Heterogeneous Multi-Robot Reinforcement Learning

Cooperative multi-robot tasks can benefit from heterogeneity in the robots' physical and behavioral traits. In spite of this, traditional Multi-Agent Reinforcement Learning (MARL) frameworks lack the ability to explicitly accommodate policy heterogeneity, and typically constrain agents to share neural network parameters. This enforced homogeneity limits application in cases where the tasks benefit from heterogeneous behaviors. In this paper, we crystallize the role of heterogeneity in MARL policies. Towards this end, we introduce Heterogeneous Graph Neural Network Proximal Policy Optimization (HetGPPO), a paradigm for training heterogeneous MARL policies that leverages a Graph Neural Network for differentiable inter-agent communication. HetGPPO allows communicating agents to learn heterogeneous behaviors while enabling fully decentralized training in partially observable environments. We complement this with a taxonomical overview that exposes more heterogeneity classes than previously identified. To motivate the need for our model, we present a characterization of techniques that homogeneous models can leverage to emulate heterogeneous behavior, and show how this "apparent heterogeneity" is brittle in real-world conditions. Through simulations and real-world experiments, we show that: (i) when homogeneous methods fail due to strong heterogeneous requirements, HetGPPO succeeds, and, (ii) when homogeneous methods are able to learn apparently heterogeneous behaviors, HetGPPO achieves higher resilience to both training and deployment noise.

==> figures/behavioural_index/give_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-13.9, xmax=313.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode reward mean},
ymajorgrids,
ymin=-65.7570025523463, ymax=1100.16205218209,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:1,-12.7606818825992)
--(axis cs:1,217.380806394318)
--(axis cs:2,452.461167650198)
--(axis cs:3,614.481889607745)
--(axis cs:4,680.898962239399)
--(axis cs:5,711.89906501801)
--(axis cs:6,743.559617716471)
--(axis cs:7,830.279226743825)
--(axis cs:8,924.373950552065)
--(axis cs:9,929.052247292392)
--(axis cs:10,942.092814634655)
--(axis cs:11,957.074710080646)
--(axis cs:12,957.581960304821)
--(axis cs:13,955.338543447844)
--(axis cs:14,960.969506312941)
--(axis cs:15,960.340496771458)
--(axis cs:16,956.819982818982)
--(axis cs:17,962.626771525419)
--(axis cs:18,960.228590414363)
--(axis cs:19,963.608916488872)
--(axis cs:20,960.923993843698)
--(axis cs:21,958.279032105385)
--(axis cs:22,961.450015191442)
--(axis cs:23,960.066936386077)
--(axis cs:24,960.060171010961)
--(axis cs:25,963.255836032384)
--(axis cs:26,961.89532718299)
--(axis cs:27,961.522622846917)
--(axis cs:28,960.626255302298)
--(axis cs:29,960.544546723222)
--(axis cs:30,960.989824636022)
--(axis cs:31,960.819099690908)
--(axis cs:32,960.854341987511)
--(axis cs:33,961.077349023827)
--(axis cs:34,960.90420613207)
--(axis cs:35,960.546254125959)
--(axis cs:36,960.829890857941)
--(axis cs:37,960.675841889723)
--(axis cs:38,960.95718918696)
--(axis cs:39,961.218127961234)
--(axis cs:40,961.386122332353)
--(axis cs:41,961.196189683853)
--(axis cs:42,961.234959613436)
--(axis cs:43,960.929396309697)
--(axis cs:44,961.318983307165)
--(axis cs:45,961.211933630253)
--(axis cs:46,960.988626094032)
--(axis cs:47,961.106631818571)
--(axis cs:48,961.109174233852)
--(axis cs:49,960.937857396745)
--(axis cs:50,961.003934645012)
--(axis cs:51,961.195802421142)
--(axis cs:52,961.029166185173)
--(axis cs:53,960.941089498025)
--(axis cs:54,961.105617671527)
--(axis cs:55,961.216796489904)
--(axis cs:56,961.336754241283)
--(axis cs:57,960.805888153976)
--(axis cs:58,961.379741494397)
--(axis cs:59,961.353333376171)
--(axis cs:60,961.497787883276)
--(axis cs:61,961.320883769995)
--(axis cs:62,961.103721745901)
--(axis cs:63,961.163610624927)
--(axis cs:64,960.869615753512)
--(axis cs:65,961.101382921264)
--(axis cs:66,961.446906263106)
--(axis cs:67,960.938361677647)
--(axis cs:68,961.101123435851)
--(axis cs:69,961.344994871685)
--(axis cs:70,961.133074348915)
--(axis cs:71,961.366352667676)
--(axis cs:72,961.122230435773)
--(axis cs:73,961.113859593722)
--(axis cs:74,961.020964558616)
--(axis cs:75,961.260795848721)
--(axis cs:76,961.275786736945)
--(axis cs:77,961.318140058052)
--(axis cs:78,961.162608586289)
--(axis cs:79,961.367077174039)
--(axis cs:80,961.101140444327)
--(axis cs:81,961.269190692202)
--(axis cs:82,960.875554353576)
--(axis cs:83,961.400616383056)
--(axis cs:84,961.107598952568)
--(axis cs:85,961.266516192692)
--(axis cs:86,961.040290818725)
--(axis cs:87,961.130053890615)
--(axis cs:88,961.319526098218)
--(axis cs:89,960.974127153491)
--(axis cs:90,961.132683192446)
--(axis cs:91,961.325651491728)
--(axis cs:92,961.057288631271)
--(axis cs:93,961.024054899208)
--(axis cs:94,961.507883619141)
--(axis cs:95,960.980711337642)
--(axis cs:96,961.034751772362)
--(axis cs:97,961.210398053066)
--(axis cs:98,961.741005571513)
--(axis cs:99,961.21502841735)
--(axis cs:100,961.39314273081)
--(axis cs:101,961.545177761315)
--(axis cs:102,961.324577350892)
--(axis cs:103,961.032942670135)
--(axis cs:104,961.057751483426)
--(axis cs:105,961.669623515118)
--(axis cs:106,961.476217807258)
--(axis cs:107,961.583866195108)
--(axis cs:108,961.74471724051)
--(axis cs:109,961.254114918041)
--(axis cs:110,961.490309923513)
--(axis cs:111,961.28649401474)
--(axis cs:112,961.250241882852)
--(axis cs:113,961.125136142891)
--(axis cs:114,961.389558743688)
--(axis cs:115,961.401558560392)
--(axis cs:116,960.887674080743)
--(axis cs:117,961.228390809518)
--(axis cs:118,961.713223568207)
--(axis cs:119,961.299597352257)
--(axis cs:120,961.333302597188)
--(axis cs:121,961.777490924387)
--(axis cs:122,961.287788856631)
--(axis cs:123,961.375579328554)
--(axis cs:124,961.524581270111)
--(axis cs:125,961.557407111466)
--(axis cs:126,961.364464806707)
--(axis cs:127,961.427717596237)
--(axis cs:128,961.212142028981)
--(axis cs:129,961.55805459647)
--(axis cs:130,961.417078321168)
--(axis cs:131,961.292129960477)
--(axis cs:132,961.960829133619)
--(axis cs:133,961.475228509532)
--(axis cs:134,961.312763665583)
--(axis cs:135,961.085313408515)
--(axis cs:136,961.256061065867)
--(axis cs:137,961.161343725973)
--(axis cs:138,961.612089241422)
--(axis cs:139,960.934554083067)
--(axis cs:140,961.200268560606)
--(axis cs:141,961.134721710053)
--(axis cs:142,961.228965149563)
--(axis cs:143,960.995329131541)
--(axis cs:144,961.675118220863)
--(axis cs:145,961.23860875068)
--(axis cs:146,961.281131290369)
--(axis cs:147,961.618942433814)
--(axis cs:148,961.445593557959)
--(axis cs:149,961.135216903464)
--(axis cs:150,961.257911653696)
--(axis cs:151,960.850610499475)
--(axis cs:152,961.381660103741)
--(axis cs:153,961.188464811781)
--(axis cs:154,960.89672090225)
--(axis cs:155,961.567499116136)
--(axis cs:156,960.925579824913)
--(axis cs:157,961.346003167376)
--(axis cs:158,961.32270299481)
--(axis cs:159,961.534306443806)
--(axis cs:160,961.793341747086)
--(axis cs:161,961.53599912574)
--(axis cs:162,961.884342396038)
--(axis cs:163,961.778038811931)
--(axis cs:164,961.711787548731)
--(axis cs:165,961.639507268561)
--(axis cs:166,961.417280223143)
--(axis cs:167,961.222441781037)
--(axis cs:168,961.581701765361)
--(axis cs:169,960.675792628315)
--(axis cs:170,961.477895962582)
--(axis cs:171,962.202774471772)
--(axis cs:172,961.023516311231)
--(axis cs:173,961.560082404475)
--(axis cs:174,961.922732577236)
--(axis cs:175,961.897270138508)
--(axis cs:176,961.394200056147)
--(axis cs:177,961.724423317626)
--(axis cs:178,961.490728197102)
--(axis cs:179,961.601436420563)
--(axis cs:180,961.365143492329)
--(axis cs:181,961.622285355712)
--(axis cs:182,961.707761771868)
--(axis cs:183,961.559633094044)
--(axis cs:184,961.599153879883)
--(axis cs:185,961.347010067825)
--(axis cs:186,961.099831553069)
--(axis cs:187,961.751932846538)
--(axis cs:188,961.944769387006)
--(axis cs:189,961.783058349513)
--(axis cs:190,961.488093050618)
--(axis cs:191,961.54488270736)
--(axis cs:192,961.503448069244)
--(axis cs:193,962.167394432635)
--(axis cs:194,962.447870980437)
--(axis cs:195,962.597213079793)
--(axis cs:196,962.007324117186)
--(axis cs:197,961.59508854173)
--(axis cs:198,962.116721630289)
--(axis cs:199,962.12392417745)
--(axis cs:200,962.275139573168)
--(axis cs:201,961.545738611934)
--(axis cs:202,961.506917339334)
--(axis cs:203,961.32955282136)
--(axis cs:204,961.62500123344)
--(axis cs:205,961.41714193642)
--(axis cs:206,961.970162737451)
--(axis cs:207,961.610168455361)
--(axis cs:208,961.314512794547)
--(axis cs:209,961.462987913414)
--(axis cs:210,961.515748740594)
--(axis cs:211,961.388880268433)
--(axis cs:212,961.318749710202)
--(axis cs:213,961.365210371354)
--(axis cs:214,961.516175203069)
--(axis cs:215,961.314390224116)
--(axis cs:216,961.698306954143)
--(axis cs:217,961.633311594218)
--(axis cs:218,961.474313000352)
--(axis cs:219,961.51519876269)
--(axis cs:220,961.361567523352)
--(axis cs:221,961.722404526408)
--(axis cs:222,961.446664249826)
--(axis cs:223,961.498551782246)
--(axis cs:224,961.71373916403)
--(axis cs:225,961.549275124168)
--(axis cs:226,961.403172131817)
--(axis cs:227,961.704197594968)
--(axis cs:228,961.606441605169)
--(axis cs:229,961.4032840718)
--(axis cs:230,961.070764066244)
--(axis cs:231,961.243097966911)
--(axis cs:232,961.597680356059)
--(axis cs:233,961.474269407049)
--(axis cs:234,961.232842618421)
--(axis cs:235,961.463682143665)
--(axis cs:236,961.392441351505)
--(axis cs:237,961.255107080563)
--(axis cs:238,961.403212580896)
--(axis cs:239,961.46488152595)
--(axis cs:240,961.024284956826)
--(axis cs:241,961.047919344062)
--(axis cs:242,961.419653255041)
--(axis cs:243,961.177340268543)
--(axis cs:244,960.992456077832)
--(axis cs:245,961.210555008664)
--(axis cs:246,961.443018617979)
--(axis cs:247,961.548399074416)
--(axis cs:248,961.186122249813)
--(axis cs:249,961.501655760733)
--(axis cs:250,961.444470202423)
--(axis cs:251,961.300053726387)
--(axis cs:252,961.458814352758)
--(axis cs:253,961.728865002045)
--(axis cs:254,961.77770634836)
--(axis cs:255,961.893218345094)
--(axis cs:256,961.995536681278)
--(axis cs:257,961.897185356197)
--(axis cs:258,961.809876310683)
--(axis cs:259,962.429389235899)
--(axis cs:260,962.048533463444)
--(axis cs:261,961.671997420666)
--(axis cs:262,961.656481902548)
--(axis cs:263,961.669811927128)
--(axis cs:264,961.667807319034)
--(axis cs:265,962.525325590939)
--(axis cs:266,962.193391222003)
--(axis cs:267,962.425312202916)
--(axis cs:268,961.799187409002)
--(axis cs:269,962.459893568989)
--(axis cs:270,961.71362770017)
--(axis cs:271,961.816334401868)
--(axis cs:272,962.303829613511)
--(axis cs:273,961.88370288639)
--(axis cs:274,962.109461593855)
--(axis cs:275,962.22857603598)
--(axis cs:276,962.341526692643)
--(axis cs:277,962.199615886558)
--(axis cs:278,962.656421510039)
--(axis cs:279,962.484205862946)
--(axis cs:280,962.740625715167)
--(axis cs:281,962.636168273146)
--(axis cs:282,962.031900503583)
--(axis cs:283,962.732417874286)
--(axis cs:284,962.306448192351)
--(axis cs:285,962.51513222803)
--(axis cs:286,962.800212777113)
--(axis cs:287,962.207693467016)
--(axis cs:288,962.416796665046)
--(axis cs:289,962.375180793365)
--(axis cs:290,962.604593557943)
--(axis cs:291,962.762368715552)
--(axis cs:292,962.531862823158)
--(axis cs:293,962.480337462061)
--(axis cs:294,962.489433763377)
--(axis cs:295,962.30969617035)
--(axis cs:296,962.822078604011)
--(axis cs:297,962.377546860115)
--(axis cs:298,963.135706917146)
--(axis cs:299,963.223933934848)
--(axis cs:299,960.964071569822)
--(axis cs:299,960.964071569822)
--(axis cs:298,961.176481655133)
--(axis cs:297,961.690977280698)
--(axis cs:296,960.730687519848)
--(axis cs:295,961.197173008677)
--(axis cs:294,961.00879205008)
--(axis cs:293,960.566788115273)
--(axis cs:292,960.882732904157)
--(axis cs:291,960.768250037548)
--(axis cs:290,960.743209991214)
--(axis cs:289,961.059530152357)
--(axis cs:288,960.805420702943)
--(axis cs:287,960.522479394763)
--(axis cs:286,960.669103179789)
--(axis cs:285,961.330753929691)
--(axis cs:284,961.164987377709)
--(axis cs:283,961.154628781015)
--(axis cs:282,960.938229261965)
--(axis cs:281,960.738810673451)
--(axis cs:280,960.676177452956)
--(axis cs:279,960.891342802334)
--(axis cs:278,960.889429890049)
--(axis cs:277,960.756087656395)
--(axis cs:276,960.918704523119)
--(axis cs:275,960.855340575595)
--(axis cs:274,960.936568016232)
--(axis cs:273,960.799124456695)
--(axis cs:272,960.509345365856)
--(axis cs:271,960.789765231049)
--(axis cs:270,960.49024215274)
--(axis cs:269,960.909687720845)
--(axis cs:268,961.314013414636)
--(axis cs:267,960.707034347193)
--(axis cs:266,960.665805029966)
--(axis cs:265,960.555645378719)
--(axis cs:264,960.456895722069)
--(axis cs:263,960.512097866282)
--(axis cs:262,960.747948976884)
--(axis cs:261,960.632295683486)
--(axis cs:260,960.432618321171)
--(axis cs:259,960.756766196954)
--(axis cs:258,960.675214724673)
--(axis cs:257,960.423755604893)
--(axis cs:256,960.315171864127)
--(axis cs:255,960.461581763761)
--(axis cs:254,960.658495345221)
--(axis cs:253,960.637263669234)
--(axis cs:252,960.337125530119)
--(axis cs:251,960.441647007317)
--(axis cs:250,960.850775438747)
--(axis cs:249,960.817272891331)
--(axis cs:248,960.873509454936)
--(axis cs:247,960.11868787691)
--(axis cs:246,960.497528022228)
--(axis cs:245,960.16916811829)
--(axis cs:244,960.690572788037)
--(axis cs:243,960.009430744708)
--(axis cs:242,960.148549489899)
--(axis cs:241,960.233752564308)
--(axis cs:240,960.398736077945)
--(axis cs:239,959.843292485277)
--(axis cs:238,960.11196363681)
--(axis cs:237,960.305285018945)
--(axis cs:236,960.468838317121)
--(axis cs:235,960.676059177891)
--(axis cs:234,960.859818247075)
--(axis cs:233,960.808423365815)
--(axis cs:232,960.760910609294)
--(axis cs:231,960.614682901045)
--(axis cs:230,960.398902803251)
--(axis cs:229,960.841413265392)
--(axis cs:228,960.979701811406)
--(axis cs:227,960.821300876062)
--(axis cs:226,960.566247666265)
--(axis cs:225,960.582940770173)
--(axis cs:224,960.980832174424)
--(axis cs:223,960.762197842796)
--(axis cs:222,960.805066555579)
--(axis cs:221,960.523952054108)
--(axis cs:220,960.610692421448)
--(axis cs:219,960.504625215167)
--(axis cs:218,960.669747911774)
--(axis cs:217,960.866566776471)
--(axis cs:216,960.910928905098)
--(axis cs:215,960.539157078422)
--(axis cs:214,960.614797218532)
--(axis cs:213,960.951559134064)
--(axis cs:212,960.316279540858)
--(axis cs:211,960.648505294066)
--(axis cs:210,960.738985067371)
--(axis cs:209,960.36110506135)
--(axis cs:208,960.528480808685)
--(axis cs:207,960.628207244233)
--(axis cs:206,960.601591587466)
--(axis cs:205,960.784004350282)
--(axis cs:204,960.945601323704)
--(axis cs:203,960.683872812837)
--(axis cs:202,960.738292535841)
--(axis cs:201,960.936266191179)
--(axis cs:200,961.319573524864)
--(axis cs:199,961.318793109398)
--(axis cs:198,961.044603227966)
--(axis cs:197,960.801190729622)
--(axis cs:196,960.856024313253)
--(axis cs:195,960.910984824694)
--(axis cs:194,960.42881579558)
--(axis cs:193,960.767302176473)
--(axis cs:192,960.854326254709)
--(axis cs:191,960.948520829454)
--(axis cs:190,960.858467085692)
--(axis cs:189,961.062689231627)
--(axis cs:188,960.980148383821)
--(axis cs:187,960.976698319646)
--(axis cs:186,960.376018093477)
--(axis cs:185,960.556588485599)
--(axis cs:184,960.350588632204)
--(axis cs:183,960.267500025629)
--(axis cs:182,960.424963554606)
--(axis cs:181,960.320376033112)
--(axis cs:180,960.374578320069)
--(axis cs:179,960.9825600042)
--(axis cs:178,960.547788127968)
--(axis cs:177,960.634234054763)
--(axis cs:176,960.627528005316)
--(axis cs:175,960.477474734039)
--(axis cs:174,960.484567253615)
--(axis cs:173,960.257871410629)
--(axis cs:172,960.252262494053)
--(axis cs:171,959.120354450225)
--(axis cs:170,959.5770369553)
--(axis cs:169,959.887152979307)
--(axis cs:168,959.46655919519)
--(axis cs:167,959.955315331046)
--(axis cs:166,960.434763015857)
--(axis cs:165,959.776676864609)
--(axis cs:164,960.107128154807)
--(axis cs:163,959.315246683599)
--(axis cs:162,958.818908620065)
--(axis cs:161,959.723256920827)
--(axis cs:160,960.35826975753)
--(axis cs:159,960.613873087479)
--(axis cs:158,960.595559723176)
--(axis cs:157,960.279855551684)
--(axis cs:156,960.349151988622)
--(axis cs:155,960.584039363693)
--(axis cs:154,960.533073490491)
--(axis cs:153,960.269748001374)
--(axis cs:152,960.470097599235)
--(axis cs:151,960.218092419814)
--(axis cs:150,960.512706634091)
--(axis cs:149,960.454523688587)
--(axis cs:148,960.658856737766)
--(axis cs:147,960.457193421458)
--(axis cs:146,960.393308492826)
--(axis cs:145,960.497749406426)
--(axis cs:144,960.499314494486)
--(axis cs:143,960.652896052521)
--(axis cs:142,959.958228334959)
--(axis cs:141,960.404161335472)
--(axis cs:140,960.270268168472)
--(axis cs:139,960.454575306703)
--(axis cs:138,960.416495073055)
--(axis cs:137,959.988703026271)
--(axis cs:136,960.272018044481)
--(axis cs:135,960.435366040515)
--(axis cs:134,960.55205842849)
--(axis cs:133,960.120831457608)
--(axis cs:132,960.005613761736)
--(axis cs:131,960.158905206245)
--(axis cs:130,960.144032873337)
--(axis cs:129,960.466821076525)
--(axis cs:128,960.513540725997)
--(axis cs:127,960.548459833953)
--(axis cs:126,960.545482859572)
--(axis cs:125,960.333856067439)
--(axis cs:124,960.600664926106)
--(axis cs:123,960.678944907695)
--(axis cs:122,960.376814672016)
--(axis cs:121,960.442515349366)
--(axis cs:120,960.292738092481)
--(axis cs:119,960.566265637206)
--(axis cs:118,960.707041880073)
--(axis cs:117,960.986452514601)
--(axis cs:116,960.11133692907)
--(axis cs:115,960.625846229051)
--(axis cs:114,960.485639845154)
--(axis cs:113,960.421475187663)
--(axis cs:112,960.103677950864)
--(axis cs:111,960.410283104504)
--(axis cs:110,960.795155723846)
--(axis cs:109,960.414641194392)
--(axis cs:108,960.458436838213)
--(axis cs:107,961.083803921452)
--(axis cs:106,960.504622894212)
--(axis cs:105,960.370545761047)
--(axis cs:104,960.658693625837)
--(axis cs:103,960.57179648411)
--(axis cs:102,960.341531628293)
--(axis cs:101,960.503735866015)
--(axis cs:100,960.811404763206)
--(axis cs:99,960.843076694677)
--(axis cs:98,960.760066958477)
--(axis cs:97,960.757955484876)
--(axis cs:96,960.620804743431)
--(axis cs:95,960.619534998661)
--(axis cs:94,960.801105290025)
--(axis cs:93,960.754558925288)
--(axis cs:92,960.385990657162)
--(axis cs:91,961.029345432572)
--(axis cs:90,960.657856780421)
--(axis cs:89,960.661505253542)
--(axis cs:88,960.436964786141)
--(axis cs:87,960.392377104583)
--(axis cs:86,960.590958442858)
--(axis cs:85,960.119249388042)
--(axis cs:84,960.559587572944)
--(axis cs:83,960.849391507454)
--(axis cs:82,960.650012487207)
--(axis cs:81,960.592232433438)
--(axis cs:80,960.583026246424)
--(axis cs:79,960.704248883864)
--(axis cs:78,960.513395788505)
--(axis cs:77,960.315046473317)
--(axis cs:76,960.339524132174)
--(axis cs:75,960.668907408969)
--(axis cs:74,960.672872520404)
--(axis cs:73,960.676925792075)
--(axis cs:72,960.575563725708)
--(axis cs:71,960.354480397674)
--(axis cs:70,960.239592131514)
--(axis cs:69,960.206969941165)
--(axis cs:68,960.777401502795)
--(axis cs:67,960.346570711328)
--(axis cs:66,960.627801686312)
--(axis cs:65,960.460649581909)
--(axis cs:64,960.517385653578)
--(axis cs:63,960.789397652071)
--(axis cs:62,960.577114370638)
--(axis cs:61,960.788841331877)
--(axis cs:60,960.697190598492)
--(axis cs:59,960.563650946768)
--(axis cs:58,960.625149092741)
--(axis cs:57,960.064285226256)
--(axis cs:56,960.53345289744)
--(axis cs:55,960.789062946914)
--(axis cs:54,960.007338759508)
--(axis cs:53,960.261568285117)
--(axis cs:52,960.594627391507)
--(axis cs:51,960.229031251513)
--(axis cs:50,960.40549841308)
--(axis cs:49,960.536523600257)
--(axis cs:48,960.442346197475)
--(axis cs:47,960.525998781302)
--(axis cs:46,960.591545400265)
--(axis cs:45,960.341816937992)
--(axis cs:44,959.930400217265)
--(axis cs:43,959.907924441189)
--(axis cs:42,959.960027071574)
--(axis cs:41,960.082081597309)
--(axis cs:40,958.393472175141)
--(axis cs:39,960.40524317516)
--(axis cs:38,960.301175671067)
--(axis cs:37,959.867685096592)
--(axis cs:36,959.871107385557)
--(axis cs:35,959.784190348845)
--(axis cs:34,960.182040264229)
--(axis cs:33,957.855274020666)
--(axis cs:32,960.187133650793)
--(axis cs:31,960.109554909946)
--(axis cs:30,959.691260402787)
--(axis cs:29,960.110289615408)
--(axis cs:28,959.759435344248)
--(axis cs:27,957.953099617356)
--(axis cs:26,955.901239382816)
--(axis cs:25,951.022106018385)
--(axis cs:24,952.410272659019)
--(axis cs:23,959.666791331183)
--(axis cs:22,956.560790369926)
--(axis cs:21,952.029584705201)
--(axis cs:20,953.196019582243)
--(axis cs:19,946.171305470512)
--(axis cs:18,938.325161234856)
--(axis cs:17,948.131457168568)
--(axis cs:16,951.056762989999)
--(axis cs:15,934.098335697998)
--(axis cs:14,927.375712728938)
--(axis cs:13,939.020599046131)
--(axis cs:12,918.975985548682)
--(axis cs:11,904.754544857508)
--(axis cs:10,861.741478257431)
--(axis cs:9,801.354623193884)
--(axis cs:8,864.517875436743)
--(axis cs:7,717.214074080047)
--(axis cs:6,673.100146052679)
--(axis cs:5,593.215977266458)
--(axis cs:4,521.921348722324)
--(axis cs:3,492.360788662595)
--(axis cs:2,363.91152610209)
--(axis cs:1,-12.7606818825992)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:1,71.8200327279592)
--(axis cs:1,161.435159898994)
--(axis cs:2,315.658714259675)
--(axis cs:3,379.542353187845)
--(axis cs:4,379.542353187845)
--(axis cs:5,407.375237523937)
--(axis cs:6,408.928147876195)
--(axis cs:7,438.377886297497)
--(axis cs:8,438.377886297497)
--(axis cs:9,453.024362626086)
--(axis cs:10,447.660951162274)
--(axis cs:11,426.669747813715)
--(axis cs:12,426.669747813715)
--(axis cs:13,425.27870903037)
--(axis cs:14,444.911185856128)
--(axis cs:15,423.284024524416)
--(axis cs:16,423.284024524416)
--(axis cs:17,423.086419552825)
--(axis cs:18,437.982646141477)
--(axis cs:19,465.618244549471)
--(axis cs:20,465.618244549471)
--(axis cs:21,447.173394181441)
--(axis cs:22,422.985541877995)
--(axis cs:23,466.534199163004)
--(axis cs:24,466.534199163004)
--(axis cs:25,451.808742689638)
--(axis cs:26,530.513338055276)
--(axis cs:27,534.960517961101)
--(axis cs:28,530.809308272328)
--(axis cs:29,485.479068951301)
--(axis cs:30,513.77972283446)
--(axis cs:31,571.677557584963)
--(axis cs:32,571.421884229297)
--(axis cs:33,602.598959730958)
--(axis cs:34,619.825322071983)
--(axis cs:35,625.428821091268)
--(axis cs:36,625.468097609315)
--(axis cs:37,582.998540603091)
--(axis cs:38,640.674264687805)
--(axis cs:39,644.536986373132)
--(axis cs:40,644.583456982221)
--(axis cs:41,645.910871059365)
--(axis cs:42,628.201308213416)
--(axis cs:43,628.771779731795)
--(axis cs:44,631.30279486507)
--(axis cs:45,653.065283018634)
--(axis cs:46,644.721757380282)
--(axis cs:47,642.188822783941)
--(axis cs:48,639.67888738417)
--(axis cs:49,681.698412886464)
--(axis cs:50,780.393501431027)
--(axis cs:51,813.421651413988)
--(axis cs:52,793.233047318182)
--(axis cs:53,811.069766782717)
--(axis cs:54,777.803654476682)
--(axis cs:55,807.301094076764)
--(axis cs:56,842.345110546174)
--(axis cs:57,857.522212259792)
--(axis cs:58,854.754147220052)
--(axis cs:59,879.171774552779)
--(axis cs:60,913.814349588152)
--(axis cs:61,886.96297338288)
--(axis cs:62,901.903354099335)
--(axis cs:63,914.380350462823)
--(axis cs:64,915.663726699521)
--(axis cs:65,912.283016099816)
--(axis cs:66,926.406173546943)
--(axis cs:67,902.000201875856)
--(axis cs:68,921.090669409643)
--(axis cs:69,921.41695818744)
--(axis cs:70,915.419320342928)
--(axis cs:71,912.24938046701)
--(axis cs:72,891.241581522695)
--(axis cs:73,880.139343411616)
--(axis cs:74,839.237871597285)
--(axis cs:75,715.58780432679)
--(axis cs:76,734.019569833427)
--(axis cs:77,719.016543152178)
--(axis cs:78,682.523961441238)
--(axis cs:79,659.572543986549)
--(axis cs:80,681.358594068567)
--(axis cs:81,737.272419548807)
--(axis cs:82,714.474111133248)
--(axis cs:83,757.948289379401)
--(axis cs:84,752.750575904319)
--(axis cs:85,736.454336161598)
--(axis cs:86,723.815131287648)
--(axis cs:87,772.241754942926)
--(axis cs:88,802.390572842227)
--(axis cs:89,807.933175928421)
--(axis cs:90,805.552517721613)
--(axis cs:91,817.446992147285)
--(axis cs:92,806.174170691136)
--(axis cs:93,823.81819367251)
--(axis cs:94,823.765447497718)
--(axis cs:95,812.279201704094)
--(axis cs:96,827.197271541019)
--(axis cs:97,826.722152755212)
--(axis cs:98,755.545815336946)
--(axis cs:99,750.033827686122)
--(axis cs:100,738.976683162529)
--(axis cs:101,721.39315836315)
--(axis cs:102,730.358173599352)
--(axis cs:103,677.901747430765)
--(axis cs:104,697.996257960039)
--(axis cs:105,723.763179060639)
--(axis cs:106,693.940154074652)
--(axis cs:107,717.195320675089)
--(axis cs:108,698.932548655397)
--(axis cs:109,703.211218610107)
--(axis cs:110,709.044146499043)
--(axis cs:111,712.730397558708)
--(axis cs:112,732.198593553077)
--(axis cs:113,696.367715263196)
--(axis cs:114,721.082812116658)
--(axis cs:115,768.716897862647)
--(axis cs:116,830.47493359028)
--(axis cs:117,833.658104678002)
--(axis cs:118,818.109403557192)
--(axis cs:119,839.634769410373)
--(axis cs:120,893.63207261658)
--(axis cs:121,869.867137521646)
--(axis cs:122,900.657672774984)
--(axis cs:123,892.012898820247)
--(axis cs:124,904.604675576663)
--(axis cs:125,880.484408266168)
--(axis cs:126,859.811304469716)
--(axis cs:127,859.994803992809)
--(axis cs:128,886.163801723368)
--(axis cs:129,906.565059947763)
--(axis cs:130,816.960768137109)
--(axis cs:131,772.16516902666)
--(axis cs:132,779.241307973801)
--(axis cs:133,823.014745718552)
--(axis cs:134,836.455987577354)
--(axis cs:135,887.022826273792)
--(axis cs:136,896.745429635129)
--(axis cs:137,864.492849805962)
--(axis cs:138,885.840714970565)
--(axis cs:139,888.475794721218)
--(axis cs:140,927.377910907225)
--(axis cs:141,881.056432616764)
--(axis cs:142,918.025606498048)
--(axis cs:143,943.470635125781)
--(axis cs:144,971.397782633873)
--(axis cs:145,961.364253959726)
--(axis cs:146,962.593533985336)
--(axis cs:147,979.63680516391)
--(axis cs:148,1047.16573151234)
--(axis cs:149,1020.30334628305)
--(axis cs:150,938.522432707665)
--(axis cs:151,970.697162622259)
--(axis cs:152,891.236516160686)
--(axis cs:153,907.149610360388)
--(axis cs:154,821.602386352148)
--(axis cs:155,850.87250931532)
--(axis cs:156,821.034157218035)
--(axis cs:157,855.571836805525)
--(axis cs:158,847.555980640979)
--(axis cs:159,834.628014708023)
--(axis cs:160,818.298450005248)
--(axis cs:161,828.197349299483)
--(axis cs:162,826.945181447374)
--(axis cs:163,846.259492177848)
--(axis cs:164,860.487136794166)
--(axis cs:165,892.377038690487)
--(axis cs:166,875.698505796113)
--(axis cs:167,876.952317584443)
--(axis cs:168,874.931641171249)
--(axis cs:169,888.461776645037)
--(axis cs:170,870.200806300585)
--(axis cs:171,857.294826016359)
--(axis cs:172,890.849681320816)
--(axis cs:173,868.669276509601)
--(axis cs:174,892.920369274128)
--(axis cs:175,898.185753270501)
--(axis cs:176,903.104615448223)
--(axis cs:177,897.591743153248)
--(axis cs:178,895.282681809843)
--(axis cs:179,904.160851085254)
--(axis cs:180,887.047025417254)
--(axis cs:181,877.239903380706)
--(axis cs:182,854.754078566756)
--(axis cs:183,827.214566340699)
--(axis cs:184,818.160820964812)
--(axis cs:185,838.544356024002)
--(axis cs:186,883.696335373625)
--(axis cs:187,850.866141275)
--(axis cs:188,879.797984819007)
--(axis cs:189,853.845546586171)
--(axis cs:190,826.299929553913)
--(axis cs:191,796.886517032871)
--(axis cs:192,815.438329180567)
--(axis cs:193,809.392416932546)
--(axis cs:194,820.439860344463)
--(axis cs:195,837.494441124715)
--(axis cs:196,850.637682541831)
--(axis cs:197,870.865220226317)
--(axis cs:198,836.056002597111)
--(axis cs:199,862.561932466504)
--(axis cs:200,898.986586957)
--(axis cs:201,881.099998561136)
--(axis cs:202,886.547874114572)
--(axis cs:203,895.117619577034)
--(axis cs:204,892.341789493176)
--(axis cs:205,897.26432681828)
--(axis cs:206,894.764034127745)
--(axis cs:207,856.976062185102)
--(axis cs:208,875.830623306731)
--(axis cs:209,862.216997262445)
--(axis cs:210,864.823133795353)
--(axis cs:211,900.569124649825)
--(axis cs:212,868.064040163196)
--(axis cs:213,889.005701442328)
--(axis cs:214,853.8653016225)
--(axis cs:215,852.943383858983)
--(axis cs:216,863.872278941838)
--(axis cs:217,869.388405107565)
--(axis cs:218,866.189258952438)
--(axis cs:219,889.109010885502)
--(axis cs:220,913.68332178328)
--(axis cs:221,912.003321048579)
--(axis cs:222,901.244899037161)
--(axis cs:223,899.124480140565)
--(axis cs:224,880.976279699924)
--(axis cs:225,884.561835104877)
--(axis cs:226,866.640757451614)
--(axis cs:227,847.370493408817)
--(axis cs:228,899.353492295558)
--(axis cs:229,878.883217735835)
--(axis cs:230,870.776452683936)
--(axis cs:231,881.011689804147)
--(axis cs:232,867.398784491086)
--(axis cs:233,887.335903196185)
--(axis cs:234,905.690923576302)
--(axis cs:235,900.07394955001)
--(axis cs:236,925.384983972158)
--(axis cs:237,899.746425330406)
--(axis cs:238,927.134083922593)
--(axis cs:239,923.836933781663)
--(axis cs:240,914.939623391865)
--(axis cs:241,921.925601314215)
--(axis cs:242,926.509228111011)
--(axis cs:243,913.456931592079)
--(axis cs:244,933.311546750567)
--(axis cs:245,921.535404698441)
--(axis cs:246,919.120400103266)
--(axis cs:247,928.455656288827)
--(axis cs:248,927.472513240154)
--(axis cs:249,919.65627986057)
--(axis cs:250,928.876362933041)
--(axis cs:251,934.11885436313)
--(axis cs:252,913.35645498986)
--(axis cs:253,932.080054617372)
--(axis cs:254,915.582738460935)
--(axis cs:255,931.714991391506)
--(axis cs:256,913.144622707725)
--(axis cs:257,915.352797634995)
--(axis cs:258,891.093407726629)
--(axis cs:259,893.576668891755)
--(axis cs:260,863.47505828019)
--(axis cs:261,882.945587713236)
--(axis cs:262,880.542154140305)
--(axis cs:263,876.04878736283)
--(axis cs:264,875.022319474597)
--(axis cs:265,886.448023698362)
--(axis cs:266,886.9873873877)
--(axis cs:267,899.599692378923)
--(axis cs:268,916.475621638413)
--(axis cs:269,920.927053072537)
--(axis cs:270,928.758537705993)
--(axis cs:271,932.781668005108)
--(axis cs:272,942.308469052905)
--(axis cs:273,949.533528421113)
--(axis cs:274,947.059984217488)
--(axis cs:275,934.119687487744)
--(axis cs:276,930.25398766674)
--(axis cs:277,944.60738971563)
--(axis cs:278,939.146729339831)
--(axis cs:279,946.560925400065)
--(axis cs:280,959.6626703648)
--(axis cs:281,943.102267515071)
--(axis cs:282,949.68735320393)
--(axis cs:283,948.743569832032)
--(axis cs:284,957.784981549683)
--(axis cs:285,953.836294328332)
--(axis cs:286,952.480288747017)
--(axis cs:287,956.752326492732)
--(axis cs:288,947.660240864377)
--(axis cs:289,959.090660040809)
--(axis cs:290,949.713050074174)
--(axis cs:291,967.304596067599)
--(axis cs:292,959.728210512449)
--(axis cs:293,963.064896798622)
--(axis cs:294,953.032534642998)
--(axis cs:295,954.097309248528)
--(axis cs:296,948.705457090371)
--(axis cs:297,948.724160976854)
--(axis cs:298,950.909374540069)
--(axis cs:299,948.090056257834)
--(axis cs:299,628.943823960593)
--(axis cs:299,628.943823960593)
--(axis cs:298,627.060262648574)
--(axis cs:297,581.638197648673)
--(axis cs:296,621.154775486956)
--(axis cs:295,656.334746091517)
--(axis cs:294,651.118670947976)
--(axis cs:293,681.441187375542)
--(axis cs:292,671.563309583091)
--(axis cs:291,671.165034703036)
--(axis cs:290,637.204987429508)
--(axis cs:289,667.381021197691)
--(axis cs:288,631.442156089499)
--(axis cs:287,649.262783262201)
--(axis cs:286,649.920223812286)
--(axis cs:285,642.789018109218)
--(axis cs:284,643.906185714747)
--(axis cs:283,623.239605521655)
--(axis cs:282,597.028499534022)
--(axis cs:281,600.011460243339)
--(axis cs:280,618.53404554074)
--(axis cs:279,584.602617090948)
--(axis cs:278,596.031259929489)
--(axis cs:277,607.749630866801)
--(axis cs:276,605.583917981994)
--(axis cs:275,591.245102897177)
--(axis cs:274,597.362964406936)
--(axis cs:273,600.00949684048)
--(axis cs:272,609.00596751743)
--(axis cs:271,608.417548623464)
--(axis cs:270,594.177591934852)
--(axis cs:269,595.318943602491)
--(axis cs:268,589.088520310362)
--(axis cs:267,586.401380795791)
--(axis cs:266,579.331646814621)
--(axis cs:265,567.702817022732)
--(axis cs:264,588.234349231975)
--(axis cs:263,584.821261809837)
--(axis cs:262,566.088832259438)
--(axis cs:261,547.112277313119)
--(axis cs:260,548.829831707937)
--(axis cs:259,557.729550811677)
--(axis cs:258,543.990310618811)
--(axis cs:257,537.714009772268)
--(axis cs:256,548.269323641775)
--(axis cs:255,563.782297284526)
--(axis cs:254,566.176221504674)
--(axis cs:253,572.930364753429)
--(axis cs:252,550.074352455889)
--(axis cs:251,546.202014378032)
--(axis cs:250,567.036904314184)
--(axis cs:249,549.447598281384)
--(axis cs:248,553.954455385046)
--(axis cs:247,551.196908077514)
--(axis cs:246,567.147193631781)
--(axis cs:245,571.201353305485)
--(axis cs:244,573.060222823289)
--(axis cs:243,567.447175444379)
--(axis cs:242,582.551811706955)
--(axis cs:241,587.033745461264)
--(axis cs:240,570.42256098109)
--(axis cs:239,576.484162604825)
--(axis cs:238,587.03971039627)
--(axis cs:237,572.694957594366)
--(axis cs:236,583.032766192713)
--(axis cs:235,580.355758025075)
--(axis cs:234,586.912669886202)
--(axis cs:233,592.312273201145)
--(axis cs:232,583.559363637638)
--(axis cs:231,587.543266552753)
--(axis cs:230,574.385581364149)
--(axis cs:229,586.81491015534)
--(axis cs:228,592.729217827708)
--(axis cs:227,572.296857274607)
--(axis cs:226,582.383943021088)
--(axis cs:225,604.317823772188)
--(axis cs:224,597.987531735418)
--(axis cs:223,602.929187602714)
--(axis cs:222,598.830971196352)
--(axis cs:221,582.08176203067)
--(axis cs:220,617.188403549045)
--(axis cs:219,606.400674964907)
--(axis cs:218,607.346078549779)
--(axis cs:217,609.650886451379)
--(axis cs:216,605.307832233735)
--(axis cs:215,590.067389993724)
--(axis cs:214,601.094827802039)
--(axis cs:213,614.125493400243)
--(axis cs:212,608.100757255562)
--(axis cs:211,623.681616265861)
--(axis cs:210,625.64417555529)
--(axis cs:209,633.724059339896)
--(axis cs:208,634.027372229055)
--(axis cs:207,630.76788441482)
--(axis cs:206,621.157901750907)
--(axis cs:205,630.036904638388)
--(axis cs:204,611.62290166636)
--(axis cs:203,621.879961572994)
--(axis cs:202,622.958556950025)
--(axis cs:201,618.87814110042)
--(axis cs:200,618.433670499263)
--(axis cs:199,611.791473612851)
--(axis cs:198,612.437950030459)
--(axis cs:197,626.782023792736)
--(axis cs:196,601.405914365366)
--(axis cs:195,612.382997766803)
--(axis cs:194,618.664612075454)
--(axis cs:193,574.819706992362)
--(axis cs:192,582.861104424053)
--(axis cs:191,583.881996967425)
--(axis cs:190,588.995308708882)
--(axis cs:189,593.584280029605)
--(axis cs:188,592.896406173541)
--(axis cs:187,579.263898526367)
--(axis cs:186,577.70555149778)
--(axis cs:185,566.652057369661)
--(axis cs:184,603.773553161423)
--(axis cs:183,594.747931399725)
--(axis cs:182,589.832116476791)
--(axis cs:181,581.990006942605)
--(axis cs:180,610.176010908582)
--(axis cs:179,603.373535495667)
--(axis cs:178,593.070056902148)
--(axis cs:177,565.950208286116)
--(axis cs:176,570.083366221702)
--(axis cs:175,595.762382106107)
--(axis cs:174,538.279007609597)
--(axis cs:173,550.094973768325)
--(axis cs:172,530.44343980215)
--(axis cs:171,516.517370395615)
--(axis cs:170,509.955303920567)
--(axis cs:169,472.516901457063)
--(axis cs:168,492.275399247652)
--(axis cs:167,497.771031674583)
--(axis cs:166,460.348490165545)
--(axis cs:165,464.613117766394)
--(axis cs:164,435.430511650046)
--(axis cs:163,428.991575292447)
--(axis cs:162,401.28367164945)
--(axis cs:161,402.403673255429)
--(axis cs:160,409.801605071735)
--(axis cs:159,435.02479025818)
--(axis cs:158,431.198321835826)
--(axis cs:157,460.388416770111)
--(axis cs:156,453.468512907905)
--(axis cs:155,457.281672535158)
--(axis cs:154,452.596793095594)
--(axis cs:153,472.095172837361)
--(axis cs:152,482.074512184562)
--(axis cs:151,497.147677354894)
--(axis cs:150,464.889908732598)
--(axis cs:149,284.909011222039)
--(axis cs:148,288.679299259402)
--(axis cs:147,273.282146032052)
--(axis cs:146,261.571263728851)
--(axis cs:145,258.780982301036)
--(axis cs:144,257.569419813331)
--(axis cs:143,235.598865935889)
--(axis cs:142,228.650085418398)
--(axis cs:141,220.264054045485)
--(axis cs:140,226.812463601764)
--(axis cs:139,221.485420897289)
--(axis cs:138,227.562031946879)
--(axis cs:137,227.569041529986)
--(axis cs:136,245.120054168461)
--(axis cs:135,238.201044576981)
--(axis cs:134,229.186287971953)
--(axis cs:133,228.670283903723)
--(axis cs:132,223.438684574828)
--(axis cs:131,212.237723399134)
--(axis cs:130,206.582511484064)
--(axis cs:129,198.391267088499)
--(axis cs:128,182.378561399841)
--(axis cs:127,136.12127999082)
--(axis cs:126,129.465657164239)
--(axis cs:125,114.281622676565)
--(axis cs:124,116.086456104596)
--(axis cs:123,113.515449989103)
--(axis cs:122,112.127954361198)
--(axis cs:121,113.765484941415)
--(axis cs:120,110.766733244879)
--(axis cs:119,110.915684912493)
--(axis cs:118,109.141666895883)
--(axis cs:117,106.102113590628)
--(axis cs:116,110.247177406536)
--(axis cs:115,108.136751837885)
--(axis cs:114,108.961404182277)
--(axis cs:113,264.665328357707)
--(axis cs:112,278.049607734935)
--(axis cs:111,280.631936658104)
--(axis cs:110,274.830462973453)
--(axis cs:109,269.899885830271)
--(axis cs:108,269.414295364203)
--(axis cs:107,267.7177318819)
--(axis cs:106,269.875760739432)
--(axis cs:105,264.743510595848)
--(axis cs:104,269.44104960565)
--(axis cs:103,269.630491614181)
--(axis cs:102,265.866578168857)
--(axis cs:101,270.142295532093)
--(axis cs:100,268.126194485196)
--(axis cs:99,266.475035822301)
--(axis cs:98,266.508456600136)
--(axis cs:97,251.468100559742)
--(axis cs:96,248.042214235307)
--(axis cs:95,249.1812480493)
--(axis cs:94,247.199408565753)
--(axis cs:93,252.949087892726)
--(axis cs:92,249.894192026564)
--(axis cs:91,243.316212011135)
--(axis cs:90,225.735531168669)
--(axis cs:89,197.848037184474)
--(axis cs:88,197.950034606235)
--(axis cs:87,182.010027315374)
--(axis cs:86,170.119017420853)
--(axis cs:85,161.985650316269)
--(axis cs:84,158.35997280555)
--(axis cs:83,140.395724245582)
--(axis cs:82,130.103324103695)
--(axis cs:81,146.291440969365)
--(axis cs:80,116.575079206609)
--(axis cs:79,115.234641084614)
--(axis cs:78,115.576630406015)
--(axis cs:77,106.251420286334)
--(axis cs:76,104.835699084292)
--(axis cs:75,179.17112790053)
--(axis cs:74,382.713391255557)
--(axis cs:73,357.108424238195)
--(axis cs:72,452.022812852481)
--(axis cs:71,452.483556419178)
--(axis cs:70,449.999712024322)
--(axis cs:69,452.063014860255)
--(axis cs:68,444.86109720016)
--(axis cs:67,445.800489629397)
--(axis cs:66,455.762597929169)
--(axis cs:65,448.6778658484)
--(axis cs:64,452.072293475499)
--(axis cs:63,451.597349814716)
--(axis cs:62,452.006115135826)
--(axis cs:61,442.234810815563)
--(axis cs:60,442.345830611996)
--(axis cs:59,441.625142998412)
--(axis cs:58,425.063555075683)
--(axis cs:57,361.618114546879)
--(axis cs:56,427.568996159417)
--(axis cs:55,428.535762556381)
--(axis cs:54,302.295051744465)
--(axis cs:53,253.023184288881)
--(axis cs:52,428.998654498703)
--(axis cs:51,422.874494481764)
--(axis cs:50,425.777092736271)
--(axis cs:49,439.352579816993)
--(axis cs:48,432.166430290467)
--(axis cs:47,431.831734684474)
--(axis cs:46,429.256356122221)
--(axis cs:45,262.475545698501)
--(axis cs:44,426.809611960949)
--(axis cs:43,426.542705959275)
--(axis cs:42,408.156733324823)
--(axis cs:41,296.628386131261)
--(axis cs:40,439.103971705828)
--(axis cs:39,439.103933129126)
--(axis cs:38,438.091533686371)
--(axis cs:37,397.198609786833)
--(axis cs:36,416.353461495605)
--(axis cs:35,416.357134154704)
--(axis cs:34,432.008010844277)
--(axis cs:33,421.683778938223)
--(axis cs:32,401.12761458624)
--(axis cs:31,401.096087415494)
--(axis cs:30,389.029805054792)
--(axis cs:29,247.967099903393)
--(axis cs:28,333.527395924602)
--(axis cs:27,332.553797708912)
--(axis cs:26,351.518072299338)
--(axis cs:25,332.392707578154)
--(axis cs:24,377.294857077078)
--(axis cs:23,377.294857077078)
--(axis cs:22,373.514562926998)
--(axis cs:21,348.886734255601)
--(axis cs:20,370.428324340147)
--(axis cs:19,370.428324340147)
--(axis cs:18,369.772087691836)
--(axis cs:17,345.847360411622)
--(axis cs:16,381.744807136808)
--(axis cs:15,381.744807136808)
--(axis cs:14,363.295278281903)
--(axis cs:13,368.86538521554)
--(axis cs:12,373.167872982489)
--(axis cs:11,373.167872982489)
--(axis cs:10,368.674361723011)
--(axis cs:9,347.149561762799)
--(axis cs:8,337.940905877796)
--(axis cs:7,337.940905877796)
--(axis cs:6,359.830948681422)
--(axis cs:5,321.543872308826)
--(axis cs:4,276.481221152975)
--(axis cs:3,276.481221152975)
--(axis cs:2,183.568148167083)
--(axis cs:1,71.8200327279592)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 nan
1 102.310062255859
2 408.186346876144
3 553.42133913517
4 601.410155480862
5 652.557521142234
6 708.329881884575
7 773.746650411936
8 894.445912994404
9 865.203435243138
10 901.917146446043
11 930.914627469077
12 938.278972926752
13 947.179571246987
14 944.172609520939
15 947.219416234728
16 953.938372904491
17 955.379114346994
18 949.27687582461
19 954.890110979692
20 957.060006712971
21 955.154308405293
22 959.005402780684
23 959.86686385863
24 956.23522183499
25 957.138971025385
26 958.898283282903
27 959.737861232137
28 960.192845323273
29 960.327418169315
30 960.340542519404
31 960.464327300427
32 960.520737819152
33 959.466311522247
34 960.543123198149
35 960.165222237402
36 960.350499121749
37 960.271763493157
38 960.629182429014
39 960.811685568197
40 959.889797253747
41 960.639135640581
42 960.597493342505
43 960.418660375443
44 960.624691762215
45 960.776875284122
46 960.790085747149
47 960.816315299936
48 960.775760215663
49 960.737190498501
50 960.704716529046
51 960.712416836327
52 960.81189678834
53 960.601328891571
54 960.556478215518
55 961.002929718409
56 960.935103569362
57 960.435086690116
58 961.002445293569
59 960.958492161469
60 961.097489240884
61 961.054862550936
62 960.84041805827
63 960.976504138499
64 960.693500703545
65 960.781016251586
66 961.037353974709
67 960.642466194487
68 960.939262469323
69 960.775982406425
70 960.686333240214
71 960.860416532675
72 960.84889708074
73 960.895392692898
74 960.84691853951
75 960.964851628845
76 960.80765543456
77 960.816593265684
78 960.838002187397
79 961.035663028951
80 960.842083345375
81 960.93071156282
82 960.762783420392
83 961.125003945255
84 960.833593262756
85 960.692882790367
86 960.815624630792
87 960.761215497599
88 960.87824544218
89 960.817816203516
90 960.895269986433
91 961.17749846215
92 960.721639644217
93 960.889306912248
94 961.154494454583
95 960.800123168152
96 960.827778257896
97 960.984176768971
98 961.250536264995
99 961.029052556014
100 961.102273747008
101 961.024456813665
102 960.833054489592
103 960.802369577123
104 960.858222554631
105 961.020084638082
106 960.990420350735
107 961.33383505828
108 961.101577039361
109 960.834378056216
110 961.14273282368
111 960.848388559622
112 960.676959916858
113 960.773305665277
114 960.937599294421
115 961.013702394721
116 960.499505504906
117 961.10742166206
118 961.21013272414
119 960.932931494731
120 960.813020344835
121 961.110003136877
122 960.832301764323
123 961.027262118124
124 961.062623098108
125 960.945631589452
126 960.95497383314
127 960.988088715095
128 960.862841377489
129 961.012437836498
130 960.780555597252
131 960.725517583361
132 960.983221447678
133 960.79802998357
134 960.932411047036
135 960.760339724515
136 960.764039555174
137 960.575023376122
138 961.014292157238
139 960.694564694885
140 960.735268364539
141 960.769441522762
142 960.593596742261
143 960.824112592031
144 961.087216357674
145 960.868179078553
146 960.837219891597
147 961.038067927636
148 961.052225147862
149 960.794870296025
150 960.885309143894
151 960.534351459645
152 960.925878851488
153 960.729106406578
154 960.71489719637
155 961.075769239914
156 960.637365906767
157 960.81292935953
158 960.959131358993
159 961.074089765642
160 961.075805752308
161 960.629628023284
162 960.351625508051
163 960.546642747765
164 960.909457851769
165 960.708092066585
166 960.9260216195
167 960.588878556042
168 960.524130480275
169 960.281472803811
170 960.527466458941
171 960.661564460999
172 960.637889402642
173 960.908976907552
174 961.203649915425
175 961.187372436273
176 961.010864030731
177 961.179328686194
178 961.019258162535
179 961.291998212381
180 960.869860906199
181 960.971330694412
182 961.066362663237
183 960.913566559836
184 960.974871256044
185 960.951799276712
186 960.737924823273
187 961.364315583092
188 961.462458885414
189 961.42287379057
190 961.173280068155
191 961.246701768407
192 961.178887161977
193 961.467348304554
194 961.438343388008
195 961.754098952243
196 961.43167421522
197 961.198139635676
198 961.580662429128
199 961.721358643424
200 961.797356549016
201 961.241002401557
202 961.122604937588
203 961.006712817099
204 961.285301278572
205 961.100573143351
206 961.285877162459
207 961.119187849797
208 960.921496801616
209 960.912046487382
210 961.127366903983
211 961.01869278125
212 960.81751462553
213 961.158384752709
214 961.0654862108
215 960.926773651269
216 961.30461792962
217 961.249939185344
218 961.072030456063
219 961.009911988928
220 960.9861299724
221 961.123178290258
222 961.125865402703
223 961.130374812521
224 961.347285669227
225 961.066107947171
226 960.984709899041
227 961.262749235515
228 961.293071708288
229 961.122348668596
230 960.734833434748
231 960.928890433978
232 961.179295482677
233 961.141346386432
234 961.046330432748
235 961.069870660778
236 960.930639834313
237 960.780196049754
238 960.757588108853
239 960.654087005613
240 960.711510517385
241 960.640835954185
242 960.78410137247
243 960.593385506626
244 960.841514432934
245 960.689861563477
246 960.970273320104
247 960.833543475663
248 961.029815852374
249 961.159464326032
250 961.147622820585
251 960.870850366852
252 960.897969941438
253 961.183064335639
254 961.218100846791
255 961.177400054428
256 961.155354272703
257 961.160470480545
258 961.242545517678
259 961.593077716427
260 961.240575892307
261 961.152146552076
262 961.202215439716
263 961.090954896705
264 961.062351520551
265 961.540485484829
266 961.429598125984
267 961.566173275054
268 961.556600411819
269 961.684790644917
270 961.101934926455
271 961.303049816459
272 961.406587489684
273 961.341413671543
274 961.523014805043
275 961.541958305788
276 961.630115607881
277 961.477851771477
278 961.772925700044
279 961.68777433264
280 961.708401584061
281 961.687489473299
282 961.485064882774
283 961.94352332765
284 961.73571778503
285 961.92294307886
286 961.734657978451
287 961.36508643089
288 961.611108683995
289 961.717355472861
290 961.673901774579
291 961.76530937655
292 961.707297863658
293 961.523562788667
294 961.749112906729
295 961.753434589514
296 961.776383061929
297 962.034262070407
298 962.15609428614
299 962.094002752335
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 nan
1 116.627596313477
2 249.613431213379
3 328.01178717041
4 328.01178717041
5 364.459554916382
6 384.379548278809
7 388.159396087646
8 388.159396087646
9 400.086962194443
10 408.167656442642
11 399.918810398102
12 399.918810398102
13 397.072047122955
14 404.103232069015
15 402.514415830612
16 402.514415830612
17 384.466889982224
18 403.877366916657
19 418.023284444809
20 418.023284444809
21 398.030064218521
22 398.250052402496
23 421.914528120041
24 421.914528120041
25 392.100725133896
26 441.015705177307
27 433.757157835007
28 432.168352098465
29 366.723084427347
30 451.404763944626
31 486.386822500229
32 486.274749407768
33 512.141369334591
34 525.91666645813
35 520.892977622986
36 520.91077955246
37 490.098575194962
38 539.382899187088
39 541.820459751129
40 541.843714344025
41 471.269628595313
42 518.179020769119
43 527.657242845535
44 529.05620341301
45 457.770414358567
46 536.989056751251
47 537.010278734207
48 535.922658837318
49 560.525496351729
50 603.085297083649
51 618.148072947876
52 611.115850908442
53 532.046475535799
54 540.049353110574
55 617.918428316572
56 634.957053352795
57 609.570163403336
58 639.908851147867
59 660.398458775595
60 678.080090100074
61 664.598892099221
62 676.95473461758
63 682.988850138769
64 683.86801008751
65 680.480440974108
66 691.084385738056
67 673.900345752627
68 682.975883304902
69 686.739986523848
70 682.709516183625
71 682.366468443094
72 671.632197187588
73 618.623883824906
74 610.975631426421
75 447.37946611366
76 419.42763445886
77 412.633981719256
78 399.050295923627
79 387.403592535582
80 398.966836637588
81 441.781930259086
82 422.288717618471
83 449.172006812492
84 455.555274354935
85 449.219993238934
86 446.967074354251
87 477.12589112915
88 500.170303724231
89 502.890606556448
90 515.644024445141
91 530.38160207921
92 528.03418135885
93 538.383640782618
94 535.482428031736
95 530.730224876697
96 537.619742888163
97 539.095126657477
98 511.027135968541
99 508.254431754211
100 503.551438823863
101 495.767726947622
102 498.112375884104
103 473.766119522473
104 483.718653782845
105 494.253344828243
106 481.907957407042
107 492.456526278495
108 484.1734220098
109 486.555552220189
110 491.937304736248
111 496.681167108406
112 505.124100644006
113 480.516521810452
114 415.022108149467
115 438.426824850266
116 470.361055498408
117 469.880109134315
118 463.625535226537
119 475.275227161433
120 502.199402930729
121 491.816311231531
122 506.392813568091
123 502.764174404675
124 510.34556584063
125 497.383015471366
126 494.638480816978
127 498.058041991814
128 534.271181561605
129 552.478163518131
130 511.771639810586
131 492.201446212897
132 501.339996274314
133 525.842514811138
134 532.821137774654
135 562.611935425386
136 570.932741901795
137 546.030945667974
138 556.701373458722
139 554.980607809254
140 577.095187254494
141 550.660243331125
142 573.337845958223
143 589.534750530835
144 614.483601223602
145 610.072618130381
146 612.082398857093
147 626.459475597981
148 667.922515385873
149 652.606178752546
150 701.706170720131
151 733.922419988576
152 686.655514172624
153 689.622391598874
154 637.099589723871
155 654.077090925239
156 637.25133506297
157 657.980126787818
158 639.377151238402
159 634.826402483101
160 614.050027538492
161 615.300511277456
162 614.114426548412
163 637.625533735148
164 647.958824222106
165 678.49507822844
166 668.023497980829
167 687.361674629513
168 683.603520209451
169 680.48933905105
170 690.078055110576
171 686.906098205987
172 710.646560561483
173 709.382125138963
174 715.599688441862
175 746.974067688304
176 736.593990834963
177 731.770975719682
178 744.176369355995
179 753.767193290461
180 748.611518162918
181 729.614955161655
182 722.293097521774
183 710.981248870212
184 710.967187063118
185 702.598206696831
186 730.700943435703
187 715.065019900683
188 736.347195496274
189 723.714913307888
190 707.647619131398
191 690.384257000148
192 699.14971680231
193 692.106061962454
194 719.552236209959
195 724.938719445759
196 726.021798453599
197 748.823622009527
198 724.246976313785
199 737.176703039677
200 758.710128728132
201 749.989069830778
202 754.753215532298
203 758.498790575014
204 751.982345579768
205 763.650615728334
206 757.960967939326
207 743.871973299961
208 754.928997767893
209 747.970528301171
210 745.233654675322
211 762.125370457843
212 738.082398709379
213 751.565597421286
214 727.480064712269
215 721.505386926353
216 734.590055587787
217 739.519645779472
218 736.767668751109
219 747.754842925204
220 765.435862666163
221 747.042541539625
222 750.037935116757
223 751.026833871639
224 739.481905717671
225 744.439829438532
226 724.512350236351
227 709.833675341712
228 746.041355061633
229 732.849063945588
230 722.581017024043
231 734.27747817845
232 725.479074064362
233 739.824088198665
234 746.301796731252
235 740.214853787542
236 754.208875082436
237 736.220691462386
238 757.086897159432
239 750.160548193244
240 742.681092186477
241 754.47967338774
242 754.530519908983
243 740.452053518229
244 753.185884786928
245 746.368379001963
246 743.133796867523
247 739.82628218317
248 740.7134843126
249 734.551939070977
250 747.956633623613
251 740.160434370581
252 731.715403722874
253 752.5052096854
254 740.879479982804
255 747.748644338016
256 730.70697317475
257 726.533403703632
258 717.54185917272
259 725.653109851716
260 706.152444994064
261 715.028932513177
262 723.315493199872
263 730.435024586334
264 731.628334353286
265 727.075420360547
266 733.15951710116
267 743.000536587357
268 752.782070974387
269 758.122998337514
270 761.468064820422
271 770.599608314286
272 775.657218285167
273 774.771512630796
274 772.211474312212
275 762.682395192461
276 767.918952824367
277 776.178510291216
278 767.58899463466
279 765.581771245507
280 789.09835795277
281 771.556863879205
282 773.357926368976
283 785.991587676843
284 800.845583632215
285 798.312656218775
286 801.200256279652
287 803.007554877467
288 789.551198476938
289 813.23584061925
290 793.459018751841
291 819.234815385317
292 815.64576004777
293 822.253042087082
294 802.075602795487
295 805.216027670023
296 784.930116288664
297 765.181179312763
298 788.984818594321
299 788.516940109214
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> figures/behavioural_index/trial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
width=\linewidth,
height=\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Uniform observation noise},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-0.277778563569857, ymax=1.27777856356986,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0,1.2},
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.0408163265306122,1)
--(axis cs:0.0816326530612245,1)
--(axis cs:0.122448979591837,1.12)
--(axis cs:0.163265306122449,1.206303434416)
--(axis cs:0.204081632653061,1.19083250825002)
--(axis cs:0.244897959183673,1.20230090491866)
--(axis cs:0.285714285714286,1.20288975694324)
--(axis cs:0.326530612244898,1.20288975694324)
--(axis cs:0.36734693877551,1.14058722109232)
--(axis cs:0.408163265306122,1.2)
--(axis cs:0.448979591836735,1.2)
--(axis cs:0.489795918367347,1.19618176042508)
--(axis cs:0.530612244897959,1.20496153618544)
--(axis cs:0.571428571428571,1.20563279941986)
--(axis cs:0.612244897959184,1.20707142142714)
--(axis cs:0.653061224489796,1.19083250825002)
--(axis cs:0.693877551020408,1.14021271782035)
--(axis cs:0.73469387755102,1.01959983987187)
--(axis cs:0.775510204081633,1.01959983987187)
--(axis cs:0.816326530612245,0.969099188538711)
--(axis cs:0.857142857142857,0.81370877129308)
--(axis cs:0.897959183673469,0.772493243193887)
--(axis cs:0.938775510204082,0.743762052181537)
--(axis cs:0.979591836734694,0.683012701892219)
--(axis cs:1.02040816326531,0.545632799419859)
--(axis cs:1.06122448979592,0.6)
--(axis cs:1.10204081632653,0.297486841740758)
--(axis cs:1.14285714285714,0.582300904918661)
--(axis cs:1.18367346938776,0.526606055596467)
--(axis cs:1.22448979591837,0.667083130081253)
--(axis cs:1.26530612244898,0.526606055596467)
--(axis cs:1.30612244897959,0.63424630354416)
--(axis cs:1.3469387755102,0.63424630354416)
--(axis cs:1.38775510204082,0.63424630354416)
--(axis cs:1.42857142857143,0.466303434416005)
--(axis cs:1.46938775510204,0.582300904918661)
--(axis cs:1.51020408163265,0.667083130081253)
--(axis cs:1.55102040816327,0.582300904918661)
--(axis cs:1.59183673469388,0.683012701892219)
--(axis cs:1.63265306122449,0.786476151587624)
--(axis cs:1.6734693877551,0.564187454245971)
--(axis cs:1.71428571428571,0.486987031457949)
--(axis cs:1.75510204081633,0.713959457608462)
--(axis cs:1.79591836734694,0.466303434416005)
--(axis cs:1.83673469387755,0.617308237088326)
--(axis cs:1.87755102040816,0.507071421427142)
--(axis cs:1.91836734693878,0.63424630354416)
--(axis cs:1.95918367346939,0.650832508250016)
--(axis cs:2,0.545632799419859)
--(axis cs:2,-0.205632799419859)
--(axis cs:2,-0.205632799419859)
--(axis cs:1.95918367346939,-0.190832508250016)
--(axis cs:1.91836734693878,-0.19424630354416)
--(axis cs:1.87755102040816,-0.207071421427142)
--(axis cs:1.83673469387755,-0.197308237088326)
--(axis cs:1.79591836734694,-0.206303434416005)
--(axis cs:1.75510204081633,-0.173959457608462)
--(axis cs:1.71428571428571,-0.206987031457949)
--(axis cs:1.6734693877551,-0.204187454245971)
--(axis cs:1.63265306122449,-0.146476151587624)
--(axis cs:1.59183673469388,-0.183012701892219)
--(axis cs:1.55102040816327,-0.202300904918661)
--(axis cs:1.51020408163265,-0.187083130081252)
--(axis cs:1.46938775510204,-0.202300904918661)
--(axis cs:1.42857142857143,-0.206303434416005)
--(axis cs:1.38775510204082,-0.19424630354416)
--(axis cs:1.3469387755102,-0.19424630354416)
--(axis cs:1.30612244897959,-0.19424630354416)
--(axis cs:1.26530612244898,-0.206606055596467)
--(axis cs:1.22448979591837,-0.187083130081252)
--(axis cs:1.18367346938776,-0.206606055596467)
--(axis cs:1.14285714285714,-0.202300904918661)
--(axis cs:1.10204081632653,-0.177486841740758)
--(axis cs:1.06122448979592,-0.2)
--(axis cs:1.02040816326531,-0.205632799419859)
--(axis cs:0.979591836734694,-0.183012701892219)
--(axis cs:0.938775510204082,-0.163762052181537)
--(axis cs:0.897959183673469,-0.152493243193887)
--(axis cs:0.857142857142857,-0.13370877129308)
--(axis cs:0.816326530612245,-0.0290991885387112)
--(axis cs:0.775510204081633,0.0204001601281282)
--(axis cs:0.73469387755102,0.0204001601281282)
--(axis cs:0.693877551020408,0.19978728217965)
--(axis cs:0.653061224489796,0.349167491749984)
--(axis cs:0.612244897959184,0.492928578572857)
--(axis cs:0.571428571428571,0.454367200580141)
--(axis cs:0.530612244897959,0.555038463814562)
--(axis cs:0.489795918367347,0.623818239574916)
--(axis cs:0.448979591836735,0.6)
--(axis cs:0.408163265306122,0.6)
--(axis cs:0.36734693877551,0.79941277890768)
--(axis cs:0.326530612244898,0.57711024305676)
--(axis cs:0.285714285714286,0.57711024305676)
--(axis cs:0.244897959183673,0.417699095081339)
--(axis cs:0.204081632653061,0.349167491749984)
--(axis cs:0.163265306122449,0.533696565583995)
--(axis cs:0.122448979591837,0.84)
--(axis cs:0.0816326530612245,1)
--(axis cs:0.0408163265306122,1)
--(axis cs:0,1)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.0408163265306122,1)
--(axis cs:0.0816326530612245,1)
--(axis cs:0.122448979591837,1)
--(axis cs:0.163265306122449,1)
--(axis cs:0.204081632653061,1.20707142142714)
--(axis cs:0.244897959183673,1.16899888641287)
--(axis cs:0.285714285714286,0.969099188538711)
--(axis cs:0.326530612244898,0.713959457608462)
--(axis cs:0.36734693877551,0.351293199325011)
--(axis cs:0.408163265306122,0.16)
--(axis cs:0.448979591836735,0.20058722109232)
--(axis cs:0.489795918367347,0)
--(axis cs:0.530612244897959,0)
--(axis cs:0.571428571428571,0)
--(axis cs:0.612244897959184,0)
--(axis cs:0.653061224489796,0)
--(axis cs:0.693877551020408,0)
--(axis cs:0.73469387755102,0)
--(axis cs:0.775510204081633,0)
--(axis cs:0.816326530612245,0)
--(axis cs:0.857142857142857,0)
--(axis cs:0.897959183673469,0)
--(axis cs:0.938775510204082,0)
--(axis cs:0.979591836734694,0)
--(axis cs:1.02040816326531,0)
--(axis cs:1.06122448979592,0)
--(axis cs:1.10204081632653,0)
--(axis cs:1.14285714285714,0)
--(axis cs:1.18367346938776,0)
--(axis cs:1.22448979591837,0)
--(axis cs:1.26530612244898,0)
--(axis cs:1.30612244897959,0)
--(axis cs:1.3469387755102,0)
--(axis cs:1.38775510204082,0)
--(axis cs:1.42857142857143,0)
--(axis cs:1.46938775510204,0)
--(axis cs:1.51020408163265,0)
--(axis cs:1.55102040816327,0)
--(axis cs:1.59183673469388,0)
--(axis cs:1.63265306122449,0)
--(axis cs:1.6734693877551,0)
--(axis cs:1.71428571428571,0)
--(axis cs:1.75510204081633,0)
--(axis cs:1.79591836734694,0)
--(axis cs:1.83673469387755,0)
--(axis cs:1.87755102040816,0)
--(axis cs:1.91836734693878,0)
--(axis cs:1.95918367346939,0)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.95918367346939,0)
--(axis cs:1.91836734693878,0)
--(axis cs:1.87755102040816,0)
--(axis cs:1.83673469387755,0)
--(axis cs:1.79591836734694,0)
--(axis cs:1.75510204081633,0)
--(axis cs:1.71428571428571,0)
--(axis cs:1.6734693877551,0)
--(axis cs:1.63265306122449,0)
--(axis cs:1.59183673469388,0)
--(axis cs:1.55102040816327,0)
--(axis cs:1.51020408163265,0)
--(axis cs:1.46938775510204,0)
--(axis cs:1.42857142857143,0)
--(axis cs:1.38775510204082,0)
--(axis cs:1.3469387755102,0)
--(axis cs:1.30612244897959,0)
--(axis cs:1.26530612244898,0)
--(axis cs:1.22448979591837,0)
--(axis cs:1.18367346938776,0)
--(axis cs:1.14285714285714,0)
--(axis cs:1.10204081632653,0)
--(axis cs:1.06122448979592,0)
--(axis cs:1.02040816326531,0)
--(axis cs:0.979591836734694,0)
--(axis cs:0.938775510204082,0)
--(axis cs:0.897959183673469,0)
--(axis cs:0.857142857142857,0)
--(axis cs:0.816326530612245,0)
--(axis cs:0.775510204081633,0)
--(axis cs:0.73469387755102,0)
--(axis cs:0.693877551020408,0)
--(axis cs:0.653061224489796,0)
--(axis cs:0.612244897959184,0)
--(axis cs:0.571428571428571,0)
--(axis cs:0.530612244897959,0)
--(axis cs:0.489795918367347,0)
--(axis cs:0.448979591836735,-0.14058722109232)
--(axis cs:0.408163265306122,-0.12)
--(axis cs:0.36734693877551,-0.191293199325011)
--(axis cs:0.326530612244898,-0.173959457608462)
--(axis cs:0.285714285714286,-0.0290991885387112)
--(axis cs:0.244897959183673,0.271001113587127)
--(axis cs:0.204081632653061,0.492928578572857)
--(axis cs:0.163265306122449,1)
--(axis cs:0.122448979591837,1)
--(axis cs:0.0816326530612245,1)
--(axis cs:0.0408163265306122,1)
--(axis cs:0,1)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 1
0.0408163265306122 1
0.0816326530612245 1
0.122448979591837 0.98
0.163265306122449 0.87
0.204081632653061 0.77
0.244897959183673 0.81
0.285714285714286 0.89
0.326530612244898 0.89
0.36734693877551 0.97
0.408163265306122 0.9
0.448979591836735 0.9
0.489795918367347 0.91
0.530612244897959 0.88
0.571428571428571 0.83
0.612244897959184 0.85
0.653061224489796 0.77
0.693877551020408 0.67
0.73469387755102 0.52
0.775510204081633 0.52
0.816326530612245 0.47
0.857142857142857 0.34
0.897959183673469 0.31
0.938775510204082 0.29
0.979591836734694 0.25
1.02040816326531 0.17
1.06122448979592 0.2
1.10204081632653 0.06
1.14285714285714 0.19
1.18367346938776 0.16
1.22448979591837 0.24
1.26530612244898 0.16
1.30612244897959 0.22
1.3469387755102 0.22
1.38775510204082 0.22
1.42857142857143 0.13
1.46938775510204 0.19
1.51020408163265 0.24
1.55102040816327 0.19
1.59183673469388 0.25
1.63265306122449 0.32
1.6734693877551 0.18
1.71428571428571 0.14
1.75510204081633 0.27
1.79591836734694 0.13
1.83673469387755 0.21
1.87755102040816 0.15
1.91836734693878 0.22
1.95918367346939 0.23
2 0.17
};
\addplot [semithick, darkorange2551270]
table {%
0 1
0.0408163265306122 1
0.0816326530612245 1
0.122448979591837 1
0.163265306122449 1
0.204081632653061 0.85
0.244897959183673 0.72
0.285714285714286 0.47
0.326530612244898 0.27
0.36734693877551 0.08
0.408163265306122 0.02
0.448979591836735 0.03
0.489795918367347 0
0.530612244897959 0
0.571428571428571 0
0.612244897959184 0
0.653061224489796 0
0.693877551020408 0
0.73469387755102 0
0.775510204081633 0
0.816326530612245 0
0.857142857142857 0
0.897959183673469 0
0.938775510204082 0
0.979591836734694 0
1.02040816326531 0
1.06122448979592 0
1.10204081632653 0
1.14285714285714 0
1.18367346938776 0
1.22448979591837 0
1.26530612244898 0
1.30612244897959 0
1.3469387755102 0
1.38775510204082 0
1.42857142857143 0
1.46938775510204 0
1.51020408163265 0
1.55102040816327 0
1.59183673469388 0
1.63265306122449 0
1.6734693877551 0
1.71428571428571 0
1.75510204081633 0
1.79591836734694 0
1.83673469387755 0
1.87755102040816 0
1.91836734693878 0
1.95918367346939 0
2 0
};
\end{axis}

\end{tikzpicture}


==> figures/joint_size/joint_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-148.9, xmax=3148.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode reward mean},
ymajorgrids,
ymin=-2, ymax=3,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:1,-7.98675354781473)
--(axis cs:1,-1.51790420849022)
--(axis cs:2,-0.535440085286221)
--(axis cs:3,0.274156545984167)
--(axis cs:4,0.949003273351285)
--(axis cs:5,1.20809469976237)
--(axis cs:6,1.26676297639679)
--(axis cs:7,1.26158779410398)
--(axis cs:8,1.18489072797923)
--(axis cs:9,1.2539083074473)
--(axis cs:10,1.27306506830955)
--(axis cs:11,1.32293039293951)
--(axis cs:12,1.36503347035285)
--(axis cs:13,1.31984175123306)
--(axis cs:14,1.26215189275431)
--(axis cs:15,1.2740899964715)
--(axis cs:16,1.3113888267345)
--(axis cs:17,1.43523893921613)
--(axis cs:18,1.44889863283639)
--(axis cs:19,1.38243037643041)
--(axis cs:20,1.40508271461505)
--(axis cs:21,1.38504287177638)
--(axis cs:22,1.41211275633702)
--(axis cs:23,1.41268522098488)
--(axis cs:24,1.38204912425178)
--(axis cs:25,1.41759911898224)
--(axis cs:26,1.48983118064895)
--(axis cs:27,1.48486311731328)
--(axis cs:28,1.43832806711046)
--(axis cs:29,1.43011252866284)
--(axis cs:30,1.50385696805066)
--(axis cs:31,1.50775791155516)
--(axis cs:32,1.40048991148244)
--(axis cs:33,1.58542201044195)
--(axis cs:34,1.54223168981915)
--(axis cs:35,1.49645238557318)
--(axis cs:36,1.51006928311402)
--(axis cs:37,1.54059332519951)
--(axis cs:38,1.49245502231148)
--(axis cs:39,1.50557283893091)
--(axis cs:40,1.49838760064457)
--(axis cs:41,1.54166652889787)
--(axis cs:42,1.56636162918897)
--(axis cs:43,1.51809958667057)
--(axis cs:44,1.52795655836594)
--(axis cs:45,1.48472132212001)
--(axis cs:46,1.46548255686906)
--(axis cs:47,1.5194932379269)
--(axis cs:48,1.52497416482629)
--(axis cs:49,1.55535118936104)
--(axis cs:50,1.50848935038283)
--(axis cs:51,1.4071857098756)
--(axis cs:52,1.54035323873333)
--(axis cs:53,1.47062185662696)
--(axis cs:54,1.47820073960116)
--(axis cs:55,1.54947899201516)
--(axis cs:56,1.50885714217206)
--(axis cs:57,1.4361820152995)
--(axis cs:58,1.53616795670545)
--(axis cs:59,1.53376580907823)
--(axis cs:60,1.53032301384378)
--(axis cs:61,1.5171810028581)
--(axis cs:62,1.52247592559741)
--(axis cs:63,1.52246133036852)
--(axis cs:64,1.55967644337139)
--(axis cs:65,1.52178071653776)
--(axis cs:66,1.52057608537838)
--(axis cs:67,1.5672819982887)
--(axis cs:68,1.59106511534895)
--(axis cs:69,1.560075585431)
--(axis cs:70,1.47144462889824)
--(axis cs:71,1.61400830815766)
--(axis cs:72,1.60729528080584)
--(axis cs:73,1.47460066311253)
--(axis cs:74,1.56373053080659)
--(axis cs:75,1.57304813197969)
--(axis cs:76,1.54625269857188)
--(axis cs:77,1.52646144184197)
--(axis cs:78,1.54841331556982)
--(axis cs:79,1.46617468004286)
--(axis cs:80,1.61227618146655)
--(axis cs:81,1.52062918795105)
--(axis cs:82,1.51393691118296)
--(axis cs:83,1.52802005174102)
--(axis cs:84,1.51679641678693)
--(axis cs:85,1.60968541524125)
--(axis cs:86,1.4990825217086)
--(axis cs:87,1.52364390173973)
--(axis cs:88,1.56573370181752)
--(axis cs:89,1.60413326041362)
--(axis cs:90,1.57659550547674)
--(axis cs:91,1.5643393424114)
--(axis cs:92,1.54003234245821)
--(axis cs:93,1.50906549275948)
--(axis cs:94,1.53154984395573)
--(axis cs:95,1.53643143903215)
--(axis cs:96,1.53409831374484)
--(axis cs:97,1.54033541359698)
--(axis cs:98,1.55931476195346)
--(axis cs:99,1.53192109151171)
--(axis cs:100,1.59490547931226)
--(axis cs:101,1.65957869861835)
--(axis cs:102,1.55899868074876)
--(axis cs:103,1.58706539755991)
--(axis cs:104,1.61603031376295)
--(axis cs:105,1.56189562280057)
--(axis cs:106,1.57724569684678)
--(axis cs:107,1.60731079187179)
--(axis cs:108,1.58545085163415)
--(axis cs:109,1.5879482376486)
--(axis cs:110,1.62672246813247)
--(axis cs:111,1.60235444172955)
--(axis cs:112,1.63756053856498)
--(axis cs:113,1.60562015375496)
--(axis cs:114,1.61896860348936)
--(axis cs:115,1.49836401173487)
--(axis cs:116,1.59207195114156)
--(axis cs:117,1.5903529896514)
--(axis cs:118,1.62071475484436)
--(axis cs:119,1.57547277506925)
--(axis cs:120,1.61278696069991)
--(axis cs:121,1.5340460851639)
--(axis cs:122,1.53980620050117)
--(axis cs:123,1.53783308704742)
--(axis cs:124,1.54921578864029)
--(axis cs:125,1.49969927410387)
--(axis cs:126,1.57987967666582)
--(axis cs:127,1.55006211539144)
--(axis cs:128,1.5929375866305)
--(axis cs:129,1.60624219599515)
--(axis cs:130,1.53617260790487)
--(axis cs:131,1.59308643268038)
--(axis cs:132,1.67253321845857)
--(axis cs:133,1.71662335645962)
--(axis cs:134,1.61086834109463)
--(axis cs:135,1.57727548630133)
--(axis cs:136,1.52799825026081)
--(axis cs:137,1.50676402588764)
--(axis cs:138,1.58701380829905)
--(axis cs:139,1.66316264489456)
--(axis cs:140,1.63708216144967)
--(axis cs:141,1.61691275762123)
--(axis cs:142,1.63158107132403)
--(axis cs:143,1.59232241923717)
--(axis cs:144,1.59673122069559)
--(axis cs:145,1.59024564269305)
--(axis cs:146,1.67082850570883)
--(axis cs:147,1.7161067268113)
--(axis cs:148,1.66380081104471)
--(axis cs:149,1.54698770932564)
--(axis cs:150,1.55202535735905)
--(axis cs:151,1.59958976741074)
--(axis cs:152,1.51149242020034)
--(axis cs:153,1.55806023342963)
--(axis cs:154,1.55091660272541)
--(axis cs:155,1.6031549122851)
--(axis cs:156,1.5113854239825)
--(axis cs:157,1.5886198573555)
--(axis cs:158,1.53493133179841)
--(axis cs:159,1.59521521825378)
--(axis cs:160,1.5250708389561)
--(axis cs:161,1.58481828899701)
--(axis cs:162,1.60552875899771)
--(axis cs:163,1.60147948390651)
--(axis cs:164,1.61942115692237)
--(axis cs:165,1.56811419739161)
--(axis cs:166,1.60552794702325)
--(axis cs:167,1.6096603767291)
--(axis cs:168,1.59859006599844)
--(axis cs:169,1.61700708532009)
--(axis cs:170,1.62771155247755)
--(axis cs:171,1.6387277423007)
--(axis cs:172,1.58462322376364)
--(axis cs:173,1.52601312934089)
--(axis cs:174,1.59093616575271)
--(axis cs:175,1.61095300048928)
--(axis cs:176,1.65648242085379)
--(axis cs:177,1.65270680822695)
--(axis cs:178,1.58799364372957)
--(axis cs:179,1.61740931754907)
--(axis cs:180,1.64144284548364)
--(axis cs:181,1.52971495236045)
--(axis cs:182,1.56652007691743)
--(axis cs:183,1.6456990775456)
--(axis cs:184,1.6010238626022)
--(axis cs:185,1.60648915054514)
--(axis cs:186,1.59655127927605)
--(axis cs:187,1.54310926348888)
--(axis cs:188,1.55939918775514)
--(axis cs:189,1.62324383567725)
--(axis cs:190,1.62696498282327)
--(axis cs:191,1.62731980058008)
--(axis cs:192,1.62302361973378)
--(axis cs:193,1.61716843449747)
--(axis cs:194,1.6305085281954)
--(axis cs:195,1.66600605782463)
--(axis cs:196,1.66817954259452)
--(axis cs:197,1.64910101515711)
--(axis cs:198,1.61196063950107)
--(axis cs:199,1.59089979930861)
--(axis cs:200,1.56808144063929)
--(axis cs:201,1.55512699366553)
--(axis cs:202,1.6048896097994)
--(axis cs:203,1.57517086340374)
--(axis cs:204,1.6698221075803)
--(axis cs:205,1.69007280358517)
--(axis cs:206,1.58320144982916)
--(axis cs:207,1.66489572368279)
--(axis cs:208,1.57681448056851)
--(axis cs:209,1.63610819412763)
--(axis cs:210,1.58248565320781)
--(axis cs:211,1.63606049530922)
--(axis cs:212,1.6629707509987)
--(axis cs:213,1.64377085005183)
--(axis cs:214,1.60916277188068)
--(axis cs:215,1.64154973132093)
--(axis cs:216,1.5552904215981)
--(axis cs:217,1.6273536954951)
--(axis cs:218,1.71411267068605)
--(axis cs:219,1.69073678068259)
--(axis cs:220,1.68761683567996)
--(axis cs:221,1.63298575506125)
--(axis cs:222,1.69891254485299)
--(axis cs:223,1.70756052863945)
--(axis cs:224,1.62849199172327)
--(axis cs:225,1.62749394965236)
--(axis cs:226,1.70766645149476)
--(axis cs:227,1.64223036612446)
--(axis cs:228,1.61484785114506)
--(axis cs:229,1.65638440898886)
--(axis cs:230,1.65202171150686)
--(axis cs:231,1.64843635948625)
--(axis cs:232,1.69176333903581)
--(axis cs:233,1.62501547541814)
--(axis cs:234,1.61073327852489)
--(axis cs:235,1.66085231532237)
--(axis cs:236,1.64487892385618)
--(axis cs:237,1.59629289675738)
--(axis cs:238,1.61380512915797)
--(axis cs:239,1.68431893317661)
--(axis cs:240,1.72900053598437)
--(axis cs:241,1.81331943275746)
--(axis cs:242,1.66427810310061)
--(axis cs:243,1.79994462668225)
--(axis cs:244,1.72534611831288)
--(axis cs:245,1.59349719542314)
--(axis cs:246,1.63728789950874)
--(axis cs:247,1.83528797295356)
--(axis cs:248,1.60479096913797)
--(axis cs:249,1.65571430255273)
--(axis cs:250,1.5580089688654)
--(axis cs:251,1.7009572509435)
--(axis cs:252,1.70188663951509)
--(axis cs:253,1.60149948534224)
--(axis cs:254,1.62954731370103)
--(axis cs:255,1.70908043117331)
--(axis cs:256,1.61612895117685)
--(axis cs:257,1.64743103494988)
--(axis cs:258,1.59498088264908)
--(axis cs:259,1.60410873445202)
--(axis cs:260,1.63597034750504)
--(axis cs:261,1.65513832831894)
--(axis cs:262,1.63578064701981)
--(axis cs:263,1.61240868167809)
--(axis cs:264,1.71585187617657)
--(axis cs:265,1.63200451648832)
--(axis cs:266,1.73544488670211)
--(axis cs:267,1.68458662452481)
--(axis cs:268,1.64921016923944)
--(axis cs:269,1.61735318556075)
--(axis cs:270,1.68884053070679)
--(axis cs:271,1.6177127847721)
--(axis cs:272,1.6373009971118)
--(axis cs:273,1.5957951598013)
--(axis cs:274,1.61804990430785)
--(axis cs:275,1.60615854422133)
--(axis cs:276,1.68927084037791)
--(axis cs:277,1.63905572692201)
--(axis cs:278,1.57300034215112)
--(axis cs:279,1.56642385317283)
--(axis cs:280,1.5638968405199)
--(axis cs:281,1.66343395547521)
--(axis cs:282,1.71213940266862)
--(axis cs:283,1.60001561871792)
--(axis cs:284,1.60322659867443)
--(axis cs:285,1.60811635751728)
--(axis cs:286,1.65085788648265)
--(axis cs:287,1.64728258185648)
--(axis cs:288,1.73301035611008)
--(axis cs:289,1.73302740345576)
--(axis cs:290,1.65458989105664)
--(axis cs:291,1.82648904279977)
--(axis cs:292,1.72459062953894)
--(axis cs:293,1.7182742890011)
--(axis cs:294,1.67915022522335)
--(axis cs:295,1.63435748966162)
--(axis cs:296,1.63457450767727)
--(axis cs:297,1.67516299123541)
--(axis cs:298,1.72524780884224)
--(axis cs:299,1.71015544241487)
--(axis cs:300,1.66805400966178)
--(axis cs:301,1.72026777811787)
--(axis cs:302,1.73913557064377)
--(axis cs:303,1.65137179024484)
--(axis cs:304,1.61912632625384)
--(axis cs:305,1.67120110350238)
--(axis cs:306,1.68731906602357)
--(axis cs:307,1.73037185374669)
--(axis cs:308,1.65672970787909)
--(axis cs:309,1.65487008973575)
--(axis cs:310,1.68492609244642)
--(axis cs:311,1.72843128061368)
--(axis cs:312,1.77039957146561)
--(axis cs:313,1.71014635728745)
--(axis cs:314,1.66494175792083)
--(axis cs:315,1.64430017532395)
--(axis cs:316,1.67004533217501)
--(axis cs:317,1.6748909705105)
--(axis cs:318,1.71375117799986)
--(axis cs:319,1.74748624430911)
--(axis cs:320,1.70460925375812)
--(axis cs:321,1.71182520777794)
--(axis cs:322,1.57103157623239)
--(axis cs:323,1.61552430597518)
--(axis cs:324,1.67764181221523)
--(axis cs:325,1.69238088217266)
--(axis cs:326,1.69329551574804)
--(axis cs:327,1.68084161146567)
--(axis cs:328,1.70752864603619)
--(axis cs:329,1.7274953291038)
--(axis cs:330,1.63438448306797)
--(axis cs:331,1.70305861950182)
--(axis cs:332,1.65148418224084)
--(axis cs:333,1.71566868558516)
--(axis cs:334,1.69097877163446)
--(axis cs:335,1.59203391760037)
--(axis cs:336,1.60935513737439)
--(axis cs:337,1.64888996961988)
--(axis cs:338,1.7318941276508)
--(axis cs:339,1.64888399473552)
--(axis cs:340,1.63917833937905)
--(axis cs:341,1.73267863053533)
--(axis cs:342,1.73606819916984)
--(axis cs:343,1.66226460087781)
--(axis cs:344,1.77037902318645)
--(axis cs:345,1.70660990420566)
--(axis cs:346,1.72510097040711)
--(axis cs:347,1.72973687281613)
--(axis cs:348,1.68661901626219)
--(axis cs:349,1.66715539755669)
--(axis cs:350,1.77197634885052)
--(axis cs:351,1.66480705986803)
--(axis cs:352,1.61070524364346)
--(axis cs:353,1.59950880137426)
--(axis cs:354,1.73159704986176)
--(axis cs:355,1.7191088575156)
--(axis cs:356,1.71675915048743)
--(axis cs:357,1.70837476802985)
--(axis cs:358,1.66249276107456)
--(axis cs:359,1.71976892577804)
--(axis cs:360,1.67059821621135)
--(axis cs:361,1.65685292533011)
--(axis cs:362,1.78191515697008)
--(axis cs:363,1.6124775119774)
--(axis cs:364,1.77552788145699)
--(axis cs:365,1.67660848319816)
--(axis cs:366,1.66117940998303)
--(axis cs:367,1.64347449111582)
--(axis cs:368,1.70173726001881)
--(axis cs:369,1.82504564371146)
--(axis cs:370,1.74548984356165)
--(axis cs:371,1.6853548322115)
--(axis cs:372,1.76695867253826)
--(axis cs:373,1.72740804591175)
--(axis cs:374,1.68517706979887)
--(axis cs:375,1.7078127772634)
--(axis cs:376,1.69168920360735)
--(axis cs:377,1.76039612239198)
--(axis cs:378,1.75566245878524)
--(axis cs:379,1.72498680139689)
--(axis cs:380,1.66919202650239)
--(axis cs:381,1.81603468024461)
--(axis cs:382,1.7384367759778)
--(axis cs:383,1.72006100665692)
--(axis cs:384,1.81470609134723)
--(axis cs:385,1.71508952810251)
--(axis cs:386,1.75658564763823)
--(axis cs:387,1.77393371980326)
--(axis cs:388,1.77746854203362)
--(axis cs:389,1.71846348829329)
--(axis cs:390,1.80511562355017)
--(axis cs:391,1.78171514639878)
--(axis cs:392,1.79493554825094)
--(axis cs:393,1.81787864307379)
--(axis cs:394,1.62643328092903)
--(axis cs:395,1.75058962097173)
--(axis cs:396,1.66620674412085)
--(axis cs:397,1.77503707007734)
--(axis cs:398,1.74557165991537)
--(axis cs:399,1.72062041990473)
--(axis cs:400,1.7921041034054)
--(axis cs:401,1.77447430923047)
--(axis cs:402,1.76130882710805)
--(axis cs:403,1.65481108651249)
--(axis cs:404,1.79916386663737)
--(axis cs:405,1.69452793510221)
--(axis cs:406,1.74964519554307)
--(axis cs:407,1.72736676810724)
--(axis cs:408,1.84047639076505)
--(axis cs:409,1.69439575254556)
--(axis cs:410,1.7680237252041)
--(axis cs:411,1.78514291203123)
--(axis cs:412,1.7846949033308)
--(axis cs:413,1.82584793143316)
--(axis cs:414,1.67871036775298)
--(axis cs:415,1.69170656437428)
--(axis cs:416,1.83761320698756)
--(axis cs:417,1.84382702729395)
--(axis cs:418,1.78967830445551)
--(axis cs:419,1.83902707511784)
--(axis cs:420,1.74471396182366)
--(axis cs:421,1.79942450054071)
--(axis cs:422,1.74382293187785)
--(axis cs:423,1.81660971619833)
--(axis cs:424,1.86271189631469)
--(axis cs:425,1.83804173951952)
--(axis cs:426,1.82010492008813)
--(axis cs:427,1.69947198815838)
--(axis cs:428,1.86270719683513)
--(axis cs:429,1.83729481612839)
--(axis cs:430,1.85861654566614)
--(axis cs:431,1.84760077066216)
--(axis cs:432,1.8945363655382)
--(axis cs:433,1.87887933466551)
--(axis cs:434,1.87917285411993)
--(axis cs:435,1.81743545709278)
--(axis cs:436,1.98123522093026)
--(axis cs:437,1.93400760298977)
--(axis cs:438,1.86677259619119)
--(axis cs:439,1.77707517809065)
--(axis cs:440,1.82838400061385)
--(axis cs:441,1.70577299802579)
--(axis cs:442,1.87551453718515)
--(axis cs:443,1.79487694526204)
--(axis cs:444,1.82324701736347)
--(axis cs:445,1.81642836490997)
--(axis cs:446,1.86751718944491)
--(axis cs:447,1.87899385586746)
--(axis cs:448,1.8265917782138)
--(axis cs:449,1.94235704076639)
--(axis cs:450,1.91605968116172)
--(axis cs:451,1.88192213464534)
--(axis cs:452,1.83667117974493)
--(axis cs:453,1.93191679386404)
--(axis cs:454,1.90699859575757)
--(axis cs:455,1.82827240155614)
--(axis cs:456,1.80727658619776)
--(axis cs:457,1.80543726519239)
--(axis cs:458,1.88646855436195)
--(axis cs:459,1.95724752008689)
--(axis cs:460,1.80191232578771)
--(axis cs:461,1.8984517915768)
--(axis cs:462,1.87910002458376)
--(axis cs:463,1.72273151514466)
--(axis cs:464,1.87554907404152)
--(axis cs:465,1.74101880264729)
--(axis cs:466,1.89422699315482)
--(axis cs:467,1.79891249840694)
--(axis cs:468,1.83534944412241)
--(axis cs:469,1.98003527725113)
--(axis cs:470,1.84233090785787)
--(axis cs:471,1.83926006255157)
--(axis cs:472,1.93737571544068)
--(axis cs:473,1.85837117964743)
--(axis cs:474,1.88325456956296)
--(axis cs:475,1.87571333826151)
--(axis cs:476,1.88294996918224)
--(axis cs:477,1.9591133385975)
--(axis cs:478,1.97574336658453)
--(axis cs:479,1.95211577605723)
--(axis cs:480,1.90678813242822)
--(axis cs:481,1.90678514527616)
--(axis cs:482,1.9330356423142)
--(axis cs:483,1.92303104941977)
--(axis cs:484,1.90444664900145)
--(axis cs:485,1.89089633234588)
--(axis cs:486,1.99806591486431)
--(axis cs:487,1.98455542255844)
--(axis cs:488,1.96915333021991)
--(axis cs:489,1.97365841131081)
--(axis cs:490,1.947524077576)
--(axis cs:491,1.77633967768574)
--(axis cs:492,1.90973546624759)
--(axis cs:493,1.91922316979135)
--(axis cs:494,2.04549375520549)
--(axis cs:495,2.06239120691036)
--(axis cs:496,1.94892903725721)
--(axis cs:497,1.97637775816965)
--(axis cs:498,2.05433973731821)
--(axis cs:499,1.91842414262627)
--(axis cs:500,1.92758543664585)
--(axis cs:501,2.1134987188908)
--(axis cs:502,1.84089681606303)
--(axis cs:503,1.88181820308562)
--(axis cs:504,1.95081051256879)
--(axis cs:505,2.00088980265441)
--(axis cs:506,2.00556755604654)
--(axis cs:507,2.01130714133004)
--(axis cs:508,1.98020393108175)
--(axis cs:509,2.03491493572874)
--(axis cs:510,2.07032740696587)
--(axis cs:511,2.12412077663257)
--(axis cs:512,2.00010357530363)
--(axis cs:513,1.96557558246266)
--(axis cs:514,1.93176616810426)
--(axis cs:515,1.98971563795342)
--(axis cs:516,2.01809841129266)
--(axis cs:517,1.95970878985659)
--(axis cs:518,2.21870869993258)
--(axis cs:519,1.99145902270969)
--(axis cs:520,1.95266414581556)
--(axis cs:521,2.01838629790071)
--(axis cs:522,2.00049813399706)
--(axis cs:523,2.04689196246223)
--(axis cs:524,2.0777240104935)
--(axis cs:525,2.03712452553099)
--(axis cs:526,2.06415063148292)
--(axis cs:527,2.12265989134997)
--(axis cs:528,2.03254652740218)
--(axis cs:529,2.04418596741648)
--(axis cs:530,2.14836505570105)
--(axis cs:531,2.03008632787972)
--(axis cs:532,2.05276753449311)
--(axis cs:533,2.05300347339445)
--(axis cs:534,2.03481789379729)
--(axis cs:535,1.91163915623958)
--(axis cs:536,2.07643707141149)
--(axis cs:537,1.94375140178929)
--(axis cs:538,2.0295274651656)
--(axis cs:539,2.04506085463596)
--(axis cs:540,1.97656944021873)
--(axis cs:541,2.01534494642495)
--(axis cs:542,2.00831116859548)
--(axis cs:543,1.98666175148536)
--(axis cs:544,2.0249968515248)
--(axis cs:545,2.03331347204548)
--(axis cs:546,2.15151390573956)
--(axis cs:547,2.13776359301061)
--(axis cs:548,2.12859826056969)
--(axis cs:549,2.04012888398877)
--(axis cs:550,2.17902155288842)
--(axis cs:551,2.18815087338196)
--(axis cs:552,2.11588682263099)
--(axis cs:553,2.00706714111117)
--(axis cs:554,2.07298995129407)
--(axis cs:555,2.00002120281152)
--(axis cs:556,2.0188854095039)
--(axis cs:557,2.04803412028903)
--(axis cs:558,2.05619385045264)
--(axis cs:559,2.04731958940686)
--(axis cs:560,2.10795921268468)
--(axis cs:561,2.07058928976567)
--(axis cs:562,2.19113478486296)
--(axis cs:563,2.11310181238609)
--(axis cs:564,2.17074194612382)
--(axis cs:565,1.9660590461648)
--(axis cs:566,1.96068917772796)
--(axis cs:567,2.05724709246342)
--(axis cs:568,2.02820019496726)
--(axis cs:569,2.04634001109359)
--(axis cs:570,2.22121152365052)
--(axis cs:571,2.21026165167264)
--(axis cs:572,2.01877775600129)
--(axis cs:573,1.96852218442961)
--(axis cs:574,2.03332325923708)
--(axis cs:575,1.99545995823671)
--(axis cs:576,2.14537454351877)
--(axis cs:577,2.1073419136689)
--(axis cs:578,1.98565671581298)
--(axis cs:579,2.09784660520292)
--(axis cs:580,2.11789550179995)
--(axis cs:581,2.11180080626502)
--(axis cs:582,2.03630995143155)
--(axis cs:583,2.06257565924462)
--(axis cs:584,1.90622612209265)
--(axis cs:585,2.02266241135781)
--(axis cs:586,2.06659662540306)
--(axis cs:587,2.11712169121529)
--(axis cs:588,2.21706905118904)
--(axis cs:589,2.15598216193487)
--(axis cs:590,2.04643343553773)
--(axis cs:591,2.15253480409755)
--(axis cs:592,2.08837168709536)
--(axis cs:593,1.9466753739006)
--(axis cs:594,2.03128127540269)
--(axis cs:595,2.10637155334993)
--(axis cs:596,2.19219918940277)
--(axis cs:597,2.16296204345616)
--(axis cs:598,2.10245144748118)
--(axis cs:599,2.11773475081031)
--(axis cs:600,2.04619588220599)
--(axis cs:601,2.06020624419151)
--(axis cs:602,2.13165842053918)
--(axis cs:603,2.0945948445293)
--(axis cs:604,2.1125803254396)
--(axis cs:605,2.03208182078378)
--(axis cs:606,2.17795838408279)
--(axis cs:607,2.15974995470983)
--(axis cs:608,2.20794158405683)
--(axis cs:609,2.21784491149979)
--(axis cs:610,2.05354861923397)
--(axis cs:611,2.12623124706818)
--(axis cs:612,1.92694502453689)
--(axis cs:613,2.18491731709681)
--(axis cs:614,2.13569376479001)
--(axis cs:615,1.96492064473793)
--(axis cs:616,2.09953292814628)
--(axis cs:617,2.08521571675899)
--(axis cs:618,2.04276277671475)
--(axis cs:619,2.03777068374231)
--(axis cs:620,2.20006476527616)
--(axis cs:621,2.10086492028621)
--(axis cs:622,2.21158934750467)
--(axis cs:623,2.22161269415601)
--(axis cs:624,2.09172713565965)
--(axis cs:625,2.18605796249531)
--(axis cs:626,2.07560537515271)
--(axis cs:627,2.18279917251667)
--(axis cs:628,2.0253813948548)
--(axis cs:629,2.06332726674081)
--(axis cs:630,2.08009246381614)
--(axis cs:631,2.16621042252993)
--(axis cs:632,2.15658505299162)
--(axis cs:633,2.16899331188537)
--(axis cs:634,2.14332297989402)
--(axis cs:635,2.15358609545855)
--(axis cs:636,2.17579572900223)
--(axis cs:637,2.1743097458523)
--(axis cs:638,2.16135115816762)
--(axis cs:639,2.07079039556034)
--(axis cs:640,1.9423850936356)
--(axis cs:641,2.0564648900355)
--(axis cs:642,2.05357764090393)
--(axis cs:643,2.09170894868217)
--(axis cs:644,2.11703819690558)
--(axis cs:645,2.16110371752949)
--(axis cs:646,2.16932229266816)
--(axis cs:647,2.02164579934224)
--(axis cs:648,2.13236095248348)
--(axis cs:649,2.16047101994803)
--(axis cs:650,2.04850311182631)
--(axis cs:651,2.13839370455821)
--(axis cs:652,2.05186215324753)
--(axis cs:653,2.17839114053554)
--(axis cs:654,2.19144591421056)
--(axis cs:655,2.15105654287139)
--(axis cs:656,2.18478959564374)
--(axis cs:657,2.17203467904093)
--(axis cs:658,2.12253827646282)
--(axis cs:659,2.21018117790619)
--(axis cs:660,2.17166180482887)
--(axis cs:661,2.16882804299808)
--(axis cs:662,2.17477681936605)
--(axis cs:663,2.20439137982649)
--(axis cs:664,2.13506266578386)
--(axis cs:665,2.27108169197524)
--(axis cs:666,2.13774320410419)
--(axis cs:667,2.04135024961782)
--(axis cs:668,2.02859644700288)
--(axis cs:669,2.14184314005935)
--(axis cs:670,2.31206889847354)
--(axis cs:671,2.26701845419116)
--(axis cs:672,2.21128358260006)
--(axis cs:673,2.10311873155419)
--(axis cs:674,2.20716698105873)
--(axis cs:675,2.13932781815098)
--(axis cs:676,2.18975269629523)
--(axis cs:677,2.21573209666601)
--(axis cs:678,2.06824831817868)
--(axis cs:679,2.20998731076824)
--(axis cs:680,2.18566202822724)
--(axis cs:681,2.15881446061169)
--(axis cs:682,2.15251165122441)
--(axis cs:683,2.2872804775567)
--(axis cs:684,2.11936630972242)
--(axis cs:685,2.22623847260846)
--(axis cs:686,2.16538862323619)
--(axis cs:687,2.18520892569421)
--(axis cs:688,2.18743308722027)
--(axis cs:689,2.16632595721971)
--(axis cs:690,2.24125150994667)
--(axis cs:691,2.26745087995037)
--(axis cs:692,2.21919463641261)
--(axis cs:693,2.16314864649554)
--(axis cs:694,2.14421417558676)
--(axis cs:695,2.28429675643056)
--(axis cs:696,2.21698142855161)
--(axis cs:697,2.13868740323749)
--(axis cs:698,2.25987339781364)
--(axis cs:699,2.23199060589823)
--(axis cs:700,2.07672691898471)
--(axis cs:701,2.18460601936485)
--(axis cs:702,2.21114005640627)
--(axis cs:703,2.11974150513564)
--(axis cs:704,2.09734339720229)
--(axis cs:705,2.12216082717605)
--(axis cs:706,2.23194080550807)
--(axis cs:707,2.0333749373835)
--(axis cs:708,2.12949501872469)
--(axis cs:709,2.15566649246467)
--(axis cs:710,2.3199205470386)
--(axis cs:711,2.16588947291945)
--(axis cs:712,2.29667183088568)
--(axis cs:713,2.28139110663391)
--(axis cs:714,2.1495800757599)
--(axis cs:715,2.25037459953182)
--(axis cs:716,2.1726275883678)
--(axis cs:717,2.21585762817383)
--(axis cs:718,2.22222974480458)
--(axis cs:719,2.26692968797635)
--(axis cs:720,2.11011951879554)
--(axis cs:721,2.12770608761841)
--(axis cs:722,2.24566935287405)
--(axis cs:723,2.27673160243336)
--(axis cs:724,2.19885137915183)
--(axis cs:725,2.07413311537026)
--(axis cs:726,2.08019983496991)
--(axis cs:727,2.16734375552265)
--(axis cs:728,2.32034476603792)
--(axis cs:729,2.05621373465416)
--(axis cs:730,2.29988190118357)
--(axis cs:731,2.06666780771207)
--(axis cs:732,2.1001590267034)
--(axis cs:733,2.10273260450571)
--(axis cs:734,2.27888360205646)
--(axis cs:735,2.22338395554543)
--(axis cs:736,2.25762325416874)
--(axis cs:737,2.21505375711329)
--(axis cs:738,2.26446573760029)
--(axis cs:739,2.20559074004383)
--(axis cs:740,2.26611686199083)
--(axis cs:741,2.2340136055307)
--(axis cs:742,2.18954216885617)
--(axis cs:743,2.28639967790026)
--(axis cs:744,2.11452784383273)
--(axis cs:745,2.12258355017475)
--(axis cs:746,2.40832956341301)
--(axis cs:747,2.30671430471042)
--(axis cs:748,2.21403885840948)
--(axis cs:749,2.24657679310157)
--(axis cs:750,2.22253838900971)
--(axis cs:751,2.16416230380619)
--(axis cs:752,2.2480062922127)
--(axis cs:753,2.26954423485793)
--(axis cs:754,2.18067256153795)
--(axis cs:755,2.18434039706011)
--(axis cs:756,2.24980026907932)
--(axis cs:757,2.10442482989303)
--(axis cs:758,2.22908601831418)
--(axis cs:759,2.35776043872948)
--(axis cs:760,2.16809061263558)
--(axis cs:761,2.13880246818273)
--(axis cs:762,2.159801749133)
--(axis cs:763,2.22126749762278)
--(axis cs:764,2.2542256429956)
--(axis cs:765,2.26205762417739)
--(axis cs:766,2.20905222499177)
--(axis cs:767,2.07909282760288)
--(axis cs:768,2.17741625347166)
--(axis cs:769,1.98168954376478)
--(axis cs:770,2.05847049717448)
--(axis cs:771,2.17686643225998)
--(axis cs:772,2.34219161861584)
--(axis cs:773,2.14662772516143)
--(axis cs:774,2.30797518465285)
--(axis cs:775,2.27597849759957)
--(axis cs:776,2.25336144750633)
--(axis cs:777,2.1529161192925)
--(axis cs:778,2.17881775258436)
--(axis cs:779,2.06960949941906)
--(axis cs:780,2.07698928462947)
--(axis cs:781,2.27864013700928)
--(axis cs:782,2.25241137570597)
--(axis cs:783,2.12811224354986)
--(axis cs:784,1.95520591181674)
--(axis cs:785,2.01068435858202)
--(axis cs:786,2.25494370135837)
--(axis cs:787,2.31314694819573)
--(axis cs:788,2.18719301680998)
--(axis cs:789,2.15802094852571)
--(axis cs:790,2.17401199686433)
--(axis cs:791,2.10919354065343)
--(axis cs:792,2.32134617274575)
--(axis cs:793,2.31987560738063)
--(axis cs:794,2.04637571068644)
--(axis cs:795,2.23987765419096)
--(axis cs:796,2.01309197171545)
--(axis cs:797,2.03289088965946)
--(axis cs:798,2.05188561618346)
--(axis cs:799,2.19716672539054)
--(axis cs:800,2.27020524077356)
--(axis cs:801,2.25824085506136)
--(axis cs:802,2.23118775007172)
--(axis cs:803,2.26425361248185)
--(axis cs:804,2.19991289037948)
--(axis cs:805,2.33173574910014)
--(axis cs:806,2.35457808859035)
--(axis cs:807,2.12347716662506)
--(axis cs:808,2.2174566480008)
--(axis cs:809,2.34380476843471)
--(axis cs:810,2.34641037316308)
--(axis cs:811,2.34463788998966)
--(axis cs:812,2.22903205198966)
--(axis cs:813,2.33576083021334)
--(axis cs:814,2.33580556374297)
--(axis cs:815,2.27490992056165)
--(axis cs:816,2.36565455876539)
--(axis cs:817,2.16801267985125)
--(axis cs:818,2.31106428722867)
--(axis cs:819,2.30271914685949)
--(axis cs:820,2.21989937111239)
--(axis cs:821,2.00393226455693)
--(axis cs:822,2.35860519950912)
--(axis cs:823,2.25795086191196)
--(axis cs:824,2.36375367762172)
--(axis cs:825,2.31301777878337)
--(axis cs:826,2.33184822382922)
--(axis cs:827,2.22793713519507)
--(axis cs:828,2.10345777156945)
--(axis cs:829,2.05998877706555)
--(axis cs:830,2.14115875987312)
--(axis cs:831,2.20932000320979)
--(axis cs:832,2.10433125168792)
--(axis cs:833,2.1120839389662)
--(axis cs:834,2.2656897105461)
--(axis cs:835,2.38291455575114)
--(axis cs:836,2.3164027197989)
--(axis cs:837,2.17667384102632)
--(axis cs:838,2.09303041989669)
--(axis cs:839,2.33036513536806)
--(axis cs:840,2.23639537714561)
--(axis cs:841,2.25232318410526)
--(axis cs:842,2.26773584957858)
--(axis cs:843,2.3205324224646)
--(axis cs:844,2.43376436009089)
--(axis cs:845,2.39524690547899)
--(axis cs:846,2.29203819879586)
--(axis cs:847,2.30985563804721)
--(axis cs:848,2.19968833240867)
--(axis cs:849,2.19016308013632)
--(axis cs:850,2.25301514785083)
--(axis cs:851,2.33690679524003)
--(axis cs:852,2.35108317744243)
--(axis cs:853,2.14172181470163)
--(axis cs:854,2.2393683686757)
--(axis cs:855,2.20180197740879)
--(axis cs:856,2.174630929898)
--(axis cs:857,2.41362527265011)
--(axis cs:858,2.37569959983807)
--(axis cs:859,2.17437027540145)
--(axis cs:860,2.19585382234152)
--(axis cs:861,2.28032996990209)
--(axis cs:862,2.31168959701247)
--(axis cs:863,2.36141178023925)
--(axis cs:864,2.19822080915215)
--(axis cs:865,2.20371789929318)
--(axis cs:866,2.20238078037643)
--(axis cs:867,2.16975846029221)
--(axis cs:868,2.39488681611646)
--(axis cs:869,2.40826135922755)
--(axis cs:870,2.336840636415)
--(axis cs:871,2.0304132300798)
--(axis cs:872,2.3518538985834)
--(axis cs:873,2.25722257879152)
--(axis cs:874,2.26269644743147)
--(axis cs:875,2.33227814851097)
--(axis cs:876,2.32532512638691)
--(axis cs:877,2.32279779684629)
--(axis cs:878,2.33695312811335)
--(axis cs:879,2.44505452522841)
--(axis cs:880,2.50110675303697)
--(axis cs:881,2.3862574598354)
--(axis cs:882,2.36936067255014)
--(axis cs:883,2.1987983520618)
--(axis cs:884,2.30774152220071)
--(axis cs:885,2.23295692036671)
--(axis cs:886,2.37852658582537)
--(axis cs:887,2.19119670878515)
--(axis cs:888,2.15117844421552)
--(axis cs:889,2.1124096143057)
--(axis cs:890,2.18042836676067)
--(axis cs:891,2.36542307485141)
--(axis cs:892,2.12692798020426)
--(axis cs:893,2.17583217100798)
--(axis cs:894,2.24792864525633)
--(axis cs:895,2.2270130261763)
--(axis cs:896,2.21857652928976)
--(axis cs:897,2.19664974428602)
--(axis cs:898,2.19437939452777)
--(axis cs:899,2.21664946452992)
--(axis cs:900,2.38016852126684)
--(axis cs:901,2.19183401587613)
--(axis cs:902,2.27261008536478)
--(axis cs:903,2.20815413757739)
--(axis cs:904,2.20064469285659)
--(axis cs:905,2.27084188913179)
--(axis cs:906,2.23291221596445)
--(axis cs:907,2.2970701685353)
--(axis cs:908,2.26973486709397)
--(axis cs:909,2.31803750422947)
--(axis cs:910,2.18552544559653)
--(axis cs:911,2.21351499459913)
--(axis cs:912,2.33862797644528)
--(axis cs:913,2.33904008771316)
--(axis cs:914,2.31709731045992)
--(axis cs:915,2.29499855877436)
--(axis cs:916,2.41173541491257)
--(axis cs:917,2.26164653683986)
--(axis cs:918,2.31467302672978)
--(axis cs:919,2.337908935318)
--(axis cs:920,2.21686206093908)
--(axis cs:921,2.27621822616027)
--(axis cs:922,2.3400075565214)
--(axis cs:923,2.37159581882058)
--(axis cs:924,2.37137299428691)
--(axis cs:925,2.2968431394495)
--(axis cs:926,2.29839308357388)
--(axis cs:927,2.29202639517749)
--(axis cs:928,2.33402044424811)
--(axis cs:929,2.29165639756334)
--(axis cs:930,2.41241607277587)
--(axis cs:931,2.26326942080108)
--(axis cs:932,2.36832855081668)
--(axis cs:933,2.25753980445407)
--(axis cs:934,2.41056843913143)
--(axis cs:935,2.33805889621596)
--(axis cs:936,2.2214228310502)
--(axis cs:937,2.39684480021376)
--(axis cs:938,2.40574492109147)
--(axis cs:939,2.31083413612044)
--(axis cs:940,2.1969471278632)
--(axis cs:941,2.34607347771384)
--(axis cs:942,2.2693998944859)
--(axis cs:943,2.30866305772884)
--(axis cs:944,2.44720201237531)
--(axis cs:945,2.54596922497762)
--(axis cs:946,2.3596171581247)
--(axis cs:947,2.32123050098341)
--(axis cs:948,2.26363916338689)
--(axis cs:949,2.27328935032637)
--(axis cs:950,2.19754349038485)
--(axis cs:951,2.33558320651737)
--(axis cs:952,2.38388846925693)
--(axis cs:953,2.336042318256)
--(axis cs:954,2.38923431028672)
--(axis cs:955,2.36089626667037)
--(axis cs:956,2.24180721551773)
--(axis cs:957,2.13489264308667)
--(axis cs:958,2.32004599365041)
--(axis cs:959,2.24491313876263)
--(axis cs:960,2.14014193092718)
--(axis cs:961,2.309449155192)
--(axis cs:962,2.37213593013035)
--(axis cs:963,2.27257361555708)
--(axis cs:964,2.2368468509877)
--(axis cs:965,2.07067621403645)
--(axis cs:966,2.3527957660424)
--(axis cs:967,2.29743612848957)
--(axis cs:968,2.19509501334536)
--(axis cs:969,2.39776015944073)
--(axis cs:970,2.39818863011908)
--(axis cs:971,2.33644687883819)
--(axis cs:972,2.29677530617676)
--(axis cs:973,2.39161167019246)
--(axis cs:974,2.35483355520798)
--(axis cs:975,2.34359493036542)
--(axis cs:976,2.38680090532373)
--(axis cs:977,2.21620767469404)
--(axis cs:978,2.18627260063686)
--(axis cs:979,2.27898305925945)
--(axis cs:980,2.35604316982735)
--(axis cs:981,2.20401001900806)
--(axis cs:982,2.25992484422498)
--(axis cs:983,2.29664798988207)
--(axis cs:984,2.25508701861698)
--(axis cs:985,2.39194842700067)
--(axis cs:986,2.35302904329954)
--(axis cs:987,2.37659220169006)
--(axis cs:988,2.38628620577926)
--(axis cs:989,2.30326495429947)
--(axis cs:990,2.30092795715138)
--(axis cs:991,2.33968938182273)
--(axis cs:992,2.45477046755533)
--(axis cs:993,2.54651363694587)
--(axis cs:994,2.4950259356596)
--(axis cs:995,2.35799721284585)
--(axis cs:996,2.34085677760672)
--(axis cs:997,2.27643398332481)
--(axis cs:998,2.32844768721285)
--(axis cs:999,2.30755294681631)
--(axis cs:1000,2.10652382964546)
--(axis cs:1001,2.36973287525436)
--(axis cs:1002,2.32978811576678)
--(axis cs:1003,2.38164407260832)
--(axis cs:1004,2.35085830709597)
--(axis cs:1005,2.53447794081349)
--(axis cs:1006,2.38435017657052)
--(axis cs:1007,2.22434938510786)
--(axis cs:1008,2.19991286927195)
--(axis cs:1009,2.22540513327186)
--(axis cs:1010,2.43692093515527)
--(axis cs:1011,2.4009978669239)
--(axis cs:1012,2.30956895044798)
--(axis cs:1013,2.35256039288382)
--(axis cs:1014,2.29838556593245)
--(axis cs:1015,2.32448236577588)
--(axis cs:1016,2.28256632291277)
--(axis cs:1017,2.25698715429452)
--(axis cs:1018,2.26325083287482)
--(axis cs:1019,2.33261392140389)
--(axis cs:1020,2.23570801040107)
--(axis cs:1021,2.39273337226437)
--(axis cs:1022,2.3756418776957)
--(axis cs:1023,2.22481828520679)
--(axis cs:1024,2.31481687582577)
--(axis cs:1025,2.40581119197125)
--(axis cs:1026,2.29767258326794)
--(axis cs:1027,2.48042031818656)
--(axis cs:1028,2.4097538979869)
--(axis cs:1029,2.34815238987602)
--(axis cs:1030,2.32356885067954)
--(axis cs:1031,2.28781475638353)
--(axis cs:1032,2.3008759152824)
--(axis cs:1033,2.26905507093111)
--(axis cs:1034,2.34595394925549)
--(axis cs:1035,2.16453583231877)
--(axis cs:1036,2.28121129929431)
--(axis cs:1037,2.29956660252342)
--(axis cs:1038,2.40134448418432)
--(axis cs:1039,2.36239555253849)
--(axis cs:1040,2.29328374966835)
--(axis cs:1041,2.40304505336388)
--(axis cs:1042,2.14968949620624)
--(axis cs:1043,2.22886552436274)
--(axis cs:1044,2.30546448291366)
--(axis cs:1045,2.36354027542086)
--(axis cs:1046,2.38371670396705)
--(axis cs:1047,2.52493269752495)
--(axis cs:1048,2.33049778372751)
--(axis cs:1049,2.3088186138912)
--(axis cs:1050,2.33513097709275)
--(axis cs:1051,2.32806920498085)
--(axis cs:1052,2.44935114115527)
--(axis cs:1053,2.22235229633907)
--(axis cs:1054,2.22872627427071)
--(axis cs:1055,2.15582580576592)
--(axis cs:1056,2.24698096304476)
--(axis cs:1057,2.25165927530437)
--(axis cs:1058,2.27710186794688)
--(axis cs:1059,2.23306527378814)
--(axis cs:1060,2.19986645294372)
--(axis cs:1061,2.40437109648643)
--(axis cs:1062,2.29963902044879)
--(axis cs:1063,2.36428282265171)
--(axis cs:1064,2.46375778954073)
--(axis cs:1065,2.27973178385553)
--(axis cs:1066,2.25992597936796)
--(axis cs:1067,2.33305175067632)
--(axis cs:1068,2.25740311530175)
--(axis cs:1069,2.3048480210261)
--(axis cs:1070,2.21701379125486)
--(axis cs:1071,2.31279559087092)
--(axis cs:1072,2.34327104357687)
--(axis cs:1073,2.31440798234827)
--(axis cs:1074,2.4455485569549)
--(axis cs:1075,2.37713846359045)
--(axis cs:1076,2.22538053438508)
--(axis cs:1077,2.41268581096085)
--(axis cs:1078,2.40117268310187)
--(axis cs:1079,2.37657227999007)
--(axis cs:1080,2.46356110967151)
--(axis cs:1081,2.0921062705483)
--(axis cs:1082,2.28643441037274)
--(axis cs:1083,2.19106903956482)
--(axis cs:1084,2.33720793686394)
--(axis cs:1085,2.40794425785797)
--(axis cs:1086,2.51533384218204)
--(axis cs:1087,2.36758237938571)
--(axis cs:1088,2.36758237938571)
--(axis cs:1089,2.3678005673412)
--(axis cs:1090,2.41408489737947)
--(axis cs:1091,2.32796590190485)
--(axis cs:1092,2.34371536243622)
--(axis cs:1093,2.22971002026116)
--(axis cs:1094,2.43365612924141)
--(axis cs:1095,2.34889346889447)
--(axis cs:1096,2.27891115237617)
--(axis cs:1097,2.34203748760431)
--(axis cs:1098,2.25497084077705)
--(axis cs:1099,2.332377061892)
--(axis cs:1100,2.32685393689103)
--(axis cs:1101,2.4288032563687)
--(axis cs:1102,2.20426807152362)
--(axis cs:1103,2.31251071062962)
--(axis cs:1104,2.4206990169653)
--(axis cs:1105,2.37777069569333)
--(axis cs:1106,2.24455327158622)
--(axis cs:1107,2.49736537034742)
--(axis cs:1108,2.5137598047529)
--(axis cs:1109,2.29009144085796)
--(axis cs:1110,2.36831871254298)
--(axis cs:1111,2.38563424337132)
--(axis cs:1112,2.3898145662204)
--(axis cs:1113,2.32807969700718)
--(axis cs:1114,2.30808424093119)
--(axis cs:1115,2.27983821368223)
--(axis cs:1116,2.4037801483913)
--(axis cs:1117,2.34169794957471)
--(axis cs:1118,2.2069264219386)
--(axis cs:1119,2.40164499753299)
--(axis cs:1120,2.17705409130224)
--(axis cs:1121,2.41226124406999)
--(axis cs:1122,2.44532623654366)
--(axis cs:1123,2.33657835741305)
--(axis cs:1124,2.37275381834567)
--(axis cs:1125,2.33990919848855)
--(axis cs:1126,2.04896067711032)
--(axis cs:1127,2.2064597497215)
--(axis cs:1128,2.36814838767044)
--(axis cs:1129,2.43267832768586)
--(axis cs:1130,2.28509034724882)
--(axis cs:1131,2.30830314942207)
--(axis cs:1132,2.33282070221872)
--(axis cs:1133,2.33623562286574)
--(axis cs:1134,2.43967596000435)
--(axis cs:1135,2.39296590253503)
--(axis cs:1136,2.34422718196645)
--(axis cs:1137,2.22866153656454)
--(axis cs:1138,2.34061783183513)
--(axis cs:1139,2.40898769153571)
--(axis cs:1140,2.3948164371106)
--(axis cs:1141,2.26799767012539)
--(axis cs:1142,2.25493531796395)
--(axis cs:1143,2.32555232395126)
--(axis cs:1144,2.32329650281854)
--(axis cs:1145,2.21080274518085)
--(axis cs:1146,2.40015954303549)
--(axis cs:1147,2.1988465001984)
--(axis cs:1148,2.34765991096694)
--(axis cs:1149,2.39237208553447)
--(axis cs:1150,2.29420327653417)
--(axis cs:1151,2.2770647220058)
--(axis cs:1152,2.31057811981639)
--(axis cs:1153,2.18204387242012)
--(axis cs:1154,2.15211246244423)
--(axis cs:1155,2.22161106345789)
--(axis cs:1156,2.21592740880078)
--(axis cs:1157,2.18641849982408)
--(axis cs:1158,2.4203396965708)
--(axis cs:1159,2.30789321667745)
--(axis cs:1160,2.23340109587841)
--(axis cs:1161,2.3143816188993)
--(axis cs:1162,2.35878374916744)
--(axis cs:1163,2.24416572870042)
--(axis cs:1164,2.06561130367335)
--(axis cs:1165,2.36132282851519)
--(axis cs:1166,2.26356271886312)
--(axis cs:1167,2.37896444949846)
--(axis cs:1168,2.29318892479574)
--(axis cs:1169,2.26550837849351)
--(axis cs:1170,2.35697475531745)
--(axis cs:1171,2.40107817826397)
--(axis cs:1172,2.32027959166985)
--(axis cs:1173,2.28069884584811)
--(axis cs:1174,2.34744053325293)
--(axis cs:1175,2.3918526367035)
--(axis cs:1176,2.3918526367035)
--(axis cs:1177,2.40224966551243)
--(axis cs:1178,2.44289992870936)
--(axis cs:1179,2.35237046815217)
--(axis cs:1180,2.34612015136783)
--(axis cs:1181,2.32096571458765)
--(axis cs:1182,2.26980402614002)
--(axis cs:1183,2.25315020304174)
--(axis cs:1184,2.32760934059509)
--(axis cs:1185,2.38506959856864)
--(axis cs:1186,2.27905594279417)
--(axis cs:1187,2.26603018189492)
--(axis cs:1188,2.28466109562227)
--(axis cs:1189,2.49511723956977)
--(axis cs:1190,2.40290016555472)
--(axis cs:1191,2.41963457534591)
--(axis cs:1192,2.65698046806926)
--(axis cs:1193,2.18684871383402)
--(axis cs:1194,2.17709473674924)
--(axis cs:1195,2.24987041495764)
--(axis cs:1196,2.36059860595541)
--(axis cs:1197,2.29560646963503)
--(axis cs:1198,2.39525726469439)
--(axis cs:1199,2.27796065162453)
--(axis cs:1200,2.26240653870294)
--(axis cs:1201,2.41387396794531)
--(axis cs:1202,2.26742721145931)
--(axis cs:1203,2.24923118160001)
--(axis cs:1204,2.53477963267599)
--(axis cs:1205,2.3309839378627)
--(axis cs:1206,2.20623908426164)
--(axis cs:1207,2.48757726706654)
--(axis cs:1208,2.26082481919598)
--(axis cs:1209,2.32704112581569)
--(axis cs:1210,2.48927291961782)
--(axis cs:1211,2.48500101501587)
--(axis cs:1212,2.27901302371449)
--(axis cs:1213,2.20859023825894)
--(axis cs:1214,2.1816276203047)
--(axis cs:1215,2.16293185285973)
--(axis cs:1216,2.33588879318536)
--(axis cs:1217,2.47133966019434)
--(axis cs:1218,2.45569021871653)
--(axis cs:1219,2.34312434678699)
--(axis cs:1220,2.34496143179258)
--(axis cs:1221,2.33981636895194)
--(axis cs:1222,2.47669381272404)
--(axis cs:1223,2.33353269771018)
--(axis cs:1224,2.29889265518813)
--(axis cs:1225,2.236950544013)
--(axis cs:1226,2.21073907990858)
--(axis cs:1227,2.45347166905354)
--(axis cs:1228,2.522408224327)
--(axis cs:1229,2.39207155807097)
--(axis cs:1230,2.41453144884968)
--(axis cs:1231,2.29570227111065)
--(axis cs:1232,2.26722313261546)
--(axis cs:1233,2.3468614933609)
--(axis cs:1234,2.22413319265387)
--(axis cs:1235,2.27530237121274)
--(axis cs:1236,2.37718350081853)
--(axis cs:1237,2.44676765646253)
--(axis cs:1238,2.19137909062203)
--(axis cs:1239,2.37022931307962)
--(axis cs:1240,2.35951767288886)
--(axis cs:1241,2.3328286979527)
--(axis cs:1242,2.4691072157717)
--(axis cs:1243,2.36841477958476)
--(axis cs:1244,2.43116360542182)
--(axis cs:1245,2.37173530350775)
--(axis cs:1246,2.50819554844111)
--(axis cs:1247,2.34100309002428)
--(axis cs:1248,2.40681162410191)
--(axis cs:1249,2.3861552496803)
--(axis cs:1250,2.18102466174742)
--(axis cs:1251,2.27634326400221)
--(axis cs:1252,2.45942628638082)
--(axis cs:1253,2.5464057250039)
--(axis cs:1254,2.39297536791422)
--(axis cs:1255,2.32844369700837)
--(axis cs:1256,2.29062879647975)
--(axis cs:1257,2.27987133851037)
--(axis cs:1258,2.43627363896469)
--(axis cs:1259,2.31074426303675)
--(axis cs:1260,2.4170035171396)
--(axis cs:1261,2.43297918894523)
--(axis cs:1262,2.29843704515812)
--(axis cs:1263,2.43519062606026)
--(axis cs:1264,2.33493130770856)
--(axis cs:1265,2.45967524451022)
--(axis cs:1266,2.38213706105799)
--(axis cs:1267,2.29680456830575)
--(axis cs:1268,2.30982647778819)
--(axis cs:1269,2.29534038696407)
--(axis cs:1270,2.40862564177083)
--(axis cs:1271,2.2677730171956)
--(axis cs:1272,2.35369126623745)
--(axis cs:1273,2.24516430312471)
--(axis cs:1274,2.08348280830469)
--(axis cs:1275,2.23173391076627)
--(axis cs:1276,2.2746962492503)
--(axis cs:1277,2.27118913946794)
--(axis cs:1278,2.20182101668355)
--(axis cs:1279,2.36076254678368)
--(axis cs:1280,2.50612472775971)
--(axis cs:1281,2.46313218468282)
--(axis cs:1282,2.47118467180081)
--(axis cs:1283,2.2116891146125)
--(axis cs:1284,2.36796441569285)
--(axis cs:1285,2.29903858257223)
--(axis cs:1286,2.20582133986782)
--(axis cs:1287,2.20906873668637)
--(axis cs:1288,2.28113411979631)
--(axis cs:1289,2.28445167935778)
--(axis cs:1290,2.35306268507865)
--(axis cs:1291,2.33994455748281)
--(axis cs:1292,2.34653317421176)
--(axis cs:1293,2.36208199209703)
--(axis cs:1294,2.38405742670607)
--(axis cs:1295,2.31362923321719)
--(axis cs:1296,2.21496610264377)
--(axis cs:1297,2.30133951454615)
--(axis cs:1298,2.5004869324452)
--(axis cs:1299,2.27473608348645)
--(axis cs:1300,2.285213951032)
--(axis cs:1301,2.38384890447532)
--(axis cs:1302,2.28521055562364)
--(axis cs:1303,2.36029123282285)
--(axis cs:1304,2.26520911002884)
--(axis cs:1305,2.38709139028018)
--(axis cs:1306,2.32148593943245)
--(axis cs:1307,2.44424608105639)
--(axis cs:1308,2.36926280148485)
--(axis cs:1309,2.35807555578412)
--(axis cs:1310,2.39283154934247)
--(axis cs:1311,2.42272556854343)
--(axis cs:1312,2.47150285469617)
--(axis cs:1313,2.21722410306173)
--(axis cs:1314,2.4334184448256)
--(axis cs:1315,2.56436772325347)
--(axis cs:1316,2.35045756127476)
--(axis cs:1317,2.29081755963182)
--(axis cs:1318,2.41721162325912)
--(axis cs:1319,2.3237326278063)
--(axis cs:1320,2.30629320631829)
--(axis cs:1321,2.38894171834201)
--(axis cs:1322,2.44789009883619)
--(axis cs:1323,2.22214171555823)
--(axis cs:1324,2.19632180559839)
--(axis cs:1325,2.27929877460975)
--(axis cs:1326,2.25259935049606)
--(axis cs:1327,2.2631817747065)
--(axis cs:1328,2.32218296631675)
--(axis cs:1329,2.37066032614312)
--(axis cs:1330,2.3108271256593)
--(axis cs:1331,2.34464508286862)
--(axis cs:1332,2.11835316222682)
--(axis cs:1333,2.31256466437794)
--(axis cs:1334,2.3517571787725)
--(axis cs:1335,2.19892356263229)
--(axis cs:1336,2.20285116983767)
--(axis cs:1337,2.27784018042836)
--(axis cs:1338,2.45290418543264)
--(axis cs:1339,2.40764367862525)
--(axis cs:1340,2.47261630849694)
--(axis cs:1341,2.35500659703108)
--(axis cs:1342,2.33267659782224)
--(axis cs:1343,2.23666459356079)
--(axis cs:1344,2.30120032883454)
--(axis cs:1345,2.41606582013094)
--(axis cs:1346,2.30161920577447)
--(axis cs:1347,2.13181736893789)
--(axis cs:1348,2.19546877704888)
--(axis cs:1349,2.20832239426248)
--(axis cs:1350,2.34019029745814)
--(axis cs:1351,2.26158927063751)
--(axis cs:1352,2.29857519845972)
--(axis cs:1353,2.21661571032478)
--(axis cs:1354,2.26335819080691)
--(axis cs:1355,2.37608364747468)
--(axis cs:1356,2.50518474170013)
--(axis cs:1357,2.43726459848251)
--(axis cs:1358,2.47184991717872)
--(axis cs:1359,2.47335085156567)
--(axis cs:1360,2.33515210698419)
--(axis cs:1361,2.17160637413027)
--(axis cs:1362,2.39373308366621)
--(axis cs:1363,2.33854080100046)
--(axis cs:1364,2.29914526579008)
--(axis cs:1365,2.27514021517563)
--(axis cs:1366,2.33093731099092)
--(axis cs:1367,2.43087325190356)
--(axis cs:1368,2.21834307197088)
--(axis cs:1369,2.47507202654063)
--(axis cs:1370,2.53791835662763)
--(axis cs:1371,2.39887045082642)
--(axis cs:1372,2.32296349527289)
--(axis cs:1373,2.45220672697081)
--(axis cs:1374,2.44586242659005)
--(axis cs:1375,2.27917313990919)
--(axis cs:1376,2.31560714728639)
--(axis cs:1377,2.44197090466673)
--(axis cs:1378,2.23543015018901)
--(axis cs:1379,2.23828468721464)
--(axis cs:1380,2.31706303972362)
--(axis cs:1381,2.301646849304)
--(axis cs:1382,2.47230383598606)
--(axis cs:1383,2.37163437845727)
--(axis cs:1384,2.43818692991963)
--(axis cs:1385,2.45671350848693)
--(axis cs:1386,2.43605627606787)
--(axis cs:1387,2.40985731261237)
--(axis cs:1388,2.43512003647609)
--(axis cs:1389,2.53260030694883)
--(axis cs:1390,2.35155799867061)
--(axis cs:1391,2.34405728647089)
--(axis cs:1392,2.34432591795169)
--(axis cs:1393,2.30488133391341)
--(axis cs:1394,2.27675129819292)
--(axis cs:1395,2.51373559229536)
--(axis cs:1396,2.45592730057926)
--(axis cs:1397,2.41940093447017)
--(axis cs:1398,2.3042396102931)
--(axis cs:1399,2.34194182675937)
--(axis cs:1400,2.36222893385665)
--(axis cs:1401,2.23494888350619)
--(axis cs:1402,2.33977363894369)
--(axis cs:1403,2.44269132666969)
--(axis cs:1404,2.15485531788101)
--(axis cs:1405,2.17762778398182)
--(axis cs:1406,2.33268078456189)
--(axis cs:1407,2.32070912247588)
--(axis cs:1408,2.42893388007328)
--(axis cs:1409,2.26800961152018)
--(axis cs:1410,2.40341297404491)
--(axis cs:1411,2.34537953628067)
--(axis cs:1412,2.33836484974034)
--(axis cs:1413,2.25415683883745)
--(axis cs:1414,2.37045446953858)
--(axis cs:1415,2.33291293817458)
--(axis cs:1416,2.16175543363643)
--(axis cs:1417,2.21138723215757)
--(axis cs:1418,2.31217660170019)
--(axis cs:1419,2.42657913428861)
--(axis cs:1420,2.39394257363922)
--(axis cs:1421,2.44838955564747)
--(axis cs:1422,2.19190097710808)
--(axis cs:1423,2.39138831560481)
--(axis cs:1424,2.40595613147406)
--(axis cs:1425,2.40016662161854)
--(axis cs:1426,2.35528296227665)
--(axis cs:1427,2.19426642590648)
--(axis cs:1428,2.38054309165454)
--(axis cs:1429,2.12933698789447)
--(axis cs:1430,2.23894738041978)
--(axis cs:1431,2.46964171151569)
--(axis cs:1432,2.42845808767686)
--(axis cs:1433,2.37237128891517)
--(axis cs:1434,2.32073455295733)
--(axis cs:1435,2.28448562014053)
--(axis cs:1436,2.23239236971498)
--(axis cs:1437,2.40013575991033)
--(axis cs:1438,2.07116086792594)
--(axis cs:1439,2.3685280986271)
--(axis cs:1440,2.31155563215822)
--(axis cs:1441,2.31848157815662)
--(axis cs:1442,2.15998269285453)
--(axis cs:1443,2.35516408774821)
--(axis cs:1444,2.35103192283336)
--(axis cs:1445,2.38882326851671)
--(axis cs:1446,2.39139844712872)
--(axis cs:1447,2.48697344531375)
--(axis cs:1448,2.41556804394847)
--(axis cs:1449,2.35162122619121)
--(axis cs:1450,2.38365038777687)
--(axis cs:1451,2.33893835457092)
--(axis cs:1452,2.42367637787517)
--(axis cs:1453,2.41194983658437)
--(axis cs:1454,2.42346693280896)
--(axis cs:1455,2.34792405370193)
--(axis cs:1456,2.2528617010502)
--(axis cs:1457,2.36752428925458)
--(axis cs:1458,2.41255241187977)
--(axis cs:1459,2.54167696866847)
--(axis cs:1460,2.4870428661881)
--(axis cs:1461,2.34651081063678)
--(axis cs:1462,2.38946169207732)
--(axis cs:1463,2.34952638869818)
--(axis cs:1464,2.31997772088289)
--(axis cs:1465,2.35504596015666)
--(axis cs:1466,2.25719898894746)
--(axis cs:1467,2.39826321485382)
--(axis cs:1468,2.50914884953135)
--(axis cs:1469,2.29360449430731)
--(axis cs:1470,2.4243214136387)
--(axis cs:1471,2.3121521512823)
--(axis cs:1472,2.05366750110159)
--(axis cs:1473,2.3892073553398)
--(axis cs:1474,2.33496658138356)
--(axis cs:1475,2.39231538670231)
--(axis cs:1476,2.35779502533114)
--(axis cs:1477,2.2065447512004)
--(axis cs:1478,2.36994592469209)
--(axis cs:1479,2.33004366338621)
--(axis cs:1480,2.26489675346869)
--(axis cs:1481,2.39383968873702)
--(axis cs:1482,1.9888968925033)
--(axis cs:1483,2.43785244568665)
--(axis cs:1484,2.42966942741756)
--(axis cs:1485,2.23438065154828)
--(axis cs:1486,2.39435115919709)
--(axis cs:1487,2.38890176403606)
--(axis cs:1488,2.25461745950946)
--(axis cs:1489,2.21532523893617)
--(axis cs:1490,2.34523929145697)
--(axis cs:1491,2.26834353015809)
--(axis cs:1492,2.11138912520159)
--(axis cs:1493,2.21519467206676)
--(axis cs:1494,2.36163125045698)
--(axis cs:1495,2.19418413023768)
--(axis cs:1496,2.25895814748205)
--(axis cs:1497,2.37807368234055)
--(axis cs:1498,2.39344388161647)
--(axis cs:1499,2.27289840796437)
--(axis cs:1500,2.33354201190809)
--(axis cs:1501,2.14044469019911)
--(axis cs:1502,2.34018639168955)
--(axis cs:1503,2.37488658137441)
--(axis cs:1504,2.40034146023304)
--(axis cs:1505,2.29634197573126)
--(axis cs:1506,2.47054056106143)
--(axis cs:1507,2.15123665111291)
--(axis cs:1508,2.28507952873163)
--(axis cs:1509,2.34461906978289)
--(axis cs:1510,2.44842696078382)
--(axis cs:1511,2.4130849911226)
--(axis cs:1512,2.37027856908433)
--(axis cs:1513,2.31556760026187)
--(axis cs:1514,2.2961105127091)
--(axis cs:1515,2.38984989630944)
--(axis cs:1516,2.40743033822737)
--(axis cs:1517,2.35951871689757)
--(axis cs:1518,2.33891468277812)
--(axis cs:1519,2.31796634499065)
--(axis cs:1520,2.28462076672193)
--(axis cs:1521,2.36915371098998)
--(axis cs:1522,2.40098388697959)
--(axis cs:1523,2.31985651509367)
--(axis cs:1524,2.35819190773068)
--(axis cs:1525,2.36619508940998)
--(axis cs:1526,2.45922680967657)
--(axis cs:1527,2.45380040205828)
--(axis cs:1528,2.4409490364114)
--(axis cs:1529,2.45797855743338)
--(axis cs:1530,2.24738795921234)
--(axis cs:1531,2.27540351891404)
--(axis cs:1532,2.38423374944814)
--(axis cs:1533,2.29872071957992)
--(axis cs:1534,2.37116632132024)
--(axis cs:1535,2.27779113298792)
--(axis cs:1536,2.46213938576138)
--(axis cs:1537,2.22555046724128)
--(axis cs:1538,2.38037699431487)
--(axis cs:1539,2.36028352267429)
--(axis cs:1540,2.28555819033561)
--(axis cs:1541,2.46562048525448)
--(axis cs:1542,2.42283084592606)
--(axis cs:1543,2.23950677842776)
--(axis cs:1544,2.25230221914221)
--(axis cs:1545,2.296938014587)
--(axis cs:1546,2.48259809878904)
--(axis cs:1547,2.42436493617864)
--(axis cs:1548,2.36619127940924)
--(axis cs:1549,2.28039629348281)
--(axis cs:1550,2.16344728355495)
--(axis cs:1551,2.08851362530633)
--(axis cs:1552,2.22868942501648)
--(axis cs:1553,2.31434898141022)
--(axis cs:1554,2.32001852714072)
--(axis cs:1555,2.38956674315298)
--(axis cs:1556,2.27010413180896)
--(axis cs:1557,2.23884504607471)
--(axis cs:1558,2.37237842718362)
--(axis cs:1559,2.25287817141361)
--(axis cs:1560,2.2887755492293)
--(axis cs:1561,2.36785694601134)
--(axis cs:1562,2.2936964928545)
--(axis cs:1563,2.30212327201977)
--(axis cs:1564,2.2940552744743)
--(axis cs:1565,2.38328418317313)
--(axis cs:1566,2.37334429927902)
--(axis cs:1567,2.37224915962293)
--(axis cs:1568,2.42859047170995)
--(axis cs:1569,2.50532958522175)
--(axis cs:1570,2.39654865721616)
--(axis cs:1571,2.37558041883868)
--(axis cs:1572,2.41795975748188)
--(axis cs:1573,2.33987884732955)
--(axis cs:1574,2.24892478302595)
--(axis cs:1575,2.31965277467894)
--(axis cs:1576,2.33409499368402)
--(axis cs:1577,2.20000127492311)
--(axis cs:1578,2.47691275707615)
--(axis cs:1579,2.31180951240419)
--(axis cs:1580,2.30849142850965)
--(axis cs:1581,2.26137657251632)
--(axis cs:1582,2.37611835509722)
--(axis cs:1583,2.21384087059634)
--(axis cs:1584,2.27110636846219)
--(axis cs:1585,2.33523882405312)
--(axis cs:1586,2.38641689806865)
--(axis cs:1587,2.3389262202039)
--(axis cs:1588,2.38103226587295)
--(axis cs:1589,2.43694315113324)
--(axis cs:1590,2.32258479020217)
--(axis cs:1591,2.30262229849557)
--(axis cs:1592,2.39270002344018)
--(axis cs:1593,2.13334370615413)
--(axis cs:1594,2.40273355246704)
--(axis cs:1595,2.35695435697212)
--(axis cs:1596,2.16208416727907)
--(axis cs:1597,2.24068945938211)
--(axis cs:1598,2.32088493553118)
--(axis cs:1599,2.0848116944565)
--(axis cs:1600,2.37898611571123)
--(axis cs:1601,2.27806634397134)
--(axis cs:1602,2.26043351599103)
--(axis cs:1603,2.34365942625332)
--(axis cs:1604,2.40038894263607)
--(axis cs:1605,2.31527725219722)
--(axis cs:1606,2.33161201316807)
--(axis cs:1607,2.29756245880544)
--(axis cs:1608,2.28729522656861)
--(axis cs:1609,2.33359030820629)
--(axis cs:1610,2.4121686499854)
--(axis cs:1611,2.48809619567176)
--(axis cs:1612,2.38251612258144)
--(axis cs:1613,2.39368865443871)
--(axis cs:1614,2.17945563808493)
--(axis cs:1615,2.26096303050769)
--(axis cs:1616,2.44878532198747)
--(axis cs:1617,2.47193331041746)
--(axis cs:1618,2.18315775828332)
--(axis cs:1619,2.04919337322311)
--(axis cs:1620,2.4751256643176)
--(axis cs:1621,2.39292022064523)
--(axis cs:1622,2.39284929353882)
--(axis cs:1623,2.25668448960509)
--(axis cs:1624,2.18649606015391)
--(axis cs:1625,2.43313930201645)
--(axis cs:1626,2.61315962256019)
--(axis cs:1627,2.64826332907644)
--(axis cs:1628,2.27685849825594)
--(axis cs:1629,2.23405244941076)
--(axis cs:1630,2.25230428378708)
--(axis cs:1631,2.56674771010236)
--(axis cs:1632,2.42989655727024)
--(axis cs:1633,2.40026620336458)
--(axis cs:1634,2.38464912720089)
--(axis cs:1635,2.27334039535056)
--(axis cs:1636,2.38394137338559)
--(axis cs:1637,2.44339528232911)
--(axis cs:1638,2.49113263128023)
--(axis cs:1639,2.33261248006874)
--(axis cs:1640,2.36318856527183)
--(axis cs:1641,2.40039332717178)
--(axis cs:1642,2.46268342712893)
--(axis cs:1643,2.33240346944307)
--(axis cs:1644,2.49999695021593)
--(axis cs:1645,2.39473981644601)
--(axis cs:1646,2.35408361129987)
--(axis cs:1647,2.2779209179669)
--(axis cs:1648,2.45263118797583)
--(axis cs:1649,2.30033046022515)
--(axis cs:1650,2.19457215969542)
--(axis cs:1651,2.3539717910509)
--(axis cs:1652,2.36626532781867)
--(axis cs:1653,2.46275788456142)
--(axis cs:1654,2.30533260601776)
--(axis cs:1655,2.45417611304676)
--(axis cs:1656,2.36484254047856)
--(axis cs:1657,2.39514126897576)
--(axis cs:1658,2.25271980306335)
--(axis cs:1659,2.21434756144721)
--(axis cs:1660,2.42535997138105)
--(axis cs:1661,2.38641955457248)
--(axis cs:1662,2.32980363739896)
--(axis cs:1663,2.32262057090893)
--(axis cs:1664,2.30872527527959)
--(axis cs:1665,2.40102315262178)
--(axis cs:1666,2.52815569998849)
--(axis cs:1667,2.46702123029182)
--(axis cs:1668,2.30399414717948)
--(axis cs:1669,2.39273904332037)
--(axis cs:1670,2.36801356281191)
--(axis cs:1671,2.34392683413468)
--(axis cs:1672,2.19561593024235)
--(axis cs:1673,2.4265228056209)
--(axis cs:1674,2.33642237281203)
--(axis cs:1675,2.37657841241804)
--(axis cs:1676,2.21596090319736)
--(axis cs:1677,2.31262955303207)
--(axis cs:1678,2.30862868870858)
--(axis cs:1679,2.45249220086655)
--(axis cs:1680,2.4586657344593)
--(axis cs:1681,2.34459346095452)
--(axis cs:1682,2.34493813519002)
--(axis cs:1683,2.44716414335226)
--(axis cs:1684,2.34348371674894)
--(axis cs:1685,2.24299000605456)
--(axis cs:1686,2.25986186040778)
--(axis cs:1687,2.33429893667347)
--(axis cs:1688,2.34582295547777)
--(axis cs:1689,2.35353665113691)
--(axis cs:1690,2.35188094141192)
--(axis cs:1691,2.25208154754712)
--(axis cs:1692,2.50712051605131)
--(axis cs:1693,2.37034077435925)
--(axis cs:1694,2.36093382942099)
--(axis cs:1695,2.36526037012741)
--(axis cs:1696,2.25888241258366)
--(axis cs:1697,2.36449994966812)
--(axis cs:1698,2.06692493169959)
--(axis cs:1699,2.30014347081641)
--(axis cs:1700,2.30014347081641)
--(axis cs:1701,2.29482373852226)
--(axis cs:1702,2.3573669724148)
--(axis cs:1703,2.45342595892719)
--(axis cs:1704,2.51478573246811)
--(axis cs:1705,2.49351757446889)
--(axis cs:1706,2.28167625875514)
--(axis cs:1707,2.44408340604678)
--(axis cs:1708,2.31624747732907)
--(axis cs:1709,2.2886506290527)
--(axis cs:1710,2.32054604065224)
--(axis cs:1711,2.32097898393426)
--(axis cs:1712,2.46106549953553)
--(axis cs:1713,2.42644187462259)
--(axis cs:1714,2.40628340032705)
--(axis cs:1715,2.46990043391299)
--(axis cs:1716,2.31622664289999)
--(axis cs:1717,2.38810873856561)
--(axis cs:1718,2.35364140958699)
--(axis cs:1719,2.46253510763709)
--(axis cs:1720,2.31033330958383)
--(axis cs:1721,2.32471285580789)
--(axis cs:1722,2.29921318011022)
--(axis cs:1723,2.2811277065798)
--(axis cs:1724,2.3969084076742)
--(axis cs:1725,2.46927708863557)
--(axis cs:1726,2.31460017384943)
--(axis cs:1727,2.23113927556664)
--(axis cs:1728,2.10016231177326)
--(axis cs:1729,2.37395377688129)
--(axis cs:1730,2.38050921216631)
--(axis cs:1731,2.35633074271283)
--(axis cs:1732,2.45795749786045)
--(axis cs:1733,2.40377441288619)
--(axis cs:1734,2.28711389232403)
--(axis cs:1735,2.28881893380945)
--(axis cs:1736,2.35142474494956)
--(axis cs:1737,2.42898722597762)
--(axis cs:1738,2.4138799152605)
--(axis cs:1739,2.30475015305071)
--(axis cs:1740,2.33546767057172)
--(axis cs:1741,2.40857163139537)
--(axis cs:1742,2.42462250185009)
--(axis cs:1743,2.26091420284955)
--(axis cs:1744,2.21363075498133)
--(axis cs:1745,2.27504885957504)
--(axis cs:1746,2.24806085666342)
--(axis cs:1747,2.45393578770488)
--(axis cs:1748,2.34849470735329)
--(axis cs:1749,2.27656229436362)
--(axis cs:1750,2.3286418258636)
--(axis cs:1751,2.26203984065759)
--(axis cs:1752,2.09469708970349)
--(axis cs:1753,2.27492587178991)
--(axis cs:1754,2.31862261513135)
--(axis cs:1755,2.49648430687922)
--(axis cs:1756,2.41595130891836)
--(axis cs:1757,2.48321882572267)
--(axis cs:1758,2.43400827991152)
--(axis cs:1759,2.26335368479252)
--(axis cs:1760,2.42406214538199)
--(axis cs:1761,2.47145460857684)
--(axis cs:1762,2.3380120659448)
--(axis cs:1763,2.32275391898481)
--(axis cs:1764,2.42650113043874)
--(axis cs:1765,2.41517279263081)
--(axis cs:1766,2.3587106664368)
--(axis cs:1767,2.28418790948603)
--(axis cs:1768,2.21979214086679)
--(axis cs:1769,2.25695409486013)
--(axis cs:1770,2.41870682855381)
--(axis cs:1771,2.47811021742948)
--(axis cs:1772,2.22263120094142)
--(axis cs:1773,2.45525861510079)
--(axis cs:1774,2.42246021326063)
--(axis cs:1775,2.41743994336948)
--(axis cs:1776,2.41743994336948)
--(axis cs:1777,2.36549711739556)
--(axis cs:1778,2.34410712300868)
--(axis cs:1779,2.38704978997125)
--(axis cs:1780,2.27282558612992)
--(axis cs:1781,2.27282558612992)
--(axis cs:1782,2.39488326917084)
--(axis cs:1783,2.41252796820829)
--(axis cs:1784,2.40949076245186)
--(axis cs:1785,2.38398882349155)
--(axis cs:1786,2.24485067565949)
--(axis cs:1787,2.41203065081998)
--(axis cs:1788,2.37148728844818)
--(axis cs:1789,2.33943634111959)
--(axis cs:1790,2.36559203580421)
--(axis cs:1791,2.40418574355695)
--(axis cs:1792,2.33186351292437)
--(axis cs:1793,2.43547946350211)
--(axis cs:1794,2.44748619382247)
--(axis cs:1795,2.46722071919029)
--(axis cs:1796,2.38175522880962)
--(axis cs:1797,2.25433679156687)
--(axis cs:1798,2.38163626825475)
--(axis cs:1799,2.16173951283886)
--(axis cs:1800,2.41459659057129)
--(axis cs:1801,2.31364057994316)
--(axis cs:1802,2.3916700349106)
--(axis cs:1803,2.41418077999922)
--(axis cs:1804,2.3934550636854)
--(axis cs:1805,2.28241710539761)
--(axis cs:1806,2.38704582273382)
--(axis cs:1807,2.40855160488017)
--(axis cs:1808,2.29882906710429)
--(axis cs:1809,2.37308558222083)
--(axis cs:1810,2.4107762727551)
--(axis cs:1811,2.26714348058675)
--(axis cs:1812,2.30191967472889)
--(axis cs:1813,2.28138291615622)
--(axis cs:1814,2.40581475590713)
--(axis cs:1815,2.28083529069197)
--(axis cs:1816,2.32029089159199)
--(axis cs:1817,2.33764417619478)
--(axis cs:1818,2.38030272475207)
--(axis cs:1819,2.48201537097727)
--(axis cs:1820,2.48169658643045)
--(axis cs:1821,2.46918788090066)
--(axis cs:1822,2.2296191039708)
--(axis cs:1823,2.27810652221939)
--(axis cs:1824,2.51933732579166)
--(axis cs:1825,2.40136211648749)
--(axis cs:1826,2.27440263454509)
--(axis cs:1827,2.47057882403656)
--(axis cs:1828,2.3696250734226)
--(axis cs:1829,2.25022809573953)
--(axis cs:1830,2.26787824156515)
--(axis cs:1831,2.38878352025252)
--(axis cs:1832,2.49448470403721)
--(axis cs:1833,2.44328336298311)
--(axis cs:1834,2.40012766151511)
--(axis cs:1835,2.26004724385152)
--(axis cs:1836,2.44737744663941)
--(axis cs:1837,2.3321768478552)
--(axis cs:1838,2.39629163961514)
--(axis cs:1839,2.39052782848696)
--(axis cs:1840,2.33444267402504)
--(axis cs:1841,2.43911736581604)
--(axis cs:1842,2.40994698157445)
--(axis cs:1843,2.34883677545533)
--(axis cs:1844,2.25706632825119)
--(axis cs:1845,2.30621898265511)
--(axis cs:1846,2.45836472611758)
--(axis cs:1847,2.44526294648109)
--(axis cs:1848,2.33693912833262)
--(axis cs:1849,2.28204820586745)
--(axis cs:1850,2.40314801844012)
--(axis cs:1851,2.53809818789713)
--(axis cs:1852,2.39615330684219)
--(axis cs:1853,2.36930665744999)
--(axis cs:1854,2.33527906929023)
--(axis cs:1855,2.3468558568413)
--(axis cs:1856,2.1469674679676)
--(axis cs:1857,2.36202597033952)
--(axis cs:1858,2.35313467319306)
--(axis cs:1859,2.33808128878816)
--(axis cs:1860,2.40497994421145)
--(axis cs:1861,2.29952976880801)
--(axis cs:1862,2.37690550877047)
--(axis cs:1863,2.31004330201111)
--(axis cs:1864,2.35120175698096)
--(axis cs:1865,2.36460545652714)
--(axis cs:1866,2.40641499797592)
--(axis cs:1867,2.41494670188319)
--(axis cs:1868,2.26332407448097)
--(axis cs:1869,2.43703976263646)
--(axis cs:1870,2.4583326124336)
--(axis cs:1871,2.35241858984067)
--(axis cs:1872,2.45330348944928)
--(axis cs:1873,2.48609777359406)
--(axis cs:1874,2.56201912782854)
--(axis cs:1875,2.49878428647512)
--(axis cs:1876,2.43920351106118)
--(axis cs:1877,2.57941977412219)
--(axis cs:1878,2.32860125774588)
--(axis cs:1879,2.27301726255992)
--(axis cs:1880,2.39140105540087)
--(axis cs:1881,2.35664848274158)
--(axis cs:1882,2.48580412764083)
--(axis cs:1883,2.33547047726896)
--(axis cs:1884,2.35857311724113)
--(axis cs:1885,2.41822319970078)
--(axis cs:1886,2.3149243490782)
--(axis cs:1887,2.32140277933671)
--(axis cs:1888,2.30790311552827)
--(axis cs:1889,2.45949174664118)
--(axis cs:1890,2.16542726632699)
--(axis cs:1891,2.35494532430094)
--(axis cs:1892,2.25345965496294)
--(axis cs:1893,2.457256218327)
--(axis cs:1894,2.47618157102454)
--(axis cs:1895,2.39801366153802)
--(axis cs:1896,2.25835252516983)
--(axis cs:1897,2.43391488789422)
--(axis cs:1898,2.38797308089792)
--(axis cs:1899,2.32152976143684)
--(axis cs:1900,2.32729972609987)
--(axis cs:1901,2.43945138605288)
--(axis cs:1902,2.37750970677998)
--(axis cs:1903,2.38344851780057)
--(axis cs:1904,2.27971996370437)
--(axis cs:1905,2.26751860921855)
--(axis cs:1906,2.3432182455824)
--(axis cs:1907,2.48008323838507)
--(axis cs:1908,2.50079870038145)
--(axis cs:1909,2.37652918106637)
--(axis cs:1910,2.31330823743086)
--(axis cs:1911,2.43899709198653)
--(axis cs:1912,2.32965937847476)
--(axis cs:1913,2.4136866833961)
--(axis cs:1914,2.43464405152654)
--(axis cs:1915,2.33881153002298)
--(axis cs:1916,2.24179553963239)
--(axis cs:1917,2.38695240760191)
--(axis cs:1918,2.4433916860328)
--(axis cs:1919,2.29431577476356)
--(axis cs:1920,2.34866102333346)
--(axis cs:1921,2.4302407475941)
--(axis cs:1922,2.46708917847488)
--(axis cs:1923,2.43433155997807)
--(axis cs:1924,2.2398156156163)
--(axis cs:1925,2.32410313194137)
--(axis cs:1926,2.33615787566572)
--(axis cs:1927,2.34402296914516)
--(axis cs:1928,2.18868468590555)
--(axis cs:1929,2.48558896787011)
--(axis cs:1930,2.41224543311585)
--(axis cs:1931,2.31791604648866)
--(axis cs:1932,2.25627673929587)
--(axis cs:1933,2.31981063596832)
--(axis cs:1934,2.28057918584715)
--(axis cs:1935,2.24566651572254)
--(axis cs:1936,2.38335231235659)
--(axis cs:1937,2.36803509659024)
--(axis cs:1938,2.35887063930574)
--(axis cs:1939,2.44571947310078)
--(axis cs:1940,2.32831139345038)
--(axis cs:1941,2.16632586731785)
--(axis cs:1942,2.27181845675315)
--(axis cs:1943,2.32008529833733)
--(axis cs:1944,2.35971008962879)
--(axis cs:1945,2.45381198553776)
--(axis cs:1946,2.40831541761911)
--(axis cs:1947,2.37223611189164)
--(axis cs:1948,2.23992044000724)
--(axis cs:1949,2.17751523753483)
--(axis cs:1950,2.3942249354031)
--(axis cs:1951,2.2259042895922)
--(axis cs:1952,2.36945779735478)
--(axis cs:1953,2.36310307517248)
--(axis cs:1954,2.39754620762191)
--(axis cs:1955,2.32255769376944)
--(axis cs:1956,2.33018269186336)
--(axis cs:1957,2.24570190946519)
--(axis cs:1958,2.3620129863915)
--(axis cs:1959,2.42091663596726)
--(axis cs:1960,2.53834981719131)
--(axis cs:1961,2.43854580897996)
--(axis cs:1962,2.35851083455561)
--(axis cs:1963,2.11018792122925)
--(axis cs:1964,2.43960988721697)
--(axis cs:1965,2.28838130963813)
--(axis cs:1966,2.28828146910788)
--(axis cs:1967,2.26970673641012)
--(axis cs:1968,2.32998497354995)
--(axis cs:1969,2.56257453754237)
--(axis cs:1970,2.46644057724431)
--(axis cs:1971,2.3749343196338)
--(axis cs:1972,2.34850388464714)
--(axis cs:1973,2.41025531728236)
--(axis cs:1974,2.41782573595952)
--(axis cs:1975,2.24526374883921)
--(axis cs:1976,2.31869661997221)
--(axis cs:1977,2.50738892579604)
--(axis cs:1978,2.23063863719286)
--(axis cs:1979,2.22751167187388)
--(axis cs:1980,2.30567522397882)
--(axis cs:1981,2.38587178370591)
--(axis cs:1982,2.27812705763151)
--(axis cs:1983,2.32768752859917)
--(axis cs:1984,2.20963426200935)
--(axis cs:1985,2.29334562185288)
--(axis cs:1986,2.26509966404806)
--(axis cs:1987,2.28168846622433)
--(axis cs:1988,2.16554862701374)
--(axis cs:1989,2.26076637940002)
--(axis cs:1990,2.30458784257866)
--(axis cs:1991,2.28020517874636)
--(axis cs:1992,2.3006546330226)
--(axis cs:1993,2.39918882358786)
--(axis cs:1994,2.47134312615447)
--(axis cs:1995,2.35647668004559)
--(axis cs:1996,2.35130696775263)
--(axis cs:1997,2.39229193526636)
--(axis cs:1998,2.44858878636301)
--(axis cs:1999,2.27608970674212)
--(axis cs:2000,2.39317545421223)
--(axis cs:2001,2.48364171027354)
--(axis cs:2002,2.34426576811423)
--(axis cs:2003,2.33297983311144)
--(axis cs:2004,2.23772692838908)
--(axis cs:2005,2.25576100626334)
--(axis cs:2006,2.1755793868709)
--(axis cs:2007,2.35748108514237)
--(axis cs:2008,2.22061559720773)
--(axis cs:2009,2.17924740776303)
--(axis cs:2010,2.37022601130054)
--(axis cs:2011,2.23051784570058)
--(axis cs:2012,2.24220608922873)
--(axis cs:2013,2.25285821162607)
--(axis cs:2014,2.40763890991626)
--(axis cs:2015,2.23372901066418)
--(axis cs:2016,2.37932299562117)
--(axis cs:2017,2.27242464181993)
--(axis cs:2018,2.2894591629129)
--(axis cs:2019,2.08584091772941)
--(axis cs:2020,2.36189707079349)
--(axis cs:2021,2.25659207759529)
--(axis cs:2022,2.25222401371214)
--(axis cs:2023,2.26035967284127)
--(axis cs:2024,2.12304398434182)
--(axis cs:2025,2.38719613683159)
--(axis cs:2026,2.47930189880056)
--(axis cs:2027,2.38201763679501)
--(axis cs:2028,2.17766842044057)
--(axis cs:2029,2.48819446079354)
--(axis cs:2030,2.21925269546242)
--(axis cs:2031,2.12402733873226)
--(axis cs:2032,1.95758040921323)
--(axis cs:2033,2.20061753757241)
--(axis cs:2034,2.4918956639489)
--(axis cs:2035,2.2604190992091)
--(axis cs:2036,2.18820038291349)
--(axis cs:2037,2.20004958173112)
--(axis cs:2038,2.3247777180987)
--(axis cs:2039,2.13826447757154)
--(axis cs:2040,2.41616246198815)
--(axis cs:2041,2.35030997969356)
--(axis cs:2042,2.33270769402664)
--(axis cs:2043,2.27800187581901)
--(axis cs:2044,2.26055848473962)
--(axis cs:2045,2.21510599768406)
--(axis cs:2046,2.24628312838849)
--(axis cs:2047,2.35753596517102)
--(axis cs:2048,2.31079329504296)
--(axis cs:2049,2.45164890108475)
--(axis cs:2050,2.17834197891387)
--(axis cs:2051,2.39255099941713)
--(axis cs:2052,2.38952637740474)
--(axis cs:2053,2.28086692424822)
--(axis cs:2054,2.40841725706804)
--(axis cs:2055,2.30655430525226)
--(axis cs:2056,2.1714183364358)
--(axis cs:2057,2.27613640840366)
--(axis cs:2058,2.40001535875508)
--(axis cs:2059,2.33417097286408)
--(axis cs:2060,2.38017588554681)
--(axis cs:2061,2.36757704565247)
--(axis cs:2062,2.46049555907978)
--(axis cs:2063,2.37833593269918)
--(axis cs:2064,2.39612347139439)
--(axis cs:2065,2.48649912623552)
--(axis cs:2066,2.3244795643767)
--(axis cs:2067,2.34711538621308)
--(axis cs:2068,2.22951958377283)
--(axis cs:2069,2.30073971477854)
--(axis cs:2070,2.43345585251816)
--(axis cs:2071,2.36574145702727)
--(axis cs:2072,2.35425328097093)
--(axis cs:2073,2.35044465511187)
--(axis cs:2074,2.3198283863757)
--(axis cs:2075,2.18032027832706)
--(axis cs:2076,2.36402538081761)
--(axis cs:2077,2.31126831278552)
--(axis cs:2078,2.29030193350613)
--(axis cs:2079,2.39360704293162)
--(axis cs:2080,2.27237009664628)
--(axis cs:2081,2.43096288127423)
--(axis cs:2082,2.24454073166593)
--(axis cs:2083,2.06077670526907)
--(axis cs:2084,1.96371818323176)
--(axis cs:2085,2.3059734842056)
--(axis cs:2086,2.45371554322619)
--(axis cs:2087,2.36272442191587)
--(axis cs:2088,2.33212039294059)
--(axis cs:2089,2.32515034798461)
--(axis cs:2090,2.38271184267484)
--(axis cs:2091,2.2303002801339)
--(axis cs:2092,2.23952745198276)
--(axis cs:2093,2.2989303408208)
--(axis cs:2094,2.20979059960493)
--(axis cs:2095,2.447750470216)
--(axis cs:2096,2.29694766177354)
--(axis cs:2097,2.29962539207076)
--(axis cs:2098,2.0819090064204)
--(axis cs:2099,2.51507666669515)
--(axis cs:2100,2.3622812139716)
--(axis cs:2101,2.36076659705987)
--(axis cs:2102,2.36417692831312)
--(axis cs:2103,2.33768797756441)
--(axis cs:2104,2.24158690053431)
--(axis cs:2105,2.33677074018311)
--(axis cs:2106,2.55515786178606)
--(axis cs:2107,2.08771041511858)
--(axis cs:2108,2.10391318158145)
--(axis cs:2109,2.29340238917243)
--(axis cs:2110,2.52277089963634)
--(axis cs:2111,2.38271157178168)
--(axis cs:2112,2.42378250175643)
--(axis cs:2113,2.54649183094352)
--(axis cs:2114,2.41099494666543)
--(axis cs:2115,2.2720034629063)
--(axis cs:2116,2.391896754536)
--(axis cs:2117,2.24990794727361)
--(axis cs:2118,2.25033469460302)
--(axis cs:2119,2.39549885579731)
--(axis cs:2120,2.35709322648442)
--(axis cs:2121,2.39355695791203)
--(axis cs:2122,2.35130539719479)
--(axis cs:2123,2.21297528713746)
--(axis cs:2124,2.31134490186523)
--(axis cs:2125,2.39572832392085)
--(axis cs:2126,2.38702814879272)
--(axis cs:2127,2.41146154237816)
--(axis cs:2128,2.16878085047146)
--(axis cs:2129,2.27418407521775)
--(axis cs:2130,2.06039773991091)
--(axis cs:2131,2.26772118839006)
--(axis cs:2132,2.28029788466306)
--(axis cs:2133,2.41527354864909)
--(axis cs:2134,2.30089690775612)
--(axis cs:2135,2.29135863698889)
--(axis cs:2136,2.48155315295806)
--(axis cs:2137,2.36362076134037)
--(axis cs:2138,2.47158141967823)
--(axis cs:2139,2.30280298607565)
--(axis cs:2140,2.32715979375311)
--(axis cs:2141,2.31548567172346)
--(axis cs:2142,2.33930965338804)
--(axis cs:2143,2.30458283394617)
--(axis cs:2144,2.47775536141815)
--(axis cs:2145,2.38529456676207)
--(axis cs:2146,2.34110442385489)
--(axis cs:2147,2.28554382001568)
--(axis cs:2148,2.24776129060728)
--(axis cs:2149,2.29811600179188)
--(axis cs:2150,2.3992695947866)
--(axis cs:2151,2.11301366220692)
--(axis cs:2152,2.19486322205343)
--(axis cs:2153,2.28125433881616)
--(axis cs:2154,2.24021854212899)
--(axis cs:2155,2.31958657048037)
--(axis cs:2156,2.19291715535774)
--(axis cs:2157,2.42730204735143)
--(axis cs:2158,2.33746844828359)
--(axis cs:2159,2.29827619457513)
--(axis cs:2160,2.34607276090594)
--(axis cs:2161,2.4393532921032)
--(axis cs:2162,2.32113547166006)
--(axis cs:2163,2.22400666862355)
--(axis cs:2164,2.24992204359348)
--(axis cs:2165,2.2511317609408)
--(axis cs:2166,2.05588335163751)
--(axis cs:2167,2.30131290882225)
--(axis cs:2168,2.38219969725986)
--(axis cs:2169,2.38304398941411)
--(axis cs:2170,2.41398093685365)
--(axis cs:2171,2.26542010637045)
--(axis cs:2172,2.35230101666383)
--(axis cs:2173,2.35960954012663)
--(axis cs:2174,2.14816902614278)
--(axis cs:2175,2.17176011588433)
--(axis cs:2176,2.39900399610569)
--(axis cs:2177,2.35702436415473)
--(axis cs:2178,2.4682848335702)
--(axis cs:2179,2.30918982936342)
--(axis cs:2180,2.20159970341088)
--(axis cs:2181,2.34273776805445)
--(axis cs:2182,2.2416463741637)
--(axis cs:2183,2.18291427316113)
--(axis cs:2184,2.22075669506784)
--(axis cs:2185,2.13265661552157)
--(axis cs:2186,2.4919723375921)
--(axis cs:2187,2.08650107591259)
--(axis cs:2188,2.16892691500077)
--(axis cs:2189,2.28108726210271)
--(axis cs:2190,2.52166517171666)
--(axis cs:2191,2.36327586994163)
--(axis cs:2192,2.27607238147576)
--(axis cs:2193,2.2843890916467)
--(axis cs:2194,2.38528086112393)
--(axis cs:2195,2.32422230354603)
--(axis cs:2196,2.37144699979564)
--(axis cs:2197,2.43884181110655)
--(axis cs:2198,2.40460627126623)
--(axis cs:2199,1.99626637384611)
--(axis cs:2200,2.28111390338976)
--(axis cs:2201,2.25514401529287)
--(axis cs:2202,2.42513293561428)
--(axis cs:2203,2.43606260007523)
--(axis cs:2204,2.41031502344214)
--(axis cs:2205,2.26838536334329)
--(axis cs:2206,2.56243101142911)
--(axis cs:2207,2.27787557831228)
--(axis cs:2208,2.2119143895236)
--(axis cs:2209,2.37196631861943)
--(axis cs:2210,2.22877756995073)
--(axis cs:2211,2.30274381856983)
--(axis cs:2212,2.37719676596294)
--(axis cs:2213,2.45714393238502)
--(axis cs:2214,2.36465217895894)
--(axis cs:2215,2.29500440972671)
--(axis cs:2216,2.36991046973176)
--(axis cs:2217,2.41426504101728)
--(axis cs:2218,2.46791752732182)
--(axis cs:2219,2.38277702041572)
--(axis cs:2220,2.40861566370861)
--(axis cs:2221,2.30697665654696)
--(axis cs:2222,2.22586145787683)
--(axis cs:2223,2.28516933179843)
--(axis cs:2224,2.31336707516007)
--(axis cs:2225,2.31149657362891)
--(axis cs:2226,2.27831276958172)
--(axis cs:2227,2.29847075050072)
--(axis cs:2228,2.30249495166191)
--(axis cs:2229,2.23923066902383)
--(axis cs:2230,2.39194134817408)
--(axis cs:2231,2.3860673450944)
--(axis cs:2232,2.27452029316783)
--(axis cs:2233,2.25555928071496)
--(axis cs:2234,2.28964075717258)
--(axis cs:2235,2.37465874895726)
--(axis cs:2236,2.36249422458031)
--(axis cs:2237,2.39172053362945)
--(axis cs:2238,2.17981611618327)
--(axis cs:2239,2.29592741795479)
--(axis cs:2240,2.25768669933138)
--(axis cs:2241,2.29850474518843)
--(axis cs:2242,2.33527484314607)
--(axis cs:2243,2.26395251406152)
--(axis cs:2244,2.38256720262606)
--(axis cs:2245,2.38922838516862)
--(axis cs:2246,2.42729622993355)
--(axis cs:2247,2.28921073425674)
--(axis cs:2248,2.32782147668012)
--(axis cs:2249,2.37289930949083)
--(axis cs:2250,2.41141807271721)
--(axis cs:2251,2.44544950199488)
--(axis cs:2252,2.34126573030457)
--(axis cs:2253,2.4210689142417)
--(axis cs:2254,2.42496031189479)
--(axis cs:2255,2.34883470060304)
--(axis cs:2256,2.30744449176459)
--(axis cs:2257,2.38519446050382)
--(axis cs:2258,2.19465797508927)
--(axis cs:2259,2.15315636198789)
--(axis cs:2260,2.1694040604208)
--(axis cs:2261,2.07938027264869)
--(axis cs:2262,2.40072998670301)
--(axis cs:2263,2.25091756044843)
--(axis cs:2264,2.40821451038906)
--(axis cs:2265,2.35004736788414)
--(axis cs:2266,2.31812788810886)
--(axis cs:2267,2.27718325625895)
--(axis cs:2268,2.32333059881009)
--(axis cs:2269,2.47379121083334)
--(axis cs:2270,2.31850844041439)
--(axis cs:2271,2.29694259390865)
--(axis cs:2272,2.42931263579283)
--(axis cs:2273,2.36403930836366)
--(axis cs:2274,2.41762638482984)
--(axis cs:2275,2.40470559730121)
--(axis cs:2276,2.4554795692638)
--(axis cs:2277,2.26771483229421)
--(axis cs:2278,2.35994735924046)
--(axis cs:2279,2.04806733596603)
--(axis cs:2280,2.21791795297703)
--(axis cs:2281,2.14724483792811)
--(axis cs:2282,2.39831657466419)
--(axis cs:2283,2.44917277562792)
--(axis cs:2284,2.30434277790033)
--(axis cs:2285,2.20429794611177)
--(axis cs:2286,2.36204910281803)
--(axis cs:2287,2.44726052167668)
--(axis cs:2288,2.39961242327958)
--(axis cs:2289,2.36315776860429)
--(axis cs:2290,2.49226989450317)
--(axis cs:2291,2.24181201280482)
--(axis cs:2292,2.32608362154459)
--(axis cs:2293,2.19441504417281)
--(axis cs:2294,2.10025680592939)
--(axis cs:2295,2.26226361885933)
--(axis cs:2296,2.29408929106454)
--(axis cs:2297,2.40026030295307)
--(axis cs:2298,2.28480797254799)
--(axis cs:2299,2.17776710985285)
--(axis cs:2300,2.41996486759318)
--(axis cs:2301,2.33455824246746)
--(axis cs:2302,2.33105221174539)
--(axis cs:2303,2.3144299146297)
--(axis cs:2304,2.36607664052853)
--(axis cs:2305,2.32159196596797)
--(axis cs:2306,2.23610454008547)
--(axis cs:2307,2.26486382603861)
--(axis cs:2308,2.23371823482073)
--(axis cs:2309,2.48015628515144)
--(axis cs:2310,2.1754612812169)
--(axis cs:2311,2.36620195503743)
--(axis cs:2312,2.22999491602456)
--(axis cs:2313,2.20540738974364)
--(axis cs:2314,2.3535929286291)
--(axis cs:2315,2.19282728675113)
--(axis cs:2316,2.21332216165966)
--(axis cs:2317,2.23032602250765)
--(axis cs:2318,2.433019074241)
--(axis cs:2319,2.38920964794228)
--(axis cs:2320,2.31678649054084)
--(axis cs:2321,2.32341075694842)
--(axis cs:2322,2.28582460908112)
--(axis cs:2323,2.23313830948128)
--(axis cs:2324,2.35655340761862)
--(axis cs:2325,2.25051159227806)
--(axis cs:2326,2.23381756669705)
--(axis cs:2327,2.23085722883884)
--(axis cs:2328,2.39740686617249)
--(axis cs:2329,2.38235200483185)
--(axis cs:2330,2.41427641774321)
--(axis cs:2331,2.43610399643443)
--(axis cs:2332,2.43850269452282)
--(axis cs:2333,2.27917889730471)
--(axis cs:2334,2.26349953429507)
--(axis cs:2335,2.46374421551209)
--(axis cs:2336,2.2644142194893)
--(axis cs:2337,2.28234489634596)
--(axis cs:2338,2.43011869948856)
--(axis cs:2339,2.25746521577725)
--(axis cs:2340,2.42259116899452)
--(axis cs:2341,2.38589033638512)
--(axis cs:2342,2.09902800404257)
--(axis cs:2343,2.19140432460162)
--(axis cs:2344,2.3872690583644)
--(axis cs:2345,2.41517040799347)
--(axis cs:2346,2.39713637430862)
--(axis cs:2347,2.41199835136831)
--(axis cs:2348,2.36328749712762)
--(axis cs:2349,2.34889023772505)
--(axis cs:2350,2.50341823549042)
--(axis cs:2351,2.37029954410263)
--(axis cs:2352,2.43180635089757)
--(axis cs:2353,2.32551802005716)
--(axis cs:2354,2.30072978064467)
--(axis cs:2355,2.30050079817049)
--(axis cs:2356,2.29878663487563)
--(axis cs:2357,2.15196265014268)
--(axis cs:2358,2.11685362718954)
--(axis cs:2359,2.28903647644409)
--(axis cs:2360,2.30873299524463)
--(axis cs:2361,2.30283129335714)
--(axis cs:2362,2.21159957290372)
--(axis cs:2363,2.14206004601782)
--(axis cs:2364,2.50096435340001)
--(axis cs:2365,2.33809496954515)
--(axis cs:2366,2.27611143704719)
--(axis cs:2367,2.26108614192154)
--(axis cs:2368,2.22468366604236)
--(axis cs:2369,2.20988352574457)
--(axis cs:2370,2.1578992948551)
--(axis cs:2371,2.24736710923923)
--(axis cs:2372,2.28810039837007)
--(axis cs:2373,2.40133190726332)
--(axis cs:2374,2.27413549244377)
--(axis cs:2375,2.21362047948728)
--(axis cs:2376,2.43478757650199)
--(axis cs:2377,2.2540510639425)
--(axis cs:2378,2.28180093823661)
--(axis cs:2379,2.29000171931289)
--(axis cs:2380,2.15615316692346)
--(axis cs:2381,2.31807495375612)
--(axis cs:2382,2.28211058771434)
--(axis cs:2383,2.17486255708982)
--(axis cs:2384,2.2023743200446)
--(axis cs:2385,2.21383871614989)
--(axis cs:2386,2.4209030822152)
--(axis cs:2387,2.18042816682127)
--(axis cs:2388,2.14974477158382)
--(axis cs:2389,2.10707995441111)
--(axis cs:2390,2.21235487518047)
--(axis cs:2391,2.29638410225489)
--(axis cs:2392,2.24750434332009)
--(axis cs:2393,2.32744595445673)
--(axis cs:2394,2.32606612065221)
--(axis cs:2395,2.17926776191348)
--(axis cs:2396,2.14763379958789)
--(axis cs:2397,2.29939846175839)
--(axis cs:2398,2.23894721640705)
--(axis cs:2399,2.3496022721592)
--(axis cs:2400,2.42230850998728)
--(axis cs:2401,2.3664117171351)
--(axis cs:2402,2.31724305601751)
--(axis cs:2403,2.13877413696782)
--(axis cs:2404,2.11146897460431)
--(axis cs:2405,2.06268464160133)
--(axis cs:2406,2.35347204182447)
--(axis cs:2407,2.37596383344784)
--(axis cs:2408,2.25861436805153)
--(axis cs:2409,2.37520333401149)
--(axis cs:2410,2.37581949819329)
--(axis cs:2411,2.17085299327471)
--(axis cs:2412,2.13952072834964)
--(axis cs:2413,2.20231048888442)
--(axis cs:2414,2.46162373067195)
--(axis cs:2415,2.30660944155901)
--(axis cs:2416,2.37318608146477)
--(axis cs:2417,2.39916829106523)
--(axis cs:2418,2.23643772453582)
--(axis cs:2419,2.10927185739226)
--(axis cs:2420,2.29968944434846)
--(axis cs:2421,2.28731880611356)
--(axis cs:2422,2.2150078207409)
--(axis cs:2423,2.25417601080064)
--(axis cs:2424,2.39902271344142)
--(axis cs:2425,2.32740818846768)
--(axis cs:2426,2.22418573445547)
--(axis cs:2427,2.25471520623968)
--(axis cs:2428,2.31290828604289)
--(axis cs:2429,2.34820327500772)
--(axis cs:2430,2.34785237308636)
--(axis cs:2431,2.39040378958616)
--(axis cs:2432,2.45493405093447)
--(axis cs:2433,2.30109879392142)
--(axis cs:2434,2.28369840825322)
--(axis cs:2435,2.33784057377876)
--(axis cs:2436,2.3985939480206)
--(axis cs:2437,2.45537689775924)
--(axis cs:2438,2.32340896162377)
--(axis cs:2439,2.18572721563601)
--(axis cs:2440,2.19173979244092)
--(axis cs:2441,2.27640821015748)
--(axis cs:2442,2.23234547063978)
--(axis cs:2443,2.33008788637754)
--(axis cs:2444,2.30714915767189)
--(axis cs:2445,2.38376447334949)
--(axis cs:2446,2.12610932608576)
--(axis cs:2447,2.2938696634873)
--(axis cs:2448,2.27770562362105)
--(axis cs:2449,2.29413633598988)
--(axis cs:2450,2.14562269073048)
--(axis cs:2451,2.21674664386384)
--(axis cs:2452,2.43549504939989)
--(axis cs:2453,2.29720333009982)
--(axis cs:2454,2.31038714380462)
--(axis cs:2455,2.28267296238255)
--(axis cs:2456,2.39242743789969)
--(axis cs:2457,2.18764450497684)
--(axis cs:2458,2.34329769709074)
--(axis cs:2459,2.31833129505689)
--(axis cs:2460,2.24122906763173)
--(axis cs:2461,2.38907145650484)
--(axis cs:2462,2.31033903035624)
--(axis cs:2463,2.32626215714002)
--(axis cs:2464,2.35456342187303)
--(axis cs:2465,2.37147886384002)
--(axis cs:2466,2.50834426674771)
--(axis cs:2467,2.45034992037543)
--(axis cs:2468,2.42112325901354)
--(axis cs:2469,2.40308813631806)
--(axis cs:2470,2.28474510714868)
--(axis cs:2471,2.36056097402369)
--(axis cs:2472,2.4517033252343)
--(axis cs:2473,2.16238492964712)
--(axis cs:2474,2.26618810491957)
--(axis cs:2475,2.21642104524282)
--(axis cs:2476,2.22968617450118)
--(axis cs:2477,2.17549849163603)
--(axis cs:2478,2.36804244523816)
--(axis cs:2479,2.21822353792227)
--(axis cs:2480,2.32203694979729)
--(axis cs:2481,2.06128677881547)
--(axis cs:2482,2.30556995994045)
--(axis cs:2483,2.33920498298634)
--(axis cs:2484,2.36262096539291)
--(axis cs:2485,2.42415806326898)
--(axis cs:2486,2.27509942903241)
--(axis cs:2487,2.36478819276973)
--(axis cs:2488,2.31013424043436)
--(axis cs:2489,2.40762844605091)
--(axis cs:2490,2.34555051393159)
--(axis cs:2491,2.35392913748717)
--(axis cs:2492,2.26414057746719)
--(axis cs:2493,2.27230376197575)
--(axis cs:2494,2.28866910300594)
--(axis cs:2495,2.11250361486208)
--(axis cs:2496,2.43928713844708)
--(axis cs:2497,2.44634954621582)
--(axis cs:2498,2.30810368280977)
--(axis cs:2499,2.11351249434722)
--(axis cs:2500,2.1935496615878)
--(axis cs:2501,2.30956035793492)
--(axis cs:2502,2.25781524797847)
--(axis cs:2503,2.18827999951823)
--(axis cs:2504,2.3322759198088)
--(axis cs:2505,2.26126993021159)
--(axis cs:2506,2.13138668054069)
--(axis cs:2507,2.26624397862186)
--(axis cs:2508,2.45025103483712)
--(axis cs:2509,2.3307109237231)
--(axis cs:2510,2.21007532901977)
--(axis cs:2511,2.39295639427608)
--(axis cs:2512,2.398353447058)
--(axis cs:2513,2.37974987205896)
--(axis cs:2514,2.28666813783508)
--(axis cs:2515,2.23841406682757)
--(axis cs:2516,2.31496313144267)
--(axis cs:2517,2.34657350186862)
--(axis cs:2518,2.33587042839194)
--(axis cs:2519,2.27510098333325)
--(axis cs:2520,2.29803024787705)
--(axis cs:2521,2.28377262036809)
--(axis cs:2522,2.4653263704521)
--(axis cs:2523,2.3009524591918)
--(axis cs:2524,2.30016808845747)
--(axis cs:2525,2.3324542444198)
--(axis cs:2526,2.28587870221827)
--(axis cs:2527,2.27345737550641)
--(axis cs:2528,2.29417264235375)
--(axis cs:2529,2.39710988196919)
--(axis cs:2530,2.22170303438133)
--(axis cs:2531,2.1679107003384)
--(axis cs:2532,2.13591436091705)
--(axis cs:2533,2.28410191083353)
--(axis cs:2534,2.30689375737752)
--(axis cs:2535,2.11614286902201)
--(axis cs:2536,2.09032980460116)
--(axis cs:2537,2.05846845174423)
--(axis cs:2538,2.2556421125355)
--(axis cs:2539,2.35829492360677)
--(axis cs:2540,2.35368155145618)
--(axis cs:2541,2.10754781653956)
--(axis cs:2542,2.30692841594284)
--(axis cs:2543,2.37393956602739)
--(axis cs:2544,2.44192756069726)
--(axis cs:2545,2.28437557551953)
--(axis cs:2546,2.27829056833202)
--(axis cs:2547,2.29040228104475)
--(axis cs:2548,2.2727561847131)
--(axis cs:2549,2.360778259725)
--(axis cs:2550,2.24691602295645)
--(axis cs:2551,2.31671951149904)
--(axis cs:2552,2.35301295360305)
--(axis cs:2553,2.12054505164701)
--(axis cs:2554,2.40146007320259)
--(axis cs:2555,2.2944662882968)
--(axis cs:2556,2.14316152518066)
--(axis cs:2557,2.10760831993746)
--(axis cs:2558,2.33197612551915)
--(axis cs:2559,2.22406033380078)
--(axis cs:2560,2.2263983526993)
--(axis cs:2561,2.11869192832944)
--(axis cs:2562,2.31626916756617)
--(axis cs:2563,2.31275836842568)
--(axis cs:2564,2.313828984002)
--(axis cs:2565,2.20188546660714)
--(axis cs:2566,2.21968561158011)
--(axis cs:2567,2.25383802008747)
--(axis cs:2568,2.3608690934796)
--(axis cs:2569,2.3685162883507)
--(axis cs:2570,2.42642784549811)
--(axis cs:2571,2.26747164451616)
--(axis cs:2572,2.17849842609493)
--(axis cs:2573,2.36803125763435)
--(axis cs:2574,2.33170497764915)
--(axis cs:2575,2.38885212535598)
--(axis cs:2576,2.27941698017395)
--(axis cs:2577,2.26841729096383)
--(axis cs:2578,2.13692681981666)
--(axis cs:2579,2.29110527945439)
--(axis cs:2580,2.32839627038864)
--(axis cs:2581,2.29492754088723)
--(axis cs:2582,2.40143959987582)
--(axis cs:2583,2.29822687215973)
--(axis cs:2584,2.29500984465472)
--(axis cs:2585,2.34554421428826)
--(axis cs:2586,2.22340722380292)
--(axis cs:2587,2.23823578724558)
--(axis cs:2588,2.27410122714111)
--(axis cs:2589,2.30094159904246)
--(axis cs:2590,2.25188928468558)
--(axis cs:2591,2.38343682478706)
--(axis cs:2592,2.27393869594732)
--(axis cs:2593,2.22911612568407)
--(axis cs:2594,2.28904720317407)
--(axis cs:2595,2.29496449311496)
--(axis cs:2596,2.2631885644044)
--(axis cs:2597,2.37938892143391)
--(axis cs:2598,2.39994900283551)
--(axis cs:2599,2.41949606604715)
--(axis cs:2600,2.22840811689386)
--(axis cs:2601,2.29978950802205)
--(axis cs:2602,2.4176403993906)
--(axis cs:2603,2.24546691444015)
--(axis cs:2604,2.20151147499486)
--(axis cs:2605,2.27789606155372)
--(axis cs:2606,2.40022463111227)
--(axis cs:2607,2.19036034161058)
--(axis cs:2608,2.4288270163645)
--(axis cs:2609,2.27229444944029)
--(axis cs:2610,2.21482176301671)
--(axis cs:2611,2.30094841861664)
--(axis cs:2612,2.25946829310914)
--(axis cs:2613,2.28374754587264)
--(axis cs:2614,2.25143832102596)
--(axis cs:2615,2.29845377116097)
--(axis cs:2616,2.37363399154764)
--(axis cs:2617,2.30295750222582)
--(axis cs:2618,2.21443790835317)
--(axis cs:2619,2.26299833883248)
--(axis cs:2620,2.1675139653842)
--(axis cs:2621,2.17843897840994)
--(axis cs:2622,2.16927642245643)
--(axis cs:2623,2.42852824587238)
--(axis cs:2624,2.62787944703543)
--(axis cs:2625,2.27423840495863)
--(axis cs:2626,2.24306784828015)
--(axis cs:2627,2.26932065673669)
--(axis cs:2628,2.12407113125439)
--(axis cs:2629,2.21476340350571)
--(axis cs:2630,2.1145828063468)
--(axis cs:2631,2.19140388330613)
--(axis cs:2632,2.25631992607237)
--(axis cs:2633,2.35524098338988)
--(axis cs:2634,2.42109573260231)
--(axis cs:2635,2.32742569122135)
--(axis cs:2636,2.17760029736246)
--(axis cs:2637,2.1781216156233)
--(axis cs:2638,2.14236489518569)
--(axis cs:2639,2.27492298188682)
--(axis cs:2640,2.18479135008447)
--(axis cs:2641,2.03656687250003)
--(axis cs:2642,2.2207275872544)
--(axis cs:2643,2.29330470410649)
--(axis cs:2644,2.27236828638787)
--(axis cs:2645,2.2727857929812)
--(axis cs:2646,2.21310734142076)
--(axis cs:2647,2.21310734142076)
--(axis cs:2648,2.26580345979401)
--(axis cs:2649,2.29520516806111)
--(axis cs:2650,2.23964777934384)
--(axis cs:2651,2.38925710541128)
--(axis cs:2652,2.38925710541128)
--(axis cs:2653,2.14043136662884)
--(axis cs:2654,2.32422385572128)
--(axis cs:2655,2.22744153110595)
--(axis cs:2656,2.19996266785924)
--(axis cs:2657,2.19996266785924)
--(axis cs:2658,2.21105149176471)
--(axis cs:2659,2.13220319361502)
--(axis cs:2660,2.21589443906066)
--(axis cs:2661,2.22570148551234)
--(axis cs:2662,2.3284349374828)
--(axis cs:2663,2.21492086072939)
--(axis cs:2664,2.34663184242264)
--(axis cs:2665,2.18587815655704)
--(axis cs:2666,2.19656408279403)
--(axis cs:2667,2.14082206041547)
--(axis cs:2668,2.31456058597299)
--(axis cs:2669,2.37678885618579)
--(axis cs:2670,2.3219128046172)
--(axis cs:2671,2.25157457652636)
--(axis cs:2672,2.12566290685998)
--(axis cs:2673,2.25283453504068)
--(axis cs:2674,2.3752955650948)
--(axis cs:2675,2.26388328029014)
--(axis cs:2676,2.28578386641622)
--(axis cs:2677,2.27712739066214)
--(axis cs:2678,2.34684778943559)
--(axis cs:2679,2.43951134361973)
--(axis cs:2680,2.23125416686187)
--(axis cs:2681,2.19043637991949)
--(axis cs:2682,2.25126369266566)
--(axis cs:2683,2.2883393946353)
--(axis cs:2684,2.56122261970548)
--(axis cs:2685,2.32630165423261)
--(axis cs:2686,2.23254900495097)
--(axis cs:2687,2.2389704709196)
--(axis cs:2688,2.36868776594726)
--(axis cs:2689,2.39254912445965)
--(axis cs:2690,2.30787622523427)
--(axis cs:2691,2.38139923667856)
--(axis cs:2692,2.29170217343845)
--(axis cs:2693,2.21770897448947)
--(axis cs:2694,2.26351356008313)
--(axis cs:2695,2.38517838267039)
--(axis cs:2696,2.16899791243526)
--(axis cs:2697,2.27563518668514)
--(axis cs:2698,2.30370064588377)
--(axis cs:2699,2.16227726388429)
--(axis cs:2700,2.26985217304962)
--(axis cs:2701,2.30736844983381)
--(axis cs:2702,2.20039208903776)
--(axis cs:2703,2.10705229860818)
--(axis cs:2704,2.26446840197372)
--(axis cs:2705,2.30996967855896)
--(axis cs:2706,2.2164051196986)
--(axis cs:2707,2.4775490986487)
--(axis cs:2708,2.34513964260315)
--(axis cs:2709,2.46088453686135)
--(axis cs:2710,2.44667769231276)
--(axis cs:2711,2.45377226169929)
--(axis cs:2712,2.43184224963826)
--(axis cs:2713,2.23986850234155)
--(axis cs:2714,2.2445904985536)
--(axis cs:2715,2.25162905282905)
--(axis cs:2716,2.40276853001545)
--(axis cs:2717,2.34833905737831)
--(axis cs:2718,2.33506348227831)
--(axis cs:2719,2.22841663149677)
--(axis cs:2720,2.20929830297476)
--(axis cs:2721,2.25991726509829)
--(axis cs:2722,2.40511826419419)
--(axis cs:2723,2.3280355570684)
--(axis cs:2724,2.41295545309681)
--(axis cs:2725,2.44100217428407)
--(axis cs:2726,2.35522241700507)
--(axis cs:2727,2.41503753674591)
--(axis cs:2728,2.30850440670028)
--(axis cs:2729,2.00517127304033)
--(axis cs:2730,2.05902002319258)
--(axis cs:2731,2.28715902448634)
--(axis cs:2732,2.08083805573927)
--(axis cs:2733,2.10420142269067)
--(axis cs:2734,2.13438776926723)
--(axis cs:2735,2.26813731259445)
--(axis cs:2736,2.29083425120164)
--(axis cs:2737,2.21540519541498)
--(axis cs:2738,2.29462772882321)
--(axis cs:2739,2.37426500667989)
--(axis cs:2740,2.36116667625598)
--(axis cs:2741,2.4116375034129)
--(axis cs:2742,2.33209086145519)
--(axis cs:2743,2.18537892649332)
--(axis cs:2744,2.27736656188774)
--(axis cs:2745,2.1757349034817)
--(axis cs:2746,2.33281091582015)
--(axis cs:2747,2.41398677998858)
--(axis cs:2748,2.32075882131916)
--(axis cs:2749,2.34742261170454)
--(axis cs:2750,2.43344605882262)
--(axis cs:2751,2.30291197522286)
--(axis cs:2752,2.47658394214964)
--(axis cs:2753,2.18838812672425)
--(axis cs:2754,2.2551746100899)
--(axis cs:2755,2.33854974400747)
--(axis cs:2756,2.24790172061456)
--(axis cs:2757,2.27224515410113)
--(axis cs:2758,2.28385608060018)
--(axis cs:2759,2.33118851448837)
--(axis cs:2760,2.20906177165018)
--(axis cs:2761,2.44496630280394)
--(axis cs:2762,2.38001466674558)
--(axis cs:2763,2.2346909944322)
--(axis cs:2764,2.2866842151348)
--(axis cs:2765,2.3810802467063)
--(axis cs:2766,2.32483205729496)
--(axis cs:2767,2.27667063514016)
--(axis cs:2768,2.13473770711976)
--(axis cs:2769,2.26933020802428)
--(axis cs:2770,2.41225695992587)
--(axis cs:2771,2.32192446166471)
--(axis cs:2772,2.42568890709504)
--(axis cs:2773,2.14920989683889)
--(axis cs:2774,2.10877684635167)
--(axis cs:2775,2.36697508859615)
--(axis cs:2776,2.32963325525508)
--(axis cs:2777,2.15726518765537)
--(axis cs:2778,2.31054053612793)
--(axis cs:2779,2.14542615955428)
--(axis cs:2780,2.16993889383322)
--(axis cs:2781,2.10440246048334)
--(axis cs:2782,2.26299886517361)
--(axis cs:2783,2.35041186472196)
--(axis cs:2784,2.19121306221541)
--(axis cs:2785,2.15027375512772)
--(axis cs:2786,2.28644064095334)
--(axis cs:2787,2.07080633313846)
--(axis cs:2788,2.31148541734646)
--(axis cs:2789,2.31347495036939)
--(axis cs:2790,2.23346072584198)
--(axis cs:2791,2.243095570843)
--(axis cs:2792,2.29242355347376)
--(axis cs:2793,2.20608687408774)
--(axis cs:2794,2.25746563150506)
--(axis cs:2795,2.38511668654956)
--(axis cs:2796,2.17721727301019)
--(axis cs:2797,2.26213477881338)
--(axis cs:2798,2.3729970772041)
--(axis cs:2799,2.50832199377987)
--(axis cs:2800,2.14448409369108)
--(axis cs:2801,2.35658318450209)
--(axis cs:2802,2.20804907241274)
--(axis cs:2803,2.18593935122344)
--(axis cs:2804,2.3258980738263)
--(axis cs:2805,2.16693640058875)
--(axis cs:2806,2.27675792556529)
--(axis cs:2807,2.3444190827019)
--(axis cs:2808,2.23745717246936)
--(axis cs:2809,2.32563028759177)
--(axis cs:2810,2.18577677962884)
--(axis cs:2811,2.31718206031837)
--(axis cs:2812,2.40899870699404)
--(axis cs:2813,2.31648361018802)
--(axis cs:2814,2.22569530891375)
--(axis cs:2815,2.19026046756671)
--(axis cs:2816,2.19247443921938)
--(axis cs:2817,2.32561379717385)
--(axis cs:2818,2.32671423833671)
--(axis cs:2819,2.53671895842815)
--(axis cs:2820,2.29925092283536)
--(axis cs:2821,2.28657101448322)
--(axis cs:2822,2.32327550094401)
--(axis cs:2823,2.28825565521094)
--(axis cs:2824,2.23311183712193)
--(axis cs:2825,2.15479777318565)
--(axis cs:2826,2.25306982594643)
--(axis cs:2827,2.28646117973106)
--(axis cs:2828,2.21301411667654)
--(axis cs:2829,2.22616224045807)
--(axis cs:2830,2.23453315553648)
--(axis cs:2831,2.1739698360418)
--(axis cs:2832,2.30964846267436)
--(axis cs:2833,2.39039777457923)
--(axis cs:2834,2.17099724234671)
--(axis cs:2835,2.25260899915927)
--(axis cs:2836,2.43033970199941)
--(axis cs:2837,2.38679742802797)
--(axis cs:2838,2.24137484883862)
--(axis cs:2839,2.24750336663017)
--(axis cs:2840,2.36179125630313)
--(axis cs:2841,2.1131018862384)
--(axis cs:2842,2.22613454439418)
--(axis cs:2843,2.22862898263964)
--(axis cs:2844,2.37926161523529)
--(axis cs:2845,2.18877587186692)
--(axis cs:2846,2.25183752056667)
--(axis cs:2847,2.53863600778857)
--(axis cs:2848,2.54551534983919)
--(axis cs:2849,2.13446488757809)
--(axis cs:2850,2.41964312567077)
--(axis cs:2851,2.16695121781731)
--(axis cs:2852,2.22567647922984)
--(axis cs:2853,2.1436745103191)
--(axis cs:2854,2.32213932937541)
--(axis cs:2855,2.34093894896943)
--(axis cs:2856,2.31622014197449)
--(axis cs:2857,2.23232943491563)
--(axis cs:2858,2.27244930045123)
--(axis cs:2859,2.27547162282419)
--(axis cs:2860,2.32502516579804)
--(axis cs:2861,2.3268410299006)
--(axis cs:2862,2.17688866825649)
--(axis cs:2863,2.18979418083994)
--(axis cs:2864,2.34104617919793)
--(axis cs:2865,2.26236449840041)
--(axis cs:2866,2.43052628933444)
--(axis cs:2867,2.21811565943547)
--(axis cs:2868,2.32034670869191)
--(axis cs:2869,2.30904013438162)
--(axis cs:2870,2.25291911853755)
--(axis cs:2871,2.15157919859955)
--(axis cs:2872,2.33312872606969)
--(axis cs:2873,2.29625263790435)
--(axis cs:2874,2.31859237890401)
--(axis cs:2875,2.35187973857414)
--(axis cs:2876,2.26930194928138)
--(axis cs:2877,2.2433642313457)
--(axis cs:2878,2.18191648346644)
--(axis cs:2879,2.63106313695641)
--(axis cs:2880,2.45487890531903)
--(axis cs:2881,2.38875799240513)
--(axis cs:2882,2.36545767561315)
--(axis cs:2883,2.33068079424126)
--(axis cs:2884,2.18783576479047)
--(axis cs:2885,2.36304682632013)
--(axis cs:2886,2.13935129219911)
--(axis cs:2887,2.38963471647005)
--(axis cs:2888,2.34819470408968)
--(axis cs:2889,2.34876478808341)
--(axis cs:2890,2.35963215057338)
--(axis cs:2891,2.34992620803575)
--(axis cs:2892,2.34912544570738)
--(axis cs:2893,2.40263028085549)
--(axis cs:2894,2.40988536457882)
--(axis cs:2895,2.18783631272778)
--(axis cs:2896,2.23079328896768)
--(axis cs:2897,2.27766565017241)
--(axis cs:2898,2.26580683987168)
--(axis cs:2899,2.22874420971123)
--(axis cs:2900,2.39213440635268)
--(axis cs:2901,2.42479402534814)
--(axis cs:2902,2.31401345866526)
--(axis cs:2903,2.34990021517185)
--(axis cs:2904,2.25885471772279)
--(axis cs:2905,2.35251833737166)
--(axis cs:2906,2.31757913582548)
--(axis cs:2907,2.37080603607352)
--(axis cs:2908,2.54263945897788)
--(axis cs:2909,2.19772872166424)
--(axis cs:2910,2.37328299349968)
--(axis cs:2911,2.46116545217105)
--(axis cs:2912,2.26995539829154)
--(axis cs:2913,2.24318767364349)
--(axis cs:2914,2.18468842767464)
--(axis cs:2915,2.36952677685875)
--(axis cs:2916,2.26307668583186)
--(axis cs:2917,2.31362119691814)
--(axis cs:2918,2.42403309795952)
--(axis cs:2919,2.26040975788048)
--(axis cs:2920,2.27098334742109)
--(axis cs:2921,2.24457180756038)
--(axis cs:2922,2.36156765244065)
--(axis cs:2923,2.35585305867608)
--(axis cs:2924,2.30819073749147)
--(axis cs:2925,2.32734544175517)
--(axis cs:2926,2.2914540876434)
--(axis cs:2927,2.1657175168763)
--(axis cs:2928,2.13289069349944)
--(axis cs:2929,2.26026792227486)
--(axis cs:2930,2.3374446744902)
--(axis cs:2931,2.40952517815221)
--(axis cs:2932,2.34297233584094)
--(axis cs:2933,2.30425749650922)
--(axis cs:2934,2.16301802549388)
--(axis cs:2935,2.28055456595466)
--(axis cs:2936,2.27777157529954)
--(axis cs:2937,2.36598014579205)
--(axis cs:2938,2.35128224720406)
--(axis cs:2939,2.35827216442672)
--(axis cs:2940,2.17096374319971)
--(axis cs:2941,2.15971068670446)
--(axis cs:2942,2.19059905125176)
--(axis cs:2943,2.2817571800981)
--(axis cs:2944,2.30699871671176)
--(axis cs:2945,2.20380605385965)
--(axis cs:2946,2.18940777386572)
--(axis cs:2947,2.2326792233521)
--(axis cs:2948,2.18059208031221)
--(axis cs:2949,2.14736421023316)
--(axis cs:2950,2.24591506665928)
--(axis cs:2951,2.24972516381965)
--(axis cs:2952,2.27400271131867)
--(axis cs:2953,2.48964113920514)
--(axis cs:2954,2.4494483600037)
--(axis cs:2955,2.40998192295487)
--(axis cs:2956,2.38756824914141)
--(axis cs:2957,2.31790585151612)
--(axis cs:2958,2.36012858739185)
--(axis cs:2959,2.25068052661083)
--(axis cs:2960,2.2868819290242)
--(axis cs:2961,2.27896639173774)
--(axis cs:2962,2.20892432333429)
--(axis cs:2963,2.08318986283931)
--(axis cs:2964,2.42845694891354)
--(axis cs:2965,2.40983967534264)
--(axis cs:2966,2.27654927570039)
--(axis cs:2967,2.20315477308203)
--(axis cs:2968,2.28295099243586)
--(axis cs:2969,2.32942025071619)
--(axis cs:2970,2.10549652458143)
--(axis cs:2971,2.34959285105294)
--(axis cs:2972,2.30243815658997)
--(axis cs:2973,2.49731650053511)
--(axis cs:2974,2.36040063528044)
--(axis cs:2975,2.41406538887243)
--(axis cs:2976,2.32949188731761)
--(axis cs:2977,2.19202676653641)
--(axis cs:2978,2.26806834912821)
--(axis cs:2979,2.34757390252802)
--(axis cs:2980,2.34921706380639)
--(axis cs:2981,2.36742190448746)
--(axis cs:2982,2.26072681550972)
--(axis cs:2983,2.02317956870852)
--(axis cs:2984,1.99512609829448)
--(axis cs:2985,2.38486412534565)
--(axis cs:2986,2.32908835103651)
--(axis cs:2987,2.42134811365772)
--(axis cs:2988,2.32013882196894)
--(axis cs:2989,2.41691035289215)
--(axis cs:2990,2.35044913231229)
--(axis cs:2991,2.35037502429319)
--(axis cs:2992,2.32169481978144)
--(axis cs:2993,2.03814581021674)
--(axis cs:2994,2.19836616167299)
--(axis cs:2995,2.19255993576448)
--(axis cs:2996,2.201383856078)
--(axis cs:2997,2.29456406764445)
--(axis cs:2998,2.26710183837053)
--(axis cs:2999,2.24791973259995)
--(axis cs:2999,2.03675685026104)
--(axis cs:2999,2.03675685026104)
--(axis cs:2998,1.9419920435867)
--(axis cs:2997,2.14784300449749)
--(axis cs:2996,1.99388240500588)
--(axis cs:2995,1.99642278906114)
--(axis cs:2994,2.01196394440345)
--(axis cs:2993,1.52290772885892)
--(axis cs:2992,1.99890440015556)
--(axis cs:2991,1.88228890945391)
--(axis cs:2990,1.89645551640415)
--(axis cs:2989,1.87943536826745)
--(axis cs:2988,1.88357506970402)
--(axis cs:2987,1.66486800233689)
--(axis cs:2986,1.97943388138808)
--(axis cs:2985,1.84102967285651)
--(axis cs:2984,1.83226817591445)
--(axis cs:2983,1.50821174851654)
--(axis cs:2982,2.01027128021711)
--(axis cs:2981,1.9559565731059)
--(axis cs:2980,1.90174761738836)
--(axis cs:2979,1.95073278958596)
--(axis cs:2978,1.79475728797939)
--(axis cs:2977,2.03207938235997)
--(axis cs:2976,1.50049270229497)
--(axis cs:2975,1.97000719540605)
--(axis cs:2974,1.88962299925313)
--(axis cs:2973,1.53674000651704)
--(axis cs:2972,1.45596961219528)
--(axis cs:2971,1.92022985722106)
--(axis cs:2970,1.68470909040621)
--(axis cs:2969,1.93817465429284)
--(axis cs:2968,2.05889985065843)
--(axis cs:2967,1.77391228871569)
--(axis cs:2966,2.17328758021161)
--(axis cs:2965,2.05341232615059)
--(axis cs:2964,2.03433354925158)
--(axis cs:2963,2.00345450224068)
--(axis cs:2962,1.59353909613339)
--(axis cs:2961,1.8357775237675)
--(axis cs:2960,1.84048425666759)
--(axis cs:2959,1.82503548485458)
--(axis cs:2958,2.02423021011574)
--(axis cs:2957,2.05782112382498)
--(axis cs:2956,2.12612642934887)
--(axis cs:2955,2.08671358206837)
--(axis cs:2954,1.56593949537044)
--(axis cs:2953,1.77244986304379)
--(axis cs:2952,1.72853443459631)
--(axis cs:2951,2.03258463252658)
--(axis cs:2950,1.68387933782062)
--(axis cs:2949,1.92900077347765)
--(axis cs:2948,1.99883067604095)
--(axis cs:2947,2.05141260577635)
--(axis cs:2946,2.04411657610875)
--(axis cs:2945,2.10204017148958)
--(axis cs:2944,1.95669749320461)
--(axis cs:2943,1.92178146553469)
--(axis cs:2942,1.9967432461359)
--(axis cs:2941,1.96646597352406)
--(axis cs:2940,1.59393143398873)
--(axis cs:2939,2.01644693938611)
--(axis cs:2938,2.01426441835022)
--(axis cs:2937,1.93226105260322)
--(axis cs:2936,1.78335390606198)
--(axis cs:2935,1.87192167825968)
--(axis cs:2934,1.83985399449426)
--(axis cs:2933,1.83178260723247)
--(axis cs:2932,1.95833312095036)
--(axis cs:2931,2.11252840367209)
--(axis cs:2930,1.81475467368616)
--(axis cs:2929,1.74541308150548)
--(axis cs:2928,1.90043452723235)
--(axis cs:2927,1.83363291938776)
--(axis cs:2926,1.95294625882783)
--(axis cs:2925,2.038201849943)
--(axis cs:2924,2.1996269773905)
--(axis cs:2923,2.09081804634355)
--(axis cs:2922,1.97248769452522)
--(axis cs:2921,1.95033265772847)
--(axis cs:2920,2.18451146467374)
--(axis cs:2919,1.90856356985758)
--(axis cs:2918,2.03782416723897)
--(axis cs:2917,2.13216823004459)
--(axis cs:2916,2.10649748881425)
--(axis cs:2915,1.55194820207815)
--(axis cs:2914,1.9652399987274)
--(axis cs:2913,2.08676264567671)
--(axis cs:2912,2.04710757311997)
--(axis cs:2911,1.25380703281617)
--(axis cs:2910,1.82701013126199)
--(axis cs:2909,1.85330478097887)
--(axis cs:2908,1.43364198646238)
--(axis cs:2907,2.05694494929684)
--(axis cs:2906,1.9969848368195)
--(axis cs:2905,1.86497532911795)
--(axis cs:2904,1.93601463458916)
--(axis cs:2903,1.95824990131393)
--(axis cs:2902,2.24166787013385)
--(axis cs:2901,2.0404499910524)
--(axis cs:2900,1.9830453152591)
--(axis cs:2899,1.67839800740148)
--(axis cs:2898,2.03377817812767)
--(axis cs:2897,2.1162332085312)
--(axis cs:2896,2.05326583863994)
--(axis cs:2895,2.03431740896263)
--(axis cs:2894,1.83864732088985)
--(axis cs:2893,1.99526383308027)
--(axis cs:2892,2.08970171324598)
--(axis cs:2891,2.03116107110124)
--(axis cs:2890,1.79443319600126)
--(axis cs:2889,2.05139464226502)
--(axis cs:2888,1.91516019105753)
--(axis cs:2887,1.91444835271276)
--(axis cs:2886,2.02730960380623)
--(axis cs:2885,1.99425553320812)
--(axis cs:2884,1.94093543528598)
--(axis cs:2883,2.24465532801312)
--(axis cs:2882,2.15737637921338)
--(axis cs:2881,1.74876939449957)
--(axis cs:2880,0.680305575007108)
--(axis cs:2879,0.707699243363126)
--(axis cs:2878,1.85583885232996)
--(axis cs:2877,1.96311307486881)
--(axis cs:2876,1.49445144795986)
--(axis cs:2875,1.49602312118491)
--(axis cs:2874,1.80268374418838)
--(axis cs:2873,1.92346914868443)
--(axis cs:2872,1.83787204990106)
--(axis cs:2871,1.69718813724025)
--(axis cs:2870,1.74024928071491)
--(axis cs:2869,2.12356819496303)
--(axis cs:2868,1.98651818570757)
--(axis cs:2867,1.91622136312023)
--(axis cs:2866,1.89085537988991)
--(axis cs:2865,1.94107028077853)
--(axis cs:2864,2.12784622023153)
--(axis cs:2863,2.03297963643827)
--(axis cs:2862,2.03628434957596)
--(axis cs:2861,1.95066303226013)
--(axis cs:2860,1.81295446508982)
--(axis cs:2859,2.05395475126664)
--(axis cs:2858,2.12879686408388)
--(axis cs:2857,2.13634205955033)
--(axis cs:2856,1.92777036944651)
--(axis cs:2855,1.8260948981819)
--(axis cs:2854,2.0387320581788)
--(axis cs:2853,1.82767964148501)
--(axis cs:2852,1.8047154817099)
--(axis cs:2851,1.64907990939677)
--(axis cs:2850,1.91212915134915)
--(axis cs:2849,1.98506232555531)
--(axis cs:2848,1.60214601856707)
--(axis cs:2847,1.53450448421123)
--(axis cs:2846,2.04455111176309)
--(axis cs:2845,1.91342673720331)
--(axis cs:2844,1.75663852076716)
--(axis cs:2843,1.32684364065877)
--(axis cs:2842,1.80585929270191)
--(axis cs:2841,1.89853298517239)
--(axis cs:2840,2.00610454062042)
--(axis cs:2839,1.88830599723)
--(axis cs:2838,1.83461646011069)
--(axis cs:2837,1.7869130487811)
--(axis cs:2836,1.72113446725466)
--(axis cs:2835,2.05791534472039)
--(axis cs:2834,1.62179775492485)
--(axis cs:2833,1.52521541565739)
--(axis cs:2832,1.87107826264097)
--(axis cs:2831,1.97486296624061)
--(axis cs:2830,2.02354789656835)
--(axis cs:2829,2.08930821752408)
--(axis cs:2828,2.02179131270106)
--(axis cs:2827,1.49129144358193)
--(axis cs:2826,1.83249070684616)
--(axis cs:2825,1.7890767909654)
--(axis cs:2824,1.8181125960466)
--(axis cs:2823,1.79005105428211)
--(axis cs:2822,2.04948089140146)
--(axis cs:2821,2.05979696859268)
--(axis cs:2820,2.01758965199157)
--(axis cs:2819,1.51821473117229)
--(axis cs:2818,1.49642468011851)
--(axis cs:2817,1.77996348667993)
--(axis cs:2816,2.02055692051754)
--(axis cs:2815,1.57756118242438)
--(axis cs:2814,2.11528912733654)
--(axis cs:2813,2.17801152772618)
--(axis cs:2812,1.76379793657556)
--(axis cs:2811,2.00822961690014)
--(axis cs:2810,1.84672107396978)
--(axis cs:2809,1.81264493064286)
--(axis cs:2808,1.73521863161259)
--(axis cs:2807,1.78905431812501)
--(axis cs:2806,1.83608944368392)
--(axis cs:2805,1.91578110199436)
--(axis cs:2804,1.72152781119958)
--(axis cs:2803,2.03822292538089)
--(axis cs:2802,1.96595357095686)
--(axis cs:2801,1.78185294054564)
--(axis cs:2800,1.78739095423711)
--(axis cs:2799,1.85086505839146)
--(axis cs:2798,1.80933230685997)
--(axis cs:2797,2.11447710358592)
--(axis cs:2796,1.49290205449214)
--(axis cs:2795,1.85765916797641)
--(axis cs:2794,1.96412806924998)
--(axis cs:2793,2.07686334814371)
--(axis cs:2792,1.61573026875211)
--(axis cs:2791,2.05265572996912)
--(axis cs:2790,1.74437391446164)
--(axis cs:2789,1.9878033044028)
--(axis cs:2788,2.01412187283359)
--(axis cs:2787,1.89473164063136)
--(axis cs:2786,1.8875025268103)
--(axis cs:2785,1.96116887714989)
--(axis cs:2784,1.65125884921565)
--(axis cs:2783,1.66222761156999)
--(axis cs:2782,1.99455090508371)
--(axis cs:2781,1.89345306307301)
--(axis cs:2780,1.6199562562584)
--(axis cs:2779,1.8368448586876)
--(axis cs:2778,1.89965904490283)
--(axis cs:2777,1.43548306804054)
--(axis cs:2776,1.43656980392649)
--(axis cs:2775,1.41764270569322)
--(axis cs:2774,1.58184315199092)
--(axis cs:2773,1.60861708559095)
--(axis cs:2772,1.84608728527018)
--(axis cs:2771,1.75275784026835)
--(axis cs:2770,1.74813975506113)
--(axis cs:2769,1.70533802889278)
--(axis cs:2768,1.7640747926594)
--(axis cs:2767,2.02425554147094)
--(axis cs:2766,2.12877828068758)
--(axis cs:2765,2.05405703401684)
--(axis cs:2764,1.99943748402446)
--(axis cs:2763,2.03170552625274)
--(axis cs:2762,1.93988212222755)
--(axis cs:2761,1.98073768412579)
--(axis cs:2760,2.15096090768898)
--(axis cs:2759,2.09077828975869)
--(axis cs:2758,2.13057929947338)
--(axis cs:2757,2.14389176504248)
--(axis cs:2756,2.00621570768843)
--(axis cs:2755,1.98201263179915)
--(axis cs:2754,1.98391485379295)
--(axis cs:2753,2.03915336352183)
--(axis cs:2752,2.01927903787548)
--(axis cs:2751,1.68958157803743)
--(axis cs:2750,1.92768867165532)
--(axis cs:2749,1.97069137833503)
--(axis cs:2748,1.98697550467465)
--(axis cs:2747,1.75621581534045)
--(axis cs:2746,2.02446408314703)
--(axis cs:2745,1.850686007641)
--(axis cs:2744,2.07577640391902)
--(axis cs:2743,2.0852134012905)
--(axis cs:2742,1.84444429813233)
--(axis cs:2741,1.44293887267925)
--(axis cs:2740,1.87521844872577)
--(axis cs:2739,2.15964356553977)
--(axis cs:2738,2.02578691945633)
--(axis cs:2737,1.77575324462882)
--(axis cs:2736,1.98450156100381)
--(axis cs:2735,2.05368907612911)
--(axis cs:2734,2.06217252239931)
--(axis cs:2733,1.97522738138549)
--(axis cs:2732,1.87147708788458)
--(axis cs:2731,1.81503973635552)
--(axis cs:2730,1.55091109269502)
--(axis cs:2729,1.88177954609462)
--(axis cs:2728,1.57556104298487)
--(axis cs:2727,1.97541963174623)
--(axis cs:2726,1.7226657648279)
--(axis cs:2725,2.17790174404916)
--(axis cs:2724,2.02790484091368)
--(axis cs:2723,1.97259415097152)
--(axis cs:2722,1.82338628215626)
--(axis cs:2721,1.97900845122805)
--(axis cs:2720,1.97760758684369)
--(axis cs:2719,2.05029866263943)
--(axis cs:2718,1.95451372001746)
--(axis cs:2717,1.94394682615254)
--(axis cs:2716,2.03383698249309)
--(axis cs:2715,1.86153999765655)
--(axis cs:2714,1.90054755884455)
--(axis cs:2713,2.06143763844449)
--(axis cs:2712,1.43347990911573)
--(axis cs:2711,1.6706858423555)
--(axis cs:2710,2.05525499585119)
--(axis cs:2709,2.03595687933054)
--(axis cs:2708,1.75123818535709)
--(axis cs:2707,1.74421701812117)
--(axis cs:2706,1.75579927754065)
--(axis cs:2705,1.88915025422003)
--(axis cs:2704,2.07764198127377)
--(axis cs:2703,1.7634177872134)
--(axis cs:2702,1.82093781405261)
--(axis cs:2701,2.07035637033558)
--(axis cs:2700,1.9912811656942)
--(axis cs:2699,1.75252050356622)
--(axis cs:2698,1.94930718563981)
--(axis cs:2697,2.01034416302118)
--(axis cs:2696,1.87865756631323)
--(axis cs:2695,2.0692017773363)
--(axis cs:2694,2.09488631807626)
--(axis cs:2693,2.01181647571331)
--(axis cs:2692,2.08732852546026)
--(axis cs:2691,2.12820245872396)
--(axis cs:2690,1.95326018370261)
--(axis cs:2689,2.11266866606075)
--(axis cs:2688,1.85065779160736)
--(axis cs:2687,1.80865688060774)
--(axis cs:2686,1.85595654018764)
--(axis cs:2685,1.89483664937672)
--(axis cs:2684,1.1224812756335)
--(axis cs:2683,1.98487383670708)
--(axis cs:2682,1.81797724534904)
--(axis cs:2681,1.76118946504713)
--(axis cs:2680,2.04419392382133)
--(axis cs:2679,1.47009348433517)
--(axis cs:2678,1.77363590575271)
--(axis cs:2677,1.46535790610658)
--(axis cs:2676,1.60454874710422)
--(axis cs:2675,1.58426133225268)
--(axis cs:2674,1.78273512825899)
--(axis cs:2673,1.72681940698639)
--(axis cs:2672,1.67143718817763)
--(axis cs:2671,1.99753569949692)
--(axis cs:2670,1.84146107212943)
--(axis cs:2669,1.8347234031447)
--(axis cs:2668,1.77641110687759)
--(axis cs:2667,1.99637932428455)
--(axis cs:2666,2.00963008793104)
--(axis cs:2665,2.12732142953359)
--(axis cs:2664,1.88601363211871)
--(axis cs:2663,2.04012007260442)
--(axis cs:2662,2.04797208722566)
--(axis cs:2661,2.01794358756064)
--(axis cs:2660,2.10721629826904)
--(axis cs:2659,1.64614880412334)
--(axis cs:2658,1.59840469503858)
--(axis cs:2657,2.16813614708049)
--(axis cs:2656,2.16813614708049)
--(axis cs:2655,1.49122023264535)
--(axis cs:2654,1.79674821127825)
--(axis cs:2653,1.71714754130727)
--(axis cs:2652,2.07674601025017)
--(axis cs:2651,2.07674601025017)
--(axis cs:2650,0.793514124721216)
--(axis cs:2649,2.01524023638168)
--(axis cs:2648,1.73670652434837)
--(axis cs:2647,1.89259482426344)
--(axis cs:2646,1.89259482426344)
--(axis cs:2645,1.43542728095718)
--(axis cs:2644,1.85491939259845)
--(axis cs:2643,1.82146344263099)
--(axis cs:2642,1.63774328741009)
--(axis cs:2641,1.67485790041982)
--(axis cs:2640,1.73359855765792)
--(axis cs:2639,1.69506775482554)
--(axis cs:2638,1.81722630261827)
--(axis cs:2637,1.97405173405825)
--(axis cs:2636,1.97405544483647)
--(axis cs:2635,1.71640046921538)
--(axis cs:2634,1.67238765504512)
--(axis cs:2633,1.92806309526649)
--(axis cs:2632,1.92868371030281)
--(axis cs:2631,1.93451955318981)
--(axis cs:2630,1.94835341259641)
--(axis cs:2629,1.60109354072782)
--(axis cs:2628,1.86633292992592)
--(axis cs:2627,2.08014287360389)
--(axis cs:2626,2.14206384564172)
--(axis cs:2625,1.90063288192684)
--(axis cs:2624,2.03915818208474)
--(axis cs:2623,1.39695582915933)
--(axis cs:2622,2.01837882520532)
--(axis cs:2621,1.93736293470899)
--(axis cs:2620,1.74444451202966)
--(axis cs:2619,1.73739521744129)
--(axis cs:2618,1.93265507713321)
--(axis cs:2617,1.99750519883988)
--(axis cs:2616,1.84051590294669)
--(axis cs:2615,1.93677953525697)
--(axis cs:2614,2.03512468846744)
--(axis cs:2613,2.0690581767044)
--(axis cs:2612,2.03029498666346)
--(axis cs:2611,1.91232512386658)
--(axis cs:2610,2.07400363605625)
--(axis cs:2609,1.77149451505373)
--(axis cs:2608,1.75763852184422)
--(axis cs:2607,1.66038807382508)
--(axis cs:2606,1.63727761240772)
--(axis cs:2605,1.88069307914168)
--(axis cs:2604,1.70276894698172)
--(axis cs:2603,1.73288658583526)
--(axis cs:2602,1.92127987376449)
--(axis cs:2601,1.86570409143608)
--(axis cs:2600,1.82029079109312)
--(axis cs:2599,1.64333594431328)
--(axis cs:2598,1.78410857064007)
--(axis cs:2597,1.72595646800919)
--(axis cs:2596,1.92663029290606)
--(axis cs:2595,1.61437881877821)
--(axis cs:2594,1.98430033591159)
--(axis cs:2593,1.87732343074009)
--(axis cs:2592,1.91602655346735)
--(axis cs:2591,2.10706465313094)
--(axis cs:2590,1.96000772168338)
--(axis cs:2589,1.97694953221518)
--(axis cs:2588,1.74669691946136)
--(axis cs:2587,2.07778489480865)
--(axis cs:2586,1.91738632931172)
--(axis cs:2585,1.80272204112463)
--(axis cs:2584,1.73792218507266)
--(axis cs:2583,1.87402424991435)
--(axis cs:2582,1.91406985254528)
--(axis cs:2581,1.99614545687967)
--(axis cs:2580,1.99762349370225)
--(axis cs:2579,1.87391789231751)
--(axis cs:2578,2.01131918705876)
--(axis cs:2577,2.0710397040441)
--(axis cs:2576,2.171877214116)
--(axis cs:2575,1.41419213184003)
--(axis cs:2574,1.38409910366206)
--(axis cs:2573,1.91979350819246)
--(axis cs:2572,1.88093186851761)
--(axis cs:2571,1.99853279491729)
--(axis cs:2570,2.03773878129475)
--(axis cs:2569,1.7737176554849)
--(axis cs:2568,1.85357337868609)
--(axis cs:2567,1.82136160995471)
--(axis cs:2566,1.79704389949077)
--(axis cs:2565,1.97909382199511)
--(axis cs:2564,1.64573990753026)
--(axis cs:2563,1.78649301521949)
--(axis cs:2562,1.80190544785004)
--(axis cs:2561,1.78601914815159)
--(axis cs:2560,2.07657536707602)
--(axis cs:2559,2.07991058593379)
--(axis cs:2558,1.84195505984243)
--(axis cs:2557,1.84718369429258)
--(axis cs:2556,2.0239940489086)
--(axis cs:2555,2.03742196202208)
--(axis cs:2554,1.49588526832146)
--(axis cs:2553,1.75806326306285)
--(axis cs:2552,1.84574734826468)
--(axis cs:2551,1.81577158809617)
--(axis cs:2550,1.97070610304332)
--(axis cs:2549,2.05336647064445)
--(axis cs:2548,1.93057321583515)
--(axis cs:2547,1.87254707140883)
--(axis cs:2546,1.9920703814036)
--(axis cs:2545,2.04498808297211)
--(axis cs:2544,1.95999747456266)
--(axis cs:2543,1.9483028717687)
--(axis cs:2542,1.84791152999851)
--(axis cs:2541,1.84452324618966)
--(axis cs:2540,1.66424948598425)
--(axis cs:2539,1.55863316114959)
--(axis cs:2538,1.44205896361199)
--(axis cs:2537,1.65108848108463)
--(axis cs:2536,1.65738093109079)
--(axis cs:2535,1.85648111285627)
--(axis cs:2534,1.56742625952046)
--(axis cs:2533,1.54802517577805)
--(axis cs:2532,1.75717908961163)
--(axis cs:2531,1.97992437435095)
--(axis cs:2530,1.90965136449976)
--(axis cs:2529,1.99952341944506)
--(axis cs:2528,1.9737848518673)
--(axis cs:2527,1.82383219608164)
--(axis cs:2526,1.87924405941381)
--(axis cs:2525,1.69929788597116)
--(axis cs:2524,2.19047402007269)
--(axis cs:2523,2.06538062696471)
--(axis cs:2522,1.89703234469445)
--(axis cs:2521,2.12566174349837)
--(axis cs:2520,1.78508921688523)
--(axis cs:2519,1.95241673637328)
--(axis cs:2518,1.84882618541843)
--(axis cs:2517,1.91637406829083)
--(axis cs:2516,1.5404846271082)
--(axis cs:2515,1.69682659366499)
--(axis cs:2514,2.10425407811315)
--(axis cs:2513,2.18769642976615)
--(axis cs:2512,1.98297474179085)
--(axis cs:2511,1.90853225770846)
--(axis cs:2510,1.81902757028261)
--(axis cs:2509,1.95243673158038)
--(axis cs:2508,1.94486757182794)
--(axis cs:2507,2.05040481954922)
--(axis cs:2506,2.04534104722208)
--(axis cs:2505,1.33050306055998)
--(axis cs:2504,2.02744045085865)
--(axis cs:2503,1.92127220859305)
--(axis cs:2502,2.18714552855174)
--(axis cs:2501,1.73335337033675)
--(axis cs:2500,1.72549622472997)
--(axis cs:2499,1.81292371985708)
--(axis cs:2498,1.7994878068435)
--(axis cs:2497,2.01803793325988)
--(axis cs:2496,1.81833521633732)
--(axis cs:2495,1.67296428941961)
--(axis cs:2494,2.01922979480676)
--(axis cs:2493,2.02239260500038)
--(axis cs:2492,1.93039542232276)
--(axis cs:2491,2.19399912923367)
--(axis cs:2490,1.86411279009663)
--(axis cs:2489,1.61794063071652)
--(axis cs:2488,2.0483523722091)
--(axis cs:2487,2.05994518258192)
--(axis cs:2486,2.20461141031935)
--(axis cs:2485,2.01939914290095)
--(axis cs:2484,2.10313759194012)
--(axis cs:2483,1.89541245228342)
--(axis cs:2482,1.95499683600402)
--(axis cs:2481,1.88567456399623)
--(axis cs:2480,2.21424708416558)
--(axis cs:2479,2.05429505665529)
--(axis cs:2478,2.12192889984574)
--(axis cs:2477,1.82259151192985)
--(axis cs:2476,1.97749719548891)
--(axis cs:2475,1.90778875434269)
--(axis cs:2474,1.66513860091363)
--(axis cs:2473,1.970744691689)
--(axis cs:2472,2.12858120640139)
--(axis cs:2471,1.9351202300009)
--(axis cs:2470,1.88008430703552)
--(axis cs:2469,1.7784357557244)
--(axis cs:2468,1.96532774244363)
--(axis cs:2467,1.56827405506776)
--(axis cs:2466,1.77773541133256)
--(axis cs:2465,1.61250513179621)
--(axis cs:2464,1.78601529619365)
--(axis cs:2463,1.82213003474141)
--(axis cs:2462,2.02927793907528)
--(axis cs:2461,1.95561636289049)
--(axis cs:2460,1.67561018552099)
--(axis cs:2459,2.07348223261065)
--(axis cs:2458,2.13376288079847)
--(axis cs:2457,1.97153327880203)
--(axis cs:2456,2.01490418763197)
--(axis cs:2455,2.03603949774662)
--(axis cs:2454,1.81985255090876)
--(axis cs:2453,1.63543249617802)
--(axis cs:2452,2.20397191652331)
--(axis cs:2451,1.83210445689318)
--(axis cs:2450,1.71494470449562)
--(axis cs:2449,1.82491195819008)
--(axis cs:2448,1.80253816695763)
--(axis cs:2447,1.7792094078475)
--(axis cs:2446,1.83953783280649)
--(axis cs:2445,2.1478028533584)
--(axis cs:2444,1.92528044682585)
--(axis cs:2443,1.83746331629581)
--(axis cs:2442,1.9592521860959)
--(axis cs:2441,2.17117753239354)
--(axis cs:2440,2.06832960358749)
--(axis cs:2439,2.15056960561341)
--(axis cs:2438,2.00181971458895)
--(axis cs:2437,2.11095309041676)
--(axis cs:2436,2.17736195146002)
--(axis cs:2435,1.8750298032347)
--(axis cs:2434,1.87085204739884)
--(axis cs:2433,2.11838267392653)
--(axis cs:2432,2.00180499890811)
--(axis cs:2431,1.9913580180275)
--(axis cs:2430,2.04228517974624)
--(axis cs:2429,2.04335237283883)
--(axis cs:2428,2.10592401037216)
--(axis cs:2427,2.0496053215353)
--(axis cs:2426,1.90337009895978)
--(axis cs:2425,1.76322883257088)
--(axis cs:2424,1.78765171370013)
--(axis cs:2423,1.61117749202554)
--(axis cs:2422,1.80592261474954)
--(axis cs:2421,1.8911718140738)
--(axis cs:2420,2.01717125945276)
--(axis cs:2419,1.95069772607636)
--(axis cs:2418,1.90328562701016)
--(axis cs:2417,2.08476542724986)
--(axis cs:2416,2.01893064641893)
--(axis cs:2415,1.98977074159757)
--(axis cs:2414,2.0534348725854)
--(axis cs:2413,2.03336547166892)
--(axis cs:2412,2.0002690707023)
--(axis cs:2411,1.96328595044444)
--(axis cs:2410,1.95681041961261)
--(axis cs:2409,1.89093199477426)
--(axis cs:2408,1.66369500809127)
--(axis cs:2407,1.55412484847713)
--(axis cs:2406,1.7910842979015)
--(axis cs:2405,1.85403042396666)
--(axis cs:2404,1.5160899829523)
--(axis cs:2403,1.7095624434078)
--(axis cs:2402,1.96945465323031)
--(axis cs:2401,2.1866439960914)
--(axis cs:2400,2.03902229595048)
--(axis cs:2399,2.02255633307597)
--(axis cs:2398,2.04429255242377)
--(axis cs:2397,1.82628055739799)
--(axis cs:2396,1.83859904113942)
--(axis cs:2395,2.09374733947031)
--(axis cs:2394,2.04210793022739)
--(axis cs:2393,2.11338940147185)
--(axis cs:2392,1.93663324792805)
--(axis cs:2391,2.03699248728597)
--(axis cs:2390,2.03123092754481)
--(axis cs:2389,1.72245510610918)
--(axis cs:2388,2.01571895385406)
--(axis cs:2387,1.82480475129336)
--(axis cs:2386,1.90051293939296)
--(axis cs:2385,2.00869124277788)
--(axis cs:2384,1.76866208293375)
--(axis cs:2383,1.81141288823373)
--(axis cs:2382,1.89266828930683)
--(axis cs:2381,1.76306471564301)
--(axis cs:2380,1.95689693027046)
--(axis cs:2379,2.06996806993757)
--(axis cs:2378,1.50866067191013)
--(axis cs:2377,1.93523461565998)
--(axis cs:2376,1.87758613818688)
--(axis cs:2375,1.98269824532996)
--(axis cs:2374,2.08350556891904)
--(axis cs:2373,1.9318414849707)
--(axis cs:2372,1.89430157791613)
--(axis cs:2371,1.99085903724689)
--(axis cs:2370,2.02493806453792)
--(axis cs:2369,1.94620903789133)
--(axis cs:2368,1.96740755829557)
--(axis cs:2367,2.16337862249887)
--(axis cs:2366,1.92622661238961)
--(axis cs:2365,2.11924712866462)
--(axis cs:2364,1.77508691631029)
--(axis cs:2363,1.95684828212198)
--(axis cs:2362,1.71810364171535)
--(axis cs:2361,2.05872757680091)
--(axis cs:2360,2.05437227808479)
--(axis cs:2359,1.89752791354993)
--(axis cs:2358,1.97841512205881)
--(axis cs:2357,2.08962072072637)
--(axis cs:2356,1.98170544300863)
--(axis cs:2355,2.13259385099888)
--(axis cs:2354,2.05672248593773)
--(axis cs:2353,2.04690685848143)
--(axis cs:2352,2.06013327544085)
--(axis cs:2351,2.2036897667289)
--(axis cs:2350,2.23058856768327)
--(axis cs:2349,1.99298723813431)
--(axis cs:2348,2.19485706201025)
--(axis cs:2347,2.27996732233027)
--(axis cs:2346,2.26461338415334)
--(axis cs:2345,2.32284256077105)
--(axis cs:2344,2.08752214003114)
--(axis cs:2343,1.95799261412597)
--(axis cs:2342,1.92703156360984)
--(axis cs:2341,2.10688264609512)
--(axis cs:2340,2.06452574564613)
--(axis cs:2339,1.9563388400354)
--(axis cs:2338,1.78930886678539)
--(axis cs:2337,1.68588563641745)
--(axis cs:2336,1.7152554757104)
--(axis cs:2335,1.50394198472761)
--(axis cs:2334,1.85798809849108)
--(axis cs:2333,1.84363947265384)
--(axis cs:2332,1.83591908257084)
--(axis cs:2331,1.84542489436611)
--(axis cs:2330,1.8947913495955)
--(axis cs:2329,2.14532137621187)
--(axis cs:2328,1.97809055359238)
--(axis cs:2327,2.08067548975162)
--(axis cs:2326,1.97414468055786)
--(axis cs:2325,1.85997446011038)
--(axis cs:2324,2.01699370430973)
--(axis cs:2323,1.89887711222241)
--(axis cs:2322,1.92120784272838)
--(axis cs:2321,2.0905142383992)
--(axis cs:2320,2.114552687846)
--(axis cs:2319,1.90025438858085)
--(axis cs:2318,1.59671675723354)
--(axis cs:2317,1.60351686727299)
--(axis cs:2316,1.90148344048351)
--(axis cs:2315,1.94201470038154)
--(axis cs:2314,2.06134661368936)
--(axis cs:2313,2.05782652293957)
--(axis cs:2312,1.89195986412541)
--(axis cs:2311,2.13766084587561)
--(axis cs:2310,1.97524511957987)
--(axis cs:2309,1.84353314774681)
--(axis cs:2308,2.1825722782072)
--(axis cs:2307,2.011489903629)
--(axis cs:2306,1.85729978158361)
--(axis cs:2305,1.89433633845386)
--(axis cs:2304,2.07865233442465)
--(axis cs:2303,1.7373130997)
--(axis cs:2302,1.7525152140175)
--(axis cs:2301,2.15247725799418)
--(axis cs:2300,1.91660916886661)
--(axis cs:2299,1.77725334752644)
--(axis cs:2298,1.84945600224923)
--(axis cs:2297,1.95392354505591)
--(axis cs:2296,2.04844297427835)
--(axis cs:2295,1.73738247786208)
--(axis cs:2294,1.64905033895498)
--(axis cs:2293,1.85987711272433)
--(axis cs:2292,1.93956751338928)
--(axis cs:2291,2.10257855915019)
--(axis cs:2290,2.00963904117956)
--(axis cs:2289,2.12400838347006)
--(axis cs:2288,1.80098952657751)
--(axis cs:2287,1.86572888410342)
--(axis cs:2286,1.71326545661092)
--(axis cs:2285,2.04995737909397)
--(axis cs:2284,1.8268388698682)
--(axis cs:2283,1.81672182564206)
--(axis cs:2282,2.12698390763837)
--(axis cs:2281,1.88908461993478)
--(axis cs:2280,1.95329928966179)
--(axis cs:2279,1.82266988020043)
--(axis cs:2278,1.95634536943181)
--(axis cs:2277,1.60739840043935)
--(axis cs:2276,1.46488425168169)
--(axis cs:2275,1.97541868747402)
--(axis cs:2274,1.74131613025509)
--(axis cs:2273,1.87760477455265)
--(axis cs:2272,1.84226045651018)
--(axis cs:2271,2.06512347353924)
--(axis cs:2270,1.86036101658368)
--(axis cs:2269,1.94225431068301)
--(axis cs:2268,1.61225593107452)
--(axis cs:2267,1.6090552946789)
--(axis cs:2266,1.92490771553872)
--(axis cs:2265,1.94582334056886)
--(axis cs:2264,1.9842813891583)
--(axis cs:2263,1.98655842371736)
--(axis cs:2262,2.03880269760128)
--(axis cs:2261,1.87657442135651)
--(axis cs:2260,2.01141626322713)
--(axis cs:2259,2.044313000117)
--(axis cs:2258,2.11573242286127)
--(axis cs:2257,2.11528444221609)
--(axis cs:2256,2.11669200893276)
--(axis cs:2255,2.18457779757795)
--(axis cs:2254,1.97456257030866)
--(axis cs:2253,2.13602042414298)
--(axis cs:2252,1.84163787056257)
--(axis cs:2251,2.08556031572807)
--(axis cs:2250,1.9200940351191)
--(axis cs:2249,1.86313664006615)
--(axis cs:2248,1.83900825862248)
--(axis cs:2247,1.83236232976724)
--(axis cs:2246,1.94226136580111)
--(axis cs:2245,2.0087546127149)
--(axis cs:2244,1.75023094164181)
--(axis cs:2243,1.95107854851959)
--(axis cs:2242,1.90999462071628)
--(axis cs:2241,1.91754028912573)
--(axis cs:2240,1.91873976933479)
--(axis cs:2239,1.95196357308467)
--(axis cs:2238,2.07771321901856)
--(axis cs:2237,1.54538968420002)
--(axis cs:2236,1.46858409526611)
--(axis cs:2235,2.04464268135857)
--(axis cs:2234,1.77181880976541)
--(axis cs:2233,1.75661461706156)
--(axis cs:2232,2.12557386917344)
--(axis cs:2231,1.99260824607651)
--(axis cs:2230,1.98339264193542)
--(axis cs:2229,2.00843209561367)
--(axis cs:2228,1.8871610146233)
--(axis cs:2227,1.89036902075501)
--(axis cs:2226,1.84883177862499)
--(axis cs:2225,1.5370278560269)
--(axis cs:2224,2.03039404786468)
--(axis cs:2223,1.8645500938754)
--(axis cs:2222,1.87347419166929)
--(axis cs:2221,1.55588221361462)
--(axis cs:2220,2.10662986460274)
--(axis cs:2219,1.75490679589721)
--(axis cs:2218,1.80494746498009)
--(axis cs:2217,1.80073736094164)
--(axis cs:2216,1.70273177224248)
--(axis cs:2215,1.6445580081183)
--(axis cs:2214,1.89747861685667)
--(axis cs:2213,1.43884239374462)
--(axis cs:2212,1.98199087237642)
--(axis cs:2211,1.98379438794892)
--(axis cs:2210,1.80940436483262)
--(axis cs:2209,2.04805432522053)
--(axis cs:2208,1.88302982888548)
--(axis cs:2207,2.10007922875093)
--(axis cs:2206,1.39394736599951)
--(axis cs:2205,1.59023316184245)
--(axis cs:2204,1.96915290910134)
--(axis cs:2203,1.50408232760457)
--(axis cs:2202,1.46817107136633)
--(axis cs:2201,1.65647826278047)
--(axis cs:2200,1.89427585784056)
--(axis cs:2199,1.84244339545815)
--(axis cs:2198,1.98153106060462)
--(axis cs:2197,1.82709536170935)
--(axis cs:2196,1.78683174648914)
--(axis cs:2195,1.92846644830565)
--(axis cs:2194,1.90455017144978)
--(axis cs:2193,1.83077895788814)
--(axis cs:2192,1.89950819815369)
--(axis cs:2191,2.03010331563762)
--(axis cs:2190,1.75219115795735)
--(axis cs:2189,1.91523826263768)
--(axis cs:2188,1.88751980810485)
--(axis cs:2187,1.79675703917435)
--(axis cs:2186,1.97054235618975)
--(axis cs:2185,2.06246226445872)
--(axis cs:2184,1.91563074955323)
--(axis cs:2183,1.7922264546357)
--(axis cs:2182,1.78086085094137)
--(axis cs:2181,1.72039899075685)
--(axis cs:2180,1.37357285305088)
--(axis cs:2179,1.89486004726339)
--(axis cs:2178,1.5100241518418)
--(axis cs:2177,1.46776690894918)
--(axis cs:2176,1.57184860660904)
--(axis cs:2175,1.94318687189857)
--(axis cs:2174,2.06070239653527)
--(axis cs:2173,1.56625195147855)
--(axis cs:2172,2.10468748313754)
--(axis cs:2171,1.89084569338024)
--(axis cs:2170,1.61771125260534)
--(axis cs:2169,1.58994460029575)
--(axis cs:2168,1.96442913199549)
--(axis cs:2167,1.699393389777)
--(axis cs:2166,1.88752955790458)
--(axis cs:2165,1.89000791938274)
--(axis cs:2164,2.04996875187301)
--(axis cs:2163,1.77186503935453)
--(axis cs:2162,1.97158742670599)
--(axis cs:2161,1.7574346544982)
--(axis cs:2160,1.96003731715785)
--(axis cs:2159,2.11560509723366)
--(axis cs:2158,2.13758317329574)
--(axis cs:2157,1.92379318770702)
--(axis cs:2156,1.76997114869327)
--(axis cs:2155,1.93943931467563)
--(axis cs:2154,1.93954729834588)
--(axis cs:2153,1.87608202541107)
--(axis cs:2152,1.84208578366666)
--(axis cs:2151,1.94917377347362)
--(axis cs:2150,1.78326966436042)
--(axis cs:2149,1.71042525643357)
--(axis cs:2148,2.03313279927114)
--(axis cs:2147,2.05207508353376)
--(axis cs:2146,2.03128443536752)
--(axis cs:2145,1.70258765141431)
--(axis cs:2144,1.5997928142339)
--(axis cs:2143,1.94286329966434)
--(axis cs:2142,2.10372580855707)
--(axis cs:2141,1.98474518319706)
--(axis cs:2140,2.01112143082644)
--(axis cs:2139,1.89615117210405)
--(axis cs:2138,1.87777178905747)
--(axis cs:2137,1.94637581415392)
--(axis cs:2136,1.98170134347327)
--(axis cs:2135,2.05790519028333)
--(axis cs:2134,1.76135951448696)
--(axis cs:2133,1.8350534763611)
--(axis cs:2132,1.62741095027052)
--(axis cs:2131,1.87949311710683)
--(axis cs:2130,1.71864620211222)
--(axis cs:2129,1.98272783479555)
--(axis cs:2128,2.02433436918049)
--(axis cs:2127,1.85120180798382)
--(axis cs:2126,1.77325384357277)
--(axis cs:2125,1.86162729858894)
--(axis cs:2124,1.65928316045262)
--(axis cs:2123,1.6769970600245)
--(axis cs:2122,1.92380598287217)
--(axis cs:2121,2.00918408284769)
--(axis cs:2120,1.75964669148351)
--(axis cs:2119,2.05243887546126)
--(axis cs:2118,2.03912319057175)
--(axis cs:2117,1.78561506234619)
--(axis cs:2116,2.01167345890062)
--(axis cs:2115,2.07844327601632)
--(axis cs:2114,2.16302272177755)
--(axis cs:2113,1.7224410886088)
--(axis cs:2112,1.62256206664236)
--(axis cs:2111,1.51839360738625)
--(axis cs:2110,2.0003688002464)
--(axis cs:2109,1.56243190645558)
--(axis cs:2108,1.56868510285988)
--(axis cs:2107,1.75330304241934)
--(axis cs:2106,1.67249509175112)
--(axis cs:2105,1.81729074109261)
--(axis cs:2104,1.67718647549002)
--(axis cs:2103,1.78778814594939)
--(axis cs:2102,2.0543641557096)
--(axis cs:2101,2.08125460536304)
--(axis cs:2100,2.06712474145444)
--(axis cs:2099,1.60287440542432)
--(axis cs:2098,1.24169476721268)
--(axis cs:2097,1.58703541942637)
--(axis cs:2096,1.71928541987528)
--(axis cs:2095,1.89359814506808)
--(axis cs:2094,1.92682329518164)
--(axis cs:2093,1.59010524921585)
--(axis cs:2092,1.67235404055504)
--(axis cs:2091,1.57663174069958)
--(axis cs:2090,1.82847650249772)
--(axis cs:2089,2.00095945829364)
--(axis cs:2088,1.9896039245954)
--(axis cs:2087,1.82098458859506)
--(axis cs:2086,1.44787800550499)
--(axis cs:2085,1.96381512511784)
--(axis cs:2084,1.2421363746623)
--(axis cs:2083,1.52768391468404)
--(axis cs:2082,1.96755686260787)
--(axis cs:2081,2.02887269746972)
--(axis cs:2080,1.82935386657444)
--(axis cs:2079,1.32319494528543)
--(axis cs:2078,1.9604980412744)
--(axis cs:2077,1.55178502500816)
--(axis cs:2076,2.01517360855172)
--(axis cs:2075,1.97684072125579)
--(axis cs:2074,2.02775152320715)
--(axis cs:2073,1.93581755368715)
--(axis cs:2072,1.89803169031026)
--(axis cs:2071,1.49113817883283)
--(axis cs:2070,1.62099714608914)
--(axis cs:2069,2.00086045851356)
--(axis cs:2068,1.99723126102802)
--(axis cs:2067,1.84928743539469)
--(axis cs:2066,1.93763814417104)
--(axis cs:2065,2.01431788948675)
--(axis cs:2064,1.82437164175862)
--(axis cs:2063,1.77053356927363)
--(axis cs:2062,1.88319391743143)
--(axis cs:2061,1.8365622681897)
--(axis cs:2060,2.08742116722712)
--(axis cs:2059,2.07183576124633)
--(axis cs:2058,1.64352277791808)
--(axis cs:2057,1.91182644380347)
--(axis cs:2056,1.82903749393846)
--(axis cs:2055,1.56689057531383)
--(axis cs:2054,1.55819440462528)
--(axis cs:2053,1.76452367372247)
--(axis cs:2052,1.94526927302499)
--(axis cs:2051,1.72791764550931)
--(axis cs:2050,1.74834381934221)
--(axis cs:2049,1.8142966981172)
--(axis cs:2048,2.11662399191221)
--(axis cs:2047,1.72187897995095)
--(axis cs:2046,1.41330703311131)
--(axis cs:2045,1.13379842868768)
--(axis cs:2044,1.67863834193105)
--(axis cs:2043,1.61144675633013)
--(axis cs:2042,2.09792060589429)
--(axis cs:2041,2.01157313887408)
--(axis cs:2040,2.02832105065301)
--(axis cs:2039,1.84307423172733)
--(axis cs:2038,1.85181027992724)
--(axis cs:2037,1.6492982836263)
--(axis cs:2036,1.62407217415734)
--(axis cs:2035,1.72000998609889)
--(axis cs:2034,1.59113519454498)
--(axis cs:2033,1.56655322053759)
--(axis cs:2032,1.82096856653839)
--(axis cs:2031,1.69954090572603)
--(axis cs:2030,1.71905013397372)
--(axis cs:2029,1.95198360871196)
--(axis cs:2028,1.82232509262005)
--(axis cs:2027,1.69751963522407)
--(axis cs:2026,1.69179686663169)
--(axis cs:2025,1.72396330895386)
--(axis cs:2024,1.53339963583912)
--(axis cs:2023,1.69847635736793)
--(axis cs:2022,1.74430379305047)
--(axis cs:2021,1.81164429044597)
--(axis cs:2020,1.72179155073449)
--(axis cs:2019,1.84122957279231)
--(axis cs:2018,1.93056550990128)
--(axis cs:2017,1.98772706233055)
--(axis cs:2016,2.05515894143524)
--(axis cs:2015,1.1595430733283)
--(axis cs:2014,1.84278578715633)
--(axis cs:2013,1.92515931421215)
--(axis cs:2012,1.8898867155863)
--(axis cs:2011,1.5766322334359)
--(axis cs:2010,1.9411740986108)
--(axis cs:2009,2.03361909066793)
--(axis cs:2008,1.98426888342022)
--(axis cs:2007,1.84623269443398)
--(axis cs:2006,1.79224413479742)
--(axis cs:2005,2.08295945071019)
--(axis cs:2004,1.90646710692273)
--(axis cs:2003,1.9965114345457)
--(axis cs:2002,1.82142687633566)
--(axis cs:2001,2.01587211371076)
--(axis cs:2000,1.97161068374548)
--(axis cs:1999,1.9861037808547)
--(axis cs:1998,1.96805177375175)
--(axis cs:1997,1.74195635938585)
--(axis cs:1996,1.90538552161144)
--(axis cs:1995,1.84149517026381)
--(axis cs:1994,1.87606153874126)
--(axis cs:1993,1.94617190742491)
--(axis cs:1992,1.63708329887002)
--(axis cs:1991,1.99258097980918)
--(axis cs:1990,1.7372275657301)
--(axis cs:1989,1.82407512976918)
--(axis cs:1988,1.66887588486996)
--(axis cs:1987,1.31074366878366)
--(axis cs:1986,2.18214605498373)
--(axis cs:1985,2.18591976258079)
--(axis cs:1984,1.87095913053228)
--(axis cs:1983,1.92637104233075)
--(axis cs:1982,1.64240943894546)
--(axis cs:1981,1.75164932752586)
--(axis cs:1980,1.87245463369496)
--(axis cs:1979,2.08785071619807)
--(axis cs:1978,1.64359025656249)
--(axis cs:1977,1.60302768960356)
--(axis cs:1976,1.61687675301099)
--(axis cs:1975,1.7590540282373)
--(axis cs:1974,1.85346422626211)
--(axis cs:1973,1.50177803796359)
--(axis cs:1972,1.71555379028527)
--(axis cs:1971,1.80239243679093)
--(axis cs:1970,1.97377621179116)
--(axis cs:1969,1.06001510875781)
--(axis cs:1968,2.1214974219507)
--(axis cs:1967,1.85917481860702)
--(axis cs:1966,2.00696766572745)
--(axis cs:1965,2.13935672329834)
--(axis cs:1964,1.45433331971403)
--(axis cs:1963,1.77120742523837)
--(axis cs:1962,1.89460772961483)
--(axis cs:1961,2.09192719115543)
--(axis cs:1960,1.26791890503041)
--(axis cs:1959,1.22398487669026)
--(axis cs:1958,1.77302015455293)
--(axis cs:1957,1.62251746085292)
--(axis cs:1956,1.7922515137183)
--(axis cs:1955,1.82869382618451)
--(axis cs:1954,1.97966275674351)
--(axis cs:1953,2.0305248771677)
--(axis cs:1952,1.68808937460438)
--(axis cs:1951,2.04281199062136)
--(axis cs:1950,1.68449227396596)
--(axis cs:1949,1.78466270708042)
--(axis cs:1948,1.70762177537824)
--(axis cs:1947,1.74333861060737)
--(axis cs:1946,2.1664613114928)
--(axis cs:1945,1.77835957210918)
--(axis cs:1944,1.70119811325348)
--(axis cs:1943,2.0139268462449)
--(axis cs:1942,1.89158397411602)
--(axis cs:1941,1.89756943000795)
--(axis cs:1940,1.81474292017204)
--(axis cs:1939,1.76146825637652)
--(axis cs:1938,1.61972955567261)
--(axis cs:1937,2.0905951478742)
--(axis cs:1936,1.9344446842579)
--(axis cs:1935,1.83622659320173)
--(axis cs:1934,1.83589173511444)
--(axis cs:1933,1.81613838944133)
--(axis cs:1932,1.72006222808005)
--(axis cs:1931,1.78745298020661)
--(axis cs:1930,1.47799323344069)
--(axis cs:1929,1.86612644056545)
--(axis cs:1928,2.05560227614411)
--(axis cs:1927,1.88203303943475)
--(axis cs:1926,1.93847627830294)
--(axis cs:1925,1.97191793111226)
--(axis cs:1924,1.93953889516133)
--(axis cs:1923,1.55280138213735)
--(axis cs:1922,1.58703159911439)
--(axis cs:1921,1.57230060591986)
--(axis cs:1920,1.73324834808135)
--(axis cs:1919,2.0885479777565)
--(axis cs:1918,1.6870749755779)
--(axis cs:1917,2.00497514265039)
--(axis cs:1916,1.89193834007025)
--(axis cs:1915,1.2203330783729)
--(axis cs:1914,1.48351651272273)
--(axis cs:1913,1.5595484497085)
--(axis cs:1912,1.77999865116871)
--(axis cs:1911,1.72102182196366)
--(axis cs:1910,1.90518796570415)
--(axis cs:1909,1.88601650680189)
--(axis cs:1908,1.51080167088654)
--(axis cs:1907,1.77425470345383)
--(axis cs:1906,1.55434130859925)
--(axis cs:1905,1.66374563125135)
--(axis cs:1904,1.59987879957746)
--(axis cs:1903,1.92409913754367)
--(axis cs:1902,1.77274717947467)
--(axis cs:1901,1.75903330695024)
--(axis cs:1900,1.48048607271893)
--(axis cs:1899,1.92587298757003)
--(axis cs:1898,1.34189165647027)
--(axis cs:1897,1.49118684249739)
--(axis cs:1896,1.73396799284943)
--(axis cs:1895,1.82841373980814)
--(axis cs:1894,1.88354556203044)
--(axis cs:1893,1.910272979893)
--(axis cs:1892,1.91120601250586)
--(axis cs:1891,1.78194194759169)
--(axis cs:1890,1.96334346190943)
--(axis cs:1889,1.69098064467758)
--(axis cs:1888,1.75754009713525)
--(axis cs:1887,1.97463555303817)
--(axis cs:1886,1.94316431934335)
--(axis cs:1885,1.67990670309907)
--(axis cs:1884,1.5388615902553)
--(axis cs:1883,1.32239847944905)
--(axis cs:1882,1.351555581068)
--(axis cs:1881,1.78004714044903)
--(axis cs:1880,1.75450295334179)
--(axis cs:1879,1.58586312607377)
--(axis cs:1878,1.59231653797952)
--(axis cs:1877,1.69635977509361)
--(axis cs:1876,1.12719802089591)
--(axis cs:1875,2.00261009721451)
--(axis cs:1874,2.01804334794578)
--(axis cs:1873,1.97704937077071)
--(axis cs:1872,2.03388987369024)
--(axis cs:1871,1.87333013740295)
--(axis cs:1870,1.74496327756437)
--(axis cs:1869,1.74997010426242)
--(axis cs:1868,1.83296802804974)
--(axis cs:1867,1.73411282045036)
--(axis cs:1866,1.80066501146928)
--(axis cs:1865,2.08855863361975)
--(axis cs:1864,2.06746947698447)
--(axis cs:1863,2.04028552633732)
--(axis cs:1862,1.77238622647794)
--(axis cs:1861,1.67092885299845)
--(axis cs:1860,1.81300192232324)
--(axis cs:1859,1.75634970763356)
--(axis cs:1858,1.78910916650718)
--(axis cs:1857,1.70000027829295)
--(axis cs:1856,1.8536337810058)
--(axis cs:1855,1.63332326325542)
--(axis cs:1854,1.64987113149491)
--(axis cs:1853,1.67853574558504)
--(axis cs:1852,1.6741538375402)
--(axis cs:1851,1.78319153668417)
--(axis cs:1850,1.97438038910913)
--(axis cs:1849,1.8261058491553)
--(axis cs:1848,1.83272599387475)
--(axis cs:1847,1.74329692781393)
--(axis cs:1846,2.01955377213366)
--(axis cs:1845,1.6580402211797)
--(axis cs:1844,1.78362453270781)
--(axis cs:1843,1.7936781643639)
--(axis cs:1842,2.0132487556941)
--(axis cs:1841,1.85350836359067)
--(axis cs:1840,1.80571235551864)
--(axis cs:1839,1.88583279988219)
--(axis cs:1838,2.04130240112712)
--(axis cs:1837,1.80817990132806)
--(axis cs:1836,1.80131335904198)
--(axis cs:1835,1.93044893977471)
--(axis cs:1834,1.52494920146596)
--(axis cs:1833,1.93395231609213)
--(axis cs:1832,1.45958948576193)
--(axis cs:1831,1.82837899834073)
--(axis cs:1830,1.87332692503468)
--(axis cs:1829,1.81101150124704)
--(axis cs:1828,1.82789494382615)
--(axis cs:1827,1.69815390219949)
--(axis cs:1826,2.00250675857244)
--(axis cs:1825,1.61930121151449)
--(axis cs:1824,1.61121834344294)
--(axis cs:1823,1.53278224538567)
--(axis cs:1822,1.88620008623893)
--(axis cs:1821,1.99730402628533)
--(axis cs:1820,1.38970329679407)
--(axis cs:1819,1.41766084170512)
--(axis cs:1818,2.07946690320624)
--(axis cs:1817,1.82761980723906)
--(axis cs:1816,1.47970966103882)
--(axis cs:1815,1.73779512684713)
--(axis cs:1814,1.9066476697925)
--(axis cs:1813,1.85075845834064)
--(axis cs:1812,1.81081620751367)
--(axis cs:1811,1.68996448521277)
--(axis cs:1810,1.74664890521068)
--(axis cs:1809,1.86970083386694)
--(axis cs:1808,1.93404184724738)
--(axis cs:1807,2.0327577697649)
--(axis cs:1806,1.63465433152097)
--(axis cs:1805,1.65121913947283)
--(axis cs:1804,1.83649220174018)
--(axis cs:1803,1.9613127147573)
--(axis cs:1802,1.80481578317605)
--(axis cs:1801,1.75852938114797)
--(axis cs:1800,1.73781303584476)
--(axis cs:1799,1.90996161307991)
--(axis cs:1798,1.97767986402751)
--(axis cs:1797,1.78549534919165)
--(axis cs:1796,1.88921642083575)
--(axis cs:1795,2.03675498501144)
--(axis cs:1794,1.73115500929613)
--(axis cs:1793,1.83423046049343)
--(axis cs:1792,1.4249368236538)
--(axis cs:1791,1.80873057406651)
--(axis cs:1790,1.69052646610487)
--(axis cs:1789,1.60028210024058)
--(axis cs:1788,1.75435707701495)
--(axis cs:1787,1.64612363252698)
--(axis cs:1786,1.85823246497171)
--(axis cs:1785,1.71511033562519)
--(axis cs:1784,1.84094434869595)
--(axis cs:1783,1.79136102903171)
--(axis cs:1782,1.83017341576428)
--(axis cs:1781,1.94180640996492)
--(axis cs:1780,1.94180640996492)
--(axis cs:1779,1.97732523894923)
--(axis cs:1778,1.51862995162916)
--(axis cs:1777,1.79754668136972)
--(axis cs:1776,1.72988897228415)
--(axis cs:1775,1.72988897228415)
--(axis cs:1774,2.11196747797353)
--(axis cs:1773,2.01962092058788)
--(axis cs:1772,1.91136896679641)
--(axis cs:1771,1.44428499381626)
--(axis cs:1770,1.39648602438029)
--(axis cs:1769,1.96481063528451)
--(axis cs:1768,1.52220526675387)
--(axis cs:1767,1.70660530871395)
--(axis cs:1766,1.53096940742342)
--(axis cs:1765,1.53883944453478)
--(axis cs:1764,1.8579041145954)
--(axis cs:1763,1.98229846466319)
--(axis cs:1762,1.98495019075081)
--(axis cs:1761,1.89831519186066)
--(axis cs:1760,2.07588523222082)
--(axis cs:1759,1.6038512776245)
--(axis cs:1758,2.10064855855816)
--(axis cs:1757,2.09324946920029)
--(axis cs:1756,1.66607699345501)
--(axis cs:1755,1.97887165527244)
--(axis cs:1754,1.32606408804536)
--(axis cs:1753,1.70693681623508)
--(axis cs:1752,1.74626529159773)
--(axis cs:1751,1.43301986695333)
--(axis cs:1750,1.98016622259907)
--(axis cs:1749,1.6181252554534)
--(axis cs:1748,1.24379233340175)
--(axis cs:1747,1.38131815674914)
--(axis cs:1746,1.58169398136445)
--(axis cs:1745,1.90387893216757)
--(axis cs:1744,1.90484422885852)
--(axis cs:1743,1.38513365038013)
--(axis cs:1742,1.55907287102965)
--(axis cs:1741,1.4704447719754)
--(axis cs:1740,1.92578600261399)
--(axis cs:1739,1.68376737815006)
--(axis cs:1738,1.79610548102644)
--(axis cs:1737,2.12073427244424)
--(axis cs:1736,1.90089480059372)
--(axis cs:1735,1.97351386705945)
--(axis cs:1734,1.8930614702243)
--(axis cs:1733,1.64105376035958)
--(axis cs:1732,1.9158071063369)
--(axis cs:1731,1.97020565180434)
--(axis cs:1730,1.81091705322999)
--(axis cs:1729,2.03317026433632)
--(axis cs:1728,1.73343100300398)
--(axis cs:1727,1.9505345000554)
--(axis cs:1726,1.4325575416537)
--(axis cs:1725,1.93907217610177)
--(axis cs:1724,1.75239659127241)
--(axis cs:1723,1.81424242114189)
--(axis cs:1722,1.7240750618138)
--(axis cs:1721,1.90102618340707)
--(axis cs:1720,1.79940754942433)
--(axis cs:1719,1.79622890584039)
--(axis cs:1718,1.60948867186788)
--(axis cs:1717,1.85535226251846)
--(axis cs:1716,1.75047285291964)
--(axis cs:1715,1.53302802107006)
--(axis cs:1714,1.46736099519421)
--(axis cs:1713,1.88441218273739)
--(axis cs:1712,1.92960559136199)
--(axis cs:1711,1.90118789371896)
--(axis cs:1710,1.82996395111813)
--(axis cs:1709,1.83724884926547)
--(axis cs:1708,1.92786892691316)
--(axis cs:1707,1.73551038609126)
--(axis cs:1706,1.888796676385)
--(axis cs:1705,1.58519744494753)
--(axis cs:1704,1.58354171271426)
--(axis cs:1703,1.87579776495702)
--(axis cs:1702,2.02623597563428)
--(axis cs:1701,1.64487436638154)
--(axis cs:1700,1.66817159451442)
--(axis cs:1699,1.66817159451442)
--(axis cs:1698,1.77644755567034)
--(axis cs:1697,1.90963756876282)
--(axis cs:1696,2.04420271903651)
--(axis cs:1695,1.82915626625831)
--(axis cs:1694,1.78143942282257)
--(axis cs:1693,1.75112392653751)
--(axis cs:1692,1.66196115223551)
--(axis cs:1691,1.70977027419839)
--(axis cs:1690,1.69929557806407)
--(axis cs:1689,1.82008723321886)
--(axis cs:1688,1.78561221086465)
--(axis cs:1687,1.71204326883014)
--(axis cs:1686,2.00386571647794)
--(axis cs:1685,2.00749868972013)
--(axis cs:1684,1.70767894725776)
--(axis cs:1683,2.0115599970527)
--(axis cs:1682,1.78074995234856)
--(axis cs:1681,1.9568999202101)
--(axis cs:1680,1.92649189627007)
--(axis cs:1679,1.73807394958406)
--(axis cs:1678,1.99050842628448)
--(axis cs:1677,1.83332369642574)
--(axis cs:1676,1.91597230969323)
--(axis cs:1675,1.89134175918995)
--(axis cs:1674,1.82458628146551)
--(axis cs:1673,1.76813446517169)
--(axis cs:1672,1.96045017739059)
--(axis cs:1671,1.77678824688768)
--(axis cs:1670,1.87563616441525)
--(axis cs:1669,2.000190492902)
--(axis cs:1668,1.64813089758361)
--(axis cs:1667,1.68575428110698)
--(axis cs:1666,1.67105730481235)
--(axis cs:1665,1.63676262641108)
--(axis cs:1664,2.09325296134759)
--(axis cs:1663,1.97804896568631)
--(axis cs:1662,1.68754352437557)
--(axis cs:1661,1.84183018714336)
--(axis cs:1660,1.85666313289918)
--(axis cs:1659,1.40390567636452)
--(axis cs:1658,1.88113426534258)
--(axis cs:1657,1.47140045858122)
--(axis cs:1656,1.62018587557403)
--(axis cs:1655,1.69579001030181)
--(axis cs:1654,2.07569696172869)
--(axis cs:1653,1.8974797573517)
--(axis cs:1652,1.83110235590781)
--(axis cs:1651,1.92130619791799)
--(axis cs:1650,1.7996093637004)
--(axis cs:1649,1.93206583099565)
--(axis cs:1648,1.87245042735633)
--(axis cs:1647,1.78308901646939)
--(axis cs:1646,1.80895829828863)
--(axis cs:1645,1.75465550403817)
--(axis cs:1644,1.86024033535629)
--(axis cs:1643,1.92984252415192)
--(axis cs:1642,1.67399614180381)
--(axis cs:1641,1.42515987931531)
--(axis cs:1640,1.62683315176606)
--(axis cs:1639,2.01636865667843)
--(axis cs:1638,2.01099737583438)
--(axis cs:1637,2.11017646940618)
--(axis cs:1636,1.8894723240327)
--(axis cs:1635,1.7818605642425)
--(axis cs:1634,1.81496830505138)
--(axis cs:1633,1.82864891259001)
--(axis cs:1632,1.59346708558647)
--(axis cs:1631,1.80897650298022)
--(axis cs:1630,2.05696470530268)
--(axis cs:1629,1.98689971409525)
--(axis cs:1628,2.1109009932601)
--(axis cs:1627,1.41593980303398)
--(axis cs:1626,1.31255138267792)
--(axis cs:1625,1.66575240709401)
--(axis cs:1624,1.92234299435131)
--(axis cs:1623,1.94729332910983)
--(axis cs:1622,1.8425276892793)
--(axis cs:1621,1.88800721985093)
--(axis cs:1620,1.86959185814674)
--(axis cs:1619,1.65309371351597)
--(axis cs:1618,1.72346712780638)
--(axis cs:1617,1.80378774777729)
--(axis cs:1616,1.7654181086421)
--(axis cs:1615,1.83592718637826)
--(axis cs:1614,1.86218624419589)
--(axis cs:1613,1.86263199244847)
--(axis cs:1612,2.00203505041136)
--(axis cs:1611,1.43769499520429)
--(axis cs:1610,1.65365803746536)
--(axis cs:1609,1.6708657759833)
--(axis cs:1608,1.75771035801873)
--(axis cs:1607,1.85586304659915)
--(axis cs:1606,1.83628047888457)
--(axis cs:1605,1.52538226597714)
--(axis cs:1604,2.02763867936518)
--(axis cs:1603,1.98633002149869)
--(axis cs:1602,1.96034038533253)
--(axis cs:1601,1.89913168987255)
--(axis cs:1600,1.92815862784213)
--(axis cs:1599,1.67013196089153)
--(axis cs:1598,1.87408102142904)
--(axis cs:1597,1.80816444937533)
--(axis cs:1596,1.83142549757484)
--(axis cs:1595,1.8707154778269)
--(axis cs:1594,1.88346564542407)
--(axis cs:1593,1.77956095661458)
--(axis cs:1592,1.60262787082431)
--(axis cs:1591,1.52763027568899)
--(axis cs:1590,1.74323137912833)
--(axis cs:1589,1.88648810561957)
--(axis cs:1588,1.73256574346041)
--(axis cs:1587,1.95780605138683)
--(axis cs:1586,1.87729467189892)
--(axis cs:1585,1.74856508103138)
--(axis cs:1584,1.77096153668712)
--(axis cs:1583,1.73806650126016)
--(axis cs:1582,1.65561675393771)
--(axis cs:1581,1.58897385923264)
--(axis cs:1580,1.7652771233103)
--(axis cs:1579,1.77648563269696)
--(axis cs:1578,1.73611626406613)
--(axis cs:1577,1.77316924652887)
--(axis cs:1576,1.69624670091779)
--(axis cs:1575,1.62854564032594)
--(axis cs:1574,1.88023170088177)
--(axis cs:1573,1.46589554626318)
--(axis cs:1572,1.72478904452669)
--(axis cs:1571,1.80183679775449)
--(axis cs:1570,1.74154389520907)
--(axis cs:1569,1.61157860040288)
--(axis cs:1568,1.82007541778114)
--(axis cs:1567,1.82760931645079)
--(axis cs:1566,1.92307159745538)
--(axis cs:1565,1.35608552994727)
--(axis cs:1564,1.194714592663)
--(axis cs:1563,1.87074179592445)
--(axis cs:1562,1.83855516456403)
--(axis cs:1561,1.36481169118659)
--(axis cs:1560,1.75956855888728)
--(axis cs:1559,1.7868092078055)
--(axis cs:1558,1.86094684685532)
--(axis cs:1557,1.85655238261155)
--(axis cs:1556,1.83124606667111)
--(axis cs:1555,1.63925523773562)
--(axis cs:1554,1.74954594857677)
--(axis cs:1553,1.81571304304984)
--(axis cs:1552,1.93121151552726)
--(axis cs:1551,1.93781431078071)
--(axis cs:1550,1.69463315637642)
--(axis cs:1549,1.59109083237632)
--(axis cs:1548,1.91922872908167)
--(axis cs:1547,1.84108789446731)
--(axis cs:1546,1.86367057922804)
--(axis cs:1545,1.78019131605505)
--(axis cs:1544,1.70857331352273)
--(axis cs:1543,1.63553189328696)
--(axis cs:1542,1.7133380634495)
--(axis cs:1541,1.86487956980287)
--(axis cs:1540,1.78997606246466)
--(axis cs:1539,1.78124206672743)
--(axis cs:1538,1.66682957291704)
--(axis cs:1537,1.44384919167757)
--(axis cs:1536,1.64751181742557)
--(axis cs:1535,1.50043797373902)
--(axis cs:1534,1.68432509891292)
--(axis cs:1533,1.62039992748217)
--(axis cs:1532,1.80129191699107)
--(axis cs:1531,1.82583838771467)
--(axis cs:1530,1.44465703315801)
--(axis cs:1529,1.66301473977437)
--(axis cs:1528,1.60942064375508)
--(axis cs:1527,1.76648167561287)
--(axis cs:1526,1.67454969948337)
--(axis cs:1525,1.67851759602627)
--(axis cs:1524,1.81391538724883)
--(axis cs:1523,1.83101403151061)
--(axis cs:1522,1.62638526055664)
--(axis cs:1521,1.86845697046863)
--(axis cs:1520,1.67384846309535)
--(axis cs:1519,1.74182098349184)
--(axis cs:1518,1.73628424073483)
--(axis cs:1517,1.41317895789109)
--(axis cs:1516,1.53550392615672)
--(axis cs:1515,1.73981090726552)
--(axis cs:1514,1.86791043459091)
--(axis cs:1513,1.74887256426459)
--(axis cs:1512,1.688062392414)
--(axis cs:1511,1.99166217243851)
--(axis cs:1510,1.64799451394037)
--(axis cs:1509,1.36274020032481)
--(axis cs:1508,1.37062388586545)
--(axis cs:1507,1.81594812831806)
--(axis cs:1506,1.49749554990667)
--(axis cs:1505,1.8910370859346)
--(axis cs:1504,1.64278314419643)
--(axis cs:1503,1.76413793841788)
--(axis cs:1502,1.84011296888735)
--(axis cs:1501,1.26953246161236)
--(axis cs:1500,1.63932190472905)
--(axis cs:1499,1.92386635706994)
--(axis cs:1498,1.7869432143165)
--(axis cs:1497,1.82564570885129)
--(axis cs:1496,1.68609802228966)
--(axis cs:1495,1.56146560047973)
--(axis cs:1494,1.61372554780989)
--(axis cs:1493,1.83465932475806)
--(axis cs:1492,1.61695307217052)
--(axis cs:1491,1.72601669103729)
--(axis cs:1490,1.74184061080872)
--(axis cs:1489,1.66511444452935)
--(axis cs:1488,1.75443444944366)
--(axis cs:1487,1.4442006138854)
--(axis cs:1486,1.81678734833405)
--(axis cs:1485,1.96672823562403)
--(axis cs:1484,1.93315673296469)
--(axis cs:1483,1.81509563989873)
--(axis cs:1482,1.90449228793902)
--(axis cs:1481,1.79923581902874)
--(axis cs:1480,1.7100957721854)
--(axis cs:1479,1.69783511644443)
--(axis cs:1478,1.50822756643616)
--(axis cs:1477,1.77854118615827)
--(axis cs:1476,1.67573369835242)
--(axis cs:1475,1.74861015236319)
--(axis cs:1474,1.80786599977633)
--(axis cs:1473,2.06482465289317)
--(axis cs:1472,1.68487213685774)
--(axis cs:1471,1.87420708831434)
--(axis cs:1470,1.7931594916187)
--(axis cs:1469,1.63387017441243)
--(axis cs:1468,1.79014297371074)
--(axis cs:1467,1.87009223713493)
--(axis cs:1466,1.82788871003929)
--(axis cs:1465,1.76008877111429)
--(axis cs:1464,1.66147763571513)
--(axis cs:1463,1.74916116914534)
--(axis cs:1462,1.43602685689299)
--(axis cs:1461,1.70201019680467)
--(axis cs:1460,1.17734486258228)
--(axis cs:1459,1.864362674242)
--(axis cs:1458,1.50740942710468)
--(axis cs:1457,1.27956664532561)
--(axis cs:1456,1.73917022006841)
--(axis cs:1455,2.07009106384088)
--(axis cs:1454,1.8424444850751)
--(axis cs:1453,1.74863352084418)
--(axis cs:1452,1.67397191947172)
--(axis cs:1451,1.68580510768931)
--(axis cs:1450,1.90140978824187)
--(axis cs:1449,1.65674623473648)
--(axis cs:1448,1.6377152497196)
--(axis cs:1447,1.47514970437845)
--(axis cs:1446,1.38434150593518)
--(axis cs:1445,1.43194831455985)
--(axis cs:1444,1.94979991867119)
--(axis cs:1443,1.55457638187398)
--(axis cs:1442,1.76475926359971)
--(axis cs:1441,1.75729640073145)
--(axis cs:1440,1.8443620044903)
--(axis cs:1439,1.78386610875477)
--(axis cs:1438,1.8487369288133)
--(axis cs:1437,1.81098975686066)
--(axis cs:1436,1.74006641559576)
--(axis cs:1435,1.75867414570684)
--(axis cs:1434,1.24278199460557)
--(axis cs:1433,1.63994108911429)
--(axis cs:1432,1.76833304992556)
--(axis cs:1431,1.53981474323027)
--(axis cs:1430,1.91223124610485)
--(axis cs:1429,1.65411844633755)
--(axis cs:1428,1.67018164992391)
--(axis cs:1427,1.42495814388114)
--(axis cs:1426,1.47393346380461)
--(axis cs:1425,1.75033619121475)
--(axis cs:1424,2.01581481553864)
--(axis cs:1423,1.7863189589141)
--(axis cs:1422,1.64258787515407)
--(axis cs:1421,1.49542287842514)
--(axis cs:1420,1.57451002513872)
--(axis cs:1419,1.46677034418783)
--(axis cs:1418,1.37933832681651)
--(axis cs:1417,1.6565656632351)
--(axis cs:1416,1.46569151224947)
--(axis cs:1415,1.86193264999658)
--(axis cs:1414,2.02367486815371)
--(axis cs:1413,1.915014036766)
--(axis cs:1412,1.45269560841477)
--(axis cs:1411,1.53833292608775)
--(axis cs:1410,1.39873897296085)
--(axis cs:1409,1.80839830826902)
--(axis cs:1408,1.9499127759584)
--(axis cs:1407,2.03465221898188)
--(axis cs:1406,1.81952775209538)
--(axis cs:1405,2.02618306255775)
--(axis cs:1404,1.81777143711326)
--(axis cs:1403,1.74922843685276)
--(axis cs:1402,1.74801688365614)
--(axis cs:1401,1.83232198219029)
--(axis cs:1400,1.75724099690112)
--(axis cs:1399,1.66211871381535)
--(axis cs:1398,1.74242041166251)
--(axis cs:1397,1.8973288242877)
--(axis cs:1396,1.89928802385775)
--(axis cs:1395,1.83761925592792)
--(axis cs:1394,1.81526463148496)
--(axis cs:1393,1.92439185495746)
--(axis cs:1392,1.84967622291933)
--(axis cs:1391,1.59574335698202)
--(axis cs:1390,1.83884250017611)
--(axis cs:1389,1.72072544155007)
--(axis cs:1388,1.69635599936029)
--(axis cs:1387,1.86597289686229)
--(axis cs:1386,1.44694164735857)
--(axis cs:1385,1.43814599162663)
--(axis cs:1384,1.62179801105127)
--(axis cs:1383,1.56476891284791)
--(axis cs:1382,1.58630576129992)
--(axis cs:1381,1.90576486779036)
--(axis cs:1380,1.73851468647462)
--(axis cs:1379,1.60840258193913)
--(axis cs:1378,1.76846359921056)
--(axis cs:1377,1.94725996236383)
--(axis cs:1376,1.80613777976276)
--(axis cs:1375,1.89675502475081)
--(axis cs:1374,1.70706858406088)
--(axis cs:1373,1.84677198653556)
--(axis cs:1372,1.85915599710682)
--(axis cs:1371,1.54800039403892)
--(axis cs:1370,1.55538878454623)
--(axis cs:1369,1.75764681493423)
--(axis cs:1368,1.73017531949897)
--(axis cs:1367,1.64018130612863)
--(axis cs:1366,1.67961490875816)
--(axis cs:1365,1.52607303575409)
--(axis cs:1364,1.88956808595996)
--(axis cs:1363,1.9041849246799)
--(axis cs:1362,1.65605514111123)
--(axis cs:1361,1.64668815729159)
--(axis cs:1360,1.76182440116185)
--(axis cs:1359,1.89129034571331)
--(axis cs:1358,1.76693265935629)
--(axis cs:1357,1.74033869467304)
--(axis cs:1356,1.63775186789507)
--(axis cs:1355,1.751077900851)
--(axis cs:1354,1.81760553385727)
--(axis cs:1353,1.85842229508452)
--(axis cs:1352,1.79555721208367)
--(axis cs:1351,1.89855007702308)
--(axis cs:1350,1.77787197519344)
--(axis cs:1349,1.77582768299517)
--(axis cs:1348,1.65905171214392)
--(axis cs:1347,1.89675964800804)
--(axis cs:1346,1.78345119467312)
--(axis cs:1345,1.88693258234863)
--(axis cs:1344,1.68179237884148)
--(axis cs:1343,1.86876000303665)
--(axis cs:1342,1.66448573825273)
--(axis cs:1341,1.1633844177663)
--(axis cs:1340,1.82681181315203)
--(axis cs:1339,1.80760306859817)
--(axis cs:1338,1.59577970173741)
--(axis cs:1337,1.73964852223329)
--(axis cs:1336,1.76241294344902)
--(axis cs:1335,1.7118382553414)
--(axis cs:1334,1.81633770734628)
--(axis cs:1333,1.90075642553194)
--(axis cs:1332,1.89896203781656)
--(axis cs:1331,1.66835118968205)
--(axis cs:1330,1.93665224972149)
--(axis cs:1329,1.70886738986257)
--(axis cs:1328,1.68727766631492)
--(axis cs:1327,1.9653303569747)
--(axis cs:1326,1.4592568229217)
--(axis cs:1325,1.94326715079794)
--(axis cs:1324,1.83826629148989)
--(axis cs:1323,1.63044666002972)
--(axis cs:1322,1.81841713268312)
--(axis cs:1321,1.9011005872566)
--(axis cs:1320,1.86293259530991)
--(axis cs:1319,1.68126761269145)
--(axis cs:1318,1.85543930482027)
--(axis cs:1317,1.91933000363673)
--(axis cs:1316,1.31063044602028)
--(axis cs:1315,1.5881522536437)
--(axis cs:1314,1.71020267777631)
--(axis cs:1313,1.51231414502648)
--(axis cs:1312,1.91982782812366)
--(axis cs:1311,1.91453505200694)
--(axis cs:1310,1.91161760469831)
--(axis cs:1309,1.75698328980686)
--(axis cs:1308,1.89971475463727)
--(axis cs:1307,1.68317209074661)
--(axis cs:1306,1.84774220223452)
--(axis cs:1305,1.70305886192852)
--(axis cs:1304,1.70275538818442)
--(axis cs:1303,1.67065939406348)
--(axis cs:1302,1.56985251871752)
--(axis cs:1301,1.72032031117777)
--(axis cs:1300,1.65395994173121)
--(axis cs:1299,1.70869912504325)
--(axis cs:1298,1.64228098382414)
--(axis cs:1297,1.70825251067389)
--(axis cs:1296,1.96781941051686)
--(axis cs:1295,1.88065323513295)
--(axis cs:1294,1.79469146788272)
--(axis cs:1293,1.74380103709414)
--(axis cs:1292,1.7381324955123)
--(axis cs:1291,1.77380623576071)
--(axis cs:1290,1.59155428308045)
--(axis cs:1289,1.60567790244789)
--(axis cs:1288,1.97375024006879)
--(axis cs:1287,1.72071684294055)
--(axis cs:1286,1.82578496761476)
--(axis cs:1285,1.54025930211008)
--(axis cs:1284,1.77664301494892)
--(axis cs:1283,1.7160043398623)
--(axis cs:1282,1.78995683894266)
--(axis cs:1281,1.61037158326211)
--(axis cs:1280,1.84315661247823)
--(axis cs:1279,1.72753534325688)
--(axis cs:1278,1.92989931760208)
--(axis cs:1277,1.87801878875117)
--(axis cs:1276,1.91248177838829)
--(axis cs:1275,1.74779102367225)
--(axis cs:1274,1.86466926968031)
--(axis cs:1273,1.59881104789097)
--(axis cs:1272,1.71785508951564)
--(axis cs:1271,1.44885151436347)
--(axis cs:1270,1.88926854607294)
--(axis cs:1269,2.04779546728214)
--(axis cs:1268,1.61775247744339)
--(axis cs:1267,1.5101933129879)
--(axis cs:1266,1.82567768711513)
--(axis cs:1265,1.81535061143869)
--(axis cs:1264,1.65608263845269)
--(axis cs:1263,1.78437917427751)
--(axis cs:1262,1.6208660377902)
--(axis cs:1261,1.81233670144263)
--(axis cs:1260,1.70713556253897)
--(axis cs:1259,1.92495104690025)
--(axis cs:1258,1.59968298985558)
--(axis cs:1257,1.44603289163327)
--(axis cs:1256,1.83010814926206)
--(axis cs:1255,1.72775534789467)
--(axis cs:1254,1.60967889681223)
--(axis cs:1253,1.90133415432556)
--(axis cs:1252,1.88230628100495)
--(axis cs:1251,1.66073868597988)
--(axis cs:1250,1.65728236287608)
--(axis cs:1249,1.72298167910878)
--(axis cs:1248,1.87597903974811)
--(axis cs:1247,1.82712406164984)
--(axis cs:1246,1.45838453603978)
--(axis cs:1245,1.27675911965917)
--(axis cs:1244,1.68320120855156)
--(axis cs:1243,1.83380125089325)
--(axis cs:1242,1.74957467487499)
--(axis cs:1241,1.46277158858453)
--(axis cs:1240,1.55687957264328)
--(axis cs:1239,1.46120667392446)
--(axis cs:1238,0.721917840346034)
--(axis cs:1237,1.66979105273038)
--(axis cs:1236,1.8984487133307)
--(axis cs:1235,1.94469667203899)
--(axis cs:1234,1.71729842041061)
--(axis cs:1233,1.8602716680839)
--(axis cs:1232,1.81921924426848)
--(axis cs:1231,1.77257210446623)
--(axis cs:1230,1.91555339648845)
--(axis cs:1229,1.70350997300025)
--(axis cs:1228,1.89958857478088)
--(axis cs:1227,1.67113398925926)
--(axis cs:1226,1.70286627743301)
--(axis cs:1225,1.61969423976022)
--(axis cs:1224,1.86896423751311)
--(axis cs:1223,1.31182301961017)
--(axis cs:1222,1.43550171152623)
--(axis cs:1221,1.61489007696648)
--(axis cs:1220,1.6003740068425)
--(axis cs:1219,1.76194097590278)
--(axis cs:1218,1.62644368477874)
--(axis cs:1217,1.50774499263325)
--(axis cs:1216,1.45711217723111)
--(axis cs:1215,1.81076446714072)
--(axis cs:1214,1.73595978739404)
--(axis cs:1213,1.54906032920303)
--(axis cs:1212,1.6451392831847)
--(axis cs:1211,1.68336133563368)
--(axis cs:1210,1.80192436205992)
--(axis cs:1209,1.62534661811185)
--(axis cs:1208,1.91402054018356)
--(axis cs:1207,1.78017298249206)
--(axis cs:1206,1.6479051969222)
--(axis cs:1205,1.66337212696983)
--(axis cs:1204,1.11957761615218)
--(axis cs:1203,1.70777112680941)
--(axis cs:1202,1.480786116055)
--(axis cs:1201,1.49041491338498)
--(axis cs:1200,1.43144627420914)
--(axis cs:1199,1.47139682206507)
--(axis cs:1198,1.89362564772686)
--(axis cs:1197,1.67070687537874)
--(axis cs:1196,1.68306158705168)
--(axis cs:1195,1.90789049212797)
--(axis cs:1194,1.9448166520325)
--(axis cs:1193,1.71177417874936)
--(axis cs:1192,1.13933086249581)
--(axis cs:1191,1.69491594707325)
--(axis cs:1190,1.61443673937803)
--(axis cs:1189,1.75427408821987)
--(axis cs:1188,1.7685781349402)
--(axis cs:1187,1.61540769902695)
--(axis cs:1186,1.71776480421473)
--(axis cs:1185,1.78876976583708)
--(axis cs:1184,1.26813032786478)
--(axis cs:1183,1.64237443907651)
--(axis cs:1182,1.72352192769397)
--(axis cs:1181,1.64527164764324)
--(axis cs:1180,1.56874233984356)
--(axis cs:1179,1.83942461590869)
--(axis cs:1178,1.34744355028439)
--(axis cs:1177,1.24826923805572)
--(axis cs:1176,1.45395251774278)
--(axis cs:1175,1.45395251774278)
--(axis cs:1174,1.56061242356986)
--(axis cs:1173,1.84733316959695)
--(axis cs:1172,1.73884297010938)
--(axis cs:1171,1.246197794426)
--(axis cs:1170,1.25429511906148)
--(axis cs:1169,1.74455711756748)
--(axis cs:1168,1.91188049544706)
--(axis cs:1167,1.74123296579054)
--(axis cs:1166,1.82903450812866)
--(axis cs:1165,1.63277804291144)
--(axis cs:1164,1.76074838606467)
--(axis cs:1163,1.47966095748769)
--(axis cs:1162,1.61717440164405)
--(axis cs:1161,1.73235187117801)
--(axis cs:1160,1.70353168912445)
--(axis cs:1159,1.66167020446275)
--(axis cs:1158,1.86729108932262)
--(axis cs:1157,1.99296173567271)
--(axis cs:1156,1.74009610697176)
--(axis cs:1155,1.70432180730663)
--(axis cs:1154,1.79851466216333)
--(axis cs:1153,1.66892475525694)
--(axis cs:1152,1.79337247259401)
--(axis cs:1151,1.80265141416801)
--(axis cs:1150,1.72625134708352)
--(axis cs:1149,1.76811375387854)
--(axis cs:1148,1.43969847218814)
--(axis cs:1147,0.883234904840659)
--(axis cs:1146,0.955063489660157)
--(axis cs:1145,1.86448656265652)
--(axis cs:1144,1.69270723158598)
--(axis cs:1143,1.79931092454907)
--(axis cs:1142,1.94734201124944)
--(axis cs:1141,1.78299263152114)
--(axis cs:1140,1.78249600166495)
--(axis cs:1139,1.8406781858107)
--(axis cs:1138,1.73592686646122)
--(axis cs:1137,1.79199267135518)
--(axis cs:1136,1.6509725179034)
--(axis cs:1135,1.63746944940391)
--(axis cs:1134,1.58411487602138)
--(axis cs:1133,1.76825741572339)
--(axis cs:1132,1.6875902487591)
--(axis cs:1131,1.61510638854022)
--(axis cs:1130,1.66994207297476)
--(axis cs:1129,1.73506653683813)
--(axis cs:1128,1.50828744278181)
--(axis cs:1127,1.78513663741139)
--(axis cs:1126,1.64334973664807)
--(axis cs:1125,1.42935215968571)
--(axis cs:1124,1.58880094909952)
--(axis cs:1123,1.55220759476176)
--(axis cs:1122,1.88070286613288)
--(axis cs:1121,1.66188187757649)
--(axis cs:1120,1.43510709999161)
--(axis cs:1119,1.6871552028772)
--(axis cs:1118,1.67465160129776)
--(axis cs:1117,1.52814896390281)
--(axis cs:1116,1.45820744511621)
--(axis cs:1115,1.86515023211745)
--(axis cs:1114,1.82827514239879)
--(axis cs:1113,1.74417907562749)
--(axis cs:1112,1.90458392249861)
--(axis cs:1111,1.92466008992923)
--(axis cs:1110,1.76472061029242)
--(axis cs:1109,1.8894038214984)
--(axis cs:1108,1.8826498465978)
--(axis cs:1107,1.60018742032347)
--(axis cs:1106,1.60186000125072)
--(axis cs:1105,1.92137985681416)
--(axis cs:1104,1.89198201017243)
--(axis cs:1103,1.79186673747895)
--(axis cs:1102,1.43647601666081)
--(axis cs:1101,1.49319532942333)
--(axis cs:1100,2.02542927488665)
--(axis cs:1099,1.56151940233383)
--(axis cs:1098,1.91165742040588)
--(axis cs:1097,1.65140518952126)
--(axis cs:1096,1.6198650992789)
--(axis cs:1095,1.42965370738768)
--(axis cs:1094,1.89608781467848)
--(axis cs:1093,1.65488465148137)
--(axis cs:1092,1.53399822477191)
--(axis cs:1091,1.83248723313108)
--(axis cs:1090,1.54530716330806)
--(axis cs:1089,1.73784108020466)
--(axis cs:1088,1.66486057366478)
--(axis cs:1087,1.66486057366478)
--(axis cs:1086,1.69520773597554)
--(axis cs:1085,1.85071081230744)
--(axis cs:1084,1.59890354608016)
--(axis cs:1083,1.78379061067558)
--(axis cs:1082,1.76623026796501)
--(axis cs:1081,1.65347508573055)
--(axis cs:1080,1.55122820645359)
--(axis cs:1079,1.7523344118637)
--(axis cs:1078,1.87321431532884)
--(axis cs:1077,1.87092779900062)
--(axis cs:1076,1.43935560626643)
--(axis cs:1075,1.73210684013794)
--(axis cs:1074,1.69961691908974)
--(axis cs:1073,1.70696967255041)
--(axis cs:1072,1.70351049243788)
--(axis cs:1071,1.64113016539053)
--(axis cs:1070,1.76748382064616)
--(axis cs:1069,1.80338297172917)
--(axis cs:1068,1.8869312801056)
--(axis cs:1067,1.95948631299477)
--(axis cs:1066,1.84361635974931)
--(axis cs:1065,2.0566574778824)
--(axis cs:1064,1.83470235424752)
--(axis cs:1063,1.89665718653678)
--(axis cs:1062,1.63778227648452)
--(axis cs:1061,1.83387336256929)
--(axis cs:1060,1.97756982480099)
--(axis cs:1059,1.74364675133586)
--(axis cs:1058,1.88563120991169)
--(axis cs:1057,1.8873046450393)
--(axis cs:1056,1.71566368989953)
--(axis cs:1055,1.51389842809412)
--(axis cs:1054,1.66333431964888)
--(axis cs:1053,1.79396000691648)
--(axis cs:1052,1.8324293415418)
--(axis cs:1051,1.82079889817222)
--(axis cs:1050,1.72591792095455)
--(axis cs:1049,1.59917280933033)
--(axis cs:1048,1.67508331413494)
--(axis cs:1047,1.39409116370703)
--(axis cs:1046,1.40907148836532)
--(axis cs:1045,1.40171647786478)
--(axis cs:1044,1.77458220821224)
--(axis cs:1043,1.59396519890844)
--(axis cs:1042,1.80417739721818)
--(axis cs:1041,1.95296066759272)
--(axis cs:1040,1.87281198916519)
--(axis cs:1039,1.46784679875274)
--(axis cs:1038,1.79100666676668)
--(axis cs:1037,1.7841756438506)
--(axis cs:1036,1.38082890159224)
--(axis cs:1035,1.30619614817453)
--(axis cs:1034,1.9306350933401)
--(axis cs:1033,1.70222024367666)
--(axis cs:1032,1.62766051873054)
--(axis cs:1031,1.63450973461127)
--(axis cs:1030,1.58433381047381)
--(axis cs:1029,1.43470950847625)
--(axis cs:1028,1.75803510968754)
--(axis cs:1027,1.36538629757178)
--(axis cs:1026,1.82493210389648)
--(axis cs:1025,1.98359864657691)
--(axis cs:1024,1.65069973792809)
--(axis cs:1023,1.61286160010007)
--(axis cs:1022,1.60905298923409)
--(axis cs:1021,1.25693459094252)
--(axis cs:1020,1.45058868010172)
--(axis cs:1019,1.48580697376944)
--(axis cs:1018,1.92546032867927)
--(axis cs:1017,1.90094413023976)
--(axis cs:1016,1.92625491892539)
--(axis cs:1015,1.68178391969737)
--(axis cs:1014,1.81349777930106)
--(axis cs:1013,1.82673707807008)
--(axis cs:1012,1.89783540312524)
--(axis cs:1011,1.5442396692777)
--(axis cs:1010,1.77791203586044)
--(axis cs:1009,1.94652115586839)
--(axis cs:1008,1.97874710456758)
--(axis cs:1007,1.85453236095468)
--(axis cs:1006,1.88759167313932)
--(axis cs:1005,1.62850780776646)
--(axis cs:1004,1.89622539186742)
--(axis cs:1003,1.82643115866696)
--(axis cs:1002,1.82229334825178)
--(axis cs:1001,1.85850533217051)
--(axis cs:1000,1.55484924134055)
--(axis cs:999,1.75364043569437)
--(axis cs:998,1.78304859075089)
--(axis cs:997,1.87862866162774)
--(axis cs:996,1.82011806314792)
--(axis cs:995,1.78493536918958)
--(axis cs:994,1.6753375159385)
--(axis cs:993,1.69057069860328)
--(axis cs:992,1.53470643122756)
--(axis cs:991,1.57212474188312)
--(axis cs:990,1.77134833612659)
--(axis cs:989,1.817252211809)
--(axis cs:988,1.7694533934001)
--(axis cs:987,1.82366887491663)
--(axis cs:986,1.8903852638277)
--(axis cs:985,1.88381043316529)
--(axis cs:984,1.85704947680897)
--(axis cs:983,1.94058922183522)
--(axis cs:982,1.76055173805643)
--(axis cs:981,1.85712555299258)
--(axis cs:980,1.59927399363075)
--(axis cs:979,1.5872569192079)
--(axis cs:978,1.56874423658273)
--(axis cs:977,1.75842008119621)
--(axis cs:976,1.63519363863135)
--(axis cs:975,1.77349918593865)
--(axis cs:974,1.64322422261078)
--(axis cs:973,1.56950351661745)
--(axis cs:972,1.77793856748972)
--(axis cs:971,1.72153698179026)
--(axis cs:970,1.76968666918913)
--(axis cs:969,1.7006939518371)
--(axis cs:968,1.69451813419209)
--(axis cs:967,1.23697392534778)
--(axis cs:966,1.61115898137229)
--(axis cs:965,1.85451419532901)
--(axis cs:964,1.79663382685563)
--(axis cs:963,1.70700089824092)
--(axis cs:962,1.90482424151935)
--(axis cs:961,1.53392382006174)
--(axis cs:960,1.79217010372655)
--(axis cs:959,1.77682817519614)
--(axis cs:958,1.64693694930248)
--(axis cs:957,1.77728488615463)
--(axis cs:956,1.88788209716604)
--(axis cs:955,1.82756597264606)
--(axis cs:954,1.79292377950855)
--(axis cs:953,1.8636920258539)
--(axis cs:952,1.83657784546725)
--(axis cs:951,1.90686650775223)
--(axis cs:950,1.7898595400677)
--(axis cs:949,1.76218101518535)
--(axis cs:948,1.97001913776238)
--(axis cs:947,1.70115143824859)
--(axis cs:946,1.61394868972687)
--(axis cs:945,1.32385554675681)
--(axis cs:944,1.35155476650867)
--(axis cs:943,1.83845759688498)
--(axis cs:942,1.78144908036739)
--(axis cs:941,1.73746842017539)
--(axis cs:940,1.68618015314252)
--(axis cs:939,1.83368997532695)
--(axis cs:938,1.95403342676268)
--(axis cs:937,1.90186300564715)
--(axis cs:936,1.83055263568918)
--(axis cs:935,1.96288274573817)
--(axis cs:934,1.74348990470188)
--(axis cs:933,1.96276438683889)
--(axis cs:932,1.79248255426164)
--(axis cs:931,1.75813484723273)
--(axis cs:930,1.60370031082953)
--(axis cs:929,1.79817506667897)
--(axis cs:928,1.9235962756226)
--(axis cs:927,1.6044967581172)
--(axis cs:926,1.87930366166142)
--(axis cs:925,1.84931508240347)
--(axis cs:924,1.74474812912874)
--(axis cs:923,1.74508184493642)
--(axis cs:922,1.74150591591203)
--(axis cs:921,1.81961896802241)
--(axis cs:920,1.88440479271312)
--(axis cs:919,1.56703058064985)
--(axis cs:918,1.66823316101386)
--(axis cs:917,1.74838495658097)
--(axis cs:916,1.35324572531635)
--(axis cs:915,1.82221475768182)
--(axis cs:914,1.72830383293508)
--(axis cs:913,1.52231280912447)
--(axis cs:912,1.56301802011367)
--(axis cs:911,1.74544759571811)
--(axis cs:910,1.60442135638664)
--(axis cs:909,1.59991609293221)
--(axis cs:908,1.81614111119194)
--(axis cs:907,1.55877015828008)
--(axis cs:906,1.58558588147135)
--(axis cs:905,1.87871142569047)
--(axis cs:904,1.86641754250332)
--(axis cs:903,1.36373816656543)
--(axis cs:902,1.89784855709028)
--(axis cs:901,1.52299956851445)
--(axis cs:900,1.63048088444985)
--(axis cs:899,1.65056574509201)
--(axis cs:898,1.81883909966958)
--(axis cs:897,1.69303675317317)
--(axis cs:896,1.75690948955128)
--(axis cs:895,1.66504838385661)
--(axis cs:894,1.64939866622502)
--(axis cs:893,1.58442020383222)
--(axis cs:892,1.87841784600992)
--(axis cs:891,1.68622025235543)
--(axis cs:890,1.79526519089057)
--(axis cs:889,1.72204558275665)
--(axis cs:888,1.76987797038145)
--(axis cs:887,1.76200197517755)
--(axis cs:886,1.74572614860861)
--(axis cs:885,1.55424777433872)
--(axis cs:884,1.56560370977251)
--(axis cs:883,1.35104902182842)
--(axis cs:882,1.79339182434105)
--(axis cs:881,1.54149746157484)
--(axis cs:880,1.2154554078743)
--(axis cs:879,1.19919966694367)
--(axis cs:878,1.95135495204496)
--(axis cs:877,1.77808127235722)
--(axis cs:876,1.85343773061902)
--(axis cs:875,1.8716446043254)
--(axis cs:874,1.79257295999186)
--(axis cs:873,1.68858761907675)
--(axis cs:872,1.47498832280496)
--(axis cs:871,1.79195557674487)
--(axis cs:870,1.68431703938783)
--(axis cs:869,1.68664034632842)
--(axis cs:868,1.38412798543769)
--(axis cs:867,1.60661709707071)
--(axis cs:866,1.77548961505743)
--(axis cs:865,1.71014316379348)
--(axis cs:864,1.91626639275925)
--(axis cs:863,1.90014287063812)
--(axis cs:862,1.99529526610522)
--(axis cs:861,1.51668232178533)
--(axis cs:860,1.52433936630354)
--(axis cs:859,1.75801737549977)
--(axis cs:858,1.67085746859322)
--(axis cs:857,1.48288858822051)
--(axis cs:856,1.70238078216394)
--(axis cs:855,1.38789963361949)
--(axis cs:854,1.42249160000845)
--(axis cs:853,1.50587818316806)
--(axis cs:852,1.65260722629936)
--(axis cs:851,1.72707589015747)
--(axis cs:850,1.70620763803671)
--(axis cs:849,1.57878099241244)
--(axis cs:848,1.84226343941456)
--(axis cs:847,1.47051688076952)
--(axis cs:846,1.38039047078556)
--(axis cs:845,1.28478403844464)
--(axis cs:844,1.38020005141658)
--(axis cs:843,1.65101029638827)
--(axis cs:842,1.8256463062922)
--(axis cs:841,1.68638419237345)
--(axis cs:840,1.78656881842099)
--(axis cs:839,1.6899921191485)
--(axis cs:838,1.74537747813053)
--(axis cs:837,1.42472734222963)
--(axis cs:836,1.51209606055712)
--(axis cs:835,1.61482023878989)
--(axis cs:834,1.52075773079752)
--(axis cs:833,1.77537488145423)
--(axis cs:832,1.67677103264016)
--(axis cs:831,1.6427287249786)
--(axis cs:830,1.4431697502985)
--(axis cs:829,1.2084091064605)
--(axis cs:828,1.37419412732116)
--(axis cs:827,1.83002805323648)
--(axis cs:826,1.81736213845441)
--(axis cs:825,1.65709238711136)
--(axis cs:824,1.87329957534675)
--(axis cs:823,1.66405880142192)
--(axis cs:822,1.84491768861953)
--(axis cs:821,1.67886908510672)
--(axis cs:820,1.51065380488321)
--(axis cs:819,1.5906135021512)
--(axis cs:818,1.74861798851153)
--(axis cs:817,1.7985253995146)
--(axis cs:816,1.83110338825542)
--(axis cs:815,1.76936956807313)
--(axis cs:814,1.11444770963609)
--(axis cs:813,1.76050694860655)
--(axis cs:812,1.68405888769569)
--(axis cs:811,1.70671414557425)
--(axis cs:810,1.62297108300831)
--(axis cs:809,1.70574814974425)
--(axis cs:808,1.89221597856814)
--(axis cs:807,1.71724573124843)
--(axis cs:806,1.27010128807772)
--(axis cs:805,1.54415805504212)
--(axis cs:804,1.68480031555083)
--(axis cs:803,1.67330376289449)
--(axis cs:802,1.65243691218345)
--(axis cs:801,1.58136413515438)
--(axis cs:800,1.78864577818074)
--(axis cs:799,1.85527521325787)
--(axis cs:798,1.62815304504224)
--(axis cs:797,1.63822935416277)
--(axis cs:796,1.72720406123599)
--(axis cs:795,1.66078232720811)
--(axis cs:794,1.7449809834694)
--(axis cs:793,1.69607603863861)
--(axis cs:792,1.70558426703146)
--(axis cs:791,1.37333154390748)
--(axis cs:790,1.59364537830838)
--(axis cs:789,1.64502045662239)
--(axis cs:788,1.79060310067296)
--(axis cs:787,1.48936269083343)
--(axis cs:786,1.74963485190869)
--(axis cs:785,1.73179235457478)
--(axis cs:784,1.83456204600545)
--(axis cs:783,0.984463938033707)
--(axis cs:782,1.07969662166887)
--(axis cs:781,1.6352309481339)
--(axis cs:780,1.78296795058885)
--(axis cs:779,1.60186795628641)
--(axis cs:778,1.77629261799411)
--(axis cs:777,1.52113042774552)
--(axis cs:776,1.8017894444843)
--(axis cs:775,1.81462951525886)
--(axis cs:774,1.84706603217147)
--(axis cs:773,1.77043192934006)
--(axis cs:772,1.66222404191262)
--(axis cs:771,1.55341838257694)
--(axis cs:770,1.7219827358814)
--(axis cs:769,1.68596478223279)
--(axis cs:768,1.57021360644614)
--(axis cs:767,1.8432343093946)
--(axis cs:766,1.67362147447521)
--(axis cs:765,1.65048201459941)
--(axis cs:764,1.63829308868603)
--(axis cs:763,1.24630999353013)
--(axis cs:762,1.40411836039046)
--(axis cs:761,1.70951490493401)
--(axis cs:760,1.71783214005073)
--(axis cs:759,0.990640622624025)
--(axis cs:758,1.79146436300239)
--(axis cs:757,1.69659846666131)
--(axis cs:756,1.04968357463887)
--(axis cs:755,1.69589224127824)
--(axis cs:754,1.68220168712665)
--(axis cs:753,1.69276503310302)
--(axis cs:752,1.58824577713484)
--(axis cs:751,1.49379003564859)
--(axis cs:750,1.77493996416947)
--(axis cs:749,1.66177152503368)
--(axis cs:748,1.75350957868926)
--(axis cs:747,1.82824779513604)
--(axis cs:746,1.39004764537587)
--(axis cs:745,1.56632063000157)
--(axis cs:744,1.69610442417954)
--(axis cs:743,1.42454932771005)
--(axis cs:742,1.70179328802155)
--(axis cs:741,1.62198636428141)
--(axis cs:740,1.40684782865521)
--(axis cs:739,1.32870086684621)
--(axis cs:738,1.50141834072867)
--(axis cs:737,1.68233381870354)
--(axis cs:736,1.77587668088001)
--(axis cs:735,1.44284432141315)
--(axis cs:734,1.04222632236181)
--(axis cs:733,1.77224966614974)
--(axis cs:732,1.67332477366777)
--(axis cs:731,1.54940111145741)
--(axis cs:730,1.85768674725184)
--(axis cs:729,1.74206640498697)
--(axis cs:728,1.62132270449827)
--(axis cs:727,1.63771003912328)
--(axis cs:726,1.59841800760528)
--(axis cs:725,1.72904640199364)
--(axis cs:724,1.74722952255825)
--(axis cs:723,1.28084900517228)
--(axis cs:722,1.25599913782823)
--(axis cs:721,1.67475650963928)
--(axis cs:720,1.60088851330497)
--(axis cs:719,1.55748995446835)
--(axis cs:718,1.55036493233426)
--(axis cs:717,1.41720605436858)
--(axis cs:716,1.64505762770841)
--(axis cs:715,1.67043724708299)
--(axis cs:714,1.65663289646107)
--(axis cs:713,1.81016239201583)
--(axis cs:712,1.56534133874731)
--(axis cs:711,1.79935312948779)
--(axis cs:710,1.50515333311418)
--(axis cs:709,1.58974242577939)
--(axis cs:708,1.53939733395936)
--(axis cs:707,1.5962818783817)
--(axis cs:706,1.3416065066133)
--(axis cs:705,1.51334133075353)
--(axis cs:704,1.60329532866882)
--(axis cs:703,1.55006537510516)
--(axis cs:702,1.3149115910764)
--(axis cs:701,1.38266816373175)
--(axis cs:700,1.65951295594052)
--(axis cs:699,1.70688033722175)
--(axis cs:698,1.57526715946733)
--(axis cs:697,1.49828742676247)
--(axis cs:696,1.51721223727369)
--(axis cs:695,1.57988183498426)
--(axis cs:694,1.53870473241323)
--(axis cs:693,1.5860968578537)
--(axis cs:692,1.77828678324917)
--(axis cs:691,1.72476625591207)
--(axis cs:690,1.71920387995509)
--(axis cs:689,1.79727547039172)
--(axis cs:688,1.7381748082758)
--(axis cs:687,1.68144072281571)
--(axis cs:686,1.65790640163704)
--(axis cs:685,1.58787827754968)
--(axis cs:684,1.57606506432127)
--(axis cs:683,0.960434213213088)
--(axis cs:682,1.65972057234489)
--(axis cs:681,1.83514091029727)
--(axis cs:680,1.73464675394469)
--(axis cs:679,1.6383190262342)
--(axis cs:678,1.41207165249404)
--(axis cs:677,1.72800153282517)
--(axis cs:676,1.75385401604911)
--(axis cs:675,1.64991263113764)
--(axis cs:674,1.74169085185316)
--(axis cs:673,1.5767705289303)
--(axis cs:672,1.61820413633681)
--(axis cs:671,1.21731999766268)
--(axis cs:670,1.25423433144342)
--(axis cs:669,1.5918469470636)
--(axis cs:668,1.77492459845865)
--(axis cs:667,1.5892252241308)
--(axis cs:666,0.822930894133458)
--(axis cs:665,0.878190968435259)
--(axis cs:664,1.67087795752165)
--(axis cs:663,1.19568556836479)
--(axis cs:662,1.69434158539724)
--(axis cs:661,1.85278266515014)
--(axis cs:660,1.77737079880961)
--(axis cs:659,1.75389263976905)
--(axis cs:658,1.55025924658379)
--(axis cs:657,1.72904163136295)
--(axis cs:656,1.77547969977932)
--(axis cs:655,1.76709370789713)
--(axis cs:654,1.57046266880185)
--(axis cs:653,1.60724107181798)
--(axis cs:652,1.58557118178968)
--(axis cs:651,1.56526833525049)
--(axis cs:650,1.75510123251047)
--(axis cs:649,1.63009047853235)
--(axis cs:648,1.6505832128008)
--(axis cs:647,1.36653672042054)
--(axis cs:646,1.41511054810754)
--(axis cs:645,1.73229582983344)
--(axis cs:644,1.6079807235464)
--(axis cs:643,1.69861868691271)
--(axis cs:642,1.63727049023164)
--(axis cs:641,1.45399681246381)
--(axis cs:640,1.62621042405831)
--(axis cs:639,1.55278109550882)
--(axis cs:638,1.54795748345748)
--(axis cs:637,1.62943540949615)
--(axis cs:636,1.65532181291583)
--(axis cs:635,1.630231957814)
--(axis cs:634,1.53867864459635)
--(axis cs:633,1.69486794584654)
--(axis cs:632,1.60136634868885)
--(axis cs:631,1.47901687664087)
--(axis cs:630,1.52978468511454)
--(axis cs:629,1.61949094490978)
--(axis cs:628,1.51678184242146)
--(axis cs:627,1.42938703075401)
--(axis cs:626,1.70183295918566)
--(axis cs:625,1.62530397573189)
--(axis cs:624,1.36409468076332)
--(axis cs:623,1.7014112841807)
--(axis cs:622,1.58581106909678)
--(axis cs:621,1.47720763467533)
--(axis cs:620,1.65106194876646)
--(axis cs:619,1.50169875662872)
--(axis cs:618,1.58303136234847)
--(axis cs:617,1.63714911328278)
--(axis cs:616,1.55092152715117)
--(axis cs:615,1.54034847291194)
--(axis cs:614,1.49260366033432)
--(axis cs:613,1.18182903800978)
--(axis cs:612,1.56575209734709)
--(axis cs:611,1.50977642449582)
--(axis cs:610,1.66496933470344)
--(axis cs:609,1.14789789375405)
--(axis cs:608,1.40023239669331)
--(axis cs:607,1.31809142143612)
--(axis cs:606,1.29157648496048)
--(axis cs:605,1.70638310029055)
--(axis cs:604,1.21756772333614)
--(axis cs:603,1.52425964253523)
--(axis cs:602,1.35681664010072)
--(axis cs:601,1.65809020281012)
--(axis cs:600,0.841763423195898)
--(axis cs:599,1.69094301408669)
--(axis cs:598,1.67334596177457)
--(axis cs:597,1.62110420732851)
--(axis cs:596,1.67058517583527)
--(axis cs:595,1.59408806964576)
--(axis cs:594,1.51435409905232)
--(axis cs:593,1.5929042705389)
--(axis cs:592,1.68882097156208)
--(axis cs:591,1.66961281178386)
--(axis cs:590,1.74582902287937)
--(axis cs:589,1.56861270337491)
--(axis cs:588,1.50413887146728)
--(axis cs:587,1.47017734518347)
--(axis cs:586,1.58058263327342)
--(axis cs:585,1.63290046480827)
--(axis cs:584,1.65932197051732)
--(axis cs:583,1.09368613104772)
--(axis cs:582,1.07709965192763)
--(axis cs:581,1.60254267534365)
--(axis cs:580,1.48265785063238)
--(axis cs:579,1.2834990422943)
--(axis cs:578,1.67275666056794)
--(axis cs:577,1.63116234074975)
--(axis cs:576,1.51991900528395)
--(axis cs:575,1.70988105211077)
--(axis cs:574,1.72979694692432)
--(axis cs:573,1.60955516822505)
--(axis cs:572,1.66373966059582)
--(axis cs:571,1.57951574918537)
--(axis cs:570,1.31786526411601)
--(axis cs:569,1.52832133633475)
--(axis cs:568,1.73882825812203)
--(axis cs:567,1.66720179148799)
--(axis cs:566,1.62274538337422)
--(axis cs:565,1.70177803764346)
--(axis cs:564,1.58094591898268)
--(axis cs:563,1.39260068264636)
--(axis cs:562,1.12902221325915)
--(axis cs:561,1.57127659084824)
--(axis cs:560,1.60988610676342)
--(axis cs:559,1.63727416578968)
--(axis cs:558,1.37511716481988)
--(axis cs:557,1.47845172193227)
--(axis cs:556,1.42224617577022)
--(axis cs:555,1.49715460877468)
--(axis cs:554,1.46005676116453)
--(axis cs:553,1.65656301518001)
--(axis cs:552,1.67649055603369)
--(axis cs:551,1.37216463863516)
--(axis cs:550,1.39819768378222)
--(axis cs:549,1.69767344754265)
--(axis cs:548,1.08107056382361)
--(axis cs:547,1.68365291128283)
--(axis cs:546,1.74213575478628)
--(axis cs:545,1.60179826613713)
--(axis cs:544,0.975856956066099)
--(axis cs:543,1.31125799234521)
--(axis cs:542,1.61473524143823)
--(axis cs:541,1.64024248658061)
--(axis cs:540,1.65060612243601)
--(axis cs:539,1.54547658216877)
--(axis cs:538,1.25391125521389)
--(axis cs:537,1.64295705016373)
--(axis cs:536,1.53411510521561)
--(axis cs:535,1.34983568091713)
--(axis cs:534,1.43382062382997)
--(axis cs:533,1.49246065148419)
--(axis cs:532,1.47154545800622)
--(axis cs:531,1.53445382052913)
--(axis cs:530,1.51748905767973)
--(axis cs:529,1.40468398480771)
--(axis cs:528,1.25979800380691)
--(axis cs:527,1.05860461332276)
--(axis cs:526,1.55371839564599)
--(axis cs:525,1.32459666742591)
--(axis cs:524,1.57623183965367)
--(axis cs:523,1.24720722636079)
--(axis cs:522,0.972189218711244)
--(axis cs:521,1.25610757289034)
--(axis cs:520,1.51723138805081)
--(axis cs:519,1.41249353878031)
--(axis cs:518,1.18397910978386)
--(axis cs:517,1.49444148221454)
--(axis cs:516,1.55919002953764)
--(axis cs:515,1.35563683127583)
--(axis cs:514,1.49280172780225)
--(axis cs:513,1.38012145194614)
--(axis cs:512,1.54351017160009)
--(axis cs:511,1.01595104507438)
--(axis cs:510,1.36249256806311)
--(axis cs:509,1.51201219540511)
--(axis cs:508,1.4860317516544)
--(axis cs:507,1.61896250524819)
--(axis cs:506,1.62087204776622)
--(axis cs:505,1.62794720065883)
--(axis cs:504,1.56092749328214)
--(axis cs:503,1.32548764505768)
--(axis cs:502,1.48822345182212)
--(axis cs:501,1.43513001917189)
--(axis cs:500,1.40187195717245)
--(axis cs:499,1.47930694441272)
--(axis cs:498,1.54778791235644)
--(axis cs:497,1.48085844382284)
--(axis cs:496,1.53192858977954)
--(axis cs:495,1.35968994954822)
--(axis cs:494,1.54177166811079)
--(axis cs:493,1.45694884698738)
--(axis cs:492,1.47256761232863)
--(axis cs:491,1.63390701982486)
--(axis cs:490,1.5479277288107)
--(axis cs:489,1.50015270674654)
--(axis cs:488,1.57519842331205)
--(axis cs:487,1.50817733272375)
--(axis cs:486,1.52018208786042)
--(axis cs:485,1.56428452768668)
--(axis cs:484,1.60696039911755)
--(axis cs:483,1.42198870401237)
--(axis cs:482,1.41969561321502)
--(axis cs:481,1.50178209738114)
--(axis cs:480,1.48299825410705)
--(axis cs:479,1.53321350155713)
--(axis cs:478,1.47019207319606)
--(axis cs:477,1.47507266088537)
--(axis cs:476,1.52859402089568)
--(axis cs:475,1.63923658223722)
--(axis cs:474,1.54523952587148)
--(axis cs:473,1.59885449509377)
--(axis cs:472,1.62774992082447)
--(axis cs:471,1.5728945866948)
--(axis cs:470,1.60907397893443)
--(axis cs:469,1.54704192487933)
--(axis cs:468,1.55590085260279)
--(axis cs:467,1.55836666066468)
--(axis cs:466,1.64474958931961)
--(axis cs:465,1.63088322181809)
--(axis cs:464,1.57358424373287)
--(axis cs:463,1.58123045821678)
--(axis cs:462,1.58465232747024)
--(axis cs:461,1.55634392886889)
--(axis cs:460,1.62996835848025)
--(axis cs:459,1.52683474125741)
--(axis cs:458,1.59880447232758)
--(axis cs:457,1.46044941186591)
--(axis cs:456,1.61371922419851)
--(axis cs:455,1.62145351133123)
--(axis cs:454,1.49313598028578)
--(axis cs:453,1.65371050840029)
--(axis cs:452,1.63878136146343)
--(axis cs:451,1.56980294344475)
--(axis cs:450,1.63385303768766)
--(axis cs:449,1.50283729794739)
--(axis cs:448,1.64801214067131)
--(axis cs:447,1.59110490430945)
--(axis cs:446,1.55404151913216)
--(axis cs:445,1.50747277359826)
--(axis cs:444,1.59411115457405)
--(axis cs:443,1.5814505612123)
--(axis cs:442,1.32718869126977)
--(axis cs:441,1.63358586657167)
--(axis cs:440,1.44490765941769)
--(axis cs:439,1.54176222996665)
--(axis cs:438,1.52132210794483)
--(axis cs:437,1.62973904397014)
--(axis cs:436,1.18475151618505)
--(axis cs:435,1.47166591156)
--(axis cs:434,1.5871482925423)
--(axis cs:433,1.59336569283074)
--(axis cs:432,1.61984398785821)
--(axis cs:431,1.48259528791861)
--(axis cs:430,1.5277620217715)
--(axis cs:429,1.65945519755204)
--(axis cs:428,1.64344471291273)
--(axis cs:427,1.62055769134584)
--(axis cs:426,1.57172009408422)
--(axis cs:425,1.560562602546)
--(axis cs:424,1.55203091806692)
--(axis cs:423,1.48630920459338)
--(axis cs:422,1.48353669654107)
--(axis cs:421,1.46841920334067)
--(axis cs:420,1.55226225593425)
--(axis cs:419,1.57721228696064)
--(axis cs:418,1.54181213735088)
--(axis cs:417,1.54688084126895)
--(axis cs:416,1.55366948385799)
--(axis cs:415,1.65984565080352)
--(axis cs:414,1.59008662147734)
--(axis cs:413,1.62058098185058)
--(axis cs:412,1.55636232992782)
--(axis cs:411,1.55042576533268)
--(axis cs:410,1.54756225516177)
--(axis cs:409,1.53691806761764)
--(axis cs:408,1.43103926644113)
--(axis cs:407,1.52799206539806)
--(axis cs:406,1.48488623949676)
--(axis cs:405,1.54899532680693)
--(axis cs:404,1.53992934443815)
--(axis cs:403,1.54665074488629)
--(axis cs:402,1.59255552155077)
--(axis cs:401,1.4922957067245)
--(axis cs:400,1.42290613939203)
--(axis cs:399,1.4994714206188)
--(axis cs:398,1.54535664700997)
--(axis cs:397,1.52838926330853)
--(axis cs:396,1.53450594708296)
--(axis cs:395,1.59053726498198)
--(axis cs:394,1.60905237732079)
--(axis cs:393,1.61030528925737)
--(axis cs:392,1.48710619497681)
--(axis cs:391,1.51846746039796)
--(axis cs:390,1.52481475515835)
--(axis cs:389,1.56083766338654)
--(axis cs:388,1.61313818965265)
--(axis cs:387,1.63213990043578)
--(axis cs:386,1.48884483744933)
--(axis cs:385,1.64680671822575)
--(axis cs:384,1.59019245258688)
--(axis cs:383,1.50335305290732)
--(axis cs:382,1.55023043111821)
--(axis cs:381,1.56384061109684)
--(axis cs:380,1.58505249974626)
--(axis cs:379,1.54296399765152)
--(axis cs:378,1.56326049885769)
--(axis cs:377,1.59197990448243)
--(axis cs:376,1.66544934653447)
--(axis cs:375,1.56782681875694)
--(axis cs:374,1.53698820484563)
--(axis cs:373,1.40071950557333)
--(axis cs:372,1.60862985757985)
--(axis cs:371,1.52975531104976)
--(axis cs:370,1.54677855498799)
--(axis cs:369,1.63981735787867)
--(axis cs:368,1.62666368211842)
--(axis cs:367,1.36432386971948)
--(axis cs:366,1.53237420684176)
--(axis cs:365,1.53761745674367)
--(axis cs:364,1.47834232371092)
--(axis cs:363,1.48569627021361)
--(axis cs:362,1.43270285289194)
--(axis cs:361,1.54409513659548)
--(axis cs:360,1.54528684742081)
--(axis cs:359,1.60237674653327)
--(axis cs:358,1.58223365701224)
--(axis cs:357,1.57602489659218)
--(axis cs:356,1.63862514118146)
--(axis cs:355,1.60710255284714)
--(axis cs:354,1.51505684825094)
--(axis cs:353,1.42799675284149)
--(axis cs:352,1.47385859890855)
--(axis cs:351,1.5952857222948)
--(axis cs:350,1.56885679189384)
--(axis cs:349,1.46102396065931)
--(axis cs:348,1.55619632898649)
--(axis cs:347,1.55590568831992)
--(axis cs:346,1.49096111656366)
--(axis cs:345,1.52027976229251)
--(axis cs:344,1.56895884264022)
--(axis cs:343,1.61360938300759)
--(axis cs:342,1.56192969033377)
--(axis cs:341,1.6089404542669)
--(axis cs:340,1.61057260633339)
--(axis cs:339,1.56926557296144)
--(axis cs:338,1.56228804265157)
--(axis cs:337,1.48138249956774)
--(axis cs:336,1.48943201477928)
--(axis cs:335,1.52818500738211)
--(axis cs:334,1.49351716215193)
--(axis cs:333,1.56520003155117)
--(axis cs:332,1.36907364958066)
--(axis cs:331,1.53064440610208)
--(axis cs:330,1.53756727524293)
--(axis cs:329,1.55708495691568)
--(axis cs:328,1.57196234923587)
--(axis cs:327,1.46897581459932)
--(axis cs:326,1.42427878942078)
--(axis cs:325,1.49850973446569)
--(axis cs:324,1.4669124774538)
--(axis cs:323,1.5372354354508)
--(axis cs:322,1.52630390617031)
--(axis cs:321,1.54069831951879)
--(axis cs:320,1.53695974445783)
--(axis cs:319,1.55128409404221)
--(axis cs:318,1.490367411782)
--(axis cs:317,1.49790324579149)
--(axis cs:316,1.50613768923698)
--(axis cs:315,1.57333677858326)
--(axis cs:314,1.52900089821261)
--(axis cs:313,1.55307305727896)
--(axis cs:312,1.48227698116163)
--(axis cs:311,1.63256765503689)
--(axis cs:310,1.56473262857193)
--(axis cs:309,1.5976297335586)
--(axis cs:308,1.60042752623795)
--(axis cs:307,1.59214948480578)
--(axis cs:306,1.54529346803471)
--(axis cs:305,1.52087650590766)
--(axis cs:304,1.55185362647221)
--(axis cs:303,1.504731019277)
--(axis cs:302,1.61574351417826)
--(axis cs:301,1.61651294768873)
--(axis cs:300,1.48168855553923)
--(axis cs:299,1.61153113981633)
--(axis cs:298,1.45461256132622)
--(axis cs:297,1.52643559109056)
--(axis cs:296,1.55867879805523)
--(axis cs:295,1.47448369888489)
--(axis cs:294,1.49473842284751)
--(axis cs:293,1.54382893278092)
--(axis cs:292,1.05452138616057)
--(axis cs:291,1.05664562243098)
--(axis cs:290,1.41448801164504)
--(axis cs:289,1.5153317469139)
--(axis cs:288,1.65777997476)
--(axis cs:287,1.49274207128118)
--(axis cs:286,1.5499445963554)
--(axis cs:285,1.50204307443011)
--(axis cs:284,1.48885815669107)
--(axis cs:283,1.45266240576802)
--(axis cs:282,1.37537930370781)
--(axis cs:281,1.48111210282498)
--(axis cs:280,1.48817853170431)
--(axis cs:279,1.39783033325183)
--(axis cs:278,1.39714459753225)
--(axis cs:277,1.49172463583841)
--(axis cs:276,1.36287859577464)
--(axis cs:275,1.47854584876411)
--(axis cs:274,1.49522949418795)
--(axis cs:273,1.49631773988386)
--(axis cs:272,1.44331174667206)
--(axis cs:271,1.47611073357001)
--(axis cs:270,1.52488962051926)
--(axis cs:269,1.3989948102192)
--(axis cs:268,1.44043663759622)
--(axis cs:267,1.45686993643278)
--(axis cs:266,1.436351337765)
--(axis cs:265,1.52242854367613)
--(axis cs:264,1.50874775193431)
--(axis cs:263,1.53067596548496)
--(axis cs:262,1.40301169085903)
--(axis cs:261,1.44735011157499)
--(axis cs:260,1.36317125202304)
--(axis cs:259,1.51416547885237)
--(axis cs:258,1.51988397960248)
--(axis cs:257,1.530723022907)
--(axis cs:256,1.53551641803855)
--(axis cs:255,1.5533338110922)
--(axis cs:254,1.50366308745565)
--(axis cs:253,1.47910933275573)
--(axis cs:252,1.43004384995982)
--(axis cs:251,1.29232781058494)
--(axis cs:250,1.21017381556063)
--(axis cs:249,1.41517857693754)
--(axis cs:248,1.54342717821273)
--(axis cs:247,0.919196625124277)
--(axis cs:246,1.49141056366345)
--(axis cs:245,1.23452329043762)
--(axis cs:244,1.03722837071765)
--(axis cs:243,1.05193015680388)
--(axis cs:242,1.58084618655126)
--(axis cs:241,0.897685950044648)
--(axis cs:240,0.881222776355138)
--(axis cs:239,1.49601121551889)
--(axis cs:238,1.5331182447808)
--(axis cs:237,1.5175362788129)
--(axis cs:236,1.4371232897027)
--(axis cs:235,1.44763346786484)
--(axis cs:234,1.41066799476201)
--(axis cs:233,1.42135880188905)
--(axis cs:232,1.49032465350568)
--(axis cs:231,1.49002292416391)
--(axis cs:230,1.49816138144492)
--(axis cs:229,1.35823883806788)
--(axis cs:228,1.48616226545676)
--(axis cs:227,1.30445891800507)
--(axis cs:226,1.4716249182922)
--(axis cs:225,1.45848739022394)
--(axis cs:224,1.43525933928453)
--(axis cs:223,1.4458704323515)
--(axis cs:222,1.59416879095423)
--(axis cs:221,1.4895446779458)
--(axis cs:220,1.58483561435844)
--(axis cs:219,1.45192061919462)
--(axis cs:218,1.57560636920021)
--(axis cs:217,1.56449123840169)
--(axis cs:216,1.46394568581812)
--(axis cs:215,1.47575643843716)
--(axis cs:214,1.57032443946968)
--(axis cs:213,1.55214387321362)
--(axis cs:212,1.53974985338189)
--(axis cs:211,1.52144369762375)
--(axis cs:210,1.4791823667016)
--(axis cs:209,1.49085564412973)
--(axis cs:208,1.44339879881102)
--(axis cs:207,1.51627841060741)
--(axis cs:206,1.46155985091265)
--(axis cs:205,1.46018824806499)
--(axis cs:204,1.34768069594512)
--(axis cs:203,1.50933212087929)
--(axis cs:202,1.36506738818399)
--(axis cs:201,1.33999726286502)
--(axis cs:200,1.38769669644294)
--(axis cs:199,1.47640910833993)
--(axis cs:198,1.42906443317164)
--(axis cs:197,1.44968416404266)
--(axis cs:196,1.46432141977195)
--(axis cs:195,1.60851610423888)
--(axis cs:194,1.50341378528372)
--(axis cs:193,1.57269870689426)
--(axis cs:192,1.55092007833367)
--(axis cs:191,1.50587826315787)
--(axis cs:190,1.48201972403956)
--(axis cs:189,1.55106970292577)
--(axis cs:188,1.49062688889278)
--(axis cs:187,1.43225668376442)
--(axis cs:186,1.47881629883134)
--(axis cs:185,1.48259078897357)
--(axis cs:184,1.53821964950486)
--(axis cs:183,1.44795014165209)
--(axis cs:182,1.3231336716038)
--(axis cs:181,1.32712535092774)
--(axis cs:180,1.54851186617035)
--(axis cs:179,1.51686450972712)
--(axis cs:178,1.53090546863168)
--(axis cs:177,1.48117009246226)
--(axis cs:176,1.48672558221595)
--(axis cs:175,1.52954445944295)
--(axis cs:174,1.50787130705511)
--(axis cs:173,1.48783237863198)
--(axis cs:172,1.36139798218165)
--(axis cs:171,1.47960650618434)
--(axis cs:170,1.54654873884459)
--(axis cs:169,1.55163616469594)
--(axis cs:168,1.51152527141762)
--(axis cs:167,1.58050865954754)
--(axis cs:166,1.47043641556313)
--(axis cs:165,1.45659684936278)
--(axis cs:164,1.47373811004403)
--(axis cs:163,1.44958832058511)
--(axis cs:162,1.46150987362428)
--(axis cs:161,1.43839204571214)
--(axis cs:160,1.38501409239142)
--(axis cs:159,1.42791515544837)
--(axis cs:158,1.48977302572808)
--(axis cs:157,1.38390897512365)
--(axis cs:156,1.48040802753159)
--(axis cs:155,1.51007446471689)
--(axis cs:154,1.49103471169502)
--(axis cs:153,1.34335080987812)
--(axis cs:152,1.36553904183737)
--(axis cs:151,1.40799305351559)
--(axis cs:150,1.46411336776688)
--(axis cs:149,1.44438641225161)
--(axis cs:148,1.48867437323082)
--(axis cs:147,1.43995865095637)
--(axis cs:146,1.42324333747989)
--(axis cs:145,1.44452907427839)
--(axis cs:144,1.45906344586757)
--(axis cs:143,1.44055885418639)
--(axis cs:142,1.57623309044881)
--(axis cs:141,1.53677465011171)
--(axis cs:140,1.53715938521286)
--(axis cs:139,1.37917402124242)
--(axis cs:138,1.46243148988757)
--(axis cs:137,1.41865993938253)
--(axis cs:136,1.39518773970767)
--(axis cs:135,1.48555617042545)
--(axis cs:134,1.48547012547422)
--(axis cs:133,1.48843908109613)
--(axis cs:132,1.4710851064806)
--(axis cs:131,1.3644582333617)
--(axis cs:130,1.34231158513169)
--(axis cs:129,1.41146989620713)
--(axis cs:128,1.49175209170855)
--(axis cs:127,1.46763127362593)
--(axis cs:126,1.28389606210409)
--(axis cs:125,1.25568530165915)
--(axis cs:124,1.42346484898545)
--(axis cs:123,1.2868495263624)
--(axis cs:122,1.46487389429926)
--(axis cs:121,1.42350134286313)
--(axis cs:120,1.44660768406201)
--(axis cs:119,1.41797383573819)
--(axis cs:118,1.40884305150978)
--(axis cs:117,1.48364691581144)
--(axis cs:116,1.48734834061367)
--(axis cs:115,1.42411576386666)
--(axis cs:114,1.27168637177148)
--(axis cs:113,1.37039185494393)
--(axis cs:112,1.36671512467746)
--(axis cs:111,1.39406403734028)
--(axis cs:110,1.43944234768689)
--(axis cs:109,1.39794600991234)
--(axis cs:108,1.52040716713899)
--(axis cs:107,1.40299819769869)
--(axis cs:106,1.45600001557762)
--(axis cs:105,1.36659145546518)
--(axis cs:104,1.43474256997776)
--(axis cs:103,1.51229137407137)
--(axis cs:102,1.47396375716244)
--(axis cs:101,1.39509346200873)
--(axis cs:100,1.41774703835548)
--(axis cs:99,1.2438480259774)
--(axis cs:98,1.4294186555687)
--(axis cs:97,1.43463428789059)
--(axis cs:96,1.44802501006218)
--(axis cs:95,1.44657720986653)
--(axis cs:94,1.50699037126062)
--(axis cs:93,1.39506625105182)
--(axis cs:92,1.40752506156097)
--(axis cs:91,1.38330941507404)
--(axis cs:90,1.43926891061519)
--(axis cs:89,1.35798414853346)
--(axis cs:88,1.46405082210287)
--(axis cs:87,1.43952363091125)
--(axis cs:86,1.30444594569769)
--(axis cs:85,1.34408670392135)
--(axis cs:84,1.30155659807616)
--(axis cs:83,1.24028873146514)
--(axis cs:82,1.24382974023277)
--(axis cs:81,1.39104237249812)
--(axis cs:80,1.35563056895717)
--(axis cs:79,1.38780847264049)
--(axis cs:78,1.34212464688967)
--(axis cs:77,1.36996138600253)
--(axis cs:76,1.44488615883445)
--(axis cs:75,1.34726441602708)
--(axis cs:74,1.36592418405145)
--(axis cs:73,1.34181808071602)
--(axis cs:72,1.34978012414039)
--(axis cs:71,1.47561870611286)
--(axis cs:70,1.38973476225445)
--(axis cs:69,1.33645207018727)
--(axis cs:68,1.43124133409462)
--(axis cs:67,1.41326591757604)
--(axis cs:66,1.45178581320509)
--(axis cs:65,1.41505958819049)
--(axis cs:64,1.41648069890991)
--(axis cs:63,1.39649953300193)
--(axis cs:62,1.42409284915119)
--(axis cs:61,1.34566118811653)
--(axis cs:60,1.35399522121351)
--(axis cs:59,1.47957253447466)
--(axis cs:58,1.39858971448253)
--(axis cs:57,1.31788157693932)
--(axis cs:56,1.22431724839261)
--(axis cs:55,1.39934100069416)
--(axis cs:54,1.15844926805934)
--(axis cs:53,1.3352820828055)
--(axis cs:52,1.34210693190868)
--(axis cs:51,1.17986925085674)
--(axis cs:50,1.46424077058187)
--(axis cs:49,1.45961069577191)
--(axis cs:48,1.36123507033828)
--(axis cs:47,1.40934724942174)
--(axis cs:46,1.15371321315328)
--(axis cs:45,1.33476026216946)
--(axis cs:44,1.39873692579499)
--(axis cs:43,1.3376562606619)
--(axis cs:42,1.08195577689542)
--(axis cs:41,1.30437748344984)
--(axis cs:40,1.30864508020451)
--(axis cs:39,1.40470512148362)
--(axis cs:38,1.43049166640209)
--(axis cs:37,1.33419522336823)
--(axis cs:36,1.19787455832262)
--(axis cs:35,1.12900629443629)
--(axis cs:34,1.31059797189942)
--(axis cs:33,1.1473214087736)
--(axis cs:32,0.987431257829297)
--(axis cs:31,1.29832055277082)
--(axis cs:30,1.30414110786065)
--(axis cs:29,1.3263531028906)
--(axis cs:28,1.34127334307889)
--(axis cs:27,1.13461342988107)
--(axis cs:26,1.09458928609539)
--(axis cs:25,1.31451842405668)
--(axis cs:24,1.318432199276)
--(axis cs:23,1.30402109341985)
--(axis cs:22,1.30915695021815)
--(axis cs:21,1.32695143317222)
--(axis cs:20,1.21359290966728)
--(axis cs:19,1.18901836430756)
--(axis cs:18,1.23876294723446)
--(axis cs:17,1.29882370092463)
--(axis cs:16,1.21336751725769)
--(axis cs:15,1.08326049393488)
--(axis cs:14,0.966180487324187)
--(axis cs:13,0.939735648791801)
--(axis cs:12,0.900793813697323)
--(axis cs:11,0.985597153176292)
--(axis cs:10,0.913580049306296)
--(axis cs:9,1.01058770178087)
--(axis cs:8,0.685089035260157)
--(axis cs:7,0.722975855079272)
--(axis cs:6,1.07604179416368)
--(axis cs:5,0.558738510751209)
--(axis cs:4,0.404300915037581)
--(axis cs:3,-0.70787693000924)
--(axis cs:2,-2.06413001883268)
--(axis cs:1,-7.98675354781473)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:1,-15.2909363993496)
--(axis cs:1,-3.55315680133117)
--(axis cs:2,-1.4671740878354)
--(axis cs:3,-0.280266760140054)
--(axis cs:4,-0.152993407754028)
--(axis cs:5,0.124838885881659)
--(axis cs:6,0.145044538346661)
--(axis cs:7,-0.186165442462736)
--(axis cs:8,0.278501607167299)
--(axis cs:9,0.214308768163522)
--(axis cs:10,0.591918365359529)
--(axis cs:11,0.45733687664359)
--(axis cs:12,0.474884075963584)
--(axis cs:13,0.563169250892757)
--(axis cs:14,0.532153492292312)
--(axis cs:15,0.0809268361877098)
--(axis cs:16,0.334607678963217)
--(axis cs:17,0.22651587599765)
--(axis cs:18,0.240999981229496)
--(axis cs:19,0.386971402981945)
--(axis cs:20,0.585473176962897)
--(axis cs:21,0.321443261229601)
--(axis cs:22,0.596878699377227)
--(axis cs:23,0.527618191562241)
--(axis cs:24,0.173281143121771)
--(axis cs:25,0.273101316724251)
--(axis cs:26,0.318122242715284)
--(axis cs:27,0.402991804766502)
--(axis cs:28,0.355073619859683)
--(axis cs:29,0.168543565834325)
--(axis cs:30,0.673884838846844)
--(axis cs:31,0.580654817751553)
--(axis cs:32,0.669877311797478)
--(axis cs:33,0.715110147192077)
--(axis cs:34,0.418603764388542)
--(axis cs:35,0.380195196020648)
--(axis cs:36,0.505542733903529)
--(axis cs:37,0.526725000253491)
--(axis cs:38,0.309674939303658)
--(axis cs:39,0.290059728992925)
--(axis cs:40,0.252474845114014)
--(axis cs:41,0.334691667007568)
--(axis cs:42,0.346239153986782)
--(axis cs:43,0.419353363691509)
--(axis cs:44,0.518673740079154)
--(axis cs:45,0.40041726055922)
--(axis cs:46,0.448217248896869)
--(axis cs:47,0.454230675478221)
--(axis cs:48,0.374439436791297)
--(axis cs:49,0.197914335431256)
--(axis cs:50,0.327023512308995)
--(axis cs:51,0.33502159120538)
--(axis cs:52,0.509810559483275)
--(axis cs:53,0.28165754817004)
--(axis cs:54,0.422247290707995)
--(axis cs:55,0.571168238932362)
--(axis cs:56,0.493920609263956)
--(axis cs:57,0.701381288388953)
--(axis cs:58,0.361463547767433)
--(axis cs:59,0.364306032469989)
--(axis cs:60,0.376062867239791)
--(axis cs:61,0.416286246323461)
--(axis cs:62,0.347620159801541)
--(axis cs:63,0.511756865589381)
--(axis cs:64,0.516093856677963)
--(axis cs:65,0.238125505740107)
--(axis cs:66,0.141141414958873)
--(axis cs:67,0.364637187727185)
--(axis cs:68,0.429133253220862)
--(axis cs:69,0.33233019978549)
--(axis cs:70,0.322875824298353)
--(axis cs:71,0.403045553328853)
--(axis cs:72,0.0941207856503749)
--(axis cs:73,0.233712847230925)
--(axis cs:74,0.5724993855702)
--(axis cs:75,0.597131026908692)
--(axis cs:76,0.678144793005641)
--(axis cs:77,0.537896349293782)
--(axis cs:78,0.50288110043529)
--(axis cs:79,0.371388161914122)
--(axis cs:80,0.396977657816309)
--(axis cs:81,0.647342852426432)
--(axis cs:82,0.262943778913223)
--(axis cs:83,0.465942399416202)
--(axis cs:84,0.479858958123373)
--(axis cs:85,0.445500362378529)
--(axis cs:86,0.660748779090041)
--(axis cs:87,0.483728844064266)
--(axis cs:88,0.474474291091083)
--(axis cs:89,0.518819956600222)
--(axis cs:90,0.54066296581529)
--(axis cs:91,0.330483656850549)
--(axis cs:92,0.490910342649143)
--(axis cs:93,0.414744502293402)
--(axis cs:94,0.483387213792837)
--(axis cs:95,0.522792148805571)
--(axis cs:96,0.551604105268789)
--(axis cs:97,0.533986312314801)
--(axis cs:98,0.434333728698915)
--(axis cs:99,0.516367649252958)
--(axis cs:100,0.460367952176902)
--(axis cs:101,0.320226520287837)
--(axis cs:102,0.633220635052414)
--(axis cs:103,0.604038731092691)
--(axis cs:104,0.544859548865697)
--(axis cs:105,0.578981903742956)
--(axis cs:106,0.475955587645293)
--(axis cs:107,0.448756564879081)
--(axis cs:108,0.660034673916308)
--(axis cs:109,0.448167728684923)
--(axis cs:110,0.393658780900726)
--(axis cs:111,0.393998538012104)
--(axis cs:112,0.272429103647135)
--(axis cs:113,0.500036902246169)
--(axis cs:114,0.475424847535845)
--(axis cs:115,0.3882688896)
--(axis cs:116,0.57277799392528)
--(axis cs:117,0.457226785491399)
--(axis cs:118,0.622752093496629)
--(axis cs:119,0.395959345036048)
--(axis cs:120,0.545546154915656)
--(axis cs:121,0.543724293148237)
--(axis cs:122,0.451005635030524)
--(axis cs:123,0.571630034251072)
--(axis cs:124,0.396577760588922)
--(axis cs:125,0.230277359634438)
--(axis cs:126,0.389679541811991)
--(axis cs:127,0.466943181491533)
--(axis cs:128,0.582834144537402)
--(axis cs:129,0.697159042916594)
--(axis cs:130,0.43878601637089)
--(axis cs:131,0.608735731818218)
--(axis cs:132,0.414450599351507)
--(axis cs:133,0.60097779125046)
--(axis cs:134,0.3921457911647)
--(axis cs:135,0.705604065486057)
--(axis cs:136,0.318625335250452)
--(axis cs:137,0.733103551891529)
--(axis cs:138,0.502323022961385)
--(axis cs:139,0.339687869411497)
--(axis cs:140,0.603592909300413)
--(axis cs:141,0.367536785297786)
--(axis cs:142,0.56614356970297)
--(axis cs:143,0.660299560225317)
--(axis cs:144,0.447888424312985)
--(axis cs:145,0.517075637110052)
--(axis cs:146,0.625362118355249)
--(axis cs:147,0.497121706321987)
--(axis cs:148,0.554452403782037)
--(axis cs:149,0.364415360736545)
--(axis cs:150,0.756037147422363)
--(axis cs:151,0.402277843449484)
--(axis cs:152,0.429213438408672)
--(axis cs:153,0.612561709247614)
--(axis cs:154,0.437104744108859)
--(axis cs:155,0.330550329199335)
--(axis cs:156,0.524608638703188)
--(axis cs:157,0.673621669850831)
--(axis cs:158,0.699972861421393)
--(axis cs:159,0.651629028218083)
--(axis cs:160,0.443350100920957)
--(axis cs:161,0.384310395238699)
--(axis cs:162,0.730201433870442)
--(axis cs:163,0.695008669704044)
--(axis cs:164,0.575597148816343)
--(axis cs:165,0.701920122468797)
--(axis cs:166,0.512859193862341)
--(axis cs:167,0.536075063170612)
--(axis cs:168,0.541817565361928)
--(axis cs:169,0.595775703435393)
--(axis cs:170,0.685080754170068)
--(axis cs:171,0.742283327295438)
--(axis cs:172,0.496390749081365)
--(axis cs:173,0.402097976859154)
--(axis cs:174,0.575469758498378)
--(axis cs:175,0.702271561085213)
--(axis cs:176,0.695265461880858)
--(axis cs:177,0.481771072474551)
--(axis cs:178,0.342059557507184)
--(axis cs:179,0.582166500895598)
--(axis cs:180,0.513754882319908)
--(axis cs:181,0.476752331072579)
--(axis cs:182,0.408614068813533)
--(axis cs:183,0.44247394203928)
--(axis cs:184,0.481492336476441)
--(axis cs:185,0.6262610372457)
--(axis cs:186,0.726574198032518)
--(axis cs:187,0.43132928973669)
--(axis cs:188,0.617615176775182)
--(axis cs:189,0.564706420721228)
--(axis cs:190,0.603655044716735)
--(axis cs:191,0.5735469066802)
--(axis cs:192,0.685665650488122)
--(axis cs:193,0.257694851604482)
--(axis cs:194,0.261901260495629)
--(axis cs:195,0.370414900059559)
--(axis cs:196,0.635009266973436)
--(axis cs:197,0.494441407244188)
--(axis cs:198,0.631852826894174)
--(axis cs:199,0.16266706702941)
--(axis cs:200,0.516384846188445)
--(axis cs:201,0.338891195629674)
--(axis cs:202,0.566660896318154)
--(axis cs:203,0.589322221629899)
--(axis cs:204,0.650250964925613)
--(axis cs:205,0.570452065582074)
--(axis cs:206,0.548848990387821)
--(axis cs:207,0.461209158911708)
--(axis cs:208,0.286749252291032)
--(axis cs:209,0.557852637342434)
--(axis cs:210,0.69946679645675)
--(axis cs:211,0.414262074548822)
--(axis cs:212,0.427370239916788)
--(axis cs:213,0.572591195199577)
--(axis cs:214,0.572101098003527)
--(axis cs:215,0.457300284284033)
--(axis cs:216,0.635838628480104)
--(axis cs:217,0.73989400832097)
--(axis cs:218,0.788167552131667)
--(axis cs:219,0.490748438686493)
--(axis cs:220,0.643075587974146)
--(axis cs:221,0.582212880805659)
--(axis cs:222,0.40078536979077)
--(axis cs:223,0.663577027961219)
--(axis cs:224,0.607563229421165)
--(axis cs:225,0.61285372470505)
--(axis cs:226,0.236484726805494)
--(axis cs:227,0.427270887556214)
--(axis cs:228,0.456115179112998)
--(axis cs:229,0.515208040420281)
--(axis cs:230,0.492753103727251)
--(axis cs:231,0.583579045896545)
--(axis cs:232,0.399966109900183)
--(axis cs:233,0.55340369641185)
--(axis cs:234,0.530206150420645)
--(axis cs:235,0.625734193699155)
--(axis cs:236,0.4753925574253)
--(axis cs:237,0.507199141826048)
--(axis cs:238,0.517617447864572)
--(axis cs:239,0.607932987371026)
--(axis cs:240,0.453425403577467)
--(axis cs:241,0.459568224813595)
--(axis cs:242,0.497462273044942)
--(axis cs:243,0.489089358031638)
--(axis cs:244,0.483133048734454)
--(axis cs:245,0.470327445149603)
--(axis cs:246,0.467129684480222)
--(axis cs:247,0.71448720284572)
--(axis cs:248,0.537699789366241)
--(axis cs:249,0.589262323272391)
--(axis cs:250,0.533221482144423)
--(axis cs:251,0.387376575577933)
--(axis cs:252,0.506227807966581)
--(axis cs:253,0.345483195227408)
--(axis cs:254,0.44964902816909)
--(axis cs:255,0.670609605598075)
--(axis cs:256,0.441646093854005)
--(axis cs:257,0.485839190313935)
--(axis cs:258,0.55228764562471)
--(axis cs:259,0.401279327381431)
--(axis cs:260,0.280226003543005)
--(axis cs:261,0.577557784562182)
--(axis cs:262,0.600625127625959)
--(axis cs:263,0.487459911408559)
--(axis cs:264,0.30974434334676)
--(axis cs:265,0.358584593151767)
--(axis cs:266,0.325225503470758)
--(axis cs:267,0.583966111689423)
--(axis cs:268,0.445701029563267)
--(axis cs:269,0.374137721873343)
--(axis cs:270,0.708986169032189)
--(axis cs:271,0.626521628799021)
--(axis cs:272,0.546470027366057)
--(axis cs:273,0.451389301501099)
--(axis cs:274,0.438837519808362)
--(axis cs:275,0.528086183408445)
--(axis cs:276,0.538053757438339)
--(axis cs:277,0.264868968707982)
--(axis cs:278,0.583844494925756)
--(axis cs:279,0.639753866644077)
--(axis cs:280,0.516331140055585)
--(axis cs:281,0.542296640138212)
--(axis cs:282,0.669889604038894)
--(axis cs:283,0.669446927819413)
--(axis cs:284,0.543794418205195)
--(axis cs:285,0.67957130235108)
--(axis cs:286,0.520211852468765)
--(axis cs:287,0.549260109496235)
--(axis cs:288,0.467943203863995)
--(axis cs:289,0.434276445597297)
--(axis cs:290,0.56849601390009)
--(axis cs:291,0.440131863651821)
--(axis cs:292,0.449602258869493)
--(axis cs:293,0.47248036707732)
--(axis cs:294,0.48227894363157)
--(axis cs:295,0.393639012060138)
--(axis cs:296,0.249077330204902)
--(axis cs:297,0.33665358231218)
--(axis cs:298,0.437132618204873)
--(axis cs:299,0.591633140125695)
--(axis cs:300,0.601111054205929)
--(axis cs:301,0.515024264870656)
--(axis cs:302,0.634587700002705)
--(axis cs:303,0.39597262594692)
--(axis cs:304,0.387578386245901)
--(axis cs:305,0.411969329954693)
--(axis cs:306,0.476840637799063)
--(axis cs:307,0.331474045960251)
--(axis cs:308,0.391815311944104)
--(axis cs:309,0.389087475452164)
--(axis cs:310,0.583528553839756)
--(axis cs:311,0.396317744494048)
--(axis cs:312,0.346968883462459)
--(axis cs:313,0.421677548009584)
--(axis cs:314,0.713033060673255)
--(axis cs:315,0.614598574210677)
--(axis cs:316,0.410550739886843)
--(axis cs:317,0.511922251936361)
--(axis cs:318,0.503544053051976)
--(axis cs:319,0.405936273022286)
--(axis cs:320,0.580191562327917)
--(axis cs:321,0.35019583106182)
--(axis cs:322,0.674766231261124)
--(axis cs:323,0.187858505297204)
--(axis cs:324,0.599168913808201)
--(axis cs:325,0.37039771528956)
--(axis cs:326,0.428380358072399)
--(axis cs:327,0.406645270377429)
--(axis cs:328,0.707294345393569)
--(axis cs:329,0.639069127194696)
--(axis cs:330,0.536565476518351)
--(axis cs:331,0.580396969369647)
--(axis cs:332,0.403697897513299)
--(axis cs:333,0.432274504074381)
--(axis cs:334,0.425334310567861)
--(axis cs:335,0.462026343549902)
--(axis cs:336,0.431081565046951)
--(axis cs:337,0.581664416157248)
--(axis cs:338,0.684347718812444)
--(axis cs:339,0.525146562032109)
--(axis cs:340,0.567279747504619)
--(axis cs:341,0.528962436846053)
--(axis cs:342,0.522024635387318)
--(axis cs:343,0.390172575083398)
--(axis cs:344,0.437680182920092)
--(axis cs:345,0.297196136917517)
--(axis cs:346,0.507413056223883)
--(axis cs:347,0.572096415129335)
--(axis cs:348,0.671968767015184)
--(axis cs:349,0.456948929677523)
--(axis cs:350,0.461809296416884)
--(axis cs:351,0.726917016301254)
--(axis cs:352,0.41495367623436)
--(axis cs:353,0.218243856385039)
--(axis cs:354,0.411391602988548)
--(axis cs:355,0.540812844351338)
--(axis cs:356,0.518686007509759)
--(axis cs:357,0.427412452410952)
--(axis cs:358,0.297039038376043)
--(axis cs:359,0.632913340363201)
--(axis cs:360,0.556091232250205)
--(axis cs:361,0.369628727882631)
--(axis cs:362,0.41660191892795)
--(axis cs:363,0.275003105239898)
--(axis cs:364,0.417836019144778)
--(axis cs:365,0.501139474734418)
--(axis cs:366,0.440175485482193)
--(axis cs:367,0.346423887618974)
--(axis cs:368,0.294041790941314)
--(axis cs:369,0.550980309066995)
--(axis cs:370,0.385632034910186)
--(axis cs:371,0.59893945734753)
--(axis cs:372,0.553975027910195)
--(axis cs:373,0.418324063432128)
--(axis cs:374,0.488506851474585)
--(axis cs:375,0.474651553043509)
--(axis cs:376,0.299848362483084)
--(axis cs:377,0.418905270791204)
--(axis cs:378,0.606983705841277)
--(axis cs:379,0.636687314426833)
--(axis cs:380,0.295644372264902)
--(axis cs:381,0.508071446586973)
--(axis cs:382,0.492950289858223)
--(axis cs:383,0.578446486352789)
--(axis cs:384,0.312778081205117)
--(axis cs:385,0.321055158992605)
--(axis cs:386,0.563022472756247)
--(axis cs:387,0.457196940931813)
--(axis cs:388,0.426035011511044)
--(axis cs:389,0.394829239049191)
--(axis cs:390,0.396844121194264)
--(axis cs:391,0.502570537653287)
--(axis cs:392,0.55715896181306)
--(axis cs:393,0.344364488848242)
--(axis cs:394,0.554809388320872)
--(axis cs:395,0.611948545900545)
--(axis cs:396,0.536963339614092)
--(axis cs:397,0.461595481127497)
--(axis cs:398,0.57144661529479)
--(axis cs:399,0.523761603253484)
--(axis cs:400,0.372775926818524)
--(axis cs:401,0.271940056642953)
--(axis cs:402,0.461565449372932)
--(axis cs:403,0.448063334319266)
--(axis cs:404,0.477872408539694)
--(axis cs:405,0.420500890424929)
--(axis cs:406,0.136209068670745)
--(axis cs:407,0.490678591771939)
--(axis cs:408,0.409962054542776)
--(axis cs:409,0.510207205995398)
--(axis cs:410,0.291526723869977)
--(axis cs:411,0.439877426537182)
--(axis cs:412,0.470433795206261)
--(axis cs:413,0.307822096134588)
--(axis cs:414,0.0968173010579017)
--(axis cs:415,0.133320318584195)
--(axis cs:416,0.182832088833415)
--(axis cs:417,0.391319191077217)
--(axis cs:418,0.561662228675635)
--(axis cs:419,0.526936432400325)
--(axis cs:420,0.382584136560559)
--(axis cs:421,0.33078929188486)
--(axis cs:422,0.595792135915692)
--(axis cs:423,0.333799321355964)
--(axis cs:424,0.456277279154652)
--(axis cs:425,0.442599151313497)
--(axis cs:426,0.463115960529446)
--(axis cs:427,0.367917008244177)
--(axis cs:428,0.263958777088095)
--(axis cs:429,0.55570242057625)
--(axis cs:430,0.475599257914978)
--(axis cs:431,0.492261092297799)
--(axis cs:432,0.625989570630688)
--(axis cs:433,0.69150654453313)
--(axis cs:434,0.502115518992896)
--(axis cs:435,0.434104982765488)
--(axis cs:436,0.506524454682263)
--(axis cs:437,0.521780131937277)
--(axis cs:438,0.44745057242245)
--(axis cs:439,0.493345679059161)
--(axis cs:440,0.407633250886416)
--(axis cs:441,0.511253731757685)
--(axis cs:442,0.441004195069559)
--(axis cs:443,0.466953918906208)
--(axis cs:444,0.28603433417154)
--(axis cs:445,0.252578691555436)
--(axis cs:446,0.615568987495956)
--(axis cs:447,0.40938950458614)
--(axis cs:448,0.217771310490597)
--(axis cs:449,0.182091685461036)
--(axis cs:450,0.296539610062891)
--(axis cs:451,0.17589622032306)
--(axis cs:452,0.41125621696427)
--(axis cs:453,0.709854863039741)
--(axis cs:454,0.360066141447264)
--(axis cs:455,0.222141043781918)
--(axis cs:456,0.325807095504605)
--(axis cs:457,0.566169091211908)
--(axis cs:458,0.447913777790846)
--(axis cs:459,0.413215680031661)
--(axis cs:460,0.458758324660092)
--(axis cs:461,0.521985886693558)
--(axis cs:462,0.445682783460147)
--(axis cs:463,0.242713226455597)
--(axis cs:464,0.370485429556444)
--(axis cs:465,0.339687854819621)
--(axis cs:466,0.321698685504818)
--(axis cs:467,0.348646059348655)
--(axis cs:468,0.331434126580571)
--(axis cs:469,0.479102863678089)
--(axis cs:470,0.474347840040641)
--(axis cs:471,0.527849113488662)
--(axis cs:472,0.344567530542462)
--(axis cs:473,0.723899075314478)
--(axis cs:474,0.348699006674768)
--(axis cs:475,0.313075211410894)
--(axis cs:476,0.463995311624771)
--(axis cs:477,0.660347222715102)
--(axis cs:478,0.245486880165598)
--(axis cs:479,0.49199505364365)
--(axis cs:480,0.506226640596353)
--(axis cs:481,0.441079288557868)
--(axis cs:482,0.521943100974291)
--(axis cs:483,0.521326775112856)
--(axis cs:484,0.370275195687994)
--(axis cs:485,0.712731857095923)
--(axis cs:486,0.526385759871079)
--(axis cs:487,0.739609800889674)
--(axis cs:488,0.361991557534216)
--(axis cs:489,0.356864270389393)
--(axis cs:490,0.539687426917784)
--(axis cs:491,0.571683415256503)
--(axis cs:492,0.554600365426022)
--(axis cs:493,0.385873660991892)
--(axis cs:494,0.544375670028856)
--(axis cs:495,0.289621250578672)
--(axis cs:496,0.242001436550471)
--(axis cs:497,0.358325179875245)
--(axis cs:498,0.290536445228563)
--(axis cs:499,0.296677996459433)
--(axis cs:500,0.536280197908382)
--(axis cs:501,0.469884770646015)
--(axis cs:502,0.458086963862522)
--(axis cs:503,0.584151892661376)
--(axis cs:504,0.497923841783117)
--(axis cs:505,0.149012467865091)
--(axis cs:506,0.396070695900503)
--(axis cs:507,0.316448634611372)
--(axis cs:508,0.617045101979523)
--(axis cs:509,0.163793717091607)
--(axis cs:510,0.449123589496154)
--(axis cs:511,0.427743984024269)
--(axis cs:512,0.402708434451543)
--(axis cs:513,0.279198722662846)
--(axis cs:514,0.148351502265346)
--(axis cs:515,0.243302928012717)
--(axis cs:516,0.0931080870575517)
--(axis cs:517,0.400747375609412)
--(axis cs:518,0.238075233116065)
--(axis cs:519,0.444137199133253)
--(axis cs:520,0.509697691917667)
--(axis cs:521,0.228500730762205)
--(axis cs:522,0.516108487200407)
--(axis cs:523,0.675897681205695)
--(axis cs:524,0.662384162000279)
--(axis cs:525,0.45635464600423)
--(axis cs:526,0.512150588705464)
--(axis cs:527,0.343929997298377)
--(axis cs:528,0.342749173948867)
--(axis cs:529,0.484712318990233)
--(axis cs:530,0.203438213507139)
--(axis cs:531,0.266180094127107)
--(axis cs:532,0.548091281411295)
--(axis cs:533,0.471803803412877)
--(axis cs:534,0.549463797220841)
--(axis cs:535,0.65451672892596)
--(axis cs:536,0.399716626328328)
--(axis cs:537,0.228925899508945)
--(axis cs:538,0.332454474522131)
--(axis cs:539,0.275144127045436)
--(axis cs:540,0.463557215715452)
--(axis cs:541,0.116908557012765)
--(axis cs:542,0.279821065067817)
--(axis cs:543,0.150191750189246)
--(axis cs:544,0.355655543397049)
--(axis cs:545,0.452623336609246)
--(axis cs:546,0.604255702915652)
--(axis cs:547,0.435739347552152)
--(axis cs:548,0.521064302427556)
--(axis cs:549,0.578269423244001)
--(axis cs:550,0.222657712502335)
--(axis cs:551,0.453107446282112)
--(axis cs:552,0.646655806172561)
--(axis cs:553,0.227903964116469)
--(axis cs:554,0.197883977172723)
--(axis cs:555,0.321400828941068)
--(axis cs:556,0.546116620727228)
--(axis cs:557,0.620724393094067)
--(axis cs:558,0.488426988501064)
--(axis cs:559,0.49143130088696)
--(axis cs:560,0.317297327190313)
--(axis cs:561,0.318466523198712)
--(axis cs:562,0.470756861378676)
--(axis cs:563,0.288353547805532)
--(axis cs:564,0.519224079688921)
--(axis cs:565,0.313586592934428)
--(axis cs:566,0.640753784117084)
--(axis cs:567,0.385384976958826)
--(axis cs:568,0.177247241473146)
--(axis cs:569,0.235239944315744)
--(axis cs:570,0.537806270889721)
--(axis cs:571,0.508122501183232)
--(axis cs:572,0.486524963026766)
--(axis cs:573,0.235076333601051)
--(axis cs:574,0.311850456743487)
--(axis cs:575,0.214671560051998)
--(axis cs:576,0.421587389358278)
--(axis cs:577,0.400584643835269)
--(axis cs:578,0.193992345932232)
--(axis cs:579,0.234982730545254)
--(axis cs:580,0.108419969276151)
--(axis cs:581,0.42552294045003)
--(axis cs:582,0.235585890955458)
--(axis cs:583,0.0423815035530804)
--(axis cs:584,0.209540851899168)
--(axis cs:585,0.148843445110307)
--(axis cs:586,0.455721796155686)
--(axis cs:587,0.484479640324995)
--(axis cs:588,0.326822608388654)
--(axis cs:589,0.263048382190767)
--(axis cs:590,0.271748655350729)
--(axis cs:591,0.276896849182078)
--(axis cs:592,0.387379739034768)
--(axis cs:593,0.588335992892813)
--(axis cs:594,0.294930832246195)
--(axis cs:595,0.302313905686359)
--(axis cs:596,0.44049576251975)
--(axis cs:597,0.244689616218376)
--(axis cs:598,0.204348667686438)
--(axis cs:599,0.577078971208359)
--(axis cs:600,0.299695677236661)
--(axis cs:601,0.627205950829604)
--(axis cs:602,0.416444684473924)
--(axis cs:603,0.39212366918175)
--(axis cs:604,0.173901145950975)
--(axis cs:605,0.296986965294394)
--(axis cs:606,0.261988827060847)
--(axis cs:607,0.366809063944914)
--(axis cs:608,0.322255316631289)
--(axis cs:609,0.539661133254502)
--(axis cs:610,0.0975838561879027)
--(axis cs:611,0.423096395746616)
--(axis cs:612,0.428465207815924)
--(axis cs:613,0.413191924616376)
--(axis cs:614,0.496524488778336)
--(axis cs:615,0.290046780611524)
--(axis cs:616,0.304961400905615)
--(axis cs:617,0.424577960706442)
--(axis cs:618,0.392394112806312)
--(axis cs:619,0.106334690707363)
--(axis cs:620,0.330379549931691)
--(axis cs:621,0.40690629963478)
--(axis cs:622,0.392208502407838)
--(axis cs:623,0.221454356692682)
--(axis cs:624,0.292153676390673)
--(axis cs:625,0.353071253703476)
--(axis cs:626,0.044985734356571)
--(axis cs:627,0.566748722608278)
--(axis cs:628,0.501111259602265)
--(axis cs:629,0.558923627599111)
--(axis cs:630,0.0760755441714984)
--(axis cs:631,0.421705594978147)
--(axis cs:632,0.340857248039553)
--(axis cs:633,0.355768281529337)
--(axis cs:634,0.252812555910784)
--(axis cs:635,0.22451423236189)
--(axis cs:636,0.285554307171558)
--(axis cs:637,0.436141276610701)
--(axis cs:638,0.287927089102925)
--(axis cs:639,0.478902727001452)
--(axis cs:640,0.215330875548192)
--(axis cs:641,0.583659018280854)
--(axis cs:642,0.321186516671015)
--(axis cs:643,0.282274452840416)
--(axis cs:644,0.373122821139313)
--(axis cs:645,0.276366506727934)
--(axis cs:646,0.172247641595882)
--(axis cs:647,0.406155506140832)
--(axis cs:648,0.421974166624264)
--(axis cs:649,0.300736925688836)
--(axis cs:650,0.192780772188435)
--(axis cs:651,0.417061077353798)
--(axis cs:652,0.278999287460325)
--(axis cs:653,0.285529540091717)
--(axis cs:654,0.33716532928065)
--(axis cs:655,0.520884006205809)
--(axis cs:656,0.270772161009989)
--(axis cs:657,0.434630088028837)
--(axis cs:658,0.31504986239161)
--(axis cs:659,0.0128326430498614)
--(axis cs:660,0.655336100868429)
--(axis cs:661,0.452785565269483)
--(axis cs:662,0.251309784582868)
--(axis cs:663,0.313908487829942)
--(axis cs:664,0.158236519445916)
--(axis cs:665,0.333139635301453)
--(axis cs:666,0.282510304504956)
--(axis cs:667,0.573657833823687)
--(axis cs:668,0.553952897971154)
--(axis cs:669,0.384618348735192)
--(axis cs:670,0.547597368147792)
--(axis cs:671,0.424898146973473)
--(axis cs:672,0.30079502965534)
--(axis cs:673,0.294484860504836)
--(axis cs:674,0.351031420722717)
--(axis cs:675,0.323962946295454)
--(axis cs:676,0.310688565015463)
--(axis cs:677,0.251822126959034)
--(axis cs:678,0.26785411061456)
--(axis cs:679,0.145660550356627)
--(axis cs:680,0.304974259618403)
--(axis cs:681,0.215683522385443)
--(axis cs:682,0.228616968933276)
--(axis cs:683,0.299423547276032)
--(axis cs:684,0.276329845972662)
--(axis cs:685,0.320259913474067)
--(axis cs:686,0.166299376498728)
--(axis cs:687,0.44204514940593)
--(axis cs:688,0.163544707779608)
--(axis cs:689,0.228270728868834)
--(axis cs:690,0.399698705050271)
--(axis cs:691,0.332222861993758)
--(axis cs:692,0.319225810875615)
--(axis cs:693,0.202659247541555)
--(axis cs:694,0.138201260959448)
--(axis cs:695,0.22872971247242)
--(axis cs:696,0.253955909730247)
--(axis cs:697,0.340622368576471)
--(axis cs:698,0.280969527854682)
--(axis cs:699,0.380206521673434)
--(axis cs:700,0.383889095972962)
--(axis cs:701,0.303428862988204)
--(axis cs:702,0.278304682613364)
--(axis cs:703,0.495492123876688)
--(axis cs:704,0.340685457403907)
--(axis cs:705,0.292003720580333)
--(axis cs:706,0.294739216153546)
--(axis cs:707,0.214518660909678)
--(axis cs:708,0.45946321132216)
--(axis cs:709,0.454135564103332)
--(axis cs:710,0.526270104595195)
--(axis cs:711,0.291780680934954)
--(axis cs:712,0.230687899758974)
--(axis cs:713,0.368186506324947)
--(axis cs:714,0.506033649169393)
--(axis cs:715,0.235371952938524)
--(axis cs:716,0.0979350410613582)
--(axis cs:717,0.342854711581729)
--(axis cs:718,0.184827457587961)
--(axis cs:719,0.430711877440656)
--(axis cs:720,0.363101747389209)
--(axis cs:721,0.469505852053198)
--(axis cs:722,0.432790012861828)
--(axis cs:723,0.101263271909982)
--(axis cs:724,0.535099777875867)
--(axis cs:725,0.188264417660266)
--(axis cs:726,0.199537109996965)
--(axis cs:727,0.265041407584093)
--(axis cs:728,0.317879258926341)
--(axis cs:729,0.252403063143415)
--(axis cs:730,0.380333526713)
--(axis cs:731,0.3662158495671)
--(axis cs:732,0.12341325194056)
--(axis cs:733,0.067186746959071)
--(axis cs:734,0.448168597007275)
--(axis cs:735,0.342318144774916)
--(axis cs:736,0.430320034735465)
--(axis cs:737,0.424723266099678)
--(axis cs:738,0.34296701581602)
--(axis cs:739,0.332406723154178)
--(axis cs:740,0.0281300826633051)
--(axis cs:741,0.410522240453716)
--(axis cs:742,0.173639062446389)
--(axis cs:743,0.311489432982628)
--(axis cs:744,0.143543715618262)
--(axis cs:745,0.627762377762869)
--(axis cs:746,0.327582208937785)
--(axis cs:747,0.139886988950022)
--(axis cs:748,0.0732162144423292)
--(axis cs:749,0.257389070643352)
--(axis cs:750,0.344301413439933)
--(axis cs:751,0.33594318125816)
--(axis cs:752,0.375823762794896)
--(axis cs:753,0.0816928072082388)
--(axis cs:754,0.129829133454692)
--(axis cs:755,0.370647180741099)
--(axis cs:756,0.225242027742214)
--(axis cs:757,0.568279839127697)
--(axis cs:758,0.322136362682986)
--(axis cs:759,0.2694228680393)
--(axis cs:760,0.350384888523696)
--(axis cs:761,0.0244268719190937)
--(axis cs:762,0.380573924815121)
--(axis cs:763,0.254008147128056)
--(axis cs:764,0.354452225896911)
--(axis cs:765,0.485051794112436)
--(axis cs:766,0.0935483098590537)
--(axis cs:767,0.312366655403131)
--(axis cs:768,0.184085617950023)
--(axis cs:769,0.355623132107412)
--(axis cs:770,0.350505730691324)
--(axis cs:771,0.382173854856658)
--(axis cs:772,0.00508730969464463)
--(axis cs:773,0.403525071216886)
--(axis cs:774,0.235977645447025)
--(axis cs:775,0.353331104250907)
--(axis cs:776,-0.0718128257232625)
--(axis cs:777,0.18429938183507)
--(axis cs:778,0.462753748360929)
--(axis cs:779,0.0909041270481682)
--(axis cs:780,0.102115846531178)
--(axis cs:781,0.191635177449878)
--(axis cs:782,0.285064953312643)
--(axis cs:783,0.0853070367703517)
--(axis cs:784,0.18689798629397)
--(axis cs:785,0.273871612631501)
--(axis cs:786,0.138354917077265)
--(axis cs:787,0.246330271076294)
--(axis cs:788,0.34854981505869)
--(axis cs:789,0.533139776217943)
--(axis cs:790,0.684292321355682)
--(axis cs:791,0.496592402383445)
--(axis cs:792,0.583782995061787)
--(axis cs:793,0.396968177391303)
--(axis cs:794,0.720139555037049)
--(axis cs:795,0.394411112932885)
--(axis cs:796,0.330169639501463)
--(axis cs:797,0.138334432798201)
--(axis cs:798,0.082976948116691)
--(axis cs:799,0.451738852305895)
--(axis cs:800,0.303227517463136)
--(axis cs:801,0.322132439835275)
--(axis cs:802,0.34906982399945)
--(axis cs:803,0.444097108915597)
--(axis cs:804,0.512368324416122)
--(axis cs:805,0.118614510424409)
--(axis cs:806,0.346395960494804)
--(axis cs:807,0.358804142802532)
--(axis cs:808,0.702840177594123)
--(axis cs:809,0.338553578533931)
--(axis cs:810,0.324225393839481)
--(axis cs:811,0.149554373888238)
--(axis cs:812,0.21842020600756)
--(axis cs:813,0.255622538733617)
--(axis cs:814,0.292079097869418)
--(axis cs:815,0.198357710820369)
--(axis cs:816,0.337538413282428)
--(axis cs:817,0.399193593539739)
--(axis cs:818,0.0779919413272717)
--(axis cs:819,0.613739870773293)
--(axis cs:820,0.297563081057212)
--(axis cs:821,0.0108016134698081)
--(axis cs:822,0.399676507672286)
--(axis cs:823,0.333984396406415)
--(axis cs:824,0.283451554571667)
--(axis cs:825,0.413592167160231)
--(axis cs:826,0.565561959448897)
--(axis cs:827,0.248678574673077)
--(axis cs:828,0.431020897857592)
--(axis cs:829,0.00389513718767093)
--(axis cs:830,0.233729967953501)
--(axis cs:831,0.308054068371541)
--(axis cs:832,0.0204212882896738)
--(axis cs:833,0.0786503622191002)
--(axis cs:834,0.425212164242179)
--(axis cs:835,0.190662066234325)
--(axis cs:836,0.276458021011859)
--(axis cs:837,0.209028605736434)
--(axis cs:838,0.240191431696584)
--(axis cs:839,0.457506315244)
--(axis cs:840,0.0754338809591614)
--(axis cs:841,0.0950722105768118)
--(axis cs:842,0.179541186241974)
--(axis cs:843,-0.0395585510928143)
--(axis cs:844,0.180988602098527)
--(axis cs:845,0.39662017821355)
--(axis cs:846,0.135986747222589)
--(axis cs:847,0.195302142013797)
--(axis cs:848,0.0995145280889647)
--(axis cs:849,0.0546361899968635)
--(axis cs:850,0.309513403384496)
--(axis cs:851,0.442695313772788)
--(axis cs:852,0.10459587852106)
--(axis cs:853,0.238186218180668)
--(axis cs:854,0.106621102900586)
--(axis cs:855,0.450210842885211)
--(axis cs:856,0.145253902231913)
--(axis cs:857,0.485262336980998)
--(axis cs:858,0.163021548190196)
--(axis cs:859,0.227303311405859)
--(axis cs:860,0.258588098192119)
--(axis cs:861,0.346949781216992)
--(axis cs:862,0.158073868849108)
--(axis cs:863,0.412847852133355)
--(axis cs:864,0.207330141283402)
--(axis cs:865,0.253422932450641)
--(axis cs:866,0.441827096816637)
--(axis cs:867,0.202785786253226)
--(axis cs:868,0.38136367207767)
--(axis cs:869,0.425171194818459)
--(axis cs:870,0.396157154462282)
--(axis cs:871,0.276915850394086)
--(axis cs:872,0.244984749579849)
--(axis cs:873,0.102555649351506)
--(axis cs:874,0.446567262086007)
--(axis cs:875,0.148923106141136)
--(axis cs:876,0.116776149523917)
--(axis cs:877,0.0703229832901221)
--(axis cs:878,0.280844993713647)
--(axis cs:879,0.280146154108439)
--(axis cs:880,0.219186046244963)
--(axis cs:881,0.118085481160069)
--(axis cs:882,0.406261421128701)
--(axis cs:883,0.443724801492704)
--(axis cs:884,0.116994204833326)
--(axis cs:885,0.260465733895887)
--(axis cs:886,0.451708522157074)
--(axis cs:887,0.181259876849039)
--(axis cs:888,-0.0561984181055146)
--(axis cs:889,0.0674247881580594)
--(axis cs:890,0.126652875782738)
--(axis cs:891,-0.00346791732171109)
--(axis cs:892,0.297007557947795)
--(axis cs:893,0.327175463788996)
--(axis cs:894,0.0427693800264921)
--(axis cs:895,0.207120390925272)
--(axis cs:896,0.0334883287947089)
--(axis cs:897,0.565363922710357)
--(axis cs:898,0.331142631759013)
--(axis cs:899,0.239290652650712)
--(axis cs:900,0.267364957851136)
--(axis cs:901,0.354820040666081)
--(axis cs:902,0.0596272193956899)
--(axis cs:903,0.498263883955254)
--(axis cs:904,0.25900322697358)
--(axis cs:905,0.2326825238494)
--(axis cs:906,0.340485503063954)
--(axis cs:907,0.3859664939234)
--(axis cs:908,0.26715133303088)
--(axis cs:909,0.274617530133416)
--(axis cs:910,0.2451085258252)
--(axis cs:911,0.43668916967674)
--(axis cs:912,0.257199980607459)
--(axis cs:913,0.305651635129693)
--(axis cs:914,0.624326814715608)
--(axis cs:915,0.190884844966812)
--(axis cs:916,0.233613991882222)
--(axis cs:917,0.24071455103005)
--(axis cs:918,0.122873369428668)
--(axis cs:919,0.504309893367038)
--(axis cs:920,0.358193842338789)
--(axis cs:921,0.157343152029372)
--(axis cs:922,0.120075987673228)
--(axis cs:923,0.129358102186183)
--(axis cs:924,0.178520298109182)
--(axis cs:925,0.0806023295028619)
--(axis cs:926,-0.0606780470200536)
--(axis cs:927,0.399647609407967)
--(axis cs:928,0.148373640831067)
--(axis cs:929,0.443725528336886)
--(axis cs:930,0.23745108913939)
--(axis cs:931,0.231649301499359)
--(axis cs:932,0.292355270030536)
--(axis cs:933,0.228499233595284)
--(axis cs:934,0.346027631002444)
--(axis cs:935,0.190792955383259)
--(axis cs:936,0.206799678456042)
--(axis cs:937,0.158107296407338)
--(axis cs:938,0.235746053073261)
--(axis cs:939,0.175054356574002)
--(axis cs:940,0.185375305644567)
--(axis cs:941,0.458425710066784)
--(axis cs:942,0.384463197226673)
--(axis cs:943,0.222528600408328)
--(axis cs:944,0.333773560501192)
--(axis cs:945,0.176798628381338)
--(axis cs:946,0.0903989994331774)
--(axis cs:947,0.275627450213035)
--(axis cs:948,0.3453784424601)
--(axis cs:949,0.253647676142876)
--(axis cs:950,0.584114700283248)
--(axis cs:951,0.160899687925904)
--(axis cs:952,0.0765259354832535)
--(axis cs:953,0.434155074105263)
--(axis cs:954,0.474202077875012)
--(axis cs:955,0.119257682108663)
--(axis cs:956,0.314899672526279)
--(axis cs:957,0.509818985512253)
--(axis cs:958,0.0965828052221332)
--(axis cs:959,0.362542837848518)
--(axis cs:960,0.266578034823214)
--(axis cs:961,0.383796603473662)
--(axis cs:962,0.334205130143201)
--(axis cs:963,0.0794963568065588)
--(axis cs:964,0.245302763595356)
--(axis cs:965,-0.065654499304055)
--(axis cs:966,0.344344157805347)
--(axis cs:967,0.088736577751231)
--(axis cs:968,0.384235242556473)
--(axis cs:969,0.358055225430462)
--(axis cs:970,0.107481838838829)
--(axis cs:971,0.189871126355542)
--(axis cs:972,0.0142248093453804)
--(axis cs:973,-0.00560414911151468)
--(axis cs:974,0.205702529481807)
--(axis cs:975,0.23534268513198)
--(axis cs:976,0.375820649808753)
--(axis cs:977,0.15839739741555)
--(axis cs:978,0.116138358598994)
--(axis cs:979,0.270858549367581)
--(axis cs:980,-0.0219922519766187)
--(axis cs:981,-0.0554428765696764)
--(axis cs:982,0.127180764846091)
--(axis cs:983,0.185931101477749)
--(axis cs:984,0.290084788916876)
--(axis cs:985,0.185650644526439)
--(axis cs:986,0.0721525669999409)
--(axis cs:987,0.0385837821097952)
--(axis cs:988,0.291692718845109)
--(axis cs:989,0.104410907417745)
--(axis cs:990,0.269435807123214)
--(axis cs:991,0.258895228624136)
--(axis cs:992,0.0458102068322011)
--(axis cs:993,-0.213179441832266)
--(axis cs:994,-0.0556330824330754)
--(axis cs:995,0.136400504097321)
--(axis cs:996,0.319826578969334)
--(axis cs:997,0.471372951873803)
--(axis cs:998,0.383715837574828)
--(axis cs:999,0.111219596166353)
--(axis cs:1000,0.119491051830337)
--(axis cs:1001,0.0700096784092986)
--(axis cs:1002,0.261810575592199)
--(axis cs:1003,0.222441416527584)
--(axis cs:1004,0.028295862062262)
--(axis cs:1005,0.331231251892636)
--(axis cs:1006,-0.0211482004070914)
--(axis cs:1007,0.145851298765922)
--(axis cs:1008,0.281678377310417)
--(axis cs:1009,0.209540791587188)
--(axis cs:1010,0.368539598146103)
--(axis cs:1011,0.182258303342605)
--(axis cs:1012,-0.128154247552094)
--(axis cs:1013,0.0608190241910282)
--(axis cs:1014,0.101696030619133)
--(axis cs:1015,0.208597015565218)
--(axis cs:1016,0.140921881995783)
--(axis cs:1017,0.391969205375793)
--(axis cs:1018,0.21617846731958)
--(axis cs:1019,0.141598732820784)
--(axis cs:1020,0.0138792116721901)
--(axis cs:1021,0.245229020849761)
--(axis cs:1022,0.245957064176751)
--(axis cs:1023,0.332874599356172)
--(axis cs:1024,0.199053077034425)
--(axis cs:1025,0.0717084148448501)
--(axis cs:1026,0.157376772297089)
--(axis cs:1027,0.302938717918879)
--(axis cs:1028,0.241158202413386)
--(axis cs:1029,-0.0175372493174857)
--(axis cs:1030,-0.0144256827048943)
--(axis cs:1031,-0.175903159593411)
--(axis cs:1032,0.0763764596178775)
--(axis cs:1033,0.167960050342982)
--(axis cs:1034,0.0654766928871075)
--(axis cs:1035,0.146341997988061)
--(axis cs:1036,0.154462318221414)
--(axis cs:1037,0.127089897444151)
--(axis cs:1038,-0.056087621290362)
--(axis cs:1039,0.254943919461092)
--(axis cs:1040,0.543286707740933)
--(axis cs:1041,0.647327427183609)
--(axis cs:1042,0.0586954575633308)
--(axis cs:1043,0.131238244828205)
--(axis cs:1044,0.0636164761278441)
--(axis cs:1045,0.189517068355755)
--(axis cs:1046,0.0551373001891161)
--(axis cs:1047,0.104125427005296)
--(axis cs:1048,0.15357369296689)
--(axis cs:1049,0.152281536109708)
--(axis cs:1050,0.247819860797155)
--(axis cs:1051,0.040603292646519)
--(axis cs:1052,0.0284060901125666)
--(axis cs:1053,0.260143850138254)
--(axis cs:1054,0.422050473325849)
--(axis cs:1055,0.0957086949703018)
--(axis cs:1056,0.410206928936593)
--(axis cs:1057,0.297109312521035)
--(axis cs:1058,0.164890120873808)
--(axis cs:1059,0.224974856572113)
--(axis cs:1060,0.317840713222772)
--(axis cs:1061,0.362925831032436)
--(axis cs:1062,0.112798842276784)
--(axis cs:1063,-0.0186393475514815)
--(axis cs:1064,0.19338848787336)
--(axis cs:1065,0.023084700185222)
--(axis cs:1066,0.291204855521186)
--(axis cs:1067,-0.117439419017601)
--(axis cs:1068,0.127384603104143)
--(axis cs:1069,0.202604732821215)
--(axis cs:1070,0.182376485090005)
--(axis cs:1071,-0.0692252744012844)
--(axis cs:1072,0.070276893996495)
--(axis cs:1073,0.117742253027541)
--(axis cs:1074,-0.0324251505556616)
--(axis cs:1075,0.0404698454008674)
--(axis cs:1076,0.451183685799072)
--(axis cs:1077,0.339766039520426)
--(axis cs:1078,-0.0358826797130052)
--(axis cs:1079,-0.00919540349502643)
--(axis cs:1080,0.209337580517901)
--(axis cs:1081,0.256667621242734)
--(axis cs:1082,-0.0537106523528547)
--(axis cs:1083,0.000513668561065633)
--(axis cs:1084,-0.057237980604379)
--(axis cs:1085,0.0818642276519858)
--(axis cs:1086,-0.0744163000216335)
--(axis cs:1087,-0.157490890013734)
--(axis cs:1088,0.0570814803374003)
--(axis cs:1089,0.0689413071586157)
--(axis cs:1090,0.0481532717447138)
--(axis cs:1091,0.334219200625487)
--(axis cs:1092,0.0409628018870163)
--(axis cs:1093,0.410576882978176)
--(axis cs:1094,0.498112590336621)
--(axis cs:1095,0.215083699700409)
--(axis cs:1096,0.282641344557867)
--(axis cs:1097,-0.0833165676705523)
--(axis cs:1098,0.210487279665207)
--(axis cs:1099,0.273232369458625)
--(axis cs:1100,0.235603037784902)
--(axis cs:1101,-0.130627075358114)
--(axis cs:1102,0.0629149777479839)
--(axis cs:1103,-0.123573958990323)
--(axis cs:1104,-0.119781410053475)
--(axis cs:1105,0.0833233556905041)
--(axis cs:1106,0.176393467192384)
--(axis cs:1107,0.216327047154964)
--(axis cs:1108,0.141969534820484)
--(axis cs:1109,-0.0576270720531873)
--(axis cs:1110,0.0379451151417692)
--(axis cs:1111,0.245220279642663)
--(axis cs:1112,0.0309150811805189)
--(axis cs:1113,0.215363345046415)
--(axis cs:1114,-0.20713586592495)
--(axis cs:1115,0.0789190001414595)
--(axis cs:1116,0.0994640155549755)
--(axis cs:1117,-0.111753717560152)
--(axis cs:1118,0.0046254601143132)
--(axis cs:1119,0.337632956943409)
--(axis cs:1120,0.348646503555836)
--(axis cs:1121,-0.195359573346087)
--(axis cs:1122,0.218818660574222)
--(axis cs:1123,0.0239866168202862)
--(axis cs:1124,0.143187686406295)
--(axis cs:1125,0.057442763614044)
--(axis cs:1126,-0.246894636800116)
--(axis cs:1127,-0.240349066643995)
--(axis cs:1128,0.0588399296605653)
--(axis cs:1129,0.142932471877542)
--(axis cs:1130,0.508299605622703)
--(axis cs:1131,0.14700995723282)
--(axis cs:1132,0.354062751579678)
--(axis cs:1133,-0.23014226302339)
--(axis cs:1134,-0.130621338843917)
--(axis cs:1135,0.19367713679907)
--(axis cs:1136,0.155392900742623)
--(axis cs:1137,0.00481339440245887)
--(axis cs:1138,0.138834570310199)
--(axis cs:1139,0.231474259574278)
--(axis cs:1140,0.108306596056857)
--(axis cs:1141,0.182854286788772)
--(axis cs:1142,0.261560606358708)
--(axis cs:1143,0.0319267200420444)
--(axis cs:1144,0.316557873494862)
--(axis cs:1145,0.14583433590441)
--(axis cs:1146,0.216255071027879)
--(axis cs:1147,0.119057459046295)
--(axis cs:1148,-0.0717599293539838)
--(axis cs:1149,0.394743697698892)
--(axis cs:1150,0.0442016969231699)
--(axis cs:1151,-0.321458454629676)
--(axis cs:1152,-0.28583211815052)
--(axis cs:1153,-0.0734630779742186)
--(axis cs:1154,0.0978949282954303)
--(axis cs:1155,-0.0770841442728109)
--(axis cs:1156,0.0966015660861075)
--(axis cs:1157,0.186730381128465)
--(axis cs:1158,-0.145963499944026)
--(axis cs:1159,-0.0977001480581361)
--(axis cs:1160,0.00617616266730647)
--(axis cs:1161,-0.0606678588223666)
--(axis cs:1162,-0.136242864055042)
--(axis cs:1163,0.0632383365551127)
--(axis cs:1164,0.120417818975655)
--(axis cs:1165,0.00881167553609152)
--(axis cs:1166,0.212495333584618)
--(axis cs:1167,-0.0331733446510321)
--(axis cs:1168,-0.0870075855432625)
--(axis cs:1169,-0.0831642761210719)
--(axis cs:1170,-0.220655058941803)
--(axis cs:1171,0.169353132214544)
--(axis cs:1172,0.0265091929856908)
--(axis cs:1173,0.086440364806872)
--(axis cs:1174,-0.111781660964842)
--(axis cs:1175,0.136241359319824)
--(axis cs:1176,0.227306899047964)
--(axis cs:1177,0.2246704937644)
--(axis cs:1178,0.111211961063958)
--(axis cs:1179,0.0049741955584699)
--(axis cs:1180,0.187954719778149)
--(axis cs:1181,0.110183090807128)
--(axis cs:1182,0.234058688414429)
--(axis cs:1183,0.419873782909517)
--(axis cs:1184,0.0375021753409316)
--(axis cs:1185,0.195168253065699)
--(axis cs:1186,0.00925833017995159)
--(axis cs:1187,-0.0391930279630575)
--(axis cs:1188,0.00708601815714238)
--(axis cs:1189,0.0963477772993595)
--(axis cs:1190,0.12866630476105)
--(axis cs:1191,-0.0642964953172266)
--(axis cs:1192,-0.0836744865118386)
--(axis cs:1193,0.198933547843232)
--(axis cs:1194,0.244238810502986)
--(axis cs:1195,0.0860666397764877)
--(axis cs:1196,-0.131272532732135)
--(axis cs:1197,-0.0665011790802173)
--(axis cs:1198,0.0129654494675775)
--(axis cs:1199,0.343786743357912)
--(axis cs:1200,0.379451724544356)
--(axis cs:1201,-0.0640987841127564)
--(axis cs:1202,-0.0347751624007717)
--(axis cs:1203,-0.157116678486184)
--(axis cs:1204,0.0525778362306628)
--(axis cs:1205,-0.0396296870954268)
--(axis cs:1206,-0.202117853047237)
--(axis cs:1207,-0.239282575945612)
--(axis cs:1208,0.231726704087275)
--(axis cs:1209,0.0226309918792635)
--(axis cs:1210,0.0593559231027786)
--(axis cs:1211,0.0531840434252945)
--(axis cs:1212,-0.142501560819114)
--(axis cs:1213,0.139107517062653)
--(axis cs:1214,-0.290279104227595)
--(axis cs:1215,0.0517515887730509)
--(axis cs:1216,-0.00245497066028683)
--(axis cs:1217,-0.134957193712536)
--(axis cs:1218,-0.110961293199007)
--(axis cs:1219,0.268711099372209)
--(axis cs:1220,0.0832077596112996)
--(axis cs:1221,-0.278837750335248)
--(axis cs:1222,0.163420844982724)
--(axis cs:1223,0.072384722499946)
--(axis cs:1224,0.13768935807536)
--(axis cs:1225,0.0805224385529505)
--(axis cs:1226,0.00145921072533972)
--(axis cs:1227,-0.0475364537274466)
--(axis cs:1228,-0.052190510572922)
--(axis cs:1229,-0.0182302606519982)
--(axis cs:1230,0.389311143043074)
--(axis cs:1231,0.16292551177749)
--(axis cs:1232,0.084672086329598)
--(axis cs:1233,0.233828999974322)
--(axis cs:1234,0.119340706439029)
--(axis cs:1235,0.166958084878513)
--(axis cs:1236,0.00515216975493105)
--(axis cs:1237,0.0451679624228875)
--(axis cs:1238,0.208550303008852)
--(axis cs:1239,-0.0683306061032315)
--(axis cs:1240,-0.101455544780997)
--(axis cs:1241,0.150024456778985)
--(axis cs:1242,0.109179579316946)
--(axis cs:1243,0.196675679225753)
--(axis cs:1244,-0.020964648150046)
--(axis cs:1245,-0.0198968736733358)
--(axis cs:1246,0.0669643817428759)
--(axis cs:1247,-0.00738540972104335)
--(axis cs:1248,-0.152251528427399)
--(axis cs:1249,-0.157599748842323)
--(axis cs:1250,0.0532274124910969)
--(axis cs:1251,0.00781339686144877)
--(axis cs:1252,-0.0525016196621205)
--(axis cs:1253,0.236173853492796)
--(axis cs:1254,0.22133060433033)
--(axis cs:1255,0.109511111553849)
--(axis cs:1256,-0.0564531024149916)
--(axis cs:1257,-0.00567136186099113)
--(axis cs:1258,-0.0620680013089071)
--(axis cs:1259,0.118352036548664)
--(axis cs:1260,0.354744458682264)
--(axis cs:1261,-0.0778614081300544)
--(axis cs:1262,0.084043685024269)
--(axis cs:1263,0.180454628250327)
--(axis cs:1264,0.0559177107541128)
--(axis cs:1265,-0.00767870962698408)
--(axis cs:1266,0.027250503973678)
--(axis cs:1267,0.326192509665576)
--(axis cs:1268,0.178295514346583)
--(axis cs:1269,0.0681481563965654)
--(axis cs:1270,0.351134549775992)
--(axis cs:1271,-0.174374091385767)
--(axis cs:1272,-0.133661250572876)
--(axis cs:1273,-0.152010380944315)
--(axis cs:1274,0.0496596684884498)
--(axis cs:1275,0.42032071556617)
--(axis cs:1276,0.010028558089759)
--(axis cs:1277,-0.280874026638689)
--(axis cs:1278,-0.116174494532172)
--(axis cs:1279,-0.323815090463754)
--(axis cs:1280,0.100160700754049)
--(axis cs:1281,0.0393229507710325)
--(axis cs:1282,0.0694835469479746)
--(axis cs:1283,0.0446531645656192)
--(axis cs:1284,0.000618051021524957)
--(axis cs:1285,0.108735113489623)
--(axis cs:1286,0.20657399891061)
--(axis cs:1287,-0.226520212578568)
--(axis cs:1288,-0.0843715996387584)
--(axis cs:1289,-0.194613663237509)
--(axis cs:1290,-0.141583410255647)
--(axis cs:1291,-0.0802560994265301)
--(axis cs:1292,-0.337041413601549)
--(axis cs:1293,-0.1604659343122)
--(axis cs:1294,0.037456712881509)
--(axis cs:1295,-0.0686940476859127)
--(axis cs:1296,0.0430802278590338)
--(axis cs:1297,0.0483473122732438)
--(axis cs:1298,0.0170376182187297)
--(axis cs:1299,-0.162173561795255)
--(axis cs:1300,0.325526659601167)
--(axis cs:1301,-0.0748598271242918)
--(axis cs:1302,0.244534596441102)
--(axis cs:1303,0.274828701388026)
--(axis cs:1304,0.363626387336772)
--(axis cs:1305,-0.0420469916982671)
--(axis cs:1306,0.16122001259954)
--(axis cs:1307,0.6092841193149)
--(axis cs:1308,0.254205746358169)
--(axis cs:1309,-0.145661037579117)
--(axis cs:1310,0.252640511292532)
--(axis cs:1311,-0.233893448587272)
--(axis cs:1312,0.16642978081752)
--(axis cs:1313,0.239626551640907)
--(axis cs:1314,0.240597061721607)
--(axis cs:1315,0.18877681120639)
--(axis cs:1316,0.0215326127965519)
--(axis cs:1317,0.0854073773519326)
--(axis cs:1318,-0.0320986305173548)
--(axis cs:1319,0.0622772667764416)
--(axis cs:1320,0.371571748836447)
--(axis cs:1321,0.0506098336420771)
--(axis cs:1322,0.170672223400743)
--(axis cs:1323,0.184209067042228)
--(axis cs:1324,-0.0432451906428295)
--(axis cs:1325,0.136611143224677)
--(axis cs:1326,0.0716091404476568)
--(axis cs:1327,-0.0676973015079834)
--(axis cs:1328,-0.177686902587742)
--(axis cs:1329,-0.0369060179451043)
--(axis cs:1330,0.19597529160884)
--(axis cs:1331,0.275175652490457)
--(axis cs:1332,0.532533069587014)
--(axis cs:1333,0.454904537011927)
--(axis cs:1334,-0.241387864878968)
--(axis cs:1335,-0.227439397755874)
--(axis cs:1336,-0.00992373981333061)
--(axis cs:1337,0.265546151698182)
--(axis cs:1338,0.358503424956617)
--(axis cs:1339,0.368101328302355)
--(axis cs:1340,0.245891154515746)
--(axis cs:1341,0.0181687188201156)
--(axis cs:1342,-0.0394155998186404)
--(axis cs:1343,0.20279352276675)
--(axis cs:1344,0.156153708449753)
--(axis cs:1345,0.0804638953842062)
--(axis cs:1346,0.256123651437152)
--(axis cs:1347,0.444544792016467)
--(axis cs:1348,0.0422050815716861)
--(axis cs:1349,0.175216664988095)
--(axis cs:1350,0.186150154278635)
--(axis cs:1351,0.157228354921834)
--(axis cs:1352,0.0114498574954894)
--(axis cs:1353,-0.157043867876881)
--(axis cs:1354,-0.230347443815247)
--(axis cs:1355,-0.0947889557908623)
--(axis cs:1356,0.113918963380615)
--(axis cs:1357,0.564804756330415)
--(axis cs:1358,-0.0234573682697954)
--(axis cs:1359,-0.027971621214648)
--(axis cs:1360,-0.156076659284233)
--(axis cs:1361,0.283660138255343)
--(axis cs:1362,0.401704072511456)
--(axis cs:1363,0.0781248033083701)
--(axis cs:1364,0.145348356031183)
--(axis cs:1365,0.0993255092729477)
--(axis cs:1366,-0.0996218059080921)
--(axis cs:1367,-0.0424043804847075)
--(axis cs:1368,-0.201510539211746)
--(axis cs:1369,-0.177604551918302)
--(axis cs:1370,0.135331100079642)
--(axis cs:1371,-0.0576760026879337)
--(axis cs:1372,0.258876968005659)
--(axis cs:1373,0.316031460790251)
--(axis cs:1374,-0.295967350148418)
--(axis cs:1375,0.0246620064086285)
--(axis cs:1376,0.288679125452963)
--(axis cs:1377,0.381455688565802)
--(axis cs:1378,-0.00631068033777202)
--(axis cs:1379,0.068639372985435)
--(axis cs:1380,0.178265899215097)
--(axis cs:1381,0.0571345996143169)
--(axis cs:1382,0.280890887484268)
--(axis cs:1383,-0.0536854298781416)
--(axis cs:1384,0.295225073450005)
--(axis cs:1385,0.073629909544655)
--(axis cs:1386,0.106228690478207)
--(axis cs:1387,-0.0493180493865685)
--(axis cs:1388,-0.193056727299876)
--(axis cs:1389,0.204101702816976)
--(axis cs:1390,-0.153388594565069)
--(axis cs:1391,0.064866775187443)
--(axis cs:1392,0.186041003437541)
--(axis cs:1393,-0.186825391126306)
--(axis cs:1394,0.037256169030375)
--(axis cs:1395,0.134937720720404)
--(axis cs:1396,-0.148819842979507)
--(axis cs:1397,0.0325395201772299)
--(axis cs:1398,0.0376996123797802)
--(axis cs:1399,0.104745299943854)
--(axis cs:1400,0.197313212404672)
--(axis cs:1401,-0.00081917791651237)
--(axis cs:1402,-0.0760490070087508)
--(axis cs:1403,0.26448260466631)
--(axis cs:1404,0.194742843538167)
--(axis cs:1405,-0.0639156260360967)
--(axis cs:1406,0.101825132088173)
--(axis cs:1407,-0.172496253051261)
--(axis cs:1408,0.234584814246845)
--(axis cs:1409,-0.0117287386176105)
--(axis cs:1410,-0.0699282380186247)
--(axis cs:1411,0.30637482458824)
--(axis cs:1412,0.174437307041634)
--(axis cs:1413,0.12807215323011)
--(axis cs:1414,-0.0876902069835968)
--(axis cs:1415,-0.270830537004022)
--(axis cs:1416,-0.00997608338987932)
--(axis cs:1417,-0.148455147143856)
--(axis cs:1418,0.150440740014701)
--(axis cs:1419,0.213487872671132)
--(axis cs:1420,0.0672067143822918)
--(axis cs:1421,-0.141710572294132)
--(axis cs:1422,-0.143973232810524)
--(axis cs:1423,0.383297275005878)
--(axis cs:1424,-0.143325454789066)
--(axis cs:1425,0.541280041678164)
--(axis cs:1426,0.134636859180918)
--(axis cs:1427,-0.0739881423173765)
--(axis cs:1428,-0.217971731391348)
--(axis cs:1429,0.0519323534403886)
--(axis cs:1430,0.0251696460318152)
--(axis cs:1431,-0.0712031027377542)
--(axis cs:1432,-0.0365305580150282)
--(axis cs:1433,0.0342152823917266)
--(axis cs:1434,0.143980712155608)
--(axis cs:1435,0.122357442716601)
--(axis cs:1436,-0.0893117379519)
--(axis cs:1437,-0.000512201534309309)
--(axis cs:1438,-0.0691496338470983)
--(axis cs:1439,0.105384410296582)
--(axis cs:1440,-0.110682927022549)
--(axis cs:1441,-0.0496367081149606)
--(axis cs:1442,-0.00433762332097348)
--(axis cs:1443,0.0419895385778343)
--(axis cs:1444,0.0581890886206748)
--(axis cs:1445,-0.0148666116758804)
--(axis cs:1446,-0.0083903981249574)
--(axis cs:1447,-0.130050153100547)
--(axis cs:1448,-0.00442637115939659)
--(axis cs:1449,-0.2464214401388)
--(axis cs:1450,0.0083507072158524)
--(axis cs:1451,0.0507039133894528)
--(axis cs:1452,0.0122791104031179)
--(axis cs:1453,0.0211656229525599)
--(axis cs:1454,-0.0843529978574561)
--(axis cs:1455,0.00506743385105582)
--(axis cs:1456,0.0741123512345123)
--(axis cs:1457,0.26402867779098)
--(axis cs:1458,0.285209709938543)
--(axis cs:1459,0.33728001855297)
--(axis cs:1460,0.138165356449569)
--(axis cs:1461,-0.325501597906971)
--(axis cs:1462,0.0414561499264088)
--(axis cs:1463,-0.303247916519797)
--(axis cs:1464,-0.0253660485061773)
--(axis cs:1465,0.172984847752385)
--(axis cs:1466,0.191770754306057)
--(axis cs:1467,0.0820047398949031)
--(axis cs:1468,0.0369965498770418)
--(axis cs:1469,-0.082010195348301)
--(axis cs:1470,0.0959987429322726)
--(axis cs:1471,-0.107839254521136)
--(axis cs:1472,-0.0972470005710386)
--(axis cs:1473,-0.23524546646274)
--(axis cs:1474,0.0343326979778001)
--(axis cs:1475,0.0304292091314948)
--(axis cs:1476,0.176977500231842)
--(axis cs:1477,0.0312097432134548)
--(axis cs:1478,-0.101500861018417)
--(axis cs:1479,0.0678760333679453)
--(axis cs:1480,0.115933426568566)
--(axis cs:1481,0.210006048455523)
--(axis cs:1482,0.0595196404433267)
--(axis cs:1483,0.330125900558053)
--(axis cs:1484,0.136149005283772)
--(axis cs:1485,-0.277077912495052)
--(axis cs:1486,-0.134751076656919)
--(axis cs:1487,-0.056098996805429)
--(axis cs:1488,0.0980505665282747)
--(axis cs:1489,0.335597718890914)
--(axis cs:1490,0.172750812523033)
--(axis cs:1491,0.0401334059400915)
--(axis cs:1492,0.42604654637213)
--(axis cs:1493,-0.128854053194875)
--(axis cs:1494,0.0571122446309592)
--(axis cs:1495,0.093690436373331)
--(axis cs:1496,-0.200829508262567)
--(axis cs:1497,0.0432368413501679)
--(axis cs:1498,-0.243101493853801)
--(axis cs:1499,-0.220305719883298)
--(axis cs:1500,0.0766864780196443)
--(axis cs:1501,0.116722497386336)
--(axis cs:1502,0.0210825507485701)
--(axis cs:1503,0.402301963311679)
--(axis cs:1504,0.17277706138375)
--(axis cs:1505,-0.449315747995223)
--(axis cs:1506,0.0935352534756668)
--(axis cs:1507,0.0508483866014993)
--(axis cs:1508,0.114929901647441)
--(axis cs:1509,0.160288554437944)
--(axis cs:1510,-0.00827486026847385)
--(axis cs:1511,0.203777753705019)
--(axis cs:1512,0.136177937964817)
--(axis cs:1513,0.0156114065464678)
--(axis cs:1514,0.188593168618518)
--(axis cs:1515,0.333161204405435)
--(axis cs:1516,0.183086434660045)
--(axis cs:1517,-0.378699767631691)
--(axis cs:1518,0.219789352528015)
--(axis cs:1519,0.185619911477001)
--(axis cs:1520,0.273317692399853)
--(axis cs:1521,0.030691288280997)
--(axis cs:1522,0.0163122906084583)
--(axis cs:1523,0.113689190120437)
--(axis cs:1524,-0.104581419088777)
--(axis cs:1525,0.39809363329449)
--(axis cs:1526,-0.0599170102199323)
--(axis cs:1527,-0.0376585111715205)
--(axis cs:1528,0.0567627911756503)
--(axis cs:1529,0.20135203332266)
--(axis cs:1530,0.276367830286966)
--(axis cs:1531,-0.0684277559535488)
--(axis cs:1532,0.271737146344689)
--(axis cs:1533,0.172980970751275)
--(axis cs:1534,0.201469076996938)
--(axis cs:1535,-0.196043039254276)
--(axis cs:1536,0.042332645082416)
--(axis cs:1537,0.303220999566549)
--(axis cs:1538,-0.0785077351648776)
--(axis cs:1539,0.0810114658295952)
--(axis cs:1540,-0.0149106019847886)
--(axis cs:1541,0.322448624683773)
--(axis cs:1542,0.237933776838641)
--(axis cs:1543,-0.129534251640803)
--(axis cs:1544,0.240637943580873)
--(axis cs:1545,-0.0505222518002197)
--(axis cs:1546,-0.11275004234493)
--(axis cs:1547,-0.0154156290888762)
--(axis cs:1548,0.151893054588363)
--(axis cs:1549,0.0446851251228199)
--(axis cs:1550,-0.0932362632824081)
--(axis cs:1551,-0.0817022626044597)
--(axis cs:1552,0.174259341794781)
--(axis cs:1553,0.526882764389869)
--(axis cs:1554,0.14374180890738)
--(axis cs:1555,0.179190984598526)
--(axis cs:1556,-0.0829058818301145)
--(axis cs:1557,0.24197595150925)
--(axis cs:1558,-0.0687005834384077)
--(axis cs:1559,0.115459394890801)
--(axis cs:1560,0.210822606865388)
--(axis cs:1561,-0.084651033521293)
--(axis cs:1562,-0.0541651136378314)
--(axis cs:1563,0.264217776250196)
--(axis cs:1564,0.224078049614158)
--(axis cs:1565,0.0444503130731978)
--(axis cs:1566,-0.294827953448971)
--(axis cs:1567,0.0475523952166006)
--(axis cs:1568,0.0851163566880686)
--(axis cs:1569,0.0919781518763998)
--(axis cs:1570,-0.210697036711906)
--(axis cs:1571,0.282392131593168)
--(axis cs:1572,0.288893521276475)
--(axis cs:1573,0.194073604652776)
--(axis cs:1574,-0.0611650813396336)
--(axis cs:1575,0.0252497669209758)
--(axis cs:1576,0.193379868425691)
--(axis cs:1577,0.34204457087104)
--(axis cs:1578,-0.169710693556512)
--(axis cs:1579,-0.0959821060948861)
--(axis cs:1580,-0.0324183581890264)
--(axis cs:1581,0.206758999074255)
--(axis cs:1582,0.193324852157956)
--(axis cs:1583,0.399461859338343)
--(axis cs:1584,0.305108613740385)
--(axis cs:1585,-0.0879573917471357)
--(axis cs:1586,0.125505522037323)
--(axis cs:1587,0.275060622473217)
--(axis cs:1588,0.282599990709928)
--(axis cs:1589,0.0597296448642694)
--(axis cs:1590,-0.0784518551624652)
--(axis cs:1591,-0.0964658624734738)
--(axis cs:1592,0.169301198656298)
--(axis cs:1593,0.0500364834436735)
--(axis cs:1594,0.0567010755752487)
--(axis cs:1595,0.0356713273805316)
--(axis cs:1596,0.236905582283279)
--(axis cs:1597,-0.0433250154979935)
--(axis cs:1598,-0.0467813170757593)
--(axis cs:1599,0.102074577015398)
--(axis cs:1600,0.0247474130138652)
--(axis cs:1601,-0.172972505983005)
--(axis cs:1602,0.291417199212568)
--(axis cs:1603,0.328536726482157)
--(axis cs:1604,0.327371386186435)
--(axis cs:1605,-0.123059872134716)
--(axis cs:1606,-0.0267532950073546)
--(axis cs:1607,-0.154151111638275)
--(axis cs:1608,0.130126446949816)
--(axis cs:1609,-0.156963000270209)
--(axis cs:1610,-0.116773758263171)
--(axis cs:1611,-0.0339385390922531)
--(axis cs:1612,0.133628518916357)
--(axis cs:1613,0.0594111234776349)
--(axis cs:1614,0.102564859499215)
--(axis cs:1615,-0.010595522767317)
--(axis cs:1616,0.0901385812408405)
--(axis cs:1617,0.192761680546455)
--(axis cs:1618,0.448202123758969)
--(axis cs:1619,0.368834929005401)
--(axis cs:1620,-0.134248312795971)
--(axis cs:1621,0.093993776465094)
--(axis cs:1622,0.147574561261597)
--(axis cs:1623,0.167471246186819)
--(axis cs:1624,-0.24634051559862)
--(axis cs:1625,0.0223274742864305)
--(axis cs:1626,0.0108407642538778)
--(axis cs:1627,-0.122881675142771)
--(axis cs:1628,-0.0856538590653985)
--(axis cs:1629,-0.180755796736966)
--(axis cs:1630,0.324416117802134)
--(axis cs:1631,-0.071403427689879)
--(axis cs:1632,-0.0243372599917135)
--(axis cs:1633,0.164359954998218)
--(axis cs:1634,0.328447782665099)
--(axis cs:1635,-0.0322764627919463)
--(axis cs:1636,0.191097722420184)
--(axis cs:1637,-0.027703634468992)
--(axis cs:1638,-0.0634238827376286)
--(axis cs:1639,-0.225776677418862)
--(axis cs:1640,0.046022507424073)
--(axis cs:1641,0.37356056519582)
--(axis cs:1642,-0.147368702391491)
--(axis cs:1643,-0.193016504325198)
--(axis cs:1644,-0.244478206442056)
--(axis cs:1645,0.43789076339188)
--(axis cs:1646,0.179029623743998)
--(axis cs:1647,0.227289418327714)
--(axis cs:1648,0.188296090883375)
--(axis cs:1649,0.311076890570259)
--(axis cs:1650,-0.0436755449737092)
--(axis cs:1651,-0.213111821063964)
--(axis cs:1652,-0.0188853519296468)
--(axis cs:1653,-0.0440496581322681)
--(axis cs:1654,-0.170504543594167)
--(axis cs:1655,-0.0412979191625999)
--(axis cs:1656,-0.0111305701055456)
--(axis cs:1657,0.0207628821889415)
--(axis cs:1658,-0.136974092373592)
--(axis cs:1659,-0.337300276091109)
--(axis cs:1660,0.29504329307323)
--(axis cs:1661,0.220229626701217)
--(axis cs:1662,-0.0508936038138756)
--(axis cs:1663,-0.129380286649664)
--(axis cs:1664,-0.113649147393428)
--(axis cs:1665,-0.0223484605072014)
--(axis cs:1666,-0.27992439526086)
--(axis cs:1667,0.188020804460497)
--(axis cs:1668,-0.0818716694195413)
--(axis cs:1669,0.159650472847015)
--(axis cs:1670,0.0358053745817742)
--(axis cs:1671,0.164914273378657)
--(axis cs:1672,0.0248584930114245)
--(axis cs:1673,-0.031299523166071)
--(axis cs:1674,-0.101183944667511)
--(axis cs:1675,0.198667089460398)
--(axis cs:1676,0.103771995561691)
--(axis cs:1677,-0.0739711581210305)
--(axis cs:1678,-0.155917231984345)
--(axis cs:1679,-0.2224443585669)
--(axis cs:1680,-0.0807472938371445)
--(axis cs:1681,-0.180693713043726)
--(axis cs:1682,-0.108985651640416)
--(axis cs:1683,0.128718872411099)
--(axis cs:1684,-0.146052685201246)
--(axis cs:1685,-0.0195604103063965)
--(axis cs:1686,0.346313709139395)
--(axis cs:1687,-0.186618483824324)
--(axis cs:1688,-0.0960834269170835)
--(axis cs:1689,0.374765747438403)
--(axis cs:1690,0.0609847838065796)
--(axis cs:1691,0.247842774631548)
--(axis cs:1692,-0.147313375879579)
--(axis cs:1693,-0.16860330822755)
--(axis cs:1694,0.147946075662216)
--(axis cs:1695,0.0426095713836503)
--(axis cs:1696,0.31915013153682)
--(axis cs:1697,-0.103716483231244)
--(axis cs:1698,0.267969001811169)
--(axis cs:1699,-0.0774042345969098)
--(axis cs:1700,-0.00524693361287354)
--(axis cs:1701,-0.182907680791539)
--(axis cs:1702,0.0382829964597972)
--(axis cs:1703,0.0908097953811262)
--(axis cs:1704,0.175633938885016)
--(axis cs:1705,0.0531567908775873)
--(axis cs:1706,0.0450947119714879)
--(axis cs:1707,-0.0725455097118975)
--(axis cs:1708,0.0362691025450432)
--(axis cs:1709,-0.142052859321972)
--(axis cs:1710,-0.0883154384127225)
--(axis cs:1711,-0.105697190030331)
--(axis cs:1712,-0.171585555030189)
--(axis cs:1713,0.306123403611834)
--(axis cs:1714,0.106065793269367)
--(axis cs:1715,-0.0879677678865984)
--(axis cs:1716,0.239876812391941)
--(axis cs:1717,-0.103517850006368)
--(axis cs:1718,0.0124216738080029)
--(axis cs:1719,-0.183490133220011)
--(axis cs:1720,-0.166067910616424)
--(axis cs:1721,0.0856289858694711)
--(axis cs:1722,0.069299444828202)
--(axis cs:1723,-0.029616468960253)
--(axis cs:1724,0.159109824811209)
--(axis cs:1725,0.118876168241003)
--(axis cs:1726,-0.148882231829397)
--(axis cs:1727,-0.0262798124241029)
--(axis cs:1728,-0.046307150358479)
--(axis cs:1729,-0.0882080005983876)
--(axis cs:1730,-0.192731466874115)
--(axis cs:1731,-0.00286529555648957)
--(axis cs:1732,-0.340887349072279)
--(axis cs:1733,-0.0684029824218434)
--(axis cs:1734,-0.12222617001513)
--(axis cs:1735,-0.266322965610867)
--(axis cs:1736,-0.0437058371344076)
--(axis cs:1737,0.284126278977905)
--(axis cs:1738,0.156121335459941)
--(axis cs:1739,-0.0875211069366186)
--(axis cs:1740,0.0561554849918898)
--(axis cs:1741,0.249354532851258)
--(axis cs:1742,0.0821688925489986)
--(axis cs:1743,0.329585241788787)
--(axis cs:1744,-0.097127181592609)
--(axis cs:1745,0.113988045821021)
--(axis cs:1746,0.248335948356106)
--(axis cs:1747,-0.0758995830133501)
--(axis cs:1748,-0.273885872509041)
--(axis cs:1749,-0.288257387512052)
--(axis cs:1750,-0.0376784907360409)
--(axis cs:1751,0.202391500800944)
--(axis cs:1752,-0.0956535311074957)
--(axis cs:1753,-0.05281946111442)
--(axis cs:1754,-0.371321647182426)
--(axis cs:1755,-0.236426659282736)
--(axis cs:1756,0.0866164825882776)
--(axis cs:1757,0.0130219727942773)
--(axis cs:1758,-0.320546340404748)
--(axis cs:1759,-0.0366876612044953)
--(axis cs:1760,0.180310952812284)
--(axis cs:1761,0.380277976974951)
--(axis cs:1762,-0.0458436566542582)
--(axis cs:1763,-0.118744515703777)
--(axis cs:1764,-0.256728910391151)
--(axis cs:1765,0.053461956372627)
--(axis cs:1766,-0.0902084242963772)
--(axis cs:1767,0.0106404062745962)
--(axis cs:1768,-0.123240551716341)
--(axis cs:1769,-0.0763006932311678)
--(axis cs:1770,0.0316868609426075)
--(axis cs:1771,0.154966395094663)
--(axis cs:1772,0.12088609659195)
--(axis cs:1773,0.00750651393517066)
--(axis cs:1774,-0.183602380108121)
--(axis cs:1775,0.0327503447139293)
--(axis cs:1776,-0.121618416120211)
--(axis cs:1777,-0.0776754556797029)
--(axis cs:1778,-0.234560152463694)
--(axis cs:1779,-0.0456146044793816)
--(axis cs:1780,0.0550057320351305)
--(axis cs:1781,0.10524710563904)
--(axis cs:1782,0.203639596868907)
--(axis cs:1783,0.254859788667847)
--(axis cs:1784,0.0645752115844929)
--(axis cs:1785,-0.0201969294157359)
--(axis cs:1786,-0.229409412647313)
--(axis cs:1787,-0.0129270843685246)
--(axis cs:1788,-0.129772435854958)
--(axis cs:1789,-0.0173074164132517)
--(axis cs:1790,-0.167231219947695)
--(axis cs:1791,-0.178723920886377)
--(axis cs:1792,-0.0123524116263231)
--(axis cs:1793,-0.106370774601602)
--(axis cs:1794,-0.34150781264287)
--(axis cs:1795,0.190821576769368)
--(axis cs:1796,-0.654698786503555)
--(axis cs:1797,0.0413715808520151)
--(axis cs:1798,0.0370123564804796)
--(axis cs:1799,-0.112560247026882)
--(axis cs:1800,-0.189588098872261)
--(axis cs:1801,-0.181744639439413)
--(axis cs:1802,0.0230253355873077)
--(axis cs:1803,-0.267646147242818)
--(axis cs:1804,-0.0781430352098618)
--(axis cs:1805,0.0885176389331505)
--(axis cs:1806,-0.363480883225553)
--(axis cs:1807,-0.513959836157672)
--(axis cs:1808,-0.226451916521232)
--(axis cs:1809,-0.0973182487548706)
--(axis cs:1810,0.0544366620362581)
--(axis cs:1811,-0.12450213066286)
--(axis cs:1812,0.0201265593842703)
--(axis cs:1813,-0.103487116645922)
--(axis cs:1814,0.0179338414173198)
--(axis cs:1815,0.271279678767039)
--(axis cs:1816,-0.0914859016024746)
--(axis cs:1817,0.205873262837745)
--(axis cs:1818,0.0958188273954594)
--(axis cs:1819,-0.297496434079628)
--(axis cs:1820,-0.244167047109474)
--(axis cs:1821,-0.2268320055718)
--(axis cs:1822,0.0149285561962906)
--(axis cs:1823,-0.298249883334133)
--(axis cs:1824,-0.364403369702075)
--(axis cs:1825,-0.277380694317603)
--(axis cs:1826,-0.393673734447177)
--(axis cs:1827,-0.250107713925128)
--(axis cs:1828,-0.179516624272619)
--(axis cs:1829,-0.153170498471288)
--(axis cs:1830,-0.175511870022072)
--(axis cs:1831,-0.041243208887664)
--(axis cs:1832,-0.0614322583216923)
--(axis cs:1833,-0.0518398768251055)
--(axis cs:1834,0.308789539742257)
--(axis cs:1835,-0.0143203792739561)
--(axis cs:1836,0.258518653023877)
--(axis cs:1837,-0.205635105880078)
--(axis cs:1838,-0.450379892430706)
--(axis cs:1839,-0.218383965284431)
--(axis cs:1840,-0.225424192243465)
--(axis cs:1841,-0.0359490408116201)
--(axis cs:1842,-0.0399001674535099)
--(axis cs:1843,0.0914817375652975)
--(axis cs:1844,-0.279109574042157)
--(axis cs:1845,-0.58102358083061)
--(axis cs:1846,-0.145932930409865)
--(axis cs:1847,-0.0611637215903299)
--(axis cs:1848,0.0944331373218625)
--(axis cs:1849,-0.24267780745182)
--(axis cs:1850,-0.234749735305556)
--(axis cs:1851,0.0365485338504006)
--(axis cs:1852,-0.505979290181908)
--(axis cs:1853,-0.130709949174425)
--(axis cs:1854,-0.223036674895887)
--(axis cs:1855,-0.183534918236862)
--(axis cs:1856,-0.425876959057044)
--(axis cs:1857,-0.597858503355752)
--(axis cs:1858,-0.146705806799389)
--(axis cs:1859,-0.13117396672138)
--(axis cs:1860,0.181132530305018)
--(axis cs:1861,-0.327313931202397)
--(axis cs:1862,-0.0739945232102289)
--(axis cs:1863,-0.193230059875081)
--(axis cs:1864,-0.210972209535463)
--(axis cs:1865,-0.329565915867344)
--(axis cs:1866,-0.42210080805021)
--(axis cs:1867,-0.289488756604037)
--(axis cs:1868,-0.129087059682978)
--(axis cs:1869,0.0683266893050162)
--(axis cs:1870,-0.125892014693276)
--(axis cs:1871,-0.461122943962)
--(axis cs:1872,-0.289009536279315)
--(axis cs:1873,-0.302784689802676)
--(axis cs:1874,-0.0424217709801141)
--(axis cs:1875,-0.514670490927992)
--(axis cs:1876,-0.271191102446655)
--(axis cs:1877,-0.32813087152472)
--(axis cs:1878,-0.0400159502865082)
--(axis cs:1879,-0.123285843870245)
--(axis cs:1880,0.00385937590965563)
--(axis cs:1881,-0.38246233750456)
--(axis cs:1882,-0.326969044472)
--(axis cs:1883,-0.383315578578235)
--(axis cs:1884,-0.267515401727671)
--(axis cs:1885,-0.226930713380483)
--(axis cs:1886,-0.195330239877616)
--(axis cs:1887,-0.443625126071396)
--(axis cs:1888,0.170574865959832)
--(axis cs:1889,-0.037583035868588)
--(axis cs:1890,0.011957024403023)
--(axis cs:1891,0.159413239661295)
--(axis cs:1892,0.0948127476405142)
--(axis cs:1893,-0.336147865616529)
--(axis cs:1894,0.113738173632853)
--(axis cs:1895,-0.0846474407784081)
--(axis cs:1896,0.0195778733601913)
--(axis cs:1897,-0.541925592607426)
--(axis cs:1898,0.0383794676632461)
--(axis cs:1899,0.158972197148135)
--(axis cs:1900,-0.22066418768718)
--(axis cs:1901,-0.404012499033822)
--(axis cs:1902,-0.208390665995)
--(axis cs:1903,-0.110881505571807)
--(axis cs:1904,-0.109827196194258)
--(axis cs:1905,-0.0353985208148559)
--(axis cs:1906,0.126545048513637)
--(axis cs:1907,0.142573836872242)
--(axis cs:1908,-0.119587364092241)
--(axis cs:1909,0.122990542019392)
--(axis cs:1910,-0.4727240026286)
--(axis cs:1911,-0.52145340983771)
--(axis cs:1912,-0.444632812726246)
--(axis cs:1913,-0.303361336114109)
--(axis cs:1914,-0.344460001314291)
--(axis cs:1915,-0.376606057466035)
--(axis cs:1916,-0.326148177205864)
--(axis cs:1917,-0.074979692553346)
--(axis cs:1918,-0.36844117290022)
--(axis cs:1919,0.0500531984987017)
--(axis cs:1920,-0.395716793172796)
--(axis cs:1921,0.00239618510021555)
--(axis cs:1922,-0.199043302194451)
--(axis cs:1923,0.310680128759954)
--(axis cs:1924,-0.546577992550172)
--(axis cs:1925,-0.367434167387611)
--(axis cs:1926,-0.0265934521430542)
--(axis cs:1927,-0.594264018757629)
--(axis cs:1928,-0.244732156044514)
--(axis cs:1929,-0.084979208293082)
--(axis cs:1930,-0.229871238856499)
--(axis cs:1931,-0.253660303389965)
--(axis cs:1932,-0.310510113609872)
--(axis cs:1933,-0.257380068650988)
--(axis cs:1934,-0.123986453270432)
--(axis cs:1935,-0.0108997231626489)
--(axis cs:1936,-0.212074002146848)
--(axis cs:1937,-0.158918383962695)
--(axis cs:1938,-0.0468451585444941)
--(axis cs:1939,-0.0446670598842612)
--(axis cs:1940,-0.194280414287935)
--(axis cs:1941,-0.346616388383607)
--(axis cs:1942,-0.159117134172287)
--(axis cs:1943,0.165968361298478)
--(axis cs:1944,-0.0855312506225032)
--(axis cs:1945,-0.307974627691771)
--(axis cs:1946,-0.487948550641631)
--(axis cs:1947,-0.115616494132216)
--(axis cs:1948,-0.0873479910041965)
--(axis cs:1949,-0.335815207470675)
--(axis cs:1950,-0.197278540679425)
--(axis cs:1951,-0.168881159337884)
--(axis cs:1952,-0.400496695408597)
--(axis cs:1953,-0.324105094277136)
--(axis cs:1954,-0.446117761798836)
--(axis cs:1955,-0.202102257909167)
--(axis cs:1956,-0.401643965067818)
--(axis cs:1957,-0.575899141508549)
--(axis cs:1958,-0.193762906121666)
--(axis cs:1959,0.00502859417456625)
--(axis cs:1960,-0.342185250064483)
--(axis cs:1961,-0.282429576580266)
--(axis cs:1962,-0.22527662365264)
--(axis cs:1963,-0.348839539521791)
--(axis cs:1964,0.112810007405285)
--(axis cs:1965,0.115938610056484)
--(axis cs:1966,-0.235508933570578)
--(axis cs:1967,-0.410578488854463)
--(axis cs:1968,-0.38021031140402)
--(axis cs:1969,-0.370614575578515)
--(axis cs:1970,-0.00845077252660642)
--(axis cs:1971,0.188146296388211)
--(axis cs:1972,-0.162705254627561)
--(axis cs:1973,-0.158362760221802)
--(axis cs:1974,-0.562646798511694)
--(axis cs:1975,-0.248515005608399)
--(axis cs:1976,-0.323839768127355)
--(axis cs:1977,-0.278158587580139)
--(axis cs:1978,0.0336533809415655)
--(axis cs:1979,-0.288739240138326)
--(axis cs:1980,-0.267540473789252)
--(axis cs:1981,-0.0740033637416311)
--(axis cs:1982,-0.327820638601997)
--(axis cs:1983,-0.0434862069903425)
--(axis cs:1984,-0.0507685472204612)
--(axis cs:1985,0.110412450028292)
--(axis cs:1986,-0.206502028876935)
--(axis cs:1987,-0.139346232613572)
--(axis cs:1988,0.130774713523982)
--(axis cs:1989,-0.335011669261246)
--(axis cs:1990,-0.460563841447275)
--(axis cs:1991,-0.292479363933986)
--(axis cs:1992,0.0863247618283645)
--(axis cs:1993,-0.306708791783752)
--(axis cs:1994,-0.13238108705358)
--(axis cs:1995,-0.0487482783117366)
--(axis cs:1996,-0.073856450447751)
--(axis cs:1997,-0.367494142178309)
--(axis cs:1998,-0.117055906136836)
--(axis cs:1999,-0.171672391755325)
--(axis cs:2000,-0.428779811505168)
--(axis cs:2001,-0.54728168779082)
--(axis cs:2002,0.0575069577639796)
--(axis cs:2003,0.084706445228888)
--(axis cs:2004,-0.140728971912094)
--(axis cs:2005,0.0636441166780933)
--(axis cs:2006,-0.288323356187044)
--(axis cs:2007,-0.279349130196217)
--(axis cs:2008,-0.0344680553699688)
--(axis cs:2009,-0.0612735625792955)
--(axis cs:2010,-0.345945211524038)
--(axis cs:2011,-0.0302774106389648)
--(axis cs:2012,-0.0619324604390448)
--(axis cs:2013,-0.166556020125814)
--(axis cs:2014,-0.055730898903994)
--(axis cs:2015,-0.0668713617767484)
--(axis cs:2016,-0.0731762158345027)
--(axis cs:2017,-0.221336997981066)
--(axis cs:2018,-0.332643303439952)
--(axis cs:2019,-0.4191259154842)
--(axis cs:2020,-0.307123795215889)
--(axis cs:2021,-0.22543876998727)
--(axis cs:2022,-0.0177766663659712)
--(axis cs:2023,0.0161929226435168)
--(axis cs:2024,0.0809844437363251)
--(axis cs:2025,-0.244126250215457)
--(axis cs:2026,-0.209816323041211)
--(axis cs:2027,-0.161390142585053)
--(axis cs:2028,-0.384147572272866)
--(axis cs:2029,-0.832215874667309)
--(axis cs:2030,-0.30876982144369)
--(axis cs:2031,0.080486510555258)
--(axis cs:2032,-0.00015575553445335)
--(axis cs:2033,-0.18579746876376)
--(axis cs:2034,-0.175262474718044)
--(axis cs:2035,-0.0320766390330711)
--(axis cs:2036,-0.421421540638675)
--(axis cs:2037,-0.485805965593806)
--(axis cs:2038,-0.309221417109095)
--(axis cs:2039,-0.423705041660455)
--(axis cs:2040,-0.714757601175969)
--(axis cs:2041,0.175630238936503)
--(axis cs:2042,-0.313535511519092)
--(axis cs:2043,-0.156529898106312)
--(axis cs:2044,-0.139369626296032)
--(axis cs:2045,-0.21423464111919)
--(axis cs:2046,-0.360080001545761)
--(axis cs:2047,-0.519158756012369)
--(axis cs:2048,-0.544567095265956)
--(axis cs:2049,-0.100772682452283)
--(axis cs:2050,-0.153112991842283)
--(axis cs:2051,-0.135078001496777)
--(axis cs:2052,-0.0652623079956601)
--(axis cs:2053,-0.0925315612002381)
--(axis cs:2054,-0.0650343691276862)
--(axis cs:2055,-0.556030339297905)
--(axis cs:2056,-0.348080625489318)
--(axis cs:2057,-0.138496262149644)
--(axis cs:2058,-0.110509141955944)
--(axis cs:2059,-0.0743107410732897)
--(axis cs:2060,-0.0820538393105559)
--(axis cs:2061,-0.552374292147631)
--(axis cs:2062,-0.172915277399638)
--(axis cs:2063,-0.542614580610417)
--(axis cs:2064,-0.47140539825112)
--(axis cs:2065,-0.572227737192656)
--(axis cs:2066,-0.0788287066729688)
--(axis cs:2067,0.0424213847885543)
--(axis cs:2068,0.122981093187596)
--(axis cs:2069,-0.140397866086584)
--(axis cs:2070,-0.142118299498811)
--(axis cs:2071,-0.410006745936407)
--(axis cs:2072,-0.4237461700441)
--(axis cs:2073,-0.391891659895714)
--(axis cs:2074,-0.0452996400811875)
--(axis cs:2075,-0.247009581089697)
--(axis cs:2076,-0.167139511493202)
--(axis cs:2077,-0.313307211857569)
--(axis cs:2078,-0.181017046890598)
--(axis cs:2079,-0.236992602440226)
--(axis cs:2080,-0.310968563221313)
--(axis cs:2081,-0.270481875213748)
--(axis cs:2082,-0.454744307029461)
--(axis cs:2083,-0.435854732317012)
--(axis cs:2084,-0.42768907282698)
--(axis cs:2085,-0.397563455397501)
--(axis cs:2086,-0.367673125397395)
--(axis cs:2087,-0.0154638128710896)
--(axis cs:2088,-0.513010562364006)
--(axis cs:2089,-0.35355458702083)
--(axis cs:2090,-0.17812854042709)
--(axis cs:2091,-0.324279043443351)
--(axis cs:2092,-0.244972906168571)
--(axis cs:2093,-0.163389834454373)
--(axis cs:2094,-0.468391915647682)
--(axis cs:2095,-0.057278401520363)
--(axis cs:2096,-0.251027560327952)
--(axis cs:2097,-0.434865757123523)
--(axis cs:2098,0.0477435537686746)
--(axis cs:2099,-0.3377290376992)
--(axis cs:2100,-0.138943889795645)
--(axis cs:2101,-0.039311838560217)
--(axis cs:2102,-0.321219342172639)
--(axis cs:2103,-0.237404571016111)
--(axis cs:2104,-0.285119509050613)
--(axis cs:2105,0.018858482426602)
--(axis cs:2106,-0.704771054561324)
--(axis cs:2107,-0.610679090972915)
--(axis cs:2108,-0.134671767454744)
--(axis cs:2109,-0.547018322717361)
--(axis cs:2110,-0.180933792741317)
--(axis cs:2111,-0.197866284595911)
--(axis cs:2112,-0.519582349085943)
--(axis cs:2113,-0.479857130414592)
--(axis cs:2114,-0.292413154659015)
--(axis cs:2115,-0.0633942142419835)
--(axis cs:2116,-0.173121340746521)
--(axis cs:2117,-0.2303474652595)
--(axis cs:2118,-0.294853330846711)
--(axis cs:2119,-0.497738069655639)
--(axis cs:2120,-0.47155935928515)
--(axis cs:2121,-0.459712300316778)
--(axis cs:2122,-0.317943972633243)
--(axis cs:2123,-0.372454416997406)
--(axis cs:2124,-0.362240159224548)
--(axis cs:2125,0.175495908751163)
--(axis cs:2126,-0.248037660420029)
--(axis cs:2127,0.0914695949243136)
--(axis cs:2128,-0.236585804572323)
--(axis cs:2129,-0.220779951547759)
--(axis cs:2130,-0.423328294695766)
--(axis cs:2131,-0.371183923571636)
--(axis cs:2132,-0.276688218962648)
--(axis cs:2133,-0.329728764186162)
--(axis cs:2134,0.115366381851836)
--(axis cs:2135,0.0990551876047113)
--(axis cs:2136,0.118595223725055)
--(axis cs:2137,-0.353906983028854)
--(axis cs:2138,-0.519780481626543)
--(axis cs:2139,-0.62617444109755)
--(axis cs:2140,-0.138564531859774)
--(axis cs:2141,-0.0489939834349484)
--(axis cs:2142,-0.106440774256375)
--(axis cs:2143,-0.552644579192725)
--(axis cs:2144,-0.557662247139675)
--(axis cs:2145,-0.0771420643268903)
--(axis cs:2146,-0.163223471377099)
--(axis cs:2147,0.144869391855433)
--(axis cs:2148,-0.413110176160481)
--(axis cs:2149,-0.21774338069581)
--(axis cs:2150,-0.342686807642188)
--(axis cs:2151,-0.103611536415836)
--(axis cs:2152,0.0887304167166711)
--(axis cs:2153,-0.497057072639582)
--(axis cs:2154,-0.36776170528823)
--(axis cs:2155,0.148727788993096)
--(axis cs:2156,-0.0732875368932904)
--(axis cs:2157,-0.112151514201074)
--(axis cs:2158,-0.248007577672791)
--(axis cs:2159,0.18467452594134)
--(axis cs:2160,-0.145540325062809)
--(axis cs:2161,-0.355748563472223)
--(axis cs:2162,-0.548702069809773)
--(axis cs:2163,-0.419010944075793)
--(axis cs:2164,-0.432835946380205)
--(axis cs:2165,-0.103060507290483)
--(axis cs:2166,-0.547869520152)
--(axis cs:2167,-0.418079748401135)
--(axis cs:2168,-0.163500616799993)
--(axis cs:2169,-0.217942225555998)
--(axis cs:2170,0.120604510837851)
--(axis cs:2171,0.00884277325246582)
--(axis cs:2172,-0.44413839409883)
--(axis cs:2173,-0.334011505438177)
--(axis cs:2174,-0.162874802918017)
--(axis cs:2175,-0.147774875437128)
--(axis cs:2176,0.040294907969573)
--(axis cs:2177,-0.116254258912641)
--(axis cs:2178,-0.129839058320424)
--(axis cs:2179,-0.144368361206805)
--(axis cs:2180,0.26843625117183)
--(axis cs:2181,-0.486067406918191)
--(axis cs:2182,-0.155575002276359)
--(axis cs:2183,-0.265295263351627)
--(axis cs:2184,-0.474422277170988)
--(axis cs:2185,0.0557107226005842)
--(axis cs:2186,-0.14467283140863)
--(axis cs:2187,-0.234703080480759)
--(axis cs:2188,-0.411828529679037)
--(axis cs:2189,-0.255208487811557)
--(axis cs:2190,-0.202827392338525)
--(axis cs:2191,0.0634791308694482)
--(axis cs:2192,-0.289035221492385)
--(axis cs:2193,-0.287870053083893)
--(axis cs:2194,-0.158629216918598)
--(axis cs:2195,-0.276003833895654)
--(axis cs:2196,0.0119276157519121)
--(axis cs:2197,-0.49143641070611)
--(axis cs:2198,-0.173253180673041)
--(axis cs:2199,-0.472554780918825)
--(axis cs:2200,-0.446525946349794)
--(axis cs:2201,-0.255920545470469)
--(axis cs:2202,-0.465466302447504)
--(axis cs:2203,-0.454737507745011)
--(axis cs:2204,-0.455058768474329)
--(axis cs:2205,-0.20416931949675)
--(axis cs:2206,-0.213422379452953)
--(axis cs:2207,-0.423715110180122)
--(axis cs:2208,-0.540516119297209)
--(axis cs:2209,-0.515153462109408)
--(axis cs:2210,-0.189641074632463)
--(axis cs:2211,0.0646246184168598)
--(axis cs:2212,-0.0778429876585218)
--(axis cs:2213,-0.0304169402781322)
--(axis cs:2214,-0.109362108961015)
--(axis cs:2215,-0.191060946451454)
--(axis cs:2216,-0.581036119692538)
--(axis cs:2217,-0.0617802346540897)
--(axis cs:2218,-0.033822334900429)
--(axis cs:2219,0.0971672455217075)
--(axis cs:2220,-0.154477126563367)
--(axis cs:2221,-0.427316708202841)
--(axis cs:2222,-0.0417745187412434)
--(axis cs:2223,-0.35212009095265)
--(axis cs:2224,-0.307597005721483)
--(axis cs:2225,-0.497842638026965)
--(axis cs:2226,0.103633214930167)
--(axis cs:2227,-0.514281403736033)
--(axis cs:2228,-0.15643012263143)
--(axis cs:2229,-0.412300365079609)
--(axis cs:2230,-0.386116821195181)
--(axis cs:2231,0.0102489844111096)
--(axis cs:2232,-0.167198317663167)
--(axis cs:2233,-0.206973487103136)
--(axis cs:2234,-0.440080143318173)
--(axis cs:2235,-0.567331637914575)
--(axis cs:2236,-0.499030334568062)
--(axis cs:2237,-0.217477376252484)
--(axis cs:2238,-0.209449571396428)
--(axis cs:2239,-0.0774115846805177)
--(axis cs:2240,-0.146007553491856)
--(axis cs:2241,-0.400454282380721)
--(axis cs:2242,0.156611673588732)
--(axis cs:2243,0.268161833744738)
--(axis cs:2244,-0.205927197059455)
--(axis cs:2245,-0.252065426531695)
--(axis cs:2246,-0.135672772522874)
--(axis cs:2247,-0.233534808217798)
--(axis cs:2248,-0.214608363571111)
--(axis cs:2249,-0.367393461926016)
--(axis cs:2250,-0.278970756382421)
--(axis cs:2251,-0.180915855241775)
--(axis cs:2252,-0.484535973026631)
--(axis cs:2253,-0.0121400586270539)
--(axis cs:2254,0.179089709827186)
--(axis cs:2255,0.0224561945357243)
--(axis cs:2256,-0.353041149742841)
--(axis cs:2257,-0.0851370562573685)
--(axis cs:2258,-0.468578968124379)
--(axis cs:2259,-0.390276491837502)
--(axis cs:2260,-0.408628471001842)
--(axis cs:2261,-0.5295826576976)
--(axis cs:2262,-0.472887057417344)
--(axis cs:2263,0.103196161160333)
--(axis cs:2264,-0.320597136158684)
--(axis cs:2265,-0.377499864710075)
--(axis cs:2266,-0.224398669662863)
--(axis cs:2267,-0.335533050263586)
--(axis cs:2268,-0.442905132383121)
--(axis cs:2269,-0.25676194489451)
--(axis cs:2270,-0.282588011537685)
--(axis cs:2271,-0.350461718335534)
--(axis cs:2272,-0.378309340656611)
--(axis cs:2273,-0.214182241249803)
--(axis cs:2274,0.022459024557101)
--(axis cs:2275,-0.182576613327697)
--(axis cs:2276,-0.134317220124894)
--(axis cs:2277,-0.354185878568947)
--(axis cs:2278,-0.121223036080306)
--(axis cs:2279,-0.17241544910928)
--(axis cs:2280,-0.293620875424972)
--(axis cs:2281,-0.2362752388378)
--(axis cs:2282,-0.0699991688584478)
--(axis cs:2283,-0.0983041684363987)
--(axis cs:2284,-0.507250725698955)
--(axis cs:2285,0.392413066775373)
--(axis cs:2286,0.0477716997296596)
--(axis cs:2287,-0.599699611273576)
--(axis cs:2288,-0.763577115391148)
--(axis cs:2289,-0.42325566463577)
--(axis cs:2290,-0.0778318402145508)
--(axis cs:2291,-0.0814174632238489)
--(axis cs:2292,-0.45169685512877)
--(axis cs:2293,-0.270172506633498)
--(axis cs:2294,0.179128242576068)
--(axis cs:2295,-0.297552514234692)
--(axis cs:2296,0.0939463000507468)
--(axis cs:2297,-0.356498294162046)
--(axis cs:2298,-0.339933240954147)
--(axis cs:2299,-0.208346480790242)
--(axis cs:2300,-0.130373535952083)
--(axis cs:2301,-0.252549172449149)
--(axis cs:2302,-0.065841566241826)
--(axis cs:2303,-0.434267609062933)
--(axis cs:2304,-0.258729399772694)
--(axis cs:2305,-0.130958198121878)
--(axis cs:2306,-0.593565548839096)
--(axis cs:2307,-0.00598927410250061)
--(axis cs:2308,-0.0447317676265272)
--(axis cs:2309,-0.49713529948401)
--(axis cs:2310,-0.59845353863377)
--(axis cs:2311,-0.236600256791265)
--(axis cs:2312,-0.49180685700662)
--(axis cs:2313,0.159302654312199)
--(axis cs:2314,-0.493471272058978)
--(axis cs:2315,-0.351314073836057)
--(axis cs:2316,-0.0845347032588088)
--(axis cs:2317,-0.540286613909451)
--(axis cs:2318,0.0232665854119271)
--(axis cs:2319,-0.30659670271068)
--(axis cs:2320,-0.568105530567429)
--(axis cs:2321,-0.181555218311057)
--(axis cs:2322,-0.259094964169842)
--(axis cs:2323,-0.0980412470270872)
--(axis cs:2324,-0.15359695467554)
--(axis cs:2325,-0.147999119141968)
--(axis cs:2326,-0.349591197246294)
--(axis cs:2327,-0.0384896222492364)
--(axis cs:2328,-0.207616899279907)
--(axis cs:2329,-0.204899066100668)
--(axis cs:2330,-0.16201004092654)
--(axis cs:2331,-0.196607633092671)
--(axis cs:2332,-0.532827229363687)
--(axis cs:2333,-0.123328616356283)
--(axis cs:2334,-0.397037177138272)
--(axis cs:2335,-0.329513829186436)
--(axis cs:2336,-0.0527538743955299)
--(axis cs:2337,-0.369243256127852)
--(axis cs:2338,-0.546494081562735)
--(axis cs:2339,-0.532331719425949)
--(axis cs:2340,-0.282094637123568)
--(axis cs:2341,-0.417261601424274)
--(axis cs:2342,-0.45079913961409)
--(axis cs:2343,-0.447847614891595)
--(axis cs:2344,-0.0228216702137265)
--(axis cs:2345,-0.202857449096733)
--(axis cs:2346,-0.44649028484804)
--(axis cs:2347,-0.394122807627867)
--(axis cs:2348,-0.339570831085058)
--(axis cs:2349,-0.478085593349484)
--(axis cs:2350,-0.363869233870915)
--(axis cs:2351,-0.181635110054015)
--(axis cs:2352,-0.200260925917603)
--(axis cs:2353,-0.351355153993744)
--(axis cs:2354,-0.122143080194603)
--(axis cs:2355,-0.3008182946181)
--(axis cs:2356,-0.414492331010551)
--(axis cs:2357,-0.481682717028649)
--(axis cs:2358,-0.328462136509147)
--(axis cs:2359,-0.197462625199426)
--(axis cs:2360,0.0270286840942503)
--(axis cs:2361,-0.325037154098324)
--(axis cs:2362,-0.68673517738848)
--(axis cs:2363,-0.228580453873387)
--(axis cs:2364,-0.348628255540954)
--(axis cs:2365,-0.18593575809903)
--(axis cs:2366,-0.583925471049052)
--(axis cs:2367,-0.359639096980694)
--(axis cs:2368,-0.200803457116541)
--(axis cs:2369,-0.45513562452943)
--(axis cs:2370,-0.26445290231384)
--(axis cs:2371,-0.31231517492123)
--(axis cs:2372,-0.551964837454171)
--(axis cs:2373,-0.493757770852995)
--(axis cs:2374,-0.479011367779269)
--(axis cs:2375,-0.301569991902873)
--(axis cs:2376,-0.3770369368586)
--(axis cs:2377,-0.394558378174475)
--(axis cs:2378,-0.159625339703797)
--(axis cs:2379,-0.477609983308174)
--(axis cs:2380,-0.519885418625623)
--(axis cs:2381,-0.322692396785567)
--(axis cs:2382,-0.632245461276152)
--(axis cs:2383,-0.459887714675268)
--(axis cs:2384,-0.379977247563239)
--(axis cs:2385,-0.155477106991599)
--(axis cs:2386,-0.483849916856678)
--(axis cs:2387,-0.424571578766171)
--(axis cs:2388,-0.232570095844663)
--(axis cs:2389,-0.444473302005421)
--(axis cs:2390,-0.776875973366118)
--(axis cs:2391,-0.168649170644432)
--(axis cs:2392,-0.342556011026996)
--(axis cs:2393,-0.210905618960701)
--(axis cs:2394,-0.319002368794892)
--(axis cs:2395,-0.0651315887180457)
--(axis cs:2396,-0.139773080833838)
--(axis cs:2397,-0.223165246209819)
--(axis cs:2398,-0.299541957334197)
--(axis cs:2399,-0.336838060843317)
--(axis cs:2400,-0.770744202051354)
--(axis cs:2401,-0.398904881276905)
--(axis cs:2402,-0.374370468651744)
--(axis cs:2403,0.0551231058431095)
--(axis cs:2404,-0.143954028321365)
--(axis cs:2405,-0.348625063439834)
--(axis cs:2406,-0.348098933792305)
--(axis cs:2407,-0.306898805683303)
--(axis cs:2408,-0.228495408834377)
--(axis cs:2409,-0.499435550694798)
--(axis cs:2410,-0.612739918736648)
--(axis cs:2411,-0.207025822096314)
--(axis cs:2412,-0.0114497647977084)
--(axis cs:2413,-0.373975738514982)
--(axis cs:2414,-0.289784175899942)
--(axis cs:2415,-0.379706265005559)
--(axis cs:2416,-0.326576473952761)
--(axis cs:2417,-0.478395159345466)
--(axis cs:2418,-0.585849938497768)
--(axis cs:2419,-0.227264203332194)
--(axis cs:2420,-0.391960808951706)
--(axis cs:2421,-0.584367709832211)
--(axis cs:2422,-0.150996382019174)
--(axis cs:2423,-0.589531321113969)
--(axis cs:2424,0.0499444663784165)
--(axis cs:2425,-0.334717580863333)
--(axis cs:2426,-0.443812993738392)
--(axis cs:2427,-0.863770869184765)
--(axis cs:2428,-0.413221638890814)
--(axis cs:2429,-0.154629052765826)
--(axis cs:2430,-0.231259006812776)
--(axis cs:2431,-0.171621309771797)
--(axis cs:2432,-0.253061989298556)
--(axis cs:2433,-0.449327431718152)
--(axis cs:2434,-0.423467484735214)
--(axis cs:2435,-0.129486740611421)
--(axis cs:2436,-0.30106541465863)
--(axis cs:2437,-0.486556834733248)
--(axis cs:2438,-0.519600467945563)
--(axis cs:2439,-0.493349719807361)
--(axis cs:2440,-0.0515634328952933)
--(axis cs:2441,-0.228062479202965)
--(axis cs:2442,-0.712508287408885)
--(axis cs:2443,-0.273908787463334)
--(axis cs:2444,-0.128721717113885)
--(axis cs:2445,-0.236691763304459)
--(axis cs:2446,-0.286452605215511)
--(axis cs:2447,-0.484331927605855)
--(axis cs:2448,-0.39596696388411)
--(axis cs:2449,-0.70226127393165)
--(axis cs:2450,-0.244593015681268)
--(axis cs:2451,-0.0275354410325378)
--(axis cs:2452,-0.301224096223761)
--(axis cs:2453,-0.313447850170352)
--(axis cs:2454,-0.64764912158343)
--(axis cs:2455,-0.278494600038607)
--(axis cs:2456,-0.240353877695089)
--(axis cs:2457,-0.194845619730569)
--(axis cs:2458,-0.377066473267941)
--(axis cs:2459,-0.449273187070919)
--(axis cs:2460,0.0285319294708654)
--(axis cs:2461,-0.0309148486161655)
--(axis cs:2462,-0.516836056743872)
--(axis cs:2463,-0.202742309367139)
--(axis cs:2464,-0.0914747681184251)
--(axis cs:2465,-0.318998747193376)
--(axis cs:2466,-0.181457718413455)
--(axis cs:2467,-0.309261181749226)
--(axis cs:2468,-0.310206374258565)
--(axis cs:2469,-0.216421422163747)
--(axis cs:2470,-0.248663417535257)
--(axis cs:2471,-0.184495318003329)
--(axis cs:2472,0.0812948687623926)
--(axis cs:2473,-0.318937468252062)
--(axis cs:2474,0.203810681262911)
--(axis cs:2475,-0.00651039255554009)
--(axis cs:2476,-0.178191069252068)
--(axis cs:2477,-0.434748468746321)
--(axis cs:2478,-0.628111726308764)
--(axis cs:2479,-0.362098977304019)
--(axis cs:2480,-0.213583123440714)
--(axis cs:2481,-0.458571944238458)
--(axis cs:2482,-0.553054338742797)
--(axis cs:2483,-0.562256515592645)
--(axis cs:2484,-0.218287618717537)
--(axis cs:2485,-0.224570945087454)
--(axis cs:2486,-0.20551991545812)
--(axis cs:2487,-0.35490991959862)
--(axis cs:2488,-0.67956505260355)
--(axis cs:2489,-0.392471069499531)
--(axis cs:2490,-0.302188203616042)
--(axis cs:2491,-0.307119365170277)
--(axis cs:2492,-0.470628465901286)
--(axis cs:2493,-0.456317883650102)
--(axis cs:2494,-0.216713858836925)
--(axis cs:2495,-0.173583435625147)
--(axis cs:2496,-0.142250624459026)
--(axis cs:2497,-0.206226597828749)
--(axis cs:2498,-0.306356408410143)
--(axis cs:2499,-0.157256411122667)
--(axis cs:2500,-0.716311946414274)
--(axis cs:2501,-0.431522976511539)
--(axis cs:2502,-0.427385270837916)
--(axis cs:2503,-0.290030359316974)
--(axis cs:2504,-0.0875938471016035)
--(axis cs:2505,-0.754091551223502)
--(axis cs:2506,-0.287351419266211)
--(axis cs:2507,-0.129262642515611)
--(axis cs:2508,-0.200060567366037)
--(axis cs:2509,-0.564975633746423)
--(axis cs:2510,0.00756332689377087)
--(axis cs:2511,0.191827550230404)
--(axis cs:2512,-0.40971731514535)
--(axis cs:2513,-0.545355035176017)
--(axis cs:2514,-0.0316088922257217)
--(axis cs:2515,-0.380977152688742)
--(axis cs:2516,-0.272931145842952)
--(axis cs:2517,-0.321396423446077)
--(axis cs:2518,-0.682953991244)
--(axis cs:2519,-0.396329247588793)
--(axis cs:2520,-0.271024580878199)
--(axis cs:2521,-0.271941232607401)
--(axis cs:2522,-0.18379213687464)
--(axis cs:2523,-0.285745304289286)
--(axis cs:2524,-0.165653117975943)
--(axis cs:2525,-0.272729011184897)
--(axis cs:2526,-0.166787118673948)
--(axis cs:2527,-0.463988253015092)
--(axis cs:2528,-0.121697932229073)
--(axis cs:2529,0.0750382221217794)
--(axis cs:2530,-0.0707060465370695)
--(axis cs:2531,-0.586448423347526)
--(axis cs:2532,-0.294766027939633)
--(axis cs:2533,-0.315739757350288)
--(axis cs:2534,-0.125286829039136)
--(axis cs:2535,-0.296171880606855)
--(axis cs:2536,-0.202159981517775)
--(axis cs:2537,-0.504455156337788)
--(axis cs:2538,-0.36235712336964)
--(axis cs:2539,-0.445967799775857)
--(axis cs:2540,-0.480666199691575)
--(axis cs:2541,-0.198304456184402)
--(axis cs:2542,0.209106771043811)
--(axis cs:2543,0.0663171477881815)
--(axis cs:2544,-0.731455215476247)
--(axis cs:2545,-0.297213434256954)
--(axis cs:2546,-0.36301984342253)
--(axis cs:2547,-0.183690115981551)
--(axis cs:2548,-0.337368294136137)
--(axis cs:2549,-0.27452276185997)
--(axis cs:2550,-0.235834339443242)
--(axis cs:2551,-0.437895484569628)
--(axis cs:2552,-0.309841432857937)
--(axis cs:2553,-0.285173043242017)
--(axis cs:2554,-0.0550379162395285)
--(axis cs:2555,-0.372136855642739)
--(axis cs:2556,-0.0412525980469532)
--(axis cs:2557,-0.328405900763493)
--(axis cs:2558,-0.0671055350659628)
--(axis cs:2559,-0.347541576069305)
--(axis cs:2560,-0.310370701628075)
--(axis cs:2561,-0.323776147884291)
--(axis cs:2562,-0.304477098992964)
--(axis cs:2563,-0.0787604906469562)
--(axis cs:2564,-0.595522684309498)
--(axis cs:2565,-0.439588352493462)
--(axis cs:2566,-0.068486069009142)
--(axis cs:2567,-0.179677668519451)
--(axis cs:2568,-0.327907317711007)
--(axis cs:2569,0.0762857856370088)
--(axis cs:2570,-0.0792856254907401)
--(axis cs:2571,-0.476182206988052)
--(axis cs:2572,-0.476508693839209)
--(axis cs:2573,-0.259390693010486)
--(axis cs:2574,-0.294888610603664)
--(axis cs:2575,0.136679929062207)
--(axis cs:2576,0.0331548796115654)
--(axis cs:2577,0.00827161791109499)
--(axis cs:2578,-0.49785624029322)
--(axis cs:2579,-0.466480424730587)
--(axis cs:2580,-0.178215998338132)
--(axis cs:2581,-0.123778363898216)
--(axis cs:2582,-0.326292985239471)
--(axis cs:2583,-0.28207240656486)
--(axis cs:2584,-0.316444752106831)
--(axis cs:2585,-0.379614887046039)
--(axis cs:2586,-0.265723195696114)
--(axis cs:2587,-0.436602190383182)
--(axis cs:2588,-0.341290015980518)
--(axis cs:2589,-0.505635078093985)
--(axis cs:2590,-0.695487375183429)
--(axis cs:2591,-0.346228041534418)
--(axis cs:2592,-0.240657279993536)
--(axis cs:2593,-0.00305654816797063)
--(axis cs:2594,-0.349763807309435)
--(axis cs:2595,-0.486684830852267)
--(axis cs:2596,-0.624925614296367)
--(axis cs:2597,-0.12185972649144)
--(axis cs:2598,-0.292069341067914)
--(axis cs:2599,-0.727631334111492)
--(axis cs:2600,-0.586931605550299)
--(axis cs:2601,-0.612573331129813)
--(axis cs:2602,-0.357966120334856)
--(axis cs:2603,-0.214925155435502)
--(axis cs:2604,-0.382738357812173)
--(axis cs:2605,-0.642679681331498)
--(axis cs:2606,-0.494307319113282)
--(axis cs:2607,-0.0546758159701227)
--(axis cs:2608,-0.13356148482894)
--(axis cs:2609,-0.529349401227445)
--(axis cs:2610,-0.150105813815497)
--(axis cs:2611,-0.189818129498692)
--(axis cs:2612,-0.412779781897594)
--(axis cs:2613,-0.0969507156003671)
--(axis cs:2614,-0.188273347232321)
--(axis cs:2615,-0.337373048014904)
--(axis cs:2616,-0.242470930744262)
--(axis cs:2617,-0.401163306473629)
--(axis cs:2618,-0.41813028741783)
--(axis cs:2619,0.263721667210693)
--(axis cs:2620,-0.246032847468244)
--(axis cs:2621,-0.342671187483166)
--(axis cs:2622,-0.403876694657132)
--(axis cs:2623,-0.0771841230379522)
--(axis cs:2624,-0.457884027699079)
--(axis cs:2625,-0.263302383097994)
--(axis cs:2626,-0.200038431152624)
--(axis cs:2627,-0.241011997968292)
--(axis cs:2628,-0.505393168350995)
--(axis cs:2629,-0.105604565552468)
--(axis cs:2630,-0.308668550836533)
--(axis cs:2631,-0.255891088832206)
--(axis cs:2632,-0.492117736042758)
--(axis cs:2633,-0.600671633812661)
--(axis cs:2634,-0.566756438951984)
--(axis cs:2635,-0.744132491196904)
--(axis cs:2636,-0.197052518893159)
--(axis cs:2637,-0.223927681243224)
--(axis cs:2638,-0.398463188227422)
--(axis cs:2639,-0.101294430908114)
--(axis cs:2640,-0.31274358949986)
--(axis cs:2641,-0.184924790168286)
--(axis cs:2642,-0.232498544307002)
--(axis cs:2643,-0.288399298416738)
--(axis cs:2644,-0.369162802768404)
--(axis cs:2645,-0.143397094327085)
--(axis cs:2646,-0.443760669818377)
--(axis cs:2647,-0.130920528308261)
--(axis cs:2648,-0.0909351483980126)
--(axis cs:2649,-0.575909351659136)
--(axis cs:2650,-0.371225932736862)
--(axis cs:2651,-0.67865830407478)
--(axis cs:2652,-0.630729469213621)
--(axis cs:2653,-0.304720705636447)
--(axis cs:2654,-0.421721609489373)
--(axis cs:2655,-0.503393232250719)
--(axis cs:2656,-0.20874672228539)
--(axis cs:2657,0.0590971294722205)
--(axis cs:2658,-0.252035709662121)
--(axis cs:2659,-0.264239975667743)
--(axis cs:2660,-0.286004607911844)
--(axis cs:2661,-0.499406579039073)
--(axis cs:2662,-0.557707543255482)
--(axis cs:2663,-0.633462439316854)
--(axis cs:2664,-0.475479405527982)
--(axis cs:2665,-0.0976962995757886)
--(axis cs:2666,-0.0989157533852728)
--(axis cs:2667,-0.234885531693463)
--(axis cs:2668,-0.354705295155668)
--(axis cs:2669,-0.208585009372879)
--(axis cs:2670,-0.126687959050042)
--(axis cs:2671,-0.214497253837361)
--(axis cs:2672,-0.461758105763113)
--(axis cs:2673,-0.162270864528303)
--(axis cs:2674,-0.305827856919816)
--(axis cs:2675,-0.52874348114682)
--(axis cs:2676,-0.207442955316447)
--(axis cs:2677,-0.240587644601256)
--(axis cs:2678,-0.197809789106772)
--(axis cs:2679,-0.408196212406756)
--(axis cs:2680,-0.0685182752386833)
--(axis cs:2681,-0.243574014435287)
--(axis cs:2682,-0.347183894916171)
--(axis cs:2683,-0.028810257742166)
--(axis cs:2684,-0.435381705992111)
--(axis cs:2685,-0.168858776680964)
--(axis cs:2686,-9.90329560316416e-05)
--(axis cs:2687,-0.470706701305403)
--(axis cs:2688,-0.346109365640761)
--(axis cs:2689,-0.333077927323)
--(axis cs:2690,-0.41572177797663)
--(axis cs:2691,-0.213510580292426)
--(axis cs:2692,-0.535715087986465)
--(axis cs:2693,-0.594632355005246)
--(axis cs:2694,-0.297126265555847)
--(axis cs:2695,-0.309301903586837)
--(axis cs:2696,-0.198622499137515)
--(axis cs:2697,-0.300958032772729)
--(axis cs:2698,-0.319011464511845)
--(axis cs:2699,-0.769881738155396)
--(axis cs:2700,-0.510744515868213)
--(axis cs:2701,-0.183618236499273)
--(axis cs:2702,-0.393367823613943)
--(axis cs:2703,-0.18530149057797)
--(axis cs:2704,-0.299406030373396)
--(axis cs:2705,-0.138257417666199)
--(axis cs:2706,-0.104765146963926)
--(axis cs:2707,-0.438735214893443)
--(axis cs:2708,-0.0537758632913472)
--(axis cs:2709,0.197270223721178)
--(axis cs:2710,-0.0190773660781947)
--(axis cs:2711,-0.138715297104923)
--(axis cs:2712,-0.211587148943321)
--(axis cs:2713,-0.168334746440399)
--(axis cs:2714,-0.103414449741099)
--(axis cs:2715,-0.0617389527744193)
--(axis cs:2716,-0.243751633995671)
--(axis cs:2717,-0.305546581678698)
--(axis cs:2718,-0.343278905974126)
--(axis cs:2719,0.0316425612206283)
--(axis cs:2720,-0.0587065038789822)
--(axis cs:2721,-0.370103766224257)
--(axis cs:2722,-0.369484331625985)
--(axis cs:2723,-0.276424624020281)
--(axis cs:2724,-0.369498343604374)
--(axis cs:2725,-0.20680264901959)
--(axis cs:2726,-0.422044882848989)
--(axis cs:2727,-0.431051538331382)
--(axis cs:2728,-0.204172307560363)
--(axis cs:2729,-0.727379907388155)
--(axis cs:2730,-0.678800621996493)
--(axis cs:2731,-0.420346879038279)
--(axis cs:2732,0.180898741393789)
--(axis cs:2733,-0.140435743087936)
--(axis cs:2734,-0.188042800689578)
--(axis cs:2735,-0.220776585463448)
--(axis cs:2736,-0.502602743845928)
--(axis cs:2737,-0.00881140501743216)
--(axis cs:2738,-0.307782882849487)
--(axis cs:2739,-0.193136597328742)
--(axis cs:2740,-0.316410548897313)
--(axis cs:2741,-0.379578221161859)
--(axis cs:2742,-0.142721656013375)
--(axis cs:2743,-0.356857248288102)
--(axis cs:2744,-0.466187677981639)
--(axis cs:2745,-0.534850056935031)
--(axis cs:2746,-0.33690400584232)
--(axis cs:2747,-0.302153663696329)
--(axis cs:2748,-0.146370629256056)
--(axis cs:2749,-0.388031997730784)
--(axis cs:2750,-0.304385664176014)
--(axis cs:2751,-0.117119783270196)
--(axis cs:2752,-0.0716353298332859)
--(axis cs:2753,-0.510214811423876)
--(axis cs:2754,-0.469402689891295)
--(axis cs:2755,-0.149393591066024)
--(axis cs:2756,-0.258256098711369)
--(axis cs:2757,-0.553754317718191)
--(axis cs:2758,-0.552304355713054)
--(axis cs:2759,-0.224239417364303)
--(axis cs:2760,-0.768927893822894)
--(axis cs:2761,-0.458477019555717)
--(axis cs:2762,-0.473832490817689)
--(axis cs:2763,-0.133801916345887)
--(axis cs:2764,-0.522938774300793)
--(axis cs:2765,-0.548103250578039)
--(axis cs:2766,-0.137214789665554)
--(axis cs:2767,-0.356341793907485)
--(axis cs:2768,-0.323547696064247)
--(axis cs:2769,-0.294616346376897)
--(axis cs:2770,-0.276759573017075)
--(axis cs:2771,-0.621825754542054)
--(axis cs:2772,-0.588604547127839)
--(axis cs:2773,-0.0496771755700337)
--(axis cs:2774,-0.152704516908858)
--(axis cs:2775,-0.142502359826851)
--(axis cs:2776,-0.506629868140594)
--(axis cs:2777,-0.339423845418133)
--(axis cs:2778,-0.165266619411159)
--(axis cs:2779,-0.497306497659866)
--(axis cs:2780,-0.0524195154366416)
--(axis cs:2781,-0.635730480778275)
--(axis cs:2782,-0.558112053391885)
--(axis cs:2783,-0.457151859418127)
--(axis cs:2784,-0.488643703516858)
--(axis cs:2785,-0.275463077227982)
--(axis cs:2786,-0.441179767160876)
--(axis cs:2787,-0.044941283784272)
--(axis cs:2788,-0.0552918513041676)
--(axis cs:2789,-0.308491284240821)
--(axis cs:2790,-0.129258330790802)
--(axis cs:2791,-0.333840628932536)
--(axis cs:2792,-0.1308888341511)
--(axis cs:2793,-0.142756770570007)
--(axis cs:2794,-0.644191848344354)
--(axis cs:2795,-0.248561140677755)
--(axis cs:2796,0.0259922006719957)
--(axis cs:2797,0.390055661365052)
--(axis cs:2798,-0.0840264004044364)
--(axis cs:2799,-0.0634025890933)
--(axis cs:2800,-0.130604934575247)
--(axis cs:2801,-0.3751788223981)
--(axis cs:2802,-0.200170736778373)
--(axis cs:2803,-0.691311510793154)
--(axis cs:2804,-0.519781559586941)
--(axis cs:2805,-0.0590993419508632)
--(axis cs:2806,-0.29119992119612)
--(axis cs:2807,-0.512521904682349)
--(axis cs:2808,-0.229269212179078)
--(axis cs:2809,0.00833062000351059)
--(axis cs:2810,-0.147042716099962)
--(axis cs:2811,-0.377416081656459)
--(axis cs:2812,-0.298256470316743)
--(axis cs:2813,-0.268502837127694)
--(axis cs:2814,-0.361734136329627)
--(axis cs:2815,-0.28786346260075)
--(axis cs:2816,-0.535314731912087)
--(axis cs:2817,-0.266049206330255)
--(axis cs:2818,-0.276661899957182)
--(axis cs:2819,-0.399963416566066)
--(axis cs:2820,-0.324051984251953)
--(axis cs:2821,-0.791612204451313)
--(axis cs:2822,-0.32982989050853)
--(axis cs:2823,-0.353289910316158)
--(axis cs:2824,-0.304383263157136)
--(axis cs:2825,-0.11812869838396)
--(axis cs:2826,-0.099285688026633)
--(axis cs:2827,-0.251352338676318)
--(axis cs:2828,-0.320615070234392)
--(axis cs:2829,-0.26191791502591)
--(axis cs:2830,-0.406116853552789)
--(axis cs:2831,-0.250790703191967)
--(axis cs:2832,-0.320346518703406)
--(axis cs:2833,-0.422133158901103)
--(axis cs:2834,-0.409327754761094)
--(axis cs:2835,-0.552700567914974)
--(axis cs:2836,-0.171331366634618)
--(axis cs:2837,0.00081808009810469)
--(axis cs:2838,-0.422799412896145)
--(axis cs:2839,-0.262581259417333)
--(axis cs:2840,-0.620462225021946)
--(axis cs:2841,-0.296030496838183)
--(axis cs:2842,-0.290488590228577)
--(axis cs:2843,-0.455828235978609)
--(axis cs:2844,-0.251104225089442)
--(axis cs:2845,-0.336369397661722)
--(axis cs:2846,-0.400374383962643)
--(axis cs:2847,-0.592767964061674)
--(axis cs:2848,-0.319221520639085)
--(axis cs:2849,0.0198022896421511)
--(axis cs:2850,-0.389577541424017)
--(axis cs:2851,-0.671706378167142)
--(axis cs:2852,-0.21073221493408)
--(axis cs:2853,-0.246927970139193)
--(axis cs:2854,-0.326723410569356)
--(axis cs:2855,-0.326723410569356)
--(axis cs:2856,-0.44245755259727)
--(axis cs:2857,-0.65036823171707)
--(axis cs:2858,-0.160618797977464)
--(axis cs:2859,-0.0640516877457513)
--(axis cs:2860,-0.590716728955227)
--(axis cs:2861,-0.372102735826902)
--(axis cs:2862,-0.639793167421494)
--(axis cs:2863,0.091335646994283)
--(axis cs:2864,-0.392283289495527)
--(axis cs:2865,-0.415255325519966)
--(axis cs:2866,-0.532219675970493)
--(axis cs:2867,-0.647784845473288)
--(axis cs:2868,-0.380040757762464)
--(axis cs:2869,-0.0808881308909459)
--(axis cs:2870,-0.439528262751766)
--(axis cs:2871,-0.162901830406334)
--(axis cs:2872,-0.237574339988199)
--(axis cs:2873,-0.181064442199084)
--(axis cs:2874,-0.276519372890871)
--(axis cs:2875,-0.727551091198355)
--(axis cs:2876,-0.573233550924752)
--(axis cs:2877,-0.611013215458792)
--(axis cs:2878,-0.935879154056152)
--(axis cs:2879,-0.494002507318079)
--(axis cs:2880,-0.149780336970099)
--(axis cs:2881,-0.288152531488514)
--(axis cs:2882,-0.403783784114505)
--(axis cs:2883,-0.340535301590734)
--(axis cs:2884,-0.377188466054086)
--(axis cs:2885,-0.455095396240851)
--(axis cs:2886,-0.643066882457201)
--(axis cs:2887,-0.997440584075175)
--(axis cs:2888,-0.278713261846387)
--(axis cs:2889,-0.223881972790889)
--(axis cs:2890,-0.43324745833105)
--(axis cs:2891,-0.324123268189047)
--(axis cs:2892,-0.401430705424481)
--(axis cs:2893,-0.198757226826817)
--(axis cs:2894,-0.624329058445962)
--(axis cs:2895,-0.52378403054814)
--(axis cs:2896,-0.608974367450773)
--(axis cs:2897,-0.309668095820852)
--(axis cs:2898,-0.106996675086801)
--(axis cs:2899,-0.317915848097891)
--(axis cs:2900,0.0247034765344019)
--(axis cs:2901,-0.539562423307359)
--(axis cs:2902,-0.24508418471582)
--(axis cs:2903,-0.348571372510536)
--(axis cs:2904,-0.437121745916182)
--(axis cs:2905,-0.285899299039967)
--(axis cs:2906,-0.492762317954336)
--(axis cs:2907,-0.431538529647684)
--(axis cs:2908,-0.850572330582487)
--(axis cs:2909,-0.434078502880854)
--(axis cs:2910,-0.643271927358245)
--(axis cs:2911,-0.392713823879882)
--(axis cs:2912,-0.438800886691538)
--(axis cs:2913,-0.357415062020589)
--(axis cs:2914,-0.178708793544911)
--(axis cs:2915,-0.299063967333802)
--(axis cs:2916,-0.272773569524413)
--(axis cs:2917,-0.366137981702096)
--(axis cs:2918,-0.220978610422778)
--(axis cs:2919,-0.297189262095221)
--(axis cs:2920,-0.74300793714617)
--(axis cs:2921,-0.428866585003023)
--(axis cs:2922,-0.272869867808051)
--(axis cs:2923,-0.333038765739911)
--(axis cs:2924,-0.242823463221372)
--(axis cs:2925,-0.3430748180555)
--(axis cs:2926,-0.533018641209442)
--(axis cs:2927,-0.636275120396555)
--(axis cs:2928,-0.485553640318066)
--(axis cs:2929,-0.344752528350787)
--(axis cs:2930,-0.192656303802434)
--(axis cs:2931,-0.1474441664478)
--(axis cs:2932,-0.593387141905879)
--(axis cs:2933,-0.620690918198473)
--(axis cs:2934,-0.51083426988614)
--(axis cs:2935,-0.348189276874079)
--(axis cs:2936,-0.222496148058553)
--(axis cs:2937,-0.54744990270827)
--(axis cs:2938,-0.3409403766454)
--(axis cs:2939,-0.362979210020494)
--(axis cs:2940,-0.543563911184475)
--(axis cs:2941,-0.460345138104123)
--(axis cs:2942,-0.664258170388069)
--(axis cs:2943,-0.170547577779643)
--(axis cs:2944,-0.460460033872851)
--(axis cs:2945,-0.831574554952714)
--(axis cs:2946,-0.270688170257068)
--(axis cs:2947,-0.550669074669247)
--(axis cs:2948,-0.425409036190323)
--(axis cs:2949,-0.701668850396436)
--(axis cs:2950,-0.411788729302937)
--(axis cs:2951,-0.449858763128363)
--(axis cs:2952,-0.352592589607506)
--(axis cs:2953,-0.135084150581418)
--(axis cs:2954,-0.183953984151)
--(axis cs:2955,-0.802602246590317)
--(axis cs:2956,-0.238826871309878)
--(axis cs:2957,-0.110187436950298)
--(axis cs:2958,-0.332696996460095)
--(axis cs:2959,-0.477537632833323)
--(axis cs:2960,-0.158686760216265)
--(axis cs:2961,-0.156799007916697)
--(axis cs:2962,-0.616410233129257)
--(axis cs:2963,-0.477852171837725)
--(axis cs:2964,-0.321935725566414)
--(axis cs:2965,-0.310915038542199)
--(axis cs:2966,-0.44738078462102)
--(axis cs:2967,-0.372356865222159)
--(axis cs:2968,-0.133594537850828)
--(axis cs:2969,-0.144336574058003)
--(axis cs:2970,-0.101459465327928)
--(axis cs:2971,0.135826080354299)
--(axis cs:2972,-0.854442865209784)
--(axis cs:2973,-0.498993043211111)
--(axis cs:2974,-0.183526690493639)
--(axis cs:2975,-0.289560845961351)
--(axis cs:2976,-0.23700307947489)
--(axis cs:2977,-0.455128968329225)
--(axis cs:2978,-0.102372924430048)
--(axis cs:2979,-0.51624268646054)
--(axis cs:2980,-0.353538633042216)
--(axis cs:2981,-0.457548048521085)
--(axis cs:2982,-0.501807440990404)
--(axis cs:2983,-0.159627403490137)
--(axis cs:2984,-0.407235611836313)
--(axis cs:2985,-0.33443764300497)
--(axis cs:2986,-0.301297862338045)
--(axis cs:2987,-0.438215569994387)
--(axis cs:2988,-0.495016475139954)
--(axis cs:2989,-0.897289742753263)
--(axis cs:2990,-0.259404552344587)
--(axis cs:2991,-0.706424399568481)
--(axis cs:2992,-0.380776358411374)
--(axis cs:2993,-0.426339781117195)
--(axis cs:2994,-0.391590601093427)
--(axis cs:2995,-0.255789132778704)
--(axis cs:2996,-0.321654734320749)
--(axis cs:2997,-0.585302239827454)
--(axis cs:2998,-0.582930321561402)
--(axis cs:2999,-0.605183444617356)
--(axis cs:2999,-0.955478779486224)
--(axis cs:2999,-0.955478779486224)
--(axis cs:2998,-1.58438170483266)
--(axis cs:2997,-1.05982085876761)
--(axis cs:2996,-1.49410746780662)
--(axis cs:2995,-1.47716597175302)
--(axis cs:2994,-0.869170093769266)
--(axis cs:2993,-1.00658131252866)
--(axis cs:2992,-1.14803349822077)
--(axis cs:2991,-1.27351056537752)
--(axis cs:2990,-1.25800705727573)
--(axis cs:2989,-1.52151336857257)
--(axis cs:2988,-1.68856733290134)
--(axis cs:2987,-0.947267564001053)
--(axis cs:2986,-0.998130534811851)
--(axis cs:2985,-0.947142641547795)
--(axis cs:2984,-0.994197476454192)
--(axis cs:2983,-1.22906289702152)
--(axis cs:2982,-1.25607826170029)
--(axis cs:2981,-1.04400574915421)
--(axis cs:2980,-1.08148320073754)
--(axis cs:2979,-1.00093662774605)
--(axis cs:2978,-1.18312947065734)
--(axis cs:2977,-1.27008490572538)
--(axis cs:2976,-1.5640532601966)
--(axis cs:2975,-1.18908005008565)
--(axis cs:2974,-1.25552274493191)
--(axis cs:2973,-1.38019914026064)
--(axis cs:2972,-1.31303231243706)
--(axis cs:2971,-1.77459344269518)
--(axis cs:2970,-0.882450820542151)
--(axis cs:2969,-1.54180719685024)
--(axis cs:2968,-1.43074716833803)
--(axis cs:2967,-0.865762511001026)
--(axis cs:2966,-0.999947002208535)
--(axis cs:2965,-0.868353559197666)
--(axis cs:2964,-1.18210279799025)
--(axis cs:2963,-1.09210977557334)
--(axis cs:2962,-1.0699383684766)
--(axis cs:2961,-0.69584549350956)
--(axis cs:2960,-0.941859324437714)
--(axis cs:2959,-1.28612142433676)
--(axis cs:2958,-1.21263829151435)
--(axis cs:2957,-0.799795105694404)
--(axis cs:2956,-1.66532262764186)
--(axis cs:2955,-1.1195282072937)
--(axis cs:2954,-1.06258405705915)
--(axis cs:2953,-1.0081554299453)
--(axis cs:2952,-1.2969275092098)
--(axis cs:2951,-0.935186567294509)
--(axis cs:2950,-1.16011980292795)
--(axis cs:2949,-1.59120833171948)
--(axis cs:2948,-1.23792096914541)
--(axis cs:2947,-1.08369862313604)
--(axis cs:2946,-1.30423296346837)
--(axis cs:2945,-1.2687960091035)
--(axis cs:2944,-1.03009725407838)
--(axis cs:2943,-0.883993674289532)
--(axis cs:2942,-1.06889656685815)
--(axis cs:2941,-1.28312534258647)
--(axis cs:2940,-1.0843122038069)
--(axis cs:2939,-1.4310915161149)
--(axis cs:2938,-1.26718479941408)
--(axis cs:2937,-1.38779121922902)
--(axis cs:2936,-1.20929269447749)
--(axis cs:2935,-0.65387401530704)
--(axis cs:2934,-1.371437833981)
--(axis cs:2933,-1.60059590176583)
--(axis cs:2932,-0.954477883000471)
--(axis cs:2931,-1.37020755580177)
--(axis cs:2930,-1.56447528896046)
--(axis cs:2929,-0.937577922835494)
--(axis cs:2928,-1.48422897198707)
--(axis cs:2927,-1.49975767771151)
--(axis cs:2926,-1.05924148253097)
--(axis cs:2925,-0.991801485913422)
--(axis cs:2924,-1.66961191035755)
--(axis cs:2923,-1.71397658131129)
--(axis cs:2922,-0.658354228716478)
--(axis cs:2921,-1.11654470361765)
--(axis cs:2920,-1.09431955870038)
--(axis cs:2919,-1.48409612981106)
--(axis cs:2918,-1.35615145745015)
--(axis cs:2917,-1.23419765005407)
--(axis cs:2916,-0.869012687290544)
--(axis cs:2915,-1.09589148380428)
--(axis cs:2914,-1.19958553670894)
--(axis cs:2913,-1.19483058536105)
--(axis cs:2912,-0.687453094459847)
--(axis cs:2911,-1.0689180101108)
--(axis cs:2910,-1.1546162862532)
--(axis cs:2909,-0.836942927547519)
--(axis cs:2908,-1.40168360105383)
--(axis cs:2907,-1.35901904244657)
--(axis cs:2906,-1.45577961724476)
--(axis cs:2905,-1.08081301664736)
--(axis cs:2904,-1.04625783034096)
--(axis cs:2903,-0.864793913913987)
--(axis cs:2902,-1.1437298314509)
--(axis cs:2901,-1.49824162545658)
--(axis cs:2900,-1.42431452315365)
--(axis cs:2899,-1.25852535892433)
--(axis cs:2898,-1.19234326324205)
--(axis cs:2897,-0.983921907150034)
--(axis cs:2896,-1.01255900026628)
--(axis cs:2895,-0.984504308783344)
--(axis cs:2894,-0.954925607684912)
--(axis cs:2893,-1.71978199721493)
--(axis cs:2892,-1.4714244444352)
--(axis cs:2891,-1.36993543920313)
--(axis cs:2890,-1.27211612770579)
--(axis cs:2889,-0.765639149002188)
--(axis cs:2888,-0.968911453638758)
--(axis cs:2887,-1.33631648354267)
--(axis cs:2886,-1.13757000841332)
--(axis cs:2885,-0.886285619612406)
--(axis cs:2884,-0.969129104074508)
--(axis cs:2883,-1.44004855745106)
--(axis cs:2882,-1.18500290400355)
--(axis cs:2881,-1.13983832394581)
--(axis cs:2880,-1.34710344463286)
--(axis cs:2879,-1.25521277723761)
--(axis cs:2878,-1.12269161749531)
--(axis cs:2877,-1.38348632354771)
--(axis cs:2876,-0.883627832191441)
--(axis cs:2875,-1.28466478619402)
--(axis cs:2874,-0.733210357294483)
--(axis cs:2873,-1.13552165821985)
--(axis cs:2872,-1.27758168636458)
--(axis cs:2871,-1.1769662909591)
--(axis cs:2870,-1.48947661898878)
--(axis cs:2869,-1.46640338908737)
--(axis cs:2868,-0.697588395624196)
--(axis cs:2867,-0.790999654486732)
--(axis cs:2866,-1.17343969317421)
--(axis cs:2865,-1.09331357592179)
--(axis cs:2864,-0.713106409534675)
--(axis cs:2863,-1.01281270543683)
--(axis cs:2862,-0.882806692571131)
--(axis cs:2861,-0.641123523845181)
--(axis cs:2860,-1.28185160934132)
--(axis cs:2859,-1.11193463052469)
--(axis cs:2858,-1.22002021187427)
--(axis cs:2857,-1.00703940238928)
--(axis cs:2856,-1.02775026074697)
--(axis cs:2855,-0.856514417488834)
--(axis cs:2854,-0.856514417488834)
--(axis cs:2853,-1.03691568475612)
--(axis cs:2852,-1.2820248795998)
--(axis cs:2851,-1.51424982527504)
--(axis cs:2850,-1.7579513282638)
--(axis cs:2849,-1.81943274526367)
--(axis cs:2848,-0.736283688714202)
--(axis cs:2847,-1.11153768256012)
--(axis cs:2846,-0.988567260118854)
--(axis cs:2845,-1.25484997853408)
--(axis cs:2844,-1.03552734037875)
--(axis cs:2843,-1.20175833064679)
--(axis cs:2842,-0.989036967588892)
--(axis cs:2841,-1.24277442070389)
--(axis cs:2840,-1.09252385079217)
--(axis cs:2839,-1.02231076819242)
--(axis cs:2838,-1.00446681647051)
--(axis cs:2837,-1.23106245135306)
--(axis cs:2836,-0.917182870584151)
--(axis cs:2835,-0.952968137992909)
--(axis cs:2834,-0.957949416350106)
--(axis cs:2833,-1.29042796418655)
--(axis cs:2832,-0.811654432097823)
--(axis cs:2831,-1.18485149953681)
--(axis cs:2830,-1.06925783247195)
--(axis cs:2829,-0.824303215978948)
--(axis cs:2828,-0.964107680521654)
--(axis cs:2827,-0.976706306300382)
--(axis cs:2826,-1.31945610403601)
--(axis cs:2825,-1.58529020884932)
--(axis cs:2824,-1.36744147757775)
--(axis cs:2823,-0.741598482979538)
--(axis cs:2822,-1.32765345182323)
--(axis cs:2821,-1.42282194480888)
--(axis cs:2820,-0.875342759914685)
--(axis cs:2819,-1.48354843861012)
--(axis cs:2818,-1.03123793971543)
--(axis cs:2817,-1.28955010864995)
--(axis cs:2816,-1.10820869851165)
--(axis cs:2815,-0.917950569017315)
--(axis cs:2814,-1.1887440644676)
--(axis cs:2813,-1.02139359747719)
--(axis cs:2812,-1.33431081270125)
--(axis cs:2811,-0.941375620456772)
--(axis cs:2810,-0.908389090907445)
--(axis cs:2809,-1.00016171966632)
--(axis cs:2808,-1.35161621848964)
--(axis cs:2807,-0.95254395746409)
--(axis cs:2806,-1.39842726432308)
--(axis cs:2805,-1.17407743160402)
--(axis cs:2804,-0.973332239758506)
--(axis cs:2803,-0.927199784722191)
--(axis cs:2802,-1.32582959866953)
--(axis cs:2801,-0.561333989968027)
--(axis cs:2800,-0.923877507769641)
--(axis cs:2799,-1.20141496985075)
--(axis cs:2798,-1.07995490654426)
--(axis cs:2797,-1.30020809712115)
--(axis cs:2796,-1.20812762149605)
--(axis cs:2795,-0.932090035064632)
--(axis cs:2794,-0.754457598476719)
--(axis cs:2793,-0.841277021441898)
--(axis cs:2792,-1.27390544245182)
--(axis cs:2791,-1.76239481272611)
--(axis cs:2790,-1.62954213457426)
--(axis cs:2789,-1.10543413714032)
--(axis cs:2788,-0.875748855137104)
--(axis cs:2787,-0.836913227191846)
--(axis cs:2786,-1.16641086653099)
--(axis cs:2785,-1.55849835943845)
--(axis cs:2784,-1.07426937055163)
--(axis cs:2783,-0.790694597772917)
--(axis cs:2782,-1.06112387398214)
--(axis cs:2781,-1.09620017336778)
--(axis cs:2780,-0.926419616086049)
--(axis cs:2779,-0.817487795643919)
--(axis cs:2778,-0.821857337226284)
--(axis cs:2777,-1.25022082433607)
--(axis cs:2776,-1.011225998476)
--(axis cs:2775,-0.661862729221082)
--(axis cs:2774,-1.33488307399034)
--(axis cs:2773,-1.08357491669281)
--(axis cs:2772,-1.45177457372519)
--(axis cs:2771,-1.47833812028842)
--(axis cs:2770,-0.995193607799342)
--(axis cs:2769,-1.0259868048671)
--(axis cs:2768,-1.24219069639638)
--(axis cs:2767,-1.04304011231216)
--(axis cs:2766,-0.918614293727774)
--(axis cs:2765,-1.18373996341276)
--(axis cs:2764,-1.02269121068245)
--(axis cs:2763,-1.39354597173684)
--(axis cs:2762,-1.35514144503297)
--(axis cs:2761,-1.35111950382714)
--(axis cs:2760,-1.08848424332997)
--(axis cs:2759,-1.05367645756079)
--(axis cs:2758,-0.849221924964009)
--(axis cs:2757,-1.07978006731108)
--(axis cs:2756,-1.21366345377164)
--(axis cs:2755,-0.784156418686484)
--(axis cs:2754,-1.23179006334568)
--(axis cs:2753,-1.17413680407152)
--(axis cs:2752,-0.894697963035517)
--(axis cs:2751,-1.11658946096837)
--(axis cs:2750,-1.44239561734087)
--(axis cs:2749,-1.15572113385243)
--(axis cs:2748,-0.777253973052208)
--(axis cs:2747,-1.02225307303543)
--(axis cs:2746,-1.21189676670726)
--(axis cs:2745,-1.02752549235949)
--(axis cs:2744,-0.953394759184462)
--(axis cs:2743,-0.709533402872443)
--(axis cs:2742,-1.30704040563004)
--(axis cs:2741,-1.2375249820915)
--(axis cs:2740,-1.21973285790091)
--(axis cs:2739,-1.18621189593159)
--(axis cs:2738,-1.03135797660624)
--(axis cs:2737,-1.08573276846572)
--(axis cs:2736,-1.5365575283322)
--(axis cs:2735,-0.563891247073059)
--(axis cs:2734,-1.34590255408548)
--(axis cs:2733,-1.29392587498712)
--(axis cs:2732,-1.06664048952548)
--(axis cs:2731,-0.719360358106769)
--(axis cs:2730,-0.902508467215952)
--(axis cs:2729,-1.21865739575363)
--(axis cs:2728,-0.950354547741448)
--(axis cs:2727,-1.04309207200625)
--(axis cs:2726,-1.00056782875721)
--(axis cs:2725,-1.02163717491836)
--(axis cs:2724,-0.914573888301437)
--(axis cs:2723,-0.785116799510153)
--(axis cs:2722,-0.967292707358016)
--(axis cs:2721,-1.23260443938498)
--(axis cs:2720,-0.601017020281817)
--(axis cs:2719,-1.20604063393822)
--(axis cs:2718,-0.687837620995)
--(axis cs:2717,-1.01596670733832)
--(axis cs:2716,-0.825559909081094)
--(axis cs:2715,-0.914758455001477)
--(axis cs:2714,-1.01055109160502)
--(axis cs:2713,-0.689133742154933)
--(axis cs:2712,-1.62115174165102)
--(axis cs:2711,-1.03439879262166)
--(axis cs:2710,-0.737648949204964)
--(axis cs:2709,-1.01733182889312)
--(axis cs:2708,-1.10552209363475)
--(axis cs:2707,-1.298026470196)
--(axis cs:2706,-0.935605327129434)
--(axis cs:2705,-1.29389225909877)
--(axis cs:2704,-0.967398130136096)
--(axis cs:2703,-0.737649568489884)
--(axis cs:2702,-0.86575033969989)
--(axis cs:2701,-0.689904485331177)
--(axis cs:2700,-1.52789633795895)
--(axis cs:2699,-0.970744692440916)
--(axis cs:2698,-1.41475422639634)
--(axis cs:2697,-1.21567607840395)
--(axis cs:2696,-0.717400299684281)
--(axis cs:2695,-1.12459332916513)
--(axis cs:2694,-1.07340048621351)
--(axis cs:2693,-1.56759347143203)
--(axis cs:2692,-0.996312089852725)
--(axis cs:2691,-0.820500398630753)
--(axis cs:2690,-0.875357182645333)
--(axis cs:2689,-0.852380962110067)
--(axis cs:2688,-1.23337774148237)
--(axis cs:2687,-1.35618992407114)
--(axis cs:2686,-1.17351889123968)
--(axis cs:2685,-1.1897143149551)
--(axis cs:2684,-0.80167853791085)
--(axis cs:2683,-0.659621124378305)
--(axis cs:2682,-1.09749095296071)
--(axis cs:2681,-0.905940119081572)
--(axis cs:2680,-0.897289092265702)
--(axis cs:2679,-1.28943302939334)
--(axis cs:2678,-1.4150062068086)
--(axis cs:2677,-1.27496748993311)
--(axis cs:2676,-0.393636083825903)
--(axis cs:2675,-1.57103437301848)
--(axis cs:2674,-1.4763377950931)
--(axis cs:2673,-1.20028391466689)
--(axis cs:2672,-0.791351243732968)
--(axis cs:2671,-0.917929870158951)
--(axis cs:2670,-0.928113039320005)
--(axis cs:2669,-0.880351823661507)
--(axis cs:2668,-1.06337946694074)
--(axis cs:2667,-1.63797113880469)
--(axis cs:2666,-0.583065247825825)
--(axis cs:2665,-0.921058276382221)
--(axis cs:2664,-1.65081723480387)
--(axis cs:2663,-0.986910590471753)
--(axis cs:2662,-1.25518854038794)
--(axis cs:2661,-0.720897330645808)
--(axis cs:2660,-0.988727909609635)
--(axis cs:2659,-1.04902022774519)
--(axis cs:2658,-0.932825167682351)
--(axis cs:2657,-1.03353791344781)
--(axis cs:2656,-0.807067302662659)
--(axis cs:2655,-1.44626915719486)
--(axis cs:2654,-0.81052183094182)
--(axis cs:2653,-1.25249247655736)
--(axis cs:2652,-1.22399868446788)
--(axis cs:2651,-1.01526810306241)
--(axis cs:2650,-0.922420213165595)
--(axis cs:2649,-0.856743156845408)
--(axis cs:2648,-0.88313170987033)
--(axis cs:2647,-1.08929063046716)
--(axis cs:2646,-1.36138993665553)
--(axis cs:2645,-1.14800296135159)
--(axis cs:2644,-1.20068281172833)
--(axis cs:2643,-1.54520267525582)
--(axis cs:2642,-1.39460872704543)
--(axis cs:2641,-0.590575218237366)
--(axis cs:2640,-0.994315739042231)
--(axis cs:2639,-0.975661590967844)
--(axis cs:2638,-0.792450416801269)
--(axis cs:2637,-0.892194710358306)
--(axis cs:2636,-0.600097325843109)
--(axis cs:2635,-1.36563428173144)
--(axis cs:2634,-0.976333169424047)
--(axis cs:2633,-1.13428300227556)
--(axis cs:2632,-0.794773635771077)
--(axis cs:2631,-0.651036251238628)
--(axis cs:2630,-0.806366100187502)
--(axis cs:2629,-1.18330541572332)
--(axis cs:2628,-1.19740994408422)
--(axis cs:2627,-0.980870196857374)
--(axis cs:2626,-0.615652646760592)
--(axis cs:2625,-1.04382769565482)
--(axis cs:2624,-1.07220561249039)
--(axis cs:2623,-0.778907139240544)
--(axis cs:2622,-0.82540873446526)
--(axis cs:2621,-1.17045192107344)
--(axis cs:2620,-1.12701775963439)
--(axis cs:2619,-1.33728860825568)
--(axis cs:2618,-0.851217015796114)
--(axis cs:2617,-1.06027327200119)
--(axis cs:2616,-1.5214915017691)
--(axis cs:2615,-1.55408009513902)
--(axis cs:2614,-1.44864566253279)
--(axis cs:2613,-0.714736220897205)
--(axis cs:2612,-0.733829900051891)
--(axis cs:2611,-1.35629956583207)
--(axis cs:2610,-1.28334995426889)
--(axis cs:2609,-1.07960974893264)
--(axis cs:2608,-1.33393324682914)
--(axis cs:2607,-0.405024900790585)
--(axis cs:2606,-1.53497188808281)
--(axis cs:2605,-1.41165516182853)
--(axis cs:2604,-1.04155673168937)
--(axis cs:2603,-1.0623341452579)
--(axis cs:2602,-1.15192939268327)
--(axis cs:2601,-1.38913679207109)
--(axis cs:2600,-0.961366992992743)
--(axis cs:2599,-1.21323631529319)
--(axis cs:2598,-1.11354147117912)
--(axis cs:2597,-1.14497923280034)
--(axis cs:2596,-0.800923898889163)
--(axis cs:2595,-1.1514345046372)
--(axis cs:2594,-0.790623356911448)
--(axis cs:2593,-1.29683624889161)
--(axis cs:2592,-0.748354956918267)
--(axis cs:2591,-1.56123192235514)
--(axis cs:2590,-1.4276395415215)
--(axis cs:2589,-0.794670801566897)
--(axis cs:2588,-0.690717855766383)
--(axis cs:2587,-1.1159810005966)
--(axis cs:2586,-0.696946616547871)
--(axis cs:2585,-1.0433676843709)
--(axis cs:2584,-1.58907241333458)
--(axis cs:2583,-1.36624356479207)
--(axis cs:2582,-1.23034559385438)
--(axis cs:2581,-1.08430064894079)
--(axis cs:2580,-0.826983626746074)
--(axis cs:2579,-1.18849689008445)
--(axis cs:2578,-0.861637847324566)
--(axis cs:2577,-1.14951515853653)
--(axis cs:2576,-1.34785205992392)
--(axis cs:2575,-1.16873678706671)
--(axis cs:2574,-1.1079012169216)
--(axis cs:2573,-1.10622954714885)
--(axis cs:2572,-1.14051697961047)
--(axis cs:2571,-1.02165612943394)
--(axis cs:2570,-0.782302063515379)
--(axis cs:2569,-1.30810535192882)
--(axis cs:2568,-0.942376758099043)
--(axis cs:2567,-1.17174235613957)
--(axis cs:2566,-1.25131390984383)
--(axis cs:2565,-1.36762705400337)
--(axis cs:2564,-1.40598747057947)
--(axis cs:2563,-0.786911725338877)
--(axis cs:2562,-1.00094406750378)
--(axis cs:2561,-0.914116258818449)
--(axis cs:2560,-1.01183768523411)
--(axis cs:2559,-0.669518280969825)
--(axis cs:2558,-0.925819274020872)
--(axis cs:2557,-1.65158126578605)
--(axis cs:2556,-1.58874202410738)
--(axis cs:2555,-0.786805069697593)
--(axis cs:2554,-1.15214451818465)
--(axis cs:2553,-1.11133577629561)
--(axis cs:2552,-1.18113119709466)
--(axis cs:2551,-0.548659326449822)
--(axis cs:2550,-0.94471557448502)
--(axis cs:2549,-1.32363583150867)
--(axis cs:2548,-0.754674738631114)
--(axis cs:2547,-0.97118604090025)
--(axis cs:2546,-0.943583004997623)
--(axis cs:2545,-0.904272462871632)
--(axis cs:2544,-1.08816929953834)
--(axis cs:2543,-0.896031795765562)
--(axis cs:2542,-1.34920457008128)
--(axis cs:2541,-1.15738025550717)
--(axis cs:2540,-0.972166516318005)
--(axis cs:2539,-0.962656524226373)
--(axis cs:2538,-1.15397074626811)
--(axis cs:2537,-1.31032645677289)
--(axis cs:2536,-0.90759669571968)
--(axis cs:2535,-1.39277029606601)
--(axis cs:2534,-1.02078646085942)
--(axis cs:2533,-1.15031436662359)
--(axis cs:2532,-1.48381958982135)
--(axis cs:2531,-1.41835005806797)
--(axis cs:2530,-0.758844758850483)
--(axis cs:2529,-1.37778248564411)
--(axis cs:2528,-1.01914430407345)
--(axis cs:2527,-1.06834414038039)
--(axis cs:2526,-1.25779633206972)
--(axis cs:2525,-0.530296041448123)
--(axis cs:2524,-0.678739699024973)
--(axis cs:2523,-1.02024645582236)
--(axis cs:2522,-0.508899482958127)
--(axis cs:2521,-0.451919067379736)
--(axis cs:2520,-0.519418945939636)
--(axis cs:2519,-0.745282965092964)
--(axis cs:2518,-0.987968308852136)
--(axis cs:2517,-1.24537050096265)
--(axis cs:2516,-1.20547396282659)
--(axis cs:2515,-1.48264408373417)
--(axis cs:2514,-1.11311201271432)
--(axis cs:2513,-0.748676231823065)
--(axis cs:2512,-1.42813157329616)
--(axis cs:2511,-1.28979160557817)
--(axis cs:2510,-0.999294488113712)
--(axis cs:2509,-0.985052125004525)
--(axis cs:2508,-0.713124723163472)
--(axis cs:2507,-1.29676724064185)
--(axis cs:2506,-1.21833752258272)
--(axis cs:2505,-1.06106591523046)
--(axis cs:2504,-0.931791223927352)
--(axis cs:2503,-1.22968577535828)
--(axis cs:2502,-0.919968968197132)
--(axis cs:2501,-1.02806153455525)
--(axis cs:2500,-1.71102939168203)
--(axis cs:2499,-1.09616348630558)
--(axis cs:2498,-0.768828895958936)
--(axis cs:2497,-0.615914872632171)
--(axis cs:2496,-1.02090000177212)
--(axis cs:2495,-0.670184319088043)
--(axis cs:2494,-1.14978575623081)
--(axis cs:2493,-0.848464476207243)
--(axis cs:2492,-1.19514233942198)
--(axis cs:2491,-0.950921266208258)
--(axis cs:2490,-0.838616692728156)
--(axis cs:2489,-1.03264734278977)
--(axis cs:2488,-1.14034434323071)
--(axis cs:2487,-0.925581981300522)
--(axis cs:2486,-0.484018268628149)
--(axis cs:2485,-1.49807583838528)
--(axis cs:2484,-1.02734973334276)
--(axis cs:2483,-1.27757034467514)
--(axis cs:2482,-1.12576839146401)
--(axis cs:2481,-1.47208181889674)
--(axis cs:2480,-1.31347679360353)
--(axis cs:2479,-1.39951480538566)
--(axis cs:2478,-1.62496798699949)
--(axis cs:2477,-1.41128741764777)
--(axis cs:2476,-0.976843386051035)
--(axis cs:2475,-1.33789365737746)
--(axis cs:2474,-1.04513920609366)
--(axis cs:2473,-1.34162494245238)
--(axis cs:2472,-1.22467817047077)
--(axis cs:2471,-1.3830147331221)
--(axis cs:2470,-1.36967089560576)
--(axis cs:2469,-0.620681771727487)
--(axis cs:2468,-0.754164312077623)
--(axis cs:2467,-1.28921228622779)
--(axis cs:2466,-0.863649126527583)
--(axis cs:2465,-0.99227621457411)
--(axis cs:2464,-0.974321357668885)
--(axis cs:2463,-1.00084532164098)
--(axis cs:2462,-0.969793434015206)
--(axis cs:2461,-0.853986104104616)
--(axis cs:2460,-1.08609568791328)
--(axis cs:2459,-0.829208339583877)
--(axis cs:2458,-1.15400616450378)
--(axis cs:2457,-1.04662176035365)
--(axis cs:2456,-0.739290784208641)
--(axis cs:2455,-1.13459084630049)
--(axis cs:2454,-1.15054614092946)
--(axis cs:2453,-0.920970213249519)
--(axis cs:2452,-1.29597502004164)
--(axis cs:2451,-0.862571448056682)
--(axis cs:2450,-1.28657605544872)
--(axis cs:2449,-1.56426423381985)
--(axis cs:2448,-1.64036828992396)
--(axis cs:2447,-1.00504168985975)
--(axis cs:2446,-1.24346342819344)
--(axis cs:2445,-1.20846836527571)
--(axis cs:2444,-1.12061661972045)
--(axis cs:2443,-1.07651176118943)
--(axis cs:2442,-0.964847930915391)
--(axis cs:2441,-1.44528395131532)
--(axis cs:2440,-1.24610238939005)
--(axis cs:2439,-1.03590231331903)
--(axis cs:2438,-0.982579424107101)
--(axis cs:2437,-0.895804981787904)
--(axis cs:2436,-1.12036334403925)
--(axis cs:2435,-1.02092204311008)
--(axis cs:2434,-1.1380844553427)
--(axis cs:2433,-1.04456268627775)
--(axis cs:2432,-1.26890468860892)
--(axis cs:2431,-1.2436858655094)
--(axis cs:2430,-0.812817901135989)
--(axis cs:2429,-0.767559106790709)
--(axis cs:2428,-0.851189089371923)
--(axis cs:2427,-0.953945905366317)
--(axis cs:2426,-1.14140587517235)
--(axis cs:2425,-1.18397342900588)
--(axis cs:2424,-0.820237700388876)
--(axis cs:2423,-0.92240048551474)
--(axis cs:2422,-1.72728741621152)
--(axis cs:2421,-1.0166455203591)
--(axis cs:2420,-1.03906587833916)
--(axis cs:2419,-1.0584176187751)
--(axis cs:2418,-1.26125587885611)
--(axis cs:2417,-1.39056403009089)
--(axis cs:2416,-1.4411722808395)
--(axis cs:2415,-0.631044227505292)
--(axis cs:2414,-1.39646404056436)
--(axis cs:2413,-1.0568883031457)
--(axis cs:2412,-1.04926750271627)
--(axis cs:2411,-1.33275281979122)
--(axis cs:2410,-1.38783925440509)
--(axis cs:2409,-0.64247277819868)
--(axis cs:2408,-0.700575080390018)
--(axis cs:2407,-1.30869754023821)
--(axis cs:2406,-1.19195520277649)
--(axis cs:2405,-1.27813723790052)
--(axis cs:2404,-1.27248635417369)
--(axis cs:2403,-1.15813953048261)
--(axis cs:2402,-1.38913701703017)
--(axis cs:2401,-1.15591578495769)
--(axis cs:2400,-1.02768764934946)
--(axis cs:2399,-0.986822484112903)
--(axis cs:2398,-0.937699604516918)
--(axis cs:2397,-0.966005349881025)
--(axis cs:2396,-1.05621663834783)
--(axis cs:2395,-0.979735990278882)
--(axis cs:2394,-1.05967735390543)
--(axis cs:2393,-1.22573429308073)
--(axis cs:2392,-1.17647673650577)
--(axis cs:2391,-1.01528023492362)
--(axis cs:2390,-1.08753219413964)
--(axis cs:2389,-1.40510017412271)
--(axis cs:2388,-1.3782389799132)
--(axis cs:2387,-1.01612632355844)
--(axis cs:2386,-1.24594309209805)
--(axis cs:2385,-1.51664901791999)
--(axis cs:2384,-1.33972392215086)
--(axis cs:2383,-1.22972273686785)
--(axis cs:2382,-0.81666380706668)
--(axis cs:2381,-1.28635741638122)
--(axis cs:2380,-0.691493868169067)
--(axis cs:2379,-1.73362565576466)
--(axis cs:2378,-1.48410362042456)
--(axis cs:2377,-1.27050037313726)
--(axis cs:2376,-0.623747515569743)
--(axis cs:2375,-1.32424252909251)
--(axis cs:2374,-1.09710914049484)
--(axis cs:2373,-1.00800537771841)
--(axis cs:2372,-0.826941935455515)
--(axis cs:2371,-1.15836915942812)
--(axis cs:2370,-0.967036889220128)
--(axis cs:2369,-0.872857210416478)
--(axis cs:2368,-0.651826282051792)
--(axis cs:2367,-0.874104914961487)
--(axis cs:2366,-1.42949419465974)
--(axis cs:2365,-0.782163228230248)
--(axis cs:2364,-1.00408731395431)
--(axis cs:2363,-1.10753459726138)
--(axis cs:2362,-0.835224035684071)
--(axis cs:2361,-0.938787609914501)
--(axis cs:2360,-1.2751522157088)
--(axis cs:2359,-0.710120755816148)
--(axis cs:2358,-0.831348978104402)
--(axis cs:2357,-1.24204961171398)
--(axis cs:2356,-1.02456768818767)
--(axis cs:2355,-0.944798612908173)
--(axis cs:2354,-1.29713117838406)
--(axis cs:2353,-1.44125294529386)
--(axis cs:2352,-1.5006299600994)
--(axis cs:2351,-0.558039421284081)
--(axis cs:2350,-1.30785525235932)
--(axis cs:2349,-0.701612364102379)
--(axis cs:2348,-1.14930819119161)
--(axis cs:2347,-1.46567425926929)
--(axis cs:2346,-0.732303830380698)
--(axis cs:2345,-1.72502124681061)
--(axis cs:2344,-1.68539792231613)
--(axis cs:2343,-1.16251142863619)
--(axis cs:2342,-0.889459230037475)
--(axis cs:2341,-1.34989186685094)
--(axis cs:2340,-0.689225022381821)
--(axis cs:2339,-0.84891131877366)
--(axis cs:2338,-0.85076929953543)
--(axis cs:2337,-0.924425387764309)
--(axis cs:2336,-1.20491832740812)
--(axis cs:2335,-0.655881921186118)
--(axis cs:2334,-1.08495193935581)
--(axis cs:2333,-1.36467252560195)
--(axis cs:2332,-1.08686697977558)
--(axis cs:2331,-0.912774711106441)
--(axis cs:2330,-1.37100410625383)
--(axis cs:2329,-1.11991842546161)
--(axis cs:2328,-1.09932098110227)
--(axis cs:2327,-1.23298062800759)
--(axis cs:2326,-1.05345311734771)
--(axis cs:2325,-1.09809534275024)
--(axis cs:2324,-0.842975415578822)
--(axis cs:2323,-0.788888796731315)
--(axis cs:2322,-1.13159973935393)
--(axis cs:2321,-1.24976546744778)
--(axis cs:2320,-0.983328065079675)
--(axis cs:2319,-1.17072141581592)
--(axis cs:2318,-0.92736475240288)
--(axis cs:2317,-1.08543680293482)
--(axis cs:2316,-0.950830856378621)
--(axis cs:2315,-1.02319179441829)
--(axis cs:2314,-1.05232724900967)
--(axis cs:2313,-1.12985207192644)
--(axis cs:2312,-0.830579407194866)
--(axis cs:2311,-0.833559798245857)
--(axis cs:2310,-0.802143801935014)
--(axis cs:2309,-1.04385513204476)
--(axis cs:2308,-0.84580087114662)
--(axis cs:2307,-0.803698183006893)
--(axis cs:2306,-1.43224391785189)
--(axis cs:2305,-1.46336085904644)
--(axis cs:2304,-1.17163994207398)
--(axis cs:2303,-1.16889325101047)
--(axis cs:2302,-0.80655169754701)
--(axis cs:2301,-1.48826993308815)
--(axis cs:2300,-1.46022340563171)
--(axis cs:2299,-0.903499008313338)
--(axis cs:2298,-0.947568578244222)
--(axis cs:2297,-0.949267804331431)
--(axis cs:2296,-1.29025518387979)
--(axis cs:2295,-0.610190653256006)
--(axis cs:2294,-0.8994670724017)
--(axis cs:2293,-0.807352417023394)
--(axis cs:2292,-0.963435791903963)
--(axis cs:2291,-0.766355649232858)
--(axis cs:2290,-1.30345685102709)
--(axis cs:2289,-1.05833394601886)
--(axis cs:2288,-1.37825569983711)
--(axis cs:2287,-1.14420631974291)
--(axis cs:2286,-1.13310631970135)
--(axis cs:2285,-0.765177079638417)
--(axis cs:2284,-1.37074399161519)
--(axis cs:2283,-0.756163754827038)
--(axis cs:2282,-1.21337601378695)
--(axis cs:2281,-1.1434536218322)
--(axis cs:2280,-0.891938142977156)
--(axis cs:2279,-0.745364864598492)
--(axis cs:2278,-0.750086843391941)
--(axis cs:2277,-1.30121024608178)
--(axis cs:2276,-0.622442267285414)
--(axis cs:2275,-0.77001834896931)
--(axis cs:2274,-1.15330531506865)
--(axis cs:2273,-1.11010711850351)
--(axis cs:2272,-1.10343397695275)
--(axis cs:2271,-1.06384003063202)
--(axis cs:2270,-1.41489419286872)
--(axis cs:2269,-0.912685296272562)
--(axis cs:2268,-0.924698341228331)
--(axis cs:2267,-1.29910604935157)
--(axis cs:2266,-0.88666759929312)
--(axis cs:2265,-1.25973924962706)
--(axis cs:2264,-0.882393580743739)
--(axis cs:2263,-0.513584444924228)
--(axis cs:2262,-1.22977847674706)
--(axis cs:2261,-1.08196777996026)
--(axis cs:2260,-1.58802225459282)
--(axis cs:2259,-0.983215736610074)
--(axis cs:2258,-0.946092296523826)
--(axis cs:2257,-0.669009141667487)
--(axis cs:2256,-0.953487364691627)
--(axis cs:2255,-1.15119794911438)
--(axis cs:2254,-1.09743603210382)
--(axis cs:2253,-0.641157183027892)
--(axis cs:2252,-0.959057472639853)
--(axis cs:2251,-0.803546992546461)
--(axis cs:2250,-1.02578884698616)
--(axis cs:2249,-1.03104658978492)
--(axis cs:2248,-0.878968764663208)
--(axis cs:2247,-0.512951287177141)
--(axis cs:2246,-1.24982237455181)
--(axis cs:2245,-0.677983680144029)
--(axis cs:2244,-0.99747658523619)
--(axis cs:2243,-1.02386560079736)
--(axis cs:2242,-0.650481298647237)
--(axis cs:2241,-1.04531680372524)
--(axis cs:2240,-1.3361937091368)
--(axis cs:2239,-0.606976451543309)
--(axis cs:2238,-1.26028555402122)
--(axis cs:2237,-0.836059927828044)
--(axis cs:2236,-0.789294783882968)
--(axis cs:2235,-1.11597607873107)
--(axis cs:2234,-0.821479288053106)
--(axis cs:2233,-0.688610573010188)
--(axis cs:2232,-0.583945855352324)
--(axis cs:2231,-1.05185122867627)
--(axis cs:2230,-0.574848219388215)
--(axis cs:2229,-1.07106980323773)
--(axis cs:2228,-1.19036667245469)
--(axis cs:2227,-1.18468283020665)
--(axis cs:2226,-0.878890142591998)
--(axis cs:2225,-0.928804545738925)
--(axis cs:2224,-1.18494599770899)
--(axis cs:2223,-0.706235868140664)
--(axis cs:2222,-0.976465952330087)
--(axis cs:2221,-1.10189655692012)
--(axis cs:2220,-1.15282190555015)
--(axis cs:2219,-0.95811447217435)
--(axis cs:2218,-1.0454219039327)
--(axis cs:2217,-0.930875265524136)
--(axis cs:2216,-0.789447143629265)
--(axis cs:2215,-0.886738421824574)
--(axis cs:2214,-0.873764693426981)
--(axis cs:2213,-0.949420680345743)
--(axis cs:2212,-1.11617234846722)
--(axis cs:2211,-1.42380799753977)
--(axis cs:2210,-1.12521770291488)
--(axis cs:2209,-0.867085183747952)
--(axis cs:2208,-0.836744706276257)
--(axis cs:2207,-0.828627550490862)
--(axis cs:2206,-0.78172972988688)
--(axis cs:2205,-1.08228722258701)
--(axis cs:2204,-1.23661323695262)
--(axis cs:2203,-1.26082862548312)
--(axis cs:2202,-1.07438217650585)
--(axis cs:2201,-1.01632275563894)
--(axis cs:2200,-0.994059668120389)
--(axis cs:2199,-1.18120040925748)
--(axis cs:2198,-1.1942755843929)
--(axis cs:2197,-0.866959960777577)
--(axis cs:2196,-1.5279606544596)
--(axis cs:2195,-1.23947474037531)
--(axis cs:2194,-1.19672750007583)
--(axis cs:2193,-0.836084531281817)
--(axis cs:2192,-1.38634388195532)
--(axis cs:2191,-0.955001019982221)
--(axis cs:2190,-0.526051960789034)
--(axis cs:2189,-1.20143335420469)
--(axis cs:2188,-0.856186207188225)
--(axis cs:2187,-0.817995709600653)
--(axis cs:2186,-1.34121144207199)
--(axis cs:2185,-0.805648481689519)
--(axis cs:2184,-1.00205391804263)
--(axis cs:2183,-0.639381354270981)
--(axis cs:2182,-0.838627363652436)
--(axis cs:2181,-1.09141063659914)
--(axis cs:2180,-1.07964168296227)
--(axis cs:2179,-1.03210313415845)
--(axis cs:2178,-1.22014711526114)
--(axis cs:2177,-0.560825826594255)
--(axis cs:2176,-0.480874543848176)
--(axis cs:2175,-0.591551214638064)
--(axis cs:2174,-1.11626164979388)
--(axis cs:2173,-1.24871897314078)
--(axis cs:2172,-1.45032596413979)
--(axis cs:2171,-0.486825523048822)
--(axis cs:2170,-1.20847050176378)
--(axis cs:2169,-0.516629002170631)
--(axis cs:2168,-0.453845549440975)
--(axis cs:2167,-1.25968620625085)
--(axis cs:2166,-1.00868055537505)
--(axis cs:2165,-1.27925291808397)
--(axis cs:2164,-1.12325505141316)
--(axis cs:2163,-0.985483239186202)
--(axis cs:2162,-0.689219496654001)
--(axis cs:2161,-0.736768939121468)
--(axis cs:2160,-1.04554781690191)
--(axis cs:2159,-1.0884324133681)
--(axis cs:2158,-1.01664506282894)
--(axis cs:2157,-0.979914334957606)
--(axis cs:2156,-0.811498144737311)
--(axis cs:2155,-1.4184551595528)
--(axis cs:2154,-0.871952244315381)
--(axis cs:2153,-0.904580538331647)
--(axis cs:2152,-0.825131916874334)
--(axis cs:2151,-0.891595061845302)
--(axis cs:2150,-0.915801408291715)
--(axis cs:2149,-1.30528263582988)
--(axis cs:2148,-0.730182625347151)
--(axis cs:2147,-0.938788036471348)
--(axis cs:2146,-0.88491481869674)
--(axis cs:2145,-1.10617557598454)
--(axis cs:2144,-1.12895714807353)
--(axis cs:2143,-1.10824287250011)
--(axis cs:2142,-0.945485616474867)
--(axis cs:2141,-0.913957435247402)
--(axis cs:2140,-1.33699689863057)
--(axis cs:2139,-1.64708806286099)
--(axis cs:2138,-0.938260339646919)
--(axis cs:2137,-1.09827679108247)
--(axis cs:2136,-0.805938473851051)
--(axis cs:2135,-0.939405071009781)
--(axis cs:2134,-1.30895844534911)
--(axis cs:2133,-0.9986079787919)
--(axis cs:2132,-1.47442298989614)
--(axis cs:2131,-0.942277714176697)
--(axis cs:2130,-1.00399717256891)
--(axis cs:2129,-0.707084136542378)
--(axis cs:2128,-1.19288131232001)
--(axis cs:2127,-2.05936746960874)
--(axis cs:2126,-0.687886229556083)
--(axis cs:2125,-0.98641097632948)
--(axis cs:2124,-0.638358393148574)
--(axis cs:2123,-1.02979013792656)
--(axis cs:2122,-1.06775858954808)
--(axis cs:2121,-1.17148854019416)
--(axis cs:2120,-0.851229509609417)
--(axis cs:2119,-1.16087362052811)
--(axis cs:2118,-0.767677217254856)
--(axis cs:2117,-1.06145233945657)
--(axis cs:2116,-1.36075268416701)
--(axis cs:2115,-0.974795671041953)
--(axis cs:2114,-1.20512985437395)
--(axis cs:2113,-1.00720209005974)
--(axis cs:2112,-0.758868163067779)
--(axis cs:2111,-0.695523009647623)
--(axis cs:2110,-0.756364341778634)
--(axis cs:2109,-1.15602582708086)
--(axis cs:2108,-0.841862421652735)
--(axis cs:2107,-2.13975116763155)
--(axis cs:2106,-0.991094315961045)
--(axis cs:2105,-0.905588320781988)
--(axis cs:2104,-0.55455720054592)
--(axis cs:2103,-0.833077975920726)
--(axis cs:2102,-0.907062530861209)
--(axis cs:2101,-0.813754853861345)
--(axis cs:2100,-0.509287471972913)
--(axis cs:2099,-1.23739538000428)
--(axis cs:2098,-1.71578177770098)
--(axis cs:2097,-0.87770107974163)
--(axis cs:2096,-1.11198549673701)
--(axis cs:2095,-0.526747800211395)
--(axis cs:2094,-1.13879106916776)
--(axis cs:2093,-1.1286603142943)
--(axis cs:2092,-0.853762404525748)
--(axis cs:2091,-0.767429075082216)
--(axis cs:2090,-1.01805115689382)
--(axis cs:2089,-0.809186093936965)
--(axis cs:2088,-1.3445993568647)
--(axis cs:2087,-0.823825690947055)
--(axis cs:2086,-1.28194407480247)
--(axis cs:2085,-1.36738996350683)
--(axis cs:2084,-0.998833399428185)
--(axis cs:2083,-0.931564991962886)
--(axis cs:2082,-0.856409291847966)
--(axis cs:2081,-0.840647641784442)
--(axis cs:2080,-0.807889370411367)
--(axis cs:2079,-1.2613170396223)
--(axis cs:2078,-1.01899190004191)
--(axis cs:2077,-0.6835797892245)
--(axis cs:2076,-1.13563020905882)
--(axis cs:2075,-0.882676022861523)
--(axis cs:2074,-0.800362580955431)
--(axis cs:2073,-0.763272791892)
--(axis cs:2072,-1.99760575884961)
--(axis cs:2071,-0.837046115070407)
--(axis cs:2070,-0.844572346007213)
--(axis cs:2069,-0.835768263510529)
--(axis cs:2068,-0.850041283910873)
--(axis cs:2067,-0.392492802942375)
--(axis cs:2066,-1.03170402741348)
--(axis cs:2065,-0.968942252600323)
--(axis cs:2064,-0.883188358849981)
--(axis cs:2063,-1.4895283338225)
--(axis cs:2062,-0.965974585170576)
--(axis cs:2061,-1.3387872301123)
--(axis cs:2060,-1.1516223282711)
--(axis cs:2059,-1.00010024107206)
--(axis cs:2058,-1.1226934326426)
--(axis cs:2057,-0.826301426475686)
--(axis cs:2056,-1.02735954453222)
--(axis cs:2055,-0.826410879707945)
--(axis cs:2054,-0.42788014066303)
--(axis cs:2053,-1.4848569319181)
--(axis cs:2052,-1.32536524640097)
--(axis cs:2051,-1.05237859822165)
--(axis cs:2050,-1.26168382652678)
--(axis cs:2049,-1.02620991323428)
--(axis cs:2048,-0.843151565704612)
--(axis cs:2047,-0.832095250629897)
--(axis cs:2046,-0.725183586818708)
--(axis cs:2045,-0.710891911034771)
--(axis cs:2044,-0.86858669390385)
--(axis cs:2043,-0.549464788677285)
--(axis cs:2042,-1.15226308232252)
--(axis cs:2041,-1.08480262302554)
--(axis cs:2040,-0.936933764607949)
--(axis cs:2039,-0.98115701638349)
--(axis cs:2038,-1.20699142060444)
--(axis cs:2037,-0.823415498900088)
--(axis cs:2036,-0.948331367887605)
--(axis cs:2035,-0.713044720833973)
--(axis cs:2034,-0.728468711581076)
--(axis cs:2033,-0.404531365769233)
--(axis cs:2032,-0.891551905662034)
--(axis cs:2031,-1.3212056437796)
--(axis cs:2030,-1.35782189076477)
--(axis cs:2029,-1.01190438957288)
--(axis cs:2028,-0.844497252194035)
--(axis cs:2027,-0.57147609163493)
--(axis cs:2026,-1.04065750889126)
--(axis cs:2025,-0.495163110378664)
--(axis cs:2024,-0.558926200860824)
--(axis cs:2023,-1.36013017179661)
--(axis cs:2022,-1.15538725400256)
--(axis cs:2021,-1.15750338061549)
--(axis cs:2020,-0.988046480061453)
--(axis cs:2019,-0.702487682959019)
--(axis cs:2018,-0.825794001864735)
--(axis cs:2017,-1.03467270546686)
--(axis cs:2016,-1.45669790049342)
--(axis cs:2015,-0.844216558042653)
--(axis cs:2014,-0.613309599288123)
--(axis cs:2013,-0.954478335872458)
--(axis cs:2012,-1.20791294682387)
--(axis cs:2011,-0.914785487082617)
--(axis cs:2010,-1.18440919248479)
--(axis cs:2009,-1.52074064517685)
--(axis cs:2008,-0.695620683705613)
--(axis cs:2007,-1.0008819080764)
--(axis cs:2006,-1.17107814644724)
--(axis cs:2005,-1.16509223320992)
--(axis cs:2004,-1.16236765914343)
--(axis cs:2003,-0.864915870474227)
--(axis cs:2002,-0.648360668855966)
--(axis cs:2001,-1.21099303091003)
--(axis cs:2000,-0.8163986930275)
--(axis cs:1999,-0.637007534169773)
--(axis cs:1998,-0.32312424533787)
--(axis cs:1997,-0.9118007543107)
--(axis cs:1996,-0.858569552929944)
--(axis cs:1995,-0.731738765546638)
--(axis cs:1994,-1.5547475755799)
--(axis cs:1993,-0.931199080650255)
--(axis cs:1992,-1.46086393089739)
--(axis cs:1991,-0.76497629351766)
--(axis cs:1990,-0.984767043181655)
--(axis cs:1989,-0.760915881647863)
--(axis cs:1988,-0.99480680813814)
--(axis cs:1987,-1.43189980917817)
--(axis cs:1986,-0.821717338952799)
--(axis cs:1985,-1.18297672989377)
--(axis cs:1984,-0.845452356642971)
--(axis cs:1983,-0.808076632129818)
--(axis cs:1982,-1.46516545896905)
--(axis cs:1981,-0.606542187935138)
--(axis cs:1980,-0.46235183295126)
--(axis cs:1979,-0.736831489499076)
--(axis cs:1978,-0.745727206031176)
--(axis cs:1977,-0.66500711895508)
--(axis cs:1976,-0.925780184747063)
--(axis cs:1975,-1.66475382062936)
--(axis cs:1974,-0.988085666804265)
--(axis cs:1973,-0.826700473174629)
--(axis cs:1972,-0.786243292423771)
--(axis cs:1971,-1.11539690125521)
--(axis cs:1970,-1.23613742612647)
--(axis cs:1969,-1.30103835723814)
--(axis cs:1968,-0.939214809950705)
--(axis cs:1967,-0.868762758170251)
--(axis cs:1966,-1.22975420558791)
--(axis cs:1965,-1.05885979328044)
--(axis cs:1964,-1.00752618923136)
--(axis cs:1963,-0.597638758784092)
--(axis cs:1962,-0.656363998910788)
--(axis cs:1961,-1.04711772020126)
--(axis cs:1960,-1.04589230976753)
--(axis cs:1959,-1.11539195960262)
--(axis cs:1958,-0.816063798095455)
--(axis cs:1957,-1.47353772317846)
--(axis cs:1956,-1.06845877119933)
--(axis cs:1955,-0.534717316665817)
--(axis cs:1954,-1.42864221818546)
--(axis cs:1953,-1.18872454506001)
--(axis cs:1952,-1.13863656305627)
--(axis cs:1951,-0.636631030439917)
--(axis cs:1950,-1.04387544149916)
--(axis cs:1949,-1.56671906729904)
--(axis cs:1948,-1.34116831355686)
--(axis cs:1947,-1.10231132486345)
--(axis cs:1946,-0.762550434061814)
--(axis cs:1945,-0.939144964341715)
--(axis cs:1944,-1.3365541793377)
--(axis cs:1943,-1.76731688752716)
--(axis cs:1942,-1.26131640692676)
--(axis cs:1941,-0.700747551640909)
--(axis cs:1940,-0.690018954970871)
--(axis cs:1939,-1.7006389890218)
--(axis cs:1938,-1.66395262870657)
--(axis cs:1937,-0.715852615428636)
--(axis cs:1936,-0.859029405448807)
--(axis cs:1935,-0.922949463551857)
--(axis cs:1934,-0.936644718948278)
--(axis cs:1933,-0.777331954088707)
--(axis cs:1932,-1.20570465427261)
--(axis cs:1931,-1.43623326302428)
--(axis cs:1930,-1.27764662465321)
--(axis cs:1929,-0.994716624828577)
--(axis cs:1928,-1.38069971693953)
--(axis cs:1927,-1.34861648969561)
--(axis cs:1926,-0.960804489759691)
--(axis cs:1925,-0.951404403244168)
--(axis cs:1924,-0.912215351158213)
--(axis cs:1923,-1.55268482957118)
--(axis cs:1922,-0.685035029515737)
--(axis cs:1921,-0.701764573404935)
--(axis cs:1920,-1.1653416562796)
--(axis cs:1919,-1.07714633768357)
--(axis cs:1918,-1.16154833803039)
--(axis cs:1917,-0.781859901202667)
--(axis cs:1916,-1.10763268220548)
--(axis cs:1915,-1.325487024056)
--(axis cs:1914,-0.825546100935608)
--(axis cs:1913,-1.25194994508965)
--(axis cs:1912,-0.689701484843921)
--(axis cs:1911,-1.39736481570333)
--(axis cs:1910,-0.671699330841295)
--(axis cs:1909,-1.13124367794269)
--(axis cs:1908,-0.869140572252854)
--(axis cs:1907,-1.7180975801801)
--(axis cs:1906,-1.37496249309485)
--(axis cs:1905,-1.40441142840209)
--(axis cs:1904,-1.23160326565075)
--(axis cs:1903,-1.21380997438836)
--(axis cs:1902,-1.17436266407977)
--(axis cs:1901,-0.624118330256199)
--(axis cs:1900,-0.989195712185501)
--(axis cs:1899,-0.8134461389574)
--(axis cs:1898,-0.930587668518776)
--(axis cs:1897,-1.25442456133505)
--(axis cs:1896,-1.38805914070975)
--(axis cs:1895,-0.86316871504745)
--(axis cs:1894,-1.14207651378729)
--(axis cs:1893,-1.04267268501613)
--(axis cs:1892,-1.13054684009052)
--(axis cs:1891,-1.32600781028675)
--(axis cs:1890,-1.43262369767319)
--(axis cs:1889,-1.16559336637962)
--(axis cs:1888,-1.13736550534425)
--(axis cs:1887,-0.888693599498243)
--(axis cs:1886,-0.711527950851783)
--(axis cs:1885,-1.29965886807136)
--(axis cs:1884,-0.996130388433428)
--(axis cs:1883,-1.07324368758806)
--(axis cs:1882,-0.899961162898606)
--(axis cs:1881,-0.803556041996914)
--(axis cs:1880,-0.742526667873594)
--(axis cs:1879,-0.807107317314666)
--(axis cs:1878,-0.732404381051854)
--(axis cs:1877,-1.37427423755775)
--(axis cs:1876,-0.965011721118454)
--(axis cs:1875,-1.26284677548171)
--(axis cs:1874,-0.925218005690144)
--(axis cs:1873,-1.05970469375502)
--(axis cs:1872,-0.730151476714112)
--(axis cs:1871,-0.862406245117418)
--(axis cs:1870,-0.86011683351007)
--(axis cs:1869,-0.736254445642465)
--(axis cs:1868,-0.940535791255344)
--(axis cs:1867,-0.940388403875627)
--(axis cs:1866,-1.19200906263092)
--(axis cs:1865,-1.30652505752682)
--(axis cs:1864,-0.827121245231323)
--(axis cs:1863,-1.02025792077589)
--(axis cs:1862,-1.29458472705073)
--(axis cs:1861,-0.780367827938291)
--(axis cs:1860,-1.36747966283217)
--(axis cs:1859,-0.849741143121446)
--(axis cs:1858,-0.833445230406553)
--(axis cs:1857,-0.682389014600552)
--(axis cs:1856,-0.764863944238766)
--(axis cs:1855,-1.00413895631236)
--(axis cs:1854,-0.823264629370203)
--(axis cs:1853,-1.07000808616612)
--(axis cs:1852,-0.855686767103712)
--(axis cs:1851,-0.864058000263576)
--(axis cs:1850,-0.696254957459862)
--(axis cs:1849,-0.762569724317744)
--(axis cs:1848,-1.12580570244983)
--(axis cs:1847,-1.27042960875793)
--(axis cs:1846,-0.6724623987667)
--(axis cs:1845,-0.800692391396201)
--(axis cs:1844,-0.790804377950482)
--(axis cs:1843,-0.928359577951303)
--(axis cs:1842,-0.739709214067494)
--(axis cs:1841,-0.603837753465404)
--(axis cs:1840,-1.11848438373932)
--(axis cs:1839,-1.1194768687786)
--(axis cs:1838,-0.975024895647743)
--(axis cs:1837,-0.502867964447492)
--(axis cs:1836,-1.04044466556365)
--(axis cs:1835,-1.18248557180941)
--(axis cs:1834,-1.08877938883842)
--(axis cs:1833,-0.949707570756874)
--(axis cs:1832,-1.06593671981394)
--(axis cs:1831,-1.59981657596954)
--(axis cs:1830,-0.651199750960897)
--(axis cs:1829,-0.749952101693792)
--(axis cs:1828,-0.912338033913584)
--(axis cs:1827,-0.968575792993478)
--(axis cs:1826,-0.797499346964222)
--(axis cs:1825,-0.677363056635163)
--(axis cs:1824,-0.639724161075403)
--(axis cs:1823,-0.88477279574298)
--(axis cs:1822,-1.23503867054581)
--(axis cs:1821,-1.05024488889334)
--(axis cs:1820,-0.515928279772382)
--(axis cs:1819,-0.631038642727975)
--(axis cs:1818,-0.520851884378834)
--(axis cs:1817,-1.52432728797929)
--(axis cs:1816,-0.940684016460389)
--(axis cs:1815,-1.10995910720174)
--(axis cs:1814,-1.27236310113199)
--(axis cs:1813,-0.968976962000231)
--(axis cs:1812,-0.665261052967152)
--(axis cs:1811,-0.763692824526387)
--(axis cs:1810,-1.46873600494911)
--(axis cs:1809,-0.935688332760785)
--(axis cs:1808,-1.37206381248189)
--(axis cs:1807,-1.09806908936639)
--(axis cs:1806,-1.12208814180574)
--(axis cs:1805,-1.27108422496228)
--(axis cs:1804,-0.65929531235445)
--(axis cs:1803,-0.774649073111172)
--(axis cs:1802,-0.723649879983722)
--(axis cs:1801,-0.732639135352082)
--(axis cs:1800,-0.787950527822325)
--(axis cs:1799,-0.300749038578328)
--(axis cs:1798,-0.389045058095142)
--(axis cs:1797,-0.785362129727896)
--(axis cs:1796,-0.916172014580246)
--(axis cs:1795,-0.829401246334446)
--(axis cs:1794,-0.970066358430283)
--(axis cs:1793,-0.627405298331358)
--(axis cs:1792,-1.64649448850791)
--(axis cs:1791,-0.899566172612859)
--(axis cs:1790,-1.02801324892136)
--(axis cs:1789,-1.32979809240393)
--(axis cs:1788,-0.853352070750133)
--(axis cs:1787,-0.633595970701323)
--(axis cs:1786,-1.07497695666918)
--(axis cs:1785,-0.846743106374585)
--(axis cs:1784,-0.587748890458065)
--(axis cs:1783,-0.561394344606407)
--(axis cs:1782,-0.910588457201393)
--(axis cs:1781,-1.08167690682186)
--(axis cs:1780,-0.814219952533819)
--(axis cs:1779,-1.09168253718726)
--(axis cs:1778,-0.892704989530882)
--(axis cs:1777,-0.79822360578896)
--(axis cs:1776,-0.488734850010922)
--(axis cs:1775,-0.707205694008951)
--(axis cs:1774,-0.69795883475753)
--(axis cs:1773,-1.05248454647279)
--(axis cs:1772,-0.229326412334577)
--(axis cs:1771,-0.423691195434214)
--(axis cs:1770,-0.96977258762028)
--(axis cs:1769,-0.511192511166447)
--(axis cs:1768,-0.974486640992649)
--(axis cs:1767,-0.984822931154758)
--(axis cs:1766,-0.557792813161707)
--(axis cs:1765,-0.417792584534761)
--(axis cs:1764,-1.34932951218618)
--(axis cs:1763,-0.73372074467489)
--(axis cs:1762,-0.596380558575831)
--(axis cs:1761,-1.27814448474242)
--(axis cs:1760,-1.25959476918491)
--(axis cs:1759,-0.911657805502756)
--(axis cs:1758,-0.6927203903677)
--(axis cs:1757,-1.16984635958584)
--(axis cs:1756,-1.16817281685972)
--(axis cs:1755,-0.523500880553181)
--(axis cs:1754,-1.01777516954919)
--(axis cs:1753,-0.924841644277615)
--(axis cs:1752,-1.0157876063773)
--(axis cs:1751,-0.672454834514859)
--(axis cs:1750,-1.16100442854887)
--(axis cs:1749,-0.715413451268183)
--(axis cs:1748,-0.717587300602986)
--(axis cs:1747,-0.700146315866761)
--(axis cs:1746,-0.529105063436581)
--(axis cs:1745,-0.604265906516517)
--(axis cs:1744,-0.617230892926941)
--(axis cs:1743,-0.372790746128208)
--(axis cs:1742,-0.815494452453332)
--(axis cs:1741,-0.862028737915799)
--(axis cs:1740,-0.736295499918327)
--(axis cs:1739,-1.12180634651566)
--(axis cs:1738,-0.435987369234975)
--(axis cs:1737,-1.15916620681628)
--(axis cs:1736,-0.778305335392574)
--(axis cs:1735,-0.983742496260114)
--(axis cs:1734,-0.795568201061031)
--(axis cs:1733,-0.814781034610192)
--(axis cs:1732,-0.494824213646801)
--(axis cs:1731,-0.761354297969142)
--(axis cs:1730,-1.04536357960619)
--(axis cs:1729,-0.985018870449713)
--(axis cs:1728,-0.957649342202204)
--(axis cs:1727,-1.09785068429098)
--(axis cs:1726,-1.3036755496944)
--(axis cs:1725,-0.936265276396043)
--(axis cs:1724,-1.10660794434113)
--(axis cs:1723,-0.842841788706769)
--(axis cs:1722,-0.897159097403191)
--(axis cs:1721,-1.12104015013049)
--(axis cs:1720,-0.439824846591779)
--(axis cs:1719,-0.962884355296002)
--(axis cs:1718,-1.32168833108242)
--(axis cs:1717,-0.904751294690165)
--(axis cs:1716,-0.953975169907118)
--(axis cs:1715,-0.977441040980616)
--(axis cs:1714,-0.924241671264458)
--(axis cs:1713,-0.819017322021661)
--(axis cs:1712,-0.695488527266269)
--(axis cs:1711,-0.751827615322692)
--(axis cs:1710,-0.641063591847884)
--(axis cs:1709,-0.683651190943514)
--(axis cs:1708,-0.696349309156644)
--(axis cs:1707,-1.06725121473089)
--(axis cs:1706,-1.02195016181506)
--(axis cs:1705,-1.00447180827603)
--(axis cs:1704,-0.633827333849344)
--(axis cs:1703,-0.417527296649848)
--(axis cs:1702,-0.720594518849443)
--(axis cs:1701,-1.08460660538942)
--(axis cs:1700,-1.05099965343041)
--(axis cs:1699,-0.90026045496095)
--(axis cs:1698,-0.897615760253565)
--(axis cs:1697,-1.13752613161008)
--(axis cs:1696,-0.71746670378075)
--(axis cs:1695,-0.897527906485334)
--(axis cs:1694,-1.40220468154544)
--(axis cs:1693,-0.860773513420779)
--(axis cs:1692,-0.703467647119857)
--(axis cs:1691,-0.553962820816063)
--(axis cs:1690,-0.294259127118366)
--(axis cs:1689,-0.762253631262327)
--(axis cs:1688,-1.01387366845063)
--(axis cs:1687,-0.89813057089991)
--(axis cs:1686,-0.684413600218287)
--(axis cs:1685,-0.62906849342228)
--(axis cs:1684,-1.08090862939546)
--(axis cs:1683,-1.00446586027478)
--(axis cs:1682,-0.589726513863114)
--(axis cs:1681,-1.18859748792122)
--(axis cs:1680,-0.953437905188525)
--(axis cs:1679,-0.873302505960563)
--(axis cs:1678,-0.554670038525805)
--(axis cs:1677,-0.901587933679211)
--(axis cs:1676,-0.8848885077062)
--(axis cs:1675,-0.795319037063494)
--(axis cs:1674,-0.82552508005995)
--(axis cs:1673,-0.802031802394941)
--(axis cs:1672,-0.469402817258242)
--(axis cs:1671,-0.639807506497585)
--(axis cs:1670,-1.52744240290538)
--(axis cs:1669,-1.14191562982832)
--(axis cs:1668,-1.24565456078426)
--(axis cs:1667,-1.18922484740218)
--(axis cs:1666,-0.633569346495969)
--(axis cs:1665,-1.06344144728158)
--(axis cs:1664,-0.189494671457085)
--(axis cs:1663,-0.9958246955454)
--(axis cs:1662,-0.908593138897903)
--(axis cs:1661,-0.771985665890857)
--(axis cs:1660,-0.919966634651335)
--(axis cs:1659,-0.773874285371722)
--(axis cs:1658,-0.840537259460808)
--(axis cs:1657,-0.443038648191072)
--(axis cs:1656,-0.590946961140923)
--(axis cs:1655,-0.906474120926294)
--(axis cs:1654,-0.551107030870893)
--(axis cs:1653,-1.12771745987019)
--(axis cs:1652,-1.14694238737661)
--(axis cs:1651,-0.650659936445712)
--(axis cs:1650,-0.821668912313865)
--(axis cs:1649,-1.27468472853842)
--(axis cs:1648,-1.29584630948869)
--(axis cs:1647,-0.548006686818413)
--(axis cs:1646,-0.629225907989464)
--(axis cs:1645,-1.10801366455937)
--(axis cs:1644,-0.941647556017067)
--(axis cs:1643,-0.577369511814911)
--(axis cs:1642,-0.799893816306043)
--(axis cs:1641,-0.954629959346802)
--(axis cs:1640,-0.443201504170734)
--(axis cs:1639,-0.831362451116193)
--(axis cs:1638,-0.940294319127348)
--(axis cs:1637,-0.708114004409369)
--(axis cs:1636,-1.02358234193928)
--(axis cs:1635,-0.886304050685263)
--(axis cs:1634,-0.828932020673601)
--(axis cs:1633,-0.901194605503261)
--(axis cs:1632,-0.632569480741534)
--(axis cs:1631,-0.913648246973676)
--(axis cs:1630,-1.25750906558776)
--(axis cs:1629,-0.612784178172833)
--(axis cs:1628,-0.693849436335829)
--(axis cs:1627,-0.886649878638064)
--(axis cs:1626,-0.36387175064279)
--(axis cs:1625,-0.7001834357185)
--(axis cs:1624,-0.814681638664717)
--(axis cs:1623,-0.454171210708359)
--(axis cs:1622,-0.598297861495837)
--(axis cs:1621,-0.797446757852475)
--(axis cs:1620,-1.6142501892279)
--(axis cs:1619,-0.704017343752943)
--(axis cs:1618,-0.72879025578441)
--(axis cs:1617,-0.532288068649132)
--(axis cs:1616,-0.481362300448178)
--(axis cs:1615,-0.487319847990957)
--(axis cs:1614,-0.80980377300304)
--(axis cs:1613,-0.829385946143316)
--(axis cs:1612,-0.779255734835442)
--(axis cs:1611,-0.774330275239133)
--(axis cs:1610,-0.754602079588202)
--(axis cs:1609,-0.457956497830726)
--(axis cs:1608,-0.86349448948089)
--(axis cs:1607,-0.623778284652217)
--(axis cs:1606,-1.00880517793835)
--(axis cs:1605,-1.00785219818562)
--(axis cs:1604,-1.09393675555927)
--(axis cs:1603,-0.774911485877415)
--(axis cs:1602,-0.605786445102252)
--(axis cs:1601,-0.722361452029629)
--(axis cs:1600,-0.656645729012998)
--(axis cs:1599,-0.644535147567901)
--(axis cs:1598,-0.647965444077751)
--(axis cs:1597,-0.382036266694759)
--(axis cs:1596,-0.844508311934832)
--(axis cs:1595,-0.655011804559453)
--(axis cs:1594,-0.790569671630794)
--(axis cs:1593,-0.874367238117248)
--(axis cs:1592,-0.850586346496688)
--(axis cs:1591,-1.27780215576314)
--(axis cs:1590,-0.977825018198156)
--(axis cs:1589,-0.850127534371855)
--(axis cs:1588,-0.241835103223926)
--(axis cs:1587,-1.06944627722024)
--(axis cs:1586,-1.198170483021)
--(axis cs:1585,-0.563409381123616)
--(axis cs:1584,-0.48385668869022)
--(axis cs:1583,-0.371513238239576)
--(axis cs:1582,-0.30927749524183)
--(axis cs:1581,-0.784510967159868)
--(axis cs:1580,-0.529003153696102)
--(axis cs:1579,-0.953333547801306)
--(axis cs:1578,-0.911067189918435)
--(axis cs:1577,-0.215589534855791)
--(axis cs:1576,-0.492084766062472)
--(axis cs:1575,-0.846132166013346)
--(axis cs:1574,-0.905920651213462)
--(axis cs:1573,-0.668175934453147)
--(axis cs:1572,-0.576998595325565)
--(axis cs:1571,-0.548846295242637)
--(axis cs:1570,-0.835866604087817)
--(axis cs:1569,-0.634479113826099)
--(axis cs:1568,-0.628935545310943)
--(axis cs:1567,-0.705188052017886)
--(axis cs:1566,-0.756259656103808)
--(axis cs:1565,-0.677782660028046)
--(axis cs:1564,-0.842438176134432)
--(axis cs:1563,-0.949527322920083)
--(axis cs:1562,-0.973571175470457)
--(axis cs:1561,-0.819743413410254)
--(axis cs:1560,-0.831103014083185)
--(axis cs:1559,-0.965525609395569)
--(axis cs:1558,-0.434272524780459)
--(axis cs:1557,-0.311509010568281)
--(axis cs:1556,-0.697325181701131)
--(axis cs:1555,-0.953780354960172)
--(axis cs:1554,-0.770840862179193)
--(axis cs:1553,-0.949989954053948)
--(axis cs:1552,-0.863956305284768)
--(axis cs:1551,-1.05528169430726)
--(axis cs:1550,-0.643297041608792)
--(axis cs:1549,-0.795378637515283)
--(axis cs:1548,-0.549589916370241)
--(axis cs:1547,-0.650582775009624)
--(axis cs:1546,-0.701531281550336)
--(axis cs:1545,-0.845913664177998)
--(axis cs:1544,-0.967624625896929)
--(axis cs:1543,-0.586231910222773)
--(axis cs:1542,-1.12129879918607)
--(axis cs:1541,-0.783306809176455)
--(axis cs:1540,-0.471831511656442)
--(axis cs:1539,-0.647280104965701)
--(axis cs:1538,-0.816965865043183)
--(axis cs:1537,-0.586595480888793)
--(axis cs:1536,-0.806902031185374)
--(axis cs:1535,-0.665769714165815)
--(axis cs:1534,-0.622240900478711)
--(axis cs:1533,-0.567795218459112)
--(axis cs:1532,-1.25562153398657)
--(axis cs:1531,-1.12491574432371)
--(axis cs:1530,-0.892563306266442)
--(axis cs:1529,-0.838937151999895)
--(axis cs:1528,-0.632759377115079)
--(axis cs:1527,-0.539549981562251)
--(axis cs:1526,-0.464309978516477)
--(axis cs:1525,-0.597576569509844)
--(axis cs:1524,-1.45580970079559)
--(axis cs:1523,-0.827656397756815)
--(axis cs:1522,-0.908794325573236)
--(axis cs:1521,-0.495274298947535)
--(axis cs:1520,-0.255004328647758)
--(axis cs:1519,-0.672981766724292)
--(axis cs:1518,-1.02328058110244)
--(axis cs:1517,-0.66890468373175)
--(axis cs:1516,-0.682012552680363)
--(axis cs:1515,-0.552175703073692)
--(axis cs:1514,-0.934110726381896)
--(axis cs:1513,-0.354373179532504)
--(axis cs:1512,-0.580215283013672)
--(axis cs:1511,-0.676539603798685)
--(axis cs:1510,-0.750947821729452)
--(axis cs:1509,-0.537707556019674)
--(axis cs:1508,-0.764505745514356)
--(axis cs:1507,-0.866766315052589)
--(axis cs:1506,-0.792794753875015)
--(axis cs:1505,-0.506813959893826)
--(axis cs:1504,-1.39208903216226)
--(axis cs:1503,-1.29276915042085)
--(axis cs:1502,-0.582944751847272)
--(axis cs:1501,-0.82930204807647)
--(axis cs:1500,-0.953279212698278)
--(axis cs:1499,-0.532899689719663)
--(axis cs:1498,-0.798418341658935)
--(axis cs:1497,-0.949752516541863)
--(axis cs:1496,-1.2657001104509)
--(axis cs:1495,-1.1621157414225)
--(axis cs:1494,-1.44064531655426)
--(axis cs:1493,-0.564471033347879)
--(axis cs:1492,-1.33863466946689)
--(axis cs:1491,-0.395867631530223)
--(axis cs:1490,-0.46449055965432)
--(axis cs:1489,-0.637411253503798)
--(axis cs:1488,-1.09921159287458)
--(axis cs:1487,-1.0451204187771)
--(axis cs:1486,-0.582768999357415)
--(axis cs:1485,-0.580846164487184)
--(axis cs:1484,-0.798444958725343)
--(axis cs:1483,-0.507132188550752)
--(axis cs:1482,-0.960620529838784)
--(axis cs:1481,-0.82528421624416)
--(axis cs:1480,-0.574118562825)
--(axis cs:1479,-0.403563083168708)
--(axis cs:1478,-0.393225473287761)
--(axis cs:1477,-1.38691174019206)
--(axis cs:1476,-0.420783812592235)
--(axis cs:1475,-0.334048434349921)
--(axis cs:1474,-0.45384855396361)
--(axis cs:1473,-0.696187222707147)
--(axis cs:1472,-1.1242335226895)
--(axis cs:1471,-0.551457908678381)
--(axis cs:1470,-0.340111796020931)
--(axis cs:1469,-0.814940556486947)
--(axis cs:1468,-0.934399331518036)
--(axis cs:1467,-0.628946629284321)
--(axis cs:1466,-0.567126154112925)
--(axis cs:1465,-0.953506933403558)
--(axis cs:1464,-0.688886933512338)
--(axis cs:1463,-0.949622821914342)
--(axis cs:1462,-1.12252189285168)
--(axis cs:1461,-1.09225735025802)
--(axis cs:1460,-1.21440235869518)
--(axis cs:1459,-1.01615853202862)
--(axis cs:1458,-0.443130902756864)
--(axis cs:1457,-0.79917454788249)
--(axis cs:1456,-0.498612184286326)
--(axis cs:1455,-0.282594417749771)
--(axis cs:1454,-0.408996120867126)
--(axis cs:1453,-1.15679191499034)
--(axis cs:1452,-0.931630313050203)
--(axis cs:1451,-0.663288992098397)
--(axis cs:1450,-0.560469282191609)
--(axis cs:1449,-0.938242305469032)
--(axis cs:1448,-1.06555280040203)
--(axis cs:1447,-0.726886357410676)
--(axis cs:1446,-0.659404602758968)
--(axis cs:1445,-0.233653175797025)
--(axis cs:1444,-0.182030854178556)
--(axis cs:1443,-0.618956875428192)
--(axis cs:1442,-0.761822512161814)
--(axis cs:1441,-0.565788650905631)
--(axis cs:1440,-0.662325201475783)
--(axis cs:1439,-0.843901956593517)
--(axis cs:1438,-0.732350784181929)
--(axis cs:1437,-1.16151701416557)
--(axis cs:1436,-0.523431216338325)
--(axis cs:1435,-1.0625446084878)
--(axis cs:1434,-0.93215769388029)
--(axis cs:1433,-0.410958041924953)
--(axis cs:1432,-0.451818654070567)
--(axis cs:1431,-0.53646254769471)
--(axis cs:1430,-0.656626178900721)
--(axis cs:1429,-0.90835831718945)
--(axis cs:1428,-0.546641172705372)
--(axis cs:1427,-0.799169435205421)
--(axis cs:1426,-1.17361901058482)
--(axis cs:1425,-0.880443027527198)
--(axis cs:1424,-0.46732655289912)
--(axis cs:1423,-1.05548021484776)
--(axis cs:1422,-0.486430457738322)
--(axis cs:1421,-0.483954066705601)
--(axis cs:1420,-0.52933511630773)
--(axis cs:1419,-1.23987250239926)
--(axis cs:1418,-0.425801454403945)
--(axis cs:1417,-0.745469349977259)
--(axis cs:1416,-1.12128128631234)
--(axis cs:1415,-0.642639854994395)
--(axis cs:1414,-0.791877651495971)
--(axis cs:1413,-0.675302200838719)
--(axis cs:1412,-0.873196313206253)
--(axis cs:1411,-0.698456133925758)
--(axis cs:1410,-0.710773385472125)
--(axis cs:1409,-0.665534704202211)
--(axis cs:1408,-0.684852502455104)
--(axis cs:1407,-0.857818692853277)
--(axis cs:1406,-0.942245373226009)
--(axis cs:1405,-0.863383212718408)
--(axis cs:1404,-0.812198570095112)
--(axis cs:1403,-0.377379348357254)
--(axis cs:1402,-0.616533446616759)
--(axis cs:1401,-0.842366082163405)
--(axis cs:1400,-0.950558230593281)
--(axis cs:1399,-0.986128792466727)
--(axis cs:1398,-0.00222771441343539)
--(axis cs:1397,-1.33751760853018)
--(axis cs:1396,-0.875970876093992)
--(axis cs:1395,-0.691846462349854)
--(axis cs:1394,-0.469824272337578)
--(axis cs:1393,-0.767879656640023)
--(axis cs:1392,-0.49237417722744)
--(axis cs:1391,-0.647146948810446)
--(axis cs:1390,-0.509146012102981)
--(axis cs:1389,-0.569401780203176)
--(axis cs:1388,-0.642851148211453)
--(axis cs:1387,-1.08182722970079)
--(axis cs:1386,-0.672383010109957)
--(axis cs:1385,-0.448964965223389)
--(axis cs:1384,-1.16147621193917)
--(axis cs:1383,-1.10663180592538)
--(axis cs:1382,-0.731668214960148)
--(axis cs:1381,-0.642415940884846)
--(axis cs:1380,-0.320516179388127)
--(axis cs:1379,-0.673626082281789)
--(axis cs:1378,-0.472645766546777)
--(axis cs:1377,-0.390630795801008)
--(axis cs:1376,-0.729754298888347)
--(axis cs:1375,-0.67769736247102)
--(axis cs:1374,-0.704828606325612)
--(axis cs:1373,-1.51240225908783)
--(axis cs:1372,-1.52128232944744)
--(axis cs:1371,-0.627243154268669)
--(axis cs:1370,-0.913413675758351)
--(axis cs:1369,-1.55454641903019)
--(axis cs:1368,-0.883555990325106)
--(axis cs:1367,-0.932521406883267)
--(axis cs:1366,-0.70831332527713)
--(axis cs:1365,-0.145779625303311)
--(axis cs:1364,-0.521296430293888)
--(axis cs:1363,-0.549634689121363)
--(axis cs:1362,-0.471305949894704)
--(axis cs:1361,-0.385763045808541)
--(axis cs:1360,-0.672937948391257)
--(axis cs:1359,-0.644069337905847)
--(axis cs:1358,-0.860897820131737)
--(axis cs:1357,-0.746478908902938)
--(axis cs:1356,-0.493865441980064)
--(axis cs:1355,-0.512235537150119)
--(axis cs:1354,-0.619902540669151)
--(axis cs:1353,-0.561067917987576)
--(axis cs:1352,-0.955153563869998)
--(axis cs:1351,-0.354342168423617)
--(axis cs:1350,-0.736248341343504)
--(axis cs:1349,-0.642871380726703)
--(axis cs:1348,-0.405676525546099)
--(axis cs:1347,-0.680311547155806)
--(axis cs:1346,-0.436890390110125)
--(axis cs:1345,-0.342176802370565)
--(axis cs:1344,-0.520009430751276)
--(axis cs:1343,-0.68794567707724)
--(axis cs:1342,-1.00113588375545)
--(axis cs:1341,-0.427955540898283)
--(axis cs:1340,-1.0423571155909)
--(axis cs:1339,-0.9978033019731)
--(axis cs:1338,-0.687642215907145)
--(axis cs:1337,-0.21230291931508)
--(axis cs:1336,-1.36854291101341)
--(axis cs:1335,-0.941209178481154)
--(axis cs:1334,-0.637188770786336)
--(axis cs:1333,-0.861254168372426)
--(axis cs:1332,-0.787543902757977)
--(axis cs:1331,-0.653567283730249)
--(axis cs:1330,-0.72184440987395)
--(axis cs:1329,-0.94533060965249)
--(axis cs:1328,-0.711371363132636)
--(axis cs:1327,-0.595204341149833)
--(axis cs:1326,-0.625883366459714)
--(axis cs:1325,-0.397284625906418)
--(axis cs:1324,-0.476217074991381)
--(axis cs:1323,-0.790745456500571)
--(axis cs:1322,-0.572275124626303)
--(axis cs:1321,-0.876783310911553)
--(axis cs:1320,-0.321422318952988)
--(axis cs:1319,-0.927075966276248)
--(axis cs:1318,-0.855084337963856)
--(axis cs:1317,-0.0553598334031835)
--(axis cs:1316,-0.841751966458657)
--(axis cs:1315,-0.570186142172225)
--(axis cs:1314,-0.575699568111492)
--(axis cs:1313,-0.423178651362181)
--(axis cs:1312,-0.671076471348455)
--(axis cs:1311,-0.568076212231887)
--(axis cs:1310,-0.491176665429641)
--(axis cs:1309,-0.817058547910132)
--(axis cs:1308,-0.79767326049707)
--(axis cs:1307,-0.997253076375848)
--(axis cs:1306,-0.535771648873513)
--(axis cs:1305,-0.699996729272129)
--(axis cs:1304,-0.532359333837885)
--(axis cs:1303,-0.984065257001487)
--(axis cs:1302,-0.883046888085104)
--(axis cs:1301,-0.671097276349774)
--(axis cs:1300,-0.515086872463146)
--(axis cs:1299,-0.986973692850104)
--(axis cs:1298,-0.823154174079811)
--(axis cs:1297,-0.744811562263775)
--(axis cs:1296,-0.577416149750649)
--(axis cs:1295,-0.556747745554694)
--(axis cs:1294,-0.437700425381014)
--(axis cs:1293,-0.570083147233123)
--(axis cs:1292,-0.6456515322483)
--(axis cs:1291,-0.793967548514141)
--(axis cs:1290,-0.745995652338221)
--(axis cs:1289,-0.442573607547707)
--(axis cs:1288,-0.66442743571068)
--(axis cs:1287,-0.752322793966645)
--(axis cs:1286,-0.656301996600817)
--(axis cs:1285,-0.744294313472004)
--(axis cs:1284,-0.537426323834739)
--(axis cs:1283,-0.672160571770449)
--(axis cs:1282,-0.372160833089527)
--(axis cs:1281,-0.668634414483398)
--(axis cs:1280,-0.503815041651969)
--(axis cs:1279,-1.04660292817207)
--(axis cs:1278,-0.895011604989338)
--(axis cs:1277,-0.483631102448212)
--(axis cs:1276,-0.353273604458443)
--(axis cs:1275,-0.611633063743478)
--(axis cs:1274,-0.788855492957657)
--(axis cs:1273,-0.709511302834532)
--(axis cs:1272,-0.908761393661736)
--(axis cs:1271,-0.955602164289662)
--(axis cs:1270,-0.66248605136377)
--(axis cs:1269,-0.609986506857605)
--(axis cs:1268,-0.285773308418475)
--(axis cs:1267,-0.468707270427018)
--(axis cs:1266,-0.514556143928544)
--(axis cs:1265,-0.616765778210043)
--(axis cs:1264,-0.717404941698443)
--(axis cs:1263,-1.01172324501956)
--(axis cs:1262,-0.744963558640927)
--(axis cs:1261,-0.524032245447954)
--(axis cs:1260,-0.561219959388847)
--(axis cs:1259,-0.568152783094326)
--(axis cs:1258,-0.487070331539763)
--(axis cs:1257,-0.442940143225601)
--(axis cs:1256,-0.273574046069959)
--(axis cs:1255,-0.425432361027317)
--(axis cs:1254,-0.245217637291086)
--(axis cs:1253,-0.271103048052896)
--(axis cs:1252,-0.665201009743273)
--(axis cs:1251,-1.01680385118422)
--(axis cs:1250,-0.837346444906135)
--(axis cs:1249,-0.373375234859857)
--(axis cs:1248,-0.464715414556455)
--(axis cs:1247,-0.919868976397686)
--(axis cs:1246,-0.755720736036313)
--(axis cs:1245,-1.29089266102995)
--(axis cs:1244,-0.365896349243769)
--(axis cs:1243,-0.155643684485128)
--(axis cs:1242,-1.18437029440534)
--(axis cs:1241,-0.61220413741855)
--(axis cs:1240,-0.450899153269188)
--(axis cs:1239,-0.481868132916166)
--(axis cs:1238,-0.295033691684986)
--(axis cs:1237,-0.421897863207445)
--(axis cs:1236,-0.45818131799597)
--(axis cs:1235,-0.820414503111604)
--(axis cs:1234,-0.733026767800233)
--(axis cs:1233,-0.649841178287716)
--(axis cs:1232,-1.15140927688212)
--(axis cs:1231,-1.12074118064619)
--(axis cs:1230,-0.909482919061161)
--(axis cs:1229,-1.07294697802621)
--(axis cs:1228,-0.60097915341909)
--(axis cs:1227,-0.634114767289208)
--(axis cs:1226,-0.38745150053223)
--(axis cs:1225,-0.359889910846039)
--(axis cs:1224,-0.863425125072456)
--(axis cs:1223,-0.538750250140974)
--(axis cs:1222,-0.505725350635006)
--(axis cs:1221,-0.683026358986366)
--(axis cs:1220,-0.837020391390301)
--(axis cs:1219,-0.476312326329185)
--(axis cs:1218,-0.589023397413757)
--(axis cs:1217,-0.599401525526126)
--(axis cs:1216,-0.643749467903731)
--(axis cs:1215,-0.704584571580864)
--(axis cs:1214,-0.869052430809896)
--(axis cs:1213,-0.387296626602034)
--(axis cs:1212,-0.798004623343109)
--(axis cs:1211,-0.457535894649495)
--(axis cs:1210,-0.507105556413374)
--(axis cs:1209,-0.387399209673162)
--(axis cs:1208,-1.06329491006961)
--(axis cs:1207,-0.600372856263062)
--(axis cs:1206,-0.506339190007276)
--(axis cs:1205,-0.36107637517723)
--(axis cs:1204,-0.461832777116248)
--(axis cs:1203,-0.722723638942278)
--(axis cs:1202,-1.13567085672882)
--(axis cs:1201,-0.601908839495118)
--(axis cs:1200,-0.887047543017193)
--(axis cs:1199,-0.995084467274271)
--(axis cs:1198,-0.451427475342338)
--(axis cs:1197,-0.329289452516247)
--(axis cs:1196,-0.808254997648084)
--(axis cs:1195,-0.843706855683501)
--(axis cs:1194,-0.85206673457503)
--(axis cs:1193,-0.740910585137869)
--(axis cs:1192,-0.881543740665554)
--(axis cs:1191,-0.606787379345355)
--(axis cs:1190,-0.8462646223403)
--(axis cs:1189,-0.297470628511636)
--(axis cs:1188,-0.658157400568316)
--(axis cs:1187,-0.767496357453045)
--(axis cs:1186,-0.860680247356873)
--(axis cs:1185,-0.512045190946287)
--(axis cs:1184,-0.577599007762773)
--(axis cs:1183,-0.54158130323437)
--(axis cs:1182,-0.274074522422001)
--(axis cs:1181,-0.4306019307385)
--(axis cs:1180,-0.477154223651391)
--(axis cs:1179,-0.347854248502417)
--(axis cs:1178,-0.417110348359269)
--(axis cs:1177,-0.770601235285115)
--(axis cs:1176,-0.670680881410573)
--(axis cs:1175,-0.467582700402994)
--(axis cs:1174,-0.405121982005878)
--(axis cs:1173,-0.527990360734943)
--(axis cs:1172,-0.121020704268453)
--(axis cs:1171,-0.915484145699681)
--(axis cs:1170,-1.13761234917166)
--(axis cs:1169,-0.672870850084462)
--(axis cs:1168,-0.604257299584049)
--(axis cs:1167,-0.453540540200165)
--(axis cs:1166,-1.22635934057081)
--(axis cs:1165,-1.25724974798683)
--(axis cs:1164,-0.436695061322788)
--(axis cs:1163,-0.260844890273037)
--(axis cs:1162,-0.629268901069351)
--(axis cs:1161,-0.877298671011135)
--(axis cs:1160,-0.671696886884365)
--(axis cs:1159,-0.88883164382911)
--(axis cs:1158,-0.56629096825158)
--(axis cs:1157,-0.731326819644048)
--(axis cs:1156,-0.532989712840578)
--(axis cs:1155,-0.775836535761047)
--(axis cs:1154,-1.01768900297743)
--(axis cs:1153,-0.371803231214227)
--(axis cs:1152,-0.489591560381723)
--(axis cs:1151,-0.547131345460736)
--(axis cs:1150,-0.479960188898891)
--(axis cs:1149,-0.655646583704243)
--(axis cs:1148,-0.711098939677786)
--(axis cs:1147,-0.466690974914515)
--(axis cs:1146,-0.451641833201608)
--(axis cs:1145,-0.599366156966035)
--(axis cs:1144,-0.494282706446652)
--(axis cs:1143,-0.548419483342238)
--(axis cs:1142,-0.393936851042108)
--(axis cs:1141,-0.634794628894581)
--(axis cs:1140,-0.986551658093297)
--(axis cs:1139,-0.910074448278719)
--(axis cs:1138,-0.569518204030818)
--(axis cs:1137,-0.309963641256632)
--(axis cs:1136,-0.669729150117451)
--(axis cs:1135,-1.2064626650675)
--(axis cs:1134,-0.428767586925682)
--(axis cs:1133,-0.412246555064248)
--(axis cs:1132,-0.886030600914584)
--(axis cs:1131,-0.258089921049848)
--(axis cs:1130,-0.630202462863269)
--(axis cs:1129,-0.550146546926811)
--(axis cs:1128,-0.379361525716043)
--(axis cs:1127,-0.784012041884688)
--(axis cs:1126,-0.645678038082715)
--(axis cs:1125,-0.586594937403961)
--(axis cs:1124,-0.516302369007012)
--(axis cs:1123,-0.393076585018382)
--(axis cs:1122,-0.613329362103438)
--(axis cs:1121,-0.650812242123774)
--(axis cs:1120,-0.692300000626026)
--(axis cs:1119,-0.574318842170462)
--(axis cs:1118,-0.751269580111822)
--(axis cs:1117,-0.62392106254765)
--(axis cs:1116,-0.611040369432875)
--(axis cs:1115,-0.636172208117924)
--(axis cs:1114,-0.758314154462702)
--(axis cs:1113,-0.61779505679361)
--(axis cs:1112,-0.646890625333417)
--(axis cs:1111,-0.706033438401346)
--(axis cs:1110,-0.851498091937824)
--(axis cs:1109,-0.322305404443719)
--(axis cs:1108,-0.529392880834013)
--(axis cs:1107,-0.749857594219111)
--(axis cs:1106,-0.578832565758922)
--(axis cs:1105,-0.292721002666208)
--(axis cs:1104,-0.447263426524368)
--(axis cs:1103,-0.954095273519329)
--(axis cs:1102,-0.634789721583635)
--(axis cs:1101,-0.93190934285167)
--(axis cs:1100,-0.806052406285024)
--(axis cs:1099,-0.355467034824165)
--(axis cs:1098,-0.509760088629149)
--(axis cs:1097,-0.361972965362367)
--(axis cs:1096,-0.0529663254823554)
--(axis cs:1095,-0.950196283396436)
--(axis cs:1094,-0.146492132333604)
--(axis cs:1093,-0.591116661065581)
--(axis cs:1092,-0.610742895917446)
--(axis cs:1091,-0.649760534838827)
--(axis cs:1090,-0.597024411624634)
--(axis cs:1089,-0.364263530432886)
--(axis cs:1088,-0.18490270520302)
--(axis cs:1087,-0.177114916583658)
--(axis cs:1086,-0.839112562994184)
--(axis cs:1085,-0.434360999315413)
--(axis cs:1084,-0.491993992373489)
--(axis cs:1083,-0.434945183275445)
--(axis cs:1082,-0.505098384699124)
--(axis cs:1081,-0.517373044409244)
--(axis cs:1080,-0.506730787519634)
--(axis cs:1079,-0.280450235173418)
--(axis cs:1078,-0.290157555044233)
--(axis cs:1077,-0.584296508948708)
--(axis cs:1076,-0.414428812108411)
--(axis cs:1075,-0.655422112805746)
--(axis cs:1074,-0.270389505539918)
--(axis cs:1073,-0.204490911358885)
--(axis cs:1072,-0.270863311774308)
--(axis cs:1071,-0.242878459625611)
--(axis cs:1070,-0.248877935791549)
--(axis cs:1069,-0.512997669339398)
--(axis cs:1068,-0.513349962919306)
--(axis cs:1067,-0.485965348088221)
--(axis cs:1066,-0.335527581984546)
--(axis cs:1065,-0.51455564746358)
--(axis cs:1064,-0.61281106925662)
--(axis cs:1063,-0.321151327787109)
--(axis cs:1062,-0.347534438898542)
--(axis cs:1061,-0.61149955390497)
--(axis cs:1060,-0.410834278255002)
--(axis cs:1059,-0.560491926715364)
--(axis cs:1058,-0.514261504018562)
--(axis cs:1057,-0.481889231394136)
--(axis cs:1056,-0.675723043938695)
--(axis cs:1055,-0.285082191951872)
--(axis cs:1054,-0.301767290457115)
--(axis cs:1053,-0.605267283769051)
--(axis cs:1052,-0.478189470755042)
--(axis cs:1051,-0.291693343918123)
--(axis cs:1050,-0.914839933630557)
--(axis cs:1049,-0.549482069635027)
--(axis cs:1048,-0.288025641601704)
--(axis cs:1047,-0.708401102729207)
--(axis cs:1046,-0.75301332993712)
--(axis cs:1045,-0.366638609179473)
--(axis cs:1044,-0.467743496948004)
--(axis cs:1043,-0.375252093434178)
--(axis cs:1042,-0.541434957217893)
--(axis cs:1041,-0.890359535827865)
--(axis cs:1040,-0.51424653591677)
--(axis cs:1039,-0.281124874036049)
--(axis cs:1038,-0.249387522349707)
--(axis cs:1037,-0.398079950032901)
--(axis cs:1036,-0.221024151792591)
--(axis cs:1035,-0.348287152679991)
--(axis cs:1034,-0.304420838560411)
--(axis cs:1033,-0.42482614432639)
--(axis cs:1032,-0.444671697004942)
--(axis cs:1031,-0.422090814111459)
--(axis cs:1030,-0.23962012806369)
--(axis cs:1029,-0.555397432533116)
--(axis cs:1028,-0.442464351694249)
--(axis cs:1027,-0.886065596252448)
--(axis cs:1026,-0.922134084615923)
--(axis cs:1025,-0.351530318720195)
--(axis cs:1024,-0.342372872631188)
--(axis cs:1023,-0.566906259265114)
--(axis cs:1022,-0.62236122152985)
--(axis cs:1021,-0.30317365096223)
--(axis cs:1020,-0.355437333754105)
--(axis cs:1019,-0.490693187002325)
--(axis cs:1018,-0.559991958585917)
--(axis cs:1017,-0.622099851319948)
--(axis cs:1016,-0.431850777393593)
--(axis cs:1015,-0.229342059706877)
--(axis cs:1014,-0.129517727722342)
--(axis cs:1013,-0.32263080190171)
--(axis cs:1012,-0.796180336609604)
--(axis cs:1011,-0.528630311252418)
--(axis cs:1010,-0.494944370257667)
--(axis cs:1009,-0.202849895204691)
--(axis cs:1008,-0.424036263486158)
--(axis cs:1007,-0.591643286542388)
--(axis cs:1006,-0.207605549666283)
--(axis cs:1005,-0.31120703002834)
--(axis cs:1004,-0.133844510298116)
--(axis cs:1003,-0.282629050295658)
--(axis cs:1002,-0.311774542423182)
--(axis cs:1001,-0.543896363820861)
--(axis cs:1000,-0.533797536986167)
--(axis cs:999,-0.0207386829957397)
--(axis cs:998,-0.657554219620915)
--(axis cs:997,-0.922220880326225)
--(axis cs:996,-1.15000892674023)
--(axis cs:995,-0.45474596396168)
--(axis cs:994,-0.523251961600447)
--(axis cs:993,-0.382302516775877)
--(axis cs:992,-0.565491260194056)
--(axis cs:991,-0.374301528946056)
--(axis cs:990,-0.671612721361294)
--(axis cs:989,-0.548742212711344)
--(axis cs:988,-0.224796698946405)
--(axis cs:987,-0.231885113720723)
--(axis cs:986,-0.0904827140310971)
--(axis cs:985,-0.238536769257015)
--(axis cs:984,-0.447964513323978)
--(axis cs:983,-0.3501728162472)
--(axis cs:982,-0.310844018480095)
--(axis cs:981,-0.216585283959768)
--(axis cs:980,-0.29509562333639)
--(axis cs:979,-0.188167680852526)
--(axis cs:978,-0.336056794774206)
--(axis cs:977,-0.167190053484532)
--(axis cs:976,-0.222006048811906)
--(axis cs:975,-0.368135925372697)
--(axis cs:974,-0.348273062606188)
--(axis cs:973,-0.135137513327444)
--(axis cs:972,-0.226031110034148)
--(axis cs:971,-0.127824433845057)
--(axis cs:970,-0.269700138077714)
--(axis cs:969,0.00477236552146648)
--(axis cs:968,-0.404625027229934)
--(axis cs:967,-0.111114349356037)
--(axis cs:966,-0.209869487036515)
--(axis cs:965,-0.618205687927275)
--(axis cs:964,-0.374522000181133)
--(axis cs:963,-0.418799601942375)
--(axis cs:962,-0.37499319925566)
--(axis cs:961,-0.430547374881049)
--(axis cs:960,-0.130458997446148)
--(axis cs:959,-0.849538500443664)
--(axis cs:958,-0.204983254203835)
--(axis cs:957,-0.411608128597733)
--(axis cs:956,-0.170009405609797)
--(axis cs:955,-0.353418461980699)
--(axis cs:954,-0.377515124512353)
--(axis cs:953,-0.529508140600708)
--(axis cs:952,-0.0799436888311477)
--(axis cs:951,-0.427641352840202)
--(axis cs:950,-0.636815608183246)
--(axis cs:949,-0.697324750627461)
--(axis cs:948,-0.0755697773931426)
--(axis cs:947,-0.231971042930929)
--(axis cs:946,-0.184316789178788)
--(axis cs:945,-0.260530675461168)
--(axis cs:944,-0.420875399382691)
--(axis cs:943,-0.289127394121238)
--(axis cs:942,-0.0855955909493283)
--(axis cs:941,-0.328042835287031)
--(axis cs:940,-0.440172449939865)
--(axis cs:939,-0.542119321361571)
--(axis cs:938,-0.286009788998807)
--(axis cs:937,-0.396939194393867)
--(axis cs:936,-0.14435168344458)
--(axis cs:935,-0.311343342808142)
--(axis cs:934,-0.34888049569222)
--(axis cs:933,-0.243305099202043)
--(axis cs:932,-0.382515764713613)
--(axis cs:931,0.0557674341867699)
--(axis cs:930,-0.125998556067529)
--(axis cs:929,-0.274041891032771)
--(axis cs:928,-0.599801985005122)
--(axis cs:927,-0.140002543335851)
--(axis cs:926,-0.516578590512792)
--(axis cs:925,-0.509526408622323)
--(axis cs:924,-0.363821255119004)
--(axis cs:923,-0.492368627504278)
--(axis cs:922,-0.412967001149993)
--(axis cs:921,-0.39310559485066)
--(axis cs:920,-0.243523791472819)
--(axis cs:919,-0.043338693327253)
--(axis cs:918,-0.546105149485626)
--(axis cs:917,-0.283819972672008)
--(axis cs:916,-0.384387026821997)
--(axis cs:915,-0.398857772188956)
--(axis cs:914,-0.451077147165636)
--(axis cs:913,-0.103739258627979)
--(axis cs:912,-0.535940797344576)
--(axis cs:911,-0.631667702556062)
--(axis cs:910,-0.324733914296377)
--(axis cs:909,-0.48215235180776)
--(axis cs:908,-0.574475972143802)
--(axis cs:907,-0.334253080806732)
--(axis cs:906,-0.212501494751903)
--(axis cs:905,-0.126013887187329)
--(axis cs:904,-0.0607971061085096)
--(axis cs:903,-0.341190653228144)
--(axis cs:902,-0.396548017077941)
--(axis cs:901,-0.440140515392695)
--(axis cs:900,-0.0497492245548753)
--(axis cs:899,-0.270965709354101)
--(axis cs:898,-0.163497806786055)
--(axis cs:897,0.0462646624727042)
--(axis cs:896,-0.283902267712918)
--(axis cs:895,-0.401984946578748)
--(axis cs:894,-0.405257294290694)
--(axis cs:893,-0.247847153849404)
--(axis cs:892,-0.258826521466249)
--(axis cs:891,-0.253097151094528)
--(axis cs:890,-0.349257647636396)
--(axis cs:889,-0.117067987525042)
--(axis cs:888,-0.23535022543333)
--(axis cs:887,-0.271302601344327)
--(axis cs:886,-0.202324415003328)
--(axis cs:885,-0.285706235393643)
--(axis cs:884,-0.293955047332719)
--(axis cs:883,-0.151558997551388)
--(axis cs:882,-0.430970650400094)
--(axis cs:881,-0.405023135964275)
--(axis cs:880,-0.380288625650378)
--(axis cs:879,-0.278737217598751)
--(axis cs:878,-0.0982561370617923)
--(axis cs:877,-0.162481075888087)
--(axis cs:876,-0.361116145315587)
--(axis cs:875,-0.808080572367161)
--(axis cs:874,-0.469295104669561)
--(axis cs:873,-0.372621227232975)
--(axis cs:872,-0.0571245692412367)
--(axis cs:871,-0.486399735566607)
--(axis cs:870,-0.477014371888228)
--(axis cs:869,-0.146292713643989)
--(axis cs:868,-0.0474182231569571)
--(axis cs:867,-0.115530879639264)
--(axis cs:866,-0.364239911563713)
--(axis cs:865,-0.151126396169867)
--(axis cs:864,-0.393172971290134)
--(axis cs:863,-0.231251467835474)
--(axis cs:862,-0.332852696533457)
--(axis cs:861,-0.376557167872399)
--(axis cs:860,-0.260946365625129)
--(axis cs:859,-0.00679401339163763)
--(axis cs:858,-0.0632534195320164)
--(axis cs:857,-0.333795182474171)
--(axis cs:856,-0.0631937309319494)
--(axis cs:855,-0.755215068624605)
--(axis cs:854,-0.354957386219517)
--(axis cs:853,-0.461846418401433)
--(axis cs:852,-0.191664875432463)
--(axis cs:851,-0.293431666972833)
--(axis cs:850,-0.299234287889574)
--(axis cs:849,-0.373764190333213)
--(axis cs:848,-0.341142787641491)
--(axis cs:847,-0.381555225045422)
--(axis cs:846,-0.260887049454716)
--(axis cs:845,-0.0332287202565086)
--(axis cs:844,-0.130269145094075)
--(axis cs:843,-0.437692676899059)
--(axis cs:842,-0.205342998459661)
--(axis cs:841,-0.407784817351688)
--(axis cs:840,-0.757233416175576)
--(axis cs:839,-0.0943794300317409)
--(axis cs:838,-0.0561363922696899)
--(axis cs:837,-0.207656324757021)
--(axis cs:836,-0.744254118315949)
--(axis cs:835,-0.720536007888547)
--(axis cs:834,-0.123668487419849)
--(axis cs:833,-0.293565215527101)
--(axis cs:832,-0.0707039901495066)
--(axis cs:831,-0.221371912019215)
--(axis cs:830,-0.176397465146243)
--(axis cs:829,-0.628101468112897)
--(axis cs:828,-0.213353007089676)
--(axis cs:827,-0.17359225989775)
--(axis cs:826,-0.473746847656949)
--(axis cs:825,-0.414572199688982)
--(axis cs:824,-0.637733536678289)
--(axis cs:823,-0.584940105381504)
--(axis cs:822,-0.354562268458415)
--(axis cs:821,-0.357854199893623)
--(axis cs:820,-0.176817690425721)
--(axis cs:819,-0.244011626892038)
--(axis cs:818,-0.53492054238326)
--(axis cs:817,-0.236800371971831)
--(axis cs:816,0.0275803360955882)
--(axis cs:815,0.0400491233908315)
--(axis cs:814,-0.654235149103178)
--(axis cs:813,-0.0642636846404935)
--(axis cs:812,-0.354473552272086)
--(axis cs:811,-0.543926219824641)
--(axis cs:810,-0.41317951140478)
--(axis cs:809,0.126763374688642)
--(axis cs:808,-0.095605496561918)
--(axis cs:807,-0.00242411950921823)
--(axis cs:806,-0.350466675925811)
--(axis cs:805,-0.268115474029069)
--(axis cs:804,0.169104317457284)
--(axis cs:803,-0.522478540488668)
--(axis cs:802,-0.218896008388981)
--(axis cs:801,-0.711882447705882)
--(axis cs:800,0.0663778273990758)
--(axis cs:799,-0.453963058383994)
--(axis cs:798,-0.410570501160244)
--(axis cs:797,-0.0654049118815418)
--(axis cs:796,-0.516716872366004)
--(axis cs:795,-0.189388232551155)
--(axis cs:794,-0.0831705576298098)
--(axis cs:793,-0.294631758360978)
--(axis cs:792,-0.364461196926726)
--(axis cs:791,-0.0454777820528183)
--(axis cs:790,-0.0247927428028952)
--(axis cs:789,-0.226217152534594)
--(axis cs:788,-0.340341492781631)
--(axis cs:787,-0.259326960305916)
--(axis cs:786,-0.325044574739329)
--(axis cs:785,0.0936562586197214)
--(axis cs:784,0.0255948188360528)
--(axis cs:783,-0.330002675607062)
--(axis cs:782,-0.181911221518779)
--(axis cs:781,-0.186643806395094)
--(axis cs:780,-0.341516604116131)
--(axis cs:779,-0.0912146922348326)
--(axis cs:778,-0.304914198089182)
--(axis cs:777,-0.513878807882928)
--(axis cs:776,-0.349076317689088)
--(axis cs:775,-0.31506708337162)
--(axis cs:774,-0.306438786354744)
--(axis cs:773,-0.30027370610102)
--(axis cs:772,-0.199220155534712)
--(axis cs:771,-0.117504714848613)
--(axis cs:770,-0.498115099456003)
--(axis cs:769,-0.0101961383927668)
--(axis cs:768,-0.270984765333542)
--(axis cs:767,-0.356769670250907)
--(axis cs:766,-0.298211962058141)
--(axis cs:765,-0.274925156999156)
--(axis cs:764,-0.141332334726266)
--(axis cs:763,-0.177938599321655)
--(axis cs:762,-0.14312509611454)
--(axis cs:761,-0.248752720944138)
--(axis cs:760,-0.154738515663049)
--(axis cs:759,-0.0924316474010712)
--(axis cs:758,-0.0835723790080096)
--(axis cs:757,-0.292054443231225)
--(axis cs:756,-0.241458648309353)
--(axis cs:755,-0.240113722173292)
--(axis cs:754,-0.241156829553871)
--(axis cs:753,-0.227429524155524)
--(axis cs:752,-0.252076500339606)
--(axis cs:751,0.00576587821811028)
--(axis cs:750,-0.148512611363802)
--(axis cs:749,-0.250682671371272)
--(axis cs:748,-0.0992034577535761)
--(axis cs:747,-0.711452886105401)
--(axis cs:746,-0.534346999797673)
--(axis cs:745,0.298183672773135)
--(axis cs:744,-0.166297694888608)
--(axis cs:743,-0.0771119442710119)
--(axis cs:742,-0.365908516708958)
--(axis cs:741,-0.0817619341453207)
--(axis cs:740,-0.122819937356438)
--(axis cs:739,-0.458792789162304)
--(axis cs:738,-0.0914506360376884)
--(axis cs:737,-0.00397639277296175)
--(axis cs:736,-0.140665949832742)
--(axis cs:735,-0.607536423915379)
--(axis cs:734,-0.345887450907717)
--(axis cs:733,-0.35434924523028)
--(axis cs:732,-0.404184055198543)
--(axis cs:731,-0.37541710587045)
--(axis cs:730,-0.00956226150614117)
--(axis cs:729,-0.271931340387368)
--(axis cs:728,-0.257673456733546)
--(axis cs:727,-0.247096587674631)
--(axis cs:726,-0.119006116702877)
--(axis cs:725,-0.260353745009361)
--(axis cs:724,-0.170780136108797)
--(axis cs:723,-0.0956528987600073)
--(axis cs:722,-0.13365164921141)
--(axis cs:721,-0.265629484543251)
--(axis cs:720,-0.199637251755829)
--(axis cs:719,0.212063693842763)
--(axis cs:718,-0.204601192117114)
--(axis cs:717,-0.253240068639987)
--(axis cs:716,-0.27572748287312)
--(axis cs:715,-0.152103437542476)
--(axis cs:714,-0.23443136702829)
--(axis cs:713,-0.0473777094370792)
--(axis cs:712,0.173387442199695)
--(axis cs:711,-0.0937358620105628)
--(axis cs:710,0.06801522217019)
--(axis cs:709,-0.110950346560409)
--(axis cs:708,0.139302479236852)
--(axis cs:707,-0.159654684948334)
--(axis cs:706,-0.469601721259103)
--(axis cs:705,-0.139878505355527)
--(axis cs:704,-0.0543258616246216)
--(axis cs:703,0.134110604372468)
--(axis cs:702,0.0375954530153985)
--(axis cs:701,-0.0528234684395838)
--(axis cs:700,-0.0157073734383165)
--(axis cs:699,0.131425847193852)
--(axis cs:698,-0.357469091658928)
--(axis cs:697,-0.548746255917824)
--(axis cs:696,-0.500744958246904)
--(axis cs:695,-0.229311437422881)
--(axis cs:694,0.0504287465739086)
--(axis cs:693,0.0045670574142838)
--(axis cs:692,0.0965929691051485)
--(axis cs:691,0.0521952409293247)
--(axis cs:690,-0.14612156075675)
--(axis cs:689,-0.126479364556895)
--(axis cs:688,-0.135745727856363)
--(axis cs:687,0.0606579032874656)
--(axis cs:686,-0.154413353319915)
--(axis cs:685,0.00764071653808779)
--(axis cs:684,0.11654838748537)
--(axis cs:683,0.000141253169772815)
--(axis cs:682,-0.0892107746890552)
--(axis cs:681,-0.318379729620137)
--(axis cs:680,-0.192651349957969)
--(axis cs:679,-0.104353557937068)
--(axis cs:678,0.00693330780109383)
--(axis cs:677,0.0617929839672956)
--(axis cs:676,-0.428691346224533)
--(axis cs:675,-0.265230480690755)
--(axis cs:674,-0.323988200629825)
--(axis cs:673,-0.487738295248219)
--(axis cs:672,-0.239105863701909)
--(axis cs:671,-0.394610383053559)
--(axis cs:670,-0.0922496604559568)
--(axis cs:669,-0.236611892626195)
--(axis cs:668,-0.296688266412362)
--(axis cs:667,-0.32407688786088)
--(axis cs:666,-0.124023209396816)
--(axis cs:665,-0.0286414742099836)
--(axis cs:664,-0.120626945805987)
--(axis cs:663,-0.292498981139254)
--(axis cs:662,-0.114509644510858)
--(axis cs:661,-0.863574460356654)
--(axis cs:660,-0.256909391482462)
--(axis cs:659,-0.499463582733389)
--(axis cs:658,0.0859144041853832)
--(axis cs:657,-0.176911676082284)
--(axis cs:656,-0.200650064925465)
--(axis cs:655,-0.033404147265313)
--(axis cs:654,-0.0676190081500307)
--(axis cs:653,-0.234350819561129)
--(axis cs:652,-0.362064724582966)
--(axis cs:651,0.0473687754043869)
--(axis cs:650,-0.0419542165064379)
--(axis cs:649,-0.0850359027734542)
--(axis cs:648,-0.438707087839271)
--(axis cs:647,0.048643260214548)
--(axis cs:646,-0.0875849410441749)
--(axis cs:645,-0.0386425090581153)
--(axis cs:644,0.121850490905508)
--(axis cs:643,-0.0347983424937276)
--(axis cs:642,0.0532002527858898)
--(axis cs:641,0.0562083123061497)
--(axis cs:640,0.0177295083398855)
--(axis cs:639,-0.298956168654597)
--(axis cs:638,-0.0591570735937083)
--(axis cs:637,0.191514823458879)
--(axis cs:636,-0.170781593357977)
--(axis cs:635,-0.356474917443321)
--(axis cs:634,-0.127342285049306)
--(axis cs:633,-0.740877751297696)
--(axis cs:632,-0.0740962290867326)
--(axis cs:631,-0.261023282808336)
--(axis cs:630,-0.0394004223185304)
--(axis cs:629,-0.094598386054681)
--(axis cs:628,-0.321786599276027)
--(axis cs:627,0.16049696575796)
--(axis cs:626,-0.0955335744505757)
--(axis cs:625,-0.0412916528559633)
--(axis cs:624,-0.283926044193587)
--(axis cs:623,-0.034737068682278)
--(axis cs:622,-0.188362696193462)
--(axis cs:621,-0.0869641292509057)
--(axis cs:620,-0.433998035448909)
--(axis cs:619,-0.0906064116974356)
--(axis cs:618,0.170685330165191)
--(axis cs:617,-0.147173414806962)
--(axis cs:616,0.118492113844384)
--(axis cs:615,0.0555380707271209)
--(axis cs:614,-0.0209305774615081)
--(axis cs:613,0.274900411091976)
--(axis cs:612,-0.0102276020873508)
--(axis cs:611,0.0219386006316196)
--(axis cs:610,-0.456829834188011)
--(axis cs:609,-0.583322687569251)
--(axis cs:608,0.220128310534984)
--(axis cs:607,0.0994672350556871)
--(axis cs:606,-0.291412722874663)
--(axis cs:605,-0.0595195092986375)
--(axis cs:604,-0.106421059753291)
--(axis cs:603,-0.254191398527039)
--(axis cs:602,-0.239813296532035)
--(axis cs:601,-0.0156167946683957)
--(axis cs:600,-0.00824170690589382)
--(axis cs:599,-0.265363637674857)
--(axis cs:598,-0.111677385654632)
--(axis cs:597,0.105418937992371)
--(axis cs:596,-0.0851395430814963)
--(axis cs:595,0.00360881443625757)
--(axis cs:594,0.0125401577779628)
--(axis cs:593,-0.116534871927421)
--(axis cs:592,-0.0933779615613821)
--(axis cs:591,0.168298720955507)
--(axis cs:590,0.00444584974358855)
--(axis cs:589,-0.180789631410456)
--(axis cs:588,-0.0991082271768092)
--(axis cs:587,0.0933439264245806)
--(axis cs:586,-0.318029231937963)
--(axis cs:585,-0.282024065591378)
--(axis cs:584,-0.0968980027253056)
--(axis cs:583,-0.167515446342988)
--(axis cs:582,-0.154646263806258)
--(axis cs:581,-0.163522065519212)
--(axis cs:580,-0.388675321886407)
--(axis cs:579,0.0388779511887507)
--(axis cs:578,0.117518836159549)
--(axis cs:577,-0.192882265662434)
--(axis cs:576,-0.101049455942662)
--(axis cs:575,-0.110276492801409)
--(axis cs:574,-0.0496404489545242)
--(axis cs:573,-0.0806045681573097)
--(axis cs:572,0.0900784865527949)
--(axis cs:571,-0.341799794807728)
--(axis cs:570,-0.182688822856597)
--(axis cs:569,-0.267734257126339)
--(axis cs:568,-0.0666914736603803)
--(axis cs:567,-0.390132006346917)
--(axis cs:566,0.264233962694737)
--(axis cs:565,-0.0532808217994011)
--(axis cs:564,-0.15155594257396)
--(axis cs:563,-0.271494510311246)
--(axis cs:562,-0.0848066239726076)
--(axis cs:561,-0.127991008300287)
--(axis cs:560,-0.0515082956630748)
--(axis cs:559,-0.0702866439906014)
--(axis cs:558,0.253318204164194)
--(axis cs:557,-0.076131393367766)
--(axis cs:556,-0.177331459194068)
--(axis cs:555,-0.011159188584233)
--(axis cs:554,-0.0105085645666712)
--(axis cs:553,-0.447112613516858)
--(axis cs:552,-0.484377639080553)
--(axis cs:551,0.012896474430862)
--(axis cs:550,0.0980655838980578)
--(axis cs:549,-0.202148598012809)
--(axis cs:548,-0.103897195155012)
--(axis cs:547,0.160630261462794)
--(axis cs:546,0.203754119823752)
--(axis cs:545,0.0709711699425166)
--(axis cs:544,-0.0517717469574265)
--(axis cs:543,-0.043102513130711)
--(axis cs:542,-0.162767558424538)
--(axis cs:541,-0.0606255555600806)
--(axis cs:540,0.0169765774107809)
--(axis cs:539,0.196681748130855)
--(axis cs:538,0.20945077265005)
--(axis cs:537,-0.107540521885863)
--(axis cs:536,0.045975409846859)
--(axis cs:535,0.0226038167912287)
--(axis cs:534,-0.454481361629322)
--(axis cs:533,-0.502005994177707)
--(axis cs:532,0.15833110956842)
--(axis cs:531,-0.399615990756923)
--(axis cs:530,-0.55280295708562)
--(axis cs:529,-0.260689659352966)
--(axis cs:528,0.143804886968248)
--(axis cs:527,-0.00772000722526534)
--(axis cs:526,0.166341273178712)
--(axis cs:525,-0.40463914480487)
--(axis cs:524,0.0419507333777727)
--(axis cs:523,0.178457917941107)
--(axis cs:522,-0.0679151648466436)
--(axis cs:521,-0.0744293672086837)
--(axis cs:520,-0.0857584004693348)
--(axis cs:519,0.0792844889291185)
--(axis cs:518,0.0960868027373037)
--(axis cs:517,0.0404335376474183)
--(axis cs:516,0.00663654427153395)
--(axis cs:515,-0.22006815984686)
--(axis cs:514,-0.210082722564535)
--(axis cs:513,0.00567962440974387)
--(axis cs:512,-0.00582871150107239)
--(axis cs:511,0.0340947481861849)
--(axis cs:510,-0.2973887483096)
--(axis cs:509,-0.125091867273144)
--(axis cs:508,0.280370258751433)
--(axis cs:507,0.12599388428396)
--(axis cs:506,-0.2689664754252)
--(axis cs:505,-0.276582488942936)
--(axis cs:504,-0.14095838086148)
--(axis cs:503,-0.0129762951359412)
--(axis cs:502,0.209351726545495)
--(axis cs:501,0.0062191254102873)
--(axis cs:500,0.0194633564192545)
--(axis cs:499,-0.0887740957807847)
--(axis cs:498,-0.111515908692445)
--(axis cs:497,-0.223884647554368)
--(axis cs:496,-0.0948917512238937)
--(axis cs:495,-0.194578541779662)
--(axis cs:494,-0.0688789767578765)
--(axis cs:493,-0.0829399981961977)
--(axis cs:492,-0.0704772398636942)
--(axis cs:491,0.340526213887551)
--(axis cs:490,0.0962069976541043)
--(axis cs:489,0.140667991622416)
--(axis cs:488,0.0467663414543351)
--(axis cs:487,-0.102297351600654)
--(axis cs:486,-0.0758714965239387)
--(axis cs:485,-0.0522038280746976)
--(axis cs:484,-0.117234422288587)
--(axis cs:483,0.122158785622861)
--(axis cs:482,0.0718373098207155)
--(axis cs:481,-0.0104243864279684)
--(axis cs:480,0.030084771966729)
--(axis cs:479,0.184913263422686)
--(axis cs:478,-0.0806168568369033)
--(axis cs:477,0.104778049939957)
--(axis cs:476,0.00348100065993637)
--(axis cs:475,0.070832865231653)
--(axis cs:474,-0.0751849456989008)
--(axis cs:473,-0.333822999282932)
--(axis cs:472,-0.0294743847103922)
--(axis cs:471,-0.106150376830808)
--(axis cs:470,-0.067617606375784)
--(axis cs:469,-0.346546635772646)
--(axis cs:468,0.309285537550677)
--(axis cs:467,0.0758617656842694)
--(axis cs:466,-0.0455048290941361)
--(axis cs:465,-0.286358387785421)
--(axis cs:464,-0.171394494857101)
--(axis cs:463,-0.178786366804196)
--(axis cs:462,-0.333831350971381)
--(axis cs:461,0.267120797018312)
--(axis cs:460,-0.0684576194757471)
--(axis cs:459,-0.0364698229835794)
--(axis cs:458,0.168186519404452)
--(axis cs:457,-0.0707580758674735)
--(axis cs:456,-0.0343989944858544)
--(axis cs:455,-0.193902656419119)
--(axis cs:454,-0.123562488400007)
--(axis cs:453,0.0352734164096774)
--(axis cs:452,0.0541032051811414)
--(axis cs:451,0.0490964995941489)
--(axis cs:450,-0.252819359637496)
--(axis cs:449,-0.198476625124148)
--(axis cs:448,0.133278822997719)
--(axis cs:447,0.0966550267384473)
--(axis cs:446,0.189221600383878)
--(axis cs:445,0.0486937759677954)
--(axis cs:444,-0.0472379282158128)
--(axis cs:443,-0.036423975616041)
--(axis cs:442,0.222846448166006)
--(axis cs:441,0.0930188317102813)
--(axis cs:440,0.239263166038012)
--(axis cs:439,0.060004556745522)
--(axis cs:438,0.052220537815964)
--(axis cs:437,0.117517460548978)
--(axis cs:436,0.0384457574145508)
--(axis cs:435,0.0286613738985817)
--(axis cs:434,0.196415531050052)
--(axis cs:433,0.192934409890496)
--(axis cs:432,0.120476753333144)
--(axis cs:431,-0.121591435174874)
--(axis cs:430,-0.183267677962245)
--(axis cs:429,0.085251318034883)
--(axis cs:428,0.0120537679309443)
--(axis cs:427,0.0737357179265467)
--(axis cs:426,-0.012500464959791)
--(axis cs:425,0.00756564299341414)
--(axis cs:424,0.0185099017143728)
--(axis cs:423,-0.010742194175746)
--(axis cs:422,0.101036413638065)
--(axis cs:421,0.0658271316782408)
--(axis cs:420,0.166266603132593)
--(axis cs:419,0.0145848054694218)
--(axis cs:418,-0.0262180920481512)
--(axis cs:417,0.0827750805052177)
--(axis cs:416,-0.0996788024096479)
--(axis cs:415,-0.404107198021196)
--(axis cs:414,-0.194172697193146)
--(axis cs:413,-0.147127539840114)
--(axis cs:412,-0.508957253736224)
--(axis cs:411,0.149820965481727)
--(axis cs:410,0.178370905061527)
--(axis cs:409,-0.0387510092457572)
--(axis cs:408,0.0932078329864447)
--(axis cs:407,-0.251194357774875)
--(axis cs:406,-0.310505706752177)
--(axis cs:405,0.0179948357087679)
--(axis cs:404,0.305775946879005)
--(axis cs:403,0.0166968200555506)
--(axis cs:402,-0.00568950076157604)
--(axis cs:401,-0.176815278617169)
--(axis cs:400,-0.0970325289832752)
--(axis cs:399,0.171861139491261)
--(axis cs:398,0.270939452202055)
--(axis cs:397,0.0777400499910615)
--(axis cs:396,0.185434261153344)
--(axis cs:395,0.0860893494763653)
--(axis cs:394,0.172014192050693)
--(axis cs:393,-0.0895747127336113)
--(axis cs:392,-0.196188231827204)
--(axis cs:391,0.122576376125521)
--(axis cs:390,-0.0290646439346537)
--(axis cs:389,0.192973557012542)
--(axis cs:388,0.20219337218478)
--(axis cs:387,0.262134318969124)
--(axis cs:386,-0.0101167939309102)
--(axis cs:385,-0.0602908199618851)
--(axis cs:384,-0.403942716544054)
--(axis cs:383,0.0429241554319532)
--(axis cs:382,0.199941173209858)
--(axis cs:381,0.251191233949513)
--(axis cs:380,-0.0107646808189347)
--(axis cs:379,-0.0561841481831083)
--(axis cs:378,-0.0443524723708208)
--(axis cs:377,-0.237009715818333)
--(axis cs:376,-0.12675154032046)
--(axis cs:375,-0.176282063078538)
--(axis cs:374,-0.0136794517271387)
--(axis cs:373,-0.0820956498240863)
--(axis cs:372,-0.0412114126293396)
--(axis cs:371,-0.128669587984638)
--(axis cs:370,-0.123768503830461)
--(axis cs:369,0.11142452255774)
--(axis cs:368,0.0146559506927816)
--(axis cs:367,-0.068205534341785)
--(axis cs:366,0.08766708041205)
--(axis cs:365,0.353015331640154)
--(axis cs:364,0.246190190889139)
--(axis cs:363,-0.0108182886405987)
--(axis cs:362,0.118575805263795)
--(axis cs:361,-0.0779802426289499)
--(axis cs:360,0.0524769604026869)
--(axis cs:359,0.111221495490273)
--(axis cs:358,0.0409458736442855)
--(axis cs:357,0.250312684629881)
--(axis cs:356,0.0907029669982784)
--(axis cs:355,0.256913123862297)
--(axis cs:354,0.15772283270086)
--(axis cs:353,0.0366988216616068)
--(axis cs:352,0.100867905345734)
--(axis cs:351,-0.508692822861727)
--(axis cs:350,0.163372527162012)
--(axis cs:349,0.0749363789335678)
--(axis cs:348,0.113853388754963)
--(axis cs:347,0.220886748886851)
--(axis cs:346,-0.0433844329361421)
--(axis cs:345,0.136032171413356)
--(axis cs:344,0.0836475900833393)
--(axis cs:343,-0.194176931050516)
--(axis cs:342,0.248936115957364)
--(axis cs:341,0.381654660405909)
--(axis cs:340,0.0740393957709948)
--(axis cs:339,0.205971561749235)
--(axis cs:338,0.231581994144851)
--(axis cs:337,0.209687729470358)
--(axis cs:336,0.218709516504861)
--(axis cs:335,-0.180286598131012)
--(axis cs:334,-0.163153530983411)
--(axis cs:333,0.115429596734097)
--(axis cs:332,0.21566698317451)
--(axis cs:331,0.190978199888452)
--(axis cs:330,0.203064202807384)
--(axis cs:329,0.0811894180161214)
--(axis cs:328,0.189320693232909)
--(axis cs:327,0.121522366944029)
--(axis cs:326,-0.172597904576841)
--(axis cs:325,-0.199044369950912)
--(axis cs:324,-0.237201095396552)
--(axis cs:323,-0.0917749651977053)
--(axis cs:322,-0.0736831055032554)
--(axis cs:321,-0.0919325757273606)
--(axis cs:320,0.174786601761927)
--(axis cs:319,0.18307429829127)
--(axis cs:318,-0.0864574438807384)
--(axis cs:317,-0.0808256267049221)
--(axis cs:316,0.0756084651179632)
--(axis cs:315,0.0733715620233938)
--(axis cs:314,0.119412676826256)
--(axis cs:313,-0.320883344357981)
--(axis cs:312,-0.166878062748792)
--(axis cs:311,-0.229751492911349)
--(axis cs:310,-0.189232089137991)
--(axis cs:309,0.0102925869939802)
--(axis cs:308,-0.0912204415798103)
--(axis cs:307,-0.0760765874739921)
--(axis cs:306,0.240930500463988)
--(axis cs:305,-0.0679180163367279)
--(axis cs:304,-0.226490214238025)
--(axis cs:303,-0.00557009733590777)
--(axis cs:302,0.139348615043453)
--(axis cs:301,0.0138784849333093)
--(axis cs:300,0.160375281039498)
--(axis cs:299,-0.0422487683314008)
--(axis cs:298,0.153295689944694)
--(axis cs:297,0.16962795597686)
--(axis cs:296,-0.0396519359713526)
--(axis cs:295,0.220801397968918)
--(axis cs:294,0.106182312869462)
--(axis cs:293,0.116965085442838)
--(axis cs:292,0.0682826449676185)
--(axis cs:291,0.160184707016543)
--(axis cs:290,0.0359602192318423)
--(axis cs:289,0.154575258507739)
--(axis cs:288,-0.108229132218128)
--(axis cs:287,0.301365235006461)
--(axis cs:286,-0.332937740590405)
--(axis cs:285,-0.375586334628289)
--(axis cs:284,-0.0926882799798994)
--(axis cs:283,-0.122789363241068)
--(axis cs:282,0.33858023910319)
--(axis cs:281,-0.289766722498299)
--(axis cs:280,-0.116736543249603)
--(axis cs:279,-0.239807906901896)
--(axis cs:278,0.0106247711024166)
--(axis cs:277,0.200357778362064)
--(axis cs:276,0.287682172990152)
--(axis cs:275,0.308989366985484)
--(axis cs:274,0.317412858337707)
--(axis cs:273,0.231715460321225)
--(axis cs:272,0.0853585737860256)
--(axis cs:271,-0.172544618920877)
--(axis cs:270,0.120195574631387)
--(axis cs:269,0.0531145199904095)
--(axis cs:268,0.260223153813216)
--(axis cs:267,-0.0758151365597398)
--(axis cs:266,-0.0831878126685137)
--(axis cs:265,0.159975452184722)
--(axis cs:264,0.188494592582497)
--(axis cs:263,-0.0706297438145422)
--(axis cs:262,0.0779618868128578)
--(axis cs:261,0.152498904982472)
--(axis cs:260,0.0435988328155393)
--(axis cs:259,0.0162174864186672)
--(axis cs:258,0.0321663229958)
--(axis cs:257,0.188860624688452)
--(axis cs:256,-0.467404342482704)
--(axis cs:255,0.160034060164471)
--(axis cs:254,0.13955408775552)
--(axis cs:253,-0.106061646636645)
--(axis cs:252,0.219765459965045)
--(axis cs:251,0.0207081264519489)
--(axis cs:250,0.161725290704721)
--(axis cs:249,0.314100278098509)
--(axis cs:248,-0.166576106821384)
--(axis cs:247,0.214126059636165)
--(axis cs:246,-0.169349794261632)
--(axis cs:245,0.349159702190366)
--(axis cs:244,0.308005505487962)
--(axis cs:243,0.221718713186851)
--(axis cs:242,-0.12915707159423)
--(axis cs:241,0.368637413291979)
--(axis cs:240,0.354275962876372)
--(axis cs:239,0.318893748289408)
--(axis cs:238,0.153113526566999)
--(axis cs:237,0.30530806094038)
--(axis cs:236,0.327803725915794)
--(axis cs:235,0.30489351218699)
--(axis cs:234,0.210992593330512)
--(axis cs:233,0.21541153284793)
--(axis cs:232,0.0572907598794834)
--(axis cs:231,0.286287846295677)
--(axis cs:230,-0.107159746420462)
--(axis cs:229,0.12371818669982)
--(axis cs:228,0.435827119834835)
--(axis cs:227,0.311952150081789)
--(axis cs:226,0.172211481922867)
--(axis cs:225,-0.0100417924823653)
--(axis cs:224,-0.059941025820106)
--(axis cs:223,0.000457274053697276)
--(axis cs:222,0.0555352399756376)
--(axis cs:221,-0.191888727417158)
--(axis cs:220,-0.167551715499123)
--(axis cs:219,0.02235087978734)
--(axis cs:218,0.107079733158722)
--(axis cs:217,0.146700161727514)
--(axis cs:216,0.329012329220587)
--(axis cs:215,0.218827334401681)
--(axis cs:214,0.166518769242489)
--(axis cs:213,0.0554533273532319)
--(axis cs:212,0.089131172967311)
--(axis cs:211,0.088093728263559)
--(axis cs:210,-0.0522904021341543)
--(axis cs:209,0.0881859248205781)
--(axis cs:208,-0.0558394342467938)
--(axis cs:207,0.0688120406036145)
--(axis cs:206,0.0394375126405369)
--(axis cs:205,-0.143009170991289)
--(axis cs:204,0.266144985835895)
--(axis cs:203,0.342736350148281)
--(axis cs:202,0.00245800730108309)
--(axis cs:201,0.191381552007099)
--(axis cs:200,0.0537466682012051)
--(axis cs:199,0.040879122331376)
--(axis cs:198,-0.0161508200994292)
--(axis cs:197,0.1385200672138)
--(axis cs:196,0.173056886181505)
--(axis cs:195,-0.0539330343774872)
--(axis cs:194,-0.0185927905220666)
--(axis cs:193,0.071248704645824)
--(axis cs:192,0.426384642913867)
--(axis cs:191,0.0189881061441732)
--(axis cs:190,0.294039541775991)
--(axis cs:189,-0.108725345074523)
--(axis cs:188,0.207193125130687)
--(axis cs:187,0.0118167174675057)
--(axis cs:186,0.105893014164853)
--(axis cs:185,-0.0108637381363821)
--(axis cs:184,0.329311796271721)
--(axis cs:183,0.00475312000585046)
--(axis cs:182,0.0318887805881406)
--(axis cs:181,-0.178704747986789)
--(axis cs:180,-0.151146777550302)
--(axis cs:179,-0.0325092315408048)
--(axis cs:178,-0.111423176348928)
--(axis cs:177,0.141392703802082)
--(axis cs:176,0.30635796783054)
--(axis cs:175,0.12186085567599)
--(axis cs:174,0.305575537614119)
--(axis cs:173,0.110800127616308)
--(axis cs:172,-0.256143036005123)
--(axis cs:171,-0.21447104561724)
--(axis cs:170,0.163820376870116)
--(axis cs:169,-0.158753044834048)
--(axis cs:168,0.248584765925404)
--(axis cs:167,0.0922071563856642)
--(axis cs:166,0.275329245630611)
--(axis cs:165,-0.0939988391567716)
--(axis cs:164,0.109787401239262)
--(axis cs:163,0.336525757165759)
--(axis cs:162,0.194064206967142)
--(axis cs:161,0.248625476409089)
--(axis cs:160,0.327853170643488)
--(axis cs:159,0.271977202809432)
--(axis cs:158,0.331293781410804)
--(axis cs:157,0.0943199908116416)
--(axis cs:156,0.0717881154989535)
--(axis cs:155,0.0763561030097357)
--(axis cs:154,0.158105178409257)
--(axis cs:153,0.136703551838788)
--(axis cs:152,0.156294983421492)
--(axis cs:151,0.101111006712816)
--(axis cs:150,-0.0127787364539522)
--(axis cs:149,0.0606875476617128)
--(axis cs:148,0.0277476830682426)
--(axis cs:147,-0.161926978385227)
--(axis cs:146,0.349165073979978)
--(axis cs:145,0.0596443572655468)
--(axis cs:144,-0.0557800216382363)
--(axis cs:143,0.266842120397273)
--(axis cs:142,0.086601025369611)
--(axis cs:141,0.0457669594055126)
--(axis cs:140,0.119373114111888)
--(axis cs:139,0.0651667933005262)
--(axis cs:138,0.420933889591366)
--(axis cs:137,-0.132131133870119)
--(axis cs:136,0.18657602589805)
--(axis cs:135,-0.320499363871002)
--(axis cs:134,-0.390778273015973)
--(axis cs:133,0.2551250681457)
--(axis cs:132,0.314926386195044)
--(axis cs:131,0.117510483833409)
--(axis cs:130,0.310792953920878)
--(axis cs:129,-0.346232744659922)
--(axis cs:128,-0.386826611649368)
--(axis cs:127,-0.0660504935978859)
--(axis cs:126,0.127322870217842)
--(axis cs:125,-0.0518175080067347)
--(axis cs:124,0.145968842880605)
--(axis cs:123,0.165668308599337)
--(axis cs:122,0.143513026394576)
--(axis cs:121,0.348817198065832)
--(axis cs:120,0.256414648265917)
--(axis cs:119,0.161673205188614)
--(axis cs:118,0.277557149114773)
--(axis cs:117,0.432449558694683)
--(axis cs:116,0.0291660523743332)
--(axis cs:115,0.373486149402164)
--(axis cs:114,0.318322596274216)
--(axis cs:113,-0.211605838603677)
--(axis cs:112,0.205627480579262)
--(axis cs:111,0.236122256805235)
--(axis cs:110,0.00148141091762841)
--(axis cs:109,0.0495814266150479)
--(axis cs:108,0.232118364212437)
--(axis cs:107,0.193838751617655)
--(axis cs:106,0.187052081028816)
--(axis cs:105,0.119647992337864)
--(axis cs:104,0.214542384437246)
--(axis cs:103,0.198045912228886)
--(axis cs:102,0.105944910237456)
--(axis cs:101,0.210782909107362)
--(axis cs:100,0.0660368336816379)
--(axis cs:99,0.318387661005485)
--(axis cs:98,0.037424442806147)
--(axis cs:97,0.413148829680004)
--(axis cs:96,-0.101820533699074)
--(axis cs:95,0.0346576764952931)
--(axis cs:94,0.391251176245326)
--(axis cs:93,0.0955522290529142)
--(axis cs:92,-0.227264088823133)
--(axis cs:91,-0.0739987839186796)
--(axis cs:90,0.0696556001223418)
--(axis cs:89,0.246187540435691)
--(axis cs:88,-0.0177859017786071)
--(axis cs:87,-0.0896743830975391)
--(axis cs:86,0.0947719046390047)
--(axis cs:85,-0.0568922209488064)
--(axis cs:84,0.154921436904692)
--(axis cs:83,0.143491248732932)
--(axis cs:82,-0.0306153017035567)
--(axis cs:81,-0.00296740328797079)
--(axis cs:80,0.167619168534008)
--(axis cs:79,0.0339999271201187)
--(axis cs:78,0.0811114169578361)
--(axis cs:77,0.27103926704624)
--(axis cs:76,0.03324296976686)
--(axis cs:75,0.249272679918567)
--(axis cs:74,0.0685274091493103)
--(axis cs:73,-0.329414838730443)
--(axis cs:72,-0.251578548929465)
--(axis cs:71,0.061185538042841)
--(axis cs:70,-0.3123434434105)
--(axis cs:69,0.0339988544861379)
--(axis cs:68,0.204455892608748)
--(axis cs:67,0.201114176685241)
--(axis cs:66,0.0523354273977399)
--(axis cs:65,-0.07035407197597)
--(axis cs:64,0.126988321636835)
--(axis cs:63,-0.217864104222576)
--(axis cs:62,-0.150801687159716)
--(axis cs:61,0.16954819704607)
--(axis cs:60,-0.0547353948891147)
--(axis cs:59,0.117977688614252)
--(axis cs:58,0.185539195484655)
--(axis cs:57,0.355648091820908)
--(axis cs:56,0.0171731244165076)
--(axis cs:55,0.0524062319668219)
--(axis cs:54,-0.133413908013711)
--(axis cs:53,0.0441285376346808)
--(axis cs:52,0.274514659462176)
--(axis cs:51,0.0681455238999358)
--(axis cs:50,-0.0229344459876739)
--(axis cs:49,-0.453225170733481)
--(axis cs:48,-0.0826143871559252)
--(axis cs:47,-0.101772206712385)
--(axis cs:46,0.0265043729508425)
--(axis cs:45,-0.0724357522566012)
--(axis cs:44,-0.316440556664944)
--(axis cs:43,-0.377082288567646)
--(axis cs:42,0.0538370387386096)
--(axis cs:41,-0.10398410619498)
--(axis cs:40,-0.688019223891281)
--(axis cs:39,0.0280544096863045)
--(axis cs:38,-0.361343302453168)
--(axis cs:37,-0.37641179491452)
--(axis cs:36,0.116508629023485)
--(axis cs:35,-0.246213159965116)
--(axis cs:34,0.121175488810106)
--(axis cs:33,-0.520284178294874)
--(axis cs:32,-0.534249009584324)
--(axis cs:31,-0.397919320883291)
--(axis cs:30,-1.0198697258983)
--(axis cs:29,0.0652359690753749)
--(axis cs:28,-0.169621394783532)
--(axis cs:27,-0.283063297690391)
--(axis cs:26,-0.419435357894939)
--(axis cs:25,-0.371205285350488)
--(axis cs:24,-0.171565105382237)
--(axis cs:23,-0.42427254568075)
--(axis cs:22,-1.05287893956858)
--(axis cs:21,-0.0968260759151826)
--(axis cs:20,-0.0533411679838)
--(axis cs:19,-0.205365925527222)
--(axis cs:18,-0.159256645147351)
--(axis cs:17,-0.174798444270493)
--(axis cs:16,-0.386886197821583)
--(axis cs:15,-0.618649653479215)
--(axis cs:14,-0.157315143204799)
--(axis cs:13,-0.0589740670355297)
--(axis cs:12,0.150705909166771)
--(axis cs:11,-0.0427463535970906)
--(axis cs:10,-0.0588613543577277)
--(axis cs:9,-0.513281752501992)
--(axis cs:8,-0.387988231658118)
--(axis cs:7,-0.848206284642582)
--(axis cs:6,-0.217156257780112)
--(axis cs:5,-0.323520978244673)
--(axis cs:4,-1.02494709070955)
--(axis cs:3,-1.68074395398379)
--(axis cs:2,-3.33752827834823)
--(axis cs:1,-15.2909363993496)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 nan
1 -4.75232887815248
2 -1.29978505205945
3 -0.216860192012537
4 0.676652094194433
5 0.883416605256789
6 1.17140238528023
7 0.992281824591628
8 0.934989881619695
9 1.13224800461408
10 1.09332255880792
11 1.1542637730579
12 1.13291364202509
13 1.12978870001243
14 1.11416619003925
15 1.17867524520319
16 1.2623781719961
17 1.36703132007038
18 1.34383079003543
19 1.28572437036899
20 1.30933781214117
21 1.3559971524743
22 1.36063485327759
23 1.35835315720236
24 1.35024066176389
25 1.36605877151946
26 1.29221023337217
27 1.30973827359718
28 1.38980070509468
29 1.37823281577672
30 1.40399903795565
31 1.40303923216299
32 1.19396058465587
33 1.36637170960777
34 1.42641483085928
35 1.31272934000473
36 1.35397192071832
37 1.43739427428387
38 1.46147334435678
39 1.45513898020727
40 1.40351634042454
41 1.42302200617385
42 1.32415870304219
43 1.42787792366624
44 1.46334674208047
45 1.40974079214473
46 1.30959788501117
47 1.46442024367432
48 1.44310461758228
49 1.50748094256647
50 1.48636506048235
51 1.29352748036617
52 1.441230085321
53 1.40295196971623
54 1.31832500383025
55 1.47440999635466
56 1.36658719528234
57 1.37703179611941
58 1.46737883559399
59 1.50666917177645
60 1.44215911752864
61 1.43142109548731
62 1.4732843873743
63 1.45948043168522
64 1.48807857114065
65 1.46842015236412
66 1.48618094929174
67 1.49027395793237
68 1.51115322472178
69 1.44826382780913
70 1.43058969557635
71 1.54481350713526
72 1.47853770247311
73 1.40820937191427
74 1.46482735742902
75 1.46015627400338
76 1.49556942870317
77 1.44821141392225
78 1.44526898122975
79 1.42699157634168
80 1.48395337521186
81 1.45583578022459
82 1.37888332570787
83 1.38415439160308
84 1.40917650743155
85 1.4768860595813
86 1.40176423370314
87 1.48158376632549
88 1.51489226196019
89 1.48105870447354
90 1.50793220804597
91 1.47382437874272
92 1.47377870200959
93 1.45206587190565
94 1.51927010760817
95 1.49150432444934
96 1.49106166190351
97 1.48748485074379
98 1.49436670876108
99 1.38788455874455
100 1.50632625883387
101 1.52733608031354
102 1.5164812189556
103 1.54967838581564
104 1.52538644187036
105 1.46424353913288
106 1.5166228562122
107 1.50515449478524
108 1.55292900938657
109 1.49294712378047
110 1.53308240790968
111 1.49820923953492
112 1.50213783162122
113 1.48800600434944
114 1.44532748763042
115 1.46123988780077
116 1.53971014587762
117 1.53699995273142
118 1.51477890317707
119 1.49672330540372
120 1.52969732238096
121 1.47877371401351
122 1.50234004740021
123 1.41234130670491
124 1.48634031881287
125 1.37769228788151
126 1.43188786938495
127 1.50884669450868
128 1.54234483916953
129 1.50885604610114
130 1.43924209651828
131 1.47877233302104
132 1.57180916246958
133 1.60253121877788
134 1.54816923328443
135 1.53141582836339
136 1.46159299498424
137 1.46271198263508
138 1.52472264909331
139 1.52116833306849
140 1.58712077333126
141 1.57684370386647
142 1.60390708088642
143 1.51644063671178
144 1.52789733328158
145 1.51738735848572
146 1.54703592159436
147 1.57803268888383
148 1.57623759213777
149 1.49568706078862
150 1.50806936256296
151 1.50379141046316
152 1.43851573101885
153 1.45070552165387
154 1.52097565721022
155 1.55661468850099
156 1.49589672575705
157 1.48626441623957
158 1.51235217876325
159 1.51156518685108
160 1.45504246567376
161 1.51160516735457
162 1.53351931631099
163 1.52553390224581
164 1.5465796334832
165 1.51235552337719
166 1.53798218129319
167 1.59508451813832
168 1.55505766870803
169 1.58432162500801
170 1.58713014566107
171 1.55916712424252
172 1.47301060297264
173 1.50692275398644
174 1.54940373640391
175 1.57024872996612
176 1.57160400153487
177 1.56693845034461
178 1.55944955618063
179 1.5671369136381
180 1.594977355827
181 1.4284201516441
182 1.44482687426062
183 1.54682460959884
184 1.56962175605353
185 1.54453996975935
186 1.5376837890537
187 1.48768297362665
188 1.52501303832396
189 1.58715676930151
190 1.55449235343141
191 1.56659903186897
192 1.58697184903373
193 1.59493357069587
194 1.56696115673956
195 1.63726108103176
196 1.56625048118323
197 1.54939258959988
198 1.52051253633635
199 1.53365445382427
200 1.47788906854112
201 1.44756212826527
202 1.4849784989917
203 1.54225149214151
204 1.50875140176271
205 1.57513052582508
206 1.52238065037091
207 1.5905870671451
208 1.51010663968977
209 1.56348191912868
210 1.53083400995471
211 1.57875209646649
212 1.6013603021903
213 1.59795736163273
214 1.58974360567518
215 1.55865308487904
216 1.50961805370811
217 1.5959224669484
218 1.64485951994313
219 1.5713286999386
220 1.6362262250192
221 1.56126521650353
222 1.64654066790361
223 1.57671548049548
224 1.5318756655039
225 1.54299066993815
226 1.58964568489348
227 1.47334464206477
228 1.55050505830091
229 1.50731162352837
230 1.57509154647589
231 1.56922964182508
232 1.59104399627075
233 1.52318713865359
234 1.51070063664345
235 1.5542428915936
236 1.54100110677944
237 1.55691458778514
238 1.57346168696939
239 1.59016507434775
240 1.30511165616976
241 1.35550269140105
242 1.62256214482593
243 1.42593739174306
244 1.38128724451526
245 1.41401024293038
246 1.56434923158609
247 1.37724229903892
248 1.57410907367535
249 1.53544643974514
250 1.38409139221301
251 1.49664253076422
252 1.56596524473745
253 1.54030440904899
254 1.56660520057834
255 1.63120712113276
256 1.5758226846077
257 1.58907702892844
258 1.55743243112578
259 1.5591371066522
260 1.49957079976404
261 1.55124421994697
262 1.51939616893942
263 1.57154232358153
264 1.61229981405544
265 1.57721653008222
266 1.58589811223355
267 1.5707282804788
268 1.54482340341783
269 1.50817399788997
270 1.60686507561302
271 1.54691175917105
272 1.54030637189193
273 1.54605644984258
274 1.5566396992479
275 1.54235219649272
276 1.52607471807627
277 1.56539018138021
278 1.48507246984169
279 1.48212709321233
280 1.5260376861121
281 1.57227302915009
282 1.54375935318822
283 1.52633901224297
284 1.54604237768275
285 1.5550797159737
286 1.60040124141902
287 1.57001232656883
288 1.69539516543504
289 1.62417957518483
290 1.53453895135084
291 1.44156733261538
292 1.38955600784975
293 1.63105161089101
294 1.58694432403543
295 1.55442059427325
296 1.59662665286625
297 1.60079929116298
298 1.58993018508423
299 1.6608432911156
300 1.57487128260051
301 1.6683903629033
302 1.67743954241101
303 1.57805140476092
304 1.58548997636302
305 1.59603880470502
306 1.61630626702914
307 1.66126066927623
308 1.62857861705852
309 1.62624991164717
310 1.62482936050918
311 1.68049946782528
312 1.62633827631362
313 1.63160970728321
314 1.59697132806672
315 1.6088184769536
316 1.588091510706
317 1.586397108151
318 1.60205929489093
319 1.64938516917566
320 1.62078449910798
321 1.62626176364836
322 1.54866774120135
323 1.57637987071299
324 1.57227714483452
325 1.59544530831918
326 1.55878715258441
327 1.57490871303249
328 1.63974549763603
329 1.64229014300974
330 1.58597587915545
331 1.61685151280195
332 1.51027891591075
333 1.64043435856816
334 1.59224796689319
335 1.56010946249124
336 1.54939357607684
337 1.56513623459381
338 1.64709108515119
339 1.60907478384848
340 1.62487547285622
341 1.67080954240111
342 1.6489989447518
343 1.6379369919427
344 1.66966893291334
345 1.61344483324909
346 1.60803104348539
347 1.64282128056802
348 1.62140767262434
349 1.564089679108
350 1.67041657037218
351 1.63004639108141
352 1.54228192127601
353 1.51375277710787
354 1.62332694905635
355 1.66310570518137
356 1.67769214583444
357 1.64219983231102
358 1.6223632090434
359 1.66107283615565
360 1.60794253181608
361 1.6004740309628
362 1.60730900493101
363 1.5490868910955
364 1.62693510258396
365 1.60711296997091
366 1.5967768084124
367 1.50389918041765
368 1.66420047106862
369 1.73243150079506
370 1.64613419927482
371 1.60755507163063
372 1.68779426505906
373 1.56406377574254
374 1.61108263732225
375 1.63781979801017
376 1.67856927507091
377 1.6761880134372
378 1.65946147882147
379 1.63397539952421
380 1.62712226312433
381 1.68993764567073
382 1.644333603548
383 1.61170702978212
384 1.70244927196705
385 1.68094812316413
386 1.62271524254378
387 1.70303681011952
388 1.69530336584314
389 1.63965057583991
390 1.66496518935426
391 1.65009130339837
392 1.64102087161387
393 1.71409196616558
394 1.61774282912491
395 1.67056344297685
396 1.6003563456019
397 1.65171316669293
398 1.64546415346267
399 1.61004592026176
400 1.60750512139872
401 1.63338500797749
402 1.67693217432941
403 1.60073091569939
404 1.66954660553776
405 1.62176163095457
406 1.61726571751991
407 1.62767941675265
408 1.63575782860309
409 1.6156569100816
410 1.65779299018293
411 1.66778433868196
412 1.67052861662931
413 1.72321445664187
414 1.63439849461516
415 1.6757761075889
416 1.69564134542277
417 1.69535393428145
418 1.66574522090319
419 1.70811968103924
420 1.64848810887896
421 1.63392185194069
422 1.61367981420946
423 1.65145946039585
424 1.7073714071908
425 1.69930217103276
426 1.69591250708618
427 1.66001483975211
428 1.75307595487393
429 1.74837500684022
430 1.69318928371882
431 1.66509802929038
432 1.7571901766982
433 1.73612251374812
434 1.73316057333112
435 1.64455068432639
436 1.58299336855765
437 1.78187332347996
438 1.69404735206801
439 1.65941870402865
440 1.63664583001577
441 1.66967943229873
442 1.60135161422746
443 1.68816375323717
444 1.70867908596876
445 1.66195056925411
446 1.71077935428853
447 1.73504938008846
448 1.73730195944256
449 1.72259716935689
450 1.77495635942469
451 1.72586253904505
452 1.73772627060418
453 1.79281365113216
454 1.70006728802167
455 1.72486295644369
456 1.71049790519814
457 1.63294333852915
458 1.74263651334477
459 1.74204113067215
460 1.71594034213398
461 1.72739786022285
462 1.731876176027
463 1.65198098668072
464 1.7245666588872
465 1.68595101223269
466 1.76948829123721
467 1.67863957953581
468 1.6956251483626
469 1.76353860106523
470 1.72570244339615
471 1.70607732462318
472 1.78256281813257
473 1.7286128373706
474 1.71424704771722
475 1.75747496024936
476 1.70577199503896
477 1.71709299974144
478 1.72296771989029
479 1.74266463880718
480 1.69489319326764
481 1.70428362132865
482 1.67636562776461
483 1.67250987671607
484 1.7557035240595
485 1.72759043001628
486 1.75912400136236
487 1.7463663776411
488 1.77217587676598
489 1.73690555902867
490 1.74772590319335
491 1.7051233487553
492 1.69115153928811
493 1.68808600838936
494 1.79363271165814
495 1.71104057822929
496 1.74042881351837
497 1.72861810099625
498 1.80106382483733
499 1.6988655435195
500 1.66472869690915
501 1.77431436903134
502 1.66456013394258
503 1.60365292407165
504 1.75586900292546
505 1.81441850165662
506 1.81321980190638
507 1.81513482328912
508 1.73311784136808
509 1.77346356556693
510 1.71640998751449
511 1.57003591085348
512 1.77180687345186
513 1.6728485172044
514 1.71228394795326
515 1.67267623461463
516 1.78864422041515
517 1.72707513603556
518 1.70134390485822
519 1.701976280745
520 1.73494776693318
521 1.63724693539552
522 1.48634367635415
523 1.64704959441151
524 1.82697792507359
525 1.68086059647845
526 1.80893451356445
527 1.59063225233636
528 1.64617226560455
529 1.7244349761121
530 1.83292705669039
531 1.78227007420443
532 1.76215649624966
533 1.77273206243932
534 1.73431925881363
535 1.63073741857836
536 1.80527608831355
537 1.79335422597651
538 1.64171936018975
539 1.79526871840237
540 1.81358778132737
541 1.82779371650278
542 1.81152320501686
543 1.64895987191529
544 1.50042690379545
545 1.8175558690913
546 1.94682483026292
547 1.91070825214672
548 1.60483441219665
549 1.86890116576571
550 1.78860961833532
551 1.78015775600856
552 1.89618868933234
553 1.83181507814559
554 1.7665233562293
555 1.7485879057931
556 1.72056579263706
557 1.76324292111065
558 1.71565550763626
559 1.84229687759827
560 1.85892265972405
561 1.82093294030696
562 1.66007849906106
563 1.75285124751623
564 1.87584393255325
565 1.83391854190413
566 1.79171728055109
567 1.8622244419757
568 1.88351422654465
569 1.78733067371417
570 1.76953839388327
571 1.894888700429
572 1.84125870829856
573 1.78903867632733
574 1.8815601030807
575 1.85267050517374
576 1.83264677440136
577 1.86925212720933
578 1.82920668819046
579 1.69067282374861
580 1.80027667621616
581 1.85717174080433
582 1.55670480167959
583 1.57813089514617
584 1.78277404630499
585 1.82778143808304
586 1.82358962933824
587 1.79364951819938
588 1.86060396132816
589 1.86229743265489
590 1.89613122920855
591 1.9110738079407
592 1.88859632932872
593 1.76978982221975
594 1.77281768722751
595 1.85022981149785
596 1.93139218261902
597 1.89203312539234
598 1.88789870462788
599 1.9043388824485
600 1.44397965270095
601 1.85914822350082
602 1.74423753031995
603 1.80942724353226
604 1.66507402438787
605 1.86923246053717
606 1.73476743452164
607 1.73892068807298
608 1.80408699037507
609 1.68287140262692
610 1.8592589769687
611 1.818003835782
612 1.74634856094199
613 1.68337317755329
614 1.81414871256216
615 1.75263455882494
616 1.82522722764872
617 1.86118241502088
618 1.81289706953161
619 1.76973472018552
620 1.92556335702131
621 1.78903627748077
622 1.89870020830072
623 1.96151198916836
624 1.72791090821149
625 1.9056809691136
626 1.88871916716918
627 1.80609310163534
628 1.77108161863813
629 1.8414091058253
630 1.80493857446534
631 1.8226136495854
632 1.87897570084024
633 1.93193062886596
634 1.84100081224518
635 1.89190902663628
636 1.91555877095903
637 1.90187257767422
638 1.85465432081255
639 1.81178574553458
640 1.78429775884695
641 1.75523085124965
642 1.84542406556779
643 1.89516381779744
644 1.86250946022599
645 1.94669977368147
646 1.79221642038785
647 1.69409125988139
648 1.89147208264214
649 1.89528074924019
650 1.90180217216839
651 1.85183101990435
652 1.8187166675186
653 1.89281610617676
654 1.8809542915062
655 1.95907512538426
656 1.98013464771153
657 1.95053815520194
658 1.83639876152331
659 1.98203690883762
660 1.97451630181924
661 2.01080535407411
662 1.93455920238164
663 1.70003847409564
664 1.90297031165275
665 1.57463633020525
666 1.48033704911883
667 1.81528773687431
668 1.90176052273076
669 1.86684504356148
670 1.78315161495848
671 1.74216922592692
672 1.91474385946844
673 1.83994463024224
674 1.97442891645594
675 1.89462022464431
676 1.97180335617217
677 1.97186681474559
678 1.74015998533636
679 1.92415316850122
680 1.96015439108596
681 1.99697768545448
682 1.90611611178465
683 1.6238573453849
684 1.84771568702185
685 1.90705837507907
686 1.91164751243661
687 1.93332482425496
688 1.96280394774803
689 1.98180071380571
690 1.98022769495088
691 1.99610856793122
692 1.99874070983089
693 1.87462275217462
694 1.841459454
695 1.93208929570741
696 1.86709683291265
697 1.81848741499998
698 1.91757027864049
699 1.96943547155999
700 1.86811993746262
701 1.7836370915483
702 1.76302582374134
703 1.8349034401204
704 1.85031936293555
705 1.81775107896479
706 1.78677365606069
707 1.8148284078826
708 1.83444617634203
709 1.87270445912203
710 1.91253694007639
711 1.98262130120362
712 1.9310065848165
713 2.04577674932487
714 1.90310648611048
715 1.96040592330741
716 1.9088426080381
717 1.81653184127121
718 1.88629733856942
719 1.91220982122235
720 1.85550401605025
721 1.90123129862885
722 1.75083424535114
723 1.77879030380282
724 1.97304045085504
725 1.90158975868195
726 1.83930892128759
727 1.90252689732297
728 1.9708337352681
729 1.89914006982057
730 2.0787843242177
731 1.80803445958474
732 1.88674190018559
733 1.93749113532773
734 1.66055496220913
735 1.83311413847929
736 2.01674996752437
737 1.94869378790841
738 1.88294203916448
739 1.76714580344502
740 1.83648234532302
741 1.92799998490606
742 1.94566772843886
743 1.85547450280515
744 1.90531613400613
745 1.84445209008816
746 1.89918860439444
747 2.06748104992323
748 1.98377421854937
749 1.95417415906762
750 1.99873917658959
751 1.82897616972739
752 1.91812603467377
753 1.98115463398048
754 1.9314371243323
755 1.94011631916917
756 1.64974192185909
757 1.90051164827717
758 2.01027519065829
759 1.67420053067675
760 1.94296137634316
761 1.92415868655837
762 1.78196005476173
763 1.73378874557646
764 1.94625936584082
765 1.9562698193884
766 1.94133684973349
767 1.96116356849874
768 1.8738149299589
769 1.83382716299879
770 1.89022661652794
771 1.86514240741846
772 2.00220783026423
773 1.95852982725075
774 2.07752060841216
775 2.04530400642921
776 2.02757544599532
777 1.83702327351901
778 1.97755518528924
779 1.83573872785273
780 1.92997861760916
781 1.95693554257159
782 1.66605399868742
783 1.55628809079179
784 1.89488397891109
785 1.8712383565784
786 2.00228927663353
787 1.90125481951458
788 1.98889805874147
789 1.90152070257405
790 1.88382868758636
791 1.74126254228046
792 2.0134652198886
793 2.00797582300962
794 1.89567834707792
795 1.95032999069954
796 1.87014801647572
797 1.83556012191111
798 1.84001933061285
799 2.0262209693242
800 2.02942550947715
801 1.91980249510787
802 1.94181233112758
803 1.96877868768817
804 1.94235660296516
805 1.93794690207113
806 1.81233968833403
807 1.92036144893675
808 2.05483631328447
809 2.02477645908948
810 1.9846907280857
811 2.02567601778195
812 1.95654546984268
813 2.04813388940995
814 1.72512663668953
815 2.02213974431739
816 2.09837897351041
817 1.98326903968293
818 2.0298411378701
819 1.94666632450535
820 1.8652765879978
821 1.84140067483182
822 2.10176144406432
823 1.96100483166694
824 2.11852662648424
825 1.98505508294736
826 2.07460518114181
827 2.02898259421578
828 1.73882594944531
829 1.63419894176302
830 1.79216425508581
831 1.92602436409419
832 1.89055114216404
833 1.94372941021022
834 1.89322372067181
835 1.99886739727051
836 1.91424939017801
837 1.80070059162797
838 1.91920394901361
839 2.01017862725828
840 2.0114820977833
841 1.96935368823935
842 2.04669107793539
843 1.98577135942644
844 1.90698220575374
845 1.84001547196181
846 1.83621433479071
847 1.89018625940836
848 2.02097588591161
849 1.88447203627438
850 1.97961139294377
851 2.03199134269875
852 2.00184520187089
853 1.82379999893485
854 1.83092998434207
855 1.79485080551414
856 1.93850585603097
857 1.94825693043531
858 2.02327853421564
859 1.96619382545061
860 1.86009659432253
861 1.89850614584371
862 2.15349243155884
863 2.13077732543869
864 2.0572436009557
865 1.95693053154333
866 1.98893519771693
867 1.88818777868146
868 1.88950740077707
869 2.04745085277798
870 2.01057883790141
871 1.91118440341234
872 1.91342111069418
873 1.97290509893413
874 2.02763470371166
875 2.10196137641818
876 2.08938142850297
877 2.05043953460176
878 2.14415404007916
879 1.82212709608604
880 1.85828108045564
881 1.96387746070512
882 2.08137624844559
883 1.77492368694511
884 1.93667261598661
885 1.89360234735272
886 2.06212636721699
887 1.97659934198135
888 1.96052820729848
889 1.91722759853117
890 1.98784677882562
891 2.02582166360342
892 2.00267291310709
893 1.8801261874201
894 1.94866365574067
895 1.94603070501646
896 1.98774300942052
897 1.94484324872959
898 2.00660924709868
899 1.93360760481097
900 2.00532470285834
901 1.85741679219529
902 2.08522932122753
903 1.78594615207141
904 2.03353111767996
905 2.07477665741113
906 1.9092490487179
907 1.92792016340769
908 2.04293798914296
909 1.95897679858084
910 1.89497340099158
911 1.97948129515862
912 1.95082299827947
913 1.93067644841882
914 2.0227005716975
915 2.05860665822809
916 1.88249057011446
917 2.00501574671041
918 1.99145309387182
919 1.95246975798393
920 2.0506334268261
921 2.04791859709134
922 2.04075673621672
923 2.0583388318785
924 2.05806056170783
925 2.07307911092648
926 2.08884837261765
927 1.94826157664735
928 2.12880835993536
929 2.04491573212115
930 2.0080581918027
931 2.0107021340169
932 2.08040555253916
933 2.11015209564648
934 2.07702917191666
935 2.15047082097706
936 2.02598773336969
937 2.14935390293045
938 2.17988917392708
939 2.0722620557237
940 1.94156364050286
941 2.04177094894461
942 2.02542448742664
943 2.07356032730691
944 1.89937838944199
945 1.93491238586721
946 1.98678292392578
947 2.011190969616
948 2.11682915057463
949 2.01773518275586
950 1.99370151522628
951 2.1212248571348
952 2.11023315736209
953 2.09986717205495
954 2.09107904489763
955 2.09423111965822
956 2.06484465634188
957 1.95608876462065
958 1.98349147147645
959 2.01087065697939
960 1.96615601732687
961 1.92168648762687
962 2.13848008582485
963 1.989787256899
964 2.01674033892166
965 1.96259520468273
966 1.98197737370734
967 1.76720502691867
968 1.94480657376873
969 2.04922705563891
970 2.08393764965411
971 2.02899193031422
972 2.03735693683324
973 1.98055759340496
974 1.99902888890938
975 2.05854705815204
976 2.01099727197754
977 1.98731387794513
978 1.8775084186098
979 1.93311998923367
980 1.97765858172905
981 2.03056778600032
982 2.0102382911407
983 2.11861860585865
984 2.05606824771297
985 2.13787943008298
986 2.12170715356362
987 2.10013053830335
988 2.07786979958968
989 2.06025858305424
990 2.03613814663899
991 1.95590706185292
992 1.99473844939144
993 2.11854216777458
994 2.08518172579905
995 2.07146629101771
996 2.08048742037732
997 2.07753132247628
998 2.05574813898187
999 2.03059669125534
1000 1.83068653549301
1001 2.11411910371244
1002 2.07604073200928
1003 2.10403761563764
1004 2.1235418494817
1005 2.08149287428998
1006 2.13597092485492
1007 2.03944087303127
1008 2.08932998691977
1009 2.08596314457012
1010 2.10741648550786
1011 1.9726187681008
1012 2.10370217678661
1013 2.08964873547695
1014 2.05594167261675
1015 2.00313314273662
1016 2.10441062091908
1017 2.07896564226714
1018 2.09435558077705
1019 1.90921044758667
1020 1.84314834525139
1021 1.82483398160344
1022 1.99234743346489
1023 1.91883994265343
1024 1.98275830687693
1025 2.19470491927408
1026 2.06130234358221
1027 1.92290330787917
1028 2.08389450383722
1029 1.89143094917614
1030 1.95395133057667
1031 1.9611622454974
1032 1.96426821700647
1033 1.98563765730389
1034 2.13829452129779
1035 1.73536599024665
1036 1.83102010044327
1037 2.04187112318701
1038 2.0961755754755
1039 1.91512117564562
1040 2.08304786941677
1041 2.1780028604783
1042 1.97693344671221
1043 1.91141536163559
1044 2.04002334556295
1045 1.88262837664282
1046 1.89639409616619
1047 1.95951193061599
1048 2.00279054893122
1049 1.95399571161077
1050 2.03052444902365
1051 2.07443405157654
1052 2.14089024134853
1053 2.00815615162777
1054 1.9460302969598
1055 1.83486211693002
1056 1.98132232647215
1057 2.06948196017183
1058 2.08136653892929
1059 1.988356012562
1060 2.08871813887235
1061 2.11912222952786
1062 1.96871064846666
1063 2.13047000459424
1064 2.14923007189413
1065 2.16819463086897
1066 2.05177116955863
1067 2.14626903183555
1068 2.07216719770368
1069 2.05411549637764
1070 1.99224880595051
1071 1.97696287813073
1072 2.02339076800738
1073 2.01068882744934
1074 2.07258273802232
1075 2.05462265186419
1076 1.83236807032576
1077 2.14180680498073
1078 2.13719349921535
1079 2.06445334592689
1080 2.00739465806255
1081 1.87279067813943
1082 2.02633233916888
1083 1.9874298251202
1084 1.96805574147205
1085 2.1293275350827
1086 2.10527078907879
1087 2.01622147652524
1088 2.01622147652524
1089 2.05282082377293
1090 1.97969603034377
1091 2.08022656751797
1092 1.93885679360406
1093 1.94229733587126
1094 2.16487197195995
1095 1.88927358814108
1096 1.94938812582754
1097 1.99672133856278
1098 2.08331413059146
1099 1.94694823211292
1100 2.17614160588884
1101 1.96099929289601
1102 1.82037204409222
1103 2.05218872405429
1104 2.15634051356887
1105 2.14957527625374
1106 1.92320663641847
1107 2.04877639533544
1108 2.19820482567535
1109 2.08974763117818
1110 2.0665196614177
1111 2.15514716665028
1112 2.14719924435951
1113 2.03612938631733
1114 2.06817969166499
1115 2.07249422289984
1116 1.93099379675376
1117 1.93492345673876
1118 1.94078901161818
1119 2.04440010020509
1120 1.80608059564693
1121 2.03707156082324
1122 2.16301455133827
1123 1.9443929760874
1124 1.9807773837226
1125 1.88463067908713
1126 1.84615520687919
1127 1.99579819356644
1128 1.93821791522612
1129 2.083872432262
1130 1.97751621011179
1131 1.96170476898114
1132 2.01020547548891
1133 2.05224651929457
1134 2.01189541801286
1135 2.01521767596947
1136 1.99759984993492
1137 2.01032710395986
1138 2.03827234914817
1139 2.12483293867321
1140 2.08865621938778
1141 2.02549515082326
1142 2.1011386646067
1143 2.06243162425017
1144 2.00800186720226
1145 2.03764465391869
1146 1.67761151634782
1147 1.54104070251953
1148 1.89367919157754
1149 2.08024291970651
1150 2.01022731180885
1151 2.03985806808691
1152 2.0519752962052
1153 1.92548431383853
1154 1.97531356230378
1155 1.96296643538226
1156 1.97801175788627
1157 2.0896901177484
1158 2.14381539294671
1159 1.9847817105701
1160 1.96846639250143
1161 2.02336674503866
1162 1.98797907540575
1163 1.86191334309406
1164 1.91317984486901
1165 1.99705043571332
1166 2.04629861349589
1167 2.0600987076445
1168 2.1025347101214
1169 2.0050327480305
1170 1.80563493718946
1171 1.82363798634498
1172 2.02956128088961
1173 2.06401600772253
1174 1.9540264784114
1175 1.92290257722314
1176 1.92290257722314
1177 1.82525945178408
1178 1.89517173949687
1179 2.09589754203043
1180 1.95743124560569
1181 1.98311868111545
1182 1.996662976917
1183 1.94776232105913
1184 1.79786983422993
1185 2.08691968220286
1186 1.99841037350445
1187 1.94071894046094
1188 2.02661961528123
1189 2.12469566389482
1190 2.00866845246637
1191 2.05727526120958
1192 1.89815566528254
1193 1.94931144629169
1194 2.06095569439087
1195 2.07888045354281
1196 2.02183009650355
1197 1.98315667250688
1198 2.14444145621062
1199 1.8746787368448
1200 1.84692640645604
1201 1.95214444066514
1202 1.87410666375716
1203 1.97850115420471
1204 1.82717862441408
1205 1.99717803241627
1206 1.92707214059192
1207 2.1338751247793
1208 2.08742267968977
1209 1.97619387196377
1210 2.14559864083887
1211 2.08418117532477
1212 1.9620761534496
1213 1.87882528373098
1214 1.95879370384937
1215 1.98684816000023
1216 1.89650048520823
1217 1.98954232641379
1218 2.04106695174763
1219 2.05253266134488
1220 1.97266771931754
1221 1.97735322295921
1222 1.95609776212514
1223 1.82267785866017
1224 2.08392844635062
1225 1.92832239188661
1226 1.95680267867079
1227 2.0623028291564
1228 2.21099839955394
1229 2.04779076553561
1230 2.16504242266907
1231 2.03413718778844
1232 2.04322118844197
1233 2.1035665807224
1234 1.97071580653224
1235 2.10999952162587
1236 2.13781610707461
1237 2.05827935459645
1238 1.45664846548403
1239 1.91571799350204
1240 1.95819862276607
1241 1.89780014326861
1242 2.10934094532335
1243 2.10110801523901
1244 2.05718240698669
1245 1.82424721158346
1246 1.98329004224044
1247 2.08406357583706
1248 2.14139533192501
1249 2.05456846439454
1250 1.91915351231175
1251 1.96854097499105
1252 2.17086628369289
1253 2.22386993966473
1254 2.00132713236322
1255 2.02809952245152
1256 2.06036847287091
1257 1.86295211507182
1258 2.01797831441014
1259 2.1178476549685
1260 2.06206953983929
1261 2.12265794519393
1262 1.95965154147416
1263 2.10978490016889
1264 1.99550697308063
1265 2.13751292797446
1266 2.10390737408656
1267 1.90349894064682
1268 1.96378947761579
1269 2.17156792712311
1270 2.14894709392189
1271 1.85831226577953
1272 2.03577317787654
1273 1.92198767550784
1274 1.9740760389925
1275 1.98976246721926
1276 2.09358901381929
1277 2.07460396410956
1278 2.06586016714282
1279 2.04414894502028
1280 2.17464067011897
1281 2.03675188397247
1282 2.13057075537174
1283 1.9638467272374
1284 2.07230371532089
1285 1.91964894234115
1286 2.01580315374129
1287 1.96489278981346
1288 2.12744217993255
1289 1.94506479090283
1290 1.97230848407955
1291 2.05687539662176
1292 2.04233283486203
1293 2.05294151459559
1294 2.08937444729439
1295 2.09714123417507
1296 2.09139275658032
1297 2.00479601261002
1298 2.07138395813467
1299 1.99171760426485
1300 1.96958694638161
1301 2.05208460782655
1302 1.92753153717058
1303 2.01547531344317
1304 1.98398224910663
1305 2.04507512610435
1306 2.08461407083349
1307 2.0637090859015
1308 2.13448877806106
1309 2.05752942279549
1310 2.15222457702039
1311 2.16863031027518
1312 2.19566534140991
1313 1.86476912404411
1314 2.07181056130095
1315 2.07625998844858
1316 1.83054400364752
1317 2.10507378163427
1318 2.13632546403969
1319 2.00250012024888
1320 2.0846129008141
1321 2.14502115279931
1322 2.13315361575966
1323 1.92629418779397
1324 2.01729404854414
1325 2.11128296270384
1326 1.85592808670888
1327 2.1142560658406
1328 2.00473031631584
1329 2.03976385800284
1330 2.12373968769039
1331 2.00649813627533
1332 2.00865760002169
1333 2.10666054495494
1334 2.08404744305939
1335 1.95538090898684
1336 1.98263205664334
1337 2.00874435133082
1338 2.02434194358502
1339 2.10762337361171
1340 2.14971406082448
1341 1.75919550739869
1342 1.99858116803749
1343 2.05271229829872
1344 1.99149635383801
1345 2.15149920123979
1346 2.04253520022379
1347 2.01428850847296
1348 1.9272602445964
1349 1.99207503862883
1350 2.05903113632579
1351 2.08006967383029
1352 2.04706620527169
1353 2.03751900270465
1354 2.04048186233209
1355 2.06358077416284
1356 2.0714683047976
1357 2.08880164657778
1358 2.11939128826751
1359 2.18232059863949
1360 2.04848825407302
1361 1.90914726571093
1362 2.02489411238872
1363 2.12136286284018
1364 2.09435667587502
1365 1.90060662546486
1366 2.00527610987454
1367 2.0355272790161
1368 1.97425919573492
1369 2.11635942073743
1370 2.04665357058693
1371 1.97343542243267
1372 2.09105974618986
1373 2.14948935675318
1374 2.07646550532547
1375 2.08796408233
1376 2.06087246352457
1377 2.19461543351528
1378 2.00194687469979
1379 1.92334363457689
1380 2.02778886309912
1381 2.10370585854718
1382 2.02930479864299
1383 1.96820164565259
1384 2.02999247048545
1385 1.94742975005678
1386 1.94149896171322
1387 2.13791510473733
1388 2.06573801791819
1389 2.12666287424945
1390 2.09520024942336
1391 1.96990032172645
1392 2.09700107043551
1393 2.11463659443543
1394 2.04600796483894
1395 2.17567742411164
1396 2.17760766221851
1397 2.15836487937893
1398 2.02333001097781
1399 2.00203027028736
1400 2.05973496537888
1401 2.03363543284824
1402 2.04389526129991
1403 2.09595988176123
1404 1.98631337749714
1405 2.10190542326978
1406 2.07610426832864
1407 2.17768067072888
1408 2.18942332801584
1409 2.0382039598946
1410 1.90107597350288
1411 1.94185623118421
1412 1.89553022907756
1413 2.08458543780172
1414 2.19706466884614
1415 2.09742279408558
1416 1.81372347294295
1417 1.93397644769633
1418 1.84575746425835
1419 1.94667473923822
1420 1.98422629938897
1421 1.9719062170363
1422 1.91724442613107
1423 2.08885363725945
1424 2.21088547350635
1425 2.07525140641665
1426 1.91460821304063
1427 1.80961228489381
1428 2.02536237078923
1429 1.89172771711601
1430 2.07558931326232
1431 2.00472822737298
1432 2.09839556880121
1433 2.00615618901473
1434 1.78175827378145
1435 2.02157988292369
1436 1.98622939265537
1437 2.10556275838549
1438 1.95994889836962
1439 2.07619710369094
1440 2.07795881832426
1441 2.03788898944404
1442 1.96237097822712
1443 1.9548702348111
1444 2.15041592075228
1445 1.91038579153828
1446 1.88786997653195
1447 1.9810615748461
1448 2.02664164683403
1449 2.00418373046385
1450 2.14253008800937
1451 2.01237173113012
1452 2.04882414867345
1453 2.08029167871427
1454 2.13295570894203
1455 2.20900755877141
1456 1.99601596055931
1457 1.8235454672901
1458 1.95998091949223
1459 2.20301982145524
1460 1.83219386438519
1461 2.02426050372072
1462 1.91274427448516
1463 2.04934377892176
1464 1.99072767829901
1465 2.05756736563548
1466 2.04254384949338
1467 2.13417772599438
1468 2.14964591162105
1469 1.96373733435987
1470 2.1087404526287
1471 2.09317961979832
1472 1.86926981897966
1473 2.22701600411649
1474 2.07141629057995
1475 2.07046276953275
1476 2.01676436184178
1477 1.99254296867934
1478 1.93908674556413
1479 2.01393938991532
1480 1.98749626282704
1481 2.09653775388288
1482 1.94669459022116
1483 2.12647404279269
1484 2.18141308019112
1485 2.10055444358615
1486 2.10556925376557
1487 1.91655118896073
1488 2.00452595447656
1489 1.94021984173276
1490 2.04353995113284
1491 1.99718011059769
1492 1.86417109868606
1493 2.02492699841241
1494 1.98767839913344
1495 1.87782486535871
1496 1.97252808488585
1497 2.10185969559592
1498 2.09019354796648
1499 2.09838238251716
1500 1.98643195831857
1501 1.70498857590574
1502 2.09014968028845
1503 2.06951225989615
1504 2.02156230221473
1505 2.09368953083293
1506 1.98401805548405
1507 1.98359238971549
1508 1.82785170729854
1509 1.85367963505385
1510 2.0482107373621
1511 2.20237358178056
1512 2.02917048074916
1513 2.03222008226323
1514 2.08201047365001
1515 2.06483040178748
1516 1.97146713219205
1517 1.88634883739433
1518 2.03759946175647
1519 2.02989366424124
1520 1.97923461490864
1521 2.1188053407293
1522 2.01368457376811
1523 2.07543527330214
1524 2.08605364748975
1525 2.02235634271812
1526 2.06688825457997
1527 2.11014103883557
1528 2.02518484008324
1529 2.06049664860388
1530 1.84602249618518
1531 2.05062095331436
1532 2.0927628332196
1533 1.95956032353104
1534 2.02774571011658
1535 1.88911455336347
1536 2.05482560159347
1537 1.83469982945942
1538 2.02360328361596
1539 2.07076279470086
1540 2.03776712640014
1541 2.16525002752867
1542 2.06808445468778
1543 1.93751933585736
1544 1.98043776633247
1545 2.03856466532103
1546 2.17313433900854
1547 2.13272641532298
1548 2.14271000424545
1549 1.93574356292957
1550 1.92904021996568
1551 2.01316396804352
1552 2.07995047027187
1553 2.06503101223003
1554 2.03478223785874
1555 2.0144109904443
1556 2.05067509924003
1557 2.04769871434313
1558 2.11666263701947
1559 2.01984368960955
1560 2.02417205405829
1561 1.86633431859897
1562 2.06612582870926
1563 2.08643253397211
1564 1.74438493356865
1565 1.8696848565602
1566 2.1482079483672
1567 2.09992923803686
1568 2.12433294474555
1569 2.05845409281232
1570 2.06904627621261
1571 2.08870860829658
1572 2.07137440100429
1573 1.90288719679636
1574 2.06457824195386
1575 1.97409920750244
1576 2.01517084730091
1577 1.98658526072599
1578 2.10651451057114
1579 2.04414757255057
1580 2.03688427590998
1581 1.92517521587448
1582 2.01586755451746
1583 1.97595368592825
1584 2.02103395257465
1585 2.04190195254225
1586 2.13185578498378
1587 2.14836613579537
1588 2.05679900466668
1589 2.16171562837641
1590 2.03290808466525
1591 1.91512628709228
1592 1.99766394713224
1593 1.95645233138435
1594 2.14309959894555
1595 2.11383491739951
1596 1.99675483242696
1597 2.02442695437872
1598 2.09748297848011
1599 1.87747182767402
1600 2.15357237177668
1601 2.08859901692194
1602 2.11038695066178
1603 2.16499472387601
1604 2.21401381100062
1605 1.92032975908718
1606 2.08394624602632
1607 2.0767127527023
1608 2.02250279229367
1609 2.00222804209479
1610 2.03291334372538
1611 1.96289559543802
1612 2.1922755864964
1613 2.12816032344359
1614 2.02082094114041
1615 2.04844510844297
1616 2.10710171531478
1617 2.13786052909738
1618 1.95331244304485
1619 1.85114354336954
1620 2.17235876123217
1621 2.14046372024808
1622 2.11768849140906
1623 2.10198890935746
1624 2.05441952725261
1625 2.04944585455523
1626 1.96285550261906
1627 2.03210156605521
1628 2.19387974575802
1629 2.110476081753
1630 2.15463449454488
1631 2.18786210654129
1632 2.01168182142836
1633 2.11445755797729
1634 2.09980871612614
1635 2.02760047979653
1636 2.13670684870915
1637 2.27678587586764
1638 2.25106500355731
1639 2.17449056837359
1640 1.99501085851894
1641 1.91277660324355
1642 2.06833978446637
1643 2.13112299679749
1644 2.18011864278611
1645 2.07469766024209
1646 2.08152095479425
1647 2.03050496721815
1648 2.16254080766608
1649 2.1161981456104
1650 1.99709076169791
1651 2.13763899448444
1652 2.09868384186324
1653 2.18011882095656
1654 2.19051478387322
1655 2.07498306167428
1656 1.9925142080263
1657 1.93327086377849
1658 2.06692703420296
1659 1.80912661890587
1660 2.14101155214012
1661 2.11412487085792
1662 2.00867358088726
1663 2.15033476829762
1664 2.20098911831359
1665 2.01889288951643
1666 2.09960650240042
1667 2.0763877556994
1668 1.97606252238154
1669 2.19646476811118
1670 2.12182486361358
1671 2.06035754051118
1672 2.07803305381647
1673 2.0973286353963
1674 2.08050432713877
1675 2.13396008580399
1676 2.06596660644529
1677 2.07297662472891
1678 2.14956855749653
1679 2.09528307522531
1680 2.19257881536469
1681 2.15074669058231
1682 2.06284404376929
1683 2.22936207020248
1684 2.02558133200335
1685 2.12524434788735
1686 2.13186378844286
1687 2.0231711027518
1688 2.06571758317121
1689 2.08681194217788
1690 2.025588259738
1691 1.98092591087276
1692 2.08454083414341
1693 2.06073235044838
1694 2.07118662612178
1695 2.09720831819286
1696 2.15154256581009
1697 2.13706875921547
1698 1.92168624368496
1699 1.98415753266541
1700 1.98415753266541
1701 1.9698490524519
1702 2.19180147402454
1703 2.1646118619421
1704 2.04916372259118
1705 2.03935750970821
1706 2.08523646757007
1707 2.08979689606902
1708 2.12205820212112
1709 2.06294973915908
1710 2.07525499588519
1711 2.11108343882661
1712 2.19533554544876
1713 2.15542702867999
1714 1.93682219776063
1715 2.00146422749152
1716 2.03334974790982
1717 2.12173050054203
1718 1.98156504072744
1719 2.12938200673874
1720 2.05487042950408
1721 2.11286951960748
1722 2.01164412096201
1723 2.04768506386085
1724 2.0746524994733
1725 2.20417463236867
1726 1.87357885775156
1727 2.09083688781102
1728 1.91679665738862
1729 2.20356202060881
1730 2.09571313269815
1731 2.16326819725858
1732 2.18688230209867
1733 2.02241408662288
1734 2.09008768127416
1735 2.13116640043445
1736 2.12615977277164
1737 2.27486074921093
1738 2.10499269814347
1739 1.99425876560039
1740 2.13062683659286
1741 1.93950820168538
1742 1.99184768643987
1743 1.82302392661484
1744 2.05923749191992
1745 2.0894638958713
1746 1.91487741901394
1747 1.91762697222701
1748 1.79614352037752
1749 1.94734377490851
1750 2.15440402423133
1751 1.84752985380546
1752 1.92048119065061
1753 1.9909313440125
1754 1.82234335158835
1755 2.23767798107583
1756 2.04101415118668
1757 2.28823414746148
1758 2.26732841923484
1759 1.93360248120851
1760 2.2499736888014
1761 2.18488490021875
1762 2.1614811283478
1763 2.152526191824
1764 2.14220262251707
1765 1.97700611858279
1766 1.94484003693011
1767 1.99539660909999
1768 1.87099870381033
1769 2.11088236507232
1770 1.90759642646705
1771 1.96119760562287
1772 2.06700008386892
1773 2.23743976784433
1774 2.26721384561708
1775 2.07366445782682
1776 2.07366445782682
1777 2.08152189938264
1778 1.93136853731892
1779 2.18218751446024
1780 2.10731599804742
1781 2.10731599804742
1782 2.11252834246756
1783 2.10194449862
1784 2.12521755557391
1785 2.04954957955837
1786 2.0515415703156
1787 2.02907714167348
1788 2.06292218273156
1789 1.96985922068008
1790 2.02805925095454
1791 2.10645815881173
1792 1.87840016828908
1793 2.13485496199777
1794 2.0893206015593
1795 2.25198785210087
1796 2.13548582482268
1797 2.01991607037926
1798 2.17965806614113
1799 2.03585056295939
1800 2.07620481320802
1801 2.03608498054557
1802 2.09824290904333
1803 2.18774674737826
1804 2.11497363271279
1805 1.96681812243522
1806 2.0108500771274
1807 2.22065468732253
1808 2.11643545717583
1809 2.12139320804388
1810 2.07871258898289
1811 1.97855398289976
1812 2.05636794112128
1813 2.06607068724843
1814 2.15623121284982
1815 2.00931520876955
1816 1.9000002763154
1817 2.08263199171692
1818 2.22988481397915
1819 1.94983810634119
1820 1.93569994161226
1821 2.233245953593
1822 2.05790959510487
1823 1.90544438380253
1824 2.0652778346173
1825 2.01033166400099
1826 2.13845469655877
1827 2.08436636311802
1828 2.09876000862438
1829 2.03061979849328
1830 2.07060258329991
1831 2.10858125929663
1832 1.97703709489957
1833 2.18861783953762
1834 1.96253843149054
1835 2.09524809181312
1836 2.1243454028407
1837 2.07017837459163
1838 2.21879702037113
1839 2.13818031418457
1840 2.07007751477184
1841 2.14631286470336
1842 2.21159786863427
1843 2.07125746990961
1844 2.0203454304795
1845 1.9821296019174
1846 2.23895924912562
1847 2.09427993714751
1848 2.08483256110369
1849 2.05407702751138
1850 2.18876420377463
1851 2.16064486229065
1852 2.03515357219119
1853 2.02392120151751
1854 1.99257510039257
1855 1.99008956004836
1856 2.0003006244867
1857 2.03101312431623
1858 2.07112191985012
1859 2.04721549821086
1860 2.10899093326734
1861 1.98522931090323
1862 2.0746458676242
1863 2.17516441417421
1864 2.20933561698272
1865 2.22658204507345
1866 2.1035400047226
1867 2.07452976116678
1868 2.04814605126536
1869 2.09350493344944
1870 2.10164794499899
1871 2.11287436362181
1872 2.24359668156976
1873 2.23157357218239
1874 2.29003123788716
1875 2.25069719184481
1876 1.78320076597854
1877 2.1378897746079
1878 1.9604588978627
1879 1.92944019431685
1880 2.07295200437133
1881 2.0683478115953
1882 1.91867985435441
1883 1.82893447835901
1884 1.94871735374822
1885 2.04906495139992
1886 2.12904433421078
1887 2.14801916618744
1888 2.03272160633176
1889 2.07523619565938
1890 2.06438536411821
1891 2.06844363594631
1892 2.0823328337344
1893 2.18376459911
1894 2.17986356652749
1895 2.11321370067308
1896 1.99616025900963
1897 1.96255086519581
1898 1.86493236868409
1899 2.12370137450343
1900 1.9038928994094
1901 2.09924234650156
1902 2.07512844312732
1903 2.15377382767212
1904 1.93979938164091
1905 1.96563212023495
1906 1.94877977709082
1907 2.12716897091945
1908 2.005800185634
1909 2.13127284393413
1910 2.1092481015675
1911 2.08000945697509
1912 2.05482901482173
1913 1.9866175665523
1914 1.95908028212463
1915 1.77957230419794
1916 2.06686693985132
1917 2.19596377512615
1918 2.06523333080535
1919 2.19143187626003
1920 2.0409546857074
1921 2.00127067675698
1922 2.02706038879463
1923 1.99356647105771
1924 2.08967725538881
1925 2.14801053152682
1926 2.13731707698433
1927 2.11302800428995
1928 2.12214348102483
1929 2.17585770421778
1930 1.94511933327827
1931 2.05268451334763
1932 1.98816948368796
1933 2.06797451270482
1934 2.05823546048079
1935 2.04094655446213
1936 2.15889849830724
1937 2.22931512223222
1938 1.98930009748918
1939 2.10359386473865
1940 2.07152715681121
1941 2.0319476486629
1942 2.08170121543459
1943 2.16700607229111
1944 2.03045410144114
1945 2.11608577882347
1946 2.28738836455595
1947 2.0577873612495
1948 1.97377110769274
1949 1.98108897230763
1950 2.03935860468453
1951 2.13435814010678
1952 2.02877358597958
1953 2.19681397617009
1954 2.18860448218271
1955 2.07562575997697
1956 2.06121710279083
1957 1.93410968515906
1958 2.06751657047222
1959 1.82245075632876
1960 1.90313436111086
1961 2.26523650006769
1962 2.12655928208522
1963 1.94069767323381
1964 1.9469716034655
1965 2.21386901646823
1966 2.14762456741766
1967 2.06444077750857
1968 2.22574119775032
1969 1.81129482315009
1970 2.22010839451774
1971 2.08866337821237
1972 2.03202883746621
1973 1.95601667762297
1974 2.13564498111082
1975 2.00215888853825
1976 1.9677866864916
1977 2.0552083076998
1978 1.93711444687768
1979 2.15768119403598
1980 2.08906492883689
1981 2.06876055561588
1982 1.96026824828848
1983 2.12702928546496
1984 2.04029669627082
1985 2.23963269221684
1986 2.22362285951589
1987 1.79621606750399
1988 1.91721225594185
1989 2.0424207545846
1990 2.02090770415438
1991 2.13639307927777
1992 1.96886896594631
1993 2.17268036550638
1994 2.17370233244787
1995 2.0989859251547
1996 2.12834624468203
1997 2.0671241473261
1998 2.20832028005738
1999 2.13109674379841
2000 2.18239306897885
2001 2.24975691199215
2002 2.08284632222494
2003 2.16474563382857
2004 2.07209701765591
2005 2.16936022848677
2006 1.98391176083416
2007 2.10185688978818
2008 2.10244224031398
2009 2.10643324921548
2010 2.15570005495567
2011 1.90357503956824
2012 2.06604640240752
2013 2.08900876291911
2014 2.1252123485363
2015 1.69663604199624
2016 2.2172409685282
2017 2.13007585207524
2018 2.11001233640709
2019 1.96353524526086
2020 2.04184431076399
2021 2.03411818402063
2022 1.9982639033813
2023 1.9794180151046
2024 1.82822181009047
2025 2.05557972289273
2026 2.08554938271613
2027 2.03976863600954
2028 1.99999675653031
2029 2.22008903475275
2030 1.96915141471807
2031 1.91178412222915
2032 1.88927448787581
2033 1.883585379055
2034 2.04151542924694
2035 1.99021454265399
2036 1.90613627853541
2037 1.92467393267871
2038 2.08829399901297
2039 1.99066935464944
2040 2.22224175632058
2041 2.18094155928382
2042 2.21531414996047
2043 1.94472431607457
2044 1.96959841333533
2045 1.67445221318587
2046 1.8297950807499
2047 2.03970747256099
2048 2.21370864347758
2049 2.13297279960098
2050 1.96334289912804
2051 2.06023432246322
2052 2.16739782521487
2053 2.02269529898535
2054 1.98330583084666
2055 1.93672244028305
2056 2.00022791518713
2057 2.09398142610356
2058 2.02176906833658
2059 2.20300336705521
2060 2.23379852638696
2061 2.10206965692108
2062 2.1718447382556
2063 2.0744347509864
2064 2.11024755657651
2065 2.25040850786114
2066 2.13105885427387
2067 2.09820141080389
2068 2.11337542240042
2069 2.15080008664605
2070 2.02722649930365
2071 1.92843981793005
2072 2.12614248564059
2073 2.14313110439951
2074 2.17378995479143
2075 2.07858049979142
2076 2.18959949468466
2077 1.93152666889684
2078 2.12539998739026
2079 1.85840099410852
2080 2.05086198161036
2081 2.22991778937198
2082 2.1060487971369
2083 1.79423030997656
2084 1.60292727894703
2085 2.13489430466172
2086 1.95079677436559
2087 2.09185450525547
2088 2.160862158768
2089 2.16305490313913
2090 2.10559417258628
2091 1.90346601041674
2092 1.9559407462689
2093 1.94451779501833
2094 2.06830694739328
2095 2.17067430764204
2096 2.00811654082441
2097 1.94333040574857
2098 1.66180188681654
2099 2.05897553605973
2100 2.21470297771302
2101 2.22101060121146
2102 2.20927054201136
2103 2.0627380617569
2104 1.95938668801216
2105 2.07703074063786
2106 2.11382647676859
2107 1.92050672876896
2108 1.83629914222067
2109 1.92791714781401
2110 2.26156984994137
2111 1.95055258958397
2112 2.02317228419939
2113 2.13446645977616
2114 2.28700883422149
2115 2.17522336946131
2116 2.20178510671831
2117 2.0177615048099
2118 2.14472894258739
2119 2.22396886562929
2120 2.05836995898397
2121 2.20137052037986
2122 2.13755569003348
2123 1.94498617358098
2124 1.98531403115892
2125 2.12867781125489
2126 2.08014099618274
2127 2.13133167518099
2128 2.09655760982598
2129 2.12845595500665
2130 1.88952197101156
2131 2.07360715274845
2132 1.95385441746679
2133 2.1251635125051
2134 2.03112821112154
2135 2.17463191363611
2136 2.23162724821566
2137 2.15499828774715
2138 2.17467660436785
2139 2.09947707908985
2140 2.16914061228977
2141 2.15011542746026
2142 2.22151773097255
2143 2.12372306680525
2144 2.03877408782602
2145 2.04394110908819
2146 2.18619442961121
2147 2.16880945177472
2148 2.14044704493921
2149 2.00427062911273
2150 2.09126962957351
2151 2.03109371784027
2152 2.01847450286004
2153 2.07866818211362
2154 2.08988292023743
2155 2.129512942578
2156 1.98144415202551
2157 2.17554761752923
2158 2.23752581078967
2159 2.2069406459044
2160 2.1530550390319
2161 2.0983939733007
2162 2.14636144918302
2163 1.99793585398904
2164 2.14994539773325
2165 2.07056984016177
2166 1.97170645477105
2167 2.00035314929963
2168 2.17331441462768
2169 1.98649429485493
2170 2.0158460947295
2171 2.07813289987534
2172 2.22849424990069
2173 1.96293074580259
2174 2.10443571133903
2175 2.05747349389145
2176 1.98542630135737
2177 1.91239563655196
2178 1.989154492706
2179 2.10202493831341
2180 1.78758627823088
2181 2.03156837940565
2182 2.01125361255254
2183 1.98757036389841
2184 2.06819372231053
2185 2.09755943999015
2186 2.23125734689093
2187 1.94162905754347
2188 2.02822336155281
2189 2.09816276237019
2190 2.13692816483701
2191 2.19668959278963
2192 2.08779028981473
2193 2.05758402476742
2194 2.14491551628686
2195 2.12634437592584
2196 2.07913937314239
2197 2.13296858640795
2198 2.19306866593543
2199 1.91935488465213
2200 2.08769488061516
2201 1.95581113903667
2202 1.94665200349031
2203 1.9700724638399
2204 2.18973396627174
2205 1.92930926259287
2206 1.97818918871431
2207 2.18897740353161
2208 2.04747210920454
2209 2.21001032191998
2210 2.01909096739168
2211 2.14326910325937
2212 2.17959381916968
2213 1.94799316306482
2214 2.1310653979078
2215 1.9697812089225
2216 2.03632112098712
2217 2.10750120097946
2218 2.13643249615096
2219 2.06884190815646
2220 2.25762276415568
2221 1.93142943508079
2222 2.04966782477306
2223 2.07485971283691
2224 2.17188056151237
2225 1.9242622148279
2226 2.06357227410335
2227 2.09441988562787
2228 2.0948279831426
2229 2.12383138231875
2230 2.18766699505475
2231 2.18933779558545
2232 2.20004708117063
2233 2.00608694888826
2234 2.030729783469
2235 2.20965071515791
2236 1.91553915992321
2237 1.96855510891473
2238 2.12876466760092
2239 2.12394549551973
2240 2.08821323433309
2241 2.10802251715708
2242 2.12263473193118
2243 2.10751553129056
2244 2.06639907213394
2245 2.19899149894176
2246 2.18477879786733
2247 2.06078653201199
2248 2.0834148676513
2249 2.11801797477849
2250 2.16575605391816
2251 2.26550490886148
2252 2.09145180043357
2253 2.27854466919234
2254 2.19976144110173
2255 2.26670624909049
2256 2.21206825034868
2257 2.25023945135996
2258 2.15519519897527
2259 2.09873468105245
2260 2.09041016182397
2261 1.9779773470026
2262 2.21976634215214
2263 2.1187379920829
2264 2.19624794977368
2265 2.1479353542265
2266 2.12151780182379
2267 1.94311927546893
2268 1.9677932649423
2269 2.20802276075818
2270 2.08943472849904
2271 2.18103303372394
2272 2.1357865461515
2273 2.12082204145816
2274 2.07947125754246
2275 2.19006214238761
2276 1.96018191047275
2277 1.93755661636678
2278 2.15814636433613
2279 1.93536860808323
2280 2.08560862131941
2281 2.01816472893144
2282 2.26265024115128
2283 2.13294730063499
2284 2.06559082388427
2285 2.12712766260287
2286 2.03765727971448
2287 2.15649470289005
2288 2.10030097492854
2289 2.24358307603718
2290 2.25095446784137
2291 2.1721952859775
2292 2.13282556746693
2293 2.02714607844857
2294 1.87465357244218
2295 1.9998230483607
2296 2.17126613267144
2297 2.17709192400449
2298 2.06713198739861
2299 1.97751022868964
2300 2.16828701822989
2301 2.24351775023082
2302 2.04178371288144
2303 2.02587150716485
2304 2.22236448747659
2305 2.10796415221092
2306 2.04670216083454
2307 2.1381768648338
2308 2.20814525651396
2309 2.16184471644912
2310 2.07535320039839
2311 2.25193140045652
2312 2.06097739007499
2313 2.1316169563416
2314 2.20746977115923
2315 2.06742099356634
2316 2.05740280107158
2317 1.91692144489032
2318 2.01486791573727
2319 2.14473201826157
2320 2.21566958919342
2321 2.20696249767381
2322 2.10351622590475
2323 2.06600771085185
2324 2.18677355596417
2325 2.05524302619422
2326 2.10398112362745
2327 2.15576635929523
2328 2.18774870988244
2329 2.26383669052186
2330 2.15453388366936
2331 2.14076444540027
2332 2.13721088854683
2333 2.06140918497927
2334 2.06074381639308
2335 1.98384310011985
2336 1.98983484759985
2337 1.9841152663817
2338 2.10971378313698
2339 2.10690202790633
2340 2.24355845732032
2341 2.24638649124012
2342 2.01302978382621
2343 2.07469846936379
2344 2.23739559919777
2345 2.36900648438226
2346 2.33087487923098
2347 2.34598283684929
2348 2.27907227956894
2349 2.17093873792968
2350 2.36700340158684
2351 2.28699465541577
2352 2.24596981316921
2353 2.18621243926929
2354 2.1787261332912
2355 2.21654732458468
2356 2.14024603894213
2357 2.12079168543452
2358 2.04763437462418
2359 2.09328219499701
2360 2.18155263666471
2361 2.18077943507902
2362 1.96485160730954
2363 2.0494541640699
2364 2.13802563485515
2365 2.22867104910489
2366 2.1011690247184
2367 2.2122323822102
2368 2.09604561216896
2369 2.07804628181795
2370 2.09141867969651
2371 2.11911307324306
2372 2.0912009881431
2373 2.16658669611701
2374 2.17882053068141
2375 2.09815936240862
2376 2.15618685734444
2377 2.09464283980124
2378 1.89523080507337
2379 2.17998489462523
2380 2.05652504859696
2381 2.04056983469956
2382 2.08738943851058
2383 1.99313772266178
2384 1.98551820148918
2385 2.11126497946389
2386 2.16070801080408
2387 2.00261645905732
2388 2.08273186271894
2389 1.91476753026014
2390 2.12179290136264
2391 2.16668829477043
2392 2.09206879562407
2393 2.22041767796429
2394 2.1840870254398
2395 2.13650755069189
2396 1.99311642036366
2397 2.06283950957819
2398 2.14161988441541
2399 2.18607930261758
2400 2.23066540296888
2401 2.27652785661325
2402 2.14334885462391
2403 1.92416829018781
2404 1.81377947877831
2405 1.95835753278399
2406 2.07227816986298
2407 1.96504434096249
2408 1.9611546880714
2409 2.13306766439287
2410 2.16631495890295
2411 2.06706947185958
2412 2.06989489952597
2413 2.11783798027667
2414 2.25752930162867
2415 2.14819009157829
2416 2.19605836394185
2417 2.24196685915755
2418 2.06986167577299
2419 2.02998479173431
2420 2.15843035190061
2421 2.08924531009368
2422 2.01046521774522
2423 1.93267675141309
2424 2.09333721357078
2425 2.04531851051928
2426 2.06377791670762
2427 2.15216026388749
2428 2.20941614820753
2429 2.19577782392327
2430 2.1950687764163
2431 2.19088090380683
2432 2.22836952492129
2433 2.20974073392397
2434 2.07727522782603
2435 2.10643518850673
2436 2.28797794974031
2437 2.283164994088
2438 2.16261433810636
2439 2.16814841062471
2440 2.13003469801421
2441 2.22379287127551
2442 2.09579882836784
2443 2.08377560133667
2444 2.11621480224887
2445 2.26578366335394
2446 1.98282357944612
2447 2.0365395356674
2448 2.04012189528934
2449 2.05952414708998
2450 1.93028369761305
2451 2.02442555037851
2452 2.3197334829616
2453 1.96631791313892
2454 2.06511984735669
2455 2.15935623006459
2456 2.20366581276583
2457 2.07958889188943
2458 2.2385302889446
2459 2.19590676383377
2460 1.95841962657636
2461 2.17234390969767
2462 2.16980848471576
2463 2.07419609594072
2464 2.07028935903334
2465 1.99199199781811
2466 2.14303983904014
2467 2.00931198772159
2468 2.19322550072859
2469 2.09076194602123
2470 2.0824147070921
2471 2.14784060201229
2472 2.29014226581785
2473 2.06656481066806
2474 1.9656633529166
2475 2.06210489979276
2476 2.10359168499504
2477 1.99904500178294
2478 2.24498567254195
2479 2.13625929728878
2480 2.26814201698144
2481 1.97348067140585
2482 2.13028339797223
2483 2.11730871763488
2484 2.23287927866651
2485 2.22177860308497
2486 2.23985541967588
2487 2.21236668767582
2488 2.17924330632173
2489 2.01278453838371
2490 2.10483165201411
2491 2.27396413336042
2492 2.09726799989498
2493 2.14734818348807
2494 2.15394944890635
2495 1.89273395214084
2496 2.1288111773922
2497 2.23219373973785
2498 2.05379574482664
2499 1.96321810710215
2500 1.95952294315888
2501 2.02145686413583
2502 2.2224803882651
2503 2.05477610405564
2504 2.17985818533372
2505 1.79588649538578
2506 2.08836386388139
2507 2.15832439908554
2508 2.19755930333253
2509 2.14157382765174
2510 2.01455144965119
2511 2.15074432599227
2512 2.19066409442443
2513 2.28372315091256
2514 2.19546110797412
2515 1.96762033024628
2516 1.92772387927544
2517 2.13147378507972
2518 2.09234830690519
2519 2.11375885985326
2520 2.04155973238114
2521 2.20471718193323
2522 2.18117935757327
2523 2.18316654307826
2524 2.24532105426508
2525 2.01587606519548
2526 2.08256138081604
2527 2.04864478579402
2528 2.13397874711052
2529 2.19831665070713
2530 2.06567719944054
2531 2.07391753734468
2532 1.94654672526434
2533 1.91606354330579
2534 1.93716000844899
2535 1.98631199093914
2536 1.87385536784597
2537 1.85477846641443
2538 1.84885053807375
2539 1.95846404237818
2540 2.00896551872022
2541 1.97603553136461
2542 2.07741997297067
2543 2.16112121889804
2544 2.20096251762996
2545 2.16468182924582
2546 2.13518047486781
2547 2.08147467622679
2548 2.10166470027412
2549 2.20707236518472
2550 2.10881106299988
2551 2.0662455497976
2552 2.09938015093387
2553 1.93930415735493
2554 1.94867267076203
2555 2.16594412515944
2556 2.08357778704463
2557 1.97739600711502
2558 2.08696559268079
2559 2.15198545986728
2560 2.15148685988766
2561 1.95235553824052
2562 2.05908730770811
2563 2.04962569182258
2564 1.97978444576613
2565 2.09048964430112
2566 2.00836475553544
2567 2.03759981502109
2568 2.10722123608284
2569 2.0711169719178
2570 2.23208331339643
2571 2.13300221971673
2572 2.02971514730627
2573 2.1439123829134
2574 1.85790204065561
2575 1.90152212859801
2576 2.22564709714497
2577 2.16972849750397
2578 2.07412300343771
2579 2.08251158588595
2580 2.16300988204544
2581 2.14553649888345
2582 2.15775472621055
2583 2.08612556103704
2584 2.01646601486369
2585 2.07413312770645
2586 2.07039677655732
2587 2.15801034102711
2588 2.01039907330123
2589 2.13894556562882
2590 2.10594850318448
2591 2.245250738959
2592 2.09498262470734
2593 2.05321977821208
2594 2.13667376954283
2595 1.95467165594659
2596 2.09490942865523
2597 2.05267269472155
2598 2.09202878673779
2599 2.03141600518022
2600 2.02434945399349
2601 2.08274679972907
2602 2.16946013657755
2603 1.9891767501377
2604 1.95214021098829
2605 2.0792945703477
2606 2.01875112176
2607 1.92537420771783
2608 2.09323276910436
2609 2.02189448224701
2610 2.14441269953648
2611 2.10663677124161
2612 2.1448816398863
2613 2.17640286128852
2614 2.1432815047467
2615 2.11761665320897
2616 2.10707494724717
2617 2.15023135053285
2618 2.07354649274319
2619 2.00019677813689
2620 1.95597923870693
2621 2.05790095655946
2622 2.09382762383088
2623 1.91274203751585
2624 2.33351881456008
2625 2.08743564344273
2626 2.19256584696093
2627 2.17473176517029
2628 1.99520203059015
2629 1.90792847211676
2630 2.03146810947161
2631 2.06296171824797
2632 2.09250181818759
2633 2.14165203932818
2634 2.04674169382371
2635 2.02191308021836
2636 2.07582787109946
2637 2.07608667484077
2638 1.97979559890198
2639 1.98499536835618
2640 1.95919495387119
2641 1.85571238645993
2642 1.92923543733224
2643 2.05738407336874
2644 2.06364383949316
2645 1.85410653696919
2646 2.0528510828421
2647 2.0528510828421
2648 2.00125499207119
2649 2.1552227022214
2650 1.51658095203253
2651 2.23300155783072
2652 2.23300155783072
2653 1.92878945396806
2654 2.06048603349976
2655 1.85933088187565
2656 2.18404940746987
2657 2.18404940746987
2658 1.90472809340165
2659 1.88917599886918
2660 2.16155536866485
2661 2.12182253653649
2662 2.18820351235423
2663 2.1275204666669
2664 2.11632273727067
2665 2.15659979304532
2666 2.10309708536253
2667 2.06860069235001
2668 2.04548584642529
2669 2.10575612966524
2670 2.08168693837331
2671 2.12455513801164
2672 1.8985500475188
2673 1.98982697101354
2674 2.0790153466769
2675 1.92407230627141
2676 1.94516630676022
2677 1.87124264838436
2678 2.06024184759415
2679 1.95480241397745
2680 2.1377240453416
2681 1.97581292248331
2682 2.03462046900735
2683 2.13660661567119
2684 1.84185194766949
2685 2.11056915180467
2686 2.04425277256931
2687 2.02381367576367
2688 2.10967277877731
2689 2.2526088952602
2690 2.13056820446844
2691 2.25480084770126
2692 2.18951534944936
2693 2.11476272510139
2694 2.1791999390797
2695 2.22719008000335
2696 2.02382773937425
2697 2.14298967485316
2698 2.12650391576179
2699 1.95739888372525
2700 2.13056666937191
2701 2.18886241008469
2702 2.01066495154519
2703 1.93523504291079
2704 2.17105519162375
2705 2.0995599663895
2706 1.98610219861963
2707 2.11088305838493
2708 2.04818891398012
2709 2.24842070809595
2710 2.25096634408197
2711 2.0622290520274
2712 1.93266107937699
2713 2.15065307039302
2714 2.07256902869907
2715 2.0565845252428
2716 2.21830275625427
2717 2.14614294176543
2718 2.14478860114788
2719 2.1393576470681
2720 2.09345294490922
2721 2.11946285816317
2722 2.11425227317523
2723 2.15031485401996
2724 2.22043014700524
2725 2.30945195916662
2726 2.03894409091648
2727 2.19522858424607
2728 1.94203272484257
2729 1.94347540956747
2730 1.8049655579438
2731 2.05109938042093
2732 1.97615757181193
2733 2.03971440203808
2734 2.09828014583327
2735 2.16091319436178
2736 2.13766790610272
2737 1.9955792200219
2738 2.16020732413977
2739 2.26695428610983
2740 2.11819256249088
2741 1.92728818804608
2742 2.08826757979376
2743 2.13529616389191
2744 2.17657148290338
2745 2.01321045556135
2746 2.17863749948359
2747 2.08510129766451
2748 2.1538671629969
2749 2.15905699501978
2750 2.18056736523897
2751 1.99624677663014
2752 2.24793149001256
2753 2.11377074512304
2754 2.11954473194142
2755 2.16028118790331
2756 2.1270587141515
2757 2.2080684595718
2758 2.20721769003678
2759 2.21098340212353
2760 2.18001133966958
2761 2.21285199346486
2762 2.15994839448656
2763 2.13319826034247
2764 2.14306084957963
2765 2.21756864036157
2766 2.22680516899127
2767 2.15046308830555
2768 1.94940624988958
2769 1.98733411845853
2770 2.0801983574935
2771 2.03734115096653
2772 2.13588809618261
2773 1.87891349121492
2774 1.8453099991713
2775 1.89230889714469
2776 1.88310152959079
2777 1.79637412784796
2778 2.10509979051538
2779 1.99113550912094
2780 1.89494757504581
2781 1.99892776177818
2782 2.12877488512866
2783 2.00631973814598
2784 1.92123595571553
2785 2.05572131613881
2786 2.08697158388182
2787 1.98276898688491
2788 2.16280364509003
2789 2.15063912738609
2790 1.98891732015181
2791 2.14787565040606
2792 1.95407691111293
2793 2.14147511111572
2794 2.11079685037752
2795 2.12138792726299
2796 1.83505966375116
2797 2.18830594119965
2798 2.09116469203203
2799 2.17959352608566
2800 1.96593752396409
2801 2.06921806252387
2802 2.0870013216848
2803 2.11208113830216
2804 2.02371294251294
2805 2.04135875129155
2806 2.05642368462461
2807 2.06673670041346
2808 1.98633790204098
2809 2.06913760911732
2810 2.01624892679931
2811 2.16270583860925
2812 2.0863983217848
2813 2.2472475689571
2814 2.17049221812515
2815 1.88391082499555
2816 2.10651567986846
2817 2.05278864192689
2818 1.91156945922761
2819 2.02746684480022
2820 2.15842028741346
2821 2.17318399153795
2822 2.18637819617274
2823 2.03915335474652
2824 2.02561221658427
2825 1.97193728207552
2826 2.04278026639629
2827 1.8888763116565
2828 2.1174027146888
2829 2.15773522899108
2830 2.12904052605241
2831 2.07441640114121
2832 2.09036336265766
2833 1.95780659511831
2834 1.89639749863578
2835 2.15526217193983
2836 2.07573708462704
2837 2.08685523840453
2838 2.03799565447465
2839 2.06790468193009
2840 2.18394789846177
2841 2.00581743570539
2842 2.01599691854804
2843 1.77773631164921
2844 2.06795006800123
2845 2.05110130453511
2846 2.14819431616488
2847 2.0365702459999
2848 2.07383068420313
2849 2.0597636065667
2850 2.16588613850996
2851 1.90801556360704
2852 2.01519598046987
2853 1.98567707590206
2854 2.18043569377711
2855 2.08351692357566
2856 2.1219952557105
2857 2.18433574723298
2858 2.20062308226756
2859 2.16471318704542
2860 2.06898981544393
2861 2.13875203108037
2862 2.10658650891623
2863 2.11138690863911
2864 2.23444619971473
2865 2.10171738958947
2866 2.16069083461218
2867 2.06716851127785
2868 2.15343244719974
2869 2.21630416467233
2870 1.99658419962623
2871 1.9243836679199
2872 2.08550038798538
2873 2.10986089329439
2874 2.0606380615462
2875 1.92395142987953
2876 1.88187669862062
2877 2.10323865310726
2878 2.0188776678982
2879 1.66938119015977
2880 1.56759224016307
2881 2.06876369345235
2882 2.26141702741326
2883 2.28766806112719
2884 2.06438560003822
2885 2.17865117976413
2886 2.08333044800267
2887 2.15204153459141
2888 2.1316774475736
2889 2.20007971517422
2890 2.07703267328732
2891 2.1905436395685
2892 2.21941357947668
2893 2.19894705696788
2894 2.12426634273434
2895 2.11107686084521
2896 2.14202956380381
2897 2.19694942935181
2898 2.14979250899967
2899 1.95357110855635
2900 2.18758986080589
2901 2.23262200820027
2902 2.27784066439956
2903 2.15407505824289
2904 2.09743467615597
2905 2.1087468332448
2906 2.15728198632249
2907 2.21387549268518
2908 1.98814072272013
2909 2.02551675132156
2910 2.10014656238083
2911 1.85748624249361
2912 2.15853148570575
2913 2.1649751596601
2914 2.07496421320102
2915 1.96073748946845
2916 2.18478708732306
2917 2.22289471348136
2918 2.23092863259924
2919 2.08448666386903
2920 2.22774740604742
2921 2.09745223264443
2922 2.16702767348294
2923 2.22333555250982
2924 2.25390885744098
2925 2.18277364584908
2926 2.12220017323561
2927 1.99967521813203
2928 2.01666261036589
2929 2.00284050189017
2930 2.07609967408818
2931 2.26102679091215
2932 2.15065272839565
2933 2.06802005187084
2934 2.00143600999407
2935 2.07623812210717
2936 2.03056274068076
2937 2.14912059919763
2938 2.18277333277714
2939 2.18735955190641
2940 1.88244758859422
2941 2.06308833011426
2942 2.09367114869383
2943 2.1017693228164
2944 2.13184810495819
2945 2.15292311267462
2946 2.11676217498723
2947 2.14204591456422
2948 2.08971137817658
2949 2.0381824918554
2950 1.96489720223995
2951 2.14115489817312
2952 2.00126857295749
2953 2.13104550112446
2954 2.00769392768707
2955 2.24834775251162
2956 2.25684733924514
2957 2.18786348767055
2958 2.1921793987538
2959 2.03785800573271
2960 2.06368309284589
2961 2.05737195775262
2962 1.90123170973384
2963 2.04332218254
2964 2.23139524908256
2965 2.23162600074662
2966 2.224918427956
2967 1.98853353089886
2968 2.17092542154714
2969 2.13379745250451
2970 1.89510280749382
2971 2.134911354137
2972 1.87920388439263
2973 2.01702825352608
2974 2.12501181726679
2975 2.19203629213924
2976 1.91499229480629
2977 2.11205307444819
2978 2.0314128185538
2979 2.14915334605699
2980 2.12548234059737
2981 2.16168923879668
2982 2.13549904786341
2983 1.76569565861253
2984 1.91369713710446
2985 2.11294689910108
2986 2.15426111621229
2987 2.04310805799731
2988 2.10185694583648
2989 2.1481728605798
2990 2.12345232435822
2991 2.11633196687355
2992 2.1602996099685
2993 1.78052676953783
2994 2.10516505303822
2995 2.09449136241281
2996 2.09763313054194
2997 2.22120353607097
2998 2.10454694097862
2999 2.1423382914305
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 nan
1 -9.4220466003404
2 -2.40235118309181
3 -0.98050535706192
4 -0.588970249231788
5 -0.0993410461815074
6 -0.0360558597167255
7 -0.517185863552659
8 -0.0547433122454095
9 -0.149486492169235
10 0.266528505500901
11 0.20729526152325
12 0.312794992565177
13 0.252097591928614
14 0.187419174543757
15 -0.268861408645753
16 -0.0261392594291828
17 0.0258587158635783
18 0.0408716680410725
19 0.0908027387273614
20 0.266066004489548
21 0.112308592657209
22 -0.228000120095676
23 0.0516728229407454
24 0.000858018869766962
25 -0.0490519843131187
26 -0.0506565575898276
27 0.0599642535380553
28 0.0927261125380755
29 0.11688976745485
30 -0.172992443525727
31 0.0913677484341315
32 0.0678141511065769
33 0.0974129844486015
34 0.269889626599324
35 0.0669910180277657
36 0.311025681463507
37 0.0751566026694854
38 -0.0258341815747553
39 0.159057069339615
40 -0.217772189388634
41 0.115353780406294
42 0.200038096362696
43 0.0211355375619314
44 0.101116591707105
45 0.163990754151309
46 0.237360810923856
47 0.176229234382918
48 0.145912524817686
49 -0.127655417651113
50 0.152044533160661
51 0.201583557552658
52 0.392162609472725
53 0.16289304290236
54 0.144416691347142
55 0.311787235449592
56 0.255546866840232
57 0.52851469010493
58 0.273501371626044
59 0.24114186054212
60 0.160663736175338
61 0.292917221684766
62 0.0984092363209129
63 0.146946380683403
64 0.321541089157399
65 0.0838857168820687
66 0.0967384211783065
67 0.282875682206213
68 0.316794572914805
69 0.183164527135814
70 0.00526619044392646
71 0.232115545685847
72 -0.0787288816395448
73 -0.047850995749759
74 0.320513397359755
75 0.42320185341363
76 0.355693881386251
77 0.404467808170011
78 0.291996258696563
79 0.20269404451712
80 0.282298413175158
81 0.32218772456923
82 0.116164238604833
83 0.304716824074567
84 0.317390197514032
85 0.194304070714861
86 0.377760341864523
87 0.197027230483363
88 0.228344194656238
89 0.382503748517956
90 0.305159282968816
91 0.128242436465935
92 0.131823126913005
93 0.255148365673158
94 0.437319195019081
95 0.278724912650432
96 0.224891785784857
97 0.473567570997402
98 0.235879085752531
99 0.417377655129221
100 0.26320239292927
101 0.265504714697599
102 0.369582772644935
103 0.401042321660789
104 0.379700966651471
105 0.34931494804041
106 0.331503834337054
107 0.321297658248368
108 0.446076519064372
109 0.248874577649985
110 0.197570095909177
111 0.31506039740867
112 0.239028292113198
113 0.144215531821246
114 0.396873721905031
115 0.380877519501082
116 0.300972023149807
117 0.444838172093041
118 0.450154621305701
119 0.278816275112331
120 0.400980401590787
121 0.446270745607035
122 0.29725933071255
123 0.368649171425204
124 0.271273301734764
125 0.0892299258138519
126 0.258501206014917
127 0.200446343946824
128 0.0980037664440169
129 0.175463149128336
130 0.374789485145884
131 0.363123107825813
132 0.364688492773275
133 0.42805142969808
134 0.000683759074363494
135 0.192552350807528
136 0.252600680574251
137 0.300486209010705
138 0.461628456276376
139 0.202427331356012
140 0.36148301170615
141 0.206651872351649
142 0.326372297536291
143 0.463570840311295
144 0.196054201337374
145 0.288359997187799
146 0.487263596167613
147 0.16759736396838
148 0.29110004342514
149 0.212551454199129
150 0.371629205484205
151 0.25169442508115
152 0.292754210915082
153 0.374632630543201
154 0.297604961259058
155 0.203453216104535
156 0.298198377101071
157 0.383970830331236
158 0.515633321416099
159 0.461803115513758
160 0.385601635782223
161 0.316467935823894
162 0.462132820418792
163 0.515767213434901
164 0.342692275027803
165 0.303960641656013
166 0.394094219746476
167 0.314141109778138
168 0.395201165643666
169 0.218511329300673
170 0.424450565520092
171 0.263906140839099
172 0.120123856538121
173 0.256449052237731
174 0.440522648056249
175 0.412066208380602
176 0.500811714855699
177 0.311581888138317
178 0.115318190579128
179 0.274828634677397
180 0.181304052384803
181 0.149023791542895
182 0.220251424700837
183 0.223613531022565
184 0.405402066374081
185 0.307698649554659
186 0.416233606098685
187 0.221573003602098
188 0.412404150952934
189 0.227990537823353
190 0.448847293246363
191 0.296267506412187
192 0.556025146700995
193 0.164471778125153
194 0.121654234986781
195 0.158240932841036
196 0.404033076577471
197 0.316480737228994
198 0.307851003397373
199 0.101773094680393
200 0.285065757194825
201 0.265136373818386
202 0.284559451809619
203 0.46602928588909
204 0.458197975380754
205 0.213721447295393
206 0.294143251514179
207 0.265010599757661
208 0.115454909022119
209 0.323019281081506
210 0.323588197161298
211 0.25117790140619
212 0.25825070644205
213 0.314022261276405
214 0.369309933623008
215 0.338063809342857
216 0.482425478850346
217 0.443297085024242
218 0.447623642645194
219 0.256549659236916
220 0.237761936237512
221 0.195162076694251
222 0.228160304883204
223 0.332017151007458
224 0.273811101800529
225 0.301405966111342
226 0.20434810436418
227 0.369611518819002
228 0.445971149473917
229 0.31946311356005
230 0.192796678653394
231 0.434933446096111
232 0.228628434889833
233 0.38440761462989
234 0.370599371875578
235 0.465313852943073
236 0.401598141670547
237 0.406253601383214
238 0.335365487215786
239 0.463413367830217
240 0.40385068322692
241 0.414102819052787
242 0.184152600725356
243 0.355404035609245
244 0.395569277111208
245 0.409743573669984
246 0.148889945109295
247 0.464306631240943
248 0.185561841272429
249 0.45168130068545
250 0.347473386424572
251 0.204042351014941
252 0.362996633965813
253 0.119710774295381
254 0.294601557962305
255 0.415321832881273
256 -0.0128791243143496
257 0.337349907501193
258 0.292226984310255
259 0.208748406900049
260 0.161912418179272
261 0.365028344772327
262 0.339293507219409
263 0.208415083797008
264 0.249119467964629
265 0.259280022668245
266 0.121018845401122
267 0.254075487564842
268 0.352962091688241
269 0.213626120931876
270 0.414590871831788
271 0.226988504939072
272 0.315914300576042
273 0.341552380911162
274 0.378125189073035
275 0.418537775196965
276 0.412867965214246
277 0.232613373535023
278 0.297234633014086
279 0.199972979871091
280 0.199797298402991
281 0.126264958819957
282 0.504234921571042
283 0.273328782289173
284 0.225553069112648
285 0.151992483861395
286 0.0936370559391798
287 0.425312672251348
288 0.179857035822934
289 0.294425852052518
290 0.302228116565966
291 0.300158285334182
292 0.258942451918556
293 0.294722726260079
294 0.294230628250516
295 0.307220205014528
296 0.104712697116775
297 0.25314076914452
298 0.295214154074783
299 0.274692185897147
300 0.380743167622713
301 0.264451374901983
302 0.386968157523079
303 0.195201264305506
304 0.080544086003938
305 0.172025656808983
306 0.358885569131526
307 0.127698729243129
308 0.150297435182147
309 0.199690031223072
310 0.197148232350883
311 0.0832831257913494
312 0.0900454103568336
313 0.0503971018258016
314 0.416222868749755
315 0.343985068117036
316 0.243079602502403
317 0.21554831261572
318 0.208543304585619
319 0.294505285656778
320 0.377489082044922
321 0.12913162766723
322 0.300541562878934
323 0.0480417700497492
324 0.180983909205825
325 0.085676672669324
326 0.127891226747779
327 0.264083818660729
328 0.448307519313239
329 0.360129272605409
330 0.369814839662868
331 0.38568758462905
332 0.309682440343904
333 0.273852050404239
334 0.131090389792225
335 0.140869872709445
336 0.324895540775906
337 0.395676072813803
338 0.457964856478648
339 0.365559061890672
340 0.320659571637807
341 0.455308548625981
342 0.385480375672341
343 0.0979978220164412
344 0.260663886501716
345 0.216614154165436
346 0.23201431164387
347 0.396491582008093
348 0.392911077885074
349 0.265942654305545
350 0.312590911789448
351 0.109112096719764
352 0.257910790790047
353 0.127471339023323
354 0.284557217844704
355 0.398862984106818
356 0.304694487254019
357 0.338862568520417
358 0.168992456010164
359 0.372067417926737
360 0.304284096326446
361 0.145824242626841
362 0.267588862095872
363 0.13209240829965
364 0.332013105016958
365 0.427077403187286
366 0.263921282947122
367 0.139109176638594
368 0.154348870817048
369 0.331202415812368
370 0.130931765539863
371 0.235134934681446
372 0.256381807640428
373 0.168114206804021
374 0.237413699873723
375 0.149184744982485
376 0.0865484110813122
377 0.0909477774864354
378 0.281315616735228
379 0.290251583121862
380 0.142439845722984
381 0.379631340268243
382 0.346445731534041
383 0.310685320892371
384 -0.0455823176694685
385 0.13038216951536
386 0.276452839412668
387 0.359665629950468
388 0.314114191847912
389 0.293901398030866
390 0.183889738629805
391 0.312573456889404
392 0.180485364992928
393 0.127394888057315
394 0.363411790185783
395 0.349018947688455
396 0.361198800383718
397 0.269667765559279
398 0.421193033748423
399 0.347811371372372
400 0.137871698917625
401 0.0475623890128918
402 0.227937974305678
403 0.232380077187408
404 0.39182417770935
405 0.219247863066848
406 -0.0871483190407162
407 0.119742116998532
408 0.25158494376461
409 0.235728098374821
410 0.234948814465752
411 0.294849196009454
412 -0.0192617292649811
413 0.0803472781472374
414 -0.0486776980676223
415 -0.1353934397185
416 0.0415766432118835
417 0.237047135791217
418 0.267722068313742
419 0.270760618934873
420 0.274425369846576
421 0.19830821178155
422 0.348414274776878
423 0.161528563590109
424 0.237393590434513
425 0.225082397153456
426 0.225307747784827
427 0.220826363085362
428 0.138006272509519
429 0.320476869305567
430 0.146165789976367
431 0.185334828561463
432 0.373233161981916
433 0.442220477211813
434 0.349265525021474
435 0.231383178332035
436 0.272485106048407
437 0.319648796243127
438 0.249835555119207
439 0.276675117902341
440 0.323448208462214
441 0.302136281733983
442 0.331925321617782
443 0.215264971645083
444 0.119398202977864
445 0.150636233761616
446 0.402395293939917
447 0.253022265662294
448 0.175525066744158
449 -0.00819246983155609
450 0.0218601252126973
451 0.112496359958604
452 0.232679711072706
453 0.372564139724709
454 0.118251826523629
455 0.0141191936813993
456 0.145704050509376
457 0.247705507672217
458 0.308050148597649
459 0.188372928524041
460 0.195150352592173
461 0.394553341855935
462 0.0559257162443828
463 0.0319634298257006
464 0.0995454673496715
465 0.0266647335171001
466 0.138096928205341
467 0.212253912516462
468 0.320359832065624
469 0.0662781139527215
470 0.203365116832429
471 0.210849368328927
472 0.157546572916035
473 0.195038038015773
474 0.136757030487934
475 0.191954038321273
476 0.233738156142354
477 0.38256263632753
478 0.0824350116643472
479 0.338454158533168
480 0.268155706281541
481 0.21532745106495
482 0.296890205397503
483 0.321742780367858
484 0.126520386699704
485 0.330264014510612
486 0.22525713167357
487 0.31865622464451
488 0.204378949494276
489 0.248766131005905
490 0.317947212285944
491 0.456104814572027
492 0.242061562781164
493 0.151466831397847
494 0.23774834663549
495 0.0475213543995051
496 0.0735548426632886
497 0.0672202661604388
498 0.089510268268059
499 0.103951950339324
500 0.277871777163818
501 0.238051948028151
502 0.333719345204008
503 0.285587798762717
504 0.178482730460819
505 -0.0637850105389225
506 0.0635521102376515
507 0.221221259447666
508 0.448707680365478
509 0.0193509249092313
510 0.0758674205932766
511 0.230919366105227
512 0.198439861475235
513 0.142439173536295
514 -0.0308656101495944
515 0.0116173840829288
516 0.0498723156645428
517 0.220590456628415
518 0.167081017926685
519 0.261710844031186
520 0.211969645724166
521 0.0770356817767606
522 0.224096661176882
523 0.427177799573401
524 0.352167447689026
525 0.02585775059968
526 0.339245930942088
527 0.168104995036556
528 0.243277030458557
529 0.112011329818633
530 -0.17468237178924
531 -0.0667179483149084
532 0.353211195489857
533 -0.0151010953824152
534 0.0474912177957594
535 0.338560272858595
536 0.222846018087594
537 0.0606926888115413
538 0.27095262358609
539 0.235912937588146
540 0.240266896563116
541 0.0281415007263422
542 0.0585267533216393
543 0.0535446185292676
544 0.151941898219811
545 0.261797253275881
546 0.404004911369702
547 0.298184804507473
548 0.208583553636272
549 0.188060412615596
550 0.160361648200196
551 0.233001960356487
552 0.0811390835460043
553 -0.109604324700194
554 0.0936877063030261
555 0.155120820178417
556 0.18439258076658
557 0.272296499863151
558 0.370872596332629
559 0.210572328448179
560 0.132894515763619
561 0.095237757449213
562 0.192975118703034
563 0.00842951874714346
564 0.18383406855748
565 0.130152885567513
566 0.452493873405911
567 -0.0023735146940453
568 0.0552778839063831
569 -0.0162471564052976
570 0.177558724016562
571 0.0831613531877519
572 0.288301724789781
573 0.0772358827218704
574 0.131105003894481
575 0.0521975336252945
576 0.160268966707808
577 0.103851189086417
578 0.15575559104589
579 0.136930340867002
580 -0.140127676305128
581 0.131000437465409
582 0.0404698135746003
583 -0.0625669713949537
584 0.0563214245869312
585 -0.0665903102405355
586 0.0688462821088615
587 0.288911783374788
588 0.113857190605922
589 0.0411293753901555
590 0.138097252547159
591 0.222597785068792
592 0.147000888736693
593 0.235900560482696
594 0.153735495012079
595 0.152961360061308
596 0.177678109719127
597 0.175054277105373
598 0.0463356410159031
599 0.155857666766751
600 0.145726985165384
601 0.305794578080604
602 0.0883156939709443
603 0.068966135327355
604 0.0337400430988418
605 0.118733727997878
606 -0.0147119479069079
607 0.233138149500301
608 0.271191813583137
609 -0.0218307771573746
610 -0.179622989000054
611 0.222517498189118
612 0.209118802864286
613 0.344046167854176
614 0.237796955658414
615 0.172792425669322
616 0.211726757375
617 0.13870227294974
618 0.281539721485751
619 0.00786413950496353
620 -0.0518092427586089
621 0.159971085191937
622 0.101922903107188
623 0.0933586440052022
624 0.00411381609854288
625 0.155889800423756
626 -0.0252739200470023
627 0.363622844183119
628 0.0896623301631189
629 0.232162620772215
630 0.018337560926484
631 0.0803411560849054
632 0.13338050947641
633 -0.192554734884179
634 0.0627351354307393
635 -0.0659803425407154
636 0.0573863569067908
637 0.31382805003479
638 0.114385007754609
639 0.0899732791734277
640 0.116530191944039
641 0.319933665293502
642 0.187193384728453
643 0.123738055173344
644 0.247486656022411
645 0.118861998834909
646 0.0423313502758538
647 0.22739938317769
648 -0.00836646060750354
649 0.107850511457691
650 0.0754132778409985
651 0.232214926379092
652 -0.0415327185613205
653 0.0255893602652941
654 0.13477316056531
655 0.243739929470248
656 0.035061048042262
657 0.128859205973276
658 0.200482133288497
659 -0.243315469841764
660 0.199213354692984
661 -0.205394447543586
662 0.0684000700360048
663 0.0107047533453442
664 0.0188047868199646
665 0.152249080545735
666 0.0792435475540697
667 0.124790472981404
668 0.128632315779396
669 0.0740032280544983
670 0.227673853845918
671 0.0151438819599571
672 0.0308445829767152
673 -0.0966267173716915
674 0.0135216100464459
675 0.0293662328023493
676 -0.0590013906045351
677 0.156807555463165
678 0.137393709207827
679 0.0206534962097794
680 0.0561614548302168
681 -0.0513481036173471
682 0.0697030971221102
683 0.149782400222903
684 0.196439116729016
685 0.163950315006077
686 0.00594301158940652
687 0.251351526346698
688 0.0138994899616228
689 0.0508956821559696
690 0.126788572146761
691 0.192209051461541
692 0.207909389990382
693 0.103613152477919
694 0.0943150037666783
695 -0.000290862475230823
696 -0.123394524258329
697 -0.104061943670677
698 -0.0382497819021228
699 0.255816184433643
700 0.184090861267323
701 0.12530269727431
702 0.157950067814381
703 0.314801364124578
704 0.143179797889643
705 0.0760626076124026
706 -0.0874312525527785
707 0.0274319879806717
708 0.299382845279506
709 0.171592608771462
710 0.297142663382692
711 0.0990224094621954
712 0.202037670979335
713 0.160404398443934
714 0.135801141070551
715 0.0416342576980242
716 -0.0888962209058809
717 0.0448073214708711
718 -0.00988686726457673
719 0.321387785641709
720 0.0817322478166898
721 0.101938183754974
722 0.149569181825209
723 0.0028051865749876
724 0.182159820883535
725 -0.0360446636745473
726 0.0402654966470436
727 0.00897240995473112
728 0.0301029010963976
729 -0.00976413862197659
730 0.185385632603429
731 -0.00460062815167476
732 -0.140385401628992
733 -0.143581249135605
734 0.0511405730497791
735 -0.132609139570231
736 0.144827042451361
737 0.210373436663358
738 0.125758189889166
739 -0.0631930330040632
740 -0.0473449273465667
741 0.164380153154198
742 -0.0961347271312843
743 0.117188744355808
744 -0.0113769896351732
745 0.462973025268002
746 -0.103382395429944
747 -0.285782948577689
748 -0.0129936216556234
749 0.00335319963603979
750 0.0978944010380655
751 0.170854529738135
752 0.0618736312276451
753 -0.0728683584736427
754 -0.0556638480495894
755 0.0652667292839033
756 -0.00810831028356916
757 0.138112697948236
758 0.119281991837488
759 0.0884956103191143
760 0.0978231864303234
761 -0.112162924512522
762 0.11872441435029
763 0.0380347739032004
764 0.106559945585323
765 0.10506331855664
766 -0.102331826099544
767 -0.022201507423888
768 -0.0434495736917597
769 0.172713496857323
770 -0.0738046843823395
771 0.132334570004023
772 -0.0970664229200338
773 0.051625682557933
774 -0.0352305704538594
775 0.0191320104396436
776 -0.210444571706175
777 -0.164789713023929
778 0.0789197751358734
779 -0.000155282593332228
780 -0.119700378792477
781 0.0024956855273922
782 0.0515768658969318
783 -0.122347819418355
784 0.106246402565012
785 0.183763935625611
786 -0.0933448288310319
787 -0.00649834461481077
788 0.00410416113852989
789 0.153461311841675
790 0.329749789276393
791 0.225557310165314
792 0.10966089906753
793 0.0511682095151627
794 0.31848449870362
795 0.102511440190865
796 -0.0932736164322705
797 0.0364647604583297
798 -0.163796776521776
799 -0.00111210303904952
800 0.184802672431106
801 -0.194875003935304
802 0.0650869078052347
803 -0.0391907157865353
804 0.340736320936703
805 -0.0747504818023299
806 -0.00203535771550377
807 0.178190011646657
808 0.303617340516103
809 0.232658476611286
810 -0.0444770587826497
811 -0.197185922968201
812 -0.0680266731322627
813 0.0956794270465616
814 -0.18107802561688
815 0.1192034171056
816 0.182559374689008
817 0.0811966107839544
818 -0.228464300527994
819 0.184864121940627
820 0.0603726953157457
821 -0.173526293211908
822 0.0225571196069359
823 -0.125477854487544
824 -0.177140991053311
825 -0.000490016264375309
826 0.045907555895974
827 0.0375431573876631
828 0.108833945383958
829 -0.312103165462613
830 0.0286662514036288
831 0.0433410781761631
832 -0.0251413509299164
833 -0.107457426654
834 0.150771838411165
835 -0.264936970827111
836 -0.233898048652045
837 0.000686140489706304
838 0.092027519713447
839 0.18156344260613
840 -0.340899767608207
841 -0.156356303387438
842 -0.0129009061088436
843 -0.238625613995937
844 0.0253597285022261
845 0.18169572897852
846 -0.0624501511160634
847 -0.0931265415158123
848 -0.120814129776263
849 -0.159564000168175
850 0.00513955774746137
851 0.0746318233999773
852 -0.0435344984557014
853 -0.111830100110383
854 -0.124168141659466
855 -0.152502112869697
856 0.0410300856499816
857 0.0757335772534134
858 0.0498840643290896
859 0.110254649007111
860 -0.00117913371650502
861 -0.0148036933277035
862 -0.0873894138421747
863 0.0907981921489409
864 -0.0929214150033658
865 0.0511482681403868
866 0.0387935926264617
867 0.0436274533069809
868 0.166972724460356
869 0.139439240587235
870 -0.0404286087129731
871 -0.104741942586261
872 0.0939300901693059
873 -0.135032788940734
874 -0.0113639212917769
875 -0.329578733113012
876 -0.122169997895835
877 -0.0460790462989826
878 0.0912944283259276
879 0.000704468254843965
880 -0.0805512897027074
881 -0.143468827402103
882 -0.0123546146356966
883 0.146082901970658
884 -0.0884804212496965
885 -0.0126202507488779
886 0.124692053576873
887 -0.045021362247644
888 -0.145774321769422
889 -0.0248215996834915
890 -0.111302385926829
891 -0.12828253420812
892 0.0190905182407732
893 0.0396641549697961
894 -0.181243957132101
895 -0.0974322778267378
896 -0.125206969459105
897 0.305814292591531
898 0.0838224124864791
899 -0.0158375283516943
900 0.108807866648131
901 -0.0426602373633068
902 -0.168460398841125
903 0.0785366153635551
904 0.0991030604325351
905 0.0533343183310353
906 0.0639920041560254
907 0.0258567065583338
908 -0.153662319556461
909 -0.103767410837172
910 -0.0398126942355884
911 -0.0974892664396612
912 -0.139370408368559
913 0.100956188250857
914 0.0866248337749857
915 -0.103986463611072
916 -0.0753865174698876
917 -0.021552710820979
918 -0.211615890028479
919 0.230485600019892
920 0.0573350254329853
921 -0.117881221410644
922 -0.146445506738382
923 -0.181505262659048
924 -0.092650478504911
925 -0.21446203955973
926 -0.288628318766423
927 0.129822533036058
928 -0.225714172087028
929 0.0848418186520576
930 0.0557262665359303
931 0.143708367843064
932 -0.0450802473415388
933 -0.00740293280337936
934 -0.00142643234488787
935 -0.0602751937124412
936 0.031223997505731
937 -0.119415948993264
938 -0.025131867962773
939 -0.183532482393784
940 -0.127398572147649
941 0.0651914373898762
942 0.149433803138672
943 -0.0332993968564551
944 -0.0435509194407496
945 -0.0418660235399147
946 -0.0469588948728051
947 0.0218282036410528
948 0.134904332533479
949 -0.221838537242293
950 -0.0263504539499991
951 -0.133370832457149
952 -0.00170887667394709
953 -0.0476765332477225
954 0.0483434766813298
955 -0.117080389936018
956 0.0724451334582409
957 0.0491054284572601
958 -0.0542002244908508
959 -0.243497831297573
960 0.068059518688533
961 -0.0233753857036936
962 -0.0203940345562296
963 -0.169651622567908
964 -0.0646096182928886
965 -0.341930093615665
966 0.0672373353844159
967 -0.0111888858024031
968 -0.0101948923367308
969 0.181413795475964
970 -0.0811091496194422
971 0.0310233462552424
972 -0.105903150344384
973 -0.0703708312194794
974 -0.0712852665621904
975 -0.0663966201203584
976 0.0769073004984239
977 -0.00439632803449058
978 -0.109959218087606
979 0.0413454342575278
980 -0.158543937656505
981 -0.136014080264722
982 -0.091831626817002
983 -0.0821208573847252
984 -0.0789398622035514
985 -0.0264430623652879
986 -0.00916507351557812
987 -0.0966506658054641
988 0.0334480099493521
989 -0.2221656526468
990 -0.20108845711904
991 -0.0577031501609599
992 -0.259840526680928
993 -0.297740979304072
994 -0.289442522016761
995 -0.159172729932179
996 -0.415091173885448
997 -0.225423964226211
998 -0.136919191023044
999 0.0452404565853067
1000 -0.207153242577915
1001 -0.236943342705781
1002 -0.0249819834154914
1003 -0.0300938168840366
1004 -0.0527743241179269
1005 0.0100121109321481
1006 -0.114376875036687
1007 -0.222895993888233
1008 -0.0711789430878707
1009 0.00334544819124857
1010 -0.063202386055782
1011 -0.173186003954906
1012 -0.462167292080849
1013 -0.130905888855341
1014 -0.0139108485516044
1015 -0.0103725220708293
1016 -0.145464447698905
1017 -0.115065322972077
1018 -0.171906745633169
1019 -0.17454722709077
1020 -0.170779061040957
1021 -0.0289723150562349
1022 -0.18820207867655
1023 -0.117015829954471
1024 -0.0716598977983813
1025 -0.139910951937673
1026 -0.382378656159417
1027 -0.291563439166785
1028 -0.100653074640431
1029 -0.286467340925301
1030 -0.127022905384292
1031 -0.298996986852435
1032 -0.184147618693532
1033 -0.128433046991704
1034 -0.119472072836652
1035 -0.100972577345965
1036 -0.0332809167855885
1037 -0.135495026294375
1038 -0.152737571820035
1039 -0.0130904772874783
1040 0.0145200859120814
1041 -0.121516054322128
1042 -0.241369749827281
1043 -0.122006924302987
1044 -0.20206351041008
1045 -0.0885607704118593
1046 -0.348938014874002
1047 -0.302137837861956
1048 -0.0672259743174072
1049 -0.19860026676266
1050 -0.333510036416701
1051 -0.125545025635802
1052 -0.224891690321238
1053 -0.172561716815399
1054 0.060141591434367
1055 -0.0946867484907852
1056 -0.132758057501051
1057 -0.0923899594365503
1058 -0.174685691572377
1059 -0.167758535071625
1060 -0.0464967825161148
1061 -0.124286861436267
1062 -0.117367798310879
1063 -0.169895337669295
1064 -0.20971129069163
1065 -0.245735473639179
1066 -0.0221613632316803
1067 -0.301702383552911
1068 -0.192982679907582
1069 -0.155196468259092
1070 -0.033250725350772
1071 -0.156051867013448
1072 -0.100293208888907
1073 -0.043374329165672
1074 -0.15140732804779
1075 -0.307476133702439
1076 0.0183774368453305
1077 -0.122265234714141
1078 -0.163020117378619
1079 -0.144822819334222
1080 -0.148696603500866
1081 -0.130352711583255
1082 -0.279404518525989
1083 -0.217215757357189
1084 -0.274615986488934
1085 -0.176248385831714
1086 -0.456764431507909
1087 -0.167302903298696
1088 -0.06391061243281
1089 -0.147661111637135
1090 -0.27443556993996
1091 -0.15777066710667
1092 -0.284890047015215
1093 -0.0902698890437023
1094 0.175810229001509
1095 -0.367556291848014
1096 0.114837509537756
1097 -0.22264476651646
1098 -0.149636404481971
1099 -0.0411173326827702
1100 -0.285224684250061
1101 -0.531268209104892
1102 -0.285937371917826
1103 -0.538834616254826
1104 -0.283522418288921
1105 -0.104698823487852
1106 -0.201219549283269
1107 -0.266765273532073
1108 -0.193711673006765
1109 -0.189966238248453
1110 -0.406776488398027
1111 -0.230406579379342
1112 -0.307987772076449
1113 -0.201215855873597
1114 -0.482725010193826
1115 -0.278626603988232
1116 -0.25578817693895
1117 -0.367837390053901
1118 -0.373322059998754
1119 -0.118342942613526
1120 -0.171826748535095
1121 -0.423085907734931
1122 -0.197255350764608
1123 -0.184544984099048
1124 -0.186557341300359
1125 -0.264576086894958
1126 -0.446286337441415
1127 -0.512180554264342
1128 -0.160260798027739
1129 -0.203607037524634
1130 -0.0609514286202829
1131 -0.0555399819085142
1132 -0.265983924667453
1133 -0.321194409043819
1134 -0.2796944628848
1135 -0.506392764134216
1136 -0.257168124687414
1137 -0.152575123427087
1138 -0.215341816860309
1139 -0.33930009435222
1140 -0.43912253101822
1141 -0.225970171052904
1142 -0.0661881223417004
1143 -0.258246381650097
1144 -0.0888624164758949
1145 -0.226765910530812
1146 -0.117693381086865
1147 -0.17381675793411
1148 -0.391429434515885
1149 -0.130451443002676
1150 -0.21787924598786
1151 -0.434294900045206
1152 -0.387711839266121
1153 -0.222633154594223
1154 -0.459897037340998
1155 -0.426460340016929
1156 -0.218194073377235
1157 -0.272298219257791
1158 -0.356127234097803
1159 -0.493265895943623
1160 -0.332760362108529
1161 -0.468983264916751
1162 -0.382755882562196
1163 -0.0988032768589619
1164 -0.158138621173566
1165 -0.624219036225368
1166 -0.506932003493093
1167 -0.243356942425598
1168 -0.345632442563656
1169 -0.378017563102767
1170 -0.679133704056731
1171 -0.373065506742569
1172 -0.0472557556413813
1173 -0.220774997964036
1174 -0.25845182148536
1175 -0.165670670541585
1176 -0.221686991181305
1177 -0.272965370760357
1178 -0.152949193647655
1179 -0.171440026471973
1180 -0.144599751936621
1181 -0.160209419965686
1182 -0.0200079170037861
1183 -0.0608537601624266
1184 -0.270048416210921
1185 -0.158438468940294
1186 -0.425710958588461
1187 -0.403344692708051
1188 -0.325535691205587
1189 -0.100561425606138
1190 -0.358799158789625
1191 -0.335541937331291
1192 -0.482609113588696
1193 -0.270988518647318
1194 -0.303913962036022
1195 -0.378820107953507
1196 -0.46976376519011
1197 -0.197895315798232
1198 -0.21923101293738
1199 -0.32564886195818
1200 -0.253797909236418
1201 -0.333003811803937
1202 -0.585223009564797
1203 -0.439920158714231
1204 -0.204627470442792
1205 -0.200353031136328
1206 -0.354228521527257
1207 -0.419827716104337
1208 -0.415784102991165
1209 -0.182384108896949
1210 -0.223874816655298
1211 -0.2021759256121
1212 -0.470253092081111
1213 -0.12409455476969
1214 -0.579665767518745
1215 -0.326416491403907
1216 -0.323102219282009
1217 -0.367179359619331
1218 -0.349992345306382
1219 -0.103800613478488
1220 -0.376906315889501
1221 -0.480932054660807
1222 -0.171152252826141
1223 -0.233182763820514
1224 -0.362867883498548
1225 -0.139683736146544
1226 -0.192996144903445
1227 -0.340825610508327
1228 -0.326584831996006
1229 -0.545588619339105
1230 -0.260085888009044
1231 -0.478907834434349
1232 -0.533368595276261
1233 -0.208006089156697
1234 -0.306843030680602
1235 -0.326728209116545
1236 -0.22651457412052
1237 -0.188364950392279
1238 -0.0432416943380667
1239 -0.275099369509699
1240 -0.276177349025093
1241 -0.231089840319782
1242 -0.537595357544196
1243 0.0205159973703121
1244 -0.193430498696907
1245 -0.655394767351645
1246 -0.344378177146718
1247 -0.463627193059365
1248 -0.308483471491927
1249 -0.26548749185109
1250 -0.392059516207519
1251 -0.504495227161387
1252 -0.358851314702697
1253 -0.0174645972800499
1254 -0.0119435164803781
1255 -0.157960624736734
1256 -0.165013574242475
1257 -0.224305752543296
1258 -0.274569166424335
1259 -0.224900373272831
1260 -0.103237750353292
1261 -0.300946826789004
1262 -0.330459936808329
1263 -0.415634308384615
1264 -0.330743615472165
1265 -0.312222243918513
1266 -0.243652819977433
1267 -0.0712573803807209
1268 -0.0537388970359461
1269 -0.27091917523052
1270 -0.155675750793889
1271 -0.564988127837714
1272 -0.521211322117306
1273 -0.430760841889423
1274 -0.369597912234603
1275 -0.0956561740886537
1276 -0.171622523184342
1277 -0.382252564543451
1278 -0.505593049760755
1279 -0.685209009317914
1280 -0.20182717044896
1281 -0.314655731856183
1282 -0.151338643070776
1283 -0.313753703602415
1284 -0.268404136406607
1285 -0.31777959999119
1286 -0.224863998845103
1287 -0.489421503272606
1288 -0.374399517674719
1289 -0.318593635392608
1290 -0.443789531296934
1291 -0.437111823970336
1292 -0.491346472924924
1293 -0.365274540772662
1294 -0.200121856249752
1295 -0.312720896620303
1296 -0.267167960945808
1297 -0.348232124995266
1298 -0.40305827793054
1299 -0.574573627322679
1300 -0.0947801064309897
1301 -0.372978551737033
1302 -0.319256145822001
1303 -0.35461827780673
1304 -0.0843664732505567
1305 -0.371021860485198
1306 -0.187275818136986
1307 -0.193984478530474
1308 -0.271733757069451
1309 -0.481359792744624
1310 -0.119268077068555
1311 -0.400984830409579
1312 -0.252323345265468
1313 -0.0917760498606367
1314 -0.167551253194943
1315 -0.190704665482917
1316 -0.410109676831053
1317 0.0150237719743745
1318 -0.443591484240605
1319 -0.432399349749903
1320 0.0250747149417293
1321 -0.413086738634738
1322 -0.20080145061278
1323 -0.303268194729171
1324 -0.259731132817105
1325 -0.130336741340871
1326 -0.277137113006029
1327 -0.331450821328908
1328 -0.444529132860189
1329 -0.491118313798797
1330 -0.262934559132555
1331 -0.189195815619896
1332 -0.127505416585482
1333 -0.20317481568025
1334 -0.439288317832652
1335 -0.584324288118514
1336 -0.68923332541337
1337 0.0266216161915508
1338 -0.164569395475264
1339 -0.314850986835372
1340 -0.398232980537578
1341 -0.204893411039084
1342 -0.520275741787045
1343 -0.242576077155245
1344 -0.181927861150762
1345 -0.130856453493179
1346 -0.0903833693364868
1347 -0.117883377569669
1348 -0.181735721987206
1349 -0.233827357869304
1350 -0.275049093532434
1351 -0.0985569067508914
1352 -0.471851853187254
1353 -0.359055892932229
1354 -0.425124992242199
1355 -0.303512246470491
1356 -0.189973239299725
1357 -0.0908370762862614
1358 -0.442177594200766
1359 -0.336020479560248
1360 -0.414507303837745
1361 -0.0510514537765994
1362 -0.0348009386916238
1363 -0.235754942906497
1364 -0.187974037131353
1365 -0.0232270580151817
1366 -0.403967565592611
1367 -0.487462893683987
1368 -0.542533264768426
1369 -0.866075485474248
1370 -0.389041287839355
1371 -0.342459578478301
1372 -0.631202680720889
1373 -0.598185399148788
1374 -0.500397978237015
1375 -0.326517678031196
1376 -0.220537586717692
1377 -0.00458755361760266
1378 -0.239478223442275
1379 -0.302493354648177
1380 -0.0711251400865149
1381 -0.292640670635265
1382 -0.22538866373794
1383 -0.580158617901761
1384 -0.433125569244585
1385 -0.187667527839367
1386 -0.283077159815875
1387 -0.56557263954368
1388 -0.417953937755665
1389 -0.1826500386931
1390 -0.331267303334025
1391 -0.291140086811502
1392 -0.153166586894949
1393 -0.477352523883164
1394 -0.216284051653602
1395 -0.278454370814725
1396 -0.512395359536749
1397 -0.652489044176473
1398 0.0177359489831724
1399 -0.440691746261436
1400 -0.376622509094304
1401 -0.421592630039959
1402 -0.346291226812755
1403 -0.0564483718454721
1404 -0.308727863278473
1405 -0.463649419377252
1406 -0.420210120568918
1407 -0.515157472952269
1408 -0.22513384410413
1409 -0.338631721409911
1410 -0.390350811745375
1411 -0.196040654668759
1412 -0.349379503082309
1413 -0.273615023804305
1414 -0.439783929239784
1415 -0.456735195999208
1416 -0.565628684851108
1417 -0.446962248560558
1418 -0.137680357194622
1419 -0.513192314864064
1420 -0.231064200962719
1421 -0.312832319499867
1422 -0.315201845274423
1423 -0.336091469920939
1424 -0.305326003844093
1425 -0.169581492924517
1426 -0.519491075701953
1427 -0.436578788761399
1428 -0.38230645204836
1429 -0.428212981874531
1430 -0.315728266434453
1431 -0.303832825216232
1432 -0.244174606042798
1433 -0.188371379766613
1434 -0.394088490862341
1435 -0.470093582885602
1436 -0.306371477145112
1437 -0.581014607849938
1438 -0.400750209014514
1439 -0.369258773148467
1440 -0.386504064249166
1441 -0.307712679510296
1442 -0.383080067741394
1443 -0.288483668425179
1444 -0.0619208827789407
1445 -0.124259893736453
1446 -0.333897500441963
1447 -0.428468255255611
1448 -0.534989585780713
1449 -0.592331872803916
1450 -0.276059287487878
1451 -0.306292539354472
1452 -0.459675601323543
1453 -0.567813146018889
1454 -0.246674559362291
1455 -0.138763491949358
1456 -0.212249916525907
1457 -0.267572935045755
1458 -0.0789605964091606
1459 -0.339439256737824
1460 -0.538118501122808
1461 -0.708879474082496
1462 -0.540532871462638
1463 -0.62643536921707
1464 -0.357126491009258
1465 -0.390261042825587
1466 -0.187677699903434
1467 -0.273470944694709
1468 -0.448701390820497
1469 -0.448475375917624
1470 -0.122056526544329
1471 -0.329648581599758
1472 -0.610740261630272
1473 -0.465716344584944
1474 -0.209757927992905
1475 -0.151809612609213
1476 -0.121903156180197
1477 -0.677850998489303
1478 -0.247363167153089
1479 -0.167843524900381
1480 -0.229092568128217
1481 -0.307639083894319
1482 -0.450550444697728
1483 -0.0885031439963495
1484 -0.331147976720786
1485 -0.428962038491118
1486 -0.358760038007167
1487 -0.550609707791264
1488 -0.500580513173154
1489 -0.150906767306442
1490 -0.145869873565643
1491 -0.177867112795066
1492 -0.456294061547378
1493 -0.346662543271377
1494 -0.691766535961651
1495 -0.534212652524584
1496 -0.733264809356733
1497 -0.453257837595847
1498 -0.520759917756368
1499 -0.37660270480148
1500 -0.438296367339317
1501 -0.356289775345067
1502 -0.280931100549351
1503 -0.445233593554585
1504 -0.609655985389254
1505 -0.478064853944525
1506 -0.349629750199674
1507 -0.407958964225545
1508 -0.324787921933457
1509 -0.188709500790865
1510 -0.379611340998963
1511 -0.236380925046833
1512 -0.222018672524428
1513 -0.169380886493018
1514 -0.372758778881689
1515 -0.109507249334129
1516 -0.249463059010159
1517 -0.52380222568172
1518 -0.401745614287211
1519 -0.243680927623645
1520 0.00915668187604751
1521 -0.232291505333269
1522 -0.446241017482389
1523 -0.356983603818189
1524 -0.780195559942185
1525 -0.0997414681076771
1526 -0.262113494368205
1527 -0.288604246366886
1528 -0.287998292969714
1529 -0.318792559338617
1530 -0.308097737989738
1531 -0.59667175013863
1532 -0.491942193820942
1533 -0.197407123853918
1534 -0.210385911740887
1535 -0.430906376710045
1536 -0.382284693051479
1537 -0.141687240661122
1538 -0.44773680010403
1539 -0.283134319568053
1540 -0.243371056820615
1541 -0.230429092246341
1542 -0.441682511173713
1543 -0.357883080931788
1544 -0.363493341158028
1545 -0.448217957989109
1546 -0.407140661947633
1547 -0.33299920204925
1548 -0.198848430890939
1549 -0.375346756196232
1550 -0.3682666524456
1551 -0.568491978455859
1552 -0.344848481744993
1553 -0.211553594832039
1554 -0.313549526635907
1555 -0.387294685180823
1556 -0.390115531765623
1557 -0.0347665295295155
1558 -0.251486554109433
1559 -0.425033107252384
1560 -0.310140203608898
1561 -0.452197223465773
1562 -0.513868144554144
1563 -0.342654773334943
1564 -0.309180063260137
1565 -0.316666173477424
1566 -0.525543804776389
1567 -0.328817828400643
1568 -0.271909594311437
1569 -0.27125048097485
1570 -0.523281820399861
1571 -0.133227081824734
1572 -0.144052537024545
1573 -0.237051164900186
1574 -0.483542866276548
1575 -0.410441199546185
1576 -0.14935244881839
1577 0.0632275180076249
1578 -0.540388941737474
1579 -0.524657826948096
1580 -0.280710755942564
1581 -0.288875984042807
1582 -0.0579763215419371
1583 0.0139743105493835
1584 -0.0893740374749177
1585 -0.325683386435376
1586 -0.536332480491837
1587 -0.39719282737351
1588 0.0203824437430012
1589 -0.395198944753793
1590 -0.52813843668031
1591 -0.687134009118308
1592 -0.340642573920195
1593 -0.412165377336787
1594 -0.366934298027772
1595 -0.309670238589461
1596 -0.303801364825777
1597 -0.212680641096376
1598 -0.347373380576755
1599 -0.271230285276251
1600 -0.315949157999567
1601 -0.447666979006317
1602 -0.157184622944842
1603 -0.223187379697629
1604 -0.383282684686419
1605 -0.565456035160169
1606 -0.517779236472852
1607 -0.388964698145246
1608 -0.366684021265537
1609 -0.307459749050467
1610 -0.435687918925687
1611 -0.404134407165693
1612 -0.322813607959542
1613 -0.384987411332841
1614 -0.353619456751912
1615 -0.248957685379137
1616 -0.195611859603669
1617 -0.169763194051338
1618 -0.140294066012721
1619 -0.167591207373771
1620 -0.874249251011934
1621 -0.351726490693691
1622 -0.22536165011712
1623 -0.14334998226077
1624 -0.530511077131669
1625 -0.338927980716035
1626 -0.176515493194456
1627 -0.504765776890417
1628 -0.389751647700614
1629 -0.3967699874549
1630 -0.466546473892813
1631 -0.492525837331777
1632 -0.328453370366624
1633 -0.368417325252522
1634 -0.250242119004251
1635 -0.459290256738605
1636 -0.416242309759546
1637 -0.367908819439181
1638 -0.501859100932488
1639 -0.528569564267527
1640 -0.198589498373331
1641 -0.290534697075491
1642 -0.473631259348767
1643 -0.385193008070055
1644 -0.593062881229562
1645 -0.335061450583744
1646 -0.225098142122733
1647 -0.160358634245349
1648 -0.55377510930266
1649 -0.481803918984078
1650 -0.432672228643787
1651 -0.431885878754838
1652 -0.58291386965313
1653 -0.585883559001231
1654 -0.36080578723253
1655 -0.473886020044447
1656 -0.301038765623234
1657 -0.211137883001065
1658 -0.4887556759172
1659 -0.555587280731415
1660 -0.312461670789053
1661 -0.27587801959482
1662 -0.479743371355889
1663 -0.562602491097532
1664 -0.151571909425256
1665 -0.542894953894392
1666 -0.456746870878414
1667 -0.500602021470841
1668 -0.663763115101901
1669 -0.491132578490651
1670 -0.745818514161801
1671 -0.237446616559464
1672 -0.222272162123409
1673 -0.416665662780506
1674 -0.46335451236373
1675 -0.298325973801548
1676 -0.390558256072254
1677 -0.487779545900121
1678 -0.355293635255075
1679 -0.547873432263732
1680 -0.517092599512835
1681 -0.684645600482472
1682 -0.349356082751765
1683 -0.437873493931838
1684 -0.613480657298351
1685 -0.324314451864338
1686 -0.169049945539446
1687 -0.542374527362117
1688 -0.554978547683859
1689 -0.193743941911962
1690 -0.116637171655893
1691 -0.153060023092257
1692 -0.425390511499718
1693 -0.514688410824165
1694 -0.627129302941612
1695 -0.427459167550842
1696 -0.199158286121965
1697 -0.620621307420661
1698 -0.314823379221198
1699 -0.48883234477893
1700 -0.528123293521639
1701 -0.633757143090479
1702 -0.341155761194823
1703 -0.163358750634361
1704 -0.229096697482164
1705 -0.475657508699223
1706 -0.488427724921785
1707 -0.569898362221393
1708 -0.330040103305801
1709 -0.412852025132743
1710 -0.364689515130303
1711 -0.428762402676512
1712 -0.433537041148229
1713 -0.256446959204914
1714 -0.409087938997545
1715 -0.532704404433607
1716 -0.357049178757588
1717 -0.504134572348266
1718 -0.65463332863721
1719 -0.573187244258006
1720 -0.302946378604101
1721 -0.517705582130511
1722 -0.413929826287495
1723 -0.436229128833511
1724 -0.473749059764959
1725 -0.40869455407752
1726 -0.726278890761896
1727 -0.56206524835754
1728 -0.501978246280341
1729 -0.53661343552405
1730 -0.619047523240151
1731 -0.382109796762816
1732 -0.41785578135954
1733 -0.441592008516018
1734 -0.458897185538081
1735 -0.625032730935491
1736 -0.411005586263491
1737 -0.437519963919185
1738 -0.139933016887517
1739 -0.604663726726139
1740 -0.340070007463219
1741 -0.30633710253227
1742 -0.366662779952167
1743 -0.0216027521697106
1744 -0.357179037259775
1745 -0.245138930347748
1746 -0.140384557540237
1747 -0.388022949440056
1748 -0.495736586556013
1749 -0.501835419390118
1750 -0.599341459642455
1751 -0.235031666856958
1752 -0.555720568742399
1753 -0.488830552696018
1754 -0.694548408365808
1755 -0.379963769917958
1756 -0.540778167135723
1757 -0.57841219339578
1758 -0.506633365386224
1759 -0.474172733353626
1760 -0.539641908186313
1761 -0.448933253883733
1762 -0.321112107615045
1763 -0.426232630189334
1764 -0.803029211288667
1765 -0.182165314081067
1766 -0.324000618729042
1767 -0.487091262440081
1768 -0.548863596354495
1769 -0.293746602198807
1770 -0.469042863338836
1771 -0.134362400169775
1772 -0.0542201578713139
1773 -0.52248901626881
1774 -0.440780607432825
1775 -0.337227674647511
1776 -0.305176633065566
1777 -0.437949530734331
1778 -0.563632570997288
1779 -0.56864857083332
1780 -0.379607110249344
1781 -0.488214900591411
1782 -0.353474430166243
1783 -0.15326727796928
1784 -0.261586839436786
1785 -0.433470017895161
1786 -0.652193184658245
1787 -0.323261527534924
1788 -0.491562253302545
1789 -0.673552754408593
1790 -0.59762223443453
1791 -0.539145046749618
1792 -0.829423450067115
1793 -0.36688803646648
1794 -0.655787085536576
1795 -0.319289834782539
1796 -0.785435400541901
1797 -0.371995274437941
1798 -0.176016350807331
1799 -0.206654642802605
1800 -0.488769313347293
1801 -0.457191887395747
1802 -0.350312272198207
1803 -0.521147610176995
1804 -0.368719173782156
1805 -0.591283293014567
1806 -0.742784512515645
1807 -0.806014462762032
1808 -0.79925786450156
1809 -0.516503290757828
1810 -0.707149671456427
1811 -0.444097477594623
1812 -0.322567246791441
1813 -0.536232039323077
1814 -0.627214629857335
1815 -0.419339714217349
1816 -0.516084959031432
1817 -0.659227012570773
1818 -0.212516528491688
1819 -0.464267538403801
1820 -0.380047663440928
1821 -0.638538447232568
1822 -0.610055057174759
1823 -0.591511339538556
1824 -0.502063765388739
1825 -0.477371875476383
1826 -0.595586540705699
1827 -0.609341753459303
1828 -0.545927329093101
1829 -0.45156130008254
1830 -0.413355810491485
1831 -0.820529892428604
1832 -0.563684489067818
1833 -0.50077372379099
1834 -0.389994924548082
1835 -0.598402975541685
1836 -0.390963006269885
1837 -0.354251535163785
1838 -0.712702394039225
1839 -0.668930417031515
1840 -0.671954287991393
1841 -0.319893397138512
1842 -0.389804690760502
1843 -0.418438920193003
1844 -0.53495697599632
1845 -0.690857986113406
1846 -0.409197664588282
1847 -0.66579666517413
1848 -0.515686282563984
1849 -0.502623765884782
1850 -0.465502346382709
1851 -0.413754733206588
1852 -0.68083302864281
1853 -0.600359017670271
1854 -0.523150652133045
1855 -0.593836937274609
1856 -0.595370451647905
1857 -0.640123758978152
1858 -0.490075518602971
1859 -0.490457554921413
1860 -0.593173566263576
1861 -0.553840879570344
1862 -0.684289625130477
1863 -0.606743990325485
1864 -0.519046727383393
1865 -0.818045486697083
1866 -0.807054935340566
1867 -0.614938580239832
1868 -0.534811425469161
1869 -0.333963878168725
1870 -0.493004424101673
1871 -0.661764594539709
1872 -0.509580506496713
1873 -0.681244691778847
1874 -0.483819888335129
1875 -0.888758633204852
1876 -0.618101411782554
1877 -0.851202554541233
1878 -0.386210165669181
1879 -0.465196580592456
1880 -0.369333645981969
1881 -0.593009189750737
1882 -0.613465103685303
1883 -0.728279633083148
1884 -0.63182289508055
1885 -0.763294790725922
1886 -0.4534290953647
1887 -0.66615936278482
1888 -0.483395319692208
1889 -0.601588201124105
1890 -0.710333336635085
1891 -0.583297285312729
1892 -0.517867046225001
1893 -0.689410275316332
1894 -0.514169170077221
1895 -0.473908077912929
1896 -0.684240633674781
1897 -0.898175076971238
1898 -0.446104100427765
1899 -0.327236970904632
1900 -0.604929949936341
1901 -0.514065414645011
1902 -0.691376665037387
1903 -0.662345739980083
1904 -0.670715230922506
1905 -0.719904974608471
1906 -0.624208722290605
1907 -0.787761871653929
1908 -0.494363968172547
1909 -0.504126567961648
1910 -0.572211666734947
1911 -0.959409112770518
1912 -0.567167148785084
1913 -0.777655640601879
1914 -0.58500305112495
1915 -0.851046540761017
1916 -0.716890429705672
1917 -0.428419796878006
1918 -0.764994755465304
1919 -0.513546569592436
1920 -0.780529224726197
1921 -0.34968419415236
1922 -0.442039165855094
1923 -0.621002350405615
1924 -0.729396671854192
1925 -0.659419285315889
1926 -0.493698970951373
1927 -0.971440254226618
1928 -0.812715936492023
1929 -0.53984791656083
1930 -0.753758931754855
1931 -0.844946783207124
1932 -0.758107383941242
1933 -0.517356011369848
1934 -0.530315586109355
1935 -0.466924593357253
1936 -0.535551703797828
1937 -0.437385499695665
1938 -0.855398893625534
1939 -0.87265302445303
1940 -0.442149684629403
1941 -0.523681970012258
1942 -0.710216770549523
1943 -0.800674263114342
1944 -0.711042714980104
1945 -0.623559796016743
1946 -0.625249492351722
1947 -0.608963909497834
1948 -0.714258152280527
1949 -0.951267137384857
1950 -0.620576991089292
1951 -0.4027560948889
1952 -0.769566629232431
1953 -0.756414819668571
1954 -0.93737998999215
1955 -0.368409787287492
1956 -0.735051368133572
1957 -1.02471843234351
1958 -0.50491335210856
1959 -0.555181682714028
1960 -0.694038779916009
1961 -0.664773648390765
1962 -0.440820311281714
1963 -0.473239149152942
1964 -0.44735809091304
1965 -0.471460591611976
1966 -0.732631569579244
1967 -0.639670623512357
1968 -0.659712560677363
1969 -0.835826466408325
1970 -0.622294099326536
1971 -0.463625302433502
1972 -0.474474273525666
1973 -0.492531616698216
1974 -0.77536623265798
1975 -0.956634413118882
1976 -0.624809976437209
1977 -0.47158285326761
1978 -0.356036912544805
1979 -0.512785364818701
1980 -0.364946153370256
1981 -0.340272775838384
1982 -0.896493048785524
1983 -0.42578141956008
1984 -0.448110451931716
1985 -0.536282139932737
1986 -0.514109683914867
1987 -0.785623020895873
1988 -0.432016047307079
1989 -0.547963775454555
1990 -0.722665442314465
1991 -0.528727828725823
1992 -0.687269584534515
1993 -0.618953936217004
1994 -0.843564331316738
1995 -0.390243521929187
1996 -0.466213001688848
1997 -0.639647448244505
1998 -0.220090075737353
1999 -0.404339962962549
2000 -0.622589252266334
2001 -0.879137359350425
2002 -0.295426855545993
2003 -0.390104712622669
2004 -0.651548315527762
2005 -0.550724058265914
2006 -0.729700751317141
2007 -0.640115519136307
2008 -0.365044369537791
2009 -0.791007103878073
2010 -0.765177202004415
2011 -0.472531448860791
2012 -0.634922703631455
2013 -0.560517177999136
2014 -0.334520249096058
2015 -0.455543959909701
2016 -0.76493705816396
2017 -0.628004851723963
2018 -0.579218652652344
2019 -0.560806799221609
2020 -0.647585137638671
2021 -0.691471075301379
2022 -0.586581960184267
2023 -0.671968624576548
2024 -0.23897087856225
2025 -0.36964468029706
2026 -0.625236915966234
2027 -0.366433117109991
2028 -0.61432241223345
2029 -0.922060132120096
2030 -0.833295856104232
2031 -0.620359566612169
2032 -0.445853830598244
2033 -0.295164417266496
2034 -0.45186559314956
2035 -0.372560679933522
2036 -0.68487645426314
2037 -0.654610732246947
2038 -0.758106418856769
2039 -0.702431029021973
2040 -0.825845682891959
2041 -0.454586192044517
2042 -0.732899296920805
2043 -0.352997343391799
2044 -0.503978160099941
2045 -0.46256327607698
2046 -0.542631794182234
2047 -0.675627003321133
2048 -0.693859330485284
2049 -0.563491297843284
2050 -0.707398409184534
2051 -0.593728299859213
2052 -0.695313777198317
2053 -0.788694246559171
2054 -0.246457254895358
2055 -0.691220609502925
2056 -0.687720085010769
2057 -0.482398844312665
2058 -0.616601287299272
2059 -0.537205491072673
2060 -0.616838083790826
2061 -0.945580761129968
2062 -0.569444931285107
2063 -1.01607145721646
2064 -0.677296878550551
2065 -0.77058499489649
2066 -0.555266367043223
2067 -0.17503570907691
2068 -0.363530095361639
2069 -0.488083064798557
2070 -0.493345322753012
2071 -0.623526430503407
2072 -1.21067596444685
2073 -0.577582225893857
2074 -0.422831110518309
2075 -0.56484280197561
2076 -0.651384860276012
2077 -0.498443500541034
2078 -0.600004473466252
2079 -0.749154821031261
2080 -0.55942896681634
2081 -0.555564758499095
2082 -0.655576799438713
2083 -0.683709862139949
2084 -0.713261236127582
2085 -0.882476709452167
2086 -0.824808600099932
2087 -0.419644751909073
2088 -0.928804959614354
2089 -0.581370340478898
2090 -0.598089848660456
2091 -0.545854059262783
2092 -0.54936765534716
2093 -0.646025074374338
2094 -0.803591492407722
2095 -0.292013100865879
2096 -0.681506528532482
2097 -0.656283418432577
2098 -0.834019111966154
2099 -0.787562208851741
2100 -0.324115680884279
2101 -0.426533346210781
2102 -0.614140936516924
2103 -0.535241273468419
2104 -0.419838354798267
2105 -0.443364919177693
2106 -0.847932685261185
2107 -1.37521512930223
2108 -0.488267094553739
2109 -0.851522074899112
2110 -0.468649067259976
2111 -0.446694647121767
2112 -0.639225256076861
2113 -0.743529610237165
2114 -0.748771504516481
2115 -0.519094942641968
2116 -0.766937012456765
2117 -0.645899902358033
2118 -0.531265274050784
2119 -0.829305845091876
2120 -0.661394434447284
2121 -0.815600420255469
2122 -0.692851281090661
2123 -0.701122277461982
2124 -0.500299276186561
2125 -0.405457533789158
2126 -0.467961944988056
2127 -0.983948937342211
2128 -0.714733558446169
2129 -0.463932044045068
2130 -0.713662733632336
2131 -0.656730818874166
2132 -0.875555604429392
2133 -0.664168371489031
2134 -0.596796031748636
2135 -0.420174941702535
2136 -0.343671625062998
2137 -0.726091887055663
2138 -0.729020410636731
2139 -1.13663125197927
2140 -0.737780715245171
2141 -0.481475709341175
2142 -0.525963195365621
2143 -0.830443725846417
2144 -0.843309697606601
2145 -0.591658820155717
2146 -0.524069145036919
2147 -0.396959322307957
2148 -0.571646400753816
2149 -0.761513008262846
2150 -0.629244107966952
2151 -0.497603299130569
2152 -0.368200750078831
2153 -0.700818805485615
2154 -0.619856974801805
2155 -0.634863685279852
2156 -0.442392840815301
2157 -0.54603292457934
2158 -0.632326320250868
2159 -0.451878943713382
2160 -0.59554407098236
2161 -0.546258751296846
2162 -0.618960783231887
2163 -0.702247091630998
2164 -0.778045498896681
2165 -0.691156712687225
2166 -0.778275037763524
2167 -0.838882977325993
2168 -0.308673083120484
2169 -0.367285613863314
2170 -0.543932995462965
2171 -0.238991374898178
2172 -0.94723217911931
2173 -0.79136523928948
2174 -0.63956822635595
2175 -0.369663045037596
2176 -0.220289817939301
2177 -0.338540042753448
2178 -0.674993086790783
2179 -0.588235747682629
2180 -0.40560271589522
2181 -0.788739021758665
2182 -0.497101182964398
2183 -0.452338308811304
2184 -0.738238097606809
2185 -0.374968879544467
2186 -0.742942136740312
2187 -0.526349395040706
2188 -0.634007368433631
2189 -0.728320921008126
2190 -0.364439676563779
2191 -0.445760944556387
2192 -0.837689551723852
2193 -0.561977292182855
2194 -0.677678358497215
2195 -0.757739287135482
2196 -0.758016519353842
2197 -0.679198185741843
2198 -0.683764382532972
2199 -0.826877595088154
2200 -0.720292807235091
2201 -0.636121650554705
2202 -0.769924239476677
2203 -0.857783066614065
2204 -0.845836002713477
2205 -0.64322827104188
2206 -0.497576054669917
2207 -0.626171330335492
2208 -0.688630412786733
2209 -0.69111932292868
2210 -0.657429388773671
2211 -0.679591689561457
2212 -0.59700766806287
2213 -0.489918810311938
2214 -0.491563401193998
2215 -0.538899684138014
2216 -0.685241631660901
2217 -0.496327750089113
2218 -0.539622119416563
2219 -0.430473613326321
2220 -0.653649516056757
2221 -0.764606632561481
2222 -0.509120235535665
2223 -0.529177979546657
2224 -0.746271501715237
2225 -0.713323591882945
2226 -0.387628463830915
2227 -0.84948211697134
2228 -0.67339839754306
2229 -0.741685084158671
2230 -0.480482520291698
2231 -0.52080112213258
2232 -0.375572086507746
2233 -0.447792030056662
2234 -0.63077971568564
2235 -0.841653858322825
2236 -0.644162559225515
2237 -0.526768652040264
2238 -0.734867562708823
2239 -0.342194018111913
2240 -0.74110063131433
2241 -0.72288554305298
2242 -0.246934812529253
2243 -0.377851883526309
2244 -0.601701891147823
2245 -0.465024553337862
2246 -0.692747573537345
2247 -0.37324304769747
2248 -0.54678856411716
2249 -0.699220025855466
2250 -0.652379801684292
2251 -0.492231423894118
2252 -0.721796722833242
2253 -0.326648620827473
2254 -0.459173161138315
2255 -0.56437087728933
2256 -0.653264257217234
2257 -0.377073098962428
2258 -0.707335632324102
2259 -0.686746114223788
2260 -0.998325362797332
2261 -0.805775218828931
2262 -0.851332767082204
2263 -0.205194141881948
2264 -0.601495358451211
2265 -0.818619557168567
2266 -0.555533134477992
2267 -0.81731954980758
2268 -0.683801736805726
2269 -0.584723620583536
2270 -0.848741102203203
2271 -0.707150874483777
2272 -0.740871658804681
2273 -0.662144679876655
2274 -0.565423145255772
2275 -0.476297481148504
2276 -0.378379743705154
2277 -0.827698062325362
2278 -0.435654939736123
2279 -0.458890156853886
2280 -0.592779509201064
2281 -0.689864430335001
2282 -0.641687591322698
2283 -0.427233961631719
2284 -0.93899735865707
2285 -0.186382006431522
2286 -0.542667309985845
2287 -0.871952965508244
2288 -1.07091640761413
2289 -0.740794805327314
2290 -0.690644345620822
2291 -0.423886556228354
2292 -0.707566323516367
2293 -0.538762461828446
2294 -0.360169414912816
2295 -0.453871583745349
2296 -0.598154441914521
2297 -0.652883049246739
2298 -0.643750909599185
2299 -0.55592274455179
2300 -0.795298470791895
2301 -0.870409552768651
2302 -0.436196631894418
2303 -0.801580430036702
2304 -0.715184670923336
2305 -0.797159528584161
2306 -1.01290473334549
2307 -0.404843728554697
2308 -0.445266319386574
2309 -0.770495215764386
2310 -0.700298670284392
2311 -0.535080027518561
2312 -0.661193132100743
2313 -0.485274708807119
2314 -0.772899260534323
2315 -0.687252934127173
2316 -0.517682779818715
2317 -0.812861708422133
2318 -0.452049083495476
2319 -0.7386590592633
2320 -0.775716797823552
2321 -0.715660342879419
2322 -0.695347351761884
2323 -0.443465021879201
2324 -0.498286185127181
2325 -0.623047230946104
2326 -0.701522157297004
2327 -0.635735125128413
2328 -0.653468940191087
2329 -0.66240874578114
2330 -0.766507073590183
2331 -0.554691172099556
2332 -0.809847104569635
2333 -0.744000570979115
2334 -0.740994558247039
2335 -0.492697875186277
2336 -0.628836100901826
2337 -0.64683432194608
2338 -0.698631690549082
2339 -0.690621519099805
2340 -0.485659829752694
2341 -0.883576734137605
2342 -0.670129184825782
2343 -0.805179521763894
2344 -0.854109796264929
2345 -0.963939347953674
2346 -0.589397057614369
2347 -0.929898533448577
2348 -0.744439511138335
2349 -0.589848978725931
2350 -0.835862243115116
2351 -0.369837265669048
2352 -0.850445443008502
2353 -0.896304049643804
2354 -0.709637129289331
2355 -0.622808453763137
2356 -0.719530009599112
2357 -0.861866164371313
2358 -0.579905557306774
2359 -0.453791690507787
2360 -0.624061765807273
2361 -0.631912382006412
2362 -0.760979606536275
2363 -0.668057525567383
2364 -0.676357784747634
2365 -0.484049493164639
2366 -1.00670983285439
2367 -0.61687200597109
2368 -0.426314869584166
2369 -0.663996417472954
2370 -0.615744895766984
2371 -0.735342167174676
2372 -0.689453386454843
2373 -0.750881574285704
2374 -0.788060254137054
2375 -0.812906260497693
2376 -0.500392226214171
2377 -0.832529375655868
2378 -0.821864480064178
2379 -1.10561781953642
2380 -0.605689643397345
2381 -0.804524906583392
2382 -0.724454634171416
2383 -0.844805225771561
2384 -0.859850584857049
2385 -0.836063062455796
2386 -0.864896504477365
2387 -0.720348951162305
2388 -0.805404537878931
2389 -0.924786738064067
2390 -0.932204083752877
2391 -0.591964702784026
2392 -0.759516373766382
2393 -0.718319956020714
2394 -0.689339861350163
2395 -0.522433789498464
2396 -0.597994859590835
2397 -0.594585298045422
2398 -0.618620780925558
2399 -0.66183027247811
2400 -0.89921592570041
2401 -0.777410333117295
2402 -0.881753742840956
2403 -0.55150821231975
2404 -0.708220191247528
2405 -0.813381150670175
2406 -0.770027068284398
2407 -0.807798172960756
2408 -0.464535244612198
2409 -0.570954164446739
2410 -1.00028958657087
2411 -0.769889320943766
2412 -0.530358633756987
2413 -0.71543202083034
2414 -0.84312410823215
2415 -0.505375246255426
2416 -0.883874377396132
2417 -0.934479594718177
2418 -0.923552908676938
2419 -0.642840911053645
2420 -0.715513343645434
2421 -0.800506615095655
2422 -0.939141899115348
2423 -0.755965903314354
2424 -0.38514661700523
2425 -0.759345504934609
2426 -0.792609434455371
2427 -0.908858387275541
2428 -0.632205364131369
2429 -0.461094079778268
2430 -0.522038453974383
2431 -0.707653587640598
2432 -0.760983338953738
2433 -0.746945058997953
2434 -0.780775970038958
2435 -0.575204391860752
2436 -0.710714379348938
2437 -0.691180908260576
2438 -0.751089946026332
2439 -0.764626016563198
2440 -0.648832911142672
2441 -0.836673215259143
2442 -0.838678109162138
2443 -0.675210274326382
2444 -0.624669168417167
2445 -0.722580064290087
2446 -0.764958016704477
2447 -0.744686808732804
2448 -1.01816762690403
2449 -1.13326275387575
2450 -0.765584535564994
2451 -0.44505344454461
2452 -0.798599558132701
2453 -0.617209031709935
2454 -0.899097631256445
2455 -0.70654272316955
2456 -0.489822330951865
2457 -0.620733690042107
2458 -0.765536318885861
2459 -0.639240763327398
2460 -0.528781879221206
2461 -0.442450476360391
2462 -0.743314745379539
2463 -0.601793815504061
2464 -0.532898062893655
2465 -0.655637480883743
2466 -0.522553422470519
2467 -0.79923673398851
2468 -0.532185343168094
2469 -0.418551596945617
2470 -0.809167156570511
2471 -0.783755025562714
2472 -0.571691650854191
2473 -0.830281205352221
2474 -0.420664262415376
2475 -0.6722020249665
2476 -0.577517227651551
2477 -0.923017943197046
2478 -1.12653985665413
2479 -0.880806891344837
2480 -0.763529958522122
2481 -0.965326881567598
2482 -0.839411365103406
2483 -0.919913430133893
2484 -0.622818676030147
2485 -0.861323391736369
2486 -0.344769092043134
2487 -0.640245950449571
2488 -0.909954697917128
2489 -0.712559206144651
2490 -0.570402448172099
2491 -0.629020315689268
2492 -0.832885402661632
2493 -0.652391179928672
2494 -0.683249807533866
2495 -0.421883877356595
2496 -0.581575313115573
2497 -0.41107073523046
2498 -0.53759265218454
2499 -0.626709948714124
2500 -1.21367066904815
2501 -0.729792255533394
2502 -0.673677119517524
2503 -0.759858067337627
2504 -0.509692535514478
2505 -0.907578733226983
2506 -0.752844470924465
2507 -0.713014941578731
2508 -0.456592645264755
2509 -0.775013879375474
2510 -0.49586558060997
2511 -0.548982027673883
2512 -0.918924444220756
2513 -0.647015633499541
2514 -0.57236045247002
2515 -0.931810618211457
2516 -0.73920255433477
2517 -0.783383462204365
2518 -0.835461150048068
2519 -0.570806106340879
2520 -0.395221763408917
2521 -0.361930149993568
2522 -0.346345809916384
2523 -0.652995880055823
2524 -0.422196408500458
2525 -0.40151252631651
2526 -0.712291725371833
2527 -0.766166196697741
2528 -0.570421118151262
2529 -0.651372131761163
2530 -0.414775402693776
2531 -1.00239924070775
2532 -0.889292808880491
2533 -0.733027061986941
2534 -0.573036644949279
2535 -0.844471088336431
2536 -0.554878338618728
2537 -0.907390806555341
2538 -0.758163934818876
2539 -0.704312162001115
2540 -0.72641635800479
2541 -0.677842355845787
2542 -0.570048899518733
2543 -0.41485732398869
2544 -0.909812257507292
2545 -0.600742948564293
2546 -0.653301424210076
2547 -0.5774380784409
2548 -0.546021516383626
2549 -0.799079296684322
2550 -0.590274956964131
2551 -0.493277405509725
2552 -0.745486314976297
2553 -0.698254409768815
2554 -0.603591217212088
2555 -0.579470962670166
2556 -0.814997311077168
2557 -0.989993583274772
2558 -0.496462404543418
2559 -0.508529928519565
2560 -0.661104193431092
2561 -0.61894620335137
2562 -0.652710583248372
2563 -0.432836107992916
2564 -1.00075507744448
2565 -0.903607703248417
2566 -0.659899989426485
2567 -0.675710012329509
2568 -0.635142037905025
2569 -0.615909783145908
2570 -0.43079384450306
2571 -0.748919168210996
2572 -0.80851283672484
2573 -0.682810120079666
2574 -0.701394913762633
2575 -0.516028429002254
2576 -0.65734859015618
2577 -0.570621770312719
2578 -0.679747043808893
2579 -0.827488657407521
2580 -0.502599812542103
2581 -0.604039506419504
2582 -0.778319289546926
2583 -0.824157985678467
2584 -0.952758582720708
2585 -0.711491285708471
2586 -0.481334906121992
2587 -0.776291595489893
2588 -0.51600393587345
2589 -0.650152939830441
2590 -1.06156345835247
2591 -0.95372998194478
2592 -0.494506118455902
2593 -0.649946398529792
2594 -0.570193582110442
2595 -0.819059667744732
2596 -0.712924756592765
2597 -0.633419479645891
2598 -0.702805406123516
2599 -0.970433824702341
2600 -0.774149299271521
2601 -1.00085506160045
2602 -0.754947756509064
2603 -0.638629650346702
2604 -0.712147544750769
2605 -1.02716742158002
2606 -1.01463960359804
2607 -0.229850358380354
2608 -0.73374736582904
2609 -0.80447957508004
2610 -0.716727884042193
2611 -0.773058847665379
2612 -0.573304840974743
2613 -0.405843468248786
2614 -0.818459504882558
2615 -0.945726571576961
2616 -0.881981216256681
2617 -0.730718289237411
2618 -0.634673651606972
2619 -0.536783470522496
2620 -0.686525303551316
2621 -0.756561554278305
2622 -0.614642714561196
2623 -0.428045631139248
2624 -0.765044820094736
2625 -0.653565039376408
2626 -0.407845538956608
2627 -0.610941097412833
2628 -0.851401556217606
2629 -0.644454990637896
2630 -0.557517325512017
2631 -0.453463670035417
2632 -0.643445685906918
2633 -0.867477318044112
2634 -0.771544804188015
2635 -1.05488338646417
2636 -0.398574922368134
2637 -0.558061195800765
2638 -0.595456802514345
2639 -0.538478010937979
2640 -0.653529664271046
2641 -0.387750004202826
2642 -0.813553635676217
2643 -0.916800986836279
2644 -0.784922807248367
2645 -0.645700027839339
2646 -0.902575303236954
2647 -0.610105579387709
2648 -0.487033429134171
2649 -0.716326254252272
2650 -0.646823072951229
2651 -0.846963203568594
2652 -0.92736407684075
2653 -0.778606591096905
2654 -0.616121720215597
2655 -0.974831194722792
2656 -0.507907012474025
2657 -0.487220391987794
2658 -0.592430438672236
2659 -0.656630101706469
2660 -0.63736625876074
2661 -0.61015195484244
2662 -0.906448041821714
2663 -0.810186514894303
2664 -1.06314832016593
2665 -0.509377287979005
2666 -0.340990500605549
2667 -0.936428335249075
2668 -0.709042381048202
2669 -0.544468416517193
2670 -0.527400499185023
2671 -0.566213561998156
2672 -0.62655467474804
2673 -0.681277389597599
2674 -0.891082826006459
2675 -1.04988892708265
2676 -0.300539519571175
2677 -0.757777567267185
2678 -0.806407997957685
2679 -0.848814620900048
2680 -0.482903683752193
2681 -0.57475706675843
2682 -0.722337423938443
2683 -0.344215691060235
2684 -0.61853012195148
2685 -0.679286545818031
2686 -0.586808962097857
2687 -0.91344831268827
2688 -0.789743553561566
2689 -0.592729444716533
2690 -0.645539480310981
2691 -0.51700548946159
2692 -0.766013588919595
2693 -1.08111291321864
2694 -0.685263375884679
2695 -0.716947616375983
2696 -0.458011399410898
2697 -0.758317055588341
2698 -0.866882845454093
2699 -0.870313215298156
2700 -1.01932042691358
2701 -0.436761360915225
2702 -0.629559081656917
2703 -0.461475529533927
2704 -0.633402080254746
2705 -0.716074838382483
2706 -0.52018523704668
2707 -0.868380842544721
2708 -0.579648978463047
2709 -0.41003080258597
2710 -0.378363157641579
2711 -0.586557044863293
2712 -0.916369445297169
2713 -0.428734244297666
2714 -0.556982770673057
2715 -0.488248703887948
2716 -0.534655771538382
2717 -0.66075664450851
2718 -0.515558263484563
2719 -0.587199036358797
2720 -0.3298617620804
2721 -0.801354102804617
2722 -0.668388519492
2723 -0.530770711765217
2724 -0.642036115952906
2725 -0.614219911968976
2726 -0.711306355803099
2727 -0.737071805168816
2728 -0.577263427650905
2729 -0.973018651570892
2730 -0.790654544606223
2731 -0.569853618572524
2732 -0.442870874065848
2733 -0.717180809037527
2734 -0.76697267738753
2735 -0.392333916268253
2736 -1.01958013608906
2737 -0.547272086741577
2738 -0.669570429727864
2739 -0.689674246630166
2740 -0.76807170339911
2741 -0.808551601626677
2742 -0.724881030821707
2743 -0.533195325580273
2744 -0.70979121858305
2745 -0.78118777464726
2746 -0.774400386274792
2747 -0.662203368365881
2748 -0.461812301154132
2749 -0.771876565791608
2750 -0.873390640758444
2751 -0.616854622119281
2752 -0.483166646434402
2753 -0.842175807747699
2754 -0.850596376618487
2755 -0.466775004876254
2756 -0.735959776241507
2757 -0.816767192514635
2758 -0.700763140338531
2759 -0.638957937462546
2760 -0.92870606857643
2761 -0.904798261691431
2762 -0.914486967925332
2763 -0.763673944041366
2764 -0.772814992491622
2765 -0.865921606995398
2766 -0.527914541696664
2767 -0.699690953109821
2768 -0.782869196230313
2769 -0.660301575621998
2770 -0.635976590408209
2771 -1.05008193741523
2772 -1.02018956042652
2773 -0.566626046131423
2774 -0.743793795449601
2775 -0.402182544523967
2776 -0.758927933308296
2777 -0.794822334877099
2778 -0.493561978318721
2779 -0.657397146651892
2780 -0.489419565761345
2781 -0.865965327073027
2782 -0.809617963687015
2783 -0.623923228595522
2784 -0.781456537034246
2785 -0.916980718333216
2786 -0.803795316845935
2787 -0.440927255488059
2788 -0.465520353220636
2789 -0.706962710690568
2790 -0.879400232682528
2791 -1.04811772082932
2792 -0.702397138301458
2793 -0.492016896005953
2794 -0.699324723410537
2795 -0.590325587871193
2796 -0.591067710412026
2797 -0.45507621787805
2798 -0.58199065347435
2799 -0.632408779472025
2800 -0.527241221172444
2801 -0.468256406183064
2802 -0.763000167723949
2803 -0.809255647757673
2804 -0.746556899672723
2805 -0.616588386777439
2806 -0.844813592759601
2807 -0.73253293107322
2808 -0.790442715334357
2809 -0.495915549831407
2810 -0.527715903503704
2811 -0.659395851056615
2812 -0.816283641508999
2813 -0.644948217302444
2814 -0.775239100398612
2815 -0.602907015809033
2816 -0.821761715211869
2817 -0.777799657490104
2818 -0.653949919836305
2819 -0.941755927588092
2820 -0.599697372083319
2821 -1.1072170746301
2822 -0.828741671165881
2823 -0.547444196647848
2824 -0.835912370367441
2825 -0.851709453616641
2826 -0.709370896031323
2827 -0.61402932248835
2828 -0.642361375378023
2829 -0.543110565502429
2830 -0.737687343012367
2831 -0.717821101364389
2832 -0.566000475400615
2833 -0.856280561543826
2834 -0.6836385855556
2835 -0.752834352953942
2836 -0.544257118609385
2837 -0.615122185627479
2838 -0.713633114683325
2839 -0.642446013804874
2840 -0.856493037907057
2841 -0.769402458771037
2842 -0.639762778908735
2843 -0.828793283312698
2844 -0.643315782734098
2845 -0.795609688097902
2846 -0.694470822040748
2847 -0.852152823310898
2848 -0.527752604676643
2849 -0.899815227810759
2850 -1.07376443484391
2851 -1.09297810172109
2852 -0.746378547266941
2853 -0.641921827447659
2854 -0.591618914029095
2855 -0.591618914029095
2856 -0.735103906672121
2857 -0.828703817053174
2858 -0.690319504925865
2859 -0.587993159135222
2860 -0.936284169148275
2861 -0.506613129836041
2862 -0.761299929996312
2863 -0.460738529221271
2864 -0.552694849515101
2865 -0.754284450720879
2866 -0.852829684572353
2867 -0.71939224998001
2868 -0.53881457669333
2869 -0.773645759989158
2870 -0.964502440870274
2871 -0.669934060682717
2872 -0.75757801317639
2873 -0.658293050209468
2874 -0.504864865092677
2875 -1.00610793869619
2876 -0.728430691558096
2877 -0.997249769503251
2878 -1.02928538577573
2879 -0.874607642277842
2880 -0.748441890801478
2881 -0.713995427717164
2882 -0.794393344059026
2883 -0.890291929520899
2884 -0.673158785064297
2885 -0.670690507926629
2886 -0.89031844543526
2887 -1.16687853380892
2888 -0.623812357742572
2889 -0.494760560896539
2890 -0.852681793018419
2891 -0.847029353696089
2892 -0.93642757492984
2893 -0.959269612020871
2894 -0.789627333065437
2895 -0.754144169665742
2896 -0.810766683858528
2897 -0.646795001485443
2898 -0.649669969164424
2899 -0.788220603511109
2900 -0.699805523309624
2901 -1.01890202438197
2902 -0.694407008083363
2903 -0.606682643212262
2904 -0.74168978812857
2905 -0.683356157843664
2906 -0.97427096759955
2907 -0.895278786047129
2908 -1.12612796581816
2909 -0.635510715214186
2910 -0.89894410680572
2911 -0.730815916995343
2912 -0.563126990575693
2913 -0.776122823690821
2914 -0.689147165126924
2915 -0.697477725569042
2916 -0.570893128407479
2917 -0.800167815878085
2918 -0.788565033936466
2919 -0.890642695953138
2920 -0.918663747923274
2921 -0.772705644310336
2922 -0.465612048262265
2923 -1.0235076735256
2924 -0.95621768678946
2925 -0.667438151984461
2926 -0.796130061870208
2927 -1.06801639905403
2928 -0.984891306152567
2929 -0.64116522559314
2930 -0.878565796381445
2931 -0.758825861124787
2932 -0.773932512453175
2933 -1.11064340998215
2934 -0.941136051933572
2935 -0.50103164609056
2936 -0.715894421268022
2937 -0.967620560968644
2938 -0.804062588029737
2939 -0.897035363067698
2940 -0.813938057495689
2941 -0.871735240345297
2942 -0.866577368623111
2943 -0.527270626034588
2944 -0.745278643975616
2945 -1.05018528202811
2946 -0.787460566862719
2947 -0.817183848902641
2948 -0.831665002667869
2949 -1.14643859105796
2950 -0.785954266115441
2951 -0.692522665211436
2952 -0.824760049408651
2953 -0.571619790263358
2954 -0.623269020605076
2955 -0.96106522694201
2956 -0.952074749475869
2957 -0.454991271322351
2958 -0.772667643987224
2959 -0.88182952858504
2960 -0.550273042326989
2961 -0.426322250713129
2962 -0.84317430080293
2963 -0.784980973705533
2964 -0.752019261778332
2965 -0.589634298869933
2966 -0.723663893414778
2967 -0.619059688111593
2968 -0.782170853094431
2969 -0.843071885454119
2970 -0.491955142935039
2971 -0.819383681170439
2972 -1.08373758882342
2973 -0.939596091735875
2974 -0.719524717712775
2975 -0.7393204480235
2976 -0.900528169835743
2977 -0.862606937027304
2978 -0.642751197543694
2979 -0.758589657103294
2980 -0.717510916889878
2981 -0.750776898837648
2982 -0.878942851345346
2983 -0.694345150255831
2984 -0.700716544145253
2985 -0.640790142276383
2986 -0.649714198574948
2987 -0.69274156699772
2988 -1.09179190402065
2989 -1.20940155566292
2990 -0.758705804810161
2991 -0.989967482473003
2992 -0.764404928316071
2993 -0.716460546822927
2994 -0.630380347431346
2995 -0.86647755226586
2996 -0.907881101063686
2997 -0.822561549297534
2998 -1.08365601319703
2999 -0.78033111205179
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> figures/joint_size/joint_size_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.35)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success rate},
ymajorgrids,
ymin=-0.2265, ymax=1.2365,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0.015)
--(axis cs:312,0.015)
--(axis cs:313,0.015)
--(axis cs:314,0.03)
--(axis cs:315,0.045)
--(axis cs:316,0.03)
--(axis cs:317,0.045)
--(axis cs:318,0.045)
--(axis cs:319,0.06)
--(axis cs:320,0.06)
--(axis cs:321,0.015)
--(axis cs:322,0.03)
--(axis cs:323,0.03)
--(axis cs:324,0.03)
--(axis cs:325,0.105)
--(axis cs:326,0.06)
--(axis cs:327,0.015)
--(axis cs:328,0.015)
--(axis cs:329,0.075)
--(axis cs:330,0.15)
--(axis cs:331,0.045)
--(axis cs:332,0.075)
--(axis cs:333,0.075)
--(axis cs:334,0.12)
--(axis cs:335,0.09)
--(axis cs:336,0.09)
--(axis cs:337,0.135)
--(axis cs:338,0.165)
--(axis cs:339,0.105)
--(axis cs:340,0.12)
--(axis cs:341,0.12)
--(axis cs:342,0.18)
--(axis cs:343,0.15)
--(axis cs:344,0.15)
--(axis cs:345,0.24)
--(axis cs:346,0.24)
--(axis cs:347,0.3)
--(axis cs:348,0.27)
--(axis cs:349,0.24)
--(axis cs:350,0.27)
--(axis cs:351,0.27)
--(axis cs:352,0.21)
--(axis cs:353,0.225)
--(axis cs:354,0.21)
--(axis cs:355,0.21)
--(axis cs:356,0.225)
--(axis cs:357,0.33)
--(axis cs:358,0.225)
--(axis cs:359,0.21)
--(axis cs:360,0.21)
--(axis cs:361,0.3)
--(axis cs:362,0.33)
--(axis cs:363,0.285)
--(axis cs:364,0.195)
--(axis cs:365,0.195)
--(axis cs:366,0.18)
--(axis cs:367,0.345)
--(axis cs:368,0.27)
--(axis cs:369,0.285)
--(axis cs:370,0.33)
--(axis cs:371,0.405)
--(axis cs:372,0.405)
--(axis cs:373,0.315)
--(axis cs:374,0.345)
--(axis cs:375,0.345)
--(axis cs:376,0.27)
--(axis cs:377,0.27)
--(axis cs:378,0.39)
--(axis cs:379,0.33)
--(axis cs:380,0.33)
--(axis cs:381,0.39)
--(axis cs:382,0.39)
--(axis cs:383,0.435)
--(axis cs:384,0.345)
--(axis cs:385,0.48)
--(axis cs:386,0.375)
--(axis cs:387,0.375)
--(axis cs:388,0.375)
--(axis cs:389,0.3)
--(axis cs:390,0.375)
--(axis cs:391,0.48)
--(axis cs:392,0.48)
--(axis cs:393,0.391839768467943)
--(axis cs:394,0.316881608655772)
--(axis cs:395,0.39)
--(axis cs:396,0.333541565040626)
--(axis cs:397,0.331871697861508)
--(axis cs:398,0.315)
--(axis cs:399,0.315)
--(axis cs:400,0.27)
--(axis cs:401,0.27)
--(axis cs:402,0.285)
--(axis cs:403,0.451816441593117)
--(axis cs:404,0.378515913237718)
--(axis cs:405,0.315)
--(axis cs:406,0.315)
--(axis cs:407,0.331871697861508)
--(axis cs:408,0.423495886623547)
--(axis cs:409,0.406833281282527)
--(axis cs:410,0.334165045389453)
--(axis cs:411,0.331871697861508)
--(axis cs:412,0.436821663523986)
--(axis cs:413,0.315)
--(axis cs:414,0.315)
--(axis cs:415,0.382977589981354)
--(axis cs:416,0.380554914035583)
--(axis cs:417,0.36)
--(axis cs:418,0.48180698645495)
--(axis cs:419,0.394034118443435)
--(axis cs:420,0.363523731841827)
--(axis cs:421,0.36557898140695)
--(axis cs:422,0.453484809374069)
--(axis cs:423,0.386732604525129)
--(axis cs:424,0.483475145213567)
--(axis cs:425,0.487679486912382)
--(axis cs:426,0.42)
--(axis cs:427,0.382977589981354)
--(axis cs:428,0.384093998214393)
--(axis cs:429,0.387449628123093)
--(axis cs:430,0.389782505861521)
--(axis cs:431,0.461424945589406)
--(axis cs:432,0.422416652041652)
--(axis cs:433,0.433837642591132)
--(axis cs:434,0.436645020732269)
--(axis cs:435,0.43)
--(axis cs:436,0.444652526240249)
--(axis cs:437,0.426064400768674)
--(axis cs:438,0.319300479290388)
--(axis cs:439,0.458198889747161)
--(axis cs:440,0.461839768467943)
--(axis cs:441,0.454935889531759)
--(axis cs:442,0.438705866441174)
--(axis cs:443,0.508905982400273)
--(axis cs:444,0.533548937575157)
--(axis cs:445,0.458705866441174)
--(axis cs:446,0.383913716637809)
--(axis cs:447,0.542408522978788)
--(axis cs:448,0.469486672747047)
--(axis cs:449,0.531772541273501)
--(axis cs:450,0.559045993819418)
--(axis cs:451,0.559597421719646)
--(axis cs:452,0.531020049369717)
--(axis cs:453,0.52229754097208)
--(axis cs:454,0.573607881119482)
--(axis cs:455,0.504296414970142)
--(axis cs:456,0.497924719757161)
--(axis cs:457,0.586715682420161)
--(axis cs:458,0.600454232837166)
--(axis cs:459,0.593607881119482)
--(axis cs:460,0.525832027165025)
--(axis cs:461,0.492551582233536)
--(axis cs:462,0.55153393661244)
--(axis cs:463,0.631555238547945)
--(axis cs:464,0.65928498393146)
--(axis cs:465,0.627816265628149)
--(axis cs:466,0.60023215208537)
--(axis cs:467,0.525493376382245)
--(axis cs:468,0.662706773014274)
--(axis cs:469,0.578576494379782)
--(axis cs:470,0.562370914460632)
--(axis cs:471,0.684783040541452)
--(axis cs:472,0.671043068555851)
--(axis cs:473,0.655060381189534)
--(axis cs:474,0.669165686273153)
--(axis cs:475,0.668616546352246)
--(axis cs:476,0.74747042897921)
--(axis cs:477,0.747270137975899)
--(axis cs:478,0.704013888637725)
--(axis cs:479,0.750618501128125)
--(axis cs:480,0.730784133046423)
--(axis cs:481,0.732448253580359)
--(axis cs:482,0.675761077278157)
--(axis cs:483,0.693452361977624)
--(axis cs:484,0.714673758792282)
--(axis cs:485,0.709541958024717)
--(axis cs:486,0.752114593033296)
--(axis cs:487,0.659803864996657)
--(axis cs:488,0.735360185045135)
--(axis cs:489,0.743318042491699)
--(axis cs:490,0.776365132154957)
--(axis cs:491,0.761407715815619)
--(axis cs:492,0.771106046406767)
--(axis cs:493,0.825)
--(axis cs:494,0.78810137909784)
--(axis cs:495,0.784026461420325)
--(axis cs:496,0.774237264143829)
--(axis cs:497,0.775918817024168)
--(axis cs:498,0.73453435043786)
--(axis cs:499,0.755342964277702)
--(axis cs:500,0.795649891432268)
--(axis cs:501,0.764657969677682)
--(axis cs:502,0.765124980474851)
--(axis cs:503,0.809226913419275)
--(axis cs:504,0.813763217311544)
--(axis cs:505,0.807045915678253)
--(axis cs:506,0.819358446678636)
--(axis cs:507,0.837385864509244)
--(axis cs:508,0.805720020140986)
--(axis cs:509,0.809920082575167)
--(axis cs:510,0.784417343165772)
--(axis cs:511,0.789920082575167)
--(axis cs:512,0.814237264143829)
--(axis cs:513,0.818088602593545)
--(axis cs:514,0.792448253580359)
--(axis cs:515,0.819920082575167)
--(axis cs:516,0.771791255498226)
--(axis cs:517,0.866007436497854)
--(axis cs:518,0.841430604494374)
--(axis cs:519,0.831043068555851)
--(axis cs:520,0.822767955244145)
--(axis cs:521,0.818887168898527)
--(axis cs:522,0.805761077278157)
--(axis cs:523,0.78846275877694)
--(axis cs:524,0.798455636907725)
--(axis cs:525,0.821798653995727)
--(axis cs:526,0.853549864614954)
--(axis cs:527,0.872105797647853)
--(axis cs:528,0.848034464795342)
--(axis cs:529,0.841798653995727)
--(axis cs:530,0.874956137819442)
--(axis cs:531,0.826242178528543)
--(axis cs:532,0.848701361395056)
--(axis cs:533,0.828538328410674)
--(axis cs:534,0.854026461420325)
--(axis cs:535,0.865508899566525)
--(axis cs:536,0.865508899566525)
--(axis cs:537,0.874237264143829)
--(axis cs:538,0.854278575964903)
--(axis cs:539,0.847353418639869)
--(axis cs:540,0.852379734500505)
--(axis cs:541,0.838088602593545)
--(axis cs:542,0.82347285881878)
--(axis cs:543,0.851402536653139)
--(axis cs:544,0.818903042883454)
--(axis cs:545,0.871039976742254)
--(axis cs:546,0.871039976742254)
--(axis cs:547,0.868074335968169)
--(axis cs:548,0.900405183549043)
--(axis cs:549,0.888538328410674)
--(axis cs:550,0.88284195079077)
--(axis cs:551,0.883754286663854)
--(axis cs:552,0.866848135910927)
--(axis cs:553,0.910208265560609)
--(axis cs:554,0.914768444048854)
--(axis cs:555,0.861430604494374)
--(axis cs:556,0.864699879903904)
--(axis cs:557,0.839625400495475)
--(axis cs:558,0.899015967682185)
--(axis cs:559,0.891187956119509)
--(axis cs:560,0.917398004098139)
--(axis cs:561,0.909864840178139)
--(axis cs:562,0.875459883344243)
--(axis cs:563,0.876817753808995)
--(axis cs:564,0.871343377441614)
--(axis cs:565,0.848216923284601)
--(axis cs:566,0.858789014338584)
--(axis cs:567,0.895383364600397)
--(axis cs:568,0.892227573412737)
--(axis cs:569,0.880115364140177)
--(axis cs:570,0.894569593683445)
--(axis cs:571,0.895985684757271)
--(axis cs:572,0.889374388453426)
--(axis cs:573,0.933379861339476)
--(axis cs:574,0.921769145362398)
--(axis cs:575,0.919241552663086)
--(axis cs:576,0.931039976742253)
--(axis cs:577,0.887143129562919)
--(axis cs:578,0.876715682420161)
--(axis cs:579,0.943318042491699)
--(axis cs:580,0.91066866593312)
--(axis cs:581,0.930252428706689)
--(axis cs:582,0.91671730698343)
--(axis cs:583,0.881366889738603)
--(axis cs:584,0.94124756808418)
--(axis cs:585,0.924324672910034)
--(axis cs:586,0.928847096529504)
--(axis cs:587,0.952647603485372)
--(axis cs:588,0.894499582637439)
--(axis cs:589,0.915)
--(axis cs:590,0.954322198831629)
--(axis cs:591,0.973706980808663)
--(axis cs:592,0.946602556806575)
--(axis cs:593,0.961763549520042)
--(axis cs:594,0.939108823397055)
--(axis cs:595,0.94398296784046)
--(axis cs:596,0.941827262626594)
--(axis cs:597,0.972734104907385)
--(axis cs:598,0.987656584606989)
--(axis cs:599,0.92166247903554)
--(axis cs:600,0.978079590171775)
--(axis cs:601,0.987816265628149)
--(axis cs:602,0.94189832682488)
--(axis cs:603,0.993078316607495)
--(axis cs:604,0.969284800875379)
--(axis cs:605,0.928328343268641)
--(axis cs:606,0.942265313594887)
--(axis cs:607,0.916376045686669)
--(axis cs:608,0.936645020732269)
--(axis cs:609,0.932416652041652)
--(axis cs:610,0.933097837372741)
--(axis cs:611,0.940554914035583)
--(axis cs:612,0.910333111406915)
--(axis cs:613,0.96229754097208)
--(axis cs:614,0.977745623366089)
--(axis cs:615,0.926862660362314)
--(axis cs:616,0.930801280154532)
--(axis cs:617,0.949814751264641)
--(axis cs:618,0.955)
--(axis cs:619,0.991520793435209)
--(axis cs:620,0.966735578260834)
--(axis cs:621,1.0115167380558)
--(axis cs:622,0.989165214862028)
--(axis cs:623,0.948705866441174)
--(axis cs:624,0.97086516962969)
--(axis cs:625,0.993534731675526)
--(axis cs:626,0.993534731675526)
--(axis cs:627,0.941238366899501)
--(axis cs:628,0.952319878739914)
--(axis cs:629,0.968035085019828)
--(axis cs:630,0.989722050542442)
--(axis cs:631,0.985715862498179)
--(axis cs:632,0.97557898140695)
--(axis cs:633,0.987562251627743)
--(axis cs:634,0.986862660362314)
--(axis cs:635,0.97300971578237)
--(axis cs:636,0.980554914035583)
--(axis cs:637,0.989799919935936)
--(axis cs:638,0.95558858593479)
--(axis cs:639,0.97129078131263)
--(axis cs:640,0.980638586528478)
--(axis cs:641,0.97324227601599)
--(axis cs:642,0.94324227601599)
--(axis cs:643,0.984582898398969)
--(axis cs:644,0.987117178395303)
--(axis cs:645,0.993086520466848)
--(axis cs:646,0.988997487421324)
--(axis cs:647,0.984924229376089)
--(axis cs:648,0.986862660362314)
--(axis cs:649,0.984582898398969)
--(axis cs:650,0.97939838307848)
--(axis cs:651,0.999591844132172)
--(axis cs:652,1.01241665204165)
--(axis cs:653,0.94145821694596)
--(axis cs:654,1.08681775380899)
--(axis cs:655,1.06711670657134)
--(axis cs:656,1.015)
--(axis cs:657,0.970507501890645)
--(axis cs:658,0.984499443206436)
--(axis cs:659,1.00692474191889)
--(axis cs:660,1.01906283343981)
--(axis cs:661,0.97557898140695)
--(axis cs:662,1.01241665204165)
--(axis cs:663,0.964924229376089)
--(axis cs:664,0.985)
--(axis cs:665,1.01673260452513)
--(axis cs:666,1.02466287875731)
--(axis cs:667,1.00686266036231)
--(axis cs:668,1.02583202716503)
--(axis cs:669,1.00402898322456)
--(axis cs:670,0.976515073172239)
--(axis cs:671,0.967873820085459)
--(axis cs:672,1.02125602111078)
--(axis cs:673,1.06799556396766)
--(axis cs:674,1.04166091947189)
--(axis cs:675,1.03467665738003)
--(axis cs:676,1.02686773244896)
--(axis cs:677,1.00377155080899)
--(axis cs:678,1.01576267706326)
--(axis cs:679,0.987616630392937)
--(axis cs:680,1.01985767417079)
--(axis cs:681,1.0209055849981)
--(axis cs:682,0.968174242292714)
--(axis cs:683,0.999591844132172)
--(axis cs:684,0.950404294892305)
--(axis cs:685,0.978108828967984)
--(axis cs:686,0.991256021110781)
--(axis cs:687,1.0301595203261)
--(axis cs:688,0.99145821694596)
--(axis cs:689,0.977117178395303)
--(axis cs:690,1.07919249667481)
--(axis cs:691,1.04237900077244)
--(axis cs:692,1.00385788210896)
--(axis cs:693,1.03231895735399)
--(axis cs:694,1.02576267706326)
--(axis cs:695,0.981801031589948)
--(axis cs:696,0.964113781667882)
--(axis cs:697,1.00217193521822)
--(axis cs:698,1.02122860261366)
--(axis cs:699,1.05627506811329)
--(axis cs:700,1.01441955743426)
--(axis cs:701,1.01888630489559)
--(axis cs:702,1.01220867158289)
--(axis cs:703,1.00776388834631)
--(axis cs:704,1.036082693913)
--(axis cs:705,1.03297758998135)
--(axis cs:706,1.03300971578237)
--(axis cs:707,1.0126305461424)
--(axis cs:708,0.987056253191863)
--(axis cs:709,1.0205334583475)
--(axis cs:710,1.06178871888096)
--(axis cs:711,1.02122860261366)
--(axis cs:712,1.00618986725025)
--(axis cs:713,1.0559145755456)
--(axis cs:714,1.00920577856662)
--(axis cs:715,1.01939838307848)
--(axis cs:716,1.05208295107001)
--(axis cs:717,1.04657656011876)
--(axis cs:718,1.0396085307861)
--(axis cs:719,1.05420228961067)
--(axis cs:720,1.00402898322456)
--(axis cs:721,1.02122860261366)
--(axis cs:722,1.03877558326432)
--(axis cs:723,1.02877558326432)
--(axis cs:724,1.03350871122442)
--(axis cs:725,1.03255158223354)
--(axis cs:726,1.08461839725312)
--(axis cs:727,1.03923086620891)
--(axis cs:728,0.999062833439806)
--(axis cs:729,1.00815096371664)
--(axis cs:730,1.00509687739869)
--(axis cs:731,1.04260291625469)
--(axis cs:732,1.03266571155487)
--(axis cs:733,0.997868461844909)
--(axis cs:734,1.00636130534981)
--(axis cs:735,1.01793496809608)
--(axis cs:736,1.00733608194203)
--(axis cs:737,1.03383764259113)
--(axis cs:738,1.02553276565485)
--(axis cs:739,1.04208295107001)
--(axis cs:740,0.976635217326557)
--(axis cs:741,1.03429694486001)
--(axis cs:742,1.04208295107001)
--(axis cs:743,1.02673557826083)
--(axis cs:744,1.00461345670964)
--(axis cs:745,1.07457513110646)
--(axis cs:746,1.07972205054244)
--(axis cs:747,1.05664319132398)
--(axis cs:748,1.03626602503321)
--(axis cs:749,1.07606440076867)
--(axis cs:750,1.0976819745345)
--(axis cs:751,1.03686773244896)
--(axis cs:752,1.05944370763207)
--(axis cs:753,1.01774254470052)
--(axis cs:754,1.00853224972399)
--(axis cs:755,0.997971629064956)
--(axis cs:756,0.991659779496722)
--(axis cs:757,0.9996292478041)
--(axis cs:758,1.03248711305964)
--(axis cs:759,1.01494680248941)
--(axis cs:760,1.03789570391378)
--(axis cs:761,1.01576267706326)
--(axis cs:762,1.04916521486203)
--(axis cs:763,1.03832750575626)
--(axis cs:764,1.04237900077244)
--(axis cs:765,1.06799556396766)
--(axis cs:766,1.03738633753706)
--(axis cs:767,1.04586454749861)
--(axis cs:768,1.06870586644117)
--(axis cs:769,1.12897680603351)
--(axis cs:770,1.09001572280401)
--(axis cs:771,1.02148542155127)
--(axis cs:772,1.03191806012954)
--(axis cs:773,1.02832595855767)
--(axis cs:774,1.00322914122293)
--(axis cs:775,0.995277580211691)
--(axis cs:776,1.03930047929039)
--(axis cs:777,1.01688160865577)
--(axis cs:778,1.07715633383201)
--(axis cs:779,1.05436411663256)
--(axis cs:780,1.03816659994661)
--(axis cs:781,1.0515167380558)
--(axis cs:782,1.03877558326432)
--(axis cs:783,1.05908902300207)
--(axis cs:784,1.05436411663256)
--(axis cs:785,1.07036203390895)
--(axis cs:786,1.06211108331944)
--(axis cs:787,1.0809055849981)
--(axis cs:788,1.06793496809608)
--(axis cs:789,1.06494897427832)
--(axis cs:790,1.06122860261366)
--(axis cs:791,1.10940803695659)
--(axis cs:792,1.06264912204761)
--(axis cs:793,1.04330600909303)
--(axis cs:794,1.05308652046685)
--(axis cs:795,1.04237900077244)
--(axis cs:796,1.0601595203261)
--(axis cs:797,1.03964249196573)
--(axis cs:798,1.04925772879665)
--(axis cs:799,1.08549337638224)
--(axis cs:800,1.05908902300207)
--(axis cs:801,1.04036999011292)
--(axis cs:802,1.07138489320309)
--(axis cs:803,1.10565713714171)
--(axis cs:804,1.05390719429665)
--(axis cs:805,1.08776948578836)
--(axis cs:806,1.03354156504063)
--(axis cs:807,1.0809055849981)
--(axis cs:808,1.08657656011876)
--(axis cs:809,1.06383764259113)
--(axis cs:810,1.03938496948456)
--(axis cs:811,1.06576267706326)
--(axis cs:812,1.0575245083906)
--(axis cs:813,1.08390796305509)
--(axis cs:814,1.0675245083906)
--(axis cs:815,1.045)
--(axis cs:816,1.07975478405714)
--(axis cs:817,1.03789570391378)
--(axis cs:818,1.06951212952654)
--(axis cs:819,1.05027762664728)
--(axis cs:820,1.02397317800933)
--(axis cs:821,1.04330600909303)
--(axis cs:822,1.07401877872188)
--(axis cs:823,1.06552966542697)
--(axis cs:824,1.08325424421027)
--(axis cs:825,1.07658332030843)
--(axis cs:826,1.05113694915775)
--(axis cs:827,1.07266571155487)
--(axis cs:828,1.03964249196573)
--(axis cs:829,1.03964249196573)
--(axis cs:830,1.04848661028149)
--(axis cs:831,1.05908902300207)
--(axis cs:832,1.10553276565485)
--(axis cs:833,1.07741837114102)
--(axis cs:834,1.05855179521029)
--(axis cs:835,1.0475245083906)
--(axis cs:836,1.08007935008785)
--(axis cs:837,1.09181073012819)
--(axis cs:838,1.057255609824)
--(axis cs:839,1.06149503305812)
--(axis cs:840,1.07339484696748)
--(axis cs:841,1.08981475126464)
--(axis cs:842,1.0822120283278)
--(axis cs:843,1.09069628948494)
--(axis cs:844,1.09069628948494)
--(axis cs:845,1.09557898140695)
--(axis cs:846,1.09178422814186)
--(axis cs:847,1.09953289696284)
--(axis cs:848,1.06784609690827)
--(axis cs:849,1.07612867753634)
--(axis cs:850,1.04285748593362)
--(axis cs:851,1.08076809620811)
--(axis cs:852,1.06985767417079)
--(axis cs:853,1.11046573405388)
--(axis cs:854,1.07248563170932)
--(axis cs:855,1.07420228961067)
--(axis cs:856,1.06552966542697)
--(axis cs:857,1.10051836094704)
--(axis cs:858,1.07741837114102)
--(axis cs:859,1.04473789896108)
--(axis cs:860,1.08385788210896)
--(axis cs:861,1.10553276565485)
--(axis cs:862,1.09912793965352)
--(axis cs:863,1.04110770276275)
--(axis cs:864,1.07455844122716)
--(axis cs:865,1.06578251276599)
--(axis cs:866,1.02733200530682)
--(axis cs:867,1.08248563170932)
--(axis cs:868,1.10055491403558)
--(axis cs:869,1.10906283343981)
--(axis cs:870,1.05416472867169)
--(axis cs:871,1.04490738358018)
--(axis cs:872,1.1122281323269)
--(axis cs:873,1.08069628948494)
--(axis cs:874,1.08534290669607)
--(axis cs:875,1.08804761428476)
--(axis cs:876,1.06122860261366)
--(axis cs:877,1.08659491250818)
--(axis cs:878,1.08657656011876)
--(axis cs:879,1.06324227601599)
--(axis cs:880,1.05308652046685)
--(axis cs:881,1.06244477176669)
--(axis cs:882,1.03985036994234)
--(axis cs:883,1.06985767417079)
--(axis cs:884,1.09951212952654)
--(axis cs:885,1.09843494046421)
--(axis cs:886,1.145)
--(axis cs:887,1.08069628948494)
--(axis cs:888,1.09465252624025)
--(axis cs:889,1.09069628948494)
--(axis cs:890,1.06461345670964)
--(axis cs:891,1.04789570391378)
--(axis cs:892,1.05390719429665)
--(axis cs:893,1.06122860261366)
--(axis cs:894,1.0490326250501)
--(axis cs:895,1.045)
--(axis cs:896,1.05798989873223)
--(axis cs:897,1.10055491403558)
--(axis cs:898,1.06939838307848)
--(axis cs:899,1.08385788210896)
--(axis cs:900,1.06322914122293)
--(axis cs:901,1.07847959477565)
--(axis cs:902,1.09560386016908)
--(axis cs:903,1.09560386016908)
--(axis cs:904,1.07043809142781)
--(axis cs:905,1.04638357147217)
--(axis cs:906,1.09471197037382)
--(axis cs:907,1.07900757564888)
--(axis cs:908,1.09942925306656)
--(axis cs:909,1.09001572280401)
--(axis cs:910,1.08697964297505)
--(axis cs:911,1.11598805792947)
--(axis cs:912,1.07372629605938)
--(axis cs:913,1.11228351907392)
--(axis cs:914,1.08432303468799)
--(axis cs:915,1.10251946969644)
--(axis cs:916,1.06939838307848)
--(axis cs:917,1.08492422937609)
--(axis cs:918,1.09285748593362)
--(axis cs:919,1.09285748593362)
--(axis cs:920,1.12683328128253)
--(axis cs:921,1.07709372712299)
--(axis cs:922,1.09660255680657)
--(axis cs:923,1.10331372481168)
--(axis cs:924,1.1122281323269)
--(axis cs:925,1.09297758998135)
--(axis cs:926,1.07524984394501)
--(axis cs:927,1.11528675044948)
--(axis cs:928,1.10891884881768)
--(axis cs:929,1.07607908279501)
--(axis cs:930,1.10331372481168)
--(axis cs:931,1.06122860261366)
--(axis cs:932,1.08007935008785)
--(axis cs:933,1.06461345670964)
--(axis cs:934,1.07847959477565)
--(axis cs:935,1.08978250586152)
--(axis cs:936,1.07816659994661)
--(axis cs:937,1.0408311744242)
--(axis cs:938,1.03577761927397)
--(axis cs:939,1.10086228448267)
--(axis cs:940,1.08185438564654)
--(axis cs:941,1.08185438564654)
--(axis cs:942,1.06576267706326)
--(axis cs:943,1.06576267706326)
--(axis cs:944,1.05228911104121)
--(axis cs:945,1.10659491250818)
--(axis cs:946,1.07847959477565)
--(axis cs:947,1.09060522810366)
--(axis cs:948,1.0490326250501)
--(axis cs:949,1.07975478405714)
--(axis cs:950,1.09912793965352)
--(axis cs:951,1.11403411844344)
--(axis cs:952,1.11046573405388)
--(axis cs:953,1.09132011235953)
--(axis cs:954,1.13133038346639)
--(axis cs:955,1.13133038346639)
--(axis cs:956,1.09285748593362)
--(axis cs:957,1.08385788210896)
--(axis cs:958,1.08804761428476)
--(axis cs:959,1.08978250586152)
--(axis cs:960,1.0662741699797)
--(axis cs:961,1.06784609690827)
--(axis cs:962,1.08301741236967)
--(axis cs:963,1.09132011235953)
--(axis cs:964,1.04733608194203)
--(axis cs:965,1.09673260452513)
--(axis cs:966,1.11900757564888)
--(axis cs:967,1.10906283343981)
--(axis cs:968,1.08425069712445)
--(axis cs:969,1.09189252567496)
--(axis cs:970,1.08689620100417)
--(axis cs:971,1.12405406423143)
--(axis cs:972,1.11647743920996)
--(axis cs:973,1.11647743920996)
--(axis cs:974,1.11647743920996)
--(axis cs:975,1.07435595774163)
--(axis cs:976,1.12683328128253)
--(axis cs:977,1.11647743920996)
--(axis cs:978,1.10783079235468)
--(axis cs:979,1.11684678108765)
--(axis cs:980,1.11422511825885)
--(axis cs:981,1.08690461025168)
--(axis cs:982,1.07220867158289)
--(axis cs:983,1.08689620100417)
--(axis cs:984,1.11422511825885)
--(axis cs:985,1.12142494558941)
--(axis cs:986,1.09132011235953)
--(axis cs:987,1.08432303468799)
--(axis cs:988,1.07522098876999)
--(axis cs:989,1.07115528128088)
--(axis cs:990,1.09416504538945)
--(axis cs:991,1.12683328128253)
--(axis cs:992,1.10565713714171)
--(axis cs:993,1.09132011235953)
--(axis cs:994,1.0976819745345)
--(axis cs:995,1.09912793965352)
--(axis cs:996,1.11403411844344)
--(axis cs:997,1.10166091947189)
--(axis cs:998,1.11647743920996)
--(axis cs:999,1.07493588953176)
--(axis cs:1000,1.07602468994693)
--(axis cs:1001,1.08007935008785)
--(axis cs:1002,1.07524984394501)
--(axis cs:1003,1.05778658321228)
--(axis cs:1004,1.13682166352399)
--(axis cs:1005,1.09953289696284)
--(axis cs:1006,1.07248563170932)
--(axis cs:1007,1.13)
--(axis cs:1008,1.13)
--(axis cs:1009,1.10166091947189)
--(axis cs:1010,1.14181644159312)
--(axis cs:1011,1.08007935008785)
--(axis cs:1012,1.07372629605938)
--(axis cs:1013,1.08870586644117)
--(axis cs:1014,1.10851591323772)
--(axis cs:1015,1.13182726262659)
--(axis cs:1016,1.08325424421027)
--(axis cs:1017,1.08978250586152)
--(axis cs:1018,1.10442243542146)
--(axis cs:1019,1.09953289696284)
--(axis cs:1020,1.10051836094704)
--(axis cs:1021,1.11549337638224)
--(axis cs:1022,1.12896009109263)
--(axis cs:1023,1.11900757564888)
--(axis cs:1024,1.11403411844344)
--(axis cs:1025,1.125)
--(axis cs:1026,1.10906283343981)
--(axis cs:1027,1.0976819745345)
--(axis cs:1028,1.08325424421027)
--(axis cs:1029,1.12637604568667)
--(axis cs:1030,1.11684678108765)
--(axis cs:1031,1.10906283343981)
--(axis cs:1032,1.10906283343981)
--(axis cs:1033,1.07709372712299)
--(axis cs:1034,1.08425069712445)
--(axis cs:1035,1.07715633383201)
--(axis cs:1036,1.08978250586152)
--(axis cs:1037,1.08978250586152)
--(axis cs:1038,1.08689620100417)
--(axis cs:1039,1.08978250586152)
--(axis cs:1040,1.08199009876724)
--(axis cs:1041,1.08199009876724)
--(axis cs:1042,1.09673260452513)
--(axis cs:1043,1.09673260452513)
--(axis cs:1044,1.11684678108765)
--(axis cs:1045,1.10906283343981)
--(axis cs:1046,1.10906283343981)
--(axis cs:1047,1.09912793965352)
--(axis cs:1048,1.09465252624025)
--(axis cs:1049,1.105)
--(axis cs:1050,1.125)
--(axis cs:1051,1.115)
--(axis cs:1052,1.125)
--(axis cs:1053,1.13182726262659)
--(axis cs:1054,1.10906283343981)
--(axis cs:1055,1.10906283343981)
--(axis cs:1056,1.12)
--(axis cs:1057,1.135)
--(axis cs:1058,1.08492422937609)
--(axis cs:1059,1.13891884881768)
--(axis cs:1060,1.1)
--(axis cs:1061,1.08007935008785)
--(axis cs:1062,1.11422511825885)
--(axis cs:1063,1.105)
--(axis cs:1064,1.09688160865577)
--(axis cs:1065,1.12183976846794)
--(axis cs:1066,1.12896009109263)
--(axis cs:1067,1.09912793965352)
--(axis cs:1068,1.13182726262659)
--(axis cs:1069,1.14)
--(axis cs:1070,1.14390019645316)
--(axis cs:1071,1.11185438564654)
--(axis cs:1072,1.11185438564654)
--(axis cs:1073,1.12)
--(axis cs:1074,1.11900757564888)
--(axis cs:1075,1.09912793965352)
--(axis cs:1076,1.11185438564654)
--(axis cs:1077,1.12683328128253)
--(axis cs:1078,1.11153393661244)
--(axis cs:1079,1.11900757564888)
--(axis cs:1080,1.13682166352399)
--(axis cs:1081,1.12896009109263)
--(axis cs:1082,1.13393876913398)
--(axis cs:1083,1.14181644159312)
--(axis cs:1084,1.09673260452513)
--(axis cs:1085,1.09416504538945)
--(axis cs:1086,1.09181073012819)
--(axis cs:1087,1.10659491250818)
--(axis cs:1088,1.09285748593362)
--(axis cs:1089,1.125)
--(axis cs:1090,1.12896009109263)
--(axis cs:1091,1.12142494558941)
--(axis cs:1092,1.09912793965352)
--(axis cs:1093,1.09912793965352)
--(axis cs:1094,1.14181644159312)
--(axis cs:1095,1.08579652245103)
--(axis cs:1096,1.11422511825885)
--(axis cs:1097,1.13682166352399)
--(axis cs:1098,1.11549337638224)
--(axis cs:1099,1.10686266036231)
--(axis cs:1100,1.10409399821439)
--(axis cs:1101,1.10409399821439)
--(axis cs:1102,1.12683328128253)
--(axis cs:1103,1.06564698539786)
--(axis cs:1104,1.13891884881768)
--(axis cs:1105,1.08804761428476)
--(axis cs:1106,1.08804761428476)
--(axis cs:1107,1.10906283343981)
--(axis cs:1108,1.08007935008785)
--(axis cs:1109,1.12183976846794)
--(axis cs:1110,1.08978250586152)
--(axis cs:1111,1.08978250586152)
--(axis cs:1112,1.09792471975716)
--(axis cs:1113,1.10906283343981)
--(axis cs:1114,1.145)
--(axis cs:1115,1.12896009109263)
--(axis cs:1116,1.09416504538945)
--(axis cs:1117,1.145)
--(axis cs:1118,1.11403411844344)
--(axis cs:1119,1.11403411844344)
--(axis cs:1120,1.13182726262659)
--(axis cs:1121,1.12683328128253)
--(axis cs:1122,1.09189252567496)
--(axis cs:1123,1.14)
--(axis cs:1124,1.12398296784046)
--(axis cs:1125,1.07857559750686)
--(axis cs:1126,1.09354156504063)
--(axis cs:1127,1.10906283343981)
--(axis cs:1128,1.11684678108765)
--(axis cs:1129,1.10409399821439)
--(axis cs:1130,1.14181644159312)
--(axis cs:1131,1.14681155997344)
--(axis cs:1132,1.12683328128253)
--(axis cs:1133,1.12683328128253)
--(axis cs:1134,1.1172861523522)
--(axis cs:1135,1.105)
--(axis cs:1136,1.125)
--(axis cs:1137,1.06248076809272)
--(axis cs:1138,1.07693312034065)
--(axis cs:1139,1.08689620100417)
--(axis cs:1140,1.11153393661244)
--(axis cs:1141,1.11900757564888)
--(axis cs:1142,1.07372629605938)
--(axis cs:1143,1.09416504538945)
--(axis cs:1144,1.11913664589602)
--(axis cs:1145,1.10051836094704)
--(axis cs:1146,1.14181644159312)
--(axis cs:1147,1.135)
--(axis cs:1148,1.11647743920996)
--(axis cs:1149,1.14390019645316)
--(axis cs:1150,1.10553276565485)
--(axis cs:1151,1.08563396370639)
--(axis cs:1152,1.08007935008785)
--(axis cs:1153,1.09416504538945)
--(axis cs:1154,1.13390437438204)
--(axis cs:1155,1.11422511825885)
--(axis cs:1156,1.13)
--(axis cs:1157,1.11403411844344)
--(axis cs:1158,1.09285748593362)
--(axis cs:1159,1.12683328128253)
--(axis cs:1160,1.11684678108765)
--(axis cs:1161,1.10659491250818)
--(axis cs:1162,1.12183976846794)
--(axis cs:1163,1.08689620100417)
--(axis cs:1164,1.09912793965352)
--(axis cs:1165,1.09416504538945)
--(axis cs:1166,1.10686266036231)
--(axis cs:1167,1.09181073012819)
--(axis cs:1168,1.12683328128253)
--(axis cs:1169,1.13682166352399)
--(axis cs:1170,1.12683328128253)
--(axis cs:1171,1.12683328128253)
--(axis cs:1172,1.11403411844344)
--(axis cs:1173,1.07930047929039)
--(axis cs:1174,1.05359126879754)
--(axis cs:1175,1.09001572280401)
--(axis cs:1176,1.14)
--(axis cs:1177,1.09688160865577)
--(axis cs:1178,1.11684678108765)
--(axis cs:1179,1.09285748593362)
--(axis cs:1180,1.07847959477565)
--(axis cs:1181,1.1538662406813)
--(axis cs:1182,1.10736858750286)
--(axis cs:1183,1.11684678108765)
--(axis cs:1184,1.07709372712299)
--(axis cs:1185,1.07709372712299)
--(axis cs:1186,1.13891884881768)
--(axis cs:1187,1.11900757564888)
--(axis cs:1188,1.10659491250818)
--(axis cs:1189,1.15117444218464)
--(axis cs:1190,1.15117444218464)
--(axis cs:1191,1.10409399821439)
--(axis cs:1192,1.10906283343981)
--(axis cs:1193,1.11900757564888)
--(axis cs:1194,1.07220867158289)
--(axis cs:1195,1.07220867158289)
--(axis cs:1196,1.11185438564654)
--(axis cs:1197,1.09189252567496)
--(axis cs:1198,1.13)
--(axis cs:1199,1.11684678108765)
--(axis cs:1200,1.11684678108765)
--(axis cs:1201,1.11684678108765)
--(axis cs:1202,1.08199009876724)
--(axis cs:1203,1.12683328128253)
--(axis cs:1204,1.12183976846794)
--(axis cs:1205,1.12183976846794)
--(axis cs:1206,1.08492422937609)
--(axis cs:1207,1.12183976846794)
--(axis cs:1208,1.11900757564888)
--(axis cs:1209,1.12398296784046)
--(axis cs:1210,1.12398296784046)
--(axis cs:1211,1.11900757564888)
--(axis cs:1212,1.12398296784046)
--(axis cs:1213,1.13393876913398)
--(axis cs:1214,1.15)
--(axis cs:1215,1.1)
--(axis cs:1216,1.10187169786151)
--(axis cs:1217,1.12683328128253)
--(axis cs:1218,1.155)
--(axis cs:1219,1.11709706606876)
--(axis cs:1220,1.09285748593362)
--(axis cs:1221,1.12683328128253)
--(axis cs:1222,1.12683328128253)
--(axis cs:1223,1.10932013168966)
--(axis cs:1224,1.11185438564654)
--(axis cs:1225,1.12183976846794)
--(axis cs:1226,1.10187169786151)
--(axis cs:1227,1.1)
--(axis cs:1228,1.08425069712445)
--(axis cs:1229,1.10686266036231)
--(axis cs:1230,1.10686266036231)
--(axis cs:1231,1.13182726262659)
--(axis cs:1232,1.13182726262659)
--(axis cs:1233,1.14)
--(axis cs:1234,1.12)
--(axis cs:1235,1.125)
--(axis cs:1236,1.075)
--(axis cs:1237,1.11350871122442)
--(axis cs:1238,1.13)
--(axis cs:1239,1.10442243542146)
--(axis cs:1240,1.09465252624025)
--(axis cs:1241,1.17)
--(axis cs:1242,1.12183976846794)
--(axis cs:1243,1.12183976846794)
--(axis cs:1244,1.11)
--(axis cs:1245,1.125)
--(axis cs:1246,1.11900757564888)
--(axis cs:1247,1.145)
--(axis cs:1248,1.12896009109263)
--(axis cs:1249,1.11185438564654)
--(axis cs:1250,1.09688160865577)
--(axis cs:1251,1.11)
--(axis cs:1252,1.12183976846794)
--(axis cs:1253,1.13)
--(axis cs:1254,1.11)
--(axis cs:1255,1.10906283343981)
--(axis cs:1256,1.1)
--(axis cs:1257,1.12)
--(axis cs:1258,1.12)
--(axis cs:1259,1.105)
--(axis cs:1260,1.10409399821439)
--(axis cs:1261,1.11185438564654)
--(axis cs:1262,1.11)
--(axis cs:1263,1.14)
--(axis cs:1264,1.1)
--(axis cs:1265,1.09912793965352)
--(axis cs:1266,1.10906283343981)
--(axis cs:1267,1.11684678108765)
--(axis cs:1268,1.11900757564888)
--(axis cs:1269,1.09416504538945)
--(axis cs:1270,1.09688160865577)
--(axis cs:1271,1.12183976846794)
--(axis cs:1272,1.12183976846794)
--(axis cs:1273,1.125)
--(axis cs:1274,1.13)
--(axis cs:1275,1.12)
--(axis cs:1276,1.10906283343981)
--(axis cs:1277,1.125)
--(axis cs:1278,1.12)
--(axis cs:1279,1.125)
--(axis cs:1280,1.165)
--(axis cs:1281,1.10686266036231)
--(axis cs:1282,1.10187169786151)
--(axis cs:1283,1.10686266036231)
--(axis cs:1284,1.11684678108765)
--(axis cs:1285,1.12683328128253)
--(axis cs:1286,1.135)
--(axis cs:1287,1.13)
--(axis cs:1288,1.13182726262659)
--(axis cs:1289,1.14181644159312)
--(axis cs:1290,1.145)
--(axis cs:1291,1.145)
--(axis cs:1292,1.135)
--(axis cs:1293,1.11)
--(axis cs:1294,1.135)
--(axis cs:1295,1.12)
--(axis cs:1296,1.12)
--(axis cs:1297,1.11185438564654)
--(axis cs:1298,1.11900757564888)
--(axis cs:1299,1.12896009109263)
--(axis cs:1300,1.135)
--(axis cs:1301,1.11900757564888)
--(axis cs:1302,1.11684678108765)
--(axis cs:1303,1.11185438564654)
--(axis cs:1304,1.10686266036231)
--(axis cs:1305,1.1)
--(axis cs:1306,1.1)
--(axis cs:1307,1.14181644159312)
--(axis cs:1308,1.15)
--(axis cs:1309,1.12183976846794)
--(axis cs:1310,1.10187169786151)
--(axis cs:1311,1.09416504538945)
--(axis cs:1312,1.115)
--(axis cs:1313,1.14)
--(axis cs:1314,1.15680269276736)
--(axis cs:1315,1.135)
--(axis cs:1316,1.135)
--(axis cs:1317,1.13)
--(axis cs:1318,1.12683328128253)
--(axis cs:1319,1.10187169786151)
--(axis cs:1320,1.12)
--(axis cs:1321,1.11153393661244)
--(axis cs:1322,1.10166091947189)
--(axis cs:1323,1.15180698645495)
--(axis cs:1324,1.1)
--(axis cs:1325,1.09189252567496)
--(axis cs:1326,1.14181644159312)
--(axis cs:1327,1.13182726262659)
--(axis cs:1328,1.115)
--(axis cs:1329,1.12683328128253)
--(axis cs:1330,1.12683328128253)
--(axis cs:1331,1.125)
--(axis cs:1332,1.145)
--(axis cs:1333,1.11185438564654)
--(axis cs:1334,1.08425069712445)
--(axis cs:1335,1.1)
--(axis cs:1336,1.13)
--(axis cs:1337,1.11)
--(axis cs:1338,1.125)
--(axis cs:1339,1.13682166352399)
--(axis cs:1340,1.12142494558941)
--(axis cs:1341,1.12183976846794)
--(axis cs:1342,1.11185438564654)
--(axis cs:1343,1.11403411844344)
--(axis cs:1344,1.12)
--(axis cs:1345,1.12)
--(axis cs:1346,1.15)
--(axis cs:1347,1.095)
--(axis cs:1348,1.11185438564654)
--(axis cs:1349,1.15)
--(axis cs:1350,1.08690461025168)
--(axis cs:1351,1.11185438564654)
--(axis cs:1352,1.12183976846794)
--(axis cs:1353,1.10686266036231)
--(axis cs:1354,1.13891884881768)
--(axis cs:1355,1.10686266036231)
--(axis cs:1356,1.13)
--(axis cs:1357,1.13)
--(axis cs:1358,1.14)
--(axis cs:1359,1.10659491250818)
--(axis cs:1360,1.10187169786151)
--(axis cs:1361,1.13)
--(axis cs:1362,1.145)
--(axis cs:1363,1.13182726262659)
--(axis cs:1364,1.12398296784046)
--(axis cs:1365,1.13)
--(axis cs:1366,1.12896009109263)
--(axis cs:1367,1.09416504538945)
--(axis cs:1368,1.12)
--(axis cs:1369,1.12)
--(axis cs:1370,1.10659491250818)
--(axis cs:1371,1.08920577856662)
--(axis cs:1372,1.10409399821439)
--(axis cs:1373,1.11403411844344)
--(axis cs:1374,1.11403411844344)
--(axis cs:1375,1.11684678108765)
--(axis cs:1376,1.11684678108765)
--(axis cs:1377,1.08690461025168)
--(axis cs:1378,1.14)
--(axis cs:1379,1.14)
--(axis cs:1380,1.095)
--(axis cs:1381,1.115)
--(axis cs:1382,1.11)
--(axis cs:1383,1.11185438564654)
--(axis cs:1384,1.12)
--(axis cs:1385,1.115)
--(axis cs:1386,1.09465252624025)
--(axis cs:1387,1.10932013168966)
--(axis cs:1388,1.10906283343981)
--(axis cs:1389,1.125)
--(axis cs:1390,1.09688160865577)
--(axis cs:1391,1.11)
--(axis cs:1392,1.15)
--(axis cs:1393,1.095)
--(axis cs:1394,1.095)
--(axis cs:1395,1.12183976846794)
--(axis cs:1396,1.115)
--(axis cs:1397,1.09)
--(axis cs:1398,1.125)
--(axis cs:1399,1.125)
--(axis cs:1400,1.14181644159312)
--(axis cs:1401,1.13)
--(axis cs:1402,1.145)
--(axis cs:1403,1.13682166352399)
--(axis cs:1404,1.10187169786151)
--(axis cs:1405,1.08690461025168)
--(axis cs:1406,1.12683328128253)
--(axis cs:1407,1.115)
--(axis cs:1408,1.115)
--(axis cs:1409,1.11900757564888)
--(axis cs:1410,1.15680269276736)
--(axis cs:1411,1.11185438564654)
--(axis cs:1412,1.09189252567496)
--(axis cs:1413,1.1)
--(axis cs:1414,1.11403411844344)
--(axis cs:1415,1.08191806012954)
--(axis cs:1416,1.12183976846794)
--(axis cs:1417,1.13)
--(axis cs:1418,1.12683328128253)
--(axis cs:1419,1.12183976846794)
--(axis cs:1420,1.11185438564654)
--(axis cs:1421,1.10686266036231)
--(axis cs:1422,1.11)
--(axis cs:1423,1.14)
--(axis cs:1424,1.125)
--(axis cs:1425,1.125)
--(axis cs:1426,1.105)
--(axis cs:1427,1.12183976846794)
--(axis cs:1428,1.135)
--(axis cs:1429,1.1)
--(axis cs:1430,1.1)
--(axis cs:1431,1.1)
--(axis cs:1432,1.09416504538945)
--(axis cs:1433,1.09688160865577)
--(axis cs:1434,1.12)
--(axis cs:1435,1.12)
--(axis cs:1436,1.13)
--(axis cs:1437,1.105)
--(axis cs:1438,1.11185438564654)
--(axis cs:1439,1.12)
--(axis cs:1440,1.12)
--(axis cs:1441,1.125)
--(axis cs:1442,1.12183976846794)
--(axis cs:1443,1.125)
--(axis cs:1444,1.11684678108765)
--(axis cs:1445,1.10686266036231)
--(axis cs:1446,1.10906283343981)
--(axis cs:1447,1.13)
--(axis cs:1448,1.11)
--(axis cs:1449,1.11)
--(axis cs:1450,1.11)
--(axis cs:1451,1.12)
--(axis cs:1452,1.125)
--(axis cs:1453,1.13)
--(axis cs:1454,1.13)
--(axis cs:1455,1.06)
--(axis cs:1456,1.14181644159312)
--(axis cs:1457,1.11185438564654)
--(axis cs:1458,1.105)
--(axis cs:1459,1.105)
--(axis cs:1460,1.08425069712445)
--(axis cs:1461,1.11185438564654)
--(axis cs:1462,1.135)
--(axis cs:1463,1.095)
--(axis cs:1464,1.13)
--(axis cs:1465,1.125)
--(axis cs:1466,1.125)
--(axis cs:1467,1.125)
--(axis cs:1468,1.14)
--(axis cs:1469,1.09)
--(axis cs:1470,1.08)
--(axis cs:1471,1.08)
--(axis cs:1472,1.105)
--(axis cs:1473,1.105)
--(axis cs:1474,1.095)
--(axis cs:1475,1.12683328128253)
--(axis cs:1476,1.135)
--(axis cs:1477,1.12683328128253)
--(axis cs:1478,1.105)
--(axis cs:1479,1.13)
--(axis cs:1480,1.13)
--(axis cs:1481,1.115)
--(axis cs:1482,1.105)
--(axis cs:1483,1.12)
--(axis cs:1484,1.08)
--(axis cs:1485,1.07195009822658)
--(axis cs:1486,1.085)
--(axis cs:1487,1.095)
--(axis cs:1488,1.105)
--(axis cs:1489,1.09189252567496)
--(axis cs:1490,1.1)
--(axis cs:1491,1.13)
--(axis cs:1492,1.115)
--(axis cs:1493,1.1)
--(axis cs:1494,1.1)
--(axis cs:1495,1.11684678108765)
--(axis cs:1496,1.11)
--(axis cs:1497,1.09189252567496)
--(axis cs:1498,1.09688160865577)
--(axis cs:1499,1.08425069712445)
--(axis cs:1500,1.07693312034065)
--(axis cs:1501,1.09688160865577)
--(axis cs:1502,1.125)
--(axis cs:1503,1.125)
--(axis cs:1504,1.11185438564654)
--(axis cs:1505,1.07693312034065)
--(axis cs:1506,1.08425069712445)
--(axis cs:1507,1.10187169786151)
--(axis cs:1508,1.12183976846794)
--(axis cs:1509,1.08425069712445)
--(axis cs:1510,1.09189252567496)
--(axis cs:1511,1.09189252567496)
--(axis cs:1512,1.09)
--(axis cs:1513,1.1)
--(axis cs:1514,1.07)
--(axis cs:1515,1.09)
--(axis cs:1516,1.1)
--(axis cs:1517,1.1)
--(axis cs:1518,1.095)
--(axis cs:1519,1.13182726262659)
--(axis cs:1520,1.10187169786151)
--(axis cs:1521,1.08690461025168)
--(axis cs:1522,1.11684678108765)
--(axis cs:1523,1.09688160865577)
--(axis cs:1524,1.08920577856662)
--(axis cs:1525,1.1)
--(axis cs:1526,1.09)
--(axis cs:1527,1.09)
--(axis cs:1528,1.12)
--(axis cs:1529,1.11)
--(axis cs:1530,1.11185438564654)
--(axis cs:1531,1.09)
--(axis cs:1532,1.08191806012954)
--(axis cs:1533,1.08690461025168)
--(axis cs:1534,1.115)
--(axis cs:1535,1.115)
--(axis cs:1536,1.12)
--(axis cs:1537,1.10409399821439)
--(axis cs:1538,1.105)
--(axis cs:1539,1.1)
--(axis cs:1540,1.12)
--(axis cs:1541,1.085)
--(axis cs:1542,1.085)
--(axis cs:1543,1.095)
--(axis cs:1544,1.105)
--(axis cs:1545,1.11)
--(axis cs:1546,1.095)
--(axis cs:1547,1.095)
--(axis cs:1548,1.08425069712445)
--(axis cs:1549,1.09688160865577)
--(axis cs:1550,1.115)
--(axis cs:1551,1.04708252269473)
--(axis cs:1552,1.04708252269473)
--(axis cs:1553,1.05956832294801)
--(axis cs:1554,1.07693312034065)
--(axis cs:1555,1.075)
--(axis cs:1556,1.12)
--(axis cs:1557,1.12)
--(axis cs:1558,1.105)
--(axis cs:1559,1.115)
--(axis cs:1560,1.09)
--(axis cs:1561,1.085)
--(axis cs:1562,1.085)
--(axis cs:1563,1.115)
--(axis cs:1564,1.12)
--(axis cs:1565,1.085)
--(axis cs:1566,1.085)
--(axis cs:1567,1.105)
--(axis cs:1568,1.075)
--(axis cs:1569,1.08)
--(axis cs:1570,1.1)
--(axis cs:1571,1.1)
--(axis cs:1572,1.09)
--(axis cs:1573,1.09688160865577)
--(axis cs:1574,1.06941816606851)
--(axis cs:1575,1.13)
--(axis cs:1576,1.13)
--(axis cs:1577,1.06199148392023)
--(axis cs:1578,1.08191806012954)
--(axis cs:1579,1.10187169786151)
--(axis cs:1580,1.10187169786151)
--(axis cs:1581,1.06696938456699)
--(axis cs:1582,1.07693312034065)
--(axis cs:1583,1.07195009822658)
--(axis cs:1584,1.07)
--(axis cs:1585,1.05466006584483)
--(axis cs:1586,1.06448840301675)
--(axis cs:1587,1.06941816606851)
--(axis cs:1588,1.07435595774163)
--(axis cs:1589,1.08191806012954)
--(axis cs:1590,1.09)
--(axis cs:1591,1.1)
--(axis cs:1592,1.07693312034065)
--(axis cs:1593,1.08690461025168)
--(axis cs:1594,1.07930047929039)
--(axis cs:1595,1.09189252567496)
--(axis cs:1596,1.07693312034065)
--(axis cs:1597,1.08920577856662)
--(axis cs:1598,1.07435595774163)
--(axis cs:1599,1.09)
--(axis cs:1600,1.10187169786151)
--(axis cs:1601,1.04708252269473)
--(axis cs:1602,1.06696938456699)
--(axis cs:1603,1.07)
--(axis cs:1604,1.06199148392023)
--(axis cs:1605,1.06696938456699)
--(axis cs:1606,1.08690461025168)
--(axis cs:1607,1.05701705922172)
--(axis cs:1608,1.08191806012954)
--(axis cs:1609,1.06941816606851)
--(axis cs:1610,1.08425069712445)
--(axis cs:1611,1.06448840301675)
--(axis cs:1612,1.08191806012954)
--(axis cs:1613,1.04328828005938)
--(axis cs:1614,1.095)
--(axis cs:1615,1.07)
--(axis cs:1616,1.085)
--(axis cs:1617,1.07693312034065)
--(axis cs:1618,1.09688160865577)
--(axis cs:1619,1.085)
--(axis cs:1620,1.11)
--(axis cs:1621,1.08)
--(axis cs:1622,1.07195009822658)
--(axis cs:1623,1.06199148392023)
--(axis cs:1624,1.075)
--(axis cs:1625,1.1)
--(axis cs:1626,1.07693312034065)
--(axis cs:1627,1.085)
--(axis cs:1628,1.0352190457139)
--(axis cs:1629,1.05701705922172)
--(axis cs:1630,1.06696938456699)
--(axis cs:1631,1.11185438564654)
--(axis cs:1632,1.11185438564654)
--(axis cs:1633,1.07)
--(axis cs:1634,1.09416504538945)
--(axis cs:1635,1.06448840301675)
--(axis cs:1636,1.075)
--(axis cs:1637,1.06696938456699)
--(axis cs:1638,1.07693312034065)
--(axis cs:1639,1.06448840301675)
--(axis cs:1640,1.07435595774163)
--(axis cs:1641,1.07435595774163)
--(axis cs:1642,1.09)
--(axis cs:1643,1.08690461025168)
--(axis cs:1644,1.07693312034065)
--(axis cs:1645,1.10187169786151)
--(axis cs:1646,1.08)
--(axis cs:1647,1.06448840301675)
--(axis cs:1648,1.08425069712445)
--(axis cs:1649,1.07)
--(axis cs:1650,1.1)
--(axis cs:1651,1.085)
--(axis cs:1652,1.07693312034065)
--(axis cs:1653,1.07930047929039)
--(axis cs:1654,1.065)
--(axis cs:1655,1.08)
--(axis cs:1656,1.07435595774163)
--(axis cs:1657,1.08191806012954)
--(axis cs:1658,1.06448840301675)
--(axis cs:1659,1.06696938456699)
--(axis cs:1660,1.08191806012954)
--(axis cs:1661,1.07435595774163)
--(axis cs:1662,1.08191806012954)
--(axis cs:1663,1.07)
--(axis cs:1664,1.03392304845413)
--(axis cs:1665,1.07220867158289)
--(axis cs:1666,1.08191806012954)
--(axis cs:1667,1.06733687939614)
--(axis cs:1668,1.08690461025168)
--(axis cs:1669,1.0480413469565)
--(axis cs:1670,1.07220867158289)
--(axis cs:1671,1.06448840301675)
--(axis cs:1672,1.05956832294801)
--(axis cs:1673,1.04328828005938)
--(axis cs:1674,1.09181073012819)
--(axis cs:1675,1.07220867158289)
--(axis cs:1676,1.095)
--(axis cs:1677,1.05956832294801)
--(axis cs:1678,1.10187169786151)
--(axis cs:1679,1.08191806012954)
--(axis cs:1680,1.08191806012954)
--(axis cs:1681,1.09)
--(axis cs:1682,1.1)
--(axis cs:1683,1.07435595774163)
--(axis cs:1684,1.08191806012954)
--(axis cs:1685,1.06696938456699)
--(axis cs:1686,1.075)
--(axis cs:1687,1.11)
--(axis cs:1688,1.065)
--(axis cs:1689,1.075)
--(axis cs:1690,1.07930047929039)
--(axis cs:1691,1.08690461025168)
--(axis cs:1692,1.07)
--(axis cs:1693,1.08690461025168)
--(axis cs:1694,1.07195009822658)
--(axis cs:1695,1.06199148392023)
--(axis cs:1696,1.05466006584483)
--(axis cs:1697,1.07195009822658)
--(axis cs:1698,1.08690461025168)
--(axis cs:1699,1.05701705922172)
--(axis cs:1700,1.065)
--(axis cs:1701,1.085)
--(axis cs:1702,1.08)
--(axis cs:1703,1.05282856857086)
--(axis cs:1704,1.08689620100417)
--(axis cs:1705,1.11)
--(axis cs:1706,1.05701705922172)
--(axis cs:1707,1.07195009822658)
--(axis cs:1708,1.08191806012954)
--(axis cs:1709,1.06696938456699)
--(axis cs:1710,1.075)
--(axis cs:1711,1.05701705922172)
--(axis cs:1712,1.07)
--(axis cs:1713,1.05764337522474)
--(axis cs:1714,1.0480413469565)
--(axis cs:1715,1.05466006584483)
--(axis cs:1716,1.08)
--(axis cs:1717,1.02485281374239)
--(axis cs:1718,1.05701705922172)
--(axis cs:1719,1.05701705922172)
--(axis cs:1720,1.05956832294801)
--(axis cs:1721,1.04489125293076)
--(axis cs:1722,1.06448840301675)
--(axis cs:1723,1.08690461025168)
--(axis cs:1724,1.07693312034065)
--(axis cs:1725,1.095)
--(axis cs:1726,1.075)
--(axis cs:1727,1.07)
--(axis cs:1728,1.07)
--(axis cs:1729,1.065)
--(axis cs:1730,1.07195009822658)
--(axis cs:1731,1.06696938456699)
--(axis cs:1732,1.09688160865577)
--(axis cs:1733,1.105)
--(axis cs:1734,1.09)
--(axis cs:1735,1.075)
--(axis cs:1736,1.09912793965352)
--(axis cs:1737,1.03392304845413)
--(axis cs:1738,1.04003967504392)
--(axis cs:1739,1.05466006584483)
--(axis cs:1740,1.06448840301675)
--(axis cs:1741,1.09189252567496)
--(axis cs:1742,1.09688160865577)
--(axis cs:1743,1.105)
--(axis cs:1744,1.075)
--(axis cs:1745,1.085)
--(axis cs:1746,1.05701705922172)
--(axis cs:1747,1.075)
--(axis cs:1748,1.06696938456699)
--(axis cs:1749,1.05701705922172)
--(axis cs:1750,1.04708252269473)
--(axis cs:1751,1.10187169786151)
--(axis cs:1752,1.09)
--(axis cs:1753,1.09)
--(axis cs:1754,1.06199148392023)
--(axis cs:1755,1.04212534856222)
--(axis cs:1756,1.08)
--(axis cs:1757,1.07)
--(axis cs:1758,1.07)
--(axis cs:1759,1.0520469991072)
--(axis cs:1760,1.055)
--(axis cs:1761,1.055)
--(axis cs:1762,1.085)
--(axis cs:1763,1.085)
--(axis cs:1764,1.06199148392023)
--(axis cs:1765,1.08)
--(axis cs:1766,1.07)
--(axis cs:1767,1.065)
--(axis cs:1768,1.065)
--(axis cs:1769,1.08191806012954)
--(axis cs:1770,1.08191806012954)
--(axis cs:1771,1.045)
--(axis cs:1772,1.105)
--(axis cs:1773,1.06)
--(axis cs:1774,1.05466006584483)
--(axis cs:1775,1.07)
--(axis cs:1776,1.07)
--(axis cs:1777,1.095)
--(axis cs:1778,1.08)
--(axis cs:1779,1.07195009822658)
--(axis cs:1780,1.045)
--(axis cs:1781,1.045)
--(axis cs:1782,1.07693312034065)
--(axis cs:1783,1.07)
--(axis cs:1784,1.05)
--(axis cs:1785,1.045)
--(axis cs:1786,1.045)
--(axis cs:1787,1.04212534856222)
--(axis cs:1788,1.08690461025168)
--(axis cs:1789,1.04003967504392)
--(axis cs:1790,1.04708252269473)
--(axis cs:1791,1.07195009822658)
--(axis cs:1792,1.065)
--(axis cs:1793,1.1)
--(axis cs:1794,1.055)
--(axis cs:1795,1.055)
--(axis cs:1796,1.07)
--(axis cs:1797,1.045)
--(axis cs:1798,1.04212534856222)
--(axis cs:1799,1.06)
--(axis cs:1800,1.06)
--(axis cs:1801,1.07)
--(axis cs:1802,1.05701705922172)
--(axis cs:1803,1.045)
--(axis cs:1804,1.085)
--(axis cs:1805,1.085)
--(axis cs:1806,1.06)
--(axis cs:1807,1.065)
--(axis cs:1808,1.075)
--(axis cs:1809,1.07693312034065)
--(axis cs:1810,1.07693312034065)
--(axis cs:1811,1.04708252269473)
--(axis cs:1812,1.05)
--(axis cs:1813,1.03313708498985)
--(axis cs:1814,1.03224420150838)
--(axis cs:1815,1.04)
--(axis cs:1816,1.085)
--(axis cs:1817,1.075)
--(axis cs:1818,1.06941816606851)
--(axis cs:1819,1.085)
--(axis cs:1820,1.085)
--(axis cs:1821,1.055)
--(axis cs:1822,1.055)
--(axis cs:1823,1.075)
--(axis cs:1824,1.0520469991072)
--(axis cs:1825,1.085)
--(axis cs:1826,1.07)
--(axis cs:1827,1.07195009822658)
--(axis cs:1828,1.075)
--(axis cs:1829,1.075)
--(axis cs:1830,1.065)
--(axis cs:1831,1.085)
--(axis cs:1832,1.06696938456699)
--(axis cs:1833,1.08)
--(axis cs:1834,1.07195009822658)
--(axis cs:1835,1.045)
--(axis cs:1836,1.04489125293076)
--(axis cs:1837,1.09189252567496)
--(axis cs:1838,1.06696938456699)
--(axis cs:1839,1.075)
--(axis cs:1840,1.085)
--(axis cs:1841,1.07693312034065)
--(axis cs:1842,1.035)
--(axis cs:1843,1.075)
--(axis cs:1844,1.06696938456699)
--(axis cs:1845,1.06696938456699)
--(axis cs:1846,1.08)
--(axis cs:1847,1.065)
--(axis cs:1848,1.03044003745318)
--(axis cs:1849,1.04003967504392)
--(axis cs:1850,1.065)
--(axis cs:1851,1.04003967504392)
--(axis cs:1852,1.05956832294801)
--(axis cs:1853,1.06696938456699)
--(axis cs:1854,1.04212534856222)
--(axis cs:1855,1.095)
--(axis cs:1856,1.05)
--(axis cs:1857,1.065)
--(axis cs:1858,1.04003967504392)
--(axis cs:1859,1.08920577856662)
--(axis cs:1860,1.04708252269473)
--(axis cs:1861,1.0520469991072)
--(axis cs:1862,1.0520469991072)
--(axis cs:1863,1.08191806012954)
--(axis cs:1864,1.05701705922172)
--(axis cs:1865,1.065)
--(axis cs:1866,1.065)
--(axis cs:1867,1.05)
--(axis cs:1868,1.06199148392023)
--(axis cs:1869,1.0520469991072)
--(axis cs:1870,1.06)
--(axis cs:1871,1.05701705922172)
--(axis cs:1872,1.07)
--(axis cs:1873,1.065)
--(axis cs:1874,1.05701705922172)
--(axis cs:1875,1.065)
--(axis cs:1876,1.065)
--(axis cs:1877,1.075)
--(axis cs:1878,1.08)
--(axis cs:1879,1.08)
--(axis cs:1880,1.07195009822658)
--(axis cs:1881,1.075)
--(axis cs:1882,1.045)
--(axis cs:1883,1.07)
--(axis cs:1884,1.06696938456699)
--(axis cs:1885,1.045)
--(axis cs:1886,1.075)
--(axis cs:1887,1.06696938456699)
--(axis cs:1888,1.0586430761761)
--(axis cs:1889,1.045)
--(axis cs:1890,1.05701705922172)
--(axis cs:1891,1.06)
--(axis cs:1892,1.06199148392023)
--(axis cs:1893,1.06199148392023)
--(axis cs:1894,1.07)
--(axis cs:1895,1.055)
--(axis cs:1896,1.08191806012954)
--(axis cs:1897,1.05701705922172)
--(axis cs:1898,1.04708252269473)
--(axis cs:1899,1.05)
--(axis cs:1900,1.055)
--(axis cs:1901,1.06)
--(axis cs:1902,1.06)
--(axis cs:1903,1.045)
--(axis cs:1904,1.07)
--(axis cs:1905,1.06199148392023)
--(axis cs:1906,1.06696938456699)
--(axis cs:1907,1.0520469991072)
--(axis cs:1908,1.04212534856222)
--(axis cs:1909,1.07)
--(axis cs:1910,1.06199148392023)
--(axis cs:1911,1.065)
--(axis cs:1912,1.055)
--(axis cs:1913,1.07)
--(axis cs:1914,1.065)
--(axis cs:1915,1.05701705922172)
--(axis cs:1916,1.045)
--(axis cs:1917,1.035)
--(axis cs:1918,1.021080758672)
--(axis cs:1919,1.03)
--(axis cs:1920,1.02244562646538)
--(axis cs:1921,1.021080758672)
--(axis cs:1922,1.04489125293076)
--(axis cs:1923,1.07195009822658)
--(axis cs:1924,1.05)
--(axis cs:1925,1.03224420150838)
--(axis cs:1926,1.04212534856222)
--(axis cs:1927,1.04212534856222)
--(axis cs:1928,1.04708252269473)
--(axis cs:1929,1.055)
--(axis cs:1930,1.04869316876853)
--(axis cs:1931,1.07195009822658)
--(axis cs:1932,1.05701705922172)
--(axis cs:1933,1.05701705922172)
--(axis cs:1934,1.045)
--(axis cs:1935,1.04708252269473)
--(axis cs:1936,1.04212534856222)
--(axis cs:1937,1.02244562646538)
--(axis cs:1938,1.05)
--(axis cs:1939,1.05701705922172)
--(axis cs:1940,1.065)
--(axis cs:1941,1.04)
--(axis cs:1942,1.085)
--(axis cs:1943,1.015)
--(axis cs:1944,1.05)
--(axis cs:1945,1.05)
--(axis cs:1946,1.04212534856222)
--(axis cs:1947,1.05701705922172)
--(axis cs:1948,1.04212534856222)
--(axis cs:1949,1.04212534856222)
--(axis cs:1950,1.095)
--(axis cs:1951,1.07)
--(axis cs:1952,1.05)
--(axis cs:1953,1.065)
--(axis cs:1954,1.06)
--(axis cs:1955,1.06)
--(axis cs:1956,1.06)
--(axis cs:1957,1.06)
--(axis cs:1958,1.055)
--(axis cs:1959,1.055)
--(axis cs:1960,1.04)
--(axis cs:1961,1.04)
--(axis cs:1962,1.04)
--(axis cs:1963,1.07)
--(axis cs:1964,1.085)
--(axis cs:1965,1.06)
--(axis cs:1966,1.05)
--(axis cs:1967,1.05)
--(axis cs:1968,1.03717797887081)
--(axis cs:1969,1.085)
--(axis cs:1970,1.065)
--(axis cs:1971,1.07)
--(axis cs:1972,1.07)
--(axis cs:1973,1.045)
--(axis cs:1974,1.04708252269473)
--(axis cs:1975,1.06)
--(axis cs:1976,1.045)
--(axis cs:1977,1.03717797887081)
--(axis cs:1978,1.075)
--(axis cs:1979,1.07)
--(axis cs:1980,1.04708252269473)
--(axis cs:1981,1.05701705922172)
--(axis cs:1982,1.065)
--(axis cs:1983,1.055)
--(axis cs:1984,1.06)
--(axis cs:1985,1.055)
--(axis cs:1986,1.055)
--(axis cs:1987,1.065)
--(axis cs:1988,1.07)
--(axis cs:1989,1.055)
--(axis cs:1990,1.07)
--(axis cs:1991,1.07)
--(axis cs:1992,1.055)
--(axis cs:1993,1.03717797887081)
--(axis cs:1994,1.06696938456699)
--(axis cs:1995,1.05701705922172)
--(axis cs:1996,1.065)
--(axis cs:1997,1.05)
--(axis cs:1998,1.065)
--(axis cs:1999,1.04)
--(axis cs:2000,1.065)
--(axis cs:2001,1.065)
--(axis cs:2002,1.02733003292241)
--(axis cs:2003,1.04708252269473)
--(axis cs:2004,1.04708252269473)
--(axis cs:2005,1.045)
--(axis cs:2006,1.04)
--(axis cs:2007,1.065)
--(axis cs:2008,1.03717797887081)
--(axis cs:2009,1.03717797887081)
--(axis cs:2010,1.065)
--(axis cs:2011,1.06)
--(axis cs:2012,1.06199148392023)
--(axis cs:2013,1.06199148392023)
--(axis cs:2014,1.07)
--(axis cs:2015,1.055)
--(axis cs:2016,1.095)
--(axis cs:2017,1.04212534856222)
--(axis cs:2018,1.05701705922172)
--(axis cs:2019,1.065)
--(axis cs:2020,1.065)
--(axis cs:2021,1.055)
--(axis cs:2022,1.08)
--(axis cs:2023,1.04)
--(axis cs:2024,1.04)
--(axis cs:2025,1.03717797887081)
--(axis cs:2026,1.07)
--(axis cs:2027,1.04708252269473)
--(axis cs:2028,1.06696938456699)
--(axis cs:2029,1.075)
--(axis cs:2030,1.01760952285695)
--(axis cs:2031,1.065)
--(axis cs:2032,1.04)
--(axis cs:2033,1.06696938456699)
--(axis cs:2034,1.095)
--(axis cs:2035,1.055)
--(axis cs:2036,1.04)
--(axis cs:2037,1.075)
--(axis cs:2038,1.035)
--(axis cs:2039,1.045)
--(axis cs:2040,1.035)
--(axis cs:2041,1.08)
--(axis cs:2042,1.07195009822658)
--(axis cs:2043,1.065)
--(axis cs:2044,1.04)
--(axis cs:2045,1.05)
--(axis cs:2046,1.05)
--(axis cs:2047,1.065)
--(axis cs:2048,1.04)
--(axis cs:2049,1.025)
--(axis cs:2050,1.025)
--(axis cs:2051,1.025)
--(axis cs:2052,1.055)
--(axis cs:2053,1.045)
--(axis cs:2054,1.05701705922172)
--(axis cs:2055,1.075)
--(axis cs:2056,1.06)
--(axis cs:2057,1.025)
--(axis cs:2058,1.045)
--(axis cs:2059,1.055)
--(axis cs:2060,1.055)
--(axis cs:2061,1.055)
--(axis cs:2062,1.02733003292241)
--(axis cs:2063,1.045)
--(axis cs:2064,1.07693312034065)
--(axis cs:2065,1.085)
--(axis cs:2066,1.05)
--(axis cs:2067,1.06)
--(axis cs:2068,1.04)
--(axis cs:2069,1.035)
--(axis cs:2070,1.035)
--(axis cs:2071,1.035)
--(axis cs:2072,1.04)
--(axis cs:2073,1.075)
--(axis cs:2074,1.045)
--(axis cs:2075,1.045)
--(axis cs:2076,1.05)
--(axis cs:2077,1.04)
--(axis cs:2078,1.03717797887081)
--(axis cs:2079,1.06)
--(axis cs:2080,1.0520469991072)
--(axis cs:2081,1.03717797887081)
--(axis cs:2082,1.065)
--(axis cs:2083,1.055)
--(axis cs:2084,1.07)
--(axis cs:2085,1.09)
--(axis cs:2086,1.08)
--(axis cs:2087,1.04)
--(axis cs:2088,1.02733003292241)
--(axis cs:2089,1.02733003292241)
--(axis cs:2090,1.05)
--(axis cs:2091,1.05)
--(axis cs:2092,1.04708252269473)
--(axis cs:2093,1.05701705922172)
--(axis cs:2094,1.065)
--(axis cs:2095,1.03717797887081)
--(axis cs:2096,1.04212534856222)
--(axis cs:2097,1.04)
--(axis cs:2098,1.07)
--(axis cs:2099,1.07)
--(axis cs:2100,1.05)
--(axis cs:2101,1.02886497083606)
--(axis cs:2102,1.03717797887081)
--(axis cs:2103,1.03224420150838)
--(axis cs:2104,1.04)
--(axis cs:2105,1.03)
--(axis cs:2106,1.07195009822658)
--(axis cs:2107,1.07195009822658)
--(axis cs:2108,1.08)
--(axis cs:2109,1.0520469991072)
--(axis cs:2110,1.02244562646538)
--(axis cs:2111,1.04003967504392)
--(axis cs:2112,1.03717797887081)
--(axis cs:2113,1.03044003745318)
--(axis cs:2114,1.021080758672)
--(axis cs:2115,1.035)
--(axis cs:2116,1.05)
--(axis cs:2117,1.0352190457139)
--(axis cs:2118,1.06)
--(axis cs:2119,1.045)
--(axis cs:2120,1.04)
--(axis cs:2121,1.07)
--(axis cs:2122,1.05466006584483)
--(axis cs:2123,1.04)
--(axis cs:2124,1.045)
--(axis cs:2125,1.045)
--(axis cs:2126,1.06)
--(axis cs:2127,1.04)
--(axis cs:2128,1.025718777944)
--(axis cs:2129,1.04489125293076)
--(axis cs:2130,1.03380831519647)
--(axis cs:2131,1.06)
--(axis cs:2132,1.07195009822658)
--(axis cs:2133,1.08)
--(axis cs:2134,1.055)
--(axis cs:2135,1.03392304845413)
--(axis cs:2136,1.0520469991072)
--(axis cs:2137,1.035)
--(axis cs:2138,1.045)
--(axis cs:2139,1.065)
--(axis cs:2140,1.01225815626253)
--(axis cs:2141,1.035)
--(axis cs:2142,1.02485281374239)
--(axis cs:2143,1.05701705922172)
--(axis cs:2144,1.06696938456699)
--(axis cs:2145,1.03857816691601)
--(axis cs:2146,1.035)
--(axis cs:2147,1.01218252702059)
--(axis cs:2148,1.06)
--(axis cs:2149,1.02733003292241)
--(axis cs:2150,1.065)
--(axis cs:2151,1.035)
--(axis cs:2152,1.02733003292241)
--(axis cs:2153,1.01903124237433)
--(axis cs:2154,1.03224420150838)
--(axis cs:2155,1.04)
--(axis cs:2156,1.035)
--(axis cs:2157,1.021080758672)
--(axis cs:2158,1.005)
--(axis cs:2159,1.04)
--(axis cs:2160,1.03224420150838)
--(axis cs:2161,1.025)
--(axis cs:2162,1.01760952285695)
--(axis cs:2163,1.03380831519647)
--(axis cs:2164,1.03224420150838)
--(axis cs:2165,1.04489125293076)
--(axis cs:2166,1.065)
--(axis cs:2167,1.05)
--(axis cs:2168,1.075)
--(axis cs:2169,1.0313245610238)
--(axis cs:2170,1.01218252702059)
--(axis cs:2171,1.035)
--(axis cs:2172,1.04)
--(axis cs:2173,1.06)
--(axis cs:2174,1.025)
--(axis cs:2175,1.00320493798939)
--(axis cs:2176,1.05701705922172)
--(axis cs:2177,1.06)
--(axis cs:2178,1.03)
--(axis cs:2179,1.03)
--(axis cs:2180,1.04708252269473)
--(axis cs:2181,1.045)
--(axis cs:2182,1.05701705922172)
--(axis cs:2183,1.03717797887081)
--(axis cs:2184,1.03717797887081)
--(axis cs:2185,1.04708252269473)
--(axis cs:2186,1.012859388972)
--(axis cs:2187,1.02733003292241)
--(axis cs:2188,1.05701705922172)
--(axis cs:2189,1.05701705922172)
--(axis cs:2190,1.04212534856222)
--(axis cs:2191,1.04489125293076)
--(axis cs:2192,1.04489125293076)
--(axis cs:2193,1.021080758672)
--(axis cs:2194,1.02733003292241)
--(axis cs:2195,1.03717797887081)
--(axis cs:2196,1.02733003292241)
--(axis cs:2197,1.04003967504392)
--(axis cs:2198,1.04976644848142)
--(axis cs:2199,1.05701705922172)
--(axis cs:2200,1.06199148392023)
--(axis cs:2201,1.055)
--(axis cs:2202,1.075)
--(axis cs:2203,1.04)
--(axis cs:2204,1.03224420150838)
--(axis cs:2205,1.02876254944182)
--(axis cs:2206,1.04212534856222)
--(axis cs:2207,1.055)
--(axis cs:2208,1.03224420150838)
--(axis cs:2209,1.04)
--(axis cs:2210,1.01225815626253)
--(axis cs:2211,1.03717797887081)
--(axis cs:2212,1.005)
--(axis cs:2213,1.03857816691601)
--(axis cs:2214,1.04489125293076)
--(axis cs:2215,0.999156502553199)
--(axis cs:2216,1.04489125293076)
--(axis cs:2217,1.055)
--(axis cs:2218,1.055)
--(axis cs:2219,1.03044003745318)
--(axis cs:2220,1.04212534856222)
--(axis cs:2221,1.01760952285695)
--(axis cs:2222,1.01633249580711)
--(axis cs:2223,1.01633249580711)
--(axis cs:2224,1.03044003745318)
--(axis cs:2225,1.03876254944182)
--(axis cs:2226,1.00687952884283)
--(axis cs:2227,1.03876254944182)
--(axis cs:2228,1.04708252269473)
--(axis cs:2229,1.03392304845413)
--(axis cs:2230,1.05)
--(axis cs:2231,1.03717797887081)
--(axis cs:2232,1.03044003745318)
--(axis cs:2233,1.021080758672)
--(axis cs:2234,1.0586430761761)
--(axis cs:2235,1.025718777944)
--(axis cs:2236,1.05701705922172)
--(axis cs:2237,1.0411060141639)
--(axis cs:2238,1.01225815626253)
--(axis cs:2239,1.02733003292241)
--(axis cs:2240,1.02733003292241)
--(axis cs:2241,1.02886497083606)
--(axis cs:2242,1.021080758672)
--(axis cs:2243,1.021080758672)
--(axis cs:2244,1.02733003292241)
--(axis cs:2245,1.00829708431025)
--(axis cs:2246,1.04212534856222)
--(axis cs:2247,1.04212534856222)
--(axis cs:2248,1.0520469991072)
--(axis cs:2249,1.0520469991072)
--(axis cs:2250,1.025718777944)
--(axis cs:2251,1.04708252269473)
--(axis cs:2252,1.02485281374239)
--(axis cs:2253,1.00464101615138)
--(axis cs:2254,1.00828427124746)
--(axis cs:2255,1.03717797887081)
--(axis cs:2256,1.01225815626253)
--(axis cs:2257,1.01659416862051)
--(axis cs:2258,1.037610494385)
--(axis cs:2259,1.01760952285695)
--(axis cs:2260,1.02244562646538)
--(axis cs:2261,1.04372481406155)
--(axis cs:2262,1.02044003745318)
--(axis cs:2263,1.02044003745318)
--(axis cs:2264,1.04003967504392)
--(axis cs:2265,1.02933981132057)
--(axis cs:2266,1.035)
--(axis cs:2267,1.0411060141639)
--(axis cs:2268,1.0411060141639)
--(axis cs:2269,1.04)
--(axis cs:2270,1.01687952884283)
--(axis cs:2271,1.01082903768655)
--(axis cs:2272,1.03717797887081)
--(axis cs:2273,1.01760952285695)
--(axis cs:2274,1.0352190457139)
--(axis cs:2275,1.03717797887081)
--(axis cs:2276,1.04003967504392)
--(axis cs:2277,1.05094916341244)
--(axis cs:2278,1.04976644848142)
--(axis cs:2279,1.01760952285695)
--(axis cs:2280,1.01416025603091)
--(axis cs:2281,1.02244562646538)
--(axis cs:2282,1.0520469991072)
--(axis cs:2283,1.03717797887081)
--(axis cs:2284,1.04976644848142)
--(axis cs:2285,1.02393691004273)
--(axis cs:2286,1.02244562646538)
--(axis cs:2287,1.02244562646538)
--(axis cs:2288,1.02244562646538)
--(axis cs:2289,1.03)
--(axis cs:2290,1.01903124237433)
--(axis cs:2291,1.02733003292241)
--(axis cs:2292,1.0047215762239)
--(axis cs:2293,1.025718777944)
--(axis cs:2294,1.04212534856222)
--(axis cs:2295,1.0352190457139)
--(axis cs:2296,1.04)
--(axis cs:2297,1.02044003745318)
--(axis cs:2298,0.997609522856952)
--(axis cs:2299,1.01760952285695)
--(axis cs:2300,1.01225815626253)
--(axis cs:2301,1.05)
--(axis cs:2302,1.0520469991072)
--(axis cs:2303,1.04212534856222)
--(axis cs:2304,1.04212534856222)
--(axis cs:2305,1.025718777944)
--(axis cs:2306,1.02393691004273)
--(axis cs:2307,1.02646948489342)
--(axis cs:2308,1.00320493798939)
--(axis cs:2309,1.00898979485566)
--(axis cs:2310,1.05)
--(axis cs:2311,1.01225815626253)
--(axis cs:2312,1.01244562646538)
--(axis cs:2313,1.02018499505646)
--(axis cs:2314,1.0352190457139)
--(axis cs:2315,1.035)
--(axis cs:2316,1.02733003292241)
--(axis cs:2317,1.025718777944)
--(axis cs:2318,1.025718777944)
--(axis cs:2319,1.02733003292241)
--(axis cs:2320,1.04212534856222)
--(axis cs:2321,1.02164965809277)
--(axis cs:2322,1.07)
--(axis cs:2323,1.06199148392023)
--(axis cs:2324,1.03717797887081)
--(axis cs:2325,1.04708252269473)
--(axis cs:2326,1.055)
--(axis cs:2327,1.01903124237433)
--(axis cs:2328,1.02733003292241)
--(axis cs:2329,1.02886497083606)
--(axis cs:2330,1.07)
--(axis cs:2331,1.00828427124746)
--(axis cs:2332,1.01760952285695)
--(axis cs:2333,1.025)
--(axis cs:2334,1.0520469991072)
--(axis cs:2335,1.02393691004273)
--(axis cs:2336,1.03876254944182)
--(axis cs:2337,1.04708252269473)
--(axis cs:2338,1.0352190457139)
--(axis cs:2339,1.06)
--(axis cs:2340,1.05)
--(axis cs:2341,1.04)
--(axis cs:2342,1.025718777944)
--(axis cs:2343,1.04212534856222)
--(axis cs:2344,1.01225815626253)
--(axis cs:2345,1.02)
--(axis cs:2346,1.035)
--(axis cs:2347,1.035)
--(axis cs:2348,1.05)
--(axis cs:2349,1.021080758672)
--(axis cs:2350,1.045)
--(axis cs:2351,1.02)
--(axis cs:2352,1.012859388972)
--(axis cs:2353,1.03224420150838)
--(axis cs:2354,1.00691391873669)
--(axis cs:2355,1.05701705922172)
--(axis cs:2356,1.0411060141639)
--(axis cs:2357,1.00934711565217)
--(axis cs:2358,1.02886497083606)
--(axis cs:2359,1.06199148392023)
--(axis cs:2360,1.02733003292241)
--(axis cs:2361,1.01218252702059)
--(axis cs:2362,1.04869316876853)
--(axis cs:2363,1.01416025603091)
--(axis cs:2364,1.0520469991072)
--(axis cs:2365,1.03044003745318)
--(axis cs:2366,1.03044003745318)
--(axis cs:2367,1.02244562646538)
--(axis cs:2368,1.005)
--(axis cs:2369,1.00898979485566)
--(axis cs:2370,1.02393691004273)
--(axis cs:2371,1.025718777944)
--(axis cs:2372,1.021080758672)
--(axis cs:2373,1.025718777944)
--(axis cs:2374,1.0352190457139)
--(axis cs:2375,1.02164965809277)
--(axis cs:2376,1.02485281374239)
--(axis cs:2377,1.0352190457139)
--(axis cs:2378,1.01198658900467)
--(axis cs:2379,1.02244562646538)
--(axis cs:2380,1.02886497083606)
--(axis cs:2381,1.03044003745318)
--(axis cs:2382,1.01656854249492)
--(axis cs:2383,1.0352190457139)
--(axis cs:2384,1.055)
--(axis cs:2385,1.04328828005938)
--(axis cs:2386,1.037610494385)
--(axis cs:2387,1.00934711565217)
--(axis cs:2388,1.01903124237433)
--(axis cs:2389,1.02164965809277)
--(axis cs:2390,1.01395146188218)
--(axis cs:2391,1.021080758672)
--(axis cs:2392,0.998694231304334)
--(axis cs:2393,1.04708252269473)
--(axis cs:2394,1.03224420150838)
--(axis cs:2395,1.03224420150838)
--(axis cs:2396,1.01562257748299)
--(axis cs:2397,1.02049834435271)
--(axis cs:2398,1.04212534856222)
--(axis cs:2399,1.05)
--(axis cs:2400,1.02049834435271)
--(axis cs:2401,1.025718777944)
--(axis cs:2402,1.00928203230276)
--(axis cs:2403,1.01659416862051)
--(axis cs:2404,1.04212534856222)
--(axis cs:2405,1.03044003745318)
--(axis cs:2406,1.00309401076758)
--(axis cs:2407,1.04003967504392)
--(axis cs:2408,1.03717797887081)
--(axis cs:2409,1.0352190457139)
--(axis cs:2410,1.03)
--(axis cs:2411,1.035)
--(axis cs:2412,1.02733003292241)
--(axis cs:2413,1.04372481406155)
--(axis cs:2414,1.0520469991072)
--(axis cs:2415,1.035)
--(axis cs:2416,1.02733003292241)
--(axis cs:2417,1.02733003292241)
--(axis cs:2418,1.03392304845413)
--(axis cs:2419,1.01218252702059)
--(axis cs:2420,1.05)
--(axis cs:2421,1.02933981132057)
--(axis cs:2422,1.00745966692415)
--(axis cs:2423,1.06)
--(axis cs:2424,1.03717797887081)
--(axis cs:2425,1.02164965809277)
--(axis cs:2426,1.03717797887081)
--(axis cs:2427,1.02)
--(axis cs:2428,1.00759911279353)
--(axis cs:2429,1.012859388972)
--(axis cs:2430,1.012859388972)
--(axis cs:2431,1.04212534856222)
--(axis cs:2432,1.03224420150838)
--(axis cs:2433,1.01760952285695)
--(axis cs:2434,1.01903124237433)
--(axis cs:2435,1.01218252702059)
--(axis cs:2436,1.01225815626253)
--(axis cs:2437,1.01395146188218)
--(axis cs:2438,1.02244562646538)
--(axis cs:2439,1.01656854249492)
--(axis cs:2440,1.03)
--(axis cs:2441,1.04212534856222)
--(axis cs:2442,1.01656854249492)
--(axis cs:2443,1.03)
--(axis cs:2444,1.02393691004273)
--(axis cs:2445,1.02393691004273)
--(axis cs:2446,1.03)
--(axis cs:2447,1.03717797887081)
--(axis cs:2448,1.02164965809277)
--(axis cs:2449,1.02164965809277)
--(axis cs:2450,1.021080758672)
--(axis cs:2451,1.01225815626253)
--(axis cs:2452,0.996329931618555)
--(axis cs:2453,1.025718777944)
--(axis cs:2454,1.01656854249492)
--(axis cs:2455,1.055)
--(axis cs:2456,1.03717797887081)
--(axis cs:2457,1.02886497083606)
--(axis cs:2458,1.02)
--(axis cs:2459,1.01760952285695)
--(axis cs:2460,1.02646948489342)
--(axis cs:2461,1.04)
--(axis cs:2462,1.04)
--(axis cs:2463,1.02646948489342)
--(axis cs:2464,1.03318065267491)
--(axis cs:2465,1.03717797887081)
--(axis cs:2466,1.03717797887081)
--(axis cs:2467,0.999156502553199)
--(axis cs:2468,1.021080758672)
--(axis cs:2469,1.05)
--(axis cs:2470,1.04212534856222)
--(axis cs:2471,1.02733003292241)
--(axis cs:2472,1.01)
--(axis cs:2473,1.04212534856222)
--(axis cs:2474,1.01903124237433)
--(axis cs:2475,1.035)
--(axis cs:2476,1.025718777944)
--(axis cs:2477,1.0352190457139)
--(axis cs:2478,1.015)
--(axis cs:2479,1.02244562646538)
--(axis cs:2480,1.00291502622129)
--(axis cs:2481,1.02733003292241)
--(axis cs:2482,1.02733003292241)
--(axis cs:2483,1.00934711565217)
--(axis cs:2484,1.01760952285695)
--(axis cs:2485,1.02244562646538)
--(axis cs:2486,1.02)
--(axis cs:2487,1.03)
--(axis cs:2488,1.035)
--(axis cs:2489,1.035)
--(axis cs:2490,1.012859388972)
--(axis cs:2491,1.03044003745318)
--(axis cs:2492,1.03224420150838)
--(axis cs:2493,1.035)
--(axis cs:2494,1.035)
--(axis cs:2495,1.00291502622129)
--(axis cs:2496,1.01218252702059)
--(axis cs:2497,1.02733003292241)
--(axis cs:2498,1.055)
--(axis cs:2499,1.04003967504392)
--(axis cs:2500,1.03)
--(axis cs:2501,1.01760952285695)
--(axis cs:2502,1.01760952285695)
--(axis cs:2503,1.00898979485566)
--(axis cs:2504,1.01760952285695)
--(axis cs:2505,1.03)
--(axis cs:2506,1.02733003292241)
--(axis cs:2507,1.01)
--(axis cs:2508,1.015)
--(axis cs:2509,1.00828427124746)
--(axis cs:2510,1.06199148392023)
--(axis cs:2511,1.045)
--(axis cs:2512,1.0520469991072)
--(axis cs:2513,1.025)
--(axis cs:2514,1.025)
--(axis cs:2515,1.00828427124746)
--(axis cs:2516,1.055)
--(axis cs:2517,1.012859388972)
--(axis cs:2518,1.02130145812735)
--(axis cs:2519,1.03857816691601)
--(axis cs:2520,1.055)
--(axis cs:2521,1.03)
--(axis cs:2522,1.055)
--(axis cs:2523,1.055)
--(axis cs:2524,1.02)
--(axis cs:2525,1.03857816691601)
--(axis cs:2526,1.02049834435271)
--(axis cs:2527,1.035)
--(axis cs:2528,1.01903124237433)
--(axis cs:2529,1.02733003292241)
--(axis cs:2530,1.00828427124746)
--(axis cs:2531,1.02733003292241)
--(axis cs:2532,1.025718777944)
--(axis cs:2533,1.025718777944)
--(axis cs:2534,1.02)
--(axis cs:2535,1.02733003292241)
--(axis cs:2536,1.03)
--(axis cs:2537,1.045)
--(axis cs:2538,1.03717797887081)
--(axis cs:2539,1.04212534856222)
--(axis cs:2540,1.01760952285695)
--(axis cs:2541,1.03717797887081)
--(axis cs:2542,1.03717797887081)
--(axis cs:2543,1.01)
--(axis cs:2544,1.02244562646538)
--(axis cs:2545,1.02)
--(axis cs:2546,1.012859388972)
--(axis cs:2547,1.02244562646538)
--(axis cs:2548,1.012859388972)
--(axis cs:2549,1.05)
--(axis cs:2550,1.055)
--(axis cs:2551,1.055)
--(axis cs:2552,1.035)
--(axis cs:2553,1.04708252269473)
--(axis cs:2554,1.02244562646538)
--(axis cs:2555,1.03224420150838)
--(axis cs:2556,1.04)
--(axis cs:2557,1.04)
--(axis cs:2558,1.04)
--(axis cs:2559,1.03224420150838)
--(axis cs:2560,1.00934711565217)
--(axis cs:2561,1.02049834435271)
--(axis cs:2562,1.035)
--(axis cs:2563,1.02244562646538)
--(axis cs:2564,1.00320493798939)
--(axis cs:2565,1.01225815626253)
--(axis cs:2566,1.012859388972)
--(axis cs:2567,1.01760952285695)
--(axis cs:2568,1.02485281374239)
--(axis cs:2569,1.04)
--(axis cs:2570,1.04)
--(axis cs:2571,1.0352190457139)
--(axis cs:2572,1.03717797887081)
--(axis cs:2573,1.03224420150838)
--(axis cs:2574,1.02393691004273)
--(axis cs:2575,1.0520469991072)
--(axis cs:2576,1.02733003292241)
--(axis cs:2577,1.03224420150838)
--(axis cs:2578,1.02244562646538)
--(axis cs:2579,1.02244562646538)
--(axis cs:2580,1.01760952285695)
--(axis cs:2581,1.04212534856222)
--(axis cs:2582,1.00828427124746)
--(axis cs:2583,1.04)
--(axis cs:2584,1.04)
--(axis cs:2585,1.04)
--(axis cs:2586,1.04212534856222)
--(axis cs:2587,1.02)
--(axis cs:2588,1.04212534856222)
--(axis cs:2589,1.04212534856222)
--(axis cs:2590,1.03717797887081)
--(axis cs:2591,1.02244562646538)
--(axis cs:2592,1.01225815626253)
--(axis cs:2593,1.02044003745318)
--(axis cs:2594,1.03717797887081)
--(axis cs:2595,1.02733003292241)
--(axis cs:2596,1.03224420150838)
--(axis cs:2597,1.02)
--(axis cs:2598,1.025)
--(axis cs:2599,1.025)
--(axis cs:2600,1.02485281374239)
--(axis cs:2601,1.01244562646538)
--(axis cs:2602,1.00828427124746)
--(axis cs:2603,1.02)
--(axis cs:2604,1.00464101615138)
--(axis cs:2605,1.01760952285695)
--(axis cs:2606,1.005)
--(axis cs:2607,1.03717797887081)
--(axis cs:2608,1.04212534856222)
--(axis cs:2609,1.03380831519647)
--(axis cs:2610,1.02886497083606)
--(axis cs:2611,1.04)
--(axis cs:2612,1.04)
--(axis cs:2613,1.02733003292241)
--(axis cs:2614,1.02733003292241)
--(axis cs:2615,1.035)
--(axis cs:2616,1.045)
--(axis cs:2617,1.03)
--(axis cs:2618,1.04)
--(axis cs:2619,1.03224420150838)
--(axis cs:2620,1.02733003292241)
--(axis cs:2621,1.03392304845413)
--(axis cs:2622,1.05)
--(axis cs:2623,1.0352190457139)
--(axis cs:2624,1.02733003292241)
--(axis cs:2625,1.00414854215513)
--(axis cs:2626,1.00016611478424)
--(axis cs:2627,1.00320493798939)
--(axis cs:2628,1.01225815626253)
--(axis cs:2629,1.01244562646538)
--(axis cs:2630,1.04)
--(axis cs:2631,1.025)
--(axis cs:2632,1.01760952285695)
--(axis cs:2633,1.04)
--(axis cs:2634,1.01760952285695)
--(axis cs:2635,1.012859388972)
--(axis cs:2636,1.025718777944)
--(axis cs:2637,1.03224420150838)
--(axis cs:2638,1.03044003745318)
--(axis cs:2639,1.00320493798939)
--(axis cs:2640,1.025)
--(axis cs:2641,1.01416025603091)
--(axis cs:2642,1.01416025603091)
--(axis cs:2643,1.025)
--(axis cs:2644,1.01903124237433)
--(axis cs:2645,1.01760952285695)
--(axis cs:2646,1.01656854249492)
--(axis cs:2647,1.01656854249492)
--(axis cs:2648,1.025)
--(axis cs:2649,1.03717797887081)
--(axis cs:2650,0.976329931618555)
--(axis cs:2651,1.025)
--(axis cs:2652,1.025)
--(axis cs:2653,1.015)
--(axis cs:2654,1.02733003292241)
--(axis cs:2655,1.005)
--(axis cs:2656,1.00414854215513)
--(axis cs:2657,1.00414854215513)
--(axis cs:2658,1.00759911279353)
--(axis cs:2659,1.01633249580711)
--(axis cs:2660,1.03717797887081)
--(axis cs:2661,1.04212534856222)
--(axis cs:2662,1.05)
--(axis cs:2663,1.012859388972)
--(axis cs:2664,1.02733003292241)
--(axis cs:2665,1.00898979485566)
--(axis cs:2666,1.00291502622129)
--(axis cs:2667,1.02244562646538)
--(axis cs:2668,1.02733003292241)
--(axis cs:2669,1)
--(axis cs:2670,1.025)
--(axis cs:2671,1.00464101615138)
--(axis cs:2672,0.999156502553199)
--(axis cs:2673,0.996329931618555)
--(axis cs:2674,1.0352190457139)
--(axis cs:2675,1.05)
--(axis cs:2676,1.025)
--(axis cs:2677,1.025)
--(axis cs:2678,1.01225815626253)
--(axis cs:2679,1.00829708431025)
--(axis cs:2680,1.02393691004273)
--(axis cs:2681,1.02393691004273)
--(axis cs:2682,1.03380831519647)
--(axis cs:2683,1.01760952285695)
--(axis cs:2684,1.02244562646538)
--(axis cs:2685,1.02393691004273)
--(axis cs:2686,1.02886497083606)
--(axis cs:2687,1.00934711565217)
--(axis cs:2688,1.02733003292241)
--(axis cs:2689,1.02)
--(axis cs:2690,1.02)
--(axis cs:2691,1.01903124237433)
--(axis cs:2692,1.00934711565217)
--(axis cs:2693,1.012859388972)
--(axis cs:2694,1.012859388972)
--(axis cs:2695,1.03224420150838)
--(axis cs:2696,1.02164965809277)
--(axis cs:2697,1.00033222956847)
--(axis cs:2698,1.025718777944)
--(axis cs:2699,1.00320493798939)
--(axis cs:2700,1.02393691004273)
--(axis cs:2701,1.03224420150838)
--(axis cs:2702,0.999347115652167)
--(axis cs:2703,1.02485281374239)
--(axis cs:2704,1.02733003292241)
--(axis cs:2705,1.01225815626253)
--(axis cs:2706,1.00773502691896)
--(axis cs:2707,1.00898979485566)
--(axis cs:2708,1.00464101615138)
--(axis cs:2709,0.995819888974716)
--(axis cs:2710,1.00828427124746)
--(axis cs:2711,0.995)
--(axis cs:2712,1.03044003745318)
--(axis cs:2713,0.999347115652167)
--(axis cs:2714,1.05)
--(axis cs:2715,1.00829708431025)
--(axis cs:2716,1.02)
--(axis cs:2717,1.02)
--(axis cs:2718,1.02244562646538)
--(axis cs:2719,1.00291502622129)
--(axis cs:2720,1.01416025603091)
--(axis cs:2721,1.02244562646538)
--(axis cs:2722,1.03044003745318)
--(axis cs:2723,1.02244562646538)
--(axis cs:2724,1.02733003292241)
--(axis cs:2725,1.00828427124746)
--(axis cs:2726,1.015)
--(axis cs:2727,1.03)
--(axis cs:2728,1.03717797887081)
--(axis cs:2729,1.03044003745318)
--(axis cs:2730,1.045)
--(axis cs:2731,1.021080758672)
--(axis cs:2732,1.01225815626253)
--(axis cs:2733,1.01760952285695)
--(axis cs:2734,1.01760952285695)
--(axis cs:2735,1.025)
--(axis cs:2736,1.012859388972)
--(axis cs:2737,1.02244562646538)
--(axis cs:2738,1.02646948489342)
--(axis cs:2739,1.01656854249492)
--(axis cs:2740,1.04708252269473)
--(axis cs:2741,1.00934711565217)
--(axis cs:2742,1.025)
--(axis cs:2743,1.012859388972)
--(axis cs:2744,1.00828427124746)
--(axis cs:2745,1.04)
--(axis cs:2746,1.04003967504392)
--(axis cs:2747,1.04708252269473)
--(axis cs:2748,1.02049834435271)
--(axis cs:2749,1.01656854249492)
--(axis cs:2750,1.01656854249492)
--(axis cs:2751,1.04212534856222)
--(axis cs:2752,1.00759911279353)
--(axis cs:2753,1.01218252702059)
--(axis cs:2754,1.01218252702059)
--(axis cs:2755,1.01903124237433)
--(axis cs:2756,1.00464101615138)
--(axis cs:2757,0.999156502553199)
--(axis cs:2758,1.012859388972)
--(axis cs:2759,0.999156502553199)
--(axis cs:2760,0.996329931618555)
--(axis cs:2761,1.00898979485566)
--(axis cs:2762,0.981080758671997)
--(axis cs:2763,1.025718777944)
--(axis cs:2764,1.015)
--(axis cs:2765,1.012859388972)
--(axis cs:2766,1.01225815626253)
--(axis cs:2767,1.01225815626253)
--(axis cs:2768,1.01760952285695)
--(axis cs:2769,1.012859388972)
--(axis cs:2770,1.00623105625618)
--(axis cs:2771,0.989156502553199)
--(axis cs:2772,1.01659416862051)
--(axis cs:2773,1.02393691004273)
--(axis cs:2774,1.01118052168021)
--(axis cs:2775,1.00414854215513)
--(axis cs:2776,1.03224420150838)
--(axis cs:2777,1.03)
--(axis cs:2778,0.994148542155127)
--(axis cs:2779,0.999156502553199)
--(axis cs:2780,1.012859388972)
--(axis cs:2781,0.999347115652167)
--(axis cs:2782,1.00828427124746)
--(axis cs:2783,1.01416025603091)
--(axis cs:2784,1.00320493798939)
--(axis cs:2785,1.01760952285695)
--(axis cs:2786,1.03717797887081)
--(axis cs:2787,0.998878405775519)
--(axis cs:2788,1.00464101615138)
--(axis cs:2789,1.00464101615138)
--(axis cs:2790,1.02244562646538)
--(axis cs:2791,1.01416025603091)
--(axis cs:2792,1.03)
--(axis cs:2793,1.03224420150838)
--(axis cs:2794,1.03224420150838)
--(axis cs:2795,1.00306859285554)
--(axis cs:2796,0.996231056256177)
--(axis cs:2797,1.03876254944182)
--(axis cs:2798,1.03876254944182)
--(axis cs:2799,1.01687952884283)
--(axis cs:2800,1.02733003292241)
--(axis cs:2801,1.02393691004273)
--(axis cs:2802,1.03224420150838)
--(axis cs:2803,1.02244562646538)
--(axis cs:2804,1.01)
--(axis cs:2805,1.021080758672)
--(axis cs:2806,1.03717797887081)
--(axis cs:2807,1.02886497083606)
--(axis cs:2808,0.999156502553199)
--(axis cs:2809,0.996329931618555)
--(axis cs:2810,1.01760952285695)
--(axis cs:2811,1.02)
--(axis cs:2812,1.02)
--(axis cs:2813,1.01218252702059)
--(axis cs:2814,1.01903124237433)
--(axis cs:2815,1.02244562646538)
--(axis cs:2816,1.035)
--(axis cs:2817,1.00829708431025)
--(axis cs:2818,1.01760952285695)
--(axis cs:2819,1.012859388972)
--(axis cs:2820,0.999156502553199)
--(axis cs:2821,1.00759911279353)
--(axis cs:2822,1.012859388972)
--(axis cs:2823,1.01760952285695)
--(axis cs:2824,1.01760952285695)
--(axis cs:2825,1.055)
--(axis cs:2826,1.025)
--(axis cs:2827,1.012859388972)
--(axis cs:2828,1.025718777944)
--(axis cs:2829,1.02049834435271)
--(axis cs:2830,1.00464101615138)
--(axis cs:2831,1.02)
--(axis cs:2832,1.03044003745318)
--(axis cs:2833,1.00898979485566)
--(axis cs:2834,0.999347115652167)
--(axis cs:2835,1.02018499505646)
--(axis cs:2836,1.01416025603091)
--(axis cs:2837,1.02733003292241)
--(axis cs:2838,1.02)
--(axis cs:2839,1.02)
--(axis cs:2840,1.03224420150838)
--(axis cs:2841,1.03224420150838)
--(axis cs:2842,1.00934711565217)
--(axis cs:2843,1.01760952285695)
--(axis cs:2844,1.00828427124746)
--(axis cs:2845,1.00828427124746)
--(axis cs:2846,1.02)
--(axis cs:2847,1.00464101615138)
--(axis cs:2848,1.012859388972)
--(axis cs:2849,1.012859388972)
--(axis cs:2850,0.996329931618555)
--(axis cs:2851,1.01306859285554)
--(axis cs:2852,1.025718777944)
--(axis cs:2853,1.025718777944)
--(axis cs:2854,1.005)
--(axis cs:2855,1.01225815626253)
--(axis cs:2856,1.00309401076758)
--(axis cs:2857,0.995)
--(axis cs:2858,0.995)
--(axis cs:2859,1.035)
--(axis cs:2860,1.01225815626253)
--(axis cs:2861,1.02244562646538)
--(axis cs:2862,1.015)
--(axis cs:2863,1.015)
--(axis cs:2864,1.00623105625618)
--(axis cs:2865,0.996231056256177)
--(axis cs:2866,1.01760952285695)
--(axis cs:2867,1.01225815626253)
--(axis cs:2868,1.01760952285695)
--(axis cs:2869,1.00414854215513)
--(axis cs:2870,1.02074271077563)
--(axis cs:2871,0.997599112793532)
--(axis cs:2872,1.00898979485566)
--(axis cs:2873,1.02)
--(axis cs:2874,1.00414854215513)
--(axis cs:2875,1.00414854215513)
--(axis cs:2876,1.01218252702059)
--(axis cs:2877,1.01656854249492)
--(axis cs:2878,0.996231056256177)
--(axis cs:2879,1.01416025603091)
--(axis cs:2880,1.01218252702059)
--(axis cs:2881,1.00414854215513)
--(axis cs:2882,1.01760952285695)
--(axis cs:2883,1.01760952285695)
--(axis cs:2884,1.02244562646538)
--(axis cs:2885,1.012859388972)
--(axis cs:2886,1.04602162671356)
--(axis cs:2887,1.01656854249492)
--(axis cs:2888,1.03)
--(axis cs:2889,1.01218252702059)
--(axis cs:2890,1.021080758672)
--(axis cs:2891,1.01225815626253)
--(axis cs:2892,1.00320493798939)
--(axis cs:2893,1.025)
--(axis cs:2894,1.03224420150838)
--(axis cs:2895,1.00414854215513)
--(axis cs:2896,1.01760952285695)
--(axis cs:2897,0.997599112793532)
--(axis cs:2898,1.00934711565217)
--(axis cs:2899,1.00759911279353)
--(axis cs:2900,0.994148542155127)
--(axis cs:2901,1.01656854249492)
--(axis cs:2902,1.00828427124746)
--(axis cs:2903,1.00828427124746)
--(axis cs:2904,1.03224420150838)
--(axis cs:2905,1.012859388972)
--(axis cs:2906,1.00414854215513)
--(axis cs:2907,1.03224420150838)
--(axis cs:2908,1.02393691004273)
--(axis cs:2909,1.00934711565217)
--(axis cs:2910,1.00464101615138)
--(axis cs:2911,1.03717797887081)
--(axis cs:2912,1.00414854215513)
--(axis cs:2913,1.00154700538379)
--(axis cs:2914,1.00464101615138)
--(axis cs:2915,1.005)
--(axis cs:2916,1.01416025603091)
--(axis cs:2917,1.01416025603091)
--(axis cs:2918,0.999156502553199)
--(axis cs:2919,1.01760952285695)
--(axis cs:2920,0.995819888974716)
--(axis cs:2921,1.00934711565217)
--(axis cs:2922,1.00934711565217)
--(axis cs:2923,1.01760952285695)
--(axis cs:2924,1.02164965809277)
--(axis cs:2925,1.02733003292241)
--(axis cs:2926,1.02244562646538)
--(axis cs:2927,1.02733003292241)
--(axis cs:2928,1.00934711565217)
--(axis cs:2929,1.025)
--(axis cs:2930,1.00309401076758)
--(axis cs:2931,1.01)
--(axis cs:2932,1.02733003292241)
--(axis cs:2933,1.025)
--(axis cs:2934,1.00023769168568)
--(axis cs:2935,0.993029674334022)
--(axis cs:2936,1.04)
--(axis cs:2937,1.02)
--(axis cs:2938,1.025718777944)
--(axis cs:2939,0.997609522856952)
--(axis cs:2940,1.00898979485566)
--(axis cs:2941,0.995)
--(axis cs:2942,1.01244562646538)
--(axis cs:2943,1.01760952285695)
--(axis cs:2944,1.01244562646538)
--(axis cs:2945,0.988989794855664)
--(axis cs:2946,1.01416025603091)
--(axis cs:2947,1.01633249580711)
--(axis cs:2948,1.05701705922172)
--(axis cs:2949,0.999156502553199)
--(axis cs:2950,1.00464101615138)
--(axis cs:2951,1.00934711565217)
--(axis cs:2952,1.00016611478424)
--(axis cs:2953,1.00414854215513)
--(axis cs:2954,0.995819888974716)
--(axis cs:2955,0.995819888974716)
--(axis cs:2956,1.00320493798939)
--(axis cs:2957,1.00464101615138)
--(axis cs:2958,1.035)
--(axis cs:2959,1.01218252702059)
--(axis cs:2960,1.00007570547286)
--(axis cs:2961,0.989156502553199)
--(axis cs:2962,0.995819888974716)
--(axis cs:2963,0.996329931618555)
--(axis cs:2964,1.01903124237433)
--(axis cs:2965,1.00414854215513)
--(axis cs:2966,1.00828427124746)
--(axis cs:2967,1.00898979485566)
--(axis cs:2968,1.01656854249492)
--(axis cs:2969,1.00414854215513)
--(axis cs:2970,1.02244562646538)
--(axis cs:2971,1.01244562646538)
--(axis cs:2972,1.00903124237433)
--(axis cs:2973,0.998878405775519)
--(axis cs:2974,0.999156502553199)
--(axis cs:2975,0.996514837167011)
--(axis cs:2976,0.988284271247462)
--(axis cs:2977,1.00829708431025)
--(axis cs:2978,1.01656854249492)
--(axis cs:2979,1.00828427124746)
--(axis cs:2980,1.00898979485566)
--(axis cs:2981,1.01760952285695)
--(axis cs:2982,1.00745966692415)
--(axis cs:2983,0.989156502553199)
--(axis cs:2984,1.00759911279353)
--(axis cs:2985,1.03224420150838)
--(axis cs:2986,0.995819888974716)
--(axis cs:2987,0.995819888974716)
--(axis cs:2988,0.994148542155127)
--(axis cs:2989,1.02733003292241)
--(axis cs:2990,1.00829708431025)
--(axis cs:2991,1.03)
--(axis cs:2992,1.015)
--(axis cs:2993,1.01)
--(axis cs:2994,1.00828427124746)
--(axis cs:2995,1.00007570547286)
--(axis cs:2996,1.00007570547286)
--(axis cs:2997,1.012859388972)
--(axis cs:2998,1.012859388972)
--(axis cs:2999,0.995819888974716)
--(axis cs:2999,0.944180111025284)
--(axis cs:2999,0.944180111025284)
--(axis cs:2998,0.937140611027998)
--(axis cs:2997,0.937140611027998)
--(axis cs:2996,0.889924294527139)
--(axis cs:2995,0.889924294527139)
--(axis cs:2994,0.951715728752538)
--(axis cs:2993,0.89)
--(axis cs:2992,0.955)
--(axis cs:2991,0.91)
--(axis cs:2990,0.931702915689746)
--(axis cs:2989,0.892669967077586)
--(axis cs:2988,0.955851457844873)
--(axis cs:2987,0.944180111025284)
--(axis cs:2986,0.944180111025284)
--(axis cs:2985,0.877755798491623)
--(axis cs:2984,0.902400887206468)
--(axis cs:2983,0.920843497446801)
--(axis cs:2982,0.852540333075852)
--(axis cs:2981,0.922390477143048)
--(axis cs:2980,0.911010205144336)
--(axis cs:2979,0.951715728752538)
--(axis cs:2978,0.903431457505076)
--(axis cs:2977,0.931702915689746)
--(axis cs:2976,0.931715728752538)
--(axis cs:2975,0.923485162832989)
--(axis cs:2974,0.930843497446801)
--(axis cs:2973,0.881121594224481)
--(axis cs:2972,0.880968757625672)
--(axis cs:2971,0.89755437353462)
--(axis cs:2970,0.90755437353462)
--(axis cs:2969,0.965851457844873)
--(axis cs:2968,0.903431457505076)
--(axis cs:2967,0.911010205144336)
--(axis cs:2966,0.951715728752538)
--(axis cs:2965,0.965851457844873)
--(axis cs:2964,0.890968757625671)
--(axis cs:2963,0.963670068381445)
--(axis cs:2962,0.944180111025284)
--(axis cs:2961,0.920843497446801)
--(axis cs:2960,0.889924294527139)
--(axis cs:2959,0.887817472979408)
--(axis cs:2958,0.895)
--(axis cs:2957,0.935358983848622)
--(axis cs:2956,0.916795062010614)
--(axis cs:2955,0.944180111025284)
--(axis cs:2954,0.944180111025284)
--(axis cs:2953,0.965851457844873)
--(axis cs:2952,0.949833885215764)
--(axis cs:2951,0.920652884347833)
--(axis cs:2950,0.935358983848622)
--(axis cs:2949,0.930843497446801)
--(axis cs:2948,0.802982940778282)
--(axis cs:2947,0.883667504192892)
--(axis cs:2946,0.905839743969094)
--(axis cs:2945,0.891010205144336)
--(axis cs:2944,0.89755437353462)
--(axis cs:2943,0.922390477143048)
--(axis cs:2942,0.89755437353462)
--(axis cs:2941,0.895)
--(axis cs:2940,0.911010205144336)
--(axis cs:2939,0.902390477143048)
--(axis cs:2938,0.874281222055996)
--(axis cs:2937,0.94)
--(axis cs:2936,0.88)
--(axis cs:2935,0.846970325665978)
--(axis cs:2934,0.859762308314315)
--(axis cs:2933,0.925)
--(axis cs:2932,0.892669967077586)
--(axis cs:2931,0.97)
--(axis cs:2930,0.956905989232415)
--(axis cs:2929,0.925)
--(axis cs:2928,0.920652884347833)
--(axis cs:2927,0.892669967077586)
--(axis cs:2926,0.90755437353462)
--(axis cs:2925,0.892669967077586)
--(axis cs:2924,0.858350341907227)
--(axis cs:2923,0.922390477143048)
--(axis cs:2922,0.920652884347833)
--(axis cs:2921,0.920652884347833)
--(axis cs:2920,0.944180111025284)
--(axis cs:2919,0.922390477143048)
--(axis cs:2918,0.930843497446801)
--(axis cs:2917,0.905839743969094)
--(axis cs:2916,0.905839743969094)
--(axis cs:2915,0.945)
--(axis cs:2914,0.935358983848622)
--(axis cs:2913,0.978452994616207)
--(axis cs:2912,0.965851457844873)
--(axis cs:2911,0.862822021129186)
--(axis cs:2910,0.935358983848622)
--(axis cs:2909,0.920652884347833)
--(axis cs:2908,0.87606308995727)
--(axis cs:2907,0.877755798491623)
--(axis cs:2906,0.965851457844873)
--(axis cs:2905,0.937140611027998)
--(axis cs:2904,0.877755798491623)
--(axis cs:2903,0.951715728752538)
--(axis cs:2902,0.951715728752538)
--(axis cs:2901,0.903431457505076)
--(axis cs:2900,0.955851457844873)
--(axis cs:2899,0.902400887206468)
--(axis cs:2898,0.920652884347833)
--(axis cs:2897,0.892400887206468)
--(axis cs:2896,0.922390477143048)
--(axis cs:2895,0.965851457844873)
--(axis cs:2894,0.877755798491623)
--(axis cs:2893,0.925)
--(axis cs:2892,0.916795062010614)
--(axis cs:2891,0.917741843737474)
--(axis cs:2890,0.888919241328003)
--(axis cs:2889,0.887817472979408)
--(axis cs:2888,0.91)
--(axis cs:2887,0.903431457505076)
--(axis cs:2886,0.783978373286443)
--(axis cs:2885,0.937140611027998)
--(axis cs:2884,0.90755437353462)
--(axis cs:2883,0.922390477143048)
--(axis cs:2882,0.922390477143048)
--(axis cs:2881,0.965851457844873)
--(axis cs:2880,0.887817472979408)
--(axis cs:2879,0.905839743969094)
--(axis cs:2878,0.913768943743823)
--(axis cs:2877,0.903431457505076)
--(axis cs:2876,0.887817472979408)
--(axis cs:2875,0.965851457844873)
--(axis cs:2874,0.965851457844873)
--(axis cs:2873,0.94)
--(axis cs:2872,0.911010205144336)
--(axis cs:2871,0.892400887206468)
--(axis cs:2870,0.829257289224366)
--(axis cs:2869,0.965851457844873)
--(axis cs:2868,0.922390477143048)
--(axis cs:2867,0.917741843737474)
--(axis cs:2866,0.922390477143048)
--(axis cs:2865,0.913768943743823)
--(axis cs:2864,0.923768943743823)
--(axis cs:2863,0.955)
--(axis cs:2862,0.955)
--(axis cs:2861,0.90755437353462)
--(axis cs:2860,0.917741843737474)
--(axis cs:2859,0.895)
--(axis cs:2858,0.895)
--(axis cs:2857,0.895)
--(axis cs:2856,0.956905989232415)
--(axis cs:2855,0.917741843737474)
--(axis cs:2854,0.945)
--(axis cs:2853,0.874281222055996)
--(axis cs:2852,0.874281222055996)
--(axis cs:2851,0.87693140714446)
--(axis cs:2850,0.963670068381445)
--(axis cs:2849,0.937140611027998)
--(axis cs:2848,0.937140611027998)
--(axis cs:2847,0.935358983848622)
--(axis cs:2846,0.94)
--(axis cs:2845,0.951715728752538)
--(axis cs:2844,0.951715728752538)
--(axis cs:2843,0.922390477143048)
--(axis cs:2842,0.920652884347833)
--(axis cs:2841,0.877755798491623)
--(axis cs:2840,0.877755798491623)
--(axis cs:2839,0.94)
--(axis cs:2838,0.94)
--(axis cs:2837,0.892669967077586)
--(axis cs:2836,0.905839743969094)
--(axis cs:2835,0.839815004943542)
--(axis cs:2834,0.910652884347833)
--(axis cs:2833,0.911010205144336)
--(axis cs:2832,0.859559962546825)
--(axis cs:2831,0.94)
--(axis cs:2830,0.935358983848622)
--(axis cs:2829,0.869501655647292)
--(axis cs:2828,0.874281222055996)
--(axis cs:2827,0.937140611027998)
--(axis cs:2826,0.925)
--(axis cs:2825,0.835)
--(axis cs:2824,0.922390477143048)
--(axis cs:2823,0.922390477143048)
--(axis cs:2822,0.937140611027998)
--(axis cs:2821,0.902400887206468)
--(axis cs:2820,0.930843497446801)
--(axis cs:2819,0.937140611027998)
--(axis cs:2818,0.922390477143048)
--(axis cs:2817,0.931702915689746)
--(axis cs:2816,0.895)
--(axis cs:2815,0.90755437353462)
--(axis cs:2814,0.890968757625671)
--(axis cs:2813,0.887817472979408)
--(axis cs:2812,0.94)
--(axis cs:2811,0.94)
--(axis cs:2810,0.922390477143048)
--(axis cs:2809,0.963670068381445)
--(axis cs:2808,0.930843497446801)
--(axis cs:2807,0.861135029163939)
--(axis cs:2806,0.862822021129186)
--(axis cs:2805,0.888919241328003)
--(axis cs:2804,0.97)
--(axis cs:2803,0.90755437353462)
--(axis cs:2802,0.877755798491623)
--(axis cs:2801,0.87606308995727)
--(axis cs:2800,0.892669967077586)
--(axis cs:2799,0.873120471157174)
--(axis cs:2798,0.831237450558178)
--(axis cs:2797,0.831237450558178)
--(axis cs:2796,0.913768943743823)
--(axis cs:2795,0.866931407144459)
--(axis cs:2794,0.877755798491623)
--(axis cs:2793,0.877755798491623)
--(axis cs:2792,0.91)
--(axis cs:2791,0.905839743969094)
--(axis cs:2790,0.90755437353462)
--(axis cs:2789,0.935358983848622)
--(axis cs:2788,0.935358983848622)
--(axis cs:2787,0.881121594224481)
--(axis cs:2786,0.862822021129186)
--(axis cs:2785,0.922390477143048)
--(axis cs:2784,0.916795062010614)
--(axis cs:2783,0.905839743969094)
--(axis cs:2782,0.951715728752538)
--(axis cs:2781,0.910652884347833)
--(axis cs:2780,0.937140611027998)
--(axis cs:2779,0.930843497446801)
--(axis cs:2778,0.955851457844873)
--(axis cs:2777,0.91)
--(axis cs:2776,0.877755798491623)
--(axis cs:2775,0.965851457844873)
--(axis cs:2774,0.868819478319791)
--(axis cs:2773,0.87606308995727)
--(axis cs:2772,0.863405831379493)
--(axis cs:2771,0.920843497446801)
--(axis cs:2770,0.923768943743823)
--(axis cs:2769,0.937140611027998)
--(axis cs:2768,0.922390477143048)
--(axis cs:2767,0.917741843737474)
--(axis cs:2766,0.917741843737474)
--(axis cs:2765,0.937140611027998)
--(axis cs:2764,0.955)
--(axis cs:2763,0.874281222055996)
--(axis cs:2762,0.848919241328003)
--(axis cs:2761,0.911010205144336)
--(axis cs:2760,0.963670068381445)
--(axis cs:2759,0.930843497446801)
--(axis cs:2758,0.937140611027998)
--(axis cs:2757,0.930843497446801)
--(axis cs:2756,0.935358983848622)
--(axis cs:2755,0.890968757625671)
--(axis cs:2754,0.887817472979408)
--(axis cs:2753,0.887817472979408)
--(axis cs:2752,0.902400887206468)
--(axis cs:2751,0.847874651437777)
--(axis cs:2750,0.903431457505076)
--(axis cs:2749,0.903431457505076)
--(axis cs:2748,0.869501655647292)
--(axis cs:2747,0.832917477305273)
--(axis cs:2746,0.829960324956075)
--(axis cs:2745,0.88)
--(axis cs:2744,0.951715728752538)
--(axis cs:2743,0.937140611027998)
--(axis cs:2742,0.925)
--(axis cs:2741,0.920652884347833)
--(axis cs:2740,0.832917477305273)
--(axis cs:2739,0.903431457505076)
--(axis cs:2738,0.843530515106585)
--(axis cs:2737,0.90755437353462)
--(axis cs:2736,0.937140611027998)
--(axis cs:2735,0.925)
--(axis cs:2734,0.922390477143048)
--(axis cs:2733,0.922390477143048)
--(axis cs:2732,0.917741843737474)
--(axis cs:2731,0.888919241328003)
--(axis cs:2730,0.865)
--(axis cs:2729,0.859559962546825)
--(axis cs:2728,0.862822021129186)
--(axis cs:2727,0.91)
--(axis cs:2726,0.955)
--(axis cs:2725,0.951715728752538)
--(axis cs:2724,0.892669967077586)
--(axis cs:2723,0.90755437353462)
--(axis cs:2722,0.859559962546825)
--(axis cs:2721,0.90755437353462)
--(axis cs:2720,0.905839743969094)
--(axis cs:2719,0.897084973778708)
--(axis cs:2718,0.90755437353462)
--(axis cs:2717,0.94)
--(axis cs:2716,0.94)
--(axis cs:2715,0.931702915689746)
--(axis cs:2714,0.85)
--(axis cs:2713,0.910652884347833)
--(axis cs:2712,0.859559962546825)
--(axis cs:2711,0.935)
--(axis cs:2710,0.951715728752538)
--(axis cs:2709,0.944180111025284)
--(axis cs:2708,0.935358983848622)
--(axis cs:2707,0.911010205144336)
--(axis cs:2706,0.892264973081037)
--(axis cs:2705,0.917741843737474)
--(axis cs:2704,0.892669967077586)
--(axis cs:2703,0.855147186257614)
--(axis cs:2702,0.910652884347833)
--(axis cs:2701,0.877755798491623)
--(axis cs:2700,0.87606308995727)
--(axis cs:2699,0.916795062010614)
--(axis cs:2698,0.874281222055996)
--(axis cs:2697,0.899667770431528)
--(axis cs:2696,0.858350341907227)
--(axis cs:2695,0.877755798491623)
--(axis cs:2694,0.937140611027998)
--(axis cs:2693,0.937140611027998)
--(axis cs:2692,0.920652884347833)
--(axis cs:2691,0.890968757625671)
--(axis cs:2690,0.94)
--(axis cs:2689,0.94)
--(axis cs:2688,0.892669967077586)
--(axis cs:2687,0.920652884347833)
--(axis cs:2686,0.861135029163939)
--(axis cs:2685,0.87606308995727)
--(axis cs:2684,0.90755437353462)
--(axis cs:2683,0.922390477143048)
--(axis cs:2682,0.846191684803531)
--(axis cs:2681,0.87606308995727)
--(axis cs:2680,0.87606308995727)
--(axis cs:2679,0.931702915689746)
--(axis cs:2678,0.917741843737474)
--(axis cs:2677,0.925)
--(axis cs:2676,0.925)
--(axis cs:2675,0.85)
--(axis cs:2674,0.844780954286095)
--(axis cs:2673,0.963670068381445)
--(axis cs:2672,0.930843497446801)
--(axis cs:2671,0.935358983848622)
--(axis cs:2670,0.925)
--(axis cs:2669,1)
--(axis cs:2668,0.892669967077586)
--(axis cs:2667,0.90755437353462)
--(axis cs:2666,0.897084973778708)
--(axis cs:2665,0.911010205144336)
--(axis cs:2664,0.892669967077586)
--(axis cs:2663,0.937140611027998)
--(axis cs:2662,0.85)
--(axis cs:2661,0.847874651437777)
--(axis cs:2660,0.862822021129186)
--(axis cs:2659,0.883667504192892)
--(axis cs:2658,0.902400887206468)
--(axis cs:2657,0.965851457844873)
--(axis cs:2656,0.965851457844873)
--(axis cs:2655,0.945)
--(axis cs:2654,0.892669967077586)
--(axis cs:2653,0.835)
--(axis cs:2652,0.925)
--(axis cs:2651,0.925)
--(axis cs:2650,0.943670068381445)
--(axis cs:2649,0.862822021129186)
--(axis cs:2648,0.925)
--(axis cs:2647,0.903431457505076)
--(axis cs:2646,0.903431457505076)
--(axis cs:2645,0.922390477143048)
--(axis cs:2644,0.890968757625671)
--(axis cs:2643,0.925)
--(axis cs:2642,0.905839743969094)
--(axis cs:2641,0.905839743969094)
--(axis cs:2640,0.925)
--(axis cs:2639,0.916795062010614)
--(axis cs:2638,0.859559962546825)
--(axis cs:2637,0.877755798491623)
--(axis cs:2636,0.874281222055996)
--(axis cs:2635,0.937140611027998)
--(axis cs:2634,0.922390477143048)
--(axis cs:2633,0.88)
--(axis cs:2632,0.922390477143048)
--(axis cs:2631,0.925)
--(axis cs:2630,0.88)
--(axis cs:2629,0.89755437353462)
--(axis cs:2628,0.917741843737474)
--(axis cs:2627,0.916795062010614)
--(axis cs:2626,0.949833885215764)
--(axis cs:2625,0.965851457844873)
--(axis cs:2624,0.892669967077586)
--(axis cs:2623,0.844780954286095)
--(axis cs:2622,0.85)
--(axis cs:2621,0.826076951545867)
--(axis cs:2620,0.892669967077586)
--(axis cs:2619,0.877755798491623)
--(axis cs:2618,0.88)
--(axis cs:2617,0.91)
--(axis cs:2616,0.865)
--(axis cs:2615,0.895)
--(axis cs:2614,0.892669967077586)
--(axis cs:2613,0.892669967077586)
--(axis cs:2612,0.88)
--(axis cs:2611,0.88)
--(axis cs:2610,0.861135029163939)
--(axis cs:2609,0.846191684803531)
--(axis cs:2608,0.847874651437777)
--(axis cs:2607,0.862822021129186)
--(axis cs:2606,0.945)
--(axis cs:2605,0.922390477143048)
--(axis cs:2604,0.935358983848622)
--(axis cs:2603,0.94)
--(axis cs:2602,0.951715728752538)
--(axis cs:2601,0.89755437353462)
--(axis cs:2600,0.855147186257614)
--(axis cs:2599,0.925)
--(axis cs:2598,0.925)
--(axis cs:2597,0.94)
--(axis cs:2596,0.877755798491623)
--(axis cs:2595,0.892669967077586)
--(axis cs:2594,0.862822021129186)
--(axis cs:2593,0.849559962546825)
--(axis cs:2592,0.917741843737474)
--(axis cs:2591,0.90755437353462)
--(axis cs:2590,0.862822021129186)
--(axis cs:2589,0.847874651437777)
--(axis cs:2588,0.847874651437777)
--(axis cs:2587,0.94)
--(axis cs:2586,0.847874651437777)
--(axis cs:2585,0.88)
--(axis cs:2584,0.88)
--(axis cs:2583,0.88)
--(axis cs:2582,0.951715728752538)
--(axis cs:2581,0.847874651437777)
--(axis cs:2580,0.922390477143048)
--(axis cs:2579,0.90755437353462)
--(axis cs:2578,0.90755437353462)
--(axis cs:2577,0.877755798491623)
--(axis cs:2576,0.892669967077586)
--(axis cs:2575,0.817953000892804)
--(axis cs:2574,0.87606308995727)
--(axis cs:2573,0.877755798491623)
--(axis cs:2572,0.862822021129186)
--(axis cs:2571,0.844780954286095)
--(axis cs:2570,0.88)
--(axis cs:2569,0.88)
--(axis cs:2568,0.855147186257614)
--(axis cs:2567,0.922390477143048)
--(axis cs:2566,0.937140611027998)
--(axis cs:2565,0.917741843737474)
--(axis cs:2564,0.916795062010614)
--(axis cs:2563,0.90755437353462)
--(axis cs:2562,0.895)
--(axis cs:2561,0.869501655647292)
--(axis cs:2560,0.920652884347833)
--(axis cs:2559,0.877755798491623)
--(axis cs:2558,0.88)
--(axis cs:2557,0.88)
--(axis cs:2556,0.88)
--(axis cs:2555,0.877755798491623)
--(axis cs:2554,0.90755437353462)
--(axis cs:2553,0.832917477305273)
--(axis cs:2552,0.895)
--(axis cs:2551,0.835)
--(axis cs:2550,0.835)
--(axis cs:2549,0.85)
--(axis cs:2548,0.937140611027998)
--(axis cs:2547,0.90755437353462)
--(axis cs:2546,0.937140611027998)
--(axis cs:2545,0.94)
--(axis cs:2544,0.90755437353462)
--(axis cs:2543,0.97)
--(axis cs:2542,0.862822021129186)
--(axis cs:2541,0.862822021129186)
--(axis cs:2540,0.922390477143048)
--(axis cs:2539,0.847874651437777)
--(axis cs:2538,0.862822021129186)
--(axis cs:2537,0.865)
--(axis cs:2536,0.91)
--(axis cs:2535,0.892669967077586)
--(axis cs:2534,0.94)
--(axis cs:2533,0.874281222055996)
--(axis cs:2532,0.874281222055996)
--(axis cs:2531,0.892669967077586)
--(axis cs:2530,0.951715728752538)
--(axis cs:2529,0.892669967077586)
--(axis cs:2528,0.890968757625671)
--(axis cs:2527,0.895)
--(axis cs:2526,0.869501655647292)
--(axis cs:2525,0.811421833083995)
--(axis cs:2524,0.94)
--(axis cs:2523,0.835)
--(axis cs:2522,0.835)
--(axis cs:2521,0.91)
--(axis cs:2520,0.835)
--(axis cs:2519,0.811421833083995)
--(axis cs:2518,0.808698541872654)
--(axis cs:2517,0.937140611027998)
--(axis cs:2516,0.835)
--(axis cs:2515,0.951715728752538)
--(axis cs:2514,0.925)
--(axis cs:2513,0.925)
--(axis cs:2512,0.817953000892804)
--(axis cs:2511,0.865)
--(axis cs:2510,0.78800851607977)
--(axis cs:2509,0.951715728752538)
--(axis cs:2508,0.955)
--(axis cs:2507,0.97)
--(axis cs:2506,0.892669967077586)
--(axis cs:2505,0.91)
--(axis cs:2504,0.922390477143048)
--(axis cs:2503,0.911010205144336)
--(axis cs:2502,0.922390477143048)
--(axis cs:2501,0.922390477143048)
--(axis cs:2500,0.91)
--(axis cs:2499,0.829960324956075)
--(axis cs:2498,0.835)
--(axis cs:2497,0.892669967077586)
--(axis cs:2496,0.887817472979408)
--(axis cs:2495,0.897084973778708)
--(axis cs:2494,0.895)
--(axis cs:2493,0.895)
--(axis cs:2492,0.877755798491623)
--(axis cs:2491,0.859559962546825)
--(axis cs:2490,0.937140611027998)
--(axis cs:2489,0.895)
--(axis cs:2488,0.895)
--(axis cs:2487,0.91)
--(axis cs:2486,0.94)
--(axis cs:2485,0.90755437353462)
--(axis cs:2484,0.922390477143048)
--(axis cs:2483,0.920652884347833)
--(axis cs:2482,0.892669967077586)
--(axis cs:2481,0.892669967077586)
--(axis cs:2480,0.897084973778708)
--(axis cs:2479,0.90755437353462)
--(axis cs:2478,0.955)
--(axis cs:2477,0.844780954286095)
--(axis cs:2476,0.874281222055996)
--(axis cs:2475,0.895)
--(axis cs:2474,0.890968757625671)
--(axis cs:2473,0.847874651437777)
--(axis cs:2472,0.97)
--(axis cs:2471,0.892669967077586)
--(axis cs:2470,0.847874651437777)
--(axis cs:2469,0.85)
--(axis cs:2468,0.888919241328003)
--(axis cs:2467,0.930843497446801)
--(axis cs:2466,0.862822021129186)
--(axis cs:2465,0.862822021129186)
--(axis cs:2464,0.796819347325094)
--(axis cs:2463,0.843530515106585)
--(axis cs:2462,0.88)
--(axis cs:2461,0.88)
--(axis cs:2460,0.843530515106585)
--(axis cs:2459,0.922390477143048)
--(axis cs:2458,0.94)
--(axis cs:2457,0.861135029163939)
--(axis cs:2456,0.862822021129186)
--(axis cs:2455,0.835)
--(axis cs:2454,0.903431457505076)
--(axis cs:2453,0.874281222055996)
--(axis cs:2452,0.963670068381445)
--(axis cs:2451,0.917741843737474)
--(axis cs:2450,0.888919241328003)
--(axis cs:2449,0.858350341907227)
--(axis cs:2448,0.858350341907227)
--(axis cs:2447,0.862822021129186)
--(axis cs:2446,0.91)
--(axis cs:2445,0.87606308995727)
--(axis cs:2444,0.87606308995727)
--(axis cs:2443,0.91)
--(axis cs:2442,0.903431457505076)
--(axis cs:2441,0.847874651437777)
--(axis cs:2440,0.91)
--(axis cs:2439,0.903431457505076)
--(axis cs:2438,0.90755437353462)
--(axis cs:2437,0.85604853811782)
--(axis cs:2436,0.917741843737474)
--(axis cs:2435,0.887817472979408)
--(axis cs:2434,0.890968757625671)
--(axis cs:2433,0.922390477143048)
--(axis cs:2432,0.877755798491623)
--(axis cs:2431,0.847874651437777)
--(axis cs:2430,0.937140611027998)
--(axis cs:2429,0.937140611027998)
--(axis cs:2428,0.902400887206468)
--(axis cs:2427,0.94)
--(axis cs:2426,0.862822021129186)
--(axis cs:2425,0.858350341907227)
--(axis cs:2424,0.862822021129186)
--(axis cs:2423,0.82)
--(axis cs:2422,0.852540333075852)
--(axis cs:2421,0.840660188679434)
--(axis cs:2420,0.85)
--(axis cs:2419,0.887817472979408)
--(axis cs:2418,0.826076951545867)
--(axis cs:2417,0.892669967077586)
--(axis cs:2416,0.892669967077586)
--(axis cs:2415,0.895)
--(axis cs:2414,0.817953000892804)
--(axis cs:2413,0.816275185938453)
--(axis cs:2412,0.892669967077586)
--(axis cs:2411,0.895)
--(axis cs:2410,0.91)
--(axis cs:2409,0.844780954286095)
--(axis cs:2408,0.862822021129186)
--(axis cs:2407,0.829960324956075)
--(axis cs:2406,0.956905989232415)
--(axis cs:2405,0.859559962546825)
--(axis cs:2404,0.847874651437777)
--(axis cs:2403,0.863405831379493)
--(axis cs:2402,0.870717967697245)
--(axis cs:2401,0.874281222055996)
--(axis cs:2400,0.869501655647292)
--(axis cs:2399,0.85)
--(axis cs:2398,0.847874651437777)
--(axis cs:2397,0.869501655647292)
--(axis cs:2396,0.854377422517014)
--(axis cs:2395,0.877755798491623)
--(axis cs:2394,0.877755798491623)
--(axis cs:2393,0.832917477305273)
--(axis cs:2392,0.821305768695666)
--(axis cs:2391,0.888919241328003)
--(axis cs:2390,0.85604853811782)
--(axis cs:2389,0.858350341907227)
--(axis cs:2388,0.890968757625671)
--(axis cs:2387,0.920652884347833)
--(axis cs:2386,0.792389505615003)
--(axis cs:2385,0.79671171994062)
--(axis cs:2384,0.835)
--(axis cs:2383,0.844780954286095)
--(axis cs:2382,0.903431457505076)
--(axis cs:2381,0.859559962546825)
--(axis cs:2380,0.861135029163939)
--(axis cs:2379,0.90755437353462)
--(axis cs:2378,0.838013410995334)
--(axis cs:2377,0.844780954286095)
--(axis cs:2376,0.855147186257614)
--(axis cs:2375,0.858350341907227)
--(axis cs:2374,0.844780954286095)
--(axis cs:2373,0.874281222055996)
--(axis cs:2372,0.888919241328003)
--(axis cs:2371,0.874281222055996)
--(axis cs:2370,0.87606308995727)
--(axis cs:2369,0.911010205144336)
--(axis cs:2368,0.945)
--(axis cs:2367,0.90755437353462)
--(axis cs:2366,0.859559962546825)
--(axis cs:2365,0.859559962546825)
--(axis cs:2364,0.817953000892804)
--(axis cs:2363,0.905839743969094)
--(axis cs:2362,0.80130683123147)
--(axis cs:2361,0.887817472979408)
--(axis cs:2360,0.892669967077586)
--(axis cs:2359,0.78800851607977)
--(axis cs:2358,0.861135029163939)
--(axis cs:2357,0.920652884347833)
--(axis cs:2356,0.7988939858361)
--(axis cs:2355,0.802982940778282)
--(axis cs:2354,0.883086081263311)
--(axis cs:2353,0.877755798491623)
--(axis cs:2352,0.937140611027998)
--(axis cs:2351,0.94)
--(axis cs:2350,0.865)
--(axis cs:2349,0.888919241328003)
--(axis cs:2348,0.85)
--(axis cs:2347,0.895)
--(axis cs:2346,0.895)
--(axis cs:2345,0.94)
--(axis cs:2344,0.917741843737474)
--(axis cs:2343,0.847874651437777)
--(axis cs:2342,0.874281222055996)
--(axis cs:2341,0.88)
--(axis cs:2340,0.85)
--(axis cs:2339,0.82)
--(axis cs:2338,0.844780954286095)
--(axis cs:2337,0.832917477305273)
--(axis cs:2336,0.831237450558178)
--(axis cs:2335,0.87606308995727)
--(axis cs:2334,0.817953000892804)
--(axis cs:2333,0.925)
--(axis cs:2332,0.922390477143048)
--(axis cs:2331,0.951715728752538)
--(axis cs:2330,0.79)
--(axis cs:2329,0.861135029163939)
--(axis cs:2328,0.892669967077586)
--(axis cs:2327,0.890968757625671)
--(axis cs:2326,0.835)
--(axis cs:2325,0.832917477305273)
--(axis cs:2324,0.862822021129186)
--(axis cs:2323,0.78800851607977)
--(axis cs:2322,0.79)
--(axis cs:2321,0.858350341907227)
--(axis cs:2320,0.847874651437777)
--(axis cs:2319,0.892669967077586)
--(axis cs:2318,0.874281222055996)
--(axis cs:2317,0.874281222055996)
--(axis cs:2316,0.892669967077586)
--(axis cs:2315,0.895)
--(axis cs:2314,0.844780954286095)
--(axis cs:2313,0.839815004943542)
--(axis cs:2312,0.89755437353462)
--(axis cs:2311,0.917741843737474)
--(axis cs:2310,0.85)
--(axis cs:2309,0.911010205144336)
--(axis cs:2308,0.916795062010614)
--(axis cs:2307,0.843530515106585)
--(axis cs:2306,0.87606308995727)
--(axis cs:2305,0.874281222055996)
--(axis cs:2304,0.847874651437777)
--(axis cs:2303,0.847874651437777)
--(axis cs:2302,0.817953000892804)
--(axis cs:2301,0.85)
--(axis cs:2300,0.917741843737474)
--(axis cs:2299,0.922390477143048)
--(axis cs:2298,0.902390477143048)
--(axis cs:2297,0.849559962546825)
--(axis cs:2296,0.88)
--(axis cs:2295,0.844780954286095)
--(axis cs:2294,0.847874651437777)
--(axis cs:2293,0.874281222055996)
--(axis cs:2292,0.885278423776104)
--(axis cs:2291,0.892669967077586)
--(axis cs:2290,0.890968757625671)
--(axis cs:2289,0.91)
--(axis cs:2288,0.90755437353462)
--(axis cs:2287,0.90755437353462)
--(axis cs:2286,0.90755437353462)
--(axis cs:2285,0.87606308995727)
--(axis cs:2284,0.800233551518581)
--(axis cs:2283,0.862822021129186)
--(axis cs:2282,0.817953000892804)
--(axis cs:2281,0.90755437353462)
--(axis cs:2280,0.905839743969094)
--(axis cs:2279,0.922390477143048)
--(axis cs:2278,0.800233551518581)
--(axis cs:2277,0.76905083658756)
--(axis cs:2276,0.829960324956075)
--(axis cs:2275,0.862822021129186)
--(axis cs:2274,0.844780954286095)
--(axis cs:2273,0.922390477143048)
--(axis cs:2272,0.862822021129186)
--(axis cs:2271,0.849170962313452)
--(axis cs:2270,0.873120471157174)
--(axis cs:2269,0.88)
--(axis cs:2268,0.7988939858361)
--(axis cs:2267,0.7988939858361)
--(axis cs:2266,0.895)
--(axis cs:2265,0.840660188679434)
--(axis cs:2264,0.829960324956075)
--(axis cs:2263,0.849559962546825)
--(axis cs:2262,0.849559962546825)
--(axis cs:2261,0.816275185938453)
--(axis cs:2260,0.90755437353462)
--(axis cs:2259,0.922390477143048)
--(axis cs:2258,0.792389505615003)
--(axis cs:2257,0.863405831379493)
--(axis cs:2256,0.917741843737474)
--(axis cs:2255,0.862822021129186)
--(axis cs:2254,0.951715728752538)
--(axis cs:2253,0.935358983848622)
--(axis cs:2252,0.855147186257614)
--(axis cs:2251,0.832917477305273)
--(axis cs:2250,0.874281222055996)
--(axis cs:2249,0.817953000892804)
--(axis cs:2248,0.817953000892804)
--(axis cs:2247,0.847874651437777)
--(axis cs:2246,0.847874651437777)
--(axis cs:2245,0.931702915689746)
--(axis cs:2244,0.892669967077586)
--(axis cs:2243,0.888919241328003)
--(axis cs:2242,0.888919241328003)
--(axis cs:2241,0.861135029163939)
--(axis cs:2240,0.892669967077586)
--(axis cs:2239,0.892669967077586)
--(axis cs:2238,0.917741843737474)
--(axis cs:2237,0.7988939858361)
--(axis cs:2236,0.802982940778282)
--(axis cs:2235,0.874281222055996)
--(axis cs:2234,0.771356923823898)
--(axis cs:2233,0.888919241328003)
--(axis cs:2232,0.859559962546825)
--(axis cs:2231,0.862822021129186)
--(axis cs:2230,0.85)
--(axis cs:2229,0.826076951545867)
--(axis cs:2228,0.832917477305273)
--(axis cs:2227,0.831237450558178)
--(axis cs:2226,0.863120471157174)
--(axis cs:2225,0.831237450558178)
--(axis cs:2224,0.859559962546825)
--(axis cs:2223,0.883667504192892)
--(axis cs:2222,0.883667504192892)
--(axis cs:2221,0.922390477143048)
--(axis cs:2220,0.847874651437777)
--(axis cs:2219,0.859559962546825)
--(axis cs:2218,0.835)
--(axis cs:2217,0.835)
--(axis cs:2216,0.815108747069239)
--(axis cs:2215,0.930843497446801)
--(axis cs:2214,0.815108747069239)
--(axis cs:2213,0.811421833083995)
--(axis cs:2212,0.945)
--(axis cs:2211,0.862822021129186)
--(axis cs:2210,0.917741843737474)
--(axis cs:2209,0.88)
--(axis cs:2208,0.877755798491623)
--(axis cs:2207,0.835)
--(axis cs:2206,0.847874651437777)
--(axis cs:2205,0.821237450558178)
--(axis cs:2204,0.877755798491623)
--(axis cs:2203,0.88)
--(axis cs:2202,0.775)
--(axis cs:2201,0.835)
--(axis cs:2200,0.78800851607977)
--(axis cs:2199,0.802982940778282)
--(axis cs:2198,0.800233551518581)
--(axis cs:2197,0.829960324956075)
--(axis cs:2196,0.892669967077586)
--(axis cs:2195,0.862822021129186)
--(axis cs:2194,0.892669967077586)
--(axis cs:2193,0.888919241328003)
--(axis cs:2192,0.815108747069239)
--(axis cs:2191,0.815108747069239)
--(axis cs:2190,0.847874651437777)
--(axis cs:2189,0.802982940778282)
--(axis cs:2188,0.802982940778282)
--(axis cs:2187,0.892669967077586)
--(axis cs:2186,0.937140611027998)
--(axis cs:2185,0.832917477305273)
--(axis cs:2184,0.862822021129186)
--(axis cs:2183,0.862822021129186)
--(axis cs:2182,0.802982940778282)
--(axis cs:2181,0.865)
--(axis cs:2180,0.832917477305273)
--(axis cs:2179,0.91)
--(axis cs:2178,0.91)
--(axis cs:2177,0.82)
--(axis cs:2176,0.802982940778282)
--(axis cs:2175,0.916795062010614)
--(axis cs:2174,0.925)
--(axis cs:2173,0.82)
--(axis cs:2172,0.88)
--(axis cs:2171,0.895)
--(axis cs:2170,0.887817472979408)
--(axis cs:2169,0.828675438976196)
--(axis cs:2168,0.775)
--(axis cs:2167,0.85)
--(axis cs:2166,0.805)
--(axis cs:2165,0.815108747069239)
--(axis cs:2164,0.877755798491623)
--(axis cs:2163,0.846191684803531)
--(axis cs:2162,0.922390477143048)
--(axis cs:2161,0.925)
--(axis cs:2160,0.877755798491623)
--(axis cs:2159,0.88)
--(axis cs:2158,0.945)
--(axis cs:2157,0.888919241328003)
--(axis cs:2156,0.895)
--(axis cs:2155,0.88)
--(axis cs:2154,0.877755798491623)
--(axis cs:2153,0.890968757625671)
--(axis cs:2152,0.892669967077586)
--(axis cs:2151,0.895)
--(axis cs:2150,0.805)
--(axis cs:2149,0.892669967077586)
--(axis cs:2148,0.82)
--(axis cs:2147,0.887817472979408)
--(axis cs:2146,0.895)
--(axis cs:2145,0.811421833083995)
--(axis cs:2144,0.773030615433009)
--(axis cs:2143,0.802982940778282)
--(axis cs:2142,0.855147186257614)
--(axis cs:2141,0.895)
--(axis cs:2140,0.917741843737474)
--(axis cs:2139,0.805)
--(axis cs:2138,0.865)
--(axis cs:2137,0.895)
--(axis cs:2136,0.817953000892804)
--(axis cs:2135,0.826076951545867)
--(axis cs:2134,0.835)
--(axis cs:2133,0.76)
--(axis cs:2132,0.758049901773419)
--(axis cs:2131,0.82)
--(axis cs:2130,0.846191684803531)
--(axis cs:2129,0.815108747069239)
--(axis cs:2128,0.874281222055996)
--(axis cs:2127,0.88)
--(axis cs:2126,0.82)
--(axis cs:2125,0.865)
--(axis cs:2124,0.865)
--(axis cs:2123,0.88)
--(axis cs:2122,0.785339934155172)
--(axis cs:2121,0.79)
--(axis cs:2120,0.88)
--(axis cs:2119,0.865)
--(axis cs:2118,0.82)
--(axis cs:2117,0.844780954286095)
--(axis cs:2116,0.85)
--(axis cs:2115,0.895)
--(axis cs:2114,0.888919241328003)
--(axis cs:2113,0.859559962546825)
--(axis cs:2112,0.862822021129186)
--(axis cs:2111,0.829960324956075)
--(axis cs:2110,0.90755437353462)
--(axis cs:2109,0.817953000892804)
--(axis cs:2108,0.76)
--(axis cs:2107,0.758049901773419)
--(axis cs:2106,0.758049901773419)
--(axis cs:2105,0.91)
--(axis cs:2104,0.88)
--(axis cs:2103,0.877755798491623)
--(axis cs:2102,0.862822021129186)
--(axis cs:2101,0.861135029163939)
--(axis cs:2100,0.85)
--(axis cs:2099,0.79)
--(axis cs:2098,0.79)
--(axis cs:2097,0.88)
--(axis cs:2096,0.847874651437777)
--(axis cs:2095,0.862822021129186)
--(axis cs:2094,0.805)
--(axis cs:2093,0.802982940778282)
--(axis cs:2092,0.832917477305273)
--(axis cs:2091,0.85)
--(axis cs:2090,0.85)
--(axis cs:2089,0.892669967077586)
--(axis cs:2088,0.892669967077586)
--(axis cs:2087,0.88)
--(axis cs:2086,0.76)
--(axis cs:2085,0.73)
--(axis cs:2084,0.79)
--(axis cs:2083,0.835)
--(axis cs:2082,0.805)
--(axis cs:2081,0.862822021129186)
--(axis cs:2080,0.817953000892804)
--(axis cs:2079,0.82)
--(axis cs:2078,0.862822021129186)
--(axis cs:2077,0.88)
--(axis cs:2076,0.85)
--(axis cs:2075,0.865)
--(axis cs:2074,0.865)
--(axis cs:2073,0.775)
--(axis cs:2072,0.88)
--(axis cs:2071,0.895)
--(axis cs:2070,0.895)
--(axis cs:2069,0.895)
--(axis cs:2068,0.88)
--(axis cs:2067,0.82)
--(axis cs:2066,0.85)
--(axis cs:2065,0.745)
--(axis cs:2064,0.743066879659348)
--(axis cs:2063,0.865)
--(axis cs:2062,0.892669967077586)
--(axis cs:2061,0.835)
--(axis cs:2060,0.835)
--(axis cs:2059,0.835)
--(axis cs:2058,0.865)
--(axis cs:2057,0.925)
--(axis cs:2056,0.82)
--(axis cs:2055,0.775)
--(axis cs:2054,0.802982940778282)
--(axis cs:2053,0.865)
--(axis cs:2052,0.835)
--(axis cs:2051,0.925)
--(axis cs:2050,0.925)
--(axis cs:2049,0.925)
--(axis cs:2048,0.88)
--(axis cs:2047,0.805)
--(axis cs:2046,0.85)
--(axis cs:2045,0.85)
--(axis cs:2044,0.88)
--(axis cs:2043,0.805)
--(axis cs:2042,0.758049901773419)
--(axis cs:2041,0.76)
--(axis cs:2040,0.895)
--(axis cs:2039,0.865)
--(axis cs:2038,0.895)
--(axis cs:2037,0.775)
--(axis cs:2036,0.88)
--(axis cs:2035,0.835)
--(axis cs:2034,0.715)
--(axis cs:2033,0.773030615433009)
--(axis cs:2032,0.88)
--(axis cs:2031,0.805)
--(axis cs:2030,0.922390477143048)
--(axis cs:2029,0.775)
--(axis cs:2028,0.773030615433009)
--(axis cs:2027,0.832917477305273)
--(axis cs:2026,0.79)
--(axis cs:2025,0.862822021129186)
--(axis cs:2024,0.88)
--(axis cs:2023,0.88)
--(axis cs:2022,0.76)
--(axis cs:2021,0.835)
--(axis cs:2020,0.805)
--(axis cs:2019,0.805)
--(axis cs:2018,0.802982940778282)
--(axis cs:2017,0.847874651437777)
--(axis cs:2016,0.715)
--(axis cs:2015,0.835)
--(axis cs:2014,0.79)
--(axis cs:2013,0.78800851607977)
--(axis cs:2012,0.78800851607977)
--(axis cs:2011,0.82)
--(axis cs:2010,0.805)
--(axis cs:2009,0.862822021129186)
--(axis cs:2008,0.862822021129186)
--(axis cs:2007,0.805)
--(axis cs:2006,0.88)
--(axis cs:2005,0.865)
--(axis cs:2004,0.832917477305273)
--(axis cs:2003,0.832917477305273)
--(axis cs:2002,0.892669967077586)
--(axis cs:2001,0.805)
--(axis cs:2000,0.805)
--(axis cs:1999,0.88)
--(axis cs:1998,0.805)
--(axis cs:1997,0.85)
--(axis cs:1996,0.805)
--(axis cs:1995,0.802982940778282)
--(axis cs:1994,0.773030615433009)
--(axis cs:1993,0.862822021129186)
--(axis cs:1992,0.835)
--(axis cs:1991,0.79)
--(axis cs:1990,0.79)
--(axis cs:1989,0.835)
--(axis cs:1988,0.79)
--(axis cs:1987,0.805)
--(axis cs:1986,0.835)
--(axis cs:1985,0.835)
--(axis cs:1984,0.82)
--(axis cs:1983,0.835)
--(axis cs:1982,0.805)
--(axis cs:1981,0.802982940778282)
--(axis cs:1980,0.832917477305273)
--(axis cs:1979,0.79)
--(axis cs:1978,0.775)
--(axis cs:1977,0.862822021129186)
--(axis cs:1976,0.865)
--(axis cs:1975,0.82)
--(axis cs:1974,0.832917477305273)
--(axis cs:1973,0.865)
--(axis cs:1972,0.79)
--(axis cs:1971,0.79)
--(axis cs:1970,0.805)
--(axis cs:1969,0.745)
--(axis cs:1968,0.862822021129186)
--(axis cs:1967,0.85)
--(axis cs:1966,0.85)
--(axis cs:1965,0.82)
--(axis cs:1964,0.745)
--(axis cs:1963,0.79)
--(axis cs:1962,0.88)
--(axis cs:1961,0.88)
--(axis cs:1960,0.88)
--(axis cs:1959,0.835)
--(axis cs:1958,0.835)
--(axis cs:1957,0.82)
--(axis cs:1956,0.82)
--(axis cs:1955,0.82)
--(axis cs:1954,0.82)
--(axis cs:1953,0.805)
--(axis cs:1952,0.85)
--(axis cs:1951,0.79)
--(axis cs:1950,0.715)
--(axis cs:1949,0.847874651437777)
--(axis cs:1948,0.847874651437777)
--(axis cs:1947,0.802982940778282)
--(axis cs:1946,0.847874651437777)
--(axis cs:1945,0.85)
--(axis cs:1944,0.85)
--(axis cs:1943,0.955)
--(axis cs:1942,0.745)
--(axis cs:1941,0.88)
--(axis cs:1940,0.805)
--(axis cs:1939,0.802982940778282)
--(axis cs:1938,0.85)
--(axis cs:1937,0.90755437353462)
--(axis cs:1936,0.847874651437777)
--(axis cs:1935,0.832917477305273)
--(axis cs:1934,0.865)
--(axis cs:1933,0.802982940778282)
--(axis cs:1932,0.802982940778282)
--(axis cs:1931,0.758049901773419)
--(axis cs:1930,0.80130683123147)
--(axis cs:1929,0.835)
--(axis cs:1928,0.832917477305273)
--(axis cs:1927,0.847874651437777)
--(axis cs:1926,0.847874651437777)
--(axis cs:1925,0.877755798491623)
--(axis cs:1924,0.85)
--(axis cs:1923,0.758049901773419)
--(axis cs:1922,0.815108747069239)
--(axis cs:1921,0.888919241328003)
--(axis cs:1920,0.90755437353462)
--(axis cs:1919,0.91)
--(axis cs:1918,0.888919241328003)
--(axis cs:1917,0.895)
--(axis cs:1916,0.865)
--(axis cs:1915,0.802982940778282)
--(axis cs:1914,0.805)
--(axis cs:1913,0.79)
--(axis cs:1912,0.835)
--(axis cs:1911,0.805)
--(axis cs:1910,0.78800851607977)
--(axis cs:1909,0.79)
--(axis cs:1908,0.847874651437777)
--(axis cs:1907,0.817953000892804)
--(axis cs:1906,0.773030615433009)
--(axis cs:1905,0.78800851607977)
--(axis cs:1904,0.79)
--(axis cs:1903,0.865)
--(axis cs:1902,0.82)
--(axis cs:1901,0.82)
--(axis cs:1900,0.835)
--(axis cs:1899,0.85)
--(axis cs:1898,0.832917477305273)
--(axis cs:1897,0.802982940778282)
--(axis cs:1896,0.728081939870459)
--(axis cs:1895,0.835)
--(axis cs:1894,0.79)
--(axis cs:1893,0.78800851607977)
--(axis cs:1892,0.78800851607977)
--(axis cs:1891,0.82)
--(axis cs:1890,0.802982940778282)
--(axis cs:1889,0.865)
--(axis cs:1888,0.771356923823898)
--(axis cs:1887,0.773030615433009)
--(axis cs:1886,0.775)
--(axis cs:1885,0.865)
--(axis cs:1884,0.773030615433009)
--(axis cs:1883,0.79)
--(axis cs:1882,0.865)
--(axis cs:1881,0.775)
--(axis cs:1880,0.758049901773419)
--(axis cs:1879,0.76)
--(axis cs:1878,0.76)
--(axis cs:1877,0.775)
--(axis cs:1876,0.805)
--(axis cs:1875,0.805)
--(axis cs:1874,0.802982940778282)
--(axis cs:1873,0.805)
--(axis cs:1872,0.79)
--(axis cs:1871,0.802982940778282)
--(axis cs:1870,0.82)
--(axis cs:1869,0.817953000892804)
--(axis cs:1868,0.78800851607977)
--(axis cs:1867,0.85)
--(axis cs:1866,0.805)
--(axis cs:1865,0.805)
--(axis cs:1864,0.802982940778282)
--(axis cs:1863,0.728081939870459)
--(axis cs:1862,0.817953000892804)
--(axis cs:1861,0.817953000892804)
--(axis cs:1860,0.832917477305273)
--(axis cs:1859,0.680794221433379)
--(axis cs:1858,0.829960324956075)
--(axis cs:1857,0.805)
--(axis cs:1856,0.85)
--(axis cs:1855,0.715)
--(axis cs:1854,0.847874651437777)
--(axis cs:1853,0.773030615433009)
--(axis cs:1852,0.77043167705199)
--(axis cs:1851,0.829960324956075)
--(axis cs:1850,0.805)
--(axis cs:1849,0.829960324956075)
--(axis cs:1848,0.859559962546825)
--(axis cs:1847,0.805)
--(axis cs:1846,0.76)
--(axis cs:1845,0.773030615433009)
--(axis cs:1844,0.773030615433009)
--(axis cs:1843,0.775)
--(axis cs:1842,0.895)
--(axis cs:1841,0.743066879659348)
--(axis cs:1840,0.745)
--(axis cs:1839,0.775)
--(axis cs:1838,0.773030615433009)
--(axis cs:1837,0.698107474325035)
--(axis cs:1836,0.815108747069239)
--(axis cs:1835,0.865)
--(axis cs:1834,0.758049901773419)
--(axis cs:1833,0.76)
--(axis cs:1832,0.773030615433009)
--(axis cs:1831,0.745)
--(axis cs:1830,0.805)
--(axis cs:1829,0.775)
--(axis cs:1828,0.775)
--(axis cs:1827,0.758049901773419)
--(axis cs:1826,0.79)
--(axis cs:1825,0.745)
--(axis cs:1824,0.817953000892804)
--(axis cs:1823,0.775)
--(axis cs:1822,0.835)
--(axis cs:1821,0.835)
--(axis cs:1820,0.745)
--(axis cs:1819,0.745)
--(axis cs:1818,0.740581833931486)
--(axis cs:1817,0.775)
--(axis cs:1816,0.745)
--(axis cs:1815,0.88)
--(axis cs:1814,0.877755798491623)
--(axis cs:1813,0.806862915010152)
--(axis cs:1812,0.85)
--(axis cs:1811,0.832917477305273)
--(axis cs:1810,0.743066879659348)
--(axis cs:1809,0.743066879659348)
--(axis cs:1808,0.775)
--(axis cs:1807,0.805)
--(axis cs:1806,0.82)
--(axis cs:1805,0.745)
--(axis cs:1804,0.745)
--(axis cs:1803,0.865)
--(axis cs:1802,0.802982940778282)
--(axis cs:1801,0.79)
--(axis cs:1800,0.82)
--(axis cs:1799,0.82)
--(axis cs:1798,0.847874651437777)
--(axis cs:1797,0.865)
--(axis cs:1796,0.79)
--(axis cs:1795,0.835)
--(axis cs:1794,0.835)
--(axis cs:1793,0.7)
--(axis cs:1792,0.805)
--(axis cs:1791,0.758049901773419)
--(axis cs:1790,0.832917477305273)
--(axis cs:1789,0.829960324956075)
--(axis cs:1788,0.713095389748318)
--(axis cs:1787,0.847874651437777)
--(axis cs:1786,0.865)
--(axis cs:1785,0.865)
--(axis cs:1784,0.85)
--(axis cs:1783,0.79)
--(axis cs:1782,0.743066879659348)
--(axis cs:1781,0.865)
--(axis cs:1780,0.865)
--(axis cs:1779,0.758049901773419)
--(axis cs:1778,0.76)
--(axis cs:1777,0.715)
--(axis cs:1776,0.79)
--(axis cs:1775,0.79)
--(axis cs:1774,0.785339934155172)
--(axis cs:1773,0.82)
--(axis cs:1772,0.685)
--(axis cs:1771,0.865)
--(axis cs:1770,0.728081939870459)
--(axis cs:1769,0.728081939870459)
--(axis cs:1768,0.805)
--(axis cs:1767,0.805)
--(axis cs:1766,0.79)
--(axis cs:1765,0.76)
--(axis cs:1764,0.78800851607977)
--(axis cs:1763,0.745)
--(axis cs:1762,0.745)
--(axis cs:1761,0.835)
--(axis cs:1760,0.835)
--(axis cs:1759,0.817953000892804)
--(axis cs:1758,0.79)
--(axis cs:1757,0.79)
--(axis cs:1756,0.76)
--(axis cs:1755,0.847874651437777)
--(axis cs:1754,0.78800851607977)
--(axis cs:1753,0.73)
--(axis cs:1752,0.73)
--(axis cs:1751,0.668128302138492)
--(axis cs:1750,0.832917477305273)
--(axis cs:1749,0.802982940778282)
--(axis cs:1748,0.773030615433009)
--(axis cs:1747,0.775)
--(axis cs:1746,0.802982940778282)
--(axis cs:1745,0.745)
--(axis cs:1744,0.775)
--(axis cs:1743,0.685)
--(axis cs:1742,0.683118391344228)
--(axis cs:1741,0.698107474325035)
--(axis cs:1740,0.755511596983247)
--(axis cs:1739,0.785339934155172)
--(axis cs:1738,0.829960324956075)
--(axis cs:1737,0.826076951545867)
--(axis cs:1736,0.650872060346477)
--(axis cs:1735,0.775)
--(axis cs:1734,0.73)
--(axis cs:1733,0.685)
--(axis cs:1732,0.683118391344228)
--(axis cs:1731,0.773030615433009)
--(axis cs:1730,0.758049901773419)
--(axis cs:1729,0.805)
--(axis cs:1728,0.79)
--(axis cs:1727,0.79)
--(axis cs:1726,0.775)
--(axis cs:1725,0.715)
--(axis cs:1724,0.743066879659348)
--(axis cs:1723,0.713095389748318)
--(axis cs:1722,0.755511596983247)
--(axis cs:1721,0.815108747069239)
--(axis cs:1720,0.77043167705199)
--(axis cs:1719,0.802982940778282)
--(axis cs:1718,0.802982940778282)
--(axis cs:1717,0.855147186257614)
--(axis cs:1716,0.76)
--(axis cs:1715,0.785339934155172)
--(axis cs:1714,0.781958653043499)
--(axis cs:1713,0.752356624775263)
--(axis cs:1712,0.79)
--(axis cs:1711,0.802982940778282)
--(axis cs:1710,0.775)
--(axis cs:1709,0.773030615433009)
--(axis cs:1708,0.728081939870459)
--(axis cs:1707,0.758049901773419)
--(axis cs:1706,0.802982940778282)
--(axis cs:1705,0.67)
--(axis cs:1704,0.663103798995829)
--(axis cs:1703,0.767171431429143)
--(axis cs:1702,0.76)
--(axis cs:1701,0.745)
--(axis cs:1700,0.805)
--(axis cs:1699,0.802982940778282)
--(axis cs:1698,0.713095389748318)
--(axis cs:1697,0.758049901773419)
--(axis cs:1696,0.785339934155172)
--(axis cs:1695,0.78800851607977)
--(axis cs:1694,0.758049901773419)
--(axis cs:1693,0.713095389748318)
--(axis cs:1692,0.79)
--(axis cs:1691,0.713095389748318)
--(axis cs:1690,0.710699520709612)
--(axis cs:1689,0.775)
--(axis cs:1688,0.805)
--(axis cs:1687,0.67)
--(axis cs:1686,0.775)
--(axis cs:1685,0.773030615433009)
--(axis cs:1684,0.728081939870459)
--(axis cs:1683,0.725644042258373)
--(axis cs:1682,0.7)
--(axis cs:1681,0.73)
--(axis cs:1680,0.728081939870459)
--(axis cs:1679,0.728081939870459)
--(axis cs:1678,0.668128302138492)
--(axis cs:1677,0.77043167705199)
--(axis cs:1676,0.715)
--(axis cs:1675,0.707791328417114)
--(axis cs:1674,0.648189269871812)
--(axis cs:1673,0.79671171994062)
--(axis cs:1672,0.77043167705199)
--(axis cs:1671,0.755511596983247)
--(axis cs:1670,0.707791328417114)
--(axis cs:1669,0.781958653043499)
--(axis cs:1668,0.713095389748318)
--(axis cs:1667,0.722663120603859)
--(axis cs:1666,0.728081939870459)
--(axis cs:1665,0.707791328417114)
--(axis cs:1664,0.826076951545867)
--(axis cs:1663,0.79)
--(axis cs:1662,0.728081939870459)
--(axis cs:1661,0.725644042258373)
--(axis cs:1660,0.728081939870459)
--(axis cs:1659,0.773030615433009)
--(axis cs:1658,0.755511596983247)
--(axis cs:1657,0.728081939870459)
--(axis cs:1656,0.725644042258373)
--(axis cs:1655,0.76)
--(axis cs:1654,0.805)
--(axis cs:1653,0.710699520709612)
--(axis cs:1652,0.743066879659348)
--(axis cs:1651,0.745)
--(axis cs:1650,0.7)
--(axis cs:1649,0.79)
--(axis cs:1648,0.695749302875554)
--(axis cs:1647,0.755511596983247)
--(axis cs:1646,0.76)
--(axis cs:1645,0.668128302138492)
--(axis cs:1644,0.743066879659348)
--(axis cs:1643,0.713095389748318)
--(axis cs:1642,0.73)
--(axis cs:1641,0.725644042258373)
--(axis cs:1640,0.725644042258373)
--(axis cs:1639,0.755511596983247)
--(axis cs:1638,0.743066879659348)
--(axis cs:1637,0.773030615433009)
--(axis cs:1636,0.775)
--(axis cs:1635,0.755511596983247)
--(axis cs:1634,0.665834954610547)
--(axis cs:1633,0.79)
--(axis cs:1632,0.63814561435346)
--(axis cs:1631,0.63814561435346)
--(axis cs:1630,0.773030615433009)
--(axis cs:1629,0.802982940778282)
--(axis cs:1628,0.844780954286095)
--(axis cs:1627,0.745)
--(axis cs:1626,0.743066879659348)
--(axis cs:1625,0.7)
--(axis cs:1624,0.775)
--(axis cs:1623,0.78800851607977)
--(axis cs:1622,0.758049901773419)
--(axis cs:1621,0.76)
--(axis cs:1620,0.67)
--(axis cs:1619,0.745)
--(axis cs:1618,0.683118391344228)
--(axis cs:1617,0.743066879659348)
--(axis cs:1616,0.745)
--(axis cs:1615,0.79)
--(axis cs:1614,0.715)
--(axis cs:1613,0.79671171994062)
--(axis cs:1612,0.728081939870459)
--(axis cs:1611,0.755511596983247)
--(axis cs:1610,0.695749302875554)
--(axis cs:1609,0.740581833931486)
--(axis cs:1608,0.728081939870459)
--(axis cs:1607,0.802982940778282)
--(axis cs:1606,0.713095389748318)
--(axis cs:1605,0.773030615433009)
--(axis cs:1604,0.78800851607977)
--(axis cs:1603,0.79)
--(axis cs:1602,0.773030615433009)
--(axis cs:1601,0.832917477305273)
--(axis cs:1600,0.668128302138492)
--(axis cs:1599,0.73)
--(axis cs:1598,0.725644042258373)
--(axis cs:1597,0.680794221433379)
--(axis cs:1596,0.743066879659348)
--(axis cs:1595,0.698107474325035)
--(axis cs:1594,0.710699520709612)
--(axis cs:1593,0.713095389748318)
--(axis cs:1592,0.743066879659348)
--(axis cs:1591,0.7)
--(axis cs:1590,0.73)
--(axis cs:1589,0.728081939870459)
--(axis cs:1588,0.725644042258373)
--(axis cs:1587,0.740581833931486)
--(axis cs:1586,0.755511596983247)
--(axis cs:1585,0.785339934155172)
--(axis cs:1584,0.79)
--(axis cs:1583,0.758049901773419)
--(axis cs:1582,0.743066879659348)
--(axis cs:1581,0.773030615433009)
--(axis cs:1580,0.668128302138492)
--(axis cs:1579,0.668128302138492)
--(axis cs:1578,0.728081939870459)
--(axis cs:1577,0.78800851607977)
--(axis cs:1576,0.61)
--(axis cs:1575,0.61)
--(axis cs:1574,0.740581833931486)
--(axis cs:1573,0.683118391344228)
--(axis cs:1572,0.73)
--(axis cs:1571,0.7)
--(axis cs:1570,0.7)
--(axis cs:1569,0.76)
--(axis cs:1568,0.775)
--(axis cs:1567,0.685)
--(axis cs:1566,0.745)
--(axis cs:1565,0.745)
--(axis cs:1564,0.64)
--(axis cs:1563,0.655)
--(axis cs:1562,0.745)
--(axis cs:1561,0.745)
--(axis cs:1560,0.73)
--(axis cs:1559,0.655)
--(axis cs:1558,0.685)
--(axis cs:1557,0.64)
--(axis cs:1556,0.64)
--(axis cs:1555,0.775)
--(axis cs:1554,0.743066879659348)
--(axis cs:1553,0.77043167705199)
--(axis cs:1552,0.832917477305273)
--(axis cs:1551,0.832917477305273)
--(axis cs:1550,0.655)
--(axis cs:1549,0.683118391344228)
--(axis cs:1548,0.695749302875554)
--(axis cs:1547,0.715)
--(axis cs:1546,0.715)
--(axis cs:1545,0.67)
--(axis cs:1544,0.685)
--(axis cs:1543,0.715)
--(axis cs:1542,0.745)
--(axis cs:1541,0.745)
--(axis cs:1540,0.64)
--(axis cs:1539,0.7)
--(axis cs:1538,0.685)
--(axis cs:1537,0.635906001785608)
--(axis cs:1536,0.64)
--(axis cs:1535,0.655)
--(axis cs:1534,0.655)
--(axis cs:1533,0.713095389748318)
--(axis cs:1532,0.728081939870459)
--(axis cs:1531,0.73)
--(axis cs:1530,0.63814561435346)
--(axis cs:1529,0.67)
--(axis cs:1528,0.64)
--(axis cs:1527,0.73)
--(axis cs:1526,0.73)
--(axis cs:1525,0.7)
--(axis cs:1524,0.680794221433379)
--(axis cs:1523,0.683118391344228)
--(axis cs:1522,0.623153218912352)
--(axis cs:1521,0.713095389748318)
--(axis cs:1520,0.668128302138492)
--(axis cs:1519,0.578172737373406)
--(axis cs:1518,0.715)
--(axis cs:1517,0.7)
--(axis cs:1516,0.7)
--(axis cs:1515,0.73)
--(axis cs:1514,0.79)
--(axis cs:1513,0.7)
--(axis cs:1512,0.73)
--(axis cs:1511,0.698107474325035)
--(axis cs:1510,0.698107474325035)
--(axis cs:1509,0.695749302875554)
--(axis cs:1508,0.608160231532057)
--(axis cs:1507,0.668128302138492)
--(axis cs:1506,0.695749302875554)
--(axis cs:1505,0.743066879659348)
--(axis cs:1504,0.63814561435346)
--(axis cs:1503,0.625)
--(axis cs:1502,0.625)
--(axis cs:1501,0.683118391344228)
--(axis cs:1500,0.743066879659348)
--(axis cs:1499,0.695749302875554)
--(axis cs:1498,0.683118391344228)
--(axis cs:1497,0.698107474325035)
--(axis cs:1496,0.67)
--(axis cs:1495,0.623153218912352)
--(axis cs:1494,0.7)
--(axis cs:1493,0.7)
--(axis cs:1492,0.655)
--(axis cs:1491,0.61)
--(axis cs:1490,0.7)
--(axis cs:1489,0.698107474325035)
--(axis cs:1488,0.685)
--(axis cs:1487,0.715)
--(axis cs:1486,0.745)
--(axis cs:1485,0.758049901773419)
--(axis cs:1484,0.76)
--(axis cs:1483,0.64)
--(axis cs:1482,0.685)
--(axis cs:1481,0.655)
--(axis cs:1480,0.61)
--(axis cs:1479,0.61)
--(axis cs:1478,0.685)
--(axis cs:1477,0.593166718717473)
--(axis cs:1476,0.595)
--(axis cs:1475,0.593166718717473)
--(axis cs:1474,0.715)
--(axis cs:1473,0.685)
--(axis cs:1472,0.685)
--(axis cs:1471,0.76)
--(axis cs:1470,0.76)
--(axis cs:1469,0.73)
--(axis cs:1468,0.58)
--(axis cs:1467,0.625)
--(axis cs:1466,0.625)
--(axis cs:1465,0.625)
--(axis cs:1464,0.61)
--(axis cs:1463,0.715)
--(axis cs:1462,0.595)
--(axis cs:1461,0.63814561435346)
--(axis cs:1460,0.695749302875554)
--(axis cs:1459,0.685)
--(axis cs:1458,0.685)
--(axis cs:1457,0.63814561435346)
--(axis cs:1456,0.548183558406883)
--(axis cs:1455,0.82)
--(axis cs:1454,0.61)
--(axis cs:1453,0.61)
--(axis cs:1452,0.625)
--(axis cs:1451,0.64)
--(axis cs:1450,0.67)
--(axis cs:1449,0.67)
--(axis cs:1448,0.67)
--(axis cs:1447,0.61)
--(axis cs:1446,0.620937166560194)
--(axis cs:1445,0.653137339637686)
--(axis cs:1444,0.623153218912352)
--(axis cs:1443,0.625)
--(axis cs:1442,0.608160231532057)
--(axis cs:1441,0.625)
--(axis cs:1440,0.64)
--(axis cs:1439,0.64)
--(axis cs:1438,0.63814561435346)
--(axis cs:1437,0.685)
--(axis cs:1436,0.61)
--(axis cs:1435,0.64)
--(axis cs:1434,0.64)
--(axis cs:1433,0.683118391344228)
--(axis cs:1432,0.665834954610547)
--(axis cs:1431,0.7)
--(axis cs:1430,0.7)
--(axis cs:1429,0.7)
--(axis cs:1428,0.595)
--(axis cs:1427,0.608160231532057)
--(axis cs:1426,0.685)
--(axis cs:1425,0.625)
--(axis cs:1424,0.625)
--(axis cs:1423,0.58)
--(axis cs:1422,0.67)
--(axis cs:1421,0.653137339637686)
--(axis cs:1420,0.63814561435346)
--(axis cs:1419,0.608160231532057)
--(axis cs:1418,0.593166718717473)
--(axis cs:1417,0.61)
--(axis cs:1416,0.608160231532057)
--(axis cs:1415,0.728081939870459)
--(axis cs:1414,0.605965881556565)
--(axis cs:1413,0.7)
--(axis cs:1412,0.698107474325035)
--(axis cs:1411,0.63814561435346)
--(axis cs:1410,0.503197307232636)
--(axis cs:1409,0.590992424351118)
--(axis cs:1408,0.655)
--(axis cs:1407,0.655)
--(axis cs:1406,0.593166718717473)
--(axis cs:1405,0.713095389748318)
--(axis cs:1404,0.668128302138492)
--(axis cs:1403,0.563178336476014)
--(axis cs:1402,0.565)
--(axis cs:1401,0.61)
--(axis cs:1400,0.548183558406883)
--(axis cs:1399,0.625)
--(axis cs:1398,0.625)
--(axis cs:1397,0.73)
--(axis cs:1396,0.655)
--(axis cs:1395,0.608160231532057)
--(axis cs:1394,0.715)
--(axis cs:1393,0.715)
--(axis cs:1392,0.55)
--(axis cs:1391,0.67)
--(axis cs:1390,0.683118391344228)
--(axis cs:1389,0.625)
--(axis cs:1388,0.620937166560194)
--(axis cs:1387,0.570679868310344)
--(axis cs:1386,0.615347473759751)
--(axis cs:1385,0.655)
--(axis cs:1384,0.64)
--(axis cs:1383,0.63814561435346)
--(axis cs:1382,0.67)
--(axis cs:1381,0.655)
--(axis cs:1380,0.715)
--(axis cs:1379,0.58)
--(axis cs:1378,0.58)
--(axis cs:1377,0.713095389748318)
--(axis cs:1376,0.623153218912352)
--(axis cs:1375,0.623153218912352)
--(axis cs:1374,0.605965881556565)
--(axis cs:1373,0.605965881556565)
--(axis cs:1372,0.635906001785608)
--(axis cs:1371,0.680794221433379)
--(axis cs:1370,0.603405087491818)
--(axis cs:1369,0.64)
--(axis cs:1368,0.64)
--(axis cs:1367,0.665834954610547)
--(axis cs:1366,0.561039908907372)
--(axis cs:1365,0.61)
--(axis cs:1364,0.57601703215954)
--(axis cs:1363,0.578172737373406)
--(axis cs:1362,0.565)
--(axis cs:1361,0.61)
--(axis cs:1360,0.668128302138492)
--(axis cs:1359,0.603405087491818)
--(axis cs:1358,0.58)
--(axis cs:1357,0.61)
--(axis cs:1356,0.61)
--(axis cs:1355,0.653137339637686)
--(axis cs:1354,0.531081151182315)
--(axis cs:1353,0.653137339637686)
--(axis cs:1352,0.608160231532057)
--(axis cs:1351,0.63814561435346)
--(axis cs:1350,0.713095389748318)
--(axis cs:1349,0.55)
--(axis cs:1348,0.63814561435346)
--(axis cs:1347,0.715)
--(axis cs:1346,0.55)
--(axis cs:1345,0.64)
--(axis cs:1344,0.64)
--(axis cs:1343,0.605965881556565)
--(axis cs:1342,0.63814561435346)
--(axis cs:1341,0.608160231532057)
--(axis cs:1340,0.558575054410594)
--(axis cs:1339,0.563178336476014)
--(axis cs:1338,0.625)
--(axis cs:1337,0.67)
--(axis cs:1336,0.61)
--(axis cs:1335,0.7)
--(axis cs:1334,0.695749302875554)
--(axis cs:1333,0.63814561435346)
--(axis cs:1332,0.565)
--(axis cs:1331,0.625)
--(axis cs:1330,0.593166718717473)
--(axis cs:1329,0.593166718717473)
--(axis cs:1328,0.655)
--(axis cs:1327,0.578172737373406)
--(axis cs:1326,0.548183558406883)
--(axis cs:1325,0.698107474325035)
--(axis cs:1324,0.7)
--(axis cs:1323,0.51819301354505)
--(axis cs:1322,0.618339080528109)
--(axis cs:1321,0.58846606338756)
--(axis cs:1320,0.64)
--(axis cs:1319,0.668128302138492)
--(axis cs:1318,0.593166718717473)
--(axis cs:1317,0.61)
--(axis cs:1316,0.595)
--(axis cs:1315,0.595)
--(axis cs:1314,0.503197307232636)
--(axis cs:1313,0.58)
--(axis cs:1312,0.655)
--(axis cs:1311,0.665834954610547)
--(axis cs:1310,0.668128302138492)
--(axis cs:1309,0.608160231532057)
--(axis cs:1308,0.55)
--(axis cs:1307,0.548183558406883)
--(axis cs:1306,0.7)
--(axis cs:1305,0.7)
--(axis cs:1304,0.653137339637686)
--(axis cs:1303,0.63814561435346)
--(axis cs:1302,0.623153218912352)
--(axis cs:1301,0.590992424351118)
--(axis cs:1300,0.595)
--(axis cs:1299,0.561039908907372)
--(axis cs:1298,0.590992424351118)
--(axis cs:1297,0.63814561435346)
--(axis cs:1296,0.64)
--(axis cs:1295,0.64)
--(axis cs:1294,0.595)
--(axis cs:1293,0.67)
--(axis cs:1292,0.595)
--(axis cs:1291,0.565)
--(axis cs:1290,0.565)
--(axis cs:1289,0.548183558406883)
--(axis cs:1288,0.578172737373406)
--(axis cs:1287,0.61)
--(axis cs:1286,0.595)
--(axis cs:1285,0.593166718717473)
--(axis cs:1284,0.623153218912352)
--(axis cs:1283,0.653137339637686)
--(axis cs:1282,0.668128302138492)
--(axis cs:1281,0.653137339637686)
--(axis cs:1280,0.505)
--(axis cs:1279,0.625)
--(axis cs:1278,0.64)
--(axis cs:1277,0.625)
--(axis cs:1276,0.620937166560194)
--(axis cs:1275,0.64)
--(axis cs:1274,0.61)
--(axis cs:1273,0.625)
--(axis cs:1272,0.608160231532057)
--(axis cs:1271,0.608160231532057)
--(axis cs:1270,0.683118391344228)
--(axis cs:1269,0.665834954610547)
--(axis cs:1268,0.590992424351118)
--(axis cs:1267,0.623153218912352)
--(axis cs:1266,0.620937166560194)
--(axis cs:1265,0.650872060346477)
--(axis cs:1264,0.7)
--(axis cs:1263,0.58)
--(axis cs:1262,0.67)
--(axis cs:1261,0.63814561435346)
--(axis cs:1260,0.635906001785608)
--(axis cs:1259,0.685)
--(axis cs:1258,0.64)
--(axis cs:1257,0.64)
--(axis cs:1256,0.7)
--(axis cs:1255,0.620937166560194)
--(axis cs:1254,0.67)
--(axis cs:1253,0.61)
--(axis cs:1252,0.608160231532057)
--(axis cs:1251,0.67)
--(axis cs:1250,0.683118391344228)
--(axis cs:1249,0.63814561435346)
--(axis cs:1248,0.561039908907372)
--(axis cs:1247,0.565)
--(axis cs:1246,0.590992424351118)
--(axis cs:1245,0.625)
--(axis cs:1244,0.67)
--(axis cs:1243,0.608160231532057)
--(axis cs:1242,0.608160231532057)
--(axis cs:1241,0.49)
--(axis cs:1240,0.615347473759751)
--(axis cs:1239,0.585577564578543)
--(axis cs:1238,0.61)
--(axis cs:1237,0.606491288775579)
--(axis cs:1236,0.775)
--(axis cs:1235,0.625)
--(axis cs:1234,0.64)
--(axis cs:1233,0.58)
--(axis cs:1232,0.578172737373406)
--(axis cs:1231,0.578172737373406)
--(axis cs:1230,0.653137339637686)
--(axis cs:1229,0.653137339637686)
--(axis cs:1228,0.695749302875554)
--(axis cs:1227,0.7)
--(axis cs:1226,0.668128302138492)
--(axis cs:1225,0.608160231532057)
--(axis cs:1224,0.63814561435346)
--(axis cs:1223,0.570679868310344)
--(axis cs:1222,0.593166718717473)
--(axis cs:1221,0.593166718717473)
--(axis cs:1220,0.597142514066383)
--(axis cs:1219,0.522902933931237)
--(axis cs:1218,0.535)
--(axis cs:1217,0.593166718717473)
--(axis cs:1216,0.668128302138492)
--(axis cs:1215,0.7)
--(axis cs:1214,0.55)
--(axis cs:1213,0.546061230866019)
--(axis cs:1212,0.57601703215954)
--(axis cs:1211,0.590992424351118)
--(axis cs:1210,0.57601703215954)
--(axis cs:1209,0.57601703215954)
--(axis cs:1208,0.590992424351118)
--(axis cs:1207,0.608160231532057)
--(axis cs:1206,0.645075770623911)
--(axis cs:1205,0.608160231532057)
--(axis cs:1204,0.608160231532057)
--(axis cs:1203,0.593166718717473)
--(axis cs:1202,0.678009901232759)
--(axis cs:1201,0.623153218912352)
--(axis cs:1200,0.623153218912352)
--(axis cs:1199,0.623153218912352)
--(axis cs:1198,0.61)
--(axis cs:1197,0.698107474325035)
--(axis cs:1196,0.63814561435346)
--(axis cs:1195,0.707791328417114)
--(axis cs:1194,0.707791328417114)
--(axis cs:1193,0.590992424351118)
--(axis cs:1192,0.620937166560194)
--(axis cs:1191,0.635906001785608)
--(axis cs:1190,0.46882555781536)
--(axis cs:1189,0.46882555781536)
--(axis cs:1188,0.603405087491818)
--(axis cs:1187,0.590992424351118)
--(axis cs:1186,0.531081151182315)
--(axis cs:1185,0.692906272877015)
--(axis cs:1184,0.692906272877015)
--(axis cs:1183,0.623153218912352)
--(axis cs:1182,0.552631412497137)
--(axis cs:1181,0.486133759318696)
--(axis cs:1180,0.641520405224348)
--(axis cs:1179,0.597142514066383)
--(axis cs:1178,0.623153218912352)
--(axis cs:1177,0.683118391344228)
--(axis cs:1176,0.58)
--(axis cs:1175,0.559984277195987)
--(axis cs:1174,0.676408731202458)
--(axis cs:1173,0.710699520709612)
--(axis cs:1172,0.605965881556565)
--(axis cs:1171,0.593166718717473)
--(axis cs:1170,0.593166718717473)
--(axis cs:1169,0.563178336476014)
--(axis cs:1168,0.593166718717473)
--(axis cs:1167,0.648189269871812)
--(axis cs:1166,0.653137339637686)
--(axis cs:1165,0.665834954610547)
--(axis cs:1164,0.650872060346477)
--(axis cs:1163,0.663103798995829)
--(axis cs:1162,0.608160231532057)
--(axis cs:1161,0.603405087491818)
--(axis cs:1160,0.623153218912352)
--(axis cs:1159,0.593166718717473)
--(axis cs:1158,0.597142514066383)
--(axis cs:1157,0.605965881556565)
--(axis cs:1156,0.61)
--(axis cs:1155,0.555774881741154)
--(axis cs:1154,0.496095625617961)
--(axis cs:1153,0.665834954610547)
--(axis cs:1152,0.65992064991215)
--(axis cs:1151,0.664366036293606)
--(axis cs:1150,0.604467234345153)
--(axis cs:1149,0.516099803546838)
--(axis cs:1148,0.573522560790035)
--(axis cs:1147,0.595)
--(axis cs:1146,0.548183558406883)
--(axis cs:1145,0.569481639052965)
--(axis cs:1144,0.540863354103981)
--(axis cs:1143,0.665834954610547)
--(axis cs:1142,0.656273703940623)
--(axis cs:1141,0.590992424351118)
--(axis cs:1140,0.58846606338756)
--(axis cs:1139,0.663103798995829)
--(axis cs:1138,0.743066879659348)
--(axis cs:1137,0.737519231907281)
--(axis cs:1136,0.625)
--(axis cs:1135,0.685)
--(axis cs:1134,0.542713847647797)
--(axis cs:1133,0.593166718717473)
--(axis cs:1132,0.593166718717473)
--(axis cs:1131,0.533188440026564)
--(axis cs:1130,0.548183558406883)
--(axis cs:1129,0.635906001785608)
--(axis cs:1128,0.623153218912352)
--(axis cs:1127,0.620937166560194)
--(axis cs:1126,0.666458434959374)
--(axis cs:1125,0.711424402493142)
--(axis cs:1124,0.57601703215954)
--(axis cs:1123,0.58)
--(axis cs:1122,0.698107474325035)
--(axis cs:1121,0.593166718717473)
--(axis cs:1120,0.578172737373406)
--(axis cs:1119,0.605965881556565)
--(axis cs:1118,0.605965881556565)
--(axis cs:1117,0.565)
--(axis cs:1116,0.665834954610547)
--(axis cs:1115,0.561039908907372)
--(axis cs:1114,0.565)
--(axis cs:1113,0.620937166560194)
--(axis cs:1112,0.602075280242839)
--(axis cs:1111,0.630217494138479)
--(axis cs:1110,0.630217494138479)
--(axis cs:1109,0.608160231532057)
--(axis cs:1108,0.65992064991215)
--(axis cs:1107,0.620937166560194)
--(axis cs:1106,0.611952385715238)
--(axis cs:1105,0.611952385715238)
--(axis cs:1104,0.531081151182315)
--(axis cs:1103,0.704353014602144)
--(axis cs:1102,0.593166718717473)
--(axis cs:1101,0.635906001785608)
--(axis cs:1100,0.635906001785608)
--(axis cs:1099,0.653137339637686)
--(axis cs:1098,0.574506623617755)
--(axis cs:1097,0.563178336476014)
--(axis cs:1096,0.555774881741154)
--(axis cs:1095,0.614203477548968)
--(axis cs:1094,0.548183558406883)
--(axis cs:1093,0.650872060346477)
--(axis cs:1092,0.650872060346477)
--(axis cs:1091,0.558575054410594)
--(axis cs:1090,0.561039908907372)
--(axis cs:1089,0.625)
--(axis cs:1088,0.597142514066383)
--(axis cs:1087,0.603405087491818)
--(axis cs:1086,0.648189269871812)
--(axis cs:1085,0.665834954610547)
--(axis cs:1084,0.633267395474871)
--(axis cs:1083,0.548183558406883)
--(axis cs:1082,0.546061230866019)
--(axis cs:1081,0.561039908907372)
--(axis cs:1080,0.563178336476014)
--(axis cs:1079,0.590992424351118)
--(axis cs:1078,0.58846606338756)
--(axis cs:1077,0.593166718717473)
--(axis cs:1076,0.63814561435346)
--(axis cs:1075,0.650872060346477)
--(axis cs:1074,0.590992424351118)
--(axis cs:1073,0.64)
--(axis cs:1072,0.63814561435346)
--(axis cs:1071,0.63814561435346)
--(axis cs:1070,0.516099803546838)
--(axis cs:1069,0.58)
--(axis cs:1068,0.578172737373406)
--(axis cs:1067,0.650872060346477)
--(axis cs:1066,0.561039908907372)
--(axis cs:1065,0.608160231532057)
--(axis cs:1064,0.683118391344228)
--(axis cs:1063,0.685)
--(axis cs:1062,0.555774881741154)
--(axis cs:1061,0.65992064991215)
--(axis cs:1060,0.7)
--(axis cs:1059,0.531081151182315)
--(axis cs:1058,0.645075770623911)
--(axis cs:1057,0.595)
--(axis cs:1056,0.64)
--(axis cs:1055,0.620937166560194)
--(axis cs:1054,0.620937166560194)
--(axis cs:1053,0.578172737373406)
--(axis cs:1052,0.625)
--(axis cs:1051,0.655)
--(axis cs:1050,0.625)
--(axis cs:1049,0.685)
--(axis cs:1048,0.615347473759751)
--(axis cs:1047,0.650872060346477)
--(axis cs:1046,0.620937166560194)
--(axis cs:1045,0.620937166560194)
--(axis cs:1044,0.623153218912352)
--(axis cs:1043,0.633267395474871)
--(axis cs:1042,0.633267395474871)
--(axis cs:1041,0.678009901232759)
--(axis cs:1040,0.678009901232759)
--(axis cs:1039,0.630217494138479)
--(axis cs:1038,0.663103798995829)
--(axis cs:1037,0.630217494138479)
--(axis cs:1036,0.630217494138479)
--(axis cs:1035,0.622843666167989)
--(axis cs:1034,0.695749302875554)
--(axis cs:1033,0.692906272877015)
--(axis cs:1032,0.620937166560194)
--(axis cs:1031,0.620937166560194)
--(axis cs:1030,0.623153218912352)
--(axis cs:1029,0.543623954313331)
--(axis cs:1028,0.626745755789733)
--(axis cs:1027,0.582318025465497)
--(axis cs:1026,0.620937166560194)
--(axis cs:1025,0.625)
--(axis cs:1024,0.605965881556565)
--(axis cs:1023,0.590992424351118)
--(axis cs:1022,0.561039908907372)
--(axis cs:1021,0.574506623617755)
--(axis cs:1020,0.569481639052965)
--(axis cs:1019,0.600467103037161)
--(axis cs:1018,0.585577564578543)
--(axis cs:1017,0.630217494138479)
--(axis cs:1016,0.626745755789733)
--(axis cs:1015,0.578172737373406)
--(axis cs:1014,0.621484086762282)
--(axis cs:1013,0.581294133558826)
--(axis cs:1012,0.656273703940623)
--(axis cs:1011,0.65992064991215)
--(axis cs:1010,0.548183558406883)
--(axis cs:1009,0.618339080528109)
--(axis cs:1008,0.61)
--(axis cs:1007,0.61)
--(axis cs:1006,0.637514368290685)
--(axis cs:1005,0.600467103037161)
--(axis cs:1004,0.563178336476014)
--(axis cs:1003,0.672213416787717)
--(axis cs:1002,0.674750156054992)
--(axis cs:1001,0.65992064991215)
--(axis cs:1000,0.643975310053071)
--(axis cs:999,0.555064110468241)
--(axis cs:998,0.573522560790035)
--(axis cs:997,0.618339080528109)
--(axis cs:996,0.605965881556565)
--(axis cs:995,0.650872060346477)
--(axis cs:994,0.582318025465497)
--(axis cs:993,0.578679887640474)
--(axis cs:992,0.534342862858286)
--(axis cs:991,0.593166718717473)
--(axis cs:990,0.665834954610547)
--(axis cs:989,0.658844718719117)
--(axis cs:988,0.584779011230006)
--(axis cs:987,0.555676965312013)
--(axis cs:986,0.578679887640474)
--(axis cs:985,0.558575054410594)
--(axis cs:984,0.555774881741154)
--(axis cs:983,0.663103798995829)
--(axis cs:982,0.707791328417114)
--(axis cs:981,0.713095389748318)
--(axis cs:980,0.555774881741154)
--(axis cs:979,0.623153218912352)
--(axis cs:978,0.572169207645324)
--(axis cs:977,0.573522560790035)
--(axis cs:976,0.593166718717473)
--(axis cs:975,0.725644042258373)
--(axis cs:974,0.573522560790035)
--(axis cs:973,0.573522560790035)
--(axis cs:972,0.573522560790035)
--(axis cs:971,0.525945935768575)
--(axis cs:970,0.663103798995829)
--(axis cs:969,0.698107474325035)
--(axis cs:968,0.695749302875554)
--(axis cs:967,0.620937166560194)
--(axis cs:966,0.590992424351118)
--(axis cs:965,0.633267395474871)
--(axis cs:964,0.602663918057969)
--(axis cs:963,0.578679887640474)
--(axis cs:962,0.546982587630331)
--(axis cs:961,0.652153903091735)
--(axis cs:960,0.613725830020305)
--(axis cs:959,0.630217494138479)
--(axis cs:958,0.611952385715238)
--(axis cs:957,0.596142117891042)
--(axis cs:956,0.597142514066383)
--(axis cs:955,0.528669616533613)
--(axis cs:954,0.528669616533613)
--(axis cs:953,0.578679887640474)
--(axis cs:952,0.519534265946117)
--(axis cs:951,0.605965881556565)
--(axis cs:950,0.650872060346477)
--(axis cs:949,0.57024521594286)
--(axis cs:948,0.670967374949896)
--(axis cs:947,0.649394771896343)
--(axis cs:946,0.641520405224348)
--(axis cs:945,0.603405087491818)
--(axis cs:944,0.627710888958791)
--(axis cs:943,0.584237322936742)
--(axis cs:942,0.584237322936742)
--(axis cs:941,0.60814561435346)
--(axis cs:940,0.60814561435346)
--(axis cs:939,0.549137715517325)
--(axis cs:938,0.724222380726028)
--(axis cs:937,0.719168825575803)
--(axis cs:936,0.661833400053387)
--(axis cs:935,0.630217494138479)
--(axis cs:934,0.641520405224348)
--(axis cs:933,0.655386543290363)
--(axis cs:932,0.65992064991215)
--(axis cs:931,0.598771397386338)
--(axis cs:930,0.536686275188323)
--(axis cs:929,0.60392091720499)
--(axis cs:928,0.501081151182315)
--(axis cs:927,0.504713249550525)
--(axis cs:926,0.674750156054992)
--(axis cs:925,0.617022410018646)
--(axis cs:924,0.537771867673098)
--(axis cs:923,0.536686275188323)
--(axis cs:922,0.533397443193425)
--(axis cs:921,0.692906272877015)
--(axis cs:920,0.593166718717473)
--(axis cs:919,0.597142514066383)
--(axis cs:918,0.597142514066383)
--(axis cs:917,0.645075770623911)
--(axis cs:916,0.64060161692152)
--(axis cs:915,0.567480530303556)
--(axis cs:914,0.555676965312013)
--(axis cs:913,0.467716480926085)
--(axis cs:912,0.656273703940623)
--(axis cs:911,0.474011942070529)
--(axis cs:910,0.563020357024953)
--(axis cs:909,0.559984277195987)
--(axis cs:908,0.530570746933442)
--(axis cs:907,0.550992424351118)
--(axis cs:906,0.54528802962618)
--(axis cs:905,0.683616428527829)
--(axis cs:904,0.689561908572191)
--(axis cs:903,0.584396139830922)
--(axis cs:902,0.584396139830922)
--(axis cs:901,0.641520405224348)
--(axis cs:900,0.636770858777074)
--(axis cs:899,0.596142117891042)
--(axis cs:898,0.64060161692152)
--(axis cs:897,0.619445085964417)
--(axis cs:896,0.662010101267767)
--(axis cs:895,0.665)
--(axis cs:894,0.670967374949896)
--(axis cs:893,0.598771397386338)
--(axis cs:892,0.666092805703347)
--(axis cs:891,0.642104296086224)
--(axis cs:890,0.655386543290363)
--(axis cs:889,0.599303710515062)
--(axis cs:888,0.615347473759751)
--(axis cs:887,0.589303710515062)
--(axis cs:886,0.565)
--(axis cs:885,0.551565059535789)
--(axis cs:884,0.570487870473457)
--(axis cs:883,0.660142325829207)
--(axis cs:882,0.65014963005766)
--(axis cs:881,0.647555228233312)
--(axis cs:880,0.636913479533152)
--(axis cs:879,0.66675772398401)
--(axis cs:878,0.593423439881241)
--(axis cs:877,0.583405087491818)
--(axis cs:876,0.598771397386338)
--(axis cs:875,0.611952385715238)
--(axis cs:874,0.574657093303926)
--(axis cs:873,0.589303710515062)
--(axis cs:872,0.537771867673098)
--(axis cs:871,0.685092616419818)
--(axis cs:870,0.695835271328311)
--(axis cs:869,0.620937166560194)
--(axis cs:868,0.619445085964417)
--(axis cs:867,0.647514368290685)
--(axis cs:866,0.692667994693185)
--(axis cs:865,0.724217487234007)
--(axis cs:864,0.565441558772843)
--(axis cs:863,0.678892297237252)
--(axis cs:862,0.650872060346477)
--(axis cs:861,0.604467234345153)
--(axis cs:860,0.596142117891042)
--(axis cs:859,0.695262101038918)
--(axis cs:858,0.592581628858977)
--(axis cs:857,0.569481639052965)
--(axis cs:856,0.624470334573025)
--(axis cs:855,0.62579771038933)
--(axis cs:854,0.637514368290685)
--(axis cs:853,0.519534265946117)
--(axis cs:852,0.660142325829207)
--(axis cs:851,0.559231903791894)
--(axis cs:850,0.547142514066383)
--(axis cs:849,0.513871322463657)
--(axis cs:848,0.652153903091735)
--(axis cs:847,0.600467103037161)
--(axis cs:846,0.54821577185814)
--(axis cs:845,0.63442101859305)
--(axis cs:844,0.599303710515062)
--(axis cs:843,0.599303710515062)
--(axis cs:842,0.597787971672201)
--(axis cs:841,0.550185248735359)
--(axis cs:840,0.576605153032516)
--(axis cs:839,0.608504966941878)
--(axis cs:838,0.622744390175996)
--(axis cs:837,0.648189269871812)
--(axis cs:836,0.65992064991215)
--(axis cs:835,0.622475491609399)
--(axis cs:834,0.651448204789706)
--(axis cs:833,0.592581628858977)
--(axis cs:832,0.604467234345153)
--(axis cs:831,0.620910976997934)
--(axis cs:830,0.631513389718508)
--(axis cs:829,0.69035750803427)
--(axis cs:828,0.69035750803427)
--(axis cs:827,0.607334288445131)
--(axis cs:826,0.668863050842247)
--(axis cs:825,0.54341667969157)
--(axis cs:824,0.626745755789733)
--(axis cs:823,0.624470334573025)
--(axis cs:822,0.505981221278123)
--(axis cs:821,0.636693990906975)
--(axis cs:820,0.676026821990668)
--(axis cs:819,0.539722373352723)
--(axis cs:818,0.540487870473457)
--(axis cs:817,0.632104296086224)
--(axis cs:816,0.57024521594286)
--(axis cs:815,0.665)
--(axis cs:814,0.642475491609399)
--(axis cs:813,0.566092036944915)
--(axis cs:812,0.632475491609399)
--(axis cs:811,0.584237322936742)
--(axis cs:810,0.660615030515443)
--(axis cs:809,0.606162357408868)
--(axis cs:808,0.593423439881241)
--(axis cs:807,0.629094415001901)
--(axis cs:806,0.606458434959374)
--(axis cs:805,0.492230514211636)
--(axis cs:804,0.666092805703347)
--(axis cs:803,0.534342862858286)
--(axis cs:802,0.588615106796911)
--(axis cs:801,0.679630009887084)
--(axis cs:800,0.620910976997934)
--(axis cs:799,0.544506623617755)
--(axis cs:798,0.69074227120335)
--(axis cs:797,0.69035750803427)
--(axis cs:796,0.589840479673903)
--(axis cs:795,0.577620999227555)
--(axis cs:794,0.636913479533152)
--(axis cs:793,0.636693990906975)
--(axis cs:792,0.657350877952391)
--(axis cs:791,0.490591963043406)
--(axis cs:790,0.598771397386338)
--(axis cs:789,0.575051025721682)
--(axis cs:788,0.62206503190392)
--(axis cs:787,0.629094415001901)
--(axis cs:786,0.617888916680564)
--(axis cs:785,0.609637966091053)
--(axis cs:784,0.635635883367437)
--(axis cs:783,0.620910976997934)
--(axis cs:782,0.61122441673568)
--(axis cs:781,0.588483261944196)
--(axis cs:780,0.621833400053387)
--(axis cs:779,0.635635883367437)
--(axis cs:778,0.622843666167989)
--(axis cs:777,0.603118391344228)
--(axis cs:776,0.670699520709612)
--(axis cs:775,0.604722419788309)
--(axis cs:774,0.576770858777074)
--(axis cs:773,0.651674041442326)
--(axis cs:772,0.678081939870459)
--(axis cs:771,0.638514578448732)
--(axis cs:770,0.559984277195987)
--(axis cs:769,0.511023193966494)
--(axis cs:768,0.561294133558826)
--(axis cs:767,0.534135452501393)
--(axis cs:766,0.54261366246294)
--(axis cs:765,0.542004436032342)
--(axis cs:764,0.577620999227555)
--(axis cs:763,0.56167249424374)
--(axis cs:762,0.570834785137972)
--(axis cs:761,0.534237322936742)
--(axis cs:760,0.632104296086224)
--(axis cs:759,0.545053197510585)
--(axis cs:758,0.547512886940357)
--(axis cs:757,0.6403707521959)
--(axis cs:756,0.588340220503278)
--(axis cs:755,0.622028370935044)
--(axis cs:754,0.561467750276013)
--(axis cs:753,0.562257455299484)
--(axis cs:752,0.640556292367933)
--(axis cs:751,0.553132267551043)
--(axis cs:750,0.582318025465497)
--(axis cs:749,0.573935599231326)
--(axis cs:748,0.613733974966789)
--(axis cs:747,0.583356808676015)
--(axis cs:746,0.630277949457558)
--(axis cs:745,0.545424868893541)
--(axis cs:744,0.595386543290363)
--(axis cs:743,0.583264421739165)
--(axis cs:742,0.587917048929985)
--(axis cs:741,0.655703055139991)
--(axis cs:740,0.623364782673443)
--(axis cs:739,0.587917048929985)
--(axis cs:738,0.524467234345153)
--(axis cs:737,0.576162357408868)
--(axis cs:736,0.562663918057969)
--(axis cs:735,0.57206503190392)
--(axis cs:734,0.533638694650189)
--(axis cs:733,0.562131538155091)
--(axis cs:732,0.567334288445131)
--(axis cs:731,0.617397083745307)
--(axis cs:730,0.574903122601311)
--(axis cs:729,0.581849036283358)
--(axis cs:728,0.510937166560194)
--(axis cs:727,0.530769133791089)
--(axis cs:726,0.495381602746875)
--(axis cs:725,0.507448417766464)
--(axis cs:724,0.526491288775579)
--(axis cs:723,0.60122441673568)
--(axis cs:722,0.61122441673568)
--(axis cs:721,0.558771397386338)
--(axis cs:720,0.635971016775437)
--(axis cs:719,0.60579771038933)
--(axis cs:718,0.550391469213902)
--(axis cs:717,0.553423439881241)
--(axis cs:716,0.597917048929985)
--(axis cs:715,0.59060161692152)
--(axis cs:714,0.600794221433379)
--(axis cs:713,0.654085424454405)
--(axis cs:712,0.633810132749748)
--(axis cs:711,0.558771397386338)
--(axis cs:710,0.538211281119042)
--(axis cs:709,0.6294665416525)
--(axis cs:708,0.672943746808137)
--(axis cs:707,0.677369453857598)
--(axis cs:706,0.58699028421763)
--(axis cs:705,0.557022410018646)
--(axis cs:704,0.503917306086999)
--(axis cs:703,0.652236111653688)
--(axis cs:702,0.647791328417114)
--(axis cs:701,0.541113695104414)
--(axis cs:700,0.555580442565736)
--(axis cs:699,0.453724931886711)
--(axis cs:698,0.558771397386338)
--(axis cs:697,0.627828064781781)
--(axis cs:696,0.635886218332118)
--(axis cs:695,0.568198968410052)
--(axis cs:694,0.544237322936742)
--(axis cs:693,0.537681042646006)
--(axis cs:692,0.516142117891041)
--(axis cs:691,0.577620999227555)
--(axis cs:690,0.460807503325194)
--(axis cs:689,0.612882821604697)
--(axis cs:688,0.61854178305404)
--(axis cs:687,0.559840479673903)
--(axis cs:686,0.558743978889219)
--(axis cs:685,0.631891171032016)
--(axis cs:684,0.599595705107695)
--(axis cs:683,0.530408155867828)
--(axis cs:682,0.531825757707286)
--(axis cs:681,0.569094415001901)
--(axis cs:680,0.610142325829207)
--(axis cs:679,0.612383369607063)
--(axis cs:678,0.534237322936742)
--(axis cs:677,0.49622844919101)
--(axis cs:676,0.543132267551043)
--(axis cs:675,0.545323342619966)
--(axis cs:674,0.558339080528109)
--(axis cs:673,0.542004436032342)
--(axis cs:672,0.588743978889219)
--(axis cs:671,0.672126179914541)
--(axis cs:670,0.683484926827761)
--(axis cs:669,0.635971016775437)
--(axis cs:668,0.494167972834975)
--(axis cs:667,0.553137339637686)
--(axis cs:666,0.555337121242693)
--(axis cs:665,0.553267395474871)
--(axis cs:664,0.565)
--(axis cs:663,0.525075770623911)
--(axis cs:662,0.537583347958348)
--(axis cs:661,0.51442101859305)
--(axis cs:660,0.530937166560194)
--(axis cs:659,0.533075258081109)
--(axis cs:658,0.535500556793564)
--(axis cs:657,0.559492498109355)
--(axis cs:656,0.555)
--(axis cs:655,0.572883293428658)
--(axis cs:654,0.443182246191005)
--(axis cs:653,0.56854178305404)
--(axis cs:652,0.537583347958348)
--(axis cs:651,0.530408155867828)
--(axis cs:650,0.55060161692152)
--(axis cs:649,0.585417101601031)
--(axis cs:648,0.533137339637686)
--(axis cs:647,0.545075770623911)
--(axis cs:646,0.591002512578676)
--(axis cs:645,0.576913479533152)
--(axis cs:644,0.622882821604697)
--(axis cs:643,0.585417101601031)
--(axis cs:642,0.54675772398401)
--(axis cs:641,0.57675772398401)
--(axis cs:640,0.549361413471522)
--(axis cs:639,0.49870921868737)
--(axis cs:638,0.54441141406521)
--(axis cs:637,0.490200080064064)
--(axis cs:636,0.499445085964417)
--(axis cs:635,0.52699028421763)
--(axis cs:634,0.533137339637686)
--(axis cs:633,0.552437748372257)
--(axis cs:632,0.51442101859305)
--(axis cs:631,0.554284137501821)
--(axis cs:630,0.540277949457558)
--(axis cs:629,0.511964914980172)
--(axis cs:628,0.547680121260086)
--(axis cs:627,0.448761633100499)
--(axis cs:626,0.386465268324474)
--(axis cs:625,0.386465268324474)
--(axis cs:624,0.46913483037031)
--(axis cs:623,0.441294133558826)
--(axis cs:622,0.510834785137972)
--(axis cs:621,0.548483261944195)
--(axis cs:620,0.523264421739166)
--(axis cs:619,0.458479206564791)
--(axis cs:618,0.495)
--(axis cs:617,0.410185248735359)
--(axis cs:616,0.389198719845468)
--(axis cs:615,0.473137339637686)
--(axis cs:614,0.392254376633911)
--(axis cs:613,0.43770245902792)
--(axis cs:612,0.409666888593086)
--(axis cs:611,0.459445085964417)
--(axis cs:610,0.496902162627259)
--(axis cs:609,0.457583347958348)
--(axis cs:608,0.423354979267731)
--(axis cs:607,0.333623954313331)
--(axis cs:606,0.347734686405113)
--(axis cs:605,0.371671656731359)
--(axis cs:604,0.410715199124621)
--(axis cs:603,0.426921683392505)
--(axis cs:602,0.37810167317512)
--(axis cs:601,0.322183734371851)
--(axis cs:600,0.441920409828225)
--(axis cs:599,0.25833752096446)
--(axis cs:598,0.282343415393011)
--(axis cs:597,0.287265895092615)
--(axis cs:596,0.388172737373406)
--(axis cs:595,0.39601703215954)
--(axis cs:594,0.350891176602945)
--(axis cs:593,0.388236450479958)
--(axis cs:592,0.383397443193426)
--(axis cs:591,0.356293019191337)
--(axis cs:590,0.315677801168371)
--(axis cs:589,0.295)
--(axis cs:588,0.295500417362561)
--(axis cs:587,0.317352396514628)
--(axis cs:586,0.301152903470496)
--(axis cs:585,0.295675327089966)
--(axis cs:584,0.29875243191582)
--(axis cs:583,0.288633110261397)
--(axis cs:582,0.31328269301657)
--(axis cs:581,0.269747571293311)
--(axis cs:580,0.29933133406688)
--(axis cs:579,0.216681957508301)
--(axis cs:578,0.253284317579839)
--(axis cs:577,0.262856870437081)
--(axis cs:576,0.288960023257747)
--(axis cs:575,0.260758447336913)
--(axis cs:574,0.298230854637602)
--(axis cs:573,0.276620138660524)
--(axis cs:572,0.250625611546574)
--(axis cs:571,0.244014315242729)
--(axis cs:570,0.275430406316555)
--(axis cs:569,0.229884635859823)
--(axis cs:568,0.257772426587263)
--(axis cs:567,0.264616635399603)
--(axis cs:566,0.151210985661416)
--(axis cs:565,0.251783076715399)
--(axis cs:564,0.218656622558386)
--(axis cs:563,0.233182246191005)
--(axis cs:562,0.204540116655757)
--(axis cs:561,0.170135159821861)
--(axis cs:560,0.202601995901861)
--(axis cs:559,0.328812043880491)
--(axis cs:558,0.230984032317815)
--(axis cs:557,0.150374599504525)
--(axis cs:556,0.115300120096096)
--(axis cs:555,0.108569395505626)
--(axis cs:554,0.195231555951146)
--(axis cs:553,0.269791734439391)
--(axis cs:552,0.193151864089073)
--(axis cs:551,0.276245713336146)
--(axis cs:550,0.26715804920923)
--(axis cs:549,0.251461671589326)
--(axis cs:548,0.159594816450957)
--(axis cs:547,0.181925664031831)
--(axis cs:546,0.228960023257747)
--(axis cs:545,0.228960023257747)
--(axis cs:544,0.121096957116546)
--(axis cs:543,0.178597463346861)
--(axis cs:542,0.12652714118122)
--(axis cs:541,0.111911397406455)
--(axis cs:540,0.107620265499495)
--(axis cs:539,0.122646581360131)
--(axis cs:538,0.115721424035097)
--(axis cs:537,0.175762735856171)
--(axis cs:536,0.144491100433475)
--(axis cs:535,0.144491100433475)
--(axis cs:534,0.135973538579675)
--(axis cs:533,0.191461671589326)
--(axis cs:532,0.131298638604944)
--(axis cs:531,0.0937578214714568)
--(axis cs:530,0.115043862180558)
--(axis cs:529,0.168201346004273)
--(axis cs:528,0.141965535204658)
--(axis cs:527,0.137894202352147)
--(axis cs:526,0.096450135385046)
--(axis cs:525,0.148201346004273)
--(axis cs:524,0.0715443630922751)
--(axis cs:523,0.10153724122306)
--(axis cs:522,0.104238922721843)
--(axis cs:521,0.101112831101473)
--(axis cs:520,0.0372320447558551)
--(axis cs:519,0.118956931444149)
--(axis cs:518,0.0885693955056258)
--(axis cs:517,0.103992563502145)
--(axis cs:516,0.0582087445017745)
--(axis cs:515,0.090079917424833)
--(axis cs:514,0.0275517464196409)
--(axis cs:513,0.0919113974064549)
--(axis cs:512,0.115762735856171)
--(axis cs:511,0.0600799174248331)
--(axis cs:510,0.0555826568342281)
--(axis cs:509,0.0800799174248331)
--(axis cs:508,0.0642799798590136)
--(axis cs:507,0.0526141354907562)
--(axis cs:506,0.0406415533213643)
--(axis cs:505,0.0229540843217468)
--(axis cs:504,-0.013763217311544)
--(axis cs:503,-0.00922691341927478)
--(axis cs:502,-0.0351249804748511)
--(axis cs:501,-0.014657969677682)
--(axis cs:500,-0.0256498914322678)
--(axis cs:499,0.0746570357222978)
--(axis cs:498,-0.0345343504378596)
--(axis cs:497,0.00408118297583193)
--(axis cs:496,0.0757627358561709)
--(axis cs:495,0.0659735385796752)
--(axis cs:494,0.0218986209021604)
--(axis cs:493,0.045)
--(axis cs:492,-0.0211060464067672)
--(axis cs:491,-0.0214077158156186)
--(axis cs:490,-0.0063651321549566)
--(axis cs:489,0.016681957508301)
--(axis cs:488,-0.00536018504513502)
--(axis cs:487,-0.0198038649966575)
--(axis cs:486,-0.0421145930332956)
--(axis cs:485,0.000458041975283263)
--(axis cs:484,0.0253262412077183)
--(axis cs:483,-0.0534523619776245)
--(axis cs:482,-0.0257610772781571)
--(axis cs:481,-0.0324482535803591)
--(axis cs:480,0.0392158669535766)
--(axis cs:479,0.0493814988718745)
--(axis cs:478,-0.0640138886377245)
--(axis cs:477,-0.0772701379758988)
--(axis cs:476,-0.0274704289792104)
--(axis cs:475,0.00138345364775438)
--(axis cs:474,-0.0391656862731528)
--(axis cs:473,-0.0350603811895342)
--(axis cs:472,-0.0410430685558513)
--(axis cs:471,-0.0447830405414521)
--(axis cs:470,-0.00237091446063159)
--(axis cs:469,0.0414235056202175)
--(axis cs:468,-0.0327067730142742)
--(axis cs:467,-0.0154933763822446)
--(axis cs:466,-0.0102321520853703)
--(axis cs:465,-0.037816265628149)
--(axis cs:464,-0.0392849839314596)
--(axis cs:463,0.00844476145205542)
--(axis cs:462,0.0284660633875596)
--(axis cs:461,-0.0325515822335362)
--(axis cs:460,-0.00583202716502512)
--(axis cs:459,-0.00360788111948196)
--(axis cs:458,-0.0604542328371661)
--(axis cs:457,-0.036715682420161)
--(axis cs:456,0.00207528024283932)
--(axis cs:455,-0.00429641497014199)
--(axis cs:454,-0.0236078811194819)
--(axis cs:453,-0.00229754097208001)
--(axis cs:452,-0.00102004936971695)
--(axis cs:451,-0.0195974217196463)
--(axis cs:450,0.000954006180582057)
--(axis cs:449,-0.0717725412735007)
--(axis cs:448,-0.0494866727470475)
--(axis cs:447,-0.0724085229787879)
--(axis cs:446,-0.0139137166378092)
--(axis cs:445,-0.0487058664411736)
--(axis cs:444,-0.0335489375751565)
--(axis cs:443,-0.0689059824002727)
--(axis cs:442,-0.0687058664411737)
--(axis cs:441,-0.0649358895317587)
--(axis cs:440,-0.0518397684679432)
--(axis cs:439,-0.0581988897471611)
--(axis cs:438,-0.0493004792903878)
--(axis cs:437,-0.076064400768674)
--(axis cs:436,-0.0346525262402492)
--(axis cs:435,-0.09)
--(axis cs:434,-0.0766450207322688)
--(axis cs:433,-0.023837642591132)
--(axis cs:432,-0.0524166520416516)
--(axis cs:431,-0.101424945589406)
--(axis cs:430,-0.0697825058615212)
--(axis cs:429,-0.0674496281230931)
--(axis cs:428,-0.0840939982143925)
--(axis cs:427,-0.0929775899813537)
--(axis cs:426,-0.14)
--(axis cs:425,-0.127679486912382)
--(axis cs:424,-0.143475145213567)
--(axis cs:423,-0.0767326045251294)
--(axis cs:422,-0.133484809374069)
--(axis cs:421,-0.0955789814069502)
--(axis cs:420,-0.103523731841827)
--(axis cs:419,-0.114034118443435)
--(axis cs:418,-0.15180698645495)
--(axis cs:417,-0.12)
--(axis cs:416,-0.100554914035583)
--(axis cs:415,-0.0929775899813537)
--(axis cs:414,-0.105)
--(axis cs:413,-0.105)
--(axis cs:412,-0.136821663523986)
--(axis cs:411,-0.101871697861508)
--(axis cs:410,-0.0941650453894535)
--(axis cs:409,-0.126833281282527)
--(axis cs:408,-0.123495886623547)
--(axis cs:407,-0.101871697861508)
--(axis cs:406,-0.105)
--(axis cs:405,-0.105)
--(axis cs:404,-0.108515913237718)
--(axis cs:403,-0.141816441593117)
--(axis cs:402,-0.095)
--(axis cs:401,-0.09)
--(axis cs:400,-0.09)
--(axis cs:399,-0.105)
--(axis cs:398,-0.105)
--(axis cs:397,-0.101871697861508)
--(axis cs:396,-0.0935415650406262)
--(axis cs:395,-0.13)
--(axis cs:394,-0.096881608655772)
--(axis cs:393,-0.121839768467943)
--(axis cs:392,-0.16)
--(axis cs:391,-0.16)
--(axis cs:390,-0.125)
--(axis cs:389,-0.1)
--(axis cs:388,-0.125)
--(axis cs:387,-0.125)
--(axis cs:386,-0.125)
--(axis cs:385,-0.16)
--(axis cs:384,-0.115)
--(axis cs:383,-0.145)
--(axis cs:382,-0.13)
--(axis cs:381,-0.13)
--(axis cs:380,-0.11)
--(axis cs:379,-0.11)
--(axis cs:378,-0.13)
--(axis cs:377,-0.09)
--(axis cs:376,-0.09)
--(axis cs:375,-0.115)
--(axis cs:374,-0.115)
--(axis cs:373,-0.105)
--(axis cs:372,-0.135)
--(axis cs:371,-0.135)
--(axis cs:370,-0.11)
--(axis cs:369,-0.095)
--(axis cs:368,-0.09)
--(axis cs:367,-0.115)
--(axis cs:366,-0.06)
--(axis cs:365,-0.065)
--(axis cs:364,-0.065)
--(axis cs:363,-0.095)
--(axis cs:362,-0.11)
--(axis cs:361,-0.1)
--(axis cs:360,-0.07)
--(axis cs:359,-0.07)
--(axis cs:358,-0.075)
--(axis cs:357,-0.11)
--(axis cs:356,-0.075)
--(axis cs:355,-0.07)
--(axis cs:354,-0.07)
--(axis cs:353,-0.075)
--(axis cs:352,-0.07)
--(axis cs:351,-0.09)
--(axis cs:350,-0.09)
--(axis cs:349,-0.08)
--(axis cs:348,-0.09)
--(axis cs:347,-0.1)
--(axis cs:346,-0.08)
--(axis cs:345,-0.08)
--(axis cs:344,-0.05)
--(axis cs:343,-0.05)
--(axis cs:342,-0.06)
--(axis cs:341,-0.04)
--(axis cs:340,-0.04)
--(axis cs:339,-0.035)
--(axis cs:338,-0.055)
--(axis cs:337,-0.045)
--(axis cs:336,-0.03)
--(axis cs:335,-0.03)
--(axis cs:334,-0.04)
--(axis cs:333,-0.025)
--(axis cs:332,-0.025)
--(axis cs:331,-0.015)
--(axis cs:330,-0.05)
--(axis cs:329,-0.025)
--(axis cs:328,-0.005)
--(axis cs:327,-0.005)
--(axis cs:326,-0.02)
--(axis cs:325,-0.035)
--(axis cs:324,-0.01)
--(axis cs:323,-0.01)
--(axis cs:322,-0.01)
--(axis cs:321,-0.005)
--(axis cs:320,-0.02)
--(axis cs:319,-0.02)
--(axis cs:318,-0.015)
--(axis cs:317,-0.015)
--(axis cs:316,-0.01)
--(axis cs:315,-0.015)
--(axis cs:314,-0.01)
--(axis cs:313,-0.005)
--(axis cs:312,-0.005)
--(axis cs:311,-0.005)
--(axis cs:310,0)
--(axis cs:309,0)
--(axis cs:308,0)
--(axis cs:307,0)
--(axis cs:306,0)
--(axis cs:305,0)
--(axis cs:304,0)
--(axis cs:303,0)
--(axis cs:302,0)
--(axis cs:301,0)
--(axis cs:300,0)
--(axis cs:299,0)
--(axis cs:298,0)
--(axis cs:297,0)
--(axis cs:296,0)
--(axis cs:295,0)
--(axis cs:294,0)
--(axis cs:293,0)
--(axis cs:292,0)
--(axis cs:291,0)
--(axis cs:290,0)
--(axis cs:289,0)
--(axis cs:288,0)
--(axis cs:287,0)
--(axis cs:286,0)
--(axis cs:285,0)
--(axis cs:284,0)
--(axis cs:283,0)
--(axis cs:282,0)
--(axis cs:281,0)
--(axis cs:280,0)
--(axis cs:279,0)
--(axis cs:278,0)
--(axis cs:277,0)
--(axis cs:276,0)
--(axis cs:275,0)
--(axis cs:274,0)
--(axis cs:273,0)
--(axis cs:272,0)
--(axis cs:271,0)
--(axis cs:270,0)
--(axis cs:269,0)
--(axis cs:268,0)
--(axis cs:267,0)
--(axis cs:266,0)
--(axis cs:265,0)
--(axis cs:264,0)
--(axis cs:263,0)
--(axis cs:262,0)
--(axis cs:261,0)
--(axis cs:260,0)
--(axis cs:259,0)
--(axis cs:258,0)
--(axis cs:257,0)
--(axis cs:256,0)
--(axis cs:255,0)
--(axis cs:254,0)
--(axis cs:253,0)
--(axis cs:252,0)
--(axis cs:251,0)
--(axis cs:250,0)
--(axis cs:249,0)
--(axis cs:248,0)
--(axis cs:247,0)
--(axis cs:246,0)
--(axis cs:245,0)
--(axis cs:244,0)
--(axis cs:243,0)
--(axis cs:242,0)
--(axis cs:241,0)
--(axis cs:240,0)
--(axis cs:239,0)
--(axis cs:238,0)
--(axis cs:237,0)
--(axis cs:236,0)
--(axis cs:235,0)
--(axis cs:234,0)
--(axis cs:233,0)
--(axis cs:232,0)
--(axis cs:231,0)
--(axis cs:230,0)
--(axis cs:229,0)
--(axis cs:228,0)
--(axis cs:227,0)
--(axis cs:226,0)
--(axis cs:225,0)
--(axis cs:224,0)
--(axis cs:223,0)
--(axis cs:222,0)
--(axis cs:221,0)
--(axis cs:220,0)
--(axis cs:219,0)
--(axis cs:218,0)
--(axis cs:217,0)
--(axis cs:216,0)
--(axis cs:215,0)
--(axis cs:214,0)
--(axis cs:213,0)
--(axis cs:212,0)
--(axis cs:211,0)
--(axis cs:210,0)
--(axis cs:209,0)
--(axis cs:208,0)
--(axis cs:207,0)
--(axis cs:206,0)
--(axis cs:205,0)
--(axis cs:204,0)
--(axis cs:203,0)
--(axis cs:202,0)
--(axis cs:201,0)
--(axis cs:200,0)
--(axis cs:199,0)
--(axis cs:198,0)
--(axis cs:197,0)
--(axis cs:196,0)
--(axis cs:195,0)
--(axis cs:194,0)
--(axis cs:193,0)
--(axis cs:192,0)
--(axis cs:191,0)
--(axis cs:190,0)
--(axis cs:189,0)
--(axis cs:188,0)
--(axis cs:187,0)
--(axis cs:186,0)
--(axis cs:185,0)
--(axis cs:184,0)
--(axis cs:183,0)
--(axis cs:182,0)
--(axis cs:181,0)
--(axis cs:180,0)
--(axis cs:179,0)
--(axis cs:178,0)
--(axis cs:177,0)
--(axis cs:176,0)
--(axis cs:175,0)
--(axis cs:174,0)
--(axis cs:173,0)
--(axis cs:172,0)
--(axis cs:171,0)
--(axis cs:170,0)
--(axis cs:169,0)
--(axis cs:168,0)
--(axis cs:167,0)
--(axis cs:166,0)
--(axis cs:165,0)
--(axis cs:164,0)
--(axis cs:163,0)
--(axis cs:162,0)
--(axis cs:161,0)
--(axis cs:160,0)
--(axis cs:159,0)
--(axis cs:158,0)
--(axis cs:157,0)
--(axis cs:156,0)
--(axis cs:155,0)
--(axis cs:154,0)
--(axis cs:153,0)
--(axis cs:152,0)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0)
--(axis cs:148,0)
--(axis cs:147,0)
--(axis cs:146,0)
--(axis cs:145,0)
--(axis cs:144,0)
--(axis cs:143,0)
--(axis cs:142,0)
--(axis cs:141,0)
--(axis cs:140,0)
--(axis cs:139,0)
--(axis cs:138,0)
--(axis cs:137,0)
--(axis cs:136,0)
--(axis cs:135,0)
--(axis cs:134,0)
--(axis cs:133,0)
--(axis cs:132,0)
--(axis cs:131,0)
--(axis cs:130,0)
--(axis cs:129,0)
--(axis cs:128,0)
--(axis cs:127,0)
--(axis cs:126,0)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0)
--(axis cs:122,0)
--(axis cs:121,0)
--(axis cs:120,0)
--(axis cs:119,0)
--(axis cs:118,0)
--(axis cs:117,0)
--(axis cs:116,0)
--(axis cs:115,0)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0)
--(axis cs:111,0)
--(axis cs:110,0)
--(axis cs:109,0)
--(axis cs:108,0)
--(axis cs:107,0)
--(axis cs:106,0)
--(axis cs:105,0)
--(axis cs:104,0)
--(axis cs:103,0)
--(axis cs:102,0)
--(axis cs:101,0)
--(axis cs:100,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,-0.005)
--(axis cs:0,0.015)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0.015)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0)
--(axis cs:934,0)
--(axis cs:935,0)
--(axis cs:936,0)
--(axis cs:937,0)
--(axis cs:938,0)
--(axis cs:939,0)
--(axis cs:940,0)
--(axis cs:941,0)
--(axis cs:942,0)
--(axis cs:943,0)
--(axis cs:944,0)
--(axis cs:945,0)
--(axis cs:946,0)
--(axis cs:947,0)
--(axis cs:948,0)
--(axis cs:949,0)
--(axis cs:950,0)
--(axis cs:951,0)
--(axis cs:952,0)
--(axis cs:953,0)
--(axis cs:954,0)
--(axis cs:955,0)
--(axis cs:956,0)
--(axis cs:957,0)
--(axis cs:958,0)
--(axis cs:959,0)
--(axis cs:960,0)
--(axis cs:961,0)
--(axis cs:962,0)
--(axis cs:963,0)
--(axis cs:964,0)
--(axis cs:965,0)
--(axis cs:966,0)
--(axis cs:967,0)
--(axis cs:968,0)
--(axis cs:969,0)
--(axis cs:970,0)
--(axis cs:971,0)
--(axis cs:972,0)
--(axis cs:973,0)
--(axis cs:974,0)
--(axis cs:975,0)
--(axis cs:976,0)
--(axis cs:977,0)
--(axis cs:978,0)
--(axis cs:979,0)
--(axis cs:980,0)
--(axis cs:981,0)
--(axis cs:982,0)
--(axis cs:983,0)
--(axis cs:984,0)
--(axis cs:985,0)
--(axis cs:986,0)
--(axis cs:987,0)
--(axis cs:988,0)
--(axis cs:989,0)
--(axis cs:990,0)
--(axis cs:991,0)
--(axis cs:992,0)
--(axis cs:993,0)
--(axis cs:994,0)
--(axis cs:995,0)
--(axis cs:996,0)
--(axis cs:997,0)
--(axis cs:998,0)
--(axis cs:999,0)
--(axis cs:1000,0)
--(axis cs:1001,0)
--(axis cs:1002,0)
--(axis cs:1003,0)
--(axis cs:1004,0)
--(axis cs:1005,0)
--(axis cs:1006,0)
--(axis cs:1007,0)
--(axis cs:1008,0)
--(axis cs:1009,0)
--(axis cs:1010,0)
--(axis cs:1011,0)
--(axis cs:1012,0)
--(axis cs:1013,0)
--(axis cs:1014,0)
--(axis cs:1015,0)
--(axis cs:1016,0)
--(axis cs:1017,0)
--(axis cs:1018,0)
--(axis cs:1019,0)
--(axis cs:1020,0)
--(axis cs:1021,0)
--(axis cs:1022,0)
--(axis cs:1023,0)
--(axis cs:1024,0)
--(axis cs:1025,0)
--(axis cs:1026,0)
--(axis cs:1027,0)
--(axis cs:1028,0)
--(axis cs:1029,0)
--(axis cs:1030,0)
--(axis cs:1031,0)
--(axis cs:1032,0)
--(axis cs:1033,0)
--(axis cs:1034,0)
--(axis cs:1035,0)
--(axis cs:1036,0)
--(axis cs:1037,0)
--(axis cs:1038,0)
--(axis cs:1039,0)
--(axis cs:1040,0)
--(axis cs:1041,0)
--(axis cs:1042,0)
--(axis cs:1043,0)
--(axis cs:1044,0)
--(axis cs:1045,0)
--(axis cs:1046,0)
--(axis cs:1047,0)
--(axis cs:1048,0)
--(axis cs:1049,0)
--(axis cs:1050,0)
--(axis cs:1051,0)
--(axis cs:1052,0)
--(axis cs:1053,0)
--(axis cs:1054,0)
--(axis cs:1055,0)
--(axis cs:1056,0)
--(axis cs:1057,0)
--(axis cs:1058,0)
--(axis cs:1059,0)
--(axis cs:1060,0)
--(axis cs:1061,0)
--(axis cs:1062,0)
--(axis cs:1063,0)
--(axis cs:1064,0)
--(axis cs:1065,0)
--(axis cs:1066,0)
--(axis cs:1067,0)
--(axis cs:1068,0)
--(axis cs:1069,0)
--(axis cs:1070,0)
--(axis cs:1071,0)
--(axis cs:1072,0)
--(axis cs:1073,0)
--(axis cs:1074,0)
--(axis cs:1075,0)
--(axis cs:1076,0)
--(axis cs:1077,0)
--(axis cs:1078,0)
--(axis cs:1079,0)
--(axis cs:1080,0)
--(axis cs:1081,0)
--(axis cs:1082,0)
--(axis cs:1083,0)
--(axis cs:1084,0)
--(axis cs:1085,0)
--(axis cs:1086,0)
--(axis cs:1087,0)
--(axis cs:1088,0)
--(axis cs:1089,0)
--(axis cs:1090,0)
--(axis cs:1091,0)
--(axis cs:1092,0)
--(axis cs:1093,0)
--(axis cs:1094,0)
--(axis cs:1095,0)
--(axis cs:1096,0)
--(axis cs:1097,0)
--(axis cs:1098,0)
--(axis cs:1099,0)
--(axis cs:1100,0)
--(axis cs:1101,0)
--(axis cs:1102,0)
--(axis cs:1103,0)
--(axis cs:1104,0)
--(axis cs:1105,0)
--(axis cs:1106,0)
--(axis cs:1107,0)
--(axis cs:1108,0)
--(axis cs:1109,0)
--(axis cs:1110,0)
--(axis cs:1111,0)
--(axis cs:1112,0)
--(axis cs:1113,0)
--(axis cs:1114,0)
--(axis cs:1115,0)
--(axis cs:1116,0)
--(axis cs:1117,0)
--(axis cs:1118,0)
--(axis cs:1119,0)
--(axis cs:1120,0)
--(axis cs:1121,0)
--(axis cs:1122,0)
--(axis cs:1123,0)
--(axis cs:1124,0)
--(axis cs:1125,0)
--(axis cs:1126,0)
--(axis cs:1127,0)
--(axis cs:1128,0)
--(axis cs:1129,0)
--(axis cs:1130,0)
--(axis cs:1131,0)
--(axis cs:1132,0)
--(axis cs:1133,0)
--(axis cs:1134,0)
--(axis cs:1135,0)
--(axis cs:1136,0)
--(axis cs:1137,0)
--(axis cs:1138,0)
--(axis cs:1139,0)
--(axis cs:1140,0)
--(axis cs:1141,0)
--(axis cs:1142,0)
--(axis cs:1143,0)
--(axis cs:1144,0)
--(axis cs:1145,0)
--(axis cs:1146,0)
--(axis cs:1147,0)
--(axis cs:1148,0)
--(axis cs:1149,0)
--(axis cs:1150,0)
--(axis cs:1151,0)
--(axis cs:1152,0)
--(axis cs:1153,0)
--(axis cs:1154,0)
--(axis cs:1155,0)
--(axis cs:1156,0)
--(axis cs:1157,0)
--(axis cs:1158,0)
--(axis cs:1159,0)
--(axis cs:1160,0)
--(axis cs:1161,0)
--(axis cs:1162,0)
--(axis cs:1163,0)
--(axis cs:1164,0)
--(axis cs:1165,0)
--(axis cs:1166,0)
--(axis cs:1167,0)
--(axis cs:1168,0)
--(axis cs:1169,0)
--(axis cs:1170,0)
--(axis cs:1171,0)
--(axis cs:1172,0)
--(axis cs:1173,0)
--(axis cs:1174,0)
--(axis cs:1175,0)
--(axis cs:1176,0)
--(axis cs:1177,0)
--(axis cs:1178,0)
--(axis cs:1179,0)
--(axis cs:1180,0)
--(axis cs:1181,0)
--(axis cs:1182,0)
--(axis cs:1183,0)
--(axis cs:1184,0)
--(axis cs:1185,0)
--(axis cs:1186,0)
--(axis cs:1187,0)
--(axis cs:1188,0)
--(axis cs:1189,0)
--(axis cs:1190,0)
--(axis cs:1191,0)
--(axis cs:1192,0)
--(axis cs:1193,0)
--(axis cs:1194,0)
--(axis cs:1195,0)
--(axis cs:1196,0)
--(axis cs:1197,0)
--(axis cs:1198,0)
--(axis cs:1199,0)
--(axis cs:1200,0)
--(axis cs:1201,0)
--(axis cs:1202,0)
--(axis cs:1203,0)
--(axis cs:1204,0)
--(axis cs:1205,0)
--(axis cs:1206,0)
--(axis cs:1207,0)
--(axis cs:1208,0)
--(axis cs:1209,0)
--(axis cs:1210,0)
--(axis cs:1211,0)
--(axis cs:1212,0)
--(axis cs:1213,0)
--(axis cs:1214,0)
--(axis cs:1215,0)
--(axis cs:1216,0)
--(axis cs:1217,0)
--(axis cs:1218,0)
--(axis cs:1219,0)
--(axis cs:1220,0)
--(axis cs:1221,0)
--(axis cs:1222,0)
--(axis cs:1223,0)
--(axis cs:1224,0)
--(axis cs:1225,0)
--(axis cs:1226,0)
--(axis cs:1227,0)
--(axis cs:1228,0)
--(axis cs:1229,0)
--(axis cs:1230,0)
--(axis cs:1231,0)
--(axis cs:1232,0)
--(axis cs:1233,0)
--(axis cs:1234,0)
--(axis cs:1235,0)
--(axis cs:1236,0)
--(axis cs:1237,0)
--(axis cs:1238,0)
--(axis cs:1239,0)
--(axis cs:1240,0)
--(axis cs:1241,0)
--(axis cs:1242,0)
--(axis cs:1243,0)
--(axis cs:1244,0)
--(axis cs:1245,0)
--(axis cs:1246,0)
--(axis cs:1247,0)
--(axis cs:1248,0)
--(axis cs:1249,0)
--(axis cs:1250,0)
--(axis cs:1251,0)
--(axis cs:1252,0)
--(axis cs:1253,0)
--(axis cs:1254,0)
--(axis cs:1255,0)
--(axis cs:1256,0)
--(axis cs:1257,0)
--(axis cs:1258,0)
--(axis cs:1259,0)
--(axis cs:1260,0)
--(axis cs:1261,0)
--(axis cs:1262,0)
--(axis cs:1263,0)
--(axis cs:1264,0)
--(axis cs:1265,0)
--(axis cs:1266,0)
--(axis cs:1267,0)
--(axis cs:1268,0)
--(axis cs:1269,0)
--(axis cs:1270,0)
--(axis cs:1271,0)
--(axis cs:1272,0)
--(axis cs:1273,0)
--(axis cs:1274,0)
--(axis cs:1275,0)
--(axis cs:1276,0)
--(axis cs:1277,0)
--(axis cs:1278,0)
--(axis cs:1279,0)
--(axis cs:1280,0)
--(axis cs:1281,0)
--(axis cs:1282,0)
--(axis cs:1283,0)
--(axis cs:1284,0)
--(axis cs:1285,0)
--(axis cs:1286,0)
--(axis cs:1287,0)
--(axis cs:1288,0)
--(axis cs:1289,0)
--(axis cs:1290,0)
--(axis cs:1291,0)
--(axis cs:1292,0)
--(axis cs:1293,0)
--(axis cs:1294,0)
--(axis cs:1295,0)
--(axis cs:1296,0)
--(axis cs:1297,0)
--(axis cs:1298,0)
--(axis cs:1299,0)
--(axis cs:1300,0)
--(axis cs:1301,0)
--(axis cs:1302,0)
--(axis cs:1303,0)
--(axis cs:1304,0)
--(axis cs:1305,0)
--(axis cs:1306,0)
--(axis cs:1307,0)
--(axis cs:1308,0)
--(axis cs:1309,0)
--(axis cs:1310,0)
--(axis cs:1311,0)
--(axis cs:1312,0)
--(axis cs:1313,0)
--(axis cs:1314,0)
--(axis cs:1315,0)
--(axis cs:1316,0)
--(axis cs:1317,0)
--(axis cs:1318,0)
--(axis cs:1319,0)
--(axis cs:1320,0)
--(axis cs:1321,0)
--(axis cs:1322,0)
--(axis cs:1323,0)
--(axis cs:1324,0)
--(axis cs:1325,0)
--(axis cs:1326,0)
--(axis cs:1327,0)
--(axis cs:1328,0)
--(axis cs:1329,0)
--(axis cs:1330,0)
--(axis cs:1331,0)
--(axis cs:1332,0)
--(axis cs:1333,0)
--(axis cs:1334,0)
--(axis cs:1335,0)
--(axis cs:1336,0)
--(axis cs:1337,0)
--(axis cs:1338,0)
--(axis cs:1339,0)
--(axis cs:1340,0)
--(axis cs:1341,0)
--(axis cs:1342,0)
--(axis cs:1343,0)
--(axis cs:1344,0)
--(axis cs:1345,0)
--(axis cs:1346,0)
--(axis cs:1347,0)
--(axis cs:1348,0)
--(axis cs:1349,0)
--(axis cs:1350,0)
--(axis cs:1351,0)
--(axis cs:1352,0)
--(axis cs:1353,0)
--(axis cs:1354,0)
--(axis cs:1355,0)
--(axis cs:1356,0)
--(axis cs:1357,0)
--(axis cs:1358,0)
--(axis cs:1359,0)
--(axis cs:1360,0)
--(axis cs:1361,0)
--(axis cs:1362,0)
--(axis cs:1363,0)
--(axis cs:1364,0)
--(axis cs:1365,0)
--(axis cs:1366,0)
--(axis cs:1367,0)
--(axis cs:1368,0)
--(axis cs:1369,0)
--(axis cs:1370,0)
--(axis cs:1371,0)
--(axis cs:1372,0)
--(axis cs:1373,0)
--(axis cs:1374,0)
--(axis cs:1375,0)
--(axis cs:1376,0)
--(axis cs:1377,0)
--(axis cs:1378,0)
--(axis cs:1379,0)
--(axis cs:1380,0)
--(axis cs:1381,0)
--(axis cs:1382,0)
--(axis cs:1383,0)
--(axis cs:1384,0)
--(axis cs:1385,0)
--(axis cs:1386,0)
--(axis cs:1387,0)
--(axis cs:1388,0)
--(axis cs:1389,0)
--(axis cs:1390,0)
--(axis cs:1391,0)
--(axis cs:1392,0)
--(axis cs:1393,0)
--(axis cs:1394,0)
--(axis cs:1395,0)
--(axis cs:1396,0)
--(axis cs:1397,0)
--(axis cs:1398,0)
--(axis cs:1399,0)
--(axis cs:1400,0)
--(axis cs:1401,0)
--(axis cs:1402,0)
--(axis cs:1403,0)
--(axis cs:1404,0)
--(axis cs:1405,0)
--(axis cs:1406,0)
--(axis cs:1407,0)
--(axis cs:1408,0)
--(axis cs:1409,0)
--(axis cs:1410,0)
--(axis cs:1411,0)
--(axis cs:1412,0)
--(axis cs:1413,0)
--(axis cs:1414,0)
--(axis cs:1415,0)
--(axis cs:1416,0)
--(axis cs:1417,0)
--(axis cs:1418,0)
--(axis cs:1419,0)
--(axis cs:1420,0)
--(axis cs:1421,0)
--(axis cs:1422,0)
--(axis cs:1423,0)
--(axis cs:1424,0)
--(axis cs:1425,0)
--(axis cs:1426,0)
--(axis cs:1427,0)
--(axis cs:1428,0)
--(axis cs:1429,0)
--(axis cs:1430,0)
--(axis cs:1431,0)
--(axis cs:1432,0)
--(axis cs:1433,0)
--(axis cs:1434,0)
--(axis cs:1435,0)
--(axis cs:1436,0)
--(axis cs:1437,0)
--(axis cs:1438,0)
--(axis cs:1439,0)
--(axis cs:1440,0)
--(axis cs:1441,0)
--(axis cs:1442,0)
--(axis cs:1443,0)
--(axis cs:1444,0)
--(axis cs:1445,0)
--(axis cs:1446,0)
--(axis cs:1447,0)
--(axis cs:1448,0)
--(axis cs:1449,0)
--(axis cs:1450,0)
--(axis cs:1451,0)
--(axis cs:1452,0)
--(axis cs:1453,0)
--(axis cs:1454,0)
--(axis cs:1455,0)
--(axis cs:1456,0)
--(axis cs:1457,0)
--(axis cs:1458,0)
--(axis cs:1459,0)
--(axis cs:1460,0)
--(axis cs:1461,0)
--(axis cs:1462,0)
--(axis cs:1463,0)
--(axis cs:1464,0)
--(axis cs:1465,0)
--(axis cs:1466,0)
--(axis cs:1467,0)
--(axis cs:1468,0)
--(axis cs:1469,0)
--(axis cs:1470,0)
--(axis cs:1471,0)
--(axis cs:1472,0)
--(axis cs:1473,0)
--(axis cs:1474,0)
--(axis cs:1475,0)
--(axis cs:1476,0)
--(axis cs:1477,0)
--(axis cs:1478,0)
--(axis cs:1479,0)
--(axis cs:1480,0)
--(axis cs:1481,0)
--(axis cs:1482,0)
--(axis cs:1483,0)
--(axis cs:1484,0)
--(axis cs:1485,0)
--(axis cs:1486,0)
--(axis cs:1487,0)
--(axis cs:1488,0)
--(axis cs:1489,0)
--(axis cs:1490,0)
--(axis cs:1491,0)
--(axis cs:1492,0)
--(axis cs:1493,0)
--(axis cs:1494,0)
--(axis cs:1495,0)
--(axis cs:1496,0)
--(axis cs:1497,0)
--(axis cs:1498,0)
--(axis cs:1499,0)
--(axis cs:1500,0)
--(axis cs:1501,0)
--(axis cs:1502,0)
--(axis cs:1503,0)
--(axis cs:1504,0)
--(axis cs:1505,0)
--(axis cs:1506,0)
--(axis cs:1507,0)
--(axis cs:1508,0)
--(axis cs:1509,0)
--(axis cs:1510,0)
--(axis cs:1511,0)
--(axis cs:1512,0)
--(axis cs:1513,0)
--(axis cs:1514,0)
--(axis cs:1515,0)
--(axis cs:1516,0)
--(axis cs:1517,0)
--(axis cs:1518,0)
--(axis cs:1519,0)
--(axis cs:1520,0)
--(axis cs:1521,0)
--(axis cs:1522,0)
--(axis cs:1523,0)
--(axis cs:1524,0)
--(axis cs:1525,0)
--(axis cs:1526,0)
--(axis cs:1527,0)
--(axis cs:1528,0)
--(axis cs:1529,0)
--(axis cs:1530,0)
--(axis cs:1531,0)
--(axis cs:1532,0)
--(axis cs:1533,0)
--(axis cs:1534,0)
--(axis cs:1535,0)
--(axis cs:1536,0)
--(axis cs:1537,0)
--(axis cs:1538,0)
--(axis cs:1539,0)
--(axis cs:1540,0)
--(axis cs:1541,0)
--(axis cs:1542,0)
--(axis cs:1543,0)
--(axis cs:1544,0)
--(axis cs:1545,0)
--(axis cs:1546,0)
--(axis cs:1547,0)
--(axis cs:1548,0)
--(axis cs:1549,0)
--(axis cs:1550,0)
--(axis cs:1551,0)
--(axis cs:1552,0)
--(axis cs:1553,0)
--(axis cs:1554,0)
--(axis cs:1555,0)
--(axis cs:1556,0)
--(axis cs:1557,0)
--(axis cs:1558,0)
--(axis cs:1559,0)
--(axis cs:1560,0)
--(axis cs:1561,0)
--(axis cs:1562,0)
--(axis cs:1563,0)
--(axis cs:1564,0)
--(axis cs:1565,0)
--(axis cs:1566,0)
--(axis cs:1567,0)
--(axis cs:1568,0)
--(axis cs:1569,0)
--(axis cs:1570,0)
--(axis cs:1571,0)
--(axis cs:1572,0)
--(axis cs:1573,0)
--(axis cs:1574,0)
--(axis cs:1575,0)
--(axis cs:1576,0)
--(axis cs:1577,0)
--(axis cs:1578,0)
--(axis cs:1579,0)
--(axis cs:1580,0)
--(axis cs:1581,0)
--(axis cs:1582,0)
--(axis cs:1583,0)
--(axis cs:1584,0)
--(axis cs:1585,0)
--(axis cs:1586,0)
--(axis cs:1587,0)
--(axis cs:1588,0)
--(axis cs:1589,0)
--(axis cs:1590,0)
--(axis cs:1591,0)
--(axis cs:1592,0)
--(axis cs:1593,0)
--(axis cs:1594,0)
--(axis cs:1595,0)
--(axis cs:1596,0)
--(axis cs:1597,0)
--(axis cs:1598,0)
--(axis cs:1599,0)
--(axis cs:1600,0)
--(axis cs:1601,0)
--(axis cs:1602,0)
--(axis cs:1603,0)
--(axis cs:1604,0)
--(axis cs:1605,0)
--(axis cs:1606,0)
--(axis cs:1607,0)
--(axis cs:1608,0)
--(axis cs:1609,0)
--(axis cs:1610,0)
--(axis cs:1611,0)
--(axis cs:1612,0)
--(axis cs:1613,0)
--(axis cs:1614,0)
--(axis cs:1615,0)
--(axis cs:1616,0)
--(axis cs:1617,0)
--(axis cs:1618,0)
--(axis cs:1619,0)
--(axis cs:1620,0)
--(axis cs:1621,0)
--(axis cs:1622,0)
--(axis cs:1623,0)
--(axis cs:1624,0)
--(axis cs:1625,0)
--(axis cs:1626,0)
--(axis cs:1627,0)
--(axis cs:1628,0)
--(axis cs:1629,0)
--(axis cs:1630,0)
--(axis cs:1631,0)
--(axis cs:1632,0)
--(axis cs:1633,0)
--(axis cs:1634,0)
--(axis cs:1635,0)
--(axis cs:1636,0)
--(axis cs:1637,0)
--(axis cs:1638,0)
--(axis cs:1639,0)
--(axis cs:1640,0)
--(axis cs:1641,0)
--(axis cs:1642,0)
--(axis cs:1643,0)
--(axis cs:1644,0)
--(axis cs:1645,0)
--(axis cs:1646,0)
--(axis cs:1647,0)
--(axis cs:1648,0)
--(axis cs:1649,0)
--(axis cs:1650,0)
--(axis cs:1651,0)
--(axis cs:1652,0)
--(axis cs:1653,0)
--(axis cs:1654,0)
--(axis cs:1655,0)
--(axis cs:1656,0)
--(axis cs:1657,0)
--(axis cs:1658,0)
--(axis cs:1659,0)
--(axis cs:1660,0)
--(axis cs:1661,0)
--(axis cs:1662,0)
--(axis cs:1663,0)
--(axis cs:1664,0)
--(axis cs:1665,0)
--(axis cs:1666,0)
--(axis cs:1667,0)
--(axis cs:1668,0)
--(axis cs:1669,0)
--(axis cs:1670,0)
--(axis cs:1671,0)
--(axis cs:1672,0)
--(axis cs:1673,0)
--(axis cs:1674,0)
--(axis cs:1675,0)
--(axis cs:1676,0)
--(axis cs:1677,0)
--(axis cs:1678,0)
--(axis cs:1679,0)
--(axis cs:1680,0)
--(axis cs:1681,0)
--(axis cs:1682,0)
--(axis cs:1683,0)
--(axis cs:1684,0)
--(axis cs:1685,0)
--(axis cs:1686,0)
--(axis cs:1687,0)
--(axis cs:1688,0)
--(axis cs:1689,0)
--(axis cs:1690,0)
--(axis cs:1691,0)
--(axis cs:1692,0)
--(axis cs:1693,0)
--(axis cs:1694,0)
--(axis cs:1695,0)
--(axis cs:1696,0)
--(axis cs:1697,0)
--(axis cs:1698,0)
--(axis cs:1699,0)
--(axis cs:1700,0)
--(axis cs:1701,0)
--(axis cs:1702,0)
--(axis cs:1703,0)
--(axis cs:1704,0)
--(axis cs:1705,0)
--(axis cs:1706,0)
--(axis cs:1707,0)
--(axis cs:1708,0)
--(axis cs:1709,0)
--(axis cs:1710,0)
--(axis cs:1711,0)
--(axis cs:1712,0)
--(axis cs:1713,0)
--(axis cs:1714,0)
--(axis cs:1715,0)
--(axis cs:1716,0)
--(axis cs:1717,0)
--(axis cs:1718,0)
--(axis cs:1719,0)
--(axis cs:1720,0)
--(axis cs:1721,0)
--(axis cs:1722,0)
--(axis cs:1723,0)
--(axis cs:1724,0)
--(axis cs:1725,0)
--(axis cs:1726,0)
--(axis cs:1727,0)
--(axis cs:1728,0)
--(axis cs:1729,0)
--(axis cs:1730,0)
--(axis cs:1731,0)
--(axis cs:1732,0)
--(axis cs:1733,0)
--(axis cs:1734,0)
--(axis cs:1735,0)
--(axis cs:1736,0)
--(axis cs:1737,0)
--(axis cs:1738,0)
--(axis cs:1739,0)
--(axis cs:1740,0)
--(axis cs:1741,0)
--(axis cs:1742,0)
--(axis cs:1743,0)
--(axis cs:1744,0)
--(axis cs:1745,0)
--(axis cs:1746,0)
--(axis cs:1747,0)
--(axis cs:1748,0)
--(axis cs:1749,0)
--(axis cs:1750,0)
--(axis cs:1751,0)
--(axis cs:1752,0)
--(axis cs:1753,0)
--(axis cs:1754,0)
--(axis cs:1755,0)
--(axis cs:1756,0)
--(axis cs:1757,0)
--(axis cs:1758,0)
--(axis cs:1759,0)
--(axis cs:1760,0)
--(axis cs:1761,0)
--(axis cs:1762,0)
--(axis cs:1763,0)
--(axis cs:1764,0)
--(axis cs:1765,0)
--(axis cs:1766,0)
--(axis cs:1767,0)
--(axis cs:1768,0)
--(axis cs:1769,0)
--(axis cs:1770,0)
--(axis cs:1771,0)
--(axis cs:1772,0)
--(axis cs:1773,0)
--(axis cs:1774,0)
--(axis cs:1775,0)
--(axis cs:1776,0)
--(axis cs:1777,0)
--(axis cs:1778,0)
--(axis cs:1779,0)
--(axis cs:1780,0)
--(axis cs:1781,0)
--(axis cs:1782,0)
--(axis cs:1783,0)
--(axis cs:1784,0)
--(axis cs:1785,0)
--(axis cs:1786,0)
--(axis cs:1787,0)
--(axis cs:1788,0)
--(axis cs:1789,0)
--(axis cs:1790,0)
--(axis cs:1791,0)
--(axis cs:1792,0)
--(axis cs:1793,0)
--(axis cs:1794,0)
--(axis cs:1795,0)
--(axis cs:1796,0)
--(axis cs:1797,0)
--(axis cs:1798,0)
--(axis cs:1799,0)
--(axis cs:1800,0)
--(axis cs:1801,0)
--(axis cs:1802,0)
--(axis cs:1803,0)
--(axis cs:1804,0)
--(axis cs:1805,0)
--(axis cs:1806,0)
--(axis cs:1807,0)
--(axis cs:1808,0)
--(axis cs:1809,0)
--(axis cs:1810,0)
--(axis cs:1811,0)
--(axis cs:1812,0)
--(axis cs:1813,0)
--(axis cs:1814,0)
--(axis cs:1815,0)
--(axis cs:1816,0)
--(axis cs:1817,0)
--(axis cs:1818,0)
--(axis cs:1819,0)
--(axis cs:1820,0)
--(axis cs:1821,0)
--(axis cs:1822,0)
--(axis cs:1823,0)
--(axis cs:1824,0)
--(axis cs:1825,0)
--(axis cs:1826,0)
--(axis cs:1827,0)
--(axis cs:1828,0)
--(axis cs:1829,0)
--(axis cs:1830,0)
--(axis cs:1831,0)
--(axis cs:1832,0)
--(axis cs:1833,0)
--(axis cs:1834,0)
--(axis cs:1835,0)
--(axis cs:1836,0)
--(axis cs:1837,0)
--(axis cs:1838,0)
--(axis cs:1839,0)
--(axis cs:1840,0)
--(axis cs:1841,0)
--(axis cs:1842,0)
--(axis cs:1843,0)
--(axis cs:1844,0)
--(axis cs:1845,0)
--(axis cs:1846,0)
--(axis cs:1847,0)
--(axis cs:1848,0)
--(axis cs:1849,0)
--(axis cs:1850,0)
--(axis cs:1851,0)
--(axis cs:1852,0)
--(axis cs:1853,0)
--(axis cs:1854,0)
--(axis cs:1855,0)
--(axis cs:1856,0)
--(axis cs:1857,0)
--(axis cs:1858,0)
--(axis cs:1859,0)
--(axis cs:1860,0)
--(axis cs:1861,0)
--(axis cs:1862,0)
--(axis cs:1863,0)
--(axis cs:1864,0)
--(axis cs:1865,0)
--(axis cs:1866,0)
--(axis cs:1867,0)
--(axis cs:1868,0)
--(axis cs:1869,0)
--(axis cs:1870,0)
--(axis cs:1871,0)
--(axis cs:1872,0)
--(axis cs:1873,0)
--(axis cs:1874,0)
--(axis cs:1875,0)
--(axis cs:1876,0)
--(axis cs:1877,0)
--(axis cs:1878,0)
--(axis cs:1879,0)
--(axis cs:1880,0)
--(axis cs:1881,0)
--(axis cs:1882,0)
--(axis cs:1883,0)
--(axis cs:1884,0)
--(axis cs:1885,0)
--(axis cs:1886,0)
--(axis cs:1887,0)
--(axis cs:1888,0)
--(axis cs:1889,0)
--(axis cs:1890,0)
--(axis cs:1891,0)
--(axis cs:1892,0)
--(axis cs:1893,0)
--(axis cs:1894,0)
--(axis cs:1895,0)
--(axis cs:1896,0)
--(axis cs:1897,0)
--(axis cs:1898,0)
--(axis cs:1899,0)
--(axis cs:1900,0)
--(axis cs:1901,0)
--(axis cs:1902,0)
--(axis cs:1903,0)
--(axis cs:1904,0)
--(axis cs:1905,0)
--(axis cs:1906,0)
--(axis cs:1907,0)
--(axis cs:1908,0)
--(axis cs:1909,0)
--(axis cs:1910,0)
--(axis cs:1911,0)
--(axis cs:1912,0)
--(axis cs:1913,0)
--(axis cs:1914,0)
--(axis cs:1915,0)
--(axis cs:1916,0)
--(axis cs:1917,0)
--(axis cs:1918,0)
--(axis cs:1919,0)
--(axis cs:1920,0)
--(axis cs:1921,0)
--(axis cs:1922,0)
--(axis cs:1923,0)
--(axis cs:1924,0)
--(axis cs:1925,0)
--(axis cs:1926,0)
--(axis cs:1927,0)
--(axis cs:1928,0)
--(axis cs:1929,0)
--(axis cs:1930,0)
--(axis cs:1931,0)
--(axis cs:1932,0)
--(axis cs:1933,0)
--(axis cs:1934,0)
--(axis cs:1935,0)
--(axis cs:1936,0)
--(axis cs:1937,0)
--(axis cs:1938,0)
--(axis cs:1939,0)
--(axis cs:1940,0)
--(axis cs:1941,0)
--(axis cs:1942,0)
--(axis cs:1943,0)
--(axis cs:1944,0)
--(axis cs:1945,0)
--(axis cs:1946,0)
--(axis cs:1947,0)
--(axis cs:1948,0)
--(axis cs:1949,0)
--(axis cs:1950,0)
--(axis cs:1951,0)
--(axis cs:1952,0)
--(axis cs:1953,0)
--(axis cs:1954,0)
--(axis cs:1955,0)
--(axis cs:1956,0)
--(axis cs:1957,0)
--(axis cs:1958,0)
--(axis cs:1959,0)
--(axis cs:1960,0)
--(axis cs:1961,0)
--(axis cs:1962,0)
--(axis cs:1963,0)
--(axis cs:1964,0)
--(axis cs:1965,0)
--(axis cs:1966,0)
--(axis cs:1967,0)
--(axis cs:1968,0)
--(axis cs:1969,0)
--(axis cs:1970,0)
--(axis cs:1971,0)
--(axis cs:1972,0)
--(axis cs:1973,0)
--(axis cs:1974,0)
--(axis cs:1975,0)
--(axis cs:1976,0)
--(axis cs:1977,0)
--(axis cs:1978,0)
--(axis cs:1979,0)
--(axis cs:1980,0)
--(axis cs:1981,0)
--(axis cs:1982,0)
--(axis cs:1983,0)
--(axis cs:1984,0)
--(axis cs:1985,0)
--(axis cs:1986,0)
--(axis cs:1987,0)
--(axis cs:1988,0)
--(axis cs:1989,0)
--(axis cs:1990,0)
--(axis cs:1991,0)
--(axis cs:1992,0)
--(axis cs:1993,0)
--(axis cs:1994,0)
--(axis cs:1995,0)
--(axis cs:1996,0)
--(axis cs:1997,0)
--(axis cs:1998,0)
--(axis cs:1999,0)
--(axis cs:2000,0)
--(axis cs:2001,0)
--(axis cs:2002,0)
--(axis cs:2003,0)
--(axis cs:2004,0)
--(axis cs:2005,0)
--(axis cs:2006,0)
--(axis cs:2007,0)
--(axis cs:2008,0)
--(axis cs:2009,0)
--(axis cs:2010,0)
--(axis cs:2011,0)
--(axis cs:2012,0)
--(axis cs:2013,0)
--(axis cs:2014,0)
--(axis cs:2015,0)
--(axis cs:2016,0)
--(axis cs:2017,0)
--(axis cs:2018,0)
--(axis cs:2019,0)
--(axis cs:2020,0)
--(axis cs:2021,0)
--(axis cs:2022,0)
--(axis cs:2023,0)
--(axis cs:2024,0)
--(axis cs:2025,0)
--(axis cs:2026,0)
--(axis cs:2027,0)
--(axis cs:2028,0)
--(axis cs:2029,0)
--(axis cs:2030,0)
--(axis cs:2031,0)
--(axis cs:2032,0)
--(axis cs:2033,0)
--(axis cs:2034,0)
--(axis cs:2035,0)
--(axis cs:2036,0)
--(axis cs:2037,0)
--(axis cs:2038,0)
--(axis cs:2039,0)
--(axis cs:2040,0)
--(axis cs:2041,0)
--(axis cs:2042,0)
--(axis cs:2043,0)
--(axis cs:2044,0)
--(axis cs:2045,0)
--(axis cs:2046,0)
--(axis cs:2047,0)
--(axis cs:2048,0)
--(axis cs:2049,0)
--(axis cs:2050,0)
--(axis cs:2051,0)
--(axis cs:2052,0)
--(axis cs:2053,0)
--(axis cs:2054,0)
--(axis cs:2055,0)
--(axis cs:2056,0)
--(axis cs:2057,0)
--(axis cs:2058,0)
--(axis cs:2059,0)
--(axis cs:2060,0)
--(axis cs:2061,0)
--(axis cs:2062,0)
--(axis cs:2063,0)
--(axis cs:2064,0)
--(axis cs:2065,0)
--(axis cs:2066,0)
--(axis cs:2067,0)
--(axis cs:2068,0)
--(axis cs:2069,0)
--(axis cs:2070,0)
--(axis cs:2071,0)
--(axis cs:2072,0)
--(axis cs:2073,0)
--(axis cs:2074,0)
--(axis cs:2075,0)
--(axis cs:2076,0)
--(axis cs:2077,0)
--(axis cs:2078,0)
--(axis cs:2079,0)
--(axis cs:2080,0)
--(axis cs:2081,0)
--(axis cs:2082,0)
--(axis cs:2083,0)
--(axis cs:2084,0)
--(axis cs:2085,0)
--(axis cs:2086,0)
--(axis cs:2087,0)
--(axis cs:2088,0)
--(axis cs:2089,0)
--(axis cs:2090,0)
--(axis cs:2091,0)
--(axis cs:2092,0)
--(axis cs:2093,0)
--(axis cs:2094,0)
--(axis cs:2095,0)
--(axis cs:2096,0)
--(axis cs:2097,0)
--(axis cs:2098,0)
--(axis cs:2099,0)
--(axis cs:2100,0)
--(axis cs:2101,0)
--(axis cs:2102,0)
--(axis cs:2103,0)
--(axis cs:2104,0)
--(axis cs:2105,0)
--(axis cs:2106,0)
--(axis cs:2107,0)
--(axis cs:2108,0)
--(axis cs:2109,0)
--(axis cs:2110,0)
--(axis cs:2111,0)
--(axis cs:2112,0)
--(axis cs:2113,0)
--(axis cs:2114,0)
--(axis cs:2115,0)
--(axis cs:2116,0)
--(axis cs:2117,0)
--(axis cs:2118,0)
--(axis cs:2119,0)
--(axis cs:2120,0)
--(axis cs:2121,0)
--(axis cs:2122,0)
--(axis cs:2123,0)
--(axis cs:2124,0)
--(axis cs:2125,0)
--(axis cs:2126,0)
--(axis cs:2127,0)
--(axis cs:2128,0)
--(axis cs:2129,0)
--(axis cs:2130,0)
--(axis cs:2131,0)
--(axis cs:2132,0)
--(axis cs:2133,0)
--(axis cs:2134,0)
--(axis cs:2135,0)
--(axis cs:2136,0)
--(axis cs:2137,0)
--(axis cs:2138,0)
--(axis cs:2139,0)
--(axis cs:2140,0)
--(axis cs:2141,0)
--(axis cs:2142,0)
--(axis cs:2143,0)
--(axis cs:2144,0)
--(axis cs:2145,0)
--(axis cs:2146,0)
--(axis cs:2147,0)
--(axis cs:2148,0)
--(axis cs:2149,0)
--(axis cs:2150,0)
--(axis cs:2151,0)
--(axis cs:2152,0)
--(axis cs:2153,0)
--(axis cs:2154,0)
--(axis cs:2155,0)
--(axis cs:2156,0)
--(axis cs:2157,0)
--(axis cs:2158,0)
--(axis cs:2159,0)
--(axis cs:2160,0)
--(axis cs:2161,0)
--(axis cs:2162,0)
--(axis cs:2163,0)
--(axis cs:2164,0)
--(axis cs:2165,0)
--(axis cs:2166,0)
--(axis cs:2167,0)
--(axis cs:2168,0)
--(axis cs:2169,0)
--(axis cs:2170,0)
--(axis cs:2171,0)
--(axis cs:2172,0)
--(axis cs:2173,0)
--(axis cs:2174,0)
--(axis cs:2175,0)
--(axis cs:2176,0)
--(axis cs:2177,0)
--(axis cs:2178,0)
--(axis cs:2179,0)
--(axis cs:2180,0)
--(axis cs:2181,0)
--(axis cs:2182,0)
--(axis cs:2183,0)
--(axis cs:2184,0)
--(axis cs:2185,0)
--(axis cs:2186,0)
--(axis cs:2187,0)
--(axis cs:2188,0)
--(axis cs:2189,0)
--(axis cs:2190,0)
--(axis cs:2191,0)
--(axis cs:2192,0)
--(axis cs:2193,0)
--(axis cs:2194,0)
--(axis cs:2195,0)
--(axis cs:2196,0)
--(axis cs:2197,0)
--(axis cs:2198,0)
--(axis cs:2199,0)
--(axis cs:2200,0)
--(axis cs:2201,0)
--(axis cs:2202,0)
--(axis cs:2203,0)
--(axis cs:2204,0)
--(axis cs:2205,0)
--(axis cs:2206,0)
--(axis cs:2207,0)
--(axis cs:2208,0)
--(axis cs:2209,0)
--(axis cs:2210,0)
--(axis cs:2211,0)
--(axis cs:2212,0)
--(axis cs:2213,0)
--(axis cs:2214,0)
--(axis cs:2215,0)
--(axis cs:2216,0)
--(axis cs:2217,0)
--(axis cs:2218,0)
--(axis cs:2219,0)
--(axis cs:2220,0)
--(axis cs:2221,0)
--(axis cs:2222,0)
--(axis cs:2223,0)
--(axis cs:2224,0)
--(axis cs:2225,0)
--(axis cs:2226,0)
--(axis cs:2227,0)
--(axis cs:2228,0)
--(axis cs:2229,0)
--(axis cs:2230,0)
--(axis cs:2231,0)
--(axis cs:2232,0)
--(axis cs:2233,0)
--(axis cs:2234,0)
--(axis cs:2235,0)
--(axis cs:2236,0)
--(axis cs:2237,0)
--(axis cs:2238,0)
--(axis cs:2239,0)
--(axis cs:2240,0)
--(axis cs:2241,0)
--(axis cs:2242,0)
--(axis cs:2243,0)
--(axis cs:2244,0)
--(axis cs:2245,0)
--(axis cs:2246,0)
--(axis cs:2247,0)
--(axis cs:2248,0)
--(axis cs:2249,0)
--(axis cs:2250,0)
--(axis cs:2251,0)
--(axis cs:2252,0)
--(axis cs:2253,0)
--(axis cs:2254,0)
--(axis cs:2255,0)
--(axis cs:2256,0)
--(axis cs:2257,0)
--(axis cs:2258,0)
--(axis cs:2259,0)
--(axis cs:2260,0)
--(axis cs:2261,0)
--(axis cs:2262,0)
--(axis cs:2263,0)
--(axis cs:2264,0)
--(axis cs:2265,0)
--(axis cs:2266,0)
--(axis cs:2267,0)
--(axis cs:2268,0)
--(axis cs:2269,0)
--(axis cs:2270,0)
--(axis cs:2271,0)
--(axis cs:2272,0)
--(axis cs:2273,0)
--(axis cs:2274,0)
--(axis cs:2275,0)
--(axis cs:2276,0)
--(axis cs:2277,0)
--(axis cs:2278,0)
--(axis cs:2279,0)
--(axis cs:2280,0)
--(axis cs:2281,0)
--(axis cs:2282,0)
--(axis cs:2283,0)
--(axis cs:2284,0)
--(axis cs:2285,0)
--(axis cs:2286,0)
--(axis cs:2287,0)
--(axis cs:2288,0)
--(axis cs:2289,0)
--(axis cs:2290,0)
--(axis cs:2291,0)
--(axis cs:2292,0)
--(axis cs:2293,0)
--(axis cs:2294,0)
--(axis cs:2295,0)
--(axis cs:2296,0)
--(axis cs:2297,0)
--(axis cs:2298,0)
--(axis cs:2299,0)
--(axis cs:2300,0)
--(axis cs:2301,0)
--(axis cs:2302,0)
--(axis cs:2303,0)
--(axis cs:2304,0)
--(axis cs:2305,0)
--(axis cs:2306,0)
--(axis cs:2307,0)
--(axis cs:2308,0)
--(axis cs:2309,0)
--(axis cs:2310,0)
--(axis cs:2311,0)
--(axis cs:2312,0)
--(axis cs:2313,0)
--(axis cs:2314,0)
--(axis cs:2315,0)
--(axis cs:2316,0)
--(axis cs:2317,0)
--(axis cs:2318,0)
--(axis cs:2319,0)
--(axis cs:2320,0)
--(axis cs:2321,0)
--(axis cs:2322,0)
--(axis cs:2323,0)
--(axis cs:2324,0)
--(axis cs:2325,0)
--(axis cs:2326,0)
--(axis cs:2327,0)
--(axis cs:2328,0)
--(axis cs:2329,0)
--(axis cs:2330,0)
--(axis cs:2331,0)
--(axis cs:2332,0)
--(axis cs:2333,0)
--(axis cs:2334,0)
--(axis cs:2335,0)
--(axis cs:2336,0)
--(axis cs:2337,0)
--(axis cs:2338,0)
--(axis cs:2339,0)
--(axis cs:2340,0)
--(axis cs:2341,0)
--(axis cs:2342,0)
--(axis cs:2343,0)
--(axis cs:2344,0)
--(axis cs:2345,0)
--(axis cs:2346,0)
--(axis cs:2347,0)
--(axis cs:2348,0)
--(axis cs:2349,0)
--(axis cs:2350,0)
--(axis cs:2351,0)
--(axis cs:2352,0)
--(axis cs:2353,0)
--(axis cs:2354,0)
--(axis cs:2355,0)
--(axis cs:2356,0)
--(axis cs:2357,0)
--(axis cs:2358,0)
--(axis cs:2359,0)
--(axis cs:2360,0)
--(axis cs:2361,0)
--(axis cs:2362,0)
--(axis cs:2363,0)
--(axis cs:2364,0)
--(axis cs:2365,0)
--(axis cs:2366,0)
--(axis cs:2367,0)
--(axis cs:2368,0)
--(axis cs:2369,0)
--(axis cs:2370,0)
--(axis cs:2371,0)
--(axis cs:2372,0)
--(axis cs:2373,0)
--(axis cs:2374,0)
--(axis cs:2375,0)
--(axis cs:2376,0)
--(axis cs:2377,0)
--(axis cs:2378,0)
--(axis cs:2379,0)
--(axis cs:2380,0)
--(axis cs:2381,0)
--(axis cs:2382,0)
--(axis cs:2383,0)
--(axis cs:2384,0)
--(axis cs:2385,0)
--(axis cs:2386,0)
--(axis cs:2387,0)
--(axis cs:2388,0)
--(axis cs:2389,0)
--(axis cs:2390,0)
--(axis cs:2391,0)
--(axis cs:2392,0)
--(axis cs:2393,0)
--(axis cs:2394,0)
--(axis cs:2395,0)
--(axis cs:2396,0)
--(axis cs:2397,0)
--(axis cs:2398,0)
--(axis cs:2399,0)
--(axis cs:2400,0)
--(axis cs:2401,0)
--(axis cs:2402,0)
--(axis cs:2403,0)
--(axis cs:2404,0)
--(axis cs:2405,0)
--(axis cs:2406,0)
--(axis cs:2407,0)
--(axis cs:2408,0)
--(axis cs:2409,0)
--(axis cs:2410,0)
--(axis cs:2411,0)
--(axis cs:2412,0)
--(axis cs:2413,0)
--(axis cs:2414,0)
--(axis cs:2415,0)
--(axis cs:2416,0)
--(axis cs:2417,0)
--(axis cs:2418,0)
--(axis cs:2419,0)
--(axis cs:2420,0)
--(axis cs:2421,0)
--(axis cs:2422,0)
--(axis cs:2423,0)
--(axis cs:2424,0)
--(axis cs:2425,0)
--(axis cs:2426,0)
--(axis cs:2427,0)
--(axis cs:2428,0)
--(axis cs:2429,0)
--(axis cs:2430,0)
--(axis cs:2431,0)
--(axis cs:2432,0)
--(axis cs:2433,0)
--(axis cs:2434,0)
--(axis cs:2435,0)
--(axis cs:2436,0)
--(axis cs:2437,0)
--(axis cs:2438,0)
--(axis cs:2439,0)
--(axis cs:2440,0)
--(axis cs:2441,0)
--(axis cs:2442,0)
--(axis cs:2443,0)
--(axis cs:2444,0)
--(axis cs:2445,0)
--(axis cs:2446,0)
--(axis cs:2447,0)
--(axis cs:2448,0)
--(axis cs:2449,0)
--(axis cs:2450,0)
--(axis cs:2451,0)
--(axis cs:2452,0)
--(axis cs:2453,0)
--(axis cs:2454,0)
--(axis cs:2455,0)
--(axis cs:2456,0)
--(axis cs:2457,0)
--(axis cs:2458,0)
--(axis cs:2459,0)
--(axis cs:2460,0)
--(axis cs:2461,0)
--(axis cs:2462,0)
--(axis cs:2463,0)
--(axis cs:2464,0)
--(axis cs:2465,0)
--(axis cs:2466,0)
--(axis cs:2467,0)
--(axis cs:2468,0)
--(axis cs:2469,0)
--(axis cs:2470,0)
--(axis cs:2471,0)
--(axis cs:2472,0)
--(axis cs:2473,0)
--(axis cs:2474,0)
--(axis cs:2475,0)
--(axis cs:2476,0)
--(axis cs:2477,0)
--(axis cs:2478,0)
--(axis cs:2479,0)
--(axis cs:2480,0)
--(axis cs:2481,0)
--(axis cs:2482,0)
--(axis cs:2483,0)
--(axis cs:2484,0)
--(axis cs:2485,0)
--(axis cs:2486,0)
--(axis cs:2487,0)
--(axis cs:2488,0)
--(axis cs:2489,0)
--(axis cs:2490,0)
--(axis cs:2491,0)
--(axis cs:2492,0)
--(axis cs:2493,0)
--(axis cs:2494,0)
--(axis cs:2495,0)
--(axis cs:2496,0)
--(axis cs:2497,0)
--(axis cs:2498,0)
--(axis cs:2499,0)
--(axis cs:2500,0)
--(axis cs:2501,0)
--(axis cs:2502,0)
--(axis cs:2503,0)
--(axis cs:2504,0)
--(axis cs:2505,0)
--(axis cs:2506,0)
--(axis cs:2507,0)
--(axis cs:2508,0)
--(axis cs:2509,0)
--(axis cs:2510,0)
--(axis cs:2511,0)
--(axis cs:2512,0)
--(axis cs:2513,0)
--(axis cs:2514,0)
--(axis cs:2515,0)
--(axis cs:2516,0)
--(axis cs:2517,0)
--(axis cs:2518,0)
--(axis cs:2519,0)
--(axis cs:2520,0)
--(axis cs:2521,0)
--(axis cs:2522,0)
--(axis cs:2523,0)
--(axis cs:2524,0)
--(axis cs:2525,0)
--(axis cs:2526,0)
--(axis cs:2527,0)
--(axis cs:2528,0)
--(axis cs:2529,0)
--(axis cs:2530,0)
--(axis cs:2531,0)
--(axis cs:2532,0)
--(axis cs:2533,0)
--(axis cs:2534,0)
--(axis cs:2535,0)
--(axis cs:2536,0)
--(axis cs:2537,0)
--(axis cs:2538,0)
--(axis cs:2539,0)
--(axis cs:2540,0)
--(axis cs:2541,0)
--(axis cs:2542,0)
--(axis cs:2543,0)
--(axis cs:2544,0)
--(axis cs:2545,0)
--(axis cs:2546,0)
--(axis cs:2547,0)
--(axis cs:2548,0)
--(axis cs:2549,0)
--(axis cs:2550,0)
--(axis cs:2551,0)
--(axis cs:2552,0)
--(axis cs:2553,0)
--(axis cs:2554,0)
--(axis cs:2555,0)
--(axis cs:2556,0)
--(axis cs:2557,0)
--(axis cs:2558,0)
--(axis cs:2559,0)
--(axis cs:2560,0)
--(axis cs:2561,0)
--(axis cs:2562,0)
--(axis cs:2563,0)
--(axis cs:2564,0)
--(axis cs:2565,0)
--(axis cs:2566,0)
--(axis cs:2567,0)
--(axis cs:2568,0)
--(axis cs:2569,0)
--(axis cs:2570,0)
--(axis cs:2571,0)
--(axis cs:2572,0)
--(axis cs:2573,0)
--(axis cs:2574,0)
--(axis cs:2575,0)
--(axis cs:2576,0)
--(axis cs:2577,0)
--(axis cs:2578,0)
--(axis cs:2579,0)
--(axis cs:2580,0)
--(axis cs:2581,0)
--(axis cs:2582,0)
--(axis cs:2583,0)
--(axis cs:2584,0)
--(axis cs:2585,0)
--(axis cs:2586,0)
--(axis cs:2587,0)
--(axis cs:2588,0)
--(axis cs:2589,0)
--(axis cs:2590,0)
--(axis cs:2591,0)
--(axis cs:2592,0)
--(axis cs:2593,0)
--(axis cs:2594,0)
--(axis cs:2595,0)
--(axis cs:2596,0)
--(axis cs:2597,0)
--(axis cs:2598,0)
--(axis cs:2599,0)
--(axis cs:2600,0)
--(axis cs:2601,0)
--(axis cs:2602,0)
--(axis cs:2603,0)
--(axis cs:2604,0)
--(axis cs:2605,0)
--(axis cs:2606,0)
--(axis cs:2607,0)
--(axis cs:2608,0)
--(axis cs:2609,0)
--(axis cs:2610,0)
--(axis cs:2611,0)
--(axis cs:2612,0)
--(axis cs:2613,0)
--(axis cs:2614,0)
--(axis cs:2615,0)
--(axis cs:2616,0)
--(axis cs:2617,0)
--(axis cs:2618,0)
--(axis cs:2619,0)
--(axis cs:2620,0)
--(axis cs:2621,0)
--(axis cs:2622,0)
--(axis cs:2623,0)
--(axis cs:2624,0)
--(axis cs:2625,0)
--(axis cs:2626,0)
--(axis cs:2627,0)
--(axis cs:2628,0)
--(axis cs:2629,0)
--(axis cs:2630,0)
--(axis cs:2631,0)
--(axis cs:2632,0)
--(axis cs:2633,0)
--(axis cs:2634,0)
--(axis cs:2635,0)
--(axis cs:2636,0)
--(axis cs:2637,0)
--(axis cs:2638,0)
--(axis cs:2639,0)
--(axis cs:2640,0)
--(axis cs:2641,0)
--(axis cs:2642,0)
--(axis cs:2643,0)
--(axis cs:2644,0)
--(axis cs:2645,0)
--(axis cs:2646,0)
--(axis cs:2647,0)
--(axis cs:2648,0)
--(axis cs:2649,0)
--(axis cs:2650,0)
--(axis cs:2651,0)
--(axis cs:2652,0)
--(axis cs:2653,0)
--(axis cs:2654,0)
--(axis cs:2655,0)
--(axis cs:2656,0)
--(axis cs:2657,0)
--(axis cs:2658,0)
--(axis cs:2659,0)
--(axis cs:2660,0)
--(axis cs:2661,0)
--(axis cs:2662,0)
--(axis cs:2663,0)
--(axis cs:2664,0)
--(axis cs:2665,0)
--(axis cs:2666,0)
--(axis cs:2667,0)
--(axis cs:2668,0)
--(axis cs:2669,0)
--(axis cs:2670,0)
--(axis cs:2671,0)
--(axis cs:2672,0)
--(axis cs:2673,0)
--(axis cs:2674,0)
--(axis cs:2675,0)
--(axis cs:2676,0)
--(axis cs:2677,0)
--(axis cs:2678,0)
--(axis cs:2679,0)
--(axis cs:2680,0)
--(axis cs:2681,0)
--(axis cs:2682,0)
--(axis cs:2683,0)
--(axis cs:2684,0)
--(axis cs:2685,0)
--(axis cs:2686,0)
--(axis cs:2687,0)
--(axis cs:2688,0)
--(axis cs:2689,0)
--(axis cs:2690,0)
--(axis cs:2691,0)
--(axis cs:2692,0)
--(axis cs:2693,0)
--(axis cs:2694,0)
--(axis cs:2695,0)
--(axis cs:2696,0)
--(axis cs:2697,0)
--(axis cs:2698,0)
--(axis cs:2699,0)
--(axis cs:2700,0)
--(axis cs:2701,0)
--(axis cs:2702,0)
--(axis cs:2703,0)
--(axis cs:2704,0)
--(axis cs:2705,0)
--(axis cs:2706,0)
--(axis cs:2707,0)
--(axis cs:2708,0)
--(axis cs:2709,0)
--(axis cs:2710,0)
--(axis cs:2711,0)
--(axis cs:2712,0)
--(axis cs:2713,0)
--(axis cs:2714,0)
--(axis cs:2715,0)
--(axis cs:2716,0)
--(axis cs:2717,0)
--(axis cs:2718,0)
--(axis cs:2719,0)
--(axis cs:2720,0)
--(axis cs:2721,0)
--(axis cs:2722,0)
--(axis cs:2723,0)
--(axis cs:2724,0)
--(axis cs:2725,0)
--(axis cs:2726,0)
--(axis cs:2727,0)
--(axis cs:2728,0)
--(axis cs:2729,0)
--(axis cs:2730,0)
--(axis cs:2731,0)
--(axis cs:2732,0)
--(axis cs:2733,0)
--(axis cs:2734,0)
--(axis cs:2735,0)
--(axis cs:2736,0)
--(axis cs:2737,0)
--(axis cs:2738,0)
--(axis cs:2739,0)
--(axis cs:2740,0)
--(axis cs:2741,0)
--(axis cs:2742,0)
--(axis cs:2743,0)
--(axis cs:2744,0)
--(axis cs:2745,0)
--(axis cs:2746,0)
--(axis cs:2747,0)
--(axis cs:2748,0)
--(axis cs:2749,0)
--(axis cs:2750,0)
--(axis cs:2751,0)
--(axis cs:2752,0)
--(axis cs:2753,0)
--(axis cs:2754,0)
--(axis cs:2755,0)
--(axis cs:2756,0)
--(axis cs:2757,0)
--(axis cs:2758,0)
--(axis cs:2759,0)
--(axis cs:2760,0)
--(axis cs:2761,0)
--(axis cs:2762,0)
--(axis cs:2763,0)
--(axis cs:2764,0)
--(axis cs:2765,0)
--(axis cs:2766,0)
--(axis cs:2767,0)
--(axis cs:2768,0)
--(axis cs:2769,0)
--(axis cs:2770,0)
--(axis cs:2771,0)
--(axis cs:2772,0)
--(axis cs:2773,0)
--(axis cs:2774,0)
--(axis cs:2775,0)
--(axis cs:2776,0)
--(axis cs:2777,0)
--(axis cs:2778,0)
--(axis cs:2779,0)
--(axis cs:2780,0)
--(axis cs:2781,0)
--(axis cs:2782,0)
--(axis cs:2783,0)
--(axis cs:2784,0)
--(axis cs:2785,0)
--(axis cs:2786,0)
--(axis cs:2787,0)
--(axis cs:2788,0)
--(axis cs:2789,0)
--(axis cs:2790,0)
--(axis cs:2791,0)
--(axis cs:2792,0)
--(axis cs:2793,0)
--(axis cs:2794,0)
--(axis cs:2795,0)
--(axis cs:2796,0)
--(axis cs:2797,0)
--(axis cs:2798,0)
--(axis cs:2799,0)
--(axis cs:2800,0)
--(axis cs:2801,0)
--(axis cs:2802,0)
--(axis cs:2803,0)
--(axis cs:2804,0)
--(axis cs:2805,0)
--(axis cs:2806,0)
--(axis cs:2807,0)
--(axis cs:2808,0)
--(axis cs:2809,0)
--(axis cs:2810,0)
--(axis cs:2811,0)
--(axis cs:2812,0)
--(axis cs:2813,0)
--(axis cs:2814,0)
--(axis cs:2815,0)
--(axis cs:2816,0)
--(axis cs:2817,0)
--(axis cs:2818,0)
--(axis cs:2819,0)
--(axis cs:2820,0)
--(axis cs:2821,0)
--(axis cs:2822,0)
--(axis cs:2823,0)
--(axis cs:2824,0)
--(axis cs:2825,0)
--(axis cs:2826,0)
--(axis cs:2827,0)
--(axis cs:2828,0)
--(axis cs:2829,0)
--(axis cs:2830,0)
--(axis cs:2831,0)
--(axis cs:2832,0)
--(axis cs:2833,0)
--(axis cs:2834,0)
--(axis cs:2835,0)
--(axis cs:2836,0)
--(axis cs:2837,0)
--(axis cs:2838,0)
--(axis cs:2839,0)
--(axis cs:2840,0)
--(axis cs:2841,0)
--(axis cs:2842,0)
--(axis cs:2843,0)
--(axis cs:2844,0)
--(axis cs:2845,0)
--(axis cs:2846,0)
--(axis cs:2847,0)
--(axis cs:2848,0)
--(axis cs:2849,0)
--(axis cs:2850,0)
--(axis cs:2851,0)
--(axis cs:2852,0)
--(axis cs:2853,0)
--(axis cs:2854,0)
--(axis cs:2855,0)
--(axis cs:2856,0)
--(axis cs:2857,0)
--(axis cs:2858,0)
--(axis cs:2859,0)
--(axis cs:2860,0)
--(axis cs:2861,0)
--(axis cs:2862,0)
--(axis cs:2863,0)
--(axis cs:2864,0)
--(axis cs:2865,0)
--(axis cs:2866,0)
--(axis cs:2867,0)
--(axis cs:2868,0)
--(axis cs:2869,0)
--(axis cs:2870,0)
--(axis cs:2871,0)
--(axis cs:2872,0)
--(axis cs:2873,0)
--(axis cs:2874,0)
--(axis cs:2875,0)
--(axis cs:2876,0)
--(axis cs:2877,0)
--(axis cs:2878,0)
--(axis cs:2879,0)
--(axis cs:2880,0)
--(axis cs:2881,0)
--(axis cs:2882,0)
--(axis cs:2883,0)
--(axis cs:2884,0)
--(axis cs:2885,0)
--(axis cs:2886,0)
--(axis cs:2887,0)
--(axis cs:2888,0)
--(axis cs:2889,0)
--(axis cs:2890,0)
--(axis cs:2891,0)
--(axis cs:2892,0)
--(axis cs:2893,0)
--(axis cs:2894,0)
--(axis cs:2895,0)
--(axis cs:2896,0)
--(axis cs:2897,0)
--(axis cs:2898,0)
--(axis cs:2899,0)
--(axis cs:2900,0)
--(axis cs:2901,0)
--(axis cs:2902,0)
--(axis cs:2903,0)
--(axis cs:2904,0)
--(axis cs:2905,0)
--(axis cs:2906,0)
--(axis cs:2907,0)
--(axis cs:2908,0)
--(axis cs:2909,0)
--(axis cs:2910,0)
--(axis cs:2911,0)
--(axis cs:2912,0)
--(axis cs:2913,0)
--(axis cs:2914,0)
--(axis cs:2915,0)
--(axis cs:2916,0)
--(axis cs:2917,0)
--(axis cs:2918,0)
--(axis cs:2919,0)
--(axis cs:2920,0)
--(axis cs:2921,0)
--(axis cs:2922,0)
--(axis cs:2923,0)
--(axis cs:2924,0)
--(axis cs:2925,0)
--(axis cs:2926,0)
--(axis cs:2927,0)
--(axis cs:2928,0)
--(axis cs:2929,0)
--(axis cs:2930,0)
--(axis cs:2931,0)
--(axis cs:2932,0)
--(axis cs:2933,0)
--(axis cs:2934,0)
--(axis cs:2935,0)
--(axis cs:2936,0)
--(axis cs:2937,0)
--(axis cs:2938,0)
--(axis cs:2939,0)
--(axis cs:2940,0)
--(axis cs:2941,0)
--(axis cs:2942,0)
--(axis cs:2943,0)
--(axis cs:2944,0)
--(axis cs:2945,0)
--(axis cs:2946,0)
--(axis cs:2947,0)
--(axis cs:2948,0)
--(axis cs:2949,0)
--(axis cs:2950,0)
--(axis cs:2951,0)
--(axis cs:2952,0)
--(axis cs:2953,0)
--(axis cs:2954,0)
--(axis cs:2955,0)
--(axis cs:2956,0)
--(axis cs:2957,0)
--(axis cs:2958,0)
--(axis cs:2959,0)
--(axis cs:2960,0)
--(axis cs:2961,0)
--(axis cs:2962,0)
--(axis cs:2963,0)
--(axis cs:2964,0)
--(axis cs:2965,0)
--(axis cs:2966,0)
--(axis cs:2967,0)
--(axis cs:2968,0)
--(axis cs:2969,0)
--(axis cs:2970,0)
--(axis cs:2971,0)
--(axis cs:2972,0)
--(axis cs:2973,0)
--(axis cs:2974,0)
--(axis cs:2975,0)
--(axis cs:2976,0)
--(axis cs:2977,0)
--(axis cs:2978,0)
--(axis cs:2979,0)
--(axis cs:2980,0)
--(axis cs:2981,0)
--(axis cs:2982,0)
--(axis cs:2983,0)
--(axis cs:2984,0)
--(axis cs:2985,0)
--(axis cs:2986,0)
--(axis cs:2987,0)
--(axis cs:2988,0)
--(axis cs:2989,0)
--(axis cs:2990,0)
--(axis cs:2991,0)
--(axis cs:2992,0)
--(axis cs:2993,0)
--(axis cs:2994,0)
--(axis cs:2995,0)
--(axis cs:2996,0)
--(axis cs:2997,0)
--(axis cs:2998,0)
--(axis cs:2999,0)
--(axis cs:2999,0)
--(axis cs:2999,0)
--(axis cs:2998,0)
--(axis cs:2997,0)
--(axis cs:2996,0)
--(axis cs:2995,0)
--(axis cs:2994,0)
--(axis cs:2993,0)
--(axis cs:2992,0)
--(axis cs:2991,0)
--(axis cs:2990,0)
--(axis cs:2989,0)
--(axis cs:2988,0)
--(axis cs:2987,0)
--(axis cs:2986,0)
--(axis cs:2985,0)
--(axis cs:2984,0)
--(axis cs:2983,0)
--(axis cs:2982,0)
--(axis cs:2981,0)
--(axis cs:2980,0)
--(axis cs:2979,0)
--(axis cs:2978,0)
--(axis cs:2977,0)
--(axis cs:2976,0)
--(axis cs:2975,0)
--(axis cs:2974,0)
--(axis cs:2973,0)
--(axis cs:2972,0)
--(axis cs:2971,0)
--(axis cs:2970,0)
--(axis cs:2969,0)
--(axis cs:2968,0)
--(axis cs:2967,0)
--(axis cs:2966,0)
--(axis cs:2965,0)
--(axis cs:2964,0)
--(axis cs:2963,0)
--(axis cs:2962,0)
--(axis cs:2961,0)
--(axis cs:2960,0)
--(axis cs:2959,0)
--(axis cs:2958,0)
--(axis cs:2957,0)
--(axis cs:2956,0)
--(axis cs:2955,0)
--(axis cs:2954,0)
--(axis cs:2953,0)
--(axis cs:2952,0)
--(axis cs:2951,0)
--(axis cs:2950,0)
--(axis cs:2949,0)
--(axis cs:2948,0)
--(axis cs:2947,0)
--(axis cs:2946,0)
--(axis cs:2945,0)
--(axis cs:2944,0)
--(axis cs:2943,0)
--(axis cs:2942,0)
--(axis cs:2941,0)
--(axis cs:2940,0)
--(axis cs:2939,0)
--(axis cs:2938,0)
--(axis cs:2937,0)
--(axis cs:2936,0)
--(axis cs:2935,0)
--(axis cs:2934,0)
--(axis cs:2933,0)
--(axis cs:2932,0)
--(axis cs:2931,0)
--(axis cs:2930,0)
--(axis cs:2929,0)
--(axis cs:2928,0)
--(axis cs:2927,0)
--(axis cs:2926,0)
--(axis cs:2925,0)
--(axis cs:2924,0)
--(axis cs:2923,0)
--(axis cs:2922,0)
--(axis cs:2921,0)
--(axis cs:2920,0)
--(axis cs:2919,0)
--(axis cs:2918,0)
--(axis cs:2917,0)
--(axis cs:2916,0)
--(axis cs:2915,0)
--(axis cs:2914,0)
--(axis cs:2913,0)
--(axis cs:2912,0)
--(axis cs:2911,0)
--(axis cs:2910,0)
--(axis cs:2909,0)
--(axis cs:2908,0)
--(axis cs:2907,0)
--(axis cs:2906,0)
--(axis cs:2905,0)
--(axis cs:2904,0)
--(axis cs:2903,0)
--(axis cs:2902,0)
--(axis cs:2901,0)
--(axis cs:2900,0)
--(axis cs:2899,0)
--(axis cs:2898,0)
--(axis cs:2897,0)
--(axis cs:2896,0)
--(axis cs:2895,0)
--(axis cs:2894,0)
--(axis cs:2893,0)
--(axis cs:2892,0)
--(axis cs:2891,0)
--(axis cs:2890,0)
--(axis cs:2889,0)
--(axis cs:2888,0)
--(axis cs:2887,0)
--(axis cs:2886,0)
--(axis cs:2885,0)
--(axis cs:2884,0)
--(axis cs:2883,0)
--(axis cs:2882,0)
--(axis cs:2881,0)
--(axis cs:2880,0)
--(axis cs:2879,0)
--(axis cs:2878,0)
--(axis cs:2877,0)
--(axis cs:2876,0)
--(axis cs:2875,0)
--(axis cs:2874,0)
--(axis cs:2873,0)
--(axis cs:2872,0)
--(axis cs:2871,0)
--(axis cs:2870,0)
--(axis cs:2869,0)
--(axis cs:2868,0)
--(axis cs:2867,0)
--(axis cs:2866,0)
--(axis cs:2865,0)
--(axis cs:2864,0)
--(axis cs:2863,0)
--(axis cs:2862,0)
--(axis cs:2861,0)
--(axis cs:2860,0)
--(axis cs:2859,0)
--(axis cs:2858,0)
--(axis cs:2857,0)
--(axis cs:2856,0)
--(axis cs:2855,0)
--(axis cs:2854,0)
--(axis cs:2853,0)
--(axis cs:2852,0)
--(axis cs:2851,0)
--(axis cs:2850,0)
--(axis cs:2849,0)
--(axis cs:2848,0)
--(axis cs:2847,0)
--(axis cs:2846,0)
--(axis cs:2845,0)
--(axis cs:2844,0)
--(axis cs:2843,0)
--(axis cs:2842,0)
--(axis cs:2841,0)
--(axis cs:2840,0)
--(axis cs:2839,0)
--(axis cs:2838,0)
--(axis cs:2837,0)
--(axis cs:2836,0)
--(axis cs:2835,0)
--(axis cs:2834,0)
--(axis cs:2833,0)
--(axis cs:2832,0)
--(axis cs:2831,0)
--(axis cs:2830,0)
--(axis cs:2829,0)
--(axis cs:2828,0)
--(axis cs:2827,0)
--(axis cs:2826,0)
--(axis cs:2825,0)
--(axis cs:2824,0)
--(axis cs:2823,0)
--(axis cs:2822,0)
--(axis cs:2821,0)
--(axis cs:2820,0)
--(axis cs:2819,0)
--(axis cs:2818,0)
--(axis cs:2817,0)
--(axis cs:2816,0)
--(axis cs:2815,0)
--(axis cs:2814,0)
--(axis cs:2813,0)
--(axis cs:2812,0)
--(axis cs:2811,0)
--(axis cs:2810,0)
--(axis cs:2809,0)
--(axis cs:2808,0)
--(axis cs:2807,0)
--(axis cs:2806,0)
--(axis cs:2805,0)
--(axis cs:2804,0)
--(axis cs:2803,0)
--(axis cs:2802,0)
--(axis cs:2801,0)
--(axis cs:2800,0)
--(axis cs:2799,0)
--(axis cs:2798,0)
--(axis cs:2797,0)
--(axis cs:2796,0)
--(axis cs:2795,0)
--(axis cs:2794,0)
--(axis cs:2793,0)
--(axis cs:2792,0)
--(axis cs:2791,0)
--(axis cs:2790,0)
--(axis cs:2789,0)
--(axis cs:2788,0)
--(axis cs:2787,0)
--(axis cs:2786,0)
--(axis cs:2785,0)
--(axis cs:2784,0)
--(axis cs:2783,0)
--(axis cs:2782,0)
--(axis cs:2781,0)
--(axis cs:2780,0)
--(axis cs:2779,0)
--(axis cs:2778,0)
--(axis cs:2777,0)
--(axis cs:2776,0)
--(axis cs:2775,0)
--(axis cs:2774,0)
--(axis cs:2773,0)
--(axis cs:2772,0)
--(axis cs:2771,0)
--(axis cs:2770,0)
--(axis cs:2769,0)
--(axis cs:2768,0)
--(axis cs:2767,0)
--(axis cs:2766,0)
--(axis cs:2765,0)
--(axis cs:2764,0)
--(axis cs:2763,0)
--(axis cs:2762,0)
--(axis cs:2761,0)
--(axis cs:2760,0)
--(axis cs:2759,0)
--(axis cs:2758,0)
--(axis cs:2757,0)
--(axis cs:2756,0)
--(axis cs:2755,0)
--(axis cs:2754,0)
--(axis cs:2753,0)
--(axis cs:2752,0)
--(axis cs:2751,0)
--(axis cs:2750,0)
--(axis cs:2749,0)
--(axis cs:2748,0)
--(axis cs:2747,0)
--(axis cs:2746,0)
--(axis cs:2745,0)
--(axis cs:2744,0)
--(axis cs:2743,0)
--(axis cs:2742,0)
--(axis cs:2741,0)
--(axis cs:2740,0)
--(axis cs:2739,0)
--(axis cs:2738,0)
--(axis cs:2737,0)
--(axis cs:2736,0)
--(axis cs:2735,0)
--(axis cs:2734,0)
--(axis cs:2733,0)
--(axis cs:2732,0)
--(axis cs:2731,0)
--(axis cs:2730,0)
--(axis cs:2729,0)
--(axis cs:2728,0)
--(axis cs:2727,0)
--(axis cs:2726,0)
--(axis cs:2725,0)
--(axis cs:2724,0)
--(axis cs:2723,0)
--(axis cs:2722,0)
--(axis cs:2721,0)
--(axis cs:2720,0)
--(axis cs:2719,0)
--(axis cs:2718,0)
--(axis cs:2717,0)
--(axis cs:2716,0)
--(axis cs:2715,0)
--(axis cs:2714,0)
--(axis cs:2713,0)
--(axis cs:2712,0)
--(axis cs:2711,0)
--(axis cs:2710,0)
--(axis cs:2709,0)
--(axis cs:2708,0)
--(axis cs:2707,0)
--(axis cs:2706,0)
--(axis cs:2705,0)
--(axis cs:2704,0)
--(axis cs:2703,0)
--(axis cs:2702,0)
--(axis cs:2701,0)
--(axis cs:2700,0)
--(axis cs:2699,0)
--(axis cs:2698,0)
--(axis cs:2697,0)
--(axis cs:2696,0)
--(axis cs:2695,0)
--(axis cs:2694,0)
--(axis cs:2693,0)
--(axis cs:2692,0)
--(axis cs:2691,0)
--(axis cs:2690,0)
--(axis cs:2689,0)
--(axis cs:2688,0)
--(axis cs:2687,0)
--(axis cs:2686,0)
--(axis cs:2685,0)
--(axis cs:2684,0)
--(axis cs:2683,0)
--(axis cs:2682,0)
--(axis cs:2681,0)
--(axis cs:2680,0)
--(axis cs:2679,0)
--(axis cs:2678,0)
--(axis cs:2677,0)
--(axis cs:2676,0)
--(axis cs:2675,0)
--(axis cs:2674,0)
--(axis cs:2673,0)
--(axis cs:2672,0)
--(axis cs:2671,0)
--(axis cs:2670,0)
--(axis cs:2669,0)
--(axis cs:2668,0)
--(axis cs:2667,0)
--(axis cs:2666,0)
--(axis cs:2665,0)
--(axis cs:2664,0)
--(axis cs:2663,0)
--(axis cs:2662,0)
--(axis cs:2661,0)
--(axis cs:2660,0)
--(axis cs:2659,0)
--(axis cs:2658,0)
--(axis cs:2657,0)
--(axis cs:2656,0)
--(axis cs:2655,0)
--(axis cs:2654,0)
--(axis cs:2653,0)
--(axis cs:2652,0)
--(axis cs:2651,0)
--(axis cs:2650,0)
--(axis cs:2649,0)
--(axis cs:2648,0)
--(axis cs:2647,0)
--(axis cs:2646,0)
--(axis cs:2645,0)
--(axis cs:2644,0)
--(axis cs:2643,0)
--(axis cs:2642,0)
--(axis cs:2641,0)
--(axis cs:2640,0)
--(axis cs:2639,0)
--(axis cs:2638,0)
--(axis cs:2637,0)
--(axis cs:2636,0)
--(axis cs:2635,0)
--(axis cs:2634,0)
--(axis cs:2633,0)
--(axis cs:2632,0)
--(axis cs:2631,0)
--(axis cs:2630,0)
--(axis cs:2629,0)
--(axis cs:2628,0)
--(axis cs:2627,0)
--(axis cs:2626,0)
--(axis cs:2625,0)
--(axis cs:2624,0)
--(axis cs:2623,0)
--(axis cs:2622,0)
--(axis cs:2621,0)
--(axis cs:2620,0)
--(axis cs:2619,0)
--(axis cs:2618,0)
--(axis cs:2617,0)
--(axis cs:2616,0)
--(axis cs:2615,0)
--(axis cs:2614,0)
--(axis cs:2613,0)
--(axis cs:2612,0)
--(axis cs:2611,0)
--(axis cs:2610,0)
--(axis cs:2609,0)
--(axis cs:2608,0)
--(axis cs:2607,0)
--(axis cs:2606,0)
--(axis cs:2605,0)
--(axis cs:2604,0)
--(axis cs:2603,0)
--(axis cs:2602,0)
--(axis cs:2601,0)
--(axis cs:2600,0)
--(axis cs:2599,0)
--(axis cs:2598,0)
--(axis cs:2597,0)
--(axis cs:2596,0)
--(axis cs:2595,0)
--(axis cs:2594,0)
--(axis cs:2593,0)
--(axis cs:2592,0)
--(axis cs:2591,0)
--(axis cs:2590,0)
--(axis cs:2589,0)
--(axis cs:2588,0)
--(axis cs:2587,0)
--(axis cs:2586,0)
--(axis cs:2585,0)
--(axis cs:2584,0)
--(axis cs:2583,0)
--(axis cs:2582,0)
--(axis cs:2581,0)
--(axis cs:2580,0)
--(axis cs:2579,0)
--(axis cs:2578,0)
--(axis cs:2577,0)
--(axis cs:2576,0)
--(axis cs:2575,0)
--(axis cs:2574,0)
--(axis cs:2573,0)
--(axis cs:2572,0)
--(axis cs:2571,0)
--(axis cs:2570,0)
--(axis cs:2569,0)
--(axis cs:2568,0)
--(axis cs:2567,0)
--(axis cs:2566,0)
--(axis cs:2565,0)
--(axis cs:2564,0)
--(axis cs:2563,0)
--(axis cs:2562,0)
--(axis cs:2561,0)
--(axis cs:2560,0)
--(axis cs:2559,0)
--(axis cs:2558,0)
--(axis cs:2557,0)
--(axis cs:2556,0)
--(axis cs:2555,0)
--(axis cs:2554,0)
--(axis cs:2553,0)
--(axis cs:2552,0)
--(axis cs:2551,0)
--(axis cs:2550,0)
--(axis cs:2549,0)
--(axis cs:2548,0)
--(axis cs:2547,0)
--(axis cs:2546,0)
--(axis cs:2545,0)
--(axis cs:2544,0)
--(axis cs:2543,0)
--(axis cs:2542,0)
--(axis cs:2541,0)
--(axis cs:2540,0)
--(axis cs:2539,0)
--(axis cs:2538,0)
--(axis cs:2537,0)
--(axis cs:2536,0)
--(axis cs:2535,0)
--(axis cs:2534,0)
--(axis cs:2533,0)
--(axis cs:2532,0)
--(axis cs:2531,0)
--(axis cs:2530,0)
--(axis cs:2529,0)
--(axis cs:2528,0)
--(axis cs:2527,0)
--(axis cs:2526,0)
--(axis cs:2525,0)
--(axis cs:2524,0)
--(axis cs:2523,0)
--(axis cs:2522,0)
--(axis cs:2521,0)
--(axis cs:2520,0)
--(axis cs:2519,0)
--(axis cs:2518,0)
--(axis cs:2517,0)
--(axis cs:2516,0)
--(axis cs:2515,0)
--(axis cs:2514,0)
--(axis cs:2513,0)
--(axis cs:2512,0)
--(axis cs:2511,0)
--(axis cs:2510,0)
--(axis cs:2509,0)
--(axis cs:2508,0)
--(axis cs:2507,0)
--(axis cs:2506,0)
--(axis cs:2505,0)
--(axis cs:2504,0)
--(axis cs:2503,0)
--(axis cs:2502,0)
--(axis cs:2501,0)
--(axis cs:2500,0)
--(axis cs:2499,0)
--(axis cs:2498,0)
--(axis cs:2497,0)
--(axis cs:2496,0)
--(axis cs:2495,0)
--(axis cs:2494,0)
--(axis cs:2493,0)
--(axis cs:2492,0)
--(axis cs:2491,0)
--(axis cs:2490,0)
--(axis cs:2489,0)
--(axis cs:2488,0)
--(axis cs:2487,0)
--(axis cs:2486,0)
--(axis cs:2485,0)
--(axis cs:2484,0)
--(axis cs:2483,0)
--(axis cs:2482,0)
--(axis cs:2481,0)
--(axis cs:2480,0)
--(axis cs:2479,0)
--(axis cs:2478,0)
--(axis cs:2477,0)
--(axis cs:2476,0)
--(axis cs:2475,0)
--(axis cs:2474,0)
--(axis cs:2473,0)
--(axis cs:2472,0)
--(axis cs:2471,0)
--(axis cs:2470,0)
--(axis cs:2469,0)
--(axis cs:2468,0)
--(axis cs:2467,0)
--(axis cs:2466,0)
--(axis cs:2465,0)
--(axis cs:2464,0)
--(axis cs:2463,0)
--(axis cs:2462,0)
--(axis cs:2461,0)
--(axis cs:2460,0)
--(axis cs:2459,0)
--(axis cs:2458,0)
--(axis cs:2457,0)
--(axis cs:2456,0)
--(axis cs:2455,0)
--(axis cs:2454,0)
--(axis cs:2453,0)
--(axis cs:2452,0)
--(axis cs:2451,0)
--(axis cs:2450,0)
--(axis cs:2449,0)
--(axis cs:2448,0)
--(axis cs:2447,0)
--(axis cs:2446,0)
--(axis cs:2445,0)
--(axis cs:2444,0)
--(axis cs:2443,0)
--(axis cs:2442,0)
--(axis cs:2441,0)
--(axis cs:2440,0)
--(axis cs:2439,0)
--(axis cs:2438,0)
--(axis cs:2437,0)
--(axis cs:2436,0)
--(axis cs:2435,0)
--(axis cs:2434,0)
--(axis cs:2433,0)
--(axis cs:2432,0)
--(axis cs:2431,0)
--(axis cs:2430,0)
--(axis cs:2429,0)
--(axis cs:2428,0)
--(axis cs:2427,0)
--(axis cs:2426,0)
--(axis cs:2425,0)
--(axis cs:2424,0)
--(axis cs:2423,0)
--(axis cs:2422,0)
--(axis cs:2421,0)
--(axis cs:2420,0)
--(axis cs:2419,0)
--(axis cs:2418,0)
--(axis cs:2417,0)
--(axis cs:2416,0)
--(axis cs:2415,0)
--(axis cs:2414,0)
--(axis cs:2413,0)
--(axis cs:2412,0)
--(axis cs:2411,0)
--(axis cs:2410,0)
--(axis cs:2409,0)
--(axis cs:2408,0)
--(axis cs:2407,0)
--(axis cs:2406,0)
--(axis cs:2405,0)
--(axis cs:2404,0)
--(axis cs:2403,0)
--(axis cs:2402,0)
--(axis cs:2401,0)
--(axis cs:2400,0)
--(axis cs:2399,0)
--(axis cs:2398,0)
--(axis cs:2397,0)
--(axis cs:2396,0)
--(axis cs:2395,0)
--(axis cs:2394,0)
--(axis cs:2393,0)
--(axis cs:2392,0)
--(axis cs:2391,0)
--(axis cs:2390,0)
--(axis cs:2389,0)
--(axis cs:2388,0)
--(axis cs:2387,0)
--(axis cs:2386,0)
--(axis cs:2385,0)
--(axis cs:2384,0)
--(axis cs:2383,0)
--(axis cs:2382,0)
--(axis cs:2381,0)
--(axis cs:2380,0)
--(axis cs:2379,0)
--(axis cs:2378,0)
--(axis cs:2377,0)
--(axis cs:2376,0)
--(axis cs:2375,0)
--(axis cs:2374,0)
--(axis cs:2373,0)
--(axis cs:2372,0)
--(axis cs:2371,0)
--(axis cs:2370,0)
--(axis cs:2369,0)
--(axis cs:2368,0)
--(axis cs:2367,0)
--(axis cs:2366,0)
--(axis cs:2365,0)
--(axis cs:2364,0)
--(axis cs:2363,0)
--(axis cs:2362,0)
--(axis cs:2361,0)
--(axis cs:2360,0)
--(axis cs:2359,0)
--(axis cs:2358,0)
--(axis cs:2357,0)
--(axis cs:2356,0)
--(axis cs:2355,0)
--(axis cs:2354,0)
--(axis cs:2353,0)
--(axis cs:2352,0)
--(axis cs:2351,0)
--(axis cs:2350,0)
--(axis cs:2349,0)
--(axis cs:2348,0)
--(axis cs:2347,0)
--(axis cs:2346,0)
--(axis cs:2345,0)
--(axis cs:2344,0)
--(axis cs:2343,0)
--(axis cs:2342,0)
--(axis cs:2341,0)
--(axis cs:2340,0)
--(axis cs:2339,0)
--(axis cs:2338,0)
--(axis cs:2337,0)
--(axis cs:2336,0)
--(axis cs:2335,0)
--(axis cs:2334,0)
--(axis cs:2333,0)
--(axis cs:2332,0)
--(axis cs:2331,0)
--(axis cs:2330,0)
--(axis cs:2329,0)
--(axis cs:2328,0)
--(axis cs:2327,0)
--(axis cs:2326,0)
--(axis cs:2325,0)
--(axis cs:2324,0)
--(axis cs:2323,0)
--(axis cs:2322,0)
--(axis cs:2321,0)
--(axis cs:2320,0)
--(axis cs:2319,0)
--(axis cs:2318,0)
--(axis cs:2317,0)
--(axis cs:2316,0)
--(axis cs:2315,0)
--(axis cs:2314,0)
--(axis cs:2313,0)
--(axis cs:2312,0)
--(axis cs:2311,0)
--(axis cs:2310,0)
--(axis cs:2309,0)
--(axis cs:2308,0)
--(axis cs:2307,0)
--(axis cs:2306,0)
--(axis cs:2305,0)
--(axis cs:2304,0)
--(axis cs:2303,0)
--(axis cs:2302,0)
--(axis cs:2301,0)
--(axis cs:2300,0)
--(axis cs:2299,0)
--(axis cs:2298,0)
--(axis cs:2297,0)
--(axis cs:2296,0)
--(axis cs:2295,0)
--(axis cs:2294,0)
--(axis cs:2293,0)
--(axis cs:2292,0)
--(axis cs:2291,0)
--(axis cs:2290,0)
--(axis cs:2289,0)
--(axis cs:2288,0)
--(axis cs:2287,0)
--(axis cs:2286,0)
--(axis cs:2285,0)
--(axis cs:2284,0)
--(axis cs:2283,0)
--(axis cs:2282,0)
--(axis cs:2281,0)
--(axis cs:2280,0)
--(axis cs:2279,0)
--(axis cs:2278,0)
--(axis cs:2277,0)
--(axis cs:2276,0)
--(axis cs:2275,0)
--(axis cs:2274,0)
--(axis cs:2273,0)
--(axis cs:2272,0)
--(axis cs:2271,0)
--(axis cs:2270,0)
--(axis cs:2269,0)
--(axis cs:2268,0)
--(axis cs:2267,0)
--(axis cs:2266,0)
--(axis cs:2265,0)
--(axis cs:2264,0)
--(axis cs:2263,0)
--(axis cs:2262,0)
--(axis cs:2261,0)
--(axis cs:2260,0)
--(axis cs:2259,0)
--(axis cs:2258,0)
--(axis cs:2257,0)
--(axis cs:2256,0)
--(axis cs:2255,0)
--(axis cs:2254,0)
--(axis cs:2253,0)
--(axis cs:2252,0)
--(axis cs:2251,0)
--(axis cs:2250,0)
--(axis cs:2249,0)
--(axis cs:2248,0)
--(axis cs:2247,0)
--(axis cs:2246,0)
--(axis cs:2245,0)
--(axis cs:2244,0)
--(axis cs:2243,0)
--(axis cs:2242,0)
--(axis cs:2241,0)
--(axis cs:2240,0)
--(axis cs:2239,0)
--(axis cs:2238,0)
--(axis cs:2237,0)
--(axis cs:2236,0)
--(axis cs:2235,0)
--(axis cs:2234,0)
--(axis cs:2233,0)
--(axis cs:2232,0)
--(axis cs:2231,0)
--(axis cs:2230,0)
--(axis cs:2229,0)
--(axis cs:2228,0)
--(axis cs:2227,0)
--(axis cs:2226,0)
--(axis cs:2225,0)
--(axis cs:2224,0)
--(axis cs:2223,0)
--(axis cs:2222,0)
--(axis cs:2221,0)
--(axis cs:2220,0)
--(axis cs:2219,0)
--(axis cs:2218,0)
--(axis cs:2217,0)
--(axis cs:2216,0)
--(axis cs:2215,0)
--(axis cs:2214,0)
--(axis cs:2213,0)
--(axis cs:2212,0)
--(axis cs:2211,0)
--(axis cs:2210,0)
--(axis cs:2209,0)
--(axis cs:2208,0)
--(axis cs:2207,0)
--(axis cs:2206,0)
--(axis cs:2205,0)
--(axis cs:2204,0)
--(axis cs:2203,0)
--(axis cs:2202,0)
--(axis cs:2201,0)
--(axis cs:2200,0)
--(axis cs:2199,0)
--(axis cs:2198,0)
--(axis cs:2197,0)
--(axis cs:2196,0)
--(axis cs:2195,0)
--(axis cs:2194,0)
--(axis cs:2193,0)
--(axis cs:2192,0)
--(axis cs:2191,0)
--(axis cs:2190,0)
--(axis cs:2189,0)
--(axis cs:2188,0)
--(axis cs:2187,0)
--(axis cs:2186,0)
--(axis cs:2185,0)
--(axis cs:2184,0)
--(axis cs:2183,0)
--(axis cs:2182,0)
--(axis cs:2181,0)
--(axis cs:2180,0)
--(axis cs:2179,0)
--(axis cs:2178,0)
--(axis cs:2177,0)
--(axis cs:2176,0)
--(axis cs:2175,0)
--(axis cs:2174,0)
--(axis cs:2173,0)
--(axis cs:2172,0)
--(axis cs:2171,0)
--(axis cs:2170,0)
--(axis cs:2169,0)
--(axis cs:2168,0)
--(axis cs:2167,0)
--(axis cs:2166,0)
--(axis cs:2165,0)
--(axis cs:2164,0)
--(axis cs:2163,0)
--(axis cs:2162,0)
--(axis cs:2161,0)
--(axis cs:2160,0)
--(axis cs:2159,0)
--(axis cs:2158,0)
--(axis cs:2157,0)
--(axis cs:2156,0)
--(axis cs:2155,0)
--(axis cs:2154,0)
--(axis cs:2153,0)
--(axis cs:2152,0)
--(axis cs:2151,0)
--(axis cs:2150,0)
--(axis cs:2149,0)
--(axis cs:2148,0)
--(axis cs:2147,0)
--(axis cs:2146,0)
--(axis cs:2145,0)
--(axis cs:2144,0)
--(axis cs:2143,0)
--(axis cs:2142,0)
--(axis cs:2141,0)
--(axis cs:2140,0)
--(axis cs:2139,0)
--(axis cs:2138,0)
--(axis cs:2137,0)
--(axis cs:2136,0)
--(axis cs:2135,0)
--(axis cs:2134,0)
--(axis cs:2133,0)
--(axis cs:2132,0)
--(axis cs:2131,0)
--(axis cs:2130,0)
--(axis cs:2129,0)
--(axis cs:2128,0)
--(axis cs:2127,0)
--(axis cs:2126,0)
--(axis cs:2125,0)
--(axis cs:2124,0)
--(axis cs:2123,0)
--(axis cs:2122,0)
--(axis cs:2121,0)
--(axis cs:2120,0)
--(axis cs:2119,0)
--(axis cs:2118,0)
--(axis cs:2117,0)
--(axis cs:2116,0)
--(axis cs:2115,0)
--(axis cs:2114,0)
--(axis cs:2113,0)
--(axis cs:2112,0)
--(axis cs:2111,0)
--(axis cs:2110,0)
--(axis cs:2109,0)
--(axis cs:2108,0)
--(axis cs:2107,0)
--(axis cs:2106,0)
--(axis cs:2105,0)
--(axis cs:2104,0)
--(axis cs:2103,0)
--(axis cs:2102,0)
--(axis cs:2101,0)
--(axis cs:2100,0)
--(axis cs:2099,0)
--(axis cs:2098,0)
--(axis cs:2097,0)
--(axis cs:2096,0)
--(axis cs:2095,0)
--(axis cs:2094,0)
--(axis cs:2093,0)
--(axis cs:2092,0)
--(axis cs:2091,0)
--(axis cs:2090,0)
--(axis cs:2089,0)
--(axis cs:2088,0)
--(axis cs:2087,0)
--(axis cs:2086,0)
--(axis cs:2085,0)
--(axis cs:2084,0)
--(axis cs:2083,0)
--(axis cs:2082,0)
--(axis cs:2081,0)
--(axis cs:2080,0)
--(axis cs:2079,0)
--(axis cs:2078,0)
--(axis cs:2077,0)
--(axis cs:2076,0)
--(axis cs:2075,0)
--(axis cs:2074,0)
--(axis cs:2073,0)
--(axis cs:2072,0)
--(axis cs:2071,0)
--(axis cs:2070,0)
--(axis cs:2069,0)
--(axis cs:2068,0)
--(axis cs:2067,0)
--(axis cs:2066,0)
--(axis cs:2065,0)
--(axis cs:2064,0)
--(axis cs:2063,0)
--(axis cs:2062,0)
--(axis cs:2061,0)
--(axis cs:2060,0)
--(axis cs:2059,0)
--(axis cs:2058,0)
--(axis cs:2057,0)
--(axis cs:2056,0)
--(axis cs:2055,0)
--(axis cs:2054,0)
--(axis cs:2053,0)
--(axis cs:2052,0)
--(axis cs:2051,0)
--(axis cs:2050,0)
--(axis cs:2049,0)
--(axis cs:2048,0)
--(axis cs:2047,0)
--(axis cs:2046,0)
--(axis cs:2045,0)
--(axis cs:2044,0)
--(axis cs:2043,0)
--(axis cs:2042,0)
--(axis cs:2041,0)
--(axis cs:2040,0)
--(axis cs:2039,0)
--(axis cs:2038,0)
--(axis cs:2037,0)
--(axis cs:2036,0)
--(axis cs:2035,0)
--(axis cs:2034,0)
--(axis cs:2033,0)
--(axis cs:2032,0)
--(axis cs:2031,0)
--(axis cs:2030,0)
--(axis cs:2029,0)
--(axis cs:2028,0)
--(axis cs:2027,0)
--(axis cs:2026,0)
--(axis cs:2025,0)
--(axis cs:2024,0)
--(axis cs:2023,0)
--(axis cs:2022,0)
--(axis cs:2021,0)
--(axis cs:2020,0)
--(axis cs:2019,0)
--(axis cs:2018,0)
--(axis cs:2017,0)
--(axis cs:2016,0)
--(axis cs:2015,0)
--(axis cs:2014,0)
--(axis cs:2013,0)
--(axis cs:2012,0)
--(axis cs:2011,0)
--(axis cs:2010,0)
--(axis cs:2009,0)
--(axis cs:2008,0)
--(axis cs:2007,0)
--(axis cs:2006,0)
--(axis cs:2005,0)
--(axis cs:2004,0)
--(axis cs:2003,0)
--(axis cs:2002,0)
--(axis cs:2001,0)
--(axis cs:2000,0)
--(axis cs:1999,0)
--(axis cs:1998,0)
--(axis cs:1997,0)
--(axis cs:1996,0)
--(axis cs:1995,0)
--(axis cs:1994,0)
--(axis cs:1993,0)
--(axis cs:1992,0)
--(axis cs:1991,0)
--(axis cs:1990,0)
--(axis cs:1989,0)
--(axis cs:1988,0)
--(axis cs:1987,0)
--(axis cs:1986,0)
--(axis cs:1985,0)
--(axis cs:1984,0)
--(axis cs:1983,0)
--(axis cs:1982,0)
--(axis cs:1981,0)
--(axis cs:1980,0)
--(axis cs:1979,0)
--(axis cs:1978,0)
--(axis cs:1977,0)
--(axis cs:1976,0)
--(axis cs:1975,0)
--(axis cs:1974,0)
--(axis cs:1973,0)
--(axis cs:1972,0)
--(axis cs:1971,0)
--(axis cs:1970,0)
--(axis cs:1969,0)
--(axis cs:1968,0)
--(axis cs:1967,0)
--(axis cs:1966,0)
--(axis cs:1965,0)
--(axis cs:1964,0)
--(axis cs:1963,0)
--(axis cs:1962,0)
--(axis cs:1961,0)
--(axis cs:1960,0)
--(axis cs:1959,0)
--(axis cs:1958,0)
--(axis cs:1957,0)
--(axis cs:1956,0)
--(axis cs:1955,0)
--(axis cs:1954,0)
--(axis cs:1953,0)
--(axis cs:1952,0)
--(axis cs:1951,0)
--(axis cs:1950,0)
--(axis cs:1949,0)
--(axis cs:1948,0)
--(axis cs:1947,0)
--(axis cs:1946,0)
--(axis cs:1945,0)
--(axis cs:1944,0)
--(axis cs:1943,0)
--(axis cs:1942,0)
--(axis cs:1941,0)
--(axis cs:1940,0)
--(axis cs:1939,0)
--(axis cs:1938,0)
--(axis cs:1937,0)
--(axis cs:1936,0)
--(axis cs:1935,0)
--(axis cs:1934,0)
--(axis cs:1933,0)
--(axis cs:1932,0)
--(axis cs:1931,0)
--(axis cs:1930,0)
--(axis cs:1929,0)
--(axis cs:1928,0)
--(axis cs:1927,0)
--(axis cs:1926,0)
--(axis cs:1925,0)
--(axis cs:1924,0)
--(axis cs:1923,0)
--(axis cs:1922,0)
--(axis cs:1921,0)
--(axis cs:1920,0)
--(axis cs:1919,0)
--(axis cs:1918,0)
--(axis cs:1917,0)
--(axis cs:1916,0)
--(axis cs:1915,0)
--(axis cs:1914,0)
--(axis cs:1913,0)
--(axis cs:1912,0)
--(axis cs:1911,0)
--(axis cs:1910,0)
--(axis cs:1909,0)
--(axis cs:1908,0)
--(axis cs:1907,0)
--(axis cs:1906,0)
--(axis cs:1905,0)
--(axis cs:1904,0)
--(axis cs:1903,0)
--(axis cs:1902,0)
--(axis cs:1901,0)
--(axis cs:1900,0)
--(axis cs:1899,0)
--(axis cs:1898,0)
--(axis cs:1897,0)
--(axis cs:1896,0)
--(axis cs:1895,0)
--(axis cs:1894,0)
--(axis cs:1893,0)
--(axis cs:1892,0)
--(axis cs:1891,0)
--(axis cs:1890,0)
--(axis cs:1889,0)
--(axis cs:1888,0)
--(axis cs:1887,0)
--(axis cs:1886,0)
--(axis cs:1885,0)
--(axis cs:1884,0)
--(axis cs:1883,0)
--(axis cs:1882,0)
--(axis cs:1881,0)
--(axis cs:1880,0)
--(axis cs:1879,0)
--(axis cs:1878,0)
--(axis cs:1877,0)
--(axis cs:1876,0)
--(axis cs:1875,0)
--(axis cs:1874,0)
--(axis cs:1873,0)
--(axis cs:1872,0)
--(axis cs:1871,0)
--(axis cs:1870,0)
--(axis cs:1869,0)
--(axis cs:1868,0)
--(axis cs:1867,0)
--(axis cs:1866,0)
--(axis cs:1865,0)
--(axis cs:1864,0)
--(axis cs:1863,0)
--(axis cs:1862,0)
--(axis cs:1861,0)
--(axis cs:1860,0)
--(axis cs:1859,0)
--(axis cs:1858,0)
--(axis cs:1857,0)
--(axis cs:1856,0)
--(axis cs:1855,0)
--(axis cs:1854,0)
--(axis cs:1853,0)
--(axis cs:1852,0)
--(axis cs:1851,0)
--(axis cs:1850,0)
--(axis cs:1849,0)
--(axis cs:1848,0)
--(axis cs:1847,0)
--(axis cs:1846,0)
--(axis cs:1845,0)
--(axis cs:1844,0)
--(axis cs:1843,0)
--(axis cs:1842,0)
--(axis cs:1841,0)
--(axis cs:1840,0)
--(axis cs:1839,0)
--(axis cs:1838,0)
--(axis cs:1837,0)
--(axis cs:1836,0)
--(axis cs:1835,0)
--(axis cs:1834,0)
--(axis cs:1833,0)
--(axis cs:1832,0)
--(axis cs:1831,0)
--(axis cs:1830,0)
--(axis cs:1829,0)
--(axis cs:1828,0)
--(axis cs:1827,0)
--(axis cs:1826,0)
--(axis cs:1825,0)
--(axis cs:1824,0)
--(axis cs:1823,0)
--(axis cs:1822,0)
--(axis cs:1821,0)
--(axis cs:1820,0)
--(axis cs:1819,0)
--(axis cs:1818,0)
--(axis cs:1817,0)
--(axis cs:1816,0)
--(axis cs:1815,0)
--(axis cs:1814,0)
--(axis cs:1813,0)
--(axis cs:1812,0)
--(axis cs:1811,0)
--(axis cs:1810,0)
--(axis cs:1809,0)
--(axis cs:1808,0)
--(axis cs:1807,0)
--(axis cs:1806,0)
--(axis cs:1805,0)
--(axis cs:1804,0)
--(axis cs:1803,0)
--(axis cs:1802,0)
--(axis cs:1801,0)
--(axis cs:1800,0)
--(axis cs:1799,0)
--(axis cs:1798,0)
--(axis cs:1797,0)
--(axis cs:1796,0)
--(axis cs:1795,0)
--(axis cs:1794,0)
--(axis cs:1793,0)
--(axis cs:1792,0)
--(axis cs:1791,0)
--(axis cs:1790,0)
--(axis cs:1789,0)
--(axis cs:1788,0)
--(axis cs:1787,0)
--(axis cs:1786,0)
--(axis cs:1785,0)
--(axis cs:1784,0)
--(axis cs:1783,0)
--(axis cs:1782,0)
--(axis cs:1781,0)
--(axis cs:1780,0)
--(axis cs:1779,0)
--(axis cs:1778,0)
--(axis cs:1777,0)
--(axis cs:1776,0)
--(axis cs:1775,0)
--(axis cs:1774,0)
--(axis cs:1773,0)
--(axis cs:1772,0)
--(axis cs:1771,0)
--(axis cs:1770,0)
--(axis cs:1769,0)
--(axis cs:1768,0)
--(axis cs:1767,0)
--(axis cs:1766,0)
--(axis cs:1765,0)
--(axis cs:1764,0)
--(axis cs:1763,0)
--(axis cs:1762,0)
--(axis cs:1761,0)
--(axis cs:1760,0)
--(axis cs:1759,0)
--(axis cs:1758,0)
--(axis cs:1757,0)
--(axis cs:1756,0)
--(axis cs:1755,0)
--(axis cs:1754,0)
--(axis cs:1753,0)
--(axis cs:1752,0)
--(axis cs:1751,0)
--(axis cs:1750,0)
--(axis cs:1749,0)
--(axis cs:1748,0)
--(axis cs:1747,0)
--(axis cs:1746,0)
--(axis cs:1745,0)
--(axis cs:1744,0)
--(axis cs:1743,0)
--(axis cs:1742,0)
--(axis cs:1741,0)
--(axis cs:1740,0)
--(axis cs:1739,0)
--(axis cs:1738,0)
--(axis cs:1737,0)
--(axis cs:1736,0)
--(axis cs:1735,0)
--(axis cs:1734,0)
--(axis cs:1733,0)
--(axis cs:1732,0)
--(axis cs:1731,0)
--(axis cs:1730,0)
--(axis cs:1729,0)
--(axis cs:1728,0)
--(axis cs:1727,0)
--(axis cs:1726,0)
--(axis cs:1725,0)
--(axis cs:1724,0)
--(axis cs:1723,0)
--(axis cs:1722,0)
--(axis cs:1721,0)
--(axis cs:1720,0)
--(axis cs:1719,0)
--(axis cs:1718,0)
--(axis cs:1717,0)
--(axis cs:1716,0)
--(axis cs:1715,0)
--(axis cs:1714,0)
--(axis cs:1713,0)
--(axis cs:1712,0)
--(axis cs:1711,0)
--(axis cs:1710,0)
--(axis cs:1709,0)
--(axis cs:1708,0)
--(axis cs:1707,0)
--(axis cs:1706,0)
--(axis cs:1705,0)
--(axis cs:1704,0)
--(axis cs:1703,0)
--(axis cs:1702,0)
--(axis cs:1701,0)
--(axis cs:1700,0)
--(axis cs:1699,0)
--(axis cs:1698,0)
--(axis cs:1697,0)
--(axis cs:1696,0)
--(axis cs:1695,0)
--(axis cs:1694,0)
--(axis cs:1693,0)
--(axis cs:1692,0)
--(axis cs:1691,0)
--(axis cs:1690,0)
--(axis cs:1689,0)
--(axis cs:1688,0)
--(axis cs:1687,0)
--(axis cs:1686,0)
--(axis cs:1685,0)
--(axis cs:1684,0)
--(axis cs:1683,0)
--(axis cs:1682,0)
--(axis cs:1681,0)
--(axis cs:1680,0)
--(axis cs:1679,0)
--(axis cs:1678,0)
--(axis cs:1677,0)
--(axis cs:1676,0)
--(axis cs:1675,0)
--(axis cs:1674,0)
--(axis cs:1673,0)
--(axis cs:1672,0)
--(axis cs:1671,0)
--(axis cs:1670,0)
--(axis cs:1669,0)
--(axis cs:1668,0)
--(axis cs:1667,0)
--(axis cs:1666,0)
--(axis cs:1665,0)
--(axis cs:1664,0)
--(axis cs:1663,0)
--(axis cs:1662,0)
--(axis cs:1661,0)
--(axis cs:1660,0)
--(axis cs:1659,0)
--(axis cs:1658,0)
--(axis cs:1657,0)
--(axis cs:1656,0)
--(axis cs:1655,0)
--(axis cs:1654,0)
--(axis cs:1653,0)
--(axis cs:1652,0)
--(axis cs:1651,0)
--(axis cs:1650,0)
--(axis cs:1649,0)
--(axis cs:1648,0)
--(axis cs:1647,0)
--(axis cs:1646,0)
--(axis cs:1645,0)
--(axis cs:1644,0)
--(axis cs:1643,0)
--(axis cs:1642,0)
--(axis cs:1641,0)
--(axis cs:1640,0)
--(axis cs:1639,0)
--(axis cs:1638,0)
--(axis cs:1637,0)
--(axis cs:1636,0)
--(axis cs:1635,0)
--(axis cs:1634,0)
--(axis cs:1633,0)
--(axis cs:1632,0)
--(axis cs:1631,0)
--(axis cs:1630,0)
--(axis cs:1629,0)
--(axis cs:1628,0)
--(axis cs:1627,0)
--(axis cs:1626,0)
--(axis cs:1625,0)
--(axis cs:1624,0)
--(axis cs:1623,0)
--(axis cs:1622,0)
--(axis cs:1621,0)
--(axis cs:1620,0)
--(axis cs:1619,0)
--(axis cs:1618,0)
--(axis cs:1617,0)
--(axis cs:1616,0)
--(axis cs:1615,0)
--(axis cs:1614,0)
--(axis cs:1613,0)
--(axis cs:1612,0)
--(axis cs:1611,0)
--(axis cs:1610,0)
--(axis cs:1609,0)
--(axis cs:1608,0)
--(axis cs:1607,0)
--(axis cs:1606,0)
--(axis cs:1605,0)
--(axis cs:1604,0)
--(axis cs:1603,0)
--(axis cs:1602,0)
--(axis cs:1601,0)
--(axis cs:1600,0)
--(axis cs:1599,0)
--(axis cs:1598,0)
--(axis cs:1597,0)
--(axis cs:1596,0)
--(axis cs:1595,0)
--(axis cs:1594,0)
--(axis cs:1593,0)
--(axis cs:1592,0)
--(axis cs:1591,0)
--(axis cs:1590,0)
--(axis cs:1589,0)
--(axis cs:1588,0)
--(axis cs:1587,0)
--(axis cs:1586,0)
--(axis cs:1585,0)
--(axis cs:1584,0)
--(axis cs:1583,0)
--(axis cs:1582,0)
--(axis cs:1581,0)
--(axis cs:1580,0)
--(axis cs:1579,0)
--(axis cs:1578,0)
--(axis cs:1577,0)
--(axis cs:1576,0)
--(axis cs:1575,0)
--(axis cs:1574,0)
--(axis cs:1573,0)
--(axis cs:1572,0)
--(axis cs:1571,0)
--(axis cs:1570,0)
--(axis cs:1569,0)
--(axis cs:1568,0)
--(axis cs:1567,0)
--(axis cs:1566,0)
--(axis cs:1565,0)
--(axis cs:1564,0)
--(axis cs:1563,0)
--(axis cs:1562,0)
--(axis cs:1561,0)
--(axis cs:1560,0)
--(axis cs:1559,0)
--(axis cs:1558,0)
--(axis cs:1557,0)
--(axis cs:1556,0)
--(axis cs:1555,0)
--(axis cs:1554,0)
--(axis cs:1553,0)
--(axis cs:1552,0)
--(axis cs:1551,0)
--(axis cs:1550,0)
--(axis cs:1549,0)
--(axis cs:1548,0)
--(axis cs:1547,0)
--(axis cs:1546,0)
--(axis cs:1545,0)
--(axis cs:1544,0)
--(axis cs:1543,0)
--(axis cs:1542,0)
--(axis cs:1541,0)
--(axis cs:1540,0)
--(axis cs:1539,0)
--(axis cs:1538,0)
--(axis cs:1537,0)
--(axis cs:1536,0)
--(axis cs:1535,0)
--(axis cs:1534,0)
--(axis cs:1533,0)
--(axis cs:1532,0)
--(axis cs:1531,0)
--(axis cs:1530,0)
--(axis cs:1529,0)
--(axis cs:1528,0)
--(axis cs:1527,0)
--(axis cs:1526,0)
--(axis cs:1525,0)
--(axis cs:1524,0)
--(axis cs:1523,0)
--(axis cs:1522,0)
--(axis cs:1521,0)
--(axis cs:1520,0)
--(axis cs:1519,0)
--(axis cs:1518,0)
--(axis cs:1517,0)
--(axis cs:1516,0)
--(axis cs:1515,0)
--(axis cs:1514,0)
--(axis cs:1513,0)
--(axis cs:1512,0)
--(axis cs:1511,0)
--(axis cs:1510,0)
--(axis cs:1509,0)
--(axis cs:1508,0)
--(axis cs:1507,0)
--(axis cs:1506,0)
--(axis cs:1505,0)
--(axis cs:1504,0)
--(axis cs:1503,0)
--(axis cs:1502,0)
--(axis cs:1501,0)
--(axis cs:1500,0)
--(axis cs:1499,0)
--(axis cs:1498,0)
--(axis cs:1497,0)
--(axis cs:1496,0)
--(axis cs:1495,0)
--(axis cs:1494,0)
--(axis cs:1493,0)
--(axis cs:1492,0)
--(axis cs:1491,0)
--(axis cs:1490,0)
--(axis cs:1489,0)
--(axis cs:1488,0)
--(axis cs:1487,0)
--(axis cs:1486,0)
--(axis cs:1485,0)
--(axis cs:1484,0)
--(axis cs:1483,0)
--(axis cs:1482,0)
--(axis cs:1481,0)
--(axis cs:1480,0)
--(axis cs:1479,0)
--(axis cs:1478,0)
--(axis cs:1477,0)
--(axis cs:1476,0)
--(axis cs:1475,0)
--(axis cs:1474,0)
--(axis cs:1473,0)
--(axis cs:1472,0)
--(axis cs:1471,0)
--(axis cs:1470,0)
--(axis cs:1469,0)
--(axis cs:1468,0)
--(axis cs:1467,0)
--(axis cs:1466,0)
--(axis cs:1465,0)
--(axis cs:1464,0)
--(axis cs:1463,0)
--(axis cs:1462,0)
--(axis cs:1461,0)
--(axis cs:1460,0)
--(axis cs:1459,0)
--(axis cs:1458,0)
--(axis cs:1457,0)
--(axis cs:1456,0)
--(axis cs:1455,0)
--(axis cs:1454,0)
--(axis cs:1453,0)
--(axis cs:1452,0)
--(axis cs:1451,0)
--(axis cs:1450,0)
--(axis cs:1449,0)
--(axis cs:1448,0)
--(axis cs:1447,0)
--(axis cs:1446,0)
--(axis cs:1445,0)
--(axis cs:1444,0)
--(axis cs:1443,0)
--(axis cs:1442,0)
--(axis cs:1441,0)
--(axis cs:1440,0)
--(axis cs:1439,0)
--(axis cs:1438,0)
--(axis cs:1437,0)
--(axis cs:1436,0)
--(axis cs:1435,0)
--(axis cs:1434,0)
--(axis cs:1433,0)
--(axis cs:1432,0)
--(axis cs:1431,0)
--(axis cs:1430,0)
--(axis cs:1429,0)
--(axis cs:1428,0)
--(axis cs:1427,0)
--(axis cs:1426,0)
--(axis cs:1425,0)
--(axis cs:1424,0)
--(axis cs:1423,0)
--(axis cs:1422,0)
--(axis cs:1421,0)
--(axis cs:1420,0)
--(axis cs:1419,0)
--(axis cs:1418,0)
--(axis cs:1417,0)
--(axis cs:1416,0)
--(axis cs:1415,0)
--(axis cs:1414,0)
--(axis cs:1413,0)
--(axis cs:1412,0)
--(axis cs:1411,0)
--(axis cs:1410,0)
--(axis cs:1409,0)
--(axis cs:1408,0)
--(axis cs:1407,0)
--(axis cs:1406,0)
--(axis cs:1405,0)
--(axis cs:1404,0)
--(axis cs:1403,0)
--(axis cs:1402,0)
--(axis cs:1401,0)
--(axis cs:1400,0)
--(axis cs:1399,0)
--(axis cs:1398,0)
--(axis cs:1397,0)
--(axis cs:1396,0)
--(axis cs:1395,0)
--(axis cs:1394,0)
--(axis cs:1393,0)
--(axis cs:1392,0)
--(axis cs:1391,0)
--(axis cs:1390,0)
--(axis cs:1389,0)
--(axis cs:1388,0)
--(axis cs:1387,0)
--(axis cs:1386,0)
--(axis cs:1385,0)
--(axis cs:1384,0)
--(axis cs:1383,0)
--(axis cs:1382,0)
--(axis cs:1381,0)
--(axis cs:1380,0)
--(axis cs:1379,0)
--(axis cs:1378,0)
--(axis cs:1377,0)
--(axis cs:1376,0)
--(axis cs:1375,0)
--(axis cs:1374,0)
--(axis cs:1373,0)
--(axis cs:1372,0)
--(axis cs:1371,0)
--(axis cs:1370,0)
--(axis cs:1369,0)
--(axis cs:1368,0)
--(axis cs:1367,0)
--(axis cs:1366,0)
--(axis cs:1365,0)
--(axis cs:1364,0)
--(axis cs:1363,0)
--(axis cs:1362,0)
--(axis cs:1361,0)
--(axis cs:1360,0)
--(axis cs:1359,0)
--(axis cs:1358,0)
--(axis cs:1357,0)
--(axis cs:1356,0)
--(axis cs:1355,0)
--(axis cs:1354,0)
--(axis cs:1353,0)
--(axis cs:1352,0)
--(axis cs:1351,0)
--(axis cs:1350,0)
--(axis cs:1349,0)
--(axis cs:1348,0)
--(axis cs:1347,0)
--(axis cs:1346,0)
--(axis cs:1345,0)
--(axis cs:1344,0)
--(axis cs:1343,0)
--(axis cs:1342,0)
--(axis cs:1341,0)
--(axis cs:1340,0)
--(axis cs:1339,0)
--(axis cs:1338,0)
--(axis cs:1337,0)
--(axis cs:1336,0)
--(axis cs:1335,0)
--(axis cs:1334,0)
--(axis cs:1333,0)
--(axis cs:1332,0)
--(axis cs:1331,0)
--(axis cs:1330,0)
--(axis cs:1329,0)
--(axis cs:1328,0)
--(axis cs:1327,0)
--(axis cs:1326,0)
--(axis cs:1325,0)
--(axis cs:1324,0)
--(axis cs:1323,0)
--(axis cs:1322,0)
--(axis cs:1321,0)
--(axis cs:1320,0)
--(axis cs:1319,0)
--(axis cs:1318,0)
--(axis cs:1317,0)
--(axis cs:1316,0)
--(axis cs:1315,0)
--(axis cs:1314,0)
--(axis cs:1313,0)
--(axis cs:1312,0)
--(axis cs:1311,0)
--(axis cs:1310,0)
--(axis cs:1309,0)
--(axis cs:1308,0)
--(axis cs:1307,0)
--(axis cs:1306,0)
--(axis cs:1305,0)
--(axis cs:1304,0)
--(axis cs:1303,0)
--(axis cs:1302,0)
--(axis cs:1301,0)
--(axis cs:1300,0)
--(axis cs:1299,0)
--(axis cs:1298,0)
--(axis cs:1297,0)
--(axis cs:1296,0)
--(axis cs:1295,0)
--(axis cs:1294,0)
--(axis cs:1293,0)
--(axis cs:1292,0)
--(axis cs:1291,0)
--(axis cs:1290,0)
--(axis cs:1289,0)
--(axis cs:1288,0)
--(axis cs:1287,0)
--(axis cs:1286,0)
--(axis cs:1285,0)
--(axis cs:1284,0)
--(axis cs:1283,0)
--(axis cs:1282,0)
--(axis cs:1281,0)
--(axis cs:1280,0)
--(axis cs:1279,0)
--(axis cs:1278,0)
--(axis cs:1277,0)
--(axis cs:1276,0)
--(axis cs:1275,0)
--(axis cs:1274,0)
--(axis cs:1273,0)
--(axis cs:1272,0)
--(axis cs:1271,0)
--(axis cs:1270,0)
--(axis cs:1269,0)
--(axis cs:1268,0)
--(axis cs:1267,0)
--(axis cs:1266,0)
--(axis cs:1265,0)
--(axis cs:1264,0)
--(axis cs:1263,0)
--(axis cs:1262,0)
--(axis cs:1261,0)
--(axis cs:1260,0)
--(axis cs:1259,0)
--(axis cs:1258,0)
--(axis cs:1257,0)
--(axis cs:1256,0)
--(axis cs:1255,0)
--(axis cs:1254,0)
--(axis cs:1253,0)
--(axis cs:1252,0)
--(axis cs:1251,0)
--(axis cs:1250,0)
--(axis cs:1249,0)
--(axis cs:1248,0)
--(axis cs:1247,0)
--(axis cs:1246,0)
--(axis cs:1245,0)
--(axis cs:1244,0)
--(axis cs:1243,0)
--(axis cs:1242,0)
--(axis cs:1241,0)
--(axis cs:1240,0)
--(axis cs:1239,0)
--(axis cs:1238,0)
--(axis cs:1237,0)
--(axis cs:1236,0)
--(axis cs:1235,0)
--(axis cs:1234,0)
--(axis cs:1233,0)
--(axis cs:1232,0)
--(axis cs:1231,0)
--(axis cs:1230,0)
--(axis cs:1229,0)
--(axis cs:1228,0)
--(axis cs:1227,0)
--(axis cs:1226,0)
--(axis cs:1225,0)
--(axis cs:1224,0)
--(axis cs:1223,0)
--(axis cs:1222,0)
--(axis cs:1221,0)
--(axis cs:1220,0)
--(axis cs:1219,0)
--(axis cs:1218,0)
--(axis cs:1217,0)
--(axis cs:1216,0)
--(axis cs:1215,0)
--(axis cs:1214,0)
--(axis cs:1213,0)
--(axis cs:1212,0)
--(axis cs:1211,0)
--(axis cs:1210,0)
--(axis cs:1209,0)
--(axis cs:1208,0)
--(axis cs:1207,0)
--(axis cs:1206,0)
--(axis cs:1205,0)
--(axis cs:1204,0)
--(axis cs:1203,0)
--(axis cs:1202,0)
--(axis cs:1201,0)
--(axis cs:1200,0)
--(axis cs:1199,0)
--(axis cs:1198,0)
--(axis cs:1197,0)
--(axis cs:1196,0)
--(axis cs:1195,0)
--(axis cs:1194,0)
--(axis cs:1193,0)
--(axis cs:1192,0)
--(axis cs:1191,0)
--(axis cs:1190,0)
--(axis cs:1189,0)
--(axis cs:1188,0)
--(axis cs:1187,0)
--(axis cs:1186,0)
--(axis cs:1185,0)
--(axis cs:1184,0)
--(axis cs:1183,0)
--(axis cs:1182,0)
--(axis cs:1181,0)
--(axis cs:1180,0)
--(axis cs:1179,0)
--(axis cs:1178,0)
--(axis cs:1177,0)
--(axis cs:1176,0)
--(axis cs:1175,0)
--(axis cs:1174,0)
--(axis cs:1173,0)
--(axis cs:1172,0)
--(axis cs:1171,0)
--(axis cs:1170,0)
--(axis cs:1169,0)
--(axis cs:1168,0)
--(axis cs:1167,0)
--(axis cs:1166,0)
--(axis cs:1165,0)
--(axis cs:1164,0)
--(axis cs:1163,0)
--(axis cs:1162,0)
--(axis cs:1161,0)
--(axis cs:1160,0)
--(axis cs:1159,0)
--(axis cs:1158,0)
--(axis cs:1157,0)
--(axis cs:1156,0)
--(axis cs:1155,0)
--(axis cs:1154,0)
--(axis cs:1153,0)
--(axis cs:1152,0)
--(axis cs:1151,0)
--(axis cs:1150,0)
--(axis cs:1149,0)
--(axis cs:1148,0)
--(axis cs:1147,0)
--(axis cs:1146,0)
--(axis cs:1145,0)
--(axis cs:1144,0)
--(axis cs:1143,0)
--(axis cs:1142,0)
--(axis cs:1141,0)
--(axis cs:1140,0)
--(axis cs:1139,0)
--(axis cs:1138,0)
--(axis cs:1137,0)
--(axis cs:1136,0)
--(axis cs:1135,0)
--(axis cs:1134,0)
--(axis cs:1133,0)
--(axis cs:1132,0)
--(axis cs:1131,0)
--(axis cs:1130,0)
--(axis cs:1129,0)
--(axis cs:1128,0)
--(axis cs:1127,0)
--(axis cs:1126,0)
--(axis cs:1125,0)
--(axis cs:1124,0)
--(axis cs:1123,0)
--(axis cs:1122,0)
--(axis cs:1121,0)
--(axis cs:1120,0)
--(axis cs:1119,0)
--(axis cs:1118,0)
--(axis cs:1117,0)
--(axis cs:1116,0)
--(axis cs:1115,0)
--(axis cs:1114,0)
--(axis cs:1113,0)
--(axis cs:1112,0)
--(axis cs:1111,0)
--(axis cs:1110,0)
--(axis cs:1109,0)
--(axis cs:1108,0)
--(axis cs:1107,0)
--(axis cs:1106,0)
--(axis cs:1105,0)
--(axis cs:1104,0)
--(axis cs:1103,0)
--(axis cs:1102,0)
--(axis cs:1101,0)
--(axis cs:1100,0)
--(axis cs:1099,0)
--(axis cs:1098,0)
--(axis cs:1097,0)
--(axis cs:1096,0)
--(axis cs:1095,0)
--(axis cs:1094,0)
--(axis cs:1093,0)
--(axis cs:1092,0)
--(axis cs:1091,0)
--(axis cs:1090,0)
--(axis cs:1089,0)
--(axis cs:1088,0)
--(axis cs:1087,0)
--(axis cs:1086,0)
--(axis cs:1085,0)
--(axis cs:1084,0)
--(axis cs:1083,0)
--(axis cs:1082,0)
--(axis cs:1081,0)
--(axis cs:1080,0)
--(axis cs:1079,0)
--(axis cs:1078,0)
--(axis cs:1077,0)
--(axis cs:1076,0)
--(axis cs:1075,0)
--(axis cs:1074,0)
--(axis cs:1073,0)
--(axis cs:1072,0)
--(axis cs:1071,0)
--(axis cs:1070,0)
--(axis cs:1069,0)
--(axis cs:1068,0)
--(axis cs:1067,0)
--(axis cs:1066,0)
--(axis cs:1065,0)
--(axis cs:1064,0)
--(axis cs:1063,0)
--(axis cs:1062,0)
--(axis cs:1061,0)
--(axis cs:1060,0)
--(axis cs:1059,0)
--(axis cs:1058,0)
--(axis cs:1057,0)
--(axis cs:1056,0)
--(axis cs:1055,0)
--(axis cs:1054,0)
--(axis cs:1053,0)
--(axis cs:1052,0)
--(axis cs:1051,0)
--(axis cs:1050,0)
--(axis cs:1049,0)
--(axis cs:1048,0)
--(axis cs:1047,0)
--(axis cs:1046,0)
--(axis cs:1045,0)
--(axis cs:1044,0)
--(axis cs:1043,0)
--(axis cs:1042,0)
--(axis cs:1041,0)
--(axis cs:1040,0)
--(axis cs:1039,0)
--(axis cs:1038,0)
--(axis cs:1037,0)
--(axis cs:1036,0)
--(axis cs:1035,0)
--(axis cs:1034,0)
--(axis cs:1033,0)
--(axis cs:1032,0)
--(axis cs:1031,0)
--(axis cs:1030,0)
--(axis cs:1029,0)
--(axis cs:1028,0)
--(axis cs:1027,0)
--(axis cs:1026,0)
--(axis cs:1025,0)
--(axis cs:1024,0)
--(axis cs:1023,0)
--(axis cs:1022,0)
--(axis cs:1021,0)
--(axis cs:1020,0)
--(axis cs:1019,0)
--(axis cs:1018,0)
--(axis cs:1017,0)
--(axis cs:1016,0)
--(axis cs:1015,0)
--(axis cs:1014,0)
--(axis cs:1013,0)
--(axis cs:1012,0)
--(axis cs:1011,0)
--(axis cs:1010,0)
--(axis cs:1009,0)
--(axis cs:1008,0)
--(axis cs:1007,0)
--(axis cs:1006,0)
--(axis cs:1005,0)
--(axis cs:1004,0)
--(axis cs:1003,0)
--(axis cs:1002,0)
--(axis cs:1001,0)
--(axis cs:1000,0)
--(axis cs:999,0)
--(axis cs:998,0)
--(axis cs:997,0)
--(axis cs:996,0)
--(axis cs:995,0)
--(axis cs:994,0)
--(axis cs:993,0)
--(axis cs:992,0)
--(axis cs:991,0)
--(axis cs:990,0)
--(axis cs:989,0)
--(axis cs:988,0)
--(axis cs:987,0)
--(axis cs:986,0)
--(axis cs:985,0)
--(axis cs:984,0)
--(axis cs:983,0)
--(axis cs:982,0)
--(axis cs:981,0)
--(axis cs:980,0)
--(axis cs:979,0)
--(axis cs:978,0)
--(axis cs:977,0)
--(axis cs:976,0)
--(axis cs:975,0)
--(axis cs:974,0)
--(axis cs:973,0)
--(axis cs:972,0)
--(axis cs:971,0)
--(axis cs:970,0)
--(axis cs:969,0)
--(axis cs:968,0)
--(axis cs:967,0)
--(axis cs:966,0)
--(axis cs:965,0)
--(axis cs:964,0)
--(axis cs:963,0)
--(axis cs:962,0)
--(axis cs:961,0)
--(axis cs:960,0)
--(axis cs:959,0)
--(axis cs:958,0)
--(axis cs:957,0)
--(axis cs:956,0)
--(axis cs:955,0)
--(axis cs:954,0)
--(axis cs:953,0)
--(axis cs:952,0)
--(axis cs:951,0)
--(axis cs:950,0)
--(axis cs:949,0)
--(axis cs:948,0)
--(axis cs:947,0)
--(axis cs:946,0)
--(axis cs:945,0)
--(axis cs:944,0)
--(axis cs:943,0)
--(axis cs:942,0)
--(axis cs:941,0)
--(axis cs:940,0)
--(axis cs:939,0)
--(axis cs:938,0)
--(axis cs:937,0)
--(axis cs:936,0)
--(axis cs:935,0)
--(axis cs:934,0)
--(axis cs:933,0)
--(axis cs:932,0)
--(axis cs:931,0)
--(axis cs:930,0)
--(axis cs:929,0)
--(axis cs:928,0)
--(axis cs:927,0)
--(axis cs:926,0)
--(axis cs:925,0)
--(axis cs:924,0)
--(axis cs:923,0)
--(axis cs:922,0)
--(axis cs:921,0)
--(axis cs:920,0)
--(axis cs:919,0)
--(axis cs:918,0)
--(axis cs:917,0)
--(axis cs:916,0)
--(axis cs:915,0)
--(axis cs:914,0)
--(axis cs:913,0)
--(axis cs:912,0)
--(axis cs:911,0)
--(axis cs:910,0)
--(axis cs:909,0)
--(axis cs:908,0)
--(axis cs:907,0)
--(axis cs:906,0)
--(axis cs:905,0)
--(axis cs:904,0)
--(axis cs:903,0)
--(axis cs:902,0)
--(axis cs:901,0)
--(axis cs:900,0)
--(axis cs:899,0)
--(axis cs:898,0)
--(axis cs:897,0)
--(axis cs:896,0)
--(axis cs:895,0)
--(axis cs:894,0)
--(axis cs:893,0)
--(axis cs:892,0)
--(axis cs:891,0)
--(axis cs:890,0)
--(axis cs:889,0)
--(axis cs:888,0)
--(axis cs:887,0)
--(axis cs:886,0)
--(axis cs:885,0)
--(axis cs:884,0)
--(axis cs:883,0)
--(axis cs:882,0)
--(axis cs:881,0)
--(axis cs:880,0)
--(axis cs:879,0)
--(axis cs:878,0)
--(axis cs:877,0)
--(axis cs:876,0)
--(axis cs:875,0)
--(axis cs:874,0)
--(axis cs:873,0)
--(axis cs:872,0)
--(axis cs:871,0)
--(axis cs:870,0)
--(axis cs:869,0)
--(axis cs:868,0)
--(axis cs:867,0)
--(axis cs:866,0)
--(axis cs:865,0)
--(axis cs:864,0)
--(axis cs:863,0)
--(axis cs:862,0)
--(axis cs:861,0)
--(axis cs:860,0)
--(axis cs:859,0)
--(axis cs:858,0)
--(axis cs:857,0)
--(axis cs:856,0)
--(axis cs:855,0)
--(axis cs:854,0)
--(axis cs:853,0)
--(axis cs:852,0)
--(axis cs:851,0)
--(axis cs:850,0)
--(axis cs:849,0)
--(axis cs:848,0)
--(axis cs:847,0)
--(axis cs:846,0)
--(axis cs:845,0)
--(axis cs:844,0)
--(axis cs:843,0)
--(axis cs:842,0)
--(axis cs:841,0)
--(axis cs:840,0)
--(axis cs:839,0)
--(axis cs:838,0)
--(axis cs:837,0)
--(axis cs:836,0)
--(axis cs:835,0)
--(axis cs:834,0)
--(axis cs:833,0)
--(axis cs:832,0)
--(axis cs:831,0)
--(axis cs:830,0)
--(axis cs:829,0)
--(axis cs:828,0)
--(axis cs:827,0)
--(axis cs:826,0)
--(axis cs:825,0)
--(axis cs:824,0)
--(axis cs:823,0)
--(axis cs:822,0)
--(axis cs:821,0)
--(axis cs:820,0)
--(axis cs:819,0)
--(axis cs:818,0)
--(axis cs:817,0)
--(axis cs:816,0)
--(axis cs:815,0)
--(axis cs:814,0)
--(axis cs:813,0)
--(axis cs:812,0)
--(axis cs:811,0)
--(axis cs:810,0)
--(axis cs:809,0)
--(axis cs:808,0)
--(axis cs:807,0)
--(axis cs:806,0)
--(axis cs:805,0)
--(axis cs:804,0)
--(axis cs:803,0)
--(axis cs:802,0)
--(axis cs:801,0)
--(axis cs:800,0)
--(axis cs:799,0)
--(axis cs:798,0)
--(axis cs:797,0)
--(axis cs:796,0)
--(axis cs:795,0)
--(axis cs:794,0)
--(axis cs:793,0)
--(axis cs:792,0)
--(axis cs:791,0)
--(axis cs:790,0)
--(axis cs:789,0)
--(axis cs:788,0)
--(axis cs:787,0)
--(axis cs:786,0)
--(axis cs:785,0)
--(axis cs:784,0)
--(axis cs:783,0)
--(axis cs:782,0)
--(axis cs:781,0)
--(axis cs:780,0)
--(axis cs:779,0)
--(axis cs:778,0)
--(axis cs:777,0)
--(axis cs:776,0)
--(axis cs:775,0)
--(axis cs:774,0)
--(axis cs:773,0)
--(axis cs:772,0)
--(axis cs:771,0)
--(axis cs:770,0)
--(axis cs:769,0)
--(axis cs:768,0)
--(axis cs:767,0)
--(axis cs:766,0)
--(axis cs:765,0)
--(axis cs:764,0)
--(axis cs:763,0)
--(axis cs:762,0)
--(axis cs:761,0)
--(axis cs:760,0)
--(axis cs:759,0)
--(axis cs:758,0)
--(axis cs:757,0)
--(axis cs:756,0)
--(axis cs:755,0)
--(axis cs:754,0)
--(axis cs:753,0)
--(axis cs:752,0)
--(axis cs:751,0)
--(axis cs:750,0)
--(axis cs:749,0)
--(axis cs:748,0)
--(axis cs:747,0)
--(axis cs:746,0)
--(axis cs:745,0)
--(axis cs:744,0)
--(axis cs:743,0)
--(axis cs:742,0)
--(axis cs:741,0)
--(axis cs:740,0)
--(axis cs:739,0)
--(axis cs:738,0)
--(axis cs:737,0)
--(axis cs:736,0)
--(axis cs:735,0)
--(axis cs:734,0)
--(axis cs:733,0)
--(axis cs:732,0)
--(axis cs:731,0)
--(axis cs:730,0)
--(axis cs:729,0)
--(axis cs:728,0)
--(axis cs:727,0)
--(axis cs:726,0)
--(axis cs:725,0)
--(axis cs:724,0)
--(axis cs:723,0)
--(axis cs:722,0)
--(axis cs:721,0)
--(axis cs:720,0)
--(axis cs:719,0)
--(axis cs:718,0)
--(axis cs:717,0)
--(axis cs:716,0)
--(axis cs:715,0)
--(axis cs:714,0)
--(axis cs:713,0)
--(axis cs:712,0)
--(axis cs:711,0)
--(axis cs:710,0)
--(axis cs:709,0)
--(axis cs:708,0)
--(axis cs:707,0)
--(axis cs:706,0)
--(axis cs:705,0)
--(axis cs:704,0)
--(axis cs:703,0)
--(axis cs:702,0)
--(axis cs:701,0)
--(axis cs:700,0)
--(axis cs:699,0)
--(axis cs:698,0)
--(axis cs:697,0)
--(axis cs:696,0)
--(axis cs:695,0)
--(axis cs:694,0)
--(axis cs:693,0)
--(axis cs:692,0)
--(axis cs:691,0)
--(axis cs:690,0)
--(axis cs:689,0)
--(axis cs:688,0)
--(axis cs:687,0)
--(axis cs:686,0)
--(axis cs:685,0)
--(axis cs:684,0)
--(axis cs:683,0)
--(axis cs:682,0)
--(axis cs:681,0)
--(axis cs:680,0)
--(axis cs:679,0)
--(axis cs:678,0)
--(axis cs:677,0)
--(axis cs:676,0)
--(axis cs:675,0)
--(axis cs:674,0)
--(axis cs:673,0)
--(axis cs:672,0)
--(axis cs:671,0)
--(axis cs:670,0)
--(axis cs:669,0)
--(axis cs:668,0)
--(axis cs:667,0)
--(axis cs:666,0)
--(axis cs:665,0)
--(axis cs:664,0)
--(axis cs:663,0)
--(axis cs:662,0)
--(axis cs:661,0)
--(axis cs:660,0)
--(axis cs:659,0)
--(axis cs:658,0)
--(axis cs:657,0)
--(axis cs:656,0)
--(axis cs:655,0)
--(axis cs:654,0)
--(axis cs:653,0)
--(axis cs:652,0)
--(axis cs:651,0)
--(axis cs:650,0)
--(axis cs:649,0)
--(axis cs:648,0)
--(axis cs:647,0)
--(axis cs:646,0)
--(axis cs:645,0)
--(axis cs:644,0)
--(axis cs:643,0)
--(axis cs:642,0)
--(axis cs:641,0)
--(axis cs:640,0)
--(axis cs:639,0)
--(axis cs:638,0)
--(axis cs:637,0)
--(axis cs:636,0)
--(axis cs:635,0)
--(axis cs:634,0)
--(axis cs:633,0)
--(axis cs:632,0)
--(axis cs:631,0)
--(axis cs:630,0)
--(axis cs:629,0)
--(axis cs:628,0)
--(axis cs:627,0)
--(axis cs:626,0)
--(axis cs:625,0)
--(axis cs:624,0)
--(axis cs:623,0)
--(axis cs:622,0)
--(axis cs:621,0)
--(axis cs:620,0)
--(axis cs:619,0)
--(axis cs:618,0)
--(axis cs:617,0)
--(axis cs:616,0)
--(axis cs:615,0)
--(axis cs:614,0)
--(axis cs:613,0)
--(axis cs:612,0)
--(axis cs:611,0)
--(axis cs:610,0)
--(axis cs:609,0)
--(axis cs:608,0)
--(axis cs:607,0)
--(axis cs:606,0)
--(axis cs:605,0)
--(axis cs:604,0)
--(axis cs:603,0)
--(axis cs:602,0)
--(axis cs:601,0)
--(axis cs:600,0)
--(axis cs:599,0)
--(axis cs:598,0)
--(axis cs:597,0)
--(axis cs:596,0)
--(axis cs:595,0)
--(axis cs:594,0)
--(axis cs:593,0)
--(axis cs:592,0)
--(axis cs:591,0)
--(axis cs:590,0)
--(axis cs:589,0)
--(axis cs:588,0)
--(axis cs:587,0)
--(axis cs:586,0)
--(axis cs:585,0)
--(axis cs:584,0)
--(axis cs:583,0)
--(axis cs:582,0)
--(axis cs:581,0)
--(axis cs:580,0)
--(axis cs:579,0)
--(axis cs:578,0)
--(axis cs:577,0)
--(axis cs:576,0)
--(axis cs:575,0)
--(axis cs:574,0)
--(axis cs:573,0)
--(axis cs:572,0)
--(axis cs:571,0)
--(axis cs:570,0)
--(axis cs:569,0)
--(axis cs:568,0)
--(axis cs:567,0)
--(axis cs:566,0)
--(axis cs:565,0)
--(axis cs:564,0)
--(axis cs:563,0)
--(axis cs:562,0)
--(axis cs:561,0)
--(axis cs:560,0)
--(axis cs:559,0)
--(axis cs:558,0)
--(axis cs:557,0)
--(axis cs:556,0)
--(axis cs:555,0)
--(axis cs:554,0)
--(axis cs:553,0)
--(axis cs:552,0)
--(axis cs:551,0)
--(axis cs:550,0)
--(axis cs:549,0)
--(axis cs:548,0)
--(axis cs:547,0)
--(axis cs:546,0)
--(axis cs:545,0)
--(axis cs:544,0)
--(axis cs:543,0)
--(axis cs:542,0)
--(axis cs:541,0)
--(axis cs:540,0)
--(axis cs:539,0)
--(axis cs:538,0)
--(axis cs:537,0)
--(axis cs:536,0)
--(axis cs:535,0)
--(axis cs:534,0)
--(axis cs:533,0)
--(axis cs:532,0)
--(axis cs:531,0)
--(axis cs:530,0)
--(axis cs:529,0)
--(axis cs:528,0)
--(axis cs:527,0)
--(axis cs:526,0)
--(axis cs:525,0)
--(axis cs:524,0)
--(axis cs:523,0)
--(axis cs:522,0)
--(axis cs:521,0)
--(axis cs:520,0)
--(axis cs:519,0)
--(axis cs:518,0)
--(axis cs:517,0)
--(axis cs:516,0)
--(axis cs:515,0)
--(axis cs:514,0)
--(axis cs:513,0)
--(axis cs:512,0)
--(axis cs:511,0)
--(axis cs:510,0)
--(axis cs:509,0)
--(axis cs:508,0)
--(axis cs:507,0)
--(axis cs:506,0)
--(axis cs:505,0)
--(axis cs:504,0)
--(axis cs:503,0)
--(axis cs:502,0)
--(axis cs:501,0)
--(axis cs:500,0)
--(axis cs:499,0)
--(axis cs:498,0)
--(axis cs:497,0)
--(axis cs:496,0)
--(axis cs:495,0)
--(axis cs:494,0)
--(axis cs:493,0)
--(axis cs:492,0)
--(axis cs:491,0)
--(axis cs:490,0)
--(axis cs:489,0)
--(axis cs:488,0)
--(axis cs:487,0)
--(axis cs:486,0)
--(axis cs:485,0)
--(axis cs:484,0)
--(axis cs:483,0)
--(axis cs:482,0)
--(axis cs:481,0)
--(axis cs:480,0)
--(axis cs:479,0)
--(axis cs:478,0)
--(axis cs:477,0)
--(axis cs:476,0)
--(axis cs:475,0)
--(axis cs:474,0)
--(axis cs:473,0)
--(axis cs:472,0)
--(axis cs:471,0)
--(axis cs:470,0)
--(axis cs:469,0)
--(axis cs:468,0)
--(axis cs:467,0)
--(axis cs:466,0)
--(axis cs:465,0)
--(axis cs:464,0)
--(axis cs:463,0)
--(axis cs:462,0)
--(axis cs:461,0)
--(axis cs:460,0)
--(axis cs:459,0)
--(axis cs:458,0)
--(axis cs:457,0)
--(axis cs:456,0)
--(axis cs:455,0)
--(axis cs:454,0)
--(axis cs:453,0)
--(axis cs:452,0)
--(axis cs:451,0)
--(axis cs:450,0)
--(axis cs:449,0)
--(axis cs:448,0)
--(axis cs:447,0)
--(axis cs:446,0)
--(axis cs:445,0)
--(axis cs:444,0)
--(axis cs:443,0)
--(axis cs:442,0)
--(axis cs:441,0)
--(axis cs:440,0)
--(axis cs:439,0)
--(axis cs:438,0)
--(axis cs:437,0)
--(axis cs:436,0)
--(axis cs:435,0)
--(axis cs:434,0)
--(axis cs:433,0)
--(axis cs:432,0)
--(axis cs:431,0)
--(axis cs:430,0)
--(axis cs:429,0)
--(axis cs:428,0)
--(axis cs:427,0)
--(axis cs:426,0)
--(axis cs:425,0)
--(axis cs:424,0)
--(axis cs:423,0)
--(axis cs:422,0)
--(axis cs:421,0)
--(axis cs:420,0)
--(axis cs:419,0)
--(axis cs:418,0)
--(axis cs:417,0)
--(axis cs:416,0)
--(axis cs:415,0)
--(axis cs:414,0)
--(axis cs:413,0)
--(axis cs:412,0)
--(axis cs:411,0)
--(axis cs:410,0)
--(axis cs:409,0)
--(axis cs:408,0)
--(axis cs:407,0)
--(axis cs:406,0)
--(axis cs:405,0)
--(axis cs:404,0)
--(axis cs:403,0)
--(axis cs:402,0)
--(axis cs:401,0)
--(axis cs:400,0)
--(axis cs:399,0)
--(axis cs:398,0)
--(axis cs:397,0)
--(axis cs:396,0)
--(axis cs:395,0)
--(axis cs:394,0)
--(axis cs:393,0)
--(axis cs:392,0)
--(axis cs:391,0)
--(axis cs:390,0)
--(axis cs:389,0)
--(axis cs:388,0)
--(axis cs:387,0)
--(axis cs:386,0)
--(axis cs:385,0)
--(axis cs:384,0)
--(axis cs:383,0)
--(axis cs:382,0)
--(axis cs:381,0)
--(axis cs:380,0)
--(axis cs:379,0)
--(axis cs:378,0)
--(axis cs:377,0)
--(axis cs:376,0)
--(axis cs:375,0)
--(axis cs:374,0)
--(axis cs:373,0)
--(axis cs:372,0)
--(axis cs:371,0)
--(axis cs:370,0)
--(axis cs:369,0)
--(axis cs:368,0)
--(axis cs:367,0)
--(axis cs:366,0)
--(axis cs:365,0)
--(axis cs:364,0)
--(axis cs:363,0)
--(axis cs:362,0)
--(axis cs:361,0)
--(axis cs:360,0)
--(axis cs:359,0)
--(axis cs:358,0)
--(axis cs:357,0)
--(axis cs:356,0)
--(axis cs:355,0)
--(axis cs:354,0)
--(axis cs:353,0)
--(axis cs:352,0)
--(axis cs:351,0)
--(axis cs:350,0)
--(axis cs:349,0)
--(axis cs:348,0)
--(axis cs:347,0)
--(axis cs:346,0)
--(axis cs:345,0)
--(axis cs:344,0)
--(axis cs:343,0)
--(axis cs:342,0)
--(axis cs:341,0)
--(axis cs:340,0)
--(axis cs:339,0)
--(axis cs:338,0)
--(axis cs:337,0)
--(axis cs:336,0)
--(axis cs:335,0)
--(axis cs:334,0)
--(axis cs:333,0)
--(axis cs:332,0)
--(axis cs:331,0)
--(axis cs:330,0)
--(axis cs:329,0)
--(axis cs:328,0)
--(axis cs:327,0)
--(axis cs:326,0)
--(axis cs:325,0)
--(axis cs:324,0)
--(axis cs:323,0)
--(axis cs:322,0)
--(axis cs:321,0)
--(axis cs:320,0)
--(axis cs:319,0)
--(axis cs:318,0)
--(axis cs:317,0)
--(axis cs:316,0)
--(axis cs:315,0)
--(axis cs:314,0)
--(axis cs:313,0)
--(axis cs:312,0)
--(axis cs:311,0)
--(axis cs:310,0)
--(axis cs:309,0)
--(axis cs:308,0)
--(axis cs:307,0)
--(axis cs:306,0)
--(axis cs:305,0)
--(axis cs:304,0)
--(axis cs:303,0)
--(axis cs:302,0)
--(axis cs:301,0)
--(axis cs:300,0)
--(axis cs:299,0)
--(axis cs:298,0)
--(axis cs:297,0)
--(axis cs:296,0)
--(axis cs:295,0)
--(axis cs:294,0)
--(axis cs:293,0)
--(axis cs:292,0)
--(axis cs:291,0)
--(axis cs:290,0)
--(axis cs:289,0)
--(axis cs:288,0)
--(axis cs:287,0)
--(axis cs:286,0)
--(axis cs:285,0)
--(axis cs:284,0)
--(axis cs:283,0)
--(axis cs:282,0)
--(axis cs:281,0)
--(axis cs:280,0)
--(axis cs:279,0)
--(axis cs:278,0)
--(axis cs:277,0)
--(axis cs:276,0)
--(axis cs:275,0)
--(axis cs:274,0)
--(axis cs:273,0)
--(axis cs:272,0)
--(axis cs:271,0)
--(axis cs:270,0)
--(axis cs:269,0)
--(axis cs:268,0)
--(axis cs:267,0)
--(axis cs:266,0)
--(axis cs:265,0)
--(axis cs:264,0)
--(axis cs:263,0)
--(axis cs:262,0)
--(axis cs:261,0)
--(axis cs:260,0)
--(axis cs:259,0)
--(axis cs:258,0)
--(axis cs:257,0)
--(axis cs:256,0)
--(axis cs:255,0)
--(axis cs:254,0)
--(axis cs:253,0)
--(axis cs:252,0)
--(axis cs:251,0)
--(axis cs:250,0)
--(axis cs:249,0)
--(axis cs:248,0)
--(axis cs:247,0)
--(axis cs:246,0)
--(axis cs:245,0)
--(axis cs:244,0)
--(axis cs:243,0)
--(axis cs:242,0)
--(axis cs:241,0)
--(axis cs:240,0)
--(axis cs:239,0)
--(axis cs:238,0)
--(axis cs:237,0)
--(axis cs:236,0)
--(axis cs:235,0)
--(axis cs:234,0)
--(axis cs:233,0)
--(axis cs:232,0)
--(axis cs:231,0)
--(axis cs:230,0)
--(axis cs:229,0)
--(axis cs:228,0)
--(axis cs:227,0)
--(axis cs:226,0)
--(axis cs:225,0)
--(axis cs:224,0)
--(axis cs:223,0)
--(axis cs:222,0)
--(axis cs:221,0)
--(axis cs:220,0)
--(axis cs:219,0)
--(axis cs:218,0)
--(axis cs:217,0)
--(axis cs:216,0)
--(axis cs:215,0)
--(axis cs:214,0)
--(axis cs:213,0)
--(axis cs:212,0)
--(axis cs:211,0)
--(axis cs:210,0)
--(axis cs:209,0)
--(axis cs:208,0)
--(axis cs:207,0)
--(axis cs:206,0)
--(axis cs:205,0)
--(axis cs:204,0)
--(axis cs:203,0)
--(axis cs:202,0)
--(axis cs:201,0)
--(axis cs:200,0)
--(axis cs:199,0)
--(axis cs:198,0)
--(axis cs:197,0)
--(axis cs:196,0)
--(axis cs:195,0)
--(axis cs:194,0)
--(axis cs:193,0)
--(axis cs:192,0)
--(axis cs:191,0)
--(axis cs:190,0)
--(axis cs:189,0)
--(axis cs:188,0)
--(axis cs:187,0)
--(axis cs:186,0)
--(axis cs:185,0)
--(axis cs:184,0)
--(axis cs:183,0)
--(axis cs:182,0)
--(axis cs:181,0)
--(axis cs:180,0)
--(axis cs:179,0)
--(axis cs:178,0)
--(axis cs:177,0)
--(axis cs:176,0)
--(axis cs:175,0)
--(axis cs:174,0)
--(axis cs:173,0)
--(axis cs:172,0)
--(axis cs:171,0)
--(axis cs:170,0)
--(axis cs:169,0)
--(axis cs:168,0)
--(axis cs:167,0)
--(axis cs:166,0)
--(axis cs:165,0)
--(axis cs:164,0)
--(axis cs:163,0)
--(axis cs:162,0)
--(axis cs:161,0)
--(axis cs:160,0)
--(axis cs:159,0)
--(axis cs:158,0)
--(axis cs:157,0)
--(axis cs:156,0)
--(axis cs:155,0)
--(axis cs:154,0)
--(axis cs:153,0)
--(axis cs:152,0)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0)
--(axis cs:148,0)
--(axis cs:147,0)
--(axis cs:146,0)
--(axis cs:145,0)
--(axis cs:144,0)
--(axis cs:143,0)
--(axis cs:142,0)
--(axis cs:141,0)
--(axis cs:140,0)
--(axis cs:139,0)
--(axis cs:138,0)
--(axis cs:137,0)
--(axis cs:136,0)
--(axis cs:135,0)
--(axis cs:134,0)
--(axis cs:133,0)
--(axis cs:132,0)
--(axis cs:131,0)
--(axis cs:130,0)
--(axis cs:129,0)
--(axis cs:128,0)
--(axis cs:127,0)
--(axis cs:126,0)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0)
--(axis cs:122,0)
--(axis cs:121,0)
--(axis cs:120,0)
--(axis cs:119,0)
--(axis cs:118,0)
--(axis cs:117,0)
--(axis cs:116,0)
--(axis cs:115,0)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0)
--(axis cs:111,0)
--(axis cs:110,0)
--(axis cs:109,0)
--(axis cs:108,0)
--(axis cs:107,0)
--(axis cs:106,0)
--(axis cs:105,0)
--(axis cs:104,0)
--(axis cs:103,0)
--(axis cs:102,0)
--(axis cs:101,0)
--(axis cs:100,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,-0.005)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,-0.005)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0.005
312 0.005
313 0.005
314 0.01
315 0.015
316 0.01
317 0.015
318 0.015
319 0.02
320 0.02
321 0.005
322 0.01
323 0.01
324 0.01
325 0.035
326 0.02
327 0.005
328 0.005
329 0.025
330 0.05
331 0.015
332 0.025
333 0.025
334 0.04
335 0.03
336 0.03
337 0.045
338 0.055
339 0.035
340 0.04
341 0.04
342 0.06
343 0.05
344 0.05
345 0.08
346 0.08
347 0.1
348 0.09
349 0.08
350 0.09
351 0.09
352 0.07
353 0.075
354 0.07
355 0.07
356 0.075
357 0.11
358 0.075
359 0.07
360 0.07
361 0.1
362 0.11
363 0.095
364 0.065
365 0.065
366 0.06
367 0.115
368 0.09
369 0.095
370 0.11
371 0.135
372 0.135
373 0.105
374 0.115
375 0.115
376 0.09
377 0.09
378 0.13
379 0.11
380 0.11
381 0.13
382 0.13
383 0.145
384 0.115
385 0.16
386 0.125
387 0.125
388 0.125
389 0.1
390 0.125
391 0.16
392 0.16
393 0.135
394 0.11
395 0.13
396 0.12
397 0.115
398 0.105
399 0.105
400 0.09
401 0.09
402 0.095
403 0.155
404 0.135
405 0.105
406 0.105
407 0.115
408 0.15
409 0.14
410 0.12
411 0.115
412 0.15
413 0.105
414 0.105
415 0.145
416 0.14
417 0.12
418 0.165
419 0.14
420 0.13
421 0.135
422 0.16
423 0.155
424 0.17
425 0.18
426 0.14
427 0.145
428 0.15
429 0.16
430 0.16
431 0.18
432 0.185
433 0.205
434 0.18
435 0.17
436 0.205
437 0.175
438 0.135
439 0.2
440 0.205
441 0.195
442 0.185
443 0.22
444 0.25
445 0.205
446 0.185
447 0.235
448 0.21
449 0.23
450 0.28
451 0.27
452 0.265
453 0.26
454 0.275
455 0.25
456 0.25
457 0.275
458 0.27
459 0.295
460 0.26
461 0.23
462 0.29
463 0.32
464 0.31
465 0.295
466 0.295
467 0.255
468 0.315
469 0.31
470 0.28
471 0.32
472 0.315
473 0.31
474 0.315
475 0.335
476 0.36
477 0.335
478 0.32
479 0.4
480 0.385
481 0.35
482 0.325
483 0.32
484 0.37
485 0.355
486 0.355
487 0.32
488 0.365
489 0.38
490 0.385
491 0.37
492 0.375
493 0.435
494 0.405
495 0.425
496 0.425
497 0.39
498 0.35
499 0.415
500 0.385
501 0.375
502 0.365
503 0.4
504 0.4
505 0.415
506 0.43
507 0.445
508 0.435
509 0.445
510 0.42
511 0.425
512 0.465
513 0.455
514 0.41
515 0.455
516 0.415
517 0.485
518 0.465
519 0.475
520 0.43
521 0.46
522 0.455
523 0.445
524 0.435
525 0.485
526 0.475
527 0.505
528 0.495
529 0.505
530 0.495
531 0.46
532 0.49
533 0.51
534 0.495
535 0.505
536 0.505
537 0.525
538 0.485
539 0.485
540 0.48
541 0.475
542 0.475
543 0.515
544 0.47
545 0.55
546 0.55
547 0.525
548 0.53
549 0.57
550 0.575
551 0.58
552 0.53
553 0.59
554 0.555
555 0.485
556 0.49
557 0.495
558 0.565
559 0.61
560 0.56
561 0.54
562 0.54
563 0.555
564 0.545
565 0.55
566 0.505
567 0.58
568 0.575
569 0.555
570 0.585
571 0.57
572 0.57
573 0.605
574 0.61
575 0.59
576 0.61
577 0.575
578 0.565
579 0.58
580 0.605
581 0.6
582 0.615
583 0.585
584 0.62
585 0.61
586 0.615
587 0.635
588 0.595
589 0.605
590 0.635
591 0.665
592 0.665
593 0.675
594 0.645
595 0.67
596 0.665
597 0.63
598 0.635
599 0.59
600 0.71
601 0.655
602 0.66
603 0.71
604 0.69
605 0.65
606 0.645
607 0.625
608 0.68
609 0.695
610 0.715
611 0.7
612 0.66
613 0.7
614 0.685
615 0.7
616 0.66
617 0.68
618 0.725
619 0.725
620 0.745
621 0.78
622 0.75
623 0.695
624 0.72
625 0.69
626 0.69
627 0.695
628 0.75
629 0.74
630 0.765
631 0.77
632 0.745
633 0.77
634 0.76
635 0.75
636 0.74
637 0.74
638 0.75
639 0.735
640 0.765
641 0.775
642 0.745
643 0.785
644 0.805
645 0.785
646 0.79
647 0.765
648 0.76
649 0.785
650 0.765
651 0.765
652 0.775
653 0.755
654 0.765
655 0.82
656 0.785
657 0.765
658 0.76
659 0.77
660 0.775
661 0.745
662 0.775
663 0.745
664 0.775
665 0.785
666 0.79
667 0.78
668 0.76
669 0.82
670 0.83
671 0.82
672 0.805
673 0.805
674 0.8
675 0.79
676 0.785
677 0.75
678 0.775
679 0.8
680 0.815
681 0.795
682 0.75
683 0.765
684 0.775
685 0.805
686 0.775
687 0.795
688 0.805
689 0.795
690 0.77
691 0.81
692 0.76
693 0.785
694 0.785
695 0.775
696 0.8
697 0.815
698 0.79
699 0.755
700 0.785
701 0.78
702 0.83
703 0.83
704 0.77
705 0.795
706 0.81
707 0.845
708 0.83
709 0.825
710 0.8
711 0.79
712 0.82
713 0.855
714 0.805
715 0.805
716 0.825
717 0.8
718 0.795
719 0.83
720 0.82
721 0.79
722 0.825
723 0.815
724 0.78
725 0.77
726 0.79
727 0.785
728 0.755
729 0.795
730 0.79
731 0.83
732 0.8
733 0.78
734 0.77
735 0.795
736 0.785
737 0.805
738 0.775
739 0.815
740 0.8
741 0.845
742 0.815
743 0.805
744 0.8
745 0.81
746 0.855
747 0.82
748 0.825
749 0.825
750 0.84
751 0.795
752 0.85
753 0.79
754 0.785
755 0.81
756 0.79
757 0.82
758 0.79
759 0.78
760 0.835
761 0.775
762 0.81
763 0.8
764 0.81
765 0.805
766 0.79
767 0.79
768 0.815
769 0.82
770 0.825
771 0.83
772 0.855
773 0.84
774 0.79
775 0.8
776 0.855
777 0.81
778 0.85
779 0.845
780 0.83
781 0.82
782 0.825
783 0.84
784 0.845
785 0.84
786 0.84
787 0.855
788 0.845
789 0.82
790 0.83
791 0.8
792 0.86
793 0.84
794 0.845
795 0.81
796 0.825
797 0.865
798 0.87
799 0.815
800 0.84
801 0.86
802 0.83
803 0.82
804 0.86
805 0.79
806 0.82
807 0.855
808 0.84
809 0.835
810 0.85
811 0.825
812 0.845
813 0.825
814 0.855
815 0.855
816 0.825
817 0.835
818 0.805
819 0.795
820 0.85
821 0.84
822 0.79
823 0.845
824 0.855
825 0.81
826 0.86
827 0.84
828 0.865
829 0.865
830 0.84
831 0.84
832 0.855
833 0.835
834 0.855
835 0.835
836 0.87
837 0.87
838 0.84
839 0.835
840 0.825
841 0.82
842 0.84
843 0.845
844 0.845
845 0.865
846 0.82
847 0.85
848 0.86
849 0.795
850 0.795
851 0.82
852 0.865
853 0.815
854 0.855
855 0.85
856 0.845
857 0.835
858 0.835
859 0.87
860 0.84
861 0.855
862 0.875
863 0.86
864 0.82
865 0.895
866 0.86
867 0.865
868 0.86
869 0.865
870 0.875
871 0.865
872 0.825
873 0.835
874 0.83
875 0.85
876 0.83
877 0.835
878 0.84
879 0.865
880 0.845
881 0.855
882 0.845
883 0.865
884 0.835
885 0.825
886 0.855
887 0.835
888 0.855
889 0.845
890 0.86
891 0.845
892 0.86
893 0.83
894 0.86
895 0.855
896 0.86
897 0.86
898 0.855
899 0.84
900 0.85
901 0.86
902 0.84
903 0.84
904 0.88
905 0.865
906 0.82
907 0.815
908 0.815
909 0.825
910 0.825
911 0.795
912 0.865
913 0.79
914 0.82
915 0.835
916 0.855
917 0.865
918 0.845
919 0.845
920 0.86
921 0.885
922 0.815
923 0.82
924 0.825
925 0.855
926 0.875
927 0.81
928 0.805
929 0.84
930 0.82
931 0.83
932 0.87
933 0.86
934 0.86
935 0.86
936 0.87
937 0.88
938 0.88
939 0.825
940 0.845
941 0.845
942 0.825
943 0.825
944 0.84
945 0.855
946 0.86
947 0.87
948 0.86
949 0.825
950 0.875
951 0.86
952 0.815
953 0.835
954 0.83
955 0.83
956 0.845
957 0.84
958 0.85
959 0.86
960 0.84
961 0.86
962 0.815
963 0.835
964 0.825
965 0.865
966 0.855
967 0.865
968 0.89
969 0.895
970 0.875
971 0.825
972 0.845
973 0.845
974 0.845
975 0.9
976 0.86
977 0.845
978 0.84
979 0.87
980 0.835
981 0.9
982 0.89
983 0.875
984 0.835
985 0.84
986 0.835
987 0.82
988 0.83
989 0.865
990 0.88
991 0.86
992 0.82
993 0.835
994 0.84
995 0.875
996 0.86
997 0.86
998 0.845
999 0.815
1000 0.86
1001 0.87
1002 0.875
1003 0.865
1004 0.85
1005 0.85
1006 0.855
1007 0.87
1008 0.87
1009 0.86
1010 0.845
1011 0.87
1012 0.865
1013 0.835
1014 0.865
1015 0.855
1016 0.855
1017 0.86
1018 0.845
1019 0.85
1020 0.835
1021 0.845
1022 0.845
1023 0.855
1024 0.86
1025 0.875
1026 0.865
1027 0.84
1028 0.855
1029 0.835
1030 0.87
1031 0.865
1032 0.865
1033 0.885
1034 0.89
1035 0.85
1036 0.86
1037 0.86
1038 0.875
1039 0.86
1040 0.88
1041 0.88
1042 0.865
1043 0.865
1044 0.87
1045 0.865
1046 0.865
1047 0.875
1048 0.855
1049 0.895
1050 0.875
1051 0.885
1052 0.875
1053 0.855
1054 0.865
1055 0.865
1056 0.88
1057 0.865
1058 0.865
1059 0.835
1060 0.9
1061 0.87
1062 0.835
1063 0.895
1064 0.89
1065 0.865
1066 0.845
1067 0.875
1068 0.855
1069 0.86
1070 0.83
1071 0.875
1072 0.875
1073 0.88
1074 0.855
1075 0.875
1076 0.875
1077 0.86
1078 0.85
1079 0.855
1080 0.85
1081 0.845
1082 0.84
1083 0.845
1084 0.865
1085 0.88
1086 0.87
1087 0.855
1088 0.845
1089 0.875
1090 0.845
1091 0.84
1092 0.875
1093 0.875
1094 0.845
1095 0.85
1096 0.835
1097 0.85
1098 0.845
1099 0.88
1100 0.87
1101 0.87
1102 0.86
1103 0.885
1104 0.835
1105 0.85
1106 0.85
1107 0.865
1108 0.87
1109 0.865
1110 0.86
1111 0.86
1112 0.85
1113 0.865
1114 0.855
1115 0.845
1116 0.88
1117 0.855
1118 0.86
1119 0.86
1120 0.855
1121 0.86
1122 0.895
1123 0.86
1124 0.85
1125 0.895
1126 0.88
1127 0.865
1128 0.87
1129 0.87
1130 0.845
1131 0.84
1132 0.86
1133 0.86
1134 0.83
1135 0.895
1136 0.875
1137 0.9
1138 0.91
1139 0.875
1140 0.85
1141 0.855
1142 0.865
1143 0.88
1144 0.83
1145 0.835
1146 0.845
1147 0.865
1148 0.845
1149 0.83
1150 0.855
1151 0.875
1152 0.87
1153 0.88
1154 0.815
1155 0.835
1156 0.87
1157 0.86
1158 0.845
1159 0.86
1160 0.87
1161 0.855
1162 0.865
1163 0.875
1164 0.875
1165 0.88
1166 0.88
1167 0.87
1168 0.86
1169 0.85
1170 0.86
1171 0.86
1172 0.86
1173 0.895
1174 0.865
1175 0.825
1176 0.86
1177 0.89
1178 0.87
1179 0.845
1180 0.86
1181 0.82
1182 0.83
1183 0.87
1184 0.885
1185 0.885
1186 0.835
1187 0.855
1188 0.855
1189 0.81
1190 0.81
1191 0.87
1192 0.865
1193 0.855
1194 0.89
1195 0.89
1196 0.875
1197 0.895
1198 0.87
1199 0.87
1200 0.87
1201 0.87
1202 0.88
1203 0.86
1204 0.865
1205 0.865
1206 0.865
1207 0.865
1208 0.855
1209 0.85
1210 0.85
1211 0.855
1212 0.85
1213 0.84
1214 0.85
1215 0.9
1216 0.885
1217 0.86
1218 0.845
1219 0.82
1220 0.845
1221 0.86
1222 0.86
1223 0.84
1224 0.875
1225 0.865
1226 0.885
1227 0.9
1228 0.89
1229 0.88
1230 0.88
1231 0.855
1232 0.855
1233 0.86
1234 0.88
1235 0.875
1236 0.925
1237 0.86
1238 0.87
1239 0.845
1240 0.855
1241 0.83
1242 0.865
1243 0.865
1244 0.89
1245 0.875
1246 0.855
1247 0.855
1248 0.845
1249 0.875
1250 0.89
1251 0.89
1252 0.865
1253 0.87
1254 0.89
1255 0.865
1256 0.9
1257 0.88
1258 0.88
1259 0.895
1260 0.87
1261 0.875
1262 0.89
1263 0.86
1264 0.9
1265 0.875
1266 0.865
1267 0.87
1268 0.855
1269 0.88
1270 0.89
1271 0.865
1272 0.865
1273 0.875
1274 0.87
1275 0.88
1276 0.865
1277 0.875
1278 0.88
1279 0.875
1280 0.835
1281 0.88
1282 0.885
1283 0.88
1284 0.87
1285 0.86
1286 0.865
1287 0.87
1288 0.855
1289 0.845
1290 0.855
1291 0.855
1292 0.865
1293 0.89
1294 0.865
1295 0.88
1296 0.88
1297 0.875
1298 0.855
1299 0.845
1300 0.865
1301 0.855
1302 0.87
1303 0.875
1304 0.88
1305 0.9
1306 0.9
1307 0.845
1308 0.85
1309 0.865
1310 0.885
1311 0.88
1312 0.885
1313 0.86
1314 0.83
1315 0.865
1316 0.865
1317 0.87
1318 0.86
1319 0.885
1320 0.88
1321 0.85
1322 0.86
1323 0.835
1324 0.9
1325 0.895
1326 0.845
1327 0.855
1328 0.885
1329 0.86
1330 0.86
1331 0.875
1332 0.855
1333 0.875
1334 0.89
1335 0.9
1336 0.87
1337 0.89
1338 0.875
1339 0.85
1340 0.84
1341 0.865
1342 0.875
1343 0.86
1344 0.88
1345 0.88
1346 0.85
1347 0.905
1348 0.875
1349 0.85
1350 0.9
1351 0.875
1352 0.865
1353 0.88
1354 0.835
1355 0.88
1356 0.87
1357 0.87
1358 0.86
1359 0.855
1360 0.885
1361 0.87
1362 0.855
1363 0.855
1364 0.85
1365 0.87
1366 0.845
1367 0.88
1368 0.88
1369 0.88
1370 0.855
1371 0.885
1372 0.87
1373 0.86
1374 0.86
1375 0.87
1376 0.87
1377 0.9
1378 0.86
1379 0.86
1380 0.905
1381 0.885
1382 0.89
1383 0.875
1384 0.88
1385 0.885
1386 0.855
1387 0.84
1388 0.865
1389 0.875
1390 0.89
1391 0.89
1392 0.85
1393 0.905
1394 0.905
1395 0.865
1396 0.885
1397 0.91
1398 0.875
1399 0.875
1400 0.845
1401 0.87
1402 0.855
1403 0.85
1404 0.885
1405 0.9
1406 0.86
1407 0.885
1408 0.885
1409 0.855
1410 0.83
1411 0.875
1412 0.895
1413 0.9
1414 0.86
1415 0.905
1416 0.865
1417 0.87
1418 0.86
1419 0.865
1420 0.875
1421 0.88
1422 0.89
1423 0.86
1424 0.875
1425 0.875
1426 0.895
1427 0.865
1428 0.865
1429 0.9
1430 0.9
1431 0.9
1432 0.88
1433 0.89
1434 0.88
1435 0.88
1436 0.87
1437 0.895
1438 0.875
1439 0.88
1440 0.88
1441 0.875
1442 0.865
1443 0.875
1444 0.87
1445 0.88
1446 0.865
1447 0.87
1448 0.89
1449 0.89
1450 0.89
1451 0.88
1452 0.875
1453 0.87
1454 0.87
1455 0.94
1456 0.845
1457 0.875
1458 0.895
1459 0.895
1460 0.89
1461 0.875
1462 0.865
1463 0.905
1464 0.87
1465 0.875
1466 0.875
1467 0.875
1468 0.86
1469 0.91
1470 0.92
1471 0.92
1472 0.895
1473 0.895
1474 0.905
1475 0.86
1476 0.865
1477 0.86
1478 0.895
1479 0.87
1480 0.87
1481 0.885
1482 0.895
1483 0.88
1484 0.92
1485 0.915
1486 0.915
1487 0.905
1488 0.895
1489 0.895
1490 0.9
1491 0.87
1492 0.885
1493 0.9
1494 0.9
1495 0.87
1496 0.89
1497 0.895
1498 0.89
1499 0.89
1500 0.91
1501 0.89
1502 0.875
1503 0.875
1504 0.875
1505 0.91
1506 0.89
1507 0.885
1508 0.865
1509 0.89
1510 0.895
1511 0.895
1512 0.91
1513 0.9
1514 0.93
1515 0.91
1516 0.9
1517 0.9
1518 0.905
1519 0.855
1520 0.885
1521 0.9
1522 0.87
1523 0.89
1524 0.885
1525 0.9
1526 0.91
1527 0.91
1528 0.88
1529 0.89
1530 0.875
1531 0.91
1532 0.905
1533 0.9
1534 0.885
1535 0.885
1536 0.88
1537 0.87
1538 0.895
1539 0.9
1540 0.88
1541 0.915
1542 0.915
1543 0.905
1544 0.895
1545 0.89
1546 0.905
1547 0.905
1548 0.89
1549 0.89
1550 0.885
1551 0.94
1552 0.94
1553 0.915
1554 0.91
1555 0.925
1556 0.88
1557 0.88
1558 0.895
1559 0.885
1560 0.91
1561 0.915
1562 0.915
1563 0.885
1564 0.88
1565 0.915
1566 0.915
1567 0.895
1568 0.925
1569 0.92
1570 0.9
1571 0.9
1572 0.91
1573 0.89
1574 0.905
1575 0.87
1576 0.87
1577 0.925
1578 0.905
1579 0.885
1580 0.885
1581 0.92
1582 0.91
1583 0.915
1584 0.93
1585 0.92
1586 0.91
1587 0.905
1588 0.9
1589 0.905
1590 0.91
1591 0.9
1592 0.91
1593 0.9
1594 0.895
1595 0.895
1596 0.91
1597 0.885
1598 0.9
1599 0.91
1600 0.885
1601 0.94
1602 0.92
1603 0.93
1604 0.925
1605 0.92
1606 0.9
1607 0.93
1608 0.905
1609 0.905
1610 0.89
1611 0.91
1612 0.905
1613 0.92
1614 0.905
1615 0.93
1616 0.915
1617 0.91
1618 0.89
1619 0.915
1620 0.89
1621 0.92
1622 0.915
1623 0.925
1624 0.925
1625 0.9
1626 0.91
1627 0.915
1628 0.94
1629 0.93
1630 0.92
1631 0.875
1632 0.875
1633 0.93
1634 0.88
1635 0.91
1636 0.925
1637 0.92
1638 0.91
1639 0.91
1640 0.9
1641 0.9
1642 0.91
1643 0.9
1644 0.91
1645 0.885
1646 0.92
1647 0.91
1648 0.89
1649 0.93
1650 0.9
1651 0.915
1652 0.91
1653 0.895
1654 0.935
1655 0.92
1656 0.9
1657 0.905
1658 0.91
1659 0.92
1660 0.905
1661 0.9
1662 0.905
1663 0.93
1664 0.93
1665 0.89
1666 0.905
1667 0.895
1668 0.9
1669 0.915
1670 0.89
1671 0.91
1672 0.915
1673 0.92
1674 0.87
1675 0.89
1676 0.905
1677 0.915
1678 0.885
1679 0.905
1680 0.905
1681 0.91
1682 0.9
1683 0.9
1684 0.905
1685 0.92
1686 0.925
1687 0.89
1688 0.935
1689 0.925
1690 0.895
1691 0.9
1692 0.93
1693 0.9
1694 0.915
1695 0.925
1696 0.92
1697 0.915
1698 0.9
1699 0.93
1700 0.935
1701 0.915
1702 0.92
1703 0.91
1704 0.875
1705 0.89
1706 0.93
1707 0.915
1708 0.905
1709 0.92
1710 0.925
1711 0.93
1712 0.93
1713 0.905
1714 0.915
1715 0.92
1716 0.92
1717 0.94
1718 0.93
1719 0.93
1720 0.915
1721 0.93
1722 0.91
1723 0.9
1724 0.91
1725 0.905
1726 0.925
1727 0.93
1728 0.93
1729 0.935
1730 0.915
1731 0.92
1732 0.89
1733 0.895
1734 0.91
1735 0.925
1736 0.875
1737 0.93
1738 0.935
1739 0.92
1740 0.91
1741 0.895
1742 0.89
1743 0.895
1744 0.925
1745 0.915
1746 0.93
1747 0.925
1748 0.92
1749 0.93
1750 0.94
1751 0.885
1752 0.91
1753 0.91
1754 0.925
1755 0.945
1756 0.92
1757 0.93
1758 0.93
1759 0.935
1760 0.945
1761 0.945
1762 0.915
1763 0.915
1764 0.925
1765 0.92
1766 0.93
1767 0.935
1768 0.935
1769 0.905
1770 0.905
1771 0.955
1772 0.895
1773 0.94
1774 0.92
1775 0.93
1776 0.93
1777 0.905
1778 0.92
1779 0.915
1780 0.955
1781 0.955
1782 0.91
1783 0.93
1784 0.95
1785 0.955
1786 0.955
1787 0.945
1788 0.9
1789 0.935
1790 0.94
1791 0.915
1792 0.935
1793 0.9
1794 0.945
1795 0.945
1796 0.93
1797 0.955
1798 0.945
1799 0.94
1800 0.94
1801 0.93
1802 0.93
1803 0.955
1804 0.915
1805 0.915
1806 0.94
1807 0.935
1808 0.925
1809 0.91
1810 0.91
1811 0.94
1812 0.95
1813 0.92
1814 0.955
1815 0.96
1816 0.915
1817 0.925
1818 0.905
1819 0.915
1820 0.915
1821 0.945
1822 0.945
1823 0.925
1824 0.935
1825 0.915
1826 0.93
1827 0.915
1828 0.925
1829 0.925
1830 0.935
1831 0.915
1832 0.92
1833 0.92
1834 0.915
1835 0.955
1836 0.93
1837 0.895
1838 0.92
1839 0.925
1840 0.915
1841 0.91
1842 0.965
1843 0.925
1844 0.92
1845 0.92
1846 0.92
1847 0.935
1848 0.945
1849 0.935
1850 0.935
1851 0.935
1852 0.915
1853 0.92
1854 0.945
1855 0.905
1856 0.95
1857 0.935
1858 0.935
1859 0.885
1860 0.94
1861 0.935
1862 0.935
1863 0.905
1864 0.93
1865 0.935
1866 0.935
1867 0.95
1868 0.925
1869 0.935
1870 0.94
1871 0.93
1872 0.93
1873 0.935
1874 0.93
1875 0.935
1876 0.935
1877 0.925
1878 0.92
1879 0.92
1880 0.915
1881 0.925
1882 0.955
1883 0.93
1884 0.92
1885 0.955
1886 0.925
1887 0.92
1888 0.915
1889 0.955
1890 0.93
1891 0.94
1892 0.925
1893 0.925
1894 0.93
1895 0.945
1896 0.905
1897 0.93
1898 0.94
1899 0.95
1900 0.945
1901 0.94
1902 0.94
1903 0.955
1904 0.93
1905 0.925
1906 0.92
1907 0.935
1908 0.945
1909 0.93
1910 0.925
1911 0.935
1912 0.945
1913 0.93
1914 0.935
1915 0.93
1916 0.955
1917 0.965
1918 0.955
1919 0.97
1920 0.965
1921 0.955
1922 0.93
1923 0.915
1924 0.95
1925 0.955
1926 0.945
1927 0.945
1928 0.94
1929 0.945
1930 0.925
1931 0.915
1932 0.93
1933 0.93
1934 0.955
1935 0.94
1936 0.945
1937 0.965
1938 0.95
1939 0.93
1940 0.935
1941 0.96
1942 0.915
1943 0.985
1944 0.95
1945 0.95
1946 0.945
1947 0.93
1948 0.945
1949 0.945
1950 0.905
1951 0.93
1952 0.95
1953 0.935
1954 0.94
1955 0.94
1956 0.94
1957 0.94
1958 0.945
1959 0.945
1960 0.96
1961 0.96
1962 0.96
1963 0.93
1964 0.915
1965 0.94
1966 0.95
1967 0.95
1968 0.95
1969 0.915
1970 0.935
1971 0.93
1972 0.93
1973 0.955
1974 0.94
1975 0.94
1976 0.955
1977 0.95
1978 0.925
1979 0.93
1980 0.94
1981 0.93
1982 0.935
1983 0.945
1984 0.94
1985 0.945
1986 0.945
1987 0.935
1988 0.93
1989 0.945
1990 0.93
1991 0.93
1992 0.945
1993 0.95
1994 0.92
1995 0.93
1996 0.935
1997 0.95
1998 0.935
1999 0.96
2000 0.935
2001 0.935
2002 0.96
2003 0.94
2004 0.94
2005 0.955
2006 0.96
2007 0.935
2008 0.95
2009 0.95
2010 0.935
2011 0.94
2012 0.925
2013 0.925
2014 0.93
2015 0.945
2016 0.905
2017 0.945
2018 0.93
2019 0.935
2020 0.935
2021 0.945
2022 0.92
2023 0.96
2024 0.96
2025 0.95
2026 0.93
2027 0.94
2028 0.92
2029 0.925
2030 0.97
2031 0.935
2032 0.96
2033 0.92
2034 0.905
2035 0.945
2036 0.96
2037 0.925
2038 0.965
2039 0.955
2040 0.965
2041 0.92
2042 0.915
2043 0.935
2044 0.96
2045 0.95
2046 0.95
2047 0.935
2048 0.96
2049 0.975
2050 0.975
2051 0.975
2052 0.945
2053 0.955
2054 0.93
2055 0.925
2056 0.94
2057 0.975
2058 0.955
2059 0.945
2060 0.945
2061 0.945
2062 0.96
2063 0.955
2064 0.91
2065 0.915
2066 0.95
2067 0.94
2068 0.96
2069 0.965
2070 0.965
2071 0.965
2072 0.96
2073 0.925
2074 0.955
2075 0.955
2076 0.95
2077 0.96
2078 0.95
2079 0.94
2080 0.935
2081 0.95
2082 0.935
2083 0.945
2084 0.93
2085 0.91
2086 0.92
2087 0.96
2088 0.96
2089 0.96
2090 0.95
2091 0.95
2092 0.94
2093 0.93
2094 0.935
2095 0.95
2096 0.945
2097 0.96
2098 0.93
2099 0.93
2100 0.95
2101 0.945
2102 0.95
2103 0.955
2104 0.96
2105 0.97
2106 0.915
2107 0.915
2108 0.92
2109 0.935
2110 0.965
2111 0.935
2112 0.95
2113 0.945
2114 0.955
2115 0.965
2116 0.95
2117 0.94
2118 0.94
2119 0.955
2120 0.96
2121 0.93
2122 0.92
2123 0.96
2124 0.955
2125 0.955
2126 0.94
2127 0.96
2128 0.95
2129 0.93
2130 0.94
2131 0.94
2132 0.915
2133 0.92
2134 0.945
2135 0.93
2136 0.935
2137 0.965
2138 0.955
2139 0.935
2140 0.965
2141 0.965
2142 0.94
2143 0.93
2144 0.92
2145 0.925
2146 0.965
2147 0.95
2148 0.94
2149 0.96
2150 0.935
2151 0.965
2152 0.96
2153 0.955
2154 0.955
2155 0.96
2156 0.965
2157 0.955
2158 0.975
2159 0.96
2160 0.955
2161 0.975
2162 0.97
2163 0.94
2164 0.955
2165 0.93
2166 0.935
2167 0.95
2168 0.925
2169 0.93
2170 0.95
2171 0.965
2172 0.96
2173 0.94
2174 0.975
2175 0.96
2176 0.93
2177 0.94
2178 0.97
2179 0.97
2180 0.94
2181 0.955
2182 0.93
2183 0.95
2184 0.95
2185 0.94
2186 0.975
2187 0.96
2188 0.93
2189 0.93
2190 0.945
2191 0.93
2192 0.93
2193 0.955
2194 0.96
2195 0.95
2196 0.96
2197 0.935
2198 0.925
2199 0.93
2200 0.925
2201 0.945
2202 0.925
2203 0.96
2204 0.955
2205 0.925
2206 0.945
2207 0.945
2208 0.955
2209 0.96
2210 0.965
2211 0.95
2212 0.975
2213 0.925
2214 0.93
2215 0.965
2216 0.93
2217 0.945
2218 0.945
2219 0.945
2220 0.945
2221 0.97
2222 0.95
2223 0.95
2224 0.945
2225 0.935
2226 0.935
2227 0.935
2228 0.94
2229 0.93
2230 0.95
2231 0.95
2232 0.945
2233 0.955
2234 0.915
2235 0.95
2236 0.93
2237 0.92
2238 0.965
2239 0.96
2240 0.96
2241 0.945
2242 0.955
2243 0.955
2244 0.96
2245 0.97
2246 0.945
2247 0.945
2248 0.935
2249 0.935
2250 0.95
2251 0.94
2252 0.94
2253 0.97
2254 0.98
2255 0.95
2256 0.965
2257 0.94
2258 0.915
2259 0.97
2260 0.965
2261 0.93
2262 0.935
2263 0.935
2264 0.935
2265 0.935
2266 0.965
2267 0.92
2268 0.92
2269 0.96
2270 0.945
2271 0.93
2272 0.95
2273 0.97
2274 0.94
2275 0.95
2276 0.935
2277 0.91
2278 0.925
2279 0.97
2280 0.96
2281 0.965
2282 0.935
2283 0.95
2284 0.925
2285 0.95
2286 0.965
2287 0.965
2288 0.965
2289 0.97
2290 0.955
2291 0.96
2292 0.945
2293 0.95
2294 0.945
2295 0.94
2296 0.96
2297 0.935
2298 0.95
2299 0.97
2300 0.965
2301 0.95
2302 0.935
2303 0.945
2304 0.945
2305 0.95
2306 0.95
2307 0.935
2308 0.96
2309 0.96
2310 0.95
2311 0.965
2312 0.955
2313 0.93
2314 0.94
2315 0.965
2316 0.96
2317 0.95
2318 0.95
2319 0.96
2320 0.945
2321 0.94
2322 0.93
2323 0.925
2324 0.95
2325 0.94
2326 0.945
2327 0.955
2328 0.96
2329 0.945
2330 0.93
2331 0.98
2332 0.97
2333 0.975
2334 0.935
2335 0.95
2336 0.935
2337 0.94
2338 0.94
2339 0.94
2340 0.95
2341 0.96
2342 0.95
2343 0.945
2344 0.965
2345 0.98
2346 0.965
2347 0.965
2348 0.95
2349 0.955
2350 0.955
2351 0.98
2352 0.975
2353 0.955
2354 0.945
2355 0.93
2356 0.92
2357 0.965
2358 0.945
2359 0.925
2360 0.96
2361 0.95
2362 0.925
2363 0.96
2364 0.935
2365 0.945
2366 0.945
2367 0.965
2368 0.975
2369 0.96
2370 0.95
2371 0.95
2372 0.955
2373 0.95
2374 0.94
2375 0.94
2376 0.94
2377 0.94
2378 0.925
2379 0.965
2380 0.945
2381 0.945
2382 0.96
2383 0.94
2384 0.945
2385 0.92
2386 0.915
2387 0.965
2388 0.955
2389 0.94
2390 0.935
2391 0.955
2392 0.91
2393 0.94
2394 0.955
2395 0.955
2396 0.935
2397 0.945
2398 0.945
2399 0.95
2400 0.945
2401 0.95
2402 0.94
2403 0.94
2404 0.945
2405 0.945
2406 0.98
2407 0.935
2408 0.95
2409 0.94
2410 0.97
2411 0.965
2412 0.96
2413 0.93
2414 0.935
2415 0.965
2416 0.96
2417 0.96
2418 0.93
2419 0.95
2420 0.95
2421 0.935
2422 0.93
2423 0.94
2424 0.95
2425 0.94
2426 0.95
2427 0.98
2428 0.955
2429 0.975
2430 0.975
2431 0.945
2432 0.955
2433 0.97
2434 0.955
2435 0.95
2436 0.965
2437 0.935
2438 0.965
2439 0.96
2440 0.97
2441 0.945
2442 0.96
2443 0.97
2444 0.95
2445 0.95
2446 0.97
2447 0.95
2448 0.94
2449 0.94
2450 0.955
2451 0.965
2452 0.98
2453 0.95
2454 0.96
2455 0.945
2456 0.95
2457 0.945
2458 0.98
2459 0.97
2460 0.935
2461 0.96
2462 0.96
2463 0.935
2464 0.915
2465 0.95
2466 0.95
2467 0.965
2468 0.955
2469 0.95
2470 0.945
2471 0.96
2472 0.99
2473 0.945
2474 0.955
2475 0.965
2476 0.95
2477 0.94
2478 0.985
2479 0.965
2480 0.95
2481 0.96
2482 0.96
2483 0.965
2484 0.97
2485 0.965
2486 0.98
2487 0.97
2488 0.965
2489 0.965
2490 0.975
2491 0.945
2492 0.955
2493 0.965
2494 0.965
2495 0.95
2496 0.95
2497 0.96
2498 0.945
2499 0.935
2500 0.97
2501 0.97
2502 0.97
2503 0.96
2504 0.97
2505 0.97
2506 0.96
2507 0.99
2508 0.985
2509 0.98
2510 0.925
2511 0.955
2512 0.935
2513 0.975
2514 0.975
2515 0.98
2516 0.945
2517 0.975
2518 0.915
2519 0.925
2520 0.945
2521 0.97
2522 0.945
2523 0.945
2524 0.98
2525 0.925
2526 0.945
2527 0.965
2528 0.955
2529 0.96
2530 0.98
2531 0.96
2532 0.95
2533 0.95
2534 0.98
2535 0.96
2536 0.97
2537 0.955
2538 0.95
2539 0.945
2540 0.97
2541 0.95
2542 0.95
2543 0.99
2544 0.965
2545 0.98
2546 0.975
2547 0.965
2548 0.975
2549 0.95
2550 0.945
2551 0.945
2552 0.965
2553 0.94
2554 0.965
2555 0.955
2556 0.96
2557 0.96
2558 0.96
2559 0.955
2560 0.965
2561 0.945
2562 0.965
2563 0.965
2564 0.96
2565 0.965
2566 0.975
2567 0.97
2568 0.94
2569 0.96
2570 0.96
2571 0.94
2572 0.95
2573 0.955
2574 0.95
2575 0.935
2576 0.96
2577 0.955
2578 0.965
2579 0.965
2580 0.97
2581 0.945
2582 0.98
2583 0.96
2584 0.96
2585 0.96
2586 0.945
2587 0.98
2588 0.945
2589 0.945
2590 0.95
2591 0.965
2592 0.965
2593 0.935
2594 0.95
2595 0.96
2596 0.955
2597 0.98
2598 0.975
2599 0.975
2600 0.94
2601 0.955
2602 0.98
2603 0.98
2604 0.97
2605 0.97
2606 0.975
2607 0.95
2608 0.945
2609 0.94
2610 0.945
2611 0.96
2612 0.96
2613 0.96
2614 0.96
2615 0.965
2616 0.955
2617 0.97
2618 0.96
2619 0.955
2620 0.96
2621 0.93
2622 0.95
2623 0.94
2624 0.96
2625 0.985
2626 0.975
2627 0.96
2628 0.965
2629 0.955
2630 0.96
2631 0.975
2632 0.97
2633 0.96
2634 0.97
2635 0.975
2636 0.95
2637 0.955
2638 0.945
2639 0.96
2640 0.975
2641 0.96
2642 0.96
2643 0.975
2644 0.955
2645 0.97
2646 0.96
2647 0.96
2648 0.975
2649 0.95
2650 0.96
2651 0.975
2652 0.975
2653 0.925
2654 0.96
2655 0.975
2656 0.985
2657 0.985
2658 0.955
2659 0.95
2660 0.95
2661 0.945
2662 0.95
2663 0.975
2664 0.96
2665 0.96
2666 0.95
2667 0.965
2668 0.96
2669 1
2670 0.975
2671 0.97
2672 0.965
2673 0.98
2674 0.94
2675 0.95
2676 0.975
2677 0.975
2678 0.965
2679 0.97
2680 0.95
2681 0.95
2682 0.94
2683 0.97
2684 0.965
2685 0.95
2686 0.945
2687 0.965
2688 0.96
2689 0.98
2690 0.98
2691 0.955
2692 0.965
2693 0.975
2694 0.975
2695 0.955
2696 0.94
2697 0.95
2698 0.95
2699 0.96
2700 0.95
2701 0.955
2702 0.955
2703 0.94
2704 0.96
2705 0.965
2706 0.95
2707 0.96
2708 0.97
2709 0.97
2710 0.98
2711 0.965
2712 0.945
2713 0.955
2714 0.95
2715 0.97
2716 0.98
2717 0.98
2718 0.965
2719 0.95
2720 0.96
2721 0.965
2722 0.945
2723 0.965
2724 0.96
2725 0.98
2726 0.985
2727 0.97
2728 0.95
2729 0.945
2730 0.955
2731 0.955
2732 0.965
2733 0.97
2734 0.97
2735 0.975
2736 0.975
2737 0.965
2738 0.935
2739 0.96
2740 0.94
2741 0.965
2742 0.975
2743 0.975
2744 0.98
2745 0.96
2746 0.935
2747 0.94
2748 0.945
2749 0.96
2750 0.96
2751 0.945
2752 0.955
2753 0.95
2754 0.95
2755 0.955
2756 0.97
2757 0.965
2758 0.975
2759 0.965
2760 0.98
2761 0.96
2762 0.915
2763 0.95
2764 0.985
2765 0.975
2766 0.965
2767 0.965
2768 0.97
2769 0.975
2770 0.965
2771 0.955
2772 0.94
2773 0.95
2774 0.94
2775 0.985
2776 0.955
2777 0.97
2778 0.975
2779 0.965
2780 0.975
2781 0.955
2782 0.98
2783 0.96
2784 0.96
2785 0.97
2786 0.95
2787 0.94
2788 0.97
2789 0.97
2790 0.965
2791 0.96
2792 0.97
2793 0.955
2794 0.955
2795 0.935
2796 0.955
2797 0.935
2798 0.935
2799 0.945
2800 0.96
2801 0.95
2802 0.955
2803 0.965
2804 0.99
2805 0.955
2806 0.95
2807 0.945
2808 0.965
2809 0.98
2810 0.97
2811 0.98
2812 0.98
2813 0.95
2814 0.955
2815 0.965
2816 0.965
2817 0.97
2818 0.97
2819 0.975
2820 0.965
2821 0.955
2822 0.975
2823 0.97
2824 0.97
2825 0.945
2826 0.975
2827 0.975
2828 0.95
2829 0.945
2830 0.97
2831 0.98
2832 0.945
2833 0.96
2834 0.955
2835 0.93
2836 0.96
2837 0.96
2838 0.98
2839 0.98
2840 0.955
2841 0.955
2842 0.965
2843 0.97
2844 0.98
2845 0.98
2846 0.98
2847 0.97
2848 0.975
2849 0.975
2850 0.98
2851 0.945
2852 0.95
2853 0.95
2854 0.975
2855 0.965
2856 0.98
2857 0.945
2858 0.945
2859 0.965
2860 0.965
2861 0.965
2862 0.985
2863 0.985
2864 0.965
2865 0.955
2866 0.97
2867 0.965
2868 0.97
2869 0.985
2870 0.925
2871 0.945
2872 0.96
2873 0.98
2874 0.985
2875 0.985
2876 0.95
2877 0.96
2878 0.955
2879 0.96
2880 0.95
2881 0.985
2882 0.97
2883 0.97
2884 0.965
2885 0.975
2886 0.915
2887 0.96
2888 0.97
2889 0.95
2890 0.955
2891 0.965
2892 0.96
2893 0.975
2894 0.955
2895 0.985
2896 0.97
2897 0.945
2898 0.965
2899 0.955
2900 0.975
2901 0.96
2902 0.98
2903 0.98
2904 0.955
2905 0.975
2906 0.985
2907 0.955
2908 0.95
2909 0.965
2910 0.97
2911 0.95
2912 0.985
2913 0.99
2914 0.97
2915 0.975
2916 0.96
2917 0.96
2918 0.965
2919 0.97
2920 0.97
2921 0.965
2922 0.965
2923 0.97
2924 0.94
2925 0.96
2926 0.965
2927 0.96
2928 0.965
2929 0.975
2930 0.98
2931 0.99
2932 0.96
2933 0.975
2934 0.93
2935 0.92
2936 0.96
2937 0.98
2938 0.95
2939 0.95
2940 0.96
2941 0.945
2942 0.955
2943 0.97
2944 0.955
2945 0.94
2946 0.96
2947 0.95
2948 0.93
2949 0.965
2950 0.97
2951 0.965
2952 0.975
2953 0.985
2954 0.97
2955 0.97
2956 0.96
2957 0.97
2958 0.965
2959 0.95
2960 0.945
2961 0.955
2962 0.97
2963 0.98
2964 0.955
2965 0.985
2966 0.98
2967 0.96
2968 0.96
2969 0.985
2970 0.965
2971 0.955
2972 0.945
2973 0.94
2974 0.965
2975 0.96
2976 0.96
2977 0.97
2978 0.96
2979 0.98
2980 0.96
2981 0.97
2982 0.93
2983 0.955
2984 0.955
2985 0.955
2986 0.97
2987 0.97
2988 0.975
2989 0.96
2990 0.97
2991 0.97
2992 0.985
2993 0.95
2994 0.98
2995 0.945
2996 0.945
2997 0.975
2998 0.975
2999 0.97
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 0.005
1 0
2 0
3 0
4 0
5 0.005
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> figures/physiscal_index/trial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
width=\linewidth,
height=0.97\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Uniform observation noise},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-0.0796959490216033, ymax=1.04436126582686,
ytick={0,0.2,0.4,0.6,0.8,1.0},
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,0.992469790032739)
--(axis cs:0,0.993267756061023)
--(axis cs:0.0408163265306122,0.992881376011493)
--(axis cs:0.0816326530612245,0.992993259285183)
--(axis cs:0.122448979591837,0.99291338653194)
--(axis cs:0.163265306122449,0.992722672418052)
--(axis cs:0.204081632653061,0.992320763795945)
--(axis cs:0.244897959183673,0.991961950896499)
--(axis cs:0.285714285714286,0.991217427773361)
--(axis cs:0.326530612244898,0.990338361600726)
--(axis cs:0.36734693877551,0.989272392961086)
--(axis cs:0.408163265306122,0.988153792770307)
--(axis cs:0.448979591836735,0.987002293538282)
--(axis cs:0.489795918367347,0.985566225524626)
--(axis cs:0.530612244897959,0.984695529394214)
--(axis cs:0.571428571428571,0.983544433421417)
--(axis cs:0.612244897959184,0.982039525230804)
--(axis cs:0.653061224489796,0.9810867638409)
--(axis cs:0.693877551020408,0.97970387257688)
--(axis cs:0.73469387755102,0.978444773670814)
--(axis cs:0.775510204081633,0.976998850561171)
--(axis cs:0.816326530612245,0.975813140683022)
--(axis cs:0.857142857142857,0.974949726061403)
--(axis cs:0.897959183673469,0.973147456536505)
--(axis cs:0.938775510204082,0.972208806326233)
--(axis cs:0.979591836734694,0.970794989090575)
--(axis cs:1.02040816326531,0.969318735367154)
--(axis cs:1.06122448979592,0.967745179236579)
--(axis cs:1.10204081632653,0.966697467684323)
--(axis cs:1.14285714285714,0.965894711334076)
--(axis cs:1.18367346938776,0.963996910051051)
--(axis cs:1.22448979591837,0.96331375910527)
--(axis cs:1.26530612244898,0.962112576092209)
--(axis cs:1.30612244897959,0.959707647204511)
--(axis cs:1.3469387755102,0.958999522911656)
--(axis cs:1.38775510204082,0.956896852144972)
--(axis cs:1.42857142857143,0.95629008107199)
--(axis cs:1.46938775510204,0.95508748316155)
--(axis cs:1.51020408163265,0.95249509865009)
--(axis cs:1.55102040816327,0.952290276882304)
--(axis cs:1.59183673469388,0.951228946197844)
--(axis cs:1.63265306122449,0.949219821777288)
--(axis cs:1.6734693877551,0.946528101605586)
--(axis cs:1.71428571428571,0.946342826030369)
--(axis cs:1.75510204081633,0.944887592476248)
--(axis cs:1.79591836734694,0.942670974378711)
--(axis cs:1.83673469387755,0.940965349542202)
--(axis cs:1.87755102040816,0.939781148885418)
--(axis cs:1.91836734693878,0.937042960083195)
--(axis cs:1.95918367346939,0.935647713905006)
--(axis cs:2,0.934857727692185)
--(axis cs:2,0.921808724088561)
--(axis cs:2,0.921808724088561)
--(axis cs:1.95918367346939,0.923962773230742)
--(axis cs:1.91836734693878,0.925156631981871)
--(axis cs:1.87755102040816,0.92735723745974)
--(axis cs:1.83673469387755,0.9281681309247)
--(axis cs:1.79591836734694,0.93108838090432)
--(axis cs:1.75510204081633,0.932212221366277)
--(axis cs:1.71428571428571,0.934875317171996)
--(axis cs:1.6734693877551,0.936566835456926)
--(axis cs:1.63265306122449,0.939109537520663)
--(axis cs:1.59183673469388,0.941076203737342)
--(axis cs:1.55102040816327,0.941601529096808)
--(axis cs:1.51020408163265,0.944044073553501)
--(axis cs:1.46938775510204,0.945768942575791)
--(axis cs:1.42857142857143,0.947235322689625)
--(axis cs:1.38775510204082,0.948931577448423)
--(axis cs:1.3469387755102,0.95090114995003)
--(axis cs:1.30612244897959,0.952667216236281)
--(axis cs:1.26530612244898,0.954216707620844)
--(axis cs:1.22448979591837,0.955843238571669)
--(axis cs:1.18367346938776,0.957489032316413)
--(axis cs:1.14285714285714,0.958563846589559)
--(axis cs:1.10204081632653,0.959865817497597)
--(axis cs:1.06122448979592,0.962543627328527)
--(axis cs:1.02040816326531,0.963306505445545)
--(axis cs:0.979591836734694,0.964560031988806)
--(axis cs:0.938775510204082,0.966443370826301)
--(axis cs:0.897959183673469,0.967189229756779)
--(axis cs:0.857142857142857,0.969627419500173)
--(axis cs:0.816326530612245,0.970572386724108)
--(axis cs:0.775510204081633,0.972581382190695)
--(axis cs:0.73469387755102,0.974144115048864)
--(axis cs:0.693877551020408,0.975953093155694)
--(axis cs:0.653061224489796,0.977457454567665)
--(axis cs:0.612244897959184,0.978765619528712)
--(axis cs:0.571428571428571,0.98062072670805)
--(axis cs:0.530612244897959,0.981684779576595)
--(axis cs:0.489795918367347,0.983067993011691)
--(axis cs:0.448979591836735,0.984730980583797)
--(axis cs:0.408163265306122,0.986129082650839)
--(axis cs:0.36734693877551,0.987572415734131)
--(axis cs:0.326530612244898,0.988963994781485)
--(axis cs:0.285714285714286,0.990046402153289)
--(axis cs:0.244897959183673,0.990882140235784)
--(axis cs:0.204081632653061,0.991532884538797)
--(axis cs:0.163265306122449,0.992004763255225)
--(axis cs:0.122448979591837,0.99237204822573)
--(axis cs:0.0816326530612245,0.992582005839256)
--(axis cs:0.0408163265306122,0.992667839911261)
--(axis cs:0,0.992469790032739)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,0.98400938436389)
--(axis cs:0,0.98400938436389)
--(axis cs:0.0408163265306122,0.983769676314182)
--(axis cs:0.0816326530612245,0.979093425874509)
--(axis cs:0.122448979591837,0.964962710693574)
--(axis cs:0.163265306122449,0.952358751771472)
--(axis cs:0.204081632653061,0.936041136055765)
--(axis cs:0.244897959183673,0.92171868553581)
--(axis cs:0.285714285714286,0.903047807741335)
--(axis cs:0.326530612244898,0.885896517267377)
--(axis cs:0.36734693877551,0.872558572093238)
--(axis cs:0.408163265306122,0.850665383542646)
--(axis cs:0.448979591836735,0.841472646424291)
--(axis cs:0.489795918367347,0.824710364717839)
--(axis cs:0.530612244897959,0.807305142227669)
--(axis cs:0.571428571428571,0.796699857659667)
--(axis cs:0.612244897959184,0.768877679764298)
--(axis cs:0.653061224489796,0.754182345217689)
--(axis cs:0.693877551020408,0.735741526501662)
--(axis cs:0.73469387755102,0.718503424562043)
--(axis cs:0.775510204081633,0.711018608522166)
--(axis cs:0.816326530612245,0.692745779879134)
--(axis cs:0.857142857142857,0.656646032586554)
--(axis cs:0.897959183673469,0.59850375665622)
--(axis cs:0.938775510204082,0.571275171043063)
--(axis cs:0.979591836734694,0.556386861927317)
--(axis cs:1.02040816326531,0.499395883121085)
--(axis cs:1.06122448979592,0.46133932484659)
--(axis cs:1.10204081632653,0.399747162452204)
--(axis cs:1.14285714285714,0.403479565586154)
--(axis cs:1.18367346938776,0.36275636885498)
--(axis cs:1.22448979591837,0.327785359688768)
--(axis cs:1.26530612244898,0.30482688378827)
--(axis cs:1.30612244897959,0.281519899918165)
--(axis cs:1.3469387755102,0.256112652845918)
--(axis cs:1.38775510204082,0.253650120725238)
--(axis cs:1.42857142857143,0.220880660343443)
--(axis cs:1.46938775510204,0.188727878687743)
--(axis cs:1.51020408163265,0.174358565154595)
--(axis cs:1.55102040816327,0.181159491139395)
--(axis cs:1.59183673469388,0.170107876722784)
--(axis cs:1.63265306122449,0.157205255475644)
--(axis cs:1.6734693877551,0.144947587291254)
--(axis cs:1.71428571428571,0.138034749433552)
--(axis cs:1.75510204081633,0.116016723406104)
--(axis cs:1.79591836734694,0.100990098039629)
--(axis cs:1.83673469387755,0.100215876642299)
--(axis cs:1.87755102040816,0.087744882291676)
--(axis cs:1.91836734693878,0.0837590509320645)
--(axis cs:1.95918367346939,0.0677895963498872)
--(axis cs:2,0.0782612612520654)
--(axis cs:2,-0.028602439255764)
--(axis cs:2,-0.028602439255764)
--(axis cs:1.95918367346939,-0.0216651701960883)
--(axis cs:1.91836734693878,-0.0101821906404916)
--(axis cs:1.87755102040816,-0.0120299034123584)
--(axis cs:1.83673469387755,-0.0129196319893574)
--(axis cs:1.79591836734694,-0.00597715099591501)
--(axis cs:1.75510204081633,-0.00644193294542548)
--(axis cs:1.71428571428571,0.0164800160454288)
--(axis cs:1.6734693877551,0.0262902474324119)
--(axis cs:1.63265306122449,0.0226874461233268)
--(axis cs:1.59183673469388,0.0322577288528689)
--(axis cs:1.55102040816327,0.0384558399866712)
--(axis cs:1.51020408163265,0.0427415319739059)
--(axis cs:1.46938775510204,0.0554932490998623)
--(axis cs:1.42857142857143,0.0758918821142742)
--(axis cs:1.38775510204082,0.077055704741425)
--(axis cs:1.3469387755102,0.118296911662518)
--(axis cs:1.30612244897959,0.107472251664138)
--(axis cs:1.26530612244898,0.120645400287845)
--(axis cs:1.22448979591837,0.139660545318654)
--(axis cs:1.18367346938776,0.178535125038)
--(axis cs:1.14285714285714,0.207339697810631)
--(axis cs:1.10204081632653,0.203098638394611)
--(axis cs:1.06122448979592,0.256154765664563)
--(axis cs:1.02040816326531,0.278384952699898)
--(axis cs:0.979591836734694,0.342887891889729)
--(axis cs:0.938775510204082,0.375117645082662)
--(axis cs:0.897959183673469,0.425223139138363)
--(axis cs:0.857142857142857,0.464722855881618)
--(axis cs:0.816326530612245,0.536660096468661)
--(axis cs:0.775510204081633,0.552581689253575)
--(axis cs:0.73469387755102,0.604908758940025)
--(axis cs:0.693877551020408,0.616928139814698)
--(axis cs:0.653061224489796,0.651536284328464)
--(axis cs:0.612244897959184,0.682211981312367)
--(axis cs:0.571428571428571,0.719262399221431)
--(axis cs:0.530612244897959,0.726383936835344)
--(axis cs:0.489795918367347,0.748096594371053)
--(axis cs:0.448979591836735,0.762209642538435)
--(axis cs:0.408163265306122,0.7883019058252)
--(axis cs:0.36734693877551,0.806564044561645)
--(axis cs:0.326530612244898,0.828199283026854)
--(axis cs:0.285714285714286,0.863334835871387)
--(axis cs:0.244897959183673,0.881973272106824)
--(axis cs:0.204081632653061,0.906952426435224)
--(axis cs:0.163265306122449,0.924963716092088)
--(axis cs:0.122448979591837,0.950054567341908)
--(axis cs:0.0816326530612245,0.958366596140368)
--(axis cs:0.0408163265306122,0.977384870632105)
--(axis cs:0,0.98400938436389)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 0.992868773046881
0.0408163265306122 0.992774607961377
0.0816326530612245 0.99278763256222
0.122448979591837 0.992642717378835
0.163265306122449 0.992363717836638
0.204081632653061 0.991926824167371
0.244897959183673 0.991422045566142
0.285714285714286 0.990631914963325
0.326530612244898 0.989651178191106
0.36734693877551 0.988422404347608
0.408163265306122 0.987141437710573
0.448979591836735 0.98586663706104
0.489795918367347 0.984317109268159
0.530612244897959 0.983190154485404
0.571428571428571 0.982082580064734
0.612244897959184 0.980402572379758
0.653061224489796 0.979272109204282
0.693877551020408 0.977828482866287
0.73469387755102 0.976294444359839
0.775510204081633 0.974790116375933
0.816326530612245 0.973192763703565
0.857142857142857 0.972288572780788
0.897959183673469 0.970168343146642
0.938775510204082 0.969326088576267
0.979591836734694 0.967677510539691
1.02040816326531 0.966312620406349
1.06122448979592 0.965144403282553
1.10204081632653 0.96328164259096
1.14285714285714 0.962229278961818
1.18367346938776 0.960742971183732
1.22448979591837 0.959578498838469
1.26530612244898 0.958164641856526
1.30612244897959 0.956187431720396
1.3469387755102 0.954950336430843
1.38775510204082 0.952914214796697
1.42857142857143 0.951762701880808
1.46938775510204 0.950428212868671
1.51020408163265 0.948269586101795
1.55102040816327 0.946945902989556
1.59183673469388 0.946152574967593
1.63265306122449 0.944164679648976
1.6734693877551 0.941547468531256
1.71428571428571 0.940609071601182
1.75510204081633 0.938549906921262
1.79591836734694 0.936879677641516
1.83673469387755 0.934566740233451
1.87755102040816 0.933569193172579
1.91836734693878 0.931099796032533
1.95918367346939 0.929805243567874
2 0.928333225890373
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 0.98400938436389
0.0408163265306122 0.980577273473143
0.0816326530612245 0.968730011007438
0.122448979591837 0.957508639017741
0.163265306122449 0.93866123393178
0.204081632653061 0.921496781245495
0.244897959183673 0.901845978821317
0.285714285714286 0.883191321806361
0.326530612244898 0.857047900147115
0.36734693877551 0.839561308327441
0.408163265306122 0.819483644683923
0.448979591836735 0.801841144481363
0.489795918367347 0.786403479544446
0.530612244897959 0.766844539531507
0.571428571428571 0.757981128440549
0.612244897959184 0.725544830538332
0.653061224489796 0.702859314773077
0.693877551020408 0.67633483315818
0.73469387755102 0.661706091751034
0.775510204081633 0.63180014888787
0.816326530612245 0.614702938173898
0.857142857142857 0.560684444234086
0.897959183673469 0.511863447897291
0.938775510204082 0.473196408062863
0.979591836734694 0.449637376908523
1.02040816326531 0.388890417910491
1.06122448979592 0.358747045255577
1.10204081632653 0.301422900423408
1.14285714285714 0.305409631698392
1.18367346938776 0.27064574694649
1.22448979591837 0.233722952503711
1.26530612244898 0.212736142038057
1.30612244897959 0.194496075791152
1.3469387755102 0.187204782254218
1.38775510204082 0.165352912733331
1.42857142857143 0.148386271228859
1.46938775510204 0.122110563893802
1.51020408163265 0.10855004856425
1.55102040816327 0.109807665563033
1.59183673469388 0.101182802787827
1.63265306122449 0.0899463507994854
1.6734693877551 0.0856189173618332
1.71428571428571 0.0772573827394905
1.75510204081633 0.0547873952303392
1.79591836734694 0.0475064735218572
1.83673469387755 0.0436481223264709
1.87755102040816 0.0378574894396588
1.91836734693878 0.0367884301457865
1.95918367346939 0.0230622130768994
2 0.0248294109981507
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> figures/training_noise/joint_single_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
legend cell align={left},
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-49.9, xmax=1047.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-0.0611428136642144, ymax=1.02490315886858,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0129442719099992)
--(axis cs:7,0.0189544511501033)
--(axis cs:8,0.0129442719099992)
--(axis cs:9,0.0129442719099992)
--(axis cs:10,0)
--(axis cs:11,0.0229544511501033)
--(axis cs:12,0.0769878030638384)
--(axis cs:13,0.0298885438199983)
--(axis cs:14,0.0298885438199983)
--(axis cs:15,0.0909901951359278)
--(axis cs:16,0.0341421356237309)
--(axis cs:17,0.0736647939483827)
--(axis cs:18,0.0548328157299975)
--(axis cs:19,0.0548328157299975)
--(axis cs:20,0.0869041575982343)
--(axis cs:21,0.0459089023002066)
--(axis cs:22,0.102470768123343)
--(axis cs:23,0.120166378315169)
--(axis cs:24,0.120166378315169)
--(axis cs:25,0.144153619241621)
--(axis cs:26,0.155274118724822)
--(axis cs:27,0.136702256149271)
--(axis cs:28,0.175246451024636)
--(axis cs:29,0.175246451024636)
--(axis cs:30,0.278395488626163)
--(axis cs:31,0.219289033996573)
--(axis cs:32,0.285666177907063)
--(axis cs:33,0.203246451024636)
--(axis cs:34,0.203246451024636)
--(axis cs:35,0.297305839001957)
--(axis cs:36,0.223246451024636)
--(axis cs:37,0.268275534829989)
--(axis cs:38,0.276187226143525)
--(axis cs:39,0.276187226143525)
--(axis cs:40,0.249975606127677)
--(axis cs:41,0.223856960175076)
--(axis cs:42,0.275916630466254)
--(axis cs:43,0.236568542494924)
--(axis cs:44,0.236568542494924)
--(axis cs:45,0.250990195135928)
--(axis cs:46,0.23773126696681)
--(axis cs:47,0.315398189118313)
--(axis cs:48,0.253856996786292)
--(axis cs:49,0.253856996786292)
--(axis cs:50,0.274833147735479)
--(axis cs:51,0.29828964600959)
--(axis cs:52,0.328991802727908)
--(axis cs:53,0.269472882706655)
--(axis cs:54,0.269472882706655)
--(axis cs:55,0.273472882706655)
--(axis cs:56,0.31773126696681)
--(axis cs:57,0.344540147089177)
--(axis cs:58,0.320702256149271)
--(axis cs:59,0.320702256149271)
--(axis cs:60,0.432187226143525)
--(axis cs:61,0.367274118724822)
--(axis cs:62,0.468840987267251)
--(axis cs:63,0.456498803820905)
--(axis cs:64,0.456498803820905)
--(axis cs:65,0.347856960175076)
--(axis cs:66,0.484913767461894)
--(axis cs:67,0.429421708935184)
--(axis cs:68,0.294043457732885)
--(axis cs:69,0.294043457732885)
--(axis cs:70,0.368598210719674)
--(axis cs:71,0.422142711667001)
--(axis cs:72,0.454868329805051)
--(axis cs:73,0.462296702484027)
--(axis cs:74,0.462296702484027)
--(axis cs:75,0.418142711667001)
--(axis cs:76,0.451365774725667)
--(axis cs:77,0.351365774725667)
--(axis cs:78,0.449570487341204)
--(axis cs:79,0.449570487341204)
--(axis cs:80,0.493137084989848)
--(axis cs:81,0.450230428862432)
--(axis cs:82,0.422991524815011)
--(axis cs:83,0.520307238483242)
--(axis cs:84,0.520307238483242)
--(axis cs:85,0.527498691090507)
--(axis cs:86,0.554868329805051)
--(axis cs:87,0.569132403714771)
--(axis cs:88,0.56142135623731)
--(axis cs:89,0.56142135623731)
--(axis cs:90,0.551186537372342)
--(axis cs:91,0.409607017003966)
--(axis cs:92,0.474659175793531)
--(axis cs:93,0.52499541274751)
--(axis cs:94,0.52499541274751)
--(axis cs:95,0.543498691090507)
--(axis cs:96,0.486037024344425)
--(axis cs:97,0.534017542509914)
--(axis cs:98,0.563554175279993)
--(axis cs:99,0.563554175279993)
--(axis cs:100,0.544540147089177)
--(axis cs:101,0.409607017003966)
--(axis cs:102,0.551289033996573)
--(axis cs:103,0.5)
--(axis cs:104,0.5)
--(axis cs:105,0.534386991009991)
--(axis cs:106,0.611186537372342)
--(axis cs:107,0.495186537372342)
--(axis cs:108,0.613909053312273)
--(axis cs:109,0.613909053312273)
--(axis cs:110,0.532249721603218)
--(axis cs:111,0.542486993241759)
--(axis cs:112,0.51828964600959)
--(axis cs:113,0.577451410611713)
--(axis cs:114,0.577451410611713)
--(axis cs:115,0.573365291557105)
--(axis cs:116,0.531777087639997)
--(axis cs:117,0.530990195135928)
--(axis cs:118,0.473888820216977)
--(axis cs:119,0.473888820216977)
--(axis cs:120,0.62407404868885)
--(axis cs:121,0.624498447189992)
--(axis cs:122,0.591666202413213)
--(axis cs:123,0.57773126696681)
--(axis cs:124,0.57773126696681)
--(axis cs:125,0.558331501776206)
--(axis cs:126,0.634815161417561)
--(axis cs:127,0.610710678118655)
--(axis cs:128,0.569472882706656)
--(axis cs:129,0.569472882706656)
--(axis cs:130,0.509421708935185)
--(axis cs:131,0.589442719099992)
--(axis cs:132,0.602995495404093)
--(axis cs:133,0.532498803820905)
--(axis cs:134,0.532498803820905)
--(axis cs:135,0.599289033996573)
--(axis cs:136,0.583666002653408)
--(axis cs:137,0.579554175279993)
--(axis cs:138,0.584540147089177)
--(axis cs:139,0.584540147089177)
--(axis cs:140,0.555863530545955)
--(axis cs:141,0.548284271247462)
--(axis cs:142,0.634395488626163)
--(axis cs:143,0.610453610171873)
--(axis cs:144,0.610453610171873)
--(axis cs:145,0.694964561984831)
--(axis cs:146,0.683214034007931)
--(axis cs:147,0.668746516952745)
--(axis cs:148,0.573587400793602)
--(axis cs:149,0.573587400793602)
--(axis cs:150,0.683666002653407)
--(axis cs:151,0.510027022093287)
--(axis cs:152,0.619554175279993)
--(axis cs:153,0.58866360849834)
--(axis cs:154,0.58866360849834)
--(axis cs:155,0.669132403714771)
--(axis cs:156,0.635246451024636)
--(axis cs:157,0.60299152481501)
--(axis cs:158,0.651329587896765)
--(axis cs:159,0.651329587896765)
--(axis cs:160,0.642142711667001)
--(axis cs:161,0.61372670690062)
--(axis cs:162,0.742486993241759)
--(axis cs:163,0.665161049846888)
--(axis cs:164,0.665161049846888)
--(axis cs:165,0.663635609200827)
--(axis cs:166,0.696619037896906)
--(axis cs:167,0.638331501776206)
--(axis cs:168,0.69933126291999)
--(axis cs:169,0.69933126291999)
--(axis cs:170,0.609421708935184)
--(axis cs:171,0.732991802727908)
--(axis cs:172,0.607823299831253)
--(axis cs:173,0.672187226143525)
--(axis cs:174,0.672187226143525)
--(axis cs:175,0.578142711667001)
--(axis cs:176,0.607768716422179)
--(axis cs:177,0.694964561984831)
--(axis cs:178,0.623666002653408)
--(axis cs:179,0.623666002653408)
--(axis cs:180,0.635863530545955)
--(axis cs:181,0.642142711667001)
--(axis cs:182,0.601466401061363)
--(axis cs:183,0.701607017003966)
--(axis cs:184,0.701607017003966)
--(axis cs:185,0.675916630466254)
--(axis cs:186,0.631635609200827)
--(axis cs:187,0.626296702484027)
--(axis cs:188,0.727329587896765)
--(axis cs:189,0.727329587896765)
--(axis cs:190,0.603554175279993)
--(axis cs:191,0.653271284253105)
--(axis cs:192,0.590609903369994)
--(axis cs:193,0.574772255750517)
--(axis cs:194,0.574772255750517)
--(axis cs:195,0.727274118724822)
--(axis cs:196,0.574803508501983)
--(axis cs:197,0.725983049630021)
--(axis cs:198,0.732746516952745)
--(axis cs:199,0.732746516952745)
--(axis cs:200,0.689166517590817)
--(axis cs:201,0.696619037896906)
--(axis cs:202,0.703856960175076)
--(axis cs:203,0.541466401061363)
--(axis cs:204,0.541466401061363)
--(axis cs:205,0.604721359549996)
--(axis cs:206,0.714609903369994)
--(axis cs:207,0.57828964600959)
--(axis cs:208,0.662331501776206)
--(axis cs:209,0.662331501776206)
--(axis cs:210,0.614470768123343)
--(axis cs:211,0.64814273587185)
--(axis cs:212,0.673365291557105)
--(axis cs:213,0.752410525505948)
--(axis cs:214,0.752410525505948)
--(axis cs:215,0.63828964600959)
--(axis cs:216,0.630553851381374)
--(axis cs:217,0.734991524815011)
--(axis cs:218,0.619874877690685)
--(axis cs:219,0.619874877690685)
--(axis cs:220,0.688627804912002)
--(axis cs:221,0.652187226143525)
--(axis cs:222,0.723666002653408)
--(axis cs:223,0.647329587896765)
--(axis cs:224,0.647329587896765)
--(axis cs:225,0.750230428862432)
--(axis cs:226,0.555230945255886)
--(axis cs:227,0.728540147089177)
--(axis cs:228,0.785909053312273)
--(axis cs:229,0.785909053312273)
--(axis cs:230,0.752736184954957)
--(axis cs:231,0.590076809620811)
--(axis cs:232,0.664153619241621)
--(axis cs:233,0.694717933554715)
--(axis cs:234,0.694717933554715)
--(axis cs:235,0.730486993241758)
--(axis cs:236,0.74299152481501)
--(axis cs:237,0.707823299831253)
--(axis cs:238,0.72164414002969)
--(axis cs:239,0.72164414002969)
--(axis cs:240,0.778371871136558)
--(axis cs:241,0.613664793948383)
--(axis cs:242,0.680153619241621)
--(axis cs:243,0.69755699854483)
--(axis cs:244,0.69755699854483)
--(axis cs:245,0.662037024344425)
--(axis cs:246,0.667630681604756)
--(axis cs:247,0.778043457732885)
--(axis cs:248,0.692991802727908)
--(axis cs:249,0.692991802727908)
--(axis cs:250,0.667768716422179)
--(axis cs:251,0.791498427657407)
--(axis cs:252,0.699230945255886)
--(axis cs:253,0.820938330115242)
--(axis cs:254,0.820938330115242)
--(axis cs:255,0.732332756630338)
--(axis cs:256,0.756187226143525)
--(axis cs:257,0.724663003552412)
--(axis cs:258,0.80211104260855)
--(axis cs:259,0.80211104260855)
--(axis cs:260,0.72)
--(axis cs:261,0.635768716422179)
--(axis cs:262,0.58886335345031)
--(axis cs:263,0.64886335345031)
--(axis cs:264,0.64886335345031)
--(axis cs:265,0.8113552872566)
--(axis cs:266,0.795186537372342)
--(axis cs:267,0.733472882706655)
--(axis cs:268,0.718309518948453)
--(axis cs:269,0.718309518948453)
--(axis cs:270,0.76124038404636)
--(axis cs:271,0.729472882706655)
--(axis cs:272,0.693472882706655)
--(axis cs:273,0.778043457732885)
--(axis cs:274,0.778043457732885)
--(axis cs:275,0.715768716422179)
--(axis cs:276,0.730076809620811)
--(axis cs:277,0.700153619241621)
--(axis cs:278,0.785619441163552)
--(axis cs:279,0.785619441163552)
--(axis cs:280,0.801271284253105)
--(axis cs:281,0.80833180424917)
--(axis cs:282,0.736994381845148)
--(axis cs:283,0.662331501776206)
--(axis cs:284,0.662331501776206)
--(axis cs:285,0.787177978870813)
--(axis cs:286,0.78628964600959)
--(axis cs:287,0.726904157598234)
--(axis cs:288,0.736187226143525)
--(axis cs:289,0.736187226143525)
--(axis cs:290,0.742470768123343)
--(axis cs:291,0.746445751624941)
--(axis cs:292,0.799365774725667)
--(axis cs:293,0.738111042608551)
--(axis cs:294,0.738111042608551)
--(axis cs:295,0.783635609200827)
--(axis cs:296,0.727856960175076)
--(axis cs:297,0.798740078740118)
--(axis cs:298,0.784721359549996)
--(axis cs:299,0.784721359549996)
--(axis cs:300,0.766987177379236)
--(axis cs:301,0.702296702484027)
--(axis cs:302,0.713664793948383)
--(axis cs:303,0.821421708935185)
--(axis cs:304,0.821421708935185)
--(axis cs:305,0.819230945255886)
--(axis cs:306,0.819777087639997)
--(axis cs:307,0.799497747702046)
--(axis cs:308,0.759230945255886)
--(axis cs:309,0.759230945255886)
--(axis cs:310,0.76886335345031)
--(axis cs:311,0.834991524815011)
--(axis cs:312,0.743246451024636)
--(axis cs:313,0.82164414002969)
--(axis cs:314,0.82164414002969)
--(axis cs:315,0.773484692283495)
--(axis cs:316,0.681607017003965)
--(axis cs:317,0.746770782520313)
--(axis cs:318,0.842142711667001)
--(axis cs:319,0.842142711667001)
--(axis cs:320,0.871537432844358)
--(axis cs:321,0.846037024344425)
--(axis cs:322,0.750803508501983)
--(axis cs:323,0.854717933554715)
--(axis cs:324,0.854717933554715)
--(axis cs:325,0.80538094023943)
--(axis cs:326,0.826945765413311)
--(axis cs:327,0.771749345545253)
--(axis cs:328,0.810486993241759)
--(axis cs:329,0.810486993241759)
--(axis cs:330,0.799497747702046)
--(axis cs:331,0.727358966777358)
--(axis cs:332,0.791186537372342)
--(axis cs:333,0.865619441163552)
--(axis cs:334,0.865619441163552)
--(axis cs:335,0.799497747702046)
--(axis cs:336,0.876953597148327)
--(axis cs:337,0.813484692283495)
--(axis cs:338,0.77211102550928)
--(axis cs:339,0.77211102550928)
--(axis cs:340,0.845264865256362)
--(axis cs:341,0.867823299831253)
--(axis cs:342,0.84124038404636)
--(axis cs:343,0.77666360849834)
--(axis cs:344,0.77666360849834)
--(axis cs:345,0.807358966777358)
--(axis cs:346,0.790027022093287)
--(axis cs:347,0.859863530545955)
--(axis cs:348,0.809665631459995)
--(axis cs:349,0.809665631459995)
--(axis cs:350,0.810027022093287)
--(axis cs:351,0.893808315196469)
--(axis cs:352,0.815398189118313)
--(axis cs:353,0.86138094023943)
--(axis cs:354,0.86138094023943)
--(axis cs:355,0.797416573867739)
--(axis cs:356,0.826945765413311)
--(axis cs:357,0.864410525505948)
--(axis cs:358,0.776994381845148)
--(axis cs:359,0.776994381845148)
--(axis cs:360,0.759777087639997)
--(axis cs:361,0.844540147089177)
--(axis cs:362,0.875230945255887)
--(axis cs:363,0.847768716422179)
--(axis cs:364,0.847768716422179)
--(axis cs:365,0.807823299831253)
--(axis cs:366,0.825619441163552)
--(axis cs:367,0.892681158050723)
--(axis cs:368,0.832733200530682)
--(axis cs:369,0.832733200530682)
--(axis cs:370,0.823635609200827)
--(axis cs:371,0.86124038404636)
--(axis cs:372,0.900166378315169)
--(axis cs:373,0.872598210719674)
--(axis cs:374,0.872598210719674)
--(axis cs:375,0.865799598391955)
--(axis cs:376,0.79772670690062)
--(axis cs:377,0.816498447189992)
--(axis cs:378,0.861421708935185)
--(axis cs:379,0.861421708935185)
--(axis cs:380,0.844303846073715)
--(axis cs:381,0.812769364084689)
--(axis cs:382,0.869166517590817)
--(axis cs:383,0.876994381845148)
--(axis cs:384,0.876994381845148)
--(axis cs:385,0.886037024344425)
--(axis cs:386,0.80628964600959)
--(axis cs:387,0.834142135623731)
--(axis cs:388,0.851289033996573)
--(axis cs:389,0.851289033996573)
--(axis cs:390,0.869421708935184)
--(axis cs:391,0.836211951048307)
--(axis cs:392,0.87773126696681)
--(axis cs:393,0.813472882706655)
--(axis cs:394,0.813472882706655)
--(axis cs:395,0.800258948821795)
--(axis cs:396,0.845390334845093)
--(axis cs:397,0.869983049630021)
--(axis cs:398,0.77811104260855)
--(axis cs:399,0.77811104260855)
--(axis cs:400,0.797416573867739)
--(axis cs:401,0.836166378315169)
--(axis cs:402,0.744153619241621)
--(axis cs:403,0.822542568506211)
--(axis cs:404,0.822542568506211)
--(axis cs:405,0.894395488626163)
--(axis cs:406,0.852746516952745)
--(axis cs:407,0.82628964600959)
--(axis cs:408,0.843605471010897)
--(axis cs:409,0.843605471010897)
--(axis cs:410,0.855274118724822)
--(axis cs:411,0.909421708935184)
--(axis cs:412,0.883666002653408)
--(axis cs:413,0.800994381845148)
--(axis cs:414,0.800994381845148)
--(axis cs:415,0.929490087672889)
--(axis cs:416,0.890486993241759)
--(axis cs:417,0.80164414002969)
--(axis cs:418,0.879554175279993)
--(axis cs:419,0.879554175279993)
--(axis cs:420,0.855916630466254)
--(axis cs:421,0.816498803820905)
--(axis cs:422,0.865983605455815)
--(axis cs:423,0.916258948821795)
--(axis cs:424,0.916258948821795)
--(axis cs:425,0.847630681604756)
--(axis cs:426,0.863246451024636)
--(axis cs:427,0.804941536246685)
--(axis cs:428,0.918740078740118)
--(axis cs:429,0.918740078740118)
--(axis cs:430,0.826037024344425)
--(axis cs:431,0.848275534829989)
--(axis cs:432,0.926023252670426)
--(axis cs:433,0.846296702484027)
--(axis cs:434,0.846296702484027)
--(axis cs:435,0.822932802122726)
--(axis cs:436,0.827823299831253)
--(axis cs:437,0.876619037896906)
--(axis cs:438,0.844498447189992)
--(axis cs:439,0.844498447189992)
--(axis cs:440,0.847498427657407)
--(axis cs:441,0.924088206689632)
--(axis cs:442,0.903398189118313)
--(axis cs:443,0.840782977438973)
--(axis cs:444,0.840782977438973)
--(axis cs:445,0.863666002653408)
--(axis cs:446,0.915274118724822)
--(axis cs:447,0.836399203184089)
--(axis cs:448,0.82433180424917)
--(axis cs:449,0.82433180424917)
--(axis cs:450,0.880166378315169)
--(axis cs:451,0.856987803063838)
--(axis cs:452,0.859863530545955)
--(axis cs:453,0.85934408546211)
--(axis cs:454,0.85934408546211)
--(axis cs:455,0.830710678118655)
--(axis cs:456,0.854833147735479)
--(axis cs:457,0.870230428862432)
--(axis cs:458,0.830567051239665)
--(axis cs:459,0.830567051239665)
--(axis cs:460,0.832410525505948)
--(axis cs:461,0.866230428862432)
--(axis cs:462,0.895246451024636)
--(axis cs:463,0.820153619241621)
--(axis cs:464,0.820153619241621)
--(axis cs:465,0.848418648119966)
--(axis cs:466,0.827358966777358)
--(axis cs:467,0.912769364084689)
--(axis cs:468,0.891238882327103)
--(axis cs:469,0.891238882327103)
--(axis cs:470,0.871186537372342)
--(axis cs:471,0.868598210719674)
--(axis cs:472,0.846332495807108)
--(axis cs:473,0.846332495807108)
--(axis cs:474,0.846332495807108)
--(axis cs:475,0.88407404868885)
--(axis cs:476,0.836187226143525)
--(axis cs:477,0.858395488626163)
--(axis cs:478,0.867630681604756)
--(axis cs:479,0.867630681604756)
--(axis cs:480,0.921666177907063)
--(axis cs:481,0.867630681604756)
--(axis cs:482,0.879289033996573)
--(axis cs:483,0.83372670690062)
--(axis cs:484,0.83372670690062)
--(axis cs:485,0.897113092008021)
--(axis cs:486,0.874567051239665)
--(axis cs:487,0.850486993241759)
--(axis cs:488,0.879393526942205)
--(axis cs:489,0.879393526942205)
--(axis cs:490,0.866904157598234)
--(axis cs:491,0.874991524815011)
--(axis cs:492,0.804721359549996)
--(axis cs:493,0.887498427657407)
--(axis cs:494,0.887498427657407)
--(axis cs:495,0.87741657386774)
--(axis cs:496,0.8741744823647)
--(axis cs:497,0.859214034007931)
--(axis cs:498,0.861421356237309)
--(axis cs:499,0.861421356237309)
--(axis cs:500,0.83355699854483)
--(axis cs:501,0.871365774725667)
--(axis cs:502,0.87059006035093)
--(axis cs:503,0.882037024344425)
--(axis cs:504,0.882037024344425)
--(axis cs:505,0.903412304370028)
--(axis cs:506,0.813799598391955)
--(axis cs:507,0.846230428862432)
--(axis cs:508,0.930996402831152)
--(axis cs:509,0.930996402831152)
--(axis cs:510,0.874017542509914)
--(axis cs:511,0.946275088139549)
--(axis cs:512,0.908746516952745)
--(axis cs:513,0.846332495807108)
--(axis cs:514,0.846332495807108)
--(axis cs:515,0.870486993241759)
--(axis cs:516,0.868142735871851)
--(axis cs:517,0.910275088139549)
--(axis cs:518,0.849166517590817)
--(axis cs:519,0.849166517590817)
--(axis cs:520,0.892410525505948)
--(axis cs:521,0.894386991009991)
--(axis cs:522,0.873484692283495)
--(axis cs:523,0.852769364084689)
--(axis cs:524,0.852769364084689)
--(axis cs:525,0.84513240371477)
--(axis cs:526,0.914991524815011)
--(axis cs:527,0.846815161417561)
--(axis cs:528,0.851329587896765)
--(axis cs:529,0.851329587896765)
--(axis cs:530,0.877161049846888)
--(axis cs:531,0.850486993241759)
--(axis cs:532,0.890027022093287)
--(axis cs:533,0.881365291557105)
--(axis cs:534,0.881365291557105)
--(axis cs:535,0.868317608663278)
--(axis cs:536,0.904941536246685)
--(axis cs:537,0.894717933554715)
--(axis cs:538,0.883593103261893)
--(axis cs:539,0.883593103261893)
--(axis cs:540,0.925888820216977)
--(axis cs:541,0.883214034007931)
--(axis cs:542,0.901322916030806)
--(axis cs:543,0.834833147735479)
--(axis cs:544,0.834833147735479)
--(axis cs:545,0.846945765413311)
--(axis cs:546,0.909844985811977)
--(axis cs:547,0.896702256149271)
--(axis cs:548,0.818027022093287)
--(axis cs:549,0.818027022093287)
--(axis cs:550,0.841322916030806)
--(axis cs:551,0.890486993241759)
--(axis cs:552,0.846023252670426)
--(axis cs:553,0.89211102550928)
--(axis cs:554,0.89211102550928)
--(axis cs:555,0.808941536246685)
--(axis cs:556,0.872598210719674)
--(axis cs:557,0.882445751624941)
--(axis cs:558,0.783749345545253)
--(axis cs:559,0.783749345545253)
--(axis cs:560,0.92573126696681)
--(axis cs:561,0.811365774725667)
--(axis cs:562,0.889421708935185)
--(axis cs:563,0.824782977438973)
--(axis cs:564,0.824782977438973)
--(axis cs:565,0.815768716422179)
--(axis cs:566,0.967261363209512)
--(axis cs:567,0.85773126696681)
--(axis cs:568,0.945856996786292)
--(axis cs:569,0.945856996786292)
--(axis cs:570,0.8521034021896)
--(axis cs:571,0.822932802122726)
--(axis cs:572,0.893484692283495)
--(axis cs:573,0.916530152104477)
--(axis cs:574,0.916530152104477)
--(axis cs:575,0.946598804776134)
--(axis cs:576,0.930230428862432)
--(axis cs:577,0.916086915465771)
--(axis cs:578,0.847498691090507)
--(axis cs:579,0.847498691090507)
--(axis cs:580,0.847713920350151)
--(axis cs:581,0.868991802727908)
--(axis cs:582,0.891329587896765)
--(axis cs:583,0.869570487341204)
--(axis cs:584,0.869570487341204)
--(axis cs:585,0.913813411800185)
--(axis cs:586,0.908746516952745)
--(axis cs:587,0.852410525505948)
--(axis cs:588,0.908598210719674)
--(axis cs:589,0.908598210719674)
--(axis cs:590,0.858367827643966)
--(axis cs:591,0.878994949366117)
--(axis cs:592,0.884303846073715)
--(axis cs:593,0.934815161417561)
--(axis cs:594,0.934815161417561)
--(axis cs:595,0.92)
--(axis cs:596,0.886332495807108)
--(axis cs:597,0.945666177907063)
--(axis cs:598,0.903630681604756)
--(axis cs:599,0.903630681604756)
--(axis cs:600,0.88)
--(axis cs:601,0.803246451024636)
--(axis cs:602,0.876187226143525)
--(axis cs:603,0.871289033996573)
--(axis cs:604,0.871289033996573)
--(axis cs:605,0.848142735871851)
--(axis cs:606,0.95732721699668)
--(axis cs:607,0.905390334845092)
--(axis cs:608,0.875246451024636)
--(axis cs:609,0.875246451024636)
--(axis cs:610,0.866994505328619)
--(axis cs:611,0.846037024344425)
--(axis cs:612,0.839874877690685)
--(axis cs:613,0.906371871136558)
--(axis cs:614,0.906371871136558)
--(axis cs:615,0.924996453856117)
--(axis cs:616,0.883245553203368)
--(axis cs:617,0.827856960175076)
--(axis cs:618,0.831749345545253)
--(axis cs:619,0.831749345545253)
--(axis cs:620,0.856568542494924)
--(axis cs:621,0.840153619241621)
--(axis cs:622,0.939863530545955)
--(axis cs:623,0.870609903369994)
--(axis cs:624,0.870609903369994)
--(axis cs:625,0.909716117203574)
--(axis cs:626,0.880681158050723)
--(axis cs:627,0.886904157598234)
--(axis cs:628,0.867274118724822)
--(axis cs:629,0.867274118724822)
--(axis cs:630,0.892249721603218)
--(axis cs:631,0.849472882706655)
--(axis cs:632,0.841421708935185)
--(axis cs:633,0.874017542509914)
--(axis cs:634,0.874017542509914)
--(axis cs:635,0.868746516952745)
--(axis cs:636,0.911777087639997)
--(axis cs:637,0.922111042608551)
--(axis cs:638,0.887630681604756)
--(axis cs:639,0.887630681604756)
--(axis cs:640,0.916994381845148)
--(axis cs:641,0.880303846073715)
--(axis cs:642,0.892410525505948)
--(axis cs:643,0.938111042608551)
--(axis cs:644,0.938111042608551)
--(axis cs:645,0.866987177379236)
--(axis cs:646,0.860303846073715)
--(axis cs:647,0.829888543819998)
--(axis cs:648,0.887823299831253)
--(axis cs:649,0.887823299831253)
--(axis cs:650,0.893813411800185)
--(axis cs:651,0.929132403714771)
--(axis cs:652,0.896663003552412)
--(axis cs:653,0.916285423334001)
--(axis cs:654,0.916285423334001)
--(axis cs:655,0.895230945255887)
--(axis cs:656,0.845619441163552)
--(axis cs:657,0.906770782520313)
--(axis cs:658,0.89207404868885)
--(axis cs:659,0.89207404868885)
--(axis cs:660,0.889421708935185)
--(axis cs:661,0.898027022093287)
--(axis cs:662,0.874833147735479)
--(axis cs:663,0.828284271247462)
--(axis cs:664,0.828284271247462)
--(axis cs:665,0.879230945255886)
--(axis cs:666,0.883923048454133)
--(axis cs:667,0.949219806739988)
--(axis cs:668,0.923246451024636)
--(axis cs:669,0.923246451024636)
--(axis cs:670,0.866332495807108)
--(axis cs:671,0.858199601592045)
--(axis cs:672,0.885888820216977)
--(axis cs:673,0.902037024344425)
--(axis cs:674,0.902037024344425)
--(axis cs:675,0.867823299831253)
--(axis cs:676,0.932427917452336)
--(axis cs:677,0.87828964600959)
--(axis cs:678,0.847823299831253)
--(axis cs:679,0.847823299831253)
--(axis cs:680,0.89755699854483)
--(axis cs:681,0.87772670690062)
--(axis cs:682,0.892380092438916)
--(axis cs:683,0.938309518948453)
--(axis cs:684,0.938309518948453)
--(axis cs:685,0.868598210719674)
--(axis cs:686,0.886037024344425)
--(axis cs:687,0.859554175279993)
--(axis cs:688,0.911144761887831)
--(axis cs:689,0.911144761887831)
--(axis cs:690,0.904941536246685)
--(axis cs:691,0.824721359549996)
--(axis cs:692,0.93772670690062)
--(axis cs:693,0.863214034007931)
--(axis cs:694,0.863214034007931)
--(axis cs:695,0.841607017003966)
--(axis cs:696,0.903214034007931)
--(axis cs:697,0.882995495404093)
--(axis cs:698,0.871144761887831)
--(axis cs:699,0.871144761887831)
--(axis cs:700,0.878717933554715)
--(axis cs:701,0.894641016151377)
--(axis cs:702,0.872410525505948)
--(axis cs:703,0.901974354758472)
--(axis cs:704,0.901974354758472)
--(axis cs:705,0.863245553203368)
--(axis cs:706,0.89773126696681)
--(axis cs:707,0.867856960175076)
--(axis cs:708,0.88680065146407)
--(axis cs:709,0.88680065146407)
--(axis cs:710,0.951909059582729)
--(axis cs:711,0.890932802122726)
--(axis cs:712,0.879554175279993)
--(axis cs:713,0.884941536246685)
--(axis cs:714,0.884941536246685)
--(axis cs:715,0.889421708935185)
--(axis cs:716,0.924663003552412)
--(axis cs:717,0.875230945255887)
--(axis cs:718,0.857665631459995)
--(axis cs:719,0.857665631459995)
--(axis cs:720,0.907823299831253)
--(axis cs:721,0.914868329805051)
--(axis cs:722,0.958395488626163)
--(axis cs:723,0.896568542494924)
--(axis cs:724,0.896568542494924)
--(axis cs:725,0.900938330115242)
--(axis cs:726,0.835186537372342)
--(axis cs:727,0.904663003552412)
--(axis cs:728,0.89499152481501)
--(axis cs:729,0.89499152481501)
--(axis cs:730,0.841466401061363)
--(axis cs:731,0.811497747702046)
--(axis cs:732,0.953365291557105)
--(axis cs:733,0.864663003552412)
--(axis cs:734,0.864663003552412)
--(axis cs:735,0.842486993241759)
--(axis cs:736,0.862991524815011)
--(axis cs:737,0.829665631459995)
--(axis cs:738,0.918995495404093)
--(axis cs:739,0.918995495404093)
--(axis cs:740,0.849619441163552)
--(axis cs:741,0.884807406984079)
--(axis cs:742,0.863666002653408)
--(axis cs:743,0.900166378315169)
--(axis cs:744,0.900166378315169)
--(axis cs:745,0.907823299831253)
--(axis cs:746,0.901607017003966)
--(axis cs:747,0.882470768123343)
--(axis cs:748,0.876663003552412)
--(axis cs:749,0.876663003552412)
--(axis cs:750,0.875398189118313)
--(axis cs:751,0.895274118724822)
--(axis cs:752,0.884663003552412)
--(axis cs:753,0.816187226143525)
--(axis cs:754,0.816187226143525)
--(axis cs:755,0.884938330115242)
--(axis cs:756,0.89933126291999)
--(axis cs:757,0.890932802122726)
--(axis cs:758,0.874043457732885)
--(axis cs:759,0.874043457732885)
--(axis cs:760,0.915863530545955)
--(axis cs:761,0.890990195135928)
--(axis cs:762,0.811329587896765)
--(axis cs:763,0.853271284253105)
--(axis cs:764,0.853271284253105)
--(axis cs:765,0.851497747702046)
--(axis cs:766,0.94124038404636)
--(axis cs:767,0.866037024344425)
--(axis cs:768,0.891537432844358)
--(axis cs:769,0.891537432844358)
--(axis cs:770,0.868941536246685)
--(axis cs:771,0.933365291557105)
--(axis cs:772,0.904153619241621)
--(axis cs:773,0.883630681604756)
--(axis cs:774,0.883630681604756)
--(axis cs:775,0.88770329614269)
--(axis cs:776,0.909132403714771)
--(axis cs:777,0.887823299831253)
--(axis cs:778,0.938945765413311)
--(axis cs:779,0.938945765413311)
--(axis cs:780,0.911777087639997)
--(axis cs:781,0.878027022093287)
--(axis cs:782,0.859777087639997)
--(axis cs:783,0.855230945255886)
--(axis cs:784,0.855230945255886)
--(axis cs:785,0.83499152481501)
--(axis cs:786,0.898740078740118)
--(axis cs:787,0.890990195135928)
--(axis cs:788,0.868991802727908)
--(axis cs:789,0.868991802727908)
--(axis cs:790,0.929442719099992)
--(axis cs:791,0.908540147089177)
--(axis cs:792,0.898717933554715)
--(axis cs:793,0.920702256149271)
--(axis cs:794,0.920702256149271)
--(axis cs:795,0.850987177379236)
--(axis cs:796,0.872991802727908)
--(axis cs:797,0.899497747702046)
--(axis cs:798,0.898945765413311)
--(axis cs:799,0.898945765413311)
--(axis cs:800,0.94734408546211)
--(axis cs:801,0.908991802727908)
--(axis cs:802,0.921365291557105)
--(axis cs:803,0.919289033996573)
--(axis cs:804,0.919289033996573)
--(axis cs:805,0.882991524815011)
--(axis cs:806,0.934395488626163)
--(axis cs:807,0.888086915465771)
--(axis cs:808,0.957390334845093)
--(axis cs:809,0.957390334845093)
--(axis cs:810,0.93773126696681)
--(axis cs:811,0.889619441163552)
--(axis cs:812,0.903630681604756)
--(axis cs:813,0.92295630140987)
--(axis cs:814,0.92295630140987)
--(axis cs:815,0.922542568506211)
--(axis cs:816,0.975537432844358)
--(axis cs:817,0.876157731058639)
--(axis cs:818,0.894043457732885)
--(axis cs:819,0.894043457732885)
--(axis cs:820,0.888941536246685)
--(axis cs:821,0.883398189118313)
--(axis cs:822,0.919497747702047)
--(axis cs:823,0.941322916030806)
--(axis cs:824,0.941322916030806)
--(axis cs:825,0.91811104260855)
--(axis cs:826,0.851777087639997)
--(axis cs:827,0.903630681604756)
--(axis cs:828,0.898199601592045)
--(axis cs:829,0.898199601592045)
--(axis cs:830,0.879358966777358)
--(axis cs:831,0.901421708935184)
--(axis cs:832,0.90124038404636)
--(axis cs:833,0.85773126696681)
--(axis cs:834,0.85773126696681)
--(axis cs:835,0.91773126696681)
--(axis cs:836,0.874772255750517)
--(axis cs:837,0.870932802122726)
--(axis cs:838,0.924663003552412)
--(axis cs:839,0.924663003552412)
--(axis cs:840,0.88573126696681)
--(axis cs:841,0.887823299831253)
--(axis cs:842,0.89772670690062)
--(axis cs:843,0.873484692283495)
--(axis cs:844,0.873484692283495)
--(axis cs:845,0.902445751624941)
--(axis cs:846,0.84433180424917)
--(axis cs:847,0.886230428862432)
--(axis cs:848,0.871365774725667)
--(axis cs:849,0.871365774725667)
--(axis cs:850,0.910486993241759)
--(axis cs:851,0.919365774725667)
--(axis cs:852,0.887823299831253)
--(axis cs:853,0.922037024344425)
--(axis cs:854,0.922037024344425)
--(axis cs:855,0.853975606127677)
--(axis cs:856,0.924498447189992)
--(axis cs:857,0.852991802727908)
--(axis cs:858,0.904663003552412)
--(axis cs:859,0.904663003552412)
--(axis cs:860,0.874991524815011)
--(axis cs:861,0.886904157598234)
--(axis cs:862,0.86833180424917)
--(axis cs:863,0.927332005306815)
--(axis cs:864,0.927332005306815)
--(axis cs:865,0.895537432844358)
--(axis cs:866,0.876166378315169)
--(axis cs:867,0.89499152481501)
--(axis cs:868,0.887823299831253)
--(axis cs:869,0.887823299831253)
--(axis cs:870,0.845888543819998)
--(axis cs:871,0.871497747702046)
--(axis cs:872,0.903245553203368)
--(axis cs:873,0.871365774725667)
--(axis cs:874,0.871365774725667)
--(axis cs:875,0.864938330115242)
--(axis cs:876,0.876187226143525)
--(axis cs:877,0.872498962651137)
--(axis cs:878,0.922111042608551)
--(axis cs:879,0.922111042608551)
--(axis cs:880,0.910990195135928)
--(axis cs:881,0.851497747702046)
--(axis cs:882,0.958994949366117)
--(axis cs:883,0.92)
--(axis cs:884,0.92)
--(axis cs:885,0.945390334845093)
--(axis cs:886,0.898309518948453)
--(axis cs:887,0.899874877690685)
--(axis cs:888,0.930553851381374)
--(axis cs:889,0.930553851381374)
--(axis cs:890,0.89686335345031)
--(axis cs:891,0.860994381845148)
--(axis cs:892,0.916953597148326)
--(axis cs:893,0.896157731058639)
--(axis cs:894,0.896157731058639)
--(axis cs:895,0.953484692283495)
--(axis cs:896,0.917451410611713)
--(axis cs:897,0.895398189118313)
--(axis cs:898,0.911329587896765)
--(axis cs:899,0.911329587896765)
--(axis cs:900,0.846987177379236)
--(axis cs:901,0.88538094023943)
--(axis cs:902,0.93372670690062)
--(axis cs:903,0.890230428862432)
--(axis cs:904,0.890230428862432)
--(axis cs:905,0.912681158050723)
--(axis cs:906,0.908991802727908)
--(axis cs:907,0.913808315196469)
--(axis cs:908,0.922486993241759)
--(axis cs:909,0.922486993241759)
--(axis cs:910,0.871329587896765)
--(axis cs:911,0.922142711667001)
--(axis cs:912,0.914234398325386)
--(axis cs:913,0.898199601592045)
--(axis cs:914,0.898199601592045)
--(axis cs:915,0.880166378315169)
--(axis cs:916,0.933813411800185)
--(axis cs:917,0.891365774725667)
--(axis cs:918,0.923635609200827)
--(axis cs:919,0.923635609200827)
--(axis cs:920,0.93773126696681)
--(axis cs:921,0.927498427657407)
--(axis cs:922,0.942037024344425)
--(axis cs:923,0.905888820216977)
--(axis cs:924,0.905888820216977)
--(axis cs:925,0.88833180424917)
--(axis cs:926,0.846332495807108)
--(axis cs:927,0.949261578935526)
--(axis cs:928,0.884721359549996)
--(axis cs:929,0.884721359549996)
--(axis cs:930,0.94124038404636)
--(axis cs:931,0.881271284253105)
--(axis cs:932,0.932769364084688)
--(axis cs:933,0.879365774725667)
--(axis cs:934,0.879365774725667)
--(axis cs:935,0.909619441163552)
--(axis cs:936,0.874043457732885)
--(axis cs:937,0.946296702484027)
--(axis cs:938,0.895863530545955)
--(axis cs:939,0.895863530545955)
--(axis cs:940,0.948540147089177)
--(axis cs:941,0.915274118724822)
--(axis cs:942,0.915274118724822)
--(axis cs:943,0.923245553203368)
--(axis cs:944,0.923245553203368)
--(axis cs:945,0.862296702484027)
--(axis cs:946,0.829888543819998)
--(axis cs:947,0.916953597148326)
--(axis cs:948,0.866037024344425)
--(axis cs:949,0.866037024344425)
--(axis cs:950,0.90164414002969)
--(axis cs:951,0.860702256149271)
--(axis cs:952,0.894833147735479)
--(axis cs:953,0.868941536246685)
--(axis cs:954,0.868941536246685)
--(axis cs:955,0.930609903369994)
--(axis cs:956,0.869665631459995)
--(axis cs:957,0.892681158050723)
--(axis cs:958,0.907358966777358)
--(axis cs:959,0.907358966777358)
--(axis cs:960,0.900995049383621)
--(axis cs:961,0.958740078740118)
--(axis cs:962,0.903398189118313)
--(axis cs:963,0.909421708935184)
--(axis cs:964,0.909421708935184)
--(axis cs:965,0.87773126696681)
--(axis cs:966,0.874772255750517)
--(axis cs:967,0.86299152481501)
--(axis cs:968,0.916953597148326)
--(axis cs:969,0.916953597148326)
--(axis cs:970,0.910990195135928)
--(axis cs:971,0.882199601592045)
--(axis cs:972,0.958717933554715)
--(axis cs:973,0.90573126696681)
--(axis cs:974,0.90573126696681)
--(axis cs:975,0.947630681604756)
--(axis cs:976,0.939497747702046)
--(axis cs:977,0.970207344378814)
--(axis cs:978,0.846904157598234)
--(axis cs:979,0.846904157598234)
--(axis cs:980,0.904987803063838)
--(axis cs:981,0.850230428862432)
--(axis cs:982,0.892410525505948)
--(axis cs:983,0.894991524815011)
--(axis cs:984,0.894991524815011)
--(axis cs:985,0.905799598391955)
--(axis cs:986,0.94573126696681)
--(axis cs:987,0.931238882327104)
--(axis cs:988,0.898199601592045)
--(axis cs:989,0.898199601592045)
--(axis cs:990,0.921980390271856)
--(axis cs:991,0.897416573867739)
--(axis cs:992,0.924769364084689)
--(axis cs:993,0.908746516952745)
--(axis cs:994,0.908746516952745)
--(axis cs:995,0.933975606127677)
--(axis cs:996,0.912187226143525)
--(axis cs:997,0.893799598391955)
--(axis cs:998,0.940938330115242)
--(axis cs:998,0.795061669884758)
--(axis cs:998,0.795061669884758)
--(axis cs:997,0.794200401608045)
--(axis cs:996,0.783812773856475)
--(axis cs:995,0.770024393872323)
--(axis cs:994,0.747253483047255)
--(axis cs:993,0.747253483047255)
--(axis cs:992,0.747230635915311)
--(axis cs:991,0.822583426132261)
--(axis cs:990,0.718019609728144)
--(axis cs:989,0.797800398407956)
--(axis cs:988,0.797800398407956)
--(axis cs:987,0.700761117672897)
--(axis cs:986,0.78226873303319)
--(axis cs:985,0.806200401608045)
--(axis cs:984,0.777008475184989)
--(axis cs:983,0.777008475184989)
--(axis cs:982,0.755589474494052)
--(axis cs:981,0.693769571137568)
--(axis cs:980,0.823012196936162)
--(axis cs:979,0.753095842401766)
--(axis cs:978,0.753095842401766)
--(axis cs:977,0.757792655621186)
--(axis cs:976,0.828502252297954)
--(axis cs:975,0.796369318395244)
--(axis cs:974,0.74226873303319)
--(axis cs:973,0.74226873303319)
--(axis cs:972,0.785282066445285)
--(axis cs:971,0.781800398407956)
--(axis cs:970,0.809009804864072)
--(axis cs:969,0.723046402851673)
--(axis cs:968,0.723046402851673)
--(axis cs:967,0.745008475184989)
--(axis cs:966,0.765227744249483)
--(axis cs:965,0.71426873303319)
--(axis cs:964,0.778578291064815)
--(axis cs:963,0.778578291064815)
--(axis cs:962,0.704601810881687)
--(axis cs:961,0.801259921259882)
--(axis cs:960,0.699004950616379)
--(axis cs:959,0.820641033222642)
--(axis cs:958,0.820641033222642)
--(axis cs:957,0.739318841949277)
--(axis cs:956,0.762334368540005)
--(axis cs:955,0.805390096630006)
--(axis cs:954,0.715058463753315)
--(axis cs:953,0.715058463753315)
--(axis cs:952,0.745166852264521)
--(axis cs:951,0.723297743850729)
--(axis cs:950,0.77835585997031)
--(axis cs:949,0.757962975655575)
--(axis cs:948,0.757962975655575)
--(axis cs:947,0.723046402851673)
--(axis cs:946,0.794111456180002)
--(axis cs:945,0.713703297515973)
--(axis cs:944,0.796754446796632)
--(axis cs:943,0.796754446796632)
--(axis cs:942,0.772725881275178)
--(axis cs:941,0.772725881275178)
--(axis cs:940,0.755459852910823)
--(axis cs:939,0.720136469454045)
--(axis cs:938,0.720136469454045)
--(axis cs:937,0.797703297515973)
--(axis cs:936,0.781956542267115)
--(axis cs:935,0.794380558836448)
--(axis cs:934,0.728634225274333)
--(axis cs:933,0.728634225274333)
--(axis cs:932,0.755230635915311)
--(axis cs:931,0.766728715746895)
--(axis cs:930,0.77875961595364)
--(axis cs:929,0.795278640450004)
--(axis cs:928,0.795278640450004)
--(axis cs:927,0.738738421064474)
--(axis cs:926,0.713667504192892)
--(axis cs:925,0.81566819575083)
--(axis cs:924,0.726111179783023)
--(axis cs:923,0.726111179783023)
--(axis cs:922,0.833962975655575)
--(axis cs:921,0.768501572342593)
--(axis cs:920,0.77426873303319)
--(axis cs:919,0.748364390799173)
--(axis cs:918,0.748364390799173)
--(axis cs:917,0.740634225274333)
--(axis cs:916,0.698186588199815)
--(axis cs:915,0.783833621684831)
--(axis cs:914,0.797800398407956)
--(axis cs:913,0.797800398407956)
--(axis cs:912,0.589765601674614)
--(axis cs:911,0.781857288332999)
--(axis cs:910,0.752670412103235)
--(axis cs:909,0.749513006758241)
--(axis cs:908,0.749513006758241)
--(axis cs:907,0.726191684803531)
--(axis cs:906,0.787008197272092)
--(axis cs:905,0.759318841949277)
--(axis cs:904,0.733769571137568)
--(axis cs:903,0.733769571137568)
--(axis cs:902,0.80227329309938)
--(axis cs:901,0.69861905976057)
--(axis cs:900,0.769012822620764)
--(axis cs:899,0.792670412103235)
--(axis cs:898,0.792670412103235)
--(axis cs:897,0.696601810881687)
--(axis cs:896,0.706548589388288)
--(axis cs:895,0.806515307716505)
--(axis cs:894,0.743842268941361)
--(axis cs:893,0.743842268941361)
--(axis cs:892,0.723046402851673)
--(axis cs:891,0.683005618154852)
--(axis cs:890,0.83113664654969)
--(axis cs:889,0.749446148618626)
--(axis cs:888,0.749446148618626)
--(axis cs:887,0.772125122309315)
--(axis cs:886,0.781690481051547)
--(axis cs:885,0.742609665154907)
--(axis cs:884,0.8)
--(axis cs:883,0.8)
--(axis cs:882,0.761005050633883)
--(axis cs:881,0.740502252297954)
--(axis cs:880,0.809009804864072)
--(axis cs:879,0.74188895739145)
--(axis cs:878,0.74188895739145)
--(axis cs:877,0.631501037348863)
--(axis cs:876,0.747812773856475)
--(axis cs:875,0.719061669884758)
--(axis cs:874,0.720634225274333)
--(axis cs:873,0.720634225274333)
--(axis cs:872,0.776754446796633)
--(axis cs:871,0.760502252297954)
--(axis cs:870,0.810111456180002)
--(axis cs:869,0.752176700168747)
--(axis cs:868,0.752176700168747)
--(axis cs:867,0.777008475184989)
--(axis cs:866,0.779833621684831)
--(axis cs:865,0.688462567155642)
--(axis cs:864,0.592667994693185)
--(axis cs:863,0.592667994693185)
--(axis cs:862,0.79566819575083)
--(axis cs:861,0.793095842401766)
--(axis cs:860,0.75700847518499)
--(axis cs:859,0.783336996447588)
--(axis cs:858,0.783336996447588)
--(axis cs:857,0.731008197272092)
--(axis cs:856,0.763501552810008)
--(axis cs:855,0.690024393872323)
--(axis cs:854,0.813962975655575)
--(axis cs:853,0.813962975655575)
--(axis cs:852,0.752176700168747)
--(axis cs:851,0.768634225274333)
--(axis cs:850,0.737513006758241)
--(axis cs:849,0.720634225274333)
--(axis cs:848,0.720634225274333)
--(axis cs:847,0.729769571137568)
--(axis cs:846,0.77166819575083)
--(axis cs:845,0.713554248375059)
--(axis cs:844,0.726515307716505)
--(axis cs:843,0.726515307716505)
--(axis cs:842,0.76627329309938)
--(axis cs:841,0.752176700168747)
--(axis cs:840,0.72226873303319)
--(axis cs:839,0.803336996447588)
--(axis cs:838,0.803336996447588)
--(axis cs:837,0.737067197877274)
--(axis cs:836,0.765227744249483)
--(axis cs:835,0.75426873303319)
--(axis cs:834,0.69426873303319)
--(axis cs:833,0.69426873303319)
--(axis cs:832,0.73875961595364)
--(axis cs:831,0.770578291064816)
--(axis cs:830,0.792641033222642)
--(axis cs:829,0.797800398407956)
--(axis cs:828,0.797800398407956)
--(axis cs:827,0.752369318395244)
--(axis cs:826,0.780222912360003)
--(axis cs:825,0.73788895739145)
--(axis cs:824,0.770677083969194)
--(axis cs:823,0.770677083969194)
--(axis cs:822,0.808502252297954)
--(axis cs:821,0.684601810881687)
--(axis cs:820,0.735058463753315)
--(axis cs:819,0.801956542267115)
--(axis cs:818,0.801956542267115)
--(axis cs:817,0.723842268941361)
--(axis cs:816,0.768462567155642)
--(axis cs:815,0.693457431493789)
--(axis cs:814,0.71704369859013)
--(axis cs:813,0.71704369859013)
--(axis cs:812,0.752369318395244)
--(axis cs:811,0.774380558836448)
--(axis cs:810,0.77426873303319)
--(axis cs:809,0.754609665154907)
--(axis cs:808,0.754609665154907)
--(axis cs:807,0.703913084534229)
--(axis cs:806,0.721604511373837)
--(axis cs:805,0.76500847518499)
--(axis cs:804,0.728710966003427)
--(axis cs:803,0.728710966003427)
--(axis cs:802,0.726634708442895)
--(axis cs:801,0.787008197272092)
--(axis cs:800,0.740655914537889)
--(axis cs:799,0.733054234586689)
--(axis cs:798,0.733054234586689)
--(axis cs:797,0.788502252297954)
--(axis cs:796,0.751008197272092)
--(axis cs:795,0.773012822620764)
--(axis cs:794,0.783297743850729)
--(axis cs:793,0.783297743850729)
--(axis cs:792,0.725282066445285)
--(axis cs:791,0.715459852910823)
--(axis cs:790,0.750557280900009)
--(axis cs:789,0.747008197272092)
--(axis cs:788,0.747008197272092)
--(axis cs:787,0.789009804864072)
--(axis cs:786,0.741259921259882)
--(axis cs:785,0.71700847518499)
--(axis cs:784,0.720769054744114)
--(axis cs:783,0.720769054744114)
--(axis cs:782,0.788222912360003)
--(axis cs:781,0.729972977906713)
--(axis cs:780,0.840222912360003)
--(axis cs:779,0.773054234586689)
--(axis cs:778,0.773054234586689)
--(axis cs:777,0.752176700168747)
--(axis cs:776,0.67486759628523)
--(axis cs:775,0.67229670385731)
--(axis cs:774,0.732369318395244)
--(axis cs:773,0.732369318395244)
--(axis cs:772,0.799846380758379)
--(axis cs:771,0.738634708442895)
--(axis cs:770,0.715058463753315)
--(axis cs:769,0.684462567155642)
--(axis cs:768,0.684462567155642)
--(axis cs:767,0.757962975655575)
--(axis cs:766,0.77875961595364)
--(axis cs:765,0.740502252297954)
--(axis cs:764,0.738728715746895)
--(axis cs:763,0.738728715746895)
--(axis cs:762,0.692670412103235)
--(axis cs:761,0.789009804864072)
--(axis cs:760,0.740136469454045)
--(axis cs:759,0.781956542267115)
--(axis cs:758,0.781956542267115)
--(axis cs:757,0.757067197877274)
--(axis cs:756,0.68466873708001)
--(axis cs:755,0.739061669884758)
--(axis cs:754,0.687812773856475)
--(axis cs:753,0.687812773856475)
--(axis cs:752,0.763336996447588)
--(axis cs:751,0.752725881275178)
--(axis cs:750,0.676601810881687)
--(axis cs:749,0.755336996447588)
--(axis cs:748,0.755336996447588)
--(axis cs:747,0.805529231876657)
--(axis cs:746,0.810392982996035)
--(axis cs:745,0.772176700168747)
--(axis cs:744,0.803833621684831)
--(axis cs:743,0.803833621684831)
--(axis cs:742,0.696333997346593)
--(axis cs:741,0.755192593015921)
--(axis cs:740,0.734380558836448)
--(axis cs:739,0.697004504595907)
--(axis cs:738,0.697004504595907)
--(axis cs:737,0.722334368540005)
--(axis cs:736,0.74500847518499)
--(axis cs:735,0.669513006758241)
--(axis cs:734,0.743336996447588)
--(axis cs:733,0.743336996447588)
--(axis cs:732,0.758634708442895)
--(axis cs:731,0.700502252297954)
--(axis cs:730,0.774533598938637)
--(axis cs:729,0.777008475184989)
--(axis cs:728,0.777008475184989)
--(axis cs:727,0.783336996447588)
--(axis cs:726,0.668813462627658)
--(axis cs:725,0.755061669884758)
--(axis cs:724,0.783431457505076)
--(axis cs:723,0.783431457505076)
--(axis cs:722,0.745604511373837)
--(axis cs:721,0.725131670194949)
--(axis cs:720,0.772176700168747)
--(axis cs:719,0.750334368540005)
--(axis cs:718,0.750334368540005)
--(axis cs:717,0.740769054744114)
--(axis cs:716,0.803336996447588)
--(axis cs:715,0.758578291064816)
--(axis cs:714,0.731058463753315)
--(axis cs:713,0.731058463753315)
--(axis cs:712,0.736445824720007)
--(axis cs:711,0.757067197877274)
--(axis cs:710,0.688090940417271)
--(axis cs:709,0.64119934853593)
--(axis cs:708,0.64119934853593)
--(axis cs:707,0.756143039824924)
--(axis cs:706,0.73426873303319)
--(axis cs:705,0.736754446796632)
--(axis cs:704,0.746025645241528)
--(axis cs:703,0.746025645241528)
--(axis cs:702,0.735589474494052)
--(axis cs:701,0.825358983848622)
--(axis cs:700,0.705282066445285)
--(axis cs:699,0.656855238112169)
--(axis cs:698,0.656855238112169)
--(axis cs:697,0.661004504595907)
--(axis cs:696,0.720785965992069)
--(axis cs:695,0.750392982996035)
--(axis cs:694,0.680785965992069)
--(axis cs:693,0.680785965992069)
--(axis cs:692,0.80627329309938)
--(axis cs:691,0.735278640450004)
--(axis cs:690,0.751058463753315)
--(axis cs:689,0.696855238112169)
--(axis cs:688,0.696855238112169)
--(axis cs:687,0.716445824720007)
--(axis cs:686,0.777962975655575)
--(axis cs:685,0.667401789280326)
--(axis cs:684,0.821690481051547)
--(axis cs:683,0.821690481051547)
--(axis cs:682,0.723619907561084)
--(axis cs:681,0.74627329309938)
--(axis cs:680,0.72644300145517)
--(axis cs:679,0.712176700168747)
--(axis cs:678,0.712176700168747)
--(axis cs:677,0.75371035399041)
--(axis cs:676,0.651572082547664)
--(axis cs:675,0.732176700168747)
--(axis cs:674,0.793962975655575)
--(axis cs:673,0.793962975655575)
--(axis cs:672,0.706111179783023)
--(axis cs:671,0.757800398407956)
--(axis cs:670,0.733667504192892)
--(axis cs:669,0.764753548975364)
--(axis cs:668,0.764753548975364)
--(axis cs:667,0.698780193260012)
--(axis cs:666,0.676076951545867)
--(axis cs:665,0.744769054744113)
--(axis cs:664,0.771715728752538)
--(axis cs:663,0.771715728752538)
--(axis cs:662,0.725166852264521)
--(axis cs:661,0.749972977906713)
--(axis cs:660,0.758578291064816)
--(axis cs:659,0.67592595131115)
--(axis cs:658,0.67592595131115)
--(axis cs:657,0.693229217479687)
--(axis cs:656,0.730380558836448)
--(axis cs:655,0.760769054744114)
--(axis cs:654,0.635714576665999)
--(axis cs:653,0.635714576665999)
--(axis cs:652,0.775336996447587)
--(axis cs:651,0.694867596285229)
--(axis cs:650,0.658186588199815)
--(axis cs:649,0.752176700168747)
--(axis cs:648,0.752176700168747)
--(axis cs:647,0.794111456180002)
--(axis cs:646,0.675696153926285)
--(axis cs:645,0.789012822620764)
--(axis cs:644,0.75788895739145)
--(axis cs:643,0.75788895739145)
--(axis cs:642,0.755589474494052)
--(axis cs:641,0.695696153926285)
--(axis cs:640,0.739005618154852)
--(axis cs:639,0.736369318395244)
--(axis cs:638,0.736369318395244)
--(axis cs:637,0.74188895739145)
--(axis cs:636,0.840222912360003)
--(axis cs:635,0.707253483047255)
--(axis cs:634,0.645982457490086)
--(axis cs:633,0.645982457490086)
--(axis cs:632,0.710578291064816)
--(axis cs:631,0.766527117293345)
--(axis cs:630,0.667750278396782)
--(axis cs:629,0.724725881275178)
--(axis cs:628,0.724725881275178)
--(axis cs:627,0.793095842401766)
--(axis cs:626,0.727318841949277)
--(axis cs:625,0.642283882796426)
--(axis cs:624,0.745390096630006)
--(axis cs:623,0.745390096630006)
--(axis cs:622,0.764136469454045)
--(axis cs:621,0.735846380758379)
--(axis cs:620,0.743431457505076)
--(axis cs:619,0.736250654454747)
--(axis cs:618,0.736250654454747)
--(axis cs:617,0.716143039824924)
--(axis cs:616,0.756754446796632)
--(axis cs:615,0.643003546143884)
--(axis cs:614,0.701628128863442)
--(axis cs:613,0.701628128863442)
--(axis cs:612,0.712125122309315)
--(axis cs:611,0.737962975655575)
--(axis cs:610,0.685005494671381)
--(axis cs:609,0.716753548975364)
--(axis cs:608,0.716753548975364)
--(axis cs:607,0.702609665154907)
--(axis cs:606,0.666672783003321)
--(axis cs:605,0.67985726412815)
--(axis cs:604,0.680710966003427)
--(axis cs:603,0.680710966003427)
--(axis cs:602,0.747812773856475)
--(axis cs:601,0.644753548975364)
--(axis cs:600,0.72)
--(axis cs:599,0.752369318395244)
--(axis cs:598,0.752369318395244)
--(axis cs:597,0.718333822092938)
--(axis cs:596,0.753667504192892)
--(axis cs:595,0.72)
--(axis cs:594,0.71318483858244)
--(axis cs:593,0.71318483858244)
--(axis cs:592,0.699696153926285)
--(axis cs:591,0.681005050633883)
--(axis cs:590,0.629632172356034)
--(axis cs:589,0.707401789280326)
--(axis cs:588,0.707401789280326)
--(axis cs:587,0.715589474494052)
--(axis cs:586,0.747253483047255)
--(axis cs:585,0.678186588199815)
--(axis cs:584,0.674429512658796)
--(axis cs:583,0.674429512658796)
--(axis cs:582,0.772670412103235)
--(axis cs:581,0.747008197272092)
--(axis cs:580,0.624286079649849)
--(axis cs:579,0.656501308909493)
--(axis cs:578,0.656501308909493)
--(axis cs:577,0.731913084534229)
--(axis cs:576,0.773769571137568)
--(axis cs:575,0.645401195223866)
--(axis cs:574,0.659469847895523)
--(axis cs:573,0.659469847895523)
--(axis cs:572,0.746515307716505)
--(axis cs:571,0.689067197877274)
--(axis cs:570,0.6198965978104)
--(axis cs:569,0.806143003213708)
--(axis cs:568,0.806143003213708)
--(axis cs:567,0.69426873303319)
--(axis cs:566,0.664738636790488)
--(axis cs:565,0.712231283577821)
--(axis cs:564,0.599217022561026)
--(axis cs:563,0.599217022561026)
--(axis cs:562,0.758578291064816)
--(axis cs:561,0.660634225274333)
--(axis cs:560,0.76226873303319)
--(axis cs:559,0.688250654454747)
--(axis cs:558,0.688250654454747)
--(axis cs:557,0.693554248375059)
--(axis cs:556,0.671401789280326)
--(axis cs:555,0.655058463753315)
--(axis cs:554,0.74788897449072)
--(axis cs:553,0.74788897449072)
--(axis cs:552,0.673976747329574)
--(axis cs:551,0.717513006758241)
--(axis cs:550,0.670677083969194)
--(axis cs:549,0.669972977906713)
--(axis cs:548,0.669972977906713)
--(axis cs:547,0.759297743850729)
--(axis cs:546,0.626155014188023)
--(axis cs:545,0.681054234586689)
--(axis cs:544,0.685166852264521)
--(axis cs:543,0.685166852264521)
--(axis cs:542,0.730677083969194)
--(axis cs:541,0.700785965992069)
--(axis cs:540,0.746111179783023)
--(axis cs:539,0.628406896738107)
--(axis cs:538,0.628406896738107)
--(axis cs:537,0.721282066445285)
--(axis cs:536,0.751058463753315)
--(axis cs:535,0.691682391336722)
--(axis cs:534,0.686634708442895)
--(axis cs:533,0.686634708442895)
--(axis cs:532,0.741972977906713)
--(axis cs:531,0.677513006758241)
--(axis cs:530,0.634838950153112)
--(axis cs:529,0.732670412103235)
--(axis cs:528,0.732670412103235)
--(axis cs:527,0.625184838582439)
--(axis cs:526,0.79700847518499)
--(axis cs:525,0.610867596285229)
--(axis cs:524,0.675230635915311)
--(axis cs:523,0.675230635915311)
--(axis cs:522,0.726515307716505)
--(axis cs:521,0.697613008990009)
--(axis cs:520,0.755589474494052)
--(axis cs:519,0.662833482409183)
--(axis cs:518,0.662833482409183)
--(axis cs:517,0.633724911860451)
--(axis cs:516,0.69985726412815)
--(axis cs:515,0.697513006758241)
--(axis cs:514,0.713667504192892)
--(axis cs:513,0.713667504192892)
--(axis cs:512,0.747253483047255)
--(axis cs:511,0.669724911860451)
--(axis cs:510,0.645982457490086)
--(axis cs:509,0.653003597168848)
--(axis cs:508,0.653003597168848)
--(axis cs:507,0.689769571137568)
--(axis cs:506,0.714200401608045)
--(axis cs:505,0.672587695629972)
--(axis cs:504,0.773962975655575)
--(axis cs:503,0.773962975655575)
--(axis cs:502,0.67340993964907)
--(axis cs:501,0.720634225274333)
--(axis cs:500,0.66244300145517)
--(axis cs:499,0.578578643762691)
--(axis cs:498,0.578578643762691)
--(axis cs:497,0.676785965992069)
--(axis cs:496,0.6218255176353)
--(axis cs:495,0.802583426132261)
--(axis cs:494,0.728501572342593)
--(axis cs:493,0.728501572342593)
--(axis cs:492,0.715278640450004)
--(axis cs:491,0.75700847518499)
--(axis cs:490,0.773095842401766)
--(axis cs:489,0.576606473057795)
--(axis cs:488,0.576606473057795)
--(axis cs:487,0.677513006758241)
--(axis cs:486,0.669432948760335)
--(axis cs:485,0.622886907991979)
--(axis cs:484,0.70227329309938)
--(axis cs:483,0.70227329309938)
--(axis cs:482,0.688710966003427)
--(axis cs:481,0.716369318395244)
--(axis cs:480,0.694333822092937)
--(axis cs:479,0.716369318395244)
--(axis cs:478,0.716369318395244)
--(axis cs:477,0.645604511373837)
--(axis cs:476,0.707812773856475)
--(axis cs:475,0.66792595131115)
--(axis cs:474,0.713667504192892)
--(axis cs:473,0.713667504192892)
--(axis cs:472,0.713667504192892)
--(axis cs:471,0.667401789280326)
--(axis cs:470,0.704813462627658)
--(axis cs:469,0.660761117672897)
--(axis cs:468,0.660761117672897)
--(axis cs:467,0.735230635915311)
--(axis cs:466,0.740641033222642)
--(axis cs:465,0.599581351880034)
--(axis cs:464,0.715846380758379)
--(axis cs:463,0.715846380758379)
--(axis cs:462,0.736753548975364)
--(axis cs:461,0.709769571137568)
--(axis cs:460,0.695589474494052)
--(axis cs:459,0.625432948760335)
--(axis cs:458,0.625432948760335)
--(axis cs:457,0.713769571137568)
--(axis cs:456,0.705166852264521)
--(axis cs:455,0.689289321881345)
--(axis cs:454,0.65265591453789)
--(axis cs:453,0.65265591453789)
--(axis cs:452,0.684136469454045)
--(axis cs:451,0.775012196936162)
--(axis cs:450,0.783833621684831)
--(axis cs:449,0.75166819575083)
--(axis cs:448,0.75166819575083)
--(axis cs:447,0.635600796815911)
--(axis cs:446,0.772725881275178)
--(axis cs:445,0.696333997346593)
--(axis cs:444,0.615217022561027)
--(axis cs:443,0.615217022561027)
--(axis cs:442,0.704601810881686)
--(axis cs:441,0.651911793310368)
--(axis cs:440,0.688501572342593)
--(axis cs:439,0.683501552810008)
--(axis cs:438,0.683501552810008)
--(axis cs:437,0.643380962103094)
--(axis cs:436,0.692176700168747)
--(axis cs:435,0.689067197877274)
--(axis cs:434,0.697703297515973)
--(axis cs:433,0.697703297515973)
--(axis cs:432,0.753976747329574)
--(axis cs:431,0.615724465170011)
--(axis cs:430,0.717962975655575)
--(axis cs:429,0.761259921259882)
--(axis cs:428,0.761259921259882)
--(axis cs:427,0.651058463753315)
--(axis cs:426,0.704753548975364)
--(axis cs:425,0.696369318395244)
--(axis cs:424,0.699741051178205)
--(axis cs:423,0.699741051178205)
--(axis cs:422,0.622016394544185)
--(axis cs:421,0.607501196179095)
--(axis cs:420,0.664083369533746)
--(axis cs:419,0.736445824720007)
--(axis cs:418,0.736445824720007)
--(axis cs:417,0.67835585997031)
--(axis cs:416,0.717513006758241)
--(axis cs:415,0.702509912327111)
--(axis cs:414,0.623005618154852)
--(axis cs:413,0.623005618154852)
--(axis cs:412,0.716333997346593)
--(axis cs:411,0.778578291064815)
--(axis cs:410,0.712725881275178)
--(axis cs:409,0.580394528989103)
--(axis cs:408,0.580394528989103)
--(axis cs:407,0.70171035399041)
--(axis cs:406,0.691253483047255)
--(axis cs:405,0.681604511373837)
--(axis cs:404,0.593457431493789)
--(axis cs:403,0.593457431493789)
--(axis cs:402,0.639846380758379)
--(axis cs:401,0.739833621684831)
--(axis cs:400,0.722583426132261)
--(axis cs:399,0.597888957391449)
--(axis cs:398,0.597888957391449)
--(axis cs:397,0.634016950369979)
--(axis cs:396,0.642609665154907)
--(axis cs:395,0.583741051178205)
--(axis cs:394,0.730527117293345)
--(axis cs:393,0.730527117293345)
--(axis cs:392,0.71426873303319)
--(axis cs:391,0.571788048951693)
--(axis cs:390,0.738578291064815)
--(axis cs:389,0.660710966003427)
--(axis cs:388,0.660710966003427)
--(axis cs:387,0.805857864376269)
--(axis cs:386,0.68171035399041)
--(axis cs:385,0.777962975655575)
--(axis cs:384,0.699005618154852)
--(axis cs:383,0.699005618154852)
--(axis cs:382,0.682833482409183)
--(axis cs:381,0.635230635915311)
--(axis cs:380,0.659696153926285)
--(axis cs:379,0.730578291064816)
--(axis cs:378,0.730578291064816)
--(axis cs:377,0.655501552810008)
--(axis cs:376,0.66627329309938)
--(axis cs:375,0.766200401608045)
--(axis cs:374,0.671401789280326)
--(axis cs:373,0.671401789280326)
--(axis cs:372,0.803833621684831)
--(axis cs:371,0.69875961595364)
--(axis cs:370,0.648364390799173)
--(axis cs:369,0.799266799469319)
--(axis cs:368,0.799266799469319)
--(axis cs:367,0.739318841949277)
--(axis cs:366,0.710380558836448)
--(axis cs:365,0.672176700168747)
--(axis cs:364,0.744231283577821)
--(axis cs:363,0.744231283577821)
--(axis cs:362,0.740769054744114)
--(axis cs:361,0.651459852910823)
--(axis cs:360,0.688222912360003)
--(axis cs:359,0.599005618154852)
--(axis cs:358,0.599005618154852)
--(axis cs:357,0.727589474494052)
--(axis cs:356,0.661054234586689)
--(axis cs:355,0.722583426132261)
--(axis cs:354,0.67461905976057)
--(axis cs:353,0.67461905976057)
--(axis cs:352,0.616601810881687)
--(axis cs:351,0.706191684803531)
--(axis cs:350,0.661972977906713)
--(axis cs:349,0.702334368540005)
--(axis cs:348,0.702334368540005)
--(axis cs:347,0.684136469454045)
--(axis cs:346,0.641972977906713)
--(axis cs:345,0.720641033222642)
--(axis cs:344,0.63133639150166)
--(axis cs:343,0.63133639150166)
--(axis cs:342,0.67875961595364)
--(axis cs:341,0.732176700168747)
--(axis cs:340,0.546735134743638)
--(axis cs:339,0.62788897449072)
--(axis cs:338,0.62788897449072)
--(axis cs:337,0.666515307716505)
--(axis cs:336,0.683046402851673)
--(axis cs:335,0.688502252297954)
--(axis cs:334,0.750380558836448)
--(axis cs:333,0.750380558836448)
--(axis cs:332,0.624813462627658)
--(axis cs:331,0.640641033222642)
--(axis cs:330,0.688502252297954)
--(axis cs:329,0.637513006758241)
--(axis cs:328,0.637513006758241)
--(axis cs:327,0.676250654454747)
--(axis cs:326,0.661054234586689)
--(axis cs:325,0.61861905976057)
--(axis cs:324,0.681282066445285)
--(axis cs:323,0.681282066445285)
--(axis cs:322,0.705196491498017)
--(axis cs:321,0.737962975655575)
--(axis cs:320,0.664462567155642)
--(axis cs:319,0.701857288332999)
--(axis cs:318,0.701857288332999)
--(axis cs:317,0.533229217479687)
--(axis cs:316,0.590392982996034)
--(axis cs:315,0.626515307716505)
--(axis cs:314,0.69835585997031)
--(axis cs:313,0.69835585997031)
--(axis cs:312,0.584753548975364)
--(axis cs:311,0.717008475184989)
--(axis cs:310,0.70313664654969)
--(axis cs:309,0.624769054744113)
--(axis cs:308,0.624769054744113)
--(axis cs:307,0.688502252297954)
--(axis cs:306,0.748222912360003)
--(axis cs:305,0.684769054744114)
--(axis cs:304,0.690578291064815)
--(axis cs:303,0.690578291064815)
--(axis cs:302,0.654335206051617)
--(axis cs:301,0.553703297515973)
--(axis cs:300,0.689012822620764)
--(axis cs:299,0.695278640450004)
--(axis cs:298,0.695278640450004)
--(axis cs:297,0.641259921259882)
--(axis cs:296,0.616143039824924)
--(axis cs:295,0.608364390799173)
--(axis cs:294,0.55788895739145)
--(axis cs:293,0.55788895739145)
--(axis cs:292,0.648634225274333)
--(axis cs:291,0.557554248375059)
--(axis cs:290,0.665529231876657)
--(axis cs:289,0.607812773856475)
--(axis cs:288,0.607812773856475)
--(axis cs:287,0.633095842401766)
--(axis cs:286,0.66171035399041)
--(axis cs:285,0.612822021129186)
--(axis cs:284,0.601668498223794)
--(axis cs:283,0.601668498223794)
--(axis cs:282,0.559005618154852)
--(axis cs:281,0.73566819575083)
--(axis cs:280,0.686728715746895)
--(axis cs:279,0.670380558836448)
--(axis cs:278,0.670380558836448)
--(axis cs:277,0.595846380758379)
--(axis cs:276,0.677923190379189)
--(axis cs:275,0.612231283577821)
--(axis cs:274,0.685956542267115)
--(axis cs:273,0.685956542267115)
--(axis cs:272,0.610527117293345)
--(axis cs:271,0.646527117293345)
--(axis cs:270,0.59875961595364)
--(axis cs:269,0.601690481051547)
--(axis cs:268,0.601690481051547)
--(axis cs:267,0.650527117293345)
--(axis cs:266,0.628813462627658)
--(axis cs:265,0.5886447127434)
--(axis cs:264,0.58313664654969)
--(axis cs:263,0.58313664654969)
--(axis cs:262,0.52313664654969)
--(axis cs:261,0.532231283577821)
--(axis cs:260,0.6)
--(axis cs:259,0.621888957391449)
--(axis cs:258,0.621888957391449)
--(axis cs:257,0.603336996447588)
--(axis cs:256,0.627812773856475)
--(axis cs:255,0.539667243369662)
--(axis cs:254,0.675061669884758)
--(axis cs:253,0.675061669884758)
--(axis cs:252,0.564769054744114)
--(axis cs:251,0.632501572342593)
--(axis cs:250,0.564231283577821)
--(axis cs:249,0.571008197272092)
--(axis cs:248,0.571008197272092)
--(axis cs:247,0.685956542267115)
--(axis cs:246,0.516369318395244)
--(axis cs:245,0.553962975655575)
--(axis cs:244,0.52644300145517)
--(axis cs:243,0.52644300145517)
--(axis cs:242,0.575846380758379)
--(axis cs:241,0.554335206051617)
--(axis cs:240,0.573628128863442)
--(axis cs:239,0.59835585997031)
--(axis cs:238,0.59835585997031)
--(axis cs:237,0.572176700168747)
--(axis cs:236,0.625008475184989)
--(axis cs:235,0.557513006758241)
--(axis cs:234,0.521282066445285)
--(axis cs:233,0.521282066445285)
--(axis cs:232,0.559846380758379)
--(axis cs:231,0.537923190379189)
--(axis cs:230,0.567263815045043)
--(axis cs:229,0.566090946687727)
--(axis cs:228,0.566090946687727)
--(axis cs:227,0.535459852910823)
--(axis cs:226,0.420769054744114)
--(axis cs:225,0.593769571137568)
--(axis cs:224,0.528670412103235)
--(axis cs:223,0.528670412103235)
--(axis cs:222,0.556333997346593)
--(axis cs:221,0.523812773856475)
--(axis cs:220,0.471372195087998)
--(axis cs:219,0.492125122309315)
--(axis cs:218,0.492125122309315)
--(axis cs:217,0.617008475184989)
--(axis cs:216,0.449446148618626)
--(axis cs:215,0.51371035399041)
--(axis cs:214,0.615589474494052)
--(axis cs:213,0.615589474494052)
--(axis cs:212,0.478634708442895)
--(axis cs:211,0.479857264128149)
--(axis cs:210,0.537529231876657)
--(axis cs:209,0.601668498223794)
--(axis cs:208,0.601668498223794)
--(axis cs:207,0.45371035399041)
--(axis cs:206,0.589390096630006)
--(axis cs:205,0.515278640450004)
--(axis cs:204,0.474533598938637)
--(axis cs:203,0.474533598938637)
--(axis cs:202,0.592143039824924)
--(axis cs:201,0.463380962103094)
--(axis cs:200,0.502833482409183)
--(axis cs:199,0.571253483047255)
--(axis cs:198,0.571253483047255)
--(axis cs:197,0.490016950369979)
--(axis cs:196,0.529196491498017)
--(axis cs:195,0.584725881275178)
--(axis cs:194,0.465227744249483)
--(axis cs:193,0.465227744249483)
--(axis cs:192,0.465390096630006)
--(axis cs:191,0.538728715746895)
--(axis cs:190,0.460445824720007)
--(axis cs:189,0.608670412103235)
--(axis cs:188,0.608670412103235)
--(axis cs:187,0.477703297515973)
--(axis cs:186,0.456364390799173)
--(axis cs:185,0.484083369533746)
--(axis cs:184,0.610392982996035)
--(axis cs:183,0.610392982996035)
--(axis cs:182,0.534533598938637)
--(axis cs:181,0.501857288332999)
--(axis cs:180,0.460136469454045)
--(axis cs:179,0.456333997346592)
--(axis cs:178,0.456333997346592)
--(axis cs:177,0.441035438015169)
--(axis cs:176,0.504231283577821)
--(axis cs:175,0.437857288332999)
--(axis cs:174,0.543812773856475)
--(axis cs:173,0.543812773856475)
--(axis cs:172,0.472176700168747)
--(axis cs:171,0.611008197272092)
--(axis cs:170,0.478578291064815)
--(axis cs:169,0.48466873708001)
--(axis cs:168,0.48466873708001)
--(axis cs:167,0.577668498223794)
--(axis cs:166,0.463380962103094)
--(axis cs:165,0.488364390799173)
--(axis cs:164,0.422838950153112)
--(axis cs:163,0.422838950153112)
--(axis cs:162,0.569513006758241)
--(axis cs:161,0.48227329309938)
--(axis cs:160,0.501857288332999)
--(axis cs:159,0.532670412103235)
--(axis cs:158,0.532670412103235)
--(axis cs:157,0.485008475184989)
--(axis cs:156,0.476753548975364)
--(axis cs:155,0.434867596285229)
--(axis cs:154,0.44333639150166)
--(axis cs:153,0.44333639150166)
--(axis cs:152,0.476445824720007)
--(axis cs:151,0.361972977906713)
--(axis cs:150,0.516333997346592)
--(axis cs:149,0.370412599206398)
--(axis cs:148,0.370412599206398)
--(axis cs:147,0.507253483047255)
--(axis cs:146,0.500785965992069)
--(axis cs:145,0.441035438015169)
--(axis cs:144,0.389546389828127)
--(axis cs:143,0.389546389828127)
--(axis cs:142,0.421604511373837)
--(axis cs:141,0.491715728752538)
--(axis cs:140,0.380136469454045)
--(axis cs:139,0.391459852910823)
--(axis cs:138,0.391459852910823)
--(axis cs:137,0.436445824720007)
--(axis cs:136,0.416333997346592)
--(axis cs:135,0.408710966003427)
--(axis cs:134,0.323501196179095)
--(axis cs:133,0.323501196179095)
--(axis cs:132,0.381004504595907)
--(axis cs:131,0.410557280900008)
--(axis cs:130,0.378578291064816)
--(axis cs:129,0.486527117293345)
--(axis cs:128,0.486527117293345)
--(axis cs:127,0.469289321881345)
--(axis cs:126,0.413184838582439)
--(axis cs:125,0.497668498223794)
--(axis cs:124,0.41426873303319)
--(axis cs:123,0.41426873303319)
--(axis cs:122,0.352333797586787)
--(axis cs:121,0.463501552810007)
--(axis cs:120,0.40792595131115)
--(axis cs:119,0.294111179783023)
--(axis cs:118,0.294111179783023)
--(axis cs:117,0.429009804864072)
--(axis cs:116,0.460222912360003)
--(axis cs:115,0.378634708442895)
--(axis cs:114,0.366548589388287)
--(axis cs:113,0.366548589388287)
--(axis cs:112,0.39371035399041)
--(axis cs:111,0.369513006758241)
--(axis cs:110,0.307750278396782)
--(axis cs:109,0.394090946687727)
--(axis cs:108,0.394090946687727)
--(axis cs:107,0.328813462627658)
--(axis cs:106,0.444813462627658)
--(axis cs:105,0.337613008990009)
--(axis cs:104,0.34)
--(axis cs:103,0.34)
--(axis cs:102,0.360710966003427)
--(axis cs:101,0.318392982996034)
--(axis cs:100,0.351459852910823)
--(axis cs:99,0.420445824720007)
--(axis cs:98,0.420445824720007)
--(axis cs:97,0.305982457490086)
--(axis cs:96,0.377962975655575)
--(axis cs:95,0.352501308909493)
--(axis cs:94,0.30700458725249)
--(axis cs:93,0.30700458725249)
--(axis cs:92,0.237340824206469)
--(axis cs:91,0.318392982996034)
--(axis cs:90,0.384813462627658)
--(axis cs:89,0.27857864376269)
--(axis cs:88,0.27857864376269)
--(axis cs:87,0.334867596285229)
--(axis cs:86,0.365131670194949)
--(axis cs:85,0.336501308909493)
--(axis cs:84,0.311692761516758)
--(axis cs:83,0.311692761516758)
--(axis cs:82,0.305008475184989)
--(axis cs:81,0.293769571137568)
--(axis cs:80,0.266862915010152)
--(axis cs:79,0.254429512658796)
--(axis cs:78,0.254429512658796)
--(axis cs:77,0.200634225274333)
--(axis cs:76,0.300634225274333)
--(axis cs:75,0.277857288332999)
--(axis cs:74,0.313703297515973)
--(axis cs:73,0.313703297515973)
--(axis cs:72,0.265131670194949)
--(axis cs:71,0.281857288332999)
--(axis cs:70,0.167401789280326)
--(axis cs:69,0.201956542267115)
--(axis cs:68,0.201956542267115)
--(axis cs:67,0.298578291064815)
--(axis cs:66,0.195086232538106)
--(axis cs:65,0.236143039824924)
--(axis cs:64,0.247501196179095)
--(axis cs:63,0.247501196179095)
--(axis cs:62,0.211159012732749)
--(axis cs:61,0.224725881275178)
--(axis cs:60,0.303812773856475)
--(axis cs:59,0.183297743850729)
--(axis cs:58,0.183297743850729)
--(axis cs:57,0.151459852910823)
--(axis cs:56,0.15426873303319)
--(axis cs:55,0.190527117293345)
--(axis cs:54,0.186527117293345)
--(axis cs:53,0.186527117293345)
--(axis cs:52,0.207008197272092)
--(axis cs:51,0.17371035399041)
--(axis cs:50,0.125166852264521)
--(axis cs:49,0.114143003213708)
--(axis cs:48,0.114143003213708)
--(axis cs:47,0.116601810881687)
--(axis cs:46,0.0742687330331898)
--(axis cs:45,0.149009804864072)
--(axis cs:44,0.123431457505076)
--(axis cs:43,0.123431457505076)
--(axis cs:42,0.0840833695337456)
--(axis cs:41,0.112143039824924)
--(axis cs:40,0.0860243938723232)
--(axis cs:39,0.147812773856475)
--(axis cs:38,0.147812773856475)
--(axis cs:37,0.0357244651700109)
--(axis cs:36,0.0647535489753642)
--(axis cs:35,0.0386941609980431)
--(axis cs:34,0.0447535489753642)
--(axis cs:33,0.0447535489753642)
--(axis cs:32,0.0583338220929374)
--(axis cs:31,0.0287109660034272)
--(axis cs:30,0.0656045113738369)
--(axis cs:29,0.0167535489753642)
--(axis cs:28,0.0167535489753642)
--(axis cs:27,-0.000702256149270677)
--(axis cs:26,0.0127258812751782)
--(axis cs:25,0.0398463807583788)
--(axis cs:24,0.0238336216848308)
--(axis cs:23,0.0238336216848308)
--(axis cs:22,0.0255292318766573)
--(axis cs:21,0.00209109769979336)
--(axis cs:20,-0.00690415759823429)
--(axis cs:19,0.00116718427000253)
--(axis cs:18,0.00116718427000253)
--(axis cs:17,0.0143352060516173)
--(axis cs:16,0.00585786437626905)
--(axis cs:15,-0.0109901951359279)
--(axis cs:14,-0.00588854381999832)
--(axis cs:13,-0.00588854381999832)
--(axis cs:12,-0.00498780306383839)
--(axis cs:11,0.00104554884989668)
--(axis cs:10,0)
--(axis cs:9,-0.00494427190999916)
--(axis cs:8,-0.00494427190999916)
--(axis cs:7,-0.00295445115010332)
--(axis cs:6,-0.00494427190999916)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0.0129442719099992)
--(axis cs:9,0.0129442719099992)
--(axis cs:10,0)
--(axis cs:11,0.0258885438199983)
--(axis cs:12,0.0129442719099992)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0.0583315017762062)
--(axis cs:16,0.0597770876399966)
--(axis cs:17,0.0327332005306815)
--(axis cs:18,0.115768716422179)
--(axis cs:19,0.115768716422179)
--(axis cs:20,0.109607017003966)
--(axis cs:21,0.122331501776206)
--(axis cs:22,0.100733200530682)
--(axis cs:23,0.223635609200827)
--(axis cs:24,0.223635609200827)
--(axis cs:25,0.22628964600959)
--(axis cs:26,0.275186537372342)
--(axis cs:27,0.284303846073715)
--(axis cs:28,0.20299152481501)
--(axis cs:29,0.20299152481501)
--(axis cs:30,0.266037024344425)
--(axis cs:31,0.27211102550928)
--(axis cs:32,0.289322916030806)
--(axis cs:33,0.239497747702046)
--(axis cs:34,0.239497747702046)
--(axis cs:35,0.314772255750517)
--(axis cs:36,0.392769364084689)
--(axis cs:37,0.327358966777358)
--(axis cs:38,0.464088206689632)
--(axis cs:39,0.464088206689632)
--(axis cs:40,0.372410525505948)
--(axis cs:41,0.352187226143525)
--(axis cs:42,0.352915026221292)
--(axis cs:43,0.362076809620811)
--(axis cs:44,0.362076809620811)
--(axis cs:45,0.287329587896765)
--(axis cs:46,0.403554175279993)
--(axis cs:47,0.44628964600959)
--(axis cs:48,0.447498427657407)
--(axis cs:49,0.447498427657407)
--(axis cs:50,0.404410525505948)
--(axis cs:51,0.49933126291999)
--(axis cs:52,0.390710678118655)
--(axis cs:53,0.363554175279993)
--(axis cs:54,0.363554175279993)
--(axis cs:55,0.378309518948453)
--(axis cs:56,0.274043457732885)
--(axis cs:57,0.355246451024636)
--(axis cs:58,0.340681158050723)
--(axis cs:59,0.340681158050723)
--(axis cs:60,0.448627804912002)
--(axis cs:61,0.524782977438974)
--(axis cs:62,0.45666360849834)
--(axis cs:63,0.352769364084689)
--(axis cs:64,0.352769364084689)
--(axis cs:65,0.37880065146407)
--(axis cs:66,0.353856996786292)
--(axis cs:67,0.333856996786292)
--(axis cs:68,0.43772670690062)
--(axis cs:69,0.43772670690062)
--(axis cs:70,0.487768716422179)
--(axis cs:71,0.410027022093287)
--(axis cs:72,0.376702256149271)
--(axis cs:73,0.523246451024636)
--(axis cs:74,0.523246451024636)
--(axis cs:75,0.37666360849834)
--(axis cs:76,0.47355699854483)
--(axis cs:77,0.48866360849834)
--(axis cs:78,0.4541744823647)
--(axis cs:79,0.4541744823647)
--(axis cs:80,0.356187226143525)
--(axis cs:81,0.485888820216977)
--(axis cs:82,0.32)
--(axis cs:83,0.41533126291999)
--(axis cs:84,0.41533126291999)
--(axis cs:85,0.42328828005938)
--(axis cs:86,0.392380092438916)
--(axis cs:87,0.423749345545253)
--(axis cs:88,0.459230945255886)
--(axis cs:89,0.459230945255886)
--(axis cs:90,0.45059006035093)
--(axis cs:91,0.417390334845093)
--(axis cs:92,0.35828964600959)
--(axis cs:93,0.494043457732885)
--(axis cs:94,0.494043457732885)
--(axis cs:95,0.509282032302755)
--(axis cs:96,0.432187226143525)
--(axis cs:97,0.450233751915118)
--(axis cs:98,0.542130373198656)
--(axis cs:99,0.542130373198656)
--(axis cs:100,0.419358966777358)
--(axis cs:101,0.501421708935185)
--(axis cs:102,0.405664793948383)
--(axis cs:103,0.43773126696681)
--(axis cs:104,0.43773126696681)
--(axis cs:105,0.434043457732885)
--(axis cs:106,0.512746516952745)
--(axis cs:107,0.527666202413213)
--(axis cs:108,0.465466401061363)
--(axis cs:109,0.465466401061363)
--(axis cs:110,0.451186537372342)
--(axis cs:111,0.47828964600959)
--(axis cs:112,0.406987177379236)
--(axis cs:113,0.55056056768449)
--(axis cs:114,0.55056056768449)
--(axis cs:115,0.502486993241759)
--(axis cs:116,0.522142711667001)
--(axis cs:117,0.459874877690685)
--(axis cs:118,0.472187226143525)
--(axis cs:119,0.472187226143525)
--(axis cs:120,0.519214034007931)
--(axis cs:121,0.480303846073715)
--(axis cs:122,0.530996402831152)
--(axis cs:123,0.614017542509914)
--(axis cs:124,0.614017542509914)
--(axis cs:125,0.494609903369994)
--(axis cs:126,0.596498803820905)
--(axis cs:127,0.458027022093287)
--(axis cs:128,0.494815161417561)
--(axis cs:129,0.494815161417561)
--(axis cs:130,0.41811104260855)
--(axis cs:131,0.5)
--(axis cs:132,0.590553851381374)
--(axis cs:133,0.586023252670426)
--(axis cs:134,0.586023252670426)
--(axis cs:135,0.521219806739988)
--(axis cs:136,0.494567051239665)
--(axis cs:137,0.479497747702046)
--(axis cs:138,0.437416573867739)
--(axis cs:139,0.437416573867739)
--(axis cs:140,0.552736184954957)
--(axis cs:141,0.56866360849834)
--(axis cs:142,0.570233751915118)
--(axis cs:143,0.574395488626163)
--(axis cs:144,0.574395488626163)
--(axis cs:145,0.527274118724822)
--(axis cs:146,0.549607017003966)
--(axis cs:147,0.549570487341204)
--(axis cs:148,0.508941536246685)
--(axis cs:149,0.508941536246685)
--(axis cs:150,0.527177978870814)
--(axis cs:151,0.511498427657407)
--(axis cs:152,0.529619441163552)
--(axis cs:153,0.464987803063838)
--(axis cs:154,0.464987803063838)
--(axis cs:155,0.527768716422179)
--(axis cs:156,0.579230945255886)
--(axis cs:157,0.551498427657407)
--(axis cs:158,0.559605471010897)
--(axis cs:159,0.559605471010897)
--(axis cs:160,0.552746516952745)
--(axis cs:161,0.544663003552412)
--(axis cs:162,0.646296702484027)
--(axis cs:163,0.529607017003966)
--(axis cs:164,0.529607017003966)
--(axis cs:165,0.593799598391955)
--(axis cs:166,0.653975606127677)
--(axis cs:167,0.492991802727908)
--(axis cs:168,0.455274118724822)
--(axis cs:169,0.455274118724822)
--(axis cs:170,0.483635609200827)
--(axis cs:171,0.573326007104825)
--(axis cs:172,0.525161049846888)
--(axis cs:173,0.572681158050723)
--(axis cs:174,0.572681158050723)
--(axis cs:175,0.614130373198656)
--(axis cs:176,0.531777087639997)
--(axis cs:177,0.53014745187682)
--(axis cs:178,0.592410525505948)
--(axis cs:179,0.592410525505948)
--(axis cs:180,0.534395488626163)
--(axis cs:181,0.531186537372342)
--(axis cs:182,0.54164414002969)
--(axis cs:183,0.636054044186574)
--(axis cs:184,0.636054044186574)
--(axis cs:185,0.546023252670426)
--(axis cs:186,0.556157731058639)
--(axis cs:187,0.552332756630338)
--(axis cs:188,0.496663003552412)
--(axis cs:189,0.496663003552412)
--(axis cs:190,0.594772255750517)
--(axis cs:191,0.574609903369994)
--(axis cs:192,0.611537432844358)
--(axis cs:193,0.555921032118664)
--(axis cs:194,0.555921032118664)
--(axis cs:195,0.534833147735479)
--(axis cs:196,0.557459666924148)
--(axis cs:197,0.602199601592044)
--(axis cs:198,0.615624559513879)
--(axis cs:199,0.615624559513879)
--(axis cs:200,0.530230428862432)
--(axis cs:201,0.666945765413311)
--(axis cs:202,0.631651513899117)
--(axis cs:203,0.573137084989848)
--(axis cs:204,0.573137084989848)
--(axis cs:205,0.472681158050723)
--(axis cs:206,0.49524803663576)
--(axis cs:207,0.444663003552412)
--(axis cs:208,0.536994381845148)
--(axis cs:209,0.536994381845148)
--(axis cs:210,0.614395488626163)
--(axis cs:211,0.612769364084689)
--(axis cs:212,0.552769364084689)
--(axis cs:213,0.594017542509914)
--(axis cs:214,0.594017542509914)
--(axis cs:215,0.631203550249245)
--(axis cs:216,0.636702256149271)
--(axis cs:217,0.623296556295091)
--(axis cs:218,0.571203550249245)
--(axis cs:219,0.571203550249245)
--(axis cs:220,0.510453610171873)
--(axis cs:221,0.52659006035093)
--(axis cs:222,0.63332721699668)
--(axis cs:223,0.575758369027902)
--(axis cs:224,0.575758369027902)
--(axis cs:225,0.646827606220104)
--(axis cs:226,0.628966161108757)
--(axis cs:227,0.56913240371477)
--(axis cs:228,0.470015872016187)
--(axis cs:229,0.470015872016187)
--(axis cs:230,0.537398795175865)
--(axis cs:231,0.621219806739988)
--(axis cs:232,0.659863530545955)
--(axis cs:233,0.589132403714771)
--(axis cs:234,0.589132403714771)
--(axis cs:235,0.471289033996573)
--(axis cs:236,0.688427917452336)
--(axis cs:237,0.682130373198656)
--(axis cs:238,0.709538728169377)
--(axis cs:239,0.709538728169377)
--(axis cs:240,0.680285471743701)
--(axis cs:241,0.668498962651137)
--(axis cs:242,0.699951212255354)
--(axis cs:243,0.56770329614269)
--(axis cs:244,0.56770329614269)
--(axis cs:245,0.57355699854483)
--(axis cs:246,0.633909053312273)
--(axis cs:247,0.466230428862432)
--(axis cs:248,0.606132477258362)
--(axis cs:249,0.606132477258362)
--(axis cs:250,0.57014745187682)
--(axis cs:251,0.586230428862432)
--(axis cs:252,0.676381816969859)
--(axis cs:253,0.713264865256362)
--(axis cs:254,0.713264865256362)
--(axis cs:255,0.657398795175865)
--(axis cs:256,0.482486993241759)
--(axis cs:257,0.588746516952745)
--(axis cs:258,0.561974354758472)
--(axis cs:259,0.561974354758472)
--(axis cs:260,0.599554175279993)
--(axis cs:261,0.58407404868885)
--(axis cs:262,0.6521034021896)
--(axis cs:263,0.591773987574126)
--(axis cs:264,0.591773987574126)
--(axis cs:265,0.655863530545955)
--(axis cs:266,0.659605471010897)
--(axis cs:267,0.616211951048307)
--(axis cs:268,0.602828568570857)
--(axis cs:269,0.602828568570857)
--(axis cs:270,0.735624559513879)
--(axis cs:271,0.605570487341204)
--(axis cs:272,0.659092788593643)
--(axis cs:273,0.642973051717934)
--(axis cs:274,0.642973051717934)
--(axis cs:275,0.579863530545955)
--(axis cs:276,0.597665631459995)
--(axis cs:277,0.654013697987552)
--(axis cs:278,0.63980542409798)
--(axis cs:279,0.63980542409798)
--(axis cs:280,0.661178752511649)
--(axis cs:281,0.671140974682408)
--(axis cs:282,0.689705627484771)
--(axis cs:283,0.605390334845093)
--(axis cs:284,0.605390334845093)
--(axis cs:285,0.659373774505092)
--(axis cs:286,0.572681158050723)
--(axis cs:287,0.623593103261893)
--(axis cs:288,0.633941166289984)
--(axis cs:289,0.633941166289984)
--(axis cs:290,0.709570487341204)
--(axis cs:291,0.661865604245452)
--(axis cs:292,0.666827606220104)
--(axis cs:293,0.668211951048307)
--(axis cs:294,0.668211951048307)
--(axis cs:295,0.611918896696805)
--(axis cs:296,0.663351394525509)
--(axis cs:297,0.738745078663875)
--(axis cs:298,0.663144761887831)
--(axis cs:299,0.663144761887831)
--(axis cs:300,0.72437445228705)
--(axis cs:301,0.702549712965325)
--(axis cs:302,0.637161049846888)
--(axis cs:303,0.617398795175865)
--(axis cs:304,0.617398795175865)
--(axis cs:305,0.575713920350152)
--(axis cs:306,0.615274118724822)
--(axis cs:307,0.738395488626163)
--(axis cs:308,0.745493033905491)
--(axis cs:309,0.745493033905491)
--(axis cs:310,0.700712472794703)
--(axis cs:311,0.666733320005331)
--(axis cs:312,0.698113883008419)
--(axis cs:313,0.640303846073715)
--(axis cs:314,0.640303846073715)
--(axis cs:315,0.763095064303001)
--(axis cs:316,0.621322916030806)
--(axis cs:317,0.65159919678391)
--(axis cs:318,0.634964561984831)
--(axis cs:319,0.634964561984831)
--(axis cs:320,0.699283882771841)
--(axis cs:321,0.66593331851193)
--(axis cs:322,0.645390334845093)
--(axis cs:323,0.738964561984831)
--(axis cs:324,0.738964561984831)
--(axis cs:325,0.660830459735946)
--(axis cs:326,0.671713993572584)
--(axis cs:327,0.674017542509914)
--(axis cs:328,0.664096736459909)
--(axis cs:329,0.664096736459909)
--(axis cs:330,0.68511649033835)
--(axis cs:331,0.688821051011897)
--(axis cs:332,0.681261578935526)
--(axis cs:333,0.64680065146407)
--(axis cs:334,0.64680065146407)
--(axis cs:335,0.739108350559986)
--(axis cs:336,0.735570770578943)
--(axis cs:337,0.596568542494924)
--(axis cs:338,0.748966161108757)
--(axis cs:339,0.748966161108757)
--(axis cs:340,0.650932802122726)
--(axis cs:341,0.590553851381374)
--(axis cs:342,0.717390334845093)
--(axis cs:343,0.698717933554715)
--(axis cs:344,0.698717933554715)
--(axis cs:345,0.643095064303001)
--(axis cs:346,0.688498962651137)
--(axis cs:347,0.711238882327103)
--(axis cs:348,0.687498427657407)
--(axis cs:349,0.687498427657407)
--(axis cs:350,0.674994505328619)
--(axis cs:351,0.709261578935526)
--(axis cs:352,0.717200451466694)
--(axis cs:353,0.663624559513879)
--(axis cs:354,0.663624559513879)
--(axis cs:355,0.727340135912763)
--(axis cs:356,0.766012986465428)
--(axis cs:357,0.730367827643966)
--(axis cs:358,0.597305839001957)
--(axis cs:359,0.597305839001957)
--(axis cs:360,0.666827606220104)
--(axis cs:361,0.667340135912763)
--(axis cs:362,0.621980390271856)
--(axis cs:363,0.668062484748657)
--(axis cs:364,0.668062484748657)
--(axis cs:365,0.68295630140987)
--(axis cs:366,0.710293863659264)
--(axis cs:367,0.656872620417522)
--(axis cs:368,0.645909053312273)
--(axis cs:369,0.645909053312273)
--(axis cs:370,0.73490737563232)
--(axis cs:371,0.669442719099992)
--(axis cs:372,0.603398189118313)
--(axis cs:373,0.760727939540626)
--(axis cs:374,0.760727939540626)
--(axis cs:375,0.705264865256362)
--(axis cs:376,0.630384048104053)
--(axis cs:377,0.60770329614269)
--(axis cs:378,0.665132403714771)
--(axis cs:379,0.665132403714771)
--(axis cs:380,0.747122594247329)
--(axis cs:381,0.719373774505092)
--(axis cs:382,0.688062484748657)
--(axis cs:383,0.706542568506211)
--(axis cs:384,0.706542568506211)
--(axis cs:385,0.574833147735479)
--(axis cs:386,0.625390334845093)
--(axis cs:387,0.626690474021636)
--(axis cs:388,0.627630681604756)
--(axis cs:389,0.627630681604756)
--(axis cs:390,0.699238882327103)
--(axis cs:391,0.74)
--(axis cs:392,0.676953597148327)
--(axis cs:393,0.624303846073715)
--(axis cs:394,0.624303846073715)
--(axis cs:395,0.645909053312273)
--(axis cs:396,0.682542568506211)
--(axis cs:397,0.655186537372342)
--(axis cs:398,0.639230945255886)
--(axis cs:399,0.639230945255886)
--(axis cs:400,0.659365774725667)
--(axis cs:401,0.551289033996573)
--(axis cs:402,0.681098695093244)
--(axis cs:403,0.601980390271856)
--(axis cs:404,0.601980390271856)
--(axis cs:405,0.628086915465771)
--(axis cs:406,0.6476122971229)
--(axis cs:407,0.622142711667001)
--(axis cs:408,0.68)
--(axis cs:409,0.68)
--(axis cs:410,0.57933126291999)
--(axis cs:411,0.643918896696805)
--(axis cs:412,0.700054044186574)
--(axis cs:413,0.7)
--(axis cs:414,0.7)
--(axis cs:415,0.756285471743701)
--(axis cs:416,0.69124803663576)
--(axis cs:417,0.704708873350569)
--(axis cs:418,0.67737942414926)
--(axis cs:419,0.67737942414926)
--(axis cs:420,0.777231850475024)
--(axis cs:421,0.69355699854483)
--(axis cs:422,0.68295630140987)
--(axis cs:423,0.77732843130629)
--(axis cs:424,0.77732843130629)
--(axis cs:425,0.694852439661678)
--(axis cs:426,0.560499134945508)
--(axis cs:427,0.677473401244707)
--(axis cs:428,0.713616830806695)
--(axis cs:429,0.713616830806695)
--(axis cs:430,0.640530152104477)
--(axis cs:431,0.705703916671347)
--(axis cs:432,0.647749804381727)
--(axis cs:433,0.690996402831152)
--(axis cs:434,0.690996402831152)
--(axis cs:435,0.672593404968054)
--(axis cs:436,0.636258948821795)
--(axis cs:437,0.649261578935526)
--(axis cs:438,0.623605471010897)
--(axis cs:439,0.623605471010897)
--(axis cs:440,0.66680065146407)
--(axis cs:441,0.686827606220104)
--(axis cs:442,0.665703916671347)
--(axis cs:443,0.661666177907063)
--(axis cs:444,0.661666177907063)
--(axis cs:445,0.633404512298541)
--(axis cs:446,0.684332871651931)
--(axis cs:447,0.629844985811977)
--(axis cs:448,0.670230428862432)
--(axis cs:449,0.670230428862432)
--(axis cs:450,0.700878654660676)
--(axis cs:451,0.692579292019179)
--(axis cs:452,0.734272486205415)
--(axis cs:453,0.684782977438974)
--(axis cs:454,0.684782977438974)
--(axis cs:455,0.647274118724822)
--(axis cs:456,0.659108350559987)
--(axis cs:457,0.709326007104825)
--(axis cs:458,0.678113883008419)
--(axis cs:459,0.678113883008419)
--(axis cs:460,0.65393331851193)
--(axis cs:461,0.683666002653407)
--(axis cs:462,0.671144761887831)
--(axis cs:463,0.632498803820905)
--(axis cs:464,0.632498803820905)
--(axis cs:465,0.63414745187682)
--(axis cs:466,0.677983605455815)
--(axis cs:467,0.651593103261893)
--(axis cs:468,0.698027022093287)
--(axis cs:469,0.698027022093287)
--(axis cs:470,0.705549990912395)
--(axis cs:471,0.689876660230484)
--(axis cs:472,0.639203550249245)
--(axis cs:473,0.657161049846888)
--(axis cs:474,0.657161049846888)
--(axis cs:475,0.640332756630338)
--(axis cs:476,0.71337942414926)
--(axis cs:477,0.679605471010897)
--(axis cs:478,0.639340135912763)
--(axis cs:479,0.639340135912763)
--(axis cs:480,0.660782977438974)
--(axis cs:481,0.66680065146407)
--(axis cs:482,0.63414745187682)
--(axis cs:483,0.69056056768449)
--(axis cs:484,0.69056056768449)
--(axis cs:485,0.720530152104477)
--(axis cs:486,0.644096736459909)
--(axis cs:487,0.686491106406735)
--(axis cs:488,0.697883072493371)
--(axis cs:489,0.697883072493371)
--(axis cs:490,0.637716117203574)
--(axis cs:491,0.625888820216977)
--(axis cs:492,0.685529453572469)
--(axis cs:493,0.652315462117278)
--(axis cs:494,0.652315462117278)
--(axis cs:495,0.751666202413213)
--(axis cs:496,0.708588633048507)
--(axis cs:497,0.69524803663576)
--(axis cs:498,0.66407404868885)
--(axis cs:499,0.66407404868885)
--(axis cs:500,0.700303846073715)
--(axis cs:501,0.757305839001957)
--(axis cs:502,0.690101094887146)
--(axis cs:503,0.704275534829989)
--(axis cs:504,0.704275534829989)
--(axis cs:505,0.618367827643966)
--(axis cs:506,0.655498953970317)
--(axis cs:507,0.636380092438916)
--(axis cs:508,0.687648230602334)
--(axis cs:509,0.687648230602334)
--(axis cs:510,0.64142135623731)
--(axis cs:511,0.647351394525509)
--(axis cs:512,0.643593103261893)
--(axis cs:513,0.682474487139159)
--(axis cs:514,0.682474487139159)
--(axis cs:515,0.6601034021896)
--(axis cs:516,0.725860698085369)
--(axis cs:517,0.665666177907063)
--(axis cs:518,0.712626765016321)
--(axis cs:519,0.712626765016321)
--(axis cs:520,0.628211951048307)
--(axis cs:521,0.635773987574126)
--(axis cs:522,0.730225669551756)
--(axis cs:523,0.702645832061612)
--(axis cs:524,0.702645832061612)
--(axis cs:525,0.70142135623731)
--(axis cs:526,0.709138230115019)
--(axis cs:527,0.734852439661678)
--(axis cs:528,0.630567051239665)
--(axis cs:529,0.630567051239665)
--(axis cs:530,0.676577848982085)
--(axis cs:531,0.596619037896906)
--(axis cs:532,0.659177317930167)
--(axis cs:533,0.673295802241378)
--(axis cs:534,0.673295802241378)
--(axis cs:535,0.612746516952745)
--(axis cs:536,0.62138094023943)
--(axis cs:537,0.701426040929735)
--(axis cs:538,0.719230838344032)
--(axis cs:539,0.719230838344032)
--(axis cs:540,0.695570770578943)
--(axis cs:541,0.74276188047886)
--(axis cs:542,0.633451410611713)
--(axis cs:543,0.648498962651136)
--(axis cs:544,0.648498962651136)
--(axis cs:545,0.67856406460551)
--(axis cs:546,0.762066651858432)
--(axis cs:547,0.695936159373336)
--(axis cs:548,0.697883072493371)
--(axis cs:549,0.697883072493371)
--(axis cs:550,0.652249721603218)
--(axis cs:551,0.68780542409798)
--(axis cs:552,0.641365291557105)
--(axis cs:553,0.665698050899765)
--(axis cs:554,0.665698050899765)
--(axis cs:555,0.679283882771841)
--(axis cs:556,0.731464281994822)
--(axis cs:557,0.653813411800185)
--(axis cs:558,0.638395488626163)
--(axis cs:559,0.638395488626163)
--(axis cs:560,0.725666177907063)
--(axis cs:561,0.713813411800185)
--(axis cs:562,0.784913767461894)
--(axis cs:563,0.81540659228538)
--(axis cs:564,0.81540659228538)
--(axis cs:565,0.753763251813542)
--(axis cs:566,0.699749755381371)
--(axis cs:567,0.723570880525227)
--(axis cs:568,0.701189531303052)
--(axis cs:569,0.701189531303052)
--(axis cs:570,0.688307238483242)
--(axis cs:571,0.639554175279993)
--(axis cs:572,0.642445751624941)
--(axis cs:573,0.674815161417561)
--(axis cs:574,0.674815161417561)
--(axis cs:575,0.614772255750517)
--(axis cs:576,0.574395488626163)
--(axis cs:577,0.580830459735946)
--(axis cs:578,0.638090871556183)
--(axis cs:579,0.638090871556183)
--(axis cs:580,0.690849623886578)
--(axis cs:581,0.73801149387325)
--(axis cs:582,0.692637477854116)
--(axis cs:583,0.769225952056268)
--(axis cs:584,0.769225952056268)
--(axis cs:585,0.65880065146407)
--(axis cs:586,0.693416640641263)
--(axis cs:587,0.69606816861659)
--(axis cs:588,0.751464281994822)
--(axis cs:589,0.751464281994822)
--(axis cs:590,0.720830459735946)
--(axis cs:591,0.725529453572468)
--(axis cs:592,0.743243437789852)
--(axis cs:593,0.69633287165193)
--(axis cs:594,0.69633287165193)
--(axis cs:595,0.696727939540626)
--(axis cs:596,0.81519839356782)
--(axis cs:597,0.800973986483517)
--(axis cs:598,0.668418648119966)
--(axis cs:599,0.668418648119966)
--(axis cs:600,0.568605506082074)
--(axis cs:601,0.666542568506211)
--(axis cs:602,0.664938330115242)
--(axis cs:603,0.70269974241538)
--(axis cs:604,0.70269974241538)
--(axis cs:605,0.790384048104053)
--(axis cs:606,0.691593103261893)
--(axis cs:607,0.658995495404093)
--(axis cs:608,0.67182040944626)
--(axis cs:609,0.67182040944626)
--(axis cs:610,0.717493033905491)
--(axis cs:611,0.673151074327704)
--(axis cs:612,0.648840987267251)
--(axis cs:613,0.680054044186574)
--(axis cs:614,0.680054044186574)
--(axis cs:615,0.651657508881031)
--(axis cs:616,0.778013697987552)
--(axis cs:617,0.68780542409798)
--(axis cs:618,0.644941536246685)
--(axis cs:619,0.644941536246685)
--(axis cs:620,0.641813411800185)
--(axis cs:621,0.648598210719674)
--(axis cs:622,0.747340135912763)
--(axis cs:623,0.645698050899765)
--(axis cs:624,0.645698050899765)
--(axis cs:625,0.652427917452336)
--(axis cs:626,0.724052622469986)
--(axis cs:627,0.674013697987552)
--(axis cs:628,0.710973051717934)
--(axis cs:629,0.710973051717934)
--(axis cs:630,0.622445751624941)
--(axis cs:631,0.775690190530037)
--(axis cs:632,0.634696966567138)
--(axis cs:633,0.693813411800185)
--(axis cs:634,0.693813411800185)
--(axis cs:635,0.713404512298541)
--(axis cs:636,0.680554700852678)
--(axis cs:637,0.680830459735946)
--(axis cs:638,0.663918896696805)
--(axis cs:639,0.663918896696805)
--(axis cs:640,0.613151074327704)
--(axis cs:641,0.673264865256362)
--(axis cs:642,0.705830052442584)
--(axis cs:643,0.774537667345674)
--(axis cs:644,0.774537667345674)
--(axis cs:645,0.743527000944073)
--(axis cs:646,0.660258948821795)
--(axis cs:647,0.70780542409798)
--(axis cs:648,0.745698050899765)
--(axis cs:649,0.745698050899765)
--(axis cs:650,0.674868329805051)
--(axis cs:651,0.661365291557105)
--(axis cs:652,0.695398189118313)
--(axis cs:653,0.639238882327103)
--(axis cs:654,0.639238882327103)
--(axis cs:655,0.665529453572469)
--(axis cs:656,0.698076900332073)
--(axis cs:657,0.682058813355851)
--(axis cs:658,0.752637477854116)
--(axis cs:659,0.752637477854116)
--(axis cs:660,0.701865604245452)
--(axis cs:661,0.73732843130629)
--(axis cs:662,0.659892805845595)
--(axis cs:663,0.664588633048507)
--(axis cs:664,0.664588633048507)
--(axis cs:665,0.652674796506159)
--(axis cs:666,0.742012986465428)
--(axis cs:667,0.704363136862194)
--(axis cs:668,0.70295630140987)
--(axis cs:669,0.70295630140987)
--(axis cs:670,0.610827606220104)
--(axis cs:671,0.664285423334002)
--(axis cs:672,0.726407864951343)
--(axis cs:673,0.746726764854464)
--(axis cs:674,0.746726764854464)
--(axis cs:675,0.664275534829989)
--(axis cs:676,0.695498953970317)
--(axis cs:677,0.563749345545253)
--(axis cs:678,0.712970585407784)
--(axis cs:679,0.712970585407784)
--(axis cs:680,0.62680065146407)
--(axis cs:681,0.680303846073715)
--(axis cs:682,0.648941536246685)
--(axis cs:683,0.802549712965325)
--(axis cs:684,0.802549712965325)
--(axis cs:685,0.596187226143525)
--(axis cs:686,0.742130373198656)
--(axis cs:687,0.708498962651137)
--(axis cs:688,0.613484692283495)
--(axis cs:689,0.613484692283495)
--(axis cs:690,0.629544511501033)
--(axis cs:691,0.701365291557105)
--(axis cs:692,0.664880884817015)
--(axis cs:693,0.697703916671347)
--(axis cs:694,0.697703916671347)
--(axis cs:695,0.65207404868885)
--(axis cs:696,0.716579292019179)
--(axis cs:697,0.632374561573836)
--(axis cs:698,0.615186537372342)
--(axis cs:699,0.615186537372342)
--(axis cs:700,0.682486993241759)
--(axis cs:701,0.636953597148327)
--(axis cs:702,0.677703916671347)
--(axis cs:703,0.631355287256601)
--(axis cs:704,0.631355287256601)
--(axis cs:705,0.688821051011897)
--(axis cs:706,0.692498803820905)
--(axis cs:707,0.640332756630338)
--(axis cs:708,0.585619441163552)
--(axis cs:709,0.585619441163552)
--(axis cs:710,0.737480157480236)
--(axis cs:711,0.595646599662505)
--(axis cs:712,0.671238882327103)
--(axis cs:713,0.54)
--(axis cs:714,0.54)
--(axis cs:715,0.594609903369994)
--(axis cs:716,0.72256056768449)
--(axis cs:717,0.77972706109191)
--(axis cs:718,0.679377067415524)
--(axis cs:719,0.679377067415524)
--(axis cs:720,0.628746516952745)
--(axis cs:721,0.669619441163552)
--(axis cs:722,0.760782977438973)
--(axis cs:723,0.698531550176655)
--(axis cs:724,0.698531550176655)
--(axis cs:725,0.648605506082074)
--(axis cs:726,0.725538728169377)
--(axis cs:727,0.639365774725667)
--(axis cs:728,0.668086915465771)
--(axis cs:729,0.668086915465771)
--(axis cs:730,0.650486993241759)
--(axis cs:731,0.624807406984079)
--(axis cs:732,0.686542568506211)
--(axis cs:733,0.684996453856116)
--(axis cs:734,0.684996453856116)
--(axis cs:735,0.701305839001957)
--(axis cs:736,0.632410525505948)
--(axis cs:737,0.687666202413213)
--(axis cs:738,0.655537432844358)
--(axis cs:739,0.655537432844358)
--(axis cs:740,0.656994381845148)
--(axis cs:741,0.697113092008021)
--(axis cs:742,0.646296702484027)
--(axis cs:743,0.708598210719674)
--(axis cs:744,0.708598210719674)
--(axis cs:745,0.683398189118313)
--(axis cs:746,0.579554175279993)
--(axis cs:747,0.791557221025914)
--(axis cs:748,0.661261578935526)
--(axis cs:749,0.661261578935526)
--(axis cs:750,0.6341744823647)
--(axis cs:751,0.740708873350569)
--(axis cs:752,0.669570487341204)
--(axis cs:753,0.594717933554715)
--(axis cs:754,0.594717933554715)
--(axis cs:755,0.698013697987552)
--(axis cs:756,0.616663003552412)
--(axis cs:757,0.683144761887831)
--(axis cs:758,0.668746516952745)
--(axis cs:759,0.668746516952745)
--(axis cs:760,0.784145777991607)
--(axis cs:761,0.618945765413311)
--(axis cs:762,0.689421708935185)
--(axis cs:763,0.686770782520313)
--(axis cs:764,0.686770782520313)
--(axis cs:765,0.580702256149271)
--(axis cs:766,0.624938330115242)
--(axis cs:767,0.673416640641263)
--(axis cs:768,0.71732721699668)
--(axis cs:769,0.71732721699668)
--(axis cs:770,0.705225952056268)
--(axis cs:771,0.731666202413213)
--(axis cs:772,0.641322916030806)
--(axis cs:773,0.707279220613579)
--(axis cs:774,0.707279220613579)
--(axis cs:775,0.773909053312273)
--(axis cs:776,0.736530152104477)
--(axis cs:777,0.660782977438973)
--(axis cs:778,0.704540147089177)
--(axis cs:779,0.704540147089177)
--(axis cs:780,0.593856996786292)
--(axis cs:781,0.666827606220104)
--(axis cs:782,0.611365774725667)
--(axis cs:783,0.692579292019179)
--(axis cs:784,0.692579292019179)
--(axis cs:785,0.637390334845093)
--(axis cs:786,0.66659006035093)
--(axis cs:787,0.589322916030806)
--(axis cs:788,0.690384048104053)
--(axis cs:789,0.690384048104053)
--(axis cs:790,0.67056056768449)
--(axis cs:791,0.71880065146407)
--(axis cs:792,0.71355699854483)
--(axis cs:793,0.703398189118313)
--(axis cs:794,0.703398189118313)
--(axis cs:795,0.629472882706655)
--(axis cs:796,0.689442719099992)
--(axis cs:797,0.576399203184089)
--(axis cs:798,0.622932802122726)
--(axis cs:799,0.622932802122726)
--(axis cs:800,0.644410525505948)
--(axis cs:801,0.640830459735946)
--(axis cs:802,0.67159919678391)
--(axis cs:803,0.704363136862194)
--(axis cs:804,0.704363136862194)
--(axis cs:805,0.634994505328619)
--(axis cs:806,0.607274118724822)
--(axis cs:807,0.751944433723573)
--(axis cs:808,0.6721034021896)
--(axis cs:809,0.6721034021896)
--(axis cs:810,0.642843417870369)
--(axis cs:811,0.659283882771841)
--(axis cs:812,0.703498953970317)
--(axis cs:813,0.72437445228705)
--(axis cs:814,0.72437445228705)
--(axis cs:815,0.64770329614269)
--(axis cs:816,0.65666360849834)
--(axis cs:817,0.718964561984831)
--(axis cs:818,0.644540147089177)
--(axis cs:819,0.644540147089177)
--(axis cs:820,0.695758369027902)
--(axis cs:821,0.6981744823647)
--(axis cs:822,0.637166517590817)
--(axis cs:823,0.786012986465428)
--(axis cs:824,0.786012986465428)
--(axis cs:825,0.758321595661992)
--(axis cs:826,0.63755699854483)
--(axis cs:827,0.636399203184089)
--(axis cs:828,0.736605506082074)
--(axis cs:829,0.736605506082074)
--(axis cs:830,0.655246451024636)
--(axis cs:831,0.633974354758472)
--(axis cs:832,0.700054044186574)
--(axis cs:833,0.7113552872566)
--(axis cs:834,0.7113552872566)
--(axis cs:835,0.70499541274751)
--(axis cs:836,0.708996644257514)
--(axis cs:837,0.715921032118663)
--(axis cs:838,0.620303846073715)
--(axis cs:839,0.620303846073715)
--(axis cs:840,0.571203550249245)
--(axis cs:841,0.606230428862432)
--(axis cs:842,0.679203550249245)
--(axis cs:843,0.681219806739988)
--(axis cs:844,0.681219806739988)
--(axis cs:845,0.61159919678391)
--(axis cs:846,0.609472882706655)
--(axis cs:847,0.674017542509914)
--(axis cs:848,0.646945765413311)
--(axis cs:849,0.646945765413311)
--(axis cs:850,0.626815161417561)
--(axis cs:851,0.777473401244707)
--(axis cs:852,0.660861527755473)
--(axis cs:853,0.631186537372342)
--(axis cs:854,0.631186537372342)
--(axis cs:855,0.66759919678391)
--(axis cs:856,0.678740078740118)
--(axis cs:857,0.711144761887831)
--(axis cs:858,0.683856960175076)
--(axis cs:859,0.683856960175076)
--(axis cs:860,0.643856960175076)
--(axis cs:861,0.653923054151294)
--(axis cs:862,0.618043457732885)
--(axis cs:863,0.669544511501033)
--(axis cs:864,0.669544511501033)
--(axis cs:865,0.704540147089177)
--(axis cs:866,0.616380092438916)
--(axis cs:867,0.74407404868885)
--(axis cs:868,0.689132403714771)
--(axis cs:869,0.689132403714771)
--(axis cs:870,0.681813411800185)
--(axis cs:871,0.646023252670426)
--(axis cs:872,0.658740078740118)
--(axis cs:873,0.706371871136558)
--(axis cs:874,0.706371871136558)
--(axis cs:875,0.736605506082074)
--(axis cs:876,0.667498427657407)
--(axis cs:877,0.713733953225043)
--(axis cs:878,0.743095064303001)
--(axis cs:879,0.743095064303001)
--(axis cs:880,0.729490087672889)
--(axis cs:881,0.669166517590817)
--(axis cs:882,0.645799598391955)
--(axis cs:883,0.70866360849834)
--(axis cs:884,0.70866360849834)
--(axis cs:885,0.660938330115242)
--(axis cs:886,0.717166517590817)
--(axis cs:887,0.717161049846888)
--(axis cs:888,0.56)
--(axis cs:889,0.56)
--(axis cs:890,0.631289033996573)
--(axis cs:891,0.645619441163552)
--(axis cs:892,0.693587400793602)
--(axis cs:893,0.689132403714771)
--(axis cs:894,0.689132403714771)
--(axis cs:895,0.682486993241759)
--(axis cs:896,0.688598210719674)
--(axis cs:897,0.636953597148327)
--(axis cs:898,0.697161049846888)
--(axis cs:899,0.697161049846888)
--(axis cs:900,0.633856996786292)
--(axis cs:901,0.656086915465771)
--(axis cs:902,0.655916630466254)
--(axis cs:903,0.642126704035519)
--(axis cs:904,0.642126704035519)
--(axis cs:905,0.74680065146407)
--(axis cs:906,0.713909053312273)
--(axis cs:907,0.607823299831253)
--(axis cs:908,0.66407404868885)
--(axis cs:909,0.66407404868885)
--(axis cs:910,0.682445751624941)
--(axis cs:911,0.671593103261893)
--(axis cs:912,0.638717933554715)
--(axis cs:913,0.728142735871851)
--(axis cs:914,0.728142735871851)
--(axis cs:915,0.67773126696681)
--(axis cs:916,0.708540147089177)
--(axis cs:917,0.693909053312273)
--(axis cs:918,0.622659175793531)
--(axis cs:919,0.622659175793531)
--(axis cs:920,0.727279220613579)
--(axis cs:921,0.765132403714771)
--(axis cs:922,0.641421708935184)
--(axis cs:923,0.737178752511649)
--(axis cs:924,0.737178752511649)
--(axis cs:925,0.74659006035093)
--(axis cs:926,0.68734408546211)
--(axis cs:927,0.794272486205415)
--(axis cs:928,0.664275534829989)
--(axis cs:929,0.664275534829989)
--(axis cs:930,0.666945765413311)
--(axis cs:931,0.700938330115242)
--(axis cs:932,0.708605506082074)
--(axis cs:933,0.736332871651931)
--(axis cs:934,0.736332871651931)
--(axis cs:935,0.68)
--(axis cs:936,0.589607017003965)
--(axis cs:937,0.678740078740118)
--(axis cs:938,0.706770782520313)
--(axis cs:939,0.706770782520313)
--(axis cs:940,0.69933126291999)
--(axis cs:941,0.634833147735479)
--(axis cs:942,0.642470768123343)
--(axis cs:943,0.613472882706655)
--(axis cs:944,0.613472882706655)
--(axis cs:945,0.744275534829989)
--(axis cs:946,0.737451410611713)
--(axis cs:947,0.71533126291999)
--(axis cs:948,0.744088206689632)
--(axis cs:949,0.744088206689632)
--(axis cs:950,0.710567051239665)
--(axis cs:951,0.66)
--(axis cs:952,0.718371871136558)
--(axis cs:953,0.602542568506211)
--(axis cs:954,0.602542568506211)
--(axis cs:955,0.736966161108757)
--(axis cs:956,0.70538094023943)
--(axis cs:957,0.75933126291999)
--(axis cs:958,0.68628964600959)
--(axis cs:959,0.68628964600959)
--(axis cs:960,0.683630681604756)
--(axis cs:961,0.70124038404636)
--(axis cs:962,0.653888820216977)
--(axis cs:963,0.642486993241759)
--(axis cs:964,0.642486993241759)
--(axis cs:965,0.696994381845148)
--(axis cs:966,0.691289033996573)
--(axis cs:967,0.650367827643966)
--(axis cs:968,0.655863530545955)
--(axis cs:969,0.655863530545955)
--(axis cs:970,0.704285423334001)
--(axis cs:971,0.782995495404093)
--(axis cs:972,0.609421708935184)
--(axis cs:973,0.623666002653408)
--(axis cs:974,0.623666002653408)
--(axis cs:975,0.711144761887831)
--(axis cs:976,0.698407864951343)
--(axis cs:977,0.735377067415524)
--(axis cs:978,0.752593404968054)
--(axis cs:979,0.752593404968054)
--(axis cs:980,0.733813411800185)
--(axis cs:981,0.612598210719674)
--(axis cs:982,0.673974354758472)
--(axis cs:983,0.602991524815011)
--(axis cs:984,0.602991524815011)
--(axis cs:985,0.63755699854483)
--(axis cs:986,0.686230428862432)
--(axis cs:987,0.756380092438916)
--(axis cs:988,0.6)
--(axis cs:989,0.6)
--(axis cs:990,0.748840987267251)
--(axis cs:991,0.722731549451334)
--(axis cs:992,0.61014745187682)
--(axis cs:993,0.68681516141756)
--(axis cs:994,0.68681516141756)
--(axis cs:995,0.73856406460551)
--(axis cs:996,0.588991802727908)
--(axis cs:997,0.698367827643966)
--(axis cs:998,0.564399203184089)
--(axis cs:998,0.363600796815911)
--(axis cs:998,0.363600796815911)
--(axis cs:997,0.469632172356034)
--(axis cs:996,0.467008197272092)
--(axis cs:995,0.46143593539449)
--(axis cs:994,0.465184838582439)
--(axis cs:993,0.465184838582439)
--(axis cs:992,0.36585254812318)
--(axis cs:991,0.421268450548666)
--(axis cs:990,0.491159012732749)
--(axis cs:989,0.48)
--(axis cs:988,0.48)
--(axis cs:987,0.587619907561084)
--(axis cs:986,0.529769571137568)
--(axis cs:985,0.46644300145517)
--(axis cs:984,0.48500847518499)
--(axis cs:983,0.48500847518499)
--(axis cs:982,0.518025645241528)
--(axis cs:981,0.411401789280326)
--(axis cs:980,0.498186588199815)
--(axis cs:979,0.455406595031946)
--(axis cs:978,0.455406595031946)
--(axis cs:977,0.440622932584476)
--(axis cs:976,0.413592135048657)
--(axis cs:975,0.496855238112169)
--(axis cs:974,0.456333997346592)
--(axis cs:973,0.456333997346592)
--(axis cs:972,0.478578291064815)
--(axis cs:971,0.561004504595907)
--(axis cs:970,0.423714576665999)
--(axis cs:969,0.480136469454045)
--(axis cs:968,0.480136469454045)
--(axis cs:967,0.421632172356034)
--(axis cs:966,0.500710966003427)
--(axis cs:965,0.519005618154852)
--(axis cs:964,0.469513006758241)
--(axis cs:963,0.469513006758241)
--(axis cs:962,0.474111179783023)
--(axis cs:961,0.53875961595364)
--(axis cs:960,0.532369318395244)
--(axis cs:959,0.56171035399041)
--(axis cs:958,0.56171035399041)
--(axis cs:957,0.54466873708001)
--(axis cs:956,0.51861905976057)
--(axis cs:955,0.471033838891243)
--(axis cs:954,0.373457431493789)
--(axis cs:953,0.373457431493789)
--(axis cs:952,0.513628128863442)
--(axis cs:951,0.5)
--(axis cs:950,0.505432948760335)
--(axis cs:949,0.471911793310368)
--(axis cs:948,0.471911793310368)
--(axis cs:947,0.50066873708001)
--(axis cs:946,0.526548589388287)
--(axis cs:945,0.511724465170011)
--(axis cs:944,0.530527117293345)
--(axis cs:943,0.530527117293345)
--(axis cs:942,0.565529231876657)
--(axis cs:941,0.485166852264521)
--(axis cs:940,0.48466873708001)
--(axis cs:939,0.493229217479687)
--(axis cs:938,0.493229217479687)
--(axis cs:937,0.521259921259882)
--(axis cs:936,0.498392982996034)
--(axis cs:935,0.48)
--(axis cs:934,0.495667128348069)
--(axis cs:933,0.495667128348069)
--(axis cs:932,0.483394493917926)
--(axis cs:931,0.555061669884758)
--(axis cs:930,0.501054234586689)
--(axis cs:929,0.431724465170011)
--(axis cs:928,0.431724465170011)
--(axis cs:927,0.485727513794585)
--(axis cs:926,0.480655914537889)
--(axis cs:925,0.54940993964907)
--(axis cs:924,0.518821247488351)
--(axis cs:923,0.518821247488351)
--(axis cs:922,0.510578291064815)
--(axis cs:921,0.530867596285229)
--(axis cs:920,0.472720779386421)
--(axis cs:919,0.385340824206469)
--(axis cs:918,0.385340824206469)
--(axis cs:917,0.474090946687727)
--(axis cs:916,0.515459852910823)
--(axis cs:915,0.51426873303319)
--(axis cs:914,0.55985726412815)
--(axis cs:913,0.55985726412815)
--(axis cs:912,0.465282066445285)
--(axis cs:911,0.416406896738107)
--(axis cs:910,0.493554248375059)
--(axis cs:909,0.44792595131115)
--(axis cs:908,0.44792595131115)
--(axis cs:907,0.472176700168747)
--(axis cs:906,0.494090946687727)
--(axis cs:905,0.50119934853593)
--(axis cs:904,0.357873295964481)
--(axis cs:903,0.357873295964481)
--(axis cs:902,0.464083369533746)
--(axis cs:901,0.471913084534229)
--(axis cs:900,0.494143003213708)
--(axis cs:899,0.454838950153112)
--(axis cs:898,0.454838950153112)
--(axis cs:897,0.443046402851674)
--(axis cs:896,0.487401789280326)
--(axis cs:895,0.509513006758241)
--(axis cs:894,0.454867596285229)
--(axis cs:893,0.454867596285229)
--(axis cs:892,0.490412599206398)
--(axis cs:891,0.530380558836448)
--(axis cs:890,0.440710966003427)
--(axis cs:889,0.48)
--(axis cs:888,0.48)
--(axis cs:887,0.474838950153112)
--(axis cs:886,0.530833482409183)
--(axis cs:885,0.515061669884758)
--(axis cs:884,0.56333639150166)
--(axis cs:883,0.56333639150166)
--(axis cs:882,0.546200401608045)
--(axis cs:881,0.482833482409183)
--(axis cs:880,0.502509912327111)
--(axis cs:879,0.416904935696999)
--(axis cs:878,0.416904935696999)
--(axis cs:877,0.398266046774957)
--(axis cs:876,0.508501572342593)
--(axis cs:875,0.511394493917926)
--(axis cs:874,0.501628128863442)
--(axis cs:873,0.501628128863442)
--(axis cs:872,0.501259921259882)
--(axis cs:871,0.473976747329574)
--(axis cs:870,0.446186588199815)
--(axis cs:869,0.454867596285229)
--(axis cs:868,0.454867596285229)
--(axis cs:867,0.52792595131115)
--(axis cs:866,0.447619907561084)
--(axis cs:865,0.511459852910823)
--(axis cs:864,0.450455488498967)
--(axis cs:863,0.450455488498967)
--(axis cs:862,0.525956542267115)
--(axis cs:861,0.394076945848706)
--(axis cs:860,0.532143039824924)
--(axis cs:859,0.572143039824924)
--(axis cs:858,0.572143039824924)
--(axis cs:857,0.496855238112169)
--(axis cs:856,0.521259921259882)
--(axis cs:855,0.46840080321609)
--(axis cs:854,0.464813462627658)
--(axis cs:853,0.464813462627658)
--(axis cs:852,0.307138472244527)
--(axis cs:851,0.542526598755293)
--(axis cs:850,0.405184838582439)
--(axis cs:849,0.481054234586689)
--(axis cs:848,0.481054234586689)
--(axis cs:847,0.445982457490086)
--(axis cs:846,0.526527117293344)
--(axis cs:845,0.41240080321609)
--(axis cs:844,0.430780193260012)
--(axis cs:843,0.430780193260012)
--(axis cs:842,0.408796449750755)
--(axis cs:841,0.449769571137568)
--(axis cs:840,0.300796449750755)
--(axis cs:839,0.435696153926285)
--(axis cs:838,0.435696153926285)
--(axis cs:837,0.412078967881336)
--(axis cs:836,0.411003355742487)
--(axis cs:835,0.48700458725249)
--(axis cs:834,0.4886447127434)
--(axis cs:833,0.4886447127434)
--(axis cs:832,0.403945955813426)
--(axis cs:831,0.478025645241528)
--(axis cs:830,0.496753548975364)
--(axis cs:829,0.511394493917926)
--(axis cs:828,0.511394493917926)
--(axis cs:827,0.435600796815911)
--(axis cs:826,0.46644300145517)
--(axis cs:825,0.521678404338008)
--(axis cs:824,0.477987013534572)
--(axis cs:823,0.477987013534572)
--(axis cs:822,0.450833482409183)
--(axis cs:821,0.4458255176353)
--(axis cs:820,0.464241630972098)
--(axis cs:819,0.451459852910823)
--(axis cs:818,0.451459852910823)
--(axis cs:817,0.465035438015169)
--(axis cs:816,0.51133639150166)
--(axis cs:815,0.43229670385731)
--(axis cs:814,0.46762554771295)
--(axis cs:813,0.46762554771295)
--(axis cs:812,0.464501046029683)
--(axis cs:811,0.380716117228159)
--(axis cs:810,0.381156582129631)
--(axis cs:809,0.4398965978104)
--(axis cs:808,0.4398965978104)
--(axis cs:807,0.464055566276427)
--(axis cs:806,0.464725881275178)
--(axis cs:805,0.453005494671381)
--(axis cs:804,0.439636863137806)
--(axis cs:803,0.439636863137806)
--(axis cs:802,0.47240080321609)
--(axis cs:801,0.399169540264054)
--(axis cs:800,0.507589474494052)
--(axis cs:799,0.489067197877274)
--(axis cs:798,0.489067197877274)
--(axis cs:797,0.375600796815911)
--(axis cs:796,0.510557280900008)
--(axis cs:795,0.546527117293345)
--(axis cs:794,0.504601810881687)
--(axis cs:793,0.504601810881687)
--(axis cs:792,0.54244300145517)
--(axis cs:791,0.47319934853593)
--(axis cs:790,0.37743943231551)
--(axis cs:789,0.429615951895947)
--(axis cs:788,0.429615951895947)
--(axis cs:787,0.418677083969194)
--(axis cs:786,0.46940993964907)
--(axis cs:785,0.434609665154907)
--(axis cs:784,0.44342070798082)
--(axis cs:783,0.44342070798082)
--(axis cs:782,0.460634225274333)
--(axis cs:781,0.429172393779896)
--(axis cs:780,0.454143003213708)
--(axis cs:779,0.511459852910823)
--(axis cs:778,0.511459852910823)
--(axis cs:777,0.435217022561026)
--(axis cs:776,0.479469847895523)
--(axis cs:775,0.554090946687727)
--(axis cs:774,0.452720779386421)
--(axis cs:773,0.452720779386421)
--(axis cs:772,0.470677083969194)
--(axis cs:771,0.492333797586787)
--(axis cs:770,0.390774047943732)
--(axis cs:769,0.42667278300332)
--(axis cs:768,0.42667278300332)
--(axis cs:767,0.406583359358737)
--(axis cs:766,0.479061669884758)
--(axis cs:765,0.443297743850729)
--(axis cs:764,0.473229217479687)
--(axis cs:763,0.473229217479687)
--(axis cs:762,0.558578291064815)
--(axis cs:761,0.453054234586689)
--(axis cs:760,0.399854222008393)
--(axis cs:759,0.507253483047255)
--(axis cs:758,0.507253483047255)
--(axis cs:757,0.468855238112169)
--(axis cs:756,0.495336996447588)
--(axis cs:755,0.405986302012448)
--(axis cs:754,0.421282066445285)
--(axis cs:753,0.421282066445285)
--(axis cs:752,0.474429512658796)
--(axis cs:751,0.435291126649431)
--(axis cs:750,0.3818255176353)
--(axis cs:749,0.450738421064474)
--(axis cs:748,0.450738421064474)
--(axis cs:747,0.376442778974086)
--(axis cs:746,0.436445824720007)
--(axis cs:745,0.484601810881687)
--(axis cs:744,0.507401789280326)
--(axis cs:743,0.507401789280326)
--(axis cs:742,0.497703297515973)
--(axis cs:741,0.422886907991979)
--(axis cs:740,0.479005618154852)
--(axis cs:739,0.448462567155642)
--(axis cs:738,0.448462567155642)
--(axis cs:737,0.448333797586787)
--(axis cs:736,0.495589474494052)
--(axis cs:735,0.442694160998043)
--(axis cs:734,0.403003546143883)
--(axis cs:733,0.403003546143883)
--(axis cs:732,0.457457431493789)
--(axis cs:731,0.495192593015921)
--(axis cs:730,0.477513006758241)
--(axis cs:729,0.483913084534229)
--(axis cs:728,0.483913084534229)
--(axis cs:727,0.488634225274333)
--(axis cs:726,0.370461271830623)
--(axis cs:725,0.423394493917926)
--(axis cs:724,0.389468449823345)
--(axis cs:723,0.389468449823345)
--(axis cs:722,0.535217022561027)
--(axis cs:721,0.554380558836448)
--(axis cs:720,0.467253483047255)
--(axis cs:719,0.384622932584476)
--(axis cs:718,0.384622932584476)
--(axis cs:717,0.42827293890809)
--(axis cs:716,0.42943943231551)
--(axis cs:715,0.469390096630006)
--(axis cs:714,0.38)
--(axis cs:713,0.38)
--(axis cs:712,0.440761117672897)
--(axis cs:711,0.324353400337495)
--(axis cs:710,0.422519842519764)
--(axis cs:709,0.470380558836448)
--(axis cs:708,0.470380558836448)
--(axis cs:707,0.447667243369662)
--(axis cs:706,0.483501196179095)
--(axis cs:705,0.415178948988103)
--(axis cs:704,0.4086447127434)
--(axis cs:703,0.4086447127434)
--(axis cs:702,0.394296083328653)
--(axis cs:701,0.443046402851673)
--(axis cs:700,0.509513006758241)
--(axis cs:699,0.448813462627658)
--(axis cs:698,0.448813462627658)
--(axis cs:697,0.311625438426164)
--(axis cs:696,0.46742070798082)
--(axis cs:695,0.43592595131115)
--(axis cs:694,0.414296083328653)
--(axis cs:693,0.414296083328653)
--(axis cs:692,0.455119115182985)
--(axis cs:691,0.506634708442895)
--(axis cs:690,0.410455488498967)
--(axis cs:689,0.466515307716505)
--(axis cs:688,0.466515307716505)
--(axis cs:687,0.467501037348863)
--(axis cs:686,0.465869626801344)
--(axis cs:685,0.467812773856475)
--(axis cs:684,0.445450287034675)
--(axis cs:683,0.445450287034675)
--(axis cs:682,0.495058463753315)
--(axis cs:681,0.495696153926285)
--(axis cs:680,0.38119934853593)
--(axis cs:679,0.407029414592217)
--(axis cs:678,0.407029414592217)
--(axis cs:677,0.468250654454747)
--(axis cs:676,0.456501046029683)
--(axis cs:675,0.431724465170011)
--(axis cs:674,0.421273235145536)
--(axis cs:673,0.421273235145536)
--(axis cs:672,0.441592135048657)
--(axis cs:671,0.383714576665999)
--(axis cs:670,0.373172393779896)
--(axis cs:669,0.49704369859013)
--(axis cs:668,0.49704369859013)
--(axis cs:667,0.439636863137806)
--(axis cs:666,0.433987013534572)
--(axis cs:665,0.379325203493841)
--(axis cs:664,0.351411366951493)
--(axis cs:663,0.351411366951493)
--(axis cs:662,0.436107194154405)
--(axis cs:661,0.37467156869371)
--(axis cs:660,0.434134395754548)
--(axis cs:659,0.463362522145884)
--(axis cs:658,0.463362522145884)
--(axis cs:657,0.34194118664415)
--(axis cs:656,0.437923099667927)
--(axis cs:655,0.334470546427531)
--(axis cs:654,0.408761117672897)
--(axis cs:653,0.408761117672897)
--(axis cs:652,0.496601810881687)
--(axis cs:651,0.466634708442895)
--(axis cs:650,0.485131670194949)
--(axis cs:649,0.494301949100235)
--(axis cs:648,0.494301949100235)
--(axis cs:647,0.42019457590202)
--(axis cs:646,0.443741051178205)
--(axis cs:645,0.456472999055927)
--(axis cs:644,0.409462332654326)
--(axis cs:643,0.409462332654326)
--(axis cs:642,0.494169947557416)
--(axis cs:641,0.374735134743638)
--(axis cs:640,0.354848925672296)
--(axis cs:639,0.368081103303195)
--(axis cs:638,0.368081103303195)
--(axis cs:637,0.439169540264054)
--(axis cs:636,0.319445299147322)
--(axis cs:635,0.438595487701459)
--(axis cs:634,0.458186588199815)
--(axis cs:633,0.458186588199815)
--(axis cs:632,0.341303033432862)
--(axis cs:631,0.440309809469963)
--(axis cs:630,0.433554248375059)
--(axis cs:629,0.377026948282066)
--(axis cs:628,0.377026948282066)
--(axis cs:627,0.381986302012448)
--(axis cs:626,0.419947377530014)
--(axis cs:625,0.371572082547664)
--(axis cs:624,0.394301949100235)
--(axis cs:623,0.394301949100235)
--(axis cs:622,0.420659864087237)
--(axis cs:621,0.447401789280326)
--(axis cs:620,0.406186588199815)
--(axis cs:619,0.491058463753315)
--(axis cs:618,0.491058463753315)
--(axis cs:617,0.40019457590202)
--(axis cs:616,0.485986302012448)
--(axis cs:615,0.348342491118969)
--(axis cs:614,0.383945955813426)
--(axis cs:613,0.383945955813426)
--(axis cs:612,0.391159012732749)
--(axis cs:611,0.414848925672296)
--(axis cs:610,0.394506966094509)
--(axis cs:609,0.36017959055374)
--(axis cs:608,0.36017959055374)
--(axis cs:607,0.437004504595907)
--(axis cs:606,0.436406896738107)
--(axis cs:605,0.529615951895947)
--(axis cs:604,0.35330025758462)
--(axis cs:603,0.35330025758462)
--(axis cs:602,0.519061669884758)
--(axis cs:601,0.437457431493789)
--(axis cs:600,0.343394493917926)
--(axis cs:599,0.419581351880034)
--(axis cs:598,0.419581351880034)
--(axis cs:597,0.455026013516483)
--(axis cs:596,0.41680160643218)
--(axis cs:595,0.399272060459374)
--(axis cs:594,0.455667128348069)
--(axis cs:593,0.455667128348069)
--(axis cs:592,0.352756562210147)
--(axis cs:591,0.394470546427531)
--(axis cs:590,0.479169540264054)
--(axis cs:589,0.408535718005178)
--(axis cs:588,0.408535718005178)
--(axis cs:587,0.34393183138341)
--(axis cs:586,0.426583359358737)
--(axis cs:585,0.41319934853593)
--(axis cs:584,0.454774047943732)
--(axis cs:583,0.454774047943732)
--(axis cs:582,0.403362522145884)
--(axis cs:581,0.38998850612675)
--(axis cs:580,0.365150376113422)
--(axis cs:579,0.417909128443817)
--(axis cs:578,0.417909128443817)
--(axis cs:577,0.339169540264054)
--(axis cs:576,0.361604511373837)
--(axis cs:575,0.505227744249483)
--(axis cs:574,0.45318483858244)
--(axis cs:573,0.45318483858244)
--(axis cs:572,0.453554248375059)
--(axis cs:571,0.496445824720007)
--(axis cs:570,0.479692761516758)
--(axis cs:569,0.410810468696948)
--(axis cs:568,0.410810468696948)
--(axis cs:567,0.388429119474773)
--(axis cs:566,0.44425024461863)
--(axis cs:565,0.230236748186458)
--(axis cs:564,0.38459340771462)
--(axis cs:563,0.38459340771462)
--(axis cs:562,0.495086232538106)
--(axis cs:561,0.478186588199815)
--(axis cs:560,0.498333822092937)
--(axis cs:559,0.425604511373837)
--(axis cs:558,0.425604511373837)
--(axis cs:557,0.418186588199815)
--(axis cs:556,0.388535718005178)
--(axis cs:555,0.400716117228159)
--(axis cs:554,0.414301949100235)
--(axis cs:553,0.414301949100235)
--(axis cs:552,0.446634708442895)
--(axis cs:551,0.40019457590202)
--(axis cs:550,0.427750278396782)
--(axis cs:549,0.390116927506629)
--(axis cs:548,0.390116927506629)
--(axis cs:547,0.320063840626664)
--(axis cs:546,0.461933348141567)
--(axis cs:545,0.40143593539449)
--(axis cs:544,0.407501037348863)
--(axis cs:543,0.407501037348863)
--(axis cs:542,0.422548589388287)
--(axis cs:541,0.36923811952114)
--(axis cs:540,0.416429229421057)
--(axis cs:539,0.376769161655968)
--(axis cs:538,0.376769161655968)
--(axis cs:537,0.346573959070265)
--(axis cs:536,0.43461905976057)
--(axis cs:535,0.451253483047255)
--(axis cs:534,0.270704197758622)
--(axis cs:533,0.270704197758622)
--(axis cs:532,0.348822682069833)
--(axis cs:531,0.363380962103094)
--(axis cs:530,0.371422151017915)
--(axis cs:529,0.425432948760335)
--(axis cs:528,0.425432948760335)
--(axis cs:527,0.457147560338322)
--(axis cs:526,0.426861769884981)
--(axis cs:525,0.418578643762691)
--(axis cs:524,0.361354167938388)
--(axis cs:523,0.361354167938388)
--(axis cs:522,0.357774330448243)
--(axis cs:521,0.388226012425874)
--(axis cs:520,0.363788048951693)
--(axis cs:519,0.367373234983679)
--(axis cs:518,0.367373234983679)
--(axis cs:517,0.438333822092937)
--(axis cs:516,0.410139301914631)
--(axis cs:515,0.4278965978104)
--(axis cs:514,0.437525512860841)
--(axis cs:513,0.437525512860841)
--(axis cs:512,0.388406896738107)
--(axis cs:511,0.376648605474491)
--(axis cs:510,0.35857864376269)
--(axis cs:509,0.392351769397666)
--(axis cs:508,0.392351769397666)
--(axis cs:507,0.467619907561084)
--(axis cs:506,0.416501046029683)
--(axis cs:505,0.389632172356034)
--(axis cs:504,0.471724465170011)
--(axis cs:503,0.471724465170011)
--(axis cs:502,0.333898905112855)
--(axis cs:501,0.498694160998043)
--(axis cs:500,0.515696153926285)
--(axis cs:499,0.44792595131115)
--(axis cs:498,0.44792595131115)
--(axis cs:497,0.40875196336424)
--(axis cs:496,0.395411366951493)
--(axis cs:495,0.512333797586787)
--(axis cs:494,0.347684537882722)
--(axis cs:493,0.347684537882722)
--(axis cs:492,0.354470546427532)
--(axis cs:491,0.446111179783023)
--(axis cs:490,0.370283882796426)
--(axis cs:489,0.390116927506629)
--(axis cs:488,0.390116927506629)
--(axis cs:487,0.433508893593265)
--(axis cs:486,0.395903263540091)
--(axis cs:485,0.463469847895523)
--(axis cs:484,0.39743943231551)
--(axis cs:483,0.39743943231551)
--(axis cs:482,0.38985254812318)
--(axis cs:481,0.42119934853593)
--(axis cs:480,0.435217022561027)
--(axis cs:479,0.312659864087237)
--(axis cs:478,0.312659864087237)
--(axis cs:477,0.416394528989103)
--(axis cs:476,0.46262057585074)
--(axis cs:475,0.447667243369662)
--(axis cs:474,0.414838950153112)
--(axis cs:473,0.414838950153112)
--(axis cs:472,0.368796449750755)
--(axis cs:471,0.398123339769516)
--(axis cs:470,0.430450009087605)
--(axis cs:469,0.549972977906713)
--(axis cs:468,0.549972977906713)
--(axis cs:467,0.396406896738107)
--(axis cs:466,0.434016394544185)
--(axis cs:465,0.38985254812318)
--(axis cs:464,0.423501196179095)
--(axis cs:463,0.423501196179095)
--(axis cs:462,0.456855238112169)
--(axis cs:461,0.516333997346592)
--(axis cs:460,0.35406668148807)
--(axis cs:459,0.361886116991581)
--(axis cs:458,0.361886116991581)
--(axis cs:457,0.466673992895175)
--(axis cs:456,0.372891649440014)
--(axis cs:455,0.504725881275178)
--(axis cs:454,0.459217022561027)
--(axis cs:453,0.459217022561027)
--(axis cs:452,0.425727513794585)
--(axis cs:451,0.44342070798082)
--(axis cs:450,0.363121345339324)
--(axis cs:449,0.513769571137568)
--(axis cs:448,0.513769571137568)
--(axis cs:447,0.346155014188023)
--(axis cs:446,0.443667128348069)
--(axis cs:445,0.358595487701459)
--(axis cs:444,0.434333822092937)
--(axis cs:443,0.434333822092937)
--(axis cs:442,0.382296083328653)
--(axis cs:441,0.449172393779896)
--(axis cs:440,0.42119934853593)
--(axis cs:439,0.360394528989103)
--(axis cs:438,0.360394528989103)
--(axis cs:437,0.438738421064474)
--(axis cs:436,0.419741051178205)
--(axis cs:435,0.375406595031946)
--(axis cs:434,0.413003597168848)
--(axis cs:433,0.413003597168848)
--(axis cs:432,0.328250195618273)
--(axis cs:431,0.422296083328653)
--(axis cs:430,0.383469847895523)
--(axis cs:429,0.390383169193305)
--(axis cs:428,0.390383169193305)
--(axis cs:427,0.442526598755293)
--(axis cs:426,0.271500865054493)
--(axis cs:425,0.417147560338322)
--(axis cs:424,0.41467156869371)
--(axis cs:423,0.41467156869371)
--(axis cs:422,0.47704369859013)
--(axis cs:421,0.52244300145517)
--(axis cs:420,0.470768149524976)
--(axis cs:419,0.42662057585074)
--(axis cs:418,0.42662057585074)
--(axis cs:417,0.399291126649431)
--(axis cs:416,0.40475196336424)
--(axis cs:415,0.419714528256299)
--(axis cs:414,0.5)
--(axis cs:413,0.5)
--(axis cs:412,0.403945955813426)
--(axis cs:411,0.348081103303195)
--(axis cs:410,0.36466873708001)
--(axis cs:409,0.44)
--(axis cs:408,0.44)
--(axis cs:407,0.481857288332999)
--(axis cs:406,0.400387702877101)
--(axis cs:405,0.443913084534229)
--(axis cs:404,0.398019609728144)
--(axis cs:403,0.398019609728144)
--(axis cs:402,0.366901304906756)
--(axis cs:401,0.360710966003427)
--(axis cs:400,0.508634225274333)
--(axis cs:399,0.504769054744113)
--(axis cs:398,0.504769054744113)
--(axis cs:397,0.488813462627658)
--(axis cs:396,0.453457431493789)
--(axis cs:395,0.426090946687727)
--(axis cs:394,0.439696153926285)
--(axis cs:393,0.439696153926285)
--(axis cs:392,0.483046402851673)
--(axis cs:391,0.5)
--(axis cs:390,0.468761117672897)
--(axis cs:389,0.476369318395244)
--(axis cs:388,0.476369318395244)
--(axis cs:387,0.365309525978364)
--(axis cs:386,0.422609665154907)
--(axis cs:385,0.425166852264521)
--(axis cs:384,0.477457431493789)
--(axis cs:383,0.477457431493789)
--(axis cs:382,0.431937515251343)
--(axis cs:381,0.400626225494908)
--(axis cs:380,0.428877405752671)
--(axis cs:379,0.430867596285229)
--(axis cs:378,0.430867596285229)
--(axis cs:377,0.39229670385731)
--(axis cs:376,0.369615951895947)
--(axis cs:375,0.406735134743638)
--(axis cs:374,0.463272060459374)
--(axis cs:373,0.463272060459374)
--(axis cs:372,0.404601810881687)
--(axis cs:371,0.490557280900008)
--(axis cs:370,0.46509262436768)
--(axis cs:369,0.426090946687727)
--(axis cs:368,0.426090946687727)
--(axis cs:367,0.335127379582478)
--(axis cs:366,0.369706136340736)
--(axis cs:365,0.47704369859013)
--(axis cs:364,0.411937515251343)
--(axis cs:363,0.411937515251343)
--(axis cs:362,0.418019609728144)
--(axis cs:361,0.340659864087237)
--(axis cs:360,0.429172393779896)
--(axis cs:359,0.338694160998043)
--(axis cs:358,0.338694160998043)
--(axis cs:357,0.501632172356034)
--(axis cs:356,0.457987013534572)
--(axis cs:355,0.400659864087237)
--(axis cs:354,0.344375440486121)
--(axis cs:353,0.344375440486121)
--(axis cs:352,0.362799548533307)
--(axis cs:351,0.498738421064474)
--(axis cs:350,0.493005494671381)
--(axis cs:349,0.528501572342593)
--(axis cs:348,0.528501572342593)
--(axis cs:347,0.480761117672897)
--(axis cs:346,0.447501037348863)
--(axis cs:345,0.316904935696999)
--(axis cs:344,0.525282066445285)
--(axis cs:343,0.525282066445285)
--(axis cs:342,0.514609665154907)
--(axis cs:341,0.409446148618626)
--(axis cs:340,0.517067197877274)
--(axis cs:339,0.483033838891243)
--(axis cs:338,0.483033838891243)
--(axis cs:337,0.483431457505076)
--(axis cs:336,0.456429229421057)
--(axis cs:335,0.452891649440013)
--(axis cs:334,0.40119934853593)
--(axis cs:333,0.40119934853593)
--(axis cs:332,0.470738421064474)
--(axis cs:331,0.415178948988103)
--(axis cs:330,0.41888350966165)
--(axis cs:329,0.415903263540091)
--(axis cs:328,0.415903263540091)
--(axis cs:327,0.445982457490086)
--(axis cs:326,0.392286006427416)
--(axis cs:325,0.419169540264054)
--(axis cs:324,0.485035438015169)
--(axis cs:323,0.485035438015169)
--(axis cs:322,0.442609665154907)
--(axis cs:321,0.36606668148807)
--(axis cs:320,0.420716117228159)
--(axis cs:319,0.381035438015169)
--(axis cs:318,0.381035438015169)
--(axis cs:317,0.45240080321609)
--(axis cs:316,0.450677083969194)
--(axis cs:315,0.436904935696999)
--(axis cs:314,0.455696153926285)
--(axis cs:313,0.455696153926285)
--(axis cs:312,0.381886116991581)
--(axis cs:311,0.333266679994669)
--(axis cs:310,0.419287527205297)
--(axis cs:309,0.422506966094509)
--(axis cs:308,0.422506966094509)
--(axis cs:307,0.525604511373837)
--(axis cs:306,0.472725881275178)
--(axis cs:305,0.352286079649849)
--(axis cs:304,0.318601204824135)
--(axis cs:303,0.318601204824135)
--(axis cs:302,0.394838950153112)
--(axis cs:301,0.345450287034675)
--(axis cs:300,0.46762554771295)
--(axis cs:299,0.448855238112169)
--(axis cs:298,0.448855238112169)
--(axis cs:297,0.421254921336125)
--(axis cs:296,0.392648605474491)
--(axis cs:295,0.316081103303195)
--(axis cs:294,0.403788048951693)
--(axis cs:293,0.403788048951693)
--(axis cs:292,0.429172393779896)
--(axis cs:291,0.394134395754548)
--(axis cs:290,0.514429512658796)
--(axis cs:289,0.294058833710016)
--(axis cs:288,0.294058833710016)
--(axis cs:287,0.368406896738107)
--(axis cs:286,0.419318841949277)
--(axis cs:285,0.340626225494908)
--(axis cs:284,0.402609665154907)
--(axis cs:283,0.402609665154907)
--(axis cs:282,0.350294372515229)
--(axis cs:281,0.280859025317592)
--(axis cs:280,0.442821247488351)
--(axis cs:279,0.35219457590202)
--(axis cs:278,0.35219457590202)
--(axis cs:277,0.361986302012448)
--(axis cs:276,0.490334368540005)
--(axis cs:275,0.404136469454045)
--(axis cs:274,0.309026948282066)
--(axis cs:273,0.309026948282066)
--(axis cs:272,0.324907211406357)
--(axis cs:271,0.410429512658796)
--(axis cs:270,0.416375440486121)
--(axis cs:269,0.317171431429143)
--(axis cs:268,0.317171431429143)
--(axis cs:267,0.351788048951693)
--(axis cs:266,0.396394528989103)
--(axis cs:265,0.480136469454045)
--(axis cs:264,0.344226012425874)
--(axis cs:263,0.344226012425874)
--(axis cs:262,0.4198965978104)
--(axis cs:261,0.36792595131115)
--(axis cs:260,0.456445824720007)
--(axis cs:259,0.406025645241528)
--(axis cs:258,0.406025645241528)
--(axis cs:257,0.427253483047255)
--(axis cs:256,0.309513006758241)
--(axis cs:255,0.358601204824135)
--(axis cs:254,0.414735134743638)
--(axis cs:253,0.414735134743638)
--(axis cs:252,0.403618183030142)
--(axis cs:251,0.429769571137568)
--(axis cs:250,0.32585254812318)
--(axis cs:249,0.273867522741639)
--(axis cs:248,0.273867522741639)
--(axis cs:247,0.309769571137568)
--(axis cs:246,0.414090946687727)
--(axis cs:245,0.40244300145517)
--(axis cs:244,0.35229670385731)
--(axis cs:243,0.35229670385731)
--(axis cs:242,0.372048787744646)
--(axis cs:241,0.427501037348863)
--(axis cs:240,0.343714528256299)
--(axis cs:239,0.354461271830623)
--(axis cs:238,0.354461271830623)
--(axis cs:237,0.405869626801344)
--(axis cs:236,0.407572082547664)
--(axis cs:235,0.280710966003427)
--(axis cs:234,0.354867596285229)
--(axis cs:233,0.354867596285229)
--(axis cs:232,0.484136469454045)
--(axis cs:231,0.370780193260012)
--(axis cs:230,0.238601204824135)
--(axis cs:229,0.217984127983813)
--(axis cs:228,0.217984127983813)
--(axis cs:227,0.334867596285229)
--(axis cs:226,0.363033838891243)
--(axis cs:225,0.409172393779896)
--(axis cs:224,0.344241630972098)
--(axis cs:223,0.344241630972098)
--(axis cs:222,0.34267278300332)
--(axis cs:221,0.32940993964907)
--(axis cs:220,0.289546389828127)
--(axis cs:219,0.300796449750755)
--(axis cs:218,0.300796449750755)
--(axis cs:217,0.24870344370491)
--(axis cs:216,0.499297743850729)
--(axis cs:215,0.360796449750755)
--(axis cs:214,0.365982457490086)
--(axis cs:213,0.365982457490086)
--(axis cs:212,0.375230635915311)
--(axis cs:211,0.435230635915311)
--(axis cs:210,0.401604511373837)
--(axis cs:209,0.359005618154852)
--(axis cs:208,0.359005618154852)
--(axis cs:207,0.323336996447588)
--(axis cs:206,0.20875196336424)
--(axis cs:205,0.319318841949277)
--(axis cs:204,0.346862915010152)
--(axis cs:203,0.346862915010152)
--(axis cs:202,0.448348486100883)
--(axis cs:201,0.501054234586689)
--(axis cs:200,0.373769571137568)
--(axis cs:199,0.296375440486121)
--(axis cs:198,0.296375440486121)
--(axis cs:197,0.501800398407955)
--(axis cs:196,0.402540333075852)
--(axis cs:195,0.385166852264521)
--(axis cs:194,0.252078967881336)
--(axis cs:193,0.252078967881336)
--(axis cs:192,0.404462567155642)
--(axis cs:191,0.449390096630006)
--(axis cs:190,0.485227744249483)
--(axis cs:189,0.375336996447588)
--(axis cs:188,0.375336996447588)
--(axis cs:187,0.359667243369662)
--(axis cs:186,0.403842268941361)
--(axis cs:185,0.373976747329574)
--(axis cs:184,0.339945955813426)
--(axis cs:183,0.339945955813426)
--(axis cs:182,0.41835585997031)
--(axis cs:181,0.364813462627658)
--(axis cs:180,0.321604511373837)
--(axis cs:179,0.455589474494052)
--(axis cs:178,0.455589474494052)
--(axis cs:177,0.28585254812318)
--(axis cs:176,0.460222912360003)
--(axis cs:175,0.337869626801344)
--(axis cs:174,0.419318841949277)
--(axis cs:173,0.419318841949277)
--(axis cs:172,0.282838950153112)
--(axis cs:171,0.330673992895175)
--(axis cs:170,0.308364390799173)
--(axis cs:169,0.312725881275178)
--(axis cs:168,0.312725881275178)
--(axis cs:167,0.371008197272092)
--(axis cs:166,0.490024393872323)
--(axis cs:165,0.494200401608045)
--(axis cs:164,0.438392982996034)
--(axis cs:163,0.438392982996034)
--(axis cs:162,0.497703297515973)
--(axis cs:161,0.423336996447588)
--(axis cs:160,0.391253483047255)
--(axis cs:159,0.296394528989103)
--(axis cs:158,0.296394528989103)
--(axis cs:157,0.392501572342593)
--(axis cs:156,0.444769054744114)
--(axis cs:155,0.424231283577821)
--(axis cs:154,0.383012196936162)
--(axis cs:153,0.383012196936162)
--(axis cs:152,0.414380558836448)
--(axis cs:151,0.352501572342593)
--(axis cs:150,0.352822021129187)
--(axis cs:149,0.355058463753315)
--(axis cs:148,0.355058463753315)
--(axis cs:147,0.354429512658796)
--(axis cs:146,0.458392982996034)
--(axis cs:145,0.384725881275178)
--(axis cs:144,0.361604511373837)
--(axis cs:143,0.361604511373837)
--(axis cs:142,0.381766248084882)
--(axis cs:141,0.42333639150166)
--(axis cs:140,0.367263815045043)
--(axis cs:139,0.362583426132261)
--(axis cs:138,0.362583426132261)
--(axis cs:137,0.368502252297954)
--(axis cs:136,0.289432948760335)
--(axis cs:135,0.270780193260012)
--(axis cs:134,0.413976747329574)
--(axis cs:133,0.413976747329574)
--(axis cs:132,0.409446148618626)
--(axis cs:131,0.34)
--(axis cs:130,0.23788895739145)
--(axis cs:129,0.273184838582439)
--(axis cs:128,0.273184838582439)
--(axis cs:127,0.309972977906713)
--(axis cs:126,0.387501196179095)
--(axis cs:125,0.369390096630006)
--(axis cs:124,0.385982457490086)
--(axis cs:123,0.385982457490086)
--(axis cs:122,0.253003597168848)
--(axis cs:121,0.295696153926285)
--(axis cs:120,0.336785965992069)
--(axis cs:119,0.343812773856475)
--(axis cs:118,0.343812773856475)
--(axis cs:117,0.332125122309315)
--(axis cs:116,0.381857288332999)
--(axis cs:115,0.329513006758241)
--(axis cs:114,0.25743943231551)
--(axis cs:113,0.25743943231551)
--(axis cs:112,0.329012822620764)
--(axis cs:111,0.35371035399041)
--(axis cs:110,0.284813462627658)
--(axis cs:109,0.398533598938637)
--(axis cs:108,0.398533598938637)
--(axis cs:107,0.288333797586787)
--(axis cs:106,0.351253483047255)
--(axis cs:105,0.341956542267115)
--(axis cs:104,0.27426873303319)
--(axis cs:103,0.27426873303319)
--(axis cs:102,0.346335206051617)
--(axis cs:101,0.370578291064816)
--(axis cs:100,0.332641033222642)
--(axis cs:99,0.265869626801344)
--(axis cs:98,0.265869626801344)
--(axis cs:97,0.261766248084882)
--(axis cs:96,0.303812773856475)
--(axis cs:95,0.370717967697245)
--(axis cs:94,0.401956542267115)
--(axis cs:93,0.401956542267115)
--(axis cs:92,0.23371035399041)
--(axis cs:91,0.214609665154907)
--(axis cs:90,0.25340993964907)
--(axis cs:89,0.324769054744114)
--(axis cs:88,0.324769054744114)
--(axis cs:87,0.328250654454747)
--(axis cs:86,0.223619907561084)
--(axis cs:85,0.17671171994062)
--(axis cs:84,0.20066873708001)
--(axis cs:83,0.20066873708001)
--(axis cs:82,0.24)
--(axis cs:81,0.306111179783023)
--(axis cs:80,0.227812773856475)
--(axis cs:79,0.2018255176353)
--(axis cs:78,0.2018255176353)
--(axis cs:77,0.34333639150166)
--(axis cs:76,0.30244300145517)
--(axis cs:75,0.23133639150166)
--(axis cs:74,0.364753548975364)
--(axis cs:73,0.364753548975364)
--(axis cs:72,0.239297743850729)
--(axis cs:71,0.261972977906713)
--(axis cs:70,0.384231283577821)
--(axis cs:69,0.30627329309938)
--(axis cs:68,0.30627329309938)
--(axis cs:67,0.194143003213708)
--(axis cs:66,0.214143003213708)
--(axis cs:65,0.13319934853593)
--(axis cs:64,0.175230635915311)
--(axis cs:63,0.175230635915311)
--(axis cs:62,0.31133639150166)
--(axis cs:61,0.299217022561027)
--(axis cs:60,0.231372195087998)
--(axis cs:59,0.187318841949277)
--(axis cs:58,0.187318841949277)
--(axis cs:57,0.196753548975364)
--(axis cs:56,0.181956542267115)
--(axis cs:55,0.261690481051547)
--(axis cs:54,0.220445824720007)
--(axis cs:53,0.220445824720007)
--(axis cs:52,0.249289321881345)
--(axis cs:51,0.28466873708001)
--(axis cs:50,0.267589474494052)
--(axis cs:49,0.288501572342593)
--(axis cs:48,0.288501572342593)
--(axis cs:47,0.32171035399041)
--(axis cs:46,0.260445824720007)
--(axis cs:45,0.168670412103235)
--(axis cs:44,0.309923190379189)
--(axis cs:43,0.309923190379189)
--(axis cs:42,0.247084973778708)
--(axis cs:41,0.223812773856475)
--(axis cs:40,0.235589474494052)
--(axis cs:39,0.191911793310368)
--(axis cs:38,0.191911793310368)
--(axis cs:37,0.240641033222642)
--(axis cs:36,0.215230635915311)
--(axis cs:35,0.205227744249483)
--(axis cs:34,0.128502252297954)
--(axis cs:33,0.128502252297954)
--(axis cs:32,0.118677083969194)
--(axis cs:31,0.12788897449072)
--(axis cs:30,0.157962975655575)
--(axis cs:29,0.0850084751849895)
--(axis cs:28,0.0850084751849895)
--(axis cs:27,0.0996961539262854)
--(axis cs:26,0.108813462627658)
--(axis cs:25,0.10171035399041)
--(axis cs:24,0.0483643907991734)
--(axis cs:23,0.0483643907991734)
--(axis cs:22,0.0672667994693185)
--(axis cs:21,0.0616684982237938)
--(axis cs:20,0.0183929829960345)
--(axis cs:19,0.0122312835778209)
--(axis cs:18,0.0122312835778209)
--(axis cs:17,-0.000733200530681512)
--(axis cs:16,-0.0117770876399966)
--(axis cs:15,-0.0023315017762062)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,-0.00494427190999916)
--(axis cs:11,-0.00988854381999832)
--(axis cs:10,0)
--(axis cs:9,-0.00494427190999916)
--(axis cs:8,-0.00494427190999916)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.004
7 0.008
8 0.004
9 0.004
10 0
11 0.012
12 0.036
13 0.012
14 0.012
15 0.04
16 0.02
17 0.044
18 0.028
19 0.028
20 0.04
21 0.024
22 0.064
23 0.072
24 0.072
25 0.092
26 0.084
27 0.068
28 0.096
29 0.096
30 0.172
31 0.124
32 0.172
33 0.124
34 0.124
35 0.168
36 0.144
37 0.152
38 0.212
39 0.212
40 0.168
41 0.168
42 0.18
43 0.18
44 0.18
45 0.2
46 0.156
47 0.216
48 0.184
49 0.184
50 0.2
51 0.236
52 0.268
53 0.228
54 0.228
55 0.232
56 0.236
57 0.248
58 0.252
59 0.252
60 0.368
61 0.296
62 0.34
63 0.352
64 0.352
65 0.292
66 0.34
67 0.364
68 0.248
69 0.248
70 0.268
71 0.352
72 0.36
73 0.388
74 0.388
75 0.348
76 0.376
77 0.276
78 0.352
79 0.352
80 0.38
81 0.372
82 0.364
83 0.416
84 0.416
85 0.432
86 0.46
87 0.452
88 0.42
89 0.42
90 0.468
91 0.364
92 0.356
93 0.416
94 0.416
95 0.448
96 0.432
97 0.42
98 0.492
99 0.492
100 0.448
101 0.364
102 0.456
103 0.42
104 0.42
105 0.436
106 0.528
107 0.412
108 0.504
109 0.504
110 0.42
111 0.456
112 0.456
113 0.472
114 0.472
115 0.476
116 0.496
117 0.48
118 0.384
119 0.384
120 0.516
121 0.544
122 0.472
123 0.496
124 0.496
125 0.528
126 0.524
127 0.54
128 0.528
129 0.528
130 0.444
131 0.5
132 0.492
133 0.428
134 0.428
135 0.504
136 0.5
137 0.508
138 0.488
139 0.488
140 0.468
141 0.52
142 0.528
143 0.5
144 0.5
145 0.568
146 0.592
147 0.588
148 0.472
149 0.472
150 0.6
151 0.436
152 0.548
153 0.516
154 0.516
155 0.552
156 0.556
157 0.544
158 0.592
159 0.592
160 0.572
161 0.548
162 0.656
163 0.544
164 0.544
165 0.576
166 0.58
167 0.608
168 0.592
169 0.592
170 0.544
171 0.672
172 0.54
173 0.608
174 0.608
175 0.508
176 0.556
177 0.568
178 0.54
179 0.54
180 0.548
181 0.572
182 0.568
183 0.656
184 0.656
185 0.58
186 0.544
187 0.552
188 0.668
189 0.668
190 0.532
191 0.596
192 0.528
193 0.52
194 0.52
195 0.656
196 0.552
197 0.608
198 0.652
199 0.652
200 0.596
201 0.58
202 0.648
203 0.508
204 0.508
205 0.56
206 0.652
207 0.516
208 0.632
209 0.632
210 0.576
211 0.564
212 0.576
213 0.684
214 0.684
215 0.576
216 0.54
217 0.676
218 0.556
219 0.556
220 0.58
221 0.588
222 0.64
223 0.588
224 0.588
225 0.672
226 0.488
227 0.632
228 0.676
229 0.676
230 0.66
231 0.564
232 0.612
233 0.608
234 0.608
235 0.644
236 0.684
237 0.64
238 0.66
239 0.66
240 0.676
241 0.584
242 0.628
243 0.612
244 0.612
245 0.608
246 0.592
247 0.732
248 0.632
249 0.632
250 0.616
251 0.712
252 0.632
253 0.748
254 0.748
255 0.636
256 0.692
257 0.664
258 0.712
259 0.712
260 0.66
261 0.584
262 0.556
263 0.616
264 0.616
265 0.7
266 0.712
267 0.692
268 0.66
269 0.66
270 0.68
271 0.688
272 0.652
273 0.732
274 0.732
275 0.664
276 0.704
277 0.648
278 0.728
279 0.728
280 0.744
281 0.772
282 0.648
283 0.632
284 0.632
285 0.7
286 0.724
287 0.68
288 0.672
289 0.672
290 0.704
291 0.652
292 0.724
293 0.648
294 0.648
295 0.696
296 0.672
297 0.72
298 0.74
299 0.74
300 0.728
301 0.628
302 0.684
303 0.756
304 0.756
305 0.752
306 0.784
307 0.744
308 0.692
309 0.692
310 0.736
311 0.776
312 0.664
313 0.76
314 0.76
315 0.7
316 0.636
317 0.64
318 0.772
319 0.772
320 0.768
321 0.792
322 0.728
323 0.768
324 0.768
325 0.712
326 0.744
327 0.724
328 0.724
329 0.724
330 0.744
331 0.684
332 0.708
333 0.808
334 0.808
335 0.744
336 0.78
337 0.74
338 0.7
339 0.7
340 0.696
341 0.8
342 0.76
343 0.704
344 0.704
345 0.764
346 0.716
347 0.772
348 0.756
349 0.756
350 0.736
351 0.8
352 0.716
353 0.768
354 0.768
355 0.76
356 0.744
357 0.796
358 0.688
359 0.688
360 0.724
361 0.748
362 0.808
363 0.796
364 0.796
365 0.74
366 0.768
367 0.816
368 0.816
369 0.816
370 0.736
371 0.78
372 0.852
373 0.772
374 0.772
375 0.816
376 0.732
377 0.736
378 0.796
379 0.796
380 0.752
381 0.724
382 0.776
383 0.788
384 0.788
385 0.832
386 0.744
387 0.82
388 0.756
389 0.756
390 0.804
391 0.704
392 0.796
393 0.772
394 0.772
395 0.692
396 0.744
397 0.752
398 0.688
399 0.688
400 0.76
401 0.788
402 0.692
403 0.708
404 0.708
405 0.788
406 0.772
407 0.764
408 0.712
409 0.712
410 0.784
411 0.844
412 0.8
413 0.712
414 0.712
415 0.816
416 0.804
417 0.74
418 0.808
419 0.808
420 0.76
421 0.712
422 0.744
423 0.808
424 0.808
425 0.772
426 0.784
427 0.728
428 0.84
429 0.84
430 0.772
431 0.732
432 0.84
433 0.772
434 0.772
435 0.756
436 0.76
437 0.76
438 0.764
439 0.764
440 0.768
441 0.788
442 0.804
443 0.728
444 0.728
445 0.78
446 0.844
447 0.736
448 0.788
449 0.788
450 0.832
451 0.816
452 0.772
453 0.756
454 0.756
455 0.76
456 0.78
457 0.792
458 0.728
459 0.728
460 0.764
461 0.788
462 0.816
463 0.768
464 0.768
465 0.724
466 0.784
467 0.824
468 0.776
469 0.776
470 0.788
471 0.768
472 0.78
473 0.78
474 0.78
475 0.776
476 0.772
477 0.752
478 0.792
479 0.792
480 0.808
481 0.792
482 0.784
483 0.768
484 0.768
485 0.76
486 0.772
487 0.764
488 0.728
489 0.728
490 0.82
491 0.816
492 0.76
493 0.808
494 0.808
495 0.84
496 0.748
497 0.768
498 0.72
499 0.72
500 0.748
501 0.796
502 0.772
503 0.828
504 0.828
505 0.788
506 0.764
507 0.768
508 0.792
509 0.792
510 0.76
511 0.808
512 0.828
513 0.78
514 0.78
515 0.784
516 0.784
517 0.772
518 0.756
519 0.756
520 0.824
521 0.796
522 0.8
523 0.764
524 0.764
525 0.728
526 0.856
527 0.736
528 0.792
529 0.792
530 0.756
531 0.764
532 0.816
533 0.784
534 0.784
535 0.78
536 0.828
537 0.808
538 0.756
539 0.756
540 0.836
541 0.792
542 0.816
543 0.76
544 0.76
545 0.764
546 0.768
547 0.828
548 0.744
549 0.744
550 0.756
551 0.804
552 0.76
553 0.82
554 0.82
555 0.732
556 0.772
557 0.788
558 0.736
559 0.736
560 0.844
561 0.736
562 0.824
563 0.712
564 0.712
565 0.764
566 0.816
567 0.776
568 0.876
569 0.876
570 0.736
571 0.756
572 0.82
573 0.788
574 0.788
575 0.796
576 0.852
577 0.824
578 0.752
579 0.752
580 0.736
581 0.808
582 0.832
583 0.772
584 0.772
585 0.796
586 0.828
587 0.784
588 0.808
589 0.808
590 0.744
591 0.78
592 0.792
593 0.824
594 0.824
595 0.82
596 0.82
597 0.832
598 0.828
599 0.828
600 0.8
601 0.724
602 0.812
603 0.776
604 0.776
605 0.764
606 0.812
607 0.804
608 0.796
609 0.796
610 0.776
611 0.792
612 0.776
613 0.804
614 0.804
615 0.784
616 0.82
617 0.772
618 0.784
619 0.784
620 0.8
621 0.788
622 0.852
623 0.808
624 0.808
625 0.776
626 0.804
627 0.84
628 0.796
629 0.796
630 0.78
631 0.808
632 0.776
633 0.76
634 0.76
635 0.788
636 0.876
637 0.832
638 0.812
639 0.812
640 0.828
641 0.788
642 0.824
643 0.848
644 0.848
645 0.828
646 0.768
647 0.812
648 0.82
649 0.82
650 0.776
651 0.812
652 0.836
653 0.776
654 0.776
655 0.828
656 0.788
657 0.8
658 0.784
659 0.784
660 0.824
661 0.824
662 0.8
663 0.8
664 0.8
665 0.812
666 0.78
667 0.824
668 0.844
669 0.844
670 0.8
671 0.808
672 0.796
673 0.848
674 0.848
675 0.8
676 0.792
677 0.816
678 0.78
679 0.78
680 0.812
681 0.812
682 0.808
683 0.88
684 0.88
685 0.768
686 0.832
687 0.788
688 0.804
689 0.804
690 0.828
691 0.78
692 0.872
693 0.772
694 0.772
695 0.796
696 0.812
697 0.772
698 0.764
699 0.764
700 0.792
701 0.86
702 0.804
703 0.824
704 0.824
705 0.8
706 0.816
707 0.812
708 0.764
709 0.764
710 0.82
711 0.824
712 0.808
713 0.808
714 0.808
715 0.824
716 0.864
717 0.808
718 0.804
719 0.804
720 0.84
721 0.82
722 0.852
723 0.84
724 0.84
725 0.828
726 0.752
727 0.844
728 0.836
729 0.836
730 0.808
731 0.756
732 0.856
733 0.804
734 0.804
735 0.756
736 0.804
737 0.776
738 0.808
739 0.808
740 0.792
741 0.82
742 0.78
743 0.852
744 0.852
745 0.84
746 0.856
747 0.844
748 0.816
749 0.816
750 0.776
751 0.824
752 0.824
753 0.752
754 0.752
755 0.812
756 0.792
757 0.824
758 0.828
759 0.828
760 0.828
761 0.84
762 0.752
763 0.796
764 0.796
765 0.796
766 0.86
767 0.812
768 0.788
769 0.788
770 0.792
771 0.836
772 0.852
773 0.808
774 0.808
775 0.78
776 0.792
777 0.82
778 0.856
779 0.856
780 0.876
781 0.804
782 0.824
783 0.788
784 0.788
785 0.776
786 0.82
787 0.84
788 0.808
789 0.808
790 0.84
791 0.812
792 0.812
793 0.852
794 0.852
795 0.812
796 0.812
797 0.844
798 0.816
799 0.816
800 0.844
801 0.848
802 0.824
803 0.824
804 0.824
805 0.824
806 0.828
807 0.796
808 0.856
809 0.856
810 0.856
811 0.832
812 0.828
813 0.82
814 0.82
815 0.808
816 0.872
817 0.8
818 0.848
819 0.848
820 0.812
821 0.784
822 0.864
823 0.856
824 0.856
825 0.828
826 0.816
827 0.828
828 0.848
829 0.848
830 0.836
831 0.836
832 0.82
833 0.776
834 0.776
835 0.836
836 0.82
837 0.804
838 0.864
839 0.864
840 0.804
841 0.82
842 0.832
843 0.8
844 0.8
845 0.808
846 0.808
847 0.808
848 0.796
849 0.796
850 0.824
851 0.844
852 0.82
853 0.868
854 0.868
855 0.772
856 0.844
857 0.792
858 0.844
859 0.844
860 0.816
861 0.84
862 0.832
863 0.76
864 0.76
865 0.792
866 0.828
867 0.836
868 0.82
869 0.82
870 0.828
871 0.816
872 0.84
873 0.796
874 0.796
875 0.792
876 0.812
877 0.752
878 0.832
879 0.832
880 0.86
881 0.796
882 0.86
883 0.86
884 0.86
885 0.844
886 0.84
887 0.836
888 0.84
889 0.84
890 0.864
891 0.772
892 0.82
893 0.82
894 0.82
895 0.88
896 0.812
897 0.796
898 0.852
899 0.852
900 0.808
901 0.792
902 0.868
903 0.812
904 0.812
905 0.836
906 0.848
907 0.82
908 0.836
909 0.836
910 0.812
911 0.852
912 0.752
913 0.848
914 0.848
915 0.832
916 0.816
917 0.816
918 0.836
919 0.836
920 0.856
921 0.848
922 0.888
923 0.816
924 0.816
925 0.852
926 0.78
927 0.844
928 0.84
929 0.84
930 0.86
931 0.824
932 0.844
933 0.804
934 0.804
935 0.852
936 0.828
937 0.872
938 0.808
939 0.808
940 0.852
941 0.844
942 0.844
943 0.86
944 0.86
945 0.788
946 0.812
947 0.82
948 0.812
949 0.812
950 0.84
951 0.792
952 0.82
953 0.792
954 0.792
955 0.868
956 0.816
957 0.816
958 0.864
959 0.864
960 0.8
961 0.88
962 0.804
963 0.844
964 0.844
965 0.796
966 0.82
967 0.804
968 0.82
969 0.82
970 0.86
971 0.832
972 0.872
973 0.824
974 0.824
975 0.872
976 0.884
977 0.864
978 0.8
979 0.8
980 0.864
981 0.772
982 0.824
983 0.836
984 0.836
985 0.856
986 0.864
987 0.816
988 0.848
989 0.848
990 0.82
991 0.86
992 0.836
993 0.828
994 0.828
995 0.852
996 0.848
997 0.844
998 0.868
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.004
9 0.004
10 0
11 0.008
12 0.004
13 0
14 0
15 0.028
16 0.024
17 0.016
18 0.064
19 0.064
20 0.064
21 0.092
22 0.084
23 0.136
24 0.136
25 0.164
26 0.192
27 0.192
28 0.144
29 0.144
30 0.212
31 0.2
32 0.204
33 0.184
34 0.184
35 0.26
36 0.304
37 0.284
38 0.328
39 0.328
40 0.304
41 0.288
42 0.3
43 0.336
44 0.336
45 0.228
46 0.332
47 0.384
48 0.368
49 0.368
50 0.336
51 0.392
52 0.32
53 0.292
54 0.292
55 0.32
56 0.228
57 0.276
58 0.264
59 0.264
60 0.34
61 0.412
62 0.384
63 0.264
64 0.264
65 0.256
66 0.284
67 0.264
68 0.372
69 0.372
70 0.436
71 0.336
72 0.308
73 0.444
74 0.444
75 0.304
76 0.388
77 0.416
78 0.328
79 0.328
80 0.292
81 0.396
82 0.28
83 0.308
84 0.308
85 0.3
86 0.308
87 0.376
88 0.392
89 0.392
90 0.352
91 0.316
92 0.296
93 0.448
94 0.448
95 0.44
96 0.368
97 0.356
98 0.404
99 0.404
100 0.376
101 0.436
102 0.376
103 0.356
104 0.356
105 0.388
106 0.432
107 0.408
108 0.432
109 0.432
110 0.368
111 0.416
112 0.368
113 0.404
114 0.404
115 0.416
116 0.452
117 0.396
118 0.408
119 0.408
120 0.428
121 0.388
122 0.392
123 0.5
124 0.5
125 0.432
126 0.492
127 0.384
128 0.384
129 0.384
130 0.328
131 0.42
132 0.5
133 0.5
134 0.5
135 0.396
136 0.392
137 0.424
138 0.4
139 0.4
140 0.46
141 0.496
142 0.476
143 0.468
144 0.468
145 0.456
146 0.504
147 0.452
148 0.432
149 0.432
150 0.44
151 0.432
152 0.472
153 0.424
154 0.424
155 0.476
156 0.512
157 0.472
158 0.428
159 0.428
160 0.472
161 0.484
162 0.572
163 0.484
164 0.484
165 0.544
166 0.572
167 0.432
168 0.384
169 0.384
170 0.396
171 0.452
172 0.404
173 0.496
174 0.496
175 0.476
176 0.496
177 0.408
178 0.524
179 0.524
180 0.428
181 0.448
182 0.48
183 0.488
184 0.488
185 0.46
186 0.48
187 0.456
188 0.436
189 0.436
190 0.54
191 0.512
192 0.508
193 0.404
194 0.404
195 0.46
196 0.48
197 0.552
198 0.456
199 0.456
200 0.452
201 0.584
202 0.54
203 0.46
204 0.46
205 0.396
206 0.352
207 0.384
208 0.448
209 0.448
210 0.508
211 0.524
212 0.464
213 0.48
214 0.48
215 0.496
216 0.568
217 0.436
218 0.436
219 0.436
220 0.4
221 0.428
222 0.488
223 0.46
224 0.46
225 0.528
226 0.496
227 0.452
228 0.344
229 0.344
230 0.388
231 0.496
232 0.572
233 0.472
234 0.472
235 0.376
236 0.548
237 0.544
238 0.532
239 0.532
240 0.512
241 0.548
242 0.536
243 0.46
244 0.46
245 0.488
246 0.524
247 0.388
248 0.44
249 0.44
250 0.448
251 0.508
252 0.54
253 0.564
254 0.564
255 0.508
256 0.396
257 0.508
258 0.484
259 0.484
260 0.528
261 0.476
262 0.536
263 0.468
264 0.468
265 0.568
266 0.528
267 0.484
268 0.46
269 0.46
270 0.576
271 0.508
272 0.492
273 0.476
274 0.476
275 0.492
276 0.544
277 0.508
278 0.496
279 0.496
280 0.552
281 0.476
282 0.52
283 0.504
284 0.504
285 0.5
286 0.496
287 0.496
288 0.464
289 0.464
290 0.612
291 0.528
292 0.548
293 0.536
294 0.536
295 0.464
296 0.528
297 0.58
298 0.556
299 0.556
300 0.596
301 0.524
302 0.516
303 0.468
304 0.468
305 0.464
306 0.544
307 0.632
308 0.584
309 0.584
310 0.56
311 0.5
312 0.54
313 0.548
314 0.548
315 0.6
316 0.536
317 0.552
318 0.508
319 0.508
320 0.56
321 0.516
322 0.544
323 0.612
324 0.612
325 0.54
326 0.532
327 0.56
328 0.54
329 0.54
330 0.552
331 0.552
332 0.576
333 0.524
334 0.524
335 0.596
336 0.596
337 0.54
338 0.616
339 0.616
340 0.584
341 0.5
342 0.616
343 0.612
344 0.612
345 0.48
346 0.568
347 0.596
348 0.608
349 0.608
350 0.584
351 0.604
352 0.54
353 0.504
354 0.504
355 0.564
356 0.612
357 0.616
358 0.468
359 0.468
360 0.548
361 0.504
362 0.52
363 0.54
364 0.54
365 0.58
366 0.54
367 0.496
368 0.536
369 0.536
370 0.6
371 0.58
372 0.504
373 0.612
374 0.612
375 0.556
376 0.5
377 0.5
378 0.548
379 0.548
380 0.588
381 0.56
382 0.56
383 0.592
384 0.592
385 0.5
386 0.524
387 0.496
388 0.552
389 0.552
390 0.584
391 0.62
392 0.58
393 0.532
394 0.532
395 0.536
396 0.568
397 0.572
398 0.572
399 0.572
400 0.584
401 0.456
402 0.524
403 0.5
404 0.5
405 0.536
406 0.524
407 0.552
408 0.56
409 0.56
410 0.472
411 0.496
412 0.552
413 0.6
414 0.6
415 0.588
416 0.548
417 0.552
418 0.552
419 0.552
420 0.624
421 0.608
422 0.58
423 0.596
424 0.596
425 0.556
426 0.416
427 0.56
428 0.552
429 0.552
430 0.512
431 0.564
432 0.488
433 0.552
434 0.552
435 0.524
436 0.528
437 0.544
438 0.492
439 0.492
440 0.544
441 0.568
442 0.524
443 0.548
444 0.548
445 0.496
446 0.564
447 0.488
448 0.592
449 0.592
450 0.532
451 0.568
452 0.58
453 0.572
454 0.572
455 0.576
456 0.516
457 0.588
458 0.52
459 0.52
460 0.504
461 0.6
462 0.564
463 0.528
464 0.528
465 0.512
466 0.556
467 0.524
468 0.624
469 0.624
470 0.568
471 0.544
472 0.504
473 0.536
474 0.536
475 0.544
476 0.588
477 0.548
478 0.476
479 0.476
480 0.548
481 0.544
482 0.512
483 0.544
484 0.544
485 0.592
486 0.52
487 0.56
488 0.544
489 0.544
490 0.504
491 0.536
492 0.52
493 0.5
494 0.5
495 0.632
496 0.552
497 0.552
498 0.556
499 0.556
500 0.608
501 0.628
502 0.512
503 0.588
504 0.588
505 0.504
506 0.536
507 0.552
508 0.54
509 0.54
510 0.5
511 0.512
512 0.516
513 0.56
514 0.56
515 0.544
516 0.568
517 0.552
518 0.54
519 0.54
520 0.496
521 0.512
522 0.544
523 0.532
524 0.532
525 0.56
526 0.568
527 0.596
528 0.528
529 0.528
530 0.524
531 0.48
532 0.504
533 0.472
534 0.472
535 0.532
536 0.528
537 0.524
538 0.548
539 0.548
540 0.556
541 0.556
542 0.528
543 0.528
544 0.528
545 0.54
546 0.612
547 0.508
548 0.544
549 0.544
550 0.54
551 0.544
552 0.544
553 0.54
554 0.54
555 0.54
556 0.56
557 0.536
558 0.532
559 0.532
560 0.612
561 0.596
562 0.64
563 0.6
564 0.6
565 0.492
566 0.572
567 0.556
568 0.556
569 0.556
570 0.584
571 0.568
572 0.548
573 0.564
574 0.564
575 0.56
576 0.468
577 0.46
578 0.528
579 0.528
580 0.528
581 0.564
582 0.548
583 0.612
584 0.612
585 0.536
586 0.56
587 0.52
588 0.58
589 0.58
590 0.6
591 0.56
592 0.548
593 0.576
594 0.576
595 0.548
596 0.616
597 0.628
598 0.544
599 0.544
600 0.456
601 0.552
602 0.592
603 0.528
604 0.528
605 0.66
606 0.564
607 0.548
608 0.516
609 0.516
610 0.556
611 0.544
612 0.52
613 0.532
614 0.532
615 0.5
616 0.632
617 0.544
618 0.568
619 0.568
620 0.524
621 0.548
622 0.584
623 0.52
624 0.52
625 0.512
626 0.572
627 0.528
628 0.544
629 0.544
630 0.528
631 0.608
632 0.488
633 0.576
634 0.576
635 0.576
636 0.5
637 0.56
638 0.516
639 0.516
640 0.484
641 0.524
642 0.6
643 0.592
644 0.592
645 0.6
646 0.552
647 0.564
648 0.62
649 0.62
650 0.58
651 0.564
652 0.596
653 0.524
654 0.524
655 0.5
656 0.568
657 0.512
658 0.608
659 0.608
660 0.568
661 0.556
662 0.548
663 0.508
664 0.508
665 0.516
666 0.588
667 0.572
668 0.6
669 0.6
670 0.492
671 0.524
672 0.584
673 0.584
674 0.584
675 0.548
676 0.576
677 0.516
678 0.56
679 0.56
680 0.504
681 0.588
682 0.572
683 0.624
684 0.624
685 0.532
686 0.604
687 0.588
688 0.54
689 0.54
690 0.52
691 0.604
692 0.56
693 0.556
694 0.556
695 0.544
696 0.592
697 0.472
698 0.532
699 0.532
700 0.596
701 0.54
702 0.536
703 0.52
704 0.52
705 0.552
706 0.588
707 0.544
708 0.528
709 0.528
710 0.58
711 0.46
712 0.556
713 0.46
714 0.46
715 0.532
716 0.576
717 0.604
718 0.532
719 0.532
720 0.548
721 0.612
722 0.648
723 0.544
724 0.544
725 0.536
726 0.548
727 0.564
728 0.576
729 0.576
730 0.564
731 0.56
732 0.572
733 0.544
734 0.544
735 0.572
736 0.564
737 0.568
738 0.552
739 0.552
740 0.568
741 0.56
742 0.572
743 0.608
744 0.608
745 0.584
746 0.508
747 0.584
748 0.556
749 0.556
750 0.508
751 0.588
752 0.572
753 0.508
754 0.508
755 0.552
756 0.556
757 0.576
758 0.588
759 0.588
760 0.592
761 0.536
762 0.624
763 0.58
764 0.58
765 0.512
766 0.552
767 0.54
768 0.572
769 0.572
770 0.548
771 0.612
772 0.556
773 0.58
774 0.58
775 0.664
776 0.608
777 0.548
778 0.608
779 0.608
780 0.524
781 0.548
782 0.536
783 0.568
784 0.568
785 0.536
786 0.568
787 0.504
788 0.56
789 0.56
790 0.524
791 0.596
792 0.628
793 0.604
794 0.604
795 0.588
796 0.6
797 0.476
798 0.556
799 0.556
800 0.576
801 0.52
802 0.572
803 0.572
804 0.572
805 0.544
806 0.536
807 0.608
808 0.556
809 0.556
810 0.512
811 0.52
812 0.584
813 0.596
814 0.596
815 0.54
816 0.584
817 0.592
818 0.548
819 0.548
820 0.58
821 0.572
822 0.544
823 0.632
824 0.632
825 0.64
826 0.552
827 0.536
828 0.624
829 0.624
830 0.576
831 0.556
832 0.552
833 0.6
834 0.6
835 0.596
836 0.56
837 0.564
838 0.528
839 0.528
840 0.436
841 0.528
842 0.544
843 0.556
844 0.556
845 0.512
846 0.568
847 0.56
848 0.564
849 0.564
850 0.516
851 0.66
852 0.484
853 0.548
854 0.548
855 0.568
856 0.6
857 0.604
858 0.628
859 0.628
860 0.588
861 0.524
862 0.572
863 0.56
864 0.56
865 0.608
866 0.532
867 0.636
868 0.572
869 0.572
870 0.564
871 0.56
872 0.58
873 0.604
874 0.604
875 0.624
876 0.588
877 0.556
878 0.58
879 0.58
880 0.616
881 0.576
882 0.596
883 0.636
884 0.636
885 0.588
886 0.624
887 0.596
888 0.52
889 0.52
890 0.536
891 0.588
892 0.592
893 0.572
894 0.572
895 0.596
896 0.588
897 0.54
898 0.576
899 0.576
900 0.564
901 0.564
902 0.56
903 0.5
904 0.5
905 0.624
906 0.604
907 0.54
908 0.556
909 0.556
910 0.588
911 0.544
912 0.552
913 0.644
914 0.644
915 0.596
916 0.612
917 0.584
918 0.504
919 0.504
920 0.6
921 0.648
922 0.576
923 0.628
924 0.628
925 0.648
926 0.584
927 0.64
928 0.548
929 0.548
930 0.584
931 0.628
932 0.596
933 0.616
934 0.616
935 0.58
936 0.544
937 0.6
938 0.6
939 0.6
940 0.592
941 0.56
942 0.604
943 0.572
944 0.572
945 0.628
946 0.632
947 0.608
948 0.608
949 0.608
950 0.608
951 0.58
952 0.616
953 0.488
954 0.488
955 0.604
956 0.612
957 0.652
958 0.624
959 0.624
960 0.608
961 0.62
962 0.564
963 0.556
964 0.556
965 0.608
966 0.596
967 0.536
968 0.568
969 0.568
970 0.564
971 0.672
972 0.544
973 0.54
974 0.54
975 0.604
976 0.556
977 0.588
978 0.604
979 0.604
980 0.616
981 0.512
982 0.596
983 0.544
984 0.544
985 0.552
986 0.608
987 0.672
988 0.54
989 0.54
990 0.62
991 0.572
992 0.488
993 0.576
994 0.576
995 0.6
996 0.528
997 0.584
998 0.464
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> main/figures/behavioural_index/give_way.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-13.9, xmax=313.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode reward mean},
ymajorgrids,
ymin=-65.7570025523463, ymax=1100.16205218209,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:1,-12.7606818825992)
--(axis cs:1,217.380806394318)
--(axis cs:2,452.461167650198)
--(axis cs:3,614.481889607745)
--(axis cs:4,680.898962239399)
--(axis cs:5,711.89906501801)
--(axis cs:6,743.559617716471)
--(axis cs:7,830.279226743825)
--(axis cs:8,924.373950552065)
--(axis cs:9,929.052247292392)
--(axis cs:10,942.092814634655)
--(axis cs:11,957.074710080646)
--(axis cs:12,957.581960304821)
--(axis cs:13,955.338543447844)
--(axis cs:14,960.969506312941)
--(axis cs:15,960.340496771458)
--(axis cs:16,956.819982818982)
--(axis cs:17,962.626771525419)
--(axis cs:18,960.228590414363)
--(axis cs:19,963.608916488872)
--(axis cs:20,960.923993843698)
--(axis cs:21,958.279032105385)
--(axis cs:22,961.450015191442)
--(axis cs:23,960.066936386077)
--(axis cs:24,960.060171010961)
--(axis cs:25,963.255836032384)
--(axis cs:26,961.89532718299)
--(axis cs:27,961.522622846917)
--(axis cs:28,960.626255302298)
--(axis cs:29,960.544546723222)
--(axis cs:30,960.989824636022)
--(axis cs:31,960.819099690908)
--(axis cs:32,960.854341987511)
--(axis cs:33,961.077349023827)
--(axis cs:34,960.90420613207)
--(axis cs:35,960.546254125959)
--(axis cs:36,960.829890857941)
--(axis cs:37,960.675841889723)
--(axis cs:38,960.95718918696)
--(axis cs:39,961.218127961234)
--(axis cs:40,961.386122332353)
--(axis cs:41,961.196189683853)
--(axis cs:42,961.234959613436)
--(axis cs:43,960.929396309697)
--(axis cs:44,961.318983307165)
--(axis cs:45,961.211933630253)
--(axis cs:46,960.988626094032)
--(axis cs:47,961.106631818571)
--(axis cs:48,961.109174233852)
--(axis cs:49,960.937857396745)
--(axis cs:50,961.003934645012)
--(axis cs:51,961.195802421142)
--(axis cs:52,961.029166185173)
--(axis cs:53,960.941089498025)
--(axis cs:54,961.105617671527)
--(axis cs:55,961.216796489904)
--(axis cs:56,961.336754241283)
--(axis cs:57,960.805888153976)
--(axis cs:58,961.379741494397)
--(axis cs:59,961.353333376171)
--(axis cs:60,961.497787883276)
--(axis cs:61,961.320883769995)
--(axis cs:62,961.103721745901)
--(axis cs:63,961.163610624927)
--(axis cs:64,960.869615753512)
--(axis cs:65,961.101382921264)
--(axis cs:66,961.446906263106)
--(axis cs:67,960.938361677647)
--(axis cs:68,961.101123435851)
--(axis cs:69,961.344994871685)
--(axis cs:70,961.133074348915)
--(axis cs:71,961.366352667676)
--(axis cs:72,961.122230435773)
--(axis cs:73,961.113859593722)
--(axis cs:74,961.020964558616)
--(axis cs:75,961.260795848721)
--(axis cs:76,961.275786736945)
--(axis cs:77,961.318140058052)
--(axis cs:78,961.162608586289)
--(axis cs:79,961.367077174039)
--(axis cs:80,961.101140444327)
--(axis cs:81,961.269190692202)
--(axis cs:82,960.875554353576)
--(axis cs:83,961.400616383056)
--(axis cs:84,961.107598952568)
--(axis cs:85,961.266516192692)
--(axis cs:86,961.040290818725)
--(axis cs:87,961.130053890615)
--(axis cs:88,961.319526098218)
--(axis cs:89,960.974127153491)
--(axis cs:90,961.132683192446)
--(axis cs:91,961.325651491728)
--(axis cs:92,961.057288631271)
--(axis cs:93,961.024054899208)
--(axis cs:94,961.507883619141)
--(axis cs:95,960.980711337642)
--(axis cs:96,961.034751772362)
--(axis cs:97,961.210398053066)
--(axis cs:98,961.741005571513)
--(axis cs:99,961.21502841735)
--(axis cs:100,961.39314273081)
--(axis cs:101,961.545177761315)
--(axis cs:102,961.324577350892)
--(axis cs:103,961.032942670135)
--(axis cs:104,961.057751483426)
--(axis cs:105,961.669623515118)
--(axis cs:106,961.476217807258)
--(axis cs:107,961.583866195108)
--(axis cs:108,961.74471724051)
--(axis cs:109,961.254114918041)
--(axis cs:110,961.490309923513)
--(axis cs:111,961.28649401474)
--(axis cs:112,961.250241882852)
--(axis cs:113,961.125136142891)
--(axis cs:114,961.389558743688)
--(axis cs:115,961.401558560392)
--(axis cs:116,960.887674080743)
--(axis cs:117,961.228390809518)
--(axis cs:118,961.713223568207)
--(axis cs:119,961.299597352257)
--(axis cs:120,961.333302597188)
--(axis cs:121,961.777490924387)
--(axis cs:122,961.287788856631)
--(axis cs:123,961.375579328554)
--(axis cs:124,961.524581270111)
--(axis cs:125,961.557407111466)
--(axis cs:126,961.364464806707)
--(axis cs:127,961.427717596237)
--(axis cs:128,961.212142028981)
--(axis cs:129,961.55805459647)
--(axis cs:130,961.417078321168)
--(axis cs:131,961.292129960477)
--(axis cs:132,961.960829133619)
--(axis cs:133,961.475228509532)
--(axis cs:134,961.312763665583)
--(axis cs:135,961.085313408515)
--(axis cs:136,961.256061065867)
--(axis cs:137,961.161343725973)
--(axis cs:138,961.612089241422)
--(axis cs:139,960.934554083067)
--(axis cs:140,961.200268560606)
--(axis cs:141,961.134721710053)
--(axis cs:142,961.228965149563)
--(axis cs:143,960.995329131541)
--(axis cs:144,961.675118220863)
--(axis cs:145,961.23860875068)
--(axis cs:146,961.281131290369)
--(axis cs:147,961.618942433814)
--(axis cs:148,961.445593557959)
--(axis cs:149,961.135216903464)
--(axis cs:150,961.257911653696)
--(axis cs:151,960.850610499475)
--(axis cs:152,961.381660103741)
--(axis cs:153,961.188464811781)
--(axis cs:154,960.89672090225)
--(axis cs:155,961.567499116136)
--(axis cs:156,960.925579824913)
--(axis cs:157,961.346003167376)
--(axis cs:158,961.32270299481)
--(axis cs:159,961.534306443806)
--(axis cs:160,961.793341747086)
--(axis cs:161,961.53599912574)
--(axis cs:162,961.884342396038)
--(axis cs:163,961.778038811931)
--(axis cs:164,961.711787548731)
--(axis cs:165,961.639507268561)
--(axis cs:166,961.417280223143)
--(axis cs:167,961.222441781037)
--(axis cs:168,961.581701765361)
--(axis cs:169,960.675792628315)
--(axis cs:170,961.477895962582)
--(axis cs:171,962.202774471772)
--(axis cs:172,961.023516311231)
--(axis cs:173,961.560082404475)
--(axis cs:174,961.922732577236)
--(axis cs:175,961.897270138508)
--(axis cs:176,961.394200056147)
--(axis cs:177,961.724423317626)
--(axis cs:178,961.490728197102)
--(axis cs:179,961.601436420563)
--(axis cs:180,961.365143492329)
--(axis cs:181,961.622285355712)
--(axis cs:182,961.707761771868)
--(axis cs:183,961.559633094044)
--(axis cs:184,961.599153879883)
--(axis cs:185,961.347010067825)
--(axis cs:186,961.099831553069)
--(axis cs:187,961.751932846538)
--(axis cs:188,961.944769387006)
--(axis cs:189,961.783058349513)
--(axis cs:190,961.488093050618)
--(axis cs:191,961.54488270736)
--(axis cs:192,961.503448069244)
--(axis cs:193,962.167394432635)
--(axis cs:194,962.447870980437)
--(axis cs:195,962.597213079793)
--(axis cs:196,962.007324117186)
--(axis cs:197,961.59508854173)
--(axis cs:198,962.116721630289)
--(axis cs:199,962.12392417745)
--(axis cs:200,962.275139573168)
--(axis cs:201,961.545738611934)
--(axis cs:202,961.506917339334)
--(axis cs:203,961.32955282136)
--(axis cs:204,961.62500123344)
--(axis cs:205,961.41714193642)
--(axis cs:206,961.970162737451)
--(axis cs:207,961.610168455361)
--(axis cs:208,961.314512794547)
--(axis cs:209,961.462987913414)
--(axis cs:210,961.515748740594)
--(axis cs:211,961.388880268433)
--(axis cs:212,961.318749710202)
--(axis cs:213,961.365210371354)
--(axis cs:214,961.516175203069)
--(axis cs:215,961.314390224116)
--(axis cs:216,961.698306954143)
--(axis cs:217,961.633311594218)
--(axis cs:218,961.474313000352)
--(axis cs:219,961.51519876269)
--(axis cs:220,961.361567523352)
--(axis cs:221,961.722404526408)
--(axis cs:222,961.446664249826)
--(axis cs:223,961.498551782246)
--(axis cs:224,961.71373916403)
--(axis cs:225,961.549275124168)
--(axis cs:226,961.403172131817)
--(axis cs:227,961.704197594968)
--(axis cs:228,961.606441605169)
--(axis cs:229,961.4032840718)
--(axis cs:230,961.070764066244)
--(axis cs:231,961.243097966911)
--(axis cs:232,961.597680356059)
--(axis cs:233,961.474269407049)
--(axis cs:234,961.232842618421)
--(axis cs:235,961.463682143665)
--(axis cs:236,961.392441351505)
--(axis cs:237,961.255107080563)
--(axis cs:238,961.403212580896)
--(axis cs:239,961.46488152595)
--(axis cs:240,961.024284956826)
--(axis cs:241,961.047919344062)
--(axis cs:242,961.419653255041)
--(axis cs:243,961.177340268543)
--(axis cs:244,960.992456077832)
--(axis cs:245,961.210555008664)
--(axis cs:246,961.443018617979)
--(axis cs:247,961.548399074416)
--(axis cs:248,961.186122249813)
--(axis cs:249,961.501655760733)
--(axis cs:250,961.444470202423)
--(axis cs:251,961.300053726387)
--(axis cs:252,961.458814352758)
--(axis cs:253,961.728865002045)
--(axis cs:254,961.77770634836)
--(axis cs:255,961.893218345094)
--(axis cs:256,961.995536681278)
--(axis cs:257,961.897185356197)
--(axis cs:258,961.809876310683)
--(axis cs:259,962.429389235899)
--(axis cs:260,962.048533463444)
--(axis cs:261,961.671997420666)
--(axis cs:262,961.656481902548)
--(axis cs:263,961.669811927128)
--(axis cs:264,961.667807319034)
--(axis cs:265,962.525325590939)
--(axis cs:266,962.193391222003)
--(axis cs:267,962.425312202916)
--(axis cs:268,961.799187409002)
--(axis cs:269,962.459893568989)
--(axis cs:270,961.71362770017)
--(axis cs:271,961.816334401868)
--(axis cs:272,962.303829613511)
--(axis cs:273,961.88370288639)
--(axis cs:274,962.109461593855)
--(axis cs:275,962.22857603598)
--(axis cs:276,962.341526692643)
--(axis cs:277,962.199615886558)
--(axis cs:278,962.656421510039)
--(axis cs:279,962.484205862946)
--(axis cs:280,962.740625715167)
--(axis cs:281,962.636168273146)
--(axis cs:282,962.031900503583)
--(axis cs:283,962.732417874286)
--(axis cs:284,962.306448192351)
--(axis cs:285,962.51513222803)
--(axis cs:286,962.800212777113)
--(axis cs:287,962.207693467016)
--(axis cs:288,962.416796665046)
--(axis cs:289,962.375180793365)
--(axis cs:290,962.604593557943)
--(axis cs:291,962.762368715552)
--(axis cs:292,962.531862823158)
--(axis cs:293,962.480337462061)
--(axis cs:294,962.489433763377)
--(axis cs:295,962.30969617035)
--(axis cs:296,962.822078604011)
--(axis cs:297,962.377546860115)
--(axis cs:298,963.135706917146)
--(axis cs:299,963.223933934848)
--(axis cs:299,960.964071569822)
--(axis cs:299,960.964071569822)
--(axis cs:298,961.176481655133)
--(axis cs:297,961.690977280698)
--(axis cs:296,960.730687519848)
--(axis cs:295,961.197173008677)
--(axis cs:294,961.00879205008)
--(axis cs:293,960.566788115273)
--(axis cs:292,960.882732904157)
--(axis cs:291,960.768250037548)
--(axis cs:290,960.743209991214)
--(axis cs:289,961.059530152357)
--(axis cs:288,960.805420702943)
--(axis cs:287,960.522479394763)
--(axis cs:286,960.669103179789)
--(axis cs:285,961.330753929691)
--(axis cs:284,961.164987377709)
--(axis cs:283,961.154628781015)
--(axis cs:282,960.938229261965)
--(axis cs:281,960.738810673451)
--(axis cs:280,960.676177452956)
--(axis cs:279,960.891342802334)
--(axis cs:278,960.889429890049)
--(axis cs:277,960.756087656395)
--(axis cs:276,960.918704523119)
--(axis cs:275,960.855340575595)
--(axis cs:274,960.936568016232)
--(axis cs:273,960.799124456695)
--(axis cs:272,960.509345365856)
--(axis cs:271,960.789765231049)
--(axis cs:270,960.49024215274)
--(axis cs:269,960.909687720845)
--(axis cs:268,961.314013414636)
--(axis cs:267,960.707034347193)
--(axis cs:266,960.665805029966)
--(axis cs:265,960.555645378719)
--(axis cs:264,960.456895722069)
--(axis cs:263,960.512097866282)
--(axis cs:262,960.747948976884)
--(axis cs:261,960.632295683486)
--(axis cs:260,960.432618321171)
--(axis cs:259,960.756766196954)
--(axis cs:258,960.675214724673)
--(axis cs:257,960.423755604893)
--(axis cs:256,960.315171864127)
--(axis cs:255,960.461581763761)
--(axis cs:254,960.658495345221)
--(axis cs:253,960.637263669234)
--(axis cs:252,960.337125530119)
--(axis cs:251,960.441647007317)
--(axis cs:250,960.850775438747)
--(axis cs:249,960.817272891331)
--(axis cs:248,960.873509454936)
--(axis cs:247,960.11868787691)
--(axis cs:246,960.497528022228)
--(axis cs:245,960.16916811829)
--(axis cs:244,960.690572788037)
--(axis cs:243,960.009430744708)
--(axis cs:242,960.148549489899)
--(axis cs:241,960.233752564308)
--(axis cs:240,960.398736077945)
--(axis cs:239,959.843292485277)
--(axis cs:238,960.11196363681)
--(axis cs:237,960.305285018945)
--(axis cs:236,960.468838317121)
--(axis cs:235,960.676059177891)
--(axis cs:234,960.859818247075)
--(axis cs:233,960.808423365815)
--(axis cs:232,960.760910609294)
--(axis cs:231,960.614682901045)
--(axis cs:230,960.398902803251)
--(axis cs:229,960.841413265392)
--(axis cs:228,960.979701811406)
--(axis cs:227,960.821300876062)
--(axis cs:226,960.566247666265)
--(axis cs:225,960.582940770173)
--(axis cs:224,960.980832174424)
--(axis cs:223,960.762197842796)
--(axis cs:222,960.805066555579)
--(axis cs:221,960.523952054108)
--(axis cs:220,960.610692421448)
--(axis cs:219,960.504625215167)
--(axis cs:218,960.669747911774)
--(axis cs:217,960.866566776471)
--(axis cs:216,960.910928905098)
--(axis cs:215,960.539157078422)
--(axis cs:214,960.614797218532)
--(axis cs:213,960.951559134064)
--(axis cs:212,960.316279540858)
--(axis cs:211,960.648505294066)
--(axis cs:210,960.738985067371)
--(axis cs:209,960.36110506135)
--(axis cs:208,960.528480808685)
--(axis cs:207,960.628207244233)
--(axis cs:206,960.601591587466)
--(axis cs:205,960.784004350282)
--(axis cs:204,960.945601323704)
--(axis cs:203,960.683872812837)
--(axis cs:202,960.738292535841)
--(axis cs:201,960.936266191179)
--(axis cs:200,961.319573524864)
--(axis cs:199,961.318793109398)
--(axis cs:198,961.044603227966)
--(axis cs:197,960.801190729622)
--(axis cs:196,960.856024313253)
--(axis cs:195,960.910984824694)
--(axis cs:194,960.42881579558)
--(axis cs:193,960.767302176473)
--(axis cs:192,960.854326254709)
--(axis cs:191,960.948520829454)
--(axis cs:190,960.858467085692)
--(axis cs:189,961.062689231627)
--(axis cs:188,960.980148383821)
--(axis cs:187,960.976698319646)
--(axis cs:186,960.376018093477)
--(axis cs:185,960.556588485599)
--(axis cs:184,960.350588632204)
--(axis cs:183,960.267500025629)
--(axis cs:182,960.424963554606)
--(axis cs:181,960.320376033112)
--(axis cs:180,960.374578320069)
--(axis cs:179,960.9825600042)
--(axis cs:178,960.547788127968)
--(axis cs:177,960.634234054763)
--(axis cs:176,960.627528005316)
--(axis cs:175,960.477474734039)
--(axis cs:174,960.484567253615)
--(axis cs:173,960.257871410629)
--(axis cs:172,960.252262494053)
--(axis cs:171,959.120354450225)
--(axis cs:170,959.5770369553)
--(axis cs:169,959.887152979307)
--(axis cs:168,959.46655919519)
--(axis cs:167,959.955315331046)
--(axis cs:166,960.434763015857)
--(axis cs:165,959.776676864609)
--(axis cs:164,960.107128154807)
--(axis cs:163,959.315246683599)
--(axis cs:162,958.818908620065)
--(axis cs:161,959.723256920827)
--(axis cs:160,960.35826975753)
--(axis cs:159,960.613873087479)
--(axis cs:158,960.595559723176)
--(axis cs:157,960.279855551684)
--(axis cs:156,960.349151988622)
--(axis cs:155,960.584039363693)
--(axis cs:154,960.533073490491)
--(axis cs:153,960.269748001374)
--(axis cs:152,960.470097599235)
--(axis cs:151,960.218092419814)
--(axis cs:150,960.512706634091)
--(axis cs:149,960.454523688587)
--(axis cs:148,960.658856737766)
--(axis cs:147,960.457193421458)
--(axis cs:146,960.393308492826)
--(axis cs:145,960.497749406426)
--(axis cs:144,960.499314494486)
--(axis cs:143,960.652896052521)
--(axis cs:142,959.958228334959)
--(axis cs:141,960.404161335472)
--(axis cs:140,960.270268168472)
--(axis cs:139,960.454575306703)
--(axis cs:138,960.416495073055)
--(axis cs:137,959.988703026271)
--(axis cs:136,960.272018044481)
--(axis cs:135,960.435366040515)
--(axis cs:134,960.55205842849)
--(axis cs:133,960.120831457608)
--(axis cs:132,960.005613761736)
--(axis cs:131,960.158905206245)
--(axis cs:130,960.144032873337)
--(axis cs:129,960.466821076525)
--(axis cs:128,960.513540725997)
--(axis cs:127,960.548459833953)
--(axis cs:126,960.545482859572)
--(axis cs:125,960.333856067439)
--(axis cs:124,960.600664926106)
--(axis cs:123,960.678944907695)
--(axis cs:122,960.376814672016)
--(axis cs:121,960.442515349366)
--(axis cs:120,960.292738092481)
--(axis cs:119,960.566265637206)
--(axis cs:118,960.707041880073)
--(axis cs:117,960.986452514601)
--(axis cs:116,960.11133692907)
--(axis cs:115,960.625846229051)
--(axis cs:114,960.485639845154)
--(axis cs:113,960.421475187663)
--(axis cs:112,960.103677950864)
--(axis cs:111,960.410283104504)
--(axis cs:110,960.795155723846)
--(axis cs:109,960.414641194392)
--(axis cs:108,960.458436838213)
--(axis cs:107,961.083803921452)
--(axis cs:106,960.504622894212)
--(axis cs:105,960.370545761047)
--(axis cs:104,960.658693625837)
--(axis cs:103,960.57179648411)
--(axis cs:102,960.341531628293)
--(axis cs:101,960.503735866015)
--(axis cs:100,960.811404763206)
--(axis cs:99,960.843076694677)
--(axis cs:98,960.760066958477)
--(axis cs:97,960.757955484876)
--(axis cs:96,960.620804743431)
--(axis cs:95,960.619534998661)
--(axis cs:94,960.801105290025)
--(axis cs:93,960.754558925288)
--(axis cs:92,960.385990657162)
--(axis cs:91,961.029345432572)
--(axis cs:90,960.657856780421)
--(axis cs:89,960.661505253542)
--(axis cs:88,960.436964786141)
--(axis cs:87,960.392377104583)
--(axis cs:86,960.590958442858)
--(axis cs:85,960.119249388042)
--(axis cs:84,960.559587572944)
--(axis cs:83,960.849391507454)
--(axis cs:82,960.650012487207)
--(axis cs:81,960.592232433438)
--(axis cs:80,960.583026246424)
--(axis cs:79,960.704248883864)
--(axis cs:78,960.513395788505)
--(axis cs:77,960.315046473317)
--(axis cs:76,960.339524132174)
--(axis cs:75,960.668907408969)
--(axis cs:74,960.672872520404)
--(axis cs:73,960.676925792075)
--(axis cs:72,960.575563725708)
--(axis cs:71,960.354480397674)
--(axis cs:70,960.239592131514)
--(axis cs:69,960.206969941165)
--(axis cs:68,960.777401502795)
--(axis cs:67,960.346570711328)
--(axis cs:66,960.627801686312)
--(axis cs:65,960.460649581909)
--(axis cs:64,960.517385653578)
--(axis cs:63,960.789397652071)
--(axis cs:62,960.577114370638)
--(axis cs:61,960.788841331877)
--(axis cs:60,960.697190598492)
--(axis cs:59,960.563650946768)
--(axis cs:58,960.625149092741)
--(axis cs:57,960.064285226256)
--(axis cs:56,960.53345289744)
--(axis cs:55,960.789062946914)
--(axis cs:54,960.007338759508)
--(axis cs:53,960.261568285117)
--(axis cs:52,960.594627391507)
--(axis cs:51,960.229031251513)
--(axis cs:50,960.40549841308)
--(axis cs:49,960.536523600257)
--(axis cs:48,960.442346197475)
--(axis cs:47,960.525998781302)
--(axis cs:46,960.591545400265)
--(axis cs:45,960.341816937992)
--(axis cs:44,959.930400217265)
--(axis cs:43,959.907924441189)
--(axis cs:42,959.960027071574)
--(axis cs:41,960.082081597309)
--(axis cs:40,958.393472175141)
--(axis cs:39,960.40524317516)
--(axis cs:38,960.301175671067)
--(axis cs:37,959.867685096592)
--(axis cs:36,959.871107385557)
--(axis cs:35,959.784190348845)
--(axis cs:34,960.182040264229)
--(axis cs:33,957.855274020666)
--(axis cs:32,960.187133650793)
--(axis cs:31,960.109554909946)
--(axis cs:30,959.691260402787)
--(axis cs:29,960.110289615408)
--(axis cs:28,959.759435344248)
--(axis cs:27,957.953099617356)
--(axis cs:26,955.901239382816)
--(axis cs:25,951.022106018385)
--(axis cs:24,952.410272659019)
--(axis cs:23,959.666791331183)
--(axis cs:22,956.560790369926)
--(axis cs:21,952.029584705201)
--(axis cs:20,953.196019582243)
--(axis cs:19,946.171305470512)
--(axis cs:18,938.325161234856)
--(axis cs:17,948.131457168568)
--(axis cs:16,951.056762989999)
--(axis cs:15,934.098335697998)
--(axis cs:14,927.375712728938)
--(axis cs:13,939.020599046131)
--(axis cs:12,918.975985548682)
--(axis cs:11,904.754544857508)
--(axis cs:10,861.741478257431)
--(axis cs:9,801.354623193884)
--(axis cs:8,864.517875436743)
--(axis cs:7,717.214074080047)
--(axis cs:6,673.100146052679)
--(axis cs:5,593.215977266458)
--(axis cs:4,521.921348722324)
--(axis cs:3,492.360788662595)
--(axis cs:2,363.91152610209)
--(axis cs:1,-12.7606818825992)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:1,71.8200327279592)
--(axis cs:1,161.435159898994)
--(axis cs:2,315.658714259675)
--(axis cs:3,379.542353187845)
--(axis cs:4,379.542353187845)
--(axis cs:5,407.375237523937)
--(axis cs:6,408.928147876195)
--(axis cs:7,438.377886297497)
--(axis cs:8,438.377886297497)
--(axis cs:9,453.024362626086)
--(axis cs:10,447.660951162274)
--(axis cs:11,426.669747813715)
--(axis cs:12,426.669747813715)
--(axis cs:13,425.27870903037)
--(axis cs:14,444.911185856128)
--(axis cs:15,423.284024524416)
--(axis cs:16,423.284024524416)
--(axis cs:17,423.086419552825)
--(axis cs:18,437.982646141477)
--(axis cs:19,465.618244549471)
--(axis cs:20,465.618244549471)
--(axis cs:21,447.173394181441)
--(axis cs:22,422.985541877995)
--(axis cs:23,466.534199163004)
--(axis cs:24,466.534199163004)
--(axis cs:25,451.808742689638)
--(axis cs:26,530.513338055276)
--(axis cs:27,534.960517961101)
--(axis cs:28,530.809308272328)
--(axis cs:29,485.479068951301)
--(axis cs:30,513.77972283446)
--(axis cs:31,571.677557584963)
--(axis cs:32,571.421884229297)
--(axis cs:33,602.598959730958)
--(axis cs:34,619.825322071983)
--(axis cs:35,625.428821091268)
--(axis cs:36,625.468097609315)
--(axis cs:37,582.998540603091)
--(axis cs:38,640.674264687805)
--(axis cs:39,644.536986373132)
--(axis cs:40,644.583456982221)
--(axis cs:41,645.910871059365)
--(axis cs:42,628.201308213416)
--(axis cs:43,628.771779731795)
--(axis cs:44,631.30279486507)
--(axis cs:45,653.065283018634)
--(axis cs:46,644.721757380282)
--(axis cs:47,642.188822783941)
--(axis cs:48,639.67888738417)
--(axis cs:49,681.698412886464)
--(axis cs:50,780.393501431027)
--(axis cs:51,813.421651413988)
--(axis cs:52,793.233047318182)
--(axis cs:53,811.069766782717)
--(axis cs:54,777.803654476682)
--(axis cs:55,807.301094076764)
--(axis cs:56,842.345110546174)
--(axis cs:57,857.522212259792)
--(axis cs:58,854.754147220052)
--(axis cs:59,879.171774552779)
--(axis cs:60,913.814349588152)
--(axis cs:61,886.96297338288)
--(axis cs:62,901.903354099335)
--(axis cs:63,914.380350462823)
--(axis cs:64,915.663726699521)
--(axis cs:65,912.283016099816)
--(axis cs:66,926.406173546943)
--(axis cs:67,902.000201875856)
--(axis cs:68,921.090669409643)
--(axis cs:69,921.41695818744)
--(axis cs:70,915.419320342928)
--(axis cs:71,912.24938046701)
--(axis cs:72,891.241581522695)
--(axis cs:73,880.139343411616)
--(axis cs:74,839.237871597285)
--(axis cs:75,715.58780432679)
--(axis cs:76,734.019569833427)
--(axis cs:77,719.016543152178)
--(axis cs:78,682.523961441238)
--(axis cs:79,659.572543986549)
--(axis cs:80,681.358594068567)
--(axis cs:81,737.272419548807)
--(axis cs:82,714.474111133248)
--(axis cs:83,757.948289379401)
--(axis cs:84,752.750575904319)
--(axis cs:85,736.454336161598)
--(axis cs:86,723.815131287648)
--(axis cs:87,772.241754942926)
--(axis cs:88,802.390572842227)
--(axis cs:89,807.933175928421)
--(axis cs:90,805.552517721613)
--(axis cs:91,817.446992147285)
--(axis cs:92,806.174170691136)
--(axis cs:93,823.81819367251)
--(axis cs:94,823.765447497718)
--(axis cs:95,812.279201704094)
--(axis cs:96,827.197271541019)
--(axis cs:97,826.722152755212)
--(axis cs:98,755.545815336946)
--(axis cs:99,750.033827686122)
--(axis cs:100,738.976683162529)
--(axis cs:101,721.39315836315)
--(axis cs:102,730.358173599352)
--(axis cs:103,677.901747430765)
--(axis cs:104,697.996257960039)
--(axis cs:105,723.763179060639)
--(axis cs:106,693.940154074652)
--(axis cs:107,717.195320675089)
--(axis cs:108,698.932548655397)
--(axis cs:109,703.211218610107)
--(axis cs:110,709.044146499043)
--(axis cs:111,712.730397558708)
--(axis cs:112,732.198593553077)
--(axis cs:113,696.367715263196)
--(axis cs:114,721.082812116658)
--(axis cs:115,768.716897862647)
--(axis cs:116,830.47493359028)
--(axis cs:117,833.658104678002)
--(axis cs:118,818.109403557192)
--(axis cs:119,839.634769410373)
--(axis cs:120,893.63207261658)
--(axis cs:121,869.867137521646)
--(axis cs:122,900.657672774984)
--(axis cs:123,892.012898820247)
--(axis cs:124,904.604675576663)
--(axis cs:125,880.484408266168)
--(axis cs:126,859.811304469716)
--(axis cs:127,859.994803992809)
--(axis cs:128,886.163801723368)
--(axis cs:129,906.565059947763)
--(axis cs:130,816.960768137109)
--(axis cs:131,772.16516902666)
--(axis cs:132,779.241307973801)
--(axis cs:133,823.014745718552)
--(axis cs:134,836.455987577354)
--(axis cs:135,887.022826273792)
--(axis cs:136,896.745429635129)
--(axis cs:137,864.492849805962)
--(axis cs:138,885.840714970565)
--(axis cs:139,888.475794721218)
--(axis cs:140,927.377910907225)
--(axis cs:141,881.056432616764)
--(axis cs:142,918.025606498048)
--(axis cs:143,943.470635125781)
--(axis cs:144,971.397782633873)
--(axis cs:145,961.364253959726)
--(axis cs:146,962.593533985336)
--(axis cs:147,979.63680516391)
--(axis cs:148,1047.16573151234)
--(axis cs:149,1020.30334628305)
--(axis cs:150,938.522432707665)
--(axis cs:151,970.697162622259)
--(axis cs:152,891.236516160686)
--(axis cs:153,907.149610360388)
--(axis cs:154,821.602386352148)
--(axis cs:155,850.87250931532)
--(axis cs:156,821.034157218035)
--(axis cs:157,855.571836805525)
--(axis cs:158,847.555980640979)
--(axis cs:159,834.628014708023)
--(axis cs:160,818.298450005248)
--(axis cs:161,828.197349299483)
--(axis cs:162,826.945181447374)
--(axis cs:163,846.259492177848)
--(axis cs:164,860.487136794166)
--(axis cs:165,892.377038690487)
--(axis cs:166,875.698505796113)
--(axis cs:167,876.952317584443)
--(axis cs:168,874.931641171249)
--(axis cs:169,888.461776645037)
--(axis cs:170,870.200806300585)
--(axis cs:171,857.294826016359)
--(axis cs:172,890.849681320816)
--(axis cs:173,868.669276509601)
--(axis cs:174,892.920369274128)
--(axis cs:175,898.185753270501)
--(axis cs:176,903.104615448223)
--(axis cs:177,897.591743153248)
--(axis cs:178,895.282681809843)
--(axis cs:179,904.160851085254)
--(axis cs:180,887.047025417254)
--(axis cs:181,877.239903380706)
--(axis cs:182,854.754078566756)
--(axis cs:183,827.214566340699)
--(axis cs:184,818.160820964812)
--(axis cs:185,838.544356024002)
--(axis cs:186,883.696335373625)
--(axis cs:187,850.866141275)
--(axis cs:188,879.797984819007)
--(axis cs:189,853.845546586171)
--(axis cs:190,826.299929553913)
--(axis cs:191,796.886517032871)
--(axis cs:192,815.438329180567)
--(axis cs:193,809.392416932546)
--(axis cs:194,820.439860344463)
--(axis cs:195,837.494441124715)
--(axis cs:196,850.637682541831)
--(axis cs:197,870.865220226317)
--(axis cs:198,836.056002597111)
--(axis cs:199,862.561932466504)
--(axis cs:200,898.986586957)
--(axis cs:201,881.099998561136)
--(axis cs:202,886.547874114572)
--(axis cs:203,895.117619577034)
--(axis cs:204,892.341789493176)
--(axis cs:205,897.26432681828)
--(axis cs:206,894.764034127745)
--(axis cs:207,856.976062185102)
--(axis cs:208,875.830623306731)
--(axis cs:209,862.216997262445)
--(axis cs:210,864.823133795353)
--(axis cs:211,900.569124649825)
--(axis cs:212,868.064040163196)
--(axis cs:213,889.005701442328)
--(axis cs:214,853.8653016225)
--(axis cs:215,852.943383858983)
--(axis cs:216,863.872278941838)
--(axis cs:217,869.388405107565)
--(axis cs:218,866.189258952438)
--(axis cs:219,889.109010885502)
--(axis cs:220,913.68332178328)
--(axis cs:221,912.003321048579)
--(axis cs:222,901.244899037161)
--(axis cs:223,899.124480140565)
--(axis cs:224,880.976279699924)
--(axis cs:225,884.561835104877)
--(axis cs:226,866.640757451614)
--(axis cs:227,847.370493408817)
--(axis cs:228,899.353492295558)
--(axis cs:229,878.883217735835)
--(axis cs:230,870.776452683936)
--(axis cs:231,881.011689804147)
--(axis cs:232,867.398784491086)
--(axis cs:233,887.335903196185)
--(axis cs:234,905.690923576302)
--(axis cs:235,900.07394955001)
--(axis cs:236,925.384983972158)
--(axis cs:237,899.746425330406)
--(axis cs:238,927.134083922593)
--(axis cs:239,923.836933781663)
--(axis cs:240,914.939623391865)
--(axis cs:241,921.925601314215)
--(axis cs:242,926.509228111011)
--(axis cs:243,913.456931592079)
--(axis cs:244,933.311546750567)
--(axis cs:245,921.535404698441)
--(axis cs:246,919.120400103266)
--(axis cs:247,928.455656288827)
--(axis cs:248,927.472513240154)
--(axis cs:249,919.65627986057)
--(axis cs:250,928.876362933041)
--(axis cs:251,934.11885436313)
--(axis cs:252,913.35645498986)
--(axis cs:253,932.080054617372)
--(axis cs:254,915.582738460935)
--(axis cs:255,931.714991391506)
--(axis cs:256,913.144622707725)
--(axis cs:257,915.352797634995)
--(axis cs:258,891.093407726629)
--(axis cs:259,893.576668891755)
--(axis cs:260,863.47505828019)
--(axis cs:261,882.945587713236)
--(axis cs:262,880.542154140305)
--(axis cs:263,876.04878736283)
--(axis cs:264,875.022319474597)
--(axis cs:265,886.448023698362)
--(axis cs:266,886.9873873877)
--(axis cs:267,899.599692378923)
--(axis cs:268,916.475621638413)
--(axis cs:269,920.927053072537)
--(axis cs:270,928.758537705993)
--(axis cs:271,932.781668005108)
--(axis cs:272,942.308469052905)
--(axis cs:273,949.533528421113)
--(axis cs:274,947.059984217488)
--(axis cs:275,934.119687487744)
--(axis cs:276,930.25398766674)
--(axis cs:277,944.60738971563)
--(axis cs:278,939.146729339831)
--(axis cs:279,946.560925400065)
--(axis cs:280,959.6626703648)
--(axis cs:281,943.102267515071)
--(axis cs:282,949.68735320393)
--(axis cs:283,948.743569832032)
--(axis cs:284,957.784981549683)
--(axis cs:285,953.836294328332)
--(axis cs:286,952.480288747017)
--(axis cs:287,956.752326492732)
--(axis cs:288,947.660240864377)
--(axis cs:289,959.090660040809)
--(axis cs:290,949.713050074174)
--(axis cs:291,967.304596067599)
--(axis cs:292,959.728210512449)
--(axis cs:293,963.064896798622)
--(axis cs:294,953.032534642998)
--(axis cs:295,954.097309248528)
--(axis cs:296,948.705457090371)
--(axis cs:297,948.724160976854)
--(axis cs:298,950.909374540069)
--(axis cs:299,948.090056257834)
--(axis cs:299,628.943823960593)
--(axis cs:299,628.943823960593)
--(axis cs:298,627.060262648574)
--(axis cs:297,581.638197648673)
--(axis cs:296,621.154775486956)
--(axis cs:295,656.334746091517)
--(axis cs:294,651.118670947976)
--(axis cs:293,681.441187375542)
--(axis cs:292,671.563309583091)
--(axis cs:291,671.165034703036)
--(axis cs:290,637.204987429508)
--(axis cs:289,667.381021197691)
--(axis cs:288,631.442156089499)
--(axis cs:287,649.262783262201)
--(axis cs:286,649.920223812286)
--(axis cs:285,642.789018109218)
--(axis cs:284,643.906185714747)
--(axis cs:283,623.239605521655)
--(axis cs:282,597.028499534022)
--(axis cs:281,600.011460243339)
--(axis cs:280,618.53404554074)
--(axis cs:279,584.602617090948)
--(axis cs:278,596.031259929489)
--(axis cs:277,607.749630866801)
--(axis cs:276,605.583917981994)
--(axis cs:275,591.245102897177)
--(axis cs:274,597.362964406936)
--(axis cs:273,600.00949684048)
--(axis cs:272,609.00596751743)
--(axis cs:271,608.417548623464)
--(axis cs:270,594.177591934852)
--(axis cs:269,595.318943602491)
--(axis cs:268,589.088520310362)
--(axis cs:267,586.401380795791)
--(axis cs:266,579.331646814621)
--(axis cs:265,567.702817022732)
--(axis cs:264,588.234349231975)
--(axis cs:263,584.821261809837)
--(axis cs:262,566.088832259438)
--(axis cs:261,547.112277313119)
--(axis cs:260,548.829831707937)
--(axis cs:259,557.729550811677)
--(axis cs:258,543.990310618811)
--(axis cs:257,537.714009772268)
--(axis cs:256,548.269323641775)
--(axis cs:255,563.782297284526)
--(axis cs:254,566.176221504674)
--(axis cs:253,572.930364753429)
--(axis cs:252,550.074352455889)
--(axis cs:251,546.202014378032)
--(axis cs:250,567.036904314184)
--(axis cs:249,549.447598281384)
--(axis cs:248,553.954455385046)
--(axis cs:247,551.196908077514)
--(axis cs:246,567.147193631781)
--(axis cs:245,571.201353305485)
--(axis cs:244,573.060222823289)
--(axis cs:243,567.447175444379)
--(axis cs:242,582.551811706955)
--(axis cs:241,587.033745461264)
--(axis cs:240,570.42256098109)
--(axis cs:239,576.484162604825)
--(axis cs:238,587.03971039627)
--(axis cs:237,572.694957594366)
--(axis cs:236,583.032766192713)
--(axis cs:235,580.355758025075)
--(axis cs:234,586.912669886202)
--(axis cs:233,592.312273201145)
--(axis cs:232,583.559363637638)
--(axis cs:231,587.543266552753)
--(axis cs:230,574.385581364149)
--(axis cs:229,586.81491015534)
--(axis cs:228,592.729217827708)
--(axis cs:227,572.296857274607)
--(axis cs:226,582.383943021088)
--(axis cs:225,604.317823772188)
--(axis cs:224,597.987531735418)
--(axis cs:223,602.929187602714)
--(axis cs:222,598.830971196352)
--(axis cs:221,582.08176203067)
--(axis cs:220,617.188403549045)
--(axis cs:219,606.400674964907)
--(axis cs:218,607.346078549779)
--(axis cs:217,609.650886451379)
--(axis cs:216,605.307832233735)
--(axis cs:215,590.067389993724)
--(axis cs:214,601.094827802039)
--(axis cs:213,614.125493400243)
--(axis cs:212,608.100757255562)
--(axis cs:211,623.681616265861)
--(axis cs:210,625.64417555529)
--(axis cs:209,633.724059339896)
--(axis cs:208,634.027372229055)
--(axis cs:207,630.76788441482)
--(axis cs:206,621.157901750907)
--(axis cs:205,630.036904638388)
--(axis cs:204,611.62290166636)
--(axis cs:203,621.879961572994)
--(axis cs:202,622.958556950025)
--(axis cs:201,618.87814110042)
--(axis cs:200,618.433670499263)
--(axis cs:199,611.791473612851)
--(axis cs:198,612.437950030459)
--(axis cs:197,626.782023792736)
--(axis cs:196,601.405914365366)
--(axis cs:195,612.382997766803)
--(axis cs:194,618.664612075454)
--(axis cs:193,574.819706992362)
--(axis cs:192,582.861104424053)
--(axis cs:191,583.881996967425)
--(axis cs:190,588.995308708882)
--(axis cs:189,593.584280029605)
--(axis cs:188,592.896406173541)
--(axis cs:187,579.263898526367)
--(axis cs:186,577.70555149778)
--(axis cs:185,566.652057369661)
--(axis cs:184,603.773553161423)
--(axis cs:183,594.747931399725)
--(axis cs:182,589.832116476791)
--(axis cs:181,581.990006942605)
--(axis cs:180,610.176010908582)
--(axis cs:179,603.373535495667)
--(axis cs:178,593.070056902148)
--(axis cs:177,565.950208286116)
--(axis cs:176,570.083366221702)
--(axis cs:175,595.762382106107)
--(axis cs:174,538.279007609597)
--(axis cs:173,550.094973768325)
--(axis cs:172,530.44343980215)
--(axis cs:171,516.517370395615)
--(axis cs:170,509.955303920567)
--(axis cs:169,472.516901457063)
--(axis cs:168,492.275399247652)
--(axis cs:167,497.771031674583)
--(axis cs:166,460.348490165545)
--(axis cs:165,464.613117766394)
--(axis cs:164,435.430511650046)
--(axis cs:163,428.991575292447)
--(axis cs:162,401.28367164945)
--(axis cs:161,402.403673255429)
--(axis cs:160,409.801605071735)
--(axis cs:159,435.02479025818)
--(axis cs:158,431.198321835826)
--(axis cs:157,460.388416770111)
--(axis cs:156,453.468512907905)
--(axis cs:155,457.281672535158)
--(axis cs:154,452.596793095594)
--(axis cs:153,472.095172837361)
--(axis cs:152,482.074512184562)
--(axis cs:151,497.147677354894)
--(axis cs:150,464.889908732598)
--(axis cs:149,284.909011222039)
--(axis cs:148,288.679299259402)
--(axis cs:147,273.282146032052)
--(axis cs:146,261.571263728851)
--(axis cs:145,258.780982301036)
--(axis cs:144,257.569419813331)
--(axis cs:143,235.598865935889)
--(axis cs:142,228.650085418398)
--(axis cs:141,220.264054045485)
--(axis cs:140,226.812463601764)
--(axis cs:139,221.485420897289)
--(axis cs:138,227.562031946879)
--(axis cs:137,227.569041529986)
--(axis cs:136,245.120054168461)
--(axis cs:135,238.201044576981)
--(axis cs:134,229.186287971953)
--(axis cs:133,228.670283903723)
--(axis cs:132,223.438684574828)
--(axis cs:131,212.237723399134)
--(axis cs:130,206.582511484064)
--(axis cs:129,198.391267088499)
--(axis cs:128,182.378561399841)
--(axis cs:127,136.12127999082)
--(axis cs:126,129.465657164239)
--(axis cs:125,114.281622676565)
--(axis cs:124,116.086456104596)
--(axis cs:123,113.515449989103)
--(axis cs:122,112.127954361198)
--(axis cs:121,113.765484941415)
--(axis cs:120,110.766733244879)
--(axis cs:119,110.915684912493)
--(axis cs:118,109.141666895883)
--(axis cs:117,106.102113590628)
--(axis cs:116,110.247177406536)
--(axis cs:115,108.136751837885)
--(axis cs:114,108.961404182277)
--(axis cs:113,264.665328357707)
--(axis cs:112,278.049607734935)
--(axis cs:111,280.631936658104)
--(axis cs:110,274.830462973453)
--(axis cs:109,269.899885830271)
--(axis cs:108,269.414295364203)
--(axis cs:107,267.7177318819)
--(axis cs:106,269.875760739432)
--(axis cs:105,264.743510595848)
--(axis cs:104,269.44104960565)
--(axis cs:103,269.630491614181)
--(axis cs:102,265.866578168857)
--(axis cs:101,270.142295532093)
--(axis cs:100,268.126194485196)
--(axis cs:99,266.475035822301)
--(axis cs:98,266.508456600136)
--(axis cs:97,251.468100559742)
--(axis cs:96,248.042214235307)
--(axis cs:95,249.1812480493)
--(axis cs:94,247.199408565753)
--(axis cs:93,252.949087892726)
--(axis cs:92,249.894192026564)
--(axis cs:91,243.316212011135)
--(axis cs:90,225.735531168669)
--(axis cs:89,197.848037184474)
--(axis cs:88,197.950034606235)
--(axis cs:87,182.010027315374)
--(axis cs:86,170.119017420853)
--(axis cs:85,161.985650316269)
--(axis cs:84,158.35997280555)
--(axis cs:83,140.395724245582)
--(axis cs:82,130.103324103695)
--(axis cs:81,146.291440969365)
--(axis cs:80,116.575079206609)
--(axis cs:79,115.234641084614)
--(axis cs:78,115.576630406015)
--(axis cs:77,106.251420286334)
--(axis cs:76,104.835699084292)
--(axis cs:75,179.17112790053)
--(axis cs:74,382.713391255557)
--(axis cs:73,357.108424238195)
--(axis cs:72,452.022812852481)
--(axis cs:71,452.483556419178)
--(axis cs:70,449.999712024322)
--(axis cs:69,452.063014860255)
--(axis cs:68,444.86109720016)
--(axis cs:67,445.800489629397)
--(axis cs:66,455.762597929169)
--(axis cs:65,448.6778658484)
--(axis cs:64,452.072293475499)
--(axis cs:63,451.597349814716)
--(axis cs:62,452.006115135826)
--(axis cs:61,442.234810815563)
--(axis cs:60,442.345830611996)
--(axis cs:59,441.625142998412)
--(axis cs:58,425.063555075683)
--(axis cs:57,361.618114546879)
--(axis cs:56,427.568996159417)
--(axis cs:55,428.535762556381)
--(axis cs:54,302.295051744465)
--(axis cs:53,253.023184288881)
--(axis cs:52,428.998654498703)
--(axis cs:51,422.874494481764)
--(axis cs:50,425.777092736271)
--(axis cs:49,439.352579816993)
--(axis cs:48,432.166430290467)
--(axis cs:47,431.831734684474)
--(axis cs:46,429.256356122221)
--(axis cs:45,262.475545698501)
--(axis cs:44,426.809611960949)
--(axis cs:43,426.542705959275)
--(axis cs:42,408.156733324823)
--(axis cs:41,296.628386131261)
--(axis cs:40,439.103971705828)
--(axis cs:39,439.103933129126)
--(axis cs:38,438.091533686371)
--(axis cs:37,397.198609786833)
--(axis cs:36,416.353461495605)
--(axis cs:35,416.357134154704)
--(axis cs:34,432.008010844277)
--(axis cs:33,421.683778938223)
--(axis cs:32,401.12761458624)
--(axis cs:31,401.096087415494)
--(axis cs:30,389.029805054792)
--(axis cs:29,247.967099903393)
--(axis cs:28,333.527395924602)
--(axis cs:27,332.553797708912)
--(axis cs:26,351.518072299338)
--(axis cs:25,332.392707578154)
--(axis cs:24,377.294857077078)
--(axis cs:23,377.294857077078)
--(axis cs:22,373.514562926998)
--(axis cs:21,348.886734255601)
--(axis cs:20,370.428324340147)
--(axis cs:19,370.428324340147)
--(axis cs:18,369.772087691836)
--(axis cs:17,345.847360411622)
--(axis cs:16,381.744807136808)
--(axis cs:15,381.744807136808)
--(axis cs:14,363.295278281903)
--(axis cs:13,368.86538521554)
--(axis cs:12,373.167872982489)
--(axis cs:11,373.167872982489)
--(axis cs:10,368.674361723011)
--(axis cs:9,347.149561762799)
--(axis cs:8,337.940905877796)
--(axis cs:7,337.940905877796)
--(axis cs:6,359.830948681422)
--(axis cs:5,321.543872308826)
--(axis cs:4,276.481221152975)
--(axis cs:3,276.481221152975)
--(axis cs:2,183.568148167083)
--(axis cs:1,71.8200327279592)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 nan
1 102.310062255859
2 408.186346876144
3 553.42133913517
4 601.410155480862
5 652.557521142234
6 708.329881884575
7 773.746650411936
8 894.445912994404
9 865.203435243138
10 901.917146446043
11 930.914627469077
12 938.278972926752
13 947.179571246987
14 944.172609520939
15 947.219416234728
16 953.938372904491
17 955.379114346994
18 949.27687582461
19 954.890110979692
20 957.060006712971
21 955.154308405293
22 959.005402780684
23 959.86686385863
24 956.23522183499
25 957.138971025385
26 958.898283282903
27 959.737861232137
28 960.192845323273
29 960.327418169315
30 960.340542519404
31 960.464327300427
32 960.520737819152
33 959.466311522247
34 960.543123198149
35 960.165222237402
36 960.350499121749
37 960.271763493157
38 960.629182429014
39 960.811685568197
40 959.889797253747
41 960.639135640581
42 960.597493342505
43 960.418660375443
44 960.624691762215
45 960.776875284122
46 960.790085747149
47 960.816315299936
48 960.775760215663
49 960.737190498501
50 960.704716529046
51 960.712416836327
52 960.81189678834
53 960.601328891571
54 960.556478215518
55 961.002929718409
56 960.935103569362
57 960.435086690116
58 961.002445293569
59 960.958492161469
60 961.097489240884
61 961.054862550936
62 960.84041805827
63 960.976504138499
64 960.693500703545
65 960.781016251586
66 961.037353974709
67 960.642466194487
68 960.939262469323
69 960.775982406425
70 960.686333240214
71 960.860416532675
72 960.84889708074
73 960.895392692898
74 960.84691853951
75 960.964851628845
76 960.80765543456
77 960.816593265684
78 960.838002187397
79 961.035663028951
80 960.842083345375
81 960.93071156282
82 960.762783420392
83 961.125003945255
84 960.833593262756
85 960.692882790367
86 960.815624630792
87 960.761215497599
88 960.87824544218
89 960.817816203516
90 960.895269986433
91 961.17749846215
92 960.721639644217
93 960.889306912248
94 961.154494454583
95 960.800123168152
96 960.827778257896
97 960.984176768971
98 961.250536264995
99 961.029052556014
100 961.102273747008
101 961.024456813665
102 960.833054489592
103 960.802369577123
104 960.858222554631
105 961.020084638082
106 960.990420350735
107 961.33383505828
108 961.101577039361
109 960.834378056216
110 961.14273282368
111 960.848388559622
112 960.676959916858
113 960.773305665277
114 960.937599294421
115 961.013702394721
116 960.499505504906
117 961.10742166206
118 961.21013272414
119 960.932931494731
120 960.813020344835
121 961.110003136877
122 960.832301764323
123 961.027262118124
124 961.062623098108
125 960.945631589452
126 960.95497383314
127 960.988088715095
128 960.862841377489
129 961.012437836498
130 960.780555597252
131 960.725517583361
132 960.983221447678
133 960.79802998357
134 960.932411047036
135 960.760339724515
136 960.764039555174
137 960.575023376122
138 961.014292157238
139 960.694564694885
140 960.735268364539
141 960.769441522762
142 960.593596742261
143 960.824112592031
144 961.087216357674
145 960.868179078553
146 960.837219891597
147 961.038067927636
148 961.052225147862
149 960.794870296025
150 960.885309143894
151 960.534351459645
152 960.925878851488
153 960.729106406578
154 960.71489719637
155 961.075769239914
156 960.637365906767
157 960.81292935953
158 960.959131358993
159 961.074089765642
160 961.075805752308
161 960.629628023284
162 960.351625508051
163 960.546642747765
164 960.909457851769
165 960.708092066585
166 960.9260216195
167 960.588878556042
168 960.524130480275
169 960.281472803811
170 960.527466458941
171 960.661564460999
172 960.637889402642
173 960.908976907552
174 961.203649915425
175 961.187372436273
176 961.010864030731
177 961.179328686194
178 961.019258162535
179 961.291998212381
180 960.869860906199
181 960.971330694412
182 961.066362663237
183 960.913566559836
184 960.974871256044
185 960.951799276712
186 960.737924823273
187 961.364315583092
188 961.462458885414
189 961.42287379057
190 961.173280068155
191 961.246701768407
192 961.178887161977
193 961.467348304554
194 961.438343388008
195 961.754098952243
196 961.43167421522
197 961.198139635676
198 961.580662429128
199 961.721358643424
200 961.797356549016
201 961.241002401557
202 961.122604937588
203 961.006712817099
204 961.285301278572
205 961.100573143351
206 961.285877162459
207 961.119187849797
208 960.921496801616
209 960.912046487382
210 961.127366903983
211 961.01869278125
212 960.81751462553
213 961.158384752709
214 961.0654862108
215 960.926773651269
216 961.30461792962
217 961.249939185344
218 961.072030456063
219 961.009911988928
220 960.9861299724
221 961.123178290258
222 961.125865402703
223 961.130374812521
224 961.347285669227
225 961.066107947171
226 960.984709899041
227 961.262749235515
228 961.293071708288
229 961.122348668596
230 960.734833434748
231 960.928890433978
232 961.179295482677
233 961.141346386432
234 961.046330432748
235 961.069870660778
236 960.930639834313
237 960.780196049754
238 960.757588108853
239 960.654087005613
240 960.711510517385
241 960.640835954185
242 960.78410137247
243 960.593385506626
244 960.841514432934
245 960.689861563477
246 960.970273320104
247 960.833543475663
248 961.029815852374
249 961.159464326032
250 961.147622820585
251 960.870850366852
252 960.897969941438
253 961.183064335639
254 961.218100846791
255 961.177400054428
256 961.155354272703
257 961.160470480545
258 961.242545517678
259 961.593077716427
260 961.240575892307
261 961.152146552076
262 961.202215439716
263 961.090954896705
264 961.062351520551
265 961.540485484829
266 961.429598125984
267 961.566173275054
268 961.556600411819
269 961.684790644917
270 961.101934926455
271 961.303049816459
272 961.406587489684
273 961.341413671543
274 961.523014805043
275 961.541958305788
276 961.630115607881
277 961.477851771477
278 961.772925700044
279 961.68777433264
280 961.708401584061
281 961.687489473299
282 961.485064882774
283 961.94352332765
284 961.73571778503
285 961.92294307886
286 961.734657978451
287 961.36508643089
288 961.611108683995
289 961.717355472861
290 961.673901774579
291 961.76530937655
292 961.707297863658
293 961.523562788667
294 961.749112906729
295 961.753434589514
296 961.776383061929
297 962.034262070407
298 962.15609428614
299 962.094002752335
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 nan
1 116.627596313477
2 249.613431213379
3 328.01178717041
4 328.01178717041
5 364.459554916382
6 384.379548278809
7 388.159396087646
8 388.159396087646
9 400.086962194443
10 408.167656442642
11 399.918810398102
12 399.918810398102
13 397.072047122955
14 404.103232069015
15 402.514415830612
16 402.514415830612
17 384.466889982224
18 403.877366916657
19 418.023284444809
20 418.023284444809
21 398.030064218521
22 398.250052402496
23 421.914528120041
24 421.914528120041
25 392.100725133896
26 441.015705177307
27 433.757157835007
28 432.168352098465
29 366.723084427347
30 451.404763944626
31 486.386822500229
32 486.274749407768
33 512.141369334591
34 525.91666645813
35 520.892977622986
36 520.91077955246
37 490.098575194962
38 539.382899187088
39 541.820459751129
40 541.843714344025
41 471.269628595313
42 518.179020769119
43 527.657242845535
44 529.05620341301
45 457.770414358567
46 536.989056751251
47 537.010278734207
48 535.922658837318
49 560.525496351729
50 603.085297083649
51 618.148072947876
52 611.115850908442
53 532.046475535799
54 540.049353110574
55 617.918428316572
56 634.957053352795
57 609.570163403336
58 639.908851147867
59 660.398458775595
60 678.080090100074
61 664.598892099221
62 676.95473461758
63 682.988850138769
64 683.86801008751
65 680.480440974108
66 691.084385738056
67 673.900345752627
68 682.975883304902
69 686.739986523848
70 682.709516183625
71 682.366468443094
72 671.632197187588
73 618.623883824906
74 610.975631426421
75 447.37946611366
76 419.42763445886
77 412.633981719256
78 399.050295923627
79 387.403592535582
80 398.966836637588
81 441.781930259086
82 422.288717618471
83 449.172006812492
84 455.555274354935
85 449.219993238934
86 446.967074354251
87 477.12589112915
88 500.170303724231
89 502.890606556448
90 515.644024445141
91 530.38160207921
92 528.03418135885
93 538.383640782618
94 535.482428031736
95 530.730224876697
96 537.619742888163
97 539.095126657477
98 511.027135968541
99 508.254431754211
100 503.551438823863
101 495.767726947622
102 498.112375884104
103 473.766119522473
104 483.718653782845
105 494.253344828243
106 481.907957407042
107 492.456526278495
108 484.1734220098
109 486.555552220189
110 491.937304736248
111 496.681167108406
112 505.124100644006
113 480.516521810452
114 415.022108149467
115 438.426824850266
116 470.361055498408
117 469.880109134315
118 463.625535226537
119 475.275227161433
120 502.199402930729
121 491.816311231531
122 506.392813568091
123 502.764174404675
124 510.34556584063
125 497.383015471366
126 494.638480816978
127 498.058041991814
128 534.271181561605
129 552.478163518131
130 511.771639810586
131 492.201446212897
132 501.339996274314
133 525.842514811138
134 532.821137774654
135 562.611935425386
136 570.932741901795
137 546.030945667974
138 556.701373458722
139 554.980607809254
140 577.095187254494
141 550.660243331125
142 573.337845958223
143 589.534750530835
144 614.483601223602
145 610.072618130381
146 612.082398857093
147 626.459475597981
148 667.922515385873
149 652.606178752546
150 701.706170720131
151 733.922419988576
152 686.655514172624
153 689.622391598874
154 637.099589723871
155 654.077090925239
156 637.25133506297
157 657.980126787818
158 639.377151238402
159 634.826402483101
160 614.050027538492
161 615.300511277456
162 614.114426548412
163 637.625533735148
164 647.958824222106
165 678.49507822844
166 668.023497980829
167 687.361674629513
168 683.603520209451
169 680.48933905105
170 690.078055110576
171 686.906098205987
172 710.646560561483
173 709.382125138963
174 715.599688441862
175 746.974067688304
176 736.593990834963
177 731.770975719682
178 744.176369355995
179 753.767193290461
180 748.611518162918
181 729.614955161655
182 722.293097521774
183 710.981248870212
184 710.967187063118
185 702.598206696831
186 730.700943435703
187 715.065019900683
188 736.347195496274
189 723.714913307888
190 707.647619131398
191 690.384257000148
192 699.14971680231
193 692.106061962454
194 719.552236209959
195 724.938719445759
196 726.021798453599
197 748.823622009527
198 724.246976313785
199 737.176703039677
200 758.710128728132
201 749.989069830778
202 754.753215532298
203 758.498790575014
204 751.982345579768
205 763.650615728334
206 757.960967939326
207 743.871973299961
208 754.928997767893
209 747.970528301171
210 745.233654675322
211 762.125370457843
212 738.082398709379
213 751.565597421286
214 727.480064712269
215 721.505386926353
216 734.590055587787
217 739.519645779472
218 736.767668751109
219 747.754842925204
220 765.435862666163
221 747.042541539625
222 750.037935116757
223 751.026833871639
224 739.481905717671
225 744.439829438532
226 724.512350236351
227 709.833675341712
228 746.041355061633
229 732.849063945588
230 722.581017024043
231 734.27747817845
232 725.479074064362
233 739.824088198665
234 746.301796731252
235 740.214853787542
236 754.208875082436
237 736.220691462386
238 757.086897159432
239 750.160548193244
240 742.681092186477
241 754.47967338774
242 754.530519908983
243 740.452053518229
244 753.185884786928
245 746.368379001963
246 743.133796867523
247 739.82628218317
248 740.7134843126
249 734.551939070977
250 747.956633623613
251 740.160434370581
252 731.715403722874
253 752.5052096854
254 740.879479982804
255 747.748644338016
256 730.70697317475
257 726.533403703632
258 717.54185917272
259 725.653109851716
260 706.152444994064
261 715.028932513177
262 723.315493199872
263 730.435024586334
264 731.628334353286
265 727.075420360547
266 733.15951710116
267 743.000536587357
268 752.782070974387
269 758.122998337514
270 761.468064820422
271 770.599608314286
272 775.657218285167
273 774.771512630796
274 772.211474312212
275 762.682395192461
276 767.918952824367
277 776.178510291216
278 767.58899463466
279 765.581771245507
280 789.09835795277
281 771.556863879205
282 773.357926368976
283 785.991587676843
284 800.845583632215
285 798.312656218775
286 801.200256279652
287 803.007554877467
288 789.551198476938
289 813.23584061925
290 793.459018751841
291 819.234815385317
292 815.64576004777
293 822.253042087082
294 802.075602795487
295 805.216027670023
296 784.930116288664
297 765.181179312763
298 788.984818594321
299 788.516940109214
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> main/figures/joint_size/joint_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-148.9, xmax=3148.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode reward mean},
ymajorgrids,
ymin=-2, ymax=3,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:1,-7.98675354781473)
--(axis cs:1,-1.51790420849022)
--(axis cs:2,-0.535440085286221)
--(axis cs:3,0.274156545984167)
--(axis cs:4,0.949003273351285)
--(axis cs:5,1.20809469976237)
--(axis cs:6,1.26676297639679)
--(axis cs:7,1.26158779410398)
--(axis cs:8,1.18489072797923)
--(axis cs:9,1.2539083074473)
--(axis cs:10,1.27306506830955)
--(axis cs:11,1.32293039293951)
--(axis cs:12,1.36503347035285)
--(axis cs:13,1.31984175123306)
--(axis cs:14,1.26215189275431)
--(axis cs:15,1.2740899964715)
--(axis cs:16,1.3113888267345)
--(axis cs:17,1.43523893921613)
--(axis cs:18,1.44889863283639)
--(axis cs:19,1.38243037643041)
--(axis cs:20,1.40508271461505)
--(axis cs:21,1.38504287177638)
--(axis cs:22,1.41211275633702)
--(axis cs:23,1.41268522098488)
--(axis cs:24,1.38204912425178)
--(axis cs:25,1.41759911898224)
--(axis cs:26,1.48983118064895)
--(axis cs:27,1.48486311731328)
--(axis cs:28,1.43832806711046)
--(axis cs:29,1.43011252866284)
--(axis cs:30,1.50385696805066)
--(axis cs:31,1.50775791155516)
--(axis cs:32,1.40048991148244)
--(axis cs:33,1.58542201044195)
--(axis cs:34,1.54223168981915)
--(axis cs:35,1.49645238557318)
--(axis cs:36,1.51006928311402)
--(axis cs:37,1.54059332519951)
--(axis cs:38,1.49245502231148)
--(axis cs:39,1.50557283893091)
--(axis cs:40,1.49838760064457)
--(axis cs:41,1.54166652889787)
--(axis cs:42,1.56636162918897)
--(axis cs:43,1.51809958667057)
--(axis cs:44,1.52795655836594)
--(axis cs:45,1.48472132212001)
--(axis cs:46,1.46548255686906)
--(axis cs:47,1.5194932379269)
--(axis cs:48,1.52497416482629)
--(axis cs:49,1.55535118936104)
--(axis cs:50,1.50848935038283)
--(axis cs:51,1.4071857098756)
--(axis cs:52,1.54035323873333)
--(axis cs:53,1.47062185662696)
--(axis cs:54,1.47820073960116)
--(axis cs:55,1.54947899201516)
--(axis cs:56,1.50885714217206)
--(axis cs:57,1.4361820152995)
--(axis cs:58,1.53616795670545)
--(axis cs:59,1.53376580907823)
--(axis cs:60,1.53032301384378)
--(axis cs:61,1.5171810028581)
--(axis cs:62,1.52247592559741)
--(axis cs:63,1.52246133036852)
--(axis cs:64,1.55967644337139)
--(axis cs:65,1.52178071653776)
--(axis cs:66,1.52057608537838)
--(axis cs:67,1.5672819982887)
--(axis cs:68,1.59106511534895)
--(axis cs:69,1.560075585431)
--(axis cs:70,1.47144462889824)
--(axis cs:71,1.61400830815766)
--(axis cs:72,1.60729528080584)
--(axis cs:73,1.47460066311253)
--(axis cs:74,1.56373053080659)
--(axis cs:75,1.57304813197969)
--(axis cs:76,1.54625269857188)
--(axis cs:77,1.52646144184197)
--(axis cs:78,1.54841331556982)
--(axis cs:79,1.46617468004286)
--(axis cs:80,1.61227618146655)
--(axis cs:81,1.52062918795105)
--(axis cs:82,1.51393691118296)
--(axis cs:83,1.52802005174102)
--(axis cs:84,1.51679641678693)
--(axis cs:85,1.60968541524125)
--(axis cs:86,1.4990825217086)
--(axis cs:87,1.52364390173973)
--(axis cs:88,1.56573370181752)
--(axis cs:89,1.60413326041362)
--(axis cs:90,1.57659550547674)
--(axis cs:91,1.5643393424114)
--(axis cs:92,1.54003234245821)
--(axis cs:93,1.50906549275948)
--(axis cs:94,1.53154984395573)
--(axis cs:95,1.53643143903215)
--(axis cs:96,1.53409831374484)
--(axis cs:97,1.54033541359698)
--(axis cs:98,1.55931476195346)
--(axis cs:99,1.53192109151171)
--(axis cs:100,1.59490547931226)
--(axis cs:101,1.65957869861835)
--(axis cs:102,1.55899868074876)
--(axis cs:103,1.58706539755991)
--(axis cs:104,1.61603031376295)
--(axis cs:105,1.56189562280057)
--(axis cs:106,1.57724569684678)
--(axis cs:107,1.60731079187179)
--(axis cs:108,1.58545085163415)
--(axis cs:109,1.5879482376486)
--(axis cs:110,1.62672246813247)
--(axis cs:111,1.60235444172955)
--(axis cs:112,1.63756053856498)
--(axis cs:113,1.60562015375496)
--(axis cs:114,1.61896860348936)
--(axis cs:115,1.49836401173487)
--(axis cs:116,1.59207195114156)
--(axis cs:117,1.5903529896514)
--(axis cs:118,1.62071475484436)
--(axis cs:119,1.57547277506925)
--(axis cs:120,1.61278696069991)
--(axis cs:121,1.5340460851639)
--(axis cs:122,1.53980620050117)
--(axis cs:123,1.53783308704742)
--(axis cs:124,1.54921578864029)
--(axis cs:125,1.49969927410387)
--(axis cs:126,1.57987967666582)
--(axis cs:127,1.55006211539144)
--(axis cs:128,1.5929375866305)
--(axis cs:129,1.60624219599515)
--(axis cs:130,1.53617260790487)
--(axis cs:131,1.59308643268038)
--(axis cs:132,1.67253321845857)
--(axis cs:133,1.71662335645962)
--(axis cs:134,1.61086834109463)
--(axis cs:135,1.57727548630133)
--(axis cs:136,1.52799825026081)
--(axis cs:137,1.50676402588764)
--(axis cs:138,1.58701380829905)
--(axis cs:139,1.66316264489456)
--(axis cs:140,1.63708216144967)
--(axis cs:141,1.61691275762123)
--(axis cs:142,1.63158107132403)
--(axis cs:143,1.59232241923717)
--(axis cs:144,1.59673122069559)
--(axis cs:145,1.59024564269305)
--(axis cs:146,1.67082850570883)
--(axis cs:147,1.7161067268113)
--(axis cs:148,1.66380081104471)
--(axis cs:149,1.54698770932564)
--(axis cs:150,1.55202535735905)
--(axis cs:151,1.59958976741074)
--(axis cs:152,1.51149242020034)
--(axis cs:153,1.55806023342963)
--(axis cs:154,1.55091660272541)
--(axis cs:155,1.6031549122851)
--(axis cs:156,1.5113854239825)
--(axis cs:157,1.5886198573555)
--(axis cs:158,1.53493133179841)
--(axis cs:159,1.59521521825378)
--(axis cs:160,1.5250708389561)
--(axis cs:161,1.58481828899701)
--(axis cs:162,1.60552875899771)
--(axis cs:163,1.60147948390651)
--(axis cs:164,1.61942115692237)
--(axis cs:165,1.56811419739161)
--(axis cs:166,1.60552794702325)
--(axis cs:167,1.6096603767291)
--(axis cs:168,1.59859006599844)
--(axis cs:169,1.61700708532009)
--(axis cs:170,1.62771155247755)
--(axis cs:171,1.6387277423007)
--(axis cs:172,1.58462322376364)
--(axis cs:173,1.52601312934089)
--(axis cs:174,1.59093616575271)
--(axis cs:175,1.61095300048928)
--(axis cs:176,1.65648242085379)
--(axis cs:177,1.65270680822695)
--(axis cs:178,1.58799364372957)
--(axis cs:179,1.61740931754907)
--(axis cs:180,1.64144284548364)
--(axis cs:181,1.52971495236045)
--(axis cs:182,1.56652007691743)
--(axis cs:183,1.6456990775456)
--(axis cs:184,1.6010238626022)
--(axis cs:185,1.60648915054514)
--(axis cs:186,1.59655127927605)
--(axis cs:187,1.54310926348888)
--(axis cs:188,1.55939918775514)
--(axis cs:189,1.62324383567725)
--(axis cs:190,1.62696498282327)
--(axis cs:191,1.62731980058008)
--(axis cs:192,1.62302361973378)
--(axis cs:193,1.61716843449747)
--(axis cs:194,1.6305085281954)
--(axis cs:195,1.66600605782463)
--(axis cs:196,1.66817954259452)
--(axis cs:197,1.64910101515711)
--(axis cs:198,1.61196063950107)
--(axis cs:199,1.59089979930861)
--(axis cs:200,1.56808144063929)
--(axis cs:201,1.55512699366553)
--(axis cs:202,1.6048896097994)
--(axis cs:203,1.57517086340374)
--(axis cs:204,1.6698221075803)
--(axis cs:205,1.69007280358517)
--(axis cs:206,1.58320144982916)
--(axis cs:207,1.66489572368279)
--(axis cs:208,1.57681448056851)
--(axis cs:209,1.63610819412763)
--(axis cs:210,1.58248565320781)
--(axis cs:211,1.63606049530922)
--(axis cs:212,1.6629707509987)
--(axis cs:213,1.64377085005183)
--(axis cs:214,1.60916277188068)
--(axis cs:215,1.64154973132093)
--(axis cs:216,1.5552904215981)
--(axis cs:217,1.6273536954951)
--(axis cs:218,1.71411267068605)
--(axis cs:219,1.69073678068259)
--(axis cs:220,1.68761683567996)
--(axis cs:221,1.63298575506125)
--(axis cs:222,1.69891254485299)
--(axis cs:223,1.70756052863945)
--(axis cs:224,1.62849199172327)
--(axis cs:225,1.62749394965236)
--(axis cs:226,1.70766645149476)
--(axis cs:227,1.64223036612446)
--(axis cs:228,1.61484785114506)
--(axis cs:229,1.65638440898886)
--(axis cs:230,1.65202171150686)
--(axis cs:231,1.64843635948625)
--(axis cs:232,1.69176333903581)
--(axis cs:233,1.62501547541814)
--(axis cs:234,1.61073327852489)
--(axis cs:235,1.66085231532237)
--(axis cs:236,1.64487892385618)
--(axis cs:237,1.59629289675738)
--(axis cs:238,1.61380512915797)
--(axis cs:239,1.68431893317661)
--(axis cs:240,1.72900053598437)
--(axis cs:241,1.81331943275746)
--(axis cs:242,1.66427810310061)
--(axis cs:243,1.79994462668225)
--(axis cs:244,1.72534611831288)
--(axis cs:245,1.59349719542314)
--(axis cs:246,1.63728789950874)
--(axis cs:247,1.83528797295356)
--(axis cs:248,1.60479096913797)
--(axis cs:249,1.65571430255273)
--(axis cs:250,1.5580089688654)
--(axis cs:251,1.7009572509435)
--(axis cs:252,1.70188663951509)
--(axis cs:253,1.60149948534224)
--(axis cs:254,1.62954731370103)
--(axis cs:255,1.70908043117331)
--(axis cs:256,1.61612895117685)
--(axis cs:257,1.64743103494988)
--(axis cs:258,1.59498088264908)
--(axis cs:259,1.60410873445202)
--(axis cs:260,1.63597034750504)
--(axis cs:261,1.65513832831894)
--(axis cs:262,1.63578064701981)
--(axis cs:263,1.61240868167809)
--(axis cs:264,1.71585187617657)
--(axis cs:265,1.63200451648832)
--(axis cs:266,1.73544488670211)
--(axis cs:267,1.68458662452481)
--(axis cs:268,1.64921016923944)
--(axis cs:269,1.61735318556075)
--(axis cs:270,1.68884053070679)
--(axis cs:271,1.6177127847721)
--(axis cs:272,1.6373009971118)
--(axis cs:273,1.5957951598013)
--(axis cs:274,1.61804990430785)
--(axis cs:275,1.60615854422133)
--(axis cs:276,1.68927084037791)
--(axis cs:277,1.63905572692201)
--(axis cs:278,1.57300034215112)
--(axis cs:279,1.56642385317283)
--(axis cs:280,1.5638968405199)
--(axis cs:281,1.66343395547521)
--(axis cs:282,1.71213940266862)
--(axis cs:283,1.60001561871792)
--(axis cs:284,1.60322659867443)
--(axis cs:285,1.60811635751728)
--(axis cs:286,1.65085788648265)
--(axis cs:287,1.64728258185648)
--(axis cs:288,1.73301035611008)
--(axis cs:289,1.73302740345576)
--(axis cs:290,1.65458989105664)
--(axis cs:291,1.82648904279977)
--(axis cs:292,1.72459062953894)
--(axis cs:293,1.7182742890011)
--(axis cs:294,1.67915022522335)
--(axis cs:295,1.63435748966162)
--(axis cs:296,1.63457450767727)
--(axis cs:297,1.67516299123541)
--(axis cs:298,1.72524780884224)
--(axis cs:299,1.71015544241487)
--(axis cs:300,1.66805400966178)
--(axis cs:301,1.72026777811787)
--(axis cs:302,1.73913557064377)
--(axis cs:303,1.65137179024484)
--(axis cs:304,1.61912632625384)
--(axis cs:305,1.67120110350238)
--(axis cs:306,1.68731906602357)
--(axis cs:307,1.73037185374669)
--(axis cs:308,1.65672970787909)
--(axis cs:309,1.65487008973575)
--(axis cs:310,1.68492609244642)
--(axis cs:311,1.72843128061368)
--(axis cs:312,1.77039957146561)
--(axis cs:313,1.71014635728745)
--(axis cs:314,1.66494175792083)
--(axis cs:315,1.64430017532395)
--(axis cs:316,1.67004533217501)
--(axis cs:317,1.6748909705105)
--(axis cs:318,1.71375117799986)
--(axis cs:319,1.74748624430911)
--(axis cs:320,1.70460925375812)
--(axis cs:321,1.71182520777794)
--(axis cs:322,1.57103157623239)
--(axis cs:323,1.61552430597518)
--(axis cs:324,1.67764181221523)
--(axis cs:325,1.69238088217266)
--(axis cs:326,1.69329551574804)
--(axis cs:327,1.68084161146567)
--(axis cs:328,1.70752864603619)
--(axis cs:329,1.7274953291038)
--(axis cs:330,1.63438448306797)
--(axis cs:331,1.70305861950182)
--(axis cs:332,1.65148418224084)
--(axis cs:333,1.71566868558516)
--(axis cs:334,1.69097877163446)
--(axis cs:335,1.59203391760037)
--(axis cs:336,1.60935513737439)
--(axis cs:337,1.64888996961988)
--(axis cs:338,1.7318941276508)
--(axis cs:339,1.64888399473552)
--(axis cs:340,1.63917833937905)
--(axis cs:341,1.73267863053533)
--(axis cs:342,1.73606819916984)
--(axis cs:343,1.66226460087781)
--(axis cs:344,1.77037902318645)
--(axis cs:345,1.70660990420566)
--(axis cs:346,1.72510097040711)
--(axis cs:347,1.72973687281613)
--(axis cs:348,1.68661901626219)
--(axis cs:349,1.66715539755669)
--(axis cs:350,1.77197634885052)
--(axis cs:351,1.66480705986803)
--(axis cs:352,1.61070524364346)
--(axis cs:353,1.59950880137426)
--(axis cs:354,1.73159704986176)
--(axis cs:355,1.7191088575156)
--(axis cs:356,1.71675915048743)
--(axis cs:357,1.70837476802985)
--(axis cs:358,1.66249276107456)
--(axis cs:359,1.71976892577804)
--(axis cs:360,1.67059821621135)
--(axis cs:361,1.65685292533011)
--(axis cs:362,1.78191515697008)
--(axis cs:363,1.6124775119774)
--(axis cs:364,1.77552788145699)
--(axis cs:365,1.67660848319816)
--(axis cs:366,1.66117940998303)
--(axis cs:367,1.64347449111582)
--(axis cs:368,1.70173726001881)
--(axis cs:369,1.82504564371146)
--(axis cs:370,1.74548984356165)
--(axis cs:371,1.6853548322115)
--(axis cs:372,1.76695867253826)
--(axis cs:373,1.72740804591175)
--(axis cs:374,1.68517706979887)
--(axis cs:375,1.7078127772634)
--(axis cs:376,1.69168920360735)
--(axis cs:377,1.76039612239198)
--(axis cs:378,1.75566245878524)
--(axis cs:379,1.72498680139689)
--(axis cs:380,1.66919202650239)
--(axis cs:381,1.81603468024461)
--(axis cs:382,1.7384367759778)
--(axis cs:383,1.72006100665692)
--(axis cs:384,1.81470609134723)
--(axis cs:385,1.71508952810251)
--(axis cs:386,1.75658564763823)
--(axis cs:387,1.77393371980326)
--(axis cs:388,1.77746854203362)
--(axis cs:389,1.71846348829329)
--(axis cs:390,1.80511562355017)
--(axis cs:391,1.78171514639878)
--(axis cs:392,1.79493554825094)
--(axis cs:393,1.81787864307379)
--(axis cs:394,1.62643328092903)
--(axis cs:395,1.75058962097173)
--(axis cs:396,1.66620674412085)
--(axis cs:397,1.77503707007734)
--(axis cs:398,1.74557165991537)
--(axis cs:399,1.72062041990473)
--(axis cs:400,1.7921041034054)
--(axis cs:401,1.77447430923047)
--(axis cs:402,1.76130882710805)
--(axis cs:403,1.65481108651249)
--(axis cs:404,1.79916386663737)
--(axis cs:405,1.69452793510221)
--(axis cs:406,1.74964519554307)
--(axis cs:407,1.72736676810724)
--(axis cs:408,1.84047639076505)
--(axis cs:409,1.69439575254556)
--(axis cs:410,1.7680237252041)
--(axis cs:411,1.78514291203123)
--(axis cs:412,1.7846949033308)
--(axis cs:413,1.82584793143316)
--(axis cs:414,1.67871036775298)
--(axis cs:415,1.69170656437428)
--(axis cs:416,1.83761320698756)
--(axis cs:417,1.84382702729395)
--(axis cs:418,1.78967830445551)
--(axis cs:419,1.83902707511784)
--(axis cs:420,1.74471396182366)
--(axis cs:421,1.79942450054071)
--(axis cs:422,1.74382293187785)
--(axis cs:423,1.81660971619833)
--(axis cs:424,1.86271189631469)
--(axis cs:425,1.83804173951952)
--(axis cs:426,1.82010492008813)
--(axis cs:427,1.69947198815838)
--(axis cs:428,1.86270719683513)
--(axis cs:429,1.83729481612839)
--(axis cs:430,1.85861654566614)
--(axis cs:431,1.84760077066216)
--(axis cs:432,1.8945363655382)
--(axis cs:433,1.87887933466551)
--(axis cs:434,1.87917285411993)
--(axis cs:435,1.81743545709278)
--(axis cs:436,1.98123522093026)
--(axis cs:437,1.93400760298977)
--(axis cs:438,1.86677259619119)
--(axis cs:439,1.77707517809065)
--(axis cs:440,1.82838400061385)
--(axis cs:441,1.70577299802579)
--(axis cs:442,1.87551453718515)
--(axis cs:443,1.79487694526204)
--(axis cs:444,1.82324701736347)
--(axis cs:445,1.81642836490997)
--(axis cs:446,1.86751718944491)
--(axis cs:447,1.87899385586746)
--(axis cs:448,1.8265917782138)
--(axis cs:449,1.94235704076639)
--(axis cs:450,1.91605968116172)
--(axis cs:451,1.88192213464534)
--(axis cs:452,1.83667117974493)
--(axis cs:453,1.93191679386404)
--(axis cs:454,1.90699859575757)
--(axis cs:455,1.82827240155614)
--(axis cs:456,1.80727658619776)
--(axis cs:457,1.80543726519239)
--(axis cs:458,1.88646855436195)
--(axis cs:459,1.95724752008689)
--(axis cs:460,1.80191232578771)
--(axis cs:461,1.8984517915768)
--(axis cs:462,1.87910002458376)
--(axis cs:463,1.72273151514466)
--(axis cs:464,1.87554907404152)
--(axis cs:465,1.74101880264729)
--(axis cs:466,1.89422699315482)
--(axis cs:467,1.79891249840694)
--(axis cs:468,1.83534944412241)
--(axis cs:469,1.98003527725113)
--(axis cs:470,1.84233090785787)
--(axis cs:471,1.83926006255157)
--(axis cs:472,1.93737571544068)
--(axis cs:473,1.85837117964743)
--(axis cs:474,1.88325456956296)
--(axis cs:475,1.87571333826151)
--(axis cs:476,1.88294996918224)
--(axis cs:477,1.9591133385975)
--(axis cs:478,1.97574336658453)
--(axis cs:479,1.95211577605723)
--(axis cs:480,1.90678813242822)
--(axis cs:481,1.90678514527616)
--(axis cs:482,1.9330356423142)
--(axis cs:483,1.92303104941977)
--(axis cs:484,1.90444664900145)
--(axis cs:485,1.89089633234588)
--(axis cs:486,1.99806591486431)
--(axis cs:487,1.98455542255844)
--(axis cs:488,1.96915333021991)
--(axis cs:489,1.97365841131081)
--(axis cs:490,1.947524077576)
--(axis cs:491,1.77633967768574)
--(axis cs:492,1.90973546624759)
--(axis cs:493,1.91922316979135)
--(axis cs:494,2.04549375520549)
--(axis cs:495,2.06239120691036)
--(axis cs:496,1.94892903725721)
--(axis cs:497,1.97637775816965)
--(axis cs:498,2.05433973731821)
--(axis cs:499,1.91842414262627)
--(axis cs:500,1.92758543664585)
--(axis cs:501,2.1134987188908)
--(axis cs:502,1.84089681606303)
--(axis cs:503,1.88181820308562)
--(axis cs:504,1.95081051256879)
--(axis cs:505,2.00088980265441)
--(axis cs:506,2.00556755604654)
--(axis cs:507,2.01130714133004)
--(axis cs:508,1.98020393108175)
--(axis cs:509,2.03491493572874)
--(axis cs:510,2.07032740696587)
--(axis cs:511,2.12412077663257)
--(axis cs:512,2.00010357530363)
--(axis cs:513,1.96557558246266)
--(axis cs:514,1.93176616810426)
--(axis cs:515,1.98971563795342)
--(axis cs:516,2.01809841129266)
--(axis cs:517,1.95970878985659)
--(axis cs:518,2.21870869993258)
--(axis cs:519,1.99145902270969)
--(axis cs:520,1.95266414581556)
--(axis cs:521,2.01838629790071)
--(axis cs:522,2.00049813399706)
--(axis cs:523,2.04689196246223)
--(axis cs:524,2.0777240104935)
--(axis cs:525,2.03712452553099)
--(axis cs:526,2.06415063148292)
--(axis cs:527,2.12265989134997)
--(axis cs:528,2.03254652740218)
--(axis cs:529,2.04418596741648)
--(axis cs:530,2.14836505570105)
--(axis cs:531,2.03008632787972)
--(axis cs:532,2.05276753449311)
--(axis cs:533,2.05300347339445)
--(axis cs:534,2.03481789379729)
--(axis cs:535,1.91163915623958)
--(axis cs:536,2.07643707141149)
--(axis cs:537,1.94375140178929)
--(axis cs:538,2.0295274651656)
--(axis cs:539,2.04506085463596)
--(axis cs:540,1.97656944021873)
--(axis cs:541,2.01534494642495)
--(axis cs:542,2.00831116859548)
--(axis cs:543,1.98666175148536)
--(axis cs:544,2.0249968515248)
--(axis cs:545,2.03331347204548)
--(axis cs:546,2.15151390573956)
--(axis cs:547,2.13776359301061)
--(axis cs:548,2.12859826056969)
--(axis cs:549,2.04012888398877)
--(axis cs:550,2.17902155288842)
--(axis cs:551,2.18815087338196)
--(axis cs:552,2.11588682263099)
--(axis cs:553,2.00706714111117)
--(axis cs:554,2.07298995129407)
--(axis cs:555,2.00002120281152)
--(axis cs:556,2.0188854095039)
--(axis cs:557,2.04803412028903)
--(axis cs:558,2.05619385045264)
--(axis cs:559,2.04731958940686)
--(axis cs:560,2.10795921268468)
--(axis cs:561,2.07058928976567)
--(axis cs:562,2.19113478486296)
--(axis cs:563,2.11310181238609)
--(axis cs:564,2.17074194612382)
--(axis cs:565,1.9660590461648)
--(axis cs:566,1.96068917772796)
--(axis cs:567,2.05724709246342)
--(axis cs:568,2.02820019496726)
--(axis cs:569,2.04634001109359)
--(axis cs:570,2.22121152365052)
--(axis cs:571,2.21026165167264)
--(axis cs:572,2.01877775600129)
--(axis cs:573,1.96852218442961)
--(axis cs:574,2.03332325923708)
--(axis cs:575,1.99545995823671)
--(axis cs:576,2.14537454351877)
--(axis cs:577,2.1073419136689)
--(axis cs:578,1.98565671581298)
--(axis cs:579,2.09784660520292)
--(axis cs:580,2.11789550179995)
--(axis cs:581,2.11180080626502)
--(axis cs:582,2.03630995143155)
--(axis cs:583,2.06257565924462)
--(axis cs:584,1.90622612209265)
--(axis cs:585,2.02266241135781)
--(axis cs:586,2.06659662540306)
--(axis cs:587,2.11712169121529)
--(axis cs:588,2.21706905118904)
--(axis cs:589,2.15598216193487)
--(axis cs:590,2.04643343553773)
--(axis cs:591,2.15253480409755)
--(axis cs:592,2.08837168709536)
--(axis cs:593,1.9466753739006)
--(axis cs:594,2.03128127540269)
--(axis cs:595,2.10637155334993)
--(axis cs:596,2.19219918940277)
--(axis cs:597,2.16296204345616)
--(axis cs:598,2.10245144748118)
--(axis cs:599,2.11773475081031)
--(axis cs:600,2.04619588220599)
--(axis cs:601,2.06020624419151)
--(axis cs:602,2.13165842053918)
--(axis cs:603,2.0945948445293)
--(axis cs:604,2.1125803254396)
--(axis cs:605,2.03208182078378)
--(axis cs:606,2.17795838408279)
--(axis cs:607,2.15974995470983)
--(axis cs:608,2.20794158405683)
--(axis cs:609,2.21784491149979)
--(axis cs:610,2.05354861923397)
--(axis cs:611,2.12623124706818)
--(axis cs:612,1.92694502453689)
--(axis cs:613,2.18491731709681)
--(axis cs:614,2.13569376479001)
--(axis cs:615,1.96492064473793)
--(axis cs:616,2.09953292814628)
--(axis cs:617,2.08521571675899)
--(axis cs:618,2.04276277671475)
--(axis cs:619,2.03777068374231)
--(axis cs:620,2.20006476527616)
--(axis cs:621,2.10086492028621)
--(axis cs:622,2.21158934750467)
--(axis cs:623,2.22161269415601)
--(axis cs:624,2.09172713565965)
--(axis cs:625,2.18605796249531)
--(axis cs:626,2.07560537515271)
--(axis cs:627,2.18279917251667)
--(axis cs:628,2.0253813948548)
--(axis cs:629,2.06332726674081)
--(axis cs:630,2.08009246381614)
--(axis cs:631,2.16621042252993)
--(axis cs:632,2.15658505299162)
--(axis cs:633,2.16899331188537)
--(axis cs:634,2.14332297989402)
--(axis cs:635,2.15358609545855)
--(axis cs:636,2.17579572900223)
--(axis cs:637,2.1743097458523)
--(axis cs:638,2.16135115816762)
--(axis cs:639,2.07079039556034)
--(axis cs:640,1.9423850936356)
--(axis cs:641,2.0564648900355)
--(axis cs:642,2.05357764090393)
--(axis cs:643,2.09170894868217)
--(axis cs:644,2.11703819690558)
--(axis cs:645,2.16110371752949)
--(axis cs:646,2.16932229266816)
--(axis cs:647,2.02164579934224)
--(axis cs:648,2.13236095248348)
--(axis cs:649,2.16047101994803)
--(axis cs:650,2.04850311182631)
--(axis cs:651,2.13839370455821)
--(axis cs:652,2.05186215324753)
--(axis cs:653,2.17839114053554)
--(axis cs:654,2.19144591421056)
--(axis cs:655,2.15105654287139)
--(axis cs:656,2.18478959564374)
--(axis cs:657,2.17203467904093)
--(axis cs:658,2.12253827646282)
--(axis cs:659,2.21018117790619)
--(axis cs:660,2.17166180482887)
--(axis cs:661,2.16882804299808)
--(axis cs:662,2.17477681936605)
--(axis cs:663,2.20439137982649)
--(axis cs:664,2.13506266578386)
--(axis cs:665,2.27108169197524)
--(axis cs:666,2.13774320410419)
--(axis cs:667,2.04135024961782)
--(axis cs:668,2.02859644700288)
--(axis cs:669,2.14184314005935)
--(axis cs:670,2.31206889847354)
--(axis cs:671,2.26701845419116)
--(axis cs:672,2.21128358260006)
--(axis cs:673,2.10311873155419)
--(axis cs:674,2.20716698105873)
--(axis cs:675,2.13932781815098)
--(axis cs:676,2.18975269629523)
--(axis cs:677,2.21573209666601)
--(axis cs:678,2.06824831817868)
--(axis cs:679,2.20998731076824)
--(axis cs:680,2.18566202822724)
--(axis cs:681,2.15881446061169)
--(axis cs:682,2.15251165122441)
--(axis cs:683,2.2872804775567)
--(axis cs:684,2.11936630972242)
--(axis cs:685,2.22623847260846)
--(axis cs:686,2.16538862323619)
--(axis cs:687,2.18520892569421)
--(axis cs:688,2.18743308722027)
--(axis cs:689,2.16632595721971)
--(axis cs:690,2.24125150994667)
--(axis cs:691,2.26745087995037)
--(axis cs:692,2.21919463641261)
--(axis cs:693,2.16314864649554)
--(axis cs:694,2.14421417558676)
--(axis cs:695,2.28429675643056)
--(axis cs:696,2.21698142855161)
--(axis cs:697,2.13868740323749)
--(axis cs:698,2.25987339781364)
--(axis cs:699,2.23199060589823)
--(axis cs:700,2.07672691898471)
--(axis cs:701,2.18460601936485)
--(axis cs:702,2.21114005640627)
--(axis cs:703,2.11974150513564)
--(axis cs:704,2.09734339720229)
--(axis cs:705,2.12216082717605)
--(axis cs:706,2.23194080550807)
--(axis cs:707,2.0333749373835)
--(axis cs:708,2.12949501872469)
--(axis cs:709,2.15566649246467)
--(axis cs:710,2.3199205470386)
--(axis cs:711,2.16588947291945)
--(axis cs:712,2.29667183088568)
--(axis cs:713,2.28139110663391)
--(axis cs:714,2.1495800757599)
--(axis cs:715,2.25037459953182)
--(axis cs:716,2.1726275883678)
--(axis cs:717,2.21585762817383)
--(axis cs:718,2.22222974480458)
--(axis cs:719,2.26692968797635)
--(axis cs:720,2.11011951879554)
--(axis cs:721,2.12770608761841)
--(axis cs:722,2.24566935287405)
--(axis cs:723,2.27673160243336)
--(axis cs:724,2.19885137915183)
--(axis cs:725,2.07413311537026)
--(axis cs:726,2.08019983496991)
--(axis cs:727,2.16734375552265)
--(axis cs:728,2.32034476603792)
--(axis cs:729,2.05621373465416)
--(axis cs:730,2.29988190118357)
--(axis cs:731,2.06666780771207)
--(axis cs:732,2.1001590267034)
--(axis cs:733,2.10273260450571)
--(axis cs:734,2.27888360205646)
--(axis cs:735,2.22338395554543)
--(axis cs:736,2.25762325416874)
--(axis cs:737,2.21505375711329)
--(axis cs:738,2.26446573760029)
--(axis cs:739,2.20559074004383)
--(axis cs:740,2.26611686199083)
--(axis cs:741,2.2340136055307)
--(axis cs:742,2.18954216885617)
--(axis cs:743,2.28639967790026)
--(axis cs:744,2.11452784383273)
--(axis cs:745,2.12258355017475)
--(axis cs:746,2.40832956341301)
--(axis cs:747,2.30671430471042)
--(axis cs:748,2.21403885840948)
--(axis cs:749,2.24657679310157)
--(axis cs:750,2.22253838900971)
--(axis cs:751,2.16416230380619)
--(axis cs:752,2.2480062922127)
--(axis cs:753,2.26954423485793)
--(axis cs:754,2.18067256153795)
--(axis cs:755,2.18434039706011)
--(axis cs:756,2.24980026907932)
--(axis cs:757,2.10442482989303)
--(axis cs:758,2.22908601831418)
--(axis cs:759,2.35776043872948)
--(axis cs:760,2.16809061263558)
--(axis cs:761,2.13880246818273)
--(axis cs:762,2.159801749133)
--(axis cs:763,2.22126749762278)
--(axis cs:764,2.2542256429956)
--(axis cs:765,2.26205762417739)
--(axis cs:766,2.20905222499177)
--(axis cs:767,2.07909282760288)
--(axis cs:768,2.17741625347166)
--(axis cs:769,1.98168954376478)
--(axis cs:770,2.05847049717448)
--(axis cs:771,2.17686643225998)
--(axis cs:772,2.34219161861584)
--(axis cs:773,2.14662772516143)
--(axis cs:774,2.30797518465285)
--(axis cs:775,2.27597849759957)
--(axis cs:776,2.25336144750633)
--(axis cs:777,2.1529161192925)
--(axis cs:778,2.17881775258436)
--(axis cs:779,2.06960949941906)
--(axis cs:780,2.07698928462947)
--(axis cs:781,2.27864013700928)
--(axis cs:782,2.25241137570597)
--(axis cs:783,2.12811224354986)
--(axis cs:784,1.95520591181674)
--(axis cs:785,2.01068435858202)
--(axis cs:786,2.25494370135837)
--(axis cs:787,2.31314694819573)
--(axis cs:788,2.18719301680998)
--(axis cs:789,2.15802094852571)
--(axis cs:790,2.17401199686433)
--(axis cs:791,2.10919354065343)
--(axis cs:792,2.32134617274575)
--(axis cs:793,2.31987560738063)
--(axis cs:794,2.04637571068644)
--(axis cs:795,2.23987765419096)
--(axis cs:796,2.01309197171545)
--(axis cs:797,2.03289088965946)
--(axis cs:798,2.05188561618346)
--(axis cs:799,2.19716672539054)
--(axis cs:800,2.27020524077356)
--(axis cs:801,2.25824085506136)
--(axis cs:802,2.23118775007172)
--(axis cs:803,2.26425361248185)
--(axis cs:804,2.19991289037948)
--(axis cs:805,2.33173574910014)
--(axis cs:806,2.35457808859035)
--(axis cs:807,2.12347716662506)
--(axis cs:808,2.2174566480008)
--(axis cs:809,2.34380476843471)
--(axis cs:810,2.34641037316308)
--(axis cs:811,2.34463788998966)
--(axis cs:812,2.22903205198966)
--(axis cs:813,2.33576083021334)
--(axis cs:814,2.33580556374297)
--(axis cs:815,2.27490992056165)
--(axis cs:816,2.36565455876539)
--(axis cs:817,2.16801267985125)
--(axis cs:818,2.31106428722867)
--(axis cs:819,2.30271914685949)
--(axis cs:820,2.21989937111239)
--(axis cs:821,2.00393226455693)
--(axis cs:822,2.35860519950912)
--(axis cs:823,2.25795086191196)
--(axis cs:824,2.36375367762172)
--(axis cs:825,2.31301777878337)
--(axis cs:826,2.33184822382922)
--(axis cs:827,2.22793713519507)
--(axis cs:828,2.10345777156945)
--(axis cs:829,2.05998877706555)
--(axis cs:830,2.14115875987312)
--(axis cs:831,2.20932000320979)
--(axis cs:832,2.10433125168792)
--(axis cs:833,2.1120839389662)
--(axis cs:834,2.2656897105461)
--(axis cs:835,2.38291455575114)
--(axis cs:836,2.3164027197989)
--(axis cs:837,2.17667384102632)
--(axis cs:838,2.09303041989669)
--(axis cs:839,2.33036513536806)
--(axis cs:840,2.23639537714561)
--(axis cs:841,2.25232318410526)
--(axis cs:842,2.26773584957858)
--(axis cs:843,2.3205324224646)
--(axis cs:844,2.43376436009089)
--(axis cs:845,2.39524690547899)
--(axis cs:846,2.29203819879586)
--(axis cs:847,2.30985563804721)
--(axis cs:848,2.19968833240867)
--(axis cs:849,2.19016308013632)
--(axis cs:850,2.25301514785083)
--(axis cs:851,2.33690679524003)
--(axis cs:852,2.35108317744243)
--(axis cs:853,2.14172181470163)
--(axis cs:854,2.2393683686757)
--(axis cs:855,2.20180197740879)
--(axis cs:856,2.174630929898)
--(axis cs:857,2.41362527265011)
--(axis cs:858,2.37569959983807)
--(axis cs:859,2.17437027540145)
--(axis cs:860,2.19585382234152)
--(axis cs:861,2.28032996990209)
--(axis cs:862,2.31168959701247)
--(axis cs:863,2.36141178023925)
--(axis cs:864,2.19822080915215)
--(axis cs:865,2.20371789929318)
--(axis cs:866,2.20238078037643)
--(axis cs:867,2.16975846029221)
--(axis cs:868,2.39488681611646)
--(axis cs:869,2.40826135922755)
--(axis cs:870,2.336840636415)
--(axis cs:871,2.0304132300798)
--(axis cs:872,2.3518538985834)
--(axis cs:873,2.25722257879152)
--(axis cs:874,2.26269644743147)
--(axis cs:875,2.33227814851097)
--(axis cs:876,2.32532512638691)
--(axis cs:877,2.32279779684629)
--(axis cs:878,2.33695312811335)
--(axis cs:879,2.44505452522841)
--(axis cs:880,2.50110675303697)
--(axis cs:881,2.3862574598354)
--(axis cs:882,2.36936067255014)
--(axis cs:883,2.1987983520618)
--(axis cs:884,2.30774152220071)
--(axis cs:885,2.23295692036671)
--(axis cs:886,2.37852658582537)
--(axis cs:887,2.19119670878515)
--(axis cs:888,2.15117844421552)
--(axis cs:889,2.1124096143057)
--(axis cs:890,2.18042836676067)
--(axis cs:891,2.36542307485141)
--(axis cs:892,2.12692798020426)
--(axis cs:893,2.17583217100798)
--(axis cs:894,2.24792864525633)
--(axis cs:895,2.2270130261763)
--(axis cs:896,2.21857652928976)
--(axis cs:897,2.19664974428602)
--(axis cs:898,2.19437939452777)
--(axis cs:899,2.21664946452992)
--(axis cs:900,2.38016852126684)
--(axis cs:901,2.19183401587613)
--(axis cs:902,2.27261008536478)
--(axis cs:903,2.20815413757739)
--(axis cs:904,2.20064469285659)
--(axis cs:905,2.27084188913179)
--(axis cs:906,2.23291221596445)
--(axis cs:907,2.2970701685353)
--(axis cs:908,2.26973486709397)
--(axis cs:909,2.31803750422947)
--(axis cs:910,2.18552544559653)
--(axis cs:911,2.21351499459913)
--(axis cs:912,2.33862797644528)
--(axis cs:913,2.33904008771316)
--(axis cs:914,2.31709731045992)
--(axis cs:915,2.29499855877436)
--(axis cs:916,2.41173541491257)
--(axis cs:917,2.26164653683986)
--(axis cs:918,2.31467302672978)
--(axis cs:919,2.337908935318)
--(axis cs:920,2.21686206093908)
--(axis cs:921,2.27621822616027)
--(axis cs:922,2.3400075565214)
--(axis cs:923,2.37159581882058)
--(axis cs:924,2.37137299428691)
--(axis cs:925,2.2968431394495)
--(axis cs:926,2.29839308357388)
--(axis cs:927,2.29202639517749)
--(axis cs:928,2.33402044424811)
--(axis cs:929,2.29165639756334)
--(axis cs:930,2.41241607277587)
--(axis cs:931,2.26326942080108)
--(axis cs:932,2.36832855081668)
--(axis cs:933,2.25753980445407)
--(axis cs:934,2.41056843913143)
--(axis cs:935,2.33805889621596)
--(axis cs:936,2.2214228310502)
--(axis cs:937,2.39684480021376)
--(axis cs:938,2.40574492109147)
--(axis cs:939,2.31083413612044)
--(axis cs:940,2.1969471278632)
--(axis cs:941,2.34607347771384)
--(axis cs:942,2.2693998944859)
--(axis cs:943,2.30866305772884)
--(axis cs:944,2.44720201237531)
--(axis cs:945,2.54596922497762)
--(axis cs:946,2.3596171581247)
--(axis cs:947,2.32123050098341)
--(axis cs:948,2.26363916338689)
--(axis cs:949,2.27328935032637)
--(axis cs:950,2.19754349038485)
--(axis cs:951,2.33558320651737)
--(axis cs:952,2.38388846925693)
--(axis cs:953,2.336042318256)
--(axis cs:954,2.38923431028672)
--(axis cs:955,2.36089626667037)
--(axis cs:956,2.24180721551773)
--(axis cs:957,2.13489264308667)
--(axis cs:958,2.32004599365041)
--(axis cs:959,2.24491313876263)
--(axis cs:960,2.14014193092718)
--(axis cs:961,2.309449155192)
--(axis cs:962,2.37213593013035)
--(axis cs:963,2.27257361555708)
--(axis cs:964,2.2368468509877)
--(axis cs:965,2.07067621403645)
--(axis cs:966,2.3527957660424)
--(axis cs:967,2.29743612848957)
--(axis cs:968,2.19509501334536)
--(axis cs:969,2.39776015944073)
--(axis cs:970,2.39818863011908)
--(axis cs:971,2.33644687883819)
--(axis cs:972,2.29677530617676)
--(axis cs:973,2.39161167019246)
--(axis cs:974,2.35483355520798)
--(axis cs:975,2.34359493036542)
--(axis cs:976,2.38680090532373)
--(axis cs:977,2.21620767469404)
--(axis cs:978,2.18627260063686)
--(axis cs:979,2.27898305925945)
--(axis cs:980,2.35604316982735)
--(axis cs:981,2.20401001900806)
--(axis cs:982,2.25992484422498)
--(axis cs:983,2.29664798988207)
--(axis cs:984,2.25508701861698)
--(axis cs:985,2.39194842700067)
--(axis cs:986,2.35302904329954)
--(axis cs:987,2.37659220169006)
--(axis cs:988,2.38628620577926)
--(axis cs:989,2.30326495429947)
--(axis cs:990,2.30092795715138)
--(axis cs:991,2.33968938182273)
--(axis cs:992,2.45477046755533)
--(axis cs:993,2.54651363694587)
--(axis cs:994,2.4950259356596)
--(axis cs:995,2.35799721284585)
--(axis cs:996,2.34085677760672)
--(axis cs:997,2.27643398332481)
--(axis cs:998,2.32844768721285)
--(axis cs:999,2.30755294681631)
--(axis cs:1000,2.10652382964546)
--(axis cs:1001,2.36973287525436)
--(axis cs:1002,2.32978811576678)
--(axis cs:1003,2.38164407260832)
--(axis cs:1004,2.35085830709597)
--(axis cs:1005,2.53447794081349)
--(axis cs:1006,2.38435017657052)
--(axis cs:1007,2.22434938510786)
--(axis cs:1008,2.19991286927195)
--(axis cs:1009,2.22540513327186)
--(axis cs:1010,2.43692093515527)
--(axis cs:1011,2.4009978669239)
--(axis cs:1012,2.30956895044798)
--(axis cs:1013,2.35256039288382)
--(axis cs:1014,2.29838556593245)
--(axis cs:1015,2.32448236577588)
--(axis cs:1016,2.28256632291277)
--(axis cs:1017,2.25698715429452)
--(axis cs:1018,2.26325083287482)
--(axis cs:1019,2.33261392140389)
--(axis cs:1020,2.23570801040107)
--(axis cs:1021,2.39273337226437)
--(axis cs:1022,2.3756418776957)
--(axis cs:1023,2.22481828520679)
--(axis cs:1024,2.31481687582577)
--(axis cs:1025,2.40581119197125)
--(axis cs:1026,2.29767258326794)
--(axis cs:1027,2.48042031818656)
--(axis cs:1028,2.4097538979869)
--(axis cs:1029,2.34815238987602)
--(axis cs:1030,2.32356885067954)
--(axis cs:1031,2.28781475638353)
--(axis cs:1032,2.3008759152824)
--(axis cs:1033,2.26905507093111)
--(axis cs:1034,2.34595394925549)
--(axis cs:1035,2.16453583231877)
--(axis cs:1036,2.28121129929431)
--(axis cs:1037,2.29956660252342)
--(axis cs:1038,2.40134448418432)
--(axis cs:1039,2.36239555253849)
--(axis cs:1040,2.29328374966835)
--(axis cs:1041,2.40304505336388)
--(axis cs:1042,2.14968949620624)
--(axis cs:1043,2.22886552436274)
--(axis cs:1044,2.30546448291366)
--(axis cs:1045,2.36354027542086)
--(axis cs:1046,2.38371670396705)
--(axis cs:1047,2.52493269752495)
--(axis cs:1048,2.33049778372751)
--(axis cs:1049,2.3088186138912)
--(axis cs:1050,2.33513097709275)
--(axis cs:1051,2.32806920498085)
--(axis cs:1052,2.44935114115527)
--(axis cs:1053,2.22235229633907)
--(axis cs:1054,2.22872627427071)
--(axis cs:1055,2.15582580576592)
--(axis cs:1056,2.24698096304476)
--(axis cs:1057,2.25165927530437)
--(axis cs:1058,2.27710186794688)
--(axis cs:1059,2.23306527378814)
--(axis cs:1060,2.19986645294372)
--(axis cs:1061,2.40437109648643)
--(axis cs:1062,2.29963902044879)
--(axis cs:1063,2.36428282265171)
--(axis cs:1064,2.46375778954073)
--(axis cs:1065,2.27973178385553)
--(axis cs:1066,2.25992597936796)
--(axis cs:1067,2.33305175067632)
--(axis cs:1068,2.25740311530175)
--(axis cs:1069,2.3048480210261)
--(axis cs:1070,2.21701379125486)
--(axis cs:1071,2.31279559087092)
--(axis cs:1072,2.34327104357687)
--(axis cs:1073,2.31440798234827)
--(axis cs:1074,2.4455485569549)
--(axis cs:1075,2.37713846359045)
--(axis cs:1076,2.22538053438508)
--(axis cs:1077,2.41268581096085)
--(axis cs:1078,2.40117268310187)
--(axis cs:1079,2.37657227999007)
--(axis cs:1080,2.46356110967151)
--(axis cs:1081,2.0921062705483)
--(axis cs:1082,2.28643441037274)
--(axis cs:1083,2.19106903956482)
--(axis cs:1084,2.33720793686394)
--(axis cs:1085,2.40794425785797)
--(axis cs:1086,2.51533384218204)
--(axis cs:1087,2.36758237938571)
--(axis cs:1088,2.36758237938571)
--(axis cs:1089,2.3678005673412)
--(axis cs:1090,2.41408489737947)
--(axis cs:1091,2.32796590190485)
--(axis cs:1092,2.34371536243622)
--(axis cs:1093,2.22971002026116)
--(axis cs:1094,2.43365612924141)
--(axis cs:1095,2.34889346889447)
--(axis cs:1096,2.27891115237617)
--(axis cs:1097,2.34203748760431)
--(axis cs:1098,2.25497084077705)
--(axis cs:1099,2.332377061892)
--(axis cs:1100,2.32685393689103)
--(axis cs:1101,2.4288032563687)
--(axis cs:1102,2.20426807152362)
--(axis cs:1103,2.31251071062962)
--(axis cs:1104,2.4206990169653)
--(axis cs:1105,2.37777069569333)
--(axis cs:1106,2.24455327158622)
--(axis cs:1107,2.49736537034742)
--(axis cs:1108,2.5137598047529)
--(axis cs:1109,2.29009144085796)
--(axis cs:1110,2.36831871254298)
--(axis cs:1111,2.38563424337132)
--(axis cs:1112,2.3898145662204)
--(axis cs:1113,2.32807969700718)
--(axis cs:1114,2.30808424093119)
--(axis cs:1115,2.27983821368223)
--(axis cs:1116,2.4037801483913)
--(axis cs:1117,2.34169794957471)
--(axis cs:1118,2.2069264219386)
--(axis cs:1119,2.40164499753299)
--(axis cs:1120,2.17705409130224)
--(axis cs:1121,2.41226124406999)
--(axis cs:1122,2.44532623654366)
--(axis cs:1123,2.33657835741305)
--(axis cs:1124,2.37275381834567)
--(axis cs:1125,2.33990919848855)
--(axis cs:1126,2.04896067711032)
--(axis cs:1127,2.2064597497215)
--(axis cs:1128,2.36814838767044)
--(axis cs:1129,2.43267832768586)
--(axis cs:1130,2.28509034724882)
--(axis cs:1131,2.30830314942207)
--(axis cs:1132,2.33282070221872)
--(axis cs:1133,2.33623562286574)
--(axis cs:1134,2.43967596000435)
--(axis cs:1135,2.39296590253503)
--(axis cs:1136,2.34422718196645)
--(axis cs:1137,2.22866153656454)
--(axis cs:1138,2.34061783183513)
--(axis cs:1139,2.40898769153571)
--(axis cs:1140,2.3948164371106)
--(axis cs:1141,2.26799767012539)
--(axis cs:1142,2.25493531796395)
--(axis cs:1143,2.32555232395126)
--(axis cs:1144,2.32329650281854)
--(axis cs:1145,2.21080274518085)
--(axis cs:1146,2.40015954303549)
--(axis cs:1147,2.1988465001984)
--(axis cs:1148,2.34765991096694)
--(axis cs:1149,2.39237208553447)
--(axis cs:1150,2.29420327653417)
--(axis cs:1151,2.2770647220058)
--(axis cs:1152,2.31057811981639)
--(axis cs:1153,2.18204387242012)
--(axis cs:1154,2.15211246244423)
--(axis cs:1155,2.22161106345789)
--(axis cs:1156,2.21592740880078)
--(axis cs:1157,2.18641849982408)
--(axis cs:1158,2.4203396965708)
--(axis cs:1159,2.30789321667745)
--(axis cs:1160,2.23340109587841)
--(axis cs:1161,2.3143816188993)
--(axis cs:1162,2.35878374916744)
--(axis cs:1163,2.24416572870042)
--(axis cs:1164,2.06561130367335)
--(axis cs:1165,2.36132282851519)
--(axis cs:1166,2.26356271886312)
--(axis cs:1167,2.37896444949846)
--(axis cs:1168,2.29318892479574)
--(axis cs:1169,2.26550837849351)
--(axis cs:1170,2.35697475531745)
--(axis cs:1171,2.40107817826397)
--(axis cs:1172,2.32027959166985)
--(axis cs:1173,2.28069884584811)
--(axis cs:1174,2.34744053325293)
--(axis cs:1175,2.3918526367035)
--(axis cs:1176,2.3918526367035)
--(axis cs:1177,2.40224966551243)
--(axis cs:1178,2.44289992870936)
--(axis cs:1179,2.35237046815217)
--(axis cs:1180,2.34612015136783)
--(axis cs:1181,2.32096571458765)
--(axis cs:1182,2.26980402614002)
--(axis cs:1183,2.25315020304174)
--(axis cs:1184,2.32760934059509)
--(axis cs:1185,2.38506959856864)
--(axis cs:1186,2.27905594279417)
--(axis cs:1187,2.26603018189492)
--(axis cs:1188,2.28466109562227)
--(axis cs:1189,2.49511723956977)
--(axis cs:1190,2.40290016555472)
--(axis cs:1191,2.41963457534591)
--(axis cs:1192,2.65698046806926)
--(axis cs:1193,2.18684871383402)
--(axis cs:1194,2.17709473674924)
--(axis cs:1195,2.24987041495764)
--(axis cs:1196,2.36059860595541)
--(axis cs:1197,2.29560646963503)
--(axis cs:1198,2.39525726469439)
--(axis cs:1199,2.27796065162453)
--(axis cs:1200,2.26240653870294)
--(axis cs:1201,2.41387396794531)
--(axis cs:1202,2.26742721145931)
--(axis cs:1203,2.24923118160001)
--(axis cs:1204,2.53477963267599)
--(axis cs:1205,2.3309839378627)
--(axis cs:1206,2.20623908426164)
--(axis cs:1207,2.48757726706654)
--(axis cs:1208,2.26082481919598)
--(axis cs:1209,2.32704112581569)
--(axis cs:1210,2.48927291961782)
--(axis cs:1211,2.48500101501587)
--(axis cs:1212,2.27901302371449)
--(axis cs:1213,2.20859023825894)
--(axis cs:1214,2.1816276203047)
--(axis cs:1215,2.16293185285973)
--(axis cs:1216,2.33588879318536)
--(axis cs:1217,2.47133966019434)
--(axis cs:1218,2.45569021871653)
--(axis cs:1219,2.34312434678699)
--(axis cs:1220,2.34496143179258)
--(axis cs:1221,2.33981636895194)
--(axis cs:1222,2.47669381272404)
--(axis cs:1223,2.33353269771018)
--(axis cs:1224,2.29889265518813)
--(axis cs:1225,2.236950544013)
--(axis cs:1226,2.21073907990858)
--(axis cs:1227,2.45347166905354)
--(axis cs:1228,2.522408224327)
--(axis cs:1229,2.39207155807097)
--(axis cs:1230,2.41453144884968)
--(axis cs:1231,2.29570227111065)
--(axis cs:1232,2.26722313261546)
--(axis cs:1233,2.3468614933609)
--(axis cs:1234,2.22413319265387)
--(axis cs:1235,2.27530237121274)
--(axis cs:1236,2.37718350081853)
--(axis cs:1237,2.44676765646253)
--(axis cs:1238,2.19137909062203)
--(axis cs:1239,2.37022931307962)
--(axis cs:1240,2.35951767288886)
--(axis cs:1241,2.3328286979527)
--(axis cs:1242,2.4691072157717)
--(axis cs:1243,2.36841477958476)
--(axis cs:1244,2.43116360542182)
--(axis cs:1245,2.37173530350775)
--(axis cs:1246,2.50819554844111)
--(axis cs:1247,2.34100309002428)
--(axis cs:1248,2.40681162410191)
--(axis cs:1249,2.3861552496803)
--(axis cs:1250,2.18102466174742)
--(axis cs:1251,2.27634326400221)
--(axis cs:1252,2.45942628638082)
--(axis cs:1253,2.5464057250039)
--(axis cs:1254,2.39297536791422)
--(axis cs:1255,2.32844369700837)
--(axis cs:1256,2.29062879647975)
--(axis cs:1257,2.27987133851037)
--(axis cs:1258,2.43627363896469)
--(axis cs:1259,2.31074426303675)
--(axis cs:1260,2.4170035171396)
--(axis cs:1261,2.43297918894523)
--(axis cs:1262,2.29843704515812)
--(axis cs:1263,2.43519062606026)
--(axis cs:1264,2.33493130770856)
--(axis cs:1265,2.45967524451022)
--(axis cs:1266,2.38213706105799)
--(axis cs:1267,2.29680456830575)
--(axis cs:1268,2.30982647778819)
--(axis cs:1269,2.29534038696407)
--(axis cs:1270,2.40862564177083)
--(axis cs:1271,2.2677730171956)
--(axis cs:1272,2.35369126623745)
--(axis cs:1273,2.24516430312471)
--(axis cs:1274,2.08348280830469)
--(axis cs:1275,2.23173391076627)
--(axis cs:1276,2.2746962492503)
--(axis cs:1277,2.27118913946794)
--(axis cs:1278,2.20182101668355)
--(axis cs:1279,2.36076254678368)
--(axis cs:1280,2.50612472775971)
--(axis cs:1281,2.46313218468282)
--(axis cs:1282,2.47118467180081)
--(axis cs:1283,2.2116891146125)
--(axis cs:1284,2.36796441569285)
--(axis cs:1285,2.29903858257223)
--(axis cs:1286,2.20582133986782)
--(axis cs:1287,2.20906873668637)
--(axis cs:1288,2.28113411979631)
--(axis cs:1289,2.28445167935778)
--(axis cs:1290,2.35306268507865)
--(axis cs:1291,2.33994455748281)
--(axis cs:1292,2.34653317421176)
--(axis cs:1293,2.36208199209703)
--(axis cs:1294,2.38405742670607)
--(axis cs:1295,2.31362923321719)
--(axis cs:1296,2.21496610264377)
--(axis cs:1297,2.30133951454615)
--(axis cs:1298,2.5004869324452)
--(axis cs:1299,2.27473608348645)
--(axis cs:1300,2.285213951032)
--(axis cs:1301,2.38384890447532)
--(axis cs:1302,2.28521055562364)
--(axis cs:1303,2.36029123282285)
--(axis cs:1304,2.26520911002884)
--(axis cs:1305,2.38709139028018)
--(axis cs:1306,2.32148593943245)
--(axis cs:1307,2.44424608105639)
--(axis cs:1308,2.36926280148485)
--(axis cs:1309,2.35807555578412)
--(axis cs:1310,2.39283154934247)
--(axis cs:1311,2.42272556854343)
--(axis cs:1312,2.47150285469617)
--(axis cs:1313,2.21722410306173)
--(axis cs:1314,2.4334184448256)
--(axis cs:1315,2.56436772325347)
--(axis cs:1316,2.35045756127476)
--(axis cs:1317,2.29081755963182)
--(axis cs:1318,2.41721162325912)
--(axis cs:1319,2.3237326278063)
--(axis cs:1320,2.30629320631829)
--(axis cs:1321,2.38894171834201)
--(axis cs:1322,2.44789009883619)
--(axis cs:1323,2.22214171555823)
--(axis cs:1324,2.19632180559839)
--(axis cs:1325,2.27929877460975)
--(axis cs:1326,2.25259935049606)
--(axis cs:1327,2.2631817747065)
--(axis cs:1328,2.32218296631675)
--(axis cs:1329,2.37066032614312)
--(axis cs:1330,2.3108271256593)
--(axis cs:1331,2.34464508286862)
--(axis cs:1332,2.11835316222682)
--(axis cs:1333,2.31256466437794)
--(axis cs:1334,2.3517571787725)
--(axis cs:1335,2.19892356263229)
--(axis cs:1336,2.20285116983767)
--(axis cs:1337,2.27784018042836)
--(axis cs:1338,2.45290418543264)
--(axis cs:1339,2.40764367862525)
--(axis cs:1340,2.47261630849694)
--(axis cs:1341,2.35500659703108)
--(axis cs:1342,2.33267659782224)
--(axis cs:1343,2.23666459356079)
--(axis cs:1344,2.30120032883454)
--(axis cs:1345,2.41606582013094)
--(axis cs:1346,2.30161920577447)
--(axis cs:1347,2.13181736893789)
--(axis cs:1348,2.19546877704888)
--(axis cs:1349,2.20832239426248)
--(axis cs:1350,2.34019029745814)
--(axis cs:1351,2.26158927063751)
--(axis cs:1352,2.29857519845972)
--(axis cs:1353,2.21661571032478)
--(axis cs:1354,2.26335819080691)
--(axis cs:1355,2.37608364747468)
--(axis cs:1356,2.50518474170013)
--(axis cs:1357,2.43726459848251)
--(axis cs:1358,2.47184991717872)
--(axis cs:1359,2.47335085156567)
--(axis cs:1360,2.33515210698419)
--(axis cs:1361,2.17160637413027)
--(axis cs:1362,2.39373308366621)
--(axis cs:1363,2.33854080100046)
--(axis cs:1364,2.29914526579008)
--(axis cs:1365,2.27514021517563)
--(axis cs:1366,2.33093731099092)
--(axis cs:1367,2.43087325190356)
--(axis cs:1368,2.21834307197088)
--(axis cs:1369,2.47507202654063)
--(axis cs:1370,2.53791835662763)
--(axis cs:1371,2.39887045082642)
--(axis cs:1372,2.32296349527289)
--(axis cs:1373,2.45220672697081)
--(axis cs:1374,2.44586242659005)
--(axis cs:1375,2.27917313990919)
--(axis cs:1376,2.31560714728639)
--(axis cs:1377,2.44197090466673)
--(axis cs:1378,2.23543015018901)
--(axis cs:1379,2.23828468721464)
--(axis cs:1380,2.31706303972362)
--(axis cs:1381,2.301646849304)
--(axis cs:1382,2.47230383598606)
--(axis cs:1383,2.37163437845727)
--(axis cs:1384,2.43818692991963)
--(axis cs:1385,2.45671350848693)
--(axis cs:1386,2.43605627606787)
--(axis cs:1387,2.40985731261237)
--(axis cs:1388,2.43512003647609)
--(axis cs:1389,2.53260030694883)
--(axis cs:1390,2.35155799867061)
--(axis cs:1391,2.34405728647089)
--(axis cs:1392,2.34432591795169)
--(axis cs:1393,2.30488133391341)
--(axis cs:1394,2.27675129819292)
--(axis cs:1395,2.51373559229536)
--(axis cs:1396,2.45592730057926)
--(axis cs:1397,2.41940093447017)
--(axis cs:1398,2.3042396102931)
--(axis cs:1399,2.34194182675937)
--(axis cs:1400,2.36222893385665)
--(axis cs:1401,2.23494888350619)
--(axis cs:1402,2.33977363894369)
--(axis cs:1403,2.44269132666969)
--(axis cs:1404,2.15485531788101)
--(axis cs:1405,2.17762778398182)
--(axis cs:1406,2.33268078456189)
--(axis cs:1407,2.32070912247588)
--(axis cs:1408,2.42893388007328)
--(axis cs:1409,2.26800961152018)
--(axis cs:1410,2.40341297404491)
--(axis cs:1411,2.34537953628067)
--(axis cs:1412,2.33836484974034)
--(axis cs:1413,2.25415683883745)
--(axis cs:1414,2.37045446953858)
--(axis cs:1415,2.33291293817458)
--(axis cs:1416,2.16175543363643)
--(axis cs:1417,2.21138723215757)
--(axis cs:1418,2.31217660170019)
--(axis cs:1419,2.42657913428861)
--(axis cs:1420,2.39394257363922)
--(axis cs:1421,2.44838955564747)
--(axis cs:1422,2.19190097710808)
--(axis cs:1423,2.39138831560481)
--(axis cs:1424,2.40595613147406)
--(axis cs:1425,2.40016662161854)
--(axis cs:1426,2.35528296227665)
--(axis cs:1427,2.19426642590648)
--(axis cs:1428,2.38054309165454)
--(axis cs:1429,2.12933698789447)
--(axis cs:1430,2.23894738041978)
--(axis cs:1431,2.46964171151569)
--(axis cs:1432,2.42845808767686)
--(axis cs:1433,2.37237128891517)
--(axis cs:1434,2.32073455295733)
--(axis cs:1435,2.28448562014053)
--(axis cs:1436,2.23239236971498)
--(axis cs:1437,2.40013575991033)
--(axis cs:1438,2.07116086792594)
--(axis cs:1439,2.3685280986271)
--(axis cs:1440,2.31155563215822)
--(axis cs:1441,2.31848157815662)
--(axis cs:1442,2.15998269285453)
--(axis cs:1443,2.35516408774821)
--(axis cs:1444,2.35103192283336)
--(axis cs:1445,2.38882326851671)
--(axis cs:1446,2.39139844712872)
--(axis cs:1447,2.48697344531375)
--(axis cs:1448,2.41556804394847)
--(axis cs:1449,2.35162122619121)
--(axis cs:1450,2.38365038777687)
--(axis cs:1451,2.33893835457092)
--(axis cs:1452,2.42367637787517)
--(axis cs:1453,2.41194983658437)
--(axis cs:1454,2.42346693280896)
--(axis cs:1455,2.34792405370193)
--(axis cs:1456,2.2528617010502)
--(axis cs:1457,2.36752428925458)
--(axis cs:1458,2.41255241187977)
--(axis cs:1459,2.54167696866847)
--(axis cs:1460,2.4870428661881)
--(axis cs:1461,2.34651081063678)
--(axis cs:1462,2.38946169207732)
--(axis cs:1463,2.34952638869818)
--(axis cs:1464,2.31997772088289)
--(axis cs:1465,2.35504596015666)
--(axis cs:1466,2.25719898894746)
--(axis cs:1467,2.39826321485382)
--(axis cs:1468,2.50914884953135)
--(axis cs:1469,2.29360449430731)
--(axis cs:1470,2.4243214136387)
--(axis cs:1471,2.3121521512823)
--(axis cs:1472,2.05366750110159)
--(axis cs:1473,2.3892073553398)
--(axis cs:1474,2.33496658138356)
--(axis cs:1475,2.39231538670231)
--(axis cs:1476,2.35779502533114)
--(axis cs:1477,2.2065447512004)
--(axis cs:1478,2.36994592469209)
--(axis cs:1479,2.33004366338621)
--(axis cs:1480,2.26489675346869)
--(axis cs:1481,2.39383968873702)
--(axis cs:1482,1.9888968925033)
--(axis cs:1483,2.43785244568665)
--(axis cs:1484,2.42966942741756)
--(axis cs:1485,2.23438065154828)
--(axis cs:1486,2.39435115919709)
--(axis cs:1487,2.38890176403606)
--(axis cs:1488,2.25461745950946)
--(axis cs:1489,2.21532523893617)
--(axis cs:1490,2.34523929145697)
--(axis cs:1491,2.26834353015809)
--(axis cs:1492,2.11138912520159)
--(axis cs:1493,2.21519467206676)
--(axis cs:1494,2.36163125045698)
--(axis cs:1495,2.19418413023768)
--(axis cs:1496,2.25895814748205)
--(axis cs:1497,2.37807368234055)
--(axis cs:1498,2.39344388161647)
--(axis cs:1499,2.27289840796437)
--(axis cs:1500,2.33354201190809)
--(axis cs:1501,2.14044469019911)
--(axis cs:1502,2.34018639168955)
--(axis cs:1503,2.37488658137441)
--(axis cs:1504,2.40034146023304)
--(axis cs:1505,2.29634197573126)
--(axis cs:1506,2.47054056106143)
--(axis cs:1507,2.15123665111291)
--(axis cs:1508,2.28507952873163)
--(axis cs:1509,2.34461906978289)
--(axis cs:1510,2.44842696078382)
--(axis cs:1511,2.4130849911226)
--(axis cs:1512,2.37027856908433)
--(axis cs:1513,2.31556760026187)
--(axis cs:1514,2.2961105127091)
--(axis cs:1515,2.38984989630944)
--(axis cs:1516,2.40743033822737)
--(axis cs:1517,2.35951871689757)
--(axis cs:1518,2.33891468277812)
--(axis cs:1519,2.31796634499065)
--(axis cs:1520,2.28462076672193)
--(axis cs:1521,2.36915371098998)
--(axis cs:1522,2.40098388697959)
--(axis cs:1523,2.31985651509367)
--(axis cs:1524,2.35819190773068)
--(axis cs:1525,2.36619508940998)
--(axis cs:1526,2.45922680967657)
--(axis cs:1527,2.45380040205828)
--(axis cs:1528,2.4409490364114)
--(axis cs:1529,2.45797855743338)
--(axis cs:1530,2.24738795921234)
--(axis cs:1531,2.27540351891404)
--(axis cs:1532,2.38423374944814)
--(axis cs:1533,2.29872071957992)
--(axis cs:1534,2.37116632132024)
--(axis cs:1535,2.27779113298792)
--(axis cs:1536,2.46213938576138)
--(axis cs:1537,2.22555046724128)
--(axis cs:1538,2.38037699431487)
--(axis cs:1539,2.36028352267429)
--(axis cs:1540,2.28555819033561)
--(axis cs:1541,2.46562048525448)
--(axis cs:1542,2.42283084592606)
--(axis cs:1543,2.23950677842776)
--(axis cs:1544,2.25230221914221)
--(axis cs:1545,2.296938014587)
--(axis cs:1546,2.48259809878904)
--(axis cs:1547,2.42436493617864)
--(axis cs:1548,2.36619127940924)
--(axis cs:1549,2.28039629348281)
--(axis cs:1550,2.16344728355495)
--(axis cs:1551,2.08851362530633)
--(axis cs:1552,2.22868942501648)
--(axis cs:1553,2.31434898141022)
--(axis cs:1554,2.32001852714072)
--(axis cs:1555,2.38956674315298)
--(axis cs:1556,2.27010413180896)
--(axis cs:1557,2.23884504607471)
--(axis cs:1558,2.37237842718362)
--(axis cs:1559,2.25287817141361)
--(axis cs:1560,2.2887755492293)
--(axis cs:1561,2.36785694601134)
--(axis cs:1562,2.2936964928545)
--(axis cs:1563,2.30212327201977)
--(axis cs:1564,2.2940552744743)
--(axis cs:1565,2.38328418317313)
--(axis cs:1566,2.37334429927902)
--(axis cs:1567,2.37224915962293)
--(axis cs:1568,2.42859047170995)
--(axis cs:1569,2.50532958522175)
--(axis cs:1570,2.39654865721616)
--(axis cs:1571,2.37558041883868)
--(axis cs:1572,2.41795975748188)
--(axis cs:1573,2.33987884732955)
--(axis cs:1574,2.24892478302595)
--(axis cs:1575,2.31965277467894)
--(axis cs:1576,2.33409499368402)
--(axis cs:1577,2.20000127492311)
--(axis cs:1578,2.47691275707615)
--(axis cs:1579,2.31180951240419)
--(axis cs:1580,2.30849142850965)
--(axis cs:1581,2.26137657251632)
--(axis cs:1582,2.37611835509722)
--(axis cs:1583,2.21384087059634)
--(axis cs:1584,2.27110636846219)
--(axis cs:1585,2.33523882405312)
--(axis cs:1586,2.38641689806865)
--(axis cs:1587,2.3389262202039)
--(axis cs:1588,2.38103226587295)
--(axis cs:1589,2.43694315113324)
--(axis cs:1590,2.32258479020217)
--(axis cs:1591,2.30262229849557)
--(axis cs:1592,2.39270002344018)
--(axis cs:1593,2.13334370615413)
--(axis cs:1594,2.40273355246704)
--(axis cs:1595,2.35695435697212)
--(axis cs:1596,2.16208416727907)
--(axis cs:1597,2.24068945938211)
--(axis cs:1598,2.32088493553118)
--(axis cs:1599,2.0848116944565)
--(axis cs:1600,2.37898611571123)
--(axis cs:1601,2.27806634397134)
--(axis cs:1602,2.26043351599103)
--(axis cs:1603,2.34365942625332)
--(axis cs:1604,2.40038894263607)
--(axis cs:1605,2.31527725219722)
--(axis cs:1606,2.33161201316807)
--(axis cs:1607,2.29756245880544)
--(axis cs:1608,2.28729522656861)
--(axis cs:1609,2.33359030820629)
--(axis cs:1610,2.4121686499854)
--(axis cs:1611,2.48809619567176)
--(axis cs:1612,2.38251612258144)
--(axis cs:1613,2.39368865443871)
--(axis cs:1614,2.17945563808493)
--(axis cs:1615,2.26096303050769)
--(axis cs:1616,2.44878532198747)
--(axis cs:1617,2.47193331041746)
--(axis cs:1618,2.18315775828332)
--(axis cs:1619,2.04919337322311)
--(axis cs:1620,2.4751256643176)
--(axis cs:1621,2.39292022064523)
--(axis cs:1622,2.39284929353882)
--(axis cs:1623,2.25668448960509)
--(axis cs:1624,2.18649606015391)
--(axis cs:1625,2.43313930201645)
--(axis cs:1626,2.61315962256019)
--(axis cs:1627,2.64826332907644)
--(axis cs:1628,2.27685849825594)
--(axis cs:1629,2.23405244941076)
--(axis cs:1630,2.25230428378708)
--(axis cs:1631,2.56674771010236)
--(axis cs:1632,2.42989655727024)
--(axis cs:1633,2.40026620336458)
--(axis cs:1634,2.38464912720089)
--(axis cs:1635,2.27334039535056)
--(axis cs:1636,2.38394137338559)
--(axis cs:1637,2.44339528232911)
--(axis cs:1638,2.49113263128023)
--(axis cs:1639,2.33261248006874)
--(axis cs:1640,2.36318856527183)
--(axis cs:1641,2.40039332717178)
--(axis cs:1642,2.46268342712893)
--(axis cs:1643,2.33240346944307)
--(axis cs:1644,2.49999695021593)
--(axis cs:1645,2.39473981644601)
--(axis cs:1646,2.35408361129987)
--(axis cs:1647,2.2779209179669)
--(axis cs:1648,2.45263118797583)
--(axis cs:1649,2.30033046022515)
--(axis cs:1650,2.19457215969542)
--(axis cs:1651,2.3539717910509)
--(axis cs:1652,2.36626532781867)
--(axis cs:1653,2.46275788456142)
--(axis cs:1654,2.30533260601776)
--(axis cs:1655,2.45417611304676)
--(axis cs:1656,2.36484254047856)
--(axis cs:1657,2.39514126897576)
--(axis cs:1658,2.25271980306335)
--(axis cs:1659,2.21434756144721)
--(axis cs:1660,2.42535997138105)
--(axis cs:1661,2.38641955457248)
--(axis cs:1662,2.32980363739896)
--(axis cs:1663,2.32262057090893)
--(axis cs:1664,2.30872527527959)
--(axis cs:1665,2.40102315262178)
--(axis cs:1666,2.52815569998849)
--(axis cs:1667,2.46702123029182)
--(axis cs:1668,2.30399414717948)
--(axis cs:1669,2.39273904332037)
--(axis cs:1670,2.36801356281191)
--(axis cs:1671,2.34392683413468)
--(axis cs:1672,2.19561593024235)
--(axis cs:1673,2.4265228056209)
--(axis cs:1674,2.33642237281203)
--(axis cs:1675,2.37657841241804)
--(axis cs:1676,2.21596090319736)
--(axis cs:1677,2.31262955303207)
--(axis cs:1678,2.30862868870858)
--(axis cs:1679,2.45249220086655)
--(axis cs:1680,2.4586657344593)
--(axis cs:1681,2.34459346095452)
--(axis cs:1682,2.34493813519002)
--(axis cs:1683,2.44716414335226)
--(axis cs:1684,2.34348371674894)
--(axis cs:1685,2.24299000605456)
--(axis cs:1686,2.25986186040778)
--(axis cs:1687,2.33429893667347)
--(axis cs:1688,2.34582295547777)
--(axis cs:1689,2.35353665113691)
--(axis cs:1690,2.35188094141192)
--(axis cs:1691,2.25208154754712)
--(axis cs:1692,2.50712051605131)
--(axis cs:1693,2.37034077435925)
--(axis cs:1694,2.36093382942099)
--(axis cs:1695,2.36526037012741)
--(axis cs:1696,2.25888241258366)
--(axis cs:1697,2.36449994966812)
--(axis cs:1698,2.06692493169959)
--(axis cs:1699,2.30014347081641)
--(axis cs:1700,2.30014347081641)
--(axis cs:1701,2.29482373852226)
--(axis cs:1702,2.3573669724148)
--(axis cs:1703,2.45342595892719)
--(axis cs:1704,2.51478573246811)
--(axis cs:1705,2.49351757446889)
--(axis cs:1706,2.28167625875514)
--(axis cs:1707,2.44408340604678)
--(axis cs:1708,2.31624747732907)
--(axis cs:1709,2.2886506290527)
--(axis cs:1710,2.32054604065224)
--(axis cs:1711,2.32097898393426)
--(axis cs:1712,2.46106549953553)
--(axis cs:1713,2.42644187462259)
--(axis cs:1714,2.40628340032705)
--(axis cs:1715,2.46990043391299)
--(axis cs:1716,2.31622664289999)
--(axis cs:1717,2.38810873856561)
--(axis cs:1718,2.35364140958699)
--(axis cs:1719,2.46253510763709)
--(axis cs:1720,2.31033330958383)
--(axis cs:1721,2.32471285580789)
--(axis cs:1722,2.29921318011022)
--(axis cs:1723,2.2811277065798)
--(axis cs:1724,2.3969084076742)
--(axis cs:1725,2.46927708863557)
--(axis cs:1726,2.31460017384943)
--(axis cs:1727,2.23113927556664)
--(axis cs:1728,2.10016231177326)
--(axis cs:1729,2.37395377688129)
--(axis cs:1730,2.38050921216631)
--(axis cs:1731,2.35633074271283)
--(axis cs:1732,2.45795749786045)
--(axis cs:1733,2.40377441288619)
--(axis cs:1734,2.28711389232403)
--(axis cs:1735,2.28881893380945)
--(axis cs:1736,2.35142474494956)
--(axis cs:1737,2.42898722597762)
--(axis cs:1738,2.4138799152605)
--(axis cs:1739,2.30475015305071)
--(axis cs:1740,2.33546767057172)
--(axis cs:1741,2.40857163139537)
--(axis cs:1742,2.42462250185009)
--(axis cs:1743,2.26091420284955)
--(axis cs:1744,2.21363075498133)
--(axis cs:1745,2.27504885957504)
--(axis cs:1746,2.24806085666342)
--(axis cs:1747,2.45393578770488)
--(axis cs:1748,2.34849470735329)
--(axis cs:1749,2.27656229436362)
--(axis cs:1750,2.3286418258636)
--(axis cs:1751,2.26203984065759)
--(axis cs:1752,2.09469708970349)
--(axis cs:1753,2.27492587178991)
--(axis cs:1754,2.31862261513135)
--(axis cs:1755,2.49648430687922)
--(axis cs:1756,2.41595130891836)
--(axis cs:1757,2.48321882572267)
--(axis cs:1758,2.43400827991152)
--(axis cs:1759,2.26335368479252)
--(axis cs:1760,2.42406214538199)
--(axis cs:1761,2.47145460857684)
--(axis cs:1762,2.3380120659448)
--(axis cs:1763,2.32275391898481)
--(axis cs:1764,2.42650113043874)
--(axis cs:1765,2.41517279263081)
--(axis cs:1766,2.3587106664368)
--(axis cs:1767,2.28418790948603)
--(axis cs:1768,2.21979214086679)
--(axis cs:1769,2.25695409486013)
--(axis cs:1770,2.41870682855381)
--(axis cs:1771,2.47811021742948)
--(axis cs:1772,2.22263120094142)
--(axis cs:1773,2.45525861510079)
--(axis cs:1774,2.42246021326063)
--(axis cs:1775,2.41743994336948)
--(axis cs:1776,2.41743994336948)
--(axis cs:1777,2.36549711739556)
--(axis cs:1778,2.34410712300868)
--(axis cs:1779,2.38704978997125)
--(axis cs:1780,2.27282558612992)
--(axis cs:1781,2.27282558612992)
--(axis cs:1782,2.39488326917084)
--(axis cs:1783,2.41252796820829)
--(axis cs:1784,2.40949076245186)
--(axis cs:1785,2.38398882349155)
--(axis cs:1786,2.24485067565949)
--(axis cs:1787,2.41203065081998)
--(axis cs:1788,2.37148728844818)
--(axis cs:1789,2.33943634111959)
--(axis cs:1790,2.36559203580421)
--(axis cs:1791,2.40418574355695)
--(axis cs:1792,2.33186351292437)
--(axis cs:1793,2.43547946350211)
--(axis cs:1794,2.44748619382247)
--(axis cs:1795,2.46722071919029)
--(axis cs:1796,2.38175522880962)
--(axis cs:1797,2.25433679156687)
--(axis cs:1798,2.38163626825475)
--(axis cs:1799,2.16173951283886)
--(axis cs:1800,2.41459659057129)
--(axis cs:1801,2.31364057994316)
--(axis cs:1802,2.3916700349106)
--(axis cs:1803,2.41418077999922)
--(axis cs:1804,2.3934550636854)
--(axis cs:1805,2.28241710539761)
--(axis cs:1806,2.38704582273382)
--(axis cs:1807,2.40855160488017)
--(axis cs:1808,2.29882906710429)
--(axis cs:1809,2.37308558222083)
--(axis cs:1810,2.4107762727551)
--(axis cs:1811,2.26714348058675)
--(axis cs:1812,2.30191967472889)
--(axis cs:1813,2.28138291615622)
--(axis cs:1814,2.40581475590713)
--(axis cs:1815,2.28083529069197)
--(axis cs:1816,2.32029089159199)
--(axis cs:1817,2.33764417619478)
--(axis cs:1818,2.38030272475207)
--(axis cs:1819,2.48201537097727)
--(axis cs:1820,2.48169658643045)
--(axis cs:1821,2.46918788090066)
--(axis cs:1822,2.2296191039708)
--(axis cs:1823,2.27810652221939)
--(axis cs:1824,2.51933732579166)
--(axis cs:1825,2.40136211648749)
--(axis cs:1826,2.27440263454509)
--(axis cs:1827,2.47057882403656)
--(axis cs:1828,2.3696250734226)
--(axis cs:1829,2.25022809573953)
--(axis cs:1830,2.26787824156515)
--(axis cs:1831,2.38878352025252)
--(axis cs:1832,2.49448470403721)
--(axis cs:1833,2.44328336298311)
--(axis cs:1834,2.40012766151511)
--(axis cs:1835,2.26004724385152)
--(axis cs:1836,2.44737744663941)
--(axis cs:1837,2.3321768478552)
--(axis cs:1838,2.39629163961514)
--(axis cs:1839,2.39052782848696)
--(axis cs:1840,2.33444267402504)
--(axis cs:1841,2.43911736581604)
--(axis cs:1842,2.40994698157445)
--(axis cs:1843,2.34883677545533)
--(axis cs:1844,2.25706632825119)
--(axis cs:1845,2.30621898265511)
--(axis cs:1846,2.45836472611758)
--(axis cs:1847,2.44526294648109)
--(axis cs:1848,2.33693912833262)
--(axis cs:1849,2.28204820586745)
--(axis cs:1850,2.40314801844012)
--(axis cs:1851,2.53809818789713)
--(axis cs:1852,2.39615330684219)
--(axis cs:1853,2.36930665744999)
--(axis cs:1854,2.33527906929023)
--(axis cs:1855,2.3468558568413)
--(axis cs:1856,2.1469674679676)
--(axis cs:1857,2.36202597033952)
--(axis cs:1858,2.35313467319306)
--(axis cs:1859,2.33808128878816)
--(axis cs:1860,2.40497994421145)
--(axis cs:1861,2.29952976880801)
--(axis cs:1862,2.37690550877047)
--(axis cs:1863,2.31004330201111)
--(axis cs:1864,2.35120175698096)
--(axis cs:1865,2.36460545652714)
--(axis cs:1866,2.40641499797592)
--(axis cs:1867,2.41494670188319)
--(axis cs:1868,2.26332407448097)
--(axis cs:1869,2.43703976263646)
--(axis cs:1870,2.4583326124336)
--(axis cs:1871,2.35241858984067)
--(axis cs:1872,2.45330348944928)
--(axis cs:1873,2.48609777359406)
--(axis cs:1874,2.56201912782854)
--(axis cs:1875,2.49878428647512)
--(axis cs:1876,2.43920351106118)
--(axis cs:1877,2.57941977412219)
--(axis cs:1878,2.32860125774588)
--(axis cs:1879,2.27301726255992)
--(axis cs:1880,2.39140105540087)
--(axis cs:1881,2.35664848274158)
--(axis cs:1882,2.48580412764083)
--(axis cs:1883,2.33547047726896)
--(axis cs:1884,2.35857311724113)
--(axis cs:1885,2.41822319970078)
--(axis cs:1886,2.3149243490782)
--(axis cs:1887,2.32140277933671)
--(axis cs:1888,2.30790311552827)
--(axis cs:1889,2.45949174664118)
--(axis cs:1890,2.16542726632699)
--(axis cs:1891,2.35494532430094)
--(axis cs:1892,2.25345965496294)
--(axis cs:1893,2.457256218327)
--(axis cs:1894,2.47618157102454)
--(axis cs:1895,2.39801366153802)
--(axis cs:1896,2.25835252516983)
--(axis cs:1897,2.43391488789422)
--(axis cs:1898,2.38797308089792)
--(axis cs:1899,2.32152976143684)
--(axis cs:1900,2.32729972609987)
--(axis cs:1901,2.43945138605288)
--(axis cs:1902,2.37750970677998)
--(axis cs:1903,2.38344851780057)
--(axis cs:1904,2.27971996370437)
--(axis cs:1905,2.26751860921855)
--(axis cs:1906,2.3432182455824)
--(axis cs:1907,2.48008323838507)
--(axis cs:1908,2.50079870038145)
--(axis cs:1909,2.37652918106637)
--(axis cs:1910,2.31330823743086)
--(axis cs:1911,2.43899709198653)
--(axis cs:1912,2.32965937847476)
--(axis cs:1913,2.4136866833961)
--(axis cs:1914,2.43464405152654)
--(axis cs:1915,2.33881153002298)
--(axis cs:1916,2.24179553963239)
--(axis cs:1917,2.38695240760191)
--(axis cs:1918,2.4433916860328)
--(axis cs:1919,2.29431577476356)
--(axis cs:1920,2.34866102333346)
--(axis cs:1921,2.4302407475941)
--(axis cs:1922,2.46708917847488)
--(axis cs:1923,2.43433155997807)
--(axis cs:1924,2.2398156156163)
--(axis cs:1925,2.32410313194137)
--(axis cs:1926,2.33615787566572)
--(axis cs:1927,2.34402296914516)
--(axis cs:1928,2.18868468590555)
--(axis cs:1929,2.48558896787011)
--(axis cs:1930,2.41224543311585)
--(axis cs:1931,2.31791604648866)
--(axis cs:1932,2.25627673929587)
--(axis cs:1933,2.31981063596832)
--(axis cs:1934,2.28057918584715)
--(axis cs:1935,2.24566651572254)
--(axis cs:1936,2.38335231235659)
--(axis cs:1937,2.36803509659024)
--(axis cs:1938,2.35887063930574)
--(axis cs:1939,2.44571947310078)
--(axis cs:1940,2.32831139345038)
--(axis cs:1941,2.16632586731785)
--(axis cs:1942,2.27181845675315)
--(axis cs:1943,2.32008529833733)
--(axis cs:1944,2.35971008962879)
--(axis cs:1945,2.45381198553776)
--(axis cs:1946,2.40831541761911)
--(axis cs:1947,2.37223611189164)
--(axis cs:1948,2.23992044000724)
--(axis cs:1949,2.17751523753483)
--(axis cs:1950,2.3942249354031)
--(axis cs:1951,2.2259042895922)
--(axis cs:1952,2.36945779735478)
--(axis cs:1953,2.36310307517248)
--(axis cs:1954,2.39754620762191)
--(axis cs:1955,2.32255769376944)
--(axis cs:1956,2.33018269186336)
--(axis cs:1957,2.24570190946519)
--(axis cs:1958,2.3620129863915)
--(axis cs:1959,2.42091663596726)
--(axis cs:1960,2.53834981719131)
--(axis cs:1961,2.43854580897996)
--(axis cs:1962,2.35851083455561)
--(axis cs:1963,2.11018792122925)
--(axis cs:1964,2.43960988721697)
--(axis cs:1965,2.28838130963813)
--(axis cs:1966,2.28828146910788)
--(axis cs:1967,2.26970673641012)
--(axis cs:1968,2.32998497354995)
--(axis cs:1969,2.56257453754237)
--(axis cs:1970,2.46644057724431)
--(axis cs:1971,2.3749343196338)
--(axis cs:1972,2.34850388464714)
--(axis cs:1973,2.41025531728236)
--(axis cs:1974,2.41782573595952)
--(axis cs:1975,2.24526374883921)
--(axis cs:1976,2.31869661997221)
--(axis cs:1977,2.50738892579604)
--(axis cs:1978,2.23063863719286)
--(axis cs:1979,2.22751167187388)
--(axis cs:1980,2.30567522397882)
--(axis cs:1981,2.38587178370591)
--(axis cs:1982,2.27812705763151)
--(axis cs:1983,2.32768752859917)
--(axis cs:1984,2.20963426200935)
--(axis cs:1985,2.29334562185288)
--(axis cs:1986,2.26509966404806)
--(axis cs:1987,2.28168846622433)
--(axis cs:1988,2.16554862701374)
--(axis cs:1989,2.26076637940002)
--(axis cs:1990,2.30458784257866)
--(axis cs:1991,2.28020517874636)
--(axis cs:1992,2.3006546330226)
--(axis cs:1993,2.39918882358786)
--(axis cs:1994,2.47134312615447)
--(axis cs:1995,2.35647668004559)
--(axis cs:1996,2.35130696775263)
--(axis cs:1997,2.39229193526636)
--(axis cs:1998,2.44858878636301)
--(axis cs:1999,2.27608970674212)
--(axis cs:2000,2.39317545421223)
--(axis cs:2001,2.48364171027354)
--(axis cs:2002,2.34426576811423)
--(axis cs:2003,2.33297983311144)
--(axis cs:2004,2.23772692838908)
--(axis cs:2005,2.25576100626334)
--(axis cs:2006,2.1755793868709)
--(axis cs:2007,2.35748108514237)
--(axis cs:2008,2.22061559720773)
--(axis cs:2009,2.17924740776303)
--(axis cs:2010,2.37022601130054)
--(axis cs:2011,2.23051784570058)
--(axis cs:2012,2.24220608922873)
--(axis cs:2013,2.25285821162607)
--(axis cs:2014,2.40763890991626)
--(axis cs:2015,2.23372901066418)
--(axis cs:2016,2.37932299562117)
--(axis cs:2017,2.27242464181993)
--(axis cs:2018,2.2894591629129)
--(axis cs:2019,2.08584091772941)
--(axis cs:2020,2.36189707079349)
--(axis cs:2021,2.25659207759529)
--(axis cs:2022,2.25222401371214)
--(axis cs:2023,2.26035967284127)
--(axis cs:2024,2.12304398434182)
--(axis cs:2025,2.38719613683159)
--(axis cs:2026,2.47930189880056)
--(axis cs:2027,2.38201763679501)
--(axis cs:2028,2.17766842044057)
--(axis cs:2029,2.48819446079354)
--(axis cs:2030,2.21925269546242)
--(axis cs:2031,2.12402733873226)
--(axis cs:2032,1.95758040921323)
--(axis cs:2033,2.20061753757241)
--(axis cs:2034,2.4918956639489)
--(axis cs:2035,2.2604190992091)
--(axis cs:2036,2.18820038291349)
--(axis cs:2037,2.20004958173112)
--(axis cs:2038,2.3247777180987)
--(axis cs:2039,2.13826447757154)
--(axis cs:2040,2.41616246198815)
--(axis cs:2041,2.35030997969356)
--(axis cs:2042,2.33270769402664)
--(axis cs:2043,2.27800187581901)
--(axis cs:2044,2.26055848473962)
--(axis cs:2045,2.21510599768406)
--(axis cs:2046,2.24628312838849)
--(axis cs:2047,2.35753596517102)
--(axis cs:2048,2.31079329504296)
--(axis cs:2049,2.45164890108475)
--(axis cs:2050,2.17834197891387)
--(axis cs:2051,2.39255099941713)
--(axis cs:2052,2.38952637740474)
--(axis cs:2053,2.28086692424822)
--(axis cs:2054,2.40841725706804)
--(axis cs:2055,2.30655430525226)
--(axis cs:2056,2.1714183364358)
--(axis cs:2057,2.27613640840366)
--(axis cs:2058,2.40001535875508)
--(axis cs:2059,2.33417097286408)
--(axis cs:2060,2.38017588554681)
--(axis cs:2061,2.36757704565247)
--(axis cs:2062,2.46049555907978)
--(axis cs:2063,2.37833593269918)
--(axis cs:2064,2.39612347139439)
--(axis cs:2065,2.48649912623552)
--(axis cs:2066,2.3244795643767)
--(axis cs:2067,2.34711538621308)
--(axis cs:2068,2.22951958377283)
--(axis cs:2069,2.30073971477854)
--(axis cs:2070,2.43345585251816)
--(axis cs:2071,2.36574145702727)
--(axis cs:2072,2.35425328097093)
--(axis cs:2073,2.35044465511187)
--(axis cs:2074,2.3198283863757)
--(axis cs:2075,2.18032027832706)
--(axis cs:2076,2.36402538081761)
--(axis cs:2077,2.31126831278552)
--(axis cs:2078,2.29030193350613)
--(axis cs:2079,2.39360704293162)
--(axis cs:2080,2.27237009664628)
--(axis cs:2081,2.43096288127423)
--(axis cs:2082,2.24454073166593)
--(axis cs:2083,2.06077670526907)
--(axis cs:2084,1.96371818323176)
--(axis cs:2085,2.3059734842056)
--(axis cs:2086,2.45371554322619)
--(axis cs:2087,2.36272442191587)
--(axis cs:2088,2.33212039294059)
--(axis cs:2089,2.32515034798461)
--(axis cs:2090,2.38271184267484)
--(axis cs:2091,2.2303002801339)
--(axis cs:2092,2.23952745198276)
--(axis cs:2093,2.2989303408208)
--(axis cs:2094,2.20979059960493)
--(axis cs:2095,2.447750470216)
--(axis cs:2096,2.29694766177354)
--(axis cs:2097,2.29962539207076)
--(axis cs:2098,2.0819090064204)
--(axis cs:2099,2.51507666669515)
--(axis cs:2100,2.3622812139716)
--(axis cs:2101,2.36076659705987)
--(axis cs:2102,2.36417692831312)
--(axis cs:2103,2.33768797756441)
--(axis cs:2104,2.24158690053431)
--(axis cs:2105,2.33677074018311)
--(axis cs:2106,2.55515786178606)
--(axis cs:2107,2.08771041511858)
--(axis cs:2108,2.10391318158145)
--(axis cs:2109,2.29340238917243)
--(axis cs:2110,2.52277089963634)
--(axis cs:2111,2.38271157178168)
--(axis cs:2112,2.42378250175643)
--(axis cs:2113,2.54649183094352)
--(axis cs:2114,2.41099494666543)
--(axis cs:2115,2.2720034629063)
--(axis cs:2116,2.391896754536)
--(axis cs:2117,2.24990794727361)
--(axis cs:2118,2.25033469460302)
--(axis cs:2119,2.39549885579731)
--(axis cs:2120,2.35709322648442)
--(axis cs:2121,2.39355695791203)
--(axis cs:2122,2.35130539719479)
--(axis cs:2123,2.21297528713746)
--(axis cs:2124,2.31134490186523)
--(axis cs:2125,2.39572832392085)
--(axis cs:2126,2.38702814879272)
--(axis cs:2127,2.41146154237816)
--(axis cs:2128,2.16878085047146)
--(axis cs:2129,2.27418407521775)
--(axis cs:2130,2.06039773991091)
--(axis cs:2131,2.26772118839006)
--(axis cs:2132,2.28029788466306)
--(axis cs:2133,2.41527354864909)
--(axis cs:2134,2.30089690775612)
--(axis cs:2135,2.29135863698889)
--(axis cs:2136,2.48155315295806)
--(axis cs:2137,2.36362076134037)
--(axis cs:2138,2.47158141967823)
--(axis cs:2139,2.30280298607565)
--(axis cs:2140,2.32715979375311)
--(axis cs:2141,2.31548567172346)
--(axis cs:2142,2.33930965338804)
--(axis cs:2143,2.30458283394617)
--(axis cs:2144,2.47775536141815)
--(axis cs:2145,2.38529456676207)
--(axis cs:2146,2.34110442385489)
--(axis cs:2147,2.28554382001568)
--(axis cs:2148,2.24776129060728)
--(axis cs:2149,2.29811600179188)
--(axis cs:2150,2.3992695947866)
--(axis cs:2151,2.11301366220692)
--(axis cs:2152,2.19486322205343)
--(axis cs:2153,2.28125433881616)
--(axis cs:2154,2.24021854212899)
--(axis cs:2155,2.31958657048037)
--(axis cs:2156,2.19291715535774)
--(axis cs:2157,2.42730204735143)
--(axis cs:2158,2.33746844828359)
--(axis cs:2159,2.29827619457513)
--(axis cs:2160,2.34607276090594)
--(axis cs:2161,2.4393532921032)
--(axis cs:2162,2.32113547166006)
--(axis cs:2163,2.22400666862355)
--(axis cs:2164,2.24992204359348)
--(axis cs:2165,2.2511317609408)
--(axis cs:2166,2.05588335163751)
--(axis cs:2167,2.30131290882225)
--(axis cs:2168,2.38219969725986)
--(axis cs:2169,2.38304398941411)
--(axis cs:2170,2.41398093685365)
--(axis cs:2171,2.26542010637045)
--(axis cs:2172,2.35230101666383)
--(axis cs:2173,2.35960954012663)
--(axis cs:2174,2.14816902614278)
--(axis cs:2175,2.17176011588433)
--(axis cs:2176,2.39900399610569)
--(axis cs:2177,2.35702436415473)
--(axis cs:2178,2.4682848335702)
--(axis cs:2179,2.30918982936342)
--(axis cs:2180,2.20159970341088)
--(axis cs:2181,2.34273776805445)
--(axis cs:2182,2.2416463741637)
--(axis cs:2183,2.18291427316113)
--(axis cs:2184,2.22075669506784)
--(axis cs:2185,2.13265661552157)
--(axis cs:2186,2.4919723375921)
--(axis cs:2187,2.08650107591259)
--(axis cs:2188,2.16892691500077)
--(axis cs:2189,2.28108726210271)
--(axis cs:2190,2.52166517171666)
--(axis cs:2191,2.36327586994163)
--(axis cs:2192,2.27607238147576)
--(axis cs:2193,2.2843890916467)
--(axis cs:2194,2.38528086112393)
--(axis cs:2195,2.32422230354603)
--(axis cs:2196,2.37144699979564)
--(axis cs:2197,2.43884181110655)
--(axis cs:2198,2.40460627126623)
--(axis cs:2199,1.99626637384611)
--(axis cs:2200,2.28111390338976)
--(axis cs:2201,2.25514401529287)
--(axis cs:2202,2.42513293561428)
--(axis cs:2203,2.43606260007523)
--(axis cs:2204,2.41031502344214)
--(axis cs:2205,2.26838536334329)
--(axis cs:2206,2.56243101142911)
--(axis cs:2207,2.27787557831228)
--(axis cs:2208,2.2119143895236)
--(axis cs:2209,2.37196631861943)
--(axis cs:2210,2.22877756995073)
--(axis cs:2211,2.30274381856983)
--(axis cs:2212,2.37719676596294)
--(axis cs:2213,2.45714393238502)
--(axis cs:2214,2.36465217895894)
--(axis cs:2215,2.29500440972671)
--(axis cs:2216,2.36991046973176)
--(axis cs:2217,2.41426504101728)
--(axis cs:2218,2.46791752732182)
--(axis cs:2219,2.38277702041572)
--(axis cs:2220,2.40861566370861)
--(axis cs:2221,2.30697665654696)
--(axis cs:2222,2.22586145787683)
--(axis cs:2223,2.28516933179843)
--(axis cs:2224,2.31336707516007)
--(axis cs:2225,2.31149657362891)
--(axis cs:2226,2.27831276958172)
--(axis cs:2227,2.29847075050072)
--(axis cs:2228,2.30249495166191)
--(axis cs:2229,2.23923066902383)
--(axis cs:2230,2.39194134817408)
--(axis cs:2231,2.3860673450944)
--(axis cs:2232,2.27452029316783)
--(axis cs:2233,2.25555928071496)
--(axis cs:2234,2.28964075717258)
--(axis cs:2235,2.37465874895726)
--(axis cs:2236,2.36249422458031)
--(axis cs:2237,2.39172053362945)
--(axis cs:2238,2.17981611618327)
--(axis cs:2239,2.29592741795479)
--(axis cs:2240,2.25768669933138)
--(axis cs:2241,2.29850474518843)
--(axis cs:2242,2.33527484314607)
--(axis cs:2243,2.26395251406152)
--(axis cs:2244,2.38256720262606)
--(axis cs:2245,2.38922838516862)
--(axis cs:2246,2.42729622993355)
--(axis cs:2247,2.28921073425674)
--(axis cs:2248,2.32782147668012)
--(axis cs:2249,2.37289930949083)
--(axis cs:2250,2.41141807271721)
--(axis cs:2251,2.44544950199488)
--(axis cs:2252,2.34126573030457)
--(axis cs:2253,2.4210689142417)
--(axis cs:2254,2.42496031189479)
--(axis cs:2255,2.34883470060304)
--(axis cs:2256,2.30744449176459)
--(axis cs:2257,2.38519446050382)
--(axis cs:2258,2.19465797508927)
--(axis cs:2259,2.15315636198789)
--(axis cs:2260,2.1694040604208)
--(axis cs:2261,2.07938027264869)
--(axis cs:2262,2.40072998670301)
--(axis cs:2263,2.25091756044843)
--(axis cs:2264,2.40821451038906)
--(axis cs:2265,2.35004736788414)
--(axis cs:2266,2.31812788810886)
--(axis cs:2267,2.27718325625895)
--(axis cs:2268,2.32333059881009)
--(axis cs:2269,2.47379121083334)
--(axis cs:2270,2.31850844041439)
--(axis cs:2271,2.29694259390865)
--(axis cs:2272,2.42931263579283)
--(axis cs:2273,2.36403930836366)
--(axis cs:2274,2.41762638482984)
--(axis cs:2275,2.40470559730121)
--(axis cs:2276,2.4554795692638)
--(axis cs:2277,2.26771483229421)
--(axis cs:2278,2.35994735924046)
--(axis cs:2279,2.04806733596603)
--(axis cs:2280,2.21791795297703)
--(axis cs:2281,2.14724483792811)
--(axis cs:2282,2.39831657466419)
--(axis cs:2283,2.44917277562792)
--(axis cs:2284,2.30434277790033)
--(axis cs:2285,2.20429794611177)
--(axis cs:2286,2.36204910281803)
--(axis cs:2287,2.44726052167668)
--(axis cs:2288,2.39961242327958)
--(axis cs:2289,2.36315776860429)
--(axis cs:2290,2.49226989450317)
--(axis cs:2291,2.24181201280482)
--(axis cs:2292,2.32608362154459)
--(axis cs:2293,2.19441504417281)
--(axis cs:2294,2.10025680592939)
--(axis cs:2295,2.26226361885933)
--(axis cs:2296,2.29408929106454)
--(axis cs:2297,2.40026030295307)
--(axis cs:2298,2.28480797254799)
--(axis cs:2299,2.17776710985285)
--(axis cs:2300,2.41996486759318)
--(axis cs:2301,2.33455824246746)
--(axis cs:2302,2.33105221174539)
--(axis cs:2303,2.3144299146297)
--(axis cs:2304,2.36607664052853)
--(axis cs:2305,2.32159196596797)
--(axis cs:2306,2.23610454008547)
--(axis cs:2307,2.26486382603861)
--(axis cs:2308,2.23371823482073)
--(axis cs:2309,2.48015628515144)
--(axis cs:2310,2.1754612812169)
--(axis cs:2311,2.36620195503743)
--(axis cs:2312,2.22999491602456)
--(axis cs:2313,2.20540738974364)
--(axis cs:2314,2.3535929286291)
--(axis cs:2315,2.19282728675113)
--(axis cs:2316,2.21332216165966)
--(axis cs:2317,2.23032602250765)
--(axis cs:2318,2.433019074241)
--(axis cs:2319,2.38920964794228)
--(axis cs:2320,2.31678649054084)
--(axis cs:2321,2.32341075694842)
--(axis cs:2322,2.28582460908112)
--(axis cs:2323,2.23313830948128)
--(axis cs:2324,2.35655340761862)
--(axis cs:2325,2.25051159227806)
--(axis cs:2326,2.23381756669705)
--(axis cs:2327,2.23085722883884)
--(axis cs:2328,2.39740686617249)
--(axis cs:2329,2.38235200483185)
--(axis cs:2330,2.41427641774321)
--(axis cs:2331,2.43610399643443)
--(axis cs:2332,2.43850269452282)
--(axis cs:2333,2.27917889730471)
--(axis cs:2334,2.26349953429507)
--(axis cs:2335,2.46374421551209)
--(axis cs:2336,2.2644142194893)
--(axis cs:2337,2.28234489634596)
--(axis cs:2338,2.43011869948856)
--(axis cs:2339,2.25746521577725)
--(axis cs:2340,2.42259116899452)
--(axis cs:2341,2.38589033638512)
--(axis cs:2342,2.09902800404257)
--(axis cs:2343,2.19140432460162)
--(axis cs:2344,2.3872690583644)
--(axis cs:2345,2.41517040799347)
--(axis cs:2346,2.39713637430862)
--(axis cs:2347,2.41199835136831)
--(axis cs:2348,2.36328749712762)
--(axis cs:2349,2.34889023772505)
--(axis cs:2350,2.50341823549042)
--(axis cs:2351,2.37029954410263)
--(axis cs:2352,2.43180635089757)
--(axis cs:2353,2.32551802005716)
--(axis cs:2354,2.30072978064467)
--(axis cs:2355,2.30050079817049)
--(axis cs:2356,2.29878663487563)
--(axis cs:2357,2.15196265014268)
--(axis cs:2358,2.11685362718954)
--(axis cs:2359,2.28903647644409)
--(axis cs:2360,2.30873299524463)
--(axis cs:2361,2.30283129335714)
--(axis cs:2362,2.21159957290372)
--(axis cs:2363,2.14206004601782)
--(axis cs:2364,2.50096435340001)
--(axis cs:2365,2.33809496954515)
--(axis cs:2366,2.27611143704719)
--(axis cs:2367,2.26108614192154)
--(axis cs:2368,2.22468366604236)
--(axis cs:2369,2.20988352574457)
--(axis cs:2370,2.1578992948551)
--(axis cs:2371,2.24736710923923)
--(axis cs:2372,2.28810039837007)
--(axis cs:2373,2.40133190726332)
--(axis cs:2374,2.27413549244377)
--(axis cs:2375,2.21362047948728)
--(axis cs:2376,2.43478757650199)
--(axis cs:2377,2.2540510639425)
--(axis cs:2378,2.28180093823661)
--(axis cs:2379,2.29000171931289)
--(axis cs:2380,2.15615316692346)
--(axis cs:2381,2.31807495375612)
--(axis cs:2382,2.28211058771434)
--(axis cs:2383,2.17486255708982)
--(axis cs:2384,2.2023743200446)
--(axis cs:2385,2.21383871614989)
--(axis cs:2386,2.4209030822152)
--(axis cs:2387,2.18042816682127)
--(axis cs:2388,2.14974477158382)
--(axis cs:2389,2.10707995441111)
--(axis cs:2390,2.21235487518047)
--(axis cs:2391,2.29638410225489)
--(axis cs:2392,2.24750434332009)
--(axis cs:2393,2.32744595445673)
--(axis cs:2394,2.32606612065221)
--(axis cs:2395,2.17926776191348)
--(axis cs:2396,2.14763379958789)
--(axis cs:2397,2.29939846175839)
--(axis cs:2398,2.23894721640705)
--(axis cs:2399,2.3496022721592)
--(axis cs:2400,2.42230850998728)
--(axis cs:2401,2.3664117171351)
--(axis cs:2402,2.31724305601751)
--(axis cs:2403,2.13877413696782)
--(axis cs:2404,2.11146897460431)
--(axis cs:2405,2.06268464160133)
--(axis cs:2406,2.35347204182447)
--(axis cs:2407,2.37596383344784)
--(axis cs:2408,2.25861436805153)
--(axis cs:2409,2.37520333401149)
--(axis cs:2410,2.37581949819329)
--(axis cs:2411,2.17085299327471)
--(axis cs:2412,2.13952072834964)
--(axis cs:2413,2.20231048888442)
--(axis cs:2414,2.46162373067195)
--(axis cs:2415,2.30660944155901)
--(axis cs:2416,2.37318608146477)
--(axis cs:2417,2.39916829106523)
--(axis cs:2418,2.23643772453582)
--(axis cs:2419,2.10927185739226)
--(axis cs:2420,2.29968944434846)
--(axis cs:2421,2.28731880611356)
--(axis cs:2422,2.2150078207409)
--(axis cs:2423,2.25417601080064)
--(axis cs:2424,2.39902271344142)
--(axis cs:2425,2.32740818846768)
--(axis cs:2426,2.22418573445547)
--(axis cs:2427,2.25471520623968)
--(axis cs:2428,2.31290828604289)
--(axis cs:2429,2.34820327500772)
--(axis cs:2430,2.34785237308636)
--(axis cs:2431,2.39040378958616)
--(axis cs:2432,2.45493405093447)
--(axis cs:2433,2.30109879392142)
--(axis cs:2434,2.28369840825322)
--(axis cs:2435,2.33784057377876)
--(axis cs:2436,2.3985939480206)
--(axis cs:2437,2.45537689775924)
--(axis cs:2438,2.32340896162377)
--(axis cs:2439,2.18572721563601)
--(axis cs:2440,2.19173979244092)
--(axis cs:2441,2.27640821015748)
--(axis cs:2442,2.23234547063978)
--(axis cs:2443,2.33008788637754)
--(axis cs:2444,2.30714915767189)
--(axis cs:2445,2.38376447334949)
--(axis cs:2446,2.12610932608576)
--(axis cs:2447,2.2938696634873)
--(axis cs:2448,2.27770562362105)
--(axis cs:2449,2.29413633598988)
--(axis cs:2450,2.14562269073048)
--(axis cs:2451,2.21674664386384)
--(axis cs:2452,2.43549504939989)
--(axis cs:2453,2.29720333009982)
--(axis cs:2454,2.31038714380462)
--(axis cs:2455,2.28267296238255)
--(axis cs:2456,2.39242743789969)
--(axis cs:2457,2.18764450497684)
--(axis cs:2458,2.34329769709074)
--(axis cs:2459,2.31833129505689)
--(axis cs:2460,2.24122906763173)
--(axis cs:2461,2.38907145650484)
--(axis cs:2462,2.31033903035624)
--(axis cs:2463,2.32626215714002)
--(axis cs:2464,2.35456342187303)
--(axis cs:2465,2.37147886384002)
--(axis cs:2466,2.50834426674771)
--(axis cs:2467,2.45034992037543)
--(axis cs:2468,2.42112325901354)
--(axis cs:2469,2.40308813631806)
--(axis cs:2470,2.28474510714868)
--(axis cs:2471,2.36056097402369)
--(axis cs:2472,2.4517033252343)
--(axis cs:2473,2.16238492964712)
--(axis cs:2474,2.26618810491957)
--(axis cs:2475,2.21642104524282)
--(axis cs:2476,2.22968617450118)
--(axis cs:2477,2.17549849163603)
--(axis cs:2478,2.36804244523816)
--(axis cs:2479,2.21822353792227)
--(axis cs:2480,2.32203694979729)
--(axis cs:2481,2.06128677881547)
--(axis cs:2482,2.30556995994045)
--(axis cs:2483,2.33920498298634)
--(axis cs:2484,2.36262096539291)
--(axis cs:2485,2.42415806326898)
--(axis cs:2486,2.27509942903241)
--(axis cs:2487,2.36478819276973)
--(axis cs:2488,2.31013424043436)
--(axis cs:2489,2.40762844605091)
--(axis cs:2490,2.34555051393159)
--(axis cs:2491,2.35392913748717)
--(axis cs:2492,2.26414057746719)
--(axis cs:2493,2.27230376197575)
--(axis cs:2494,2.28866910300594)
--(axis cs:2495,2.11250361486208)
--(axis cs:2496,2.43928713844708)
--(axis cs:2497,2.44634954621582)
--(axis cs:2498,2.30810368280977)
--(axis cs:2499,2.11351249434722)
--(axis cs:2500,2.1935496615878)
--(axis cs:2501,2.30956035793492)
--(axis cs:2502,2.25781524797847)
--(axis cs:2503,2.18827999951823)
--(axis cs:2504,2.3322759198088)
--(axis cs:2505,2.26126993021159)
--(axis cs:2506,2.13138668054069)
--(axis cs:2507,2.26624397862186)
--(axis cs:2508,2.45025103483712)
--(axis cs:2509,2.3307109237231)
--(axis cs:2510,2.21007532901977)
--(axis cs:2511,2.39295639427608)
--(axis cs:2512,2.398353447058)
--(axis cs:2513,2.37974987205896)
--(axis cs:2514,2.28666813783508)
--(axis cs:2515,2.23841406682757)
--(axis cs:2516,2.31496313144267)
--(axis cs:2517,2.34657350186862)
--(axis cs:2518,2.33587042839194)
--(axis cs:2519,2.27510098333325)
--(axis cs:2520,2.29803024787705)
--(axis cs:2521,2.28377262036809)
--(axis cs:2522,2.4653263704521)
--(axis cs:2523,2.3009524591918)
--(axis cs:2524,2.30016808845747)
--(axis cs:2525,2.3324542444198)
--(axis cs:2526,2.28587870221827)
--(axis cs:2527,2.27345737550641)
--(axis cs:2528,2.29417264235375)
--(axis cs:2529,2.39710988196919)
--(axis cs:2530,2.22170303438133)
--(axis cs:2531,2.1679107003384)
--(axis cs:2532,2.13591436091705)
--(axis cs:2533,2.28410191083353)
--(axis cs:2534,2.30689375737752)
--(axis cs:2535,2.11614286902201)
--(axis cs:2536,2.09032980460116)
--(axis cs:2537,2.05846845174423)
--(axis cs:2538,2.2556421125355)
--(axis cs:2539,2.35829492360677)
--(axis cs:2540,2.35368155145618)
--(axis cs:2541,2.10754781653956)
--(axis cs:2542,2.30692841594284)
--(axis cs:2543,2.37393956602739)
--(axis cs:2544,2.44192756069726)
--(axis cs:2545,2.28437557551953)
--(axis cs:2546,2.27829056833202)
--(axis cs:2547,2.29040228104475)
--(axis cs:2548,2.2727561847131)
--(axis cs:2549,2.360778259725)
--(axis cs:2550,2.24691602295645)
--(axis cs:2551,2.31671951149904)
--(axis cs:2552,2.35301295360305)
--(axis cs:2553,2.12054505164701)
--(axis cs:2554,2.40146007320259)
--(axis cs:2555,2.2944662882968)
--(axis cs:2556,2.14316152518066)
--(axis cs:2557,2.10760831993746)
--(axis cs:2558,2.33197612551915)
--(axis cs:2559,2.22406033380078)
--(axis cs:2560,2.2263983526993)
--(axis cs:2561,2.11869192832944)
--(axis cs:2562,2.31626916756617)
--(axis cs:2563,2.31275836842568)
--(axis cs:2564,2.313828984002)
--(axis cs:2565,2.20188546660714)
--(axis cs:2566,2.21968561158011)
--(axis cs:2567,2.25383802008747)
--(axis cs:2568,2.3608690934796)
--(axis cs:2569,2.3685162883507)
--(axis cs:2570,2.42642784549811)
--(axis cs:2571,2.26747164451616)
--(axis cs:2572,2.17849842609493)
--(axis cs:2573,2.36803125763435)
--(axis cs:2574,2.33170497764915)
--(axis cs:2575,2.38885212535598)
--(axis cs:2576,2.27941698017395)
--(axis cs:2577,2.26841729096383)
--(axis cs:2578,2.13692681981666)
--(axis cs:2579,2.29110527945439)
--(axis cs:2580,2.32839627038864)
--(axis cs:2581,2.29492754088723)
--(axis cs:2582,2.40143959987582)
--(axis cs:2583,2.29822687215973)
--(axis cs:2584,2.29500984465472)
--(axis cs:2585,2.34554421428826)
--(axis cs:2586,2.22340722380292)
--(axis cs:2587,2.23823578724558)
--(axis cs:2588,2.27410122714111)
--(axis cs:2589,2.30094159904246)
--(axis cs:2590,2.25188928468558)
--(axis cs:2591,2.38343682478706)
--(axis cs:2592,2.27393869594732)
--(axis cs:2593,2.22911612568407)
--(axis cs:2594,2.28904720317407)
--(axis cs:2595,2.29496449311496)
--(axis cs:2596,2.2631885644044)
--(axis cs:2597,2.37938892143391)
--(axis cs:2598,2.39994900283551)
--(axis cs:2599,2.41949606604715)
--(axis cs:2600,2.22840811689386)
--(axis cs:2601,2.29978950802205)
--(axis cs:2602,2.4176403993906)
--(axis cs:2603,2.24546691444015)
--(axis cs:2604,2.20151147499486)
--(axis cs:2605,2.27789606155372)
--(axis cs:2606,2.40022463111227)
--(axis cs:2607,2.19036034161058)
--(axis cs:2608,2.4288270163645)
--(axis cs:2609,2.27229444944029)
--(axis cs:2610,2.21482176301671)
--(axis cs:2611,2.30094841861664)
--(axis cs:2612,2.25946829310914)
--(axis cs:2613,2.28374754587264)
--(axis cs:2614,2.25143832102596)
--(axis cs:2615,2.29845377116097)
--(axis cs:2616,2.37363399154764)
--(axis cs:2617,2.30295750222582)
--(axis cs:2618,2.21443790835317)
--(axis cs:2619,2.26299833883248)
--(axis cs:2620,2.1675139653842)
--(axis cs:2621,2.17843897840994)
--(axis cs:2622,2.16927642245643)
--(axis cs:2623,2.42852824587238)
--(axis cs:2624,2.62787944703543)
--(axis cs:2625,2.27423840495863)
--(axis cs:2626,2.24306784828015)
--(axis cs:2627,2.26932065673669)
--(axis cs:2628,2.12407113125439)
--(axis cs:2629,2.21476340350571)
--(axis cs:2630,2.1145828063468)
--(axis cs:2631,2.19140388330613)
--(axis cs:2632,2.25631992607237)
--(axis cs:2633,2.35524098338988)
--(axis cs:2634,2.42109573260231)
--(axis cs:2635,2.32742569122135)
--(axis cs:2636,2.17760029736246)
--(axis cs:2637,2.1781216156233)
--(axis cs:2638,2.14236489518569)
--(axis cs:2639,2.27492298188682)
--(axis cs:2640,2.18479135008447)
--(axis cs:2641,2.03656687250003)
--(axis cs:2642,2.2207275872544)
--(axis cs:2643,2.29330470410649)
--(axis cs:2644,2.27236828638787)
--(axis cs:2645,2.2727857929812)
--(axis cs:2646,2.21310734142076)
--(axis cs:2647,2.21310734142076)
--(axis cs:2648,2.26580345979401)
--(axis cs:2649,2.29520516806111)
--(axis cs:2650,2.23964777934384)
--(axis cs:2651,2.38925710541128)
--(axis cs:2652,2.38925710541128)
--(axis cs:2653,2.14043136662884)
--(axis cs:2654,2.32422385572128)
--(axis cs:2655,2.22744153110595)
--(axis cs:2656,2.19996266785924)
--(axis cs:2657,2.19996266785924)
--(axis cs:2658,2.21105149176471)
--(axis cs:2659,2.13220319361502)
--(axis cs:2660,2.21589443906066)
--(axis cs:2661,2.22570148551234)
--(axis cs:2662,2.3284349374828)
--(axis cs:2663,2.21492086072939)
--(axis cs:2664,2.34663184242264)
--(axis cs:2665,2.18587815655704)
--(axis cs:2666,2.19656408279403)
--(axis cs:2667,2.14082206041547)
--(axis cs:2668,2.31456058597299)
--(axis cs:2669,2.37678885618579)
--(axis cs:2670,2.3219128046172)
--(axis cs:2671,2.25157457652636)
--(axis cs:2672,2.12566290685998)
--(axis cs:2673,2.25283453504068)
--(axis cs:2674,2.3752955650948)
--(axis cs:2675,2.26388328029014)
--(axis cs:2676,2.28578386641622)
--(axis cs:2677,2.27712739066214)
--(axis cs:2678,2.34684778943559)
--(axis cs:2679,2.43951134361973)
--(axis cs:2680,2.23125416686187)
--(axis cs:2681,2.19043637991949)
--(axis cs:2682,2.25126369266566)
--(axis cs:2683,2.2883393946353)
--(axis cs:2684,2.56122261970548)
--(axis cs:2685,2.32630165423261)
--(axis cs:2686,2.23254900495097)
--(axis cs:2687,2.2389704709196)
--(axis cs:2688,2.36868776594726)
--(axis cs:2689,2.39254912445965)
--(axis cs:2690,2.30787622523427)
--(axis cs:2691,2.38139923667856)
--(axis cs:2692,2.29170217343845)
--(axis cs:2693,2.21770897448947)
--(axis cs:2694,2.26351356008313)
--(axis cs:2695,2.38517838267039)
--(axis cs:2696,2.16899791243526)
--(axis cs:2697,2.27563518668514)
--(axis cs:2698,2.30370064588377)
--(axis cs:2699,2.16227726388429)
--(axis cs:2700,2.26985217304962)
--(axis cs:2701,2.30736844983381)
--(axis cs:2702,2.20039208903776)
--(axis cs:2703,2.10705229860818)
--(axis cs:2704,2.26446840197372)
--(axis cs:2705,2.30996967855896)
--(axis cs:2706,2.2164051196986)
--(axis cs:2707,2.4775490986487)
--(axis cs:2708,2.34513964260315)
--(axis cs:2709,2.46088453686135)
--(axis cs:2710,2.44667769231276)
--(axis cs:2711,2.45377226169929)
--(axis cs:2712,2.43184224963826)
--(axis cs:2713,2.23986850234155)
--(axis cs:2714,2.2445904985536)
--(axis cs:2715,2.25162905282905)
--(axis cs:2716,2.40276853001545)
--(axis cs:2717,2.34833905737831)
--(axis cs:2718,2.33506348227831)
--(axis cs:2719,2.22841663149677)
--(axis cs:2720,2.20929830297476)
--(axis cs:2721,2.25991726509829)
--(axis cs:2722,2.40511826419419)
--(axis cs:2723,2.3280355570684)
--(axis cs:2724,2.41295545309681)
--(axis cs:2725,2.44100217428407)
--(axis cs:2726,2.35522241700507)
--(axis cs:2727,2.41503753674591)
--(axis cs:2728,2.30850440670028)
--(axis cs:2729,2.00517127304033)
--(axis cs:2730,2.05902002319258)
--(axis cs:2731,2.28715902448634)
--(axis cs:2732,2.08083805573927)
--(axis cs:2733,2.10420142269067)
--(axis cs:2734,2.13438776926723)
--(axis cs:2735,2.26813731259445)
--(axis cs:2736,2.29083425120164)
--(axis cs:2737,2.21540519541498)
--(axis cs:2738,2.29462772882321)
--(axis cs:2739,2.37426500667989)
--(axis cs:2740,2.36116667625598)
--(axis cs:2741,2.4116375034129)
--(axis cs:2742,2.33209086145519)
--(axis cs:2743,2.18537892649332)
--(axis cs:2744,2.27736656188774)
--(axis cs:2745,2.1757349034817)
--(axis cs:2746,2.33281091582015)
--(axis cs:2747,2.41398677998858)
--(axis cs:2748,2.32075882131916)
--(axis cs:2749,2.34742261170454)
--(axis cs:2750,2.43344605882262)
--(axis cs:2751,2.30291197522286)
--(axis cs:2752,2.47658394214964)
--(axis cs:2753,2.18838812672425)
--(axis cs:2754,2.2551746100899)
--(axis cs:2755,2.33854974400747)
--(axis cs:2756,2.24790172061456)
--(axis cs:2757,2.27224515410113)
--(axis cs:2758,2.28385608060018)
--(axis cs:2759,2.33118851448837)
--(axis cs:2760,2.20906177165018)
--(axis cs:2761,2.44496630280394)
--(axis cs:2762,2.38001466674558)
--(axis cs:2763,2.2346909944322)
--(axis cs:2764,2.2866842151348)
--(axis cs:2765,2.3810802467063)
--(axis cs:2766,2.32483205729496)
--(axis cs:2767,2.27667063514016)
--(axis cs:2768,2.13473770711976)
--(axis cs:2769,2.26933020802428)
--(axis cs:2770,2.41225695992587)
--(axis cs:2771,2.32192446166471)
--(axis cs:2772,2.42568890709504)
--(axis cs:2773,2.14920989683889)
--(axis cs:2774,2.10877684635167)
--(axis cs:2775,2.36697508859615)
--(axis cs:2776,2.32963325525508)
--(axis cs:2777,2.15726518765537)
--(axis cs:2778,2.31054053612793)
--(axis cs:2779,2.14542615955428)
--(axis cs:2780,2.16993889383322)
--(axis cs:2781,2.10440246048334)
--(axis cs:2782,2.26299886517361)
--(axis cs:2783,2.35041186472196)
--(axis cs:2784,2.19121306221541)
--(axis cs:2785,2.15027375512772)
--(axis cs:2786,2.28644064095334)
--(axis cs:2787,2.07080633313846)
--(axis cs:2788,2.31148541734646)
--(axis cs:2789,2.31347495036939)
--(axis cs:2790,2.23346072584198)
--(axis cs:2791,2.243095570843)
--(axis cs:2792,2.29242355347376)
--(axis cs:2793,2.20608687408774)
--(axis cs:2794,2.25746563150506)
--(axis cs:2795,2.38511668654956)
--(axis cs:2796,2.17721727301019)
--(axis cs:2797,2.26213477881338)
--(axis cs:2798,2.3729970772041)
--(axis cs:2799,2.50832199377987)
--(axis cs:2800,2.14448409369108)
--(axis cs:2801,2.35658318450209)
--(axis cs:2802,2.20804907241274)
--(axis cs:2803,2.18593935122344)
--(axis cs:2804,2.3258980738263)
--(axis cs:2805,2.16693640058875)
--(axis cs:2806,2.27675792556529)
--(axis cs:2807,2.3444190827019)
--(axis cs:2808,2.23745717246936)
--(axis cs:2809,2.32563028759177)
--(axis cs:2810,2.18577677962884)
--(axis cs:2811,2.31718206031837)
--(axis cs:2812,2.40899870699404)
--(axis cs:2813,2.31648361018802)
--(axis cs:2814,2.22569530891375)
--(axis cs:2815,2.19026046756671)
--(axis cs:2816,2.19247443921938)
--(axis cs:2817,2.32561379717385)
--(axis cs:2818,2.32671423833671)
--(axis cs:2819,2.53671895842815)
--(axis cs:2820,2.29925092283536)
--(axis cs:2821,2.28657101448322)
--(axis cs:2822,2.32327550094401)
--(axis cs:2823,2.28825565521094)
--(axis cs:2824,2.23311183712193)
--(axis cs:2825,2.15479777318565)
--(axis cs:2826,2.25306982594643)
--(axis cs:2827,2.28646117973106)
--(axis cs:2828,2.21301411667654)
--(axis cs:2829,2.22616224045807)
--(axis cs:2830,2.23453315553648)
--(axis cs:2831,2.1739698360418)
--(axis cs:2832,2.30964846267436)
--(axis cs:2833,2.39039777457923)
--(axis cs:2834,2.17099724234671)
--(axis cs:2835,2.25260899915927)
--(axis cs:2836,2.43033970199941)
--(axis cs:2837,2.38679742802797)
--(axis cs:2838,2.24137484883862)
--(axis cs:2839,2.24750336663017)
--(axis cs:2840,2.36179125630313)
--(axis cs:2841,2.1131018862384)
--(axis cs:2842,2.22613454439418)
--(axis cs:2843,2.22862898263964)
--(axis cs:2844,2.37926161523529)
--(axis cs:2845,2.18877587186692)
--(axis cs:2846,2.25183752056667)
--(axis cs:2847,2.53863600778857)
--(axis cs:2848,2.54551534983919)
--(axis cs:2849,2.13446488757809)
--(axis cs:2850,2.41964312567077)
--(axis cs:2851,2.16695121781731)
--(axis cs:2852,2.22567647922984)
--(axis cs:2853,2.1436745103191)
--(axis cs:2854,2.32213932937541)
--(axis cs:2855,2.34093894896943)
--(axis cs:2856,2.31622014197449)
--(axis cs:2857,2.23232943491563)
--(axis cs:2858,2.27244930045123)
--(axis cs:2859,2.27547162282419)
--(axis cs:2860,2.32502516579804)
--(axis cs:2861,2.3268410299006)
--(axis cs:2862,2.17688866825649)
--(axis cs:2863,2.18979418083994)
--(axis cs:2864,2.34104617919793)
--(axis cs:2865,2.26236449840041)
--(axis cs:2866,2.43052628933444)
--(axis cs:2867,2.21811565943547)
--(axis cs:2868,2.32034670869191)
--(axis cs:2869,2.30904013438162)
--(axis cs:2870,2.25291911853755)
--(axis cs:2871,2.15157919859955)
--(axis cs:2872,2.33312872606969)
--(axis cs:2873,2.29625263790435)
--(axis cs:2874,2.31859237890401)
--(axis cs:2875,2.35187973857414)
--(axis cs:2876,2.26930194928138)
--(axis cs:2877,2.2433642313457)
--(axis cs:2878,2.18191648346644)
--(axis cs:2879,2.63106313695641)
--(axis cs:2880,2.45487890531903)
--(axis cs:2881,2.38875799240513)
--(axis cs:2882,2.36545767561315)
--(axis cs:2883,2.33068079424126)
--(axis cs:2884,2.18783576479047)
--(axis cs:2885,2.36304682632013)
--(axis cs:2886,2.13935129219911)
--(axis cs:2887,2.38963471647005)
--(axis cs:2888,2.34819470408968)
--(axis cs:2889,2.34876478808341)
--(axis cs:2890,2.35963215057338)
--(axis cs:2891,2.34992620803575)
--(axis cs:2892,2.34912544570738)
--(axis cs:2893,2.40263028085549)
--(axis cs:2894,2.40988536457882)
--(axis cs:2895,2.18783631272778)
--(axis cs:2896,2.23079328896768)
--(axis cs:2897,2.27766565017241)
--(axis cs:2898,2.26580683987168)
--(axis cs:2899,2.22874420971123)
--(axis cs:2900,2.39213440635268)
--(axis cs:2901,2.42479402534814)
--(axis cs:2902,2.31401345866526)
--(axis cs:2903,2.34990021517185)
--(axis cs:2904,2.25885471772279)
--(axis cs:2905,2.35251833737166)
--(axis cs:2906,2.31757913582548)
--(axis cs:2907,2.37080603607352)
--(axis cs:2908,2.54263945897788)
--(axis cs:2909,2.19772872166424)
--(axis cs:2910,2.37328299349968)
--(axis cs:2911,2.46116545217105)
--(axis cs:2912,2.26995539829154)
--(axis cs:2913,2.24318767364349)
--(axis cs:2914,2.18468842767464)
--(axis cs:2915,2.36952677685875)
--(axis cs:2916,2.26307668583186)
--(axis cs:2917,2.31362119691814)
--(axis cs:2918,2.42403309795952)
--(axis cs:2919,2.26040975788048)
--(axis cs:2920,2.27098334742109)
--(axis cs:2921,2.24457180756038)
--(axis cs:2922,2.36156765244065)
--(axis cs:2923,2.35585305867608)
--(axis cs:2924,2.30819073749147)
--(axis cs:2925,2.32734544175517)
--(axis cs:2926,2.2914540876434)
--(axis cs:2927,2.1657175168763)
--(axis cs:2928,2.13289069349944)
--(axis cs:2929,2.26026792227486)
--(axis cs:2930,2.3374446744902)
--(axis cs:2931,2.40952517815221)
--(axis cs:2932,2.34297233584094)
--(axis cs:2933,2.30425749650922)
--(axis cs:2934,2.16301802549388)
--(axis cs:2935,2.28055456595466)
--(axis cs:2936,2.27777157529954)
--(axis cs:2937,2.36598014579205)
--(axis cs:2938,2.35128224720406)
--(axis cs:2939,2.35827216442672)
--(axis cs:2940,2.17096374319971)
--(axis cs:2941,2.15971068670446)
--(axis cs:2942,2.19059905125176)
--(axis cs:2943,2.2817571800981)
--(axis cs:2944,2.30699871671176)
--(axis cs:2945,2.20380605385965)
--(axis cs:2946,2.18940777386572)
--(axis cs:2947,2.2326792233521)
--(axis cs:2948,2.18059208031221)
--(axis cs:2949,2.14736421023316)
--(axis cs:2950,2.24591506665928)
--(axis cs:2951,2.24972516381965)
--(axis cs:2952,2.27400271131867)
--(axis cs:2953,2.48964113920514)
--(axis cs:2954,2.4494483600037)
--(axis cs:2955,2.40998192295487)
--(axis cs:2956,2.38756824914141)
--(axis cs:2957,2.31790585151612)
--(axis cs:2958,2.36012858739185)
--(axis cs:2959,2.25068052661083)
--(axis cs:2960,2.2868819290242)
--(axis cs:2961,2.27896639173774)
--(axis cs:2962,2.20892432333429)
--(axis cs:2963,2.08318986283931)
--(axis cs:2964,2.42845694891354)
--(axis cs:2965,2.40983967534264)
--(axis cs:2966,2.27654927570039)
--(axis cs:2967,2.20315477308203)
--(axis cs:2968,2.28295099243586)
--(axis cs:2969,2.32942025071619)
--(axis cs:2970,2.10549652458143)
--(axis cs:2971,2.34959285105294)
--(axis cs:2972,2.30243815658997)
--(axis cs:2973,2.49731650053511)
--(axis cs:2974,2.36040063528044)
--(axis cs:2975,2.41406538887243)
--(axis cs:2976,2.32949188731761)
--(axis cs:2977,2.19202676653641)
--(axis cs:2978,2.26806834912821)
--(axis cs:2979,2.34757390252802)
--(axis cs:2980,2.34921706380639)
--(axis cs:2981,2.36742190448746)
--(axis cs:2982,2.26072681550972)
--(axis cs:2983,2.02317956870852)
--(axis cs:2984,1.99512609829448)
--(axis cs:2985,2.38486412534565)
--(axis cs:2986,2.32908835103651)
--(axis cs:2987,2.42134811365772)
--(axis cs:2988,2.32013882196894)
--(axis cs:2989,2.41691035289215)
--(axis cs:2990,2.35044913231229)
--(axis cs:2991,2.35037502429319)
--(axis cs:2992,2.32169481978144)
--(axis cs:2993,2.03814581021674)
--(axis cs:2994,2.19836616167299)
--(axis cs:2995,2.19255993576448)
--(axis cs:2996,2.201383856078)
--(axis cs:2997,2.29456406764445)
--(axis cs:2998,2.26710183837053)
--(axis cs:2999,2.24791973259995)
--(axis cs:2999,2.03675685026104)
--(axis cs:2999,2.03675685026104)
--(axis cs:2998,1.9419920435867)
--(axis cs:2997,2.14784300449749)
--(axis cs:2996,1.99388240500588)
--(axis cs:2995,1.99642278906114)
--(axis cs:2994,2.01196394440345)
--(axis cs:2993,1.52290772885892)
--(axis cs:2992,1.99890440015556)
--(axis cs:2991,1.88228890945391)
--(axis cs:2990,1.89645551640415)
--(axis cs:2989,1.87943536826745)
--(axis cs:2988,1.88357506970402)
--(axis cs:2987,1.66486800233689)
--(axis cs:2986,1.97943388138808)
--(axis cs:2985,1.84102967285651)
--(axis cs:2984,1.83226817591445)
--(axis cs:2983,1.50821174851654)
--(axis cs:2982,2.01027128021711)
--(axis cs:2981,1.9559565731059)
--(axis cs:2980,1.90174761738836)
--(axis cs:2979,1.95073278958596)
--(axis cs:2978,1.79475728797939)
--(axis cs:2977,2.03207938235997)
--(axis cs:2976,1.50049270229497)
--(axis cs:2975,1.97000719540605)
--(axis cs:2974,1.88962299925313)
--(axis cs:2973,1.53674000651704)
--(axis cs:2972,1.45596961219528)
--(axis cs:2971,1.92022985722106)
--(axis cs:2970,1.68470909040621)
--(axis cs:2969,1.93817465429284)
--(axis cs:2968,2.05889985065843)
--(axis cs:2967,1.77391228871569)
--(axis cs:2966,2.17328758021161)
--(axis cs:2965,2.05341232615059)
--(axis cs:2964,2.03433354925158)
--(axis cs:2963,2.00345450224068)
--(axis cs:2962,1.59353909613339)
--(axis cs:2961,1.8357775237675)
--(axis cs:2960,1.84048425666759)
--(axis cs:2959,1.82503548485458)
--(axis cs:2958,2.02423021011574)
--(axis cs:2957,2.05782112382498)
--(axis cs:2956,2.12612642934887)
--(axis cs:2955,2.08671358206837)
--(axis cs:2954,1.56593949537044)
--(axis cs:2953,1.77244986304379)
--(axis cs:2952,1.72853443459631)
--(axis cs:2951,2.03258463252658)
--(axis cs:2950,1.68387933782062)
--(axis cs:2949,1.92900077347765)
--(axis cs:2948,1.99883067604095)
--(axis cs:2947,2.05141260577635)
--(axis cs:2946,2.04411657610875)
--(axis cs:2945,2.10204017148958)
--(axis cs:2944,1.95669749320461)
--(axis cs:2943,1.92178146553469)
--(axis cs:2942,1.9967432461359)
--(axis cs:2941,1.96646597352406)
--(axis cs:2940,1.59393143398873)
--(axis cs:2939,2.01644693938611)
--(axis cs:2938,2.01426441835022)
--(axis cs:2937,1.93226105260322)
--(axis cs:2936,1.78335390606198)
--(axis cs:2935,1.87192167825968)
--(axis cs:2934,1.83985399449426)
--(axis cs:2933,1.83178260723247)
--(axis cs:2932,1.95833312095036)
--(axis cs:2931,2.11252840367209)
--(axis cs:2930,1.81475467368616)
--(axis cs:2929,1.74541308150548)
--(axis cs:2928,1.90043452723235)
--(axis cs:2927,1.83363291938776)
--(axis cs:2926,1.95294625882783)
--(axis cs:2925,2.038201849943)
--(axis cs:2924,2.1996269773905)
--(axis cs:2923,2.09081804634355)
--(axis cs:2922,1.97248769452522)
--(axis cs:2921,1.95033265772847)
--(axis cs:2920,2.18451146467374)
--(axis cs:2919,1.90856356985758)
--(axis cs:2918,2.03782416723897)
--(axis cs:2917,2.13216823004459)
--(axis cs:2916,2.10649748881425)
--(axis cs:2915,1.55194820207815)
--(axis cs:2914,1.9652399987274)
--(axis cs:2913,2.08676264567671)
--(axis cs:2912,2.04710757311997)
--(axis cs:2911,1.25380703281617)
--(axis cs:2910,1.82701013126199)
--(axis cs:2909,1.85330478097887)
--(axis cs:2908,1.43364198646238)
--(axis cs:2907,2.05694494929684)
--(axis cs:2906,1.9969848368195)
--(axis cs:2905,1.86497532911795)
--(axis cs:2904,1.93601463458916)
--(axis cs:2903,1.95824990131393)
--(axis cs:2902,2.24166787013385)
--(axis cs:2901,2.0404499910524)
--(axis cs:2900,1.9830453152591)
--(axis cs:2899,1.67839800740148)
--(axis cs:2898,2.03377817812767)
--(axis cs:2897,2.1162332085312)
--(axis cs:2896,2.05326583863994)
--(axis cs:2895,2.03431740896263)
--(axis cs:2894,1.83864732088985)
--(axis cs:2893,1.99526383308027)
--(axis cs:2892,2.08970171324598)
--(axis cs:2891,2.03116107110124)
--(axis cs:2890,1.79443319600126)
--(axis cs:2889,2.05139464226502)
--(axis cs:2888,1.91516019105753)
--(axis cs:2887,1.91444835271276)
--(axis cs:2886,2.02730960380623)
--(axis cs:2885,1.99425553320812)
--(axis cs:2884,1.94093543528598)
--(axis cs:2883,2.24465532801312)
--(axis cs:2882,2.15737637921338)
--(axis cs:2881,1.74876939449957)
--(axis cs:2880,0.680305575007108)
--(axis cs:2879,0.707699243363126)
--(axis cs:2878,1.85583885232996)
--(axis cs:2877,1.96311307486881)
--(axis cs:2876,1.49445144795986)
--(axis cs:2875,1.49602312118491)
--(axis cs:2874,1.80268374418838)
--(axis cs:2873,1.92346914868443)
--(axis cs:2872,1.83787204990106)
--(axis cs:2871,1.69718813724025)
--(axis cs:2870,1.74024928071491)
--(axis cs:2869,2.12356819496303)
--(axis cs:2868,1.98651818570757)
--(axis cs:2867,1.91622136312023)
--(axis cs:2866,1.89085537988991)
--(axis cs:2865,1.94107028077853)
--(axis cs:2864,2.12784622023153)
--(axis cs:2863,2.03297963643827)
--(axis cs:2862,2.03628434957596)
--(axis cs:2861,1.95066303226013)
--(axis cs:2860,1.81295446508982)
--(axis cs:2859,2.05395475126664)
--(axis cs:2858,2.12879686408388)
--(axis cs:2857,2.13634205955033)
--(axis cs:2856,1.92777036944651)
--(axis cs:2855,1.8260948981819)
--(axis cs:2854,2.0387320581788)
--(axis cs:2853,1.82767964148501)
--(axis cs:2852,1.8047154817099)
--(axis cs:2851,1.64907990939677)
--(axis cs:2850,1.91212915134915)
--(axis cs:2849,1.98506232555531)
--(axis cs:2848,1.60214601856707)
--(axis cs:2847,1.53450448421123)
--(axis cs:2846,2.04455111176309)
--(axis cs:2845,1.91342673720331)
--(axis cs:2844,1.75663852076716)
--(axis cs:2843,1.32684364065877)
--(axis cs:2842,1.80585929270191)
--(axis cs:2841,1.89853298517239)
--(axis cs:2840,2.00610454062042)
--(axis cs:2839,1.88830599723)
--(axis cs:2838,1.83461646011069)
--(axis cs:2837,1.7869130487811)
--(axis cs:2836,1.72113446725466)
--(axis cs:2835,2.05791534472039)
--(axis cs:2834,1.62179775492485)
--(axis cs:2833,1.52521541565739)
--(axis cs:2832,1.87107826264097)
--(axis cs:2831,1.97486296624061)
--(axis cs:2830,2.02354789656835)
--(axis cs:2829,2.08930821752408)
--(axis cs:2828,2.02179131270106)
--(axis cs:2827,1.49129144358193)
--(axis cs:2826,1.83249070684616)
--(axis cs:2825,1.7890767909654)
--(axis cs:2824,1.8181125960466)
--(axis cs:2823,1.79005105428211)
--(axis cs:2822,2.04948089140146)
--(axis cs:2821,2.05979696859268)
--(axis cs:2820,2.01758965199157)
--(axis cs:2819,1.51821473117229)
--(axis cs:2818,1.49642468011851)
--(axis cs:2817,1.77996348667993)
--(axis cs:2816,2.02055692051754)
--(axis cs:2815,1.57756118242438)
--(axis cs:2814,2.11528912733654)
--(axis cs:2813,2.17801152772618)
--(axis cs:2812,1.76379793657556)
--(axis cs:2811,2.00822961690014)
--(axis cs:2810,1.84672107396978)
--(axis cs:2809,1.81264493064286)
--(axis cs:2808,1.73521863161259)
--(axis cs:2807,1.78905431812501)
--(axis cs:2806,1.83608944368392)
--(axis cs:2805,1.91578110199436)
--(axis cs:2804,1.72152781119958)
--(axis cs:2803,2.03822292538089)
--(axis cs:2802,1.96595357095686)
--(axis cs:2801,1.78185294054564)
--(axis cs:2800,1.78739095423711)
--(axis cs:2799,1.85086505839146)
--(axis cs:2798,1.80933230685997)
--(axis cs:2797,2.11447710358592)
--(axis cs:2796,1.49290205449214)
--(axis cs:2795,1.85765916797641)
--(axis cs:2794,1.96412806924998)
--(axis cs:2793,2.07686334814371)
--(axis cs:2792,1.61573026875211)
--(axis cs:2791,2.05265572996912)
--(axis cs:2790,1.74437391446164)
--(axis cs:2789,1.9878033044028)
--(axis cs:2788,2.01412187283359)
--(axis cs:2787,1.89473164063136)
--(axis cs:2786,1.8875025268103)
--(axis cs:2785,1.96116887714989)
--(axis cs:2784,1.65125884921565)
--(axis cs:2783,1.66222761156999)
--(axis cs:2782,1.99455090508371)
--(axis cs:2781,1.89345306307301)
--(axis cs:2780,1.6199562562584)
--(axis cs:2779,1.8368448586876)
--(axis cs:2778,1.89965904490283)
--(axis cs:2777,1.43548306804054)
--(axis cs:2776,1.43656980392649)
--(axis cs:2775,1.41764270569322)
--(axis cs:2774,1.58184315199092)
--(axis cs:2773,1.60861708559095)
--(axis cs:2772,1.84608728527018)
--(axis cs:2771,1.75275784026835)
--(axis cs:2770,1.74813975506113)
--(axis cs:2769,1.70533802889278)
--(axis cs:2768,1.7640747926594)
--(axis cs:2767,2.02425554147094)
--(axis cs:2766,2.12877828068758)
--(axis cs:2765,2.05405703401684)
--(axis cs:2764,1.99943748402446)
--(axis cs:2763,2.03170552625274)
--(axis cs:2762,1.93988212222755)
--(axis cs:2761,1.98073768412579)
--(axis cs:2760,2.15096090768898)
--(axis cs:2759,2.09077828975869)
--(axis cs:2758,2.13057929947338)
--(axis cs:2757,2.14389176504248)
--(axis cs:2756,2.00621570768843)
--(axis cs:2755,1.98201263179915)
--(axis cs:2754,1.98391485379295)
--(axis cs:2753,2.03915336352183)
--(axis cs:2752,2.01927903787548)
--(axis cs:2751,1.68958157803743)
--(axis cs:2750,1.92768867165532)
--(axis cs:2749,1.97069137833503)
--(axis cs:2748,1.98697550467465)
--(axis cs:2747,1.75621581534045)
--(axis cs:2746,2.02446408314703)
--(axis cs:2745,1.850686007641)
--(axis cs:2744,2.07577640391902)
--(axis cs:2743,2.0852134012905)
--(axis cs:2742,1.84444429813233)
--(axis cs:2741,1.44293887267925)
--(axis cs:2740,1.87521844872577)
--(axis cs:2739,2.15964356553977)
--(axis cs:2738,2.02578691945633)
--(axis cs:2737,1.77575324462882)
--(axis cs:2736,1.98450156100381)
--(axis cs:2735,2.05368907612911)
--(axis cs:2734,2.06217252239931)
--(axis cs:2733,1.97522738138549)
--(axis cs:2732,1.87147708788458)
--(axis cs:2731,1.81503973635552)
--(axis cs:2730,1.55091109269502)
--(axis cs:2729,1.88177954609462)
--(axis cs:2728,1.57556104298487)
--(axis cs:2727,1.97541963174623)
--(axis cs:2726,1.7226657648279)
--(axis cs:2725,2.17790174404916)
--(axis cs:2724,2.02790484091368)
--(axis cs:2723,1.97259415097152)
--(axis cs:2722,1.82338628215626)
--(axis cs:2721,1.97900845122805)
--(axis cs:2720,1.97760758684369)
--(axis cs:2719,2.05029866263943)
--(axis cs:2718,1.95451372001746)
--(axis cs:2717,1.94394682615254)
--(axis cs:2716,2.03383698249309)
--(axis cs:2715,1.86153999765655)
--(axis cs:2714,1.90054755884455)
--(axis cs:2713,2.06143763844449)
--(axis cs:2712,1.43347990911573)
--(axis cs:2711,1.6706858423555)
--(axis cs:2710,2.05525499585119)
--(axis cs:2709,2.03595687933054)
--(axis cs:2708,1.75123818535709)
--(axis cs:2707,1.74421701812117)
--(axis cs:2706,1.75579927754065)
--(axis cs:2705,1.88915025422003)
--(axis cs:2704,2.07764198127377)
--(axis cs:2703,1.7634177872134)
--(axis cs:2702,1.82093781405261)
--(axis cs:2701,2.07035637033558)
--(axis cs:2700,1.9912811656942)
--(axis cs:2699,1.75252050356622)
--(axis cs:2698,1.94930718563981)
--(axis cs:2697,2.01034416302118)
--(axis cs:2696,1.87865756631323)
--(axis cs:2695,2.0692017773363)
--(axis cs:2694,2.09488631807626)
--(axis cs:2693,2.01181647571331)
--(axis cs:2692,2.08732852546026)
--(axis cs:2691,2.12820245872396)
--(axis cs:2690,1.95326018370261)
--(axis cs:2689,2.11266866606075)
--(axis cs:2688,1.85065779160736)
--(axis cs:2687,1.80865688060774)
--(axis cs:2686,1.85595654018764)
--(axis cs:2685,1.89483664937672)
--(axis cs:2684,1.1224812756335)
--(axis cs:2683,1.98487383670708)
--(axis cs:2682,1.81797724534904)
--(axis cs:2681,1.76118946504713)
--(axis cs:2680,2.04419392382133)
--(axis cs:2679,1.47009348433517)
--(axis cs:2678,1.77363590575271)
--(axis cs:2677,1.46535790610658)
--(axis cs:2676,1.60454874710422)
--(axis cs:2675,1.58426133225268)
--(axis cs:2674,1.78273512825899)
--(axis cs:2673,1.72681940698639)
--(axis cs:2672,1.67143718817763)
--(axis cs:2671,1.99753569949692)
--(axis cs:2670,1.84146107212943)
--(axis cs:2669,1.8347234031447)
--(axis cs:2668,1.77641110687759)
--(axis cs:2667,1.99637932428455)
--(axis cs:2666,2.00963008793104)
--(axis cs:2665,2.12732142953359)
--(axis cs:2664,1.88601363211871)
--(axis cs:2663,2.04012007260442)
--(axis cs:2662,2.04797208722566)
--(axis cs:2661,2.01794358756064)
--(axis cs:2660,2.10721629826904)
--(axis cs:2659,1.64614880412334)
--(axis cs:2658,1.59840469503858)
--(axis cs:2657,2.16813614708049)
--(axis cs:2656,2.16813614708049)
--(axis cs:2655,1.49122023264535)
--(axis cs:2654,1.79674821127825)
--(axis cs:2653,1.71714754130727)
--(axis cs:2652,2.07674601025017)
--(axis cs:2651,2.07674601025017)
--(axis cs:2650,0.793514124721216)
--(axis cs:2649,2.01524023638168)
--(axis cs:2648,1.73670652434837)
--(axis cs:2647,1.89259482426344)
--(axis cs:2646,1.89259482426344)
--(axis cs:2645,1.43542728095718)
--(axis cs:2644,1.85491939259845)
--(axis cs:2643,1.82146344263099)
--(axis cs:2642,1.63774328741009)
--(axis cs:2641,1.67485790041982)
--(axis cs:2640,1.73359855765792)
--(axis cs:2639,1.69506775482554)
--(axis cs:2638,1.81722630261827)
--(axis cs:2637,1.97405173405825)
--(axis cs:2636,1.97405544483647)
--(axis cs:2635,1.71640046921538)
--(axis cs:2634,1.67238765504512)
--(axis cs:2633,1.92806309526649)
--(axis cs:2632,1.92868371030281)
--(axis cs:2631,1.93451955318981)
--(axis cs:2630,1.94835341259641)
--(axis cs:2629,1.60109354072782)
--(axis cs:2628,1.86633292992592)
--(axis cs:2627,2.08014287360389)
--(axis cs:2626,2.14206384564172)
--(axis cs:2625,1.90063288192684)
--(axis cs:2624,2.03915818208474)
--(axis cs:2623,1.39695582915933)
--(axis cs:2622,2.01837882520532)
--(axis cs:2621,1.93736293470899)
--(axis cs:2620,1.74444451202966)
--(axis cs:2619,1.73739521744129)
--(axis cs:2618,1.93265507713321)
--(axis cs:2617,1.99750519883988)
--(axis cs:2616,1.84051590294669)
--(axis cs:2615,1.93677953525697)
--(axis cs:2614,2.03512468846744)
--(axis cs:2613,2.0690581767044)
--(axis cs:2612,2.03029498666346)
--(axis cs:2611,1.91232512386658)
--(axis cs:2610,2.07400363605625)
--(axis cs:2609,1.77149451505373)
--(axis cs:2608,1.75763852184422)
--(axis cs:2607,1.66038807382508)
--(axis cs:2606,1.63727761240772)
--(axis cs:2605,1.88069307914168)
--(axis cs:2604,1.70276894698172)
--(axis cs:2603,1.73288658583526)
--(axis cs:2602,1.92127987376449)
--(axis cs:2601,1.86570409143608)
--(axis cs:2600,1.82029079109312)
--(axis cs:2599,1.64333594431328)
--(axis cs:2598,1.78410857064007)
--(axis cs:2597,1.72595646800919)
--(axis cs:2596,1.92663029290606)
--(axis cs:2595,1.61437881877821)
--(axis cs:2594,1.98430033591159)
--(axis cs:2593,1.87732343074009)
--(axis cs:2592,1.91602655346735)
--(axis cs:2591,2.10706465313094)
--(axis cs:2590,1.96000772168338)
--(axis cs:2589,1.97694953221518)
--(axis cs:2588,1.74669691946136)
--(axis cs:2587,2.07778489480865)
--(axis cs:2586,1.91738632931172)
--(axis cs:2585,1.80272204112463)
--(axis cs:2584,1.73792218507266)
--(axis cs:2583,1.87402424991435)
--(axis cs:2582,1.91406985254528)
--(axis cs:2581,1.99614545687967)
--(axis cs:2580,1.99762349370225)
--(axis cs:2579,1.87391789231751)
--(axis cs:2578,2.01131918705876)
--(axis cs:2577,2.0710397040441)
--(axis cs:2576,2.171877214116)
--(axis cs:2575,1.41419213184003)
--(axis cs:2574,1.38409910366206)
--(axis cs:2573,1.91979350819246)
--(axis cs:2572,1.88093186851761)
--(axis cs:2571,1.99853279491729)
--(axis cs:2570,2.03773878129475)
--(axis cs:2569,1.7737176554849)
--(axis cs:2568,1.85357337868609)
--(axis cs:2567,1.82136160995471)
--(axis cs:2566,1.79704389949077)
--(axis cs:2565,1.97909382199511)
--(axis cs:2564,1.64573990753026)
--(axis cs:2563,1.78649301521949)
--(axis cs:2562,1.80190544785004)
--(axis cs:2561,1.78601914815159)
--(axis cs:2560,2.07657536707602)
--(axis cs:2559,2.07991058593379)
--(axis cs:2558,1.84195505984243)
--(axis cs:2557,1.84718369429258)
--(axis cs:2556,2.0239940489086)
--(axis cs:2555,2.03742196202208)
--(axis cs:2554,1.49588526832146)
--(axis cs:2553,1.75806326306285)
--(axis cs:2552,1.84574734826468)
--(axis cs:2551,1.81577158809617)
--(axis cs:2550,1.97070610304332)
--(axis cs:2549,2.05336647064445)
--(axis cs:2548,1.93057321583515)
--(axis cs:2547,1.87254707140883)
--(axis cs:2546,1.9920703814036)
--(axis cs:2545,2.04498808297211)
--(axis cs:2544,1.95999747456266)
--(axis cs:2543,1.9483028717687)
--(axis cs:2542,1.84791152999851)
--(axis cs:2541,1.84452324618966)
--(axis cs:2540,1.66424948598425)
--(axis cs:2539,1.55863316114959)
--(axis cs:2538,1.44205896361199)
--(axis cs:2537,1.65108848108463)
--(axis cs:2536,1.65738093109079)
--(axis cs:2535,1.85648111285627)
--(axis cs:2534,1.56742625952046)
--(axis cs:2533,1.54802517577805)
--(axis cs:2532,1.75717908961163)
--(axis cs:2531,1.97992437435095)
--(axis cs:2530,1.90965136449976)
--(axis cs:2529,1.99952341944506)
--(axis cs:2528,1.9737848518673)
--(axis cs:2527,1.82383219608164)
--(axis cs:2526,1.87924405941381)
--(axis cs:2525,1.69929788597116)
--(axis cs:2524,2.19047402007269)
--(axis cs:2523,2.06538062696471)
--(axis cs:2522,1.89703234469445)
--(axis cs:2521,2.12566174349837)
--(axis cs:2520,1.78508921688523)
--(axis cs:2519,1.95241673637328)
--(axis cs:2518,1.84882618541843)
--(axis cs:2517,1.91637406829083)
--(axis cs:2516,1.5404846271082)
--(axis cs:2515,1.69682659366499)
--(axis cs:2514,2.10425407811315)
--(axis cs:2513,2.18769642976615)
--(axis cs:2512,1.98297474179085)
--(axis cs:2511,1.90853225770846)
--(axis cs:2510,1.81902757028261)
--(axis cs:2509,1.95243673158038)
--(axis cs:2508,1.94486757182794)
--(axis cs:2507,2.05040481954922)
--(axis cs:2506,2.04534104722208)
--(axis cs:2505,1.33050306055998)
--(axis cs:2504,2.02744045085865)
--(axis cs:2503,1.92127220859305)
--(axis cs:2502,2.18714552855174)
--(axis cs:2501,1.73335337033675)
--(axis cs:2500,1.72549622472997)
--(axis cs:2499,1.81292371985708)
--(axis cs:2498,1.7994878068435)
--(axis cs:2497,2.01803793325988)
--(axis cs:2496,1.81833521633732)
--(axis cs:2495,1.67296428941961)
--(axis cs:2494,2.01922979480676)
--(axis cs:2493,2.02239260500038)
--(axis cs:2492,1.93039542232276)
--(axis cs:2491,2.19399912923367)
--(axis cs:2490,1.86411279009663)
--(axis cs:2489,1.61794063071652)
--(axis cs:2488,2.0483523722091)
--(axis cs:2487,2.05994518258192)
--(axis cs:2486,2.20461141031935)
--(axis cs:2485,2.01939914290095)
--(axis cs:2484,2.10313759194012)
--(axis cs:2483,1.89541245228342)
--(axis cs:2482,1.95499683600402)
--(axis cs:2481,1.88567456399623)
--(axis cs:2480,2.21424708416558)
--(axis cs:2479,2.05429505665529)
--(axis cs:2478,2.12192889984574)
--(axis cs:2477,1.82259151192985)
--(axis cs:2476,1.97749719548891)
--(axis cs:2475,1.90778875434269)
--(axis cs:2474,1.66513860091363)
--(axis cs:2473,1.970744691689)
--(axis cs:2472,2.12858120640139)
--(axis cs:2471,1.9351202300009)
--(axis cs:2470,1.88008430703552)
--(axis cs:2469,1.7784357557244)
--(axis cs:2468,1.96532774244363)
--(axis cs:2467,1.56827405506776)
--(axis cs:2466,1.77773541133256)
--(axis cs:2465,1.61250513179621)
--(axis cs:2464,1.78601529619365)
--(axis cs:2463,1.82213003474141)
--(axis cs:2462,2.02927793907528)
--(axis cs:2461,1.95561636289049)
--(axis cs:2460,1.67561018552099)
--(axis cs:2459,2.07348223261065)
--(axis cs:2458,2.13376288079847)
--(axis cs:2457,1.97153327880203)
--(axis cs:2456,2.01490418763197)
--(axis cs:2455,2.03603949774662)
--(axis cs:2454,1.81985255090876)
--(axis cs:2453,1.63543249617802)
--(axis cs:2452,2.20397191652331)
--(axis cs:2451,1.83210445689318)
--(axis cs:2450,1.71494470449562)
--(axis cs:2449,1.82491195819008)
--(axis cs:2448,1.80253816695763)
--(axis cs:2447,1.7792094078475)
--(axis cs:2446,1.83953783280649)
--(axis cs:2445,2.1478028533584)
--(axis cs:2444,1.92528044682585)
--(axis cs:2443,1.83746331629581)
--(axis cs:2442,1.9592521860959)
--(axis cs:2441,2.17117753239354)
--(axis cs:2440,2.06832960358749)
--(axis cs:2439,2.15056960561341)
--(axis cs:2438,2.00181971458895)
--(axis cs:2437,2.11095309041676)
--(axis cs:2436,2.17736195146002)
--(axis cs:2435,1.8750298032347)
--(axis cs:2434,1.87085204739884)
--(axis cs:2433,2.11838267392653)
--(axis cs:2432,2.00180499890811)
--(axis cs:2431,1.9913580180275)
--(axis cs:2430,2.04228517974624)
--(axis cs:2429,2.04335237283883)
--(axis cs:2428,2.10592401037216)
--(axis cs:2427,2.0496053215353)
--(axis cs:2426,1.90337009895978)
--(axis cs:2425,1.76322883257088)
--(axis cs:2424,1.78765171370013)
--(axis cs:2423,1.61117749202554)
--(axis cs:2422,1.80592261474954)
--(axis cs:2421,1.8911718140738)
--(axis cs:2420,2.01717125945276)
--(axis cs:2419,1.95069772607636)
--(axis cs:2418,1.90328562701016)
--(axis cs:2417,2.08476542724986)
--(axis cs:2416,2.01893064641893)
--(axis cs:2415,1.98977074159757)
--(axis cs:2414,2.0534348725854)
--(axis cs:2413,2.03336547166892)
--(axis cs:2412,2.0002690707023)
--(axis cs:2411,1.96328595044444)
--(axis cs:2410,1.95681041961261)
--(axis cs:2409,1.89093199477426)
--(axis cs:2408,1.66369500809127)
--(axis cs:2407,1.55412484847713)
--(axis cs:2406,1.7910842979015)
--(axis cs:2405,1.85403042396666)
--(axis cs:2404,1.5160899829523)
--(axis cs:2403,1.7095624434078)
--(axis cs:2402,1.96945465323031)
--(axis cs:2401,2.1866439960914)
--(axis cs:2400,2.03902229595048)
--(axis cs:2399,2.02255633307597)
--(axis cs:2398,2.04429255242377)
--(axis cs:2397,1.82628055739799)
--(axis cs:2396,1.83859904113942)
--(axis cs:2395,2.09374733947031)
--(axis cs:2394,2.04210793022739)
--(axis cs:2393,2.11338940147185)
--(axis cs:2392,1.93663324792805)
--(axis cs:2391,2.03699248728597)
--(axis cs:2390,2.03123092754481)
--(axis cs:2389,1.72245510610918)
--(axis cs:2388,2.01571895385406)
--(axis cs:2387,1.82480475129336)
--(axis cs:2386,1.90051293939296)
--(axis cs:2385,2.00869124277788)
--(axis cs:2384,1.76866208293375)
--(axis cs:2383,1.81141288823373)
--(axis cs:2382,1.89266828930683)
--(axis cs:2381,1.76306471564301)
--(axis cs:2380,1.95689693027046)
--(axis cs:2379,2.06996806993757)
--(axis cs:2378,1.50866067191013)
--(axis cs:2377,1.93523461565998)
--(axis cs:2376,1.87758613818688)
--(axis cs:2375,1.98269824532996)
--(axis cs:2374,2.08350556891904)
--(axis cs:2373,1.9318414849707)
--(axis cs:2372,1.89430157791613)
--(axis cs:2371,1.99085903724689)
--(axis cs:2370,2.02493806453792)
--(axis cs:2369,1.94620903789133)
--(axis cs:2368,1.96740755829557)
--(axis cs:2367,2.16337862249887)
--(axis cs:2366,1.92622661238961)
--(axis cs:2365,2.11924712866462)
--(axis cs:2364,1.77508691631029)
--(axis cs:2363,1.95684828212198)
--(axis cs:2362,1.71810364171535)
--(axis cs:2361,2.05872757680091)
--(axis cs:2360,2.05437227808479)
--(axis cs:2359,1.89752791354993)
--(axis cs:2358,1.97841512205881)
--(axis cs:2357,2.08962072072637)
--(axis cs:2356,1.98170544300863)
--(axis cs:2355,2.13259385099888)
--(axis cs:2354,2.05672248593773)
--(axis cs:2353,2.04690685848143)
--(axis cs:2352,2.06013327544085)
--(axis cs:2351,2.2036897667289)
--(axis cs:2350,2.23058856768327)
--(axis cs:2349,1.99298723813431)
--(axis cs:2348,2.19485706201025)
--(axis cs:2347,2.27996732233027)
--(axis cs:2346,2.26461338415334)
--(axis cs:2345,2.32284256077105)
--(axis cs:2344,2.08752214003114)
--(axis cs:2343,1.95799261412597)
--(axis cs:2342,1.92703156360984)
--(axis cs:2341,2.10688264609512)
--(axis cs:2340,2.06452574564613)
--(axis cs:2339,1.9563388400354)
--(axis cs:2338,1.78930886678539)
--(axis cs:2337,1.68588563641745)
--(axis cs:2336,1.7152554757104)
--(axis cs:2335,1.50394198472761)
--(axis cs:2334,1.85798809849108)
--(axis cs:2333,1.84363947265384)
--(axis cs:2332,1.83591908257084)
--(axis cs:2331,1.84542489436611)
--(axis cs:2330,1.8947913495955)
--(axis cs:2329,2.14532137621187)
--(axis cs:2328,1.97809055359238)
--(axis cs:2327,2.08067548975162)
--(axis cs:2326,1.97414468055786)
--(axis cs:2325,1.85997446011038)
--(axis cs:2324,2.01699370430973)
--(axis cs:2323,1.89887711222241)
--(axis cs:2322,1.92120784272838)
--(axis cs:2321,2.0905142383992)
--(axis cs:2320,2.114552687846)
--(axis cs:2319,1.90025438858085)
--(axis cs:2318,1.59671675723354)
--(axis cs:2317,1.60351686727299)
--(axis cs:2316,1.90148344048351)
--(axis cs:2315,1.94201470038154)
--(axis cs:2314,2.06134661368936)
--(axis cs:2313,2.05782652293957)
--(axis cs:2312,1.89195986412541)
--(axis cs:2311,2.13766084587561)
--(axis cs:2310,1.97524511957987)
--(axis cs:2309,1.84353314774681)
--(axis cs:2308,2.1825722782072)
--(axis cs:2307,2.011489903629)
--(axis cs:2306,1.85729978158361)
--(axis cs:2305,1.89433633845386)
--(axis cs:2304,2.07865233442465)
--(axis cs:2303,1.7373130997)
--(axis cs:2302,1.7525152140175)
--(axis cs:2301,2.15247725799418)
--(axis cs:2300,1.91660916886661)
--(axis cs:2299,1.77725334752644)
--(axis cs:2298,1.84945600224923)
--(axis cs:2297,1.95392354505591)
--(axis cs:2296,2.04844297427835)
--(axis cs:2295,1.73738247786208)
--(axis cs:2294,1.64905033895498)
--(axis cs:2293,1.85987711272433)
--(axis cs:2292,1.93956751338928)
--(axis cs:2291,2.10257855915019)
--(axis cs:2290,2.00963904117956)
--(axis cs:2289,2.12400838347006)
--(axis cs:2288,1.80098952657751)
--(axis cs:2287,1.86572888410342)
--(axis cs:2286,1.71326545661092)
--(axis cs:2285,2.04995737909397)
--(axis cs:2284,1.8268388698682)
--(axis cs:2283,1.81672182564206)
--(axis cs:2282,2.12698390763837)
--(axis cs:2281,1.88908461993478)
--(axis cs:2280,1.95329928966179)
--(axis cs:2279,1.82266988020043)
--(axis cs:2278,1.95634536943181)
--(axis cs:2277,1.60739840043935)
--(axis cs:2276,1.46488425168169)
--(axis cs:2275,1.97541868747402)
--(axis cs:2274,1.74131613025509)
--(axis cs:2273,1.87760477455265)
--(axis cs:2272,1.84226045651018)
--(axis cs:2271,2.06512347353924)
--(axis cs:2270,1.86036101658368)
--(axis cs:2269,1.94225431068301)
--(axis cs:2268,1.61225593107452)
--(axis cs:2267,1.6090552946789)
--(axis cs:2266,1.92490771553872)
--(axis cs:2265,1.94582334056886)
--(axis cs:2264,1.9842813891583)
--(axis cs:2263,1.98655842371736)
--(axis cs:2262,2.03880269760128)
--(axis cs:2261,1.87657442135651)
--(axis cs:2260,2.01141626322713)
--(axis cs:2259,2.044313000117)
--(axis cs:2258,2.11573242286127)
--(axis cs:2257,2.11528444221609)
--(axis cs:2256,2.11669200893276)
--(axis cs:2255,2.18457779757795)
--(axis cs:2254,1.97456257030866)
--(axis cs:2253,2.13602042414298)
--(axis cs:2252,1.84163787056257)
--(axis cs:2251,2.08556031572807)
--(axis cs:2250,1.9200940351191)
--(axis cs:2249,1.86313664006615)
--(axis cs:2248,1.83900825862248)
--(axis cs:2247,1.83236232976724)
--(axis cs:2246,1.94226136580111)
--(axis cs:2245,2.0087546127149)
--(axis cs:2244,1.75023094164181)
--(axis cs:2243,1.95107854851959)
--(axis cs:2242,1.90999462071628)
--(axis cs:2241,1.91754028912573)
--(axis cs:2240,1.91873976933479)
--(axis cs:2239,1.95196357308467)
--(axis cs:2238,2.07771321901856)
--(axis cs:2237,1.54538968420002)
--(axis cs:2236,1.46858409526611)
--(axis cs:2235,2.04464268135857)
--(axis cs:2234,1.77181880976541)
--(axis cs:2233,1.75661461706156)
--(axis cs:2232,2.12557386917344)
--(axis cs:2231,1.99260824607651)
--(axis cs:2230,1.98339264193542)
--(axis cs:2229,2.00843209561367)
--(axis cs:2228,1.8871610146233)
--(axis cs:2227,1.89036902075501)
--(axis cs:2226,1.84883177862499)
--(axis cs:2225,1.5370278560269)
--(axis cs:2224,2.03039404786468)
--(axis cs:2223,1.8645500938754)
--(axis cs:2222,1.87347419166929)
--(axis cs:2221,1.55588221361462)
--(axis cs:2220,2.10662986460274)
--(axis cs:2219,1.75490679589721)
--(axis cs:2218,1.80494746498009)
--(axis cs:2217,1.80073736094164)
--(axis cs:2216,1.70273177224248)
--(axis cs:2215,1.6445580081183)
--(axis cs:2214,1.89747861685667)
--(axis cs:2213,1.43884239374462)
--(axis cs:2212,1.98199087237642)
--(axis cs:2211,1.98379438794892)
--(axis cs:2210,1.80940436483262)
--(axis cs:2209,2.04805432522053)
--(axis cs:2208,1.88302982888548)
--(axis cs:2207,2.10007922875093)
--(axis cs:2206,1.39394736599951)
--(axis cs:2205,1.59023316184245)
--(axis cs:2204,1.96915290910134)
--(axis cs:2203,1.50408232760457)
--(axis cs:2202,1.46817107136633)
--(axis cs:2201,1.65647826278047)
--(axis cs:2200,1.89427585784056)
--(axis cs:2199,1.84244339545815)
--(axis cs:2198,1.98153106060462)
--(axis cs:2197,1.82709536170935)
--(axis cs:2196,1.78683174648914)
--(axis cs:2195,1.92846644830565)
--(axis cs:2194,1.90455017144978)
--(axis cs:2193,1.83077895788814)
--(axis cs:2192,1.89950819815369)
--(axis cs:2191,2.03010331563762)
--(axis cs:2190,1.75219115795735)
--(axis cs:2189,1.91523826263768)
--(axis cs:2188,1.88751980810485)
--(axis cs:2187,1.79675703917435)
--(axis cs:2186,1.97054235618975)
--(axis cs:2185,2.06246226445872)
--(axis cs:2184,1.91563074955323)
--(axis cs:2183,1.7922264546357)
--(axis cs:2182,1.78086085094137)
--(axis cs:2181,1.72039899075685)
--(axis cs:2180,1.37357285305088)
--(axis cs:2179,1.89486004726339)
--(axis cs:2178,1.5100241518418)
--(axis cs:2177,1.46776690894918)
--(axis cs:2176,1.57184860660904)
--(axis cs:2175,1.94318687189857)
--(axis cs:2174,2.06070239653527)
--(axis cs:2173,1.56625195147855)
--(axis cs:2172,2.10468748313754)
--(axis cs:2171,1.89084569338024)
--(axis cs:2170,1.61771125260534)
--(axis cs:2169,1.58994460029575)
--(axis cs:2168,1.96442913199549)
--(axis cs:2167,1.699393389777)
--(axis cs:2166,1.88752955790458)
--(axis cs:2165,1.89000791938274)
--(axis cs:2164,2.04996875187301)
--(axis cs:2163,1.77186503935453)
--(axis cs:2162,1.97158742670599)
--(axis cs:2161,1.7574346544982)
--(axis cs:2160,1.96003731715785)
--(axis cs:2159,2.11560509723366)
--(axis cs:2158,2.13758317329574)
--(axis cs:2157,1.92379318770702)
--(axis cs:2156,1.76997114869327)
--(axis cs:2155,1.93943931467563)
--(axis cs:2154,1.93954729834588)
--(axis cs:2153,1.87608202541107)
--(axis cs:2152,1.84208578366666)
--(axis cs:2151,1.94917377347362)
--(axis cs:2150,1.78326966436042)
--(axis cs:2149,1.71042525643357)
--(axis cs:2148,2.03313279927114)
--(axis cs:2147,2.05207508353376)
--(axis cs:2146,2.03128443536752)
--(axis cs:2145,1.70258765141431)
--(axis cs:2144,1.5997928142339)
--(axis cs:2143,1.94286329966434)
--(axis cs:2142,2.10372580855707)
--(axis cs:2141,1.98474518319706)
--(axis cs:2140,2.01112143082644)
--(axis cs:2139,1.89615117210405)
--(axis cs:2138,1.87777178905747)
--(axis cs:2137,1.94637581415392)
--(axis cs:2136,1.98170134347327)
--(axis cs:2135,2.05790519028333)
--(axis cs:2134,1.76135951448696)
--(axis cs:2133,1.8350534763611)
--(axis cs:2132,1.62741095027052)
--(axis cs:2131,1.87949311710683)
--(axis cs:2130,1.71864620211222)
--(axis cs:2129,1.98272783479555)
--(axis cs:2128,2.02433436918049)
--(axis cs:2127,1.85120180798382)
--(axis cs:2126,1.77325384357277)
--(axis cs:2125,1.86162729858894)
--(axis cs:2124,1.65928316045262)
--(axis cs:2123,1.6769970600245)
--(axis cs:2122,1.92380598287217)
--(axis cs:2121,2.00918408284769)
--(axis cs:2120,1.75964669148351)
--(axis cs:2119,2.05243887546126)
--(axis cs:2118,2.03912319057175)
--(axis cs:2117,1.78561506234619)
--(axis cs:2116,2.01167345890062)
--(axis cs:2115,2.07844327601632)
--(axis cs:2114,2.16302272177755)
--(axis cs:2113,1.7224410886088)
--(axis cs:2112,1.62256206664236)
--(axis cs:2111,1.51839360738625)
--(axis cs:2110,2.0003688002464)
--(axis cs:2109,1.56243190645558)
--(axis cs:2108,1.56868510285988)
--(axis cs:2107,1.75330304241934)
--(axis cs:2106,1.67249509175112)
--(axis cs:2105,1.81729074109261)
--(axis cs:2104,1.67718647549002)
--(axis cs:2103,1.78778814594939)
--(axis cs:2102,2.0543641557096)
--(axis cs:2101,2.08125460536304)
--(axis cs:2100,2.06712474145444)
--(axis cs:2099,1.60287440542432)
--(axis cs:2098,1.24169476721268)
--(axis cs:2097,1.58703541942637)
--(axis cs:2096,1.71928541987528)
--(axis cs:2095,1.89359814506808)
--(axis cs:2094,1.92682329518164)
--(axis cs:2093,1.59010524921585)
--(axis cs:2092,1.67235404055504)
--(axis cs:2091,1.57663174069958)
--(axis cs:2090,1.82847650249772)
--(axis cs:2089,2.00095945829364)
--(axis cs:2088,1.9896039245954)
--(axis cs:2087,1.82098458859506)
--(axis cs:2086,1.44787800550499)
--(axis cs:2085,1.96381512511784)
--(axis cs:2084,1.2421363746623)
--(axis cs:2083,1.52768391468404)
--(axis cs:2082,1.96755686260787)
--(axis cs:2081,2.02887269746972)
--(axis cs:2080,1.82935386657444)
--(axis cs:2079,1.32319494528543)
--(axis cs:2078,1.9604980412744)
--(axis cs:2077,1.55178502500816)
--(axis cs:2076,2.01517360855172)
--(axis cs:2075,1.97684072125579)
--(axis cs:2074,2.02775152320715)
--(axis cs:2073,1.93581755368715)
--(axis cs:2072,1.89803169031026)
--(axis cs:2071,1.49113817883283)
--(axis cs:2070,1.62099714608914)
--(axis cs:2069,2.00086045851356)
--(axis cs:2068,1.99723126102802)
--(axis cs:2067,1.84928743539469)
--(axis cs:2066,1.93763814417104)
--(axis cs:2065,2.01431788948675)
--(axis cs:2064,1.82437164175862)
--(axis cs:2063,1.77053356927363)
--(axis cs:2062,1.88319391743143)
--(axis cs:2061,1.8365622681897)
--(axis cs:2060,2.08742116722712)
--(axis cs:2059,2.07183576124633)
--(axis cs:2058,1.64352277791808)
--(axis cs:2057,1.91182644380347)
--(axis cs:2056,1.82903749393846)
--(axis cs:2055,1.56689057531383)
--(axis cs:2054,1.55819440462528)
--(axis cs:2053,1.76452367372247)
--(axis cs:2052,1.94526927302499)
--(axis cs:2051,1.72791764550931)
--(axis cs:2050,1.74834381934221)
--(axis cs:2049,1.8142966981172)
--(axis cs:2048,2.11662399191221)
--(axis cs:2047,1.72187897995095)
--(axis cs:2046,1.41330703311131)
--(axis cs:2045,1.13379842868768)
--(axis cs:2044,1.67863834193105)
--(axis cs:2043,1.61144675633013)
--(axis cs:2042,2.09792060589429)
--(axis cs:2041,2.01157313887408)
--(axis cs:2040,2.02832105065301)
--(axis cs:2039,1.84307423172733)
--(axis cs:2038,1.85181027992724)
--(axis cs:2037,1.6492982836263)
--(axis cs:2036,1.62407217415734)
--(axis cs:2035,1.72000998609889)
--(axis cs:2034,1.59113519454498)
--(axis cs:2033,1.56655322053759)
--(axis cs:2032,1.82096856653839)
--(axis cs:2031,1.69954090572603)
--(axis cs:2030,1.71905013397372)
--(axis cs:2029,1.95198360871196)
--(axis cs:2028,1.82232509262005)
--(axis cs:2027,1.69751963522407)
--(axis cs:2026,1.69179686663169)
--(axis cs:2025,1.72396330895386)
--(axis cs:2024,1.53339963583912)
--(axis cs:2023,1.69847635736793)
--(axis cs:2022,1.74430379305047)
--(axis cs:2021,1.81164429044597)
--(axis cs:2020,1.72179155073449)
--(axis cs:2019,1.84122957279231)
--(axis cs:2018,1.93056550990128)
--(axis cs:2017,1.98772706233055)
--(axis cs:2016,2.05515894143524)
--(axis cs:2015,1.1595430733283)
--(axis cs:2014,1.84278578715633)
--(axis cs:2013,1.92515931421215)
--(axis cs:2012,1.8898867155863)
--(axis cs:2011,1.5766322334359)
--(axis cs:2010,1.9411740986108)
--(axis cs:2009,2.03361909066793)
--(axis cs:2008,1.98426888342022)
--(axis cs:2007,1.84623269443398)
--(axis cs:2006,1.79224413479742)
--(axis cs:2005,2.08295945071019)
--(axis cs:2004,1.90646710692273)
--(axis cs:2003,1.9965114345457)
--(axis cs:2002,1.82142687633566)
--(axis cs:2001,2.01587211371076)
--(axis cs:2000,1.97161068374548)
--(axis cs:1999,1.9861037808547)
--(axis cs:1998,1.96805177375175)
--(axis cs:1997,1.74195635938585)
--(axis cs:1996,1.90538552161144)
--(axis cs:1995,1.84149517026381)
--(axis cs:1994,1.87606153874126)
--(axis cs:1993,1.94617190742491)
--(axis cs:1992,1.63708329887002)
--(axis cs:1991,1.99258097980918)
--(axis cs:1990,1.7372275657301)
--(axis cs:1989,1.82407512976918)
--(axis cs:1988,1.66887588486996)
--(axis cs:1987,1.31074366878366)
--(axis cs:1986,2.18214605498373)
--(axis cs:1985,2.18591976258079)
--(axis cs:1984,1.87095913053228)
--(axis cs:1983,1.92637104233075)
--(axis cs:1982,1.64240943894546)
--(axis cs:1981,1.75164932752586)
--(axis cs:1980,1.87245463369496)
--(axis cs:1979,2.08785071619807)
--(axis cs:1978,1.64359025656249)
--(axis cs:1977,1.60302768960356)
--(axis cs:1976,1.61687675301099)
--(axis cs:1975,1.7590540282373)
--(axis cs:1974,1.85346422626211)
--(axis cs:1973,1.50177803796359)
--(axis cs:1972,1.71555379028527)
--(axis cs:1971,1.80239243679093)
--(axis cs:1970,1.97377621179116)
--(axis cs:1969,1.06001510875781)
--(axis cs:1968,2.1214974219507)
--(axis cs:1967,1.85917481860702)
--(axis cs:1966,2.00696766572745)
--(axis cs:1965,2.13935672329834)
--(axis cs:1964,1.45433331971403)
--(axis cs:1963,1.77120742523837)
--(axis cs:1962,1.89460772961483)
--(axis cs:1961,2.09192719115543)
--(axis cs:1960,1.26791890503041)
--(axis cs:1959,1.22398487669026)
--(axis cs:1958,1.77302015455293)
--(axis cs:1957,1.62251746085292)
--(axis cs:1956,1.7922515137183)
--(axis cs:1955,1.82869382618451)
--(axis cs:1954,1.97966275674351)
--(axis cs:1953,2.0305248771677)
--(axis cs:1952,1.68808937460438)
--(axis cs:1951,2.04281199062136)
--(axis cs:1950,1.68449227396596)
--(axis cs:1949,1.78466270708042)
--(axis cs:1948,1.70762177537824)
--(axis cs:1947,1.74333861060737)
--(axis cs:1946,2.1664613114928)
--(axis cs:1945,1.77835957210918)
--(axis cs:1944,1.70119811325348)
--(axis cs:1943,2.0139268462449)
--(axis cs:1942,1.89158397411602)
--(axis cs:1941,1.89756943000795)
--(axis cs:1940,1.81474292017204)
--(axis cs:1939,1.76146825637652)
--(axis cs:1938,1.61972955567261)
--(axis cs:1937,2.0905951478742)
--(axis cs:1936,1.9344446842579)
--(axis cs:1935,1.83622659320173)
--(axis cs:1934,1.83589173511444)
--(axis cs:1933,1.81613838944133)
--(axis cs:1932,1.72006222808005)
--(axis cs:1931,1.78745298020661)
--(axis cs:1930,1.47799323344069)
--(axis cs:1929,1.86612644056545)
--(axis cs:1928,2.05560227614411)
--(axis cs:1927,1.88203303943475)
--(axis cs:1926,1.93847627830294)
--(axis cs:1925,1.97191793111226)
--(axis cs:1924,1.93953889516133)
--(axis cs:1923,1.55280138213735)
--(axis cs:1922,1.58703159911439)
--(axis cs:1921,1.57230060591986)
--(axis cs:1920,1.73324834808135)
--(axis cs:1919,2.0885479777565)
--(axis cs:1918,1.6870749755779)
--(axis cs:1917,2.00497514265039)
--(axis cs:1916,1.89193834007025)
--(axis cs:1915,1.2203330783729)
--(axis cs:1914,1.48351651272273)
--(axis cs:1913,1.5595484497085)
--(axis cs:1912,1.77999865116871)
--(axis cs:1911,1.72102182196366)
--(axis cs:1910,1.90518796570415)
--(axis cs:1909,1.88601650680189)
--(axis cs:1908,1.51080167088654)
--(axis cs:1907,1.77425470345383)
--(axis cs:1906,1.55434130859925)
--(axis cs:1905,1.66374563125135)
--(axis cs:1904,1.59987879957746)
--(axis cs:1903,1.92409913754367)
--(axis cs:1902,1.77274717947467)
--(axis cs:1901,1.75903330695024)
--(axis cs:1900,1.48048607271893)
--(axis cs:1899,1.92587298757003)
--(axis cs:1898,1.34189165647027)
--(axis cs:1897,1.49118684249739)
--(axis cs:1896,1.73396799284943)
--(axis cs:1895,1.82841373980814)
--(axis cs:1894,1.88354556203044)
--(axis cs:1893,1.910272979893)
--(axis cs:1892,1.91120601250586)
--(axis cs:1891,1.78194194759169)
--(axis cs:1890,1.96334346190943)
--(axis cs:1889,1.69098064467758)
--(axis cs:1888,1.75754009713525)
--(axis cs:1887,1.97463555303817)
--(axis cs:1886,1.94316431934335)
--(axis cs:1885,1.67990670309907)
--(axis cs:1884,1.5388615902553)
--(axis cs:1883,1.32239847944905)
--(axis cs:1882,1.351555581068)
--(axis cs:1881,1.78004714044903)
--(axis cs:1880,1.75450295334179)
--(axis cs:1879,1.58586312607377)
--(axis cs:1878,1.59231653797952)
--(axis cs:1877,1.69635977509361)
--(axis cs:1876,1.12719802089591)
--(axis cs:1875,2.00261009721451)
--(axis cs:1874,2.01804334794578)
--(axis cs:1873,1.97704937077071)
--(axis cs:1872,2.03388987369024)
--(axis cs:1871,1.87333013740295)
--(axis cs:1870,1.74496327756437)
--(axis cs:1869,1.74997010426242)
--(axis cs:1868,1.83296802804974)
--(axis cs:1867,1.73411282045036)
--(axis cs:1866,1.80066501146928)
--(axis cs:1865,2.08855863361975)
--(axis cs:1864,2.06746947698447)
--(axis cs:1863,2.04028552633732)
--(axis cs:1862,1.77238622647794)
--(axis cs:1861,1.67092885299845)
--(axis cs:1860,1.81300192232324)
--(axis cs:1859,1.75634970763356)
--(axis cs:1858,1.78910916650718)
--(axis cs:1857,1.70000027829295)
--(axis cs:1856,1.8536337810058)
--(axis cs:1855,1.63332326325542)
--(axis cs:1854,1.64987113149491)
--(axis cs:1853,1.67853574558504)
--(axis cs:1852,1.6741538375402)
--(axis cs:1851,1.78319153668417)
--(axis cs:1850,1.97438038910913)
--(axis cs:1849,1.8261058491553)
--(axis cs:1848,1.83272599387475)
--(axis cs:1847,1.74329692781393)
--(axis cs:1846,2.01955377213366)
--(axis cs:1845,1.6580402211797)
--(axis cs:1844,1.78362453270781)
--(axis cs:1843,1.7936781643639)
--(axis cs:1842,2.0132487556941)
--(axis cs:1841,1.85350836359067)
--(axis cs:1840,1.80571235551864)
--(axis cs:1839,1.88583279988219)
--(axis cs:1838,2.04130240112712)
--(axis cs:1837,1.80817990132806)
--(axis cs:1836,1.80131335904198)
--(axis cs:1835,1.93044893977471)
--(axis cs:1834,1.52494920146596)
--(axis cs:1833,1.93395231609213)
--(axis cs:1832,1.45958948576193)
--(axis cs:1831,1.82837899834073)
--(axis cs:1830,1.87332692503468)
--(axis cs:1829,1.81101150124704)
--(axis cs:1828,1.82789494382615)
--(axis cs:1827,1.69815390219949)
--(axis cs:1826,2.00250675857244)
--(axis cs:1825,1.61930121151449)
--(axis cs:1824,1.61121834344294)
--(axis cs:1823,1.53278224538567)
--(axis cs:1822,1.88620008623893)
--(axis cs:1821,1.99730402628533)
--(axis cs:1820,1.38970329679407)
--(axis cs:1819,1.41766084170512)
--(axis cs:1818,2.07946690320624)
--(axis cs:1817,1.82761980723906)
--(axis cs:1816,1.47970966103882)
--(axis cs:1815,1.73779512684713)
--(axis cs:1814,1.9066476697925)
--(axis cs:1813,1.85075845834064)
--(axis cs:1812,1.81081620751367)
--(axis cs:1811,1.68996448521277)
--(axis cs:1810,1.74664890521068)
--(axis cs:1809,1.86970083386694)
--(axis cs:1808,1.93404184724738)
--(axis cs:1807,2.0327577697649)
--(axis cs:1806,1.63465433152097)
--(axis cs:1805,1.65121913947283)
--(axis cs:1804,1.83649220174018)
--(axis cs:1803,1.9613127147573)
--(axis cs:1802,1.80481578317605)
--(axis cs:1801,1.75852938114797)
--(axis cs:1800,1.73781303584476)
--(axis cs:1799,1.90996161307991)
--(axis cs:1798,1.97767986402751)
--(axis cs:1797,1.78549534919165)
--(axis cs:1796,1.88921642083575)
--(axis cs:1795,2.03675498501144)
--(axis cs:1794,1.73115500929613)
--(axis cs:1793,1.83423046049343)
--(axis cs:1792,1.4249368236538)
--(axis cs:1791,1.80873057406651)
--(axis cs:1790,1.69052646610487)
--(axis cs:1789,1.60028210024058)
--(axis cs:1788,1.75435707701495)
--(axis cs:1787,1.64612363252698)
--(axis cs:1786,1.85823246497171)
--(axis cs:1785,1.71511033562519)
--(axis cs:1784,1.84094434869595)
--(axis cs:1783,1.79136102903171)
--(axis cs:1782,1.83017341576428)
--(axis cs:1781,1.94180640996492)
--(axis cs:1780,1.94180640996492)
--(axis cs:1779,1.97732523894923)
--(axis cs:1778,1.51862995162916)
--(axis cs:1777,1.79754668136972)
--(axis cs:1776,1.72988897228415)
--(axis cs:1775,1.72988897228415)
--(axis cs:1774,2.11196747797353)
--(axis cs:1773,2.01962092058788)
--(axis cs:1772,1.91136896679641)
--(axis cs:1771,1.44428499381626)
--(axis cs:1770,1.39648602438029)
--(axis cs:1769,1.96481063528451)
--(axis cs:1768,1.52220526675387)
--(axis cs:1767,1.70660530871395)
--(axis cs:1766,1.53096940742342)
--(axis cs:1765,1.53883944453478)
--(axis cs:1764,1.8579041145954)
--(axis cs:1763,1.98229846466319)
--(axis cs:1762,1.98495019075081)
--(axis cs:1761,1.89831519186066)
--(axis cs:1760,2.07588523222082)
--(axis cs:1759,1.6038512776245)
--(axis cs:1758,2.10064855855816)
--(axis cs:1757,2.09324946920029)
--(axis cs:1756,1.66607699345501)
--(axis cs:1755,1.97887165527244)
--(axis cs:1754,1.32606408804536)
--(axis cs:1753,1.70693681623508)
--(axis cs:1752,1.74626529159773)
--(axis cs:1751,1.43301986695333)
--(axis cs:1750,1.98016622259907)
--(axis cs:1749,1.6181252554534)
--(axis cs:1748,1.24379233340175)
--(axis cs:1747,1.38131815674914)
--(axis cs:1746,1.58169398136445)
--(axis cs:1745,1.90387893216757)
--(axis cs:1744,1.90484422885852)
--(axis cs:1743,1.38513365038013)
--(axis cs:1742,1.55907287102965)
--(axis cs:1741,1.4704447719754)
--(axis cs:1740,1.92578600261399)
--(axis cs:1739,1.68376737815006)
--(axis cs:1738,1.79610548102644)
--(axis cs:1737,2.12073427244424)
--(axis cs:1736,1.90089480059372)
--(axis cs:1735,1.97351386705945)
--(axis cs:1734,1.8930614702243)
--(axis cs:1733,1.64105376035958)
--(axis cs:1732,1.9158071063369)
--(axis cs:1731,1.97020565180434)
--(axis cs:1730,1.81091705322999)
--(axis cs:1729,2.03317026433632)
--(axis cs:1728,1.73343100300398)
--(axis cs:1727,1.9505345000554)
--(axis cs:1726,1.4325575416537)
--(axis cs:1725,1.93907217610177)
--(axis cs:1724,1.75239659127241)
--(axis cs:1723,1.81424242114189)
--(axis cs:1722,1.7240750618138)
--(axis cs:1721,1.90102618340707)
--(axis cs:1720,1.79940754942433)
--(axis cs:1719,1.79622890584039)
--(axis cs:1718,1.60948867186788)
--(axis cs:1717,1.85535226251846)
--(axis cs:1716,1.75047285291964)
--(axis cs:1715,1.53302802107006)
--(axis cs:1714,1.46736099519421)
--(axis cs:1713,1.88441218273739)
--(axis cs:1712,1.92960559136199)
--(axis cs:1711,1.90118789371896)
--(axis cs:1710,1.82996395111813)
--(axis cs:1709,1.83724884926547)
--(axis cs:1708,1.92786892691316)
--(axis cs:1707,1.73551038609126)
--(axis cs:1706,1.888796676385)
--(axis cs:1705,1.58519744494753)
--(axis cs:1704,1.58354171271426)
--(axis cs:1703,1.87579776495702)
--(axis cs:1702,2.02623597563428)
--(axis cs:1701,1.64487436638154)
--(axis cs:1700,1.66817159451442)
--(axis cs:1699,1.66817159451442)
--(axis cs:1698,1.77644755567034)
--(axis cs:1697,1.90963756876282)
--(axis cs:1696,2.04420271903651)
--(axis cs:1695,1.82915626625831)
--(axis cs:1694,1.78143942282257)
--(axis cs:1693,1.75112392653751)
--(axis cs:1692,1.66196115223551)
--(axis cs:1691,1.70977027419839)
--(axis cs:1690,1.69929557806407)
--(axis cs:1689,1.82008723321886)
--(axis cs:1688,1.78561221086465)
--(axis cs:1687,1.71204326883014)
--(axis cs:1686,2.00386571647794)
--(axis cs:1685,2.00749868972013)
--(axis cs:1684,1.70767894725776)
--(axis cs:1683,2.0115599970527)
--(axis cs:1682,1.78074995234856)
--(axis cs:1681,1.9568999202101)
--(axis cs:1680,1.92649189627007)
--(axis cs:1679,1.73807394958406)
--(axis cs:1678,1.99050842628448)
--(axis cs:1677,1.83332369642574)
--(axis cs:1676,1.91597230969323)
--(axis cs:1675,1.89134175918995)
--(axis cs:1674,1.82458628146551)
--(axis cs:1673,1.76813446517169)
--(axis cs:1672,1.96045017739059)
--(axis cs:1671,1.77678824688768)
--(axis cs:1670,1.87563616441525)
--(axis cs:1669,2.000190492902)
--(axis cs:1668,1.64813089758361)
--(axis cs:1667,1.68575428110698)
--(axis cs:1666,1.67105730481235)
--(axis cs:1665,1.63676262641108)
--(axis cs:1664,2.09325296134759)
--(axis cs:1663,1.97804896568631)
--(axis cs:1662,1.68754352437557)
--(axis cs:1661,1.84183018714336)
--(axis cs:1660,1.85666313289918)
--(axis cs:1659,1.40390567636452)
--(axis cs:1658,1.88113426534258)
--(axis cs:1657,1.47140045858122)
--(axis cs:1656,1.62018587557403)
--(axis cs:1655,1.69579001030181)
--(axis cs:1654,2.07569696172869)
--(axis cs:1653,1.8974797573517)
--(axis cs:1652,1.83110235590781)
--(axis cs:1651,1.92130619791799)
--(axis cs:1650,1.7996093637004)
--(axis cs:1649,1.93206583099565)
--(axis cs:1648,1.87245042735633)
--(axis cs:1647,1.78308901646939)
--(axis cs:1646,1.80895829828863)
--(axis cs:1645,1.75465550403817)
--(axis cs:1644,1.86024033535629)
--(axis cs:1643,1.92984252415192)
--(axis cs:1642,1.67399614180381)
--(axis cs:1641,1.42515987931531)
--(axis cs:1640,1.62683315176606)
--(axis cs:1639,2.01636865667843)
--(axis cs:1638,2.01099737583438)
--(axis cs:1637,2.11017646940618)
--(axis cs:1636,1.8894723240327)
--(axis cs:1635,1.7818605642425)
--(axis cs:1634,1.81496830505138)
--(axis cs:1633,1.82864891259001)
--(axis cs:1632,1.59346708558647)
--(axis cs:1631,1.80897650298022)
--(axis cs:1630,2.05696470530268)
--(axis cs:1629,1.98689971409525)
--(axis cs:1628,2.1109009932601)
--(axis cs:1627,1.41593980303398)
--(axis cs:1626,1.31255138267792)
--(axis cs:1625,1.66575240709401)
--(axis cs:1624,1.92234299435131)
--(axis cs:1623,1.94729332910983)
--(axis cs:1622,1.8425276892793)
--(axis cs:1621,1.88800721985093)
--(axis cs:1620,1.86959185814674)
--(axis cs:1619,1.65309371351597)
--(axis cs:1618,1.72346712780638)
--(axis cs:1617,1.80378774777729)
--(axis cs:1616,1.7654181086421)
--(axis cs:1615,1.83592718637826)
--(axis cs:1614,1.86218624419589)
--(axis cs:1613,1.86263199244847)
--(axis cs:1612,2.00203505041136)
--(axis cs:1611,1.43769499520429)
--(axis cs:1610,1.65365803746536)
--(axis cs:1609,1.6708657759833)
--(axis cs:1608,1.75771035801873)
--(axis cs:1607,1.85586304659915)
--(axis cs:1606,1.83628047888457)
--(axis cs:1605,1.52538226597714)
--(axis cs:1604,2.02763867936518)
--(axis cs:1603,1.98633002149869)
--(axis cs:1602,1.96034038533253)
--(axis cs:1601,1.89913168987255)
--(axis cs:1600,1.92815862784213)
--(axis cs:1599,1.67013196089153)
--(axis cs:1598,1.87408102142904)
--(axis cs:1597,1.80816444937533)
--(axis cs:1596,1.83142549757484)
--(axis cs:1595,1.8707154778269)
--(axis cs:1594,1.88346564542407)
--(axis cs:1593,1.77956095661458)
--(axis cs:1592,1.60262787082431)
--(axis cs:1591,1.52763027568899)
--(axis cs:1590,1.74323137912833)
--(axis cs:1589,1.88648810561957)
--(axis cs:1588,1.73256574346041)
--(axis cs:1587,1.95780605138683)
--(axis cs:1586,1.87729467189892)
--(axis cs:1585,1.74856508103138)
--(axis cs:1584,1.77096153668712)
--(axis cs:1583,1.73806650126016)
--(axis cs:1582,1.65561675393771)
--(axis cs:1581,1.58897385923264)
--(axis cs:1580,1.7652771233103)
--(axis cs:1579,1.77648563269696)
--(axis cs:1578,1.73611626406613)
--(axis cs:1577,1.77316924652887)
--(axis cs:1576,1.69624670091779)
--(axis cs:1575,1.62854564032594)
--(axis cs:1574,1.88023170088177)
--(axis cs:1573,1.46589554626318)
--(axis cs:1572,1.72478904452669)
--(axis cs:1571,1.80183679775449)
--(axis cs:1570,1.74154389520907)
--(axis cs:1569,1.61157860040288)
--(axis cs:1568,1.82007541778114)
--(axis cs:1567,1.82760931645079)
--(axis cs:1566,1.92307159745538)
--(axis cs:1565,1.35608552994727)
--(axis cs:1564,1.194714592663)
--(axis cs:1563,1.87074179592445)
--(axis cs:1562,1.83855516456403)
--(axis cs:1561,1.36481169118659)
--(axis cs:1560,1.75956855888728)
--(axis cs:1559,1.7868092078055)
--(axis cs:1558,1.86094684685532)
--(axis cs:1557,1.85655238261155)
--(axis cs:1556,1.83124606667111)
--(axis cs:1555,1.63925523773562)
--(axis cs:1554,1.74954594857677)
--(axis cs:1553,1.81571304304984)
--(axis cs:1552,1.93121151552726)
--(axis cs:1551,1.93781431078071)
--(axis cs:1550,1.69463315637642)
--(axis cs:1549,1.59109083237632)
--(axis cs:1548,1.91922872908167)
--(axis cs:1547,1.84108789446731)
--(axis cs:1546,1.86367057922804)
--(axis cs:1545,1.78019131605505)
--(axis cs:1544,1.70857331352273)
--(axis cs:1543,1.63553189328696)
--(axis cs:1542,1.7133380634495)
--(axis cs:1541,1.86487956980287)
--(axis cs:1540,1.78997606246466)
--(axis cs:1539,1.78124206672743)
--(axis cs:1538,1.66682957291704)
--(axis cs:1537,1.44384919167757)
--(axis cs:1536,1.64751181742557)
--(axis cs:1535,1.50043797373902)
--(axis cs:1534,1.68432509891292)
--(axis cs:1533,1.62039992748217)
--(axis cs:1532,1.80129191699107)
--(axis cs:1531,1.82583838771467)
--(axis cs:1530,1.44465703315801)
--(axis cs:1529,1.66301473977437)
--(axis cs:1528,1.60942064375508)
--(axis cs:1527,1.76648167561287)
--(axis cs:1526,1.67454969948337)
--(axis cs:1525,1.67851759602627)
--(axis cs:1524,1.81391538724883)
--(axis cs:1523,1.83101403151061)
--(axis cs:1522,1.62638526055664)
--(axis cs:1521,1.86845697046863)
--(axis cs:1520,1.67384846309535)
--(axis cs:1519,1.74182098349184)
--(axis cs:1518,1.73628424073483)
--(axis cs:1517,1.41317895789109)
--(axis cs:1516,1.53550392615672)
--(axis cs:1515,1.73981090726552)
--(axis cs:1514,1.86791043459091)
--(axis cs:1513,1.74887256426459)
--(axis cs:1512,1.688062392414)
--(axis cs:1511,1.99166217243851)
--(axis cs:1510,1.64799451394037)
--(axis cs:1509,1.36274020032481)
--(axis cs:1508,1.37062388586545)
--(axis cs:1507,1.81594812831806)
--(axis cs:1506,1.49749554990667)
--(axis cs:1505,1.8910370859346)
--(axis cs:1504,1.64278314419643)
--(axis cs:1503,1.76413793841788)
--(axis cs:1502,1.84011296888735)
--(axis cs:1501,1.26953246161236)
--(axis cs:1500,1.63932190472905)
--(axis cs:1499,1.92386635706994)
--(axis cs:1498,1.7869432143165)
--(axis cs:1497,1.82564570885129)
--(axis cs:1496,1.68609802228966)
--(axis cs:1495,1.56146560047973)
--(axis cs:1494,1.61372554780989)
--(axis cs:1493,1.83465932475806)
--(axis cs:1492,1.61695307217052)
--(axis cs:1491,1.72601669103729)
--(axis cs:1490,1.74184061080872)
--(axis cs:1489,1.66511444452935)
--(axis cs:1488,1.75443444944366)
--(axis cs:1487,1.4442006138854)
--(axis cs:1486,1.81678734833405)
--(axis cs:1485,1.96672823562403)
--(axis cs:1484,1.93315673296469)
--(axis cs:1483,1.81509563989873)
--(axis cs:1482,1.90449228793902)
--(axis cs:1481,1.79923581902874)
--(axis cs:1480,1.7100957721854)
--(axis cs:1479,1.69783511644443)
--(axis cs:1478,1.50822756643616)
--(axis cs:1477,1.77854118615827)
--(axis cs:1476,1.67573369835242)
--(axis cs:1475,1.74861015236319)
--(axis cs:1474,1.80786599977633)
--(axis cs:1473,2.06482465289317)
--(axis cs:1472,1.68487213685774)
--(axis cs:1471,1.87420708831434)
--(axis cs:1470,1.7931594916187)
--(axis cs:1469,1.63387017441243)
--(axis cs:1468,1.79014297371074)
--(axis cs:1467,1.87009223713493)
--(axis cs:1466,1.82788871003929)
--(axis cs:1465,1.76008877111429)
--(axis cs:1464,1.66147763571513)
--(axis cs:1463,1.74916116914534)
--(axis cs:1462,1.43602685689299)
--(axis cs:1461,1.70201019680467)
--(axis cs:1460,1.17734486258228)
--(axis cs:1459,1.864362674242)
--(axis cs:1458,1.50740942710468)
--(axis cs:1457,1.27956664532561)
--(axis cs:1456,1.73917022006841)
--(axis cs:1455,2.07009106384088)
--(axis cs:1454,1.8424444850751)
--(axis cs:1453,1.74863352084418)
--(axis cs:1452,1.67397191947172)
--(axis cs:1451,1.68580510768931)
--(axis cs:1450,1.90140978824187)
--(axis cs:1449,1.65674623473648)
--(axis cs:1448,1.6377152497196)
--(axis cs:1447,1.47514970437845)
--(axis cs:1446,1.38434150593518)
--(axis cs:1445,1.43194831455985)
--(axis cs:1444,1.94979991867119)
--(axis cs:1443,1.55457638187398)
--(axis cs:1442,1.76475926359971)
--(axis cs:1441,1.75729640073145)
--(axis cs:1440,1.8443620044903)
--(axis cs:1439,1.78386610875477)
--(axis cs:1438,1.8487369288133)
--(axis cs:1437,1.81098975686066)
--(axis cs:1436,1.74006641559576)
--(axis cs:1435,1.75867414570684)
--(axis cs:1434,1.24278199460557)
--(axis cs:1433,1.63994108911429)
--(axis cs:1432,1.76833304992556)
--(axis cs:1431,1.53981474323027)
--(axis cs:1430,1.91223124610485)
--(axis cs:1429,1.65411844633755)
--(axis cs:1428,1.67018164992391)
--(axis cs:1427,1.42495814388114)
--(axis cs:1426,1.47393346380461)
--(axis cs:1425,1.75033619121475)
--(axis cs:1424,2.01581481553864)
--(axis cs:1423,1.7863189589141)
--(axis cs:1422,1.64258787515407)
--(axis cs:1421,1.49542287842514)
--(axis cs:1420,1.57451002513872)
--(axis cs:1419,1.46677034418783)
--(axis cs:1418,1.37933832681651)
--(axis cs:1417,1.6565656632351)
--(axis cs:1416,1.46569151224947)
--(axis cs:1415,1.86193264999658)
--(axis cs:1414,2.02367486815371)
--(axis cs:1413,1.915014036766)
--(axis cs:1412,1.45269560841477)
--(axis cs:1411,1.53833292608775)
--(axis cs:1410,1.39873897296085)
--(axis cs:1409,1.80839830826902)
--(axis cs:1408,1.9499127759584)
--(axis cs:1407,2.03465221898188)
--(axis cs:1406,1.81952775209538)
--(axis cs:1405,2.02618306255775)
--(axis cs:1404,1.81777143711326)
--(axis cs:1403,1.74922843685276)
--(axis cs:1402,1.74801688365614)
--(axis cs:1401,1.83232198219029)
--(axis cs:1400,1.75724099690112)
--(axis cs:1399,1.66211871381535)
--(axis cs:1398,1.74242041166251)
--(axis cs:1397,1.8973288242877)
--(axis cs:1396,1.89928802385775)
--(axis cs:1395,1.83761925592792)
--(axis cs:1394,1.81526463148496)
--(axis cs:1393,1.92439185495746)
--(axis cs:1392,1.84967622291933)
--(axis cs:1391,1.59574335698202)
--(axis cs:1390,1.83884250017611)
--(axis cs:1389,1.72072544155007)
--(axis cs:1388,1.69635599936029)
--(axis cs:1387,1.86597289686229)
--(axis cs:1386,1.44694164735857)
--(axis cs:1385,1.43814599162663)
--(axis cs:1384,1.62179801105127)
--(axis cs:1383,1.56476891284791)
--(axis cs:1382,1.58630576129992)
--(axis cs:1381,1.90576486779036)
--(axis cs:1380,1.73851468647462)
--(axis cs:1379,1.60840258193913)
--(axis cs:1378,1.76846359921056)
--(axis cs:1377,1.94725996236383)
--(axis cs:1376,1.80613777976276)
--(axis cs:1375,1.89675502475081)
--(axis cs:1374,1.70706858406088)
--(axis cs:1373,1.84677198653556)
--(axis cs:1372,1.85915599710682)
--(axis cs:1371,1.54800039403892)
--(axis cs:1370,1.55538878454623)
--(axis cs:1369,1.75764681493423)
--(axis cs:1368,1.73017531949897)
--(axis cs:1367,1.64018130612863)
--(axis cs:1366,1.67961490875816)
--(axis cs:1365,1.52607303575409)
--(axis cs:1364,1.88956808595996)
--(axis cs:1363,1.9041849246799)
--(axis cs:1362,1.65605514111123)
--(axis cs:1361,1.64668815729159)
--(axis cs:1360,1.76182440116185)
--(axis cs:1359,1.89129034571331)
--(axis cs:1358,1.76693265935629)
--(axis cs:1357,1.74033869467304)
--(axis cs:1356,1.63775186789507)
--(axis cs:1355,1.751077900851)
--(axis cs:1354,1.81760553385727)
--(axis cs:1353,1.85842229508452)
--(axis cs:1352,1.79555721208367)
--(axis cs:1351,1.89855007702308)
--(axis cs:1350,1.77787197519344)
--(axis cs:1349,1.77582768299517)
--(axis cs:1348,1.65905171214392)
--(axis cs:1347,1.89675964800804)
--(axis cs:1346,1.78345119467312)
--(axis cs:1345,1.88693258234863)
--(axis cs:1344,1.68179237884148)
--(axis cs:1343,1.86876000303665)
--(axis cs:1342,1.66448573825273)
--(axis cs:1341,1.1633844177663)
--(axis cs:1340,1.82681181315203)
--(axis cs:1339,1.80760306859817)
--(axis cs:1338,1.59577970173741)
--(axis cs:1337,1.73964852223329)
--(axis cs:1336,1.76241294344902)
--(axis cs:1335,1.7118382553414)
--(axis cs:1334,1.81633770734628)
--(axis cs:1333,1.90075642553194)
--(axis cs:1332,1.89896203781656)
--(axis cs:1331,1.66835118968205)
--(axis cs:1330,1.93665224972149)
--(axis cs:1329,1.70886738986257)
--(axis cs:1328,1.68727766631492)
--(axis cs:1327,1.9653303569747)
--(axis cs:1326,1.4592568229217)
--(axis cs:1325,1.94326715079794)
--(axis cs:1324,1.83826629148989)
--(axis cs:1323,1.63044666002972)
--(axis cs:1322,1.81841713268312)
--(axis cs:1321,1.9011005872566)
--(axis cs:1320,1.86293259530991)
--(axis cs:1319,1.68126761269145)
--(axis cs:1318,1.85543930482027)
--(axis cs:1317,1.91933000363673)
--(axis cs:1316,1.31063044602028)
--(axis cs:1315,1.5881522536437)
--(axis cs:1314,1.71020267777631)
--(axis cs:1313,1.51231414502648)
--(axis cs:1312,1.91982782812366)
--(axis cs:1311,1.91453505200694)
--(axis cs:1310,1.91161760469831)
--(axis cs:1309,1.75698328980686)
--(axis cs:1308,1.89971475463727)
--(axis cs:1307,1.68317209074661)
--(axis cs:1306,1.84774220223452)
--(axis cs:1305,1.70305886192852)
--(axis cs:1304,1.70275538818442)
--(axis cs:1303,1.67065939406348)
--(axis cs:1302,1.56985251871752)
--(axis cs:1301,1.72032031117777)
--(axis cs:1300,1.65395994173121)
--(axis cs:1299,1.70869912504325)
--(axis cs:1298,1.64228098382414)
--(axis cs:1297,1.70825251067389)
--(axis cs:1296,1.96781941051686)
--(axis cs:1295,1.88065323513295)
--(axis cs:1294,1.79469146788272)
--(axis cs:1293,1.74380103709414)
--(axis cs:1292,1.7381324955123)
--(axis cs:1291,1.77380623576071)
--(axis cs:1290,1.59155428308045)
--(axis cs:1289,1.60567790244789)
--(axis cs:1288,1.97375024006879)
--(axis cs:1287,1.72071684294055)
--(axis cs:1286,1.82578496761476)
--(axis cs:1285,1.54025930211008)
--(axis cs:1284,1.77664301494892)
--(axis cs:1283,1.7160043398623)
--(axis cs:1282,1.78995683894266)
--(axis cs:1281,1.61037158326211)
--(axis cs:1280,1.84315661247823)
--(axis cs:1279,1.72753534325688)
--(axis cs:1278,1.92989931760208)
--(axis cs:1277,1.87801878875117)
--(axis cs:1276,1.91248177838829)
--(axis cs:1275,1.74779102367225)
--(axis cs:1274,1.86466926968031)
--(axis cs:1273,1.59881104789097)
--(axis cs:1272,1.71785508951564)
--(axis cs:1271,1.44885151436347)
--(axis cs:1270,1.88926854607294)
--(axis cs:1269,2.04779546728214)
--(axis cs:1268,1.61775247744339)
--(axis cs:1267,1.5101933129879)
--(axis cs:1266,1.82567768711513)
--(axis cs:1265,1.81535061143869)
--(axis cs:1264,1.65608263845269)
--(axis cs:1263,1.78437917427751)
--(axis cs:1262,1.6208660377902)
--(axis cs:1261,1.81233670144263)
--(axis cs:1260,1.70713556253897)
--(axis cs:1259,1.92495104690025)
--(axis cs:1258,1.59968298985558)
--(axis cs:1257,1.44603289163327)
--(axis cs:1256,1.83010814926206)
--(axis cs:1255,1.72775534789467)
--(axis cs:1254,1.60967889681223)
--(axis cs:1253,1.90133415432556)
--(axis cs:1252,1.88230628100495)
--(axis cs:1251,1.66073868597988)
--(axis cs:1250,1.65728236287608)
--(axis cs:1249,1.72298167910878)
--(axis cs:1248,1.87597903974811)
--(axis cs:1247,1.82712406164984)
--(axis cs:1246,1.45838453603978)
--(axis cs:1245,1.27675911965917)
--(axis cs:1244,1.68320120855156)
--(axis cs:1243,1.83380125089325)
--(axis cs:1242,1.74957467487499)
--(axis cs:1241,1.46277158858453)
--(axis cs:1240,1.55687957264328)
--(axis cs:1239,1.46120667392446)
--(axis cs:1238,0.721917840346034)
--(axis cs:1237,1.66979105273038)
--(axis cs:1236,1.8984487133307)
--(axis cs:1235,1.94469667203899)
--(axis cs:1234,1.71729842041061)
--(axis cs:1233,1.8602716680839)
--(axis cs:1232,1.81921924426848)
--(axis cs:1231,1.77257210446623)
--(axis cs:1230,1.91555339648845)
--(axis cs:1229,1.70350997300025)
--(axis cs:1228,1.89958857478088)
--(axis cs:1227,1.67113398925926)
--(axis cs:1226,1.70286627743301)
--(axis cs:1225,1.61969423976022)
--(axis cs:1224,1.86896423751311)
--(axis cs:1223,1.31182301961017)
--(axis cs:1222,1.43550171152623)
--(axis cs:1221,1.61489007696648)
--(axis cs:1220,1.6003740068425)
--(axis cs:1219,1.76194097590278)
--(axis cs:1218,1.62644368477874)
--(axis cs:1217,1.50774499263325)
--(axis cs:1216,1.45711217723111)
--(axis cs:1215,1.81076446714072)
--(axis cs:1214,1.73595978739404)
--(axis cs:1213,1.54906032920303)
--(axis cs:1212,1.6451392831847)
--(axis cs:1211,1.68336133563368)
--(axis cs:1210,1.80192436205992)
--(axis cs:1209,1.62534661811185)
--(axis cs:1208,1.91402054018356)
--(axis cs:1207,1.78017298249206)
--(axis cs:1206,1.6479051969222)
--(axis cs:1205,1.66337212696983)
--(axis cs:1204,1.11957761615218)
--(axis cs:1203,1.70777112680941)
--(axis cs:1202,1.480786116055)
--(axis cs:1201,1.49041491338498)
--(axis cs:1200,1.43144627420914)
--(axis cs:1199,1.47139682206507)
--(axis cs:1198,1.89362564772686)
--(axis cs:1197,1.67070687537874)
--(axis cs:1196,1.68306158705168)
--(axis cs:1195,1.90789049212797)
--(axis cs:1194,1.9448166520325)
--(axis cs:1193,1.71177417874936)
--(axis cs:1192,1.13933086249581)
--(axis cs:1191,1.69491594707325)
--(axis cs:1190,1.61443673937803)
--(axis cs:1189,1.75427408821987)
--(axis cs:1188,1.7685781349402)
--(axis cs:1187,1.61540769902695)
--(axis cs:1186,1.71776480421473)
--(axis cs:1185,1.78876976583708)
--(axis cs:1184,1.26813032786478)
--(axis cs:1183,1.64237443907651)
--(axis cs:1182,1.72352192769397)
--(axis cs:1181,1.64527164764324)
--(axis cs:1180,1.56874233984356)
--(axis cs:1179,1.83942461590869)
--(axis cs:1178,1.34744355028439)
--(axis cs:1177,1.24826923805572)
--(axis cs:1176,1.45395251774278)
--(axis cs:1175,1.45395251774278)
--(axis cs:1174,1.56061242356986)
--(axis cs:1173,1.84733316959695)
--(axis cs:1172,1.73884297010938)
--(axis cs:1171,1.246197794426)
--(axis cs:1170,1.25429511906148)
--(axis cs:1169,1.74455711756748)
--(axis cs:1168,1.91188049544706)
--(axis cs:1167,1.74123296579054)
--(axis cs:1166,1.82903450812866)
--(axis cs:1165,1.63277804291144)
--(axis cs:1164,1.76074838606467)
--(axis cs:1163,1.47966095748769)
--(axis cs:1162,1.61717440164405)
--(axis cs:1161,1.73235187117801)
--(axis cs:1160,1.70353168912445)
--(axis cs:1159,1.66167020446275)
--(axis cs:1158,1.86729108932262)
--(axis cs:1157,1.99296173567271)
--(axis cs:1156,1.74009610697176)
--(axis cs:1155,1.70432180730663)
--(axis cs:1154,1.79851466216333)
--(axis cs:1153,1.66892475525694)
--(axis cs:1152,1.79337247259401)
--(axis cs:1151,1.80265141416801)
--(axis cs:1150,1.72625134708352)
--(axis cs:1149,1.76811375387854)
--(axis cs:1148,1.43969847218814)
--(axis cs:1147,0.883234904840659)
--(axis cs:1146,0.955063489660157)
--(axis cs:1145,1.86448656265652)
--(axis cs:1144,1.69270723158598)
--(axis cs:1143,1.79931092454907)
--(axis cs:1142,1.94734201124944)
--(axis cs:1141,1.78299263152114)
--(axis cs:1140,1.78249600166495)
--(axis cs:1139,1.8406781858107)
--(axis cs:1138,1.73592686646122)
--(axis cs:1137,1.79199267135518)
--(axis cs:1136,1.6509725179034)
--(axis cs:1135,1.63746944940391)
--(axis cs:1134,1.58411487602138)
--(axis cs:1133,1.76825741572339)
--(axis cs:1132,1.6875902487591)
--(axis cs:1131,1.61510638854022)
--(axis cs:1130,1.66994207297476)
--(axis cs:1129,1.73506653683813)
--(axis cs:1128,1.50828744278181)
--(axis cs:1127,1.78513663741139)
--(axis cs:1126,1.64334973664807)
--(axis cs:1125,1.42935215968571)
--(axis cs:1124,1.58880094909952)
--(axis cs:1123,1.55220759476176)
--(axis cs:1122,1.88070286613288)
--(axis cs:1121,1.66188187757649)
--(axis cs:1120,1.43510709999161)
--(axis cs:1119,1.6871552028772)
--(axis cs:1118,1.67465160129776)
--(axis cs:1117,1.52814896390281)
--(axis cs:1116,1.45820744511621)
--(axis cs:1115,1.86515023211745)
--(axis cs:1114,1.82827514239879)
--(axis cs:1113,1.74417907562749)
--(axis cs:1112,1.90458392249861)
--(axis cs:1111,1.92466008992923)
--(axis cs:1110,1.76472061029242)
--(axis cs:1109,1.8894038214984)
--(axis cs:1108,1.8826498465978)
--(axis cs:1107,1.60018742032347)
--(axis cs:1106,1.60186000125072)
--(axis cs:1105,1.92137985681416)
--(axis cs:1104,1.89198201017243)
--(axis cs:1103,1.79186673747895)
--(axis cs:1102,1.43647601666081)
--(axis cs:1101,1.49319532942333)
--(axis cs:1100,2.02542927488665)
--(axis cs:1099,1.56151940233383)
--(axis cs:1098,1.91165742040588)
--(axis cs:1097,1.65140518952126)
--(axis cs:1096,1.6198650992789)
--(axis cs:1095,1.42965370738768)
--(axis cs:1094,1.89608781467848)
--(axis cs:1093,1.65488465148137)
--(axis cs:1092,1.53399822477191)
--(axis cs:1091,1.83248723313108)
--(axis cs:1090,1.54530716330806)
--(axis cs:1089,1.73784108020466)
--(axis cs:1088,1.66486057366478)
--(axis cs:1087,1.66486057366478)
--(axis cs:1086,1.69520773597554)
--(axis cs:1085,1.85071081230744)
--(axis cs:1084,1.59890354608016)
--(axis cs:1083,1.78379061067558)
--(axis cs:1082,1.76623026796501)
--(axis cs:1081,1.65347508573055)
--(axis cs:1080,1.55122820645359)
--(axis cs:1079,1.7523344118637)
--(axis cs:1078,1.87321431532884)
--(axis cs:1077,1.87092779900062)
--(axis cs:1076,1.43935560626643)
--(axis cs:1075,1.73210684013794)
--(axis cs:1074,1.69961691908974)
--(axis cs:1073,1.70696967255041)
--(axis cs:1072,1.70351049243788)
--(axis cs:1071,1.64113016539053)
--(axis cs:1070,1.76748382064616)
--(axis cs:1069,1.80338297172917)
--(axis cs:1068,1.8869312801056)
--(axis cs:1067,1.95948631299477)
--(axis cs:1066,1.84361635974931)
--(axis cs:1065,2.0566574778824)
--(axis cs:1064,1.83470235424752)
--(axis cs:1063,1.89665718653678)
--(axis cs:1062,1.63778227648452)
--(axis cs:1061,1.83387336256929)
--(axis cs:1060,1.97756982480099)
--(axis cs:1059,1.74364675133586)
--(axis cs:1058,1.88563120991169)
--(axis cs:1057,1.8873046450393)
--(axis cs:1056,1.71566368989953)
--(axis cs:1055,1.51389842809412)
--(axis cs:1054,1.66333431964888)
--(axis cs:1053,1.79396000691648)
--(axis cs:1052,1.8324293415418)
--(axis cs:1051,1.82079889817222)
--(axis cs:1050,1.72591792095455)
--(axis cs:1049,1.59917280933033)
--(axis cs:1048,1.67508331413494)
--(axis cs:1047,1.39409116370703)
--(axis cs:1046,1.40907148836532)
--(axis cs:1045,1.40171647786478)
--(axis cs:1044,1.77458220821224)
--(axis cs:1043,1.59396519890844)
--(axis cs:1042,1.80417739721818)
--(axis cs:1041,1.95296066759272)
--(axis cs:1040,1.87281198916519)
--(axis cs:1039,1.46784679875274)
--(axis cs:1038,1.79100666676668)
--(axis cs:1037,1.7841756438506)
--(axis cs:1036,1.38082890159224)
--(axis cs:1035,1.30619614817453)
--(axis cs:1034,1.9306350933401)
--(axis cs:1033,1.70222024367666)
--(axis cs:1032,1.62766051873054)
--(axis cs:1031,1.63450973461127)
--(axis cs:1030,1.58433381047381)
--(axis cs:1029,1.43470950847625)
--(axis cs:1028,1.75803510968754)
--(axis cs:1027,1.36538629757178)
--(axis cs:1026,1.82493210389648)
--(axis cs:1025,1.98359864657691)
--(axis cs:1024,1.65069973792809)
--(axis cs:1023,1.61286160010007)
--(axis cs:1022,1.60905298923409)
--(axis cs:1021,1.25693459094252)
--(axis cs:1020,1.45058868010172)
--(axis cs:1019,1.48580697376944)
--(axis cs:1018,1.92546032867927)
--(axis cs:1017,1.90094413023976)
--(axis cs:1016,1.92625491892539)
--(axis cs:1015,1.68178391969737)
--(axis cs:1014,1.81349777930106)
--(axis cs:1013,1.82673707807008)
--(axis cs:1012,1.89783540312524)
--(axis cs:1011,1.5442396692777)
--(axis cs:1010,1.77791203586044)
--(axis cs:1009,1.94652115586839)
--(axis cs:1008,1.97874710456758)
--(axis cs:1007,1.85453236095468)
--(axis cs:1006,1.88759167313932)
--(axis cs:1005,1.62850780776646)
--(axis cs:1004,1.89622539186742)
--(axis cs:1003,1.82643115866696)
--(axis cs:1002,1.82229334825178)
--(axis cs:1001,1.85850533217051)
--(axis cs:1000,1.55484924134055)
--(axis cs:999,1.75364043569437)
--(axis cs:998,1.78304859075089)
--(axis cs:997,1.87862866162774)
--(axis cs:996,1.82011806314792)
--(axis cs:995,1.78493536918958)
--(axis cs:994,1.6753375159385)
--(axis cs:993,1.69057069860328)
--(axis cs:992,1.53470643122756)
--(axis cs:991,1.57212474188312)
--(axis cs:990,1.77134833612659)
--(axis cs:989,1.817252211809)
--(axis cs:988,1.7694533934001)
--(axis cs:987,1.82366887491663)
--(axis cs:986,1.8903852638277)
--(axis cs:985,1.88381043316529)
--(axis cs:984,1.85704947680897)
--(axis cs:983,1.94058922183522)
--(axis cs:982,1.76055173805643)
--(axis cs:981,1.85712555299258)
--(axis cs:980,1.59927399363075)
--(axis cs:979,1.5872569192079)
--(axis cs:978,1.56874423658273)
--(axis cs:977,1.75842008119621)
--(axis cs:976,1.63519363863135)
--(axis cs:975,1.77349918593865)
--(axis cs:974,1.64322422261078)
--(axis cs:973,1.56950351661745)
--(axis cs:972,1.77793856748972)
--(axis cs:971,1.72153698179026)
--(axis cs:970,1.76968666918913)
--(axis cs:969,1.7006939518371)
--(axis cs:968,1.69451813419209)
--(axis cs:967,1.23697392534778)
--(axis cs:966,1.61115898137229)
--(axis cs:965,1.85451419532901)
--(axis cs:964,1.79663382685563)
--(axis cs:963,1.70700089824092)
--(axis cs:962,1.90482424151935)
--(axis cs:961,1.53392382006174)
--(axis cs:960,1.79217010372655)
--(axis cs:959,1.77682817519614)
--(axis cs:958,1.64693694930248)
--(axis cs:957,1.77728488615463)
--(axis cs:956,1.88788209716604)
--(axis cs:955,1.82756597264606)
--(axis cs:954,1.79292377950855)
--(axis cs:953,1.8636920258539)
--(axis cs:952,1.83657784546725)
--(axis cs:951,1.90686650775223)
--(axis cs:950,1.7898595400677)
--(axis cs:949,1.76218101518535)
--(axis cs:948,1.97001913776238)
--(axis cs:947,1.70115143824859)
--(axis cs:946,1.61394868972687)
--(axis cs:945,1.32385554675681)
--(axis cs:944,1.35155476650867)
--(axis cs:943,1.83845759688498)
--(axis cs:942,1.78144908036739)
--(axis cs:941,1.73746842017539)
--(axis cs:940,1.68618015314252)
--(axis cs:939,1.83368997532695)
--(axis cs:938,1.95403342676268)
--(axis cs:937,1.90186300564715)
--(axis cs:936,1.83055263568918)
--(axis cs:935,1.96288274573817)
--(axis cs:934,1.74348990470188)
--(axis cs:933,1.96276438683889)
--(axis cs:932,1.79248255426164)
--(axis cs:931,1.75813484723273)
--(axis cs:930,1.60370031082953)
--(axis cs:929,1.79817506667897)
--(axis cs:928,1.9235962756226)
--(axis cs:927,1.6044967581172)
--(axis cs:926,1.87930366166142)
--(axis cs:925,1.84931508240347)
--(axis cs:924,1.74474812912874)
--(axis cs:923,1.74508184493642)
--(axis cs:922,1.74150591591203)
--(axis cs:921,1.81961896802241)
--(axis cs:920,1.88440479271312)
--(axis cs:919,1.56703058064985)
--(axis cs:918,1.66823316101386)
--(axis cs:917,1.74838495658097)
--(axis cs:916,1.35324572531635)
--(axis cs:915,1.82221475768182)
--(axis cs:914,1.72830383293508)
--(axis cs:913,1.52231280912447)
--(axis cs:912,1.56301802011367)
--(axis cs:911,1.74544759571811)
--(axis cs:910,1.60442135638664)
--(axis cs:909,1.59991609293221)
--(axis cs:908,1.81614111119194)
--(axis cs:907,1.55877015828008)
--(axis cs:906,1.58558588147135)
--(axis cs:905,1.87871142569047)
--(axis cs:904,1.86641754250332)
--(axis cs:903,1.36373816656543)
--(axis cs:902,1.89784855709028)
--(axis cs:901,1.52299956851445)
--(axis cs:900,1.63048088444985)
--(axis cs:899,1.65056574509201)
--(axis cs:898,1.81883909966958)
--(axis cs:897,1.69303675317317)
--(axis cs:896,1.75690948955128)
--(axis cs:895,1.66504838385661)
--(axis cs:894,1.64939866622502)
--(axis cs:893,1.58442020383222)
--(axis cs:892,1.87841784600992)
--(axis cs:891,1.68622025235543)
--(axis cs:890,1.79526519089057)
--(axis cs:889,1.72204558275665)
--(axis cs:888,1.76987797038145)
--(axis cs:887,1.76200197517755)
--(axis cs:886,1.74572614860861)
--(axis cs:885,1.55424777433872)
--(axis cs:884,1.56560370977251)
--(axis cs:883,1.35104902182842)
--(axis cs:882,1.79339182434105)
--(axis cs:881,1.54149746157484)
--(axis cs:880,1.2154554078743)
--(axis cs:879,1.19919966694367)
--(axis cs:878,1.95135495204496)
--(axis cs:877,1.77808127235722)
--(axis cs:876,1.85343773061902)
--(axis cs:875,1.8716446043254)
--(axis cs:874,1.79257295999186)
--(axis cs:873,1.68858761907675)
--(axis cs:872,1.47498832280496)
--(axis cs:871,1.79195557674487)
--(axis cs:870,1.68431703938783)
--(axis cs:869,1.68664034632842)
--(axis cs:868,1.38412798543769)
--(axis cs:867,1.60661709707071)
--(axis cs:866,1.77548961505743)
--(axis cs:865,1.71014316379348)
--(axis cs:864,1.91626639275925)
--(axis cs:863,1.90014287063812)
--(axis cs:862,1.99529526610522)
--(axis cs:861,1.51668232178533)
--(axis cs:860,1.52433936630354)
--(axis cs:859,1.75801737549977)
--(axis cs:858,1.67085746859322)
--(axis cs:857,1.48288858822051)
--(axis cs:856,1.70238078216394)
--(axis cs:855,1.38789963361949)
--(axis cs:854,1.42249160000845)
--(axis cs:853,1.50587818316806)
--(axis cs:852,1.65260722629936)
--(axis cs:851,1.72707589015747)
--(axis cs:850,1.70620763803671)
--(axis cs:849,1.57878099241244)
--(axis cs:848,1.84226343941456)
--(axis cs:847,1.47051688076952)
--(axis cs:846,1.38039047078556)
--(axis cs:845,1.28478403844464)
--(axis cs:844,1.38020005141658)
--(axis cs:843,1.65101029638827)
--(axis cs:842,1.8256463062922)
--(axis cs:841,1.68638419237345)
--(axis cs:840,1.78656881842099)
--(axis cs:839,1.6899921191485)
--(axis cs:838,1.74537747813053)
--(axis cs:837,1.42472734222963)
--(axis cs:836,1.51209606055712)
--(axis cs:835,1.61482023878989)
--(axis cs:834,1.52075773079752)
--(axis cs:833,1.77537488145423)
--(axis cs:832,1.67677103264016)
--(axis cs:831,1.6427287249786)
--(axis cs:830,1.4431697502985)
--(axis cs:829,1.2084091064605)
--(axis cs:828,1.37419412732116)
--(axis cs:827,1.83002805323648)
--(axis cs:826,1.81736213845441)
--(axis cs:825,1.65709238711136)
--(axis cs:824,1.87329957534675)
--(axis cs:823,1.66405880142192)
--(axis cs:822,1.84491768861953)
--(axis cs:821,1.67886908510672)
--(axis cs:820,1.51065380488321)
--(axis cs:819,1.5906135021512)
--(axis cs:818,1.74861798851153)
--(axis cs:817,1.7985253995146)
--(axis cs:816,1.83110338825542)
--(axis cs:815,1.76936956807313)
--(axis cs:814,1.11444770963609)
--(axis cs:813,1.76050694860655)
--(axis cs:812,1.68405888769569)
--(axis cs:811,1.70671414557425)
--(axis cs:810,1.62297108300831)
--(axis cs:809,1.70574814974425)
--(axis cs:808,1.89221597856814)
--(axis cs:807,1.71724573124843)
--(axis cs:806,1.27010128807772)
--(axis cs:805,1.54415805504212)
--(axis cs:804,1.68480031555083)
--(axis cs:803,1.67330376289449)
--(axis cs:802,1.65243691218345)
--(axis cs:801,1.58136413515438)
--(axis cs:800,1.78864577818074)
--(axis cs:799,1.85527521325787)
--(axis cs:798,1.62815304504224)
--(axis cs:797,1.63822935416277)
--(axis cs:796,1.72720406123599)
--(axis cs:795,1.66078232720811)
--(axis cs:794,1.7449809834694)
--(axis cs:793,1.69607603863861)
--(axis cs:792,1.70558426703146)
--(axis cs:791,1.37333154390748)
--(axis cs:790,1.59364537830838)
--(axis cs:789,1.64502045662239)
--(axis cs:788,1.79060310067296)
--(axis cs:787,1.48936269083343)
--(axis cs:786,1.74963485190869)
--(axis cs:785,1.73179235457478)
--(axis cs:784,1.83456204600545)
--(axis cs:783,0.984463938033707)
--(axis cs:782,1.07969662166887)
--(axis cs:781,1.6352309481339)
--(axis cs:780,1.78296795058885)
--(axis cs:779,1.60186795628641)
--(axis cs:778,1.77629261799411)
--(axis cs:777,1.52113042774552)
--(axis cs:776,1.8017894444843)
--(axis cs:775,1.81462951525886)
--(axis cs:774,1.84706603217147)
--(axis cs:773,1.77043192934006)
--(axis cs:772,1.66222404191262)
--(axis cs:771,1.55341838257694)
--(axis cs:770,1.7219827358814)
--(axis cs:769,1.68596478223279)
--(axis cs:768,1.57021360644614)
--(axis cs:767,1.8432343093946)
--(axis cs:766,1.67362147447521)
--(axis cs:765,1.65048201459941)
--(axis cs:764,1.63829308868603)
--(axis cs:763,1.24630999353013)
--(axis cs:762,1.40411836039046)
--(axis cs:761,1.70951490493401)
--(axis cs:760,1.71783214005073)
--(axis cs:759,0.990640622624025)
--(axis cs:758,1.79146436300239)
--(axis cs:757,1.69659846666131)
--(axis cs:756,1.04968357463887)
--(axis cs:755,1.69589224127824)
--(axis cs:754,1.68220168712665)
--(axis cs:753,1.69276503310302)
--(axis cs:752,1.58824577713484)
--(axis cs:751,1.49379003564859)
--(axis cs:750,1.77493996416947)
--(axis cs:749,1.66177152503368)
--(axis cs:748,1.75350957868926)
--(axis cs:747,1.82824779513604)
--(axis cs:746,1.39004764537587)
--(axis cs:745,1.56632063000157)
--(axis cs:744,1.69610442417954)
--(axis cs:743,1.42454932771005)
--(axis cs:742,1.70179328802155)
--(axis cs:741,1.62198636428141)
--(axis cs:740,1.40684782865521)
--(axis cs:739,1.32870086684621)
--(axis cs:738,1.50141834072867)
--(axis cs:737,1.68233381870354)
--(axis cs:736,1.77587668088001)
--(axis cs:735,1.44284432141315)
--(axis cs:734,1.04222632236181)
--(axis cs:733,1.77224966614974)
--(axis cs:732,1.67332477366777)
--(axis cs:731,1.54940111145741)
--(axis cs:730,1.85768674725184)
--(axis cs:729,1.74206640498697)
--(axis cs:728,1.62132270449827)
--(axis cs:727,1.63771003912328)
--(axis cs:726,1.59841800760528)
--(axis cs:725,1.72904640199364)
--(axis cs:724,1.74722952255825)
--(axis cs:723,1.28084900517228)
--(axis cs:722,1.25599913782823)
--(axis cs:721,1.67475650963928)
--(axis cs:720,1.60088851330497)
--(axis cs:719,1.55748995446835)
--(axis cs:718,1.55036493233426)
--(axis cs:717,1.41720605436858)
--(axis cs:716,1.64505762770841)
--(axis cs:715,1.67043724708299)
--(axis cs:714,1.65663289646107)
--(axis cs:713,1.81016239201583)
--(axis cs:712,1.56534133874731)
--(axis cs:711,1.79935312948779)
--(axis cs:710,1.50515333311418)
--(axis cs:709,1.58974242577939)
--(axis cs:708,1.53939733395936)
--(axis cs:707,1.5962818783817)
--(axis cs:706,1.3416065066133)
--(axis cs:705,1.51334133075353)
--(axis cs:704,1.60329532866882)
--(axis cs:703,1.55006537510516)
--(axis cs:702,1.3149115910764)
--(axis cs:701,1.38266816373175)
--(axis cs:700,1.65951295594052)
--(axis cs:699,1.70688033722175)
--(axis cs:698,1.57526715946733)
--(axis cs:697,1.49828742676247)
--(axis cs:696,1.51721223727369)
--(axis cs:695,1.57988183498426)
--(axis cs:694,1.53870473241323)
--(axis cs:693,1.5860968578537)
--(axis cs:692,1.77828678324917)
--(axis cs:691,1.72476625591207)
--(axis cs:690,1.71920387995509)
--(axis cs:689,1.79727547039172)
--(axis cs:688,1.7381748082758)
--(axis cs:687,1.68144072281571)
--(axis cs:686,1.65790640163704)
--(axis cs:685,1.58787827754968)
--(axis cs:684,1.57606506432127)
--(axis cs:683,0.960434213213088)
--(axis cs:682,1.65972057234489)
--(axis cs:681,1.83514091029727)
--(axis cs:680,1.73464675394469)
--(axis cs:679,1.6383190262342)
--(axis cs:678,1.41207165249404)
--(axis cs:677,1.72800153282517)
--(axis cs:676,1.75385401604911)
--(axis cs:675,1.64991263113764)
--(axis cs:674,1.74169085185316)
--(axis cs:673,1.5767705289303)
--(axis cs:672,1.61820413633681)
--(axis cs:671,1.21731999766268)
--(axis cs:670,1.25423433144342)
--(axis cs:669,1.5918469470636)
--(axis cs:668,1.77492459845865)
--(axis cs:667,1.5892252241308)
--(axis cs:666,0.822930894133458)
--(axis cs:665,0.878190968435259)
--(axis cs:664,1.67087795752165)
--(axis cs:663,1.19568556836479)
--(axis cs:662,1.69434158539724)
--(axis cs:661,1.85278266515014)
--(axis cs:660,1.77737079880961)
--(axis cs:659,1.75389263976905)
--(axis cs:658,1.55025924658379)
--(axis cs:657,1.72904163136295)
--(axis cs:656,1.77547969977932)
--(axis cs:655,1.76709370789713)
--(axis cs:654,1.57046266880185)
--(axis cs:653,1.60724107181798)
--(axis cs:652,1.58557118178968)
--(axis cs:651,1.56526833525049)
--(axis cs:650,1.75510123251047)
--(axis cs:649,1.63009047853235)
--(axis cs:648,1.6505832128008)
--(axis cs:647,1.36653672042054)
--(axis cs:646,1.41511054810754)
--(axis cs:645,1.73229582983344)
--(axis cs:644,1.6079807235464)
--(axis cs:643,1.69861868691271)
--(axis cs:642,1.63727049023164)
--(axis cs:641,1.45399681246381)
--(axis cs:640,1.62621042405831)
--(axis cs:639,1.55278109550882)
--(axis cs:638,1.54795748345748)
--(axis cs:637,1.62943540949615)
--(axis cs:636,1.65532181291583)
--(axis cs:635,1.630231957814)
--(axis cs:634,1.53867864459635)
--(axis cs:633,1.69486794584654)
--(axis cs:632,1.60136634868885)
--(axis cs:631,1.47901687664087)
--(axis cs:630,1.52978468511454)
--(axis cs:629,1.61949094490978)
--(axis cs:628,1.51678184242146)
--(axis cs:627,1.42938703075401)
--(axis cs:626,1.70183295918566)
--(axis cs:625,1.62530397573189)
--(axis cs:624,1.36409468076332)
--(axis cs:623,1.7014112841807)
--(axis cs:622,1.58581106909678)
--(axis cs:621,1.47720763467533)
--(axis cs:620,1.65106194876646)
--(axis cs:619,1.50169875662872)
--(axis cs:618,1.58303136234847)
--(axis cs:617,1.63714911328278)
--(axis cs:616,1.55092152715117)
--(axis cs:615,1.54034847291194)
--(axis cs:614,1.49260366033432)
--(axis cs:613,1.18182903800978)
--(axis cs:612,1.56575209734709)
--(axis cs:611,1.50977642449582)
--(axis cs:610,1.66496933470344)
--(axis cs:609,1.14789789375405)
--(axis cs:608,1.40023239669331)
--(axis cs:607,1.31809142143612)
--(axis cs:606,1.29157648496048)
--(axis cs:605,1.70638310029055)
--(axis cs:604,1.21756772333614)
--(axis cs:603,1.52425964253523)
--(axis cs:602,1.35681664010072)
--(axis cs:601,1.65809020281012)
--(axis cs:600,0.841763423195898)
--(axis cs:599,1.69094301408669)
--(axis cs:598,1.67334596177457)
--(axis cs:597,1.62110420732851)
--(axis cs:596,1.67058517583527)
--(axis cs:595,1.59408806964576)
--(axis cs:594,1.51435409905232)
--(axis cs:593,1.5929042705389)
--(axis cs:592,1.68882097156208)
--(axis cs:591,1.66961281178386)
--(axis cs:590,1.74582902287937)
--(axis cs:589,1.56861270337491)
--(axis cs:588,1.50413887146728)
--(axis cs:587,1.47017734518347)
--(axis cs:586,1.58058263327342)
--(axis cs:585,1.63290046480827)
--(axis cs:584,1.65932197051732)
--(axis cs:583,1.09368613104772)
--(axis cs:582,1.07709965192763)
--(axis cs:581,1.60254267534365)
--(axis cs:580,1.48265785063238)
--(axis cs:579,1.2834990422943)
--(axis cs:578,1.67275666056794)
--(axis cs:577,1.63116234074975)
--(axis cs:576,1.51991900528395)
--(axis cs:575,1.70988105211077)
--(axis cs:574,1.72979694692432)
--(axis cs:573,1.60955516822505)
--(axis cs:572,1.66373966059582)
--(axis cs:571,1.57951574918537)
--(axis cs:570,1.31786526411601)
--(axis cs:569,1.52832133633475)
--(axis cs:568,1.73882825812203)
--(axis cs:567,1.66720179148799)
--(axis cs:566,1.62274538337422)
--(axis cs:565,1.70177803764346)
--(axis cs:564,1.58094591898268)
--(axis cs:563,1.39260068264636)
--(axis cs:562,1.12902221325915)
--(axis cs:561,1.57127659084824)
--(axis cs:560,1.60988610676342)
--(axis cs:559,1.63727416578968)
--(axis cs:558,1.37511716481988)
--(axis cs:557,1.47845172193227)
--(axis cs:556,1.42224617577022)
--(axis cs:555,1.49715460877468)
--(axis cs:554,1.46005676116453)
--(axis cs:553,1.65656301518001)
--(axis cs:552,1.67649055603369)
--(axis cs:551,1.37216463863516)
--(axis cs:550,1.39819768378222)
--(axis cs:549,1.69767344754265)
--(axis cs:548,1.08107056382361)
--(axis cs:547,1.68365291128283)
--(axis cs:546,1.74213575478628)
--(axis cs:545,1.60179826613713)
--(axis cs:544,0.975856956066099)
--(axis cs:543,1.31125799234521)
--(axis cs:542,1.61473524143823)
--(axis cs:541,1.64024248658061)
--(axis cs:540,1.65060612243601)
--(axis cs:539,1.54547658216877)
--(axis cs:538,1.25391125521389)
--(axis cs:537,1.64295705016373)
--(axis cs:536,1.53411510521561)
--(axis cs:535,1.34983568091713)
--(axis cs:534,1.43382062382997)
--(axis cs:533,1.49246065148419)
--(axis cs:532,1.47154545800622)
--(axis cs:531,1.53445382052913)
--(axis cs:530,1.51748905767973)
--(axis cs:529,1.40468398480771)
--(axis cs:528,1.25979800380691)
--(axis cs:527,1.05860461332276)
--(axis cs:526,1.55371839564599)
--(axis cs:525,1.32459666742591)
--(axis cs:524,1.57623183965367)
--(axis cs:523,1.24720722636079)
--(axis cs:522,0.972189218711244)
--(axis cs:521,1.25610757289034)
--(axis cs:520,1.51723138805081)
--(axis cs:519,1.41249353878031)
--(axis cs:518,1.18397910978386)
--(axis cs:517,1.49444148221454)
--(axis cs:516,1.55919002953764)
--(axis cs:515,1.35563683127583)
--(axis cs:514,1.49280172780225)
--(axis cs:513,1.38012145194614)
--(axis cs:512,1.54351017160009)
--(axis cs:511,1.01595104507438)
--(axis cs:510,1.36249256806311)
--(axis cs:509,1.51201219540511)
--(axis cs:508,1.4860317516544)
--(axis cs:507,1.61896250524819)
--(axis cs:506,1.62087204776622)
--(axis cs:505,1.62794720065883)
--(axis cs:504,1.56092749328214)
--(axis cs:503,1.32548764505768)
--(axis cs:502,1.48822345182212)
--(axis cs:501,1.43513001917189)
--(axis cs:500,1.40187195717245)
--(axis cs:499,1.47930694441272)
--(axis cs:498,1.54778791235644)
--(axis cs:497,1.48085844382284)
--(axis cs:496,1.53192858977954)
--(axis cs:495,1.35968994954822)
--(axis cs:494,1.54177166811079)
--(axis cs:493,1.45694884698738)
--(axis cs:492,1.47256761232863)
--(axis cs:491,1.63390701982486)
--(axis cs:490,1.5479277288107)
--(axis cs:489,1.50015270674654)
--(axis cs:488,1.57519842331205)
--(axis cs:487,1.50817733272375)
--(axis cs:486,1.52018208786042)
--(axis cs:485,1.56428452768668)
--(axis cs:484,1.60696039911755)
--(axis cs:483,1.42198870401237)
--(axis cs:482,1.41969561321502)
--(axis cs:481,1.50178209738114)
--(axis cs:480,1.48299825410705)
--(axis cs:479,1.53321350155713)
--(axis cs:478,1.47019207319606)
--(axis cs:477,1.47507266088537)
--(axis cs:476,1.52859402089568)
--(axis cs:475,1.63923658223722)
--(axis cs:474,1.54523952587148)
--(axis cs:473,1.59885449509377)
--(axis cs:472,1.62774992082447)
--(axis cs:471,1.5728945866948)
--(axis cs:470,1.60907397893443)
--(axis cs:469,1.54704192487933)
--(axis cs:468,1.55590085260279)
--(axis cs:467,1.55836666066468)
--(axis cs:466,1.64474958931961)
--(axis cs:465,1.63088322181809)
--(axis cs:464,1.57358424373287)
--(axis cs:463,1.58123045821678)
--(axis cs:462,1.58465232747024)
--(axis cs:461,1.55634392886889)
--(axis cs:460,1.62996835848025)
--(axis cs:459,1.52683474125741)
--(axis cs:458,1.59880447232758)
--(axis cs:457,1.46044941186591)
--(axis cs:456,1.61371922419851)
--(axis cs:455,1.62145351133123)
--(axis cs:454,1.49313598028578)
--(axis cs:453,1.65371050840029)
--(axis cs:452,1.63878136146343)
--(axis cs:451,1.56980294344475)
--(axis cs:450,1.63385303768766)
--(axis cs:449,1.50283729794739)
--(axis cs:448,1.64801214067131)
--(axis cs:447,1.59110490430945)
--(axis cs:446,1.55404151913216)
--(axis cs:445,1.50747277359826)
--(axis cs:444,1.59411115457405)
--(axis cs:443,1.5814505612123)
--(axis cs:442,1.32718869126977)
--(axis cs:441,1.63358586657167)
--(axis cs:440,1.44490765941769)
--(axis cs:439,1.54176222996665)
--(axis cs:438,1.52132210794483)
--(axis cs:437,1.62973904397014)
--(axis cs:436,1.18475151618505)
--(axis cs:435,1.47166591156)
--(axis cs:434,1.5871482925423)
--(axis cs:433,1.59336569283074)
--(axis cs:432,1.61984398785821)
--(axis cs:431,1.48259528791861)
--(axis cs:430,1.5277620217715)
--(axis cs:429,1.65945519755204)
--(axis cs:428,1.64344471291273)
--(axis cs:427,1.62055769134584)
--(axis cs:426,1.57172009408422)
--(axis cs:425,1.560562602546)
--(axis cs:424,1.55203091806692)
--(axis cs:423,1.48630920459338)
--(axis cs:422,1.48353669654107)
--(axis cs:421,1.46841920334067)
--(axis cs:420,1.55226225593425)
--(axis cs:419,1.57721228696064)
--(axis cs:418,1.54181213735088)
--(axis cs:417,1.54688084126895)
--(axis cs:416,1.55366948385799)
--(axis cs:415,1.65984565080352)
--(axis cs:414,1.59008662147734)
--(axis cs:413,1.62058098185058)
--(axis cs:412,1.55636232992782)
--(axis cs:411,1.55042576533268)
--(axis cs:410,1.54756225516177)
--(axis cs:409,1.53691806761764)
--(axis cs:408,1.43103926644113)
--(axis cs:407,1.52799206539806)
--(axis cs:406,1.48488623949676)
--(axis cs:405,1.54899532680693)
--(axis cs:404,1.53992934443815)
--(axis cs:403,1.54665074488629)
--(axis cs:402,1.59255552155077)
--(axis cs:401,1.4922957067245)
--(axis cs:400,1.42290613939203)
--(axis cs:399,1.4994714206188)
--(axis cs:398,1.54535664700997)
--(axis cs:397,1.52838926330853)
--(axis cs:396,1.53450594708296)
--(axis cs:395,1.59053726498198)
--(axis cs:394,1.60905237732079)
--(axis cs:393,1.61030528925737)
--(axis cs:392,1.48710619497681)
--(axis cs:391,1.51846746039796)
--(axis cs:390,1.52481475515835)
--(axis cs:389,1.56083766338654)
--(axis cs:388,1.61313818965265)
--(axis cs:387,1.63213990043578)
--(axis cs:386,1.48884483744933)
--(axis cs:385,1.64680671822575)
--(axis cs:384,1.59019245258688)
--(axis cs:383,1.50335305290732)
--(axis cs:382,1.55023043111821)
--(axis cs:381,1.56384061109684)
--(axis cs:380,1.58505249974626)
--(axis cs:379,1.54296399765152)
--(axis cs:378,1.56326049885769)
--(axis cs:377,1.59197990448243)
--(axis cs:376,1.66544934653447)
--(axis cs:375,1.56782681875694)
--(axis cs:374,1.53698820484563)
--(axis cs:373,1.40071950557333)
--(axis cs:372,1.60862985757985)
--(axis cs:371,1.52975531104976)
--(axis cs:370,1.54677855498799)
--(axis cs:369,1.63981735787867)
--(axis cs:368,1.62666368211842)
--(axis cs:367,1.36432386971948)
--(axis cs:366,1.53237420684176)
--(axis cs:365,1.53761745674367)
--(axis cs:364,1.47834232371092)
--(axis cs:363,1.48569627021361)
--(axis cs:362,1.43270285289194)
--(axis cs:361,1.54409513659548)
--(axis cs:360,1.54528684742081)
--(axis cs:359,1.60237674653327)
--(axis cs:358,1.58223365701224)
--(axis cs:357,1.57602489659218)
--(axis cs:356,1.63862514118146)
--(axis cs:355,1.60710255284714)
--(axis cs:354,1.51505684825094)
--(axis cs:353,1.42799675284149)
--(axis cs:352,1.47385859890855)
--(axis cs:351,1.5952857222948)
--(axis cs:350,1.56885679189384)
--(axis cs:349,1.46102396065931)
--(axis cs:348,1.55619632898649)
--(axis cs:347,1.55590568831992)
--(axis cs:346,1.49096111656366)
--(axis cs:345,1.52027976229251)
--(axis cs:344,1.56895884264022)
--(axis cs:343,1.61360938300759)
--(axis cs:342,1.56192969033377)
--(axis cs:341,1.6089404542669)
--(axis cs:340,1.61057260633339)
--(axis cs:339,1.56926557296144)
--(axis cs:338,1.56228804265157)
--(axis cs:337,1.48138249956774)
--(axis cs:336,1.48943201477928)
--(axis cs:335,1.52818500738211)
--(axis cs:334,1.49351716215193)
--(axis cs:333,1.56520003155117)
--(axis cs:332,1.36907364958066)
--(axis cs:331,1.53064440610208)
--(axis cs:330,1.53756727524293)
--(axis cs:329,1.55708495691568)
--(axis cs:328,1.57196234923587)
--(axis cs:327,1.46897581459932)
--(axis cs:326,1.42427878942078)
--(axis cs:325,1.49850973446569)
--(axis cs:324,1.4669124774538)
--(axis cs:323,1.5372354354508)
--(axis cs:322,1.52630390617031)
--(axis cs:321,1.54069831951879)
--(axis cs:320,1.53695974445783)
--(axis cs:319,1.55128409404221)
--(axis cs:318,1.490367411782)
--(axis cs:317,1.49790324579149)
--(axis cs:316,1.50613768923698)
--(axis cs:315,1.57333677858326)
--(axis cs:314,1.52900089821261)
--(axis cs:313,1.55307305727896)
--(axis cs:312,1.48227698116163)
--(axis cs:311,1.63256765503689)
--(axis cs:310,1.56473262857193)
--(axis cs:309,1.5976297335586)
--(axis cs:308,1.60042752623795)
--(axis cs:307,1.59214948480578)
--(axis cs:306,1.54529346803471)
--(axis cs:305,1.52087650590766)
--(axis cs:304,1.55185362647221)
--(axis cs:303,1.504731019277)
--(axis cs:302,1.61574351417826)
--(axis cs:301,1.61651294768873)
--(axis cs:300,1.48168855553923)
--(axis cs:299,1.61153113981633)
--(axis cs:298,1.45461256132622)
--(axis cs:297,1.52643559109056)
--(axis cs:296,1.55867879805523)
--(axis cs:295,1.47448369888489)
--(axis cs:294,1.49473842284751)
--(axis cs:293,1.54382893278092)
--(axis cs:292,1.05452138616057)
--(axis cs:291,1.05664562243098)
--(axis cs:290,1.41448801164504)
--(axis cs:289,1.5153317469139)
--(axis cs:288,1.65777997476)
--(axis cs:287,1.49274207128118)
--(axis cs:286,1.5499445963554)
--(axis cs:285,1.50204307443011)
--(axis cs:284,1.48885815669107)
--(axis cs:283,1.45266240576802)
--(axis cs:282,1.37537930370781)
--(axis cs:281,1.48111210282498)
--(axis cs:280,1.48817853170431)
--(axis cs:279,1.39783033325183)
--(axis cs:278,1.39714459753225)
--(axis cs:277,1.49172463583841)
--(axis cs:276,1.36287859577464)
--(axis cs:275,1.47854584876411)
--(axis cs:274,1.49522949418795)
--(axis cs:273,1.49631773988386)
--(axis cs:272,1.44331174667206)
--(axis cs:271,1.47611073357001)
--(axis cs:270,1.52488962051926)
--(axis cs:269,1.3989948102192)
--(axis cs:268,1.44043663759622)
--(axis cs:267,1.45686993643278)
--(axis cs:266,1.436351337765)
--(axis cs:265,1.52242854367613)
--(axis cs:264,1.50874775193431)
--(axis cs:263,1.53067596548496)
--(axis cs:262,1.40301169085903)
--(axis cs:261,1.44735011157499)
--(axis cs:260,1.36317125202304)
--(axis cs:259,1.51416547885237)
--(axis cs:258,1.51988397960248)
--(axis cs:257,1.530723022907)
--(axis cs:256,1.53551641803855)
--(axis cs:255,1.5533338110922)
--(axis cs:254,1.50366308745565)
--(axis cs:253,1.47910933275573)
--(axis cs:252,1.43004384995982)
--(axis cs:251,1.29232781058494)
--(axis cs:250,1.21017381556063)
--(axis cs:249,1.41517857693754)
--(axis cs:248,1.54342717821273)
--(axis cs:247,0.919196625124277)
--(axis cs:246,1.49141056366345)
--(axis cs:245,1.23452329043762)
--(axis cs:244,1.03722837071765)
--(axis cs:243,1.05193015680388)
--(axis cs:242,1.58084618655126)
--(axis cs:241,0.897685950044648)
--(axis cs:240,0.881222776355138)
--(axis cs:239,1.49601121551889)
--(axis cs:238,1.5331182447808)
--(axis cs:237,1.5175362788129)
--(axis cs:236,1.4371232897027)
--(axis cs:235,1.44763346786484)
--(axis cs:234,1.41066799476201)
--(axis cs:233,1.42135880188905)
--(axis cs:232,1.49032465350568)
--(axis cs:231,1.49002292416391)
--(axis cs:230,1.49816138144492)
--(axis cs:229,1.35823883806788)
--(axis cs:228,1.48616226545676)
--(axis cs:227,1.30445891800507)
--(axis cs:226,1.4716249182922)
--(axis cs:225,1.45848739022394)
--(axis cs:224,1.43525933928453)
--(axis cs:223,1.4458704323515)
--(axis cs:222,1.59416879095423)
--(axis cs:221,1.4895446779458)
--(axis cs:220,1.58483561435844)
--(axis cs:219,1.45192061919462)
--(axis cs:218,1.57560636920021)
--(axis cs:217,1.56449123840169)
--(axis cs:216,1.46394568581812)
--(axis cs:215,1.47575643843716)
--(axis cs:214,1.57032443946968)
--(axis cs:213,1.55214387321362)
--(axis cs:212,1.53974985338189)
--(axis cs:211,1.52144369762375)
--(axis cs:210,1.4791823667016)
--(axis cs:209,1.49085564412973)
--(axis cs:208,1.44339879881102)
--(axis cs:207,1.51627841060741)
--(axis cs:206,1.46155985091265)
--(axis cs:205,1.46018824806499)
--(axis cs:204,1.34768069594512)
--(axis cs:203,1.50933212087929)
--(axis cs:202,1.36506738818399)
--(axis cs:201,1.33999726286502)
--(axis cs:200,1.38769669644294)
--(axis cs:199,1.47640910833993)
--(axis cs:198,1.42906443317164)
--(axis cs:197,1.44968416404266)
--(axis cs:196,1.46432141977195)
--(axis cs:195,1.60851610423888)
--(axis cs:194,1.50341378528372)
--(axis cs:193,1.57269870689426)
--(axis cs:192,1.55092007833367)
--(axis cs:191,1.50587826315787)
--(axis cs:190,1.48201972403956)
--(axis cs:189,1.55106970292577)
--(axis cs:188,1.49062688889278)
--(axis cs:187,1.43225668376442)
--(axis cs:186,1.47881629883134)
--(axis cs:185,1.48259078897357)
--(axis cs:184,1.53821964950486)
--(axis cs:183,1.44795014165209)
--(axis cs:182,1.3231336716038)
--(axis cs:181,1.32712535092774)
--(axis cs:180,1.54851186617035)
--(axis cs:179,1.51686450972712)
--(axis cs:178,1.53090546863168)
--(axis cs:177,1.48117009246226)
--(axis cs:176,1.48672558221595)
--(axis cs:175,1.52954445944295)
--(axis cs:174,1.50787130705511)
--(axis cs:173,1.48783237863198)
--(axis cs:172,1.36139798218165)
--(axis cs:171,1.47960650618434)
--(axis cs:170,1.54654873884459)
--(axis cs:169,1.55163616469594)
--(axis cs:168,1.51152527141762)
--(axis cs:167,1.58050865954754)
--(axis cs:166,1.47043641556313)
--(axis cs:165,1.45659684936278)
--(axis cs:164,1.47373811004403)
--(axis cs:163,1.44958832058511)
--(axis cs:162,1.46150987362428)
--(axis cs:161,1.43839204571214)
--(axis cs:160,1.38501409239142)
--(axis cs:159,1.42791515544837)
--(axis cs:158,1.48977302572808)
--(axis cs:157,1.38390897512365)
--(axis cs:156,1.48040802753159)
--(axis cs:155,1.51007446471689)
--(axis cs:154,1.49103471169502)
--(axis cs:153,1.34335080987812)
--(axis cs:152,1.36553904183737)
--(axis cs:151,1.40799305351559)
--(axis cs:150,1.46411336776688)
--(axis cs:149,1.44438641225161)
--(axis cs:148,1.48867437323082)
--(axis cs:147,1.43995865095637)
--(axis cs:146,1.42324333747989)
--(axis cs:145,1.44452907427839)
--(axis cs:144,1.45906344586757)
--(axis cs:143,1.44055885418639)
--(axis cs:142,1.57623309044881)
--(axis cs:141,1.53677465011171)
--(axis cs:140,1.53715938521286)
--(axis cs:139,1.37917402124242)
--(axis cs:138,1.46243148988757)
--(axis cs:137,1.41865993938253)
--(axis cs:136,1.39518773970767)
--(axis cs:135,1.48555617042545)
--(axis cs:134,1.48547012547422)
--(axis cs:133,1.48843908109613)
--(axis cs:132,1.4710851064806)
--(axis cs:131,1.3644582333617)
--(axis cs:130,1.34231158513169)
--(axis cs:129,1.41146989620713)
--(axis cs:128,1.49175209170855)
--(axis cs:127,1.46763127362593)
--(axis cs:126,1.28389606210409)
--(axis cs:125,1.25568530165915)
--(axis cs:124,1.42346484898545)
--(axis cs:123,1.2868495263624)
--(axis cs:122,1.46487389429926)
--(axis cs:121,1.42350134286313)
--(axis cs:120,1.44660768406201)
--(axis cs:119,1.41797383573819)
--(axis cs:118,1.40884305150978)
--(axis cs:117,1.48364691581144)
--(axis cs:116,1.48734834061367)
--(axis cs:115,1.42411576386666)
--(axis cs:114,1.27168637177148)
--(axis cs:113,1.37039185494393)
--(axis cs:112,1.36671512467746)
--(axis cs:111,1.39406403734028)
--(axis cs:110,1.43944234768689)
--(axis cs:109,1.39794600991234)
--(axis cs:108,1.52040716713899)
--(axis cs:107,1.40299819769869)
--(axis cs:106,1.45600001557762)
--(axis cs:105,1.36659145546518)
--(axis cs:104,1.43474256997776)
--(axis cs:103,1.51229137407137)
--(axis cs:102,1.47396375716244)
--(axis cs:101,1.39509346200873)
--(axis cs:100,1.41774703835548)
--(axis cs:99,1.2438480259774)
--(axis cs:98,1.4294186555687)
--(axis cs:97,1.43463428789059)
--(axis cs:96,1.44802501006218)
--(axis cs:95,1.44657720986653)
--(axis cs:94,1.50699037126062)
--(axis cs:93,1.39506625105182)
--(axis cs:92,1.40752506156097)
--(axis cs:91,1.38330941507404)
--(axis cs:90,1.43926891061519)
--(axis cs:89,1.35798414853346)
--(axis cs:88,1.46405082210287)
--(axis cs:87,1.43952363091125)
--(axis cs:86,1.30444594569769)
--(axis cs:85,1.34408670392135)
--(axis cs:84,1.30155659807616)
--(axis cs:83,1.24028873146514)
--(axis cs:82,1.24382974023277)
--(axis cs:81,1.39104237249812)
--(axis cs:80,1.35563056895717)
--(axis cs:79,1.38780847264049)
--(axis cs:78,1.34212464688967)
--(axis cs:77,1.36996138600253)
--(axis cs:76,1.44488615883445)
--(axis cs:75,1.34726441602708)
--(axis cs:74,1.36592418405145)
--(axis cs:73,1.34181808071602)
--(axis cs:72,1.34978012414039)
--(axis cs:71,1.47561870611286)
--(axis cs:70,1.38973476225445)
--(axis cs:69,1.33645207018727)
--(axis cs:68,1.43124133409462)
--(axis cs:67,1.41326591757604)
--(axis cs:66,1.45178581320509)
--(axis cs:65,1.41505958819049)
--(axis cs:64,1.41648069890991)
--(axis cs:63,1.39649953300193)
--(axis cs:62,1.42409284915119)
--(axis cs:61,1.34566118811653)
--(axis cs:60,1.35399522121351)
--(axis cs:59,1.47957253447466)
--(axis cs:58,1.39858971448253)
--(axis cs:57,1.31788157693932)
--(axis cs:56,1.22431724839261)
--(axis cs:55,1.39934100069416)
--(axis cs:54,1.15844926805934)
--(axis cs:53,1.3352820828055)
--(axis cs:52,1.34210693190868)
--(axis cs:51,1.17986925085674)
--(axis cs:50,1.46424077058187)
--(axis cs:49,1.45961069577191)
--(axis cs:48,1.36123507033828)
--(axis cs:47,1.40934724942174)
--(axis cs:46,1.15371321315328)
--(axis cs:45,1.33476026216946)
--(axis cs:44,1.39873692579499)
--(axis cs:43,1.3376562606619)
--(axis cs:42,1.08195577689542)
--(axis cs:41,1.30437748344984)
--(axis cs:40,1.30864508020451)
--(axis cs:39,1.40470512148362)
--(axis cs:38,1.43049166640209)
--(axis cs:37,1.33419522336823)
--(axis cs:36,1.19787455832262)
--(axis cs:35,1.12900629443629)
--(axis cs:34,1.31059797189942)
--(axis cs:33,1.1473214087736)
--(axis cs:32,0.987431257829297)
--(axis cs:31,1.29832055277082)
--(axis cs:30,1.30414110786065)
--(axis cs:29,1.3263531028906)
--(axis cs:28,1.34127334307889)
--(axis cs:27,1.13461342988107)
--(axis cs:26,1.09458928609539)
--(axis cs:25,1.31451842405668)
--(axis cs:24,1.318432199276)
--(axis cs:23,1.30402109341985)
--(axis cs:22,1.30915695021815)
--(axis cs:21,1.32695143317222)
--(axis cs:20,1.21359290966728)
--(axis cs:19,1.18901836430756)
--(axis cs:18,1.23876294723446)
--(axis cs:17,1.29882370092463)
--(axis cs:16,1.21336751725769)
--(axis cs:15,1.08326049393488)
--(axis cs:14,0.966180487324187)
--(axis cs:13,0.939735648791801)
--(axis cs:12,0.900793813697323)
--(axis cs:11,0.985597153176292)
--(axis cs:10,0.913580049306296)
--(axis cs:9,1.01058770178087)
--(axis cs:8,0.685089035260157)
--(axis cs:7,0.722975855079272)
--(axis cs:6,1.07604179416368)
--(axis cs:5,0.558738510751209)
--(axis cs:4,0.404300915037581)
--(axis cs:3,-0.70787693000924)
--(axis cs:2,-2.06413001883268)
--(axis cs:1,-7.98675354781473)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:1,-15.2909363993496)
--(axis cs:1,-3.55315680133117)
--(axis cs:2,-1.4671740878354)
--(axis cs:3,-0.280266760140054)
--(axis cs:4,-0.152993407754028)
--(axis cs:5,0.124838885881659)
--(axis cs:6,0.145044538346661)
--(axis cs:7,-0.186165442462736)
--(axis cs:8,0.278501607167299)
--(axis cs:9,0.214308768163522)
--(axis cs:10,0.591918365359529)
--(axis cs:11,0.45733687664359)
--(axis cs:12,0.474884075963584)
--(axis cs:13,0.563169250892757)
--(axis cs:14,0.532153492292312)
--(axis cs:15,0.0809268361877098)
--(axis cs:16,0.334607678963217)
--(axis cs:17,0.22651587599765)
--(axis cs:18,0.240999981229496)
--(axis cs:19,0.386971402981945)
--(axis cs:20,0.585473176962897)
--(axis cs:21,0.321443261229601)
--(axis cs:22,0.596878699377227)
--(axis cs:23,0.527618191562241)
--(axis cs:24,0.173281143121771)
--(axis cs:25,0.273101316724251)
--(axis cs:26,0.318122242715284)
--(axis cs:27,0.402991804766502)
--(axis cs:28,0.355073619859683)
--(axis cs:29,0.168543565834325)
--(axis cs:30,0.673884838846844)
--(axis cs:31,0.580654817751553)
--(axis cs:32,0.669877311797478)
--(axis cs:33,0.715110147192077)
--(axis cs:34,0.418603764388542)
--(axis cs:35,0.380195196020648)
--(axis cs:36,0.505542733903529)
--(axis cs:37,0.526725000253491)
--(axis cs:38,0.309674939303658)
--(axis cs:39,0.290059728992925)
--(axis cs:40,0.252474845114014)
--(axis cs:41,0.334691667007568)
--(axis cs:42,0.346239153986782)
--(axis cs:43,0.419353363691509)
--(axis cs:44,0.518673740079154)
--(axis cs:45,0.40041726055922)
--(axis cs:46,0.448217248896869)
--(axis cs:47,0.454230675478221)
--(axis cs:48,0.374439436791297)
--(axis cs:49,0.197914335431256)
--(axis cs:50,0.327023512308995)
--(axis cs:51,0.33502159120538)
--(axis cs:52,0.509810559483275)
--(axis cs:53,0.28165754817004)
--(axis cs:54,0.422247290707995)
--(axis cs:55,0.571168238932362)
--(axis cs:56,0.493920609263956)
--(axis cs:57,0.701381288388953)
--(axis cs:58,0.361463547767433)
--(axis cs:59,0.364306032469989)
--(axis cs:60,0.376062867239791)
--(axis cs:61,0.416286246323461)
--(axis cs:62,0.347620159801541)
--(axis cs:63,0.511756865589381)
--(axis cs:64,0.516093856677963)
--(axis cs:65,0.238125505740107)
--(axis cs:66,0.141141414958873)
--(axis cs:67,0.364637187727185)
--(axis cs:68,0.429133253220862)
--(axis cs:69,0.33233019978549)
--(axis cs:70,0.322875824298353)
--(axis cs:71,0.403045553328853)
--(axis cs:72,0.0941207856503749)
--(axis cs:73,0.233712847230925)
--(axis cs:74,0.5724993855702)
--(axis cs:75,0.597131026908692)
--(axis cs:76,0.678144793005641)
--(axis cs:77,0.537896349293782)
--(axis cs:78,0.50288110043529)
--(axis cs:79,0.371388161914122)
--(axis cs:80,0.396977657816309)
--(axis cs:81,0.647342852426432)
--(axis cs:82,0.262943778913223)
--(axis cs:83,0.465942399416202)
--(axis cs:84,0.479858958123373)
--(axis cs:85,0.445500362378529)
--(axis cs:86,0.660748779090041)
--(axis cs:87,0.483728844064266)
--(axis cs:88,0.474474291091083)
--(axis cs:89,0.518819956600222)
--(axis cs:90,0.54066296581529)
--(axis cs:91,0.330483656850549)
--(axis cs:92,0.490910342649143)
--(axis cs:93,0.414744502293402)
--(axis cs:94,0.483387213792837)
--(axis cs:95,0.522792148805571)
--(axis cs:96,0.551604105268789)
--(axis cs:97,0.533986312314801)
--(axis cs:98,0.434333728698915)
--(axis cs:99,0.516367649252958)
--(axis cs:100,0.460367952176902)
--(axis cs:101,0.320226520287837)
--(axis cs:102,0.633220635052414)
--(axis cs:103,0.604038731092691)
--(axis cs:104,0.544859548865697)
--(axis cs:105,0.578981903742956)
--(axis cs:106,0.475955587645293)
--(axis cs:107,0.448756564879081)
--(axis cs:108,0.660034673916308)
--(axis cs:109,0.448167728684923)
--(axis cs:110,0.393658780900726)
--(axis cs:111,0.393998538012104)
--(axis cs:112,0.272429103647135)
--(axis cs:113,0.500036902246169)
--(axis cs:114,0.475424847535845)
--(axis cs:115,0.3882688896)
--(axis cs:116,0.57277799392528)
--(axis cs:117,0.457226785491399)
--(axis cs:118,0.622752093496629)
--(axis cs:119,0.395959345036048)
--(axis cs:120,0.545546154915656)
--(axis cs:121,0.543724293148237)
--(axis cs:122,0.451005635030524)
--(axis cs:123,0.571630034251072)
--(axis cs:124,0.396577760588922)
--(axis cs:125,0.230277359634438)
--(axis cs:126,0.389679541811991)
--(axis cs:127,0.466943181491533)
--(axis cs:128,0.582834144537402)
--(axis cs:129,0.697159042916594)
--(axis cs:130,0.43878601637089)
--(axis cs:131,0.608735731818218)
--(axis cs:132,0.414450599351507)
--(axis cs:133,0.60097779125046)
--(axis cs:134,0.3921457911647)
--(axis cs:135,0.705604065486057)
--(axis cs:136,0.318625335250452)
--(axis cs:137,0.733103551891529)
--(axis cs:138,0.502323022961385)
--(axis cs:139,0.339687869411497)
--(axis cs:140,0.603592909300413)
--(axis cs:141,0.367536785297786)
--(axis cs:142,0.56614356970297)
--(axis cs:143,0.660299560225317)
--(axis cs:144,0.447888424312985)
--(axis cs:145,0.517075637110052)
--(axis cs:146,0.625362118355249)
--(axis cs:147,0.497121706321987)
--(axis cs:148,0.554452403782037)
--(axis cs:149,0.364415360736545)
--(axis cs:150,0.756037147422363)
--(axis cs:151,0.402277843449484)
--(axis cs:152,0.429213438408672)
--(axis cs:153,0.612561709247614)
--(axis cs:154,0.437104744108859)
--(axis cs:155,0.330550329199335)
--(axis cs:156,0.524608638703188)
--(axis cs:157,0.673621669850831)
--(axis cs:158,0.699972861421393)
--(axis cs:159,0.651629028218083)
--(axis cs:160,0.443350100920957)
--(axis cs:161,0.384310395238699)
--(axis cs:162,0.730201433870442)
--(axis cs:163,0.695008669704044)
--(axis cs:164,0.575597148816343)
--(axis cs:165,0.701920122468797)
--(axis cs:166,0.512859193862341)
--(axis cs:167,0.536075063170612)
--(axis cs:168,0.541817565361928)
--(axis cs:169,0.595775703435393)
--(axis cs:170,0.685080754170068)
--(axis cs:171,0.742283327295438)
--(axis cs:172,0.496390749081365)
--(axis cs:173,0.402097976859154)
--(axis cs:174,0.575469758498378)
--(axis cs:175,0.702271561085213)
--(axis cs:176,0.695265461880858)
--(axis cs:177,0.481771072474551)
--(axis cs:178,0.342059557507184)
--(axis cs:179,0.582166500895598)
--(axis cs:180,0.513754882319908)
--(axis cs:181,0.476752331072579)
--(axis cs:182,0.408614068813533)
--(axis cs:183,0.44247394203928)
--(axis cs:184,0.481492336476441)
--(axis cs:185,0.6262610372457)
--(axis cs:186,0.726574198032518)
--(axis cs:187,0.43132928973669)
--(axis cs:188,0.617615176775182)
--(axis cs:189,0.564706420721228)
--(axis cs:190,0.603655044716735)
--(axis cs:191,0.5735469066802)
--(axis cs:192,0.685665650488122)
--(axis cs:193,0.257694851604482)
--(axis cs:194,0.261901260495629)
--(axis cs:195,0.370414900059559)
--(axis cs:196,0.635009266973436)
--(axis cs:197,0.494441407244188)
--(axis cs:198,0.631852826894174)
--(axis cs:199,0.16266706702941)
--(axis cs:200,0.516384846188445)
--(axis cs:201,0.338891195629674)
--(axis cs:202,0.566660896318154)
--(axis cs:203,0.589322221629899)
--(axis cs:204,0.650250964925613)
--(axis cs:205,0.570452065582074)
--(axis cs:206,0.548848990387821)
--(axis cs:207,0.461209158911708)
--(axis cs:208,0.286749252291032)
--(axis cs:209,0.557852637342434)
--(axis cs:210,0.69946679645675)
--(axis cs:211,0.414262074548822)
--(axis cs:212,0.427370239916788)
--(axis cs:213,0.572591195199577)
--(axis cs:214,0.572101098003527)
--(axis cs:215,0.457300284284033)
--(axis cs:216,0.635838628480104)
--(axis cs:217,0.73989400832097)
--(axis cs:218,0.788167552131667)
--(axis cs:219,0.490748438686493)
--(axis cs:220,0.643075587974146)
--(axis cs:221,0.582212880805659)
--(axis cs:222,0.40078536979077)
--(axis cs:223,0.663577027961219)
--(axis cs:224,0.607563229421165)
--(axis cs:225,0.61285372470505)
--(axis cs:226,0.236484726805494)
--(axis cs:227,0.427270887556214)
--(axis cs:228,0.456115179112998)
--(axis cs:229,0.515208040420281)
--(axis cs:230,0.492753103727251)
--(axis cs:231,0.583579045896545)
--(axis cs:232,0.399966109900183)
--(axis cs:233,0.55340369641185)
--(axis cs:234,0.530206150420645)
--(axis cs:235,0.625734193699155)
--(axis cs:236,0.4753925574253)
--(axis cs:237,0.507199141826048)
--(axis cs:238,0.517617447864572)
--(axis cs:239,0.607932987371026)
--(axis cs:240,0.453425403577467)
--(axis cs:241,0.459568224813595)
--(axis cs:242,0.497462273044942)
--(axis cs:243,0.489089358031638)
--(axis cs:244,0.483133048734454)
--(axis cs:245,0.470327445149603)
--(axis cs:246,0.467129684480222)
--(axis cs:247,0.71448720284572)
--(axis cs:248,0.537699789366241)
--(axis cs:249,0.589262323272391)
--(axis cs:250,0.533221482144423)
--(axis cs:251,0.387376575577933)
--(axis cs:252,0.506227807966581)
--(axis cs:253,0.345483195227408)
--(axis cs:254,0.44964902816909)
--(axis cs:255,0.670609605598075)
--(axis cs:256,0.441646093854005)
--(axis cs:257,0.485839190313935)
--(axis cs:258,0.55228764562471)
--(axis cs:259,0.401279327381431)
--(axis cs:260,0.280226003543005)
--(axis cs:261,0.577557784562182)
--(axis cs:262,0.600625127625959)
--(axis cs:263,0.487459911408559)
--(axis cs:264,0.30974434334676)
--(axis cs:265,0.358584593151767)
--(axis cs:266,0.325225503470758)
--(axis cs:267,0.583966111689423)
--(axis cs:268,0.445701029563267)
--(axis cs:269,0.374137721873343)
--(axis cs:270,0.708986169032189)
--(axis cs:271,0.626521628799021)
--(axis cs:272,0.546470027366057)
--(axis cs:273,0.451389301501099)
--(axis cs:274,0.438837519808362)
--(axis cs:275,0.528086183408445)
--(axis cs:276,0.538053757438339)
--(axis cs:277,0.264868968707982)
--(axis cs:278,0.583844494925756)
--(axis cs:279,0.639753866644077)
--(axis cs:280,0.516331140055585)
--(axis cs:281,0.542296640138212)
--(axis cs:282,0.669889604038894)
--(axis cs:283,0.669446927819413)
--(axis cs:284,0.543794418205195)
--(axis cs:285,0.67957130235108)
--(axis cs:286,0.520211852468765)
--(axis cs:287,0.549260109496235)
--(axis cs:288,0.467943203863995)
--(axis cs:289,0.434276445597297)
--(axis cs:290,0.56849601390009)
--(axis cs:291,0.440131863651821)
--(axis cs:292,0.449602258869493)
--(axis cs:293,0.47248036707732)
--(axis cs:294,0.48227894363157)
--(axis cs:295,0.393639012060138)
--(axis cs:296,0.249077330204902)
--(axis cs:297,0.33665358231218)
--(axis cs:298,0.437132618204873)
--(axis cs:299,0.591633140125695)
--(axis cs:300,0.601111054205929)
--(axis cs:301,0.515024264870656)
--(axis cs:302,0.634587700002705)
--(axis cs:303,0.39597262594692)
--(axis cs:304,0.387578386245901)
--(axis cs:305,0.411969329954693)
--(axis cs:306,0.476840637799063)
--(axis cs:307,0.331474045960251)
--(axis cs:308,0.391815311944104)
--(axis cs:309,0.389087475452164)
--(axis cs:310,0.583528553839756)
--(axis cs:311,0.396317744494048)
--(axis cs:312,0.346968883462459)
--(axis cs:313,0.421677548009584)
--(axis cs:314,0.713033060673255)
--(axis cs:315,0.614598574210677)
--(axis cs:316,0.410550739886843)
--(axis cs:317,0.511922251936361)
--(axis cs:318,0.503544053051976)
--(axis cs:319,0.405936273022286)
--(axis cs:320,0.580191562327917)
--(axis cs:321,0.35019583106182)
--(axis cs:322,0.674766231261124)
--(axis cs:323,0.187858505297204)
--(axis cs:324,0.599168913808201)
--(axis cs:325,0.37039771528956)
--(axis cs:326,0.428380358072399)
--(axis cs:327,0.406645270377429)
--(axis cs:328,0.707294345393569)
--(axis cs:329,0.639069127194696)
--(axis cs:330,0.536565476518351)
--(axis cs:331,0.580396969369647)
--(axis cs:332,0.403697897513299)
--(axis cs:333,0.432274504074381)
--(axis cs:334,0.425334310567861)
--(axis cs:335,0.462026343549902)
--(axis cs:336,0.431081565046951)
--(axis cs:337,0.581664416157248)
--(axis cs:338,0.684347718812444)
--(axis cs:339,0.525146562032109)
--(axis cs:340,0.567279747504619)
--(axis cs:341,0.528962436846053)
--(axis cs:342,0.522024635387318)
--(axis cs:343,0.390172575083398)
--(axis cs:344,0.437680182920092)
--(axis cs:345,0.297196136917517)
--(axis cs:346,0.507413056223883)
--(axis cs:347,0.572096415129335)
--(axis cs:348,0.671968767015184)
--(axis cs:349,0.456948929677523)
--(axis cs:350,0.461809296416884)
--(axis cs:351,0.726917016301254)
--(axis cs:352,0.41495367623436)
--(axis cs:353,0.218243856385039)
--(axis cs:354,0.411391602988548)
--(axis cs:355,0.540812844351338)
--(axis cs:356,0.518686007509759)
--(axis cs:357,0.427412452410952)
--(axis cs:358,0.297039038376043)
--(axis cs:359,0.632913340363201)
--(axis cs:360,0.556091232250205)
--(axis cs:361,0.369628727882631)
--(axis cs:362,0.41660191892795)
--(axis cs:363,0.275003105239898)
--(axis cs:364,0.417836019144778)
--(axis cs:365,0.501139474734418)
--(axis cs:366,0.440175485482193)
--(axis cs:367,0.346423887618974)
--(axis cs:368,0.294041790941314)
--(axis cs:369,0.550980309066995)
--(axis cs:370,0.385632034910186)
--(axis cs:371,0.59893945734753)
--(axis cs:372,0.553975027910195)
--(axis cs:373,0.418324063432128)
--(axis cs:374,0.488506851474585)
--(axis cs:375,0.474651553043509)
--(axis cs:376,0.299848362483084)
--(axis cs:377,0.418905270791204)
--(axis cs:378,0.606983705841277)
--(axis cs:379,0.636687314426833)
--(axis cs:380,0.295644372264902)
--(axis cs:381,0.508071446586973)
--(axis cs:382,0.492950289858223)
--(axis cs:383,0.578446486352789)
--(axis cs:384,0.312778081205117)
--(axis cs:385,0.321055158992605)
--(axis cs:386,0.563022472756247)
--(axis cs:387,0.457196940931813)
--(axis cs:388,0.426035011511044)
--(axis cs:389,0.394829239049191)
--(axis cs:390,0.396844121194264)
--(axis cs:391,0.502570537653287)
--(axis cs:392,0.55715896181306)
--(axis cs:393,0.344364488848242)
--(axis cs:394,0.554809388320872)
--(axis cs:395,0.611948545900545)
--(axis cs:396,0.536963339614092)
--(axis cs:397,0.461595481127497)
--(axis cs:398,0.57144661529479)
--(axis cs:399,0.523761603253484)
--(axis cs:400,0.372775926818524)
--(axis cs:401,0.271940056642953)
--(axis cs:402,0.461565449372932)
--(axis cs:403,0.448063334319266)
--(axis cs:404,0.477872408539694)
--(axis cs:405,0.420500890424929)
--(axis cs:406,0.136209068670745)
--(axis cs:407,0.490678591771939)
--(axis cs:408,0.409962054542776)
--(axis cs:409,0.510207205995398)
--(axis cs:410,0.291526723869977)
--(axis cs:411,0.439877426537182)
--(axis cs:412,0.470433795206261)
--(axis cs:413,0.307822096134588)
--(axis cs:414,0.0968173010579017)
--(axis cs:415,0.133320318584195)
--(axis cs:416,0.182832088833415)
--(axis cs:417,0.391319191077217)
--(axis cs:418,0.561662228675635)
--(axis cs:419,0.526936432400325)
--(axis cs:420,0.382584136560559)
--(axis cs:421,0.33078929188486)
--(axis cs:422,0.595792135915692)
--(axis cs:423,0.333799321355964)
--(axis cs:424,0.456277279154652)
--(axis cs:425,0.442599151313497)
--(axis cs:426,0.463115960529446)
--(axis cs:427,0.367917008244177)
--(axis cs:428,0.263958777088095)
--(axis cs:429,0.55570242057625)
--(axis cs:430,0.475599257914978)
--(axis cs:431,0.492261092297799)
--(axis cs:432,0.625989570630688)
--(axis cs:433,0.69150654453313)
--(axis cs:434,0.502115518992896)
--(axis cs:435,0.434104982765488)
--(axis cs:436,0.506524454682263)
--(axis cs:437,0.521780131937277)
--(axis cs:438,0.44745057242245)
--(axis cs:439,0.493345679059161)
--(axis cs:440,0.407633250886416)
--(axis cs:441,0.511253731757685)
--(axis cs:442,0.441004195069559)
--(axis cs:443,0.466953918906208)
--(axis cs:444,0.28603433417154)
--(axis cs:445,0.252578691555436)
--(axis cs:446,0.615568987495956)
--(axis cs:447,0.40938950458614)
--(axis cs:448,0.217771310490597)
--(axis cs:449,0.182091685461036)
--(axis cs:450,0.296539610062891)
--(axis cs:451,0.17589622032306)
--(axis cs:452,0.41125621696427)
--(axis cs:453,0.709854863039741)
--(axis cs:454,0.360066141447264)
--(axis cs:455,0.222141043781918)
--(axis cs:456,0.325807095504605)
--(axis cs:457,0.566169091211908)
--(axis cs:458,0.447913777790846)
--(axis cs:459,0.413215680031661)
--(axis cs:460,0.458758324660092)
--(axis cs:461,0.521985886693558)
--(axis cs:462,0.445682783460147)
--(axis cs:463,0.242713226455597)
--(axis cs:464,0.370485429556444)
--(axis cs:465,0.339687854819621)
--(axis cs:466,0.321698685504818)
--(axis cs:467,0.348646059348655)
--(axis cs:468,0.331434126580571)
--(axis cs:469,0.479102863678089)
--(axis cs:470,0.474347840040641)
--(axis cs:471,0.527849113488662)
--(axis cs:472,0.344567530542462)
--(axis cs:473,0.723899075314478)
--(axis cs:474,0.348699006674768)
--(axis cs:475,0.313075211410894)
--(axis cs:476,0.463995311624771)
--(axis cs:477,0.660347222715102)
--(axis cs:478,0.245486880165598)
--(axis cs:479,0.49199505364365)
--(axis cs:480,0.506226640596353)
--(axis cs:481,0.441079288557868)
--(axis cs:482,0.521943100974291)
--(axis cs:483,0.521326775112856)
--(axis cs:484,0.370275195687994)
--(axis cs:485,0.712731857095923)
--(axis cs:486,0.526385759871079)
--(axis cs:487,0.739609800889674)
--(axis cs:488,0.361991557534216)
--(axis cs:489,0.356864270389393)
--(axis cs:490,0.539687426917784)
--(axis cs:491,0.571683415256503)
--(axis cs:492,0.554600365426022)
--(axis cs:493,0.385873660991892)
--(axis cs:494,0.544375670028856)
--(axis cs:495,0.289621250578672)
--(axis cs:496,0.242001436550471)
--(axis cs:497,0.358325179875245)
--(axis cs:498,0.290536445228563)
--(axis cs:499,0.296677996459433)
--(axis cs:500,0.536280197908382)
--(axis cs:501,0.469884770646015)
--(axis cs:502,0.458086963862522)
--(axis cs:503,0.584151892661376)
--(axis cs:504,0.497923841783117)
--(axis cs:505,0.149012467865091)
--(axis cs:506,0.396070695900503)
--(axis cs:507,0.316448634611372)
--(axis cs:508,0.617045101979523)
--(axis cs:509,0.163793717091607)
--(axis cs:510,0.449123589496154)
--(axis cs:511,0.427743984024269)
--(axis cs:512,0.402708434451543)
--(axis cs:513,0.279198722662846)
--(axis cs:514,0.148351502265346)
--(axis cs:515,0.243302928012717)
--(axis cs:516,0.0931080870575517)
--(axis cs:517,0.400747375609412)
--(axis cs:518,0.238075233116065)
--(axis cs:519,0.444137199133253)
--(axis cs:520,0.509697691917667)
--(axis cs:521,0.228500730762205)
--(axis cs:522,0.516108487200407)
--(axis cs:523,0.675897681205695)
--(axis cs:524,0.662384162000279)
--(axis cs:525,0.45635464600423)
--(axis cs:526,0.512150588705464)
--(axis cs:527,0.343929997298377)
--(axis cs:528,0.342749173948867)
--(axis cs:529,0.484712318990233)
--(axis cs:530,0.203438213507139)
--(axis cs:531,0.266180094127107)
--(axis cs:532,0.548091281411295)
--(axis cs:533,0.471803803412877)
--(axis cs:534,0.549463797220841)
--(axis cs:535,0.65451672892596)
--(axis cs:536,0.399716626328328)
--(axis cs:537,0.228925899508945)
--(axis cs:538,0.332454474522131)
--(axis cs:539,0.275144127045436)
--(axis cs:540,0.463557215715452)
--(axis cs:541,0.116908557012765)
--(axis cs:542,0.279821065067817)
--(axis cs:543,0.150191750189246)
--(axis cs:544,0.355655543397049)
--(axis cs:545,0.452623336609246)
--(axis cs:546,0.604255702915652)
--(axis cs:547,0.435739347552152)
--(axis cs:548,0.521064302427556)
--(axis cs:549,0.578269423244001)
--(axis cs:550,0.222657712502335)
--(axis cs:551,0.453107446282112)
--(axis cs:552,0.646655806172561)
--(axis cs:553,0.227903964116469)
--(axis cs:554,0.197883977172723)
--(axis cs:555,0.321400828941068)
--(axis cs:556,0.546116620727228)
--(axis cs:557,0.620724393094067)
--(axis cs:558,0.488426988501064)
--(axis cs:559,0.49143130088696)
--(axis cs:560,0.317297327190313)
--(axis cs:561,0.318466523198712)
--(axis cs:562,0.470756861378676)
--(axis cs:563,0.288353547805532)
--(axis cs:564,0.519224079688921)
--(axis cs:565,0.313586592934428)
--(axis cs:566,0.640753784117084)
--(axis cs:567,0.385384976958826)
--(axis cs:568,0.177247241473146)
--(axis cs:569,0.235239944315744)
--(axis cs:570,0.537806270889721)
--(axis cs:571,0.508122501183232)
--(axis cs:572,0.486524963026766)
--(axis cs:573,0.235076333601051)
--(axis cs:574,0.311850456743487)
--(axis cs:575,0.214671560051998)
--(axis cs:576,0.421587389358278)
--(axis cs:577,0.400584643835269)
--(axis cs:578,0.193992345932232)
--(axis cs:579,0.234982730545254)
--(axis cs:580,0.108419969276151)
--(axis cs:581,0.42552294045003)
--(axis cs:582,0.235585890955458)
--(axis cs:583,0.0423815035530804)
--(axis cs:584,0.209540851899168)
--(axis cs:585,0.148843445110307)
--(axis cs:586,0.455721796155686)
--(axis cs:587,0.484479640324995)
--(axis cs:588,0.326822608388654)
--(axis cs:589,0.263048382190767)
--(axis cs:590,0.271748655350729)
--(axis cs:591,0.276896849182078)
--(axis cs:592,0.387379739034768)
--(axis cs:593,0.588335992892813)
--(axis cs:594,0.294930832246195)
--(axis cs:595,0.302313905686359)
--(axis cs:596,0.44049576251975)
--(axis cs:597,0.244689616218376)
--(axis cs:598,0.204348667686438)
--(axis cs:599,0.577078971208359)
--(axis cs:600,0.299695677236661)
--(axis cs:601,0.627205950829604)
--(axis cs:602,0.416444684473924)
--(axis cs:603,0.39212366918175)
--(axis cs:604,0.173901145950975)
--(axis cs:605,0.296986965294394)
--(axis cs:606,0.261988827060847)
--(axis cs:607,0.366809063944914)
--(axis cs:608,0.322255316631289)
--(axis cs:609,0.539661133254502)
--(axis cs:610,0.0975838561879027)
--(axis cs:611,0.423096395746616)
--(axis cs:612,0.428465207815924)
--(axis cs:613,0.413191924616376)
--(axis cs:614,0.496524488778336)
--(axis cs:615,0.290046780611524)
--(axis cs:616,0.304961400905615)
--(axis cs:617,0.424577960706442)
--(axis cs:618,0.392394112806312)
--(axis cs:619,0.106334690707363)
--(axis cs:620,0.330379549931691)
--(axis cs:621,0.40690629963478)
--(axis cs:622,0.392208502407838)
--(axis cs:623,0.221454356692682)
--(axis cs:624,0.292153676390673)
--(axis cs:625,0.353071253703476)
--(axis cs:626,0.044985734356571)
--(axis cs:627,0.566748722608278)
--(axis cs:628,0.501111259602265)
--(axis cs:629,0.558923627599111)
--(axis cs:630,0.0760755441714984)
--(axis cs:631,0.421705594978147)
--(axis cs:632,0.340857248039553)
--(axis cs:633,0.355768281529337)
--(axis cs:634,0.252812555910784)
--(axis cs:635,0.22451423236189)
--(axis cs:636,0.285554307171558)
--(axis cs:637,0.436141276610701)
--(axis cs:638,0.287927089102925)
--(axis cs:639,0.478902727001452)
--(axis cs:640,0.215330875548192)
--(axis cs:641,0.583659018280854)
--(axis cs:642,0.321186516671015)
--(axis cs:643,0.282274452840416)
--(axis cs:644,0.373122821139313)
--(axis cs:645,0.276366506727934)
--(axis cs:646,0.172247641595882)
--(axis cs:647,0.406155506140832)
--(axis cs:648,0.421974166624264)
--(axis cs:649,0.300736925688836)
--(axis cs:650,0.192780772188435)
--(axis cs:651,0.417061077353798)
--(axis cs:652,0.278999287460325)
--(axis cs:653,0.285529540091717)
--(axis cs:654,0.33716532928065)
--(axis cs:655,0.520884006205809)
--(axis cs:656,0.270772161009989)
--(axis cs:657,0.434630088028837)
--(axis cs:658,0.31504986239161)
--(axis cs:659,0.0128326430498614)
--(axis cs:660,0.655336100868429)
--(axis cs:661,0.452785565269483)
--(axis cs:662,0.251309784582868)
--(axis cs:663,0.313908487829942)
--(axis cs:664,0.158236519445916)
--(axis cs:665,0.333139635301453)
--(axis cs:666,0.282510304504956)
--(axis cs:667,0.573657833823687)
--(axis cs:668,0.553952897971154)
--(axis cs:669,0.384618348735192)
--(axis cs:670,0.547597368147792)
--(axis cs:671,0.424898146973473)
--(axis cs:672,0.30079502965534)
--(axis cs:673,0.294484860504836)
--(axis cs:674,0.351031420722717)
--(axis cs:675,0.323962946295454)
--(axis cs:676,0.310688565015463)
--(axis cs:677,0.251822126959034)
--(axis cs:678,0.26785411061456)
--(axis cs:679,0.145660550356627)
--(axis cs:680,0.304974259618403)
--(axis cs:681,0.215683522385443)
--(axis cs:682,0.228616968933276)
--(axis cs:683,0.299423547276032)
--(axis cs:684,0.276329845972662)
--(axis cs:685,0.320259913474067)
--(axis cs:686,0.166299376498728)
--(axis cs:687,0.44204514940593)
--(axis cs:688,0.163544707779608)
--(axis cs:689,0.228270728868834)
--(axis cs:690,0.399698705050271)
--(axis cs:691,0.332222861993758)
--(axis cs:692,0.319225810875615)
--(axis cs:693,0.202659247541555)
--(axis cs:694,0.138201260959448)
--(axis cs:695,0.22872971247242)
--(axis cs:696,0.253955909730247)
--(axis cs:697,0.340622368576471)
--(axis cs:698,0.280969527854682)
--(axis cs:699,0.380206521673434)
--(axis cs:700,0.383889095972962)
--(axis cs:701,0.303428862988204)
--(axis cs:702,0.278304682613364)
--(axis cs:703,0.495492123876688)
--(axis cs:704,0.340685457403907)
--(axis cs:705,0.292003720580333)
--(axis cs:706,0.294739216153546)
--(axis cs:707,0.214518660909678)
--(axis cs:708,0.45946321132216)
--(axis cs:709,0.454135564103332)
--(axis cs:710,0.526270104595195)
--(axis cs:711,0.291780680934954)
--(axis cs:712,0.230687899758974)
--(axis cs:713,0.368186506324947)
--(axis cs:714,0.506033649169393)
--(axis cs:715,0.235371952938524)
--(axis cs:716,0.0979350410613582)
--(axis cs:717,0.342854711581729)
--(axis cs:718,0.184827457587961)
--(axis cs:719,0.430711877440656)
--(axis cs:720,0.363101747389209)
--(axis cs:721,0.469505852053198)
--(axis cs:722,0.432790012861828)
--(axis cs:723,0.101263271909982)
--(axis cs:724,0.535099777875867)
--(axis cs:725,0.188264417660266)
--(axis cs:726,0.199537109996965)
--(axis cs:727,0.265041407584093)
--(axis cs:728,0.317879258926341)
--(axis cs:729,0.252403063143415)
--(axis cs:730,0.380333526713)
--(axis cs:731,0.3662158495671)
--(axis cs:732,0.12341325194056)
--(axis cs:733,0.067186746959071)
--(axis cs:734,0.448168597007275)
--(axis cs:735,0.342318144774916)
--(axis cs:736,0.430320034735465)
--(axis cs:737,0.424723266099678)
--(axis cs:738,0.34296701581602)
--(axis cs:739,0.332406723154178)
--(axis cs:740,0.0281300826633051)
--(axis cs:741,0.410522240453716)
--(axis cs:742,0.173639062446389)
--(axis cs:743,0.311489432982628)
--(axis cs:744,0.143543715618262)
--(axis cs:745,0.627762377762869)
--(axis cs:746,0.327582208937785)
--(axis cs:747,0.139886988950022)
--(axis cs:748,0.0732162144423292)
--(axis cs:749,0.257389070643352)
--(axis cs:750,0.344301413439933)
--(axis cs:751,0.33594318125816)
--(axis cs:752,0.375823762794896)
--(axis cs:753,0.0816928072082388)
--(axis cs:754,0.129829133454692)
--(axis cs:755,0.370647180741099)
--(axis cs:756,0.225242027742214)
--(axis cs:757,0.568279839127697)
--(axis cs:758,0.322136362682986)
--(axis cs:759,0.2694228680393)
--(axis cs:760,0.350384888523696)
--(axis cs:761,0.0244268719190937)
--(axis cs:762,0.380573924815121)
--(axis cs:763,0.254008147128056)
--(axis cs:764,0.354452225896911)
--(axis cs:765,0.485051794112436)
--(axis cs:766,0.0935483098590537)
--(axis cs:767,0.312366655403131)
--(axis cs:768,0.184085617950023)
--(axis cs:769,0.355623132107412)
--(axis cs:770,0.350505730691324)
--(axis cs:771,0.382173854856658)
--(axis cs:772,0.00508730969464463)
--(axis cs:773,0.403525071216886)
--(axis cs:774,0.235977645447025)
--(axis cs:775,0.353331104250907)
--(axis cs:776,-0.0718128257232625)
--(axis cs:777,0.18429938183507)
--(axis cs:778,0.462753748360929)
--(axis cs:779,0.0909041270481682)
--(axis cs:780,0.102115846531178)
--(axis cs:781,0.191635177449878)
--(axis cs:782,0.285064953312643)
--(axis cs:783,0.0853070367703517)
--(axis cs:784,0.18689798629397)
--(axis cs:785,0.273871612631501)
--(axis cs:786,0.138354917077265)
--(axis cs:787,0.246330271076294)
--(axis cs:788,0.34854981505869)
--(axis cs:789,0.533139776217943)
--(axis cs:790,0.684292321355682)
--(axis cs:791,0.496592402383445)
--(axis cs:792,0.583782995061787)
--(axis cs:793,0.396968177391303)
--(axis cs:794,0.720139555037049)
--(axis cs:795,0.394411112932885)
--(axis cs:796,0.330169639501463)
--(axis cs:797,0.138334432798201)
--(axis cs:798,0.082976948116691)
--(axis cs:799,0.451738852305895)
--(axis cs:800,0.303227517463136)
--(axis cs:801,0.322132439835275)
--(axis cs:802,0.34906982399945)
--(axis cs:803,0.444097108915597)
--(axis cs:804,0.512368324416122)
--(axis cs:805,0.118614510424409)
--(axis cs:806,0.346395960494804)
--(axis cs:807,0.358804142802532)
--(axis cs:808,0.702840177594123)
--(axis cs:809,0.338553578533931)
--(axis cs:810,0.324225393839481)
--(axis cs:811,0.149554373888238)
--(axis cs:812,0.21842020600756)
--(axis cs:813,0.255622538733617)
--(axis cs:814,0.292079097869418)
--(axis cs:815,0.198357710820369)
--(axis cs:816,0.337538413282428)
--(axis cs:817,0.399193593539739)
--(axis cs:818,0.0779919413272717)
--(axis cs:819,0.613739870773293)
--(axis cs:820,0.297563081057212)
--(axis cs:821,0.0108016134698081)
--(axis cs:822,0.399676507672286)
--(axis cs:823,0.333984396406415)
--(axis cs:824,0.283451554571667)
--(axis cs:825,0.413592167160231)
--(axis cs:826,0.565561959448897)
--(axis cs:827,0.248678574673077)
--(axis cs:828,0.431020897857592)
--(axis cs:829,0.00389513718767093)
--(axis cs:830,0.233729967953501)
--(axis cs:831,0.308054068371541)
--(axis cs:832,0.0204212882896738)
--(axis cs:833,0.0786503622191002)
--(axis cs:834,0.425212164242179)
--(axis cs:835,0.190662066234325)
--(axis cs:836,0.276458021011859)
--(axis cs:837,0.209028605736434)
--(axis cs:838,0.240191431696584)
--(axis cs:839,0.457506315244)
--(axis cs:840,0.0754338809591614)
--(axis cs:841,0.0950722105768118)
--(axis cs:842,0.179541186241974)
--(axis cs:843,-0.0395585510928143)
--(axis cs:844,0.180988602098527)
--(axis cs:845,0.39662017821355)
--(axis cs:846,0.135986747222589)
--(axis cs:847,0.195302142013797)
--(axis cs:848,0.0995145280889647)
--(axis cs:849,0.0546361899968635)
--(axis cs:850,0.309513403384496)
--(axis cs:851,0.442695313772788)
--(axis cs:852,0.10459587852106)
--(axis cs:853,0.238186218180668)
--(axis cs:854,0.106621102900586)
--(axis cs:855,0.450210842885211)
--(axis cs:856,0.145253902231913)
--(axis cs:857,0.485262336980998)
--(axis cs:858,0.163021548190196)
--(axis cs:859,0.227303311405859)
--(axis cs:860,0.258588098192119)
--(axis cs:861,0.346949781216992)
--(axis cs:862,0.158073868849108)
--(axis cs:863,0.412847852133355)
--(axis cs:864,0.207330141283402)
--(axis cs:865,0.253422932450641)
--(axis cs:866,0.441827096816637)
--(axis cs:867,0.202785786253226)
--(axis cs:868,0.38136367207767)
--(axis cs:869,0.425171194818459)
--(axis cs:870,0.396157154462282)
--(axis cs:871,0.276915850394086)
--(axis cs:872,0.244984749579849)
--(axis cs:873,0.102555649351506)
--(axis cs:874,0.446567262086007)
--(axis cs:875,0.148923106141136)
--(axis cs:876,0.116776149523917)
--(axis cs:877,0.0703229832901221)
--(axis cs:878,0.280844993713647)
--(axis cs:879,0.280146154108439)
--(axis cs:880,0.219186046244963)
--(axis cs:881,0.118085481160069)
--(axis cs:882,0.406261421128701)
--(axis cs:883,0.443724801492704)
--(axis cs:884,0.116994204833326)
--(axis cs:885,0.260465733895887)
--(axis cs:886,0.451708522157074)
--(axis cs:887,0.181259876849039)
--(axis cs:888,-0.0561984181055146)
--(axis cs:889,0.0674247881580594)
--(axis cs:890,0.126652875782738)
--(axis cs:891,-0.00346791732171109)
--(axis cs:892,0.297007557947795)
--(axis cs:893,0.327175463788996)
--(axis cs:894,0.0427693800264921)
--(axis cs:895,0.207120390925272)
--(axis cs:896,0.0334883287947089)
--(axis cs:897,0.565363922710357)
--(axis cs:898,0.331142631759013)
--(axis cs:899,0.239290652650712)
--(axis cs:900,0.267364957851136)
--(axis cs:901,0.354820040666081)
--(axis cs:902,0.0596272193956899)
--(axis cs:903,0.498263883955254)
--(axis cs:904,0.25900322697358)
--(axis cs:905,0.2326825238494)
--(axis cs:906,0.340485503063954)
--(axis cs:907,0.3859664939234)
--(axis cs:908,0.26715133303088)
--(axis cs:909,0.274617530133416)
--(axis cs:910,0.2451085258252)
--(axis cs:911,0.43668916967674)
--(axis cs:912,0.257199980607459)
--(axis cs:913,0.305651635129693)
--(axis cs:914,0.624326814715608)
--(axis cs:915,0.190884844966812)
--(axis cs:916,0.233613991882222)
--(axis cs:917,0.24071455103005)
--(axis cs:918,0.122873369428668)
--(axis cs:919,0.504309893367038)
--(axis cs:920,0.358193842338789)
--(axis cs:921,0.157343152029372)
--(axis cs:922,0.120075987673228)
--(axis cs:923,0.129358102186183)
--(axis cs:924,0.178520298109182)
--(axis cs:925,0.0806023295028619)
--(axis cs:926,-0.0606780470200536)
--(axis cs:927,0.399647609407967)
--(axis cs:928,0.148373640831067)
--(axis cs:929,0.443725528336886)
--(axis cs:930,0.23745108913939)
--(axis cs:931,0.231649301499359)
--(axis cs:932,0.292355270030536)
--(axis cs:933,0.228499233595284)
--(axis cs:934,0.346027631002444)
--(axis cs:935,0.190792955383259)
--(axis cs:936,0.206799678456042)
--(axis cs:937,0.158107296407338)
--(axis cs:938,0.235746053073261)
--(axis cs:939,0.175054356574002)
--(axis cs:940,0.185375305644567)
--(axis cs:941,0.458425710066784)
--(axis cs:942,0.384463197226673)
--(axis cs:943,0.222528600408328)
--(axis cs:944,0.333773560501192)
--(axis cs:945,0.176798628381338)
--(axis cs:946,0.0903989994331774)
--(axis cs:947,0.275627450213035)
--(axis cs:948,0.3453784424601)
--(axis cs:949,0.253647676142876)
--(axis cs:950,0.584114700283248)
--(axis cs:951,0.160899687925904)
--(axis cs:952,0.0765259354832535)
--(axis cs:953,0.434155074105263)
--(axis cs:954,0.474202077875012)
--(axis cs:955,0.119257682108663)
--(axis cs:956,0.314899672526279)
--(axis cs:957,0.509818985512253)
--(axis cs:958,0.0965828052221332)
--(axis cs:959,0.362542837848518)
--(axis cs:960,0.266578034823214)
--(axis cs:961,0.383796603473662)
--(axis cs:962,0.334205130143201)
--(axis cs:963,0.0794963568065588)
--(axis cs:964,0.245302763595356)
--(axis cs:965,-0.065654499304055)
--(axis cs:966,0.344344157805347)
--(axis cs:967,0.088736577751231)
--(axis cs:968,0.384235242556473)
--(axis cs:969,0.358055225430462)
--(axis cs:970,0.107481838838829)
--(axis cs:971,0.189871126355542)
--(axis cs:972,0.0142248093453804)
--(axis cs:973,-0.00560414911151468)
--(axis cs:974,0.205702529481807)
--(axis cs:975,0.23534268513198)
--(axis cs:976,0.375820649808753)
--(axis cs:977,0.15839739741555)
--(axis cs:978,0.116138358598994)
--(axis cs:979,0.270858549367581)
--(axis cs:980,-0.0219922519766187)
--(axis cs:981,-0.0554428765696764)
--(axis cs:982,0.127180764846091)
--(axis cs:983,0.185931101477749)
--(axis cs:984,0.290084788916876)
--(axis cs:985,0.185650644526439)
--(axis cs:986,0.0721525669999409)
--(axis cs:987,0.0385837821097952)
--(axis cs:988,0.291692718845109)
--(axis cs:989,0.104410907417745)
--(axis cs:990,0.269435807123214)
--(axis cs:991,0.258895228624136)
--(axis cs:992,0.0458102068322011)
--(axis cs:993,-0.213179441832266)
--(axis cs:994,-0.0556330824330754)
--(axis cs:995,0.136400504097321)
--(axis cs:996,0.319826578969334)
--(axis cs:997,0.471372951873803)
--(axis cs:998,0.383715837574828)
--(axis cs:999,0.111219596166353)
--(axis cs:1000,0.119491051830337)
--(axis cs:1001,0.0700096784092986)
--(axis cs:1002,0.261810575592199)
--(axis cs:1003,0.222441416527584)
--(axis cs:1004,0.028295862062262)
--(axis cs:1005,0.331231251892636)
--(axis cs:1006,-0.0211482004070914)
--(axis cs:1007,0.145851298765922)
--(axis cs:1008,0.281678377310417)
--(axis cs:1009,0.209540791587188)
--(axis cs:1010,0.368539598146103)
--(axis cs:1011,0.182258303342605)
--(axis cs:1012,-0.128154247552094)
--(axis cs:1013,0.0608190241910282)
--(axis cs:1014,0.101696030619133)
--(axis cs:1015,0.208597015565218)
--(axis cs:1016,0.140921881995783)
--(axis cs:1017,0.391969205375793)
--(axis cs:1018,0.21617846731958)
--(axis cs:1019,0.141598732820784)
--(axis cs:1020,0.0138792116721901)
--(axis cs:1021,0.245229020849761)
--(axis cs:1022,0.245957064176751)
--(axis cs:1023,0.332874599356172)
--(axis cs:1024,0.199053077034425)
--(axis cs:1025,0.0717084148448501)
--(axis cs:1026,0.157376772297089)
--(axis cs:1027,0.302938717918879)
--(axis cs:1028,0.241158202413386)
--(axis cs:1029,-0.0175372493174857)
--(axis cs:1030,-0.0144256827048943)
--(axis cs:1031,-0.175903159593411)
--(axis cs:1032,0.0763764596178775)
--(axis cs:1033,0.167960050342982)
--(axis cs:1034,0.0654766928871075)
--(axis cs:1035,0.146341997988061)
--(axis cs:1036,0.154462318221414)
--(axis cs:1037,0.127089897444151)
--(axis cs:1038,-0.056087621290362)
--(axis cs:1039,0.254943919461092)
--(axis cs:1040,0.543286707740933)
--(axis cs:1041,0.647327427183609)
--(axis cs:1042,0.0586954575633308)
--(axis cs:1043,0.131238244828205)
--(axis cs:1044,0.0636164761278441)
--(axis cs:1045,0.189517068355755)
--(axis cs:1046,0.0551373001891161)
--(axis cs:1047,0.104125427005296)
--(axis cs:1048,0.15357369296689)
--(axis cs:1049,0.152281536109708)
--(axis cs:1050,0.247819860797155)
--(axis cs:1051,0.040603292646519)
--(axis cs:1052,0.0284060901125666)
--(axis cs:1053,0.260143850138254)
--(axis cs:1054,0.422050473325849)
--(axis cs:1055,0.0957086949703018)
--(axis cs:1056,0.410206928936593)
--(axis cs:1057,0.297109312521035)
--(axis cs:1058,0.164890120873808)
--(axis cs:1059,0.224974856572113)
--(axis cs:1060,0.317840713222772)
--(axis cs:1061,0.362925831032436)
--(axis cs:1062,0.112798842276784)
--(axis cs:1063,-0.0186393475514815)
--(axis cs:1064,0.19338848787336)
--(axis cs:1065,0.023084700185222)
--(axis cs:1066,0.291204855521186)
--(axis cs:1067,-0.117439419017601)
--(axis cs:1068,0.127384603104143)
--(axis cs:1069,0.202604732821215)
--(axis cs:1070,0.182376485090005)
--(axis cs:1071,-0.0692252744012844)
--(axis cs:1072,0.070276893996495)
--(axis cs:1073,0.117742253027541)
--(axis cs:1074,-0.0324251505556616)
--(axis cs:1075,0.0404698454008674)
--(axis cs:1076,0.451183685799072)
--(axis cs:1077,0.339766039520426)
--(axis cs:1078,-0.0358826797130052)
--(axis cs:1079,-0.00919540349502643)
--(axis cs:1080,0.209337580517901)
--(axis cs:1081,0.256667621242734)
--(axis cs:1082,-0.0537106523528547)
--(axis cs:1083,0.000513668561065633)
--(axis cs:1084,-0.057237980604379)
--(axis cs:1085,0.0818642276519858)
--(axis cs:1086,-0.0744163000216335)
--(axis cs:1087,-0.157490890013734)
--(axis cs:1088,0.0570814803374003)
--(axis cs:1089,0.0689413071586157)
--(axis cs:1090,0.0481532717447138)
--(axis cs:1091,0.334219200625487)
--(axis cs:1092,0.0409628018870163)
--(axis cs:1093,0.410576882978176)
--(axis cs:1094,0.498112590336621)
--(axis cs:1095,0.215083699700409)
--(axis cs:1096,0.282641344557867)
--(axis cs:1097,-0.0833165676705523)
--(axis cs:1098,0.210487279665207)
--(axis cs:1099,0.273232369458625)
--(axis cs:1100,0.235603037784902)
--(axis cs:1101,-0.130627075358114)
--(axis cs:1102,0.0629149777479839)
--(axis cs:1103,-0.123573958990323)
--(axis cs:1104,-0.119781410053475)
--(axis cs:1105,0.0833233556905041)
--(axis cs:1106,0.176393467192384)
--(axis cs:1107,0.216327047154964)
--(axis cs:1108,0.141969534820484)
--(axis cs:1109,-0.0576270720531873)
--(axis cs:1110,0.0379451151417692)
--(axis cs:1111,0.245220279642663)
--(axis cs:1112,0.0309150811805189)
--(axis cs:1113,0.215363345046415)
--(axis cs:1114,-0.20713586592495)
--(axis cs:1115,0.0789190001414595)
--(axis cs:1116,0.0994640155549755)
--(axis cs:1117,-0.111753717560152)
--(axis cs:1118,0.0046254601143132)
--(axis cs:1119,0.337632956943409)
--(axis cs:1120,0.348646503555836)
--(axis cs:1121,-0.195359573346087)
--(axis cs:1122,0.218818660574222)
--(axis cs:1123,0.0239866168202862)
--(axis cs:1124,0.143187686406295)
--(axis cs:1125,0.057442763614044)
--(axis cs:1126,-0.246894636800116)
--(axis cs:1127,-0.240349066643995)
--(axis cs:1128,0.0588399296605653)
--(axis cs:1129,0.142932471877542)
--(axis cs:1130,0.508299605622703)
--(axis cs:1131,0.14700995723282)
--(axis cs:1132,0.354062751579678)
--(axis cs:1133,-0.23014226302339)
--(axis cs:1134,-0.130621338843917)
--(axis cs:1135,0.19367713679907)
--(axis cs:1136,0.155392900742623)
--(axis cs:1137,0.00481339440245887)
--(axis cs:1138,0.138834570310199)
--(axis cs:1139,0.231474259574278)
--(axis cs:1140,0.108306596056857)
--(axis cs:1141,0.182854286788772)
--(axis cs:1142,0.261560606358708)
--(axis cs:1143,0.0319267200420444)
--(axis cs:1144,0.316557873494862)
--(axis cs:1145,0.14583433590441)
--(axis cs:1146,0.216255071027879)
--(axis cs:1147,0.119057459046295)
--(axis cs:1148,-0.0717599293539838)
--(axis cs:1149,0.394743697698892)
--(axis cs:1150,0.0442016969231699)
--(axis cs:1151,-0.321458454629676)
--(axis cs:1152,-0.28583211815052)
--(axis cs:1153,-0.0734630779742186)
--(axis cs:1154,0.0978949282954303)
--(axis cs:1155,-0.0770841442728109)
--(axis cs:1156,0.0966015660861075)
--(axis cs:1157,0.186730381128465)
--(axis cs:1158,-0.145963499944026)
--(axis cs:1159,-0.0977001480581361)
--(axis cs:1160,0.00617616266730647)
--(axis cs:1161,-0.0606678588223666)
--(axis cs:1162,-0.136242864055042)
--(axis cs:1163,0.0632383365551127)
--(axis cs:1164,0.120417818975655)
--(axis cs:1165,0.00881167553609152)
--(axis cs:1166,0.212495333584618)
--(axis cs:1167,-0.0331733446510321)
--(axis cs:1168,-0.0870075855432625)
--(axis cs:1169,-0.0831642761210719)
--(axis cs:1170,-0.220655058941803)
--(axis cs:1171,0.169353132214544)
--(axis cs:1172,0.0265091929856908)
--(axis cs:1173,0.086440364806872)
--(axis cs:1174,-0.111781660964842)
--(axis cs:1175,0.136241359319824)
--(axis cs:1176,0.227306899047964)
--(axis cs:1177,0.2246704937644)
--(axis cs:1178,0.111211961063958)
--(axis cs:1179,0.0049741955584699)
--(axis cs:1180,0.187954719778149)
--(axis cs:1181,0.110183090807128)
--(axis cs:1182,0.234058688414429)
--(axis cs:1183,0.419873782909517)
--(axis cs:1184,0.0375021753409316)
--(axis cs:1185,0.195168253065699)
--(axis cs:1186,0.00925833017995159)
--(axis cs:1187,-0.0391930279630575)
--(axis cs:1188,0.00708601815714238)
--(axis cs:1189,0.0963477772993595)
--(axis cs:1190,0.12866630476105)
--(axis cs:1191,-0.0642964953172266)
--(axis cs:1192,-0.0836744865118386)
--(axis cs:1193,0.198933547843232)
--(axis cs:1194,0.244238810502986)
--(axis cs:1195,0.0860666397764877)
--(axis cs:1196,-0.131272532732135)
--(axis cs:1197,-0.0665011790802173)
--(axis cs:1198,0.0129654494675775)
--(axis cs:1199,0.343786743357912)
--(axis cs:1200,0.379451724544356)
--(axis cs:1201,-0.0640987841127564)
--(axis cs:1202,-0.0347751624007717)
--(axis cs:1203,-0.157116678486184)
--(axis cs:1204,0.0525778362306628)
--(axis cs:1205,-0.0396296870954268)
--(axis cs:1206,-0.202117853047237)
--(axis cs:1207,-0.239282575945612)
--(axis cs:1208,0.231726704087275)
--(axis cs:1209,0.0226309918792635)
--(axis cs:1210,0.0593559231027786)
--(axis cs:1211,0.0531840434252945)
--(axis cs:1212,-0.142501560819114)
--(axis cs:1213,0.139107517062653)
--(axis cs:1214,-0.290279104227595)
--(axis cs:1215,0.0517515887730509)
--(axis cs:1216,-0.00245497066028683)
--(axis cs:1217,-0.134957193712536)
--(axis cs:1218,-0.110961293199007)
--(axis cs:1219,0.268711099372209)
--(axis cs:1220,0.0832077596112996)
--(axis cs:1221,-0.278837750335248)
--(axis cs:1222,0.163420844982724)
--(axis cs:1223,0.072384722499946)
--(axis cs:1224,0.13768935807536)
--(axis cs:1225,0.0805224385529505)
--(axis cs:1226,0.00145921072533972)
--(axis cs:1227,-0.0475364537274466)
--(axis cs:1228,-0.052190510572922)
--(axis cs:1229,-0.0182302606519982)
--(axis cs:1230,0.389311143043074)
--(axis cs:1231,0.16292551177749)
--(axis cs:1232,0.084672086329598)
--(axis cs:1233,0.233828999974322)
--(axis cs:1234,0.119340706439029)
--(axis cs:1235,0.166958084878513)
--(axis cs:1236,0.00515216975493105)
--(axis cs:1237,0.0451679624228875)
--(axis cs:1238,0.208550303008852)
--(axis cs:1239,-0.0683306061032315)
--(axis cs:1240,-0.101455544780997)
--(axis cs:1241,0.150024456778985)
--(axis cs:1242,0.109179579316946)
--(axis cs:1243,0.196675679225753)
--(axis cs:1244,-0.020964648150046)
--(axis cs:1245,-0.0198968736733358)
--(axis cs:1246,0.0669643817428759)
--(axis cs:1247,-0.00738540972104335)
--(axis cs:1248,-0.152251528427399)
--(axis cs:1249,-0.157599748842323)
--(axis cs:1250,0.0532274124910969)
--(axis cs:1251,0.00781339686144877)
--(axis cs:1252,-0.0525016196621205)
--(axis cs:1253,0.236173853492796)
--(axis cs:1254,0.22133060433033)
--(axis cs:1255,0.109511111553849)
--(axis cs:1256,-0.0564531024149916)
--(axis cs:1257,-0.00567136186099113)
--(axis cs:1258,-0.0620680013089071)
--(axis cs:1259,0.118352036548664)
--(axis cs:1260,0.354744458682264)
--(axis cs:1261,-0.0778614081300544)
--(axis cs:1262,0.084043685024269)
--(axis cs:1263,0.180454628250327)
--(axis cs:1264,0.0559177107541128)
--(axis cs:1265,-0.00767870962698408)
--(axis cs:1266,0.027250503973678)
--(axis cs:1267,0.326192509665576)
--(axis cs:1268,0.178295514346583)
--(axis cs:1269,0.0681481563965654)
--(axis cs:1270,0.351134549775992)
--(axis cs:1271,-0.174374091385767)
--(axis cs:1272,-0.133661250572876)
--(axis cs:1273,-0.152010380944315)
--(axis cs:1274,0.0496596684884498)
--(axis cs:1275,0.42032071556617)
--(axis cs:1276,0.010028558089759)
--(axis cs:1277,-0.280874026638689)
--(axis cs:1278,-0.116174494532172)
--(axis cs:1279,-0.323815090463754)
--(axis cs:1280,0.100160700754049)
--(axis cs:1281,0.0393229507710325)
--(axis cs:1282,0.0694835469479746)
--(axis cs:1283,0.0446531645656192)
--(axis cs:1284,0.000618051021524957)
--(axis cs:1285,0.108735113489623)
--(axis cs:1286,0.20657399891061)
--(axis cs:1287,-0.226520212578568)
--(axis cs:1288,-0.0843715996387584)
--(axis cs:1289,-0.194613663237509)
--(axis cs:1290,-0.141583410255647)
--(axis cs:1291,-0.0802560994265301)
--(axis cs:1292,-0.337041413601549)
--(axis cs:1293,-0.1604659343122)
--(axis cs:1294,0.037456712881509)
--(axis cs:1295,-0.0686940476859127)
--(axis cs:1296,0.0430802278590338)
--(axis cs:1297,0.0483473122732438)
--(axis cs:1298,0.0170376182187297)
--(axis cs:1299,-0.162173561795255)
--(axis cs:1300,0.325526659601167)
--(axis cs:1301,-0.0748598271242918)
--(axis cs:1302,0.244534596441102)
--(axis cs:1303,0.274828701388026)
--(axis cs:1304,0.363626387336772)
--(axis cs:1305,-0.0420469916982671)
--(axis cs:1306,0.16122001259954)
--(axis cs:1307,0.6092841193149)
--(axis cs:1308,0.254205746358169)
--(axis cs:1309,-0.145661037579117)
--(axis cs:1310,0.252640511292532)
--(axis cs:1311,-0.233893448587272)
--(axis cs:1312,0.16642978081752)
--(axis cs:1313,0.239626551640907)
--(axis cs:1314,0.240597061721607)
--(axis cs:1315,0.18877681120639)
--(axis cs:1316,0.0215326127965519)
--(axis cs:1317,0.0854073773519326)
--(axis cs:1318,-0.0320986305173548)
--(axis cs:1319,0.0622772667764416)
--(axis cs:1320,0.371571748836447)
--(axis cs:1321,0.0506098336420771)
--(axis cs:1322,0.170672223400743)
--(axis cs:1323,0.184209067042228)
--(axis cs:1324,-0.0432451906428295)
--(axis cs:1325,0.136611143224677)
--(axis cs:1326,0.0716091404476568)
--(axis cs:1327,-0.0676973015079834)
--(axis cs:1328,-0.177686902587742)
--(axis cs:1329,-0.0369060179451043)
--(axis cs:1330,0.19597529160884)
--(axis cs:1331,0.275175652490457)
--(axis cs:1332,0.532533069587014)
--(axis cs:1333,0.454904537011927)
--(axis cs:1334,-0.241387864878968)
--(axis cs:1335,-0.227439397755874)
--(axis cs:1336,-0.00992373981333061)
--(axis cs:1337,0.265546151698182)
--(axis cs:1338,0.358503424956617)
--(axis cs:1339,0.368101328302355)
--(axis cs:1340,0.245891154515746)
--(axis cs:1341,0.0181687188201156)
--(axis cs:1342,-0.0394155998186404)
--(axis cs:1343,0.20279352276675)
--(axis cs:1344,0.156153708449753)
--(axis cs:1345,0.0804638953842062)
--(axis cs:1346,0.256123651437152)
--(axis cs:1347,0.444544792016467)
--(axis cs:1348,0.0422050815716861)
--(axis cs:1349,0.175216664988095)
--(axis cs:1350,0.186150154278635)
--(axis cs:1351,0.157228354921834)
--(axis cs:1352,0.0114498574954894)
--(axis cs:1353,-0.157043867876881)
--(axis cs:1354,-0.230347443815247)
--(axis cs:1355,-0.0947889557908623)
--(axis cs:1356,0.113918963380615)
--(axis cs:1357,0.564804756330415)
--(axis cs:1358,-0.0234573682697954)
--(axis cs:1359,-0.027971621214648)
--(axis cs:1360,-0.156076659284233)
--(axis cs:1361,0.283660138255343)
--(axis cs:1362,0.401704072511456)
--(axis cs:1363,0.0781248033083701)
--(axis cs:1364,0.145348356031183)
--(axis cs:1365,0.0993255092729477)
--(axis cs:1366,-0.0996218059080921)
--(axis cs:1367,-0.0424043804847075)
--(axis cs:1368,-0.201510539211746)
--(axis cs:1369,-0.177604551918302)
--(axis cs:1370,0.135331100079642)
--(axis cs:1371,-0.0576760026879337)
--(axis cs:1372,0.258876968005659)
--(axis cs:1373,0.316031460790251)
--(axis cs:1374,-0.295967350148418)
--(axis cs:1375,0.0246620064086285)
--(axis cs:1376,0.288679125452963)
--(axis cs:1377,0.381455688565802)
--(axis cs:1378,-0.00631068033777202)
--(axis cs:1379,0.068639372985435)
--(axis cs:1380,0.178265899215097)
--(axis cs:1381,0.0571345996143169)
--(axis cs:1382,0.280890887484268)
--(axis cs:1383,-0.0536854298781416)
--(axis cs:1384,0.295225073450005)
--(axis cs:1385,0.073629909544655)
--(axis cs:1386,0.106228690478207)
--(axis cs:1387,-0.0493180493865685)
--(axis cs:1388,-0.193056727299876)
--(axis cs:1389,0.204101702816976)
--(axis cs:1390,-0.153388594565069)
--(axis cs:1391,0.064866775187443)
--(axis cs:1392,0.186041003437541)
--(axis cs:1393,-0.186825391126306)
--(axis cs:1394,0.037256169030375)
--(axis cs:1395,0.134937720720404)
--(axis cs:1396,-0.148819842979507)
--(axis cs:1397,0.0325395201772299)
--(axis cs:1398,0.0376996123797802)
--(axis cs:1399,0.104745299943854)
--(axis cs:1400,0.197313212404672)
--(axis cs:1401,-0.00081917791651237)
--(axis cs:1402,-0.0760490070087508)
--(axis cs:1403,0.26448260466631)
--(axis cs:1404,0.194742843538167)
--(axis cs:1405,-0.0639156260360967)
--(axis cs:1406,0.101825132088173)
--(axis cs:1407,-0.172496253051261)
--(axis cs:1408,0.234584814246845)
--(axis cs:1409,-0.0117287386176105)
--(axis cs:1410,-0.0699282380186247)
--(axis cs:1411,0.30637482458824)
--(axis cs:1412,0.174437307041634)
--(axis cs:1413,0.12807215323011)
--(axis cs:1414,-0.0876902069835968)
--(axis cs:1415,-0.270830537004022)
--(axis cs:1416,-0.00997608338987932)
--(axis cs:1417,-0.148455147143856)
--(axis cs:1418,0.150440740014701)
--(axis cs:1419,0.213487872671132)
--(axis cs:1420,0.0672067143822918)
--(axis cs:1421,-0.141710572294132)
--(axis cs:1422,-0.143973232810524)
--(axis cs:1423,0.383297275005878)
--(axis cs:1424,-0.143325454789066)
--(axis cs:1425,0.541280041678164)
--(axis cs:1426,0.134636859180918)
--(axis cs:1427,-0.0739881423173765)
--(axis cs:1428,-0.217971731391348)
--(axis cs:1429,0.0519323534403886)
--(axis cs:1430,0.0251696460318152)
--(axis cs:1431,-0.0712031027377542)
--(axis cs:1432,-0.0365305580150282)
--(axis cs:1433,0.0342152823917266)
--(axis cs:1434,0.143980712155608)
--(axis cs:1435,0.122357442716601)
--(axis cs:1436,-0.0893117379519)
--(axis cs:1437,-0.000512201534309309)
--(axis cs:1438,-0.0691496338470983)
--(axis cs:1439,0.105384410296582)
--(axis cs:1440,-0.110682927022549)
--(axis cs:1441,-0.0496367081149606)
--(axis cs:1442,-0.00433762332097348)
--(axis cs:1443,0.0419895385778343)
--(axis cs:1444,0.0581890886206748)
--(axis cs:1445,-0.0148666116758804)
--(axis cs:1446,-0.0083903981249574)
--(axis cs:1447,-0.130050153100547)
--(axis cs:1448,-0.00442637115939659)
--(axis cs:1449,-0.2464214401388)
--(axis cs:1450,0.0083507072158524)
--(axis cs:1451,0.0507039133894528)
--(axis cs:1452,0.0122791104031179)
--(axis cs:1453,0.0211656229525599)
--(axis cs:1454,-0.0843529978574561)
--(axis cs:1455,0.00506743385105582)
--(axis cs:1456,0.0741123512345123)
--(axis cs:1457,0.26402867779098)
--(axis cs:1458,0.285209709938543)
--(axis cs:1459,0.33728001855297)
--(axis cs:1460,0.138165356449569)
--(axis cs:1461,-0.325501597906971)
--(axis cs:1462,0.0414561499264088)
--(axis cs:1463,-0.303247916519797)
--(axis cs:1464,-0.0253660485061773)
--(axis cs:1465,0.172984847752385)
--(axis cs:1466,0.191770754306057)
--(axis cs:1467,0.0820047398949031)
--(axis cs:1468,0.0369965498770418)
--(axis cs:1469,-0.082010195348301)
--(axis cs:1470,0.0959987429322726)
--(axis cs:1471,-0.107839254521136)
--(axis cs:1472,-0.0972470005710386)
--(axis cs:1473,-0.23524546646274)
--(axis cs:1474,0.0343326979778001)
--(axis cs:1475,0.0304292091314948)
--(axis cs:1476,0.176977500231842)
--(axis cs:1477,0.0312097432134548)
--(axis cs:1478,-0.101500861018417)
--(axis cs:1479,0.0678760333679453)
--(axis cs:1480,0.115933426568566)
--(axis cs:1481,0.210006048455523)
--(axis cs:1482,0.0595196404433267)
--(axis cs:1483,0.330125900558053)
--(axis cs:1484,0.136149005283772)
--(axis cs:1485,-0.277077912495052)
--(axis cs:1486,-0.134751076656919)
--(axis cs:1487,-0.056098996805429)
--(axis cs:1488,0.0980505665282747)
--(axis cs:1489,0.335597718890914)
--(axis cs:1490,0.172750812523033)
--(axis cs:1491,0.0401334059400915)
--(axis cs:1492,0.42604654637213)
--(axis cs:1493,-0.128854053194875)
--(axis cs:1494,0.0571122446309592)
--(axis cs:1495,0.093690436373331)
--(axis cs:1496,-0.200829508262567)
--(axis cs:1497,0.0432368413501679)
--(axis cs:1498,-0.243101493853801)
--(axis cs:1499,-0.220305719883298)
--(axis cs:1500,0.0766864780196443)
--(axis cs:1501,0.116722497386336)
--(axis cs:1502,0.0210825507485701)
--(axis cs:1503,0.402301963311679)
--(axis cs:1504,0.17277706138375)
--(axis cs:1505,-0.449315747995223)
--(axis cs:1506,0.0935352534756668)
--(axis cs:1507,0.0508483866014993)
--(axis cs:1508,0.114929901647441)
--(axis cs:1509,0.160288554437944)
--(axis cs:1510,-0.00827486026847385)
--(axis cs:1511,0.203777753705019)
--(axis cs:1512,0.136177937964817)
--(axis cs:1513,0.0156114065464678)
--(axis cs:1514,0.188593168618518)
--(axis cs:1515,0.333161204405435)
--(axis cs:1516,0.183086434660045)
--(axis cs:1517,-0.378699767631691)
--(axis cs:1518,0.219789352528015)
--(axis cs:1519,0.185619911477001)
--(axis cs:1520,0.273317692399853)
--(axis cs:1521,0.030691288280997)
--(axis cs:1522,0.0163122906084583)
--(axis cs:1523,0.113689190120437)
--(axis cs:1524,-0.104581419088777)
--(axis cs:1525,0.39809363329449)
--(axis cs:1526,-0.0599170102199323)
--(axis cs:1527,-0.0376585111715205)
--(axis cs:1528,0.0567627911756503)
--(axis cs:1529,0.20135203332266)
--(axis cs:1530,0.276367830286966)
--(axis cs:1531,-0.0684277559535488)
--(axis cs:1532,0.271737146344689)
--(axis cs:1533,0.172980970751275)
--(axis cs:1534,0.201469076996938)
--(axis cs:1535,-0.196043039254276)
--(axis cs:1536,0.042332645082416)
--(axis cs:1537,0.303220999566549)
--(axis cs:1538,-0.0785077351648776)
--(axis cs:1539,0.0810114658295952)
--(axis cs:1540,-0.0149106019847886)
--(axis cs:1541,0.322448624683773)
--(axis cs:1542,0.237933776838641)
--(axis cs:1543,-0.129534251640803)
--(axis cs:1544,0.240637943580873)
--(axis cs:1545,-0.0505222518002197)
--(axis cs:1546,-0.11275004234493)
--(axis cs:1547,-0.0154156290888762)
--(axis cs:1548,0.151893054588363)
--(axis cs:1549,0.0446851251228199)
--(axis cs:1550,-0.0932362632824081)
--(axis cs:1551,-0.0817022626044597)
--(axis cs:1552,0.174259341794781)
--(axis cs:1553,0.526882764389869)
--(axis cs:1554,0.14374180890738)
--(axis cs:1555,0.179190984598526)
--(axis cs:1556,-0.0829058818301145)
--(axis cs:1557,0.24197595150925)
--(axis cs:1558,-0.0687005834384077)
--(axis cs:1559,0.115459394890801)
--(axis cs:1560,0.210822606865388)
--(axis cs:1561,-0.084651033521293)
--(axis cs:1562,-0.0541651136378314)
--(axis cs:1563,0.264217776250196)
--(axis cs:1564,0.224078049614158)
--(axis cs:1565,0.0444503130731978)
--(axis cs:1566,-0.294827953448971)
--(axis cs:1567,0.0475523952166006)
--(axis cs:1568,0.0851163566880686)
--(axis cs:1569,0.0919781518763998)
--(axis cs:1570,-0.210697036711906)
--(axis cs:1571,0.282392131593168)
--(axis cs:1572,0.288893521276475)
--(axis cs:1573,0.194073604652776)
--(axis cs:1574,-0.0611650813396336)
--(axis cs:1575,0.0252497669209758)
--(axis cs:1576,0.193379868425691)
--(axis cs:1577,0.34204457087104)
--(axis cs:1578,-0.169710693556512)
--(axis cs:1579,-0.0959821060948861)
--(axis cs:1580,-0.0324183581890264)
--(axis cs:1581,0.206758999074255)
--(axis cs:1582,0.193324852157956)
--(axis cs:1583,0.399461859338343)
--(axis cs:1584,0.305108613740385)
--(axis cs:1585,-0.0879573917471357)
--(axis cs:1586,0.125505522037323)
--(axis cs:1587,0.275060622473217)
--(axis cs:1588,0.282599990709928)
--(axis cs:1589,0.0597296448642694)
--(axis cs:1590,-0.0784518551624652)
--(axis cs:1591,-0.0964658624734738)
--(axis cs:1592,0.169301198656298)
--(axis cs:1593,0.0500364834436735)
--(axis cs:1594,0.0567010755752487)
--(axis cs:1595,0.0356713273805316)
--(axis cs:1596,0.236905582283279)
--(axis cs:1597,-0.0433250154979935)
--(axis cs:1598,-0.0467813170757593)
--(axis cs:1599,0.102074577015398)
--(axis cs:1600,0.0247474130138652)
--(axis cs:1601,-0.172972505983005)
--(axis cs:1602,0.291417199212568)
--(axis cs:1603,0.328536726482157)
--(axis cs:1604,0.327371386186435)
--(axis cs:1605,-0.123059872134716)
--(axis cs:1606,-0.0267532950073546)
--(axis cs:1607,-0.154151111638275)
--(axis cs:1608,0.130126446949816)
--(axis cs:1609,-0.156963000270209)
--(axis cs:1610,-0.116773758263171)
--(axis cs:1611,-0.0339385390922531)
--(axis cs:1612,0.133628518916357)
--(axis cs:1613,0.0594111234776349)
--(axis cs:1614,0.102564859499215)
--(axis cs:1615,-0.010595522767317)
--(axis cs:1616,0.0901385812408405)
--(axis cs:1617,0.192761680546455)
--(axis cs:1618,0.448202123758969)
--(axis cs:1619,0.368834929005401)
--(axis cs:1620,-0.134248312795971)
--(axis cs:1621,0.093993776465094)
--(axis cs:1622,0.147574561261597)
--(axis cs:1623,0.167471246186819)
--(axis cs:1624,-0.24634051559862)
--(axis cs:1625,0.0223274742864305)
--(axis cs:1626,0.0108407642538778)
--(axis cs:1627,-0.122881675142771)
--(axis cs:1628,-0.0856538590653985)
--(axis cs:1629,-0.180755796736966)
--(axis cs:1630,0.324416117802134)
--(axis cs:1631,-0.071403427689879)
--(axis cs:1632,-0.0243372599917135)
--(axis cs:1633,0.164359954998218)
--(axis cs:1634,0.328447782665099)
--(axis cs:1635,-0.0322764627919463)
--(axis cs:1636,0.191097722420184)
--(axis cs:1637,-0.027703634468992)
--(axis cs:1638,-0.0634238827376286)
--(axis cs:1639,-0.225776677418862)
--(axis cs:1640,0.046022507424073)
--(axis cs:1641,0.37356056519582)
--(axis cs:1642,-0.147368702391491)
--(axis cs:1643,-0.193016504325198)
--(axis cs:1644,-0.244478206442056)
--(axis cs:1645,0.43789076339188)
--(axis cs:1646,0.179029623743998)
--(axis cs:1647,0.227289418327714)
--(axis cs:1648,0.188296090883375)
--(axis cs:1649,0.311076890570259)
--(axis cs:1650,-0.0436755449737092)
--(axis cs:1651,-0.213111821063964)
--(axis cs:1652,-0.0188853519296468)
--(axis cs:1653,-0.0440496581322681)
--(axis cs:1654,-0.170504543594167)
--(axis cs:1655,-0.0412979191625999)
--(axis cs:1656,-0.0111305701055456)
--(axis cs:1657,0.0207628821889415)
--(axis cs:1658,-0.136974092373592)
--(axis cs:1659,-0.337300276091109)
--(axis cs:1660,0.29504329307323)
--(axis cs:1661,0.220229626701217)
--(axis cs:1662,-0.0508936038138756)
--(axis cs:1663,-0.129380286649664)
--(axis cs:1664,-0.113649147393428)
--(axis cs:1665,-0.0223484605072014)
--(axis cs:1666,-0.27992439526086)
--(axis cs:1667,0.188020804460497)
--(axis cs:1668,-0.0818716694195413)
--(axis cs:1669,0.159650472847015)
--(axis cs:1670,0.0358053745817742)
--(axis cs:1671,0.164914273378657)
--(axis cs:1672,0.0248584930114245)
--(axis cs:1673,-0.031299523166071)
--(axis cs:1674,-0.101183944667511)
--(axis cs:1675,0.198667089460398)
--(axis cs:1676,0.103771995561691)
--(axis cs:1677,-0.0739711581210305)
--(axis cs:1678,-0.155917231984345)
--(axis cs:1679,-0.2224443585669)
--(axis cs:1680,-0.0807472938371445)
--(axis cs:1681,-0.180693713043726)
--(axis cs:1682,-0.108985651640416)
--(axis cs:1683,0.128718872411099)
--(axis cs:1684,-0.146052685201246)
--(axis cs:1685,-0.0195604103063965)
--(axis cs:1686,0.346313709139395)
--(axis cs:1687,-0.186618483824324)
--(axis cs:1688,-0.0960834269170835)
--(axis cs:1689,0.374765747438403)
--(axis cs:1690,0.0609847838065796)
--(axis cs:1691,0.247842774631548)
--(axis cs:1692,-0.147313375879579)
--(axis cs:1693,-0.16860330822755)
--(axis cs:1694,0.147946075662216)
--(axis cs:1695,0.0426095713836503)
--(axis cs:1696,0.31915013153682)
--(axis cs:1697,-0.103716483231244)
--(axis cs:1698,0.267969001811169)
--(axis cs:1699,-0.0774042345969098)
--(axis cs:1700,-0.00524693361287354)
--(axis cs:1701,-0.182907680791539)
--(axis cs:1702,0.0382829964597972)
--(axis cs:1703,0.0908097953811262)
--(axis cs:1704,0.175633938885016)
--(axis cs:1705,0.0531567908775873)
--(axis cs:1706,0.0450947119714879)
--(axis cs:1707,-0.0725455097118975)
--(axis cs:1708,0.0362691025450432)
--(axis cs:1709,-0.142052859321972)
--(axis cs:1710,-0.0883154384127225)
--(axis cs:1711,-0.105697190030331)
--(axis cs:1712,-0.171585555030189)
--(axis cs:1713,0.306123403611834)
--(axis cs:1714,0.106065793269367)
--(axis cs:1715,-0.0879677678865984)
--(axis cs:1716,0.239876812391941)
--(axis cs:1717,-0.103517850006368)
--(axis cs:1718,0.0124216738080029)
--(axis cs:1719,-0.183490133220011)
--(axis cs:1720,-0.166067910616424)
--(axis cs:1721,0.0856289858694711)
--(axis cs:1722,0.069299444828202)
--(axis cs:1723,-0.029616468960253)
--(axis cs:1724,0.159109824811209)
--(axis cs:1725,0.118876168241003)
--(axis cs:1726,-0.148882231829397)
--(axis cs:1727,-0.0262798124241029)
--(axis cs:1728,-0.046307150358479)
--(axis cs:1729,-0.0882080005983876)
--(axis cs:1730,-0.192731466874115)
--(axis cs:1731,-0.00286529555648957)
--(axis cs:1732,-0.340887349072279)
--(axis cs:1733,-0.0684029824218434)
--(axis cs:1734,-0.12222617001513)
--(axis cs:1735,-0.266322965610867)
--(axis cs:1736,-0.0437058371344076)
--(axis cs:1737,0.284126278977905)
--(axis cs:1738,0.156121335459941)
--(axis cs:1739,-0.0875211069366186)
--(axis cs:1740,0.0561554849918898)
--(axis cs:1741,0.249354532851258)
--(axis cs:1742,0.0821688925489986)
--(axis cs:1743,0.329585241788787)
--(axis cs:1744,-0.097127181592609)
--(axis cs:1745,0.113988045821021)
--(axis cs:1746,0.248335948356106)
--(axis cs:1747,-0.0758995830133501)
--(axis cs:1748,-0.273885872509041)
--(axis cs:1749,-0.288257387512052)
--(axis cs:1750,-0.0376784907360409)
--(axis cs:1751,0.202391500800944)
--(axis cs:1752,-0.0956535311074957)
--(axis cs:1753,-0.05281946111442)
--(axis cs:1754,-0.371321647182426)
--(axis cs:1755,-0.236426659282736)
--(axis cs:1756,0.0866164825882776)
--(axis cs:1757,0.0130219727942773)
--(axis cs:1758,-0.320546340404748)
--(axis cs:1759,-0.0366876612044953)
--(axis cs:1760,0.180310952812284)
--(axis cs:1761,0.380277976974951)
--(axis cs:1762,-0.0458436566542582)
--(axis cs:1763,-0.118744515703777)
--(axis cs:1764,-0.256728910391151)
--(axis cs:1765,0.053461956372627)
--(axis cs:1766,-0.0902084242963772)
--(axis cs:1767,0.0106404062745962)
--(axis cs:1768,-0.123240551716341)
--(axis cs:1769,-0.0763006932311678)
--(axis cs:1770,0.0316868609426075)
--(axis cs:1771,0.154966395094663)
--(axis cs:1772,0.12088609659195)
--(axis cs:1773,0.00750651393517066)
--(axis cs:1774,-0.183602380108121)
--(axis cs:1775,0.0327503447139293)
--(axis cs:1776,-0.121618416120211)
--(axis cs:1777,-0.0776754556797029)
--(axis cs:1778,-0.234560152463694)
--(axis cs:1779,-0.0456146044793816)
--(axis cs:1780,0.0550057320351305)
--(axis cs:1781,0.10524710563904)
--(axis cs:1782,0.203639596868907)
--(axis cs:1783,0.254859788667847)
--(axis cs:1784,0.0645752115844929)
--(axis cs:1785,-0.0201969294157359)
--(axis cs:1786,-0.229409412647313)
--(axis cs:1787,-0.0129270843685246)
--(axis cs:1788,-0.129772435854958)
--(axis cs:1789,-0.0173074164132517)
--(axis cs:1790,-0.167231219947695)
--(axis cs:1791,-0.178723920886377)
--(axis cs:1792,-0.0123524116263231)
--(axis cs:1793,-0.106370774601602)
--(axis cs:1794,-0.34150781264287)
--(axis cs:1795,0.190821576769368)
--(axis cs:1796,-0.654698786503555)
--(axis cs:1797,0.0413715808520151)
--(axis cs:1798,0.0370123564804796)
--(axis cs:1799,-0.112560247026882)
--(axis cs:1800,-0.189588098872261)
--(axis cs:1801,-0.181744639439413)
--(axis cs:1802,0.0230253355873077)
--(axis cs:1803,-0.267646147242818)
--(axis cs:1804,-0.0781430352098618)
--(axis cs:1805,0.0885176389331505)
--(axis cs:1806,-0.363480883225553)
--(axis cs:1807,-0.513959836157672)
--(axis cs:1808,-0.226451916521232)
--(axis cs:1809,-0.0973182487548706)
--(axis cs:1810,0.0544366620362581)
--(axis cs:1811,-0.12450213066286)
--(axis cs:1812,0.0201265593842703)
--(axis cs:1813,-0.103487116645922)
--(axis cs:1814,0.0179338414173198)
--(axis cs:1815,0.271279678767039)
--(axis cs:1816,-0.0914859016024746)
--(axis cs:1817,0.205873262837745)
--(axis cs:1818,0.0958188273954594)
--(axis cs:1819,-0.297496434079628)
--(axis cs:1820,-0.244167047109474)
--(axis cs:1821,-0.2268320055718)
--(axis cs:1822,0.0149285561962906)
--(axis cs:1823,-0.298249883334133)
--(axis cs:1824,-0.364403369702075)
--(axis cs:1825,-0.277380694317603)
--(axis cs:1826,-0.393673734447177)
--(axis cs:1827,-0.250107713925128)
--(axis cs:1828,-0.179516624272619)
--(axis cs:1829,-0.153170498471288)
--(axis cs:1830,-0.175511870022072)
--(axis cs:1831,-0.041243208887664)
--(axis cs:1832,-0.0614322583216923)
--(axis cs:1833,-0.0518398768251055)
--(axis cs:1834,0.308789539742257)
--(axis cs:1835,-0.0143203792739561)
--(axis cs:1836,0.258518653023877)
--(axis cs:1837,-0.205635105880078)
--(axis cs:1838,-0.450379892430706)
--(axis cs:1839,-0.218383965284431)
--(axis cs:1840,-0.225424192243465)
--(axis cs:1841,-0.0359490408116201)
--(axis cs:1842,-0.0399001674535099)
--(axis cs:1843,0.0914817375652975)
--(axis cs:1844,-0.279109574042157)
--(axis cs:1845,-0.58102358083061)
--(axis cs:1846,-0.145932930409865)
--(axis cs:1847,-0.0611637215903299)
--(axis cs:1848,0.0944331373218625)
--(axis cs:1849,-0.24267780745182)
--(axis cs:1850,-0.234749735305556)
--(axis cs:1851,0.0365485338504006)
--(axis cs:1852,-0.505979290181908)
--(axis cs:1853,-0.130709949174425)
--(axis cs:1854,-0.223036674895887)
--(axis cs:1855,-0.183534918236862)
--(axis cs:1856,-0.425876959057044)
--(axis cs:1857,-0.597858503355752)
--(axis cs:1858,-0.146705806799389)
--(axis cs:1859,-0.13117396672138)
--(axis cs:1860,0.181132530305018)
--(axis cs:1861,-0.327313931202397)
--(axis cs:1862,-0.0739945232102289)
--(axis cs:1863,-0.193230059875081)
--(axis cs:1864,-0.210972209535463)
--(axis cs:1865,-0.329565915867344)
--(axis cs:1866,-0.42210080805021)
--(axis cs:1867,-0.289488756604037)
--(axis cs:1868,-0.129087059682978)
--(axis cs:1869,0.0683266893050162)
--(axis cs:1870,-0.125892014693276)
--(axis cs:1871,-0.461122943962)
--(axis cs:1872,-0.289009536279315)
--(axis cs:1873,-0.302784689802676)
--(axis cs:1874,-0.0424217709801141)
--(axis cs:1875,-0.514670490927992)
--(axis cs:1876,-0.271191102446655)
--(axis cs:1877,-0.32813087152472)
--(axis cs:1878,-0.0400159502865082)
--(axis cs:1879,-0.123285843870245)
--(axis cs:1880,0.00385937590965563)
--(axis cs:1881,-0.38246233750456)
--(axis cs:1882,-0.326969044472)
--(axis cs:1883,-0.383315578578235)
--(axis cs:1884,-0.267515401727671)
--(axis cs:1885,-0.226930713380483)
--(axis cs:1886,-0.195330239877616)
--(axis cs:1887,-0.443625126071396)
--(axis cs:1888,0.170574865959832)
--(axis cs:1889,-0.037583035868588)
--(axis cs:1890,0.011957024403023)
--(axis cs:1891,0.159413239661295)
--(axis cs:1892,0.0948127476405142)
--(axis cs:1893,-0.336147865616529)
--(axis cs:1894,0.113738173632853)
--(axis cs:1895,-0.0846474407784081)
--(axis cs:1896,0.0195778733601913)
--(axis cs:1897,-0.541925592607426)
--(axis cs:1898,0.0383794676632461)
--(axis cs:1899,0.158972197148135)
--(axis cs:1900,-0.22066418768718)
--(axis cs:1901,-0.404012499033822)
--(axis cs:1902,-0.208390665995)
--(axis cs:1903,-0.110881505571807)
--(axis cs:1904,-0.109827196194258)
--(axis cs:1905,-0.0353985208148559)
--(axis cs:1906,0.126545048513637)
--(axis cs:1907,0.142573836872242)
--(axis cs:1908,-0.119587364092241)
--(axis cs:1909,0.122990542019392)
--(axis cs:1910,-0.4727240026286)
--(axis cs:1911,-0.52145340983771)
--(axis cs:1912,-0.444632812726246)
--(axis cs:1913,-0.303361336114109)
--(axis cs:1914,-0.344460001314291)
--(axis cs:1915,-0.376606057466035)
--(axis cs:1916,-0.326148177205864)
--(axis cs:1917,-0.074979692553346)
--(axis cs:1918,-0.36844117290022)
--(axis cs:1919,0.0500531984987017)
--(axis cs:1920,-0.395716793172796)
--(axis cs:1921,0.00239618510021555)
--(axis cs:1922,-0.199043302194451)
--(axis cs:1923,0.310680128759954)
--(axis cs:1924,-0.546577992550172)
--(axis cs:1925,-0.367434167387611)
--(axis cs:1926,-0.0265934521430542)
--(axis cs:1927,-0.594264018757629)
--(axis cs:1928,-0.244732156044514)
--(axis cs:1929,-0.084979208293082)
--(axis cs:1930,-0.229871238856499)
--(axis cs:1931,-0.253660303389965)
--(axis cs:1932,-0.310510113609872)
--(axis cs:1933,-0.257380068650988)
--(axis cs:1934,-0.123986453270432)
--(axis cs:1935,-0.0108997231626489)
--(axis cs:1936,-0.212074002146848)
--(axis cs:1937,-0.158918383962695)
--(axis cs:1938,-0.0468451585444941)
--(axis cs:1939,-0.0446670598842612)
--(axis cs:1940,-0.194280414287935)
--(axis cs:1941,-0.346616388383607)
--(axis cs:1942,-0.159117134172287)
--(axis cs:1943,0.165968361298478)
--(axis cs:1944,-0.0855312506225032)
--(axis cs:1945,-0.307974627691771)
--(axis cs:1946,-0.487948550641631)
--(axis cs:1947,-0.115616494132216)
--(axis cs:1948,-0.0873479910041965)
--(axis cs:1949,-0.335815207470675)
--(axis cs:1950,-0.197278540679425)
--(axis cs:1951,-0.168881159337884)
--(axis cs:1952,-0.400496695408597)
--(axis cs:1953,-0.324105094277136)
--(axis cs:1954,-0.446117761798836)
--(axis cs:1955,-0.202102257909167)
--(axis cs:1956,-0.401643965067818)
--(axis cs:1957,-0.575899141508549)
--(axis cs:1958,-0.193762906121666)
--(axis cs:1959,0.00502859417456625)
--(axis cs:1960,-0.342185250064483)
--(axis cs:1961,-0.282429576580266)
--(axis cs:1962,-0.22527662365264)
--(axis cs:1963,-0.348839539521791)
--(axis cs:1964,0.112810007405285)
--(axis cs:1965,0.115938610056484)
--(axis cs:1966,-0.235508933570578)
--(axis cs:1967,-0.410578488854463)
--(axis cs:1968,-0.38021031140402)
--(axis cs:1969,-0.370614575578515)
--(axis cs:1970,-0.00845077252660642)
--(axis cs:1971,0.188146296388211)
--(axis cs:1972,-0.162705254627561)
--(axis cs:1973,-0.158362760221802)
--(axis cs:1974,-0.562646798511694)
--(axis cs:1975,-0.248515005608399)
--(axis cs:1976,-0.323839768127355)
--(axis cs:1977,-0.278158587580139)
--(axis cs:1978,0.0336533809415655)
--(axis cs:1979,-0.288739240138326)
--(axis cs:1980,-0.267540473789252)
--(axis cs:1981,-0.0740033637416311)
--(axis cs:1982,-0.327820638601997)
--(axis cs:1983,-0.0434862069903425)
--(axis cs:1984,-0.0507685472204612)
--(axis cs:1985,0.110412450028292)
--(axis cs:1986,-0.206502028876935)
--(axis cs:1987,-0.139346232613572)
--(axis cs:1988,0.130774713523982)
--(axis cs:1989,-0.335011669261246)
--(axis cs:1990,-0.460563841447275)
--(axis cs:1991,-0.292479363933986)
--(axis cs:1992,0.0863247618283645)
--(axis cs:1993,-0.306708791783752)
--(axis cs:1994,-0.13238108705358)
--(axis cs:1995,-0.0487482783117366)
--(axis cs:1996,-0.073856450447751)
--(axis cs:1997,-0.367494142178309)
--(axis cs:1998,-0.117055906136836)
--(axis cs:1999,-0.171672391755325)
--(axis cs:2000,-0.428779811505168)
--(axis cs:2001,-0.54728168779082)
--(axis cs:2002,0.0575069577639796)
--(axis cs:2003,0.084706445228888)
--(axis cs:2004,-0.140728971912094)
--(axis cs:2005,0.0636441166780933)
--(axis cs:2006,-0.288323356187044)
--(axis cs:2007,-0.279349130196217)
--(axis cs:2008,-0.0344680553699688)
--(axis cs:2009,-0.0612735625792955)
--(axis cs:2010,-0.345945211524038)
--(axis cs:2011,-0.0302774106389648)
--(axis cs:2012,-0.0619324604390448)
--(axis cs:2013,-0.166556020125814)
--(axis cs:2014,-0.055730898903994)
--(axis cs:2015,-0.0668713617767484)
--(axis cs:2016,-0.0731762158345027)
--(axis cs:2017,-0.221336997981066)
--(axis cs:2018,-0.332643303439952)
--(axis cs:2019,-0.4191259154842)
--(axis cs:2020,-0.307123795215889)
--(axis cs:2021,-0.22543876998727)
--(axis cs:2022,-0.0177766663659712)
--(axis cs:2023,0.0161929226435168)
--(axis cs:2024,0.0809844437363251)
--(axis cs:2025,-0.244126250215457)
--(axis cs:2026,-0.209816323041211)
--(axis cs:2027,-0.161390142585053)
--(axis cs:2028,-0.384147572272866)
--(axis cs:2029,-0.832215874667309)
--(axis cs:2030,-0.30876982144369)
--(axis cs:2031,0.080486510555258)
--(axis cs:2032,-0.00015575553445335)
--(axis cs:2033,-0.18579746876376)
--(axis cs:2034,-0.175262474718044)
--(axis cs:2035,-0.0320766390330711)
--(axis cs:2036,-0.421421540638675)
--(axis cs:2037,-0.485805965593806)
--(axis cs:2038,-0.309221417109095)
--(axis cs:2039,-0.423705041660455)
--(axis cs:2040,-0.714757601175969)
--(axis cs:2041,0.175630238936503)
--(axis cs:2042,-0.313535511519092)
--(axis cs:2043,-0.156529898106312)
--(axis cs:2044,-0.139369626296032)
--(axis cs:2045,-0.21423464111919)
--(axis cs:2046,-0.360080001545761)
--(axis cs:2047,-0.519158756012369)
--(axis cs:2048,-0.544567095265956)
--(axis cs:2049,-0.100772682452283)
--(axis cs:2050,-0.153112991842283)
--(axis cs:2051,-0.135078001496777)
--(axis cs:2052,-0.0652623079956601)
--(axis cs:2053,-0.0925315612002381)
--(axis cs:2054,-0.0650343691276862)
--(axis cs:2055,-0.556030339297905)
--(axis cs:2056,-0.348080625489318)
--(axis cs:2057,-0.138496262149644)
--(axis cs:2058,-0.110509141955944)
--(axis cs:2059,-0.0743107410732897)
--(axis cs:2060,-0.0820538393105559)
--(axis cs:2061,-0.552374292147631)
--(axis cs:2062,-0.172915277399638)
--(axis cs:2063,-0.542614580610417)
--(axis cs:2064,-0.47140539825112)
--(axis cs:2065,-0.572227737192656)
--(axis cs:2066,-0.0788287066729688)
--(axis cs:2067,0.0424213847885543)
--(axis cs:2068,0.122981093187596)
--(axis cs:2069,-0.140397866086584)
--(axis cs:2070,-0.142118299498811)
--(axis cs:2071,-0.410006745936407)
--(axis cs:2072,-0.4237461700441)
--(axis cs:2073,-0.391891659895714)
--(axis cs:2074,-0.0452996400811875)
--(axis cs:2075,-0.247009581089697)
--(axis cs:2076,-0.167139511493202)
--(axis cs:2077,-0.313307211857569)
--(axis cs:2078,-0.181017046890598)
--(axis cs:2079,-0.236992602440226)
--(axis cs:2080,-0.310968563221313)
--(axis cs:2081,-0.270481875213748)
--(axis cs:2082,-0.454744307029461)
--(axis cs:2083,-0.435854732317012)
--(axis cs:2084,-0.42768907282698)
--(axis cs:2085,-0.397563455397501)
--(axis cs:2086,-0.367673125397395)
--(axis cs:2087,-0.0154638128710896)
--(axis cs:2088,-0.513010562364006)
--(axis cs:2089,-0.35355458702083)
--(axis cs:2090,-0.17812854042709)
--(axis cs:2091,-0.324279043443351)
--(axis cs:2092,-0.244972906168571)
--(axis cs:2093,-0.163389834454373)
--(axis cs:2094,-0.468391915647682)
--(axis cs:2095,-0.057278401520363)
--(axis cs:2096,-0.251027560327952)
--(axis cs:2097,-0.434865757123523)
--(axis cs:2098,0.0477435537686746)
--(axis cs:2099,-0.3377290376992)
--(axis cs:2100,-0.138943889795645)
--(axis cs:2101,-0.039311838560217)
--(axis cs:2102,-0.321219342172639)
--(axis cs:2103,-0.237404571016111)
--(axis cs:2104,-0.285119509050613)
--(axis cs:2105,0.018858482426602)
--(axis cs:2106,-0.704771054561324)
--(axis cs:2107,-0.610679090972915)
--(axis cs:2108,-0.134671767454744)
--(axis cs:2109,-0.547018322717361)
--(axis cs:2110,-0.180933792741317)
--(axis cs:2111,-0.197866284595911)
--(axis cs:2112,-0.519582349085943)
--(axis cs:2113,-0.479857130414592)
--(axis cs:2114,-0.292413154659015)
--(axis cs:2115,-0.0633942142419835)
--(axis cs:2116,-0.173121340746521)
--(axis cs:2117,-0.2303474652595)
--(axis cs:2118,-0.294853330846711)
--(axis cs:2119,-0.497738069655639)
--(axis cs:2120,-0.47155935928515)
--(axis cs:2121,-0.459712300316778)
--(axis cs:2122,-0.317943972633243)
--(axis cs:2123,-0.372454416997406)
--(axis cs:2124,-0.362240159224548)
--(axis cs:2125,0.175495908751163)
--(axis cs:2126,-0.248037660420029)
--(axis cs:2127,0.0914695949243136)
--(axis cs:2128,-0.236585804572323)
--(axis cs:2129,-0.220779951547759)
--(axis cs:2130,-0.423328294695766)
--(axis cs:2131,-0.371183923571636)
--(axis cs:2132,-0.276688218962648)
--(axis cs:2133,-0.329728764186162)
--(axis cs:2134,0.115366381851836)
--(axis cs:2135,0.0990551876047113)
--(axis cs:2136,0.118595223725055)
--(axis cs:2137,-0.353906983028854)
--(axis cs:2138,-0.519780481626543)
--(axis cs:2139,-0.62617444109755)
--(axis cs:2140,-0.138564531859774)
--(axis cs:2141,-0.0489939834349484)
--(axis cs:2142,-0.106440774256375)
--(axis cs:2143,-0.552644579192725)
--(axis cs:2144,-0.557662247139675)
--(axis cs:2145,-0.0771420643268903)
--(axis cs:2146,-0.163223471377099)
--(axis cs:2147,0.144869391855433)
--(axis cs:2148,-0.413110176160481)
--(axis cs:2149,-0.21774338069581)
--(axis cs:2150,-0.342686807642188)
--(axis cs:2151,-0.103611536415836)
--(axis cs:2152,0.0887304167166711)
--(axis cs:2153,-0.497057072639582)
--(axis cs:2154,-0.36776170528823)
--(axis cs:2155,0.148727788993096)
--(axis cs:2156,-0.0732875368932904)
--(axis cs:2157,-0.112151514201074)
--(axis cs:2158,-0.248007577672791)
--(axis cs:2159,0.18467452594134)
--(axis cs:2160,-0.145540325062809)
--(axis cs:2161,-0.355748563472223)
--(axis cs:2162,-0.548702069809773)
--(axis cs:2163,-0.419010944075793)
--(axis cs:2164,-0.432835946380205)
--(axis cs:2165,-0.103060507290483)
--(axis cs:2166,-0.547869520152)
--(axis cs:2167,-0.418079748401135)
--(axis cs:2168,-0.163500616799993)
--(axis cs:2169,-0.217942225555998)
--(axis cs:2170,0.120604510837851)
--(axis cs:2171,0.00884277325246582)
--(axis cs:2172,-0.44413839409883)
--(axis cs:2173,-0.334011505438177)
--(axis cs:2174,-0.162874802918017)
--(axis cs:2175,-0.147774875437128)
--(axis cs:2176,0.040294907969573)
--(axis cs:2177,-0.116254258912641)
--(axis cs:2178,-0.129839058320424)
--(axis cs:2179,-0.144368361206805)
--(axis cs:2180,0.26843625117183)
--(axis cs:2181,-0.486067406918191)
--(axis cs:2182,-0.155575002276359)
--(axis cs:2183,-0.265295263351627)
--(axis cs:2184,-0.474422277170988)
--(axis cs:2185,0.0557107226005842)
--(axis cs:2186,-0.14467283140863)
--(axis cs:2187,-0.234703080480759)
--(axis cs:2188,-0.411828529679037)
--(axis cs:2189,-0.255208487811557)
--(axis cs:2190,-0.202827392338525)
--(axis cs:2191,0.0634791308694482)
--(axis cs:2192,-0.289035221492385)
--(axis cs:2193,-0.287870053083893)
--(axis cs:2194,-0.158629216918598)
--(axis cs:2195,-0.276003833895654)
--(axis cs:2196,0.0119276157519121)
--(axis cs:2197,-0.49143641070611)
--(axis cs:2198,-0.173253180673041)
--(axis cs:2199,-0.472554780918825)
--(axis cs:2200,-0.446525946349794)
--(axis cs:2201,-0.255920545470469)
--(axis cs:2202,-0.465466302447504)
--(axis cs:2203,-0.454737507745011)
--(axis cs:2204,-0.455058768474329)
--(axis cs:2205,-0.20416931949675)
--(axis cs:2206,-0.213422379452953)
--(axis cs:2207,-0.423715110180122)
--(axis cs:2208,-0.540516119297209)
--(axis cs:2209,-0.515153462109408)
--(axis cs:2210,-0.189641074632463)
--(axis cs:2211,0.0646246184168598)
--(axis cs:2212,-0.0778429876585218)
--(axis cs:2213,-0.0304169402781322)
--(axis cs:2214,-0.109362108961015)
--(axis cs:2215,-0.191060946451454)
--(axis cs:2216,-0.581036119692538)
--(axis cs:2217,-0.0617802346540897)
--(axis cs:2218,-0.033822334900429)
--(axis cs:2219,0.0971672455217075)
--(axis cs:2220,-0.154477126563367)
--(axis cs:2221,-0.427316708202841)
--(axis cs:2222,-0.0417745187412434)
--(axis cs:2223,-0.35212009095265)
--(axis cs:2224,-0.307597005721483)
--(axis cs:2225,-0.497842638026965)
--(axis cs:2226,0.103633214930167)
--(axis cs:2227,-0.514281403736033)
--(axis cs:2228,-0.15643012263143)
--(axis cs:2229,-0.412300365079609)
--(axis cs:2230,-0.386116821195181)
--(axis cs:2231,0.0102489844111096)
--(axis cs:2232,-0.167198317663167)
--(axis cs:2233,-0.206973487103136)
--(axis cs:2234,-0.440080143318173)
--(axis cs:2235,-0.567331637914575)
--(axis cs:2236,-0.499030334568062)
--(axis cs:2237,-0.217477376252484)
--(axis cs:2238,-0.209449571396428)
--(axis cs:2239,-0.0774115846805177)
--(axis cs:2240,-0.146007553491856)
--(axis cs:2241,-0.400454282380721)
--(axis cs:2242,0.156611673588732)
--(axis cs:2243,0.268161833744738)
--(axis cs:2244,-0.205927197059455)
--(axis cs:2245,-0.252065426531695)
--(axis cs:2246,-0.135672772522874)
--(axis cs:2247,-0.233534808217798)
--(axis cs:2248,-0.214608363571111)
--(axis cs:2249,-0.367393461926016)
--(axis cs:2250,-0.278970756382421)
--(axis cs:2251,-0.180915855241775)
--(axis cs:2252,-0.484535973026631)
--(axis cs:2253,-0.0121400586270539)
--(axis cs:2254,0.179089709827186)
--(axis cs:2255,0.0224561945357243)
--(axis cs:2256,-0.353041149742841)
--(axis cs:2257,-0.0851370562573685)
--(axis cs:2258,-0.468578968124379)
--(axis cs:2259,-0.390276491837502)
--(axis cs:2260,-0.408628471001842)
--(axis cs:2261,-0.5295826576976)
--(axis cs:2262,-0.472887057417344)
--(axis cs:2263,0.103196161160333)
--(axis cs:2264,-0.320597136158684)
--(axis cs:2265,-0.377499864710075)
--(axis cs:2266,-0.224398669662863)
--(axis cs:2267,-0.335533050263586)
--(axis cs:2268,-0.442905132383121)
--(axis cs:2269,-0.25676194489451)
--(axis cs:2270,-0.282588011537685)
--(axis cs:2271,-0.350461718335534)
--(axis cs:2272,-0.378309340656611)
--(axis cs:2273,-0.214182241249803)
--(axis cs:2274,0.022459024557101)
--(axis cs:2275,-0.182576613327697)
--(axis cs:2276,-0.134317220124894)
--(axis cs:2277,-0.354185878568947)
--(axis cs:2278,-0.121223036080306)
--(axis cs:2279,-0.17241544910928)
--(axis cs:2280,-0.293620875424972)
--(axis cs:2281,-0.2362752388378)
--(axis cs:2282,-0.0699991688584478)
--(axis cs:2283,-0.0983041684363987)
--(axis cs:2284,-0.507250725698955)
--(axis cs:2285,0.392413066775373)
--(axis cs:2286,0.0477716997296596)
--(axis cs:2287,-0.599699611273576)
--(axis cs:2288,-0.763577115391148)
--(axis cs:2289,-0.42325566463577)
--(axis cs:2290,-0.0778318402145508)
--(axis cs:2291,-0.0814174632238489)
--(axis cs:2292,-0.45169685512877)
--(axis cs:2293,-0.270172506633498)
--(axis cs:2294,0.179128242576068)
--(axis cs:2295,-0.297552514234692)
--(axis cs:2296,0.0939463000507468)
--(axis cs:2297,-0.356498294162046)
--(axis cs:2298,-0.339933240954147)
--(axis cs:2299,-0.208346480790242)
--(axis cs:2300,-0.130373535952083)
--(axis cs:2301,-0.252549172449149)
--(axis cs:2302,-0.065841566241826)
--(axis cs:2303,-0.434267609062933)
--(axis cs:2304,-0.258729399772694)
--(axis cs:2305,-0.130958198121878)
--(axis cs:2306,-0.593565548839096)
--(axis cs:2307,-0.00598927410250061)
--(axis cs:2308,-0.0447317676265272)
--(axis cs:2309,-0.49713529948401)
--(axis cs:2310,-0.59845353863377)
--(axis cs:2311,-0.236600256791265)
--(axis cs:2312,-0.49180685700662)
--(axis cs:2313,0.159302654312199)
--(axis cs:2314,-0.493471272058978)
--(axis cs:2315,-0.351314073836057)
--(axis cs:2316,-0.0845347032588088)
--(axis cs:2317,-0.540286613909451)
--(axis cs:2318,0.0232665854119271)
--(axis cs:2319,-0.30659670271068)
--(axis cs:2320,-0.568105530567429)
--(axis cs:2321,-0.181555218311057)
--(axis cs:2322,-0.259094964169842)
--(axis cs:2323,-0.0980412470270872)
--(axis cs:2324,-0.15359695467554)
--(axis cs:2325,-0.147999119141968)
--(axis cs:2326,-0.349591197246294)
--(axis cs:2327,-0.0384896222492364)
--(axis cs:2328,-0.207616899279907)
--(axis cs:2329,-0.204899066100668)
--(axis cs:2330,-0.16201004092654)
--(axis cs:2331,-0.196607633092671)
--(axis cs:2332,-0.532827229363687)
--(axis cs:2333,-0.123328616356283)
--(axis cs:2334,-0.397037177138272)
--(axis cs:2335,-0.329513829186436)
--(axis cs:2336,-0.0527538743955299)
--(axis cs:2337,-0.369243256127852)
--(axis cs:2338,-0.546494081562735)
--(axis cs:2339,-0.532331719425949)
--(axis cs:2340,-0.282094637123568)
--(axis cs:2341,-0.417261601424274)
--(axis cs:2342,-0.45079913961409)
--(axis cs:2343,-0.447847614891595)
--(axis cs:2344,-0.0228216702137265)
--(axis cs:2345,-0.202857449096733)
--(axis cs:2346,-0.44649028484804)
--(axis cs:2347,-0.394122807627867)
--(axis cs:2348,-0.339570831085058)
--(axis cs:2349,-0.478085593349484)
--(axis cs:2350,-0.363869233870915)
--(axis cs:2351,-0.181635110054015)
--(axis cs:2352,-0.200260925917603)
--(axis cs:2353,-0.351355153993744)
--(axis cs:2354,-0.122143080194603)
--(axis cs:2355,-0.3008182946181)
--(axis cs:2356,-0.414492331010551)
--(axis cs:2357,-0.481682717028649)
--(axis cs:2358,-0.328462136509147)
--(axis cs:2359,-0.197462625199426)
--(axis cs:2360,0.0270286840942503)
--(axis cs:2361,-0.325037154098324)
--(axis cs:2362,-0.68673517738848)
--(axis cs:2363,-0.228580453873387)
--(axis cs:2364,-0.348628255540954)
--(axis cs:2365,-0.18593575809903)
--(axis cs:2366,-0.583925471049052)
--(axis cs:2367,-0.359639096980694)
--(axis cs:2368,-0.200803457116541)
--(axis cs:2369,-0.45513562452943)
--(axis cs:2370,-0.26445290231384)
--(axis cs:2371,-0.31231517492123)
--(axis cs:2372,-0.551964837454171)
--(axis cs:2373,-0.493757770852995)
--(axis cs:2374,-0.479011367779269)
--(axis cs:2375,-0.301569991902873)
--(axis cs:2376,-0.3770369368586)
--(axis cs:2377,-0.394558378174475)
--(axis cs:2378,-0.159625339703797)
--(axis cs:2379,-0.477609983308174)
--(axis cs:2380,-0.519885418625623)
--(axis cs:2381,-0.322692396785567)
--(axis cs:2382,-0.632245461276152)
--(axis cs:2383,-0.459887714675268)
--(axis cs:2384,-0.379977247563239)
--(axis cs:2385,-0.155477106991599)
--(axis cs:2386,-0.483849916856678)
--(axis cs:2387,-0.424571578766171)
--(axis cs:2388,-0.232570095844663)
--(axis cs:2389,-0.444473302005421)
--(axis cs:2390,-0.776875973366118)
--(axis cs:2391,-0.168649170644432)
--(axis cs:2392,-0.342556011026996)
--(axis cs:2393,-0.210905618960701)
--(axis cs:2394,-0.319002368794892)
--(axis cs:2395,-0.0651315887180457)
--(axis cs:2396,-0.139773080833838)
--(axis cs:2397,-0.223165246209819)
--(axis cs:2398,-0.299541957334197)
--(axis cs:2399,-0.336838060843317)
--(axis cs:2400,-0.770744202051354)
--(axis cs:2401,-0.398904881276905)
--(axis cs:2402,-0.374370468651744)
--(axis cs:2403,0.0551231058431095)
--(axis cs:2404,-0.143954028321365)
--(axis cs:2405,-0.348625063439834)
--(axis cs:2406,-0.348098933792305)
--(axis cs:2407,-0.306898805683303)
--(axis cs:2408,-0.228495408834377)
--(axis cs:2409,-0.499435550694798)
--(axis cs:2410,-0.612739918736648)
--(axis cs:2411,-0.207025822096314)
--(axis cs:2412,-0.0114497647977084)
--(axis cs:2413,-0.373975738514982)
--(axis cs:2414,-0.289784175899942)
--(axis cs:2415,-0.379706265005559)
--(axis cs:2416,-0.326576473952761)
--(axis cs:2417,-0.478395159345466)
--(axis cs:2418,-0.585849938497768)
--(axis cs:2419,-0.227264203332194)
--(axis cs:2420,-0.391960808951706)
--(axis cs:2421,-0.584367709832211)
--(axis cs:2422,-0.150996382019174)
--(axis cs:2423,-0.589531321113969)
--(axis cs:2424,0.0499444663784165)
--(axis cs:2425,-0.334717580863333)
--(axis cs:2426,-0.443812993738392)
--(axis cs:2427,-0.863770869184765)
--(axis cs:2428,-0.413221638890814)
--(axis cs:2429,-0.154629052765826)
--(axis cs:2430,-0.231259006812776)
--(axis cs:2431,-0.171621309771797)
--(axis cs:2432,-0.253061989298556)
--(axis cs:2433,-0.449327431718152)
--(axis cs:2434,-0.423467484735214)
--(axis cs:2435,-0.129486740611421)
--(axis cs:2436,-0.30106541465863)
--(axis cs:2437,-0.486556834733248)
--(axis cs:2438,-0.519600467945563)
--(axis cs:2439,-0.493349719807361)
--(axis cs:2440,-0.0515634328952933)
--(axis cs:2441,-0.228062479202965)
--(axis cs:2442,-0.712508287408885)
--(axis cs:2443,-0.273908787463334)
--(axis cs:2444,-0.128721717113885)
--(axis cs:2445,-0.236691763304459)
--(axis cs:2446,-0.286452605215511)
--(axis cs:2447,-0.484331927605855)
--(axis cs:2448,-0.39596696388411)
--(axis cs:2449,-0.70226127393165)
--(axis cs:2450,-0.244593015681268)
--(axis cs:2451,-0.0275354410325378)
--(axis cs:2452,-0.301224096223761)
--(axis cs:2453,-0.313447850170352)
--(axis cs:2454,-0.64764912158343)
--(axis cs:2455,-0.278494600038607)
--(axis cs:2456,-0.240353877695089)
--(axis cs:2457,-0.194845619730569)
--(axis cs:2458,-0.377066473267941)
--(axis cs:2459,-0.449273187070919)
--(axis cs:2460,0.0285319294708654)
--(axis cs:2461,-0.0309148486161655)
--(axis cs:2462,-0.516836056743872)
--(axis cs:2463,-0.202742309367139)
--(axis cs:2464,-0.0914747681184251)
--(axis cs:2465,-0.318998747193376)
--(axis cs:2466,-0.181457718413455)
--(axis cs:2467,-0.309261181749226)
--(axis cs:2468,-0.310206374258565)
--(axis cs:2469,-0.216421422163747)
--(axis cs:2470,-0.248663417535257)
--(axis cs:2471,-0.184495318003329)
--(axis cs:2472,0.0812948687623926)
--(axis cs:2473,-0.318937468252062)
--(axis cs:2474,0.203810681262911)
--(axis cs:2475,-0.00651039255554009)
--(axis cs:2476,-0.178191069252068)
--(axis cs:2477,-0.434748468746321)
--(axis cs:2478,-0.628111726308764)
--(axis cs:2479,-0.362098977304019)
--(axis cs:2480,-0.213583123440714)
--(axis cs:2481,-0.458571944238458)
--(axis cs:2482,-0.553054338742797)
--(axis cs:2483,-0.562256515592645)
--(axis cs:2484,-0.218287618717537)
--(axis cs:2485,-0.224570945087454)
--(axis cs:2486,-0.20551991545812)
--(axis cs:2487,-0.35490991959862)
--(axis cs:2488,-0.67956505260355)
--(axis cs:2489,-0.392471069499531)
--(axis cs:2490,-0.302188203616042)
--(axis cs:2491,-0.307119365170277)
--(axis cs:2492,-0.470628465901286)
--(axis cs:2493,-0.456317883650102)
--(axis cs:2494,-0.216713858836925)
--(axis cs:2495,-0.173583435625147)
--(axis cs:2496,-0.142250624459026)
--(axis cs:2497,-0.206226597828749)
--(axis cs:2498,-0.306356408410143)
--(axis cs:2499,-0.157256411122667)
--(axis cs:2500,-0.716311946414274)
--(axis cs:2501,-0.431522976511539)
--(axis cs:2502,-0.427385270837916)
--(axis cs:2503,-0.290030359316974)
--(axis cs:2504,-0.0875938471016035)
--(axis cs:2505,-0.754091551223502)
--(axis cs:2506,-0.287351419266211)
--(axis cs:2507,-0.129262642515611)
--(axis cs:2508,-0.200060567366037)
--(axis cs:2509,-0.564975633746423)
--(axis cs:2510,0.00756332689377087)
--(axis cs:2511,0.191827550230404)
--(axis cs:2512,-0.40971731514535)
--(axis cs:2513,-0.545355035176017)
--(axis cs:2514,-0.0316088922257217)
--(axis cs:2515,-0.380977152688742)
--(axis cs:2516,-0.272931145842952)
--(axis cs:2517,-0.321396423446077)
--(axis cs:2518,-0.682953991244)
--(axis cs:2519,-0.396329247588793)
--(axis cs:2520,-0.271024580878199)
--(axis cs:2521,-0.271941232607401)
--(axis cs:2522,-0.18379213687464)
--(axis cs:2523,-0.285745304289286)
--(axis cs:2524,-0.165653117975943)
--(axis cs:2525,-0.272729011184897)
--(axis cs:2526,-0.166787118673948)
--(axis cs:2527,-0.463988253015092)
--(axis cs:2528,-0.121697932229073)
--(axis cs:2529,0.0750382221217794)
--(axis cs:2530,-0.0707060465370695)
--(axis cs:2531,-0.586448423347526)
--(axis cs:2532,-0.294766027939633)
--(axis cs:2533,-0.315739757350288)
--(axis cs:2534,-0.125286829039136)
--(axis cs:2535,-0.296171880606855)
--(axis cs:2536,-0.202159981517775)
--(axis cs:2537,-0.504455156337788)
--(axis cs:2538,-0.36235712336964)
--(axis cs:2539,-0.445967799775857)
--(axis cs:2540,-0.480666199691575)
--(axis cs:2541,-0.198304456184402)
--(axis cs:2542,0.209106771043811)
--(axis cs:2543,0.0663171477881815)
--(axis cs:2544,-0.731455215476247)
--(axis cs:2545,-0.297213434256954)
--(axis cs:2546,-0.36301984342253)
--(axis cs:2547,-0.183690115981551)
--(axis cs:2548,-0.337368294136137)
--(axis cs:2549,-0.27452276185997)
--(axis cs:2550,-0.235834339443242)
--(axis cs:2551,-0.437895484569628)
--(axis cs:2552,-0.309841432857937)
--(axis cs:2553,-0.285173043242017)
--(axis cs:2554,-0.0550379162395285)
--(axis cs:2555,-0.372136855642739)
--(axis cs:2556,-0.0412525980469532)
--(axis cs:2557,-0.328405900763493)
--(axis cs:2558,-0.0671055350659628)
--(axis cs:2559,-0.347541576069305)
--(axis cs:2560,-0.310370701628075)
--(axis cs:2561,-0.323776147884291)
--(axis cs:2562,-0.304477098992964)
--(axis cs:2563,-0.0787604906469562)
--(axis cs:2564,-0.595522684309498)
--(axis cs:2565,-0.439588352493462)
--(axis cs:2566,-0.068486069009142)
--(axis cs:2567,-0.179677668519451)
--(axis cs:2568,-0.327907317711007)
--(axis cs:2569,0.0762857856370088)
--(axis cs:2570,-0.0792856254907401)
--(axis cs:2571,-0.476182206988052)
--(axis cs:2572,-0.476508693839209)
--(axis cs:2573,-0.259390693010486)
--(axis cs:2574,-0.294888610603664)
--(axis cs:2575,0.136679929062207)
--(axis cs:2576,0.0331548796115654)
--(axis cs:2577,0.00827161791109499)
--(axis cs:2578,-0.49785624029322)
--(axis cs:2579,-0.466480424730587)
--(axis cs:2580,-0.178215998338132)
--(axis cs:2581,-0.123778363898216)
--(axis cs:2582,-0.326292985239471)
--(axis cs:2583,-0.28207240656486)
--(axis cs:2584,-0.316444752106831)
--(axis cs:2585,-0.379614887046039)
--(axis cs:2586,-0.265723195696114)
--(axis cs:2587,-0.436602190383182)
--(axis cs:2588,-0.341290015980518)
--(axis cs:2589,-0.505635078093985)
--(axis cs:2590,-0.695487375183429)
--(axis cs:2591,-0.346228041534418)
--(axis cs:2592,-0.240657279993536)
--(axis cs:2593,-0.00305654816797063)
--(axis cs:2594,-0.349763807309435)
--(axis cs:2595,-0.486684830852267)
--(axis cs:2596,-0.624925614296367)
--(axis cs:2597,-0.12185972649144)
--(axis cs:2598,-0.292069341067914)
--(axis cs:2599,-0.727631334111492)
--(axis cs:2600,-0.586931605550299)
--(axis cs:2601,-0.612573331129813)
--(axis cs:2602,-0.357966120334856)
--(axis cs:2603,-0.214925155435502)
--(axis cs:2604,-0.382738357812173)
--(axis cs:2605,-0.642679681331498)
--(axis cs:2606,-0.494307319113282)
--(axis cs:2607,-0.0546758159701227)
--(axis cs:2608,-0.13356148482894)
--(axis cs:2609,-0.529349401227445)
--(axis cs:2610,-0.150105813815497)
--(axis cs:2611,-0.189818129498692)
--(axis cs:2612,-0.412779781897594)
--(axis cs:2613,-0.0969507156003671)
--(axis cs:2614,-0.188273347232321)
--(axis cs:2615,-0.337373048014904)
--(axis cs:2616,-0.242470930744262)
--(axis cs:2617,-0.401163306473629)
--(axis cs:2618,-0.41813028741783)
--(axis cs:2619,0.263721667210693)
--(axis cs:2620,-0.246032847468244)
--(axis cs:2621,-0.342671187483166)
--(axis cs:2622,-0.403876694657132)
--(axis cs:2623,-0.0771841230379522)
--(axis cs:2624,-0.457884027699079)
--(axis cs:2625,-0.263302383097994)
--(axis cs:2626,-0.200038431152624)
--(axis cs:2627,-0.241011997968292)
--(axis cs:2628,-0.505393168350995)
--(axis cs:2629,-0.105604565552468)
--(axis cs:2630,-0.308668550836533)
--(axis cs:2631,-0.255891088832206)
--(axis cs:2632,-0.492117736042758)
--(axis cs:2633,-0.600671633812661)
--(axis cs:2634,-0.566756438951984)
--(axis cs:2635,-0.744132491196904)
--(axis cs:2636,-0.197052518893159)
--(axis cs:2637,-0.223927681243224)
--(axis cs:2638,-0.398463188227422)
--(axis cs:2639,-0.101294430908114)
--(axis cs:2640,-0.31274358949986)
--(axis cs:2641,-0.184924790168286)
--(axis cs:2642,-0.232498544307002)
--(axis cs:2643,-0.288399298416738)
--(axis cs:2644,-0.369162802768404)
--(axis cs:2645,-0.143397094327085)
--(axis cs:2646,-0.443760669818377)
--(axis cs:2647,-0.130920528308261)
--(axis cs:2648,-0.0909351483980126)
--(axis cs:2649,-0.575909351659136)
--(axis cs:2650,-0.371225932736862)
--(axis cs:2651,-0.67865830407478)
--(axis cs:2652,-0.630729469213621)
--(axis cs:2653,-0.304720705636447)
--(axis cs:2654,-0.421721609489373)
--(axis cs:2655,-0.503393232250719)
--(axis cs:2656,-0.20874672228539)
--(axis cs:2657,0.0590971294722205)
--(axis cs:2658,-0.252035709662121)
--(axis cs:2659,-0.264239975667743)
--(axis cs:2660,-0.286004607911844)
--(axis cs:2661,-0.499406579039073)
--(axis cs:2662,-0.557707543255482)
--(axis cs:2663,-0.633462439316854)
--(axis cs:2664,-0.475479405527982)
--(axis cs:2665,-0.0976962995757886)
--(axis cs:2666,-0.0989157533852728)
--(axis cs:2667,-0.234885531693463)
--(axis cs:2668,-0.354705295155668)
--(axis cs:2669,-0.208585009372879)
--(axis cs:2670,-0.126687959050042)
--(axis cs:2671,-0.214497253837361)
--(axis cs:2672,-0.461758105763113)
--(axis cs:2673,-0.162270864528303)
--(axis cs:2674,-0.305827856919816)
--(axis cs:2675,-0.52874348114682)
--(axis cs:2676,-0.207442955316447)
--(axis cs:2677,-0.240587644601256)
--(axis cs:2678,-0.197809789106772)
--(axis cs:2679,-0.408196212406756)
--(axis cs:2680,-0.0685182752386833)
--(axis cs:2681,-0.243574014435287)
--(axis cs:2682,-0.347183894916171)
--(axis cs:2683,-0.028810257742166)
--(axis cs:2684,-0.435381705992111)
--(axis cs:2685,-0.168858776680964)
--(axis cs:2686,-9.90329560316416e-05)
--(axis cs:2687,-0.470706701305403)
--(axis cs:2688,-0.346109365640761)
--(axis cs:2689,-0.333077927323)
--(axis cs:2690,-0.41572177797663)
--(axis cs:2691,-0.213510580292426)
--(axis cs:2692,-0.535715087986465)
--(axis cs:2693,-0.594632355005246)
--(axis cs:2694,-0.297126265555847)
--(axis cs:2695,-0.309301903586837)
--(axis cs:2696,-0.198622499137515)
--(axis cs:2697,-0.300958032772729)
--(axis cs:2698,-0.319011464511845)
--(axis cs:2699,-0.769881738155396)
--(axis cs:2700,-0.510744515868213)
--(axis cs:2701,-0.183618236499273)
--(axis cs:2702,-0.393367823613943)
--(axis cs:2703,-0.18530149057797)
--(axis cs:2704,-0.299406030373396)
--(axis cs:2705,-0.138257417666199)
--(axis cs:2706,-0.104765146963926)
--(axis cs:2707,-0.438735214893443)
--(axis cs:2708,-0.0537758632913472)
--(axis cs:2709,0.197270223721178)
--(axis cs:2710,-0.0190773660781947)
--(axis cs:2711,-0.138715297104923)
--(axis cs:2712,-0.211587148943321)
--(axis cs:2713,-0.168334746440399)
--(axis cs:2714,-0.103414449741099)
--(axis cs:2715,-0.0617389527744193)
--(axis cs:2716,-0.243751633995671)
--(axis cs:2717,-0.305546581678698)
--(axis cs:2718,-0.343278905974126)
--(axis cs:2719,0.0316425612206283)
--(axis cs:2720,-0.0587065038789822)
--(axis cs:2721,-0.370103766224257)
--(axis cs:2722,-0.369484331625985)
--(axis cs:2723,-0.276424624020281)
--(axis cs:2724,-0.369498343604374)
--(axis cs:2725,-0.20680264901959)
--(axis cs:2726,-0.422044882848989)
--(axis cs:2727,-0.431051538331382)
--(axis cs:2728,-0.204172307560363)
--(axis cs:2729,-0.727379907388155)
--(axis cs:2730,-0.678800621996493)
--(axis cs:2731,-0.420346879038279)
--(axis cs:2732,0.180898741393789)
--(axis cs:2733,-0.140435743087936)
--(axis cs:2734,-0.188042800689578)
--(axis cs:2735,-0.220776585463448)
--(axis cs:2736,-0.502602743845928)
--(axis cs:2737,-0.00881140501743216)
--(axis cs:2738,-0.307782882849487)
--(axis cs:2739,-0.193136597328742)
--(axis cs:2740,-0.316410548897313)
--(axis cs:2741,-0.379578221161859)
--(axis cs:2742,-0.142721656013375)
--(axis cs:2743,-0.356857248288102)
--(axis cs:2744,-0.466187677981639)
--(axis cs:2745,-0.534850056935031)
--(axis cs:2746,-0.33690400584232)
--(axis cs:2747,-0.302153663696329)
--(axis cs:2748,-0.146370629256056)
--(axis cs:2749,-0.388031997730784)
--(axis cs:2750,-0.304385664176014)
--(axis cs:2751,-0.117119783270196)
--(axis cs:2752,-0.0716353298332859)
--(axis cs:2753,-0.510214811423876)
--(axis cs:2754,-0.469402689891295)
--(axis cs:2755,-0.149393591066024)
--(axis cs:2756,-0.258256098711369)
--(axis cs:2757,-0.553754317718191)
--(axis cs:2758,-0.552304355713054)
--(axis cs:2759,-0.224239417364303)
--(axis cs:2760,-0.768927893822894)
--(axis cs:2761,-0.458477019555717)
--(axis cs:2762,-0.473832490817689)
--(axis cs:2763,-0.133801916345887)
--(axis cs:2764,-0.522938774300793)
--(axis cs:2765,-0.548103250578039)
--(axis cs:2766,-0.137214789665554)
--(axis cs:2767,-0.356341793907485)
--(axis cs:2768,-0.323547696064247)
--(axis cs:2769,-0.294616346376897)
--(axis cs:2770,-0.276759573017075)
--(axis cs:2771,-0.621825754542054)
--(axis cs:2772,-0.588604547127839)
--(axis cs:2773,-0.0496771755700337)
--(axis cs:2774,-0.152704516908858)
--(axis cs:2775,-0.142502359826851)
--(axis cs:2776,-0.506629868140594)
--(axis cs:2777,-0.339423845418133)
--(axis cs:2778,-0.165266619411159)
--(axis cs:2779,-0.497306497659866)
--(axis cs:2780,-0.0524195154366416)
--(axis cs:2781,-0.635730480778275)
--(axis cs:2782,-0.558112053391885)
--(axis cs:2783,-0.457151859418127)
--(axis cs:2784,-0.488643703516858)
--(axis cs:2785,-0.275463077227982)
--(axis cs:2786,-0.441179767160876)
--(axis cs:2787,-0.044941283784272)
--(axis cs:2788,-0.0552918513041676)
--(axis cs:2789,-0.308491284240821)
--(axis cs:2790,-0.129258330790802)
--(axis cs:2791,-0.333840628932536)
--(axis cs:2792,-0.1308888341511)
--(axis cs:2793,-0.142756770570007)
--(axis cs:2794,-0.644191848344354)
--(axis cs:2795,-0.248561140677755)
--(axis cs:2796,0.0259922006719957)
--(axis cs:2797,0.390055661365052)
--(axis cs:2798,-0.0840264004044364)
--(axis cs:2799,-0.0634025890933)
--(axis cs:2800,-0.130604934575247)
--(axis cs:2801,-0.3751788223981)
--(axis cs:2802,-0.200170736778373)
--(axis cs:2803,-0.691311510793154)
--(axis cs:2804,-0.519781559586941)
--(axis cs:2805,-0.0590993419508632)
--(axis cs:2806,-0.29119992119612)
--(axis cs:2807,-0.512521904682349)
--(axis cs:2808,-0.229269212179078)
--(axis cs:2809,0.00833062000351059)
--(axis cs:2810,-0.147042716099962)
--(axis cs:2811,-0.377416081656459)
--(axis cs:2812,-0.298256470316743)
--(axis cs:2813,-0.268502837127694)
--(axis cs:2814,-0.361734136329627)
--(axis cs:2815,-0.28786346260075)
--(axis cs:2816,-0.535314731912087)
--(axis cs:2817,-0.266049206330255)
--(axis cs:2818,-0.276661899957182)
--(axis cs:2819,-0.399963416566066)
--(axis cs:2820,-0.324051984251953)
--(axis cs:2821,-0.791612204451313)
--(axis cs:2822,-0.32982989050853)
--(axis cs:2823,-0.353289910316158)
--(axis cs:2824,-0.304383263157136)
--(axis cs:2825,-0.11812869838396)
--(axis cs:2826,-0.099285688026633)
--(axis cs:2827,-0.251352338676318)
--(axis cs:2828,-0.320615070234392)
--(axis cs:2829,-0.26191791502591)
--(axis cs:2830,-0.406116853552789)
--(axis cs:2831,-0.250790703191967)
--(axis cs:2832,-0.320346518703406)
--(axis cs:2833,-0.422133158901103)
--(axis cs:2834,-0.409327754761094)
--(axis cs:2835,-0.552700567914974)
--(axis cs:2836,-0.171331366634618)
--(axis cs:2837,0.00081808009810469)
--(axis cs:2838,-0.422799412896145)
--(axis cs:2839,-0.262581259417333)
--(axis cs:2840,-0.620462225021946)
--(axis cs:2841,-0.296030496838183)
--(axis cs:2842,-0.290488590228577)
--(axis cs:2843,-0.455828235978609)
--(axis cs:2844,-0.251104225089442)
--(axis cs:2845,-0.336369397661722)
--(axis cs:2846,-0.400374383962643)
--(axis cs:2847,-0.592767964061674)
--(axis cs:2848,-0.319221520639085)
--(axis cs:2849,0.0198022896421511)
--(axis cs:2850,-0.389577541424017)
--(axis cs:2851,-0.671706378167142)
--(axis cs:2852,-0.21073221493408)
--(axis cs:2853,-0.246927970139193)
--(axis cs:2854,-0.326723410569356)
--(axis cs:2855,-0.326723410569356)
--(axis cs:2856,-0.44245755259727)
--(axis cs:2857,-0.65036823171707)
--(axis cs:2858,-0.160618797977464)
--(axis cs:2859,-0.0640516877457513)
--(axis cs:2860,-0.590716728955227)
--(axis cs:2861,-0.372102735826902)
--(axis cs:2862,-0.639793167421494)
--(axis cs:2863,0.091335646994283)
--(axis cs:2864,-0.392283289495527)
--(axis cs:2865,-0.415255325519966)
--(axis cs:2866,-0.532219675970493)
--(axis cs:2867,-0.647784845473288)
--(axis cs:2868,-0.380040757762464)
--(axis cs:2869,-0.0808881308909459)
--(axis cs:2870,-0.439528262751766)
--(axis cs:2871,-0.162901830406334)
--(axis cs:2872,-0.237574339988199)
--(axis cs:2873,-0.181064442199084)
--(axis cs:2874,-0.276519372890871)
--(axis cs:2875,-0.727551091198355)
--(axis cs:2876,-0.573233550924752)
--(axis cs:2877,-0.611013215458792)
--(axis cs:2878,-0.935879154056152)
--(axis cs:2879,-0.494002507318079)
--(axis cs:2880,-0.149780336970099)
--(axis cs:2881,-0.288152531488514)
--(axis cs:2882,-0.403783784114505)
--(axis cs:2883,-0.340535301590734)
--(axis cs:2884,-0.377188466054086)
--(axis cs:2885,-0.455095396240851)
--(axis cs:2886,-0.643066882457201)
--(axis cs:2887,-0.997440584075175)
--(axis cs:2888,-0.278713261846387)
--(axis cs:2889,-0.223881972790889)
--(axis cs:2890,-0.43324745833105)
--(axis cs:2891,-0.324123268189047)
--(axis cs:2892,-0.401430705424481)
--(axis cs:2893,-0.198757226826817)
--(axis cs:2894,-0.624329058445962)
--(axis cs:2895,-0.52378403054814)
--(axis cs:2896,-0.608974367450773)
--(axis cs:2897,-0.309668095820852)
--(axis cs:2898,-0.106996675086801)
--(axis cs:2899,-0.317915848097891)
--(axis cs:2900,0.0247034765344019)
--(axis cs:2901,-0.539562423307359)
--(axis cs:2902,-0.24508418471582)
--(axis cs:2903,-0.348571372510536)
--(axis cs:2904,-0.437121745916182)
--(axis cs:2905,-0.285899299039967)
--(axis cs:2906,-0.492762317954336)
--(axis cs:2907,-0.431538529647684)
--(axis cs:2908,-0.850572330582487)
--(axis cs:2909,-0.434078502880854)
--(axis cs:2910,-0.643271927358245)
--(axis cs:2911,-0.392713823879882)
--(axis cs:2912,-0.438800886691538)
--(axis cs:2913,-0.357415062020589)
--(axis cs:2914,-0.178708793544911)
--(axis cs:2915,-0.299063967333802)
--(axis cs:2916,-0.272773569524413)
--(axis cs:2917,-0.366137981702096)
--(axis cs:2918,-0.220978610422778)
--(axis cs:2919,-0.297189262095221)
--(axis cs:2920,-0.74300793714617)
--(axis cs:2921,-0.428866585003023)
--(axis cs:2922,-0.272869867808051)
--(axis cs:2923,-0.333038765739911)
--(axis cs:2924,-0.242823463221372)
--(axis cs:2925,-0.3430748180555)
--(axis cs:2926,-0.533018641209442)
--(axis cs:2927,-0.636275120396555)
--(axis cs:2928,-0.485553640318066)
--(axis cs:2929,-0.344752528350787)
--(axis cs:2930,-0.192656303802434)
--(axis cs:2931,-0.1474441664478)
--(axis cs:2932,-0.593387141905879)
--(axis cs:2933,-0.620690918198473)
--(axis cs:2934,-0.51083426988614)
--(axis cs:2935,-0.348189276874079)
--(axis cs:2936,-0.222496148058553)
--(axis cs:2937,-0.54744990270827)
--(axis cs:2938,-0.3409403766454)
--(axis cs:2939,-0.362979210020494)
--(axis cs:2940,-0.543563911184475)
--(axis cs:2941,-0.460345138104123)
--(axis cs:2942,-0.664258170388069)
--(axis cs:2943,-0.170547577779643)
--(axis cs:2944,-0.460460033872851)
--(axis cs:2945,-0.831574554952714)
--(axis cs:2946,-0.270688170257068)
--(axis cs:2947,-0.550669074669247)
--(axis cs:2948,-0.425409036190323)
--(axis cs:2949,-0.701668850396436)
--(axis cs:2950,-0.411788729302937)
--(axis cs:2951,-0.449858763128363)
--(axis cs:2952,-0.352592589607506)
--(axis cs:2953,-0.135084150581418)
--(axis cs:2954,-0.183953984151)
--(axis cs:2955,-0.802602246590317)
--(axis cs:2956,-0.238826871309878)
--(axis cs:2957,-0.110187436950298)
--(axis cs:2958,-0.332696996460095)
--(axis cs:2959,-0.477537632833323)
--(axis cs:2960,-0.158686760216265)
--(axis cs:2961,-0.156799007916697)
--(axis cs:2962,-0.616410233129257)
--(axis cs:2963,-0.477852171837725)
--(axis cs:2964,-0.321935725566414)
--(axis cs:2965,-0.310915038542199)
--(axis cs:2966,-0.44738078462102)
--(axis cs:2967,-0.372356865222159)
--(axis cs:2968,-0.133594537850828)
--(axis cs:2969,-0.144336574058003)
--(axis cs:2970,-0.101459465327928)
--(axis cs:2971,0.135826080354299)
--(axis cs:2972,-0.854442865209784)
--(axis cs:2973,-0.498993043211111)
--(axis cs:2974,-0.183526690493639)
--(axis cs:2975,-0.289560845961351)
--(axis cs:2976,-0.23700307947489)
--(axis cs:2977,-0.455128968329225)
--(axis cs:2978,-0.102372924430048)
--(axis cs:2979,-0.51624268646054)
--(axis cs:2980,-0.353538633042216)
--(axis cs:2981,-0.457548048521085)
--(axis cs:2982,-0.501807440990404)
--(axis cs:2983,-0.159627403490137)
--(axis cs:2984,-0.407235611836313)
--(axis cs:2985,-0.33443764300497)
--(axis cs:2986,-0.301297862338045)
--(axis cs:2987,-0.438215569994387)
--(axis cs:2988,-0.495016475139954)
--(axis cs:2989,-0.897289742753263)
--(axis cs:2990,-0.259404552344587)
--(axis cs:2991,-0.706424399568481)
--(axis cs:2992,-0.380776358411374)
--(axis cs:2993,-0.426339781117195)
--(axis cs:2994,-0.391590601093427)
--(axis cs:2995,-0.255789132778704)
--(axis cs:2996,-0.321654734320749)
--(axis cs:2997,-0.585302239827454)
--(axis cs:2998,-0.582930321561402)
--(axis cs:2999,-0.605183444617356)
--(axis cs:2999,-0.955478779486224)
--(axis cs:2999,-0.955478779486224)
--(axis cs:2998,-1.58438170483266)
--(axis cs:2997,-1.05982085876761)
--(axis cs:2996,-1.49410746780662)
--(axis cs:2995,-1.47716597175302)
--(axis cs:2994,-0.869170093769266)
--(axis cs:2993,-1.00658131252866)
--(axis cs:2992,-1.14803349822077)
--(axis cs:2991,-1.27351056537752)
--(axis cs:2990,-1.25800705727573)
--(axis cs:2989,-1.52151336857257)
--(axis cs:2988,-1.68856733290134)
--(axis cs:2987,-0.947267564001053)
--(axis cs:2986,-0.998130534811851)
--(axis cs:2985,-0.947142641547795)
--(axis cs:2984,-0.994197476454192)
--(axis cs:2983,-1.22906289702152)
--(axis cs:2982,-1.25607826170029)
--(axis cs:2981,-1.04400574915421)
--(axis cs:2980,-1.08148320073754)
--(axis cs:2979,-1.00093662774605)
--(axis cs:2978,-1.18312947065734)
--(axis cs:2977,-1.27008490572538)
--(axis cs:2976,-1.5640532601966)
--(axis cs:2975,-1.18908005008565)
--(axis cs:2974,-1.25552274493191)
--(axis cs:2973,-1.38019914026064)
--(axis cs:2972,-1.31303231243706)
--(axis cs:2971,-1.77459344269518)
--(axis cs:2970,-0.882450820542151)
--(axis cs:2969,-1.54180719685024)
--(axis cs:2968,-1.43074716833803)
--(axis cs:2967,-0.865762511001026)
--(axis cs:2966,-0.999947002208535)
--(axis cs:2965,-0.868353559197666)
--(axis cs:2964,-1.18210279799025)
--(axis cs:2963,-1.09210977557334)
--(axis cs:2962,-1.0699383684766)
--(axis cs:2961,-0.69584549350956)
--(axis cs:2960,-0.941859324437714)
--(axis cs:2959,-1.28612142433676)
--(axis cs:2958,-1.21263829151435)
--(axis cs:2957,-0.799795105694404)
--(axis cs:2956,-1.66532262764186)
--(axis cs:2955,-1.1195282072937)
--(axis cs:2954,-1.06258405705915)
--(axis cs:2953,-1.0081554299453)
--(axis cs:2952,-1.2969275092098)
--(axis cs:2951,-0.935186567294509)
--(axis cs:2950,-1.16011980292795)
--(axis cs:2949,-1.59120833171948)
--(axis cs:2948,-1.23792096914541)
--(axis cs:2947,-1.08369862313604)
--(axis cs:2946,-1.30423296346837)
--(axis cs:2945,-1.2687960091035)
--(axis cs:2944,-1.03009725407838)
--(axis cs:2943,-0.883993674289532)
--(axis cs:2942,-1.06889656685815)
--(axis cs:2941,-1.28312534258647)
--(axis cs:2940,-1.0843122038069)
--(axis cs:2939,-1.4310915161149)
--(axis cs:2938,-1.26718479941408)
--(axis cs:2937,-1.38779121922902)
--(axis cs:2936,-1.20929269447749)
--(axis cs:2935,-0.65387401530704)
--(axis cs:2934,-1.371437833981)
--(axis cs:2933,-1.60059590176583)
--(axis cs:2932,-0.954477883000471)
--(axis cs:2931,-1.37020755580177)
--(axis cs:2930,-1.56447528896046)
--(axis cs:2929,-0.937577922835494)
--(axis cs:2928,-1.48422897198707)
--(axis cs:2927,-1.49975767771151)
--(axis cs:2926,-1.05924148253097)
--(axis cs:2925,-0.991801485913422)
--(axis cs:2924,-1.66961191035755)
--(axis cs:2923,-1.71397658131129)
--(axis cs:2922,-0.658354228716478)
--(axis cs:2921,-1.11654470361765)
--(axis cs:2920,-1.09431955870038)
--(axis cs:2919,-1.48409612981106)
--(axis cs:2918,-1.35615145745015)
--(axis cs:2917,-1.23419765005407)
--(axis cs:2916,-0.869012687290544)
--(axis cs:2915,-1.09589148380428)
--(axis cs:2914,-1.19958553670894)
--(axis cs:2913,-1.19483058536105)
--(axis cs:2912,-0.687453094459847)
--(axis cs:2911,-1.0689180101108)
--(axis cs:2910,-1.1546162862532)
--(axis cs:2909,-0.836942927547519)
--(axis cs:2908,-1.40168360105383)
--(axis cs:2907,-1.35901904244657)
--(axis cs:2906,-1.45577961724476)
--(axis cs:2905,-1.08081301664736)
--(axis cs:2904,-1.04625783034096)
--(axis cs:2903,-0.864793913913987)
--(axis cs:2902,-1.1437298314509)
--(axis cs:2901,-1.49824162545658)
--(axis cs:2900,-1.42431452315365)
--(axis cs:2899,-1.25852535892433)
--(axis cs:2898,-1.19234326324205)
--(axis cs:2897,-0.983921907150034)
--(axis cs:2896,-1.01255900026628)
--(axis cs:2895,-0.984504308783344)
--(axis cs:2894,-0.954925607684912)
--(axis cs:2893,-1.71978199721493)
--(axis cs:2892,-1.4714244444352)
--(axis cs:2891,-1.36993543920313)
--(axis cs:2890,-1.27211612770579)
--(axis cs:2889,-0.765639149002188)
--(axis cs:2888,-0.968911453638758)
--(axis cs:2887,-1.33631648354267)
--(axis cs:2886,-1.13757000841332)
--(axis cs:2885,-0.886285619612406)
--(axis cs:2884,-0.969129104074508)
--(axis cs:2883,-1.44004855745106)
--(axis cs:2882,-1.18500290400355)
--(axis cs:2881,-1.13983832394581)
--(axis cs:2880,-1.34710344463286)
--(axis cs:2879,-1.25521277723761)
--(axis cs:2878,-1.12269161749531)
--(axis cs:2877,-1.38348632354771)
--(axis cs:2876,-0.883627832191441)
--(axis cs:2875,-1.28466478619402)
--(axis cs:2874,-0.733210357294483)
--(axis cs:2873,-1.13552165821985)
--(axis cs:2872,-1.27758168636458)
--(axis cs:2871,-1.1769662909591)
--(axis cs:2870,-1.48947661898878)
--(axis cs:2869,-1.46640338908737)
--(axis cs:2868,-0.697588395624196)
--(axis cs:2867,-0.790999654486732)
--(axis cs:2866,-1.17343969317421)
--(axis cs:2865,-1.09331357592179)
--(axis cs:2864,-0.713106409534675)
--(axis cs:2863,-1.01281270543683)
--(axis cs:2862,-0.882806692571131)
--(axis cs:2861,-0.641123523845181)
--(axis cs:2860,-1.28185160934132)
--(axis cs:2859,-1.11193463052469)
--(axis cs:2858,-1.22002021187427)
--(axis cs:2857,-1.00703940238928)
--(axis cs:2856,-1.02775026074697)
--(axis cs:2855,-0.856514417488834)
--(axis cs:2854,-0.856514417488834)
--(axis cs:2853,-1.03691568475612)
--(axis cs:2852,-1.2820248795998)
--(axis cs:2851,-1.51424982527504)
--(axis cs:2850,-1.7579513282638)
--(axis cs:2849,-1.81943274526367)
--(axis cs:2848,-0.736283688714202)
--(axis cs:2847,-1.11153768256012)
--(axis cs:2846,-0.988567260118854)
--(axis cs:2845,-1.25484997853408)
--(axis cs:2844,-1.03552734037875)
--(axis cs:2843,-1.20175833064679)
--(axis cs:2842,-0.989036967588892)
--(axis cs:2841,-1.24277442070389)
--(axis cs:2840,-1.09252385079217)
--(axis cs:2839,-1.02231076819242)
--(axis cs:2838,-1.00446681647051)
--(axis cs:2837,-1.23106245135306)
--(axis cs:2836,-0.917182870584151)
--(axis cs:2835,-0.952968137992909)
--(axis cs:2834,-0.957949416350106)
--(axis cs:2833,-1.29042796418655)
--(axis cs:2832,-0.811654432097823)
--(axis cs:2831,-1.18485149953681)
--(axis cs:2830,-1.06925783247195)
--(axis cs:2829,-0.824303215978948)
--(axis cs:2828,-0.964107680521654)
--(axis cs:2827,-0.976706306300382)
--(axis cs:2826,-1.31945610403601)
--(axis cs:2825,-1.58529020884932)
--(axis cs:2824,-1.36744147757775)
--(axis cs:2823,-0.741598482979538)
--(axis cs:2822,-1.32765345182323)
--(axis cs:2821,-1.42282194480888)
--(axis cs:2820,-0.875342759914685)
--(axis cs:2819,-1.48354843861012)
--(axis cs:2818,-1.03123793971543)
--(axis cs:2817,-1.28955010864995)
--(axis cs:2816,-1.10820869851165)
--(axis cs:2815,-0.917950569017315)
--(axis cs:2814,-1.1887440644676)
--(axis cs:2813,-1.02139359747719)
--(axis cs:2812,-1.33431081270125)
--(axis cs:2811,-0.941375620456772)
--(axis cs:2810,-0.908389090907445)
--(axis cs:2809,-1.00016171966632)
--(axis cs:2808,-1.35161621848964)
--(axis cs:2807,-0.95254395746409)
--(axis cs:2806,-1.39842726432308)
--(axis cs:2805,-1.17407743160402)
--(axis cs:2804,-0.973332239758506)
--(axis cs:2803,-0.927199784722191)
--(axis cs:2802,-1.32582959866953)
--(axis cs:2801,-0.561333989968027)
--(axis cs:2800,-0.923877507769641)
--(axis cs:2799,-1.20141496985075)
--(axis cs:2798,-1.07995490654426)
--(axis cs:2797,-1.30020809712115)
--(axis cs:2796,-1.20812762149605)
--(axis cs:2795,-0.932090035064632)
--(axis cs:2794,-0.754457598476719)
--(axis cs:2793,-0.841277021441898)
--(axis cs:2792,-1.27390544245182)
--(axis cs:2791,-1.76239481272611)
--(axis cs:2790,-1.62954213457426)
--(axis cs:2789,-1.10543413714032)
--(axis cs:2788,-0.875748855137104)
--(axis cs:2787,-0.836913227191846)
--(axis cs:2786,-1.16641086653099)
--(axis cs:2785,-1.55849835943845)
--(axis cs:2784,-1.07426937055163)
--(axis cs:2783,-0.790694597772917)
--(axis cs:2782,-1.06112387398214)
--(axis cs:2781,-1.09620017336778)
--(axis cs:2780,-0.926419616086049)
--(axis cs:2779,-0.817487795643919)
--(axis cs:2778,-0.821857337226284)
--(axis cs:2777,-1.25022082433607)
--(axis cs:2776,-1.011225998476)
--(axis cs:2775,-0.661862729221082)
--(axis cs:2774,-1.33488307399034)
--(axis cs:2773,-1.08357491669281)
--(axis cs:2772,-1.45177457372519)
--(axis cs:2771,-1.47833812028842)
--(axis cs:2770,-0.995193607799342)
--(axis cs:2769,-1.0259868048671)
--(axis cs:2768,-1.24219069639638)
--(axis cs:2767,-1.04304011231216)
--(axis cs:2766,-0.918614293727774)
--(axis cs:2765,-1.18373996341276)
--(axis cs:2764,-1.02269121068245)
--(axis cs:2763,-1.39354597173684)
--(axis cs:2762,-1.35514144503297)
--(axis cs:2761,-1.35111950382714)
--(axis cs:2760,-1.08848424332997)
--(axis cs:2759,-1.05367645756079)
--(axis cs:2758,-0.849221924964009)
--(axis cs:2757,-1.07978006731108)
--(axis cs:2756,-1.21366345377164)
--(axis cs:2755,-0.784156418686484)
--(axis cs:2754,-1.23179006334568)
--(axis cs:2753,-1.17413680407152)
--(axis cs:2752,-0.894697963035517)
--(axis cs:2751,-1.11658946096837)
--(axis cs:2750,-1.44239561734087)
--(axis cs:2749,-1.15572113385243)
--(axis cs:2748,-0.777253973052208)
--(axis cs:2747,-1.02225307303543)
--(axis cs:2746,-1.21189676670726)
--(axis cs:2745,-1.02752549235949)
--(axis cs:2744,-0.953394759184462)
--(axis cs:2743,-0.709533402872443)
--(axis cs:2742,-1.30704040563004)
--(axis cs:2741,-1.2375249820915)
--(axis cs:2740,-1.21973285790091)
--(axis cs:2739,-1.18621189593159)
--(axis cs:2738,-1.03135797660624)
--(axis cs:2737,-1.08573276846572)
--(axis cs:2736,-1.5365575283322)
--(axis cs:2735,-0.563891247073059)
--(axis cs:2734,-1.34590255408548)
--(axis cs:2733,-1.29392587498712)
--(axis cs:2732,-1.06664048952548)
--(axis cs:2731,-0.719360358106769)
--(axis cs:2730,-0.902508467215952)
--(axis cs:2729,-1.21865739575363)
--(axis cs:2728,-0.950354547741448)
--(axis cs:2727,-1.04309207200625)
--(axis cs:2726,-1.00056782875721)
--(axis cs:2725,-1.02163717491836)
--(axis cs:2724,-0.914573888301437)
--(axis cs:2723,-0.785116799510153)
--(axis cs:2722,-0.967292707358016)
--(axis cs:2721,-1.23260443938498)
--(axis cs:2720,-0.601017020281817)
--(axis cs:2719,-1.20604063393822)
--(axis cs:2718,-0.687837620995)
--(axis cs:2717,-1.01596670733832)
--(axis cs:2716,-0.825559909081094)
--(axis cs:2715,-0.914758455001477)
--(axis cs:2714,-1.01055109160502)
--(axis cs:2713,-0.689133742154933)
--(axis cs:2712,-1.62115174165102)
--(axis cs:2711,-1.03439879262166)
--(axis cs:2710,-0.737648949204964)
--(axis cs:2709,-1.01733182889312)
--(axis cs:2708,-1.10552209363475)
--(axis cs:2707,-1.298026470196)
--(axis cs:2706,-0.935605327129434)
--(axis cs:2705,-1.29389225909877)
--(axis cs:2704,-0.967398130136096)
--(axis cs:2703,-0.737649568489884)
--(axis cs:2702,-0.86575033969989)
--(axis cs:2701,-0.689904485331177)
--(axis cs:2700,-1.52789633795895)
--(axis cs:2699,-0.970744692440916)
--(axis cs:2698,-1.41475422639634)
--(axis cs:2697,-1.21567607840395)
--(axis cs:2696,-0.717400299684281)
--(axis cs:2695,-1.12459332916513)
--(axis cs:2694,-1.07340048621351)
--(axis cs:2693,-1.56759347143203)
--(axis cs:2692,-0.996312089852725)
--(axis cs:2691,-0.820500398630753)
--(axis cs:2690,-0.875357182645333)
--(axis cs:2689,-0.852380962110067)
--(axis cs:2688,-1.23337774148237)
--(axis cs:2687,-1.35618992407114)
--(axis cs:2686,-1.17351889123968)
--(axis cs:2685,-1.1897143149551)
--(axis cs:2684,-0.80167853791085)
--(axis cs:2683,-0.659621124378305)
--(axis cs:2682,-1.09749095296071)
--(axis cs:2681,-0.905940119081572)
--(axis cs:2680,-0.897289092265702)
--(axis cs:2679,-1.28943302939334)
--(axis cs:2678,-1.4150062068086)
--(axis cs:2677,-1.27496748993311)
--(axis cs:2676,-0.393636083825903)
--(axis cs:2675,-1.57103437301848)
--(axis cs:2674,-1.4763377950931)
--(axis cs:2673,-1.20028391466689)
--(axis cs:2672,-0.791351243732968)
--(axis cs:2671,-0.917929870158951)
--(axis cs:2670,-0.928113039320005)
--(axis cs:2669,-0.880351823661507)
--(axis cs:2668,-1.06337946694074)
--(axis cs:2667,-1.63797113880469)
--(axis cs:2666,-0.583065247825825)
--(axis cs:2665,-0.921058276382221)
--(axis cs:2664,-1.65081723480387)
--(axis cs:2663,-0.986910590471753)
--(axis cs:2662,-1.25518854038794)
--(axis cs:2661,-0.720897330645808)
--(axis cs:2660,-0.988727909609635)
--(axis cs:2659,-1.04902022774519)
--(axis cs:2658,-0.932825167682351)
--(axis cs:2657,-1.03353791344781)
--(axis cs:2656,-0.807067302662659)
--(axis cs:2655,-1.44626915719486)
--(axis cs:2654,-0.81052183094182)
--(axis cs:2653,-1.25249247655736)
--(axis cs:2652,-1.22399868446788)
--(axis cs:2651,-1.01526810306241)
--(axis cs:2650,-0.922420213165595)
--(axis cs:2649,-0.856743156845408)
--(axis cs:2648,-0.88313170987033)
--(axis cs:2647,-1.08929063046716)
--(axis cs:2646,-1.36138993665553)
--(axis cs:2645,-1.14800296135159)
--(axis cs:2644,-1.20068281172833)
--(axis cs:2643,-1.54520267525582)
--(axis cs:2642,-1.39460872704543)
--(axis cs:2641,-0.590575218237366)
--(axis cs:2640,-0.994315739042231)
--(axis cs:2639,-0.975661590967844)
--(axis cs:2638,-0.792450416801269)
--(axis cs:2637,-0.892194710358306)
--(axis cs:2636,-0.600097325843109)
--(axis cs:2635,-1.36563428173144)
--(axis cs:2634,-0.976333169424047)
--(axis cs:2633,-1.13428300227556)
--(axis cs:2632,-0.794773635771077)
--(axis cs:2631,-0.651036251238628)
--(axis cs:2630,-0.806366100187502)
--(axis cs:2629,-1.18330541572332)
--(axis cs:2628,-1.19740994408422)
--(axis cs:2627,-0.980870196857374)
--(axis cs:2626,-0.615652646760592)
--(axis cs:2625,-1.04382769565482)
--(axis cs:2624,-1.07220561249039)
--(axis cs:2623,-0.778907139240544)
--(axis cs:2622,-0.82540873446526)
--(axis cs:2621,-1.17045192107344)
--(axis cs:2620,-1.12701775963439)
--(axis cs:2619,-1.33728860825568)
--(axis cs:2618,-0.851217015796114)
--(axis cs:2617,-1.06027327200119)
--(axis cs:2616,-1.5214915017691)
--(axis cs:2615,-1.55408009513902)
--(axis cs:2614,-1.44864566253279)
--(axis cs:2613,-0.714736220897205)
--(axis cs:2612,-0.733829900051891)
--(axis cs:2611,-1.35629956583207)
--(axis cs:2610,-1.28334995426889)
--(axis cs:2609,-1.07960974893264)
--(axis cs:2608,-1.33393324682914)
--(axis cs:2607,-0.405024900790585)
--(axis cs:2606,-1.53497188808281)
--(axis cs:2605,-1.41165516182853)
--(axis cs:2604,-1.04155673168937)
--(axis cs:2603,-1.0623341452579)
--(axis cs:2602,-1.15192939268327)
--(axis cs:2601,-1.38913679207109)
--(axis cs:2600,-0.961366992992743)
--(axis cs:2599,-1.21323631529319)
--(axis cs:2598,-1.11354147117912)
--(axis cs:2597,-1.14497923280034)
--(axis cs:2596,-0.800923898889163)
--(axis cs:2595,-1.1514345046372)
--(axis cs:2594,-0.790623356911448)
--(axis cs:2593,-1.29683624889161)
--(axis cs:2592,-0.748354956918267)
--(axis cs:2591,-1.56123192235514)
--(axis cs:2590,-1.4276395415215)
--(axis cs:2589,-0.794670801566897)
--(axis cs:2588,-0.690717855766383)
--(axis cs:2587,-1.1159810005966)
--(axis cs:2586,-0.696946616547871)
--(axis cs:2585,-1.0433676843709)
--(axis cs:2584,-1.58907241333458)
--(axis cs:2583,-1.36624356479207)
--(axis cs:2582,-1.23034559385438)
--(axis cs:2581,-1.08430064894079)
--(axis cs:2580,-0.826983626746074)
--(axis cs:2579,-1.18849689008445)
--(axis cs:2578,-0.861637847324566)
--(axis cs:2577,-1.14951515853653)
--(axis cs:2576,-1.34785205992392)
--(axis cs:2575,-1.16873678706671)
--(axis cs:2574,-1.1079012169216)
--(axis cs:2573,-1.10622954714885)
--(axis cs:2572,-1.14051697961047)
--(axis cs:2571,-1.02165612943394)
--(axis cs:2570,-0.782302063515379)
--(axis cs:2569,-1.30810535192882)
--(axis cs:2568,-0.942376758099043)
--(axis cs:2567,-1.17174235613957)
--(axis cs:2566,-1.25131390984383)
--(axis cs:2565,-1.36762705400337)
--(axis cs:2564,-1.40598747057947)
--(axis cs:2563,-0.786911725338877)
--(axis cs:2562,-1.00094406750378)
--(axis cs:2561,-0.914116258818449)
--(axis cs:2560,-1.01183768523411)
--(axis cs:2559,-0.669518280969825)
--(axis cs:2558,-0.925819274020872)
--(axis cs:2557,-1.65158126578605)
--(axis cs:2556,-1.58874202410738)
--(axis cs:2555,-0.786805069697593)
--(axis cs:2554,-1.15214451818465)
--(axis cs:2553,-1.11133577629561)
--(axis cs:2552,-1.18113119709466)
--(axis cs:2551,-0.548659326449822)
--(axis cs:2550,-0.94471557448502)
--(axis cs:2549,-1.32363583150867)
--(axis cs:2548,-0.754674738631114)
--(axis cs:2547,-0.97118604090025)
--(axis cs:2546,-0.943583004997623)
--(axis cs:2545,-0.904272462871632)
--(axis cs:2544,-1.08816929953834)
--(axis cs:2543,-0.896031795765562)
--(axis cs:2542,-1.34920457008128)
--(axis cs:2541,-1.15738025550717)
--(axis cs:2540,-0.972166516318005)
--(axis cs:2539,-0.962656524226373)
--(axis cs:2538,-1.15397074626811)
--(axis cs:2537,-1.31032645677289)
--(axis cs:2536,-0.90759669571968)
--(axis cs:2535,-1.39277029606601)
--(axis cs:2534,-1.02078646085942)
--(axis cs:2533,-1.15031436662359)
--(axis cs:2532,-1.48381958982135)
--(axis cs:2531,-1.41835005806797)
--(axis cs:2530,-0.758844758850483)
--(axis cs:2529,-1.37778248564411)
--(axis cs:2528,-1.01914430407345)
--(axis cs:2527,-1.06834414038039)
--(axis cs:2526,-1.25779633206972)
--(axis cs:2525,-0.530296041448123)
--(axis cs:2524,-0.678739699024973)
--(axis cs:2523,-1.02024645582236)
--(axis cs:2522,-0.508899482958127)
--(axis cs:2521,-0.451919067379736)
--(axis cs:2520,-0.519418945939636)
--(axis cs:2519,-0.745282965092964)
--(axis cs:2518,-0.987968308852136)
--(axis cs:2517,-1.24537050096265)
--(axis cs:2516,-1.20547396282659)
--(axis cs:2515,-1.48264408373417)
--(axis cs:2514,-1.11311201271432)
--(axis cs:2513,-0.748676231823065)
--(axis cs:2512,-1.42813157329616)
--(axis cs:2511,-1.28979160557817)
--(axis cs:2510,-0.999294488113712)
--(axis cs:2509,-0.985052125004525)
--(axis cs:2508,-0.713124723163472)
--(axis cs:2507,-1.29676724064185)
--(axis cs:2506,-1.21833752258272)
--(axis cs:2505,-1.06106591523046)
--(axis cs:2504,-0.931791223927352)
--(axis cs:2503,-1.22968577535828)
--(axis cs:2502,-0.919968968197132)
--(axis cs:2501,-1.02806153455525)
--(axis cs:2500,-1.71102939168203)
--(axis cs:2499,-1.09616348630558)
--(axis cs:2498,-0.768828895958936)
--(axis cs:2497,-0.615914872632171)
--(axis cs:2496,-1.02090000177212)
--(axis cs:2495,-0.670184319088043)
--(axis cs:2494,-1.14978575623081)
--(axis cs:2493,-0.848464476207243)
--(axis cs:2492,-1.19514233942198)
--(axis cs:2491,-0.950921266208258)
--(axis cs:2490,-0.838616692728156)
--(axis cs:2489,-1.03264734278977)
--(axis cs:2488,-1.14034434323071)
--(axis cs:2487,-0.925581981300522)
--(axis cs:2486,-0.484018268628149)
--(axis cs:2485,-1.49807583838528)
--(axis cs:2484,-1.02734973334276)
--(axis cs:2483,-1.27757034467514)
--(axis cs:2482,-1.12576839146401)
--(axis cs:2481,-1.47208181889674)
--(axis cs:2480,-1.31347679360353)
--(axis cs:2479,-1.39951480538566)
--(axis cs:2478,-1.62496798699949)
--(axis cs:2477,-1.41128741764777)
--(axis cs:2476,-0.976843386051035)
--(axis cs:2475,-1.33789365737746)
--(axis cs:2474,-1.04513920609366)
--(axis cs:2473,-1.34162494245238)
--(axis cs:2472,-1.22467817047077)
--(axis cs:2471,-1.3830147331221)
--(axis cs:2470,-1.36967089560576)
--(axis cs:2469,-0.620681771727487)
--(axis cs:2468,-0.754164312077623)
--(axis cs:2467,-1.28921228622779)
--(axis cs:2466,-0.863649126527583)
--(axis cs:2465,-0.99227621457411)
--(axis cs:2464,-0.974321357668885)
--(axis cs:2463,-1.00084532164098)
--(axis cs:2462,-0.969793434015206)
--(axis cs:2461,-0.853986104104616)
--(axis cs:2460,-1.08609568791328)
--(axis cs:2459,-0.829208339583877)
--(axis cs:2458,-1.15400616450378)
--(axis cs:2457,-1.04662176035365)
--(axis cs:2456,-0.739290784208641)
--(axis cs:2455,-1.13459084630049)
--(axis cs:2454,-1.15054614092946)
--(axis cs:2453,-0.920970213249519)
--(axis cs:2452,-1.29597502004164)
--(axis cs:2451,-0.862571448056682)
--(axis cs:2450,-1.28657605544872)
--(axis cs:2449,-1.56426423381985)
--(axis cs:2448,-1.64036828992396)
--(axis cs:2447,-1.00504168985975)
--(axis cs:2446,-1.24346342819344)
--(axis cs:2445,-1.20846836527571)
--(axis cs:2444,-1.12061661972045)
--(axis cs:2443,-1.07651176118943)
--(axis cs:2442,-0.964847930915391)
--(axis cs:2441,-1.44528395131532)
--(axis cs:2440,-1.24610238939005)
--(axis cs:2439,-1.03590231331903)
--(axis cs:2438,-0.982579424107101)
--(axis cs:2437,-0.895804981787904)
--(axis cs:2436,-1.12036334403925)
--(axis cs:2435,-1.02092204311008)
--(axis cs:2434,-1.1380844553427)
--(axis cs:2433,-1.04456268627775)
--(axis cs:2432,-1.26890468860892)
--(axis cs:2431,-1.2436858655094)
--(axis cs:2430,-0.812817901135989)
--(axis cs:2429,-0.767559106790709)
--(axis cs:2428,-0.851189089371923)
--(axis cs:2427,-0.953945905366317)
--(axis cs:2426,-1.14140587517235)
--(axis cs:2425,-1.18397342900588)
--(axis cs:2424,-0.820237700388876)
--(axis cs:2423,-0.92240048551474)
--(axis cs:2422,-1.72728741621152)
--(axis cs:2421,-1.0166455203591)
--(axis cs:2420,-1.03906587833916)
--(axis cs:2419,-1.0584176187751)
--(axis cs:2418,-1.26125587885611)
--(axis cs:2417,-1.39056403009089)
--(axis cs:2416,-1.4411722808395)
--(axis cs:2415,-0.631044227505292)
--(axis cs:2414,-1.39646404056436)
--(axis cs:2413,-1.0568883031457)
--(axis cs:2412,-1.04926750271627)
--(axis cs:2411,-1.33275281979122)
--(axis cs:2410,-1.38783925440509)
--(axis cs:2409,-0.64247277819868)
--(axis cs:2408,-0.700575080390018)
--(axis cs:2407,-1.30869754023821)
--(axis cs:2406,-1.19195520277649)
--(axis cs:2405,-1.27813723790052)
--(axis cs:2404,-1.27248635417369)
--(axis cs:2403,-1.15813953048261)
--(axis cs:2402,-1.38913701703017)
--(axis cs:2401,-1.15591578495769)
--(axis cs:2400,-1.02768764934946)
--(axis cs:2399,-0.986822484112903)
--(axis cs:2398,-0.937699604516918)
--(axis cs:2397,-0.966005349881025)
--(axis cs:2396,-1.05621663834783)
--(axis cs:2395,-0.979735990278882)
--(axis cs:2394,-1.05967735390543)
--(axis cs:2393,-1.22573429308073)
--(axis cs:2392,-1.17647673650577)
--(axis cs:2391,-1.01528023492362)
--(axis cs:2390,-1.08753219413964)
--(axis cs:2389,-1.40510017412271)
--(axis cs:2388,-1.3782389799132)
--(axis cs:2387,-1.01612632355844)
--(axis cs:2386,-1.24594309209805)
--(axis cs:2385,-1.51664901791999)
--(axis cs:2384,-1.33972392215086)
--(axis cs:2383,-1.22972273686785)
--(axis cs:2382,-0.81666380706668)
--(axis cs:2381,-1.28635741638122)
--(axis cs:2380,-0.691493868169067)
--(axis cs:2379,-1.73362565576466)
--(axis cs:2378,-1.48410362042456)
--(axis cs:2377,-1.27050037313726)
--(axis cs:2376,-0.623747515569743)
--(axis cs:2375,-1.32424252909251)
--(axis cs:2374,-1.09710914049484)
--(axis cs:2373,-1.00800537771841)
--(axis cs:2372,-0.826941935455515)
--(axis cs:2371,-1.15836915942812)
--(axis cs:2370,-0.967036889220128)
--(axis cs:2369,-0.872857210416478)
--(axis cs:2368,-0.651826282051792)
--(axis cs:2367,-0.874104914961487)
--(axis cs:2366,-1.42949419465974)
--(axis cs:2365,-0.782163228230248)
--(axis cs:2364,-1.00408731395431)
--(axis cs:2363,-1.10753459726138)
--(axis cs:2362,-0.835224035684071)
--(axis cs:2361,-0.938787609914501)
--(axis cs:2360,-1.2751522157088)
--(axis cs:2359,-0.710120755816148)
--(axis cs:2358,-0.831348978104402)
--(axis cs:2357,-1.24204961171398)
--(axis cs:2356,-1.02456768818767)
--(axis cs:2355,-0.944798612908173)
--(axis cs:2354,-1.29713117838406)
--(axis cs:2353,-1.44125294529386)
--(axis cs:2352,-1.5006299600994)
--(axis cs:2351,-0.558039421284081)
--(axis cs:2350,-1.30785525235932)
--(axis cs:2349,-0.701612364102379)
--(axis cs:2348,-1.14930819119161)
--(axis cs:2347,-1.46567425926929)
--(axis cs:2346,-0.732303830380698)
--(axis cs:2345,-1.72502124681061)
--(axis cs:2344,-1.68539792231613)
--(axis cs:2343,-1.16251142863619)
--(axis cs:2342,-0.889459230037475)
--(axis cs:2341,-1.34989186685094)
--(axis cs:2340,-0.689225022381821)
--(axis cs:2339,-0.84891131877366)
--(axis cs:2338,-0.85076929953543)
--(axis cs:2337,-0.924425387764309)
--(axis cs:2336,-1.20491832740812)
--(axis cs:2335,-0.655881921186118)
--(axis cs:2334,-1.08495193935581)
--(axis cs:2333,-1.36467252560195)
--(axis cs:2332,-1.08686697977558)
--(axis cs:2331,-0.912774711106441)
--(axis cs:2330,-1.37100410625383)
--(axis cs:2329,-1.11991842546161)
--(axis cs:2328,-1.09932098110227)
--(axis cs:2327,-1.23298062800759)
--(axis cs:2326,-1.05345311734771)
--(axis cs:2325,-1.09809534275024)
--(axis cs:2324,-0.842975415578822)
--(axis cs:2323,-0.788888796731315)
--(axis cs:2322,-1.13159973935393)
--(axis cs:2321,-1.24976546744778)
--(axis cs:2320,-0.983328065079675)
--(axis cs:2319,-1.17072141581592)
--(axis cs:2318,-0.92736475240288)
--(axis cs:2317,-1.08543680293482)
--(axis cs:2316,-0.950830856378621)
--(axis cs:2315,-1.02319179441829)
--(axis cs:2314,-1.05232724900967)
--(axis cs:2313,-1.12985207192644)
--(axis cs:2312,-0.830579407194866)
--(axis cs:2311,-0.833559798245857)
--(axis cs:2310,-0.802143801935014)
--(axis cs:2309,-1.04385513204476)
--(axis cs:2308,-0.84580087114662)
--(axis cs:2307,-0.803698183006893)
--(axis cs:2306,-1.43224391785189)
--(axis cs:2305,-1.46336085904644)
--(axis cs:2304,-1.17163994207398)
--(axis cs:2303,-1.16889325101047)
--(axis cs:2302,-0.80655169754701)
--(axis cs:2301,-1.48826993308815)
--(axis cs:2300,-1.46022340563171)
--(axis cs:2299,-0.903499008313338)
--(axis cs:2298,-0.947568578244222)
--(axis cs:2297,-0.949267804331431)
--(axis cs:2296,-1.29025518387979)
--(axis cs:2295,-0.610190653256006)
--(axis cs:2294,-0.8994670724017)
--(axis cs:2293,-0.807352417023394)
--(axis cs:2292,-0.963435791903963)
--(axis cs:2291,-0.766355649232858)
--(axis cs:2290,-1.30345685102709)
--(axis cs:2289,-1.05833394601886)
--(axis cs:2288,-1.37825569983711)
--(axis cs:2287,-1.14420631974291)
--(axis cs:2286,-1.13310631970135)
--(axis cs:2285,-0.765177079638417)
--(axis cs:2284,-1.37074399161519)
--(axis cs:2283,-0.756163754827038)
--(axis cs:2282,-1.21337601378695)
--(axis cs:2281,-1.1434536218322)
--(axis cs:2280,-0.891938142977156)
--(axis cs:2279,-0.745364864598492)
--(axis cs:2278,-0.750086843391941)
--(axis cs:2277,-1.30121024608178)
--(axis cs:2276,-0.622442267285414)
--(axis cs:2275,-0.77001834896931)
--(axis cs:2274,-1.15330531506865)
--(axis cs:2273,-1.11010711850351)
--(axis cs:2272,-1.10343397695275)
--(axis cs:2271,-1.06384003063202)
--(axis cs:2270,-1.41489419286872)
--(axis cs:2269,-0.912685296272562)
--(axis cs:2268,-0.924698341228331)
--(axis cs:2267,-1.29910604935157)
--(axis cs:2266,-0.88666759929312)
--(axis cs:2265,-1.25973924962706)
--(axis cs:2264,-0.882393580743739)
--(axis cs:2263,-0.513584444924228)
--(axis cs:2262,-1.22977847674706)
--(axis cs:2261,-1.08196777996026)
--(axis cs:2260,-1.58802225459282)
--(axis cs:2259,-0.983215736610074)
--(axis cs:2258,-0.946092296523826)
--(axis cs:2257,-0.669009141667487)
--(axis cs:2256,-0.953487364691627)
--(axis cs:2255,-1.15119794911438)
--(axis cs:2254,-1.09743603210382)
--(axis cs:2253,-0.641157183027892)
--(axis cs:2252,-0.959057472639853)
--(axis cs:2251,-0.803546992546461)
--(axis cs:2250,-1.02578884698616)
--(axis cs:2249,-1.03104658978492)
--(axis cs:2248,-0.878968764663208)
--(axis cs:2247,-0.512951287177141)
--(axis cs:2246,-1.24982237455181)
--(axis cs:2245,-0.677983680144029)
--(axis cs:2244,-0.99747658523619)
--(axis cs:2243,-1.02386560079736)
--(axis cs:2242,-0.650481298647237)
--(axis cs:2241,-1.04531680372524)
--(axis cs:2240,-1.3361937091368)
--(axis cs:2239,-0.606976451543309)
--(axis cs:2238,-1.26028555402122)
--(axis cs:2237,-0.836059927828044)
--(axis cs:2236,-0.789294783882968)
--(axis cs:2235,-1.11597607873107)
--(axis cs:2234,-0.821479288053106)
--(axis cs:2233,-0.688610573010188)
--(axis cs:2232,-0.583945855352324)
--(axis cs:2231,-1.05185122867627)
--(axis cs:2230,-0.574848219388215)
--(axis cs:2229,-1.07106980323773)
--(axis cs:2228,-1.19036667245469)
--(axis cs:2227,-1.18468283020665)
--(axis cs:2226,-0.878890142591998)
--(axis cs:2225,-0.928804545738925)
--(axis cs:2224,-1.18494599770899)
--(axis cs:2223,-0.706235868140664)
--(axis cs:2222,-0.976465952330087)
--(axis cs:2221,-1.10189655692012)
--(axis cs:2220,-1.15282190555015)
--(axis cs:2219,-0.95811447217435)
--(axis cs:2218,-1.0454219039327)
--(axis cs:2217,-0.930875265524136)
--(axis cs:2216,-0.789447143629265)
--(axis cs:2215,-0.886738421824574)
--(axis cs:2214,-0.873764693426981)
--(axis cs:2213,-0.949420680345743)
--(axis cs:2212,-1.11617234846722)
--(axis cs:2211,-1.42380799753977)
--(axis cs:2210,-1.12521770291488)
--(axis cs:2209,-0.867085183747952)
--(axis cs:2208,-0.836744706276257)
--(axis cs:2207,-0.828627550490862)
--(axis cs:2206,-0.78172972988688)
--(axis cs:2205,-1.08228722258701)
--(axis cs:2204,-1.23661323695262)
--(axis cs:2203,-1.26082862548312)
--(axis cs:2202,-1.07438217650585)
--(axis cs:2201,-1.01632275563894)
--(axis cs:2200,-0.994059668120389)
--(axis cs:2199,-1.18120040925748)
--(axis cs:2198,-1.1942755843929)
--(axis cs:2197,-0.866959960777577)
--(axis cs:2196,-1.5279606544596)
--(axis cs:2195,-1.23947474037531)
--(axis cs:2194,-1.19672750007583)
--(axis cs:2193,-0.836084531281817)
--(axis cs:2192,-1.38634388195532)
--(axis cs:2191,-0.955001019982221)
--(axis cs:2190,-0.526051960789034)
--(axis cs:2189,-1.20143335420469)
--(axis cs:2188,-0.856186207188225)
--(axis cs:2187,-0.817995709600653)
--(axis cs:2186,-1.34121144207199)
--(axis cs:2185,-0.805648481689519)
--(axis cs:2184,-1.00205391804263)
--(axis cs:2183,-0.639381354270981)
--(axis cs:2182,-0.838627363652436)
--(axis cs:2181,-1.09141063659914)
--(axis cs:2180,-1.07964168296227)
--(axis cs:2179,-1.03210313415845)
--(axis cs:2178,-1.22014711526114)
--(axis cs:2177,-0.560825826594255)
--(axis cs:2176,-0.480874543848176)
--(axis cs:2175,-0.591551214638064)
--(axis cs:2174,-1.11626164979388)
--(axis cs:2173,-1.24871897314078)
--(axis cs:2172,-1.45032596413979)
--(axis cs:2171,-0.486825523048822)
--(axis cs:2170,-1.20847050176378)
--(axis cs:2169,-0.516629002170631)
--(axis cs:2168,-0.453845549440975)
--(axis cs:2167,-1.25968620625085)
--(axis cs:2166,-1.00868055537505)
--(axis cs:2165,-1.27925291808397)
--(axis cs:2164,-1.12325505141316)
--(axis cs:2163,-0.985483239186202)
--(axis cs:2162,-0.689219496654001)
--(axis cs:2161,-0.736768939121468)
--(axis cs:2160,-1.04554781690191)
--(axis cs:2159,-1.0884324133681)
--(axis cs:2158,-1.01664506282894)
--(axis cs:2157,-0.979914334957606)
--(axis cs:2156,-0.811498144737311)
--(axis cs:2155,-1.4184551595528)
--(axis cs:2154,-0.871952244315381)
--(axis cs:2153,-0.904580538331647)
--(axis cs:2152,-0.825131916874334)
--(axis cs:2151,-0.891595061845302)
--(axis cs:2150,-0.915801408291715)
--(axis cs:2149,-1.30528263582988)
--(axis cs:2148,-0.730182625347151)
--(axis cs:2147,-0.938788036471348)
--(axis cs:2146,-0.88491481869674)
--(axis cs:2145,-1.10617557598454)
--(axis cs:2144,-1.12895714807353)
--(axis cs:2143,-1.10824287250011)
--(axis cs:2142,-0.945485616474867)
--(axis cs:2141,-0.913957435247402)
--(axis cs:2140,-1.33699689863057)
--(axis cs:2139,-1.64708806286099)
--(axis cs:2138,-0.938260339646919)
--(axis cs:2137,-1.09827679108247)
--(axis cs:2136,-0.805938473851051)
--(axis cs:2135,-0.939405071009781)
--(axis cs:2134,-1.30895844534911)
--(axis cs:2133,-0.9986079787919)
--(axis cs:2132,-1.47442298989614)
--(axis cs:2131,-0.942277714176697)
--(axis cs:2130,-1.00399717256891)
--(axis cs:2129,-0.707084136542378)
--(axis cs:2128,-1.19288131232001)
--(axis cs:2127,-2.05936746960874)
--(axis cs:2126,-0.687886229556083)
--(axis cs:2125,-0.98641097632948)
--(axis cs:2124,-0.638358393148574)
--(axis cs:2123,-1.02979013792656)
--(axis cs:2122,-1.06775858954808)
--(axis cs:2121,-1.17148854019416)
--(axis cs:2120,-0.851229509609417)
--(axis cs:2119,-1.16087362052811)
--(axis cs:2118,-0.767677217254856)
--(axis cs:2117,-1.06145233945657)
--(axis cs:2116,-1.36075268416701)
--(axis cs:2115,-0.974795671041953)
--(axis cs:2114,-1.20512985437395)
--(axis cs:2113,-1.00720209005974)
--(axis cs:2112,-0.758868163067779)
--(axis cs:2111,-0.695523009647623)
--(axis cs:2110,-0.756364341778634)
--(axis cs:2109,-1.15602582708086)
--(axis cs:2108,-0.841862421652735)
--(axis cs:2107,-2.13975116763155)
--(axis cs:2106,-0.991094315961045)
--(axis cs:2105,-0.905588320781988)
--(axis cs:2104,-0.55455720054592)
--(axis cs:2103,-0.833077975920726)
--(axis cs:2102,-0.907062530861209)
--(axis cs:2101,-0.813754853861345)
--(axis cs:2100,-0.509287471972913)
--(axis cs:2099,-1.23739538000428)
--(axis cs:2098,-1.71578177770098)
--(axis cs:2097,-0.87770107974163)
--(axis cs:2096,-1.11198549673701)
--(axis cs:2095,-0.526747800211395)
--(axis cs:2094,-1.13879106916776)
--(axis cs:2093,-1.1286603142943)
--(axis cs:2092,-0.853762404525748)
--(axis cs:2091,-0.767429075082216)
--(axis cs:2090,-1.01805115689382)
--(axis cs:2089,-0.809186093936965)
--(axis cs:2088,-1.3445993568647)
--(axis cs:2087,-0.823825690947055)
--(axis cs:2086,-1.28194407480247)
--(axis cs:2085,-1.36738996350683)
--(axis cs:2084,-0.998833399428185)
--(axis cs:2083,-0.931564991962886)
--(axis cs:2082,-0.856409291847966)
--(axis cs:2081,-0.840647641784442)
--(axis cs:2080,-0.807889370411367)
--(axis cs:2079,-1.2613170396223)
--(axis cs:2078,-1.01899190004191)
--(axis cs:2077,-0.6835797892245)
--(axis cs:2076,-1.13563020905882)
--(axis cs:2075,-0.882676022861523)
--(axis cs:2074,-0.800362580955431)
--(axis cs:2073,-0.763272791892)
--(axis cs:2072,-1.99760575884961)
--(axis cs:2071,-0.837046115070407)
--(axis cs:2070,-0.844572346007213)
--(axis cs:2069,-0.835768263510529)
--(axis cs:2068,-0.850041283910873)
--(axis cs:2067,-0.392492802942375)
--(axis cs:2066,-1.03170402741348)
--(axis cs:2065,-0.968942252600323)
--(axis cs:2064,-0.883188358849981)
--(axis cs:2063,-1.4895283338225)
--(axis cs:2062,-0.965974585170576)
--(axis cs:2061,-1.3387872301123)
--(axis cs:2060,-1.1516223282711)
--(axis cs:2059,-1.00010024107206)
--(axis cs:2058,-1.1226934326426)
--(axis cs:2057,-0.826301426475686)
--(axis cs:2056,-1.02735954453222)
--(axis cs:2055,-0.826410879707945)
--(axis cs:2054,-0.42788014066303)
--(axis cs:2053,-1.4848569319181)
--(axis cs:2052,-1.32536524640097)
--(axis cs:2051,-1.05237859822165)
--(axis cs:2050,-1.26168382652678)
--(axis cs:2049,-1.02620991323428)
--(axis cs:2048,-0.843151565704612)
--(axis cs:2047,-0.832095250629897)
--(axis cs:2046,-0.725183586818708)
--(axis cs:2045,-0.710891911034771)
--(axis cs:2044,-0.86858669390385)
--(axis cs:2043,-0.549464788677285)
--(axis cs:2042,-1.15226308232252)
--(axis cs:2041,-1.08480262302554)
--(axis cs:2040,-0.936933764607949)
--(axis cs:2039,-0.98115701638349)
--(axis cs:2038,-1.20699142060444)
--(axis cs:2037,-0.823415498900088)
--(axis cs:2036,-0.948331367887605)
--(axis cs:2035,-0.713044720833973)
--(axis cs:2034,-0.728468711581076)
--(axis cs:2033,-0.404531365769233)
--(axis cs:2032,-0.891551905662034)
--(axis cs:2031,-1.3212056437796)
--(axis cs:2030,-1.35782189076477)
--(axis cs:2029,-1.01190438957288)
--(axis cs:2028,-0.844497252194035)
--(axis cs:2027,-0.57147609163493)
--(axis cs:2026,-1.04065750889126)
--(axis cs:2025,-0.495163110378664)
--(axis cs:2024,-0.558926200860824)
--(axis cs:2023,-1.36013017179661)
--(axis cs:2022,-1.15538725400256)
--(axis cs:2021,-1.15750338061549)
--(axis cs:2020,-0.988046480061453)
--(axis cs:2019,-0.702487682959019)
--(axis cs:2018,-0.825794001864735)
--(axis cs:2017,-1.03467270546686)
--(axis cs:2016,-1.45669790049342)
--(axis cs:2015,-0.844216558042653)
--(axis cs:2014,-0.613309599288123)
--(axis cs:2013,-0.954478335872458)
--(axis cs:2012,-1.20791294682387)
--(axis cs:2011,-0.914785487082617)
--(axis cs:2010,-1.18440919248479)
--(axis cs:2009,-1.52074064517685)
--(axis cs:2008,-0.695620683705613)
--(axis cs:2007,-1.0008819080764)
--(axis cs:2006,-1.17107814644724)
--(axis cs:2005,-1.16509223320992)
--(axis cs:2004,-1.16236765914343)
--(axis cs:2003,-0.864915870474227)
--(axis cs:2002,-0.648360668855966)
--(axis cs:2001,-1.21099303091003)
--(axis cs:2000,-0.8163986930275)
--(axis cs:1999,-0.637007534169773)
--(axis cs:1998,-0.32312424533787)
--(axis cs:1997,-0.9118007543107)
--(axis cs:1996,-0.858569552929944)
--(axis cs:1995,-0.731738765546638)
--(axis cs:1994,-1.5547475755799)
--(axis cs:1993,-0.931199080650255)
--(axis cs:1992,-1.46086393089739)
--(axis cs:1991,-0.76497629351766)
--(axis cs:1990,-0.984767043181655)
--(axis cs:1989,-0.760915881647863)
--(axis cs:1988,-0.99480680813814)
--(axis cs:1987,-1.43189980917817)
--(axis cs:1986,-0.821717338952799)
--(axis cs:1985,-1.18297672989377)
--(axis cs:1984,-0.845452356642971)
--(axis cs:1983,-0.808076632129818)
--(axis cs:1982,-1.46516545896905)
--(axis cs:1981,-0.606542187935138)
--(axis cs:1980,-0.46235183295126)
--(axis cs:1979,-0.736831489499076)
--(axis cs:1978,-0.745727206031176)
--(axis cs:1977,-0.66500711895508)
--(axis cs:1976,-0.925780184747063)
--(axis cs:1975,-1.66475382062936)
--(axis cs:1974,-0.988085666804265)
--(axis cs:1973,-0.826700473174629)
--(axis cs:1972,-0.786243292423771)
--(axis cs:1971,-1.11539690125521)
--(axis cs:1970,-1.23613742612647)
--(axis cs:1969,-1.30103835723814)
--(axis cs:1968,-0.939214809950705)
--(axis cs:1967,-0.868762758170251)
--(axis cs:1966,-1.22975420558791)
--(axis cs:1965,-1.05885979328044)
--(axis cs:1964,-1.00752618923136)
--(axis cs:1963,-0.597638758784092)
--(axis cs:1962,-0.656363998910788)
--(axis cs:1961,-1.04711772020126)
--(axis cs:1960,-1.04589230976753)
--(axis cs:1959,-1.11539195960262)
--(axis cs:1958,-0.816063798095455)
--(axis cs:1957,-1.47353772317846)
--(axis cs:1956,-1.06845877119933)
--(axis cs:1955,-0.534717316665817)
--(axis cs:1954,-1.42864221818546)
--(axis cs:1953,-1.18872454506001)
--(axis cs:1952,-1.13863656305627)
--(axis cs:1951,-0.636631030439917)
--(axis cs:1950,-1.04387544149916)
--(axis cs:1949,-1.56671906729904)
--(axis cs:1948,-1.34116831355686)
--(axis cs:1947,-1.10231132486345)
--(axis cs:1946,-0.762550434061814)
--(axis cs:1945,-0.939144964341715)
--(axis cs:1944,-1.3365541793377)
--(axis cs:1943,-1.76731688752716)
--(axis cs:1942,-1.26131640692676)
--(axis cs:1941,-0.700747551640909)
--(axis cs:1940,-0.690018954970871)
--(axis cs:1939,-1.7006389890218)
--(axis cs:1938,-1.66395262870657)
--(axis cs:1937,-0.715852615428636)
--(axis cs:1936,-0.859029405448807)
--(axis cs:1935,-0.922949463551857)
--(axis cs:1934,-0.936644718948278)
--(axis cs:1933,-0.777331954088707)
--(axis cs:1932,-1.20570465427261)
--(axis cs:1931,-1.43623326302428)
--(axis cs:1930,-1.27764662465321)
--(axis cs:1929,-0.994716624828577)
--(axis cs:1928,-1.38069971693953)
--(axis cs:1927,-1.34861648969561)
--(axis cs:1926,-0.960804489759691)
--(axis cs:1925,-0.951404403244168)
--(axis cs:1924,-0.912215351158213)
--(axis cs:1923,-1.55268482957118)
--(axis cs:1922,-0.685035029515737)
--(axis cs:1921,-0.701764573404935)
--(axis cs:1920,-1.1653416562796)
--(axis cs:1919,-1.07714633768357)
--(axis cs:1918,-1.16154833803039)
--(axis cs:1917,-0.781859901202667)
--(axis cs:1916,-1.10763268220548)
--(axis cs:1915,-1.325487024056)
--(axis cs:1914,-0.825546100935608)
--(axis cs:1913,-1.25194994508965)
--(axis cs:1912,-0.689701484843921)
--(axis cs:1911,-1.39736481570333)
--(axis cs:1910,-0.671699330841295)
--(axis cs:1909,-1.13124367794269)
--(axis cs:1908,-0.869140572252854)
--(axis cs:1907,-1.7180975801801)
--(axis cs:1906,-1.37496249309485)
--(axis cs:1905,-1.40441142840209)
--(axis cs:1904,-1.23160326565075)
--(axis cs:1903,-1.21380997438836)
--(axis cs:1902,-1.17436266407977)
--(axis cs:1901,-0.624118330256199)
--(axis cs:1900,-0.989195712185501)
--(axis cs:1899,-0.8134461389574)
--(axis cs:1898,-0.930587668518776)
--(axis cs:1897,-1.25442456133505)
--(axis cs:1896,-1.38805914070975)
--(axis cs:1895,-0.86316871504745)
--(axis cs:1894,-1.14207651378729)
--(axis cs:1893,-1.04267268501613)
--(axis cs:1892,-1.13054684009052)
--(axis cs:1891,-1.32600781028675)
--(axis cs:1890,-1.43262369767319)
--(axis cs:1889,-1.16559336637962)
--(axis cs:1888,-1.13736550534425)
--(axis cs:1887,-0.888693599498243)
--(axis cs:1886,-0.711527950851783)
--(axis cs:1885,-1.29965886807136)
--(axis cs:1884,-0.996130388433428)
--(axis cs:1883,-1.07324368758806)
--(axis cs:1882,-0.899961162898606)
--(axis cs:1881,-0.803556041996914)
--(axis cs:1880,-0.742526667873594)
--(axis cs:1879,-0.807107317314666)
--(axis cs:1878,-0.732404381051854)
--(axis cs:1877,-1.37427423755775)
--(axis cs:1876,-0.965011721118454)
--(axis cs:1875,-1.26284677548171)
--(axis cs:1874,-0.925218005690144)
--(axis cs:1873,-1.05970469375502)
--(axis cs:1872,-0.730151476714112)
--(axis cs:1871,-0.862406245117418)
--(axis cs:1870,-0.86011683351007)
--(axis cs:1869,-0.736254445642465)
--(axis cs:1868,-0.940535791255344)
--(axis cs:1867,-0.940388403875627)
--(axis cs:1866,-1.19200906263092)
--(axis cs:1865,-1.30652505752682)
--(axis cs:1864,-0.827121245231323)
--(axis cs:1863,-1.02025792077589)
--(axis cs:1862,-1.29458472705073)
--(axis cs:1861,-0.780367827938291)
--(axis cs:1860,-1.36747966283217)
--(axis cs:1859,-0.849741143121446)
--(axis cs:1858,-0.833445230406553)
--(axis cs:1857,-0.682389014600552)
--(axis cs:1856,-0.764863944238766)
--(axis cs:1855,-1.00413895631236)
--(axis cs:1854,-0.823264629370203)
--(axis cs:1853,-1.07000808616612)
--(axis cs:1852,-0.855686767103712)
--(axis cs:1851,-0.864058000263576)
--(axis cs:1850,-0.696254957459862)
--(axis cs:1849,-0.762569724317744)
--(axis cs:1848,-1.12580570244983)
--(axis cs:1847,-1.27042960875793)
--(axis cs:1846,-0.6724623987667)
--(axis cs:1845,-0.800692391396201)
--(axis cs:1844,-0.790804377950482)
--(axis cs:1843,-0.928359577951303)
--(axis cs:1842,-0.739709214067494)
--(axis cs:1841,-0.603837753465404)
--(axis cs:1840,-1.11848438373932)
--(axis cs:1839,-1.1194768687786)
--(axis cs:1838,-0.975024895647743)
--(axis cs:1837,-0.502867964447492)
--(axis cs:1836,-1.04044466556365)
--(axis cs:1835,-1.18248557180941)
--(axis cs:1834,-1.08877938883842)
--(axis cs:1833,-0.949707570756874)
--(axis cs:1832,-1.06593671981394)
--(axis cs:1831,-1.59981657596954)
--(axis cs:1830,-0.651199750960897)
--(axis cs:1829,-0.749952101693792)
--(axis cs:1828,-0.912338033913584)
--(axis cs:1827,-0.968575792993478)
--(axis cs:1826,-0.797499346964222)
--(axis cs:1825,-0.677363056635163)
--(axis cs:1824,-0.639724161075403)
--(axis cs:1823,-0.88477279574298)
--(axis cs:1822,-1.23503867054581)
--(axis cs:1821,-1.05024488889334)
--(axis cs:1820,-0.515928279772382)
--(axis cs:1819,-0.631038642727975)
--(axis cs:1818,-0.520851884378834)
--(axis cs:1817,-1.52432728797929)
--(axis cs:1816,-0.940684016460389)
--(axis cs:1815,-1.10995910720174)
--(axis cs:1814,-1.27236310113199)
--(axis cs:1813,-0.968976962000231)
--(axis cs:1812,-0.665261052967152)
--(axis cs:1811,-0.763692824526387)
--(axis cs:1810,-1.46873600494911)
--(axis cs:1809,-0.935688332760785)
--(axis cs:1808,-1.37206381248189)
--(axis cs:1807,-1.09806908936639)
--(axis cs:1806,-1.12208814180574)
--(axis cs:1805,-1.27108422496228)
--(axis cs:1804,-0.65929531235445)
--(axis cs:1803,-0.774649073111172)
--(axis cs:1802,-0.723649879983722)
--(axis cs:1801,-0.732639135352082)
--(axis cs:1800,-0.787950527822325)
--(axis cs:1799,-0.300749038578328)
--(axis cs:1798,-0.389045058095142)
--(axis cs:1797,-0.785362129727896)
--(axis cs:1796,-0.916172014580246)
--(axis cs:1795,-0.829401246334446)
--(axis cs:1794,-0.970066358430283)
--(axis cs:1793,-0.627405298331358)
--(axis cs:1792,-1.64649448850791)
--(axis cs:1791,-0.899566172612859)
--(axis cs:1790,-1.02801324892136)
--(axis cs:1789,-1.32979809240393)
--(axis cs:1788,-0.853352070750133)
--(axis cs:1787,-0.633595970701323)
--(axis cs:1786,-1.07497695666918)
--(axis cs:1785,-0.846743106374585)
--(axis cs:1784,-0.587748890458065)
--(axis cs:1783,-0.561394344606407)
--(axis cs:1782,-0.910588457201393)
--(axis cs:1781,-1.08167690682186)
--(axis cs:1780,-0.814219952533819)
--(axis cs:1779,-1.09168253718726)
--(axis cs:1778,-0.892704989530882)
--(axis cs:1777,-0.79822360578896)
--(axis cs:1776,-0.488734850010922)
--(axis cs:1775,-0.707205694008951)
--(axis cs:1774,-0.69795883475753)
--(axis cs:1773,-1.05248454647279)
--(axis cs:1772,-0.229326412334577)
--(axis cs:1771,-0.423691195434214)
--(axis cs:1770,-0.96977258762028)
--(axis cs:1769,-0.511192511166447)
--(axis cs:1768,-0.974486640992649)
--(axis cs:1767,-0.984822931154758)
--(axis cs:1766,-0.557792813161707)
--(axis cs:1765,-0.417792584534761)
--(axis cs:1764,-1.34932951218618)
--(axis cs:1763,-0.73372074467489)
--(axis cs:1762,-0.596380558575831)
--(axis cs:1761,-1.27814448474242)
--(axis cs:1760,-1.25959476918491)
--(axis cs:1759,-0.911657805502756)
--(axis cs:1758,-0.6927203903677)
--(axis cs:1757,-1.16984635958584)
--(axis cs:1756,-1.16817281685972)
--(axis cs:1755,-0.523500880553181)
--(axis cs:1754,-1.01777516954919)
--(axis cs:1753,-0.924841644277615)
--(axis cs:1752,-1.0157876063773)
--(axis cs:1751,-0.672454834514859)
--(axis cs:1750,-1.16100442854887)
--(axis cs:1749,-0.715413451268183)
--(axis cs:1748,-0.717587300602986)
--(axis cs:1747,-0.700146315866761)
--(axis cs:1746,-0.529105063436581)
--(axis cs:1745,-0.604265906516517)
--(axis cs:1744,-0.617230892926941)
--(axis cs:1743,-0.372790746128208)
--(axis cs:1742,-0.815494452453332)
--(axis cs:1741,-0.862028737915799)
--(axis cs:1740,-0.736295499918327)
--(axis cs:1739,-1.12180634651566)
--(axis cs:1738,-0.435987369234975)
--(axis cs:1737,-1.15916620681628)
--(axis cs:1736,-0.778305335392574)
--(axis cs:1735,-0.983742496260114)
--(axis cs:1734,-0.795568201061031)
--(axis cs:1733,-0.814781034610192)
--(axis cs:1732,-0.494824213646801)
--(axis cs:1731,-0.761354297969142)
--(axis cs:1730,-1.04536357960619)
--(axis cs:1729,-0.985018870449713)
--(axis cs:1728,-0.957649342202204)
--(axis cs:1727,-1.09785068429098)
--(axis cs:1726,-1.3036755496944)
--(axis cs:1725,-0.936265276396043)
--(axis cs:1724,-1.10660794434113)
--(axis cs:1723,-0.842841788706769)
--(axis cs:1722,-0.897159097403191)
--(axis cs:1721,-1.12104015013049)
--(axis cs:1720,-0.439824846591779)
--(axis cs:1719,-0.962884355296002)
--(axis cs:1718,-1.32168833108242)
--(axis cs:1717,-0.904751294690165)
--(axis cs:1716,-0.953975169907118)
--(axis cs:1715,-0.977441040980616)
--(axis cs:1714,-0.924241671264458)
--(axis cs:1713,-0.819017322021661)
--(axis cs:1712,-0.695488527266269)
--(axis cs:1711,-0.751827615322692)
--(axis cs:1710,-0.641063591847884)
--(axis cs:1709,-0.683651190943514)
--(axis cs:1708,-0.696349309156644)
--(axis cs:1707,-1.06725121473089)
--(axis cs:1706,-1.02195016181506)
--(axis cs:1705,-1.00447180827603)
--(axis cs:1704,-0.633827333849344)
--(axis cs:1703,-0.417527296649848)
--(axis cs:1702,-0.720594518849443)
--(axis cs:1701,-1.08460660538942)
--(axis cs:1700,-1.05099965343041)
--(axis cs:1699,-0.90026045496095)
--(axis cs:1698,-0.897615760253565)
--(axis cs:1697,-1.13752613161008)
--(axis cs:1696,-0.71746670378075)
--(axis cs:1695,-0.897527906485334)
--(axis cs:1694,-1.40220468154544)
--(axis cs:1693,-0.860773513420779)
--(axis cs:1692,-0.703467647119857)
--(axis cs:1691,-0.553962820816063)
--(axis cs:1690,-0.294259127118366)
--(axis cs:1689,-0.762253631262327)
--(axis cs:1688,-1.01387366845063)
--(axis cs:1687,-0.89813057089991)
--(axis cs:1686,-0.684413600218287)
--(axis cs:1685,-0.62906849342228)
--(axis cs:1684,-1.08090862939546)
--(axis cs:1683,-1.00446586027478)
--(axis cs:1682,-0.589726513863114)
--(axis cs:1681,-1.18859748792122)
--(axis cs:1680,-0.953437905188525)
--(axis cs:1679,-0.873302505960563)
--(axis cs:1678,-0.554670038525805)
--(axis cs:1677,-0.901587933679211)
--(axis cs:1676,-0.8848885077062)
--(axis cs:1675,-0.795319037063494)
--(axis cs:1674,-0.82552508005995)
--(axis cs:1673,-0.802031802394941)
--(axis cs:1672,-0.469402817258242)
--(axis cs:1671,-0.639807506497585)
--(axis cs:1670,-1.52744240290538)
--(axis cs:1669,-1.14191562982832)
--(axis cs:1668,-1.24565456078426)
--(axis cs:1667,-1.18922484740218)
--(axis cs:1666,-0.633569346495969)
--(axis cs:1665,-1.06344144728158)
--(axis cs:1664,-0.189494671457085)
--(axis cs:1663,-0.9958246955454)
--(axis cs:1662,-0.908593138897903)
--(axis cs:1661,-0.771985665890857)
--(axis cs:1660,-0.919966634651335)
--(axis cs:1659,-0.773874285371722)
--(axis cs:1658,-0.840537259460808)
--(axis cs:1657,-0.443038648191072)
--(axis cs:1656,-0.590946961140923)
--(axis cs:1655,-0.906474120926294)
--(axis cs:1654,-0.551107030870893)
--(axis cs:1653,-1.12771745987019)
--(axis cs:1652,-1.14694238737661)
--(axis cs:1651,-0.650659936445712)
--(axis cs:1650,-0.821668912313865)
--(axis cs:1649,-1.27468472853842)
--(axis cs:1648,-1.29584630948869)
--(axis cs:1647,-0.548006686818413)
--(axis cs:1646,-0.629225907989464)
--(axis cs:1645,-1.10801366455937)
--(axis cs:1644,-0.941647556017067)
--(axis cs:1643,-0.577369511814911)
--(axis cs:1642,-0.799893816306043)
--(axis cs:1641,-0.954629959346802)
--(axis cs:1640,-0.443201504170734)
--(axis cs:1639,-0.831362451116193)
--(axis cs:1638,-0.940294319127348)
--(axis cs:1637,-0.708114004409369)
--(axis cs:1636,-1.02358234193928)
--(axis cs:1635,-0.886304050685263)
--(axis cs:1634,-0.828932020673601)
--(axis cs:1633,-0.901194605503261)
--(axis cs:1632,-0.632569480741534)
--(axis cs:1631,-0.913648246973676)
--(axis cs:1630,-1.25750906558776)
--(axis cs:1629,-0.612784178172833)
--(axis cs:1628,-0.693849436335829)
--(axis cs:1627,-0.886649878638064)
--(axis cs:1626,-0.36387175064279)
--(axis cs:1625,-0.7001834357185)
--(axis cs:1624,-0.814681638664717)
--(axis cs:1623,-0.454171210708359)
--(axis cs:1622,-0.598297861495837)
--(axis cs:1621,-0.797446757852475)
--(axis cs:1620,-1.6142501892279)
--(axis cs:1619,-0.704017343752943)
--(axis cs:1618,-0.72879025578441)
--(axis cs:1617,-0.532288068649132)
--(axis cs:1616,-0.481362300448178)
--(axis cs:1615,-0.487319847990957)
--(axis cs:1614,-0.80980377300304)
--(axis cs:1613,-0.829385946143316)
--(axis cs:1612,-0.779255734835442)
--(axis cs:1611,-0.774330275239133)
--(axis cs:1610,-0.754602079588202)
--(axis cs:1609,-0.457956497830726)
--(axis cs:1608,-0.86349448948089)
--(axis cs:1607,-0.623778284652217)
--(axis cs:1606,-1.00880517793835)
--(axis cs:1605,-1.00785219818562)
--(axis cs:1604,-1.09393675555927)
--(axis cs:1603,-0.774911485877415)
--(axis cs:1602,-0.605786445102252)
--(axis cs:1601,-0.722361452029629)
--(axis cs:1600,-0.656645729012998)
--(axis cs:1599,-0.644535147567901)
--(axis cs:1598,-0.647965444077751)
--(axis cs:1597,-0.382036266694759)
--(axis cs:1596,-0.844508311934832)
--(axis cs:1595,-0.655011804559453)
--(axis cs:1594,-0.790569671630794)
--(axis cs:1593,-0.874367238117248)
--(axis cs:1592,-0.850586346496688)
--(axis cs:1591,-1.27780215576314)
--(axis cs:1590,-0.977825018198156)
--(axis cs:1589,-0.850127534371855)
--(axis cs:1588,-0.241835103223926)
--(axis cs:1587,-1.06944627722024)
--(axis cs:1586,-1.198170483021)
--(axis cs:1585,-0.563409381123616)
--(axis cs:1584,-0.48385668869022)
--(axis cs:1583,-0.371513238239576)
--(axis cs:1582,-0.30927749524183)
--(axis cs:1581,-0.784510967159868)
--(axis cs:1580,-0.529003153696102)
--(axis cs:1579,-0.953333547801306)
--(axis cs:1578,-0.911067189918435)
--(axis cs:1577,-0.215589534855791)
--(axis cs:1576,-0.492084766062472)
--(axis cs:1575,-0.846132166013346)
--(axis cs:1574,-0.905920651213462)
--(axis cs:1573,-0.668175934453147)
--(axis cs:1572,-0.576998595325565)
--(axis cs:1571,-0.548846295242637)
--(axis cs:1570,-0.835866604087817)
--(axis cs:1569,-0.634479113826099)
--(axis cs:1568,-0.628935545310943)
--(axis cs:1567,-0.705188052017886)
--(axis cs:1566,-0.756259656103808)
--(axis cs:1565,-0.677782660028046)
--(axis cs:1564,-0.842438176134432)
--(axis cs:1563,-0.949527322920083)
--(axis cs:1562,-0.973571175470457)
--(axis cs:1561,-0.819743413410254)
--(axis cs:1560,-0.831103014083185)
--(axis cs:1559,-0.965525609395569)
--(axis cs:1558,-0.434272524780459)
--(axis cs:1557,-0.311509010568281)
--(axis cs:1556,-0.697325181701131)
--(axis cs:1555,-0.953780354960172)
--(axis cs:1554,-0.770840862179193)
--(axis cs:1553,-0.949989954053948)
--(axis cs:1552,-0.863956305284768)
--(axis cs:1551,-1.05528169430726)
--(axis cs:1550,-0.643297041608792)
--(axis cs:1549,-0.795378637515283)
--(axis cs:1548,-0.549589916370241)
--(axis cs:1547,-0.650582775009624)
--(axis cs:1546,-0.701531281550336)
--(axis cs:1545,-0.845913664177998)
--(axis cs:1544,-0.967624625896929)
--(axis cs:1543,-0.586231910222773)
--(axis cs:1542,-1.12129879918607)
--(axis cs:1541,-0.783306809176455)
--(axis cs:1540,-0.471831511656442)
--(axis cs:1539,-0.647280104965701)
--(axis cs:1538,-0.816965865043183)
--(axis cs:1537,-0.586595480888793)
--(axis cs:1536,-0.806902031185374)
--(axis cs:1535,-0.665769714165815)
--(axis cs:1534,-0.622240900478711)
--(axis cs:1533,-0.567795218459112)
--(axis cs:1532,-1.25562153398657)
--(axis cs:1531,-1.12491574432371)
--(axis cs:1530,-0.892563306266442)
--(axis cs:1529,-0.838937151999895)
--(axis cs:1528,-0.632759377115079)
--(axis cs:1527,-0.539549981562251)
--(axis cs:1526,-0.464309978516477)
--(axis cs:1525,-0.597576569509844)
--(axis cs:1524,-1.45580970079559)
--(axis cs:1523,-0.827656397756815)
--(axis cs:1522,-0.908794325573236)
--(axis cs:1521,-0.495274298947535)
--(axis cs:1520,-0.255004328647758)
--(axis cs:1519,-0.672981766724292)
--(axis cs:1518,-1.02328058110244)
--(axis cs:1517,-0.66890468373175)
--(axis cs:1516,-0.682012552680363)
--(axis cs:1515,-0.552175703073692)
--(axis cs:1514,-0.934110726381896)
--(axis cs:1513,-0.354373179532504)
--(axis cs:1512,-0.580215283013672)
--(axis cs:1511,-0.676539603798685)
--(axis cs:1510,-0.750947821729452)
--(axis cs:1509,-0.537707556019674)
--(axis cs:1508,-0.764505745514356)
--(axis cs:1507,-0.866766315052589)
--(axis cs:1506,-0.792794753875015)
--(axis cs:1505,-0.506813959893826)
--(axis cs:1504,-1.39208903216226)
--(axis cs:1503,-1.29276915042085)
--(axis cs:1502,-0.582944751847272)
--(axis cs:1501,-0.82930204807647)
--(axis cs:1500,-0.953279212698278)
--(axis cs:1499,-0.532899689719663)
--(axis cs:1498,-0.798418341658935)
--(axis cs:1497,-0.949752516541863)
--(axis cs:1496,-1.2657001104509)
--(axis cs:1495,-1.1621157414225)
--(axis cs:1494,-1.44064531655426)
--(axis cs:1493,-0.564471033347879)
--(axis cs:1492,-1.33863466946689)
--(axis cs:1491,-0.395867631530223)
--(axis cs:1490,-0.46449055965432)
--(axis cs:1489,-0.637411253503798)
--(axis cs:1488,-1.09921159287458)
--(axis cs:1487,-1.0451204187771)
--(axis cs:1486,-0.582768999357415)
--(axis cs:1485,-0.580846164487184)
--(axis cs:1484,-0.798444958725343)
--(axis cs:1483,-0.507132188550752)
--(axis cs:1482,-0.960620529838784)
--(axis cs:1481,-0.82528421624416)
--(axis cs:1480,-0.574118562825)
--(axis cs:1479,-0.403563083168708)
--(axis cs:1478,-0.393225473287761)
--(axis cs:1477,-1.38691174019206)
--(axis cs:1476,-0.420783812592235)
--(axis cs:1475,-0.334048434349921)
--(axis cs:1474,-0.45384855396361)
--(axis cs:1473,-0.696187222707147)
--(axis cs:1472,-1.1242335226895)
--(axis cs:1471,-0.551457908678381)
--(axis cs:1470,-0.340111796020931)
--(axis cs:1469,-0.814940556486947)
--(axis cs:1468,-0.934399331518036)
--(axis cs:1467,-0.628946629284321)
--(axis cs:1466,-0.567126154112925)
--(axis cs:1465,-0.953506933403558)
--(axis cs:1464,-0.688886933512338)
--(axis cs:1463,-0.949622821914342)
--(axis cs:1462,-1.12252189285168)
--(axis cs:1461,-1.09225735025802)
--(axis cs:1460,-1.21440235869518)
--(axis cs:1459,-1.01615853202862)
--(axis cs:1458,-0.443130902756864)
--(axis cs:1457,-0.79917454788249)
--(axis cs:1456,-0.498612184286326)
--(axis cs:1455,-0.282594417749771)
--(axis cs:1454,-0.408996120867126)
--(axis cs:1453,-1.15679191499034)
--(axis cs:1452,-0.931630313050203)
--(axis cs:1451,-0.663288992098397)
--(axis cs:1450,-0.560469282191609)
--(axis cs:1449,-0.938242305469032)
--(axis cs:1448,-1.06555280040203)
--(axis cs:1447,-0.726886357410676)
--(axis cs:1446,-0.659404602758968)
--(axis cs:1445,-0.233653175797025)
--(axis cs:1444,-0.182030854178556)
--(axis cs:1443,-0.618956875428192)
--(axis cs:1442,-0.761822512161814)
--(axis cs:1441,-0.565788650905631)
--(axis cs:1440,-0.662325201475783)
--(axis cs:1439,-0.843901956593517)
--(axis cs:1438,-0.732350784181929)
--(axis cs:1437,-1.16151701416557)
--(axis cs:1436,-0.523431216338325)
--(axis cs:1435,-1.0625446084878)
--(axis cs:1434,-0.93215769388029)
--(axis cs:1433,-0.410958041924953)
--(axis cs:1432,-0.451818654070567)
--(axis cs:1431,-0.53646254769471)
--(axis cs:1430,-0.656626178900721)
--(axis cs:1429,-0.90835831718945)
--(axis cs:1428,-0.546641172705372)
--(axis cs:1427,-0.799169435205421)
--(axis cs:1426,-1.17361901058482)
--(axis cs:1425,-0.880443027527198)
--(axis cs:1424,-0.46732655289912)
--(axis cs:1423,-1.05548021484776)
--(axis cs:1422,-0.486430457738322)
--(axis cs:1421,-0.483954066705601)
--(axis cs:1420,-0.52933511630773)
--(axis cs:1419,-1.23987250239926)
--(axis cs:1418,-0.425801454403945)
--(axis cs:1417,-0.745469349977259)
--(axis cs:1416,-1.12128128631234)
--(axis cs:1415,-0.642639854994395)
--(axis cs:1414,-0.791877651495971)
--(axis cs:1413,-0.675302200838719)
--(axis cs:1412,-0.873196313206253)
--(axis cs:1411,-0.698456133925758)
--(axis cs:1410,-0.710773385472125)
--(axis cs:1409,-0.665534704202211)
--(axis cs:1408,-0.684852502455104)
--(axis cs:1407,-0.857818692853277)
--(axis cs:1406,-0.942245373226009)
--(axis cs:1405,-0.863383212718408)
--(axis cs:1404,-0.812198570095112)
--(axis cs:1403,-0.377379348357254)
--(axis cs:1402,-0.616533446616759)
--(axis cs:1401,-0.842366082163405)
--(axis cs:1400,-0.950558230593281)
--(axis cs:1399,-0.986128792466727)
--(axis cs:1398,-0.00222771441343539)
--(axis cs:1397,-1.33751760853018)
--(axis cs:1396,-0.875970876093992)
--(axis cs:1395,-0.691846462349854)
--(axis cs:1394,-0.469824272337578)
--(axis cs:1393,-0.767879656640023)
--(axis cs:1392,-0.49237417722744)
--(axis cs:1391,-0.647146948810446)
--(axis cs:1390,-0.509146012102981)
--(axis cs:1389,-0.569401780203176)
--(axis cs:1388,-0.642851148211453)
--(axis cs:1387,-1.08182722970079)
--(axis cs:1386,-0.672383010109957)
--(axis cs:1385,-0.448964965223389)
--(axis cs:1384,-1.16147621193917)
--(axis cs:1383,-1.10663180592538)
--(axis cs:1382,-0.731668214960148)
--(axis cs:1381,-0.642415940884846)
--(axis cs:1380,-0.320516179388127)
--(axis cs:1379,-0.673626082281789)
--(axis cs:1378,-0.472645766546777)
--(axis cs:1377,-0.390630795801008)
--(axis cs:1376,-0.729754298888347)
--(axis cs:1375,-0.67769736247102)
--(axis cs:1374,-0.704828606325612)
--(axis cs:1373,-1.51240225908783)
--(axis cs:1372,-1.52128232944744)
--(axis cs:1371,-0.627243154268669)
--(axis cs:1370,-0.913413675758351)
--(axis cs:1369,-1.55454641903019)
--(axis cs:1368,-0.883555990325106)
--(axis cs:1367,-0.932521406883267)
--(axis cs:1366,-0.70831332527713)
--(axis cs:1365,-0.145779625303311)
--(axis cs:1364,-0.521296430293888)
--(axis cs:1363,-0.549634689121363)
--(axis cs:1362,-0.471305949894704)
--(axis cs:1361,-0.385763045808541)
--(axis cs:1360,-0.672937948391257)
--(axis cs:1359,-0.644069337905847)
--(axis cs:1358,-0.860897820131737)
--(axis cs:1357,-0.746478908902938)
--(axis cs:1356,-0.493865441980064)
--(axis cs:1355,-0.512235537150119)
--(axis cs:1354,-0.619902540669151)
--(axis cs:1353,-0.561067917987576)
--(axis cs:1352,-0.955153563869998)
--(axis cs:1351,-0.354342168423617)
--(axis cs:1350,-0.736248341343504)
--(axis cs:1349,-0.642871380726703)
--(axis cs:1348,-0.405676525546099)
--(axis cs:1347,-0.680311547155806)
--(axis cs:1346,-0.436890390110125)
--(axis cs:1345,-0.342176802370565)
--(axis cs:1344,-0.520009430751276)
--(axis cs:1343,-0.68794567707724)
--(axis cs:1342,-1.00113588375545)
--(axis cs:1341,-0.427955540898283)
--(axis cs:1340,-1.0423571155909)
--(axis cs:1339,-0.9978033019731)
--(axis cs:1338,-0.687642215907145)
--(axis cs:1337,-0.21230291931508)
--(axis cs:1336,-1.36854291101341)
--(axis cs:1335,-0.941209178481154)
--(axis cs:1334,-0.637188770786336)
--(axis cs:1333,-0.861254168372426)
--(axis cs:1332,-0.787543902757977)
--(axis cs:1331,-0.653567283730249)
--(axis cs:1330,-0.72184440987395)
--(axis cs:1329,-0.94533060965249)
--(axis cs:1328,-0.711371363132636)
--(axis cs:1327,-0.595204341149833)
--(axis cs:1326,-0.625883366459714)
--(axis cs:1325,-0.397284625906418)
--(axis cs:1324,-0.476217074991381)
--(axis cs:1323,-0.790745456500571)
--(axis cs:1322,-0.572275124626303)
--(axis cs:1321,-0.876783310911553)
--(axis cs:1320,-0.321422318952988)
--(axis cs:1319,-0.927075966276248)
--(axis cs:1318,-0.855084337963856)
--(axis cs:1317,-0.0553598334031835)
--(axis cs:1316,-0.841751966458657)
--(axis cs:1315,-0.570186142172225)
--(axis cs:1314,-0.575699568111492)
--(axis cs:1313,-0.423178651362181)
--(axis cs:1312,-0.671076471348455)
--(axis cs:1311,-0.568076212231887)
--(axis cs:1310,-0.491176665429641)
--(axis cs:1309,-0.817058547910132)
--(axis cs:1308,-0.79767326049707)
--(axis cs:1307,-0.997253076375848)
--(axis cs:1306,-0.535771648873513)
--(axis cs:1305,-0.699996729272129)
--(axis cs:1304,-0.532359333837885)
--(axis cs:1303,-0.984065257001487)
--(axis cs:1302,-0.883046888085104)
--(axis cs:1301,-0.671097276349774)
--(axis cs:1300,-0.515086872463146)
--(axis cs:1299,-0.986973692850104)
--(axis cs:1298,-0.823154174079811)
--(axis cs:1297,-0.744811562263775)
--(axis cs:1296,-0.577416149750649)
--(axis cs:1295,-0.556747745554694)
--(axis cs:1294,-0.437700425381014)
--(axis cs:1293,-0.570083147233123)
--(axis cs:1292,-0.6456515322483)
--(axis cs:1291,-0.793967548514141)
--(axis cs:1290,-0.745995652338221)
--(axis cs:1289,-0.442573607547707)
--(axis cs:1288,-0.66442743571068)
--(axis cs:1287,-0.752322793966645)
--(axis cs:1286,-0.656301996600817)
--(axis cs:1285,-0.744294313472004)
--(axis cs:1284,-0.537426323834739)
--(axis cs:1283,-0.672160571770449)
--(axis cs:1282,-0.372160833089527)
--(axis cs:1281,-0.668634414483398)
--(axis cs:1280,-0.503815041651969)
--(axis cs:1279,-1.04660292817207)
--(axis cs:1278,-0.895011604989338)
--(axis cs:1277,-0.483631102448212)
--(axis cs:1276,-0.353273604458443)
--(axis cs:1275,-0.611633063743478)
--(axis cs:1274,-0.788855492957657)
--(axis cs:1273,-0.709511302834532)
--(axis cs:1272,-0.908761393661736)
--(axis cs:1271,-0.955602164289662)
--(axis cs:1270,-0.66248605136377)
--(axis cs:1269,-0.609986506857605)
--(axis cs:1268,-0.285773308418475)
--(axis cs:1267,-0.468707270427018)
--(axis cs:1266,-0.514556143928544)
--(axis cs:1265,-0.616765778210043)
--(axis cs:1264,-0.717404941698443)
--(axis cs:1263,-1.01172324501956)
--(axis cs:1262,-0.744963558640927)
--(axis cs:1261,-0.524032245447954)
--(axis cs:1260,-0.561219959388847)
--(axis cs:1259,-0.568152783094326)
--(axis cs:1258,-0.487070331539763)
--(axis cs:1257,-0.442940143225601)
--(axis cs:1256,-0.273574046069959)
--(axis cs:1255,-0.425432361027317)
--(axis cs:1254,-0.245217637291086)
--(axis cs:1253,-0.271103048052896)
--(axis cs:1252,-0.665201009743273)
--(axis cs:1251,-1.01680385118422)
--(axis cs:1250,-0.837346444906135)
--(axis cs:1249,-0.373375234859857)
--(axis cs:1248,-0.464715414556455)
--(axis cs:1247,-0.919868976397686)
--(axis cs:1246,-0.755720736036313)
--(axis cs:1245,-1.29089266102995)
--(axis cs:1244,-0.365896349243769)
--(axis cs:1243,-0.155643684485128)
--(axis cs:1242,-1.18437029440534)
--(axis cs:1241,-0.61220413741855)
--(axis cs:1240,-0.450899153269188)
--(axis cs:1239,-0.481868132916166)
--(axis cs:1238,-0.295033691684986)
--(axis cs:1237,-0.421897863207445)
--(axis cs:1236,-0.45818131799597)
--(axis cs:1235,-0.820414503111604)
--(axis cs:1234,-0.733026767800233)
--(axis cs:1233,-0.649841178287716)
--(axis cs:1232,-1.15140927688212)
--(axis cs:1231,-1.12074118064619)
--(axis cs:1230,-0.909482919061161)
--(axis cs:1229,-1.07294697802621)
--(axis cs:1228,-0.60097915341909)
--(axis cs:1227,-0.634114767289208)
--(axis cs:1226,-0.38745150053223)
--(axis cs:1225,-0.359889910846039)
--(axis cs:1224,-0.863425125072456)
--(axis cs:1223,-0.538750250140974)
--(axis cs:1222,-0.505725350635006)
--(axis cs:1221,-0.683026358986366)
--(axis cs:1220,-0.837020391390301)
--(axis cs:1219,-0.476312326329185)
--(axis cs:1218,-0.589023397413757)
--(axis cs:1217,-0.599401525526126)
--(axis cs:1216,-0.643749467903731)
--(axis cs:1215,-0.704584571580864)
--(axis cs:1214,-0.869052430809896)
--(axis cs:1213,-0.387296626602034)
--(axis cs:1212,-0.798004623343109)
--(axis cs:1211,-0.457535894649495)
--(axis cs:1210,-0.507105556413374)
--(axis cs:1209,-0.387399209673162)
--(axis cs:1208,-1.06329491006961)
--(axis cs:1207,-0.600372856263062)
--(axis cs:1206,-0.506339190007276)
--(axis cs:1205,-0.36107637517723)
--(axis cs:1204,-0.461832777116248)
--(axis cs:1203,-0.722723638942278)
--(axis cs:1202,-1.13567085672882)
--(axis cs:1201,-0.601908839495118)
--(axis cs:1200,-0.887047543017193)
--(axis cs:1199,-0.995084467274271)
--(axis cs:1198,-0.451427475342338)
--(axis cs:1197,-0.329289452516247)
--(axis cs:1196,-0.808254997648084)
--(axis cs:1195,-0.843706855683501)
--(axis cs:1194,-0.85206673457503)
--(axis cs:1193,-0.740910585137869)
--(axis cs:1192,-0.881543740665554)
--(axis cs:1191,-0.606787379345355)
--(axis cs:1190,-0.8462646223403)
--(axis cs:1189,-0.297470628511636)
--(axis cs:1188,-0.658157400568316)
--(axis cs:1187,-0.767496357453045)
--(axis cs:1186,-0.860680247356873)
--(axis cs:1185,-0.512045190946287)
--(axis cs:1184,-0.577599007762773)
--(axis cs:1183,-0.54158130323437)
--(axis cs:1182,-0.274074522422001)
--(axis cs:1181,-0.4306019307385)
--(axis cs:1180,-0.477154223651391)
--(axis cs:1179,-0.347854248502417)
--(axis cs:1178,-0.417110348359269)
--(axis cs:1177,-0.770601235285115)
--(axis cs:1176,-0.670680881410573)
--(axis cs:1175,-0.467582700402994)
--(axis cs:1174,-0.405121982005878)
--(axis cs:1173,-0.527990360734943)
--(axis cs:1172,-0.121020704268453)
--(axis cs:1171,-0.915484145699681)
--(axis cs:1170,-1.13761234917166)
--(axis cs:1169,-0.672870850084462)
--(axis cs:1168,-0.604257299584049)
--(axis cs:1167,-0.453540540200165)
--(axis cs:1166,-1.22635934057081)
--(axis cs:1165,-1.25724974798683)
--(axis cs:1164,-0.436695061322788)
--(axis cs:1163,-0.260844890273037)
--(axis cs:1162,-0.629268901069351)
--(axis cs:1161,-0.877298671011135)
--(axis cs:1160,-0.671696886884365)
--(axis cs:1159,-0.88883164382911)
--(axis cs:1158,-0.56629096825158)
--(axis cs:1157,-0.731326819644048)
--(axis cs:1156,-0.532989712840578)
--(axis cs:1155,-0.775836535761047)
--(axis cs:1154,-1.01768900297743)
--(axis cs:1153,-0.371803231214227)
--(axis cs:1152,-0.489591560381723)
--(axis cs:1151,-0.547131345460736)
--(axis cs:1150,-0.479960188898891)
--(axis cs:1149,-0.655646583704243)
--(axis cs:1148,-0.711098939677786)
--(axis cs:1147,-0.466690974914515)
--(axis cs:1146,-0.451641833201608)
--(axis cs:1145,-0.599366156966035)
--(axis cs:1144,-0.494282706446652)
--(axis cs:1143,-0.548419483342238)
--(axis cs:1142,-0.393936851042108)
--(axis cs:1141,-0.634794628894581)
--(axis cs:1140,-0.986551658093297)
--(axis cs:1139,-0.910074448278719)
--(axis cs:1138,-0.569518204030818)
--(axis cs:1137,-0.309963641256632)
--(axis cs:1136,-0.669729150117451)
--(axis cs:1135,-1.2064626650675)
--(axis cs:1134,-0.428767586925682)
--(axis cs:1133,-0.412246555064248)
--(axis cs:1132,-0.886030600914584)
--(axis cs:1131,-0.258089921049848)
--(axis cs:1130,-0.630202462863269)
--(axis cs:1129,-0.550146546926811)
--(axis cs:1128,-0.379361525716043)
--(axis cs:1127,-0.784012041884688)
--(axis cs:1126,-0.645678038082715)
--(axis cs:1125,-0.586594937403961)
--(axis cs:1124,-0.516302369007012)
--(axis cs:1123,-0.393076585018382)
--(axis cs:1122,-0.613329362103438)
--(axis cs:1121,-0.650812242123774)
--(axis cs:1120,-0.692300000626026)
--(axis cs:1119,-0.574318842170462)
--(axis cs:1118,-0.751269580111822)
--(axis cs:1117,-0.62392106254765)
--(axis cs:1116,-0.611040369432875)
--(axis cs:1115,-0.636172208117924)
--(axis cs:1114,-0.758314154462702)
--(axis cs:1113,-0.61779505679361)
--(axis cs:1112,-0.646890625333417)
--(axis cs:1111,-0.706033438401346)
--(axis cs:1110,-0.851498091937824)
--(axis cs:1109,-0.322305404443719)
--(axis cs:1108,-0.529392880834013)
--(axis cs:1107,-0.749857594219111)
--(axis cs:1106,-0.578832565758922)
--(axis cs:1105,-0.292721002666208)
--(axis cs:1104,-0.447263426524368)
--(axis cs:1103,-0.954095273519329)
--(axis cs:1102,-0.634789721583635)
--(axis cs:1101,-0.93190934285167)
--(axis cs:1100,-0.806052406285024)
--(axis cs:1099,-0.355467034824165)
--(axis cs:1098,-0.509760088629149)
--(axis cs:1097,-0.361972965362367)
--(axis cs:1096,-0.0529663254823554)
--(axis cs:1095,-0.950196283396436)
--(axis cs:1094,-0.146492132333604)
--(axis cs:1093,-0.591116661065581)
--(axis cs:1092,-0.610742895917446)
--(axis cs:1091,-0.649760534838827)
--(axis cs:1090,-0.597024411624634)
--(axis cs:1089,-0.364263530432886)
--(axis cs:1088,-0.18490270520302)
--(axis cs:1087,-0.177114916583658)
--(axis cs:1086,-0.839112562994184)
--(axis cs:1085,-0.434360999315413)
--(axis cs:1084,-0.491993992373489)
--(axis cs:1083,-0.434945183275445)
--(axis cs:1082,-0.505098384699124)
--(axis cs:1081,-0.517373044409244)
--(axis cs:1080,-0.506730787519634)
--(axis cs:1079,-0.280450235173418)
--(axis cs:1078,-0.290157555044233)
--(axis cs:1077,-0.584296508948708)
--(axis cs:1076,-0.414428812108411)
--(axis cs:1075,-0.655422112805746)
--(axis cs:1074,-0.270389505539918)
--(axis cs:1073,-0.204490911358885)
--(axis cs:1072,-0.270863311774308)
--(axis cs:1071,-0.242878459625611)
--(axis cs:1070,-0.248877935791549)
--(axis cs:1069,-0.512997669339398)
--(axis cs:1068,-0.513349962919306)
--(axis cs:1067,-0.485965348088221)
--(axis cs:1066,-0.335527581984546)
--(axis cs:1065,-0.51455564746358)
--(axis cs:1064,-0.61281106925662)
--(axis cs:1063,-0.321151327787109)
--(axis cs:1062,-0.347534438898542)
--(axis cs:1061,-0.61149955390497)
--(axis cs:1060,-0.410834278255002)
--(axis cs:1059,-0.560491926715364)
--(axis cs:1058,-0.514261504018562)
--(axis cs:1057,-0.481889231394136)
--(axis cs:1056,-0.675723043938695)
--(axis cs:1055,-0.285082191951872)
--(axis cs:1054,-0.301767290457115)
--(axis cs:1053,-0.605267283769051)
--(axis cs:1052,-0.478189470755042)
--(axis cs:1051,-0.291693343918123)
--(axis cs:1050,-0.914839933630557)
--(axis cs:1049,-0.549482069635027)
--(axis cs:1048,-0.288025641601704)
--(axis cs:1047,-0.708401102729207)
--(axis cs:1046,-0.75301332993712)
--(axis cs:1045,-0.366638609179473)
--(axis cs:1044,-0.467743496948004)
--(axis cs:1043,-0.375252093434178)
--(axis cs:1042,-0.541434957217893)
--(axis cs:1041,-0.890359535827865)
--(axis cs:1040,-0.51424653591677)
--(axis cs:1039,-0.281124874036049)
--(axis cs:1038,-0.249387522349707)
--(axis cs:1037,-0.398079950032901)
--(axis cs:1036,-0.221024151792591)
--(axis cs:1035,-0.348287152679991)
--(axis cs:1034,-0.304420838560411)
--(axis cs:1033,-0.42482614432639)
--(axis cs:1032,-0.444671697004942)
--(axis cs:1031,-0.422090814111459)
--(axis cs:1030,-0.23962012806369)
--(axis cs:1029,-0.555397432533116)
--(axis cs:1028,-0.442464351694249)
--(axis cs:1027,-0.886065596252448)
--(axis cs:1026,-0.922134084615923)
--(axis cs:1025,-0.351530318720195)
--(axis cs:1024,-0.342372872631188)
--(axis cs:1023,-0.566906259265114)
--(axis cs:1022,-0.62236122152985)
--(axis cs:1021,-0.30317365096223)
--(axis cs:1020,-0.355437333754105)
--(axis cs:1019,-0.490693187002325)
--(axis cs:1018,-0.559991958585917)
--(axis cs:1017,-0.622099851319948)
--(axis cs:1016,-0.431850777393593)
--(axis cs:1015,-0.229342059706877)
--(axis cs:1014,-0.129517727722342)
--(axis cs:1013,-0.32263080190171)
--(axis cs:1012,-0.796180336609604)
--(axis cs:1011,-0.528630311252418)
--(axis cs:1010,-0.494944370257667)
--(axis cs:1009,-0.202849895204691)
--(axis cs:1008,-0.424036263486158)
--(axis cs:1007,-0.591643286542388)
--(axis cs:1006,-0.207605549666283)
--(axis cs:1005,-0.31120703002834)
--(axis cs:1004,-0.133844510298116)
--(axis cs:1003,-0.282629050295658)
--(axis cs:1002,-0.311774542423182)
--(axis cs:1001,-0.543896363820861)
--(axis cs:1000,-0.533797536986167)
--(axis cs:999,-0.0207386829957397)
--(axis cs:998,-0.657554219620915)
--(axis cs:997,-0.922220880326225)
--(axis cs:996,-1.15000892674023)
--(axis cs:995,-0.45474596396168)
--(axis cs:994,-0.523251961600447)
--(axis cs:993,-0.382302516775877)
--(axis cs:992,-0.565491260194056)
--(axis cs:991,-0.374301528946056)
--(axis cs:990,-0.671612721361294)
--(axis cs:989,-0.548742212711344)
--(axis cs:988,-0.224796698946405)
--(axis cs:987,-0.231885113720723)
--(axis cs:986,-0.0904827140310971)
--(axis cs:985,-0.238536769257015)
--(axis cs:984,-0.447964513323978)
--(axis cs:983,-0.3501728162472)
--(axis cs:982,-0.310844018480095)
--(axis cs:981,-0.216585283959768)
--(axis cs:980,-0.29509562333639)
--(axis cs:979,-0.188167680852526)
--(axis cs:978,-0.336056794774206)
--(axis cs:977,-0.167190053484532)
--(axis cs:976,-0.222006048811906)
--(axis cs:975,-0.368135925372697)
--(axis cs:974,-0.348273062606188)
--(axis cs:973,-0.135137513327444)
--(axis cs:972,-0.226031110034148)
--(axis cs:971,-0.127824433845057)
--(axis cs:970,-0.269700138077714)
--(axis cs:969,0.00477236552146648)
--(axis cs:968,-0.404625027229934)
--(axis cs:967,-0.111114349356037)
--(axis cs:966,-0.209869487036515)
--(axis cs:965,-0.618205687927275)
--(axis cs:964,-0.374522000181133)
--(axis cs:963,-0.418799601942375)
--(axis cs:962,-0.37499319925566)
--(axis cs:961,-0.430547374881049)
--(axis cs:960,-0.130458997446148)
--(axis cs:959,-0.849538500443664)
--(axis cs:958,-0.204983254203835)
--(axis cs:957,-0.411608128597733)
--(axis cs:956,-0.170009405609797)
--(axis cs:955,-0.353418461980699)
--(axis cs:954,-0.377515124512353)
--(axis cs:953,-0.529508140600708)
--(axis cs:952,-0.0799436888311477)
--(axis cs:951,-0.427641352840202)
--(axis cs:950,-0.636815608183246)
--(axis cs:949,-0.697324750627461)
--(axis cs:948,-0.0755697773931426)
--(axis cs:947,-0.231971042930929)
--(axis cs:946,-0.184316789178788)
--(axis cs:945,-0.260530675461168)
--(axis cs:944,-0.420875399382691)
--(axis cs:943,-0.289127394121238)
--(axis cs:942,-0.0855955909493283)
--(axis cs:941,-0.328042835287031)
--(axis cs:940,-0.440172449939865)
--(axis cs:939,-0.542119321361571)
--(axis cs:938,-0.286009788998807)
--(axis cs:937,-0.396939194393867)
--(axis cs:936,-0.14435168344458)
--(axis cs:935,-0.311343342808142)
--(axis cs:934,-0.34888049569222)
--(axis cs:933,-0.243305099202043)
--(axis cs:932,-0.382515764713613)
--(axis cs:931,0.0557674341867699)
--(axis cs:930,-0.125998556067529)
--(axis cs:929,-0.274041891032771)
--(axis cs:928,-0.599801985005122)
--(axis cs:927,-0.140002543335851)
--(axis cs:926,-0.516578590512792)
--(axis cs:925,-0.509526408622323)
--(axis cs:924,-0.363821255119004)
--(axis cs:923,-0.492368627504278)
--(axis cs:922,-0.412967001149993)
--(axis cs:921,-0.39310559485066)
--(axis cs:920,-0.243523791472819)
--(axis cs:919,-0.043338693327253)
--(axis cs:918,-0.546105149485626)
--(axis cs:917,-0.283819972672008)
--(axis cs:916,-0.384387026821997)
--(axis cs:915,-0.398857772188956)
--(axis cs:914,-0.451077147165636)
--(axis cs:913,-0.103739258627979)
--(axis cs:912,-0.535940797344576)
--(axis cs:911,-0.631667702556062)
--(axis cs:910,-0.324733914296377)
--(axis cs:909,-0.48215235180776)
--(axis cs:908,-0.574475972143802)
--(axis cs:907,-0.334253080806732)
--(axis cs:906,-0.212501494751903)
--(axis cs:905,-0.126013887187329)
--(axis cs:904,-0.0607971061085096)
--(axis cs:903,-0.341190653228144)
--(axis cs:902,-0.396548017077941)
--(axis cs:901,-0.440140515392695)
--(axis cs:900,-0.0497492245548753)
--(axis cs:899,-0.270965709354101)
--(axis cs:898,-0.163497806786055)
--(axis cs:897,0.0462646624727042)
--(axis cs:896,-0.283902267712918)
--(axis cs:895,-0.401984946578748)
--(axis cs:894,-0.405257294290694)
--(axis cs:893,-0.247847153849404)
--(axis cs:892,-0.258826521466249)
--(axis cs:891,-0.253097151094528)
--(axis cs:890,-0.349257647636396)
--(axis cs:889,-0.117067987525042)
--(axis cs:888,-0.23535022543333)
--(axis cs:887,-0.271302601344327)
--(axis cs:886,-0.202324415003328)
--(axis cs:885,-0.285706235393643)
--(axis cs:884,-0.293955047332719)
--(axis cs:883,-0.151558997551388)
--(axis cs:882,-0.430970650400094)
--(axis cs:881,-0.405023135964275)
--(axis cs:880,-0.380288625650378)
--(axis cs:879,-0.278737217598751)
--(axis cs:878,-0.0982561370617923)
--(axis cs:877,-0.162481075888087)
--(axis cs:876,-0.361116145315587)
--(axis cs:875,-0.808080572367161)
--(axis cs:874,-0.469295104669561)
--(axis cs:873,-0.372621227232975)
--(axis cs:872,-0.0571245692412367)
--(axis cs:871,-0.486399735566607)
--(axis cs:870,-0.477014371888228)
--(axis cs:869,-0.146292713643989)
--(axis cs:868,-0.0474182231569571)
--(axis cs:867,-0.115530879639264)
--(axis cs:866,-0.364239911563713)
--(axis cs:865,-0.151126396169867)
--(axis cs:864,-0.393172971290134)
--(axis cs:863,-0.231251467835474)
--(axis cs:862,-0.332852696533457)
--(axis cs:861,-0.376557167872399)
--(axis cs:860,-0.260946365625129)
--(axis cs:859,-0.00679401339163763)
--(axis cs:858,-0.0632534195320164)
--(axis cs:857,-0.333795182474171)
--(axis cs:856,-0.0631937309319494)
--(axis cs:855,-0.755215068624605)
--(axis cs:854,-0.354957386219517)
--(axis cs:853,-0.461846418401433)
--(axis cs:852,-0.191664875432463)
--(axis cs:851,-0.293431666972833)
--(axis cs:850,-0.299234287889574)
--(axis cs:849,-0.373764190333213)
--(axis cs:848,-0.341142787641491)
--(axis cs:847,-0.381555225045422)
--(axis cs:846,-0.260887049454716)
--(axis cs:845,-0.0332287202565086)
--(axis cs:844,-0.130269145094075)
--(axis cs:843,-0.437692676899059)
--(axis cs:842,-0.205342998459661)
--(axis cs:841,-0.407784817351688)
--(axis cs:840,-0.757233416175576)
--(axis cs:839,-0.0943794300317409)
--(axis cs:838,-0.0561363922696899)
--(axis cs:837,-0.207656324757021)
--(axis cs:836,-0.744254118315949)
--(axis cs:835,-0.720536007888547)
--(axis cs:834,-0.123668487419849)
--(axis cs:833,-0.293565215527101)
--(axis cs:832,-0.0707039901495066)
--(axis cs:831,-0.221371912019215)
--(axis cs:830,-0.176397465146243)
--(axis cs:829,-0.628101468112897)
--(axis cs:828,-0.213353007089676)
--(axis cs:827,-0.17359225989775)
--(axis cs:826,-0.473746847656949)
--(axis cs:825,-0.414572199688982)
--(axis cs:824,-0.637733536678289)
--(axis cs:823,-0.584940105381504)
--(axis cs:822,-0.354562268458415)
--(axis cs:821,-0.357854199893623)
--(axis cs:820,-0.176817690425721)
--(axis cs:819,-0.244011626892038)
--(axis cs:818,-0.53492054238326)
--(axis cs:817,-0.236800371971831)
--(axis cs:816,0.0275803360955882)
--(axis cs:815,0.0400491233908315)
--(axis cs:814,-0.654235149103178)
--(axis cs:813,-0.0642636846404935)
--(axis cs:812,-0.354473552272086)
--(axis cs:811,-0.543926219824641)
--(axis cs:810,-0.41317951140478)
--(axis cs:809,0.126763374688642)
--(axis cs:808,-0.095605496561918)
--(axis cs:807,-0.00242411950921823)
--(axis cs:806,-0.350466675925811)
--(axis cs:805,-0.268115474029069)
--(axis cs:804,0.169104317457284)
--(axis cs:803,-0.522478540488668)
--(axis cs:802,-0.218896008388981)
--(axis cs:801,-0.711882447705882)
--(axis cs:800,0.0663778273990758)
--(axis cs:799,-0.453963058383994)
--(axis cs:798,-0.410570501160244)
--(axis cs:797,-0.0654049118815418)
--(axis cs:796,-0.516716872366004)
--(axis cs:795,-0.189388232551155)
--(axis cs:794,-0.0831705576298098)
--(axis cs:793,-0.294631758360978)
--(axis cs:792,-0.364461196926726)
--(axis cs:791,-0.0454777820528183)
--(axis cs:790,-0.0247927428028952)
--(axis cs:789,-0.226217152534594)
--(axis cs:788,-0.340341492781631)
--(axis cs:787,-0.259326960305916)
--(axis cs:786,-0.325044574739329)
--(axis cs:785,0.0936562586197214)
--(axis cs:784,0.0255948188360528)
--(axis cs:783,-0.330002675607062)
--(axis cs:782,-0.181911221518779)
--(axis cs:781,-0.186643806395094)
--(axis cs:780,-0.341516604116131)
--(axis cs:779,-0.0912146922348326)
--(axis cs:778,-0.304914198089182)
--(axis cs:777,-0.513878807882928)
--(axis cs:776,-0.349076317689088)
--(axis cs:775,-0.31506708337162)
--(axis cs:774,-0.306438786354744)
--(axis cs:773,-0.30027370610102)
--(axis cs:772,-0.199220155534712)
--(axis cs:771,-0.117504714848613)
--(axis cs:770,-0.498115099456003)
--(axis cs:769,-0.0101961383927668)
--(axis cs:768,-0.270984765333542)
--(axis cs:767,-0.356769670250907)
--(axis cs:766,-0.298211962058141)
--(axis cs:765,-0.274925156999156)
--(axis cs:764,-0.141332334726266)
--(axis cs:763,-0.177938599321655)
--(axis cs:762,-0.14312509611454)
--(axis cs:761,-0.248752720944138)
--(axis cs:760,-0.154738515663049)
--(axis cs:759,-0.0924316474010712)
--(axis cs:758,-0.0835723790080096)
--(axis cs:757,-0.292054443231225)
--(axis cs:756,-0.241458648309353)
--(axis cs:755,-0.240113722173292)
--(axis cs:754,-0.241156829553871)
--(axis cs:753,-0.227429524155524)
--(axis cs:752,-0.252076500339606)
--(axis cs:751,0.00576587821811028)
--(axis cs:750,-0.148512611363802)
--(axis cs:749,-0.250682671371272)
--(axis cs:748,-0.0992034577535761)
--(axis cs:747,-0.711452886105401)
--(axis cs:746,-0.534346999797673)
--(axis cs:745,0.298183672773135)
--(axis cs:744,-0.166297694888608)
--(axis cs:743,-0.0771119442710119)
--(axis cs:742,-0.365908516708958)
--(axis cs:741,-0.0817619341453207)
--(axis cs:740,-0.122819937356438)
--(axis cs:739,-0.458792789162304)
--(axis cs:738,-0.0914506360376884)
--(axis cs:737,-0.00397639277296175)
--(axis cs:736,-0.140665949832742)
--(axis cs:735,-0.607536423915379)
--(axis cs:734,-0.345887450907717)
--(axis cs:733,-0.35434924523028)
--(axis cs:732,-0.404184055198543)
--(axis cs:731,-0.37541710587045)
--(axis cs:730,-0.00956226150614117)
--(axis cs:729,-0.271931340387368)
--(axis cs:728,-0.257673456733546)
--(axis cs:727,-0.247096587674631)
--(axis cs:726,-0.119006116702877)
--(axis cs:725,-0.260353745009361)
--(axis cs:724,-0.170780136108797)
--(axis cs:723,-0.0956528987600073)
--(axis cs:722,-0.13365164921141)
--(axis cs:721,-0.265629484543251)
--(axis cs:720,-0.199637251755829)
--(axis cs:719,0.212063693842763)
--(axis cs:718,-0.204601192117114)
--(axis cs:717,-0.253240068639987)
--(axis cs:716,-0.27572748287312)
--(axis cs:715,-0.152103437542476)
--(axis cs:714,-0.23443136702829)
--(axis cs:713,-0.0473777094370792)
--(axis cs:712,0.173387442199695)
--(axis cs:711,-0.0937358620105628)
--(axis cs:710,0.06801522217019)
--(axis cs:709,-0.110950346560409)
--(axis cs:708,0.139302479236852)
--(axis cs:707,-0.159654684948334)
--(axis cs:706,-0.469601721259103)
--(axis cs:705,-0.139878505355527)
--(axis cs:704,-0.0543258616246216)
--(axis cs:703,0.134110604372468)
--(axis cs:702,0.0375954530153985)
--(axis cs:701,-0.0528234684395838)
--(axis cs:700,-0.0157073734383165)
--(axis cs:699,0.131425847193852)
--(axis cs:698,-0.357469091658928)
--(axis cs:697,-0.548746255917824)
--(axis cs:696,-0.500744958246904)
--(axis cs:695,-0.229311437422881)
--(axis cs:694,0.0504287465739086)
--(axis cs:693,0.0045670574142838)
--(axis cs:692,0.0965929691051485)
--(axis cs:691,0.0521952409293247)
--(axis cs:690,-0.14612156075675)
--(axis cs:689,-0.126479364556895)
--(axis cs:688,-0.135745727856363)
--(axis cs:687,0.0606579032874656)
--(axis cs:686,-0.154413353319915)
--(axis cs:685,0.00764071653808779)
--(axis cs:684,0.11654838748537)
--(axis cs:683,0.000141253169772815)
--(axis cs:682,-0.0892107746890552)
--(axis cs:681,-0.318379729620137)
--(axis cs:680,-0.192651349957969)
--(axis cs:679,-0.104353557937068)
--(axis cs:678,0.00693330780109383)
--(axis cs:677,0.0617929839672956)
--(axis cs:676,-0.428691346224533)
--(axis cs:675,-0.265230480690755)
--(axis cs:674,-0.323988200629825)
--(axis cs:673,-0.487738295248219)
--(axis cs:672,-0.239105863701909)
--(axis cs:671,-0.394610383053559)
--(axis cs:670,-0.0922496604559568)
--(axis cs:669,-0.236611892626195)
--(axis cs:668,-0.296688266412362)
--(axis cs:667,-0.32407688786088)
--(axis cs:666,-0.124023209396816)
--(axis cs:665,-0.0286414742099836)
--(axis cs:664,-0.120626945805987)
--(axis cs:663,-0.292498981139254)
--(axis cs:662,-0.114509644510858)
--(axis cs:661,-0.863574460356654)
--(axis cs:660,-0.256909391482462)
--(axis cs:659,-0.499463582733389)
--(axis cs:658,0.0859144041853832)
--(axis cs:657,-0.176911676082284)
--(axis cs:656,-0.200650064925465)
--(axis cs:655,-0.033404147265313)
--(axis cs:654,-0.0676190081500307)
--(axis cs:653,-0.234350819561129)
--(axis cs:652,-0.362064724582966)
--(axis cs:651,0.0473687754043869)
--(axis cs:650,-0.0419542165064379)
--(axis cs:649,-0.0850359027734542)
--(axis cs:648,-0.438707087839271)
--(axis cs:647,0.048643260214548)
--(axis cs:646,-0.0875849410441749)
--(axis cs:645,-0.0386425090581153)
--(axis cs:644,0.121850490905508)
--(axis cs:643,-0.0347983424937276)
--(axis cs:642,0.0532002527858898)
--(axis cs:641,0.0562083123061497)
--(axis cs:640,0.0177295083398855)
--(axis cs:639,-0.298956168654597)
--(axis cs:638,-0.0591570735937083)
--(axis cs:637,0.191514823458879)
--(axis cs:636,-0.170781593357977)
--(axis cs:635,-0.356474917443321)
--(axis cs:634,-0.127342285049306)
--(axis cs:633,-0.740877751297696)
--(axis cs:632,-0.0740962290867326)
--(axis cs:631,-0.261023282808336)
--(axis cs:630,-0.0394004223185304)
--(axis cs:629,-0.094598386054681)
--(axis cs:628,-0.321786599276027)
--(axis cs:627,0.16049696575796)
--(axis cs:626,-0.0955335744505757)
--(axis cs:625,-0.0412916528559633)
--(axis cs:624,-0.283926044193587)
--(axis cs:623,-0.034737068682278)
--(axis cs:622,-0.188362696193462)
--(axis cs:621,-0.0869641292509057)
--(axis cs:620,-0.433998035448909)
--(axis cs:619,-0.0906064116974356)
--(axis cs:618,0.170685330165191)
--(axis cs:617,-0.147173414806962)
--(axis cs:616,0.118492113844384)
--(axis cs:615,0.0555380707271209)
--(axis cs:614,-0.0209305774615081)
--(axis cs:613,0.274900411091976)
--(axis cs:612,-0.0102276020873508)
--(axis cs:611,0.0219386006316196)
--(axis cs:610,-0.456829834188011)
--(axis cs:609,-0.583322687569251)
--(axis cs:608,0.220128310534984)
--(axis cs:607,0.0994672350556871)
--(axis cs:606,-0.291412722874663)
--(axis cs:605,-0.0595195092986375)
--(axis cs:604,-0.106421059753291)
--(axis cs:603,-0.254191398527039)
--(axis cs:602,-0.239813296532035)
--(axis cs:601,-0.0156167946683957)
--(axis cs:600,-0.00824170690589382)
--(axis cs:599,-0.265363637674857)
--(axis cs:598,-0.111677385654632)
--(axis cs:597,0.105418937992371)
--(axis cs:596,-0.0851395430814963)
--(axis cs:595,0.00360881443625757)
--(axis cs:594,0.0125401577779628)
--(axis cs:593,-0.116534871927421)
--(axis cs:592,-0.0933779615613821)
--(axis cs:591,0.168298720955507)
--(axis cs:590,0.00444584974358855)
--(axis cs:589,-0.180789631410456)
--(axis cs:588,-0.0991082271768092)
--(axis cs:587,0.0933439264245806)
--(axis cs:586,-0.318029231937963)
--(axis cs:585,-0.282024065591378)
--(axis cs:584,-0.0968980027253056)
--(axis cs:583,-0.167515446342988)
--(axis cs:582,-0.154646263806258)
--(axis cs:581,-0.163522065519212)
--(axis cs:580,-0.388675321886407)
--(axis cs:579,0.0388779511887507)
--(axis cs:578,0.117518836159549)
--(axis cs:577,-0.192882265662434)
--(axis cs:576,-0.101049455942662)
--(axis cs:575,-0.110276492801409)
--(axis cs:574,-0.0496404489545242)
--(axis cs:573,-0.0806045681573097)
--(axis cs:572,0.0900784865527949)
--(axis cs:571,-0.341799794807728)
--(axis cs:570,-0.182688822856597)
--(axis cs:569,-0.267734257126339)
--(axis cs:568,-0.0666914736603803)
--(axis cs:567,-0.390132006346917)
--(axis cs:566,0.264233962694737)
--(axis cs:565,-0.0532808217994011)
--(axis cs:564,-0.15155594257396)
--(axis cs:563,-0.271494510311246)
--(axis cs:562,-0.0848066239726076)
--(axis cs:561,-0.127991008300287)
--(axis cs:560,-0.0515082956630748)
--(axis cs:559,-0.0702866439906014)
--(axis cs:558,0.253318204164194)
--(axis cs:557,-0.076131393367766)
--(axis cs:556,-0.177331459194068)
--(axis cs:555,-0.011159188584233)
--(axis cs:554,-0.0105085645666712)
--(axis cs:553,-0.447112613516858)
--(axis cs:552,-0.484377639080553)
--(axis cs:551,0.012896474430862)
--(axis cs:550,0.0980655838980578)
--(axis cs:549,-0.202148598012809)
--(axis cs:548,-0.103897195155012)
--(axis cs:547,0.160630261462794)
--(axis cs:546,0.203754119823752)
--(axis cs:545,0.0709711699425166)
--(axis cs:544,-0.0517717469574265)
--(axis cs:543,-0.043102513130711)
--(axis cs:542,-0.162767558424538)
--(axis cs:541,-0.0606255555600806)
--(axis cs:540,0.0169765774107809)
--(axis cs:539,0.196681748130855)
--(axis cs:538,0.20945077265005)
--(axis cs:537,-0.107540521885863)
--(axis cs:536,0.045975409846859)
--(axis cs:535,0.0226038167912287)
--(axis cs:534,-0.454481361629322)
--(axis cs:533,-0.502005994177707)
--(axis cs:532,0.15833110956842)
--(axis cs:531,-0.399615990756923)
--(axis cs:530,-0.55280295708562)
--(axis cs:529,-0.260689659352966)
--(axis cs:528,0.143804886968248)
--(axis cs:527,-0.00772000722526534)
--(axis cs:526,0.166341273178712)
--(axis cs:525,-0.40463914480487)
--(axis cs:524,0.0419507333777727)
--(axis cs:523,0.178457917941107)
--(axis cs:522,-0.0679151648466436)
--(axis cs:521,-0.0744293672086837)
--(axis cs:520,-0.0857584004693348)
--(axis cs:519,0.0792844889291185)
--(axis cs:518,0.0960868027373037)
--(axis cs:517,0.0404335376474183)
--(axis cs:516,0.00663654427153395)
--(axis cs:515,-0.22006815984686)
--(axis cs:514,-0.210082722564535)
--(axis cs:513,0.00567962440974387)
--(axis cs:512,-0.00582871150107239)
--(axis cs:511,0.0340947481861849)
--(axis cs:510,-0.2973887483096)
--(axis cs:509,-0.125091867273144)
--(axis cs:508,0.280370258751433)
--(axis cs:507,0.12599388428396)
--(axis cs:506,-0.2689664754252)
--(axis cs:505,-0.276582488942936)
--(axis cs:504,-0.14095838086148)
--(axis cs:503,-0.0129762951359412)
--(axis cs:502,0.209351726545495)
--(axis cs:501,0.0062191254102873)
--(axis cs:500,0.0194633564192545)
--(axis cs:499,-0.0887740957807847)
--(axis cs:498,-0.111515908692445)
--(axis cs:497,-0.223884647554368)
--(axis cs:496,-0.0948917512238937)
--(axis cs:495,-0.194578541779662)
--(axis cs:494,-0.0688789767578765)
--(axis cs:493,-0.0829399981961977)
--(axis cs:492,-0.0704772398636942)
--(axis cs:491,0.340526213887551)
--(axis cs:490,0.0962069976541043)
--(axis cs:489,0.140667991622416)
--(axis cs:488,0.0467663414543351)
--(axis cs:487,-0.102297351600654)
--(axis cs:486,-0.0758714965239387)
--(axis cs:485,-0.0522038280746976)
--(axis cs:484,-0.117234422288587)
--(axis cs:483,0.122158785622861)
--(axis cs:482,0.0718373098207155)
--(axis cs:481,-0.0104243864279684)
--(axis cs:480,0.030084771966729)
--(axis cs:479,0.184913263422686)
--(axis cs:478,-0.0806168568369033)
--(axis cs:477,0.104778049939957)
--(axis cs:476,0.00348100065993637)
--(axis cs:475,0.070832865231653)
--(axis cs:474,-0.0751849456989008)
--(axis cs:473,-0.333822999282932)
--(axis cs:472,-0.0294743847103922)
--(axis cs:471,-0.106150376830808)
--(axis cs:470,-0.067617606375784)
--(axis cs:469,-0.346546635772646)
--(axis cs:468,0.309285537550677)
--(axis cs:467,0.0758617656842694)
--(axis cs:466,-0.0455048290941361)
--(axis cs:465,-0.286358387785421)
--(axis cs:464,-0.171394494857101)
--(axis cs:463,-0.178786366804196)
--(axis cs:462,-0.333831350971381)
--(axis cs:461,0.267120797018312)
--(axis cs:460,-0.0684576194757471)
--(axis cs:459,-0.0364698229835794)
--(axis cs:458,0.168186519404452)
--(axis cs:457,-0.0707580758674735)
--(axis cs:456,-0.0343989944858544)
--(axis cs:455,-0.193902656419119)
--(axis cs:454,-0.123562488400007)
--(axis cs:453,0.0352734164096774)
--(axis cs:452,0.0541032051811414)
--(axis cs:451,0.0490964995941489)
--(axis cs:450,-0.252819359637496)
--(axis cs:449,-0.198476625124148)
--(axis cs:448,0.133278822997719)
--(axis cs:447,0.0966550267384473)
--(axis cs:446,0.189221600383878)
--(axis cs:445,0.0486937759677954)
--(axis cs:444,-0.0472379282158128)
--(axis cs:443,-0.036423975616041)
--(axis cs:442,0.222846448166006)
--(axis cs:441,0.0930188317102813)
--(axis cs:440,0.239263166038012)
--(axis cs:439,0.060004556745522)
--(axis cs:438,0.052220537815964)
--(axis cs:437,0.117517460548978)
--(axis cs:436,0.0384457574145508)
--(axis cs:435,0.0286613738985817)
--(axis cs:434,0.196415531050052)
--(axis cs:433,0.192934409890496)
--(axis cs:432,0.120476753333144)
--(axis cs:431,-0.121591435174874)
--(axis cs:430,-0.183267677962245)
--(axis cs:429,0.085251318034883)
--(axis cs:428,0.0120537679309443)
--(axis cs:427,0.0737357179265467)
--(axis cs:426,-0.012500464959791)
--(axis cs:425,0.00756564299341414)
--(axis cs:424,0.0185099017143728)
--(axis cs:423,-0.010742194175746)
--(axis cs:422,0.101036413638065)
--(axis cs:421,0.0658271316782408)
--(axis cs:420,0.166266603132593)
--(axis cs:419,0.0145848054694218)
--(axis cs:418,-0.0262180920481512)
--(axis cs:417,0.0827750805052177)
--(axis cs:416,-0.0996788024096479)
--(axis cs:415,-0.404107198021196)
--(axis cs:414,-0.194172697193146)
--(axis cs:413,-0.147127539840114)
--(axis cs:412,-0.508957253736224)
--(axis cs:411,0.149820965481727)
--(axis cs:410,0.178370905061527)
--(axis cs:409,-0.0387510092457572)
--(axis cs:408,0.0932078329864447)
--(axis cs:407,-0.251194357774875)
--(axis cs:406,-0.310505706752177)
--(axis cs:405,0.0179948357087679)
--(axis cs:404,0.305775946879005)
--(axis cs:403,0.0166968200555506)
--(axis cs:402,-0.00568950076157604)
--(axis cs:401,-0.176815278617169)
--(axis cs:400,-0.0970325289832752)
--(axis cs:399,0.171861139491261)
--(axis cs:398,0.270939452202055)
--(axis cs:397,0.0777400499910615)
--(axis cs:396,0.185434261153344)
--(axis cs:395,0.0860893494763653)
--(axis cs:394,0.172014192050693)
--(axis cs:393,-0.0895747127336113)
--(axis cs:392,-0.196188231827204)
--(axis cs:391,0.122576376125521)
--(axis cs:390,-0.0290646439346537)
--(axis cs:389,0.192973557012542)
--(axis cs:388,0.20219337218478)
--(axis cs:387,0.262134318969124)
--(axis cs:386,-0.0101167939309102)
--(axis cs:385,-0.0602908199618851)
--(axis cs:384,-0.403942716544054)
--(axis cs:383,0.0429241554319532)
--(axis cs:382,0.199941173209858)
--(axis cs:381,0.251191233949513)
--(axis cs:380,-0.0107646808189347)
--(axis cs:379,-0.0561841481831083)
--(axis cs:378,-0.0443524723708208)
--(axis cs:377,-0.237009715818333)
--(axis cs:376,-0.12675154032046)
--(axis cs:375,-0.176282063078538)
--(axis cs:374,-0.0136794517271387)
--(axis cs:373,-0.0820956498240863)
--(axis cs:372,-0.0412114126293396)
--(axis cs:371,-0.128669587984638)
--(axis cs:370,-0.123768503830461)
--(axis cs:369,0.11142452255774)
--(axis cs:368,0.0146559506927816)
--(axis cs:367,-0.068205534341785)
--(axis cs:366,0.08766708041205)
--(axis cs:365,0.353015331640154)
--(axis cs:364,0.246190190889139)
--(axis cs:363,-0.0108182886405987)
--(axis cs:362,0.118575805263795)
--(axis cs:361,-0.0779802426289499)
--(axis cs:360,0.0524769604026869)
--(axis cs:359,0.111221495490273)
--(axis cs:358,0.0409458736442855)
--(axis cs:357,0.250312684629881)
--(axis cs:356,0.0907029669982784)
--(axis cs:355,0.256913123862297)
--(axis cs:354,0.15772283270086)
--(axis cs:353,0.0366988216616068)
--(axis cs:352,0.100867905345734)
--(axis cs:351,-0.508692822861727)
--(axis cs:350,0.163372527162012)
--(axis cs:349,0.0749363789335678)
--(axis cs:348,0.113853388754963)
--(axis cs:347,0.220886748886851)
--(axis cs:346,-0.0433844329361421)
--(axis cs:345,0.136032171413356)
--(axis cs:344,0.0836475900833393)
--(axis cs:343,-0.194176931050516)
--(axis cs:342,0.248936115957364)
--(axis cs:341,0.381654660405909)
--(axis cs:340,0.0740393957709948)
--(axis cs:339,0.205971561749235)
--(axis cs:338,0.231581994144851)
--(axis cs:337,0.209687729470358)
--(axis cs:336,0.218709516504861)
--(axis cs:335,-0.180286598131012)
--(axis cs:334,-0.163153530983411)
--(axis cs:333,0.115429596734097)
--(axis cs:332,0.21566698317451)
--(axis cs:331,0.190978199888452)
--(axis cs:330,0.203064202807384)
--(axis cs:329,0.0811894180161214)
--(axis cs:328,0.189320693232909)
--(axis cs:327,0.121522366944029)
--(axis cs:326,-0.172597904576841)
--(axis cs:325,-0.199044369950912)
--(axis cs:324,-0.237201095396552)
--(axis cs:323,-0.0917749651977053)
--(axis cs:322,-0.0736831055032554)
--(axis cs:321,-0.0919325757273606)
--(axis cs:320,0.174786601761927)
--(axis cs:319,0.18307429829127)
--(axis cs:318,-0.0864574438807384)
--(axis cs:317,-0.0808256267049221)
--(axis cs:316,0.0756084651179632)
--(axis cs:315,0.0733715620233938)
--(axis cs:314,0.119412676826256)
--(axis cs:313,-0.320883344357981)
--(axis cs:312,-0.166878062748792)
--(axis cs:311,-0.229751492911349)
--(axis cs:310,-0.189232089137991)
--(axis cs:309,0.0102925869939802)
--(axis cs:308,-0.0912204415798103)
--(axis cs:307,-0.0760765874739921)
--(axis cs:306,0.240930500463988)
--(axis cs:305,-0.0679180163367279)
--(axis cs:304,-0.226490214238025)
--(axis cs:303,-0.00557009733590777)
--(axis cs:302,0.139348615043453)
--(axis cs:301,0.0138784849333093)
--(axis cs:300,0.160375281039498)
--(axis cs:299,-0.0422487683314008)
--(axis cs:298,0.153295689944694)
--(axis cs:297,0.16962795597686)
--(axis cs:296,-0.0396519359713526)
--(axis cs:295,0.220801397968918)
--(axis cs:294,0.106182312869462)
--(axis cs:293,0.116965085442838)
--(axis cs:292,0.0682826449676185)
--(axis cs:291,0.160184707016543)
--(axis cs:290,0.0359602192318423)
--(axis cs:289,0.154575258507739)
--(axis cs:288,-0.108229132218128)
--(axis cs:287,0.301365235006461)
--(axis cs:286,-0.332937740590405)
--(axis cs:285,-0.375586334628289)
--(axis cs:284,-0.0926882799798994)
--(axis cs:283,-0.122789363241068)
--(axis cs:282,0.33858023910319)
--(axis cs:281,-0.289766722498299)
--(axis cs:280,-0.116736543249603)
--(axis cs:279,-0.239807906901896)
--(axis cs:278,0.0106247711024166)
--(axis cs:277,0.200357778362064)
--(axis cs:276,0.287682172990152)
--(axis cs:275,0.308989366985484)
--(axis cs:274,0.317412858337707)
--(axis cs:273,0.231715460321225)
--(axis cs:272,0.0853585737860256)
--(axis cs:271,-0.172544618920877)
--(axis cs:270,0.120195574631387)
--(axis cs:269,0.0531145199904095)
--(axis cs:268,0.260223153813216)
--(axis cs:267,-0.0758151365597398)
--(axis cs:266,-0.0831878126685137)
--(axis cs:265,0.159975452184722)
--(axis cs:264,0.188494592582497)
--(axis cs:263,-0.0706297438145422)
--(axis cs:262,0.0779618868128578)
--(axis cs:261,0.152498904982472)
--(axis cs:260,0.0435988328155393)
--(axis cs:259,0.0162174864186672)
--(axis cs:258,0.0321663229958)
--(axis cs:257,0.188860624688452)
--(axis cs:256,-0.467404342482704)
--(axis cs:255,0.160034060164471)
--(axis cs:254,0.13955408775552)
--(axis cs:253,-0.106061646636645)
--(axis cs:252,0.219765459965045)
--(axis cs:251,0.0207081264519489)
--(axis cs:250,0.161725290704721)
--(axis cs:249,0.314100278098509)
--(axis cs:248,-0.166576106821384)
--(axis cs:247,0.214126059636165)
--(axis cs:246,-0.169349794261632)
--(axis cs:245,0.349159702190366)
--(axis cs:244,0.308005505487962)
--(axis cs:243,0.221718713186851)
--(axis cs:242,-0.12915707159423)
--(axis cs:241,0.368637413291979)
--(axis cs:240,0.354275962876372)
--(axis cs:239,0.318893748289408)
--(axis cs:238,0.153113526566999)
--(axis cs:237,0.30530806094038)
--(axis cs:236,0.327803725915794)
--(axis cs:235,0.30489351218699)
--(axis cs:234,0.210992593330512)
--(axis cs:233,0.21541153284793)
--(axis cs:232,0.0572907598794834)
--(axis cs:231,0.286287846295677)
--(axis cs:230,-0.107159746420462)
--(axis cs:229,0.12371818669982)
--(axis cs:228,0.435827119834835)
--(axis cs:227,0.311952150081789)
--(axis cs:226,0.172211481922867)
--(axis cs:225,-0.0100417924823653)
--(axis cs:224,-0.059941025820106)
--(axis cs:223,0.000457274053697276)
--(axis cs:222,0.0555352399756376)
--(axis cs:221,-0.191888727417158)
--(axis cs:220,-0.167551715499123)
--(axis cs:219,0.02235087978734)
--(axis cs:218,0.107079733158722)
--(axis cs:217,0.146700161727514)
--(axis cs:216,0.329012329220587)
--(axis cs:215,0.218827334401681)
--(axis cs:214,0.166518769242489)
--(axis cs:213,0.0554533273532319)
--(axis cs:212,0.089131172967311)
--(axis cs:211,0.088093728263559)
--(axis cs:210,-0.0522904021341543)
--(axis cs:209,0.0881859248205781)
--(axis cs:208,-0.0558394342467938)
--(axis cs:207,0.0688120406036145)
--(axis cs:206,0.0394375126405369)
--(axis cs:205,-0.143009170991289)
--(axis cs:204,0.266144985835895)
--(axis cs:203,0.342736350148281)
--(axis cs:202,0.00245800730108309)
--(axis cs:201,0.191381552007099)
--(axis cs:200,0.0537466682012051)
--(axis cs:199,0.040879122331376)
--(axis cs:198,-0.0161508200994292)
--(axis cs:197,0.1385200672138)
--(axis cs:196,0.173056886181505)
--(axis cs:195,-0.0539330343774872)
--(axis cs:194,-0.0185927905220666)
--(axis cs:193,0.071248704645824)
--(axis cs:192,0.426384642913867)
--(axis cs:191,0.0189881061441732)
--(axis cs:190,0.294039541775991)
--(axis cs:189,-0.108725345074523)
--(axis cs:188,0.207193125130687)
--(axis cs:187,0.0118167174675057)
--(axis cs:186,0.105893014164853)
--(axis cs:185,-0.0108637381363821)
--(axis cs:184,0.329311796271721)
--(axis cs:183,0.00475312000585046)
--(axis cs:182,0.0318887805881406)
--(axis cs:181,-0.178704747986789)
--(axis cs:180,-0.151146777550302)
--(axis cs:179,-0.0325092315408048)
--(axis cs:178,-0.111423176348928)
--(axis cs:177,0.141392703802082)
--(axis cs:176,0.30635796783054)
--(axis cs:175,0.12186085567599)
--(axis cs:174,0.305575537614119)
--(axis cs:173,0.110800127616308)
--(axis cs:172,-0.256143036005123)
--(axis cs:171,-0.21447104561724)
--(axis cs:170,0.163820376870116)
--(axis cs:169,-0.158753044834048)
--(axis cs:168,0.248584765925404)
--(axis cs:167,0.0922071563856642)
--(axis cs:166,0.275329245630611)
--(axis cs:165,-0.0939988391567716)
--(axis cs:164,0.109787401239262)
--(axis cs:163,0.336525757165759)
--(axis cs:162,0.194064206967142)
--(axis cs:161,0.248625476409089)
--(axis cs:160,0.327853170643488)
--(axis cs:159,0.271977202809432)
--(axis cs:158,0.331293781410804)
--(axis cs:157,0.0943199908116416)
--(axis cs:156,0.0717881154989535)
--(axis cs:155,0.0763561030097357)
--(axis cs:154,0.158105178409257)
--(axis cs:153,0.136703551838788)
--(axis cs:152,0.156294983421492)
--(axis cs:151,0.101111006712816)
--(axis cs:150,-0.0127787364539522)
--(axis cs:149,0.0606875476617128)
--(axis cs:148,0.0277476830682426)
--(axis cs:147,-0.161926978385227)
--(axis cs:146,0.349165073979978)
--(axis cs:145,0.0596443572655468)
--(axis cs:144,-0.0557800216382363)
--(axis cs:143,0.266842120397273)
--(axis cs:142,0.086601025369611)
--(axis cs:141,0.0457669594055126)
--(axis cs:140,0.119373114111888)
--(axis cs:139,0.0651667933005262)
--(axis cs:138,0.420933889591366)
--(axis cs:137,-0.132131133870119)
--(axis cs:136,0.18657602589805)
--(axis cs:135,-0.320499363871002)
--(axis cs:134,-0.390778273015973)
--(axis cs:133,0.2551250681457)
--(axis cs:132,0.314926386195044)
--(axis cs:131,0.117510483833409)
--(axis cs:130,0.310792953920878)
--(axis cs:129,-0.346232744659922)
--(axis cs:128,-0.386826611649368)
--(axis cs:127,-0.0660504935978859)
--(axis cs:126,0.127322870217842)
--(axis cs:125,-0.0518175080067347)
--(axis cs:124,0.145968842880605)
--(axis cs:123,0.165668308599337)
--(axis cs:122,0.143513026394576)
--(axis cs:121,0.348817198065832)
--(axis cs:120,0.256414648265917)
--(axis cs:119,0.161673205188614)
--(axis cs:118,0.277557149114773)
--(axis cs:117,0.432449558694683)
--(axis cs:116,0.0291660523743332)
--(axis cs:115,0.373486149402164)
--(axis cs:114,0.318322596274216)
--(axis cs:113,-0.211605838603677)
--(axis cs:112,0.205627480579262)
--(axis cs:111,0.236122256805235)
--(axis cs:110,0.00148141091762841)
--(axis cs:109,0.0495814266150479)
--(axis cs:108,0.232118364212437)
--(axis cs:107,0.193838751617655)
--(axis cs:106,0.187052081028816)
--(axis cs:105,0.119647992337864)
--(axis cs:104,0.214542384437246)
--(axis cs:103,0.198045912228886)
--(axis cs:102,0.105944910237456)
--(axis cs:101,0.210782909107362)
--(axis cs:100,0.0660368336816379)
--(axis cs:99,0.318387661005485)
--(axis cs:98,0.037424442806147)
--(axis cs:97,0.413148829680004)
--(axis cs:96,-0.101820533699074)
--(axis cs:95,0.0346576764952931)
--(axis cs:94,0.391251176245326)
--(axis cs:93,0.0955522290529142)
--(axis cs:92,-0.227264088823133)
--(axis cs:91,-0.0739987839186796)
--(axis cs:90,0.0696556001223418)
--(axis cs:89,0.246187540435691)
--(axis cs:88,-0.0177859017786071)
--(axis cs:87,-0.0896743830975391)
--(axis cs:86,0.0947719046390047)
--(axis cs:85,-0.0568922209488064)
--(axis cs:84,0.154921436904692)
--(axis cs:83,0.143491248732932)
--(axis cs:82,-0.0306153017035567)
--(axis cs:81,-0.00296740328797079)
--(axis cs:80,0.167619168534008)
--(axis cs:79,0.0339999271201187)
--(axis cs:78,0.0811114169578361)
--(axis cs:77,0.27103926704624)
--(axis cs:76,0.03324296976686)
--(axis cs:75,0.249272679918567)
--(axis cs:74,0.0685274091493103)
--(axis cs:73,-0.329414838730443)
--(axis cs:72,-0.251578548929465)
--(axis cs:71,0.061185538042841)
--(axis cs:70,-0.3123434434105)
--(axis cs:69,0.0339988544861379)
--(axis cs:68,0.204455892608748)
--(axis cs:67,0.201114176685241)
--(axis cs:66,0.0523354273977399)
--(axis cs:65,-0.07035407197597)
--(axis cs:64,0.126988321636835)
--(axis cs:63,-0.217864104222576)
--(axis cs:62,-0.150801687159716)
--(axis cs:61,0.16954819704607)
--(axis cs:60,-0.0547353948891147)
--(axis cs:59,0.117977688614252)
--(axis cs:58,0.185539195484655)
--(axis cs:57,0.355648091820908)
--(axis cs:56,0.0171731244165076)
--(axis cs:55,0.0524062319668219)
--(axis cs:54,-0.133413908013711)
--(axis cs:53,0.0441285376346808)
--(axis cs:52,0.274514659462176)
--(axis cs:51,0.0681455238999358)
--(axis cs:50,-0.0229344459876739)
--(axis cs:49,-0.453225170733481)
--(axis cs:48,-0.0826143871559252)
--(axis cs:47,-0.101772206712385)
--(axis cs:46,0.0265043729508425)
--(axis cs:45,-0.0724357522566012)
--(axis cs:44,-0.316440556664944)
--(axis cs:43,-0.377082288567646)
--(axis cs:42,0.0538370387386096)
--(axis cs:41,-0.10398410619498)
--(axis cs:40,-0.688019223891281)
--(axis cs:39,0.0280544096863045)
--(axis cs:38,-0.361343302453168)
--(axis cs:37,-0.37641179491452)
--(axis cs:36,0.116508629023485)
--(axis cs:35,-0.246213159965116)
--(axis cs:34,0.121175488810106)
--(axis cs:33,-0.520284178294874)
--(axis cs:32,-0.534249009584324)
--(axis cs:31,-0.397919320883291)
--(axis cs:30,-1.0198697258983)
--(axis cs:29,0.0652359690753749)
--(axis cs:28,-0.169621394783532)
--(axis cs:27,-0.283063297690391)
--(axis cs:26,-0.419435357894939)
--(axis cs:25,-0.371205285350488)
--(axis cs:24,-0.171565105382237)
--(axis cs:23,-0.42427254568075)
--(axis cs:22,-1.05287893956858)
--(axis cs:21,-0.0968260759151826)
--(axis cs:20,-0.0533411679838)
--(axis cs:19,-0.205365925527222)
--(axis cs:18,-0.159256645147351)
--(axis cs:17,-0.174798444270493)
--(axis cs:16,-0.386886197821583)
--(axis cs:15,-0.618649653479215)
--(axis cs:14,-0.157315143204799)
--(axis cs:13,-0.0589740670355297)
--(axis cs:12,0.150705909166771)
--(axis cs:11,-0.0427463535970906)
--(axis cs:10,-0.0588613543577277)
--(axis cs:9,-0.513281752501992)
--(axis cs:8,-0.387988231658118)
--(axis cs:7,-0.848206284642582)
--(axis cs:6,-0.217156257780112)
--(axis cs:5,-0.323520978244673)
--(axis cs:4,-1.02494709070955)
--(axis cs:3,-1.68074395398379)
--(axis cs:2,-3.33752827834823)
--(axis cs:1,-15.2909363993496)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 nan
1 -4.75232887815248
2 -1.29978505205945
3 -0.216860192012537
4 0.676652094194433
5 0.883416605256789
6 1.17140238528023
7 0.992281824591628
8 0.934989881619695
9 1.13224800461408
10 1.09332255880792
11 1.1542637730579
12 1.13291364202509
13 1.12978870001243
14 1.11416619003925
15 1.17867524520319
16 1.2623781719961
17 1.36703132007038
18 1.34383079003543
19 1.28572437036899
20 1.30933781214117
21 1.3559971524743
22 1.36063485327759
23 1.35835315720236
24 1.35024066176389
25 1.36605877151946
26 1.29221023337217
27 1.30973827359718
28 1.38980070509468
29 1.37823281577672
30 1.40399903795565
31 1.40303923216299
32 1.19396058465587
33 1.36637170960777
34 1.42641483085928
35 1.31272934000473
36 1.35397192071832
37 1.43739427428387
38 1.46147334435678
39 1.45513898020727
40 1.40351634042454
41 1.42302200617385
42 1.32415870304219
43 1.42787792366624
44 1.46334674208047
45 1.40974079214473
46 1.30959788501117
47 1.46442024367432
48 1.44310461758228
49 1.50748094256647
50 1.48636506048235
51 1.29352748036617
52 1.441230085321
53 1.40295196971623
54 1.31832500383025
55 1.47440999635466
56 1.36658719528234
57 1.37703179611941
58 1.46737883559399
59 1.50666917177645
60 1.44215911752864
61 1.43142109548731
62 1.4732843873743
63 1.45948043168522
64 1.48807857114065
65 1.46842015236412
66 1.48618094929174
67 1.49027395793237
68 1.51115322472178
69 1.44826382780913
70 1.43058969557635
71 1.54481350713526
72 1.47853770247311
73 1.40820937191427
74 1.46482735742902
75 1.46015627400338
76 1.49556942870317
77 1.44821141392225
78 1.44526898122975
79 1.42699157634168
80 1.48395337521186
81 1.45583578022459
82 1.37888332570787
83 1.38415439160308
84 1.40917650743155
85 1.4768860595813
86 1.40176423370314
87 1.48158376632549
88 1.51489226196019
89 1.48105870447354
90 1.50793220804597
91 1.47382437874272
92 1.47377870200959
93 1.45206587190565
94 1.51927010760817
95 1.49150432444934
96 1.49106166190351
97 1.48748485074379
98 1.49436670876108
99 1.38788455874455
100 1.50632625883387
101 1.52733608031354
102 1.5164812189556
103 1.54967838581564
104 1.52538644187036
105 1.46424353913288
106 1.5166228562122
107 1.50515449478524
108 1.55292900938657
109 1.49294712378047
110 1.53308240790968
111 1.49820923953492
112 1.50213783162122
113 1.48800600434944
114 1.44532748763042
115 1.46123988780077
116 1.53971014587762
117 1.53699995273142
118 1.51477890317707
119 1.49672330540372
120 1.52969732238096
121 1.47877371401351
122 1.50234004740021
123 1.41234130670491
124 1.48634031881287
125 1.37769228788151
126 1.43188786938495
127 1.50884669450868
128 1.54234483916953
129 1.50885604610114
130 1.43924209651828
131 1.47877233302104
132 1.57180916246958
133 1.60253121877788
134 1.54816923328443
135 1.53141582836339
136 1.46159299498424
137 1.46271198263508
138 1.52472264909331
139 1.52116833306849
140 1.58712077333126
141 1.57684370386647
142 1.60390708088642
143 1.51644063671178
144 1.52789733328158
145 1.51738735848572
146 1.54703592159436
147 1.57803268888383
148 1.57623759213777
149 1.49568706078862
150 1.50806936256296
151 1.50379141046316
152 1.43851573101885
153 1.45070552165387
154 1.52097565721022
155 1.55661468850099
156 1.49589672575705
157 1.48626441623957
158 1.51235217876325
159 1.51156518685108
160 1.45504246567376
161 1.51160516735457
162 1.53351931631099
163 1.52553390224581
164 1.5465796334832
165 1.51235552337719
166 1.53798218129319
167 1.59508451813832
168 1.55505766870803
169 1.58432162500801
170 1.58713014566107
171 1.55916712424252
172 1.47301060297264
173 1.50692275398644
174 1.54940373640391
175 1.57024872996612
176 1.57160400153487
177 1.56693845034461
178 1.55944955618063
179 1.5671369136381
180 1.594977355827
181 1.4284201516441
182 1.44482687426062
183 1.54682460959884
184 1.56962175605353
185 1.54453996975935
186 1.5376837890537
187 1.48768297362665
188 1.52501303832396
189 1.58715676930151
190 1.55449235343141
191 1.56659903186897
192 1.58697184903373
193 1.59493357069587
194 1.56696115673956
195 1.63726108103176
196 1.56625048118323
197 1.54939258959988
198 1.52051253633635
199 1.53365445382427
200 1.47788906854112
201 1.44756212826527
202 1.4849784989917
203 1.54225149214151
204 1.50875140176271
205 1.57513052582508
206 1.52238065037091
207 1.5905870671451
208 1.51010663968977
209 1.56348191912868
210 1.53083400995471
211 1.57875209646649
212 1.6013603021903
213 1.59795736163273
214 1.58974360567518
215 1.55865308487904
216 1.50961805370811
217 1.5959224669484
218 1.64485951994313
219 1.5713286999386
220 1.6362262250192
221 1.56126521650353
222 1.64654066790361
223 1.57671548049548
224 1.5318756655039
225 1.54299066993815
226 1.58964568489348
227 1.47334464206477
228 1.55050505830091
229 1.50731162352837
230 1.57509154647589
231 1.56922964182508
232 1.59104399627075
233 1.52318713865359
234 1.51070063664345
235 1.5542428915936
236 1.54100110677944
237 1.55691458778514
238 1.57346168696939
239 1.59016507434775
240 1.30511165616976
241 1.35550269140105
242 1.62256214482593
243 1.42593739174306
244 1.38128724451526
245 1.41401024293038
246 1.56434923158609
247 1.37724229903892
248 1.57410907367535
249 1.53544643974514
250 1.38409139221301
251 1.49664253076422
252 1.56596524473745
253 1.54030440904899
254 1.56660520057834
255 1.63120712113276
256 1.5758226846077
257 1.58907702892844
258 1.55743243112578
259 1.5591371066522
260 1.49957079976404
261 1.55124421994697
262 1.51939616893942
263 1.57154232358153
264 1.61229981405544
265 1.57721653008222
266 1.58589811223355
267 1.5707282804788
268 1.54482340341783
269 1.50817399788997
270 1.60686507561302
271 1.54691175917105
272 1.54030637189193
273 1.54605644984258
274 1.5566396992479
275 1.54235219649272
276 1.52607471807627
277 1.56539018138021
278 1.48507246984169
279 1.48212709321233
280 1.5260376861121
281 1.57227302915009
282 1.54375935318822
283 1.52633901224297
284 1.54604237768275
285 1.5550797159737
286 1.60040124141902
287 1.57001232656883
288 1.69539516543504
289 1.62417957518483
290 1.53453895135084
291 1.44156733261538
292 1.38955600784975
293 1.63105161089101
294 1.58694432403543
295 1.55442059427325
296 1.59662665286625
297 1.60079929116298
298 1.58993018508423
299 1.6608432911156
300 1.57487128260051
301 1.6683903629033
302 1.67743954241101
303 1.57805140476092
304 1.58548997636302
305 1.59603880470502
306 1.61630626702914
307 1.66126066927623
308 1.62857861705852
309 1.62624991164717
310 1.62482936050918
311 1.68049946782528
312 1.62633827631362
313 1.63160970728321
314 1.59697132806672
315 1.6088184769536
316 1.588091510706
317 1.586397108151
318 1.60205929489093
319 1.64938516917566
320 1.62078449910798
321 1.62626176364836
322 1.54866774120135
323 1.57637987071299
324 1.57227714483452
325 1.59544530831918
326 1.55878715258441
327 1.57490871303249
328 1.63974549763603
329 1.64229014300974
330 1.58597587915545
331 1.61685151280195
332 1.51027891591075
333 1.64043435856816
334 1.59224796689319
335 1.56010946249124
336 1.54939357607684
337 1.56513623459381
338 1.64709108515119
339 1.60907478384848
340 1.62487547285622
341 1.67080954240111
342 1.6489989447518
343 1.6379369919427
344 1.66966893291334
345 1.61344483324909
346 1.60803104348539
347 1.64282128056802
348 1.62140767262434
349 1.564089679108
350 1.67041657037218
351 1.63004639108141
352 1.54228192127601
353 1.51375277710787
354 1.62332694905635
355 1.66310570518137
356 1.67769214583444
357 1.64219983231102
358 1.6223632090434
359 1.66107283615565
360 1.60794253181608
361 1.6004740309628
362 1.60730900493101
363 1.5490868910955
364 1.62693510258396
365 1.60711296997091
366 1.5967768084124
367 1.50389918041765
368 1.66420047106862
369 1.73243150079506
370 1.64613419927482
371 1.60755507163063
372 1.68779426505906
373 1.56406377574254
374 1.61108263732225
375 1.63781979801017
376 1.67856927507091
377 1.6761880134372
378 1.65946147882147
379 1.63397539952421
380 1.62712226312433
381 1.68993764567073
382 1.644333603548
383 1.61170702978212
384 1.70244927196705
385 1.68094812316413
386 1.62271524254378
387 1.70303681011952
388 1.69530336584314
389 1.63965057583991
390 1.66496518935426
391 1.65009130339837
392 1.64102087161387
393 1.71409196616558
394 1.61774282912491
395 1.67056344297685
396 1.6003563456019
397 1.65171316669293
398 1.64546415346267
399 1.61004592026176
400 1.60750512139872
401 1.63338500797749
402 1.67693217432941
403 1.60073091569939
404 1.66954660553776
405 1.62176163095457
406 1.61726571751991
407 1.62767941675265
408 1.63575782860309
409 1.6156569100816
410 1.65779299018293
411 1.66778433868196
412 1.67052861662931
413 1.72321445664187
414 1.63439849461516
415 1.6757761075889
416 1.69564134542277
417 1.69535393428145
418 1.66574522090319
419 1.70811968103924
420 1.64848810887896
421 1.63392185194069
422 1.61367981420946
423 1.65145946039585
424 1.7073714071908
425 1.69930217103276
426 1.69591250708618
427 1.66001483975211
428 1.75307595487393
429 1.74837500684022
430 1.69318928371882
431 1.66509802929038
432 1.7571901766982
433 1.73612251374812
434 1.73316057333112
435 1.64455068432639
436 1.58299336855765
437 1.78187332347996
438 1.69404735206801
439 1.65941870402865
440 1.63664583001577
441 1.66967943229873
442 1.60135161422746
443 1.68816375323717
444 1.70867908596876
445 1.66195056925411
446 1.71077935428853
447 1.73504938008846
448 1.73730195944256
449 1.72259716935689
450 1.77495635942469
451 1.72586253904505
452 1.73772627060418
453 1.79281365113216
454 1.70006728802167
455 1.72486295644369
456 1.71049790519814
457 1.63294333852915
458 1.74263651334477
459 1.74204113067215
460 1.71594034213398
461 1.72739786022285
462 1.731876176027
463 1.65198098668072
464 1.7245666588872
465 1.68595101223269
466 1.76948829123721
467 1.67863957953581
468 1.6956251483626
469 1.76353860106523
470 1.72570244339615
471 1.70607732462318
472 1.78256281813257
473 1.7286128373706
474 1.71424704771722
475 1.75747496024936
476 1.70577199503896
477 1.71709299974144
478 1.72296771989029
479 1.74266463880718
480 1.69489319326764
481 1.70428362132865
482 1.67636562776461
483 1.67250987671607
484 1.7557035240595
485 1.72759043001628
486 1.75912400136236
487 1.7463663776411
488 1.77217587676598
489 1.73690555902867
490 1.74772590319335
491 1.7051233487553
492 1.69115153928811
493 1.68808600838936
494 1.79363271165814
495 1.71104057822929
496 1.74042881351837
497 1.72861810099625
498 1.80106382483733
499 1.6988655435195
500 1.66472869690915
501 1.77431436903134
502 1.66456013394258
503 1.60365292407165
504 1.75586900292546
505 1.81441850165662
506 1.81321980190638
507 1.81513482328912
508 1.73311784136808
509 1.77346356556693
510 1.71640998751449
511 1.57003591085348
512 1.77180687345186
513 1.6728485172044
514 1.71228394795326
515 1.67267623461463
516 1.78864422041515
517 1.72707513603556
518 1.70134390485822
519 1.701976280745
520 1.73494776693318
521 1.63724693539552
522 1.48634367635415
523 1.64704959441151
524 1.82697792507359
525 1.68086059647845
526 1.80893451356445
527 1.59063225233636
528 1.64617226560455
529 1.7244349761121
530 1.83292705669039
531 1.78227007420443
532 1.76215649624966
533 1.77273206243932
534 1.73431925881363
535 1.63073741857836
536 1.80527608831355
537 1.79335422597651
538 1.64171936018975
539 1.79526871840237
540 1.81358778132737
541 1.82779371650278
542 1.81152320501686
543 1.64895987191529
544 1.50042690379545
545 1.8175558690913
546 1.94682483026292
547 1.91070825214672
548 1.60483441219665
549 1.86890116576571
550 1.78860961833532
551 1.78015775600856
552 1.89618868933234
553 1.83181507814559
554 1.7665233562293
555 1.7485879057931
556 1.72056579263706
557 1.76324292111065
558 1.71565550763626
559 1.84229687759827
560 1.85892265972405
561 1.82093294030696
562 1.66007849906106
563 1.75285124751623
564 1.87584393255325
565 1.83391854190413
566 1.79171728055109
567 1.8622244419757
568 1.88351422654465
569 1.78733067371417
570 1.76953839388327
571 1.894888700429
572 1.84125870829856
573 1.78903867632733
574 1.8815601030807
575 1.85267050517374
576 1.83264677440136
577 1.86925212720933
578 1.82920668819046
579 1.69067282374861
580 1.80027667621616
581 1.85717174080433
582 1.55670480167959
583 1.57813089514617
584 1.78277404630499
585 1.82778143808304
586 1.82358962933824
587 1.79364951819938
588 1.86060396132816
589 1.86229743265489
590 1.89613122920855
591 1.9110738079407
592 1.88859632932872
593 1.76978982221975
594 1.77281768722751
595 1.85022981149785
596 1.93139218261902
597 1.89203312539234
598 1.88789870462788
599 1.9043388824485
600 1.44397965270095
601 1.85914822350082
602 1.74423753031995
603 1.80942724353226
604 1.66507402438787
605 1.86923246053717
606 1.73476743452164
607 1.73892068807298
608 1.80408699037507
609 1.68287140262692
610 1.8592589769687
611 1.818003835782
612 1.74634856094199
613 1.68337317755329
614 1.81414871256216
615 1.75263455882494
616 1.82522722764872
617 1.86118241502088
618 1.81289706953161
619 1.76973472018552
620 1.92556335702131
621 1.78903627748077
622 1.89870020830072
623 1.96151198916836
624 1.72791090821149
625 1.9056809691136
626 1.88871916716918
627 1.80609310163534
628 1.77108161863813
629 1.8414091058253
630 1.80493857446534
631 1.8226136495854
632 1.87897570084024
633 1.93193062886596
634 1.84100081224518
635 1.89190902663628
636 1.91555877095903
637 1.90187257767422
638 1.85465432081255
639 1.81178574553458
640 1.78429775884695
641 1.75523085124965
642 1.84542406556779
643 1.89516381779744
644 1.86250946022599
645 1.94669977368147
646 1.79221642038785
647 1.69409125988139
648 1.89147208264214
649 1.89528074924019
650 1.90180217216839
651 1.85183101990435
652 1.8187166675186
653 1.89281610617676
654 1.8809542915062
655 1.95907512538426
656 1.98013464771153
657 1.95053815520194
658 1.83639876152331
659 1.98203690883762
660 1.97451630181924
661 2.01080535407411
662 1.93455920238164
663 1.70003847409564
664 1.90297031165275
665 1.57463633020525
666 1.48033704911883
667 1.81528773687431
668 1.90176052273076
669 1.86684504356148
670 1.78315161495848
671 1.74216922592692
672 1.91474385946844
673 1.83994463024224
674 1.97442891645594
675 1.89462022464431
676 1.97180335617217
677 1.97186681474559
678 1.74015998533636
679 1.92415316850122
680 1.96015439108596
681 1.99697768545448
682 1.90611611178465
683 1.6238573453849
684 1.84771568702185
685 1.90705837507907
686 1.91164751243661
687 1.93332482425496
688 1.96280394774803
689 1.98180071380571
690 1.98022769495088
691 1.99610856793122
692 1.99874070983089
693 1.87462275217462
694 1.841459454
695 1.93208929570741
696 1.86709683291265
697 1.81848741499998
698 1.91757027864049
699 1.96943547155999
700 1.86811993746262
701 1.7836370915483
702 1.76302582374134
703 1.8349034401204
704 1.85031936293555
705 1.81775107896479
706 1.78677365606069
707 1.8148284078826
708 1.83444617634203
709 1.87270445912203
710 1.91253694007639
711 1.98262130120362
712 1.9310065848165
713 2.04577674932487
714 1.90310648611048
715 1.96040592330741
716 1.9088426080381
717 1.81653184127121
718 1.88629733856942
719 1.91220982122235
720 1.85550401605025
721 1.90123129862885
722 1.75083424535114
723 1.77879030380282
724 1.97304045085504
725 1.90158975868195
726 1.83930892128759
727 1.90252689732297
728 1.9708337352681
729 1.89914006982057
730 2.0787843242177
731 1.80803445958474
732 1.88674190018559
733 1.93749113532773
734 1.66055496220913
735 1.83311413847929
736 2.01674996752437
737 1.94869378790841
738 1.88294203916448
739 1.76714580344502
740 1.83648234532302
741 1.92799998490606
742 1.94566772843886
743 1.85547450280515
744 1.90531613400613
745 1.84445209008816
746 1.89918860439444
747 2.06748104992323
748 1.98377421854937
749 1.95417415906762
750 1.99873917658959
751 1.82897616972739
752 1.91812603467377
753 1.98115463398048
754 1.9314371243323
755 1.94011631916917
756 1.64974192185909
757 1.90051164827717
758 2.01027519065829
759 1.67420053067675
760 1.94296137634316
761 1.92415868655837
762 1.78196005476173
763 1.73378874557646
764 1.94625936584082
765 1.9562698193884
766 1.94133684973349
767 1.96116356849874
768 1.8738149299589
769 1.83382716299879
770 1.89022661652794
771 1.86514240741846
772 2.00220783026423
773 1.95852982725075
774 2.07752060841216
775 2.04530400642921
776 2.02757544599532
777 1.83702327351901
778 1.97755518528924
779 1.83573872785273
780 1.92997861760916
781 1.95693554257159
782 1.66605399868742
783 1.55628809079179
784 1.89488397891109
785 1.8712383565784
786 2.00228927663353
787 1.90125481951458
788 1.98889805874147
789 1.90152070257405
790 1.88382868758636
791 1.74126254228046
792 2.0134652198886
793 2.00797582300962
794 1.89567834707792
795 1.95032999069954
796 1.87014801647572
797 1.83556012191111
798 1.84001933061285
799 2.0262209693242
800 2.02942550947715
801 1.91980249510787
802 1.94181233112758
803 1.96877868768817
804 1.94235660296516
805 1.93794690207113
806 1.81233968833403
807 1.92036144893675
808 2.05483631328447
809 2.02477645908948
810 1.9846907280857
811 2.02567601778195
812 1.95654546984268
813 2.04813388940995
814 1.72512663668953
815 2.02213974431739
816 2.09837897351041
817 1.98326903968293
818 2.0298411378701
819 1.94666632450535
820 1.8652765879978
821 1.84140067483182
822 2.10176144406432
823 1.96100483166694
824 2.11852662648424
825 1.98505508294736
826 2.07460518114181
827 2.02898259421578
828 1.73882594944531
829 1.63419894176302
830 1.79216425508581
831 1.92602436409419
832 1.89055114216404
833 1.94372941021022
834 1.89322372067181
835 1.99886739727051
836 1.91424939017801
837 1.80070059162797
838 1.91920394901361
839 2.01017862725828
840 2.0114820977833
841 1.96935368823935
842 2.04669107793539
843 1.98577135942644
844 1.90698220575374
845 1.84001547196181
846 1.83621433479071
847 1.89018625940836
848 2.02097588591161
849 1.88447203627438
850 1.97961139294377
851 2.03199134269875
852 2.00184520187089
853 1.82379999893485
854 1.83092998434207
855 1.79485080551414
856 1.93850585603097
857 1.94825693043531
858 2.02327853421564
859 1.96619382545061
860 1.86009659432253
861 1.89850614584371
862 2.15349243155884
863 2.13077732543869
864 2.0572436009557
865 1.95693053154333
866 1.98893519771693
867 1.88818777868146
868 1.88950740077707
869 2.04745085277798
870 2.01057883790141
871 1.91118440341234
872 1.91342111069418
873 1.97290509893413
874 2.02763470371166
875 2.10196137641818
876 2.08938142850297
877 2.05043953460176
878 2.14415404007916
879 1.82212709608604
880 1.85828108045564
881 1.96387746070512
882 2.08137624844559
883 1.77492368694511
884 1.93667261598661
885 1.89360234735272
886 2.06212636721699
887 1.97659934198135
888 1.96052820729848
889 1.91722759853117
890 1.98784677882562
891 2.02582166360342
892 2.00267291310709
893 1.8801261874201
894 1.94866365574067
895 1.94603070501646
896 1.98774300942052
897 1.94484324872959
898 2.00660924709868
899 1.93360760481097
900 2.00532470285834
901 1.85741679219529
902 2.08522932122753
903 1.78594615207141
904 2.03353111767996
905 2.07477665741113
906 1.9092490487179
907 1.92792016340769
908 2.04293798914296
909 1.95897679858084
910 1.89497340099158
911 1.97948129515862
912 1.95082299827947
913 1.93067644841882
914 2.0227005716975
915 2.05860665822809
916 1.88249057011446
917 2.00501574671041
918 1.99145309387182
919 1.95246975798393
920 2.0506334268261
921 2.04791859709134
922 2.04075673621672
923 2.0583388318785
924 2.05806056170783
925 2.07307911092648
926 2.08884837261765
927 1.94826157664735
928 2.12880835993536
929 2.04491573212115
930 2.0080581918027
931 2.0107021340169
932 2.08040555253916
933 2.11015209564648
934 2.07702917191666
935 2.15047082097706
936 2.02598773336969
937 2.14935390293045
938 2.17988917392708
939 2.0722620557237
940 1.94156364050286
941 2.04177094894461
942 2.02542448742664
943 2.07356032730691
944 1.89937838944199
945 1.93491238586721
946 1.98678292392578
947 2.011190969616
948 2.11682915057463
949 2.01773518275586
950 1.99370151522628
951 2.1212248571348
952 2.11023315736209
953 2.09986717205495
954 2.09107904489763
955 2.09423111965822
956 2.06484465634188
957 1.95608876462065
958 1.98349147147645
959 2.01087065697939
960 1.96615601732687
961 1.92168648762687
962 2.13848008582485
963 1.989787256899
964 2.01674033892166
965 1.96259520468273
966 1.98197737370734
967 1.76720502691867
968 1.94480657376873
969 2.04922705563891
970 2.08393764965411
971 2.02899193031422
972 2.03735693683324
973 1.98055759340496
974 1.99902888890938
975 2.05854705815204
976 2.01099727197754
977 1.98731387794513
978 1.8775084186098
979 1.93311998923367
980 1.97765858172905
981 2.03056778600032
982 2.0102382911407
983 2.11861860585865
984 2.05606824771297
985 2.13787943008298
986 2.12170715356362
987 2.10013053830335
988 2.07786979958968
989 2.06025858305424
990 2.03613814663899
991 1.95590706185292
992 1.99473844939144
993 2.11854216777458
994 2.08518172579905
995 2.07146629101771
996 2.08048742037732
997 2.07753132247628
998 2.05574813898187
999 2.03059669125534
1000 1.83068653549301
1001 2.11411910371244
1002 2.07604073200928
1003 2.10403761563764
1004 2.1235418494817
1005 2.08149287428998
1006 2.13597092485492
1007 2.03944087303127
1008 2.08932998691977
1009 2.08596314457012
1010 2.10741648550786
1011 1.9726187681008
1012 2.10370217678661
1013 2.08964873547695
1014 2.05594167261675
1015 2.00313314273662
1016 2.10441062091908
1017 2.07896564226714
1018 2.09435558077705
1019 1.90921044758667
1020 1.84314834525139
1021 1.82483398160344
1022 1.99234743346489
1023 1.91883994265343
1024 1.98275830687693
1025 2.19470491927408
1026 2.06130234358221
1027 1.92290330787917
1028 2.08389450383722
1029 1.89143094917614
1030 1.95395133057667
1031 1.9611622454974
1032 1.96426821700647
1033 1.98563765730389
1034 2.13829452129779
1035 1.73536599024665
1036 1.83102010044327
1037 2.04187112318701
1038 2.0961755754755
1039 1.91512117564562
1040 2.08304786941677
1041 2.1780028604783
1042 1.97693344671221
1043 1.91141536163559
1044 2.04002334556295
1045 1.88262837664282
1046 1.89639409616619
1047 1.95951193061599
1048 2.00279054893122
1049 1.95399571161077
1050 2.03052444902365
1051 2.07443405157654
1052 2.14089024134853
1053 2.00815615162777
1054 1.9460302969598
1055 1.83486211693002
1056 1.98132232647215
1057 2.06948196017183
1058 2.08136653892929
1059 1.988356012562
1060 2.08871813887235
1061 2.11912222952786
1062 1.96871064846666
1063 2.13047000459424
1064 2.14923007189413
1065 2.16819463086897
1066 2.05177116955863
1067 2.14626903183555
1068 2.07216719770368
1069 2.05411549637764
1070 1.99224880595051
1071 1.97696287813073
1072 2.02339076800738
1073 2.01068882744934
1074 2.07258273802232
1075 2.05462265186419
1076 1.83236807032576
1077 2.14180680498073
1078 2.13719349921535
1079 2.06445334592689
1080 2.00739465806255
1081 1.87279067813943
1082 2.02633233916888
1083 1.9874298251202
1084 1.96805574147205
1085 2.1293275350827
1086 2.10527078907879
1087 2.01622147652524
1088 2.01622147652524
1089 2.05282082377293
1090 1.97969603034377
1091 2.08022656751797
1092 1.93885679360406
1093 1.94229733587126
1094 2.16487197195995
1095 1.88927358814108
1096 1.94938812582754
1097 1.99672133856278
1098 2.08331413059146
1099 1.94694823211292
1100 2.17614160588884
1101 1.96099929289601
1102 1.82037204409222
1103 2.05218872405429
1104 2.15634051356887
1105 2.14957527625374
1106 1.92320663641847
1107 2.04877639533544
1108 2.19820482567535
1109 2.08974763117818
1110 2.0665196614177
1111 2.15514716665028
1112 2.14719924435951
1113 2.03612938631733
1114 2.06817969166499
1115 2.07249422289984
1116 1.93099379675376
1117 1.93492345673876
1118 1.94078901161818
1119 2.04440010020509
1120 1.80608059564693
1121 2.03707156082324
1122 2.16301455133827
1123 1.9443929760874
1124 1.9807773837226
1125 1.88463067908713
1126 1.84615520687919
1127 1.99579819356644
1128 1.93821791522612
1129 2.083872432262
1130 1.97751621011179
1131 1.96170476898114
1132 2.01020547548891
1133 2.05224651929457
1134 2.01189541801286
1135 2.01521767596947
1136 1.99759984993492
1137 2.01032710395986
1138 2.03827234914817
1139 2.12483293867321
1140 2.08865621938778
1141 2.02549515082326
1142 2.1011386646067
1143 2.06243162425017
1144 2.00800186720226
1145 2.03764465391869
1146 1.67761151634782
1147 1.54104070251953
1148 1.89367919157754
1149 2.08024291970651
1150 2.01022731180885
1151 2.03985806808691
1152 2.0519752962052
1153 1.92548431383853
1154 1.97531356230378
1155 1.96296643538226
1156 1.97801175788627
1157 2.0896901177484
1158 2.14381539294671
1159 1.9847817105701
1160 1.96846639250143
1161 2.02336674503866
1162 1.98797907540575
1163 1.86191334309406
1164 1.91317984486901
1165 1.99705043571332
1166 2.04629861349589
1167 2.0600987076445
1168 2.1025347101214
1169 2.0050327480305
1170 1.80563493718946
1171 1.82363798634498
1172 2.02956128088961
1173 2.06401600772253
1174 1.9540264784114
1175 1.92290257722314
1176 1.92290257722314
1177 1.82525945178408
1178 1.89517173949687
1179 2.09589754203043
1180 1.95743124560569
1181 1.98311868111545
1182 1.996662976917
1183 1.94776232105913
1184 1.79786983422993
1185 2.08691968220286
1186 1.99841037350445
1187 1.94071894046094
1188 2.02661961528123
1189 2.12469566389482
1190 2.00866845246637
1191 2.05727526120958
1192 1.89815566528254
1193 1.94931144629169
1194 2.06095569439087
1195 2.07888045354281
1196 2.02183009650355
1197 1.98315667250688
1198 2.14444145621062
1199 1.8746787368448
1200 1.84692640645604
1201 1.95214444066514
1202 1.87410666375716
1203 1.97850115420471
1204 1.82717862441408
1205 1.99717803241627
1206 1.92707214059192
1207 2.1338751247793
1208 2.08742267968977
1209 1.97619387196377
1210 2.14559864083887
1211 2.08418117532477
1212 1.9620761534496
1213 1.87882528373098
1214 1.95879370384937
1215 1.98684816000023
1216 1.89650048520823
1217 1.98954232641379
1218 2.04106695174763
1219 2.05253266134488
1220 1.97266771931754
1221 1.97735322295921
1222 1.95609776212514
1223 1.82267785866017
1224 2.08392844635062
1225 1.92832239188661
1226 1.95680267867079
1227 2.0623028291564
1228 2.21099839955394
1229 2.04779076553561
1230 2.16504242266907
1231 2.03413718778844
1232 2.04322118844197
1233 2.1035665807224
1234 1.97071580653224
1235 2.10999952162587
1236 2.13781610707461
1237 2.05827935459645
1238 1.45664846548403
1239 1.91571799350204
1240 1.95819862276607
1241 1.89780014326861
1242 2.10934094532335
1243 2.10110801523901
1244 2.05718240698669
1245 1.82424721158346
1246 1.98329004224044
1247 2.08406357583706
1248 2.14139533192501
1249 2.05456846439454
1250 1.91915351231175
1251 1.96854097499105
1252 2.17086628369289
1253 2.22386993966473
1254 2.00132713236322
1255 2.02809952245152
1256 2.06036847287091
1257 1.86295211507182
1258 2.01797831441014
1259 2.1178476549685
1260 2.06206953983929
1261 2.12265794519393
1262 1.95965154147416
1263 2.10978490016889
1264 1.99550697308063
1265 2.13751292797446
1266 2.10390737408656
1267 1.90349894064682
1268 1.96378947761579
1269 2.17156792712311
1270 2.14894709392189
1271 1.85831226577953
1272 2.03577317787654
1273 1.92198767550784
1274 1.9740760389925
1275 1.98976246721926
1276 2.09358901381929
1277 2.07460396410956
1278 2.06586016714282
1279 2.04414894502028
1280 2.17464067011897
1281 2.03675188397247
1282 2.13057075537174
1283 1.9638467272374
1284 2.07230371532089
1285 1.91964894234115
1286 2.01580315374129
1287 1.96489278981346
1288 2.12744217993255
1289 1.94506479090283
1290 1.97230848407955
1291 2.05687539662176
1292 2.04233283486203
1293 2.05294151459559
1294 2.08937444729439
1295 2.09714123417507
1296 2.09139275658032
1297 2.00479601261002
1298 2.07138395813467
1299 1.99171760426485
1300 1.96958694638161
1301 2.05208460782655
1302 1.92753153717058
1303 2.01547531344317
1304 1.98398224910663
1305 2.04507512610435
1306 2.08461407083349
1307 2.0637090859015
1308 2.13448877806106
1309 2.05752942279549
1310 2.15222457702039
1311 2.16863031027518
1312 2.19566534140991
1313 1.86476912404411
1314 2.07181056130095
1315 2.07625998844858
1316 1.83054400364752
1317 2.10507378163427
1318 2.13632546403969
1319 2.00250012024888
1320 2.0846129008141
1321 2.14502115279931
1322 2.13315361575966
1323 1.92629418779397
1324 2.01729404854414
1325 2.11128296270384
1326 1.85592808670888
1327 2.1142560658406
1328 2.00473031631584
1329 2.03976385800284
1330 2.12373968769039
1331 2.00649813627533
1332 2.00865760002169
1333 2.10666054495494
1334 2.08404744305939
1335 1.95538090898684
1336 1.98263205664334
1337 2.00874435133082
1338 2.02434194358502
1339 2.10762337361171
1340 2.14971406082448
1341 1.75919550739869
1342 1.99858116803749
1343 2.05271229829872
1344 1.99149635383801
1345 2.15149920123979
1346 2.04253520022379
1347 2.01428850847296
1348 1.9272602445964
1349 1.99207503862883
1350 2.05903113632579
1351 2.08006967383029
1352 2.04706620527169
1353 2.03751900270465
1354 2.04048186233209
1355 2.06358077416284
1356 2.0714683047976
1357 2.08880164657778
1358 2.11939128826751
1359 2.18232059863949
1360 2.04848825407302
1361 1.90914726571093
1362 2.02489411238872
1363 2.12136286284018
1364 2.09435667587502
1365 1.90060662546486
1366 2.00527610987454
1367 2.0355272790161
1368 1.97425919573492
1369 2.11635942073743
1370 2.04665357058693
1371 1.97343542243267
1372 2.09105974618986
1373 2.14948935675318
1374 2.07646550532547
1375 2.08796408233
1376 2.06087246352457
1377 2.19461543351528
1378 2.00194687469979
1379 1.92334363457689
1380 2.02778886309912
1381 2.10370585854718
1382 2.02930479864299
1383 1.96820164565259
1384 2.02999247048545
1385 1.94742975005678
1386 1.94149896171322
1387 2.13791510473733
1388 2.06573801791819
1389 2.12666287424945
1390 2.09520024942336
1391 1.96990032172645
1392 2.09700107043551
1393 2.11463659443543
1394 2.04600796483894
1395 2.17567742411164
1396 2.17760766221851
1397 2.15836487937893
1398 2.02333001097781
1399 2.00203027028736
1400 2.05973496537888
1401 2.03363543284824
1402 2.04389526129991
1403 2.09595988176123
1404 1.98631337749714
1405 2.10190542326978
1406 2.07610426832864
1407 2.17768067072888
1408 2.18942332801584
1409 2.0382039598946
1410 1.90107597350288
1411 1.94185623118421
1412 1.89553022907756
1413 2.08458543780172
1414 2.19706466884614
1415 2.09742279408558
1416 1.81372347294295
1417 1.93397644769633
1418 1.84575746425835
1419 1.94667473923822
1420 1.98422629938897
1421 1.9719062170363
1422 1.91724442613107
1423 2.08885363725945
1424 2.21088547350635
1425 2.07525140641665
1426 1.91460821304063
1427 1.80961228489381
1428 2.02536237078923
1429 1.89172771711601
1430 2.07558931326232
1431 2.00472822737298
1432 2.09839556880121
1433 2.00615618901473
1434 1.78175827378145
1435 2.02157988292369
1436 1.98622939265537
1437 2.10556275838549
1438 1.95994889836962
1439 2.07619710369094
1440 2.07795881832426
1441 2.03788898944404
1442 1.96237097822712
1443 1.9548702348111
1444 2.15041592075228
1445 1.91038579153828
1446 1.88786997653195
1447 1.9810615748461
1448 2.02664164683403
1449 2.00418373046385
1450 2.14253008800937
1451 2.01237173113012
1452 2.04882414867345
1453 2.08029167871427
1454 2.13295570894203
1455 2.20900755877141
1456 1.99601596055931
1457 1.8235454672901
1458 1.95998091949223
1459 2.20301982145524
1460 1.83219386438519
1461 2.02426050372072
1462 1.91274427448516
1463 2.04934377892176
1464 1.99072767829901
1465 2.05756736563548
1466 2.04254384949338
1467 2.13417772599438
1468 2.14964591162105
1469 1.96373733435987
1470 2.1087404526287
1471 2.09317961979832
1472 1.86926981897966
1473 2.22701600411649
1474 2.07141629057995
1475 2.07046276953275
1476 2.01676436184178
1477 1.99254296867934
1478 1.93908674556413
1479 2.01393938991532
1480 1.98749626282704
1481 2.09653775388288
1482 1.94669459022116
1483 2.12647404279269
1484 2.18141308019112
1485 2.10055444358615
1486 2.10556925376557
1487 1.91655118896073
1488 2.00452595447656
1489 1.94021984173276
1490 2.04353995113284
1491 1.99718011059769
1492 1.86417109868606
1493 2.02492699841241
1494 1.98767839913344
1495 1.87782486535871
1496 1.97252808488585
1497 2.10185969559592
1498 2.09019354796648
1499 2.09838238251716
1500 1.98643195831857
1501 1.70498857590574
1502 2.09014968028845
1503 2.06951225989615
1504 2.02156230221473
1505 2.09368953083293
1506 1.98401805548405
1507 1.98359238971549
1508 1.82785170729854
1509 1.85367963505385
1510 2.0482107373621
1511 2.20237358178056
1512 2.02917048074916
1513 2.03222008226323
1514 2.08201047365001
1515 2.06483040178748
1516 1.97146713219205
1517 1.88634883739433
1518 2.03759946175647
1519 2.02989366424124
1520 1.97923461490864
1521 2.1188053407293
1522 2.01368457376811
1523 2.07543527330214
1524 2.08605364748975
1525 2.02235634271812
1526 2.06688825457997
1527 2.11014103883557
1528 2.02518484008324
1529 2.06049664860388
1530 1.84602249618518
1531 2.05062095331436
1532 2.0927628332196
1533 1.95956032353104
1534 2.02774571011658
1535 1.88911455336347
1536 2.05482560159347
1537 1.83469982945942
1538 2.02360328361596
1539 2.07076279470086
1540 2.03776712640014
1541 2.16525002752867
1542 2.06808445468778
1543 1.93751933585736
1544 1.98043776633247
1545 2.03856466532103
1546 2.17313433900854
1547 2.13272641532298
1548 2.14271000424545
1549 1.93574356292957
1550 1.92904021996568
1551 2.01316396804352
1552 2.07995047027187
1553 2.06503101223003
1554 2.03478223785874
1555 2.0144109904443
1556 2.05067509924003
1557 2.04769871434313
1558 2.11666263701947
1559 2.01984368960955
1560 2.02417205405829
1561 1.86633431859897
1562 2.06612582870926
1563 2.08643253397211
1564 1.74438493356865
1565 1.8696848565602
1566 2.1482079483672
1567 2.09992923803686
1568 2.12433294474555
1569 2.05845409281232
1570 2.06904627621261
1571 2.08870860829658
1572 2.07137440100429
1573 1.90288719679636
1574 2.06457824195386
1575 1.97409920750244
1576 2.01517084730091
1577 1.98658526072599
1578 2.10651451057114
1579 2.04414757255057
1580 2.03688427590998
1581 1.92517521587448
1582 2.01586755451746
1583 1.97595368592825
1584 2.02103395257465
1585 2.04190195254225
1586 2.13185578498378
1587 2.14836613579537
1588 2.05679900466668
1589 2.16171562837641
1590 2.03290808466525
1591 1.91512628709228
1592 1.99766394713224
1593 1.95645233138435
1594 2.14309959894555
1595 2.11383491739951
1596 1.99675483242696
1597 2.02442695437872
1598 2.09748297848011
1599 1.87747182767402
1600 2.15357237177668
1601 2.08859901692194
1602 2.11038695066178
1603 2.16499472387601
1604 2.21401381100062
1605 1.92032975908718
1606 2.08394624602632
1607 2.0767127527023
1608 2.02250279229367
1609 2.00222804209479
1610 2.03291334372538
1611 1.96289559543802
1612 2.1922755864964
1613 2.12816032344359
1614 2.02082094114041
1615 2.04844510844297
1616 2.10710171531478
1617 2.13786052909738
1618 1.95331244304485
1619 1.85114354336954
1620 2.17235876123217
1621 2.14046372024808
1622 2.11768849140906
1623 2.10198890935746
1624 2.05441952725261
1625 2.04944585455523
1626 1.96285550261906
1627 2.03210156605521
1628 2.19387974575802
1629 2.110476081753
1630 2.15463449454488
1631 2.18786210654129
1632 2.01168182142836
1633 2.11445755797729
1634 2.09980871612614
1635 2.02760047979653
1636 2.13670684870915
1637 2.27678587586764
1638 2.25106500355731
1639 2.17449056837359
1640 1.99501085851894
1641 1.91277660324355
1642 2.06833978446637
1643 2.13112299679749
1644 2.18011864278611
1645 2.07469766024209
1646 2.08152095479425
1647 2.03050496721815
1648 2.16254080766608
1649 2.1161981456104
1650 1.99709076169791
1651 2.13763899448444
1652 2.09868384186324
1653 2.18011882095656
1654 2.19051478387322
1655 2.07498306167428
1656 1.9925142080263
1657 1.93327086377849
1658 2.06692703420296
1659 1.80912661890587
1660 2.14101155214012
1661 2.11412487085792
1662 2.00867358088726
1663 2.15033476829762
1664 2.20098911831359
1665 2.01889288951643
1666 2.09960650240042
1667 2.0763877556994
1668 1.97606252238154
1669 2.19646476811118
1670 2.12182486361358
1671 2.06035754051118
1672 2.07803305381647
1673 2.0973286353963
1674 2.08050432713877
1675 2.13396008580399
1676 2.06596660644529
1677 2.07297662472891
1678 2.14956855749653
1679 2.09528307522531
1680 2.19257881536469
1681 2.15074669058231
1682 2.06284404376929
1683 2.22936207020248
1684 2.02558133200335
1685 2.12524434788735
1686 2.13186378844286
1687 2.0231711027518
1688 2.06571758317121
1689 2.08681194217788
1690 2.025588259738
1691 1.98092591087276
1692 2.08454083414341
1693 2.06073235044838
1694 2.07118662612178
1695 2.09720831819286
1696 2.15154256581009
1697 2.13706875921547
1698 1.92168624368496
1699 1.98415753266541
1700 1.98415753266541
1701 1.9698490524519
1702 2.19180147402454
1703 2.1646118619421
1704 2.04916372259118
1705 2.03935750970821
1706 2.08523646757007
1707 2.08979689606902
1708 2.12205820212112
1709 2.06294973915908
1710 2.07525499588519
1711 2.11108343882661
1712 2.19533554544876
1713 2.15542702867999
1714 1.93682219776063
1715 2.00146422749152
1716 2.03334974790982
1717 2.12173050054203
1718 1.98156504072744
1719 2.12938200673874
1720 2.05487042950408
1721 2.11286951960748
1722 2.01164412096201
1723 2.04768506386085
1724 2.0746524994733
1725 2.20417463236867
1726 1.87357885775156
1727 2.09083688781102
1728 1.91679665738862
1729 2.20356202060881
1730 2.09571313269815
1731 2.16326819725858
1732 2.18688230209867
1733 2.02241408662288
1734 2.09008768127416
1735 2.13116640043445
1736 2.12615977277164
1737 2.27486074921093
1738 2.10499269814347
1739 1.99425876560039
1740 2.13062683659286
1741 1.93950820168538
1742 1.99184768643987
1743 1.82302392661484
1744 2.05923749191992
1745 2.0894638958713
1746 1.91487741901394
1747 1.91762697222701
1748 1.79614352037752
1749 1.94734377490851
1750 2.15440402423133
1751 1.84752985380546
1752 1.92048119065061
1753 1.9909313440125
1754 1.82234335158835
1755 2.23767798107583
1756 2.04101415118668
1757 2.28823414746148
1758 2.26732841923484
1759 1.93360248120851
1760 2.2499736888014
1761 2.18488490021875
1762 2.1614811283478
1763 2.152526191824
1764 2.14220262251707
1765 1.97700611858279
1766 1.94484003693011
1767 1.99539660909999
1768 1.87099870381033
1769 2.11088236507232
1770 1.90759642646705
1771 1.96119760562287
1772 2.06700008386892
1773 2.23743976784433
1774 2.26721384561708
1775 2.07366445782682
1776 2.07366445782682
1777 2.08152189938264
1778 1.93136853731892
1779 2.18218751446024
1780 2.10731599804742
1781 2.10731599804742
1782 2.11252834246756
1783 2.10194449862
1784 2.12521755557391
1785 2.04954957955837
1786 2.0515415703156
1787 2.02907714167348
1788 2.06292218273156
1789 1.96985922068008
1790 2.02805925095454
1791 2.10645815881173
1792 1.87840016828908
1793 2.13485496199777
1794 2.0893206015593
1795 2.25198785210087
1796 2.13548582482268
1797 2.01991607037926
1798 2.17965806614113
1799 2.03585056295939
1800 2.07620481320802
1801 2.03608498054557
1802 2.09824290904333
1803 2.18774674737826
1804 2.11497363271279
1805 1.96681812243522
1806 2.0108500771274
1807 2.22065468732253
1808 2.11643545717583
1809 2.12139320804388
1810 2.07871258898289
1811 1.97855398289976
1812 2.05636794112128
1813 2.06607068724843
1814 2.15623121284982
1815 2.00931520876955
1816 1.9000002763154
1817 2.08263199171692
1818 2.22988481397915
1819 1.94983810634119
1820 1.93569994161226
1821 2.233245953593
1822 2.05790959510487
1823 1.90544438380253
1824 2.0652778346173
1825 2.01033166400099
1826 2.13845469655877
1827 2.08436636311802
1828 2.09876000862438
1829 2.03061979849328
1830 2.07060258329991
1831 2.10858125929663
1832 1.97703709489957
1833 2.18861783953762
1834 1.96253843149054
1835 2.09524809181312
1836 2.1243454028407
1837 2.07017837459163
1838 2.21879702037113
1839 2.13818031418457
1840 2.07007751477184
1841 2.14631286470336
1842 2.21159786863427
1843 2.07125746990961
1844 2.0203454304795
1845 1.9821296019174
1846 2.23895924912562
1847 2.09427993714751
1848 2.08483256110369
1849 2.05407702751138
1850 2.18876420377463
1851 2.16064486229065
1852 2.03515357219119
1853 2.02392120151751
1854 1.99257510039257
1855 1.99008956004836
1856 2.0003006244867
1857 2.03101312431623
1858 2.07112191985012
1859 2.04721549821086
1860 2.10899093326734
1861 1.98522931090323
1862 2.0746458676242
1863 2.17516441417421
1864 2.20933561698272
1865 2.22658204507345
1866 2.1035400047226
1867 2.07452976116678
1868 2.04814605126536
1869 2.09350493344944
1870 2.10164794499899
1871 2.11287436362181
1872 2.24359668156976
1873 2.23157357218239
1874 2.29003123788716
1875 2.25069719184481
1876 1.78320076597854
1877 2.1378897746079
1878 1.9604588978627
1879 1.92944019431685
1880 2.07295200437133
1881 2.0683478115953
1882 1.91867985435441
1883 1.82893447835901
1884 1.94871735374822
1885 2.04906495139992
1886 2.12904433421078
1887 2.14801916618744
1888 2.03272160633176
1889 2.07523619565938
1890 2.06438536411821
1891 2.06844363594631
1892 2.0823328337344
1893 2.18376459911
1894 2.17986356652749
1895 2.11321370067308
1896 1.99616025900963
1897 1.96255086519581
1898 1.86493236868409
1899 2.12370137450343
1900 1.9038928994094
1901 2.09924234650156
1902 2.07512844312732
1903 2.15377382767212
1904 1.93979938164091
1905 1.96563212023495
1906 1.94877977709082
1907 2.12716897091945
1908 2.005800185634
1909 2.13127284393413
1910 2.1092481015675
1911 2.08000945697509
1912 2.05482901482173
1913 1.9866175665523
1914 1.95908028212463
1915 1.77957230419794
1916 2.06686693985132
1917 2.19596377512615
1918 2.06523333080535
1919 2.19143187626003
1920 2.0409546857074
1921 2.00127067675698
1922 2.02706038879463
1923 1.99356647105771
1924 2.08967725538881
1925 2.14801053152682
1926 2.13731707698433
1927 2.11302800428995
1928 2.12214348102483
1929 2.17585770421778
1930 1.94511933327827
1931 2.05268451334763
1932 1.98816948368796
1933 2.06797451270482
1934 2.05823546048079
1935 2.04094655446213
1936 2.15889849830724
1937 2.22931512223222
1938 1.98930009748918
1939 2.10359386473865
1940 2.07152715681121
1941 2.0319476486629
1942 2.08170121543459
1943 2.16700607229111
1944 2.03045410144114
1945 2.11608577882347
1946 2.28738836455595
1947 2.0577873612495
1948 1.97377110769274
1949 1.98108897230763
1950 2.03935860468453
1951 2.13435814010678
1952 2.02877358597958
1953 2.19681397617009
1954 2.18860448218271
1955 2.07562575997697
1956 2.06121710279083
1957 1.93410968515906
1958 2.06751657047222
1959 1.82245075632876
1960 1.90313436111086
1961 2.26523650006769
1962 2.12655928208522
1963 1.94069767323381
1964 1.9469716034655
1965 2.21386901646823
1966 2.14762456741766
1967 2.06444077750857
1968 2.22574119775032
1969 1.81129482315009
1970 2.22010839451774
1971 2.08866337821237
1972 2.03202883746621
1973 1.95601667762297
1974 2.13564498111082
1975 2.00215888853825
1976 1.9677866864916
1977 2.0552083076998
1978 1.93711444687768
1979 2.15768119403598
1980 2.08906492883689
1981 2.06876055561588
1982 1.96026824828848
1983 2.12702928546496
1984 2.04029669627082
1985 2.23963269221684
1986 2.22362285951589
1987 1.79621606750399
1988 1.91721225594185
1989 2.0424207545846
1990 2.02090770415438
1991 2.13639307927777
1992 1.96886896594631
1993 2.17268036550638
1994 2.17370233244787
1995 2.0989859251547
1996 2.12834624468203
1997 2.0671241473261
1998 2.20832028005738
1999 2.13109674379841
2000 2.18239306897885
2001 2.24975691199215
2002 2.08284632222494
2003 2.16474563382857
2004 2.07209701765591
2005 2.16936022848677
2006 1.98391176083416
2007 2.10185688978818
2008 2.10244224031398
2009 2.10643324921548
2010 2.15570005495567
2011 1.90357503956824
2012 2.06604640240752
2013 2.08900876291911
2014 2.1252123485363
2015 1.69663604199624
2016 2.2172409685282
2017 2.13007585207524
2018 2.11001233640709
2019 1.96353524526086
2020 2.04184431076399
2021 2.03411818402063
2022 1.9982639033813
2023 1.9794180151046
2024 1.82822181009047
2025 2.05557972289273
2026 2.08554938271613
2027 2.03976863600954
2028 1.99999675653031
2029 2.22008903475275
2030 1.96915141471807
2031 1.91178412222915
2032 1.88927448787581
2033 1.883585379055
2034 2.04151542924694
2035 1.99021454265399
2036 1.90613627853541
2037 1.92467393267871
2038 2.08829399901297
2039 1.99066935464944
2040 2.22224175632058
2041 2.18094155928382
2042 2.21531414996047
2043 1.94472431607457
2044 1.96959841333533
2045 1.67445221318587
2046 1.8297950807499
2047 2.03970747256099
2048 2.21370864347758
2049 2.13297279960098
2050 1.96334289912804
2051 2.06023432246322
2052 2.16739782521487
2053 2.02269529898535
2054 1.98330583084666
2055 1.93672244028305
2056 2.00022791518713
2057 2.09398142610356
2058 2.02176906833658
2059 2.20300336705521
2060 2.23379852638696
2061 2.10206965692108
2062 2.1718447382556
2063 2.0744347509864
2064 2.11024755657651
2065 2.25040850786114
2066 2.13105885427387
2067 2.09820141080389
2068 2.11337542240042
2069 2.15080008664605
2070 2.02722649930365
2071 1.92843981793005
2072 2.12614248564059
2073 2.14313110439951
2074 2.17378995479143
2075 2.07858049979142
2076 2.18959949468466
2077 1.93152666889684
2078 2.12539998739026
2079 1.85840099410852
2080 2.05086198161036
2081 2.22991778937198
2082 2.1060487971369
2083 1.79423030997656
2084 1.60292727894703
2085 2.13489430466172
2086 1.95079677436559
2087 2.09185450525547
2088 2.160862158768
2089 2.16305490313913
2090 2.10559417258628
2091 1.90346601041674
2092 1.9559407462689
2093 1.94451779501833
2094 2.06830694739328
2095 2.17067430764204
2096 2.00811654082441
2097 1.94333040574857
2098 1.66180188681654
2099 2.05897553605973
2100 2.21470297771302
2101 2.22101060121146
2102 2.20927054201136
2103 2.0627380617569
2104 1.95938668801216
2105 2.07703074063786
2106 2.11382647676859
2107 1.92050672876896
2108 1.83629914222067
2109 1.92791714781401
2110 2.26156984994137
2111 1.95055258958397
2112 2.02317228419939
2113 2.13446645977616
2114 2.28700883422149
2115 2.17522336946131
2116 2.20178510671831
2117 2.0177615048099
2118 2.14472894258739
2119 2.22396886562929
2120 2.05836995898397
2121 2.20137052037986
2122 2.13755569003348
2123 1.94498617358098
2124 1.98531403115892
2125 2.12867781125489
2126 2.08014099618274
2127 2.13133167518099
2128 2.09655760982598
2129 2.12845595500665
2130 1.88952197101156
2131 2.07360715274845
2132 1.95385441746679
2133 2.1251635125051
2134 2.03112821112154
2135 2.17463191363611
2136 2.23162724821566
2137 2.15499828774715
2138 2.17467660436785
2139 2.09947707908985
2140 2.16914061228977
2141 2.15011542746026
2142 2.22151773097255
2143 2.12372306680525
2144 2.03877408782602
2145 2.04394110908819
2146 2.18619442961121
2147 2.16880945177472
2148 2.14044704493921
2149 2.00427062911273
2150 2.09126962957351
2151 2.03109371784027
2152 2.01847450286004
2153 2.07866818211362
2154 2.08988292023743
2155 2.129512942578
2156 1.98144415202551
2157 2.17554761752923
2158 2.23752581078967
2159 2.2069406459044
2160 2.1530550390319
2161 2.0983939733007
2162 2.14636144918302
2163 1.99793585398904
2164 2.14994539773325
2165 2.07056984016177
2166 1.97170645477105
2167 2.00035314929963
2168 2.17331441462768
2169 1.98649429485493
2170 2.0158460947295
2171 2.07813289987534
2172 2.22849424990069
2173 1.96293074580259
2174 2.10443571133903
2175 2.05747349389145
2176 1.98542630135737
2177 1.91239563655196
2178 1.989154492706
2179 2.10202493831341
2180 1.78758627823088
2181 2.03156837940565
2182 2.01125361255254
2183 1.98757036389841
2184 2.06819372231053
2185 2.09755943999015
2186 2.23125734689093
2187 1.94162905754347
2188 2.02822336155281
2189 2.09816276237019
2190 2.13692816483701
2191 2.19668959278963
2192 2.08779028981473
2193 2.05758402476742
2194 2.14491551628686
2195 2.12634437592584
2196 2.07913937314239
2197 2.13296858640795
2198 2.19306866593543
2199 1.91935488465213
2200 2.08769488061516
2201 1.95581113903667
2202 1.94665200349031
2203 1.9700724638399
2204 2.18973396627174
2205 1.92930926259287
2206 1.97818918871431
2207 2.18897740353161
2208 2.04747210920454
2209 2.21001032191998
2210 2.01909096739168
2211 2.14326910325937
2212 2.17959381916968
2213 1.94799316306482
2214 2.1310653979078
2215 1.9697812089225
2216 2.03632112098712
2217 2.10750120097946
2218 2.13643249615096
2219 2.06884190815646
2220 2.25762276415568
2221 1.93142943508079
2222 2.04966782477306
2223 2.07485971283691
2224 2.17188056151237
2225 1.9242622148279
2226 2.06357227410335
2227 2.09441988562787
2228 2.0948279831426
2229 2.12383138231875
2230 2.18766699505475
2231 2.18933779558545
2232 2.20004708117063
2233 2.00608694888826
2234 2.030729783469
2235 2.20965071515791
2236 1.91553915992321
2237 1.96855510891473
2238 2.12876466760092
2239 2.12394549551973
2240 2.08821323433309
2241 2.10802251715708
2242 2.12263473193118
2243 2.10751553129056
2244 2.06639907213394
2245 2.19899149894176
2246 2.18477879786733
2247 2.06078653201199
2248 2.0834148676513
2249 2.11801797477849
2250 2.16575605391816
2251 2.26550490886148
2252 2.09145180043357
2253 2.27854466919234
2254 2.19976144110173
2255 2.26670624909049
2256 2.21206825034868
2257 2.25023945135996
2258 2.15519519897527
2259 2.09873468105245
2260 2.09041016182397
2261 1.9779773470026
2262 2.21976634215214
2263 2.1187379920829
2264 2.19624794977368
2265 2.1479353542265
2266 2.12151780182379
2267 1.94311927546893
2268 1.9677932649423
2269 2.20802276075818
2270 2.08943472849904
2271 2.18103303372394
2272 2.1357865461515
2273 2.12082204145816
2274 2.07947125754246
2275 2.19006214238761
2276 1.96018191047275
2277 1.93755661636678
2278 2.15814636433613
2279 1.93536860808323
2280 2.08560862131941
2281 2.01816472893144
2282 2.26265024115128
2283 2.13294730063499
2284 2.06559082388427
2285 2.12712766260287
2286 2.03765727971448
2287 2.15649470289005
2288 2.10030097492854
2289 2.24358307603718
2290 2.25095446784137
2291 2.1721952859775
2292 2.13282556746693
2293 2.02714607844857
2294 1.87465357244218
2295 1.9998230483607
2296 2.17126613267144
2297 2.17709192400449
2298 2.06713198739861
2299 1.97751022868964
2300 2.16828701822989
2301 2.24351775023082
2302 2.04178371288144
2303 2.02587150716485
2304 2.22236448747659
2305 2.10796415221092
2306 2.04670216083454
2307 2.1381768648338
2308 2.20814525651396
2309 2.16184471644912
2310 2.07535320039839
2311 2.25193140045652
2312 2.06097739007499
2313 2.1316169563416
2314 2.20746977115923
2315 2.06742099356634
2316 2.05740280107158
2317 1.91692144489032
2318 2.01486791573727
2319 2.14473201826157
2320 2.21566958919342
2321 2.20696249767381
2322 2.10351622590475
2323 2.06600771085185
2324 2.18677355596417
2325 2.05524302619422
2326 2.10398112362745
2327 2.15576635929523
2328 2.18774870988244
2329 2.26383669052186
2330 2.15453388366936
2331 2.14076444540027
2332 2.13721088854683
2333 2.06140918497927
2334 2.06074381639308
2335 1.98384310011985
2336 1.98983484759985
2337 1.9841152663817
2338 2.10971378313698
2339 2.10690202790633
2340 2.24355845732032
2341 2.24638649124012
2342 2.01302978382621
2343 2.07469846936379
2344 2.23739559919777
2345 2.36900648438226
2346 2.33087487923098
2347 2.34598283684929
2348 2.27907227956894
2349 2.17093873792968
2350 2.36700340158684
2351 2.28699465541577
2352 2.24596981316921
2353 2.18621243926929
2354 2.1787261332912
2355 2.21654732458468
2356 2.14024603894213
2357 2.12079168543452
2358 2.04763437462418
2359 2.09328219499701
2360 2.18155263666471
2361 2.18077943507902
2362 1.96485160730954
2363 2.0494541640699
2364 2.13802563485515
2365 2.22867104910489
2366 2.1011690247184
2367 2.2122323822102
2368 2.09604561216896
2369 2.07804628181795
2370 2.09141867969651
2371 2.11911307324306
2372 2.0912009881431
2373 2.16658669611701
2374 2.17882053068141
2375 2.09815936240862
2376 2.15618685734444
2377 2.09464283980124
2378 1.89523080507337
2379 2.17998489462523
2380 2.05652504859696
2381 2.04056983469956
2382 2.08738943851058
2383 1.99313772266178
2384 1.98551820148918
2385 2.11126497946389
2386 2.16070801080408
2387 2.00261645905732
2388 2.08273186271894
2389 1.91476753026014
2390 2.12179290136264
2391 2.16668829477043
2392 2.09206879562407
2393 2.22041767796429
2394 2.1840870254398
2395 2.13650755069189
2396 1.99311642036366
2397 2.06283950957819
2398 2.14161988441541
2399 2.18607930261758
2400 2.23066540296888
2401 2.27652785661325
2402 2.14334885462391
2403 1.92416829018781
2404 1.81377947877831
2405 1.95835753278399
2406 2.07227816986298
2407 1.96504434096249
2408 1.9611546880714
2409 2.13306766439287
2410 2.16631495890295
2411 2.06706947185958
2412 2.06989489952597
2413 2.11783798027667
2414 2.25752930162867
2415 2.14819009157829
2416 2.19605836394185
2417 2.24196685915755
2418 2.06986167577299
2419 2.02998479173431
2420 2.15843035190061
2421 2.08924531009368
2422 2.01046521774522
2423 1.93267675141309
2424 2.09333721357078
2425 2.04531851051928
2426 2.06377791670762
2427 2.15216026388749
2428 2.20941614820753
2429 2.19577782392327
2430 2.1950687764163
2431 2.19088090380683
2432 2.22836952492129
2433 2.20974073392397
2434 2.07727522782603
2435 2.10643518850673
2436 2.28797794974031
2437 2.283164994088
2438 2.16261433810636
2439 2.16814841062471
2440 2.13003469801421
2441 2.22379287127551
2442 2.09579882836784
2443 2.08377560133667
2444 2.11621480224887
2445 2.26578366335394
2446 1.98282357944612
2447 2.0365395356674
2448 2.04012189528934
2449 2.05952414708998
2450 1.93028369761305
2451 2.02442555037851
2452 2.3197334829616
2453 1.96631791313892
2454 2.06511984735669
2455 2.15935623006459
2456 2.20366581276583
2457 2.07958889188943
2458 2.2385302889446
2459 2.19590676383377
2460 1.95841962657636
2461 2.17234390969767
2462 2.16980848471576
2463 2.07419609594072
2464 2.07028935903334
2465 1.99199199781811
2466 2.14303983904014
2467 2.00931198772159
2468 2.19322550072859
2469 2.09076194602123
2470 2.0824147070921
2471 2.14784060201229
2472 2.29014226581785
2473 2.06656481066806
2474 1.9656633529166
2475 2.06210489979276
2476 2.10359168499504
2477 1.99904500178294
2478 2.24498567254195
2479 2.13625929728878
2480 2.26814201698144
2481 1.97348067140585
2482 2.13028339797223
2483 2.11730871763488
2484 2.23287927866651
2485 2.22177860308497
2486 2.23985541967588
2487 2.21236668767582
2488 2.17924330632173
2489 2.01278453838371
2490 2.10483165201411
2491 2.27396413336042
2492 2.09726799989498
2493 2.14734818348807
2494 2.15394944890635
2495 1.89273395214084
2496 2.1288111773922
2497 2.23219373973785
2498 2.05379574482664
2499 1.96321810710215
2500 1.95952294315888
2501 2.02145686413583
2502 2.2224803882651
2503 2.05477610405564
2504 2.17985818533372
2505 1.79588649538578
2506 2.08836386388139
2507 2.15832439908554
2508 2.19755930333253
2509 2.14157382765174
2510 2.01455144965119
2511 2.15074432599227
2512 2.19066409442443
2513 2.28372315091256
2514 2.19546110797412
2515 1.96762033024628
2516 1.92772387927544
2517 2.13147378507972
2518 2.09234830690519
2519 2.11375885985326
2520 2.04155973238114
2521 2.20471718193323
2522 2.18117935757327
2523 2.18316654307826
2524 2.24532105426508
2525 2.01587606519548
2526 2.08256138081604
2527 2.04864478579402
2528 2.13397874711052
2529 2.19831665070713
2530 2.06567719944054
2531 2.07391753734468
2532 1.94654672526434
2533 1.91606354330579
2534 1.93716000844899
2535 1.98631199093914
2536 1.87385536784597
2537 1.85477846641443
2538 1.84885053807375
2539 1.95846404237818
2540 2.00896551872022
2541 1.97603553136461
2542 2.07741997297067
2543 2.16112121889804
2544 2.20096251762996
2545 2.16468182924582
2546 2.13518047486781
2547 2.08147467622679
2548 2.10166470027412
2549 2.20707236518472
2550 2.10881106299988
2551 2.0662455497976
2552 2.09938015093387
2553 1.93930415735493
2554 1.94867267076203
2555 2.16594412515944
2556 2.08357778704463
2557 1.97739600711502
2558 2.08696559268079
2559 2.15198545986728
2560 2.15148685988766
2561 1.95235553824052
2562 2.05908730770811
2563 2.04962569182258
2564 1.97978444576613
2565 2.09048964430112
2566 2.00836475553544
2567 2.03759981502109
2568 2.10722123608284
2569 2.0711169719178
2570 2.23208331339643
2571 2.13300221971673
2572 2.02971514730627
2573 2.1439123829134
2574 1.85790204065561
2575 1.90152212859801
2576 2.22564709714497
2577 2.16972849750397
2578 2.07412300343771
2579 2.08251158588595
2580 2.16300988204544
2581 2.14553649888345
2582 2.15775472621055
2583 2.08612556103704
2584 2.01646601486369
2585 2.07413312770645
2586 2.07039677655732
2587 2.15801034102711
2588 2.01039907330123
2589 2.13894556562882
2590 2.10594850318448
2591 2.245250738959
2592 2.09498262470734
2593 2.05321977821208
2594 2.13667376954283
2595 1.95467165594659
2596 2.09490942865523
2597 2.05267269472155
2598 2.09202878673779
2599 2.03141600518022
2600 2.02434945399349
2601 2.08274679972907
2602 2.16946013657755
2603 1.9891767501377
2604 1.95214021098829
2605 2.0792945703477
2606 2.01875112176
2607 1.92537420771783
2608 2.09323276910436
2609 2.02189448224701
2610 2.14441269953648
2611 2.10663677124161
2612 2.1448816398863
2613 2.17640286128852
2614 2.1432815047467
2615 2.11761665320897
2616 2.10707494724717
2617 2.15023135053285
2618 2.07354649274319
2619 2.00019677813689
2620 1.95597923870693
2621 2.05790095655946
2622 2.09382762383088
2623 1.91274203751585
2624 2.33351881456008
2625 2.08743564344273
2626 2.19256584696093
2627 2.17473176517029
2628 1.99520203059015
2629 1.90792847211676
2630 2.03146810947161
2631 2.06296171824797
2632 2.09250181818759
2633 2.14165203932818
2634 2.04674169382371
2635 2.02191308021836
2636 2.07582787109946
2637 2.07608667484077
2638 1.97979559890198
2639 1.98499536835618
2640 1.95919495387119
2641 1.85571238645993
2642 1.92923543733224
2643 2.05738407336874
2644 2.06364383949316
2645 1.85410653696919
2646 2.0528510828421
2647 2.0528510828421
2648 2.00125499207119
2649 2.1552227022214
2650 1.51658095203253
2651 2.23300155783072
2652 2.23300155783072
2653 1.92878945396806
2654 2.06048603349976
2655 1.85933088187565
2656 2.18404940746987
2657 2.18404940746987
2658 1.90472809340165
2659 1.88917599886918
2660 2.16155536866485
2661 2.12182253653649
2662 2.18820351235423
2663 2.1275204666669
2664 2.11632273727067
2665 2.15659979304532
2666 2.10309708536253
2667 2.06860069235001
2668 2.04548584642529
2669 2.10575612966524
2670 2.08168693837331
2671 2.12455513801164
2672 1.8985500475188
2673 1.98982697101354
2674 2.0790153466769
2675 1.92407230627141
2676 1.94516630676022
2677 1.87124264838436
2678 2.06024184759415
2679 1.95480241397745
2680 2.1377240453416
2681 1.97581292248331
2682 2.03462046900735
2683 2.13660661567119
2684 1.84185194766949
2685 2.11056915180467
2686 2.04425277256931
2687 2.02381367576367
2688 2.10967277877731
2689 2.2526088952602
2690 2.13056820446844
2691 2.25480084770126
2692 2.18951534944936
2693 2.11476272510139
2694 2.1791999390797
2695 2.22719008000335
2696 2.02382773937425
2697 2.14298967485316
2698 2.12650391576179
2699 1.95739888372525
2700 2.13056666937191
2701 2.18886241008469
2702 2.01066495154519
2703 1.93523504291079
2704 2.17105519162375
2705 2.0995599663895
2706 1.98610219861963
2707 2.11088305838493
2708 2.04818891398012
2709 2.24842070809595
2710 2.25096634408197
2711 2.0622290520274
2712 1.93266107937699
2713 2.15065307039302
2714 2.07256902869907
2715 2.0565845252428
2716 2.21830275625427
2717 2.14614294176543
2718 2.14478860114788
2719 2.1393576470681
2720 2.09345294490922
2721 2.11946285816317
2722 2.11425227317523
2723 2.15031485401996
2724 2.22043014700524
2725 2.30945195916662
2726 2.03894409091648
2727 2.19522858424607
2728 1.94203272484257
2729 1.94347540956747
2730 1.8049655579438
2731 2.05109938042093
2732 1.97615757181193
2733 2.03971440203808
2734 2.09828014583327
2735 2.16091319436178
2736 2.13766790610272
2737 1.9955792200219
2738 2.16020732413977
2739 2.26695428610983
2740 2.11819256249088
2741 1.92728818804608
2742 2.08826757979376
2743 2.13529616389191
2744 2.17657148290338
2745 2.01321045556135
2746 2.17863749948359
2747 2.08510129766451
2748 2.1538671629969
2749 2.15905699501978
2750 2.18056736523897
2751 1.99624677663014
2752 2.24793149001256
2753 2.11377074512304
2754 2.11954473194142
2755 2.16028118790331
2756 2.1270587141515
2757 2.2080684595718
2758 2.20721769003678
2759 2.21098340212353
2760 2.18001133966958
2761 2.21285199346486
2762 2.15994839448656
2763 2.13319826034247
2764 2.14306084957963
2765 2.21756864036157
2766 2.22680516899127
2767 2.15046308830555
2768 1.94940624988958
2769 1.98733411845853
2770 2.0801983574935
2771 2.03734115096653
2772 2.13588809618261
2773 1.87891349121492
2774 1.8453099991713
2775 1.89230889714469
2776 1.88310152959079
2777 1.79637412784796
2778 2.10509979051538
2779 1.99113550912094
2780 1.89494757504581
2781 1.99892776177818
2782 2.12877488512866
2783 2.00631973814598
2784 1.92123595571553
2785 2.05572131613881
2786 2.08697158388182
2787 1.98276898688491
2788 2.16280364509003
2789 2.15063912738609
2790 1.98891732015181
2791 2.14787565040606
2792 1.95407691111293
2793 2.14147511111572
2794 2.11079685037752
2795 2.12138792726299
2796 1.83505966375116
2797 2.18830594119965
2798 2.09116469203203
2799 2.17959352608566
2800 1.96593752396409
2801 2.06921806252387
2802 2.0870013216848
2803 2.11208113830216
2804 2.02371294251294
2805 2.04135875129155
2806 2.05642368462461
2807 2.06673670041346
2808 1.98633790204098
2809 2.06913760911732
2810 2.01624892679931
2811 2.16270583860925
2812 2.0863983217848
2813 2.2472475689571
2814 2.17049221812515
2815 1.88391082499555
2816 2.10651567986846
2817 2.05278864192689
2818 1.91156945922761
2819 2.02746684480022
2820 2.15842028741346
2821 2.17318399153795
2822 2.18637819617274
2823 2.03915335474652
2824 2.02561221658427
2825 1.97193728207552
2826 2.04278026639629
2827 1.8888763116565
2828 2.1174027146888
2829 2.15773522899108
2830 2.12904052605241
2831 2.07441640114121
2832 2.09036336265766
2833 1.95780659511831
2834 1.89639749863578
2835 2.15526217193983
2836 2.07573708462704
2837 2.08685523840453
2838 2.03799565447465
2839 2.06790468193009
2840 2.18394789846177
2841 2.00581743570539
2842 2.01599691854804
2843 1.77773631164921
2844 2.06795006800123
2845 2.05110130453511
2846 2.14819431616488
2847 2.0365702459999
2848 2.07383068420313
2849 2.0597636065667
2850 2.16588613850996
2851 1.90801556360704
2852 2.01519598046987
2853 1.98567707590206
2854 2.18043569377711
2855 2.08351692357566
2856 2.1219952557105
2857 2.18433574723298
2858 2.20062308226756
2859 2.16471318704542
2860 2.06898981544393
2861 2.13875203108037
2862 2.10658650891623
2863 2.11138690863911
2864 2.23444619971473
2865 2.10171738958947
2866 2.16069083461218
2867 2.06716851127785
2868 2.15343244719974
2869 2.21630416467233
2870 1.99658419962623
2871 1.9243836679199
2872 2.08550038798538
2873 2.10986089329439
2874 2.0606380615462
2875 1.92395142987953
2876 1.88187669862062
2877 2.10323865310726
2878 2.0188776678982
2879 1.66938119015977
2880 1.56759224016307
2881 2.06876369345235
2882 2.26141702741326
2883 2.28766806112719
2884 2.06438560003822
2885 2.17865117976413
2886 2.08333044800267
2887 2.15204153459141
2888 2.1316774475736
2889 2.20007971517422
2890 2.07703267328732
2891 2.1905436395685
2892 2.21941357947668
2893 2.19894705696788
2894 2.12426634273434
2895 2.11107686084521
2896 2.14202956380381
2897 2.19694942935181
2898 2.14979250899967
2899 1.95357110855635
2900 2.18758986080589
2901 2.23262200820027
2902 2.27784066439956
2903 2.15407505824289
2904 2.09743467615597
2905 2.1087468332448
2906 2.15728198632249
2907 2.21387549268518
2908 1.98814072272013
2909 2.02551675132156
2910 2.10014656238083
2911 1.85748624249361
2912 2.15853148570575
2913 2.1649751596601
2914 2.07496421320102
2915 1.96073748946845
2916 2.18478708732306
2917 2.22289471348136
2918 2.23092863259924
2919 2.08448666386903
2920 2.22774740604742
2921 2.09745223264443
2922 2.16702767348294
2923 2.22333555250982
2924 2.25390885744098
2925 2.18277364584908
2926 2.12220017323561
2927 1.99967521813203
2928 2.01666261036589
2929 2.00284050189017
2930 2.07609967408818
2931 2.26102679091215
2932 2.15065272839565
2933 2.06802005187084
2934 2.00143600999407
2935 2.07623812210717
2936 2.03056274068076
2937 2.14912059919763
2938 2.18277333277714
2939 2.18735955190641
2940 1.88244758859422
2941 2.06308833011426
2942 2.09367114869383
2943 2.1017693228164
2944 2.13184810495819
2945 2.15292311267462
2946 2.11676217498723
2947 2.14204591456422
2948 2.08971137817658
2949 2.0381824918554
2950 1.96489720223995
2951 2.14115489817312
2952 2.00126857295749
2953 2.13104550112446
2954 2.00769392768707
2955 2.24834775251162
2956 2.25684733924514
2957 2.18786348767055
2958 2.1921793987538
2959 2.03785800573271
2960 2.06368309284589
2961 2.05737195775262
2962 1.90123170973384
2963 2.04332218254
2964 2.23139524908256
2965 2.23162600074662
2966 2.224918427956
2967 1.98853353089886
2968 2.17092542154714
2969 2.13379745250451
2970 1.89510280749382
2971 2.134911354137
2972 1.87920388439263
2973 2.01702825352608
2974 2.12501181726679
2975 2.19203629213924
2976 1.91499229480629
2977 2.11205307444819
2978 2.0314128185538
2979 2.14915334605699
2980 2.12548234059737
2981 2.16168923879668
2982 2.13549904786341
2983 1.76569565861253
2984 1.91369713710446
2985 2.11294689910108
2986 2.15426111621229
2987 2.04310805799731
2988 2.10185694583648
2989 2.1481728605798
2990 2.12345232435822
2991 2.11633196687355
2992 2.1602996099685
2993 1.78052676953783
2994 2.10516505303822
2995 2.09449136241281
2996 2.09763313054194
2997 2.22120353607097
2998 2.10454694097862
2999 2.1423382914305
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 nan
1 -9.4220466003404
2 -2.40235118309181
3 -0.98050535706192
4 -0.588970249231788
5 -0.0993410461815074
6 -0.0360558597167255
7 -0.517185863552659
8 -0.0547433122454095
9 -0.149486492169235
10 0.266528505500901
11 0.20729526152325
12 0.312794992565177
13 0.252097591928614
14 0.187419174543757
15 -0.268861408645753
16 -0.0261392594291828
17 0.0258587158635783
18 0.0408716680410725
19 0.0908027387273614
20 0.266066004489548
21 0.112308592657209
22 -0.228000120095676
23 0.0516728229407454
24 0.000858018869766962
25 -0.0490519843131187
26 -0.0506565575898276
27 0.0599642535380553
28 0.0927261125380755
29 0.11688976745485
30 -0.172992443525727
31 0.0913677484341315
32 0.0678141511065769
33 0.0974129844486015
34 0.269889626599324
35 0.0669910180277657
36 0.311025681463507
37 0.0751566026694854
38 -0.0258341815747553
39 0.159057069339615
40 -0.217772189388634
41 0.115353780406294
42 0.200038096362696
43 0.0211355375619314
44 0.101116591707105
45 0.163990754151309
46 0.237360810923856
47 0.176229234382918
48 0.145912524817686
49 -0.127655417651113
50 0.152044533160661
51 0.201583557552658
52 0.392162609472725
53 0.16289304290236
54 0.144416691347142
55 0.311787235449592
56 0.255546866840232
57 0.52851469010493
58 0.273501371626044
59 0.24114186054212
60 0.160663736175338
61 0.292917221684766
62 0.0984092363209129
63 0.146946380683403
64 0.321541089157399
65 0.0838857168820687
66 0.0967384211783065
67 0.282875682206213
68 0.316794572914805
69 0.183164527135814
70 0.00526619044392646
71 0.232115545685847
72 -0.0787288816395448
73 -0.047850995749759
74 0.320513397359755
75 0.42320185341363
76 0.355693881386251
77 0.404467808170011
78 0.291996258696563
79 0.20269404451712
80 0.282298413175158
81 0.32218772456923
82 0.116164238604833
83 0.304716824074567
84 0.317390197514032
85 0.194304070714861
86 0.377760341864523
87 0.197027230483363
88 0.228344194656238
89 0.382503748517956
90 0.305159282968816
91 0.128242436465935
92 0.131823126913005
93 0.255148365673158
94 0.437319195019081
95 0.278724912650432
96 0.224891785784857
97 0.473567570997402
98 0.235879085752531
99 0.417377655129221
100 0.26320239292927
101 0.265504714697599
102 0.369582772644935
103 0.401042321660789
104 0.379700966651471
105 0.34931494804041
106 0.331503834337054
107 0.321297658248368
108 0.446076519064372
109 0.248874577649985
110 0.197570095909177
111 0.31506039740867
112 0.239028292113198
113 0.144215531821246
114 0.396873721905031
115 0.380877519501082
116 0.300972023149807
117 0.444838172093041
118 0.450154621305701
119 0.278816275112331
120 0.400980401590787
121 0.446270745607035
122 0.29725933071255
123 0.368649171425204
124 0.271273301734764
125 0.0892299258138519
126 0.258501206014917
127 0.200446343946824
128 0.0980037664440169
129 0.175463149128336
130 0.374789485145884
131 0.363123107825813
132 0.364688492773275
133 0.42805142969808
134 0.000683759074363494
135 0.192552350807528
136 0.252600680574251
137 0.300486209010705
138 0.461628456276376
139 0.202427331356012
140 0.36148301170615
141 0.206651872351649
142 0.326372297536291
143 0.463570840311295
144 0.196054201337374
145 0.288359997187799
146 0.487263596167613
147 0.16759736396838
148 0.29110004342514
149 0.212551454199129
150 0.371629205484205
151 0.25169442508115
152 0.292754210915082
153 0.374632630543201
154 0.297604961259058
155 0.203453216104535
156 0.298198377101071
157 0.383970830331236
158 0.515633321416099
159 0.461803115513758
160 0.385601635782223
161 0.316467935823894
162 0.462132820418792
163 0.515767213434901
164 0.342692275027803
165 0.303960641656013
166 0.394094219746476
167 0.314141109778138
168 0.395201165643666
169 0.218511329300673
170 0.424450565520092
171 0.263906140839099
172 0.120123856538121
173 0.256449052237731
174 0.440522648056249
175 0.412066208380602
176 0.500811714855699
177 0.311581888138317
178 0.115318190579128
179 0.274828634677397
180 0.181304052384803
181 0.149023791542895
182 0.220251424700837
183 0.223613531022565
184 0.405402066374081
185 0.307698649554659
186 0.416233606098685
187 0.221573003602098
188 0.412404150952934
189 0.227990537823353
190 0.448847293246363
191 0.296267506412187
192 0.556025146700995
193 0.164471778125153
194 0.121654234986781
195 0.158240932841036
196 0.404033076577471
197 0.316480737228994
198 0.307851003397373
199 0.101773094680393
200 0.285065757194825
201 0.265136373818386
202 0.284559451809619
203 0.46602928588909
204 0.458197975380754
205 0.213721447295393
206 0.294143251514179
207 0.265010599757661
208 0.115454909022119
209 0.323019281081506
210 0.323588197161298
211 0.25117790140619
212 0.25825070644205
213 0.314022261276405
214 0.369309933623008
215 0.338063809342857
216 0.482425478850346
217 0.443297085024242
218 0.447623642645194
219 0.256549659236916
220 0.237761936237512
221 0.195162076694251
222 0.228160304883204
223 0.332017151007458
224 0.273811101800529
225 0.301405966111342
226 0.20434810436418
227 0.369611518819002
228 0.445971149473917
229 0.31946311356005
230 0.192796678653394
231 0.434933446096111
232 0.228628434889833
233 0.38440761462989
234 0.370599371875578
235 0.465313852943073
236 0.401598141670547
237 0.406253601383214
238 0.335365487215786
239 0.463413367830217
240 0.40385068322692
241 0.414102819052787
242 0.184152600725356
243 0.355404035609245
244 0.395569277111208
245 0.409743573669984
246 0.148889945109295
247 0.464306631240943
248 0.185561841272429
249 0.45168130068545
250 0.347473386424572
251 0.204042351014941
252 0.362996633965813
253 0.119710774295381
254 0.294601557962305
255 0.415321832881273
256 -0.0128791243143496
257 0.337349907501193
258 0.292226984310255
259 0.208748406900049
260 0.161912418179272
261 0.365028344772327
262 0.339293507219409
263 0.208415083797008
264 0.249119467964629
265 0.259280022668245
266 0.121018845401122
267 0.254075487564842
268 0.352962091688241
269 0.213626120931876
270 0.414590871831788
271 0.226988504939072
272 0.315914300576042
273 0.341552380911162
274 0.378125189073035
275 0.418537775196965
276 0.412867965214246
277 0.232613373535023
278 0.297234633014086
279 0.199972979871091
280 0.199797298402991
281 0.126264958819957
282 0.504234921571042
283 0.273328782289173
284 0.225553069112648
285 0.151992483861395
286 0.0936370559391798
287 0.425312672251348
288 0.179857035822934
289 0.294425852052518
290 0.302228116565966
291 0.300158285334182
292 0.258942451918556
293 0.294722726260079
294 0.294230628250516
295 0.307220205014528
296 0.104712697116775
297 0.25314076914452
298 0.295214154074783
299 0.274692185897147
300 0.380743167622713
301 0.264451374901983
302 0.386968157523079
303 0.195201264305506
304 0.080544086003938
305 0.172025656808983
306 0.358885569131526
307 0.127698729243129
308 0.150297435182147
309 0.199690031223072
310 0.197148232350883
311 0.0832831257913494
312 0.0900454103568336
313 0.0503971018258016
314 0.416222868749755
315 0.343985068117036
316 0.243079602502403
317 0.21554831261572
318 0.208543304585619
319 0.294505285656778
320 0.377489082044922
321 0.12913162766723
322 0.300541562878934
323 0.0480417700497492
324 0.180983909205825
325 0.085676672669324
326 0.127891226747779
327 0.264083818660729
328 0.448307519313239
329 0.360129272605409
330 0.369814839662868
331 0.38568758462905
332 0.309682440343904
333 0.273852050404239
334 0.131090389792225
335 0.140869872709445
336 0.324895540775906
337 0.395676072813803
338 0.457964856478648
339 0.365559061890672
340 0.320659571637807
341 0.455308548625981
342 0.385480375672341
343 0.0979978220164412
344 0.260663886501716
345 0.216614154165436
346 0.23201431164387
347 0.396491582008093
348 0.392911077885074
349 0.265942654305545
350 0.312590911789448
351 0.109112096719764
352 0.257910790790047
353 0.127471339023323
354 0.284557217844704
355 0.398862984106818
356 0.304694487254019
357 0.338862568520417
358 0.168992456010164
359 0.372067417926737
360 0.304284096326446
361 0.145824242626841
362 0.267588862095872
363 0.13209240829965
364 0.332013105016958
365 0.427077403187286
366 0.263921282947122
367 0.139109176638594
368 0.154348870817048
369 0.331202415812368
370 0.130931765539863
371 0.235134934681446
372 0.256381807640428
373 0.168114206804021
374 0.237413699873723
375 0.149184744982485
376 0.0865484110813122
377 0.0909477774864354
378 0.281315616735228
379 0.290251583121862
380 0.142439845722984
381 0.379631340268243
382 0.346445731534041
383 0.310685320892371
384 -0.0455823176694685
385 0.13038216951536
386 0.276452839412668
387 0.359665629950468
388 0.314114191847912
389 0.293901398030866
390 0.183889738629805
391 0.312573456889404
392 0.180485364992928
393 0.127394888057315
394 0.363411790185783
395 0.349018947688455
396 0.361198800383718
397 0.269667765559279
398 0.421193033748423
399 0.347811371372372
400 0.137871698917625
401 0.0475623890128918
402 0.227937974305678
403 0.232380077187408
404 0.39182417770935
405 0.219247863066848
406 -0.0871483190407162
407 0.119742116998532
408 0.25158494376461
409 0.235728098374821
410 0.234948814465752
411 0.294849196009454
412 -0.0192617292649811
413 0.0803472781472374
414 -0.0486776980676223
415 -0.1353934397185
416 0.0415766432118835
417 0.237047135791217
418 0.267722068313742
419 0.270760618934873
420 0.274425369846576
421 0.19830821178155
422 0.348414274776878
423 0.161528563590109
424 0.237393590434513
425 0.225082397153456
426 0.225307747784827
427 0.220826363085362
428 0.138006272509519
429 0.320476869305567
430 0.146165789976367
431 0.185334828561463
432 0.373233161981916
433 0.442220477211813
434 0.349265525021474
435 0.231383178332035
436 0.272485106048407
437 0.319648796243127
438 0.249835555119207
439 0.276675117902341
440 0.323448208462214
441 0.302136281733983
442 0.331925321617782
443 0.215264971645083
444 0.119398202977864
445 0.150636233761616
446 0.402395293939917
447 0.253022265662294
448 0.175525066744158
449 -0.00819246983155609
450 0.0218601252126973
451 0.112496359958604
452 0.232679711072706
453 0.372564139724709
454 0.118251826523629
455 0.0141191936813993
456 0.145704050509376
457 0.247705507672217
458 0.308050148597649
459 0.188372928524041
460 0.195150352592173
461 0.394553341855935
462 0.0559257162443828
463 0.0319634298257006
464 0.0995454673496715
465 0.0266647335171001
466 0.138096928205341
467 0.212253912516462
468 0.320359832065624
469 0.0662781139527215
470 0.203365116832429
471 0.210849368328927
472 0.157546572916035
473 0.195038038015773
474 0.136757030487934
475 0.191954038321273
476 0.233738156142354
477 0.38256263632753
478 0.0824350116643472
479 0.338454158533168
480 0.268155706281541
481 0.21532745106495
482 0.296890205397503
483 0.321742780367858
484 0.126520386699704
485 0.330264014510612
486 0.22525713167357
487 0.31865622464451
488 0.204378949494276
489 0.248766131005905
490 0.317947212285944
491 0.456104814572027
492 0.242061562781164
493 0.151466831397847
494 0.23774834663549
495 0.0475213543995051
496 0.0735548426632886
497 0.0672202661604388
498 0.089510268268059
499 0.103951950339324
500 0.277871777163818
501 0.238051948028151
502 0.333719345204008
503 0.285587798762717
504 0.178482730460819
505 -0.0637850105389225
506 0.0635521102376515
507 0.221221259447666
508 0.448707680365478
509 0.0193509249092313
510 0.0758674205932766
511 0.230919366105227
512 0.198439861475235
513 0.142439173536295
514 -0.0308656101495944
515 0.0116173840829288
516 0.0498723156645428
517 0.220590456628415
518 0.167081017926685
519 0.261710844031186
520 0.211969645724166
521 0.0770356817767606
522 0.224096661176882
523 0.427177799573401
524 0.352167447689026
525 0.02585775059968
526 0.339245930942088
527 0.168104995036556
528 0.243277030458557
529 0.112011329818633
530 -0.17468237178924
531 -0.0667179483149084
532 0.353211195489857
533 -0.0151010953824152
534 0.0474912177957594
535 0.338560272858595
536 0.222846018087594
537 0.0606926888115413
538 0.27095262358609
539 0.235912937588146
540 0.240266896563116
541 0.0281415007263422
542 0.0585267533216393
543 0.0535446185292676
544 0.151941898219811
545 0.261797253275881
546 0.404004911369702
547 0.298184804507473
548 0.208583553636272
549 0.188060412615596
550 0.160361648200196
551 0.233001960356487
552 0.0811390835460043
553 -0.109604324700194
554 0.0936877063030261
555 0.155120820178417
556 0.18439258076658
557 0.272296499863151
558 0.370872596332629
559 0.210572328448179
560 0.132894515763619
561 0.095237757449213
562 0.192975118703034
563 0.00842951874714346
564 0.18383406855748
565 0.130152885567513
566 0.452493873405911
567 -0.0023735146940453
568 0.0552778839063831
569 -0.0162471564052976
570 0.177558724016562
571 0.0831613531877519
572 0.288301724789781
573 0.0772358827218704
574 0.131105003894481
575 0.0521975336252945
576 0.160268966707808
577 0.103851189086417
578 0.15575559104589
579 0.136930340867002
580 -0.140127676305128
581 0.131000437465409
582 0.0404698135746003
583 -0.0625669713949537
584 0.0563214245869312
585 -0.0665903102405355
586 0.0688462821088615
587 0.288911783374788
588 0.113857190605922
589 0.0411293753901555
590 0.138097252547159
591 0.222597785068792
592 0.147000888736693
593 0.235900560482696
594 0.153735495012079
595 0.152961360061308
596 0.177678109719127
597 0.175054277105373
598 0.0463356410159031
599 0.155857666766751
600 0.145726985165384
601 0.305794578080604
602 0.0883156939709443
603 0.068966135327355
604 0.0337400430988418
605 0.118733727997878
606 -0.0147119479069079
607 0.233138149500301
608 0.271191813583137
609 -0.0218307771573746
610 -0.179622989000054
611 0.222517498189118
612 0.209118802864286
613 0.344046167854176
614 0.237796955658414
615 0.172792425669322
616 0.211726757375
617 0.13870227294974
618 0.281539721485751
619 0.00786413950496353
620 -0.0518092427586089
621 0.159971085191937
622 0.101922903107188
623 0.0933586440052022
624 0.00411381609854288
625 0.155889800423756
626 -0.0252739200470023
627 0.363622844183119
628 0.0896623301631189
629 0.232162620772215
630 0.018337560926484
631 0.0803411560849054
632 0.13338050947641
633 -0.192554734884179
634 0.0627351354307393
635 -0.0659803425407154
636 0.0573863569067908
637 0.31382805003479
638 0.114385007754609
639 0.0899732791734277
640 0.116530191944039
641 0.319933665293502
642 0.187193384728453
643 0.123738055173344
644 0.247486656022411
645 0.118861998834909
646 0.0423313502758538
647 0.22739938317769
648 -0.00836646060750354
649 0.107850511457691
650 0.0754132778409985
651 0.232214926379092
652 -0.0415327185613205
653 0.0255893602652941
654 0.13477316056531
655 0.243739929470248
656 0.035061048042262
657 0.128859205973276
658 0.200482133288497
659 -0.243315469841764
660 0.199213354692984
661 -0.205394447543586
662 0.0684000700360048
663 0.0107047533453442
664 0.0188047868199646
665 0.152249080545735
666 0.0792435475540697
667 0.124790472981404
668 0.128632315779396
669 0.0740032280544983
670 0.227673853845918
671 0.0151438819599571
672 0.0308445829767152
673 -0.0966267173716915
674 0.0135216100464459
675 0.0293662328023493
676 -0.0590013906045351
677 0.156807555463165
678 0.137393709207827
679 0.0206534962097794
680 0.0561614548302168
681 -0.0513481036173471
682 0.0697030971221102
683 0.149782400222903
684 0.196439116729016
685 0.163950315006077
686 0.00594301158940652
687 0.251351526346698
688 0.0138994899616228
689 0.0508956821559696
690 0.126788572146761
691 0.192209051461541
692 0.207909389990382
693 0.103613152477919
694 0.0943150037666783
695 -0.000290862475230823
696 -0.123394524258329
697 -0.104061943670677
698 -0.0382497819021228
699 0.255816184433643
700 0.184090861267323
701 0.12530269727431
702 0.157950067814381
703 0.314801364124578
704 0.143179797889643
705 0.0760626076124026
706 -0.0874312525527785
707 0.0274319879806717
708 0.299382845279506
709 0.171592608771462
710 0.297142663382692
711 0.0990224094621954
712 0.202037670979335
713 0.160404398443934
714 0.135801141070551
715 0.0416342576980242
716 -0.0888962209058809
717 0.0448073214708711
718 -0.00988686726457673
719 0.321387785641709
720 0.0817322478166898
721 0.101938183754974
722 0.149569181825209
723 0.0028051865749876
724 0.182159820883535
725 -0.0360446636745473
726 0.0402654966470436
727 0.00897240995473112
728 0.0301029010963976
729 -0.00976413862197659
730 0.185385632603429
731 -0.00460062815167476
732 -0.140385401628992
733 -0.143581249135605
734 0.0511405730497791
735 -0.132609139570231
736 0.144827042451361
737 0.210373436663358
738 0.125758189889166
739 -0.0631930330040632
740 -0.0473449273465667
741 0.164380153154198
742 -0.0961347271312843
743 0.117188744355808
744 -0.0113769896351732
745 0.462973025268002
746 -0.103382395429944
747 -0.285782948577689
748 -0.0129936216556234
749 0.00335319963603979
750 0.0978944010380655
751 0.170854529738135
752 0.0618736312276451
753 -0.0728683584736427
754 -0.0556638480495894
755 0.0652667292839033
756 -0.00810831028356916
757 0.138112697948236
758 0.119281991837488
759 0.0884956103191143
760 0.0978231864303234
761 -0.112162924512522
762 0.11872441435029
763 0.0380347739032004
764 0.106559945585323
765 0.10506331855664
766 -0.102331826099544
767 -0.022201507423888
768 -0.0434495736917597
769 0.172713496857323
770 -0.0738046843823395
771 0.132334570004023
772 -0.0970664229200338
773 0.051625682557933
774 -0.0352305704538594
775 0.0191320104396436
776 -0.210444571706175
777 -0.164789713023929
778 0.0789197751358734
779 -0.000155282593332228
780 -0.119700378792477
781 0.0024956855273922
782 0.0515768658969318
783 -0.122347819418355
784 0.106246402565012
785 0.183763935625611
786 -0.0933448288310319
787 -0.00649834461481077
788 0.00410416113852989
789 0.153461311841675
790 0.329749789276393
791 0.225557310165314
792 0.10966089906753
793 0.0511682095151627
794 0.31848449870362
795 0.102511440190865
796 -0.0932736164322705
797 0.0364647604583297
798 -0.163796776521776
799 -0.00111210303904952
800 0.184802672431106
801 -0.194875003935304
802 0.0650869078052347
803 -0.0391907157865353
804 0.340736320936703
805 -0.0747504818023299
806 -0.00203535771550377
807 0.178190011646657
808 0.303617340516103
809 0.232658476611286
810 -0.0444770587826497
811 -0.197185922968201
812 -0.0680266731322627
813 0.0956794270465616
814 -0.18107802561688
815 0.1192034171056
816 0.182559374689008
817 0.0811966107839544
818 -0.228464300527994
819 0.184864121940627
820 0.0603726953157457
821 -0.173526293211908
822 0.0225571196069359
823 -0.125477854487544
824 -0.177140991053311
825 -0.000490016264375309
826 0.045907555895974
827 0.0375431573876631
828 0.108833945383958
829 -0.312103165462613
830 0.0286662514036288
831 0.0433410781761631
832 -0.0251413509299164
833 -0.107457426654
834 0.150771838411165
835 -0.264936970827111
836 -0.233898048652045
837 0.000686140489706304
838 0.092027519713447
839 0.18156344260613
840 -0.340899767608207
841 -0.156356303387438
842 -0.0129009061088436
843 -0.238625613995937
844 0.0253597285022261
845 0.18169572897852
846 -0.0624501511160634
847 -0.0931265415158123
848 -0.120814129776263
849 -0.159564000168175
850 0.00513955774746137
851 0.0746318233999773
852 -0.0435344984557014
853 -0.111830100110383
854 -0.124168141659466
855 -0.152502112869697
856 0.0410300856499816
857 0.0757335772534134
858 0.0498840643290896
859 0.110254649007111
860 -0.00117913371650502
861 -0.0148036933277035
862 -0.0873894138421747
863 0.0907981921489409
864 -0.0929214150033658
865 0.0511482681403868
866 0.0387935926264617
867 0.0436274533069809
868 0.166972724460356
869 0.139439240587235
870 -0.0404286087129731
871 -0.104741942586261
872 0.0939300901693059
873 -0.135032788940734
874 -0.0113639212917769
875 -0.329578733113012
876 -0.122169997895835
877 -0.0460790462989826
878 0.0912944283259276
879 0.000704468254843965
880 -0.0805512897027074
881 -0.143468827402103
882 -0.0123546146356966
883 0.146082901970658
884 -0.0884804212496965
885 -0.0126202507488779
886 0.124692053576873
887 -0.045021362247644
888 -0.145774321769422
889 -0.0248215996834915
890 -0.111302385926829
891 -0.12828253420812
892 0.0190905182407732
893 0.0396641549697961
894 -0.181243957132101
895 -0.0974322778267378
896 -0.125206969459105
897 0.305814292591531
898 0.0838224124864791
899 -0.0158375283516943
900 0.108807866648131
901 -0.0426602373633068
902 -0.168460398841125
903 0.0785366153635551
904 0.0991030604325351
905 0.0533343183310353
906 0.0639920041560254
907 0.0258567065583338
908 -0.153662319556461
909 -0.103767410837172
910 -0.0398126942355884
911 -0.0974892664396612
912 -0.139370408368559
913 0.100956188250857
914 0.0866248337749857
915 -0.103986463611072
916 -0.0753865174698876
917 -0.021552710820979
918 -0.211615890028479
919 0.230485600019892
920 0.0573350254329853
921 -0.117881221410644
922 -0.146445506738382
923 -0.181505262659048
924 -0.092650478504911
925 -0.21446203955973
926 -0.288628318766423
927 0.129822533036058
928 -0.225714172087028
929 0.0848418186520576
930 0.0557262665359303
931 0.143708367843064
932 -0.0450802473415388
933 -0.00740293280337936
934 -0.00142643234488787
935 -0.0602751937124412
936 0.031223997505731
937 -0.119415948993264
938 -0.025131867962773
939 -0.183532482393784
940 -0.127398572147649
941 0.0651914373898762
942 0.149433803138672
943 -0.0332993968564551
944 -0.0435509194407496
945 -0.0418660235399147
946 -0.0469588948728051
947 0.0218282036410528
948 0.134904332533479
949 -0.221838537242293
950 -0.0263504539499991
951 -0.133370832457149
952 -0.00170887667394709
953 -0.0476765332477225
954 0.0483434766813298
955 -0.117080389936018
956 0.0724451334582409
957 0.0491054284572601
958 -0.0542002244908508
959 -0.243497831297573
960 0.068059518688533
961 -0.0233753857036936
962 -0.0203940345562296
963 -0.169651622567908
964 -0.0646096182928886
965 -0.341930093615665
966 0.0672373353844159
967 -0.0111888858024031
968 -0.0101948923367308
969 0.181413795475964
970 -0.0811091496194422
971 0.0310233462552424
972 -0.105903150344384
973 -0.0703708312194794
974 -0.0712852665621904
975 -0.0663966201203584
976 0.0769073004984239
977 -0.00439632803449058
978 -0.109959218087606
979 0.0413454342575278
980 -0.158543937656505
981 -0.136014080264722
982 -0.091831626817002
983 -0.0821208573847252
984 -0.0789398622035514
985 -0.0264430623652879
986 -0.00916507351557812
987 -0.0966506658054641
988 0.0334480099493521
989 -0.2221656526468
990 -0.20108845711904
991 -0.0577031501609599
992 -0.259840526680928
993 -0.297740979304072
994 -0.289442522016761
995 -0.159172729932179
996 -0.415091173885448
997 -0.225423964226211
998 -0.136919191023044
999 0.0452404565853067
1000 -0.207153242577915
1001 -0.236943342705781
1002 -0.0249819834154914
1003 -0.0300938168840366
1004 -0.0527743241179269
1005 0.0100121109321481
1006 -0.114376875036687
1007 -0.222895993888233
1008 -0.0711789430878707
1009 0.00334544819124857
1010 -0.063202386055782
1011 -0.173186003954906
1012 -0.462167292080849
1013 -0.130905888855341
1014 -0.0139108485516044
1015 -0.0103725220708293
1016 -0.145464447698905
1017 -0.115065322972077
1018 -0.171906745633169
1019 -0.17454722709077
1020 -0.170779061040957
1021 -0.0289723150562349
1022 -0.18820207867655
1023 -0.117015829954471
1024 -0.0716598977983813
1025 -0.139910951937673
1026 -0.382378656159417
1027 -0.291563439166785
1028 -0.100653074640431
1029 -0.286467340925301
1030 -0.127022905384292
1031 -0.298996986852435
1032 -0.184147618693532
1033 -0.128433046991704
1034 -0.119472072836652
1035 -0.100972577345965
1036 -0.0332809167855885
1037 -0.135495026294375
1038 -0.152737571820035
1039 -0.0130904772874783
1040 0.0145200859120814
1041 -0.121516054322128
1042 -0.241369749827281
1043 -0.122006924302987
1044 -0.20206351041008
1045 -0.0885607704118593
1046 -0.348938014874002
1047 -0.302137837861956
1048 -0.0672259743174072
1049 -0.19860026676266
1050 -0.333510036416701
1051 -0.125545025635802
1052 -0.224891690321238
1053 -0.172561716815399
1054 0.060141591434367
1055 -0.0946867484907852
1056 -0.132758057501051
1057 -0.0923899594365503
1058 -0.174685691572377
1059 -0.167758535071625
1060 -0.0464967825161148
1061 -0.124286861436267
1062 -0.117367798310879
1063 -0.169895337669295
1064 -0.20971129069163
1065 -0.245735473639179
1066 -0.0221613632316803
1067 -0.301702383552911
1068 -0.192982679907582
1069 -0.155196468259092
1070 -0.033250725350772
1071 -0.156051867013448
1072 -0.100293208888907
1073 -0.043374329165672
1074 -0.15140732804779
1075 -0.307476133702439
1076 0.0183774368453305
1077 -0.122265234714141
1078 -0.163020117378619
1079 -0.144822819334222
1080 -0.148696603500866
1081 -0.130352711583255
1082 -0.279404518525989
1083 -0.217215757357189
1084 -0.274615986488934
1085 -0.176248385831714
1086 -0.456764431507909
1087 -0.167302903298696
1088 -0.06391061243281
1089 -0.147661111637135
1090 -0.27443556993996
1091 -0.15777066710667
1092 -0.284890047015215
1093 -0.0902698890437023
1094 0.175810229001509
1095 -0.367556291848014
1096 0.114837509537756
1097 -0.22264476651646
1098 -0.149636404481971
1099 -0.0411173326827702
1100 -0.285224684250061
1101 -0.531268209104892
1102 -0.285937371917826
1103 -0.538834616254826
1104 -0.283522418288921
1105 -0.104698823487852
1106 -0.201219549283269
1107 -0.266765273532073
1108 -0.193711673006765
1109 -0.189966238248453
1110 -0.406776488398027
1111 -0.230406579379342
1112 -0.307987772076449
1113 -0.201215855873597
1114 -0.482725010193826
1115 -0.278626603988232
1116 -0.25578817693895
1117 -0.367837390053901
1118 -0.373322059998754
1119 -0.118342942613526
1120 -0.171826748535095
1121 -0.423085907734931
1122 -0.197255350764608
1123 -0.184544984099048
1124 -0.186557341300359
1125 -0.264576086894958
1126 -0.446286337441415
1127 -0.512180554264342
1128 -0.160260798027739
1129 -0.203607037524634
1130 -0.0609514286202829
1131 -0.0555399819085142
1132 -0.265983924667453
1133 -0.321194409043819
1134 -0.2796944628848
1135 -0.506392764134216
1136 -0.257168124687414
1137 -0.152575123427087
1138 -0.215341816860309
1139 -0.33930009435222
1140 -0.43912253101822
1141 -0.225970171052904
1142 -0.0661881223417004
1143 -0.258246381650097
1144 -0.0888624164758949
1145 -0.226765910530812
1146 -0.117693381086865
1147 -0.17381675793411
1148 -0.391429434515885
1149 -0.130451443002676
1150 -0.21787924598786
1151 -0.434294900045206
1152 -0.387711839266121
1153 -0.222633154594223
1154 -0.459897037340998
1155 -0.426460340016929
1156 -0.218194073377235
1157 -0.272298219257791
1158 -0.356127234097803
1159 -0.493265895943623
1160 -0.332760362108529
1161 -0.468983264916751
1162 -0.382755882562196
1163 -0.0988032768589619
1164 -0.158138621173566
1165 -0.624219036225368
1166 -0.506932003493093
1167 -0.243356942425598
1168 -0.345632442563656
1169 -0.378017563102767
1170 -0.679133704056731
1171 -0.373065506742569
1172 -0.0472557556413813
1173 -0.220774997964036
1174 -0.25845182148536
1175 -0.165670670541585
1176 -0.221686991181305
1177 -0.272965370760357
1178 -0.152949193647655
1179 -0.171440026471973
1180 -0.144599751936621
1181 -0.160209419965686
1182 -0.0200079170037861
1183 -0.0608537601624266
1184 -0.270048416210921
1185 -0.158438468940294
1186 -0.425710958588461
1187 -0.403344692708051
1188 -0.325535691205587
1189 -0.100561425606138
1190 -0.358799158789625
1191 -0.335541937331291
1192 -0.482609113588696
1193 -0.270988518647318
1194 -0.303913962036022
1195 -0.378820107953507
1196 -0.46976376519011
1197 -0.197895315798232
1198 -0.21923101293738
1199 -0.32564886195818
1200 -0.253797909236418
1201 -0.333003811803937
1202 -0.585223009564797
1203 -0.439920158714231
1204 -0.204627470442792
1205 -0.200353031136328
1206 -0.354228521527257
1207 -0.419827716104337
1208 -0.415784102991165
1209 -0.182384108896949
1210 -0.223874816655298
1211 -0.2021759256121
1212 -0.470253092081111
1213 -0.12409455476969
1214 -0.579665767518745
1215 -0.326416491403907
1216 -0.323102219282009
1217 -0.367179359619331
1218 -0.349992345306382
1219 -0.103800613478488
1220 -0.376906315889501
1221 -0.480932054660807
1222 -0.171152252826141
1223 -0.233182763820514
1224 -0.362867883498548
1225 -0.139683736146544
1226 -0.192996144903445
1227 -0.340825610508327
1228 -0.326584831996006
1229 -0.545588619339105
1230 -0.260085888009044
1231 -0.478907834434349
1232 -0.533368595276261
1233 -0.208006089156697
1234 -0.306843030680602
1235 -0.326728209116545
1236 -0.22651457412052
1237 -0.188364950392279
1238 -0.0432416943380667
1239 -0.275099369509699
1240 -0.276177349025093
1241 -0.231089840319782
1242 -0.537595357544196
1243 0.0205159973703121
1244 -0.193430498696907
1245 -0.655394767351645
1246 -0.344378177146718
1247 -0.463627193059365
1248 -0.308483471491927
1249 -0.26548749185109
1250 -0.392059516207519
1251 -0.504495227161387
1252 -0.358851314702697
1253 -0.0174645972800499
1254 -0.0119435164803781
1255 -0.157960624736734
1256 -0.165013574242475
1257 -0.224305752543296
1258 -0.274569166424335
1259 -0.224900373272831
1260 -0.103237750353292
1261 -0.300946826789004
1262 -0.330459936808329
1263 -0.415634308384615
1264 -0.330743615472165
1265 -0.312222243918513
1266 -0.243652819977433
1267 -0.0712573803807209
1268 -0.0537388970359461
1269 -0.27091917523052
1270 -0.155675750793889
1271 -0.564988127837714
1272 -0.521211322117306
1273 -0.430760841889423
1274 -0.369597912234603
1275 -0.0956561740886537
1276 -0.171622523184342
1277 -0.382252564543451
1278 -0.505593049760755
1279 -0.685209009317914
1280 -0.20182717044896
1281 -0.314655731856183
1282 -0.151338643070776
1283 -0.313753703602415
1284 -0.268404136406607
1285 -0.31777959999119
1286 -0.224863998845103
1287 -0.489421503272606
1288 -0.374399517674719
1289 -0.318593635392608
1290 -0.443789531296934
1291 -0.437111823970336
1292 -0.491346472924924
1293 -0.365274540772662
1294 -0.200121856249752
1295 -0.312720896620303
1296 -0.267167960945808
1297 -0.348232124995266
1298 -0.40305827793054
1299 -0.574573627322679
1300 -0.0947801064309897
1301 -0.372978551737033
1302 -0.319256145822001
1303 -0.35461827780673
1304 -0.0843664732505567
1305 -0.371021860485198
1306 -0.187275818136986
1307 -0.193984478530474
1308 -0.271733757069451
1309 -0.481359792744624
1310 -0.119268077068555
1311 -0.400984830409579
1312 -0.252323345265468
1313 -0.0917760498606367
1314 -0.167551253194943
1315 -0.190704665482917
1316 -0.410109676831053
1317 0.0150237719743745
1318 -0.443591484240605
1319 -0.432399349749903
1320 0.0250747149417293
1321 -0.413086738634738
1322 -0.20080145061278
1323 -0.303268194729171
1324 -0.259731132817105
1325 -0.130336741340871
1326 -0.277137113006029
1327 -0.331450821328908
1328 -0.444529132860189
1329 -0.491118313798797
1330 -0.262934559132555
1331 -0.189195815619896
1332 -0.127505416585482
1333 -0.20317481568025
1334 -0.439288317832652
1335 -0.584324288118514
1336 -0.68923332541337
1337 0.0266216161915508
1338 -0.164569395475264
1339 -0.314850986835372
1340 -0.398232980537578
1341 -0.204893411039084
1342 -0.520275741787045
1343 -0.242576077155245
1344 -0.181927861150762
1345 -0.130856453493179
1346 -0.0903833693364868
1347 -0.117883377569669
1348 -0.181735721987206
1349 -0.233827357869304
1350 -0.275049093532434
1351 -0.0985569067508914
1352 -0.471851853187254
1353 -0.359055892932229
1354 -0.425124992242199
1355 -0.303512246470491
1356 -0.189973239299725
1357 -0.0908370762862614
1358 -0.442177594200766
1359 -0.336020479560248
1360 -0.414507303837745
1361 -0.0510514537765994
1362 -0.0348009386916238
1363 -0.235754942906497
1364 -0.187974037131353
1365 -0.0232270580151817
1366 -0.403967565592611
1367 -0.487462893683987
1368 -0.542533264768426
1369 -0.866075485474248
1370 -0.389041287839355
1371 -0.342459578478301
1372 -0.631202680720889
1373 -0.598185399148788
1374 -0.500397978237015
1375 -0.326517678031196
1376 -0.220537586717692
1377 -0.00458755361760266
1378 -0.239478223442275
1379 -0.302493354648177
1380 -0.0711251400865149
1381 -0.292640670635265
1382 -0.22538866373794
1383 -0.580158617901761
1384 -0.433125569244585
1385 -0.187667527839367
1386 -0.283077159815875
1387 -0.56557263954368
1388 -0.417953937755665
1389 -0.1826500386931
1390 -0.331267303334025
1391 -0.291140086811502
1392 -0.153166586894949
1393 -0.477352523883164
1394 -0.216284051653602
1395 -0.278454370814725
1396 -0.512395359536749
1397 -0.652489044176473
1398 0.0177359489831724
1399 -0.440691746261436
1400 -0.376622509094304
1401 -0.421592630039959
1402 -0.346291226812755
1403 -0.0564483718454721
1404 -0.308727863278473
1405 -0.463649419377252
1406 -0.420210120568918
1407 -0.515157472952269
1408 -0.22513384410413
1409 -0.338631721409911
1410 -0.390350811745375
1411 -0.196040654668759
1412 -0.349379503082309
1413 -0.273615023804305
1414 -0.439783929239784
1415 -0.456735195999208
1416 -0.565628684851108
1417 -0.446962248560558
1418 -0.137680357194622
1419 -0.513192314864064
1420 -0.231064200962719
1421 -0.312832319499867
1422 -0.315201845274423
1423 -0.336091469920939
1424 -0.305326003844093
1425 -0.169581492924517
1426 -0.519491075701953
1427 -0.436578788761399
1428 -0.38230645204836
1429 -0.428212981874531
1430 -0.315728266434453
1431 -0.303832825216232
1432 -0.244174606042798
1433 -0.188371379766613
1434 -0.394088490862341
1435 -0.470093582885602
1436 -0.306371477145112
1437 -0.581014607849938
1438 -0.400750209014514
1439 -0.369258773148467
1440 -0.386504064249166
1441 -0.307712679510296
1442 -0.383080067741394
1443 -0.288483668425179
1444 -0.0619208827789407
1445 -0.124259893736453
1446 -0.333897500441963
1447 -0.428468255255611
1448 -0.534989585780713
1449 -0.592331872803916
1450 -0.276059287487878
1451 -0.306292539354472
1452 -0.459675601323543
1453 -0.567813146018889
1454 -0.246674559362291
1455 -0.138763491949358
1456 -0.212249916525907
1457 -0.267572935045755
1458 -0.0789605964091606
1459 -0.339439256737824
1460 -0.538118501122808
1461 -0.708879474082496
1462 -0.540532871462638
1463 -0.62643536921707
1464 -0.357126491009258
1465 -0.390261042825587
1466 -0.187677699903434
1467 -0.273470944694709
1468 -0.448701390820497
1469 -0.448475375917624
1470 -0.122056526544329
1471 -0.329648581599758
1472 -0.610740261630272
1473 -0.465716344584944
1474 -0.209757927992905
1475 -0.151809612609213
1476 -0.121903156180197
1477 -0.677850998489303
1478 -0.247363167153089
1479 -0.167843524900381
1480 -0.229092568128217
1481 -0.307639083894319
1482 -0.450550444697728
1483 -0.0885031439963495
1484 -0.331147976720786
1485 -0.428962038491118
1486 -0.358760038007167
1487 -0.550609707791264
1488 -0.500580513173154
1489 -0.150906767306442
1490 -0.145869873565643
1491 -0.177867112795066
1492 -0.456294061547378
1493 -0.346662543271377
1494 -0.691766535961651
1495 -0.534212652524584
1496 -0.733264809356733
1497 -0.453257837595847
1498 -0.520759917756368
1499 -0.37660270480148
1500 -0.438296367339317
1501 -0.356289775345067
1502 -0.280931100549351
1503 -0.445233593554585
1504 -0.609655985389254
1505 -0.478064853944525
1506 -0.349629750199674
1507 -0.407958964225545
1508 -0.324787921933457
1509 -0.188709500790865
1510 -0.379611340998963
1511 -0.236380925046833
1512 -0.222018672524428
1513 -0.169380886493018
1514 -0.372758778881689
1515 -0.109507249334129
1516 -0.249463059010159
1517 -0.52380222568172
1518 -0.401745614287211
1519 -0.243680927623645
1520 0.00915668187604751
1521 -0.232291505333269
1522 -0.446241017482389
1523 -0.356983603818189
1524 -0.780195559942185
1525 -0.0997414681076771
1526 -0.262113494368205
1527 -0.288604246366886
1528 -0.287998292969714
1529 -0.318792559338617
1530 -0.308097737989738
1531 -0.59667175013863
1532 -0.491942193820942
1533 -0.197407123853918
1534 -0.210385911740887
1535 -0.430906376710045
1536 -0.382284693051479
1537 -0.141687240661122
1538 -0.44773680010403
1539 -0.283134319568053
1540 -0.243371056820615
1541 -0.230429092246341
1542 -0.441682511173713
1543 -0.357883080931788
1544 -0.363493341158028
1545 -0.448217957989109
1546 -0.407140661947633
1547 -0.33299920204925
1548 -0.198848430890939
1549 -0.375346756196232
1550 -0.3682666524456
1551 -0.568491978455859
1552 -0.344848481744993
1553 -0.211553594832039
1554 -0.313549526635907
1555 -0.387294685180823
1556 -0.390115531765623
1557 -0.0347665295295155
1558 -0.251486554109433
1559 -0.425033107252384
1560 -0.310140203608898
1561 -0.452197223465773
1562 -0.513868144554144
1563 -0.342654773334943
1564 -0.309180063260137
1565 -0.316666173477424
1566 -0.525543804776389
1567 -0.328817828400643
1568 -0.271909594311437
1569 -0.27125048097485
1570 -0.523281820399861
1571 -0.133227081824734
1572 -0.144052537024545
1573 -0.237051164900186
1574 -0.483542866276548
1575 -0.410441199546185
1576 -0.14935244881839
1577 0.0632275180076249
1578 -0.540388941737474
1579 -0.524657826948096
1580 -0.280710755942564
1581 -0.288875984042807
1582 -0.0579763215419371
1583 0.0139743105493835
1584 -0.0893740374749177
1585 -0.325683386435376
1586 -0.536332480491837
1587 -0.39719282737351
1588 0.0203824437430012
1589 -0.395198944753793
1590 -0.52813843668031
1591 -0.687134009118308
1592 -0.340642573920195
1593 -0.412165377336787
1594 -0.366934298027772
1595 -0.309670238589461
1596 -0.303801364825777
1597 -0.212680641096376
1598 -0.347373380576755
1599 -0.271230285276251
1600 -0.315949157999567
1601 -0.447666979006317
1602 -0.157184622944842
1603 -0.223187379697629
1604 -0.383282684686419
1605 -0.565456035160169
1606 -0.517779236472852
1607 -0.388964698145246
1608 -0.366684021265537
1609 -0.307459749050467
1610 -0.435687918925687
1611 -0.404134407165693
1612 -0.322813607959542
1613 -0.384987411332841
1614 -0.353619456751912
1615 -0.248957685379137
1616 -0.195611859603669
1617 -0.169763194051338
1618 -0.140294066012721
1619 -0.167591207373771
1620 -0.874249251011934
1621 -0.351726490693691
1622 -0.22536165011712
1623 -0.14334998226077
1624 -0.530511077131669
1625 -0.338927980716035
1626 -0.176515493194456
1627 -0.504765776890417
1628 -0.389751647700614
1629 -0.3967699874549
1630 -0.466546473892813
1631 -0.492525837331777
1632 -0.328453370366624
1633 -0.368417325252522
1634 -0.250242119004251
1635 -0.459290256738605
1636 -0.416242309759546
1637 -0.367908819439181
1638 -0.501859100932488
1639 -0.528569564267527
1640 -0.198589498373331
1641 -0.290534697075491
1642 -0.473631259348767
1643 -0.385193008070055
1644 -0.593062881229562
1645 -0.335061450583744
1646 -0.225098142122733
1647 -0.160358634245349
1648 -0.55377510930266
1649 -0.481803918984078
1650 -0.432672228643787
1651 -0.431885878754838
1652 -0.58291386965313
1653 -0.585883559001231
1654 -0.36080578723253
1655 -0.473886020044447
1656 -0.301038765623234
1657 -0.211137883001065
1658 -0.4887556759172
1659 -0.555587280731415
1660 -0.312461670789053
1661 -0.27587801959482
1662 -0.479743371355889
1663 -0.562602491097532
1664 -0.151571909425256
1665 -0.542894953894392
1666 -0.456746870878414
1667 -0.500602021470841
1668 -0.663763115101901
1669 -0.491132578490651
1670 -0.745818514161801
1671 -0.237446616559464
1672 -0.222272162123409
1673 -0.416665662780506
1674 -0.46335451236373
1675 -0.298325973801548
1676 -0.390558256072254
1677 -0.487779545900121
1678 -0.355293635255075
1679 -0.547873432263732
1680 -0.517092599512835
1681 -0.684645600482472
1682 -0.349356082751765
1683 -0.437873493931838
1684 -0.613480657298351
1685 -0.324314451864338
1686 -0.169049945539446
1687 -0.542374527362117
1688 -0.554978547683859
1689 -0.193743941911962
1690 -0.116637171655893
1691 -0.153060023092257
1692 -0.425390511499718
1693 -0.514688410824165
1694 -0.627129302941612
1695 -0.427459167550842
1696 -0.199158286121965
1697 -0.620621307420661
1698 -0.314823379221198
1699 -0.48883234477893
1700 -0.528123293521639
1701 -0.633757143090479
1702 -0.341155761194823
1703 -0.163358750634361
1704 -0.229096697482164
1705 -0.475657508699223
1706 -0.488427724921785
1707 -0.569898362221393
1708 -0.330040103305801
1709 -0.412852025132743
1710 -0.364689515130303
1711 -0.428762402676512
1712 -0.433537041148229
1713 -0.256446959204914
1714 -0.409087938997545
1715 -0.532704404433607
1716 -0.357049178757588
1717 -0.504134572348266
1718 -0.65463332863721
1719 -0.573187244258006
1720 -0.302946378604101
1721 -0.517705582130511
1722 -0.413929826287495
1723 -0.436229128833511
1724 -0.473749059764959
1725 -0.40869455407752
1726 -0.726278890761896
1727 -0.56206524835754
1728 -0.501978246280341
1729 -0.53661343552405
1730 -0.619047523240151
1731 -0.382109796762816
1732 -0.41785578135954
1733 -0.441592008516018
1734 -0.458897185538081
1735 -0.625032730935491
1736 -0.411005586263491
1737 -0.437519963919185
1738 -0.139933016887517
1739 -0.604663726726139
1740 -0.340070007463219
1741 -0.30633710253227
1742 -0.366662779952167
1743 -0.0216027521697106
1744 -0.357179037259775
1745 -0.245138930347748
1746 -0.140384557540237
1747 -0.388022949440056
1748 -0.495736586556013
1749 -0.501835419390118
1750 -0.599341459642455
1751 -0.235031666856958
1752 -0.555720568742399
1753 -0.488830552696018
1754 -0.694548408365808
1755 -0.379963769917958
1756 -0.540778167135723
1757 -0.57841219339578
1758 -0.506633365386224
1759 -0.474172733353626
1760 -0.539641908186313
1761 -0.448933253883733
1762 -0.321112107615045
1763 -0.426232630189334
1764 -0.803029211288667
1765 -0.182165314081067
1766 -0.324000618729042
1767 -0.487091262440081
1768 -0.548863596354495
1769 -0.293746602198807
1770 -0.469042863338836
1771 -0.134362400169775
1772 -0.0542201578713139
1773 -0.52248901626881
1774 -0.440780607432825
1775 -0.337227674647511
1776 -0.305176633065566
1777 -0.437949530734331
1778 -0.563632570997288
1779 -0.56864857083332
1780 -0.379607110249344
1781 -0.488214900591411
1782 -0.353474430166243
1783 -0.15326727796928
1784 -0.261586839436786
1785 -0.433470017895161
1786 -0.652193184658245
1787 -0.323261527534924
1788 -0.491562253302545
1789 -0.673552754408593
1790 -0.59762223443453
1791 -0.539145046749618
1792 -0.829423450067115
1793 -0.36688803646648
1794 -0.655787085536576
1795 -0.319289834782539
1796 -0.785435400541901
1797 -0.371995274437941
1798 -0.176016350807331
1799 -0.206654642802605
1800 -0.488769313347293
1801 -0.457191887395747
1802 -0.350312272198207
1803 -0.521147610176995
1804 -0.368719173782156
1805 -0.591283293014567
1806 -0.742784512515645
1807 -0.806014462762032
1808 -0.79925786450156
1809 -0.516503290757828
1810 -0.707149671456427
1811 -0.444097477594623
1812 -0.322567246791441
1813 -0.536232039323077
1814 -0.627214629857335
1815 -0.419339714217349
1816 -0.516084959031432
1817 -0.659227012570773
1818 -0.212516528491688
1819 -0.464267538403801
1820 -0.380047663440928
1821 -0.638538447232568
1822 -0.610055057174759
1823 -0.591511339538556
1824 -0.502063765388739
1825 -0.477371875476383
1826 -0.595586540705699
1827 -0.609341753459303
1828 -0.545927329093101
1829 -0.45156130008254
1830 -0.413355810491485
1831 -0.820529892428604
1832 -0.563684489067818
1833 -0.50077372379099
1834 -0.389994924548082
1835 -0.598402975541685
1836 -0.390963006269885
1837 -0.354251535163785
1838 -0.712702394039225
1839 -0.668930417031515
1840 -0.671954287991393
1841 -0.319893397138512
1842 -0.389804690760502
1843 -0.418438920193003
1844 -0.53495697599632
1845 -0.690857986113406
1846 -0.409197664588282
1847 -0.66579666517413
1848 -0.515686282563984
1849 -0.502623765884782
1850 -0.465502346382709
1851 -0.413754733206588
1852 -0.68083302864281
1853 -0.600359017670271
1854 -0.523150652133045
1855 -0.593836937274609
1856 -0.595370451647905
1857 -0.640123758978152
1858 -0.490075518602971
1859 -0.490457554921413
1860 -0.593173566263576
1861 -0.553840879570344
1862 -0.684289625130477
1863 -0.606743990325485
1864 -0.519046727383393
1865 -0.818045486697083
1866 -0.807054935340566
1867 -0.614938580239832
1868 -0.534811425469161
1869 -0.333963878168725
1870 -0.493004424101673
1871 -0.661764594539709
1872 -0.509580506496713
1873 -0.681244691778847
1874 -0.483819888335129
1875 -0.888758633204852
1876 -0.618101411782554
1877 -0.851202554541233
1878 -0.386210165669181
1879 -0.465196580592456
1880 -0.369333645981969
1881 -0.593009189750737
1882 -0.613465103685303
1883 -0.728279633083148
1884 -0.63182289508055
1885 -0.763294790725922
1886 -0.4534290953647
1887 -0.66615936278482
1888 -0.483395319692208
1889 -0.601588201124105
1890 -0.710333336635085
1891 -0.583297285312729
1892 -0.517867046225001
1893 -0.689410275316332
1894 -0.514169170077221
1895 -0.473908077912929
1896 -0.684240633674781
1897 -0.898175076971238
1898 -0.446104100427765
1899 -0.327236970904632
1900 -0.604929949936341
1901 -0.514065414645011
1902 -0.691376665037387
1903 -0.662345739980083
1904 -0.670715230922506
1905 -0.719904974608471
1906 -0.624208722290605
1907 -0.787761871653929
1908 -0.494363968172547
1909 -0.504126567961648
1910 -0.572211666734947
1911 -0.959409112770518
1912 -0.567167148785084
1913 -0.777655640601879
1914 -0.58500305112495
1915 -0.851046540761017
1916 -0.716890429705672
1917 -0.428419796878006
1918 -0.764994755465304
1919 -0.513546569592436
1920 -0.780529224726197
1921 -0.34968419415236
1922 -0.442039165855094
1923 -0.621002350405615
1924 -0.729396671854192
1925 -0.659419285315889
1926 -0.493698970951373
1927 -0.971440254226618
1928 -0.812715936492023
1929 -0.53984791656083
1930 -0.753758931754855
1931 -0.844946783207124
1932 -0.758107383941242
1933 -0.517356011369848
1934 -0.530315586109355
1935 -0.466924593357253
1936 -0.535551703797828
1937 -0.437385499695665
1938 -0.855398893625534
1939 -0.87265302445303
1940 -0.442149684629403
1941 -0.523681970012258
1942 -0.710216770549523
1943 -0.800674263114342
1944 -0.711042714980104
1945 -0.623559796016743
1946 -0.625249492351722
1947 -0.608963909497834
1948 -0.714258152280527
1949 -0.951267137384857
1950 -0.620576991089292
1951 -0.4027560948889
1952 -0.769566629232431
1953 -0.756414819668571
1954 -0.93737998999215
1955 -0.368409787287492
1956 -0.735051368133572
1957 -1.02471843234351
1958 -0.50491335210856
1959 -0.555181682714028
1960 -0.694038779916009
1961 -0.664773648390765
1962 -0.440820311281714
1963 -0.473239149152942
1964 -0.44735809091304
1965 -0.471460591611976
1966 -0.732631569579244
1967 -0.639670623512357
1968 -0.659712560677363
1969 -0.835826466408325
1970 -0.622294099326536
1971 -0.463625302433502
1972 -0.474474273525666
1973 -0.492531616698216
1974 -0.77536623265798
1975 -0.956634413118882
1976 -0.624809976437209
1977 -0.47158285326761
1978 -0.356036912544805
1979 -0.512785364818701
1980 -0.364946153370256
1981 -0.340272775838384
1982 -0.896493048785524
1983 -0.42578141956008
1984 -0.448110451931716
1985 -0.536282139932737
1986 -0.514109683914867
1987 -0.785623020895873
1988 -0.432016047307079
1989 -0.547963775454555
1990 -0.722665442314465
1991 -0.528727828725823
1992 -0.687269584534515
1993 -0.618953936217004
1994 -0.843564331316738
1995 -0.390243521929187
1996 -0.466213001688848
1997 -0.639647448244505
1998 -0.220090075737353
1999 -0.404339962962549
2000 -0.622589252266334
2001 -0.879137359350425
2002 -0.295426855545993
2003 -0.390104712622669
2004 -0.651548315527762
2005 -0.550724058265914
2006 -0.729700751317141
2007 -0.640115519136307
2008 -0.365044369537791
2009 -0.791007103878073
2010 -0.765177202004415
2011 -0.472531448860791
2012 -0.634922703631455
2013 -0.560517177999136
2014 -0.334520249096058
2015 -0.455543959909701
2016 -0.76493705816396
2017 -0.628004851723963
2018 -0.579218652652344
2019 -0.560806799221609
2020 -0.647585137638671
2021 -0.691471075301379
2022 -0.586581960184267
2023 -0.671968624576548
2024 -0.23897087856225
2025 -0.36964468029706
2026 -0.625236915966234
2027 -0.366433117109991
2028 -0.61432241223345
2029 -0.922060132120096
2030 -0.833295856104232
2031 -0.620359566612169
2032 -0.445853830598244
2033 -0.295164417266496
2034 -0.45186559314956
2035 -0.372560679933522
2036 -0.68487645426314
2037 -0.654610732246947
2038 -0.758106418856769
2039 -0.702431029021973
2040 -0.825845682891959
2041 -0.454586192044517
2042 -0.732899296920805
2043 -0.352997343391799
2044 -0.503978160099941
2045 -0.46256327607698
2046 -0.542631794182234
2047 -0.675627003321133
2048 -0.693859330485284
2049 -0.563491297843284
2050 -0.707398409184534
2051 -0.593728299859213
2052 -0.695313777198317
2053 -0.788694246559171
2054 -0.246457254895358
2055 -0.691220609502925
2056 -0.687720085010769
2057 -0.482398844312665
2058 -0.616601287299272
2059 -0.537205491072673
2060 -0.616838083790826
2061 -0.945580761129968
2062 -0.569444931285107
2063 -1.01607145721646
2064 -0.677296878550551
2065 -0.77058499489649
2066 -0.555266367043223
2067 -0.17503570907691
2068 -0.363530095361639
2069 -0.488083064798557
2070 -0.493345322753012
2071 -0.623526430503407
2072 -1.21067596444685
2073 -0.577582225893857
2074 -0.422831110518309
2075 -0.56484280197561
2076 -0.651384860276012
2077 -0.498443500541034
2078 -0.600004473466252
2079 -0.749154821031261
2080 -0.55942896681634
2081 -0.555564758499095
2082 -0.655576799438713
2083 -0.683709862139949
2084 -0.713261236127582
2085 -0.882476709452167
2086 -0.824808600099932
2087 -0.419644751909073
2088 -0.928804959614354
2089 -0.581370340478898
2090 -0.598089848660456
2091 -0.545854059262783
2092 -0.54936765534716
2093 -0.646025074374338
2094 -0.803591492407722
2095 -0.292013100865879
2096 -0.681506528532482
2097 -0.656283418432577
2098 -0.834019111966154
2099 -0.787562208851741
2100 -0.324115680884279
2101 -0.426533346210781
2102 -0.614140936516924
2103 -0.535241273468419
2104 -0.419838354798267
2105 -0.443364919177693
2106 -0.847932685261185
2107 -1.37521512930223
2108 -0.488267094553739
2109 -0.851522074899112
2110 -0.468649067259976
2111 -0.446694647121767
2112 -0.639225256076861
2113 -0.743529610237165
2114 -0.748771504516481
2115 -0.519094942641968
2116 -0.766937012456765
2117 -0.645899902358033
2118 -0.531265274050784
2119 -0.829305845091876
2120 -0.661394434447284
2121 -0.815600420255469
2122 -0.692851281090661
2123 -0.701122277461982
2124 -0.500299276186561
2125 -0.405457533789158
2126 -0.467961944988056
2127 -0.983948937342211
2128 -0.714733558446169
2129 -0.463932044045068
2130 -0.713662733632336
2131 -0.656730818874166
2132 -0.875555604429392
2133 -0.664168371489031
2134 -0.596796031748636
2135 -0.420174941702535
2136 -0.343671625062998
2137 -0.726091887055663
2138 -0.729020410636731
2139 -1.13663125197927
2140 -0.737780715245171
2141 -0.481475709341175
2142 -0.525963195365621
2143 -0.830443725846417
2144 -0.843309697606601
2145 -0.591658820155717
2146 -0.524069145036919
2147 -0.396959322307957
2148 -0.571646400753816
2149 -0.761513008262846
2150 -0.629244107966952
2151 -0.497603299130569
2152 -0.368200750078831
2153 -0.700818805485615
2154 -0.619856974801805
2155 -0.634863685279852
2156 -0.442392840815301
2157 -0.54603292457934
2158 -0.632326320250868
2159 -0.451878943713382
2160 -0.59554407098236
2161 -0.546258751296846
2162 -0.618960783231887
2163 -0.702247091630998
2164 -0.778045498896681
2165 -0.691156712687225
2166 -0.778275037763524
2167 -0.838882977325993
2168 -0.308673083120484
2169 -0.367285613863314
2170 -0.543932995462965
2171 -0.238991374898178
2172 -0.94723217911931
2173 -0.79136523928948
2174 -0.63956822635595
2175 -0.369663045037596
2176 -0.220289817939301
2177 -0.338540042753448
2178 -0.674993086790783
2179 -0.588235747682629
2180 -0.40560271589522
2181 -0.788739021758665
2182 -0.497101182964398
2183 -0.452338308811304
2184 -0.738238097606809
2185 -0.374968879544467
2186 -0.742942136740312
2187 -0.526349395040706
2188 -0.634007368433631
2189 -0.728320921008126
2190 -0.364439676563779
2191 -0.445760944556387
2192 -0.837689551723852
2193 -0.561977292182855
2194 -0.677678358497215
2195 -0.757739287135482
2196 -0.758016519353842
2197 -0.679198185741843
2198 -0.683764382532972
2199 -0.826877595088154
2200 -0.720292807235091
2201 -0.636121650554705
2202 -0.769924239476677
2203 -0.857783066614065
2204 -0.845836002713477
2205 -0.64322827104188
2206 -0.497576054669917
2207 -0.626171330335492
2208 -0.688630412786733
2209 -0.69111932292868
2210 -0.657429388773671
2211 -0.679591689561457
2212 -0.59700766806287
2213 -0.489918810311938
2214 -0.491563401193998
2215 -0.538899684138014
2216 -0.685241631660901
2217 -0.496327750089113
2218 -0.539622119416563
2219 -0.430473613326321
2220 -0.653649516056757
2221 -0.764606632561481
2222 -0.509120235535665
2223 -0.529177979546657
2224 -0.746271501715237
2225 -0.713323591882945
2226 -0.387628463830915
2227 -0.84948211697134
2228 -0.67339839754306
2229 -0.741685084158671
2230 -0.480482520291698
2231 -0.52080112213258
2232 -0.375572086507746
2233 -0.447792030056662
2234 -0.63077971568564
2235 -0.841653858322825
2236 -0.644162559225515
2237 -0.526768652040264
2238 -0.734867562708823
2239 -0.342194018111913
2240 -0.74110063131433
2241 -0.72288554305298
2242 -0.246934812529253
2243 -0.377851883526309
2244 -0.601701891147823
2245 -0.465024553337862
2246 -0.692747573537345
2247 -0.37324304769747
2248 -0.54678856411716
2249 -0.699220025855466
2250 -0.652379801684292
2251 -0.492231423894118
2252 -0.721796722833242
2253 -0.326648620827473
2254 -0.459173161138315
2255 -0.56437087728933
2256 -0.653264257217234
2257 -0.377073098962428
2258 -0.707335632324102
2259 -0.686746114223788
2260 -0.998325362797332
2261 -0.805775218828931
2262 -0.851332767082204
2263 -0.205194141881948
2264 -0.601495358451211
2265 -0.818619557168567
2266 -0.555533134477992
2267 -0.81731954980758
2268 -0.683801736805726
2269 -0.584723620583536
2270 -0.848741102203203
2271 -0.707150874483777
2272 -0.740871658804681
2273 -0.662144679876655
2274 -0.565423145255772
2275 -0.476297481148504
2276 -0.378379743705154
2277 -0.827698062325362
2278 -0.435654939736123
2279 -0.458890156853886
2280 -0.592779509201064
2281 -0.689864430335001
2282 -0.641687591322698
2283 -0.427233961631719
2284 -0.93899735865707
2285 -0.186382006431522
2286 -0.542667309985845
2287 -0.871952965508244
2288 -1.07091640761413
2289 -0.740794805327314
2290 -0.690644345620822
2291 -0.423886556228354
2292 -0.707566323516367
2293 -0.538762461828446
2294 -0.360169414912816
2295 -0.453871583745349
2296 -0.598154441914521
2297 -0.652883049246739
2298 -0.643750909599185
2299 -0.55592274455179
2300 -0.795298470791895
2301 -0.870409552768651
2302 -0.436196631894418
2303 -0.801580430036702
2304 -0.715184670923336
2305 -0.797159528584161
2306 -1.01290473334549
2307 -0.404843728554697
2308 -0.445266319386574
2309 -0.770495215764386
2310 -0.700298670284392
2311 -0.535080027518561
2312 -0.661193132100743
2313 -0.485274708807119
2314 -0.772899260534323
2315 -0.687252934127173
2316 -0.517682779818715
2317 -0.812861708422133
2318 -0.452049083495476
2319 -0.7386590592633
2320 -0.775716797823552
2321 -0.715660342879419
2322 -0.695347351761884
2323 -0.443465021879201
2324 -0.498286185127181
2325 -0.623047230946104
2326 -0.701522157297004
2327 -0.635735125128413
2328 -0.653468940191087
2329 -0.66240874578114
2330 -0.766507073590183
2331 -0.554691172099556
2332 -0.809847104569635
2333 -0.744000570979115
2334 -0.740994558247039
2335 -0.492697875186277
2336 -0.628836100901826
2337 -0.64683432194608
2338 -0.698631690549082
2339 -0.690621519099805
2340 -0.485659829752694
2341 -0.883576734137605
2342 -0.670129184825782
2343 -0.805179521763894
2344 -0.854109796264929
2345 -0.963939347953674
2346 -0.589397057614369
2347 -0.929898533448577
2348 -0.744439511138335
2349 -0.589848978725931
2350 -0.835862243115116
2351 -0.369837265669048
2352 -0.850445443008502
2353 -0.896304049643804
2354 -0.709637129289331
2355 -0.622808453763137
2356 -0.719530009599112
2357 -0.861866164371313
2358 -0.579905557306774
2359 -0.453791690507787
2360 -0.624061765807273
2361 -0.631912382006412
2362 -0.760979606536275
2363 -0.668057525567383
2364 -0.676357784747634
2365 -0.484049493164639
2366 -1.00670983285439
2367 -0.61687200597109
2368 -0.426314869584166
2369 -0.663996417472954
2370 -0.615744895766984
2371 -0.735342167174676
2372 -0.689453386454843
2373 -0.750881574285704
2374 -0.788060254137054
2375 -0.812906260497693
2376 -0.500392226214171
2377 -0.832529375655868
2378 -0.821864480064178
2379 -1.10561781953642
2380 -0.605689643397345
2381 -0.804524906583392
2382 -0.724454634171416
2383 -0.844805225771561
2384 -0.859850584857049
2385 -0.836063062455796
2386 -0.864896504477365
2387 -0.720348951162305
2388 -0.805404537878931
2389 -0.924786738064067
2390 -0.932204083752877
2391 -0.591964702784026
2392 -0.759516373766382
2393 -0.718319956020714
2394 -0.689339861350163
2395 -0.522433789498464
2396 -0.597994859590835
2397 -0.594585298045422
2398 -0.618620780925558
2399 -0.66183027247811
2400 -0.89921592570041
2401 -0.777410333117295
2402 -0.881753742840956
2403 -0.55150821231975
2404 -0.708220191247528
2405 -0.813381150670175
2406 -0.770027068284398
2407 -0.807798172960756
2408 -0.464535244612198
2409 -0.570954164446739
2410 -1.00028958657087
2411 -0.769889320943766
2412 -0.530358633756987
2413 -0.71543202083034
2414 -0.84312410823215
2415 -0.505375246255426
2416 -0.883874377396132
2417 -0.934479594718177
2418 -0.923552908676938
2419 -0.642840911053645
2420 -0.715513343645434
2421 -0.800506615095655
2422 -0.939141899115348
2423 -0.755965903314354
2424 -0.38514661700523
2425 -0.759345504934609
2426 -0.792609434455371
2427 -0.908858387275541
2428 -0.632205364131369
2429 -0.461094079778268
2430 -0.522038453974383
2431 -0.707653587640598
2432 -0.760983338953738
2433 -0.746945058997953
2434 -0.780775970038958
2435 -0.575204391860752
2436 -0.710714379348938
2437 -0.691180908260576
2438 -0.751089946026332
2439 -0.764626016563198
2440 -0.648832911142672
2441 -0.836673215259143
2442 -0.838678109162138
2443 -0.675210274326382
2444 -0.624669168417167
2445 -0.722580064290087
2446 -0.764958016704477
2447 -0.744686808732804
2448 -1.01816762690403
2449 -1.13326275387575
2450 -0.765584535564994
2451 -0.44505344454461
2452 -0.798599558132701
2453 -0.617209031709935
2454 -0.899097631256445
2455 -0.70654272316955
2456 -0.489822330951865
2457 -0.620733690042107
2458 -0.765536318885861
2459 -0.639240763327398
2460 -0.528781879221206
2461 -0.442450476360391
2462 -0.743314745379539
2463 -0.601793815504061
2464 -0.532898062893655
2465 -0.655637480883743
2466 -0.522553422470519
2467 -0.79923673398851
2468 -0.532185343168094
2469 -0.418551596945617
2470 -0.809167156570511
2471 -0.783755025562714
2472 -0.571691650854191
2473 -0.830281205352221
2474 -0.420664262415376
2475 -0.6722020249665
2476 -0.577517227651551
2477 -0.923017943197046
2478 -1.12653985665413
2479 -0.880806891344837
2480 -0.763529958522122
2481 -0.965326881567598
2482 -0.839411365103406
2483 -0.919913430133893
2484 -0.622818676030147
2485 -0.861323391736369
2486 -0.344769092043134
2487 -0.640245950449571
2488 -0.909954697917128
2489 -0.712559206144651
2490 -0.570402448172099
2491 -0.629020315689268
2492 -0.832885402661632
2493 -0.652391179928672
2494 -0.683249807533866
2495 -0.421883877356595
2496 -0.581575313115573
2497 -0.41107073523046
2498 -0.53759265218454
2499 -0.626709948714124
2500 -1.21367066904815
2501 -0.729792255533394
2502 -0.673677119517524
2503 -0.759858067337627
2504 -0.509692535514478
2505 -0.907578733226983
2506 -0.752844470924465
2507 -0.713014941578731
2508 -0.456592645264755
2509 -0.775013879375474
2510 -0.49586558060997
2511 -0.548982027673883
2512 -0.918924444220756
2513 -0.647015633499541
2514 -0.57236045247002
2515 -0.931810618211457
2516 -0.73920255433477
2517 -0.783383462204365
2518 -0.835461150048068
2519 -0.570806106340879
2520 -0.395221763408917
2521 -0.361930149993568
2522 -0.346345809916384
2523 -0.652995880055823
2524 -0.422196408500458
2525 -0.40151252631651
2526 -0.712291725371833
2527 -0.766166196697741
2528 -0.570421118151262
2529 -0.651372131761163
2530 -0.414775402693776
2531 -1.00239924070775
2532 -0.889292808880491
2533 -0.733027061986941
2534 -0.573036644949279
2535 -0.844471088336431
2536 -0.554878338618728
2537 -0.907390806555341
2538 -0.758163934818876
2539 -0.704312162001115
2540 -0.72641635800479
2541 -0.677842355845787
2542 -0.570048899518733
2543 -0.41485732398869
2544 -0.909812257507292
2545 -0.600742948564293
2546 -0.653301424210076
2547 -0.5774380784409
2548 -0.546021516383626
2549 -0.799079296684322
2550 -0.590274956964131
2551 -0.493277405509725
2552 -0.745486314976297
2553 -0.698254409768815
2554 -0.603591217212088
2555 -0.579470962670166
2556 -0.814997311077168
2557 -0.989993583274772
2558 -0.496462404543418
2559 -0.508529928519565
2560 -0.661104193431092
2561 -0.61894620335137
2562 -0.652710583248372
2563 -0.432836107992916
2564 -1.00075507744448
2565 -0.903607703248417
2566 -0.659899989426485
2567 -0.675710012329509
2568 -0.635142037905025
2569 -0.615909783145908
2570 -0.43079384450306
2571 -0.748919168210996
2572 -0.80851283672484
2573 -0.682810120079666
2574 -0.701394913762633
2575 -0.516028429002254
2576 -0.65734859015618
2577 -0.570621770312719
2578 -0.679747043808893
2579 -0.827488657407521
2580 -0.502599812542103
2581 -0.604039506419504
2582 -0.778319289546926
2583 -0.824157985678467
2584 -0.952758582720708
2585 -0.711491285708471
2586 -0.481334906121992
2587 -0.776291595489893
2588 -0.51600393587345
2589 -0.650152939830441
2590 -1.06156345835247
2591 -0.95372998194478
2592 -0.494506118455902
2593 -0.649946398529792
2594 -0.570193582110442
2595 -0.819059667744732
2596 -0.712924756592765
2597 -0.633419479645891
2598 -0.702805406123516
2599 -0.970433824702341
2600 -0.774149299271521
2601 -1.00085506160045
2602 -0.754947756509064
2603 -0.638629650346702
2604 -0.712147544750769
2605 -1.02716742158002
2606 -1.01463960359804
2607 -0.229850358380354
2608 -0.73374736582904
2609 -0.80447957508004
2610 -0.716727884042193
2611 -0.773058847665379
2612 -0.573304840974743
2613 -0.405843468248786
2614 -0.818459504882558
2615 -0.945726571576961
2616 -0.881981216256681
2617 -0.730718289237411
2618 -0.634673651606972
2619 -0.536783470522496
2620 -0.686525303551316
2621 -0.756561554278305
2622 -0.614642714561196
2623 -0.428045631139248
2624 -0.765044820094736
2625 -0.653565039376408
2626 -0.407845538956608
2627 -0.610941097412833
2628 -0.851401556217606
2629 -0.644454990637896
2630 -0.557517325512017
2631 -0.453463670035417
2632 -0.643445685906918
2633 -0.867477318044112
2634 -0.771544804188015
2635 -1.05488338646417
2636 -0.398574922368134
2637 -0.558061195800765
2638 -0.595456802514345
2639 -0.538478010937979
2640 -0.653529664271046
2641 -0.387750004202826
2642 -0.813553635676217
2643 -0.916800986836279
2644 -0.784922807248367
2645 -0.645700027839339
2646 -0.902575303236954
2647 -0.610105579387709
2648 -0.487033429134171
2649 -0.716326254252272
2650 -0.646823072951229
2651 -0.846963203568594
2652 -0.92736407684075
2653 -0.778606591096905
2654 -0.616121720215597
2655 -0.974831194722792
2656 -0.507907012474025
2657 -0.487220391987794
2658 -0.592430438672236
2659 -0.656630101706469
2660 -0.63736625876074
2661 -0.61015195484244
2662 -0.906448041821714
2663 -0.810186514894303
2664 -1.06314832016593
2665 -0.509377287979005
2666 -0.340990500605549
2667 -0.936428335249075
2668 -0.709042381048202
2669 -0.544468416517193
2670 -0.527400499185023
2671 -0.566213561998156
2672 -0.62655467474804
2673 -0.681277389597599
2674 -0.891082826006459
2675 -1.04988892708265
2676 -0.300539519571175
2677 -0.757777567267185
2678 -0.806407997957685
2679 -0.848814620900048
2680 -0.482903683752193
2681 -0.57475706675843
2682 -0.722337423938443
2683 -0.344215691060235
2684 -0.61853012195148
2685 -0.679286545818031
2686 -0.586808962097857
2687 -0.91344831268827
2688 -0.789743553561566
2689 -0.592729444716533
2690 -0.645539480310981
2691 -0.51700548946159
2692 -0.766013588919595
2693 -1.08111291321864
2694 -0.685263375884679
2695 -0.716947616375983
2696 -0.458011399410898
2697 -0.758317055588341
2698 -0.866882845454093
2699 -0.870313215298156
2700 -1.01932042691358
2701 -0.436761360915225
2702 -0.629559081656917
2703 -0.461475529533927
2704 -0.633402080254746
2705 -0.716074838382483
2706 -0.52018523704668
2707 -0.868380842544721
2708 -0.579648978463047
2709 -0.41003080258597
2710 -0.378363157641579
2711 -0.586557044863293
2712 -0.916369445297169
2713 -0.428734244297666
2714 -0.556982770673057
2715 -0.488248703887948
2716 -0.534655771538382
2717 -0.66075664450851
2718 -0.515558263484563
2719 -0.587199036358797
2720 -0.3298617620804
2721 -0.801354102804617
2722 -0.668388519492
2723 -0.530770711765217
2724 -0.642036115952906
2725 -0.614219911968976
2726 -0.711306355803099
2727 -0.737071805168816
2728 -0.577263427650905
2729 -0.973018651570892
2730 -0.790654544606223
2731 -0.569853618572524
2732 -0.442870874065848
2733 -0.717180809037527
2734 -0.76697267738753
2735 -0.392333916268253
2736 -1.01958013608906
2737 -0.547272086741577
2738 -0.669570429727864
2739 -0.689674246630166
2740 -0.76807170339911
2741 -0.808551601626677
2742 -0.724881030821707
2743 -0.533195325580273
2744 -0.70979121858305
2745 -0.78118777464726
2746 -0.774400386274792
2747 -0.662203368365881
2748 -0.461812301154132
2749 -0.771876565791608
2750 -0.873390640758444
2751 -0.616854622119281
2752 -0.483166646434402
2753 -0.842175807747699
2754 -0.850596376618487
2755 -0.466775004876254
2756 -0.735959776241507
2757 -0.816767192514635
2758 -0.700763140338531
2759 -0.638957937462546
2760 -0.92870606857643
2761 -0.904798261691431
2762 -0.914486967925332
2763 -0.763673944041366
2764 -0.772814992491622
2765 -0.865921606995398
2766 -0.527914541696664
2767 -0.699690953109821
2768 -0.782869196230313
2769 -0.660301575621998
2770 -0.635976590408209
2771 -1.05008193741523
2772 -1.02018956042652
2773 -0.566626046131423
2774 -0.743793795449601
2775 -0.402182544523967
2776 -0.758927933308296
2777 -0.794822334877099
2778 -0.493561978318721
2779 -0.657397146651892
2780 -0.489419565761345
2781 -0.865965327073027
2782 -0.809617963687015
2783 -0.623923228595522
2784 -0.781456537034246
2785 -0.916980718333216
2786 -0.803795316845935
2787 -0.440927255488059
2788 -0.465520353220636
2789 -0.706962710690568
2790 -0.879400232682528
2791 -1.04811772082932
2792 -0.702397138301458
2793 -0.492016896005953
2794 -0.699324723410537
2795 -0.590325587871193
2796 -0.591067710412026
2797 -0.45507621787805
2798 -0.58199065347435
2799 -0.632408779472025
2800 -0.527241221172444
2801 -0.468256406183064
2802 -0.763000167723949
2803 -0.809255647757673
2804 -0.746556899672723
2805 -0.616588386777439
2806 -0.844813592759601
2807 -0.73253293107322
2808 -0.790442715334357
2809 -0.495915549831407
2810 -0.527715903503704
2811 -0.659395851056615
2812 -0.816283641508999
2813 -0.644948217302444
2814 -0.775239100398612
2815 -0.602907015809033
2816 -0.821761715211869
2817 -0.777799657490104
2818 -0.653949919836305
2819 -0.941755927588092
2820 -0.599697372083319
2821 -1.1072170746301
2822 -0.828741671165881
2823 -0.547444196647848
2824 -0.835912370367441
2825 -0.851709453616641
2826 -0.709370896031323
2827 -0.61402932248835
2828 -0.642361375378023
2829 -0.543110565502429
2830 -0.737687343012367
2831 -0.717821101364389
2832 -0.566000475400615
2833 -0.856280561543826
2834 -0.6836385855556
2835 -0.752834352953942
2836 -0.544257118609385
2837 -0.615122185627479
2838 -0.713633114683325
2839 -0.642446013804874
2840 -0.856493037907057
2841 -0.769402458771037
2842 -0.639762778908735
2843 -0.828793283312698
2844 -0.643315782734098
2845 -0.795609688097902
2846 -0.694470822040748
2847 -0.852152823310898
2848 -0.527752604676643
2849 -0.899815227810759
2850 -1.07376443484391
2851 -1.09297810172109
2852 -0.746378547266941
2853 -0.641921827447659
2854 -0.591618914029095
2855 -0.591618914029095
2856 -0.735103906672121
2857 -0.828703817053174
2858 -0.690319504925865
2859 -0.587993159135222
2860 -0.936284169148275
2861 -0.506613129836041
2862 -0.761299929996312
2863 -0.460738529221271
2864 -0.552694849515101
2865 -0.754284450720879
2866 -0.852829684572353
2867 -0.71939224998001
2868 -0.53881457669333
2869 -0.773645759989158
2870 -0.964502440870274
2871 -0.669934060682717
2872 -0.75757801317639
2873 -0.658293050209468
2874 -0.504864865092677
2875 -1.00610793869619
2876 -0.728430691558096
2877 -0.997249769503251
2878 -1.02928538577573
2879 -0.874607642277842
2880 -0.748441890801478
2881 -0.713995427717164
2882 -0.794393344059026
2883 -0.890291929520899
2884 -0.673158785064297
2885 -0.670690507926629
2886 -0.89031844543526
2887 -1.16687853380892
2888 -0.623812357742572
2889 -0.494760560896539
2890 -0.852681793018419
2891 -0.847029353696089
2892 -0.93642757492984
2893 -0.959269612020871
2894 -0.789627333065437
2895 -0.754144169665742
2896 -0.810766683858528
2897 -0.646795001485443
2898 -0.649669969164424
2899 -0.788220603511109
2900 -0.699805523309624
2901 -1.01890202438197
2902 -0.694407008083363
2903 -0.606682643212262
2904 -0.74168978812857
2905 -0.683356157843664
2906 -0.97427096759955
2907 -0.895278786047129
2908 -1.12612796581816
2909 -0.635510715214186
2910 -0.89894410680572
2911 -0.730815916995343
2912 -0.563126990575693
2913 -0.776122823690821
2914 -0.689147165126924
2915 -0.697477725569042
2916 -0.570893128407479
2917 -0.800167815878085
2918 -0.788565033936466
2919 -0.890642695953138
2920 -0.918663747923274
2921 -0.772705644310336
2922 -0.465612048262265
2923 -1.0235076735256
2924 -0.95621768678946
2925 -0.667438151984461
2926 -0.796130061870208
2927 -1.06801639905403
2928 -0.984891306152567
2929 -0.64116522559314
2930 -0.878565796381445
2931 -0.758825861124787
2932 -0.773932512453175
2933 -1.11064340998215
2934 -0.941136051933572
2935 -0.50103164609056
2936 -0.715894421268022
2937 -0.967620560968644
2938 -0.804062588029737
2939 -0.897035363067698
2940 -0.813938057495689
2941 -0.871735240345297
2942 -0.866577368623111
2943 -0.527270626034588
2944 -0.745278643975616
2945 -1.05018528202811
2946 -0.787460566862719
2947 -0.817183848902641
2948 -0.831665002667869
2949 -1.14643859105796
2950 -0.785954266115441
2951 -0.692522665211436
2952 -0.824760049408651
2953 -0.571619790263358
2954 -0.623269020605076
2955 -0.96106522694201
2956 -0.952074749475869
2957 -0.454991271322351
2958 -0.772667643987224
2959 -0.88182952858504
2960 -0.550273042326989
2961 -0.426322250713129
2962 -0.84317430080293
2963 -0.784980973705533
2964 -0.752019261778332
2965 -0.589634298869933
2966 -0.723663893414778
2967 -0.619059688111593
2968 -0.782170853094431
2969 -0.843071885454119
2970 -0.491955142935039
2971 -0.819383681170439
2972 -1.08373758882342
2973 -0.939596091735875
2974 -0.719524717712775
2975 -0.7393204480235
2976 -0.900528169835743
2977 -0.862606937027304
2978 -0.642751197543694
2979 -0.758589657103294
2980 -0.717510916889878
2981 -0.750776898837648
2982 -0.878942851345346
2983 -0.694345150255831
2984 -0.700716544145253
2985 -0.640790142276383
2986 -0.649714198574948
2987 -0.69274156699772
2988 -1.09179190402065
2989 -1.20940155566292
2990 -0.758705804810161
2991 -0.989967482473003
2992 -0.764404928316071
2993 -0.716460546822927
2994 -0.630380347431346
2995 -0.86647755226586
2996 -0.907881101063686
2997 -0.822561549297534
2998 -1.08365601319703
2999 -0.78033111205179
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> main/figures/joint_size/joint_size_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.35)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success rate},
ymajorgrids,
ymin=-0.2265, ymax=1.2365,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0.015)
--(axis cs:312,0.015)
--(axis cs:313,0.015)
--(axis cs:314,0.03)
--(axis cs:315,0.045)
--(axis cs:316,0.03)
--(axis cs:317,0.045)
--(axis cs:318,0.045)
--(axis cs:319,0.06)
--(axis cs:320,0.06)
--(axis cs:321,0.015)
--(axis cs:322,0.03)
--(axis cs:323,0.03)
--(axis cs:324,0.03)
--(axis cs:325,0.105)
--(axis cs:326,0.06)
--(axis cs:327,0.015)
--(axis cs:328,0.015)
--(axis cs:329,0.075)
--(axis cs:330,0.15)
--(axis cs:331,0.045)
--(axis cs:332,0.075)
--(axis cs:333,0.075)
--(axis cs:334,0.12)
--(axis cs:335,0.09)
--(axis cs:336,0.09)
--(axis cs:337,0.135)
--(axis cs:338,0.165)
--(axis cs:339,0.105)
--(axis cs:340,0.12)
--(axis cs:341,0.12)
--(axis cs:342,0.18)
--(axis cs:343,0.15)
--(axis cs:344,0.15)
--(axis cs:345,0.24)
--(axis cs:346,0.24)
--(axis cs:347,0.3)
--(axis cs:348,0.27)
--(axis cs:349,0.24)
--(axis cs:350,0.27)
--(axis cs:351,0.27)
--(axis cs:352,0.21)
--(axis cs:353,0.225)
--(axis cs:354,0.21)
--(axis cs:355,0.21)
--(axis cs:356,0.225)
--(axis cs:357,0.33)
--(axis cs:358,0.225)
--(axis cs:359,0.21)
--(axis cs:360,0.21)
--(axis cs:361,0.3)
--(axis cs:362,0.33)
--(axis cs:363,0.285)
--(axis cs:364,0.195)
--(axis cs:365,0.195)
--(axis cs:366,0.18)
--(axis cs:367,0.345)
--(axis cs:368,0.27)
--(axis cs:369,0.285)
--(axis cs:370,0.33)
--(axis cs:371,0.405)
--(axis cs:372,0.405)
--(axis cs:373,0.315)
--(axis cs:374,0.345)
--(axis cs:375,0.345)
--(axis cs:376,0.27)
--(axis cs:377,0.27)
--(axis cs:378,0.39)
--(axis cs:379,0.33)
--(axis cs:380,0.33)
--(axis cs:381,0.39)
--(axis cs:382,0.39)
--(axis cs:383,0.435)
--(axis cs:384,0.345)
--(axis cs:385,0.48)
--(axis cs:386,0.375)
--(axis cs:387,0.375)
--(axis cs:388,0.375)
--(axis cs:389,0.3)
--(axis cs:390,0.375)
--(axis cs:391,0.48)
--(axis cs:392,0.48)
--(axis cs:393,0.391839768467943)
--(axis cs:394,0.316881608655772)
--(axis cs:395,0.39)
--(axis cs:396,0.333541565040626)
--(axis cs:397,0.331871697861508)
--(axis cs:398,0.315)
--(axis cs:399,0.315)
--(axis cs:400,0.27)
--(axis cs:401,0.27)
--(axis cs:402,0.285)
--(axis cs:403,0.451816441593117)
--(axis cs:404,0.378515913237718)
--(axis cs:405,0.315)
--(axis cs:406,0.315)
--(axis cs:407,0.331871697861508)
--(axis cs:408,0.423495886623547)
--(axis cs:409,0.406833281282527)
--(axis cs:410,0.334165045389453)
--(axis cs:411,0.331871697861508)
--(axis cs:412,0.436821663523986)
--(axis cs:413,0.315)
--(axis cs:414,0.315)
--(axis cs:415,0.382977589981354)
--(axis cs:416,0.380554914035583)
--(axis cs:417,0.36)
--(axis cs:418,0.48180698645495)
--(axis cs:419,0.394034118443435)
--(axis cs:420,0.363523731841827)
--(axis cs:421,0.36557898140695)
--(axis cs:422,0.453484809374069)
--(axis cs:423,0.386732604525129)
--(axis cs:424,0.483475145213567)
--(axis cs:425,0.487679486912382)
--(axis cs:426,0.42)
--(axis cs:427,0.382977589981354)
--(axis cs:428,0.384093998214393)
--(axis cs:429,0.387449628123093)
--(axis cs:430,0.389782505861521)
--(axis cs:431,0.461424945589406)
--(axis cs:432,0.422416652041652)
--(axis cs:433,0.433837642591132)
--(axis cs:434,0.436645020732269)
--(axis cs:435,0.43)
--(axis cs:436,0.444652526240249)
--(axis cs:437,0.426064400768674)
--(axis cs:438,0.319300479290388)
--(axis cs:439,0.458198889747161)
--(axis cs:440,0.461839768467943)
--(axis cs:441,0.454935889531759)
--(axis cs:442,0.438705866441174)
--(axis cs:443,0.508905982400273)
--(axis cs:444,0.533548937575157)
--(axis cs:445,0.458705866441174)
--(axis cs:446,0.383913716637809)
--(axis cs:447,0.542408522978788)
--(axis cs:448,0.469486672747047)
--(axis cs:449,0.531772541273501)
--(axis cs:450,0.559045993819418)
--(axis cs:451,0.559597421719646)
--(axis cs:452,0.531020049369717)
--(axis cs:453,0.52229754097208)
--(axis cs:454,0.573607881119482)
--(axis cs:455,0.504296414970142)
--(axis cs:456,0.497924719757161)
--(axis cs:457,0.586715682420161)
--(axis cs:458,0.600454232837166)
--(axis cs:459,0.593607881119482)
--(axis cs:460,0.525832027165025)
--(axis cs:461,0.492551582233536)
--(axis cs:462,0.55153393661244)
--(axis cs:463,0.631555238547945)
--(axis cs:464,0.65928498393146)
--(axis cs:465,0.627816265628149)
--(axis cs:466,0.60023215208537)
--(axis cs:467,0.525493376382245)
--(axis cs:468,0.662706773014274)
--(axis cs:469,0.578576494379782)
--(axis cs:470,0.562370914460632)
--(axis cs:471,0.684783040541452)
--(axis cs:472,0.671043068555851)
--(axis cs:473,0.655060381189534)
--(axis cs:474,0.669165686273153)
--(axis cs:475,0.668616546352246)
--(axis cs:476,0.74747042897921)
--(axis cs:477,0.747270137975899)
--(axis cs:478,0.704013888637725)
--(axis cs:479,0.750618501128125)
--(axis cs:480,0.730784133046423)
--(axis cs:481,0.732448253580359)
--(axis cs:482,0.675761077278157)
--(axis cs:483,0.693452361977624)
--(axis cs:484,0.714673758792282)
--(axis cs:485,0.709541958024717)
--(axis cs:486,0.752114593033296)
--(axis cs:487,0.659803864996657)
--(axis cs:488,0.735360185045135)
--(axis cs:489,0.743318042491699)
--(axis cs:490,0.776365132154957)
--(axis cs:491,0.761407715815619)
--(axis cs:492,0.771106046406767)
--(axis cs:493,0.825)
--(axis cs:494,0.78810137909784)
--(axis cs:495,0.784026461420325)
--(axis cs:496,0.774237264143829)
--(axis cs:497,0.775918817024168)
--(axis cs:498,0.73453435043786)
--(axis cs:499,0.755342964277702)
--(axis cs:500,0.795649891432268)
--(axis cs:501,0.764657969677682)
--(axis cs:502,0.765124980474851)
--(axis cs:503,0.809226913419275)
--(axis cs:504,0.813763217311544)
--(axis cs:505,0.807045915678253)
--(axis cs:506,0.819358446678636)
--(axis cs:507,0.837385864509244)
--(axis cs:508,0.805720020140986)
--(axis cs:509,0.809920082575167)
--(axis cs:510,0.784417343165772)
--(axis cs:511,0.789920082575167)
--(axis cs:512,0.814237264143829)
--(axis cs:513,0.818088602593545)
--(axis cs:514,0.792448253580359)
--(axis cs:515,0.819920082575167)
--(axis cs:516,0.771791255498226)
--(axis cs:517,0.866007436497854)
--(axis cs:518,0.841430604494374)
--(axis cs:519,0.831043068555851)
--(axis cs:520,0.822767955244145)
--(axis cs:521,0.818887168898527)
--(axis cs:522,0.805761077278157)
--(axis cs:523,0.78846275877694)
--(axis cs:524,0.798455636907725)
--(axis cs:525,0.821798653995727)
--(axis cs:526,0.853549864614954)
--(axis cs:527,0.872105797647853)
--(axis cs:528,0.848034464795342)
--(axis cs:529,0.841798653995727)
--(axis cs:530,0.874956137819442)
--(axis cs:531,0.826242178528543)
--(axis cs:532,0.848701361395056)
--(axis cs:533,0.828538328410674)
--(axis cs:534,0.854026461420325)
--(axis cs:535,0.865508899566525)
--(axis cs:536,0.865508899566525)
--(axis cs:537,0.874237264143829)
--(axis cs:538,0.854278575964903)
--(axis cs:539,0.847353418639869)
--(axis cs:540,0.852379734500505)
--(axis cs:541,0.838088602593545)
--(axis cs:542,0.82347285881878)
--(axis cs:543,0.851402536653139)
--(axis cs:544,0.818903042883454)
--(axis cs:545,0.871039976742254)
--(axis cs:546,0.871039976742254)
--(axis cs:547,0.868074335968169)
--(axis cs:548,0.900405183549043)
--(axis cs:549,0.888538328410674)
--(axis cs:550,0.88284195079077)
--(axis cs:551,0.883754286663854)
--(axis cs:552,0.866848135910927)
--(axis cs:553,0.910208265560609)
--(axis cs:554,0.914768444048854)
--(axis cs:555,0.861430604494374)
--(axis cs:556,0.864699879903904)
--(axis cs:557,0.839625400495475)
--(axis cs:558,0.899015967682185)
--(axis cs:559,0.891187956119509)
--(axis cs:560,0.917398004098139)
--(axis cs:561,0.909864840178139)
--(axis cs:562,0.875459883344243)
--(axis cs:563,0.876817753808995)
--(axis cs:564,0.871343377441614)
--(axis cs:565,0.848216923284601)
--(axis cs:566,0.858789014338584)
--(axis cs:567,0.895383364600397)
--(axis cs:568,0.892227573412737)
--(axis cs:569,0.880115364140177)
--(axis cs:570,0.894569593683445)
--(axis cs:571,0.895985684757271)
--(axis cs:572,0.889374388453426)
--(axis cs:573,0.933379861339476)
--(axis cs:574,0.921769145362398)
--(axis cs:575,0.919241552663086)
--(axis cs:576,0.931039976742253)
--(axis cs:577,0.887143129562919)
--(axis cs:578,0.876715682420161)
--(axis cs:579,0.943318042491699)
--(axis cs:580,0.91066866593312)
--(axis cs:581,0.930252428706689)
--(axis cs:582,0.91671730698343)
--(axis cs:583,0.881366889738603)
--(axis cs:584,0.94124756808418)
--(axis cs:585,0.924324672910034)
--(axis cs:586,0.928847096529504)
--(axis cs:587,0.952647603485372)
--(axis cs:588,0.894499582637439)
--(axis cs:589,0.915)
--(axis cs:590,0.954322198831629)
--(axis cs:591,0.973706980808663)
--(axis cs:592,0.946602556806575)
--(axis cs:593,0.961763549520042)
--(axis cs:594,0.939108823397055)
--(axis cs:595,0.94398296784046)
--(axis cs:596,0.941827262626594)
--(axis cs:597,0.972734104907385)
--(axis cs:598,0.987656584606989)
--(axis cs:599,0.92166247903554)
--(axis cs:600,0.978079590171775)
--(axis cs:601,0.987816265628149)
--(axis cs:602,0.94189832682488)
--(axis cs:603,0.993078316607495)
--(axis cs:604,0.969284800875379)
--(axis cs:605,0.928328343268641)
--(axis cs:606,0.942265313594887)
--(axis cs:607,0.916376045686669)
--(axis cs:608,0.936645020732269)
--(axis cs:609,0.932416652041652)
--(axis cs:610,0.933097837372741)
--(axis cs:611,0.940554914035583)
--(axis cs:612,0.910333111406915)
--(axis cs:613,0.96229754097208)
--(axis cs:614,0.977745623366089)
--(axis cs:615,0.926862660362314)
--(axis cs:616,0.930801280154532)
--(axis cs:617,0.949814751264641)
--(axis cs:618,0.955)
--(axis cs:619,0.991520793435209)
--(axis cs:620,0.966735578260834)
--(axis cs:621,1.0115167380558)
--(axis cs:622,0.989165214862028)
--(axis cs:623,0.948705866441174)
--(axis cs:624,0.97086516962969)
--(axis cs:625,0.993534731675526)
--(axis cs:626,0.993534731675526)
--(axis cs:627,0.941238366899501)
--(axis cs:628,0.952319878739914)
--(axis cs:629,0.968035085019828)
--(axis cs:630,0.989722050542442)
--(axis cs:631,0.985715862498179)
--(axis cs:632,0.97557898140695)
--(axis cs:633,0.987562251627743)
--(axis cs:634,0.986862660362314)
--(axis cs:635,0.97300971578237)
--(axis cs:636,0.980554914035583)
--(axis cs:637,0.989799919935936)
--(axis cs:638,0.95558858593479)
--(axis cs:639,0.97129078131263)
--(axis cs:640,0.980638586528478)
--(axis cs:641,0.97324227601599)
--(axis cs:642,0.94324227601599)
--(axis cs:643,0.984582898398969)
--(axis cs:644,0.987117178395303)
--(axis cs:645,0.993086520466848)
--(axis cs:646,0.988997487421324)
--(axis cs:647,0.984924229376089)
--(axis cs:648,0.986862660362314)
--(axis cs:649,0.984582898398969)
--(axis cs:650,0.97939838307848)
--(axis cs:651,0.999591844132172)
--(axis cs:652,1.01241665204165)
--(axis cs:653,0.94145821694596)
--(axis cs:654,1.08681775380899)
--(axis cs:655,1.06711670657134)
--(axis cs:656,1.015)
--(axis cs:657,0.970507501890645)
--(axis cs:658,0.984499443206436)
--(axis cs:659,1.00692474191889)
--(axis cs:660,1.01906283343981)
--(axis cs:661,0.97557898140695)
--(axis cs:662,1.01241665204165)
--(axis cs:663,0.964924229376089)
--(axis cs:664,0.985)
--(axis cs:665,1.01673260452513)
--(axis cs:666,1.02466287875731)
--(axis cs:667,1.00686266036231)
--(axis cs:668,1.02583202716503)
--(axis cs:669,1.00402898322456)
--(axis cs:670,0.976515073172239)
--(axis cs:671,0.967873820085459)
--(axis cs:672,1.02125602111078)
--(axis cs:673,1.06799556396766)
--(axis cs:674,1.04166091947189)
--(axis cs:675,1.03467665738003)
--(axis cs:676,1.02686773244896)
--(axis cs:677,1.00377155080899)
--(axis cs:678,1.01576267706326)
--(axis cs:679,0.987616630392937)
--(axis cs:680,1.01985767417079)
--(axis cs:681,1.0209055849981)
--(axis cs:682,0.968174242292714)
--(axis cs:683,0.999591844132172)
--(axis cs:684,0.950404294892305)
--(axis cs:685,0.978108828967984)
--(axis cs:686,0.991256021110781)
--(axis cs:687,1.0301595203261)
--(axis cs:688,0.99145821694596)
--(axis cs:689,0.977117178395303)
--(axis cs:690,1.07919249667481)
--(axis cs:691,1.04237900077244)
--(axis cs:692,1.00385788210896)
--(axis cs:693,1.03231895735399)
--(axis cs:694,1.02576267706326)
--(axis cs:695,0.981801031589948)
--(axis cs:696,0.964113781667882)
--(axis cs:697,1.00217193521822)
--(axis cs:698,1.02122860261366)
--(axis cs:699,1.05627506811329)
--(axis cs:700,1.01441955743426)
--(axis cs:701,1.01888630489559)
--(axis cs:702,1.01220867158289)
--(axis cs:703,1.00776388834631)
--(axis cs:704,1.036082693913)
--(axis cs:705,1.03297758998135)
--(axis cs:706,1.03300971578237)
--(axis cs:707,1.0126305461424)
--(axis cs:708,0.987056253191863)
--(axis cs:709,1.0205334583475)
--(axis cs:710,1.06178871888096)
--(axis cs:711,1.02122860261366)
--(axis cs:712,1.00618986725025)
--(axis cs:713,1.0559145755456)
--(axis cs:714,1.00920577856662)
--(axis cs:715,1.01939838307848)
--(axis cs:716,1.05208295107001)
--(axis cs:717,1.04657656011876)
--(axis cs:718,1.0396085307861)
--(axis cs:719,1.05420228961067)
--(axis cs:720,1.00402898322456)
--(axis cs:721,1.02122860261366)
--(axis cs:722,1.03877558326432)
--(axis cs:723,1.02877558326432)
--(axis cs:724,1.03350871122442)
--(axis cs:725,1.03255158223354)
--(axis cs:726,1.08461839725312)
--(axis cs:727,1.03923086620891)
--(axis cs:728,0.999062833439806)
--(axis cs:729,1.00815096371664)
--(axis cs:730,1.00509687739869)
--(axis cs:731,1.04260291625469)
--(axis cs:732,1.03266571155487)
--(axis cs:733,0.997868461844909)
--(axis cs:734,1.00636130534981)
--(axis cs:735,1.01793496809608)
--(axis cs:736,1.00733608194203)
--(axis cs:737,1.03383764259113)
--(axis cs:738,1.02553276565485)
--(axis cs:739,1.04208295107001)
--(axis cs:740,0.976635217326557)
--(axis cs:741,1.03429694486001)
--(axis cs:742,1.04208295107001)
--(axis cs:743,1.02673557826083)
--(axis cs:744,1.00461345670964)
--(axis cs:745,1.07457513110646)
--(axis cs:746,1.07972205054244)
--(axis cs:747,1.05664319132398)
--(axis cs:748,1.03626602503321)
--(axis cs:749,1.07606440076867)
--(axis cs:750,1.0976819745345)
--(axis cs:751,1.03686773244896)
--(axis cs:752,1.05944370763207)
--(axis cs:753,1.01774254470052)
--(axis cs:754,1.00853224972399)
--(axis cs:755,0.997971629064956)
--(axis cs:756,0.991659779496722)
--(axis cs:757,0.9996292478041)
--(axis cs:758,1.03248711305964)
--(axis cs:759,1.01494680248941)
--(axis cs:760,1.03789570391378)
--(axis cs:761,1.01576267706326)
--(axis cs:762,1.04916521486203)
--(axis cs:763,1.03832750575626)
--(axis cs:764,1.04237900077244)
--(axis cs:765,1.06799556396766)
--(axis cs:766,1.03738633753706)
--(axis cs:767,1.04586454749861)
--(axis cs:768,1.06870586644117)
--(axis cs:769,1.12897680603351)
--(axis cs:770,1.09001572280401)
--(axis cs:771,1.02148542155127)
--(axis cs:772,1.03191806012954)
--(axis cs:773,1.02832595855767)
--(axis cs:774,1.00322914122293)
--(axis cs:775,0.995277580211691)
--(axis cs:776,1.03930047929039)
--(axis cs:777,1.01688160865577)
--(axis cs:778,1.07715633383201)
--(axis cs:779,1.05436411663256)
--(axis cs:780,1.03816659994661)
--(axis cs:781,1.0515167380558)
--(axis cs:782,1.03877558326432)
--(axis cs:783,1.05908902300207)
--(axis cs:784,1.05436411663256)
--(axis cs:785,1.07036203390895)
--(axis cs:786,1.06211108331944)
--(axis cs:787,1.0809055849981)
--(axis cs:788,1.06793496809608)
--(axis cs:789,1.06494897427832)
--(axis cs:790,1.06122860261366)
--(axis cs:791,1.10940803695659)
--(axis cs:792,1.06264912204761)
--(axis cs:793,1.04330600909303)
--(axis cs:794,1.05308652046685)
--(axis cs:795,1.04237900077244)
--(axis cs:796,1.0601595203261)
--(axis cs:797,1.03964249196573)
--(axis cs:798,1.04925772879665)
--(axis cs:799,1.08549337638224)
--(axis cs:800,1.05908902300207)
--(axis cs:801,1.04036999011292)
--(axis cs:802,1.07138489320309)
--(axis cs:803,1.10565713714171)
--(axis cs:804,1.05390719429665)
--(axis cs:805,1.08776948578836)
--(axis cs:806,1.03354156504063)
--(axis cs:807,1.0809055849981)
--(axis cs:808,1.08657656011876)
--(axis cs:809,1.06383764259113)
--(axis cs:810,1.03938496948456)
--(axis cs:811,1.06576267706326)
--(axis cs:812,1.0575245083906)
--(axis cs:813,1.08390796305509)
--(axis cs:814,1.0675245083906)
--(axis cs:815,1.045)
--(axis cs:816,1.07975478405714)
--(axis cs:817,1.03789570391378)
--(axis cs:818,1.06951212952654)
--(axis cs:819,1.05027762664728)
--(axis cs:820,1.02397317800933)
--(axis cs:821,1.04330600909303)
--(axis cs:822,1.07401877872188)
--(axis cs:823,1.06552966542697)
--(axis cs:824,1.08325424421027)
--(axis cs:825,1.07658332030843)
--(axis cs:826,1.05113694915775)
--(axis cs:827,1.07266571155487)
--(axis cs:828,1.03964249196573)
--(axis cs:829,1.03964249196573)
--(axis cs:830,1.04848661028149)
--(axis cs:831,1.05908902300207)
--(axis cs:832,1.10553276565485)
--(axis cs:833,1.07741837114102)
--(axis cs:834,1.05855179521029)
--(axis cs:835,1.0475245083906)
--(axis cs:836,1.08007935008785)
--(axis cs:837,1.09181073012819)
--(axis cs:838,1.057255609824)
--(axis cs:839,1.06149503305812)
--(axis cs:840,1.07339484696748)
--(axis cs:841,1.08981475126464)
--(axis cs:842,1.0822120283278)
--(axis cs:843,1.09069628948494)
--(axis cs:844,1.09069628948494)
--(axis cs:845,1.09557898140695)
--(axis cs:846,1.09178422814186)
--(axis cs:847,1.09953289696284)
--(axis cs:848,1.06784609690827)
--(axis cs:849,1.07612867753634)
--(axis cs:850,1.04285748593362)
--(axis cs:851,1.08076809620811)
--(axis cs:852,1.06985767417079)
--(axis cs:853,1.11046573405388)
--(axis cs:854,1.07248563170932)
--(axis cs:855,1.07420228961067)
--(axis cs:856,1.06552966542697)
--(axis cs:857,1.10051836094704)
--(axis cs:858,1.07741837114102)
--(axis cs:859,1.04473789896108)
--(axis cs:860,1.08385788210896)
--(axis cs:861,1.10553276565485)
--(axis cs:862,1.09912793965352)
--(axis cs:863,1.04110770276275)
--(axis cs:864,1.07455844122716)
--(axis cs:865,1.06578251276599)
--(axis cs:866,1.02733200530682)
--(axis cs:867,1.08248563170932)
--(axis cs:868,1.10055491403558)
--(axis cs:869,1.10906283343981)
--(axis cs:870,1.05416472867169)
--(axis cs:871,1.04490738358018)
--(axis cs:872,1.1122281323269)
--(axis cs:873,1.08069628948494)
--(axis cs:874,1.08534290669607)
--(axis cs:875,1.08804761428476)
--(axis cs:876,1.06122860261366)
--(axis cs:877,1.08659491250818)
--(axis cs:878,1.08657656011876)
--(axis cs:879,1.06324227601599)
--(axis cs:880,1.05308652046685)
--(axis cs:881,1.06244477176669)
--(axis cs:882,1.03985036994234)
--(axis cs:883,1.06985767417079)
--(axis cs:884,1.09951212952654)
--(axis cs:885,1.09843494046421)
--(axis cs:886,1.145)
--(axis cs:887,1.08069628948494)
--(axis cs:888,1.09465252624025)
--(axis cs:889,1.09069628948494)
--(axis cs:890,1.06461345670964)
--(axis cs:891,1.04789570391378)
--(axis cs:892,1.05390719429665)
--(axis cs:893,1.06122860261366)
--(axis cs:894,1.0490326250501)
--(axis cs:895,1.045)
--(axis cs:896,1.05798989873223)
--(axis cs:897,1.10055491403558)
--(axis cs:898,1.06939838307848)
--(axis cs:899,1.08385788210896)
--(axis cs:900,1.06322914122293)
--(axis cs:901,1.07847959477565)
--(axis cs:902,1.09560386016908)
--(axis cs:903,1.09560386016908)
--(axis cs:904,1.07043809142781)
--(axis cs:905,1.04638357147217)
--(axis cs:906,1.09471197037382)
--(axis cs:907,1.07900757564888)
--(axis cs:908,1.09942925306656)
--(axis cs:909,1.09001572280401)
--(axis cs:910,1.08697964297505)
--(axis cs:911,1.11598805792947)
--(axis cs:912,1.07372629605938)
--(axis cs:913,1.11228351907392)
--(axis cs:914,1.08432303468799)
--(axis cs:915,1.10251946969644)
--(axis cs:916,1.06939838307848)
--(axis cs:917,1.08492422937609)
--(axis cs:918,1.09285748593362)
--(axis cs:919,1.09285748593362)
--(axis cs:920,1.12683328128253)
--(axis cs:921,1.07709372712299)
--(axis cs:922,1.09660255680657)
--(axis cs:923,1.10331372481168)
--(axis cs:924,1.1122281323269)
--(axis cs:925,1.09297758998135)
--(axis cs:926,1.07524984394501)
--(axis cs:927,1.11528675044948)
--(axis cs:928,1.10891884881768)
--(axis cs:929,1.07607908279501)
--(axis cs:930,1.10331372481168)
--(axis cs:931,1.06122860261366)
--(axis cs:932,1.08007935008785)
--(axis cs:933,1.06461345670964)
--(axis cs:934,1.07847959477565)
--(axis cs:935,1.08978250586152)
--(axis cs:936,1.07816659994661)
--(axis cs:937,1.0408311744242)
--(axis cs:938,1.03577761927397)
--(axis cs:939,1.10086228448267)
--(axis cs:940,1.08185438564654)
--(axis cs:941,1.08185438564654)
--(axis cs:942,1.06576267706326)
--(axis cs:943,1.06576267706326)
--(axis cs:944,1.05228911104121)
--(axis cs:945,1.10659491250818)
--(axis cs:946,1.07847959477565)
--(axis cs:947,1.09060522810366)
--(axis cs:948,1.0490326250501)
--(axis cs:949,1.07975478405714)
--(axis cs:950,1.09912793965352)
--(axis cs:951,1.11403411844344)
--(axis cs:952,1.11046573405388)
--(axis cs:953,1.09132011235953)
--(axis cs:954,1.13133038346639)
--(axis cs:955,1.13133038346639)
--(axis cs:956,1.09285748593362)
--(axis cs:957,1.08385788210896)
--(axis cs:958,1.08804761428476)
--(axis cs:959,1.08978250586152)
--(axis cs:960,1.0662741699797)
--(axis cs:961,1.06784609690827)
--(axis cs:962,1.08301741236967)
--(axis cs:963,1.09132011235953)
--(axis cs:964,1.04733608194203)
--(axis cs:965,1.09673260452513)
--(axis cs:966,1.11900757564888)
--(axis cs:967,1.10906283343981)
--(axis cs:968,1.08425069712445)
--(axis cs:969,1.09189252567496)
--(axis cs:970,1.08689620100417)
--(axis cs:971,1.12405406423143)
--(axis cs:972,1.11647743920996)
--(axis cs:973,1.11647743920996)
--(axis cs:974,1.11647743920996)
--(axis cs:975,1.07435595774163)
--(axis cs:976,1.12683328128253)
--(axis cs:977,1.11647743920996)
--(axis cs:978,1.10783079235468)
--(axis cs:979,1.11684678108765)
--(axis cs:980,1.11422511825885)
--(axis cs:981,1.08690461025168)
--(axis cs:982,1.07220867158289)
--(axis cs:983,1.08689620100417)
--(axis cs:984,1.11422511825885)
--(axis cs:985,1.12142494558941)
--(axis cs:986,1.09132011235953)
--(axis cs:987,1.08432303468799)
--(axis cs:988,1.07522098876999)
--(axis cs:989,1.07115528128088)
--(axis cs:990,1.09416504538945)
--(axis cs:991,1.12683328128253)
--(axis cs:992,1.10565713714171)
--(axis cs:993,1.09132011235953)
--(axis cs:994,1.0976819745345)
--(axis cs:995,1.09912793965352)
--(axis cs:996,1.11403411844344)
--(axis cs:997,1.10166091947189)
--(axis cs:998,1.11647743920996)
--(axis cs:999,1.07493588953176)
--(axis cs:1000,1.07602468994693)
--(axis cs:1001,1.08007935008785)
--(axis cs:1002,1.07524984394501)
--(axis cs:1003,1.05778658321228)
--(axis cs:1004,1.13682166352399)
--(axis cs:1005,1.09953289696284)
--(axis cs:1006,1.07248563170932)
--(axis cs:1007,1.13)
--(axis cs:1008,1.13)
--(axis cs:1009,1.10166091947189)
--(axis cs:1010,1.14181644159312)
--(axis cs:1011,1.08007935008785)
--(axis cs:1012,1.07372629605938)
--(axis cs:1013,1.08870586644117)
--(axis cs:1014,1.10851591323772)
--(axis cs:1015,1.13182726262659)
--(axis cs:1016,1.08325424421027)
--(axis cs:1017,1.08978250586152)
--(axis cs:1018,1.10442243542146)
--(axis cs:1019,1.09953289696284)
--(axis cs:1020,1.10051836094704)
--(axis cs:1021,1.11549337638224)
--(axis cs:1022,1.12896009109263)
--(axis cs:1023,1.11900757564888)
--(axis cs:1024,1.11403411844344)
--(axis cs:1025,1.125)
--(axis cs:1026,1.10906283343981)
--(axis cs:1027,1.0976819745345)
--(axis cs:1028,1.08325424421027)
--(axis cs:1029,1.12637604568667)
--(axis cs:1030,1.11684678108765)
--(axis cs:1031,1.10906283343981)
--(axis cs:1032,1.10906283343981)
--(axis cs:1033,1.07709372712299)
--(axis cs:1034,1.08425069712445)
--(axis cs:1035,1.07715633383201)
--(axis cs:1036,1.08978250586152)
--(axis cs:1037,1.08978250586152)
--(axis cs:1038,1.08689620100417)
--(axis cs:1039,1.08978250586152)
--(axis cs:1040,1.08199009876724)
--(axis cs:1041,1.08199009876724)
--(axis cs:1042,1.09673260452513)
--(axis cs:1043,1.09673260452513)
--(axis cs:1044,1.11684678108765)
--(axis cs:1045,1.10906283343981)
--(axis cs:1046,1.10906283343981)
--(axis cs:1047,1.09912793965352)
--(axis cs:1048,1.09465252624025)
--(axis cs:1049,1.105)
--(axis cs:1050,1.125)
--(axis cs:1051,1.115)
--(axis cs:1052,1.125)
--(axis cs:1053,1.13182726262659)
--(axis cs:1054,1.10906283343981)
--(axis cs:1055,1.10906283343981)
--(axis cs:1056,1.12)
--(axis cs:1057,1.135)
--(axis cs:1058,1.08492422937609)
--(axis cs:1059,1.13891884881768)
--(axis cs:1060,1.1)
--(axis cs:1061,1.08007935008785)
--(axis cs:1062,1.11422511825885)
--(axis cs:1063,1.105)
--(axis cs:1064,1.09688160865577)
--(axis cs:1065,1.12183976846794)
--(axis cs:1066,1.12896009109263)
--(axis cs:1067,1.09912793965352)
--(axis cs:1068,1.13182726262659)
--(axis cs:1069,1.14)
--(axis cs:1070,1.14390019645316)
--(axis cs:1071,1.11185438564654)
--(axis cs:1072,1.11185438564654)
--(axis cs:1073,1.12)
--(axis cs:1074,1.11900757564888)
--(axis cs:1075,1.09912793965352)
--(axis cs:1076,1.11185438564654)
--(axis cs:1077,1.12683328128253)
--(axis cs:1078,1.11153393661244)
--(axis cs:1079,1.11900757564888)
--(axis cs:1080,1.13682166352399)
--(axis cs:1081,1.12896009109263)
--(axis cs:1082,1.13393876913398)
--(axis cs:1083,1.14181644159312)
--(axis cs:1084,1.09673260452513)
--(axis cs:1085,1.09416504538945)
--(axis cs:1086,1.09181073012819)
--(axis cs:1087,1.10659491250818)
--(axis cs:1088,1.09285748593362)
--(axis cs:1089,1.125)
--(axis cs:1090,1.12896009109263)
--(axis cs:1091,1.12142494558941)
--(axis cs:1092,1.09912793965352)
--(axis cs:1093,1.09912793965352)
--(axis cs:1094,1.14181644159312)
--(axis cs:1095,1.08579652245103)
--(axis cs:1096,1.11422511825885)
--(axis cs:1097,1.13682166352399)
--(axis cs:1098,1.11549337638224)
--(axis cs:1099,1.10686266036231)
--(axis cs:1100,1.10409399821439)
--(axis cs:1101,1.10409399821439)
--(axis cs:1102,1.12683328128253)
--(axis cs:1103,1.06564698539786)
--(axis cs:1104,1.13891884881768)
--(axis cs:1105,1.08804761428476)
--(axis cs:1106,1.08804761428476)
--(axis cs:1107,1.10906283343981)
--(axis cs:1108,1.08007935008785)
--(axis cs:1109,1.12183976846794)
--(axis cs:1110,1.08978250586152)
--(axis cs:1111,1.08978250586152)
--(axis cs:1112,1.09792471975716)
--(axis cs:1113,1.10906283343981)
--(axis cs:1114,1.145)
--(axis cs:1115,1.12896009109263)
--(axis cs:1116,1.09416504538945)
--(axis cs:1117,1.145)
--(axis cs:1118,1.11403411844344)
--(axis cs:1119,1.11403411844344)
--(axis cs:1120,1.13182726262659)
--(axis cs:1121,1.12683328128253)
--(axis cs:1122,1.09189252567496)
--(axis cs:1123,1.14)
--(axis cs:1124,1.12398296784046)
--(axis cs:1125,1.07857559750686)
--(axis cs:1126,1.09354156504063)
--(axis cs:1127,1.10906283343981)
--(axis cs:1128,1.11684678108765)
--(axis cs:1129,1.10409399821439)
--(axis cs:1130,1.14181644159312)
--(axis cs:1131,1.14681155997344)
--(axis cs:1132,1.12683328128253)
--(axis cs:1133,1.12683328128253)
--(axis cs:1134,1.1172861523522)
--(axis cs:1135,1.105)
--(axis cs:1136,1.125)
--(axis cs:1137,1.06248076809272)
--(axis cs:1138,1.07693312034065)
--(axis cs:1139,1.08689620100417)
--(axis cs:1140,1.11153393661244)
--(axis cs:1141,1.11900757564888)
--(axis cs:1142,1.07372629605938)
--(axis cs:1143,1.09416504538945)
--(axis cs:1144,1.11913664589602)
--(axis cs:1145,1.10051836094704)
--(axis cs:1146,1.14181644159312)
--(axis cs:1147,1.135)
--(axis cs:1148,1.11647743920996)
--(axis cs:1149,1.14390019645316)
--(axis cs:1150,1.10553276565485)
--(axis cs:1151,1.08563396370639)
--(axis cs:1152,1.08007935008785)
--(axis cs:1153,1.09416504538945)
--(axis cs:1154,1.13390437438204)
--(axis cs:1155,1.11422511825885)
--(axis cs:1156,1.13)
--(axis cs:1157,1.11403411844344)
--(axis cs:1158,1.09285748593362)
--(axis cs:1159,1.12683328128253)
--(axis cs:1160,1.11684678108765)
--(axis cs:1161,1.10659491250818)
--(axis cs:1162,1.12183976846794)
--(axis cs:1163,1.08689620100417)
--(axis cs:1164,1.09912793965352)
--(axis cs:1165,1.09416504538945)
--(axis cs:1166,1.10686266036231)
--(axis cs:1167,1.09181073012819)
--(axis cs:1168,1.12683328128253)
--(axis cs:1169,1.13682166352399)
--(axis cs:1170,1.12683328128253)
--(axis cs:1171,1.12683328128253)
--(axis cs:1172,1.11403411844344)
--(axis cs:1173,1.07930047929039)
--(axis cs:1174,1.05359126879754)
--(axis cs:1175,1.09001572280401)
--(axis cs:1176,1.14)
--(axis cs:1177,1.09688160865577)
--(axis cs:1178,1.11684678108765)
--(axis cs:1179,1.09285748593362)
--(axis cs:1180,1.07847959477565)
--(axis cs:1181,1.1538662406813)
--(axis cs:1182,1.10736858750286)
--(axis cs:1183,1.11684678108765)
--(axis cs:1184,1.07709372712299)
--(axis cs:1185,1.07709372712299)
--(axis cs:1186,1.13891884881768)
--(axis cs:1187,1.11900757564888)
--(axis cs:1188,1.10659491250818)
--(axis cs:1189,1.15117444218464)
--(axis cs:1190,1.15117444218464)
--(axis cs:1191,1.10409399821439)
--(axis cs:1192,1.10906283343981)
--(axis cs:1193,1.11900757564888)
--(axis cs:1194,1.07220867158289)
--(axis cs:1195,1.07220867158289)
--(axis cs:1196,1.11185438564654)
--(axis cs:1197,1.09189252567496)
--(axis cs:1198,1.13)
--(axis cs:1199,1.11684678108765)
--(axis cs:1200,1.11684678108765)
--(axis cs:1201,1.11684678108765)
--(axis cs:1202,1.08199009876724)
--(axis cs:1203,1.12683328128253)
--(axis cs:1204,1.12183976846794)
--(axis cs:1205,1.12183976846794)
--(axis cs:1206,1.08492422937609)
--(axis cs:1207,1.12183976846794)
--(axis cs:1208,1.11900757564888)
--(axis cs:1209,1.12398296784046)
--(axis cs:1210,1.12398296784046)
--(axis cs:1211,1.11900757564888)
--(axis cs:1212,1.12398296784046)
--(axis cs:1213,1.13393876913398)
--(axis cs:1214,1.15)
--(axis cs:1215,1.1)
--(axis cs:1216,1.10187169786151)
--(axis cs:1217,1.12683328128253)
--(axis cs:1218,1.155)
--(axis cs:1219,1.11709706606876)
--(axis cs:1220,1.09285748593362)
--(axis cs:1221,1.12683328128253)
--(axis cs:1222,1.12683328128253)
--(axis cs:1223,1.10932013168966)
--(axis cs:1224,1.11185438564654)
--(axis cs:1225,1.12183976846794)
--(axis cs:1226,1.10187169786151)
--(axis cs:1227,1.1)
--(axis cs:1228,1.08425069712445)
--(axis cs:1229,1.10686266036231)
--(axis cs:1230,1.10686266036231)
--(axis cs:1231,1.13182726262659)
--(axis cs:1232,1.13182726262659)
--(axis cs:1233,1.14)
--(axis cs:1234,1.12)
--(axis cs:1235,1.125)
--(axis cs:1236,1.075)
--(axis cs:1237,1.11350871122442)
--(axis cs:1238,1.13)
--(axis cs:1239,1.10442243542146)
--(axis cs:1240,1.09465252624025)
--(axis cs:1241,1.17)
--(axis cs:1242,1.12183976846794)
--(axis cs:1243,1.12183976846794)
--(axis cs:1244,1.11)
--(axis cs:1245,1.125)
--(axis cs:1246,1.11900757564888)
--(axis cs:1247,1.145)
--(axis cs:1248,1.12896009109263)
--(axis cs:1249,1.11185438564654)
--(axis cs:1250,1.09688160865577)
--(axis cs:1251,1.11)
--(axis cs:1252,1.12183976846794)
--(axis cs:1253,1.13)
--(axis cs:1254,1.11)
--(axis cs:1255,1.10906283343981)
--(axis cs:1256,1.1)
--(axis cs:1257,1.12)
--(axis cs:1258,1.12)
--(axis cs:1259,1.105)
--(axis cs:1260,1.10409399821439)
--(axis cs:1261,1.11185438564654)
--(axis cs:1262,1.11)
--(axis cs:1263,1.14)
--(axis cs:1264,1.1)
--(axis cs:1265,1.09912793965352)
--(axis cs:1266,1.10906283343981)
--(axis cs:1267,1.11684678108765)
--(axis cs:1268,1.11900757564888)
--(axis cs:1269,1.09416504538945)
--(axis cs:1270,1.09688160865577)
--(axis cs:1271,1.12183976846794)
--(axis cs:1272,1.12183976846794)
--(axis cs:1273,1.125)
--(axis cs:1274,1.13)
--(axis cs:1275,1.12)
--(axis cs:1276,1.10906283343981)
--(axis cs:1277,1.125)
--(axis cs:1278,1.12)
--(axis cs:1279,1.125)
--(axis cs:1280,1.165)
--(axis cs:1281,1.10686266036231)
--(axis cs:1282,1.10187169786151)
--(axis cs:1283,1.10686266036231)
--(axis cs:1284,1.11684678108765)
--(axis cs:1285,1.12683328128253)
--(axis cs:1286,1.135)
--(axis cs:1287,1.13)
--(axis cs:1288,1.13182726262659)
--(axis cs:1289,1.14181644159312)
--(axis cs:1290,1.145)
--(axis cs:1291,1.145)
--(axis cs:1292,1.135)
--(axis cs:1293,1.11)
--(axis cs:1294,1.135)
--(axis cs:1295,1.12)
--(axis cs:1296,1.12)
--(axis cs:1297,1.11185438564654)
--(axis cs:1298,1.11900757564888)
--(axis cs:1299,1.12896009109263)
--(axis cs:1300,1.135)
--(axis cs:1301,1.11900757564888)
--(axis cs:1302,1.11684678108765)
--(axis cs:1303,1.11185438564654)
--(axis cs:1304,1.10686266036231)
--(axis cs:1305,1.1)
--(axis cs:1306,1.1)
--(axis cs:1307,1.14181644159312)
--(axis cs:1308,1.15)
--(axis cs:1309,1.12183976846794)
--(axis cs:1310,1.10187169786151)
--(axis cs:1311,1.09416504538945)
--(axis cs:1312,1.115)
--(axis cs:1313,1.14)
--(axis cs:1314,1.15680269276736)
--(axis cs:1315,1.135)
--(axis cs:1316,1.135)
--(axis cs:1317,1.13)
--(axis cs:1318,1.12683328128253)
--(axis cs:1319,1.10187169786151)
--(axis cs:1320,1.12)
--(axis cs:1321,1.11153393661244)
--(axis cs:1322,1.10166091947189)
--(axis cs:1323,1.15180698645495)
--(axis cs:1324,1.1)
--(axis cs:1325,1.09189252567496)
--(axis cs:1326,1.14181644159312)
--(axis cs:1327,1.13182726262659)
--(axis cs:1328,1.115)
--(axis cs:1329,1.12683328128253)
--(axis cs:1330,1.12683328128253)
--(axis cs:1331,1.125)
--(axis cs:1332,1.145)
--(axis cs:1333,1.11185438564654)
--(axis cs:1334,1.08425069712445)
--(axis cs:1335,1.1)
--(axis cs:1336,1.13)
--(axis cs:1337,1.11)
--(axis cs:1338,1.125)
--(axis cs:1339,1.13682166352399)
--(axis cs:1340,1.12142494558941)
--(axis cs:1341,1.12183976846794)
--(axis cs:1342,1.11185438564654)
--(axis cs:1343,1.11403411844344)
--(axis cs:1344,1.12)
--(axis cs:1345,1.12)
--(axis cs:1346,1.15)
--(axis cs:1347,1.095)
--(axis cs:1348,1.11185438564654)
--(axis cs:1349,1.15)
--(axis cs:1350,1.08690461025168)
--(axis cs:1351,1.11185438564654)
--(axis cs:1352,1.12183976846794)
--(axis cs:1353,1.10686266036231)
--(axis cs:1354,1.13891884881768)
--(axis cs:1355,1.10686266036231)
--(axis cs:1356,1.13)
--(axis cs:1357,1.13)
--(axis cs:1358,1.14)
--(axis cs:1359,1.10659491250818)
--(axis cs:1360,1.10187169786151)
--(axis cs:1361,1.13)
--(axis cs:1362,1.145)
--(axis cs:1363,1.13182726262659)
--(axis cs:1364,1.12398296784046)
--(axis cs:1365,1.13)
--(axis cs:1366,1.12896009109263)
--(axis cs:1367,1.09416504538945)
--(axis cs:1368,1.12)
--(axis cs:1369,1.12)
--(axis cs:1370,1.10659491250818)
--(axis cs:1371,1.08920577856662)
--(axis cs:1372,1.10409399821439)
--(axis cs:1373,1.11403411844344)
--(axis cs:1374,1.11403411844344)
--(axis cs:1375,1.11684678108765)
--(axis cs:1376,1.11684678108765)
--(axis cs:1377,1.08690461025168)
--(axis cs:1378,1.14)
--(axis cs:1379,1.14)
--(axis cs:1380,1.095)
--(axis cs:1381,1.115)
--(axis cs:1382,1.11)
--(axis cs:1383,1.11185438564654)
--(axis cs:1384,1.12)
--(axis cs:1385,1.115)
--(axis cs:1386,1.09465252624025)
--(axis cs:1387,1.10932013168966)
--(axis cs:1388,1.10906283343981)
--(axis cs:1389,1.125)
--(axis cs:1390,1.09688160865577)
--(axis cs:1391,1.11)
--(axis cs:1392,1.15)
--(axis cs:1393,1.095)
--(axis cs:1394,1.095)
--(axis cs:1395,1.12183976846794)
--(axis cs:1396,1.115)
--(axis cs:1397,1.09)
--(axis cs:1398,1.125)
--(axis cs:1399,1.125)
--(axis cs:1400,1.14181644159312)
--(axis cs:1401,1.13)
--(axis cs:1402,1.145)
--(axis cs:1403,1.13682166352399)
--(axis cs:1404,1.10187169786151)
--(axis cs:1405,1.08690461025168)
--(axis cs:1406,1.12683328128253)
--(axis cs:1407,1.115)
--(axis cs:1408,1.115)
--(axis cs:1409,1.11900757564888)
--(axis cs:1410,1.15680269276736)
--(axis cs:1411,1.11185438564654)
--(axis cs:1412,1.09189252567496)
--(axis cs:1413,1.1)
--(axis cs:1414,1.11403411844344)
--(axis cs:1415,1.08191806012954)
--(axis cs:1416,1.12183976846794)
--(axis cs:1417,1.13)
--(axis cs:1418,1.12683328128253)
--(axis cs:1419,1.12183976846794)
--(axis cs:1420,1.11185438564654)
--(axis cs:1421,1.10686266036231)
--(axis cs:1422,1.11)
--(axis cs:1423,1.14)
--(axis cs:1424,1.125)
--(axis cs:1425,1.125)
--(axis cs:1426,1.105)
--(axis cs:1427,1.12183976846794)
--(axis cs:1428,1.135)
--(axis cs:1429,1.1)
--(axis cs:1430,1.1)
--(axis cs:1431,1.1)
--(axis cs:1432,1.09416504538945)
--(axis cs:1433,1.09688160865577)
--(axis cs:1434,1.12)
--(axis cs:1435,1.12)
--(axis cs:1436,1.13)
--(axis cs:1437,1.105)
--(axis cs:1438,1.11185438564654)
--(axis cs:1439,1.12)
--(axis cs:1440,1.12)
--(axis cs:1441,1.125)
--(axis cs:1442,1.12183976846794)
--(axis cs:1443,1.125)
--(axis cs:1444,1.11684678108765)
--(axis cs:1445,1.10686266036231)
--(axis cs:1446,1.10906283343981)
--(axis cs:1447,1.13)
--(axis cs:1448,1.11)
--(axis cs:1449,1.11)
--(axis cs:1450,1.11)
--(axis cs:1451,1.12)
--(axis cs:1452,1.125)
--(axis cs:1453,1.13)
--(axis cs:1454,1.13)
--(axis cs:1455,1.06)
--(axis cs:1456,1.14181644159312)
--(axis cs:1457,1.11185438564654)
--(axis cs:1458,1.105)
--(axis cs:1459,1.105)
--(axis cs:1460,1.08425069712445)
--(axis cs:1461,1.11185438564654)
--(axis cs:1462,1.135)
--(axis cs:1463,1.095)
--(axis cs:1464,1.13)
--(axis cs:1465,1.125)
--(axis cs:1466,1.125)
--(axis cs:1467,1.125)
--(axis cs:1468,1.14)
--(axis cs:1469,1.09)
--(axis cs:1470,1.08)
--(axis cs:1471,1.08)
--(axis cs:1472,1.105)
--(axis cs:1473,1.105)
--(axis cs:1474,1.095)
--(axis cs:1475,1.12683328128253)
--(axis cs:1476,1.135)
--(axis cs:1477,1.12683328128253)
--(axis cs:1478,1.105)
--(axis cs:1479,1.13)
--(axis cs:1480,1.13)
--(axis cs:1481,1.115)
--(axis cs:1482,1.105)
--(axis cs:1483,1.12)
--(axis cs:1484,1.08)
--(axis cs:1485,1.07195009822658)
--(axis cs:1486,1.085)
--(axis cs:1487,1.095)
--(axis cs:1488,1.105)
--(axis cs:1489,1.09189252567496)
--(axis cs:1490,1.1)
--(axis cs:1491,1.13)
--(axis cs:1492,1.115)
--(axis cs:1493,1.1)
--(axis cs:1494,1.1)
--(axis cs:1495,1.11684678108765)
--(axis cs:1496,1.11)
--(axis cs:1497,1.09189252567496)
--(axis cs:1498,1.09688160865577)
--(axis cs:1499,1.08425069712445)
--(axis cs:1500,1.07693312034065)
--(axis cs:1501,1.09688160865577)
--(axis cs:1502,1.125)
--(axis cs:1503,1.125)
--(axis cs:1504,1.11185438564654)
--(axis cs:1505,1.07693312034065)
--(axis cs:1506,1.08425069712445)
--(axis cs:1507,1.10187169786151)
--(axis cs:1508,1.12183976846794)
--(axis cs:1509,1.08425069712445)
--(axis cs:1510,1.09189252567496)
--(axis cs:1511,1.09189252567496)
--(axis cs:1512,1.09)
--(axis cs:1513,1.1)
--(axis cs:1514,1.07)
--(axis cs:1515,1.09)
--(axis cs:1516,1.1)
--(axis cs:1517,1.1)
--(axis cs:1518,1.095)
--(axis cs:1519,1.13182726262659)
--(axis cs:1520,1.10187169786151)
--(axis cs:1521,1.08690461025168)
--(axis cs:1522,1.11684678108765)
--(axis cs:1523,1.09688160865577)
--(axis cs:1524,1.08920577856662)
--(axis cs:1525,1.1)
--(axis cs:1526,1.09)
--(axis cs:1527,1.09)
--(axis cs:1528,1.12)
--(axis cs:1529,1.11)
--(axis cs:1530,1.11185438564654)
--(axis cs:1531,1.09)
--(axis cs:1532,1.08191806012954)
--(axis cs:1533,1.08690461025168)
--(axis cs:1534,1.115)
--(axis cs:1535,1.115)
--(axis cs:1536,1.12)
--(axis cs:1537,1.10409399821439)
--(axis cs:1538,1.105)
--(axis cs:1539,1.1)
--(axis cs:1540,1.12)
--(axis cs:1541,1.085)
--(axis cs:1542,1.085)
--(axis cs:1543,1.095)
--(axis cs:1544,1.105)
--(axis cs:1545,1.11)
--(axis cs:1546,1.095)
--(axis cs:1547,1.095)
--(axis cs:1548,1.08425069712445)
--(axis cs:1549,1.09688160865577)
--(axis cs:1550,1.115)
--(axis cs:1551,1.04708252269473)
--(axis cs:1552,1.04708252269473)
--(axis cs:1553,1.05956832294801)
--(axis cs:1554,1.07693312034065)
--(axis cs:1555,1.075)
--(axis cs:1556,1.12)
--(axis cs:1557,1.12)
--(axis cs:1558,1.105)
--(axis cs:1559,1.115)
--(axis cs:1560,1.09)
--(axis cs:1561,1.085)
--(axis cs:1562,1.085)
--(axis cs:1563,1.115)
--(axis cs:1564,1.12)
--(axis cs:1565,1.085)
--(axis cs:1566,1.085)
--(axis cs:1567,1.105)
--(axis cs:1568,1.075)
--(axis cs:1569,1.08)
--(axis cs:1570,1.1)
--(axis cs:1571,1.1)
--(axis cs:1572,1.09)
--(axis cs:1573,1.09688160865577)
--(axis cs:1574,1.06941816606851)
--(axis cs:1575,1.13)
--(axis cs:1576,1.13)
--(axis cs:1577,1.06199148392023)
--(axis cs:1578,1.08191806012954)
--(axis cs:1579,1.10187169786151)
--(axis cs:1580,1.10187169786151)
--(axis cs:1581,1.06696938456699)
--(axis cs:1582,1.07693312034065)
--(axis cs:1583,1.07195009822658)
--(axis cs:1584,1.07)
--(axis cs:1585,1.05466006584483)
--(axis cs:1586,1.06448840301675)
--(axis cs:1587,1.06941816606851)
--(axis cs:1588,1.07435595774163)
--(axis cs:1589,1.08191806012954)
--(axis cs:1590,1.09)
--(axis cs:1591,1.1)
--(axis cs:1592,1.07693312034065)
--(axis cs:1593,1.08690461025168)
--(axis cs:1594,1.07930047929039)
--(axis cs:1595,1.09189252567496)
--(axis cs:1596,1.07693312034065)
--(axis cs:1597,1.08920577856662)
--(axis cs:1598,1.07435595774163)
--(axis cs:1599,1.09)
--(axis cs:1600,1.10187169786151)
--(axis cs:1601,1.04708252269473)
--(axis cs:1602,1.06696938456699)
--(axis cs:1603,1.07)
--(axis cs:1604,1.06199148392023)
--(axis cs:1605,1.06696938456699)
--(axis cs:1606,1.08690461025168)
--(axis cs:1607,1.05701705922172)
--(axis cs:1608,1.08191806012954)
--(axis cs:1609,1.06941816606851)
--(axis cs:1610,1.08425069712445)
--(axis cs:1611,1.06448840301675)
--(axis cs:1612,1.08191806012954)
--(axis cs:1613,1.04328828005938)
--(axis cs:1614,1.095)
--(axis cs:1615,1.07)
--(axis cs:1616,1.085)
--(axis cs:1617,1.07693312034065)
--(axis cs:1618,1.09688160865577)
--(axis cs:1619,1.085)
--(axis cs:1620,1.11)
--(axis cs:1621,1.08)
--(axis cs:1622,1.07195009822658)
--(axis cs:1623,1.06199148392023)
--(axis cs:1624,1.075)
--(axis cs:1625,1.1)
--(axis cs:1626,1.07693312034065)
--(axis cs:1627,1.085)
--(axis cs:1628,1.0352190457139)
--(axis cs:1629,1.05701705922172)
--(axis cs:1630,1.06696938456699)
--(axis cs:1631,1.11185438564654)
--(axis cs:1632,1.11185438564654)
--(axis cs:1633,1.07)
--(axis cs:1634,1.09416504538945)
--(axis cs:1635,1.06448840301675)
--(axis cs:1636,1.075)
--(axis cs:1637,1.06696938456699)
--(axis cs:1638,1.07693312034065)
--(axis cs:1639,1.06448840301675)
--(axis cs:1640,1.07435595774163)
--(axis cs:1641,1.07435595774163)
--(axis cs:1642,1.09)
--(axis cs:1643,1.08690461025168)
--(axis cs:1644,1.07693312034065)
--(axis cs:1645,1.10187169786151)
--(axis cs:1646,1.08)
--(axis cs:1647,1.06448840301675)
--(axis cs:1648,1.08425069712445)
--(axis cs:1649,1.07)
--(axis cs:1650,1.1)
--(axis cs:1651,1.085)
--(axis cs:1652,1.07693312034065)
--(axis cs:1653,1.07930047929039)
--(axis cs:1654,1.065)
--(axis cs:1655,1.08)
--(axis cs:1656,1.07435595774163)
--(axis cs:1657,1.08191806012954)
--(axis cs:1658,1.06448840301675)
--(axis cs:1659,1.06696938456699)
--(axis cs:1660,1.08191806012954)
--(axis cs:1661,1.07435595774163)
--(axis cs:1662,1.08191806012954)
--(axis cs:1663,1.07)
--(axis cs:1664,1.03392304845413)
--(axis cs:1665,1.07220867158289)
--(axis cs:1666,1.08191806012954)
--(axis cs:1667,1.06733687939614)
--(axis cs:1668,1.08690461025168)
--(axis cs:1669,1.0480413469565)
--(axis cs:1670,1.07220867158289)
--(axis cs:1671,1.06448840301675)
--(axis cs:1672,1.05956832294801)
--(axis cs:1673,1.04328828005938)
--(axis cs:1674,1.09181073012819)
--(axis cs:1675,1.07220867158289)
--(axis cs:1676,1.095)
--(axis cs:1677,1.05956832294801)
--(axis cs:1678,1.10187169786151)
--(axis cs:1679,1.08191806012954)
--(axis cs:1680,1.08191806012954)
--(axis cs:1681,1.09)
--(axis cs:1682,1.1)
--(axis cs:1683,1.07435595774163)
--(axis cs:1684,1.08191806012954)
--(axis cs:1685,1.06696938456699)
--(axis cs:1686,1.075)
--(axis cs:1687,1.11)
--(axis cs:1688,1.065)
--(axis cs:1689,1.075)
--(axis cs:1690,1.07930047929039)
--(axis cs:1691,1.08690461025168)
--(axis cs:1692,1.07)
--(axis cs:1693,1.08690461025168)
--(axis cs:1694,1.07195009822658)
--(axis cs:1695,1.06199148392023)
--(axis cs:1696,1.05466006584483)
--(axis cs:1697,1.07195009822658)
--(axis cs:1698,1.08690461025168)
--(axis cs:1699,1.05701705922172)
--(axis cs:1700,1.065)
--(axis cs:1701,1.085)
--(axis cs:1702,1.08)
--(axis cs:1703,1.05282856857086)
--(axis cs:1704,1.08689620100417)
--(axis cs:1705,1.11)
--(axis cs:1706,1.05701705922172)
--(axis cs:1707,1.07195009822658)
--(axis cs:1708,1.08191806012954)
--(axis cs:1709,1.06696938456699)
--(axis cs:1710,1.075)
--(axis cs:1711,1.05701705922172)
--(axis cs:1712,1.07)
--(axis cs:1713,1.05764337522474)
--(axis cs:1714,1.0480413469565)
--(axis cs:1715,1.05466006584483)
--(axis cs:1716,1.08)
--(axis cs:1717,1.02485281374239)
--(axis cs:1718,1.05701705922172)
--(axis cs:1719,1.05701705922172)
--(axis cs:1720,1.05956832294801)
--(axis cs:1721,1.04489125293076)
--(axis cs:1722,1.06448840301675)
--(axis cs:1723,1.08690461025168)
--(axis cs:1724,1.07693312034065)
--(axis cs:1725,1.095)
--(axis cs:1726,1.075)
--(axis cs:1727,1.07)
--(axis cs:1728,1.07)
--(axis cs:1729,1.065)
--(axis cs:1730,1.07195009822658)
--(axis cs:1731,1.06696938456699)
--(axis cs:1732,1.09688160865577)
--(axis cs:1733,1.105)
--(axis cs:1734,1.09)
--(axis cs:1735,1.075)
--(axis cs:1736,1.09912793965352)
--(axis cs:1737,1.03392304845413)
--(axis cs:1738,1.04003967504392)
--(axis cs:1739,1.05466006584483)
--(axis cs:1740,1.06448840301675)
--(axis cs:1741,1.09189252567496)
--(axis cs:1742,1.09688160865577)
--(axis cs:1743,1.105)
--(axis cs:1744,1.075)
--(axis cs:1745,1.085)
--(axis cs:1746,1.05701705922172)
--(axis cs:1747,1.075)
--(axis cs:1748,1.06696938456699)
--(axis cs:1749,1.05701705922172)
--(axis cs:1750,1.04708252269473)
--(axis cs:1751,1.10187169786151)
--(axis cs:1752,1.09)
--(axis cs:1753,1.09)
--(axis cs:1754,1.06199148392023)
--(axis cs:1755,1.04212534856222)
--(axis cs:1756,1.08)
--(axis cs:1757,1.07)
--(axis cs:1758,1.07)
--(axis cs:1759,1.0520469991072)
--(axis cs:1760,1.055)
--(axis cs:1761,1.055)
--(axis cs:1762,1.085)
--(axis cs:1763,1.085)
--(axis cs:1764,1.06199148392023)
--(axis cs:1765,1.08)
--(axis cs:1766,1.07)
--(axis cs:1767,1.065)
--(axis cs:1768,1.065)
--(axis cs:1769,1.08191806012954)
--(axis cs:1770,1.08191806012954)
--(axis cs:1771,1.045)
--(axis cs:1772,1.105)
--(axis cs:1773,1.06)
--(axis cs:1774,1.05466006584483)
--(axis cs:1775,1.07)
--(axis cs:1776,1.07)
--(axis cs:1777,1.095)
--(axis cs:1778,1.08)
--(axis cs:1779,1.07195009822658)
--(axis cs:1780,1.045)
--(axis cs:1781,1.045)
--(axis cs:1782,1.07693312034065)
--(axis cs:1783,1.07)
--(axis cs:1784,1.05)
--(axis cs:1785,1.045)
--(axis cs:1786,1.045)
--(axis cs:1787,1.04212534856222)
--(axis cs:1788,1.08690461025168)
--(axis cs:1789,1.04003967504392)
--(axis cs:1790,1.04708252269473)
--(axis cs:1791,1.07195009822658)
--(axis cs:1792,1.065)
--(axis cs:1793,1.1)
--(axis cs:1794,1.055)
--(axis cs:1795,1.055)
--(axis cs:1796,1.07)
--(axis cs:1797,1.045)
--(axis cs:1798,1.04212534856222)
--(axis cs:1799,1.06)
--(axis cs:1800,1.06)
--(axis cs:1801,1.07)
--(axis cs:1802,1.05701705922172)
--(axis cs:1803,1.045)
--(axis cs:1804,1.085)
--(axis cs:1805,1.085)
--(axis cs:1806,1.06)
--(axis cs:1807,1.065)
--(axis cs:1808,1.075)
--(axis cs:1809,1.07693312034065)
--(axis cs:1810,1.07693312034065)
--(axis cs:1811,1.04708252269473)
--(axis cs:1812,1.05)
--(axis cs:1813,1.03313708498985)
--(axis cs:1814,1.03224420150838)
--(axis cs:1815,1.04)
--(axis cs:1816,1.085)
--(axis cs:1817,1.075)
--(axis cs:1818,1.06941816606851)
--(axis cs:1819,1.085)
--(axis cs:1820,1.085)
--(axis cs:1821,1.055)
--(axis cs:1822,1.055)
--(axis cs:1823,1.075)
--(axis cs:1824,1.0520469991072)
--(axis cs:1825,1.085)
--(axis cs:1826,1.07)
--(axis cs:1827,1.07195009822658)
--(axis cs:1828,1.075)
--(axis cs:1829,1.075)
--(axis cs:1830,1.065)
--(axis cs:1831,1.085)
--(axis cs:1832,1.06696938456699)
--(axis cs:1833,1.08)
--(axis cs:1834,1.07195009822658)
--(axis cs:1835,1.045)
--(axis cs:1836,1.04489125293076)
--(axis cs:1837,1.09189252567496)
--(axis cs:1838,1.06696938456699)
--(axis cs:1839,1.075)
--(axis cs:1840,1.085)
--(axis cs:1841,1.07693312034065)
--(axis cs:1842,1.035)
--(axis cs:1843,1.075)
--(axis cs:1844,1.06696938456699)
--(axis cs:1845,1.06696938456699)
--(axis cs:1846,1.08)
--(axis cs:1847,1.065)
--(axis cs:1848,1.03044003745318)
--(axis cs:1849,1.04003967504392)
--(axis cs:1850,1.065)
--(axis cs:1851,1.04003967504392)
--(axis cs:1852,1.05956832294801)
--(axis cs:1853,1.06696938456699)
--(axis cs:1854,1.04212534856222)
--(axis cs:1855,1.095)
--(axis cs:1856,1.05)
--(axis cs:1857,1.065)
--(axis cs:1858,1.04003967504392)
--(axis cs:1859,1.08920577856662)
--(axis cs:1860,1.04708252269473)
--(axis cs:1861,1.0520469991072)
--(axis cs:1862,1.0520469991072)
--(axis cs:1863,1.08191806012954)
--(axis cs:1864,1.05701705922172)
--(axis cs:1865,1.065)
--(axis cs:1866,1.065)
--(axis cs:1867,1.05)
--(axis cs:1868,1.06199148392023)
--(axis cs:1869,1.0520469991072)
--(axis cs:1870,1.06)
--(axis cs:1871,1.05701705922172)
--(axis cs:1872,1.07)
--(axis cs:1873,1.065)
--(axis cs:1874,1.05701705922172)
--(axis cs:1875,1.065)
--(axis cs:1876,1.065)
--(axis cs:1877,1.075)
--(axis cs:1878,1.08)
--(axis cs:1879,1.08)
--(axis cs:1880,1.07195009822658)
--(axis cs:1881,1.075)
--(axis cs:1882,1.045)
--(axis cs:1883,1.07)
--(axis cs:1884,1.06696938456699)
--(axis cs:1885,1.045)
--(axis cs:1886,1.075)
--(axis cs:1887,1.06696938456699)
--(axis cs:1888,1.0586430761761)
--(axis cs:1889,1.045)
--(axis cs:1890,1.05701705922172)
--(axis cs:1891,1.06)
--(axis cs:1892,1.06199148392023)
--(axis cs:1893,1.06199148392023)
--(axis cs:1894,1.07)
--(axis cs:1895,1.055)
--(axis cs:1896,1.08191806012954)
--(axis cs:1897,1.05701705922172)
--(axis cs:1898,1.04708252269473)
--(axis cs:1899,1.05)
--(axis cs:1900,1.055)
--(axis cs:1901,1.06)
--(axis cs:1902,1.06)
--(axis cs:1903,1.045)
--(axis cs:1904,1.07)
--(axis cs:1905,1.06199148392023)
--(axis cs:1906,1.06696938456699)
--(axis cs:1907,1.0520469991072)
--(axis cs:1908,1.04212534856222)
--(axis cs:1909,1.07)
--(axis cs:1910,1.06199148392023)
--(axis cs:1911,1.065)
--(axis cs:1912,1.055)
--(axis cs:1913,1.07)
--(axis cs:1914,1.065)
--(axis cs:1915,1.05701705922172)
--(axis cs:1916,1.045)
--(axis cs:1917,1.035)
--(axis cs:1918,1.021080758672)
--(axis cs:1919,1.03)
--(axis cs:1920,1.02244562646538)
--(axis cs:1921,1.021080758672)
--(axis cs:1922,1.04489125293076)
--(axis cs:1923,1.07195009822658)
--(axis cs:1924,1.05)
--(axis cs:1925,1.03224420150838)
--(axis cs:1926,1.04212534856222)
--(axis cs:1927,1.04212534856222)
--(axis cs:1928,1.04708252269473)
--(axis cs:1929,1.055)
--(axis cs:1930,1.04869316876853)
--(axis cs:1931,1.07195009822658)
--(axis cs:1932,1.05701705922172)
--(axis cs:1933,1.05701705922172)
--(axis cs:1934,1.045)
--(axis cs:1935,1.04708252269473)
--(axis cs:1936,1.04212534856222)
--(axis cs:1937,1.02244562646538)
--(axis cs:1938,1.05)
--(axis cs:1939,1.05701705922172)
--(axis cs:1940,1.065)
--(axis cs:1941,1.04)
--(axis cs:1942,1.085)
--(axis cs:1943,1.015)
--(axis cs:1944,1.05)
--(axis cs:1945,1.05)
--(axis cs:1946,1.04212534856222)
--(axis cs:1947,1.05701705922172)
--(axis cs:1948,1.04212534856222)
--(axis cs:1949,1.04212534856222)
--(axis cs:1950,1.095)
--(axis cs:1951,1.07)
--(axis cs:1952,1.05)
--(axis cs:1953,1.065)
--(axis cs:1954,1.06)
--(axis cs:1955,1.06)
--(axis cs:1956,1.06)
--(axis cs:1957,1.06)
--(axis cs:1958,1.055)
--(axis cs:1959,1.055)
--(axis cs:1960,1.04)
--(axis cs:1961,1.04)
--(axis cs:1962,1.04)
--(axis cs:1963,1.07)
--(axis cs:1964,1.085)
--(axis cs:1965,1.06)
--(axis cs:1966,1.05)
--(axis cs:1967,1.05)
--(axis cs:1968,1.03717797887081)
--(axis cs:1969,1.085)
--(axis cs:1970,1.065)
--(axis cs:1971,1.07)
--(axis cs:1972,1.07)
--(axis cs:1973,1.045)
--(axis cs:1974,1.04708252269473)
--(axis cs:1975,1.06)
--(axis cs:1976,1.045)
--(axis cs:1977,1.03717797887081)
--(axis cs:1978,1.075)
--(axis cs:1979,1.07)
--(axis cs:1980,1.04708252269473)
--(axis cs:1981,1.05701705922172)
--(axis cs:1982,1.065)
--(axis cs:1983,1.055)
--(axis cs:1984,1.06)
--(axis cs:1985,1.055)
--(axis cs:1986,1.055)
--(axis cs:1987,1.065)
--(axis cs:1988,1.07)
--(axis cs:1989,1.055)
--(axis cs:1990,1.07)
--(axis cs:1991,1.07)
--(axis cs:1992,1.055)
--(axis cs:1993,1.03717797887081)
--(axis cs:1994,1.06696938456699)
--(axis cs:1995,1.05701705922172)
--(axis cs:1996,1.065)
--(axis cs:1997,1.05)
--(axis cs:1998,1.065)
--(axis cs:1999,1.04)
--(axis cs:2000,1.065)
--(axis cs:2001,1.065)
--(axis cs:2002,1.02733003292241)
--(axis cs:2003,1.04708252269473)
--(axis cs:2004,1.04708252269473)
--(axis cs:2005,1.045)
--(axis cs:2006,1.04)
--(axis cs:2007,1.065)
--(axis cs:2008,1.03717797887081)
--(axis cs:2009,1.03717797887081)
--(axis cs:2010,1.065)
--(axis cs:2011,1.06)
--(axis cs:2012,1.06199148392023)
--(axis cs:2013,1.06199148392023)
--(axis cs:2014,1.07)
--(axis cs:2015,1.055)
--(axis cs:2016,1.095)
--(axis cs:2017,1.04212534856222)
--(axis cs:2018,1.05701705922172)
--(axis cs:2019,1.065)
--(axis cs:2020,1.065)
--(axis cs:2021,1.055)
--(axis cs:2022,1.08)
--(axis cs:2023,1.04)
--(axis cs:2024,1.04)
--(axis cs:2025,1.03717797887081)
--(axis cs:2026,1.07)
--(axis cs:2027,1.04708252269473)
--(axis cs:2028,1.06696938456699)
--(axis cs:2029,1.075)
--(axis cs:2030,1.01760952285695)
--(axis cs:2031,1.065)
--(axis cs:2032,1.04)
--(axis cs:2033,1.06696938456699)
--(axis cs:2034,1.095)
--(axis cs:2035,1.055)
--(axis cs:2036,1.04)
--(axis cs:2037,1.075)
--(axis cs:2038,1.035)
--(axis cs:2039,1.045)
--(axis cs:2040,1.035)
--(axis cs:2041,1.08)
--(axis cs:2042,1.07195009822658)
--(axis cs:2043,1.065)
--(axis cs:2044,1.04)
--(axis cs:2045,1.05)
--(axis cs:2046,1.05)
--(axis cs:2047,1.065)
--(axis cs:2048,1.04)
--(axis cs:2049,1.025)
--(axis cs:2050,1.025)
--(axis cs:2051,1.025)
--(axis cs:2052,1.055)
--(axis cs:2053,1.045)
--(axis cs:2054,1.05701705922172)
--(axis cs:2055,1.075)
--(axis cs:2056,1.06)
--(axis cs:2057,1.025)
--(axis cs:2058,1.045)
--(axis cs:2059,1.055)
--(axis cs:2060,1.055)
--(axis cs:2061,1.055)
--(axis cs:2062,1.02733003292241)
--(axis cs:2063,1.045)
--(axis cs:2064,1.07693312034065)
--(axis cs:2065,1.085)
--(axis cs:2066,1.05)
--(axis cs:2067,1.06)
--(axis cs:2068,1.04)
--(axis cs:2069,1.035)
--(axis cs:2070,1.035)
--(axis cs:2071,1.035)
--(axis cs:2072,1.04)
--(axis cs:2073,1.075)
--(axis cs:2074,1.045)
--(axis cs:2075,1.045)
--(axis cs:2076,1.05)
--(axis cs:2077,1.04)
--(axis cs:2078,1.03717797887081)
--(axis cs:2079,1.06)
--(axis cs:2080,1.0520469991072)
--(axis cs:2081,1.03717797887081)
--(axis cs:2082,1.065)
--(axis cs:2083,1.055)
--(axis cs:2084,1.07)
--(axis cs:2085,1.09)
--(axis cs:2086,1.08)
--(axis cs:2087,1.04)
--(axis cs:2088,1.02733003292241)
--(axis cs:2089,1.02733003292241)
--(axis cs:2090,1.05)
--(axis cs:2091,1.05)
--(axis cs:2092,1.04708252269473)
--(axis cs:2093,1.05701705922172)
--(axis cs:2094,1.065)
--(axis cs:2095,1.03717797887081)
--(axis cs:2096,1.04212534856222)
--(axis cs:2097,1.04)
--(axis cs:2098,1.07)
--(axis cs:2099,1.07)
--(axis cs:2100,1.05)
--(axis cs:2101,1.02886497083606)
--(axis cs:2102,1.03717797887081)
--(axis cs:2103,1.03224420150838)
--(axis cs:2104,1.04)
--(axis cs:2105,1.03)
--(axis cs:2106,1.07195009822658)
--(axis cs:2107,1.07195009822658)
--(axis cs:2108,1.08)
--(axis cs:2109,1.0520469991072)
--(axis cs:2110,1.02244562646538)
--(axis cs:2111,1.04003967504392)
--(axis cs:2112,1.03717797887081)
--(axis cs:2113,1.03044003745318)
--(axis cs:2114,1.021080758672)
--(axis cs:2115,1.035)
--(axis cs:2116,1.05)
--(axis cs:2117,1.0352190457139)
--(axis cs:2118,1.06)
--(axis cs:2119,1.045)
--(axis cs:2120,1.04)
--(axis cs:2121,1.07)
--(axis cs:2122,1.05466006584483)
--(axis cs:2123,1.04)
--(axis cs:2124,1.045)
--(axis cs:2125,1.045)
--(axis cs:2126,1.06)
--(axis cs:2127,1.04)
--(axis cs:2128,1.025718777944)
--(axis cs:2129,1.04489125293076)
--(axis cs:2130,1.03380831519647)
--(axis cs:2131,1.06)
--(axis cs:2132,1.07195009822658)
--(axis cs:2133,1.08)
--(axis cs:2134,1.055)
--(axis cs:2135,1.03392304845413)
--(axis cs:2136,1.0520469991072)
--(axis cs:2137,1.035)
--(axis cs:2138,1.045)
--(axis cs:2139,1.065)
--(axis cs:2140,1.01225815626253)
--(axis cs:2141,1.035)
--(axis cs:2142,1.02485281374239)
--(axis cs:2143,1.05701705922172)
--(axis cs:2144,1.06696938456699)
--(axis cs:2145,1.03857816691601)
--(axis cs:2146,1.035)
--(axis cs:2147,1.01218252702059)
--(axis cs:2148,1.06)
--(axis cs:2149,1.02733003292241)
--(axis cs:2150,1.065)
--(axis cs:2151,1.035)
--(axis cs:2152,1.02733003292241)
--(axis cs:2153,1.01903124237433)
--(axis cs:2154,1.03224420150838)
--(axis cs:2155,1.04)
--(axis cs:2156,1.035)
--(axis cs:2157,1.021080758672)
--(axis cs:2158,1.005)
--(axis cs:2159,1.04)
--(axis cs:2160,1.03224420150838)
--(axis cs:2161,1.025)
--(axis cs:2162,1.01760952285695)
--(axis cs:2163,1.03380831519647)
--(axis cs:2164,1.03224420150838)
--(axis cs:2165,1.04489125293076)
--(axis cs:2166,1.065)
--(axis cs:2167,1.05)
--(axis cs:2168,1.075)
--(axis cs:2169,1.0313245610238)
--(axis cs:2170,1.01218252702059)
--(axis cs:2171,1.035)
--(axis cs:2172,1.04)
--(axis cs:2173,1.06)
--(axis cs:2174,1.025)
--(axis cs:2175,1.00320493798939)
--(axis cs:2176,1.05701705922172)
--(axis cs:2177,1.06)
--(axis cs:2178,1.03)
--(axis cs:2179,1.03)
--(axis cs:2180,1.04708252269473)
--(axis cs:2181,1.045)
--(axis cs:2182,1.05701705922172)
--(axis cs:2183,1.03717797887081)
--(axis cs:2184,1.03717797887081)
--(axis cs:2185,1.04708252269473)
--(axis cs:2186,1.012859388972)
--(axis cs:2187,1.02733003292241)
--(axis cs:2188,1.05701705922172)
--(axis cs:2189,1.05701705922172)
--(axis cs:2190,1.04212534856222)
--(axis cs:2191,1.04489125293076)
--(axis cs:2192,1.04489125293076)
--(axis cs:2193,1.021080758672)
--(axis cs:2194,1.02733003292241)
--(axis cs:2195,1.03717797887081)
--(axis cs:2196,1.02733003292241)
--(axis cs:2197,1.04003967504392)
--(axis cs:2198,1.04976644848142)
--(axis cs:2199,1.05701705922172)
--(axis cs:2200,1.06199148392023)
--(axis cs:2201,1.055)
--(axis cs:2202,1.075)
--(axis cs:2203,1.04)
--(axis cs:2204,1.03224420150838)
--(axis cs:2205,1.02876254944182)
--(axis cs:2206,1.04212534856222)
--(axis cs:2207,1.055)
--(axis cs:2208,1.03224420150838)
--(axis cs:2209,1.04)
--(axis cs:2210,1.01225815626253)
--(axis cs:2211,1.03717797887081)
--(axis cs:2212,1.005)
--(axis cs:2213,1.03857816691601)
--(axis cs:2214,1.04489125293076)
--(axis cs:2215,0.999156502553199)
--(axis cs:2216,1.04489125293076)
--(axis cs:2217,1.055)
--(axis cs:2218,1.055)
--(axis cs:2219,1.03044003745318)
--(axis cs:2220,1.04212534856222)
--(axis cs:2221,1.01760952285695)
--(axis cs:2222,1.01633249580711)
--(axis cs:2223,1.01633249580711)
--(axis cs:2224,1.03044003745318)
--(axis cs:2225,1.03876254944182)
--(axis cs:2226,1.00687952884283)
--(axis cs:2227,1.03876254944182)
--(axis cs:2228,1.04708252269473)
--(axis cs:2229,1.03392304845413)
--(axis cs:2230,1.05)
--(axis cs:2231,1.03717797887081)
--(axis cs:2232,1.03044003745318)
--(axis cs:2233,1.021080758672)
--(axis cs:2234,1.0586430761761)
--(axis cs:2235,1.025718777944)
--(axis cs:2236,1.05701705922172)
--(axis cs:2237,1.0411060141639)
--(axis cs:2238,1.01225815626253)
--(axis cs:2239,1.02733003292241)
--(axis cs:2240,1.02733003292241)
--(axis cs:2241,1.02886497083606)
--(axis cs:2242,1.021080758672)
--(axis cs:2243,1.021080758672)
--(axis cs:2244,1.02733003292241)
--(axis cs:2245,1.00829708431025)
--(axis cs:2246,1.04212534856222)
--(axis cs:2247,1.04212534856222)
--(axis cs:2248,1.0520469991072)
--(axis cs:2249,1.0520469991072)
--(axis cs:2250,1.025718777944)
--(axis cs:2251,1.04708252269473)
--(axis cs:2252,1.02485281374239)
--(axis cs:2253,1.00464101615138)
--(axis cs:2254,1.00828427124746)
--(axis cs:2255,1.03717797887081)
--(axis cs:2256,1.01225815626253)
--(axis cs:2257,1.01659416862051)
--(axis cs:2258,1.037610494385)
--(axis cs:2259,1.01760952285695)
--(axis cs:2260,1.02244562646538)
--(axis cs:2261,1.04372481406155)
--(axis cs:2262,1.02044003745318)
--(axis cs:2263,1.02044003745318)
--(axis cs:2264,1.04003967504392)
--(axis cs:2265,1.02933981132057)
--(axis cs:2266,1.035)
--(axis cs:2267,1.0411060141639)
--(axis cs:2268,1.0411060141639)
--(axis cs:2269,1.04)
--(axis cs:2270,1.01687952884283)
--(axis cs:2271,1.01082903768655)
--(axis cs:2272,1.03717797887081)
--(axis cs:2273,1.01760952285695)
--(axis cs:2274,1.0352190457139)
--(axis cs:2275,1.03717797887081)
--(axis cs:2276,1.04003967504392)
--(axis cs:2277,1.05094916341244)
--(axis cs:2278,1.04976644848142)
--(axis cs:2279,1.01760952285695)
--(axis cs:2280,1.01416025603091)
--(axis cs:2281,1.02244562646538)
--(axis cs:2282,1.0520469991072)
--(axis cs:2283,1.03717797887081)
--(axis cs:2284,1.04976644848142)
--(axis cs:2285,1.02393691004273)
--(axis cs:2286,1.02244562646538)
--(axis cs:2287,1.02244562646538)
--(axis cs:2288,1.02244562646538)
--(axis cs:2289,1.03)
--(axis cs:2290,1.01903124237433)
--(axis cs:2291,1.02733003292241)
--(axis cs:2292,1.0047215762239)
--(axis cs:2293,1.025718777944)
--(axis cs:2294,1.04212534856222)
--(axis cs:2295,1.0352190457139)
--(axis cs:2296,1.04)
--(axis cs:2297,1.02044003745318)
--(axis cs:2298,0.997609522856952)
--(axis cs:2299,1.01760952285695)
--(axis cs:2300,1.01225815626253)
--(axis cs:2301,1.05)
--(axis cs:2302,1.0520469991072)
--(axis cs:2303,1.04212534856222)
--(axis cs:2304,1.04212534856222)
--(axis cs:2305,1.025718777944)
--(axis cs:2306,1.02393691004273)
--(axis cs:2307,1.02646948489342)
--(axis cs:2308,1.00320493798939)
--(axis cs:2309,1.00898979485566)
--(axis cs:2310,1.05)
--(axis cs:2311,1.01225815626253)
--(axis cs:2312,1.01244562646538)
--(axis cs:2313,1.02018499505646)
--(axis cs:2314,1.0352190457139)
--(axis cs:2315,1.035)
--(axis cs:2316,1.02733003292241)
--(axis cs:2317,1.025718777944)
--(axis cs:2318,1.025718777944)
--(axis cs:2319,1.02733003292241)
--(axis cs:2320,1.04212534856222)
--(axis cs:2321,1.02164965809277)
--(axis cs:2322,1.07)
--(axis cs:2323,1.06199148392023)
--(axis cs:2324,1.03717797887081)
--(axis cs:2325,1.04708252269473)
--(axis cs:2326,1.055)
--(axis cs:2327,1.01903124237433)
--(axis cs:2328,1.02733003292241)
--(axis cs:2329,1.02886497083606)
--(axis cs:2330,1.07)
--(axis cs:2331,1.00828427124746)
--(axis cs:2332,1.01760952285695)
--(axis cs:2333,1.025)
--(axis cs:2334,1.0520469991072)
--(axis cs:2335,1.02393691004273)
--(axis cs:2336,1.03876254944182)
--(axis cs:2337,1.04708252269473)
--(axis cs:2338,1.0352190457139)
--(axis cs:2339,1.06)
--(axis cs:2340,1.05)
--(axis cs:2341,1.04)
--(axis cs:2342,1.025718777944)
--(axis cs:2343,1.04212534856222)
--(axis cs:2344,1.01225815626253)
--(axis cs:2345,1.02)
--(axis cs:2346,1.035)
--(axis cs:2347,1.035)
--(axis cs:2348,1.05)
--(axis cs:2349,1.021080758672)
--(axis cs:2350,1.045)
--(axis cs:2351,1.02)
--(axis cs:2352,1.012859388972)
--(axis cs:2353,1.03224420150838)
--(axis cs:2354,1.00691391873669)
--(axis cs:2355,1.05701705922172)
--(axis cs:2356,1.0411060141639)
--(axis cs:2357,1.00934711565217)
--(axis cs:2358,1.02886497083606)
--(axis cs:2359,1.06199148392023)
--(axis cs:2360,1.02733003292241)
--(axis cs:2361,1.01218252702059)
--(axis cs:2362,1.04869316876853)
--(axis cs:2363,1.01416025603091)
--(axis cs:2364,1.0520469991072)
--(axis cs:2365,1.03044003745318)
--(axis cs:2366,1.03044003745318)
--(axis cs:2367,1.02244562646538)
--(axis cs:2368,1.005)
--(axis cs:2369,1.00898979485566)
--(axis cs:2370,1.02393691004273)
--(axis cs:2371,1.025718777944)
--(axis cs:2372,1.021080758672)
--(axis cs:2373,1.025718777944)
--(axis cs:2374,1.0352190457139)
--(axis cs:2375,1.02164965809277)
--(axis cs:2376,1.02485281374239)
--(axis cs:2377,1.0352190457139)
--(axis cs:2378,1.01198658900467)
--(axis cs:2379,1.02244562646538)
--(axis cs:2380,1.02886497083606)
--(axis cs:2381,1.03044003745318)
--(axis cs:2382,1.01656854249492)
--(axis cs:2383,1.0352190457139)
--(axis cs:2384,1.055)
--(axis cs:2385,1.04328828005938)
--(axis cs:2386,1.037610494385)
--(axis cs:2387,1.00934711565217)
--(axis cs:2388,1.01903124237433)
--(axis cs:2389,1.02164965809277)
--(axis cs:2390,1.01395146188218)
--(axis cs:2391,1.021080758672)
--(axis cs:2392,0.998694231304334)
--(axis cs:2393,1.04708252269473)
--(axis cs:2394,1.03224420150838)
--(axis cs:2395,1.03224420150838)
--(axis cs:2396,1.01562257748299)
--(axis cs:2397,1.02049834435271)
--(axis cs:2398,1.04212534856222)
--(axis cs:2399,1.05)
--(axis cs:2400,1.02049834435271)
--(axis cs:2401,1.025718777944)
--(axis cs:2402,1.00928203230276)
--(axis cs:2403,1.01659416862051)
--(axis cs:2404,1.04212534856222)
--(axis cs:2405,1.03044003745318)
--(axis cs:2406,1.00309401076758)
--(axis cs:2407,1.04003967504392)
--(axis cs:2408,1.03717797887081)
--(axis cs:2409,1.0352190457139)
--(axis cs:2410,1.03)
--(axis cs:2411,1.035)
--(axis cs:2412,1.02733003292241)
--(axis cs:2413,1.04372481406155)
--(axis cs:2414,1.0520469991072)
--(axis cs:2415,1.035)
--(axis cs:2416,1.02733003292241)
--(axis cs:2417,1.02733003292241)
--(axis cs:2418,1.03392304845413)
--(axis cs:2419,1.01218252702059)
--(axis cs:2420,1.05)
--(axis cs:2421,1.02933981132057)
--(axis cs:2422,1.00745966692415)
--(axis cs:2423,1.06)
--(axis cs:2424,1.03717797887081)
--(axis cs:2425,1.02164965809277)
--(axis cs:2426,1.03717797887081)
--(axis cs:2427,1.02)
--(axis cs:2428,1.00759911279353)
--(axis cs:2429,1.012859388972)
--(axis cs:2430,1.012859388972)
--(axis cs:2431,1.04212534856222)
--(axis cs:2432,1.03224420150838)
--(axis cs:2433,1.01760952285695)
--(axis cs:2434,1.01903124237433)
--(axis cs:2435,1.01218252702059)
--(axis cs:2436,1.01225815626253)
--(axis cs:2437,1.01395146188218)
--(axis cs:2438,1.02244562646538)
--(axis cs:2439,1.01656854249492)
--(axis cs:2440,1.03)
--(axis cs:2441,1.04212534856222)
--(axis cs:2442,1.01656854249492)
--(axis cs:2443,1.03)
--(axis cs:2444,1.02393691004273)
--(axis cs:2445,1.02393691004273)
--(axis cs:2446,1.03)
--(axis cs:2447,1.03717797887081)
--(axis cs:2448,1.02164965809277)
--(axis cs:2449,1.02164965809277)
--(axis cs:2450,1.021080758672)
--(axis cs:2451,1.01225815626253)
--(axis cs:2452,0.996329931618555)
--(axis cs:2453,1.025718777944)
--(axis cs:2454,1.01656854249492)
--(axis cs:2455,1.055)
--(axis cs:2456,1.03717797887081)
--(axis cs:2457,1.02886497083606)
--(axis cs:2458,1.02)
--(axis cs:2459,1.01760952285695)
--(axis cs:2460,1.02646948489342)
--(axis cs:2461,1.04)
--(axis cs:2462,1.04)
--(axis cs:2463,1.02646948489342)
--(axis cs:2464,1.03318065267491)
--(axis cs:2465,1.03717797887081)
--(axis cs:2466,1.03717797887081)
--(axis cs:2467,0.999156502553199)
--(axis cs:2468,1.021080758672)
--(axis cs:2469,1.05)
--(axis cs:2470,1.04212534856222)
--(axis cs:2471,1.02733003292241)
--(axis cs:2472,1.01)
--(axis cs:2473,1.04212534856222)
--(axis cs:2474,1.01903124237433)
--(axis cs:2475,1.035)
--(axis cs:2476,1.025718777944)
--(axis cs:2477,1.0352190457139)
--(axis cs:2478,1.015)
--(axis cs:2479,1.02244562646538)
--(axis cs:2480,1.00291502622129)
--(axis cs:2481,1.02733003292241)
--(axis cs:2482,1.02733003292241)
--(axis cs:2483,1.00934711565217)
--(axis cs:2484,1.01760952285695)
--(axis cs:2485,1.02244562646538)
--(axis cs:2486,1.02)
--(axis cs:2487,1.03)
--(axis cs:2488,1.035)
--(axis cs:2489,1.035)
--(axis cs:2490,1.012859388972)
--(axis cs:2491,1.03044003745318)
--(axis cs:2492,1.03224420150838)
--(axis cs:2493,1.035)
--(axis cs:2494,1.035)
--(axis cs:2495,1.00291502622129)
--(axis cs:2496,1.01218252702059)
--(axis cs:2497,1.02733003292241)
--(axis cs:2498,1.055)
--(axis cs:2499,1.04003967504392)
--(axis cs:2500,1.03)
--(axis cs:2501,1.01760952285695)
--(axis cs:2502,1.01760952285695)
--(axis cs:2503,1.00898979485566)
--(axis cs:2504,1.01760952285695)
--(axis cs:2505,1.03)
--(axis cs:2506,1.02733003292241)
--(axis cs:2507,1.01)
--(axis cs:2508,1.015)
--(axis cs:2509,1.00828427124746)
--(axis cs:2510,1.06199148392023)
--(axis cs:2511,1.045)
--(axis cs:2512,1.0520469991072)
--(axis cs:2513,1.025)
--(axis cs:2514,1.025)
--(axis cs:2515,1.00828427124746)
--(axis cs:2516,1.055)
--(axis cs:2517,1.012859388972)
--(axis cs:2518,1.02130145812735)
--(axis cs:2519,1.03857816691601)
--(axis cs:2520,1.055)
--(axis cs:2521,1.03)
--(axis cs:2522,1.055)
--(axis cs:2523,1.055)
--(axis cs:2524,1.02)
--(axis cs:2525,1.03857816691601)
--(axis cs:2526,1.02049834435271)
--(axis cs:2527,1.035)
--(axis cs:2528,1.01903124237433)
--(axis cs:2529,1.02733003292241)
--(axis cs:2530,1.00828427124746)
--(axis cs:2531,1.02733003292241)
--(axis cs:2532,1.025718777944)
--(axis cs:2533,1.025718777944)
--(axis cs:2534,1.02)
--(axis cs:2535,1.02733003292241)
--(axis cs:2536,1.03)
--(axis cs:2537,1.045)
--(axis cs:2538,1.03717797887081)
--(axis cs:2539,1.04212534856222)
--(axis cs:2540,1.01760952285695)
--(axis cs:2541,1.03717797887081)
--(axis cs:2542,1.03717797887081)
--(axis cs:2543,1.01)
--(axis cs:2544,1.02244562646538)
--(axis cs:2545,1.02)
--(axis cs:2546,1.012859388972)
--(axis cs:2547,1.02244562646538)
--(axis cs:2548,1.012859388972)
--(axis cs:2549,1.05)
--(axis cs:2550,1.055)
--(axis cs:2551,1.055)
--(axis cs:2552,1.035)
--(axis cs:2553,1.04708252269473)
--(axis cs:2554,1.02244562646538)
--(axis cs:2555,1.03224420150838)
--(axis cs:2556,1.04)
--(axis cs:2557,1.04)
--(axis cs:2558,1.04)
--(axis cs:2559,1.03224420150838)
--(axis cs:2560,1.00934711565217)
--(axis cs:2561,1.02049834435271)
--(axis cs:2562,1.035)
--(axis cs:2563,1.02244562646538)
--(axis cs:2564,1.00320493798939)
--(axis cs:2565,1.01225815626253)
--(axis cs:2566,1.012859388972)
--(axis cs:2567,1.01760952285695)
--(axis cs:2568,1.02485281374239)
--(axis cs:2569,1.04)
--(axis cs:2570,1.04)
--(axis cs:2571,1.0352190457139)
--(axis cs:2572,1.03717797887081)
--(axis cs:2573,1.03224420150838)
--(axis cs:2574,1.02393691004273)
--(axis cs:2575,1.0520469991072)
--(axis cs:2576,1.02733003292241)
--(axis cs:2577,1.03224420150838)
--(axis cs:2578,1.02244562646538)
--(axis cs:2579,1.02244562646538)
--(axis cs:2580,1.01760952285695)
--(axis cs:2581,1.04212534856222)
--(axis cs:2582,1.00828427124746)
--(axis cs:2583,1.04)
--(axis cs:2584,1.04)
--(axis cs:2585,1.04)
--(axis cs:2586,1.04212534856222)
--(axis cs:2587,1.02)
--(axis cs:2588,1.04212534856222)
--(axis cs:2589,1.04212534856222)
--(axis cs:2590,1.03717797887081)
--(axis cs:2591,1.02244562646538)
--(axis cs:2592,1.01225815626253)
--(axis cs:2593,1.02044003745318)
--(axis cs:2594,1.03717797887081)
--(axis cs:2595,1.02733003292241)
--(axis cs:2596,1.03224420150838)
--(axis cs:2597,1.02)
--(axis cs:2598,1.025)
--(axis cs:2599,1.025)
--(axis cs:2600,1.02485281374239)
--(axis cs:2601,1.01244562646538)
--(axis cs:2602,1.00828427124746)
--(axis cs:2603,1.02)
--(axis cs:2604,1.00464101615138)
--(axis cs:2605,1.01760952285695)
--(axis cs:2606,1.005)
--(axis cs:2607,1.03717797887081)
--(axis cs:2608,1.04212534856222)
--(axis cs:2609,1.03380831519647)
--(axis cs:2610,1.02886497083606)
--(axis cs:2611,1.04)
--(axis cs:2612,1.04)
--(axis cs:2613,1.02733003292241)
--(axis cs:2614,1.02733003292241)
--(axis cs:2615,1.035)
--(axis cs:2616,1.045)
--(axis cs:2617,1.03)
--(axis cs:2618,1.04)
--(axis cs:2619,1.03224420150838)
--(axis cs:2620,1.02733003292241)
--(axis cs:2621,1.03392304845413)
--(axis cs:2622,1.05)
--(axis cs:2623,1.0352190457139)
--(axis cs:2624,1.02733003292241)
--(axis cs:2625,1.00414854215513)
--(axis cs:2626,1.00016611478424)
--(axis cs:2627,1.00320493798939)
--(axis cs:2628,1.01225815626253)
--(axis cs:2629,1.01244562646538)
--(axis cs:2630,1.04)
--(axis cs:2631,1.025)
--(axis cs:2632,1.01760952285695)
--(axis cs:2633,1.04)
--(axis cs:2634,1.01760952285695)
--(axis cs:2635,1.012859388972)
--(axis cs:2636,1.025718777944)
--(axis cs:2637,1.03224420150838)
--(axis cs:2638,1.03044003745318)
--(axis cs:2639,1.00320493798939)
--(axis cs:2640,1.025)
--(axis cs:2641,1.01416025603091)
--(axis cs:2642,1.01416025603091)
--(axis cs:2643,1.025)
--(axis cs:2644,1.01903124237433)
--(axis cs:2645,1.01760952285695)
--(axis cs:2646,1.01656854249492)
--(axis cs:2647,1.01656854249492)
--(axis cs:2648,1.025)
--(axis cs:2649,1.03717797887081)
--(axis cs:2650,0.976329931618555)
--(axis cs:2651,1.025)
--(axis cs:2652,1.025)
--(axis cs:2653,1.015)
--(axis cs:2654,1.02733003292241)
--(axis cs:2655,1.005)
--(axis cs:2656,1.00414854215513)
--(axis cs:2657,1.00414854215513)
--(axis cs:2658,1.00759911279353)
--(axis cs:2659,1.01633249580711)
--(axis cs:2660,1.03717797887081)
--(axis cs:2661,1.04212534856222)
--(axis cs:2662,1.05)
--(axis cs:2663,1.012859388972)
--(axis cs:2664,1.02733003292241)
--(axis cs:2665,1.00898979485566)
--(axis cs:2666,1.00291502622129)
--(axis cs:2667,1.02244562646538)
--(axis cs:2668,1.02733003292241)
--(axis cs:2669,1)
--(axis cs:2670,1.025)
--(axis cs:2671,1.00464101615138)
--(axis cs:2672,0.999156502553199)
--(axis cs:2673,0.996329931618555)
--(axis cs:2674,1.0352190457139)
--(axis cs:2675,1.05)
--(axis cs:2676,1.025)
--(axis cs:2677,1.025)
--(axis cs:2678,1.01225815626253)
--(axis cs:2679,1.00829708431025)
--(axis cs:2680,1.02393691004273)
--(axis cs:2681,1.02393691004273)
--(axis cs:2682,1.03380831519647)
--(axis cs:2683,1.01760952285695)
--(axis cs:2684,1.02244562646538)
--(axis cs:2685,1.02393691004273)
--(axis cs:2686,1.02886497083606)
--(axis cs:2687,1.00934711565217)
--(axis cs:2688,1.02733003292241)
--(axis cs:2689,1.02)
--(axis cs:2690,1.02)
--(axis cs:2691,1.01903124237433)
--(axis cs:2692,1.00934711565217)
--(axis cs:2693,1.012859388972)
--(axis cs:2694,1.012859388972)
--(axis cs:2695,1.03224420150838)
--(axis cs:2696,1.02164965809277)
--(axis cs:2697,1.00033222956847)
--(axis cs:2698,1.025718777944)
--(axis cs:2699,1.00320493798939)
--(axis cs:2700,1.02393691004273)
--(axis cs:2701,1.03224420150838)
--(axis cs:2702,0.999347115652167)
--(axis cs:2703,1.02485281374239)
--(axis cs:2704,1.02733003292241)
--(axis cs:2705,1.01225815626253)
--(axis cs:2706,1.00773502691896)
--(axis cs:2707,1.00898979485566)
--(axis cs:2708,1.00464101615138)
--(axis cs:2709,0.995819888974716)
--(axis cs:2710,1.00828427124746)
--(axis cs:2711,0.995)
--(axis cs:2712,1.03044003745318)
--(axis cs:2713,0.999347115652167)
--(axis cs:2714,1.05)
--(axis cs:2715,1.00829708431025)
--(axis cs:2716,1.02)
--(axis cs:2717,1.02)
--(axis cs:2718,1.02244562646538)
--(axis cs:2719,1.00291502622129)
--(axis cs:2720,1.01416025603091)
--(axis cs:2721,1.02244562646538)
--(axis cs:2722,1.03044003745318)
--(axis cs:2723,1.02244562646538)
--(axis cs:2724,1.02733003292241)
--(axis cs:2725,1.00828427124746)
--(axis cs:2726,1.015)
--(axis cs:2727,1.03)
--(axis cs:2728,1.03717797887081)
--(axis cs:2729,1.03044003745318)
--(axis cs:2730,1.045)
--(axis cs:2731,1.021080758672)
--(axis cs:2732,1.01225815626253)
--(axis cs:2733,1.01760952285695)
--(axis cs:2734,1.01760952285695)
--(axis cs:2735,1.025)
--(axis cs:2736,1.012859388972)
--(axis cs:2737,1.02244562646538)
--(axis cs:2738,1.02646948489342)
--(axis cs:2739,1.01656854249492)
--(axis cs:2740,1.04708252269473)
--(axis cs:2741,1.00934711565217)
--(axis cs:2742,1.025)
--(axis cs:2743,1.012859388972)
--(axis cs:2744,1.00828427124746)
--(axis cs:2745,1.04)
--(axis cs:2746,1.04003967504392)
--(axis cs:2747,1.04708252269473)
--(axis cs:2748,1.02049834435271)
--(axis cs:2749,1.01656854249492)
--(axis cs:2750,1.01656854249492)
--(axis cs:2751,1.04212534856222)
--(axis cs:2752,1.00759911279353)
--(axis cs:2753,1.01218252702059)
--(axis cs:2754,1.01218252702059)
--(axis cs:2755,1.01903124237433)
--(axis cs:2756,1.00464101615138)
--(axis cs:2757,0.999156502553199)
--(axis cs:2758,1.012859388972)
--(axis cs:2759,0.999156502553199)
--(axis cs:2760,0.996329931618555)
--(axis cs:2761,1.00898979485566)
--(axis cs:2762,0.981080758671997)
--(axis cs:2763,1.025718777944)
--(axis cs:2764,1.015)
--(axis cs:2765,1.012859388972)
--(axis cs:2766,1.01225815626253)
--(axis cs:2767,1.01225815626253)
--(axis cs:2768,1.01760952285695)
--(axis cs:2769,1.012859388972)
--(axis cs:2770,1.00623105625618)
--(axis cs:2771,0.989156502553199)
--(axis cs:2772,1.01659416862051)
--(axis cs:2773,1.02393691004273)
--(axis cs:2774,1.01118052168021)
--(axis cs:2775,1.00414854215513)
--(axis cs:2776,1.03224420150838)
--(axis cs:2777,1.03)
--(axis cs:2778,0.994148542155127)
--(axis cs:2779,0.999156502553199)
--(axis cs:2780,1.012859388972)
--(axis cs:2781,0.999347115652167)
--(axis cs:2782,1.00828427124746)
--(axis cs:2783,1.01416025603091)
--(axis cs:2784,1.00320493798939)
--(axis cs:2785,1.01760952285695)
--(axis cs:2786,1.03717797887081)
--(axis cs:2787,0.998878405775519)
--(axis cs:2788,1.00464101615138)
--(axis cs:2789,1.00464101615138)
--(axis cs:2790,1.02244562646538)
--(axis cs:2791,1.01416025603091)
--(axis cs:2792,1.03)
--(axis cs:2793,1.03224420150838)
--(axis cs:2794,1.03224420150838)
--(axis cs:2795,1.00306859285554)
--(axis cs:2796,0.996231056256177)
--(axis cs:2797,1.03876254944182)
--(axis cs:2798,1.03876254944182)
--(axis cs:2799,1.01687952884283)
--(axis cs:2800,1.02733003292241)
--(axis cs:2801,1.02393691004273)
--(axis cs:2802,1.03224420150838)
--(axis cs:2803,1.02244562646538)
--(axis cs:2804,1.01)
--(axis cs:2805,1.021080758672)
--(axis cs:2806,1.03717797887081)
--(axis cs:2807,1.02886497083606)
--(axis cs:2808,0.999156502553199)
--(axis cs:2809,0.996329931618555)
--(axis cs:2810,1.01760952285695)
--(axis cs:2811,1.02)
--(axis cs:2812,1.02)
--(axis cs:2813,1.01218252702059)
--(axis cs:2814,1.01903124237433)
--(axis cs:2815,1.02244562646538)
--(axis cs:2816,1.035)
--(axis cs:2817,1.00829708431025)
--(axis cs:2818,1.01760952285695)
--(axis cs:2819,1.012859388972)
--(axis cs:2820,0.999156502553199)
--(axis cs:2821,1.00759911279353)
--(axis cs:2822,1.012859388972)
--(axis cs:2823,1.01760952285695)
--(axis cs:2824,1.01760952285695)
--(axis cs:2825,1.055)
--(axis cs:2826,1.025)
--(axis cs:2827,1.012859388972)
--(axis cs:2828,1.025718777944)
--(axis cs:2829,1.02049834435271)
--(axis cs:2830,1.00464101615138)
--(axis cs:2831,1.02)
--(axis cs:2832,1.03044003745318)
--(axis cs:2833,1.00898979485566)
--(axis cs:2834,0.999347115652167)
--(axis cs:2835,1.02018499505646)
--(axis cs:2836,1.01416025603091)
--(axis cs:2837,1.02733003292241)
--(axis cs:2838,1.02)
--(axis cs:2839,1.02)
--(axis cs:2840,1.03224420150838)
--(axis cs:2841,1.03224420150838)
--(axis cs:2842,1.00934711565217)
--(axis cs:2843,1.01760952285695)
--(axis cs:2844,1.00828427124746)
--(axis cs:2845,1.00828427124746)
--(axis cs:2846,1.02)
--(axis cs:2847,1.00464101615138)
--(axis cs:2848,1.012859388972)
--(axis cs:2849,1.012859388972)
--(axis cs:2850,0.996329931618555)
--(axis cs:2851,1.01306859285554)
--(axis cs:2852,1.025718777944)
--(axis cs:2853,1.025718777944)
--(axis cs:2854,1.005)
--(axis cs:2855,1.01225815626253)
--(axis cs:2856,1.00309401076758)
--(axis cs:2857,0.995)
--(axis cs:2858,0.995)
--(axis cs:2859,1.035)
--(axis cs:2860,1.01225815626253)
--(axis cs:2861,1.02244562646538)
--(axis cs:2862,1.015)
--(axis cs:2863,1.015)
--(axis cs:2864,1.00623105625618)
--(axis cs:2865,0.996231056256177)
--(axis cs:2866,1.01760952285695)
--(axis cs:2867,1.01225815626253)
--(axis cs:2868,1.01760952285695)
--(axis cs:2869,1.00414854215513)
--(axis cs:2870,1.02074271077563)
--(axis cs:2871,0.997599112793532)
--(axis cs:2872,1.00898979485566)
--(axis cs:2873,1.02)
--(axis cs:2874,1.00414854215513)
--(axis cs:2875,1.00414854215513)
--(axis cs:2876,1.01218252702059)
--(axis cs:2877,1.01656854249492)
--(axis cs:2878,0.996231056256177)
--(axis cs:2879,1.01416025603091)
--(axis cs:2880,1.01218252702059)
--(axis cs:2881,1.00414854215513)
--(axis cs:2882,1.01760952285695)
--(axis cs:2883,1.01760952285695)
--(axis cs:2884,1.02244562646538)
--(axis cs:2885,1.012859388972)
--(axis cs:2886,1.04602162671356)
--(axis cs:2887,1.01656854249492)
--(axis cs:2888,1.03)
--(axis cs:2889,1.01218252702059)
--(axis cs:2890,1.021080758672)
--(axis cs:2891,1.01225815626253)
--(axis cs:2892,1.00320493798939)
--(axis cs:2893,1.025)
--(axis cs:2894,1.03224420150838)
--(axis cs:2895,1.00414854215513)
--(axis cs:2896,1.01760952285695)
--(axis cs:2897,0.997599112793532)
--(axis cs:2898,1.00934711565217)
--(axis cs:2899,1.00759911279353)
--(axis cs:2900,0.994148542155127)
--(axis cs:2901,1.01656854249492)
--(axis cs:2902,1.00828427124746)
--(axis cs:2903,1.00828427124746)
--(axis cs:2904,1.03224420150838)
--(axis cs:2905,1.012859388972)
--(axis cs:2906,1.00414854215513)
--(axis cs:2907,1.03224420150838)
--(axis cs:2908,1.02393691004273)
--(axis cs:2909,1.00934711565217)
--(axis cs:2910,1.00464101615138)
--(axis cs:2911,1.03717797887081)
--(axis cs:2912,1.00414854215513)
--(axis cs:2913,1.00154700538379)
--(axis cs:2914,1.00464101615138)
--(axis cs:2915,1.005)
--(axis cs:2916,1.01416025603091)
--(axis cs:2917,1.01416025603091)
--(axis cs:2918,0.999156502553199)
--(axis cs:2919,1.01760952285695)
--(axis cs:2920,0.995819888974716)
--(axis cs:2921,1.00934711565217)
--(axis cs:2922,1.00934711565217)
--(axis cs:2923,1.01760952285695)
--(axis cs:2924,1.02164965809277)
--(axis cs:2925,1.02733003292241)
--(axis cs:2926,1.02244562646538)
--(axis cs:2927,1.02733003292241)
--(axis cs:2928,1.00934711565217)
--(axis cs:2929,1.025)
--(axis cs:2930,1.00309401076758)
--(axis cs:2931,1.01)
--(axis cs:2932,1.02733003292241)
--(axis cs:2933,1.025)
--(axis cs:2934,1.00023769168568)
--(axis cs:2935,0.993029674334022)
--(axis cs:2936,1.04)
--(axis cs:2937,1.02)
--(axis cs:2938,1.025718777944)
--(axis cs:2939,0.997609522856952)
--(axis cs:2940,1.00898979485566)
--(axis cs:2941,0.995)
--(axis cs:2942,1.01244562646538)
--(axis cs:2943,1.01760952285695)
--(axis cs:2944,1.01244562646538)
--(axis cs:2945,0.988989794855664)
--(axis cs:2946,1.01416025603091)
--(axis cs:2947,1.01633249580711)
--(axis cs:2948,1.05701705922172)
--(axis cs:2949,0.999156502553199)
--(axis cs:2950,1.00464101615138)
--(axis cs:2951,1.00934711565217)
--(axis cs:2952,1.00016611478424)
--(axis cs:2953,1.00414854215513)
--(axis cs:2954,0.995819888974716)
--(axis cs:2955,0.995819888974716)
--(axis cs:2956,1.00320493798939)
--(axis cs:2957,1.00464101615138)
--(axis cs:2958,1.035)
--(axis cs:2959,1.01218252702059)
--(axis cs:2960,1.00007570547286)
--(axis cs:2961,0.989156502553199)
--(axis cs:2962,0.995819888974716)
--(axis cs:2963,0.996329931618555)
--(axis cs:2964,1.01903124237433)
--(axis cs:2965,1.00414854215513)
--(axis cs:2966,1.00828427124746)
--(axis cs:2967,1.00898979485566)
--(axis cs:2968,1.01656854249492)
--(axis cs:2969,1.00414854215513)
--(axis cs:2970,1.02244562646538)
--(axis cs:2971,1.01244562646538)
--(axis cs:2972,1.00903124237433)
--(axis cs:2973,0.998878405775519)
--(axis cs:2974,0.999156502553199)
--(axis cs:2975,0.996514837167011)
--(axis cs:2976,0.988284271247462)
--(axis cs:2977,1.00829708431025)
--(axis cs:2978,1.01656854249492)
--(axis cs:2979,1.00828427124746)
--(axis cs:2980,1.00898979485566)
--(axis cs:2981,1.01760952285695)
--(axis cs:2982,1.00745966692415)
--(axis cs:2983,0.989156502553199)
--(axis cs:2984,1.00759911279353)
--(axis cs:2985,1.03224420150838)
--(axis cs:2986,0.995819888974716)
--(axis cs:2987,0.995819888974716)
--(axis cs:2988,0.994148542155127)
--(axis cs:2989,1.02733003292241)
--(axis cs:2990,1.00829708431025)
--(axis cs:2991,1.03)
--(axis cs:2992,1.015)
--(axis cs:2993,1.01)
--(axis cs:2994,1.00828427124746)
--(axis cs:2995,1.00007570547286)
--(axis cs:2996,1.00007570547286)
--(axis cs:2997,1.012859388972)
--(axis cs:2998,1.012859388972)
--(axis cs:2999,0.995819888974716)
--(axis cs:2999,0.944180111025284)
--(axis cs:2999,0.944180111025284)
--(axis cs:2998,0.937140611027998)
--(axis cs:2997,0.937140611027998)
--(axis cs:2996,0.889924294527139)
--(axis cs:2995,0.889924294527139)
--(axis cs:2994,0.951715728752538)
--(axis cs:2993,0.89)
--(axis cs:2992,0.955)
--(axis cs:2991,0.91)
--(axis cs:2990,0.931702915689746)
--(axis cs:2989,0.892669967077586)
--(axis cs:2988,0.955851457844873)
--(axis cs:2987,0.944180111025284)
--(axis cs:2986,0.944180111025284)
--(axis cs:2985,0.877755798491623)
--(axis cs:2984,0.902400887206468)
--(axis cs:2983,0.920843497446801)
--(axis cs:2982,0.852540333075852)
--(axis cs:2981,0.922390477143048)
--(axis cs:2980,0.911010205144336)
--(axis cs:2979,0.951715728752538)
--(axis cs:2978,0.903431457505076)
--(axis cs:2977,0.931702915689746)
--(axis cs:2976,0.931715728752538)
--(axis cs:2975,0.923485162832989)
--(axis cs:2974,0.930843497446801)
--(axis cs:2973,0.881121594224481)
--(axis cs:2972,0.880968757625672)
--(axis cs:2971,0.89755437353462)
--(axis cs:2970,0.90755437353462)
--(axis cs:2969,0.965851457844873)
--(axis cs:2968,0.903431457505076)
--(axis cs:2967,0.911010205144336)
--(axis cs:2966,0.951715728752538)
--(axis cs:2965,0.965851457844873)
--(axis cs:2964,0.890968757625671)
--(axis cs:2963,0.963670068381445)
--(axis cs:2962,0.944180111025284)
--(axis cs:2961,0.920843497446801)
--(axis cs:2960,0.889924294527139)
--(axis cs:2959,0.887817472979408)
--(axis cs:2958,0.895)
--(axis cs:2957,0.935358983848622)
--(axis cs:2956,0.916795062010614)
--(axis cs:2955,0.944180111025284)
--(axis cs:2954,0.944180111025284)
--(axis cs:2953,0.965851457844873)
--(axis cs:2952,0.949833885215764)
--(axis cs:2951,0.920652884347833)
--(axis cs:2950,0.935358983848622)
--(axis cs:2949,0.930843497446801)
--(axis cs:2948,0.802982940778282)
--(axis cs:2947,0.883667504192892)
--(axis cs:2946,0.905839743969094)
--(axis cs:2945,0.891010205144336)
--(axis cs:2944,0.89755437353462)
--(axis cs:2943,0.922390477143048)
--(axis cs:2942,0.89755437353462)
--(axis cs:2941,0.895)
--(axis cs:2940,0.911010205144336)
--(axis cs:2939,0.902390477143048)
--(axis cs:2938,0.874281222055996)
--(axis cs:2937,0.94)
--(axis cs:2936,0.88)
--(axis cs:2935,0.846970325665978)
--(axis cs:2934,0.859762308314315)
--(axis cs:2933,0.925)
--(axis cs:2932,0.892669967077586)
--(axis cs:2931,0.97)
--(axis cs:2930,0.956905989232415)
--(axis cs:2929,0.925)
--(axis cs:2928,0.920652884347833)
--(axis cs:2927,0.892669967077586)
--(axis cs:2926,0.90755437353462)
--(axis cs:2925,0.892669967077586)
--(axis cs:2924,0.858350341907227)
--(axis cs:2923,0.922390477143048)
--(axis cs:2922,0.920652884347833)
--(axis cs:2921,0.920652884347833)
--(axis cs:2920,0.944180111025284)
--(axis cs:2919,0.922390477143048)
--(axis cs:2918,0.930843497446801)
--(axis cs:2917,0.905839743969094)
--(axis cs:2916,0.905839743969094)
--(axis cs:2915,0.945)
--(axis cs:2914,0.935358983848622)
--(axis cs:2913,0.978452994616207)
--(axis cs:2912,0.965851457844873)
--(axis cs:2911,0.862822021129186)
--(axis cs:2910,0.935358983848622)
--(axis cs:2909,0.920652884347833)
--(axis cs:2908,0.87606308995727)
--(axis cs:2907,0.877755798491623)
--(axis cs:2906,0.965851457844873)
--(axis cs:2905,0.937140611027998)
--(axis cs:2904,0.877755798491623)
--(axis cs:2903,0.951715728752538)
--(axis cs:2902,0.951715728752538)
--(axis cs:2901,0.903431457505076)
--(axis cs:2900,0.955851457844873)
--(axis cs:2899,0.902400887206468)
--(axis cs:2898,0.920652884347833)
--(axis cs:2897,0.892400887206468)
--(axis cs:2896,0.922390477143048)
--(axis cs:2895,0.965851457844873)
--(axis cs:2894,0.877755798491623)
--(axis cs:2893,0.925)
--(axis cs:2892,0.916795062010614)
--(axis cs:2891,0.917741843737474)
--(axis cs:2890,0.888919241328003)
--(axis cs:2889,0.887817472979408)
--(axis cs:2888,0.91)
--(axis cs:2887,0.903431457505076)
--(axis cs:2886,0.783978373286443)
--(axis cs:2885,0.937140611027998)
--(axis cs:2884,0.90755437353462)
--(axis cs:2883,0.922390477143048)
--(axis cs:2882,0.922390477143048)
--(axis cs:2881,0.965851457844873)
--(axis cs:2880,0.887817472979408)
--(axis cs:2879,0.905839743969094)
--(axis cs:2878,0.913768943743823)
--(axis cs:2877,0.903431457505076)
--(axis cs:2876,0.887817472979408)
--(axis cs:2875,0.965851457844873)
--(axis cs:2874,0.965851457844873)
--(axis cs:2873,0.94)
--(axis cs:2872,0.911010205144336)
--(axis cs:2871,0.892400887206468)
--(axis cs:2870,0.829257289224366)
--(axis cs:2869,0.965851457844873)
--(axis cs:2868,0.922390477143048)
--(axis cs:2867,0.917741843737474)
--(axis cs:2866,0.922390477143048)
--(axis cs:2865,0.913768943743823)
--(axis cs:2864,0.923768943743823)
--(axis cs:2863,0.955)
--(axis cs:2862,0.955)
--(axis cs:2861,0.90755437353462)
--(axis cs:2860,0.917741843737474)
--(axis cs:2859,0.895)
--(axis cs:2858,0.895)
--(axis cs:2857,0.895)
--(axis cs:2856,0.956905989232415)
--(axis cs:2855,0.917741843737474)
--(axis cs:2854,0.945)
--(axis cs:2853,0.874281222055996)
--(axis cs:2852,0.874281222055996)
--(axis cs:2851,0.87693140714446)
--(axis cs:2850,0.963670068381445)
--(axis cs:2849,0.937140611027998)
--(axis cs:2848,0.937140611027998)
--(axis cs:2847,0.935358983848622)
--(axis cs:2846,0.94)
--(axis cs:2845,0.951715728752538)
--(axis cs:2844,0.951715728752538)
--(axis cs:2843,0.922390477143048)
--(axis cs:2842,0.920652884347833)
--(axis cs:2841,0.877755798491623)
--(axis cs:2840,0.877755798491623)
--(axis cs:2839,0.94)
--(axis cs:2838,0.94)
--(axis cs:2837,0.892669967077586)
--(axis cs:2836,0.905839743969094)
--(axis cs:2835,0.839815004943542)
--(axis cs:2834,0.910652884347833)
--(axis cs:2833,0.911010205144336)
--(axis cs:2832,0.859559962546825)
--(axis cs:2831,0.94)
--(axis cs:2830,0.935358983848622)
--(axis cs:2829,0.869501655647292)
--(axis cs:2828,0.874281222055996)
--(axis cs:2827,0.937140611027998)
--(axis cs:2826,0.925)
--(axis cs:2825,0.835)
--(axis cs:2824,0.922390477143048)
--(axis cs:2823,0.922390477143048)
--(axis cs:2822,0.937140611027998)
--(axis cs:2821,0.902400887206468)
--(axis cs:2820,0.930843497446801)
--(axis cs:2819,0.937140611027998)
--(axis cs:2818,0.922390477143048)
--(axis cs:2817,0.931702915689746)
--(axis cs:2816,0.895)
--(axis cs:2815,0.90755437353462)
--(axis cs:2814,0.890968757625671)
--(axis cs:2813,0.887817472979408)
--(axis cs:2812,0.94)
--(axis cs:2811,0.94)
--(axis cs:2810,0.922390477143048)
--(axis cs:2809,0.963670068381445)
--(axis cs:2808,0.930843497446801)
--(axis cs:2807,0.861135029163939)
--(axis cs:2806,0.862822021129186)
--(axis cs:2805,0.888919241328003)
--(axis cs:2804,0.97)
--(axis cs:2803,0.90755437353462)
--(axis cs:2802,0.877755798491623)
--(axis cs:2801,0.87606308995727)
--(axis cs:2800,0.892669967077586)
--(axis cs:2799,0.873120471157174)
--(axis cs:2798,0.831237450558178)
--(axis cs:2797,0.831237450558178)
--(axis cs:2796,0.913768943743823)
--(axis cs:2795,0.866931407144459)
--(axis cs:2794,0.877755798491623)
--(axis cs:2793,0.877755798491623)
--(axis cs:2792,0.91)
--(axis cs:2791,0.905839743969094)
--(axis cs:2790,0.90755437353462)
--(axis cs:2789,0.935358983848622)
--(axis cs:2788,0.935358983848622)
--(axis cs:2787,0.881121594224481)
--(axis cs:2786,0.862822021129186)
--(axis cs:2785,0.922390477143048)
--(axis cs:2784,0.916795062010614)
--(axis cs:2783,0.905839743969094)
--(axis cs:2782,0.951715728752538)
--(axis cs:2781,0.910652884347833)
--(axis cs:2780,0.937140611027998)
--(axis cs:2779,0.930843497446801)
--(axis cs:2778,0.955851457844873)
--(axis cs:2777,0.91)
--(axis cs:2776,0.877755798491623)
--(axis cs:2775,0.965851457844873)
--(axis cs:2774,0.868819478319791)
--(axis cs:2773,0.87606308995727)
--(axis cs:2772,0.863405831379493)
--(axis cs:2771,0.920843497446801)
--(axis cs:2770,0.923768943743823)
--(axis cs:2769,0.937140611027998)
--(axis cs:2768,0.922390477143048)
--(axis cs:2767,0.917741843737474)
--(axis cs:2766,0.917741843737474)
--(axis cs:2765,0.937140611027998)
--(axis cs:2764,0.955)
--(axis cs:2763,0.874281222055996)
--(axis cs:2762,0.848919241328003)
--(axis cs:2761,0.911010205144336)
--(axis cs:2760,0.963670068381445)
--(axis cs:2759,0.930843497446801)
--(axis cs:2758,0.937140611027998)
--(axis cs:2757,0.930843497446801)
--(axis cs:2756,0.935358983848622)
--(axis cs:2755,0.890968757625671)
--(axis cs:2754,0.887817472979408)
--(axis cs:2753,0.887817472979408)
--(axis cs:2752,0.902400887206468)
--(axis cs:2751,0.847874651437777)
--(axis cs:2750,0.903431457505076)
--(axis cs:2749,0.903431457505076)
--(axis cs:2748,0.869501655647292)
--(axis cs:2747,0.832917477305273)
--(axis cs:2746,0.829960324956075)
--(axis cs:2745,0.88)
--(axis cs:2744,0.951715728752538)
--(axis cs:2743,0.937140611027998)
--(axis cs:2742,0.925)
--(axis cs:2741,0.920652884347833)
--(axis cs:2740,0.832917477305273)
--(axis cs:2739,0.903431457505076)
--(axis cs:2738,0.843530515106585)
--(axis cs:2737,0.90755437353462)
--(axis cs:2736,0.937140611027998)
--(axis cs:2735,0.925)
--(axis cs:2734,0.922390477143048)
--(axis cs:2733,0.922390477143048)
--(axis cs:2732,0.917741843737474)
--(axis cs:2731,0.888919241328003)
--(axis cs:2730,0.865)
--(axis cs:2729,0.859559962546825)
--(axis cs:2728,0.862822021129186)
--(axis cs:2727,0.91)
--(axis cs:2726,0.955)
--(axis cs:2725,0.951715728752538)
--(axis cs:2724,0.892669967077586)
--(axis cs:2723,0.90755437353462)
--(axis cs:2722,0.859559962546825)
--(axis cs:2721,0.90755437353462)
--(axis cs:2720,0.905839743969094)
--(axis cs:2719,0.897084973778708)
--(axis cs:2718,0.90755437353462)
--(axis cs:2717,0.94)
--(axis cs:2716,0.94)
--(axis cs:2715,0.931702915689746)
--(axis cs:2714,0.85)
--(axis cs:2713,0.910652884347833)
--(axis cs:2712,0.859559962546825)
--(axis cs:2711,0.935)
--(axis cs:2710,0.951715728752538)
--(axis cs:2709,0.944180111025284)
--(axis cs:2708,0.935358983848622)
--(axis cs:2707,0.911010205144336)
--(axis cs:2706,0.892264973081037)
--(axis cs:2705,0.917741843737474)
--(axis cs:2704,0.892669967077586)
--(axis cs:2703,0.855147186257614)
--(axis cs:2702,0.910652884347833)
--(axis cs:2701,0.877755798491623)
--(axis cs:2700,0.87606308995727)
--(axis cs:2699,0.916795062010614)
--(axis cs:2698,0.874281222055996)
--(axis cs:2697,0.899667770431528)
--(axis cs:2696,0.858350341907227)
--(axis cs:2695,0.877755798491623)
--(axis cs:2694,0.937140611027998)
--(axis cs:2693,0.937140611027998)
--(axis cs:2692,0.920652884347833)
--(axis cs:2691,0.890968757625671)
--(axis cs:2690,0.94)
--(axis cs:2689,0.94)
--(axis cs:2688,0.892669967077586)
--(axis cs:2687,0.920652884347833)
--(axis cs:2686,0.861135029163939)
--(axis cs:2685,0.87606308995727)
--(axis cs:2684,0.90755437353462)
--(axis cs:2683,0.922390477143048)
--(axis cs:2682,0.846191684803531)
--(axis cs:2681,0.87606308995727)
--(axis cs:2680,0.87606308995727)
--(axis cs:2679,0.931702915689746)
--(axis cs:2678,0.917741843737474)
--(axis cs:2677,0.925)
--(axis cs:2676,0.925)
--(axis cs:2675,0.85)
--(axis cs:2674,0.844780954286095)
--(axis cs:2673,0.963670068381445)
--(axis cs:2672,0.930843497446801)
--(axis cs:2671,0.935358983848622)
--(axis cs:2670,0.925)
--(axis cs:2669,1)
--(axis cs:2668,0.892669967077586)
--(axis cs:2667,0.90755437353462)
--(axis cs:2666,0.897084973778708)
--(axis cs:2665,0.911010205144336)
--(axis cs:2664,0.892669967077586)
--(axis cs:2663,0.937140611027998)
--(axis cs:2662,0.85)
--(axis cs:2661,0.847874651437777)
--(axis cs:2660,0.862822021129186)
--(axis cs:2659,0.883667504192892)
--(axis cs:2658,0.902400887206468)
--(axis cs:2657,0.965851457844873)
--(axis cs:2656,0.965851457844873)
--(axis cs:2655,0.945)
--(axis cs:2654,0.892669967077586)
--(axis cs:2653,0.835)
--(axis cs:2652,0.925)
--(axis cs:2651,0.925)
--(axis cs:2650,0.943670068381445)
--(axis cs:2649,0.862822021129186)
--(axis cs:2648,0.925)
--(axis cs:2647,0.903431457505076)
--(axis cs:2646,0.903431457505076)
--(axis cs:2645,0.922390477143048)
--(axis cs:2644,0.890968757625671)
--(axis cs:2643,0.925)
--(axis cs:2642,0.905839743969094)
--(axis cs:2641,0.905839743969094)
--(axis cs:2640,0.925)
--(axis cs:2639,0.916795062010614)
--(axis cs:2638,0.859559962546825)
--(axis cs:2637,0.877755798491623)
--(axis cs:2636,0.874281222055996)
--(axis cs:2635,0.937140611027998)
--(axis cs:2634,0.922390477143048)
--(axis cs:2633,0.88)
--(axis cs:2632,0.922390477143048)
--(axis cs:2631,0.925)
--(axis cs:2630,0.88)
--(axis cs:2629,0.89755437353462)
--(axis cs:2628,0.917741843737474)
--(axis cs:2627,0.916795062010614)
--(axis cs:2626,0.949833885215764)
--(axis cs:2625,0.965851457844873)
--(axis cs:2624,0.892669967077586)
--(axis cs:2623,0.844780954286095)
--(axis cs:2622,0.85)
--(axis cs:2621,0.826076951545867)
--(axis cs:2620,0.892669967077586)
--(axis cs:2619,0.877755798491623)
--(axis cs:2618,0.88)
--(axis cs:2617,0.91)
--(axis cs:2616,0.865)
--(axis cs:2615,0.895)
--(axis cs:2614,0.892669967077586)
--(axis cs:2613,0.892669967077586)
--(axis cs:2612,0.88)
--(axis cs:2611,0.88)
--(axis cs:2610,0.861135029163939)
--(axis cs:2609,0.846191684803531)
--(axis cs:2608,0.847874651437777)
--(axis cs:2607,0.862822021129186)
--(axis cs:2606,0.945)
--(axis cs:2605,0.922390477143048)
--(axis cs:2604,0.935358983848622)
--(axis cs:2603,0.94)
--(axis cs:2602,0.951715728752538)
--(axis cs:2601,0.89755437353462)
--(axis cs:2600,0.855147186257614)
--(axis cs:2599,0.925)
--(axis cs:2598,0.925)
--(axis cs:2597,0.94)
--(axis cs:2596,0.877755798491623)
--(axis cs:2595,0.892669967077586)
--(axis cs:2594,0.862822021129186)
--(axis cs:2593,0.849559962546825)
--(axis cs:2592,0.917741843737474)
--(axis cs:2591,0.90755437353462)
--(axis cs:2590,0.862822021129186)
--(axis cs:2589,0.847874651437777)
--(axis cs:2588,0.847874651437777)
--(axis cs:2587,0.94)
--(axis cs:2586,0.847874651437777)
--(axis cs:2585,0.88)
--(axis cs:2584,0.88)
--(axis cs:2583,0.88)
--(axis cs:2582,0.951715728752538)
--(axis cs:2581,0.847874651437777)
--(axis cs:2580,0.922390477143048)
--(axis cs:2579,0.90755437353462)
--(axis cs:2578,0.90755437353462)
--(axis cs:2577,0.877755798491623)
--(axis cs:2576,0.892669967077586)
--(axis cs:2575,0.817953000892804)
--(axis cs:2574,0.87606308995727)
--(axis cs:2573,0.877755798491623)
--(axis cs:2572,0.862822021129186)
--(axis cs:2571,0.844780954286095)
--(axis cs:2570,0.88)
--(axis cs:2569,0.88)
--(axis cs:2568,0.855147186257614)
--(axis cs:2567,0.922390477143048)
--(axis cs:2566,0.937140611027998)
--(axis cs:2565,0.917741843737474)
--(axis cs:2564,0.916795062010614)
--(axis cs:2563,0.90755437353462)
--(axis cs:2562,0.895)
--(axis cs:2561,0.869501655647292)
--(axis cs:2560,0.920652884347833)
--(axis cs:2559,0.877755798491623)
--(axis cs:2558,0.88)
--(axis cs:2557,0.88)
--(axis cs:2556,0.88)
--(axis cs:2555,0.877755798491623)
--(axis cs:2554,0.90755437353462)
--(axis cs:2553,0.832917477305273)
--(axis cs:2552,0.895)
--(axis cs:2551,0.835)
--(axis cs:2550,0.835)
--(axis cs:2549,0.85)
--(axis cs:2548,0.937140611027998)
--(axis cs:2547,0.90755437353462)
--(axis cs:2546,0.937140611027998)
--(axis cs:2545,0.94)
--(axis cs:2544,0.90755437353462)
--(axis cs:2543,0.97)
--(axis cs:2542,0.862822021129186)
--(axis cs:2541,0.862822021129186)
--(axis cs:2540,0.922390477143048)
--(axis cs:2539,0.847874651437777)
--(axis cs:2538,0.862822021129186)
--(axis cs:2537,0.865)
--(axis cs:2536,0.91)
--(axis cs:2535,0.892669967077586)
--(axis cs:2534,0.94)
--(axis cs:2533,0.874281222055996)
--(axis cs:2532,0.874281222055996)
--(axis cs:2531,0.892669967077586)
--(axis cs:2530,0.951715728752538)
--(axis cs:2529,0.892669967077586)
--(axis cs:2528,0.890968757625671)
--(axis cs:2527,0.895)
--(axis cs:2526,0.869501655647292)
--(axis cs:2525,0.811421833083995)
--(axis cs:2524,0.94)
--(axis cs:2523,0.835)
--(axis cs:2522,0.835)
--(axis cs:2521,0.91)
--(axis cs:2520,0.835)
--(axis cs:2519,0.811421833083995)
--(axis cs:2518,0.808698541872654)
--(axis cs:2517,0.937140611027998)
--(axis cs:2516,0.835)
--(axis cs:2515,0.951715728752538)
--(axis cs:2514,0.925)
--(axis cs:2513,0.925)
--(axis cs:2512,0.817953000892804)
--(axis cs:2511,0.865)
--(axis cs:2510,0.78800851607977)
--(axis cs:2509,0.951715728752538)
--(axis cs:2508,0.955)
--(axis cs:2507,0.97)
--(axis cs:2506,0.892669967077586)
--(axis cs:2505,0.91)
--(axis cs:2504,0.922390477143048)
--(axis cs:2503,0.911010205144336)
--(axis cs:2502,0.922390477143048)
--(axis cs:2501,0.922390477143048)
--(axis cs:2500,0.91)
--(axis cs:2499,0.829960324956075)
--(axis cs:2498,0.835)
--(axis cs:2497,0.892669967077586)
--(axis cs:2496,0.887817472979408)
--(axis cs:2495,0.897084973778708)
--(axis cs:2494,0.895)
--(axis cs:2493,0.895)
--(axis cs:2492,0.877755798491623)
--(axis cs:2491,0.859559962546825)
--(axis cs:2490,0.937140611027998)
--(axis cs:2489,0.895)
--(axis cs:2488,0.895)
--(axis cs:2487,0.91)
--(axis cs:2486,0.94)
--(axis cs:2485,0.90755437353462)
--(axis cs:2484,0.922390477143048)
--(axis cs:2483,0.920652884347833)
--(axis cs:2482,0.892669967077586)
--(axis cs:2481,0.892669967077586)
--(axis cs:2480,0.897084973778708)
--(axis cs:2479,0.90755437353462)
--(axis cs:2478,0.955)
--(axis cs:2477,0.844780954286095)
--(axis cs:2476,0.874281222055996)
--(axis cs:2475,0.895)
--(axis cs:2474,0.890968757625671)
--(axis cs:2473,0.847874651437777)
--(axis cs:2472,0.97)
--(axis cs:2471,0.892669967077586)
--(axis cs:2470,0.847874651437777)
--(axis cs:2469,0.85)
--(axis cs:2468,0.888919241328003)
--(axis cs:2467,0.930843497446801)
--(axis cs:2466,0.862822021129186)
--(axis cs:2465,0.862822021129186)
--(axis cs:2464,0.796819347325094)
--(axis cs:2463,0.843530515106585)
--(axis cs:2462,0.88)
--(axis cs:2461,0.88)
--(axis cs:2460,0.843530515106585)
--(axis cs:2459,0.922390477143048)
--(axis cs:2458,0.94)
--(axis cs:2457,0.861135029163939)
--(axis cs:2456,0.862822021129186)
--(axis cs:2455,0.835)
--(axis cs:2454,0.903431457505076)
--(axis cs:2453,0.874281222055996)
--(axis cs:2452,0.963670068381445)
--(axis cs:2451,0.917741843737474)
--(axis cs:2450,0.888919241328003)
--(axis cs:2449,0.858350341907227)
--(axis cs:2448,0.858350341907227)
--(axis cs:2447,0.862822021129186)
--(axis cs:2446,0.91)
--(axis cs:2445,0.87606308995727)
--(axis cs:2444,0.87606308995727)
--(axis cs:2443,0.91)
--(axis cs:2442,0.903431457505076)
--(axis cs:2441,0.847874651437777)
--(axis cs:2440,0.91)
--(axis cs:2439,0.903431457505076)
--(axis cs:2438,0.90755437353462)
--(axis cs:2437,0.85604853811782)
--(axis cs:2436,0.917741843737474)
--(axis cs:2435,0.887817472979408)
--(axis cs:2434,0.890968757625671)
--(axis cs:2433,0.922390477143048)
--(axis cs:2432,0.877755798491623)
--(axis cs:2431,0.847874651437777)
--(axis cs:2430,0.937140611027998)
--(axis cs:2429,0.937140611027998)
--(axis cs:2428,0.902400887206468)
--(axis cs:2427,0.94)
--(axis cs:2426,0.862822021129186)
--(axis cs:2425,0.858350341907227)
--(axis cs:2424,0.862822021129186)
--(axis cs:2423,0.82)
--(axis cs:2422,0.852540333075852)
--(axis cs:2421,0.840660188679434)
--(axis cs:2420,0.85)
--(axis cs:2419,0.887817472979408)
--(axis cs:2418,0.826076951545867)
--(axis cs:2417,0.892669967077586)
--(axis cs:2416,0.892669967077586)
--(axis cs:2415,0.895)
--(axis cs:2414,0.817953000892804)
--(axis cs:2413,0.816275185938453)
--(axis cs:2412,0.892669967077586)
--(axis cs:2411,0.895)
--(axis cs:2410,0.91)
--(axis cs:2409,0.844780954286095)
--(axis cs:2408,0.862822021129186)
--(axis cs:2407,0.829960324956075)
--(axis cs:2406,0.956905989232415)
--(axis cs:2405,0.859559962546825)
--(axis cs:2404,0.847874651437777)
--(axis cs:2403,0.863405831379493)
--(axis cs:2402,0.870717967697245)
--(axis cs:2401,0.874281222055996)
--(axis cs:2400,0.869501655647292)
--(axis cs:2399,0.85)
--(axis cs:2398,0.847874651437777)
--(axis cs:2397,0.869501655647292)
--(axis cs:2396,0.854377422517014)
--(axis cs:2395,0.877755798491623)
--(axis cs:2394,0.877755798491623)
--(axis cs:2393,0.832917477305273)
--(axis cs:2392,0.821305768695666)
--(axis cs:2391,0.888919241328003)
--(axis cs:2390,0.85604853811782)
--(axis cs:2389,0.858350341907227)
--(axis cs:2388,0.890968757625671)
--(axis cs:2387,0.920652884347833)
--(axis cs:2386,0.792389505615003)
--(axis cs:2385,0.79671171994062)
--(axis cs:2384,0.835)
--(axis cs:2383,0.844780954286095)
--(axis cs:2382,0.903431457505076)
--(axis cs:2381,0.859559962546825)
--(axis cs:2380,0.861135029163939)
--(axis cs:2379,0.90755437353462)
--(axis cs:2378,0.838013410995334)
--(axis cs:2377,0.844780954286095)
--(axis cs:2376,0.855147186257614)
--(axis cs:2375,0.858350341907227)
--(axis cs:2374,0.844780954286095)
--(axis cs:2373,0.874281222055996)
--(axis cs:2372,0.888919241328003)
--(axis cs:2371,0.874281222055996)
--(axis cs:2370,0.87606308995727)
--(axis cs:2369,0.911010205144336)
--(axis cs:2368,0.945)
--(axis cs:2367,0.90755437353462)
--(axis cs:2366,0.859559962546825)
--(axis cs:2365,0.859559962546825)
--(axis cs:2364,0.817953000892804)
--(axis cs:2363,0.905839743969094)
--(axis cs:2362,0.80130683123147)
--(axis cs:2361,0.887817472979408)
--(axis cs:2360,0.892669967077586)
--(axis cs:2359,0.78800851607977)
--(axis cs:2358,0.861135029163939)
--(axis cs:2357,0.920652884347833)
--(axis cs:2356,0.7988939858361)
--(axis cs:2355,0.802982940778282)
--(axis cs:2354,0.883086081263311)
--(axis cs:2353,0.877755798491623)
--(axis cs:2352,0.937140611027998)
--(axis cs:2351,0.94)
--(axis cs:2350,0.865)
--(axis cs:2349,0.888919241328003)
--(axis cs:2348,0.85)
--(axis cs:2347,0.895)
--(axis cs:2346,0.895)
--(axis cs:2345,0.94)
--(axis cs:2344,0.917741843737474)
--(axis cs:2343,0.847874651437777)
--(axis cs:2342,0.874281222055996)
--(axis cs:2341,0.88)
--(axis cs:2340,0.85)
--(axis cs:2339,0.82)
--(axis cs:2338,0.844780954286095)
--(axis cs:2337,0.832917477305273)
--(axis cs:2336,0.831237450558178)
--(axis cs:2335,0.87606308995727)
--(axis cs:2334,0.817953000892804)
--(axis cs:2333,0.925)
--(axis cs:2332,0.922390477143048)
--(axis cs:2331,0.951715728752538)
--(axis cs:2330,0.79)
--(axis cs:2329,0.861135029163939)
--(axis cs:2328,0.892669967077586)
--(axis cs:2327,0.890968757625671)
--(axis cs:2326,0.835)
--(axis cs:2325,0.832917477305273)
--(axis cs:2324,0.862822021129186)
--(axis cs:2323,0.78800851607977)
--(axis cs:2322,0.79)
--(axis cs:2321,0.858350341907227)
--(axis cs:2320,0.847874651437777)
--(axis cs:2319,0.892669967077586)
--(axis cs:2318,0.874281222055996)
--(axis cs:2317,0.874281222055996)
--(axis cs:2316,0.892669967077586)
--(axis cs:2315,0.895)
--(axis cs:2314,0.844780954286095)
--(axis cs:2313,0.839815004943542)
--(axis cs:2312,0.89755437353462)
--(axis cs:2311,0.917741843737474)
--(axis cs:2310,0.85)
--(axis cs:2309,0.911010205144336)
--(axis cs:2308,0.916795062010614)
--(axis cs:2307,0.843530515106585)
--(axis cs:2306,0.87606308995727)
--(axis cs:2305,0.874281222055996)
--(axis cs:2304,0.847874651437777)
--(axis cs:2303,0.847874651437777)
--(axis cs:2302,0.817953000892804)
--(axis cs:2301,0.85)
--(axis cs:2300,0.917741843737474)
--(axis cs:2299,0.922390477143048)
--(axis cs:2298,0.902390477143048)
--(axis cs:2297,0.849559962546825)
--(axis cs:2296,0.88)
--(axis cs:2295,0.844780954286095)
--(axis cs:2294,0.847874651437777)
--(axis cs:2293,0.874281222055996)
--(axis cs:2292,0.885278423776104)
--(axis cs:2291,0.892669967077586)
--(axis cs:2290,0.890968757625671)
--(axis cs:2289,0.91)
--(axis cs:2288,0.90755437353462)
--(axis cs:2287,0.90755437353462)
--(axis cs:2286,0.90755437353462)
--(axis cs:2285,0.87606308995727)
--(axis cs:2284,0.800233551518581)
--(axis cs:2283,0.862822021129186)
--(axis cs:2282,0.817953000892804)
--(axis cs:2281,0.90755437353462)
--(axis cs:2280,0.905839743969094)
--(axis cs:2279,0.922390477143048)
--(axis cs:2278,0.800233551518581)
--(axis cs:2277,0.76905083658756)
--(axis cs:2276,0.829960324956075)
--(axis cs:2275,0.862822021129186)
--(axis cs:2274,0.844780954286095)
--(axis cs:2273,0.922390477143048)
--(axis cs:2272,0.862822021129186)
--(axis cs:2271,0.849170962313452)
--(axis cs:2270,0.873120471157174)
--(axis cs:2269,0.88)
--(axis cs:2268,0.7988939858361)
--(axis cs:2267,0.7988939858361)
--(axis cs:2266,0.895)
--(axis cs:2265,0.840660188679434)
--(axis cs:2264,0.829960324956075)
--(axis cs:2263,0.849559962546825)
--(axis cs:2262,0.849559962546825)
--(axis cs:2261,0.816275185938453)
--(axis cs:2260,0.90755437353462)
--(axis cs:2259,0.922390477143048)
--(axis cs:2258,0.792389505615003)
--(axis cs:2257,0.863405831379493)
--(axis cs:2256,0.917741843737474)
--(axis cs:2255,0.862822021129186)
--(axis cs:2254,0.951715728752538)
--(axis cs:2253,0.935358983848622)
--(axis cs:2252,0.855147186257614)
--(axis cs:2251,0.832917477305273)
--(axis cs:2250,0.874281222055996)
--(axis cs:2249,0.817953000892804)
--(axis cs:2248,0.817953000892804)
--(axis cs:2247,0.847874651437777)
--(axis cs:2246,0.847874651437777)
--(axis cs:2245,0.931702915689746)
--(axis cs:2244,0.892669967077586)
--(axis cs:2243,0.888919241328003)
--(axis cs:2242,0.888919241328003)
--(axis cs:2241,0.861135029163939)
--(axis cs:2240,0.892669967077586)
--(axis cs:2239,0.892669967077586)
--(axis cs:2238,0.917741843737474)
--(axis cs:2237,0.7988939858361)
--(axis cs:2236,0.802982940778282)
--(axis cs:2235,0.874281222055996)
--(axis cs:2234,0.771356923823898)
--(axis cs:2233,0.888919241328003)
--(axis cs:2232,0.859559962546825)
--(axis cs:2231,0.862822021129186)
--(axis cs:2230,0.85)
--(axis cs:2229,0.826076951545867)
--(axis cs:2228,0.832917477305273)
--(axis cs:2227,0.831237450558178)
--(axis cs:2226,0.863120471157174)
--(axis cs:2225,0.831237450558178)
--(axis cs:2224,0.859559962546825)
--(axis cs:2223,0.883667504192892)
--(axis cs:2222,0.883667504192892)
--(axis cs:2221,0.922390477143048)
--(axis cs:2220,0.847874651437777)
--(axis cs:2219,0.859559962546825)
--(axis cs:2218,0.835)
--(axis cs:2217,0.835)
--(axis cs:2216,0.815108747069239)
--(axis cs:2215,0.930843497446801)
--(axis cs:2214,0.815108747069239)
--(axis cs:2213,0.811421833083995)
--(axis cs:2212,0.945)
--(axis cs:2211,0.862822021129186)
--(axis cs:2210,0.917741843737474)
--(axis cs:2209,0.88)
--(axis cs:2208,0.877755798491623)
--(axis cs:2207,0.835)
--(axis cs:2206,0.847874651437777)
--(axis cs:2205,0.821237450558178)
--(axis cs:2204,0.877755798491623)
--(axis cs:2203,0.88)
--(axis cs:2202,0.775)
--(axis cs:2201,0.835)
--(axis cs:2200,0.78800851607977)
--(axis cs:2199,0.802982940778282)
--(axis cs:2198,0.800233551518581)
--(axis cs:2197,0.829960324956075)
--(axis cs:2196,0.892669967077586)
--(axis cs:2195,0.862822021129186)
--(axis cs:2194,0.892669967077586)
--(axis cs:2193,0.888919241328003)
--(axis cs:2192,0.815108747069239)
--(axis cs:2191,0.815108747069239)
--(axis cs:2190,0.847874651437777)
--(axis cs:2189,0.802982940778282)
--(axis cs:2188,0.802982940778282)
--(axis cs:2187,0.892669967077586)
--(axis cs:2186,0.937140611027998)
--(axis cs:2185,0.832917477305273)
--(axis cs:2184,0.862822021129186)
--(axis cs:2183,0.862822021129186)
--(axis cs:2182,0.802982940778282)
--(axis cs:2181,0.865)
--(axis cs:2180,0.832917477305273)
--(axis cs:2179,0.91)
--(axis cs:2178,0.91)
--(axis cs:2177,0.82)
--(axis cs:2176,0.802982940778282)
--(axis cs:2175,0.916795062010614)
--(axis cs:2174,0.925)
--(axis cs:2173,0.82)
--(axis cs:2172,0.88)
--(axis cs:2171,0.895)
--(axis cs:2170,0.887817472979408)
--(axis cs:2169,0.828675438976196)
--(axis cs:2168,0.775)
--(axis cs:2167,0.85)
--(axis cs:2166,0.805)
--(axis cs:2165,0.815108747069239)
--(axis cs:2164,0.877755798491623)
--(axis cs:2163,0.846191684803531)
--(axis cs:2162,0.922390477143048)
--(axis cs:2161,0.925)
--(axis cs:2160,0.877755798491623)
--(axis cs:2159,0.88)
--(axis cs:2158,0.945)
--(axis cs:2157,0.888919241328003)
--(axis cs:2156,0.895)
--(axis cs:2155,0.88)
--(axis cs:2154,0.877755798491623)
--(axis cs:2153,0.890968757625671)
--(axis cs:2152,0.892669967077586)
--(axis cs:2151,0.895)
--(axis cs:2150,0.805)
--(axis cs:2149,0.892669967077586)
--(axis cs:2148,0.82)
--(axis cs:2147,0.887817472979408)
--(axis cs:2146,0.895)
--(axis cs:2145,0.811421833083995)
--(axis cs:2144,0.773030615433009)
--(axis cs:2143,0.802982940778282)
--(axis cs:2142,0.855147186257614)
--(axis cs:2141,0.895)
--(axis cs:2140,0.917741843737474)
--(axis cs:2139,0.805)
--(axis cs:2138,0.865)
--(axis cs:2137,0.895)
--(axis cs:2136,0.817953000892804)
--(axis cs:2135,0.826076951545867)
--(axis cs:2134,0.835)
--(axis cs:2133,0.76)
--(axis cs:2132,0.758049901773419)
--(axis cs:2131,0.82)
--(axis cs:2130,0.846191684803531)
--(axis cs:2129,0.815108747069239)
--(axis cs:2128,0.874281222055996)
--(axis cs:2127,0.88)
--(axis cs:2126,0.82)
--(axis cs:2125,0.865)
--(axis cs:2124,0.865)
--(axis cs:2123,0.88)
--(axis cs:2122,0.785339934155172)
--(axis cs:2121,0.79)
--(axis cs:2120,0.88)
--(axis cs:2119,0.865)
--(axis cs:2118,0.82)
--(axis cs:2117,0.844780954286095)
--(axis cs:2116,0.85)
--(axis cs:2115,0.895)
--(axis cs:2114,0.888919241328003)
--(axis cs:2113,0.859559962546825)
--(axis cs:2112,0.862822021129186)
--(axis cs:2111,0.829960324956075)
--(axis cs:2110,0.90755437353462)
--(axis cs:2109,0.817953000892804)
--(axis cs:2108,0.76)
--(axis cs:2107,0.758049901773419)
--(axis cs:2106,0.758049901773419)
--(axis cs:2105,0.91)
--(axis cs:2104,0.88)
--(axis cs:2103,0.877755798491623)
--(axis cs:2102,0.862822021129186)
--(axis cs:2101,0.861135029163939)
--(axis cs:2100,0.85)
--(axis cs:2099,0.79)
--(axis cs:2098,0.79)
--(axis cs:2097,0.88)
--(axis cs:2096,0.847874651437777)
--(axis cs:2095,0.862822021129186)
--(axis cs:2094,0.805)
--(axis cs:2093,0.802982940778282)
--(axis cs:2092,0.832917477305273)
--(axis cs:2091,0.85)
--(axis cs:2090,0.85)
--(axis cs:2089,0.892669967077586)
--(axis cs:2088,0.892669967077586)
--(axis cs:2087,0.88)
--(axis cs:2086,0.76)
--(axis cs:2085,0.73)
--(axis cs:2084,0.79)
--(axis cs:2083,0.835)
--(axis cs:2082,0.805)
--(axis cs:2081,0.862822021129186)
--(axis cs:2080,0.817953000892804)
--(axis cs:2079,0.82)
--(axis cs:2078,0.862822021129186)
--(axis cs:2077,0.88)
--(axis cs:2076,0.85)
--(axis cs:2075,0.865)
--(axis cs:2074,0.865)
--(axis cs:2073,0.775)
--(axis cs:2072,0.88)
--(axis cs:2071,0.895)
--(axis cs:2070,0.895)
--(axis cs:2069,0.895)
--(axis cs:2068,0.88)
--(axis cs:2067,0.82)
--(axis cs:2066,0.85)
--(axis cs:2065,0.745)
--(axis cs:2064,0.743066879659348)
--(axis cs:2063,0.865)
--(axis cs:2062,0.892669967077586)
--(axis cs:2061,0.835)
--(axis cs:2060,0.835)
--(axis cs:2059,0.835)
--(axis cs:2058,0.865)
--(axis cs:2057,0.925)
--(axis cs:2056,0.82)
--(axis cs:2055,0.775)
--(axis cs:2054,0.802982940778282)
--(axis cs:2053,0.865)
--(axis cs:2052,0.835)
--(axis cs:2051,0.925)
--(axis cs:2050,0.925)
--(axis cs:2049,0.925)
--(axis cs:2048,0.88)
--(axis cs:2047,0.805)
--(axis cs:2046,0.85)
--(axis cs:2045,0.85)
--(axis cs:2044,0.88)
--(axis cs:2043,0.805)
--(axis cs:2042,0.758049901773419)
--(axis cs:2041,0.76)
--(axis cs:2040,0.895)
--(axis cs:2039,0.865)
--(axis cs:2038,0.895)
--(axis cs:2037,0.775)
--(axis cs:2036,0.88)
--(axis cs:2035,0.835)
--(axis cs:2034,0.715)
--(axis cs:2033,0.773030615433009)
--(axis cs:2032,0.88)
--(axis cs:2031,0.805)
--(axis cs:2030,0.922390477143048)
--(axis cs:2029,0.775)
--(axis cs:2028,0.773030615433009)
--(axis cs:2027,0.832917477305273)
--(axis cs:2026,0.79)
--(axis cs:2025,0.862822021129186)
--(axis cs:2024,0.88)
--(axis cs:2023,0.88)
--(axis cs:2022,0.76)
--(axis cs:2021,0.835)
--(axis cs:2020,0.805)
--(axis cs:2019,0.805)
--(axis cs:2018,0.802982940778282)
--(axis cs:2017,0.847874651437777)
--(axis cs:2016,0.715)
--(axis cs:2015,0.835)
--(axis cs:2014,0.79)
--(axis cs:2013,0.78800851607977)
--(axis cs:2012,0.78800851607977)
--(axis cs:2011,0.82)
--(axis cs:2010,0.805)
--(axis cs:2009,0.862822021129186)
--(axis cs:2008,0.862822021129186)
--(axis cs:2007,0.805)
--(axis cs:2006,0.88)
--(axis cs:2005,0.865)
--(axis cs:2004,0.832917477305273)
--(axis cs:2003,0.832917477305273)
--(axis cs:2002,0.892669967077586)
--(axis cs:2001,0.805)
--(axis cs:2000,0.805)
--(axis cs:1999,0.88)
--(axis cs:1998,0.805)
--(axis cs:1997,0.85)
--(axis cs:1996,0.805)
--(axis cs:1995,0.802982940778282)
--(axis cs:1994,0.773030615433009)
--(axis cs:1993,0.862822021129186)
--(axis cs:1992,0.835)
--(axis cs:1991,0.79)
--(axis cs:1990,0.79)
--(axis cs:1989,0.835)
--(axis cs:1988,0.79)
--(axis cs:1987,0.805)
--(axis cs:1986,0.835)
--(axis cs:1985,0.835)
--(axis cs:1984,0.82)
--(axis cs:1983,0.835)
--(axis cs:1982,0.805)
--(axis cs:1981,0.802982940778282)
--(axis cs:1980,0.832917477305273)
--(axis cs:1979,0.79)
--(axis cs:1978,0.775)
--(axis cs:1977,0.862822021129186)
--(axis cs:1976,0.865)
--(axis cs:1975,0.82)
--(axis cs:1974,0.832917477305273)
--(axis cs:1973,0.865)
--(axis cs:1972,0.79)
--(axis cs:1971,0.79)
--(axis cs:1970,0.805)
--(axis cs:1969,0.745)
--(axis cs:1968,0.862822021129186)
--(axis cs:1967,0.85)
--(axis cs:1966,0.85)
--(axis cs:1965,0.82)
--(axis cs:1964,0.745)
--(axis cs:1963,0.79)
--(axis cs:1962,0.88)
--(axis cs:1961,0.88)
--(axis cs:1960,0.88)
--(axis cs:1959,0.835)
--(axis cs:1958,0.835)
--(axis cs:1957,0.82)
--(axis cs:1956,0.82)
--(axis cs:1955,0.82)
--(axis cs:1954,0.82)
--(axis cs:1953,0.805)
--(axis cs:1952,0.85)
--(axis cs:1951,0.79)
--(axis cs:1950,0.715)
--(axis cs:1949,0.847874651437777)
--(axis cs:1948,0.847874651437777)
--(axis cs:1947,0.802982940778282)
--(axis cs:1946,0.847874651437777)
--(axis cs:1945,0.85)
--(axis cs:1944,0.85)
--(axis cs:1943,0.955)
--(axis cs:1942,0.745)
--(axis cs:1941,0.88)
--(axis cs:1940,0.805)
--(axis cs:1939,0.802982940778282)
--(axis cs:1938,0.85)
--(axis cs:1937,0.90755437353462)
--(axis cs:1936,0.847874651437777)
--(axis cs:1935,0.832917477305273)
--(axis cs:1934,0.865)
--(axis cs:1933,0.802982940778282)
--(axis cs:1932,0.802982940778282)
--(axis cs:1931,0.758049901773419)
--(axis cs:1930,0.80130683123147)
--(axis cs:1929,0.835)
--(axis cs:1928,0.832917477305273)
--(axis cs:1927,0.847874651437777)
--(axis cs:1926,0.847874651437777)
--(axis cs:1925,0.877755798491623)
--(axis cs:1924,0.85)
--(axis cs:1923,0.758049901773419)
--(axis cs:1922,0.815108747069239)
--(axis cs:1921,0.888919241328003)
--(axis cs:1920,0.90755437353462)
--(axis cs:1919,0.91)
--(axis cs:1918,0.888919241328003)
--(axis cs:1917,0.895)
--(axis cs:1916,0.865)
--(axis cs:1915,0.802982940778282)
--(axis cs:1914,0.805)
--(axis cs:1913,0.79)
--(axis cs:1912,0.835)
--(axis cs:1911,0.805)
--(axis cs:1910,0.78800851607977)
--(axis cs:1909,0.79)
--(axis cs:1908,0.847874651437777)
--(axis cs:1907,0.817953000892804)
--(axis cs:1906,0.773030615433009)
--(axis cs:1905,0.78800851607977)
--(axis cs:1904,0.79)
--(axis cs:1903,0.865)
--(axis cs:1902,0.82)
--(axis cs:1901,0.82)
--(axis cs:1900,0.835)
--(axis cs:1899,0.85)
--(axis cs:1898,0.832917477305273)
--(axis cs:1897,0.802982940778282)
--(axis cs:1896,0.728081939870459)
--(axis cs:1895,0.835)
--(axis cs:1894,0.79)
--(axis cs:1893,0.78800851607977)
--(axis cs:1892,0.78800851607977)
--(axis cs:1891,0.82)
--(axis cs:1890,0.802982940778282)
--(axis cs:1889,0.865)
--(axis cs:1888,0.771356923823898)
--(axis cs:1887,0.773030615433009)
--(axis cs:1886,0.775)
--(axis cs:1885,0.865)
--(axis cs:1884,0.773030615433009)
--(axis cs:1883,0.79)
--(axis cs:1882,0.865)
--(axis cs:1881,0.775)
--(axis cs:1880,0.758049901773419)
--(axis cs:1879,0.76)
--(axis cs:1878,0.76)
--(axis cs:1877,0.775)
--(axis cs:1876,0.805)
--(axis cs:1875,0.805)
--(axis cs:1874,0.802982940778282)
--(axis cs:1873,0.805)
--(axis cs:1872,0.79)
--(axis cs:1871,0.802982940778282)
--(axis cs:1870,0.82)
--(axis cs:1869,0.817953000892804)
--(axis cs:1868,0.78800851607977)
--(axis cs:1867,0.85)
--(axis cs:1866,0.805)
--(axis cs:1865,0.805)
--(axis cs:1864,0.802982940778282)
--(axis cs:1863,0.728081939870459)
--(axis cs:1862,0.817953000892804)
--(axis cs:1861,0.817953000892804)
--(axis cs:1860,0.832917477305273)
--(axis cs:1859,0.680794221433379)
--(axis cs:1858,0.829960324956075)
--(axis cs:1857,0.805)
--(axis cs:1856,0.85)
--(axis cs:1855,0.715)
--(axis cs:1854,0.847874651437777)
--(axis cs:1853,0.773030615433009)
--(axis cs:1852,0.77043167705199)
--(axis cs:1851,0.829960324956075)
--(axis cs:1850,0.805)
--(axis cs:1849,0.829960324956075)
--(axis cs:1848,0.859559962546825)
--(axis cs:1847,0.805)
--(axis cs:1846,0.76)
--(axis cs:1845,0.773030615433009)
--(axis cs:1844,0.773030615433009)
--(axis cs:1843,0.775)
--(axis cs:1842,0.895)
--(axis cs:1841,0.743066879659348)
--(axis cs:1840,0.745)
--(axis cs:1839,0.775)
--(axis cs:1838,0.773030615433009)
--(axis cs:1837,0.698107474325035)
--(axis cs:1836,0.815108747069239)
--(axis cs:1835,0.865)
--(axis cs:1834,0.758049901773419)
--(axis cs:1833,0.76)
--(axis cs:1832,0.773030615433009)
--(axis cs:1831,0.745)
--(axis cs:1830,0.805)
--(axis cs:1829,0.775)
--(axis cs:1828,0.775)
--(axis cs:1827,0.758049901773419)
--(axis cs:1826,0.79)
--(axis cs:1825,0.745)
--(axis cs:1824,0.817953000892804)
--(axis cs:1823,0.775)
--(axis cs:1822,0.835)
--(axis cs:1821,0.835)
--(axis cs:1820,0.745)
--(axis cs:1819,0.745)
--(axis cs:1818,0.740581833931486)
--(axis cs:1817,0.775)
--(axis cs:1816,0.745)
--(axis cs:1815,0.88)
--(axis cs:1814,0.877755798491623)
--(axis cs:1813,0.806862915010152)
--(axis cs:1812,0.85)
--(axis cs:1811,0.832917477305273)
--(axis cs:1810,0.743066879659348)
--(axis cs:1809,0.743066879659348)
--(axis cs:1808,0.775)
--(axis cs:1807,0.805)
--(axis cs:1806,0.82)
--(axis cs:1805,0.745)
--(axis cs:1804,0.745)
--(axis cs:1803,0.865)
--(axis cs:1802,0.802982940778282)
--(axis cs:1801,0.79)
--(axis cs:1800,0.82)
--(axis cs:1799,0.82)
--(axis cs:1798,0.847874651437777)
--(axis cs:1797,0.865)
--(axis cs:1796,0.79)
--(axis cs:1795,0.835)
--(axis cs:1794,0.835)
--(axis cs:1793,0.7)
--(axis cs:1792,0.805)
--(axis cs:1791,0.758049901773419)
--(axis cs:1790,0.832917477305273)
--(axis cs:1789,0.829960324956075)
--(axis cs:1788,0.713095389748318)
--(axis cs:1787,0.847874651437777)
--(axis cs:1786,0.865)
--(axis cs:1785,0.865)
--(axis cs:1784,0.85)
--(axis cs:1783,0.79)
--(axis cs:1782,0.743066879659348)
--(axis cs:1781,0.865)
--(axis cs:1780,0.865)
--(axis cs:1779,0.758049901773419)
--(axis cs:1778,0.76)
--(axis cs:1777,0.715)
--(axis cs:1776,0.79)
--(axis cs:1775,0.79)
--(axis cs:1774,0.785339934155172)
--(axis cs:1773,0.82)
--(axis cs:1772,0.685)
--(axis cs:1771,0.865)
--(axis cs:1770,0.728081939870459)
--(axis cs:1769,0.728081939870459)
--(axis cs:1768,0.805)
--(axis cs:1767,0.805)
--(axis cs:1766,0.79)
--(axis cs:1765,0.76)
--(axis cs:1764,0.78800851607977)
--(axis cs:1763,0.745)
--(axis cs:1762,0.745)
--(axis cs:1761,0.835)
--(axis cs:1760,0.835)
--(axis cs:1759,0.817953000892804)
--(axis cs:1758,0.79)
--(axis cs:1757,0.79)
--(axis cs:1756,0.76)
--(axis cs:1755,0.847874651437777)
--(axis cs:1754,0.78800851607977)
--(axis cs:1753,0.73)
--(axis cs:1752,0.73)
--(axis cs:1751,0.668128302138492)
--(axis cs:1750,0.832917477305273)
--(axis cs:1749,0.802982940778282)
--(axis cs:1748,0.773030615433009)
--(axis cs:1747,0.775)
--(axis cs:1746,0.802982940778282)
--(axis cs:1745,0.745)
--(axis cs:1744,0.775)
--(axis cs:1743,0.685)
--(axis cs:1742,0.683118391344228)
--(axis cs:1741,0.698107474325035)
--(axis cs:1740,0.755511596983247)
--(axis cs:1739,0.785339934155172)
--(axis cs:1738,0.829960324956075)
--(axis cs:1737,0.826076951545867)
--(axis cs:1736,0.650872060346477)
--(axis cs:1735,0.775)
--(axis cs:1734,0.73)
--(axis cs:1733,0.685)
--(axis cs:1732,0.683118391344228)
--(axis cs:1731,0.773030615433009)
--(axis cs:1730,0.758049901773419)
--(axis cs:1729,0.805)
--(axis cs:1728,0.79)
--(axis cs:1727,0.79)
--(axis cs:1726,0.775)
--(axis cs:1725,0.715)
--(axis cs:1724,0.743066879659348)
--(axis cs:1723,0.713095389748318)
--(axis cs:1722,0.755511596983247)
--(axis cs:1721,0.815108747069239)
--(axis cs:1720,0.77043167705199)
--(axis cs:1719,0.802982940778282)
--(axis cs:1718,0.802982940778282)
--(axis cs:1717,0.855147186257614)
--(axis cs:1716,0.76)
--(axis cs:1715,0.785339934155172)
--(axis cs:1714,0.781958653043499)
--(axis cs:1713,0.752356624775263)
--(axis cs:1712,0.79)
--(axis cs:1711,0.802982940778282)
--(axis cs:1710,0.775)
--(axis cs:1709,0.773030615433009)
--(axis cs:1708,0.728081939870459)
--(axis cs:1707,0.758049901773419)
--(axis cs:1706,0.802982940778282)
--(axis cs:1705,0.67)
--(axis cs:1704,0.663103798995829)
--(axis cs:1703,0.767171431429143)
--(axis cs:1702,0.76)
--(axis cs:1701,0.745)
--(axis cs:1700,0.805)
--(axis cs:1699,0.802982940778282)
--(axis cs:1698,0.713095389748318)
--(axis cs:1697,0.758049901773419)
--(axis cs:1696,0.785339934155172)
--(axis cs:1695,0.78800851607977)
--(axis cs:1694,0.758049901773419)
--(axis cs:1693,0.713095389748318)
--(axis cs:1692,0.79)
--(axis cs:1691,0.713095389748318)
--(axis cs:1690,0.710699520709612)
--(axis cs:1689,0.775)
--(axis cs:1688,0.805)
--(axis cs:1687,0.67)
--(axis cs:1686,0.775)
--(axis cs:1685,0.773030615433009)
--(axis cs:1684,0.728081939870459)
--(axis cs:1683,0.725644042258373)
--(axis cs:1682,0.7)
--(axis cs:1681,0.73)
--(axis cs:1680,0.728081939870459)
--(axis cs:1679,0.728081939870459)
--(axis cs:1678,0.668128302138492)
--(axis cs:1677,0.77043167705199)
--(axis cs:1676,0.715)
--(axis cs:1675,0.707791328417114)
--(axis cs:1674,0.648189269871812)
--(axis cs:1673,0.79671171994062)
--(axis cs:1672,0.77043167705199)
--(axis cs:1671,0.755511596983247)
--(axis cs:1670,0.707791328417114)
--(axis cs:1669,0.781958653043499)
--(axis cs:1668,0.713095389748318)
--(axis cs:1667,0.722663120603859)
--(axis cs:1666,0.728081939870459)
--(axis cs:1665,0.707791328417114)
--(axis cs:1664,0.826076951545867)
--(axis cs:1663,0.79)
--(axis cs:1662,0.728081939870459)
--(axis cs:1661,0.725644042258373)
--(axis cs:1660,0.728081939870459)
--(axis cs:1659,0.773030615433009)
--(axis cs:1658,0.755511596983247)
--(axis cs:1657,0.728081939870459)
--(axis cs:1656,0.725644042258373)
--(axis cs:1655,0.76)
--(axis cs:1654,0.805)
--(axis cs:1653,0.710699520709612)
--(axis cs:1652,0.743066879659348)
--(axis cs:1651,0.745)
--(axis cs:1650,0.7)
--(axis cs:1649,0.79)
--(axis cs:1648,0.695749302875554)
--(axis cs:1647,0.755511596983247)
--(axis cs:1646,0.76)
--(axis cs:1645,0.668128302138492)
--(axis cs:1644,0.743066879659348)
--(axis cs:1643,0.713095389748318)
--(axis cs:1642,0.73)
--(axis cs:1641,0.725644042258373)
--(axis cs:1640,0.725644042258373)
--(axis cs:1639,0.755511596983247)
--(axis cs:1638,0.743066879659348)
--(axis cs:1637,0.773030615433009)
--(axis cs:1636,0.775)
--(axis cs:1635,0.755511596983247)
--(axis cs:1634,0.665834954610547)
--(axis cs:1633,0.79)
--(axis cs:1632,0.63814561435346)
--(axis cs:1631,0.63814561435346)
--(axis cs:1630,0.773030615433009)
--(axis cs:1629,0.802982940778282)
--(axis cs:1628,0.844780954286095)
--(axis cs:1627,0.745)
--(axis cs:1626,0.743066879659348)
--(axis cs:1625,0.7)
--(axis cs:1624,0.775)
--(axis cs:1623,0.78800851607977)
--(axis cs:1622,0.758049901773419)
--(axis cs:1621,0.76)
--(axis cs:1620,0.67)
--(axis cs:1619,0.745)
--(axis cs:1618,0.683118391344228)
--(axis cs:1617,0.743066879659348)
--(axis cs:1616,0.745)
--(axis cs:1615,0.79)
--(axis cs:1614,0.715)
--(axis cs:1613,0.79671171994062)
--(axis cs:1612,0.728081939870459)
--(axis cs:1611,0.755511596983247)
--(axis cs:1610,0.695749302875554)
--(axis cs:1609,0.740581833931486)
--(axis cs:1608,0.728081939870459)
--(axis cs:1607,0.802982940778282)
--(axis cs:1606,0.713095389748318)
--(axis cs:1605,0.773030615433009)
--(axis cs:1604,0.78800851607977)
--(axis cs:1603,0.79)
--(axis cs:1602,0.773030615433009)
--(axis cs:1601,0.832917477305273)
--(axis cs:1600,0.668128302138492)
--(axis cs:1599,0.73)
--(axis cs:1598,0.725644042258373)
--(axis cs:1597,0.680794221433379)
--(axis cs:1596,0.743066879659348)
--(axis cs:1595,0.698107474325035)
--(axis cs:1594,0.710699520709612)
--(axis cs:1593,0.713095389748318)
--(axis cs:1592,0.743066879659348)
--(axis cs:1591,0.7)
--(axis cs:1590,0.73)
--(axis cs:1589,0.728081939870459)
--(axis cs:1588,0.725644042258373)
--(axis cs:1587,0.740581833931486)
--(axis cs:1586,0.755511596983247)
--(axis cs:1585,0.785339934155172)
--(axis cs:1584,0.79)
--(axis cs:1583,0.758049901773419)
--(axis cs:1582,0.743066879659348)
--(axis cs:1581,0.773030615433009)
--(axis cs:1580,0.668128302138492)
--(axis cs:1579,0.668128302138492)
--(axis cs:1578,0.728081939870459)
--(axis cs:1577,0.78800851607977)
--(axis cs:1576,0.61)
--(axis cs:1575,0.61)
--(axis cs:1574,0.740581833931486)
--(axis cs:1573,0.683118391344228)
--(axis cs:1572,0.73)
--(axis cs:1571,0.7)
--(axis cs:1570,0.7)
--(axis cs:1569,0.76)
--(axis cs:1568,0.775)
--(axis cs:1567,0.685)
--(axis cs:1566,0.745)
--(axis cs:1565,0.745)
--(axis cs:1564,0.64)
--(axis cs:1563,0.655)
--(axis cs:1562,0.745)
--(axis cs:1561,0.745)
--(axis cs:1560,0.73)
--(axis cs:1559,0.655)
--(axis cs:1558,0.685)
--(axis cs:1557,0.64)
--(axis cs:1556,0.64)
--(axis cs:1555,0.775)
--(axis cs:1554,0.743066879659348)
--(axis cs:1553,0.77043167705199)
--(axis cs:1552,0.832917477305273)
--(axis cs:1551,0.832917477305273)
--(axis cs:1550,0.655)
--(axis cs:1549,0.683118391344228)
--(axis cs:1548,0.695749302875554)
--(axis cs:1547,0.715)
--(axis cs:1546,0.715)
--(axis cs:1545,0.67)
--(axis cs:1544,0.685)
--(axis cs:1543,0.715)
--(axis cs:1542,0.745)
--(axis cs:1541,0.745)
--(axis cs:1540,0.64)
--(axis cs:1539,0.7)
--(axis cs:1538,0.685)
--(axis cs:1537,0.635906001785608)
--(axis cs:1536,0.64)
--(axis cs:1535,0.655)
--(axis cs:1534,0.655)
--(axis cs:1533,0.713095389748318)
--(axis cs:1532,0.728081939870459)
--(axis cs:1531,0.73)
--(axis cs:1530,0.63814561435346)
--(axis cs:1529,0.67)
--(axis cs:1528,0.64)
--(axis cs:1527,0.73)
--(axis cs:1526,0.73)
--(axis cs:1525,0.7)
--(axis cs:1524,0.680794221433379)
--(axis cs:1523,0.683118391344228)
--(axis cs:1522,0.623153218912352)
--(axis cs:1521,0.713095389748318)
--(axis cs:1520,0.668128302138492)
--(axis cs:1519,0.578172737373406)
--(axis cs:1518,0.715)
--(axis cs:1517,0.7)
--(axis cs:1516,0.7)
--(axis cs:1515,0.73)
--(axis cs:1514,0.79)
--(axis cs:1513,0.7)
--(axis cs:1512,0.73)
--(axis cs:1511,0.698107474325035)
--(axis cs:1510,0.698107474325035)
--(axis cs:1509,0.695749302875554)
--(axis cs:1508,0.608160231532057)
--(axis cs:1507,0.668128302138492)
--(axis cs:1506,0.695749302875554)
--(axis cs:1505,0.743066879659348)
--(axis cs:1504,0.63814561435346)
--(axis cs:1503,0.625)
--(axis cs:1502,0.625)
--(axis cs:1501,0.683118391344228)
--(axis cs:1500,0.743066879659348)
--(axis cs:1499,0.695749302875554)
--(axis cs:1498,0.683118391344228)
--(axis cs:1497,0.698107474325035)
--(axis cs:1496,0.67)
--(axis cs:1495,0.623153218912352)
--(axis cs:1494,0.7)
--(axis cs:1493,0.7)
--(axis cs:1492,0.655)
--(axis cs:1491,0.61)
--(axis cs:1490,0.7)
--(axis cs:1489,0.698107474325035)
--(axis cs:1488,0.685)
--(axis cs:1487,0.715)
--(axis cs:1486,0.745)
--(axis cs:1485,0.758049901773419)
--(axis cs:1484,0.76)
--(axis cs:1483,0.64)
--(axis cs:1482,0.685)
--(axis cs:1481,0.655)
--(axis cs:1480,0.61)
--(axis cs:1479,0.61)
--(axis cs:1478,0.685)
--(axis cs:1477,0.593166718717473)
--(axis cs:1476,0.595)
--(axis cs:1475,0.593166718717473)
--(axis cs:1474,0.715)
--(axis cs:1473,0.685)
--(axis cs:1472,0.685)
--(axis cs:1471,0.76)
--(axis cs:1470,0.76)
--(axis cs:1469,0.73)
--(axis cs:1468,0.58)
--(axis cs:1467,0.625)
--(axis cs:1466,0.625)
--(axis cs:1465,0.625)
--(axis cs:1464,0.61)
--(axis cs:1463,0.715)
--(axis cs:1462,0.595)
--(axis cs:1461,0.63814561435346)
--(axis cs:1460,0.695749302875554)
--(axis cs:1459,0.685)
--(axis cs:1458,0.685)
--(axis cs:1457,0.63814561435346)
--(axis cs:1456,0.548183558406883)
--(axis cs:1455,0.82)
--(axis cs:1454,0.61)
--(axis cs:1453,0.61)
--(axis cs:1452,0.625)
--(axis cs:1451,0.64)
--(axis cs:1450,0.67)
--(axis cs:1449,0.67)
--(axis cs:1448,0.67)
--(axis cs:1447,0.61)
--(axis cs:1446,0.620937166560194)
--(axis cs:1445,0.653137339637686)
--(axis cs:1444,0.623153218912352)
--(axis cs:1443,0.625)
--(axis cs:1442,0.608160231532057)
--(axis cs:1441,0.625)
--(axis cs:1440,0.64)
--(axis cs:1439,0.64)
--(axis cs:1438,0.63814561435346)
--(axis cs:1437,0.685)
--(axis cs:1436,0.61)
--(axis cs:1435,0.64)
--(axis cs:1434,0.64)
--(axis cs:1433,0.683118391344228)
--(axis cs:1432,0.665834954610547)
--(axis cs:1431,0.7)
--(axis cs:1430,0.7)
--(axis cs:1429,0.7)
--(axis cs:1428,0.595)
--(axis cs:1427,0.608160231532057)
--(axis cs:1426,0.685)
--(axis cs:1425,0.625)
--(axis cs:1424,0.625)
--(axis cs:1423,0.58)
--(axis cs:1422,0.67)
--(axis cs:1421,0.653137339637686)
--(axis cs:1420,0.63814561435346)
--(axis cs:1419,0.608160231532057)
--(axis cs:1418,0.593166718717473)
--(axis cs:1417,0.61)
--(axis cs:1416,0.608160231532057)
--(axis cs:1415,0.728081939870459)
--(axis cs:1414,0.605965881556565)
--(axis cs:1413,0.7)
--(axis cs:1412,0.698107474325035)
--(axis cs:1411,0.63814561435346)
--(axis cs:1410,0.503197307232636)
--(axis cs:1409,0.590992424351118)
--(axis cs:1408,0.655)
--(axis cs:1407,0.655)
--(axis cs:1406,0.593166718717473)
--(axis cs:1405,0.713095389748318)
--(axis cs:1404,0.668128302138492)
--(axis cs:1403,0.563178336476014)
--(axis cs:1402,0.565)
--(axis cs:1401,0.61)
--(axis cs:1400,0.548183558406883)
--(axis cs:1399,0.625)
--(axis cs:1398,0.625)
--(axis cs:1397,0.73)
--(axis cs:1396,0.655)
--(axis cs:1395,0.608160231532057)
--(axis cs:1394,0.715)
--(axis cs:1393,0.715)
--(axis cs:1392,0.55)
--(axis cs:1391,0.67)
--(axis cs:1390,0.683118391344228)
--(axis cs:1389,0.625)
--(axis cs:1388,0.620937166560194)
--(axis cs:1387,0.570679868310344)
--(axis cs:1386,0.615347473759751)
--(axis cs:1385,0.655)
--(axis cs:1384,0.64)
--(axis cs:1383,0.63814561435346)
--(axis cs:1382,0.67)
--(axis cs:1381,0.655)
--(axis cs:1380,0.715)
--(axis cs:1379,0.58)
--(axis cs:1378,0.58)
--(axis cs:1377,0.713095389748318)
--(axis cs:1376,0.623153218912352)
--(axis cs:1375,0.623153218912352)
--(axis cs:1374,0.605965881556565)
--(axis cs:1373,0.605965881556565)
--(axis cs:1372,0.635906001785608)
--(axis cs:1371,0.680794221433379)
--(axis cs:1370,0.603405087491818)
--(axis cs:1369,0.64)
--(axis cs:1368,0.64)
--(axis cs:1367,0.665834954610547)
--(axis cs:1366,0.561039908907372)
--(axis cs:1365,0.61)
--(axis cs:1364,0.57601703215954)
--(axis cs:1363,0.578172737373406)
--(axis cs:1362,0.565)
--(axis cs:1361,0.61)
--(axis cs:1360,0.668128302138492)
--(axis cs:1359,0.603405087491818)
--(axis cs:1358,0.58)
--(axis cs:1357,0.61)
--(axis cs:1356,0.61)
--(axis cs:1355,0.653137339637686)
--(axis cs:1354,0.531081151182315)
--(axis cs:1353,0.653137339637686)
--(axis cs:1352,0.608160231532057)
--(axis cs:1351,0.63814561435346)
--(axis cs:1350,0.713095389748318)
--(axis cs:1349,0.55)
--(axis cs:1348,0.63814561435346)
--(axis cs:1347,0.715)
--(axis cs:1346,0.55)
--(axis cs:1345,0.64)
--(axis cs:1344,0.64)
--(axis cs:1343,0.605965881556565)
--(axis cs:1342,0.63814561435346)
--(axis cs:1341,0.608160231532057)
--(axis cs:1340,0.558575054410594)
--(axis cs:1339,0.563178336476014)
--(axis cs:1338,0.625)
--(axis cs:1337,0.67)
--(axis cs:1336,0.61)
--(axis cs:1335,0.7)
--(axis cs:1334,0.695749302875554)
--(axis cs:1333,0.63814561435346)
--(axis cs:1332,0.565)
--(axis cs:1331,0.625)
--(axis cs:1330,0.593166718717473)
--(axis cs:1329,0.593166718717473)
--(axis cs:1328,0.655)
--(axis cs:1327,0.578172737373406)
--(axis cs:1326,0.548183558406883)
--(axis cs:1325,0.698107474325035)
--(axis cs:1324,0.7)
--(axis cs:1323,0.51819301354505)
--(axis cs:1322,0.618339080528109)
--(axis cs:1321,0.58846606338756)
--(axis cs:1320,0.64)
--(axis cs:1319,0.668128302138492)
--(axis cs:1318,0.593166718717473)
--(axis cs:1317,0.61)
--(axis cs:1316,0.595)
--(axis cs:1315,0.595)
--(axis cs:1314,0.503197307232636)
--(axis cs:1313,0.58)
--(axis cs:1312,0.655)
--(axis cs:1311,0.665834954610547)
--(axis cs:1310,0.668128302138492)
--(axis cs:1309,0.608160231532057)
--(axis cs:1308,0.55)
--(axis cs:1307,0.548183558406883)
--(axis cs:1306,0.7)
--(axis cs:1305,0.7)
--(axis cs:1304,0.653137339637686)
--(axis cs:1303,0.63814561435346)
--(axis cs:1302,0.623153218912352)
--(axis cs:1301,0.590992424351118)
--(axis cs:1300,0.595)
--(axis cs:1299,0.561039908907372)
--(axis cs:1298,0.590992424351118)
--(axis cs:1297,0.63814561435346)
--(axis cs:1296,0.64)
--(axis cs:1295,0.64)
--(axis cs:1294,0.595)
--(axis cs:1293,0.67)
--(axis cs:1292,0.595)
--(axis cs:1291,0.565)
--(axis cs:1290,0.565)
--(axis cs:1289,0.548183558406883)
--(axis cs:1288,0.578172737373406)
--(axis cs:1287,0.61)
--(axis cs:1286,0.595)
--(axis cs:1285,0.593166718717473)
--(axis cs:1284,0.623153218912352)
--(axis cs:1283,0.653137339637686)
--(axis cs:1282,0.668128302138492)
--(axis cs:1281,0.653137339637686)
--(axis cs:1280,0.505)
--(axis cs:1279,0.625)
--(axis cs:1278,0.64)
--(axis cs:1277,0.625)
--(axis cs:1276,0.620937166560194)
--(axis cs:1275,0.64)
--(axis cs:1274,0.61)
--(axis cs:1273,0.625)
--(axis cs:1272,0.608160231532057)
--(axis cs:1271,0.608160231532057)
--(axis cs:1270,0.683118391344228)
--(axis cs:1269,0.665834954610547)
--(axis cs:1268,0.590992424351118)
--(axis cs:1267,0.623153218912352)
--(axis cs:1266,0.620937166560194)
--(axis cs:1265,0.650872060346477)
--(axis cs:1264,0.7)
--(axis cs:1263,0.58)
--(axis cs:1262,0.67)
--(axis cs:1261,0.63814561435346)
--(axis cs:1260,0.635906001785608)
--(axis cs:1259,0.685)
--(axis cs:1258,0.64)
--(axis cs:1257,0.64)
--(axis cs:1256,0.7)
--(axis cs:1255,0.620937166560194)
--(axis cs:1254,0.67)
--(axis cs:1253,0.61)
--(axis cs:1252,0.608160231532057)
--(axis cs:1251,0.67)
--(axis cs:1250,0.683118391344228)
--(axis cs:1249,0.63814561435346)
--(axis cs:1248,0.561039908907372)
--(axis cs:1247,0.565)
--(axis cs:1246,0.590992424351118)
--(axis cs:1245,0.625)
--(axis cs:1244,0.67)
--(axis cs:1243,0.608160231532057)
--(axis cs:1242,0.608160231532057)
--(axis cs:1241,0.49)
--(axis cs:1240,0.615347473759751)
--(axis cs:1239,0.585577564578543)
--(axis cs:1238,0.61)
--(axis cs:1237,0.606491288775579)
--(axis cs:1236,0.775)
--(axis cs:1235,0.625)
--(axis cs:1234,0.64)
--(axis cs:1233,0.58)
--(axis cs:1232,0.578172737373406)
--(axis cs:1231,0.578172737373406)
--(axis cs:1230,0.653137339637686)
--(axis cs:1229,0.653137339637686)
--(axis cs:1228,0.695749302875554)
--(axis cs:1227,0.7)
--(axis cs:1226,0.668128302138492)
--(axis cs:1225,0.608160231532057)
--(axis cs:1224,0.63814561435346)
--(axis cs:1223,0.570679868310344)
--(axis cs:1222,0.593166718717473)
--(axis cs:1221,0.593166718717473)
--(axis cs:1220,0.597142514066383)
--(axis cs:1219,0.522902933931237)
--(axis cs:1218,0.535)
--(axis cs:1217,0.593166718717473)
--(axis cs:1216,0.668128302138492)
--(axis cs:1215,0.7)
--(axis cs:1214,0.55)
--(axis cs:1213,0.546061230866019)
--(axis cs:1212,0.57601703215954)
--(axis cs:1211,0.590992424351118)
--(axis cs:1210,0.57601703215954)
--(axis cs:1209,0.57601703215954)
--(axis cs:1208,0.590992424351118)
--(axis cs:1207,0.608160231532057)
--(axis cs:1206,0.645075770623911)
--(axis cs:1205,0.608160231532057)
--(axis cs:1204,0.608160231532057)
--(axis cs:1203,0.593166718717473)
--(axis cs:1202,0.678009901232759)
--(axis cs:1201,0.623153218912352)
--(axis cs:1200,0.623153218912352)
--(axis cs:1199,0.623153218912352)
--(axis cs:1198,0.61)
--(axis cs:1197,0.698107474325035)
--(axis cs:1196,0.63814561435346)
--(axis cs:1195,0.707791328417114)
--(axis cs:1194,0.707791328417114)
--(axis cs:1193,0.590992424351118)
--(axis cs:1192,0.620937166560194)
--(axis cs:1191,0.635906001785608)
--(axis cs:1190,0.46882555781536)
--(axis cs:1189,0.46882555781536)
--(axis cs:1188,0.603405087491818)
--(axis cs:1187,0.590992424351118)
--(axis cs:1186,0.531081151182315)
--(axis cs:1185,0.692906272877015)
--(axis cs:1184,0.692906272877015)
--(axis cs:1183,0.623153218912352)
--(axis cs:1182,0.552631412497137)
--(axis cs:1181,0.486133759318696)
--(axis cs:1180,0.641520405224348)
--(axis cs:1179,0.597142514066383)
--(axis cs:1178,0.623153218912352)
--(axis cs:1177,0.683118391344228)
--(axis cs:1176,0.58)
--(axis cs:1175,0.559984277195987)
--(axis cs:1174,0.676408731202458)
--(axis cs:1173,0.710699520709612)
--(axis cs:1172,0.605965881556565)
--(axis cs:1171,0.593166718717473)
--(axis cs:1170,0.593166718717473)
--(axis cs:1169,0.563178336476014)
--(axis cs:1168,0.593166718717473)
--(axis cs:1167,0.648189269871812)
--(axis cs:1166,0.653137339637686)
--(axis cs:1165,0.665834954610547)
--(axis cs:1164,0.650872060346477)
--(axis cs:1163,0.663103798995829)
--(axis cs:1162,0.608160231532057)
--(axis cs:1161,0.603405087491818)
--(axis cs:1160,0.623153218912352)
--(axis cs:1159,0.593166718717473)
--(axis cs:1158,0.597142514066383)
--(axis cs:1157,0.605965881556565)
--(axis cs:1156,0.61)
--(axis cs:1155,0.555774881741154)
--(axis cs:1154,0.496095625617961)
--(axis cs:1153,0.665834954610547)
--(axis cs:1152,0.65992064991215)
--(axis cs:1151,0.664366036293606)
--(axis cs:1150,0.604467234345153)
--(axis cs:1149,0.516099803546838)
--(axis cs:1148,0.573522560790035)
--(axis cs:1147,0.595)
--(axis cs:1146,0.548183558406883)
--(axis cs:1145,0.569481639052965)
--(axis cs:1144,0.540863354103981)
--(axis cs:1143,0.665834954610547)
--(axis cs:1142,0.656273703940623)
--(axis cs:1141,0.590992424351118)
--(axis cs:1140,0.58846606338756)
--(axis cs:1139,0.663103798995829)
--(axis cs:1138,0.743066879659348)
--(axis cs:1137,0.737519231907281)
--(axis cs:1136,0.625)
--(axis cs:1135,0.685)
--(axis cs:1134,0.542713847647797)
--(axis cs:1133,0.593166718717473)
--(axis cs:1132,0.593166718717473)
--(axis cs:1131,0.533188440026564)
--(axis cs:1130,0.548183558406883)
--(axis cs:1129,0.635906001785608)
--(axis cs:1128,0.623153218912352)
--(axis cs:1127,0.620937166560194)
--(axis cs:1126,0.666458434959374)
--(axis cs:1125,0.711424402493142)
--(axis cs:1124,0.57601703215954)
--(axis cs:1123,0.58)
--(axis cs:1122,0.698107474325035)
--(axis cs:1121,0.593166718717473)
--(axis cs:1120,0.578172737373406)
--(axis cs:1119,0.605965881556565)
--(axis cs:1118,0.605965881556565)
--(axis cs:1117,0.565)
--(axis cs:1116,0.665834954610547)
--(axis cs:1115,0.561039908907372)
--(axis cs:1114,0.565)
--(axis cs:1113,0.620937166560194)
--(axis cs:1112,0.602075280242839)
--(axis cs:1111,0.630217494138479)
--(axis cs:1110,0.630217494138479)
--(axis cs:1109,0.608160231532057)
--(axis cs:1108,0.65992064991215)
--(axis cs:1107,0.620937166560194)
--(axis cs:1106,0.611952385715238)
--(axis cs:1105,0.611952385715238)
--(axis cs:1104,0.531081151182315)
--(axis cs:1103,0.704353014602144)
--(axis cs:1102,0.593166718717473)
--(axis cs:1101,0.635906001785608)
--(axis cs:1100,0.635906001785608)
--(axis cs:1099,0.653137339637686)
--(axis cs:1098,0.574506623617755)
--(axis cs:1097,0.563178336476014)
--(axis cs:1096,0.555774881741154)
--(axis cs:1095,0.614203477548968)
--(axis cs:1094,0.548183558406883)
--(axis cs:1093,0.650872060346477)
--(axis cs:1092,0.650872060346477)
--(axis cs:1091,0.558575054410594)
--(axis cs:1090,0.561039908907372)
--(axis cs:1089,0.625)
--(axis cs:1088,0.597142514066383)
--(axis cs:1087,0.603405087491818)
--(axis cs:1086,0.648189269871812)
--(axis cs:1085,0.665834954610547)
--(axis cs:1084,0.633267395474871)
--(axis cs:1083,0.548183558406883)
--(axis cs:1082,0.546061230866019)
--(axis cs:1081,0.561039908907372)
--(axis cs:1080,0.563178336476014)
--(axis cs:1079,0.590992424351118)
--(axis cs:1078,0.58846606338756)
--(axis cs:1077,0.593166718717473)
--(axis cs:1076,0.63814561435346)
--(axis cs:1075,0.650872060346477)
--(axis cs:1074,0.590992424351118)
--(axis cs:1073,0.64)
--(axis cs:1072,0.63814561435346)
--(axis cs:1071,0.63814561435346)
--(axis cs:1070,0.516099803546838)
--(axis cs:1069,0.58)
--(axis cs:1068,0.578172737373406)
--(axis cs:1067,0.650872060346477)
--(axis cs:1066,0.561039908907372)
--(axis cs:1065,0.608160231532057)
--(axis cs:1064,0.683118391344228)
--(axis cs:1063,0.685)
--(axis cs:1062,0.555774881741154)
--(axis cs:1061,0.65992064991215)
--(axis cs:1060,0.7)
--(axis cs:1059,0.531081151182315)
--(axis cs:1058,0.645075770623911)
--(axis cs:1057,0.595)
--(axis cs:1056,0.64)
--(axis cs:1055,0.620937166560194)
--(axis cs:1054,0.620937166560194)
--(axis cs:1053,0.578172737373406)
--(axis cs:1052,0.625)
--(axis cs:1051,0.655)
--(axis cs:1050,0.625)
--(axis cs:1049,0.685)
--(axis cs:1048,0.615347473759751)
--(axis cs:1047,0.650872060346477)
--(axis cs:1046,0.620937166560194)
--(axis cs:1045,0.620937166560194)
--(axis cs:1044,0.623153218912352)
--(axis cs:1043,0.633267395474871)
--(axis cs:1042,0.633267395474871)
--(axis cs:1041,0.678009901232759)
--(axis cs:1040,0.678009901232759)
--(axis cs:1039,0.630217494138479)
--(axis cs:1038,0.663103798995829)
--(axis cs:1037,0.630217494138479)
--(axis cs:1036,0.630217494138479)
--(axis cs:1035,0.622843666167989)
--(axis cs:1034,0.695749302875554)
--(axis cs:1033,0.692906272877015)
--(axis cs:1032,0.620937166560194)
--(axis cs:1031,0.620937166560194)
--(axis cs:1030,0.623153218912352)
--(axis cs:1029,0.543623954313331)
--(axis cs:1028,0.626745755789733)
--(axis cs:1027,0.582318025465497)
--(axis cs:1026,0.620937166560194)
--(axis cs:1025,0.625)
--(axis cs:1024,0.605965881556565)
--(axis cs:1023,0.590992424351118)
--(axis cs:1022,0.561039908907372)
--(axis cs:1021,0.574506623617755)
--(axis cs:1020,0.569481639052965)
--(axis cs:1019,0.600467103037161)
--(axis cs:1018,0.585577564578543)
--(axis cs:1017,0.630217494138479)
--(axis cs:1016,0.626745755789733)
--(axis cs:1015,0.578172737373406)
--(axis cs:1014,0.621484086762282)
--(axis cs:1013,0.581294133558826)
--(axis cs:1012,0.656273703940623)
--(axis cs:1011,0.65992064991215)
--(axis cs:1010,0.548183558406883)
--(axis cs:1009,0.618339080528109)
--(axis cs:1008,0.61)
--(axis cs:1007,0.61)
--(axis cs:1006,0.637514368290685)
--(axis cs:1005,0.600467103037161)
--(axis cs:1004,0.563178336476014)
--(axis cs:1003,0.672213416787717)
--(axis cs:1002,0.674750156054992)
--(axis cs:1001,0.65992064991215)
--(axis cs:1000,0.643975310053071)
--(axis cs:999,0.555064110468241)
--(axis cs:998,0.573522560790035)
--(axis cs:997,0.618339080528109)
--(axis cs:996,0.605965881556565)
--(axis cs:995,0.650872060346477)
--(axis cs:994,0.582318025465497)
--(axis cs:993,0.578679887640474)
--(axis cs:992,0.534342862858286)
--(axis cs:991,0.593166718717473)
--(axis cs:990,0.665834954610547)
--(axis cs:989,0.658844718719117)
--(axis cs:988,0.584779011230006)
--(axis cs:987,0.555676965312013)
--(axis cs:986,0.578679887640474)
--(axis cs:985,0.558575054410594)
--(axis cs:984,0.555774881741154)
--(axis cs:983,0.663103798995829)
--(axis cs:982,0.707791328417114)
--(axis cs:981,0.713095389748318)
--(axis cs:980,0.555774881741154)
--(axis cs:979,0.623153218912352)
--(axis cs:978,0.572169207645324)
--(axis cs:977,0.573522560790035)
--(axis cs:976,0.593166718717473)
--(axis cs:975,0.725644042258373)
--(axis cs:974,0.573522560790035)
--(axis cs:973,0.573522560790035)
--(axis cs:972,0.573522560790035)
--(axis cs:971,0.525945935768575)
--(axis cs:970,0.663103798995829)
--(axis cs:969,0.698107474325035)
--(axis cs:968,0.695749302875554)
--(axis cs:967,0.620937166560194)
--(axis cs:966,0.590992424351118)
--(axis cs:965,0.633267395474871)
--(axis cs:964,0.602663918057969)
--(axis cs:963,0.578679887640474)
--(axis cs:962,0.546982587630331)
--(axis cs:961,0.652153903091735)
--(axis cs:960,0.613725830020305)
--(axis cs:959,0.630217494138479)
--(axis cs:958,0.611952385715238)
--(axis cs:957,0.596142117891042)
--(axis cs:956,0.597142514066383)
--(axis cs:955,0.528669616533613)
--(axis cs:954,0.528669616533613)
--(axis cs:953,0.578679887640474)
--(axis cs:952,0.519534265946117)
--(axis cs:951,0.605965881556565)
--(axis cs:950,0.650872060346477)
--(axis cs:949,0.57024521594286)
--(axis cs:948,0.670967374949896)
--(axis cs:947,0.649394771896343)
--(axis cs:946,0.641520405224348)
--(axis cs:945,0.603405087491818)
--(axis cs:944,0.627710888958791)
--(axis cs:943,0.584237322936742)
--(axis cs:942,0.584237322936742)
--(axis cs:941,0.60814561435346)
--(axis cs:940,0.60814561435346)
--(axis cs:939,0.549137715517325)
--(axis cs:938,0.724222380726028)
--(axis cs:937,0.719168825575803)
--(axis cs:936,0.661833400053387)
--(axis cs:935,0.630217494138479)
--(axis cs:934,0.641520405224348)
--(axis cs:933,0.655386543290363)
--(axis cs:932,0.65992064991215)
--(axis cs:931,0.598771397386338)
--(axis cs:930,0.536686275188323)
--(axis cs:929,0.60392091720499)
--(axis cs:928,0.501081151182315)
--(axis cs:927,0.504713249550525)
--(axis cs:926,0.674750156054992)
--(axis cs:925,0.617022410018646)
--(axis cs:924,0.537771867673098)
--(axis cs:923,0.536686275188323)
--(axis cs:922,0.533397443193425)
--(axis cs:921,0.692906272877015)
--(axis cs:920,0.593166718717473)
--(axis cs:919,0.597142514066383)
--(axis cs:918,0.597142514066383)
--(axis cs:917,0.645075770623911)
--(axis cs:916,0.64060161692152)
--(axis cs:915,0.567480530303556)
--(axis cs:914,0.555676965312013)
--(axis cs:913,0.467716480926085)
--(axis cs:912,0.656273703940623)
--(axis cs:911,0.474011942070529)
--(axis cs:910,0.563020357024953)
--(axis cs:909,0.559984277195987)
--(axis cs:908,0.530570746933442)
--(axis cs:907,0.550992424351118)
--(axis cs:906,0.54528802962618)
--(axis cs:905,0.683616428527829)
--(axis cs:904,0.689561908572191)
--(axis cs:903,0.584396139830922)
--(axis cs:902,0.584396139830922)
--(axis cs:901,0.641520405224348)
--(axis cs:900,0.636770858777074)
--(axis cs:899,0.596142117891042)
--(axis cs:898,0.64060161692152)
--(axis cs:897,0.619445085964417)
--(axis cs:896,0.662010101267767)
--(axis cs:895,0.665)
--(axis cs:894,0.670967374949896)
--(axis cs:893,0.598771397386338)
--(axis cs:892,0.666092805703347)
--(axis cs:891,0.642104296086224)
--(axis cs:890,0.655386543290363)
--(axis cs:889,0.599303710515062)
--(axis cs:888,0.615347473759751)
--(axis cs:887,0.589303710515062)
--(axis cs:886,0.565)
--(axis cs:885,0.551565059535789)
--(axis cs:884,0.570487870473457)
--(axis cs:883,0.660142325829207)
--(axis cs:882,0.65014963005766)
--(axis cs:881,0.647555228233312)
--(axis cs:880,0.636913479533152)
--(axis cs:879,0.66675772398401)
--(axis cs:878,0.593423439881241)
--(axis cs:877,0.583405087491818)
--(axis cs:876,0.598771397386338)
--(axis cs:875,0.611952385715238)
--(axis cs:874,0.574657093303926)
--(axis cs:873,0.589303710515062)
--(axis cs:872,0.537771867673098)
--(axis cs:871,0.685092616419818)
--(axis cs:870,0.695835271328311)
--(axis cs:869,0.620937166560194)
--(axis cs:868,0.619445085964417)
--(axis cs:867,0.647514368290685)
--(axis cs:866,0.692667994693185)
--(axis cs:865,0.724217487234007)
--(axis cs:864,0.565441558772843)
--(axis cs:863,0.678892297237252)
--(axis cs:862,0.650872060346477)
--(axis cs:861,0.604467234345153)
--(axis cs:860,0.596142117891042)
--(axis cs:859,0.695262101038918)
--(axis cs:858,0.592581628858977)
--(axis cs:857,0.569481639052965)
--(axis cs:856,0.624470334573025)
--(axis cs:855,0.62579771038933)
--(axis cs:854,0.637514368290685)
--(axis cs:853,0.519534265946117)
--(axis cs:852,0.660142325829207)
--(axis cs:851,0.559231903791894)
--(axis cs:850,0.547142514066383)
--(axis cs:849,0.513871322463657)
--(axis cs:848,0.652153903091735)
--(axis cs:847,0.600467103037161)
--(axis cs:846,0.54821577185814)
--(axis cs:845,0.63442101859305)
--(axis cs:844,0.599303710515062)
--(axis cs:843,0.599303710515062)
--(axis cs:842,0.597787971672201)
--(axis cs:841,0.550185248735359)
--(axis cs:840,0.576605153032516)
--(axis cs:839,0.608504966941878)
--(axis cs:838,0.622744390175996)
--(axis cs:837,0.648189269871812)
--(axis cs:836,0.65992064991215)
--(axis cs:835,0.622475491609399)
--(axis cs:834,0.651448204789706)
--(axis cs:833,0.592581628858977)
--(axis cs:832,0.604467234345153)
--(axis cs:831,0.620910976997934)
--(axis cs:830,0.631513389718508)
--(axis cs:829,0.69035750803427)
--(axis cs:828,0.69035750803427)
--(axis cs:827,0.607334288445131)
--(axis cs:826,0.668863050842247)
--(axis cs:825,0.54341667969157)
--(axis cs:824,0.626745755789733)
--(axis cs:823,0.624470334573025)
--(axis cs:822,0.505981221278123)
--(axis cs:821,0.636693990906975)
--(axis cs:820,0.676026821990668)
--(axis cs:819,0.539722373352723)
--(axis cs:818,0.540487870473457)
--(axis cs:817,0.632104296086224)
--(axis cs:816,0.57024521594286)
--(axis cs:815,0.665)
--(axis cs:814,0.642475491609399)
--(axis cs:813,0.566092036944915)
--(axis cs:812,0.632475491609399)
--(axis cs:811,0.584237322936742)
--(axis cs:810,0.660615030515443)
--(axis cs:809,0.606162357408868)
--(axis cs:808,0.593423439881241)
--(axis cs:807,0.629094415001901)
--(axis cs:806,0.606458434959374)
--(axis cs:805,0.492230514211636)
--(axis cs:804,0.666092805703347)
--(axis cs:803,0.534342862858286)
--(axis cs:802,0.588615106796911)
--(axis cs:801,0.679630009887084)
--(axis cs:800,0.620910976997934)
--(axis cs:799,0.544506623617755)
--(axis cs:798,0.69074227120335)
--(axis cs:797,0.69035750803427)
--(axis cs:796,0.589840479673903)
--(axis cs:795,0.577620999227555)
--(axis cs:794,0.636913479533152)
--(axis cs:793,0.636693990906975)
--(axis cs:792,0.657350877952391)
--(axis cs:791,0.490591963043406)
--(axis cs:790,0.598771397386338)
--(axis cs:789,0.575051025721682)
--(axis cs:788,0.62206503190392)
--(axis cs:787,0.629094415001901)
--(axis cs:786,0.617888916680564)
--(axis cs:785,0.609637966091053)
--(axis cs:784,0.635635883367437)
--(axis cs:783,0.620910976997934)
--(axis cs:782,0.61122441673568)
--(axis cs:781,0.588483261944196)
--(axis cs:780,0.621833400053387)
--(axis cs:779,0.635635883367437)
--(axis cs:778,0.622843666167989)
--(axis cs:777,0.603118391344228)
--(axis cs:776,0.670699520709612)
--(axis cs:775,0.604722419788309)
--(axis cs:774,0.576770858777074)
--(axis cs:773,0.651674041442326)
--(axis cs:772,0.678081939870459)
--(axis cs:771,0.638514578448732)
--(axis cs:770,0.559984277195987)
--(axis cs:769,0.511023193966494)
--(axis cs:768,0.561294133558826)
--(axis cs:767,0.534135452501393)
--(axis cs:766,0.54261366246294)
--(axis cs:765,0.542004436032342)
--(axis cs:764,0.577620999227555)
--(axis cs:763,0.56167249424374)
--(axis cs:762,0.570834785137972)
--(axis cs:761,0.534237322936742)
--(axis cs:760,0.632104296086224)
--(axis cs:759,0.545053197510585)
--(axis cs:758,0.547512886940357)
--(axis cs:757,0.6403707521959)
--(axis cs:756,0.588340220503278)
--(axis cs:755,0.622028370935044)
--(axis cs:754,0.561467750276013)
--(axis cs:753,0.562257455299484)
--(axis cs:752,0.640556292367933)
--(axis cs:751,0.553132267551043)
--(axis cs:750,0.582318025465497)
--(axis cs:749,0.573935599231326)
--(axis cs:748,0.613733974966789)
--(axis cs:747,0.583356808676015)
--(axis cs:746,0.630277949457558)
--(axis cs:745,0.545424868893541)
--(axis cs:744,0.595386543290363)
--(axis cs:743,0.583264421739165)
--(axis cs:742,0.587917048929985)
--(axis cs:741,0.655703055139991)
--(axis cs:740,0.623364782673443)
--(axis cs:739,0.587917048929985)
--(axis cs:738,0.524467234345153)
--(axis cs:737,0.576162357408868)
--(axis cs:736,0.562663918057969)
--(axis cs:735,0.57206503190392)
--(axis cs:734,0.533638694650189)
--(axis cs:733,0.562131538155091)
--(axis cs:732,0.567334288445131)
--(axis cs:731,0.617397083745307)
--(axis cs:730,0.574903122601311)
--(axis cs:729,0.581849036283358)
--(axis cs:728,0.510937166560194)
--(axis cs:727,0.530769133791089)
--(axis cs:726,0.495381602746875)
--(axis cs:725,0.507448417766464)
--(axis cs:724,0.526491288775579)
--(axis cs:723,0.60122441673568)
--(axis cs:722,0.61122441673568)
--(axis cs:721,0.558771397386338)
--(axis cs:720,0.635971016775437)
--(axis cs:719,0.60579771038933)
--(axis cs:718,0.550391469213902)
--(axis cs:717,0.553423439881241)
--(axis cs:716,0.597917048929985)
--(axis cs:715,0.59060161692152)
--(axis cs:714,0.600794221433379)
--(axis cs:713,0.654085424454405)
--(axis cs:712,0.633810132749748)
--(axis cs:711,0.558771397386338)
--(axis cs:710,0.538211281119042)
--(axis cs:709,0.6294665416525)
--(axis cs:708,0.672943746808137)
--(axis cs:707,0.677369453857598)
--(axis cs:706,0.58699028421763)
--(axis cs:705,0.557022410018646)
--(axis cs:704,0.503917306086999)
--(axis cs:703,0.652236111653688)
--(axis cs:702,0.647791328417114)
--(axis cs:701,0.541113695104414)
--(axis cs:700,0.555580442565736)
--(axis cs:699,0.453724931886711)
--(axis cs:698,0.558771397386338)
--(axis cs:697,0.627828064781781)
--(axis cs:696,0.635886218332118)
--(axis cs:695,0.568198968410052)
--(axis cs:694,0.544237322936742)
--(axis cs:693,0.537681042646006)
--(axis cs:692,0.516142117891041)
--(axis cs:691,0.577620999227555)
--(axis cs:690,0.460807503325194)
--(axis cs:689,0.612882821604697)
--(axis cs:688,0.61854178305404)
--(axis cs:687,0.559840479673903)
--(axis cs:686,0.558743978889219)
--(axis cs:685,0.631891171032016)
--(axis cs:684,0.599595705107695)
--(axis cs:683,0.530408155867828)
--(axis cs:682,0.531825757707286)
--(axis cs:681,0.569094415001901)
--(axis cs:680,0.610142325829207)
--(axis cs:679,0.612383369607063)
--(axis cs:678,0.534237322936742)
--(axis cs:677,0.49622844919101)
--(axis cs:676,0.543132267551043)
--(axis cs:675,0.545323342619966)
--(axis cs:674,0.558339080528109)
--(axis cs:673,0.542004436032342)
--(axis cs:672,0.588743978889219)
--(axis cs:671,0.672126179914541)
--(axis cs:670,0.683484926827761)
--(axis cs:669,0.635971016775437)
--(axis cs:668,0.494167972834975)
--(axis cs:667,0.553137339637686)
--(axis cs:666,0.555337121242693)
--(axis cs:665,0.553267395474871)
--(axis cs:664,0.565)
--(axis cs:663,0.525075770623911)
--(axis cs:662,0.537583347958348)
--(axis cs:661,0.51442101859305)
--(axis cs:660,0.530937166560194)
--(axis cs:659,0.533075258081109)
--(axis cs:658,0.535500556793564)
--(axis cs:657,0.559492498109355)
--(axis cs:656,0.555)
--(axis cs:655,0.572883293428658)
--(axis cs:654,0.443182246191005)
--(axis cs:653,0.56854178305404)
--(axis cs:652,0.537583347958348)
--(axis cs:651,0.530408155867828)
--(axis cs:650,0.55060161692152)
--(axis cs:649,0.585417101601031)
--(axis cs:648,0.533137339637686)
--(axis cs:647,0.545075770623911)
--(axis cs:646,0.591002512578676)
--(axis cs:645,0.576913479533152)
--(axis cs:644,0.622882821604697)
--(axis cs:643,0.585417101601031)
--(axis cs:642,0.54675772398401)
--(axis cs:641,0.57675772398401)
--(axis cs:640,0.549361413471522)
--(axis cs:639,0.49870921868737)
--(axis cs:638,0.54441141406521)
--(axis cs:637,0.490200080064064)
--(axis cs:636,0.499445085964417)
--(axis cs:635,0.52699028421763)
--(axis cs:634,0.533137339637686)
--(axis cs:633,0.552437748372257)
--(axis cs:632,0.51442101859305)
--(axis cs:631,0.554284137501821)
--(axis cs:630,0.540277949457558)
--(axis cs:629,0.511964914980172)
--(axis cs:628,0.547680121260086)
--(axis cs:627,0.448761633100499)
--(axis cs:626,0.386465268324474)
--(axis cs:625,0.386465268324474)
--(axis cs:624,0.46913483037031)
--(axis cs:623,0.441294133558826)
--(axis cs:622,0.510834785137972)
--(axis cs:621,0.548483261944195)
--(axis cs:620,0.523264421739166)
--(axis cs:619,0.458479206564791)
--(axis cs:618,0.495)
--(axis cs:617,0.410185248735359)
--(axis cs:616,0.389198719845468)
--(axis cs:615,0.473137339637686)
--(axis cs:614,0.392254376633911)
--(axis cs:613,0.43770245902792)
--(axis cs:612,0.409666888593086)
--(axis cs:611,0.459445085964417)
--(axis cs:610,0.496902162627259)
--(axis cs:609,0.457583347958348)
--(axis cs:608,0.423354979267731)
--(axis cs:607,0.333623954313331)
--(axis cs:606,0.347734686405113)
--(axis cs:605,0.371671656731359)
--(axis cs:604,0.410715199124621)
--(axis cs:603,0.426921683392505)
--(axis cs:602,0.37810167317512)
--(axis cs:601,0.322183734371851)
--(axis cs:600,0.441920409828225)
--(axis cs:599,0.25833752096446)
--(axis cs:598,0.282343415393011)
--(axis cs:597,0.287265895092615)
--(axis cs:596,0.388172737373406)
--(axis cs:595,0.39601703215954)
--(axis cs:594,0.350891176602945)
--(axis cs:593,0.388236450479958)
--(axis cs:592,0.383397443193426)
--(axis cs:591,0.356293019191337)
--(axis cs:590,0.315677801168371)
--(axis cs:589,0.295)
--(axis cs:588,0.295500417362561)
--(axis cs:587,0.317352396514628)
--(axis cs:586,0.301152903470496)
--(axis cs:585,0.295675327089966)
--(axis cs:584,0.29875243191582)
--(axis cs:583,0.288633110261397)
--(axis cs:582,0.31328269301657)
--(axis cs:581,0.269747571293311)
--(axis cs:580,0.29933133406688)
--(axis cs:579,0.216681957508301)
--(axis cs:578,0.253284317579839)
--(axis cs:577,0.262856870437081)
--(axis cs:576,0.288960023257747)
--(axis cs:575,0.260758447336913)
--(axis cs:574,0.298230854637602)
--(axis cs:573,0.276620138660524)
--(axis cs:572,0.250625611546574)
--(axis cs:571,0.244014315242729)
--(axis cs:570,0.275430406316555)
--(axis cs:569,0.229884635859823)
--(axis cs:568,0.257772426587263)
--(axis cs:567,0.264616635399603)
--(axis cs:566,0.151210985661416)
--(axis cs:565,0.251783076715399)
--(axis cs:564,0.218656622558386)
--(axis cs:563,0.233182246191005)
--(axis cs:562,0.204540116655757)
--(axis cs:561,0.170135159821861)
--(axis cs:560,0.202601995901861)
--(axis cs:559,0.328812043880491)
--(axis cs:558,0.230984032317815)
--(axis cs:557,0.150374599504525)
--(axis cs:556,0.115300120096096)
--(axis cs:555,0.108569395505626)
--(axis cs:554,0.195231555951146)
--(axis cs:553,0.269791734439391)
--(axis cs:552,0.193151864089073)
--(axis cs:551,0.276245713336146)
--(axis cs:550,0.26715804920923)
--(axis cs:549,0.251461671589326)
--(axis cs:548,0.159594816450957)
--(axis cs:547,0.181925664031831)
--(axis cs:546,0.228960023257747)
--(axis cs:545,0.228960023257747)
--(axis cs:544,0.121096957116546)
--(axis cs:543,0.178597463346861)
--(axis cs:542,0.12652714118122)
--(axis cs:541,0.111911397406455)
--(axis cs:540,0.107620265499495)
--(axis cs:539,0.122646581360131)
--(axis cs:538,0.115721424035097)
--(axis cs:537,0.175762735856171)
--(axis cs:536,0.144491100433475)
--(axis cs:535,0.144491100433475)
--(axis cs:534,0.135973538579675)
--(axis cs:533,0.191461671589326)
--(axis cs:532,0.131298638604944)
--(axis cs:531,0.0937578214714568)
--(axis cs:530,0.115043862180558)
--(axis cs:529,0.168201346004273)
--(axis cs:528,0.141965535204658)
--(axis cs:527,0.137894202352147)
--(axis cs:526,0.096450135385046)
--(axis cs:525,0.148201346004273)
--(axis cs:524,0.0715443630922751)
--(axis cs:523,0.10153724122306)
--(axis cs:522,0.104238922721843)
--(axis cs:521,0.101112831101473)
--(axis cs:520,0.0372320447558551)
--(axis cs:519,0.118956931444149)
--(axis cs:518,0.0885693955056258)
--(axis cs:517,0.103992563502145)
--(axis cs:516,0.0582087445017745)
--(axis cs:515,0.090079917424833)
--(axis cs:514,0.0275517464196409)
--(axis cs:513,0.0919113974064549)
--(axis cs:512,0.115762735856171)
--(axis cs:511,0.0600799174248331)
--(axis cs:510,0.0555826568342281)
--(axis cs:509,0.0800799174248331)
--(axis cs:508,0.0642799798590136)
--(axis cs:507,0.0526141354907562)
--(axis cs:506,0.0406415533213643)
--(axis cs:505,0.0229540843217468)
--(axis cs:504,-0.013763217311544)
--(axis cs:503,-0.00922691341927478)
--(axis cs:502,-0.0351249804748511)
--(axis cs:501,-0.014657969677682)
--(axis cs:500,-0.0256498914322678)
--(axis cs:499,0.0746570357222978)
--(axis cs:498,-0.0345343504378596)
--(axis cs:497,0.00408118297583193)
--(axis cs:496,0.0757627358561709)
--(axis cs:495,0.0659735385796752)
--(axis cs:494,0.0218986209021604)
--(axis cs:493,0.045)
--(axis cs:492,-0.0211060464067672)
--(axis cs:491,-0.0214077158156186)
--(axis cs:490,-0.0063651321549566)
--(axis cs:489,0.016681957508301)
--(axis cs:488,-0.00536018504513502)
--(axis cs:487,-0.0198038649966575)
--(axis cs:486,-0.0421145930332956)
--(axis cs:485,0.000458041975283263)
--(axis cs:484,0.0253262412077183)
--(axis cs:483,-0.0534523619776245)
--(axis cs:482,-0.0257610772781571)
--(axis cs:481,-0.0324482535803591)
--(axis cs:480,0.0392158669535766)
--(axis cs:479,0.0493814988718745)
--(axis cs:478,-0.0640138886377245)
--(axis cs:477,-0.0772701379758988)
--(axis cs:476,-0.0274704289792104)
--(axis cs:475,0.00138345364775438)
--(axis cs:474,-0.0391656862731528)
--(axis cs:473,-0.0350603811895342)
--(axis cs:472,-0.0410430685558513)
--(axis cs:471,-0.0447830405414521)
--(axis cs:470,-0.00237091446063159)
--(axis cs:469,0.0414235056202175)
--(axis cs:468,-0.0327067730142742)
--(axis cs:467,-0.0154933763822446)
--(axis cs:466,-0.0102321520853703)
--(axis cs:465,-0.037816265628149)
--(axis cs:464,-0.0392849839314596)
--(axis cs:463,0.00844476145205542)
--(axis cs:462,0.0284660633875596)
--(axis cs:461,-0.0325515822335362)
--(axis cs:460,-0.00583202716502512)
--(axis cs:459,-0.00360788111948196)
--(axis cs:458,-0.0604542328371661)
--(axis cs:457,-0.036715682420161)
--(axis cs:456,0.00207528024283932)
--(axis cs:455,-0.00429641497014199)
--(axis cs:454,-0.0236078811194819)
--(axis cs:453,-0.00229754097208001)
--(axis cs:452,-0.00102004936971695)
--(axis cs:451,-0.0195974217196463)
--(axis cs:450,0.000954006180582057)
--(axis cs:449,-0.0717725412735007)
--(axis cs:448,-0.0494866727470475)
--(axis cs:447,-0.0724085229787879)
--(axis cs:446,-0.0139137166378092)
--(axis cs:445,-0.0487058664411736)
--(axis cs:444,-0.0335489375751565)
--(axis cs:443,-0.0689059824002727)
--(axis cs:442,-0.0687058664411737)
--(axis cs:441,-0.0649358895317587)
--(axis cs:440,-0.0518397684679432)
--(axis cs:439,-0.0581988897471611)
--(axis cs:438,-0.0493004792903878)
--(axis cs:437,-0.076064400768674)
--(axis cs:436,-0.0346525262402492)
--(axis cs:435,-0.09)
--(axis cs:434,-0.0766450207322688)
--(axis cs:433,-0.023837642591132)
--(axis cs:432,-0.0524166520416516)
--(axis cs:431,-0.101424945589406)
--(axis cs:430,-0.0697825058615212)
--(axis cs:429,-0.0674496281230931)
--(axis cs:428,-0.0840939982143925)
--(axis cs:427,-0.0929775899813537)
--(axis cs:426,-0.14)
--(axis cs:425,-0.127679486912382)
--(axis cs:424,-0.143475145213567)
--(axis cs:423,-0.0767326045251294)
--(axis cs:422,-0.133484809374069)
--(axis cs:421,-0.0955789814069502)
--(axis cs:420,-0.103523731841827)
--(axis cs:419,-0.114034118443435)
--(axis cs:418,-0.15180698645495)
--(axis cs:417,-0.12)
--(axis cs:416,-0.100554914035583)
--(axis cs:415,-0.0929775899813537)
--(axis cs:414,-0.105)
--(axis cs:413,-0.105)
--(axis cs:412,-0.136821663523986)
--(axis cs:411,-0.101871697861508)
--(axis cs:410,-0.0941650453894535)
--(axis cs:409,-0.126833281282527)
--(axis cs:408,-0.123495886623547)
--(axis cs:407,-0.101871697861508)
--(axis cs:406,-0.105)
--(axis cs:405,-0.105)
--(axis cs:404,-0.108515913237718)
--(axis cs:403,-0.141816441593117)
--(axis cs:402,-0.095)
--(axis cs:401,-0.09)
--(axis cs:400,-0.09)
--(axis cs:399,-0.105)
--(axis cs:398,-0.105)
--(axis cs:397,-0.101871697861508)
--(axis cs:396,-0.0935415650406262)
--(axis cs:395,-0.13)
--(axis cs:394,-0.096881608655772)
--(axis cs:393,-0.121839768467943)
--(axis cs:392,-0.16)
--(axis cs:391,-0.16)
--(axis cs:390,-0.125)
--(axis cs:389,-0.1)
--(axis cs:388,-0.125)
--(axis cs:387,-0.125)
--(axis cs:386,-0.125)
--(axis cs:385,-0.16)
--(axis cs:384,-0.115)
--(axis cs:383,-0.145)
--(axis cs:382,-0.13)
--(axis cs:381,-0.13)
--(axis cs:380,-0.11)
--(axis cs:379,-0.11)
--(axis cs:378,-0.13)
--(axis cs:377,-0.09)
--(axis cs:376,-0.09)
--(axis cs:375,-0.115)
--(axis cs:374,-0.115)
--(axis cs:373,-0.105)
--(axis cs:372,-0.135)
--(axis cs:371,-0.135)
--(axis cs:370,-0.11)
--(axis cs:369,-0.095)
--(axis cs:368,-0.09)
--(axis cs:367,-0.115)
--(axis cs:366,-0.06)
--(axis cs:365,-0.065)
--(axis cs:364,-0.065)
--(axis cs:363,-0.095)
--(axis cs:362,-0.11)
--(axis cs:361,-0.1)
--(axis cs:360,-0.07)
--(axis cs:359,-0.07)
--(axis cs:358,-0.075)
--(axis cs:357,-0.11)
--(axis cs:356,-0.075)
--(axis cs:355,-0.07)
--(axis cs:354,-0.07)
--(axis cs:353,-0.075)
--(axis cs:352,-0.07)
--(axis cs:351,-0.09)
--(axis cs:350,-0.09)
--(axis cs:349,-0.08)
--(axis cs:348,-0.09)
--(axis cs:347,-0.1)
--(axis cs:346,-0.08)
--(axis cs:345,-0.08)
--(axis cs:344,-0.05)
--(axis cs:343,-0.05)
--(axis cs:342,-0.06)
--(axis cs:341,-0.04)
--(axis cs:340,-0.04)
--(axis cs:339,-0.035)
--(axis cs:338,-0.055)
--(axis cs:337,-0.045)
--(axis cs:336,-0.03)
--(axis cs:335,-0.03)
--(axis cs:334,-0.04)
--(axis cs:333,-0.025)
--(axis cs:332,-0.025)
--(axis cs:331,-0.015)
--(axis cs:330,-0.05)
--(axis cs:329,-0.025)
--(axis cs:328,-0.005)
--(axis cs:327,-0.005)
--(axis cs:326,-0.02)
--(axis cs:325,-0.035)
--(axis cs:324,-0.01)
--(axis cs:323,-0.01)
--(axis cs:322,-0.01)
--(axis cs:321,-0.005)
--(axis cs:320,-0.02)
--(axis cs:319,-0.02)
--(axis cs:318,-0.015)
--(axis cs:317,-0.015)
--(axis cs:316,-0.01)
--(axis cs:315,-0.015)
--(axis cs:314,-0.01)
--(axis cs:313,-0.005)
--(axis cs:312,-0.005)
--(axis cs:311,-0.005)
--(axis cs:310,0)
--(axis cs:309,0)
--(axis cs:308,0)
--(axis cs:307,0)
--(axis cs:306,0)
--(axis cs:305,0)
--(axis cs:304,0)
--(axis cs:303,0)
--(axis cs:302,0)
--(axis cs:301,0)
--(axis cs:300,0)
--(axis cs:299,0)
--(axis cs:298,0)
--(axis cs:297,0)
--(axis cs:296,0)
--(axis cs:295,0)
--(axis cs:294,0)
--(axis cs:293,0)
--(axis cs:292,0)
--(axis cs:291,0)
--(axis cs:290,0)
--(axis cs:289,0)
--(axis cs:288,0)
--(axis cs:287,0)
--(axis cs:286,0)
--(axis cs:285,0)
--(axis cs:284,0)
--(axis cs:283,0)
--(axis cs:282,0)
--(axis cs:281,0)
--(axis cs:280,0)
--(axis cs:279,0)
--(axis cs:278,0)
--(axis cs:277,0)
--(axis cs:276,0)
--(axis cs:275,0)
--(axis cs:274,0)
--(axis cs:273,0)
--(axis cs:272,0)
--(axis cs:271,0)
--(axis cs:270,0)
--(axis cs:269,0)
--(axis cs:268,0)
--(axis cs:267,0)
--(axis cs:266,0)
--(axis cs:265,0)
--(axis cs:264,0)
--(axis cs:263,0)
--(axis cs:262,0)
--(axis cs:261,0)
--(axis cs:260,0)
--(axis cs:259,0)
--(axis cs:258,0)
--(axis cs:257,0)
--(axis cs:256,0)
--(axis cs:255,0)
--(axis cs:254,0)
--(axis cs:253,0)
--(axis cs:252,0)
--(axis cs:251,0)
--(axis cs:250,0)
--(axis cs:249,0)
--(axis cs:248,0)
--(axis cs:247,0)
--(axis cs:246,0)
--(axis cs:245,0)
--(axis cs:244,0)
--(axis cs:243,0)
--(axis cs:242,0)
--(axis cs:241,0)
--(axis cs:240,0)
--(axis cs:239,0)
--(axis cs:238,0)
--(axis cs:237,0)
--(axis cs:236,0)
--(axis cs:235,0)
--(axis cs:234,0)
--(axis cs:233,0)
--(axis cs:232,0)
--(axis cs:231,0)
--(axis cs:230,0)
--(axis cs:229,0)
--(axis cs:228,0)
--(axis cs:227,0)
--(axis cs:226,0)
--(axis cs:225,0)
--(axis cs:224,0)
--(axis cs:223,0)
--(axis cs:222,0)
--(axis cs:221,0)
--(axis cs:220,0)
--(axis cs:219,0)
--(axis cs:218,0)
--(axis cs:217,0)
--(axis cs:216,0)
--(axis cs:215,0)
--(axis cs:214,0)
--(axis cs:213,0)
--(axis cs:212,0)
--(axis cs:211,0)
--(axis cs:210,0)
--(axis cs:209,0)
--(axis cs:208,0)
--(axis cs:207,0)
--(axis cs:206,0)
--(axis cs:205,0)
--(axis cs:204,0)
--(axis cs:203,0)
--(axis cs:202,0)
--(axis cs:201,0)
--(axis cs:200,0)
--(axis cs:199,0)
--(axis cs:198,0)
--(axis cs:197,0)
--(axis cs:196,0)
--(axis cs:195,0)
--(axis cs:194,0)
--(axis cs:193,0)
--(axis cs:192,0)
--(axis cs:191,0)
--(axis cs:190,0)
--(axis cs:189,0)
--(axis cs:188,0)
--(axis cs:187,0)
--(axis cs:186,0)
--(axis cs:185,0)
--(axis cs:184,0)
--(axis cs:183,0)
--(axis cs:182,0)
--(axis cs:181,0)
--(axis cs:180,0)
--(axis cs:179,0)
--(axis cs:178,0)
--(axis cs:177,0)
--(axis cs:176,0)
--(axis cs:175,0)
--(axis cs:174,0)
--(axis cs:173,0)
--(axis cs:172,0)
--(axis cs:171,0)
--(axis cs:170,0)
--(axis cs:169,0)
--(axis cs:168,0)
--(axis cs:167,0)
--(axis cs:166,0)
--(axis cs:165,0)
--(axis cs:164,0)
--(axis cs:163,0)
--(axis cs:162,0)
--(axis cs:161,0)
--(axis cs:160,0)
--(axis cs:159,0)
--(axis cs:158,0)
--(axis cs:157,0)
--(axis cs:156,0)
--(axis cs:155,0)
--(axis cs:154,0)
--(axis cs:153,0)
--(axis cs:152,0)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0)
--(axis cs:148,0)
--(axis cs:147,0)
--(axis cs:146,0)
--(axis cs:145,0)
--(axis cs:144,0)
--(axis cs:143,0)
--(axis cs:142,0)
--(axis cs:141,0)
--(axis cs:140,0)
--(axis cs:139,0)
--(axis cs:138,0)
--(axis cs:137,0)
--(axis cs:136,0)
--(axis cs:135,0)
--(axis cs:134,0)
--(axis cs:133,0)
--(axis cs:132,0)
--(axis cs:131,0)
--(axis cs:130,0)
--(axis cs:129,0)
--(axis cs:128,0)
--(axis cs:127,0)
--(axis cs:126,0)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0)
--(axis cs:122,0)
--(axis cs:121,0)
--(axis cs:120,0)
--(axis cs:119,0)
--(axis cs:118,0)
--(axis cs:117,0)
--(axis cs:116,0)
--(axis cs:115,0)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0)
--(axis cs:111,0)
--(axis cs:110,0)
--(axis cs:109,0)
--(axis cs:108,0)
--(axis cs:107,0)
--(axis cs:106,0)
--(axis cs:105,0)
--(axis cs:104,0)
--(axis cs:103,0)
--(axis cs:102,0)
--(axis cs:101,0)
--(axis cs:100,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,-0.005)
--(axis cs:0,0.015)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0.015)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0)
--(axis cs:934,0)
--(axis cs:935,0)
--(axis cs:936,0)
--(axis cs:937,0)
--(axis cs:938,0)
--(axis cs:939,0)
--(axis cs:940,0)
--(axis cs:941,0)
--(axis cs:942,0)
--(axis cs:943,0)
--(axis cs:944,0)
--(axis cs:945,0)
--(axis cs:946,0)
--(axis cs:947,0)
--(axis cs:948,0)
--(axis cs:949,0)
--(axis cs:950,0)
--(axis cs:951,0)
--(axis cs:952,0)
--(axis cs:953,0)
--(axis cs:954,0)
--(axis cs:955,0)
--(axis cs:956,0)
--(axis cs:957,0)
--(axis cs:958,0)
--(axis cs:959,0)
--(axis cs:960,0)
--(axis cs:961,0)
--(axis cs:962,0)
--(axis cs:963,0)
--(axis cs:964,0)
--(axis cs:965,0)
--(axis cs:966,0)
--(axis cs:967,0)
--(axis cs:968,0)
--(axis cs:969,0)
--(axis cs:970,0)
--(axis cs:971,0)
--(axis cs:972,0)
--(axis cs:973,0)
--(axis cs:974,0)
--(axis cs:975,0)
--(axis cs:976,0)
--(axis cs:977,0)
--(axis cs:978,0)
--(axis cs:979,0)
--(axis cs:980,0)
--(axis cs:981,0)
--(axis cs:982,0)
--(axis cs:983,0)
--(axis cs:984,0)
--(axis cs:985,0)
--(axis cs:986,0)
--(axis cs:987,0)
--(axis cs:988,0)
--(axis cs:989,0)
--(axis cs:990,0)
--(axis cs:991,0)
--(axis cs:992,0)
--(axis cs:993,0)
--(axis cs:994,0)
--(axis cs:995,0)
--(axis cs:996,0)
--(axis cs:997,0)
--(axis cs:998,0)
--(axis cs:999,0)
--(axis cs:1000,0)
--(axis cs:1001,0)
--(axis cs:1002,0)
--(axis cs:1003,0)
--(axis cs:1004,0)
--(axis cs:1005,0)
--(axis cs:1006,0)
--(axis cs:1007,0)
--(axis cs:1008,0)
--(axis cs:1009,0)
--(axis cs:1010,0)
--(axis cs:1011,0)
--(axis cs:1012,0)
--(axis cs:1013,0)
--(axis cs:1014,0)
--(axis cs:1015,0)
--(axis cs:1016,0)
--(axis cs:1017,0)
--(axis cs:1018,0)
--(axis cs:1019,0)
--(axis cs:1020,0)
--(axis cs:1021,0)
--(axis cs:1022,0)
--(axis cs:1023,0)
--(axis cs:1024,0)
--(axis cs:1025,0)
--(axis cs:1026,0)
--(axis cs:1027,0)
--(axis cs:1028,0)
--(axis cs:1029,0)
--(axis cs:1030,0)
--(axis cs:1031,0)
--(axis cs:1032,0)
--(axis cs:1033,0)
--(axis cs:1034,0)
--(axis cs:1035,0)
--(axis cs:1036,0)
--(axis cs:1037,0)
--(axis cs:1038,0)
--(axis cs:1039,0)
--(axis cs:1040,0)
--(axis cs:1041,0)
--(axis cs:1042,0)
--(axis cs:1043,0)
--(axis cs:1044,0)
--(axis cs:1045,0)
--(axis cs:1046,0)
--(axis cs:1047,0)
--(axis cs:1048,0)
--(axis cs:1049,0)
--(axis cs:1050,0)
--(axis cs:1051,0)
--(axis cs:1052,0)
--(axis cs:1053,0)
--(axis cs:1054,0)
--(axis cs:1055,0)
--(axis cs:1056,0)
--(axis cs:1057,0)
--(axis cs:1058,0)
--(axis cs:1059,0)
--(axis cs:1060,0)
--(axis cs:1061,0)
--(axis cs:1062,0)
--(axis cs:1063,0)
--(axis cs:1064,0)
--(axis cs:1065,0)
--(axis cs:1066,0)
--(axis cs:1067,0)
--(axis cs:1068,0)
--(axis cs:1069,0)
--(axis cs:1070,0)
--(axis cs:1071,0)
--(axis cs:1072,0)
--(axis cs:1073,0)
--(axis cs:1074,0)
--(axis cs:1075,0)
--(axis cs:1076,0)
--(axis cs:1077,0)
--(axis cs:1078,0)
--(axis cs:1079,0)
--(axis cs:1080,0)
--(axis cs:1081,0)
--(axis cs:1082,0)
--(axis cs:1083,0)
--(axis cs:1084,0)
--(axis cs:1085,0)
--(axis cs:1086,0)
--(axis cs:1087,0)
--(axis cs:1088,0)
--(axis cs:1089,0)
--(axis cs:1090,0)
--(axis cs:1091,0)
--(axis cs:1092,0)
--(axis cs:1093,0)
--(axis cs:1094,0)
--(axis cs:1095,0)
--(axis cs:1096,0)
--(axis cs:1097,0)
--(axis cs:1098,0)
--(axis cs:1099,0)
--(axis cs:1100,0)
--(axis cs:1101,0)
--(axis cs:1102,0)
--(axis cs:1103,0)
--(axis cs:1104,0)
--(axis cs:1105,0)
--(axis cs:1106,0)
--(axis cs:1107,0)
--(axis cs:1108,0)
--(axis cs:1109,0)
--(axis cs:1110,0)
--(axis cs:1111,0)
--(axis cs:1112,0)
--(axis cs:1113,0)
--(axis cs:1114,0)
--(axis cs:1115,0)
--(axis cs:1116,0)
--(axis cs:1117,0)
--(axis cs:1118,0)
--(axis cs:1119,0)
--(axis cs:1120,0)
--(axis cs:1121,0)
--(axis cs:1122,0)
--(axis cs:1123,0)
--(axis cs:1124,0)
--(axis cs:1125,0)
--(axis cs:1126,0)
--(axis cs:1127,0)
--(axis cs:1128,0)
--(axis cs:1129,0)
--(axis cs:1130,0)
--(axis cs:1131,0)
--(axis cs:1132,0)
--(axis cs:1133,0)
--(axis cs:1134,0)
--(axis cs:1135,0)
--(axis cs:1136,0)
--(axis cs:1137,0)
--(axis cs:1138,0)
--(axis cs:1139,0)
--(axis cs:1140,0)
--(axis cs:1141,0)
--(axis cs:1142,0)
--(axis cs:1143,0)
--(axis cs:1144,0)
--(axis cs:1145,0)
--(axis cs:1146,0)
--(axis cs:1147,0)
--(axis cs:1148,0)
--(axis cs:1149,0)
--(axis cs:1150,0)
--(axis cs:1151,0)
--(axis cs:1152,0)
--(axis cs:1153,0)
--(axis cs:1154,0)
--(axis cs:1155,0)
--(axis cs:1156,0)
--(axis cs:1157,0)
--(axis cs:1158,0)
--(axis cs:1159,0)
--(axis cs:1160,0)
--(axis cs:1161,0)
--(axis cs:1162,0)
--(axis cs:1163,0)
--(axis cs:1164,0)
--(axis cs:1165,0)
--(axis cs:1166,0)
--(axis cs:1167,0)
--(axis cs:1168,0)
--(axis cs:1169,0)
--(axis cs:1170,0)
--(axis cs:1171,0)
--(axis cs:1172,0)
--(axis cs:1173,0)
--(axis cs:1174,0)
--(axis cs:1175,0)
--(axis cs:1176,0)
--(axis cs:1177,0)
--(axis cs:1178,0)
--(axis cs:1179,0)
--(axis cs:1180,0)
--(axis cs:1181,0)
--(axis cs:1182,0)
--(axis cs:1183,0)
--(axis cs:1184,0)
--(axis cs:1185,0)
--(axis cs:1186,0)
--(axis cs:1187,0)
--(axis cs:1188,0)
--(axis cs:1189,0)
--(axis cs:1190,0)
--(axis cs:1191,0)
--(axis cs:1192,0)
--(axis cs:1193,0)
--(axis cs:1194,0)
--(axis cs:1195,0)
--(axis cs:1196,0)
--(axis cs:1197,0)
--(axis cs:1198,0)
--(axis cs:1199,0)
--(axis cs:1200,0)
--(axis cs:1201,0)
--(axis cs:1202,0)
--(axis cs:1203,0)
--(axis cs:1204,0)
--(axis cs:1205,0)
--(axis cs:1206,0)
--(axis cs:1207,0)
--(axis cs:1208,0)
--(axis cs:1209,0)
--(axis cs:1210,0)
--(axis cs:1211,0)
--(axis cs:1212,0)
--(axis cs:1213,0)
--(axis cs:1214,0)
--(axis cs:1215,0)
--(axis cs:1216,0)
--(axis cs:1217,0)
--(axis cs:1218,0)
--(axis cs:1219,0)
--(axis cs:1220,0)
--(axis cs:1221,0)
--(axis cs:1222,0)
--(axis cs:1223,0)
--(axis cs:1224,0)
--(axis cs:1225,0)
--(axis cs:1226,0)
--(axis cs:1227,0)
--(axis cs:1228,0)
--(axis cs:1229,0)
--(axis cs:1230,0)
--(axis cs:1231,0)
--(axis cs:1232,0)
--(axis cs:1233,0)
--(axis cs:1234,0)
--(axis cs:1235,0)
--(axis cs:1236,0)
--(axis cs:1237,0)
--(axis cs:1238,0)
--(axis cs:1239,0)
--(axis cs:1240,0)
--(axis cs:1241,0)
--(axis cs:1242,0)
--(axis cs:1243,0)
--(axis cs:1244,0)
--(axis cs:1245,0)
--(axis cs:1246,0)
--(axis cs:1247,0)
--(axis cs:1248,0)
--(axis cs:1249,0)
--(axis cs:1250,0)
--(axis cs:1251,0)
--(axis cs:1252,0)
--(axis cs:1253,0)
--(axis cs:1254,0)
--(axis cs:1255,0)
--(axis cs:1256,0)
--(axis cs:1257,0)
--(axis cs:1258,0)
--(axis cs:1259,0)
--(axis cs:1260,0)
--(axis cs:1261,0)
--(axis cs:1262,0)
--(axis cs:1263,0)
--(axis cs:1264,0)
--(axis cs:1265,0)
--(axis cs:1266,0)
--(axis cs:1267,0)
--(axis cs:1268,0)
--(axis cs:1269,0)
--(axis cs:1270,0)
--(axis cs:1271,0)
--(axis cs:1272,0)
--(axis cs:1273,0)
--(axis cs:1274,0)
--(axis cs:1275,0)
--(axis cs:1276,0)
--(axis cs:1277,0)
--(axis cs:1278,0)
--(axis cs:1279,0)
--(axis cs:1280,0)
--(axis cs:1281,0)
--(axis cs:1282,0)
--(axis cs:1283,0)
--(axis cs:1284,0)
--(axis cs:1285,0)
--(axis cs:1286,0)
--(axis cs:1287,0)
--(axis cs:1288,0)
--(axis cs:1289,0)
--(axis cs:1290,0)
--(axis cs:1291,0)
--(axis cs:1292,0)
--(axis cs:1293,0)
--(axis cs:1294,0)
--(axis cs:1295,0)
--(axis cs:1296,0)
--(axis cs:1297,0)
--(axis cs:1298,0)
--(axis cs:1299,0)
--(axis cs:1300,0)
--(axis cs:1301,0)
--(axis cs:1302,0)
--(axis cs:1303,0)
--(axis cs:1304,0)
--(axis cs:1305,0)
--(axis cs:1306,0)
--(axis cs:1307,0)
--(axis cs:1308,0)
--(axis cs:1309,0)
--(axis cs:1310,0)
--(axis cs:1311,0)
--(axis cs:1312,0)
--(axis cs:1313,0)
--(axis cs:1314,0)
--(axis cs:1315,0)
--(axis cs:1316,0)
--(axis cs:1317,0)
--(axis cs:1318,0)
--(axis cs:1319,0)
--(axis cs:1320,0)
--(axis cs:1321,0)
--(axis cs:1322,0)
--(axis cs:1323,0)
--(axis cs:1324,0)
--(axis cs:1325,0)
--(axis cs:1326,0)
--(axis cs:1327,0)
--(axis cs:1328,0)
--(axis cs:1329,0)
--(axis cs:1330,0)
--(axis cs:1331,0)
--(axis cs:1332,0)
--(axis cs:1333,0)
--(axis cs:1334,0)
--(axis cs:1335,0)
--(axis cs:1336,0)
--(axis cs:1337,0)
--(axis cs:1338,0)
--(axis cs:1339,0)
--(axis cs:1340,0)
--(axis cs:1341,0)
--(axis cs:1342,0)
--(axis cs:1343,0)
--(axis cs:1344,0)
--(axis cs:1345,0)
--(axis cs:1346,0)
--(axis cs:1347,0)
--(axis cs:1348,0)
--(axis cs:1349,0)
--(axis cs:1350,0)
--(axis cs:1351,0)
--(axis cs:1352,0)
--(axis cs:1353,0)
--(axis cs:1354,0)
--(axis cs:1355,0)
--(axis cs:1356,0)
--(axis cs:1357,0)
--(axis cs:1358,0)
--(axis cs:1359,0)
--(axis cs:1360,0)
--(axis cs:1361,0)
--(axis cs:1362,0)
--(axis cs:1363,0)
--(axis cs:1364,0)
--(axis cs:1365,0)
--(axis cs:1366,0)
--(axis cs:1367,0)
--(axis cs:1368,0)
--(axis cs:1369,0)
--(axis cs:1370,0)
--(axis cs:1371,0)
--(axis cs:1372,0)
--(axis cs:1373,0)
--(axis cs:1374,0)
--(axis cs:1375,0)
--(axis cs:1376,0)
--(axis cs:1377,0)
--(axis cs:1378,0)
--(axis cs:1379,0)
--(axis cs:1380,0)
--(axis cs:1381,0)
--(axis cs:1382,0)
--(axis cs:1383,0)
--(axis cs:1384,0)
--(axis cs:1385,0)
--(axis cs:1386,0)
--(axis cs:1387,0)
--(axis cs:1388,0)
--(axis cs:1389,0)
--(axis cs:1390,0)
--(axis cs:1391,0)
--(axis cs:1392,0)
--(axis cs:1393,0)
--(axis cs:1394,0)
--(axis cs:1395,0)
--(axis cs:1396,0)
--(axis cs:1397,0)
--(axis cs:1398,0)
--(axis cs:1399,0)
--(axis cs:1400,0)
--(axis cs:1401,0)
--(axis cs:1402,0)
--(axis cs:1403,0)
--(axis cs:1404,0)
--(axis cs:1405,0)
--(axis cs:1406,0)
--(axis cs:1407,0)
--(axis cs:1408,0)
--(axis cs:1409,0)
--(axis cs:1410,0)
--(axis cs:1411,0)
--(axis cs:1412,0)
--(axis cs:1413,0)
--(axis cs:1414,0)
--(axis cs:1415,0)
--(axis cs:1416,0)
--(axis cs:1417,0)
--(axis cs:1418,0)
--(axis cs:1419,0)
--(axis cs:1420,0)
--(axis cs:1421,0)
--(axis cs:1422,0)
--(axis cs:1423,0)
--(axis cs:1424,0)
--(axis cs:1425,0)
--(axis cs:1426,0)
--(axis cs:1427,0)
--(axis cs:1428,0)
--(axis cs:1429,0)
--(axis cs:1430,0)
--(axis cs:1431,0)
--(axis cs:1432,0)
--(axis cs:1433,0)
--(axis cs:1434,0)
--(axis cs:1435,0)
--(axis cs:1436,0)
--(axis cs:1437,0)
--(axis cs:1438,0)
--(axis cs:1439,0)
--(axis cs:1440,0)
--(axis cs:1441,0)
--(axis cs:1442,0)
--(axis cs:1443,0)
--(axis cs:1444,0)
--(axis cs:1445,0)
--(axis cs:1446,0)
--(axis cs:1447,0)
--(axis cs:1448,0)
--(axis cs:1449,0)
--(axis cs:1450,0)
--(axis cs:1451,0)
--(axis cs:1452,0)
--(axis cs:1453,0)
--(axis cs:1454,0)
--(axis cs:1455,0)
--(axis cs:1456,0)
--(axis cs:1457,0)
--(axis cs:1458,0)
--(axis cs:1459,0)
--(axis cs:1460,0)
--(axis cs:1461,0)
--(axis cs:1462,0)
--(axis cs:1463,0)
--(axis cs:1464,0)
--(axis cs:1465,0)
--(axis cs:1466,0)
--(axis cs:1467,0)
--(axis cs:1468,0)
--(axis cs:1469,0)
--(axis cs:1470,0)
--(axis cs:1471,0)
--(axis cs:1472,0)
--(axis cs:1473,0)
--(axis cs:1474,0)
--(axis cs:1475,0)
--(axis cs:1476,0)
--(axis cs:1477,0)
--(axis cs:1478,0)
--(axis cs:1479,0)
--(axis cs:1480,0)
--(axis cs:1481,0)
--(axis cs:1482,0)
--(axis cs:1483,0)
--(axis cs:1484,0)
--(axis cs:1485,0)
--(axis cs:1486,0)
--(axis cs:1487,0)
--(axis cs:1488,0)
--(axis cs:1489,0)
--(axis cs:1490,0)
--(axis cs:1491,0)
--(axis cs:1492,0)
--(axis cs:1493,0)
--(axis cs:1494,0)
--(axis cs:1495,0)
--(axis cs:1496,0)
--(axis cs:1497,0)
--(axis cs:1498,0)
--(axis cs:1499,0)
--(axis cs:1500,0)
--(axis cs:1501,0)
--(axis cs:1502,0)
--(axis cs:1503,0)
--(axis cs:1504,0)
--(axis cs:1505,0)
--(axis cs:1506,0)
--(axis cs:1507,0)
--(axis cs:1508,0)
--(axis cs:1509,0)
--(axis cs:1510,0)
--(axis cs:1511,0)
--(axis cs:1512,0)
--(axis cs:1513,0)
--(axis cs:1514,0)
--(axis cs:1515,0)
--(axis cs:1516,0)
--(axis cs:1517,0)
--(axis cs:1518,0)
--(axis cs:1519,0)
--(axis cs:1520,0)
--(axis cs:1521,0)
--(axis cs:1522,0)
--(axis cs:1523,0)
--(axis cs:1524,0)
--(axis cs:1525,0)
--(axis cs:1526,0)
--(axis cs:1527,0)
--(axis cs:1528,0)
--(axis cs:1529,0)
--(axis cs:1530,0)
--(axis cs:1531,0)
--(axis cs:1532,0)
--(axis cs:1533,0)
--(axis cs:1534,0)
--(axis cs:1535,0)
--(axis cs:1536,0)
--(axis cs:1537,0)
--(axis cs:1538,0)
--(axis cs:1539,0)
--(axis cs:1540,0)
--(axis cs:1541,0)
--(axis cs:1542,0)
--(axis cs:1543,0)
--(axis cs:1544,0)
--(axis cs:1545,0)
--(axis cs:1546,0)
--(axis cs:1547,0)
--(axis cs:1548,0)
--(axis cs:1549,0)
--(axis cs:1550,0)
--(axis cs:1551,0)
--(axis cs:1552,0)
--(axis cs:1553,0)
--(axis cs:1554,0)
--(axis cs:1555,0)
--(axis cs:1556,0)
--(axis cs:1557,0)
--(axis cs:1558,0)
--(axis cs:1559,0)
--(axis cs:1560,0)
--(axis cs:1561,0)
--(axis cs:1562,0)
--(axis cs:1563,0)
--(axis cs:1564,0)
--(axis cs:1565,0)
--(axis cs:1566,0)
--(axis cs:1567,0)
--(axis cs:1568,0)
--(axis cs:1569,0)
--(axis cs:1570,0)
--(axis cs:1571,0)
--(axis cs:1572,0)
--(axis cs:1573,0)
--(axis cs:1574,0)
--(axis cs:1575,0)
--(axis cs:1576,0)
--(axis cs:1577,0)
--(axis cs:1578,0)
--(axis cs:1579,0)
--(axis cs:1580,0)
--(axis cs:1581,0)
--(axis cs:1582,0)
--(axis cs:1583,0)
--(axis cs:1584,0)
--(axis cs:1585,0)
--(axis cs:1586,0)
--(axis cs:1587,0)
--(axis cs:1588,0)
--(axis cs:1589,0)
--(axis cs:1590,0)
--(axis cs:1591,0)
--(axis cs:1592,0)
--(axis cs:1593,0)
--(axis cs:1594,0)
--(axis cs:1595,0)
--(axis cs:1596,0)
--(axis cs:1597,0)
--(axis cs:1598,0)
--(axis cs:1599,0)
--(axis cs:1600,0)
--(axis cs:1601,0)
--(axis cs:1602,0)
--(axis cs:1603,0)
--(axis cs:1604,0)
--(axis cs:1605,0)
--(axis cs:1606,0)
--(axis cs:1607,0)
--(axis cs:1608,0)
--(axis cs:1609,0)
--(axis cs:1610,0)
--(axis cs:1611,0)
--(axis cs:1612,0)
--(axis cs:1613,0)
--(axis cs:1614,0)
--(axis cs:1615,0)
--(axis cs:1616,0)
--(axis cs:1617,0)
--(axis cs:1618,0)
--(axis cs:1619,0)
--(axis cs:1620,0)
--(axis cs:1621,0)
--(axis cs:1622,0)
--(axis cs:1623,0)
--(axis cs:1624,0)
--(axis cs:1625,0)
--(axis cs:1626,0)
--(axis cs:1627,0)
--(axis cs:1628,0)
--(axis cs:1629,0)
--(axis cs:1630,0)
--(axis cs:1631,0)
--(axis cs:1632,0)
--(axis cs:1633,0)
--(axis cs:1634,0)
--(axis cs:1635,0)
--(axis cs:1636,0)
--(axis cs:1637,0)
--(axis cs:1638,0)
--(axis cs:1639,0)
--(axis cs:1640,0)
--(axis cs:1641,0)
--(axis cs:1642,0)
--(axis cs:1643,0)
--(axis cs:1644,0)
--(axis cs:1645,0)
--(axis cs:1646,0)
--(axis cs:1647,0)
--(axis cs:1648,0)
--(axis cs:1649,0)
--(axis cs:1650,0)
--(axis cs:1651,0)
--(axis cs:1652,0)
--(axis cs:1653,0)
--(axis cs:1654,0)
--(axis cs:1655,0)
--(axis cs:1656,0)
--(axis cs:1657,0)
--(axis cs:1658,0)
--(axis cs:1659,0)
--(axis cs:1660,0)
--(axis cs:1661,0)
--(axis cs:1662,0)
--(axis cs:1663,0)
--(axis cs:1664,0)
--(axis cs:1665,0)
--(axis cs:1666,0)
--(axis cs:1667,0)
--(axis cs:1668,0)
--(axis cs:1669,0)
--(axis cs:1670,0)
--(axis cs:1671,0)
--(axis cs:1672,0)
--(axis cs:1673,0)
--(axis cs:1674,0)
--(axis cs:1675,0)
--(axis cs:1676,0)
--(axis cs:1677,0)
--(axis cs:1678,0)
--(axis cs:1679,0)
--(axis cs:1680,0)
--(axis cs:1681,0)
--(axis cs:1682,0)
--(axis cs:1683,0)
--(axis cs:1684,0)
--(axis cs:1685,0)
--(axis cs:1686,0)
--(axis cs:1687,0)
--(axis cs:1688,0)
--(axis cs:1689,0)
--(axis cs:1690,0)
--(axis cs:1691,0)
--(axis cs:1692,0)
--(axis cs:1693,0)
--(axis cs:1694,0)
--(axis cs:1695,0)
--(axis cs:1696,0)
--(axis cs:1697,0)
--(axis cs:1698,0)
--(axis cs:1699,0)
--(axis cs:1700,0)
--(axis cs:1701,0)
--(axis cs:1702,0)
--(axis cs:1703,0)
--(axis cs:1704,0)
--(axis cs:1705,0)
--(axis cs:1706,0)
--(axis cs:1707,0)
--(axis cs:1708,0)
--(axis cs:1709,0)
--(axis cs:1710,0)
--(axis cs:1711,0)
--(axis cs:1712,0)
--(axis cs:1713,0)
--(axis cs:1714,0)
--(axis cs:1715,0)
--(axis cs:1716,0)
--(axis cs:1717,0)
--(axis cs:1718,0)
--(axis cs:1719,0)
--(axis cs:1720,0)
--(axis cs:1721,0)
--(axis cs:1722,0)
--(axis cs:1723,0)
--(axis cs:1724,0)
--(axis cs:1725,0)
--(axis cs:1726,0)
--(axis cs:1727,0)
--(axis cs:1728,0)
--(axis cs:1729,0)
--(axis cs:1730,0)
--(axis cs:1731,0)
--(axis cs:1732,0)
--(axis cs:1733,0)
--(axis cs:1734,0)
--(axis cs:1735,0)
--(axis cs:1736,0)
--(axis cs:1737,0)
--(axis cs:1738,0)
--(axis cs:1739,0)
--(axis cs:1740,0)
--(axis cs:1741,0)
--(axis cs:1742,0)
--(axis cs:1743,0)
--(axis cs:1744,0)
--(axis cs:1745,0)
--(axis cs:1746,0)
--(axis cs:1747,0)
--(axis cs:1748,0)
--(axis cs:1749,0)
--(axis cs:1750,0)
--(axis cs:1751,0)
--(axis cs:1752,0)
--(axis cs:1753,0)
--(axis cs:1754,0)
--(axis cs:1755,0)
--(axis cs:1756,0)
--(axis cs:1757,0)
--(axis cs:1758,0)
--(axis cs:1759,0)
--(axis cs:1760,0)
--(axis cs:1761,0)
--(axis cs:1762,0)
--(axis cs:1763,0)
--(axis cs:1764,0)
--(axis cs:1765,0)
--(axis cs:1766,0)
--(axis cs:1767,0)
--(axis cs:1768,0)
--(axis cs:1769,0)
--(axis cs:1770,0)
--(axis cs:1771,0)
--(axis cs:1772,0)
--(axis cs:1773,0)
--(axis cs:1774,0)
--(axis cs:1775,0)
--(axis cs:1776,0)
--(axis cs:1777,0)
--(axis cs:1778,0)
--(axis cs:1779,0)
--(axis cs:1780,0)
--(axis cs:1781,0)
--(axis cs:1782,0)
--(axis cs:1783,0)
--(axis cs:1784,0)
--(axis cs:1785,0)
--(axis cs:1786,0)
--(axis cs:1787,0)
--(axis cs:1788,0)
--(axis cs:1789,0)
--(axis cs:1790,0)
--(axis cs:1791,0)
--(axis cs:1792,0)
--(axis cs:1793,0)
--(axis cs:1794,0)
--(axis cs:1795,0)
--(axis cs:1796,0)
--(axis cs:1797,0)
--(axis cs:1798,0)
--(axis cs:1799,0)
--(axis cs:1800,0)
--(axis cs:1801,0)
--(axis cs:1802,0)
--(axis cs:1803,0)
--(axis cs:1804,0)
--(axis cs:1805,0)
--(axis cs:1806,0)
--(axis cs:1807,0)
--(axis cs:1808,0)
--(axis cs:1809,0)
--(axis cs:1810,0)
--(axis cs:1811,0)
--(axis cs:1812,0)
--(axis cs:1813,0)
--(axis cs:1814,0)
--(axis cs:1815,0)
--(axis cs:1816,0)
--(axis cs:1817,0)
--(axis cs:1818,0)
--(axis cs:1819,0)
--(axis cs:1820,0)
--(axis cs:1821,0)
--(axis cs:1822,0)
--(axis cs:1823,0)
--(axis cs:1824,0)
--(axis cs:1825,0)
--(axis cs:1826,0)
--(axis cs:1827,0)
--(axis cs:1828,0)
--(axis cs:1829,0)
--(axis cs:1830,0)
--(axis cs:1831,0)
--(axis cs:1832,0)
--(axis cs:1833,0)
--(axis cs:1834,0)
--(axis cs:1835,0)
--(axis cs:1836,0)
--(axis cs:1837,0)
--(axis cs:1838,0)
--(axis cs:1839,0)
--(axis cs:1840,0)
--(axis cs:1841,0)
--(axis cs:1842,0)
--(axis cs:1843,0)
--(axis cs:1844,0)
--(axis cs:1845,0)
--(axis cs:1846,0)
--(axis cs:1847,0)
--(axis cs:1848,0)
--(axis cs:1849,0)
--(axis cs:1850,0)
--(axis cs:1851,0)
--(axis cs:1852,0)
--(axis cs:1853,0)
--(axis cs:1854,0)
--(axis cs:1855,0)
--(axis cs:1856,0)
--(axis cs:1857,0)
--(axis cs:1858,0)
--(axis cs:1859,0)
--(axis cs:1860,0)
--(axis cs:1861,0)
--(axis cs:1862,0)
--(axis cs:1863,0)
--(axis cs:1864,0)
--(axis cs:1865,0)
--(axis cs:1866,0)
--(axis cs:1867,0)
--(axis cs:1868,0)
--(axis cs:1869,0)
--(axis cs:1870,0)
--(axis cs:1871,0)
--(axis cs:1872,0)
--(axis cs:1873,0)
--(axis cs:1874,0)
--(axis cs:1875,0)
--(axis cs:1876,0)
--(axis cs:1877,0)
--(axis cs:1878,0)
--(axis cs:1879,0)
--(axis cs:1880,0)
--(axis cs:1881,0)
--(axis cs:1882,0)
--(axis cs:1883,0)
--(axis cs:1884,0)
--(axis cs:1885,0)
--(axis cs:1886,0)
--(axis cs:1887,0)
--(axis cs:1888,0)
--(axis cs:1889,0)
--(axis cs:1890,0)
--(axis cs:1891,0)
--(axis cs:1892,0)
--(axis cs:1893,0)
--(axis cs:1894,0)
--(axis cs:1895,0)
--(axis cs:1896,0)
--(axis cs:1897,0)
--(axis cs:1898,0)
--(axis cs:1899,0)
--(axis cs:1900,0)
--(axis cs:1901,0)
--(axis cs:1902,0)
--(axis cs:1903,0)
--(axis cs:1904,0)
--(axis cs:1905,0)
--(axis cs:1906,0)
--(axis cs:1907,0)
--(axis cs:1908,0)
--(axis cs:1909,0)
--(axis cs:1910,0)
--(axis cs:1911,0)
--(axis cs:1912,0)
--(axis cs:1913,0)
--(axis cs:1914,0)
--(axis cs:1915,0)
--(axis cs:1916,0)
--(axis cs:1917,0)
--(axis cs:1918,0)
--(axis cs:1919,0)
--(axis cs:1920,0)
--(axis cs:1921,0)
--(axis cs:1922,0)
--(axis cs:1923,0)
--(axis cs:1924,0)
--(axis cs:1925,0)
--(axis cs:1926,0)
--(axis cs:1927,0)
--(axis cs:1928,0)
--(axis cs:1929,0)
--(axis cs:1930,0)
--(axis cs:1931,0)
--(axis cs:1932,0)
--(axis cs:1933,0)
--(axis cs:1934,0)
--(axis cs:1935,0)
--(axis cs:1936,0)
--(axis cs:1937,0)
--(axis cs:1938,0)
--(axis cs:1939,0)
--(axis cs:1940,0)
--(axis cs:1941,0)
--(axis cs:1942,0)
--(axis cs:1943,0)
--(axis cs:1944,0)
--(axis cs:1945,0)
--(axis cs:1946,0)
--(axis cs:1947,0)
--(axis cs:1948,0)
--(axis cs:1949,0)
--(axis cs:1950,0)
--(axis cs:1951,0)
--(axis cs:1952,0)
--(axis cs:1953,0)
--(axis cs:1954,0)
--(axis cs:1955,0)
--(axis cs:1956,0)
--(axis cs:1957,0)
--(axis cs:1958,0)
--(axis cs:1959,0)
--(axis cs:1960,0)
--(axis cs:1961,0)
--(axis cs:1962,0)
--(axis cs:1963,0)
--(axis cs:1964,0)
--(axis cs:1965,0)
--(axis cs:1966,0)
--(axis cs:1967,0)
--(axis cs:1968,0)
--(axis cs:1969,0)
--(axis cs:1970,0)
--(axis cs:1971,0)
--(axis cs:1972,0)
--(axis cs:1973,0)
--(axis cs:1974,0)
--(axis cs:1975,0)
--(axis cs:1976,0)
--(axis cs:1977,0)
--(axis cs:1978,0)
--(axis cs:1979,0)
--(axis cs:1980,0)
--(axis cs:1981,0)
--(axis cs:1982,0)
--(axis cs:1983,0)
--(axis cs:1984,0)
--(axis cs:1985,0)
--(axis cs:1986,0)
--(axis cs:1987,0)
--(axis cs:1988,0)
--(axis cs:1989,0)
--(axis cs:1990,0)
--(axis cs:1991,0)
--(axis cs:1992,0)
--(axis cs:1993,0)
--(axis cs:1994,0)
--(axis cs:1995,0)
--(axis cs:1996,0)
--(axis cs:1997,0)
--(axis cs:1998,0)
--(axis cs:1999,0)
--(axis cs:2000,0)
--(axis cs:2001,0)
--(axis cs:2002,0)
--(axis cs:2003,0)
--(axis cs:2004,0)
--(axis cs:2005,0)
--(axis cs:2006,0)
--(axis cs:2007,0)
--(axis cs:2008,0)
--(axis cs:2009,0)
--(axis cs:2010,0)
--(axis cs:2011,0)
--(axis cs:2012,0)
--(axis cs:2013,0)
--(axis cs:2014,0)
--(axis cs:2015,0)
--(axis cs:2016,0)
--(axis cs:2017,0)
--(axis cs:2018,0)
--(axis cs:2019,0)
--(axis cs:2020,0)
--(axis cs:2021,0)
--(axis cs:2022,0)
--(axis cs:2023,0)
--(axis cs:2024,0)
--(axis cs:2025,0)
--(axis cs:2026,0)
--(axis cs:2027,0)
--(axis cs:2028,0)
--(axis cs:2029,0)
--(axis cs:2030,0)
--(axis cs:2031,0)
--(axis cs:2032,0)
--(axis cs:2033,0)
--(axis cs:2034,0)
--(axis cs:2035,0)
--(axis cs:2036,0)
--(axis cs:2037,0)
--(axis cs:2038,0)
--(axis cs:2039,0)
--(axis cs:2040,0)
--(axis cs:2041,0)
--(axis cs:2042,0)
--(axis cs:2043,0)
--(axis cs:2044,0)
--(axis cs:2045,0)
--(axis cs:2046,0)
--(axis cs:2047,0)
--(axis cs:2048,0)
--(axis cs:2049,0)
--(axis cs:2050,0)
--(axis cs:2051,0)
--(axis cs:2052,0)
--(axis cs:2053,0)
--(axis cs:2054,0)
--(axis cs:2055,0)
--(axis cs:2056,0)
--(axis cs:2057,0)
--(axis cs:2058,0)
--(axis cs:2059,0)
--(axis cs:2060,0)
--(axis cs:2061,0)
--(axis cs:2062,0)
--(axis cs:2063,0)
--(axis cs:2064,0)
--(axis cs:2065,0)
--(axis cs:2066,0)
--(axis cs:2067,0)
--(axis cs:2068,0)
--(axis cs:2069,0)
--(axis cs:2070,0)
--(axis cs:2071,0)
--(axis cs:2072,0)
--(axis cs:2073,0)
--(axis cs:2074,0)
--(axis cs:2075,0)
--(axis cs:2076,0)
--(axis cs:2077,0)
--(axis cs:2078,0)
--(axis cs:2079,0)
--(axis cs:2080,0)
--(axis cs:2081,0)
--(axis cs:2082,0)
--(axis cs:2083,0)
--(axis cs:2084,0)
--(axis cs:2085,0)
--(axis cs:2086,0)
--(axis cs:2087,0)
--(axis cs:2088,0)
--(axis cs:2089,0)
--(axis cs:2090,0)
--(axis cs:2091,0)
--(axis cs:2092,0)
--(axis cs:2093,0)
--(axis cs:2094,0)
--(axis cs:2095,0)
--(axis cs:2096,0)
--(axis cs:2097,0)
--(axis cs:2098,0)
--(axis cs:2099,0)
--(axis cs:2100,0)
--(axis cs:2101,0)
--(axis cs:2102,0)
--(axis cs:2103,0)
--(axis cs:2104,0)
--(axis cs:2105,0)
--(axis cs:2106,0)
--(axis cs:2107,0)
--(axis cs:2108,0)
--(axis cs:2109,0)
--(axis cs:2110,0)
--(axis cs:2111,0)
--(axis cs:2112,0)
--(axis cs:2113,0)
--(axis cs:2114,0)
--(axis cs:2115,0)
--(axis cs:2116,0)
--(axis cs:2117,0)
--(axis cs:2118,0)
--(axis cs:2119,0)
--(axis cs:2120,0)
--(axis cs:2121,0)
--(axis cs:2122,0)
--(axis cs:2123,0)
--(axis cs:2124,0)
--(axis cs:2125,0)
--(axis cs:2126,0)
--(axis cs:2127,0)
--(axis cs:2128,0)
--(axis cs:2129,0)
--(axis cs:2130,0)
--(axis cs:2131,0)
--(axis cs:2132,0)
--(axis cs:2133,0)
--(axis cs:2134,0)
--(axis cs:2135,0)
--(axis cs:2136,0)
--(axis cs:2137,0)
--(axis cs:2138,0)
--(axis cs:2139,0)
--(axis cs:2140,0)
--(axis cs:2141,0)
--(axis cs:2142,0)
--(axis cs:2143,0)
--(axis cs:2144,0)
--(axis cs:2145,0)
--(axis cs:2146,0)
--(axis cs:2147,0)
--(axis cs:2148,0)
--(axis cs:2149,0)
--(axis cs:2150,0)
--(axis cs:2151,0)
--(axis cs:2152,0)
--(axis cs:2153,0)
--(axis cs:2154,0)
--(axis cs:2155,0)
--(axis cs:2156,0)
--(axis cs:2157,0)
--(axis cs:2158,0)
--(axis cs:2159,0)
--(axis cs:2160,0)
--(axis cs:2161,0)
--(axis cs:2162,0)
--(axis cs:2163,0)
--(axis cs:2164,0)
--(axis cs:2165,0)
--(axis cs:2166,0)
--(axis cs:2167,0)
--(axis cs:2168,0)
--(axis cs:2169,0)
--(axis cs:2170,0)
--(axis cs:2171,0)
--(axis cs:2172,0)
--(axis cs:2173,0)
--(axis cs:2174,0)
--(axis cs:2175,0)
--(axis cs:2176,0)
--(axis cs:2177,0)
--(axis cs:2178,0)
--(axis cs:2179,0)
--(axis cs:2180,0)
--(axis cs:2181,0)
--(axis cs:2182,0)
--(axis cs:2183,0)
--(axis cs:2184,0)
--(axis cs:2185,0)
--(axis cs:2186,0)
--(axis cs:2187,0)
--(axis cs:2188,0)
--(axis cs:2189,0)
--(axis cs:2190,0)
--(axis cs:2191,0)
--(axis cs:2192,0)
--(axis cs:2193,0)
--(axis cs:2194,0)
--(axis cs:2195,0)
--(axis cs:2196,0)
--(axis cs:2197,0)
--(axis cs:2198,0)
--(axis cs:2199,0)
--(axis cs:2200,0)
--(axis cs:2201,0)
--(axis cs:2202,0)
--(axis cs:2203,0)
--(axis cs:2204,0)
--(axis cs:2205,0)
--(axis cs:2206,0)
--(axis cs:2207,0)
--(axis cs:2208,0)
--(axis cs:2209,0)
--(axis cs:2210,0)
--(axis cs:2211,0)
--(axis cs:2212,0)
--(axis cs:2213,0)
--(axis cs:2214,0)
--(axis cs:2215,0)
--(axis cs:2216,0)
--(axis cs:2217,0)
--(axis cs:2218,0)
--(axis cs:2219,0)
--(axis cs:2220,0)
--(axis cs:2221,0)
--(axis cs:2222,0)
--(axis cs:2223,0)
--(axis cs:2224,0)
--(axis cs:2225,0)
--(axis cs:2226,0)
--(axis cs:2227,0)
--(axis cs:2228,0)
--(axis cs:2229,0)
--(axis cs:2230,0)
--(axis cs:2231,0)
--(axis cs:2232,0)
--(axis cs:2233,0)
--(axis cs:2234,0)
--(axis cs:2235,0)
--(axis cs:2236,0)
--(axis cs:2237,0)
--(axis cs:2238,0)
--(axis cs:2239,0)
--(axis cs:2240,0)
--(axis cs:2241,0)
--(axis cs:2242,0)
--(axis cs:2243,0)
--(axis cs:2244,0)
--(axis cs:2245,0)
--(axis cs:2246,0)
--(axis cs:2247,0)
--(axis cs:2248,0)
--(axis cs:2249,0)
--(axis cs:2250,0)
--(axis cs:2251,0)
--(axis cs:2252,0)
--(axis cs:2253,0)
--(axis cs:2254,0)
--(axis cs:2255,0)
--(axis cs:2256,0)
--(axis cs:2257,0)
--(axis cs:2258,0)
--(axis cs:2259,0)
--(axis cs:2260,0)
--(axis cs:2261,0)
--(axis cs:2262,0)
--(axis cs:2263,0)
--(axis cs:2264,0)
--(axis cs:2265,0)
--(axis cs:2266,0)
--(axis cs:2267,0)
--(axis cs:2268,0)
--(axis cs:2269,0)
--(axis cs:2270,0)
--(axis cs:2271,0)
--(axis cs:2272,0)
--(axis cs:2273,0)
--(axis cs:2274,0)
--(axis cs:2275,0)
--(axis cs:2276,0)
--(axis cs:2277,0)
--(axis cs:2278,0)
--(axis cs:2279,0)
--(axis cs:2280,0)
--(axis cs:2281,0)
--(axis cs:2282,0)
--(axis cs:2283,0)
--(axis cs:2284,0)
--(axis cs:2285,0)
--(axis cs:2286,0)
--(axis cs:2287,0)
--(axis cs:2288,0)
--(axis cs:2289,0)
--(axis cs:2290,0)
--(axis cs:2291,0)
--(axis cs:2292,0)
--(axis cs:2293,0)
--(axis cs:2294,0)
--(axis cs:2295,0)
--(axis cs:2296,0)
--(axis cs:2297,0)
--(axis cs:2298,0)
--(axis cs:2299,0)
--(axis cs:2300,0)
--(axis cs:2301,0)
--(axis cs:2302,0)
--(axis cs:2303,0)
--(axis cs:2304,0)
--(axis cs:2305,0)
--(axis cs:2306,0)
--(axis cs:2307,0)
--(axis cs:2308,0)
--(axis cs:2309,0)
--(axis cs:2310,0)
--(axis cs:2311,0)
--(axis cs:2312,0)
--(axis cs:2313,0)
--(axis cs:2314,0)
--(axis cs:2315,0)
--(axis cs:2316,0)
--(axis cs:2317,0)
--(axis cs:2318,0)
--(axis cs:2319,0)
--(axis cs:2320,0)
--(axis cs:2321,0)
--(axis cs:2322,0)
--(axis cs:2323,0)
--(axis cs:2324,0)
--(axis cs:2325,0)
--(axis cs:2326,0)
--(axis cs:2327,0)
--(axis cs:2328,0)
--(axis cs:2329,0)
--(axis cs:2330,0)
--(axis cs:2331,0)
--(axis cs:2332,0)
--(axis cs:2333,0)
--(axis cs:2334,0)
--(axis cs:2335,0)
--(axis cs:2336,0)
--(axis cs:2337,0)
--(axis cs:2338,0)
--(axis cs:2339,0)
--(axis cs:2340,0)
--(axis cs:2341,0)
--(axis cs:2342,0)
--(axis cs:2343,0)
--(axis cs:2344,0)
--(axis cs:2345,0)
--(axis cs:2346,0)
--(axis cs:2347,0)
--(axis cs:2348,0)
--(axis cs:2349,0)
--(axis cs:2350,0)
--(axis cs:2351,0)
--(axis cs:2352,0)
--(axis cs:2353,0)
--(axis cs:2354,0)
--(axis cs:2355,0)
--(axis cs:2356,0)
--(axis cs:2357,0)
--(axis cs:2358,0)
--(axis cs:2359,0)
--(axis cs:2360,0)
--(axis cs:2361,0)
--(axis cs:2362,0)
--(axis cs:2363,0)
--(axis cs:2364,0)
--(axis cs:2365,0)
--(axis cs:2366,0)
--(axis cs:2367,0)
--(axis cs:2368,0)
--(axis cs:2369,0)
--(axis cs:2370,0)
--(axis cs:2371,0)
--(axis cs:2372,0)
--(axis cs:2373,0)
--(axis cs:2374,0)
--(axis cs:2375,0)
--(axis cs:2376,0)
--(axis cs:2377,0)
--(axis cs:2378,0)
--(axis cs:2379,0)
--(axis cs:2380,0)
--(axis cs:2381,0)
--(axis cs:2382,0)
--(axis cs:2383,0)
--(axis cs:2384,0)
--(axis cs:2385,0)
--(axis cs:2386,0)
--(axis cs:2387,0)
--(axis cs:2388,0)
--(axis cs:2389,0)
--(axis cs:2390,0)
--(axis cs:2391,0)
--(axis cs:2392,0)
--(axis cs:2393,0)
--(axis cs:2394,0)
--(axis cs:2395,0)
--(axis cs:2396,0)
--(axis cs:2397,0)
--(axis cs:2398,0)
--(axis cs:2399,0)
--(axis cs:2400,0)
--(axis cs:2401,0)
--(axis cs:2402,0)
--(axis cs:2403,0)
--(axis cs:2404,0)
--(axis cs:2405,0)
--(axis cs:2406,0)
--(axis cs:2407,0)
--(axis cs:2408,0)
--(axis cs:2409,0)
--(axis cs:2410,0)
--(axis cs:2411,0)
--(axis cs:2412,0)
--(axis cs:2413,0)
--(axis cs:2414,0)
--(axis cs:2415,0)
--(axis cs:2416,0)
--(axis cs:2417,0)
--(axis cs:2418,0)
--(axis cs:2419,0)
--(axis cs:2420,0)
--(axis cs:2421,0)
--(axis cs:2422,0)
--(axis cs:2423,0)
--(axis cs:2424,0)
--(axis cs:2425,0)
--(axis cs:2426,0)
--(axis cs:2427,0)
--(axis cs:2428,0)
--(axis cs:2429,0)
--(axis cs:2430,0)
--(axis cs:2431,0)
--(axis cs:2432,0)
--(axis cs:2433,0)
--(axis cs:2434,0)
--(axis cs:2435,0)
--(axis cs:2436,0)
--(axis cs:2437,0)
--(axis cs:2438,0)
--(axis cs:2439,0)
--(axis cs:2440,0)
--(axis cs:2441,0)
--(axis cs:2442,0)
--(axis cs:2443,0)
--(axis cs:2444,0)
--(axis cs:2445,0)
--(axis cs:2446,0)
--(axis cs:2447,0)
--(axis cs:2448,0)
--(axis cs:2449,0)
--(axis cs:2450,0)
--(axis cs:2451,0)
--(axis cs:2452,0)
--(axis cs:2453,0)
--(axis cs:2454,0)
--(axis cs:2455,0)
--(axis cs:2456,0)
--(axis cs:2457,0)
--(axis cs:2458,0)
--(axis cs:2459,0)
--(axis cs:2460,0)
--(axis cs:2461,0)
--(axis cs:2462,0)
--(axis cs:2463,0)
--(axis cs:2464,0)
--(axis cs:2465,0)
--(axis cs:2466,0)
--(axis cs:2467,0)
--(axis cs:2468,0)
--(axis cs:2469,0)
--(axis cs:2470,0)
--(axis cs:2471,0)
--(axis cs:2472,0)
--(axis cs:2473,0)
--(axis cs:2474,0)
--(axis cs:2475,0)
--(axis cs:2476,0)
--(axis cs:2477,0)
--(axis cs:2478,0)
--(axis cs:2479,0)
--(axis cs:2480,0)
--(axis cs:2481,0)
--(axis cs:2482,0)
--(axis cs:2483,0)
--(axis cs:2484,0)
--(axis cs:2485,0)
--(axis cs:2486,0)
--(axis cs:2487,0)
--(axis cs:2488,0)
--(axis cs:2489,0)
--(axis cs:2490,0)
--(axis cs:2491,0)
--(axis cs:2492,0)
--(axis cs:2493,0)
--(axis cs:2494,0)
--(axis cs:2495,0)
--(axis cs:2496,0)
--(axis cs:2497,0)
--(axis cs:2498,0)
--(axis cs:2499,0)
--(axis cs:2500,0)
--(axis cs:2501,0)
--(axis cs:2502,0)
--(axis cs:2503,0)
--(axis cs:2504,0)
--(axis cs:2505,0)
--(axis cs:2506,0)
--(axis cs:2507,0)
--(axis cs:2508,0)
--(axis cs:2509,0)
--(axis cs:2510,0)
--(axis cs:2511,0)
--(axis cs:2512,0)
--(axis cs:2513,0)
--(axis cs:2514,0)
--(axis cs:2515,0)
--(axis cs:2516,0)
--(axis cs:2517,0)
--(axis cs:2518,0)
--(axis cs:2519,0)
--(axis cs:2520,0)
--(axis cs:2521,0)
--(axis cs:2522,0)
--(axis cs:2523,0)
--(axis cs:2524,0)
--(axis cs:2525,0)
--(axis cs:2526,0)
--(axis cs:2527,0)
--(axis cs:2528,0)
--(axis cs:2529,0)
--(axis cs:2530,0)
--(axis cs:2531,0)
--(axis cs:2532,0)
--(axis cs:2533,0)
--(axis cs:2534,0)
--(axis cs:2535,0)
--(axis cs:2536,0)
--(axis cs:2537,0)
--(axis cs:2538,0)
--(axis cs:2539,0)
--(axis cs:2540,0)
--(axis cs:2541,0)
--(axis cs:2542,0)
--(axis cs:2543,0)
--(axis cs:2544,0)
--(axis cs:2545,0)
--(axis cs:2546,0)
--(axis cs:2547,0)
--(axis cs:2548,0)
--(axis cs:2549,0)
--(axis cs:2550,0)
--(axis cs:2551,0)
--(axis cs:2552,0)
--(axis cs:2553,0)
--(axis cs:2554,0)
--(axis cs:2555,0)
--(axis cs:2556,0)
--(axis cs:2557,0)
--(axis cs:2558,0)
--(axis cs:2559,0)
--(axis cs:2560,0)
--(axis cs:2561,0)
--(axis cs:2562,0)
--(axis cs:2563,0)
--(axis cs:2564,0)
--(axis cs:2565,0)
--(axis cs:2566,0)
--(axis cs:2567,0)
--(axis cs:2568,0)
--(axis cs:2569,0)
--(axis cs:2570,0)
--(axis cs:2571,0)
--(axis cs:2572,0)
--(axis cs:2573,0)
--(axis cs:2574,0)
--(axis cs:2575,0)
--(axis cs:2576,0)
--(axis cs:2577,0)
--(axis cs:2578,0)
--(axis cs:2579,0)
--(axis cs:2580,0)
--(axis cs:2581,0)
--(axis cs:2582,0)
--(axis cs:2583,0)
--(axis cs:2584,0)
--(axis cs:2585,0)
--(axis cs:2586,0)
--(axis cs:2587,0)
--(axis cs:2588,0)
--(axis cs:2589,0)
--(axis cs:2590,0)
--(axis cs:2591,0)
--(axis cs:2592,0)
--(axis cs:2593,0)
--(axis cs:2594,0)
--(axis cs:2595,0)
--(axis cs:2596,0)
--(axis cs:2597,0)
--(axis cs:2598,0)
--(axis cs:2599,0)
--(axis cs:2600,0)
--(axis cs:2601,0)
--(axis cs:2602,0)
--(axis cs:2603,0)
--(axis cs:2604,0)
--(axis cs:2605,0)
--(axis cs:2606,0)
--(axis cs:2607,0)
--(axis cs:2608,0)
--(axis cs:2609,0)
--(axis cs:2610,0)
--(axis cs:2611,0)
--(axis cs:2612,0)
--(axis cs:2613,0)
--(axis cs:2614,0)
--(axis cs:2615,0)
--(axis cs:2616,0)
--(axis cs:2617,0)
--(axis cs:2618,0)
--(axis cs:2619,0)
--(axis cs:2620,0)
--(axis cs:2621,0)
--(axis cs:2622,0)
--(axis cs:2623,0)
--(axis cs:2624,0)
--(axis cs:2625,0)
--(axis cs:2626,0)
--(axis cs:2627,0)
--(axis cs:2628,0)
--(axis cs:2629,0)
--(axis cs:2630,0)
--(axis cs:2631,0)
--(axis cs:2632,0)
--(axis cs:2633,0)
--(axis cs:2634,0)
--(axis cs:2635,0)
--(axis cs:2636,0)
--(axis cs:2637,0)
--(axis cs:2638,0)
--(axis cs:2639,0)
--(axis cs:2640,0)
--(axis cs:2641,0)
--(axis cs:2642,0)
--(axis cs:2643,0)
--(axis cs:2644,0)
--(axis cs:2645,0)
--(axis cs:2646,0)
--(axis cs:2647,0)
--(axis cs:2648,0)
--(axis cs:2649,0)
--(axis cs:2650,0)
--(axis cs:2651,0)
--(axis cs:2652,0)
--(axis cs:2653,0)
--(axis cs:2654,0)
--(axis cs:2655,0)
--(axis cs:2656,0)
--(axis cs:2657,0)
--(axis cs:2658,0)
--(axis cs:2659,0)
--(axis cs:2660,0)
--(axis cs:2661,0)
--(axis cs:2662,0)
--(axis cs:2663,0)
--(axis cs:2664,0)
--(axis cs:2665,0)
--(axis cs:2666,0)
--(axis cs:2667,0)
--(axis cs:2668,0)
--(axis cs:2669,0)
--(axis cs:2670,0)
--(axis cs:2671,0)
--(axis cs:2672,0)
--(axis cs:2673,0)
--(axis cs:2674,0)
--(axis cs:2675,0)
--(axis cs:2676,0)
--(axis cs:2677,0)
--(axis cs:2678,0)
--(axis cs:2679,0)
--(axis cs:2680,0)
--(axis cs:2681,0)
--(axis cs:2682,0)
--(axis cs:2683,0)
--(axis cs:2684,0)
--(axis cs:2685,0)
--(axis cs:2686,0)
--(axis cs:2687,0)
--(axis cs:2688,0)
--(axis cs:2689,0)
--(axis cs:2690,0)
--(axis cs:2691,0)
--(axis cs:2692,0)
--(axis cs:2693,0)
--(axis cs:2694,0)
--(axis cs:2695,0)
--(axis cs:2696,0)
--(axis cs:2697,0)
--(axis cs:2698,0)
--(axis cs:2699,0)
--(axis cs:2700,0)
--(axis cs:2701,0)
--(axis cs:2702,0)
--(axis cs:2703,0)
--(axis cs:2704,0)
--(axis cs:2705,0)
--(axis cs:2706,0)
--(axis cs:2707,0)
--(axis cs:2708,0)
--(axis cs:2709,0)
--(axis cs:2710,0)
--(axis cs:2711,0)
--(axis cs:2712,0)
--(axis cs:2713,0)
--(axis cs:2714,0)
--(axis cs:2715,0)
--(axis cs:2716,0)
--(axis cs:2717,0)
--(axis cs:2718,0)
--(axis cs:2719,0)
--(axis cs:2720,0)
--(axis cs:2721,0)
--(axis cs:2722,0)
--(axis cs:2723,0)
--(axis cs:2724,0)
--(axis cs:2725,0)
--(axis cs:2726,0)
--(axis cs:2727,0)
--(axis cs:2728,0)
--(axis cs:2729,0)
--(axis cs:2730,0)
--(axis cs:2731,0)
--(axis cs:2732,0)
--(axis cs:2733,0)
--(axis cs:2734,0)
--(axis cs:2735,0)
--(axis cs:2736,0)
--(axis cs:2737,0)
--(axis cs:2738,0)
--(axis cs:2739,0)
--(axis cs:2740,0)
--(axis cs:2741,0)
--(axis cs:2742,0)
--(axis cs:2743,0)
--(axis cs:2744,0)
--(axis cs:2745,0)
--(axis cs:2746,0)
--(axis cs:2747,0)
--(axis cs:2748,0)
--(axis cs:2749,0)
--(axis cs:2750,0)
--(axis cs:2751,0)
--(axis cs:2752,0)
--(axis cs:2753,0)
--(axis cs:2754,0)
--(axis cs:2755,0)
--(axis cs:2756,0)
--(axis cs:2757,0)
--(axis cs:2758,0)
--(axis cs:2759,0)
--(axis cs:2760,0)
--(axis cs:2761,0)
--(axis cs:2762,0)
--(axis cs:2763,0)
--(axis cs:2764,0)
--(axis cs:2765,0)
--(axis cs:2766,0)
--(axis cs:2767,0)
--(axis cs:2768,0)
--(axis cs:2769,0)
--(axis cs:2770,0)
--(axis cs:2771,0)
--(axis cs:2772,0)
--(axis cs:2773,0)
--(axis cs:2774,0)
--(axis cs:2775,0)
--(axis cs:2776,0)
--(axis cs:2777,0)
--(axis cs:2778,0)
--(axis cs:2779,0)
--(axis cs:2780,0)
--(axis cs:2781,0)
--(axis cs:2782,0)
--(axis cs:2783,0)
--(axis cs:2784,0)
--(axis cs:2785,0)
--(axis cs:2786,0)
--(axis cs:2787,0)
--(axis cs:2788,0)
--(axis cs:2789,0)
--(axis cs:2790,0)
--(axis cs:2791,0)
--(axis cs:2792,0)
--(axis cs:2793,0)
--(axis cs:2794,0)
--(axis cs:2795,0)
--(axis cs:2796,0)
--(axis cs:2797,0)
--(axis cs:2798,0)
--(axis cs:2799,0)
--(axis cs:2800,0)
--(axis cs:2801,0)
--(axis cs:2802,0)
--(axis cs:2803,0)
--(axis cs:2804,0)
--(axis cs:2805,0)
--(axis cs:2806,0)
--(axis cs:2807,0)
--(axis cs:2808,0)
--(axis cs:2809,0)
--(axis cs:2810,0)
--(axis cs:2811,0)
--(axis cs:2812,0)
--(axis cs:2813,0)
--(axis cs:2814,0)
--(axis cs:2815,0)
--(axis cs:2816,0)
--(axis cs:2817,0)
--(axis cs:2818,0)
--(axis cs:2819,0)
--(axis cs:2820,0)
--(axis cs:2821,0)
--(axis cs:2822,0)
--(axis cs:2823,0)
--(axis cs:2824,0)
--(axis cs:2825,0)
--(axis cs:2826,0)
--(axis cs:2827,0)
--(axis cs:2828,0)
--(axis cs:2829,0)
--(axis cs:2830,0)
--(axis cs:2831,0)
--(axis cs:2832,0)
--(axis cs:2833,0)
--(axis cs:2834,0)
--(axis cs:2835,0)
--(axis cs:2836,0)
--(axis cs:2837,0)
--(axis cs:2838,0)
--(axis cs:2839,0)
--(axis cs:2840,0)
--(axis cs:2841,0)
--(axis cs:2842,0)
--(axis cs:2843,0)
--(axis cs:2844,0)
--(axis cs:2845,0)
--(axis cs:2846,0)
--(axis cs:2847,0)
--(axis cs:2848,0)
--(axis cs:2849,0)
--(axis cs:2850,0)
--(axis cs:2851,0)
--(axis cs:2852,0)
--(axis cs:2853,0)
--(axis cs:2854,0)
--(axis cs:2855,0)
--(axis cs:2856,0)
--(axis cs:2857,0)
--(axis cs:2858,0)
--(axis cs:2859,0)
--(axis cs:2860,0)
--(axis cs:2861,0)
--(axis cs:2862,0)
--(axis cs:2863,0)
--(axis cs:2864,0)
--(axis cs:2865,0)
--(axis cs:2866,0)
--(axis cs:2867,0)
--(axis cs:2868,0)
--(axis cs:2869,0)
--(axis cs:2870,0)
--(axis cs:2871,0)
--(axis cs:2872,0)
--(axis cs:2873,0)
--(axis cs:2874,0)
--(axis cs:2875,0)
--(axis cs:2876,0)
--(axis cs:2877,0)
--(axis cs:2878,0)
--(axis cs:2879,0)
--(axis cs:2880,0)
--(axis cs:2881,0)
--(axis cs:2882,0)
--(axis cs:2883,0)
--(axis cs:2884,0)
--(axis cs:2885,0)
--(axis cs:2886,0)
--(axis cs:2887,0)
--(axis cs:2888,0)
--(axis cs:2889,0)
--(axis cs:2890,0)
--(axis cs:2891,0)
--(axis cs:2892,0)
--(axis cs:2893,0)
--(axis cs:2894,0)
--(axis cs:2895,0)
--(axis cs:2896,0)
--(axis cs:2897,0)
--(axis cs:2898,0)
--(axis cs:2899,0)
--(axis cs:2900,0)
--(axis cs:2901,0)
--(axis cs:2902,0)
--(axis cs:2903,0)
--(axis cs:2904,0)
--(axis cs:2905,0)
--(axis cs:2906,0)
--(axis cs:2907,0)
--(axis cs:2908,0)
--(axis cs:2909,0)
--(axis cs:2910,0)
--(axis cs:2911,0)
--(axis cs:2912,0)
--(axis cs:2913,0)
--(axis cs:2914,0)
--(axis cs:2915,0)
--(axis cs:2916,0)
--(axis cs:2917,0)
--(axis cs:2918,0)
--(axis cs:2919,0)
--(axis cs:2920,0)
--(axis cs:2921,0)
--(axis cs:2922,0)
--(axis cs:2923,0)
--(axis cs:2924,0)
--(axis cs:2925,0)
--(axis cs:2926,0)
--(axis cs:2927,0)
--(axis cs:2928,0)
--(axis cs:2929,0)
--(axis cs:2930,0)
--(axis cs:2931,0)
--(axis cs:2932,0)
--(axis cs:2933,0)
--(axis cs:2934,0)
--(axis cs:2935,0)
--(axis cs:2936,0)
--(axis cs:2937,0)
--(axis cs:2938,0)
--(axis cs:2939,0)
--(axis cs:2940,0)
--(axis cs:2941,0)
--(axis cs:2942,0)
--(axis cs:2943,0)
--(axis cs:2944,0)
--(axis cs:2945,0)
--(axis cs:2946,0)
--(axis cs:2947,0)
--(axis cs:2948,0)
--(axis cs:2949,0)
--(axis cs:2950,0)
--(axis cs:2951,0)
--(axis cs:2952,0)
--(axis cs:2953,0)
--(axis cs:2954,0)
--(axis cs:2955,0)
--(axis cs:2956,0)
--(axis cs:2957,0)
--(axis cs:2958,0)
--(axis cs:2959,0)
--(axis cs:2960,0)
--(axis cs:2961,0)
--(axis cs:2962,0)
--(axis cs:2963,0)
--(axis cs:2964,0)
--(axis cs:2965,0)
--(axis cs:2966,0)
--(axis cs:2967,0)
--(axis cs:2968,0)
--(axis cs:2969,0)
--(axis cs:2970,0)
--(axis cs:2971,0)
--(axis cs:2972,0)
--(axis cs:2973,0)
--(axis cs:2974,0)
--(axis cs:2975,0)
--(axis cs:2976,0)
--(axis cs:2977,0)
--(axis cs:2978,0)
--(axis cs:2979,0)
--(axis cs:2980,0)
--(axis cs:2981,0)
--(axis cs:2982,0)
--(axis cs:2983,0)
--(axis cs:2984,0)
--(axis cs:2985,0)
--(axis cs:2986,0)
--(axis cs:2987,0)
--(axis cs:2988,0)
--(axis cs:2989,0)
--(axis cs:2990,0)
--(axis cs:2991,0)
--(axis cs:2992,0)
--(axis cs:2993,0)
--(axis cs:2994,0)
--(axis cs:2995,0)
--(axis cs:2996,0)
--(axis cs:2997,0)
--(axis cs:2998,0)
--(axis cs:2999,0)
--(axis cs:2999,0)
--(axis cs:2999,0)
--(axis cs:2998,0)
--(axis cs:2997,0)
--(axis cs:2996,0)
--(axis cs:2995,0)
--(axis cs:2994,0)
--(axis cs:2993,0)
--(axis cs:2992,0)
--(axis cs:2991,0)
--(axis cs:2990,0)
--(axis cs:2989,0)
--(axis cs:2988,0)
--(axis cs:2987,0)
--(axis cs:2986,0)
--(axis cs:2985,0)
--(axis cs:2984,0)
--(axis cs:2983,0)
--(axis cs:2982,0)
--(axis cs:2981,0)
--(axis cs:2980,0)
--(axis cs:2979,0)
--(axis cs:2978,0)
--(axis cs:2977,0)
--(axis cs:2976,0)
--(axis cs:2975,0)
--(axis cs:2974,0)
--(axis cs:2973,0)
--(axis cs:2972,0)
--(axis cs:2971,0)
--(axis cs:2970,0)
--(axis cs:2969,0)
--(axis cs:2968,0)
--(axis cs:2967,0)
--(axis cs:2966,0)
--(axis cs:2965,0)
--(axis cs:2964,0)
--(axis cs:2963,0)
--(axis cs:2962,0)
--(axis cs:2961,0)
--(axis cs:2960,0)
--(axis cs:2959,0)
--(axis cs:2958,0)
--(axis cs:2957,0)
--(axis cs:2956,0)
--(axis cs:2955,0)
--(axis cs:2954,0)
--(axis cs:2953,0)
--(axis cs:2952,0)
--(axis cs:2951,0)
--(axis cs:2950,0)
--(axis cs:2949,0)
--(axis cs:2948,0)
--(axis cs:2947,0)
--(axis cs:2946,0)
--(axis cs:2945,0)
--(axis cs:2944,0)
--(axis cs:2943,0)
--(axis cs:2942,0)
--(axis cs:2941,0)
--(axis cs:2940,0)
--(axis cs:2939,0)
--(axis cs:2938,0)
--(axis cs:2937,0)
--(axis cs:2936,0)
--(axis cs:2935,0)
--(axis cs:2934,0)
--(axis cs:2933,0)
--(axis cs:2932,0)
--(axis cs:2931,0)
--(axis cs:2930,0)
--(axis cs:2929,0)
--(axis cs:2928,0)
--(axis cs:2927,0)
--(axis cs:2926,0)
--(axis cs:2925,0)
--(axis cs:2924,0)
--(axis cs:2923,0)
--(axis cs:2922,0)
--(axis cs:2921,0)
--(axis cs:2920,0)
--(axis cs:2919,0)
--(axis cs:2918,0)
--(axis cs:2917,0)
--(axis cs:2916,0)
--(axis cs:2915,0)
--(axis cs:2914,0)
--(axis cs:2913,0)
--(axis cs:2912,0)
--(axis cs:2911,0)
--(axis cs:2910,0)
--(axis cs:2909,0)
--(axis cs:2908,0)
--(axis cs:2907,0)
--(axis cs:2906,0)
--(axis cs:2905,0)
--(axis cs:2904,0)
--(axis cs:2903,0)
--(axis cs:2902,0)
--(axis cs:2901,0)
--(axis cs:2900,0)
--(axis cs:2899,0)
--(axis cs:2898,0)
--(axis cs:2897,0)
--(axis cs:2896,0)
--(axis cs:2895,0)
--(axis cs:2894,0)
--(axis cs:2893,0)
--(axis cs:2892,0)
--(axis cs:2891,0)
--(axis cs:2890,0)
--(axis cs:2889,0)
--(axis cs:2888,0)
--(axis cs:2887,0)
--(axis cs:2886,0)
--(axis cs:2885,0)
--(axis cs:2884,0)
--(axis cs:2883,0)
--(axis cs:2882,0)
--(axis cs:2881,0)
--(axis cs:2880,0)
--(axis cs:2879,0)
--(axis cs:2878,0)
--(axis cs:2877,0)
--(axis cs:2876,0)
--(axis cs:2875,0)
--(axis cs:2874,0)
--(axis cs:2873,0)
--(axis cs:2872,0)
--(axis cs:2871,0)
--(axis cs:2870,0)
--(axis cs:2869,0)
--(axis cs:2868,0)
--(axis cs:2867,0)
--(axis cs:2866,0)
--(axis cs:2865,0)
--(axis cs:2864,0)
--(axis cs:2863,0)
--(axis cs:2862,0)
--(axis cs:2861,0)
--(axis cs:2860,0)
--(axis cs:2859,0)
--(axis cs:2858,0)
--(axis cs:2857,0)
--(axis cs:2856,0)
--(axis cs:2855,0)
--(axis cs:2854,0)
--(axis cs:2853,0)
--(axis cs:2852,0)
--(axis cs:2851,0)
--(axis cs:2850,0)
--(axis cs:2849,0)
--(axis cs:2848,0)
--(axis cs:2847,0)
--(axis cs:2846,0)
--(axis cs:2845,0)
--(axis cs:2844,0)
--(axis cs:2843,0)
--(axis cs:2842,0)
--(axis cs:2841,0)
--(axis cs:2840,0)
--(axis cs:2839,0)
--(axis cs:2838,0)
--(axis cs:2837,0)
--(axis cs:2836,0)
--(axis cs:2835,0)
--(axis cs:2834,0)
--(axis cs:2833,0)
--(axis cs:2832,0)
--(axis cs:2831,0)
--(axis cs:2830,0)
--(axis cs:2829,0)
--(axis cs:2828,0)
--(axis cs:2827,0)
--(axis cs:2826,0)
--(axis cs:2825,0)
--(axis cs:2824,0)
--(axis cs:2823,0)
--(axis cs:2822,0)
--(axis cs:2821,0)
--(axis cs:2820,0)
--(axis cs:2819,0)
--(axis cs:2818,0)
--(axis cs:2817,0)
--(axis cs:2816,0)
--(axis cs:2815,0)
--(axis cs:2814,0)
--(axis cs:2813,0)
--(axis cs:2812,0)
--(axis cs:2811,0)
--(axis cs:2810,0)
--(axis cs:2809,0)
--(axis cs:2808,0)
--(axis cs:2807,0)
--(axis cs:2806,0)
--(axis cs:2805,0)
--(axis cs:2804,0)
--(axis cs:2803,0)
--(axis cs:2802,0)
--(axis cs:2801,0)
--(axis cs:2800,0)
--(axis cs:2799,0)
--(axis cs:2798,0)
--(axis cs:2797,0)
--(axis cs:2796,0)
--(axis cs:2795,0)
--(axis cs:2794,0)
--(axis cs:2793,0)
--(axis cs:2792,0)
--(axis cs:2791,0)
--(axis cs:2790,0)
--(axis cs:2789,0)
--(axis cs:2788,0)
--(axis cs:2787,0)
--(axis cs:2786,0)
--(axis cs:2785,0)
--(axis cs:2784,0)
--(axis cs:2783,0)
--(axis cs:2782,0)
--(axis cs:2781,0)
--(axis cs:2780,0)
--(axis cs:2779,0)
--(axis cs:2778,0)
--(axis cs:2777,0)
--(axis cs:2776,0)
--(axis cs:2775,0)
--(axis cs:2774,0)
--(axis cs:2773,0)
--(axis cs:2772,0)
--(axis cs:2771,0)
--(axis cs:2770,0)
--(axis cs:2769,0)
--(axis cs:2768,0)
--(axis cs:2767,0)
--(axis cs:2766,0)
--(axis cs:2765,0)
--(axis cs:2764,0)
--(axis cs:2763,0)
--(axis cs:2762,0)
--(axis cs:2761,0)
--(axis cs:2760,0)
--(axis cs:2759,0)
--(axis cs:2758,0)
--(axis cs:2757,0)
--(axis cs:2756,0)
--(axis cs:2755,0)
--(axis cs:2754,0)
--(axis cs:2753,0)
--(axis cs:2752,0)
--(axis cs:2751,0)
--(axis cs:2750,0)
--(axis cs:2749,0)
--(axis cs:2748,0)
--(axis cs:2747,0)
--(axis cs:2746,0)
--(axis cs:2745,0)
--(axis cs:2744,0)
--(axis cs:2743,0)
--(axis cs:2742,0)
--(axis cs:2741,0)
--(axis cs:2740,0)
--(axis cs:2739,0)
--(axis cs:2738,0)
--(axis cs:2737,0)
--(axis cs:2736,0)
--(axis cs:2735,0)
--(axis cs:2734,0)
--(axis cs:2733,0)
--(axis cs:2732,0)
--(axis cs:2731,0)
--(axis cs:2730,0)
--(axis cs:2729,0)
--(axis cs:2728,0)
--(axis cs:2727,0)
--(axis cs:2726,0)
--(axis cs:2725,0)
--(axis cs:2724,0)
--(axis cs:2723,0)
--(axis cs:2722,0)
--(axis cs:2721,0)
--(axis cs:2720,0)
--(axis cs:2719,0)
--(axis cs:2718,0)
--(axis cs:2717,0)
--(axis cs:2716,0)
--(axis cs:2715,0)
--(axis cs:2714,0)
--(axis cs:2713,0)
--(axis cs:2712,0)
--(axis cs:2711,0)
--(axis cs:2710,0)
--(axis cs:2709,0)
--(axis cs:2708,0)
--(axis cs:2707,0)
--(axis cs:2706,0)
--(axis cs:2705,0)
--(axis cs:2704,0)
--(axis cs:2703,0)
--(axis cs:2702,0)
--(axis cs:2701,0)
--(axis cs:2700,0)
--(axis cs:2699,0)
--(axis cs:2698,0)
--(axis cs:2697,0)
--(axis cs:2696,0)
--(axis cs:2695,0)
--(axis cs:2694,0)
--(axis cs:2693,0)
--(axis cs:2692,0)
--(axis cs:2691,0)
--(axis cs:2690,0)
--(axis cs:2689,0)
--(axis cs:2688,0)
--(axis cs:2687,0)
--(axis cs:2686,0)
--(axis cs:2685,0)
--(axis cs:2684,0)
--(axis cs:2683,0)
--(axis cs:2682,0)
--(axis cs:2681,0)
--(axis cs:2680,0)
--(axis cs:2679,0)
--(axis cs:2678,0)
--(axis cs:2677,0)
--(axis cs:2676,0)
--(axis cs:2675,0)
--(axis cs:2674,0)
--(axis cs:2673,0)
--(axis cs:2672,0)
--(axis cs:2671,0)
--(axis cs:2670,0)
--(axis cs:2669,0)
--(axis cs:2668,0)
--(axis cs:2667,0)
--(axis cs:2666,0)
--(axis cs:2665,0)
--(axis cs:2664,0)
--(axis cs:2663,0)
--(axis cs:2662,0)
--(axis cs:2661,0)
--(axis cs:2660,0)
--(axis cs:2659,0)
--(axis cs:2658,0)
--(axis cs:2657,0)
--(axis cs:2656,0)
--(axis cs:2655,0)
--(axis cs:2654,0)
--(axis cs:2653,0)
--(axis cs:2652,0)
--(axis cs:2651,0)
--(axis cs:2650,0)
--(axis cs:2649,0)
--(axis cs:2648,0)
--(axis cs:2647,0)
--(axis cs:2646,0)
--(axis cs:2645,0)
--(axis cs:2644,0)
--(axis cs:2643,0)
--(axis cs:2642,0)
--(axis cs:2641,0)
--(axis cs:2640,0)
--(axis cs:2639,0)
--(axis cs:2638,0)
--(axis cs:2637,0)
--(axis cs:2636,0)
--(axis cs:2635,0)
--(axis cs:2634,0)
--(axis cs:2633,0)
--(axis cs:2632,0)
--(axis cs:2631,0)
--(axis cs:2630,0)
--(axis cs:2629,0)
--(axis cs:2628,0)
--(axis cs:2627,0)
--(axis cs:2626,0)
--(axis cs:2625,0)
--(axis cs:2624,0)
--(axis cs:2623,0)
--(axis cs:2622,0)
--(axis cs:2621,0)
--(axis cs:2620,0)
--(axis cs:2619,0)
--(axis cs:2618,0)
--(axis cs:2617,0)
--(axis cs:2616,0)
--(axis cs:2615,0)
--(axis cs:2614,0)
--(axis cs:2613,0)
--(axis cs:2612,0)
--(axis cs:2611,0)
--(axis cs:2610,0)
--(axis cs:2609,0)
--(axis cs:2608,0)
--(axis cs:2607,0)
--(axis cs:2606,0)
--(axis cs:2605,0)
--(axis cs:2604,0)
--(axis cs:2603,0)
--(axis cs:2602,0)
--(axis cs:2601,0)
--(axis cs:2600,0)
--(axis cs:2599,0)
--(axis cs:2598,0)
--(axis cs:2597,0)
--(axis cs:2596,0)
--(axis cs:2595,0)
--(axis cs:2594,0)
--(axis cs:2593,0)
--(axis cs:2592,0)
--(axis cs:2591,0)
--(axis cs:2590,0)
--(axis cs:2589,0)
--(axis cs:2588,0)
--(axis cs:2587,0)
--(axis cs:2586,0)
--(axis cs:2585,0)
--(axis cs:2584,0)
--(axis cs:2583,0)
--(axis cs:2582,0)
--(axis cs:2581,0)
--(axis cs:2580,0)
--(axis cs:2579,0)
--(axis cs:2578,0)
--(axis cs:2577,0)
--(axis cs:2576,0)
--(axis cs:2575,0)
--(axis cs:2574,0)
--(axis cs:2573,0)
--(axis cs:2572,0)
--(axis cs:2571,0)
--(axis cs:2570,0)
--(axis cs:2569,0)
--(axis cs:2568,0)
--(axis cs:2567,0)
--(axis cs:2566,0)
--(axis cs:2565,0)
--(axis cs:2564,0)
--(axis cs:2563,0)
--(axis cs:2562,0)
--(axis cs:2561,0)
--(axis cs:2560,0)
--(axis cs:2559,0)
--(axis cs:2558,0)
--(axis cs:2557,0)
--(axis cs:2556,0)
--(axis cs:2555,0)
--(axis cs:2554,0)
--(axis cs:2553,0)
--(axis cs:2552,0)
--(axis cs:2551,0)
--(axis cs:2550,0)
--(axis cs:2549,0)
--(axis cs:2548,0)
--(axis cs:2547,0)
--(axis cs:2546,0)
--(axis cs:2545,0)
--(axis cs:2544,0)
--(axis cs:2543,0)
--(axis cs:2542,0)
--(axis cs:2541,0)
--(axis cs:2540,0)
--(axis cs:2539,0)
--(axis cs:2538,0)
--(axis cs:2537,0)
--(axis cs:2536,0)
--(axis cs:2535,0)
--(axis cs:2534,0)
--(axis cs:2533,0)
--(axis cs:2532,0)
--(axis cs:2531,0)
--(axis cs:2530,0)
--(axis cs:2529,0)
--(axis cs:2528,0)
--(axis cs:2527,0)
--(axis cs:2526,0)
--(axis cs:2525,0)
--(axis cs:2524,0)
--(axis cs:2523,0)
--(axis cs:2522,0)
--(axis cs:2521,0)
--(axis cs:2520,0)
--(axis cs:2519,0)
--(axis cs:2518,0)
--(axis cs:2517,0)
--(axis cs:2516,0)
--(axis cs:2515,0)
--(axis cs:2514,0)
--(axis cs:2513,0)
--(axis cs:2512,0)
--(axis cs:2511,0)
--(axis cs:2510,0)
--(axis cs:2509,0)
--(axis cs:2508,0)
--(axis cs:2507,0)
--(axis cs:2506,0)
--(axis cs:2505,0)
--(axis cs:2504,0)
--(axis cs:2503,0)
--(axis cs:2502,0)
--(axis cs:2501,0)
--(axis cs:2500,0)
--(axis cs:2499,0)
--(axis cs:2498,0)
--(axis cs:2497,0)
--(axis cs:2496,0)
--(axis cs:2495,0)
--(axis cs:2494,0)
--(axis cs:2493,0)
--(axis cs:2492,0)
--(axis cs:2491,0)
--(axis cs:2490,0)
--(axis cs:2489,0)
--(axis cs:2488,0)
--(axis cs:2487,0)
--(axis cs:2486,0)
--(axis cs:2485,0)
--(axis cs:2484,0)
--(axis cs:2483,0)
--(axis cs:2482,0)
--(axis cs:2481,0)
--(axis cs:2480,0)
--(axis cs:2479,0)
--(axis cs:2478,0)
--(axis cs:2477,0)
--(axis cs:2476,0)
--(axis cs:2475,0)
--(axis cs:2474,0)
--(axis cs:2473,0)
--(axis cs:2472,0)
--(axis cs:2471,0)
--(axis cs:2470,0)
--(axis cs:2469,0)
--(axis cs:2468,0)
--(axis cs:2467,0)
--(axis cs:2466,0)
--(axis cs:2465,0)
--(axis cs:2464,0)
--(axis cs:2463,0)
--(axis cs:2462,0)
--(axis cs:2461,0)
--(axis cs:2460,0)
--(axis cs:2459,0)
--(axis cs:2458,0)
--(axis cs:2457,0)
--(axis cs:2456,0)
--(axis cs:2455,0)
--(axis cs:2454,0)
--(axis cs:2453,0)
--(axis cs:2452,0)
--(axis cs:2451,0)
--(axis cs:2450,0)
--(axis cs:2449,0)
--(axis cs:2448,0)
--(axis cs:2447,0)
--(axis cs:2446,0)
--(axis cs:2445,0)
--(axis cs:2444,0)
--(axis cs:2443,0)
--(axis cs:2442,0)
--(axis cs:2441,0)
--(axis cs:2440,0)
--(axis cs:2439,0)
--(axis cs:2438,0)
--(axis cs:2437,0)
--(axis cs:2436,0)
--(axis cs:2435,0)
--(axis cs:2434,0)
--(axis cs:2433,0)
--(axis cs:2432,0)
--(axis cs:2431,0)
--(axis cs:2430,0)
--(axis cs:2429,0)
--(axis cs:2428,0)
--(axis cs:2427,0)
--(axis cs:2426,0)
--(axis cs:2425,0)
--(axis cs:2424,0)
--(axis cs:2423,0)
--(axis cs:2422,0)
--(axis cs:2421,0)
--(axis cs:2420,0)
--(axis cs:2419,0)
--(axis cs:2418,0)
--(axis cs:2417,0)
--(axis cs:2416,0)
--(axis cs:2415,0)
--(axis cs:2414,0)
--(axis cs:2413,0)
--(axis cs:2412,0)
--(axis cs:2411,0)
--(axis cs:2410,0)
--(axis cs:2409,0)
--(axis cs:2408,0)
--(axis cs:2407,0)
--(axis cs:2406,0)
--(axis cs:2405,0)
--(axis cs:2404,0)
--(axis cs:2403,0)
--(axis cs:2402,0)
--(axis cs:2401,0)
--(axis cs:2400,0)
--(axis cs:2399,0)
--(axis cs:2398,0)
--(axis cs:2397,0)
--(axis cs:2396,0)
--(axis cs:2395,0)
--(axis cs:2394,0)
--(axis cs:2393,0)
--(axis cs:2392,0)
--(axis cs:2391,0)
--(axis cs:2390,0)
--(axis cs:2389,0)
--(axis cs:2388,0)
--(axis cs:2387,0)
--(axis cs:2386,0)
--(axis cs:2385,0)
--(axis cs:2384,0)
--(axis cs:2383,0)
--(axis cs:2382,0)
--(axis cs:2381,0)
--(axis cs:2380,0)
--(axis cs:2379,0)
--(axis cs:2378,0)
--(axis cs:2377,0)
--(axis cs:2376,0)
--(axis cs:2375,0)
--(axis cs:2374,0)
--(axis cs:2373,0)
--(axis cs:2372,0)
--(axis cs:2371,0)
--(axis cs:2370,0)
--(axis cs:2369,0)
--(axis cs:2368,0)
--(axis cs:2367,0)
--(axis cs:2366,0)
--(axis cs:2365,0)
--(axis cs:2364,0)
--(axis cs:2363,0)
--(axis cs:2362,0)
--(axis cs:2361,0)
--(axis cs:2360,0)
--(axis cs:2359,0)
--(axis cs:2358,0)
--(axis cs:2357,0)
--(axis cs:2356,0)
--(axis cs:2355,0)
--(axis cs:2354,0)
--(axis cs:2353,0)
--(axis cs:2352,0)
--(axis cs:2351,0)
--(axis cs:2350,0)
--(axis cs:2349,0)
--(axis cs:2348,0)
--(axis cs:2347,0)
--(axis cs:2346,0)
--(axis cs:2345,0)
--(axis cs:2344,0)
--(axis cs:2343,0)
--(axis cs:2342,0)
--(axis cs:2341,0)
--(axis cs:2340,0)
--(axis cs:2339,0)
--(axis cs:2338,0)
--(axis cs:2337,0)
--(axis cs:2336,0)
--(axis cs:2335,0)
--(axis cs:2334,0)
--(axis cs:2333,0)
--(axis cs:2332,0)
--(axis cs:2331,0)
--(axis cs:2330,0)
--(axis cs:2329,0)
--(axis cs:2328,0)
--(axis cs:2327,0)
--(axis cs:2326,0)
--(axis cs:2325,0)
--(axis cs:2324,0)
--(axis cs:2323,0)
--(axis cs:2322,0)
--(axis cs:2321,0)
--(axis cs:2320,0)
--(axis cs:2319,0)
--(axis cs:2318,0)
--(axis cs:2317,0)
--(axis cs:2316,0)
--(axis cs:2315,0)
--(axis cs:2314,0)
--(axis cs:2313,0)
--(axis cs:2312,0)
--(axis cs:2311,0)
--(axis cs:2310,0)
--(axis cs:2309,0)
--(axis cs:2308,0)
--(axis cs:2307,0)
--(axis cs:2306,0)
--(axis cs:2305,0)
--(axis cs:2304,0)
--(axis cs:2303,0)
--(axis cs:2302,0)
--(axis cs:2301,0)
--(axis cs:2300,0)
--(axis cs:2299,0)
--(axis cs:2298,0)
--(axis cs:2297,0)
--(axis cs:2296,0)
--(axis cs:2295,0)
--(axis cs:2294,0)
--(axis cs:2293,0)
--(axis cs:2292,0)
--(axis cs:2291,0)
--(axis cs:2290,0)
--(axis cs:2289,0)
--(axis cs:2288,0)
--(axis cs:2287,0)
--(axis cs:2286,0)
--(axis cs:2285,0)
--(axis cs:2284,0)
--(axis cs:2283,0)
--(axis cs:2282,0)
--(axis cs:2281,0)
--(axis cs:2280,0)
--(axis cs:2279,0)
--(axis cs:2278,0)
--(axis cs:2277,0)
--(axis cs:2276,0)
--(axis cs:2275,0)
--(axis cs:2274,0)
--(axis cs:2273,0)
--(axis cs:2272,0)
--(axis cs:2271,0)
--(axis cs:2270,0)
--(axis cs:2269,0)
--(axis cs:2268,0)
--(axis cs:2267,0)
--(axis cs:2266,0)
--(axis cs:2265,0)
--(axis cs:2264,0)
--(axis cs:2263,0)
--(axis cs:2262,0)
--(axis cs:2261,0)
--(axis cs:2260,0)
--(axis cs:2259,0)
--(axis cs:2258,0)
--(axis cs:2257,0)
--(axis cs:2256,0)
--(axis cs:2255,0)
--(axis cs:2254,0)
--(axis cs:2253,0)
--(axis cs:2252,0)
--(axis cs:2251,0)
--(axis cs:2250,0)
--(axis cs:2249,0)
--(axis cs:2248,0)
--(axis cs:2247,0)
--(axis cs:2246,0)
--(axis cs:2245,0)
--(axis cs:2244,0)
--(axis cs:2243,0)
--(axis cs:2242,0)
--(axis cs:2241,0)
--(axis cs:2240,0)
--(axis cs:2239,0)
--(axis cs:2238,0)
--(axis cs:2237,0)
--(axis cs:2236,0)
--(axis cs:2235,0)
--(axis cs:2234,0)
--(axis cs:2233,0)
--(axis cs:2232,0)
--(axis cs:2231,0)
--(axis cs:2230,0)
--(axis cs:2229,0)
--(axis cs:2228,0)
--(axis cs:2227,0)
--(axis cs:2226,0)
--(axis cs:2225,0)
--(axis cs:2224,0)
--(axis cs:2223,0)
--(axis cs:2222,0)
--(axis cs:2221,0)
--(axis cs:2220,0)
--(axis cs:2219,0)
--(axis cs:2218,0)
--(axis cs:2217,0)
--(axis cs:2216,0)
--(axis cs:2215,0)
--(axis cs:2214,0)
--(axis cs:2213,0)
--(axis cs:2212,0)
--(axis cs:2211,0)
--(axis cs:2210,0)
--(axis cs:2209,0)
--(axis cs:2208,0)
--(axis cs:2207,0)
--(axis cs:2206,0)
--(axis cs:2205,0)
--(axis cs:2204,0)
--(axis cs:2203,0)
--(axis cs:2202,0)
--(axis cs:2201,0)
--(axis cs:2200,0)
--(axis cs:2199,0)
--(axis cs:2198,0)
--(axis cs:2197,0)
--(axis cs:2196,0)
--(axis cs:2195,0)
--(axis cs:2194,0)
--(axis cs:2193,0)
--(axis cs:2192,0)
--(axis cs:2191,0)
--(axis cs:2190,0)
--(axis cs:2189,0)
--(axis cs:2188,0)
--(axis cs:2187,0)
--(axis cs:2186,0)
--(axis cs:2185,0)
--(axis cs:2184,0)
--(axis cs:2183,0)
--(axis cs:2182,0)
--(axis cs:2181,0)
--(axis cs:2180,0)
--(axis cs:2179,0)
--(axis cs:2178,0)
--(axis cs:2177,0)
--(axis cs:2176,0)
--(axis cs:2175,0)
--(axis cs:2174,0)
--(axis cs:2173,0)
--(axis cs:2172,0)
--(axis cs:2171,0)
--(axis cs:2170,0)
--(axis cs:2169,0)
--(axis cs:2168,0)
--(axis cs:2167,0)
--(axis cs:2166,0)
--(axis cs:2165,0)
--(axis cs:2164,0)
--(axis cs:2163,0)
--(axis cs:2162,0)
--(axis cs:2161,0)
--(axis cs:2160,0)
--(axis cs:2159,0)
--(axis cs:2158,0)
--(axis cs:2157,0)
--(axis cs:2156,0)
--(axis cs:2155,0)
--(axis cs:2154,0)
--(axis cs:2153,0)
--(axis cs:2152,0)
--(axis cs:2151,0)
--(axis cs:2150,0)
--(axis cs:2149,0)
--(axis cs:2148,0)
--(axis cs:2147,0)
--(axis cs:2146,0)
--(axis cs:2145,0)
--(axis cs:2144,0)
--(axis cs:2143,0)
--(axis cs:2142,0)
--(axis cs:2141,0)
--(axis cs:2140,0)
--(axis cs:2139,0)
--(axis cs:2138,0)
--(axis cs:2137,0)
--(axis cs:2136,0)
--(axis cs:2135,0)
--(axis cs:2134,0)
--(axis cs:2133,0)
--(axis cs:2132,0)
--(axis cs:2131,0)
--(axis cs:2130,0)
--(axis cs:2129,0)
--(axis cs:2128,0)
--(axis cs:2127,0)
--(axis cs:2126,0)
--(axis cs:2125,0)
--(axis cs:2124,0)
--(axis cs:2123,0)
--(axis cs:2122,0)
--(axis cs:2121,0)
--(axis cs:2120,0)
--(axis cs:2119,0)
--(axis cs:2118,0)
--(axis cs:2117,0)
--(axis cs:2116,0)
--(axis cs:2115,0)
--(axis cs:2114,0)
--(axis cs:2113,0)
--(axis cs:2112,0)
--(axis cs:2111,0)
--(axis cs:2110,0)
--(axis cs:2109,0)
--(axis cs:2108,0)
--(axis cs:2107,0)
--(axis cs:2106,0)
--(axis cs:2105,0)
--(axis cs:2104,0)
--(axis cs:2103,0)
--(axis cs:2102,0)
--(axis cs:2101,0)
--(axis cs:2100,0)
--(axis cs:2099,0)
--(axis cs:2098,0)
--(axis cs:2097,0)
--(axis cs:2096,0)
--(axis cs:2095,0)
--(axis cs:2094,0)
--(axis cs:2093,0)
--(axis cs:2092,0)
--(axis cs:2091,0)
--(axis cs:2090,0)
--(axis cs:2089,0)
--(axis cs:2088,0)
--(axis cs:2087,0)
--(axis cs:2086,0)
--(axis cs:2085,0)
--(axis cs:2084,0)
--(axis cs:2083,0)
--(axis cs:2082,0)
--(axis cs:2081,0)
--(axis cs:2080,0)
--(axis cs:2079,0)
--(axis cs:2078,0)
--(axis cs:2077,0)
--(axis cs:2076,0)
--(axis cs:2075,0)
--(axis cs:2074,0)
--(axis cs:2073,0)
--(axis cs:2072,0)
--(axis cs:2071,0)
--(axis cs:2070,0)
--(axis cs:2069,0)
--(axis cs:2068,0)
--(axis cs:2067,0)
--(axis cs:2066,0)
--(axis cs:2065,0)
--(axis cs:2064,0)
--(axis cs:2063,0)
--(axis cs:2062,0)
--(axis cs:2061,0)
--(axis cs:2060,0)
--(axis cs:2059,0)
--(axis cs:2058,0)
--(axis cs:2057,0)
--(axis cs:2056,0)
--(axis cs:2055,0)
--(axis cs:2054,0)
--(axis cs:2053,0)
--(axis cs:2052,0)
--(axis cs:2051,0)
--(axis cs:2050,0)
--(axis cs:2049,0)
--(axis cs:2048,0)
--(axis cs:2047,0)
--(axis cs:2046,0)
--(axis cs:2045,0)
--(axis cs:2044,0)
--(axis cs:2043,0)
--(axis cs:2042,0)
--(axis cs:2041,0)
--(axis cs:2040,0)
--(axis cs:2039,0)
--(axis cs:2038,0)
--(axis cs:2037,0)
--(axis cs:2036,0)
--(axis cs:2035,0)
--(axis cs:2034,0)
--(axis cs:2033,0)
--(axis cs:2032,0)
--(axis cs:2031,0)
--(axis cs:2030,0)
--(axis cs:2029,0)
--(axis cs:2028,0)
--(axis cs:2027,0)
--(axis cs:2026,0)
--(axis cs:2025,0)
--(axis cs:2024,0)
--(axis cs:2023,0)
--(axis cs:2022,0)
--(axis cs:2021,0)
--(axis cs:2020,0)
--(axis cs:2019,0)
--(axis cs:2018,0)
--(axis cs:2017,0)
--(axis cs:2016,0)
--(axis cs:2015,0)
--(axis cs:2014,0)
--(axis cs:2013,0)
--(axis cs:2012,0)
--(axis cs:2011,0)
--(axis cs:2010,0)
--(axis cs:2009,0)
--(axis cs:2008,0)
--(axis cs:2007,0)
--(axis cs:2006,0)
--(axis cs:2005,0)
--(axis cs:2004,0)
--(axis cs:2003,0)
--(axis cs:2002,0)
--(axis cs:2001,0)
--(axis cs:2000,0)
--(axis cs:1999,0)
--(axis cs:1998,0)
--(axis cs:1997,0)
--(axis cs:1996,0)
--(axis cs:1995,0)
--(axis cs:1994,0)
--(axis cs:1993,0)
--(axis cs:1992,0)
--(axis cs:1991,0)
--(axis cs:1990,0)
--(axis cs:1989,0)
--(axis cs:1988,0)
--(axis cs:1987,0)
--(axis cs:1986,0)
--(axis cs:1985,0)
--(axis cs:1984,0)
--(axis cs:1983,0)
--(axis cs:1982,0)
--(axis cs:1981,0)
--(axis cs:1980,0)
--(axis cs:1979,0)
--(axis cs:1978,0)
--(axis cs:1977,0)
--(axis cs:1976,0)
--(axis cs:1975,0)
--(axis cs:1974,0)
--(axis cs:1973,0)
--(axis cs:1972,0)
--(axis cs:1971,0)
--(axis cs:1970,0)
--(axis cs:1969,0)
--(axis cs:1968,0)
--(axis cs:1967,0)
--(axis cs:1966,0)
--(axis cs:1965,0)
--(axis cs:1964,0)
--(axis cs:1963,0)
--(axis cs:1962,0)
--(axis cs:1961,0)
--(axis cs:1960,0)
--(axis cs:1959,0)
--(axis cs:1958,0)
--(axis cs:1957,0)
--(axis cs:1956,0)
--(axis cs:1955,0)
--(axis cs:1954,0)
--(axis cs:1953,0)
--(axis cs:1952,0)
--(axis cs:1951,0)
--(axis cs:1950,0)
--(axis cs:1949,0)
--(axis cs:1948,0)
--(axis cs:1947,0)
--(axis cs:1946,0)
--(axis cs:1945,0)
--(axis cs:1944,0)
--(axis cs:1943,0)
--(axis cs:1942,0)
--(axis cs:1941,0)
--(axis cs:1940,0)
--(axis cs:1939,0)
--(axis cs:1938,0)
--(axis cs:1937,0)
--(axis cs:1936,0)
--(axis cs:1935,0)
--(axis cs:1934,0)
--(axis cs:1933,0)
--(axis cs:1932,0)
--(axis cs:1931,0)
--(axis cs:1930,0)
--(axis cs:1929,0)
--(axis cs:1928,0)
--(axis cs:1927,0)
--(axis cs:1926,0)
--(axis cs:1925,0)
--(axis cs:1924,0)
--(axis cs:1923,0)
--(axis cs:1922,0)
--(axis cs:1921,0)
--(axis cs:1920,0)
--(axis cs:1919,0)
--(axis cs:1918,0)
--(axis cs:1917,0)
--(axis cs:1916,0)
--(axis cs:1915,0)
--(axis cs:1914,0)
--(axis cs:1913,0)
--(axis cs:1912,0)
--(axis cs:1911,0)
--(axis cs:1910,0)
--(axis cs:1909,0)
--(axis cs:1908,0)
--(axis cs:1907,0)
--(axis cs:1906,0)
--(axis cs:1905,0)
--(axis cs:1904,0)
--(axis cs:1903,0)
--(axis cs:1902,0)
--(axis cs:1901,0)
--(axis cs:1900,0)
--(axis cs:1899,0)
--(axis cs:1898,0)
--(axis cs:1897,0)
--(axis cs:1896,0)
--(axis cs:1895,0)
--(axis cs:1894,0)
--(axis cs:1893,0)
--(axis cs:1892,0)
--(axis cs:1891,0)
--(axis cs:1890,0)
--(axis cs:1889,0)
--(axis cs:1888,0)
--(axis cs:1887,0)
--(axis cs:1886,0)
--(axis cs:1885,0)
--(axis cs:1884,0)
--(axis cs:1883,0)
--(axis cs:1882,0)
--(axis cs:1881,0)
--(axis cs:1880,0)
--(axis cs:1879,0)
--(axis cs:1878,0)
--(axis cs:1877,0)
--(axis cs:1876,0)
--(axis cs:1875,0)
--(axis cs:1874,0)
--(axis cs:1873,0)
--(axis cs:1872,0)
--(axis cs:1871,0)
--(axis cs:1870,0)
--(axis cs:1869,0)
--(axis cs:1868,0)
--(axis cs:1867,0)
--(axis cs:1866,0)
--(axis cs:1865,0)
--(axis cs:1864,0)
--(axis cs:1863,0)
--(axis cs:1862,0)
--(axis cs:1861,0)
--(axis cs:1860,0)
--(axis cs:1859,0)
--(axis cs:1858,0)
--(axis cs:1857,0)
--(axis cs:1856,0)
--(axis cs:1855,0)
--(axis cs:1854,0)
--(axis cs:1853,0)
--(axis cs:1852,0)
--(axis cs:1851,0)
--(axis cs:1850,0)
--(axis cs:1849,0)
--(axis cs:1848,0)
--(axis cs:1847,0)
--(axis cs:1846,0)
--(axis cs:1845,0)
--(axis cs:1844,0)
--(axis cs:1843,0)
--(axis cs:1842,0)
--(axis cs:1841,0)
--(axis cs:1840,0)
--(axis cs:1839,0)
--(axis cs:1838,0)
--(axis cs:1837,0)
--(axis cs:1836,0)
--(axis cs:1835,0)
--(axis cs:1834,0)
--(axis cs:1833,0)
--(axis cs:1832,0)
--(axis cs:1831,0)
--(axis cs:1830,0)
--(axis cs:1829,0)
--(axis cs:1828,0)
--(axis cs:1827,0)
--(axis cs:1826,0)
--(axis cs:1825,0)
--(axis cs:1824,0)
--(axis cs:1823,0)
--(axis cs:1822,0)
--(axis cs:1821,0)
--(axis cs:1820,0)
--(axis cs:1819,0)
--(axis cs:1818,0)
--(axis cs:1817,0)
--(axis cs:1816,0)
--(axis cs:1815,0)
--(axis cs:1814,0)
--(axis cs:1813,0)
--(axis cs:1812,0)
--(axis cs:1811,0)
--(axis cs:1810,0)
--(axis cs:1809,0)
--(axis cs:1808,0)
--(axis cs:1807,0)
--(axis cs:1806,0)
--(axis cs:1805,0)
--(axis cs:1804,0)
--(axis cs:1803,0)
--(axis cs:1802,0)
--(axis cs:1801,0)
--(axis cs:1800,0)
--(axis cs:1799,0)
--(axis cs:1798,0)
--(axis cs:1797,0)
--(axis cs:1796,0)
--(axis cs:1795,0)
--(axis cs:1794,0)
--(axis cs:1793,0)
--(axis cs:1792,0)
--(axis cs:1791,0)
--(axis cs:1790,0)
--(axis cs:1789,0)
--(axis cs:1788,0)
--(axis cs:1787,0)
--(axis cs:1786,0)
--(axis cs:1785,0)
--(axis cs:1784,0)
--(axis cs:1783,0)
--(axis cs:1782,0)
--(axis cs:1781,0)
--(axis cs:1780,0)
--(axis cs:1779,0)
--(axis cs:1778,0)
--(axis cs:1777,0)
--(axis cs:1776,0)
--(axis cs:1775,0)
--(axis cs:1774,0)
--(axis cs:1773,0)
--(axis cs:1772,0)
--(axis cs:1771,0)
--(axis cs:1770,0)
--(axis cs:1769,0)
--(axis cs:1768,0)
--(axis cs:1767,0)
--(axis cs:1766,0)
--(axis cs:1765,0)
--(axis cs:1764,0)
--(axis cs:1763,0)
--(axis cs:1762,0)
--(axis cs:1761,0)
--(axis cs:1760,0)
--(axis cs:1759,0)
--(axis cs:1758,0)
--(axis cs:1757,0)
--(axis cs:1756,0)
--(axis cs:1755,0)
--(axis cs:1754,0)
--(axis cs:1753,0)
--(axis cs:1752,0)
--(axis cs:1751,0)
--(axis cs:1750,0)
--(axis cs:1749,0)
--(axis cs:1748,0)
--(axis cs:1747,0)
--(axis cs:1746,0)
--(axis cs:1745,0)
--(axis cs:1744,0)
--(axis cs:1743,0)
--(axis cs:1742,0)
--(axis cs:1741,0)
--(axis cs:1740,0)
--(axis cs:1739,0)
--(axis cs:1738,0)
--(axis cs:1737,0)
--(axis cs:1736,0)
--(axis cs:1735,0)
--(axis cs:1734,0)
--(axis cs:1733,0)
--(axis cs:1732,0)
--(axis cs:1731,0)
--(axis cs:1730,0)
--(axis cs:1729,0)
--(axis cs:1728,0)
--(axis cs:1727,0)
--(axis cs:1726,0)
--(axis cs:1725,0)
--(axis cs:1724,0)
--(axis cs:1723,0)
--(axis cs:1722,0)
--(axis cs:1721,0)
--(axis cs:1720,0)
--(axis cs:1719,0)
--(axis cs:1718,0)
--(axis cs:1717,0)
--(axis cs:1716,0)
--(axis cs:1715,0)
--(axis cs:1714,0)
--(axis cs:1713,0)
--(axis cs:1712,0)
--(axis cs:1711,0)
--(axis cs:1710,0)
--(axis cs:1709,0)
--(axis cs:1708,0)
--(axis cs:1707,0)
--(axis cs:1706,0)
--(axis cs:1705,0)
--(axis cs:1704,0)
--(axis cs:1703,0)
--(axis cs:1702,0)
--(axis cs:1701,0)
--(axis cs:1700,0)
--(axis cs:1699,0)
--(axis cs:1698,0)
--(axis cs:1697,0)
--(axis cs:1696,0)
--(axis cs:1695,0)
--(axis cs:1694,0)
--(axis cs:1693,0)
--(axis cs:1692,0)
--(axis cs:1691,0)
--(axis cs:1690,0)
--(axis cs:1689,0)
--(axis cs:1688,0)
--(axis cs:1687,0)
--(axis cs:1686,0)
--(axis cs:1685,0)
--(axis cs:1684,0)
--(axis cs:1683,0)
--(axis cs:1682,0)
--(axis cs:1681,0)
--(axis cs:1680,0)
--(axis cs:1679,0)
--(axis cs:1678,0)
--(axis cs:1677,0)
--(axis cs:1676,0)
--(axis cs:1675,0)
--(axis cs:1674,0)
--(axis cs:1673,0)
--(axis cs:1672,0)
--(axis cs:1671,0)
--(axis cs:1670,0)
--(axis cs:1669,0)
--(axis cs:1668,0)
--(axis cs:1667,0)
--(axis cs:1666,0)
--(axis cs:1665,0)
--(axis cs:1664,0)
--(axis cs:1663,0)
--(axis cs:1662,0)
--(axis cs:1661,0)
--(axis cs:1660,0)
--(axis cs:1659,0)
--(axis cs:1658,0)
--(axis cs:1657,0)
--(axis cs:1656,0)
--(axis cs:1655,0)
--(axis cs:1654,0)
--(axis cs:1653,0)
--(axis cs:1652,0)
--(axis cs:1651,0)
--(axis cs:1650,0)
--(axis cs:1649,0)
--(axis cs:1648,0)
--(axis cs:1647,0)
--(axis cs:1646,0)
--(axis cs:1645,0)
--(axis cs:1644,0)
--(axis cs:1643,0)
--(axis cs:1642,0)
--(axis cs:1641,0)
--(axis cs:1640,0)
--(axis cs:1639,0)
--(axis cs:1638,0)
--(axis cs:1637,0)
--(axis cs:1636,0)
--(axis cs:1635,0)
--(axis cs:1634,0)
--(axis cs:1633,0)
--(axis cs:1632,0)
--(axis cs:1631,0)
--(axis cs:1630,0)
--(axis cs:1629,0)
--(axis cs:1628,0)
--(axis cs:1627,0)
--(axis cs:1626,0)
--(axis cs:1625,0)
--(axis cs:1624,0)
--(axis cs:1623,0)
--(axis cs:1622,0)
--(axis cs:1621,0)
--(axis cs:1620,0)
--(axis cs:1619,0)
--(axis cs:1618,0)
--(axis cs:1617,0)
--(axis cs:1616,0)
--(axis cs:1615,0)
--(axis cs:1614,0)
--(axis cs:1613,0)
--(axis cs:1612,0)
--(axis cs:1611,0)
--(axis cs:1610,0)
--(axis cs:1609,0)
--(axis cs:1608,0)
--(axis cs:1607,0)
--(axis cs:1606,0)
--(axis cs:1605,0)
--(axis cs:1604,0)
--(axis cs:1603,0)
--(axis cs:1602,0)
--(axis cs:1601,0)
--(axis cs:1600,0)
--(axis cs:1599,0)
--(axis cs:1598,0)
--(axis cs:1597,0)
--(axis cs:1596,0)
--(axis cs:1595,0)
--(axis cs:1594,0)
--(axis cs:1593,0)
--(axis cs:1592,0)
--(axis cs:1591,0)
--(axis cs:1590,0)
--(axis cs:1589,0)
--(axis cs:1588,0)
--(axis cs:1587,0)
--(axis cs:1586,0)
--(axis cs:1585,0)
--(axis cs:1584,0)
--(axis cs:1583,0)
--(axis cs:1582,0)
--(axis cs:1581,0)
--(axis cs:1580,0)
--(axis cs:1579,0)
--(axis cs:1578,0)
--(axis cs:1577,0)
--(axis cs:1576,0)
--(axis cs:1575,0)
--(axis cs:1574,0)
--(axis cs:1573,0)
--(axis cs:1572,0)
--(axis cs:1571,0)
--(axis cs:1570,0)
--(axis cs:1569,0)
--(axis cs:1568,0)
--(axis cs:1567,0)
--(axis cs:1566,0)
--(axis cs:1565,0)
--(axis cs:1564,0)
--(axis cs:1563,0)
--(axis cs:1562,0)
--(axis cs:1561,0)
--(axis cs:1560,0)
--(axis cs:1559,0)
--(axis cs:1558,0)
--(axis cs:1557,0)
--(axis cs:1556,0)
--(axis cs:1555,0)
--(axis cs:1554,0)
--(axis cs:1553,0)
--(axis cs:1552,0)
--(axis cs:1551,0)
--(axis cs:1550,0)
--(axis cs:1549,0)
--(axis cs:1548,0)
--(axis cs:1547,0)
--(axis cs:1546,0)
--(axis cs:1545,0)
--(axis cs:1544,0)
--(axis cs:1543,0)
--(axis cs:1542,0)
--(axis cs:1541,0)
--(axis cs:1540,0)
--(axis cs:1539,0)
--(axis cs:1538,0)
--(axis cs:1537,0)
--(axis cs:1536,0)
--(axis cs:1535,0)
--(axis cs:1534,0)
--(axis cs:1533,0)
--(axis cs:1532,0)
--(axis cs:1531,0)
--(axis cs:1530,0)
--(axis cs:1529,0)
--(axis cs:1528,0)
--(axis cs:1527,0)
--(axis cs:1526,0)
--(axis cs:1525,0)
--(axis cs:1524,0)
--(axis cs:1523,0)
--(axis cs:1522,0)
--(axis cs:1521,0)
--(axis cs:1520,0)
--(axis cs:1519,0)
--(axis cs:1518,0)
--(axis cs:1517,0)
--(axis cs:1516,0)
--(axis cs:1515,0)
--(axis cs:1514,0)
--(axis cs:1513,0)
--(axis cs:1512,0)
--(axis cs:1511,0)
--(axis cs:1510,0)
--(axis cs:1509,0)
--(axis cs:1508,0)
--(axis cs:1507,0)
--(axis cs:1506,0)
--(axis cs:1505,0)
--(axis cs:1504,0)
--(axis cs:1503,0)
--(axis cs:1502,0)
--(axis cs:1501,0)
--(axis cs:1500,0)
--(axis cs:1499,0)
--(axis cs:1498,0)
--(axis cs:1497,0)
--(axis cs:1496,0)
--(axis cs:1495,0)
--(axis cs:1494,0)
--(axis cs:1493,0)
--(axis cs:1492,0)
--(axis cs:1491,0)
--(axis cs:1490,0)
--(axis cs:1489,0)
--(axis cs:1488,0)
--(axis cs:1487,0)
--(axis cs:1486,0)
--(axis cs:1485,0)
--(axis cs:1484,0)
--(axis cs:1483,0)
--(axis cs:1482,0)
--(axis cs:1481,0)
--(axis cs:1480,0)
--(axis cs:1479,0)
--(axis cs:1478,0)
--(axis cs:1477,0)
--(axis cs:1476,0)
--(axis cs:1475,0)
--(axis cs:1474,0)
--(axis cs:1473,0)
--(axis cs:1472,0)
--(axis cs:1471,0)
--(axis cs:1470,0)
--(axis cs:1469,0)
--(axis cs:1468,0)
--(axis cs:1467,0)
--(axis cs:1466,0)
--(axis cs:1465,0)
--(axis cs:1464,0)
--(axis cs:1463,0)
--(axis cs:1462,0)
--(axis cs:1461,0)
--(axis cs:1460,0)
--(axis cs:1459,0)
--(axis cs:1458,0)
--(axis cs:1457,0)
--(axis cs:1456,0)
--(axis cs:1455,0)
--(axis cs:1454,0)
--(axis cs:1453,0)
--(axis cs:1452,0)
--(axis cs:1451,0)
--(axis cs:1450,0)
--(axis cs:1449,0)
--(axis cs:1448,0)
--(axis cs:1447,0)
--(axis cs:1446,0)
--(axis cs:1445,0)
--(axis cs:1444,0)
--(axis cs:1443,0)
--(axis cs:1442,0)
--(axis cs:1441,0)
--(axis cs:1440,0)
--(axis cs:1439,0)
--(axis cs:1438,0)
--(axis cs:1437,0)
--(axis cs:1436,0)
--(axis cs:1435,0)
--(axis cs:1434,0)
--(axis cs:1433,0)
--(axis cs:1432,0)
--(axis cs:1431,0)
--(axis cs:1430,0)
--(axis cs:1429,0)
--(axis cs:1428,0)
--(axis cs:1427,0)
--(axis cs:1426,0)
--(axis cs:1425,0)
--(axis cs:1424,0)
--(axis cs:1423,0)
--(axis cs:1422,0)
--(axis cs:1421,0)
--(axis cs:1420,0)
--(axis cs:1419,0)
--(axis cs:1418,0)
--(axis cs:1417,0)
--(axis cs:1416,0)
--(axis cs:1415,0)
--(axis cs:1414,0)
--(axis cs:1413,0)
--(axis cs:1412,0)
--(axis cs:1411,0)
--(axis cs:1410,0)
--(axis cs:1409,0)
--(axis cs:1408,0)
--(axis cs:1407,0)
--(axis cs:1406,0)
--(axis cs:1405,0)
--(axis cs:1404,0)
--(axis cs:1403,0)
--(axis cs:1402,0)
--(axis cs:1401,0)
--(axis cs:1400,0)
--(axis cs:1399,0)
--(axis cs:1398,0)
--(axis cs:1397,0)
--(axis cs:1396,0)
--(axis cs:1395,0)
--(axis cs:1394,0)
--(axis cs:1393,0)
--(axis cs:1392,0)
--(axis cs:1391,0)
--(axis cs:1390,0)
--(axis cs:1389,0)
--(axis cs:1388,0)
--(axis cs:1387,0)
--(axis cs:1386,0)
--(axis cs:1385,0)
--(axis cs:1384,0)
--(axis cs:1383,0)
--(axis cs:1382,0)
--(axis cs:1381,0)
--(axis cs:1380,0)
--(axis cs:1379,0)
--(axis cs:1378,0)
--(axis cs:1377,0)
--(axis cs:1376,0)
--(axis cs:1375,0)
--(axis cs:1374,0)
--(axis cs:1373,0)
--(axis cs:1372,0)
--(axis cs:1371,0)
--(axis cs:1370,0)
--(axis cs:1369,0)
--(axis cs:1368,0)
--(axis cs:1367,0)
--(axis cs:1366,0)
--(axis cs:1365,0)
--(axis cs:1364,0)
--(axis cs:1363,0)
--(axis cs:1362,0)
--(axis cs:1361,0)
--(axis cs:1360,0)
--(axis cs:1359,0)
--(axis cs:1358,0)
--(axis cs:1357,0)
--(axis cs:1356,0)
--(axis cs:1355,0)
--(axis cs:1354,0)
--(axis cs:1353,0)
--(axis cs:1352,0)
--(axis cs:1351,0)
--(axis cs:1350,0)
--(axis cs:1349,0)
--(axis cs:1348,0)
--(axis cs:1347,0)
--(axis cs:1346,0)
--(axis cs:1345,0)
--(axis cs:1344,0)
--(axis cs:1343,0)
--(axis cs:1342,0)
--(axis cs:1341,0)
--(axis cs:1340,0)
--(axis cs:1339,0)
--(axis cs:1338,0)
--(axis cs:1337,0)
--(axis cs:1336,0)
--(axis cs:1335,0)
--(axis cs:1334,0)
--(axis cs:1333,0)
--(axis cs:1332,0)
--(axis cs:1331,0)
--(axis cs:1330,0)
--(axis cs:1329,0)
--(axis cs:1328,0)
--(axis cs:1327,0)
--(axis cs:1326,0)
--(axis cs:1325,0)
--(axis cs:1324,0)
--(axis cs:1323,0)
--(axis cs:1322,0)
--(axis cs:1321,0)
--(axis cs:1320,0)
--(axis cs:1319,0)
--(axis cs:1318,0)
--(axis cs:1317,0)
--(axis cs:1316,0)
--(axis cs:1315,0)
--(axis cs:1314,0)
--(axis cs:1313,0)
--(axis cs:1312,0)
--(axis cs:1311,0)
--(axis cs:1310,0)
--(axis cs:1309,0)
--(axis cs:1308,0)
--(axis cs:1307,0)
--(axis cs:1306,0)
--(axis cs:1305,0)
--(axis cs:1304,0)
--(axis cs:1303,0)
--(axis cs:1302,0)
--(axis cs:1301,0)
--(axis cs:1300,0)
--(axis cs:1299,0)
--(axis cs:1298,0)
--(axis cs:1297,0)
--(axis cs:1296,0)
--(axis cs:1295,0)
--(axis cs:1294,0)
--(axis cs:1293,0)
--(axis cs:1292,0)
--(axis cs:1291,0)
--(axis cs:1290,0)
--(axis cs:1289,0)
--(axis cs:1288,0)
--(axis cs:1287,0)
--(axis cs:1286,0)
--(axis cs:1285,0)
--(axis cs:1284,0)
--(axis cs:1283,0)
--(axis cs:1282,0)
--(axis cs:1281,0)
--(axis cs:1280,0)
--(axis cs:1279,0)
--(axis cs:1278,0)
--(axis cs:1277,0)
--(axis cs:1276,0)
--(axis cs:1275,0)
--(axis cs:1274,0)
--(axis cs:1273,0)
--(axis cs:1272,0)
--(axis cs:1271,0)
--(axis cs:1270,0)
--(axis cs:1269,0)
--(axis cs:1268,0)
--(axis cs:1267,0)
--(axis cs:1266,0)
--(axis cs:1265,0)
--(axis cs:1264,0)
--(axis cs:1263,0)
--(axis cs:1262,0)
--(axis cs:1261,0)
--(axis cs:1260,0)
--(axis cs:1259,0)
--(axis cs:1258,0)
--(axis cs:1257,0)
--(axis cs:1256,0)
--(axis cs:1255,0)
--(axis cs:1254,0)
--(axis cs:1253,0)
--(axis cs:1252,0)
--(axis cs:1251,0)
--(axis cs:1250,0)
--(axis cs:1249,0)
--(axis cs:1248,0)
--(axis cs:1247,0)
--(axis cs:1246,0)
--(axis cs:1245,0)
--(axis cs:1244,0)
--(axis cs:1243,0)
--(axis cs:1242,0)
--(axis cs:1241,0)
--(axis cs:1240,0)
--(axis cs:1239,0)
--(axis cs:1238,0)
--(axis cs:1237,0)
--(axis cs:1236,0)
--(axis cs:1235,0)
--(axis cs:1234,0)
--(axis cs:1233,0)
--(axis cs:1232,0)
--(axis cs:1231,0)
--(axis cs:1230,0)
--(axis cs:1229,0)
--(axis cs:1228,0)
--(axis cs:1227,0)
--(axis cs:1226,0)
--(axis cs:1225,0)
--(axis cs:1224,0)
--(axis cs:1223,0)
--(axis cs:1222,0)
--(axis cs:1221,0)
--(axis cs:1220,0)
--(axis cs:1219,0)
--(axis cs:1218,0)
--(axis cs:1217,0)
--(axis cs:1216,0)
--(axis cs:1215,0)
--(axis cs:1214,0)
--(axis cs:1213,0)
--(axis cs:1212,0)
--(axis cs:1211,0)
--(axis cs:1210,0)
--(axis cs:1209,0)
--(axis cs:1208,0)
--(axis cs:1207,0)
--(axis cs:1206,0)
--(axis cs:1205,0)
--(axis cs:1204,0)
--(axis cs:1203,0)
--(axis cs:1202,0)
--(axis cs:1201,0)
--(axis cs:1200,0)
--(axis cs:1199,0)
--(axis cs:1198,0)
--(axis cs:1197,0)
--(axis cs:1196,0)
--(axis cs:1195,0)
--(axis cs:1194,0)
--(axis cs:1193,0)
--(axis cs:1192,0)
--(axis cs:1191,0)
--(axis cs:1190,0)
--(axis cs:1189,0)
--(axis cs:1188,0)
--(axis cs:1187,0)
--(axis cs:1186,0)
--(axis cs:1185,0)
--(axis cs:1184,0)
--(axis cs:1183,0)
--(axis cs:1182,0)
--(axis cs:1181,0)
--(axis cs:1180,0)
--(axis cs:1179,0)
--(axis cs:1178,0)
--(axis cs:1177,0)
--(axis cs:1176,0)
--(axis cs:1175,0)
--(axis cs:1174,0)
--(axis cs:1173,0)
--(axis cs:1172,0)
--(axis cs:1171,0)
--(axis cs:1170,0)
--(axis cs:1169,0)
--(axis cs:1168,0)
--(axis cs:1167,0)
--(axis cs:1166,0)
--(axis cs:1165,0)
--(axis cs:1164,0)
--(axis cs:1163,0)
--(axis cs:1162,0)
--(axis cs:1161,0)
--(axis cs:1160,0)
--(axis cs:1159,0)
--(axis cs:1158,0)
--(axis cs:1157,0)
--(axis cs:1156,0)
--(axis cs:1155,0)
--(axis cs:1154,0)
--(axis cs:1153,0)
--(axis cs:1152,0)
--(axis cs:1151,0)
--(axis cs:1150,0)
--(axis cs:1149,0)
--(axis cs:1148,0)
--(axis cs:1147,0)
--(axis cs:1146,0)
--(axis cs:1145,0)
--(axis cs:1144,0)
--(axis cs:1143,0)
--(axis cs:1142,0)
--(axis cs:1141,0)
--(axis cs:1140,0)
--(axis cs:1139,0)
--(axis cs:1138,0)
--(axis cs:1137,0)
--(axis cs:1136,0)
--(axis cs:1135,0)
--(axis cs:1134,0)
--(axis cs:1133,0)
--(axis cs:1132,0)
--(axis cs:1131,0)
--(axis cs:1130,0)
--(axis cs:1129,0)
--(axis cs:1128,0)
--(axis cs:1127,0)
--(axis cs:1126,0)
--(axis cs:1125,0)
--(axis cs:1124,0)
--(axis cs:1123,0)
--(axis cs:1122,0)
--(axis cs:1121,0)
--(axis cs:1120,0)
--(axis cs:1119,0)
--(axis cs:1118,0)
--(axis cs:1117,0)
--(axis cs:1116,0)
--(axis cs:1115,0)
--(axis cs:1114,0)
--(axis cs:1113,0)
--(axis cs:1112,0)
--(axis cs:1111,0)
--(axis cs:1110,0)
--(axis cs:1109,0)
--(axis cs:1108,0)
--(axis cs:1107,0)
--(axis cs:1106,0)
--(axis cs:1105,0)
--(axis cs:1104,0)
--(axis cs:1103,0)
--(axis cs:1102,0)
--(axis cs:1101,0)
--(axis cs:1100,0)
--(axis cs:1099,0)
--(axis cs:1098,0)
--(axis cs:1097,0)
--(axis cs:1096,0)
--(axis cs:1095,0)
--(axis cs:1094,0)
--(axis cs:1093,0)
--(axis cs:1092,0)
--(axis cs:1091,0)
--(axis cs:1090,0)
--(axis cs:1089,0)
--(axis cs:1088,0)
--(axis cs:1087,0)
--(axis cs:1086,0)
--(axis cs:1085,0)
--(axis cs:1084,0)
--(axis cs:1083,0)
--(axis cs:1082,0)
--(axis cs:1081,0)
--(axis cs:1080,0)
--(axis cs:1079,0)
--(axis cs:1078,0)
--(axis cs:1077,0)
--(axis cs:1076,0)
--(axis cs:1075,0)
--(axis cs:1074,0)
--(axis cs:1073,0)
--(axis cs:1072,0)
--(axis cs:1071,0)
--(axis cs:1070,0)
--(axis cs:1069,0)
--(axis cs:1068,0)
--(axis cs:1067,0)
--(axis cs:1066,0)
--(axis cs:1065,0)
--(axis cs:1064,0)
--(axis cs:1063,0)
--(axis cs:1062,0)
--(axis cs:1061,0)
--(axis cs:1060,0)
--(axis cs:1059,0)
--(axis cs:1058,0)
--(axis cs:1057,0)
--(axis cs:1056,0)
--(axis cs:1055,0)
--(axis cs:1054,0)
--(axis cs:1053,0)
--(axis cs:1052,0)
--(axis cs:1051,0)
--(axis cs:1050,0)
--(axis cs:1049,0)
--(axis cs:1048,0)
--(axis cs:1047,0)
--(axis cs:1046,0)
--(axis cs:1045,0)
--(axis cs:1044,0)
--(axis cs:1043,0)
--(axis cs:1042,0)
--(axis cs:1041,0)
--(axis cs:1040,0)
--(axis cs:1039,0)
--(axis cs:1038,0)
--(axis cs:1037,0)
--(axis cs:1036,0)
--(axis cs:1035,0)
--(axis cs:1034,0)
--(axis cs:1033,0)
--(axis cs:1032,0)
--(axis cs:1031,0)
--(axis cs:1030,0)
--(axis cs:1029,0)
--(axis cs:1028,0)
--(axis cs:1027,0)
--(axis cs:1026,0)
--(axis cs:1025,0)
--(axis cs:1024,0)
--(axis cs:1023,0)
--(axis cs:1022,0)
--(axis cs:1021,0)
--(axis cs:1020,0)
--(axis cs:1019,0)
--(axis cs:1018,0)
--(axis cs:1017,0)
--(axis cs:1016,0)
--(axis cs:1015,0)
--(axis cs:1014,0)
--(axis cs:1013,0)
--(axis cs:1012,0)
--(axis cs:1011,0)
--(axis cs:1010,0)
--(axis cs:1009,0)
--(axis cs:1008,0)
--(axis cs:1007,0)
--(axis cs:1006,0)
--(axis cs:1005,0)
--(axis cs:1004,0)
--(axis cs:1003,0)
--(axis cs:1002,0)
--(axis cs:1001,0)
--(axis cs:1000,0)
--(axis cs:999,0)
--(axis cs:998,0)
--(axis cs:997,0)
--(axis cs:996,0)
--(axis cs:995,0)
--(axis cs:994,0)
--(axis cs:993,0)
--(axis cs:992,0)
--(axis cs:991,0)
--(axis cs:990,0)
--(axis cs:989,0)
--(axis cs:988,0)
--(axis cs:987,0)
--(axis cs:986,0)
--(axis cs:985,0)
--(axis cs:984,0)
--(axis cs:983,0)
--(axis cs:982,0)
--(axis cs:981,0)
--(axis cs:980,0)
--(axis cs:979,0)
--(axis cs:978,0)
--(axis cs:977,0)
--(axis cs:976,0)
--(axis cs:975,0)
--(axis cs:974,0)
--(axis cs:973,0)
--(axis cs:972,0)
--(axis cs:971,0)
--(axis cs:970,0)
--(axis cs:969,0)
--(axis cs:968,0)
--(axis cs:967,0)
--(axis cs:966,0)
--(axis cs:965,0)
--(axis cs:964,0)
--(axis cs:963,0)
--(axis cs:962,0)
--(axis cs:961,0)
--(axis cs:960,0)
--(axis cs:959,0)
--(axis cs:958,0)
--(axis cs:957,0)
--(axis cs:956,0)
--(axis cs:955,0)
--(axis cs:954,0)
--(axis cs:953,0)
--(axis cs:952,0)
--(axis cs:951,0)
--(axis cs:950,0)
--(axis cs:949,0)
--(axis cs:948,0)
--(axis cs:947,0)
--(axis cs:946,0)
--(axis cs:945,0)
--(axis cs:944,0)
--(axis cs:943,0)
--(axis cs:942,0)
--(axis cs:941,0)
--(axis cs:940,0)
--(axis cs:939,0)
--(axis cs:938,0)
--(axis cs:937,0)
--(axis cs:936,0)
--(axis cs:935,0)
--(axis cs:934,0)
--(axis cs:933,0)
--(axis cs:932,0)
--(axis cs:931,0)
--(axis cs:930,0)
--(axis cs:929,0)
--(axis cs:928,0)
--(axis cs:927,0)
--(axis cs:926,0)
--(axis cs:925,0)
--(axis cs:924,0)
--(axis cs:923,0)
--(axis cs:922,0)
--(axis cs:921,0)
--(axis cs:920,0)
--(axis cs:919,0)
--(axis cs:918,0)
--(axis cs:917,0)
--(axis cs:916,0)
--(axis cs:915,0)
--(axis cs:914,0)
--(axis cs:913,0)
--(axis cs:912,0)
--(axis cs:911,0)
--(axis cs:910,0)
--(axis cs:909,0)
--(axis cs:908,0)
--(axis cs:907,0)
--(axis cs:906,0)
--(axis cs:905,0)
--(axis cs:904,0)
--(axis cs:903,0)
--(axis cs:902,0)
--(axis cs:901,0)
--(axis cs:900,0)
--(axis cs:899,0)
--(axis cs:898,0)
--(axis cs:897,0)
--(axis cs:896,0)
--(axis cs:895,0)
--(axis cs:894,0)
--(axis cs:893,0)
--(axis cs:892,0)
--(axis cs:891,0)
--(axis cs:890,0)
--(axis cs:889,0)
--(axis cs:888,0)
--(axis cs:887,0)
--(axis cs:886,0)
--(axis cs:885,0)
--(axis cs:884,0)
--(axis cs:883,0)
--(axis cs:882,0)
--(axis cs:881,0)
--(axis cs:880,0)
--(axis cs:879,0)
--(axis cs:878,0)
--(axis cs:877,0)
--(axis cs:876,0)
--(axis cs:875,0)
--(axis cs:874,0)
--(axis cs:873,0)
--(axis cs:872,0)
--(axis cs:871,0)
--(axis cs:870,0)
--(axis cs:869,0)
--(axis cs:868,0)
--(axis cs:867,0)
--(axis cs:866,0)
--(axis cs:865,0)
--(axis cs:864,0)
--(axis cs:863,0)
--(axis cs:862,0)
--(axis cs:861,0)
--(axis cs:860,0)
--(axis cs:859,0)
--(axis cs:858,0)
--(axis cs:857,0)
--(axis cs:856,0)
--(axis cs:855,0)
--(axis cs:854,0)
--(axis cs:853,0)
--(axis cs:852,0)
--(axis cs:851,0)
--(axis cs:850,0)
--(axis cs:849,0)
--(axis cs:848,0)
--(axis cs:847,0)
--(axis cs:846,0)
--(axis cs:845,0)
--(axis cs:844,0)
--(axis cs:843,0)
--(axis cs:842,0)
--(axis cs:841,0)
--(axis cs:840,0)
--(axis cs:839,0)
--(axis cs:838,0)
--(axis cs:837,0)
--(axis cs:836,0)
--(axis cs:835,0)
--(axis cs:834,0)
--(axis cs:833,0)
--(axis cs:832,0)
--(axis cs:831,0)
--(axis cs:830,0)
--(axis cs:829,0)
--(axis cs:828,0)
--(axis cs:827,0)
--(axis cs:826,0)
--(axis cs:825,0)
--(axis cs:824,0)
--(axis cs:823,0)
--(axis cs:822,0)
--(axis cs:821,0)
--(axis cs:820,0)
--(axis cs:819,0)
--(axis cs:818,0)
--(axis cs:817,0)
--(axis cs:816,0)
--(axis cs:815,0)
--(axis cs:814,0)
--(axis cs:813,0)
--(axis cs:812,0)
--(axis cs:811,0)
--(axis cs:810,0)
--(axis cs:809,0)
--(axis cs:808,0)
--(axis cs:807,0)
--(axis cs:806,0)
--(axis cs:805,0)
--(axis cs:804,0)
--(axis cs:803,0)
--(axis cs:802,0)
--(axis cs:801,0)
--(axis cs:800,0)
--(axis cs:799,0)
--(axis cs:798,0)
--(axis cs:797,0)
--(axis cs:796,0)
--(axis cs:795,0)
--(axis cs:794,0)
--(axis cs:793,0)
--(axis cs:792,0)
--(axis cs:791,0)
--(axis cs:790,0)
--(axis cs:789,0)
--(axis cs:788,0)
--(axis cs:787,0)
--(axis cs:786,0)
--(axis cs:785,0)
--(axis cs:784,0)
--(axis cs:783,0)
--(axis cs:782,0)
--(axis cs:781,0)
--(axis cs:780,0)
--(axis cs:779,0)
--(axis cs:778,0)
--(axis cs:777,0)
--(axis cs:776,0)
--(axis cs:775,0)
--(axis cs:774,0)
--(axis cs:773,0)
--(axis cs:772,0)
--(axis cs:771,0)
--(axis cs:770,0)
--(axis cs:769,0)
--(axis cs:768,0)
--(axis cs:767,0)
--(axis cs:766,0)
--(axis cs:765,0)
--(axis cs:764,0)
--(axis cs:763,0)
--(axis cs:762,0)
--(axis cs:761,0)
--(axis cs:760,0)
--(axis cs:759,0)
--(axis cs:758,0)
--(axis cs:757,0)
--(axis cs:756,0)
--(axis cs:755,0)
--(axis cs:754,0)
--(axis cs:753,0)
--(axis cs:752,0)
--(axis cs:751,0)
--(axis cs:750,0)
--(axis cs:749,0)
--(axis cs:748,0)
--(axis cs:747,0)
--(axis cs:746,0)
--(axis cs:745,0)
--(axis cs:744,0)
--(axis cs:743,0)
--(axis cs:742,0)
--(axis cs:741,0)
--(axis cs:740,0)
--(axis cs:739,0)
--(axis cs:738,0)
--(axis cs:737,0)
--(axis cs:736,0)
--(axis cs:735,0)
--(axis cs:734,0)
--(axis cs:733,0)
--(axis cs:732,0)
--(axis cs:731,0)
--(axis cs:730,0)
--(axis cs:729,0)
--(axis cs:728,0)
--(axis cs:727,0)
--(axis cs:726,0)
--(axis cs:725,0)
--(axis cs:724,0)
--(axis cs:723,0)
--(axis cs:722,0)
--(axis cs:721,0)
--(axis cs:720,0)
--(axis cs:719,0)
--(axis cs:718,0)
--(axis cs:717,0)
--(axis cs:716,0)
--(axis cs:715,0)
--(axis cs:714,0)
--(axis cs:713,0)
--(axis cs:712,0)
--(axis cs:711,0)
--(axis cs:710,0)
--(axis cs:709,0)
--(axis cs:708,0)
--(axis cs:707,0)
--(axis cs:706,0)
--(axis cs:705,0)
--(axis cs:704,0)
--(axis cs:703,0)
--(axis cs:702,0)
--(axis cs:701,0)
--(axis cs:700,0)
--(axis cs:699,0)
--(axis cs:698,0)
--(axis cs:697,0)
--(axis cs:696,0)
--(axis cs:695,0)
--(axis cs:694,0)
--(axis cs:693,0)
--(axis cs:692,0)
--(axis cs:691,0)
--(axis cs:690,0)
--(axis cs:689,0)
--(axis cs:688,0)
--(axis cs:687,0)
--(axis cs:686,0)
--(axis cs:685,0)
--(axis cs:684,0)
--(axis cs:683,0)
--(axis cs:682,0)
--(axis cs:681,0)
--(axis cs:680,0)
--(axis cs:679,0)
--(axis cs:678,0)
--(axis cs:677,0)
--(axis cs:676,0)
--(axis cs:675,0)
--(axis cs:674,0)
--(axis cs:673,0)
--(axis cs:672,0)
--(axis cs:671,0)
--(axis cs:670,0)
--(axis cs:669,0)
--(axis cs:668,0)
--(axis cs:667,0)
--(axis cs:666,0)
--(axis cs:665,0)
--(axis cs:664,0)
--(axis cs:663,0)
--(axis cs:662,0)
--(axis cs:661,0)
--(axis cs:660,0)
--(axis cs:659,0)
--(axis cs:658,0)
--(axis cs:657,0)
--(axis cs:656,0)
--(axis cs:655,0)
--(axis cs:654,0)
--(axis cs:653,0)
--(axis cs:652,0)
--(axis cs:651,0)
--(axis cs:650,0)
--(axis cs:649,0)
--(axis cs:648,0)
--(axis cs:647,0)
--(axis cs:646,0)
--(axis cs:645,0)
--(axis cs:644,0)
--(axis cs:643,0)
--(axis cs:642,0)
--(axis cs:641,0)
--(axis cs:640,0)
--(axis cs:639,0)
--(axis cs:638,0)
--(axis cs:637,0)
--(axis cs:636,0)
--(axis cs:635,0)
--(axis cs:634,0)
--(axis cs:633,0)
--(axis cs:632,0)
--(axis cs:631,0)
--(axis cs:630,0)
--(axis cs:629,0)
--(axis cs:628,0)
--(axis cs:627,0)
--(axis cs:626,0)
--(axis cs:625,0)
--(axis cs:624,0)
--(axis cs:623,0)
--(axis cs:622,0)
--(axis cs:621,0)
--(axis cs:620,0)
--(axis cs:619,0)
--(axis cs:618,0)
--(axis cs:617,0)
--(axis cs:616,0)
--(axis cs:615,0)
--(axis cs:614,0)
--(axis cs:613,0)
--(axis cs:612,0)
--(axis cs:611,0)
--(axis cs:610,0)
--(axis cs:609,0)
--(axis cs:608,0)
--(axis cs:607,0)
--(axis cs:606,0)
--(axis cs:605,0)
--(axis cs:604,0)
--(axis cs:603,0)
--(axis cs:602,0)
--(axis cs:601,0)
--(axis cs:600,0)
--(axis cs:599,0)
--(axis cs:598,0)
--(axis cs:597,0)
--(axis cs:596,0)
--(axis cs:595,0)
--(axis cs:594,0)
--(axis cs:593,0)
--(axis cs:592,0)
--(axis cs:591,0)
--(axis cs:590,0)
--(axis cs:589,0)
--(axis cs:588,0)
--(axis cs:587,0)
--(axis cs:586,0)
--(axis cs:585,0)
--(axis cs:584,0)
--(axis cs:583,0)
--(axis cs:582,0)
--(axis cs:581,0)
--(axis cs:580,0)
--(axis cs:579,0)
--(axis cs:578,0)
--(axis cs:577,0)
--(axis cs:576,0)
--(axis cs:575,0)
--(axis cs:574,0)
--(axis cs:573,0)
--(axis cs:572,0)
--(axis cs:571,0)
--(axis cs:570,0)
--(axis cs:569,0)
--(axis cs:568,0)
--(axis cs:567,0)
--(axis cs:566,0)
--(axis cs:565,0)
--(axis cs:564,0)
--(axis cs:563,0)
--(axis cs:562,0)
--(axis cs:561,0)
--(axis cs:560,0)
--(axis cs:559,0)
--(axis cs:558,0)
--(axis cs:557,0)
--(axis cs:556,0)
--(axis cs:555,0)
--(axis cs:554,0)
--(axis cs:553,0)
--(axis cs:552,0)
--(axis cs:551,0)
--(axis cs:550,0)
--(axis cs:549,0)
--(axis cs:548,0)
--(axis cs:547,0)
--(axis cs:546,0)
--(axis cs:545,0)
--(axis cs:544,0)
--(axis cs:543,0)
--(axis cs:542,0)
--(axis cs:541,0)
--(axis cs:540,0)
--(axis cs:539,0)
--(axis cs:538,0)
--(axis cs:537,0)
--(axis cs:536,0)
--(axis cs:535,0)
--(axis cs:534,0)
--(axis cs:533,0)
--(axis cs:532,0)
--(axis cs:531,0)
--(axis cs:530,0)
--(axis cs:529,0)
--(axis cs:528,0)
--(axis cs:527,0)
--(axis cs:526,0)
--(axis cs:525,0)
--(axis cs:524,0)
--(axis cs:523,0)
--(axis cs:522,0)
--(axis cs:521,0)
--(axis cs:520,0)
--(axis cs:519,0)
--(axis cs:518,0)
--(axis cs:517,0)
--(axis cs:516,0)
--(axis cs:515,0)
--(axis cs:514,0)
--(axis cs:513,0)
--(axis cs:512,0)
--(axis cs:511,0)
--(axis cs:510,0)
--(axis cs:509,0)
--(axis cs:508,0)
--(axis cs:507,0)
--(axis cs:506,0)
--(axis cs:505,0)
--(axis cs:504,0)
--(axis cs:503,0)
--(axis cs:502,0)
--(axis cs:501,0)
--(axis cs:500,0)
--(axis cs:499,0)
--(axis cs:498,0)
--(axis cs:497,0)
--(axis cs:496,0)
--(axis cs:495,0)
--(axis cs:494,0)
--(axis cs:493,0)
--(axis cs:492,0)
--(axis cs:491,0)
--(axis cs:490,0)
--(axis cs:489,0)
--(axis cs:488,0)
--(axis cs:487,0)
--(axis cs:486,0)
--(axis cs:485,0)
--(axis cs:484,0)
--(axis cs:483,0)
--(axis cs:482,0)
--(axis cs:481,0)
--(axis cs:480,0)
--(axis cs:479,0)
--(axis cs:478,0)
--(axis cs:477,0)
--(axis cs:476,0)
--(axis cs:475,0)
--(axis cs:474,0)
--(axis cs:473,0)
--(axis cs:472,0)
--(axis cs:471,0)
--(axis cs:470,0)
--(axis cs:469,0)
--(axis cs:468,0)
--(axis cs:467,0)
--(axis cs:466,0)
--(axis cs:465,0)
--(axis cs:464,0)
--(axis cs:463,0)
--(axis cs:462,0)
--(axis cs:461,0)
--(axis cs:460,0)
--(axis cs:459,0)
--(axis cs:458,0)
--(axis cs:457,0)
--(axis cs:456,0)
--(axis cs:455,0)
--(axis cs:454,0)
--(axis cs:453,0)
--(axis cs:452,0)
--(axis cs:451,0)
--(axis cs:450,0)
--(axis cs:449,0)
--(axis cs:448,0)
--(axis cs:447,0)
--(axis cs:446,0)
--(axis cs:445,0)
--(axis cs:444,0)
--(axis cs:443,0)
--(axis cs:442,0)
--(axis cs:441,0)
--(axis cs:440,0)
--(axis cs:439,0)
--(axis cs:438,0)
--(axis cs:437,0)
--(axis cs:436,0)
--(axis cs:435,0)
--(axis cs:434,0)
--(axis cs:433,0)
--(axis cs:432,0)
--(axis cs:431,0)
--(axis cs:430,0)
--(axis cs:429,0)
--(axis cs:428,0)
--(axis cs:427,0)
--(axis cs:426,0)
--(axis cs:425,0)
--(axis cs:424,0)
--(axis cs:423,0)
--(axis cs:422,0)
--(axis cs:421,0)
--(axis cs:420,0)
--(axis cs:419,0)
--(axis cs:418,0)
--(axis cs:417,0)
--(axis cs:416,0)
--(axis cs:415,0)
--(axis cs:414,0)
--(axis cs:413,0)
--(axis cs:412,0)
--(axis cs:411,0)
--(axis cs:410,0)
--(axis cs:409,0)
--(axis cs:408,0)
--(axis cs:407,0)
--(axis cs:406,0)
--(axis cs:405,0)
--(axis cs:404,0)
--(axis cs:403,0)
--(axis cs:402,0)
--(axis cs:401,0)
--(axis cs:400,0)
--(axis cs:399,0)
--(axis cs:398,0)
--(axis cs:397,0)
--(axis cs:396,0)
--(axis cs:395,0)
--(axis cs:394,0)
--(axis cs:393,0)
--(axis cs:392,0)
--(axis cs:391,0)
--(axis cs:390,0)
--(axis cs:389,0)
--(axis cs:388,0)
--(axis cs:387,0)
--(axis cs:386,0)
--(axis cs:385,0)
--(axis cs:384,0)
--(axis cs:383,0)
--(axis cs:382,0)
--(axis cs:381,0)
--(axis cs:380,0)
--(axis cs:379,0)
--(axis cs:378,0)
--(axis cs:377,0)
--(axis cs:376,0)
--(axis cs:375,0)
--(axis cs:374,0)
--(axis cs:373,0)
--(axis cs:372,0)
--(axis cs:371,0)
--(axis cs:370,0)
--(axis cs:369,0)
--(axis cs:368,0)
--(axis cs:367,0)
--(axis cs:366,0)
--(axis cs:365,0)
--(axis cs:364,0)
--(axis cs:363,0)
--(axis cs:362,0)
--(axis cs:361,0)
--(axis cs:360,0)
--(axis cs:359,0)
--(axis cs:358,0)
--(axis cs:357,0)
--(axis cs:356,0)
--(axis cs:355,0)
--(axis cs:354,0)
--(axis cs:353,0)
--(axis cs:352,0)
--(axis cs:351,0)
--(axis cs:350,0)
--(axis cs:349,0)
--(axis cs:348,0)
--(axis cs:347,0)
--(axis cs:346,0)
--(axis cs:345,0)
--(axis cs:344,0)
--(axis cs:343,0)
--(axis cs:342,0)
--(axis cs:341,0)
--(axis cs:340,0)
--(axis cs:339,0)
--(axis cs:338,0)
--(axis cs:337,0)
--(axis cs:336,0)
--(axis cs:335,0)
--(axis cs:334,0)
--(axis cs:333,0)
--(axis cs:332,0)
--(axis cs:331,0)
--(axis cs:330,0)
--(axis cs:329,0)
--(axis cs:328,0)
--(axis cs:327,0)
--(axis cs:326,0)
--(axis cs:325,0)
--(axis cs:324,0)
--(axis cs:323,0)
--(axis cs:322,0)
--(axis cs:321,0)
--(axis cs:320,0)
--(axis cs:319,0)
--(axis cs:318,0)
--(axis cs:317,0)
--(axis cs:316,0)
--(axis cs:315,0)
--(axis cs:314,0)
--(axis cs:313,0)
--(axis cs:312,0)
--(axis cs:311,0)
--(axis cs:310,0)
--(axis cs:309,0)
--(axis cs:308,0)
--(axis cs:307,0)
--(axis cs:306,0)
--(axis cs:305,0)
--(axis cs:304,0)
--(axis cs:303,0)
--(axis cs:302,0)
--(axis cs:301,0)
--(axis cs:300,0)
--(axis cs:299,0)
--(axis cs:298,0)
--(axis cs:297,0)
--(axis cs:296,0)
--(axis cs:295,0)
--(axis cs:294,0)
--(axis cs:293,0)
--(axis cs:292,0)
--(axis cs:291,0)
--(axis cs:290,0)
--(axis cs:289,0)
--(axis cs:288,0)
--(axis cs:287,0)
--(axis cs:286,0)
--(axis cs:285,0)
--(axis cs:284,0)
--(axis cs:283,0)
--(axis cs:282,0)
--(axis cs:281,0)
--(axis cs:280,0)
--(axis cs:279,0)
--(axis cs:278,0)
--(axis cs:277,0)
--(axis cs:276,0)
--(axis cs:275,0)
--(axis cs:274,0)
--(axis cs:273,0)
--(axis cs:272,0)
--(axis cs:271,0)
--(axis cs:270,0)
--(axis cs:269,0)
--(axis cs:268,0)
--(axis cs:267,0)
--(axis cs:266,0)
--(axis cs:265,0)
--(axis cs:264,0)
--(axis cs:263,0)
--(axis cs:262,0)
--(axis cs:261,0)
--(axis cs:260,0)
--(axis cs:259,0)
--(axis cs:258,0)
--(axis cs:257,0)
--(axis cs:256,0)
--(axis cs:255,0)
--(axis cs:254,0)
--(axis cs:253,0)
--(axis cs:252,0)
--(axis cs:251,0)
--(axis cs:250,0)
--(axis cs:249,0)
--(axis cs:248,0)
--(axis cs:247,0)
--(axis cs:246,0)
--(axis cs:245,0)
--(axis cs:244,0)
--(axis cs:243,0)
--(axis cs:242,0)
--(axis cs:241,0)
--(axis cs:240,0)
--(axis cs:239,0)
--(axis cs:238,0)
--(axis cs:237,0)
--(axis cs:236,0)
--(axis cs:235,0)
--(axis cs:234,0)
--(axis cs:233,0)
--(axis cs:232,0)
--(axis cs:231,0)
--(axis cs:230,0)
--(axis cs:229,0)
--(axis cs:228,0)
--(axis cs:227,0)
--(axis cs:226,0)
--(axis cs:225,0)
--(axis cs:224,0)
--(axis cs:223,0)
--(axis cs:222,0)
--(axis cs:221,0)
--(axis cs:220,0)
--(axis cs:219,0)
--(axis cs:218,0)
--(axis cs:217,0)
--(axis cs:216,0)
--(axis cs:215,0)
--(axis cs:214,0)
--(axis cs:213,0)
--(axis cs:212,0)
--(axis cs:211,0)
--(axis cs:210,0)
--(axis cs:209,0)
--(axis cs:208,0)
--(axis cs:207,0)
--(axis cs:206,0)
--(axis cs:205,0)
--(axis cs:204,0)
--(axis cs:203,0)
--(axis cs:202,0)
--(axis cs:201,0)
--(axis cs:200,0)
--(axis cs:199,0)
--(axis cs:198,0)
--(axis cs:197,0)
--(axis cs:196,0)
--(axis cs:195,0)
--(axis cs:194,0)
--(axis cs:193,0)
--(axis cs:192,0)
--(axis cs:191,0)
--(axis cs:190,0)
--(axis cs:189,0)
--(axis cs:188,0)
--(axis cs:187,0)
--(axis cs:186,0)
--(axis cs:185,0)
--(axis cs:184,0)
--(axis cs:183,0)
--(axis cs:182,0)
--(axis cs:181,0)
--(axis cs:180,0)
--(axis cs:179,0)
--(axis cs:178,0)
--(axis cs:177,0)
--(axis cs:176,0)
--(axis cs:175,0)
--(axis cs:174,0)
--(axis cs:173,0)
--(axis cs:172,0)
--(axis cs:171,0)
--(axis cs:170,0)
--(axis cs:169,0)
--(axis cs:168,0)
--(axis cs:167,0)
--(axis cs:166,0)
--(axis cs:165,0)
--(axis cs:164,0)
--(axis cs:163,0)
--(axis cs:162,0)
--(axis cs:161,0)
--(axis cs:160,0)
--(axis cs:159,0)
--(axis cs:158,0)
--(axis cs:157,0)
--(axis cs:156,0)
--(axis cs:155,0)
--(axis cs:154,0)
--(axis cs:153,0)
--(axis cs:152,0)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0)
--(axis cs:148,0)
--(axis cs:147,0)
--(axis cs:146,0)
--(axis cs:145,0)
--(axis cs:144,0)
--(axis cs:143,0)
--(axis cs:142,0)
--(axis cs:141,0)
--(axis cs:140,0)
--(axis cs:139,0)
--(axis cs:138,0)
--(axis cs:137,0)
--(axis cs:136,0)
--(axis cs:135,0)
--(axis cs:134,0)
--(axis cs:133,0)
--(axis cs:132,0)
--(axis cs:131,0)
--(axis cs:130,0)
--(axis cs:129,0)
--(axis cs:128,0)
--(axis cs:127,0)
--(axis cs:126,0)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0)
--(axis cs:122,0)
--(axis cs:121,0)
--(axis cs:120,0)
--(axis cs:119,0)
--(axis cs:118,0)
--(axis cs:117,0)
--(axis cs:116,0)
--(axis cs:115,0)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0)
--(axis cs:111,0)
--(axis cs:110,0)
--(axis cs:109,0)
--(axis cs:108,0)
--(axis cs:107,0)
--(axis cs:106,0)
--(axis cs:105,0)
--(axis cs:104,0)
--(axis cs:103,0)
--(axis cs:102,0)
--(axis cs:101,0)
--(axis cs:100,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,-0.005)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,-0.005)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0.005
312 0.005
313 0.005
314 0.01
315 0.015
316 0.01
317 0.015
318 0.015
319 0.02
320 0.02
321 0.005
322 0.01
323 0.01
324 0.01
325 0.035
326 0.02
327 0.005
328 0.005
329 0.025
330 0.05
331 0.015
332 0.025
333 0.025
334 0.04
335 0.03
336 0.03
337 0.045
338 0.055
339 0.035
340 0.04
341 0.04
342 0.06
343 0.05
344 0.05
345 0.08
346 0.08
347 0.1
348 0.09
349 0.08
350 0.09
351 0.09
352 0.07
353 0.075
354 0.07
355 0.07
356 0.075
357 0.11
358 0.075
359 0.07
360 0.07
361 0.1
362 0.11
363 0.095
364 0.065
365 0.065
366 0.06
367 0.115
368 0.09
369 0.095
370 0.11
371 0.135
372 0.135
373 0.105
374 0.115
375 0.115
376 0.09
377 0.09
378 0.13
379 0.11
380 0.11
381 0.13
382 0.13
383 0.145
384 0.115
385 0.16
386 0.125
387 0.125
388 0.125
389 0.1
390 0.125
391 0.16
392 0.16
393 0.135
394 0.11
395 0.13
396 0.12
397 0.115
398 0.105
399 0.105
400 0.09
401 0.09
402 0.095
403 0.155
404 0.135
405 0.105
406 0.105
407 0.115
408 0.15
409 0.14
410 0.12
411 0.115
412 0.15
413 0.105
414 0.105
415 0.145
416 0.14
417 0.12
418 0.165
419 0.14
420 0.13
421 0.135
422 0.16
423 0.155
424 0.17
425 0.18
426 0.14
427 0.145
428 0.15
429 0.16
430 0.16
431 0.18
432 0.185
433 0.205
434 0.18
435 0.17
436 0.205
437 0.175
438 0.135
439 0.2
440 0.205
441 0.195
442 0.185
443 0.22
444 0.25
445 0.205
446 0.185
447 0.235
448 0.21
449 0.23
450 0.28
451 0.27
452 0.265
453 0.26
454 0.275
455 0.25
456 0.25
457 0.275
458 0.27
459 0.295
460 0.26
461 0.23
462 0.29
463 0.32
464 0.31
465 0.295
466 0.295
467 0.255
468 0.315
469 0.31
470 0.28
471 0.32
472 0.315
473 0.31
474 0.315
475 0.335
476 0.36
477 0.335
478 0.32
479 0.4
480 0.385
481 0.35
482 0.325
483 0.32
484 0.37
485 0.355
486 0.355
487 0.32
488 0.365
489 0.38
490 0.385
491 0.37
492 0.375
493 0.435
494 0.405
495 0.425
496 0.425
497 0.39
498 0.35
499 0.415
500 0.385
501 0.375
502 0.365
503 0.4
504 0.4
505 0.415
506 0.43
507 0.445
508 0.435
509 0.445
510 0.42
511 0.425
512 0.465
513 0.455
514 0.41
515 0.455
516 0.415
517 0.485
518 0.465
519 0.475
520 0.43
521 0.46
522 0.455
523 0.445
524 0.435
525 0.485
526 0.475
527 0.505
528 0.495
529 0.505
530 0.495
531 0.46
532 0.49
533 0.51
534 0.495
535 0.505
536 0.505
537 0.525
538 0.485
539 0.485
540 0.48
541 0.475
542 0.475
543 0.515
544 0.47
545 0.55
546 0.55
547 0.525
548 0.53
549 0.57
550 0.575
551 0.58
552 0.53
553 0.59
554 0.555
555 0.485
556 0.49
557 0.495
558 0.565
559 0.61
560 0.56
561 0.54
562 0.54
563 0.555
564 0.545
565 0.55
566 0.505
567 0.58
568 0.575
569 0.555
570 0.585
571 0.57
572 0.57
573 0.605
574 0.61
575 0.59
576 0.61
577 0.575
578 0.565
579 0.58
580 0.605
581 0.6
582 0.615
583 0.585
584 0.62
585 0.61
586 0.615
587 0.635
588 0.595
589 0.605
590 0.635
591 0.665
592 0.665
593 0.675
594 0.645
595 0.67
596 0.665
597 0.63
598 0.635
599 0.59
600 0.71
601 0.655
602 0.66
603 0.71
604 0.69
605 0.65
606 0.645
607 0.625
608 0.68
609 0.695
610 0.715
611 0.7
612 0.66
613 0.7
614 0.685
615 0.7
616 0.66
617 0.68
618 0.725
619 0.725
620 0.745
621 0.78
622 0.75
623 0.695
624 0.72
625 0.69
626 0.69
627 0.695
628 0.75
629 0.74
630 0.765
631 0.77
632 0.745
633 0.77
634 0.76
635 0.75
636 0.74
637 0.74
638 0.75
639 0.735
640 0.765
641 0.775
642 0.745
643 0.785
644 0.805
645 0.785
646 0.79
647 0.765
648 0.76
649 0.785
650 0.765
651 0.765
652 0.775
653 0.755
654 0.765
655 0.82
656 0.785
657 0.765
658 0.76
659 0.77
660 0.775
661 0.745
662 0.775
663 0.745
664 0.775
665 0.785
666 0.79
667 0.78
668 0.76
669 0.82
670 0.83
671 0.82
672 0.805
673 0.805
674 0.8
675 0.79
676 0.785
677 0.75
678 0.775
679 0.8
680 0.815
681 0.795
682 0.75
683 0.765
684 0.775
685 0.805
686 0.775
687 0.795
688 0.805
689 0.795
690 0.77
691 0.81
692 0.76
693 0.785
694 0.785
695 0.775
696 0.8
697 0.815
698 0.79
699 0.755
700 0.785
701 0.78
702 0.83
703 0.83
704 0.77
705 0.795
706 0.81
707 0.845
708 0.83
709 0.825
710 0.8
711 0.79
712 0.82
713 0.855
714 0.805
715 0.805
716 0.825
717 0.8
718 0.795
719 0.83
720 0.82
721 0.79
722 0.825
723 0.815
724 0.78
725 0.77
726 0.79
727 0.785
728 0.755
729 0.795
730 0.79
731 0.83
732 0.8
733 0.78
734 0.77
735 0.795
736 0.785
737 0.805
738 0.775
739 0.815
740 0.8
741 0.845
742 0.815
743 0.805
744 0.8
745 0.81
746 0.855
747 0.82
748 0.825
749 0.825
750 0.84
751 0.795
752 0.85
753 0.79
754 0.785
755 0.81
756 0.79
757 0.82
758 0.79
759 0.78
760 0.835
761 0.775
762 0.81
763 0.8
764 0.81
765 0.805
766 0.79
767 0.79
768 0.815
769 0.82
770 0.825
771 0.83
772 0.855
773 0.84
774 0.79
775 0.8
776 0.855
777 0.81
778 0.85
779 0.845
780 0.83
781 0.82
782 0.825
783 0.84
784 0.845
785 0.84
786 0.84
787 0.855
788 0.845
789 0.82
790 0.83
791 0.8
792 0.86
793 0.84
794 0.845
795 0.81
796 0.825
797 0.865
798 0.87
799 0.815
800 0.84
801 0.86
802 0.83
803 0.82
804 0.86
805 0.79
806 0.82
807 0.855
808 0.84
809 0.835
810 0.85
811 0.825
812 0.845
813 0.825
814 0.855
815 0.855
816 0.825
817 0.835
818 0.805
819 0.795
820 0.85
821 0.84
822 0.79
823 0.845
824 0.855
825 0.81
826 0.86
827 0.84
828 0.865
829 0.865
830 0.84
831 0.84
832 0.855
833 0.835
834 0.855
835 0.835
836 0.87
837 0.87
838 0.84
839 0.835
840 0.825
841 0.82
842 0.84
843 0.845
844 0.845
845 0.865
846 0.82
847 0.85
848 0.86
849 0.795
850 0.795
851 0.82
852 0.865
853 0.815
854 0.855
855 0.85
856 0.845
857 0.835
858 0.835
859 0.87
860 0.84
861 0.855
862 0.875
863 0.86
864 0.82
865 0.895
866 0.86
867 0.865
868 0.86
869 0.865
870 0.875
871 0.865
872 0.825
873 0.835
874 0.83
875 0.85
876 0.83
877 0.835
878 0.84
879 0.865
880 0.845
881 0.855
882 0.845
883 0.865
884 0.835
885 0.825
886 0.855
887 0.835
888 0.855
889 0.845
890 0.86
891 0.845
892 0.86
893 0.83
894 0.86
895 0.855
896 0.86
897 0.86
898 0.855
899 0.84
900 0.85
901 0.86
902 0.84
903 0.84
904 0.88
905 0.865
906 0.82
907 0.815
908 0.815
909 0.825
910 0.825
911 0.795
912 0.865
913 0.79
914 0.82
915 0.835
916 0.855
917 0.865
918 0.845
919 0.845
920 0.86
921 0.885
922 0.815
923 0.82
924 0.825
925 0.855
926 0.875
927 0.81
928 0.805
929 0.84
930 0.82
931 0.83
932 0.87
933 0.86
934 0.86
935 0.86
936 0.87
937 0.88
938 0.88
939 0.825
940 0.845
941 0.845
942 0.825
943 0.825
944 0.84
945 0.855
946 0.86
947 0.87
948 0.86
949 0.825
950 0.875
951 0.86
952 0.815
953 0.835
954 0.83
955 0.83
956 0.845
957 0.84
958 0.85
959 0.86
960 0.84
961 0.86
962 0.815
963 0.835
964 0.825
965 0.865
966 0.855
967 0.865
968 0.89
969 0.895
970 0.875
971 0.825
972 0.845
973 0.845
974 0.845
975 0.9
976 0.86
977 0.845
978 0.84
979 0.87
980 0.835
981 0.9
982 0.89
983 0.875
984 0.835
985 0.84
986 0.835
987 0.82
988 0.83
989 0.865
990 0.88
991 0.86
992 0.82
993 0.835
994 0.84
995 0.875
996 0.86
997 0.86
998 0.845
999 0.815
1000 0.86
1001 0.87
1002 0.875
1003 0.865
1004 0.85
1005 0.85
1006 0.855
1007 0.87
1008 0.87
1009 0.86
1010 0.845
1011 0.87
1012 0.865
1013 0.835
1014 0.865
1015 0.855
1016 0.855
1017 0.86
1018 0.845
1019 0.85
1020 0.835
1021 0.845
1022 0.845
1023 0.855
1024 0.86
1025 0.875
1026 0.865
1027 0.84
1028 0.855
1029 0.835
1030 0.87
1031 0.865
1032 0.865
1033 0.885
1034 0.89
1035 0.85
1036 0.86
1037 0.86
1038 0.875
1039 0.86
1040 0.88
1041 0.88
1042 0.865
1043 0.865
1044 0.87
1045 0.865
1046 0.865
1047 0.875
1048 0.855
1049 0.895
1050 0.875
1051 0.885
1052 0.875
1053 0.855
1054 0.865
1055 0.865
1056 0.88
1057 0.865
1058 0.865
1059 0.835
1060 0.9
1061 0.87
1062 0.835
1063 0.895
1064 0.89
1065 0.865
1066 0.845
1067 0.875
1068 0.855
1069 0.86
1070 0.83
1071 0.875
1072 0.875
1073 0.88
1074 0.855
1075 0.875
1076 0.875
1077 0.86
1078 0.85
1079 0.855
1080 0.85
1081 0.845
1082 0.84
1083 0.845
1084 0.865
1085 0.88
1086 0.87
1087 0.855
1088 0.845
1089 0.875
1090 0.845
1091 0.84
1092 0.875
1093 0.875
1094 0.845
1095 0.85
1096 0.835
1097 0.85
1098 0.845
1099 0.88
1100 0.87
1101 0.87
1102 0.86
1103 0.885
1104 0.835
1105 0.85
1106 0.85
1107 0.865
1108 0.87
1109 0.865
1110 0.86
1111 0.86
1112 0.85
1113 0.865
1114 0.855
1115 0.845
1116 0.88
1117 0.855
1118 0.86
1119 0.86
1120 0.855
1121 0.86
1122 0.895
1123 0.86
1124 0.85
1125 0.895
1126 0.88
1127 0.865
1128 0.87
1129 0.87
1130 0.845
1131 0.84
1132 0.86
1133 0.86
1134 0.83
1135 0.895
1136 0.875
1137 0.9
1138 0.91
1139 0.875
1140 0.85
1141 0.855
1142 0.865
1143 0.88
1144 0.83
1145 0.835
1146 0.845
1147 0.865
1148 0.845
1149 0.83
1150 0.855
1151 0.875
1152 0.87
1153 0.88
1154 0.815
1155 0.835
1156 0.87
1157 0.86
1158 0.845
1159 0.86
1160 0.87
1161 0.855
1162 0.865
1163 0.875
1164 0.875
1165 0.88
1166 0.88
1167 0.87
1168 0.86
1169 0.85
1170 0.86
1171 0.86
1172 0.86
1173 0.895
1174 0.865
1175 0.825
1176 0.86
1177 0.89
1178 0.87
1179 0.845
1180 0.86
1181 0.82
1182 0.83
1183 0.87
1184 0.885
1185 0.885
1186 0.835
1187 0.855
1188 0.855
1189 0.81
1190 0.81
1191 0.87
1192 0.865
1193 0.855
1194 0.89
1195 0.89
1196 0.875
1197 0.895
1198 0.87
1199 0.87
1200 0.87
1201 0.87
1202 0.88
1203 0.86
1204 0.865
1205 0.865
1206 0.865
1207 0.865
1208 0.855
1209 0.85
1210 0.85
1211 0.855
1212 0.85
1213 0.84
1214 0.85
1215 0.9
1216 0.885
1217 0.86
1218 0.845
1219 0.82
1220 0.845
1221 0.86
1222 0.86
1223 0.84
1224 0.875
1225 0.865
1226 0.885
1227 0.9
1228 0.89
1229 0.88
1230 0.88
1231 0.855
1232 0.855
1233 0.86
1234 0.88
1235 0.875
1236 0.925
1237 0.86
1238 0.87
1239 0.845
1240 0.855
1241 0.83
1242 0.865
1243 0.865
1244 0.89
1245 0.875
1246 0.855
1247 0.855
1248 0.845
1249 0.875
1250 0.89
1251 0.89
1252 0.865
1253 0.87
1254 0.89
1255 0.865
1256 0.9
1257 0.88
1258 0.88
1259 0.895
1260 0.87
1261 0.875
1262 0.89
1263 0.86
1264 0.9
1265 0.875
1266 0.865
1267 0.87
1268 0.855
1269 0.88
1270 0.89
1271 0.865
1272 0.865
1273 0.875
1274 0.87
1275 0.88
1276 0.865
1277 0.875
1278 0.88
1279 0.875
1280 0.835
1281 0.88
1282 0.885
1283 0.88
1284 0.87
1285 0.86
1286 0.865
1287 0.87
1288 0.855
1289 0.845
1290 0.855
1291 0.855
1292 0.865
1293 0.89
1294 0.865
1295 0.88
1296 0.88
1297 0.875
1298 0.855
1299 0.845
1300 0.865
1301 0.855
1302 0.87
1303 0.875
1304 0.88
1305 0.9
1306 0.9
1307 0.845
1308 0.85
1309 0.865
1310 0.885
1311 0.88
1312 0.885
1313 0.86
1314 0.83
1315 0.865
1316 0.865
1317 0.87
1318 0.86
1319 0.885
1320 0.88
1321 0.85
1322 0.86
1323 0.835
1324 0.9
1325 0.895
1326 0.845
1327 0.855
1328 0.885
1329 0.86
1330 0.86
1331 0.875
1332 0.855
1333 0.875
1334 0.89
1335 0.9
1336 0.87
1337 0.89
1338 0.875
1339 0.85
1340 0.84
1341 0.865
1342 0.875
1343 0.86
1344 0.88
1345 0.88
1346 0.85
1347 0.905
1348 0.875
1349 0.85
1350 0.9
1351 0.875
1352 0.865
1353 0.88
1354 0.835
1355 0.88
1356 0.87
1357 0.87
1358 0.86
1359 0.855
1360 0.885
1361 0.87
1362 0.855
1363 0.855
1364 0.85
1365 0.87
1366 0.845
1367 0.88
1368 0.88
1369 0.88
1370 0.855
1371 0.885
1372 0.87
1373 0.86
1374 0.86
1375 0.87
1376 0.87
1377 0.9
1378 0.86
1379 0.86
1380 0.905
1381 0.885
1382 0.89
1383 0.875
1384 0.88
1385 0.885
1386 0.855
1387 0.84
1388 0.865
1389 0.875
1390 0.89
1391 0.89
1392 0.85
1393 0.905
1394 0.905
1395 0.865
1396 0.885
1397 0.91
1398 0.875
1399 0.875
1400 0.845
1401 0.87
1402 0.855
1403 0.85
1404 0.885
1405 0.9
1406 0.86
1407 0.885
1408 0.885
1409 0.855
1410 0.83
1411 0.875
1412 0.895
1413 0.9
1414 0.86
1415 0.905
1416 0.865
1417 0.87
1418 0.86
1419 0.865
1420 0.875
1421 0.88
1422 0.89
1423 0.86
1424 0.875
1425 0.875
1426 0.895
1427 0.865
1428 0.865
1429 0.9
1430 0.9
1431 0.9
1432 0.88
1433 0.89
1434 0.88
1435 0.88
1436 0.87
1437 0.895
1438 0.875
1439 0.88
1440 0.88
1441 0.875
1442 0.865
1443 0.875
1444 0.87
1445 0.88
1446 0.865
1447 0.87
1448 0.89
1449 0.89
1450 0.89
1451 0.88
1452 0.875
1453 0.87
1454 0.87
1455 0.94
1456 0.845
1457 0.875
1458 0.895
1459 0.895
1460 0.89
1461 0.875
1462 0.865
1463 0.905
1464 0.87
1465 0.875
1466 0.875
1467 0.875
1468 0.86
1469 0.91
1470 0.92
1471 0.92
1472 0.895
1473 0.895
1474 0.905
1475 0.86
1476 0.865
1477 0.86
1478 0.895
1479 0.87
1480 0.87
1481 0.885
1482 0.895
1483 0.88
1484 0.92
1485 0.915
1486 0.915
1487 0.905
1488 0.895
1489 0.895
1490 0.9
1491 0.87
1492 0.885
1493 0.9
1494 0.9
1495 0.87
1496 0.89
1497 0.895
1498 0.89
1499 0.89
1500 0.91
1501 0.89
1502 0.875
1503 0.875
1504 0.875
1505 0.91
1506 0.89
1507 0.885
1508 0.865
1509 0.89
1510 0.895
1511 0.895
1512 0.91
1513 0.9
1514 0.93
1515 0.91
1516 0.9
1517 0.9
1518 0.905
1519 0.855
1520 0.885
1521 0.9
1522 0.87
1523 0.89
1524 0.885
1525 0.9
1526 0.91
1527 0.91
1528 0.88
1529 0.89
1530 0.875
1531 0.91
1532 0.905
1533 0.9
1534 0.885
1535 0.885
1536 0.88
1537 0.87
1538 0.895
1539 0.9
1540 0.88
1541 0.915
1542 0.915
1543 0.905
1544 0.895
1545 0.89
1546 0.905
1547 0.905
1548 0.89
1549 0.89
1550 0.885
1551 0.94
1552 0.94
1553 0.915
1554 0.91
1555 0.925
1556 0.88
1557 0.88
1558 0.895
1559 0.885
1560 0.91
1561 0.915
1562 0.915
1563 0.885
1564 0.88
1565 0.915
1566 0.915
1567 0.895
1568 0.925
1569 0.92
1570 0.9
1571 0.9
1572 0.91
1573 0.89
1574 0.905
1575 0.87
1576 0.87
1577 0.925
1578 0.905
1579 0.885
1580 0.885
1581 0.92
1582 0.91
1583 0.915
1584 0.93
1585 0.92
1586 0.91
1587 0.905
1588 0.9
1589 0.905
1590 0.91
1591 0.9
1592 0.91
1593 0.9
1594 0.895
1595 0.895
1596 0.91
1597 0.885
1598 0.9
1599 0.91
1600 0.885
1601 0.94
1602 0.92
1603 0.93
1604 0.925
1605 0.92
1606 0.9
1607 0.93
1608 0.905
1609 0.905
1610 0.89
1611 0.91
1612 0.905
1613 0.92
1614 0.905
1615 0.93
1616 0.915
1617 0.91
1618 0.89
1619 0.915
1620 0.89
1621 0.92
1622 0.915
1623 0.925
1624 0.925
1625 0.9
1626 0.91
1627 0.915
1628 0.94
1629 0.93
1630 0.92
1631 0.875
1632 0.875
1633 0.93
1634 0.88
1635 0.91
1636 0.925
1637 0.92
1638 0.91
1639 0.91
1640 0.9
1641 0.9
1642 0.91
1643 0.9
1644 0.91
1645 0.885
1646 0.92
1647 0.91
1648 0.89
1649 0.93
1650 0.9
1651 0.915
1652 0.91
1653 0.895
1654 0.935
1655 0.92
1656 0.9
1657 0.905
1658 0.91
1659 0.92
1660 0.905
1661 0.9
1662 0.905
1663 0.93
1664 0.93
1665 0.89
1666 0.905
1667 0.895
1668 0.9
1669 0.915
1670 0.89
1671 0.91
1672 0.915
1673 0.92
1674 0.87
1675 0.89
1676 0.905
1677 0.915
1678 0.885
1679 0.905
1680 0.905
1681 0.91
1682 0.9
1683 0.9
1684 0.905
1685 0.92
1686 0.925
1687 0.89
1688 0.935
1689 0.925
1690 0.895
1691 0.9
1692 0.93
1693 0.9
1694 0.915
1695 0.925
1696 0.92
1697 0.915
1698 0.9
1699 0.93
1700 0.935
1701 0.915
1702 0.92
1703 0.91
1704 0.875
1705 0.89
1706 0.93
1707 0.915
1708 0.905
1709 0.92
1710 0.925
1711 0.93
1712 0.93
1713 0.905
1714 0.915
1715 0.92
1716 0.92
1717 0.94
1718 0.93
1719 0.93
1720 0.915
1721 0.93
1722 0.91
1723 0.9
1724 0.91
1725 0.905
1726 0.925
1727 0.93
1728 0.93
1729 0.935
1730 0.915
1731 0.92
1732 0.89
1733 0.895
1734 0.91
1735 0.925
1736 0.875
1737 0.93
1738 0.935
1739 0.92
1740 0.91
1741 0.895
1742 0.89
1743 0.895
1744 0.925
1745 0.915
1746 0.93
1747 0.925
1748 0.92
1749 0.93
1750 0.94
1751 0.885
1752 0.91
1753 0.91
1754 0.925
1755 0.945
1756 0.92
1757 0.93
1758 0.93
1759 0.935
1760 0.945
1761 0.945
1762 0.915
1763 0.915
1764 0.925
1765 0.92
1766 0.93
1767 0.935
1768 0.935
1769 0.905
1770 0.905
1771 0.955
1772 0.895
1773 0.94
1774 0.92
1775 0.93
1776 0.93
1777 0.905
1778 0.92
1779 0.915
1780 0.955
1781 0.955
1782 0.91
1783 0.93
1784 0.95
1785 0.955
1786 0.955
1787 0.945
1788 0.9
1789 0.935
1790 0.94
1791 0.915
1792 0.935
1793 0.9
1794 0.945
1795 0.945
1796 0.93
1797 0.955
1798 0.945
1799 0.94
1800 0.94
1801 0.93
1802 0.93
1803 0.955
1804 0.915
1805 0.915
1806 0.94
1807 0.935
1808 0.925
1809 0.91
1810 0.91
1811 0.94
1812 0.95
1813 0.92
1814 0.955
1815 0.96
1816 0.915
1817 0.925
1818 0.905
1819 0.915
1820 0.915
1821 0.945
1822 0.945
1823 0.925
1824 0.935
1825 0.915
1826 0.93
1827 0.915
1828 0.925
1829 0.925
1830 0.935
1831 0.915
1832 0.92
1833 0.92
1834 0.915
1835 0.955
1836 0.93
1837 0.895
1838 0.92
1839 0.925
1840 0.915
1841 0.91
1842 0.965
1843 0.925
1844 0.92
1845 0.92
1846 0.92
1847 0.935
1848 0.945
1849 0.935
1850 0.935
1851 0.935
1852 0.915
1853 0.92
1854 0.945
1855 0.905
1856 0.95
1857 0.935
1858 0.935
1859 0.885
1860 0.94
1861 0.935
1862 0.935
1863 0.905
1864 0.93
1865 0.935
1866 0.935
1867 0.95
1868 0.925
1869 0.935
1870 0.94
1871 0.93
1872 0.93
1873 0.935
1874 0.93
1875 0.935
1876 0.935
1877 0.925
1878 0.92
1879 0.92
1880 0.915
1881 0.925
1882 0.955
1883 0.93
1884 0.92
1885 0.955
1886 0.925
1887 0.92
1888 0.915
1889 0.955
1890 0.93
1891 0.94
1892 0.925
1893 0.925
1894 0.93
1895 0.945
1896 0.905
1897 0.93
1898 0.94
1899 0.95
1900 0.945
1901 0.94
1902 0.94
1903 0.955
1904 0.93
1905 0.925
1906 0.92
1907 0.935
1908 0.945
1909 0.93
1910 0.925
1911 0.935
1912 0.945
1913 0.93
1914 0.935
1915 0.93
1916 0.955
1917 0.965
1918 0.955
1919 0.97
1920 0.965
1921 0.955
1922 0.93
1923 0.915
1924 0.95
1925 0.955
1926 0.945
1927 0.945
1928 0.94
1929 0.945
1930 0.925
1931 0.915
1932 0.93
1933 0.93
1934 0.955
1935 0.94
1936 0.945
1937 0.965
1938 0.95
1939 0.93
1940 0.935
1941 0.96
1942 0.915
1943 0.985
1944 0.95
1945 0.95
1946 0.945
1947 0.93
1948 0.945
1949 0.945
1950 0.905
1951 0.93
1952 0.95
1953 0.935
1954 0.94
1955 0.94
1956 0.94
1957 0.94
1958 0.945
1959 0.945
1960 0.96
1961 0.96
1962 0.96
1963 0.93
1964 0.915
1965 0.94
1966 0.95
1967 0.95
1968 0.95
1969 0.915
1970 0.935
1971 0.93
1972 0.93
1973 0.955
1974 0.94
1975 0.94
1976 0.955
1977 0.95
1978 0.925
1979 0.93
1980 0.94
1981 0.93
1982 0.935
1983 0.945
1984 0.94
1985 0.945
1986 0.945
1987 0.935
1988 0.93
1989 0.945
1990 0.93
1991 0.93
1992 0.945
1993 0.95
1994 0.92
1995 0.93
1996 0.935
1997 0.95
1998 0.935
1999 0.96
2000 0.935
2001 0.935
2002 0.96
2003 0.94
2004 0.94
2005 0.955
2006 0.96
2007 0.935
2008 0.95
2009 0.95
2010 0.935
2011 0.94
2012 0.925
2013 0.925
2014 0.93
2015 0.945
2016 0.905
2017 0.945
2018 0.93
2019 0.935
2020 0.935
2021 0.945
2022 0.92
2023 0.96
2024 0.96
2025 0.95
2026 0.93
2027 0.94
2028 0.92
2029 0.925
2030 0.97
2031 0.935
2032 0.96
2033 0.92
2034 0.905
2035 0.945
2036 0.96
2037 0.925
2038 0.965
2039 0.955
2040 0.965
2041 0.92
2042 0.915
2043 0.935
2044 0.96
2045 0.95
2046 0.95
2047 0.935
2048 0.96
2049 0.975
2050 0.975
2051 0.975
2052 0.945
2053 0.955
2054 0.93
2055 0.925
2056 0.94
2057 0.975
2058 0.955
2059 0.945
2060 0.945
2061 0.945
2062 0.96
2063 0.955
2064 0.91
2065 0.915
2066 0.95
2067 0.94
2068 0.96
2069 0.965
2070 0.965
2071 0.965
2072 0.96
2073 0.925
2074 0.955
2075 0.955
2076 0.95
2077 0.96
2078 0.95
2079 0.94
2080 0.935
2081 0.95
2082 0.935
2083 0.945
2084 0.93
2085 0.91
2086 0.92
2087 0.96
2088 0.96
2089 0.96
2090 0.95
2091 0.95
2092 0.94
2093 0.93
2094 0.935
2095 0.95
2096 0.945
2097 0.96
2098 0.93
2099 0.93
2100 0.95
2101 0.945
2102 0.95
2103 0.955
2104 0.96
2105 0.97
2106 0.915
2107 0.915
2108 0.92
2109 0.935
2110 0.965
2111 0.935
2112 0.95
2113 0.945
2114 0.955
2115 0.965
2116 0.95
2117 0.94
2118 0.94
2119 0.955
2120 0.96
2121 0.93
2122 0.92
2123 0.96
2124 0.955
2125 0.955
2126 0.94
2127 0.96
2128 0.95
2129 0.93
2130 0.94
2131 0.94
2132 0.915
2133 0.92
2134 0.945
2135 0.93
2136 0.935
2137 0.965
2138 0.955
2139 0.935
2140 0.965
2141 0.965
2142 0.94
2143 0.93
2144 0.92
2145 0.925
2146 0.965
2147 0.95
2148 0.94
2149 0.96
2150 0.935
2151 0.965
2152 0.96
2153 0.955
2154 0.955
2155 0.96
2156 0.965
2157 0.955
2158 0.975
2159 0.96
2160 0.955
2161 0.975
2162 0.97
2163 0.94
2164 0.955
2165 0.93
2166 0.935
2167 0.95
2168 0.925
2169 0.93
2170 0.95
2171 0.965
2172 0.96
2173 0.94
2174 0.975
2175 0.96
2176 0.93
2177 0.94
2178 0.97
2179 0.97
2180 0.94
2181 0.955
2182 0.93
2183 0.95
2184 0.95
2185 0.94
2186 0.975
2187 0.96
2188 0.93
2189 0.93
2190 0.945
2191 0.93
2192 0.93
2193 0.955
2194 0.96
2195 0.95
2196 0.96
2197 0.935
2198 0.925
2199 0.93
2200 0.925
2201 0.945
2202 0.925
2203 0.96
2204 0.955
2205 0.925
2206 0.945
2207 0.945
2208 0.955
2209 0.96
2210 0.965
2211 0.95
2212 0.975
2213 0.925
2214 0.93
2215 0.965
2216 0.93
2217 0.945
2218 0.945
2219 0.945
2220 0.945
2221 0.97
2222 0.95
2223 0.95
2224 0.945
2225 0.935
2226 0.935
2227 0.935
2228 0.94
2229 0.93
2230 0.95
2231 0.95
2232 0.945
2233 0.955
2234 0.915
2235 0.95
2236 0.93
2237 0.92
2238 0.965
2239 0.96
2240 0.96
2241 0.945
2242 0.955
2243 0.955
2244 0.96
2245 0.97
2246 0.945
2247 0.945
2248 0.935
2249 0.935
2250 0.95
2251 0.94
2252 0.94
2253 0.97
2254 0.98
2255 0.95
2256 0.965
2257 0.94
2258 0.915
2259 0.97
2260 0.965
2261 0.93
2262 0.935
2263 0.935
2264 0.935
2265 0.935
2266 0.965
2267 0.92
2268 0.92
2269 0.96
2270 0.945
2271 0.93
2272 0.95
2273 0.97
2274 0.94
2275 0.95
2276 0.935
2277 0.91
2278 0.925
2279 0.97
2280 0.96
2281 0.965
2282 0.935
2283 0.95
2284 0.925
2285 0.95
2286 0.965
2287 0.965
2288 0.965
2289 0.97
2290 0.955
2291 0.96
2292 0.945
2293 0.95
2294 0.945
2295 0.94
2296 0.96
2297 0.935
2298 0.95
2299 0.97
2300 0.965
2301 0.95
2302 0.935
2303 0.945
2304 0.945
2305 0.95
2306 0.95
2307 0.935
2308 0.96
2309 0.96
2310 0.95
2311 0.965
2312 0.955
2313 0.93
2314 0.94
2315 0.965
2316 0.96
2317 0.95
2318 0.95
2319 0.96
2320 0.945
2321 0.94
2322 0.93
2323 0.925
2324 0.95
2325 0.94
2326 0.945
2327 0.955
2328 0.96
2329 0.945
2330 0.93
2331 0.98
2332 0.97
2333 0.975
2334 0.935
2335 0.95
2336 0.935
2337 0.94
2338 0.94
2339 0.94
2340 0.95
2341 0.96
2342 0.95
2343 0.945
2344 0.965
2345 0.98
2346 0.965
2347 0.965
2348 0.95
2349 0.955
2350 0.955
2351 0.98
2352 0.975
2353 0.955
2354 0.945
2355 0.93
2356 0.92
2357 0.965
2358 0.945
2359 0.925
2360 0.96
2361 0.95
2362 0.925
2363 0.96
2364 0.935
2365 0.945
2366 0.945
2367 0.965
2368 0.975
2369 0.96
2370 0.95
2371 0.95
2372 0.955
2373 0.95
2374 0.94
2375 0.94
2376 0.94
2377 0.94
2378 0.925
2379 0.965
2380 0.945
2381 0.945
2382 0.96
2383 0.94
2384 0.945
2385 0.92
2386 0.915
2387 0.965
2388 0.955
2389 0.94
2390 0.935
2391 0.955
2392 0.91
2393 0.94
2394 0.955
2395 0.955
2396 0.935
2397 0.945
2398 0.945
2399 0.95
2400 0.945
2401 0.95
2402 0.94
2403 0.94
2404 0.945
2405 0.945
2406 0.98
2407 0.935
2408 0.95
2409 0.94
2410 0.97
2411 0.965
2412 0.96
2413 0.93
2414 0.935
2415 0.965
2416 0.96
2417 0.96
2418 0.93
2419 0.95
2420 0.95
2421 0.935
2422 0.93
2423 0.94
2424 0.95
2425 0.94
2426 0.95
2427 0.98
2428 0.955
2429 0.975
2430 0.975
2431 0.945
2432 0.955
2433 0.97
2434 0.955
2435 0.95
2436 0.965
2437 0.935
2438 0.965
2439 0.96
2440 0.97
2441 0.945
2442 0.96
2443 0.97
2444 0.95
2445 0.95
2446 0.97
2447 0.95
2448 0.94
2449 0.94
2450 0.955
2451 0.965
2452 0.98
2453 0.95
2454 0.96
2455 0.945
2456 0.95
2457 0.945
2458 0.98
2459 0.97
2460 0.935
2461 0.96
2462 0.96
2463 0.935
2464 0.915
2465 0.95
2466 0.95
2467 0.965
2468 0.955
2469 0.95
2470 0.945
2471 0.96
2472 0.99
2473 0.945
2474 0.955
2475 0.965
2476 0.95
2477 0.94
2478 0.985
2479 0.965
2480 0.95
2481 0.96
2482 0.96
2483 0.965
2484 0.97
2485 0.965
2486 0.98
2487 0.97
2488 0.965
2489 0.965
2490 0.975
2491 0.945
2492 0.955
2493 0.965
2494 0.965
2495 0.95
2496 0.95
2497 0.96
2498 0.945
2499 0.935
2500 0.97
2501 0.97
2502 0.97
2503 0.96
2504 0.97
2505 0.97
2506 0.96
2507 0.99
2508 0.985
2509 0.98
2510 0.925
2511 0.955
2512 0.935
2513 0.975
2514 0.975
2515 0.98
2516 0.945
2517 0.975
2518 0.915
2519 0.925
2520 0.945
2521 0.97
2522 0.945
2523 0.945
2524 0.98
2525 0.925
2526 0.945
2527 0.965
2528 0.955
2529 0.96
2530 0.98
2531 0.96
2532 0.95
2533 0.95
2534 0.98
2535 0.96
2536 0.97
2537 0.955
2538 0.95
2539 0.945
2540 0.97
2541 0.95
2542 0.95
2543 0.99
2544 0.965
2545 0.98
2546 0.975
2547 0.965
2548 0.975
2549 0.95
2550 0.945
2551 0.945
2552 0.965
2553 0.94
2554 0.965
2555 0.955
2556 0.96
2557 0.96
2558 0.96
2559 0.955
2560 0.965
2561 0.945
2562 0.965
2563 0.965
2564 0.96
2565 0.965
2566 0.975
2567 0.97
2568 0.94
2569 0.96
2570 0.96
2571 0.94
2572 0.95
2573 0.955
2574 0.95
2575 0.935
2576 0.96
2577 0.955
2578 0.965
2579 0.965
2580 0.97
2581 0.945
2582 0.98
2583 0.96
2584 0.96
2585 0.96
2586 0.945
2587 0.98
2588 0.945
2589 0.945
2590 0.95
2591 0.965
2592 0.965
2593 0.935
2594 0.95
2595 0.96
2596 0.955
2597 0.98
2598 0.975
2599 0.975
2600 0.94
2601 0.955
2602 0.98
2603 0.98
2604 0.97
2605 0.97
2606 0.975
2607 0.95
2608 0.945
2609 0.94
2610 0.945
2611 0.96
2612 0.96
2613 0.96
2614 0.96
2615 0.965
2616 0.955
2617 0.97
2618 0.96
2619 0.955
2620 0.96
2621 0.93
2622 0.95
2623 0.94
2624 0.96
2625 0.985
2626 0.975
2627 0.96
2628 0.965
2629 0.955
2630 0.96
2631 0.975
2632 0.97
2633 0.96
2634 0.97
2635 0.975
2636 0.95
2637 0.955
2638 0.945
2639 0.96
2640 0.975
2641 0.96
2642 0.96
2643 0.975
2644 0.955
2645 0.97
2646 0.96
2647 0.96
2648 0.975
2649 0.95
2650 0.96
2651 0.975
2652 0.975
2653 0.925
2654 0.96
2655 0.975
2656 0.985
2657 0.985
2658 0.955
2659 0.95
2660 0.95
2661 0.945
2662 0.95
2663 0.975
2664 0.96
2665 0.96
2666 0.95
2667 0.965
2668 0.96
2669 1
2670 0.975
2671 0.97
2672 0.965
2673 0.98
2674 0.94
2675 0.95
2676 0.975
2677 0.975
2678 0.965
2679 0.97
2680 0.95
2681 0.95
2682 0.94
2683 0.97
2684 0.965
2685 0.95
2686 0.945
2687 0.965
2688 0.96
2689 0.98
2690 0.98
2691 0.955
2692 0.965
2693 0.975
2694 0.975
2695 0.955
2696 0.94
2697 0.95
2698 0.95
2699 0.96
2700 0.95
2701 0.955
2702 0.955
2703 0.94
2704 0.96
2705 0.965
2706 0.95
2707 0.96
2708 0.97
2709 0.97
2710 0.98
2711 0.965
2712 0.945
2713 0.955
2714 0.95
2715 0.97
2716 0.98
2717 0.98
2718 0.965
2719 0.95
2720 0.96
2721 0.965
2722 0.945
2723 0.965
2724 0.96
2725 0.98
2726 0.985
2727 0.97
2728 0.95
2729 0.945
2730 0.955
2731 0.955
2732 0.965
2733 0.97
2734 0.97
2735 0.975
2736 0.975
2737 0.965
2738 0.935
2739 0.96
2740 0.94
2741 0.965
2742 0.975
2743 0.975
2744 0.98
2745 0.96
2746 0.935
2747 0.94
2748 0.945
2749 0.96
2750 0.96
2751 0.945
2752 0.955
2753 0.95
2754 0.95
2755 0.955
2756 0.97
2757 0.965
2758 0.975
2759 0.965
2760 0.98
2761 0.96
2762 0.915
2763 0.95
2764 0.985
2765 0.975
2766 0.965
2767 0.965
2768 0.97
2769 0.975
2770 0.965
2771 0.955
2772 0.94
2773 0.95
2774 0.94
2775 0.985
2776 0.955
2777 0.97
2778 0.975
2779 0.965
2780 0.975
2781 0.955
2782 0.98
2783 0.96
2784 0.96
2785 0.97
2786 0.95
2787 0.94
2788 0.97
2789 0.97
2790 0.965
2791 0.96
2792 0.97
2793 0.955
2794 0.955
2795 0.935
2796 0.955
2797 0.935
2798 0.935
2799 0.945
2800 0.96
2801 0.95
2802 0.955
2803 0.965
2804 0.99
2805 0.955
2806 0.95
2807 0.945
2808 0.965
2809 0.98
2810 0.97
2811 0.98
2812 0.98
2813 0.95
2814 0.955
2815 0.965
2816 0.965
2817 0.97
2818 0.97
2819 0.975
2820 0.965
2821 0.955
2822 0.975
2823 0.97
2824 0.97
2825 0.945
2826 0.975
2827 0.975
2828 0.95
2829 0.945
2830 0.97
2831 0.98
2832 0.945
2833 0.96
2834 0.955
2835 0.93
2836 0.96
2837 0.96
2838 0.98
2839 0.98
2840 0.955
2841 0.955
2842 0.965
2843 0.97
2844 0.98
2845 0.98
2846 0.98
2847 0.97
2848 0.975
2849 0.975
2850 0.98
2851 0.945
2852 0.95
2853 0.95
2854 0.975
2855 0.965
2856 0.98
2857 0.945
2858 0.945
2859 0.965
2860 0.965
2861 0.965
2862 0.985
2863 0.985
2864 0.965
2865 0.955
2866 0.97
2867 0.965
2868 0.97
2869 0.985
2870 0.925
2871 0.945
2872 0.96
2873 0.98
2874 0.985
2875 0.985
2876 0.95
2877 0.96
2878 0.955
2879 0.96
2880 0.95
2881 0.985
2882 0.97
2883 0.97
2884 0.965
2885 0.975
2886 0.915
2887 0.96
2888 0.97
2889 0.95
2890 0.955
2891 0.965
2892 0.96
2893 0.975
2894 0.955
2895 0.985
2896 0.97
2897 0.945
2898 0.965
2899 0.955
2900 0.975
2901 0.96
2902 0.98
2903 0.98
2904 0.955
2905 0.975
2906 0.985
2907 0.955
2908 0.95
2909 0.965
2910 0.97
2911 0.95
2912 0.985
2913 0.99
2914 0.97
2915 0.975
2916 0.96
2917 0.96
2918 0.965
2919 0.97
2920 0.97
2921 0.965
2922 0.965
2923 0.97
2924 0.94
2925 0.96
2926 0.965
2927 0.96
2928 0.965
2929 0.975
2930 0.98
2931 0.99
2932 0.96
2933 0.975
2934 0.93
2935 0.92
2936 0.96
2937 0.98
2938 0.95
2939 0.95
2940 0.96
2941 0.945
2942 0.955
2943 0.97
2944 0.955
2945 0.94
2946 0.96
2947 0.95
2948 0.93
2949 0.965
2950 0.97
2951 0.965
2952 0.975
2953 0.985
2954 0.97
2955 0.97
2956 0.96
2957 0.97
2958 0.965
2959 0.95
2960 0.945
2961 0.955
2962 0.97
2963 0.98
2964 0.955
2965 0.985
2966 0.98
2967 0.96
2968 0.96
2969 0.985
2970 0.965
2971 0.955
2972 0.945
2973 0.94
2974 0.965
2975 0.96
2976 0.96
2977 0.97
2978 0.96
2979 0.98
2980 0.96
2981 0.97
2982 0.93
2983 0.955
2984 0.955
2985 0.955
2986 0.97
2987 0.97
2988 0.975
2989 0.96
2990 0.97
2991 0.97
2992 0.985
2993 0.95
2994 0.98
2995 0.945
2996 0.945
2997 0.975
2998 0.975
2999 0.97
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 0.005
1 0
2 0
3 0
4 0
5 0.005
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}


==> main/figures/real_world/real/trial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Seconds},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task completion},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue55126184]
table {%
0.00444626808166504 0.00493154653633576
0.00866508483886719 0.00493160958058192
0.00975418090820312 0.00493205203745983
0.0128929615020752 0.00493206370825527
0.0148510932922363 0.00493223291076039
0.0182552337646484 0.00493211639139679
0.0232822895050049 0.0049319209768417
0.0258252620697021 0.00493204059274288
0.0259833335876465 0.0049318791879619
0.0300452709197998 0.00493153005286495
0.0321967601776123 0.00493188397987887
0.0336513519287109 0.00493154588549993
0.0352010726928711 0.00493154588549993
0.0352470874786377 0.00493154588549993
0.0357942581176758 0.00493120283797177
0.0389480590820312 0.00493090234900995
0.0411114692687988 0.00493032244628044
0.0439333915710449 0.00493001547524319
0.04648756980896 0.00492900626599502
0.0495831966400146 0.00492866817455562
0.0517303943634033 0.00492818980576271
0.0544061660766602 0.00492778202150657
0.0570046901702881 0.00492729820731808
0.0596308708190918 0.00492692735763822
0.0622713565826416 0.00492690867397316
0.0648853778839111 0.00492659041385379
0.06748366355896 0.00492577375993541
0.0701460838317871 0.00492554816023871
0.0727977752685547 0.0049258812879065
0.0753824710845947 0.0049258723948461
0.0782115459442139 0.00492547186691461
0.080632209777832 0.00492546339957345
0.083301305770874 0.00492653413779831
0.0853030681610107 0.00492653413779831
0.0853452682495117 0.00492653413779831
0.0860068798065186 0.00492653452048264
0.0884473323822021 0.00492727032611562
0.0911753177642822 0.00492774315567257
0.0937912464141846 0.00492887821604715
0.0963895320892334 0.00492935063620858
0.099273681640625 0.00493019725573562
0.101874113082886 0.00493087366443079
0.10454797744751 0.00493209794254346
0.107208490371704 0.00493288049736917
0.109729290008545 0.00493378093996477
0.112426519393921 0.00493444255319919
0.115278005599976 0.00493582946984694
0.117791891098022 0.00493669707225286
0.121327877044678 0.00493807042955552
0.123002767562866 0.00493912487186388
0.125566482543945 0.00494051260549178
0.129549741744995 0.00494181569762431
0.130858421325684 0.0049433830039074
0.133600234985352 0.00494504008252905
0.135916471481323 0.00494696723960497
0.138583660125732 0.0049491212299585
0.14293646812439 0.00495126227902754
0.143379926681519 0.00495126227902754
0.14357328414917 0.00495126227902754
0.14409065246582 0.00495392038778442
0.146495819091797 0.00495711508852592
0.149257183074951 0.00496022558468323
0.151728391647339 0.00496365972420032
0.154381990432739 0.00496799278108928
0.157211065292358 0.00497202243194828
0.159637212753296 0.00497762057098217
0.162224531173706 0.00498287181743118
0.165927171707153 0.00498995471005226
0.167635202407837 0.00499566968272369
0.170202016830444 0.00500441957670628
0.172736406326294 0.00501173460190318
0.175390958786011 0.00502205285646995
0.178702592849731 0.00503097105083516
0.180686473846436 0.00504340520950763
0.183384418487549 0.00505294889085639
0.185839891433716 0.00505294889085639
0.185893774032593 0.00506750675996614
0.185921192169189 0.00506750675996614
0.188475370407104 0.00507777305395485
0.19158935546875 0.00509478052422352
0.193733215332031 0.00510566694049941
0.196509599685669 0.00512531558126084
0.199051856994629 0.00513857207567947
0.201763153076172 0.00516064727022003
0.204320669174194 0.00517525267030172
0.207183599472046 0.00520012383473634
0.209553241729736 0.00521735545481083
0.212308168411255 0.0052450468970402
0.216573715209961 0.005264791015684
0.21751594543457 0.00529553431573748
0.220255613327026 0.00531847323994128
0.222892999649048 0.00535241960618837
0.225406885147095 0.00537815123727114
0.229291439056396 0.00541429214272182
0.23077654838562 0.00544357460139233
0.233453989028931 0.00548284221572737
0.235046148300171 0.00548284221572737
0.235077857971191 0.00548284221572737
0.235933780670166 0.00551721702310337
0.238803863525391 0.00556087595956534
0.241103887557983 0.00559911630269161
0.24377965927124 0.005646839278727
0.246394634246826 0.00568990112181422
0.249372243881226 0.00574178619191867
0.251674890518188 0.0057891717977705
0.254383563995361 0.00584581083156765
0.257052898406982 0.0058979858924002
0.259628534317017 0.00595991564910325
0.263336896896362 0.0060179303757768
0.265005588531494 0.00608515579354341
0.267644643783569 0.0061480414855184
0.270215272903442 0.00621974831236072
0.272877216339111 0.00628474684555314
0.275425672531128 0.00636220333532667
0.278674125671387 0.00643237080341086
0.280636072158813 0.00651551794222838
0.283248901367188 0.00658915795885073
0.285887241363525 0.00667856157598212
0.286135196685791 0.00667856157598212
0.286184549331665 0.00667856157598212
0.288444519042969 0.00675848298737913
0.291254281997681 0.00685335421356248
0.293657064437866 0.00693764386686357
0.296475410461426 0.00703823287765171
0.298984527587891 0.00712828941109622
0.301733016967773 0.00723434204951867
0.304443120956421 0.00733106370261383
0.307289123535156 0.00744253454033061
0.310230731964111 0.00754690779043177
0.312254667282104 0.00766389557506297
0.314918518066406 0.00777521005635662
0.318851709365845 0.00789778253275686
0.32032585144043 0.00801451417882726
0.323089838027954 0.00814289192674078
0.32546067237854 0.00826659328198254
0.329211473464966 0.00839891694147443
0.330757617950439 0.00853159334406961
0.333440780639648 0.00866949847347454
0.335823059082031 0.00881038384541699
0.338757276535034 0.00895422100295407
0.339050769805908 0.00895422100295407
0.339132070541382 0.00895422100295407
0.341180086135864 0.00910240138406382
0.344287872314453 0.00925353341048452
0.346365928649902 0.00940641627716121
0.349222421646118 0.00956305049980044
0.351672410964966 0.00972398333321545
0.354276418685913 0.00988697756707424
0.356937408447266 0.0100532421574948
0.359569549560547 0.0102227195596585
0.362239122390747 0.0103950456751876
0.365483283996582 0.0105713106612011
0.367376089096069 0.0107491232641311
0.370188474655151 0.0109323388551008
0.372885704040527 0.0111148272531882
0.375437021255493 0.0113024756104292
0.378530263900757 0.0114881739151635
0.380720615386963 0.0116827723320601
0.383691072463989 0.0118791452278526
0.385915279388428 0.012078829276692
0.388431072235107 0.0122802833570265
0.389440536499023 0.0122802833570265
0.389559984207153 0.0122802833570265
0.391260623931885 0.0124849981613181
0.394344091415405 0.0126902640404997
0.396460771560669 0.0128991688577388
0.39931583404541 0.0131129012593965
0.401656866073608 0.0133253727485332
0.40432333946228 0.0135444527678206
0.407048940658569 0.0137598186329045
0.409536361694336 0.0139875124945005
0.41218090057373 0.0142053944080082
0.414824962615967 0.014440662264207
0.417504072189331 0.014660688578104
0.421141386032104 0.01490248219808
0.42322826385498 0.0151248678974686
0.425481081008911 0.0153721190961665
0.42866325378418 0.0155941106219675
0.430758476257324 0.0158484145361089
0.43342924118042 0.0160721697818855
0.435821294784546 0.0163311849276292
0.43889856338501 0.0165582020431474
0.439209222793579 0.0165582020431474
0.439327955245972 0.0165582020431474
0.441152811050415 0.0168212766234026
0.44394588470459 0.0170533197797985
0.446392059326172 0.0173208922356977
0.449558019638062 0.0175561990065218
0.452099084854126 0.0178269800385655
0.454293489456177 0.0180615687226258
0.456965684890747 0.018336840726133
0.459556102752686 0.0185783294534734
0.462210178375244 0.0188550983745122
0.465227842330933 0.0191016108647681
0.467411279678345 0.0193804462640346
0.470120191574097 0.0196326709458794
0.472851276397705 0.0199134772622066
0.475494623184204 0.0201680225310034
0.478394269943237 0.0204476173922863
0.480749130249023 0.020706427050733
0.483769416809082 0.0209870467891138
0.48587965965271 0.0212520550740556
0.488493680953979 0.0215395346531886
0.489087104797363 0.0215395346531886
0.489208936691284 0.0215395346531886
0.491738557815552 0.0218076973451966
0.493753671646118 0.0220948627812781
0.496419668197632 0.0223657444892863
0.499083280563354 0.0226566971643671
0.501757383346558 0.0229291548829857
0.504495143890381 0.0232252836868818
0.507032871246338 0.0234995323088089
0.509604215621948 0.0237969648317242
0.512492895126343 0.0240724391021072
0.514859437942505 0.024377160532347
0.517669677734375 0.0246531882819512
0.520410776138306 0.0249600660470377
0.52403712272644 0.0252369401343189
0.52553129196167 0.02554820366053
0.528990268707275 0.0258261238034075
0.53125 0.0261395619270149
0.533486366271973 0.0264153855963929
0.535889148712158 0.0267341867220139
0.539154291152954 0.0270124822911387
0.539702415466309 0.0270124822911387
0.539778232574463 0.0270124822911387
0.541213274002075 0.027332777634166
0.543915748596191 0.0276147831889491
0.546637058258057 0.0279363848194067
0.549256324768066 0.0282206724404696
0.551709175109863 0.0285427207826472
0.554280281066895 0.0288277943444026
0.556994676589966 0.0291490393707838
0.559629201889038 0.0294387947552324
0.56227445602417 0.0297588515160996
0.564864873886108 0.0300551879708201
0.567424058914185 0.0303736821070618
0.570211172103882 0.0306720624072321
0.573293447494507 0.0309890660688834
0.575477361679077 0.0312891471436956
0.578458070755005 0.0316019725374814
0.580770015716553 0.0319054644889281
0.583605289459229 0.0322164007698454
0.585938692092896 0.0325252736191033
0.588501214981079 0.0328416316697102
0.589670419692993 0.0328416316697102
0.589786291122437 0.0328416316697102
0.59131646156311 0.0331526374604973
0.593755483627319 0.0334686610391501
0.596553087234497 0.0337807383301472
0.599222660064697 0.0340955545774392
0.601636648178101 0.0344084804367606
0.604279279708862 0.0347268367175303
0.607287883758545 0.0350403914661986
0.609518766403198 0.0353640859278734
0.612656354904175 0.0356779397473677
0.614803791046143 0.0360059909559733
0.617603302001953 0.036319403206314
0.620627164840698 0.0366516130829178
0.623191118240356 0.0369654225075248
0.625889778137207 0.0372987885099185
0.629347801208496 0.0376096553731011
0.630746364593506 0.0379467587165033
0.633425951004028 0.0382575798805997
0.635890960693359 0.0385970835724386
0.638617277145386 0.0389123383431589
0.639814615249634 0.0389123383431589
0.639955282211304 0.0389123383431589
0.641252756118774 0.0392556107967428
0.644022226333618 0.0395761800829906
0.646372556686401 0.0399191034553599
0.64923357963562 0.0402424213248396
0.651650190353394 0.0405830605937216
0.65440034866333 0.0409074607746602
0.656939268112183 0.0412445124919523
0.659541606903076 0.0415740395973865
0.662552356719971 0.0419071542651538
0.665409088134766 0.0422418942359755
0.667784690856934 0.0425719218585454
0.670218467712402 0.042912104468199
0.673186540603638 0.0432386639820386
0.675381660461426 0.0435804329806286
0.678635120391846 0.0438997992059622
0.68078875541687 0.0442448870325931
0.684087038040161 0.0445605660774873
0.685878992080688 0.0449106901708218
0.688494682312012 0.0452281508355741
0.689772129058838 0.0452281508355741
0.689904928207397 0.0452281508355741
0.705492496490479 0.0455394103111197
0.706368923187256 0.0458902024552859
0.706438541412354 0.0461994946654614
0.706489086151123 0.0465501178122822
0.706543684005737 0.0468602347062113
0.706592082977295 0.0472094189462594
0.707021951675415 0.0475565677716688
0.709559679031372 0.0478664394756545
0.71275782585144 0.0482110631682164
0.71486496925354 0.0485217765368804
0.717579126358032 0.0488637566083236
0.721145153045654 0.0491722548008522
0.72292160987854 0.0495079792737252
0.725467681884766 0.0498168406794739
0.729341268539429 0.0501495133352798
0.730746984481812 0.0504583830755555
0.733502388000488 0.0507881326184276
0.735870361328125 0.0510983671306231
0.738746404647827 0.0514285305843113
0.739465713500977 0.0514285305843113
0.739606857299805 0.0514285305843113
0.741791725158691 0.051737106707038
0.744354724884033 0.0520685626422148
0.746386289596558 0.0523746390022791
0.75005054473877 0.0527035334568832
0.751757383346558 0.0530079035947999
0.754299402236938 0.0533385834076489
0.756983995437622 0.0536400881945698
0.759562253952026 0.0539738619979901
0.762216567993164 0.0542730702470693
0.764960527420044 0.0546104140585281
0.76741361618042 0.0549070273097014
0.770177602767944 0.0552487936123436
0.772931575775146 0.055542240773393
0.775435447692871 0.0558848867739178
0.778343200683594 0.0561727410397068
0.780729293823242 0.0565185041875974
0.783488273620605 0.0568033108921381
0.786000490188599 0.0571545098896941
0.788505554199219 0.0574417118060389
0.789658784866333 0.0574417118060389
0.789761781692505 0.0574417118060389
0.791289567947388 0.057793507111307
0.793766498565674 0.0580793296447393
0.796423196792603 0.0584308427363511
0.799451589584351 0.0587131134886649
0.801701068878174 0.0590632577208875
0.804352521896362 0.0593466800776616
0.807353734970093 0.0596941730034942
0.809543371200562 0.0599740398337546
0.812230110168457 0.0603181442158219
0.814797163009644 0.060598363564689
0.817646741867065 0.0609386787733243
0.820910930633545 0.0612207166483599
0.822937488555908 0.0615569546902417
0.825510501861572 0.0618363798761229
0.830689191818237 0.0621653266932994
0.830982685089111 0.0624460187310029
0.833472490310669 0.0627735212044512
0.835901737213135 0.063052491508063
0.838562726974487 0.063378733403586
0.839704751968384 0.063378733403586
0.839802503585815 0.063378733403586
0.841474533081055 0.0636552043162883
0.84449315071106 0.0639798637728362
0.846470355987549 0.0642559042944045
0.849105596542358 0.06457945118495
0.85170316696167 0.064852274866513
0.8544921875 0.0651733966693631
0.857032060623169 0.0654427546105312
0.859497308731079 0.0657658210792122
0.862195491790771 0.0660323504342433
0.865011215209961 0.0663577744184635
0.868134260177612 0.0666205445251462
0.870258331298828 0.0669484001372822
0.873174667358398 0.0672080293488451
0.875572681427002 0.0675348893322868
0.879115343093872 0.0677888329133822
0.880820274353027 0.0681162721574531
0.883581399917603 0.0683673428192966
0.886184692382812 0.0686975954206399
0.888529539108276 0.0689516198976079
0.890148639678955 0.0689516198976079
0.890259981155396 0.0689516198976079
0.891360282897949 0.0692804526642272
0.893774271011353 0.0695328799419668
0.896578788757324 0.0698594100131447
0.899032592773438 0.0701092960155556
0.901673316955566 0.0704334272706268
0.904261350631714 0.0706842549928374
0.90701961517334 0.0710051548446038
0.909548282623291 0.0712582536484652
0.912233352661133 0.0715752450871785
0.914794683456421 0.0718316933702379
0.918216943740845 0.0721453382694326
0.920505285263062 0.0724011691941675
0.922851085662842 0.0727081003681365
0.925373554229736 0.0729664095271398
0.9282386302948 0.0732726089050175
0.93069314956665 0.0735330580327698
0.933354377746582 0.0738339647862344
0.935944080352783 0.0740980571914712
0.938686370849609 0.074402398746009
0.939310550689697 0.074402398746009
0.939393997192383 0.074402398746009
0.941189765930176 0.074668185264827
0.944010019302368 0.0749710471994618
0.946361064910889 0.075237606291739
0.94976282119751 0.0755344621476752
0.952408790588379 0.0758005656234411
0.95436692237854 0.0761008336132559
0.957438945770264 0.0763661734789229
0.959593772888184 0.0766683699386864
0.96240234375 0.0769353081668376
0.964909315109253 0.0772396406163925
0.967467069625854 0.0775069813275603
0.970323801040649 0.0778135370027503
0.972795724868774 0.0780801994241699
0.975621223449707 0.0783857851617764
0.97827672958374 0.0786510540321347
0.980823993682861 0.0789576648225552
0.983762264251709 0.0792243874409454
0.986014366149902 0.0795343790156198
0.988505601882935 0.0798071058497414
0.989737749099731 0.0798071058497414
0.989875316619873 0.0798071058497414
0.991486787796021 0.0801168177667007
0.993820667266846 0.0803914495629519
0.996669769287109 0.0807004220288767
0.999526500701904 0.0809757037411205
1.00188279151917 0.0812833877883374
1.00438475608826 0.0815625954089461
1.00728416442871 0.0818689136164001
1.01000547409058 0.0821527296504898
1.01241040229797 0.0824573622010101
1.01491379737854 0.0827449179198769
1.01762676239014 0.0830480084499128
1.02094554901123 0.0833414153863126
1.02303457260132 0.0836438040755909
1.02542209625244 0.0839385979763172
1.0287172794342 0.0842404735628564
1.03074097633362 0.0845404259713651
1.03343892097473 0.0848450495108746
1.0358898639679 0.0851464942867222
1.03872966766357 0.0854456412882832
1.03931879997253 0.0854456412882832
1.03944253921509 0.0854456412882832
1.04129981994629 0.0857477805432371
1.04390668869019 0.0860536958056801
1.04650068283081 0.086357598757295
1.04959607124329 0.0866591191655159
1.05188059806824 0.0869632879319592
1.05458068847656 0.087270092531508
1.05838656425476 0.0875724526165398
1.0596330165863 0.0878842999388916
1.06225967407227 0.0881863588693137
1.06571650505066 0.0884978209714995
1.06761765480042 0.0887987043130023
1.07047176361084 0.0891134950930956
1.07347464561462 0.0894119042188607
1.07549715042114 0.0897259226187271
1.07859778404236 0.0900209684102691
1.080730676651 0.0903364373654949
1.08349514007568 0.0906301828124569
1.08593225479126 0.0909492563781971
1.08853316307068 0.0912477065413011
1.08932018280029 0.0912477065413011
1.08944606781006 0.0912477065413011
1.09127521514893 0.0915667019102343
1.09417510032654 0.0918640049173682
1.09647607803345 0.0921825997723562
1.09908032417297 0.0924800482608805
1.10173559188843 0.092798421481014
1.10494661331177 0.0930980609222013
1.10724067687988 0.0934158952283075
1.109867811203 0.093719279626779
1.11287903785706 0.09403698201908
1.11485409736633 0.0943441306530275
1.11755919456482 0.094661534271697
1.12078046798706 0.0949725673686418
1.12315535545349 0.0952896616710878
1.12542796134949 0.0956016235776277
1.12855386734009 0.0959153766444329
1.13073754310608 0.0962284436935047
1.13343667984009 0.0965415271062953
1.13587594032288 0.0968593926615126
1.13882446289062 0.0971717208213878
1.13997864723206 0.0971717208213878
1.14009165763855 0.0971717208213878
1.14137578010559 0.0974898955469197
1.14480066299438 0.0978017934032021
1.14694833755493 0.0981202768984424
1.14915013313293 0.0984380582044904
1.15169954299927 0.0987551205346486
1.15434145927429 0.0990708829576991
1.1571204662323 0.0993850058718169
1.15959572792053 0.0997055480142177
1.16224932670593 0.100018265359064
1.16521787643433 0.10033777045619
1.16785407066345 0.100648256014649
1.17038607597351 0.10097156674116
1.1730043888092 0.101278600177068
1.17547416687012 0.10160575727148
1.17814755439758 0.101910252669647
1.18068861961365 0.102241934699814
1.18354773521423 0.102545982780312
1.18595218658447 0.102881254249389
1.18856549263 0.103187129274651
1.1897759437561 0.103187129274651
1.189861536026 0.103187129274651
1.19143128395081 0.103524776313859
1.19378542900085 0.103826557321718
1.19656848907471 0.104165565257059
1.19932126998901 0.104468647197116
1.2017228603363 0.104808454589073
1.20463347434998 0.105113560576206
1.20761775970459 0.105452765972593
1.20956087112427 0.105757301030296
1.21225833892822 0.106094715114997
1.21482133865356 0.106402678211014
1.21748948097229 0.106737136181871
1.22126436233521 0.10704546970278
1.22283005714417 0.107376156147394
1.22546148300171 0.107682974164283
1.22825717926025 0.108006223621335
1.23078846931458 0.108312548446138
1.23401117324829 0.108631008776243
1.23580980300903 0.108939258802263
1.23852229118347 0.10925971382963
1.23923897743225 0.10925971382963
1.23933029174805 0.10925971382963
1.2411572933197 0.109565684137876
1.24414324760437 0.109883049116017
1.24636936187744 0.110185760745894
1.24905467033386 0.110501894827623
1.25169086456299 0.110802558811299
1.25434708595276 0.111119400072825
1.2569522857666 0.111416307986898
1.25975942611694 0.111732685634055
1.26329898834229 0.112028303371184
1.2649667263031 0.112348936817489
1.26805067062378 0.11264136506253
1.27019572257996 0.112966571722911
1.27278757095337 0.113255234584475
1.27544021606445 0.113585893239169
1.27970266342163 0.113870465900952
1.28071880340576 0.114205982657833
1.28340196609497 0.114491717223376
1.28594255447388 0.114828332563322
1.28850102424622 0.115109829775952
1.28942131996155 0.115109829775952
1.28950691223145 0.115109829775952
1.29137349128723 0.115448371628563
1.295414686203 0.115731934639892
1.29665207862854 0.116074122408507
1.29910326004028 0.116358191821066
1.30168032646179 0.11669888027404
1.304368019104 0.116985832659476
1.30713176727295 0.117324029827955
1.30957388877869 0.117607098267326
1.31225109100342 0.117941899549832
1.31485819816589 0.118228182371533
1.31755709648132 0.118558762164638
1.32029724121094 0.118848276427254
1.32302355766296 0.11917459907393
1.32547688484192 0.119464739577816
1.32842254638672 0.119787427170269
1.33078908920288 0.120077221906103
1.33356666564941 0.120393105185622
1.33592009544373 0.120685598640814
1.33948945999146 0.12100446914543
1.33979368209839 0.12100446914543
1.33989906311035 0.12100446914543
1.34321308135986 0.121296855068666
1.34476017951965 0.121610010670002
1.34658050537109 0.121900353290799
1.34932947158813 0.122212232686634
1.35166382789612 0.122500931575
1.35432553291321 0.122814479630982
1.35695505142212 0.123101221673038
1.35957646369934 0.123416806902185
1.36224627494812 0.123700134030619
1.36499667167664 0.124018503558029
1.36812686920166 0.124298096890122
1.37031221389771 0.124619656860739
1.37305808067322 0.124894650733625
1.37546825408936 0.125215877116304
1.37830281257629 0.125485257405711
1.38073468208313 0.125808348434495
1.38367795944214 0.126074329701522
1.38612747192383 0.126398758412343
1.38855171203613 0.126663663819002
1.38907861709595 0.126663663819002
1.3891613483429 0.126663663819002
1.39125108718872 0.126988755040143
1.39376735687256 0.127251655436958
1.39645481109619 0.127579177058571
1.39901685714722 0.127844718199454
1.40172028541565 0.128170967101569
1.40473818778992 0.128433406566501
1.40696144104004 0.128757405378852
1.40957427024841 0.129022536181015
1.4123203754425 0.12934491642824
1.41487264633179 0.129612583685635
1.41752314567566 0.129933975648148
1.42060828208923 0.130206262625815
1.4228892326355 0.130525658756715
1.42545223236084 0.130797833334746
1.42825508117676 0.131113139530579
1.4308807849884 0.131388549273637
1.43399262428284 0.131702470014045
1.43585801124573 0.131980554578489
1.43862056732178 0.132297324406882
1.43970441818237 0.132297324406882
1.43981432914734 0.132297324406882
1.44118714332581 0.132579238416917
1.44510436058044 0.132900108378823
1.44632649421692 0.133182015094083
1.44907975196838 0.133500496978852
1.45172166824341 0.133780835205635
1.45442128181458 0.134104894252608
1.45701909065247 0.134385294800679
1.45969367027283 0.134708979566582
1.4622368812561 0.134987500854908
1.46493887901306 0.135314721945571
1.4676034450531 0.135591163902566
1.47022533416748 0.135922774203872
1.47365999221802 0.136197343810721
1.47547101974487 0.136528838118238
1.47881627082825 0.136799872742914
1.48070597648621 0.137132739031563
1.48358845710754 0.137401470924895
1.48612713813782 0.137738337529388
1.48851299285889 0.138011963671881
1.48974823951721 0.138011963671881
1.48986148834229 0.138011963671881
1.49129414558411 0.138347896301029
1.49438214302063 0.138617998132994
1.49655246734619 0.138952335776633
1.49929046630859 0.139221840791876
1.50176405906677 0.139554279318801
1.50448679924011 0.139824377909457
1.50762009620667 0.140153545076707
1.5095534324646 0.140426435373302
1.51227903366089 0.140752656262874
1.51482534408569 0.141029812924345
1.51775026321411 0.141353585440925
1.52037000656128 0.141633583306182
1.52289748191833 0.141954503871472
1.52543067932129 0.142235834141814
1.52879428863525 0.142550846214676
1.53076887130737 0.142834427878481
1.53361344337463 0.143148398590223
1.53591418266296 0.14343600656098
1.53912305831909 0.143750606459136
1.53968334197998 0.143750606459136
1.53978848457336 0.143750606459136
1.54123020172119 0.144040115957529
1.54414701461792 0.144355953364377
1.54769277572632 0.144647377618611
1.54955625534058 0.144957237363888
1.55171847343445 0.145249975532563
1.55438709259033 0.145559896106126
1.5569953918457 0.145853724327151
1.55958127975464 0.146168806796194
1.56225037574768 0.146462801823411
1.5649082660675 0.146779397645113
1.56743049621582 0.147071901596374
1.570228099823 0.147391165468142
1.57324910163879 0.147682422686452
1.57548594474792 0.148004587270392
1.57851719856262 0.148294847192089
1.58075332641602 0.148616304261296
1.58338570594788 0.14890700384801
1.58599281311035 0.149233256136683
1.58847188949585 0.149525346632852
1.58940625190735 0.149525346632852
1.58949041366577 0.149525346632852
1.59124279022217 0.149853608599607
1.5940420627594 0.150144640128741
1.59643077850342 0.150474019278797
1.59981179237366 0.150761659120327
1.60178136825562 0.151092255925417
1.60454988479614 0.151379717608131
1.60708045959473 0.151711050943285
1.61005473136902 0.152002767519242
1.61221647262573 0.152333499908317
1.61483287811279 0.152623192803631
1.61748504638672 0.152953824544293
1.62014579772949 0.153241003019153
1.62303447723389 0.15356627816732
1.62550640106201 0.153853646044235
1.62943911552429 0.154175752633656
1.63072228431702 0.154463105002721
1.63361930847168 0.154782124067287
1.6368932723999 0.155071149627207
1.63925981521606 0.155071149627207
1.63934946060181 0.155389716060429
1.6394100189209 0.155389716060429
1.64117527008057 0.155677028185591
1.6440098285675 0.155995168613517
1.64632081985474 0.15628194549617
1.64983868598938 0.156595306817352
1.65276384353638 0.15688183952324
1.65430927276611 0.157195364178363
1.65707278251648 0.157482655579272
1.6602725982666 0.157800834193806
1.66218519210815 0.158087783017746
1.66497611999512 0.158408604492161
1.66769313812256 0.158696871672873
1.67030000686646 0.159018510104712
1.67289876937866 0.159309791740342
1.67545127868652 0.159637834672431
1.67824578285217 0.159930173025289
1.68075442314148 0.160261079782893
1.68349695205688 0.160552413840509
1.68591833114624 0.160888113773528
1.68878269195557 0.161180382884072
1.68977117538452 0.161180382884072
1.68988823890686 0.161180382884072
1.69155335426331 0.161522975405882
1.69378781318665 0.161818715109841
1.69655013084412 0.162164179693904
1.69901132583618 0.162461908332916
1.70177555084229 0.162809076797718
1.70432949066162 0.163108434692016
1.70705223083496 0.163455610605794
1.71066641807556 0.163756356362145
1.71248745918274 0.16410261958188
1.71486926078796 0.164405774780669
1.71762275695801 0.16474954787316
1.72052335739136 0.165049655558025
1.72315096855164 0.165391391286434
1.7254626750946 0.165690673671035
1.72870898246765 0.166025634086725
1.73094296455383 0.166327592502149
1.73361396789551 0.166660806346738
1.73590040206909 0.166961093240692
1.73938846588135 0.1672940363431
1.73972797393799 0.1672940363431
1.73986506462097 0.1672940363431
1.74125123023987 0.167593125195301
1.74398994445801 0.167923990045798
1.74651908874512 0.168222722416192
1.74922728538513 0.168548875844116
1.75232434272766 0.16884620325045
1.75460743904114 0.169172788361562
1.75701546669006 0.169468206276504
1.75960540771484 0.169799372955836
1.76232695579529 0.170091000357404
1.7649245262146 0.170422377868648
1.76744985580444 0.170711436438414
1.77020502090454 0.171045959043165
1.77325987815857 0.171333495028006
1.77549314498901 0.171671788759654
1.77830767631531 0.171957066267217
1.78081107139587 0.172295987825276
1.78392767906189 0.172576074571133
1.79959464073181 0.172859870626679
1.80042195320129 0.172859870626679
1.80048727989197 0.173201269995513
1.80054497718811 0.173201269995513
1.80063462257385 0.173487042122969
1.80069398880005 0.173832956406058
1.80075740814209 0.174114729709491
1.80081248283386 0.174461236597014
1.8016951084137 0.174807046597798
1.80530047416687 0.175089813519203
1.8076000213623 0.175434241372398
1.80958127975464 0.175718779370168
1.81226062774658 0.176061502049916
1.81483864784241 0.176347942563343
1.81748867034912 0.176688427373664
1.82033777236938 0.176976086076597
1.82296943664551 0.177313764170162
1.82549285888672 0.177604041312577
1.82961392402649 0.177939414727563
1.83083701133728 0.178227824883441
1.83332490921021 0.178561325390753
1.83588552474976 0.178852048700545
1.83867168426514 0.179183462462764
1.84017753601074 0.179183462462764
1.8402898311615 0.179183462462764
1.84174346923828 0.179473237113681
1.84404873847961 0.179805974843548
1.84669637680054 0.180095642472419
1.84926557540894 0.18042532522542
1.85168099403381 0.18071237355203
1.85547685623169 0.181043910403882
1.85693597793579 0.181328247496487
1.85955381393433 0.181664060834919
1.86221837997437 0.181946706077174
1.86499547958374 0.182281127744403
1.86764788627625 0.182560338270211
1.87024712562561 0.182897237741007
1.87282967567444 0.183174122401505
1.87542915344238 0.183512850743728
1.8784396648407 0.183788135649533
1.88073468208313 0.184129745078141
1.88381934165955 0.184404457042227
1.88591909408569 0.184744659001272
1.88859868049622 0.185018106621073
1.89022183418274 0.185018106621073
1.89030194282532 0.185018106621073
1.89152050018311 0.185360916642355
1.89383721351624 0.185633524522976
1.89683222770691 0.185974926846785
1.89907574653625 0.186248306596495
1.90175294876099 0.186588013751761
1.90456867218018 0.186862719304179
1.907550573349 0.187199911549367
1.90957927703857 0.187479267342239
1.91222953796387 0.187813786895852
1.91482877731323 0.188091313520414
1.91760659217834 0.18842270731026
1.92036008834839 0.188703269917107
1.92282819747925 0.189030843209617
1.92545580863953 0.189314793142834
1.9296281337738 0.189640628893674
1.93073582649231 0.189923636500639
1.93338775634766 0.190243760158781
1.93591928482056 0.190526501238945
1.93912386894226 0.190843356219934
1.9399266242981 0.190843356219934
1.94002890586853 0.190843356219934
1.94223427772522 0.191128820496952
1.94447112083435 0.191447846839908
1.94667506217957 0.19173239058699
1.94915080070496 0.192053426070853
1.95178174972534 0.192335758144342
1.95430588722229 0.192654659500474
1.95742845535278 0.192934147179765
1.95955586433411 0.193255218419641
1.96220278739929 0.193533817279814
1.96544361114502 0.193857552896722
1.96740341186523 0.194133305322096
1.97034001350403 0.194460317356806
1.97314715385437 0.194734421079187
1.97546172142029 0.195060777115354
1.97835850715637 0.195331028062488
1.98085188865662 0.195659510819989
1.98362636566162 0.195927505378383
1.9859778881073 0.196257413849087
1.98857545852661 0.196525791814714
1.98984026908875 0.196525791814714
1.98995614051819 0.196525791814714
1.99179100990295 0.196855544768265
1.99382400512695 0.197124376489486
1.9967348575592 0.197457195279165
1.99905943870544 0.197727687921701
2.0017421245575 0.198057583465403
2.00436067581177 0.198332503694994
2.00718665122986 0.198660142400542
2.00954556465149 0.19893375004407
2.01226329803467 0.199258108225915
2.01489520072937 0.199536257330169
2.01753211021423 0.199858892836918
2.02118611335754 0.200140603764435
2.0229058265686 0.200460676129317
2.02535533905029 0.200743731974302
2.02867317199707 0.201058408674225
2.03066849708557 0.20134379370044
2.03366708755493 0.201656611291608
2.03590726852417 0.201944036875755
2.03898811340332 0.202254426452133
2.03975367546082 0.202254426452133
2.03985452651978 0.202254426452133
2.04130220413208 0.202545444218401
2.0440502166748 0.202860863406054
2.04665160179138 0.203151910027454
2.04919052124023 0.203467416266297
2.05174255371094 0.203757438121754
2.05438780784607 0.204070100550861
2.05701375007629 0.204359219123818
2.05970239639282 0.204674921736057
2.06251692771912 0.204963444975919
2.06488847732544 0.205282520978247
2.06746172904968 0.205570025033571
2.07020854949951 0.205891824903681
2.07274699211121 0.20617797395031
2.07546520233154 0.206500036331208
2.07819795608521 0.206784778471647
2.08076858520508 0.20710933273568
2.08340406417847 0.207396035182538
2.0859522819519 0.207725230349855
2.08856773376465 0.208016161442684
2.08939957618713 0.208016161442684
2.08951663970947 0.208016161442684
2.09121370315552 0.20834660018806
2.09451389312744 0.208640140679865
2.09644198417664 0.208970318733122
2.09906888008118 0.209264278990281
2.10173177719116 0.209595031666016
2.10460567474365 0.209892224658202
2.10712695121765 0.21022050344371
2.10955905914307 0.210522255046487
2.11252737045288 0.210850268173757
2.11493635177612 0.211155755616067
2.11748290061951 0.211481256241613
2.1207869052887 0.211790435429983
2.12284278869629 0.212115053872719
2.12551689147949 0.212423852367515
2.12866902351379 0.212742792492538
2.13087224960327 0.213052183282389
2.13352012634277 0.213369114720817
2.13595533370972 0.213679861767075
2.13906788825989 0.213997181237577
2.13956594467163 0.213997181237577
2.13968873023987 0.213997181237577
2.14124584197998 0.21430669473441
2.14428544044495 0.214625676678689
2.14645147323608 0.214932357321209
2.14924120903015 0.215250974878397
2.15235805511475 0.215555347807305
2.15438747406006 0.215868382730739
2.1570029258728 0.216170496010613
2.15960001945496 0.21648800253033
2.16249251365662 0.216787803842952
2.16531467437744 0.217107889131889
2.16758108139038 0.217404385813144
2.17033457756042 0.217727327550959
2.17280960083008 0.218022747331816
2.1755223274231 0.218344515280045
2.17879104614258 0.218636222402033
2.18084836006165 0.218960762023711
2.18375039100647 0.219256993859506
2.18617129325867 0.219585831628686
2.18856358528137 0.219881339964825
2.19014692306519 0.219881339964825
2.19031143188477 0.219881339964825
2.19167566299438 0.220210772419307
2.19389081001282 0.220503757577988
2.19674134254456 0.220833464560947
2.19917440414429 0.221131138395445
2.20175647735596 0.22146077700493
2.20481467247009 0.221761633176104
2.20739507675171 0.222091605456506
2.20954847335815 0.222396532249313
2.21223926544189 0.222725563401115
2.21480393409729 0.223032411779863
2.2184054851532 0.223361509589351
2.22043323516846 0.223669555332203
2.22292995452881 0.22399740224567
2.22545838356018 0.22430750744766
2.22862124443054 0.22463496762726
2.23078417778015 0.224943809990353
2.23401832580566 0.225267234055439
2.23598527908325 0.225580138224814
2.2389988899231 0.225909036371815
2.24122667312622 0.226220858538728
2.24386501312256 0.22655035539013
2.24450659751892 0.22655035539013
2.24471402168274 0.22655035539013
2.24650120735168 0.226860607889828
2.2492241859436 0.227190888198471
2.2517716884613 0.227498680192398
2.25446248054504 0.227827334791427
2.25711059570312 0.228131968850503
2.25974726676941 0.228464348195927
2.26235938072205 0.228765181765592
2.26545000076294 0.229099051711115
2.26756906509399 0.229396130622975
2.27023601531982 0.229730993052534
2.27299976348877 0.230025306072738
2.27553296089172 0.230358495945696
2.27841639518738 0.230648099400476
2.28079295158386 0.230981636394622
2.28382539749146 0.231266810084093
2.28630185127258 0.23160217955085
2.28862166404724 0.231891076643332
2.29143524169922 0.232224717101283
2.29396295547485 0.232509339511941
2.29436707496643 0.232509339511941
2.29449486732483 0.232509339511941
2.29672646522522 0.232840391783372
2.29915904998779 0.233128026386232
2.30186152458191 0.23345631269345
2.30434060096741 0.23374632385432
2.30728101730347 0.234072331141164
2.3096752166748 0.234362450735896
2.31230068206787 0.234686169138701
2.31482315063477 0.234980151974206
2.31748461723328 0.235302062731153
2.32045435905457 0.235599858785337
2.32327914237976 0.235920792398847
2.32540512084961 0.236223064958372
2.32827186584473 0.236543505668817
2.33069014549255 0.23684670489939
2.33330297470093 0.237168338811862
2.33583784103394 0.237472825279672
2.33718657493591 0.237472825279672
2.3372905254364 0.237472825279672
2.33917784690857 0.237796189765656
2.34121108055115 0.238103621184113
2.34409260749817 0.238431789183952
2.34637713432312 0.238737481897241
2.34911298751831 0.239065477484372
2.35180425643921 0.239370271911109
2.35428023338318 0.239701932308729
2.3569917678833 0.240004305853448
2.35966396331787 0.240339249317149
2.36255645751953 0.240637588368769
2.36518478393555 0.240976938984063
2.36780381202698 0.241272500005892
2.37016439437866 0.241613791444957
2.37308740615845 0.241905343809181
2.37537598609924 0.24224792243872
2.37815499305725 0.242532886728439
2.38074541091919 0.242873137951383
2.38404130935669 0.243154902795944
2.38586640357971 0.243496980937569
2.38727998733521 0.243496980937569
2.38738107681274 0.243496980937569
2.38851857185364 0.24378143664391
2.39170742034912 0.244121134395613
2.39371728897095 0.244405674155235
2.39659023284912 0.24474229729697
2.39900660514832 0.245024222541149
2.40168118476868 0.245357687625689
2.40428757667542 0.245641405612373
2.40735054016113 0.245971269122337
2.40956664085388 0.246258426211527
2.41261172294617 0.246584882927738
2.41484260559082 0.246875353231538
2.41783738136292 0.247198663682991
2.42031168937683 0.247491412437268
2.42286419868469 0.247812370373064
2.42541289329529 0.248105052015918
2.42901587486267 0.248421155413058
2.4306652545929 0.248716852801211
2.43333864212036 0.249030835938997
2.43584227561951 0.249328916612794
2.4381799697876 0.249328916612794
2.43831419944763 0.249328916612794
2.43944311141968 0.249641619286057
2.44123911857605 0.249942129053239
2.44408011436462 0.250254324661474
2.44643306732178 0.250553423890623
2.44922780990601 0.250868986582172
2.45174598693848 0.251165952489312
2.45444250106812 0.251483180545738
2.45696496963501 0.251776915637668
2.4595947265625 0.252096164641204
2.46219897270203 0.252386438280957
2.46489977836609 0.252708575189077
2.4674129486084 0.252996305014914
2.47089409828186 0.253318546680019
2.47292566299438 0.253604137909997
2.47562408447266 0.253930869765842
2.47854113578796 0.254214862974426
2.48068380355835 0.254542276418355
2.48337078094482 0.254822926067672
2.48595428466797 0.255156267356704
2.48852682113647 0.255437927338202
2.48966360092163 0.255437927338202
2.48977732658386 0.255437927338202
2.49119997024536 0.255771323781244
2.49408936500549 0.256049601627503
2.49661588668823 0.256383777864984
2.49911189079285 0.256662980761885
2.50166249275208 0.256997907895027
2.50461602210999 0.257278018201548
2.50759077072144 0.257612389788492
2.50964045524597 0.257894129764464
2.51229000091553 0.258226258153193
2.51487064361572 0.258510354363166
2.51747298240662 0.258840780953815
2.5203902721405 0.259127125240643
2.52275800704956 0.259455843146281
2.52540612220764 0.259744641898108
2.52823877334595 0.260071747906976
2.53075170516968 0.260360723730786
2.53352022171021 0.260683100699843
2.53598260879517 0.260976198928875
2.53941440582275 0.261298297518736
2.53958249092102 0.261298297518736
2.53970456123352 0.261298297518736
2.54127097129822 0.261591539249757
2.54402256011963 0.2619116063907
2.5464653968811 0.262205620367506
2.54914236068726 0.262526923870649
2.55178189277649 0.262821378279168
2.55459713935852 0.263142301021072
2.55704998970032 0.26343722076373
2.55975079536438 0.263755866163546
2.56231141090393 0.264050131382898
2.56512832641602 0.264370585204421
2.56750202178955 0.264664501721257
2.57205247879028 0.264986889326382
2.57335567474365 0.265280277774483
2.57549285888672 0.265604595845548
2.5781261920929 0.265897220505532
2.58071303367615 0.26622285610974
2.58345651626587 0.266511642714784
2.58617806434631 0.266835647343468
2.58876013755798 0.267122940945959
2.58957648277283 0.267122940945959
2.5896852016449 0.267122940945959
2.59184575080872 0.267450504610033
2.59394311904907 0.267743164513245
2.59651565551758 0.268069041069778
2.59907984733582 0.268361424478784
2.60176396369934 0.268687355479293
2.60445952415466 0.268982132626435
2.60705518722534 0.269307109608937
2.60960006713867 0.269600533052191
2.61235165596008 0.269922439920118
2.61507534980774 0.270218776047899
2.61771845817566 0.270538671602704
2.62040615081787 0.270838253062007
2.62286925315857 0.27115501077037
2.62546157836914 0.27145754094285
2.62884879112244 0.271772584151586
2.63071727752686 0.272074462836681
2.63337779045105 0.272383332909083
2.63590335845947 0.272686970140752
2.63860130310059 0.272996781231867
2.63975596427917 0.272996781231867
2.63986468315125 0.272996781231867
2.64118099212646 0.273303138174133
2.64384198188782 0.273615108840437
2.64643526077271 0.27392085472031
2.64917540550232 0.274232580466595
2.65164566040039 0.274537320755529
2.65427327156067 0.274849309808648
2.65691685676575 0.275152749773958
2.65960907936096 0.275463964502792
2.66334676742554 0.275764625645376
2.66491293907166 0.276079173094302
2.66778516769409 0.276377726832355
2.67021179199219 0.276695766609441
2.6752622127533 0.276992439326839
2.67555093765259 0.277309961087219
2.67835688591003 0.277601446606311
2.68062615394592 0.277920598692712
2.68353033065796 0.278209518074337
2.68597459793091 0.278529883143544
2.68886613845825 0.278817022326554
2.68937373161316 0.278817022326554
2.68945240974426 0.278817022326554
2.69135427474976 0.279140070928118
2.6937952041626 0.279431672240544
2.69632863998413 0.279753248313954
2.69907879829407 0.280044711214298
2.70169925689697 0.280364787485594
2.70429873466492 0.28065354672996
2.70710921287537 0.28097181412366
2.70953941345215 0.28126379118293
2.71222901344299 0.281580099809437
2.71479058265686 0.281875090154045
2.71748948097229 0.282189470072443
2.72083020210266 0.282488715216343
2.722825050354 0.282802330356269
2.72547197341919 0.283106051738973
2.72866439819336 0.283419060348761
2.73075222969055 0.283723619629788
2.73344826698303 0.284037719134529
2.73598694801331 0.284345324291786
2.7390570640564 0.284656219507782
2.73980259895325 0.284656219507782
2.73991060256958 0.284656219507782
2.74124789237976 0.284967574891818
2.74433302879333 0.28528530618446
2.74659609794617 0.285597212359359
2.74937152862549 0.285914290279546
2.75171518325806 0.286226783505511
2.75428056716919 0.286546307297906
2.75704026222229 0.286856913048772
2.75956869125366 0.287179968958564
2.76222324371338 0.287489107884615
2.76526188850403 0.287814843790285
2.76743984222412 0.288121318500127
2.77022814750671 0.288449544443678
2.77329897880554 0.288753921923183
2.77634239196777 0.289084500684069
2.77867650985718 0.289385200386556
2.78082823753357 0.289714468485174
2.78351759910583 0.290009635029065
2.7859251499176 0.290342344434147
2.78847527503967 0.290639642301531
2.78951954841614 0.290639642301531
2.7896409034729 0.290639642301531
2.79126262664795 0.29097185348252
2.79372525215149 0.291267338350425
2.79644107818604 0.291597895163466
2.79905462265015 0.29189293975575
2.80167579650879 0.292221692395498
2.80444955825806 0.29251556709642
2.8073136806488 0.292842360235012
2.80980896949768 0.293138328487433
2.81224250793457 0.293462548616278
2.81479668617249 0.293760776398827
2.81785416603088 0.294082332364602
2.82019424438477 0.294383382127193
2.82284712791443 0.294702516996505
2.82549142837524 0.295005961478427
2.83076000213623 0.295308869341848
2.83139252662659 0.295626894190786
2.83355784416199 0.295943812865898
2.8359215259552 0.29624709627541
2.83950686454773 0.296560298703984
2.84006857872009 0.296560298703984
2.84021472930908 0.296560298703984
2.84164452552795 0.296867313670729
2.84456467628479 0.297179838701423
2.84652185440063 0.297485912283052
2.84955787658691 0.297804923684086
2.85174679756165 0.298110097044318
2.85444378852844 0.298427157273063
2.85702037811279 0.298728880486423
2.8597731590271 0.29904843471649
2.86229467391968 0.29934684004342
2.86590576171875 0.299669645507874
2.86830353736877 0.299965698099081
2.870361328125 0.300291328011822
2.87322688102722 0.300584441514422
2.87562298774719 0.300909304534346
2.87885642051697 0.301196514304394
2.89113998413086 0.301480517630548
2.89201068878174 0.301480517630548
2.89208793640137 0.301807336938713
2.89214706420898 0.301807336938713
2.89221978187561 0.302088771912756
2.89227628707886 0.302416522400282
2.89234113693237 0.302747664180391
2.89376401901245 0.30303139757001
2.89659905433655 0.303361021748206
2.89912128448486 0.303641563204708
2.90178942680359 0.303970156225473
2.90436315536499 0.304251577705015
2.90713906288147 0.304579443528831
2.9095630645752 0.304861817275624
2.91255903244019 0.305187922142855
2.91478681564331 0.30547142410447
2.91775608062744 0.305795629474325
2.9202516078949 0.306082479423555
2.92424464225769 0.306405587538537
2.92551445960999 0.306696344705525
2.92916250228882 0.307019399622568
2.9307758808136 0.307309431713989
2.93347311019897 0.307632275750475
2.93589520454407 0.307924359002504
2.93928861618042 0.308243893903609
2.9396960735321 0.308243893903609
2.9397759437561 0.308243893903609
2.94117474555969 0.308538938514066
2.94393825531006 0.308862601017335
2.94649529457092 0.309157714640851
2.9493567943573 0.309485233088673
2.95174860954285 0.309777420368408
2.95434045791626 0.31010621319276
2.95698618888855 0.310395953245648
2.95974516868591 0.310723376599925
2.96224355697632 0.311010409583426
2.96513295173645 0.311340318250681
2.96743059158325 0.311624202777944
2.97016906738281 0.311956407699909
2.97270607948303 0.312235635835244
2.97552967071533 0.31257013595885
2.97815895080566 0.312845436026531
2.98116540908813 0.313178026925695
2.98339128494263 0.313449530036754
2.98629450798035 0.313784665670149
2.98878049850464 0.314056759666605
2.98991227149963 0.314056759666605
2.99001336097717 0.314056759666605
2.99149107933044 0.31438967680333
2.99380993843079 0.314659983540414
2.99652147293091 0.314991184457298
2.99904918670654 0.315260235404039
3.00170612335205 0.31558884310791
3.00430417060852 0.315853284388003
3.00698566436768 0.316179364952668
3.0095362663269 0.316447396409746
3.01216888427734 0.316770520246654
3.01490068435669 0.317039416157875
3.0180127620697 0.317359082968265
3.02042770385742 0.31762829533437
3.02290034294128 0.317946489843809
3.025550365448 0.318213685796527
3.02844667434692 0.318526337164958
3.0308153629303 0.318792462153077
3.03336381912231 0.31910594069622
3.03586339950562 0.319370299184359
3.03870558738708 0.319683374413785
3.03983759880066 0.319683374413785
3.03994369506836 0.319683374413785
3.04135155677795 0.319948245208231
3.04391765594482 0.320262023799838
3.04655385017395 0.320524048284197
3.04916453361511 0.320838150530204
3.0516881942749 0.321097219607576
3.0544764995575 0.321412323841474
3.05701565742493 0.32166878247344
3.05957555770874 0.321987003215038
3.06222987174988 0.322241911027508
3.06519412994385 0.32256325895846
3.06745767593384 0.322816763056926
3.07016062736511 0.323141360870681
3.07345104217529 0.323393569008712
3.07544994354248 0.323718063575709
3.07832312583923 0.323967282337135
3.08072233200073 0.324293035277956
3.08354306221008 0.324542345782994
3.08617854118347 0.324868519102813
3.08853054046631 0.325120303203322
3.08938765525818 0.325120303203322
3.08949947357178 0.325120303203322
3.0911660194397 0.325449016506708
3.09378290176392 0.325702044889049
3.09661221504211 0.326029964167756
3.09909152984619 0.32628402603974
3.10174226760864 0.326610354100787
3.10428929328918 0.326866318635143
3.10703063011169 0.327190223373545
3.10951042175293 0.327448138575655
3.11220407485962 0.327770075672744
3.11485862731934 0.328032692041255
3.11748147010803 0.328352986191236
3.12042307853699 0.328614244110188
3.12304186820984 0.328932642076719
3.12539768218994 0.329193569558281
3.12819623947144 0.329511830199473
3.13107824325562 0.329774474278093
3.1335871219635 0.33009227302028
3.13585186004639 0.330357291027069
3.1391966342926 0.330357291027069
3.13930249214172 0.330357291027069
3.13937187194824 0.330674807059776
3.1412091255188 0.330938779176674
3.14421486854553 0.33125269489238
3.14639282226562 0.331515583088739
3.14953565597534 0.331833445383797
3.15161538124084 0.332093975598918
3.15426993370056 0.332414068138203
3.15693783760071 0.332672259526358
3.15954518318176 0.332996747089599
3.1624174118042 0.33325171973099
3.16620588302612 0.333574485448583
3.1677839756012 0.333827588373909
3.17045187950134 0.334152625013504
3.17304015159607 0.334402290602852
3.17543315887451 0.334725690734793
3.17861986160278 0.334970203044662
3.18072366714478 0.335294116770604
3.18381333351135 0.335535719944807
3.18589401245117 0.335862599063867
3.18852257728577 0.336107384038537
3.18976020812988 0.336107384038537
3.18986105918884 0.336107384038537
3.19152212142944 0.336433218806357
3.19381093978882 0.336673918688363
3.19644093513489 0.33699813013591
3.19912838935852 0.337235057109515
3.20173907279968 0.337558348918671
3.20501208305359 0.337797685119335
3.20706176757812 0.338118856365774
3.20952701568604 0.338359871070495
3.21265912055969 0.338679901590051
3.21488523483276 0.338922502748311
3.21807765960693 0.339240987106271
3.22025179862976 0.339483364939964
3.22299289703369 0.33979673877668
3.22551393508911 0.340039671419406
3.22848582267761 0.340350748984244
3.23073744773865 0.340595345116132
3.23371982574463 0.340904739261141
3.23592066764832 0.341153340763737
3.23870944976807 0.341464726570043
3.23978638648987 0.341464726570043
3.23989248275757 0.341464726570043
3.24124789237976 0.341715463185488
3.24462652206421 0.342023532344165
3.24637532234192 0.342274348086471
3.24934053421021 0.342584528855521
3.25164747238159 0.342837032649824
3.25432920455933 0.343150178702481
3.25693464279175 0.343402339073952
3.25956225395203 0.343714751825266
3.26219606399536 0.343967689887158
3.26521515846252 0.344283177904258
3.26765370368958 0.344536151241286
3.27023506164551 0.344855681766314
3.27315354347229 0.345109893658669
3.27547311782837 0.345430459733846
3.27832388877869 0.345680831766078
3.28085374832153 0.34600443602909
3.28396368026733 0.346254270989937
3.28594732284546 0.346583694941979
3.28925228118896 0.346834195730687
3.29124760627747 0.347165190844474
3.2933988571167 0.347165190844474
3.29360294342041 0.347165190844474
3.29379987716675 0.347418351294439
3.29656314849854 0.347750351766588
3.29907250404358 0.34800086309494
3.30177855491638 0.348333664649999
3.30438709259033 0.348584530940153
3.30707383155823 0.348917194604777
3.30970120429993 0.349170151392585
3.31232166290283 0.349501026004837
3.3149209022522 0.349753543872021
3.31769061088562 0.350082733458388
3.32084512710571 0.350337420230904
3.32284235954285 0.350664621689575
3.325847864151 0.350919381733802
3.32905960083008 0.351241331242028
3.33089375495911 0.35149892482375
3.33346199989319 0.351820540861795
3.33587646484375 0.352079312507451
3.33879542350769 0.352397217607861
3.34124207496643 0.352656510780659
3.34399104118347 0.352975355557804
3.34426927566528 0.352975355557804
3.34443402290344 0.352975355557804
3.34648180007935 0.353233648011118
3.34940361976624 0.3535494895021
3.35164046287537 0.353806811294086
3.35432291030884 0.354126472330232
3.35749459266663 0.354383361027309
3.3596043586731 0.354704112426945
3.36220812797546 0.354958213632714
3.36519050598145 0.355278406478807
3.36774587631226 0.355530578589427
3.37015724182129 0.355850317762957
3.37325406074524 0.356096841769075
3.3753719329834 0.356422713637109
3.37814688682556 0.356667883833585
3.3806369304657 0.356997629241252
3.38355207443237 0.357241212771657
3.3862578868866 0.357573587756716
3.38665509223938 0.357573587756716
3.38671970367432 0.357573587756716
3.38850116729736 0.357817767452119
3.39123034477234 0.358150905025638
3.39370918273926 0.35839451721703
3.39649057388306 0.35872786856995
3.39906668663025 0.358968481097052
3.40169167518616 0.359301965242768
3.40443158149719 0.359541518614121
3.40716290473938 0.35987394346848
3.40960788726807 0.360115392775299
3.41233205795288 0.360445309696278
3.41482400894165 0.360689580638203
3.41825294494629 0.361017091684571
3.42135214805603 0.361261458701241
3.42283701896667 0.361586440323373
3.42542171478271 0.361831593985173
3.42843556404114 0.362153914597456
3.43155360221863 0.362397372907003
3.43355464935303 0.362713873447946
3.43583679199219 0.362959022770001
3.43647742271423 0.362959022770001
3.43654465675354 0.362959022770001
3.43857908248901 0.363279022143069
3.44116473197937 0.363521946049773
3.44405388832092 0.363840433625292
3.44636917114258 0.364080810606615
3.44919848442078 0.364399134122028
3.45164251327515 0.364636673095174
3.45443081855774 0.364953280785175
3.45697689056396 0.365186922956611
3.45961999893188 0.365506381341707
3.46224546432495 0.365735406397547
3.46558165550232 0.366057901823464
3.46775579452515 0.366283322538421
3.47014451026917 0.366609174143508
3.47279214859009 0.36683081784597
3.47540235519409 0.367160186627593
3.4783341884613 0.367379142416957
3.48068380355835 0.367710553080076
3.48332691192627 0.367926307066463
3.48603487014771 0.368255490852245
3.48776841163635 0.368255490852245
3.48785901069641 0.368255490852245
3.48860907554626 0.368465086274105
3.49122262001038 0.368794876897655
3.49415040016174 0.36900098921966
3.49647307395935 0.369329145606688
3.49912881851196 0.369535193735866
3.50173449516296 0.369863239335596
3.50432848930359 0.370067759811236
3.5070173740387 0.370392544451114
3.50951313972473 0.370598011858865
3.51229786872864 0.37091881812608
3.51485228538513 0.371120197677327
3.51755523681641 0.371436873204423
3.52038145065308 0.371637072628679
3.52295994758606 0.371950074397702
3.52544617652893 0.372147837566565
3.52955055236816 0.372454399739493
3.53091812133789 0.372648887180904
3.53350710868835 0.372952918020483
3.53589367866516 0.373145549432289
3.53854608535767 0.373451361935769
3.54001498222351 0.373451361935769
3.54010581970215 0.373451361935769
3.54138207435608 0.373643099887108
3.54399633407593 0.373951713292488
3.54667615890503 0.374139923638174
3.54922533035278 0.374447227720527
3.55223679542542 0.374633545383026
3.55439782142639 0.37494411582925
3.5572988986969 0.37512527424061
3.5596079826355 0.375439165722699
3.56221508979797 0.37561660517856
3.56486868858337 0.375935287354592
3.56748199462891 0.376109404895304
3.57010126113892 0.376432896988515
3.57303690910339 0.376603458119318
3.57547855377197 0.376927987490777
3.57831859588623 0.377093266012317
3.58070421218872 0.377420100529089
3.58351874351501 0.377581932360476
3.58598446846008 0.377910813001404
3.5887086391449 0.378069309950661
3.59074068069458 0.378069309950661
3.59083557128906 0.378069309950661
3.59124875068665 0.378401689485155
3.59386587142944 0.378560429071552
3.59651899337769 0.378891005802394
3.59931468963623 0.37904593675279
3.60170269012451 0.37937438316459
3.60452699661255 0.379528155021671
3.60698461532593 0.379855907217892
3.60954546928406 0.380005699196352
3.61219596862793 0.38032777804651
3.61478877067566 0.380476202227159
3.61759805679321 0.380795112486924
3.6201536655426 0.3809406596257
3.62287068367004 0.381253796774392
3.62547659873962 0.381397869988028
3.62863421440125 0.381708276843511
3.63077592849731 0.381850529879011
3.63355731964111 0.382158812385545
3.63597011566162 0.382300600237476
3.63879632949829 0.382609161407593
3.64094710350037 0.382609161407593
3.64105176925659 0.382609161407593
3.64122819900513 0.382748580959816
3.64385938644409 0.383057385504853
3.64647841453552 0.383194073033216
3.64932489395142 0.38349697613388
3.65169858932495 0.38363112214593
3.6543550491333 0.383938786776726
3.65697860717773 0.384070646276059
3.65964555740356 0.384380371113216
3.6623969078064 0.38450930236217
3.66525864601135 0.384822497535517
3.6674439907074 0.384949044976606
3.67015266418457 0.385263028277568
3.67277956008911 0.385387835835211
3.67548179626465 0.385708101666276
3.67866492271423 0.385831309503403
3.6807758808136 0.38615242144357
3.68369889259338 0.386273086880482
3.68611526489258 0.386599879931708
3.68851518630981 0.386720026057644
3.69048309326172 0.386720026057644
3.69058275222778 0.386720026057644
3.69123816490173 0.387049108628881
3.69379544258118 0.387168727250863
3.696444272995 0.387499014693785
3.69931221008301 0.387617213968678
3.70166420936584 0.387948060880469
3.70452213287354 0.388065132597237
3.70696926116943 0.388396552457842
3.70954561233521 0.388516394814373
3.7122814655304 0.388846449950568
3.71494054794312 0.388965409981506
3.7176992893219 0.389294183098022
3.72114968299866 0.389413734397607
3.72290110588074 0.389736095820128
3.72549724578857 0.389856647616428
3.7288019657135 0.390175995787828
3.73072385787964 0.390298912059275
3.73342728614807 0.390617394836074
3.73601770401001 0.390743515927816
3.7383918762207 0.390743515927816
3.73849606513977 0.390743515927816
3.73887062072754 0.391057864801212
3.74261450767517 0.3911863337347
3.74406361579895 0.391501067242398
3.7463583946228 0.391631195374097
3.75027966499329 0.39194515197793
3.75174117088318 0.392078118038527
3.75424528121948 0.392390701076958
3.75706338882446 0.392527618430104
3.75952887535095 0.392845040256223
3.76219534873962 0.392985261625778
3.76500415802002 0.393302747757662
3.76804494857788 0.393444766911728
3.77026700973511 0.393767576572944
3.7735230922699 0.393913676647527
3.77545309066772 0.394241529449947
3.77819585800171 0.394389908098505
3.7807309627533 0.394726315333278
3.78331446647644 0.394878142419949
3.78604316711426 0.395213161672108
3.78847813606262 0.395366067727661
3.78904795646667 0.395366067727661
3.78915143013 0.395366067727661
3.79112577438354 0.395707608092875
3.79413485527039 0.395863386243946
3.79639387130737 0.396206434641775
3.80010628700256 0.396367148635843
3.80169010162354 0.396710228771007
3.80443668365479 0.396873599464041
3.80700707435608 0.397214994804691
3.80955100059509 0.397382186831355
3.8122124671936 0.397721048409567
3.81485819816589 0.39789160927578
3.8177170753479 0.398226683059026
3.82034516334534 0.39840007137121
3.82283210754395 0.398730551143488
3.82548666000366 0.398906625374564
3.82877588272095 0.399228823993911
3.83070659637451 0.399411566980851
3.83334898948669 0.3997346912424
3.83588838577271 0.399921919620048
3.83821606636047 0.399921919620048
3.83829307556152 0.399921919620048
3.83895015716553 0.400241291428684
3.84158849716187 0.400432288878891
3.84397530555725 0.400749492668242
3.8463773727417 0.400943412146751
3.84928226470947 0.401256321271289
3.85166668891907 0.401454723727756
3.85428166389465 0.401768112173177
3.85701942443848 0.401970446674285
3.85954904556274 0.402286622693838
3.86224913597107 0.402492615560019
3.86532807350159 0.402811631995072
3.86830067634583 0.403019217555575
3.87030076980591 0.403341932555225
3.8728039264679 0.403551982523669
3.87545919418335 0.403878760652516
3.87834572792053 0.404093301585864
3.88066935539246 0.404419852419939
3.88333868980408 0.404636334643049
3.88610768318176 0.404964838489055
3.88848280906677 0.405186805214096
3.88866782188416 0.405186805214096
3.88875126838684 0.405186805214096
3.89123702049255 0.405516129658902
3.89459776878357 0.405741457009507
3.89644527435303 0.406073728891465
3.89900708198547 0.406303153891414
3.90267515182495 0.406633173191827
3.9041793346405 0.406867322651783
3.90732645988464 0.407195540200581
3.90944838523865 0.407430293664439
3.91237783432007 0.407755936049556
3.9149603843689 0.407995085028279
3.92001628875732 0.408318264244692
3.92174410820007 0.408562510131018
3.9233090877533 0.408883139172326
3.92538022994995 0.409130635115445
3.92849493026733 0.40944923694887
3.93065881729126 0.409697389255915
3.93338632583618 0.410011588021379
3.93588399887085 0.410261979888643
3.93883633613586 0.410261979888643
3.93893909454346 0.410261979888643
3.93904209136963 0.410580069371734
3.94119787216187 0.410829335971187
3.94392824172974 0.411143836286261
3.94639158248901 0.411391714781262
3.94918370246887 0.411707865737041
3.95167136192322 0.411954745104878
3.95429873466492 0.412272515656518
3.95694851875305 0.412517070087872
3.9595730304718 0.412840371240435
3.9622163772583 0.413080871660883
3.96574974060059 0.413403562930528
3.96744585037231 0.413641297923715
3.97020888328552 0.41396720216387
3.97312808036804 0.414201129237464
3.97545504570007 0.414526529007471
3.99213361740112 0.414755377685304
3.99293994903564 0.414755377685304
3.99299907684326 0.415081924187737
3.99304866790771 0.415081924187737
3.99310922622681 0.415306352263
3.99315929412842 0.415632028072416
3.99321556091309 0.415854560326233
3.99326467514038 0.416183178642588
3.99376225471497 0.41640298216897
3.99651336669922 0.416729381266352
3.99909949302673 0.416944061535804
4.00169968605042 0.417268110306385
4.00559210777283 0.417481386415113
4.00693988800049 0.417802395557692
4.00953698158264 0.418015155811301
4.01233077049255 0.418333815902402
4.01480507850647 0.418543421199575
4.01757216453552 0.418858970587694
4.02021455764771 0.419066778086523
4.02330708503723 0.419380387998971
4.0254442691803 0.419583394388801
4.02870893478394 0.419895605338162
4.03074288368225 0.420094532299781
4.0335738658905 0.420402698389261
4.03598809242249 0.420599227682904
4.03865504264832 0.420910236381324
4.04127407073975 0.421103509971668
4.04403448104858 0.421418162497604
4.04430532455444 0.421418162497604
4.0444347858429 0.421418162497604
4.04648733139038 0.421605854309005
4.0493495464325 0.421915353159685
4.05167818069458 0.422096191506725
4.05428266525269 0.42240952670005
4.05698370933533 0.422583413340397
4.05959796905518 0.422898032907598
4.06308913230896 0.423064671860978
4.06484246253967 0.423380965534903
4.06758666038513 0.423540939040593
4.07011914253235 0.423857824548565
4.07269835472107 0.424010198156974
4.07535862922668 0.424328569226497
4.07868218421936 0.424474479541567
4.08071064949036 0.424790562966537
4.08342957496643 0.424929020261093
4.08596420288086 0.42524673897711
4.08841705322266 0.425381658870181
4.09126710891724 0.425696870194998
4.09387707710266 0.42582635105502
4.09451651573181 0.42582635105502
4.09467196464539 0.42582635105502
4.09655117988586 0.426139634376662
4.09919500350952 0.426261800172011
4.10173916816711 0.426571151908722
4.10535335540771 0.4266894002366
4.10749053955078 0.426995437687937
4.10958957672119 0.42711161423785
4.1124370098114 0.427413454939765
4.11479210853577 0.427524623027632
4.11777210235596 0.427822503944813
4.12035226821899 0.427931224337893
4.12284827232361 0.428224763005836
4.12533116340637 0.428330569664205
4.12820529937744 0.428620236241922
4.13071894645691 0.428722946305113
4.13336038589478 0.42900600237027
4.13585329055786 0.429105494887394
4.13758325576782 0.429105494887394
4.13764429092407 0.429105494887394
4.13906812667847 0.429384878674608
4.14143705368042 0.429480440282459
4.14372634887695 0.429761846104598
4.14633321762085 0.429854194462197
4.14911651611328 0.430130674077785
4.15159559249878 0.43022025340709
4.15427756309509 0.430492874848968
4.15692758560181 0.430579561976584
4.15966892242432 0.430856329404021
4.16223573684692 0.430940036204097
4.16488099098206 0.431214224653212
4.16744089126587 0.431295876141875
4.17013835906982 0.43157096624031
4.17266535758972 0.431650958162808
4.17536807060242 0.431927761025545
4.17900466918945 0.432006196278786
4.18059945106506 0.432281785669507
4.183438539505 0.432359878844589
4.18584895133972 0.43263600596399
4.18673801422119 0.43263600596399
4.18680024147034 0.43263600596399
4.1884868144989 0.432713023130907
4.19175934791565 0.432992061824447
4.19395780563354 0.433070609496302
4.19657158851624 0.433349049692218
4.19906783103943 0.433427076641838
4.20163798332214 0.433704935763819
4.20433378219604 0.433782966207976
4.20710706710815 0.434058911537131
4.21006298065186 0.434138698991208
4.2124035358429 0.434412804858285
4.21487259864807 0.434494225858139
4.21754121780396 0.434765565031842
4.22087979316711 0.434847632527038
4.2227566242218 0.435116123625715
4.22539258003235 0.43519759002477
4.22811102867126 0.43546017997215
4.23068714141846 0.435541766549059
4.23351979255676 0.435799309993913
4.23576474189758 0.435880821728806
4.23742318153381 0.435880821728806
4.23749613761902 0.435880821728806
4.23884057998657 0.436136307186054
4.24118614196777 0.436219080323507
4.24402976036072 0.436472509323846
4.24635314941406 0.436556881959102
4.24941158294678 0.436805817712903
4.25172567367554 0.436891067766158
4.25425553321838 0.437133746566518
4.25699067115784 0.437217918440365
4.25958967208862 0.437456939390513
4.26239013671875 0.437542661589831
4.26514077186584 0.437781111526929
4.26749396324158 0.437869557229094
4.27024078369141 0.438101716761935
4.27277040481567 0.438192737764565
4.27541875839233 0.438419639332341
4.27854299545288 0.438511789291278
4.28066849708557 0.438735882334587
4.28379106521606 0.438828560303757
4.28586769104004 0.439048541613503
4.28846454620361 0.439146722708853
4.28889322280884 0.439146722708853
4.28898096084595 0.439146722708853
4.29125833511353 0.439364202174794
4.29375743865967 0.439466199946119
4.2965350151062 0.439677879812848
4.2997350692749 0.439781985895805
4.30170464515686 0.439988192452333
4.30454134941101 0.440096909249216
4.30696034431458 0.440297011799659
4.30949664115906 0.44040995847858
4.31217288970947 0.440604202986216
4.31477832794189 0.440720908677366
4.31769919395447 0.440909488131893
4.32077646255493 0.44102936403529
4.32283711433411 0.441212190603212
4.32539224624634 0.441333962619708
4.32822346687317 0.441510261336518
4.33067226409912 0.441635976106979
4.33331966400146 0.44180790305286
4.33584666252136 0.441936817388672
4.33852052688599 0.442104208431544
4.33866167068481 0.442104208431544
4.33874583244324 0.442104208431544
4.34121775627136 0.442235363515223
4.34378170967102 0.442398769546286
4.34637331962585 0.442533278762119
4.35004925727844 0.442689787850895
4.35166454315186 0.442825950229297
4.35425567626953 0.442978829990193
4.35692238807678 0.443115428409331
4.35948729515076 0.443264615064245
4.36340522766113 0.443403887474861
4.36485862731934 0.443549640129457
4.36760902404785 0.443692216164427
4.37017560005188 0.443835157868129
4.37272953987122 0.44398088043089
4.37544250488281 0.44411995967456
4.37849760055542 0.444268625217566
4.38067007064819 0.444403796897958
4.38360905647278 0.444555158231912
4.38591957092285 0.444687940695594
4.38849210739136 0.444844400997213
4.38930892944336 0.444844400997213
4.38946676254272 0.444844400997213
4.39119696617126 0.44497268051791
4.39378929138184 0.445136522583225
4.39637875556946 0.445261054654977
4.39908719062805 0.445427895324639
4.40170574188232 0.445548221735004
4.40540838241577 0.445722605774381
4.40713214874268 0.445839558876599
4.40952038764954 0.446021059666878
4.41224503517151 0.446132747817789
4.41509222984314 0.446318679557373
4.41816997528076 0.446426251375242
4.42028141021729 0.446620117058094
4.42290377616882 0.44672312475547
4.42552638053894 0.446921479515632
4.42881965637207 0.447019443275204
4.4307107925415 0.447222371115025
4.43352627754211 0.447315909151877
4.43581819534302 0.447524575501734
4.43865513801575 0.447524575501734
4.43876981735229 0.447615599220757
4.43887567520142 0.447615599220757
4.44135642051697 0.447828079203599
4.44416737556458 0.447915434362881
4.44638609886169 0.448132156250413
4.44908332824707 0.448217742013776
4.45165729522705 0.448438767975945
4.45475125312805 0.448521125651069
4.45697021484375 0.448744887798496
4.4595775604248 0.448825216696618
4.46299624443054 0.449052385913275
4.46527934074402 0.449131242706843
4.46862697601318 0.449362675217129
4.47022175788879 0.449440598625215
4.4728057384491 0.449674529788364
4.4754524230957 0.449751401463443
4.47818994522095 0.449989229328227
4.48067665100098 0.450064625716984
4.48335933685303 0.450303281449466
4.48628854751587 0.450377614940014
4.48851108551025 0.450623552801188
4.48863959312439 0.450623552801188
4.48871898651123 0.450623552801188
4.4913113117218 0.450697084926242
4.49377703666687 0.45094977132094
4.49657487869263 0.451021171214465
4.49998307228088 0.451275755857813
4.50169062614441 0.451343984982082
4.50431680679321 0.451603118652081
4.50703477859497 0.451668926363767
4.51039028167725 0.451935244788714
4.51227235794067 0.451998628999821
4.51479983329773 0.452269099694017
4.5178370475769 0.452328493258724
4.52098345756531 0.452605654192446
4.5229959487915 0.452662558061025
4.52542066574097 0.45294208237515
4.5283784866333 0.452995337076155
4.53145289421082 0.45327757559189
4.53345918655396 0.453327939488626
4.53578948974609 0.453615931779221
4.53850531578064 0.453615931779221
4.53861927986145 0.453615931779221
4.53924107551575 0.453664193377435
4.54121518135071 0.453955799389858
4.54420232772827 0.454001629204843
4.54682064056396 0.454294494836402
4.54909515380859 0.454337869168559
4.55167675018311 0.454632541137332
4.55536365509033 0.454673660601172
4.55709052085876 0.454970675643768
4.55957007408142 0.455011543793455
4.56220889091492 0.455307729455757
4.56495332717896 0.455348070681831
4.56748676300049 0.455645610398965
4.57021236419678 0.455684762055341
4.57327580451965 0.455983233569945
4.57550168037415 0.456021145267001
4.57852149009705 0.456317362507468
4.58073735237122 0.456355392462338
4.58354783058167 0.456651420238442
4.58586621284485 0.456688822366589
4.58853554725647 0.45698514436653
4.58881616592407 0.45698514436653
4.58889675140381 0.45698514436653
4.5912914276123 0.457022224425678
4.59390306472778 0.457325176825939
4.59649014472961 0.457361333603472
4.59903788566589 0.457662340232124
4.60172724723816 0.45769688944277
4.60432457923889 0.458000328456492
4.60738205909729 0.458034576979862
4.60957384109497 0.458342476846283
4.61253547668457 0.458375677515809
4.61478161811829 0.458683928114685
4.61764812469482 0.458715720447026
4.62033247947693 0.45902574347309
4.62324142456055 0.459056296155003
4.62543988227844 0.459370591515403
4.62829518318176 0.459400592152197
4.63079881668091 0.459713824585207
4.63334369659424 0.459743223366233
4.63715648651123 0.460059746938183
4.6386251449585 0.460059746938183
4.63873338699341 0.460059746938183
4.63889098167419 0.460088704569959
4.64112401008606 0.460404228154047
4.6442129611969 0.460433281744447
4.64630675315857 0.460746530030275
4.64959788322449 0.460775307171575
4.65167236328125 0.46108443836284
4.65455341339111 0.461113906009481
4.65690994262695 0.461419028778085
4.6601824760437 0.461449748521747
4.66221523284912 0.461748913625605
4.66511821746826 0.461780009985901
4.66748738288879 0.462071548810047
4.67017436027527 0.462103098069076
4.67276310920715 0.462389067203729
4.67544436454773 0.462421140849208
4.67834067344666 0.462697161394153
4.68070983886719 0.462730367205169
4.68335247039795 0.463001427199435
4.6859278678894 0.463035710106844
4.68850827217102 0.463304021904594
4.68933415412903 0.463304021904594
4.68945026397705 0.463304021904594
4.69119048118591 0.463338144914654
4.69417786598206 0.463601400485899
4.69645810127258 0.463636967160472
4.69902729988098 0.463896405675332
4.70171880722046 0.463932380363679
4.7044985294342 0.464185498094825
4.7069981098175 0.464222213686789
4.70956897735596 0.464475089881337
4.71221852302551 0.464513010486282
4.71477341651917 0.464764909035277
4.71764874458313 0.464803063133283
4.72021245956421 0.465051944547953
4.72325897216797 0.465090847750742
4.72546076774597 0.465340236136344
4.7292423248291 0.465380478503678
4.73072504997253 0.465625643377792
4.73379635810852 0.465666613194477
4.73588132858276 0.465908736920325
4.73870038986206 0.465950822690512
4.73945808410645 0.465950822690512
4.73956680297852 0.465950822690512
4.74115586280823 0.466191936001073
4.74468970298767 0.466236743000329
4.74635291099548 0.466471987016051
4.749272108078 0.466518144732347
4.75163316726685 0.466747215725177
4.75440526008606 0.466794487279065
4.75692105293274 0.467017383695402
4.75962281227112 0.46706639124241
4.76226186752319 0.467283437951759
4.76488566398621 0.467333564653556
4.76759505271912 0.467544992949781
4.77021527290344 0.467596264888818
4.77311038970947 0.467801795886135
4.77552938461304 0.467854427563004
4.77838850021362 0.468053289534335
4.78077602386475 0.468107030138473
4.78453493118286 0.468300986973937
4.78591728210449 0.468356364217484
4.78850197792053 0.468548173604859
4.78874206542969 0.468548173604859
4.78882193565369 0.468548173604859
4.79159331321716 0.468604692613293
4.79373717308044 0.468790387019063
4.79640984535217 0.468846775018441
4.79903101921082 0.469031973893908
4.80162692070007 0.469088576743119
4.80541801452637 0.469273188384214
4.80699229240417 0.469328630329422
4.80949354171753 0.469512148645939
4.81221008300781 0.469568991850415
4.81475639343262 0.469753443506967
4.81768536567688 0.469810149513176
4.8205623626709 0.469995453684932
4.82285308837891 0.470052294502039
4.82562780380249 0.470237554017892
4.82911419868469 0.470293872679597
4.83085441589355 0.470481450878313
4.83332777023315 0.470538579411797
4.83585453033447 0.47072419358744
4.83868026733398 0.470782243178701
4.83914947509766 0.470782243178701
4.83924794197083 0.470782243178701
4.84260702133179 0.470969563794487
4.84398531913757 0.471028753349665
4.8464949131012 0.471214646281103
4.8496458530426 0.471274049706966
4.85165810585022 0.471458548744328
4.85428595542908 0.471518914515833
4.85690569877625 0.471701928377472
4.85956287384033 0.47176413167094
4.86219692230225 0.471944534396191
4.86496543884277 0.4720088983741
4.86750388145447 0.472185484115811
4.87022614479065 0.472250391837019
4.87313437461853 0.472423651371182
4.87548828125 0.472488882063973
4.87859916687012 0.472657259978025
4.88074636459351 0.472723666570448
4.88431835174561 0.472888555569585
4.88599348068237 0.472955965276181
4.88850927352905 0.473119340048963
4.88931846618652 0.473119340048963
4.88941788673401 0.473119340048963
4.89126801490784 0.473186066873256
4.89378023147583 0.473349102738913
4.89669489860535 0.473415461794201
4.89915060997009 0.473576906841534
4.90177297592163 0.473643064491648
4.90544033050537 0.47380621418914
4.90706276893616 0.473871805115508
4.9095470905304 0.474033839018903
4.91232967376709 0.474098418948332
4.91480922698975 0.474262698927741
4.91765141487122 0.474328464873042
4.92061400413513 0.474497331950365
4.92292547225952 0.474560768482084
4.9270031452179 0.474733509953206
4.92851519584656 0.474797770982478
4.930819272995 0.474972537728035
4.93345236778259 0.475036538915574
4.93585968017578 0.475216895491941
4.93916654586792 0.475282207074552
4.93943285942078 0.475282207074552
4.9395055770874 0.475282207074552
4.94121313095093 0.475465893308823
4.94393873214722 0.4755313056373
4.94637823104858 0.475718920871455
4.94907188415527 0.475784269874602
4.95168089866638 0.475975145810093
4.95435309410095 0.476040785675468
4.95758867263794 0.476234860903633
4.95958209037781 0.476300789844799
4.96223115921021 0.47649727183
4.96494841575623 0.476561952972141
4.96751117706299 0.476761625679376
4.97021555900574 0.476826724101667
4.9735860824585 0.47702913230109
4.97543001174927 0.47709236543058
4.97862029075623 0.477295175396683
4.98075366020203 0.477357854721627
4.98352026939392 0.477564117324379
4.98585867881775 0.477625803979415
4.98849940299988 0.477840482022571
4.98876285552979 0.477840482022571
4.98887610435486 0.477840482022571
4.99124693870544 0.477899008673801
4.99376559257507 0.478118385712809
4.99641704559326 0.478174741470438
4.99903655052185 0.478400789353832
5.00164866447449 0.478455669529221
5.00495338439941 0.478686652482539
5.0069682598114 0.47873898357448
5.00955677032471 0.478979620725813
5.01222395896912 0.479029581028883
5.01479434967041 0.479278579703118
5.01797437667847 0.479326651375727
5.02079939842224 0.479586738860148
5.02284812927246 0.479632973883219
5.0254340171814 0.479901199858198
5.02910184860229 0.479944440033661
5.03073811531067 0.480217493183542
5.03334593772888 0.480259235808673
5.03586006164551 0.480540623775125
5.03876304626465 0.480540623775125
5.03887605667114 0.480579315833488
5.03893446922302 0.480579315833488
5.041259765625 0.480867808181627
5.0438494682312 0.480904749768516
5.04638862609863 0.481197426160699
5.04929828643799 0.481231430794516
5.05162906646729 0.481527824685453
5.05437970161438 0.481558832533203
5.05770659446716 0.481857194034182
5.05950117111206 0.481885684353015
5.06218028068542 0.482186188738567
5.06487369537354 0.482211936809979
5.0674774646759 0.482513091245529
5.07017159461975 0.48253447991864
5.07289028167725 0.482836927004469
5.08854246139526 0.483137261049419
5.08935928344727 0.483154734467038
5.08943247795105 0.483455935449486
5.08948707580566 0.483455935449486
5.08953785896301 0.483469747562644
5.08961701393127 0.483469747562644
5.08967733383179 0.483778907443848
5.08972930908203 0.483789415400113
5.09135508537292 0.483795599716894
5.09373807907104 0.484105566147339
5.09664940834045 0.484107656053199
5.09904956817627 0.484419919372513
5.10167598724365 0.484417984759796
5.10430836677551 0.484736338218735
5.10759973526001 0.48472973179143
5.11017417907715 0.485052951940925
5.11221742630005 0.485041931956586
5.11481428146362 0.485375068776543
5.1179096698761 0.485359642789921
5.12038159370422 0.485697773946409
5.12281608581543 0.485677999650969
5.1254448890686 0.486018890442951
5.12964224815369 0.485995236147738
5.13155126571655 0.486340154788801
5.13352179527283 0.486312453393644
5.1359531879425 0.486663926798541
5.13908100128174 0.486632159385566
5.14121913909912 0.486989139028959
5.14447116851807 0.486953161281754
5.1447069644928 0.486953161281754
5.14482069015503 0.486953161281754
5.14647436141968 0.487310936740725
5.1492931842804 0.487271280607416
5.15194439888 0.48763138103527
5.15475606918335 0.487587130983893
5.15693974494934 0.487946426883194
5.1595618724823 0.487897791778173
5.16221165657043 0.488256606735226
5.16510558128357 0.488204571147
5.16740942001343 0.488563147547272
5.17010354995728 0.488505975946449
5.17272567749023 0.488864595043761
5.17541241645813 0.488804168496185
5.17831635475159 0.489164403324279
5.18078565597534 0.489100794341971
5.18352127075195 0.48946188997008
5.18596625328064 0.489393849211597
5.18855571746826 0.489760364285431
5.1913902759552 0.489687079173544
5.19410705566406 0.490056486166406
5.19473624229431 0.490056486166406
5.19490480422974 0.490056486166406
5.19664406776428 0.489979341925628
5.19912266731262 0.490349445951424
5.20173788070679 0.490268307051778
5.20432019233704 0.490644988549193
5.20720863342285 0.490559577652917
5.20955419540405 0.490940869970473
5.21219325065613 0.490851753938739
5.21485805511475 0.491237916473066
5.21782493591309 0.491145072921679
5.22045636177063 0.491535475204715
5.22279667854309 0.491438574974491
5.22541999816895 0.491829333947946
5.22907137870789 0.491728908714977
5.23070454597473 0.492119372953709
5.23408913612366 0.492016779924807
5.23580503463745 0.492409129042837
5.23681664466858 0.492409129042837
5.23687028884888 0.492409129042837
5.23907518386841 0.492302997655655
5.24150538444519 0.492692770607873
5.24382758140564 0.492582656183829
5.24637961387634 0.492966908913517
5.24905967712402 0.4928540167759
5.25165605545044 0.493233026140116
5.25433659553528 0.493117565823094
5.25699138641357 0.493490734315401
5.25959706306458 0.493372267611677
5.2622652053833 0.493738414214867
5.26572799682617 0.493618083127466
5.26747226715088 0.49397856780761
5.27016854286194 0.493856046242303
5.27307605743408 0.494210533247048
5.27538061141968 0.494086807437496
5.2782256603241 0.494432197119429
5.28062558174133 0.4943067400503
5.28332233428955 0.494649854174562
5.28586626052856 0.494523549535502
5.28670001029968 0.494523549535502
5.28679847717285 0.494523549535502
5.28843188285828 0.494863549571637
5.29129862785339 0.494737439794409
5.29398059844971 0.49507233916202
5.2965030670166 0.494946871090359
5.29900693893433 0.495278183097517
5.30165553092957 0.495154697848271
5.3045973777771 0.495487315986864
5.30770874023438 0.495366231536146
5.30960726737976 0.495697797932667
5.31235480308533 0.495580540804964
5.31485438346863 0.495911906988919
5.3175904750824 0.495799192670408
5.32078385353088 0.496129605999579
5.32284688949585 0.496022655687912
5.32538366317749 0.496349357583108
5.32813596725464 0.496248762179224
5.33092927932739 0.496573575424637
5.33331489562988 0.496480635378919
5.33688855171204 0.496480635378919
5.33695268630981 0.496480635378919
5.33777856826782 0.496802840798988
5.33920192718506 0.496717632485198
5.34137010574341 0.497040412279894
5.34406638145447 0.496962810476009
5.34633445739746 0.497280956083326
5.34922695159912 0.497213846520133
5.35160875320435 0.497527357032295
5.3542640209198 0.497471545732594
5.35710406303406 0.497780478583448
5.3599054813385 0.49773491354627
5.36257147789001 0.498038209468329
5.36495971679688 0.498003382370738
5.36753726005554 0.498300802550671
5.37018609046936 0.498277168117695
5.37311863899231 0.498569632972076
5.37539958953857 0.498556272741508
5.37825727462769 0.49884110837339
5.38067293167114 0.498838589944442
5.38353371620178 0.499117552220702
5.38590216636658 0.499124432796701
5.38827061653137 0.499124432796701
5.38835978507996 0.499124432796701
5.3886616230011 0.499403425955367
5.39114451408386 0.499421006506144
5.39379596710205 0.499693033955118
5.39638924598694 0.499718646795021
5.39904427528381 0.49998772870089
5.40166902542114 0.500021030611197
5.40526795387268 0.500290374857602
5.4073212146759 0.500330558374887
5.40947866439819 0.500597726241395
5.41231846809387 0.500643813128312
5.4151291847229 0.500907116139181
5.41762638092041 0.50095775298399
5.42033123970032 0.50122108703739
5.42281675338745 0.501275666416789
5.42536497116089 0.501536334023128
5.42886638641357 0.501593223275018
5.43085861206055 0.501853729609296
5.4334864616394 0.501912723399603
5.43578672409058 0.502175720804234
5.43837714195251 0.502175720804234
5.43846106529236 0.502175720804234
5.43864893913269 0.502236540822884
5.4412145614624 0.502497496789341
5.44450354576111 0.502559004227742
5.44639706611633 0.502818303156233
5.44908547401428 0.502881110340717
5.45167398452759 0.503137446848315
5.45432567596436 0.503200313887591
5.45701336860657 0.503454423586262
5.45955848693848 0.50351669605095
5.46239256858826 0.503767891652225
5.46487212181091 0.503830105105751
5.46745133399963 0.504078958717406
5.47009921073914 0.504141368993236
5.47276568412781 0.504388809657436
5.47536396980286 0.504451084123649
5.47803425788879 0.504697354707963
5.48065233230591 0.504758886157204
5.48356437683105 0.505001378747434
5.48585367202759 0.505062867828139
5.48847937583923 0.505308811516898
5.48874616622925 0.505308811516898
5.48895478248596 0.505308811516898
5.49124455451965 0.505369421246929
5.49405074119568 0.505615539085165
5.49653267860413 0.505675581542573
5.49901247024536 0.505920502555619
5.50173592567444 0.505979749978989
5.5042986869812 0.506226827275969
5.50708723068237 0.506285158048087
5.50953507423401 0.506535040455829
5.51221656799316 0.50659290916193
5.51477813720703 0.506845793847418
5.51759481430054 0.506902851494309
5.52121496200562 0.507159113135576
5.52298092842102 0.507215266222204
5.52550578117371 0.507471252644704
5.52877259254456 0.507526232839805
5.53073859214783 0.507784733100394
5.53337264060974 0.507838927982361
5.53581738471985 0.5081006177637
5.53874111175537 0.5081006177637
5.53885436058044 0.5081006177637
5.53922247886658 0.508154846761296
5.54119348526001 0.508417159825691
5.54407167434692 0.508471756760626
5.54643392562866 0.508733926772128
5.54922413825989 0.508788627114954
5.55167388916016 0.509052030359804
5.55455088615417 0.509107699254362
5.55698418617249 0.509371203457564
5.5595588684082 0.509427748048559
5.56314539909363 0.509692321347701
5.56486225128174 0.509750552080391
5.56747555732727 0.510016452039967
5.57017588615417 0.51007668031136
5.57317399978638 0.510344955568369
5.57543706893921 0.510407126824648
5.57933354377747 0.510677894246612
5.58077144622803 0.510741350325318
5.58336520195007 0.51101565560334
5.58602023124695 0.511081241258472
5.58866262435913 0.511360801031328
5.58940768241882 0.511360801031328
5.58948516845703 0.511360801031328
5.59129428863525 0.51142790777154
5.59380793571472 0.511715193947451
5.59642863273621 0.51178343632828
5.59897208213806 0.51207419649437
5.60169982910156 0.512143377752712
5.60438227653503 0.5124365619661
5.60707807540894 0.512506442820474
5.60971808433533 0.512808480837179
5.61215662956238 0.512878678147305
5.61479544639587 0.51318643008419
5.6175389289856 0.513255977411849
5.62077903747559 0.513568937217015
5.62376523017883 0.51363790572529
5.62538123130798 0.513955714670794
5.62920331954956 0.514024043265941
5.6306209564209 0.514342177154699
5.63344359397888 0.514409064193732
5.63586235046387 0.51473210033539
5.63857960700989 0.514799570182202
5.64121723175049 0.515123447678168
5.64386701583862 0.515189605000486
5.64400100708008 0.515189605000486
5.64409947395325 0.515189605000486
5.64646053314209 0.515515956221279
5.64932155609131 0.51558277751066
5.65168166160583 0.515910473821659
5.65451622009277 0.515976521844146
5.65709567070007 0.516304799025883
5.65986347198486 0.516371021544748
5.66231274604797 0.516700848813777
5.66520047187805 0.516767231380399
5.66782093048096 0.51709942097806
5.67017340660095 0.517165869992228
5.67316389083862 0.517499433724809
5.6754686832428 0.517565635095975
5.67841958999634 0.517897487338306
5.68072772026062 0.517963451549506
5.68346786499023 0.51829624311916
5.68620944023132 0.51836174296811
5.68855810165405 0.518696635365171
5.69140458106995 0.518761645198912
5.69377875328064 0.519097693417632
5.69397783279419 0.519097693417632
5.69408774375916 0.519097693417632
5.69670605659485 0.519161049087621
5.69908571243286 0.51950183049086
5.7017776966095 0.519563723719868
5.70446395874023 0.519903338615752
5.70729207992554 0.519962160757739
5.70964527130127 0.520308197191557
5.71222448348999 0.52036345314981
5.71482610702515 0.520715955354483
5.71769261360168 0.52076735478882
5.72034978866577 0.521120485731738
5.72314429283142 0.521167689645741
5.7253794670105 0.521522242702681
5.72849154472351 0.521565651373557
5.7305862903595 0.521923672346086
5.73361587524414 0.521962719357591
5.73579788208008 0.522326067287428
5.73720526695251 0.522326067287428
5.73730969429016 0.522326067287428
5.7394597530365 0.522360509276853
5.74118089675903 0.522729450782124
5.74396920204163 0.52275958055791
5.74634313583374 0.523129936485129
5.74927186965942 0.523154801558695
5.7516086101532 0.523527198449292
5.75433301925659 0.523548148020913
5.7569625377655 0.523919022089813
5.76006507873535 0.523934547471459
5.76218318939209 0.524304395306902
5.76519227027893 0.524315898426032
5.76770663261414 0.52468549848081
5.77014827728271 0.524692860373946
5.77290034294128 0.525059860251173
5.77533984184265 0.525063499306701
5.77829742431641 0.52542395902389
5.78072357177734 0.525423754619737
5.78352427482605 0.525781653705335
5.78582620620728 0.525777560360132
5.78599095344543 0.525777560360132
5.78603267669678 0.525777560360132
5.78875207901001 0.52613339530834
5.79166626930237 0.526125278822887
5.7936897277832 0.526480113116448
5.79640626907349 0.526467890401546
5.79909300804138 0.526820915013366
5.80163478851318 0.526804336646822
5.80432200431824 0.527156137767976
5.80699586868286 0.527135233441865
5.80997657775879 0.527484451620546
5.81233167648315 0.527459265689505
5.81487226486206 0.527812507080072
5.81754541397095 0.527783277238555
5.82026076316833 0.528135737327945
5.8229820728302 0.528101879211662
5.82538866996765 0.528453245464956
5.8287308216095 0.528415361648541
5.83073091506958 0.52876738306983
5.83342361450195 0.528724804589949
5.83596420288086 0.529080773308993
5.83877968788147 0.529034557151174
5.84122967720032 0.52938825813661
5.84372186660767 0.52938825813661
5.84395503997803 0.52938825813661
5.84432077407837 0.529336581125373
5.84661340713501 0.52968749662413
5.8497006893158 0.529632662242685
5.8518226146698 0.5299812779862
5.85442852973938 0.529922342653594
5.85714960098267 0.530266725610167
5.85970854759216 0.530203695056286
5.86235785484314 0.530542912364482
5.86492300033569 0.530476522637372
5.86760115623474 0.530811526408248
5.87018775939941 0.530740995957737
5.87331509590149 0.531070852019741
5.87545967102051 0.530997959217944
5.87854027748108 0.531318402786762
5.88076782226562 0.531242399899992
5.88366007804871 0.531558191262486
5.88604474067688 0.531478551521295
5.88876175880432 0.531793384043776
5.89129853248596 0.531710570719722
5.89400553703308 0.53202327875465
5.89420557022095 0.53202327875465
5.8943145275116 0.53202327875465
5.89662742614746 0.531937372528763
5.89907908439636 0.53224870500016
5.90186452865601 0.532159287782011
5.90444540977478 0.532467612347679
5.9071569442749 0.532375237350448
5.90972566604614 0.532684642937815
5.9123203754425 0.532589732505943
5.9149603843689 0.532901202244651
5.91767907142639 0.532802966763631
5.92022228240967 0.533117191615285
5.92287921905518 0.533015928352109
5.9254424571991 0.533334220025225
5.92915344238281 0.533229174367296
5.93065690994263 0.533546361928699
5.93329238891602 0.533438169060547
5.93587446212769 0.533759472748409
5.93862986564636 0.533648864413708
5.94033145904541 0.533648864413708
5.94048500061035 0.533648864413708
5.94273447990417 0.533970996639273
5.94431614875793 0.533858110938708
5.94639372825623 0.534178978694347
5.95103788375854 0.534063301434997
5.95164823532104 0.534384303891116
5.95424628257751 0.53426485028107
5.9578845500946 0.534582432573638
5.95954823493958 0.53445893243788
5.96216201782227 0.534772978281201
5.96533012390137 0.534647087535223
5.96743416786194 0.534957595582225
5.97007012367249 0.534828693710003
5.9726767539978 0.535135360601955
5.97540998458862 0.535004720354405
5.97833228111267 0.535304534121639
5.98062896728516 0.535171705548032
5.98438477516174 0.53546816222294
5.98639845848083 0.535332685743143
5.9868791103363 0.535332685743143
5.98694062232971 0.535332685743143
5.98856377601624 0.535628576230495
5.99203038215637 0.535493138635912
5.9938018321991 0.535786549836947
5.99666953086853 0.535650865855078
5.99898052215576 0.535945722449919
6.00164890289307 0.535811567634256
6.00452160835266 0.536105817116982
6.00736093521118 0.535974257053623
6.00967979431152 0.536272363955499
6.0123245716095 0.536145163066245
6.01481318473816 0.536447364503206
6.01751446723938 0.536325476366892
6.02018356323242 0.536632774233937
6.02300310134888 0.536518134107832
6.02541303634644 0.536828274010325
6.02833032608032 0.536722196566121
6.03062033653259 0.537036654813678
6.03373336791992 0.536940609728708
6.0357813835144 0.537258295028307
6.03677868843079 0.537258295028307
6.03684258460999 0.537258295028307
6.03912687301636 0.53717330526519
6.04119277000427 0.537497076131985
6.0440948009491 0.537422530608288
6.04635834693909 0.53774823547172
6.04920506477356 0.537682953680481
6.05329966545105 0.538010018380211
6.05435967445374 0.537957279553156
6.05708527565002 0.53828499593435
6.05960321426392 0.538243502260882
6.06220865249634 0.538569998818243
6.06558609008789 0.538540956683604
6.06750774383545 0.538865730368356
6.0701687335968 0.538846225111697
6.07348608970642 0.539168874393017
6.07533264160156 0.539157786327226
6.07862854003906 0.539474808738568
6.08072638511658 0.539471392027882
6.08332657814026 0.539785819138
6.08618664741516 0.539788464152066
6.08803296089172 0.539788464152066
6.08811068534851 0.539788464152066
6.08847784996033 0.540106556266686
6.09133553504944 0.540115406244382
6.09384346008301 0.540432227077683
6.09650182723999 0.540445292023306
6.09909248352051 0.540762398808283
6.10179114341736 0.540777329756159
6.10494089126587 0.541094904613635
6.1070351600647 0.541113108268558
6.10953378677368 0.541430651620819
6.11231064796448 0.541448669854842
6.11482310295105 0.541769640832128
6.11783623695374 0.54178778359122
6.12146067619324 0.542112659098226
6.12330985069275 0.542130349114435
6.12548184394836 0.542455360358105
6.12847924232483 0.542471990811262
6.13070297241211 0.542799651875299
6.13335704803467 0.54281434584625
6.13582420349121 0.543147031887332
6.13853526115417 0.543147031887332
6.13864827156067 0.543147031887332
6.13955211639404 0.543159406721808
6.14116215705872 0.543492823167067
6.1439323425293 0.543503422371313
6.1475932598114 0.543837542749757
6.14916825294495 0.543846699861885
6.15167331695557 0.544179982821458
6.15419220924377 0.544187617993139
6.15760612487793 0.544520188192462
6.15955376625061 0.544527073829443
6.16237211227417 0.544857360464145
6.16667580604553 0.544861407937529
6.16779279708862 0.545189718477124
6.18369913101196 0.54551703510251
6.18451809883118 0.545519561240693
6.18460536003113 0.545842900623946
6.18466854095459 0.545844448836123
6.18473076820374 0.546166556799632
6.18478345870972 0.546167069611337
6.18592119216919 0.546166921991937
6.18850636482239 0.54649015661828
6.18929481506348 0.54649015661828
6.18937063217163 0.54649015661828
6.19218850135803 0.546488633564108
6.19375681877136 0.546810568319759
6.19643926620483 0.546807450102428
6.19895124435425 0.547129801664646
6.20166850090027 0.547125578815555
6.2042772769928 0.547449927434515
6.20730400085449 0.547444836930109
6.21070766448975 0.54777167652665
6.21220183372498 0.547766426767723
6.21478652954102 0.548096504138597
6.21772527694702 0.548089947153073
6.22028398513794 0.548424041038364
6.22290468215942 0.54841789650357
6.22543096542358 0.548752868497399
6.22911405563354 0.548746174498834
6.23067021369934 0.54908377950989
6.2333390712738 0.549076308404861
6.23586988449097 0.549418725635418
6.23870348930359 0.549418725635418
6.23878502845764 0.549418725635418
6.23905467987061 0.549411599437726
6.24115061759949 0.549755601561701
6.24390387535095 0.549749331237579
6.24627423286438 0.550094207143644
6.24908208847046 0.550089373385675
6.25163173675537 0.550434398257509
6.2542712688446 0.550429691171786
6.25788426399231 0.550773245629236
6.25952506065369 0.550770026599521
6.26216650009155 0.551112221562503
6.26481246948242 0.55111054283009
6.26777958869934 0.551449706967828
6.27022266387939 0.551449165905665
6.27274107933044 0.551782048258741
6.27546715736389 0.551783497706916
6.27816081047058 0.552112038492168
6.28071045875549 0.552115947332265
6.28376436233521 0.552444806752772
6.28591179847717 0.552450725195945
6.28850388526917 0.55278049923794
6.28951907157898 0.55278049923794
6.28962826728821 0.55278049923794
6.29133677482605 0.55278871027679
6.29374361038208 0.553116738498832
6.29641699790955 0.553126882990581
6.29904937744141 0.553454493065144
6.30168032646179 0.553467226571735
6.30490756034851 0.553795127153901
6.30716562271118 0.553810550010661
6.3096969127655 0.554138930510387
6.31221413612366 0.554156646141998
6.31479668617249 0.554488379067345
6.31757616996765 0.554508468762077
6.32022333145142 0.554844153975773
6.32300162315369 0.55486626312497
6.32550668716431 0.555202095549647
6.32833814620972 0.555226013569573
6.33096313476562 0.555559567539934
6.33344888687134 0.555585918100714
6.33586502075195 0.555924566697115
6.33863544464111 0.555953014419065
6.33940649032593 0.555953014419065
6.33951449394226 0.555953014419065
6.34117579460144 0.556290614773127
6.34409594535828 0.556322052692945
6.34635305404663 0.556657344208159
6.34963130950928 0.556690306720747
6.35165929794312 0.557021538006548
6.35432982444763 0.557056835927331
6.3569073677063 0.557383875937927
6.36044096946716 0.557421671858034
6.36265325546265 0.557745365707282
6.36511874198914 0.557786583748317
6.36785292625427 0.558106372159272
6.37026333808899 0.55815053814284
6.37278866767883 0.558467350256706
6.37542510032654 0.558515286707119
6.37825798988342 0.558830888571161
6.38073492050171 0.558881764214628
6.38344526290894 0.559195909601287
6.38587880134583 0.559250416376118
6.38884806632996 0.559250416376118
6.38897466659546 0.559566971004251
6.38906455039978 0.559566971004251
6.39127635955811 0.559624242800741
6.39380836486816 0.559935201649243
6.39640378952026 0.559996847725695
6.39917707443237 0.560312244264614
6.40170073509216 0.560376944367485
6.40443587303162 0.56069450399992
6.4070451259613 0.560762307724842
6.40957975387573 0.561081868666464
6.4122462272644 0.56115396480279
6.4148256778717 0.561475368699812
6.41833090782166 0.561549954175221
6.42032718658447 0.561872279378605
6.4230809211731 0.561951172750636
6.42543721199036 0.56227174963966
6.42845559120178 0.562352927694107
6.43194246292114 0.562673286114443
6.43347406387329 0.56275806108385
6.43582510948181 0.563080212085716
6.43876767158508 0.563168916632175
6.43905425071716 0.563168916632175
6.43912649154663 0.563168916632175
6.44118523597717 0.563491934880755
6.44395637512207 0.563584357181394
6.446608543396 0.563901585251425
6.44968938827515 0.56399816326101
6.45178198814392 0.564312987961682
6.45425820350647 0.564414964558534
6.45694398880005 0.56472785529002
6.45955181121826 0.564835769887627
6.46273851394653 0.565146504499756
6.46485900878906 0.56525971528521
6.46780371665955 0.565568814915525
6.47017049789429 0.565687988786075
6.4729597568512 0.565994614067635
6.47548508644104 0.56611782268185
6.47847056388855 0.566420546964618
6.48081827163696 0.566548776562154
6.48351335525513 0.566849664079639
6.48598480224609 0.56698342340592
6.4884135723114 0.567282818765124
6.48937368392944 0.567282818765124
6.48945307731628 0.567282818765124
6.49118876457214 0.567421873329931
6.49386930465698 0.567726488305672
6.49639415740967 0.56787014561497
6.49904537200928 0.568171904325669
6.50175738334656 0.568319711921071
6.50431728363037 0.568625950804188
6.5070812702179 0.56877691458867
6.50951385498047 0.569082562611818
6.5122127532959 0.569237520079855
6.51482057571411 0.569546707205636
6.51752305030823 0.569705481367027
6.52085709571838 0.570018772647921
6.52284979820251 0.570180245966383
6.52538561820984 0.570497629497752
6.52907514572144 0.57066364205396
6.53070139884949 0.570981977716364
6.53349447250366 0.571151716759163
6.535804271698 0.571475634527359
6.53851866722107 0.571651590048685
6.53883481025696 0.571651590048685
6.53894996643066 0.571651590048685
6.54126000404358 0.571977212949779
6.54489326477051 0.572158545253833
6.54639863967896 0.572484961292639
6.54932451248169 0.572672582243853
6.55168795585632 0.572998737166462
6.55429339408875 0.573192405589682
6.55759906768799 0.573518326157599
6.55956721305847 0.573718549165084
6.5622124671936 0.574042413074901
6.56579995155334 0.574248501371093
6.56752967834473 0.574570201718686
6.57018041610718 0.574782826354348
6.57275819778442 0.575101646431035
6.57535290718079 0.575320845075245
6.57878422737122 0.575637157225975
6.58068180084229 0.575859374349195
6.58331370353699 0.576170795142024
6.58586311340332 0.576398470782831
6.58845996856689 0.576710997951958
6.58889842033386 0.576710997951958
6.58900761604309 0.576710997951958
6.59128189086914 0.576942000283658
6.5938503742218 0.577255399110022
6.59647274017334 0.57748853690411
6.59906935691833 0.577798702534471
6.60167169570923 0.578030860062624
6.60428667068481 0.578342414813951
6.6075336933136 0.578577831048373
6.60958695411682 0.578892283424367
6.61225366592407 0.579129176463273
6.61477971076965 0.579447239174322
6.61779856681824 0.579685537189369
6.62031841278076 0.580003670076138
6.62280797958374 0.580240477581785
6.62542581558228 0.580561402267023
6.62907028198242 0.580799522921416
6.63066267967224 0.581122673478813
6.63339710235596 0.581362634996501
6.63593101501465 0.581688342737253
6.63876891136169 0.581688342737253
6.63885140419006 0.581688342737253
6.63891577720642 0.581930677298576
6.64130473136902 0.58226068533752
6.64435625076294 0.58250630480431
6.64643287658691 0.582836550582015
6.6499707698822 0.583086185607388
6.65176367759705 0.58341679320579
6.65427756309509 0.583674847716426
6.65694642066956 0.584005892881867
6.65953469276428 0.584270310062503
6.66222214698792 0.584601840550071
6.66502690315247 0.584874177348403
6.66751098632812 0.585205264369007
6.67034196853638 0.585486306988027
6.67275786399841 0.585817627176911
6.67547702789307 0.586107831101422
6.67800998687744 0.586435542329519
6.68066072463989 0.586735904205661
6.68332028388977 0.587067244156319
6.68587255477905 0.587373716179131
6.68844819068909 0.587705691824054
6.68888211250305 0.587705691824054
6.68899607658386 0.587705691824054
6.69125056266785 0.588022497120877
6.69369339942932 0.588354280083336
6.69640970230103 0.588677813063918
6.69895029067993 0.589011725336815
6.70172047615051 0.589340635282536
6.70426917076111 0.589673428480901
6.70696640014648 0.590006378336825
6.7095513343811 0.590343883706623
6.71217846870422 0.590681453516125
6.71499729156494 0.591017412947507
6.71794748306274 0.591353088464532
6.72026181221008 0.59169193380836
6.72302913665771 0.592027812974565
6.72544026374817 0.592365200861364
6.72891616821289 0.592696712190204
6.73072266578674 0.593037388956012
6.73357367515564 0.593369282383858
6.73594260215759 0.593709397330619
6.73889851570129 0.593709397330619
6.73898458480835 0.594042274014657
6.73904156684875 0.594042274014657
6.74124932289124 0.594381912485488
6.74644565582275 0.594720506589382
6.74685406684875 0.595048925756563
6.75053668022156 0.595380866747963
6.75246047973633 0.595717990945567
6.75427985191345 0.596051693445417
6.75734639167786 0.596386935673435
6.75993037223816 0.596723887585008
6.76217889785767 0.597056608124618
6.76534366607666 0.597395703955108
6.76776766777039 0.597726226044751
6.77029299736023 0.59807219919869
6.77312970161438 0.598400405423335
6.77551507949829 0.598749022130817
6.7781126499176 0.599072545324535
6.78081846237183 0.59942624518791
6.78329706192017 0.599751337585853
6.78641104698181 0.600109125017182
6.78847503662109 0.600436451563628
6.788902759552 0.600436451563628
6.78901624679565 0.600436451563628
6.79133415222168 0.600797944298225
6.79372215270996 0.601122242960754
6.79678130149841 0.60148877928423
6.79899287223816 0.601815378618685
6.80182027816772 0.602182274309265
6.80428767204285 0.602513473308183
6.80749893188477 0.602879478537007
6.80970025062561 0.603209911124364
6.81249046325684 0.603574791253017
6.81482768058777 0.603908987763244
6.81782341003418 0.604271806939614
6.82041358947754 0.604605530474148
6.82302975654602 0.604962236830001
6.82542729377747 0.605296532862072
6.82947516441345 0.605649952267114
6.83148241043091 0.605984483550074
6.83359718322754 0.606334909937392
6.83582782745361 0.606671177243178
6.83879566192627 0.606671177243178
6.83889961242676 0.606671177243178
6.83911728858948 0.607021656510011
6.8412914276123 0.607355327908927
6.84438347816467 0.607702303919211
6.84640908241272 0.608032410039874
6.84934115409851 0.608378145972157
6.85179114341736 0.608704321971414
6.85464930534363 0.60905410710217
6.85698580741882 0.609375674567376
6.85964775085449 0.609723525384657
6.86240339279175 0.610040820246429
6.86522316932678 0.610391793467941
6.86753940582275 0.610705527063112
6.87025094032288 0.611060577303464
6.87322306632996 0.61137153652505
6.87537169456482 0.611730738652107
6.87850451469421 0.61203612095438
6.88072276115417 0.612396378680407
6.88335704803467 0.61269960606232
6.88618969917297 0.613066488613975
6.88851881027222 0.613374547414421
6.8887939453125 0.613374547414421
6.8888795375824 0.613374547414421
6.89136266708374 0.613743232028013
6.89397811889648 0.614048320761033
6.8964831829071 0.614417310464257
6.89933109283447 0.614724385179357
6.90174007415771 0.615092493842302
6.90447592735291 0.615401700424161
6.90710425376892 0.615767031940566
6.90966033935547 0.616079045806479
6.91239023208618 0.616440181600238
6.91490507125854 0.616755366536607
6.91765761375427 0.617110655635156
6.92114448547363 0.617425218236092
6.92293119430542 0.617770164484022
6.9254207611084 0.618089718558426
6.92837452888489 0.618430417992506
6.93073606491089 0.618751817918996
6.9334020614624 0.619085050459851
6.9358389377594 0.619406973335525
6.93934559822083 0.619406973335525
6.9394702911377 0.619735083350117
6.93953537940979 0.619735083350117
6.94118118286133 0.620055666927922
6.94394397735596 0.620378041010638
6.94637155532837 0.62069690887768
6.94956398010254 0.621015279483392
6.95166373252869 0.621331468292805
6.95430088043213 0.621647505036174
6.95695400238037 0.621960328036326
6.95963716506958 0.622272602620722
6.96214890480042 0.622582040179319
6.96497583389282 0.622894890071342
6.96751594543457 0.623200636524088
6.97038054466248 0.623514975340415
6.97279405593872 0.62381655622878
6.97534108161926 0.624128978701619
6.97858786582947 0.624423916738287
6.9806923866272 0.624736514313776
6.98330807685852 0.625027507894341
6.98590278625488 0.625339708580222
6.98863911628723 0.625628971029518
6.98929691314697 0.625628971029518
6.98940372467041 0.625628971029518
6.99119639396667 0.625942000204525
6.99400663375854 0.626226866459764
6.99639129638672 0.626535903514823
6.99927520751953 0.626817196652883
7.00169610977173 0.627122672652236
7.00447702407837 0.627402730730865
7.00709319114685 0.627704310132213
7.00951814651489 0.627983515458409
7.01223182678223 0.628280267880971
7.01487302780151 0.628559067586472
7.01760149002075 0.628851469509783
7.02121996879578 0.629130057232506
7.02290081977844 0.629419054020743
7.02537965774536 0.629695242570289
7.02876973152161 0.629978531953238
7.03064441680908 0.630256680755763
7.03332090377808 0.630539501010563
7.03582453727722 0.630814371710078
7.03853178024292 0.631094520861739
7.03893089294434 0.631094520861739
7.03915214538574 0.631094520861739
7.04123473167419 0.631372307105279
7.04400110244751 0.631651788390726
7.0463981628418 0.631929151038407
7.04917120933533 0.632208910680472
7.05168914794922 0.632486113955932
7.05432033538818 0.632767414839115
7.05712985992432 0.633044125074846
7.05951142311096 0.633327419237395
7.06243658065796 0.633603985332863
7.06488156318665 0.633889802715601
7.06769967079163 0.634165871816871
7.07014012336731 0.634455165633209
7.07316732406616 0.634730998062133
7.07553052902222 0.635023831433416
7.07843136787415 0.63529703498189
7.08070373535156 0.635590121774552
7.08334112167358 0.635866665653262
7.08596992492676 0.636164315508274
7.08849596977234 0.636444707985204
7.08928036689758 0.636444707985204
7.08937311172485 0.636444707985204
7.09130525588989 0.636743497045272
7.09373021125793 0.63702576135846
7.09643054008484 0.637325892291091
7.09902691841125 0.637611352235264
7.10175228118896 0.637911938226005
7.10472702980042 0.63820120048499
7.10763144493103 0.638501502797525
7.10992527008057 0.638793211294301
7.1123058795929 0.63909231759616
7.11479735374451 0.639389579560543
7.11755514144897 0.639687705923634
7.12013387680054 0.639990200748327
7.12280893325806 0.640287224906392
7.12537288665771 0.640595318893419
7.12880206108093 0.640891653788188
7.13074445724487 0.641201117091481
7.13333773612976 0.64149339508327
7.13589477539062 0.641808362438352
7.13873267173767 0.642101961520112
7.13923668861389 0.642101961520112
7.13932609558105 0.642101961520112
7.14152646064758 0.642419103348552
7.14390587806702 0.642715625846987
7.14637327194214 0.643033797149373
7.14918446540833 0.643329665322962
7.15161180496216 0.643648070454617
7.15427708625793 0.643949237283493
7.15751576423645 0.644267828537994
7.15958118438721 0.644569598879722
7.1621720790863 0.644887694526921
7.16490626335144 0.645194543643908
7.16754937171936 0.645512178055023
7.17016005516052 0.645824357773258
7.17331457138062 0.646141366104456
7.1753613948822 0.646458701106899
7.17811965942383 0.646776196151019
7.18084168434143 0.647094836716579
7.18333530426025 0.647413346852566
7.18620944023132 0.647736196211911
7.18848061561584 0.648059035389854
7.18912315368652 0.648059035389854
7.1892032623291 0.648059035389854
7.19120621681213 0.648387310192226
7.19419050216675 0.648709879669476
7.19640731811523 0.649039747526466
7.1991126537323 0.64936614232925
7.20172429084778 0.649696648897614
7.20450448989868 0.650026872602532
7.20715188980103 0.650357161827995
7.20955944061279 0.650691385191276
7.21228098869324 0.651021219620162
7.21483540534973 0.651358685815558
7.2175977230072 0.65168743020999
7.22014617919922 0.652027986582943
7.22282648086548 0.652355422627046
7.22537994384766 0.652694289641253
7.22835373878479 0.65302123722007
7.23066902160645 0.653359630211391
7.23382258415222 0.653682645902862
7.23578429222107 0.654019374788846
7.23877596855164 0.654019374788846
7.23894381523132 0.654341762222245
7.2390604019165 0.654341762222245
7.24117851257324 0.654677688046866
7.24453186988831 0.655002193663867
7.24636912345886 0.655333221437861
7.24909114837646 0.655661237715706
7.2517683506012 0.655986633506006
7.25436520576477 0.656313846811272
7.25696587562561 0.656633829800312
7.25954008102417 0.656964923352971
7.26275372505188 0.657279979112822
7.27878761291504 0.657590302598467
7.27960634231567 0.65792552315935
7.27966833114624 0.658232264623034
7.27971482276917 0.658572181611525
7.27976489067078 0.658872936075149
7.27980923652649 0.659213649313313
7.28196215629578 0.659557638510506
7.28366899490356 0.659855595121293
7.28588509559631 0.66020291416796
7.2887065410614 0.660498940788122
7.28934049606323 0.660498940788122
7.28944778442383 0.660498940788122
7.29126381874084 0.660851713133199
7.29375743865967 0.661149676405897
7.29660320281982 0.66150288907669
7.29902720451355 0.661801112160786
7.30166697502136 0.662154714456936
7.30429434776306 0.662453526923235
7.30715799331665 0.66280681254017
7.30949640274048 0.663106752352457
7.31226992607117 0.663458964398109
7.31479907035828 0.663760364612819
7.31777954101562 0.664110802773225
7.32017040252686 0.664410400606995
7.32289528846741 0.664755195895829
7.32540464401245 0.665055052791599
7.3290684223175 0.66539640884162
7.33074474334717 0.665696097917233
7.33333158493042 0.666038624691462
7.33586931228638 0.666340369964551
7.33865165710449 0.666677242430532
7.33925294876099 0.666677242430532
7.33935475349426 0.666677242430532
7.34115600585938 0.666976756629579
7.34406447410583 0.667318187624535
7.34634876251221 0.667615433867427
7.34955286979675 0.66795188734396
7.35164546966553 0.668246705860091
7.35443115234375 0.668585400333191
7.35691237449646 0.668876992968662
7.35958862304688 0.669213934159991
7.36218452453613 0.669502388057267
7.36491107940674 0.669841315599104
7.36745738983154 0.67012705952925
7.370192527771 0.670469266237871
7.37274980545044 0.670752344407117
7.37544894218445 0.671097986604552
7.37828612327576 0.671379623082065
7.38094925880432 0.671724875453411
7.38417840003967 0.672002646903186
7.38633561134338 0.672352861443208
7.3885543346405 0.672631780098862
7.3892719745636 0.672631780098862
7.38934779167175 0.672631780098862
7.39124822616577 0.672982594560712
7.39374256134033 0.67326222708139
7.39642000198364 0.673612845595164
7.39903998374939 0.673891747758944
7.40173268318176 0.674240901025819
7.4044771194458 0.674517838309831
7.40749859809875 0.674865315373321
7.40960168838501 0.675140135036207
7.41220760345459 0.675484675447274
7.41503620147705 0.675761728316567
7.41760587692261 0.676102914789661
7.42018413543701 0.676379775171755
7.42319226264954 0.676717228438411
7.42537307739258 0.676990847506795
7.42844104766846 0.677321201602734
7.43075704574585 0.677595081636342
7.43422770500183 0.677923416792217
7.43596315383911 0.678194154667278
7.43907165527344 0.678517145175107
7.43922066688538 0.678517145175107
7.43929290771484 0.678517145175107
7.4411985874176 0.678784609126136
7.44447326660156 0.679100502142908
7.44640588760376 0.679364027852581
7.44909954071045 0.679683689441678
7.45164322853088 0.679943627454417
7.45439863204956 0.680258942882388
7.45692157745361 0.68051469086433
7.459557056427 0.680833220486099
7.46213865280151 0.681084993778467
7.46486139297485 0.681401635616417
7.46810078620911 0.681649698601438
7.47017860412598 0.68196824244606
7.47281861305237 0.68221285568954
7.47533512115479 0.682531239371808
7.47847628593445 0.682770216986855
7.48076748847961 0.683090146837268
7.48333787918091 0.683328593569141
7.4866418838501 0.683650596999421
7.48846817016602 0.683887323141034
7.48917651176453 0.683887323141034
7.489253282547 0.683887323141034
7.4912440776825 0.684213420541302
7.49379777908325 0.684451602908082
7.49643611907959 0.684777495812548
7.49902749061584 0.685014749697881
7.50167846679688 0.685339477409923
7.50448775291443 0.685574909392879
7.50733518600464 0.685898055468923
7.50980734825134 0.686135265156567
7.51226353645325 0.686456523954716
7.51481342315674 0.686695025510199
7.51757383346558 0.687013751196466
7.52036499977112 0.687256259202025
7.52328395843506 0.687572008293343
7.52555131912231 0.687811247963006
7.52820372581482 0.688120783013091
7.53075456619263 0.688360727712728
7.5336058139801 0.688666969255275
7.53603219985962 0.688909016780493
7.53954434394836 0.689215213741208
7.54133129119873 0.689456375844563
7.54401159286499 0.689762530233154
7.5442807674408 0.689762530233154
7.54445886611938 0.689762530233154
7.54659080505371 0.690002254531223
7.54930233955383 0.690307264953033
7.55186009407043 0.690545284045418
7.55435156822205 0.690850146051578
7.55710458755493 0.691086414412831
7.55970621109009 0.691390053609881
7.56243181228638 0.691624300781593
7.56521892547607 0.691930884117951
7.56785249710083 0.692163512392231
7.57017302513123 0.69247322031369
7.57311153411865 0.69270471188526
7.57547068595886 0.69301757512063
7.57859635353088 0.693248672185024
7.5807957649231 0.693562034484802
7.58352565765381 0.693790753241429
7.58604311943054 0.694109343356317
7.58948373794556 0.694339638737757
7.59145331382751 0.694658950347044
7.59382152557373 0.694889795570704
7.59445428848267 0.694889795570704
7.594562292099 0.694889795570704
7.59650826454163 0.695209384131381
7.5990526676178 0.69544185724354
7.60164356231689 0.695760306293928
7.60428977012634 0.695994742464343
7.60707211494446 0.696312058916017
7.60967540740967 0.696548669170363
7.61219549179077 0.69686411959675
7.61480140686035 0.697103401197547
7.61744809150696 0.697416093400689
7.62046909332275 0.697657609905078
7.62306571006775 0.697967212643163
7.62540221214294 0.698208605120327
7.62882661819458 0.698512140672571
7.63076376914978 0.69875474926957
7.63348841667175 0.699055512894232
7.63839673995972 0.699301332775986
7.63954854011536 0.699602536184651
7.64030575752258 0.699602536184651
7.64043927192688 0.699602536184651
7.6413106918335 0.699848773189153
7.64382457733154 0.700146787992237
7.64630126953125 0.700392847381344
7.64955401420593 0.700688894034704
7.65166211128235 0.700934606115845
7.65428328514099 0.701232092533684
7.65694761276245 0.701477417089774
7.66050553321838 0.701773986674371
7.66219663619995 0.702018737395947
7.66490006446838 0.70232039135222
7.66746306419373 0.702564659575
7.67025113105774 0.70287057015989
7.67267489433289 0.70311480540811
7.67546319961548 0.703422035837923
7.67850923538208 0.703663644307493
7.68075680732727 0.703975065883905
7.68342733383179 0.704216260657442
7.68594765663147 0.704532140522019
7.68852972984314 0.704776265875406
7.69025850296021 0.704776265875406
7.69039487838745 0.704776265875406
7.69152545928955 0.70509940323117
7.69363570213318 0.705346965685354
7.69651293754578 0.705672185517679
7.69896936416626 0.7059216548073
7.70169305801392 0.706250044896597
7.70473265647888 0.706499769531901
7.70712566375732 0.706830044535125
7.70949172973633 0.707083495546542
7.71229529380798 0.707416056280403
7.71483707427979 0.707673334193244
7.71748924255371 0.708006076390955
7.72019505500793 0.708267145657584
7.72340440750122 0.708599496016421
7.72545599937439 0.708861262024499
7.7285521030426 0.70918943499493
7.7314715385437 0.709453931157768
7.73343324661255 0.709784507528566
7.73586368560791 0.710052545181957
7.73863792419434 0.710385227310921
7.74108290672302 0.710385227310921
7.74121856689453 0.710653733060703
7.74128651618958 0.710653733060703
7.74379467964172 0.710985551199884
7.74643111228943 0.711253901684599
7.74909615516663 0.711585053641488
7.75167608261108 0.711852279340258
7.75444436073303 0.712185138956997
7.75697731971741 0.712450995965067
7.75959372520447 0.712785191865588
7.76233768463135 0.713049058779786
7.76489210128784 0.713382963983616
7.76740288734436 0.713644899896875
7.77061009407043 0.713984879093288
7.7726469039917 0.714245061480138
7.7754054069519 0.714585628159508
7.77924299240112 0.714844683051285
7.78081011772156 0.715184414822744
7.78408908843994 0.715439993909478
7.78590250015259 0.715783706060303
7.78853845596313 0.716040518107398
7.78878927230835 0.716040518107398
7.78886961936951 0.716040518107398
7.79145407676697 0.716383248926491
7.79434776306152 0.716638633244747
7.79643297195435 0.716980422214507
7.79902386665344 0.717236186332632
7.80165886878967 0.717575702949357
7.80445218086243 0.717833044551471
7.80731439590454 0.718170745375402
7.80950856208801 0.71842952507697
7.81225109100342 0.718764256642777
7.81491708755493 0.719025254104371
7.81759357452393 0.719356554801657
7.82123637199402 0.719619740710761
7.82298064231873 0.719948369860713
7.82543611526489 0.72021436832511
7.8287832736969 0.720540915784681
7.83069539070129 0.720806817814357
7.8336820602417 0.721133562942636
7.83583545684814 0.721403292494345
7.83883047103882 0.721403292494345
7.83892226219177 0.721403292494345
7.83992767333984 0.721728924898544
7.84115886688232 0.721999308302977
7.84390306472778 0.722324193974654
7.8463191986084 0.722595321882972
7.84919118881226 0.722922089488316
7.85160398483276 0.723193131552427
7.85423755645752 0.723523615053004
7.85696530342102 0.723794113588103
7.85954260826111 0.724127913337139
7.86215424537659 0.724397517179033
7.86487126350403 0.724734292607052
7.86791014671326 0.725002221375616
7.87156367301941 0.725342423437664
7.87306594848633 0.725608551972877
7.87546586990356 0.725947700456887
7.87826371192932 0.726208979664604
7.88080358505249 0.726549105506916
7.88366222381592 0.726807603148642
7.88590407371521 0.727148115314046
7.88826656341553 0.727148115314046
7.88838505744934 0.727148115314046
7.88955926895142 0.727407036925643
7.89195489883423 0.72774955619911
7.89377856254578 0.728009537774132
7.89650011062622 0.728350018363808
7.8992006778717 0.728608804846722
7.9016420841217 0.728946554248169
7.90430998802185 0.729205248488232
7.90701913833618 0.729540152637637
7.9094865322113 0.729797243733175
7.91261315345764 0.730128087249331
7.9149751663208 0.730387026197545
7.91781711578369 0.730714562002019
7.92029881477356 0.730975439902922
7.92283535003662 0.731300418256286
7.92546796798706 0.731560252405824
7.92868781089783 0.731880165591243
7.93072915077209 0.732140403535539
7.93368673324585 0.732457457767315
7.93585801124573 0.732717263836367
7.9383327960968 0.732717263836367
7.93845152854919 0.732717263836367
7.93878793716431 0.73303229315676
7.94119310379028 0.733293067711984
7.94422340393066 0.733605453523808
7.94649410247803 0.733863694259783
7.9493043422699 0.734177643546429
7.9516134262085 0.734432882044719
7.95426440238953 0.734745914335234
7.95698738098145 0.734997841496565
7.95947766304016 0.735312255305006
7.96216917037964 0.735560726116118
7.96502304077148 0.735875826598317
7.96777892112732 0.736120839537054
7.9702000617981 0.736434768518376
7.97274971008301 0.736674177121992
7.97550010681152 0.736990249926822
7.97806453704834 0.737226347029429
7.9807026386261 0.737544103330208
7.98451685905457 0.737777686421574
7.98589372634888 0.738100030589756
7.98820304870605 0.738100030589756
7.98828077316284 0.738100030589756
7.98872303962708 0.73833335950325
7.99132347106934 0.73865674560209
7.99378061294556 0.738887850595881
7.99654817581177 0.739212415285926
7.9990177154541 0.73944028242909
8.00162386894226 0.739765973388079
8.00435495376587 0.739997170250424
8.00700902938843 0.740322876222546
8.00944447517395 0.74055608999606
8.01216292381287 0.740882068758237
8.01486611366272 0.741118295573992
8.01763868331909 0.741442592796682
8.02071666717529 0.741682559414851
8.02283668518066 0.742007324117807
8.02546548843384 0.742251886018529
8.02913641929626 0.742575191573531
8.03071427345276 0.742822178006565
8.03336024284363 0.743145028982001
8.03617548942566 0.743398497807124
8.03827023506165 0.743398497807124
8.03835415840149 0.743398497807124
8.03927755355835 0.743723654499923
8.0411479473114 0.743980975439828
8.04408192634583 0.744301615807127
8.04636478424072 0.744562698694279
8.04913353919983 0.744881975492104
8.05167412757874 0.745145532918733
8.05439162254333 0.745463537270731
8.05752730369568 0.745728749414937
8.05976724624634 0.746049318606769
8.06230926513672 0.746314774239604
8.06520438194275 0.746633053294534
8.06751728057861 0.746897953551627
8.07013416290283 0.747217231460626
8.07274460792542 0.747480788081179
8.07539701461792 0.747801384950702
8.07849621772766 0.748062948374626
8.08060526847839 0.748383785001926
8.0834276676178 0.748642489830638
8.08590579032898 0.748962992883992
8.08820748329163 0.748962992883992
8.08830308914185 0.748962992883992
8.08894109725952 0.749218550075255
8.09126925468445 0.749538996572802
8.09391188621521 0.749791121600111
8.09647059440613 0.75011167930632
8.09900522232056 0.750364346411025
8.10165429115295 0.750684990196555
8.10444188117981 0.750936837014176
8.10725069046021 0.751257333704994
8.10974860191345 0.751509031525826
8.11221289634705 0.751829740498367
8.11500000953674 0.752079989758078
8.1175491809845 0.752399761880653
8.12018632888794 0.752652485181801
8.12282061576843 0.75297178715244
8.12542867660522 0.753227269829901
8.12891530990601 0.753546299253441
8.13084530830383 0.753802049631882
8.13346099853516 0.754115985917602
8.13584852218628 0.754374192431073
8.13830494880676 0.754374192431073
8.13843679428101 0.754374192431073
8.13859987258911 0.754690809391992
8.14185953140259 0.754953554762631
8.14425539970398 0.755270456618561
8.14638662338257 0.755534766726822
8.15001440048218 0.755849084215784
8.15170574188232 0.756114815790174
8.15475535392761 0.756434860994681
8.1569504737854 0.756701277722172
8.15958690643311 0.757022778386473
8.16353058815002 0.757290176031437
8.16586828231812 0.757613503272138
8.16759371757507 0.75788108664413
8.17025256156921 0.758204190558064
8.1727614402771 0.758471750559627
8.17545342445374 0.758798469030158
8.17810010910034 0.759066313483375
8.18071103096008 0.759393273634334
8.18335652351379 0.759658401222101
8.18593502044678 0.759987895677591
8.18825888633728 0.759987895677591
8.18836116790771 0.759987895677591
8.18938446044922 0.760255787923619
8.19120717048645 0.760588834312259
8.194260597229 0.76085979024411
8.19642996788025 0.761192205643037
8.19899249076843 0.761463776810078
8.20172739028931 0.761795616149543
8.20548033714294 0.762065827646516
8.2078161239624 0.762395135316941
8.20951223373413 0.762667365672917
8.21231126785278 0.762995313091478
8.21485662460327 0.763270387920815
8.21773982048035 0.763595803256263
8.22016906738281 0.763873316376756
8.22289967536926 0.76419671340645
8.22541046142578 0.764473446279809
8.22833275794983 0.764795305249003
8.23070907592773 0.765072786692733
8.23356509208679 0.765389417269199
8.23586273193359 0.765667108278435
8.2394380569458 0.765667108278435
8.23959422111511 0.76598182691782
8.23968839645386 0.76598182691782
8.24121332168579 0.766261192381807
8.24411797523499 0.766578042531213
8.24630689620972 0.766855934125646
8.24945378303528 0.767168343481895
8.25165200233459 0.767444347903881
8.25451707839966 0.767760430038519
8.25697612762451 0.768034038846743
8.25956535339355 0.768354917927863
8.2622241973877 0.768626317037141
8.26570057868958 0.768946880507551
8.26748323440552 0.769216279603645
8.27010107040405 0.769540092534545
8.27307200431824 0.769807531809072
8.27545785903931 0.770131640849345
8.27864289283752 0.770394480195702
8.28072786331177 0.770721726444099
8.2833616733551 0.770985854934635
8.28590846061707 0.771316193360771
8.28851175308228 0.771579423985011
8.29028272628784 0.771579423985011
8.29041266441345 0.771579423985011
8.29133582115173 0.771914684408863
8.29374074935913 0.772180464926296
8.29702115058899 0.772516045121038
8.29906034469604 0.77277663979446
8.30182933807373 0.773113367047547
8.30438184738159 0.773377865914455
8.3074324131012 0.773714196823192
8.3096387386322 0.773980230389014
8.31226992607117 0.774315704566932
8.31479811668396 0.774586840937155
8.31771469116211 0.774921672385571
8.3202440738678 0.775192524841373
8.32293605804443 0.775524579039564
8.32548785209656 0.775795606161477
8.32897400856018 0.776122047011153
8.33067154884338 0.776394471589362
8.33349108695984 0.77671782871138
8.33580207824707 0.776994782522942
8.33902168273926 0.777315053621088
8.33965539932251 0.777315053621088
8.3398072719574 0.777315053621088
8.34126949310303 0.777591284697649
8.34387898445129 0.77791498326228
8.34642720222473 0.778191938684112
8.34909653663635 0.778514240002828
8.35162496566772 0.778790937697254
8.35429811477661 0.779111838686824
8.35699892044067 0.779387523590484
8.37328433990479 0.779661714497933
8.37423825263977 0.779983689818389
8.37431335449219 0.780256491982124
8.37437033653259 0.780577482347913
8.37443041801453 0.780848439144034
8.37448382377625 0.781173122736862
8.37553787231445 0.781498245494755
8.3782970905304 0.781764770047743
8.3807327747345 0.78209229287983
8.38380265235901 0.78235719494658
8.38585638999939 0.782689595035459
8.38861894607544 0.782954542330916
8.38984227180481 0.782954542330916
8.38992524147034 0.782954542330916
8.39125514030457 0.783287226123544
8.39371228218079 0.783550917527518
8.39652013778687 0.783883956385563
8.39922595024109 0.784144968012658
8.40172576904297 0.78447733607613
8.40430212020874 0.784740910415735
8.40863251686096 0.785071571188229
8.40954208374023 0.785338338169056
8.41224217414856 0.785666706338053
8.41480612754822 0.785931795520983
8.41747522354126 0.786257633387949
8.42043209075928 0.786526120378484
8.42305326461792 0.786849677436802
8.4254162311554 0.787117751565835
8.42861557006836 0.787435436609069
8.43087887763977 0.787705630604139
8.4333598613739 0.788024412156431
8.43582463264465 0.788299063281978
8.43897867202759 0.78862022508128
8.43961143493652 0.78862022508128
8.4396960735321 0.78862022508128
8.44115304946899 0.788896472412722
8.44470000267029 0.789213178793053
8.44656467437744 0.789488899121955
8.44907808303833 0.789807837770121
8.45168375968933 0.790084227485282
8.45430064201355 0.79040132417992
8.45697426795959 0.790676224511031
8.45954728126526 0.790996496433559
8.46308827400208 0.791269638026095
8.46556687355042 0.791592410513822
8.46741032600403 0.791863769937069
8.47008848190308 0.792189058522109
8.47279477119446 0.792458889169673
8.47541642189026 0.79278652071036
8.4781494140625 0.793054560278237
8.48074460029602 0.793380647132124
8.48332452774048 0.79364453139392
8.48590064048767 0.793973807784499
8.48847794532776 0.794241596148209
8.48974609375 0.794241596148209
8.48991012573242 0.794241596148209
8.49156618118286 0.794570335841543
8.49375104904175 0.794837499612528
8.49696063995361 0.795165235474258
8.49906492233276 0.795430231163432
8.50165605545044 0.795755210488544
8.50433039665222 0.796021776452684
8.50720906257629 0.796344730447283
8.51100206375122 0.79661647597041
8.51231908798218 0.796937074812022
8.51481509208679 0.797209731347138
8.51769828796387 0.797528155301266
8.52078104019165 0.797804597446613
8.52292656898499 0.798119918375592
8.52541494369507 0.798400497373469
8.52935767173767 0.798713937189039
8.53077387809753 0.798994916901913
8.53362584114075 0.799303365014932
8.53581261634827 0.79958852366793
8.53957986831665 0.79958852366793
8.53970265388489 0.799897417072131
8.53976917266846 0.799897417072131
8.54119968414307 0.800183885972284
8.54394221305847 0.800491423320971
8.54653787612915 0.800778138400935
8.54921174049377 0.801086005959873
8.55167412757874 0.801372372418494
8.55431342124939 0.801685457179702
8.5569429397583 0.801971148150265
8.5595166683197 0.802283160119382
8.56217336654663 0.802567063174786
8.56569361686707 0.802882116120485
8.56736946105957 0.803164297079968
8.57002902030945 0.803481216158231
8.57277512550354 0.803761568734485
8.57536768913269 0.804082499472111
8.57829642295837 0.80436107811946
8.58067536354065 0.804682094390766
8.58356022834778 0.804956195997075
8.5860550403595 0.805280036001324
8.58849668502808 0.805552190080454
8.58968186378479 0.805552190080454
8.58977365493774 0.805552190080454
8.59115052223206 0.805879616726476
8.59384489059448 0.806155401794751
8.59642577171326 0.806482184423292
8.59900140762329 0.80675442252263
8.60167407989502 0.807080488546777
8.60424852371216 0.807353636024377
8.60693001747131 0.80767858981377
8.60946226119995 0.80795484687957
8.61330461502075 0.808278764783035
8.61475872993469 0.80855346191683
8.61742973327637 0.808874536103752
8.62116408348083 0.809151268111954
8.62307739257812 0.809469783240256
8.62543153762817 0.809744868624291
8.62891721725464 0.810057737563706
8.63074326515198 0.810333300869269
8.63375973701477 0.810643671434022
8.63578462600708 0.810919098365818
8.63887500762939 0.811227398613318
8.63967609405518 0.811227398613318
8.63976073265076 0.811227398613318
8.64113426208496 0.811504155251991
8.64407968521118 0.81181267299441
8.64640998840332 0.812087495092928
8.6496889591217 0.812394088013416
8.65160131454468 0.812666265179418
8.65431571006775 0.8129733266069
8.65690660476685 0.81324261941734
8.65955090522766 0.813551620893302
8.6621732711792 0.813818165066234
8.66493678092957 0.81412904463701
8.66747426986694 0.814392866959775
8.67013621330261 0.814708353468601
8.67282223701477 0.814969845749272
8.67547702789307 0.815290427843567
8.67837142944336 0.815549752017418
8.68083167076111 0.815872776228678
8.68359041213989 0.81612796890514
8.68602538108826 0.816455393244681
8.68867588043213 0.816708995205525
8.69054818153381 0.816708995205525
8.69067931175232 0.816708995205525
8.69122457504272 0.817042605750539
8.69375848770142 0.817299908947697
8.69653797149658 0.817636108040228
8.69909477233887 0.81788991661918
8.70168328285217 0.818229028731707
8.70428109169006 0.818482518847716
8.70706367492676 0.818822980616135
8.70953845977783 0.819077954292366
8.71225047111511 0.819417228560824
8.71588921546936 0.819673302322466
8.71752214431763 0.820010675099606
8.72026228904724 0.820268667665507
8.72326588630676 0.820603704222704
8.7253942489624 0.820860503370248
8.7285270690918 0.821189042879333
8.73071217536926 0.821446671042084
8.73344826698303 0.821771354591287
8.73584890365601 0.822031987976635
8.73923206329346 0.82235831652353
8.73988723754883 0.82235831652353
8.74002480506897 0.82235831652353
8.74134492874146 0.822619098212013
8.7442102432251 0.822938442263859
8.74651288986206 0.823199091947504
8.74940133094788 0.823519094977449
8.75167798995972 0.823779556027787
8.75433087348938 0.824099028283237
8.75751662254333 0.824358833578002
8.75953960418701 0.824679302420268
8.76219058036804 0.824938260289261
8.76498937606812 0.825258158731075
8.76771235466003 0.825515996954489
8.77014899253845 0.825840376969764
8.7729663848877 0.826096940758507
8.77546119689941 0.826422283613067
8.77846908569336 0.826674638725301
8.78080725669861 0.827003211441401
8.78348517417908 0.827253608731873
8.78594994544983 0.827584452591637
8.78869676589966 0.82783270185988
8.78993058204651 0.82783270185988
8.79005336761475 0.82783270185988
8.79159188270569 0.828169093479276
8.79384088516235 0.8284174304834
8.79652452468872 0.82875395338058
8.7991669178009 0.828999564706862
8.80175685882568 0.829336616847712
8.80509066581726 0.829580950645382
8.80724406242371 0.829915849142005
8.81008172035217 0.830162381176987
8.81255006790161 0.830495754199068
8.81482863426208 0.830740076140591
8.81823706626892 0.83107139083773
8.82014656066895 0.831317042022442
8.82287526130676 0.83164750485193
8.82531476020813 0.831892411704168
8.82877159118652 0.832217688741463
8.83065056800842 0.832463991062781
8.83384227752686 0.832785444996455
8.83587050437927 0.833035423375804
8.8392391204834 0.833358098273483
8.84027028083801 0.833358098273483
8.84039354324341 0.833358098273483
8.84181952476501 0.8336089744875
8.84411215782166 0.83392869101334
8.846431016922 0.83418042518456
8.84967398643494 0.834499041259557
8.85166668891907 0.834751425877347
8.8543004989624 0.83507440411306
8.85699343681335 0.83532673080585
8.85954427719116 0.835648209512519
8.8621609210968 0.835900033981261
8.86527323722839 0.836223892649443
8.86740779876709 0.836474926152459
8.87006807327271 0.83680148437592
8.87275886535645 0.83705110329827
8.8753674030304 0.83737764429932
8.8785228729248 0.837623232077008
8.88069415092468 0.837951751085103
8.88348078727722 0.838194836234916
8.88589119911194 0.838528444475926
8.88868999481201 0.838774162975443
8.89014744758606 0.838774162975443
8.89024758338928 0.838774162975443
8.89202427864075 0.839108897751733
8.89376258850098 0.839352914502182
8.89653706550598 0.839688120602776
8.89929509162903 0.839931554381164
8.90158939361572 0.840265409008648
8.90436196327209 0.840508694803592
8.90701580047607 0.840841930709311
8.90983438491821 0.841085934213625
8.91217446327209 0.841418011833646
8.9147424697876 0.841661379653813
8.91747140884399 0.841991678083561
8.92042708396912 0.842234459114145
8.92283701896667 0.842558136513741
8.92542195320129 0.842804908841999
8.92870187759399 0.84312871997569
8.93073129653931 0.843377689895259
8.933345079422 0.843698902281604
8.93589186668396 0.843948876805206
8.93917226791382 0.844268054602724
8.94116854667664 0.844517512160192
8.94171047210693 0.844517512160192
8.94184398651123 0.844517512160192
8.94411611557007 0.844835720797601
8.94648933410645 0.84508492251965
8.94915676116943 0.8454032853187
8.95173788070679 0.845651590217978
8.95433187484741 0.845971631220133
8.95715761184692 0.846218404252176
8.95956707000732 0.8465371149948
8.96226501464844 0.846782150020599
8.96489405632019 0.847102969846677
8.96774888038635 0.8473465685011
8.97016787528992 0.847669358587023
8.97279572486877 0.84791125717936
8.97540616989136 0.848233605661249
8.97845602035522 0.848471187105725
8.98065066337585 0.848795302707701
8.98369741439819 0.849031153126449
8.98609232902527 0.849358947141108
8.98860692977905 0.849595031260251
8.98998141288757 0.849595031260251
8.99011659622192 0.849595031260251
8.99140667915344 0.849922357592436
8.99377250671387 0.850159566637876
8.9965558052063 0.850485475210712
8.99909114837646 0.850720606710552
9.00171327590942 0.851045086353168
9.00459289550781 0.851282255820778
9.00708842277527 0.851605172664369
9.0097336769104 0.851844367211915
9.01225256919861 0.852165533153616
9.01484155654907 0.852407747085366
9.01775050163269 0.852727255404918
9.02033734321594 0.852972785507188
9.02305436134338 0.853289945776581
9.02546834945679 0.853536340760997
9.02816867828369 0.853849129978422
9.03070211410522 0.854100162877892
9.03367114067078 0.854413086079193
9.03588509559631 0.85466421724568
9.03933000564575 0.854972743534172
9.04056572914124 0.854972743534172
9.04067873954773 0.854972743534172
9.04221725463867 0.855225932405096
9.04449510574341 0.855533725305907
9.04638481140137 0.855790150861048
9.04932045936584 0.856099620185152
9.05172085762024 0.856355735282758
9.05430173873901 0.856666772795409
9.05747175216675 0.856921808045217
9.05970907211304 0.857231281657335
9.06218075752258 0.857485044813494
9.06486415863037 0.857796805641795
9.06738138198853 0.858049340356879
9.07106137275696 0.858363504382687
9.07299757003784 0.858614580369501
9.0755090713501 0.858931964663474
9.07854676246643 0.859181985916835
9.08073401451111 0.859500374629
9.08399152755737 0.859747152332454
9.0865375995636 0.860071175940635
9.08847188949585 0.860322284180144
9.09054446220398 0.860322284180144
9.09066534042358 0.860322284180144
9.09140729904175 0.860647989056669
9.09379887580872 0.86089625708217
9.09647226333618 0.861223363171668
9.09943413734436 0.86147441639832
9.1017153263092 0.861804367125038
9.10435581207275 0.862054925239324
9.10716247558594 0.862384713446944
9.10954332351685 0.8626381201445
9.11223387718201 0.862967759404151
9.11477327346802 0.863223870489601
9.11748576164246 0.863552463322668
9.12044095993042 0.863811699469187
9.12285566329956 0.864139031946348
9.12591028213501 0.864401354137857
9.12861466407776 0.864726959910382
9.13071727752686 0.864989626065666
9.1335597038269 0.865310617650536
9.13583636283875 0.86557694149925
9.13903045654297 0.865897848481475
9.14077091217041 0.865897848481475
9.14086508750916 0.865897848481475
9.14151167869568 0.866164910533037
9.14439511299133 0.866483429845575
9.14652419090271 0.866750744263084
9.14959573745728 0.867066542584863
9.15163707733154 0.867333977500474
9.15431046485901 0.867652517789528
9.15746688842773 0.867919492297342
9.15955662727356 0.868238015367334
9.16272211074829 0.868504276425279
9.16596579551697 0.868821038676991
9.16758227348328 0.869086114948028
9.17055344581604 0.869407003662249
9.17266774177551 0.869670872550888
9.17550349235535 0.869994644558796
9.17806911468506 0.870257429155388
9.18065929412842 0.870582850070878
9.18352103233337 0.870845056709067
9.1858594417572 0.871172602128792
9.18828368186951 0.871172602128792
9.1883556842804 0.871172602128792
9.18941926956177 0.871431926637704
9.19218468666077 0.871763693704343
9.19408822059631 0.87202429547767
9.19642162322998 0.872357899208535
9.19902658462524 0.87261802364816
9.20167207717896 0.872952923706385
9.20432186126709 0.873216050066499
9.20728778839111 0.87355172998622
9.20951128005981 0.873813364628407
9.21299982070923 0.874148303861224
9.21487307548523 0.874411595871433
9.21759080886841 0.874746060290332
9.22046947479248 0.875010662950341
9.22310543060303 0.875343687147457
9.22532224655151 0.87560669513438
9.22844123840332 0.875934296327883
9.2306022644043 0.876197217483818
9.23347067832947 0.876521218775657
9.23580074310303 0.876783765859081
9.23890018463135 0.877105073799019
9.2396559715271 0.877105073799019
9.23976397514343 0.877105073799019
9.24115514755249 0.877369346673083
9.24431180953979 0.8776906568648
9.24645066261292 0.877953145409847
9.2494797706604 0.878271001895695
9.25159311294556 0.878531579016732
9.25428104400635 0.87885113329391
9.25686693191528 0.879110197289971
9.2594997882843 0.879430549034909
9.26212096214294 0.879687575960845
9.26522946357727 0.88000611998722
9.26745295524597 0.880261387476673
9.27013397216797 0.880583311852075
9.27333807945251 0.880837396853245
9.27539467811584 0.881159792183123
9.27840399742126 0.881410001133226
9.28079295158386 0.881734038913306
9.28352093696594 0.881982789634952
9.28590297698975 0.882310758472509
9.28857707977295 0.882558116751582
9.2888195514679 0.882558116751582
9.28890132904053 0.882558116751582
9.29140138626099 0.882890809662931
9.29374122619629 0.883140431881944
9.2965362071991 0.883475310680429
9.29901838302612 0.883727618901952
9.30168867111206 0.884064777214688
9.30433940887451 0.884317577878214
9.306960105896 0.884653495277101
9.30948448181152 0.884905789211364
9.3129448890686 0.885240805935928
9.31485414505005 0.885496061677368
9.31763529777527 0.885830177763697
9.32027101516724 0.886088574948839
9.32295227050781 0.886422624525892
9.3253960609436 0.88668129824603
9.32824611663818 0.887011191410733
9.33127331733704 0.887269380145192
9.33345890045166 0.887599171102404
9.33585834503174 0.887862927844855
9.33856439590454 0.88819544969971
9.33868050575256 0.88819544969971
9.33874654769897 0.88819544969971
9.34118008613586 0.888459559545535
9.34375691413879 0.888792889432026
9.34631562232971 0.889056222832716
9.34920310974121 0.889389668601156
9.35163021087646 0.889651428109749
9.35417890548706 0.889985135361074
9.35692310333252 0.89024540446215
9.35958027839661 0.890582825379054
9.36212468147278 0.890840390714721
9.36491370201111 0.891176267567343
9.36743092536926 0.891431050166392
9.37015104293823 0.891770413203585
9.37302041053772 0.892022363548145
9.37544512748718 0.892361519152363
9.37845206260681 0.89260829409647
9.38064956665039 0.892947705617619
9.38328576087952 0.893194261247203
9.38588571548462 0.893535968697298
9.38815546035767 0.893535968697298
9.38822245597839 0.893535968697298
9.38840246200562 0.893783270315624
9.39120268821716 0.894123117213429
9.39373660087585 0.894369122367131
9.39648509025574 0.894704873762409
9.39896702766418 0.89495073730865
9.40166616439819 0.895284852546662
9.40437769889832 0.895526049263179
9.40706586837769 0.895856342977311
9.40975522994995 0.896100761463399
9.41227531433105 0.89642635487453
9.41483402252197 0.896672096845062
9.41763472557068 0.896995504367879
9.42026782035828 0.897242607718083
9.42321968078613 0.897565361238445
9.42542219161987 0.897813735672998
9.42919731140137 0.898135002511504
9.43063855171204 0.898382083619454
9.43338418006897 0.898701136359868
9.4357750415802 0.898950612073522
9.43818378448486 0.898950612073522
9.43827342987061 0.898950612073522
9.43881440162659 0.899269333395017
9.44112324714661 0.899520338639202
9.4448094367981 0.899842285330834
9.4463574886322 0.900089682962809
9.44949579238892 0.90040951730044
9.4515528678894 0.900656005112475
9.45423269271851 0.900979709948726
9.47009921073914 0.901225464796424
9.47089385986328 0.901548175115378
9.47095060348511 0.901792922106893
9.47099256515503 0.902121156808462
9.47103834152222 0.902363827109284
9.47107934951782 0.902692875985002
9.47275757789612 0.9029349703194
9.47530508041382 0.903266260536033
9.47807812690735 0.903506994325914
9.4806227684021 0.903839184180744
9.48334407806396 0.904080202950715
9.48604536056519 0.904413327406364
9.48853325843811 0.904653596240268
9.48865699768066 0.904653596240268
9.48870849609375 0.904653596240268
9.4911789894104 0.904987629243031
9.49395108222961 0.905224736536187
9.49655294418335 0.905557058798051
9.49897718429565 0.905797444329214
9.50169277191162 0.906129662948471
9.50429821014404 0.906371473289389
9.50714087486267 0.9067032934016
9.50954413414001 0.906947145602371
9.51225829124451 0.90727506650265
9.51479315757751 0.907523187826919
9.51866126060486 0.907850186551494
9.52007913589478 0.908095169441929
9.52277660369873 0.90841668336219
9.52532458305359 0.90866345554027
9.5283989906311 0.908979139995938
9.53058528900146 0.90922714666325
9.53529405593872 0.909536779738351
9.5363073348999 0.909786060731583
9.53852868080139 0.909786060731583
9.53862547874451 0.909786060731583
9.53900623321533 0.910092709376058
9.54112386703491 0.910344625301301
9.54421281814575 0.910646068543761
9.5463342666626 0.910897590255879
9.5495765209198 0.911198313447562
9.55157160758972 0.911449272456412
9.55430436134338 0.91174688070122
9.5568962097168 0.911997838197745
9.55946469306946 0.912297565769569
9.56211400032043 0.912548503714957
9.56526279449463 0.912846463975447
9.567467212677 0.913097165285522
9.57013916969299 0.913401281313533
9.57329320907593 0.913652225517741
9.57538723945618 0.913954099173282
9.57810425758362 0.914203131947982
9.58078360557556 0.914509225968374
9.58342957496643 0.914757490809853
9.5859489440918 0.915068465148868
9.58852028846741 0.91531997780838
9.58916306495667 0.91531997780838
9.58926510810852 0.91531997780838
9.5913028717041 0.915633976599937
9.59370899200439 0.915883429228763
9.59650850296021 0.916202735008985
9.59901094436646 0.91645748719682
9.60175514221191 0.916777234550157
9.6042754650116 0.91703296414941
9.60719895362854 0.917353782111063
9.60954618453979 0.91760867990881
9.61222529411316 0.917928167696458
9.61479902267456 0.918185775338284
9.61754274368286 0.918503448588045
9.62039113044739 0.918760508598247
9.62306046485901 0.919073718164017
9.62536859512329 0.919332366527172
9.62868905067444 0.919640924010352
9.63066673278809 0.919902886918723
9.63340353965759 0.920211424453542
9.63714289665222 0.920473489173127
9.63879227638245 0.920778430130891
9.63917779922485 0.920778430130891
9.63931703567505 0.920778430130891
9.64122629165649 0.921040787766657
9.64395904541016 0.921347197981103
9.64639520645142 0.921609495420934
9.64927124977112 0.921915025563378
9.65167617797852 0.922176459135551
9.65436434745789 0.922484985373957
9.65698266029358 0.922745213224224
9.65954947471619 0.923055213551482
9.66215014457703 0.923314350613394
9.66491198539734 0.92362471992148
9.66763615608215 0.923882136253579
9.67020297050476 0.924199349556949
9.67362713813782 0.924452292799627
9.6754093170166 0.924771591003491
9.67859888076782 0.925022969219057
9.68066072463989 0.925346223341334
9.68348026275635 0.925595265859274
9.68587493896484 0.92592436196224
9.68855094909668 0.926173820517658
9.68937468528748 0.926173820517658
9.6895272731781 0.926173820517658
9.69139242172241 0.926504783068083
9.69381666183472 0.92675188903704
9.69636273384094 0.927083207557663
9.69907808303833 0.927326660424948
9.70169186592102 0.927658620034768
9.70427846908569 0.927906895995561
9.70701289176941 0.928236952404471
9.70961380004883 0.92848380557347
9.71231245994568 0.928811574341503
9.71486759185791 0.929060995957829
9.71758127212524 0.929385527074076
9.72026062011719 0.929638352283963
9.72311735153198 0.929960522802175
9.72541546821594 0.930214413439068
9.72832155227661 0.930531458667284
9.73075914382935 0.930791111431504
9.73366212844849 0.931108046786649
9.73607587814331 0.931370913354473
9.73990511894226 0.931684487145078
9.7413809299469 0.931950941607012
9.7439386844635 0.932266274857817
9.74413132667542 0.932266274857817
9.74425315856934 0.932266274857817
9.74655938148499 0.932532787831826
9.74911427497864 0.932849539400239
9.75182199478149 0.933119870218685
9.75448346138 0.933434686167252
9.75738334655762 0.933706651955202
9.7597439289093 0.934025502313014
9.76220512390137 0.934298223514416
9.76519417762756 0.934620934176291
9.76742100715637 0.934893712485914
9.77024221420288 0.93522045271583
9.77287697792053 0.935492918839248
9.7753689289093 0.935824492532877
9.77823805809021 0.936097489962901
9.78073239326477 0.936429718924441
9.78331708908081 0.936705738422409
9.78634810447693 0.937044469807492
9.78855347633362 0.937321557180128
9.79129600524902 0.937661038076782
9.79390501976013 0.937940854662576
9.79416394233704 0.937940854662576
9.79431891441345 0.937940854662576
9.79653668403625 0.938281890625295
9.79933953285217 0.938565512429903
9.802006483078 0.938906282908871
9.80451107025146 0.93919469151143
9.80708479881287 0.939534610353537
9.80954766273499 0.9398278815995
9.8122866153717 0.940165214853856
9.81485867500305 0.940461560068595
9.81747698783875 0.940796107205898
9.8203010559082 0.941097938131492
9.82272291183472 0.941429775840076
9.82526540756226 0.941736264814264
9.82832908630371 0.94206588888959
9.83066582679749 0.9423763912039
9.83323264122009 0.942703629818811
9.83580994606018 0.943015682706778
9.83746027946472 0.943015682706778
9.83754467964172 0.943015682706778
9.83903408050537 0.943340837826185
9.84234428405762 0.943652888386466
9.8440420627594 0.94397566313353
9.8463180065155 0.944287246139294
9.84907507896423 0.944609210831048
9.85160303115845 0.944919067357366
9.85423445701599 0.945240620211699
9.85691690444946 0.945550488358241
9.85956692695618 0.945873259090807
9.86219930648804 0.946177311012339
9.86497807502747 0.946502349396456
9.86825156211853 0.946803723374718
9.87016654014587 0.947131093685547
9.87293386459351 0.947430364006225
9.87539029121399 0.947756839202442
9.87822127342224 0.948050527049983
9.88059091567993 0.948378040153106
9.88336062431335 0.948668678580622
9.88604426383972 0.948668678580622
9.88611078262329 0.948668678580622
9.88616514205933 0.948997469221916
9.88847756385803 0.949285329401541
9.89109706878662 0.949617847931293
9.8936710357666 0.94990704137886
9.89643406867981 0.950238510235554
9.8989622592926 0.95052742782427
9.90171051025391 0.950859198559237
9.90537095069885 0.95114894274128
9.90724492073059 0.951480318316788
9.90959525108337 0.951771972415235
9.91227388381958 0.95210221213041
9.91485381126404 0.952396277855453
9.91969919204712 0.952725634558201
9.92170429229736 0.953022175618889
9.92285370826721 0.953350443753958
9.92569279670715 0.953651612741305
9.92829823493958 0.953978310898778
9.93070507049561 0.954280167735761
9.93340969085693 0.954601484744354
9.93589305877686 0.954905201964946
9.93857407569885 0.955225012274454
9.94116616249084 0.955530274348733
9.94417810440063 0.955530274348733
9.94435524940491 0.955851233701391
9.94445848464966 0.955851233701391
9.94642972946167 0.956159220632549
9.94935321807861 0.956482634340071
9.95167303085327 0.956788610293164
9.95428466796875 0.957109883024665
9.95707607269287 0.957412636435098
9.95959186553955 0.957733218119637
9.96225595474243 0.958032557701643
9.96526527404785 0.95835236652979
9.96740984916687 0.958647306779852
9.9701623916626 0.958968166194339
9.97279453277588 0.959258492744172
9.97539663314819 0.959580819719802
9.97809839248657 0.959865996541484
9.98067188262939 0.960189798977247
9.98329877853394 0.960470593747828
9.98598027229309 0.960795572112267
9.98854088783264 0.961075151456263
9.99134421348572 0.961400523443634
9.9938759803772 0.961673654627562
9.99446272850037 0.961673654627562
9.99463176727295 0.961673654627562
9.9966459274292 0.9619968857881
9.99908328056335 0.9622690365909
10.001677274704 0.962591666447327
10.0047788619995 0.96285973223991
10.0070381164551 0.9631799677601
10.009626865387 0.963447413722041
10.0122952461243 0.963764715783671
10.0147888660431 0.96403176228644
10.0174915790558 0.96434582794355
10.0210747718811 0.96461192098318
10.0227539539337 0.964922556399591
10.025340795517 0.965188507825116
10.0288956165314 0.965496174891206
10.0306038856506 0.96575916322381
10.0332796573639 0.966060967012463
10.0358090400696 0.966320362875981
10.0387754440308 0.966619805453354
10.0405602455139 0.966619805453354
10.0406727790833 0.966619805453354
10.0417654514313 0.966879027510238
10.0441184043884 0.967177424464186
10.0465474128723 0.967433508094933
10.0491120815277 0.967733219236868
10.051577091217 0.967937281060272
10.0542511940002 0.96823440362331
10.0576703548431 0.96823440362331
10.059473991394 0.968532170510744
10.0620865821838 0.968532170510744
10.0648396015167 0.968833462802995
10.0674810409546 0.968833462802995
10.0701684951782 0.969137159966974
10.0728740692139 0.969137159966974
10.0755202770233 0.969442576637088
10.0784139633179 0.969442576637088
10.080860376358 0.969748916292488
10.0836205482483 0.969748916292488
10.0859854221344 0.970057051906417
10.0884773731232 0.970057051906417
10.0911655426025 0.970366465276498
10.0937368869781 0.970366465276498
10.09388422966 0.970366465276498
10.093982219696 0.970366465276498
10.0965211391449 0.970678743950284
10.099102973938 0.970678743950284
10.1017091274261 0.970990270925173
10.1046841144562 0.970990270925173
10.1070284843445 0.971300458094104
10.1107454299927 0.971300458094104
10.1123130321503 0.971607777261815
10.1147689819336 0.971607777261815
10.1175560951233 0.971913327918997
10.1204009056091 0.971913327918997
10.1227807998657 0.972217702939965
10.1253638267517 0.972217702939965
10.1283133029938 0.972518211345864
10.1312472820282 0.972518211345864
10.1333141326904 0.97281423304343
10.135849237442 0.97281423304343
10.1387479305267 0.973107525661666
10.1415088176727 0.973107525661666
10.1436331272125 0.973107525661666
10.1437888145447 0.973107525661666
10.1449689865112 0.973402961293995
10.1464009284973 0.973402961293995
10.1495592594147 0.973694913033503
10.1516258716583 0.973694913033503
10.1543114185333 0.973990309316315
10.1569311618805 0.973990309316315
10.1595633029938 0.974282437056382
10.1621630191803 0.974282437056382
10.1651499271393 0.97457787981733
10.1673319339752 0.97457787981733
10.1700992584229 0.974875493974905
10.1731774806976 0.974875493974905
10.1753177642822 0.975171729903014
10.1783139705658 0.975171729903014
10.1806015968323 0.975470274914791
10.1835882663727 0.975470274914791
10.1858203411102 0.975771016479163
10.1866719722748 0.975771016479163
10.1867280006409 0.975771016479163
10.1884145736694 0.975771016479163
10.1912276744843 0.976075736082284
10.1936414241791 0.976075736082284
10.1964750289917 0.976381172028227
10.1989951133728 0.976381172028227
10.2016813755035 0.976687393871685
10.2042694091797 0.976687393871685
10.2072253227234 0.976993944754462
10.2095012664795 0.976993944754462
10.2122864723206 0.97729998895995
10.2148766517639 0.97729998895995
10.2176415920258 0.977606369392962
10.2203826904297 0.977606369392962
10.2228674888611 0.977913417005976
10.2254509925842 0.977913417005976
10.2284038066864 0.978219982949285
10.2307779788971 0.978219982949285
10.2336838245392 0.978522769243861
10.2359457015991 0.978522769243861
10.2398936748505 0.978827065764793
10.241101026535 0.978827065764793
10.2437913417816 0.978827065764793
10.2440242767334 0.978827065764793
10.2444546222687 0.979132873696229
10.2464582920074 0.979132873696229
10.2493543624878 0.979440181484952
10.2517127990723 0.979440181484952
10.2542991638184 0.979746943115025
10.2569770812988 0.979746943115025
10.2596864700317 0.980056650342519
10.2636668682098 0.980056650342519
10.2650880813599 0.98036450303827
10.2678644657135 0.98036450303827
10.2702445983887 0.980675629078099
10.2730114459991 0.980675629078099
10.2753825187683 0.980985300909367
10.2782590389252 0.980985300909367
10.280647277832 0.981296644908539
10.2836518287659 0.981296644908539
10.2858557701111 0.9816121471099
10.2885000705719 0.9816121471099
10.2911524772644 0.981926832994525
10.2936425209045 0.981926832994525
10.2938587665558 0.981926832994525
10.2939682006836 0.981926832994525
10.2964489459991 0.982241803138004
10.2991330623627 0.982241803138004
10.3016402721405 0.982556427754416
10.3043053150177 0.982556427754416
10.3071141242981 0.982870932195206
10.3095433712006 0.982870932195206
10.3122844696045 0.983185014240478
10.3148250579834 0.983185014240478
10.3175957202911 0.983498883532587
10.3201913833618 0.983498883532587
10.3229472637177 0.983811734356549
10.3253021240234 0.983811734356549
10.3294651508331 0.984120560545853
10.3305780887604 0.984120560545853
10.3333711624146 0.984425895809595
10.3359279632568 0.984425895809595
10.3388497829437 0.984425895809595
10.3390364646912 0.984732244491027
10.3390889167786 0.984732244491027
10.341180562973 0.984732244491027
10.3438613414764 0.985040282962824
10.3464858531952 0.985040282962824
10.3492426872253 0.985347008854463
10.3515954017639 0.985347008854463
10.3543548583984 0.98565520222344
10.3568706512451 0.98565520222344
10.3596174716949 0.985962245277032
10.3621830940247 0.985962245277032
10.3649110794067 0.986272280374853
10.3675870895386 0.986272280374853
10.3701214790344 0.986584544441125
10.3728680610657 0.986584544441125
10.3753671646118 0.986900382995095
10.3785240650177 0.986900382995095
10.3805720806122 0.987216575495653
10.3833789825439 0.987216575495653
10.3861291408539 0.987539607328601
10.3861989974976 0.987539607328601
10.3862292766571 0.987539607328601
10.3884906768799 0.987539607328601
10.3912606239319 0.987865009878189
10.3944666385651 0.987865009878189
10.3964898586273 0.988191659168364
10.3989758491516 0.988191659168364
10.4017105102539 0.988520134197193
10.4042870998383 0.988520134197193
10.4071795940399 0.988848702259962
10.4104597568512 0.988848702259962
10.4122898578644 0.989176498294968
10.4148368835449 0.989176498294968
10.4175541400909 0.989501194644958
10.4201498031616 0.989501194644958
10.4227945804596 0.989823738825612
10.4253580570221 0.989823738825612
10.4295346736908 0.990143199363043
10.4305264949799 0.990143199363043
10.4332237243652 0.99045690144407
10.4358596801758 0.99045690144407
10.4362545013428 0.99045690144407
10.4363234043121 0.99045690144407
10.4390165805817 0.990769750103282
10.4423360824585 0.990769750103282
10.4440450668335 0.991078928348039
10.4463436603546 0.991078928348039
10.4490296840668 0.991386045435801
10.4515933990479 0.991386045435801
10.4542496204376 0.991692672752642
10.4576916694641 0.991692672752642
10.4595770835876 0.991999059194976
10.4622070789337 0.991999059194976
10.4653105735779 0.992305436345957
10.4674136638641 0.992305436345957
10.4701302051544 0.99261417945171
10.4728465080261 0.99261417945171
10.475380897522 0.992925329280996
10.4783744812012 0.992925329280996
10.480740070343 0.99323711471888
10.4833235740662 0.99323711471888
10.485999584198 0.993551266776752
10.4884386062622 0.993551266776752
10.4897170066833 0.993551266776752
10.4898612499237 0.993551266776752
10.4912800788879 0.993869398712832
10.4938275814056 0.993869398712832
10.4965176582336 0.994186517756736
10.4990899562836 0.994186517756736
10.5017054080963 0.994503177445809
10.5044159889221 0.994503177445809
10.5071394443512 0.99481859179538
10.5095875263214 0.99481859179538
10.5122718811035 0.995131840351588
10.5148515701294 0.995131840351588
10.5180671215057 0.995441699488632
10.5203559398651 0.995441699488632
10.5230860710144 0.99574832222201
10.5253615379333 0.99574832222201
10.5286841392517 0.996048592868086
10.530754327774 0.996048592868086
10.5334539413452 0.996343429263116
10.5359258651733 0.996343429263116
10.538863658905 0.996634320677555
10.5411667823792 0.996634320677555
10.5427014827728 0.996634320677555
10.5428609848022 0.996634320677555
10.544620513916 0.996923416996336
10.5464198589325 0.996923416996336
10.5490205287933 0.997211650388992
10.5515658855438 0.997211650388992
10.5677065849304 0.997211650388992
10.5685408115387 0.99749817571234
10.5686776638031 0.99749817571234
10.5687611103058 0.997778913662856
10.5688905715942 0.997778913662856
10.5689699649811 0.998062259932747
10.5700678825378 0.998347391434774
10.5728585720062 0.998347391434774
10.5753443241119 0.998634902806051
10.5784187316895 0.998634902806051
10.580667257309 0.9989219389171
10.5837769508362 0.9989219389171
10.5859582424164 0.999210721701561
10.5885701179504 0.999210721701561
10.5912470817566 0.999503499685358
10.5926837921143 0.999503499685358
10.5928518772125 0.999503499685358
10.594034910202 0.999503499685358
10.596527338028 0.999797336666848
10.5998914241791 0.999797336666848
10.6016614437103 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00534796714782715 0.00308349266908103
0.00581669807434082 0.00308343245883735
0.00973224639892578 0.00307958033885436
0.0112464427947998 0.0030795023143716
0.0150809288024902 0.00307629445865887
0.0164921283721924 0.00307621799180779
0.021392822265625 0.00307617689769391
0.0223307609558105 0.00307378293888139
0.0264556407928467 0.00307248187048648
0.0271270275115967 0.00307243739638918
0.0308432579040527 0.00307163465323579
0.0319344997406006 0.00307162023117191
0.0366811752319336 0.00307230777790046
0.0372295379638672 0.00307225819316193
0.041614294052124 0.00307272937301528
0.0426034927368164 0.00307290721211229
0.0465836524963379 0.00307590269069946
0.047154426574707 0.00307590269069946
0.0472230911254883 0.00307590269069946
0.0485551357269287 0.00307597722439512
0.0522639751434326 0.00307862118054159
0.0530588626861572 0.0030786105537175
0.0584752559661865 0.00307878111374393
0.0594549179077148 0.00308156996506515
0.0624291896820068 0.00308540979379901
0.0634796619415283 0.00308551911435706
0.0677025318145752 0.00308847037870641
0.0691578388214111 0.00308857713368371
0.0731961727142334 0.00309225232228005
0.0741572380065918 0.00309235668011332
0.079047679901123 0.00309595003053187
0.0798623561859131 0.00309605421959125
0.0837647914886475 0.0030995012365731
0.0846588611602783 0.00309960493958139
0.088961124420166 0.00310245426748035
0.0900588035583496 0.00310254003953792
0.094153881072998 0.00310485498821023
0.0950555801391602 0.00310431876939088
0.0993137359619141 0.00310712153362558
0.100486516952515 0.00310617336003216
0.104616403579712 0.00310894013050456
0.105019330978394 0.00310894013050456
0.10517430305481 0.00310894013050456
0.106363534927368 0.00310771667302934
0.109844446182251 0.00310970924451071
0.110897302627563 0.00310836297950379
0.115046262741089 0.00311122648341655
0.116187334060669 0.00310992850826919
0.120391845703125 0.00311184420090271
0.122479915618896 0.00311038372826766
0.125566244125366 0.00311300537130887
0.126975297927856 0.00311158522510047
0.131208419799805 0.00311408140525826
0.131827354431152 0.00311288231461915
0.136094570159912 0.00311611662926103
0.137358665466309 0.00311541356505418
0.141423225402832 0.00311985375765733
0.142680406570435 0.00311987078451548
0.146260261535645 0.00311987078451548
0.146301507949829 0.00311987078451548
0.146802425384521 0.00312471913913392
0.148009300231934 0.00312572465060712
0.152043104171753 0.00313176054990061
0.153048992156982 0.00313395300141817
0.157777309417725 0.00314040120784342
0.158941030502319 0.00314390222011629
0.162654399871826 0.00315225720046031
0.163354635238647 0.00315753320434575
0.167770862579346 0.00316880679898712
0.169121742248535 0.00317570589790472
0.173060655593872 0.00318628775644192
0.174070835113525 0.00319497066085317
0.179255485534668 0.00320542489150322
0.179857492446899 0.00321784552016391
0.183444976806641 0.00323110719277819
0.184511184692383 0.00324337355871107
0.188852787017822 0.00325827626798592
0.189995050430298 0.00327249316381795
0.193888902664185 0.00328846391984194
0.194907903671265 0.00330480917399689
0.196010112762451 0.00330480917399689
0.196048021316528 0.00330480917399689
0.199189186096191 0.00332200765497825
0.200308322906494 0.00334051172296934
0.20449686050415 0.00335885732178076
0.205538272857666 0.00337957089352792
0.209893226623535 0.00339772634929913
0.211125612258911 0.00342048109456761
0.215188026428223 0.00343975895728665
0.216175079345703 0.00346490878945283
0.220529317855835 0.00348696676844096
0.221537828445435 0.00351480565665008
0.22582483291626 0.00353903507970776
0.226925849914551 0.00356934109377938
0.230933904647827 0.00359616636865034
0.232043743133545 0.00362961846724719
0.236149072647095 0.00365972551694704
0.237156629562378 0.00369649744234768
0.242239713668823 0.00373101309245727
0.242723703384399 0.003772366885054
0.246901750564575 0.00381167380623715
0.247642517089844 0.00385620910785678
0.252853155136108 0.00389999897964866
0.253261566162109 0.00394887247369202
0.255093336105347 0.00394887247369202
0.255274057388306 0.00394887247369202
0.257193565368652 0.00399883256337485
0.258726835250854 0.00405243889504403
0.263077974319458 0.00410908510198049
0.263538837432861 0.00416777107115185
0.268180370330811 0.00423088465890098
0.268822908401489 0.00429506940990554
0.272876262664795 0.00436511592503719
0.27393364906311 0.00443508720711838
0.279223203659058 0.00451130748555029
0.280136585235596 0.00458519185338535
0.283690690994263 0.00466915269110324
0.284488677978516 0.00475145054481185
0.288884401321411 0.00484187422848059
0.289860963821411 0.0049306886641356
0.293892860412598 0.00502866792482026
0.294903039932251 0.00512414476694678
0.295995950698853 0.00512414476694678
0.296034812927246 0.00512414476694678
0.29923415184021 0.0052293057147208
0.300292253494263 0.00533162214811655
0.304446458816528 0.0054448629941517
0.305567741394043 0.00555420021916042
0.309757471084595 0.00567367033869937
0.310771942138672 0.00578804603391747
0.315020322799683 0.00591621103875517
0.316077947616577 0.00603713142575768
0.320478916168213 0.00617226348519195
0.321309328079224 0.00629940542663698
0.326691389083862 0.00643226977583344
0.327679634094238 0.0065746029285827
0.330863237380981 0.0067222444059597
0.332157611846924 0.0068603927198061
0.336087226867676 0.00701226349454342
0.337286710739136 0.00715607864274337
0.341583728790283 0.00731487171683265
0.342473030090332 0.00746378066802122
0.346101760864258 0.00746378066802122
0.346142768859863 0.00746378066802122
0.347090244293213 0.00762694769170613
0.347795486450195 0.0077837201719595
0.352182626724243 0.00795204631845559
0.353210687637329 0.00811484306708166
0.357173204421997 0.00828762465487021
0.359004735946655 0.00845596619325839
0.362569570541382 0.0086315104411141
0.363450288772583 0.00880633143393739
0.367758989334106 0.00898588825495261
0.369036436080933 0.00916749992008903
0.372953653335571 0.00935269294219043
0.37411904335022 0.00954132999888457
0.378206253051758 0.00973168804362345
0.379330158233643 0.00992780204890953
0.383472681045532 0.0101241617619865
0.385319709777832 0.0103269529617669
0.388689756393433 0.0105316507925861
0.390213251113892 0.0107409865361707
0.393924236297607 0.0109512040019329
0.394919633865356 0.011166782228297
0.397072315216064 0.011166782228297
0.397128105163574 0.011166782228297
0.399246692657471 0.0113859626714889
0.40031623840332 0.0116069675582112
0.404559850692749 0.0118311892750561
0.405623435974121 0.012057231878577
0.409684896469116 0.0122885850848277
0.410866975784302 0.0125160715862144
0.41501784324646 0.0127529914735365
0.416031122207642 0.0129833986427699
0.420356035232544 0.0132272444205457
0.421266317367554 0.0134614274073434
0.425724029541016 0.0137100776502792
0.426612377166748 0.0139458650886261
0.430877208709717 0.0141981663836592
0.432587146759033 0.0144349156174148
0.436075687408447 0.0146913393853445
0.438537120819092 0.0149295386565568
0.441440582275391 0.0151893086555857
0.442700147628784 0.0154288064833205
0.446579694747925 0.015690458314995
0.447052001953125 0.015690458314995
0.447111845016479 0.015690458314995
0.448153257369995 0.01593102155157
0.452207565307617 0.0161949347630548
0.452979326248169 0.0164374427937488
0.457113981246948 0.0167042215817339
0.458057880401611 0.0169471252350513
0.462351322174072 0.0172129318175347
0.463376760482788 0.0174589242050313
0.468010902404785 0.0177270330002846
0.469682455062866 0.0179786011150251
0.472984790802002 0.0182551210688846
0.474402904510498 0.0185103919446223
0.479028940200806 0.0187902092213799
0.479488134384155 0.0190498896350564
0.483591794967651 0.0193313980115655
0.484449625015259 0.0195961676151434
0.488782167434692 0.0198821909441544
0.489872455596924 0.0201516958922915
0.494144916534424 0.0204428056486767
0.495102643966675 0.0207170493207984
0.499322414398193 0.0210122501442012
0.500535249710083 0.0212915914104215
0.504629850387573 0.021592023033705
0.505022048950195 0.021592023033705
0.505168437957764 0.021592023033705
0.506080627441406 0.0218756738281065
0.509805202484131 0.0221769048117402
0.511073589324951 0.0224611259156597
0.515060663223267 0.0227684146937837
0.516302585601807 0.0230547063572089
0.520401239395142 0.0233633633649637
0.521319150924683 0.0236526772306428
0.525687456130981 0.0239627212867398
0.526579856872559 0.0242512740116005
0.531853437423706 0.0245608544815052
0.532053470611572 0.0248485539766038
0.536114931106567 0.0251567373371953
0.537816524505615 0.0254426541877056
0.541402816772461 0.0257519576557281
0.5425124168396 0.0260363484681398
0.546957969665527 0.0263422926091132
0.548187732696533 0.0266253697126327
0.552352905273438 0.0269306240657203
0.553364515304565 0.0272162367114186
0.555150032043457 0.0272162367114186
0.555325508117676 0.0272162367114186
0.557475328445435 0.0275210122512755
0.558284521102905 0.0278045432275793
0.562524795532227 0.0281040007228244
0.563470363616943 0.0283888814976421
0.567700862884521 0.028687955783682
0.568768739700317 0.0289752975055819
0.573030948638916 0.0292797653998571
0.574054718017578 0.0295707829179486
0.578720808029175 0.0298764608608729
0.579328536987305 0.0301717448442117
0.583485841751099 0.0304758624276323
0.584737539291382 0.0307759338893829
0.589104175567627 0.0310840450805095
0.59064245223999 0.0313889516050694
0.594407320022583 0.031700672032716
0.595038652420044 0.0320102369311044
0.59809422492981 0.0320102369311044
0.598167657852173 0.0320102369311044
0.599278926849365 0.0323272583598585
0.600552558898926 0.0326415040411401
0.6049964427948 0.0329586671867477
0.605712652206421 0.0332734806655408
0.609765529632568 0.0335940106655321
0.610932588577271 0.0339101812802516
0.614971160888672 0.0342333502829406
0.615983247756958 0.034550345572828
0.620530843734741 0.0348766541028858
0.622276306152344 0.0351961994884886
0.625834226608276 0.0355224228835909
0.626740694046021 0.035840247380119
0.630974769592285 0.0361670029947959
0.631954908370972 0.0364835780586632
0.63622784614563 0.0368102523446576
0.637328624725342 0.0371255842780904
0.641527891159058 0.0374523236389296
0.642787218093872 0.0377663078812864
0.646930932998657 0.0380897575875261
0.647788286209106 0.0384039368002655
0.65222692489624 0.0387252875359598
0.653174638748169 0.0390438950922297
0.654736280441284 0.0390438950922297
0.654944896697998 0.0390438950922297
0.657405853271484 0.0393669014362685
0.658721446990967 0.0396846451192907
0.662581920623779 0.0400091256801978
0.664085149765015 0.040328286730394
0.667764186859131 0.0406508845207094
0.668850898742676 0.040977209255187
0.67306923866272 0.041304904261252
0.673918962478638 0.0416358486512975
0.679314374923706 0.0419641612778152
0.680103302001953 0.0422999085315451
0.683464527130127 0.0426282395814922
0.68457555770874 0.0429693529609432
0.688731908798218 0.0432990513015907
0.6898353099823 0.0436450131436257
0.69403862953186 0.0439780683377525
0.695004224777222 0.0443282719166791
0.699329614639282 0.0446620887004149
0.700278043746948 0.0450157276734318
0.703896760940552 0.0450157276734318
0.704062938690186 0.0450157276734318
0.704733610153198 0.0453480780973576
0.705609798431396 0.0457045118471924
0.709754228591919 0.046036469502467
0.710907697677612 0.0463949864071934
0.715026140213013 0.04672499903867
0.71617603302002 0.0470835132769495
0.720342636108398 0.0474105834989251
0.721642971038818 0.0477670305997264
0.725595235824585 0.0480885578646935
0.726550817489624 0.0484428538351193
0.730845212936401 0.0487612890573759
0.732400417327881 0.049112913755792
0.736762523651123 0.0494255138569498
0.737296342849731 0.0497743509713435
0.74183464050293 0.0500812795115431
0.742794990539551 0.050430709426462
0.746584415435791 0.0507325462302705
0.74754524230957 0.0507325462302705
0.747649908065796 0.0507325462302705
0.748110294342041 0.0510766472069166
0.752269983291626 0.0513737252126797
0.752821683883667 0.0517192659648439
0.757443189620972 0.0520144492540463
0.758414506912231 0.0523554512533925
0.762778282165527 0.0526443508438319
0.763736248016357 0.0529817076813428
0.767726182937622 0.0532704780930114
0.768949747085571 0.0536114134719898
0.772944927215576 0.0538986446673601
0.773974657058716 0.0542393966363749
0.778333902359009 0.0545263602296533
0.77939772605896 0.0548681885804847
0.783643245697021 0.0551523616063131
0.784607887268066 0.0554911781146927
0.788851261138916 0.055778006701743
0.789841890335083 0.0561201798383694
0.793948650360107 0.056406189194416
0.79491925239563 0.056748343694446
0.797120094299316 0.056748343694446
0.797192573547363 0.056748343694446
0.799325942993164 0.0570363693300739
0.800322771072388 0.0573785500964273
0.804526805877686 0.0576633282268733
0.805670738220215 0.058001368700233
0.809720754623413 0.0582862602128345
0.810961246490479 0.0586221237569767
0.815022230148315 0.0589086973411324
0.816066980361938 0.0592419432670168
0.820358037948608 0.0595257026198285
0.821329593658447 0.0598562152109341
0.825598239898682 0.0601402026708213
0.826566457748413 0.0604705169875246
0.830814838409424 0.0607513870524712
0.831851482391357 0.0610781674248481
0.836084127426147 0.0613583336816981
0.837477207183838 0.0616824047771258
0.853013038635254 0.061959959057466
0.853795051574707 0.061959959057466
0.853864908218384 0.0622810810576262
0.853923797607422 0.0622810810576262
0.85399317741394 0.0625584184711735
0.854046106338501 0.0628815154526838
0.854091882705688 0.0631569289593792
0.854130029678345 0.0634743839920147
0.857428550720215 0.0637481627710272
0.858110904693604 0.0640689397500305
0.862692832946777 0.064338911718411
0.863327026367188 0.0646574809350986
0.867655754089355 0.0649291190816792
0.868733644485474 0.0652519054984639
0.872976303100586 0.0655222326574425
0.873950719833374 0.0658456833038927
0.878316640853882 0.0661145293693228
0.879689693450928 0.0664386238018614
0.883566379547119 0.0667084860017901
0.884756803512573 0.0670334732488077
0.888711214065552 0.0673052774757225
0.889851808547974 0.0676306300586266
0.893962144851685 0.0679026048095795
0.895098447799683 0.068230861422359
0.899370193481445 0.0685012847025942
0.899769306182861 0.0685012847025942
0.899906158447266 0.0685012847025942
0.900429487228394 0.0688258379871028
0.904614448547363 0.0690982209628603
0.905673027038574 0.0694226063934655
0.909762382507324 0.0696933377179931
0.910897254943848 0.0700137743050629
0.91504979133606 0.0702876270010804
0.916141033172607 0.0706085328504271
0.920395612716675 0.0708829004131341
0.921361923217773 0.0712002370490238
0.925623893737793 0.0714733642289787
0.926606416702271 0.0717874440393318
0.930845260620117 0.0720595249312909
0.932501077651978 0.0723698748847931
0.936126708984375 0.0726434832440909
0.937438249588013 0.0729503934099495
0.941471815109253 0.0732215975236179
0.942644119262695 0.0735254631029947
0.94668984413147 0.0737952308146953
0.948301792144775 0.0740959211806939
0.951099634170532 0.0740959211806939
0.951253175735474 0.0740959211806939
0.951933145523071 0.0743656361043037
0.953261852264404 0.074667909707783
0.957179307937622 0.0749361999601426
0.958202838897705 0.075232497233077
0.962884664535522 0.0754986108333541
0.963806629180908 0.0757979408075176
0.967683076858521 0.0760668132643882
0.971586227416992 0.0763631475758447
0.9730384349823 0.0766360306968614
0.974035024642944 0.0769352670367991
0.978414058685303 0.0772068269813566
0.979795455932617 0.0775075629497914
0.983761787414551 0.0777843773633217
0.98485255241394 0.0780871014879205
0.988777637481689 0.0783646651860648
0.990121841430664 0.0786692455058974
0.994040727615356 0.0789504341814737
0.995152711868286 0.079256659690356
0.999351739883423 0.0795423022992863
1.00039863586426 0.079850445572851
1.00429391860962 0.079850445572851
1.00451827049255 0.079850445572851
1.00467991828918 0.0801396762093864
1.00661730766296 0.0804493239174797
1.00984215736389 0.0807384939584732
1.01098537445068 0.0810459743368938
1.01507592201233 0.0813373658690775
1.01613664627075 0.0816443840649386
1.02044463157654 0.0819384226258826
1.02141952514648 0.0822470429439548
1.02563977241516 0.0825404265179739
1.02666068077087 0.0828468894794806
1.03221893310547 0.083138952699187
1.03308868408203 0.083443484028392
1.03622937202454 0.0837351647517683
1.03723454475403 0.0840376633529094
1.04149413108826 0.0843268782489577
1.04398155212402 0.0846273951139089
1.0467369556427 0.0849146137830195
1.04805397987366 0.0852139225323463
1.05197763442993 0.0855008119197591
1.05326342582703 0.0857988869147264
1.05425405502319 0.0857988869147264
1.05438423156738 0.0857988869147264
1.0578625202179 0.0860853807367057
1.05814814567566 0.0863828125716277
1.06256365776062 0.0866656567143547
1.06352210044861 0.0869611915487323
1.0677318572998 0.0872454252487636
1.06940627098083 0.0875457120033682
1.07287979125977 0.0878352771841193
1.07396674156189 0.0881376339881192
1.0794894695282 0.0884273639358072
1.07990694046021 0.0887352558169212
1.08362579345703 0.089027129358481
1.08489441871643 0.0893354386369334
1.08876180648804 0.0896310136224161
1.09014773368835 0.089944031637197
1.0938925743103 0.0902434008073808
1.0949866771698 0.0905607307403768
1.09731984138489 0.0905607307403768
1.0973801612854 0.0905607307403768
1.09949254989624 0.0908640264698779
1.10025095939636 0.091185283179666
1.10455989837646 0.0914889180366052
1.10548210144043 0.0918102628407296
1.10976600646973 0.0921158334200254
1.11082148551941 0.0924386218615235
1.11509537696838 0.0927456113025017
1.11610102653503 0.0930687274650626
1.1204571723938 0.0933782147464108
1.12165570259094 0.0937037029856329
1.12566924095154 0.0940118734176715
1.12662482261658 0.0943352134375233
1.13084936141968 0.0946418788801729
1.13187503814697 0.0949629918850627
1.13609075546265 0.095267410049779
1.13746762275696 0.0955860151665642
1.14144778251648 0.0958881363045549
1.14265823364258 0.096204370542777
1.14659357070923 0.0965046752508404
1.14720392227173 0.0965046752508404
1.14726805686951 0.0965046752508404
1.14785885810852 0.0968192690348185
1.15231871604919 0.0971183400033278
1.15298223495483 0.0974360323156889
1.1573429107666 0.0977339443983488
1.15819525718689 0.0980493287082502
1.16261625289917 0.0983442485047581
1.16347789764404 0.0986574597557257
1.16775894165039 0.0989546473566908
1.16876649856567 0.0992725598859096
1.17297697067261 0.0995735185505674
1.1740128993988 0.0998941328525673
1.17886972427368 0.100192160901024
1.18016505241394 0.100511983872293
1.18366765975952 0.100813033907016
1.18505382537842 0.101137976473848
1.18881464004517 0.101441409990421
1.19033360481262 0.101768787641434
1.19392657279968 0.102076221006858
1.19497752189636 0.102405925485617
1.19833707809448 0.102405925485617
1.19841933250427 0.102405925485617
1.19928240776062 0.10271572112037
1.20046782493591 0.103046901277023
1.20449590682983 0.103358638774839
1.20549869537354 0.10369148765197
1.20974063873291 0.104001964968272
1.21077799797058 0.104332767642623
1.21498560905457 0.104646162278877
1.21600103378296 0.104979376737597
1.2203209400177 0.105292392998667
1.22129917144775 0.105624256425932
1.22571849822998 0.10593616213859
1.22669267654419 0.106267164755052
1.2311007976532 0.106577062562273
1.23195457458496 0.106906673120877
1.23655104637146 0.107214038013149
1.23725557327271 0.107542487850393
1.24203014373779 0.107847235038156
1.24276947975159 0.108178221085196
1.24679279327393 0.108480091210071
1.24881958961487 0.108811859475703
1.25237917900085 0.109110773211283
1.25312161445618 0.109439815448983
1.25533723831177 0.109439815448983
1.25552296638489 0.109439815448983
1.25760912895203 0.109732622538013
1.25819373130798 0.110061891807752
1.26324725151062 0.110352191225649
1.26392865180969 0.110680101751651
1.26781868934631 0.110967370297038
1.26882410049438 0.11130022651258
1.27296090126038 0.111590997311537
1.27394223213196 0.111927582724331
1.27926683425903 0.112262130493797
1.27961254119873 0.11254942938819
1.28351545333862 0.112837834057189
1.28445029258728 0.113174740334934
1.28874683380127 0.113466785540326
1.28977417945862 0.11380753328146
1.29409503936768 0.114097971468724
1.29496335983276 0.114436145734213
1.29927277565002 0.114729420143471
1.3008816242218 0.115068466073107
1.30436229705811 0.115068466073107
1.30456137657166 0.115068466073107
1.30475831031799 0.115364733309059
1.30578064918518 0.115703970615331
1.30977559089661 0.116000522541947
1.31098890304565 0.116335746875884
1.31502723693848 0.116633663611157
1.31602644920349 0.116967342469373
1.32030320167542 0.117267831839063
1.3212718963623 0.117601818094083
1.32557725906372 0.117901156839841
1.32663512229919 0.118231692139209
1.33077526092529 0.11852852007333
1.33217525482178 0.118855944023411
1.33600831031799 0.119149652820043
1.33739995956421 0.119474020919913
1.34238576889038 0.119795943542687
1.34372663497925 0.120086908871675
1.34672975540161 0.120373945585611
1.34796833992004 0.120373945585611
1.34808778762817 0.120693922815195
1.34812760353088 0.120693922815195
1.35184502601624 0.120977505658053
1.35290455818176 0.121292935150114
1.35703563690186 0.121573622557863
1.35807132720947 0.121889535813784
1.36334156990051 0.122208688743347
1.36414122581482 0.122484253708291
1.36833310127258 0.122759757091136
1.36904382705688 0.123079418271877
1.37299013137817 0.123355801121101
1.37396764755249 0.123676689735232
1.37850379943848 0.123953265790581
1.37952613830566 0.124276478219284
1.38353872299194 0.124552868084781
1.38464093208313 0.124879295643593
1.38874363899231 0.125158661386744
1.38983702659607 0.125487974372145
1.39397525787354 0.125769904819306
1.39490294456482 0.126101721875227
1.39686703681946 0.126101721875227
1.39692163467407 0.126101721875227
1.39931130409241 0.126387313549322
1.40027785301208 0.126722294038276
1.40445399284363 0.127007845009371
1.40556263923645 0.127341449720553
1.40968632698059 0.127628610243711
1.41079664230347 0.127961820746147
1.41516089439392 0.128250089290899
1.41597509384155 0.128582647668388
1.42054390907288 0.128872880774762
1.42138862609863 0.12920600738735
1.42566013336182 0.129494368879203
1.42668557167053 0.129823590213627
1.43082547187805 0.130109683273431
1.43184351921082 0.130435298848282
1.43606925010681 0.130718752127433
1.43724370002747 0.131040562919602
1.44148135185242 0.131320671106102
1.44312238693237 0.131638865273974
1.44662284851074 0.131915913590988
1.44774651527405 0.132231468193814
1.44786906242371 0.132231468193814
1.44791388511658 0.132231468193814
1.45313549041748 0.13254491732801
1.4541392326355 0.132819694736394
1.45810317993164 0.133132566433609
1.45902442932129 0.13340534747394
1.46271252632141 0.13367368478234
1.46335291862488 0.133986945539722
1.46803545951843 0.134253826938728
1.46931076049805 0.134568034622576
1.47297525405884 0.134839247004287
1.47402882575989 0.13515597276579
1.47844409942627 0.135427639154891
1.47936964035034 0.135747017516699
1.48359298706055 0.13601397143227
1.48467373847961 0.136336794216055
1.48896789550781 0.136608079986541
1.49012017250061 0.136934146043822
1.49405789375305 0.137207203647518
1.49500823020935 0.137535653561206
1.49925303459167 0.137811195388882
1.50024342536926 0.138142730491272
1.50036358833313 0.138142730491272
1.50044107437134 0.138142730491272
1.50454998016357 0.138417630881082
1.50565218925476 0.138747368024607
1.50977396965027 0.139023260495893
1.51083064079285 0.139352555113664
1.51499962806702 0.139631340961063
1.5161235332489 0.139961911276422
1.52100777626038 0.140240451463291
1.52142858505249 0.140568122659458
1.52559280395508 0.140845994414531
1.52746534347534 0.14117002445301
1.53077936172485 0.141448009695909
1.53274345397949 0.141769339057531
1.53605103492737 0.142047257093085
1.53705811500549 0.142364547453244
1.54197764396667 0.142641930974046
1.54261302947998 0.142955911016048
1.54664015769958 0.143232531455254
1.54793095588684 0.14354396212103
1.55211782455444 0.143821164813005
1.55231356620789 0.143821164813005
1.55242156982422 0.143821164813005
1.5531165599823 0.14413073273095
1.55732774734497 0.144408160398885
1.55872631072998 0.14471757337721
1.5624041557312 0.144995298298621
1.56343126296997 0.145305012273292
1.56767344474792 0.145584633547379
1.56870365142822 0.145895567226819
1.57289147377014 0.14617599073173
1.57391834259033 0.146489501872917
1.57873058319092 0.146773927012742
1.57935166358948 0.147090644221485
1.58347749710083 0.14737533913514
1.58476662635803 0.147695239591648
1.58867430686951 0.147982145847745
1.59016537666321 0.148305799703895
1.59430170059204 0.148597422514709
1.59498643875122 0.14892457673906
1.59926795959473 0.149215654421788
1.60046863555908 0.149545345805806
1.60230779647827 0.149545345805806
1.60250520706177 0.149545345805806
1.604651927948 0.149835385170674
1.60581803321838 0.150164047861333
1.60982251167297 0.150454948511472
1.61081457138062 0.150783957614454
1.61502599716187 0.151077593527586
1.61602425575256 0.151408382318709
1.62034153938293 0.151700445063419
1.62125444412231 0.152028864633006
1.62557649612427 0.15232001142814
1.62655210494995 0.15264595606038
1.63109064102173 0.152935450538279
1.63206672668457 0.153258438157362
1.63606691360474 0.153546523731728
1.63732123374939 0.153866002873814
1.64143443107605 0.154153118634183
1.6424081325531 0.154469437375214
1.64713644981384 0.154754988389115
1.64754581451416 0.154754988389115
1.64761137962341 0.154754988389115
1.64767050743103 0.155069442312425
1.65197515487671 0.155355182519977
1.65327262878418 0.155668762408483
1.65794157981873 0.155954423002637
1.65880465507507 0.156267480025811
1.66244769096375 0.156553624383765
1.66375231742859 0.156867762988755
1.66792178153992 0.15715558933257
1.66880345344543 0.157471804486902
1.67294073104858 0.157762563703938
1.67402839660645 0.158082702750892
1.67829990386963 0.158375807775594
1.67947936058044 0.158700135269739
1.68355894088745 0.15899834281746
1.68460702896118 0.159327373693616
1.688800573349 0.159625075905913
1.69016122817993 0.159959011463309
1.6939811706543 0.160259488230024
1.69491934776306 0.160598181291928
1.69770169258118 0.160598181291928
1.6977653503418 0.160598181291928
1.69936656951904 0.160902207630479
1.70065355300903 0.161244934413307
1.70456504821777 0.161551491799655
1.70565223693848 0.16189766165721
1.70974445343018 0.162206674424917
1.71105265617371 0.162556809834108
1.71496391296387 0.162866504866814
1.71609330177307 0.163217615048292
1.72032070159912 0.163525968165703
1.72134113311768 0.163875963346804
1.72555232048035 0.164182248527446
1.72666263580322 0.164530308285426
1.73085331916809 0.164834975976711
1.73189926147461 0.165181002196044
1.73609352111816 0.165483503819956
1.73740077018738 0.165825842860577
1.74134922027588 0.16612582560121
1.74331784248352 0.166464945973415
1.74657106399536 0.166761370927367
1.74767398834229 0.166761370927367
1.74773955345154 0.166761370927367
1.74786496162415 0.167097262896225
1.75188446044922 0.167390652727042
1.75311779975891 0.167722633497072
1.75749850273132 0.168013923011278
1.75829243659973 0.168343768742831
1.76261949539185 0.168629245722344
1.76394534111023 0.168956449910768
1.7676248550415 0.169242539173063
1.76898097991943 0.169569720862454
1.77296113967896 0.169855841779737
1.77398872375488 0.170183532876292
1.77903842926025 0.170466385241179
1.77958297729492 0.170795428220579
1.78346467018127 0.171080833755373
1.78458023071289 0.171412992866541
1.78872084617615 0.171700373687583
1.78979396820068 0.17203553175517
1.79445481300354 0.1723249511988
1.79500985145569 0.172664093483698
1.79899978637695 0.172664093483698
1.79912424087524 0.172664093483698
1.79947924613953 0.172956243462366
1.80083823204041 0.173298722632747
1.80445003509521 0.173590351336106
1.80552983283997 0.173932099846289
1.80974364280701 0.174224573083712
1.8108172416687 0.174567363455751
1.81500649452209 0.174860433412392
1.81600451469421 0.175203524936385
1.82036995887756 0.175496675163442
1.82132124900818 0.175837633770666
1.82556843757629 0.176133055757543
1.82680296897888 0.176474914525011
1.83092355728149 0.176768161540134
1.83199572563171 0.177106015161531
1.83617925643921 0.177397204869368
1.83756470680237 0.177731906226679
1.84150290489197 0.17802117369019
1.84290790557861 0.178352039601716
1.84664082527161 0.17863869404607
1.84790825843811 0.178967612481107
1.8505437374115 0.178967612481107
1.85068202018738 0.178967612481107
1.85191226005554 0.179252763510803
1.85279774665833 0.179579503452007
1.8571891784668 0.179860684605054
1.85844373703003 0.180187314364099
1.86272311210632 0.180465943375041
1.86480665206909 0.180789649095228
1.86769199371338 0.181066706339651
1.86902618408203 0.181393865644898
1.87287664413452 0.181675335291009
1.87388730049133 0.182005823928632
1.87923455238342 0.18233814767021
1.87984752655029 0.182614139889751
1.8838746547699 0.182891999801356
1.88477659225464 0.183227725164602
1.88879084587097 0.1835097461182
1.88987398147583 0.183849391392277
1.89475202560425 0.184130365670723
1.89497852325439 0.184472209165833
1.89925336837769 0.184755088970636
1.90021729469299 0.185100056976954
1.90034317970276 0.185100056976954
1.90042281150818 0.185100056976954
1.9045102596283 0.185382364717272
1.90557885169983 0.185725303892341
1.90986180305481 0.186009208417482
1.91077184677124 0.186351995895571
1.9150288105011 0.186639324159362
1.91612696647644 0.186984264449056
1.92033791542053 0.187271876035944
1.92132306098938 0.187613433079908
1.92558217048645 0.187900997075124
1.92655491828918 0.188239024763883
1.93082737922668 0.188525927622497
1.93232989311218 0.188860745630188
1.94831800460815 0.189145269371901
1.94914150238037 0.189476339917904
1.94922471046448 0.189760340586134
1.94935703277588 0.190087210414098
1.94942903518677 0.19036921703499
1.94949054718018 0.190692352891732
1.95056986808777 0.190692352891732
1.95071148872375 0.190692352891732
1.95203256607056 0.19097192434189
1.95292091369629 0.191292190361807
1.95717549324036 0.191570348849178
1.95799398422241 0.191888698598978
1.96305918693542 0.192166011838605
1.9634063243866 0.192484490826997
1.96781206130981 0.192763760517521
1.969477891922 0.193082421362349
1.97332119941711 0.193358495556152
1.97387433052063 0.193681440109202
1.97837471961975 0.193960146086759
1.97943162918091 0.194282088799545
1.98361897468567 0.194560203466837
1.9847526550293 0.194884504476848
1.98877429962158 0.195166665277841
1.9900758266449 0.195495061049926
1.99411129951477 0.195778262958167
1.99494457244873 0.196108851325161
1.99928212165833 0.196394155984518
2.00025010108948 0.196726616101344
2.00051069259644 0.196726616101344
2.00059223175049 0.196726616101344
2.00452136993408 0.197014854693808
2.0055775642395 0.197349584961041
2.00976610183716 0.197637214268241
2.01091194152832 0.197969307492057
2.01521444320679 0.198259518145094
2.01608633995056 0.198593115649501
2.02036666870117 0.19888358620763
2.02125883102417 0.199214631522542
2.02550482749939 0.199503913271916
2.02708029747009 0.199831317237011
2.0307731628418 0.200119059037491
2.03219294548035 0.200443559253544
2.03614187240601 0.200729590652923
2.03803396224976 0.20104972426898
2.04225444793701 0.201334101241183
2.04275965690613 0.201653849932609
2.04674959182739 0.201936845254216
2.04771280288696 0.202254584412733
2.05046582221985 0.202254584412733
2.05056214332581 0.202254584412733
2.05183267593384 0.202535276277965
2.05313944816589 0.202853179827593
2.05717802047729 0.203132223516445
2.05809855461121 0.203447305108174
2.06350302696228 0.203762929059021
2.06385731697083 0.204040835957718
2.06824827194214 0.204315272536117
2.06868290901184 0.204632527180912
2.07288146018982 0.204909651300579
2.07403612136841 0.205228734866916
2.07826471328735 0.205508410630114
2.07919073104858 0.205829842794864
2.08358192443848 0.206113316907357
2.08459782600403 0.20643742031522
2.08880019187927 0.206720411513012
2.09036874771118 0.207046337054225
2.09402275085449 0.207332979967703
2.09499526023865 0.207660007926938
2.09969997406006 0.207950813702151
2.10024881362915 0.208277598208139
2.10057973861694 0.208277598208139
2.10066485404968 0.208277598208139
2.10454225540161 0.208571055972695
2.10586667060852 0.208898074300351
2.10969614982605 0.209191980030081
2.11082673072815 0.209514664083441
2.11499118804932 0.209810274286175
2.116131067276 0.210130686475336
2.12034440040588 0.21043041450685
2.12130045890808 0.210750973674192
2.12556791305542 0.211050735126259
2.12649583816528 0.21136784996838
2.13079285621643 0.211666820953088
2.13178706169128 0.211981139027699
2.13625693321228 0.212279543083528
2.13717174530029 0.212591158639016
2.14149570465088 0.212888020955864
2.14300036430359 0.213197707423157
2.14678955078125 0.213493325256656
2.14803504943848 0.213801738273603
2.15025854110718 0.213801738273603
2.15034198760986 0.213801738273603
2.15211606025696 0.214095847110323
2.15287518501282 0.214401022999382
2.15736770629883 0.214691095624539
2.15804862976074 0.214996965566488
2.16333937644958 0.215285021407793
2.16379761695862 0.21559208827265
2.16784691810608 0.215879058726996
2.17013907432556 0.21619077151466
2.17302227020264 0.216477252704655
2.17392635345459 0.216790804756543
2.17865633964539 0.217077749820578
2.17928123474121 0.217393661161786
2.18403458595276 0.217680719441142
2.18451833724976 0.218000138195972
2.18875813484192 0.218288246955172
2.1903965473175 0.218611494768403
2.19397163391113 0.218901780270789
2.19494724273682 0.21922844050068
2.19930291175842 0.219521148023143
2.2004029750824 0.219851326634088
2.20060253143311 0.219851326634088
2.20072317123413 0.219851326634088
2.20456123352051 0.220147286954881
2.20563983917236 0.220480531912951
2.20978164672852 0.220777393426256
2.21085691452026 0.221109643398425
2.2150194644928 0.221409808901607
2.21607613563538 0.221742428401793
2.22033643722534 0.222048271200061
2.22123503684998 0.222383170591844
2.22555422782898 0.222690355747412
2.22651386260986 0.223023282175078
2.23078179359436 0.223332204317005
2.23221564292908 0.223662529984047
2.23622035980225 0.223971238351491
2.23742485046387 0.224298848396002
2.24152994155884 0.224607125671123
2.24274730682373 0.224931759521458
2.24685025215149 0.225240203946399
2.24812483787537 0.225562291172411
2.25207042694092 0.225868084680788
2.25285124778748 0.226191811010864
2.25453734397888 0.226191811010864
2.25477600097656 0.226191811010864
2.25858116149902 0.226494804997794
2.25979590415955 0.226815351216699
2.26258444786072 0.22711269603121
2.26352643966675 0.227429544667606
2.26794028282166 0.227725838205597
2.26868081092834 0.228045890845692
2.27297306060791 0.228338016785458
2.27479290962219 0.228659960443829
2.27835154533386 0.228949751612529
2.27949619293213 0.229274237706601
2.28369569778442 0.229564533086792
2.2845630645752 0.229891672894912
2.28914785385132 0.230182156531167
2.2899227142334 0.230512313695011
2.29393243789673 0.230801009807447
2.29503417015076 0.231134186401391
2.29930400848389 0.231424482532541
2.30029058456421 0.231760378184353
2.30384063720703 0.231760378184353
2.30410766601562 0.231760378184353
2.30470252037048 0.232054292553728
2.30600762367249 0.23239285450833
2.30979442596436 0.232687114922031
2.31092929840088 0.233024407203605
2.31500124931335 0.233321502504826
2.31596374511719 0.233659485466239
2.32034850120544 0.233962489508902
2.3212742805481 0.234302702601893
2.32553362846375 0.234607114481568
2.32698106765747 0.234945580860598
2.33085322380066 0.2352517751425
2.33186483383179 0.2355878720201
2.33606839179993 0.23589498623483
2.33728909492493 0.236229038068482
2.34142422676086 0.236534782553331
2.34263825416565 0.236866082963802
2.34675884246826 0.236866082963802
2.34684157371521 0.236866082963802
2.34696984291077 0.237171510225268
2.34783244132996 0.237500451694243
2.35218214988708 0.237803885631147
2.35306453704834 0.238134533523525
2.35739827156067 0.238431790417976
2.3580584526062 0.238758785317009
2.36241483688354 0.239053458960191
2.36375904083252 0.239373887812688
2.36779689788818 0.239667739768044
2.36986041069031 0.239994463502496
2.37300229072571 0.24028842329519
2.37539148330688 0.240618598857908
2.37844467163086 0.240910067902463
2.3794858455658 0.241237986892959
2.38460683822632 0.241568165898537
2.38504242897034 0.24185870236725
2.3888533115387 0.242148597597372
2.39039063453674 0.242480867749113
2.39390063285828 0.242770197878739
2.39489674568176 0.243105191255619
2.39750790596008 0.243105191255619
2.39755439758301 0.243105191255619
2.39954614639282 0.243396644437548
2.40047264099121 0.24373359580081
2.40451383590698 0.244027500703514
2.40567898750305 0.244366468575412
2.40980195999146 0.244660622900904
2.4110414981842 0.24500131478962
2.41503000259399 0.245296536040093
2.4160578250885 0.245634704392087
2.42031073570251 0.245933308185584
2.42142462730408 0.246273720611718
2.42558908462524 0.246571465706686
2.42652463912964 0.246909609254203
2.43081760406494 0.247205135555717
2.43248057365417 0.247540967035262
2.43608665466309 0.247834686501176
2.43716311454773 0.24816742237748
2.44147825241089 0.248458937595485
2.44241762161255 0.24878891919822
2.44693636894226 0.249077862445499
2.44754028320312 0.249077862445499
2.44760823249817 0.249077862445499
2.4481954574585 0.249407817745089
2.45194602012634 0.249693939499762
2.45280337333679 0.250022876835156
2.45739984512329 0.250307244000256
2.45800232887268 0.250631788205946
2.46252989768982 0.250914480971119
2.46352815628052 0.251235830378859
2.46759486198425 0.251520630813456
2.46885824203491 0.251844836028805
2.47302961349487 0.252129408148301
2.47402310371399 0.252456674913228
2.47917819023132 0.252736989420966
2.47946786880493 0.253061643232436
2.48381280899048 0.253347150017019
2.48481059074402 0.253673615751295
2.48925304412842 0.253961338385745
2.49088644981384 0.254289962826822
2.49404644966125 0.254580014527057
2.49507737159729 0.254909726648044
2.49929904937744 0.255202885613428
2.50038743019104 0.25553403389479
2.50407338142395 0.25553403389479
2.5042450428009 0.25553403389479
2.50497364997864 0.255828794989534
2.50565791130066 0.256160759601007
2.50972890853882 0.256454735036796
2.51092195510864 0.256783274555283
2.51509165763855 0.25707798172821
2.51611971855164 0.257404321267753
2.52039051055908 0.25770126781554
2.52378106117249 0.258021471332153
2.52557706832886 0.258318296714606
2.52662444114685 0.258640322038193
2.5308096408844 0.25893433669164
2.53277778625488 0.259252650845216
2.5362024307251 0.259545400273471
2.53749918937683 0.259859682065782
2.54205465316772 0.260150524319389
2.54236912727356 0.260461409740038
2.54683804512024 0.260751815483226
2.54823994636536 0.261060181951772
2.55194568634033 0.261345611867041
2.55289697647095 0.261651818842339
2.55542802810669 0.261651818842339
2.55556893348694 0.261651818842339
2.55725240707397 0.261934416720132
2.55850291252136 0.262237723222141
2.56298398971558 0.262519491566008
2.56340980529785 0.26282423229427
2.56821036338806 0.26310296657703
2.56948304176331 0.263412560018117
2.57291197776794 0.263694166929617
2.57405710220337 0.264006004054861
2.57831382751465 0.264289013888929
2.58073091506958 0.264604212440166
2.58352518081665 0.264887814029519
2.58486485481262 0.265206869462635
2.58872842788696 0.265494943981327
2.58980345726013 0.265817678688293
2.59396553039551 0.266105590524946
2.59501433372498 0.266431532220471
2.59924530982971 0.266724587632411
2.6003897190094 0.267053678545774
2.60132074356079 0.267053678545774
2.60140323638916 0.267053678545774
2.60467314720154 0.267348058371513
2.60558223724365 0.267675983957108
2.60988593101501 0.267973224252327
2.61092472076416 0.268300519514514
2.61497354507446 0.268601596170562
2.61606979370117 0.268928048063215
2.62033915519714 0.269233618178786
2.62130761146545 0.269560376065137
2.62582969665527 0.269864987417411
2.62661981582642 0.270188626748312
2.63082551956177 0.270493430143482
2.6320948600769 0.270815600368969
2.63612103462219 0.271118813989283
2.63810086250305 0.271433509492185
2.64152264595032 0.271735794595716
2.64263606071472 0.27204726077788
2.64664912223816 0.272346126854574
2.64721131324768 0.272346126854574
2.64727544784546 0.272346126854574
2.64798903465271 0.272660036496481
2.65203189849854 0.272953734054859
2.65278387069702 0.273267641155787
2.65735054016113 0.273560684684695
2.65840125083923 0.273872608497986
2.66250681877136 0.274167379138888
2.66336822509766 0.274481303637114
2.66772961616516 0.274775814456358
2.66917443275452 0.275092552190569
2.6729998588562 0.275385269037829
2.67397737503052 0.27570487453283
2.67836403846741 0.2760010865106
2.67925524711609 0.276324392024674
2.68365073204041 0.276619105568398
2.68461585044861 0.276945652614979
2.68878293037415 0.27724417697993
2.68994164466858 0.277573833396107
2.69449281692505 0.277877597235052
2.69527196884155 0.278208656175637
2.6993682384491 0.278515260559616
2.70057392120361 0.278847149974273
2.70461583137512 0.279156643221459
2.70474123954773 0.279156643221459
2.70485520362854 0.279156643221459
2.70589923858643 0.279489671679533
2.70975971221924 0.279798420941996
2.71082639694214 0.28012742677744
2.71508884429932 0.280439108847711
2.71604323387146 0.280768174491686
2.72044992446899 0.281078545319639
2.72128987312317 0.281404600640267
2.72563362121582 0.281712994206667
2.72658157348633 0.282035959850879
2.73085474967957 0.28234135283112
2.73224878311157 0.282661172159555
2.73608779907227 0.28296478639773
2.73732805252075 0.283281617433703
2.74169516563416 0.283580655492799
2.74232196807861 0.283899515378238
2.74696493148804 0.284194838537256
2.74770307540894 0.284514335655058
2.75204658508301 0.284807500140756
2.75288462638855 0.285124002093617
2.75430393218994 0.285124002093617
2.75443696975708 0.285124002093617
2.75802755355835 0.285412756993275
2.75858521461487 0.285726699072371
2.76312804222107 0.286015940069969
2.76356172561646 0.286332781101031
2.76780223846436 0.286621356399856
2.76892471313477 0.286944183508462
2.77302622795105 0.287233703211215
2.77408480644226 0.287558250406226
2.77898168563843 0.287847145430952
2.77923035621643 0.288174165932687
2.78439950942993 0.288468919893889
2.78489971160889 0.288798692423374
2.78937697410583 0.289092062728318
2.79020023345947 0.289423725564853
2.79396152496338 0.289722909399723
2.79522657394409 0.290056066708483
2.79901432991028 0.290056066708483
2.79910039901733 0.290056066708483
2.79920172691345 0.290358472437134
2.80050683021545 0.290693108231209
2.80546641349792 0.290995255437595
2.80640387535095 0.291326978976453
2.80975723266602 0.291631302470016
2.81166791915894 0.291962124420946
2.81496000289917 0.292267094502491
2.81596636772156 0.292595013038522
2.82030558586121 0.292902753085644
2.82129979133606 0.293231472693308
2.82556056976318 0.293538556197018
2.8265552520752 0.293864047635793
2.83077692985535 0.294170688167646
2.83180665969849 0.29449247061149
2.83602952957153 0.29479800508552
2.83729863166809 0.295116659796162
2.84219360351562 0.295419808364742
2.84243416786194 0.29573671353376
2.846604347229 0.296038543501904
2.84675884246826 0.296038543501904
2.84680843353271 0.296038543501904
2.84858322143555 0.296353969582172
2.85202503204346 0.29665611840588
2.85315775871277 0.296967594882884
2.85725593566895 0.297269955021945
2.85867524147034 0.297581927629262
2.86260962486267 0.297881023935182
2.86342000961304 0.298198287521842
2.86780118942261 0.298498902316369
2.86865186691284 0.298817324280094
2.8729248046875 0.299120247344373
2.87404036521912 0.299441097010579
2.87819385528564 0.299738878297199
2.87926840782166 0.300062472464806
2.88357853889465 0.300363759462538
2.88442516326904 0.300691585840895
2.88867211341858 0.300997105815226
2.88983273506165 0.301327999706653
2.89403057098389 0.301631522052695
2.89491558074951 0.301965586441344
2.89700150489807 0.301965586441344
2.89705586433411 0.301965586441344
2.89925789833069 0.302273735126569
2.90028166770935 0.30261063231122
2.90446305274963 0.30291455827296
2.90550184249878 0.303249727127075
2.90966653823853 0.303553146971493
2.91083335876465 0.303887987721209
2.91497182846069 0.304194682866283
2.91621589660645 0.304530770034025
2.92050886154175 0.304836114523042
2.92140245437622 0.305168508790225
2.92567658424377 0.305473312657034
2.92658925056458 0.305802786259354
2.93090963363647 0.30610501987081
2.93220996856689 0.306430151484168
2.93611145019531 0.306729628409993
2.93718552589417 0.307050670406252
2.94141507148743 0.307347724819155
2.9426372051239 0.307666030768195
2.94686937332153 0.307959812776904
2.94786763191223 0.308274738295236
2.94892477989197 0.308274738295236
2.94899582862854 0.308274738295236
2.95190715789795 0.308567203753389
2.95299291610718 0.308880691634658
2.95759415626526 0.309169379735531
2.95824217796326 0.309481574864553
2.96289968490601 0.309764274001948
2.96355605125427 0.310077665242354
2.96771240234375 0.310360477056988
2.96876358985901 0.31067623174425
2.97293210029602 0.310960738615106
2.97390794754028 0.311277895689632
2.97881436347961 0.31156083348524
2.97947263717651 0.311881819651442
2.98351001739502 0.31216139843542
2.98476147651672 0.312485529994435
2.98986315727234 0.312768001085905
2.99003171920776 0.313095302491609
2.99415516853333 0.313375412753238
2.99500870704651 0.313704893852393
2.99936819076538 0.313985385752751
3.00038599967957 0.314317483969714
3.00246477127075 0.314317483969714
3.00258040428162 0.314317483969714
3.00459909439087 0.314595771532775
3.00565242767334 0.314925528458519
3.00975942611694 0.315203184798007
3.01092219352722 0.315532054940793
3.01502156257629 0.315809988881146
3.01601338386536 0.316139828578571
3.02032971382141 0.316416453049303
3.02126216888428 0.31674261158475
3.02555203437805 0.317015339678339
3.0442054271698 0.317285229276687
3.04516315460205 0.317608349362859
3.04532480239868 0.317873710143749
3.04545402526855 0.318193506576
3.04558277130127 0.31845628200749
3.0456964969635 0.318771982385527
3.04593324661255 0.319085211469501
3.04658436775208 0.319344729119365
3.04781937599182 0.319656352146092
3.05251359939575 0.319909452240846
3.05280685424805 0.320219474285845
3.05351948738098 0.320219474285845
3.05368995666504 0.320219474285845
3.05742025375366 0.320469730482165
3.05870366096497 0.320776509896265
3.06274604797363 0.321023108037072
3.06338691711426 0.321332777134398
3.06799530982971 0.321577551503086
3.06943368911743 0.321885565507987
3.07288837432861 0.322133286471675
3.07390880584717 0.322445479877633
3.07848358154297 0.322687167471168
3.07907772064209 0.323001566754859
3.08358907699585 0.323245619157063
3.08438372612 0.323563549697591
3.08889031410217 0.323809153178127
3.08984518051147 0.324129993341777
3.09404611587524 0.324377051780177
3.09508228302002 0.324700645532533
3.09878373146057 0.324700645532533
3.09887790679932 0.324700645532533
3.09943723678589 0.324950402518341
3.10050582885742 0.325277361968051
3.1045663356781 0.325531207015344
3.10597443580627 0.325861561963733
3.10972189903259 0.326119069639483
3.11082601547241 0.326452441542868
3.11513257026672 0.326713249328521
3.1160831451416 0.327048502544943
3.12040233612061 0.327311657229206
3.12135696411133 0.327647272622461
3.12565636634827 0.327912763973485
3.12655138969421 0.328247997350209
3.13091325759888 0.328512876673468
3.1322557926178 0.32884717713358
3.13618779182434 0.32911245552099
3.13744187355042 0.329444639756652
3.14151763916016 0.329707837784642
3.14275193214417 0.330037404316471
3.14671802520752 0.330298105400901
3.14838218688965 0.330624444975339
3.1520676612854 0.330881651004947
3.15321898460388 0.331204334386044
3.15472364425659 0.331204334386044
3.15492272377014 0.331204334386044
3.15723252296448 0.331458151914925
3.15831422805786 0.331777724716745
3.1624915599823 0.332030077330109
3.16348481178284 0.332347374086629
3.16776585578918 0.332593326270567
3.16864657402039 0.332911209737147
3.17309331893921 0.333156983671403
3.1740403175354 0.333471657549634
3.17849040031433 0.333715218284055
3.17948079109192 0.334033701844658
3.18361949920654 0.334274692511266
3.18452525138855 0.334591473717619
3.18905854225159 0.334835599458524
3.19002556800842 0.335155413119911
3.19482350349426 0.33539862942215
3.19545793533325 0.335721893042132
3.19934034347534 0.335967986881344
3.20067644119263 0.336294835753604
3.20469784736633 0.336294835753604
3.20485734939575 0.336294835753604
3.20498013496399 0.336541126123266
3.20587563514709 0.336867444218754
3.20988464355469 0.337114025476364
3.21212244033813 0.337440946127481
3.21503186225891 0.337688236096576
3.21605706214905 0.338015439617513
3.22037315368652 0.338263165942054
3.22127723693848 0.338589403273519
3.22564435005188 0.338838215907253
3.22655987739563 0.339165288935765
3.23078322410583 0.339413040956964
3.23194193840027 0.33973666206575
3.23605036735535 0.339981938270089
3.23717045783997 0.340302321720929
3.24159502983093 0.340546599090382
3.24239945411682 0.340863992941338
3.24658107757568 0.341106928902096
3.24776816368103 0.341421866680062
3.24783825874329 0.341421866680062
3.24788188934326 0.341421866680062
3.25183963775635 0.341663724692735
3.25311255455017 0.341977663960751
3.25760245323181 0.342220171140657
3.25804615020752 0.342537281441998
3.26255655288696 0.342778926053935
3.26342010498047 0.343094568596863
3.26803135871887 0.343334325768285
3.26984310150146 0.343652301302041
3.27296376228333 0.343897902011384
3.27448844909668 0.344218921904953
3.27844142913818 0.344468020203177
3.27937078475952 0.344793301066886
3.28358364105225 0.345043248387992
3.28456878662109 0.3453714802572
3.28891611099243 0.345624912312898
3.29058289527893 0.345956820496075
3.29388999938965 0.346214184237174
3.29488039016724 0.346549189027159
3.29783082008362 0.346549189027159
3.29791212081909 0.346549189027159
3.2992992401123 0.346810116261142
3.30049085617065 0.347147127835585
3.30490231513977 0.347411477790201
3.30615663528442 0.347749574240588
3.3097198009491 0.34801439057903
3.31083154678345 0.348349551125584
3.31501913070679 0.348617918448458
3.31604313850403 0.348954158209502
3.32039594650269 0.349223555845262
3.32130765914917 0.349556564043612
3.32562494277954 0.349825068267699
3.32654643058777 0.3501544231467
3.33110475540161 0.35042212355072
3.33217787742615 0.350748188257954
3.3361222743988 0.351014409096607
3.3374490737915 0.351336673279214
3.34141397476196 0.351598887595365
3.34266042709351 0.351917966984524
3.34658265113831 0.352178498322456
3.347815990448 0.352495177353898
3.34791731834412 0.352495177353898
3.3479688167572 0.352495177353898
3.3524923324585 0.35275248689212
3.35280704498291 0.353067572896524
3.35706973075867 0.353318709666719
3.35816597938538 0.353632866686254
3.36297154426575 0.35388069373625
3.36337304115295 0.354194637500803
3.36766409873962 0.354441568072745
3.36906623840332 0.35475468278373
3.37298512458801 0.355000627301717
3.37413191795349 0.355319468407826
3.37926721572876 0.355640419369687
3.3803768157959 0.35588751334314
3.38379955291748 0.356127359705837
3.38558745384216 0.356451447468848
3.38912320137024 0.356694344854997
3.39008784294128 0.357021576088586
3.3939836025238 0.35726588698705
3.39494872093201 0.357596477546458
3.3993661403656 0.357841846093204
3.40001583099365 0.357841846093204
3.40014123916626 0.357841846093204
3.40043973922729 0.358175102351237
3.40453171730042 0.358422286899359
3.40551590919495 0.358758209456328
3.40969777107239 0.35900438972748
3.41074109077454 0.359338296008026
3.41500234603882 0.359584666342615
3.41604733467102 0.359918302888477
3.42033553123474 0.360166541076758
3.42122578620911 0.36050141271476
3.42553949356079 0.360748810563377
3.42680978775024 0.361080714660921
3.43086981773376 0.361326871525874
3.43203067779541 0.361655516155594
3.43614912033081 0.361899520698739
3.43751311302185 0.362224709242937
3.44171094894409 0.362465457691903
3.44263601303101 0.362790216720221
3.44691753387451 0.363029097689504
3.44769859313965 0.363352397670359
3.44967079162598 0.363352397670359
3.44979286193848 0.363352397670359
3.45220160484314 0.363589006173185
3.45286178588867 0.363907910043662
3.45728516578674 0.364139288183366
3.4587390422821 0.364453184089215
3.46241331100464 0.364683147519143
3.46337223052979 0.364998898823117
3.46767115592957 0.365228658961473
3.46880483627319 0.365544496587258
3.47292470932007 0.365772565895241
3.47393155097961 0.36608950835657
3.47825813293457 0.366313393791167
3.47935557365417 0.366631218450924
3.48360705375671 0.366855160710127
3.48461365699768 0.367174330307361
3.48910713195801 0.367397413263278
3.48993015289307 0.367718277208814
3.4939706325531 0.367942638213581
3.49498176574707 0.368264851949422
3.49936771392822 0.368485993529044
3.50026035308838 0.368485993529044
3.5003867149353 0.368485993529044
3.50157284736633 0.368809269487234
3.50456404685974 0.369029045357574
3.50550818443298 0.36935384301735
3.50976800918579 0.369571249254406
3.51085662841797 0.369893546874185
3.51532244682312 0.37010589574583
3.51603198051453 0.370424115409707
3.52035784721375 0.370632191318032
3.52137637138367 0.37094671007461
3.52561902999878 0.37114644689885
3.52683782577515 0.371451082985309
3.53087139129639 0.37164065566035
3.53200960159302 0.371932594249192
3.53717041015625 0.372223520119014
3.53787302970886 0.372400674321281
3.54238295555115 0.372686659345834
3.54301333427429 0.37286234340187
3.54659390449524 0.373031186548901
3.54995703697205 0.373310703596894
3.55013823509216 0.373310703596894
3.55019855499268 0.373310703596894
3.55226278305054 0.373473317335505
3.55359315872192 0.373745953331774
3.55710816383362 0.373901629364773
3.55820274353027 0.37416984977996
3.5625958442688 0.374321267916833
3.56345963478088 0.374589264322122
3.56814360618591 0.374739697627729
3.57037711143494 0.375008068800487
3.57293462753296 0.375161888921006
3.57432246208191 0.375440955754726
3.57911705970764 0.375730142294688
3.57977724075317 0.375886687523132
3.58356165885925 0.376049676204417
3.58530616760254 0.376350151188901
3.58875179290771 0.376519235352357
3.58990430831909 0.376832538027565
3.5939838886261 0.37700705274445
3.59497117996216 0.377332445686737
3.59929871559143 0.377511710830186
3.60018038749695 0.377511710830186
3.6003110408783 0.377848235845116
3.60046982765198 0.377848235845116
3.60453081130981 0.378028971979586
3.60561966896057 0.378374652653095
3.60977149009705 0.378556549212169
3.61077976226807 0.378906151974292
3.61513185501099 0.379086557617646
3.61602568626404 0.379440160057839
3.62032198905945 0.379618713486817
3.62125897407532 0.379976353521376
3.62556624412537 0.380151798904961
3.62660503387451 0.380510613453321
3.63089752197266 0.380681610971128
3.6320321559906 0.381039262783047
3.63621425628662 0.381205273282579
3.63713550567627 0.381559723501477
3.6414647102356 0.38171962610436
3.64239168167114 0.382069549776405
3.64674925804138 0.38222375085831
3.6476743221283 0.382558276282445
3.65057611465454 0.382558276282445
3.65069985389709 0.382558276282445
3.65208029747009 0.382698323587423
3.65286731719971 0.383030004541348
3.65769195556641 0.383166452044766
3.658451795578 0.383492761824131
3.66292214393616 0.383625082039508
3.66445302963257 0.383948948758062
3.66779375076294 0.384078881482921
3.66879177093506 0.384403989244311
3.67292380332947 0.384532686495467
3.6738748550415 0.384859026444831
3.67819356918335 0.38498553769032
3.67918395996094 0.385313454162376
3.68361830711365 0.385434916465941
3.68456268310547 0.385754758641633
3.68959331512451 0.385877172379189
3.68992877006531 0.386200510960548
3.69402050971985 0.386321454899148
3.69505548477173 0.386648201488207
3.69927930831909 0.386771206108045
3.70024275779724 0.387099928980581
3.70037722587585 0.387099928980581
3.7004508972168 0.387099928980581
3.7045886516571 0.387224601421966
3.70628023147583 0.387554756666787
3.70975589752197 0.387679941725591
3.71078729629517 0.388007430908743
3.71563124656677 0.38813539977728
3.71600079536438 0.388461844554757
3.72039318084717 0.388590479009437
3.72138953208923 0.388916781202235
3.72561883926392 0.389047865641947
3.72657513618469 0.389370701774721
3.73150634765625 0.389503370779214
3.73202347755432 0.389822496337347
3.73611330986023 0.389957095459314
3.73731064796448 0.390272957730277
3.74189019203186 0.390408887978268
3.74257183074951 0.390721127387025
3.74724936485291 0.390858615179664
3.74766778945923 0.391171931348687
3.75035381317139 0.391171931348687
3.75046896934509 0.391171931348687
3.75266695022583 0.391310772351903
3.75301384925842 0.391619858212792
3.75708198547363 0.391760447402833
3.75900387763977 0.392069023729823
3.76241374015808 0.392211560759717
3.76335954666138 0.392518215880358
3.76771903038025 0.392660977992004
3.76882719993591 0.392972519504116
3.77309918403625 0.39311797441983
3.77418684959412 0.393431771262792
3.77873468399048 0.393581569257207
3.7794201374054 0.393898022767659
3.7835636138916 0.39404987638845
3.78467106819153 0.39436980499872
3.78873324394226 0.394524423205654
3.78994750976562 0.394847797050471
3.79425382614136 0.395006219787155
3.79505014419556 0.395332071452885
3.79928064346313 0.395494284462547
3.80035734176636 0.39582247373997
3.80052375793457 0.39582247373997
3.80060124397278 0.39582247373997
3.80457186698914 0.395989269251758
3.80562567710876 0.396319307172876
3.80974960327148 0.396487104370493
3.81089949607849 0.396814929976946
3.81496524810791 0.396986578336311
3.81597638130188 0.397314092587154
3.82036590576172 0.397490124111365
3.82161474227905 0.397818852231651
3.82567596435547 0.397998536561412
3.82653164863586 0.398324376044133
3.83120703697205 0.398506375244421
3.83187198638916 0.398829774262805
3.83638882637024 0.399013784660505
3.83715391159058 0.399333685559126
3.84167909622192 0.399519287066045
3.84265947341919 0.399836452859859
3.84748840332031 0.400022933137049
3.84790873527527 0.400337264609358
3.85061955451965 0.400337264609358
3.85075712203979 0.400337264609358
3.85220146179199 0.400525190817217
3.85281324386597 0.400837842310711
3.85750889778137 0.401024313653494
3.85821914672852 0.401333525081647
3.86281156539917 0.401519903903424
3.86436796188354 0.401832066515044
3.86794352531433 0.402018301097075
3.86881828308105 0.402331245645334
3.87291121482849 0.402520300541416
3.87409329414368 0.402834501792614
3.8782651424408 0.403026794088269
3.87920045852661 0.403343715667743
3.88360667228699 0.403537425965525
3.88453817367554 0.403857493253097
3.88876795768738 0.404052316413282
3.89015436172485 0.404375693513857
3.89400625228882 0.404575750283321
3.89501237869263 0.404902858911226
3.89930367469788 0.405108452626379
3.90029835700989 0.405438873372757
3.90055632591248 0.405438873372757
3.90063667297363 0.405438873372757
3.90451574325562 0.405649078903906
3.90595507621765 0.405983306487997
3.91093802452087 0.406197414077241
3.91150403022766 0.40653048901009
3.91495370864868 0.406749983947014
3.91599035263062 0.407083317512015
3.92049264907837 0.407308241164216
3.92125916481018 0.407643809480651
3.92582130432129 0.407873649189897
3.92647314071655 0.408207240478206
3.93089985847473 0.408437392679726
3.93200922012329 0.408767906318053
3.93612957000732 0.408997610620786
3.93744444847107 0.409325515588763
3.94155263900757 0.409556111405106
3.94291710853577 0.409880474057896
3.94685411453247 0.410107813585856
3.9476203918457 0.410428688986713
3.95057129859924 0.410428688986713
3.95065712928772 0.410428688986713
3.95209813117981 0.410654850812193
3.95290374755859 0.410977462495319
3.95711445808411 0.411198010622914
3.95811104774475 0.411516805850056
3.96278524398804 0.411734161986441
3.96335911750793 0.412052917487137
3.96809124946594 0.412267191173314
3.96956515312195 0.412586685726193
3.97298455238342 0.412797455173232
3.97386765480042 0.413119152781374
3.97817158699036 0.413329294916583
3.97926378250122 0.413653562937121
3.98357272148132 0.413860431742844
3.98449516296387 0.414188186730727
3.98878479003906 0.414396557563309
3.99004745483398 0.414727729037903
3.99401569366455 0.414936001557492
3.99494743347168 0.415270126215341
3.99923801422119 0.415479951028821
3.99972462654114 0.415479951028821
3.99980425834656 0.415479951028821
4.00060868263245 0.415816497999834
4.00468564033508 0.416027518476536
4.00554800033569 0.41636591712147
4.00978016853333 0.416577279614016
4.01078629493713 0.416913335572241
4.01495552062988 0.417125680656486
4.01602983474731 0.417460333737609
4.02035427093506 0.41767541451154
4.02128529548645 0.41801066242552
4.02556872367859 0.418223146476146
4.0265474319458 0.41855454600873
4.03106641769409 0.418765085444592
4.03238534927368 0.419092119019909
4.03614950180054 0.419296251888954
4.03749132156372 0.419618802658901
4.0414731502533 0.419819226854137
4.04277634620667 0.420138231630304
4.04708576202393 0.420330773881379
4.04775071144104 0.420645562280682
4.05187225341797 0.420829006312825
4.05332779884338 0.421140980352566
4.05433702468872 0.421140980352566
4.05447149276733 0.421140980352566
4.05726504325867 0.421316630873907
4.05812883377075 0.421627421197422
4.06329083442688 0.421791896291847
4.0636773109436 0.42209842090335
4.06772065162659 0.422255148005992
4.06872034072876 0.422565489245494
4.07290029525757 0.422712179809978
4.07583522796631 0.423023324531681
4.07844471931458 0.423162613497245
4.07952070236206 0.423475496355668
4.08372759819031 0.423607078185295
4.08474445343018 0.423922473852893
4.08871245384216 0.424046903242148
4.09007525444031 0.424364943145887
4.09403657913208 0.424486040437545
4.09510707855225 0.424806048277246
4.09937524795532 0.424920425413209
4.10043978691101 0.425242911235323
4.10487365722656 0.425355733374503
4.10521864891052 0.425355733374503
4.10539579391479 0.425355733374503
4.10621857643127 0.425679510492435
4.10984873771667 0.425789097824499
4.11100506782532 0.426113812057647
4.11560344696045 0.426220163009357
4.11616373062134 0.426541140121259
4.12038111686707 0.426646274913661
4.13595485687256 0.426748548655043
4.13686180114746 0.427069617806068
4.13696575164795 0.427167893508567
4.13700485229492 0.427484692587055
4.13704442977905 0.427579717833184
4.13711404800415 0.427890731362595
4.1397123336792 0.428196799577935
4.14138793945312 0.428288524898919
4.14268183708191 0.428588100295216
4.14726066589355 0.428676604773251
4.14733481407166 0.428676604773251
4.14736986160278 0.428676604773251
4.14971923828125 0.428972868318132
4.15252757072449 0.429058262476646
4.1533625125885 0.429346510270771
4.15729832649231 0.42942848077902
4.15812826156616 0.429711600266218
4.16273903846741 0.429791832508142
4.16349244117737 0.430070163316184
4.16772270202637 0.430147992371726
4.16953611373901 0.430421839011271
4.17288517951965 0.430500574451468
4.17415714263916 0.430770834571324
4.17974662780762 0.430848644550583
4.18006110191345 0.431115725843484
4.18348383903503 0.431194546963936
4.18475866317749 0.431460218263386
4.18879175186157 0.431540363377752
4.18997383117676 0.431804008041687
4.19405102729797 0.431884305577373
4.19499564170837 0.43214565608561
4.19689655303955 0.43214565608561
4.19694685935974 0.43214565608561
4.19936943054199 0.432225927536748
4.20026278495789 0.432486164943327
4.20446252822876 0.432566362961105
4.20563054084778 0.432822306661254
4.20973992347717 0.432906027457095
4.21091294288635 0.433157977028307
4.2150182723999 0.433242871158012
4.21612954139709 0.433491529317083
4.22043919563293 0.433577073617051
4.22130370140076 0.433820703687817
4.2256383895874 0.433907018656212
4.22653079032898 0.434148643691893
4.23116970062256 0.434235392303744
4.23235583305359 0.434471902478154
4.23608469963074 0.434558889032687
4.23744177818298 0.434790040206432
4.24141359329224 0.434878329739027
4.24255108833313 0.435105128794645
4.24661016464233 0.435195573206573
4.24716114997864 0.435195573206573
4.24722480773926 0.435195573206573
4.24805855751038 0.435417038779236
4.25198173522949 0.435509772192869
4.25285387039185 0.435727703599051
4.25728273391724 0.435821772448195
4.25844764709473 0.436034421738282
4.26240587234497 0.436131096998422
4.26332497596741 0.436344935736755
4.26768589019775 0.436443999081648
4.26892805099487 0.436655408533043
4.27293014526367 0.436758803283798
4.27398347854614 0.436968542416137
4.27830982208252 0.437074864428615
4.27926731109619 0.437284482964619
4.28350830078125 0.437393980403059
4.28451108932495 0.437603341601936
4.28875398635864 0.437717430610664
4.29040813446045 0.437926432772806
4.29484534263611 0.438045233085938
4.29516124725342 0.438252866734547
4.2994236946106 0.438376031765095
4.30059170722961 0.438583229527965
4.30451273918152 0.438583229527965
4.30474066734314 0.438583229527965
4.30491018295288 0.438713345791174
4.30595588684082 0.438920734288994
4.30985474586487 0.4390549765846
4.31189203262329 0.439258637319389
4.31510639190674 0.439398637234971
4.31607484817505 0.439601506349142
4.32038903236389 0.43974625478421
4.3216028213501 0.439945796939527
4.32569622993469 0.440093735642357
4.32682228088379 0.440289586506157
4.33099865913391 0.440441689185542
4.3322536945343 0.440633610837781
4.33623909950256 0.440789223340644
4.33726716041565 0.440976437331713
4.34147548675537 0.441134496200533
4.34266209602356 0.441317968861264
4.34678173065186 0.441478372471283
4.34796214103699 0.44165834349525
4.35191011428833 0.441820976112998
4.35329079627991 0.441997161037345
4.35425519943237 0.441997161037345
4.35446190834045 0.441997161037345
4.3572211265564 0.442161272728903
4.35813045501709 0.442335824643969
4.36293911933899 0.442498810177467
4.3635630607605 0.442671495427317
4.36837720870972 0.442839876587713
4.36900424957275 0.443010854636243
4.37295246124268 0.443181885353336
4.37416172027588 0.443351641066901
4.37873482704163 0.443527569512015
4.37918305397034 0.443697812711324
4.38396406173706 0.443876122978311
4.3844358921051 0.4440475175849
4.38872098922729 0.444233095316867
4.38988351821899 0.444404872206092
4.39400315284729 0.44459677342303
4.39501619338989 0.44477026236482
4.39943170547485 0.444968988598311
4.4004430770874 0.445143006515258
4.40377402305603 0.445143006515258
4.40393304824829 0.445143006515258
4.40478444099426 0.44534524327081
4.40567946434021 0.445517803212444
4.40977215766907 0.445726163044358
4.41130423545837 0.44589781669481
4.41500353813171 0.446110851270302
4.41601610183716 0.446279713426639
4.42034602165222 0.446498648690567
4.42431211471558 0.446667350495445
4.42562413215637 0.446886655337197
4.42723417282104 0.447052925918832
4.43083024024963 0.447275519921216
4.43212890625 0.447437887621514
4.43604707717896 0.447663233327798
4.43737387657166 0.447821864906704
4.4413206577301 0.448049426798683
4.44260334968567 0.44820528874894
4.44685816764832 0.448434386897406
4.44749474525452 0.448434386897406
4.44756531715393 0.448434386897406
4.44798064231873 0.448586109425936
4.45259976387024 0.448818042422721
4.45285844802856 0.448965985947435
4.45737600326538 0.449200912919569
4.45830583572388 0.449346194894269
4.46270418167114 0.449581843134881
4.46353316307068 0.449724705245609
4.46764993667603 0.449967715226312
4.46894884109497 0.450107318650343
4.47291493415833 0.450354496708238
4.47393465042114 0.45049232001093
4.47939205169678 0.45074558321556
4.47987055778503 0.450882012491997
4.48353028297424 0.451141546236621
4.48447585105896 0.451276000715833
4.4886736869812 0.451542175882872
4.48973703384399 0.451673915634242
4.4939649105072 0.451946617976374
4.49492025375366 0.452075739001419
4.49737238883972 0.452075739001419
4.49744749069214 0.452075739001419
4.49929285049438 0.452354671482968
4.50029611587524 0.45248056698722
4.50470089912415 0.452764976406417
4.50557231903076 0.452887247626475
4.50974750518799 0.453173768894883
4.51072788238525 0.453293294357837
4.51504397392273 0.453585680798013
4.51598691940308 0.453701736400026
4.52041983604431 0.453996580136285
4.52125573158264 0.454107733027187
4.52569079399109 0.454404106352311
4.52664303779602 0.454510937314746
4.53081774711609 0.454808316869018
4.53225374221802 0.454909753883001
4.53607726097107 0.455209699042914
4.53721404075623 0.45530619972427
4.54238748550415 0.455398599153206
4.54336619377136 0.455695809973909
4.54656147956848 0.455992579338234
4.54808664321899 0.455992579338234
4.54817771911621 0.455992579338234
4.54823517799377 0.456080011105661
4.55179452896118 0.456375385862462
4.55300855636597 0.456457470540674
4.55713200569153 0.456752742186796
4.55800437927246 0.456830953845749
4.56257033348083 0.457125409089545
4.56376624107361 0.457199376620528
4.5675733089447 0.457494574280775
4.56859064102173 0.457564243606353
4.57321977615356 0.457862297851137
4.5738468170166 0.457928432435087
4.57868504524231 0.45822473067856
4.57923269271851 0.458287331428006
4.58360505104065 0.45858820716308
4.58474850654602 0.45864690245124
4.58898329734802 0.458947040798914
4.58987498283386 0.459002242500942
4.59396696090698 0.459304613880802
4.59499382972717 0.459356681181827
4.59927916526794 0.459657536843777
4.59957718849182 0.459657536843777
4.5996687412262 0.459657536843777
4.60024881362915 0.459706790884874
4.60454130172729 0.460007495124459
4.60561227798462 0.460052800299417
4.60970568656921 0.460353612344573
4.61089468002319 0.460395669259022
4.61495304107666 0.460693507468232
4.61599493026733 0.460732009375288
4.62029600143433 0.461029781710479
4.62123131752014 0.461064547235523
4.62553024291992 0.461357135655954
4.62869262695312 0.461389000362347
4.63077831268311 0.461677470284291
4.63181805610657 0.461705296110678
4.63617491722107 0.461989263132067
4.63731241226196 0.46201318819025
4.64151263237 0.462292069342975
4.64277625083923 0.462312047140993
4.64664459228516 0.462586918874258
4.64811277389526 0.462602787947524
4.65087866783142 0.462602787947524
4.6509838104248 0.462602787947524
4.65253663063049 0.462875207294318
4.6530933380127 0.462886991609192
4.65719437599182 0.463156935375619
4.65810084342957 0.463164767521422
4.66254830360413 0.463430517222922
4.66348052024841 0.463434894943752
4.66760158538818 0.463701987291679
4.66868114471436 0.463702001530052
4.67311882972717 0.463969721104269
4.67388844490051 0.463965783597453
4.67835211753845 0.464233687367199
4.67924451828003 0.464225664832641
4.68351173400879 0.464494507137477
4.68456768989563 0.464482446540769
4.68898439407349 0.464752560740503
4.6905632019043 0.464736534180527
4.69400477409363 0.465007155158138
4.69493722915649 0.464987131062972
4.69929695129395 0.465258958216384
4.70036792755127 0.465234708630049
4.70094084739685 0.465234708630049
4.70110964775085 0.465234708630049
4.7046046257019 0.4655081469707
4.70574879646301 0.465479768025935
4.70987105369568 0.465753334949208
4.71085667610168 0.465721849210605
4.71521711349487 0.465994141028627
4.71597218513489 0.465958434761532
4.7204601764679 0.466227919614204
4.72128748893738 0.466188696432279
4.72562265396118 0.466456814878318
4.72664427757263 0.466413942756916
4.73079633712769 0.466678015006257
4.73202323913574 0.46663126916915
4.73611760139465 0.466892997079602
4.73732924461365 0.466842763497124
4.74148297309875 0.467100181756313
4.74251937866211 0.467046532998715
4.74666023254395 0.46729987028551
4.7479076385498 0.467242088722843
4.75057983398438 0.467242088722843
4.75068664550781 0.467242088722843
4.75201964378357 0.467492507418436
4.75278210639954 0.467430002459282
4.75716686248779 0.46767441085728
4.75802445411682 0.467608762698598
4.76342558860779 0.46784969750321
4.76411032676697 0.467779509296626
4.76772499084473 0.468018139166668
4.76876378059387 0.46794390143985
4.77289080619812 0.468181765175341
4.77394318580627 0.468102674264915
4.77915716171265 0.468019149054029
4.77992963790894 0.468256205978008
4.78423380851746 0.468494028502976
4.78484725952148 0.468405730915526
4.78877663612366 0.468646115026659
4.78997850418091 0.46855392431492
4.79415249824524 0.4687973001173
4.79491138458252 0.468700814163907
4.79935097694397 0.468948458235281
4.80029964447021 0.468848132060616
4.80082273483276 0.468848132060616
4.80091142654419 0.468848132060616
4.80456972122192 0.46909786292189
4.80559015274048 0.46899557849751
4.80971455574036 0.469249442450642
4.81080555915833 0.469144879933901
4.81494283676147 0.469403756668913
4.81600904464722 0.46929740694341
4.82034754753113 0.469563586426951
4.82166838645935 0.46945535578807
4.82558035850525 0.469725906526738
4.82654237747192 0.469617827729267
4.83079981803894 0.46989199122026
4.83273553848267 0.46978285383854
4.8362455368042 0.470061085800842
4.83712434768677 0.469952468819408
4.84153485298157 0.47023418562393
4.84273242950439 0.470125794877391
4.84660291671753 0.470409947353857
4.84775543212891 0.47030233812914
4.85182523727417 0.47030233812914
4.85192704200745 0.47030233812914
4.85255217552185 0.470589891894833
4.85304737091064 0.470483144798712
4.85728240013123 0.470774459915905
4.85826992988586 0.470669184167191
4.86248707771301 0.47096038155562
4.86344885826111 0.470857787837524
4.86772418022156 0.471154190338535
4.86915755271912 0.471052268289145
4.87288856506348 0.471350223482785
4.87392592430115 0.471251377635911
4.87858581542969 0.471556126558246
4.87923884391785 0.471461162825262
4.88354325294495 0.471771930868012
4.88444304466248 0.47168181123707
4.88869524002075 0.471994578070958
4.88981747627258 0.471910583610938
4.89391469955444 0.472230443540579
4.8949601650238 0.472153640424608
4.89818716049194 0.472153640424608
4.8982572555542 0.472153640424608
4.89953899383545 0.472480242676945
4.90026044845581 0.472412251535489
4.90545749664307 0.472746135106888
4.90579032897949 0.472688164783038
4.90971398353577 0.473025226204376
4.91118144989014 0.47297750810725
4.91495037078857 0.473322671797668
4.91599321365356 0.473285125397929
4.92040324211121 0.473635120799524
4.92173266410828 0.473609199208138
4.92571187019348 0.473963286406423
4.92663669586182 0.473949689782756
4.93119883537292 0.474306560398079
4.9320068359375 0.474304493255824
4.93615818023682 0.474663195088207
4.9379358291626 0.474672613964833
4.94160223007202 0.475032193164045
4.94243478775024 0.475051830113363
4.94721364974976 0.475411824264461
4.94802904129028 0.475441245850214
4.95208597183228 0.475800894307129
4.95297026634216 0.475840344100217
4.95527148246765 0.475840344100217
4.95545411109924 0.475840344100217
4.95754098892212 0.476198992690023
4.95827078819275 0.476245421573966
4.96281504631042 0.476599765289908
4.96345257759094 0.476653350779652
4.96783137321472 0.477006720338699
4.96900177001953 0.477066982083326
4.97295689582825 0.477426518221988
4.97402787208557 0.477491855641297
4.97830724716187 0.477851721908572
4.97940230369568 0.477922648614
4.98357152938843 0.478285114409894
4.98468565940857 0.478359808134208
4.98877787590027 0.478721592622958
4.99047589302063 0.478799719460592
4.99398183822632 0.479165416502697
4.99498152732849 0.479246466160633
4.99938154220581 0.479617441730521
5.00046682357788 0.479701071000686
5.0046329498291 0.480075994694938
5.00477385520935 0.480075994694938
5.00485825538635 0.480075994694938
5.00588321685791 0.480161122793686
5.00978755950928 0.480536739114252
5.01087236404419 0.480621659865495
5.01500773429871 0.48100011581792
5.01603412628174 0.48108524007115
5.0203218460083 0.481467743080822
5.02125310897827 0.481553315588126
5.02560377120972 0.481935356996497
5.02654719352722 0.482020040311482
5.03077268600464 0.482400049252008
5.0318603515625 0.482483661052692
5.03709483146667 0.482565674711013
5.03783679008484 0.482942977314769
5.04251265525818 0.483023523585896
5.04290795326233 0.483393377650845
5.04683423042297 0.483761394504038
5.04743146896362 0.483761394504038
5.04749131202698 0.483761394504038
5.04768323898315 0.483840258990499
5.05184864997864 0.484203786755176
5.05298781394958 0.484282235898897
5.05704522132874 0.484640230231754
5.05803775787354 0.484717069835262
5.06274366378784 0.485067091662544
5.06336665153503 0.485142594015868
5.06811618804932 0.485492471434883
5.06966304779053 0.485568779862523
5.07293653488159 0.485919430567426
5.07403326034546 0.485995853157651
5.07860732078552 0.486343794431403
5.0794198513031 0.486420081471704
5.08353495597839 0.486765556995721
5.08458709716797 0.486841725364134
5.08885025978088 0.487189236177749
5.08977961540222 0.48726548504373
5.0939199924469 0.487614731857379
5.09493112564087 0.487691563130671
5.09733939170837 0.487691563130671
5.09743666648865 0.487691563130671
5.09925365447998 0.488044361926414
5.10033679008484 0.488121752645932
5.10461592674255 0.488475622603282
5.10555768013 0.488553159233322
5.1097092628479 0.488905131084182
5.11082744598389 0.488981434762667
5.1150758266449 0.489332723346687
5.11601591110229 0.48940929968177
5.12035822868347 0.489761546231137
5.12127590179443 0.489838078732555
5.12562012672424 0.490186073697117
5.1268310546875 0.490262053558064
5.1309859752655 0.490605171361241
5.13191175460815 0.490680210013263
5.13615036010742 0.49101697876385
5.1374044418335 0.491091697228197
5.14152383804321 0.491421474249439
5.14284467697144 0.491495516979956
5.14673495292664 0.491818629490884
5.14792823791504 0.491892667224429
5.15187883377075 0.492211741189954
5.15303230285645 0.492285470954658
5.15436553955078 0.492285470954658
5.15469479560852 0.492285470954658
5.1571159362793 0.492595934432768
5.15829205513 0.492669713683859
5.16247391700745 0.492975793830253
5.16363596916199 0.493049135213068
5.16775226593018 0.493352756026398
5.17004108428955 0.493426080158632
5.17305254936218 0.493730429218723
5.1743335723877 0.493803203946535
5.17881321907043 0.49410349046149
5.17929410934448 0.494175586874383
5.18387794494629 0.494477090408329
5.18454456329346 0.494548527788104
5.18898391723633 0.494851531066884
5.1898021697998 0.494922102825396
5.1939115524292 0.495225862482519
5.19495511054993 0.495295801212872
5.19921731948853 0.495601403604388
5.20022320747375 0.495669864209679
5.20461630821228 0.495669864209679
5.20481109619141 0.49597766175415
5.20499920845032 0.49597766175415
5.20645880699158 0.496044155268672
5.224365234375 0.496349269425659
5.22528862953186 0.496412815573627
5.22540640830994 0.49671766176294
5.22556066513062 0.496779222355828
5.22576451301575 0.497084793216802
5.22586131095886 0.497145465236833
5.22595524787903 0.497447247124391
5.22657680511475 0.497505404182928
5.23095846176147 0.497803386813982
5.23196864128113 0.497859665096133
5.23619723320007 0.49815375450023
5.23719811439514 0.498207955630853
5.24241304397583 0.4982604279979
5.24287486076355 0.498551017660538
5.2466151714325 0.498837765282053
5.24776172637939 0.498888484657167
5.25016665458679 0.498888484657167
5.25026035308838 0.498888484657167
5.25192952156067 0.4991728234959
5.25280475616455 0.499222190962406
5.2582106590271 0.499500492508604
5.25977969169617 0.499548055133992
5.26262640953064 0.499823938280433
5.26449918746948 0.499870682468474
5.26764631271362 0.500147740380961
5.26867842674255 0.500192482370516
5.27294778823853 0.500470173874095
5.27550315856934 0.50051346362338
5.2790150642395 0.500793135574716
5.27981519699097 0.500834625531611
5.28351163864136 0.501117052807821
5.28442525863647 0.501156885694954
5.28873562812805 0.50144266029441
5.28979706764221 0.50147997768748
5.29393339157104 0.501769571405674
5.29485702514648 0.501804199055702
5.29658198356628 0.501804199055702
5.29664611816406 0.501804199055702
5.2992992401123 0.502099100214484
5.30023121833801 0.502130988012288
5.3045482635498 0.502427316523705
5.30548906326294 0.502456213424297
5.30974245071411 0.502756290292659
5.31080389022827 0.502781808253124
5.31501126289368 0.503084961486356
5.3160662651062 0.503107553983242
5.32041835784912 0.503415837722364
5.32145309448242 0.503435491647115
5.32575225830078 0.503744416825007
5.327969789505 0.503760713073348
5.33098816871643 0.504070022300378
5.33199214935303 0.504082349558879
5.33622264862061 0.504391378033452
5.3374650478363 0.504400567394997
5.34165239334106 0.504709718406381
5.34248185157776 0.504715740437097
5.34796786308289 0.505024600655869
5.34825849533081 0.505027452820408
5.3519127368927 0.505336050516627
5.3530638217926 0.505335690827305
5.35479164123535 0.505335690827305
5.35498476028442 0.505335690827305
5.35706973075867 0.505646059105311
5.35835886001587 0.505642177367349
5.36301779747009 0.505950716668145
5.36332631111145 0.505943150602976
5.36810898780823 0.506255255526854
5.36880326271057 0.506243662413834
5.3729567527771 0.506557069589057
5.37408041954041 0.506540399203547
5.37843704223633 0.506856313491755
5.37929081916809 0.506834813884323
5.38360953330994 0.507155215368196
5.3845374584198 0.507128556340481
5.38890075683594 0.507452907853813
5.38979172706604 0.507420418664903
5.39396643638611 0.507749571504843
5.39500832557678 0.507711144563821
5.39929437637329 0.508045886624746
5.40041565895081 0.508001775361186
5.40411257743835 0.508001775361186
5.40428781509399 0.508001775361186
5.40451884269714 0.508341239729956
5.40600657463074 0.508291114555526
5.40977644920349 0.508636244449352
5.41086387634277 0.508579588277826
5.41503977775574 0.508928874604713
5.41602969169617 0.508867383864402
5.42038178443909 0.50921949978316
5.4212703704834 0.509152989191007
5.42561173439026 0.509508171038833
5.42656993865967 0.509436409155045
5.43108344078064 0.50979282670304
5.43196797370911 0.509716785377325
5.43605375289917 0.510074435739452
5.43705272674561 0.509994242237725
5.44139790534973 0.510351480437528
5.44235444068909 0.510267646506657
5.44703364372253 0.510622700038363
5.44812798500061 0.510535019269206
5.45104932785034 0.510535019269206
5.45116758346558 0.510535019269206
5.45281982421875 0.510887572403055
5.45352387428284 0.510796385450947
5.45706295967102 0.511145618455103
5.45807218551636 0.511050157880081
5.4628701210022 0.51139275917285
5.46325874328613 0.511292809383097
5.46780109405518 0.511631112242084
5.46875929832458 0.511526014585568
5.47324085235596 0.511867922311017
5.47403049468994 0.511757787352915
5.47852206230164 0.512093598674377
5.47928071022034 0.511977814005995
5.48355293273926 0.512314247872371
5.48450469970703 0.512193520013985
5.48884844779968 0.512527870024791
5.48985314369202 0.512401048508147
5.49469780921936 0.512736959815945
5.49505090713501 0.51260433768866
5.49697518348694 0.51260433768866
5.49702596664429 0.51260433768866
5.49931836128235 0.512942935460043
5.50034523010254 0.512804850577611
5.5044116973877 0.513147383425015
5.50551176071167 0.513004470918336
5.50970149040222 0.513346581907267
5.51134204864502 0.513200777718891
5.51507258415222 0.513545657525123
5.51612496376038 0.513396373167472
5.52044010162354 0.513743651357739
5.52162432670593 0.513592636964499
5.52571272850037 0.513944716939782
5.52668476104736 0.513791207058394
5.53086614608765 0.514143141543453
5.5321786403656 0.513988712519701
5.53610372543335 0.514339583541892
5.53756165504456 0.514185399883153
5.54158663749695 0.514536108747429
5.54254817962646 0.514381656609073
5.54690909385681 0.514729287147018
5.54736876487732 0.514729287147018
5.5474419593811 0.514729287147018
5.54924345016479 0.514574729654327
5.55217385292053 0.514919349354975
5.55377531051636 0.514766507096067
5.55751919746399 0.515105207246511
5.55896830558777 0.514954889157916
5.56241035461426 0.515292908392368
5.56370735168457 0.515143005374865
5.56794738769531 0.515479716773471
5.56927180290222 0.515332875293786
5.57294583320618 0.515670219534598
5.57394957542419 0.515526827145386
5.57864952087402 0.515862298552232
5.57923913002014 0.515723981652865
5.5835018157959 0.516054612178069
5.58461427688599 0.515921958192934
5.58874034881592 0.516256792456167
5.58999180793762 0.516132127914664
5.59398818016052 0.516465805612909
5.59496378898621 0.516350505608332
5.59915018081665 0.516350505608332
5.59926438331604 0.516350505608332
5.59935569763184 0.5166864722313
5.60050582885742 0.516582961804385
5.60446524620056 0.516917856314942
5.60603904724121 0.516827308086857
5.60973763465881 0.517161002603582
5.61092305183411 0.517084105465251
5.61515784263611 0.517416729923541
5.61593747138977 0.517354942847615
5.62040019035339 0.517688868200486
5.62125730514526 0.517641707719458
5.62563872337341 0.517973904698989
5.62700915336609 0.517943769209825
5.63083505630493 0.51826974947586
5.63196921348572 0.5182553081697
5.63621258735657 0.518578295121871
5.63732004165649 0.518579032745312
5.64182472229004 0.518897438739089
5.64287853240967 0.51891251960477
5.6469738483429 0.519227468466379
5.6477632522583 0.519255539689963
5.65150308609009 0.519255539689963
5.65164422988892 0.519255539689963
5.65185976028442 0.519563181575579
5.65330982208252 0.51960205072905
5.65735363960266 0.519910972521878
5.65854954719543 0.519960242605079
5.66286611557007 0.520264144824666
5.6638011932373 0.520320952064435
5.6678409576416 0.520628721104235
5.6691472530365 0.520691885766709
5.67291784286499 0.520996553119149
5.67396974563599 0.5210664714034
5.67865133285522 0.521368797621986
5.67919135093689 0.521442516097345
5.6839394569397 0.521749775989256
5.6846559047699 0.521826563371462
5.68874025344849 0.522136766736103
5.69085884094238 0.522215472671247
5.69405508041382 0.52252885391883
5.69501185417175 0.52260888318465
5.69928574562073 0.522925072597046
5.70128631591797 0.522925072597046
5.70146179199219 0.522925072597046
5.70322871208191 0.523005567298796
5.70454525947571 0.523324472046158
5.70581650733948 0.523404789824122
5.70991802215576 0.523723344462594
5.71110773086548 0.523802080350631
5.71499109268188 0.524124957340336
5.71627497673035 0.524202133055746
5.72038125991821 0.524526755073848
5.72198390960693 0.52460240208231
5.72575664520264 0.524926743840655
5.72665238380432 0.524999449194363
5.73104977607727 0.52532306178954
5.73240399360657 0.525392685858698
5.73609590530396 0.525714614482731
5.73736214637756 0.525780714424317
5.74143624305725 0.526102629928053
5.74251627922058 0.526165479758764
5.74666285514832 0.526483763800959
5.74775004386902 0.526542873753547
5.751549243927 0.526542873753547
5.7516758441925 0.526542873753547
5.75275182723999 0.526859592062824
5.75469875335693 0.526915607869455
5.75713968276978 0.527230175560164
5.75893878936768 0.527282702934092
5.76262903213501 0.527599417789838
5.76675295829773 0.527649407343041
5.76768803596497 0.527961294191008
5.7690863609314 0.528008908834296
5.77299165725708 0.528324018101248
5.77403283119202 0.528369174001733
5.7784366607666 0.528682742782385
5.77992081642151 0.528726426741037
5.78367805480957 0.529041689576917
5.78481411933899 0.529084238696307
5.78873944282532 0.529404811867087
5.79008865356445 0.529446527469003
5.79397892951965 0.529766396634745
5.79498600959778 0.529807453798497
5.79765200614929 0.529807453798497
5.79774165153503 0.529807453798497
5.79961156845093 0.530129654536235
5.80105233192444 0.53017082597037
5.80446457862854 0.530497066230549
5.80566167831421 0.530538401653233
5.80963325500488 0.530863316002116
5.81080150604248 0.530904463640239
5.81499624252319 0.531230536675371
5.81610536575317 0.531272045995119
5.8204071521759 0.531601671341925
5.82229113578796 0.531643777671849
5.82561159133911 0.531972194317932
5.82682633399963 0.532014825760554
5.83087563514709 0.532340875359984
5.83207750320435 0.532384430449823
5.83611249923706 0.532707781438144
5.83841443061829 0.532751702798189
5.84157490730286 0.533072946936958
5.8424699306488 0.533118052823585
5.84654450416565 0.533437913086072
5.84746193885803 0.533437913086072
5.84756445884705 0.533437913086072
5.84813737869263 0.533483715664519
5.85185074806213 0.533801945854039
5.85289216041565 0.533849294888792
5.85794043540955 0.534166444321448
5.85840964317322 0.534216007724873
5.86260962486267 0.534528896336817
5.86364841461182 0.534579657235413
5.86788320541382 0.534890824587761
5.86895990371704 0.534943492058255
5.87297654151917 0.535256932308912
5.87402057647705 0.53531146420657
5.87830471992493 0.535623303640329
5.87952256202698 0.535679685127255
5.8838369846344 0.535995140278664
5.88473105430603 0.536052607583795
5.88880467414856 0.536370127905923
5.88992190361023 0.536428913570637
5.89393496513367 0.536749094839308
5.89506530761719 0.536808806717691
5.89842462539673 0.536808806717691
5.89854145050049 0.536808806717691
5.89955925941467 0.537131525062585
5.90021562576294 0.537191693860783
5.90452671051025 0.537514129627315
5.90575480461121 0.537573643213159
5.90975475311279 0.537898781747027
5.9107723236084 0.537957544340294
5.91501832008362 0.538284594741665
5.91592955589294 0.538342081189572
5.92036437988281 0.538673481067699
5.92123746871948 0.538729877746743
5.92566013336182 0.539059881030653
5.92659902572632 0.539114401764892
5.93117451667786 0.539442537370534
5.93197083473206 0.539495241903955
5.93621253967285 0.539822931121277
5.93740296363831 0.539873637395348
5.942049741745 0.540199970745436
5.94247198104858 0.540248441646226
5.94660544395447 0.540572918044351
5.94822549819946 0.540620323173633
5.95022583007812 0.540620323173633
5.95041084289551 0.540620323173633
5.95214486122131 0.540942747301883
5.95287704467773 0.540988521066257
5.95705914497375 0.541308168854488
5.95971632003784 0.541353099734172
5.96244764328003 0.541670980531107
5.96334862709045 0.541713813489718
5.96860504150391 0.542030634315128
5.96916055679321 0.542071893222322
5.97300601005554 0.542392096711143
5.9739363193512 0.542431913982538
5.97940349578857 0.542470872102078
5.97987627983093 0.542791329414422
5.98387265205383 0.543106470085573
5.98437452316284 0.543142104950136
5.98889803886414 0.543463929663788
5.99006223678589 0.543497970934004
5.99421715736389 0.543819231183635
5.99497604370117 0.543852147198076
5.99940323829651 0.544175441583826
6.0002269744873 0.544205919042452
6.00174403190613 0.544205919042452
6.00192618370056 0.544205919042452
6.00460410118103 0.544530958703267
6.00551438331604 0.544558971909482
6.00974321365356 0.544881792257289
6.01078295707703 0.544907307973888
6.01504755020142 0.545232288278818
6.01602864265442 0.5452570265169
6.02033376693726 0.545579628969025
6.02126049995422 0.545602171516856
6.02560591697693 0.545921826405857
6.02673506736755 0.545943501373096
6.03088045120239 0.546261030872049
6.03330636024475 0.546281737661342
6.03607130050659 0.546597978951982
6.03721404075623 0.546617463278955
6.04148602485657 0.546931090997763
6.04276394844055 0.546950883138173
6.04688787460327 0.547261196246814
6.04775381088257 0.547281246139368
6.05177402496338 0.547281246139368
6.05196809768677 0.547281246139368
6.0530252456665 0.547301538554739
6.05356574058533 0.547609888926653
6.05804777145386 0.547913017825915
6.05841040611267 0.547933431256062
6.06266117095947 0.548233845885639
6.06346583366394 0.548254103628595
6.06771159172058 0.548553093736462
6.06902885437012 0.548574466952548
6.0728907585144 0.54887623574406
6.07394671440125 0.548898326397608
6.07950758934021 0.548921671632684
6.08183789253235 0.549220666799598
6.08387398719788 0.549522514506616
6.08542275428772 0.549547017490411
6.08873844146729 0.549850393605575
6.09009194374084 0.549875691052218
6.09395813941956 0.550183407377017
6.09497022628784 0.550211309211268
6.09923982620239 0.550211309211268
6.09932255744934 0.550211309211268
6.09938645362854 0.550519090866991
6.10033226013184 0.550547754152587
6.10455775260925 0.550858413918155
6.10551357269287 0.550889240953785
6.10976028442383 0.551200779021528
6.11077165603638 0.551233527189248
6.11494970321655 0.551547626456844
6.11608839035034 0.551582488149915
6.12027907371521 0.551900888447819
6.12119960784912 0.551938412333708
6.12561106681824 0.552256935020063
6.12652397155762 0.552296407367294
6.13122057914734 0.552613826838682
6.13316988945007 0.552655670823163
6.13617825508118 0.552971911017742
6.13747882843018 0.553016609765085
6.1415102481842 0.55333014637125
6.14246153831482 0.553377654404682
6.14670777320862 0.553688302584143
6.14815163612366 0.553739015917835
6.15198826789856 0.554046472460054
6.15338349342346 0.554099456039803
6.15502572059631 0.554099456039803
6.15516662597656 0.554099456039803
6.15719676017761 0.55440050666505
6.15825796127319 0.554456469493491
6.16397714614868 0.554516111729076
6.1647047996521 0.554817327260907
6.16763472557068 0.555115832478983
6.16904711723328 0.555179192596522
6.17292594909668 0.555478257241958
6.17387533187866 0.55554589254504
6.17877674102783 0.555840905497085
6.1793417930603 0.55591209075761
6.18405485153198 0.556207838768598
6.18480229377747 0.556283786542091
6.18887233734131 0.556584380233686
6.19077920913696 0.556664352982317
6.19390678405762 0.556964632499157
6.19495677947998 0.557049531057555
6.19934844970703 0.557354058189067
6.20037269592285 0.557443806290163
6.20477175712585 0.557753073250681
6.20561003684998 0.557847695821352
6.20656991004944 0.557847695821352
6.20700001716614 0.557847695821352
6.20978188514709 0.558157363947986
6.2108781337738 0.558256408345997
6.21507692337036 0.558569156161481
6.2160313129425 0.558671298821178
6.2203426361084 0.558988345187912
6.22134733200073 0.559094949411828
6.22557592391968 0.559413738724913
6.22651052474976 0.559524279302376
6.23080658912659 0.559842656959912
6.23191523551941 0.559956206830889
6.23604464530945 0.560274684952069
6.23707580566406 0.560391684928789
6.24145269393921 0.560709391197895
6.24263000488281 0.560830090015973
6.2465717792511 0.561146806515928
6.24735856056213 0.561146806515928
6.24742984771729 0.561146806515928
6.24854326248169 0.561270377235879
6.25235843658447 0.561585499338446
6.25281119346619 0.561712527393601
6.25703525543213 0.562022749348325
6.2585244178772 0.562151415253306
6.26271104812622 0.562463359376953
6.26328277587891 0.56259756134855
6.26919269561768 0.562907919193821
6.26988935470581 0.563044318409712
6.27297830581665 0.563354000051672
6.27397108078003 0.563496923178561
6.27827262878418 0.563810707920321
6.27930641174316 0.563959043518735
6.28400850296021 0.564268137311501
6.28446769714355 0.564420107391305
6.2887921333313 0.564737089912895
6.28991723060608 0.564896867319487
6.29390072822571 0.56521350424262
6.29492783546448 0.565379844331248
6.29733085632324 0.565379844331248
6.29737639427185 0.565379844331248
6.29925513267517 0.565700910320359
6.30024242401123 0.565874430903633
6.31561040878296 0.56619969672308
6.31639981269836 0.566380390543078
6.31644892692566 0.566706071488789
6.3164803981781 0.566891321541751
6.31651401519775 0.56721962165626
6.3165431022644 0.567411169753326
6.32054567337036 0.567744194674812
6.32165265083313 0.567941404948255
6.32572197914124 0.568275334121449
6.32687783241272 0.56847903172073
6.3307478427887 0.56881274045564
6.33189630508423 0.569020585821598
6.33615779876709 0.569353196822272
6.33718037605286 0.569564304754851
6.34153485298157 0.569896156927369
6.34237384796143 0.57011052478624
6.34693264961243 0.57044033214699
6.3480236530304 0.57044033214699
6.34808874130249 0.57044033214699
6.34836912155151 0.570657206478893
6.35202264785767 0.57098656454524
6.35307335853577 0.571206435751352
6.35733962059021 0.571533459289515
6.35851669311523 0.571755952282084
6.36342644691467 0.571981921756113
6.36384224891663 0.57230470486143
6.3686957359314 0.572536012828012
6.36914491653442 0.572859064298622
6.37308168411255 0.573181021068034
6.37388134002686 0.573414774478417
6.37850427627563 0.573740260875205
6.3796443939209 0.573980924566516
6.38356423377991 0.574304291641433
6.38540959358215 0.574548424312332
6.38886880874634 0.574874582867169
6.38982224464417 0.575125251218424
6.39393472671509 0.575456969461996
6.39496850967407 0.575716117155021
6.39933896064758 0.576047739278863
6.39944076538086 0.576047739278863
6.39949703216553 0.576047739278863
6.40089273452759 0.576311015342476
6.40454077720642 0.576646544057815
6.40553331375122 0.576916313768289
6.40970945358276 0.577251467870773
6.41076564788818 0.577523731144733
6.41498851776123 0.577861191022552
6.41600918769836 0.578137754455993
6.42030262947083 0.578479530576002
6.42132139205933 0.578761136880239
6.42554664611816 0.579102495277767
6.42651033401489 0.579386058574008
6.43111777305603 0.579726503358782
6.43206024169922 0.580011523965674
6.43606853485107 0.580350032012028
6.43747544288635 0.580635935702295
6.44230628013611 0.580972437070693
6.44257855415344 0.58125969742829
6.44657731056213 0.581593282523554
6.44817519187927 0.581881864399059
6.44931244850159 0.581881864399059
6.44938468933105 0.581881864399059
6.45182538032532 0.582213080039644
6.45337629318237 0.582503259307285
6.45709085464478 0.582832229097681
6.45827054977417 0.583124913518163
6.46330118179321 0.583421086235151
6.46406650543213 0.583744011621872
6.4676570892334 0.584065428831737
6.46883797645569 0.584366293564353
6.47284245491028 0.584688324487418
6.47387099266052 0.584994587272861
6.47842335700989 0.585318650080598
6.47920370101929 0.585631025072123
6.4835946559906 0.585952336254777
6.48459553718567 0.586271795335418
6.48881506919861 0.586595173695621
6.48989510536194 0.586921130784138
6.49397373199463 0.587247390860239
6.49500799179077 0.587580258010998
6.49920678138733 0.587908685689253
6.49979376792908 0.587908685689253
6.49989795684814 0.587908685689253
6.50028705596924 0.588248102134545
6.50449013710022 0.588579939551619
6.50564336776733 0.588924765686177
6.50973320007324 0.589260622242203
6.51074409484863 0.589610821538869
6.51496124267578 0.589947083328096
6.5159604549408 0.59029747074056
6.52035641670227 0.590638347658602
6.52122187614441 0.590992661789432
6.52556896209717 0.591333994007433
6.52762150764465 0.591688365908249
6.53080129623413 0.59202936648728
6.53189563751221 0.592383074488677
6.53607058525085 0.592723041796398
6.53748631477356 0.593075230126976
6.54147005081177 0.593412737402243
6.54275250434875 0.593763257037731
6.54664278030396 0.594097796236232
6.54769825935364 0.594446540431204
6.54932355880737 0.594446540431204
6.54943132400513 0.594446540431204
6.55251026153564 0.594777402185819
6.55278897285461 0.59512894253553
6.55789732933044 0.595456453576989
6.55821967124939 0.595805004929867
6.56306219100952 0.596125282639885
6.56356573104858 0.596474276800129
6.56785416603088 0.596789717912387
6.56919550895691 0.597140293256723
6.57313990592957 0.597458214488758
6.57383751869202 0.59781118504149
6.57848572731018 0.598126436031191
6.57925224304199 0.598482717132386
6.58371663093567 0.598797138212812
6.58449268341064 0.599156854542375
6.58875894546509 0.599468619915838
6.58981823921204 0.599832229060269
6.59394025802612 0.600146104307388
6.59496974945068 0.600512857551166
6.59913563728333 0.600512857551166
6.59929132461548 0.600829043617995
6.59935665130615 0.600829043617995
6.60088467597961 0.601198200159894
6.60449481010437 0.601517156223202
6.60548281669617 0.601888108219539
6.60973811149597 0.602206639830602
6.61109256744385 0.602573806652292
6.61506652832031 0.602893127063623
6.61598443984985 0.60325875439662
6.62033724784851 0.603577939987588
6.621258020401 0.603940510467399
6.62561583518982 0.604261967738509
6.62649965286255 0.604623192030818
6.63086032867432 0.60494254796975
6.63190627098083 0.605298173057832
6.63612055778503 0.605614680613359
6.63749933242798 0.605964689431966
6.64145040512085 0.606277663592083
6.64270067214966 0.606621852940729
6.64661550521851 0.60693134811935
6.64799809455872 0.60727053975891
6.64922952651978 0.60727053975891
6.64933276176453 0.60727053975891
6.65254044532776 0.607576539726547
6.65278196334839 0.607915215072648
6.65738439559937 0.608218661106973
6.65813446044922 0.608552032369806
6.66265416145325 0.608850078795946
6.66359233856201 0.609174833107106
6.66763758659363 0.609473741605124
6.66859579086304 0.609803222842793
6.67289233207703 0.610100982806533
6.673907995224 0.61042974211984
6.67881464958191 0.610729732505654
6.67929863929749 0.611058635868195
6.68353390693665 0.611356271311988
6.68464064598083 0.61168518579986
6.68872785568237 0.611985412574941
6.69015049934387 0.612314927095218
6.69402265548706 0.612618146397606
6.69488549232483 0.61294824294454
6.69921183586121 0.613254298318007
6.69929456710815 0.613254298318007
6.69949984550476 0.613254298318007
6.70018935203552 0.613584316728489
6.70450353622437 0.613889845636147
6.70559930801392 0.614219235609727
6.70974612236023 0.614526691993341
6.71083974838257 0.614852460342724
6.71497845649719 0.615160758775553
6.71616697311401 0.615483417755453
6.72030663490295 0.61579463367675
6.72128963470459 0.616117051185123
6.72554683685303 0.616427006156254
6.72652244567871 0.616744515892363
6.73091745376587 0.617053070913206
6.73195600509644 0.617365881876471
6.73616766929626 0.617671814019011
6.73721146583557 0.617979452419919
6.74149584770203 0.618282844437381
6.74273371696472 0.618586072087376
6.74674129486084 0.618887392748593
6.74840664863586 0.619185617561357
6.75190210342407 0.619484985446389
6.75354337692261 0.619779353025258
6.75413107872009 0.619779353025258
6.7543637752533 0.619779353025258
6.75727868080139 0.620076885362587
6.75842380523682 0.620368154128112
6.76303696632385 0.620661143316603
6.76361083984375 0.620947670783997
6.76778125762939 0.621242473342934
6.7688090801239 0.621530932233865
6.77297306060791 0.621828579867715
6.7739794254303 0.622119370179345
6.77938985824585 0.622404315639984
6.77995729446411 0.622696261993351
6.78356623649597 0.622993765492419
6.78454852104187 0.623281839235698
6.78877234458923 0.62357777805364
6.79006242752075 0.623867664428768
6.79401445388794 0.624165688986856
6.79497933387756 0.624457547868305
6.79932951927185 0.624756473735456
6.80037951469421 0.62504968423654
6.80462694168091 0.62534968808923
6.80511164665222 0.62534968808923
6.80539083480835 0.62534968808923
6.80606865882874 0.625644444894146
6.80987238883972 0.625942449474501
6.81090569496155 0.626235342951034
6.81500124931335 0.626534422545647
6.81600403785706 0.626828021883637
6.82032918930054 0.627123965577667
6.82120585441589 0.627419519584393
6.82573437690735 0.627712237852512
6.82654595375061 0.628006935068707
6.83078384399414 0.628295936512654
6.83235216140747 0.628588436047524
6.83603477478027 0.62887360368864
6.83709788322449 0.629165386312164
6.84137296676636 0.629446111061081
6.84254884719849 0.629736557894048
6.846599817276 0.630013335402089
6.84809732437134 0.630013335402089
6.84817147254944 0.630303242314526
6.84820866584778 0.630303242314526
6.8518238067627 0.63057624912661
6.85296082496643 0.630865018028873
6.85714268684387 0.631135069194959
6.85799551010132 0.631424137868309
6.8625385761261 0.631689427820788
6.86334705352783 0.631979305367779
6.86795425415039 0.632243126272777
6.86933565139771 0.632534076297204
6.87315511703491 0.632803415843172
6.87408018112183 0.633097161223096
6.87857222557068 0.633365081968737
6.88045930862427 0.63366151123277
6.88350605964661 0.633932959251767
6.88463425636292 0.634232727778918
6.88896989822388 0.634510873956689
6.89040350914001 0.634816710803898
6.89421796798706 0.635097827980672
6.894850730896 0.635404941618661
6.89629745483398 0.635404941618661
6.89633131027222 0.635404941618661
6.899245262146 0.635692148546487
6.90022897720337 0.636002836433649
6.90442633628845 0.636292535561975
6.90553331375122 0.636603483218565
6.90973997116089 0.636898261972837
6.91083717346191 0.637211495264626
6.91498827934265 0.637510310802601
6.91607213020325 0.637824572267787
6.92036604881287 0.638129172446763
6.9215669631958 0.638446046020925
6.92557525634766 0.638752839967528
6.92660665512085 0.639068138671808
6.93099689483643 0.639376465207926
6.93246984481812 0.639690604803672
6.93604612350464 0.640000293612191
6.93761348724365 0.640312979888379
6.94137763977051 0.640623280583412
6.94249773025513 0.640935477300981
6.94654655456543 0.641246366165463
6.94663858413696 0.641246366165463
6.94668984413147 0.641246366165463
6.94816708564758 0.641557722710544
6.95185112953186 0.641869924711545
6.95273923873901 0.642181808641755
6.95702624320984 0.642495891277167
6.95798563957214 0.642809060100741
6.96282815933228 0.643121915833204
6.96334171295166 0.643437870591533
6.96817803382874 0.643756316258988
6.96963930130005 0.644075762098147
6.97293162345886 0.644400258628147
6.97412943840027 0.644724088110704
6.97820734977722 0.645052413388315
6.97921442985535 0.64538119323403
6.98363184928894 0.645706993464508
6.98470306396484 0.646040368655248
6.98868703842163 0.646373819926943
6.9900598526001 0.646713038282666
6.99396538734436 0.647051485322388
6.99488377571106 0.647395116692936
6.9989697933197 0.647395116692936
6.99908351898193 0.647395116692936
6.99928498268127 0.647737938073523
7.00053834915161 0.648085674632002
7.00454449653625 0.648432312858759
7.00567817687988 0.648783807807867
7.00971102714539 0.649134527671428
7.01093721389771 0.649489589950924
7.01501107215881 0.649842464595824
7.0159764289856 0.650198544445169
7.02034854888916 0.650552516815262
7.021324634552 0.65090711670773
7.02551794052124 0.651261599264179
7.02649545669556 0.651614986113922
7.03083729743958 0.651969628155687
7.03203368186951 0.652321180489546
7.03611063957214 0.652675270311291
7.03754615783691 0.653024246397991
7.04150485992432 0.653377285802522
7.04265165328979 0.653723582235503
7.04665684700012 0.654074892845718
7.04788064956665 0.654417737558698
7.05023169517517 0.654417737558698
7.05033564567566 0.654417737558698
7.05253624916077 0.654767475911824
7.05306506156921 0.655111688707617
7.05753183364868 0.655459552578536
7.05828166007996 0.655799247317772
7.06284308433533 0.656141628941791
7.06409811973572 0.656480454117554
7.06787776947021 0.656820329219143
7.06869149208069 0.657158553486686
7.0728805065155 0.657502354936361
7.07383394241333 0.657840941770594
7.07823181152344 0.658180753749394
7.07922291755676 0.658521183321866
7.08363080024719 0.658861995650984
7.08529162406921 0.659204138185603
7.08895945549011 0.659545780720018
7.08993196487427 0.659890457031096
7.09418559074402 0.660236405643468
7.095046043396 0.660582369903385
7.09931492805481 0.660926847433557
7.10034823417664 0.66127423422675
7.10456323623657 0.661617281626161
7.10500144958496 0.661617281626161
7.10515475273132 0.661617281626161
7.10574674606323 0.661966003094391
7.1097686290741 0.662309691166233
7.11090016365051 0.662654985557339
7.11504983901978 0.66299858955648
7.11609983444214 0.663342049917997
7.12041902542114 0.663684083734962
7.12138032913208 0.664024246932935
7.12562084197998 0.664366670253795
7.12723159790039 0.664706640660871
7.13084554672241 0.665044271138181
7.13186192512512 0.665380481390727
7.13617515563965 0.665712949304032
7.13751745223999 0.666044845275573
7.14207792282104 0.666371490430746
7.14278244972229 0.666698856364349
7.14694619178772 0.667019622004679
7.14788675308228 0.667347644791526
7.15271592140198 0.667662586410779
7.1532256603241 0.667985615314814
7.15480184555054 0.667985615314814
7.15493202209473 0.667985615314814
7.15715193748474 0.668295124589472
7.15832114219666 0.668617171598589
7.1626033782959 0.668922332424137
7.16334295272827 0.669241378942575
7.16770005226135 0.669539854823643
7.16865992546082 0.669862714136355
7.17289280891418 0.67016295041649
7.17390513420105 0.670487282573256
7.17949175834656 0.670810009076825
7.18090558052063 0.671103796192224
7.18356275558472 0.67139442315962
7.18480825424194 0.671720952223445
7.18960785865784 0.672007170717376
7.19052386283875 0.672330943164864
7.19389152526855 0.672617935285634
7.19527959823608 0.672945438305724
7.19743251800537 0.672945438305724
7.19749784469604 0.672945438305724
7.19929337501526 0.67323139830629
7.2002432346344 0.673559358949602
7.20446801185608 0.673844468998932
7.20541906356812 0.674172304430828
7.20966935157776 0.674456353850277
7.21068644523621 0.674784258198639
7.21499180793762 0.675067331187496
7.2160325050354 0.67539125194597
7.22036504745483 0.675672191538355
7.22124934196472 0.675997438810193
7.2256498336792 0.67627661983801
7.22650361061096 0.676599998258364
7.23083591461182 0.676877516869278
7.23187732696533 0.67719943769318
7.23606252670288 0.677475097904614
7.23708176612854 0.677794830640143
7.24132561683655 0.678068503407838
7.24262070655823 0.678386343383107
7.24655508995056 0.678658000423306
7.24734663963318 0.678658000423306
7.24743175506592 0.678658000423306
7.24817180633545 0.678973719001612
7.25184774398804 0.679243041246637
7.25312399864197 0.679557660406827
7.25801253318787 0.679867518266439
7.25868892669678 0.680131293649297
7.26325631141663 0.680391136059861
7.2640016078949 0.680703140032713
7.26773166656494 0.680959264404466
7.26875782012939 0.681269802427664
7.27294611930847 0.681525019631332
7.27402520179749 0.681834875034107
7.27930378913879 0.6821453366427
7.27982664108276 0.682400714933222
7.2835111618042 0.682651680699895
7.28452682495117 0.682962305761126
7.28875374794006 0.683215188241836
7.29103803634644 0.683530143031103
7.29398536682129 0.683781099035819
7.29495644569397 0.684094722972247
7.29845523834229 0.684094722972247
7.2986261844635 0.684094722972247
7.29994320869446 0.684349417341175
7.30044388771057 0.68466846103477
7.3045392036438 0.684922637043623
7.30605292320251 0.685240086358948
7.30972623825073 0.685494316362274
7.31099081039429 0.685810363190332
7.31501126289368 0.686066355794979
7.31605958938599 0.686384022647435
7.32029366493225 0.686641928965309
7.32141017913818 0.686958569319683
7.32557559013367 0.687219176726457
7.32687568664551 0.68753740621597
7.33084464073181 0.687797149761422
7.33215475082397 0.688112207661827
7.3360903263092 0.688370248931227
7.33745074272156 0.688682502445267
7.34140396118164 0.688939468183188
7.34489774703979 0.689248583801268
7.34671378135681 0.689503760797602
7.3478729724884 0.689810411119116
7.35191965103149 0.690063963231014
7.35296869277954 0.690368388695184
7.35565757751465 0.690368388695184
7.35584425926208 0.690368388695184
7.35735058784485 0.69062042213917
7.35878133773804 0.69092342833725
7.36283349990845 0.691174885213227
7.36353707313538 0.691477317282536
7.3677122592926 0.691731417869443
7.37083625793457 0.692035322623709
7.37317132949829 0.692287194451447
7.3740930557251 0.692592604283077
7.37855243682861 0.692847741658435
7.37963223457336 0.693155933844834
7.38357973098755 0.693411253503833
7.38493657112122 0.693722583359487
7.38873624801636 0.693981801349916
7.39089894294739 0.694297029391876
7.39395499229431 0.694559507913045
7.39505624771118 0.694878661352243
7.39925074577332 0.69514415329556
7.40152645111084 0.695466630893532
7.41806674003601 0.69573546853785
7.41906070709229 0.69573546853785
7.41917490959167 0.69605755507874
7.41927051544189 0.69605755507874
7.41938710212708 0.696326116604301
7.41948294639587 0.696649409917813
7.41958999633789 0.696918569716654
7.41968297958374 0.697242540477426
7.42040157318115 0.697514062861226
7.42143082618713 0.697840129547001
7.42562198638916 0.698110377486283
7.42672085762024 0.698433888312476
7.43093323707581 0.698702512076889
7.43198204040527 0.69902438142212
7.43606233596802 0.699290961303226
7.43802905082703 0.699609806969301
7.44241523742676 0.699926986807473
7.44282150268555 0.700191268058858
7.44684791564941 0.700453370328669
7.44805884361267 0.700768668359819
7.44971561431885 0.700768668359819
7.4498188495636 0.700768668359819
7.45183968544006 0.701027888634001
7.45299768447876 0.701342581307791
7.45785403251648 0.701599846846768
7.45812654495239 0.701914980742599
7.46250462532043 0.702167795835348
7.46380639076233 0.702483718281571
7.46762609481812 0.70273495888837
7.46923232078552 0.703053265905419
7.47294044494629 0.703306167708564
7.47417283058167 0.703627661696403
7.47816610336304 0.703880870554597
7.47947216033936 0.704205519862253
7.4835798740387 0.704461963002089
7.48469376564026 0.704790626980918
7.48898530006409 0.705046556335508
7.49008989334106 0.705378816097276
7.49528765678406 0.705637626592563
7.49606227874756 0.705973309900743
7.49676918983459 0.705973309900743
7.49682521820068 0.705973309900743
7.49944663047791 0.70623488597808
7.50030922889709 0.706574142729804
7.50446033477783 0.706836636858179
7.50561022758484 0.70717856676169
7.509685754776 0.707443322944733
7.5107958316803 0.707783652242736
7.5150032043457 0.708050322046422
7.51614379882812 0.708393311532663
7.52046585083008 0.70866349645018
7.52129483222961 0.709004087952858
7.52571749687195 0.709274676905564
7.52676367759705 0.709613500854717
7.53082823753357 0.709883652328219
7.53191804885864 0.710219255450733
7.53604984283447 0.710488789806617
7.53747916221619 0.710821514687206
7.54136896133423 0.711089523029713
7.54235672950745 0.711419185012719
7.54659581184387 0.711685870966457
7.54718804359436 0.711685870966457
7.54724931716919 0.711685870966457
7.54795384407043 0.712012922216294
7.55255889892578 0.71227864364061
7.55288338661194 0.712606760311902
7.5575795173645 0.712871748638221
7.5581271648407 0.713195993849804
7.5627133846283 0.713460618080138
7.56326413154602 0.713785299402025
7.56773638725281 0.714047317230402
7.56931376457214 0.714372930882109
7.57298564910889 0.714636370997238
7.57394051551819 0.714964195036229
7.57878732681274 0.715229587643816
7.57966566085815 0.715560165062594
7.58357334136963 0.715823755178242
7.58483195304871 0.716157065939959
7.588871717453 0.716422192591851
7.5899977684021 0.716759151358806
7.59391641616821 0.717025435819609
7.59490752220154 0.717365090601564
7.59823274612427 0.717365090601564
7.59831190109253 0.717365090601564
7.59950709342957 0.717632088831975
7.60027360916138 0.717974665165801
7.6045298576355 0.718242759108097
7.60584664344788 0.718587127004732
7.60997867584229 0.718856300794777
7.61074471473694 0.719201454902424
7.61496233940125 0.719470703317712
7.61594104766846 0.719813277448114
7.62044143676758 0.720081893753684
7.62137365341187 0.72042584652054
7.62560176849365 0.720693049060488
7.62657642364502 0.721034170529784
7.63088417053223 0.721300268830082
7.63280582427979 0.721638655470051
7.63618850708008 0.721902949989298
7.63816714286804 0.722237805302312
7.64145183563232 0.722500224237683
7.64277124404907 0.722831587185468
7.64726829528809 0.723091496407393
7.64794754981995 0.723419945943694
7.64863896369934 0.723419945943694
7.64871692657471 0.723419945943694
7.65186834335327 0.723677716616931
7.65336871147156 0.724002478500282
7.6571216583252 0.724258541495916
7.65804743766785 0.724580920660267
7.66274762153625 0.724832129324126
7.66345191001892 0.725150142157932
7.66769194602966 0.725398763290248
7.66936922073364 0.725719532918772
7.67305111885071 0.7259668278202
7.67409348487854 0.726287226509066
7.67929196357727 0.726607900075628
7.6797080039978 0.726859153373537
7.68359065055847 0.72711074596304
7.68444681167603 0.72743288921257
7.68884062767029 0.727683047932737
7.6898295879364 0.728007495851041
7.69390201568604 0.728260356236367
7.69489336013794 0.728587583639475
7.69852185249329 0.728587583639475
7.69860696792603 0.728587583639475
7.69979739189148 0.728843941822726
7.70066452026367 0.729173225831082
7.70454430580139 0.729433296399224
7.7059314250946 0.729764920613396
7.70971250534058 0.730026029078139
7.71080565452576 0.7303554308487
7.71492075920105 0.730619418322912
7.71617841720581 0.730948662324981
7.72037434577942 0.731215116111336
7.72131896018982 0.731543660155864
7.72563481330872 0.731813781738421
7.72661781311035 0.732143095727404
7.73107266426086 0.732412895309829
7.73182010650635 0.732738389947968
7.7360622882843 0.733007572664414
7.73756837844849 0.733329472668401
7.74148178100586 0.733597197393687
7.74239635467529 0.733915759730258
7.74662137031555 0.734181222773663
7.74776363372803 0.734497017542537
7.74835276603699 0.734497017542537
7.74843072891235 0.734497017542537
7.75187587738037 0.734759769431194
7.75299549102783 0.735073532851147
7.75709366798401 0.735333569308857
7.75809764862061 0.735645384987918
7.76262450218201 0.735899877022375
7.76360440254211 0.736211832014053
7.76776695251465 0.736465970382569
7.76951456069946 0.73677857955913
7.77330899238586 0.737030298552911
7.7740044593811 0.73734475373864
7.77883338928223 0.737597010222019
7.77923846244812 0.737913691077922
7.78382182121277 0.738164981080862
7.78461503982544 0.738484416390769
7.78875875473022 0.738733907596255
7.78987765312195 0.739056896532348
7.79391884803772 0.739307880493351
7.79491591453552 0.739634141931607
7.79802298545837 0.739634141931607
7.79810547828674 0.739634141931607
7.7993745803833 0.739887587950346
7.80028867721558 0.74021604465842
7.80486583709717 0.740472042221154
7.8058750629425 0.740802207502206
7.80981063842773 0.741057751758663
7.81093215942383 0.741386029584229
7.81499767303467 0.741643428411674
7.8160457611084 0.741971570440177
7.82042336463928 0.742232282801658
7.82128071784973 0.742560431040112
7.82562041282654 0.742821164644412
7.82669258117676 0.743145988116784
7.83110880851746 0.743406351089147
7.83194732666016 0.743727759694624
7.83605551719666 0.743987271917159
7.83715295791626 0.744304927405447
7.84150791168213 0.744563221987409
7.84312725067139 0.744877111160201
7.84670281410217 0.745133668755479
7.847984790802 0.745443993867191
7.84946179389954 0.745443993867191
7.84960293769836 0.745443993867191
7.85197162628174 0.745698956346589
7.85312032699585 0.746007406578288
7.857346534729 0.746260811083036
7.85818123817444 0.74656701215009
7.86270904541016 0.746816170520673
7.8639121055603 0.747122335843234
7.86787724494934 0.747369834056004
7.86876511573792 0.747676334741306
7.87306594848633 0.747924225927116
7.87399125099182 0.748232778715028
7.87906503677368 0.748479869819586
7.87947249412537 0.748791370939593
7.88358521461487 0.749041091460184
7.88484644889832 0.749356028916112
7.88890147209167 0.749604475449439
7.89005947113037 0.749922399813756
7.89400410652161 0.750173120757397
7.89497947692871 0.750494652568946
7.89932823181152 0.750748192230756
7.90033292770386 0.751072923845187
7.9007043838501 0.751072923845187
7.90082144737244 0.751072923845187
7.90456295013428 0.751329973541565
7.90551614761353 0.751657338519117
7.90977954864502 0.751918235177171
7.91083168983459 0.752247939636088
7.91502523422241 0.752509928096783
7.91600251197815 0.752837753049373
7.92031502723694 0.753105009022532
7.9212634563446 0.753434390306361
7.9255359172821 0.753703678773461
7.92681789398193 0.754030784159326
7.93080854415894 0.754301746556868
7.93190932273865 0.754626713784539
7.93608069419861 0.754898593267225
7.93740367889404 0.7552209924946
7.94150710105896 0.755493073317546
7.94243955612183 0.755812133997741
7.94680309295654 0.756083601521791
7.94794464111328 0.756399841749544
7.9508068561554 0.756399841749544
7.95092511177063 0.756399841749544
7.95194792747498 0.756669861623607
7.95316123962402 0.756983871090442
7.9571168422699 0.757252715144961
7.95807838439941 0.757564782400932
7.96280360221863 0.757829002231978
7.96336507797241 0.758140199838052
7.96813035011292 0.758405332637909
7.96905827522278 0.758717326461073
7.97289133071899 0.758984062699448
7.97399926185608 0.759296955890574
7.97818946838379 0.759563088387543
7.97935485839844 0.759879065762299
7.98348164558411 0.760145958300042
7.98458194732666 0.760465131353528
7.98876142501831 0.760731300287825
7.98983001708984 0.761054404574934
7.99416136741638 0.761323724550525
7.99511766433716 0.761650639108229
7.99932360649109 0.761923082424221
8.00032067298889 0.762254365364565
8.00088143348694 0.762254365364565
8.0009913444519 0.762254365364565
8.00453305244446 0.76252990386649
8.00840258598328 0.762864651929176
8.00976753234863 0.763140085377125
8.01090359687805 0.763473910780682
8.01539921760559 0.763751387631989
8.01614880561829 0.764086528200262
8.02038049697876 0.76436481282455
8.0213143825531 0.764699231166494
8.02560186386108 0.76497943110759
8.02698159217834 0.76531449043725
8.0308735370636 0.765593343694276
8.03216433525085 0.765925924759361
8.03606104850769 0.766202661541741
8.03747630119324 0.766531050421262
8.04148244857788 0.766805754986783
8.04234838485718 0.767131278428187
8.04672336578369 0.767403785520683
8.04835844039917 0.76772418235173
8.05070996284485 0.76772418235173
8.05084180831909 0.76772418235173
8.05192279815674 0.767994772876019
8.05285692214966 0.768313271985555
8.05694317817688 0.768582358410309
8.05847597122192 0.768899136361412
8.06249380111694 0.769167994559129
8.06334471702576 0.769483906735089
8.06770753860474 0.769752424349801
8.06902885437012 0.770069169554594
8.0730254650116 0.770340762072944
8.07390737533569 0.770658075992851
8.07822704315186 0.770928887802007
8.07910370826721 0.771249651669643
8.08354640007019 0.771522474632131
8.08443236351013 0.771846552775208
8.08901977539062 0.772122161578918
8.08991193771362 0.772449995443049
8.09433674812317 0.772728133406614
8.09491872787476 0.77305986267147
8.09919762611389 0.773340338724683
8.10027384757996 0.773675750058745
8.10087251663208 0.773675750058745
8.10095810890198 0.773675750058745
8.10451698303223 0.773954802952869
8.10550355911255 0.774290044123596
8.10997176170349 0.774569181756234
8.11084485054016 0.774905665202425
8.11498594284058 0.775184011026312
8.11607980728149 0.775520144595787
8.12042737007141 0.775798981243131
8.12147617340088 0.776137056049916
8.12558650970459 0.776412532407229
8.12653136253357 0.776747105528234
8.13081645965576 0.777019708270399
8.1318097114563 0.777351525569431
8.13608384132385 0.777621415585175
8.13748049736023 0.777950402320648
8.14149451255798 0.778217446686003
8.14250445365906 0.778542991338568
8.14790034294128 0.778808185524644
8.14835786819458 0.779131725116837
8.15039610862732 0.779131725116837
8.15047836303711 0.779131725116837
8.15206170082092 0.779395578824563
8.15310573577881 0.779715677284124
8.1583423614502 0.779976041971201
8.1587188243866 0.780292044460719
8.16255378723145 0.780551621329805
8.16381001472473 0.78086937268326
8.16765427589417 0.781131992277683
8.16903185844421 0.781450914940868
8.17371726036072 0.781711777322845
8.17406725883484 0.782031710987678
8.17882442474365 0.782296428618668
8.17939186096191 0.782617661176925
8.1839427947998 0.782881085251376
8.18438744544983 0.783205971110947
8.18872570991516 0.783473131188653
8.19000458717346 0.783800039035341
8.19405436515808 0.784069252759686
8.19494438171387 0.784399587706041
8.19931364059448 0.784670771984693
8.2004451751709 0.785003165279023
8.20107126235962 0.785003165279023
8.20115804672241 0.785003165279023
8.20447897911072 0.785275913112688
8.20560669898987 0.785611487009866
8.20975351333618 0.785883441025666
8.21184110641479 0.786217857227334
8.21504831314087 0.786492822037778
8.21604990959167 0.786830118400628
8.22031307220459 0.787105003696527
8.22127223014832 0.787440841662913
8.22556471824646 0.787715359164667
8.22649168968201 0.788050084139438
8.23078870773315 0.788324583581231
8.23176789283752 0.788656003769946
8.23614144325256 0.788928976015273
8.23732805252075 0.789257462626874
8.2414870262146 0.789529156803249
8.24241876602173 0.789854002911427
8.24669885635376 0.790123447715188
8.24785161018372 0.790444633351862
8.25023174285889 0.790444633351862
8.25038433074951 0.790444633351862
8.25186204910278 0.79071372132226
8.2528293132782 0.791031834889939
8.25764083862305 0.791296837205701
8.25978517532349 0.791608795920571
8.26248455047607 0.791872339722238
8.26358842849731 0.792182471699283
8.26764678955078 0.792450353129582
8.26905584335327 0.792763322087544
8.27297925949097 0.79302817998166
8.27388453483582 0.79333711188921
8.27899885177612 0.793602254447466
8.28060722351074 0.793912173485173
8.28355693817139 0.794181870088233
8.28459024429321 0.794493619586979
8.28879308700562 0.794763095746772
8.29008531570435 0.795077617243047
8.29403400421143 0.795353767929349
8.29494738578796 0.795670828136996
8.29932689666748 0.795947168328877
8.3002028465271 0.796267427118754
8.30042839050293 0.796267427118754
8.30055403709412 0.796267427118754
8.30446338653564 0.796547366943567
8.30549955368042 0.796870961567475
8.30969882011414 0.797153229126492
8.31076312065125 0.797480654002247
8.31496453285217 0.797762845757141
8.31596684455872 0.798089166315049
8.32037234306335 0.798373663869649
8.32120871543884 0.798704013156899
8.32551836967468 0.798986729092394
8.32645344734192 0.799316043231494
8.33074164390564 0.79959712744187
8.33173084259033 0.799924573943554
8.33614063262939 0.800203942161411
8.33709907531738 0.800528261980039
8.34141969680786 0.800804173797545
8.34286379814148 0.801126017904309
8.34709882736206 0.801398817442002
8.34819984436035 0.801716936703423
8.35052013397217 0.801716936703423
8.35063004493713 0.801716936703423
8.35186076164246 0.801985364681268
8.35280275344849 0.802300505935807
8.35704827308655 0.802566802899162
8.3580105304718 0.802878444457878
8.36245083808899 0.803138643096029
8.36380386352539 0.803448805015502
8.36783909797668 0.80371382470754
8.36908268928528 0.804024766591606
8.37286305427551 0.80429049441605
8.37386918067932 0.804600684979116
8.37907981872559 0.804862827628695
8.37937903404236 0.805173050479304
8.38378024101257 0.805443574864853
8.38439440727234 0.805756843879669
8.38886857032776 0.806029078573401
8.38985514640808 0.806345934482042
8.39403200149536 0.80662334223685
8.39515733718872 0.806944300099982
8.39927577972412 0.807227259995868
8.40030193328857 0.807552359445561
8.40057635307312 0.807552359445561
8.40069985389709 0.807552359445561
8.40499567985535 0.807839718570133
8.40565395355225 0.808168155972208
8.4101037979126 0.808458293247887
8.41081285476685 0.808786475837673
8.41505193710327 0.809080659199901
8.41724991798401 0.809409929067892
8.42033672332764 0.809707470187276
8.42134165763855 0.810035882173083
8.42561316490173 0.810337163254618
8.42659997940063 0.810666485234288
8.43085479736328 0.810967734550389
8.43195509910583 0.811292900116042
8.43607974052429 0.811593109808315
8.43719863891602 0.811916068697723
8.44146752357483 0.812213789777683
8.44259929656982 0.812532981723556
8.44665431976318 0.812827698065034
8.44777369499207 0.813143146090148
8.45116138458252 0.813143146090148
8.45130109786987 0.813143146090148
8.45209956169128 0.813435332469685
8.45289731025696 0.813748702453328
8.4571430683136 0.814038732208029
8.45982265472412 0.814350775589365
8.46253752708435 0.814636070375232
8.46335768699646 0.814947480207203
8.4678590297699 0.815228515806695
8.46894192695618 0.815540723053176
8.47290635108948 0.815823711414329
8.47399568557739 0.81613742276034
8.47879433631897 0.816415058782926
8.47927355766296 0.816733001216295
8.48352003097534 0.817009971420444
8.48452949523926 0.817331572204371
8.48868823051453 0.817610783296658
8.48990035057068 0.817934389983391
8.49418711662292 0.818210939559097
8.49494409561157 0.818539160542728
8.51075744628906 0.818814100763267
8.51162910461426 0.818814100763267
8.51169967651367 0.819145966010078
8.51176023483276 0.819145966010078
8.51183199882507 0.819421044837526
8.51189303398132 0.819752113719822
8.51196050643921 0.820027224849301
8.51202082633972 0.820358698218192
8.51495623588562 0.820634238547751
8.51594161987305 0.820965878795844
8.52035665512085 0.821243127124081
8.52145075798035 0.821574857909485
8.52557444572449 0.821850645760475
8.52654790878296 0.822178664942565
8.530846118927 0.822453177670839
8.5319983959198 0.822778648571579
8.53613996505737 0.823051465776168
8.53736305236816 0.823373440267534
8.54142212867737 0.823644475236275
8.5427930355072 0.823963423594228
8.54663991928101 0.824233097793052
8.54774475097656 0.824548477981675
8.55056023597717 0.824548477981675
8.55070090293884 0.824548477981675
8.55300092697144 0.824816997944504
8.55324149131775 0.825135887868323
8.55921649932861 0.825403363918777
8.56041312217712 0.825720164455776
8.56276702880859 0.82598739277322
8.563307762146 0.82630397268967
8.56767082214355 0.826570971535106
8.56868410110474 0.826890527048177
8.57354378700256 0.827156890357571
8.57384657859802 0.827478904259548
8.57880735397339 0.827743709156162
8.57919430732727 0.828070074024277
8.58364987373352 0.828333497551774
8.58501815795898 0.828663281411364
8.58882904052734 0.828926814677593
8.58988428115845 0.829259658874363
8.5940682888031 0.829522980543693
8.59494495391846 0.829858456318234
8.59939479827881 0.830121604848025
8.60030627250671 0.830121604848025
8.60040044784546 0.830121604848025
8.60054850578308 0.830460751133208
8.60456466674805 0.830723638295019
8.6055154800415 0.831063473463711
8.60973167419434 0.831325508762088
8.61079216003418 0.831662829469313
8.61497044563293 0.831922984569797
8.61599159240723 0.83226118248684
8.62136125564575 0.832519774802095
8.62227058410645 0.832855764171919
8.62552666664124 0.833112951542931
8.6264808177948 0.833445711507666
8.63073706626892 0.833701745772052
8.63182258605957 0.834033009539576
8.63616609573364 0.834287555554337
8.63742637634277 0.834616003431577
8.64144706726074 0.834869243385771
8.6426522731781 0.835194967114973
8.64663338661194 0.835446966515299
8.64794182777405 0.835770380210462
8.65046143531799 0.835770380210462
8.65055584907532 0.835770380210462
8.65192604064941 0.836020996949143
8.65279579162598 0.836342660725016
8.65715551376343 0.836592439295193
8.65835976600647 0.836914240981497
8.66244983673096 0.837163272041375
8.66373443603516 0.837481259295039
8.66757321357727 0.837730503768713
8.66864633560181 0.83805357456538
8.67287802696228 0.838300350345448
8.67384839057922 0.838624682569633
8.6793692111969 0.83895022769925
8.68016314506531 0.839197366340977
8.6836154460907 0.839449765306069
8.68476533889771 0.839779147882471
8.68870878219604 0.840032771944339
8.68989443778992 0.840364152678494
8.69420313835144 0.840617752818792
8.69490385055542 0.840951926030274
8.69939398765564 0.841208175637859
8.70022225379944 0.841544109722207
8.70061326026917 0.841544109722207
8.700767993927 0.841544109722207
8.70467638969421 0.841803165451728
8.70562291145325 0.842142189588669
8.7097110748291 0.842401159099755
8.71088600158691 0.842737805564366
8.7150022983551 0.842998826429712
8.71608304977417 0.843335343639787
8.72032904624939 0.843599944010583
8.72132849693298 0.843937211863452
8.72560882568359 0.844202265004342
8.72671580314636 0.844536965070032
8.73139548301697 0.844802707747039
8.73184442520142 0.845133124965325
8.73613548278809 0.845398701309978
8.73719120025635 0.845726607355955
8.74143767356873 0.845992191955297
8.74269485473633 0.846315078158031
8.74658823013306 0.846580083770026
8.74774885177612 0.846899828888401
8.75029921531677 0.846899828888401
8.75039672851562 0.846899828888401
8.75188183784485 0.847164251589013
8.75305366516113 0.847481520820743
8.75726103782654 0.847745323954124
8.75809907913208 0.848060518316873
8.76271748542786 0.848324230425637
8.76358509063721 0.848637936861498
8.76750493049622 0.848901675913769
8.7685911655426 0.849214730639476
8.77285504341125 0.849476182007877
8.773845911026 0.849791453232096
8.77923107147217 0.85010798894368
8.78082799911499 0.850368993750447
8.78391981124878 0.850634335838561
8.78465485572815 0.850954834152702
8.78874468803406 0.851220001447477
8.78986477851868 0.851542400038845
8.79397773742676 0.851805655191678
8.7949845790863 0.852131821471168
8.79932880401611 0.852396066726341
8.80012845993042 0.852396066726341
8.80023050308228 0.852396066726341
8.80031561851501 0.852725064424367
8.80450034141541 0.852990260965871
8.80565524101257 0.853321128455879
8.80970120429993 0.853584279272433
8.8109769821167 0.853913862278914
8.81505417823792 0.854173609230224
8.81596398353577 0.854502464609275
8.82035064697266 0.854764961436925
8.82121872901917 0.855093499293256
8.82594895362854 0.855353732288801
8.8266384601593 0.855680306940097
8.83078336715698 0.855938439204913
8.83195114135742 0.856261976867581
8.83665657043457 0.856517736425555
8.83712434768677 0.856836878811142
8.84159636497498 0.857090473854105
8.84312105178833 0.857406190512122
8.84694790840149 0.857658151316695
8.84787273406982 0.857969635914614
8.85019731521606 0.857969635914614
8.85029292106628 0.857969635914614
8.85186743736267 0.858220231725779
8.85308790206909 0.858530678619338
8.85710263252258 0.858780479835048
8.85855579376221 0.859089349964636
8.86286449432373 0.859339126077967
8.86349368095398 0.85964769964974
8.86781311035156 0.859895327434441
8.86898064613342 0.860205239983239
8.87289071083069 0.860455909248928
8.87391757965088 0.860768993195358
8.87823510169983 0.861021544769744
8.87924695014954 0.861336746241899
8.8835916519165 0.861594076729915
8.8846275806427 0.861912822846143
8.88891172409058 0.862172319400865
8.88993167877197 0.862495060328386
8.89396977424622 0.862754996001413
8.89496755599976 0.863081221963234
8.89928841590881 0.863344820935419
8.90028095245361 0.863344820935419
8.90037798881531 0.863674657881329
8.9004430770874 0.863674657881329
8.9046950340271 0.863938397645247
8.90555334091187 0.864265299799871
8.9097466468811 0.864530558036584
8.91082453727722 0.86485796316455
8.91498136520386 0.865124526950859
8.91613984107971 0.865452167808003
8.92035627365112 0.865720891210509
8.92137002944946 0.866049027113629
8.92564582824707 0.866318888174647
8.92662906646729 0.866642307124428
8.93079924583435 0.866908114197682
8.93252015113831 0.867230116398574
8.9361093044281 0.867494917234612
8.93758654594421 0.867812043360328
8.9415271282196 0.868075358481063
8.94269585609436 0.868390222533453
8.94665622711182 0.868652441652187
8.94807624816895 0.868964981719417
8.95045495033264 0.868964981719417
8.95056748390198 0.868964981719417
8.95185351371765 0.869226185501966
8.95319843292236 0.869538062934358
8.95726251602173 0.869798719568575
8.95811295509338 0.870111229734873
8.96298623085022 0.870368788715753
8.96341514587402 0.870682894689079
8.9678258895874 0.870943119246559
8.96883463859558 0.871258250958538
8.9729700088501 0.871516481334266
8.97401213645935 0.871836017954194
8.97864484786987 0.872100199058793
8.97927045822144 0.872423585363679
8.98359107971191 0.872686719498975
8.98461818695068 0.87301370338841
8.98872303962708 0.873279120882098
8.99008107185364 0.873610301906857
8.99449944496155 0.873878067381781
8.99645185470581 0.874212661312718
8.99927043914795 0.874482792553556
9.00035119056702 0.87482085477601
9.00049018859863 0.87482085477601
9.00059366226196 0.87482085477601
9.00480365753174 0.875093413398198
9.00580525398254 0.87543259150684
9.00971150398254 0.875704126705574
9.01104283332825 0.876041576981275
9.01500058174133 0.876315858248009
9.01610970497131 0.876655089640631
9.0203218460083 0.876928804123758
9.02155613899231 0.877265471855929
9.02569389343262 0.877537606200696
9.02660989761353 0.877871448700439
9.03110766410828 0.87814248613131
9.03192472457886 0.878473127307525
9.0361635684967 0.878741693931786
9.03728842735291 0.879068638763921
9.04144263267517 0.879334630691982
9.04284143447876 0.879657753691043
9.04664516448975 0.879920968929254
9.04822754859924 0.880240208330969
9.05047082901001 0.880240208330969
9.05058193206787 0.880240208330969
9.05242443084717 0.880501034952737
9.05649185180664 0.880818145015318
9.05701375007629 0.88107705398816
9.05849242210388 0.881393334946125
9.06295490264893 0.881648049717556
9.06357216835022 0.881959374251963
9.06760215759277 0.882215903694788
9.0695219039917 0.882530660998613
9.07290244102478 0.882789982293171
9.07438683509827 0.883101858224059
9.07819414138794 0.883356892775714
9.07927227020264 0.883674495328432
9.08365702629089 0.883936155581486
9.08473825454712 0.884255370314614
9.08887362480164 0.884517003852446
9.09004712104797 0.884839826630599
9.09396362304688 0.885105210414746
9.0950813293457 0.885431659690789
9.09931015968323 0.88570091195801
9.10027480125427 0.88570091195801
9.10040998458862 0.886031273251804
9.10049653053284 0.886031273251804
9.1057596206665 0.886303968064231
9.10654664039612 0.88663796497792
9.10994362831116 0.886911228504673
9.11100077629089 0.887245031457863
9.11530184745789 0.887520460141989
9.11622023582458 0.887856932594133
9.12078666687012 0.888135890585955
9.12162399291992 0.888476566016897
9.12659597396851 0.888816483191073
9.12703251838684 0.889095745682369
9.131187915802 0.889375001312007
9.13187170028687 0.889714236868556
9.13606286048889 0.889992943625438
9.13717365264893 0.8903288066624
9.1424286365509 0.890661325216982
9.14322090148926 0.890939818643907
9.1466019153595 0.891216679027875
9.14786386489868 0.891546908735231
9.15025663375854 0.891546908735231
9.15036678314209 0.891546908735231
9.15200877189636 0.891822588301421
9.15283393859863 0.892147613950576
9.15735244750977 0.892418770974446
9.15851449966431 0.892742741163827
9.16275978088379 0.893012766451503
9.16350078582764 0.893332595584413
9.16769933700562 0.893600329089511
9.16895866394043 0.893918263847273
9.17330884933472 0.894189694200018
9.17392659187317 0.894510223655559
9.17853713035583 0.894775625577895
9.1795859336853 0.895092300263938
9.1839816570282 0.895360486395745
9.18488764762878 0.895680675443818
9.18884110450745 0.89595153842235
9.18984842300415 0.896272056293634
9.19397664070129 0.896541539389342
9.19488525390625 0.896864927715023
9.19855093955994 0.896864927715023
9.19864177703857 0.896864927715023
9.19963312149048 0.89713649202616
9.20026063919067 0.897461913989931
9.20450282096863 0.897736379150762
9.20539617538452 0.898065781214723
9.20970106124878 0.898339987737884
9.21073985099792 0.898668803620809
9.21498012542725 0.89894518372598
9.21616387367249 0.899275142946625
9.22034883499146 0.899555881998947
9.22125315666199 0.899888387674074
9.22634053230286 0.900169544510812
9.22669148445129 0.900499249379133
9.23104000091553 0.900780513765944
9.2317681312561 0.901108059087516
9.23643350601196 0.901389225874952
9.23712754249573 0.901712877040056
9.24151611328125 0.901993063809336
9.24232602119446 0.902313595736653
9.24661946296692 0.902592899333127
9.24756121635437 0.902592899333127
9.24763798713684 0.902592899333127
9.24778366088867 0.902910556653897
9.25184869766235 0.903187789203891
9.25292921066284 0.903503469806383
9.2570366859436 0.903777292610528
9.25828504562378 0.904086159174157
9.26244282722473 0.9043579121207
9.26446962356567 0.904663359171279
9.26881432533264 0.904935411092723
9.26953315734863 0.905241375110711
9.27301359176636 0.905510606262539
9.27394604682922 0.905817334446265
9.27837133407593 0.906085788860573
9.27912521362305 0.906392755514984
9.28418278694153 0.906661492309383
9.28473782539368 0.906970392859919
9.28876876831055 0.907243351648735
9.29056859016418 0.907554012980253
9.29391312599182 0.907826696498707
9.29495477676392 0.908142297314457
9.29804944992065 0.908142297314457
9.29812717437744 0.908142297314457
9.2992844581604 0.908418785139218
9.3002667427063 0.90873632637342
9.30457544326782 0.909017539341213
9.30550312995911 0.909338597758484
9.30972909927368 0.909621631269844
9.31074213981628 0.909943560448859
9.31494498252869 0.910230461997827
9.31597399711609 0.910554426577992
9.32038116455078 0.910847483838505
9.32133412361145 0.911175133042167
9.32570433616638 0.911470367691434
9.32657480239868 0.911796287656223
9.33102011680603 0.912092928027641
9.33185052871704 0.912417918193787
9.33612442016602 0.912715514230402
9.33834552764893 0.913039472101547
9.34189224243164 0.913336943064283
9.34272265434265 0.913655777440011
9.34737014770508 0.913950940832584
9.3481183052063 0.914267610367442
9.35233330726624 0.914560883947466
9.3535041809082 0.914875232076447
9.35571670532227 0.914875232076447
9.35590386390686 0.914875232076447
9.35754084587097 0.915165284115844
9.35814666748047 0.91547802899411
9.36296772956848 0.915762035548772
9.36467814445496 0.916072778372057
9.36800050735474 0.916354671282065
9.36968493461609 0.916664103780796
9.37297439575195 0.916941459163423
9.37408995628357 0.917254362498834
9.37865734100342 0.917530923843944
9.37928414344788 0.917840614185227
9.38356781005859 0.918115306070728
9.38535833358765 0.918427749864444
9.38876843452454 0.918698187888023
9.39012265205383 0.919012427426704
9.39431428909302 0.919282140908438
9.39505505561829 0.919598674474295
9.3992919921875 0.919869448673601
9.40056610107422 0.920190868134614
9.40453362464905 0.920463209666696
9.40535044670105 0.920463209666696
9.40551924705505 0.920463209666696
9.40590286254883 0.920784334537021
9.40980339050293 0.921058762766308
9.4111213684082 0.921384113524299
9.41502666473389 0.921657487990806
9.4160304069519 0.921982452414935
9.42026925086975 0.922259883255995
9.42130184173584 0.922588165671694
9.42553663253784 0.92286646760326
9.42651033401489 0.923192298535021
9.43091058731079 0.923470862786798
9.43212485313416 0.923796228135855
9.43599224090576 0.924075473978303
9.43731427192688 0.924401711028028
9.44134902954102 0.924680422345309
9.44252753257751 0.925004607200442
9.44658732414246 0.925282446870597
9.44793272018433 0.925604143766968
9.4480311870575 0.925604143766968
9.44809865951538 0.925604143766968
9.4522123336792 0.925880538588163
9.45277762413025 0.926205847523352
9.45707321166992 0.926481569282653
9.45800685882568 0.926802819387304
9.46278834342957 0.927076853638746
9.46330380439758 0.927396359054204
9.46789574623108 0.927666896930356
9.4696364402771 0.92798554690796
9.47323226928711 0.928256651641538
9.47393822669983 0.928577791494571
9.47946238517761 0.928901421861107
9.48003387451172 0.929174052457158
9.48347210884094 0.929446781464039
9.48458456993103 0.929767664680638
9.48863863945007 0.930039505127866
9.49038863182068 0.930364043073991
9.49394965171814 0.930638247353298
9.49486970901489 0.930964578946849
9.49681162834167 0.930964578946849
9.49687385559082 0.930964578946849
9.49923658370972 0.931243692252618
9.50032830238342 0.931572551111786
9.50443029403687 0.931851852537878
9.50558686256409 0.932180893303134
9.50965905189514 0.932460179529429
9.51092052459717 0.932785708959875
9.51498985290527 0.933067038460353
9.51600551605225 0.933393242340244
9.52037143707275 0.933676150613227
9.52124643325806 0.934001151851973
9.52558350563049 0.934286426341183
9.52655911445618 0.934612598205388
9.53112292289734 0.934897157851972
9.53181433677673 0.935219224410502
9.53606462478638 0.935501996255548
9.53758549690247 0.935821724921461
9.54150176048279 0.93610274861255
9.54469013214111 0.936419979436421
9.54667544364929 0.936699250623912
9.54743456840515 0.936699250623912
9.54750776290894 0.936699250623912
9.54843831062317 0.937013177194817
9.55183744430542 0.937289801077779
9.55299925804138 0.937603373468968
9.55709004402161 0.937878558453762
9.55803489685059 0.93819154082742
9.56234455108643 0.938462183333328
9.56354832649231 0.938771961198988
9.56787776947021 0.939040975351862
9.56867957115173 0.939355887283457
9.57329368591309 0.939627408312889
9.57391786575317 0.939944840018423
9.57916235923767 0.940220175000959
9.57978367805481 0.940540945878623
9.58385324478149 0.940817928256949
9.58452606201172 0.941140612227056
9.58871483802795 0.941418133956216
9.58982467651367 0.941744463966052
9.59401988983154 0.942026628462988
9.60973763465881 0.942314329802308
9.61056613922119 0.942314329802308
9.6106915473938 0.942643790894571
9.61079263687134 0.942643790894571
9.61085963249207 0.942937407886559
9.61091351509094 0.94326964333421
9.61097145080566 0.943569674947839
9.61102342605591 0.943904367855922
9.6114821434021 0.944242048278548
9.61500358581543 0.944544737088212
9.61601829528809 0.944880546035278
9.62031650543213 0.94518986060266
9.62127089500427 0.945525928547899
9.62568879127502 0.945837938645816
9.62652683258057 0.946170887412156
9.63078045845032 0.94648454888578
9.63187551498413 0.946812562883354
9.63609480857849 0.947127558209679
9.63762593269348 0.947451630631099
9.64144849777222 0.947765541481858
9.64299130439758 0.948085411569745
9.64673829078674 0.948398318984521
9.64862775802612 0.948714015023526
9.65186762809753 0.94902479182196
9.653071641922 0.949335748094841
9.65585279464722 0.949335748094841
9.6559898853302 0.949335748094841
9.65778160095215 0.949643302842962
9.65823984146118 0.949949874301663
9.66244029998779 0.950252192098573
9.66326117515564 0.950554850009743
9.6678204536438 0.950856808819634
9.66923785209656 0.951158288634795
9.67308044433594 0.951460603772276
9.67396450042725 0.951762121326711
9.67909908294678 0.952062396096463
9.67945790290833 0.952364711588622
9.68380308151245 0.952661836922057
9.68441224098206 0.952965473830349
9.68870258331299 0.953263001028043
9.68981575965881 0.953569856198963
9.69404864311218 0.95386874661205
9.6950147151947 0.95417916322891
9.69938230514526 0.954479391914757
9.70033073425293 0.954794173389024
9.70446443557739 0.954794173389024
9.70463466644287 0.954794173389024
9.7053439617157 0.955095696293356
9.70614838600159 0.955413522631116
9.710116147995 0.955716324806226
9.71084952354431 0.956036528731355
9.71497964859009 0.956337195943478
9.71599960327148 0.956656641193779
9.72030115127563 0.956956632683577
9.72124981880188 0.957276869658765
9.72551965713501 0.957578066493267
9.72648763656616 0.957899303985862
9.73081612586975 0.958197753035051
9.73172974586487 0.958517145189175
9.73608922958374 0.958812466846045
9.73701024055481 0.95912818544917
9.74138474464417 0.959420495205244
9.74279046058655 0.959732194008079
9.74760580062866 0.959732194008079
9.74769926071167 0.959732194008079
9.74869799613953 0.960021070026126
9.74975800514221 0.960329570941441
9.75185298919678 0.960615653675954
9.75339937210083 0.960920712118782
9.75717616081238 0.961204187219358
9.75803971290588 0.961505236107554
9.76282978057861 0.961783625847827
9.76343774795532 0.96208308712333
9.76778984069824 0.962359210856517
9.76907563209534 0.962658647191248
9.77292346954346 0.962937888266896
9.7739155292511 0.96323745585286
9.77916312217712 0.963538750727011
9.77963376045227 0.963811316768465
9.78348016738892 0.964086121411063
9.78444242477417 0.964389297988871
9.78867363929749 0.964663858830084
9.78981733322144 0.964970363946895
9.79386353492737 0.965245593638069
9.79496502876282 0.965555555613832
9.79770112037659 0.965555555613832
9.79778242111206 0.965555555613832
9.79927444458008 0.965830681001091
9.80023217201233 0.966144255675655
9.80463075637817 0.966416391131448
9.80546188354492 0.966733469167436
9.80970120429993 0.967004457672673
9.81072854995728 0.967320808503198
9.81503105163574 0.967592842271405
9.81595611572266 0.967913654633608
9.82037878036499 0.968181784643127
9.82139587402344 0.968500213525209
9.82559633255005 0.968768360362548
9.82655930519104 0.969088203332653
9.83081412315369 0.969352615381269
9.83186030387878 0.969669072185374
9.83604454994202 0.969929903034179
9.83706116676331 0.970244569117312
9.84240746498108 0.970555691821813
9.84318709373474 0.970813021506647
9.84653759002686 0.971066816649997
9.84805512428284 0.971374566060823
9.8484570980072 0.971374566060823
9.8485631942749 0.971374566060823
9.85285305976868 0.971407259941587
9.85376310348511 0.971712575810703
9.85739231109619 0.971712575810703
9.85805463790894 0.972015356343364
9.8626172542572 0.972015356343364
9.86329770088196 0.972316694934725
9.86771965026855 0.972316694934725
9.86895442008972 0.972617414796275
9.87296319007874 0.972617414796275
9.87500667572021 0.97291786182531
9.87919855117798 0.973219454509901
9.87994813919067 0.973219454509901
9.88404321670532 0.973219454509901
9.88434457778931 0.973523278756152
9.88865280151367 0.973523278756152
9.89037036895752 0.97382929397947
9.89417028427124 0.97382929397947
9.89485573768616 0.974138141938417
9.89899206161499 0.974138141938417
9.89911484718323 0.974138141938417
9.89943671226501 0.974138141938417
9.90065383911133 0.974449547511124
9.90449643135071 0.974449547511124
9.90549683570862 0.974764144893221
9.90966415405273 0.974764144893221
9.9109959602356 0.975077496751765
9.9148998260498 0.975077496751765
9.91609644889832 0.975390515595814
9.9203188419342 0.975390515595814
9.9212327003479 0.975705550380094
9.92551493644714 0.975705550380094
9.92685198783875 0.976014734742287
9.93189764022827 0.976324693140625
9.93290090560913 0.976324693140625
9.93609595298767 0.976324693140625
9.93711686134338 0.976631300792992
9.94141602516174 0.976631300792992
9.94235181808472 0.976933079863612
9.94659638404846 0.976933079863612
9.94801473617554 0.977231750156081
9.94950747489929 0.977231750156081
9.94959783554077 0.977231750156081
9.95261216163635 0.977231750156081
9.95414137840271 0.977527580957799
9.95711708068848 0.977527580957799
9.95808577537537 0.977820752893386
9.96259188652039 0.977820752893386
9.9633264541626 0.978112159866428
9.9676456451416 0.978112159866428
9.96964168548584 0.97840360948859
9.97298097610474 0.97840360948859
9.97395658493042 0.978696798378677
9.97949361801147 0.978992191676649
9.98013973236084 0.978992191676649
9.98350787162781 0.978992191676649
9.98477125167847 0.97929065140437
9.98911738395691 0.97929065140437
9.9902138710022 0.979592668239372
9.9940767288208 0.979592668239372
9.99500250816345 0.979898873609434
9.99927616119385 0.979898873609434
10.0003912448883 0.980208532657554
10.0006678104401 0.980208532657554
10.0007810592651 0.980208532657554
10.0045182704926 0.980208532657554
10.0054903030396 0.980521475813147
10.0097575187683 0.980521475813147
10.0108211040497 0.980837318841932
10.0149676799774 0.980837318841932
10.0159628391266 0.981152195556895
10.0202720165253 0.981152195556895
10.0219929218292 0.98147007941927
10.0256805419922 0.98147007941927
10.0266478061676 0.981786420881957
10.0309047698975 0.981786420881957
10.0319259166718 0.982100784894014
10.0362241268158 0.982100784894014
10.0371398925781 0.982413708766006
10.0414290428162 0.982413708766006
10.0426285266876 0.982723043802653
10.0465657711029 0.982723043802653
10.0478904247284 0.983028886504867
10.0496852397919 0.983028886504867
10.0498106479645 0.983028886504867
10.05189037323 0.983028886504867
10.053058385849 0.983333205882885
10.0575740337372 0.983333205882885
10.0581848621368 0.983638139265369
10.0628778934479 0.983638139265369
10.064121723175 0.983944047931381
10.0678181648254 0.983944047931381
10.0687570571899 0.984248706396846
10.0730576515198 0.984248706396846
10.0738618373871 0.984554940761487
10.0783586502075 0.984554940761487
10.0792603492737 0.984863717015623
10.0835733413696 0.984863717015623
10.0846874713898 0.985175526063753
10.0890898704529 0.985175526063753
10.0904259681702 0.985491075654268
10.0940034389496 0.985491075654268
10.0949504375458 0.985809671754094
10.0992090702057 0.985809671754094
10.1003432273865 0.985809671754094
10.1004476547241 0.986130674466453
10.1005108356476 0.986130674466453
10.1046624183655 0.986130674466453
10.1055796146393 0.986452939890488
10.1096999645233 0.986452939890488
10.1107923984528 0.986772655385899
10.1149213314056 0.986772655385899
10.1159665584564 0.98709057098842
10.1202533245087 0.98709057098842
10.1219961643219 0.987405037106346
10.1255078315735 0.987405037106346
10.1265251636505 0.987719238032662
10.1308550834656 0.987719238032662
10.1318907737732 0.988028461262669
10.1361260414124 0.988028461262669
10.1375176906586 0.988333710236169
10.1414456367493 0.988333710236169
10.1423895359039 0.988635463649851
10.1466596126556 0.988635463649851
10.1478934288025 0.988934332286074
10.1501152515411 0.988934332286074
10.1501951217651 0.988934332286074
10.1526095867157 0.988934332286074
10.1540105342865 0.989235479457476
10.1574499607086 0.989235479457476
10.1584968566895 0.989534745218109
10.1625535488129 0.989534745218109
10.1633203029633 0.98983389464968
10.1678426265717 0.98983389464968
10.1687028408051 0.990134377681156
10.1728780269623 0.990134377681156
10.174063205719 0.990438222742709
10.1792998313904 0.990438222742709
10.1796052455902 0.990745305502971
10.1835763454437 0.990745305502971
10.1845178604126 0.991058684750018
10.1887266635895 0.991058684750018
10.1898438930511 0.991374565159694
10.1939332485199 0.991374565159694
10.1949617862701 0.99169345720739
10.1993072032928 0.99169345720739
10.2002477645874 0.992015001594538
10.2006199359894 0.992015001594538
10.2006933689117 0.992015001594538
10.2045731544495 0.992015001594538
10.2055912017822 0.992337448176421
10.2097506523132 0.992337448176421
10.210789680481 0.992661807855996
10.2149436473846 0.992661807855996
10.2160172462463 0.992983781439786
10.2203471660614 0.992983781439786
10.2214124202728 0.993307690925853
10.2255957126617 0.993307690925853
10.2265083789825 0.993630360811915
10.2311811447144 0.993630360811915
10.2318670749664 0.993951826371123
10.2360644340515 0.993951826371123
10.237384557724 0.994270578050374
10.2414202690125 0.994270578050374
10.2425553798676 0.994587938824264
10.2470607757568 0.994587938824264
10.2478356361389 0.994903771801803
10.2510209083557 0.994903771801803
10.2511339187622 0.994903771801803
10.251983165741 0.994903771801803
10.2532274723053 0.995217683428163
10.2572810649872 0.995217683428163
10.2597930431366 0.995529766989879
10.262939453125 0.995529766989879
10.2635774612427 0.995834613673984
10.2676360607147 0.995834613673984
10.269383430481 0.996145054983957
10.2728660106659 0.996145054983957
10.2738955020905 0.996456088500169
10.2787554264069 0.996456088500169
10.2792916297913 0.996765231113246
10.2835011482239 0.996765231113246
10.28453373909 0.997076902838715
10.288694858551 0.997076902838715
10.2898924350739 0.997392537068478
10.2939038276672 0.997392537068478
10.295060634613 0.997707590499235
10.299384355545 0.997707590499235
10.3003759384155 0.998026262056053
10.300669670105 0.998026262056053
10.3007907867432 0.998026262056053
10.3044991493225 0.998026262056053
10.3054716587067 0.998347741809018
10.3096933364868 0.998347741809018
10.3107626438141 0.998668388406152
10.3149464130402 0.998668388406152
10.3159830570221 0.998991054666694
10.3202757835388 0.998991054666694
10.3211908340454 0.999313554878489
10.3256313800812 0.999313554878489
10.3265681266785 0.99963784510709
10.3308002948761 0.99963784510709
10.3317577838898 0.999960016131831
10.3359744548798 0.999960016131831
10.337028503418 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00515866279602051 0.000860204712332502
0.00922465324401855 0.000860123119090006
0.010739803314209 0.000860026159882676
0.0148260593414307 0.000859944350390829
0.0155923366546631 0.000859860255409295
0.0206048488616943 0.000859752671257263
0.0209219455718994 0.000859694664714472
0.0269019603729248 0.000859641897911101
0.0272965431213379 0.000859547635533087
0.0303945541381836 0.000859491103552101
0.0312738418579102 0.000859479741078695
0.035682201385498 0.000859424832594158
0.0368585586547852 0.000859413444815438
0.0412101745605469 0.000859353197533497
0.0418398380279541 0.000859355878971568
0.044269323348999 0.000859355878971568
0.0443241596221924 0.000859355878971568
0.0463325977325439 0.000859296237171736
0.0472016334533691 0.000859324419614449
0.0511736869812012 0.000859280040636956
0.0524065494537354 0.000859350521789759
0.0565166473388672 0.000859312655571709
0.0575530529022217 0.000859378240662734
0.0618102550506592 0.000859430441664366
0.0628871917724609 0.000859488222711757
0.0670459270477295 0.000859514471170053
0.0681221485137939 0.000859596834093534
0.072413444519043 0.000859646130474956
0.0743300914764404 0.000859671484104152
0.077653169631958 0.000859759940438187
0.0786728858947754 0.000859764133361751
0.0842926502227783 0.000859788920403615
0.0861606597900391 0.00085990684600401
0.0885088443756104 0.000860048629446108
0.0891666412353516 0.000860028870101837
0.0933828353881836 0.000860175510226657
0.0943758487701416 0.000860170947223793
0.096182107925415 0.000860170947223793
0.0962777137756348 0.000860170947223793
0.0992631912231445 0.000860314295837883
0.0996041297912598 0.000860267590052421
0.104197263717651 0.000860419325928619
0.105170249938965 0.000860365343699376
0.109114170074463 0.000860592766854129
0.11023211479187 0.000860551770305196
0.115318059921265 0.000860796533632913
0.115724563598633 0.000860788901508647
0.119819402694702 0.000861101582383061
0.120625257492065 0.000861158790006589
0.125674724578857 0.000861628354119071
0.126108646392822 0.000861783680879635
0.130292177200317 0.000862449084900518
0.131211042404175 0.000862765205309701
0.135582447052002 0.000863641892236089
0.136715173721313 0.000864164996676076
0.141676664352417 0.000864982681078597
0.146145105361938 0.000864982681078597
0.146215915679932 0.000866193524661885
0.146266222000122 0.000866193524661885
0.146389722824097 0.000867724256620406
0.147101640701294 0.000868840510696467
0.151264429092407 0.00087081739837469
0.152308225631714 0.000872591780050724
0.157566547393799 0.000875091386557392
0.158205986022949 0.000877244232922458
0.162081956863403 0.000880331813743362
0.16259765625 0.000883640139877961
0.167147874832153 0.000887425141180787
0.168077230453491 0.000891770211046916
0.172343254089355 0.000896285545895825
0.173276662826538 0.00090105080418712
0.177594661712646 0.000906547623145793
0.178756237030029 0.000912389696629878
0.183032989501953 0.000919114851212655
0.183847188949585 0.000926574351811649
0.188381195068359 0.000934554106552521
0.189537286758423 0.000943138749231021
0.193650245666504 0.00095222337656875
0.194479465484619 0.000962671622240729
0.195007562637329 0.000962671622240729
0.195058107376099 0.000962671622240729
0.198944330215454 0.000973104548345427
0.200056791305542 0.000985947106647567
0.204107999801636 0.000998172908587724
0.205268621444702 0.00101330562868673
0.209419250488281 0.00102741430272579
0.210346698760986 0.00104429827229802
0.214817762374878 0.0010608961856462
0.215510606765747 0.0010813369670869
0.219852447509766 0.00110029457640826
0.220929384231567 0.00112347776271338
0.225796699523926 0.00114521371483256
0.226280212402344 0.00117276922239962
0.230226993560791 0.00119746734879889
0.231186866760254 0.00122793857631298
0.235651254653931 0.00125602777735334
0.236528873443604 0.00129142553788675
0.241081237792969 0.00132314021177671
0.242401361465454 0.00136323499476732
0.244791746139526 0.00136323499476732
0.24483847618103 0.00136323499476732
0.246232032775879 0.00139891486985722
0.247063398361206 0.00144411796270849
0.251518249511719 0.00148301382418148
0.252579927444458 0.00153221514314672
0.256769895553589 0.00157518875108498
0.257883787155151 0.00162915477376813
0.262062072753906 0.0016750823222309
0.262857437133789 0.00173234596937444
0.267224788665771 0.00178299906778379
0.268308639526367 0.00184494701371962
0.272443532943726 0.00189958511004085
0.274419784545898 0.00196437733582011
0.277656316757202 0.00202329561261583
0.278929233551025 0.00209295467119586
0.283055305480957 0.0021559568501377
0.284547805786133 0.00222909451248876
0.288526058197021 0.0022965853243726
0.289274215698242 0.00237408768327196
0.29338264465332 0.00244464955294421
0.294466257095337 0.0025241623661052
0.298687934875488 0.00260077830275063
0.299780368804932 0.00268571722058775
0.303484916687012 0.00268571722058775
0.303625822067261 0.00268571722058775
0.304211139678955 0.00276826328810142
0.305115699768066 0.00285791067961094
0.309146642684937 0.00294674158826869
0.310057640075684 0.00304081450147764
0.314513444900513 0.00313421703741124
0.315374612808228 0.00323491971654766
0.31960916519165 0.00333640370774579
0.334932327270508 0.00344485341410838
0.335591316223145 0.00355348436562497
0.335618257522583 0.00366927438395759
0.335638046264648 0.00378575939461989
0.335659027099609 0.0039097157119089
0.335677862167358 0.004034104299658
0.337449312210083 0.00416455746834388
0.340725421905518 0.0042968357387172
0.341617584228516 0.00443698844083973
0.343821048736572 0.00443698844083973
0.343871116638184 0.00443698844083973
0.345884561538696 0.00457734303790081
0.346856117248535 0.00472532311291207
0.35109543800354 0.00487135712812758
0.35213565826416 0.00502494254127894
0.356481552124023 0.00517774939138205
0.357504844665527 0.00533841366567445
0.362464427947998 0.00549825483261568
0.362977266311646 0.00566573259074543
0.367017507553101 0.00583121645558027
0.368301868438721 0.00600323652668155
0.372315883636475 0.00617446963842383
0.373800992965698 0.00635214239405069
0.377537965774536 0.00652712162411784
0.379032850265503 0.00670823463809456
0.382900238037109 0.00688774635257705
0.384454727172852 0.00707316374912303
0.388553380966187 0.00725671022202246
0.389348030090332 0.00744540444857456
0.393578767776489 0.00763344424733781
0.394320487976074 0.0078276516839646
0.399012088775635 0.00801735428508854
0.400239706039429 0.00821637611676584
0.40201735496521 0.00821637611676584
0.402158737182617 0.00821637611676584
0.404131174087524 0.00841059607027139
0.404947519302368 0.00861638579900004
0.409502744674683 0.00881571897400302
0.410499572753906 0.00902543921121801
0.414415121078491 0.00922977122746338
0.415395021438599 0.00944628496640953
0.419689416885376 0.00965627110105782
0.420619964599609 0.0098808259426697
0.425038576126099 0.0100949920667697
0.425957918167114 0.0103258398092483
0.430358171463013 0.0105462441927615
0.431174039840698 0.0107835166729418
0.43537712097168 0.0110101015772663
0.436403512954712 0.0112552701232709
0.440724849700928 0.0114881044629191
0.44163990020752 0.0117394701550535
0.446004152297974 0.0119754998161167
0.446966171264648 0.0122300782296201
0.451194763183594 0.0124711629082768
0.45252251625061 0.0124711629082768
0.452663898468018 0.0124711629082768
0.453040599822998 0.0127299408298756
0.456491231918335 0.0129752644650928
0.457428216934204 0.0132349999438954
0.461745500564575 0.0134857112688715
0.462693929672241 0.013749545326239
0.467171669006348 0.0140028650666212
0.46816086769104 0.0142677577132202
0.472388029098511 0.0145234579631306
0.473367691040039 0.0147890698204058
0.477503061294556 0.0150463073289897
0.478869438171387 0.0153129874255014
0.482907056808472 0.0155718356007353
0.484524250030518 0.0158388841206623
0.488118648529053 0.01609923321542
0.489511251449585 0.0163665453608171
0.493227243423462 0.0166285639707487
0.494466304779053 0.0168979609507992
0.49689245223999 0.0168979609507992
0.496967315673828 0.0168979609507992
0.498945713043213 0.0171616617220016
0.500447034835815 0.0174340478884826
0.503847360610962 0.0176966962204601
0.505100011825562 0.0179725768537845
0.509012699127197 0.0182384680981609
0.510297536849976 0.0185193886937252
0.514493703842163 0.0187900747746549
0.515452861785889 0.0190764896614257
0.5198073387146 0.0193477573523966
0.520798444747925 0.0196401844674561
0.525571584701538 0.0199148992693827
0.525909662246704 0.0202126723665845
0.530113697052002 0.0204909687405842
0.531481027603149 0.0207941557587079
0.53559422492981 0.0210780516001867
0.536561250686646 0.0213876199657121
0.541074991226196 0.0216730269510004
0.541688442230225 0.0219873762334341
0.544447898864746 0.0219873762334341
0.544521570205688 0.0219873762334341
0.545961141586304 0.022273557662102
0.546953678131104 0.022587076783496
0.551009893417358 0.0228760569020324
0.552117824554443 0.0231921568454199
0.556342840194702 0.0234857476093195
0.557398796081543 0.0238044890605538
0.561651706695557 0.0240989580572808
0.562694311141968 0.0244163387894724
0.567049026489258 0.0247114731018508
0.568352699279785 0.025028616708793
0.572293281555176 0.0253240572132769
0.573473930358887 0.0256388673049872
0.577515840530396 0.0259341402276226
0.579026222229004 0.0262462391881387
0.582998514175415 0.0265413923296329
0.584258079528809 0.0268533207782844
0.588399648666382 0.0271484181959681
0.589257955551147 0.0274599846970777
0.593239307403564 0.0277516600603626
0.594505310058594 0.0280630167105065
0.59552264213562 0.0280630167105065
0.595614194869995 0.0280630167105065
0.59852123260498 0.0283538510523542
0.599677324295044 0.0286635348008738
0.603813886642456 0.0289543123341899
0.604967355728149 0.0292638785290007
0.60909104347229 0.0295548567097925
0.610247135162354 0.0298692188537935
0.61455225944519 0.0301630129954691
0.6154625415802 0.030480389711525
0.619974613189697 0.0307781070903426
0.620705842971802 0.0310983453571142
0.625168323516846 0.0313961247121635
0.626170635223389 0.0317197766501909
0.630367279052734 0.0320223792875935
0.631222009658813 0.0323509757598663
0.635480165481567 0.0326591278902892
0.636543035507202 0.0329907001722005
0.640988111495972 0.0333050479549413
0.641697645187378 0.0336398564465274
0.645921230316162 0.0339614489208213
0.64694619178772 0.034295390983448
0.648347139358521 0.034295390983448
0.648510217666626 0.034295390983448
0.651119947433472 0.0346202334769798
0.652227640151978 0.0349568102495752
0.656479835510254 0.0352900414610303
0.657444000244141 0.0356298731323458
0.661898851394653 0.0359678439125692
0.663132429122925 0.0363068038429862
0.667013645172119 0.036648491375445
0.668020725250244 0.0369866534190952
0.673204183578491 0.0373312104377364
0.673435688018799 0.0376659064619748
0.677536487579346 0.0380116853088115
0.679032564163208 0.0383434799062594
0.682861328125 0.0386892993204138
0.684298992156982 0.0390183517156758
0.688144207000732 0.0393632425436985
0.689563989639282 0.039688814046518
0.693495750427246 0.0400319110934958
0.694384336471558 0.0403541878965982
0.698782444000244 0.0406919080396546
0.699724435806274 0.04101156503612
0.701519012451172 0.04101156503612
0.701673030853271 0.04101156503612
0.705069303512573 0.0413301251251426
0.70629096031189 0.0416674362015266
0.709234714508057 0.042001060576135
0.710118055343628 0.0423205740123
0.715275049209595 0.0426554221086988
0.716276168823242 0.0429737032084998
0.720006227493286 0.0433089836142333
0.720619440078735 0.0436247966488132
0.72527813911438 0.0439610355799631
0.725939273834229 0.0442780896437254
0.730158090591431 0.0446139092525268
0.732203722000122 0.0449326596218591
0.735547542572021 0.0452725402092246
0.73675799369812 0.0455924516763989
0.741466760635376 0.0459368816358203
0.741820335388184 0.0462564021774654
0.745961427688599 0.0466016972007044
0.746997594833374 0.0469183132014362
0.75110650062561 0.0469183132014362
0.751243352890015 0.0472669553799184
0.751306056976318 0.0472669553799184
0.752923727035522 0.0475813780329249
0.756496429443359 0.0479327373010128
0.757916212081909 0.0482471964374507
0.761865139007568 0.0486031707755508
0.762681007385254 0.0489123864614049
0.767028570175171 0.0492682817478631
0.768069982528687 0.0495727392006406
0.772238254547119 0.0499276240737309
0.773653507232666 0.0502272627650484
0.777451515197754 0.0505805231784416
0.778682470321655 0.0508746410322036
0.782831907272339 0.051225410100338
0.784557342529297 0.0515147308832545
0.788046836853027 0.0518628138790587
0.789235591888428 0.0521483910541142
0.793298244476318 0.052493716700346
0.794651031494141 0.0527754617535684
0.795349359512329 0.0527754617535684
0.795410394668579 0.0527754617535684
0.798531293869019 0.053114626335468
0.799562454223633 0.0533937224230968
0.803864002227783 0.0537296314112891
0.80483603477478 0.0540079408115547
0.809064865112305 0.0543474847714287
0.810052633285522 0.0546255360126239
0.814361810684204 0.0549634728670801
0.815376043319702 0.0552413279988551
0.819721698760986 0.0555787741759303
0.820617437362671 0.0558576983877368
0.82508373260498 0.0561924282934988
0.82594633102417 0.0564728846604976
0.830427408218384 0.0568094566889639
0.831302881240845 0.0570896345949683
0.83546781539917 0.0574284032762208
0.836994647979736 0.0577102953750981
0.841113805770874 0.0580511734006991
0.841705560684204 0.0583332072459214
0.845604658126831 0.0583332072459214
0.845671892166138 0.0583332072459214
0.845877408981323 0.0586763639902819
0.846960306167603 0.0589585663075218
0.851096391677856 0.0593002078468696
0.852134704589844 0.0595788372627101
0.856356859207153 0.0599233424236278
0.857715129852295 0.0602023953774316
0.861748456954956 0.0605452474301553
0.862631559371948 0.0608206031741141
0.866991519927979 0.0611611968558756
0.868414640426636 0.0614328203596891
0.872205972671509 0.061770418245612
0.874783992767334 0.0620389809431675
0.877618312835693 0.0623728677102882
0.879056453704834 0.0626376264943221
0.882831573486328 0.0629670192058133
0.884584903717041 0.0632284184500366
0.888161897659302 0.0635532694987192
0.889701366424561 0.0638116338475587
0.893537998199463 0.0641321680043118
0.894327402114868 0.0643892016711782
0.896583318710327 0.0643892016711782
0.896648645401001 0.0643892016711782
0.898573637008667 0.0647023513653511
0.899569034576416 0.0649569645608601
0.90379524230957 0.0652654142693171
0.905120849609375 0.0655198637085039
0.909071683883667 0.0658272216206456
0.91025972366333 0.0660829375834253
0.914421558380127 0.0663861003743286
0.916086196899414 0.0666415183966542
0.919673442840576 0.0669428107577601
0.920994758605957 0.0672009293018083
0.925074338912964 0.0675020988102986
0.926018238067627 0.06776382797875
0.93016791343689 0.0680659926142118
0.931216478347778 0.0683297101682765
0.935532331466675 0.0686336640118406
0.936465740203857 0.0689004119621393
0.940774440765381 0.0692066262383394
0.941793441772461 0.0694771956304561
0.945961236953735 0.0697829508417355
0.946996212005615 0.0700529276379107
0.948600053787231 0.0700529276379107
0.948678493499756 0.0700529276379107
0.951091766357422 0.0703610163417612
0.952176094055176 0.0706321680050447
0.956369876861572 0.0709418783737431
0.957458972930908 0.0712139531573081
0.961658477783203 0.0715277296272312
0.962665319442749 0.0718022523127816
0.967009544372559 0.0721163360707888
0.967978954315186 0.0723893146722103
0.972233772277832 0.0727026753513885
0.97411584854126 0.0729745175060205
0.977504730224609 0.0732865869591982
0.979001522064209 0.0735572681217702
0.983268976211548 0.0738676427484379
0.983976602554321 0.0741377904778588
0.988519430160522 0.0744456278799476
0.989249229431152 0.0747182760099506
0.993329048156738 0.075024086982774
0.994402885437012 0.0752946697234285
0.998769044876099 0.0755948030308125
0.998973846435547 0.0755948030308125
0.999255657196045 0.0755948030308125
1.00035357475281 0.0758667998516531
1.00483131408691 0.0761404329808885
1.00545501708984 0.0764374931326703
1.00912666320801 0.0767342983022448
1.01012444496155 0.0770113691317948
1.01475477218628 0.0773053983843596
1.01535129547119 0.0775856072257157
1.01998019218445 0.0778769889870045
1.02061820030212 0.0781612521954219
1.02518486976624 0.0784546707179536
1.02591943740845 0.0787430870581882
1.03024411201477 0.0790346748696851
1.03118777275085 0.0793268801759702
1.03560185432434 0.0796211828388538
1.03759527206421 0.0799160047193181
1.04086995124817 0.0802134255784175
1.0417628288269 0.0805126241524169
1.04594421386719 0.0808142617775485
1.04693341255188 0.081116573053312
1.04892444610596 0.081116573053312
1.04904007911682 0.081116573053312
1.05115008354187 0.0814195993621051
1.05228662490845 0.0817213576310487
1.05642485618591 0.0820309453412937
1.05745959281921 0.0823347412391089
1.06175136566162 0.0826473118176372
1.06263184547424 0.0829505276108289
1.06699728965759 0.0832662178010527
1.06796932220459 0.0835686827127355
1.07220339775085 0.0838866561400937
1.07328200340271 0.0841878697994782
1.07748985290527 0.0845070358261535
1.07946133613586 0.0848064425996746
1.08305525779724 0.0851259441424623
1.08425617218018 0.0854240423034014
1.08812022209167 0.0857428062292125
1.08908009529114 0.0860389178434482
1.09330892562866 0.0863559786812172
1.09427165985107 0.086650400933692
1.0980122089386 0.086650400933692
1.09810304641724 0.086650400933692
1.09863138198853 0.0869621368548725
1.10069799423218 0.0872543639285506
1.10387516021729 0.0875628439315287
1.10601353645325 0.087854475438598
1.10918569564819 0.0881621904518156
1.11008644104004 0.088456325729235
1.1143159866333 0.0887645647744173
1.11535739898682 0.0890604600421853
1.11957859992981 0.0893680000779912
1.12060284614563 0.0896653589649988
1.12488722801208 0.0899736100811002
1.12587714195251 0.0902737486990638
1.13016319274902 0.0905839684921542
1.13130164146423 0.090887652482461
1.13546705245972 0.0911986488457064
1.13672423362732 0.0915067778781402
1.14074039459229 0.0918230821944844
1.14172744750977 0.0921340931539519
1.14588928222656 0.0924560453685641
1.14688777923584 0.092770588290517
1.14797234535217 0.092770588290517
1.14805006980896 0.092770588290517
1.15117812156677 0.0930946798961503
1.15211486816406 0.093408205811492
1.15637159347534 0.0937367028942506
1.15845799446106 0.0940508512674538
1.16178011894226 0.0943848614551106
1.16272449493408 0.0947017486321288
1.16692614555359 0.0950370962386894
1.16791534423828 0.0953544882319362
1.17213988304138 0.0956901230972697
1.17370343208313 0.0960043787701492
1.17750263214111 0.096339245450034
1.17900061607361 0.0966504745585239
1.18300151824951 0.0969836579874332
1.18450403213501 0.0972916104772195
1.18814611434937 0.0976220924656734
1.18928956985474 0.0979277107221218
1.19325232505798 0.0982558101792796
1.19461059570312 0.098554887457047
1.19788217544556 0.098554887457047
1.19797039031982 0.098554887457047
1.19857621192932 0.0988807417581558
1.19973421096802 0.0991796690393714
1.20389723777771 0.0995038687987088
1.20511317253113 0.0998014845650432
1.20906400680542 0.100127806429164
1.21025419235229 0.100425578200523
1.21437048912048 0.100747716764458
1.21543574333191 0.1010481281107
1.21981263160706 0.101373347822855
1.2206666469574 0.101671974014473
1.22525143623352 0.101992262777162
1.22603464126587 0.102293524537986
1.23020958900452 0.102618871916287
1.23123455047607 0.102923689082575
1.23546171188354 0.103251544994706
1.23698949813843 0.103559297888797
1.24095845222473 0.103889535803837
1.24177384376526 0.10420093083031
1.24593114852905 0.104529443076158
1.24691820144653 0.10484031687268
1.24811863899231 0.10484031687268
1.24823451042175 0.10484031687268
1.25117540359497 0.105168830038249
1.25220918655396 0.105481356089799
1.25641632080078 0.105809457536796
1.25746846199036 0.106121425626136
1.26168036460876 0.106451288511225
1.26270866394043 0.106764447839354
1.26697015762329 0.107091908706655
1.26797366142273 0.107401185922236
1.27226090431213 0.107726876591431
1.2732105255127 0.108032103006825
1.27756524085999 0.108355806218525
1.27862286567688 0.108656263036631
1.28408312797546 0.108953171018559
1.2847363948822 0.109275126257595
1.28821229934692 0.109595709432354
1.28942632675171 0.109888036591219
1.29347062110901 0.1102077067272
1.29430294036865 0.110496063101048
1.29779815673828 0.110496063101048
1.29788446426392 0.110496063101048
1.29856634140015 0.110811823857329
1.299644947052 0.111097230955025
1.30456805229187 0.111411277905774
1.30494141578674 0.111697789068515
1.30921602249146 0.112010472323626
1.3102240562439 0.112293338920702
1.31474351882935 0.112605167363784
1.31536197662354 0.112888741564389
1.31971192359924 0.113203232728159
1.32060766220093 0.113488425701855
1.32521224021912 0.113806766358474
1.32634425163269 0.114093664137261
1.33020043373108 0.114409873434119
1.33129930496216 0.114699327627786
1.33550119400024 0.11502062212783
1.33736181259155 0.115312610584595
1.34092855453491 0.115629785982107
1.34187746047974 0.115920705735085
1.3459165096283 0.116240600574889
1.34692478179932 0.11653113722261
1.34800338745117 0.11653113722261
1.3480806350708 0.11653113722261
1.35114550590515 0.116853612528573
1.35234928131104 0.11714226278371
1.35639762878418 0.117469742596828
1.35746669769287 0.117758406296829
1.36203503608704 0.118087291531806
1.36289310455322 0.118371871429077
1.36697673797607 0.118701783165675
1.36816167831421 0.11898256284979
1.3722083568573 0.11931307138202
1.37333393096924 0.119589525537452
1.37748384475708 0.119920425962009
1.37896871566772 0.120193169723412
1.38297057151794 0.120523130508771
1.38419389724731 0.120791849115907
1.38821959495544 0.121121149677989
1.38931155204773 0.121386290737156
1.39326453208923 0.121714670777479
1.39445066452026 0.121978091008058
1.3985447883606 0.122301949362857
1.398681640625 0.122301949362857
1.39874744415283 0.122301949362857
1.40078973770142 0.122561408199218
1.40421438217163 0.122887435570862
1.40592408180237 0.123149762497331
1.40902137756348 0.123477930262624
1.4101037979126 0.123741101004244
1.41463327407837 0.124069168845168
1.43052005767822 0.12433510783346
1.43144059181213 0.124663536460608
1.43152356147766 0.124932159223816
1.4315779209137 0.125261370713548
1.43163371086121 0.125532520809714
1.43168330192566 0.125860792007597
1.43173789978027 0.126134589998685
1.43543648719788 0.126464957029088
1.43644404411316 0.126742341965994
1.44071865081787 0.127075645514685
1.4416880607605 0.127355165909292
1.44596242904663 0.127686844224199
1.4469313621521 0.127964993140327
1.44871497154236 0.127964993140327
1.44881510734558 0.127964993140327
1.45118832588196 0.128299467930459
1.45216608047485 0.128581612663812
1.45637249946594 0.128914167311834
1.45739698410034 0.129194963840362
1.46181201934814 0.129525891669723
1.462641954422 0.129805410549008
1.46698236465454 0.130134105297671
1.4679958820343 0.130412212267541
1.47225117683411 0.130737895757596
1.47333884239197 0.131013272608851
1.47747683525085 0.131336355178055
1.47869968414307 0.131608751832626
1.48303055763245 0.131928871861017
1.48515248298645 0.132199469350802
1.48891496658325 0.13251715716382
1.48990345001221 0.132785661872055
1.49368214607239 0.133102243361577
1.49432945251465 0.133369495419791
1.49864888191223 0.133681610168071
1.49881529808044 0.133681610168071
1.49888110160828 0.133681610168071
1.50057554244995 0.133949585206769
1.50518655776978 0.134215214493659
1.50569152832031 0.134526427692953
1.50901007652283 0.134843464278983
1.51014065742493 0.135114175525252
1.51444387435913 0.135429331551467
1.51559567451477 0.135698953247091
1.51970934867859 0.136013459001458
1.52067875862122 0.136286489129148
1.52526926994324 0.136602132597867
1.52613973617554 0.136878085688661
1.53023552894592 0.137198842113759
1.53126430511475 0.137479320888648
1.53549122810364 0.137802751935492
1.53662180900574 0.138086578849636
1.54090332984924 0.138412521312847
1.54184293746948 0.13869615545328
1.54605984687805 0.139021273317414
1.54703712463379 0.13930773203129
1.55122971534729 0.139634163603462
1.55228090286255 0.139921359286695
1.55355787277222 0.139921359286695
1.55370116233826 0.139921359286695
1.5564489364624 0.140251562012486
1.55748462677002 0.14054119041371
1.56218004226685 0.14087147055646
1.5628080368042 0.141159869275572
1.56705403327942 0.141490400068263
1.56827330589294 0.141778932562966
1.57229804992676 0.142109070601896
1.57331085205078 0.142395953529978
1.57760047912598 0.142725723980565
1.57860636711121 0.143010721101025
1.58316540718079 0.143339872416874
1.58512091636658 0.143624398432539
1.58843398094177 0.143952442377459
1.58909702301025 0.144236175154081
1.59333395957947 0.144559760163004
1.59440732002258 0.144842988163874
1.59936618804932 0.145164270703624
1.59970116615295 0.145448171688854
1.60240006446838 0.145448171688854
1.60261344909668 0.145448171688854
1.60494875907898 0.14576706650838
1.60578370094299 0.146052603517802
1.60922694206238 0.146371664854671
1.61099195480347 0.146659989161017
1.6145031452179 0.146976028806029
1.61533498764038 0.14726850438586
1.62015795707703 0.147579281448999
1.62075877189636 0.147872712544727
1.62512445449829 0.148185961807782
1.62609696388245 0.148482404200547
1.63002324104309 0.148798767894923
1.6311571598053 0.149098631118415
1.63537263870239 0.149416253612131
1.63656044006348 0.14971791162932
1.64075183868408 0.150035107003375
1.64163088798523 0.150339182327705
1.64547276496887 0.150339182327705
1.64553737640381 0.150339182327705
1.64602613449097 0.150657146995204
1.64709544181824 0.150960240384032
1.65109610557556 0.151282021645504
1.65213251113892 0.151587224552224
1.65645146369934 0.151915480074497
1.65741205215454 0.15221745795226
1.66169929504395 0.15254843067403
1.66268754005432 0.15284947040538
1.66701245307922 0.153183384684928
1.6680588722229 0.153481177439907
1.67216539382935 0.153816289510833
1.67377018928528 0.154111792764193
1.67751407623291 0.154447773843353
1.67894434928894 0.154740988065002
1.68289852142334 0.155076723465402
1.68426465988159 0.155367786508028
1.68807578086853 0.155701982568105
1.68939018249512 0.155991601187336
1.6940176486969 0.1563244848852
1.69453048706055 0.156614336046023
1.69552111625671 0.156614336046023
1.69558644294739 0.156614336046023
1.69881987571716 0.156941815056315
1.69990706443787 0.157232472759254
1.70472002029419 0.15755927592031
1.70512843132019 0.157850711116485
1.70917344093323 0.158173398052724
1.71009969711304 0.158468074769778
1.71442317962646 0.158791529601613
1.71552085876465 0.159089107909931
1.7196033000946 0.159411955815308
1.72064471244812 0.159712205436822
1.72511792182922 0.160031317277737
1.72608184814453 0.160336033750557
1.73010969161987 0.160658286950292
1.73128771781921 0.160965605154597
1.73538684844971 0.161287487543023
1.73654174804688 0.161597719846081
1.74076247215271 0.161923095721257
1.74158239364624 0.162235052920823
1.74599313735962 0.162235052920823
1.74608063697815 0.162235052920823
1.74614500999451 0.162560120479614
1.74744343757629 0.162870762731554
1.75115466117859 0.163199063940398
1.7522120475769 0.163508845129111
1.75636124610901 0.163842324262026
1.75748634338379 0.164152921614321
1.76172924041748 0.164487453820523
1.76265072822571 0.16479439651693
1.76690292358398 0.165129966222993
1.76800918579102 0.165433693713462
1.77225184440613 0.165769890917371
1.77330684661865 0.166069741868948
1.77750062942505 0.16640521094712
1.77885317802429 0.16670170904622
1.78278660774231 0.167037576454341
1.78424882888794 0.167330506349646
1.78842711448669 0.167664991486065
1.78906893730164 0.167955093076274
1.7932448387146 0.168288969581725
1.79600167274475 0.16857407165767
1.7968602180481 0.16857407165767
1.79697203636169 0.16857407165767
1.79850387573242 0.168903642197831
1.79981923103333 0.169186592394046
1.8044810295105 0.16951398135943
1.80539751052856 0.169797321034493
1.80918407440186 0.170125641753834
1.81006407737732 0.170409120481774
1.81462430953979 0.170735299693396
1.81525015830994 0.171019827820001
1.81983685493469 0.171347841909348
1.8210813999176 0.171634070783476
1.8251428604126 0.17195978886021
1.82635545730591 0.172248200778138
1.83015465736389 0.172575473454105
1.83121156692505 0.172865569238611
1.83547616004944 0.173197851169661
1.83651781082153 0.173491285007317
1.84076619148254 0.173823271864889
1.84181022644043 0.174119551880349
1.84713888168335 0.174415165031711
1.84741306304932 0.174415165031711
1.84755325317383 0.174415165031711
1.84762644767761 0.174746806284875
1.85111403465271 0.175081135234157
1.85218167304993 0.175376807205018
1.8564887046814 0.17571605993821
1.85742855072021 0.176014290284205
1.86169505119324 0.176354581166637
1.86285042762756 0.176650978881598
1.86735963821411 0.176991576086264
1.86790466308594 0.177285153499177
1.87257599830627 0.177626104606362
1.87446403503418 0.177916248912912
1.87756872177124 0.178256185630772
1.8788435459137 0.178542547817456
1.88291525840759 0.178880935567268
1.88467454910278 0.17916331870343
1.88810539245605 0.179500070384239
1.88934016227722 0.179779793034223
1.89392495155334 0.180113786867584
1.89439558982849 0.180389738273358
1.89797139167786 0.180389738273358
1.89809417724609 0.180389738273358
1.89877367019653 0.180718451425685
1.9001898765564 0.180992604595402
1.90412664413452 0.181318890294978
1.90503621101379 0.181594801613192
1.90912342071533 0.181925586300946
1.91034007072449 0.182200483546614
1.91445803642273 0.182529923101501
1.91571044921875 0.182803214097305
1.91987705230713 0.18313262625014
1.92064785957336 0.183409388028936
1.92504644393921 0.183735824993863
1.92610430717468 0.184014906499339
1.930180311203 0.184343005476595
1.93136477470398 0.184624063190688
1.93545198440552 0.184955533915546
1.93652725219727 0.185239852870134
1.94084000587463 0.185574031813241
1.94175291061401 0.185860830257621
1.94601845741272 0.186194062763367
1.94695115089417 0.186478735761511
1.94758820533752 0.186478735761511
1.94771695137024 0.186478735761511
1.95120286941528 0.186813437664946
1.95221877098083 0.187098196984919
1.95642900466919 0.18743575463061
1.95859313011169 0.187721586587373
1.96179056167603 0.188058733917786
1.96264290809631 0.188342928796258
1.96694231033325 0.188678249293516
1.9679491519928 0.188958726353797
1.97224402427673 0.189291443867182
1.97341203689575 0.189568587643923
1.97753643989563 0.189899589806373
1.97882461547852 0.190174148732031
1.98318672180176 0.19050252813655
1.984543800354 0.190775252013475
1.98816180229187 0.191100970222251
1.98981261253357 0.191370724970327
1.99327492713928 0.191694928832283
1.99448275566101 0.191963128094517
1.99764609336853 0.191963128094517
1.99780249595642 0.191963128094517
2.00072717666626 0.192230481718839
2.00131297111511 0.192552914509914
2.00458955764771 0.192871283717155
2.0052478313446 0.193139926772068
2.00921225547791 0.193464209063577
2.01010799407959 0.193733878009801
2.01442003250122 0.194054028620095
2.01546788215637 0.194325923248154
2.02006006240845 0.194646452588656
2.02067089080811 0.194921298042442
2.02575945854187 0.195244602808426
2.02637767791748 0.195523076571792
2.03020215034485 0.195849200244452
2.03125524520874 0.196129661237832
2.03557825088501 0.196461066341614
2.03664135932922 0.196745141695847
2.04092264175415 0.197075746559636
2.04193735122681 0.197363172537133
2.04608035087585 0.197692793984993
2.04721784591675 0.197979090159932
2.05115818977356 0.198310591844204
2.05220317840576 0.198597287212413
2.05300545692444 0.198597287212413
2.05318784713745 0.198597287212413
2.05645418167114 0.198931847935905
2.05760645866394 0.199220178299556
2.06174445152283 0.19955371186282
2.06276702880859 0.199840983429771
2.0671215057373 0.200173363914302
2.06802678108215 0.200458824157449
2.07242941856384 0.200788994319412
2.07344365119934 0.201071743420858
2.07769751548767 0.201400094862986
2.07885098457336 0.201680904758
2.08297443389893 0.202007824092923
2.08412528038025 0.202287579432931
2.08842515945435 0.202611597305599
2.08922004699707 0.202889573477886
2.09366083145142 0.20320792433806
2.09438419342041 0.203484528180134
2.09900689125061 0.20380000571961
2.10000514984131 0.204078011531967
2.10195994377136 0.204078011531967
2.10219383239746 0.204078011531967
2.1043381690979 0.204390629850624
2.10518598556519 0.204666510620098
2.10956573486328 0.20497758233409
2.11084485054016 0.2052574307613
2.11478304862976 0.205568752395904
2.11549305915833 0.205851317845454
2.12021732330322 0.206161212075101
2.12094902992249 0.206447110896061
2.1251847743988 0.206760886721736
2.12624478340149 0.207049721486945
2.13011956214905 0.207362699890901
2.13112688064575 0.207655495887782
2.13547682762146 0.207971625818962
2.1365020275116 0.208267324867027
2.1407732963562 0.208588286349225
2.14196872711182 0.20888786006058
2.14569306373596 0.20888786006058
2.14580583572388 0.20888786006058
2.14589214324951 0.209210334659654
2.14710664749146 0.20950937132228
2.15120077133179 0.209835791321545
2.15216970443726 0.21013525862585
2.15748238563538 0.210439521957145
2.15808987617493 0.210768822316367
2.16177797317505 0.21110315618928
2.16265106201172 0.211405464705244
2.16705203056335 0.211741923708925
2.16805672645569 0.212042568003142
2.1723096370697 0.212379450724087
2.17328238487244 0.212678714205305
2.177570104599 0.213015769615239
2.17874455451965 0.213312852089445
2.18332695960999 0.213648237856508
2.18446183204651 0.213943255170744
2.18845367431641 0.214277082340004
2.18912076950073 0.214569993738175
2.19344139099121 0.214897642842101
2.19438076019287 0.215189276082116
2.19466304779053 0.215189276082116
2.1947226524353 0.215189276082116
2.19909453392029 0.215513623156188
2.19956302642822 0.215805181314589
2.20538997650146 0.216128958866229
2.20607256889343 0.216421158232643
2.20905065536499 0.216745351233963
2.21016311645508 0.217038257461392
2.21540546417236 0.217335156623151
2.21803259849548 0.217658518183398
2.22036838531494 0.217978149490033
2.22084283828735 0.218274572986211
2.22518515586853 0.218598784512312
2.22597217559814 0.218898493687147
2.2301664352417 0.219221506071057
2.23144888877869 0.219525133352518
2.23546409606934 0.219851995110582
2.23648858070374 0.220158834808306
2.24096941947937 0.220485869035483
2.24161338806152 0.220791736206702
2.24594259262085 0.221121512409729
2.24626064300537 0.221121512409729
2.24632620811462 0.221121512409729
2.24728465080261 0.221428858017537
2.25117897987366 0.221761097073889
2.252121925354 0.222068168555504
2.2564914226532 0.222404793938759
2.25823497772217 0.222713582943404
2.26179909706116 0.223051211413598
2.26278305053711 0.223357820610154
2.26796674728394 0.223697794786362
2.26827383041382 0.224001064709889
2.27236318588257 0.224336502890303
2.27351498603821 0.224638183049222
2.27756214141846 0.224972774213812
2.27878403663635 0.22527116014447
2.2830822467804 0.225604480238523
2.28396463394165 0.225900282287902
2.28825974464417 0.22623205050883
2.29007315635681 0.226527767045237
2.29336285591125 0.226858763817898
2.29459118843079 0.227152826278152
2.29754304885864 0.227152826278152
2.29764103889465 0.227152826278152
2.29863286018372 0.227483490607865
2.29959917068481 0.227777019799887
2.30491065979004 0.22807120000733
2.30544328689575 0.228400886304418
2.30911254882812 0.228728582365515
2.3100745677948 0.229024433830407
2.3144862651825 0.229350650267301
2.31545901298523 0.229648375938181
2.31968688964844 0.22997087727112
2.32064294815063 0.23027142199065
2.32494115829468 0.230593693262539
2.32597804069519 0.23089721668608
2.3301796913147 0.231225153844901
2.33122730255127 0.23153032204491
2.33558201789856 0.231855202988896
2.33669519424438 0.232162352684075
2.34112787246704 0.232489732241363
2.34181928634644 0.232799476389236
2.34595012664795 0.233127922833467
2.3471531867981 0.233439753182272
2.35117888450623 0.233769450314649
2.35216331481934 0.234081832142443
2.35236811637878 0.234081832142443
2.35254049301147 0.234081832142443
2.35648727416992 0.234412439881243
2.35747885704041 0.234723112893724
2.3617787361145 0.23505410262354
2.36280345916748 0.235362843815503
2.3670494556427 0.235695608377586
2.36808085441589 0.236001265547902
2.37240934371948 0.236335674380754
2.37335610389709 0.236639001077905
2.37760090827942 0.236973682708613
2.3786301612854 0.237273521253963
2.38300824165344 0.237609289967092
2.38531112670898 0.237906730642641
2.38818335533142 0.23824086694675
2.38933539390564 0.238534903471547
2.39346885681152 0.238868815628301
2.39458155632019 0.239157895851303
2.39901804924011 0.239490040096184
2.39974403381348 0.239777290013615
2.40336275100708 0.239777290013615
2.40357351303101 0.239777290013615
2.40496420860291 0.240064043836592
2.40556049346924 0.240391144974113
2.41030597686768 0.240714886872732
2.41164970397949 0.241001505288577
2.41437911987305 0.241329357670294
2.41533279418945 0.241615494850334
2.41969728469849 0.241938599816643
2.42059230804443 0.242225635401058
2.42592310905457 0.242515636257964
2.42648959159851 0.242836105795641
2.43015146255493 0.243158543399631
2.43113803863525 0.243450282244974
2.43539381027222 0.243772389967899
2.43735885620117 0.244066718135516
2.44120645523071 0.244387965604694
2.44157338142395 0.244684218720097
2.44676899909973 0.245004229765311
2.44773316383362 0.245298111494958
2.44957494735718 0.245298111494958
2.44965744018555 0.245298111494958
2.45112943649292 0.245618405058378
2.45264434814453 0.245911096705109
2.45644950866699 0.246233685046188
2.45741009712219 0.246525450097106
2.46176648139954 0.246851331854757
2.46266222000122 0.247143612993118
2.46705722808838 0.247469398099322
2.46795558929443 0.247758243741545
2.4722580909729 0.248084518001836
2.47324085235596 0.248369254593829
2.47751450538635 0.248695659752702
2.47860169410706 0.248976840101039
2.48293805122375 0.249302723567732
2.48440504074097 0.249580390675709
2.48812699317932 0.249906864081345
2.48935389518738 0.25018258826684
2.49320340156555 0.250507813675016
2.49450182914734 0.250781807417569
2.494793176651 0.250781807417569
2.49485325813293 0.250781807417569
2.49890875816345 0.251107562314636
2.49951672554016 0.251381391812247
2.50477004051208 0.251656377818845
2.50521016120911 0.251977701833614
2.50947070121765 0.252298014232833
2.51027607917786 0.25257474411032
2.52582216262817 0.252854678784107
2.52668952941895 0.253175812047685
2.52675986289978 0.253459140907281
2.52678728103638 0.253777845317354
2.52681493759155 0.254065299068352
2.52683925628662 0.254382887209501
2.53018927574158 0.254703301668545
2.53117728233337 0.254994539404961
2.53559017181396 0.255314619535771
2.53654074668884 0.255609113864391
2.54077625274658 0.25592724917828
2.541668176651 0.256224963120034
2.54501605033875 0.256224963120034
2.54508972167969 0.256224963120034
2.54601573944092 0.256541995009312
2.54691433906555 0.256838766323074
2.55164432525635 0.257156580951944
2.55248832702637 0.257456057007359
2.5563645362854 0.257778033240813
2.55741572380066 0.258078801336473
2.56162333488464 0.25840213353932
2.56273007392883 0.258701728153421
2.56693911552429 0.259025209347988
2.56802105903625 0.259322508226124
2.57222151756287 0.259646924055281
2.57384014129639 0.259942117119111
2.57754802703857 0.260266738346733
2.5788631439209 0.260560074130403
2.5829598903656 0.26088444733898
2.58408212661743 0.261175403871462
2.58822345733643 0.261499348059405
2.58913540840149 0.261792495633289
2.59323835372925 0.262115380205582
2.59423780441284 0.262405118773771
2.59647083282471 0.262405118773771
2.59654498100281 0.262405118773771
2.59865784645081 0.262727144599795
2.59997344017029 0.263017046621973
2.60428237915039 0.263335096161577
2.60486602783203 0.263626309423069
2.60922980308533 0.263942210050575
2.61046671867371 0.26423584155205
2.61505603790283 0.264556289921959
2.61583733558655 0.264851811807982
2.61959671974182 0.265170517185931
2.62089610099792 0.265467951867108
2.62608194351196 0.265768606233214
2.62633728981018 0.266083267409013
2.63060665130615 0.266400088342487
2.63118743896484 0.266701953836785
2.63559412956238 0.267016615532471
2.63676834106445 0.267321062852829
2.64103579521179 0.267637800162344
2.64172649383545 0.267943629671004
2.64591383934021 0.268262389121693
2.64689564704895 0.26856809476402
2.64828133583069 0.26856809476402
2.64837074279785 0.26856809476402
2.65111327171326 0.268889160727629
2.65241932868958 0.269194688431706
2.65639853477478 0.269517408652868
2.6575915813446 0.269821195849909
2.66179394721985 0.270144316583161
2.66267704963684 0.270444667300932
2.66693544387817 0.27076860974095
2.66790103912354 0.271067708884656
2.67221736907959 0.271391721658052
2.67411637306213 0.271687799568958
2.67747163772583 0.272012326537064
2.67860102653503 0.272305381562161
2.68307971954346 0.272628936606363
2.68427014350891 0.272918699401805
2.68857455253601 0.273241257735639
2.68924188613892 0.273528811925824
2.69336414337158 0.273846005070554
2.69436526298523 0.274132310268163
2.69851136207581 0.274445827616209
2.69861888885498 0.274445827616209
2.69868731498718 0.274445827616209
2.6997983455658 0.274727142011988
2.7048876285553 0.275037329069983
2.70517063140869 0.27532209630449
2.70915651321411 0.275628394683468
2.71026611328125 0.27591389614225
2.71488904953003 0.276219914373668
2.71541786193848 0.276508392325299
2.71964955329895 0.276814347542952
2.72066783905029 0.277103517903616
2.72515249252319 0.277406788133135
2.72593998908997 0.277700797198253
2.73007488250732 0.278006366694751
2.7312319278717 0.278305002826442
2.73547458648682 0.278616411347296
2.73653674125671 0.278917390860562
2.74077177047729 0.279230215752319
2.74174785614014 0.279535707248281
2.74595904350281 0.279850612824265
2.74693179130554 0.280154527000192
2.74928045272827 0.280154527000192
2.74936723709106 0.280154527000192
2.75122356414795 0.280474848279344
2.75227975845337 0.280780321064228
2.75659823417664 0.281105755487415
2.75797605514526 0.281412327834664
2.76177334785461 0.281741418739975
2.76270079612732 0.282047566735223
2.76701998710632 0.28238216414094
2.76802206039429 0.282688892429154
2.77224445343018 0.283024139311503
2.77328419685364 0.283327784279809
2.77748847007751 0.283662458986797
2.77854013442993 0.283962194052279
2.7830331325531 0.284295502017664
2.78495407104492 0.284592361489596
2.78838205337524 0.284922839381032
2.78924179077148 0.285217227366499
2.79360032081604 0.285541448193618
2.79444265365601 0.285834936040324
2.79895234107971 0.285834936040324
2.79905652999878 0.285834936040324
2.7994978427887 0.286155123513128
2.80024528503418 0.286448098125614
2.80484199523926 0.286766699967218
2.80557799339294 0.287060788227261
2.80927586555481 0.28737468073132
2.81004500389099 0.287670279493523
2.81469368934631 0.287985006544968
2.81523203849792 0.288282681145914
2.81996035575867 0.288596055925416
2.82072758674622 0.288895002591925
2.82490873336792 0.289209069800964
2.82595372200012 0.28951033021829
2.83012008666992 0.289823974127719
2.83124732971191 0.290128537605839
2.83546185493469 0.290446620039855
2.83660173416138 0.290751925012511
2.84076118469238 0.29107165816915
2.84186244010925 0.291374378760848
2.84596395492554 0.291697556743146
2.84699535369873 0.292000934755736
2.84903383255005 0.292000934755736
2.84914565086365 0.292000934755736
2.85123562812805 0.292327548551242
2.85225391387939 0.292630420698351
2.85640001296997 0.29296321444399
2.85750913619995 0.293265986227502
2.86183786392212 0.293599909552329
2.86267805099487 0.293898283404324
2.86699223518372 0.294232873040835
2.8680317401886 0.294527014871664
2.87222504615784 0.294861515438448
2.87342023849487 0.295151827900194
2.87745594978333 0.295485797555898
2.87879085540771 0.295772367412481
2.88289213180542 0.296103537951275
2.88467931747437 0.29638802730217
2.8883068561554 0.296717518307721
2.88937973976135 0.297001022801979
2.89328813552856 0.297328579973967
2.89452385902405 0.29761077990122
2.89855885505676 0.297936893777241
2.89885973930359 0.297936893777241
2.89896845817566 0.297936893777241
2.90000581741333 0.298219840834207
2.9041793346405 0.298543945073682
2.90488195419312 0.298827879940301
2.90909266471863 0.299149711974392
2.9101836681366 0.299436107304767
2.9145359992981 0.29975613355708
2.91543245315552 0.300044641454004
2.92035102844238 0.300367793721306
2.92062211036682 0.300659908345551
2.9249119758606 0.300979989034672
2.92597651481628 0.301274943448105
2.93035387992859 0.301597965641173
2.9311728477478 0.301896743682939
2.93547558784485 0.302221196820523
2.9365246295929 0.302521380219624
2.94174671173096 0.302824136362506
2.94230818748474 0.30315113224442
2.94589495658875 0.303476287632388
2.94696497917175 0.30377690894373
2.94706702232361 0.30377690894373
2.94712924957275 0.30377690894373
2.95112276077271 0.304106349546237
2.95215201377869 0.304408665036539
2.95637130737305 0.304738332349665
2.95745444297791 0.305038447745998
2.9622688293457 0.305368368540152
2.96449255943298 0.305663361242386
2.96691799163818 0.305992886346736
2.96870017051697 0.306285182531934
2.97239685058594 0.306614994123393
2.97361159324646 0.306902903920916
2.97757697105408 0.307231602516596
2.97860264778137 0.307515553330126
2.98305249214172 0.30784314421804
2.98471283912659 0.308122311150588
2.98811364173889 0.308448321779808
2.98914003372192 0.30872481560613
2.99334454536438 0.309050075623424
2.99430346488953 0.309322649791216
2.99739623069763 0.309322649791216
2.99756979942322 0.309322649791216
2.99859404563904 0.309642553643013
2.99980187416077 0.309912800175404
3.00451683998108 0.310231273679948
3.00484180450439 0.310498073759098
3.00902342796326 0.310818756004492
3.0102391242981 0.311087054502024
3.01437664031982 0.311410435148464
3.0153751373291 0.311678756792312
3.01970505714417 0.312002016256333
3.02057456970215 0.312271188356845
3.02553558349609 0.31259193753887
3.02655792236328 0.312862245946833
3.03015065193176 0.313184091997847
3.03107571601868 0.313456750840684
3.03546929359436 0.313781650121556
3.03698539733887 0.314054922738333
3.04067611694336 0.31437824803729
3.04173564910889 0.314649945954029
3.04594683647156 0.314974063351119
3.04672503471375 0.314974063351119
3.04679369926453 0.314974063351119
3.04700922966003 0.315246933653625
3.05114459991455 0.315572065564627
3.05215787887573 0.315843333850949
3.05640387535095 0.316170212653433
3.05739569664001 0.316442884672844
3.06169271469116 0.316767775281095
3.0625958442688 0.317037764000358
3.0669846534729 0.317361263944078
3.06806635856628 0.317628783847613
3.07223463058472 0.317950657373537
3.07331967353821 0.318216283891644
3.07758593559265 0.318535861009988
3.07860684394836 0.318797831952587
3.08313798904419 0.319115169295811
3.08393955230713 0.319378279819295
3.08837342262268 0.31969410408712
3.08935976028442 0.319956059112732
3.09334325790405 0.320271041091815
3.09424185752869 0.320531033934143
3.09666323661804 0.320531033934143
3.0967812538147 0.320531033934143
3.09883284568787 0.320841579734571
3.09954524040222 0.321100432365936
3.10378885269165 0.321411017387233
3.10503363609314 0.321667880888555
3.10916233062744 0.321979589403979
3.11010766029358 0.322240311251703
3.11447834968567 0.322549588966709
3.11528372764587 0.322813561633872
3.12018704414368 0.32311896534453
3.120689868927 0.323380474143422
3.12561130523682 0.323690344054811
3.12747836112976 0.323953167590885
3.13012909889221 0.324264417999549
3.13141059875488 0.32452789991083
3.13544797897339 0.324843888574037
3.13658356666565 0.325107612884397
3.1408519744873 0.325422629534494
3.14169597625732 0.325685929844714
3.14588403701782 0.326001527625665
3.1468391418457 0.326262377742256
3.14723086357117 0.326262377742256
3.14730906486511 0.326262377742256
3.15109896659851 0.326583610805882
3.15217399597168 0.326844868278674
3.15638184547424 0.32716904925859
3.15748000144958 0.327426991566774
3.1619336605072 0.327753868034026
3.16290235519409 0.328010214931527
3.16693472862244 0.32833996102694
3.16800904273987 0.328593489949534
3.17218089103699 0.328925224702596
3.17393398284912 0.329176521892186
3.17759823799133 0.329509353967567
3.17855381965637 0.329758327683752
3.18300724029541 0.330090587521114
3.18427062034607 0.330338605544915
3.18826007843018 0.330670362219556
3.18949794769287 0.330916323995499
3.19325232505798 0.331246151952753
3.19493532180786 0.331489210573772
3.19813084602356 0.331489210573772
3.19825196266174 0.331489210573772
3.19881725311279 0.331813735134658
3.19959783554077 0.332057305795107
3.20381736755371 0.332378080962485
3.20493602752686 0.332621901597642
3.20898485183716 0.332945710182174
3.21007204055786 0.333191899695388
3.2143669128418 0.333512960531408
3.21527123451233 0.333761880656429
3.21960258483887 0.334082288729573
3.22052884101868 0.334330258488942
3.22480893135071 0.334651298091807
3.22590184211731 0.33490157792037
3.23027586936951 0.335219860453114
3.2312376499176 0.335472085748618
3.23560094833374 0.33579138427451
3.23666906356812 0.336045692926772
3.24103450775146 0.336364667822921
3.2419068813324 0.336617428920195
3.24605488777161 0.336937899005999
3.24693036079407 0.337191304399352
3.24817323684692 0.337191304399352
3.24831128120422 0.337191304399352
3.25119376182556 0.337513561808661
3.25224184989929 0.337767225093262
3.25661826133728 0.338093371197121
3.25748944282532 0.338347454139999
3.26188158988953 0.338673162792727
3.26280379295349 0.338925775889915
3.26706123352051 0.339250833304015
3.26801705360413 0.339501546546535
3.2722635269165 0.339825721918202
3.27374982833862 0.340074629418623
3.27757287025452 0.340398433256103
3.27865743637085 0.340645679577685
3.28301310539246 0.340968376759357
3.28407335281372 0.341214144575432
3.28853821754456 0.341536007387493
3.28918671607971 0.341781095321122
3.29342985153198 0.3420995306061
3.29433226585388 0.342343680250189
3.29844355583191 0.342343680250189
3.29857635498047 0.342660563124457
3.29864144325256 0.342660563124457
3.3002564907074 0.34290306771926
3.30468106269836 0.343144925020136
3.30514407157898 0.343461190708207
3.30899930000305 0.343779151833127
3.31006717681885 0.344023516524794
3.31449866294861 0.344339456314583
3.31528615951538 0.344587537587519
3.31973385810852 0.344902671079866
3.32054138183594 0.345149962150454
3.32590579986572 0.345399680348115
3.32629537582397 0.345716213689547
3.33015847206116 0.346034688423292
3.3320255279541 0.346286172008096
3.33564472198486 0.346606886083958
3.33660697937012 0.346861485756797
3.34095692634583 0.34718830131212
3.34172892570496 0.347443613502303
3.34597063064575 0.347767753565917
3.34689331054688 0.348024157252773
3.34807324409485 0.348024157252773
3.3481502532959 0.348024157252773
3.3510890007019 0.348354048894769
3.3521523475647 0.348612786234332
3.35643911361694 0.348945802628764
3.35743379592896 0.349204988392696
3.36163854598999 0.349540259356024
3.36263656616211 0.349798367295752
3.36698007583618 0.350135571355884
3.36797618865967 0.350393320300979
3.37472200393677 0.350649341084512
3.3758602142334 0.35098681109319
3.37752294540405 0.351324063729889
3.37913084030151 0.351577880788436
3.38282608985901 0.351913768703067
3.38467192649841 0.352164967564095
3.38806200027466 0.352498046851419
3.38920712471008 0.352746618862781
3.39369344711304 0.353077694333839
3.39477443695068 0.353324280020066
3.39776492118835 0.353324280020066
3.39785313606262 0.353324280020066
3.39873218536377 0.353649465996385
3.39955306053162 0.353893941321276
3.40434455871582 0.354217963037548
3.40478801727295 0.354461450167046
3.40943670272827 0.354781182042407
3.41008377075195 0.355026045347677
3.41470813751221 0.355342478608647
3.41530966758728 0.355587013828335
3.41997957229614 0.355905033008387
3.42054152488708 0.356148180043193
3.4248468875885 0.356466279085681
3.42596340179443 0.356710812312926
3.43016529083252 0.3570273502309
3.43120145797729 0.357272869360451
3.43584513664246 0.357591765799247
3.43665909767151 0.357838314642262
3.44086527824402 0.358160787168432
3.44195532798767 0.358407969245467
3.44594264030457 0.358730418931816
3.44693064689636 0.358974854597447
3.44814586639404 0.358974854597447
3.44825530052185 0.358974854597447
3.45109534263611 0.359300000670937
3.45222163200378 0.359545572799076
3.4563307762146 0.359875800350659
3.45742392539978 0.360118866153229
3.46174931526184 0.360450282682324
3.46268010139465 0.36069243732987
3.46694421768188 0.361024187512255
3.4678955078125 0.361261813944826
3.47230863571167 0.361594013976602
3.47378444671631 0.361829542898977
3.47741675376892 0.362159930142133
3.47881054878235 0.362392467609173
3.48300170898438 0.362722292830126
3.48427653312683 0.362952045229021
3.48817658424377 0.363278870674895
3.48990368843079 0.363506115025056
3.4934287071228 0.363830889328953
3.4979100227356 0.364056235981318
3.4980149269104 0.364056235981318
3.49808645248413 0.364056235981318
3.49942851066589 0.364375707622613
3.4999680519104 0.364599147266798
3.50399851799011 0.364915076615301
3.50518155097961 0.36513771107738
3.50941205024719 0.36545388476081
3.51017141342163 0.365676214641202
3.51437258720398 0.365989235512614
3.51541686058044 0.366211177998112
3.51981472969055 0.366526331896565
3.52058792114258 0.36674938211804
3.52488899230957 0.367064099030112
3.52593731880188 0.367286018311181
3.53019118309021 0.367599140588375
3.53136539459229 0.367820718960994
3.53670883178711 0.368136413829687
3.53887724876404 0.368357346476572
3.54096055030823 0.368672788709372
3.54170775413513 0.3688912692079
3.54590845108032 0.369209408893151
3.54690003395081 0.369425350117021
3.54888367652893 0.369425350117021
3.54899334907532 0.369425350117021
3.55124616622925 0.369745354618587
3.55229020118713 0.369958367087257
3.55641174316406 0.370282765844404
3.55754137039185 0.370494808332866
3.56166863441467 0.37081973021471
3.56273984909058 0.371027172236343
3.56699895858765 0.371352808811792
3.56811618804932 0.371555984847728
3.57218146324158 0.371882175196047
3.57344317436218 0.372080266434003
3.57754349708557 0.372405513116534
3.57885718345642 0.372599950891668
3.5828537940979 0.372924504124101
3.58446955680847 0.373113694941841
3.58850717544556 0.373437406430519
3.58910584449768 0.373624213477634
3.59365391731262 0.373946521888108
3.5945520401001 0.374129446600289
3.59841656684875 0.374129446600289
3.59853434562683 0.374129446600289
3.59896659851074 0.374447866149936
3.59990930557251 0.374628224326284
3.60422015190125 0.374944946920427
3.61996579170227 0.375122860975518
3.62076950073242 0.375440367575569
3.62084579467773 0.375616613633899
3.62090373039246 0.375935441047695
3.6209671497345 0.376109843054745
3.6210834980011 0.376424422395766
3.62114977836609 0.376597291298083
3.62489724159241 0.376911188143599
3.62602090835571 0.377082104609602
3.63018894195557 0.37739555748411
3.63139271736145 0.377564158959214
3.6354866027832 0.377879384206298
3.63780856132507 0.378047937818359
3.64100885391235 0.378361078550461
3.6419939994812 0.378526578731876
3.64595341682434 0.378840716189223
3.64709711074829 0.379002259779852
3.64817380905151 0.379002259779852
3.64826369285583 0.379002259779852
3.65126752853394 0.379320119843908
3.65228295326233 0.379479972299824
3.65643620491028 0.379797560803321
3.65747213363647 0.379953581766973
3.66169452667236 0.380271547487345
3.6626455783844 0.380423822701771
3.66713857650757 0.380743240404593
3.66796541213989 0.380891698109943
3.67230105400085 0.381212270445911
3.67407965660095 0.381356759554231
3.67749500274658 0.381677666576107
3.67856049537659 0.381818339603842
3.68351626396179 0.382139658306608
3.68447184562683 0.382278368359219
3.68864274024963 0.382600381855933
3.69036793708801 0.382737008024521
3.69351530075073 0.383059322987251
3.69427466392517 0.383192852329079
3.6979284286499 0.383192852329079
3.69802498817444 0.383192852329079
3.69873642921448 0.383512344366685
3.70015811920166 0.383643358651102
3.70536804199219 0.383774244995318
3.70581674575806 0.384092449282425
3.70917272567749 0.384411832696476
3.71026539802551 0.384543017576683
3.71515607833862 0.384859832514805
3.71574020385742 0.384991264740103
3.71964931488037 0.385310362041555
3.72115755081177 0.385441861350037
3.72514486312866 0.385757978240069
3.72588324546814 0.385889189086479
3.73041915893555 0.386208950436892
3.73119139671326 0.386340464539456
3.73565244674683 0.386661232102441
3.73666906356812 0.38679345972167
3.74187898635864 0.386925899172103
3.74223136901855 0.387245643640627
3.74596285820007 0.387565423414275
3.7469003200531 0.387695858419654
3.74804139137268 0.387695858419654
3.74814462661743 0.387695858419654
3.75119304656982 0.388020716318812
3.75220775604248 0.388150456352262
3.75648474693298 0.388476845748202
3.75748109817505 0.388606354772325
3.76245713233948 0.388934316520525
3.76275634765625 0.389062081936008
3.76699805259705 0.389391862542862
3.76800870895386 0.389519156026395
3.77227997779846 0.389849745487415
3.77394127845764 0.389976307125276
3.77751350402832 0.390306195875722
3.77870678901672 0.390432412300092
3.78283309936523 0.390761494678533
3.78429317474365 0.390888139762609
3.78808975219727 0.391215873350121
3.78960609436035 0.391344123658695
3.79353594779968 0.391669889935487
3.79430723190308 0.391798883137389
3.79873466491699 0.391798883137389
3.79885959625244 0.39211937038143
3.79896020889282 0.39211937038143
3.80009770393372 0.392251615138274
3.8040554523468 0.392569145216481
3.80540609359741 0.392704379635682
3.81008744239807 0.393022140220335
3.81049942970276 0.39316090961068
3.81461191177368 0.393476206112733
3.81708455085754 0.393618675256912
3.81986355781555 0.393931518544044
3.82095384597778 0.3940799046983
3.82559084892273 0.394394424564025
3.82657146453857 0.394547842970887
3.83021020889282 0.394859986686166
3.83120346069336 0.395018382843634
3.83555746078491 0.395333088929692
3.83704400062561 0.395496752741262
3.84092783927917 0.395810580077725
3.84169483184814 0.395976659135665
3.84593152999878 0.396292073654781
3.84699416160583 0.396460900058755
3.84865188598633 0.396460900058755
3.84875512123108 0.396460900058755
3.85120487213135 0.396779335419628
3.85224103927612 0.396949796549568
3.85655164718628 0.397273537730072
3.85747790336609 0.39744698159228
3.8618311882019 0.397772102602422
3.86274552345276 0.397948009921758
3.86709523200989 0.39827454743248
3.86810111999512 0.398451585586194
3.87233209609985 0.398779530717921
3.87358903884888 0.398957900769774
3.8774995803833 0.399286687817512
3.8787670135498 0.399466157494512
3.88288259506226 0.399794902017082
3.88394784927368 0.399973975900155
3.88858842849731 0.40030305941416
3.88929319381714 0.400486087371794
3.89332914352417 0.400814716601948
3.89495396614075 0.400998974378491
3.89799284934998 0.400998974378491
3.89810943603516 0.400998974378491
3.89868187904358 0.401323594259494
3.89970397949219 0.401508057144959
3.90398740768433 0.401831311439545
3.90522527694702 0.402023135909825
3.9091317653656 0.402346856357599
3.91068768501282 0.402543949142049
3.91435217857361 0.402864720500974
3.91559648513794 0.403068485582347
3.9197416305542 0.403390392806592
3.92056131362915 0.403598073429075
3.92516493797302 0.403918995612222
3.92597818374634 0.404133068058512
3.93012642860413 0.404454899411545
3.93127369880676 0.404673905426686
3.935462474823 0.404994391562769
3.93734669685364 0.405218106441757
3.94100117683411 0.405541711387787
3.94167733192444 0.405767559777051
3.94633889198303 0.406094723252895
3.94710659980774 0.406324467499508
3.94827246665955 0.406324467499508
3.94835209846497 0.406324467499508
3.95114970207214 0.406654463519797
3.95219421386719 0.406885173518951
3.95640087127686 0.407217422624676
3.95751190185547 0.407449269968492
3.96218132972717 0.407783404576265
3.9628119468689 0.40801488864749
3.96695613861084 0.408350235130585
3.96800899505615 0.408579108315103
3.97214651107788 0.40891555802903
3.97391605377197 0.409144155680594
3.97759008407593 0.409480439192252
3.97878456115723 0.409706796115289
3.98315167427063 0.410041500786104
3.98462820053101 0.410266222623415
3.98815846443176 0.410598520244416
3.989173412323 0.410820052950177
3.99342203140259 0.411149809410853
3.99507784843445 0.411373407583721
3.99873995780945 0.41169614316557
3.99961233139038 0.411917375011997
4.00236845016479 0.411917375011997
4.0025098323822 0.411917375011997
4.00430369377136 0.412236247869395
4.00505113601685 0.412459638345495
4.0093207359314 0.412777006675975
4.01024031639099 0.413002342564839
4.01473903656006 0.413319524549888
4.01534986495972 0.41354210320562
4.02000546455383 0.413854345998828
4.02102994918823 0.414079252928515
4.02603793144226 0.414304804981347
4.02652168273926 0.414618807536061
4.03018832206726 0.414930847017418
4.03118777275085 0.415156437895133
4.03542137145996 0.415471445764918
4.03651332855225 0.415693897329733
4.04103922843933 0.416011832917051
4.04180860519409 0.416232075324766
4.04605460166931 0.416550361564102
4.04700517654419 0.41676695185281
4.05126118659973 0.417087833913462
4.05227255821228 0.417301494040748
4.05363273620605 0.417301494040748
4.05378270149231 0.417301494040748
4.05653738975525 0.417625248650217
4.05778455734253 0.417832433595323
4.06170058250427 0.418160560639374
4.06270313262939 0.418364222185512
4.06693458557129 0.418692693416365
4.06794786453247 0.418888897689741
4.07220816612244 0.419216903044809
4.07429885864258 0.419405982228761
4.07748603820801 0.419733155376148
4.07877731323242 0.419915716722866
4.08353662490845 0.42024070919602
4.08420205116272 0.420413952383806
4.08804821968079 0.420736777369373
4.08906221389771 0.420903704276357
4.09331083297729 0.421223938546412
4.09451484680176 0.421384206397831
4.09617733955383 0.421384206397831
4.09623408317566 0.421384206397831
4.09860157966614 0.4217024842879
4.09975552558899 0.421857926358916
4.10447096824646 0.422170991666625
4.10487079620361 0.422319048039681
4.1091046333313 0.422631778637519
4.11027145385742 0.42277478333903
4.11447143554688 0.423087173412561
4.11620378494263 0.423225393283712
4.11998105049133 0.423533231159455
4.12065863609314 0.423666550100807
4.12490820884705 0.423972960617115
4.126708984375 0.424101235311359
4.13011527061462 0.424410327005913
4.13114023208618 0.424533341502665
4.13533592224121 0.424839562180404
4.13638663291931 0.424959500184732
4.14072585105896 0.42526302196215
4.14161205291748 0.425378724885753
4.14464402198792 0.425378724885753
4.144690990448 0.425378724885753
4.14608526229858 0.425681105999444
4.14695143699646 0.425792487139783
4.1513614654541 0.426093453086114
4.15218544006348 0.426199450801418
4.1563560962677 0.426501266165741
4.15750527381897 0.426604406644917
4.1618549823761 0.426903748028401
4.16271018981934 0.427001736442837
4.16702604293823 0.427297963027972
4.16800141334534 0.427390573383043
4.17235660552979 0.427684207277879
4.17393255233765 0.427771739995553
4.17752814292908 0.428062540434922
4.17894244194031 0.428145601066116
4.182865858078 0.428433177578328
4.18393206596375 0.428512944433374
4.18807578086853 0.428797587190076
4.1894736289978 0.428873705868366
4.19327664375305 0.429155612397644
4.19426417350769 0.429229188447863
4.19542717933655 0.429229188447863
4.19547128677368 0.429229188447863
4.19861650466919 0.429505614243926
4.19986724853516 0.429576813805971
4.20398926734924 0.429850014907061
4.20480489730835 0.429919862190048
4.20905089378357 0.430189669500119
4.21020293235779 0.430258569355445
4.21459317207336 0.4305278331618
4.21537590026855 0.43059864408448
4.22003984451294 0.430864260142781
4.22109460830688 0.430935949430074
4.22536301612854 0.431198698542073
4.22627544403076 0.431269983070271
4.23015570640564 0.431534285302592
4.23130822181702 0.431607502622876
4.23654890060425 0.43168230331749
4.23805165290833 0.43194296907865
4.24141550064087 0.432203916615996
4.24191951751709 0.432279962771695
4.2459442615509 0.432539250147342
4.2469744682312 0.432615271609502
4.24720978736877 0.432615271609502
4.24727725982666 0.432615271609502
4.25118684768677 0.432877069885254
4.25402402877808 0.432955447237619
4.2564697265625 0.4332175633336
4.25745296478271 0.433296196363016
4.26191687583923 0.433558686487222
4.26280403137207 0.433639525697539
4.26704454421997 0.43390187642127
4.26798510551453 0.433983723479502
4.2723217010498 0.434244680332802
4.27359986305237 0.434327676322785
4.27761554718018 0.434588079467173
4.27874493598938 0.434673562569809
4.28301501274109 0.434931641747566
4.28382444381714 0.435019618975703
4.28885102272034 0.435274697665803
4.28942584991455 0.435366197400201
4.29343414306641 0.435615539404925
4.29526209831238 0.435711144862909
4.29746556282043 0.435711144862909
4.29762578010559 0.435711144862909
4.29986834526062 0.435810931397738
4.30181884765625 0.436055615180185
4.30419325828552 0.436295318727824
4.30493593215942 0.436397923195249
4.30932092666626 0.436635033276145
4.30998110771179 0.436744138838509
4.31469535827637 0.436975894376713
4.31527781486511 0.43708932490716
4.31997489929199 0.437316909451248
4.32113790512085 0.437434022968196
4.3251097202301 0.437657675286717
4.32630324363708 0.43777651718889
4.33032894134521 0.437998646271103
4.33125400543213 0.438122924200963
4.33560752868652 0.438341685793675
4.33669805526733 0.438470026458909
4.34120845794678 0.438688106053563
4.34187412261963 0.438816602061804
4.34603333473206 0.439032647973754
4.34708333015442 0.43916312935978
4.34864020347595 0.43916312935978
4.34873032569885 0.43916312935978
4.35128235816956 0.43937922545223
4.35216784477234 0.439513142980211
4.35652804374695 0.439730774928591
4.35741877555847 0.439867738071275
4.36176753044128 0.440083606124078
4.362717628479 0.44022076882694
4.36703753471375 0.44043482913822
4.36802506446838 0.440576080589884
4.37231111526489 0.440787818407333
4.37394785881042 0.440930920937899
4.37758088111877 0.441140464306937
4.37873935699463 0.441287138526943
4.38322997093201 0.441493680984448
4.3839738368988 0.441643931043801
4.38872122764587 0.441846065059052
4.3895058631897 0.44199973086731
4.39350199699402 0.442197406691974
4.39569306373596 0.442354972437158
4.39869236946106 0.442354972437158
4.39880466461182 0.442546420311182
4.39887118339539 0.442546420311182
4.40000438690186 0.442708697132679
4.4038712978363 0.442897933084336
4.40489864349365 0.443064659499271
4.40915703773499 0.443246909106815
4.41010928153992 0.44341873255231
4.41452932357788 0.443596239929573
4.41536664962769 0.443773022071973
4.42032384872437 0.443945069059475
4.42086434364319 0.444124334614697
4.42492866516113 0.444292010933306
4.42621231079102 0.444477158534644
4.43006539344788 0.444640916141439
4.43122506141663 0.444831160549555
4.43551778793335 0.444991025556326
4.43651223182678 0.445185972060235
4.4407651424408 0.445339653105616
4.44176530838013 0.445535283070966
4.44595050811768 0.445684883076759
4.44692015647888 0.44588518687307
4.44885444641113 0.44588518687307
4.44901204109192 0.44588518687307
4.45113754272461 0.446030614896675
4.45235180854797 0.4462348670317
4.45637702941895 0.446378442837367
4.45844411849976 0.446586066095232
4.46169757843018 0.446725241897349
4.46262288093567 0.446934922639947
4.46692943572998 0.447069943147416
4.46832084655762 0.44728225454982
4.47221565246582 0.447413606732456
4.47342419624329 0.447629767616317
4.47744655609131 0.447756451073999
4.47866296768188 0.447974522387366
4.48293399810791 0.448097122793186
4.48443984985352 0.448318524129742
4.48822689056396 0.448436493157057
4.48934936523438 0.448661637489649
4.49326944351196 0.448774842133285
4.49429416656494 0.449005684347794
4.49852061271667 0.449005684347794
4.4986846446991 0.449005684347794
4.49880862236023 0.449113457729067
4.49956488609314 0.449345894985071
4.50445342063904 0.449449201081141
4.50600647926331 0.449688806513109
4.5090503692627 0.449788031341499
4.510338306427 0.45003310608025
4.51442265510559 0.450125394449038
4.51527619361877 0.450376364623131
4.51977014541626 0.450464581792462
4.52142071723938 0.45072178753152
4.5259997844696 0.450985341223487
4.52636075019836 0.45106720616027
4.53016257286072 0.451143712593854
4.53122401237488 0.451412913138708
4.53554248809814 0.45148311151431
4.53651118278503 0.451757003127687
4.54093813896179 0.45182174215752
4.54193258285522 0.452102967862244
4.54595518112183 0.452161747766384
4.54691934585571 0.452447422850477
4.54851388931274 0.452447422850477
4.54865717887878 0.452447422850477
4.55112338066101 0.45250185062703
4.55259394645691 0.452790562207564
4.55638432502747 0.452840104519827
4.55749130249023 0.453131257753891
4.5618257522583 0.453175740072855
4.56273031234741 0.453468766028084
4.56696677207947 0.453508057848384
4.56788301467896 0.453801367131004
4.57218933105469 0.45383602744726
4.57360410690308 0.454129820674189
4.57756304740906 0.454159468535122
4.57867407798767 0.454453121829676
4.58286499977112 0.454478430306139
4.5840916633606 0.454771371025525
4.58813500404358 0.454792260092109
4.58928179740906 0.455083710975363
4.59333872795105 0.455099998899056
4.59429168701172 0.455390979207958
4.59849762916565 0.455390979207958
4.5986340045929 0.455403263131018
4.59870314598083 0.455403263131018
4.5998957157135 0.455695177778975
4.60385465621948 0.455703584812624
4.6051619052887 0.45599481053861
4.60931324958801 0.45599961879797
4.61007261276245 0.456294842838186
4.61446571350098 0.456294763008132
4.61563110351562 0.456590077410434
4.61961770057678 0.456585797737818
4.62060117721558 0.456884585791137
4.62499904632568 0.456876836946939
4.62583923339844 0.457179898285145
4.63015079498291 0.457167308983805
4.63134264945984 0.457475147869467
4.63559818267822 0.457457890241048
4.63667583465576 0.45777036892309
4.64098763465881 0.457748932223372
4.64172887802124 0.458063829137566
4.64592170715332 0.458038208720629
4.64692187309265 0.458355169753033
4.64879488945007 0.458355169753033
4.64895105361938 0.458355169753033
4.65114092826843 0.458325197549526
4.6522068977356 0.458639381293419
4.65653204917908 0.458606012808827
4.65762186050415 0.45892110722553
4.66172313690186 0.458883594291749
4.66328763961792 0.459198903738554
4.66692423820496 0.459157247231094
4.66791248321533 0.459467769236492
4.67226910591125 0.459422953877943
4.67368531227112 0.459728907812167
4.67746305465698 0.459680004809817
4.678555727005 0.45998094890401
4.68294358253479 0.45992954349238
4.68478584289551 0.460223908893953
4.68817973136902 0.460170026887777
4.6891725063324 0.460459039195326
4.69413995742798 0.460403316278215
4.69461393356323 0.460687406458709
4.69851398468018 0.460687406458709
4.69867753982544 0.460629500443819
4.69877338409424 0.460629500443819
4.71472978591919 0.46090973039222
4.71557688713074 0.460849733148659
4.71566343307495 0.461127218378519
4.71572685241699 0.461065051853565
4.71584391593933 0.461340221738753
4.71593523025513 0.461275215165224
4.7161066532135 0.461551639261005
4.71971654891968 0.461484275031786
4.72058248519897 0.46176094233922
4.7250030040741 0.461691500141277
4.72602415084839 0.46196949511443
4.7300865650177 0.461897047694932
4.73123335838318 0.462176442399412
4.73563098907471 0.462100850618544
4.73647856712341 0.46238233577477
4.74094343185425 0.462304712681422
4.74174976348877 0.462587374580016
4.74607634544373 0.462508418454744
4.74740743637085 0.462789328351925
4.74970197677612 0.462789328351925
4.74983835220337 0.462789328351925
4.75112366676331 0.46270784970606
4.75219488143921 0.462990266736445
4.75637865066528 0.462907206539457
4.75756430625916 0.463188531167106
4.76202416419983 0.463104245648856
4.76295685768127 0.463386634050846
4.76696443557739 0.463302678111633
4.76798701286316 0.46358232990858
4.77223563194275 0.463499679286875
4.7737877368927 0.463775809282872
4.77748012542725 0.463695200447704
4.77874183654785 0.46396876303406
4.78297114372253 0.463891632123426
4.78400778770447 0.464163595213542
4.78811979293823 0.464091711734249
4.78947257995605 0.464362223272229
4.79352927207947 0.464295265880211
4.79427599906921 0.464566371058022
4.79872965812683 0.464566371058022
4.79887390136719 0.464566371058022
4.79896020889282 0.464505744220902
4.7999439239502 0.464777758317064
4.80500197410583 0.464724098193209
4.80568671226501 0.464994431027415
4.80898022651672 0.464949531142988
4.8102650642395 0.4652253921324
4.81441354751587 0.465189628099636
4.81538248062134 0.465469168552176
4.82085013389587 0.465443343584
4.82138061523438 0.465729691626382
4.82519793510437 0.46571386611126
4.82590174674988 0.466006362285073
4.83011245727539 0.466001422453276
4.83116292953491 0.466298939368887
4.8355495929718 0.466304096892498
4.83653450012207 0.466608132096937
4.84092783927917 0.466622962284594
4.84173774719238 0.46692985963961
4.8459050655365 0.466953757932101
4.84695172309875 0.467266698293284
4.84914588928223 0.467266698293284
4.84922885894775 0.467266698293284
4.85114550590515 0.467299261751218
4.85218405723572 0.467616453964199
4.85636758804321 0.467656472407338
4.85888576507568 0.467978533245957
4.86228537559509 0.468025445333525
4.86267185211182 0.468348699149078
4.86798739433289 0.468401595518612
4.86833024024963 0.468726282129627
4.87227892875671 0.468783679205683
4.87370753288269 0.469107745908456
4.87746095657349 0.469168787172951
4.87859582901001 0.469492872963928
4.88289046287537 0.469555913898606
4.88399457931519 0.469880291298021
4.88833403587341 0.469945063671638
4.88920950889587 0.4702697033166
4.89350843429565 0.470335203879567
4.89576125144958 0.47066109480102
4.89845776557922 0.47066109480102
4.89862704277039 0.470726114794978
4.89873075485229 0.470726114794978
4.90054512023926 0.471054055305083
4.90479159355164 0.47138517393137
4.90542459487915 0.47145049492408
4.90905976295471 0.471515000751852
4.91071772575378 0.471850153263357
4.91428780555725 0.471913387413515
4.9159369468689 0.472256316130908
4.91967511177063 0.472318446508168
4.92079138755798 0.472663103273488
4.92565011978149 0.472723522995755
4.92638778686523 0.473073299350204
4.93004512786865 0.473131357178933
4.93117928504944 0.473485272686908
4.93555021286011 0.473542694333106
4.93680119514465 0.473901412415202
4.94075846672058 0.473955973981808
4.94175744056702 0.4743203801424
4.94594526290894 0.47437295409607
4.94687032699585 0.474735766357903
4.94876384735107 0.474735766357903
4.94888710975647 0.474735766357903
4.95111727714539 0.47478692204207
4.95218825340271 0.475152639812172
4.95642518997192 0.475202123422129
4.95745182037354 0.475565037725194
4.96207070350647 0.475612485893868
4.96342754364014 0.47597436904176
4.96699213981628 0.476020405939958
4.96792387962341 0.47638008780682
4.97220945358276 0.476425244579106
4.97318816184998 0.47678174637102
4.97743368148804 0.476825991117865
4.97884297370911 0.47717951568133
4.98324728012085 0.477223070840981
4.98391032218933 0.477574157673112
4.98807334899902 0.47761712099633
4.9896228313446 0.477966561293909
4.99333024024963 0.478009962925888
4.99429821968079 0.478357927942352
4.99875283241272 0.478400907896071
4.99932503700256 0.478400907896071
4.99945402145386 0.478400907896071
5.00012278556824 0.478748477675051
5.0039267539978 0.478791713634126
5.00479602813721 0.479139622852964
5.0091700553894 0.479183359468184
5.01007223129272 0.479533016580002
5.01440930366516 0.479576999132781
5.015296459198 0.479929923678629
5.01969861984253 0.479974875197465
5.02071905136108 0.480329795325642
5.0253210067749 0.480374393361293
5.02600026130676 0.480732157235525
5.0300612449646 0.480778340872881
5.03116202354431 0.481137982549835
5.03553485870361 0.48118563761626
5.03647303581238 0.481547982484988
5.04081392288208 0.481597221723521
5.04173636436462 0.481960436834146
5.04593205451965 0.48200998044308
5.04690551757812 0.482369834807507
5.04923343658447 0.482369834807507
5.0493540763855 0.482369834807507
5.05113863945007 0.482420736176562
5.05217123031616 0.48277860926211
5.05636048316956 0.482831214001063
5.05744886398315 0.483189527858337
5.06165385246277 0.483243670854795
5.06267619132996 0.48359634826772
5.06694602966309 0.48365184426292
5.06803941726685 0.483998957743287
5.0730414390564 0.484056661678393
5.07332706451416 0.484397387040069
5.07751393318176 0.484456913187683
5.07875800132751 0.484791699856317
5.08304929733276 0.484852849587026
5.08405184745789 0.48518193192299
5.08812832832336 0.485244707382688
5.08927154541016 0.485568235305578
5.0932674407959 0.485632764038618
5.09440612792969 0.485952792511172
5.09873485565186 0.486018932934033
5.09901523590088 0.486018932934033
5.09911131858826 0.486018932934033
5.09980034828186 0.486335407530295
5.10484957695007 0.486651230148873
5.10537815093994 0.486718265559608
5.10901784896851 0.48678765148392
5.11004233360291 0.487102810525028
5.11431837081909 0.487173669178709
5.11533665657043 0.487490767865165
5.11963891983032 0.487563177022257
5.12062215805054 0.487881640472642
5.12504911422729 0.487954629255997
5.1258442401886 0.488275002727859
5.13006925582886 0.488349947890247
5.13129734992981 0.488673829197271
5.13546586036682 0.488750464008977
5.13666558265686 0.489076269305488
5.14073896408081 0.489151934842278
5.14170145988464 0.489480495041524
5.14589643478394 0.489556940900314
5.14694952964783 0.489886091736333
5.14946293830872 0.489886091736333
5.14958071708679 0.489886091736333
5.15129923820496 0.489962339542556
5.1521463394165 0.490288905466209
5.15649175643921 0.490365229587819
5.15739297866821 0.49069249691091
5.16172385215759 0.490768154127955
5.16267037391663 0.491092083882658
5.16690993309021 0.491166855970586
5.16806173324585 0.491485678218896
5.17221283912659 0.491559002273203
5.17329168319702 0.491873648614893
5.17745304107666 0.491945555745844
5.17847514152527 0.492255499405872
5.18359088897705 0.492324888221722
5.18450164794922 0.49263002709347
5.1885142326355 0.492697176807632
5.18925786018372 0.493001767666556
5.19345688819885 0.493066728948133
5.19424939155579 0.493365826307602
5.19828009605408 0.493365826307602
5.19857406616211 0.49342786087111
5.19868683815002 0.49342786087111
5.20009326934814 0.493725039851185
5.20424294471741 0.493784444847966
5.20498633384705 0.494076930474569
5.20904135704041 0.494134292654592
5.21018242835999 0.494430025128583
5.21453142166138 0.494485144745757
5.21529173851013 0.494780802135822
5.22092151641846 0.494832831300384
5.22134637832642 0.49513051983092
5.2248866558075 0.495180104452229
5.22590661048889 0.495478744513162
5.23015856742859 0.495527015626407
5.23118329048157 0.495828954720422
5.23542523384094 0.495875648892499
5.23646354675293 0.496179356009281
5.2407078742981 0.496223195568498
5.24175596237183 0.496529000247939
5.24595379829407 0.49657096866582
5.24695062637329 0.496874937560168
5.24898195266724 0.496874937560168
5.24910497665405 0.496874937560168
5.25114893913269 0.496915653264759
5.25219297409058 0.497220403847927
5.25641202926636 0.49725893572419
5.2589168548584 0.497562912181392
5.26176071166992 0.497599694378007
5.26266622543335 0.497905367036053
5.26808929443359 0.497939405620846
5.26852703094482 0.498242913361275
5.27218818664551 0.498273027470795
5.27373003959656 0.498574404157308
5.27746820449829 0.498600241742956
5.2789318561554 0.498900931476642
5.28296375274658 0.498922074818294
5.28419423103333 0.499221766327084
5.28813314437866 0.499237246903217
5.28935551643372 0.499535902481525
5.29370808601379 0.499545545401278
5.29426455497742 0.499844146899338
5.29831886291504 0.499844146899338
5.29847598075867 0.499847815249442
5.29860186576843 0.499847815249442
5.30075025558472 0.500141095443809
5.30414366722107 0.500138142165499
5.30496525764465 0.500439263081914
5.3089964389801 0.50042985164361
5.31025004386902 0.5007329453969
5.31433653831482 0.500716620346741
5.31609582901001 0.501024625302447
5.32015609741211 0.50100107054364
5.3208179473877 0.501309183147705
5.32497406005859 0.50127892799472
5.32599401473999 0.50159231601883
5.33019208908081 0.501555475799938
5.33123397827148 0.501873197136805
5.33574557304382 0.501830282661869
5.3364999294281 0.502152213027327
5.34103083610535 0.502102734717943
5.3417649269104 0.502428652227298
5.34591770172119 0.502374576848979
5.34696745872498 0.502700622247757
5.34931898117065 0.502700622247757
5.34941005706787 0.502700622247757
5.35110545158386 0.502640759533913
5.35214686393738 0.50296770542222
5.3563244342804 0.502902497181628
5.35738396644592 0.503232635427748
5.36200404167175 0.503161861874188
5.3627781867981 0.50349023084436
5.36689710617065 0.503413947510208
5.36799716949463 0.503740769827771
5.37218189239502 0.503658851517528
5.37326335906982 0.503983110844749
5.37743425369263 0.503896142901198
5.38033843040466 0.504218045651404
5.38306140899658 0.504125604585103
5.38413000106812 0.504444397767457
5.38813352584839 0.504346071490743
5.38962173461914 0.504662303635525
5.39367246627808 0.504557992301234
5.39426755905151 0.504872362634856
5.39869260787964 0.504763964939365
5.39887690544128 0.504763964939365
5.39897298812866 0.504763964939365
5.39958167076111 0.505074313882828
5.40445971488953 0.504960546913163
5.40566062927246 0.50527361800962
5.40901279449463 0.505154271819509
5.41011023521423 0.505471509870351
5.41461706161499 0.505347333944736
5.41522479057312 0.505663027601882
5.41983032226562 0.505533707597891
5.42075371742249 0.505853295792755
5.42519021034241 0.505716836418376
5.42588138580322 0.506040323587572
5.43006253242493 0.505898527691154
5.4312539100647 0.506226162724297
5.43554973602295 0.506078930565956
5.43650245666504 0.506410636114801
5.44098997116089 0.506257467420828
5.44438862800598 0.506593349664637
5.44670367240906 0.506435719332692
5.44736814498901 0.50677170919516
5.44894170761108 0.50677170919516
5.44909691810608 0.50677170919516
5.45115232467651 0.50660865827129
5.45260524749756 0.506946164872045
5.45637631416321 0.506777030618998
5.45743823051453 0.507117952039735
5.4616961479187 0.506944728731159
5.46263885498047 0.507285061727907
5.46698188781738 0.507108179770714
5.46868062019348 0.507446355224527
5.4722945690155 0.507267272896802
5.47342038154602 0.507603280363795
5.47752666473389 0.507423787649818
5.4785373210907 0.507757363784215
5.4829523563385 0.507579418743195
5.48435974121094 0.507910069964015
5.48822736740112 0.507734937089049
5.48928666114807 0.508062838455665
5.49323391914368 0.507894480515411
5.49428224563599 0.508221074956662
5.49866056442261 0.508221074956662
5.49880862236023 0.508221074956662
5.49891924858093 0.508060286461981
5.50078845024109 0.508386069587291
5.50462818145752 0.508235605250941
5.50525283813477 0.508561546860307
5.50940132141113 0.50842196789018
5.51021695137024 0.508751019829848
5.514967918396 0.508626067531669
5.51529264450073 0.508954111155034
5.51973724365234 0.508846761482925
5.52114653587341 0.509177336117526
5.52510738372803 0.509088555910777
5.52588415145874 0.509422412593694
5.5301308631897 0.509353971060311
5.531174659729 0.509690938765439
5.53543448448181 0.50964485516345
5.53658890724182 0.509985214040851
5.54076051712036 0.509959508061091
5.54175114631653 0.510302850842865
5.54592251777649 0.510296776655759
5.54689311981201 0.510638544382267
5.5485508441925 0.510638544382267
5.54869294166565 0.510638544382267
5.55115604400635 0.510652721512747
5.55217218399048 0.510994229053079
5.55636882781982 0.511025360183874
5.5574164390564 0.511368676198227
5.56177306175232 0.51141697889033
5.56265044212341 0.511757657180222
5.56697273254395 0.511820604833449
5.5680193901062 0.512157884451034
5.57223844528198 0.512233225975294
5.57328796386719 0.512567370204077
5.57758617401123 0.512651878399184
5.57855987548828 0.512983345740847
5.58301663398743 0.513074271132969
5.58526611328125 0.513402524845586
5.58810210227966 0.51349759667088
5.58931732177734 0.513823658198796
5.59327244758606 0.513921067315893
5.594318151474 0.514245148906857
5.59879970550537 0.514343692782407
5.59953594207764 0.514343692782407
5.59967088699341 0.514343692782407
5.60071730613708 0.514663069770311
5.60389184951782 0.514759904642225
5.60490655899048 0.515080560426705
5.60903382301331 0.515176730199638
5.61005139350891 0.51549778879055
5.61428284645081 0.515591074599486
5.61543226242065 0.515914092667951
5.62056088447571 0.516005338606016
5.62081170082092 0.516331179531033
5.62596464157104 0.516418820549361
5.62697768211365 0.516745230248386
5.63008952140808 0.516828938915799
5.63114094734192 0.517157563777473
5.6354284286499 0.517237671150595
5.63695812225342 0.517568080242661
5.64084458351135 0.517644548258829
5.64164328575134 0.517972838984836
5.6460292339325 0.518045644521517
5.64690494537354 0.518378220754735
5.64912843704224 0.518378220754735
5.64921593666077 0.518378220754735
5.65108609199524 0.518447011325966
5.65340781211853 0.518776352300673
5.65637135505676 0.518841799702026
5.65738034248352 0.519171857122897
5.66162610054016 0.519232583561761
5.6625816822052 0.519559809104325
5.66695404052734 0.519616841999347
5.668053150177 0.519940802420733
5.67220592498779 0.519994217452545
5.673495054245 0.520314576891211
5.67747783660889 0.520364701944449
5.67889142036438 0.520681508565406
5.68287324905396 0.520728036908501
5.68412113189697 0.521040918602647
5.68831896781921 0.521084519464043
5.68938565254211 0.521394636729471
5.69324517250061 0.521435437907657
5.69428324699402 0.521743084299317
5.69864058494568 0.521743084299317
5.69880414009094 0.521743084299317
5.69891405105591 0.521781049187812
5.70041394233704 0.522087495308418
5.7040798664093 0.522123312635343
5.70494794845581 0.522426382323687
5.70928382873535 0.522460179163763
5.71033716201782 0.522768750220262
5.71492004394531 0.52280126910296
5.7164409160614 0.523108351650665
5.71979284286499 0.523138360258139
5.72051906585693 0.523448839450929
5.7252357006073 0.52347834833554
5.72600889205933 0.523791233659273
5.73010897636414 0.523819119337919
5.73119592666626 0.524135767687024
5.73542046546936 0.524163232887634
5.73649930953979 0.524484863636102
5.74098324775696 0.524511260393839
5.74186515808105 0.524836719487459
5.74597930908203 0.52486263943735
5.74734449386597 0.525188283481472
5.74882245063782 0.525188283481472
5.74896001815796 0.525188283481472
5.75112438201904 0.525213972411749
5.75220656394958 0.525543810391827
5.75636506080627 0.525569399582044
5.75768375396729 0.525896159985879
5.76226782798767 0.525922134600256
5.76262807846069 0.526252293178722
5.76695775985718 0.526278253044
5.7680778503418 0.526607914978054
5.77222204208374 0.52663381261538
5.77332305908203 0.52696113363069
5.77745151519775 0.526986405237118
5.7785267829895 0.527310787010532
5.78313302993774 0.527335810178111
5.78496599197388 0.527657624027679
5.78955316543579 0.527682390182381
5.80617260932922 0.528005126152513
5.80698180198669 0.528005126152513
5.80707287788391 0.528029674294902
5.80715703964233 0.528029674294902
5.80726051330566 0.528348242987455
5.80734944343567 0.52837211184309
5.80745005607605 0.528690305262188
5.80753755569458 0.528714290756117
5.80763483047485 0.52902963978377
5.8090672492981 0.529053612923369
5.81009411811829 0.529372194836901
5.81425285339355 0.529395850958942
5.81524991989136 0.529719531210468
5.81972503662109 0.529742850615024
5.82050275802612 0.530065425691473
5.82496404647827 0.530088620642721
5.82588076591492 0.530414026534522
5.83015465736389 0.530437337231861
5.83130645751953 0.530764903123749
5.83543109893799 0.530787760848929
5.83658623695374 0.531119641447492
5.84091687202454 0.531143033336719
5.84173917770386 0.531477821943353
5.84587001800537 0.531500748928361
5.8469135761261 0.531837706811772
5.84856557846069 0.531837706811772
5.84865927696228 0.531837706811772
5.85107636451721 0.531860148263983
5.85219311714172 0.532195484010775
5.85633206367493 0.532217277217572
5.85746669769287 0.532555986486118
5.86166715621948 0.532576577593607
5.86267185211182 0.532914323696881
5.86688661575317 0.532933498653586
5.86788105964661 0.533269956381754
5.87211728096008 0.533287397757622
5.87414598464966 0.533621014597736
5.87747526168823 0.533636718602239
5.87898683547974 0.533967953367709
5.88292622566223 0.533981820349319
5.88478803634644 0.534310874474627
5.8881311416626 0.534323122802185
5.88919401168823 0.53464916138299
5.89328670501709 0.534659308942226
5.89447546005249 0.534978586407333
5.89894771575928 0.534988178395899
5.89967799186707 0.535305427034869
5.90227031707764 0.535305427034869
5.90241289138794 0.535305427034869
5.90414094924927 0.535312933906195
5.90518712997437 0.535632053337506
5.90941762924194 0.535638522720123
5.91008710861206 0.535956426588688
5.91427731513977 0.535961785571671
5.91554570198059 0.536282797272421
5.91954898834229 0.536287128563106
5.92056584358215 0.536606743471691
5.92514491081238 0.536610771598029
5.92604780197144 0.536933286131946
5.93009376525879 0.536935920382611
5.93124556541443 0.537263633992835
5.93534088134766 0.537265215057192
5.93647265434265 0.537597294276351
5.94066953659058 0.537597158380585
5.94160127639771 0.53793416496171
5.94589924812317 0.537932316708681
5.94693922996521 0.538269782476801
5.95116567611694 0.538265683156651
5.9521815776825 0.53860484652951
5.95284414291382 0.53860484652951
5.95301532745361 0.53860484652951
5.95639872550964 0.538599515215658
5.9575023651123 0.538939356472002
5.96163725852966 0.538931913160284
5.96268796920776 0.539274437554273
5.96695494651794 0.539265179437032
5.96795725822449 0.539602781145603
5.97221183776855 0.53959157012457
5.97397565841675 0.539923633784939
5.97748112678528 0.539910741353909
5.97869372367859 0.540237777216287
5.9828679561615 0.540224003059119
5.98389530181885 0.540545395694429
5.98828125 0.54053117362174
5.98913836479187 0.540847757309198
5.994873046875 0.540833579107287
5.99498987197876 0.540833579107287
5.99505543708801 0.540833579107287
5.9954719543457 0.541141639794915
5.99858665466309 0.541128082466508
5.99955105781555 0.541435176010631
6.00377917289734 0.541422285131569
6.00487399101257 0.541726257396479
6.00906729698181 0.54171352935845
6.01024770736694 0.542014561519079
6.01455235481262 0.542003930546049
6.01547002792358 0.542306030314606
6.01994824409485 0.542296527569776
6.02060580253601 0.542600935254498
6.02501678466797 0.542592523260808
6.02611064910889 0.542901296181434
6.03061938285828 0.542893982377749
6.03113865852356 0.543206767438911
6.03538489341736 0.54320045092304
6.03672504425049 0.543517949832682
6.04077625274658 0.543513464283276
6.0416214466095 0.543834962297685
6.04532837867737 0.543834962297685
6.04541873931885 0.543834962297685
6.0461208820343 0.543831236146769
6.04690408706665 0.544153803041878
6.05110549926758 0.544150482419844
6.05220365524292 0.54447469857314
6.05637741088867 0.544472166461456
6.05795335769653 0.54480027094163
6.06166791915894 0.544798261574917
6.06261992454529 0.545124770220653
6.0670166015625 0.545123326495691
6.06794452667236 0.545448004003814
6.07223010063171 0.545448206673817
6.0734224319458 0.545768736677746
6.07750177383423 0.545769426563601
6.07881474494934 0.546086884228411
6.08289194107056 0.546088843798393
6.08463740348816 0.546402330406405
6.08827519416809 0.546406317882149
6.08953452110291 0.546714438948992
6.0932023525238 0.546719227311585
6.09435725212097 0.54702390248531
6.0964093208313 0.54702390248531
6.09652805328369 0.54702390248531
6.09859371185303 0.547030405499678
6.09959864616394 0.547331388056053
6.10372138023376 0.547339383813381
6.10500025749207 0.547637918573493
6.10922884941101 0.547647617447535
6.11013293266296 0.547944803618152
6.11460208892822 0.547956411866986
6.11548686027527 0.548256706388796
6.119957447052 0.548270680613773
6.12065672874451 0.54857013229583
6.12521958351135 0.54858603064962
6.12595510482788 0.548888056002246
6.13013124465942 0.548906951995988
6.13117098808289 0.549212038203476
6.13548254966736 0.54923263019294
6.13642597198486 0.549539469746457
6.14076614379883 0.549562070272776
6.14164853096008 0.549868914957385
6.14593291282654 0.549894521931334
6.14694118499756 0.550203475041754
6.14776849746704 0.550203475041754
6.1478488445282 0.550203475041754
6.15113711357117 0.550232223322661
6.15234684944153 0.550542103037326
6.1563446521759 0.550574030422597
6.15754723548889 0.550886438671607
6.1616907119751 0.550922669216714
6.16268610954285 0.551233780945056
6.166907787323 0.551272891834121
6.16808581352234 0.551581471360836
6.17222905158997 0.551625008238632
6.17405605316162 0.551932473008074
6.17752957344055 0.551980417684066
6.17866158485413 0.552285392958505
6.18295812606812 0.552337810639687
6.18413138389587 0.552640832229437
6.18822383880615 0.552698603249957
6.18930101394653 0.553000621313354
6.19332218170166 0.553064137573907
6.19443082809448 0.553365904302613
6.19789624214172 0.553365904302613
6.19798445701599 0.553365904302613
6.19909477233887 0.553433088371076
6.20021176338196 0.553731840892209
6.20437002182007 0.553804284586494
6.20578265190125 0.554107444652629
6.20917558670044 0.554184853815629
6.21059203147888 0.554490226024019
6.21473789215088 0.554573001994814
6.21528911590576 0.5548839005142
6.21991443634033 0.554973549311168
6.22049975395203 0.555284865111614
6.22510385513306 0.555378648046323
6.22597694396973 0.555694936840412
6.23022198677063 0.555795687272074
6.23126244544983 0.556115872460956
6.23543381690979 0.556222638709022
6.23651123046875 0.556546710628418
6.2407341003418 0.55666023434614
6.24173283576965 0.556988516205569
6.24593663215637 0.557107908060595
6.24691295623779 0.557436911634588
6.2481894493103 0.557436911634588
6.24829697608948 0.557436911634588
6.25119495391846 0.557563365083498
6.25230383872986 0.557896180293533
6.25644659996033 0.558028784814619
6.25746202468872 0.558360845645107
6.26177167892456 0.558500534495334
6.26262211799622 0.558832188904385
6.26695847511292 0.558978581276301
6.26805400848389 0.55930932007804
6.27222418785095 0.559462287596786
6.27396082878113 0.559790301014465
6.27762866020203 0.559949892565452
6.27912425994873 0.560275427922806
6.28326344490051 0.560440813303213
6.28426814079285 0.560763938960502
6.28838419914246 0.56093500464791
6.28932285308838 0.561255839501792
6.29351019859314 0.561429815215217
6.29451966285706 0.561749295654949
6.29747796058655 0.561749295654949
6.29761290550232 0.561749295654949
6.2988064289093 0.561927722857799
6.29974126815796 0.562246440068211
6.30474781990051 0.562428640427195
6.30514812469482 0.562747837930854
6.30911254882812 0.562935095358652
6.31006693840027 0.563257849677578
6.314448595047 0.563449185633362
6.3153350353241 0.563770193550247
6.31971478462219 0.563965232062155
6.32059264183044 0.56428930784663
6.32596182823181 0.564491224428956
6.32638335227966 0.564818317276442
6.33119559288025 0.565148413739902
6.33217310905457 0.565351648731372
6.33552885055542 0.565564511523437
6.33669424057007 0.565897280405353
6.34088492393494 0.566115500141277
6.34166789054871 0.566451388001832
6.34597969055176 0.566674761688899
6.34688782691956 0.567008992003324
6.34768438339233 0.567008992003324
6.34779691696167 0.567008992003324
6.35119032859802 0.56723907713111
6.35256457328796 0.567573131509745
6.35654711723328 0.567812074808186
6.35746431350708 0.568148455925987
6.36209034919739 0.568394665534387
6.36301326751709 0.56872837059843
6.36704325675964 0.568981130341013
6.36797666549683 0.569312562129445
6.37230777740479 0.569571287970522
6.37334036827087 0.569899911251122
6.37764883041382 0.57016449079127
6.37861013412476 0.57049015773263
6.3830041885376 0.570759466166573
6.38416123390198 0.571083234651166
6.38913893699646 0.571408836752671
6.39380192756653 0.571682518381454
6.39461779594421 0.572004546667333
6.39506983757019 0.572278202152285
6.39760518074036 0.572278202152285
6.3977324962616 0.572278202152285
6.39875864982605 0.572553929190508
6.3998327255249 0.572876119181136
6.40475177764893 0.573155416461812
6.40519237518311 0.573474328807613
6.40918636322021 0.573754407331518
6.41036486625671 0.574077313678585
6.41481399536133 0.574358062908603
6.41531181335449 0.574682341527587
6.41973328590393 0.574964533211523
6.42110848426819 0.575290986916838
6.42597699165344 0.575578208505272
6.42734289169312 0.575906752753987
6.43025922775269 0.576197924291487
6.4312150478363 0.576528212573854
6.43567800521851 0.576822504608701
6.43700933456421 0.577154702207991
6.44121170043945 0.577458109265202
6.44196152687073 0.577791444362536
6.44598913192749 0.578096031238306
6.44690990447998 0.57842672332081
6.44769763946533 0.57842672332081
6.44781637191772 0.57842672332081
6.45114493370056 0.578738254846499
6.45223927497864 0.579068743942252
6.45651793479919 0.579389297229231
6.45753836631775 0.579721433394792
6.46178650856018 0.580047817806354
6.46263265609741 0.580377928305948
6.46709966659546 0.580709701845
6.46803092956543 0.581036732205293
6.47226691246033 0.581372980439136
6.47323346138 0.581697979235731
6.47759032249451 0.582037399019261
6.47859358787537 0.582359311069088
6.48297476768494 0.582700456474136
6.48385167121887 0.583019939637248
6.48828363418579 0.583362404393997
6.48962736129761 0.583679260507324
6.49361324310303 0.584021791686281
6.4942479133606 0.584337185742741
6.497722864151 0.584337185742741
6.49784994125366 0.584337185742741
6.49908065795898 0.584675729040706
6.50002527236938 0.584987403886314
6.50500798225403 0.585301939615001
6.50710296630859 0.585641738977704
6.50925755500793 0.585979357994848
6.51018786430359 0.586294431596209
6.51510906219482 0.586630013892925
6.51552033424377 0.586948796487235
6.51992106437683 0.5872832352438
6.52112865447998 0.587600239677556
6.52561211585999 0.587934261125317
6.52656769752502 0.588254085793128
6.53017687797546 0.588591948293662
6.53123044967651 0.588914350593773
6.53558230400085 0.589251725101536
6.53647971153259 0.589572841231507
6.54106593132019 0.589909698868886
6.54189324378967 0.590231731434981
6.54599857330322 0.590570758668623
6.54706311225891 0.590892463465225
6.5511474609375 0.591234228348507
6.55218696594238 0.591555058910247
6.55412220954895 0.591555058910247
6.5543417930603 0.591555058910247
6.55688858032227 0.591898518915583
6.55794644355774 0.592219957103792
6.5621120929718 0.592568617177223
6.56263875961304 0.592886517323048
6.56707167625427 0.593237217076781
6.56846690177917 0.593551958242861
6.57232999801636 0.593904456608301
6.57368016242981 0.594216107160073
6.57762265205383 0.594569645829029
6.57903265953064 0.594878886458239
6.58301043510437 0.595233541912725
6.58390402793884 0.595540793857362
6.58822417259216 0.595896564623414
6.58933782577515 0.596202798620343
6.59344077110291 0.596559425459984
6.59453344345093 0.596865744443411
6.59887838363647 0.59721859564033
6.60088062286377 0.597525627341298
6.60300207138062 0.597525627341298
6.6031801700592 0.597525627341298
6.60419607162476 0.597877948515184
6.60539984703064 0.598186224963614
6.60915207862854 0.598540039491785
6.6106116771698 0.598850413349504
6.61462426185608 0.599205693954495
6.61541843414307 0.599518710008082
6.61977577209473 0.59987317453796
6.62059903144836 0.600188220798143
6.62517285346985 0.600538745253923
6.62606596946716 0.600856028427115
6.63054180145264 0.601204636082324
6.63137769699097 0.601523798489117
6.63571929931641 0.601873879193006
6.63641095161438 0.602194519529754
6.64108324050903 0.602541286642798
6.64185905456543 0.602863336943077
6.64588856697083 0.603207468674946
6.6461980342865 0.603207468674946
6.64628171920776 0.603207468674946
6.64707899093628 0.603529402254727
6.6510283946991 0.60387548738215
6.65215420722961 0.604195984612436
6.65646958351135 0.604540543891647
6.65756630897522 0.604858904058381
6.66183471679688 0.605201889924988
6.66267585754395 0.605518137976258
6.66702389717102 0.605861856719426
6.66789484024048 0.606175764188913
6.67218065261841 0.606513520035087
6.67315244674683 0.606824652763637
6.67745018005371 0.607160791671742
6.67858815193176 0.607469455950515
6.68328404426575 0.60780320626428
6.6852650642395 0.608109822217629
6.68824243545532 0.608441357675803
6.68933415412903 0.608746180138713
6.69352245330811 0.609074762264131
6.69449353218079 0.609378526978588
6.69867563247681 0.609700994830837
6.69978499412537 0.610005006142459
6.70315742492676 0.610005006142459
6.70333647727966 0.610005006142459
6.70607542991638 0.610323296544999
6.70756816864014 0.610628319587124
6.70933556556702 0.610945084376936
6.71122550964355 0.611252616904123
6.71468687057495 0.611564443693165
6.71561884880066 0.611874663828941
6.72046327590942 0.612185266114494
6.72103357315063 0.612498982047279
6.72509002685547 0.612800670318932
6.72594356536865 0.613118379419908
6.73063135147095 0.613421229653815
6.73176217079163 0.613743001409185
6.73568892478943 0.614047807652259
6.73671531677246 0.614372763329212
6.74101996421814 0.614676396610501
6.74170279502869 0.615005060632985
6.74594211578369 0.615306502959437
6.74708724021912 0.615638276446632
6.75131297111511 0.615938686943262
6.75236296653748 0.616269054227475
6.75357866287231 0.616269054227475
6.75370597839355 0.616269054227475
6.75646877288818 0.61657347254036
6.75752401351929 0.616906466461976
6.76191425323486 0.617211488069069
6.76279020309448 0.617542445004307
6.7669575214386 0.617847591427106
6.76814150810242 0.618176449097085
6.77220892906189 0.618481529978537
6.7732298374176 0.618806967421506
6.77745771408081 0.619111121210523
6.77891731262207 0.619432999387249
6.7828540802002 0.619735769996929
6.78427505493164 0.620053970326203
6.78809833526611 0.620353766804887
6.78904414176941 0.620667778059332
6.79349970817566 0.620965279236131
6.79431104660034 0.621275264993873
6.79558610916138 0.621275264993873
6.79564905166626 0.621275264993873
6.79850101470947 0.621566281460708
6.79968404769897 0.621874128258467
6.80406785011292 0.622160696381689
6.80480885505676 0.622466230324803
6.80976796150208 0.622751732650757
6.81046152114868 0.623056828944225
6.81459450721741 0.623338121064697
6.81571125984192 0.623643363880129
6.82036066055298 0.623921594821225
6.82075905799866 0.62422826663913
6.8257257938385 0.624504272157938
6.8273811340332 0.624813540787547
6.83011317253113 0.625089692840267
6.83114504814148 0.625401983958172
6.83551263809204 0.625682168998741
6.83639287948608 0.625997473558514
6.84087800979614 0.626278087221414
6.8416576385498 0.626597175007569
6.84517550468445 0.626597175007569
6.84527134895325 0.626597175007569
6.84622883796692 0.626882052459516
6.84697556495667 0.627204719201931
6.8510890007019 0.627491730189255
6.85235452651978 0.627813252390125
6.856360912323 0.628105072016065
6.85743165016174 0.628427581867923
6.86215090751648 0.628726569928415
6.86263203620911 0.629051308713137
6.86698913574219 0.629354495831922
6.86802506446838 0.629677197459527
6.87217116355896 0.62998343992541
6.87336874008179 0.630303889958276
6.8775463104248 0.630612890454538
6.87858319282532 0.630930568366348
6.88293433189392 0.631241259744215
6.89825057983398 0.631555684525897
6.89907145500183 0.631555684525897
6.8991334438324 0.631866593466291
6.89918613433838 0.631866593466291
6.89924812316895 0.632177615258336
6.89930105209351 0.632488053556636
6.89935970306396 0.632795879536173
6.89941096305847 0.633102313842546
6.90058016777039 0.633404340304873
6.90391802787781 0.633707958231778
6.9055700302124 0.634010740068766
6.90910673141479 0.634314152453573
6.91015434265137 0.634615718028966
6.91429328918457 0.634916113326292
6.91632318496704 0.635217890216161
6.91959643363953 0.635519740000598
6.92071413993835 0.635822293825143
6.9253978729248 0.636120795497776
6.92593669891357 0.636425257015272
6.9301860332489 0.6367274778919
6.93114924430847 0.63703486252002
6.93536734580994 0.637339792080733
6.936598777771 0.637650205392646
6.94077444076538 0.637957161544617
6.94170475006104 0.638270731159475
6.94592022895813 0.638584289071783
6.94698023796082 0.638901809450512
6.94912886619568 0.638901809450512
6.94928097724915 0.638901809450512
6.95113205909729 0.639218132508909
6.95268893241882 0.639535222667214
6.95645046234131 0.63985806641248
6.95746088027954 0.640176898861529
6.96168208122253 0.640507897581284
6.96265006065369 0.640829736365317
6.96702146530151 0.641164944375371
6.96805381774902 0.64148589899938
6.97220683097839 0.64182444215473
6.97326946258545 0.642143937086031
6.97747492790222 0.642484699033898
6.97910928726196 0.642801748258309
6.98292231559753 0.643144418352089
6.98426866531372 0.643458876136203
6.98810291290283 0.643801408429156
6.98955535888672 0.644113110021034
6.99329090118408 0.644454924199387
6.99459218978882 0.644764196384171
6.99851274490356 0.645105731415119
6.99928832054138 0.645105731415119
6.99943566322327 0.645105731415119
6.99998044967651 0.645413317775964
7.00490927696228 0.645720274012572
7.00532221794128 0.646056725475901
7.00939774513245 0.646393313467485
7.01073288917542 0.646702916360483
7.01438093185425 0.647036672902152
7.01527523994446 0.647344145749465
7.01996183395386 0.647675822499107
7.0208535194397 0.647985722341294
7.02532434463501 0.648320270354034
7.02659177780151 0.64863386856215
7.03010129928589 0.648966025982521
7.03127527236938 0.649282979062441
7.03542017936707 0.649620430262662
7.03645730018616 0.649941552726081
7.04118728637695 0.650278622270153
7.04199767112732 0.650602871161728
7.04590201377869 0.650939829296994
7.04718017578125 0.651263812031935
7.04919290542603 0.651263812031935
7.04932355880737 0.651263812031935
7.05113554000854 0.651603576600797
7.05216932296753 0.651929112954634
7.05642771720886 0.652272154070779
7.05763983726501 0.652597737131325
7.06177449226379 0.652946132046143
7.06258654594421 0.653273646021658
7.06693506240845 0.653623044049787
7.06808090209961 0.653948356272291
7.07213687896729 0.654299143639932
7.07324600219727 0.654621775671862
7.07752585411072 0.654973626306855
7.0785801410675 0.65529285198587
7.08283495903015 0.655645044309593
7.08492422103882 0.655961670575747
7.08816957473755 0.656312791882638
7.08953952789307 0.656627100242422
7.09347701072693 0.656976964816106
7.09441494941711 0.657289139840199
7.09861636161804 0.657634168368908
7.09909200668335 0.657634168368908
7.09923839569092 0.657634168368908
7.09963870048523 0.657945064170635
7.10476899147034 0.658287029389941
7.10553193092346 0.6585942714101
7.10912156105042 0.658933391055535
7.11010813713074 0.659243296265495
7.11457443237305 0.659582313039418
7.11531114578247 0.659893214372057
7.12088942527771 0.660205509638437
7.12135982513428 0.660544780226874
7.12514305114746 0.660881860476146
7.12586736679077 0.66119509890156
7.1300630569458 0.661530758177923
7.13107395172119 0.661845220879289
7.13547563552856 0.662178266593942
7.13640785217285 0.662493507090491
7.14075231552124 0.662829034693073
7.14169812202454 0.663141666307151
7.14594697952271 0.663476003914797
7.14694690704346 0.663787306490671
7.14992451667786 0.663787306490671
7.15006375312805 0.663787306490671
7.15121579170227 0.664123370409695
7.15220212936401 0.664432562716954
7.15654444694519 0.664773323626654
7.15744876861572 0.665081643622125
7.16183114051819 0.665422690964398
7.16267013549805 0.665725294695854
7.16704750061035 0.666066709401573
7.16831636428833 0.666364000530971
7.17223644256592 0.666704937525413
7.17367219924927 0.666996087795286
7.1774799823761 0.667336207469561
7.1795506477356 0.667621190092801
7.18292784690857 0.667959502582082
7.18438291549683 0.668239268966412
7.18807673454285 0.668575150401557
7.18927478790283 0.668849897014089
7.19331049919128 0.669182992097348
7.1945812702179 0.66945334055017
7.19758558273315 0.66945334055017
7.19768834114075 0.66945334055017
7.19897770881653 0.669780769472015
7.1995575428009 0.670048662348176
7.20503783226013 0.670315124748675
7.20590734481812 0.670639088268558
7.20946764945984 0.670962021385257
7.21003866195679 0.671228600695694
7.21488666534424 0.671547901876957
7.21629905700684 0.671818010227465
7.21974301338196 0.672137181375541
7.22056365013123 0.672405944137804
7.22514152526855 0.672723545706517
7.2264518737793 0.672995219765679
7.23028969764709 0.673310196261337
7.23116421699524 0.673584983569302
7.23549222946167 0.673901780122977
7.23715209960938 0.674179952036619
7.24103784561157 0.674498949521874
7.24170255661011 0.674780461705552
7.24584174156189 0.675101629904929
7.24683904647827 0.675382849326797
7.24714779853821 0.675382849326797
7.24725246429443 0.675382849326797
7.25115823745728 0.675703369439065
7.25221800804138 0.675987311586573
7.25634407997131 0.67631278900793
7.2574782371521 0.676596233513557
7.26199460029602 0.67692286655576
7.26264977455139 0.67720537281655
7.26688170433044 0.677531392664285
7.26876163482666 0.677811636134774
7.27216339111328 0.678137510806001
7.27376699447632 0.678415326268525
7.27759504318237 0.678739378363237
7.27880311012268 0.679013713710695
7.28312110900879 0.679336186873974
7.28475618362427 0.679607718713869
7.28833198547363 0.679926486008614
7.28942513465881 0.6801951717259
7.29321098327637 0.680510109191471
7.29443407058716 0.680775874099806
7.29749011993408 0.680775874099806
7.29759573936462 0.680775874099806
7.29847383499146 0.681087763985722
7.30073285102844 0.681351992874918
7.30486273765564 0.681657945245848
7.30529165267944 0.681920831871983
7.309002161026 0.682229290370289
7.31026244163513 0.682491505918067
7.31437301635742 0.682798208518957
7.315274477005 0.683060918677725
7.31973600387573 0.68336364057572
7.32047247886658 0.683627177873731
7.32663822174072 0.683891854944616
7.32722473144531 0.684196374004057
7.33019113540649 0.684499994731894
7.33122181892395 0.684766338262389
7.335453748703 0.685073460674024
7.33676767349243 0.685341487296952
7.34071350097656 0.685650647904966
7.34191918373108 0.685920335654762
7.34585285186768 0.686233049580491
7.3468804359436 0.68650491531498
7.34758543968201 0.68650491531498
7.34768795967102 0.68650491531498
7.35114812850952 0.686817471772873
7.35215163230896 0.687087269407208
7.35637044906616 0.68740112151231
7.35744690895081 0.687672555142945
7.36166954040527 0.687989528831435
7.3625922203064 0.688259836550738
7.36692142486572 0.68857579590715
7.36803436279297 0.688844283109189
7.37210249900818 0.689159398964849
7.37370085716248 0.689426631397463
7.37755632400513 0.689741382130498
7.37855505943298 0.690007963697345
7.38282203674316 0.690320252200596
7.38451719284058 0.690585628932774
7.38823485374451 0.690896806026163
7.38950800895691 0.691161722586814
7.3932569026947 0.69146732529636
7.39427208900452 0.691728657503923
7.39761209487915 0.691728657503923
7.39769744873047 0.691728657503923
7.39884471893311 0.692031897777141
7.39951801300049 0.692294697575448
7.40454435348511 0.692596461800005
7.40550446510315 0.692860326717826
7.40950512886047 0.693159598905938
7.41024899482727 0.693424899019201
7.41440200805664 0.693725660636241
7.41534614562988 0.69399308500809
7.42027163505554 0.694290174573735
7.42057418823242 0.69455998105534
7.42520141601562 0.694860616140978
7.42630338668823 0.695133108055826
7.43016600608826 0.695439100272927
7.4312207698822 0.695714199356906
7.43567395210266 0.696021018574083
7.43654251098633 0.696299204841613
7.44089698791504 0.696610777147354
7.44173622131348 0.696890846973763
7.44614672660828 0.697204192651733
7.44690155982971 0.697483156399513
7.44727301597595 0.697483156399513
7.44734525680542 0.697483156399513
7.45107460021973 0.697801620216289
7.45215010643005 0.698080792321094
7.45633482933044 0.698403880012338
7.45737600326538 0.698681943213897
7.46163702011108 0.699011604156809
7.46258687973022 0.699290485655
7.46688103675842 0.69962294251887
7.46785044670105 0.699899190023114
7.47209453582764 0.700233173819941
7.47326254844666 0.700506202246186
7.47745776176453 0.700841096626504
7.47858715057373 0.701110827223835
7.48295474052429 0.701445567730874
7.48581194877625 0.701712211196241
7.48815155029297 0.702045647188718
7.48943185806274 0.702309763982099
7.49321603775024 0.702642507634735
7.49437832832336 0.702905092180243
7.49719977378845 0.702905092180243
7.49729990959167 0.702905092180243
7.49893403053284 0.703236289196553
7.49969506263733 0.703498336694343
7.50419163703918 0.703831467396755
7.50487685203552 0.704096059966685
7.5090172290802 0.704424560481825
7.51009893417358 0.704688133823015
7.51432299613953 0.705014506648132
7.51532912254333 0.705280552393267
7.52021145820618 0.705610488724967
7.52059030532837 0.705879448998737
7.52534294128418 0.706210266926826
7.52604103088379 0.706482489341233
7.530681848526 0.706814794364662
7.53157925605774 0.707090726934447
7.53559684753418 0.707422481926997
7.53668093681335 0.707701744824646
7.54098558425903 0.708036386370614
7.54167604446411 0.708318483854746
7.54595446586609 0.708652315865139
7.54695463180542 0.70893328159227
7.54775953292847 0.70893328159227
7.54785084724426 0.70893328159227
7.55111455917358 0.709268763123928
7.55220580101013 0.709550813530444
7.55639123916626 0.709889555212617
7.55755829811096 0.710173396337465
7.5616717338562 0.710511947705303
7.5628342628479 0.710793870303503
7.56694555282593 0.711131300552099
7.5679657459259 0.711410634741687
7.57219243049622 0.711746972645081
7.57332444190979 0.712023456688705
7.57760977745056 0.712358928061114
7.57858324050903 0.712632595614238
7.58290839195251 0.712966776961177
7.58540487289429 0.713237351648227
7.58830261230469 0.713570071248081
7.58952569961548 0.713838228315018
7.59334945678711 0.714169907065562
7.5946192741394 0.714435954054073
7.59860181808472 0.714763659337893
7.5998740196228 0.715025309568983
7.60296034812927 0.715025309568983
7.60314869880676 0.715025309568983
7.60505795478821 0.715288515333735
7.60590052604675 0.71561436851977
7.60914039611816 0.715938841850214
7.61047387123108 0.716201601015317
7.61470723152161 0.716524860764942
7.61538934707642 0.71678850277417
7.6200840473175 0.717117447919442
7.62071704864502 0.717382274906931
7.62532925605774 0.717711047719473
7.62619066238403 0.717976997726125
7.63012647628784 0.718304147516822
7.63133931159973 0.71857200323574
7.6354775428772 0.718901145685584
7.63664531707764 0.719170730259753
7.64080238342285 0.719503131568591
7.64181780815125 0.719774140473812
7.64602565765381 0.720106304624134
7.64699029922485 0.720375785602621
7.65118503570557 0.720713907866847
7.65222883224487 0.720986348024211
7.65331435203552 0.720986348024211
7.65348601341248 0.720986348024211
7.65644645690918 0.721326962404646
7.65748834609985 0.721599070550159
7.66179585456848 0.721940552841029
7.66269779205322 0.722210830987992
7.66698694229126 0.72255294257278
7.66796541213989 0.722821379034759
7.6722674369812 0.723163812712631
7.67333793640137 0.723429964222318
7.6774468421936 0.723771315499861
7.6785147190094 0.724035055348727
7.6828932762146 0.724374955072582
7.68383836746216 0.72463611267143
7.68817806243896 0.724972766097022
7.68908500671387 0.725231592851039
7.6933114528656 0.725565322158859
7.69431805610657 0.725822388480547
7.69624018669128 0.725822388480547
7.69632172584534 0.725822388480547
7.69872260093689 0.726149161276285
7.69959545135498 0.726405294520105
7.70481729507446 0.726661416226364
7.70585465431213 0.726984180479098
7.70949625968933 0.72730499098907
7.71061992645264 0.727563750764596
7.71479988098145 0.727880704360391
7.71528387069702 0.728138255019738
7.71991777420044 0.728450831103484
7.72097253799438 0.728711237889856
7.72527813911438 0.729024561134476
7.72591686248779 0.729287845084364
7.7301025390625 0.729598219098976
7.73119878768921 0.729864656726948
7.73544335365295 0.730176469258408
7.73645305633545 0.730446134620259
7.74070143699646 0.730760063879599
7.74161577224731 0.731032377290944
7.74473810195923 0.731032377290944
7.74479007720947 0.731032377290944
7.74612402915955 0.731346270384933
7.74699234962463 0.731617901907234
7.75116324424744 0.731933765983726
7.75207924842834 0.732205625885245
7.75628232955933 0.732526647137124
7.75735425949097 0.732799906084945
7.7616970539093 0.733120206706065
7.76263093948364 0.73338922767129
7.76696705818176 0.73371416909506
7.76800942420959 0.733983006552634
7.77226376533508 0.734308269048904
7.77410483360291 0.734573153628853
7.77748894691467 0.734898533620079
7.77858543395996 0.735159080400196
7.78277945518494 0.735483756000287
7.78398537635803 0.735740432454627
7.78820204734802 0.736064267674174
7.78946971893311 0.73631765170449
7.79359745979309 0.73663938945583
7.79421257972717 0.73688972662862
7.79530930519104 0.73688972662862
7.79535746574402 0.73688972662862
7.79932165145874 0.73720633471752
7.80035376548767 0.737454514232385
7.80390453338623 0.737768241416364
7.80468249320984 0.738015275323744
7.80938291549683 0.73832855956662
7.81007266044617 0.738575214488519
7.8150794506073 0.73888516658553
7.81625437736511 0.739132456773361
7.82095813751221 0.739439959576872
7.82135725021362 0.73968850366699
7.82579731941223 0.739992724656364
7.82627606391907 0.740243072387023
7.83015060424805 0.740550015353687
7.83116221427917 0.740802137284658
7.83543801307678 0.741106980106739
7.83762574195862 0.741361217992118
7.84072804450989 0.741668197309883
7.84166312217712 0.741921398646897
7.8458776473999 0.742231628202743
7.84698915481567 0.742487835148816
7.8488757610321 0.742487835148816
7.84896993637085 0.742487835148816
7.85108113288879 0.742798593247314
7.85221743583679 0.743052934850314
7.85640144348145 0.74336957847011
7.85745096206665 0.743625544660459
7.86188745498657 0.743944690456395
7.86264967918396 0.744198731059884
7.86693048477173 0.744520918917038
7.86793255805969 0.74477298943739
7.87214803695679 0.745097504002786
7.87404346466064 0.745347251357644
7.87745261192322 0.745673697486185
7.87858414649963 0.74592146783358
7.8828444480896 0.746248945131832
7.88415384292603 0.746494862046015
7.88807463645935 0.746822383275282
7.8893826007843 0.747067034211003
7.89342045783997 0.747393492357627
7.89443850517273 0.74763695690319
7.89860987663269 0.747958246551601
7.89973092079163 0.74819835338674
7.9011390209198 0.74819835338674
7.90125060081482 0.74819835338674
7.90386939048767 0.748517197856761
7.90519261360168 0.748756502811197
7.90914964675903 0.749073996430017
7.91035938262939 0.749315950659998
7.91472363471985 0.749629794682243
7.91563248634338 0.749873084236276
7.91976284980774 0.750187596437542
7.92092537879944 0.750432635460767
7.92578125 0.750745989036387
7.92629647254944 0.75099352220476
7.93008685112 0.751307527048667
7.93106365203857 0.751558060865167
7.93559575080872 0.751874568600487
7.93639993667603 0.752128200854884
7.94137001037598 0.752440883008077
7.94180393218994 0.752698238970125
7.94595408439636 0.753017790711825
7.94733047485352 0.753278835138928
7.95096564292908 0.753278835138928
7.95105051994324 0.753278835138928
7.95124125480652 0.7535994173488
7.95220923423767 0.753863236364828
7.956374168396 0.754186728708557
7.957444190979 0.754450431582931
7.96217155456543 0.7547797772378
7.96258020401001 0.755046931620829
7.96691036224365 0.755377758356028
7.96826243400574 0.755644797501849
7.97214484214783 0.75597696888946
7.97392845153809 0.756243193732448
7.97759103775024 0.756575088022621
7.99285626411438 0.756839512879271
7.99358797073364 0.757170523704653
7.99362945556641 0.757433074868639
7.99366044998169 0.757763956721733
7.99369430541992 0.758023647495545
7.99374008178711 0.758349310936777
7.99420046806335 0.758606476444922
7.99497985839844 0.758606476444922
7.99501943588257 0.758606476444922
7.99844264984131 0.758928216782579
7.99953866004944 0.759180232236502
8.00381422042847 0.759499112999243
8.00476169586182 0.759751578069382
8.00902771949768 0.760070337580833
8.00997471809387 0.76032401375926
8.01494145393372 0.7606403054969
8.01586866378784 0.760893532434555
8.02025198936462 0.761206969461648
8.0207736492157 0.761458955008345
8.02538537979126 0.761773700575471
8.02616310119629 0.762027869781019
8.0301992893219 0.762341362434664
8.03122663497925 0.762598726969714
8.03550386428833 0.762914920414006
8.03650784492493 0.763175317399118
8.04081344604492 0.763495168933973
8.04278659820557 0.763759048399328
8.04621577262878 0.764079370874454
8.04700231552124 0.764343519651807
8.05156946182251 0.764670819470995
8.05236911773682 0.764937061843988
8.05377745628357 0.764937061843988
8.05395817756653 0.764937061843988
8.05650043487549 0.765265354301412
8.05744624137878 0.765532875078665
8.06179022789001 0.765867622308276
8.06268048286438 0.766137645006684
8.06707406044006 0.766475833920365
8.06800484657288 0.766745070914854
8.07239079475403 0.76708446173345
8.07391262054443 0.767352682150239
8.07759070396423 0.767693016399024
8.07860612869263 0.767960029592039
8.08287405967712 0.768299498196835
8.08426451683044 0.768565638950634
8.08808565139771 0.768904446214565
8.089111328125 0.769173219958051
8.09361553192139 0.769511721667896
8.09459066390991 0.76977851649659
8.09870004653931 0.770111122554405
8.09981894493103 0.770376073178429
8.10292816162109 0.770376073178429
8.1030695438385 0.770376073178429
8.10509252548218 0.770641792995956
8.10567736625671 0.770973726563884
8.10927820205688 0.77130203292192
8.11024355888367 0.771574205972487
8.11449408531189 0.771903313841893
8.11534285545349 0.772175040697853
8.11973786354065 0.772503030407822
8.12065815925598 0.772778161879091
8.1250593662262 0.773105637628847
8.1258487701416 0.773383994651068
8.13003826141357 0.773713541829268
8.1310830116272 0.773995001002084
8.13536810874939 0.774323627940232
8.13644218444824 0.774608214459712
8.14071273803711 0.774940218723868
8.1416289806366 0.775227882263233
8.14585781097412 0.775227882263233
8.14594221115112 0.775227882263233
8.14599323272705 0.77556030998477
8.14717674255371 0.775847813840277
8.15129208564758 0.776182257911732
8.1520562171936 0.776470926372458
8.15634703636169 0.776809020900862
8.15739369392395 0.777100317394372
8.16164493560791 0.777438346677829
8.16261410713196 0.777728599509071
8.16699051856995 0.778066860394454
8.16795110702515 0.778356159317573
8.17219614982605 0.778693119807397
8.17323350906372 0.778980749809499
8.17739009857178 0.77931572717039
8.17875409126282 0.779601190816937
8.18280744552612 0.779933802706029
8.18453812599182 0.780217122031419
8.18812823295593 0.780546747678628
8.18915128707886 0.780827793822744
8.19319200515747 0.781154737081599
8.19440317153931 0.781433892485584
8.19506025314331 0.781433892485584
8.19510364532471 0.781433892485584
8.19882488250732 0.78175437729489
8.19981336593628 0.782030121720652
8.20423984527588 0.782346859856773
8.20516324043274 0.78262530180473
8.20925879478455 0.782943167677138
8.21010065078735 0.783224140017935
8.21442532539368 0.783539439737628
8.21569180488586 0.783820641291224
8.21975779533386 0.784138092903408
8.22095584869385 0.784418468616559
8.22503066062927 0.784728972590211
8.22619223594666 0.785012633697946
8.23037648200989 0.785326987364675
8.23121786117554 0.785613146195147
8.23567605018616 0.785929849674179
8.23651432991028 0.786218759267417
8.24108958244324 0.78653849146233
8.24189925193787 0.786830178052027
8.24759411811829 0.787120663315562
8.24814295768738 0.787440503369855
8.25124359130859 0.787758848854306
8.25230097770691 0.788045817237786
8.25311374664307 0.788045817237786
8.25325846672058 0.788045817237786
8.25649094581604 0.788372025563633
8.25855183601379 0.788662035650627
8.26182222366333 0.788990022171448
8.26283478736877 0.78927731568172
8.26794242858887 0.789606745042169
8.26909899711609 0.789889971621206
8.27228665351868 0.790220433843384
8.27393865585327 0.790499444623747
8.27750015258789 0.790829687145611
8.27877569198608 0.791104620350369
8.28302192687988 0.79143602889066
8.28498077392578 0.791707376306658
8.28816556930542 0.792036963015557
8.28948330879211 0.79230537744383
8.29333257675171 0.792634144592015
8.29477572441101 0.792900130857873
8.29851889610291 0.793229187151797
8.29965806007385 0.793493980550913
8.30248832702637 0.793493980550913
8.30263543128967 0.793493980550913
8.30506944656372 0.793758779532405
8.30541038513184 0.794084176613537
8.30937671661377 0.794410095298897
8.31045317649841 0.794676415836668
8.31474423408508 0.79499917384318
8.31527900695801 0.795267032505087
8.32035660743713 0.795587200806786
8.32099986076355 0.795858108756137
8.32600831985474 0.796176257311849
8.32719802856445 0.796450122465938
8.33006072044373 0.796762397882073
8.33107113838196 0.797039081582879
8.3354058265686 0.797356728071533
8.33631324768066 0.79763661910165
8.34080743789673 0.797950794006474
8.34167981147766 0.79823277776967
8.34566378593445 0.79823277776967
8.34575891494751 0.79823277776967
8.34581065177917 0.798543439515008
8.34694504737854 0.798824031750298
8.35103964805603 0.799134488540982
8.35223197937012 0.799414799259208
8.35628461837769 0.799728162859722
8.35739159584045 0.800009692175244
8.36164665222168 0.800325663170771
8.36269092559814 0.800606818818174
8.36704778671265 0.800920194261255
8.36864399909973 0.801195697819295
8.37226915359497 0.80151050436143
8.37348437309265 0.801783311071626
8.3775269985199 0.802101686241381
8.37923049926758 0.802373058072488
8.38291692733765 0.802691871079422
8.38385152816772 0.802960778145531
8.38829779624939 0.803282083602192
8.3890528678894 0.803548631275955
8.39329981803894 0.803870458364223
8.3946053981781 0.803870458364223
8.39465069770813 0.804136049466156
8.3946807384491 0.804136049466156
8.39849185943604 0.804456081503713
8.40076589584351 0.804718294673796
8.40497016906738 0.804983564017922
8.40599608421326 0.805306330256766
8.40909194946289 0.805625114839658
8.41018724441528 0.805892167489459
8.41438984870911 0.806211746638868
8.41540551185608 0.806481190370998
8.42015886306763 0.806803277203958
8.42107725143433 0.807075338730444
8.42522025108337 0.807396944975691
8.42594504356384 0.807672593681309
8.43071722984314 0.807993146421899
8.43109607696533 0.808271528167179
8.4355685710907 0.808594094520301
8.43651247024536 0.808875741034667
8.44143199920654 0.809196721487875
8.44185614585876 0.809481092644025
8.44531035423279 0.809481092644025
8.44538140296936 0.809481092644025
8.44605207443237 0.809798765432988
8.4477117061615 0.810082010882897
8.45227766036987 0.810401852872626
8.45260500907898 0.810686153034822
8.4563901424408 0.811009700664784
8.45791983604431 0.811295683656841
8.46174263954163 0.811619361499431
8.46256113052368 0.811903033486478
8.46697282791138 0.812226309884023
8.46787166595459 0.81250738163801
8.47233605384827 0.812830796709655
8.47335243225098 0.813108538116938
8.47762179374695 0.813431788637883
8.47853255271912 0.813705758390146
8.48297524452209 0.814028913556301
8.48440957069397 0.81429912618424
8.48932886123657 0.814565282670566
8.48963069915771 0.814887295066432
8.4934287071228 0.815209393128267
8.49469327926636 0.815473430031188
8.49868845939636 0.815795682836038
8.49915266036987 0.815795682836038
8.4992561340332 0.815795682836038
8.50002145767212 0.816055028385897
8.50488805770874 0.816315021661318
8.50532007217407 0.816634901647083
8.50961208343506 0.816957462579487
8.51002097129822 0.817219286392547
8.51491236686707 0.817537933195491
8.51529812812805 0.817797578788372
8.51977109909058 0.818122803359
8.52119064331055 0.818384563193454
8.52523565292358 0.818710685907319
8.52584958076477 0.818974805669233
8.53019189834595 0.819298795690631
8.53139615058899 0.819565863064754
8.53584980964661 0.819893048017313
8.53655195236206 0.820162714491144
8.54103851318359 0.820489321693374
8.54189825057983 0.820758727083738
8.54605197906494 0.821085051800563
8.54691863059998 0.821356059115901
8.54886889457703 0.821356059115901
8.54900455474854 0.821356059115901
8.55126357078552 0.821685669307461
8.55216979980469 0.821956620205146
8.55650353431702 0.822287449387734
8.55743384361267 0.822560069000879
8.56179523468018 0.822891414621534
8.56278991699219 0.823161506225707
8.56705737113953 0.823491934024666
8.56800222396851 0.823759085118858
8.57231187820435 0.824089637506192
8.57325077056885 0.824353205222674
8.57763886451721 0.824683110603555
8.57918238639832 0.82494270277563
8.58358359336853 0.825272240516633
8.58442878723145 0.825528434293318
8.5889003276825 0.825856300207721
8.58951234817505 0.826111994821597
8.59357643127441 0.826439973861886
8.59428191184998 0.826691349656294
8.59844923019409 0.826691349656294
8.59859704971313 0.826691349656294
8.59941649436951 0.827015153263115
8.60044455528259 0.827262290201706
8.60437941551208 0.82758569826252
8.60515952110291 0.827833457557569
8.60955262184143 0.828154967518064
8.61036443710327 0.828404573737881
8.61488604545593 0.828727599795354
8.61555933952332 0.828974945448009
8.61975455284119 0.829299447845804
8.62054204940796 0.8295480190041
8.62625002861023 0.829872890011965
8.62667536735535 0.830122976642479
8.6307520866394 0.83044672747339
8.6311776638031 0.830697877036283
8.63565826416016 0.831023716859488
8.63653802871704 0.831276523203082
8.64098453521729 0.831605298720724
8.64186859130859 0.831859651804367
8.64611864089966 0.832191483556276
8.64696645736694 0.832447683816588
8.64840030670166 0.832447683816588
8.64853835105896 0.832447683816588
8.65133953094482 0.832782203325206
8.65215992927551 0.833038934628163
8.65681505203247 0.833375854764153
8.65776205062866 0.83363186525237
8.66191387176514 0.833970008336524
8.66293334960938 0.834226165506125
8.66705918312073 0.834564837269271
8.66789078712463 0.83482028823796
8.67231154441833 0.835158404145098
8.67334914207458 0.835413178489446
8.67757892608643 0.835752408484991
8.6785147190094 0.836006568167021
8.68310904502869 0.836342356599494
8.68391847610474 0.836595407542375
8.68913125991821 0.836929308303598
8.68964123725891 0.837181290370143
8.69378709793091 0.83751108249871
8.69439339637756 0.837761808572452
8.69851016998291 0.837761808572452
8.69867277145386 0.837761808572452
8.70055198669434 0.838010152844763
8.7010326385498 0.838338160606563
8.70557928085327 0.838659536848162
8.70596837997437 0.838910560477515
8.70954704284668 0.839232065437383
8.71015048027039 0.839485292496448
8.71537089347839 0.839736920391925
8.71694684028625 0.840055571998081
8.72063875198364 0.840309051585629
8.72149705886841 0.840625156937476
8.72587466239929 0.840944236342365
8.72679090499878 0.841200042170937
8.73084092140198 0.841516825057975
8.73137927055359 0.841774733728321
8.73625421524048 0.842094595248216
8.73672890663147 0.842354709505283
8.74141788482666 0.842676858269658
8.74187111854553 0.842939299579336
8.74615049362183 0.843265525122975
8.74713754653931 0.843529762195794
8.74931168556213 0.843529762195794
8.74942898750305 0.843529762195794
8.75132203102112 0.843855908907752
8.7521870136261 0.844118646405326
8.75660943984985 0.844446866109278
8.75744676589966 0.844709527430454
8.76181983947754 0.845043512408188
8.76261973381042 0.845307369839046
8.7670111656189 0.845641872738856
8.76795387268066 0.845903807258869
8.77228784561157 0.846238822456318
8.77318024635315 0.846498402673561
8.77849650382996 0.846755784626788
8.78035545349121 0.847090849212332
8.78343963623047 0.847421408990238
8.78468656539917 0.847676605884332
8.78884816169739 0.848006839761163
8.78917217254639 0.848262651920073
8.79336857795715 0.84859120159985
8.79464673995972 0.848844002733967
8.79889988899231 0.84916575737943
8.79918932914734 0.84916575737943
8.79926538467407 0.84916575737943
8.79967260360718 0.849418018702581
8.80537676811218 0.849667488225441
8.80619955062866 0.849986504592461
8.80922102928162 0.850301311034869
8.81003856658936 0.850553543712598
8.81461644172668 0.85087197613428
8.81530404090881 0.85112530787986
8.81992030143738 0.851441761701047
8.8207688331604 0.851696989392898
8.82611155509949 0.851953812815458
8.82685399055481 0.852266426302421
8.83021712303162 0.852584144793166
8.83109569549561 0.852842995209797
8.83562588691711 0.853159746011618
8.83650636672974 0.853419813885228
8.84173798561096 0.853681977353478
8.84557437896729 0.853999892991379
8.84624099731445 0.854319814981211
8.84690594673157 0.854580283986959
8.84910583496094 0.854580283986959
8.84922385215759 0.854580283986959
8.85145044326782 0.854903436543813
8.85233879089355 0.855162912444583
8.85657072067261 0.855488678529403
8.85748100280762 0.85574802536812
8.86181783676147 0.856077072317229
8.86273980140686 0.856337208975979
8.86704587936401 0.856666480849092
8.86806750297546 0.85692450774222
8.87231159210205 0.857252671937873
8.87359285354614 0.857508544948062
8.87757849693298 0.857836209486683
8.87895798683167 0.858089805152587
8.88315367698669 0.858416462094716
8.88448762893677 0.858668491423529
8.88872981071472 0.858993867264786
8.88921594619751 0.859244333742081
8.89343786239624 0.859567774780611
8.89444494247437 0.859814410145926
8.89866590499878 0.860131912891384
8.89892482757568 0.860131912891384
8.89904093742371 0.860131912891384
8.90093445777893 0.860375640976669
8.90481686592102 0.86069135360013
8.90522956848145 0.860940341386167
8.9092013835907 0.861256877491615
8.91003704071045 0.861506745751603
8.91476941108704 0.8618203952012
8.91540169715881 0.862074161828431
8.92011260986328 0.862390317468739
8.92083978652954 0.862644131506304
8.92511343955994 0.862957440998385
8.92606401443481 0.863215046239012
8.93008303642273 0.863530978513734
8.93120646476746 0.863792700212574
8.93550086021423 0.864114177590657
8.93666362762451 0.864380586031546
8.94151401519775 0.86470123847289
8.94214606285095 0.864972002249286
8.94596743583679 0.865297596457144
8.94693756103516 0.865573273082952
8.94892358779907 0.865573273082952
8.94904184341431 0.865573273082952
8.95117330551147 0.865902997179487
8.95216488838196 0.866179458454427
8.95645999908447 0.866513398478911
8.95750856399536 0.866794112313242
8.96236944198608 0.867130893280405
8.96410131454468 0.867412690277286
8.96709084510803 0.867751346660656
8.96797370910645 0.868031898460627
8.97225713729858 0.868371623543232
8.97336339950562 0.868651107010765
8.97743988037109 0.86899142258499
8.97867751121521 0.869268393126668
8.98304271697998 0.869606540298583
8.98389744758606 0.869880737150846
8.98810434341431 0.870216581888125
8.98914504051208 0.870487743140105
8.99395394325256 0.870817130550796
8.99434781074524 0.871085562600223
8.99900436401367 0.871085562600223
8.99917936325073 0.871085562600223
8.99980425834656 0.871351955700984
9.00185537338257 0.871675791872491
9.00475358963013 0.87194317402753
9.00553011894226 0.872265375238158
9.00928163528442 0.87258311494858
9.01027297973633 0.872849293037221
9.01453232765198 0.873162931047515
9.01539945602417 0.873427713133646
9.02042984962463 0.873738773472034
9.02088260650635 0.874005772552757
9.02489566802979 0.87431833123626
9.02589845657349 0.874588466104774
9.03005909919739 0.87489839165612
9.03118944168091 0.875171473737746
9.03544664382935 0.875486296876118
9.03648734092712 0.875762884111212
9.04072093963623 0.876081499193229
9.04169511795044 0.876357928165541
9.04590106010437 0.876677769988171
9.0469286441803 0.876955062725527
9.04707169532776 0.876955062725527
9.04716849327087 0.876955062725527
9.05105519294739 0.877280144947682
9.05215692520142 0.87755777593214
9.05631256103516 0.877887048354899
9.05751085281372 0.87816412570647
9.0617036819458 0.878500504284525
9.06257963180542 0.878778431675298
9.06704163551331 0.879116317051827
9.06786966323853 0.879391759890932
9.07235097885132 0.879731534340543
9.07326698303223 0.880004062403148
9.08515644073486 0.880274450206222
9.08603286743164 0.880613984131379
9.08609986305237 0.880882196480869
9.08614373207092 0.881221566630458
9.08813381195068 0.881559092716141
9.08909201622009 0.881826461061287
9.09318614006042 0.882158581605095
9.0942530632019 0.882422421082868
9.09724712371826 0.882422421082868
9.09734416007996 0.882422421082868
9.09878945350647 0.882750308327412
9.10016751289368 0.883016179420715
9.10549688339233 0.883283163476485
9.10611200332642 0.883609859826841
9.10941910743713 0.883931754323778
9.1099796295166 0.884200178427209
9.11466336250305 0.884518568170146
9.1153781414032 0.884789119282339
9.11980175971985 0.885108971112717
9.12080383300781 0.885381850761343
9.12535524368286 0.885698058589347
9.12591004371643 0.885973435363755
9.13028454780579 0.886291718038751
9.13125276565552 0.886569772714852
9.13566184043884 0.886889036398203
9.13655018806458 0.887169561297786
9.14087986946106 0.887494309133733
9.14162731170654 0.887777387753775
9.14581418037415 0.888105411530128
9.14694166183472 0.888387153137504
9.14742088317871 0.888387153137504
9.14750862121582 0.888387153137504
9.15106654167175 0.888717441338069
9.1521463394165 0.889001951029741
9.15635585784912 0.889339826336802
9.15742063522339 0.889624037743955
9.16194844245911 0.889964430943601
9.16265797615051 0.890247250683981
9.16691970825195 0.890590358475013
9.16926264762878 0.890870977295679
9.17218661308289 0.89121514124522
9.17382454872131 0.891493686166726
9.17755484580994 0.891838474979105
9.17859983444214 0.892114618269774
9.1829309463501 0.892457921529345
9.18467092514038 0.892731740332077
9.1881856918335 0.893073817134539
9.18990874290466 0.893344810667532
9.19342803955078 0.893684071061297
9.19429302215576 0.893952745902327
9.19749569892883 0.893952745902327
9.19759011268616 0.893952745902327
9.19907236099243 0.894284789149158
9.19987988471985 0.894552040672078
9.20404577255249 0.894882689314005
9.20600581169128 0.895148082928351
9.20914006233215 0.895474312328014
9.21029901504517 0.89573879692037
9.21436238288879 0.896061006753377
9.21531319618225 0.896325719703811
9.21961832046509 0.896645196520354
9.22057723999023 0.896911662419732
9.22570085525513 0.897231481277094
9.22649002075195 0.897499317396383
9.23018407821655 0.897816398770996
9.23121380805969 0.898086513551718
9.23560643196106 0.898407057891722
9.23643755912781 0.898679248467165
9.2408332824707 0.899000132066538
9.24168395996094 0.899274852715726
9.24594044685364 0.899594211212323
9.2469482421875 0.899868125917561
9.24725699424744 0.899868125917561
9.24734854698181 0.899868125917561
9.25107431411743 0.900189556071551
9.25227189064026 0.900465028721054
9.25739550590515 0.900743444045992
9.25805306434631 0.901067202965697
9.26166844367981 0.901395991316995
9.26263689994812 0.901673704148499
9.26688671112061 0.902002828014672
9.2679078578949 0.902279401779444
9.27222776412964 0.902609371237764
9.27325487136841 0.902884544969784
9.27762699127197 0.903214387770713
9.2785792350769 0.903487884657504
9.28281044960022 0.90381696537134
9.28380942344666 0.90408817069445
9.28801393508911 0.904416436102283
9.28939843177795 0.904685648169359
9.2934398651123 0.905013022527968
9.29433703422546 0.905280617845361
9.29713654518127 0.905280617845361
9.29721856117249 0.905280617845361
9.29884552955627 0.905603003445925
9.30001974105835 0.90586954967305
9.30523896217346 0.906188812122456
9.3060097694397 0.906455472060585
9.30919432640076 0.906775357564429
9.31036043167114 0.907042409638838
9.31451177597046 0.907358888543294
9.31528472900391 0.907629479776743
9.31980085372925 0.907947654121107
9.32060384750366 0.908217336169403
9.32592725753784 0.908489691282193
9.32636904716492 0.908807063580823
9.33012795448303 0.909120913715565
9.33116817474365 0.909395734875915
9.33558964729309 0.909709913406171
9.33639335632324 0.909987448058025
9.34085369110107 0.91030249311619
9.34163594245911 0.910579064632479
9.34592485427856 0.910893336982574
9.34693217277527 0.911170424396315
9.34727478027344 0.911170424396315
9.34735608100891 0.911170424396315
9.35222864151001 0.911447148751364
9.35267925262451 0.911757715476195
9.35636806488037 0.912075021712721
9.35745406150818 0.912352629214825
9.36169242858887 0.912670069358788
9.36262202262878 0.912945127969228
9.36693358421326 0.913261103103869
9.36869096755981 0.913533320038826
9.37221598625183 0.913849285252883
9.37438106536865 0.91411871945709
9.37746644020081 0.914434161183643
9.37888383865356 0.914701061377057
9.38298010826111 0.915015722711623
9.38394474983215 0.915280811158021
9.38835287094116 0.91559551560688
9.38915276527405 0.91585916015176
9.39329099655151 0.916170288983773
9.39438676834106 0.916430331755758
9.39708423614502 0.916430331755758
9.39716768264771 0.916430331755758
9.39854145050049 0.91674068586117
9.39965224266052 0.916999923653749
9.40421724319458 0.917309718578576
9.40502762794495 0.917568531803211
9.40907979011536 0.917879899321634
9.41020512580872 0.918141933045794
9.41485190391541 0.918451582266705
9.41529583930969 0.918715243014623
9.4196560382843 0.919022506663091
9.42074704170227 0.919288171793737
9.42528510093689 0.919599475598685
9.42597770690918 0.919867667707678
9.43015885353088 0.920176659936122
9.43124794960022 0.920448050928403
9.43563032150269 0.920759574797512
9.43656277656555 0.921034240343547
9.44148397445679 0.921350968884439
9.44203305244446 0.92162942578148
9.44586396217346 0.921946368113724
9.44691824913025 0.922229096815678
9.44705939292908 0.922229096815678
9.44715809822083 0.922229096815678
9.45107436180115 0.922547820391526
9.45211625099182 0.922833662390773
9.45635676383972 0.923158080703905
9.45743536949158 0.92344581054132
9.46225023269653 0.923774792990825
9.46258139610291 0.924063744141807
9.46689558029175 0.924391504057856
9.4683883190155 0.924681234891668
9.47218942642212 0.925010261392881
9.47361612319946 0.925299463668273
9.47752976417542 0.925630638885499
9.47944474220276 0.92591846548117
9.48290801048279 0.926247576588268
9.48430061340332 0.926533501205016
9.48830652236938 0.926861115930422
9.48920202255249 0.927144528498472
9.49322295188904 0.927468257811327
9.49464559555054 0.927749235579392
9.49726605415344 0.927749235579392
9.49734377861023 0.927749235579392
9.49895524978638 0.928071319935019
9.49973130226135 0.928350625499661
9.50425386428833 0.928668972604162
9.50521445274353 0.928949234509077
9.50899243354797 0.929263232654703
9.51022005081177 0.929539102108667
9.51480865478516 0.929853121079744
9.51526474952698 0.930131298807446
9.51971864700317 0.930444099221506
9.52060389518738 0.930721342021209
9.5256621837616 0.931034632241067
9.5260763168335 0.93131451214904
9.53011631965637 0.931628955412864
9.53114104270935 0.931911775825634
9.53542351722717 0.932225931847302
9.53655672073364 0.932511930845121
9.54096579551697 0.932829323272006
9.54167222976685 0.933118261626397
9.54586791992188 0.933439585708741
9.54688143730164 0.933731384487684
9.5469913482666 0.933731384487684
9.54707217216492 0.933731384487684
9.55106973648071 0.934052882541915
9.55211591720581 0.934343934503609
9.5563805103302 0.934669002375101
9.55749201774597 0.934960561349909
9.56201910972595 0.935288279383486
9.56262683868408 0.935581911132231
9.56684732437134 0.935909666342931
9.56795859336853 0.936201466101513
9.57225346565247 0.936527857918549
9.57366824150085 0.936817584168946
9.57856249809265 0.937142020141553
9.57933950424194 0.937429054298901
9.58292245864868 0.937751591650547
9.58472466468811 0.938035735966095
9.58810138702393 0.938355756761918
9.58945202827454 0.938637554325338
9.59319853782654 0.938955237317145
9.59422302246094 0.939234878098738
9.59708333015442 0.939234878098738
9.59717750549316 0.939234878098738
9.59880542755127 0.939546860076795
9.59955525398254 0.939825381335893
9.60444808006287 0.940136062115817
9.60538339614868 0.940410935737988
9.60925674438477 0.940718033278171
9.61062574386597 0.940996212650654
9.61450910568237 0.941303436107067
9.61537051200867 0.941584176014891
9.62002611160278 0.941889527621498
9.62088465690613 0.942176160269423
9.62527084350586 0.942481285830548
9.626056432724 0.942769712329032
9.63016200065613 0.943077761502472
9.63118243217468 0.943371963660663
9.63542175292969 0.943683522045044
9.63641357421875 0.943984157482898
9.64075922966003 0.944298270926476
9.64177632331848 0.944605569585481
9.64591073989868 0.944919050014899
9.64684844017029 0.945228816985156
9.6473605632782 0.945228816985156
9.64744687080383 0.945228816985156
9.65108036994934 0.945546339415833
9.65219593048096 0.945860665420494
9.65641856193542 0.946181644144691
9.65750622749329 0.946499354535226
9.66177845001221 0.946827660974528
9.66259145736694 0.947150061584392
9.66691565513611 0.947478098005323
9.66793346405029 0.947800958321149
9.67219495773315 0.948130956668442
9.67319869995117 0.94845330999463
9.67748475074768 0.948784140751906
9.67852258682251 0.949105569129189
9.68292164802551 0.949436320823571
9.6840558052063 0.949755929953432
9.68805575370789 0.950084892974019
9.68927955627441 0.950402240240677
9.69327545166016 0.950729465258917
9.69428420066833 0.951045386587124
9.69721293449402 0.951045386587124
9.69730091094971 0.951045386587124
9.69857954978943 0.951366459082403
9.69998145103455 0.95167728136473
9.70586752891541 0.951988946651086
9.70776510238647 0.952306654908148
9.70945858955383 0.952624290551052
9.71017813682556 0.952931593568115
9.7157735824585 0.953242582533686
9.71608066558838 0.953555953527317
9.71981620788574 0.953864350812565
9.72056150436401 0.954171611182474
9.7254045009613 0.954478818805728
9.72595715522766 0.954785750610659
9.73016238212585 0.955093119368694
9.73235130310059 0.955400176494524
9.73541808128357 0.955705887941392
9.73650860786438 0.956012935960864
9.74075984954834 0.956320246997692
9.74165892601013 0.956627456153036
9.74587535858154 0.956936621536284
9.74688315391541 0.957244075652777
9.74729323387146 0.957244075652777
9.74736094474792 0.957244075652777
9.75116395950317 0.957554596661763
9.75229096412659 0.957858930429364
9.75639295578003 0.958174775346993
9.75741791725159 0.958480650857183
9.76201128959656 0.958799027556993
9.7626268863678 0.959102274780416
9.76688385009766 0.959423574864224
9.76814723014832 0.959724471720272
9.77234745025635 0.960046070304563
9.77393984794617 0.960343536831795
9.77753615379333 0.960667449430814
9.77878570556641 0.960961277562362
9.78358459472656 0.961286204197044
9.78407263755798 0.961576055888933
9.78805136680603 0.961900298458247
9.78951382637024 0.962185583643626
9.79324984550476 0.962508610504696
9.79432106018066 0.962789678030922
9.79706788063049 0.962789678030922
9.79713678359985 0.962789678030922
9.798499584198 0.963107726553649
9.80034804344177 0.96338206557703
9.80450105667114 0.963696492588099
9.80502033233643 0.963968646960703
9.80931043624878 0.964282287348602
9.81040334701538 0.964553947134719
9.81481266021729 0.964862676380889
9.81562995910645 0.965128935289334
9.81963181495667 0.965437259083003
9.82076835632324 0.965704428575866
9.82525205612183 0.966008038693303
9.82590007781982 0.96627152473173
9.83014583587646 0.966577812571391
9.83114194869995 0.966841172232604
9.83552145957947 0.967146461447429
9.83664774894714 0.967409785426806
9.8407838344574 0.967714427287031
9.84160017967224 0.967977400216707
9.84581446647644 0.96828574446516
9.84665608406067 0.96828574446516
9.84675455093384 0.96828574446516
9.84683465957642 0.968548739624781
9.85136461257935 0.968857608585667
9.85246443748474 0.969117632621723
9.85635876655579 0.969428879638497
9.85758137702942 0.969686678750199
9.86163854598999 0.970002698183776
9.86259889602661 0.970259774686732
9.86692118644714 0.970577304265135
9.86787891387939 0.97083011872048
9.87234306335449 0.971148340942101
9.87337374687195 0.971396636408701
9.87755846977234 0.971714269275169
9.87873244285583 0.971785315899957
9.88306784629822 0.972102940810191
9.886385679245 0.972102940810191
9.88828539848328 0.972418655201857
9.88950777053833 0.972418655201857
9.89336705207825 0.972731422252976
9.89449405670166 0.972731422252976
9.89858865737915 0.973037144903908
9.89968943595886 0.973037144903908
9.90243577957153 0.973037144903908
9.90263843536377 0.973037144903908
9.90573263168335 0.973338813391393
9.90621972084045 0.973338813391393
9.90907144546509 0.973638593154251
9.9101893901825 0.973638593154251
9.91501116752625 0.973934533287614
9.91555643081665 0.973934533287614
9.91985154151917 0.974225825574812
9.92084193229675 0.974225825574812
9.92513465881348 0.974515096170398
9.92604565620422 0.974515096170398
9.93068742752075 0.974803791810654
9.93108439445496 0.974803791810654
9.93545794487 0.975096704956292
9.93726444244385 0.975096704956292
9.94080257415771 0.975389187261501
9.94158530235291 0.975389187261501
9.94591975212097 0.975682605536715
9.94699954986572 0.975682605536715
9.95107579231262 0.975980389000628
9.95221877098083 0.975980389000628
9.95239448547363 0.975980389000628
9.95249843597412 0.975980389000628
9.95639085769653 0.976281499458238
9.95754075050354 0.976281499458238
9.96182656288147 0.976589394647287
9.9626452922821 0.976589394647287
9.96694803237915 0.976901486379994
9.96789789199829 0.976901486379994
9.97221565246582 0.977216528336085
9.97426676750183 0.977216528336085
9.97746133804321 0.977532600620274
9.97915244102478 0.977532600620274
9.98344683647156 0.977849403314625
9.98455953598022 0.977849403314625
9.98928093910217 0.978162256789157
9.98952555656433 0.978162256789157
9.99320030212402 0.978475166199167
9.99418878555298 0.978475166199167
9.99633550643921 0.978475166199167
9.99640464782715 0.978475166199167
9.99841451644897 0.978786264813098
10.0003118515015 0.978786264813098
10.0049195289612 0.978786264813098
10.0054862499237 0.979091144051571
10.0090553760529 0.979398588921765
10.0103132724762 0.979398588921765
10.0144710540771 0.979703599636796
10.0169525146484 0.979703599636796
10.0196943283081 0.980003533357535
10.0206296443939 0.980003533357535
10.0253570079803 0.980304899996928
10.0262322425842 0.980304899996928
10.0301373004913 0.980606850929213
10.0311489105225 0.980606850929213
10.0353858470917 0.980910030013552
10.0364735126495 0.980910030013552
10.0407934188843 0.981212981630788
10.0416717529297 0.981212981630788
10.0443572998047 0.981212981630788
10.0444152355194 0.981212981630788
10.0458278656006 0.981519908084506
10.0468852519989 0.981519908084506
10.0511026382446 0.981827487458454
10.0521402359009 0.981827487458454
10.0563585758209 0.982139877518887
10.0574278831482 0.982139877518887
10.0621540546417 0.982452749881421
10.0627176761627 0.982452749881421
10.06693816185 0.982765557150948
10.0679357051849 0.982765557150948
10.0722103118896 0.983078134337604
10.0739035606384 0.983078134337604
10.0775718688965 0.983388587043488
10.078537940979 0.983388587043488
10.0828030109406 0.983697230633654
10.0837962627411 0.983697230633654
10.088047504425 0.984004595426876
10.09064245224 0.984004595426876
10.0933239459991 0.984309373667836
10.0945892333984 0.984309373667836
10.0952315330505 0.984309373667836
10.0953011512756 0.984309373667836
10.098464012146 0.984614212055865
10.0999419689178 0.984614212055865
10.104355096817 0.984911546703161
10.1050567626953 0.984911546703161
10.1094472408295 0.985207473699179
10.1100969314575 0.985207473699179
10.1144480705261 0.985508670220807
10.1153192520142 0.985508670220807
10.1198332309723 0.985806870482094
10.1206357479095 0.985806870482094
10.1252057552338 0.986106719659349
10.126035451889 0.986106719659349
10.1301789283752 0.986407627861296
10.1315310001373 0.986407627861296
10.1358892917633 0.986710663048537
10.1367709636688 0.986710663048537
10.141175031662 0.987016299608457
10.1419298648834 0.987016299608457
10.1460275650024 0.987320986714061
10.14715051651 0.987320986714061
10.151193857193 0.987628218326896
10.1518161296844 0.987628218326896
10.1519844532013 0.987628218326896
10.1522214412689 0.987628218326896
10.1565158367157 0.987936482982743
10.1575441360474 0.987936482982743
10.1619131565094 0.988247154102483
10.1629202365875 0.988247154102483
10.1670384407043 0.988558175200928
10.168176651001 0.988558175200928
10.1846077442169 0.988558175200928
10.1858649253845 0.988868102310361
10.1860272884369 0.988868102310361
10.1861233711243 0.989177653340911
10.1862185001373 0.989177653340911
10.1863017082214 0.989487006956663
10.1883223056793 0.989796830001509
10.1893246173859 0.989796830001509
10.1933534145355 0.990106143763778
10.1944282054901 0.990106143763778
10.1986272335052 0.990415902505075
10.2001886367798 0.990415902505075
10.2021520137787 0.990415902505075
10.2023324966431 0.990415902505075
10.204393863678 0.990727236512712
10.2052311897278 0.990727236512712
10.2093095779419 0.991037123936829
10.2101318836212 0.991037123936829
10.2145347595215 0.991349868179852
10.2154414653778 0.991349868179852
10.2199921607971 0.991661768920556
10.2208013534546 0.991661768920556
10.2251427173615 0.991971135610606
10.2259979248047 0.991971135610606
10.2304978370667 0.992284882792838
10.2312994003296 0.992284882792838
10.2353653907776 0.992600089003432
10.2365274429321 0.992600089003432
10.240669965744 0.992919188187883
10.2415869235992 0.992919188187883
10.245885848999 0.993232502048017
10.2468204498291 0.993232502048017
10.2504415512085 0.993232502048017
10.2505848407745 0.993232502048017
10.2511389255524 0.993547001140168
10.2521507740021 0.993547001140168
10.2563781738281 0.993865161755663
10.2573893070221 0.993865161755663
10.261593580246 0.99418222724231
10.2628383636475 0.99418222724231
10.2668771743774 0.994500657246818
10.2678799629211 0.994500657246818
10.2720701694489 0.994820633425219
10.273588180542 0.994820633425219
10.2774684429169 0.99513932188371
10.2788503170013 0.99513932188371
10.283056974411 0.995459492442425
10.2839787006378 0.995459492442425
10.2885520458221 0.995779839702656
10.2891993522644 0.995779839702656
10.2934772968292 0.996099915913532
10.2951264381409 0.996099915913532
10.2951817512512 0.996099915913532
10.2954468727112 0.996099915913532
10.2994470596313 0.996099915913532
10.3000085353851 0.996416026953008
10.303694486618 0.996731153031812
10.3048801422119 0.996731153031812
10.3089320659637 0.997043589588701
10.310736656189 0.997043589588701
10.3146941661835 0.997358210071966
10.3157188892365 0.997358210071966
10.3196361064911 0.997674720294056
10.3206288814545 0.997674720294056
10.3250641822815 0.997986891575209
10.3258945941925 0.997986891575209
10.3301069736481 0.998301800733721
10.3310966491699 0.998301800733721
10.335488319397 0.998613888673991
10.3366670608521 0.998613888673991
10.3408720493317 0.998928052014628
10.3418881893158 0.998928052014628
10.3460156917572 0.999245446436122
10.346896648407 0.999245446436122
10.3511445522308 0.999562636718895
10.3521013259888 0.999562636718895
10.3527252674103 0.999562636718895
10.3528575897217 0.999562636718895
10.3563778400421 0.999884873195385
10.3574585914612 0.999884873195385
10.3616468906403 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00446772575378418 0.000907020113360524
0.00649809837341309 0.000907088847000637
0.00963068008422852 0.000907127379498163
0.0117385387420654 0.000906974631471935
0.0151510238647461 0.000907030207531245
0.0174102783203125 0.000907068230668884
0.0211167335510254 0.000907123268278243
0.023033618927002 0.000907527386597162
0.0259437561035156 0.000907579111713464
0.0279712677001953 0.000907925904035656
0.0309121608734131 0.00090796444726815
0.0331366062164307 0.000908844988326996
0.0363173484802246 0.000908889193689921
0.0395381450653076 0.000909486332088205
0.0415897369384766 0.000909539499284628
0.0434129238128662 0.000909733820727121
0.0468535423278809 0.000909762994158569
0.0492222309112549 0.000910429050226425
0.0518834590911865 0.000910459175846423
0.0538969039916992 0.000911194768640655
0.0572004318237305 0.00091123472238952
0.0574409961700439 0.00091123472238952
0.0576400756835938 0.00091123472238952
0.0591614246368408 0.000911577869116109
0.0625035762786865 0.000911607642957835
0.0655052661895752 0.000911550249583115
0.0677344799041748 0.000911582040810655
0.0695350170135498 0.000910778243567445
0.0730140209197998 0.000910805161771888
0.0749480724334717 0.000909996607821428
0.0782706737518311 0.000910030499485126
0.0801036357879639 0.000909481521404354
0.083669900894165 0.00090952111919318
0.0854377746582031 0.000908184598752637
0.0894358158111572 0.000908248614472029
0.0906579494476318 0.000906025964608759
0.0941951274871826 0.000906116886824182
0.0959105491638184 0.000903743606504581
0.0991897583007812 0.000903743606504581
0.0992441177368164 0.000903743606504581
0.0993237495422363 0.00090385862561071
0.10115385055542 0.000901081742879395
0.104528427124023 0.000901244178402427
0.106362104415894 0.000898760457529679
0.109649896621704 0.000899005141672293
0.111775398254395 0.000896441601743958
0.115053415298462 0.000896803267098734
0.117021322250366 0.000894996328844377
0.121017932891846 0.000895495365413002
0.122286558151245 0.000894597331496216
0.125619173049927 0.000895316776085897
0.127545356750488 0.000895235463498234
0.130889654159546 0.000896275422378912
0.133125782012939 0.000898909693229255
0.136264801025391 0.000900323016636451
0.138782739639282 0.000903555384890953
0.141535043716431 0.00090546611806519
0.143724679946899 0.000910534040337474
0.146558523178101 0.000913128473748026
0.148335933685303 0.000913128473748026
0.148384809494019 0.000913128473748026
0.148541688919067 0.000920223357045002
0.15189790725708 0.000923392859089711
0.153764486312866 0.000932827827771709
0.157027721405029 0.000936873767740209
0.159598112106323 0.000948090212936625
0.162558794021606 0.000953145329434246
0.164422273635864 0.000965424345193422
0.167617797851562 0.00097163639106923
0.169623136520386 0.00098522137772139
0.173279285430908 0.000992738549365879
0.175434827804565 0.00100772477601863
0.178400754928589 0.00101681784185614
0.18024468421936 0.00103277861722317
0.183785438537598 0.00104358454046205
0.185492277145386 0.0010601801228014
0.189026594161987 0.00107288835556818
0.190657615661621 0.00108980403477288
0.194476842880249 0.00110462963648716
0.195963144302368 0.00112358788945166
0.199801445007324 0.00114073002153292
0.200281858444214 0.00114073002153292
0.200368881225586 0.00114073002153292
0.201313734054565 0.00116123863068629
0.204676866531372 0.0011809799153033
0.206414222717285 0.00120301483800367
0.209724426269531 0.00122573343249199
0.211687564849854 0.00124992172715843
0.214965343475342 0.00127580202330391
0.216963052749634 0.00130242198022268
0.220806360244751 0.00133168722016552
0.223018407821655 0.00136116205194226
0.22563624382019 0.00139416020130856
0.227717161178589 0.00142664580982099
0.230846405029297 0.00146356131840741
0.233207702636719 0.00150001867045235
0.236171007156372 0.00154125279002537
0.238142251968384 0.00158121113029686
0.241595268249512 0.00162693790712942
0.24381685256958 0.00166968980009474
0.246644735336304 0.00172010139041534
0.248510599136353 0.00176837208821623
0.250624895095825 0.00176837208821623
0.250688076019287 0.00176837208821623
0.252403736114502 0.00182376640241178
0.254172325134277 0.00187565623424024
0.269596815109253 0.0019304134654029
0.270339012145996 0.00198959908462804
0.270382642745972 0.00205003411479254
0.270415544509888 0.00211415128189185
0.27045202255249 0.00217806396772968
0.27048397064209 0.00224677675228802
0.273366689682007 0.00232016042744732
0.275102853775024 0.00239051502159704
0.278604745864868 0.0024686433412906
0.280158996582031 0.00254447368584698
0.284159421920776 0.00262714192609115
0.285509347915649 0.00270875318724939
0.289494514465332 0.00279599913565631
0.290804147720337 0.00288502422410475
0.294312953948975 0.00297898365236871
0.296074151992798 0.00307280737837223
0.300227403640747 0.00317082240720934
0.301192760467529 0.00326917661036608
0.30445408821106 0.00337291874757817
0.306485652923584 0.00347801202689735
0.307391166687012 0.00347801202689735
0.307538747787476 0.00347801202689735
0.309765815734863 0.00358764286231905
0.311744689941406 0.00369824886954484
0.31500244140625 0.00381420049653636
0.317027807235718 0.00393067933109037
0.320315361022949 0.00405317386353754
0.322250127792358 0.00417492492471006
0.325515270233154 0.00430422913961859
0.327536344528198 0.00443137511545055
0.330809354782104 0.00456759582025423
0.332776784896851 0.00470033772910927
0.336164951324463 0.00484341347370254
0.339057922363281 0.00498081557748464
0.341422080993652 0.00513053646370609
0.343749761581421 0.00527362825722189
0.350052118301392 0.00542235654130852
0.350368738174438 0.00557851160209233
0.351881742477417 0.00574099118906102
0.354156017303467 0.00589747790249495
0.357159614562988 0.0060636417459754
0.357867240905762 0.0060636417459754
0.35798716545105 0.0060636417459754
0.359250545501709 0.0062268083822612
0.362650632858276 0.00639763462910514
0.364894390106201 0.00656933801854243
0.367640733718872 0.00674528175936751
0.369571208953857 0.00692601530833259
0.373106002807617 0.00710544664816226
0.37485408782959 0.00729363793589122
0.379443883895874 0.00747642693616668
0.381325244903564 0.00767313307368223
0.383869647979736 0.00785882297804252
0.385443687438965 0.00806333210134058
0.388762950897217 0.00825467401308
0.390681743621826 0.00846741796714356
0.39428186416626 0.00866032417001295
0.396614551544189 0.00888135844467153
0.399726152420044 0.00908068308436438
0.400841951370239 0.00908068308436438
0.400921583175659 0.00908068308436438
0.401601076126099 0.00930858300509574
0.404512643814087 0.00950899975708719
0.406397581100464 0.00974266960727488
0.409745454788208 0.00994939811442719
0.41170072555542 0.0101890131910022
0.415013551712036 0.0104006981984441
0.416978359222412 0.0106416959603295
0.420417070388794 0.0108589320505166
0.422291040420532 0.0111050097525841
0.42559814453125 0.0113277809515594
0.427521705627441 0.0115762215412367
0.432306528091431 0.0118044429121619
0.432852268218994 0.0120555440031458
0.436177492141724 0.0122889153817054
0.438668727874756 0.0125427371273827
0.441393613815308 0.0127809617724978
0.443570852279663 0.013039878329671
0.44672966003418 0.01328243860963
0.449163675308228 0.013542526872571
0.450837850570679 0.013542526872571
0.450909614562988 0.013542526872571
0.452140331268311 0.0137890997208091
0.454322814941406 0.0140524744261717
0.457355737686157 0.014302237255683
0.459077596664429 0.014569394326223
0.462499856948853 0.014819248208502
0.464494466781616 0.0150900407820209
0.467777252197266 0.0153433532665954
0.469650268554688 0.0156204857882167
0.474153757095337 0.0158745570652372
0.474929571151733 0.0161576066180147
0.478742837905884 0.0164122926345955
0.480236768722534 0.0167011608831197
0.483743667602539 0.0169557990139003
0.485479354858398 0.0172505607053588
0.48885440826416 0.0175086373810437
0.490604877471924 0.0178094117499608
0.494031667709351 0.0180692378728352
0.495943069458008 0.0183750216779184
0.499218940734863 0.0186318321611938
0.500848531723022 0.0186318321611938
0.500934600830078 0.0186318321611938
0.501361131668091 0.018938613049273
0.504510641098022 0.0191992250887305
0.506439924240112 0.019508883121106
0.509710550308228 0.0197694265702033
0.511616230010986 0.0200808197488034
0.515112638473511 0.0203462783167722
0.516992807388306 0.0206604046947799
0.520403623580933 0.0209284086046316
0.522222280502319 0.0212419074792702
0.525534152984619 0.021513071055055
0.527486562728882 0.0218272725192759
0.530889987945557 0.0221020325888268
0.533066272735596 0.0224158190443747
0.536423444747925 0.0226906495279565
0.538163661956787 0.0230041085782259
0.541888952255249 0.0232847264382409
0.543494462966919 0.0235976046755482
0.546894788742065 0.023881337865162
0.548595666885376 0.0241935758699825
0.55116868019104 0.0241935758699825
0.551239252090454 0.0241935758699825
0.552693605422974 0.0244768117818511
0.554991006851196 0.0247902063487002
0.557101249694824 0.0250749027675551
0.559029817581177 0.025393301335533
0.562443733215332 0.0256792382940378
0.564379453659058 0.0260022770679269
0.567622900009155 0.026289674869965
0.569565057754517 0.0266160371323195
0.573963165283203 0.0269063845220328
0.575091361999512 0.0272367339195723
0.578606128692627 0.0275271363418959
0.58015775680542 0.0278621691978883
0.583728075027466 0.0281534900587652
0.585455656051636 0.0284927202962972
0.589223146438599 0.0287852820627297
0.590662479400635 0.0291300978427029
0.593955755233765 0.0294287033813279
0.595939159393311 0.0297755812104055
0.599299907684326 0.0300721459813791
0.601211071014404 0.0300721459813791
0.601323127746582 0.0300721459813791
0.601818799972534 0.0304181565703325
0.604477643966675 0.0307190691259267
0.60639500617981 0.0310652040093224
0.60979175567627 0.031372874535432
0.611764669418335 0.0317210525453924
0.614975690841675 0.0320329588819313
0.617051362991333 0.0323779053095504
0.620614290237427 0.0326944205844929
0.622213125228882 0.0330364862388397
0.625642776489258 0.0333575486888187
0.627517461776733 0.0336957012260882
0.630834102630615 0.034021705867544
0.632808923721313 0.0343566478968276
0.637890100479126 0.0346868651408075
0.639100074768066 0.0350167743504467
0.641794443130493 0.0353510677053521
0.644065856933594 0.0356770363069788
0.646694421768188 0.0360172316364169
0.648545980453491 0.0363424523759399
0.651835203170776 0.0366782911132806
0.652802228927612 0.0366782911132806
0.652938842773438 0.0366782911132806
0.655473709106445 0.0370028566534307
0.657097816467285 0.0373401010252901
0.65933895111084 0.0376656207148908
0.662596940994263 0.038005501725186
0.664424657821655 0.038330960203116
0.667729616165161 0.0386694034515945
0.669707298278809 0.0389970932486068
0.67389702796936 0.0393342977647086
0.675063133239746 0.0396631072245923
0.678751230239868 0.0399984473748036
0.680213689804077 0.0403322249672304
0.683960199356079 0.0406662721568702
0.685500383377075 0.0410023371268253
0.68898606300354 0.0413394485467236
0.690774917602539 0.041676828374438
0.694209814071655 0.0420109458149691
0.696031332015991 0.0423492098340734
0.69939661026001 0.0426838282740715
0.701194763183594 0.0430182212429088
0.703086614608765 0.0430182212429088
0.703177452087402 0.0430182212429088
0.704607486724854 0.0433517110425776
0.706557750701904 0.0436850443199867
0.709911823272705 0.0440245579951973
0.711750030517578 0.0443573272647417
0.715124130249023 0.0446994225084526
0.717161178588867 0.0450266033287765
0.720378637313843 0.0453722322232929
0.723305940628052 0.0456933063059005
0.725862741470337 0.0460423730223245
0.727471590042114 0.0463567156690843
0.730756998062134 0.0467092825813185
0.732791423797607 0.0470170194906362
0.736127138137817 0.0473726635299319
0.739752292633057 0.047675824940841
0.741389989852905 0.0480336231170386
0.743542671203613 0.0483341981656427
0.746712446212769 0.0486939013602383
0.749001741409302 0.0489891928532074
0.751848220825195 0.0493496804014883
0.752602100372314 0.0493496804014883
0.752717018127441 0.0493496804014883
0.754228830337524 0.0496423396032327
0.757192611694336 0.0499994967596812
0.760038137435913 0.0502894659857842
0.762450218200684 0.0506479222846532
0.764777421951294 0.0509340532952705
0.767929315567017 0.0512893225673878
0.769658803939819 0.0515778659827046
0.773196220397949 0.0519296025710183
0.774928092956543 0.0522185707371119
0.778619050979614 0.0525667304198238
0.780247211456299 0.0528570885753835
0.7838294506073 0.0532009086984079
0.786043167114258 0.0534903576329718
0.789111137390137 0.0538306669634656
0.790805339813232 0.0541196569359566
0.794148921966553 0.0544601467779233
0.796059846878052 0.0547478518210075
0.799993753433228 0.0550804019499833
0.801322460174561 0.0553639036282592
0.804547548294067 0.0556983620434732
0.806585788726807 0.0559795670605376
0.807741403579712 0.0559795670605376
0.807902336120605 0.0559795670605376
0.809765577316284 0.0563128884551023
0.811767339706421 0.0565929851123441
0.815102100372314 0.0569262974511976
0.816983222961426 0.0572021825119713
0.820657253265381 0.0575362661945684
0.822264671325684 0.0578074264739897
0.825643539428711 0.0581432097254372
0.827614784240723 0.058410009029656
0.830817222595215 0.0587473723860219
0.832812070846558 0.0590100703225884
0.836315155029297 0.0593489220869312
0.838045597076416 0.0596080959169102
0.841675281524658 0.0599481341761685
0.843384265899658 0.0602043877776706
0.846630334854126 0.0605451751856843
0.848698616027832 0.0607984042462228
0.851970434188843 0.0611356209745552
0.854426622390747 0.0613857550902424
0.856842041015625 0.0613857550902424
0.857036828994751 0.0613857550902424
0.857530117034912 0.0617208548342971
0.85962963104248 0.0619707220514127
0.862589597702026 0.062303144766793
0.864949941635132 0.0625512577676436
0.867873191833496 0.0628826729805372
0.86967134475708 0.0631344317879694
0.873575448989868 0.0634606097283332
0.874857902526855 0.0637157030065365
0.878860950469971 0.0640370154117085
0.880119323730469 0.0642905489336105
0.883551836013794 0.0646072219980829
0.885401248931885 0.0648630359549125
0.888731956481934 0.0651791657668597
0.890625 0.0654372688745526
0.893980503082275 0.0657517205374992
0.895899057388306 0.0660133583554467
0.899211168289185 0.0663272763152243
0.899677753448486 0.0663272763152243
0.899743556976318 0.0663272763152243
0.90149974822998 0.0665912314275459
0.904458999633789 0.0669001492235013
0.906761884689331 0.0671647010547439
0.909826755523682 0.0674780495253008
0.911629438400269 0.0677463872279682
0.914974451065063 0.0680610969468408
0.917019128799438 0.0683292808220129
0.920609712600708 0.0686459202231908
0.922248125076294 0.0689138864475427
0.925543069839478 0.0692319219901987
0.927507638931274 0.0694992155093692
0.930834054946899 0.0698184049382298
0.932770729064941 0.0700853135476759
0.936051845550537 0.0704047912238452
0.938085079193115 0.07066995153796
0.941544771194458 0.0709883401988973
0.944292545318604 0.0712532181592141
0.946564674377441 0.0715702807159996
0.949257612228394 0.0718341136265481
0.949710130691528 0.0718341136265481
0.949755430221558 0.0718341136265481
0.952058553695679 0.0721453139125693
0.954945087432861 0.0724082890416993
0.956977128982544 0.0727152315379855
0.95907735824585 0.0729749466508134
0.962525606155396 0.0732806848764764
0.964631795883179 0.0735436237961933
0.967880249023438 0.07384352009689
0.969576358795166 0.0741114406979251
0.973094940185547 0.0744058944147676
0.975362777709961 0.0746760274573059
0.978494882583618 0.0749668700506398
0.980138540267944 0.0752378307624137
0.983637571334839 0.0755286335217182
0.985481262207031 0.0758042945348312
0.989181756973267 0.0760941948770455
0.990753173828125 0.0763741015604256
0.993990421295166 0.0766650716893598
0.995939493179321 0.0769503648626575
0.999659776687622 0.077240574883623
1.00103878974915 0.077240574883623
1.00113344192505 0.077240574883623
1.00118970870972 0.0775303982402897
1.00448513031006 0.0778213445675371
1.0064582824707 0.0781122439340517
1.00977921485901 0.0784065767786946
1.01176714897156 0.078700633674101
1.01497173309326 0.079001015081426
1.01695728302002 0.0792984490637704
1.02083969116211 0.0796014702270214
1.02225375175476 0.0798981915983143
1.02553701400757 0.0802036354681892
1.02753734588623 0.0805001533234748
1.03077554702759 0.0808072161779008
1.03280639648438 0.0811028638835508
1.03620100021362 0.0814110978424839
1.03872466087341 0.0817053448026852
1.04147386550903 0.0820137630742329
1.04335927963257 0.08230655854747
1.0466890335083 0.082614447087526
1.04891347885132 0.0829070442743307
1.0519654750824 0.0832149941369051
1.05215263366699 0.0832149941369051
1.05226182937622 0.0832149941369051
1.05412197113037 0.0835064366342291
1.05716633796692 0.0838100707087663
1.05922293663025 0.0841030051046596
1.0624098777771 0.0844085077665043
1.06503033638 0.0846997275500182
1.06805181503296 0.0850035053670317
1.06953525543213 0.0853017338069718
1.07333874702454 0.0856031365103918
1.07482504844666 0.0859016899155793
1.07831335067749 0.0862030114909705
1.08009004592896 0.0865050862951265
1.08397269248962 0.0868066109324304
1.08547425270081 0.0871137392023295
1.08887553215027 0.087415440320165
1.0907199382782 0.0877272449860813
1.09426593780518 0.0880273061538099
1.09597444534302 0.0883430760076656
1.0997302532196 0.088648598254819
1.10122895240784 0.0889690240688359
1.10210490226746 0.0889690240688359
1.10218024253845 0.0889690240688359
1.10446786880493 0.0892740486312845
1.10645174980164 0.0895940092661212
1.1096625328064 0.0899020811681646
1.11162805557251 0.0902240113960833
1.11502313613892 0.0905375883936363
1.11692380905151 0.0908619829371641
1.12046146392822 0.0911783069479424
1.12216448783875 0.0915009080542036
1.12548828125 0.0918204352378282
1.12808918952942 0.0921420119066012
1.13085341453552 0.0924655117303369
1.13287734985352 0.0927848259760327
1.13631200790405 0.0931119409297674
1.13813519477844 0.0934285379343012
1.14162135124207 0.093759363755496
1.14365744590759 0.0940726162391418
1.14670729637146 0.0944062874195152
1.14951705932617 0.0947166873667942
1.15187072753906 0.095053469893712
1.15207290649414 0.095053469893712
1.15215468406677 0.095053469893712
1.15420365333557 0.0953615027377596
1.15714478492737 0.0957001341229808
1.15931534767151 0.0960030665638433
1.1624493598938 0.0963391012737308
1.16436386108398 0.0966439974883837
1.16764736175537 0.096981634860992
1.16955876350403 0.0972864081332907
1.17302918434143 0.0976209876541494
1.17534589767456 0.0979291268080225
1.17831778526306 0.0982614906808279
1.18015360832214 0.098567857813326
1.18393301963806 0.0988976102952932
1.1854202747345 0.0992061873755834
1.18904733657837 0.0995326000458593
1.19063401222229 0.0998442976819572
1.1941225528717 0.100171151939439
1.19595837593079 0.100485888511832
1.19950079917908 0.100811093064803
1.20119595527649 0.101124660637937
1.20189881324768 0.101124660637937
1.20199584960938 0.101124660637937
1.20445513725281 0.101446110037038
1.20650410652161 0.101759920141201
1.20971775054932 0.102078365229619
1.21174144744873 0.102391948704985
1.21500134468079 0.102714262681188
1.21700096130371 0.10302979561898
1.22073316574097 0.103353313580011
1.22223305702209 0.103665860474724
1.22553873062134 0.10399121056468
1.2283627986908 0.104301374695359
1.23083591461182 0.104629252971187
1.23276996612549 0.104935318761845
1.23607802391052 0.105266082436553
1.2384250164032 0.105568005333257
1.24141907691956 0.105900702222398
1.24349308013916 0.106199738726362
1.24664187431335 0.106534676817471
1.24948811531067 0.106830476188115
1.25200915336609 0.107162923960777
1.25251841545105 0.107162923960777
1.25261449813843 0.107162923960777
1.25576949119568 0.107453338270697
1.25722765922546 0.107788896879966
1.25961494445801 0.108080414211027
1.2624204158783 0.108411779885519
1.26437926292419 0.108702335912866
1.26780915260315 0.109032585358279
1.26974177360535 0.109325686425885
1.2729799747467 0.109656261257524
1.27492713928223 0.109946988798375
1.27909421920776 0.110274259146141
1.28021240234375 0.110566391559956
1.28377723693848 0.110890755394823
1.28556203842163 0.111185306303092
1.28880572319031 0.111510930683061
1.29100561141968 0.111807666330289
1.29435157775879 0.112133241739909
1.2960684299469 0.112431805587037
1.29942655563354 0.112754443457554
1.30132079124451 0.113054596356777
1.30458164215088 0.113374775332667
1.30658888816833 0.113673111797055
1.3074939250946 0.113673111797055
1.30768060684204 0.113673111797055
1.30985236167908 0.113995426337994
1.31187129020691 0.114296030683006
1.31536841392517 0.114623171800918
1.31706476211548 0.114922423966052
1.32110714912415 0.115251081306989
1.32222604751587 0.115547296378743
1.32564282417297 0.115877853918675
1.32753944396973 0.116170992657012
1.33075022697449 0.116503107630183
1.33278465270996 0.116792648704332
1.33606028556824 0.117126213319989
1.33817148208618 0.117411856763736
1.34154438972473 0.117746170306085
1.34442210197449 0.118028927808166
1.34679317474365 0.118363582954612
1.34873986244202 0.118642813253698
1.35204935073853 0.118973991883659
1.35463809967041 0.119247011208608
1.3672411441803 0.119519999499615
1.3680694103241 0.119519999499615
1.36814570426941 0.119849219175805
1.36821293830872 0.119849219175805
1.3682906627655 0.120123204486012
1.36835765838623 0.120452646952484
1.36843395233154 0.120776174632493
1.36978650093079 0.121047515176233
1.372882604599 0.121371081821879
1.37497901916504 0.121643009570659
1.37831139564514 0.121962765261714
1.38012361526489 0.122236094087228
1.38364124298096 0.122552922917664
1.38540863990784 0.122828391239052
1.38873291015625 0.123146880465072
1.39064693450928 0.123424871429353
1.39432907104492 0.123739368671063
1.39590191841125 0.124019637552107
1.39929175376892 0.124334833890608
1.39986133575439 0.124334833890608
1.39992880821228 0.124334833890608
1.40114450454712 0.124617253662657
1.40443587303162 0.12493580963867
1.40671443939209 0.125217214789958
1.41025733947754 0.12553887856666
1.41162776947021 0.125821191680094
1.41511273384094 0.126145446124137
1.41694641113281 0.126429438088973
1.4209303855896 0.126756734542792
1.42217516899109 0.127038566452574
1.42555475234985 0.127369021700266
1.42806625366211 0.127648693860701
1.43079853057861 0.12798195756644
1.4335298538208 0.128259042919448
1.43603992462158 0.12859413932686
1.43839502334595 0.128868212992835
1.4413800239563 0.129204551697848
1.44372153282166 0.129475986759656
1.44660782814026 0.129812199343613
1.44853854179382 0.13008142075796
1.44987154006958 0.13008142075796
1.4499351978302 0.13008142075796
1.4519739151001 0.130416647440135
1.45599770545959 0.130684126613181
1.45706486701965 0.131014051473469
1.45904588699341 0.131277803431648
1.46248388290405 0.131607501859233
1.46434807777405 0.131872063980399
1.46771144866943 0.132196590977449
1.46969389915466 0.132461353877301
1.47405624389648 0.132781792509326
1.4749448299408 0.133047915713636
1.47834467887878 0.133364910715432
1.48010420799255 0.133632676583829
1.48371958732605 0.133946037265307
1.48536729812622 0.134217081822349
1.48878979682922 0.134527934135046
1.49063515663147 0.134802009497913
1.49422121047974 0.135111018563281
1.49590969085693 0.135388046104166
1.49937081336975 0.135693213020485
1.50113248825073 0.135970516682255
1.50120425224304 0.135970516682255
1.50125741958618 0.135970516682255
1.50469183921814 0.1362787454301
1.50642371177673 0.136557966966045
1.50969696044922 0.136864096923042
1.51169848442078 0.137145467463074
1.51500368118286 0.137453989589763
1.51693439483643 0.137738468310164
1.52086544036865 0.138052672339761
1.52217078208923 0.138336372849307
1.52554678916931 0.13865262331641
1.52754855155945 0.138935987046559
1.53080224990845 0.139255343144233
1.53334975242615 0.139537659635483
1.53743505477905 0.139860224604765
1.53838872909546 0.140141669639298
1.54138875007629 0.140467409415649
1.54355907440186 0.14075071374207
1.54662251472473 0.141079582069909
1.54859495162964 0.141360028304361
1.55195927619934 0.141691632425712
1.55252766609192 0.141691632425712
1.55260181427002 0.141691632425712
1.55445790290833 0.141972841644381
1.5570969581604 0.142306323699622
1.55937147140503 0.142588280025235
1.56241893768311 0.142919732401564
1.56463193893433 0.143203115642722
1.56763434410095 0.143536096235884
1.56950116157532 0.14382435996711
1.57340693473816 0.144154382116133
1.57491397857666 0.144444813334277
1.57854509353638 0.144772695756091
1.58009147644043 0.145062766304953
1.58353233337402 0.145390693963148
1.58553171157837 0.145684678741263
1.58873414993286 0.146010377077578
1.59072637557983 0.146307031163209
1.59407067298889 0.146631925033017
1.59593653678894 0.146931163573872
1.59941625595093 0.147251600998114
1.60120034217834 0.147549257052952
1.60250782966614 0.147549257052952
1.60258197784424 0.147549257052952
1.60444211959839 0.147868566523258
1.60650777816772 0.148166022702705
1.60968995094299 0.148484611807637
1.6117377281189 0.148783866077544
1.61498880386353 0.149103062575275
1.61694049835205 0.149400120626976
1.62061595916748 0.149719850282609
1.62225604057312 0.150014633669577
1.62552785873413 0.1503353148026
1.62753796577454 0.150628105350323
1.63091588020325 0.150950719710867
1.63308787345886 0.15124181731436
1.63618969917297 0.151566203197749
1.63906049728394 0.15185490091398
1.641446352005 0.152180414085298
1.64338994026184 0.152468191138494
1.64672708511353 0.152794930292417
1.64857983589172 0.153081571862285
1.65187215805054 0.153409618383959
1.65214157104492 0.153409618383959
1.65221881866455 0.153409618383959
1.65396523475647 0.153694452350741
1.65719175338745 0.15401999405398
1.65924620628357 0.154308255636761
1.66246008872986 0.154633618418013
1.66493773460388 0.154922827777124
1.66815400123596 0.155248033548393
1.6697793006897 0.155540201234331
1.67313480377197 0.155867459321895
1.6748640537262 0.156162391623024
1.67857122421265 0.156488299024917
1.68013048171997 0.1567854649837
1.68370771408081 0.157109640781087
1.6855001449585 0.157410341612918
1.68898129463196 0.157736697486568
1.69072413444519 0.158040825919412
1.69445824623108 0.158365606275646
1.69597935676575 0.158672121679509
1.69947743415833 0.158999212276812
1.70118808746338 0.159308234696003
1.70209574699402 0.159308234696003
1.70216917991638 0.159308234696003
1.706387758255 0.15961922105019
1.70754146575928 0.159945509114569
1.70982789993286 0.160276851749063
1.71182656288147 0.160588367977742
1.71506881713867 0.160921564383019
1.71700024604797 0.161231968614657
1.72136974334717 0.16156814867606
1.72219514846802 0.161876501516707
1.72560691833496 0.162215319864193
1.72748947143555 0.162521903169742
1.73094892501831 0.162863598837446
1.73290300369263 0.163167234099033
1.73618793487549 0.16351098745443
1.7387330532074 0.16381116592653
1.74163174629211 0.164155694549775
1.74426126480103 0.164452030782857
1.74685001373291 0.164797600837622
1.74872374534607 0.165090983123007
1.75196361541748 0.165436298296758
1.75210642814636 0.165436298296758
1.75217914581299 0.165436298296758
1.75383853912354 0.165726520852548
1.75731873512268 0.16607158252162
1.75927090644836 0.16635965062151
1.76360726356506 0.166700106122401
1.76433324813843 0.166983800259316
1.76798105239868 0.167325145349068
1.76952052116394 0.167611105699917
1.77383494377136 0.167948953317718
1.77485179901123 0.168234418785403
1.77878594398499 0.168569954913375
1.78015041351318 0.168856799049203
1.78397130966187 0.169189504424091
1.78556799888611 0.16947804884576
1.78925180435181 0.169808143944321
1.79063582420349 0.170100155243611
1.7943651676178 0.170432688432367
1.79598593711853 0.170726300913592
1.8004629611969 0.171052499911828
1.8011634349823 0.171348495104534
1.80259370803833 0.171348495104534
1.80267643928528 0.171348495104534
1.80460643768311 0.171674559038994
1.80655646324158 0.171969680915389
1.8098509311676 0.172296501080703
1.81172895431519 0.172593000892772
1.81532192230225 0.172923109813433
1.81703495979309 0.173219207576426
1.82195663452148 0.173550365611433
1.8223831653595 0.173847903527354
1.82567453384399 0.17418035620032
1.82800841331482 0.174475078772739
1.8309965133667 0.174810575815432
1.8327956199646 0.175102179360434
1.83625793457031 0.175439352470889
1.83865666389465 0.175727295668398
1.84148454666138 0.176066907066287
1.84440970420837 0.176352003638237
1.84682178497314 0.176693934183386
1.84901142120361 0.176976081118192
1.85224628448486 0.177319768146825
1.85254597663879 0.177319768146825
1.85262846946716 0.177319768146825
1.85407733917236 0.17759928405268
1.85815095901489 0.177940459654759
1.85903096199036 0.178218869075129
1.86349773406982 0.17855940625509
1.86435842514038 0.178837469596366
1.8681800365448 0.179176483047116
1.86974573135376 0.179454447668739
1.87361359596252 0.179793886996762
1.87490940093994 0.180075534221203
1.87880682945251 0.180410810851082
1.8801486492157 0.180691341035246
1.88397693634033 0.1810231594757
1.88543820381165 0.18130701923085
1.88895130157471 0.181634684659549
1.89067673683167 0.18192048986893
1.89419913291931 0.182248747336241
1.89596557617188 0.182537873641108
1.90051102638245 0.182861170428803
1.90119981765747 0.183151825911579
1.90253376960754 0.183151825911579
1.90264368057251 0.183151825911579
1.90461373329163 0.183470688612199
1.90638947486877 0.18376065125126
1.90985155105591 0.184082602063155
1.91166853904724 0.184372668903362
1.91509485244751 0.18469504562435
1.91696715354919 0.184986213785156
1.92055916786194 0.185309768255802
1.92222833633423 0.185598067420575
1.92569375038147 0.185923907333403
1.92749500274658 0.186210643549245
1.93093347549438 0.186538191092556
1.93281006813049 0.186821639437265
1.93621444702148 0.187151947637439
1.93811440467834 0.187432423329471
1.94148063659668 0.187764275575379
1.9434072971344 0.18804227824406
1.94675087928772 0.188376671144313
1.9486517906189 0.188653093271843
1.95199847221375 0.188989084476983
1.9524199962616 0.188989084476983
1.95249223709106 0.188989084476983
1.95498180389404 0.189263598021264
1.95905494689941 0.18953801450365
1.96277093887329 0.189871197833502
1.96447443962097 0.190146322179611
1.96496963500977 0.190478540087452
1.96860074996948 0.190811487407281
1.96978235244751 0.191086849127397
1.9748854637146 0.191364289381873
1.97527074813843 0.191694395227537
1.9800922870636 0.191975400245702
1.98067784309387 0.192301864394377
1.98543548583984 0.192585021527818
1.9869966506958 0.192908248594546
1.98991274833679 0.193228402042186
1.99068641662598 0.193514217618243
1.99511814117432 0.193835766575548
1.99598360061646 0.194123856357201
2.00170826911926 0.194414552209916
2.00235772132874 0.194735600215101
2.00261068344116 0.194735600215101
2.00268507003784 0.194735600215101
2.00535535812378 0.195051271729229
2.00642228126526 0.195343394844356
2.01037049293518 0.195663130049675
2.01164674758911 0.195953454699445
2.01522612571716 0.196275391850731
2.0170214176178 0.196568770456306
2.02082467079163 0.196893081541733
2.02221512794495 0.197184926285234
2.02569556236267 0.197511612279395
2.02745914459229 0.197801301742251
2.03109073638916 0.198130929880898
2.03280234336853 0.198418532906191
2.03629040718079 0.198750621420201
2.03924655914307 0.199036048849337
2.04159355163574 0.199370629714468
2.04389524459839 0.199653827488893
2.04678988456726 0.199989237222605
2.04934287071228 0.200270745417217
2.05190324783325 0.200606403093152
2.05209374427795 0.200606403093152
2.05220413208008 0.200606403093152
2.05412173271179 0.200886966546261
2.05949306488037 0.201166090280678
2.06377935409546 0.201823296716421
2.06487703323364 0.202103214190819
2.06768035888672 0.20243035534748
2.0695960521698 0.202711377608093
2.07301354408264 0.203034209265741
2.07485008239746 0.203317183344481
2.07842659950256 0.203635858342742
2.08097720146179 0.203923326173717
2.08374333381653 0.204238043781682
2.08554267883301 0.204528036634726
2.08893918991089 0.204839584878082
2.09075117111206 0.205133128471225
2.09423446655273 0.205442937500615
2.09595894813538 0.205740884589729
2.10128283500671 0.206041920627244
2.10167646408081 0.206355107647013
2.10265731811523 0.206355107647013
2.10275292396545 0.206355107647013
2.10492134094238 0.206664176551061
2.10712194442749 0.206969414171553
2.10986685752869 0.207281362919246
2.11170363426208 0.207585728797997
2.11510562896729 0.207905009885172
2.11701154708862 0.208210152360457
2.12221193313599 0.20851730464169
2.12564182281494 0.208840182062577
2.12624979019165 0.209163053125404
2.12760376930237 0.209467599105364
2.13090944290161 0.209797257698584
2.13284134864807 0.210099598746806
2.13621735572815 0.210433172206265
2.13894534111023 0.210733515525336
2.14157032966614 0.211069444335983
2.14345598220825 0.211366087528774
2.14690113067627 0.211699590081478
2.14892220497131 0.211993917936164
2.15217590332031 0.212329619895444
2.15404486656189 0.212622622281561
2.1569676399231 0.212622622281561
2.15717506408691 0.212622622281561
2.15743494033813 0.212954278236192
2.1591477394104 0.213242527298038
2.16275644302368 0.21357132142465
2.16486215591431 0.213856464396171
2.1677577495575 0.214184703898723
2.16957235336304 0.214473507586454
2.17377352714539 0.21480041642371
2.17485785484314 0.215086597475481
2.17872476577759 0.215406356664001
2.18011903762817 0.215695997505089
2.18377566337585 0.216013488479093
2.18539690971375 0.216305629978372
2.18896794319153 0.216621237273584
2.19060397148132 0.216915682619411
2.19424247741699 0.217230922918106
2.19586992263794 0.217528575860458
2.19968605041504 0.217847559729785
2.20166873931885 0.218148094149623
2.20450472831726 0.218465304499644
2.20653438568115 0.218765684035805
2.20669531822205 0.218765684035805
2.20682168006897 0.218765684035805
2.20975375175476 0.219082143149155
2.21211719512939 0.219386110051818
2.21509718894958 0.219709032199601
2.21704125404358 0.220014343911274
2.22069406509399 0.220340352347353
2.22277235984802 0.220649708304894
2.22559595108032 0.220978259222698
2.22757482528687 0.22128675298396
2.23085522651672 0.22161856647201
2.23276662826538 0.221926633504277
2.23613381385803 0.222263391013835
2.23812174797058 0.222570020388803
2.24138164520264 0.222905692740049
2.24340915679932 0.223210775109175
2.24665474891663 0.223547861436999
2.24852585792542 0.223851243883499
2.25037813186646 0.223851243883499
2.25043320655823 0.223851243883499
2.25186800956726 0.224185458328035
2.25387191772461 0.22448443604824
2.25711369514465 0.224820060459042
2.25954675674438 0.225119780335264
2.26239585876465 0.225449740455227
2.2643449306488 0.225749347954295
2.26770901679993 0.226078900476964
2.26966500282288 0.226380049001244
2.27300500869751 0.226706320446515
2.27529859542847 0.227007523874158
2.27886605262756 0.227329509392233
2.28024506568909 0.227628225388207
2.28354573249817 0.227947490774006
2.28571534156799 0.228249768223235
2.28892469406128 0.228566413216191
2.29068756103516 0.228868416430544
2.29408621788025 0.229182266697166
2.29590106010437 0.229486081564714
2.29909372329712 0.229486081564714
2.29915904998779 0.229486081564714
2.29932689666748 0.229803601753034
2.30154395103455 0.230108593748311
2.30443382263184 0.230423902141552
2.30646133422852 0.230727641558924
2.30965518951416 0.23104624990626
2.31163024902344 0.231352945924004
2.31514120101929 0.231675554306389
2.31711745262146 0.231980997538439
2.3211555480957 0.232306945943098
2.32228064537048 0.232609445574949
2.32559299468994 0.232939865859368
2.32752895355225 0.233239268314521
2.33085560798645 0.233573218108123
2.3327784538269 0.2338696799533
2.33608603477478 0.234206738257537
2.33857393264771 0.23450103585264
2.34212923049927 0.234841166835457
2.3436279296875 0.235131632841347
2.34656977653503 0.235472853575339
2.34860920906067 0.235760549699788
2.34998369216919 0.235760549699788
2.35003805160522 0.235760549699788
2.35180163383484 0.236102200764086
2.35446834564209 0.236387889753143
2.35702633857727 0.236729114196413
2.35901761054993 0.237013531792433
2.36241579055786 0.237352492469223
2.36432027816772 0.237638236711406
2.36764073371887 0.237973378199302
2.36953639984131 0.238255271665505
2.37367081642151 0.238586212864551
2.37501907348633 0.238868537423633
2.37864208221436 0.239196183026753
2.38020801544189 0.239480897069565
2.38375735282898 0.239803946329391
2.38548707962036 0.240090143028896
2.38893175125122 0.240410032389287
2.39071583747864 0.240697861467675
2.39421129226685 0.241014289588762
2.39594316482544 0.24130385115398
2.39949226379395 0.241617894986558
2.40115714073181 0.241904675874666
2.40237188339233 0.241904675874666
2.4024600982666 0.241904675874666
2.40443468093872 0.242217772989412
2.40639591217041 0.242504283271821
2.409752368927 0.242813421045692
2.41162753105164 0.243099396546978
2.41501212120056 0.243412427595943
2.41689968109131 0.243698572937378
2.42108488082886 0.244010008787441
2.42222237586975 0.244291085005044
2.42556619644165 0.244607827685198
2.42753267288208 0.244888902107556
2.43078994750977 0.245208299927806
2.43281674385071 0.245485691165772
2.43606352806091 0.24580732115451
2.43907260894775 0.246082693861872
2.44134783744812 0.246408016056101
2.44380688667297 0.246681451131665
2.44686770439148 0.247009790083703
2.44862198829651 0.247282153402024
2.45181775093079 0.247609130961634
2.45388746261597 0.247878262982252
2.46988725662231 0.248150020698545
2.47072315216064 0.248150020698545
2.47090005874634 0.248478249671972
2.47098159790039 0.248478249671972
2.47107434272766 0.248751913009164
2.47115302085876 0.249079931057443
2.47124099731445 0.249355510610034
2.47131752967834 0.249682774103656
2.47316074371338 0.250011085520162
2.47492480278015 0.250290054175063
2.47862029075623 0.2506144459061
2.4804539680481 0.250896882727843
2.48372220993042 0.251218602424138
2.4854371547699 0.251504938193877
2.48888206481934 0.251822958810455
2.49061989784241 0.252112490581512
2.49475336074829 0.252428342702976
2.49589014053345 0.252721471091468
2.49946308135986 0.253035620343875
2.50116586685181 0.253328451872597
2.50446820259094 0.253641825744906
2.50493454933167 0.253641825744906
2.50504636764526 0.253641825744906
2.50651478767395 0.253936400723664
2.5097599029541 0.254250696813502
2.51165223121643 0.254548007807762
2.51502704620361 0.254863099124105
2.51687455177307 0.255159069579989
2.52086591720581 0.25547620535154
2.5221483707428 0.255770391085237
2.52545928955078 0.256090118370464
2.52748394012451 0.256382811977306
2.5308313369751 0.256705625619499
2.53324890136719 0.256995630704678
2.53603053092957 0.25732175603611
2.5389518737793 0.257610480867779
2.54138207435608 0.257938868790815
2.5437183380127 0.2582257007287
2.54654383659363 0.258556602753235
2.54867053031921 0.258841818224911
2.55000376701355 0.258841818224911
2.55005788803101 0.258841818224911
2.55186438560486 0.259175256436869
2.55488276481628 0.259461466627969
2.55701732635498 0.25979299295808
2.55898761749268 0.260079633777755
2.56253933906555 0.260413117478571
2.56434035301208 0.260704618983556
2.56765794754028 0.261036268278982
2.56957602500916 0.261328520209261
2.57302093505859 0.261657621505269
2.5749659538269 0.261953020027231
2.57852220535278 0.262279520270708
2.58013367652893 0.262578761220225
2.58368849754333 0.262902546425972
2.58571481704712 0.263206282324379
2.58879542350769 0.263527148826403
2.59068441390991 0.263834880937292
2.59407663345337 0.264153780765815
2.59587335586548 0.264464609583581
2.60001993179321 0.264782245549922
2.60031318664551 0.264782245549922
2.60038495063782 0.264782245549922
2.6020770072937 0.265095373605284
2.60445713996887 0.265415913714541
2.60641694068909 0.265731379387438
2.60965943336487 0.266050185797613
2.61165404319763 0.26636602396322
2.61499929428101 0.266686670086207
2.61697602272034 0.267001544018354
2.62094163894653 0.267325109438403
2.62222576141357 0.267638331777755
2.62569093704224 0.267965970805599
2.62760162353516 0.268277499164812
2.63093495368958 0.268608875537065
2.63292050361633 0.268918393772948
2.63624238967896 0.269253337511751
2.63923454284668 0.26956006636117
2.64154028892517 0.269898058951545
2.64421033859253 0.270202936411078
2.64667987823486 0.270543153371895
2.64908266067505 0.270845282123404
2.65184569358826 0.271186903741017
2.65388989448547 0.271488299094406
2.65690493583679 0.271488299094406
2.65706253051758 0.271488299094406
2.65719389915466 0.27182646041258
2.65954685211182 0.272124048919157
2.66256332397461 0.272459959626669
2.66477560997009 0.272755451984421
2.66762042045593 0.273090681637267
2.66955208778381 0.273389375398754
2.67322134971619 0.273719713838182
2.67488026618958 0.274018853265656
2.67863178253174 0.274343526159273
2.6801016330719 0.274643843809048
2.68490409851074 0.274963645420571
2.68613529205322 0.275266542103138
2.68885207176208 0.275581269544187
2.69077777862549 0.275887435873023
2.69402360916138 0.276197947029789
2.69596886634827 0.276502889652072
2.69931173324585 0.276806965440547
2.70121145248413 0.277116201572339
2.70455503463745 0.277419905204133
2.70647764205933 0.277728162739292
2.70684003829956 0.277728162739292
2.70697474479675 0.277728162739292
2.70984196662903 0.278026852342226
2.71169948577881 0.278336154156372
2.71507740020752 0.278634329937401
2.71695303916931 0.278942841349015
2.72052931785583 0.279245404285744
2.72221994400024 0.279556140736027
2.72561597824097 0.279859596156149
2.72759056091309 0.280167562337149
2.73089146614075 0.280474122000596
2.73281526565552 0.280779414630925
2.73613548278809 0.2810892157687
2.73820924758911 0.281392761764778
2.74143409729004 0.281706825948727
2.74394655227661 0.282008792690687
2.74661755561829 0.282328344060319
2.74859213829041 0.282629320523533
2.75183868408203 0.282950115939413
2.75317478179932 0.282950115939413
2.75326776504517 0.282950115939413
2.75482106208801 0.283248900381744
2.75765776634216 0.283571846958999
2.75906372070312 0.283867281157267
2.76236963272095 0.284193061129525
2.7646152973175 0.284492847493467
2.76766061782837 0.284822028186262
2.76952314376831 0.28512605582957
2.77306747436523 0.285454005937445
2.77494859695435 0.285758857140906
2.7786066532135 0.28608544369328
2.7800920009613 0.286389934514058
2.7838032245636 0.286713998690656
2.78549647331238 0.287022855799934
2.7887909412384 0.287344848139591
2.79069805145264 0.287657315023423
2.79406785964966 0.287976016268086
2.79589009284973 0.288291427904668
2.79932713508606 0.288607920684631
2.79949259757996 0.288607920684631
2.79954028129578 0.288607920684631
2.80112195014954 0.288925005008148
2.80449438095093 0.289239668077594
2.80636620521545 0.289557800896822
2.80963253974915 0.28987438548738
2.81162023544312 0.290189218169442
2.81503438949585 0.290502995536584
2.81701517105103 0.290820444411064
2.82041454315186 0.291139178604209
2.82222557067871 0.291453011759679
2.82560563087463 0.291770663467079
2.82808780670166 0.292082257664836
2.83083200454712 0.292403138606885
2.83311867713928 0.292709810602557
2.83623480796814 0.293034778667858
2.83828735351562 0.293338483782272
2.84140181541443 0.293666859624577
2.84406542778015 0.293966013409016
2.84656524658203 0.294297628459688
2.84885573387146 0.294592290610951
2.84943342208862 0.294592290610951
2.84948325157166 0.294592290610951
2.8518807888031 0.294927240413282
2.8540723323822 0.295218994526023
2.85702514648438 0.295555412929459
2.85906291007996 0.2958457226125
2.86239862442017 0.296183067641196
2.86441254615784 0.296470572771952
2.86761474609375 0.296807513606415
2.86959099769592 0.297098393460842
2.87344074249268 0.29743375185459
2.8756308555603 0.297720927427406
2.87831687927246 0.298054062852772
2.88004493713379 0.298344390252183
2.88388729095459 0.298674963906029
2.88541626930237 0.298966964887973
2.8899621963501 0.299293756829233
2.89071249961853 0.299588504790424
2.89398789405823 0.299912876565522
2.89590573310852 0.300209026939823
2.89931702613831 0.300529327865343
2.9004430770874 0.300529327865343
2.90051174163818 0.300529327865343
2.90152621269226 0.300825797915911
2.90446925163269 0.301143492774808
2.90641283988953 0.301437839317775
2.90970778465271 0.301753611466795
2.91162991523743 0.30204752887859
2.91502594947815 0.302362030050401
2.91698861122131 0.302657731907142
2.9203097820282 0.30297242289067
2.92220425605774 0.303265256851132
2.92555975914001 0.303580189935665
2.927574634552 0.303868845327982
2.9308032989502 0.304185284105786
2.9328031539917 0.304471258781294
2.93607139587402 0.304790732613339
2.93806290626526 0.305072691080461
2.94138073921204 0.305394483238572
2.94334006309509 0.305673503934799
2.94661068916321 0.305998704384193
2.94918322563171 0.30627457312736
2.9518256187439 0.306601762979201
2.9519670009613 0.306601762979201
2.95202994346619 0.306601762979201
2.95537233352661 0.306876442626633
2.95715022087097 0.307202770141527
2.95929360389709 0.307473056493501
2.96245956420898 0.307799467935884
2.96432971954346 0.308071584025736
2.96787524223328 0.308397961504867
2.969571352005 0.308668951694472
2.97311782836914 0.308996144442098
2.97489380836487 0.309270540116318
2.97830557823181 0.30959573234829
2.98014974594116 0.309869254866028
2.98390889167786 0.310190243575511
2.98545742034912 0.310464280793387
2.98880004882812 0.310782470252574
2.99064135551453 0.311056519654544
2.9943573474884 0.311372099070959
2.99598455429077 0.311649734656268
2.9991979598999 0.311963215302373
3.00122141838074 0.312238393826564
3.00180339813232 0.312238393826564
3.0019063949585 0.312238393826564
3.00451493263245 0.312550062327372
3.00646424293518 0.312825229829421
3.00968456268311 0.313137072273949
3.01170516014099 0.313412832410058
3.01500797271729 0.313726098530623
3.01698565483093 0.314003199585681
3.02033042907715 0.314317959660394
3.02221965789795 0.31459188964973
3.02557277679443 0.314908710213914
3.02754068374634 0.315178642847283
3.03142595291138 0.315498429558783
3.03309655189514 0.315766725692417
3.03617334365845 0.316090471657877
3.03891515731812 0.31635632693115
3.04143238067627 0.316683655127856
3.04350686073303 0.316947067971844
3.04665780067444 0.31727705630193
3.04852724075317 0.31753844434379
3.05183386802673 0.317867118681979
3.05198812484741 0.317867118681979
3.0520646572113 0.317867118681979
3.05475091934204 0.318123844331004
3.05706024169922 0.318452277784684
3.05922436714172 0.318708737125334
3.06236124038696 0.319036551449399
3.06444692611694 0.319291851536637
3.06765604019165 0.319620289615525
3.06953120231628 0.319877331003523
3.0730447769165 0.320201375152664
3.07484436035156 0.320456275310225
3.07836127281189 0.320776914302286
3.08018088340759 0.321034443266953
3.08387112617493 0.321350974718621
3.0857720375061 0.32160960401465
3.08901405334473 0.32192143178402
3.09080100059509 0.322182312009072
3.09459090232849 0.322492267385732
3.09599876403809 0.322756004563641
3.09956359863281 0.323067751353788
3.10121059417725 0.323334221298783
3.10448479652405 0.32364279222675
3.10648894309998 0.323907572802438
3.10679221153259 0.323907572802438
3.10692381858826 0.323907572802438
3.10981035232544 0.324217230327737
3.11175012588501 0.324485899632797
3.11501383781433 0.324797527494999
3.11700367927551 0.325065195949471
3.12127280235291 0.325379503129754
3.12223172187805 0.325647295497268
3.12557673454285 0.325965140061853
3.12756633758545 0.326230982629651
3.13083076477051 0.32655240318033
3.13280081748962 0.326817103482728
3.13605690002441 0.327142421533375
3.13918542861938 0.32740370510303
3.14182281494141 0.327731606476546
3.143479347229 0.327991143947068
3.14671015739441 0.328321347988896
3.1487774848938 0.328578911508318
3.15186810493469 0.328910980119766
3.15405702590942 0.329168032335713
3.15712237358093 0.329501448874032
3.15774655342102 0.329501448874032
3.15793609619141 0.329501448874032
3.15909433364868 0.329758088215348
3.16242241859436 0.330090985989153
3.16438317298889 0.330350710335862
3.16770148277283 0.330681920158019
3.16960191726685 0.330940382908732
3.17301154136658 0.331269243684592
3.1749153137207 0.331530850256898
3.17835593223572 0.331857550649412
3.18007564544678 0.332122620893486
3.18367767333984 0.332447597301569
3.18535757064819 0.332714496635406
3.18872261047363 0.333036551101783
3.19058203697205 0.333307201791002
3.19479393959045 0.33362708593681
3.19680452346802 0.333900853639493
3.19930171966553 0.334218870407664
3.20056223869324 0.334218870407664
3.20062732696533 0.334218870407664
3.20180821418762 0.334491461605301
3.20439887046814 0.334807601593347
3.20633959770203 0.335080661016305
3.20964455604553 0.335392952374649
3.21170234680176 0.335664501626923
3.21494722366333 0.335980144396386
3.21694493293762 0.33625155658306
3.22038912773132 0.336567663976771
3.22220826148987 0.336836551820182
3.22560667991638 0.337153780975534
3.22750806808472 0.337419899382564
3.23083806037903 0.337739123227032
3.23279762268066 0.338001537490566
3.23679661750793 0.338322968950695
3.2380690574646 0.338583202163353
3.24140596389771 0.338907859923993
3.24363446235657 0.339165087201277
3.24654626846313 0.339492529988464
3.24859833717346 0.339750116737931
3.24914932250977 0.339750116737931
3.24920701980591 0.339750116737931
3.25185489654541 0.34008044521555
3.2537670135498 0.340333079841073
3.25705194473267 0.340661698916865
3.25940370559692 0.340916188555535
3.26242995262146 0.341245122636131
3.26440501213074 0.341501076699525
3.26766896247864 0.341829856874036
3.26966142654419 0.342087971978363
3.27320170402527 0.342417868161921
3.27543020248413 0.34267802027625
3.27855396270752 0.343004946570618
3.28018999099731 0.343268205284784
3.28442049026489 0.343592287459685
3.28544545173645 0.343856129687933
3.28922295570374 0.344177015208129
3.29063963890076 0.344439599008618
3.29408860206604 0.344753777795788
3.29692482948303 0.345014414244174
3.29920673370361 0.345328456739541
3.30012392997742 0.345328456739541
3.3001880645752 0.345328456739541
3.30185055732727 0.345589090331019
3.30445384979248 0.345901578885295
3.30668210983276 0.346161047085535
3.30969333648682 0.346472447443695
3.31162643432617 0.3467307614736
3.31508040428162 0.347042444111221
3.31694650650024 0.347297588734234
3.32046723365784 0.347611068202474
3.32224893569946 0.347861710300278
3.32568001747131 0.348177505337796
3.32752895355225 0.348424856866718
3.33085703849792 0.348743929331666
3.3328173160553 0.348986340513956
3.33619213104248 0.349309671709517
3.33808135986328 0.349550305175389
3.34143376350403 0.349877814637462
3.34347462654114 0.35011658186758
3.34827947616577 0.350448337778733
3.34914708137512 0.350688954472932
3.35181403160095 0.351024758442467
3.35311412811279 0.351024758442467
3.35323333740234 0.351024758442467
3.3541042804718 0.351267312274153
3.35713768005371 0.351602864001429
3.35905361175537 0.3518443880928
3.36257696151733 0.352180524220303
3.36456179618835 0.35242482382132
3.36766314506531 0.35276297850726
3.36959028244019 0.35300951458714
3.37324261665344 0.35334534564443
3.37487936019897 0.353592729795833
3.37870383262634 0.353925330479013
3.38062453269958 0.354175383718367
3.38375115394592 0.354504037123994
3.38537573814392 0.354755606039211
3.38879632949829 0.355080156212415
3.39057683944702 0.355332895335542
3.39420533180237 0.355653510576824
3.39628577232361 0.355908514796944
3.3994607925415 0.356229498712205
3.40189361572266 0.356487243565323
3.40446639060974 0.356806131556793
3.40500092506409 0.356806131556793
3.40520453453064 0.356806131556793
3.40645313262939 0.357063136846469
3.40987372398376 0.357377807419932
3.41180992126465 0.357629202044693
3.41504621505737 0.357944436882935
3.41708874702454 0.358193422370943
3.42137408256531 0.358510343507039
3.42227673530579 0.358758001687311
3.42556238174438 0.359077245599526
3.42753052711487 0.35932217646571
3.43081855773926 0.359644285117318
3.43321394920349 0.359887762674763
3.4361834526062 0.360212896620779
3.43837594985962 0.360451553191913
3.44135761260986 0.360779144201758
3.44367504119873 0.361013294801157
3.44666433334351 0.361343147160572
3.44891881942749 0.361574222562382
3.45189380645752 0.361905999980093
3.45387721061707 0.362134789136422
3.45472693443298 0.362134789136422
3.45484113693237 0.362134789136422
3.45711159706116 0.362463693576534
3.45910573005676 0.362688261327043
3.46234083175659 0.363016172458694
3.46432280540466 0.363240141560355
3.46765899658203 0.363568400431038
3.4695930480957 0.363794078072702
3.47296404838562 0.364118768633029
3.47501611709595 0.364345137078958
3.47844982147217 0.364666720297443
3.48012232780457 0.364890380158132
3.4836688041687 0.365207944143185
3.48538708686829 0.365434247371923
3.48887228965759 0.365748886941656
3.49073815345764 0.365974963231532
3.49407482147217 0.366290100158362
3.49616765975952 0.366516381505491
3.50019860267639 0.36683121064285
3.50116610527039 0.367058055860789
3.50448656082153 0.367370337638001
3.50640153884888 0.367595936270049
3.50783920288086 0.367595936270049
3.50802755355835 0.367595936270049
3.50972199440002 0.367906431630089
3.51175332069397 0.368128150778603
3.51507687568665 0.368443488410273
3.5170693397522 0.368663147055737
3.52039909362793 0.368980707562318
3.52217960357666 0.369198291026154
3.52555513381958 0.369518989489563
3.52752184867859 0.369731504126826
3.53076982498169 0.370054911225831
3.53336620330811 0.370262953344675
3.53605580329895 0.370589234113433
3.53823614120483 0.370792370681293
3.5413990020752 0.371120823922561
3.54397487640381 0.371320150042783
3.5467472076416 0.371650086299929
3.56210947036743 0.371846500463663
3.56283450126648 0.371846500463663
3.56287813186646 0.372177489974773
3.56291794776917 0.372177489974773
3.56296348571777 0.372372347983442
3.5630464553833 0.372699517687203
3.56309223175049 0.372890991113421
3.56313180923462 0.373216632316838
3.56430125236511 0.373406736737778
3.56761741638184 0.373732383759241
3.56948232650757 0.373919730055259
3.57297277450562 0.374241941440657
3.57548403739929 0.374425646757789
3.57846117019653 0.374744610650979
3.58033156394958 0.374928596741827
3.58383464813232 0.375244332389351
3.585613489151 0.375427982625572
3.58893275260925 0.375740222389859
3.5906069278717 0.375923234444723
3.59422135353088 0.376233119136882
3.59592509269714 0.376413806093135
3.5992579460144 0.376721601117095
3.5997166633606 0.376721601117095
3.59976506233215 0.376721601117095
3.60177993774414 0.376899524692614
3.6043963432312 0.377203948646309
3.60634088516235 0.377381269015051
3.60960555076599 0.377686075873465
3.61157655715942 0.377860663014738
3.61496734619141 0.378169634393023
3.61701440811157 0.378342808199502
3.62042260169983 0.378652595859796
3.62222123146057 0.378825987539888
3.62556266784668 0.379138654500491
3.62749266624451 0.379312377786715
3.63078427314758 0.379627379509832
3.63282632827759 0.379798352613838
3.636061668396 0.380116713104887
3.63809156417847 0.380286022350249
3.64180755615234 0.380607995468694
3.64482927322388 0.380776293669986
3.64655494689941 0.381101761916735
3.64850115776062 0.381269757130011
3.65027713775635 0.381269757130011
3.65034174919128 0.381269757130011
3.65177536010742 0.381594632340756
3.65378403663635 0.381760935161503
3.65699243545532 0.3820864485855
3.65936183929443 0.382252009859665
3.66239404678345 0.382577630032863
3.66427302360535 0.382741325560783
3.66758394241333 0.383068627748014
3.66977167129517 0.383230629338845
3.67369890213013 0.383555235728578
3.67524123191833 0.383716399968189
3.67863488197327 0.384038467780169
3.68017745018005 0.384199998359688
3.68380522727966 0.384518888710262
3.68545174598694 0.384680770195333
3.68903613090515 0.384996898906941
3.69065093994141 0.385156468504585
3.69414019584656 0.385474211994255
3.69594621658325 0.385630657047662
3.6993887424469 0.385944924330879
3.70178127288818 0.385944924330879
3.70186853408813 0.385944924330879
3.70240211486816 0.386099102351127
3.70443201065063 0.386417385845552
3.70637679100037 0.386573417357829
3.71019721031189 0.386890671431446
3.71162009239197 0.387045564828968
3.71504235267639 0.387365827578791
3.71697282791138 0.387518781657038
3.72056746482849 0.387842162212261
3.72261023521423 0.387993281130786
3.72564268112183 0.388319900064771
3.72740435600281 0.388470162373494
3.73074460029602 0.38880066416304
3.73266267776489 0.388949727835598
3.73614692687988 0.389283125046803
3.73813414573669 0.38942920233915
3.74144554138184 0.389765199089404
3.74425959587097 0.389910143718269
3.74674320220947 0.390247110161931
3.74857425689697 0.390391474517695
3.75194263458252 0.390729117121207
3.75394797325134 0.390872237174549
3.75407123565674 0.390872237174549
3.7541606426239 0.390872237174549
3.7571017742157 0.391205851672831
3.75901055335999 0.391348841144976
3.76249575614929 0.391682797409097
3.76442933082581 0.391824642640979
3.76762509346008 0.39215504261033
3.76954245567322 0.392297138875433
3.77303314208984 0.392623889740124
3.77492237091064 0.392767193902851
3.77840375900269 0.393090133211421
3.7800989151001 0.393234943603765
3.78424263000488 0.393554681953281
3.7854061126709 0.39370012943093
3.78881669044495 0.394016741277885
3.79072594642639 0.394164252169924
3.79421281814575 0.394479019867516
3.79600620269775 0.394627813827236
3.79955816268921 0.394941087976571
3.80115795135498 0.395092725539265
3.80378770828247 0.395092725539265
3.80398011207581 0.395092725539265
3.80459523200989 0.395402900451224
3.806476354599 0.395557338341511
3.80979895591736 0.395867562291087
3.81166315078735 0.39602462889039
3.81499719619751 0.396335515009658
3.81701755523682 0.396492051551704
3.82060623168945 0.396808228107995
3.82230973243713 0.396970039623402
3.82556653022766 0.397288426896594
3.82753825187683 0.397449471785046
3.83077788352966 0.397770462144609
3.83281469345093 0.397935903090842
3.83611011505127 0.398260394862589
3.8382089138031 0.39842449849395
3.84158968925476 0.398752215656392
3.84467053413391 0.398918845724907
3.84676051139832 0.399249602060829
3.84914875030518 0.399418992516515
3.8519504070282 0.399752999689095
3.85424184799194 0.399752999689095
3.85436081886292 0.399752999689095
3.85528540611267 0.39992305000182
3.8571891784668 0.400256371122071
3.85902571678162 0.40042992504101
3.86246109008789 0.40076386006597
3.86430692672729 0.400936969781178
3.8676872253418 0.401273416536015
3.86966156959534 0.401450306619207
3.87303853034973 0.40178438083606
3.87486171722412 0.401965900207739
3.87923789024353 0.402297861689751
3.88019967079163 0.402479555497678
3.88369011878967 0.402808152618517
3.88545513153076 0.402991328891933
3.88904452323914 0.403316296013777
3.89062976837158 0.403501501821647
3.89420127868652 0.403822797548385
3.89594864845276 0.404009447497872
3.89995765686035 0.404327721927356
3.90111875534058 0.404512827945136
3.90171885490417 0.404512827945136
3.90180253982544 0.404512827945136
3.90446519851685 0.404829287881209
3.90650486946106 0.405016266645483
3.9096839427948 0.405331831341278
3.91169428825378 0.405516602923741
3.91498494148254 0.40583215198939
3.91736531257629 0.406016111416058
3.92113995552063 0.406335412559846
3.9222104549408 0.406517797990983
3.92552161216736 0.406836272138968
3.92789244651794 0.407016074253865
3.93082809448242 0.407337382659839
3.93320560455322 0.407515601645573
3.93613624572754 0.4078408606564
3.93827366828918 0.408019848154129
3.9416024684906 0.408349463698686
3.94519400596619 0.408524853647865
3.94660973548889 0.408857672013105
3.94859409332275 0.409035001932617
3.95166683197021 0.409035001932617
3.95173954963684 0.409035001932617
3.95179772377014 0.409371266093729
3.95452260971069 0.409548051027177
3.95708465576172 0.40988309132743
3.95901894569397 0.410060282812409
3.96296262741089 0.410395146020427
3.96465253829956 0.410574284857476
3.96814250946045 0.410910807593776
3.96955800056458 0.411090414486869
3.97318625450134 0.411423688094059
3.97494196891785 0.41160453211884
3.97854542732239 0.411934291344216
3.98018860816956 0.412114927662207
3.98371243476868 0.412440698478913
3.98543763160706 0.412623172460792
3.98879194259644 0.412944968987672
3.99070978164673 0.413128698910568
3.99413704872131 0.413446141849089
3.99595642089844 0.413627482738794
3.99959135055542 0.41393805375041
4.00170588493347 0.414116124604336
4.00216293334961 0.414116124604336
4.00225520133972 0.414116124604336
4.00447010993958 0.414426426697797
4.0064480304718 0.414603459740243
4.0097029209137 0.414911598228635
4.01166081428528 0.415087665008393
4.01641941070557 0.415394217174243
4.0169403553009 0.415565549314053
4.02055239677429 0.415872360126627
4.02229332923889 0.416039353386031
4.02552199363708 0.41634756448895
4.02753090858459 0.416510918616066
4.03081178665161 0.416821418772517
4.03300285339355 0.416979991508063
4.03606581687927 0.41729284115561
4.03830242156982 0.417446449610896
4.04137754440308 0.417762705441464
4.04352807998657 0.417912299066062
4.04661154747009 0.418230897894011
4.04984712600708 0.418379156372358
4.05184650421143 0.418700029173721
4.05205893516541 0.418700029173721
4.05213332176208 0.418700029173721
4.0541524887085 0.418845381169877
4.05719780921936 0.41916501682671
4.05903553962708 0.419308477320976
4.06245517730713 0.41962755981562
4.06440782546997 0.419767725181056
4.06772494316101 0.420087987947206
4.07001376152039 0.420227140814679
4.0735342502594 0.420543952187199
4.07485127449036 0.420683390356543
4.0787615776062 0.420995470656554
4.0801146030426 0.421133996234629
4.08382344245911 0.421441101940373
4.08538436889648 0.421580970001235
4.08890986442566 0.421882576734388
4.09066414833069 0.422018666191887
4.09416198730469 0.422318232201762
4.09596490859985 0.422451842200426
4.09932088851929 0.422744215624197
4.10112237930298 0.422878425304105
4.10234117507935 0.422878425304105
4.10240936279297 0.422878425304105
4.10472655296326 0.423167268321821
4.10639786720276 0.42329932612049
4.10967683792114 0.423587193259261
4.11164164543152 0.423717490269551
4.11497354507446 0.423999398118339
4.1169011592865 0.424123745247698
4.12041664123535 0.424404512762632
4.12231373786926 0.424524217766075
4.12549495697021 0.424804237444744
4.12750244140625 0.424920824180679
4.13086795806885 0.42520031373327
4.13278722763062 0.425314780378721
4.13614535331726 0.425594282982855
4.13886427879333 0.425705069222575
4.14143800735474 0.42598325861156
4.14403128623962 0.426089714754622
4.1467125415802 0.426366676594141
4.14858961105347 0.426470261527701
4.1518669128418 0.426745885155865
4.15195512771606 0.426745885155865
4.1520369052887 0.426745885155865
4.15413355827332 0.426846368823914
4.15709590911865 0.427117622883996
4.15903544425964 0.427214784307698
4.16335797309875 0.427483052794601
4.1651976108551 0.427578848237408
4.16761088371277 0.427846079251827
4.16954708099365 0.427939931178655
4.17308735847473 0.428202724768277
4.17486333847046 0.428294605365179
4.17922568321228 0.428553204140476
4.18045520782471 0.428642791823556
4.18440580368042 0.428897681821584
4.18556261062622 0.428986805160946
4.18897199630737 0.429238301235701
4.19074487686157 0.429324765712454
4.19495534896851 0.429572953655741
4.19595050811768 0.429660737143014
4.19952988624573 0.429908500280495
4.20117473602295 0.42999635992591
4.20190382003784 0.42999635992591
4.20200133323669 0.42999635992591
4.20452165603638 0.430238432954637
4.20652318000793 0.430326387217266
4.20971727371216 0.430569614311914
4.21172213554382 0.430656371749723
4.21503067016602 0.430898492569477
4.21702003479004 0.430987241615103
4.22151613235474 0.431228264413855
4.22228384017944 0.431316354309721
4.22556734085083 0.431556603195675
4.22759628295898 0.431647377794756
4.23091292381287 0.431885921384624
4.23282361030579 0.431979703240453
4.23611402511597 0.432216784305352
4.23874068260193 0.432313546347238
4.24150347709656 0.432547616092882
4.24389123916626 0.432647081357803
4.24665021896362 0.432876823016177
4.24903988838196 0.432979019242557
4.25181794166565 0.433205149405568
4.25194716453552 0.433205149405568
4.25201916694641 0.433205149405568
4.25391674041748 0.433311239278405
4.25707650184631 0.433530583538498
4.25925922393799 0.433638921640774
4.26254534721375 0.433850714168689
4.26437926292419 0.43396280098447
4.26767373085022 0.434168614695525
4.26961374282837 0.434285477239877
4.27312397956848 0.434482880489112
4.27494215965271 0.434604487839624
4.2783031463623 0.434793241778469
4.28008365631104 0.434919867212394
4.28354144096375 0.435100801463279
4.28544163703918 0.435230908633958
4.28893160820007 0.435404533580278
4.29068207740784 0.435537698495776
4.29424023628235 0.435702754837598
4.29593992233276 0.435837693477313
4.29934239387512 0.435996604539587
4.30122542381287 0.43613382281048
4.30193662643433 0.43613382281048
4.30202651023865 0.43613382281048
4.30450892448425 0.436286713819185
4.30647087097168 0.436424471463746
4.309730052948 0.436570605678621
4.31172490119934 0.436710344866071
4.31509232521057 0.436855072104023
4.3170051574707 0.43699543832806
4.32077193260193 0.437136528807934
4.32366180419922 0.437279538309371
4.3255672454834 0.437417822149608
4.32784414291382 0.437560823334569
4.33146977424622 0.437695948010545
4.33299040794373 0.437841042947493
4.33620715141296 0.437973691883014
4.3384268283844 0.43812081110112
4.34147810935974 0.438252024320812
4.34403276443481 0.438402097646977
4.34671974182129 0.438529729803961
4.34874105453491 0.43868178858115
4.35189914703369 0.438807042640448
4.35216403007507 0.438807042640448
4.35226106643677 0.438807042640448
4.35412573814392 0.438964723450338
4.35729479789734 0.439086030541658
4.35931873321533 0.43924763676992
4.36267304420471 0.439365441686929
4.36431860923767 0.439535458255566
4.36768364906311 0.439650793334885
4.36951899528503 0.439827648279271
4.37309694290161 0.439939362746292
4.3755829334259 0.440119095850587
4.37838506698608 0.440227373653061
4.38031268119812 0.440415163511463
4.38393998146057 0.440518985023483
4.385413646698 0.440713126608058
4.38915157318115 0.440813191297821
4.39066624641418 0.441012731343409
4.39421010017395 0.441110968368769
4.39594101905823 0.44131731031284
4.39940786361694 0.441413129020011
4.40114808082581 0.441625110287023
4.40204739570618 0.441625110287023
4.40213680267334 0.441625110287023
4.40458273887634 0.441719779525861
4.40643644332886 0.441934141153265
4.4097204208374 0.442026740555685
4.41173815727234 0.442246578316878
4.41503953933716 0.442338378600542
4.41700792312622 0.442561453651227
4.42069959640503 0.442652203486859
4.42224073410034 0.442879082426648
4.42568874359131 0.442968772588913
4.42753028869629 0.443198947681134
4.43085193634033 0.443288230201025
4.43282675743103 0.443520552036427
4.43790674209595 0.443607862523854
4.43916201591492 0.443844065947904
4.4417552947998 0.443931138658683
4.44381999969482 0.444170474183725
4.44677519798279 0.444255454816526
4.44877576828003 0.444496763839068
4.45162844657898 0.444496763839068
4.45172142982483 0.444496763839068
4.45238280296326 0.444578631180455
4.45390486717224 0.444819129994484
4.45734119415283 0.444899249767391
4.45922660827637 0.445146822290537
4.46257567405701 0.445223996401016
4.46508193016052 0.44547537280119
4.46780252456665 0.445550123228339
4.46956586837769 0.445804194006369
4.47372460365295 0.44587509628328
4.47522902488708 0.446133671363414
4.47901678085327 0.446201348897849
4.48017477989197 0.446465820618335
4.48386740684509 0.446530258809402
4.48565125465393 0.44680241364037
4.48896837234497 0.446863187721224
4.49068021774292 0.447139393035183
4.49449563026428 0.447196932381146
4.49593424797058 0.447479961635389
4.49937844276428 0.447534756973028
4.50157833099365 0.447824124349936
4.50170135498047 0.447824124349936
4.50178480148315 0.447824124349936
4.50449848175049 0.447874247448788
4.50648355484009 0.448166832597576
4.50989842414856 0.448214330098741
4.51167559623718 0.448511510372186
4.51505255699158 0.448556373241085
4.51692986488342 0.448859780143797
4.52049612998962 0.448901720871967
4.52218508720398 0.449207254380623
4.52589201927185 0.449246244564342
4.52857565879822 0.4495536499158
4.53090333938599 0.449589411085395
4.53314590454102 0.449897553247417
4.53619813919067 0.44993014763331
4.5383837223053 0.450238872862228
4.54142427444458 0.450268786631708
4.54446887969971 0.450577024056416
4.54839992523193 0.450604771088892
4.5489227771759 0.450914986763353
4.5518798828125 0.450939149014278
4.55208992958069 0.450939149014278
4.5521879196167 0.450939149014278
4.55417251586914 0.451246335749839
4.55715942382812 0.451268075910891
4.55923533439636 0.451574463043798
4.56248116493225 0.451594161858295
4.56443810462952 0.451906615432045
4.56761837005615 0.451924277535079
4.56963491439819 0.452236362676581
4.57299399375916 0.452251790017463
4.57548594474792 0.452563798348092
4.57844567298889 0.452577874455125
4.5804922580719 0.452899287708183
4.58360815048218 0.452912364363968
4.58548212051392 0.453234796118717
4.58881092071533 0.453246723932417
4.59068202972412 0.453573780727218
4.59417343139648 0.453584971828368
4.59595513343811 0.453916916968477
4.59951496124268 0.453927554449572
4.60112380981445 0.454264535015573
4.60193252563477 0.454264535015573
4.60203886032104 0.454264535015573
4.60446095466614 0.454274922704644
4.60641527175903 0.454613024944401
4.60967302322388 0.45462348059846
4.61161708831787 0.454965371885764
4.61496615409851 0.454976259336423
4.61692643165588 0.455322582977727
4.6203076839447 0.455333609414077
4.62214994430542 0.455679278008876
4.62547874450684 0.45569078015686
4.62760734558105 0.456033479190572
4.63090777397156 0.456044994801066
4.63286781311035 0.456383853396653
4.63615775108337 0.456395468473986
4.63908267021179 0.456729235919275
4.64154577255249 0.456741366326935
4.65853714942932 0.457069528148
4.65970754623413 0.457069528148
4.65986847877502 0.457081142147479
4.66005253791809 0.457081142147479
4.66037082672119 0.457402092847938
4.66051435470581 0.457413256142169
4.66081976890564 0.457727278094948
4.66091465950012 0.457738086857407
4.66100907325745 0.45804048106855
4.66292428970337 0.458050996956304
4.66541433334351 0.458350712436592
4.66804075241089 0.458360408663086
4.66965103149414 0.458653602937555
4.67316913604736 0.458662981959596
4.67510485649109 0.458947249951067
4.67864608764648 0.458955318725589
4.68007850646973 0.459234612827042
4.68389201164246 0.459242460509279
4.68560695648193 0.459521440993373
4.68920588493347 0.459528677246703
4.69062781333923 0.459801493566225
4.69461512565613 0.459808168548506
4.69589161872864 0.46007959893682
4.69940733909607 0.460086817179592
4.70120596885681 0.460357734716072
4.70509386062622 0.46036529162996
4.70645475387573 0.460635040407758
4.70664548873901 0.460635040407758
4.70675301551819 0.460635040407758
4.70986866950989 0.460643453668745
4.71210074424744 0.460909051914119
4.71501731872559 0.460918468089923
4.71698522567749 0.461184632813083
4.72066116333008 0.461194319761426
4.72219228744507 0.461455611438517
4.72557687759399 0.461467184493142
4.72762393951416 0.461724726063519
4.73074722290039 0.461737865284702
4.73363780975342 0.461991024336345
4.73607301712036 0.462005583873315
4.73845934867859 0.462253950850065
4.74128246307373 0.462269918824735
4.74344611167908 0.462513394960072
4.74665975570679 0.462530774575234
4.74860668182373 0.462769492108516
4.75061535835266 0.462769492108516
4.75069260597229 0.462769492108516
4.75278472900391 0.462787834378088
4.755291223526 0.463019091667678
4.75717377662659 0.463038944322603
4.75898790359497 0.463266006568254
4.76231074333191 0.463286442120147
4.76441359519958 0.463510001860906
4.7676682472229 0.463531126291564
4.76951193809509 0.463754355719812
4.77301073074341 0.46377593538049
4.77493357658386 0.463993614837628
4.7785005569458 0.464015799100352
4.7800920009613 0.464231907253885
4.7836856842041 0.464254389246504
4.78554272651672 0.464469682740947
4.78902101516724 0.464493303416082
4.79071974754333 0.464708141971343
4.79506421089172 0.464732871263032
4.79587721824646 0.464946832513521
4.79921984672546 0.464946832513521
4.7992844581604 0.464946832513521
4.79947376251221 0.464973337692983
4.80154728889465 0.465187064029045
4.80439853668213 0.465215016028163
4.80641794204712 0.465426296367342
4.80963325500488 0.465455904764334
4.81159377098083 0.465664676802757
4.81592345237732 0.465696720637002
4.81714963912964 0.465902999342722
4.82036304473877 0.465937352562707
4.82230424880981 0.466143061170449
4.82563042640686 0.466180787200777
4.82752108573914 0.466382513366562
4.83086585998535 0.466423388894913
4.83276605606079 0.466622658204229
4.8360800743103 0.466666110780707
4.83832335472107 0.466860525345468
4.84134674072266 0.466906832004322
4.84368467330933 0.467099169783804
4.84657573699951 0.467148582975501
4.84895706176758 0.467338116668034
4.85002851486206 0.467338116668034
4.8500771522522 0.467338116668034
4.85180068016052 0.46739109304353
4.85381484031677 0.467578622535696
4.85698533058167 0.467633610076339
4.85933256149292 0.467816902497385
4.86253714561462 0.467874464498292
4.86445331573486 0.468057312121812
4.86760425567627 0.468117379465645
4.86970496177673 0.468300073136617
4.87328720092773 0.468362763181056
4.87491893768311 0.46854449020855
4.87843608856201 0.468609702543461
4.88013434410095 0.468791231595883
4.88399147987366 0.468859442473212
4.88549304008484 0.469042579356399
4.88923263549805 0.46911351162909
4.89067673683167 0.469297155862926
4.89434623718262 0.469371229893903
4.89602851867676 0.469556192898084
4.89944386482239 0.469633359628895
4.90118956565857 0.46982013251807
4.90481853485107 0.469899307880987
4.90638589859009 0.470085795811012
4.90658283233643 0.470085795811012
4.9067075252533 0.470085795811012
4.90970826148987 0.470167457380933
4.91171145439148 0.470354218801187
4.91523313522339 0.470439382283136
4.91700196266174 0.470630054872578
4.92056655883789 0.470717129796222
4.92228865623474 0.470908753515685
4.92555093765259 0.470998096352894
4.92758655548096 0.471191864025649
4.93091654777527 0.471283651147565
4.9328932762146 0.471477655858894
4.93617153167725 0.471571217054908
4.93831944465637 0.471766842653675
4.94150829315186 0.471862062257448
4.94336175918579 0.472059160740638
4.94683146476746 0.472155656810482
4.94863867759705 0.472357782554915
4.95204854011536 0.472455748235325
4.95391774177551 0.472660917407034
4.9570951461792 0.472758801129046
4.95827722549438 0.472758801129046
4.95842170715332 0.472758801129046
4.95945191383362 0.472966226492127
4.96252346038818 0.473063988391808
4.96480679512024 0.473277190411755
4.967609167099 0.4733764161192
4.96955513954163 0.473597040244149
4.97316908836365 0.473696811069201
4.975741147995 0.473925497271122
4.97895336151123 0.47402513019547
4.98047757148743 0.474258446348437
4.98374652862549 0.474357597257827
4.98544120788574 0.474601103347441
4.98942112922668 0.474700438220622
4.99062705039978 0.474952849950837
4.99475574493408 0.475051298849529
4.99594163894653 0.475312364016143
4.99922895431519 0.475410680548033
5.00192785263062 0.47567711858693
5.00288963317871 0.47567711858693
5.00297880172729 0.47567711858693
5.00445294380188 0.475774527078023
5.00639295578003 0.476045585483697
5.01047992706299 0.476142909423096
5.01161646842957 0.476420226579461
5.01501941680908 0.476517972482019
5.01698279380798 0.476801990662875
5.02064108848572 0.476899420250367
5.0221631526947 0.477186432733657
5.0255651473999 0.477283424138741
5.02745723724365 0.477571654137563
5.03081774711609 0.47766890831992
5.03348422050476 0.477957878327647
5.03607201576233 0.478055189402297
5.03818535804749 0.478346137830649
5.04131579399109 0.478442705933025
5.04379439353943 0.478735983900327
5.04656934738159 0.478831825043479
5.04851675033569 0.479127131106901
5.04950761795044 0.479127131106901
5.04956078529358 0.479127131106901
5.05178451538086 0.479222837702096
5.05379199981689 0.479519362972074
5.05819535255432 0.479613325180353
5.05964684486389 0.479908024770084
5.06246948242188 0.48000064240288
5.06438708305359 0.480303181199772
5.06806945800781 0.480394413273338
5.06958532333374 0.480703850389925
5.07327485084534 0.480793327368288
5.07510113716125 0.481107298640953
5.07864046096802 0.481194511588434
5.08048033714294 0.481512774868886
5.08371043205261 0.481597501308718
5.08548259735107 0.481919880791667
5.08906173706055 0.482002689010419
5.09063625335693 0.482332604563255
5.09427976608276 0.482413354545625
5.09700393676758 0.482746068454996
5.09973740577698 0.482746068454996
5.09979462623596 0.482746068454996
5.10008859634399 0.482824533293551
5.10174965858459 0.483163304700614
5.10469579696655 0.483240716137667
5.10644769668579 0.483582350820178
5.11018586158752 0.483657357340969
5.11162662506104 0.484000459959831
5.11496329307556 0.484074040769055
5.11700177192688 0.484418245460907
5.12068557739258 0.484489562832706
5.12220692634583 0.484830375893617
5.12562990188599 0.484900548897261
5.12747144699097 0.48523972560061
5.13076329231262 0.485308104190904
5.13272643089294 0.485645198893117
5.13624095916748 0.485712338550181
5.1380922794342 0.486048209151346
5.14285254478455 0.486113067510241
5.14379334449768 0.486445075681127
5.14658832550049 0.486506824022862
5.14899611473083 0.48683367561388
5.15071034431458 0.48683367561388
5.15079212188721 0.48683367561388
5.15233635902405 0.486892665825447
5.15380191802979 0.487217008659613
5.15722799301147 0.48727310838676
5.1595823764801 0.487596466783448
5.16263437271118 0.487649509897171
5.16431069374084 0.487974129019234
5.1676139831543 0.488023946711064
5.16972923278809 0.488350585020845
5.17301988601685 0.488396910382916
5.17483901977539 0.488721163959314
5.1789493560791 0.488764078613194
5.18014001846313 0.48909101287368
5.18372559547424 0.489129816619706
5.18555235862732 0.489459708766176
5.18908405303955 0.489494763116716
5.19078612327576 0.489829191014035
5.19452428817749 0.489861023042504
5.1959969997406 0.490198505132998
5.19933867454529 0.490226107768075
5.20124435424805 0.490563710993156
5.2044677734375 0.490587887091732
5.20637178421021 0.490587887091732
5.20650053024292 0.490587887091732
5.20835423469543 0.49092778838194
5.20985293388367 0.490948120730511
5.21170353889465 0.49128407179297
5.21595335006714 0.491300307117253
5.21695590019226 0.491635502780591
5.22117733955383 0.491648747789758
5.2223105430603 0.491984490215212
5.22560954093933 0.491994002732952
5.22758173942566 0.492324056824243
5.23082566261292 0.492329845692489
5.2328519821167 0.492655210426813
5.23608922958374 0.492656645083572
5.23809432983398 0.492975347127813
5.2414379119873 0.492972893119869
5.24362874031067 0.493285863701369
5.24679207801819 0.493278548889023
5.2488317489624 0.493585119649956
5.25189852714539 0.493573722460279
5.25449275970459 0.493877281864537
5.25671434402466 0.493877281864537
5.25697875022888 0.493877281864537
5.2590548992157 0.493862294933287
5.25942492485046 0.494161986751437
5.26295495033264 0.494142365780173
5.26501059532166 0.49443924272539
5.26766729354858 0.494415518493877
5.2696373462677 0.494710224644746
5.27384734153748 0.494682068091172
5.27516674995422 0.494976245648577
5.27843165397644 0.494944302027207
5.28016519546509 0.495240427229252
5.28407168388367 0.495203757002517
5.28547048568726 0.495500614826629
5.28893756866455 0.495459812552579
5.29071378707886 0.495759157314242
5.29452610015869 0.495713729906695
5.29590940475464 0.496014328153592
5.29946947097778 0.495964017556114
5.30120801925659 0.496266376026585
5.30163645744324 0.496266376026585
5.30175614356995 0.496266376026585
5.3047149181366 0.496210890719178
5.3064124584198 0.496511036888916
5.30966210365295 0.496451201981534
5.31168460845947 0.496751189008312
5.31491994857788 0.496685794204046
5.31694221496582 0.496983441291968
5.3210437297821 0.496912906489501
5.32229590415955 0.497210105662645
5.32556962966919 0.497134435971729
5.32754635810852 0.497427366926665
5.33084225654602 0.497345979673467
5.3331470489502 0.497633252715202
5.33607792854309 0.497546996121738
5.33865547180176 0.497830098502604
5.34157085418701 0.49773867437718
5.34509992599487 0.498016837672728
5.34847712516785 0.497920476059945
5.34902358055115 0.497920476059945
5.3490936756134 0.497920476059945
5.34950065612793 0.498194732989401
5.35185694694519 0.49809550930435
5.35376691818237 0.498366545419374
5.35703039169312 0.49826454365093
5.35963106155396 0.498533245345145
5.36261987686157 0.498428230274819
5.36440086364746 0.498696287667074
5.36775803565979 0.498588572857083
5.3700098991394 0.498856780852012
5.37302732467651 0.498747509178814
5.37496376037598 0.499016366374966
5.37826132774353 0.498905249874834
5.38035154342651 0.499175499200203
5.38380193710327 0.499062777032795
5.38546395301819 0.499334728367346
5.38896679878235 0.499220627534677
5.39063620567322 0.49949435722634
5.3942084312439 0.499377086099085
5.39589190483093 0.499652399725704
5.39985632896423 0.499652399725704
5.39994359016418 0.499652399725704
5.40003323554993 0.499534123563061
5.40159273147583 0.499810594896968
5.40490293502808 0.499690331886563
5.40641760826111 0.499964578038439
5.40974855422974 0.499842854490108
5.41162633895874 0.500116144722907
5.41491293907166 0.499991701517673
5.41691279411316 0.50026493423939
5.42105793952942 0.500137914129678
5.42231559753418 0.500407681092251
5.4255702495575 0.500279544070533
5.42754864692688 0.500545582243576
5.43079495429993 0.500415629089216
5.432781457901 0.500677833677027
5.43605828285217 0.500547036475809
5.43806314468384 0.500805005656245
5.44185614585876 0.500674082792151
5.44417834281921 0.500928852581403
5.44675612449646 0.500798156389301
5.45048117637634 0.501050112588614
5.45180416107178 0.500921136319046
5.45394778251648 0.501170610710635
5.45657825469971 0.501170610710635
5.45672202110291 0.501170610710635
5.45742988586426 0.501044443739415
5.45923590660095 0.501289352491964
5.46251344680786 0.501165189582168
5.46442294120789 0.501408495695044
5.46772241592407 0.501287034342745
5.46964263916016 0.501531151105976
5.47313117980957 0.501413822822014
5.47494149208069 0.501658543264756
5.47879528999329 0.501545316224239
5.48014521598816 0.50179090099644
5.48502993583679 0.501682332775229
5.48543643951416 0.50192909501321
5.48909044265747 0.501825648675614
5.49065613746643 0.502074299904926
5.49431824684143 0.501975912887837
5.49596619606018 0.502226486185807
5.49940323829651 0.502133086273645
5.50123524665833 0.5023856356164
5.504723072052 0.502299208438987
5.50652694702148 0.502551282881179
5.50808095932007 0.502551282881179
5.5082688331604 0.502551282881179
5.51007008552551 0.502469388815331
5.51175546646118 0.502722525809606
5.51498174667358 0.502646724363652
5.51698732376099 0.502902871094397
5.52079033851624 0.502833059393296
5.52225661277771 0.503088502673611
5.52557563781738 0.5030255815604
5.52795600891113 0.503280313930502
5.53079748153687 0.503224183438
5.53289246559143 0.503477742390488
5.53606367111206 0.503427820968561
5.53885078430176 0.503679745846617
5.54143881797791 0.503637122697783
5.54393863677979 0.503887478462434
5.54665875434875 0.503852399223472
5.54879641532898 0.50410183664146
5.55246353149414 0.504074506942697
5.55407905578613 0.504074506942697
5.55422806739807 0.504322392994439
5.55432558059692 0.504322392994439
5.55713152885437 0.504301974275544
5.55909585952759 0.504546560317833
5.56253981590271 0.504533198484681
5.56435251235962 0.504780444156728
5.5676007270813 0.50477367503964
5.56954121589661 0.505023400049779
5.57322573661804 0.505023186452064
5.57478332519531 0.505273788570689
5.57843208312988 0.505280877807514
5.58015918731689 0.505532655542231
5.58371901512146 0.505545796731442
5.5853419303894 0.505800144848564
5.58907079696655 0.50581899739552
5.59064555168152 0.506077629198281
5.59444546699524 0.506101828885919
5.59589838981628 0.506364576553263
5.5992169380188 0.506394170635135
5.60024213790894 0.506394170635135
5.60031318664551 0.506394170635135
5.60215473175049 0.506660827003166
5.60437560081482 0.50669514353197
5.60637450218201 0.506962709307602
5.60969805717468 0.507001297309343
5.61158394813538 0.507271369206209
5.61505460739136 0.507313825747801
5.61683583259583 0.507587955856225
5.62088775634766 0.507634088054301
5.62237358093262 0.50790907470668
5.6256148815155 0.507959041459954
5.62763714790344 0.508234570589391
5.63091206550598 0.508287918676837
5.6331946849823 0.508563719731814
5.63617968559265 0.50862074933662
5.63811182975769 0.508897374399107
5.64164185523987 0.50895739361005
5.64372634887695 0.509234326985729
5.64669632911682 0.509297685825536
5.64867472648621 0.509575776607018
5.65197277069092 0.509641115083077
5.65552544593811 0.509920652034384
5.65694093704224 0.509920652034384
5.65715956687927 0.509988346276002
5.65747666358948 0.509988346276002
5.65902853012085 0.510266583678376
5.66249704360962 0.510336297424252
5.66483235359192 0.510616489240568
5.66760802268982 0.510687832509699
5.66953873634338 0.510976637471322
5.67295575141907 0.511050608755704
5.6748366355896 0.511340927879655
5.67868590354919 0.511416328418559
5.68026542663574 0.51171322279926
5.6837911605835 0.511790904640518
5.68553066253662 0.512093818195531
5.68881249427795 0.512174572507386
5.6906840801239 0.512483565017737
5.69431304931641 0.512565594011638
5.69599413871765 0.512882499907316
5.69971895217896 0.512967934003228
5.70137929916382 0.513291496867356
5.70454740524292 0.513380005178987
5.70655965805054 0.513707041423349
5.70763564109802 0.513707041423349
5.70779895782471 0.513707041423349
5.71009993553162 0.513797339827995
5.71176552772522 0.514129935558557
5.71502208709717 0.514224375863185
5.71704936027527 0.514563952254199
5.72258734703064 0.514907025331604
5.72411727905273 0.515005330187742
5.72559714317322 0.515107064238672
5.74287605285645 0.515451946344871
5.74366211891174 0.515557166023141
5.74374508857727 0.515903102511588
5.74379563331604 0.51601145380107
5.74384379386902 0.51635788660111
5.74388694763184 0.516468668183701
5.74396467208862 0.516815366135414
5.74654173851013 0.516929319077918
5.74896264076233 0.517276294526893
5.75100517272949 0.517276294526893
5.75108170509338 0.517276294526893
5.75178861618042 0.517392971925569
5.75475287437439 0.517736427883191
5.75708723068237 0.517854311369089
5.75903797149658 0.518200488895089
5.7624819278717 0.518319447152833
5.76427841186523 0.518667081370478
5.76759624481201 0.518786806796417
5.76948666572571 0.51913925178092
5.77313041687012 0.519261133766859
5.7758891582489 0.519616232693543
5.77889204025269 0.519739796484186
5.78004026412964 0.520095764649436
5.78362703323364 0.520219499120424
5.78553032875061 0.520580766842844
5.78909301757812 0.520706034192195
5.79066562652588 0.521070970986384
5.79428052902222 0.521196961957649
5.79589653015137 0.52156716741838
5.79918622970581 0.521693390504333
5.79964876174927 0.521693390504333
5.79969191551208 0.521693390504333
5.80126285552979 0.522063764075465
5.80440211296082 0.522192407553621
5.80665826797485 0.522563066306076
5.80961084365845 0.522692385224751
5.8116192817688 0.523063214700569
5.81510233879089 0.52319417610241
5.81696796417236 0.523566136258368
5.82079172134399 0.523699382877974
5.82221674919128 0.524067513249663
5.82556462287903 0.524202040116062
5.8274462223053 0.524565585341845
5.83081388473511 0.524700240058679
5.83274292945862 0.525058114191044
5.83609104156494 0.525194321741016
5.83859920501709 0.525547412746732
5.84144115447998 0.525683276656543
5.84382486343384 0.526031653525819
5.84656620025635 0.526167244283661
5.84923315048218 0.526511761604471
5.85017037391663 0.526511761604471
5.8502402305603 0.526511761604471
5.85178422927856 0.526647436420817
5.85395526885986 0.526988720690131
5.85697555541992 0.527121327660991
5.85978245735168 0.52745678863462
5.86262392997742 0.527587417203308
5.86457467079163 0.527924152963461
5.8677020072937 0.528053327370383
5.86961793899536 0.528389483097511
5.87307357788086 0.52851673425744
5.87492370605469 0.528854316160121
5.87837076187134 0.528977996689907
5.8803014755249 0.529317255909841
5.88421034812927 0.529436378738077
5.88544893264771 0.529777249214265
5.88898396492004 0.52989402953702
5.89061760902405 0.530236785417767
5.89412713050842 0.530350129962903
5.89591193199158 0.53069502747092
5.89929676055908 0.530804588796358
5.90116691589355 0.531148411292859
5.90308237075806 0.531148411292859
5.90319514274597 0.531148411292859
5.90448379516602 0.531255591166948
5.90647792816162 0.531600077025746
5.90983915328979 0.531704205360292
5.9117169380188 0.532050778104154
5.91503930091858 0.532151988872848
5.91692495346069 0.532497648039507
5.92040514945984 0.532596324581863
5.92222094535828 0.532939039868108
5.92553400993347 0.533034087913994
5.92744207382202 0.533374686541565
5.93081140518188 0.533466527969791
5.93311786651611 0.533803520013186
5.93612194061279 0.533891646514121
5.93844795227051 0.534224817957734
5.94144535064697 0.534309588731544
5.9434711933136 0.534639323288958
5.946697473526 0.534718820712145
5.94910454750061 0.535045240852127
5.95186614990234 0.535120847329094
5.95290493965149 0.535120847329094
5.95299530029297 0.535120847329094
5.95528793334961 0.535444782896484
5.95706677436829 0.535515068822723
5.95899319648743 0.53583649574739
5.96243333816528 0.53590111701104
5.96429395675659 0.536222659852408
5.96780514717102 0.536282729773609
5.96958255767822 0.536605560332759
5.97297763824463 0.536660342283062
5.97479367256165 0.536981781908957
5.9786810874939 0.537031395890756
5.98008060455322 0.53735029879791
5.98355603218079 0.537394700928244
5.98542523384094 0.537714919599619
5.98878502845764 0.537754413198826
5.99070525169373 0.538076062256066
5.99423408508301 0.538111093491554
5.9960298538208 0.538433463393536
5.99994850158691 0.538463354730316
6.00113105773926 0.538785876550724
6.00293588638306 0.538785876550724
6.00302505493164 0.538785876550724
6.00447845458984 0.538812388502875
6.00646114349365 0.539131387725102
6.00951290130615 0.539154731212156
6.01165294647217 0.539475298223169
6.01535415649414 0.539494104584937
6.01693725585938 0.539809652172798
6.02037286758423 0.539824931227212
6.02214288711548 0.54013747201419
6.02546715736389 0.540148872529399
6.02743268013 0.540457310433351
6.03071904182434 0.540464575458949
6.03287172317505 0.540769454653459
6.03607130050659 0.540773886741009
6.03858375549316 0.541074981843777
6.04138445854187 0.541075215044411
6.043621301651 0.541372950034517
6.04666781425476 0.541369162711352
6.04870748519897 0.541665543535575
6.05183720588684 0.541657371014935
6.05283260345459 0.541657371014935
6.05292749404907 0.541657371014935
6.05397582054138 0.54195091201066
6.05739188194275 0.541939094800983
6.05907678604126 0.542227949993819
6.06248235702515 0.542212068822458
6.06508207321167 0.542501233871372
6.06758809089661 0.542481623701912
6.06953549385071 0.5427733744531
6.07321619987488 0.542749724903919
6.07484364509583 0.543042023289732
6.07925009727478 0.543014508809977
6.08004403114319 0.543310500760193
6.08352756500244 0.543279174966506
6.08544826507568 0.543577879888321
6.0891592502594 0.543543226841859
6.09070324897766 0.543844903517113
6.09430599212646 0.543805726899502
6.09589600563049 0.544110439420397
6.09941577911377 0.544067290743186
6.10150194168091 0.544375280675947
6.10279250144958 0.544375280675947
6.10288143157959 0.544375280675947
6.10445094108582 0.544328896804272
6.10636472702026 0.544637060446377
6.10964035987854 0.544586485860617
6.11157274246216 0.544895853291212
6.11501359939575 0.544842025507991
6.11703157424927 0.545154814329327
6.12084102630615 0.545097266487629
6.12221455574036 0.545408690699229
6.12557673454285 0.5453465106871
6.12747526168823 0.545656933796785
6.13075995445251 0.545590621970176
6.13359308242798 0.545898418297572
6.13626313209534 0.545827918907494
6.1391384601593 0.546132643641158
6.14154314994812 0.5460587539215
6.14497494697571 0.54636004778167
6.14669919013977 0.546282091451968
6.14874672889709 0.546579491669176
6.15186381340027 0.546498616968135
6.15363025665283 0.546498616968135
6.15373969078064 0.546498616968135
6.15380787849426 0.546794057972193
6.15709614753723 0.546711041148928
6.1592264175415 0.547003558008348
6.16246318817139 0.546918157683048
6.16433382034302 0.547211326714145
6.16771721839905 0.547122982178713
6.16953587532043 0.547418764679365
6.17375636100769 0.547328293120914
6.17533445358276 0.547623403615778
6.17836475372314 0.547530904565297
6.18015575408936 0.547827277376813
6.18374252319336 0.547733205258331
6.18536972999573 0.548034186342208
6.18896389007568 0.547937863289678
6.19060873985291 0.548242226525582
6.19449210166931 0.548143433562405
6.19595885276794 0.548452528819815
6.19921660423279 0.548350629084855
6.20120334625244 0.548660190572448
6.20310235023499 0.548660190572448
6.20319128036499 0.548660190572448
6.20442461967468 0.548556442707541
6.20638179779053 0.548868448518694
6.21056294441223 0.548760904757285
6.21167683601379 0.549073907354944
6.21489763259888 0.548961374815874
6.21692800521851 0.549277541144597
6.22032427787781 0.549160745425001
6.22221660614014 0.549476420895173
6.22546672821045 0.549354133107284
6.22744822502136 0.549667475681421
6.23083424568176 0.549540316556205
6.23309373855591 0.54985196106109
6.23608326911926 0.549720698766502
6.23860454559326 0.550031119848067
6.24166178703308 0.549895139752022
6.24429225921631 0.550204042278843
6.24662065505981 0.550064247215525
6.24854612350464 0.550372052723382
6.25181889533997 0.550229837890639
6.25295042991638 0.550229837890639
6.25310945510864 0.550229837890639
6.25373601913452 0.550537503909164
6.25707125663757 0.550393264064901
6.25935316085815 0.550702018551111
6.26247453689575 0.55055594614309
6.2645468711853 0.550866465012048
6.26911854743958 0.55071903185172
6.27000284194946 0.551028534420223
6.27298283576965 0.550881096117171
6.27493023872375 0.551196020687694
6.27875947952271 0.551049639586595
6.28034639358521 0.551367831469458
6.2834849357605 0.551222176621705
6.28550982475281 0.551543337167524
6.28902554512024 0.551397478940363
6.29078388214111 0.55172231523844
6.2942168712616 0.551576155767263
6.29605674743652 0.551903631899726
6.2992250919342 0.551759098651476
6.30139207839966 0.552086249911754
6.30377888679504 0.552086249911754
6.30389523506165 0.552086249911754
6.3045334815979 0.551941630346674
6.30657815933228 0.552269865150696
6.3096821308136 0.552125078464739
6.31163716316223 0.552456661306708
6.31498575210571 0.552311218122978
6.31701135635376 0.552642299998761
6.32089352607727 0.55249619098934
6.32220959663391 0.552826245624686
6.32549524307251 0.55267982474599
6.32803654670715 0.553008732836262
6.33076357841492 0.552862151566601
6.33317112922668 0.553189625385807
6.33619666099548 0.553043398872085
6.33863687515259 0.553370064633181
6.3414363861084 0.553224804929328
6.34340763092041 0.553550094231576
6.34788227081299 0.553406156846815
6.34906792640686 0.553731194552773
6.35183382034302 0.553588824226196
6.35380101203918 0.553588824226196
6.35393381118774 0.553588824226196
6.35402703285217 0.55391389349777
6.35710263252258 0.553774606963447
6.35953736305237 0.554101335539878
6.36250495910645 0.553963439068805
6.36450862884521 0.554288132417002
6.36783480644226 0.554154126793664
6.36975502967834 0.554482910323384
6.37344121932983 0.554352569176031
6.37488222122192 0.554683725844511
6.3785719871521 0.554556503127318
6.38097381591797 0.554893012705643
6.38398838043213 0.55476938932106
6.38545107841492 0.555105068553504
6.38938856124878 0.554984401519446
6.39061450958252 0.555323180401216
6.39416193962097 0.55520542421833
6.39617466926575 0.555547076235049
6.39952635765076 0.555432945131912
6.40025210380554 0.555432945131912
6.40033745765686 0.555432945131912
6.40154957771301 0.555776835771594
6.40467762947083 0.55566534289358
6.40638327598572 0.55601193453657
6.40967345237732 0.555902359711084
6.41165065765381 0.556249685872822
6.41492581367493 0.556143205427107
6.41698408126831 0.556489345000261
6.42078113555908 0.556385074805841
6.42226195335388 0.556729738998754
6.42555713653564 0.55662778474961
6.42749667167664 0.556970619286907
6.4308910369873 0.556870803572028
6.43277072906494 0.557211594073577
6.4362952709198 0.557113967751891
6.43888068199158 0.557451619820926
6.44149160385132 0.557357825162721
6.4435772895813 0.55769275911752
6.4465503692627 0.557602178317228
6.44928026199341 0.557933764644261
6.45010542869568 0.557933764644261
6.45016074180603 0.557933764644261
6.4517822265625 0.557846495739639
6.45460820198059 0.558175408259091
6.45707821846008 0.558092581824724
6.4589958190918 0.558419140722707
6.46247291564941 0.558340971721854
6.46435642242432 0.558662768023519
6.46758055686951 0.558587769340746
6.46951508522034 0.558911060367498
6.47374820709229 0.558841555922337
6.4749972820282 0.559164040618273
6.47840404510498 0.559099665654551
6.48015189170837 0.559422430498403
6.48381781578064 0.559363782173246
6.48541045188904 0.559688459310927
6.48890829086304 0.559635953503665
6.49060273170471 0.55996266253486
6.49409770965576 0.559916653664901
6.49591088294983 0.560245902498463
6.49923729896545 0.560206542796661
6.50101733207703 0.560206542796661
6.50112009048462 0.560534598317707
6.50118637084961 0.560534598317707
6.5044572353363 0.560500879524531
6.50636601448059 0.56083009959604
6.50965237617493 0.560802235762498
6.51165533065796 0.561131937902762
6.51500082015991 0.561111238619454
6.51695728302002 0.561441138702459
6.52056002616882 0.561426091113707
6.5221791267395 0.561758207088339
6.52563691139221 0.561749428516729
6.52753806114197 0.562079921252236
6.53082847595215 0.562078302466657
6.53278756141663 0.562406977324598
6.53619027137756 0.562411160144063
6.53831720352173 0.562737859504312
6.54169845581055 0.562748780397198
6.54359126091003 0.563073836908251
6.5468225479126 0.563090298369774
6.54925513267517 0.563413770718842
6.55184769630432 0.563434190354502
6.55465960502625 0.563752725571322
6.55704712867737 0.563752725571322
6.5572247505188 0.563752725571322
6.55735373497009 0.563779447256736
6.55906748771667 0.564100344286733
6.56258273124695 0.564132867501489
6.56438636779785 0.564453627285757
6.56764531135559 0.564490619892859
6.56959819793701 0.564812553524626
6.57312083244324 0.564854664177283
6.57646799087524 0.56518071489577
6.57839775085449 0.565229593178129
6.58024573326111 0.565554143581899
6.58439064025879 0.565608489240742
6.58567309379578 0.565938351047065
6.5889413356781 0.565997632784037
6.59067440032959 0.566327223948742
6.5940945148468 0.566394043930749
6.59587597846985 0.566726584449895
6.59930086135864 0.566798690516032
6.60120010375977 0.567130736039985
6.60446190834045 0.567209490022635
6.60644674301147 0.567546442698887
6.6066677570343 0.567546442698887
6.60684061050415 0.567546442698887
6.60976791381836 0.567630275796197
6.61173033714294 0.567967868613919
6.61503171920776 0.568059595960565
6.616943359375 0.568395955522143
6.6207275390625 0.568493470507575
6.62224388122559 0.568828057610996
6.62552523612976 0.568930305203767
6.62813591957092 0.569262236974309
6.63087725639343 0.56936976032627
6.6328010559082 0.569699353121736
6.63609600067139 0.569810994746884
6.63803124427795 0.5701373467557
6.64134573936462 0.570253036277224
6.64335775375366 0.570576427526503
6.64657592773438 0.570695100749855
6.64849162101746 0.571015827442166
6.65156054496765 0.571015827442166
6.65167188644409 0.571015827442166
6.65215277671814 0.571137463193467
6.65391421318054 0.571456399045187
6.65712952613831 0.571580552337633
6.65920615196228 0.57189875264742
6.66253662109375 0.572023923817385
6.66444039344788 0.572344665770798
6.66768527030945 0.572470234864771
6.66975975036621 0.572788661390824
6.6732132434845 0.572915946909604
6.67513179779053 0.573236683831952
6.67881393432617 0.573365886371213
6.68024873733521 0.573685406103442
6.6838071346283 0.573815268284066
6.68542981147766 0.574139966856387
6.68889307975769 0.574270439906094
6.69064545631409 0.57459771310442
6.69439888000488 0.5747299609251
6.69592833518982 0.575059539586055
6.69959807395935 0.575059539586055
6.69966435432434 0.575194368752912
6.69969844818115 0.575194368752912
6.70112156867981 0.575525794073775
6.70446276664734 0.575661436578093
6.7064049243927 0.575990744960196
6.70969772338867 0.57613046003245
6.71162343025208 0.576462105713297
6.71504378318787 0.576605612767959
6.71696043014526 0.576932619027997
6.7207658290863 0.577080769177949
6.72233104705811 0.577408856738004
6.7260754108429 0.577558449278946
6.72750163078308 0.577883739164442
6.73078012466431 0.578039768141381
6.73270606994629 0.578362088043554
6.73606133460999 0.578523090519046
6.73809194564819 0.578842534726136
6.74134755134583 0.579008551394593
6.74353814125061 0.579324903340533
6.74660348892212 0.579496283947872
6.74879622459412 0.579810295164153
6.74990153312683 0.579810295164153
6.74995136260986 0.579810295164153
6.75392365455627 0.580122316015213
6.75607490539551 0.580298442821668
6.75711512565613 0.580477829612942
6.75893211364746 0.580788740071408
6.76268839836121 0.580970924353253
6.76430606842041 0.581277623139518
6.76777791976929 0.581463269643851
6.76954650878906 0.581772071276034
6.77320313453674 0.581961416213897
6.77481198310852 0.582270645576713
6.77894067764282 0.582461835305759
6.78149700164795 0.582771926375024
6.78368520736694 0.582964275107653
6.78545713424683 0.583275741766967
6.78892397880554 0.58346978553544
6.7906334400177 0.583785174250969
6.79416823387146 0.583980890440974
6.79603481292725 0.584294133317386
6.7997772693634 0.584491334280407
6.80112719535828 0.58480631936915
6.80167055130005 0.58480631936915
6.80177283287048 0.58480631936915
6.80457735061646 0.585005639411579
6.80636096000671 0.585318717873161
6.80978608131409 0.585520228930052
6.81161141395569 0.585833210753186
6.81699395179749 0.586147906017139
6.81778144836426 0.586349807242153
6.82053089141846 0.586557282383561
6.83630967140198 0.58686940583666
6.83725023269653 0.587080158850168
6.83733701705933 0.58738910059131
6.83739423751831 0.587605244313983
6.83745455741882 0.587911323749867
6.83750748634338 0.588133652826076
6.83839821815491 0.588436408013797
6.84142851829529 0.588662211189627
6.84346795082092 0.588961680406238
6.84677529335022 0.589192887981157
6.84855175018311 0.589489661651976
6.85187578201294 0.589723620992815
6.85299372673035 0.589723620992815
6.85312104225159 0.589723620992815
6.85437035560608 0.590014658298101
6.85777425765991 0.590252595672299
6.85908794403076 0.590540748983852
6.86258602142334 0.590782607485236
6.86481428146362 0.591072098060186
6.86773300170898 0.591318642586419
6.86954140663147 0.591607872836483
6.8730902671814 0.591856622922786
6.87483549118042 0.592149193261372
6.87873244285583 0.592399357974416
6.88009762763977 0.59269056829507
6.88388085365295 0.592942413727507
6.8854615688324 0.593236349535007
6.88915681838989 0.5934928128206
6.89072966575623 0.593789980222073
6.8943612575531 0.594045948957779
6.89613580703735 0.594346443605815
6.90008592605591 0.594604924309624
6.9011549949646 0.594909349140273
6.90449404716492 0.595170813265428
6.90642356872559 0.595475567386029
6.90672826766968 0.595475567386029
6.90686178207397 0.595475567386029
6.90975308418274 0.595741030365161
6.91166567802429 0.596047455179695
6.91502451896667 0.596316817044629
6.9169237613678 0.596626319676501
6.92035603523254 0.596900857773895
6.92236232757568 0.597209397261795
6.9255530834198 0.597491461327717
6.92750406265259 0.597798339264485
6.93085289001465 0.598083256870391
6.93313193321228 0.598387906376904
6.93611168861389 0.598678447328643
6.93800091743469 0.59898079328869
6.94136095046997 0.599276507551611
6.94360208511353 0.599575813065546
6.94661712646484 0.599877051301559
6.9489164352417 0.600173902894287
6.95185923576355 0.600480141820865
6.95376348495483 0.600775429459671
6.95654034614563 0.600775429459671
6.9566855430603 0.600775429459671
6.95712757110596 0.601082689599425
6.95900440216064 0.601377238808291
6.96241307258606 0.601689506936673
6.96459913253784 0.601983261936486
6.9676251411438 0.602297089358182
6.9694459438324 0.602593708008871
6.97281742095947 0.602908486602772
6.9749870300293 0.603200672070594
6.97822594642639 0.603516588781097
6.98001909255981 0.603814139760947
6.98381638526917 0.604130550362553
6.98579359054565 0.604431430675434
6.98877120018005 0.604748661559072
6.9906587600708 0.605052755116985
6.99407625198364 0.605370776121848
6.99589228630066 0.605678532002675
6.99921894073486 0.605999635650212
6.99958610534668 0.605999635650212
6.9996702671051 0.605999635650212
7.00115036964417 0.606310561663467
7.00450372695923 0.606634305935657
7.00642681121826 0.60694494424356
7.00967049598694 0.607271903923332
7.01168394088745 0.607584056626419
7.01496315002441 0.607914677338797
7.01693224906921 0.608230383013158
7.02116394042969 0.608565390199432
7.02222442626953 0.608880979144018
7.02557396888733 0.609221966559892
7.02752041816711 0.609537138163833
7.03079295158386 0.609883670026655
7.0329704284668 0.610198145669897
7.0360426902771 0.610549684684257
7.03816366195679 0.61086287724013
7.04176926612854 0.611219786698429
7.04349851608276 0.611532008171378
7.04657244682312 0.611893608590513
7.04917883872986 0.612204463999249
7.0500750541687 0.612204463999249
7.05013203620911 0.612204463999249
7.05179333686829 0.612569295649368
7.05556154251099 0.612879745887017
7.05708360671997 0.61324276708591
7.05901265144348 0.613553119261482
7.06239914894104 0.613916741407809
7.06427526473999 0.614227906511732
7.06767082214355 0.614593673334124
7.06949639320374 0.614906731610897
7.0729649066925 0.615269975247199
7.07491540908813 0.615587848001702
7.07835555076599 0.61594842948441
7.08008861541748 0.616266238304329
7.08373689651489 0.616624108115077
7.08538961410522 0.616948019997145
7.08888149261475 0.617303694729612
7.09061717987061 0.617628612098117
7.09403777122498 0.617982375002437
7.09588766098022 0.618311190436353
7.09923481941223 0.618667792965103
7.10071396827698 0.618667792965103
7.1007833480835 0.618667792965103
7.10120034217834 0.619000291282979
7.10445523262024 0.619354041651708
7.10642170906067 0.619685625164867
7.10967397689819 0.620037754950887
7.11164593696594 0.620370558794597
7.11498141288757 0.620728315170842
7.11694645881653 0.621063569456679
7.12064862251282 0.621423888905618
7.12220859527588 0.621757291894402
7.1255795955658 0.622121452509121
7.12750601768494 0.622452443647898
7.13079261779785 0.622819531714105
7.13276934623718 0.623148196724663
7.13610672950745 0.623517814467306
7.13914227485657 0.62384383015292
7.14137721061707 0.624215864116249
7.14352655410767 0.624539599837043
7.1465847492218 0.62491341647672
7.14857888221741 0.625235520485393
7.15113115310669 0.625235520485393
7.15122079849243 0.625235520485393
7.15180802345276 0.625609114625608
7.1539363861084 0.625930251632611
7.15702533721924 0.626299406835804
7.1589777469635 0.626620819142578
7.16294288635254 0.626987139301376
7.16424584388733 0.627309291526796
7.16756939888 0.627674372541874
7.16946625709534 0.627998977602248
7.17291975021362 0.62835756054685
7.17481660842896 0.628684994981012
7.17825531959534 0.629037448662535
7.18012762069702 0.629368248563167
7.18383693695068 0.62971475278539
7.18543314933777 0.630049345669508
7.18872141838074 0.630390242521051
7.19114208221436 0.630728583553365
7.194167137146 0.631063744818935
7.19591093063354 0.631405635216992
7.19937515258789 0.631735733783551
7.20171165466309 0.632080344507191
7.20267653465271 0.632080344507191
7.20277714729309 0.632080344507191
7.2044939994812 0.632406969909111
7.20646810531616 0.632750213780033
7.20967411994934 0.633071178164974
7.21163010597229 0.633414838527808
7.21496391296387 0.633737716589129
7.21692132949829 0.634083043313431
7.22088742256165 0.634404877295033
7.22216987609863 0.634747389644452
7.22549104690552 0.635069203853358
7.2274911403656 0.635408589489573
7.23081707954407 0.635730238835384
7.23275518417358 0.636066036541492
7.23608994483948 0.636388641338541
7.23803448677063 0.636721379847131
7.24137425422668 0.637044722338622
7.24342131614685 0.63737392330018
7.2466094493866 0.637697550445264
7.24888968467712 0.638024276948537
7.25183701515198 0.638347794485026
7.2520124912262 0.638347794485026
7.25209641456604 0.638347794485026
7.2540123462677 0.638672685288056
7.25708842277527 0.638995430995768
7.2592453956604 0.63931572222507
7.26249694824219 0.639634578457148
7.26431035995483 0.639957266902216
7.26760220527649 0.640276034100944
7.26950883865356 0.640599571464575
7.27338027954102 0.640914035374042
7.27483367919922 0.641239343497502
7.27821588516235 0.64154920247268
7.28011274337769 0.641876731572991
7.28371548652649 0.642181931182071
7.28542280197144 0.642512487835154
7.2889187335968 0.642812981354409
7.29070472717285 0.643146740701989
7.29412651062012 0.643442764042762
7.29596161842346 0.643779561122122
7.29933333396912 0.644071243231247
7.30111598968506 0.644410636701066
7.30199408531189 0.644410636701066
7.30211210250854 0.644410636701066
7.30445122718811 0.644699295806188
7.30643844604492 0.645037572903804
7.3096878528595 0.645323981897171
7.31167793273926 0.645662914076519
7.31497597694397 0.645947755911014
7.31698679924011 0.646288834359069
7.32061243057251 0.646573683765174
7.32222652435303 0.646912245693066
7.32551789283752 0.647198467814829
7.32748675346375 0.647534316883146
7.33077621459961 0.647821942044207
7.33272695541382 0.648154085867355
7.33605933189392 0.648444269589242
7.33836126327515 0.648772676046979
7.3413622379303 0.649065905132875
7.34365105628967 0.649390823504702
7.34662246704102 0.649686870571002
7.34952640533447 0.650007963950384
7.35180878639221 0.650306866089571
7.3527774810791 0.650306866089571
7.35288906097412 0.650306866089571
7.35497331619263 0.650625258613759
7.35706448554993 0.650923305823282
7.3590841293335 0.651235974126603
7.36259841918945 0.651534496179224
7.36431574821472 0.651848420069866
7.36772847175598 0.652147014043637
7.36955690383911 0.652463301274104
7.37304282188416 0.652763547613149
7.37481307983398 0.653077099756463
7.37898802757263 0.653374923155305
7.38017272949219 0.653690068102372
7.38369822502136 0.653985688467295
7.38544988632202 0.654303037818671
7.3887951374054 0.654595767191315
7.39065480232239 0.654915260566841
7.39535188674927 0.65520630251322
7.39593243598938 0.655527725556592
7.39931392669678 0.655821244398742
7.40132784843445 0.656145109700814
7.40250873565674 0.656145109700814
7.40262794494629 0.656145109700814
7.40440773963928 0.656436334665325
7.40638041496277 0.656758703049333
7.40967917442322 0.657050742730737
7.411625623703 0.657373073283145
7.4149284362793 0.65766767270815
7.41691517829895 0.657991558310902
7.42078614234924 0.658289641328134
7.42212247848511 0.658610898681831
7.42544913291931 0.658912959900315
7.4276602268219 0.659231336954066
7.43077087402344 0.65953799647346
7.43281173706055 0.659852687022701
7.43609046936035 0.660164054611847
7.43849587440491 0.660475055549546
7.44139242172241 0.660791152964403
7.44355320930481 0.661098476213437
7.44673037528992 0.661418543802196
7.44853472709656 0.661722578502356
7.45180106163025 0.662046087932259
7.45193433761597 0.662046087932259
7.45201563835144 0.662046087932259
7.45388674736023 0.662343919102413
7.4570746421814 0.662666747489634
7.45905184745789 0.662961480416097
7.46252202987671 0.663285651750877
7.46431684494019 0.663581216376012
7.46758008003235 0.663907845283977
7.46950125694275 0.664205336384679
7.47307753562927 0.664530650411357
7.4758288860321 0.664824701674612
7.4782497882843 0.665148379946814
7.48024010658264 0.665444109004048
7.4838433265686 0.665765988581402
7.48546552658081 0.666063093954476
7.48901700973511 0.666383563155244
7.49064254760742 0.666683104837686
7.4941029548645 0.667006483431232
7.49599194526672 0.667308134301508
7.49926662445068 0.667633457689987
7.50108933448792 0.66793734467637
7.50188779830933 0.66793734467637
7.50196146965027 0.66793734467637
7.50442361831665 0.66826124647271
7.50638461112976 0.668564040820789
7.50966501235962 0.668888075510311
7.51158928871155 0.66919019877857
7.51505899429321 0.669520986169741
7.51694917678833 0.669824284273173
7.52032494544983 0.670159224239598
7.52214741706848 0.670458906997471
7.52547073364258 0.670797661812749
7.52744174003601 0.671092419947322
7.53080010414124 0.671435583058475
7.53280186653137 0.6717240096146
7.53605914115906 0.672071652721577
7.53804969787598 0.672352961739632
7.54136276245117 0.672703984680823
7.54358077049255 0.672977945362163
7.54662489891052 0.673331397664321
7.54937887191772 0.67359702727066
7.55183720588684 0.673952427304954
7.5521605014801 0.673952427304954
7.55224847793579 0.673952427304954
7.55422115325928 0.674210850852487
7.55706715583801 0.67456318424529
7.56020474433899 0.674814489183796
7.56255388259888 0.675165643626054
7.564453125 0.675410687572105
7.56804394721985 0.675762426461457
7.56955027580261 0.676003476209698
7.57335114479065 0.676351480055765
7.57486033439636 0.676586040913985
7.57848811149597 0.676930629288827
7.58013606071472 0.677163541520353
7.58391094207764 0.677505277027612
7.58536529541016 0.677737788407259
7.58880114555359 0.678076454585593
7.59063863754272 0.678308533792199
7.59420108795166 0.678644527067729
7.59594964981079 0.678877460964216
7.60012578964233 0.679211451725908
7.60114288330078 0.679442669566754
7.60292315483093 0.679442669566754
7.60302233695984 0.679442669566754
7.60445976257324 0.679773006344307
7.60643315315247 0.680005292492163
7.60995411872864 0.680336194090448
7.6116578578949 0.68056967530267
7.6149685382843 0.680904549009737
7.61697793006897 0.681141404801185
7.62027335166931 0.681477445464297
7.6222095489502 0.68171441346269
7.62552261352539 0.682052805941614
7.627445936203 0.682289957835365
7.63076758384705 0.682631181412519
7.63283514976501 0.682869618025839
7.63617706298828 0.683213603252956
7.63806295394897 0.683453265380273
7.64139699935913 0.683800196803634
7.6433322429657 0.68404187732153
7.64666867256165 0.684391476255598
7.64859175682068 0.684636082827303
7.65184807777405 0.684987627371715
7.6526198387146 0.684987627371715
7.65269875526428 0.684987627371715
7.6541051864624 0.685235753141938
7.65703654289246 0.685584974691922
7.65929412841797 0.685838297098311
7.66248154640198 0.686186709872461
7.66429615020752 0.686445711203884
7.6676173210144 0.686795125651157
7.66953253746033 0.687060326186872
7.67363381385803 0.687406139468083
7.67490386962891 0.687679987083195
7.67833185195923 0.688021452154601
7.68013644218445 0.688300037031984
7.68395781517029 0.688637112416852
7.6855480670929 0.688923261919066
7.68907260894775 0.689256121204418
7.69069576263428 0.689549244164173
7.69426894187927 0.689877427834219
7.69597339630127 0.690177337056524
7.69922828674316 0.690501990481583
7.70114970207214 0.690804507744516
7.7025101184845 0.690804507744516
7.70258474349976 0.690804507744516
7.70447373390198 0.691126532806013
7.70646476745605 0.691433414287219
7.70973086357117 0.691753849670537
7.71165132522583 0.6920653963332
7.71494388580322 0.692385197008737
7.7168972492218 0.692697791026575
7.72101306915283 0.693018338433289
7.72211766242981 0.693331233296547
7.72545194625854 0.69365301609341
7.72740411758423 0.693966199701974
7.73081207275391 0.694289668012048
7.73283123970032 0.694603433352609
7.73608541488647 0.694928838389131
7.73815011978149 0.695242608329078
7.74161005020142 0.695570605654264
7.74500918388367 0.695884428402333
7.74662566184998 0.696214170966681
7.74853348731995 0.696529231992178
7.75178980827332 0.696529231992178
7.7519006729126 0.696856577440324
7.75198101997375 0.696856577440324
7.75409173965454 0.697173140463643
7.75706791877747 0.697499713828033
7.75906419754028 0.697814585283192
7.76244759559631 0.698139639772642
7.76425886154175 0.698459444902264
7.76754975318909 0.698784575492816
7.76954102516174 0.699106966261186
7.7731671333313 0.699428564685255
7.77528762817383 0.699753760007436
7.77823758125305 0.700070376498185
7.78017210960388 0.700398981095395
7.78383135795593 0.700711300438962
7.78543186187744 0.701042372930629
7.78878664970398 0.701351089187717
7.7906289100647 0.701684070215569
7.79413795471191 0.701990037620857
7.79594373703003 0.702324718329582
7.79979872703552 0.70262819945703
7.80111646652222 0.702964160973254
7.80198788642883 0.702964160973254
7.80212235450745 0.702964160973254
7.80489993095398 0.703266448661756
7.80646419525146 0.703599659274275
7.80966877937317 0.703902073914548
7.8116602897644 0.704236582536355
7.81541728973389 0.704540313200019
7.81701588630676 0.704871510611281
7.82032513618469 0.705177327605533
7.82219099998474 0.705504734043521
7.82548356056213 0.705812960180888
7.82746028900146 0.706135745545883
7.83085823059082 0.706446772628227
7.83285403251648 0.706764549632709
7.83610534667969 0.707079248608924
7.83807301521301 0.707391773118283
7.84139442443848 0.707708640789054
7.8445839881897 0.708015566232006
7.84668254852295 0.708335143646368
7.84892916679382 0.708637255198988
7.85186433792114 0.708637255198988
7.85199093818665 0.708958226874363
7.85204672813416 0.708958226874363
7.85447692871094 0.709256035044698
7.85720825195312 0.709575142192815
7.85914468765259 0.709869262036903
7.86244034767151 0.710190496519004
7.86446762084961 0.710482161076637
7.86777973175049 0.710800735531391
7.86957168579102 0.711093773710041
7.8730103969574 0.71140985200672
7.87483477592468 0.711698901813122
7.87895917892456 0.712012706308182
7.88008809089661 0.712302085272505
7.88367009162903 0.712612076895739
7.88544106483459 0.712901962656746
7.88877844810486 0.713209911955973
7.89069747924805 0.713500319609504
7.89426422119141 0.713805849421364
7.89588761329651 0.714096549159836
7.89931082725525 0.714400789071681
7.90114307403564 0.714691430665797
7.90205121040344 0.714691430665797
7.90215873718262 0.714691430665797
7.90451455116272 0.714994851657885
7.90726375579834 0.715281654958909
7.90982794761658 0.715582043824185
7.91166615486145 0.715865958205566
7.91499447822571 0.716170549690525
7.9307222366333 0.71645302131589
7.93151450157166 0.71675993496709
7.93157935142517 0.717037047960783
7.93162798881531 0.717346902601303
7.93168115615845 0.717618096128522
7.93172883987427 0.717931969441056
7.93297052383423 0.718197088375182
7.93607115745544 0.718515253217311
7.93835616111755 0.718774276229444
7.94138145446777 0.719096737578199
7.94377183914185 0.71935308649287
7.94662761688232 0.719679428620384
7.94860816001892 0.719928828990934
7.95207023620605 0.720259472427547
7.9526743888855 0.720259472427547
7.95274758338928 0.720259472427547
7.95417642593384 0.720505196461465
7.95711612701416 0.720835265343834
7.960036277771 0.721075316636195
7.96248769760132 0.721411239573809
7.96438407897949 0.721648104157101
7.96762561798096 0.721984900694158
7.96956562995911 0.722221966519266
7.97366046905518 0.722557372530937
7.97480034828186 0.722793665755947
7.9786069393158 0.723127600267708
7.98016810417175 0.723363331547772
7.98369002342224 0.723694820871596
7.98542928695679 0.723930777336671
7.98891091346741 0.724259278906681
7.99071002006531 0.724495375154572
7.99433565139771 0.724821558081313
7.99591088294983 0.725058035855468
7.99927043914795 0.725381355516617
8.00115132331848 0.725617693226204
8.00198578834534 0.725617693226204
8.00205993652344 0.725617693226204
8.00447106361389 0.725938588311704
8.00649046897888 0.72617274222545
8.01061773300171 0.726487653984242
8.01170992851257 0.726718118010723
8.01500391960144 0.727034870053437
8.01693034172058 0.727267283609959
8.02061891555786 0.727586793195142
8.02222371101379 0.727816495888102
8.02546668052673 0.728133219033117
8.02745079994202 0.728359843270563
8.03093934059143 0.728678869427479
8.03306794166565 0.728902092079164
8.03629875183105 0.729224862019785
8.03819012641907 0.729444796766968
8.04149484634399 0.729770866719611
8.04381966590881 0.729987595951011
8.04679441452026 0.730317795930449
8.04905343055725 0.730531818794308
8.05199790000916 0.730865958172832
8.05403780937195 0.731076026805047
8.05692434310913 0.731076026805047
8.05706787109375 0.731076026805047
8.0582320690155 0.731414329631372
8.06007933616638 0.731625816350551
8.0635781288147 0.731963957412838
8.06478548049927 0.732175296468478
8.06762504577637 0.732517271084776
8.06964254379272 0.73273108420509
8.07292246818542 0.73306948025284
8.07501125335693 0.733284078695586
8.07909893989563 0.733624642492581
8.08012294769287 0.733839116115457
8.08355855941772 0.734177328766547
8.08541584014893 0.734394211679771
8.08884143829346 0.734732997524982
8.0906822681427 0.734952369981461
8.09417390823364 0.735288844650025
8.09595513343811 0.735510405653986
8.10017848014832 0.735846064646378
8.10113120079041 0.736066910796331
8.10447716712952 0.736398480720958
8.10727024078369 0.736398480720958
8.10744404792786 0.736398480720958
8.10782313346863 0.73661961147369
8.10977053642273 0.736946650679948
8.11215305328369 0.737167564099822
8.11497235298157 0.737497240996073
8.11695194244385 0.737718872681971
8.1207115650177 0.738050302500992
8.12220740318298 0.738271547251669
8.12555074691772 0.738601383441018
8.12756586074829 0.738818433204016
8.13079404830933 0.739148953838051
8.13274478912354 0.739364425962991
8.13609170913696 0.739697168933889
8.13845586776733 0.739911647838115
8.14137148857117 0.740244585978004
8.14348268508911 0.740458558228909
8.14660882949829 0.740791266572292
8.14881157875061 0.741005604454132
8.1507625579834 0.741005604454132
8.15084028244019 0.741005604454132
8.15201330184937 0.741338957514958
8.15372514724731 0.741554464002177
8.15735936164856 0.741888329416042
8.15920925140381 0.742105909889443
8.16244292259216 0.74243633602216
8.16444754600525 0.742653810344497
8.16755652427673 0.742983135519912
8.16959190368652 0.743205894478825
8.1734824180603 0.743536030181996
8.17539381980896 0.743762504148494
8.17863011360168 0.744089545031405
8.18006825447083 0.744320188729066
8.18366932868958 0.74464442967379
8.18554472923279 0.744879296100635
8.18872427940369 0.745201269110003
8.19060373306274 0.745440286509859
8.19409227371216 0.745760591606244
8.19594168663025 0.746003715977638
8.1990532875061 0.746003715977638
8.19911193847656 0.746003715977638
8.19984912872314 0.746318799839871
8.20110726356506 0.746565742718591
8.20437908172607 0.746880512481578
8.20687055587769 0.747128049284742
8.20959067344666 0.74744144149244
8.21157646179199 0.747692859806629
8.21549892425537 0.748005289305515
8.21703720092773 0.748257396004639
8.22057318687439 0.748574665668517
8.22224235534668 0.748827274907763
8.22558045387268 0.749141699370114
8.22745704650879 0.749394274873826
8.23077774047852 0.749712055750742
8.23274874687195 0.749964037502522
8.23625540733337 0.750283117019346
8.23863005638123 0.75053414684009
8.24135255813599 0.750856675307511
8.24358892440796 0.751106663808213
8.24655103683472 0.751432173821129
8.24893593788147 0.751681176803001
8.25038123130798 0.751681176803001
8.25043129920959 0.751681176803001
8.25178408622742 0.752010028812875
8.25421500205994 0.752258563538238
8.25696206092834 0.752586598626703
8.25895571708679 0.752832174483614
8.26235771179199 0.753161860946805
8.26424908638 0.753410043445594
8.26757192611694 0.753738258081423
8.26951575279236 0.753987957505782
8.27288961410522 0.754319193275376
8.27487683296204 0.754572988886557
8.27845358848572 0.754900710173944
8.28016495704651 0.755154678329601
8.2836754322052 0.755480879324334
8.28538775444031 0.755738183461101
8.28914260864258 0.756060980416158
8.29058837890625 0.756322116441236
8.2940239906311 0.756642156656429
8.29590582847595 0.756907208259699
8.2994749546051 0.757223406451877
8.30116677284241 0.757489103962462
8.30127620697021 0.757489103962462
8.30134534835815 0.757489103962462
8.30444383621216 0.757803344374408
8.30641794204712 0.758071289375193
8.3096878528595 0.75838155715183
8.31161451339722 0.758651103026126
8.31515884399414 0.758962717838344
8.31690573692322 0.759235154998371
8.32061409950256 0.759548146166596
8.3222029209137 0.759819964598996
8.32551145553589 0.760136041556829
8.32747745513916 0.760406757365254
8.33080768585205 0.760721250162702
8.33273410797119 0.760990316165328
8.33607220649719 0.761307213763514
8.33807444572449 0.76157451277838
8.34147834777832 0.761894841038821
8.34410190582275 0.762160500996458
8.34660315513611 0.762484017442479
8.34868240356445 0.762748066704048
8.35183835029602 0.763074883567403
8.35201382637024 0.763074883567403
8.35208201408386 0.763074883567403
8.35400104522705 0.763338023832747
8.35708975791931 0.763663951780314
8.35908913612366 0.76392372922532
8.36360025405884 0.764250885946489
8.36471033096313 0.764512784534732
8.36783170700073 0.764842676653093
8.36954069137573 0.765107439190011
8.37322068214417 0.765435781474733
8.37505578994751 0.765695916490226
8.37849736213684 0.766022822815577
8.38012194633484 0.766286391154185
8.38374543190002 0.766610028250097
8.38545894622803 0.76687400911162
8.3888041973114 0.767200396413818
8.39065742492676 0.767466684200741
8.39415144920349 0.767787908858778
8.39595293998718 0.768054823743208
8.39943146705627 0.768378042351536
8.40118813514709 0.768646468836174
8.40233039855957 0.768646468836174
8.40240049362183 0.768646468836174
8.40443706512451 0.768965774548596
8.40663528442383 0.769232533140415
8.40976095199585 0.769553206959613
8.41162776947021 0.769822044337834
8.41494798660278 0.770142752472293
8.4168803691864 0.770410159562457
8.42134809494019 0.770731059460197
8.42215037345886 0.770997407738228
8.42549920082092 0.771319053865328
8.42743706703186 0.771584090414977
8.43078994750977 0.771906766388967
8.43313956260681 0.772170347932853
8.43612694740295 0.772495916280623
8.43810391426086 0.772756940582314
8.44138026237488 0.773082934670558
8.44386720657349 0.77334216530141
8.44660472869873 0.773669422971242
8.44880414009094 0.773927945315483
8.45181822776794 0.773927945315483
8.45194792747498 0.774254568690059
8.45202136039734 0.774254568690059
8.45431399345398 0.774511472672791
8.45710778236389 0.774834856997718
8.45917749404907 0.775088302215114
8.4627366065979 0.775411221543942
8.46429634094238 0.775667282119465
8.46766567230225 0.775992038013996
8.46947574615479 0.776251168563568
8.47289180755615 0.776574132690408
8.47510766983032 0.776831954678025
8.47895240783691 0.777153567294308
8.48021531105042 0.777413301954452
8.48369359970093 0.777732580229789
8.485431432724 0.777996779405502
8.489177942276 0.778316023337084
8.49062633514404 0.778580416275424
8.49410319328308 0.778903135141883
8.49591135978699 0.779171693897669
8.49951505661011 0.77948924187379
8.50112247467041 0.77975961925994
8.50188088417053 0.77975961925994
8.50195741653442 0.77975961925994
8.50443148612976 0.780084611068894
8.50637435913086 0.780358301453737
8.50966835021973 0.780680445970431
8.51164674758911 0.78095286729068
8.51498889923096 0.781280490193331
8.51686835289001 0.781555347973729
8.52168130874634 0.781884850381158
8.52231740951538 0.782158700018903
8.52549290657043 0.782491927972296
8.52751612663269 0.782764128655679
8.53079080581665 0.783102041897721
8.53304171562195 0.783371431422471
8.53612780570984 0.783708146460632
8.53824901580811 0.783974368573027
8.54139304161072 0.784312916742219
8.54402422904968 0.784575709683407
8.54661703109741 0.784915088407097
8.54902195930481 0.785175467669917
8.55180263519287 0.785514973405897
8.55201077461243 0.785514973405897
8.55208539962769 0.785514973405897
8.55408048629761 0.785771678835289
8.55704355239868 0.786110329222342
8.55902528762817 0.786363827130263
8.56236100196838 0.786698147426134
8.56429696083069 0.786950543859894
8.56756281852722 0.787284605550939
8.56946444511414 0.787537999124528
8.57287788391113 0.787867629081517
8.57488584518433 0.788117673324224
8.5783212184906 0.788443069245314
8.58013916015625 0.788693903591373
8.5840892791748 0.789015792260298
8.58550119400024 0.789268787456798
8.58882570266724 0.789586897171421
8.59065794944763 0.789842254848143
8.59423923492432 0.79016175542545
8.59593367576599 0.790419461839229
8.59957838058472 0.790734023069454
8.60113525390625 0.790993602023427
8.60229063034058 0.790993602023427
8.60240244865417 0.790993602023427
8.6045880317688 0.791303353954025
8.60640335083008 0.791561779953373
8.60979914665222 0.791875411362041
8.6116988658905 0.792134953158587
8.61497592926025 0.79244718464492
8.61694574356079 0.792706596038947
8.62085914611816 0.793022808384868
8.62225246429443 0.793283770293832
8.62551975250244 0.793601509009754
8.62752389907837 0.793860536480681
8.63081336021423 0.794180821984807
8.63280010223389 0.794437417991241
8.63622689247131 0.79476036473079
8.63807034492493 0.795014965260673
8.6414487361908 0.795341330339522
8.64386749267578 0.795593536885919
8.64661717414856 0.795922700880595
8.6485857963562 0.796173302321424
8.65178513526917 0.796504879597758
8.65190839767456 0.796504879597758
8.65200185775757 0.796504879597758
8.65466141700745 0.796753889755295
8.65718674659729 0.797087739416607
8.65934491157532 0.797335551817828
8.66246342658997 0.797667984614744
8.66447067260742 0.79791291263756
8.66781735420227 0.798244901752705
8.66992878913879 0.798491561726125
8.67333364486694 0.798824540295716
8.67484974861145 0.799071532763784
8.67860770225525 0.79940166329196
8.6804404258728 0.79964934623152
8.68377757072449 0.799976593939652
8.68540096282959 0.800224935711374
8.68893051147461 0.80054916570856
8.69068121910095 0.800798966123479
8.69421672821045 0.801119410787145
8.6959114074707 0.801369354908942
8.69953989982605 0.801690519203606
8.70110988616943 0.8019415321578
8.70196962356567 0.8019415321578
8.70207047462463 0.8019415321578
8.7044415473938 0.802259108909735
8.70641160011292 0.802508103946901
8.70965504646301 0.802825628368172
8.71170568466187 0.803074313445784
8.71493935585022 0.803391548690443
8.71700835227966 0.803641362606822
8.72101449966431 0.803958620321249
8.72224354743958 0.804206421840225
8.72671365737915 0.804525354831733
8.72753763198853 0.804771475396155
8.73078799247742 0.805093344882936
8.73308706283569 0.805337744157917
8.73606848716736 0.805661148914316
8.73827314376831 0.805903632710439
8.74153065681458 0.80622921143132
8.74424600601196 0.806470173058271
8.74657773971558 0.806796872459164
8.7485363483429 0.807036714795048
8.75184178352356 0.807364884870437
8.75241494178772 0.807364884870437
8.75251460075378 0.807364884870437
8.75410914421082 0.807604450237547
8.75708985328674 0.807929332520868
8.75904774665833 0.808165933368417
8.7624032497406 0.808489206867581
8.76426124572754 0.808728702691538
8.76759386062622 0.809049125476594
8.76966595649719 0.809289767794339
8.77363967895508 0.809610490684806
8.77501034736633 0.809854854253719
8.77833104133606 0.810171761013452
8.78013610839844 0.810415301998576
8.78385972976685 0.81072953708127
8.78540372848511 0.810975834793449
8.7890841960907 0.811286686977789
8.79066467285156 0.81153534543497
8.79438042640686 0.811844576386854
8.79590439796448 0.812095500086892
8.79952335357666 0.812403688312675
8.80112743377686 0.812656154189566
8.802405834198 0.812656154189566
8.8024959564209 0.812656154189566
8.80446124076843 0.812964528561579
8.8064067363739 0.813216244796441
8.8097939491272 0.813522611279926
8.81159234046936 0.813774113470558
8.81499862670898 0.814083117080035
8.81692695617676 0.814335776054138
8.82064867019653 0.81465097756734
8.82216358184814 0.814901433394883
8.82549548149109 0.815219424985467
8.82740688323975 0.81546726739655
8.83079290390015 0.815788562283404
8.83277773857117 0.81603332349217
8.83604955673218 0.816357679129723
8.83804488182068 0.816599267746974
8.84152626991272 0.816927431139533
8.84380340576172 0.817168357319148
8.84669375419617 0.817500288405525
8.84849333763123 0.817737021113851
8.85166335105896 0.817737021113851
8.85174036026001 0.817737021113851
8.85179972648621 0.81806764259881
8.85408592224121 0.818299690452882
8.85701274871826 0.818631695967475
8.85903763771057 0.818863804888941
8.86233067512512 0.819195304565517
8.86432433128357 0.819423745427052
8.86762142181396 0.819756830790652
8.86949753761292 0.819988512376373
8.87345099449158 0.820317891352655
8.87486386299133 0.820546967565643
8.87854242324829 0.82087368229315
8.88010931015015 0.821103860246438
8.88396620750427 0.821427636486927
8.88542056083679 0.821658831553826
8.88884735107422 0.821983998518142
8.89170479774475 0.822216587236668
8.89402985572815 0.822537181674565
8.89592933654785 0.822771104375759
8.89937806129456 0.823094278931492
8.90114164352417 0.823327198641442
8.90180969238281 0.823327198641442
8.90192914009094 0.823327198641442
8.9045307636261 0.823652363526926
8.9064040184021 0.823888633167104
8.90965795516968 0.824213573652978
8.91164302825928 0.824448743363884
8.91504168510437 0.824776457531061
8.91692495346069 0.825013591583999
8.92081999778748 0.825344314040779
8.92217946052551 0.825580496609879
8.92551827430725 0.825914241397327
8.92749547958374 0.826149357260656
8.93147778511047 0.826485726602577
8.93276047706604 0.826719279544546
8.93611288070679 0.827058219513507
8.93835234642029 0.827290046522666
8.94134545326233 0.827630429871645
8.94361162185669 0.827860459032779
8.9467146396637 0.828200260723594
8.94847774505615 0.828428719041397
8.95169687271118 0.828428719041397
8.95177960395813 0.828767148152071
8.95183157920837 0.828767148152071
8.95405793190002 0.828992135460181
8.95701360702515 0.829325204505233
8.95913171768188 0.829551607890511
8.9636402130127 0.829883930757071
8.96443629264832 0.830108819049791
8.9678418636322 0.830436769362179
8.96949577331543 0.830660694352745
8.97322010993958 0.830983395089318
8.97488880157471 0.831209270939523
8.97826385498047 0.831528219724329
8.98013234138489 0.83175221235892
8.98366832733154 0.832068681414646
8.98540925979614 0.832294182016966
8.98879814147949 0.832607578434332
8.99062609672546 0.832834296209577
8.9942991733551 0.833145707929077
8.995938539505 0.83337378539608
8.99948382377625 0.833685452746346
9.00130772590637 0.83391438845641
9.00242590904236 0.83391438845641
9.00251293182373 0.83391438845641
9.00448489189148 0.834231488334401
9.00643086433411 0.834461559550357
9.009685754776 0.834775794379445
9.01161122322083 0.835005899379518
9.02727508544922 0.835232933757419
9.02809953689575 0.835549998582734
9.02817320823669 0.835778115167499
9.0282199382782 0.836101653872044
9.02826976776123 0.836327591460621
9.02831220626831 0.836654546967368
9.03085207939148 0.836985462433926
9.03416275978088 0.837209039898106
9.03607654571533 0.837542599293659
9.03844428062439 0.837763644027938
9.04139804840088 0.838099200082596
9.04369282722473 0.838318308934739
9.04669046401978 0.838656442716185
9.04884934425354 0.838873458313083
9.05169749259949 0.838873458313083
9.0517737865448 0.838873458313083
9.05185961723328 0.839210562763092
9.05396008491516 0.839425852474825
9.05713367462158 0.839763600159642
9.05917000770569 0.839978154814831
9.06241655349731 0.840310680468251
9.06431841850281 0.840525698029017
9.0676634311676 0.840857615039584
9.06970834732056 0.841073644011184
9.07358360290527 0.841401996651224
9.07488512992859 0.841622115384953
9.0787239074707 0.841945133421761
9.08009934425354 0.842165878672272
9.0837676525116 0.842487249006112
9.08537435531616 0.84271233468303
9.08926153182983 0.843029561490071
9.09061026573181 0.843259127061433
9.09419965744019 0.843573321797136
9.09636163711548 0.843807327498595
9.09968638420105 0.844119637318195
9.1011016368866 0.844358223117188
9.10258555412292 0.844358223117188
9.10268521308899 0.844358223117188
9.10444855690002 0.844669616297629
9.1063404083252 0.84490950218824
9.10976886749268 0.845218290935014
9.11154794692993 0.845461096844184
9.11478400230408 0.845770867208527
9.11690235137939 0.846015113017064
9.12050294876099 0.846329852168435
9.12217235565186 0.846576943685411
9.1255829334259 0.846893008022786
9.12744879722595 0.847139747648124
9.13077044487 0.847459377136304
9.1327862739563 0.84770541301706
9.13803672790527 0.847950897846083
9.13925957679749 0.848272861061737
9.14189648628235 0.848598282048774
9.14422369003296 0.848843081540018
9.14667391777039 0.849171836568262
9.14898562431335 0.849415859001278
9.15193605422974 0.849743533509067
9.15252423286438 0.849743533509067
9.15262794494629 0.849743533509067
9.15473294258118 0.849984149862956
9.15726685523987 0.850311712293305
9.15893721580505 0.850554974778328
9.16248202323914 0.850882902856497
9.16425800323486 0.851124107370604
9.16771411895752 0.851449743891969
9.16952133178711 0.851693967947684
9.17296051979065 0.852019810668726
9.1756694316864 0.852266149927229
9.1793692111969 0.852587755502557
9.18029308319092 0.852836616845985
9.18369841575623 0.85315440557643
9.18545508384705 0.853406212650659
9.18941855430603 0.853720268272807
9.19062829017639 0.853975530457527
9.19472289085388 0.854289982124098
9.19589233398438 0.854549172647109
9.19941973686218 0.854860082190525
9.20109677314758 0.855120098738272
9.20225167274475 0.855120098738272
9.20235228538513 0.855120098738272
9.20471572875977 0.855431544512847
9.20633935928345 0.855693562291568
9.20959734916687 0.856004150066307
9.21162462234497 0.856268294439305
9.21492719650269 0.856580165222665
9.21689772605896 0.856847485518152
9.22092199325562 0.857162948328593
9.22210335731506 0.857430049897037
9.22550177574158 0.857748951183231
9.22739577293396 0.85801527634702
9.23084592819214 0.858338947198683
9.23277854919434 0.858603931338611
9.23616981506348 0.858930058363178
9.23854613304138 0.859193550395432
9.24146795272827 0.859521637755726
9.24385952949524 0.859783233314967
9.24666500091553 0.86011505768363
9.24856901168823 0.860375453416331
9.25185179710388 0.86070456167584
9.25228238105774 0.86070456167584
9.25239181518555 0.86070456167584
9.25531220436096 0.860963560366467
9.25724720954895 0.861293037273912
9.2595739364624 0.861548584641064
9.26244330406189 0.861879311558388
9.26427555084229 0.862138869558029
9.26766276359558 0.862465857153509
9.26950073242188 0.862719884558965
9.27283477783203 0.863044915214829
9.27479434013367 0.863304326425868
9.27879667282104 0.863626315068351
9.28011393547058 0.863884686750613
9.28368663787842 0.864203696167186
9.28544163703918 0.864463362387822
9.28897643089294 0.864780449556266
9.29068994522095 0.865042437011774
9.29485321044922 0.865355993748509
9.29588317871094 0.865619662624343
9.29933214187622 0.865936494071383
9.30114412307739 0.866202549946671
9.30248975753784 0.866202549946671
9.30256295204163 0.866202549946671
9.30492758750916 0.866518750303768
9.30646634101868 0.866786353264649
9.30965304374695 0.867105662356803
9.31163048744202 0.867374427921503
9.31483483314514 0.867695611060589
9.3169412612915 0.867965100814799
9.32066011428833 0.868290386178935
9.32217693328857 0.868559082070458
9.32546663284302 0.868888492821662
9.32745242118835 0.86915645516388
9.33077788352966 0.869488877059658
9.33273577690125 0.869755465058686
9.33608531951904 0.870090274250507
9.33810377120972 0.870354934556165
9.34133625030518 0.870691408756399
9.3442280292511 0.870953488825138
9.34855914115906 0.871213222302211
9.34959721565247 0.87155235412362
9.35183835029602 0.871887533666211
9.35403323173523 0.871887533666211
9.35411095619202 0.872144482914859
9.35416436195374 0.872144482914859
9.35710787773132 0.872480610850514
9.35897874832153 0.872734869334944
9.36239743232727 0.873068084512883
9.36440348625183 0.873320966423573
9.36763143539429 0.873649059411339
9.36943173408508 0.873900108404474
9.37292766571045 0.874224627028276
9.37531208992004 0.874473788185296
9.37838792800903 0.874795704397552
9.38075947761536 0.875047059004203
9.38425207138062 0.875365216018771
9.38546800613403 0.875613948791851
9.3890528678894 0.875928829077986
9.39068961143494 0.876178236331701
9.39462733268738 0.876491161326205
9.39594459533691 0.87674164812087
9.39958596229553 0.877053776009382
9.40171909332275 0.877053776009382
9.40183782577515 0.877053776009382
9.40192794799805 0.877304535127884
9.40465116500854 0.877618758991094
9.40640306472778 0.8778671637215
9.4096999168396 0.878179692840891
9.41164040565491 0.878426751418304
9.41501569747925 0.878741319534222
9.41700863838196 0.878987040569906
9.42033004760742 0.879308309844427
9.42222881317139 0.87955405241696
9.42550921440125 0.879877542684197
9.42760062217712 0.880119592842195
9.43074703216553 0.880447421623025
9.43279409408569 0.880686404347024
9.43614673614502 0.881017441792538
9.43811130523682 0.881253391301952
9.44151520729065 0.881586856236457
9.44352674484253 0.881819622468311
9.44659757614136 0.882157607603726
9.44971060752869 0.882387587046269
9.45161032676697 0.882387587046269
9.45178914070129 0.882727968865267
9.45186877250671 0.882727968865267
9.4553279876709 0.882955822285618
9.4570484161377 0.883294884917721
9.45900869369507 0.883520983449732
9.46265387535095 0.883862187866802
9.46516013145447 0.884085185829707
9.4675874710083 0.884420909160551
9.46965622901917 0.884645321511332
9.47297096252441 0.884982258509166
9.47480893135071 0.885206705239781
9.47829866409302 0.885539829602669
9.48063993453979 0.885766834691712
9.48430633544922 0.886095181191067
9.48553109169006 0.886320873734343
9.48911428451538 0.886645346463789
9.49074196815491 0.886872376473562
9.494708776474 0.88719402307737
9.49608397483826 0.88742277546336
9.49935984611511 0.887744643092137
9.50125312805176 0.887972318880367
9.5045154094696 0.888289475345111
9.50652074813843 0.888517146073133
9.50817251205444 0.888517146073133
9.50833940505981 0.888517146073133
9.50974655151367 0.888834105058687
9.51176834106445 0.889061588471237
9.51521253585815 0.889377466002588
9.5171856880188 0.889606280982403
9.52061533927917 0.889923987604863
9.52223968505859 0.890150892156854
9.52554965019226 0.890470341981756
9.52748227119446 0.890695175140906
9.5307879447937 0.891017174021298
9.53279972076416 0.891239943595072
9.53611373901367 0.891566399715521
9.53802752494812 0.891787182814713
9.5421257019043 0.892114870906525
9.54348134994507 0.892333667580131
9.54737091064453 0.89266343823893
9.54898762702942 0.892880552018894
9.55186915397644 0.893212170318009
9.55442380905151 0.893428439268184
9.55713224411011 0.893756228947339
9.55771493911743 0.893756228947339
9.55785393714905 0.893756228947339
9.55922412872314 0.893969671444219
9.56319260597229 0.894296097305564
9.56444978713989 0.894511085197638
9.56809377670288 0.894839360051097
9.56953287124634 0.895054714858903
9.57285380363464 0.895380865654283
9.57486581802368 0.895599081438
9.57869029045105 0.895921508917274
9.58004975318909 0.89613868618654
9.58339834213257 0.89645727811133
9.5853214263916 0.896676158289349
9.58908343315125 0.896993640708305
9.59062123298645 0.897214088477573
9.59420490264893 0.897528776835941
9.59583449363708 0.897750898454709
9.59920382499695 0.898068013113963
9.60006666183472 0.898068013113963
9.60012102127075 0.898068013113963
9.60208797454834 0.898291624133779
9.60440301895142 0.898609373404066
9.60676908493042 0.898834241210258
9.61024594306946 0.899149263930983
9.61161065101624 0.899374497529181
9.61493706703186 0.899695804303143
9.61690211296082 0.899920279200071
9.62047553062439 0.900244093508173
9.62220573425293 0.900467266533382
9.62553596496582 0.900796006005596
9.62747645378113 0.901017478986491
9.63084721565247 0.901349928562748
9.63277435302734 0.901569455072455
9.63603162765503 0.901905708660752
9.63821196556091 0.902122706718643
9.64157223701477 0.902461570942333
9.6436071395874 0.902675877951824
9.64651918411255 0.903016386470283
9.64893507957458 0.903228222684233
9.64969539642334 0.903228222684233
9.64976239204407 0.903228222684233
9.65222454071045 0.903567026842557
9.65397667884827 0.903776679092053
9.65735793113708 0.904114868638792
9.65930962562561 0.904320372391778
9.66240787506104 0.904656168280484
9.66451072692871 0.904861854446208
9.66775941848755 0.905196870777119
9.66958594322205 0.905403850709696
9.67378330230713 0.90573344968554
9.67487072944641 0.905938724415206
9.67890000343323 0.906261926618819
9.68005466461182 0.906468498145083
9.68369388580322 0.906787241180275
9.68538594245911 0.906995472969949
9.68885397911072 0.907312693794905
9.69058895111084 0.907523401121395
9.69410157203674 0.907837496676793
9.69584035873413 0.908050862577208
9.69975805282593 0.908364692639938
9.70081496238708 0.908364692639938
9.70088601112366 0.908364692639938
9.70124840736389 0.908580997778214
9.70443844795227 0.90889595800849
9.70639777183533 0.909114847218697
9.709636926651 0.909429765883001
9.71164155006409 0.90965164432403
9.71493864059448 0.909967970478294
9.71688795089722 0.910189888028999
9.72055888175964 0.910512573216304
9.72307705879211 0.910737405936476
9.72548484802246 0.911058992643024
9.7276828289032 0.911281228563995
9.73082423210144 0.911607786111776
9.73280453681946 0.911831131394463
9.73609733581543 0.912160118528604
9.73860573768616 0.91238240453821
9.74137234687805 0.912714421866053
9.74358439445496 0.91293560249954
9.74671220779419 0.913268463733539
9.75069832801819 0.913488424961318
9.75187587738037 0.913822127147698
9.75261521339417 0.913822127147698
9.7527117729187 0.913822127147698
9.7539165019989 0.914041048357858
9.75714612007141 0.91437466309327
9.75909686088562 0.914593297814734
9.76252675056458 0.914925564008251
9.76445293426514 0.915144881015696
9.76754069328308 0.91547103935428
9.76948809623718 0.915693462043913
9.77302742004395 0.916019660413043
9.77482175827026 0.916242560868908
9.77826309204102 0.916566617024953
9.78017091751099 0.916793288590675
9.78376007080078 0.917115400615198
9.78535628318787 0.917346539456946
9.78902435302734 0.917667360137132
9.79070615768433 0.917903188736128
9.79425811767578 0.918222363311498
9.79599523544312 0.918463095684445
9.80066680908203 0.918779281383237
9.80116891860962 0.919024337423227
9.80446171760559 0.919340978082993
9.80457806587219 0.919340978082993
9.8046498298645 0.919340978082993
9.80692744255066 0.919587202895166
9.80972933769226 0.919900809233218
9.81169629096985 0.920148875705253
9.81497883796692 0.920464469537071
9.81692314147949 0.920713592399708
9.82083320617676 0.921029232726185
9.82228636741638 0.921278063460345
9.82550525665283 0.921597687718515
9.82755255699158 0.921847503871837
9.83077526092529 0.922168731324871
9.83348894119263 0.922416318123398
9.83607864379883 0.922742029344385
9.83806300163269 0.922989349740687
9.84145855903625 0.923313834956278
9.84369158744812 0.923556915706778
9.84671878814697 0.923884670161214
9.84876585006714 0.92412661676907
9.85311913490295 0.924455361693712
9.85437035560608 0.924455361693712
9.85450220108032 0.924455361693712
9.85509967803955 0.924697225378986
9.85708808898926 0.925024166148064
9.85919165611267 0.925263843915471
9.86238765716553 0.925590129640859
9.86432027816772 0.925833799642642
9.86762809753418 0.926157971108904
9.87013292312622 0.92640462989424
9.87292575836182 0.926729037339365
9.87476968765259 0.926976261266023
9.87824106216431 0.9272982397231
9.88011622428894 0.927552424869267
9.88367581367493 0.927867307503545
9.88536596298218 0.928126780097242
9.88925814628601 0.928437907803255
9.89071655273438 0.928703052551364
9.8941068649292 0.929011652972359
9.89596891403198 0.929283115366281
9.89940047264099 0.929592374909121
9.90117192268372 0.929870324740625
9.90445590019226 0.929870324740625
9.90462374687195 0.93017562352431
9.90471959114075 0.93017562352431
9.90639734268188 0.930456568798691
9.90964794158936 0.930762675840656
9.9116325378418 0.931048507936004
9.91497206687927 0.931355237543627
9.91697955131531 0.93164741086762
9.92062163352966 0.931957141258296
9.92216968536377 0.932252433131442
9.92548012733459 0.93256598864348
9.92741680145264 0.932863580663883
9.93070197105408 0.933181356866192
9.93268895149231 0.933480701157991
9.93612313270569 0.93380335323683
9.93801927566528 0.934104257058379
9.94137907028198 0.934429753194575
9.94343543052673 0.934731329512536
9.94661569595337 0.935060700698431
9.94886708259583 0.935363141212086
9.95109295845032 0.935363141212086
9.95117115974426 0.935363141212086
9.95178985595703 0.935694432007539
9.9537787437439 0.935997836897592
9.95699334144592 0.936326027669577
9.95898628234863 0.936630537963288
9.96260333061218 0.936959054067478
9.96429514884949 0.937265398197674
9.9675498008728 0.937593983970211
9.96948146820068 0.937905142504447
9.97315239906311 0.938229752098719
9.97485852241516 0.938540657422672
9.97932982444763 0.938862553947077
9.9800500869751 0.93917711925264
9.98377013206482 0.939493765965402
9.98541665077209 0.939814306949077
9.98911666870117 0.940126871994136
9.99062585830688 0.940447474647076
9.9944794178009 0.940756180320592
9.99594140052795 0.941079862040043
9.99957346916199 0.94138562823833
10.0008237361908 0.94138562823833
10.0009343624115 0.94138562823833
10.0011110305786 0.941711965985312
10.004864692688 0.942018753362696
10.0063736438751 0.942346753050494
10.0096368789673 0.942648367411419
10.0116376876831 0.942973983245849
10.0149354934692 0.943278432102206
10.0169489383698 0.943605445095804
10.0207085609436 0.943911068259687
10.0221831798553 0.944234606803691
10.0255453586578 0.944542385870965
10.0274457931519 0.944862888464567
10.0307955741882 0.945174637629525
10.0327637195587 0.945490780484227
10.0360703468323 0.945804319027266
10.0383064746857 0.946115969486775
10.0416512489319 0.946433389855404
10.0443942546844 0.946741566938885
10.0468344688416 0.94706186496275
10.0493457317352 0.947365926342608
10.0519468784332 0.947688253299405
10.0546309947968 0.947989940825107
10.0569207668304 0.947989940825107
10.0571396350861 0.947989940825107
10.0579054355621 0.948313652448424
10.0594098567963 0.948613209484573
10.0623962879181 0.948935256729934
10.0643775463104 0.949233534727062
10.0676012039185 0.949557861659295
10.0695543289185 0.949857071554099
10.0729880332947 0.950178581780395
10.0754709243774 0.950475532058507
10.0782792568207 0.950795693790393
10.0800728797913 0.951096792725846
10.0834667682648 0.951414768505313
10.0853464603424 0.951718383249236
10.0888235569 0.952036775292723
10.0907819271088 0.952342628130698
10.0939204692841 0.95266143043242
10.0961494445801 0.95296951406259
10.0994114875793 0.953288566018475
10.1011960506439 0.953598848480833
10.104691028595 0.953919171133042
10.1064260005951 0.954230715904046
10.1079454421997 0.954230715904046
10.1081597805023 0.954230715904046
10.1098356246948 0.954549108255027
10.1225769519806 0.954858037256464
10.123507976532 0.95517643121675
10.1236393451691 0.955484049907959
10.1237378120422 0.955808152300882
10.1238460540771 0.956115831646222
10.1255090236664 0.956443150392143
10.1274306774139 0.956746638344899
10.1307044029236 0.957075313336943
10.1327164173126 0.957234318488951
10.1360726356506 0.95756381810689
10.1379675865173 0.95756381810689
10.1412870883942 0.957893925313178
10.1435692310333 0.957893925313178
10.1466183662415 0.958224083368279
10.1486797332764 0.958224083368279
10.1516125202179 0.958224083368279
10.1516871452332 0.958224083368279
10.1517658233643 0.958552717410285
10.1537883281708 0.958552717410285
10.1570963859558 0.958875872171792
10.1609163284302 0.958875872171792
10.1623723506927 0.959196347448652
10.1648211479187 0.959196347448652
10.1676387786865 0.959512524924285
10.1694750785828 0.959512524924285
10.1729211807251 0.959827604384436
10.1748611927032 0.959827604384436
10.1786687374115 0.960137817112762
10.1800782680511 0.960137817112762
10.1837913990021 0.960444596133469
10.185379743576 0.960444596133469
10.1887316703796 0.960748231262007
10.1905856132507 0.960748231262007
10.1941540241241 0.961052095743674
10.1958377361298 0.961052095743674
10.1990411281586 0.961052095743674
10.1991064548492 0.961052095743674
10.1998784542084 0.961354586168988
10.201687335968 0.961354586168988
10.2043857574463 0.961655754311377
10.2063016891479 0.961655754311377
10.2097527980804 0.961958117130184
10.2115726470947 0.961958117130184
10.2150084972382 0.962262180108602
10.216964006424 0.962262180108602
10.2209403514862 0.962571493304478
10.2222001552582 0.962571493304478
10.2255580425262 0.962882678099095
10.227486371994 0.962882678099095
10.2308173179626 0.963195985793467
10.2328779697418 0.963195985793467
10.236040353775 0.96351068332452
10.2380683422089 0.96351068332452
10.2414171695709 0.963827223287412
10.2433395385742 0.963827223287412
10.2465476989746 0.9641454391095
10.2495517730713 0.9641454391095
10.2500295639038 0.9641454391095
10.2500853538513 0.9641454391095
10.2519242763519 0.964462492649404
10.253990650177 0.964462492649404
10.2571444511414 0.964779680253006
10.2591283321381 0.964779680253006
10.2638003826141 0.965093287885999
10.2645485401154 0.965093287885999
10.2675511837006 0.96540764579187
10.2697179317474 0.96540764579187
10.2730250358582 0.96571834567212
10.2751977443695 0.96571834567212
10.2784757614136 0.966025867615763
10.2802951335907 0.966025867615763
10.2836966514587 0.966330473843278
10.2854151725769 0.966330473843278
10.2888898849487 0.96663124982539
10.2906477451324 0.96663124982539
10.2945330142975 0.96692932948197
10.2959499359131 0.96692932948197
10.2993128299713 0.967228397821324
10.3024640083313 0.967228397821324
10.3025696277618 0.967228397821324
10.3037295341492 0.967228397821324
10.3046071529388 0.967522003520484
10.3063559532166 0.967522003520484
10.3099875450134 0.967814548119888
10.3115885257721 0.967814548119888
10.3149352073669 0.968110639710535
10.3168916702271 0.968110639710535
10.3217315673828 0.968407367734738
10.3225224018097 0.968407367734738
10.3254609107971 0.968706034221772
10.3275158405304 0.968706034221772
10.3307340145111 0.969006695249075
10.3326659202576 0.969006695249075
10.3360862731934 0.969309147756054
10.3385360240936 0.969309147756054
10.3414103984833 0.9696150829748
10.3439064025879 0.9696150829748
10.3466689586639 0.969923677576156
10.3493432998657 0.969923677576156
10.3518469333649 0.970233717577845
10.3539092540741 0.970233717577845
10.3540067672729 0.970233717577845
10.3540720939636 0.970233717577845
10.3570263385773 0.970544759451152
10.3589656352997 0.970544759451152
10.3623862266541 0.970854156068935
10.3657989501953 0.970854156068935
10.3685646057129 0.971162583986562
10.369503736496 0.971162583986562
10.3728699684143 0.97147185222079
10.37482213974 0.97147185222079
10.3783826828003 0.971778256488839
10.3801753520966 0.971778256488839
10.3836808204651 0.972081906009989
10.3854458332062 0.972081906009989
10.3889520168304 0.972382535316104
10.3906888961792 0.972382535316104
10.3944199085236 0.972680875560207
10.3959879875183 0.972680875560207
10.4007034301758 0.972981375081804
10.4011416435242 0.972981375081804
10.4038603305817 0.972981375081804
10.4039633274078 0.972981375081804
10.4051053524017 0.973278127555661
10.4064130783081 0.973278127555661
10.4096801280975 0.973572881793838
10.4115772247314 0.973572881793838
10.4149167537689 0.973872119316836
10.4169058799744 0.973872119316836
10.421219587326 0.974172662727881
10.42218708992 0.974172662727881
10.4254603385925 0.974475733892828
10.4274430274963 0.974475733892828
10.4306583404541 0.974782699778788
10.4326684474945 0.974782699778788
10.4361028671265 0.975092639110413
10.4381332397461 0.975092639110413
10.4414370059967 0.97540603439679
10.4434113502502 0.97540603439679
10.4467449188232 0.975722418379254
10.4486134052277 0.975722418379254
10.4518208503723 0.976040194755689
10.45383644104 0.976040194755689
10.4539320468903 0.976040194755689
10.4546267986298 0.976040194755689
10.4572534561157 0.976360579105776
10.4589807987213 0.976360579105776
10.4624056816101 0.976679194357562
10.4642727375031 0.976679194357562
10.4676144123077 0.976997606011364
10.4696643352509 0.976997606011364
10.4729645252228 0.977316895853082
10.4748635292053 0.977316895853082
10.4783751964569 0.97763362587775
10.480060338974 0.97763362587775
10.4836897850037 0.977947468051706
10.485424041748 0.977947468051706
10.4889788627625 0.978258854170538
10.4907059669495 0.978258854170538
10.4943971633911 0.978572579523318
10.4960479736328 0.978572579523318
10.500298500061 0.978886099802982
10.5014526844025 0.978886099802982
10.5049848556519 0.979196594426136
10.5064358711243 0.979196594426136
10.5068356990814 0.979196594426136
10.5070209503174 0.979196594426136
10.5097630023956 0.979505490885329
10.5116903781891 0.979505490885329
10.5150852203369 0.97981909204849
10.5170636177063 0.97981909204849
10.5205023288727 0.980134184623588
10.522264957428 0.980134184623588
10.5257744789124 0.980452092051627
10.5275793075562 0.980452092051627
10.5307314395905 0.980772441693151
10.5328907966614 0.980772441693151
10.5360994338989 0.981094892025794
10.5380799770355 0.981094892025794
10.5413975715637 0.981419013655263
10.5433547496796 0.981419013655263
10.5465564727783 0.981745409243961
10.5492167472839 0.981745409243961
10.5517995357513 0.982072300646999
10.5529713630676 0.982072300646999
10.5530469417572 0.982072300646999
10.5542011260986 0.982072300646999
10.5570657253265 0.982400265682051
10.5589690208435 0.982400265682051
10.562474489212 0.982724911512881
10.5642669200897 0.982724911512881
10.5677959918976 0.983047028648072
10.5711040496826 0.983047028648072
10.5742583274841 0.983369918721445
10.57497215271 0.983369918721445
10.5783841609955 0.983690781534806
10.5801768302917 0.983690781534806
10.5838248729706 0.984008764965382
10.585387468338 0.984008764965382
10.5890457630157 0.98432478714881
10.5906286239624 0.98432478714881
10.5945975780487 0.984638693470157
10.5960834026337 0.984638693470157
10.5992822647095 0.984955458746744
10.6011989116669 0.984955458746744
10.6046998500824 0.985266671017116
10.6065447330475 0.985266671017116
10.6080646514893 0.985266671017116
10.6082344055176 0.985266671017116
10.6096882820129 0.98557885983031
10.6116564273834 0.98557885983031
10.6149115562439 0.985894814659777
10.6169333457947 0.985894814659777
10.6212687492371 0.986208342393792
10.6222836971283 0.986208342393792
10.6254878044128 0.986525242603462
10.6274397373199 0.986525242603462
10.6307327747345 0.986844308181361
10.6326899528503 0.986844308181361
10.6360242366791 0.987165257783757
10.6383788585663 0.987165257783757
10.6412651538849 0.987487763859941
10.6435120105743 0.987487763859941
10.6465101242065 0.987812116640519
10.6487319469452 0.987812116640519
10.651825428009 0.988137214025272
10.6548120975494 0.988137214025272
10.6565358638763 0.988137214025272
10.6567399501801 0.988137214025272
10.6572923660278 0.988462593900659
10.6589975357056 0.988462593900659
10.6626121997833 0.988785450783327
10.6644723415375 0.988785450783327
10.668399810791 0.989107541249727
10.669664144516 0.989107541249727
10.6728773117065 0.989430702072822
10.6747610569 0.989430702072822
10.6786897182465 0.989751733979611
10.6806149482727 0.989751733979611
10.6839418411255 0.99006965715367
10.6855401992798 0.99006965715367
10.6895806789398 0.990384373760969
10.6906940937042 0.990384373760969
10.6942670345306 0.990696723857617
10.6960031986237 0.990696723857617
10.6993117332458 0.991005652030958
10.7016282081604 0.991005652030958
10.703551530838 0.991005652030958
10.7036480903625 0.991005652030958
10.7045347690582 0.991315971306964
10.7063915729523 0.991315971306964
10.7104008197784 0.991618965114202
10.7115995883942 0.991618965114202
10.7149336338043 0.991924089088863
10.7168810367584 0.991924089088863
10.7213759422302 0.992229034060596
10.7221989631653 0.992229034060596
10.7255206108093 0.992534480519457
10.7275545597076 0.992534480519457
10.730810880661 0.992842829104472
10.7327830791473 0.992842829104472
10.7360439300537 0.993147810897001
10.7382061481476 0.993147810897001
10.7414433956146 0.993454890016977
10.7435536384583 0.993454890016977
10.7466113567352 0.993762364008848
10.7485263347626 0.993762364008848
10.7517845630646 0.994070191741572
10.7522048950195 0.994070191741572
10.7522778511047 0.994070191741572
10.7540221214294 0.994070191741572
10.7570953369141 0.99437324977316
10.7589840888977 0.99437324977316
10.7625074386597 0.994674307974292
10.7643806934357 0.994674307974292
10.7675621509552 0.994972268779168
10.7694675922394 0.994972268779168
10.7730343341827 0.995267722414341
10.7748975753784 0.995267722414341
10.7788517475128 0.995558435962322
10.7805068492889 0.995558435962322
10.7837872505188 0.995844233646219
10.7854237556458 0.995844233646219
10.7892842292786 0.996125229253214
10.7906196117401 0.996125229253214
10.7944784164429 0.996401613871406
10.7958991527557 0.996401613871406
10.7996253967285 0.996677515389306
10.8011560440063 0.996677515389306
10.8022549152374 0.996677515389306
10.8023507595062 0.996677515389306
10.8044371604919 0.996949562847773
10.8064465522766 0.996949562847773
10.8096327781677 0.997221035565909
10.8116457462311 0.997221035565909
10.8149862289429 0.997489640177669
10.8169620037079 0.997489640177669
10.8206584453583 0.997763166474828
10.822199344635 0.997763166474828
10.8254914283752 0.998038112635829
10.8274891376495 0.998038112635829
10.8307797908783 0.998314780995803
10.8327438831329 0.998314780995803
10.8360238075256 0.998593573971686
10.8388495445251 0.998593573971686
10.8414633274078 0.998874432199064
10.8440499305725 0.998874432199064
10.8466372489929 0.999157074792314
10.8487026691437 0.999157074792314
10.8518187999725 0.999439316529248
10.852135181427 0.999439316529248
10.8522298336029 0.999439316529248
10.8546772003174 0.999439316529248
10.8570740222931 0.999723198014373
10.8591694831848 0.999723198014373
10.8624706268311 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00583529472351074 0.00588301307079475
0.00975584983825684 0.00588315982706589
0.0104005336761475 0.00588329700853252
0.014944314956665 0.00588339459984488
0.0166323184967041 0.00588402920801134
0.0201742649078369 0.00588405954009508
0.0212655067443848 0.00588467239438795
0.025395393371582 0.00588466692600254
0.0262420177459717 0.0058851980662219
0.0305716991424561 0.00588523092102033
0.031766414642334 0.00588552222992356
0.0359725952148438 0.00588558924288851
0.0368111133575439 0.00588565924926854
0.0410280227661133 0.0058857584511377
0.0420567989349365 0.00588583471221849
0.046144962310791 0.00588580867068011
0.0472033023834229 0.00588571771931723
0.0493123531341553 0.00588571771931723
0.0493679046630859 0.00588571771931723
0.0522994995117188 0.00588565982292177
0.0531346797943115 0.00588545365485893
0.0571215152740479 0.00588540182118513
0.057908296585083 0.00588546762150566
0.061948299407959 0.005885456268655
0.0631184577941895 0.00588504599848227
0.0673532485961914 0.00588507103417168
0.0683286190032959 0.00588478084270738
0.0725486278533936 0.00588482617610608
0.0736994743347168 0.00588472898426295
0.0778613090515137 0.00588478004909798
0.0797348022460938 0.00588461878257818
0.0831589698791504 0.00588466006950639
0.0844817161560059 0.0058844681661655
0.0884537696838379 0.00588451220372721
0.0898051261901855 0.00588403353261402
0.0938189029693604 0.00588409727064709
0.0950541496276855 0.00588405850421747
0.0989603996276855 0.00588427134033198
0.100064277648926 0.00588424602514603
0.104703903198242 0.00588458568394457
0.105571031570435 0.00588472815132235
0.107844591140747 0.00588472815132235
0.108032941818237 0.00588472815132235
0.109594583511353 0.00588519034123625
0.11058497428894 0.00588562319913766
0.114886045455933 0.00588628483666742
0.115712404251099 0.00588688647028279
0.120079517364502 0.00588775198622826
0.121522426605225 0.00588866832011814
0.125377416610718 0.00588998708106547
0.126347303390503 0.00589105758019981
0.130345106124878 0.0058927024335963
0.131613254547119 0.00589427460156955
0.135785341262817 0.00589637452266234
0.137953042984009 0.0058980101701458
0.140994787216187 0.00590058168154173
0.14210319519043 0.00590371413821045
0.146097898483276 0.00590685099062371
0.147218942642212 0.00591007192466408
0.148872852325439 0.00591007192466408
0.148905038833618 0.00591007192466408
0.1517333984375 0.00591411589673485
0.152936458587646 0.00591781703287264
0.15671706199646 0.00592265069890474
0.157783508300781 0.00592729712440176
0.162095785140991 0.0059331051349315
0.163202524185181 0.00593836471492259
0.16731333732605 0.00594530544590022
0.168419122695923 0.0059508652675474
0.172552347183228 0.00595913144852267
0.173670053482056 0.00596678993850297
0.17780065536499 0.00597657720244005
0.178905963897705 0.00598505324336718
0.183552503585815 0.0059965449036381
0.185134172439575 0.00600725153333692
0.188598394393921 0.00602022719276585
0.189441919326782 0.00603269304346643
0.193645715713501 0.00604752241645556
0.194948434829712 0.00606255708370673
0.198323488235474 0.00606255708370673
0.198369979858398 0.00606255708370673
0.198832511901855 0.00607944414122474
0.200424432754517 0.00609712058200829
0.204262018203735 0.00611608450084677
0.205612182617188 0.00613592179440869
0.20964503288269 0.0061572161968132
0.210487365722656 0.00617962882358936
0.214683294296265 0.00620325763981133
0.215737104415894 0.00623049818800747
0.220266342163086 0.00625689089656378
0.221181869506836 0.00628717856321925
0.225171089172363 0.00631740455887919
0.22687816619873 0.00635228556097212
0.231364727020264 0.0063860238791833
0.231779336929321 0.00642466543672082
0.23586893081665 0.00646227324151927
0.237283706665039 0.00650439282791948
0.241205215454102 0.00654547940004313
0.242098808288574 0.00659069347138452
0.246284484863281 0.0066363730411676
0.249622583389282 0.00668542417651807
0.251720428466797 0.00673591050461742
0.25259804725647 0.00678864440146443
0.253669261932373 0.00678864440146443
0.25369930267334 0.00678864440146443
0.256739616394043 0.00684417434279061
0.257747650146484 0.0069017353751214
0.261936902999878 0.00696246941187906
0.263067007064819 0.00702457075636087
0.267319202423096 0.00709082446518638
0.268292427062988 0.00715766127900985
0.27252721786499 0.00722944519704716
0.27415919303894 0.00730127055068408
0.277767419815063 0.00737842588845061
0.279382467269897 0.00745447255397957
0.283239841461182 0.00753720137326908
0.284180402755737 0.00761620200320567
0.288440465927124 0.0077028881523542
0.289382219314575 0.00778721809173422
0.293543815612793 0.00787909015929988
0.294891119003296 0.00796826470727585
0.298466205596924 0.00796826470727585
0.313788652420044 0.00806438712211854
0.314545869827271 0.00816153968100031
0.314572095870972 0.00816153968100031
0.314602375030518 0.00826243420185402
0.314630508422852 0.00836462974690466
0.314656496047974 0.00847319005536262
0.31468391418457 0.00858036700272402
0.314708948135376 0.00869271582260933
0.315835475921631 0.00880791387668223
0.320351123809814 0.00892520052425505
0.321052551269531 0.0090485954476095
0.325214862823486 0.00917358455508022
0.32651162147522 0.00930391882841808
0.330794095993042 0.00943309952961724
0.33152961730957 0.00957229736541532
0.336234569549561 0.00970696669698157
0.336753845214844 0.00985229782355668
0.342282772064209 0.0100056387063179
0.342667102813721 0.010146908114154
0.346257925033569 0.0102951014307627
0.347314119338989 0.0104576872110905
0.350037574768066 0.0104576872110905
0.350119352340698 0.0104576872110905
0.351636409759521 0.0106136355391774
0.352678060531616 0.0107851668468577
0.35733437538147 0.0109478330664137
0.357794523239136 0.0111268881927709
0.362051248550415 0.0112965454246134
0.363253831863403 0.0114817780410005
0.367472648620605 0.0116583762077516
0.368349313735962 0.0118482011807848
0.372578144073486 0.0120313770403728
0.373850107192993 0.0122269624859872
0.377942562103271 0.0124167552308276
0.379257440567017 0.0126176938607085
0.383335590362549 0.0128137394379236
0.384183406829834 0.0130192303768092
0.388587236404419 0.0132186439863583
0.38974666595459 0.0134269871953313
0.393678665161133 0.0136307497193818
0.395147800445557 0.013843971056703
0.398865699768066 0.0140530482378673
0.400284767150879 0.0142697770427163
0.40063738822937 0.0142697770427163
0.400751829147339 0.0142697770427163
0.404563903808594 0.0144818726063277
0.406608819961548 0.0147004717960396
0.409647226333618 0.014915252923742
0.410858392715454 0.0151416769805749
0.414789438247681 0.0153587652180489
0.415762901306152 0.0155918282971225
0.420172929763794 0.015811389764647
0.420951128005981 0.0160491212593139
0.425162553787231 0.0162738914266147
0.426220178604126 0.0165186934437087
0.430525779724121 0.0167476258847074
0.431664228439331 0.0169983662213813
0.436155319213867 0.0172272737046657
0.43700385093689 0.017482086649542
0.441082715988159 0.0177171111968892
0.442231893539429 0.0179788887136879
0.446381330490112 0.0182188083362093
0.447462320327759 0.0184888282785171
0.451690912246704 0.0187338103422383
0.454023599624634 0.0190096972725275
0.456568241119385 0.0190096972725275
0.45670223236084 0.0190096972725275
0.457207441329956 0.019259753283858
0.457904100418091 0.0195391223241543
0.462080955505371 0.0197939283317142
0.464356422424316 0.0200772228620986
0.467581510543823 0.020337069271991
0.468384504318237 0.0206227687439166
0.472557783126831 0.0208869417472489
0.473702907562256 0.0211745334242405
0.47778844833374 0.0214424869201568
0.478833913803101 0.0217339109442274
0.48403000831604 0.022005001610632
0.484570264816284 0.0222971939806482
0.488318920135498 0.0225708797492077
0.489402770996094 0.022864911624967
0.493589878082275 0.0231375861224381
0.495198011398315 0.0234312336046487
0.498342275619507 0.0234312336046487
0.498399972915649 0.0234312336046487
0.499634265899658 0.0237066398675215
0.499888896942139 0.0240071210701105
0.504534721374512 0.0242825197323145
0.505907297134399 0.0245858316642156
0.509635210037231 0.0248607941125434
0.51046085357666 0.025167633310039
0.515066623687744 0.0254423563026303
0.516003608703613 0.0257552966016245
0.519989967346191 0.0260334093363425
0.521417856216431 0.0263461152485692
0.525181770324707 0.0266258842610027
0.526241302490234 0.0269449236250391
0.530412673950195 0.0272232166830644
0.531556367874146 0.027543620501159
0.535808324813843 0.0278214721710013
0.536803722381592 0.0281446548914981
0.541019916534424 0.0284252917451397
0.542283773422241 0.0287506915692657
0.547179460525513 0.0290365730390199
0.5476233959198 0.0293648542774234
0.548262596130371 0.0293648542774234
0.548310518264771 0.0293648542774234
0.551454782485962 0.0296533236249571
0.552551507949829 0.0299809000199464
0.556727170944214 0.0302723296121834
0.557688236236572 0.0305978650100097
0.561985492706299 0.030892995232095
0.563232183456421 0.0312172690556656
0.567516565322876 0.0315157298602899
0.568391084671021 0.031839397533625
0.572555780410767 0.0321414696910123
0.57362961769104 0.0324632962749996
0.578932523727417 0.0327682294976848
0.579745531082153 0.0330906609276199
0.583373069763184 0.033398061465526
0.584894895553589 0.0337210900215317
0.588537216186523 0.0340271941999803
0.589771747589111 0.0343468158723657
0.593708038330078 0.0346538007968935
0.595295906066895 0.034974114526591
0.600095748901367 0.0352814358016531
0.600628852844238 0.0356032191443418
0.604400396347046 0.0359128831678008
0.605364799499512 0.0362420732972057
0.606528282165527 0.0362420732972057
0.606706857681274 0.0362420732972057
0.609803915023804 0.0365502824974736
0.610549926757812 0.0368782637557494
0.614670038223267 0.0371852786914106
0.616267919540405 0.0375117250236309
0.619954586029053 0.037821633401111
0.620947599411011 0.0381543686798211
0.625258207321167 0.0384656472716206
0.626574516296387 0.0388002900489174
0.63054895401001 0.0391118215757462
0.631539344787598 0.0394491858230184
0.636100769042969 0.0397650708771043
0.637092113494873 0.0401041626179167
0.640960216522217 0.0404284047399829
0.642041921615601 0.0407720695767597
0.646275520324707 0.0410983965664217
0.64730429649353 0.0414403196669753
0.651560306549072 0.0417716120458371
0.653050899505615 0.042114434907345
0.656386137008667 0.042114434907345
0.656544923782349 0.042114434907345
0.656846284866333 0.0424510985337081
0.65779709815979 0.0427942381798307
0.662040948867798 0.0431360956260539
0.663034915924072 0.0434774091605276
0.667285919189453 0.0438228743858446
0.668288230895996 0.0441625134743443
0.672488689422607 0.0445102527438711
0.673670291900635 0.0448471293463374
0.677748680114746 0.0451955700611792
0.679135322570801 0.0455272051399888
0.683653831481934 0.0458753299996995
0.684454679489136 0.046203561820913
0.688644170761108 0.0465461809041106
0.689573526382446 0.0468657134941047
0.693613767623901 0.0472047869373859
0.69507884979248 0.0475183927201357
0.698779344558716 0.0478559152650082
0.700085401535034 0.0478559152650082
0.700190305709839 0.0481664597047099
0.700241088867188 0.0481664597047099
0.704118013381958 0.0484989712615098
0.705808639526367 0.048803577746535
0.709481239318848 0.0491322105892504
0.710427761077881 0.0494345039170806
0.714636325836182 0.0497638575692831
0.715606689453125 0.0500619048910972
0.720042705535889 0.0503871827299641
0.721081972122192 0.0506862274729765
0.725198268890381 0.0510150597589889
0.727049112319946 0.0513169257394057
0.730571031570435 0.0516454403768949
0.73159384727478 0.0519431381950493
0.735792636871338 0.0522763619709755
0.73675799369812 0.052577254991901
0.74109411239624 0.0529120091368619
0.742021322250366 0.0532131966919968
0.746253728866577 0.0535525855880252
0.74724292755127 0.0538554050790845
0.7509925365448 0.0538554050790845
0.751075983047485 0.0538554050790845
0.752569913864136 0.0541992734166414
0.753190279006958 0.0545029223835296
0.757017374038696 0.054853567734154
0.757720232009888 0.0551601481073147
0.761995077133179 0.0555131259264956
0.763108491897583 0.0558163440448345
0.767327308654785 0.0561706288595377
0.768753528594971 0.0564700322262649
0.772571086883545 0.0568243710692797
0.773667812347412 0.0571204187086478
0.777895927429199 0.0574740170801555
0.778838157653809 0.0577644276055796
0.783304214477539 0.0581164240187142
0.784143924713135 0.0584012083326679
0.788555860519409 0.0587473541052379
0.78973388671875 0.0590247942879508
0.793613910675049 0.0593665377272125
0.795620918273926 0.0596370152293643
0.798852443695068 0.0599771583890474
0.800446271896362 0.0602458959444359
0.801405429840088 0.0602458959444359
0.80151629447937 0.0602458959444359
0.804352998733521 0.0605808611695834
0.805211067199707 0.060847367685861
0.809616565704346 0.0611772806255706
0.811292409896851 0.0614381251301777
0.814601898193359 0.0617678475558844
0.815679311752319 0.0620286799019388
0.819872379302979 0.0623561390041383
0.820950508117676 0.0626149373554318
0.825138807296753 0.062935328224744
0.826476097106934 0.0631951392093439
0.830598115921021 0.0635183615117054
0.831656217575073 0.0637772494671113
0.835959911346436 0.0640967011452028
0.836829900741577 0.0643586194062359
0.841031074523926 0.0646795786072631
0.842142820358276 0.0649444747933566
0.846297740936279 0.065266284993357
0.847326993942261 0.065530759575653
0.851417303085327 0.065530759575653
0.85152006149292 0.065530759575653
0.851583242416382 0.0658564631335992
0.854611396789551 0.0661245767023979
0.856814861297607 0.0664503216563957
0.858134984970093 0.0667188861478614
0.861963987350464 0.0670447508734542
0.863276243209839 0.0673127089407441
0.86738109588623 0.0676389871469293
0.868376493453979 0.0679054151735128
0.872492790222168 0.0682316624199313
0.873805522918701 0.0684980601837325
0.877844095230103 0.0688237747763013
0.878921508789062 0.0690895010121758
0.883382320404053 0.0694147040332982
0.884328842163086 0.0696792701394713
0.888464212417603 0.0700002600520787
0.889557123184204 0.0702612266882141
0.893651485443115 0.0705800028816044
0.894850015640259 0.0708396834242433
0.89888858795166 0.0711581710622666
0.900756359100342 0.0714175992799473
0.901973724365234 0.0714175992799473
0.902096033096313 0.0714175992799473
0.904211044311523 0.0717323192727988
0.905206918716431 0.0719945225566427
0.909512519836426 0.0723054334738484
0.910419225692749 0.0725663156251108
0.914544343948364 0.0728772044489281
0.91706919670105 0.073138909865625
0.919908046722412 0.0734445293271767
0.920892000198364 0.073710728372921
0.925225973129272 0.0740146195424131
0.926114320755005 0.0742805219421707
0.931071996688843 0.0745816187929387
0.931802988052368 0.0748502992861753
0.935893058776855 0.0751537497030828
0.936929702758789 0.0754230245480486
0.941029071807861 0.0757257596882401
0.942047119140625 0.076000288559872
0.94628643989563 0.0763035555051962
0.947296619415283 0.0765786048508826
0.95152735710144 0.0768830596491736
0.952123880386353 0.0768830596491736
0.952238798141479 0.0768830596491736
0.952538013458252 0.0771592926966638
0.956783771514893 0.0774650418424441
0.957798004150391 0.0777428383554927
0.962090253829956 0.0780506193262092
0.963110685348511 0.0783284185893821
0.967303514480591 0.0786382209827684
0.968278408050537 0.0789142602983862
0.97249174118042 0.079225198425511
0.973608493804932 0.0795013138750733
0.977757215499878 0.0798128135413843
0.978925704956055 0.0800877620628789
0.983211517333984 0.0804008095998668
0.984257459640503 0.0806712270147685
0.988488912582397 0.0809818499224502
0.989798307418823 0.0812509287416574
0.993734121322632 0.0815606120719433
0.995148897171021 0.0818285691130939
0.999014377593994 0.0821391465448194
1.00009083747864 0.0824123109489787
1.00464534759521 0.0827211613931861
1.00555491447449 0.0829953723074099
1.00686740875244 0.0829953723074099
1.00699186325073 0.0829953723074099
1.00976228713989 0.0833022296937393
1.01196765899658 0.0835789787917207
1.01464438438416 0.0838834756285272
1.01578140258789 0.084160070218016
1.02008032798767 0.0844629857134866
1.02091240882874 0.0847461837879149
1.02554750442505 0.0850489929056388
1.02620792388916 0.0853367467477724
1.03052520751953 0.085639741104359
1.0316014289856 0.08593246760496
1.03641772270203 0.0862331165324858
1.03678250312805 0.0865285782752903
1.04093432426453 0.086833169221243
1.04231286048889 0.087133636616876
1.04621028900146 0.0874396194199605
1.04862380027771 0.0877464125832981
1.0522940158844 0.0880548975273421
1.05293464660645 0.0883609272833672
1.05680871009827 0.0886724017422074
1.05960536003113 0.0889803876721105
1.06042051315308 0.0889803876721105
1.06055307388306 0.0889803876721105
1.06203579902649 0.0892945045866376
1.06327295303345 0.0896022277490314
1.06747031211853 0.0899198544130355
1.06876039505005 0.090226793566466
1.0725474357605 0.0905471817854828
1.07370281219482 0.0908518110095196
1.077791929245 0.0911746329427492
1.07921600341797 0.0914779742077532
1.083909034729 0.0917991003145602
1.08414697647095 0.0920969473898853
1.08851456642151 0.0924220898562755
1.08973002433777 0.0927218274821244
1.09361243247986 0.0930433593217608
1.09493541717529 0.0933417611033923
1.09890985488892 0.0936644373880009
1.1004638671875 0.0939612558389413
1.1006019115448 0.0939612558389413
1.10066342353821 0.0939612558389413
1.10450077056885 0.0942820645858804
1.10514783859253 0.0945813868026049
1.10976052284241 0.0948998087098873
1.11040377616882 0.0951987780508764
1.11499977111816 0.0955142041341758
1.1162691116333 0.0958160196925043
1.12004733085632 0.0961296325265877
1.121169090271 0.0964340658838428
1.12519454956055 0.0967502310422345
1.12625575065613 0.0970584456767815
1.13055682182312 0.0973749943027411
1.13147902488708 0.0976858422052274
1.13671231269836 0.09799699077626
1.13721656799316 0.0983091784377008
1.14125990867615 0.0986259601246844
1.14197421073914 0.0989406152420576
1.14619278907776 0.099259324433201
1.14723992347717 0.0995766379097983
1.14967942237854 0.0995766379097983
1.14974021911621 0.0995766379097983
1.15205478668213 0.0998978819034062
1.15257048606873 0.100213776686776
1.15715622901917 0.100537483837801
1.1580126285553 0.100851236259953
1.16196417808533 0.101177384891991
1.16312837600708 0.101490556676862
1.16742062568665 0.101819201859742
1.16839599609375 0.102128797602619
1.17253112792969 0.102459362728479
1.17377257347107 0.102765982474182
1.17888569831848 0.103069797007136
1.18013596534729 0.103401241223039
1.18360471725464 0.103732507396918
1.18433547019958 0.104033031312756
1.1886260509491 0.104360462280113
1.18980360031128 0.104655612378158
1.1937313079834 0.104983933233384
1.19491696357727 0.105278972544823
1.1990659236908 0.105601422655795
1.19952845573425 0.105601422655795
1.1995837688446 0.105601422655795
1.20100426673889 0.105890472484385
1.20457601547241 0.106213811998167
1.20527124404907 0.106504612592196
1.20989775657654 0.106825063038583
1.21134757995605 0.107117373964356
1.21483969688416 0.107434924567432
1.21609497070312 0.107725016585789
1.22010707855225 0.108040884336485
1.221431016922 0.108332504284373
1.22563004493713 0.108651226535807
1.22623062133789 0.108945651838024
1.23077464103699 0.109261499884569
1.23154425621033 0.109559524909127
1.23672294616699 0.109856513636524
1.23749589920044 0.110170090193976
1.24195623397827 0.110469367241857
1.24443984031677 0.110785747345913
1.24654603004456 0.1111036742988
1.24718260765076 0.111407283277648
1.25087785720825 0.111407283277648
1.25101900100708 0.111407283277648
1.25162172317505 0.111729667477043
1.25315022468567 0.112033273032762
1.25741100311279 0.112353792357136
1.25813746452332 0.112657904653877
1.26207971572876 0.112983123786786
1.26416230201721 0.113286630848121
1.26756310462952 0.1136137469036
1.26828575134277 0.11391635148405
1.2725989818573 0.114245195021488
1.27374792098999 0.114545396246123
1.27792310714722 0.11487543239293
1.27930569648743 0.115173405799128
1.28348636627197 0.115504665130733
1.28496146202087 0.115799463170572
1.28871059417725 0.116132941260264
1.28977298736572 0.116424823227819
1.2937433719635 0.116756629732524
1.29482412338257 0.117043377462265
1.29922294616699 0.117377900598956
1.30024671554565 0.117667954757788
1.30216240882874 0.117667954757788
1.30226635932922 0.117667954757788
1.30444264411926 0.11800227559466
1.30580019950867 0.118290032633276
1.3095269203186 0.118624091945518
1.31071066856384 0.118907952120346
1.31526136398315 0.119241080089306
1.31568551063538 0.1195231536402
1.31996822357178 0.11985947496321
1.32089805603027 0.120141661497857
1.32521867752075 0.120474446987167
1.32619833946228 0.120757549253811
1.33140730857849 0.12109312284168
1.33235645294189 0.121377029875942
1.33609080314636 0.121709733242009
1.33676743507385 0.121994978409596
1.34100365638733 0.122328340422799
1.34208226203918 0.122612065532191
1.34624791145325 0.122946272018887
1.34733033180237 0.12323204517097
1.35166835784912 0.123566343576524
1.35253882408142 0.123566343576524
1.35264730453491 0.123566343576524
1.35294389724731 0.123851343586649
1.35674834251404 0.124188933031717
1.35794925689697 0.124473524494891
1.36198592185974 0.124809022134244
1.36365556716919 0.12509231651923
1.36790156364441 0.125431420049238
1.36842083930969 0.125713989980879
1.37250709533691 0.12605051439321
1.37371110916138 0.126331460353073
1.37779569625854 0.126668436139419
1.37889432907104 0.126947576640892
1.383380651474 0.127284507290952
1.38442134857178 0.127562238600726
1.38860130310059 0.127895244388776
1.38992810249329 0.128167461414444
1.39360237121582 0.128497755616655
1.40930771827698 0.128767659958343
1.41015481948853 0.128767659958343
1.41021776199341 0.129094212743482
1.41026592254639 0.129094212743482
1.41032290458679 0.129364170766245
1.41036987304688 0.129690548976865
1.4104208946228 0.129957979137351
1.41046619415283 0.130280170279365
1.41120934486389 0.130542224886278
1.4145941734314 0.13086385627737
1.4157977104187 0.131128021807321
1.41990780830383 0.131448370493071
1.42092561721802 0.1317152901779
1.42510509490967 0.132035150646641
1.42628002166748 0.132302799480071
1.43035697937012 0.132620214657494
1.43177223205566 0.13288651543741
1.43652153015137 0.133205579698941
1.43682241439819 0.133472059592186
1.44104814529419 0.133790477202053
1.4425003528595 0.134058806197774
1.44624876976013 0.134380412175872
1.44726347923279 0.134651566513803
1.45159435272217 0.134978257088869
1.45247435569763 0.134978257088869
1.45263504981995 0.134978257088869
1.4529857635498 0.135253680914147
1.45681238174438 0.135580822605969
1.45782899856567 0.135858261085715
1.46198439598083 0.136187191732379
1.46310257911682 0.136464979969761
1.46883869171143 0.136794277308065
1.46911430358887 0.13707207825822
1.47249984741211 0.137400999627762
1.47372436523438 0.137679852710805
1.4777193069458 0.138008360908224
1.47887992858887 0.138286724320622
1.48330664634705 0.138613761589622
1.48485422134399 0.138891954794815
1.48850631713867 0.139214209576899
1.48986291885376 0.139489208452786
1.49368643760681 0.139808850079998
1.49527049064636 0.140082512771733
1.4988968372345 0.140402116209969
1.50054049491882 0.140676989271679
1.50212931632996 0.140676989271679
1.50224351882935 0.140676989271679
1.50521492958069 0.140949775362247
1.50661134719849 0.141266438819072
1.50951480865479 0.141580739630793
1.51093006134033 0.141850357368684
1.51457524299622 0.142161583773567
1.51596069335938 0.142433146992124
1.52016258239746 0.142743109568782
1.52096152305603 0.143016829431779
1.52509331703186 0.143326934993611
1.52634406089783 0.143599868717382
1.5304388999939 0.143911408295317
1.53155469894409 0.144186771515082
1.53572583198547 0.144501097340347
1.53684711456299 0.14477921213753
1.54098606109619 0.145093650405079
1.54212975502014 0.145373107025569
1.54624176025391 0.145692803545499
1.54730105400085 0.145978317691508
1.55154228210449 0.146299742282496
1.55245161056519 0.146299742282496
1.55255031585693 0.146299742282496
1.55261969566345 0.146588065485421
1.55712556838989 0.14691268557261
1.55787777900696 0.147203255738034
1.56198692321777 0.147530580508852
1.5630943775177 0.147823991435536
1.56740546226501 0.148153432468897
1.56878685951233 0.148448504958711
1.57246947288513 0.14877912150179
1.57371020317078 0.149075893072263
1.57786631584167 0.149407071933869
1.57884335517883 0.1497039549703
1.5833466053009 0.150034931238036
1.58437252044678 0.150331490847849
1.58857131004333 0.150661290714507
1.58942842483521 0.150956745457893
1.59362292289734 0.151285881993708
1.59566402435303 0.151577090025102
1.59899830818176 0.151904053431567
1.60004591941833 0.152195255276139
1.60235786437988 0.152195255276139
1.60247302055359 0.152195255276139
1.60431790351868 0.152518766784645
1.60588264465332 0.152811060914796
1.60968637466431 0.153132242257853
1.61075043678284 0.153423536547144
1.61454606056213 0.15374647494595
1.61627316474915 0.154038692752925
1.61986517906189 0.154357780971185
1.620934009552 0.154651129579408
1.62541532516479 0.154969492479698
1.62642598152161 0.155261078764528
1.63063526153564 0.155582924885852
1.63201332092285 0.155876957042143
1.63583827018738 0.156193888258402
1.63681149482727 0.1564876879502
1.64128518104553 0.156806493787793
1.64210271835327 0.157102593247098
1.64620018005371 0.157422843159292
1.64728450775146 0.157720345186971
1.65137648582458 0.158044390397501
1.65230178833008 0.158044390397501
1.65237522125244 0.158044390397501
1.65249562263489 0.158345668188326
1.65673494338989 0.15867088445205
1.65774989128113 0.158971467688766
1.66192722320557 0.159297576810846
1.66310000419617 0.15959743474394
1.66757082939148 0.159925758571015
1.66918706893921 0.160224784297832
1.67321419715881 0.160554560099526
1.67403650283813 0.160853276503049
1.67781734466553 0.161184875448199
1.67893600463867 0.161482980712614
1.68329310417175 0.161815497777287
1.68448805809021 0.162112992188886
1.68853044509888 0.162442961691094
1.68969321250916 0.162737045298428
1.69366812705994 0.16306608361819
1.694979429245 0.163358828517618
1.6988537311554 0.163687074447165
1.70020651817322 0.163979297224375
1.70177316665649 0.163979297224375
1.70188999176025 0.163979297224375
1.7040958404541 0.164305932224292
1.70516896247864 0.164599740146717
1.70946311950684 0.164927926371828
1.71165633201599 0.165219476671705
1.71457457542419 0.165549102617352
1.71561598777771 0.165840609488596
1.71978616714478 0.166170159246919
1.72092223167419 0.166463268010729
1.72516846656799 0.166790931303765
1.72619676589966 0.167084843216657
1.73067784309387 0.167414225698138
1.73223805427551 0.167706621984963
1.73583054542542 0.168037706664016
1.73682951927185 0.168332871235688
1.7410044670105 0.168663019701372
1.7420973777771 0.168956839071084
1.74622297286987 0.169293296945653
1.74723935127258 0.169591012290109
1.75141382217407 0.169930447069044
1.75175404548645 0.169930447069044
1.75183033943176 0.169930447069044
1.75293850898743 0.170229394766437
1.75677013397217 0.170571326698853
1.75790643692017 0.170871179466615
1.76194071769714 0.17121532629777
1.76371932029724 0.171514627560319
1.76729321479797 0.171859718838318
1.76822972297668 0.172158390795657
1.77250289916992 0.172504437005451
1.77374362945557 0.172802748618413
1.77782082557678 0.173144279910517
1.77902364730835 0.173441824388015
1.78340792655945 0.173785801338041
1.78438830375671 0.174081624793226
1.78847241401672 0.174420844837175
1.78990030288696 0.17471183898787
1.79367733001709 0.175048954919665
1.79507923126221 0.175337445802898
1.79885911941528 0.175674647623592
1.80038213729858 0.175962254579057
1.80173707008362 0.175962254579057
1.80183458328247 0.175962254579057
1.80418586730957 0.176296897010943
1.80563139915466 0.176581694345621
1.80953598022461 0.176913439666784
1.81043028831482 0.177198627395983
1.81472206115723 0.177528659307359
1.81563067436218 0.177812425485077
1.81994247436523 0.178140903704952
1.8217658996582 0.178424681020829
1.82516098022461 0.178753733003836
1.82632231712341 0.1790346082457
1.83040452003479 0.179365673567996
1.83189868927002 0.179649208551448
1.83661198616028 0.179983911787258
1.83698225021362 0.180271176452835
1.84102773666382 0.180608599158645
1.84205937385559 0.180898261933441
1.84620690345764 0.181237475104688
1.84725642204285 0.181528859072879
1.85142731666565 0.181871328160282
1.85153031349182 0.181871328160282
1.85160279273987 0.181871328160282
1.85357856750488 0.182163810699069
1.8568263053894 0.18250896856944
1.85775637626648 0.182801963524277
1.86203861236572 0.18314881595045
1.86320638656616 0.18344183515391
1.8673734664917 0.18379046838945
1.86824679374695 0.184082556856746
1.87249279022217 0.184431705860365
1.87413358688354 0.184722759080642
1.87854933738708 0.185071421800626
1.87905311584473 0.185359712348085
1.8842887878418 0.185706893895895
1.88477540016174 0.18599160451082
1.88860130310059 0.186335788559939
1.88960719108582 0.186613697302799
1.89396190643311 0.186949824561108
1.89468002319336 0.187226771499512
1.89884614944458 0.187561268334923
1.90109825134277 0.187834738772774
1.90262079238892 0.187834738772774
1.90281009674072 0.187834738772774
1.90431380271912 0.188164227155189
1.90562891960144 0.188437787775139
1.91036939620972 0.188762905464724
1.9107506275177 0.189032400933756
1.91477680206299 0.189353365522829
1.91562414169312 0.189623982188804
1.92019104957581 0.18994176052834
1.92088627815247 0.190211286962139
1.92509412765503 0.190528970723498
1.92621231079102 0.190800822728382
1.93040251731873 0.19111877851138
1.93167352676392 0.191393863680402
1.93588733673096 0.191707057206813
1.93685698509216 0.191982303621195
1.94100284576416 0.19229727086804
1.9420804977417 0.192574151591157
1.94618272781372 0.192891494956378
1.94725370407104 0.193170220492485
1.95158171653748 0.19349327144867
1.95247864723206 0.19349327144867
1.95255517959595 0.19349327144867
1.95262503623962 0.193775799223303
1.95687747001648 0.19410048937887
1.95775437355042 0.194382996402358
1.96192622184753 0.19471018422584
1.96444869041443 0.194991615142855
1.9674859046936 0.19532130564926
1.96825504302979 0.195603014852229
1.9724588394165 0.195934193693531
1.97360777854919 0.196214008791401
1.97779321670532 0.1965464229025
1.97881460189819 0.19682562580857
1.9833652973175 0.197158256725099
1.98490190505981 0.197436072779302
1.98851752281189 0.19776488165981
1.98978424072266 0.198039408329256
1.99367117881775 0.198365318109917
1.99495983123779 0.198638562100844
1.99882769584656 0.198965087520326
2.00044655799866 0.199239310438703
2.00257110595703 0.199239310438703
2.00272130966187 0.199239310438703
2.00502943992615 0.199561971616827
2.00556111335754 0.19983570696944
2.00967001914978 0.200154922552173
2.01044082641602 0.200432229450382
2.01457858085632 0.20074782316802
2.01560974121094 0.20102336494689
2.02024078369141 0.201336040439919
2.02090096473694 0.201615961790278
2.02528381347656 0.20192638388718
2.02648305892944 0.20220490914321
2.03043699264526 0.202518178918671
2.03154611587524 0.202800637135795
2.03587532043457 0.203109789001445
2.03669762611389 0.203392924898817
2.04104781150818 0.203703457259804
2.04214477539062 0.203986944607263
2.04624032974243 0.204303403177546
2.04733371734619 0.20459097948567
2.05150198936462 0.2049106960836
2.05249571800232 0.2049106960836
2.05257511138916 0.2049106960836
2.05271649360657 0.205197899551034
2.056973695755 0.205520347356477
2.05777621269226 0.205807497076598
2.06198215484619 0.206133805365391
2.06308150291443 0.20641880504724
2.0673611164093 0.206749025249175
2.06827712059021 0.207033627944161
2.07253861427307 0.207366039204391
2.07360291481018 0.207648741763466
2.07775950431824 0.207984127938357
2.0789577960968 0.208265789216777
2.08318495750427 0.208602882781776
2.08452224731445 0.20888301767442
2.08850812911987 0.209216618156497
2.08989930152893 0.209492600230873
2.09371757507324 0.209824341035781
2.0951714515686 0.210099302889779
2.09926676750183 0.210430757592962
2.09998512268066 0.2107110747792
2.10456466674805 0.211039614362707
2.10589241981506 0.211320836080642
2.10791230201721 0.211320836080642
2.10809826850891 0.211320836080642
2.10976481437683 0.211644612769244
2.11057710647583 0.211927377701135
2.11492800712585 0.212247341451185
2.11628150939941 0.212530570237812
2.11993503570557 0.21285072196254
2.12099623680115 0.213137844087472
2.12521648406982 0.213457184267945
2.12670660018921 0.213749095909764
2.13067030906677 0.214068112763963
2.13154339790344 0.214363999211794
2.13588213920593 0.214685063495165
2.1367335319519 0.214986714606107
2.14103484153748 0.215304660940454
2.14199542999268 0.215606059897717
2.14621806144714 0.215930411276949
2.14736604690552 0.216237027628999
2.15188717842102 0.21656443155893
2.15282821655273 0.216872348579377
2.15685892105103 0.216872348579377
2.15700650215149 0.216872348579377
2.15718984603882 0.217202891362721
2.15825200080872 0.217510183722817
2.16199946403503 0.217843805112195
2.16308569908142 0.218150130589409
2.16744446754456 0.218487458977253
2.16848945617676 0.218792265594912
2.17244720458984 0.219130056789811
2.17411923408508 0.219433209355547
2.17771148681641 0.219771296093768
2.17914271354675 0.220070314080854
2.18328809738159 0.220408445985885
2.18707251548767 0.220704869934761
2.18850517272949 0.221037551355614
2.18981623649597 0.221327022020393
2.1936674118042 0.221657139457454
2.19538712501526 0.221945058367985
2.19891047477722 0.222274282381214
2.19924092292786 0.222274282381214
2.19930911064148 0.222274282381214
2.20033979415894 0.222564342695117
2.20415472984314 0.222889555727725
2.20549130439758 0.22317433596724
2.20934319496155 0.223495768699054
2.21151757240295 0.223777007170648
2.2146303653717 0.224094811994092
2.21568846702576 0.224380200813724
2.21999049186707 0.224699357824986
2.22099590301514 0.224986774737749
2.22516369819641 0.225306431603805
2.2265260219574 0.225597715514973
2.23112916946411 0.225915795271583
2.23163509368896 0.226211380740025
2.23581886291504 0.226532527468563
2.23712658882141 0.226832030024229
2.24139618873596 0.227154172032304
2.24220252037048 0.22745587144829
2.24633359909058 0.227781207765218
2.24742341041565 0.228086454311999
2.25157332420349 0.228418211825251
2.25265192985535 0.228729663673634
2.25648784637451 0.228729663673634
2.25668144226074 0.228729663673634
2.25785541534424 0.22904325436206
2.25829172134399 0.229377831439509
2.26203227043152 0.229715103071201
2.26323771476746 0.230029486750262
2.26747751235962 0.230368504410437
2.26833629608154 0.23068296114979
2.27268004417419 0.231022913667988
2.27369952201843 0.23133599694908
2.27791380882263 0.231675343120372
2.27892231941223 0.231986010104871
2.28334188461304 0.232324396171529
2.28468132019043 0.23263274172216
2.28852033615112 0.232965430575202
2.28983974456787 0.233267849204236
2.29359936714172 0.233596692943648
2.29500889778137 0.233894440256408
2.29891300201416 0.234221921813559
2.30044889450073 0.234516873911074
2.30424690246582 0.234840254135433
2.30619692802429 0.235130858036568
2.30825614929199 0.235130858036568
2.30842638015747 0.235130858036568
2.31026029586792 0.235450182411644
2.31054377555847 0.235739554368113
2.31506252288818 0.236056079971831
2.31571531295776 0.236346578534399
2.31992983818054 0.236664360586405
2.32124662399292 0.236952983028955
2.3251965045929 0.237270960482747
2.32629346847534 0.237558160213757
2.33043551445007 0.237875506427358
2.33158540725708 0.238166577796636
2.33610200881958 0.238483878169094
2.33675718307495 0.23877420390004
2.34095883369446 0.239094529080454
2.34202837944031 0.239386774279682
2.34614539146423 0.239710535628131
2.34725952148438 0.240005470219269
2.35155725479126 0.240334653066637
2.35178184509277 0.240334653066637
2.35186719894409 0.240334653066637
2.35311651229858 0.240634011122021
2.35680651664734 0.240966150282459
2.35776090621948 0.241264112951929
2.36201643943787 0.241597940471481
2.36304330825806 0.241896653936033
2.36803770065308 0.242231918559929
2.36829090118408 0.242528830739641
2.37259244918823 0.242864437933294
2.37378931045532 0.243160704715676
2.37784051895142 0.243495731500425
2.3791971206665 0.243789087661655
2.3832848072052 0.244123576142682
2.38416242599487 0.244414692301912
2.38846564292908 0.244744161734292
2.39075779914856 0.245029438550197
2.39378023147583 0.245355945349827
2.39472270011902 0.245641467893665
2.39867329597473 0.245641467893665
2.39873385429382 0.245641467893665
2.39919662475586 0.245968012290694
2.39998030662537 0.24625496422361
2.40407609939575 0.246577503113242
2.40607690811157 0.246860436942728
2.40954661369324 0.2471796477874
2.41042160987854 0.247464929683795
2.41483736038208 0.247781436908973
2.41577506065369 0.248066196302499
2.4200918674469 0.24838078427437
2.4213240146637 0.248664420083549
2.4254093170166 0.248977139795766
2.42634510993958 0.249264296036992
2.43144750595093 0.249573366895593
2.43179774284363 0.249860332526601
2.43597197532654 0.25017000408117
2.43687510490417 0.250457956454875
2.44120717048645 0.25076854952711
2.44209671020508 0.251058006991418
2.44650387763977 0.251372867283125
2.44736099243164 0.251664209535464
2.45161032676697 0.25198042343396
2.452632188797 0.252272604273346
2.45671558380127 0.252272604273346
2.45691180229187 0.252591341428208
2.45702242851257 0.252591341428208
2.45812129974365 0.252882878899819
2.46205258369446 0.253204722062796
2.4633367061615 0.253494950740877
2.46750020980835 0.253818993725705
2.46839833259583 0.254109269652744
2.47252821922302 0.254436837633389
2.47378730773926 0.254725210355225
2.47785210609436 0.255056009758963
2.47906160354614 0.255343839134808
2.48328161239624 0.255673618076256
2.48434209823608 0.255957269590547
2.48851990699768 0.256287227403678
2.50490975379944 0.256569650780032
2.50582432746887 0.256898674272986
2.50595617294312 0.257179839180783
2.50616049766541 0.257510321009013
2.50627636909485 0.25779319645086
2.5063738822937 0.258120923260191
2.50648164749146 0.258399587025226
2.5093457698822 0.258399587025226
2.50957465171814 0.258399587025226
2.50978255271912 0.258723246600884
2.51167130470276 0.259003551702281
2.51511979103088 0.259324250824974
2.51576399803162 0.259608668823134
2.51994252204895 0.25993069765976
2.52151083946228 0.260213707691497
2.52521562576294 0.260531033307746
2.52624344825745 0.260816437936845
2.53071665763855 0.261135780408313
2.53221392631531 0.261424960903599
2.53591918945312 0.261745504544318
2.53675818443298 0.262039688860821
2.54130339622498 0.262359545613749
2.5421040058136 0.262657931533353
2.54618144035339 0.262980408878233
2.54729700088501 0.263281673284281
2.55157566070557 0.263607465754387
2.55260038375854 0.263910280631616
2.55356001853943 0.263910280631616
2.55365681648254 0.263910280631616
2.55678057670593 0.264239207928824
2.55781769752502 0.264546177457715
2.56199193000793 0.26487786272483
2.56313061714172 0.265184701659593
2.56728100776672 0.265517879401498
2.56835532188416 0.265825172897299
2.57255291938782 0.266159076932389
2.57374215126038 0.266465303202855
2.57781338691711 0.266799732355127
2.57893252372742 0.26710143085695
2.58317041397095 0.267434730529266
2.58456993103027 0.267729066447747
2.58841562271118 0.268056899781127
2.58975863456726 0.268347328466694
2.59512639045715 0.268674828679295
2.59586048126221 0.268963913726025
2.59876132011414 0.269287773980253
2.59923529624939 0.269287773980253
2.59929037094116 0.269287773980253
2.59999942779541 0.269570269441448
2.6045868396759 0.269889508487419
2.60509991645813 0.270171651321292
2.60969090461731 0.27048721282288
2.6112117767334 0.270763833490012
2.61473345756531 0.271076616698101
2.61575436592102 0.271356187318214
2.62021946907043 0.27166684971041
2.62114691734314 0.271945292618304
2.62521481513977 0.27225746088908
2.62658500671387 0.272540315768414
2.63038682937622 0.272850859527831
2.632000207901 0.273137661250864
2.63631463050842 0.273450185235911
2.63672089576721 0.27373917251827
2.64103531837463 0.274051418214987
2.64204430580139 0.27434493233792
2.64609432220459 0.274660611983829
2.64718532562256 0.274958161206655
2.64956068992615 0.274958161206655
2.64962816238403 0.274958161206655
2.65192198753357 0.275279763246261
2.65280628204346 0.275583268038002
2.65674352645874 0.275907069663333
2.65772891044617 0.276213341003728
2.66193723678589 0.276539979710551
2.66307950019836 0.27684903409923
2.66727042198181 0.277178487938759
2.6682870388031 0.277485924873694
2.67261457443237 0.277816429028874
2.67427182197571 0.278122944273382
2.67779231071472 0.278454851013565
2.67890810966492 0.278759582438918
2.68324851989746 0.279091851226803
2.68415451049805 0.279396289628501
2.68861961364746 0.279727788797817
2.68947720527649 0.280032139694702
2.69360709190369 0.280363938334185
2.69468641281128 0.280670021263911
2.699378490448 0.281000188094942
2.69990253448486 0.281301324375034
2.70174551010132 0.281301324375034
2.70185256004333 0.281301324375034
2.70450830459595 0.281627989096038
2.70525312423706 0.2819305684056
2.70963549613953 0.282255344332629
2.71088552474976 0.282559937664478
2.71503806114197 0.282882867501898
2.71569776535034 0.283182385431344
2.71996188163757 0.283506967924605
2.72111201286316 0.283814033267504
2.7250874042511 0.284137747790361
2.72622799873352 0.284442842134383
2.73105430603027 0.284767506508285
2.73150897026062 0.285076418900507
2.73576664924622 0.285399549203272
2.73705744743347 0.285709711403704
2.74104619026184 0.286031730811577
2.74207448959351 0.286342203555969
2.74625420570374 0.286668526976599
2.74727201461792 0.28698178410844
2.75157189369202 0.287308849332678
2.75181865692139 0.287308849332678
2.75191831588745 0.287308849332678
2.75463485717773 0.28762274347594
2.7568838596344 0.287950552357073
2.75772070884705 0.288263143237777
2.76189708709717 0.28859176781736
2.76302862167358 0.288904242983211
2.76730537414551 0.28923359620448
2.76828742027283 0.289543866158285
2.77243232727051 0.289872879635674
2.77364730834961 0.290182368012541
2.77787184715271 0.290510845505551
2.77892184257507 0.290820128448659
2.78325200080872 0.291148834810426
2.78414869308472 0.291455981316691
2.78850817680359 0.29178333943568
2.78947997093201 0.292089534022903
2.79360151290894 0.292412557258327
2.79540824890137 0.292713208187793
2.80039191246033 0.293034178380084
2.80070853233337 0.293333713610733
2.80125904083252 0.293333713610733
2.80132579803467 0.293333713610733
2.80458855628967 0.293652119848747
2.80531144142151 0.293952258891666
2.80975532531738 0.294271489675877
2.81037592887878 0.294572800280757
2.81517481803894 0.29489023398086
2.81600689888 0.295190125300095
2.81982183456421 0.295508680828102
2.82137084007263 0.295808448091427
2.82508254051208 0.296126949691817
2.82760524749756 0.29643038849765
2.83037757873535 0.296747758853216
2.8318510055542 0.297048945466137
2.83580231666565 0.297365611109812
2.83674812316895 0.297665893951392
2.84095096588135 0.297983480159756
2.84215331077576 0.298283786644202
2.84618616104126 0.298603782493687
2.84732580184937 0.298903708175931
2.85144376754761 0.299228431766768
2.85196352005005 0.299228431766768
2.85206747055054 0.299228431766768
2.85297298431396 0.299530552169919
2.85674619674683 0.299856576229074
2.8577868938446 0.300157287624067
2.86197257041931 0.300484750714108
2.86342978477478 0.300781599763633
2.86735558509827 0.301110568460096
2.86833786964417 0.301405473281201
2.87246799468994 0.301736164471222
2.87362933158875 0.302028495675573
2.8778293132782 0.302359591266577
2.87889432907104 0.302649932923836
2.88325643539429 0.302980868401533
2.88418173789978 0.30326728582199
2.88853049278259 0.303597722566011
2.88975524902344 0.303882657303799
2.89369559288025 0.304208598524799
2.89502692222595 0.304489635667435
2.89896202087402 0.30481417803175
2.89989590644836 0.305096495512552
2.90183067321777 0.305096495512552
2.90190434455872 0.305096495512552
2.90439939498901 0.305421320227839
2.90514469146729 0.305705367268261
2.90968132019043 0.306026946838772
2.91058135032654 0.306310893048737
2.91469669342041 0.306629229736408
2.91562151908875 0.306912251918198
2.91986513137817 0.307231633108638
2.92167854309082 0.307517281054822
2.92589330673218 0.307831683325205
2.92682361602783 0.308118324070066
2.93075132369995 0.308432466685474
2.93279623985291 0.308720448183615
2.93596839904785 0.30903280701063
2.93677759170532 0.309318677206396
2.94103670120239 0.309627863734601
2.94212698936462 0.309910203753246
2.94621992111206 0.310218167730911
2.94730925559998 0.310496956755431
2.9514799118042 0.310798685299991
2.95186233520508 0.310798685299991
2.9519305229187 0.310798685299991
2.95253300666809 0.311068028021309
2.95676374435425 0.311376618522031
2.95777726173401 0.311646870213391
2.96203541755676 0.311954847144738
2.96302819252014 0.312219576569725
2.96738123893738 0.312527467291364
2.96827077865601 0.312786230127272
2.97259545326233 0.313094346537107
2.97366857528687 0.313347745533846
2.97777724266052 0.313657084341757
2.9789342880249 0.313906017940037
2.98322296142578 0.314217629483137
2.98417091369629 0.314463750050824
2.98867344856262 0.314778722451436
2.98950266838074 0.315025075379243
2.99362015724182 0.315345983867124
2.99483633041382 0.315594820647167
2.99878931045532 0.315918194309204
2.99997234344482 0.316168101901565
3.00194597244263 0.316168101901565
3.00205183029175 0.316168101901565
3.00464940071106 0.316498511607969
3.00600028038025 0.316754261512229
3.0095751285553 0.317088129989886
3.01060557365417 0.317349689224666
3.01463651657104 0.317686651767178
3.01564908027649 0.317954009023448
3.02038145065308 0.318293046019948
3.02119970321655 0.318561562670136
3.02506113052368 0.318904690649243
3.02616405487061 0.319177730323523
3.03046059608459 0.319518358994031
3.03157615661621 0.319793016085925
3.03597664833069 0.320132925723289
3.03690338134766 0.320405325406071
3.04097986221313 0.320739931297399
3.04209160804749 0.321013559602516
3.04616832733154 0.321348870914952
3.04733538627625 0.321621473130542
3.05158472061157 0.321956765686332
3.05214476585388 0.321956765686332
3.05222082138062 0.321956765686332
3.05279350280762 0.322229643217734
3.05684590339661 0.322564208118459
3.05774283409119 0.322835179567761
3.06190180778503 0.323169292503925
3.06301116943359 0.323438010832891
3.06737446784973 0.323761851653324
3.06827545166016 0.324021035837154
3.07245635986328 0.324345873173886
3.07362842559814 0.324603585484146
3.07784390449524 0.324929461926796
3.07916569709778 0.325186281354801
3.08332443237305 0.325509197948348
3.08440184593201 0.32576260817039
3.08856630325317 0.326083323569554
3.08956551551819 0.326335181142199
3.09386205673218 0.326653358914853
3.09513235092163 0.326902075759936
3.09886789321899 0.327217828818301
3.10020661354065 0.327466205438874
3.10446739196777 0.32777891338194
3.10694885253906 0.328026793172451
3.10779976844788 0.328026793172451
3.10798358917236 0.328026793172451
3.10965085029602 0.328339430736895
3.11047387123108 0.328589947735699
3.11481356620789 0.328899903628796
3.11582350730896 0.329150748288217
3.12002015113831 0.32946177943158
3.1211564540863 0.329710397959114
3.1252179145813 0.330021763082217
3.12622117996216 0.330274239839125
3.13050818443298 0.33058350845107
3.13147258758545 0.3308418620068
3.13569736480713 0.3311542612874
3.13675451278687 0.331410926319874
3.14095020294189 0.331724842879994
3.14196872711182 0.331986179663096
3.14625000953674 0.332306848793874
3.14721179008484 0.332572409915988
3.15225911140442 0.332892598988952
3.15292263031006 0.333156132396044
3.15689611434937 0.333156132396044
3.15706419944763 0.333156132396044
3.15719199180603 0.333482143697239
3.15840530395508 0.333751134125515
3.1620762348175 0.334079743978155
3.16314172744751 0.334347168069231
3.16734337806702 0.334677486325312
3.16837191581726 0.334945687296574
3.17260384559631 0.335276689152013
3.17414832115173 0.335543217370513
3.17781519889832 0.335874019724446
3.17929816246033 0.336138829056764
3.18318343162537 0.336465193260363
3.18415665626526 0.336726383042763
3.18841910362244 0.337049735049245
3.18953347206116 0.337309083429532
3.19360756874084 0.337632313429892
3.19527792930603 0.337890255485887
3.19879364967346 0.33821067841475
3.20030307769775 0.338469052953767
3.20060539245605 0.338469052953767
3.20068454742432 0.338469052953767
3.20424842834473 0.338786102727399
3.20518040657043 0.339046149605248
3.20984649658203 0.339360817532582
3.21059370040894 0.339616775731314
3.21456623077393 0.339933244142171
3.21564435958862 0.340192701056969
3.22084879875183 0.340505949511674
3.22145462036133 0.340763345405691
3.22515106201172 0.34107999114696
3.22626757621765 0.341340285486166
3.2315194606781 0.341601899995987
3.23204231262207 0.341918784041565
3.23577284812927 0.342239829345338
3.23779726028442 0.342500707011671
3.24096632003784 0.342825327271028
3.24206447601318 0.343088901575753
3.24611973762512 0.343413849378085
3.24815583229065 0.343678935073224
3.2491466999054 0.343678935073224
3.24918603897095 0.343678935073224
3.25153732299805 0.344010787472932
3.25252819061279 0.344276803480692
3.25669431686401 0.344611083988834
3.25771975517273 0.344877603318751
3.26194381713867 0.345216366087329
3.2630660533905 0.345484946514532
3.2673454284668 0.345821165505424
3.26882386207581 0.346085792204182
3.27269721031189 0.346422430444715
3.27370452880859 0.346687172803373
3.27781558036804 0.347022978793889
3.27884960174561 0.347286070429997
3.28311085700989 0.347620338096346
3.28481078147888 0.347883196437723
3.28879070281982 0.348211977457924
3.28985977172852 0.348470348397165
3.29367136955261 0.348798298448758
3.29488825798035 0.349057212015582
3.29924917221069 0.349380319201554
3.29986095428467 0.349380319201554
3.2999439239502 0.349380319201554
3.30002117156982 0.349636040334854
3.30416750907898 0.349954884962243
3.30698490142822 0.350206628266553
3.30942463874817 0.350521942671972
3.31166911125183 0.350765911221813
3.31458473205566 0.351082310547139
3.31565880775452 0.351325781930088
3.3206307888031 0.351641779533213
3.32092380523682 0.351884643896942
3.3250458240509 0.352195076440055
3.32644319534302 0.352432114184948
3.33035349845886 0.352749836547397
3.33151769638062 0.352987265859525
3.33575630187988 0.353301140335498
3.33672523498535 0.353532983586893
3.34112501144409 0.353849328914942
3.34198570251465 0.354080260448308
3.34623169898987 0.354399996323469
3.34721922874451 0.354631055569478
3.35156631469727 0.35495596185137
3.35175037384033 0.35495596185137
3.35182547569275 0.35495596185137
3.35345911979675 0.355183996251773
3.3568902015686 0.355510345596194
3.35783171653748 0.355739103063247
3.36204385757446 0.356066912181543
3.36317300796509 0.356291421211672
3.36728048324585 0.356620469274477
3.36833190917969 0.356844648557582
3.37253570556641 0.357174301923378
3.37370991706848 0.357396072216646
3.37778449058533 0.35772561140029
3.37885999679565 0.357943478449171
3.38312959671021 0.358272845984717
3.38458609580994 0.358488234832168
3.38853597640991 0.358813718428555
3.3898332118988 0.359023682643791
3.39364671707153 0.359346754437829
3.3947389125824 0.359550900574468
3.39885091781616 0.359874309682091
3.40013837814331 0.360075564887835
3.40328192710876 0.360075564887835
3.40339612960815 0.360075564887835
3.40483570098877 0.360395888896623
3.4051878452301 0.36059078839634
3.40957236289978 0.360908618933203
3.41034531593323 0.361100467334526
3.41503930091858 0.361415764892316
3.41571617126465 0.361606308673292
3.41994643211365 0.361919270322208
3.42095351219177 0.362106940953127
3.42514610290527 0.362419596759421
3.42644309997559 0.362598957926378
3.43049645423889 0.362912939238328
3.43165016174316 0.363093422649309
3.43603444099426 0.363408534155383
3.43680572509766 0.363587029273766
3.44100046157837 0.363900404480104
3.44205784797668 0.364077787527031
3.44615149497986 0.36439638215987
3.44723272323608 0.364575098979484
3.45182108879089 0.364896126042608
3.45261716842651 0.365072358971643
3.45320868492126 0.365072358971643
3.4533360004425 0.365072358971643
3.45702791213989 0.365395713699276
3.45779371261597 0.365572071828115
3.4620373249054 0.365898388370912
3.46474432945251 0.36607349128689
3.46744060516357 0.366402459040481
3.4684534072876 0.366576021168456
3.4725022315979 0.366906754841202
3.47395277023315 0.367078752239202
3.47779965400696 0.367410841931387
3.47884750366211 0.367581000060487
3.48322439193726 0.367913696089014
3.48414421081543 0.368079817942741
3.48869752883911 0.368412784212907
3.49000573158264 0.368576815362415
3.49365043640137 0.368905678562327
3.49496626853943 0.369064938483623
3.49887251853943 0.369394672677884
3.50028419494629 0.369554573974596
3.50262784957886 0.369554573974596
3.5027186870575 0.369554573974596
3.50420999526978 0.369881394792957
3.50568890571594 0.370038503150296
3.50961232185364 0.370362392392509
3.51055908203125 0.370518611515432
3.51482105255127 0.370839416339701
3.51685976982117 0.370995131470886
3.52002215385437 0.371317353891871
3.52095222473145 0.371471357719707
3.5251772403717 0.371789123250122
3.52611064910889 0.371942490061745
3.53049230575562 0.372258569797395
3.53151559829712 0.372411617383336
3.53644108772278 0.372724244904434
3.53692030906677 0.37288064856425
3.54136371612549 0.373193848163992
3.54236817359924 0.373348790285717
3.54627871513367 0.37366520105628
3.54727506637573 0.373821791674507
3.55195069313049 0.374138932837911
3.55253028869629 0.374298444188717
3.55336236953735 0.374298444188717
3.5534610748291 0.374298444188717
3.55717182159424 0.374616462610651
3.55782985687256 0.374777091928497
3.5619695186615 0.375096688015852
3.56310176849365 0.375259597180142
3.56740260124207 0.375581287162338
3.56893920898438 0.375744365714739
3.57253813743591 0.376068183440584
3.57375383377075 0.376232705190271
3.57780289649963 0.376558205446565
3.57906937599182 0.376723345444899
3.59518241882324 0.376891124509912
3.59607672691345 0.377218543266895
3.59616827964783 0.37738507938174
3.59622836112976 0.37771030283749
3.59629225730896 0.377879586758618
3.59634828567505 0.378204481844852
3.59882616996765 0.378528458564198
3.60041975975037 0.378700022075593
3.60327339172363 0.378700022075593
3.60339903831482 0.378700022075593
3.60432457923889 0.379025127345762
3.6052303314209 0.379197273004103
3.60986590385437 0.379519340799459
3.61181163787842 0.379694459930655
3.6145977973938 0.380013709823232
3.61594152450562 0.380192294580463
3.61989450454712 0.380512290637951
3.62088942527771 0.380691035477286
3.62513017654419 0.381010524148778
3.62620329856873 0.381193278423124
3.63034510612488 0.381510431367157
3.63159847259521 0.381696474660228
3.63595056533813 0.3820189688547
3.63685083389282 0.382207076211175
3.6410346031189 0.382528621569843
3.64206290245056 0.382719666053059
3.6462287902832 0.383042882360245
3.64727330207825 0.38323793153529
3.65169501304626 0.383564180981602
3.65335416793823 0.383564180981602
3.65345644950867 0.38376278852566
3.65352916717529 0.38376278852566
3.65675663948059 0.38409235774166
3.6578152179718 0.384294143216449
3.66201615333557 0.38462582834212
3.66308665275574 0.384828221063335
3.66743540763855 0.385161876122295
3.66838693618774 0.385365576645854
3.67255973815918 0.385699874339065
3.67362332344055 0.38590524690257
3.67784833908081 0.38623878853107
3.67880773544312 0.386445154699244
3.68315005302429 0.386777416235954
3.68501710891724 0.38698262050839
3.68853902816772 0.387309420557827
3.68945860862732 0.38751258990164
3.69365239143372 0.387835240005126
3.69524383544922 0.38803828800079
3.69886159896851 0.388359746161853
3.70038270950317 0.388563144639357
3.70127010345459 0.388563144639357
3.70136547088623 0.388563144639357
3.70410537719727 0.388880149364866
3.70564699172974 0.389082046949674
3.70973110198975 0.389394943323752
3.7104434967041 0.389596221279264
3.71470952033997 0.389905637326442
3.71563506126404 0.390110218436857
3.7202365398407 0.390417365156923
3.72242951393127 0.390618650339885
3.72517991065979 0.390927945805004
3.72673678398132 0.391132073869473
3.7304322719574 0.391439701408495
3.73155307769775 0.391645330073359
3.73573184013367 0.391952156717478
3.73676991462708 0.392156860796765
3.74097561836243 0.392466229526805
3.74200224876404 0.392674284897429
3.74621391296387 0.392986372888341
3.74728631973267 0.393196890479444
3.75132441520691 0.393196890479444
3.75140285491943 0.393196890479444
3.75159215927124 0.393515422555059
3.75323534011841 0.393728696233569
3.75779342651367 0.393940988276373
3.75970387458801 0.394258950005292
3.76200985908508 0.39458120646527
3.76309847831726 0.394794594433801
3.76784992218018 0.39511917414656
3.76830530166626 0.395331004757478
3.77260422706604 0.395657254547936
3.77362084388733 0.395867430455645
3.7779974937439 0.396194245824093
3.77903532981873 0.396401173267846
3.78337860107422 0.39672872655297
3.78426861763 0.396932186152318
3.78875923156738 0.3972602999388
3.78986048698425 0.397462665761109
3.79389405250549 0.397787028292334
3.79525113105774 0.397985971200618
3.79906463623047 0.398311131146587
3.80150842666626 0.398506919364867
3.80435371398926 0.398830424829333
3.80520677566528 0.399019659418568
3.80658388137817 0.399019659418568
3.80678248405457 0.399019659418568
3.80990433692932 0.399340580729634
3.81060123443604 0.399529238717664
3.81474089622498 0.399847903504854
3.81568884849548 0.400033686899473
3.82085800170898 0.400350765438916
3.82130861282349 0.400532253493882
3.82533884048462 0.400846987321981
3.82706689834595 0.40102495382642
3.83051681518555 0.401341547391232
3.83150911331177 0.40152012969287
3.8358325958252 0.401830662700041
3.836674451828 0.402005912311352
3.84107375144958 0.402316862284172
3.84194850921631 0.402492040159962
3.84706497192383 0.402806476990878
3.84752917289734 0.40298139872714
3.85167789459229 0.403296281202889
3.85302495956421 0.40346847621368
3.85658931732178 0.40346847621368
3.856764793396 0.40346847621368
3.85724091529846 0.403784815460144
3.85779047012329 0.403957140009687
3.86208343505859 0.404274945744106
3.86469650268555 0.404444468129417
3.86758732795715 0.404767862479106
3.86836576461792 0.404933163599434
3.87262916564941 0.405255418398109
3.87364649772644 0.40541824283795
3.87779712677002 0.405743274938898
3.87877893447876 0.405903209535986
3.883136510849 0.406231353347219
3.88402652740479 0.40638849578699
3.88834452629089 0.406718467711657
3.88971209526062 0.406872729418086
3.89367938041687 0.407200164308586
3.89472079277039 0.407348557944571
3.89907789230347 0.407674811274656
3.89980792999268 0.407817428888935
3.90033292770386 0.407817428888935
3.90038561820984 0.407817428888935
3.9048912525177 0.408144254314011
3.90546059608459 0.408283287851462
3.9098162651062 0.408608548681234
3.91053295135498 0.408743446259218
3.91456151008606 0.409069063034236
3.9155855178833 0.409199528021808
3.92074775695801 0.409523736631121
3.92136120796204 0.40964660823322
3.92664647102356 0.409966435807889
3.92753648757935 0.410085393177854
3.93077111244202 0.410404140753408
3.93180012702942 0.410521311336118
3.9363911151886 0.410839731406641
3.93673849105835 0.410952519943469
3.94130730628967 0.411267999273984
3.94235253334045 0.411374867781124
3.94644784927368 0.411694501664296
3.94721817970276 0.411798855923414
3.94863772392273 0.411798855923414
3.94868683815002 0.411798855923414
3.95155787467957 0.412119526829561
3.95254397392273 0.412220462986854
3.95687031745911 0.412542234340817
3.95770359039307 0.412641229192922
3.96213030815125 0.412964607475425
3.96370530128479 0.413061214212253
3.96752142906189 0.413386273645874
3.96893525123596 0.41347949340445
3.97254323959351 0.413806435893398
3.97384142875671 0.413897987331494
3.97783064842224 0.414225918740027
3.97889614105225 0.414317046882181
3.98310256004333 0.414646785373843
3.9844024181366 0.414736241149409
3.98851871490479 0.415066305029987
3.99073958396912 0.41515474372725
3.99362730979919 0.415481707799579
3.99472403526306 0.415566886110547
3.99927449226379 0.415566886110547
3.99934720993042 0.415893438117466
3.99938297271729 0.415893438117466
4.00036597251892 0.415977658289195
4.00456738471985 0.416305074735064
4.00546813011169 0.416387903539322
4.00976729393005 0.41671312712116
4.01039552688599 0.416794810312656
4.01462531089783 0.417116775146747
4.01611423492432 0.41719853899553
4.02014303207397 0.417516513378335
4.02135419845581 0.417597531082651
4.0252571105957 0.417913635396088
4.0262451171875 0.417993735796674
4.03100633621216 0.418309611177624
4.03167867660522 0.41839052476395
4.03587436676025 0.418708953581109
4.03693175315857 0.418791734827549
4.04130578041077 0.419106155877622
4.04219031333923 0.419188230111961
4.04628872871399 0.419502464619338
4.04730272293091 0.419588174228315
4.05211043357849 0.419903008035727
4.05253958702087 0.419994424296457
4.05681943893433 0.420309957408364
4.05737590789795 0.420309957408364
4.05754685401917 0.420309957408364
4.05842542648315 0.420405300204567
4.06208610534668 0.42072162781059
4.06473898887634 0.420820699772295
4.06751322746277 0.421137617319985
4.06862783432007 0.421240108536886
4.07255935668945 0.421557014667034
4.07368850708008 0.421664183155462
4.07780838012695 0.421980117813654
4.07887077331543 0.422090624450944
4.08316397666931 0.422404172672251
4.08468389511108 0.422521072981437
4.08854055404663 0.422828595888169
4.08936381340027 0.422948183072477
4.09363031387329 0.423250680335203
4.09474039077759 0.423370455084987
4.09892463684082 0.423667776349589
4.10001993179321 0.423788758450351
4.1049816608429 0.424082085579596
4.10564827919006 0.424205520740126
4.10740184783936 0.424205520740126
4.10758948326111 0.424205520740126
4.10962343215942 0.424491713812245
4.11163520812988 0.424618121234602
4.11470484733582 0.424897872707592
4.11576557159424 0.4250275035446
4.11992263793945 0.425301009311153
4.12096333503723 0.425432398180098
4.12536978721619 0.425700440014416
4.12625551223755 0.425834440066826
4.13194870948792 0.425973950686593
4.13260746002197 0.426239164222845
4.1357262134552 0.426496207238031
4.13669562339783 0.426639788767496
4.1408998966217 0.426894809357431
4.14198589324951 0.427043276494615
4.14610290527344 0.427295456570626
4.14719152450562 0.427450041805803
4.15145897865295 0.427703541595591
4.15158176422119 0.427703541595591
4.15168356895447 0.427703541595591
4.15282225608826 0.427866697573227
4.15681433677673 0.428118997151268
4.15773987770081 0.428289006425495
4.16200089454651 0.428540276464203
4.1631326675415 0.42871488150371
4.16801333427429 0.428964599581663
4.1686954498291 0.42914580886819
4.17253828048706 0.429395685157233
4.17371392250061 0.429581782446444
4.17784118652344 0.4298307187711
4.17886972427368 0.430022455171185
4.1830735206604 0.430270715100973
4.18411135673523 0.430466302929255
4.18843460083008 0.430713467848251
4.18951797485352 0.430912999119912
4.19353747367859 0.43115678910651
4.19505381584167 0.431354887646593
4.19876050949097 0.431597045373329
4.19894433021545 0.431597045373329
4.19899415969849 0.431597045373329
4.20036840438843 0.431800483594634
4.20432496070862 0.43203993320066
4.20625424385071 0.43224686315352
4.20935583114624 0.43248228860387
4.21088910102844 0.432692201521274
4.21464467048645 0.432923842191955
4.21570038795471 0.433139195936144
4.22002720832825 0.433368725119582
4.22108149528503 0.433587515687703
4.22525548934937 0.433811196275178
4.22628426551819 0.434034412581017
4.23068571090698 0.434256199373699
4.23388695716858 0.434484382983416
4.23606562614441 0.434703635730064
4.23685884475708 0.434937781844825
4.24131035804749 0.435150981657449
4.24200439453125 0.435387157436974
4.24616312980652 0.435600070494148
4.24720096588135 0.435843284758125
4.24941825866699 0.435843284758125
4.2494969367981 0.435843284758125
4.25183010101318 0.436053184451226
4.25301718711853 0.436299319289921
4.25679564476013 0.436508177282166
4.25772500038147 0.436756346360349
4.26189374923706 0.436962569056651
4.26307415962219 0.437211640079171
4.26723885536194 0.437415435076157
4.2683117389679 0.437664425993244
4.2725305557251 0.437865694670966
4.27462387084961 0.438114395964506
4.27776312828064 0.438313110076593
4.27890920639038 0.438560292284176
4.28318095207214 0.438755620330269
4.28458690643311 0.439001405785184
4.28858971595764 0.439191682605831
4.28940629959106 0.439431948832703
4.29367733001709 0.439617635665363
4.29519104957581 0.439856099837146
4.2987916469574 0.440037355495939
4.30083656311035 0.440273651291182
4.30257892608643 0.440273651291182
4.30268526077271 0.440273651291182
4.30442333221436 0.440451832785763
4.30564093589783 0.440688485621062
4.30959963798523 0.440863124720937
4.31093859672546 0.441096132198675
4.3146755695343 0.441265057875089
4.31592798233032 0.441499995700064
4.31991291046143 0.441666686871396
4.32146310806274 0.441901325932008
4.32518935203552 0.442063735601803
4.32623291015625 0.442296277796083
4.33054351806641 0.44245598744339
4.33187341690063 0.442690027907139
4.33611059188843 0.442850624211763
4.3367555141449 0.443086991640968
4.34096145629883 0.443243376814027
4.34201312065125 0.443479255250738
4.34621262550354 0.443635217467211
4.3473072052002 0.443871440430375
4.3517324924469 0.444028688655137
4.35277247428894 0.444267141687339
4.35563540458679 0.444267141687339
4.35577178001404 0.444267141687339
4.35740828514099 0.4444239596561
4.35809803009033 0.444660129348372
4.36210370063782 0.444816331002165
4.36336350440979 0.445052260798123
4.36744952201843 0.445207249007124
4.36832094192505 0.445441673426535
4.37261891365051 0.445596004576744
4.37369751930237 0.445827641904657
4.37780022621155 0.445980897104519
4.37928867340088 0.446209899316413
4.38389015197754 0.446362048900453
4.38435530662537 0.446587786668301
4.38851952552795 0.446736894603974
4.38954138755798 0.446956363110294
4.39360451698303 0.447102538889463
4.39475202560425 0.447317907148172
4.39903450012207 0.44746268199498
4.40018630027771 0.447675545215988
4.40450239181519 0.447817071629161
4.4053966999054 0.447817071629161
4.40558052062988 0.448027138361845
4.40567135810852 0.448027138361845
4.4097900390625 0.448165521519674
4.41055250167847 0.448372777420246
4.41475248336792 0.448508204002788
4.41565370559692 0.448712220330624
4.4199116230011 0.448843698718535
4.42091298103333 0.449045828116907
4.4252142906189 0.449175570969327
4.42621111869812 0.449373906223848
4.43038439750671 0.44949885873461
4.43147325515747 0.449696578209185
4.43663930892944 0.44981988674486
4.43901228904724 0.450015545164839
4.44123220443726 0.450135041814024
4.44236397743225 0.45032961609238
4.446129322052 0.450446471513253
4.44722747802734 0.450639228421552
4.45002818107605 0.450639228421552
4.45010232925415 0.450639228421552
4.45187592506409 0.450754971198849
4.45254349708557 0.450947454213458
4.45686912536621 0.451060396119001
4.45790123939514 0.451249632065094
4.46195650100708 0.451359850790598
4.46306252479553 0.451546089267439
4.46779584884644 0.451653684057018
4.46821880340576 0.451836641178964
4.47252750396729 0.451941987117083
4.47410321235657 0.452120962143117
4.47781276702881 0.452223421431352
4.47920060157776 0.452398543192465
4.48308897018433 0.452498691859039
4.48420882225037 0.452670677952695
4.48863363265991 0.452767368621292
4.48951101303101 0.452934520730248
4.4936044216156 0.45302748451
4.49482893943787 0.453191320888868
4.49879097938538 0.453282367411548
4.49980735778809 0.453282367411548
4.49987125396729 0.453282367411548
4.5000205039978 0.453445058654924
4.50523519515991 0.453532070281126
4.50605702400208 0.453691804101345
4.50947046279907 0.453775071186709
4.51037335395813 0.453934804420599
4.51452970504761 0.454014237717775
4.51560854911804 0.454172594594507
4.51993942260742 0.454248291218963
4.52093172073364 0.454407300622317
4.52529191970825 0.45447903455169
4.52638411521912 0.454638597202989
4.53052234649658 0.454707028188157
4.53158593177795 0.454867988014765
4.53586578369141 0.454931492132166
4.53681921958923 0.455092503984088
4.54095959663391 0.455153609557462
4.54204082489014 0.455316774830617
4.54624438285828 0.455374447365334
4.54722261428833 0.455539977497904
4.55113124847412 0.455539977497904
4.55123615264893 0.455539977497904
4.55159950256348 0.455593613825634
4.55256962776184 0.45576004487234
4.5568733215332 0.455810485924814
4.55775690078735 0.455978217803943
4.56193017959595 0.456025885392881
4.56308531761169 0.456193939442467
4.56728386878967 0.456238829190453
4.5683422088623 0.456408320430212
4.57245850563049 0.456450174016916
4.57364511489868 0.456619238549335
4.57775712013245 0.456658150337463
4.57888841629028 0.456827443108103
4.58308696746826 0.456863293100913
4.58443665504456 0.457032413157365
4.58846640586853 0.457065092775911
4.5894091129303 0.457234812710644
4.59362983703613 0.45726401103161
4.59508061408997 0.457432492315203
4.59885120391846 0.45745935725758
4.60016584396362 0.457629778848696
4.60219144821167 0.457629778848696
4.60229682922363 0.457629778848696
4.60430836677551 0.457653855777045
4.60609292984009 0.457824715992904
4.60975027084351 0.45784510298625
4.61039400100708 0.458019163060153
4.6145806312561 0.458036259981752
4.61603283882141 0.458210265358147
4.620037317276 0.458224237828975
4.62090611457825 0.458401011685684
4.62518548965454 0.45841149884126
4.6265070438385 0.45859118055975
4.63141512870789 0.458597900840494
4.63168239593506 0.458781855337
4.635817527771 0.458785130514591
4.63671231269836 0.458971368882002
4.64095306396484 0.458971250904705
4.64301156997681 0.459161406831181
4.64620590209961 0.459158106512383
4.64726614952087 0.459353799765291
4.65147304534912 0.459347076078814
4.65174031257629 0.459347076078814
4.65180826187134 0.459347076078814
4.65286040306091 0.459546287035359
4.65675044059753 0.459535842420019
4.65776419639587 0.459739412035652
4.66195917129517 0.459726090462574
4.66314172744751 0.459932672010788
4.66783881187439 0.459916059123815
4.66829943656921 0.460125967315467
4.67251205444336 0.460105961364489
4.67374491691589 0.460319721743325
4.68964576721191 0.460535270869896
4.69049859046936 0.460512169694726
4.69060683250427 0.460731015175403
4.69065451622009 0.460705415325068
4.69072604179382 0.460927425774446
4.69081282615662 0.460898913481834
4.69359970092773 0.460868244172666
4.69495224952698 0.461090322895221
4.69881749153137 0.461057620828586
4.70037817955017 0.461281525053332
4.70179653167725 0.461281525053332
4.70190191268921 0.461281525053332
4.70419597625732 0.461245974852947
4.70559430122375 0.46147744728083
4.70964431762695 0.461439751641245
4.71047496795654 0.461674930639107
4.71465945243835 0.461634743694946
4.71566891670227 0.46187450078461
4.71997499465942 0.46183230101012
4.72109055519104 0.462076883984376
4.72535991668701 0.462031754399522
4.72645878791809 0.462285819310035
4.73057651519775 0.462237799715554
4.73157477378845 0.46249788441142
4.73635482788086 0.462448036948869
4.73693251609802 0.462717736797441
4.74120450019836 0.462665166374647
4.74223446846008 0.462940936007623
4.74653673171997 0.462886370160357
4.74735832214355 0.463168355412563
4.75153589248657 0.463110161950977
4.75184321403503 0.463110161950977
4.75193905830383 0.463110161950977
4.75461101531982 0.463401330611693
4.75678443908691 0.46334078066407
4.75777411460876 0.463638671967867
4.76197338104248 0.463575414885065
4.76458215713501 0.463878215378086
4.76740980148315 0.463812980686666
4.76830530166626 0.46412110810051
4.77246451377869 0.46405389193136
4.77360844612122 0.464366949065198
4.7778217792511 0.464297741695352
4.77889561653137 0.464615015063578
4.78315711021423 0.464544350681138
4.78418016433716 0.464864834669678
4.78865480422974 0.464793866776292
4.78941988945007 0.465114763940497
4.79371333122253 0.465043856102381
4.79467868804932 0.465363573988267
4.79880523681641 0.465293735851329
4.79980945587158 0.465610819073607
4.80152702331543 0.465610819073607
4.80160284042358 0.465610819073607
4.80425071716309 0.465542146199351
4.80513453483582 0.465856295774977
4.80945992469788 0.465790151399343
4.81038856506348 0.466095426729507
4.8146185874939 0.46603320696153
4.81569623947144 0.466323574149757
4.82110285758972 0.466264655529615
4.82176947593689 0.466568041618544
4.82527923583984 0.466510041890285
4.82623910903931 0.466816364732265
4.83057069778442 0.466761040781618
4.83163213729858 0.467068478316011
4.83646512031555 0.467016802558456
4.83687520027161 0.46732504684403
4.841059923172 0.467276006524278
4.84240245819092 0.467593813230215
4.84630370140076 0.467545908543684
4.84788417816162 0.467877434162657
4.85164332389832 0.467831077364371
4.85334420204163 0.468184089948322
4.85685086250305 0.46813801863439
4.85723423957825 0.46813801863439
4.85736083984375 0.46813801863439
4.85812139511108 0.468515930884625
4.86210370063782 0.468471003181048
4.86444902420044 0.468869820437475
4.86766481399536 0.468825504394608
4.86889100074768 0.469246515622491
4.87255692481995 0.469204146027234
4.87363433837891 0.469646775138601
4.87784099578857 0.469607141102771
4.87889933586121 0.470065479964986
4.88321447372437 0.470029108442725
4.88456678390503 0.470497106380903
4.88852429389954 0.470466488625025
4.88947653770447 0.470938888337868
4.89369773864746 0.470914220254046
4.89499449729919 0.471381151551711
4.89901280403137 0.471363582697741
4.90030789375305 0.471824661008987
4.90444231033325 0.471815030987181
4.90557813644409 0.472272138237451
4.90797781944275 0.472272138237451
4.90811419487 0.472272138237451
4.90994787216187 0.472270625570522
4.91108250617981 0.47271359450168
4.91480231285095 0.472720300440061
4.91641855239868 0.473149934963743
4.92000269889832 0.473164613431253
4.92105340957642 0.473584630222209
4.92522072792053 0.473608383274298
4.9265718460083 0.474017809525362
4.930584192276 0.474048761247519
4.93191957473755 0.474426338608435
4.93576550483704 0.474466388032494
4.93671822547913 0.474836079339556
4.94126892089844 0.474881148576257
4.94196152687073 0.475246355637883
4.9461395740509 0.475296255298123
4.94724035263062 0.475659408798133
4.95051050186157 0.475659408798133
4.95059871673584 0.475659408798133
4.95216917991638 0.475713887035817
4.95250844955444 0.476071181056595
4.9569571018219 0.476130093930448
4.95804762840271 0.476481602545621
4.96198177337646 0.476544358460708
4.96303606033325 0.476888953535661
4.96734738349915 0.476955663886342
4.96833109855652 0.477293740510288
4.97258162498474 0.477363762285026
4.97375702857971 0.477695670470722
4.97780299186707 0.477768896425103
4.97887849807739 0.478095875849157
4.98330736160278 0.478171432438951
4.98422002792358 0.478492004434656
4.9884774684906 0.478569001519546
4.98986124992371 0.478880550857009
4.99364733695984 0.47896027182362
4.99508237838745 0.4792656484511
4.9988169670105 0.479346743930196
4.99925231933594 0.479346743930196
4.99934434890747 0.479346743930196
4.9998733997345 0.479643760413169
5.00449323654175 0.47972673945914
5.00552129745483 0.480019727927002
5.00954389572144 0.480104247988406
5.01061773300171 0.480393131673707
5.01469230651855 0.480478938785439
5.01653742790222 0.480758139373199
5.02013158798218 0.480847198884946
5.02106904983521 0.481124749356
5.02542734146118 0.481214816419638
5.02628540992737 0.481489770108944
5.03061771392822 0.481583048356408
5.03184866905212 0.481852318404404
5.03602623939514 0.481946019433314
5.03674101829529 0.482211394494552
5.04096841812134 0.482308827226299
5.04200005531311 0.482576180076005
5.04614472389221 0.482676584535479
5.04728770256042 0.482941497557581
5.04975533485413 0.482941497557581
5.04982018470764 0.482941497557581
5.05261182785034 0.483206177369648
5.05304884910583 0.483309871349728
5.05710053443909 0.483416516133643
5.05773234367371 0.483679696918128
5.06193852424622 0.483788846254935
5.06304931640625 0.484049971768436
5.06744790077209 0.484162839325612
5.06829571723938 0.484422318053971
5.07257890701294 0.484538362045928
5.07444906234741 0.484796128928959
5.07773971557617 0.484913662306673
5.07885098457336 0.485168051330608
5.08305716514587 0.485288149824805
5.08408379554749 0.485538978829101
5.08850264549255 0.48566117079647
5.0898597240448 0.485909261460679
5.09361290931702 0.486032181014597
5.09497952461243 0.486274853859567
5.09896230697632 0.486399864335001
5.10038876533508 0.486399864335001
5.10044884681702 0.486640894695995
5.10049247741699 0.486640894695995
5.10420179367065 0.486767682813537
5.10586428642273 0.487004719735095
5.10935950279236 0.48713332211489
5.11044788360596 0.48737091868794
5.1146342754364 0.487501246475781
5.11565613746643 0.487737625090551
5.12072610855103 0.487869368255326
5.12132096290588 0.488103636953786
5.12514591217041 0.488239222671662
5.1265823841095 0.4884746991285
5.13052916526794 0.488612358968779
5.13188934326172 0.488851037156221
5.13575434684753 0.488993270728384
5.13673734664917 0.489234012598052
5.14098596572876 0.489377464841127
5.14195489883423 0.489619463595168
5.14630842208862 0.489767388197789
5.14730477333069 0.490013843444261
5.15156197547913 0.490164211345633
5.15200233459473 0.490164211345633
5.1520733833313 0.490164211345633
5.15348172187805 0.490412453950084
5.15675067901611 0.490566327882143
5.15772223472595 0.490817071526102
5.16196775436401 0.490972580141158
5.16299533843994 0.491225198396593
5.16728448867798 0.491382071554389
5.16826796531677 0.491637066229352
5.1724796295166 0.49179452967645
5.17360711097717 0.492049957720764
5.17783975601196 0.492206432449883
5.17888426780701 0.492462889768801
5.1833131313324 0.492618737002403
5.18413019180298 0.492875851808446
5.18859267234802 0.493029302193299
5.19034028053284 0.493284072653352
5.19362854957581 0.493434731353974
5.19533610343933 0.493689203559513
5.19893050193787 0.493836627129948
5.20025658607483 0.494090986535933
5.20171141624451 0.494090986535933
5.20184588432312 0.494090986535933
5.2041802406311 0.494236126580718
5.20510745048523 0.494496856849555
5.20945811271667 0.494638159971339
5.21066093444824 0.494901774573835
5.21457052230835 0.49503865606575
5.21564960479736 0.495305715216175
5.21996116638184 0.495439907043763
5.22122740745544 0.49570996391301
5.22508335113525 0.495842047680027
5.22634625434875 0.49611900373518
5.23068571090698 0.496248293258774
5.23158025741577 0.49652882582783
5.23574590682983 0.49665331510369
5.23687815666199 0.496940033395906
5.24102401733398 0.497060805188938
5.24193692207336 0.497353614035684
5.24612784385681 0.497471365354503
5.24726843833923 0.497770356079035
5.25143432617188 0.497770356079035
5.25152659416199 0.4978862304042
5.25158047676086 0.4978862304042
5.2531521320343 0.498192729813172
5.25748443603516 0.498304474916388
5.25809574127197 0.498614409024157
5.26192831993103 0.498722478853187
5.26446652412415 0.49903548321591
5.2672975063324 0.499137794129309
5.26833653450012 0.499453447252265
5.27247667312622 0.499551315427049
5.27365231513977 0.499869044885394
5.27789425849915 0.499962195410891
5.27881050109863 0.50028192749332
5.28341102600098 0.50036980815392
5.28408432006836 0.500692035539903
5.28855204582214 0.500775254310345
5.28940582275391 0.501100523650424
5.29359769821167 0.501178184051385
5.29522824287415 0.501502967751047
5.29885172843933 0.501576998809981
5.30041098594666 0.501907788589896
5.30220365524292 0.501907788589896
5.3022792339325 0.501907788589896
5.30428552627563 0.501977145162035
5.30556416511536 0.502309580772491
5.30975604057312 0.50237490993869
5.31046390533447 0.502714703939256
5.31488656997681 0.50277649216502
5.31568455696106 0.503117685097031
5.31985902786255 0.503176852145802
5.3208863735199 0.503523276371009
5.32510423660278 0.503579617998544
5.32613706588745 0.503931808978668
5.33030247688293 0.503984771138952
5.33161282539368 0.504342669465032
5.33594179153442 0.504392588542173
5.33694529533386 0.504755894398538
5.34117150306702 0.504803551668158
5.34218549728394 0.505170788112541
5.34638142585754 0.505216757195327
5.34739828109741 0.505587540788499
5.35170149803162 0.505631748630678
5.35301494598389 0.50600447522701
5.35699200630188 0.506045141972156
5.35774946212769 0.506045141972156
5.35796093940735 0.506045141972156
5.35808205604553 0.50641959485406
5.36219930648804 0.506456764832104
5.36394906044006 0.506831495270243
5.36794662475586 0.506865827207914
5.36831045150757 0.50724031600041
5.37259745597839 0.507271231013683
5.37392997741699 0.507644028444968
5.37795305252075 0.5076720443712
5.37894129753113 0.508042315736687
5.38325929641724 0.508066715409586
5.38464784622192 0.508433854038349
5.38855576515198 0.508454432195068
5.38983511924744 0.508814476370014
5.39359211921692 0.508831603202969
5.39503622055054 0.509188020977878
5.39918899536133 0.509200952195965
5.40065050125122 0.509553479728163
5.40439891815186 0.509563364089238
5.40579080581665 0.509915594403546
5.40810084342957 0.509915594403546
5.40827298164368 0.509915594403546
5.40974593162537 0.509921686545361
5.41063976287842 0.510273375419265
5.41470551490784 0.510274327306294
5.41668844223022 0.510626187888782
5.42002105712891 0.510623042382775
5.42160987854004 0.510971811303931
5.42525577545166 0.51096395701817
5.42630982398987 0.511316213079758
5.43058109283447 0.511302505184493
5.43161797523499 0.511657703525213
5.43670511245728 0.512017250529687
5.43753361701965 0.511998919192721
5.44089317321777 0.511975511190688
5.44201302528381 0.512335382544533
5.44616389274597 0.512305538595623
5.44725799560547 0.512667875579954
5.45034384727478 0.512667875579954
5.45041370391846 0.512667875579954
5.45223450660706 0.512632345185988
5.45269131660461 0.512999650088512
5.45687484741211 0.512958504435935
5.4577968120575 0.513325380551821
5.46214389801025 0.513277916108566
5.46416854858398 0.513643974279686
5.46746587753296 0.5135913500662
5.46832776069641 0.513955309000544
5.4725296497345 0.513897150349901
5.47366380691528 0.514257603252339
5.47779512405396 0.51419448315257
5.47884225845337 0.514549719228059
5.48315048217773 0.514481252215639
5.48418879508972 0.514830904392329
5.48875331878662 0.514757295335863
5.48970603942871 0.515101721841258
5.49387454986572 0.515024553708741
5.49489307403564 0.515360455333186
5.4985294342041 0.515360455333186
5.49858427047729 0.515360455333186
5.49878859519958 0.515278875632292
5.50023984909058 0.515612048442662
5.50431990623474 0.515526073321725
5.5057213306427 0.515851928624322
5.51022386550903 0.515761505775898
5.5117084980011 0.516082303649752
5.51461577415466 0.51598719265068
5.51572585105896 0.516307691142316
5.52016878128052 0.516208072899918
5.52098703384399 0.516523526588004
5.52518463134766 0.516421198654137
5.52620029449463 0.516736282301017
5.5305917263031 0.516626242131602
5.53175234794617 0.516941775670461
5.53582978248596 0.516826142663242
5.53673720359802 0.517142874436976
5.54098796844482 0.517023299161975
5.5419979095459 0.517338843509509
5.54616212844849 0.517213447739676
5.54722738265991 0.517528749286527
5.54951405525208 0.517528749286527
5.54958009719849 0.517528749286527
5.55155038833618 0.517398029781829
5.55254340171814 0.517717071062144
5.55674481391907 0.517581426690661
5.55776882171631 0.517900902361512
5.56198501586914 0.517759522969574
5.56314277648926 0.518077792308287
5.56736254692078 0.517931077595125
5.56831622123718 0.518248380375097
5.57288694381714 0.518097444917721
5.57364988327026 0.518412912899634
5.57784152030945 0.518257942747753
5.57885813713074 0.518570292733332
5.58306694030762 0.518411588189661
5.58491921424866 0.518720391052129
5.58845734596252 0.518560284791578
5.5896463394165 0.518862556939082
5.59360885620117 0.518699902076462
5.59496712684631 0.518996758250706
5.59884905815125 0.518831991055835
5.60087251663208 0.519124141891648
5.60159611701965 0.519124141891648
5.60167670249939 0.519124141891648
5.60426187515259 0.518956021118211
5.60573840141296 0.519246462033951
5.60931062698364 0.519076653228918
5.61118745803833 0.519361057657418
5.61462831497192 0.519190068803951
5.61570310592651 0.519475052177537
5.61993765830994 0.519302610426038
5.6209819316864 0.519585919811337
5.62524771690369 0.519411881153542
5.6262993812561 0.519691632495109
5.63058686256409 0.519513403645365
5.63150572776794 0.519795383264745
5.63572549819946 0.519615545301937
5.63670587539673 0.51989671822432
5.64094758033752 0.519716757386084
5.64211201667786 0.519999689923867
5.64621925354004 0.519817352797428
5.64729976654053 0.520101941939286
5.65142416954041 0.519916060395289
5.6520824432373 0.519916060395289
5.65223789215088 0.519916060395289
5.65280437469482 0.520205647403383
5.65680265426636 0.520018065064743
5.65773844718933 0.520308906360165
5.661949634552 0.520120193727744
5.66304802894592 0.520410915329965
5.66729331016541 0.520221426943445
5.66825175285339 0.520511909919058
5.67264533042908 0.520322258295756
5.67377352714539 0.520612388434196
5.67773580551147 0.520422836104926
5.67878603935242 0.520711479584538
5.68313932418823 0.520521726962824
5.68419981002808 0.520808702924672
5.68859434127808 0.520619841627435
5.68977570533752 0.520905401373377
5.69353747367859 0.520719640256085
5.69536399841309 0.521001192386982
5.69879817962646 0.520815542783281
5.70032548904419 0.521099040632029
5.70202350616455 0.521099040632029
5.70217895507812 0.521099040632029
5.70413589477539 0.520917077454963
5.7057683467865 0.521198719401265
5.70953965187073 0.521019714455721
5.71039772033691 0.521302083253195
5.71479964256287 0.521126386733671
5.71598172187805 0.521409069352866
5.72006702423096 0.521236499954047
5.72096991539001 0.52152107695939
5.72531843185425 0.521350726742163
5.72621393203735 0.521633995381835
5.73041558265686 0.52146752840109
5.73246383666992 0.521753940893651
5.73673391342163 0.521592496016964
5.73701643943787 0.521879245392011
5.74108457565308 0.521724015189956
5.74215960502625 0.522012666680321
5.74620604515076 0.52186065405804
5.74736142158508 0.522153081030147
5.75196719169617 0.522007607031004
5.75260519981384 0.522300559084347
5.75277709960938 0.522300559084347
5.75287580490112 0.522300559084347
5.75695252418518 0.522162332376284
5.75796055793762 0.522455550532127
5.7619891166687 0.522325701501916
5.77884721755981 0.52261872590744
5.77967023849487 0.522499025709911
5.77975964546204 0.5227928744636
5.77981972694397 0.522684885303245
5.77988505363464 0.522978862439635
5.77994251251221 0.522883811153932
5.7800076007843 0.523177616963863
5.78379321098328 0.523096875830331
5.78464961051941 0.523391644353114
5.78848505020142 0.523326953368158
5.78980398178101 0.523622640103151
5.7939190864563 0.52357496164192
5.79493045806885 0.523874075741786
5.79895877838135 0.523841880257079
5.79983854293823 0.52414351448568
5.8029146194458 0.52414351448568
5.80301117897034 0.52414351448568
5.80411648750305 0.524126384450928
5.80591917037964 0.52443025797409
5.80969333648682 0.524429528568832
5.81073880195618 0.524738001034222
5.81464719772339 0.524751869437089
5.8156259059906 0.525065941722238
5.81999516487122 0.525092741796403
5.82100558280945 0.525408957941436
5.82505202293396 0.525448610954327
5.82706689834595 0.525770273091564
5.83028602600098 0.525820318577195
5.83138704299927 0.526146743292443
5.83659529685974 0.526206188962471
5.83715319633484 0.526536603433489
5.84123826026917 0.526601857224019
5.84202671051025 0.526932039650171
5.84629225730896 0.527002211622926
5.84728169441223 0.527336772907814
5.85140109062195 0.527410999551704
5.85213279724121 0.527410999551704
5.85224723815918 0.527410999551704
5.8530900478363 0.527746049473908
5.85672307014465 0.527823574589505
5.85786581039429 0.528158439823999
5.8619282245636 0.528237852843664
5.86303973197937 0.528572302428177
5.86728453636169 0.528652786044209
5.86825942993164 0.528986340719151
5.87243461608887 0.529067294941272
5.87373232841492 0.529399422045221
5.87772250175476 0.529480408137837
5.87886667251587 0.52981090112271
5.88330841064453 0.529890588886362
5.88473463058472 0.530216224210347
5.888512134552 0.530294204474552
5.88981890678406 0.530618049514444
5.89365911483765 0.53069417877285
5.89488983154297 0.531016390809516
5.89885282516479 0.531090534491262
5.90029430389404 0.531411671031398
5.90277791023254 0.531411671031398
5.90286731719971 0.531411671031398
5.90427112579346 0.531484550909865
5.906245470047 0.531804456825718
5.90980005264282 0.531876319934846
5.91078948974609 0.532197004502309
5.91553449630737 0.532267447234117
5.9160418510437 0.532591854922859
5.91988635063171 0.5326619184151
5.92112231254578 0.5329883251847
5.925128698349 0.533057038873067
5.92620635032654 0.533387052007797
5.93043041229248 0.53345557948872
5.931476354599 0.533792155954308
5.9363842010498 0.533860181362667
5.93693923950195 0.534202315944656
5.94108295440674 0.534270261442498
5.94239044189453 0.534615706143499
5.94623041152954 0.534684630737651
5.94725751876831 0.535036509510327
5.95147800445557 0.535106766693249
5.9524884223938 0.535466650938445
5.95289945602417 0.535466650938445
5.95297980308533 0.535466650938445
5.95684051513672 0.535537276059846
5.95774459838867 0.535901080266664
5.96201300621033 0.535972539698798
5.96311450004578 0.536339307690315
5.96746492385864 0.53641085608061
5.96837377548218 0.536779275550676
5.97243309020996 0.536851149094508
5.97427988052368 0.53721937995702
5.9776656627655 0.537291965926952
5.97901272773743 0.537661561849506
5.9831109046936 0.537734332694574
5.98421573638916 0.53810007863791
5.9886269569397 0.538171869570679
5.98945713043213 0.53853090091193
5.99360752105713 0.538602456276341
5.99518203735352 0.538959559666523
5.9988124370575 0.539031096285901
6.00047969818115 0.539381702903999
6.00304651260376 0.539381702903999
6.00313520431519 0.539381702903999
6.0045154094696 0.539452290304579
6.0059027671814 0.539796684370859
6.00959539413452 0.539866310066053
6.01065850257874 0.540209656799884
6.01454424858093 0.540277697158561
6.01560163497925 0.540618356219861
6.02033376693726 0.54068494627777
6.02090740203857 0.5410232284652
6.02505469322205 0.541089093589033
6.02620601654053 0.541425406380693
6.03054308891296 0.541489461877271
6.03150320053101 0.5418232367115
6.03580617904663 0.541886225379198
6.03679156303406 0.542220853818717
6.04096221923828 0.542281909325391
6.04205369949341 0.542614808117028
6.04623651504517 0.542674650396309
6.04725050926208 0.543008519864032
6.05143451690674 0.543067899707265
6.05254793167114 0.543404211949359
6.05280184745789 0.543404211949359
6.05290150642395 0.543404211949359
6.05683135986328 0.543462229351434
6.05788731575012 0.543797486031132
6.06189870834351 0.543854730865821
6.0632495880127 0.544187285714644
6.06729054450989 0.54424393849133
6.06823992729187 0.544574557350984
6.07251262664795 0.544630588190732
6.07394170761108 0.544956686424866
6.07777905464172 0.545012020654964
6.07877659797668 0.545334148634089
6.08326935768127 0.545388290831419
6.08444333076477 0.545706086538237
6.08858060836792 0.545759029822104
6.0894787311554 0.546067157559409
6.09378290176392 0.546118818986217
6.09478831291199 0.546423942203086
6.09881997108459 0.546474856991282
6.10015273094177 0.546776979758187
6.10271191596985 0.546776979758187
6.1027991771698 0.546776979758187
6.10496544837952 0.546826964727199
6.10549831390381 0.547123910455392
6.10970377922058 0.547172095698678
6.11040210723877 0.547468519576172
6.11493301391602 0.54751457025661
6.11590504646301 0.547805824134108
6.11983704566956 0.547851110483813
6.12093091011047 0.548140638855726
6.12504148483276 0.548185037530041
6.12632369995117 0.548474852546051
6.13017463684082 0.548518758202347
6.13143634796143 0.548810146221902
6.13578081130981 0.548852525073037
6.13676071166992 0.549145973459224
6.14153504371643 0.549187886953336
6.14199614524841 0.549480033800629
6.14622521400452 0.549522419985057
6.14726829528809 0.549816335611287
6.15211081504822 0.549859357949012
6.15273332595825 0.549859357949012
6.15283894538879 0.549859357949012
6.15376019477844 0.550156845790113
6.15682601928711 0.550200031929646
6.15808010101318 0.550497422597998
6.16189861297607 0.550541245376408
6.16307759284973 0.550838125432755
6.16728377342224 0.550882624053638
6.16820526123047 0.551177866853883
6.17249250411987 0.55122325331846
6.17357563972473 0.551517253479691
6.17907285690308 0.551563332281807
6.18031740188599 0.551853281296253
6.18313646316528 0.5519002772204
6.18420553207397 0.552188393310016
6.18858432769775 0.552236229001171
6.18943119049072 0.552521469441897
6.19362640380859 0.552569834894079
6.19502758979797 0.552849266978789
6.1990282535553 0.552898268718146
6.20019912719727 0.553176439801131
6.20307111740112 0.553176439801131
6.20317578315735 0.553176439801131
6.20518851280212 0.553226662848021
6.20570182800293 0.553504338519886
6.20995330810547 0.553555387923986
6.2107675075531 0.553828619034676
6.21460032463074 0.553880825217325
6.21582651138306 0.554155590659995
6.22002196311951 0.554209212109908
6.2209575176239 0.554481359104549
6.22540187835693 0.554536802348394
6.22730183601379 0.554812996063206
6.2317521572113 0.554869593555991
6.23345017433167 0.555141746047985
6.23583436012268 0.555200592039175
6.23777842521667 0.555470798414305
6.24098420143127 0.555532490483935
6.24219584465027 0.555805799036202
6.24623465538025 0.555870570294711
6.24730205535889 0.556144296701781
6.25147390365601 0.556212725196186
6.25251197814941 0.556488837370831
6.25275039672852 0.556488837370831
6.25284624099731 0.556488837370831
6.25686192512512 0.55656059986508
6.25774502754211 0.556836102502347
6.26201295852661 0.556911355405157
6.26302433013916 0.557185659746599
6.26768136024475 0.557264817831654
6.26914739608765 0.557538424450525
6.27253532409668 0.557622241568176
6.27385210990906 0.557895510165282
6.27779531478882 0.557983653037492
6.27880430221558 0.558256438193726
6.28325605392456 0.558348701699337
6.28450536727905 0.558621679210783
6.28850483894348 0.558716824264702
6.28983497619629 0.558987390569197
6.29394364356995 0.559086159821666
6.29501414299011 0.559356272774865
6.29893159866333 0.559458769319429
6.30041646957397 0.559728287442138
6.30319690704346 0.559728287442138
6.30330991744995 0.559728287442138
6.30489563941956 0.559834314076551
6.30540871620178 0.56010587109636
6.30984544754028 0.560214951807287
6.31172871589661 0.560485849479561
6.31461906433105 0.560597599811521
6.31568098068237 0.560868666293122
6.31982612609863 0.560983564563691
6.32140302658081 0.561258064367018
6.32605171203613 0.561375915249281
6.32626891136169 0.561648591945708
6.3304455280304 0.561769927395764
6.33168935775757 0.562042280322532
6.33619856834412 0.562167851160367
6.33671498298645 0.562441884046106
6.3410336971283 0.56257155495078
6.34233784675598 0.562849729857854
6.34725117683411 0.563131621374265
6.34768867492676 0.56326414587487
6.35151076316833 0.563403426304823
6.35212850570679 0.563403426304823
6.35225081443787 0.563403426304823
6.35256052017212 0.563684393343855
6.35690021514893 0.563829600778799
6.35792016983032 0.564112978707787
6.36205744743347 0.564263945873025
6.36305069923401 0.564549370496484
6.36787557601929 0.564706812058975
6.36827850341797 0.56499365779271
6.37260842323303 0.565157697164482
6.37367963790894 0.565445678005063
6.37784957885742 0.565616217295114
6.37876343727112 0.565904968695497
6.38413691520691 0.566081760852782
6.3846218585968 0.566371648862457
6.3886833190918 0.566552452720043
6.38937139511108 0.566839816757411
6.39372825622559 0.567025693819814
6.39499402046204 0.567312457094766
6.3989405632019 0.5675039984072
6.40082502365112 0.567792765972726
6.40216398239136 0.567792765972726
6.40228700637817 0.567792765972726
6.40527606010437 0.56808400614308
6.40580797195435 0.56827922929098
6.41043877601624 0.568477491083678
6.4114089012146 0.568769704108745
6.41502380371094 0.568970939778771
6.41563272476196 0.569264854187523
6.41994452476501 0.569471350166771
6.42147898674011 0.569767741846279
6.42518877983093 0.569978235105835
6.4263129234314 0.570275763997816
6.43045616149902 0.570490554547449
6.43195676803589 0.570793155030491
6.4363431930542 0.571010173235173
6.43671035766602 0.571314400640444
6.44149684906006 0.571535952738689
6.44239044189453 0.571845888945642
6.44631433486938 0.572072392498295
6.44722604751587 0.572385034145803
6.45173215866089 0.572617116402802
6.45215535163879 0.572617116402802
6.45227241516113 0.572617116402802
6.45260524749756 0.5729320461804
6.45777130126953 0.57324871421768
6.45885801315308 0.573487794734104
6.46211290359497 0.573730217172931
6.46317911148071 0.574047952271711
6.46745872497559 0.574295314421972
6.46822500228882 0.574613196203906
6.47250199317932 0.574865597637006
6.47360062599182 0.575183195399996
6.47777962684631 0.575439591503899
6.47878360748291 0.57575711320813
6.48314785957336 0.576016986964792
6.48416543006897 0.576334122621489
6.48855638504028 0.576598169705531
6.49019336700439 0.576915383815386
6.49372005462646 0.577179868784295
6.49508571624756 0.577493992458825
6.49889278411865 0.577762220751601
6.50061774253845 0.578079513126093
6.50302934646606 0.578079513126093
6.50313878059387 0.578079513126093
6.50432348251343 0.578350020146508
6.50520372390747 0.57866728301961
6.50953769683838 0.578939838262652
6.51055121421814 0.579261340339904
6.51480102539062 0.579535662219642
6.5156626701355 0.579857317193391
6.51997423171997 0.58013438600919
6.52096319198608 0.580460010334176
6.52563381195068 0.580739600280284
6.52638292312622 0.581069304955623
6.53040456771851 0.581353359033962
6.53225135803223 0.581687430706358
6.5366485118866 0.581972764632326
6.53714847564697 0.582311424073933
6.54132962226868 0.582600965215331
6.54203605651855 0.582940521556948
6.54617857933044 0.583237109692447
6.54731893539429 0.58358256726248
6.55141758918762 0.583884017871568
6.55254054069519 0.584231643060713
6.55266976356506 0.584231643060713
6.55273771286011 0.584231643060713
6.55669379234314 0.584538467119511
6.55777311325073 0.584887781586621
6.56197834014893 0.585200340531562
6.56304454803467 0.585550478475981
6.56725788116455 0.585869194992007
6.56833600997925 0.586219204796324
6.5724995136261 0.586543880293943
6.57369661331177 0.586892985986361
6.57778072357178 0.587223450382472
6.57890939712524 0.587571073989162
6.5831618309021 0.587906607081321
6.58456468582153 0.588252204696967
6.58858871459961 0.588588164125738
6.58963084220886 0.58892760062231
6.59361410140991 0.589266297517742
6.59516644477844 0.589602651623548
6.59887647628784 0.589942247972344
6.60048580169678 0.590275627958823
6.60309171676636 0.590275627958823
6.60319709777832 0.590275627958823
6.60420441627502 0.590618040470385
6.60587763786316 0.590951251095234
6.60999774932861 0.591293404676763
6.61067700386047 0.591626980578998
6.6146023273468 0.591967943715821
6.61576271057129 0.592297101329083
6.619873046875 0.592641685973119
6.62098622322083 0.592970838949993
6.62506771087646 0.593316841448334
6.62625885009766 0.593648021285391
6.6306791305542 0.593996205279052
6.63145518302917 0.594330289480875
6.63578963279724 0.594678155776962
6.63672661781311 0.595011959529196
6.6409900188446 0.595360887043219
6.64206409454346 0.595697182478371
6.64628529548645 0.596053726232097
6.64728045463562 0.596392684892955
6.65160202980042 0.596753443196354
6.65251922607422 0.597097391295977
6.65263509750366 0.597097391295977
6.65269351005554 0.597097391295977
6.65686321258545 0.597461702180436
6.65792179107666 0.597806760434186
6.66200423240662 0.598174819408109
6.66306281089783 0.598520439097292
6.66743183135986 0.598890307686011
6.66827130317688 0.599235645294551
6.67254304885864 0.599607587680505
6.67368817329407 0.599952163398104
6.67789101600647 0.600324626601987
6.67884492874146 0.600667664258761
6.68325281143188 0.601039316648968
6.68414402008057 0.601380273644269
6.68846297264099 0.601750587849393
6.68941640853882 0.602089561572993
6.69362425804138 0.602454264683021
6.69489741325378 0.602787628123283
6.69890141487122 0.603152460289794
6.70028185844421 0.603485256681101
6.70289611816406 0.603485256681101
6.70300149917603 0.603485256681101
6.704998254776 0.603845610729698
6.70630574226379 0.604178652550969
6.70949029922485 0.604534892017946
6.71041750907898 0.604865900119196
6.71522784233093 0.605222571760616
6.71562170982361 0.605552818074304
6.72005796432495 0.605907528102736
6.7212131023407 0.606234797691816
6.72506880760193 0.606588109828848
6.72621703147888 0.606919230756661
6.7311577796936 0.607265306864841
6.73180532455444 0.607594388080726
6.73665690422058 0.607940311530059
6.73708081245422 0.608271299846414
6.74098348617554 0.608616376644388
6.74205422401428 0.60894555180508
6.74617409706116 0.609292693841634
6.74728035926819 0.609624500732487
6.75146532058716 0.609969944837945
6.75253987312317 0.610299974967038
6.75272822380066 0.610299974967038
6.75280737876892 0.610299974967038
6.75672078132629 0.610643513884174
6.75781774520874 0.610971563966245
6.7619526386261 0.611313260066576
6.76311802864075 0.611638574605271
6.76733899116516 0.611978325645034
6.76837801933289 0.612299886130957
6.7725191116333 0.612637028867908
6.7737193107605 0.61295437201549
6.77779126167297 0.613289312715718
6.77886080741882 0.613601853106399
6.78331160545349 0.613933093598917
6.7841329574585 0.614241529452985
6.78852391242981 0.614570060385932
6.7900025844574 0.614874381203263
6.79441022872925 0.61519742401175
6.79498243331909 0.615495261674441
6.79906225204468 0.615815132801371
6.80041694641113 0.616112523556248
6.80289936065674 0.616112523556248
6.80301427841187 0.616112523556248
6.80439782142639 0.616431726502453
6.80542731285095 0.616730026445411
6.80963706970215 0.617044517368556
6.81041836738586 0.617341529474755
6.81470322608948 0.617652072252245
6.81600856781006 0.617945958101613
6.81997346878052 0.618256093271119
6.82120013237 0.61855177978194
6.82508039474487 0.618856930678214
6.82656049728394 0.619154140970394
6.83032822608948 0.619458732580643
6.83172082901001 0.619757921805695
6.83645868301392 0.620062590919141
6.83675312995911 0.620363237885176
6.84101700782776 0.62066780808741
6.84240889549255 0.620966413874807
6.84656071662903 0.62127058897734
6.84720325469971 0.62156894959509
6.85166144371033 0.621872829410673
6.85259604454041 0.622172552439476
6.85340166091919 0.622172552439476
6.85350131988525 0.622172552439476
6.8573534488678 0.622476357063689
6.87322759628296 0.622773610357823
6.87404131889343 0.623077704808672
6.87411975860596 0.623372083502592
6.87417840957642 0.623676095302559
6.8742413520813 0.623967048955846
6.87429690361023 0.624270581114016
6.87435936927795 0.624558479753959
6.87778377532959 0.624861223996174
6.87879204750061 0.62514607595601
6.88321852684021 0.625447058196454
6.88424181938171 0.625729719004829
6.88840770721436 0.62602953835792
6.88938570022583 0.626310579180668
6.89368462562561 0.626605789382089
6.89638519287109 0.626882539716778
6.89881801605225 0.62717523742224
6.90083169937134 0.627450795593344
6.90364575386047 0.627450795593344
6.90376806259155 0.627450795593344
6.90417170524597 0.627743224473756
6.9057719707489 0.628020593218931
6.90951681137085 0.628310041527946
6.91158819198608 0.62858455064956
6.91479730606079 0.628871281041074
6.91568350791931 0.62914957065504
6.91985511779785 0.629437932175363
6.92092299461365 0.629718496260809
6.92520332336426 0.630003541916942
6.92617917060852 0.630285526235606
6.93048310279846 0.630567348592451
6.93147420883179 0.630848315873479
6.93587851524353 0.631130386699724
6.9367253780365 0.631412846762172
6.94095396995544 0.631695794429258
6.94202899932861 0.631979595164536
6.94615435600281 0.63226418210368
6.94724321365356 0.632549506272243
6.9516077041626 0.632837829941067
6.95252847671509 0.63312604648346
6.9526698589325 0.63312604648346
6.95275712013245 0.63312604648346
6.95685362815857 0.633415489363954
6.96073818206787 0.633703662057432
6.96208739280701 0.633995626686827
6.96348690986633 0.634283688740079
6.96734762191772 0.634579068552107
6.96826434135437 0.634867226792229
6.97255110740662 0.635166015256641
6.97366738319397 0.635453618177529
6.97774815559387 0.635756417456415
6.97884225845337 0.63604326219525
6.98322248458862 0.636350110438783
6.98485517501831 0.63663641874843
6.98844718933105 0.636943399184986
6.98967957496643 0.637226103026819
6.99360346794128 0.637535672911668
6.99491834640503 0.637816567443614
6.99878334999084 0.638127760579849
7.00020599365234 0.63840654379867
7.00027370452881 0.63840654379867
7.00030565261841 0.63840654379867
7.00428104400635 0.638720573174618
7.00586032867432 0.638999121896982
7.00936150550842 0.63931296986469
7.01069259643555 0.639588842934158
7.01475667953491 0.63990254853109
7.01567721366882 0.640177649499201
7.01999711990356 0.640489517576262
7.02188563346863 0.640759508571208
7.0251317024231 0.641075255908639
7.02660322189331 0.641343602717211
7.03039240837097 0.641658151591532
7.03182625770569 0.641925881318243
7.03608202934265 0.64224589267663
7.03671431541443 0.64251512813063
7.04106283187866 0.642834812589059
7.04206299781799 0.643104176070708
7.04611253738403 0.643427271995486
7.04722690582275 0.643696833437257
7.05014228820801 0.643696833437257
7.05020833015442 0.643696833437257
7.05169868469238 0.644024072280389
7.05248165130615 0.644294547348778
7.05699014663696 0.644625724640707
7.05795359611511 0.644898360807465
7.06199193000793 0.645234182373251
7.06318092346191 0.645509172598537
7.06725668907166 0.645848960835538
7.06841492652893 0.646125859927346
7.07245898246765 0.646468678219001
7.07571053504944 0.646747762218849
7.07780122756958 0.647091842515119
7.07884454727173 0.647372666295305
7.08306860923767 0.64771338000724
7.08450698852539 0.647992585778011
7.08855390548706 0.648331625539799
7.08969902992249 0.648611171808451
7.09358096122742 0.64894690669656
7.09515380859375 0.649226383814818
7.09891653060913 0.649561028366479
7.10095643997192 0.649842616051265
7.10164403915405 0.649842616051265
7.1017165184021 0.649842616051265
7.10437679290771 0.650173118480871
7.10545921325684 0.650458207723813
7.10940051078796 0.650784004637236
7.11032843589783 0.651071388193051
7.11452293395996 0.651397806203239
7.11557984352112 0.65168843077677
7.11994242668152 0.65201388214911
7.12142038345337 0.652308540627477
7.1251015663147 0.652634009822988
7.12640190124512 0.652933250868232
7.13035774230957 0.653262263858397
7.13166546821594 0.65357146091964
7.13611912727356 0.653901122702217
7.13668751716614 0.654211987779572
7.14096856117249 0.654544203773135
7.14204716682434 0.654863048680818
7.14611458778381 0.655200816575171
7.14726543426514 0.65552668205159
7.15149760246277 0.655871607803336
7.15209650993347 0.655871607803336
7.1521635055542 0.655871607803336
7.15276694297791 0.656205789908439
7.15720105171204 0.65655336455755
7.15782761573792 0.656891838314572
7.16197085380554 0.65724056204467
7.16395735740662 0.657582188238379
7.16735029220581 0.657931666817463
7.16821026802063 0.658275205843315
7.172438621521 0.658623931160178
7.17356371879578 0.658968803843026
7.17785048484802 0.659314957609245
7.17888784408569 0.659660614676144
7.18326091766357 0.660002993363244
7.18415093421936 0.660349470281489
7.18861389160156 0.660688290434289
7.18956851959229 0.661035948827707
7.19372081756592 0.661369891680335
7.19484996795654 0.661717561199653
7.19883871078491 0.662046107909307
7.20081853866577 0.662393788933592
7.20416164398193 0.662717876226616
7.20551991462708 0.663065736769354
7.20741295814514 0.663065736769354
7.2075822353363 0.663065736769354
7.20963478088379 0.66338600043271
7.21055388450623 0.663739400639373
7.21456789970398 0.664055879929806
7.21585536003113 0.66440943248834
7.22009611129761 0.664724483362636
7.22110104560852 0.665082490151858
7.22508454322815 0.665396832509723
7.22661733627319 0.665759140342468
7.23047971725464 0.666074520045716
7.23148202896118 0.666441113459303
7.2360532283783 0.666755297639222
7.23687672615051 0.667121843427903
7.24133801460266 0.667436697718704
7.24227786064148 0.667806254960375
7.24615335464478 0.668122995027824
7.24746417999268 0.668497531018512
7.25159907341003 0.668818863892184
7.25252270698547 0.669194322614529
7.25657820701599 0.669194322614529
7.25685214996338 0.669194322614529
7.25708246231079 0.669516982993761
7.25799202919006 0.669892838639762
7.26208257675171 0.670217667353296
7.26411151885986 0.670593198378142
7.26744699478149 0.670919874487964
7.26830196380615 0.671293997715977
7.27254939079285 0.671622370718582
7.27365469932556 0.671994691892768
7.27779364585876 0.672323672210912
7.27883863449097 0.672693375017958
7.28322505950928 0.673023039446471
7.28413987159729 0.673390281915181
7.28844022750854 0.673720463810262
7.28936290740967 0.674085151128083
7.29357051849365 0.674412134861416
7.29484057426453 0.674770530040159
7.29873108863831 0.675096071965706
7.30003571510315 0.675450758558046
7.3012228012085 0.675450758558046
7.30133199691772 0.675450758558046
7.30531096458435 0.675777126880345
7.30571937561035 0.676135311226317
7.30963635444641 0.676457973486954
7.31037092208862 0.676809781990645
7.31460547447205 0.677129656836264
7.31558585166931 0.677481612368422
7.32050347328186 0.677798933577506
7.32088661193848 0.678145685351665
7.32519340515137 0.678464079938969
7.32654500007629 0.678810521870215
7.33039569854736 0.679128058746911
7.33157157897949 0.679473327813401
7.33626079559326 0.67978540718244
7.33706760406494 0.680129779561733
7.34155750274658 0.680442343198888
7.34208941459656 0.680782533147765
7.34606432914734 0.681099052996974
7.34718585014343 0.681439518742475
7.34930825233459 0.681439518742475
7.34936141967773 0.681439518742475
7.35145401954651 0.681757058114883
7.35252261161804 0.682092958533689
7.35669112205505 0.682411168705873
7.35774612426758 0.682742713678813
7.36195158958435 0.683062772665377
7.36320161819458 0.683388662520807
7.36746120452881 0.68371059895131
7.36832523345947 0.684030426553166
7.37257051467896 0.684353888704373
7.3737485408783 0.684666766932183
7.37789297103882 0.684991344636927
7.37882256507874 0.685296519307265
7.38311171531677 0.685621732298244
7.38418912887573 0.685918801673506
7.38854837417603 0.686244589869516
7.3893940448761 0.686533811735156
7.39362740516663 0.686855802195451
7.395432472229 0.687134643737612
7.39874672889709 0.687455574522913
7.39968585968018 0.687455574522913
7.399742603302 0.687455574522913
7.40017533302307 0.687726343712169
7.40406084060669 0.688047826665805
7.40549302101135 0.688313673341479
7.40970253944397 0.688632140720626
7.41049647331238 0.688893775021569
7.41460704803467 0.689209666336223
7.41557025909424 0.689463421637227
7.42004036903381 0.689781657658838
7.42110347747803 0.690034804677983
7.4252917766571 0.690352451805073
7.42621374130249 0.690600228730469
7.43030977249146 0.690918362821586
7.4315185546875 0.691165594562486
7.43634271621704 0.691483292996695
7.4368052482605 0.691727499395617
7.44143080711365 0.692044991899533
7.44196081161499 0.692286022009451
7.44618272781372 0.69260507831551
7.44741010665894 0.692841664506162
7.45152020454407 0.693165393074278
7.45163679122925 0.693165393074278
7.45168972015381 0.693165393074278
7.45256400108337 0.693407253690791
7.45669460296631 0.693732156278603
7.45774412155151 0.693972425549864
7.46193027496338 0.694298915504734
7.46299624443054 0.69453785294153
7.46728157997131 0.694866097805554
7.46831011772156 0.6951035095783
7.47257137298584 0.695431732608314
7.47364449501038 0.695668445345907
7.47782969474792 0.695996825357277
7.47882509231567 0.696233013471157
7.48309016227722 0.696560352244555
7.48412013053894 0.696796998648461
7.48850512504578 0.697124012213905
7.48941493034363 0.697361701587497
7.49362111091614 0.697684583710826
7.49471855163574 0.697921498470651
7.49878931045532 0.698242053799206
7.5000581741333 0.698480154958727
7.50129222869873 0.698480154958727
7.50136470794678 0.698480154958727
7.50490498542786 0.698801877967468
7.50514602661133 0.699043126599139
7.51018190383911 0.699361883339769
7.51104974746704 0.699603466631281
7.5146107673645 0.699920994987322
7.5156364440918 0.700165078019419
7.51985692977905 0.700484566417076
7.52085089683533 0.700726523231904
7.52515745162964 0.701042206866468
7.5263340473175 0.701284549329599
7.53045535087585 0.70160068280024
7.53156542778015 0.70184039254568
7.53645944595337 0.702155096222937
7.53675031661987 0.702393525943779
7.54095983505249 0.702709574858352
7.5425820350647 0.702946593864402
7.54613828659058 0.703263960806416
7.54738855361938 0.703501628238093
7.5513870716095 0.703501628238093
7.55149245262146 0.703501628238093
7.55155611038208 0.703823844540472
7.55319309234619 0.704062096097938
7.55679965019226 0.704387977199595
7.55774140357971 0.704626563004889
7.56196904182434 0.704950896987369
7.56307935714722 0.705184279921821
7.56741786003113 0.705511080841248
7.56836271286011 0.705745440429292
7.57250046730042 0.706074683168557
7.57365465164185 0.706310104317494
7.57780432701111 0.706640953463098
7.57887649536133 0.706878022196627
7.58310627937317 0.707210631162891
7.58411598205566 0.707449430913829
7.58850312232971 0.707782504626037
7.58941173553467 0.708023646787298
7.59361362457275 0.708354204627834
7.59510540962219 0.708594671100632
7.59876656532288 0.708924363172921
7.59999179840088 0.709166608697275
7.60145139694214 0.709166608697275
7.60152649879456 0.709166608697275
7.60487699508667 0.709497142808213
7.60594654083252 0.709742549416289
7.61028289794922 0.710070807981771
7.61093711853027 0.710316844312958
7.61502027511597 0.710641802744141
7.61603713035583 0.710891744731882
7.61983013153076 0.711218491767978
7.6212043762207 0.711470295920377
7.62505769729614 0.711796204179106
7.62654757499695 0.712048636377757
7.63085651397705 0.712372128004152
7.63187313079834 0.712628178334174
7.63641691207886 0.71295626656279
7.63699698448181 0.713215894777016
7.64100861549377 0.713539452706028
7.64200711250305 0.713801761191091
7.64725255966187 0.714066211044005
7.65115427970886 0.714066211044005
7.65123605728149 0.714066211044005
7.65262508392334 0.714395134895312
7.65272665023804 0.714721984868172
7.65338492393494 0.714988622527732
7.65695858001709 0.715315858855738
7.6577467918396 0.715584485160107
7.662029504776 0.715914583637657
7.66323518753052 0.716184338883059
7.66765642166138 0.716515241284571
7.66827630996704 0.716785210960578
7.67255997657776 0.717115505066879
7.67358613014221 0.717384824751071
7.67789459228516 0.717714648482723
7.67905163764954 0.717982294817454
7.68395900726318 0.718310791059568
7.6844208240509 0.718573391729438
7.68946552276611 0.71883514385064
7.69437718391418 0.71916245370443
7.6947329044342 0.719418457301993
7.69926810264587 0.719745338661102
7.70009398460388 0.719997490884131
7.70104169845581 0.719997490884131
7.70111918449402 0.719997490884131
7.7051157951355 0.720321083228027
7.70619034767151 0.720571828251909
7.70954132080078 0.720901936848078
7.71038222312927 0.721149046907625
7.71527719497681 0.72147951228786
7.71594572067261 0.721723958536209
7.7199592590332 0.7220567941095
7.72116112709045 0.72229930996424
7.72515773773193 0.722639322858874
7.72611451148987 0.722881837340893
7.73121738433838 0.723226804821307
7.73159122467041 0.723471333819106
7.736088514328 0.723814796185653
7.73672962188721 0.724058945633289
7.74096322059631 0.724406226222804
7.74206638336182 0.724652616362858
7.7461678981781 0.72500393571811
7.74721741676331 0.725253026648093
7.75144386291504 0.72560739430485
7.75187063217163 0.72560739430485
7.75197005271912 0.72560739430485
7.75263023376465 0.725861551866656
7.75705218315125 0.726219891289982
7.75770664215088 0.726476075971017
7.76199078559875 0.726833512492856
7.76298022270203 0.727092127913506
7.76738214492798 0.727451232014015
7.76830148696899 0.727712095382507
7.7724597454071 0.728069582736517
7.77373790740967 0.728331747882466
7.77784371376038 0.728683650848435
7.7789409160614 0.728946752789096
7.7832567691803 0.729296490125623
7.78482627868652 0.729560000966733
7.78871202468872 0.72990373171892
7.7895233631134 0.730164350548454
7.79371547698975 0.730503117974056
7.79493379592896 0.730763571448523
7.79888987541199 0.731098071701905
7.79990863800049 0.731353164672459
7.80431890487671 0.731684247360027
7.80514740943909 0.731941770918434
7.80743932723999 0.731941770918434
7.80759310722351 0.731941770918434
7.80976390838623 0.732267860755807
7.81051111221313 0.732520294632077
7.81471753120422 0.732845121938472
7.81570076942444 0.733097184953534
7.82018899917603 0.733414590586127
7.82112431526184 0.733664876059473
7.82515525817871 0.733980583647718
7.82621455192566 0.734229937671811
7.83050179481506 0.734543196309259
7.83153939247131 0.734792105088679
7.83640384674072 0.735100998157461
7.83693146705627 0.735345354144275
7.8410382270813 0.735655124826318
7.84235310554504 0.735900080881201
7.84619641304016 0.736213812324879
7.84735345840454 0.73646142160309
7.85162234306335 0.736775807682131
7.85267519950867 0.737022884995496
7.85707592964172 0.737338812717012
7.8574230670929 0.737338812717012
7.85757899284363 0.737338812717012
7.85800242424011 0.737585809188109
7.86197352409363 0.737904482855888
7.86314463615417 0.738150781187129
7.86739802360535 0.738471984250065
7.86852097511292 0.738717478763535
7.87244558334351 0.739041929863164
7.8736617565155 0.739286258913493
7.87771129608154 0.739613061625581
7.87894821166992 0.739856168932347
7.88420677185059 0.740180862108577
7.88493537902832 0.740420125980922
7.88854956626892 0.740745663547408
7.89026856422424 0.740982816649174
7.89358925819397 0.741308038800231
7.89501190185547 0.741543085759387
7.89881634712219 0.741869238080578
7.8996000289917 0.741869238080578
7.89965438842773 0.741869238080578
7.90056872367859 0.742104618943756
7.90483975410461 0.742428097945208
7.90537810325623 0.742661577198204
7.9096097946167 0.742981886790653
7.91106677055359 0.743216703594201
7.91497135162354 0.74353407450898
7.91571497917175 0.743764267102825
7.92045068740845 0.744079086879486
7.9211437702179 0.744314547824309
7.92527461051941 0.744626676023301
7.92639255523682 0.744861514432569
7.93040752410889 0.745176934338335
7.93150663375854 0.745414819851649
7.93619012832642 0.745727619353053
7.93683385848999 0.745965959858063
7.94097304344177 0.74628024171035
7.94207262992859 0.746521056235322
7.94613575935364 0.746836546723377
7.94725680351257 0.747081841897949
7.94973230361938 0.747081841897949
7.94980430603027 0.747081841897949
7.9514684677124 0.747400607832031
7.95252656936646 0.747647592953902
7.96775770187378 0.747895874195786
7.96848225593567 0.748217246489759
7.96852278709412 0.748466582630169
7.96855282783508 0.748791751562931
7.96858501434326 0.749041102459767
7.96861410140991 0.749367890603521
7.97254109382629 0.749696287877528
7.97365212440491 0.749945362977407
7.97778940200806 0.750276051080593
7.97885751724243 0.7505242540613
7.98307752609253 0.750855540071008
7.98411464691162 0.751102918284117
7.9884557723999 0.751435482441109
7.98970413208008 0.751682131335781
7.99359226226807 0.752013922842694
7.99492192268372 0.752259139367932
7.99877190589905 0.752588790577099
7.99985599517822 0.752832119174022
8.00009512901306 0.752832119174022
8.00015258789062 0.752832119174022
8.00413346290588 0.753159580995545
8.00604057312012 0.753401563015651
8.00933647155762 0.75372662637178
8.01127624511719 0.753967626507424
8.01477432250977 0.754291056880027
8.01568222045898 0.754534418163122
8.02032852172852 0.754855198213987
8.02239346504211 0.755097647838616
8.02527737617493 0.755420346814348
8.02627420425415 0.755666738588134
8.03042316436768 0.75599059711206
8.03156542778015 0.756236708565164
8.0359570980072 0.756557762962204
8.03675937652588 0.756807053952077
8.04100370407104 0.757125495902112
8.04211592674255 0.757375148893329
8.04616498947144 0.757698038083688
8.04722332954407 0.757952079527392
8.05153679847717 0.757952079527392
8.05165386199951 0.757952079527392
8.0518217086792 0.758276393002412
8.05305147171021 0.758532369626216
8.05693078041077 0.758859343856387
8.05776524543762 0.759117241925181
8.06206226348877 0.759445550340832
8.06306862831116 0.759704891438282
8.0673463344574 0.76003631608311
8.06827998161316 0.760296545175813
8.07249188423157 0.760628685307123
8.0736677646637 0.760889313714059
8.07772707939148 0.761223835986841
8.07885599136353 0.76148446399212
8.08312392234802 0.7618194004018
8.08421492576599 0.762079501468217
8.08862257003784 0.762410710968845
8.08972072601318 0.762667171030867
8.09359765052795 0.762997662512968
8.09507513046265 0.763252453222765
8.09886050224304 0.763580286427988
8.10019469261169 0.763833541256089
8.10263848304749 0.763833541256089
8.10272145271301 0.763833541256089
8.10474729537964 0.76416135972332
8.10542869567871 0.764415304244434
8.11045742034912 0.76474009972899
8.11189198493958 0.764992347706308
8.11463689804077 0.765313576841614
8.11621117591858 0.765567890736162
8.1199369430542 0.765890269828388
8.12090182304382 0.766145503969927
8.12530183792114 0.766462642570147
8.1261785030365 0.766717983055255
8.1304497718811 0.767037834155113
8.13144850730896 0.767296622286669
8.13641810417175 0.76761531700205
8.13691234588623 0.767878600667548
8.14096832275391 0.768196877787798
8.14237332344055 0.768461993590846
8.1461775302887 0.76878578840758
8.14721250534058 0.769054989612776
8.15165615081787 0.769054989612776
8.15177130699158 0.769380593462358
8.15183138847351 0.769380593462358
8.15279197692871 0.769655590201076
8.15674066543579 0.769984173873179
8.15771150588989 0.77026196552472
8.16192984580994 0.770593460548444
8.16298389434814 0.770873328312953
8.16753506660461 0.771206725203365
8.16826200485229 0.771487625415347
8.17248392105103 0.7718224871803
8.17359447479248 0.772103864887723
8.17779111862183 0.772439171728693
8.17882871627808 0.772720116762603
8.18311858177185 0.773056324681274
8.18532013893127 0.773335963969776
8.18857431411743 0.773667223847351
8.18976902961731 0.773942244278415
8.19503164291382 0.774214462723271
8.19663405418396 0.774543341989278
8.19879508018494 0.77487221211558
8.20001292228699 0.775143763802971
8.20176792144775 0.775143763802971
8.2018883228302 0.775143763802971
8.20456147193909 0.775467439820217
8.20551156997681 0.775738970484625
8.20980620384216 0.776059358660206
8.21093392372131 0.776329778349342
8.21522331237793 0.776647323206256
8.21568417549133 0.77691442364272
8.2199068069458 0.777232141676973
8.22099089622498 0.777502125834623
8.22512936592102 0.777819763775248
8.22747802734375 0.778089066485863
8.23038077354431 0.778404689283339
8.23159313201904 0.778676991030464
8.23591923713684 0.778998801435324
8.23671579360962 0.779274465221924
8.24099922180176 0.779595884402859
8.2420220375061 0.779872218073973
8.24614191055298 0.780194409134135
8.24731302261353 0.780473238904137
8.25144791603088 0.780802360238546
8.25169277191162 0.780802360238546
8.25180149078369 0.780802360238546
8.25271201133728 0.781085377031097
8.25687170028687 0.78141740147171
8.25776338577271 0.781701117140264
8.26196622848511 0.782035499865675
8.26307725906372 0.782319405643549
8.26724028587341 0.782654543998154
8.26833558082581 0.782937241107614
8.2726457118988 0.78327292534278
8.27366542816162 0.783554435865299
8.27777814865112 0.783888894117247
8.27878856658936 0.784168174117615
8.28334832191467 0.784500637044375
8.28450536727905 0.784777239510324
8.28853130340576 0.78510307156297
8.28937005996704 0.785373876388466
8.2936384677887 0.785694641766729
8.29480171203613 0.78596196210551
8.29913449287415 0.78628036863802
8.29994177818298 0.786549814529945
8.3024730682373 0.786549814529945
8.3025541305542 0.786549814529945
8.30444836616516 0.786862779875391
8.30547451972961 0.787129538668534
8.30967783927917 0.787437453320483
8.31085610389709 0.787703063655486
8.31472635269165 0.788008040329369
8.31579542160034 0.788271005799054
8.31990265846252 0.788573485480059
8.32092118263245 0.788838056443911
8.32525539398193 0.789141856632084
8.32623291015625 0.78941048714229
8.33048319816589 0.789714316232788
8.33147573471069 0.789982394219194
8.33590292930603 0.790286430781334
8.33676147460938 0.7905544186651
8.34113883972168 0.790861765834674
8.34208583831787 0.791131071712487
8.34615778923035 0.791441273027486
8.34726214408875 0.791711120958535
8.35139799118042 0.792026603858879
8.35222816467285 0.792026603858879
8.35234951972961 0.792026603858879
8.3526828289032 0.79229838011289
8.35679960250854 0.792620340081549
8.35780310630798 0.792890788248207
8.36194014549255 0.793214859488529
8.36309170722961 0.793482554755831
8.36729264259338 0.793809680849126
8.3695604801178 0.794074695934303
8.37247157096863 0.79440356496063
8.37494611740112 0.794665440299062
8.37778663635254 0.794995473394656
8.37883925437927 0.795254480923908
8.3831250667572 0.795584236139034
8.38455772399902 0.795840476715864
8.3885235786438 0.796170668860808
8.38933730125427 0.796425430618046
8.39372110366821 0.79675149999803
8.39505839347839 0.797002597389796
8.39881491661072 0.797328761925956
8.40002584457397 0.797580526222526
8.40162324905396 0.797580526222526
8.40173506736755 0.797580526222526
8.40478610992432 0.797903961273174
8.40545630455017 0.798154404861274
8.40971064567566 0.798474471380536
8.41039180755615 0.798724822257416
8.41480374336243 0.799041730958707
8.41563534736633 0.799293669681675
8.42004108428955 0.799608212004214
8.42129254341125 0.799858680591524
8.42521333694458 0.800174331913232
8.42639112472534 0.800428524003933
8.4304313659668 0.800743778400022
8.43206262588501 0.800999611410348
8.43584203720093 0.801309952291402
8.43677830696106 0.801564714061556
8.44109129905701 0.80187541296157
8.44206666946411 0.802130863148728
8.44621586799622 0.802445768639041
8.44728350639343 0.802704500361165
8.4515974521637 0.803021614027875
8.4517297744751 0.803021614027875
8.45179843902588 0.803021614027875
8.45272517204285 0.803280860098716
8.45675230026245 0.80359890643912
8.45775747299194 0.80385873618019
8.46197772026062 0.804178949616641
8.46322655677795 0.804439628840485
8.46726512908936 0.804762595230917
8.46833443641663 0.805024075450384
8.47249317169189 0.80534945649531
8.47358989715576 0.805612337075122
8.47772455215454 0.805938719114032
8.47879910469055 0.806202378500979
8.48316311836243 0.806530600200217
8.48462152481079 0.806795870997331
8.48842024803162 0.807125308464954
8.48989295959473 0.807392123662689
8.49360656738281 0.807718509122478
8.49483847618103 0.807983716259913
8.49882030487061 0.808309231592155
8.50055456161499 0.808575004691959
8.50167846679688 0.808575004691959
8.50178551673889 0.808575004691959
8.50416111946106 0.808902102176657
8.5052342414856 0.809170232751895
8.50984787940979 0.809494740033187
8.51047253608704 0.809765163001658
8.5149941444397 0.810087310784945
8.51583552360535 0.810357631088035
8.52003240585327 0.810677302653922
8.52088952064514 0.810946331863858
8.5251739025116 0.81126455816461
8.52634978294373 0.811534970485133
8.53057909011841 0.811855235697326
8.53163456916809 0.812128831186512
8.53583669662476 0.812443838972914
8.53679656982422 0.812712906000908
8.54098200798035 0.813028981100723
8.54204559326172 0.813298223444502
8.54620051383972 0.813617989623751
8.54722833633423 0.813889468648184
8.55145716667175 0.814210223073726
8.55180931091309 0.814210223073726
8.55188632011414 0.814210223073726
8.55285382270813 0.814481190399278
8.55676078796387 0.814804205683362
8.55777096748352 0.81507400926379
8.56195020675659 0.815399896333395
8.56303119659424 0.815668835622576
8.56723308563232 0.815997632299078
8.56832885742188 0.816265346260768
8.57247710227966 0.816596529730789
8.57364130020142 0.81686299214086
8.57776999473572 0.817195698177368
8.57926678657532 0.81746046970875
8.58320951461792 0.817794682856598
8.584557056427 0.818058349542564
8.58839344978333 0.818389942443469
8.58946466445923 0.81864969101379
8.59370160102844 0.818980698674981
8.594810962677 0.819238787614471
8.59938979148865 0.819567652818553
8.59982347488403 0.819824365051692
8.60198831558228 0.819824365051692
8.60207653045654 0.819824365051692
8.60410284996033 0.820152363059552
8.60554170608521 0.820410162956914
8.60953855514526 0.820735167774984
8.61100196838379 0.820991081058174
8.6146399974823 0.821310687051637
8.6156313419342 0.821565366760379
8.6198422908783 0.821887190069652
8.62093806266785 0.822141708520852
8.62576818466187 0.822458662721733
8.62621974945068 0.822714409257976
8.63045310974121 0.82303294457831
8.63172960281372 0.823290037077287
8.63678431510925 0.823546283576752
8.63753771781921 0.823861441540592
8.64139175415039 0.824174181043438
8.64226770401001 0.824431357052844
8.64623260498047 0.824749805814341
8.64722585678101 0.82501037141741
8.65180921554565 0.82501037141741
8.65190291404724 0.825330138949148
8.65196061134338 0.825330138949148
8.65261387825012 0.825591287411143
8.6567587852478 0.825914288875477
8.65773177146912 0.826175809429551
8.66192722320557 0.826500466750132
8.66299557685852 0.826761949997153
8.66718912124634 0.827087889642357
8.66822838783264 0.827348927074261
8.67243266105652 0.827676227424331
8.67364192008972 0.827936388482691
8.67775058746338 0.8282655229908
8.67880916595459 0.828523809941124
8.6832058429718 0.828854227820129
8.68462824821472 0.829110336543412
8.68857097625732 0.82943816909373
8.68947243690491 0.829689296771743
8.69356060028076 0.830016760825434
8.6951584815979 0.83026453672326
8.69873046875 0.830593260255077
8.70033359527588 0.83083982321836
8.70192503929138 0.83083982321836
8.70201420783997 0.83083982321836
8.70411562919617 0.831165698683506
8.70570230484009 0.831408007572073
8.70935392379761 0.831732117750104
8.71088099479675 0.831971336006393
8.71461653709412 0.832295319902832
8.71562480926514 0.832534735821933
8.72050380706787 0.832856099962597
8.72082471847534 0.833094808340963
8.72513175010681 0.833415738576384
8.72619724273682 0.833654981331231
8.73048901557922 0.833974798485925
8.73154234886169 0.834213568253099
8.73633885383606 0.834538767863397
8.73688817024231 0.83478077193527
8.74100828170776 0.835102999297325
8.74237084388733 0.835346064631132
8.74615716934204 0.835672690908772
8.74724578857422 0.835921096274777
8.75175356864929 0.835921096274777
8.75184535980225 0.835921096274777
8.75232744216919 0.836250106566793
8.75301027297974 0.836501241192402
8.75670146942139 0.836831550205832
8.75775051116943 0.837085151396559
8.7619252204895 0.837418028645273
8.76305842399597 0.837673617044665
8.76731133460999 0.838008237520334
8.76823329925537 0.838265056586419
8.77250933647156 0.838601869374635
8.77361440658569 0.838859076812411
8.77781772613525 0.839197412809386
8.77877879142761 0.839454367409098
8.78314232826233 0.839791945512533
8.78419375419617 0.840047528182317
8.78859210014343 0.840380836077535
8.78943061828613 0.840632396024463
8.79366111755371 0.840962439181919
8.79546785354614 0.841211338225881
8.7988293170929 0.841541624437818
8.80005645751953 0.841790123466158
8.80172610282898 0.841790123466158
8.80180621147156 0.841790123466158
8.8044114112854 0.842116577524062
8.805344581604 0.842365292140168
8.80959892272949 0.842688235450131
8.81047677993774 0.842936195973082
8.81503081321716 0.843255337820999
8.81563782691956 0.84350394819924
8.82018351554871 0.8438211869976
8.82093191146851 0.844070899011663
8.82514691352844 0.844388045953571
8.8261935710907 0.844638061819285
8.83042240142822 0.844955542982955
8.83160662651062 0.845209639702383
8.83594632148743 0.845525293228485
8.83674311637878 0.845780365670477
8.8420238494873 0.846095003766194
8.84253692626953 0.846353236568991
8.8462176322937 0.846670905901024
8.84724307060242 0.846932022067139
8.85138940811157 0.847255705814437
8.85170817375183 0.847255705814437
8.8517918586731 0.847255705814437
8.85300135612488 0.847520929294939
8.85680842399597 0.84784731767651
8.85774683952332 0.848113064752493
8.86204218864441 0.848441502357254
8.86301422119141 0.848707094783495
8.86800694465637 0.84903824102952
8.86833834648132 0.849302974195827
8.87253665924072 0.849636505749411
8.87387204170227 0.849900091827044
8.87792134284973 0.850234713530652
8.87878823280334 0.850496651551064
8.88320446014404 0.850831954050511
8.88413286209106 0.851092415843364
8.88850951194763 0.851428796660614
8.88947439193726 0.851687995697456
8.89371252059937 0.852025251373082
8.89523410797119 0.852284010119919
8.89937782287598 0.852620228168955
8.89984703063965 0.852878053833169
8.90201592445374 0.852878053833169
8.90210604667664 0.852878053833169
8.90418791770935 0.853211941122711
8.90546703338623 0.853468544625275
8.91000461578369 0.853798950492093
8.91149544715881 0.854054719931413
8.91474151611328 0.854382054582423
8.91601324081421 0.85463801092562
8.91994428634644 0.854962837466335
8.92095065116882 0.855220247466067
8.92536306381226 0.85554113109158
8.92613101005554 0.855799869934627
8.93108034133911 0.856117196716026
8.93149781227112 0.85637728845825
8.93631935119629 0.856689161800749
8.93730235099792 0.856947662005924
8.94101500511169 0.85725853586889
8.94258880615234 0.857517152926824
8.94716143608093 0.857825410661774
8.94759511947632 0.858083197314188
8.95165181159973 0.858391400002378
8.95355463027954 0.858650220504519
8.95734882354736 0.858650220504519
8.95763325691223 0.858650220504519
8.95815014839172 0.858908064450344
8.9603283405304 0.859215918659938
8.96215724945068 0.859521236866881
8.9630389213562 0.859778196480579
8.96795248985291 0.860088202866916
8.96840500831604 0.860344043222552
8.97257089614868 0.860657411800172
8.97370052337646 0.860912312521445
8.97784662246704 0.861229052693897
8.9787654876709 0.861483263406453
8.9832124710083 0.861804419974211
8.98407649993896 0.86205799940175
8.98846983909607 0.862382795878049
8.98992204666138 0.862636711892414
8.99370312690735 0.862962283272562
8.99487924575806 0.863213851490766
8.99895310401917 0.863541673127734
9.00008392333984 0.863793418825315
9.00464677810669 0.864123345810799
9.00542402267456 0.864375258172851
9.00662565231323 0.864375258172851
9.00675392150879 0.864375258172851
9.00991344451904 0.864707650719167
9.01069951057434 0.864962006414113
9.01525974273682 0.865293561753059
9.01560831069946 0.865550869251753
9.0201358795166 0.865880950731271
9.02137064933777 0.866139469242247
9.02542781829834 0.866466969915525
9.0261173248291 0.866725679359421
9.03038620948792 0.867050571771124
9.03141641616821 0.867312457607311
9.03581404685974 0.867639987215478
9.03665852546692 0.867905202983824
9.0410053730011 0.868227955949029
9.04204225540161 0.868494010807593
9.04644417762756 0.868817251381053
9.0472195148468 0.869088338634621
9.05005025863647 0.869088338634621
9.05011534690857 0.869088338634621
9.05171585083008 0.869411363033564
9.06681346893311 0.869684678719096
9.06753063201904 0.870011415368874
9.06758141517639 0.870289005483497
9.06762170791626 0.870614506184439
9.06766557693481 0.870891199858799
9.0678563117981 0.871219531925515
9.06824517250061 0.871497633506579
9.0726113319397 0.871829952870544
9.07371735572815 0.872108281302689
9.07789373397827 0.872440671367221
9.07888507843018 0.872718759314261
9.08324337005615 0.873052781582071
9.08414578437805 0.873330055902445
9.08850502967834 0.873664319070478
9.08935379981995 0.873940104832886
9.09364771842957 0.874270352002461
9.09484672546387 0.874541545288993
9.09886121749878 0.874869713239421
9.1002049446106 0.875138267119563
9.10072064399719 0.875138267119563
9.10079884529114 0.875138267119563
9.1044557094574 0.875467513525816
9.10522747039795 0.875739182985069
9.10957455635071 0.876063381582682
9.11061835289001 0.876330628246043
9.11477422714233 0.876649408763607
9.11599636077881 0.876915275733231
9.11982846260071 0.877234266561881
9.1217029094696 0.877501823093537
9.12514019012451 0.877819691686594
9.12620425224304 0.878085170917338
9.13035702705383 0.878402758589466
9.13187026977539 0.878670241311819
9.1386353969574 0.878936620929847
9.13957285881042 0.879252057259138
9.14099621772766 0.879568865570864
9.14200592041016 0.879836146410785
9.14611649513245 0.88015272502043
9.14721632003784 0.880421575660154
9.15052938461304 0.880421575660154
9.15061497688293 0.880421575660154
9.15218782424927 0.880744383383429
9.1527898311615 0.881015974443948
9.15670371055603 0.881341396128081
9.15793800354004 0.881613160690851
9.1619119644165 0.881942015596658
9.16299080848694 0.88221354022123
9.16783237457275 0.882545935213258
9.16825580596924 0.882817397174201
9.1725127696991 0.883150321589265
9.17402124404907 0.883420944207684
9.17780184745789 0.8837555087517
9.17887735366821 0.884025850025329
9.1830689907074 0.884360207850245
9.18437910079956 0.884629803449905
9.18890857696533 0.88495806288928
9.18936634063721 0.885223907206462
9.19360113143921 0.885550992767586
9.19507002830505 0.88581471583476
9.19878911972046 0.88613849644691
9.20040583610535 0.886400643125865
9.20066356658936 0.886400643125865
9.20071744918823 0.886400643125865
9.20421671867371 0.886724575140178
9.2055356502533 0.8869873169653
9.20984625816345 0.887307773425259
9.21053838729858 0.887567941652356
9.21528077125549 0.887883191753733
9.216068983078 0.888142323777747
9.2198281288147 0.888454656266704
9.2214241027832 0.888716740229618
9.22544550895691 0.889028825749132
9.22667598724365 0.889288152904592
9.23179721832275 0.889600013881024
9.23205637931824 0.889860675050651
9.23586940765381 0.890170106459553
9.23918962478638 0.890430910801363
9.24165630340576 0.890743496493686
9.24370837211609 0.891006449679268
9.24614810943604 0.891323746728198
9.24753332138062 0.891591473748799
9.25071144104004 0.891591473748799
9.2508385181427 0.891591473748799
9.25138068199158 0.891911537313161
9.2529149055481 0.892178292598064
9.25669574737549 0.892501430303495
9.25780391693115 0.892772141056276
9.26200270652771 0.8930990719079
9.26411700248718 0.893371877890034
9.26750588417053 0.893702354481975
9.26822233200073 0.893976316313621
9.27242422103882 0.89430709656138
9.27452659606934 0.894582596082425
9.27778244018555 0.894915411945126
9.27881097793579 0.895191415519222
9.28313112258911 0.895528286346703
9.28436017036438 0.895805425620568
9.28852391242981 0.896141564063618
9.2895839214325 0.896419299492933
9.2936863899231 0.896753238439406
9.29547142982483 0.897029220995916
9.29895186424255 0.897362443276802
9.29993939399719 0.897640547630218
9.30226159095764 0.897640547630218
9.30234956741333 0.897640547630218
9.30418944358826 0.897971033313806
9.30546522140503 0.898248498218305
9.30992150306702 0.89857513307222
9.31062769889832 0.898852260445428
9.31464409828186 0.899173255991291
9.31599712371826 0.899449872387611
9.31988143920898 0.899767540885841
9.32095146179199 0.900047413045855
9.32519125938416 0.900361992531202
9.32630228996277 0.900640905906228
9.33055782318115 0.90095247924108
9.33180332183838 0.901230167583938
9.33593225479126 0.901537905101085
9.33673524856567 0.901818777604502
9.34095525741577 0.902122094665271
9.34201049804688 0.902401360276083
9.34616804122925 0.902708255076859
9.34722018241882 0.902991432462794
9.35152149200439 0.903298644094743
9.35209894180298 0.903298644094743
9.35223841667175 0.903298644094743
9.35330581665039 0.903582978119321
9.35673236846924 0.903890722625697
9.35776448249817 0.904176668391883
9.3620343208313 0.904486578521695
9.36381578445435 0.9047767365498
9.36741352081299 0.90509149674433
9.36825656890869 0.905380686931992
9.37250471115112 0.905698746028159
9.37362098693848 0.905990135272264
9.3777904510498 0.90631346457026
9.37882804870605 0.906606977971703
9.38322639465332 0.906936500538898
9.3842785358429 0.90723170793533
9.38852143287659 0.907560694519145
9.38951992988586 0.907854146539535
9.39366912841797 0.908182595116383
9.39483880996704 0.90847600084131
9.39911031723022 0.908806861594595
9.40001273155212 0.909103330424782
9.40435147285461 0.909435346705077
9.40628552436829 0.909735027288925
9.40768837928772 0.909735027288925
9.40787363052368 0.909735027288925
9.40971231460571 0.910066700984077
9.41058111190796 0.910366757548806
9.41478085517883 0.910692721267691
9.41581130027771 0.910993595090334
9.41996884346008 0.911317748118658
9.42205405235291 0.911619898981612
9.42530369758606 0.911940613746753
9.42627930641174 0.912244460934527
9.43056678771973 0.912562135255013
9.43152689933777 0.912866008606056
9.43578696250916 0.913180188074805
9.43692970275879 0.913483818534136
9.44101285934448 0.913796416039913
9.44206833839417 0.914103990524152
9.44617891311646 0.914417640023021
9.44724011421204 0.914725354824821
9.45167970657349 0.915039912717266
9.45253324508667 0.915347119064128
9.45601296424866 0.915347119064128
9.45616698265076 0.915347119064128
9.4568772315979 0.915662550685477
9.45773673057556 0.915968697086482
9.46197962760925 0.916285352988856
9.46358466148376 0.916589761481072
9.46727418899536 0.916912245334384
9.46826791763306 0.917214168982429
9.47252821922302 0.917540799866181
9.47370719909668 0.917839959278591
9.47773671150208 0.918168014857834
9.47901177406311 0.918464560760912
9.48305439949036 0.918792918878656
9.48420190811157 0.91908369316596
9.48857164382935 0.919413600585683
9.48939156532288 0.919701074878978
9.49356937408447 0.920030795087104
9.49519634246826 0.92031568905839
9.49878430366516 0.920646865939347
9.49977970123291 0.920646865939347
9.49984455108643 0.920646865939347
9.50050520896912 0.920931849843391
9.50429749488831 0.921262128023766
9.5057225227356 0.92154473906534
9.50946950912476 0.921871821814186
9.51108002662659 0.922150445425661
9.51474690437317 0.922475913560442
9.51561236381531 0.922757495675683
9.52023267745972 0.923077727554568
9.52107071876526 0.923360843431951
9.52512192726135 0.923684054809301
9.52664732933044 0.923969532359735
9.53050923347473 0.924293385638988
9.53150510787964 0.924581937443954
9.53572416305542 0.924903626650518
9.53689622879028 0.925192771153514
9.54098176956177 0.925513537502327
9.5420982837677 0.925805646062836
9.54610776901245 0.926129616981971
9.54726815223694 0.926427267557175
9.5497624874115 0.926427267557175
9.54982829093933 0.926427267557175
9.55148100852966 0.926754760746801
9.55294036865234 0.927054735055274
9.5567615032196 0.927381877014204
9.55867624282837 0.927683633560977
9.56197285652161 0.928014402440751
9.56315660476685 0.928317354187437
9.56735610961914 0.928650480753538
9.56831240653992 0.928953548896669
9.57248020172119 0.929287347697542
9.57381081581116 0.929589629833057
9.57775092124939 0.929923674333552
9.5788197517395 0.930223664277413
9.58305311203003 0.930555880867415
9.58406949043274 0.930852748163399
9.58852362632751 0.931181745113196
9.58933043479919 0.931472354640411
9.59359383583069 0.931799712506749
9.5950939655304 0.932087789323169
9.59877634048462 0.932412486574364
9.5997109413147 0.932412486574364
9.59977412223816 0.932412486574364
9.60045170783997 0.93269427440049
9.60408711433411 0.933014126284047
9.60565447807312 0.933289703037413
9.60949993133545 0.933607437031212
9.61075830459595 0.933876627776315
9.61481261253357 0.934190278006911
9.61564540863037 0.9344565318196
9.61986470222473 0.934769503324127
9.62148070335388 0.935031003955439
9.62516403198242 0.935344591532194
9.62654304504395 0.935600177563804
9.63037753105164 0.935915536499867
9.631511926651 0.936169239629317
9.63568210601807 0.936481726048304
9.63672876358032 0.936734560643203
9.64163970947266 0.93704658004028
9.64214897155762 0.937296696163734
9.64613032341003 0.937613907098798
9.64766716957092 0.937866333872114
9.6507773399353 0.937866333872114
9.65087199211121 0.937866333872114
9.65154814720154 0.938186882028764
9.65245151519775 0.938439910004113
9.65668320655823 0.938761673534479
9.65773582458496 0.939016061392069
9.66193151473999 0.939338831248093
9.66312694549561 0.939594254489988
9.66721773147583 0.939919911176098
9.66829037666321 0.940177076221593
9.67244291305542 0.940500466880024
9.67440271377563 0.940759167797474
9.67770671844482 0.941081467532191
9.67906141281128 0.941341690943545
9.68322253227234 0.941663005556766
9.68439865112305 0.941924520814456
9.68851971626282 0.942238530063413
9.68949770927429 0.942498478526889
9.69371891021729 0.942809407717214
9.69497990608215 0.943070126028674
9.69877052307129 0.943379813904435
9.70083999633789 0.943642538886425
9.70300722122192 0.943642538886425
9.7031524181366 0.943642538886425
9.70424199104309 0.943949257991201
9.70517945289612 0.944211965237823
9.70950603485107 0.944512563379076
9.71079850196838 0.944776093944082
9.71485209465027 0.945075991740294
9.71575736999512 0.945344243136912
9.72005033493042 0.945641314917338
9.72084641456604 0.945913231882136
9.72505664825439 0.946213680468971
9.72617650032043 0.946487881377599
9.73031902313232 0.946787895166006
9.73144030570984 0.947068542347095
9.73602223396301 0.947367176168184
9.7367160320282 0.947651019371707
9.74113512039185 0.947954240655704
9.74214863777161 0.948244095401281
9.7461895942688 0.948552128413313
9.74722099304199 0.948848014492796
9.75169062614441 0.949161063419487
9.75251960754395 0.949465043128672
9.75347685813904 0.949465043128672
9.75358033180237 0.949465043128672
9.75697183609009 0.949781272732974
9.75773549079895 0.950089936189797
9.76306891441345 0.950402156111359
9.7636890411377 0.950720896700756
9.76760911941528 0.95104201774803
9.76822972297668 0.951357251430951
9.77243280410767 0.951679615051177
9.77356600761414 0.951997767984276
9.77781701087952 0.952320184320661
9.77881932258606 0.952639732730587
9.78318047523499 0.952963006587408
9.78408169746399 0.953283449160269
9.78865051269531 0.953606046351161
9.78935885429382 0.953927239807711
9.79362654685974 0.954245016210298
9.79476165771484 0.954563279366394
9.79919362068176 0.954880588502509
9.79993152618408 0.955203627541366
9.80418610572815 0.955517000222746
9.80513834953308 0.955517000222746
9.80526185035706 0.955517000222746
9.80588936805725 0.95583615281834
9.80948185920715 0.956145694521888
9.81094765663147 0.956463306531798
9.81455302238464 0.956772996018074
9.81559014320374 0.957091327589952
9.81988263130188 0.95739669273329
9.82083940505981 0.957713564834794
9.82519483566284 0.958020554080259
9.82615661621094 0.958333182755372
9.83041620254517 0.958636436877086
9.83147311210632 0.958947346220859
9.83670091629028 0.959247853939133
9.83701014518738 0.959553413591996
9.84128499031067 0.959855846298665
9.84206342697144 0.960157413440832
9.84613180160522 0.960463608092018
9.8471531867981 0.960762533793374
9.85034322738647 0.960762533793374
9.85045552253723 0.960762533793374
9.85224843025208 0.961068624580965
9.85289645195007 0.961361375162359
9.85685181617737 0.961669272121356
9.85798144340515 0.961955738148184
9.86191296577454 0.962266329155623
9.86308884620667 0.962546774439484
9.86728644371033 0.962858703201683
9.86829948425293 0.963133177622674
9.87256121635437 0.963446447494389
9.87371230125427 0.963715332726018
9.87781810760498 0.964030074941251
9.87891507148743 0.964293647099738
9.88331532478333 0.964609796884917
9.88472819328308 0.964868912219837
9.88850426673889 0.965186603506548
9.88938236236572 0.965439308932064
9.89364576339722 0.965758136038162
9.89496064186096 0.966009546081035
9.89916634559631 0.966325877707897
9.89983034133911 0.966572352553819
9.90017747879028 0.966572352553819
9.90023112297058 0.966572352553819
9.90413951873779 0.966891094712297
9.90559601783752 0.967137697803402
9.90974187850952 0.967454986546258
9.91038918495178 0.967696522299303
9.91460537910461 0.968012218133511
9.91584944725037 0.968256110488665
9.91987538337708 0.9685697122525
9.92095255851746 0.968814509731125
9.92513465881348 0.969123532608641
9.92622590065002 0.969366249012917
9.93068146705627 0.969676368504068
9.93149900436401 0.969920509716264
9.93583655357361 0.970229313345274
9.93701934814453 0.97047258320727
9.9409384727478 0.970780554512033
9.94201278686523 0.971024498738503
9.94609999656677 0.971330804196436
9.94716334342957 0.971577662255868
9.95020508766174 0.971577662255868
9.95028233528137 0.971577662255868
9.9520103931427 0.971883618157912
9.95300650596619 0.972130510829084
9.95669531822205 0.972437236980208
9.95770215988159 0.972684254695163
9.96192455291748 0.972992132394991
9.96301627159119 0.973237749240455
9.96790361404419 0.973547585956187
9.96828770637512 0.973791792633191
9.97252321243286 0.974103395981255
9.97363495826721 0.974195448199542
9.97781586647034 0.97450995700417
9.97886610031128 0.97450995700417
9.9831371307373 0.974826005103577
9.98462867736816 0.974826005103577
9.98837518692017 0.975143350854812
9.98948860168457 0.975143350854812
9.99366211891174 0.975457844509962
9.99505472183228 0.975457844509962
9.99911689758301 0.975771923908167
10.0002737045288 0.975771923908167
10.0024421215057 0.975771923908167
10.0025351047516 0.975771923908167
10.0044991970062 0.976084373688298
10.0053935050964 0.976084373688298
10.009464263916 0.976396740803181
10.011173248291 0.976396740803181
10.0147652626038 0.976704483765456
10.0161263942719 0.976704483765456
10.0199217796326 0.977009252281318
10.0209267139435 0.977009252281318
10.0250816345215 0.977310160319512
10.0262045860291 0.977310160319512
10.0302896499634 0.97761226651292
10.0315070152283 0.97761226651292
10.036630153656 0.977912555918362
10.0373101234436 0.977912555918362
10.0409908294678 0.978209573288421
10.0419673919678 0.978209573288421
10.0461807250977 0.978505104214786
10.0472826957703 0.978505104214786
10.0515449047089 0.978805075137661
10.052591085434 0.978805075137661
10.0530877113342 0.978805075137661
10.0531988143921 0.978805075137661
10.0569198131561 0.979107167424079
10.0578510761261 0.979107167424079
10.0618877410889 0.97941158655182
10.0629503726959 0.97941158655182
10.0688073635101 0.97941158655182
10.0709955692291 0.979718962454253
10.07239818573 0.980027530141308
10.0736138820648 0.980027530141308
10.0777351856232 0.980338668539368
10.0787205696106 0.980338668539368
10.0831859111786 0.980649959372782
10.0841288566589 0.980649959372782
10.0885019302368 0.980961646736285
10.0895059108734 0.980961646736285
10.0936307907104 0.981270395242013
10.0949716567993 0.981270395242013
10.0989863872528 0.981577264504281
10.1003620624542 0.981577264504281
10.1028113365173 0.981577264504281
10.1029200553894 0.981577264504281
10.1050465106964 0.981883817687476
10.1055934429169 0.981883817687476
10.1098809242249 0.982185989663715
10.1112949848175 0.982185989663715
10.1146509647369 0.982484298150577
10.115645647049 0.982484298150577
10.1203238964081 0.98277943035033
10.1213364601135 0.98277943035033
10.1250822544098 0.983076302293516
10.1262352466583 0.983076302293516
10.13045835495 0.983372202905636
10.1314618587494 0.983372202905636
10.1358587741852 0.983665865782265
10.1367526054382 0.983665865782265
10.1409821510315 0.983955885972961
10.1420171260834 0.983955885972961
10.1462543010712 0.984250151323344
10.1473093032837 0.984250151323344
10.1514205932617 0.984550218435388
10.1525847911835 0.984550218435388
10.1683979034424 0.984550218435388
10.1691997051239 0.984550218435388
10.1692616939545 0.984852073976732
10.169317483902 0.984852073976732
10.1693830490112 0.984852073976732
10.1694602966309 0.985157421813312
10.1695358753204 0.985157421813312
10.1695919036865 0.98546570396537
10.1725106239319 0.985775924149372
10.1736831665039 0.985775924149372
10.1778495311737 0.986088470204718
10.1787977218628 0.986088470204718
10.1831140518188 0.98640438279288
10.1840991973877 0.98640438279288
10.1885044574738 0.986716890598944
10.1894252300262 0.986716890598944
10.1936812400818 0.987029273209159
10.1952090263367 0.987029273209159
10.1991782188416 0.987339354469365
10.2004935741425 0.987339354469365
10.2030537128448 0.987339354469365
10.2031433582306 0.987339354469365
10.2043495178223 0.987649234890569
10.2052857875824 0.987649234890569
10.2100238800049 0.987955855988153
10.2109589576721 0.987955855988153
10.214772939682 0.988260102336587
10.2157793045044 0.988260102336587
10.2200245857239 0.988561733729414
10.2214703559875 0.988561733729414
10.2252330780029 0.988864861219057
10.2261168956757 0.988864861219057
10.2303185462952 0.989167733038989
10.2314155101776 0.989167733038989
10.2358956336975 0.989465482347214
10.2367329597473 0.989465482347214
10.2409689426422 0.989765959725941
10.2420125007629 0.989765959725941
10.246146440506 0.990071937003268
10.2472405433655 0.990071937003268
10.2515068054199 0.990381306676737
10.2528932094574 0.990381306676737
10.2529757022858 0.990381306676737
10.2530360221863 0.990381306676737
10.2570307254791 0.990692660507072
10.2578213214874 0.990692660507072
10.2620294094086 0.99100751365164
10.2636516094208 0.99100751365164
10.2672379016876 0.99132609156588
10.2683346271515 0.99132609156588
10.2726228237152 0.991647718458187
10.273592710495 0.991647718458187
10.2777445316315 0.991970931119573
10.2787659168243 0.991970931119573
10.28306889534 0.992297375976845
10.2841649055481 0.992297375976845
10.2884998321533 0.992624214236959
10.2894773483276 0.992624214236959
10.2936434745789 0.992947901302557
10.2954552173615 0.992947901302557
10.2988202571869 0.993273333544403
10.3000395298004 0.993273333544403
10.3027710914612 0.993273333544403
10.3028588294983 0.993273333544403
10.3051500320435 0.993596854231138
10.3060345649719 0.993596854231138
10.3095939159393 0.993917948995877
10.3104088306427 0.993917948995877
10.3148243427277 0.994237291975456
10.315719127655 0.994237291975456
10.3201186656952 0.994554091854003
10.3214657306671 0.994554091854003
10.3250575065613 0.994871482371894
10.3263614177704 0.994871482371894
10.330456495285 0.995188763136669
10.3318705558777 0.995188763136669
10.3358266353607 0.995500592111948
10.3367531299591 0.995500592111948
10.3409783840179 0.995813311077137
10.3420381546021 0.995813311077137
10.3461716175079 0.996129725292296
10.3472471237183 0.996129725292296
10.3520381450653 0.996129725292296
10.352174282074 0.996446357581952
10.3522577285767 0.996446357581952
10.3525626659393 0.996446357581952
10.3567633628845 0.996765045820371
10.3581581115723 0.996765045820371
10.36195063591 0.997085280376983
10.3630344867706 0.997085280376983
10.3673882484436 0.997407659820741
10.3682923316956 0.997407659820741
10.3724720478058 0.997731507612865
10.3738970756531 0.997731507612865
10.3777275085449 0.998056946232967
10.3787751197815 0.998056946232967
10.3831508159637 0.998383727616378
10.3841223716736 0.998383727616378
10.3885369300842 0.998711476298473
10.3894100189209 0.998711476298473
10.3936417102814 0.999038626442068
10.3949644565582 0.999038626442068
10.3988397121429 0.999362768565129
10.4005274772644 0.999362768565129
10.4023854732513 0.999362768565129
10.4025185108185 0.999362768565129
10.4041213989258 0.999688212728945
10.4059231281281 0.999688212728945
10.4095361232758 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00113940238952637 0.0117675431891735
0.00529026985168457 0.0117676873479431
0.00625777244567871 0.0117677084933175
0.0105466842651367 0.0117676266765964
0.0114936828613281 0.0117676485051683
0.0158078670501709 0.0117673322498415
0.0170483589172363 0.0117673326133487
0.0211231708526611 0.0117668837421834
0.0226588249206543 0.0117668564185185
0.0265018939971924 0.0117663450079425
0.0274703502655029 0.0117663229422437
0.032435417175293 0.0117657907427973
0.0335540771484375 0.0117657733668948
0.0369589328765869 0.0117650874759787
0.0387749671936035 0.0117650775006561
0.0427978038787842 0.0117646108724965
0.0432484149932861 0.0117645400696704
0.0468523502349854 0.0117645400696704
0.0469205379486084 0.0117645400696704
0.0480268001556396 0.0117640887695705
0.0488431453704834 0.0117640500423306
0.052809476852417 0.0117637299090642
0.0540056228637695 0.0117636918017887
0.0578722953796387 0.0117631579879787
0.0593025684356689 0.0117631042537687
0.0637924671173096 0.0117626383201295
0.0641241073608398 0.0117626080306561
0.0684680938720703 0.0117625179079612
0.069514274597168 0.011762445502606
0.073777437210083 0.011762447280276
0.0749738216400146 0.0117623975851251
0.0790205001831055 0.0117623574323571
0.0800008773803711 0.0117623537505074
0.0843465328216553 0.0117624312662277
0.0853209495544434 0.0117624557222871
0.0895540714263916 0.0117625901331109
0.0908088684082031 0.0117626262350401
0.0948126316070557 0.0117629037089535
0.0958278179168701 0.0117629636780155
0.0974404811859131 0.0117629636780155
0.09751296043396 0.0117629636780155
0.10007381439209 0.0117632243596645
0.100993394851685 0.0117633456554233
0.105348348617554 0.0117637563614291
0.10621976852417 0.011763998916912
0.110513210296631 0.0117647413593598
0.111562490463257 0.0117651193175001
0.115851879119873 0.0117656300276545
0.117598295211792 0.0117661687008423
0.122233867645264 0.0117669314980019
0.123634338378906 0.0117674819660524
0.126413583755493 0.0117681937509949
0.127731084823608 0.0117692702775548
0.131669998168945 0.011769963974996
0.134127616882324 0.0117713793478279
0.137409448623657 0.0117721008936365
0.137952566146851 0.0117739343332968
0.142427682876587 0.0117745906663569
0.143691062927246 0.0117769251921971
0.147395610809326 0.0117776910169315
0.147538661956787 0.0117776910169315
0.147593021392822 0.0117776910169315
0.148619413375854 0.0117805979457986
0.152648210525513 0.0117815726340302
0.154187440872192 0.0117852287316838
0.15823221206665 0.0117865461552815
0.159018278121948 0.0117910142385519
0.163142204284668 0.0117925936183034
0.164126634597778 0.0117979725355541
0.168447732925415 0.0118002237363752
0.169485330581665 0.0118067442386214
0.174713134765625 0.0118096926944298
0.175105333328247 0.0118173978614926
0.179049491882324 0.0118209086026058
0.179931163787842 0.0118299998858341
0.184345483779907 0.0118346756588694
0.185461759567261 0.0118449335432297
0.189653873443604 0.0118508734649697
0.190764904022217 0.0118626212946902
0.19547176361084 0.0118698891875139
0.196322202682495 0.0118833889764454
0.200132369995117 0.0118923849222627
0.201117038726807 0.0119077757551798
0.204869747161865 0.0119077757551798
0.205058336257935 0.0119077757551798
0.205845594406128 0.0119182936921856
0.206300258636475 0.0119357573054408
0.210556983947754 0.0119486673579012
0.211520195007324 0.0119683722366508
0.215836763381958 0.011983532749309
0.217879056930542 0.0120057285371762
0.221114873886108 0.0120238177407448
0.222497463226318 0.0120488583308099
0.226370096206665 0.0120703589977507
0.227593183517456 0.0120985621506239
0.231546878814697 0.0121226991938127
0.232822895050049 0.0121534564368861
0.237709283828735 0.012181475558589
0.23805570602417 0.0122156001388636
0.242294549942017 0.0122474934595981
0.243473052978516 0.0122850199527209
0.246186494827271 0.0122850199527209
0.246225595474243 0.0122850199527209
0.247564554214478 0.012320965126543
0.248319864273071 0.0123633864063809
0.253391265869141 0.0124047568525949
0.253839731216431 0.012451731813572
0.258109569549561 0.012498040921046
0.274077415466309 0.0125495333239469
0.274877071380615 0.0126012559825078
0.274904012680054 0.01265834559839
0.274922132492065 0.0127152482701759
0.274941205978394 0.0127791971462863
0.274957895278931 0.0128418001256932
0.275088310241699 0.0129103146301228
0.279122352600098 0.0129793100402825
0.280076026916504 0.013052545503878
0.284319400787354 0.0131272639802299
0.2852623462677 0.0132063449217488
0.289588451385498 0.0132872569595136
0.290496826171875 0.0133724276525822
0.294780015945435 0.0134593805200682
0.295817852020264 0.0134593805200682
0.295845746994019 0.0135505969981903
0.295870780944824 0.0135505969981903
0.300001382827759 0.0136437351970499
0.30095362663269 0.0137407073456445
0.305269718170166 0.0138394246845533
0.306237459182739 0.0139420653454504
0.310545206069946 0.0140473558425881
0.311995267868042 0.0141554977227685
0.315841436386108 0.0142671456250363
0.316965579986572 0.0143807326414594
0.321141719818115 0.014497201014057
0.322767496109009 0.0146163295667239
0.326404571533203 0.014739030606434
0.327543973922729 0.0148640303097242
0.331711769104004 0.0149930083461949
0.333003759384155 0.0151239604883586
0.336957454681396 0.0152572240676679
0.338931083679199 0.0153922275911101
0.342246294021606 0.0155341938979685
0.343200445175171 0.01567789866652
0.346797227859497 0.01567789866652
0.346856594085693 0.01567789866652
0.347365140914917 0.0158260527651967
0.348639965057373 0.0159766431266348
0.353244304656982 0.0161319573572198
0.353676319122314 0.0162898170372467
0.358198642730713 0.0164534674335844
0.359107494354248 0.016617756469902
0.363215208053589 0.0167877145371562
0.364229440689087 0.0169595195689383
0.36841869354248 0.0171372989892427
0.369481325149536 0.0173168299796113
0.374549627304077 0.0175030839594135
0.374934196472168 0.0176901234119051
0.379090547561646 0.0178849115990581
0.380034923553467 0.0180792673813962
0.384365320205688 0.0182789671769761
0.385542392730713 0.0184778338489791
0.389582633972168 0.0186857821165283
0.390517473220825 0.0188920740170395
0.395431280136108 0.0191061952740226
0.395875453948975 0.0193171326781815
0.397679090499878 0.0193171326781815
0.397742748260498 0.0193171326781815
0.400026798248291 0.0195374817784529
0.401602745056152 0.0197523449367554
0.405285835266113 0.0199774108296836
0.406233072280884 0.0201958360034995
0.410579204559326 0.0204252613710812
0.411535739898682 0.0206466761265585
0.415936470031738 0.0208810966499274
0.416861534118652 0.0211048743682187
0.421081781387329 0.021341893968723
0.422087430953979 0.0215680233277051
0.426759004592896 0.0218086627580256
0.427813053131104 0.0220371526139093
0.432077407836914 0.0222788495713737
0.432848691940308 0.0225067270226613
0.437018394470215 0.0227508241271419
0.438583612442017 0.0229801588852752
0.442251682281494 0.0232269487697718
0.443458557128906 0.0234580376914539
0.447426319122314 0.0237086122935266
0.447566270828247 0.0237086122935266
0.447632789611816 0.0237086122935266
0.449094295501709 0.0239465607916409
0.452674865722656 0.0242019212594462
0.453770637512207 0.0244414155964541
0.458395481109619 0.024701591607746
0.458894491195679 0.0249450597173171
0.463140487670898 0.0252112591478461
0.46435546875 0.0254594887698977
0.468898773193359 0.0257308582443403
0.469342470169067 0.0259846900852463
0.474307775497437 0.0262600356755285
0.475003957748413 0.0265201130033078
0.479028940200806 0.026805376661061
0.480072736740112 0.0270710447418058
0.484455585479736 0.0273597901250293
0.485312461853027 0.0276282522909203
0.489531278610229 0.0279231641682732
0.490509271621704 0.0281964425485111
0.494775533676147 0.0284993580019908
0.495923042297363 0.0287784831663012
0.497629165649414 0.0287784831663012
0.497694492340088 0.0287784831663012
0.500031471252441 0.029086259571067
0.501068592071533 0.0293671565035929
0.505764961242676 0.029678407352481
0.506321668624878 0.0299613275360044
0.510561466217041 0.0302740925771415
0.511929273605347 0.0305575057272489
0.515868902206421 0.0308732316700816
0.51713228225708 0.0311563340780019
0.521052598953247 0.0314725498675552
0.522490262985229 0.0317553963736437
0.526444911956787 0.0320715435942664
0.527353763580322 0.0323540778671068
0.531655550003052 0.0326717651884342
0.533003091812134 0.0329538872693936
0.537352323532104 0.033268664101762
0.538208484649658 0.033547768134069
0.543708562850952 0.0338640769466959
0.544095039367676 0.0341451679617912
0.547447681427002 0.0344640316649221
0.547731161117554 0.0344640316649221
0.547806739807129 0.0344640316649221
0.548358917236328 0.0347486437862408
0.553304195404053 0.0350644683832129
0.553758859634399 0.0353514058348487
0.558572292327881 0.0356681366847087
0.559320449829102 0.0359557097788269
0.563183069229126 0.0362737698382261
0.564079999923706 0.036566193178897
0.568432569503784 0.0368870935247645
0.569483280181885 0.0371847048520524
0.574450492858887 0.0375079634073094
0.574871778488159 0.0378111238159504
0.579046487808228 0.0381385222233789
0.580268859863281 0.0384468557237522
0.584376573562622 0.0387765725315026
0.585361003875732 0.0390864031099309
0.589591979980469 0.0394149826694637
0.590556859970093 0.0397285242180788
0.594765663146973 0.0400621338859999
0.595821619033813 0.0403806832863332
0.597686767578125 0.0403806832863332
0.597746610641479 0.0403806832863332
0.600036859512329 0.0407162160221819
0.601106882095337 0.0410357087837955
0.605318546295166 0.0413722890792028
0.606208562850952 0.0416922454135917
0.610548257827759 0.0420293187366192
0.611472368240356 0.0423494617806204
0.615804433822632 0.0426868898714254
0.616811037063599 0.0430059486771167
0.621070623397827 0.0433433388324197
0.62275505065918 0.0436614964449001
0.626418113708496 0.0439963380024087
0.627628326416016 0.0443134524141259
0.63166618347168 0.0446434502776318
0.632739067077637 0.0449554478570344
0.637150764465332 0.0452825394951053
0.637942314147949 0.0455973100859575
0.642709970474243 0.0459207281717302
0.643672466278076 0.0462328502981719
0.647993326187134 0.0465558457652966
0.648511171340942 0.0465558457652966
0.64859938621521 0.0465558457652966
0.649669408798218 0.0468742140698513
0.653317213058472 0.0471939554538283
0.654106616973877 0.0475138939495621
0.658281087875366 0.0478271659572171
0.659433603286743 0.0481474728322842
0.663195371627808 0.0484655456231555
0.664131164550781 0.0487903377740445
0.668445348739624 0.0491074473740278
0.669396877288818 0.0494376431890238
0.673839330673218 0.0497524821039814
0.675197601318359 0.0500876145694711
0.679076194763184 0.0504062090728843
0.680155038833618 0.0507467800264653
0.684361219406128 0.0510657442472771
0.685324907302856 0.0514070540737599
0.689603805541992 0.0517279929589458
0.690566062927246 0.0520734043692906
0.694818735122681 0.0523994774492349
0.695910453796387 0.0527488333994125
0.699691772460938 0.0527488333994125
0.699779272079468 0.0527488333994125
0.700443029403687 0.0530759638391182
0.701521158218384 0.0534259892790372
0.705339431762695 0.0537541402042006
0.706318140029907 0.0541038891870063
0.710550546646118 0.0544316516542016
0.711567163467407 0.0547793524193299
0.715869665145874 0.0551058030677547
0.71681547164917 0.0554515350027829
0.721807479858398 0.0557742185677893
0.72208833694458 0.0561172305663404
0.726425886154175 0.0564359119687114
0.727577209472656 0.05677660212025
0.732030868530273 0.0570869662045751
0.733378171920776 0.0574217019912615
0.737488269805908 0.0577259184598962
0.738581418991089 0.0580618539223873
0.742581129074097 0.0583621862035504
0.743438482284546 0.0586960235676275
0.748878479003906 0.0589890126194728
0.74953031539917 0.059317269490611
0.750056266784668 0.059317269490611
0.750171661376953 0.059317269490611
0.752694129943848 0.0596071309970962
0.753644466400146 0.059941289196346
0.757950305938721 0.0602238074407672
0.759207487106323 0.0605557880348562
0.764126062393188 0.0608902932126543
0.764731884002686 0.0611683867387727
0.768409013748169 0.0614474649104152
0.769457340240479 0.0617841605142679
0.773803472518921 0.0620590227153999
0.774883985519409 0.0623988869598436
0.779007196426392 0.0626718976274154
0.780035972595215 0.0630111337451968
0.784347772598267 0.0632854336196748
0.785305261611938 0.063626556171865
0.789584398269653 0.0639009623046156
0.790512323379517 0.0642433574464911
0.794875621795654 0.0645220178447843
0.796014547348022 0.0648686623886406
0.800050973892212 0.0651475327219757
0.800143003463745 0.0651475327219757
0.800211429595947 0.0651475327219757
0.801355361938477 0.0654924297186763
0.805336236953735 0.0657720259083167
0.806257009506226 0.066115898030668
0.810543060302734 0.066395351011995
0.81147575378418 0.0667369219995242
0.815960884094238 0.0670154429534495
0.817093849182129 0.0673538353712873
0.821379661560059 0.0676316367148166
0.823600292205811 0.0679676298136003
0.826535224914551 0.0682443595313091
0.827693462371826 0.068577215543452
0.831633806228638 0.0688505173397786
0.832942485809326 0.0691770916892364
0.837231874465942 0.0694478855835168
0.838455677032471 0.0697710873735183
0.842653751373291 0.070041270273723
0.843201398849487 0.0703675601609405
0.847867488861084 0.0706339564160583
0.848700284957886 0.0709515917339029
0.850546360015869 0.0709515917339029
0.850714683532715 0.0709515917339029
0.852698087692261 0.0712173200757354
0.854551792144775 0.071540350059883
0.859338283538818 0.0718010807833684
0.860334873199463 0.072120036201677
0.863314867019653 0.0723766787303337
0.864362478256226 0.0726947612362874
0.86850643157959 0.0729555418794472
0.869405031204224 0.0732751087684169
0.873807191848755 0.0735357795084171
0.874879837036133 0.0738568096841613
0.879026174545288 0.074115688956171
0.880155324935913 0.0744391665915338
0.884306192398071 0.0746981218885656
0.885698318481445 0.0750201600752851
0.889564275741577 0.0752834704185056
0.890474796295166 0.0756088568067577
0.894825220108032 0.0758734590980268
0.895902395248413 0.0761982143834636
0.900221586227417 0.0764649695515084
0.900331974029541 0.0764649695515084
0.900435447692871 0.0764649695515084
0.901872634887695 0.0767886668706591
0.905325889587402 0.0770570197156313
0.906319618225098 0.0773794435056654
0.910539388656616 0.0776499883086157
0.911530017852783 0.0779703183646692
0.915817260742188 0.0782416855453156
0.916953325271606 0.078559744254781
0.921056747436523 0.0788313455363311
0.923369884490967 0.079146523941637
0.926376104354858 0.0794185758961349
0.927617311477661 0.0797308622978444
0.931668996810913 0.0800023098926735
0.932961463928223 0.0803117657950991
0.93702507019043 0.0805799049207292
0.938652276992798 0.0808837479243578
0.942355394363403 0.0811524954570033
0.943234443664551 0.0814600480366885
0.947601079940796 0.081730517440342
0.948347806930542 0.0820361840124779
0.950212001800537 0.0820361840124779
0.95032787322998 0.0820361840124779
0.953239440917969 0.0823060347608562
0.954765558242798 0.0826053892960447
0.958030462265015 0.082872715836926
0.959110021591187 0.0831788957726872
0.963249683380127 0.0834475252979232
0.96419095993042 0.0837511603648414
0.968438386917114 0.0840246459506884
0.969409704208374 0.0843337586272129
0.974148273468018 0.084608982913806
0.974796295166016 0.0849173436189183
0.979040145874023 0.0851943238154932
0.980128288269043 0.0855052777298754
0.984359264373779 0.0857836368190331
0.985351800918579 0.0860937025932569
0.989588499069214 0.0863757683051551
0.990803480148315 0.0866863669888009
0.994863748550415 0.086972462194662
0.995810270309448 0.0872856172966621
0.999664306640625 0.0872856172966621
0.999784469604492 0.0872856172966621
1.00035834312439 0.0875730846194411
1.00143432617188 0.0878848663225256
1.00535988807678 0.0881735775135293
1.00644612312317 0.088483915924078
1.0106737613678 0.0887733236157042
1.01202011108398 0.0890816024279443
1.01587247848511 0.089370811666111
1.01689100265503 0.0896755338183526
1.02218866348267 0.0899783223799395
1.02281308174133 0.0902675711919074
1.02643966674805 0.0905553967599236
1.027592420578 0.0908558584968766
1.03174233436584 0.09113983302012
1.03279876708984 0.0914346570574108
1.0373215675354 0.0917163391446296
1.03821516036987 0.0920082295003343
1.04229974746704 0.0922886185049021
1.04339909553528 0.0925791723899195
1.04741859436035 0.0928604036813236
1.04837775230408 0.0931550616563135
1.04996681213379 0.0931550616563135
1.05008769035339 0.0931550616563135
1.05271077156067 0.0934349284180184
1.053879737854 0.0937270751917731
1.05909132957458 0.0940032806025928
1.0595543384552 0.0942979556310202
1.06321048736572 0.094579428580579
1.06437277793884 0.0948793469109708
1.06834769248962 0.0951655448758069
1.06951189041138 0.0954657279377811
1.07411432266235 0.0957524461167931
1.07474994659424 0.0960584620714383
1.07908248901367 0.0963465019685477
1.0800793170929 0.0966539657949251
1.08432531356812 0.0969468706471843
1.08522534370422 0.0972601292074825
1.08953666687012 0.0975567749519413
1.09056687355042 0.0978735980665506
1.09487771987915 0.0981773133724253
1.09592628479004 0.0984999045163453
1.10005187988281 0.0984999045163453
1.1001877784729 0.0988071771382542
1.100252866745 0.0988071771382542
1.10184335708618 0.0991312315526858
1.10540866851807 0.0994423395735029
1.10654878616333 0.0997668170203982
1.11057877540588 0.100079852984655
1.11202788352966 0.100404011789072
1.11590886116028 0.100718252576405
1.1172354221344 0.101041371520771
1.12117099761963 0.101356387759914
1.12240767478943 0.101678237572937
1.12641835212708 0.10199348299716
1.127601146698 0.102314052019983
1.13166856765747 0.102628663220914
1.13264513015747 0.102948060117176
1.13766384124756 0.103263158249019
1.13795280456543 0.103581510326067
1.14253854751587 0.103895114928149
1.14322400093079 0.104216057601981
1.14745593070984 0.104527609861279
1.14848232269287 0.104849167067006
1.15308046340942 0.105158772884328
1.1540093421936 0.105480984733836
1.15468215942383 0.105480984733836
1.15481615066528 0.105480984733836
1.15824961662292 0.105792568216965
1.15958333015442 0.106115033826503
1.16333866119385 0.106426722817123
1.16417837142944 0.106752427551966
1.16851329803467 0.107064246341875
1.16945171356201 0.107393170948228
1.17411136627197 0.107703286244468
1.1748194694519 0.108036048952325
1.17915868759155 0.108348535541553
1.18016386032104 0.10868403145735
1.18442821502686 0.108995114352822
1.18545317649841 0.109329202227074
1.1896345615387 0.109643175093507
1.19053864479065 0.109980384422788
1.1948561668396 0.110293842051391
1.19600629806519 0.110629596265256
1.2001781463623 0.110942887948745
1.20117449760437 0.111277761902005
1.20413208007812 0.111277761902005
1.20427942276001 0.111277761902005
1.20547795295715 0.111590083694244
1.20628261566162 0.111922712731265
1.2105884552002 0.112233310799663
1.21160197257996 0.112563926704336
1.21589493751526 0.112872697572346
1.21680927276611 0.113201282410971
1.2215576171875 0.113507626272637
1.22215056419373 0.11383423419161
1.22633576393127 0.114137835342309
1.22752213478088 0.114462725500206
1.23168087005615 0.114759940814725
1.23271107673645 0.115080190723139
1.23687553405762 0.115373678048706
1.23849630355835 0.115692571284794
1.24268531799316 0.115982398337997
1.24326395988464 0.11630398083974
1.24742698669434 0.116590137436893
1.24769306182861 0.116590137436893
1.24775147438049 0.116590137436893
1.24880719184875 0.116913344053497
1.25268602371216 0.117198756169434
1.25366568565369 0.117523718414233
1.25892305374146 0.117805540672611
1.26058316230774 0.118133510116977
1.26326107978821 0.118415926375728
1.26416087150574 0.118747114167773
1.26848030090332 0.119026617000989
1.26944088935852 0.119361598885272
1.27371788024902 0.119642296763742
1.27530717849731 0.119981484337249
1.27902626991272 0.120261674500915
1.28003907203674 0.120601212813694
1.28434538841248 0.120882330304563
1.28530931472778 0.121223590095537
1.28955340385437 0.121506451556269
1.29053807258606 0.121849131249667
1.29484367370605 0.122136188703177
1.29590272903442 0.122481630005806
1.29775381088257 0.122481630005806
1.29781532287598 0.122481630005806
1.30007696151733 0.122769355083548
1.30104827880859 0.12311262935743
1.30532240867615 0.123400937889412
1.30619835853577 0.123741652009298
1.3104784488678 0.124029521063863
1.31150770187378 0.124366976704795
1.31577157974243 0.124654435681567
1.31678104400635 0.124988099518092
1.3218514919281 0.12527453770265
1.3224925994873 0.12560480514291
1.32646155357361 0.125889165990097
1.32740998268127 0.126216077602157
1.33169984817505 0.126498863858897
1.33277988433838 0.126823877135104
1.33750414848328 0.127104851873483
1.33824229240417 0.127429251204782
1.34269380569458 0.127707849138414
1.34321928024292 0.128035127902371
1.34749507904053 0.128310762829177
1.34866809844971 0.128310762829177
1.34876179695129 0.128310762829177
1.34894037246704 0.128638687218092
1.35272789001465 0.128911397288723
1.36444687843323 0.129185671739148
1.36524224281311 0.129508884225608
1.3653039932251 0.129779458668292
1.36535120010376 0.130108278407175
1.365403175354 0.130440751125364
1.36843299865723 0.130712991124639
1.36935615539551 0.131047967853197
1.37487697601318 0.131315318398466
1.37526416778564 0.131649368423232
1.37905406951904 0.131917091955976
1.38002014160156 0.132251832137222
1.38436698913574 0.132519412159103
1.38527035713196 0.132853226400107
1.38954138755798 0.133123146483855
1.39046025276184 0.133458386841399
1.3948118686676 0.133728083899141
1.39579463005066 0.134060760084008
1.39904594421387 0.134060760084008
1.39913487434387 0.134060760084008
1.40015578269958 0.134330612779867
1.40109443664551 0.134660449380874
1.40588235855103 0.13493051280279
1.4076144695282 0.135257249671898
1.41053080558777 0.135527983363854
1.41154360771179 0.13585227705682
1.41580677032471 0.13612385359275
1.41675448417664 0.136445259550483
1.42109894752502 0.136718220900431
1.42240762710571 0.137038623359279
1.42642617225647 0.137312515224943
1.42775464057922 0.137633005643378
1.43202376365662 0.137908321684583
1.43287253379822 0.138228470962499
1.43696475028992 0.138502125286046
1.43820309638977 0.138819691488905
1.44223618507385 0.139093341106979
1.44321727752686 0.139410568865085
1.44748735427856 0.139684039495459
1.44834423065186 0.140004806291429
1.44922161102295 0.140004806291429
1.44930934906006 0.140004806291429
1.45284628868103 0.140280296574647
1.45377087593079 0.140603640611134
1.45799016952515 0.140880622281262
1.4594132900238 0.141204793439974
1.46315908432007 0.141482098907357
1.46509599685669 0.141810781066288
1.46844840049744 0.142082752186863
1.46938371658325 0.14240953614447
1.47419047355652 0.142687640901745
1.47501850128174 0.143016413203728
1.47905445098877 0.143293980031183
1.48029756546021 0.143625251883312
1.48430418968201 0.143904745284429
1.48529648780823 0.144237038838197
1.48982906341553 0.144517292332517
1.49055314064026 0.144848515982213
1.49499726295471 0.145127373471317
1.49594473838806 0.145458553733644
1.49907541275024 0.145458553733644
1.4991717338562 0.145458553733644
1.5002772808075 0.145741260406631
1.50131273269653 0.146071065662643
1.50542449951172 0.146355204968224
1.50610613822937 0.146683033581341
1.51055908203125 0.146968352004814
1.51148247718811 0.147293499386755
1.51579451560974 0.14757981299625
1.51738548278809 0.147902228950134
1.52102947235107 0.148188989762123
1.5220844745636 0.148507999554029
1.52714037895203 0.148794939747995
1.52745127677917 0.149110961273098
1.53175568580627 0.149394911303589
1.53321480751038 0.149704155193012
1.53706932067871 0.14998745773287
1.538405418396 0.150293805638995
1.54332971572876 0.150600893028268
1.54398727416992 0.150883657189723
1.54758048057556 0.151168149755739
1.54835915565491 0.151477277709619
1.55295419692993 0.151760434379964
1.5536150932312 0.152069416762098
1.5545654296875 0.152069416762098
1.55469131469727 0.152069416762098
1.55803036689758 0.152355581208539
1.55922508239746 0.15266342861651
1.56316900253296 0.152951105081754
1.56413388252258 0.153261604528305
1.5685088634491 0.153545878302202
1.56955981254578 0.153861964888494
1.574866771698 0.154181708526196
1.57535028457642 0.154471376541511
1.57914423942566 0.154767426284557
1.58003377914429 0.155092170117074
1.58427739143372 0.155385866544041
1.58526659011841 0.155711589980923
1.5895311832428 0.156008846145537
1.59047842025757 0.156337154998417
1.59540438652039 0.156640674897144
1.59595155715942 0.156973445970523
1.60009431838989 0.157279928446351
1.60111379623413 0.157613048881167
1.60419583320618 0.157613048881167
1.60432291030884 0.157613048881167
1.60543346405029 0.157924224446184
1.60713744163513 0.158256136163021
1.61046457290649 0.158566061178727
1.61196827888489 0.158896301854388
1.61588263511658 0.159207484530064
1.61779189109802 0.159535376147127
1.62115144729614 0.159846285124264
1.62314915657043 0.160172102134897
1.62651634216309 0.160479161361479
1.62773180007935 0.160798491944242
1.63164949417114 0.161107210450457
1.63288307189941 0.161426806627021
1.63692378997803 0.161730481535063
1.63888430595398 0.162044791124284
1.64316153526306 0.162346890454133
1.64360547065735 0.162661863205143
1.64744663238525 0.162963430205908
1.6490330696106 0.162963430205908
1.64910960197449 0.163280151349495
1.64914798736572 0.163280151349495
1.65272974967957 0.163580472650761
1.65380382537842 0.16389662314738
1.65789914131165 0.164195631888637
1.65886926651001 0.16451480414711
1.66325616836548 0.164814157835771
1.66409707069397 0.165137344064478
1.66838717460632 0.165435330656951
1.67023587226868 0.165762871648615
1.674480676651 0.166059886612602
1.67493224143982 0.166393754741087
1.67907238006592 0.166697737694476
1.68060922622681 0.16703647910079
1.68439650535583 0.167337291356413
1.68528985977173 0.167678453525906
1.68965482711792 0.167981106799717
1.69062256813049 0.168325718780901
1.69499588012695 0.168632493313422
1.69589948654175 0.168982721163132
1.70005464553833 0.169289424474929
1.70112371444702 0.169640123748532
1.70428228378296 0.169640123748532
1.70448184013367 0.169640123748532
1.70543932914734 0.169946103119931
1.70632100105286 0.170296490988033
1.71080374717712 0.170601260467046
1.71180033683777 0.170949971984292
1.71594047546387 0.17125240346827
1.71698307991028 0.171598383086942
1.72142171859741 0.171898737289614
1.72229814529419 0.172241674600009
1.72645258903503 0.172539547336079
1.72770547866821 0.172879470489018
1.73176908493042 0.173172513670362
1.73276305198669 0.17350559776966
1.73707938194275 0.173798501586393
1.73802447319031 0.174134921903419
1.7427716255188 0.174423345301531
1.74333786964417 0.174755510141477
1.74801707267761 0.175044093934095
1.74881172180176 0.175379435580837
1.7529137134552 0.175666179452471
1.75376987457275 0.176002500013785
1.75551915168762 0.176002500013785
1.75567078590393 0.176002500013785
1.75811648368835 0.176284354225548
1.75899744033813 0.176620097066486
1.76320624351501 0.176905012826016
1.76454854011536 0.177244467429443
1.76842188835144 0.177530619024244
1.7693920135498 0.177874938979566
1.77387666702271 0.178159310190066
1.77519106864929 0.178507696081045
1.77891850471497 0.17879319443092
1.77992296218872 0.179141795448322
1.78424334526062 0.179429368412302
1.78528690338135 0.179778944047596
1.78948020935059 0.180065995336472
1.79060053825378 0.18041657344428
1.79607772827148 0.180706843882022
1.79638695716858 0.181059563651483
1.79805326461792 0.181059563651483
1.79811239242554 0.181059563651483
1.80004239082336 0.181350716101112
1.80097103118896 0.181700616992914
1.80529570579529 0.181992575891756
1.80627703666687 0.182338681627651
1.81055974960327 0.182630424970165
1.81204533576965 0.182972692770974
1.81594848632812 0.183263256972649
1.81678414344788 0.183601017440715
1.82249188423157 0.183935409735382
1.82282114028931 0.184226247395765
1.82642269134521 0.184516298729756
1.82768726348877 0.184847617453771
1.83174562454224 0.185137217135796
1.83267045021057 0.185466357775659
1.83700489997864 0.185752667241111
1.83867478370667 0.18607715059997
1.84273386001587 0.18636264222676
1.84322953224182 0.186691958024697
1.84748768806458 0.186691958024697
1.84756255149841 0.186973751926352
1.84761047363281 0.186973751926352
1.84886050224304 0.18730031714845
1.85311627388 0.187577874851843
1.8544909954071 0.18790642422248
1.85871887207031 0.188183250102147
1.85944700241089 0.18851491525877
1.86301231384277 0.18879140646444
1.86462688446045 0.189124944450843
1.86846137046814 0.189396710994247
1.86946868896484 0.189733212891543
1.87487745285034 0.190002469996078
1.87620186805725 0.190341689315042
1.87904047966003 0.190608287859538
1.88003635406494 0.190945657108049
1.884281873703 0.191214494905073
1.88532519340515 0.191552601308353
1.88950109481812 0.191820988815278
1.890540599823 0.192161199136636
1.89485239982605 0.192431222884703
1.89583706855774 0.192769258452957
1.89730024337769 0.192769258452957
1.89736676216125 0.192769258452957
1.9000358581543 0.193038222748364
1.90102052688599 0.193373616570284
1.90529417991638 0.193644280146286
1.90625667572021 0.193976257985195
1.9106297492981 0.194249108777869
1.91154813766479 0.194577655070401
1.91621088981628 0.194852020988097
1.91832709312439 0.195176994578342
1.92115998268127 0.195452951785253
1.92373037338257 0.195774933269795
1.92644786834717 0.1960539588648
1.9274525642395 0.196373284307484
1.93168926239014 0.196649511032445
1.93350195884705 0.196963091539976
1.93772101402283 0.197239409264306
1.93848466873169 0.197551920493761
1.94240999221802 0.197827006584277
1.94396257400513 0.198137548868934
1.94741344451904 0.198412970343239
1.94830846786499 0.198412970343239
1.94837355613708 0.198412970343239
1.94905519485474 0.198729248571897
1.95277810096741 0.199004050079594
1.95385074615479 0.199317973436568
1.95799398422241 0.199592080503759
1.95968389511108 0.199907779136807
1.96339154243469 0.200181487665097
1.96448087692261 0.20049961923107
1.96847891807556 0.200773374908777
1.96956253051758 0.201094453647983
1.97398400306702 0.201368372964705
1.97754001617432 0.201693378674246
1.9794237613678 0.201969158071344
1.98006916046143 0.202293775723175
1.98437237739563 0.20256823798426
1.98537254333496 0.202895208481452
1.98956179618835 0.203174893339022
1.9905993938446 0.203506182381279
1.99483728408813 0.203788506422749
1.99594807624817 0.204119175730966
1.99864387512207 0.204119175730966
1.99872589111328 0.204119175730966
2.00004196166992 0.204402131127182
2.00102949142456 0.204732054563697
2.00546288490295 0.205018561068878
2.00617623329163 0.205346862856838
2.01054501533508 0.205635550630442
2.01165533065796 0.205961572824855
2.01578831672668 0.206251218162006
2.01795268058777 0.206574531906063
2.02110457420349 0.206863793336467
2.02220940589905 0.207183820622259
2.02668809890747 0.207473324168457
2.02748107910156 0.20779065175673
2.03163695335388 0.2080771239746
2.03402757644653 0.208388483372806
2.03694748878479 0.208672507808405
2.03840446472168 0.20898093224599
2.04219007492065 0.209265058766169
2.04347467422485 0.209577519763809
2.04738187789917 0.209861921384433
2.04844808578491 0.210172547357189
2.04885816574097 0.210172547357189
2.0489399433136 0.210172547357189
2.05342078208923 0.210457111184109
2.05382513999939 0.210768820703227
2.05854320526123 0.211050685611715
2.05939126014709 0.211360888633987
2.06322813034058 0.211644324968821
2.06438708305359 0.21195777792695
2.06856632232666 0.212243057316752
2.06939291954041 0.212559848729405
2.07379984855652 0.212847328486511
2.07477927207947 0.213167763515045
2.07979321479797 0.213457195873797
2.08071136474609 0.213781638405197
2.0843186378479 0.214071913417947
2.08520746231079 0.214396864583672
2.08951187133789 0.21469273130297
2.09052038192749 0.215022015900118
2.09479093551636 0.215320621833405
2.09594702720642 0.215649940405058
2.09885931015015 0.215649940405058
2.09895181655884 0.215649940405058
2.10007357597351 0.215950324103532
2.10106801986694 0.216279447737033
2.10555458068848 0.2165802254936
2.10623073577881 0.216908685309787
2.11050009727478 0.217211754344279
2.11149740219116 0.217537920674519
2.11610388755798 0.217839220953369
2.11682868003845 0.218162951970811
2.12153673171997 0.218463466635611
2.12222695350647 0.218784317398932
2.12639260292053 0.219083141497918
2.12779903411865 0.219401460513276
2.13167238235474 0.219695135273157
2.13261675834656 0.220007898917892
2.13694643974304 0.220300334788632
2.13835263252258 0.220609875522114
2.14217638969421 0.220901520011944
2.14312934875488 0.221215299523961
2.14762616157532 0.221503586867527
2.14861369132996 0.221816807985529
2.14893245697021 0.221816807985529
2.14906287193298 0.221816807985529
2.15286159515381 0.222103423811443
2.1544623374939 0.22241469482072
2.15789008140564 0.222698861770061
2.15942454338074 0.22301297960988
2.16332459449768 0.223298867741695
2.164217710495 0.223616154141904
2.16842174530029 0.223906911166469
2.16934657096863 0.224228874460321
2.17483448982239 0.224520556052528
2.17594742774963 0.224846550655655
2.17907118797302 0.225140343189871
2.18010306358337 0.225471583334745
2.18472528457642 0.225767464559258
2.18521809577942 0.226099550219376
2.18958282470703 0.22640014102781
2.19054412841797 0.226734569582246
2.19476580619812 0.227041628585911
2.19577527046204 0.227380388441438
2.19828915596008 0.227380388441438
2.1983916759491 0.227380388441438
2.20010089874268 0.227689987388654
2.20101928710938 0.228029047639716
2.2052755355835 0.228341028700276
2.20622944831848 0.228679155316437
2.21058583259583 0.228992545478711
2.21151542663574 0.229328372392053
2.21584439277649 0.229642256890993
2.21724534034729 0.229975626199577
2.22194719314575 0.230289050591718
2.22286057472229 0.230620009822055
2.22771954536438 0.230928542356661
2.22806549072266 0.231252756612242
2.23219132423401 0.231558126197939
2.23279023170471 0.231883142283501
2.23718309402466 0.232185120092398
2.23830890655518 0.232504629506972
2.24225258827209 0.232803980605466
2.2438383102417 0.233123460624238
2.24739336967468 0.233418473146644
2.24831891059875 0.23373955381182
2.24946999549866 0.23373955381182
2.24958539009094 0.23373955381182
2.25281000137329 0.234032126256401
2.25392293930054 0.23435107393546
2.25839567184448 0.23464120748304
2.25926828384399 0.234962962426708
2.26320719718933 0.235255250095218
2.26412749290466 0.235580260574845
2.26838445663452 0.235872822401387
2.26942348480225 0.236202110161692
2.27372002601624 0.2364956973479
2.27479648590088 0.236829824506046
2.27900505065918 0.237127832577167
2.28001546859741 0.237466690636471
2.28519940376282 0.23776972007964
2.2857518196106 0.238114162771622
2.28954458236694 0.238420888176863
2.29061770439148 0.238766009111209
2.29548954963684 0.239080022637471
2.2958619594574 0.239430590052503
2.3000636100769 0.239747325618536
2.30145668983459 0.240099084343838
2.30160641670227 0.240099084343838
2.30168128013611 0.240099084343838
2.30536341667175 0.240414253101788
2.30629587173462 0.240765650060155
2.31072783470154 0.241084301758416
2.31165981292725 0.241434035779067
2.3159019947052 0.241750910565497
2.31688189506531 0.242097891029872
2.32109522819519 0.242411700698994
2.32243227958679 0.242754927021083
2.32642126083374 0.243066223755178
2.32732486724854 0.243405372639151
2.33162927627563 0.243712078053953
2.33279514312744 0.244047209359859
2.33694529533386 0.244348969462341
2.33883595466614 0.244679244264207
2.3423056602478 0.244975073996725
2.34321022033691 0.245300436899923
2.34762048721313 0.24559087024797
2.3483350276947 0.24591732345254
2.3514301776886 0.24591732345254
2.35157346725464 0.24591732345254
2.3531014919281 0.246204811761423
2.35403251647949 0.246529826032964
2.35795521736145 0.246817297156554
2.35912227630615 0.247139247621368
2.36322832107544 0.24742531593466
2.36416387557983 0.247748997454039
2.36895155906677 0.248032359812017
2.36956810951233 0.248358144646159
2.37388777732849 0.248640550442782
2.37510371208191 0.248969110594493
2.3790135383606 0.249252029085076
2.38000345230103 0.249579584878266
2.38435220718384 0.249864031246535
2.38526058197021 0.250193056433739
2.3896312713623 0.250478014263759
2.39054942131042 0.250807379488297
2.39481520652771 0.25109264523783
2.39575743675232 0.251422203847664
2.39999747276306 0.251710021345959
2.40070295333862 0.251710021345959
2.4009165763855 0.251710021345959
2.40165877342224 0.252041148312155
2.40531492233276 0.252328489749315
2.4066846370697 0.252657156264615
2.41047477722168 0.25294542159138
2.41189432144165 0.253270905794007
2.41619920730591 0.253560736698954
2.41683149337769 0.253883838414838
2.42182040214539 0.254169714717367
2.42249035835266 0.254490425869445
2.42635011672974 0.254773816299403
2.42731428146362 0.255089067226315
2.43158340454102 0.255372321045289
2.43321228027344 0.255684759938283
2.43719458580017 0.255965925259763
2.43872141838074 0.256275868426271
2.44269847869873 0.256556483382367
2.44342947006226 0.256867990082377
2.44753384590149 0.25715008373429
2.44839549064636 0.257464362210914
2.45136547088623 0.257464362210914
2.4636082649231 0.25774824860501
2.46444034576416 0.258060039807127
2.464515209198 0.258060039807127
2.46466755867004 0.258340746552036
2.46473622322083 0.258654360179373
2.4648106098175 0.258938011289675
2.46491360664368 0.259254608480007
2.46842622756958 0.259536712383163
2.46935629844666 0.259855987440043
2.47436189651489 0.260144835455259
2.47474050521851 0.260467579483851
2.47899079322815 0.260760098032969
2.48006701469421 0.261088007497201
2.48436832427979 0.261382595837875
2.48528575897217 0.261711261419739
2.48962759971619 0.262011061543513
2.49068427085876 0.262343791743983
2.49483847618103 0.262647001092685
2.49585127830505 0.262980018909291
2.50011968612671 0.263286506117201
2.50100827217102 0.263620402050783
2.50156259536743 0.263620402050783
2.50166773796082 0.263620402050783
2.50534081459045 0.263929873660412
2.50629186630249 0.264262664868407
2.51055574417114 0.264572365242173
2.51150393486023 0.264903141140665
2.51584053039551 0.265213093924969
2.51679301261902 0.265540281660822
2.52250742912292 0.265865213985201
2.52329301834106 0.266173704843986
2.52634286880493 0.266479895423884
2.52727890014648 0.266800802628186
2.53166174888611 0.267104710300421
2.53295636177063 0.267422408364597
2.5369279384613 0.267722275799739
2.53822040557861 0.268036455315747
2.54279494285583 0.268331044953319
2.54334235191345 0.268645078409552
2.54774308204651 0.268936172301452
2.54818344116211 0.268936172301452
2.548259973526 0.268936172301452
2.54860377311707 0.269248864757003
2.55319046974182 0.269534737064728
2.55375194549561 0.269845071472446
2.55833411216736 0.270130965682992
2.55915212631226 0.270442557355795
2.56320691108704 0.270724704424542
2.56440949440002 0.271038864673701
2.56839728355408 0.271324839463473
2.56944847106934 0.271640989228609
2.57389688491821 0.271925852983175
2.57536053657532 0.272244635490141
2.57911777496338 0.272529692199473
2.5801990032196 0.272847808039989
2.58436799049377 0.27313483075651
2.58533620834351 0.27345427732711
2.58955264091492 0.273747903948935
2.59174370765686 0.274066919886687
2.59499621391296 0.274364680530217
2.59590673446655 0.274686402584333
2.60014033317566 0.274988583187615
2.60110116004944 0.275309397776951
2.60390186309814 0.275309397776951
2.60405826568604 0.275309397776951
2.60534048080444 0.275614247475053
2.60641050338745 0.275932746055105
2.61077475547791 0.276241971535675
2.61158585548401 0.276557442627943
2.61599230766296 0.276869222832719
2.61701273918152 0.277182775683074
2.62216305732727 0.277494723864335
2.62262368202209 0.277808728950546
2.62643909454346 0.278121957999444
2.62742209434509 0.278433043382082
2.63171100616455 0.278746145548294
2.63293075561523 0.279055345332402
2.63731813430786 0.27936844220995
2.63806319236755 0.279679034775059
2.64262413978577 0.279986991604054
2.64334940910339 0.280298829437765
2.64745211601257 0.280606099191617
2.64860486984253 0.280922073270484
2.6531765460968 0.281229461882915
2.65366101264954 0.281545067869802
2.65464615821838 0.281545067869802
2.65477132797241 0.281545067869802
2.6584038734436 0.281846650606462
2.65924024581909 0.282165555310378
2.66335916519165 0.282467438945111
2.6645495891571 0.28279009139995
2.66857099533081 0.283087886221977
2.66946268081665 0.283413814913755
2.67391967773438 0.283708274123063
2.67481064796448 0.284032930421477
2.67909002304077 0.284325311494946
2.67999196052551 0.284651297774275
2.68430209159851 0.284943453536193
2.68520498275757 0.285269084023174
2.68944907188416 0.285563014321442
2.69044828414917 0.285890596283716
2.69475841522217 0.286183144762021
2.69573402404785 0.286507454861826
2.69772267341614 0.286507454861826
2.69780492782593 0.286507454861826
2.7000527381897 0.286799685889741
2.70095920562744 0.287122175180156
2.70528769493103 0.28741419701761
2.70619225502014 0.287733477748896
2.71044635772705 0.288025660067396
2.71141648292542 0.288343370607535
2.71579742431641 0.28863782438096
2.71686172485352 0.288952995016853
2.72136306762695 0.289246982750096
2.72214126586914 0.28956159294078
2.72642946243286 0.289857349656446
2.72755241394043 0.290171645958436
2.73161888122559 0.290468595771886
2.73281693458557 0.290784340772475
2.73688197135925 0.291079840851549
2.73818373680115 0.291393930391136
2.74266386032104 0.291689269540387
2.74329543113708 0.292008136977989
2.74625062942505 0.292008136977989
2.7463104724884 0.292008136977989
2.74743413925171 0.292304163894348
2.74845361709595 0.292621643635901
2.75267815589905 0.292922731241813
2.75389289855957 0.293245453967083
2.75783848762512 0.293546212896389
2.75916314125061 0.293871715477599
2.76314091682434 0.2941693613552
2.76418995857239 0.29449680154498
2.76841354370117 0.29479845807432
2.76940107345581 0.29512813291244
2.77442717552185 0.295428750227373
2.77469086647034 0.295760630492606
2.77905464172363 0.296059369570054
2.78030347824097 0.296390168298857
2.78428959846497 0.296691744991563
2.78534746170044 0.297025520845653
2.78951787948608 0.297326544769834
2.79044342041016 0.297659339315478
2.79482936859131 0.29795969457824
2.79648733139038 0.298292202810152
2.79720568656921 0.298292202810152
2.79726028442383 0.298292202810152
2.79999780654907 0.298592725904087
2.80099439620972 0.298923515181803
2.80524826049805 0.299223212010867
2.80619978904724 0.299553143851742
2.81065320968628 0.299851752121763
2.81149172782898 0.300179135720395
2.81579279899597 0.3004761176386
2.81677556037903 0.300802147515197
2.8211076259613 0.301097354449625
2.82210922241211 0.30142090514379
2.82650256156921 0.301710454275464
2.82802820205688 0.302032874031992
2.83260583877563 0.302319552854761
2.83344793319702 0.30263618980587
2.83743739128113 0.302919373668174
2.83948493003845 0.303233902684885
2.84268260002136 0.303514663563013
2.84328103065491 0.303830778514452
2.84744882583618 0.304111135913542
2.8486750125885 0.304430150067362
2.85280680656433 0.30470690540145
2.85359740257263 0.30502373689771
2.85440587997437 0.30502373689771
2.85453200340271 0.30502373689771
2.85922288894653 0.305297050694166
2.85997128486633 0.305618078298894
2.86323928833008 0.305890716831548
2.86420011520386 0.306211199609475
2.86845254898071 0.306484825904578
2.86952304840088 0.306808765008838
2.87377548217773 0.307084083573816
2.87558841705322 0.307411677497057
2.8790967464447 0.307685930523039
2.880215883255 0.308013733763162
2.88436627388 0.308290032616066
2.88528156280518 0.30862014692369
2.88946533203125 0.308901695816354
2.89086127281189 0.309235947456069
2.89521527290344 0.309519115464046
2.89582562446594 0.309853323251442
2.90000319480896 0.310138358772022
2.90120315551758 0.310471728540457
2.90487122535706 0.310471728540457
2.90505433082581 0.310471728540457
2.90582966804504 0.310757690500728
2.90630650520325 0.311089712775458
2.91063976287842 0.3113764153684
2.91172957420349 0.311706940321459
2.91586756706238 0.311993970845919
2.91699075698853 0.312321597282195
2.92117476463318 0.312607412914475
2.92232799530029 0.312932828891299
2.92737770080566 0.31325561818499
2.92792463302612 0.313540470431133
2.93302464485168 0.313861538290088
2.93349170684814 0.31414407359227
2.93701648712158 0.314423647131295
2.93841743469238 0.314740430558339
2.94225406646729 0.315015967045391
2.9432156085968 0.315333718534947
2.94752073287964 0.315605664158441
2.94838428497314 0.315925409129881
2.95194482803345 0.315925409129881
2.95206904411316 0.315925409129881
2.95286989212036 0.316193504128284
2.95391583442688 0.316510698518463
2.95822548866272 0.316775764348066
2.9592387676239 0.317091160982279
2.96321439743042 0.317356317619635
2.96452212333679 0.317676530617133
2.96841788291931 0.317940724490151
2.96945762634277 0.318263269331343
2.973628282547 0.318524551113599
2.97467088699341 0.3188487619138
2.9791362285614 0.319111327884667
2.98015975952148 0.319437851102472
2.98430109024048 0.319699652865175
2.98533177375793 0.320025384933365
2.98954749107361 0.320291424502508
2.99053645133972 0.320621529530843
2.99479627609253 0.320888293023142
2.99582767486572 0.321218107995282
2.99727416038513 0.321218107995282
2.99733543395996 0.321218107995282
3.00127148628235 0.321486604190793
3.00176548957825 0.321816787395402
3.00529360771179 0.322087257711888
3.00623846054077 0.32241699833912
3.01052021980286 0.322688961332008
3.01166677474976 0.323017198102443
3.01589274406433 0.323290520019181
3.01704525947571 0.323616466755667
3.02104425430298 0.323890898365939
3.02209973335266 0.324214352529947
3.02640104293823 0.324487737763482
3.02733659744263 0.324809169279435
3.03162622451782 0.32508296825054
3.03310227394104 0.325402355163351
3.03753519058228 0.325672475417107
3.03808307647705 0.3259866750172
3.04271149635315 0.326254609392492
3.04363465309143 0.326569647463912
3.04743146896362 0.326837873999474
3.04749798774719 0.326837873999474
3.04759287834167 0.326837873999474
3.04861092567444 0.327151147102905
3.05356121063232 0.327416025040265
3.05410480499268 0.327730962060315
3.05791831016541 0.327993166040641
3.05895948410034 0.328305706292884
3.06317090988159 0.328566079974578
3.06412529945374 0.328881086758072
3.06842708587646 0.329143251732128
3.06937432289124 0.329463217188439
3.0740385055542 0.329721970439443
3.07472252845764 0.330041200041988
3.07903409004211 0.330299862831942
3.07995891571045 0.330623101043979
3.08444666862488 0.330879947079142
3.08530473709106 0.331203474667692
3.08956933021545 0.331461490383522
3.09050130844116 0.331787191735729
3.09479093551636 0.332050047358772
3.09587812423706 0.3323788492124
3.09739780426025 0.3323788492124
3.0974702835083 0.3323788492124
3.10013794898987 0.332640556695942
3.10094451904297 0.332968227465223
3.10526609420776 0.333232811698813
3.10615301132202 0.333559358228996
3.11051368713379 0.3338246898064
3.11152744293213 0.334149332333496
3.11587977409363 0.33441695897722
3.11678695678711 0.334739554895653
3.12106156349182 0.335007772728354
3.12252449989319 0.335327619591906
3.12644696235657 0.335596151622414
3.12735986709595 0.335913369462586
3.13164138793945 0.336178516888849
3.13268756866455 0.33648960936288
3.13692426681519 0.336754086436385
3.13893890380859 0.337061467533355
3.1423180103302 0.337323806875651
3.14321374893188 0.337631830337523
3.1474461555481 0.337894054086228
3.14826989173889 0.337894054086228
3.14840388298035 0.338204007481111
3.14847540855408 0.338204007481111
3.1529393196106 0.338463817230394
3.15365886688232 0.338771589428098
3.15837812423706 0.339027817474603
3.15965986251831 0.339339560990262
3.16322064399719 0.339597801633442
3.16417479515076 0.339909189239066
3.16845059394836 0.340166815467154
3.16941690444946 0.340481839856571
3.17381858825684 0.340738258615529
3.1748034954071 0.341057653411111
3.17906665802002 0.341312181221572
3.18004298210144 0.341636123384687
3.18469715118408 0.341891961894183
3.18534064292908 0.342216522924805
3.18970417976379 0.342474625494423
3.19082045555115 0.342801420252112
3.19626975059509 0.343132824735518
3.19659733772278 0.343396192338263
3.20017838478088 0.34365836091548
3.20131516456604 0.34398905096851
3.20489835739136 0.34398905096851
3.20507669448853 0.34398905096851
3.20598411560059 0.344251854931242
3.20672130584717 0.344582148512046
3.21066665649414 0.344846686059675
3.21174645423889 0.345174800896728
3.21596217155457 0.345438203622066
3.21696329116821 0.345763997904049
3.22238993644714 0.346086631939758
3.22345209121704 0.34634931241829
3.22641754150391 0.346609081567888
3.22778367996216 0.346929475346615
3.23169541358948 0.347186682029593
3.23312854766846 0.347505251570828
3.23697137832642 0.347757125115204
3.23861598968506 0.348070744842378
3.24226045608521 0.34832043220847
3.24327206611633 0.348638982810688
3.24753093719482 0.348884290778622
3.24846768379211 0.349202661187158
3.25309443473816 0.349443418987591
3.25390148162842 0.349760215752945
3.25522017478943 0.349760215752945
3.25536060333252 0.349760215752945
3.25807690620422 0.349997185442195
3.25911116600037 0.350316982853396
3.2632269859314 0.350552683470115
3.26419854164124 0.350875674543778
3.26853489875793 0.351108542899808
3.26954102516174 0.351435442711773
3.27376413345337 0.351663081215486
3.27491068840027 0.35199324742609
3.27897715568542 0.352218030103172
3.28009104728699 0.352547910105704
3.2843713760376 0.352771385861503
3.2852578163147 0.353102497740357
3.28949856758118 0.353324968195064
3.29042625427246 0.353656457574076
3.2949538230896 0.353879617376256
3.29592490196228 0.354213135783792
3.29852437973022 0.354213135783792
3.29860353469849 0.354213135783792
3.30011200904846 0.354434461761804
3.30116939544678 0.3547660322631
3.30525064468384 0.354984549452142
3.3062641620636 0.355313233597192
3.31050658226013 0.355531329122114
3.31145262718201 0.355857545109253
3.31584572792053 0.356072692622935
3.31682372093201 0.356396226227491
3.3212034702301 0.356608719826041
3.322096824646 0.356929983857462
3.3263738155365 0.35713940124186
3.32729387283325 0.357458764688785
3.3317608833313 0.35766482886659
3.33274865150452 0.357983547451426
3.33757638931274 0.358184967222595
3.33808898925781 0.358499767772426
3.34285044670105 0.358698210020913
3.34386920928955 0.359012565066804
3.34746909141541 0.359209300135706
3.3483247756958 0.359529970904553
3.35328602790833 0.359721885965202
3.35362768173218 0.360040655366239
3.35484504699707 0.360040655366239
3.35511827468872 0.360040655366239
3.3579797744751 0.360228576064152
3.35906386375427 0.360549918759398
3.3638904094696 0.36073629259063
3.36457920074463 0.361059857679859
3.36848282814026 0.361245563110452
3.36955213546753 0.361571871308053
3.37490749359131 0.361753867618269
3.37512516975403 0.362082707342514
3.37902021408081 0.362265084667019
3.38015866279602 0.362596879309689
3.38446617126465 0.362777920210308
3.38527655601501 0.36310870581656
3.3895742893219 0.363291886959123
3.39062547683716 0.363626573140873
3.39492726325989 0.363812513919697
3.39602518081665 0.364146511315774
3.40016198158264 0.364332016633751
3.40104413032532 0.364665390887457
3.40481972694397 0.364665390887457
3.40503668785095 0.364665390887457
3.40553450584412 0.364850319267404
3.40654373168945 0.365182505595708
3.41086673736572 0.365368791755913
3.41137027740479 0.365698751480637
3.41596651077271 0.365884390822942
3.41725659370422 0.366211829869409
3.42116498947144 0.366396040740111
3.42241024971008 0.36672102595916
3.42641115188599 0.366904379206334
3.42734408378601 0.367226435185215
3.43181610107422 0.367409182995222
3.43269658088684 0.367729114834252
3.43720388412476 0.367908106355461
3.43802618980408 0.368226689001432
3.44273567199707 0.368403077301073
3.44317746162415 0.368721247465027
3.44761228561401 0.368895324096199
3.44814920425415 0.368895324096199
3.44820618629456 0.368895324096199
3.44890856742859 0.369216953489385
3.45270228385925 0.369386862338014
3.45367288589478 0.369709106698964
3.45831346511841 0.369875590012611
3.45922493934631 0.370196960557344
3.46319317817688 0.370363619233511
3.46431231498718 0.37068809880396
3.46851682662964 0.370853434213272
3.46949863433838 0.371181284326835
3.47481107711792 0.371512330865616
3.47560667991638 0.37167464415302
3.47914147377014 0.3718370184486
3.48004937171936 0.372170375062512
3.48434829711914 0.372332980227769
3.48540687561035 0.3726644591486
3.48957586288452 0.372829606615588
3.49059128761292 0.373160806753498
3.49503517150879 0.373327923313147
3.49581050872803 0.373660678486097
3.500079870224 0.373829296179625
3.50135540962219 0.374159019522054
3.50151538848877 0.374159019522054
3.50161528587341 0.374159019522054
3.5053653717041 0.374327692108068
3.50623631477356 0.374653925931028
3.51059675216675 0.374826270055281
3.51152658462524 0.375149201986499
3.51588201522827 0.375324731742509
3.5168719291687 0.375643934320548
3.52123737335205 0.375819804684226
3.52208781242371 0.376135613152024
3.52646398544312 0.376313512411774
3.52761960029602 0.376626840417632
3.531662940979 0.376804047478036
3.53293108940125 0.377111617934558
3.53696465492249 0.377287218317354
3.53814673423767 0.377592542067591
3.54222846031189 0.377767952583117
3.54330635070801 0.378075329962452
3.55919647216797 0.378251677930852
3.56002688407898 0.378251677930852
3.56009650230408 0.378559622893311
3.56015396118164 0.378559622893311
3.560222864151 0.378737280100543
3.56028175354004 0.379046414786216
3.56041383743286 0.379225637847946
3.56047368049622 0.37953723373366
3.56332588195801 0.379715532905621
3.56410908699036 0.380030422652895
3.56860184669495 0.380213311907589
3.5694727897644 0.380531880782482
3.57377243041992 0.380714399756916
3.57550549507141 0.381037227302631
3.57900309562683 0.381224349698585
3.57999968528748 0.381551279006448
3.5843768119812 0.381741812732082
3.58549880981445 0.382069226826955
3.58957886695862 0.382262591207503
3.59065699577332 0.38259276219404
3.59492945671082 0.38279131284038
3.59583687782288 0.38312515894922
3.59940195083618 0.38312515894922
3.59949517250061 0.38312515894922
3.60032606124878 0.383327906717522
3.60105752944946 0.383661014243898
3.60533809661865 0.383866708158735
3.60607528686523 0.384198145672605
3.61053967475891 0.384404973073318
3.61143708229065 0.384733614311542
3.61589288711548 0.384944326599914
3.61680507659912 0.385270631653374
3.62166309356689 0.385481480458764
3.6223132610321 0.385803932620311
3.62659549713135 0.386013212385613
3.62785387039185 0.386332180243215
3.63201379776001 0.386539595286863
3.63275265693665 0.386856165811058
3.63794994354248 0.387170966169023
3.63839268684387 0.387376309871333
3.64293360710144 0.387583709164043
3.6433117389679 0.387900295674556
3.64748001098633 0.388105051095638
3.64861488342285 0.388421028112463
3.64924216270447 0.388421028112463
3.64933013916016 0.388421028112463
3.65311813354492 0.388622549114355
3.65373635292053 0.388937448631109
3.6579372882843 0.389139350770308
3.65914535522461 0.389457255770851
3.66337776184082 0.389654349533002
3.6640772819519 0.389975424319238
3.66840410232544 0.39017286962123
3.6693229675293 0.390497439481937
3.6736536026001 0.39069459527971
3.67572617530823 0.391022441928318
3.67910385131836 0.391213463699059
3.6800365447998 0.39154432520745
3.68433833122253 0.391735764856736
3.6855583190918 0.392065328303944
3.68956851959229 0.392256385851059
3.69051742553711 0.3925862823984
3.69483828544617 0.392778403758054
3.69575166702271 0.393109743285707
3.69923639297485 0.393109743285707
3.69932985305786 0.393109743285707
3.70062494277954 0.393300490587291
3.70107340812683 0.393629132435804
3.70534229278564 0.393818276561845
3.70623254776001 0.39414423314327
3.71048617362976 0.394328858136511
3.71152830123901 0.394651471435681
3.71588373184204 0.394835637396002
3.71796226501465 0.395154959581893
3.7216010093689 0.395338283582872
3.72251749038696 0.395654723064844
3.72641444206238 0.395832315731476
3.72744417190552 0.396141913738138
3.7319164276123 0.396318707326468
3.73285508155823 0.396629263301242
3.73705267906189 0.396803428906934
3.73835611343384 0.397109315107653
3.74230480194092 0.397281043965564
3.74352788925171 0.397584992734024
3.74740529060364 0.397754400519143
3.74827170372009 0.398060718810405
3.74893879890442 0.398060718810405
3.7490439414978 0.398060718810405
3.75321841239929 0.398225707927254
3.75361919403076 0.398533183810825
3.75790047645569 0.398696551042708
3.75910258293152 0.399006099816936
3.76332449913025 0.39916851357858
3.76481771469116 0.399480723636839
3.7684497833252 0.399642216587497
3.76943182945251 0.399958431792582
3.77371954917908 0.400121420650374
3.77482557296753 0.400442358356651
3.77911019325256 0.400603868230337
3.78002023696899 0.400928934760657
3.78467059135437 0.401091150743236
3.78553462028503 0.40141755817538
3.78959465026855 0.401581875568966
3.79072046279907 0.40191101403522
3.79484009742737 0.402074671147243
3.79584193229675 0.402409131430356
3.79938888549805 0.402409131430356
3.79948210716248 0.402409131430356
3.80105781555176 0.402743743735794
3.80188155174255 0.402905492884364
3.80531477928162 0.403066938769784
3.80666661262512 0.403401167259595
3.81053185462952 0.403561832661633
3.81162142753601 0.403894779118502
3.81581687927246 0.404051623513068
3.81680130958557 0.40438237579435
3.82231903076172 0.404710622836623
3.82295513153076 0.404865617879472
3.82655262947083 0.405018377208546
3.82757186889648 0.405343770502069
3.83170437812805 0.405492863432921
3.83280396461487 0.405816057706137
3.83763742446899 0.405962550760021
3.83817052841187 0.406286724666705
3.84267663955688 0.406426846139053
3.84318232536316 0.406743057807673
3.84756970405579 0.406881729538272
3.84845995903015 0.407203522955356
3.8528299331665 0.407339944578042
3.85374021530151 0.407662289122698
3.85557508468628 0.407662289122698
3.85570621490479 0.407662289122698
3.8586220741272 0.407798153622464
3.85938787460327 0.408119530582025
3.86327600479126 0.408253210579148
3.86419820785522 0.408577036751291
3.86849927902222 0.408708893718407
3.86947560310364 0.40903611176671
3.87402319908142 0.409167024743243
3.87493228912354 0.409496968337173
3.87906622886658 0.409624166046568
3.88022327423096 0.40995286947955
3.884526014328 0.410079211099609
3.88524627685547 0.410409157512388
3.88950228691101 0.410534224828016
3.89046669006348 0.410864541562398
3.89486336708069 0.410989811368416
3.89578628540039 0.411322105237854
3.90008926391602 0.411445142598715
3.90100646018982 0.411775807879392
3.9042694568634 0.411775807879392
3.90439629554749 0.411775807879392
3.90536379814148 0.411897768177635
3.90630578994751 0.412225431011774
3.91054129600525 0.412345867361172
3.91149401664734 0.412671779596247
3.91588497161865 0.41279117129205
3.91742968559265 0.41311445232248
3.92301917076111 0.413232760496457
3.92373538017273 0.413553685292648
3.92633247375488 0.413672441965525
3.92759609222412 0.413992162841517
3.93154811859131 0.414110214123752
3.93277955055237 0.414429232792598
3.93748879432678 0.414544416846425
3.93808078765869 0.414863696505607
3.94251775741577 0.414978838604406
3.94335031509399 0.415299069725825
3.94738674163818 0.415414648767827
3.94803428649902 0.415414648767827
3.94811081886292 0.415414648767827
3.94877505302429 0.415732825660238
3.95282196998596 0.415850084007358
3.95400547981262 0.416171436177625
3.95793437957764 0.416287307240588
3.95902609825134 0.416609132908986
3.96315908432007 0.416726766783313
3.96410346031189 0.417049998107332
3.96840238571167 0.417166460664117
3.96935486793518 0.417491890124276
3.97387361526489 0.4176116669808
3.97491097450256 0.417938670840655
3.97901916503906 0.41806059977979
3.97997736930847 0.418384700629716
3.98425126075745 0.418508414307713
3.98522090911865 0.418832177760111
3.9894597530365 0.418959909437042
3.99047160148621 0.419285074427175
3.99476528167725 0.419416539120167
3.99569725990295 0.41973933796337
3.99733114242554 0.41973933796337
3.99740815162659 0.41973933796337
3.99998378753662 0.419873114588244
4.00096082687378 0.420193981718747
4.00531458854675 0.420330246245401
4.00616121292114 0.420648756358531
4.01046276092529 0.420787610178705
4.01144433021545 0.42110385154486
4.01596140861511 0.421244007287103
4.0168194770813 0.421557869681083
4.02131962776184 0.421700224614669
4.02208971977234 0.422011727480174
4.02661800384521 0.422155227936474
4.02737474441528 0.422464347943431
4.03244161605835 0.422607171238616
4.03351306915283 0.422910751994828
4.03773522377014 0.423052132608778
4.0384476184845 0.42335217539447
4.04233241081238 0.423493253987673
4.04369473457336 0.42378945686722
4.04766654968262 0.423931789782302
4.04867887496948 0.424224174330772
4.05286121368408 0.424364986094671
4.05406856536865 0.424656126975159
4.05501627922058 0.424656126975159
4.0551974773407 0.424656126975159
4.05799913406372 0.424799535869471
4.05937314033508 0.425089163883704
4.06355237960815 0.42523367868072
4.06421828269958 0.425519564361334
4.06852126121521 0.425663815668215
4.06950616836548 0.425943744488911
4.0740692615509 0.426088562098662
4.07531690597534 0.426366488802358
4.07905983924866 0.426517055920403
4.08016157150269 0.426793170319185
4.08432936668396 0.426946000233893
4.08547878265381 0.427218160490332
4.0896782875061 0.427376222571811
4.09069681167603 0.427649204353804
4.09517931938171 0.427810060077983
4.09655857086182 0.428080391809249
4.10006046295166 0.428245261127649
4.10106420516968 0.428512354895966
4.10510945320129 0.428512354895966
4.10526537895203 0.428512354895966
4.10537981987 0.428680081084076
4.10667777061462 0.428945278633028
4.11059737205505 0.429117515176032
4.11157631874084 0.429379891603199
4.11588597297668 0.429554776870215
4.1172297000885 0.42981342261701
4.12116146087646 0.429990113288842
4.12235355377197 0.430245976428882
4.1275463104248 0.430498533945809
4.1286792755127 0.430676564846553
4.13164353370667 0.430855138896745
4.13281059265137 0.431104169633681
4.13727045059204 0.431282029901274
4.13797402381897 0.431528174316448
4.1432363986969 0.431705045900386
4.14408254623413 0.431951070010191
4.14743876457214 0.432128745775768
4.1480917930603 0.432128745775768
4.14818382263184 0.432128745775768
4.14823174476624 0.432369602488945
4.15282344818115 0.432545801763434
4.15362596511841 0.432786628620982
4.15812301635742 0.4329623088747
4.15938329696655 0.433201212955971
4.16310787200928 0.433374708446447
4.16414904594421 0.433609826489678
4.16844344139099 0.433782293386892
4.16957974433899 0.434017175444676
4.17514395713806 0.434190137841513
4.1758828163147 0.434424522437399
4.17896580696106 0.43459772436719
4.18004631996155 0.434828742277847
4.18429660797119 0.435003934116016
4.18546581268311 0.435234030076476
4.18950319290161 0.435407564735821
4.19050049781799 0.435632567090055
4.19473361968994 0.435809837327766
4.19576358795166 0.436033330871474
4.19664216041565 0.436033330871474
4.19670081138611 0.436033330871474
4.19998121261597 0.436210956094103
4.20096707344055 0.43642938437475
4.20534014701843 0.436609634135031
4.20623254776001 0.436823997351397
4.21047520637512 0.43700504915496
4.21151256561279 0.437215074387194
4.21591114997864 0.437396869254684
4.21692824363708 0.437601976033606
4.22123718261719 0.437784099372318
4.22219038009644 0.437984230968553
4.2264997959137 0.438167097844223
4.22750663757324 0.438363853366538
4.23206639289856 0.438545596882859
4.23292708396912 0.43873567895193
4.23736643791199 0.438916213231703
4.23825526237488 0.439105358680282
4.24231433868408 0.439284168436123
4.2441041469574 0.439468965604115
4.2474684715271 0.439647933039677
4.24881601333618 0.439830439286327
4.25341868400574 0.440009969619686
4.25399708747864 0.440009969619686
4.254230260849 0.4401924501561
4.25437378883362 0.4401924501561
4.25806832313538 0.440367376506992
4.25942587852478 0.440551091634248
4.263427734375 0.440723609883742
4.26419949531555 0.440904004881958
4.26844906806946 0.441077795986822
4.26995944976807 0.441258873664717
4.27388143539429 0.441433259724755
4.2749125957489 0.441615454766381
4.27912187576294 0.441786048620021
4.27999258041382 0.441966989782234
4.28437566757202 0.442137760359204
4.28530168533325 0.442317499792463
4.28950786590576 0.442490281157414
4.29047799110413 0.442671459749374
4.29475212097168 0.44284196796556
4.29591822624207 0.443021039252437
4.30000782012939 0.443193161032191
4.30097699165344 0.443372087131734
4.30370020866394 0.443372087131734
4.30389380455017 0.443372087131734
4.30548572540283 0.443543967177328
4.30629658699036 0.443720645719229
4.31084823608398 0.443893595329193
4.31170606613159 0.44406792088749
4.31580233573914 0.444241050417717
4.316969871521 0.444411279402132
4.32108926773071 0.444584091150746
4.32217526435852 0.444751990987724
4.32637476921082 0.444925042515141
4.32748985290527 0.445089493080409
4.33276772499084 0.445262604946962
4.33356261253357 0.4454254426111
4.33730220794678 0.445596955544965
4.33797836303711 0.445756976753644
4.3427414894104 0.44592943016708
4.34308886528015 0.446088757511369
4.34733414649963 0.446261249913246
4.3485152721405 0.446416327218989
4.35026216506958 0.446416327218989
4.35035800933838 0.446416327218989
4.35304570198059 0.446588022956668
4.3537917137146 0.446743940355093
4.35795426368713 0.446914953089194
4.35938286781311 0.447069095871464
4.36308789253235 0.447241926486737
4.36405181884766 0.447392623766908
4.36831188201904 0.447568659230356
4.36931228637695 0.447717910269967
4.37375092506409 0.447895968216469
4.37550354003906 0.448044353807105
4.37889695167542 0.448220333852196
4.3800253868103 0.448365019996582
4.38429260253906 0.44854523641505
4.38541007041931 0.448685809568764
4.38953375816345 0.448871111364058
4.39065313339233 0.449009212430761
4.39477133750916 0.449197614500434
4.39588451385498 0.449331066257746
4.39631867408752 0.449331066257746
4.39635682106018 0.449331066257746
4.3999457359314 0.449522911477277
4.40104961395264 0.449650798969401
4.40528607368469 0.449847090326497
4.40617823600769 0.449969671517585
4.41047120094299 0.450170548669428
4.41156983375549 0.45028863135421
4.41585397720337 0.450493334583668
4.4168496131897 0.450605997861651
4.4210798740387 0.450814238089513
4.42233419418335 0.450922086781481
4.4263961315155 0.45113401409809
4.42756414413452 0.451238442392115
4.43168640136719 0.451454717428028
4.43298411369324 0.451554639818448
4.43689298629761 0.451771819773347
4.4383533000946 0.45186773145424
4.44314098358154 0.451960738736349
4.44357347488403 0.452179796253587
4.44696927070618 0.452179796253587
4.44704937934875 0.452179796253587
4.44776892662048 0.452402837077212
4.44948148727417 0.452492907889702
4.45270776748657 0.452721428245266
4.45359373092651 0.452809471941763
4.45827984809875 0.453037805919156
4.45905828475952 0.453123689436288
4.46335339546204 0.453354611582474
4.46422052383423 0.453437219612104
4.46842694282532 0.453674085457408
4.46944189071655 0.453754357429991
4.47464847564697 0.453994550154985
4.47493267059326 0.45407221358976
4.47902607917786 0.454317697706512
4.48002314567566 0.454392203376781
4.48437786102295 0.454640510967526
4.48549008369446 0.454711729380122
4.49039506912231 0.45496686046245
4.49065160751343 0.455035346534909
4.49489378929138 0.455296051115375
4.49610829353333 0.455361010350015
4.50001239776611 0.455626755724987
4.50102162361145 0.455687777071484
4.5040078163147 0.455687777071484
4.50419497489929 0.455687777071484
4.50531029701233 0.455958614985886
4.50623559951782 0.456015357095479
4.51077914237976 0.456291254789504
4.51146721839905 0.456344492796049
4.51576137542725 0.456623970111767
4.51691842079163 0.456673233204358
4.52103495597839 0.456955872880166
4.52214193344116 0.457000506203
4.52641820907593 0.457285797586785
4.52764558792114 0.457326590063837
4.53165721893311 0.457610538078234
4.53290987014771 0.45764722958441
4.53721642494202 0.457931368205965
4.53864812850952 0.457964066117155
4.5422534942627 0.458249453332412
4.54321599006653 0.458278367646958
4.54748058319092 0.458565665987167
4.54842782020569 0.458591039123463
4.55345988273621 0.458882308193894
4.55365514755249 0.458882308193894
4.55378532409668 0.458882308193894
4.55405759811401 0.458903166194606
4.55794954299927 0.459195537744644
4.55948209762573 0.459213202752649
4.56352853775024 0.459505504579579
4.5642352104187 0.459518966609194
4.56874370574951 0.459817715454925
4.56946706771851 0.459827167680713
4.57388687133789 0.460129677789975
4.57543540000916 0.460135522564303
4.57930517196655 0.460437096488244
4.5801830291748 0.46043946897846
4.58427596092224 0.46074566068563
4.5854184627533 0.460744460021876
4.58951735496521 0.461054378478191
4.59044766426086 0.461049335775112
4.59478378295898 0.46136333063301
4.59574198722839 0.461354199930056
4.59997916221619 0.461668447124569
4.60037517547607 0.461668447124569
4.60050845146179 0.461668447124569
4.60099101066589 0.461656107715741
4.60523772239685 0.461968357167209
4.60619497299194 0.461951697822214
4.61048007011414 0.46226154981263
4.61362624168396 0.462241311662986
4.61574506759644 0.462546922249666
4.6175229549408 0.462523222558611
4.6214714050293 0.462825712201515
4.62264442443848 0.462798011061707
4.62640881538391 0.463096519122127
4.62749528884888 0.463064966658705
4.63167810440063 0.463358427072358
4.63316798210144 0.463323064486199
4.63691353797913 0.463609735587174
4.63978099822998 0.463571315952891
4.6549220085144 0.46385750330318
4.65574789047241 0.46385750330318
4.65581321716309 0.463814101187081
4.65584349632263 0.463814101187081
4.65587878227234 0.464096849875475
4.65593147277832 0.464050051314941
4.6559784412384 0.46432802857753
4.65605688095093 0.464277665944479
4.65789937973022 0.464557724883505
4.65916585922241 0.464502136866489
4.6631965637207 0.464779667204872
4.66426587104797 0.46471954411957
4.66871571540833 0.464998618665302
4.66958546638489 0.464933063126961
4.6738429069519 0.46521437242544
4.67522168159485 0.465143676957132
4.67926287651062 0.465423714555386
4.68010377883911 0.465349265122928
4.68433547019958 0.465630814963015
4.68550968170166 0.465551947823331
4.68952918052673 0.465837174539991
4.69059801101685 0.465752860963141
4.69480562210083 0.466038391141226
4.69594264030457 0.465949429292631
4.69758081436157 0.465949429292631
4.69766139984131 0.465949429292631
4.69999718666077 0.466237335766376
4.70098829269409 0.466143828957866
4.70524740219116 0.466433789818569
4.70635437965393 0.466335823457488
4.71045064926147 0.466627427206842
4.71158599853516 0.466525590978294
4.71580767631531 0.466819480461324
4.71701860427856 0.466714897503553
4.72160387039185 0.467010880889214
4.7227885723114 0.466902439121996
4.7264552116394 0.467197751322313
4.72775411605835 0.467087886197784
4.73172354698181 0.467383092186697
4.73285007476807 0.467271290914865
4.73700451850891 0.467568586006005
4.73823046684265 0.467454874793144
4.74228596687317 0.467754514314943
4.74348330497742 0.467639567118474
4.7475311756134 0.467943057645641
4.74857330322266 0.46782645073519
4.7490930557251 0.46782645073519
4.74917507171631 0.46782645073519
4.7528178691864 0.468134142577139
4.75368356704712 0.468017156400754
4.75790929794312 0.468328699572884
4.75916743278503 0.468211241361723
4.763516664505 0.468524257781915
4.76406574249268 0.468407118662171
4.76853013038635 0.468724628616877
4.76930570602417 0.468610325942201
4.77366280555725 0.468933801037229
4.77471327781677 0.46882120606962
4.77908086776733 0.469147997278189
4.78014087677002 0.469038732011283
4.78436040878296 0.469374761041056
4.78540229797363 0.469269770849321
4.78957843780518 0.469612629205063
4.79062294960022 0.469512169116415
4.79511880874634 0.469859379211374
4.79645919799805 0.469766089961907
4.79930520057678 0.469766089961907
4.79941558837891 0.469766089961907
4.80021286010742 0.470117365275209
4.80105948448181 0.470033277712741
4.80528688430786 0.470386900809275
4.80622577667236 0.470313291795196
4.81058526039124 0.470668436521981
4.81151366233826 0.47060651946963
4.81586480140686 0.470963084343807
4.81768774986267 0.470914149772995
4.82114315032959 0.471270041286669
4.82213568687439 0.471234205771688
4.82631587982178 0.471590211785154
4.82763028144836 0.471568912801765
4.83168315887451 0.471919881386829
4.83298349380493 0.471912316442468
4.83707857131958 0.472263388775386
4.83818864822388 0.472268231781641
4.84233665466309 0.472615584958506
4.84487676620483 0.472633800676802
4.84752607345581 0.472978249709452
4.84835457801819 0.473009478484882
4.84929347038269 0.473009478484882
4.84939646720886 0.473009478484882
4.85280966758728 0.473351187780096
4.85368371009827 0.473392678261017
4.85798597335815 0.473733033025885
4.85911154747009 0.47378382004781
4.86462092399597 0.473842645295203
4.86515593528748 0.474179031283902
4.86928248405457 0.474516261354816
4.8700110912323 0.4745800175866
4.87379789352417 0.474925029575662
4.87474322319031 0.474992909250238
4.8790488243103 0.47533766654327
4.87998509407043 0.475408005509049
4.88503909111023 0.475753711541636
4.88535022735596 0.475825214951292
4.88957858085632 0.476176193630794
4.89055728912354 0.476247442870568
4.89476275444031 0.476598473799429
4.895840883255 0.476668443117767
4.8991801738739 0.476668443117767
4.89927935600281 0.476668443117767
4.90004348754883 0.477026221689771
4.90110969543457 0.477094271984656
4.90537858009338 0.477454826276075
4.90629601478577 0.47752015694037
4.91056251525879 0.477883401007849
4.91161394119263 0.477945732180013
4.91599416732788 0.478311400564112
4.91686344146729 0.478369846560031
4.92124819755554 0.478733585979764
4.92218089103699 0.478788824190936
4.92643928527832 0.479152494458816
4.92744445800781 0.479204262138972
4.93178009986877 0.479566721008729
4.93304347991943 0.479615137143845
4.93766069412231 0.479970590096895
4.93829441070557 0.480015929299339
4.94231128692627 0.480369533840648
4.94343733787537 0.480412843613389
4.9475200176239 0.480760813505881
4.94859433174133 0.480801835069012
4.94909453392029 0.480801835069012
4.94920825958252 0.480801835069012
4.9534387588501 0.48114532859291
4.95429849624634 0.481184228886418
4.95832490921021 0.481520530902186
4.95922088623047 0.48155775252267
4.96321821212769 0.481892251311401
4.96401906013489 0.481928303240602
4.96846175193787 0.482258802812015
4.96944618225098 0.482294075373728
4.97384285926819 0.482622041539201
4.97486686706543 0.482656531073692
4.97917461395264 0.482978090663267
4.98017573356628 0.483011651209537
4.98456501960754 0.483328738108868
4.98549652099609 0.483361602893222
4.98971843719482 0.483677425261462
4.99069714546204 0.483708975135065
4.99488496780396 0.484026671391454
4.99579167366028 0.484058251759974
5.00013542175293 0.48437515671813
5.00102066993713 0.484405581796671
5.00420618057251 0.484405581796671
5.00439810752869 0.484405581796671
5.00545430183411 0.48472163843678
5.00624513626099 0.484751724849614
5.01043248176575 0.485066113123325
5.01159715652466 0.485095217739775
5.01578831672668 0.485408396644309
5.01687121391296 0.485436803376115
5.02240490913391 0.485464962065459
5.02331566810608 0.485775946240542
5.02634572982788 0.486086449235927
5.02784752845764 0.486114461421167
5.0315957069397 0.486421776344905
5.03295612335205 0.486449310640736
5.03759837150574 0.486752196330563
5.0393238067627 0.486779586764944
5.04280614852905 0.487079830098593
5.04338455200195 0.48710746562659
5.04760098457336 0.487407792603287
5.04966759681702 0.487435639478967
5.05283188819885 0.487732209066032
5.05385065078735 0.487760985755815
5.05490732192993 0.487760985755815
5.05504655838013 0.487760985755815
5.05849885940552 0.488053718249634
5.05991315841675 0.488082813242514
5.0639374256134 0.488375656561144
5.06426548957825 0.488405855478185
5.0683798789978 0.488698886977429
5.06933045387268 0.488729685320731
5.07363486289978 0.489019899254227
5.07544589042664 0.489052180441731
5.07891178131104 0.489340542372426
5.08000922203064 0.489373189460804
5.08421659469604 0.489662887874108
5.085284948349 0.489696512761908
5.08970856666565 0.489990102746914
5.09050917625427 0.490024520752457
5.09475660324097 0.490318249316303
5.09571504592896 0.49035331872253
5.09773182868958 0.49035331872253
5.09781527519226 0.49035331872253
5.09998774528503 0.490649429047673
5.10099625587463 0.49068527182462
5.10528182983398 0.490982557054039
5.10615634918213 0.491018253844388
5.11046719551086 0.491316168619634
5.1114227771759 0.491352413089029
5.11574172973633 0.491650138298448
5.11677694320679 0.491685766151087
5.12232208251953 0.491721291482538
5.12271928787231 0.492019208564467
5.12653374671936 0.492318603023144
5.12756681442261 0.492353829673282
5.13176226615906 0.492653020091329
5.1330304145813 0.492687338824504
5.13748049736023 0.492982429851411
5.13818383216858 0.493016027299523
5.14332365989685 0.493049215067121
5.14478135108948 0.49334583722429
5.14737915992737 0.493641243488602
5.14863801002502 0.493674030402249
5.15269589424133 0.493967907911319
5.15363478660583 0.494000480818294
5.15385389328003 0.494000480818294
5.15398597717285 0.494000480818294
5.15819096565247 0.494293603013694
5.15976476669312 0.494325331212062
5.16324305534363 0.494622100580459
5.16401648521423 0.494653606057168
5.1685483455658 0.49494805293933
5.16940689086914 0.494979180580161
5.17485213279724 0.495009543584728
5.1754674911499 0.495305195545357
5.17899966239929 0.49560421327597
5.18025827407837 0.495633988281128
5.18432927131653 0.495933062795972
5.18537378311157 0.495962134490159
5.18952918052673 0.496266279581138
5.19053673744202 0.496295144098163
5.19478487968445 0.496600945612416
5.1958601474762 0.49662870616104
5.20055842399597 0.496937912044356
5.20125341415405 0.496964749706458
5.20491933822632 0.496964749706458
5.20509696006775 0.496964749706458
5.20559740066528 0.497276745952896
5.20628023147583 0.497301884039959
5.2105872631073 0.497616239057523
5.21194767951965 0.497639826506348
5.21583437919617 0.497956663800819
5.21714997291565 0.497978265551366
5.22126626968384 0.498297208810435
5.22210574150085 0.498316974868191
5.22730398178101 0.498637399405732
5.22863006591797 0.49865471982763
5.23153853416443 0.49897624074513
5.23264384269714 0.498991686485271
5.23713254928589 0.499312828661145
5.23782086372375 0.49932536255113
5.24241828918457 0.499643614778074
5.24317479133606 0.499654019702159
5.2476909160614 0.499974577358595
5.24804520606995 0.499974577358595
5.2481062412262 0.499974577358595
5.24901461601257 0.499982891058514
5.25429701805115 0.499988241825808
5.25461506843567 0.500307127667854
5.25785732269287 0.50062782804151
5.25914120674133 0.500630064970199
5.26346921920776 0.500951632897256
5.26414060592651 0.500950786198268
5.26846504211426 0.501273114897739
5.26950335502625 0.501269442150527
5.27375864982605 0.501586938799949
5.27560424804688 0.501580310551177
5.27911281585693 0.501901944356115
5.27997279167175 0.50189251134799
5.28447437286377 0.502212192093437
5.28532314300537 0.502199366789503
5.28955149650574 0.502520878873634
5.29068446159363 0.502504936160776
5.29546141624451 0.502830703907838
5.29592442512512 0.502811413073561
5.29630255699158 0.502811413073561
5.29634642601013 0.502811413073561
5.29999661445618 0.503138307144178
5.30129861831665 0.503115235397755
5.30524349212646 0.503443695112046
5.30618357658386 0.503417163694818
5.31050419807434 0.503746841536263
5.31150531768799 0.50371672813007
5.31586050987244 0.504048259012435
5.31685161590576 0.5040146615934
5.3212730884552 0.504347867327109
5.32205748558044 0.504310393308151
5.32648277282715 0.504645213863916
5.32764601707458 0.504603684304508
5.33192014694214 0.50493623183466
5.33315825462341 0.504890933560985
5.3374035358429 0.505224832414652
5.33833861351013 0.505176796336668
5.34250807762146 0.505509928458773
5.34342908859253 0.505457769652113
5.34686970710754 0.505457769652113
5.34692239761353 0.505457769652113
5.34751081466675 0.505791564739189
5.3487401008606 0.505736286560552
5.35279440879822 0.506076076605372
5.35345602035522 0.50601589802249
5.35791707038879 0.506355047865898
5.35896348953247 0.506290680310602
5.3631443977356 0.506630846405168
5.3641664981842 0.506563191871262
5.36839413642883 0.506901959060669
5.3694589138031 0.506830523836194
5.3743691444397 0.507167614561657
5.37473011016846 0.507093408381576
5.37904143333435 0.507432825653392
5.38001847267151 0.50735507070311
5.38429546356201 0.507699158931095
5.38529539108276 0.507617577612294
5.38962507247925 0.507962229087228
5.39047932624817 0.507877645436727
5.39488840103149 0.508223270664025
5.39593482017517 0.5081358849405
5.39911007881165 0.5081358849405
5.39919638633728 0.5081358849405
5.40055823326111 0.50848287907572
5.40130805969238 0.508392870677488
5.40532040596008 0.508740082018899
5.40623116493225 0.508648079117457
5.41053581237793 0.508994827527258
5.41147494316101 0.508900842272036
5.41587615013123 0.509246712215174
5.41688227653503 0.509151004258576
5.42103719711304 0.509495776852331
5.42242836952209 0.509399271223409
5.42632961273193 0.509743723395506
5.42756938934326 0.509646526937252
5.4318323135376 0.50999018772925
5.43287229537964 0.50989282886549
5.43698120117188 0.510232526143696
5.43808031082153 0.510136338096202
5.44285845756531 0.510476394742086
5.4432487487793 0.510380703012045
5.44748973846436 0.510717894984668
5.44870734214783 0.510623109277423
5.45138931274414 0.510623109277423
5.45154714584351 0.510623109277423
5.45360898971558 0.510531550682711
5.45447945594788 0.510866661237189
5.45904612541199 0.51119931569176
5.45970773696899 0.511111254548805
5.46313667297363 0.511437659247699
5.46409320831299 0.511355404098661
5.46835660934448 0.511680814051172
5.46936058998108 0.511604357119367
5.4748637676239 0.511931632478111
5.47533106803894 0.511861815254995
5.4789571762085 0.512190199035434
5.48007249832153 0.512128620983577
5.4842357635498 0.512457060256314
5.48522162437439 0.512403182181646
5.48956894874573 0.512729641159496
5.49050140380859 0.512685790898178
5.49482798576355 0.513013550124222
5.49583220481873 0.512980002637143
5.50012588500977 0.513308909456812
5.50108599662781 0.513285724131193
5.50199937820435 0.513285724131193
5.50210046768188 0.513285724131193
5.50533056259155 0.513616840271095
5.50632262229919 0.513604087102368
5.51061367988586 0.513936104908481
5.51157641410828 0.513933943186777
5.51582789421082 0.514267564449008
5.51681661605835 0.514275185383623
5.52111220359802 0.514609077141398
5.52201008796692 0.514626104161066
5.52638411521912 0.514959550351492
5.52786707878113 0.514985303947033
5.5316903591156 0.515313283666004
5.53282332420349 0.515345619543642
5.53761887550354 0.515670035202133
5.53840589523315 0.515709076924248
5.5426013469696 0.516029620926982
5.54344987869263 0.516075159117268
5.54747009277344 0.51639336473207
5.54831027984619 0.516443289474053
5.55303359031677 0.516756531991165
5.55316138267517 0.516756531991165
5.55324172973633 0.516756531991165
5.55434489250183 0.51681076778998
5.55807042121887 0.517118765608665
5.55941367149353 0.517176239721909
5.56321120262146 0.517484590641707
5.56423377990723 0.517544827099831
5.56885147094727 0.517850987447473
5.5694887638092 0.517913119364119
5.57377028465271 0.518220683104476
5.57503890991211 0.518283861783668
5.57888579368591 0.518592430859924
5.58023047447205 0.518657007868826
5.58507943153381 0.518962926221041
5.58541631698608 0.519027617199761
5.58953547477722 0.519336143434277
5.59051442146301 0.519400947083983
5.5947573184967 0.519715091874424
5.59590768814087 0.519780268606929
5.59830331802368 0.519780268606929
5.59839057922363 0.519780268606929
5.60001397132874 0.520097932980026
5.60102677345276 0.520162773154228
5.60527944564819 0.520480721753313
5.60628938674927 0.520545160523365
5.61071085929871 0.520864304430723
5.61145520210266 0.520927644570747
5.61585068702698 0.521245562778491
5.61680388450623 0.52130829029107
5.62177968025208 0.521624733140618
5.62232613563538 0.521686186476329
5.62641739845276 0.521996511398592
5.62771844863892 0.522056470148464
5.63168382644653 0.522362256552924
5.63291382789612 0.522421852030704
5.63689637184143 0.522722808105822
5.63830876350403 0.522781304118021
5.64222502708435 0.523080174343112
5.64319229125977 0.523138745637912
5.64736247062683 0.523432550777455
5.64789652824402 0.523432550777455
5.64800000190735 0.523432550777455
5.64833354949951 0.523491698910879
5.6531879901886 0.523785308016373
5.65355086326599 0.523844166597279
5.65790486335754 0.52413764993273
5.65900468826294 0.524197778048678
5.66375970840454 0.524491435076778
5.66435742378235 0.524552148951
5.66848301887512 0.524848591915425
5.66956114768982 0.524912045980797
5.67410230636597 0.525209998079444
5.67481589317322 0.525275746678809
5.67911243438721 0.525581229370618
5.68024826049805 0.525649946549438
5.68449234962463 0.525958262623371
5.68545079231262 0.526029333006248
5.68960046768188 0.526344961315633
5.69053602218628 0.526418558880156
5.69475197792053 0.526741467262286
5.69591426849365 0.526818554524934
5.69794535636902 0.526818554524934
5.69806098937988 0.526818554524934
5.70001840591431 0.52714566216131
5.70098853111267 0.527225574782246
5.70531320571899 0.527555794351529
5.7061812877655 0.527638627315402
5.71054148674011 0.527970113272364
5.71152400970459 0.528055281773921
5.7157678604126 0.528387615248173
5.71681547164917 0.528474299641479
5.7210648059845 0.528804122557043
5.72299528121948 0.528892987974279
5.7264130115509 0.529221098199802
5.74328589439392 0.529543060047003
5.74423217773438 0.529633531768242
5.74435496330261 0.529953140207265
5.74445366859436 0.530044379940637
5.74454116821289 0.530358802108808
5.74462628364563 0.530451519873632
5.74472832679749 0.53054448305644
5.74741649627686 0.530854297940342
5.74836730957031 0.530950006806671
5.75084900856018 0.530950006806671
5.75099062919617 0.530950006806671
5.75324487686157 0.531254842425808
5.75363969802856 0.53135143233856
5.75843358039856 0.531650966987461
5.75953888893127 0.531748208585725
5.76312279701233 0.532046265970202
5.76412200927734 0.532145351711776
5.76830077171326 0.532443137990181
5.76933860778809 0.532544331254347
5.77403974533081 0.532843542256269
5.77550673484802 0.532947394968365
5.77893376350403 0.533248895441098
5.77988028526306 0.533354156078785
5.78434538841248 0.53365637796969
5.78534388542175 0.533762578100908
5.78959012031555 0.534067961930739
5.79052305221558 0.534175954518331
5.79487347602844 0.534488353393629
5.79587507247925 0.534598288984426
5.80001926422119 0.53491523142379
5.80015540122986 0.53491523142379
5.80023407936096 0.53491523142379
5.80199503898621 0.535025163906967
5.80527830123901 0.535346551223616
5.80619287490845 0.535455791356431
5.81052947044373 0.535781212340728
5.81139707565308 0.535889111667733
5.81577587127686 0.53621660023883
5.81726098060608 0.536322702382621
5.82098507881165 0.536651228633681
5.82228326797485 0.536755019532453
5.82640933990479 0.537083812351962
5.82772254943848 0.537185013570155
5.83162474632263 0.537510555103513
5.83302044868469 0.537607465619353
5.83694100379944 0.537929456767623
5.83847188949585 0.538022839280886
5.84230422973633 0.538343942204658
5.84315252304077 0.538435415641268
5.84741616249084 0.538752019635939
5.84855961799622 0.538839695261442
5.85018491744995 0.538839695261442
5.85031509399414 0.538839695261442
5.85271811485291 0.539151685671328
5.85372233390808 0.539236608144862
5.85806012153625 0.539543681828862
5.85927295684814 0.539624666711121
5.86319637298584 0.539931402853927
5.86414647102356 0.540010665842268
5.86932373046875 0.540312656416168
5.87039089202881 0.540389425565077
5.87385272979736 0.540689437316919
5.87499594688416 0.540764654604479
5.87899518013 0.541065505500827
5.88011288642883 0.54113829539479
5.88431358337402 0.541437495017635
5.88532209396362 0.541507603093749
5.88957619667053 0.541807656701191
5.89120078086853 0.541875388910625
5.89592313766479 0.541941302284094
5.89635038375854 0.542244977364894
5.90024328231812 0.542549391294229
5.90097737312317 0.542612085585862
5.9011058807373 0.542612085585862
5.90116810798645 0.542612085585862
5.90535068511963 0.542916163271015
5.90623068809509 0.542975629954665
5.91054368019104 0.543277740724825
5.91157412528992 0.543334061157813
5.91583681106567 0.54363643088642
5.91688942909241 0.543689349958318
5.92107582092285 0.543989579412995
5.92210054397583 0.544039277051716
5.92707896232605 0.544337408511449
5.92741346359253 0.544383221691207
5.93325877189636 0.544425694074946
5.93378949165344 0.544717814779228
5.93701362609863 0.545006027315054
5.93847274780273 0.545045618644232
5.94232630729675 0.545331524325704
5.94341206550598 0.54536786654295
5.94749355316162 0.545649338612847
5.94851326942444 0.545682222748045
5.94999504089355 0.545682222748045
5.9500904083252 0.545682222748045
5.95263361930847 0.545961586605893
5.95367646217346 0.54599065885166
5.95788979530334 0.546267561667859
5.95903539657593 0.546294045016189
5.96314907073975 0.546569822126776
5.96403646469116 0.54659297138216
5.96838736534119 0.546868850661975
5.9693431854248 0.546889097241405
5.97385025024414 0.547160752793608
5.97476291656494 0.547178020187042
5.97900247573853 0.547454033655166
5.98013210296631 0.547468779730488
5.98434114456177 0.547743294444087
5.98560047149658 0.547754907264026
5.98959159851074 0.548031338724657
5.99066543579102 0.548041066653963
5.99483609199524 0.548321415191269
5.99589657783508 0.548329233028928
6.00002026557922 0.548609893252054
6.00084733963013 0.548609893252054
6.0009880065918 0.548615496403363
6.00107383728027 0.548615496403363
6.00528836250305 0.548896471021946
6.00624918937683 0.548900379390472
6.01055502891541 0.549181067340559
6.01201629638672 0.549183775738199
6.01588654518127 0.549464387294097
6.01709008216858 0.549465701611088
6.02128410339355 0.549745783495955
6.0222430229187 0.549746160272928
6.02641677856445 0.55002204336322
6.02762031555176 0.550021552766973
6.03159308433533 0.550295523933453
6.03285908699036 0.550293748699881
6.03758144378662 0.550565684097964
6.03835606575012 0.550563343074616
6.04230308532715 0.550835523677981
6.04360127449036 0.550832512166583
6.04765868186951 0.55110180617005
6.04854011535645 0.551097833493306
6.05116844177246 0.551097833493306
6.05130219459534 0.551097833493306
6.05277466773987 0.551365430555682
6.05401825904846 0.551361374858536
6.05811953544617 0.551626893721538
6.05900406837463 0.551622084416146
6.06318545341492 0.551887762741091
6.06468439102173 0.551882906806482
6.06882905960083 0.552146897925336
6.06937098503113 0.552142035832884
6.07360434532166 0.552410195567958
6.07490658760071 0.552405602416916
6.07899308204651 0.552673558878318
6.07991719245911 0.552669324763129
6.08434414863586 0.552942279898792
6.08543395996094 0.552938694066172
6.08957886695862 0.553213441663851
6.09049797058105 0.553210958120159
6.09486818313599 0.553489370811262
6.09595823287964 0.553488083686845
6.10088133811951 0.553770037768883
6.10103225708008 0.553770037768883
6.10109949111938 0.553770037768883
6.1011688709259 0.553770129981198
6.10529446601868 0.554055579680594
6.10616874694824 0.554057477143964
6.11052536964417 0.554345939733543
6.11157155036926 0.554349791683856
6.1158812046051 0.554641089633048
6.11724948883057 0.554647078858295
6.1211199760437 0.554940429104906
6.12212014198303 0.55494857030542
6.12630987167358 0.555243537804034
6.12730264663696 0.555254231158855
6.13277769088745 0.555551047699474
6.13318824768066 0.55556426534015
6.13725209236145 0.555861174517532
6.13812017440796 0.555877129045523
6.14229440689087 0.556173661661018
6.14354944229126 0.556192076022223
6.14749240875244 0.556488419148834
6.14837193489075 0.556509618496545
6.15052771568298 0.556509618496545
6.15073227882385 0.556509618496545
6.15311741828918 0.556805756053634
6.15355634689331 0.556830730397855
6.15835309028625 0.557127018135792
6.15920782089233 0.557155478936434
6.16330361366272 0.55745135894559
6.16426157951355 0.557483523083663
6.1683566570282 0.557784939359458
6.16955137252808 0.557820994499012
6.17361688613892 0.558122816666097
6.17548298835754 0.558163001309139
6.17897415161133 0.558471348929099
6.17987012863159 0.558516076639385
6.18433809280396 0.558822755989593
6.18529796600342 0.558871234120503
6.18963527679443 0.559184775837871
6.19049835205078 0.559237849283505
6.19553112983704 0.559555258750677
6.19671702384949 0.559612621345038
6.20005702972412 0.559934479066599
6.20035886764526 0.559934479066599
6.20051288604736 0.559934479066599
6.20098853111267 0.559996333935578
6.20528745651245 0.560322196017248
6.20625257492065 0.560388290630773
6.21050834655762 0.560718367488252
6.21187353134155 0.560788765827646
6.21589708328247 0.56112155092067
6.21686959266663 0.561195976940845
6.22109246253967 0.561530904369543
6.22295641899109 0.561609299438884
6.22646713256836 0.561945040713329
6.22732996940613 0.562027462742263
6.23163342475891 0.562364130603616
6.23287844657898 0.562450900706322
6.23746514320374 0.562783975035186
6.2384238243103 0.562873505350793
6.24270367622375 0.563204757720172
6.24356937408447 0.5633001944967
6.24773168563843 0.56363224558596
6.24844717979431 0.563732646163781
6.25077366828918 0.563732646163781
6.25099945068359 0.563732646163781
6.25290656089783 0.564062581166431
6.25368928909302 0.564168819912744
6.25813269615173 0.564497123210302
6.25906085968018 0.564609026058565
6.26327157020569 0.564939970989565
6.26429224014282 0.565057158641001
6.26837062835693 0.565388798809779
6.26934027671814 0.565512334706095
6.27358984947205 0.565846297723172
6.27473402023315 0.565976331706836
6.27942943572998 0.566305649393242
6.27994585037231 0.566439999489246
6.28453874588013 0.566773452425761
6.2855532169342 0.566913147033308
6.28957986831665 0.567249969760425
6.29055500030518 0.567394434141839
6.29476761817932 0.567737248022949
6.29586577415466 0.567887075392629
6.29997611045837 0.568232121126344
6.30025744438171 0.568232121126344
6.30040907859802 0.568232121126344
6.30112481117249 0.56838553091114
6.3053081035614 0.568732867889647
6.3062903881073 0.568889569023217
6.31052589416504 0.569238736878732
6.31151962280273 0.569398116292302
6.31582927703857 0.569748492617273
6.31771421432495 0.569910429352452
6.32109594345093 0.570261036405335
6.32206892967224 0.570425438475601
6.32635426521301 0.57077636651026
6.32748651504517 0.570943920478711
6.33225297927856 0.571294372436108
6.33265686035156 0.571465032151117
6.33699107170105 0.571811276880393
6.33838748931885 0.571983114453352
6.34289336204529 0.572327194712192
6.3433403968811 0.572501990149321
6.3475456237793 0.572846707369744
6.34847211837769 0.57302570290415
6.35113263130188 0.57302570290415
6.35124754905701 0.57302570290415
6.35269474983215 0.573371486841285
6.35365986824036 0.573554677678065
6.35788464546204 0.573899427287544
6.35907101631165 0.574087210198415
6.36324214935303 0.574431462240857
6.36414647102356 0.574624176766518
6.36847972869873 0.574968713162229
6.36932158470154 0.575166292464703
6.37448048591614 0.575509426887517
6.37500476837158 0.575712593074119
6.37899327278137 0.576058771632589
6.38088393211365 0.576267714112194
6.38433027267456 0.576613087809341
6.38527584075928 0.57682521162376
6.38953948020935 0.577174616674202
6.39053535461426 0.577393039028566
6.39474773406982 0.577742832708015
6.39573121070862 0.577965505382655
6.3984899520874 0.577965505382655
6.39861106872559 0.577965505382655
6.40019202232361 0.578315137067583
6.40137887001038 0.578541954501407
6.40529656410217 0.578890681190742
6.40620946884155 0.579120683271935
6.41047048568726 0.579467766704147
6.41153526306152 0.579700928301727
6.41576981544495 0.580045453497989
6.41680121421814 0.580281097254375
6.42156147956848 0.580622008538353
6.42267918586731 0.580859141191573
6.42643141746521 0.581196720144783
6.4277560710907 0.581436204797188
6.43167448043823 0.581770461130087
6.43455147743225 0.582011907282624
6.43795275688171 0.582339366496516
6.43837881088257 0.582579872511254
6.44308280944824 0.582902979984781
6.44375157356262 0.583144990566513
6.44733166694641 0.583470709090475
6.44826698303223 0.583720057056359
6.44846439361572 0.583720057056359
6.44852733612061 0.583720057056359
6.45350503921509 0.584039630015561
6.45393586158752 0.584292346061131
6.45812654495239 0.584608695419374
6.45936846733093 0.584865960466174
6.46311521530151 0.585180490903918
6.46416306495667 0.585441272709599
6.4683632850647 0.585755874941324
6.46937537193298 0.586023397349699
6.47378373146057 0.586338267491005
6.47488880157471 0.586612416490437
6.47900652885437 0.586924458567773
6.48033237457275 0.587202071481701
6.48430705070496 0.587513134582209
6.48527646064758 0.587796169828377
6.48953533172607 0.588105912481895
6.49050140380859 0.588393765757282
6.49477219581604 0.588704985041293
6.4957640171051 0.588999478995986
6.49853229522705 0.588999478995986
6.49865388870239 0.588999478995986
6.50016188621521 0.589308545358418
6.50109767913818 0.589605807752436
6.50530576705933 0.589912182741584
6.50620460510254 0.590211880602488
6.5104706287384 0.590515766532405
6.51144361495972 0.590816931135854
6.51580739021301 0.591117861512336
6.51679682731628 0.591421246686552
6.52226305007935 0.591726083193515
6.523277759552 0.592023887132274
6.52677845954895 0.592318529015238
6.5273609161377 0.59262547263965
6.53159976005554 0.592913939351312
6.5328516960144 0.593219748070039
6.53699278831482 0.593503510016883
6.53886771202087 0.59381052423558
6.54264974594116 0.594090050768178
6.54383039474487 0.594399405709693
6.54746103286743 0.594677533444374
6.54825472831726 0.594995935113742
6.54866170883179 0.594995935113742
6.54875993728638 0.594995935113742
6.55345320701599 0.595270003019317
6.55392479896545 0.595592580214051
6.55807900428772 0.595863349277324
6.55910730361938 0.596188345105345
6.56324315071106 0.596457338229605
6.56420040130615 0.596789155615235
6.5685875415802 0.59705891241274
6.56960296630859 0.597397814679156
6.57460331916809 0.597664635917019
6.57525062561035 0.598010960153931
6.57900547981262 0.598279702429511
6.58001494407654 0.598633634245487
6.58572745323181 0.598991244682119
6.58610129356384 0.599259338663313
6.58977127075195 0.5995316784564
6.5905601978302 0.599897698743538
6.59498977661133 0.600171497309517
6.59585976600647 0.600541285910748
6.59904646873474 0.600541285910748
6.59912467002869 0.600541285910748
6.600102186203 0.600816637276603
6.60117316246033 0.601189563406751
6.60532927513123 0.601466103309235
6.60610127449036 0.60184055992751
6.61052322387695 0.602117899431642
6.61152100563049 0.602492829126909
6.61584830284119 0.602769966301947
6.61680579185486 0.603143817844362
6.62110757827759 0.603420086274444
6.62208914756775 0.603792383034364
6.62634515762329 0.604067252448577
6.62734293937683 0.604436807329017
6.63186526298523 0.604706820166102
6.63263893127441 0.605074432149844
6.6375892162323 0.605341263689567
6.63804841041565 0.605703212216096
6.64266228675842 0.605969154477251
6.64353251457214 0.606331266617436
6.64765429496765 0.6065933117408
6.64844918251038 0.606952688185215
6.64947247505188 0.606952688185215
6.64955186843872 0.606952688185215
6.65332889556885 0.607214469573849
6.65361618995667 0.607575775542117
6.65847826004028 0.607833005374812
6.65901589393616 0.608191642751357
6.66368293762207 0.608447052931027
6.66413927078247 0.608807451488467
6.66838645935059 0.609063326400371
6.66949820518494 0.609425913835585
6.6739022731781 0.609685885705529
6.6747453212738 0.61005019230905
6.67947435379028 0.610306843337378
6.68001103401184 0.610673922133815
6.68435478210449 0.610933307863514
6.68581342697144 0.611303118800644
6.68952679634094 0.611565538905111
6.6905517578125 0.611934269192991
6.69477415084839 0.612202291295117
6.69574880599976 0.612574758579842
6.69901347160339 0.612574758579842
6.69912886619568 0.612574758579842
6.70018315315247 0.612845459073409
6.70110678672791 0.613216974899283
6.70564842224121 0.613490599175659
6.7062771320343 0.613860231306288
6.71055102348328 0.614136972442571
6.71143960952759 0.614503685256891
6.71581339836121 0.614782866643448
6.71679306030273 0.615145597684789
6.72111868858337 0.615427277276368
6.72207593917847 0.615785442090216
6.72642087936401 0.616069508672116
6.72768926620483 0.616422391826343
6.73165225982666 0.616705155352587
6.73297882080078 0.617048708277897
6.73690056800842 0.617332112439706
6.73820543289185 0.61766869770502
6.74218249320984 0.617955353588936
6.74373531341553 0.618285591602996
6.74751734733582 0.618571171188008
6.74833822250366 0.618902105709379
6.7492139339447 0.618902105709379
6.74929094314575 0.618902105709379
6.75341129302979 0.619186833398131
6.75432848930359 0.619513081333568
6.75816130638123 0.619797894629361
6.75912046432495 0.6201208337393
6.76318168640137 0.620406664547857
6.76452088356018 0.620725456453701
6.76846718788147 0.621016204411781
6.76937747001648 0.621335827116632
6.77386212348938 0.621629002490133
6.7751624584198 0.621950457740172
6.77903461456299 0.622245264380758
6.77997589111328 0.622568697557185
6.7842161655426 0.622865547478505
6.78534126281738 0.623188200956175
6.79017686843872 0.623491673343443
6.79068040847778 0.623814995890303
6.79483866691589 0.624122203356669
6.79591369628906 0.62444592041341
6.79891920089722 0.62444592041341
6.79909825325012 0.62444592041341
6.80000162124634 0.624757520912443
6.80095076560974 0.625083429481717
6.80584025382996 0.625397171367829
6.80617666244507 0.625720454789112
6.81053686141968 0.626036134130696
6.81190299987793 0.626355825800359
6.81582927703857 0.626672113476086
6.81679463386536 0.626988093994285
6.821044921875 0.627303378578263
6.83675479888916 0.627613266627155
6.83764362335205 0.627925151600745
6.83771014213562 0.628230002339512
6.83775305747986 0.628533993630285
6.83779907226562 0.628833557438397
6.83783984184265 0.629131775985584
6.83853554725647 0.629425104761165
6.84254908561707 0.629721432468012
6.84326839447021 0.630012810172684
6.84750032424927 0.630302493322118
6.84850478172302 0.630589234109559
6.84869360923767 0.630589234109559
6.84875535964966 0.630589234109559
6.85269927978516 0.630875643188749
6.85356140136719 0.63116217324633
6.8578085899353 0.631446820715888
6.85891008377075 0.631729758382737
6.86309242248535 0.632013794678427
6.86409091949463 0.632298448845339
6.86902236938477 0.632582507360462
6.8693482875824 0.632869377138548
6.87401437759399 0.633154104754223
6.87540602684021 0.633444355020148
6.87898659706116 0.633734009741074
6.88014578819275 0.634028975815727
6.8842875957489 0.634325003114163
6.88528656959534 0.634624763349662
6.8895161151886 0.634923869246127
6.89056348800659 0.635225789253147
6.89477968215942 0.635533116854096
6.89582109451294 0.635841354690406
6.89860248565674 0.635841354690406
6.89870667457581 0.635841354690406
6.90021514892578 0.636153340547632
6.90092754364014 0.636463385225226
6.9054491519928 0.636778653726126
6.90633916854858 0.637090358986609
6.91049528121948 0.637407997389158
6.91142725944519 0.637719527486708
6.9157383441925 0.63803885988052
6.91677808761597 0.638349234372589
6.92095708847046 0.638668839112894
6.9220244884491 0.638976738791148
6.92641305923462 0.639295313046294
6.9273784160614 0.639600830160932
6.93234896659851 0.639918854867877
6.93285131454468 0.640220808058912
6.93692445755005 0.640536812622438
6.93831062316895 0.640834898459012
6.94265103340149 0.641148654836817
6.94318699836731 0.641443121141817
6.94735217094421 0.641754860514025
6.94828414916992 0.642045968725159
6.94861960411072 0.642045968725159
6.94871473312378 0.642045968725159
6.95292258262634 0.64235617887377
6.95411419868469 0.642645499509577
6.95821309089661 0.642954933498657
6.95908308029175 0.643246831914932
6.96316170692444 0.643557711582811
6.96411442756653 0.643848795543446
6.96835088729858 0.64416165020448
6.96936011314392 0.64445610780682
6.974116563797 0.644767596966862
6.97500681877136 0.645062259998403
6.97901368141174 0.64537603730574
6.97995948791504 0.645673739073652
6.98430967330933 0.645989591420799
6.98539566993713 0.646291024712014
6.98952507972717 0.646609304403633
6.99049639701843 0.646914476828655
6.99532008171082 0.647235671330639
6.99592328071594 0.647544623303768
6.99893021583557 0.647544623303768
6.999018907547 0.647544623303768
7.0002224445343 0.647871567354025
7.00121855735779 0.648186199729682
7.00535035133362 0.648515520882079
7.00616526603699 0.648832632050368
7.01056027412415 0.649164557988991
7.01145052909851 0.649483967326073
7.01576614379883 0.649818527928162
7.01709747314453 0.650139590261532
7.02100467681885 0.650477034958595
7.02219891548157 0.650800349416693
7.02641630172729 0.651140819372942
7.0273597240448 0.651466213911518
7.03225207328796 0.651808965275943
7.03267812728882 0.652136776362429
7.03700995445251 0.652478380522811
7.03820109367371 0.652804251608055
7.04269647598267 0.653146039627063
7.04311609268188 0.653477218727142
7.04744052886963 0.653821535809995
7.04836559295654 0.654153544639685
7.04903507232666 0.654153544639685
7.04912328720093 0.654153544639685
7.05265974998474 0.654496442050981
7.05401706695557 0.654828310340136
7.05794286727905 0.655173447052422
7.05983304977417 0.655508886497788
7.06317090988159 0.655853954903033
7.06411147117615 0.656191158625914
7.06856346130371 0.656536631309406
7.06934118270874 0.656873080619345
7.07385301589966 0.657216333965065
7.07503128051758 0.657555523566571
7.07908010482788 0.657896991626678
7.08005452156067 0.658235297228082
7.08451318740845 0.658580435273239
7.08539342880249 0.658922597263635
7.08956050872803 0.659267758991416
7.09059166908264 0.659610254043082
7.09482574462891 0.659955888978536
7.09711694717407 0.660298578821331
7.09890460968018 0.660298578821331
7.09899973869324 0.660298578821331
7.10003399848938 0.660644567457147
7.10100221633911 0.660987332225968
7.10526418685913 0.661333483525459
7.10617327690125 0.661676788096941
7.11050629615784 0.662022670617056
7.11152815818787 0.662365789415824
7.1158390045166 0.662711041849269
7.11681628227234 0.663053888313776
7.12115430831909 0.66339795444988
7.12339186668396 0.663739970425505
7.12637329101562 0.664082364050582
7.12744426727295 0.66442400488338
7.13197612762451 0.66476450027356
7.13274741172791 0.66510600677709
7.13691902160645 0.665441787753796
7.13802146911621 0.665779538365873
7.14245247840881 0.666112336699432
7.14325571060181 0.666453385827401
7.14779806137085 0.666785998078822
7.14854907989502 0.667126868267907
7.14896297454834 0.667126868267907
7.14905500411987 0.667126868267907
7.15266394615173 0.667459106374376
7.15429139137268 0.667800641102444
7.15789341926575 0.668130604174472
7.15903949737549 0.668476696504981
7.16369342803955 0.668803853965832
7.16411304473877 0.669151045228368
7.16840648651123 0.66947281210547
7.16978645324707 0.669819691248751
7.17373824119568 0.670136743482139
7.17480444908142 0.67048229536779
7.17900395393372 0.67079560952394
7.18016147613525 0.671142760818122
7.18427848815918 0.6714521863393
7.18537878990173 0.671799852734705
7.18952107429504 0.672106687167031
7.19046974182129 0.672457250418183
7.19478917121887 0.672757386530489
7.19594359397888 0.673106398043642
7.19890236854553 0.673106398043642
7.19899129867554 0.673106398043642
7.20049595832825 0.673399560958553
7.20129656791687 0.673746742036991
7.20529317855835 0.67403256848422
7.20622897148132 0.674377356490986
7.21052718162537 0.674655630167841
7.21157836914062 0.674998192243121
7.21582341194153 0.675268822164093
7.21724987030029 0.675609099737383
7.22118997573853 0.675872229549835
7.22211956977844 0.676210514576094
7.22639298439026 0.676466563683215
7.22755575180054 0.676802883911463
7.23167896270752 0.677050130504081
7.23336267471313 0.67738199350704
7.23722100257874 0.677623093554848
7.23817253112793 0.67795685778453
7.24254894256592 0.678192011849517
7.2438223361969 0.678525756646394
7.24738907814026 0.678758729395671
7.24843335151672 0.679095266608709
7.24897027015686 0.679095266608709
7.2490770816803 0.679095266608709
7.25293397903442 0.679323767856256
7.25375247001648 0.679657912756056
7.25807976722717 0.679882542182039
7.26037573814392 0.680220945709334
7.2631950378418 0.680443392954169
7.26420021057129 0.680779733180932
7.26835179328918 0.681002159211581
7.26942443847656 0.681340284909212
7.27365040779114 0.681564513488506
7.27483534812927 0.681904161664229
7.27898573875427 0.682131347919183
7.28013515472412 0.682472505223656
7.28436255455017 0.682705471464046
7.28526449203491 0.683050494843177
7.28958868980408 0.683284989536288
7.29057812690735 0.683626212160529
7.29485464096069 0.683864833987363
7.29573726654053 0.684204098000647
7.29852628707886 0.684204098000647
7.29862475395203 0.684204098000647
7.30193305015564 0.684539998212999
7.3028404712677 0.684782767807492
7.30551838874817 0.685029205384517
7.30882787704468 0.685362237400004
7.31048011779785 0.685611847210351
7.31164932250977 0.685941243595327
7.31582069396973 0.686192982038372
7.31684827804565 0.686517978594929
7.32120370864868 0.686770134885032
7.32314538955688 0.687089951984834
7.32645273208618 0.687341012019386
7.32769775390625 0.687656252872914
7.3317346572876 0.687902765672263
7.33331775665283 0.688210312366325
7.33699655532837 0.688453934102975
7.33953022956848 0.688756803009264
7.34223127365112 0.688998126256016
7.34343314170837 0.689299327865781
7.34742474555969 0.689536150134149
7.3484001159668 0.689833194502778
7.34885907173157 0.689833194502778
7.34896659851074 0.689833194502778
7.35263228416443 0.690065753479925
7.35435938835144 0.690362364700924
7.35792064666748 0.690594001518486
7.35930037498474 0.690890982993418
7.36335349082947 0.691121092937125
7.36449933052063 0.691419011078375
7.36839246749878 0.691648873922887
7.37126016616821 0.691945762426475
7.37368655204773 0.692171811595989
7.37556266784668 0.692470081091994
7.37898802757263 0.692697423533317
7.38007593154907 0.692997738869072
7.38437175750732 0.693227068943833
7.38590478897095 0.693529632962831
7.3895206451416 0.69376139204247
7.39091968536377 0.694065601444103
7.39472460746765 0.694299191999834
7.39591813087463 0.694604533810907
7.39867043495178 0.694604533810907
7.39877939224243 0.694604533810907
7.40107107162476 0.694842275610561
7.40239000320435 0.695150944462613
7.40548086166382 0.695389872647445
7.40634655952454 0.695699259828148
7.41055822372437 0.695939578370874
7.41157269477844 0.696248544965222
7.41583657264709 0.696489521653925
7.4169557094574 0.696797563135886
7.421719789505 0.697039338191388
7.42217373847961 0.697346447301561
7.4263870716095 0.697589250200322
7.42770743370056 0.697897102298166
7.43219494819641 0.698138497057103
7.43317055702209 0.698443652552697
7.43765068054199 0.69868555878106
7.43826651573181 0.698994040498902
7.44271397590637 0.699238261409703
7.44351625442505 0.6995503469755
7.44741368293762 0.699794069995204
7.44827556610107 0.700106444615162
7.45010733604431 0.700106444615162
7.45023941993713 0.700106444615162
7.45310139656067 0.700350567818947
7.45360541343689 0.700664609712246
7.45850419998169 0.700909381826889
7.45942735671997 0.701219521317584
7.46320939064026 0.701464998522915
7.4648289680481 0.701775569863875
7.46858716011047 0.70201677154645
7.4695200920105 0.702324502988782
7.47402429580688 0.702562703515737
7.47474694252014 0.702864907468246
7.47900247573853 0.703098619846815
7.48009920120239 0.703395260486425
7.4845814704895 0.703624320210249
7.48540139198303 0.703909284583677
7.49007415771484 0.704129274624918
7.49072766304016 0.704399235093631
7.4960765838623 0.704610811708413
7.49650025367737 0.704885050196846
7.49992847442627 0.704885050196846
7.50011587142944 0.704885050196846
7.5002269744873 0.705104559171918
7.50133395195007 0.705372014413182
7.50678300857544 0.705590153258259
7.50864768028259 0.705853175149309
7.510418176651 0.706072480894606
7.51152753829956 0.706334244133761
7.51576280593872 0.706557683866585
7.51676797866821 0.706821598557065
7.52108669281006 0.707052583444583
7.52225542068481 0.70732529809379
7.52636504173279 0.707568898011689
7.52727127075195 0.707853510279197
7.53191781044006 0.708111991059581
7.5328962802887 0.708413481572037
7.53703308105469 0.708686308749428
7.53816509246826 0.709002156677527
7.54242873191833 0.709294170912791
7.54318928718567 0.709633272628372
7.5474009513855 0.709940260051274
7.54923343658447 0.710289055364646
7.55006527900696 0.710289055364646
7.55019330978394 0.710289055364646
7.55279970169067 0.710611035980296
7.55363726615906 0.710976688788076
7.55796957015991 0.71130798809191
7.55931735038757 0.711684331848694
7.56324172019958 0.712021081903995
7.56424975395203 0.712402297657094
7.56835627555847 0.712739818528633
7.56930375099182 0.713125484941112
7.57364940643311 0.713461078664152
7.57484102249146 0.713845145078876
7.57923197746277 0.714175229959936
7.58008527755737 0.714558019374621
7.58437061309814 0.714881985688108
7.58542919158936 0.715258036105285
7.58950972557068 0.715575388293062
7.5905065536499 0.715946437441757
7.59477758407593 0.71625628024892
7.59594559669495 0.716621926609712
7.59992241859436 0.716621926609712
7.60002040863037 0.716621926609712
7.60114288330078 0.716924824301258
7.60158371925354 0.717285693800598
7.6053192615509 0.717579917236248
7.60646533966064 0.717921601471088
7.61050081253052 0.718197072274166
7.61154770851135 0.71853748950094
7.61580443382263 0.718810964066011
7.61686086654663 0.719149340058447
7.62117338180542 0.719419303561903
7.6221227645874 0.719755813189688
7.62633562088013 0.720022655179163
7.62797522544861 0.720357502952555
7.63163256645203 0.720618514783734
7.63304257392883 0.72094763238685
7.63738608360291 0.72120463656232
7.63799500465393 0.721531522108255
7.64248442649841 0.72178467173325
7.64352440834045 0.722109170043013
7.64804220199585 0.722361234139366
7.64841055870056 0.722687575474415
7.64981293678284 0.722687575474415
7.64992833137512 0.722687575474415
7.65282487869263 0.722936263599277
7.65378737449646 0.723261662878752
7.65836882591248 0.723507696206658
7.65926241874695 0.723836695846502
7.6632034778595 0.724081694225542
7.66459846496582 0.724409432999951
7.66842651367188 0.724655409169623
7.66941905021667 0.724986789809706
7.6737368106842 0.725234244561415
7.67470836639404 0.72556995936753
7.67897534370422 0.725817052544181
7.67999935150146 0.726153387967657
7.68445301055908 0.72640539715482
7.68530535697937 0.726748695952283
7.68951463699341 0.727003564206327
7.69052386283875 0.727347620604495
7.69474077224731 0.727604423604101
7.69588184356689 0.727954526733142
7.69969701766968 0.727954526733142
7.69981336593628 0.727954526733142
7.7001268863678 0.728213192913722
7.70111966133118 0.728564112215865
7.70528268814087 0.728825022540694
7.70618581771851 0.729176903011496
7.71188354492188 0.729528279161714
7.712721824646 0.729790117702133
7.71572780609131 0.730052016696282
7.71673631668091 0.730400771987906
7.72117066383362 0.730662285351759
7.72254109382629 0.731008262327046
7.72635674476624 0.731268123587439
7.72727847099304 0.731611565322672
7.73168015480042 0.7318696298904
7.73288989067078 0.73220877506209
7.73700642585754 0.732461975733883
7.73889780044556 0.732793868753171
7.74231338500977 0.733045707297031
7.74368786811829 0.733376619348401
7.74734282493591 0.73362665821219
7.74832916259766 0.733956181289916
7.74969387054443 0.733956181289916
7.74983906745911 0.733956181289916
7.75277423858643 0.734201257794939
7.75362539291382 0.734528594033515
7.75811362266541 0.73477062292166
7.75893688201904 0.73509650273512
7.76322937011719 0.735335601185279
7.76415944099426 0.735658624851819
7.76849555969238 0.73589827336968
7.76935935020447 0.736223323150187
7.7737557888031 0.736457572804303
7.77500939369202 0.736780525693759
7.77900052070618 0.73701609633836
7.78001427650452 0.737343988179067
7.78444814682007 0.737577269670918
7.78539228439331 0.737904197467463
7.78958988189697 0.738139512575624
7.7914023399353 0.738469175994637
7.79524278640747 0.738701988201707
7.79645800590515 0.739028005101343
7.7997190952301 0.739028005101343
7.79981303215027 0.739028005101343
7.8004412651062 0.739263335186218
7.80101013183594 0.73959197484539
7.80526304244995 0.739827671482872
7.8071596622467 0.740153760173603
7.81050300598145 0.7403895579126
7.81148767471313 0.740713387911799
7.81582832336426 0.740949394293025
7.81680369377136 0.741269557273164
7.82160902023315 0.74150573041307
7.82200264930725 0.741822597546964
7.82636737823486 0.742058921680375
7.82760548591614 0.742374076086112
7.83213210105896 0.742607436622663
7.83310747146606 0.742916509073605
7.8371946811676 0.743148805893915
7.83850860595703 0.743454032811954
7.84275388717651 0.743684686232009
7.84326553344727 0.743987672632114
7.84808015823364 0.744218215135264
7.84873175621033 0.744521129510588
7.85292863845825 0.744749049136402
7.85398507118225 0.74504907278611
7.85469675064087 0.74504907278611
7.85485887527466 0.74504907278611
7.85806632041931 0.745272652125049
7.85900831222534 0.745573403877821
7.86323189735413 0.745800169124371
7.8641893863678 0.74610129522462
7.86949133872986 0.746324625277164
7.86984348297119 0.7466282484946
7.87382888793945 0.746853583173369
7.87509560585022 0.74716131479155
7.87900876998901 0.74738312229953
7.879962682724 0.747694425719281
7.88432836532593 0.747922828769426
7.88528847694397 0.748241233456895
7.88965034484863 0.748468425936762
7.89049553871155 0.748784436504237
7.89580631256104 0.749107260951216
7.89642262458801 0.749339359043654
7.89999508857727 0.74957386415443
7.90105485916138 0.749900953037373
7.90384960174561 0.749900953037373
7.90402388572693 0.749900953037373
7.9052951335907 0.750137945170954
7.90625643730164 0.750466491291509
7.9104917049408 0.750705956712756
7.91143655776978 0.751034939747382
7.91667175292969 0.751276416026345
7.93250942230225 0.75151922000329
7.93328619003296 0.751847388957513
7.93335294723511 0.752091134466394
7.93340349197388 0.752417357213971
7.93345808982849 0.752658568812705
7.93350648880005 0.752982349317659
7.93356132507324 0.753299138178873
7.93687057495117 0.753539135988053
7.93864989280701 0.753850715779394
7.94264316558838 0.754090763320886
7.94389748573303 0.754400146018114
7.94764304161072 0.754400146018114
7.94774794578552 0.754637958784752
7.94779872894287 0.754637958784752
7.94824957847595 0.754946700030884
7.95328068733215 0.755182136586446
7.95358490943909 0.755488712204804
7.95795464515686 0.755722506500317
7.95917749404907 0.756028961795223
7.96328115463257 0.756264226586302
7.96417188644409 0.756571503063889
7.96856069564819 0.756804540446826
7.96940207481384 0.757112071749314
7.97393107414246 0.757346411565538
7.97481250762939 0.757659142672588
7.97911953926086 0.757895293858235
7.97999954223633 0.758209281546322
7.98431158065796 0.758445353885218
7.98531246185303 0.758763527458162
7.9895932674408 0.759004223962567
7.9905686378479 0.759326428887023
7.99501180648804 0.759567953515324
7.99586176872253 0.759892925860833
8.00005626678467 0.760139844603301
8.00108933448792 0.760139844603301
8.00121784210205 0.760468579119773
8.00128936767578 0.760468579119773
8.00537967681885 0.760718056611267
8.00620913505554 0.761046282288514
8.0105984210968 0.761298172195998
8.01156687736511 0.761625385128461
8.01585054397583 0.761879625954833
8.01696157455444 0.762205912828252
8.0212299823761 0.762461731900772
8.02283906936646 0.762785304073592
8.02641177177429 0.763042354987145
8.02749109268188 0.763364057130249
8.03169989585876 0.763622054208308
8.03293132781982 0.763942385264878
8.03697061538696 0.764198220380719
8.03825187683105 0.764513795433887
8.04301905632019 0.764771134466711
8.04346227645874 0.765088487456726
8.04743313789368 0.765344666040553
8.04843378067017 0.765659829029153
8.0520806312561 0.765659829029153
8.05220818519592 0.765659829029153
8.05325627326965 0.765914961739231
8.05370211601257 0.766232843719803
8.05803894996643 0.766486621887296
8.05925989151001 0.7668030512367
8.06317090988159 0.767059436583709
8.06456589698792 0.7673782845905
8.06838726997375 0.767635284496127
8.0693953037262 0.767956768454746
8.07421445846558 0.76821031189681
8.07503056526184 0.768535026208151
8.07904720306396 0.768795193874015
8.07993245124817 0.769123655785432
8.08489394187927 0.769381408095491
8.0853271484375 0.769710693869201
8.08958506584167 0.769973857346987
8.09078502655029 0.770307944747232
8.09484839439392 0.770573655903545
8.09596180915833 0.770908544281997
8.10005855560303 0.771177605053336
8.10095691680908 0.771514454284355
8.10177397727966 0.771514454284355
8.10191297531128 0.771514454284355
8.10540747642517 0.771783145398095
8.10672092437744 0.772117174522205
8.11081266403198 0.772387146978667
8.11142802238464 0.772722270292802
8.11581587791443 0.772995978458297
8.11678338050842 0.773328789223901
8.12115263938904 0.773603360196927
8.12206053733826 0.773933721535578
8.12634587287903 0.774208590250113
8.12740087509155 0.774536118262881
8.13157415390015 0.774810892831171
8.13282442092896 0.775136114870434
8.1369297504425 0.775407774402644
8.13824009895325 0.775727204414666
8.14309811592102 0.775998528682239
8.14357256889343 0.776315087872665
8.14736533164978 0.776587695735025
8.14832997322083 0.776909556430369
8.1510705947876 0.776909556430369
8.15119481086731 0.776909556430369
8.15301585197449 0.777181081429861
8.15354585647583 0.777502051535725
8.15817260742188 0.777772839926643
8.15951728820801 0.778096889190232
8.16331601142883 0.778370705259881
8.16412949562073 0.778694577923691
8.16830706596375 0.778969809701087
8.16934490203857 0.779297062849647
8.1739239692688 0.779571573329838
8.17472410202026 0.779904326622299
8.17901968955994 0.780178611643891
8.17995762825012 0.780512228882751
8.18426370620728 0.78079053722765
8.18530654907227 0.78112670494667
8.18952775001526 0.781403828354106
8.19056701660156 0.781741985321165
8.19491696357727 0.782022307034202
8.19572949409485 0.782362253007009
8.19923973083496 0.782362253007009
8.19933533668518 0.782362253007009
8.2000994682312 0.782643022817503
8.20099282264709 0.782981911270077
8.20524382591248 0.783262755268412
8.20611214637756 0.783599158982475
8.21063542366028 0.783880347760044
8.21153354644775 0.784212278125804
8.21578574180603 0.784494862325526
8.21700620651245 0.784826197530192
8.22107267379761 0.785107761741821
8.22215461730957 0.785432366796406
8.22643256187439 0.785707404499441
8.22886848449707 0.786029971783665
8.23166012763977 0.786303607745929
8.23302102088928 0.786619656507497
8.23689222335815 0.786891358949047
8.23824501037598 0.787205078243171
8.24217057228088 0.787474847424024
8.24413418769836 0.787786668855713
8.24739813804626 0.78805594781408
8.2493588924408 0.788369589524211
8.24947500228882 0.788369589524211
8.24952697753906 0.788369589524211
8.25362253189087 0.788635509539992
8.25398468971252 0.788951384570811
8.25830030441284 0.78921492601073
8.25889372825623 0.789524716904946
8.26326966285706 0.789786399045551
8.26410341262817 0.790101030889533
8.26846575737 0.790361373795657
8.26933813095093 0.790678283803915
8.27446556091309 0.790938103949877
8.27483201026917 0.791258654557224
8.27907252311707 0.791520871214984
8.28020620346069 0.791845526469144
8.28433728218079 0.792107701739416
8.28533482551575 0.792431856870118
8.28957676887512 0.792697807323752
8.29049849510193 0.793027018172041
8.29476428031921 0.793294729294511
8.29580593109131 0.793625424657413
8.29929423332214 0.793625424657413
8.29939937591553 0.793625424657413
8.30094385147095 0.793957311173586
8.30134987831116 0.79422699079625
8.30524706840515 0.794498703522831
8.30614948272705 0.794832449962534
8.31049823760986 0.795105259513696
8.31143116950989 0.795437728762805
8.31575703620911 0.79571209323151
8.3167142868042 0.796043250830933
8.32101559638977 0.796317876419256
8.32204031944275 0.796648346314379
8.32683038711548 0.796922833079279
8.32740569114685 0.797250146884267
8.33171033859253 0.797520279028637
8.3334321975708 0.797845560271914
8.33731532096863 0.798114799534017
8.33818507194519 0.798436553537458
8.34254479408264 0.798701851380357
8.34321188926697 0.79902487312968
8.34775018692017 0.79928624771575
8.34856224060059 0.799607690937858
8.34939765930176 0.799607690937858
8.34954333305359 0.799607690937858
8.35303831100464 0.799865308486243
8.35445237159729 0.800187326302192
8.35785794258118 0.800444527056753
8.35911703109741 0.800766632514008
8.36317586898804 0.801021925811574
8.3640558719635 0.801343140431032
8.36838412284851 0.80159760928865
8.36932468414307 0.801924465264444
8.37366628646851 0.802179162411151
8.3746976852417 0.802505516181905
8.37896943092346 0.802758531149911
8.3800036907196 0.80308361349885
8.38446474075317 0.803335723674958
8.38535237312317 0.803661663336393
8.3896746635437 0.803915947718133
8.39053177833557 0.804242096160036
8.3948392868042 0.804500700854287
8.39573168754578 0.804828293535117
8.39878606796265 0.804828293535117
8.39888882637024 0.804828293535117
8.4000391960144 0.805088688245173
8.40094184875488 0.805413608100467
8.4054434299469 0.805674944808008
8.4061713218689 0.805996854366611
8.41050410270691 0.806259315054159
8.41146087646484 0.806577058663123
8.41574215888977 0.806840489205582
8.41677618026733 0.807155822995314
8.42101860046387 0.807419542771598
8.42200517654419 0.807732904981999
8.42636179924011 0.807996711558984
8.42880439758301 0.808307387240888
8.43165588378906 0.808571489936261
8.43298053741455 0.808880083577493
8.43691635131836 0.809142270926874
8.43828248977661 0.809447729888924
8.4422173500061 0.809711567062889
8.44317054748535 0.810017515510239
8.44763898849487 0.810280656693811
8.44836449623108 0.810589755416466
8.44874548912048 0.810589755416466
8.44887828826904 0.810589755416466
8.45307612419128 0.810852040417916
8.45372247695923 0.811162759413654
8.45793437957764 0.811427400216472
8.45887017250061 0.811740249139072
8.46326398849487 0.812005544709623
8.46412968635559 0.812321161043291
8.46838116645813 0.812585224572872
8.46935653686523 0.812903657351365
8.47468233108521 0.813169473059548
8.47530388832092 0.813491629394127
8.47904849052429 0.813759090210088
8.48019647598267 0.814084415991934
8.4849898815155 0.814350807448292
8.48540353775024 0.814676537757301
8.48951745033264 0.814945732309182
8.49047589302063 0.81527679043384
8.49480009078979 0.815546240875326
8.49570727348328 0.815877365056752
8.49925780296326 0.815877365056752
8.49935126304626 0.815877365056752
8.50015449523926 0.81614661887266
8.50094532966614 0.81647848558058
8.50531768798828 0.816747673451699
8.50625777244568 0.817077837845436
8.51051425933838 0.817346317653911
8.51149654388428 0.817676517320972
8.51581645011902 0.817943945127641
8.51675581932068 0.818272574954545
8.52106213569641 0.818538680986728
8.52208232879639 0.818864972611126
8.52640962600708 0.819129409262936
8.52732229232788 0.819453574216726
8.53184843063354 0.819716503658346
8.53291177749634 0.820037665183044
8.53704118728638 0.820296327173549
8.53873229026794 0.820613173385696
8.54260444641113 0.820870160899398
8.54316210746765 0.821189570921049
8.54751467704773 0.821447132134264
8.54851675033569 0.821769137656748
8.54927921295166 0.821769137656748
8.54937052726746 0.821769137656748
8.55270266532898 0.82202491221598
8.5536789894104 0.822346870994425
8.55829215049744 0.822601428135914
8.55930161476135 0.822922531648591
8.56316566467285 0.82317886690212
8.56448101997375 0.823503684752125
8.56835889816284 0.823758583005416
8.56935715675354 0.824086011035282
8.57392477989197 0.824342637519125
8.57489347457886 0.82467366914178
8.57902526855469 0.824929499981096
8.58012461662292 0.825260882875172
8.58427619934082 0.825517780659716
8.58523988723755 0.825850540211668
8.58947587013245 0.826108110431742
8.59053254127502 0.82644053729668
8.59480690956116 0.826700993629902
8.59590172767639 0.827035267449577
8.59917092323303 0.827035267449577
8.59926247596741 0.827035267449577
8.60052967071533 0.827295271536608
8.60127782821655 0.827627076074331
8.60530972480774 0.82788641604958
8.6063711643219 0.828216166732982
8.61048674583435 0.828474222044842
8.61144948005676 0.828800219371781
8.61608052253723 0.829056593730299
8.61679434776306 0.8293807095624
8.62105369567871 0.829635027923592
8.6226065158844 0.829954434604988
8.62638306617737 0.830206186496422
8.62773489952087 0.830522230643222
8.6316385269165 0.830771378507158
8.63332748413086 0.831088021062247
8.63701176643372 0.831332020419135
8.63814926147461 0.831644202786734
8.64324021339417 0.831956665802185
8.64368200302124 0.832197639932663
8.64736747741699 0.832437921226745
8.64914703369141 0.832752713379516
8.64930200576782 0.832752713379516
8.64936900138855 0.832752713379516
8.65265727043152 0.832992555052048
8.65366268157959 0.83330698930579
8.65803575515747 0.833542923659212
8.65899395942688 0.833859921271019
8.66323518753052 0.834097385598842
8.66419696807861 0.834417620176641
8.66842341423035 0.834655398202756
8.66939544677734 0.834979653303514
8.67372369766235 0.835216762370468
8.6748354434967 0.835542289886539
8.67905020713806 0.835779315166158
8.67997789382935 0.836109098859303
8.68428087234497 0.836348331076079
8.68548536300659 0.836676961648843
8.68961834907532 0.836920052672548
8.69048619270325 0.837254255195949
8.69474959373474 0.837498538397139
8.69589257240295 0.837833555591296
8.69922113418579 0.837833555591296
8.69931268692017 0.837833555591296
8.70093441009521 0.838169615763382
8.70150399208069 0.838415370494172
8.70533347129822 0.838661888053545
8.70618534088135 0.838998410440759
8.71058034896851 0.83924558797446
8.71148109436035 0.839579955513278
8.71591019630432 0.839827174165271
8.71757888793945 0.840160062849268
8.72103905677795 0.840407041139076
8.72250986099243 0.84073731547538
8.72641754150391 0.840984182163757
8.72737193107605 0.841313258263344
8.7315981388092 0.84156012657049
8.73329782485962 0.841887593320028
8.73793959617615 0.842134604954166
8.73841166496277 0.842461357998396
8.74267649650574 0.842706053673828
8.74317359924316 0.843031357283301
8.74774646759033 0.843277999456357
8.7485020160675 0.843606404967159
8.74932909011841 0.843606404967159
8.74941968917847 0.843606404967159
8.75308728218079 0.843852361663751
8.75448036193848 0.844177489370686
8.75810647010803 0.844425695730538
8.75922608375549 0.844753675415248
8.76347780227661 0.845001030248186
8.7641122341156 0.845327809006537
8.76836919784546 0.845579086866271
8.76933622360229 0.84590792635955
8.77361631393433 0.846158504275786
8.7752161026001 0.846489481814376
8.77906656265259 0.846742497109248
8.77998518943787 0.847075268550054
8.78433299064636 0.847330830976579
8.78530240058899 0.847666475887582
8.78960943222046 0.847923484920836
8.7904577255249 0.848256522632069
8.79477667808533 0.848513960389646
8.79572582244873 0.848848246018202
8.79923605918884 0.848848246018202
8.79932761192322 0.848848246018202
8.80016589164734 0.84910678047164
8.80105423927307 0.849439451751101
8.80529475212097 0.849698251918207
8.80657958984375 0.85002905350168
8.81047034263611 0.850288068686528
8.81150698661804 0.850616508772113
8.81588292121887 0.850875333395804
8.81678247451782 0.851201432070914
8.82107305526733 0.851459547527643
8.82230734825134 0.851783996997474
8.826495885849 0.852041187505345
8.82735371589661 0.852363666882974
8.83170127868652 0.852619838913484
8.83320236206055 0.85294041211202
8.83831810951233 0.853192686338871
8.83851599693298 0.853506960441425
8.84229493141174 0.853757215680761
8.8433837890625 0.854069191278595
8.84752988815308 0.854318112104062
8.84843945503235 0.854628650292641
8.85322499275208 0.854878278032163
8.85482263565063 0.855190511469452
8.85502290725708 0.855190511469452
8.855135679245 0.855190511469452
8.85811853408813 0.85544105453686
8.85912895202637 0.855753024778364
8.86342120170593 0.85600051445616
8.86428689956665 0.856316202928929
8.86858868598938 0.856564359232619
8.86949706077576 0.856879904051037
8.87383532524109 0.857129670979105
8.87504887580872 0.857448212758081
8.87976503372192 0.857697032853846
8.88009595870972 0.858015777214475
8.88435626029968 0.85826658958363
8.8855152130127 0.858585838458433
8.88956618309021 0.858838247290424
8.89079427719116 0.859161188936661
8.89484620094299 0.859415664255228
8.89604759216309 0.859740840865424
8.9000883102417 0.859999002263762
8.90132784843445 0.860328097540504
8.90468859672546 0.860328097540504
8.90490531921387 0.860328097540504
8.90570640563965 0.860587275748055
8.90630626678467 0.86091706807347
8.91069841384888 0.861177318724675
8.91165566444397 0.861506044868928
8.91585540771484 0.861767704326734
8.9168758392334 0.862096461961567
8.92124629020691 0.862358947044825
8.92205476760864 0.862686920464623
8.9263231754303 0.862950345077978
8.92775344848633 0.863276433494127
8.93170595169067 0.863537487238519
8.93354320526123 0.863859411665776
8.93696236610413 0.864119738753447
8.93834757804871 0.8644399572927
8.9433650970459 0.864762321037629
8.94381427764893 0.865021820147067
8.94728589057922 0.865021820147067
8.947350025177 0.865021820147067
8.94789528846741 0.86528272229126
8.94912934303284 0.865603961084921
8.95260453224182 0.865863160470167
8.95372319221497 0.866186022762894
8.9579291343689 0.866444386589085
8.95914602279663 0.866767655048541
8.96441507339478 0.867089595428882
8.96491718292236 0.867347325023633
8.96849060058594 0.867606619962228
8.96949744224548 0.867931719289083
8.97400593757629 0.868195703538574
8.97504949569702 0.868521524519957
8.97906279563904 0.868783153342134
8.98033475875854 0.869106910100658
8.98431944847107 0.869371587482373
8.98532891273499 0.869698133637286
8.98950481414795 0.869969066357421
8.99055576324463 0.870299439753412
8.99476909637451 0.870573512860237
8.99579811096191 0.870904748838615
8.9972095489502 0.870904748838615
8.99727702140808 0.870904748838615
9.00000643730164 0.871182956982006
9.00108861923218 0.87151202877056
9.00530219078064 0.871794097690299
9.0062243938446 0.872122098860273
9.01054406166077 0.872408174129769
9.01142287254333 0.872734531247899
9.02690458297729 0.873023702756021
9.02776074409485 0.873348439892134
9.02780747413635 0.873639969466738
9.02783799171448 0.873962554785289
9.02787041664124 0.874252417785347
9.02789855003357 0.874569541920711
9.03164100646973 0.874862695146746
9.03289818763733 0.875181442027167
9.0372519493103 0.875471800099885
9.03826975822449 0.875789426714528
9.0431866645813 0.87610560970852
9.04372787475586 0.876397021956159
9.04736065864563 0.876397021956159
9.04744553565979 0.876397021956159
9.04814553260803 0.876686600882639
9.04839491844177 0.877004880522279
9.05307769775391 0.877292337879062
9.0542254447937 0.877609196838754
9.05787396430969 0.877894406517279
9.059006690979 0.878215613424517
9.06314921379089 0.878499044173214
9.06408286094666 0.878820130040756
9.06931567192078 0.879104941890554
9.06980633735657 0.879428503117351
9.07410168647766 0.879713737203353
9.07470297813416 0.880041411331084
9.07896947860718 0.88032553128998
9.07995414733887 0.880656332006132
9.08435082435608 0.880940170193045
9.08545446395874 0.881276168287833
9.08950734138489 0.88156439879689
9.09047079086304 0.881902135463041
9.09472393989563 0.882191940496957
9.09571862220764 0.882528706094427
9.09927535057068 0.882528706094427
9.09939765930176 0.882528706094427
9.10066199302673 0.882820040078326
9.10099816322327 0.883155914702615
9.10536074638367 0.883448809660585
9.1065354347229 0.883783605356541
9.11052179336548 0.884077571467203
9.11147832870483 0.88441189721375
9.11586236953735 0.884706221380887
9.11690664291382 0.885037403273206
9.12109041213989 0.885331039787837
9.12238478660583 0.885658661351092
9.12644338607788 0.88595060942288
9.12770938873291 0.886275741238934
9.13229537010193 0.886562252849978
9.13269567489624 0.886880949886526
9.13753890991211 0.887165410525329
9.13834047317505 0.887486638748451
9.14241933822632 0.887763241498638
9.1435112953186 0.888075947229088
9.14781761169434 0.888350147234209
9.1485652923584 0.888665228690708
9.15175366401672 0.888665228690708
9.15188527107239 0.888665228690708
9.15338611602783 0.888934029885722
9.15368342399597 0.889251995903785
9.15908217430115 0.889564050891239
9.1594386100769 0.889827921395628
9.16316890716553 0.890091146358125
9.16415643692017 0.890408586605119
9.16835689544678 0.890670177366386
9.16939878463745 0.890991548582819
9.17378258705139 0.8912497951795
9.17489147186279 0.891574018706465
9.17898106575012 0.891829945899617
9.17991185188293 0.892154205421115
9.18422818183899 0.892411955558251
9.18543934822083 0.892737142565229
9.18955397605896 0.892997451827597
9.19059562683105 0.89332524707367
9.19621157646179 0.893590801179087
9.19649600982666 0.893918991866101
9.20010209083557 0.894186775933183
9.20096302032471 0.894517899250745
9.2013738155365 0.894517899250745
9.20147371292114 0.894517899250745
9.20528626441956 0.894788441009224
9.20620656013489 0.895117244220443
9.21051216125488 0.895389904357227
9.21156048774719 0.895718216971436
9.2158784866333 0.895993128564198
9.2171618938446 0.8963194176215
9.22106027603149 0.896595885153129
9.22245454788208 0.896919446324646
9.22635388374329 0.897196894154664
9.22779703140259 0.897519858161464
9.2315845489502 0.897798088109884
9.2329409122467 0.898120721466324
9.23688435554504 0.898396374381832
9.23837280273438 0.898714026646193
9.24261999130249 0.898990578981538
9.24347996711731 0.899313439278898
9.24859094619751 0.899587632995544
9.24927043914795 0.899587632995544
9.2494113445282 0.899904267486351
9.2494637966156 0.899904267486351
9.25354933738708 0.900176592454526
9.2541356086731 0.900499726106637
9.25849628448486 0.900769612460601
9.25916528701782 0.90109120248748
9.26334309577942 0.901359032618913
9.26452970504761 0.901681691754812
9.26835036277771 0.901950493335023
9.26939034461975 0.902278298540435
9.27365589141846 0.902541268195847
9.27516722679138 0.902863513544231
9.27897167205811 0.903126591126863
9.28018641471863 0.90344986843979
9.28426909446716 0.903715385724537
9.28536820411682 0.904038401149738
9.28954076766968 0.904304228050767
9.29046559333801 0.904629576327318
9.29480719566345 0.90489668055158
9.29570031166077 0.905221700704755
9.29924130439758 0.905221700704755
9.29933905601501 0.905221700704755
9.30026125907898 0.905490783758791
9.3012068271637 0.905812985158825
9.30532574653625 0.906084558575533
9.30619525909424 0.906404799630153
9.31067728996277 0.906679722796765
9.3115394115448 0.906997986373723
9.31587624549866 0.907275731470638
9.31726026535034 0.907592699603819
9.32114386558533 0.907873623384291
9.32212448120117 0.908188666298032
9.3263623714447 0.90847251185403
9.32764625549316 0.908786318278409
9.3316764831543 0.909072487730606
9.33285808563232 0.909386418565027
9.33703875541687 0.909671432817059
9.33824825286865 0.909982198507395
9.34303641319275 0.910267547547529
9.34424328804016 0.910581214035486
9.34782075881958 0.910868949864875
9.34843945503235 0.911182726769299
9.34933996200562 0.911182726769299
9.34945321083069 0.911182726769299
9.35275745391846 0.911468956572302
9.35372495651245 0.911783639592688
9.35812425613403 0.91206829581807
9.35900497436523 0.912387063478968
9.36403346061707 0.912669713419473
9.36439347267151 0.912986900580335
9.36844611167908 0.913271077260185
9.3699676990509 0.913591143986082
9.37372136116028 0.913875377998467
9.37494826316833 0.914199162739182
9.3789393901825 0.914478709137189
9.38009572029114 0.914800655362675
9.38428974151611 0.915083582045345
9.38534259796143 0.915408676794809
9.3895308971405 0.915693356209576
9.39049410820007 0.916018906987995
9.39482402801514 0.916305638166711
9.39584755897522 0.916630565590033
9.39963030815125 0.916630565590033
9.39972352981567 0.916630565590033
9.40052342414856 0.916920141587542
9.40106987953186 0.917243643385973
9.40541219711304 0.917536235763742
9.40642428398132 0.917857953965274
9.41052341461182 0.918154000061111
9.41171908378601 0.918474219052228
9.41579842567444 0.918773660445289
9.41682815551758 0.919092701122113
9.42218613624573 0.919394947194201
9.4228720664978 0.919711142632588
9.42636370658875 0.920015968222125
9.42737245559692 0.920331203584242
9.43172407150269 0.920637850807017
9.43336820602417 0.92095101928483
9.43694567680359 0.921255565664308
9.43812847137451 0.92156498066074
9.44293308258057 0.921869694625297
9.44326281547546 0.922181089018257
9.44757318496704 0.922487163795921
9.44927167892456 0.922487163795921
9.44935941696167 0.922487163795921
9.45017647743225 0.922803328270054
9.45352387428284 0.923117886885357
9.45401382446289 0.923421853879667
9.45783376693726 0.923727009659091
9.45921587944031 0.924046926462584
9.46306943893433 0.924351976090557
9.46406173706055 0.924671509522376
9.46830081939697 0.924976899562977
9.46938133239746 0.925300860118011
9.47474789619446 0.925607245153766
9.47522735595703 0.925933966358476
9.47907376289368 0.926236737283433
9.47997665405273 0.926562274949835
9.48430132865906 0.926867122953888
9.48540902137756 0.927194658204178
9.48955035209656 0.927504377684208
9.49049687385559 0.927834668492091
9.4947714805603 0.928145791219925
9.49579811096191 0.928474622810443
9.49910235404968 0.928474622810443
9.49919104576111 0.928474622810443
9.50057339668274 0.928786837186277
9.50092053413391 0.9291129367296
9.5052809715271 0.929426840134846
9.50656247138977 0.929751496773167
9.51058077812195 0.930066113506703
9.51145386695862 0.93038797954711
9.5158154964447 0.930703321191541
9.51730108261108 0.931022786831821
9.52102088928223 0.931337740173367
9.5223708152771 0.931654910838932
9.52650713920593 0.931968676868691
9.52760243415833 0.932282943882842
9.53167533874512 0.93259534187585
9.53300309181213 0.932910393228741
9.5369176864624 0.933221225498568
9.53821802139282 0.93353554683176
9.5424222946167 0.933841719102712
9.54326939582825 0.934153905252714
9.54775881767273 0.934459735152607
9.54881572723389 0.934459735152607
9.54894995689392 0.934774754291025
9.54900908470154 0.934774754291025
9.55269265174866 0.935079246239827
9.55481886863708 0.935394712230955
9.55802583694458 0.935696262024328
9.55912613868713 0.936013468180918
9.5636191368103 0.936309036001983
9.56442427635193 0.936629770849439
9.56849575042725 0.936921948549232
9.56935596466064 0.937244237514912
9.57397437095642 0.93753435634087
9.57486772537231 0.937858349876481
9.57899904251099 0.938142996882775
9.58000326156616 0.938464896336008
9.58431887626648 0.938745999932922
9.58536744117737 0.939069516893094
9.58953738212585 0.939349780307334
9.59076309204102 0.939675304689697
9.59479331970215 0.939951944354597
9.5957772731781 0.940275737551786
9.5997097492218 0.940275737551786
9.59978866577148 0.940275737551786
9.60015726089478 0.940549808920999
9.60128092765808 0.940872722125895
9.60530376434326 0.941145541201128
9.60617733001709 0.94146782600289
9.6105682849884 0.941740318900728
9.6114649772644 0.942060827996721
9.61577749252319 0.942333765971538
9.61677169799805 0.94265310418492
9.62144017219543 0.942927351526554
9.62208294868469 0.943245062632058
9.62642860412598 0.943521720337726
9.62808680534363 0.943837148079668
9.63235330581665 0.94411347341951
9.63276362419128 0.944424587246599
9.63704371452332 0.944702866774679
9.63839221000671 0.945012634215093
9.64277172088623 0.945292836923939
9.64340448379517 0.945604604426983
9.64780879020691 0.945886771761845
9.64867687225342 0.946195858728917
9.6498498916626 0.946195858728917
9.64995384216309 0.946195858728917
9.65268278121948 0.946481128765613
9.65402102470398 0.946791496761663
9.65827488899231 0.947076924794632
9.65918135643005 0.947385784723222
9.66314673423767 0.947673651850015
9.66455435752869 0.947983022427546
9.66858148574829 0.948273632290032
9.66929316520691 0.948584697481132
9.67357587814331 0.948880309350658
9.67480969429016 0.949192749221189
9.67907786369324 0.949489430646149
9.68022513389587 0.9498058492082
9.68438625335693 0.950104043555693
9.68520641326904 0.950420631104448
9.68954133987427 0.950725695121319
9.69052410125732 0.951046700620986
9.69476342201233 0.951355801157618
9.69569730758667 0.951677991579904
9.69958829879761 0.951677991579904
9.69969344139099 0.951677991579904
9.70080828666687 0.951991720726562
9.70143985748291 0.95231576586514
9.7052686214447 0.952632919570198
9.70646786689758 0.952957816790753
9.71044540405273 0.953277415854083
9.71143937110901 0.953602705571498
9.71585035324097 0.953923486477392
9.71676754951477 0.954247879936277
9.72114086151123 0.954568055418144
9.72204041481018 0.954891523162141
9.72641181945801 0.955209524377598
9.7273542881012 0.955529920107151
9.73163318634033 0.955844361198328
9.7331702709198 0.95616250062762
9.73691749572754 0.956469118484415
9.73823189735413 0.956781826034797
9.74248313903809 0.957084083469825
9.7432267665863 0.957395423059873
9.74739718437195 0.957692521057344
9.74838876724243 0.958002879041103
9.74963402748108 0.958002879041103
9.74973893165588 0.958002879041103
9.75265073776245 0.958290270168572
9.75357627868652 0.958596050739348
9.75800490379333 0.958875737402235
9.76082897186279 0.95918457518722
9.76327848434448 0.959459592004685
9.76435303688049 0.959768641853762
9.7684543132782 0.960037636198852
9.76933932304382 0.960347826235448
9.77368688583374 0.96060892556478
9.77557182312012 0.960918675406965
9.77901983261108 0.961176692896131
9.78002738952637 0.96149002577718
9.784334897995 0.961745481005084
9.78547143936157 0.96206317395251
9.78952240943909 0.962314160734522
9.79049181938171 0.962631580776395
9.79472875595093 0.962883177466563
9.7957649230957 0.963204834843621
9.79905676841736 0.963204834843621
9.79916596412659 0.963204834843621
9.80058026313782 0.963453798394315
9.80096840858459 0.963776015706012
9.80535626411438 0.964022963735264
9.8062424659729 0.964345158430043
9.81048989295959 0.964589877511759
9.81148719787598 0.964910727390716
9.81591987609863 0.965153815315432
9.81675100326538 0.965472411761681
9.82114958763123 0.96571315289363
9.82250547409058 0.966028871896244
9.82638478279114 0.966267185313499
9.82738375663757 0.966579592498657
9.83163213729858 0.9668152231794
9.83304286003113 0.967124117973298
9.8369734287262 0.967354778652714
9.83828234672546 0.967657993655003
9.84236645698547 0.967885350390673
9.84330868721008 0.96818542094959
9.84751868247986 0.968411081229264
9.84861278533936 0.968711024485852
9.84935665130615 0.968711024485852
9.84943294525146 0.968711024485852
9.85300207138062 0.968932568870981
9.85355830192566 0.969232911953101
9.85788011550903 0.969448729827082
9.85886907577515 0.969746124595556
9.86341500282288 0.96996060587779
9.86409640312195 0.970258716994815
9.86841487884521 0.970471625194099
9.86941337585449 0.97077204011585
9.87366557121277 0.970980697895373
9.87533760070801 0.971283829732818
9.87901520729065 0.971488810185307
9.87998652458191 0.971791234104688
9.88435435295105 0.971994153145724
9.88520646095276 0.972298440289038
9.88948774337769 0.972499038595042
9.89042687416077 0.972805467153424
9.89474153518677 0.973004649676646
9.89574694633484 0.973311957123316
9.89976906776428 0.973311957123316
9.89987754821777 0.973311957123316
9.90000581741333 0.973511633451105
9.90120387077332 0.973822421293938
9.90529322624207 0.974017936183828
9.90707063674927 0.974324599709825
9.91051435470581 0.974520291424058
9.91142249107361 0.974827525228192
9.91586995124817 0.975022151158564
9.91700601577759 0.975326304345915
9.92109179496765 0.975520243723393
9.92214941978455 0.975822932885431
9.92647576332092 0.975987636453214
9.92758798599243 0.976288193433988
9.93165707588196 0.976288193433988
9.93302631378174 0.976583653360698
9.93705749511719 0.976583653360698
9.93889498710632 0.976877616409493
9.94283556938171 0.976877616409493
9.94357228279114 0.977172878173898
9.94772362709045 0.977172878173898
9.94828200340271 0.977470968863555
9.95279240608215 0.977470968863555
9.95400309562683 0.97776932914647
9.95502185821533 0.97776932914647
9.95515489578247 0.97776932914647
9.95823574066162 0.97776932914647
9.95980286598206 0.978065763910304
9.9645721912384 0.978065763910304
9.96534156799316 0.97836407140373
9.96840119361877 0.97836407140373
9.96934676170349 0.97866618069125
9.97365379333496 0.97866618069125
9.97472739219666 0.978972331006985
9.97907519340515 0.978972331006985
9.98004388809204 0.979281551926012
9.98435568809509 0.979281551926012
9.98529529571533 0.979594805605512
9.98951315879822 0.979594805605512
9.99060034751892 0.979910251683594
9.99483299255371 0.979910251683594
9.99587941169739 0.980226519676613
10.000102519989 0.980226519676613
10.0011608600616 0.980542117632877
10.0053536891937 0.980542117632877
10.0057263374329 0.980542117632877
10.0059008598328 0.980542117632877
10.0066440105438 0.98085784529783
10.0105633735657 0.98085784529783
10.0115704536438 0.98117221567144
10.015861749649 0.98117221567144
10.0168695449829 0.98148716915145
10.0211265087128 0.98148716915145
10.0223550796509 0.981796954661245
10.0263862609863 0.981796954661245
10.0275659561157 0.98210474698341
10.0315837860107 0.98210474698341
10.032993555069 0.982406236996974
10.0370156764984 0.982406236996974
10.0392301082611 0.982704526547384
10.04221367836 0.982704526547384
10.0433604717255 0.983001422194261
10.0477511882782 0.983001422194261
10.048449754715 0.983294118696805
10.0487422943115 0.983294118696805
10.0488142967224 0.983294118696805
10.0526962280273 0.983294118696805
10.0546402931213 0.983585447253584
10.0578455924988 0.983585447253584
10.0592257976532 0.983877326074442
10.0631370544434 0.983877326074442
10.0641667842865 0.984170971791904
10.0683135986328 0.984170971791904
10.0694143772125 0.984469613734519
10.0746164321899 0.984469613734519
10.0771355628967 0.984769122939632
10.0789642333984 0.984769122939632
10.0806121826172 0.985069632709124
10.0842444896698 0.985069632709124
10.0852794647217 0.985374035266969
10.0896344184875 0.985374035266969
10.0906324386597 0.985682730513954
10.0947735309601 0.985682730513954
10.0959854125977 0.985994749380168
10.0963950157166 0.985994749380168
10.0964643955231 0.985994749380168
10.0999753475189 0.985994749380168
10.10107421875 0.986311834112938
10.1052930355072 0.986311834112938
10.1063268184662 0.986630092230249
10.1218574047089 0.986630092230249
10.1225829124451 0.986948590300382
10.122620344162 0.986948590300382
10.1226472854614 0.987266610491997
10.1226763725281 0.987266610491997
10.1227157115936 0.98758320653663
10.126359462738 0.98758320653663
10.1273965835571 0.987898293826953
10.1318123340607 0.987898293826953
10.1329581737518 0.988212507076974
10.1368436813354 0.988212507076974
10.1396334171295 0.988522655935246
10.1424295902252 0.988522655935246
10.1432070732117 0.988837053034979
10.1472132205963 0.988837053034979
10.1472916603088 0.988837053034979
10.1484336853027 0.988837053034979
10.1487333774567 0.98914724068199
10.1528782844543 0.98914724068199
10.1537988185883 0.989460720450082
10.1579651832581 0.989460720450082
10.1591069698334 0.989771414099979
10.1633150577545 0.989771414099979
10.1641445159912 0.990083523570682
10.169558763504 0.990397884954669
10.1699597835541 0.990397884954669
10.1737897396088 0.990397884954669
10.1759121417999 0.990714715417501
10.1793174743652 0.990714715417501
10.1804676055908 0.991033810947445
10.1844265460968 0.991033810947445
10.1855354309082 0.991356387648973
10.1895079612732 0.991356387648973
10.1906249523163 0.991680699364544
10.1947665214539 0.991680699364544
10.1959223747253 0.992005525430029
10.200012922287 0.992005525430029
10.2009909152985 0.992005525430029
10.2011649608612 0.992005525430029
10.2012867927551 0.992330646400848
10.2053430080414 0.992330646400848
10.2063176631927 0.992656457123223
10.2105553150177 0.992656457123223
10.2115993499756 0.992981848694822
10.2157847881317 0.992981848694822
10.217654466629 0.993305889838206
10.2210638523102 0.993305889838206
10.2224533557892 0.993628229059926
10.2263453006744 0.993628229059926
10.227499961853 0.993948214980928
10.2315716743469 0.993948214980928
10.232766866684 0.994265759339301
10.236882686615 0.994265759339301
10.2387659549713 0.994577597927101
10.2423906326294 0.994577597927101
10.2431650161743 0.994885474594552
10.2474887371063 0.994885474594552
10.2483425140381 0.995196327752497
10.252777338028 0.995196327752497
10.2529423236847 0.995196327752497
10.2530906200409 0.995196327752497
10.2549030780792 0.995502597019511
10.2584271430969 0.995502597019511
10.25936627388 0.995811242341151
10.263231754303 0.995811242341151
10.2642068862915 0.996116941548181
10.2685217857361 0.996116941548181
10.269425868988 0.996426608801864
10.2738137245178 0.996426608801864
10.2751302719116 0.996734951782746
10.2790350914001 0.996734951782746
10.2800760269165 0.997046065573514
10.284423828125 0.997046065573514
10.2852818965912 0.997356375774312
10.289555311203 0.997356375774312
10.2904934883118 0.997667949527502
10.2948865890503 0.997667949527502
10.2958645820618 0.997978914976244
10.3000717163086 0.997978914976244
10.3009564876556 0.998291397489097
10.3012678623199 0.998291397489097
10.3013477325439 0.998291397489097
10.3053061962128 0.998291397489097
10.306248664856 0.998601119156986
10.3104965686798 0.998601119156986
10.3114771842957 0.99890715384563
10.3158192634583 0.99890715384563
10.3167877197266 0.999208394895249
10.3210258483887 0.999208394895249
10.3220126628876 0.999505011172805
10.3263974189758 0.999505011172805
10.3272578716278 0.999796468624803
10.3316366672516 0.999796468624803
10.3325614929199 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00144624710083008 0.000108330726984907
0.00427389144897461 0.000108357313732488
0.00606155395507812 0.000107660469919835
0.00942850112915039 0.000107642267801022
0.0113372802734375 0.000107666587207955
0.0152280330657959 0.000107643274226743
0.0165789127349854 0.000107121784007624
0.0203027725219727 0.000107118656601846
0.0223014354705811 0.000107057735537097
0.0254752635955811 0.000107048946112354
0.0281441211700439 0.000106783205576555
0.0306234359741211 0.00010674767821317
0.0322906970977783 0.000107102415642824
0.036384105682373 0.000107040284619275
0.0375509262084961 0.000107349063878992
0.0419790744781494 0.000107274739433616
0.0430176258087158 0.000107468703529512
0.0464539527893066 0.000107435545052548
0.0495548248291016 0.000107703620870314
0.0503392219543457 0.000107703620870314
0.0504028797149658 0.000107703620870314
0.0519187450408936 0.000107710422445839
0.0533840656280518 0.000107765621291334
0.0570807456970215 0.000107777327903902
0.0590140819549561 0.000107648652435843
0.0622322559356689 0.000107695221860382
0.0638227462768555 0.000108024140552776
0.0674104690551758 0.000108105412891413
0.0691428184509277 0.000107926979444284
0.0727901458740234 0.000108026003889705
0.0746397972106934 0.000107483744788528
0.0781857967376709 0.000107562323099497
0.0801188945770264 0.00010811254315235
0.0832560062408447 0.000108235254399847
0.0855302810668945 0.000108407470302718
0.0885467529296875 0.000108525693281125
0.0903940200805664 0.000108749773682804
0.0937595367431641 0.000108934714925568
0.0956878662109375 0.000109267383647915
0.0989992618560791 0.00010949529671922
0.100713968276978 0.000109958227636264
0.101801872253418 0.000109958227636264
0.101881265640259 0.000109958227636264
0.104284763336182 0.000110243573917534
0.106562852859497 0.000110790304883923
0.109457969665527 0.000111120545320698
0.111465454101562 0.000111653274743384
0.115091323852539 0.000112097885603624
0.116620063781738 0.000112540800722316
0.12053394317627 0.00011321870706027
0.122116804122925 0.000112897915471866
0.125654458999634 0.000113837379052018
0.127106666564941 0.000114609712800307
0.130747556686401 0.000115860829295822
0.132307529449463 0.000117425778590419
0.136240005493164 0.000119020726555674
0.137559652328491 0.000120604359510779
0.142367601394653 0.000122912244024054
0.142857551574707 0.000125103633526358
0.146449565887451 0.000128208944899511
0.148190498352051 0.000131120454199385
0.151684284210205 0.000135128847750243
0.153439044952393 0.000138128888829581
0.157036542892456 0.000143082057786903
0.158013343811035 0.000143082057786903
0.158155202865601 0.000143082057786903
0.158980846405029 0.000146812877366176
0.162213802337646 0.000152983609476354
0.163875818252563 0.000157517469223323
0.167521953582764 0.000165078195444535
0.16904616355896 0.000170359800267583
0.172775030136108 0.00017946169162486
0.174470901489258 0.000184922093369844
0.178627252578735 0.000195730189409105
0.180049419403076 0.000202487684689001
0.183367013931274 0.000215130708122624
0.18502402305603 0.000223877522420479
0.18845534324646 0.000238511238802919
0.190385818481445 0.000247008398577386
0.205184936523438 0.000257529052284156
0.205953359603882 0.000257529052284156
0.205982208251953 0.000274301820149536
0.206008434295654 0.000274301820149536
0.206038951873779 0.000285721130288241
0.206064224243164 0.000304872823261193
0.206092596054077 0.000325856240917299
0.206181287765503 0.00033854999912053
0.209442853927612 0.00036197690514983
0.211164236068726 0.000377413890945921
0.21489953994751 0.000403369683011245
0.216663837432861 0.000421681492835724
0.220138549804688 0.000450291286966165
0.222111225128174 0.000471116810679018
0.225401163101196 0.00050242450763005
0.227125883102417 0.000527081665134155
0.230752944946289 0.000561087597732102
0.232402563095093 0.000591023553446979
0.236430644989014 0.000629369906122501
0.237815141677856 0.000662382452837562
0.241498231887817 0.000703603467711811
0.242906093597412 0.000740013000212536
0.246578693389893 0.000785176074133753
0.248152732849121 0.000825470279633089
0.251613855361938 0.000874646197507767
0.253363847732544 0.000919299516358496
0.257127046585083 0.000972917261749418
0.257662534713745 0.000972917261749418
0.257864236831665 0.000972917261749418
0.259594678878784 0.00102292985202501
0.262186050415039 0.00108146253741082
0.263859748840332 0.00113589047215368
0.267386913299561 0.00119965213388418
0.269241571426392 0.00125878417635905
0.272894382476807 0.00132788780470383
0.275548219680786 0.00139140115432712
0.278077363967896 0.0014662693852574
0.280157804489136 0.00153484404231796
0.283371686935425 0.00161562410901439
0.285108327865601 0.00168989822836685
0.288551330566406 0.00177661604170176
0.290207147598267 0.00185540983327781
0.293962240219116 0.00194831128913875
0.295562744140625 0.00203179900837247
0.2991783618927 0.00213118615958297
0.300854206085205 0.00222190771383857
0.304322481155396 0.00232582547771365
0.307618141174316 0.00232582547771365
0.307749271392822 0.00232582547771365
0.308181047439575 0.00242250063526495
0.30979585647583 0.00253206064294775
0.311591148376465 0.00263593892677427
0.315160036087036 0.00275145872358207
0.316463708877563 0.00286271269293281
0.32014012336731 0.00298342445743871
0.321989059448242 0.00310046138475562
0.325593233108521 0.00322626194753262
0.327054738998413 0.00335079402690097
0.331014156341553 0.00348144198868439
0.332287549972534 0.00361408192089374
0.335890293121338 0.00375203372828115
0.337661027908325 0.00389156947712155
0.341331005096436 0.00403325202549598
0.342844247817993 0.00417956281582754
0.346413612365723 0.00432814966692496
0.348033666610718 0.00448048008351298
0.350112199783325 0.00448048008351298
0.350175142288208 0.00448048008351298
0.352197408676147 0.00463426387085841
0.353366136550903 0.00479609063802211
0.356903553009033 0.00495626697769669
0.358649253845215 0.00512329175178061
0.362257719039917 0.00528975927509867
0.363831043243408 0.00546218641843199
0.367744445800781 0.00563545144401834
0.369102954864502 0.00581294755517625
0.372930526733398 0.00599279124288876
0.374661207199097 0.00617578640520289
0.378073215484619 0.00636229143111633
0.379819631576538 0.00655026119687352
0.384082794189453 0.00674308652735789
0.385780096054077 0.006935239261606
0.388514757156372 0.0071340305777603
0.390381336212158 0.00733101240776779
0.393802404403687 0.00753529202269698
0.395565748214722 0.00773596388665432
0.399335145950317 0.00794268061675063
0.400221586227417 0.00794268061675063
0.400286197662354 0.00794268061675063
0.400710582733154 0.00814880844257426
0.404500246047974 0.00835891679653611
0.406454801559448 0.0085704952438681
0.409816741943359 0.00878348839234921
0.411388397216797 0.00900025664696136
0.414802551269531 0.00921707818613093
0.416780233383179 0.0094398704339933
0.420339345932007 0.00965851534183571
0.421797752380371 0.0098879803051829
0.425568580627441 0.0101083970249007
0.427022695541382 0.0103449167960088
0.430771350860596 0.0105672754803261
0.43225622177124 0.0108116073451912
0.436334371566772 0.0110362048331252
0.437597990036011 0.0112875464780025
0.441533803939819 0.0115178247497751
0.442854404449463 0.0117728413396093
0.44647741317749 0.0120028405231947
0.448053359985352 0.0122635203652997
0.450813293457031 0.0122635203652997
0.450889348983765 0.0122635203652997
0.451584339141846 0.0124997674191405
0.453410148620605 0.0127646702604018
0.456870079040527 0.0130044375668998
0.458607196807861 0.0132751584489184
0.462202548980713 0.0135221406723374
0.46383261680603 0.0137935872174388
0.467469692230225 0.0140457291863773
0.469132423400879 0.0143214257825417
0.472776651382446 0.0145791215632343
0.476308584213257 0.0148558602961246
0.47816014289856 0.0151188669196276
0.480161190032959 0.0153971152731813
0.483288049697876 0.0156653620866802
0.485015153884888 0.0159453120092224
0.488479852676392 0.0162178267417361
0.4902024269104 0.0164993374541049
0.493785619735718 0.0167756822136611
0.496243476867676 0.0170567174799992
0.499114036560059 0.0173328004279852
0.501006841659546 0.0176148296803263
0.501644134521484 0.0176148296803263
0.501753330230713 0.0176148296803263
0.504283666610718 0.0178922442358569
0.506155967712402 0.0181802624166963
0.509461879730225 0.018459970865078
0.512024164199829 0.0187517569755902
0.514880418777466 0.0190308207465548
0.516485452651978 0.0193225811873209
0.520259857177734 0.0196005361428416
0.521776676177979 0.0198998240955431
0.525416851043701 0.0201765080998316
0.527052879333496 0.0204804999072548
0.531262397766113 0.02075649050495
0.533519268035889 0.0210652477143105
0.536079406738281 0.0213408183259607
0.537686347961426 0.0216543615044271
0.541222810745239 0.0219336533796397
0.543006658554077 0.0222530428119146
0.546468257904053 0.02253134320257
0.548135280609131 0.0228525298834397
0.551944732666016 0.0231348851349865
0.552967548370361 0.0231348851349865
0.553068161010742 0.0231348851349865
0.553437232971191 0.0234624210319064
0.556928634643555 0.0237489255267499
0.560029268264771 0.0240789786817042
0.562153339385986 0.0243697229650321
0.563869714736938 0.02470251187526
0.567496776580811 0.0249977489250195
0.569087743759155 0.0253315823476136
0.5728600025177 0.0256324092871867
0.574480772018433 0.0259670830216615
0.577996730804443 0.0262729473569824
0.579803943634033 0.0266069996079354
0.583323955535889 0.0269175928585876
0.585037469863892 0.0272512210522073
0.588610649108887 0.0275654843559572
0.590302228927612 0.0278971402553359
0.593809604644775 0.0282143479688821
0.595710515975952 0.0285452458248933
0.599180936813354 0.0288608925459353
0.601156234741211 0.0291916517474957
0.602558612823486 0.0291916517474957
0.602660417556763 0.0291916517474957
0.60431694984436 0.0295074068813176
0.606169462203979 0.0298407781669918
0.609460830688477 0.0301582020006004
0.611211061477661 0.0304912603905267
0.614966154098511 0.0308066389326429
0.616538286209106 0.031138401158516
0.620181322097778 0.0314519936381411
0.621979713439941 0.031782458611011
0.625808954238892 0.0320945317692194
0.626992702484131 0.0324327632459098
0.630568265914917 0.0327483030967212
0.632386922836304 0.0330854745791488
0.636393070220947 0.0333988260649911
0.637644529342651 0.0337380324275696
0.641353607177734 0.0340523973342721
0.642860412597656 0.0343930193510713
0.646484136581421 0.0347132056511947
0.648110628128052 0.0350557211417646
0.651577472686768 0.0353742872224037
0.652493000030518 0.0353742872224037
0.652570009231567 0.0353742872224037
0.653331995010376 0.0357138223607757
0.656864881515503 0.0360400667685552
0.658592939376831 0.0363811678926594
0.662145137786865 0.0367092083281566
0.663796663284302 0.0370476118134193
0.667430639266968 0.0373834071709329
0.669095277786255 0.0377193754264771
0.672827243804932 0.038059318821247
0.675524234771729 0.0383915822041146
0.678165435791016 0.0387348426779225
0.679860591888428 0.039063703597307
0.68344521522522 0.0394100473309325
0.685330152511597 0.0397358134076062
0.688527584075928 0.0400847926711456
0.690493583679199 0.0404075325195957
0.693860292434692 0.0407576013379887
0.696498870849609 0.04107697178176
0.699053049087524 0.0414286879931174
0.700802564620972 0.0417459467634568
0.7027587890625 0.0417459467634568
0.702881336212158 0.0417459467634568
0.705018997192383 0.0420946702500297
0.705986738204956 0.042409764854063
0.709486246109009 0.0427597936272642
0.711426019668579 0.0430734495183829
0.714813709259033 0.0434207354316629
0.717601537704468 0.0437343175710299
0.720227241516113 0.0440791326785606
0.722011804580688 0.0443933949502231
0.725357294082642 0.0447358479604631
0.727052450180054 0.0450513337689649
0.731303215026855 0.0453913106803419
0.732363939285278 0.0457103753292093
0.736547708511353 0.0460483096936397
0.7376708984375 0.0463645334371772
0.741710424423218 0.0467013783569643
0.742912769317627 0.0470194380321343
0.746495723724365 0.0473602489301612
0.748098134994507 0.0476797875746269
0.751537322998047 0.0480176975807354
0.752187013626099 0.0480176975807354
0.752297163009644 0.0480176975807354
0.753329038619995 0.0483346364833597
0.757082462310791 0.04867071463683
0.758645534515381 0.0489846224056584
0.762176513671875 0.0493259158117787
0.763833284378052 0.049640373015274
0.767430067062378 0.049983259927578
0.769054889678955 0.0502932662729242
0.77277684211731 0.0506385433650408
0.776088237762451 0.0509427437088233
0.77797794342041 0.051290468058152
0.780001401901245 0.0515888344076882
0.783350706100464 0.0519386155325893
0.785364627838135 0.0522320214145428
0.788536548614502 0.0525831402832259
0.790565490722656 0.0528715311303778
0.793884038925171 0.0532235784732151
0.795776128768921 0.0535064733280521
0.799062728881836 0.0538580527935753
0.800894737243652 0.054135703569401
0.802363395690918 0.054135703569401
0.802475452423096 0.054135703569401
0.804254531860352 0.0544830573892242
0.806322813034058 0.0547540545340836
0.809422731399536 0.0550974463122783
0.811153411865234 0.0553673236016041
0.814785718917847 0.0557104120508753
0.816476106643677 0.0559787057948763
0.820092916488647 0.0563167823725598
0.821871042251587 0.0565841113757175
0.825284242630005 0.0569175126699271
0.827001333236694 0.0571847471048192
0.830715417861938 0.0575132572598818
0.832451820373535 0.0577819268950832
0.836114883422852 0.0581060648043217
0.837663412094116 0.058375082139053
0.841516256332397 0.0586952487821988
0.842934370040894 0.0589655411884367
0.846851348876953 0.0592862454367633
0.848053932189941 0.0595581041598771
0.851554393768311 0.0598721620153861
0.85224175453186 0.0598721620153861
0.852319717407227 0.0598721620153861
0.853471040725708 0.0601418106525613
0.856717824935913 0.0604553974026095
0.859444141387939 0.0607251546629702
0.862131357192993 0.0610424076607423
0.864221334457397 0.061313549290088
0.867506265640259 0.0616311495945093
0.869436502456665 0.0619007094545942
0.872911691665649 0.0622189565482918
0.874856948852539 0.0624853920048968
0.878048419952393 0.0628055899882217
0.880060195922852 0.06306917109566
0.883290529251099 0.0633912359211266
0.885919094085693 0.0636523597472474
0.888526439666748 0.0639757429050454
0.890248537063599 0.0642331860598312
0.89381742477417 0.0645574329355831
0.896058797836304 0.06481203333518
0.899064540863037 0.0651332006217709
0.900901317596436 0.0653824759453163
0.902210712432861 0.0653824759453163
0.902294158935547 0.0653824759453163
0.90424656867981 0.0657012938390646
0.906031131744385 0.0659488285010544
0.909441947937012 0.0662651263228722
0.911172151565552 0.0665149368475442
0.914774417877197 0.0668309026292002
0.916454792022705 0.0670831294008176
0.920030355453491 0.0673950160892647
0.922423601150513 0.0676454739802027
0.925625324249268 0.0679519136663849
0.927000761032104 0.0682047320648
0.931185960769653 0.0685074137090516
0.932470560073853 0.0687648041770668
0.936128854751587 0.0690636674381297
0.937621593475342 0.0693237016222201
0.941248655319214 0.069619786838646
0.942957162857056 0.0698843724226194
0.946404695510864 0.0701819667866541
0.948104381561279 0.0704513887357088
0.951768636703491 0.070746016536718
0.953359603881836 0.0710168398179915
0.953548431396484 0.0710168398179915
0.953657865524292 0.0710168398179915
0.956933736801147 0.0713096279205313
0.95914888381958 0.071583025908454
0.962273359298706 0.0718807852767451
0.963898658752441 0.0721577370668074
0.967390775680542 0.0724583191253595
0.969116687774658 0.0727358644368289
0.972800254821777 0.0730386622809226
0.974337339401245 0.0733156996094615
0.978055715560913 0.0736212967689164
0.980548858642578 0.0738975363070079
0.983324289321899 0.0742060466140572
0.985389947891235 0.0744809746421042
0.988529682159424 0.0747915966799674
0.990272998809814 0.075064996669439
0.993817329406738 0.0753771721112065
0.99556565284729 0.0756497638713283
0.999105215072632 0.0759597793209796
1.00076842308044 0.0762288751577075
1.00246047973633 0.0762288751577075
1.00258040428162 0.0762288751577075
1.00423979759216 0.0765380465999235
1.00603699684143 0.0768057427058695
1.00942993164062 0.0771157078613416
1.01117634773254 0.0773891037876275
1.01493549346924 0.0776957249672862
1.01823282241821 0.0779701682907173
1.02012968063354 0.0782742262874702
1.02185726165771 0.0785498207112501
1.02530002593994 0.0788500130482866
1.02699518203735 0.0791265672410537
1.03078246116638 0.0794237885238491
1.03265380859375 0.0797064040995155
1.03655648231506 0.080001942167111
1.03765249252319 0.0802903900133556
1.04123687744141 0.0805881260647705
1.04320216178894 0.0808796820662583
1.04633474349976 0.0811786585213302
1.04806399345398 0.0814766913490876
1.05159044265747 0.0817746631238034
1.05265665054321 0.0817746631238034
1.05275940895081 0.0817746631238034
1.05351185798645 0.0820730051744167
1.05694007873535 0.0823713799208666
1.05865597724915 0.0826729094340881
1.06223154067993 0.0829782196195279
1.06392621994019 0.0832838707050325
1.06740283966064 0.083593548731121
1.06911063194275 0.0838997464935094
1.07302641868591 0.0842133239499567
1.07436370849609 0.0845193417127614
1.07797455787659 0.0848369033265695
1.0802755355835 0.0851418543184264
1.08333849906921 0.0854630158417915
1.08521628379822 0.0857677310816584
1.08848595619202 0.0860921437501559
1.09034943580627 0.0863948354152834
1.0937442779541 0.0867213113171688
1.09551453590393 0.087023196733204
1.09900665283203 0.0873507463420521
1.10082292556763 0.08765233070001
1.10235381126404 0.08765233070001
1.1024763584137 0.08765233070001
1.10429811477661 0.087976981813613
1.10601234436035 0.0882794356223597
1.1094970703125 0.088605341339047
1.11145973205566 0.0889118910293527
1.11525845527649 0.0892350936531223
1.11651277542114 0.0895426790590279
1.12011528015137 0.0898635573172746
1.12269353866577 0.0901673340771182
1.12645053863525 0.0904858174635348
1.12743425369263 0.0907962371674838
1.13071656227112 0.0911118988331038
1.13246488571167 0.0914256439722407
1.13598012924194 0.0917400208711241
1.13789796829224 0.0920598543340352
1.1412889957428 0.0923732559289424
1.14296174049377 0.092694051683506
1.14633464813232 0.0930099497658052
1.14806222915649 0.0933288569199174
1.15151524543762 0.093644002714067
1.15245914459229 0.093644002714067
1.15258026123047 0.093644002714067
1.15340161323547 0.0939678253571911
1.15689277648926 0.0942830148608458
1.15994882583618 0.0946042341931619
1.16219735145569 0.094925533338124
1.16387844085693 0.0952486263785615
1.1673891544342 0.0955724890455343
1.1691198348999 0.0958922435493845
1.17282915115356 0.0962193080170906
1.17450714111328 0.0965364828488323
1.17802119255066 0.0968668474256302
1.17988848686218 0.0971811795140591
1.1834237575531 0.0975152971073321
1.18532752990723 0.0978264308374437
1.18847727775574 0.0981631268222838
1.19055700302124 0.0984711805798361
1.19384574890137 0.0988098982683527
1.19551515579224 0.0991143302184775
1.19909644126892 0.0994497591437749
1.20070314407349 0.0997526577794009
1.2028214931488 0.0997526577794009
1.20293068885803 0.0997526577794009
1.20429277420044 0.100086467132173
1.20606660842896 0.100383941787292
1.20969128608704 0.100715466871242
1.21131134033203 0.101014202532497
1.215092420578 0.101345288978492
1.21651244163513 0.10164351158336
1.22050213813782 0.101970210274315
1.22181081771851 0.102268826735404
1.22540140151978 0.102591425679718
1.2271409034729 0.102891925260241
1.2308132648468 0.103215261863905
1.23257946968079 0.103519556152019
1.23601365089417 0.103838472548747
1.23765516281128 0.104141551053021
1.2429084777832 0.10444724607881
1.24338912963867 0.104765033714916
1.24645113945007 0.105082952210932
1.24809169769287 0.105387384096817
1.25157070159912 0.105706106887817
1.25266480445862 0.105706106887817
1.25276470184326 0.105706106887817
1.25409770011902 0.106011086151672
1.25684499740601 0.106329526586349
1.2586727142334 0.106636662714242
1.26213526725769 0.106958656460723
1.26389861106873 0.107261438183503
1.26804995536804 0.107589367765032
1.26911115646362 0.107892678967386
1.27281904220581 0.108223158127998
1.27435088157654 0.108522823373962
1.27792859077454 0.108855994674778
1.27968621253967 0.109152805841183
1.28324890136719 0.109488170127869
1.28497743606567 0.109780371700597
1.29736971855164 0.110069157067895
1.29818224906921 0.110406512982789
1.29826140403748 0.110692795733161
1.2983181476593 0.111031478171082
1.29903244972229 0.111371513331108
1.30099129676819 0.111655338797691
1.3029842376709 0.111655338797691
1.30309057235718 0.111655338797691
1.30472993850708 0.111992605231567
1.30602526664734 0.112272462944299
1.30955505371094 0.112611319861069
1.31151437759399 0.112892969785672
1.3148980140686 0.113229349779279
1.31648755073547 0.113513959235181
1.32111215591431 0.113847735371235
1.32251930236816 0.114129980313745
1.32574892044067 0.114460401905101
1.32720422744751 0.114744266253402
1.33210921287537 0.115072205437166
1.33245730400085 0.115358289379233
1.33630013465881 0.11568301397231
1.33789253234863 0.11597077746198
1.34167814254761 0.116293616920231
1.34288930892944 0.11658310778435
1.34651494026184 0.116905019676844
1.34808945655823 0.11719584811662
1.35176038742065 0.117516476897894
1.3525652885437 0.117516476897894
1.35267639160156 0.117516476897894
1.35382080078125 0.117805687325118
1.35697674751282 0.118125770002546
1.35896182060242 0.118416538137837
1.36217451095581 0.118737469021104
1.36391520500183 0.119025756692867
1.36744475364685 0.119348178477752
1.36917948722839 0.119634552786846
1.3728506565094 0.119959260271684
1.37547993659973 0.120242706923838
1.37802958488464 0.120570021484615
1.38025045394897 0.120849625322538
1.38333201408386 0.121179183206176
1.38511085510254 0.121455385608326
1.38856530189514 0.121787487908281
1.39048933982849 0.1220599485415
1.39380598068237 0.122393877639342
1.39577984809875 0.122662641946768
1.39902067184448 0.1229979130576
1.40078353881836 0.123263921630015
1.4028787612915 0.123263921630015
1.40299415588379 0.123263921630015
1.40492749214172 0.123600625021506
1.40606427192688 0.123864818637733
1.40977883338928 0.124198270328934
1.41131162643433 0.124461821500736
1.41501092910767 0.124796518280175
1.4165780544281 0.125062200630722
1.42057394981384 0.125394486188415
1.42178463935852 0.125658217545554
1.42546200752258 0.125987576860843
1.42724275588989 0.126253243004023
1.43058252334595 0.126579423394365
1.43386435508728 0.126847541229292
1.43589925765991 0.127174514747682
1.43768215179443 0.127445076145423
1.44115996360779 0.12777034779074
1.44285774230957 0.128043148258245
1.44670677185059 0.128364607459165
1.44805717468262 0.12864031099618
1.45190262794495 0.128957786583795
1.45297527313232 0.128957786583795
1.45309495925903 0.128957786583795
1.4534318447113 0.129232405541638
1.45697999000549 0.129553047578875
1.45874404907227 0.129827647720589
1.46220374107361 0.130148278349229
1.4639527797699 0.130424848503462
1.46743774414062 0.130746807122048
1.46911072731018 0.131021473818184
1.47309517860413 0.131344918895494
1.47482442855835 0.131617964224373
1.47799468040466 0.131943131452242
1.47973775863647 0.132213432516655
1.48364043235779 0.132540124375909
1.48541021347046 0.132809010915117
1.48845052719116 0.13313757207534
1.49017810821533 0.133404852522252
1.49420094490051 0.133734798566552
1.49606275558472 0.134000203522283
1.49902820587158 0.134331788275586
1.50088953971863 0.134593528052648
1.50265383720398 0.134593528052648
1.50276517868042 0.134593528052648
1.5042576789856 0.134922520833719
1.50596714019775 0.135187281370342
1.50946974754333 0.135514669288136
1.51162934303284 0.135779549083248
1.51506376266479 0.13610596540556
1.51671743392944 0.136369246971585
1.52026081085205 0.136695971250373
1.52182555198669 0.136964358522369
1.52556681632996 0.137288099051651
1.527184009552 0.137559706217798
1.5310263633728 0.13788103962553
1.53239583969116 0.138155775214253
1.5360803604126 0.138473885773093
1.53764843940735 0.138752034641082
1.54116797447205 0.139071437014787
1.54289627075195 0.139353953513226
1.54638504981995 0.139666995291271
1.54809904098511 0.13995020113201
1.55171775817871 0.140263504259739
1.55327558517456 0.140263504259739
1.55339241027832 0.140549876320132
1.55346775054932 0.140549876320132
1.55686473846436 0.140866655212597
1.55869770050049 0.141154912691825
1.56217622756958 0.141472554575411
1.56383490562439 0.141764672558064
1.56751847267151 0.142083667241419
1.5691237449646 0.142376049436096
1.57280564308167 0.142697229234151
1.5744640827179 0.142988848622949
1.57803273200989 0.143312059759773
1.57993793487549 0.143603187567639
1.58329820632935 0.143929155795385
1.58591747283936 0.144219357896391
1.58854222297668 0.144547994213553
1.59057974815369 0.144837197604689
1.59389352798462 0.145167874093784
1.59572553634644 0.145456324730814
1.59903621673584 0.145788376668685
1.60140609741211 0.146076680809322
1.60288906097412 0.146076680809322
1.60300469398499 0.146076680809322
1.60423755645752 0.146410114801388
1.6059398651123 0.146699239250798
1.60940146446228 0.147029380139336
1.6113064289093 0.14732204554638
1.6147837638855 0.147654006811189
1.61639213562012 0.14794185475391
1.62019753456116 0.148272082599546
1.62234878540039 0.148564798013739
1.62573409080505 0.148892230345929
1.62702226638794 0.149190170664891
1.63122987747192 0.149515467282987
1.6323390007019 0.149812874212921
1.63642501831055 0.150135606639697
1.63925623893738 0.150436030208303
1.64127945899963 0.150755886269717
1.64295053482056 0.151059485019046
1.64647960662842 0.151378114341815
1.64806771278381 0.151681315705641
1.65158081054688 0.15199616267309
1.65295696258545 0.15199616267309
1.65305614471436 0.15199616267309
1.65363454818726 0.152299989591824
1.65697264671326 0.152617569143466
1.6587233543396 0.152923862870577
1.66218733787537 0.153241512408329
1.66383266448975 0.153546184312478
1.66747307777405 0.153865217386349
1.66910934448242 0.154168208799114
1.67282176017761 0.154489881192064
1.67478275299072 0.154791496501107
1.67803072929382 0.155116413210042
1.68220901489258 0.155415688450109
1.68359208106995 0.155744044052354
1.68505167961121 0.156041461099133
1.68851947784424 0.156374036255518
1.69023633003235 0.15666900341258
1.69384574890137 0.157001526644253
1.69585204124451 0.157294687223328
1.69906568527222 0.157628770515527
1.70070743560791 0.157920817945856
1.70283126831055 0.157920817945856
1.70294761657715 0.157920817945856
1.70434999465942 0.158255437043475
1.70618343353271 0.158546821694756
1.70962905883789 0.158881384661838
1.7112877368927 0.159169891803884
1.71495866775513 0.159503314816951
1.71660780906677 0.159795415648412
1.72027802467346 0.160129373301202
1.72185635566711 0.160422734191467
1.725989818573 0.160753415895127
1.72700119018555 0.161051250346074
1.73132920265198 0.161378761155374
1.73230361938477 0.161675907114624
1.73594784736633 0.162004977877757
1.73764610290527 0.162304710562101
1.74172687530518 0.162630307109681
1.74287247657776 0.162933374024954
1.74658226966858 0.163259639073807
1.74809813499451 0.16356236761323
1.75156784057617 0.163890112162846
1.75248289108276 0.163890112162846
1.75261759757996 0.163890112162846
1.75432872772217 0.164193854402178
1.75691294670105 0.16452429882773
1.75871396064758 0.164831253757388
1.76219272613525 0.165164922750347
1.76380753517151 0.165470946877645
1.76746702194214 0.165808534159445
1.76909828186035 0.166113261090919
1.77279448509216 0.166454410501222
1.77581715583801 0.166757293108648
1.7780122756958 0.167101869204136
1.77993679046631 0.167402504129471
1.78335928916931 0.16774963569492
1.78574252128601 0.168047283974627
1.78859114646912 0.168396511307636
1.79026317596436 0.168691038140747
1.79379439353943 0.169038048592983
1.79628920555115 0.169326399527545
1.79903769493103 0.16967234966985
1.80075478553772 0.169960581972445
1.80242013931274 0.169960581972445
1.80253195762634 0.169960581972445
1.80427575111389 0.170307272345784
1.80598998069763 0.170593284743684
1.80947875976562 0.170936709135101
1.81123232841492 0.171221329307075
1.81656408309937 0.171561304204208
1.81704044342041 0.17184218922933
1.8201277256012 0.172177957922302
1.8224630355835 0.172463469973378
1.82574081420898 0.172795379916544
1.8270206451416 0.173078314855849
1.8308846950531 0.173406948459863
1.8323187828064 0.173691385475611
1.83634305000305 0.174017449907874
1.83770275115967 0.174303449594337
1.84191393852234 0.174628502420861
1.84356355667114 0.174917290344739
1.84637808799744 0.175239049360181
1.84802079200745 0.175526959470077
1.85149502754211 0.175852767373546
1.85210967063904 0.175852767373546
1.85224270820618 0.175852767373546
1.85350632667542 0.17614175421651
1.85689306259155 0.176469102636905
1.85877776145935 0.176760664871609
1.86209964752197 0.177090287475069
1.86468648910522 0.177381602938965
1.86736154556274 0.177714613778003
1.86921858787537 0.178004699928767
1.87285447120667 0.178340914266978
1.87482404708862 0.178628947658639
1.87793636322021 0.178968821128249
1.87977528572083 0.179254778243018
1.88326930999756 0.17959799127614
1.88553857803345 0.179882514940601
1.88854742050171 0.180228885114605
1.89040803909302 0.180511068992614
1.89380049705505 0.180859393217471
1.89578986167908 0.181139081611215
1.89900374412537 0.181489520070571
1.90073227882385 0.181768928494974
1.90205216407776 0.181768928494974
1.90221858024597 0.181768928494974
1.90424466133118 0.182119078825077
1.90713334083557 0.182396803392241
1.9094021320343 0.182744598435799
1.91140484809875 0.183021649036307
1.91539072990417 0.183366647633791
1.91647529602051 0.183643603227639
1.92006492614746 0.183984990769858
1.92174243927002 0.184264485700628
1.92536330223083 0.184601936824052
1.92696785926819 0.184885860674602
1.93106055259705 0.185219663470487
1.93226361274719 0.185502198948095
1.93614983558655 0.185834824672541
1.93760752677917 0.186119850502116
1.94129061698914 0.186446339863306
1.94287800788879 0.186734295085349
1.94670152664185 0.187058070347062
1.94806957244873 0.187348781333676
1.95182156562805 0.187670235053353
1.9520411491394 0.187670235053353
1.95214891433716 0.187670235053353
1.95332956314087 0.187959502336236
1.95694088935852 0.188280149595689
1.95862221717834 0.188571865381722
1.96212291717529 0.188891954835909
1.96378588676453 0.189182531002949
1.96735620498657 0.18950386657096
1.9690899848938 0.189793561452533
1.97282528877258 0.190115844151093
1.97581744194031 0.190402033107966
1.97790288925171 0.190726901200917
1.98071503639221 0.191011175033595
1.98332643508911 0.191337506442708
1.9850697517395 0.191619422100969
1.98853206634521 0.191947231589255
1.9902081489563 0.192226365882659
1.99381947517395 0.192555739865521
1.9965033531189 0.192831394870258
1.99898290634155 0.193161895884629
2.00071167945862 0.193435582479652
2.00246071815491 0.193435582479652
2.00257730484009 0.193435582479652
2.00488352775574 0.193763674004329
2.00591802597046 0.194036928568735
2.00967407226562 0.194363338887819
2.01113986968994 0.194636285508384
2.01602602005005 0.194963407652308
2.01673793792725 0.195236231171506
2.02093935012817 0.195560301628312
2.02180051803589 0.195832600737563
2.02536129951477 0.196152910703429
2.02710223197937 0.196429763154202
2.03111934661865 0.196746578529599
2.03235602378845 0.197025130522212
2.03643345832825 0.197338212332178
2.03768157958984 0.197619370197217
2.0416419506073 0.197932932051316
2.04305815696716 0.198217244360742
2.04646968841553 0.198524670621828
2.04832768440247 0.198812335501236
2.0517680644989 0.199122665163496
2.05338931083679 0.199409900433836
2.0570752620697 0.199719086517136
2.05759286880493 0.199719086517136
2.05773615837097 0.199719086517136
2.05870962142944 0.200007785965136
2.06229543685913 0.200317968199943
2.06392669677734 0.200609574405353
2.06754493713379 0.200921932144154
2.06927108764648 0.201212668853608
2.07285094261169 0.201528618449741
2.076012134552 0.201818984104653
2.07812404632568 0.202137852674645
2.08036875724792 0.202426902966045
2.08337736129761 0.202749798152476
2.08537840843201 0.20303835366163
2.08861565589905 0.203363377054289
2.09024953842163 0.203649423515935
2.09384489059448 0.203978859034753
2.09553456306458 0.20426345723858
2.09912657737732 0.204595093942267
2.10083651542664 0.204875422135333
2.10450649261475 0.205205107434077
2.10613656044006 0.205486872280083
2.10834169387817 0.205486872280083
2.108482837677 0.205486872280083
2.10972809791565 0.205815958126882
2.11133146286011 0.206098624733015
2.11725878715515 0.206429087298995
2.11770486831665 0.206712180377342
2.12085485458374 0.207040564228366
2.12189340591431 0.20732453956016
2.12565660476685 0.2076504237096
2.12712907791138 0.207938300644627
2.13057780265808 0.208265112747828
2.13253259658813 0.208553617479916
2.13597202301025 0.20887944845088
2.13769054412842 0.209170274443819
2.14116406440735 0.209496248252243
2.1428587436676 0.209790296724834
2.14634203910828 0.210117526849412
2.14803385734558 0.21041144982776
2.15122890472412 0.21041144982776
2.15129423141479 0.21041144982776
2.15169048309326 0.210734691826704
2.15330076217651 0.211030365246385
2.15710759162903 0.211358306621689
2.15867495536804 0.211654318346481
2.16266679763794 0.21198402010098
2.16382813453674 0.212281476269544
2.16732215881348 0.212613963621781
2.16968131065369 0.212909985200826
2.17277908325195 0.213244413848892
2.17522740364075 0.213538330548178
2.17809748649597 0.213874659648452
2.17999482154846 0.214166620305712
2.18340611457825 0.214503009312517
2.18525195121765 0.214791975047988
2.18846726417542 0.215128021529794
2.19073176383972 0.215415209661189
2.1937575340271 0.215751072907605
2.1961452960968 0.216037005659027
2.19892716407776 0.216371193436267
2.19971704483032 0.216371193436267
2.19975900650024 0.216371193436267
2.20258235931396 0.216656692993701
2.20477437973022 0.216984946520861
2.20595455169678 0.217271450014012
2.20944452285767 0.217597418172599
2.21116185188293 0.217887173222253
2.21529293060303 0.218212496281715
2.21713542938232 0.218497991833703
2.22015309333801 0.218820023141993
2.22203969955444 0.219110557821862
2.22546720504761 0.219429875037289
2.22705793380737 0.219723595678
2.23056077957153 0.220044117629062
2.2322723865509 0.220341799421574
2.23679518699646 0.220662294456581
2.23756742477417 0.22096351150952
2.24163007736206 0.221278730152687
2.24292135238647 0.221581503734298
2.24629545211792 0.221902045138697
2.24805569648743 0.222205904082895
2.25021314620972 0.222205904082895
2.25029873847961 0.222205904082895
2.25344014167786 0.222529541209144
2.25387835502625 0.222832156880378
2.25689554214478 0.223155949280295
2.25867009162903 0.22346155862002
2.26217174530029 0.223791287044096
2.26393342018127 0.22409555301809
2.26735782623291 0.224427848530956
2.26906061172485 0.224730253489447
2.27326893806458 0.225064595924897
2.27456593513489 0.225365048112001
2.27802586555481 0.225701318007319
2.28005480766296 0.225998871991902
2.28332042694092 0.226336467802445
2.28531074523926 0.226631085299442
2.28849244117737 0.226968918343847
2.29022455215454 0.227261582012083
2.29384541511536 0.227599383948496
2.2960205078125 0.227890591678255
2.29901695251465 0.228227299812159
2.30077314376831 0.228516807216439
2.30421209335327 0.228848201485348
2.30442357063293 0.228848201485348
2.30456900596619 0.228848201485348
2.30634760856628 0.22913878933702
2.30961394309998 0.229468249365822
2.31178092956543 0.229760080845583
2.31523609161377 0.230088711384127
2.31661653518677 0.230379439819491
2.32036638259888 0.230704085328958
2.32230544090271 0.23100033559919
2.32581353187561 0.23132230601581
2.32724857330322 0.231623662682729
2.33094024658203 0.231942946673192
2.3323872089386 0.232244209469819
2.33594512939453 0.232565423904553
2.33768773078918 0.232869044165713
2.34141325950623 0.233188721890801
2.34295558929443 0.23349530834007
2.34674906730652 0.233813728110854
2.34815359115601 0.23412190629935
2.35196685791016 0.234444599070641
2.35340070724487 0.234751276756122
2.35698795318604 0.235072994160609
2.35787057876587 0.235072994160609
2.35804867744446 0.235072994160609
2.35891723632812 0.235379477096544
2.36223196983337 0.235704257580159
2.36402106285095 0.23601221733421
2.36751532554626 0.236342524210756
2.36914443969727 0.236644753972085
2.37294149398804 0.236976972695901
2.37444233894348 0.237275643302434
2.37812995910645 0.237609860723757
2.38013672828674 0.237907874386498
2.38329601287842 0.238243982820559
2.39988565444946 0.238539377739023
2.4007306098938 0.238876159085087
2.40090394020081 0.23916906070234
2.40097856521606 0.239506299354564
2.40105581283569 0.239797523207203
2.40112447738647 0.240135021467632
2.40125322341919 0.240425481330421
2.40421223640442 0.240759194980241
2.40495181083679 0.240759194980241
2.4050464630127 0.240759194980241
2.40602564811707 0.241051683948325
2.40944242477417 0.241383294586036
2.41173648834229 0.24167761748761
2.41478276252747 0.24200942940787
2.41643595695496 0.242306135628466
2.42009425163269 0.242634571800764
2.4217677116394 0.242931432594151
2.42621183395386 0.243256952218596
2.42787933349609 0.243560255246083
2.43068861961365 0.243884087599874
2.43231725692749 0.244186793695489
2.43652653694153 0.244507535657086
2.43761491775513 0.244813174917165
2.44131207466125 0.245132009251016
2.44335436820984 0.245439040766737
2.44638013839722 0.245754180255602
2.44798707962036 0.246059742863072
2.45022678375244 0.246059742863072
2.4503071308136 0.246059742863072
2.45164370536804 0.246375011916847
2.45332145690918 0.246678015404141
2.45806074142456 0.246996214273464
2.45882558822632 0.247298239617241
2.46214723587036 0.247616901135532
2.46403455734253 0.247918405724933
2.46745157241821 0.2482385003493
2.46909546852112 0.248535488471121
2.47280812263489 0.248857828603706
2.47433733940125 0.2491508468648
2.47826480865479 0.24947508228478
2.48010611534119 0.249766617595606
2.48349833488464 0.250093607864846
2.48510074615479 0.250381114960876
2.48841333389282 0.250710286846032
2.49027037620544 0.250993626487827
2.4937858581543 0.25132441518629
2.49571013450623 0.251607546536365
2.49897313117981 0.251940280560184
2.50076198577881 0.252219874669585
2.50088214874268 0.252219874669585
2.50093388557434 0.252219874669585
2.50448846817017 0.252549848805055
2.50603985786438 0.252828857285076
2.50970864295959 0.253157775964009
2.51115846633911 0.253439226259214
2.51478886604309 0.253768993514141
2.51644992828369 0.254051647775163
2.52007436752319 0.254378154607296
2.52203392982483 0.254663805711148
2.52532815933228 0.254987007231135
2.52740955352783 0.255273513551411
2.53066873550415 0.255592535275555
2.53243279457092 0.255884820595897
2.53660845756531 0.256201074617206
2.5376410484314 0.256494322849341
2.5412130355835 0.256810001583616
2.54289674758911 0.257106301181595
2.54643487930298 0.257418472568461
2.54804158210754 0.257714388829872
2.55150771141052 0.258025609088548
2.55165362358093 0.258025609088548
2.55171728134155 0.258025609088548
2.55328130722046 0.258323135775425
2.5568516254425 0.258634377815624
2.55857944488525 0.258935846897198
2.56217455863953 0.259248135613268
2.56401824951172 0.259548390014647
2.56764245033264 0.259863329013309
2.56909918785095 0.260162005157068
2.57283306121826 0.260479913233049
2.57462477684021 0.260776858123473
2.57811594009399 0.261097156684241
2.57983613014221 0.261391738436578
2.58332443237305 0.261714568310882
2.58522200584412 0.262004683033518
2.58855032920837 0.262330732108367
2.59106278419495 0.262619084395209
2.59387135505676 0.262946627041064
2.59597659111023 0.26323324470365
2.59904026985168 0.263562651986924
2.60080575942993 0.263847333991134
2.60213303565979 0.263847333991134
2.60224747657776 0.263847333991134
2.60429525375366 0.264174137438094
2.60605335235596 0.264454993741429
2.60962891578674 0.264780800452995
2.61119055747986 0.265067042558796
2.61480522155762 0.265394036074511
2.61654090881348 0.265680518873234
2.62052083015442 0.266003907144546
2.62269258499146 0.2662891050388
2.62575268745422 0.266609150352775
2.62715792655945 0.266896078258176
2.63087463378906 0.267212986524056
2.63232707977295 0.267503501787829
2.63631248474121 0.267817492953375
2.63760542869568 0.268111825833887
2.64130210876465 0.268426736000151
2.64290475845337 0.268722942477853
2.64638161659241 0.269033463428346
2.64808368682861 0.269328800979906
2.6515691280365 0.269636471053483
2.65309762954712 0.269636471053483
2.65321063995361 0.269636471053483
2.65329599380493 0.26993201015382
2.65688753128052 0.270243811353845
2.65892958641052 0.270541739269838
2.66279339790344 0.270853771741685
2.66408371925354 0.271150333653034
2.66746616363525 0.271464054556769
2.66915082931519 0.271758609701026
2.67273855209351 0.272074996475609
2.67497277259827 0.272368135836303
2.67920565605164 0.272686814003831
2.67997288703918 0.272976739532073
2.68418574333191 0.273293980803588
2.68527173995972 0.273581661576339
2.68921446800232 0.27390369048647
2.69155073165894 0.274190344797265
2.69407033920288 0.274514098289836
2.69561362266541 0.274801241248031
2.69958925247192 0.275125803706561
2.70126914978027 0.275412285841505
2.70282888412476 0.275412285841505
2.70294213294983 0.275412285841505
2.70421934127808 0.275734101649176
2.70598363876343 0.276022841510866
2.70943188667297 0.276343664549198
2.7114565372467 0.276635820230463
2.71483325958252 0.276957761822357
2.71659064292908 0.277253653329231
2.72148442268372 0.277573067688759
2.72194623947144 0.277869780764429
2.72538375854492 0.278186896385667
2.72733521461487 0.278488102381793
2.73061394691467 0.278803892181904
2.73251795768738 0.279109258592005
2.73670315742493 0.279424295983447
2.7376880645752 0.279733058992294
2.74123811721802 0.280050737325063
2.74288463592529 0.280362488991282
2.74652171134949 0.280677660522322
2.74812006950378 0.280988161357395
2.7515697479248 0.281302162228189
2.75297856330872 0.281302162228189
2.75308966636658 0.281302162228189
2.75382924079895 0.281611834844725
2.75686168670654 0.281930584474725
2.7586555480957 0.282242574563411
2.76212215423584 0.282563301531211
2.76481413841248 0.282873099424408
2.76760244369507 0.283195897521167
2.76907014846802 0.283502747763668
2.77299427986145 0.2838286643271
2.77503609657288 0.284132531682303
2.77816796302795 0.284461175864404
2.78037810325623 0.284762093898251
2.78331255912781 0.285093099625192
2.78557229042053 0.285392011582353
2.78848958015442 0.285725495217652
2.79051995277405 0.286023862219341
2.7938015460968 0.28636130965468
2.79566264152527 0.286658573183799
2.79895353317261 0.286994248533427
2.80081677436829 0.28729149280474
2.80338358879089 0.28729149280474
2.80349493026733 0.28729149280474
2.8048677444458 0.287627899301744
2.80601382255554 0.287924916863144
2.81025981903076 0.28825832161993
2.81179714202881 0.288557253249542
2.81489372253418 0.288892571940756
2.81645727157593 0.289193769791735
2.82011103630066 0.289526438862706
2.82187485694885 0.289826113143544
2.82529783248901 0.290156632869813
2.82712125778198 0.290461641217917
2.83056783676147 0.290788931031157
2.83235383033752 0.291095108658581
2.83721089363098 0.291420250147419
2.83766484260559 0.291727567752027
2.84132266044617 0.292053776107084
2.8431248664856 0.292362271647662
2.84656929969788 0.292687654991729
2.84809374809265 0.292993987049087
2.85156583786011 0.293314042374854
2.85285258293152 0.293314042374854
2.85296058654785 0.293314042374854
2.85327219963074 0.293619425657476
2.85687184333801 0.293942958915516
2.85862708091736 0.29424990569528
2.86218905448914 0.294574177526925
2.86389136314392 0.29487921802566
2.86757302284241 0.295204685732165
2.86910438537598 0.295506370905487
2.87279415130615 0.295833878490828
2.87438273429871 0.29613348154249
2.87800574302673 0.296462677099616
2.88032650947571 0.296760135785526
2.88332653045654 0.297091635366494
2.88548755645752 0.297387272608102
2.88880205154419 0.297719792689837
2.89067339897156 0.298013440149248
2.89405655860901 0.298347266293072
2.89553546905518 0.298639752044876
2.89902973175049 0.298969979015475
2.90072226524353 0.29926112662169
2.90294981002808 0.29926112662169
2.90306282043457 0.29926112662169
2.90423703193665 0.299589451076749
2.90725803375244 0.299881616421624
2.90955996513367 0.30020698604331
2.91158580780029 0.300499453847298
2.91619467735291 0.300822361150513
2.91664528846741 0.301117400506499
2.9201078414917 0.301439675176834
2.92244076728821 0.301736734570688
2.92541670799255 0.302054447441121
2.92699193954468 0.302353347345593
2.93062353134155 0.302667632121937
2.93235373497009 0.302971178512164
2.93737483024597 0.303282337102822
2.93835115432739 0.303585493080094
2.94124484062195 0.303899368968465
2.94287276268005 0.304203580249577
2.9464066028595 0.304517861626423
2.94819903373718 0.304820424274542
2.9516544342041 0.305134725276335
2.95268154144287 0.305134725276335
2.95284199714661 0.305134725276335
2.95379543304443 0.305440248435475
2.95757365226746 0.305755557514364
2.95865917205811 0.306059748839478
2.96220707893372 0.306381615989727
2.96383333206177 0.306682413078747
2.96739101409912 0.307008110737743
2.96977758407593 0.307304297801749
2.9727578163147 0.307633137476447
2.97438287734985 0.307925327400227
2.97800278663635 0.308257916056127
2.97967123985291 0.308545334800358
2.98337316513062 0.308879775082293
2.98502373695374 0.309161735190226
2.98845887184143 0.309497762433918
2.99101185798645 0.309775756179317
2.99381732940674 0.310111728621199
2.99561214447021 0.310386094746637
2.99917197227478 0.310721377876343
3.00074553489685 0.310992667884368
3.0025999546051 0.310992667884368
3.00271415710449 0.310992667884368
3.00426864624023 0.31132246584495
3.00614166259766 0.311591364390589
3.00966691970825 0.311920729428074
3.01141881942749 0.312187779928121
3.01484894752502 0.312512499337527
3.0167441368103 0.312780125633265
3.02038788795471 0.313100223327333
3.02218794822693 0.313369112306759
3.02532315254211 0.313684951402281
3.027015209198 0.313953920963665
3.0306179523468 0.314266267170738
3.03258442878723 0.314536849179257
3.0360119342804 0.314846473413463
3.03768873214722 0.31511939098126
3.0422694683075 0.31542694280868
3.044682264328 0.315701988213701
3.04633355140686 0.31600822180046
3.04801344871521 0.316281553868168
3.05189847946167 0.316580778632551
3.05235004425049 0.316580778632551
3.05242514610291 0.316580778632551
3.05379176139832 0.316854356899036
3.0571231842041 0.317157086231434
3.05869889259338 0.317431032171398
3.06231713294983 0.317735794104811
3.06388473510742 0.318005709542272
3.06750559806824 0.318315183457316
3.06907653808594 0.318584656680215
3.07310628890991 0.318896033306441
3.07457423210144 0.319161240342252
3.07798933982849 0.319474927075644
3.07978677749634 0.319737664057604
3.08327794075012 0.320054984901202
3.08510994911194 0.320313026740632
3.08847403526306 0.320633782097589
3.09148359298706 0.320889425392272
3.09380006790161 0.321214247744368
3.09595203399658 0.321468323036796
3.09896302223206 0.321793132362333
3.10074353218079 0.322043965408504
3.10264492034912 0.322043965408504
3.10272669792175 0.322043965408504
3.10421895980835 0.322370292490993
3.10601210594177 0.32262072539828
3.10945773124695 0.322947755305605
3.11168599128723 0.323198354956139
3.11524558067322 0.32352741983067
3.11658716201782 0.323778805623448
3.12016701698303 0.324105425262104
3.12223148345947 0.324358068518144
3.12567210197449 0.324682239387959
3.12706112861633 0.324935851319494
3.13120222091675 0.325256809350466
3.13234114646912 0.32551249102943
3.13765573501587 0.325771064825525
3.13821887969971 0.326089101183786
3.14147472381592 0.326404240961433
3.14289164543152 0.32666427531086
3.14638662338257 0.326981545842597
3.14807367324829 0.327242967874007
3.15177392959595 0.327557505958309
3.15250134468079 0.327557505958309
3.15260887145996 0.327557505958309
3.15342569351196 0.327817341390089
3.15698885917664 0.328132326246075
3.15885615348816 0.328393647497134
3.16212892532349 0.328712985644339
3.16385221481323 0.328973337007118
3.16737651824951 0.32929188402163
3.16912412643433 0.329550959793073
3.17488670349121 0.32980633718275
3.17545175552368 0.330128675808145
3.17804670333862 0.330454423395776
3.17978549003601 0.330708965944226
3.18358135223389 0.331037940912594
3.18502902984619 0.331290344938859
3.1884458065033 0.331622122335391
3.1902334690094 0.33187502042336
3.19379878044128 0.332208829261027
3.19569253921509 0.332459022722198
3.19902396202087 0.332790212960686
3.20077180862427 0.333038666535781
3.20285987854004 0.333038666535781
3.20300221443176 0.333038666535781
3.20431399345398 0.333369016745843
3.20647954940796 0.333617132928203
3.20941114425659 0.333947794304481
3.21125245094299 0.334197601429736
3.2148904800415 0.334524956245064
3.2165253162384 0.334775676045827
3.22009754180908 0.335099514849024
3.22253513336182 0.33535308381414
3.2257342338562 0.335673643133781
3.22703075408936 0.335929641408959
3.23101687431335 0.336246690436537
3.23228931427002 0.336505303157837
3.23604249954224 0.336823570218171
3.23759913444519 0.337083168973687
3.24116587638855 0.337401630762971
3.24287056922913 0.337663574507099
3.24643588066101 0.337979450553402
3.24809765815735 0.338243304220444
3.25154209136963 0.33855999006484
3.25290894508362 0.33855999006484
3.25300574302673 0.33855999006484
3.25389313697815 0.338822320122846
3.25690317153931 0.339138047853434
3.25888586044312 0.339399401254929
3.2621054649353 0.339721177936699
3.26385259628296 0.33998489960367
3.26775479316711 0.34030960801298
3.26913285255432 0.340571898302038
3.27287340164185 0.340898962020551
3.27501320838928 0.341161179908196
3.27799963951111 0.341490443180364
3.28014755249023 0.341751351594164
3.28325271606445 0.342082155286014
3.28543782234192 0.342343517420337
3.288494348526 0.342675372979734
3.29019713401794 0.342935179982454
3.29374647140503 0.343267712725828
3.29593849182129 0.343528564989782
3.29901432991028 0.343857394079823
3.30071234703064 0.344113812276094
3.30219435691833 0.344113812276094
3.30230975151062 0.344113812276094
3.3042106628418 0.344440664768866
3.30593323707581 0.344702368335059
3.30941033363342 0.345029670147247
3.31121039390564 0.345292671927819
3.31526875495911 0.345616561774099
3.31650042533875 0.345881494303197
3.32007193565369 0.346202782024309
3.3224036693573 0.346467654846604
3.32528257369995 0.346786042554263
3.32696771621704 0.347053827065105
3.33064866065979 0.347369943136482
3.33237385749817 0.347637902373996
3.33616375923157 0.347952406204225
3.33760595321655 0.34822140208424
3.34202194213867 0.348535223592998
3.34288382530212 0.348806167196788
3.34667420387268 0.349117014376647
3.34806776046753 0.349387005192226
3.35184359550476 0.349699273543294
3.35218787193298 0.349699273543294
3.35227584838867 0.349699273543294
3.35452055931091 0.349967456645585
3.35683107376099 0.350284306424741
3.36021447181702 0.350551714972635
3.36227560043335 0.350866615821075
3.36377692222595 0.351134643735018
3.3676700592041 0.351454289156223
3.36900734901428 0.351720066090423
3.37269306182861 0.352042432430334
3.37459683418274 0.352303840653996
3.37985610961914 0.352561947780899
3.38042736053467 0.352887050835404
3.38332176208496 0.353215299911754
3.38508439064026 0.353467412984192
3.38847589492798 0.353798729149361
3.39033460617065 0.354047846540506
3.39386916160583 0.354381644465309
3.39582657814026 0.354625251061802
3.39981842041016 0.354961365452201
3.40069079399109 0.355201534648786
3.4023449420929 0.355201534648786
3.40252876281738 0.355201534648786
3.40454006195068 0.355535821994888
3.40593552589417 0.355770730695167
3.40959095954895 0.356107854593702
3.4111647605896 0.356341465001842
3.41479301452637 0.356677616441177
3.41641068458557 0.356905222037075
3.42078304290771 0.357239347057521
3.42175769805908 0.357464643064858
3.42574644088745 0.357796359783085
3.42695927619934 0.358021014501155
3.43063139915466 0.358349742447068
3.43232011795044 0.358571883553914
3.43638014793396 0.358898027506841
3.4376814365387 0.359116308963592
3.44126033782959 0.35943956016584
3.44302463531494 0.359658191166593
3.4463996887207 0.359981800551001
3.44804716110229 0.360198970822903
3.45157289505005 0.360518274984625
3.45291900634766 0.360518274984625
3.45303201675415 0.360518274984625
3.4536452293396 0.360731230121608
3.45685958862305 0.361050069234856
3.45956802368164 0.361263710246409
3.46225214004517 0.361582769079437
3.46376657485962 0.361794383628703
3.4674072265625 0.362114893266549
3.46906328201294 0.362321956915951
3.47277688980103 0.362646708135298
3.4749231338501 0.362851629101598
3.49069714546204 0.363053401741407
3.49148392677307 0.36337714559178
3.49154996871948 0.363576059117868
3.49160075187683 0.363902412324972
3.49165534973145 0.364098709325685
3.49176716804504 0.364427709230218
3.49377965927124 0.364758617769145
3.49592423439026 0.364953533720472
3.4990382194519 0.365285895321558
3.50074291229248 0.365477716710488
3.50383996963501 0.365477716710488
3.50399565696716 0.365477716710488
3.50463962554932 0.365811892458989
3.50595116615295 0.366002711252263
3.5094575881958 0.366334313714935
3.51166415214539 0.366523540257689
3.51478505134583 0.366856354599678
3.51645469665527 0.367044734646524
3.52049732208252 0.367375230917614
3.52174735069275 0.367562161373182
3.52531409263611 0.367889733014502
3.52736568450928 0.368076692949931
3.53161597251892 0.368401954802721
3.53235006332397 0.368587672509125
3.53664493560791 0.368910425688435
3.53760051727295 0.369093364526728
3.54117131233215 0.369417186406263
3.54288506507874 0.36960079771783
3.54641079902649 0.369919764645524
3.54807090759277 0.370100222584417
3.55153441429138 0.37041769242707
3.5531177520752 0.37041769242707
3.55327033996582 0.37041769242707
3.55338001251221 0.370596374658345
3.5567991733551 0.370910985269733
3.55878114700317 0.37108636126731
3.56209063529968 0.371403790448387
3.56393599510193 0.371578198675724
3.56739854812622 0.371895574434302
3.5690770149231 0.372066022243565
3.57276701927185 0.372383813673956
3.57547211647034 0.372553141865182
3.57789850234985 0.372871901405098
3.57968926429749 0.373039144924841
3.58413696289062 0.373359551588669
3.58530020713806 0.373523176418501
3.58853077888489 0.373844657546044
3.59036326408386 0.374007867226497
3.59386372566223 0.374330691044827
3.59638071060181 0.374493660445848
3.59903335571289 0.374817795307114
3.60077953338623 0.374980765675045
3.60296273231506 0.374980765675045
3.60305118560791 0.374980765675045
3.60435795783997 0.375302061875814
3.60601353645325 0.375463485566194
3.60949468612671 0.375783955504624
3.61122107505798 0.375945217373312
3.6148407459259 0.37626385908534
3.61668634414673 0.376427699936323
3.62014627456665 0.376747533088874
3.62174701690674 0.37691241000477
3.62551593780518 0.377229298023978
3.62719082832336 0.377395611386814
3.63069844245911 0.377709569721407
3.63242793083191 0.377877206838746
3.63599467277527 0.378192825477493
3.6379292011261 0.37836129746476
3.6412501335144 0.378676177858529
3.64308381080627 0.37884646321856
3.6469669342041 0.379158200089057
3.64809012413025 0.37932850409097
3.65157055854797 0.379637939418784
3.65327095985413 0.379637939418784
3.65337586402893 0.379809044363795
3.65343546867371 0.379809044363795
3.65684080123901 0.380122821988599
3.65894198417664 0.380295825565686
3.66213321685791 0.380610785112945
3.66381764411926 0.38078228362133
3.66737174987793 0.381099247422535
3.66899871826172 0.381272798772818
3.67302393913269 0.381591890804096
3.6744966506958 0.381765494935323
3.67788434028625 0.382086522627853
3.67973041534424 0.382260294289475
3.68330049514771 0.382583158989948
3.68524265289307 0.382756190078412
3.68860483169556 0.383080246670746
3.69032454490662 0.383254533005878
3.69377517700195 0.383579550869927
3.69613432884216 0.383756183844571
3.69895672798157 0.384081903912929
3.70099925994873 0.384260421399284
3.70289707183838 0.384260421399284
3.70297884941101 0.384260421399284
3.70434188842773 0.384586637642495
3.70607852935791 0.384765184516974
3.70955634117126 0.38508808704078
3.71128535270691 0.38526687120087
3.71482872962952 0.385591549229586
3.71651458740234 0.385776331968886
3.72009944915771 0.38609886011373
3.72273588180542 0.386288779410423
3.72534155845642 0.386609620003106
3.72701025009155 0.386800363654143
3.73151254653931 0.387119098263533
3.73235416412354 0.387313667402062
3.73598384857178 0.387634396449808
3.73761057853699 0.387832369605868
3.74124670028687 0.388153000782149
3.74291205406189 0.388355237526042
3.74637413024902 0.388669963027471
3.74808526039124 0.388873639830849
3.7515344619751 0.389189340366551
3.75287246704102 0.389189340366551
3.75294613838196 0.389189340366551
3.75336575508118 0.389394445649661
3.75693941116333 0.38971367891327
3.75997471809387 0.389922694919094
3.76230406761169 0.3902421323945
3.76391959190369 0.390450372967118
3.76745104789734 0.390770621592455
3.76907753944397 0.390980799606732
3.77286624908447 0.391302563559444
3.77432584762573 0.391513072404677
3.77798891067505 0.391836391676362
3.78081727027893 0.392044718480117
3.7835328578949 0.392369704035013
3.78568935394287 0.392576203886625
3.78900456428528 0.392902718217621
3.79044771194458 0.393107103269566
3.7938916683197 0.393434608414337
3.79572796821594 0.393637675847277
3.79912877082825 0.393966200453422
3.8006956577301 0.394166939105367
3.80207014083862 0.394166939105367
3.80216646194458 0.394166939105367
3.80430197715759 0.394492218946876
3.80601453781128 0.394687789128661
3.80945491790771 0.395011966328217
3.81214046478271 0.395206814789409
3.81486320495605 0.395529841368448
3.81671214103699 0.395724296697514
3.82091236114502 0.396048140271453
3.82182168960571 0.396242436094058
3.82576179504395 0.396563080417451
3.82704877853394 0.396753567836914
3.83119440078735 0.397072036935444
3.83229732513428 0.397261226934644
3.83642625808716 0.397577298862777
3.83761215209961 0.397766911981456
3.84140253067017 0.39808154552543
3.8429594039917 0.398271590877169
3.84640669822693 0.39858274590019
3.84840273857117 0.398771645151014
3.85167717933655 0.399083447151565
3.85261464118958 0.399083447151565
3.85271954536438 0.399083447151565
3.85365700721741 0.399271559349789
3.85697793960571 0.399587319323848
3.85879254341125 0.39977764741983
3.86219000816345 0.400094639817933
3.86392998695374 0.400285084960152
3.86735725402832 0.400604156115918
3.86911654472351 0.400793674166763
3.87275767326355 0.401115877505471
3.8744809627533 0.40130615357899
3.87815308570862 0.401632135354562
3.88026571273804 0.401820246346919
3.8833601474762 0.402149810901386
3.8855185508728 0.402337075866176
3.88853693008423 0.402669827675538
3.89157772064209 0.402857540492628
3.89379739761353 0.403193117343781
3.89576268196106 0.40337957197536
3.89901494979858 0.403717844248304
3.90110325813293 0.403903168916843
3.90267395973206 0.403903168916843
3.90276670455933 0.403903168916843
3.9042112827301 0.404239629341346
3.90598678588867 0.404421085494509
3.90961956977844 0.40475711608016
3.9115514755249 0.404937891626103
3.91505980491638 0.405275148376951
3.91691422462463 0.405456819435183
3.92009210586548 0.405791323635506
3.92228531837463 0.40596990139203
3.92521691322327 0.406300388832684
3.92717361450195 0.406478738489189
3.93067169189453 0.406805789498116
3.9323468208313 0.406982081268278
3.93595767021179 0.40730991233723
3.93768954277039 0.407484956367654
3.94126415252686 0.407807514315297
3.94292545318604 0.407981033763375
3.94656014442444 0.408305711859664
3.9481189250946 0.408478893139604
3.95154452323914 0.408800471947707
3.95260763168335 0.408800471947707
3.95271015167236 0.408800471947707
3.95400524139404 0.408971174463667
3.95708346366882 0.409293191528133
3.9592444896698 0.409464228679462
3.96222448348999 0.409788184286278
3.9638500213623 0.409957014986455
3.96738457679749 0.410282794064084
3.96909236907959 0.410448455623058
3.97281956672668 0.410776895898674
3.97510528564453 0.410940399226862
3.97802352905273 0.411271026565765
3.97979640960693 0.411430971689172
3.98337841033936 0.411763657121594
3.98509883880615 0.411919701107196
3.98864316940308 0.412253517580606
3.9905378818512 0.412405744181922
3.99376702308655 0.412740312228571
3.99550294876099 0.412889328724676
3.99900889396667 0.413224197179093
4.00075793266296 0.413368952414404
4.00275635719299 0.413368952414404
4.00287079811096 0.413368952414404
4.00429439544678 0.413699835685675
4.00624656677246 0.41383971947447
4.00948596000671 0.41416779254608
4.01144647598267 0.414304686107873
4.01582980155945 0.414632127301699
4.01650476455688 0.414767371168283
4.02083444595337 0.415090601252196
4.02177882194519 0.415221754270622
4.02530860900879 0.415541101356139
4.02702522277832 0.415668042097747
4.03058409690857 0.415983249050843
4.03235864639282 0.416107965998862
4.03648734092712 0.416419998900068
4.03861808776855 0.416543859659889
4.04140329360962 0.416856018446183
4.04292035102844 0.416979234679263
4.04637241363525 0.417284142761213
4.04801726341248 0.417405864574955
4.05159974098206 0.41771304037902
4.05218052864075 0.41771304037902
4.05231332778931 0.41771304037902
4.05363249778748 0.417833862863713
4.05716061592102 0.418137302591679
4.05861473083496 0.418255633163706
4.06219935417175 0.418562747299356
4.06386303901672 0.418679787891207
4.06740093231201 0.418987199973132
4.06911730766296 0.41910187535692
4.07278776168823 0.419409812534886
4.075275182724 0.419523077259844
4.07930302619934 0.419831981292879
4.08025193214417 0.419942613709259
4.08437204360962 0.420251944946753
4.085040807724 0.420359097301495
4.08847975730896 0.420668552503437
4.09025740623474 0.420773689345228
4.09379816055298 0.421082442225956
4.09615468978882 0.421185146045802
4.09898495674133 0.421489340925903
4.10070013999939 0.421587876466352
4.10227251052856 0.421587876466352
4.10239386558533 0.421587876466352
4.10430288314819 0.421889025136474
4.10596513748169 0.421984161823918
4.10943198204041 0.422281529449003
4.11117362976074 0.422376911382554
4.11477494239807 0.422672009765129
4.11647248268127 0.422766063425367
4.12061667442322 0.423055535374782
4.1221284866333 0.423148869226147
4.1256308555603 0.423432801336642
4.12697386741638 0.42352707018376
4.13060903549194 0.423808702348373
4.13238143920898 0.423906228063443
4.13596224784851 0.424181448861381
4.13769102096558 0.424283556411817
4.14137601852417 0.424558398271531
4.14295077323914 0.424663477922843
4.1464569568634 0.424937027226367
4.14805889129639 0.425047057884616
4.15158438682556 0.425315431750082
4.15287804603577 0.425315431750082
4.15296173095703 0.425315431750082
4.15329647064209 0.425429626499162
4.15689015388489 0.425700726555519
4.15875101089478 0.425820141773197
4.16214060783386 0.4260907170113
4.16389584541321 0.426215439757477
4.16741037368774 0.426486066393681
4.16913270950317 0.426616278664863
4.17278814315796 0.426885732692014
4.17573475837708 0.42702060288894
4.1780207157135 0.427288837422404
4.17966866493225 0.427425344950481
4.18333172798157 0.427690880662564
4.18506050109863 0.427828739349863
4.18858051300049 0.428091024097349
4.19026064872742 0.428230033259936
4.19382905960083 0.428487752120102
4.19574999809265 0.428628063062315
4.19901275634766 0.428878347463764
4.20073986053467 0.429016686332729
4.20390582084656 0.429016686332729
4.20400357246399 0.429016686332729
4.20422315597534 0.429259932591069
4.20602989196777 0.429397526964266
4.20954895019531 0.429635734387709
4.21194195747375 0.429772799998112
4.21486067771912 0.430003031735418
4.21654033660889 0.430143512556428
4.22055220603943 0.430365888863323
4.22220325469971 0.430503945614319
4.22535085678101 0.430720252702298
4.22702264785767 0.430861893289709
4.23095870018005 0.431071560194022
4.23234701156616 0.431213923642859
4.23598313331604 0.431418552885237
4.23764514923096 0.431564175461521
4.24140000343323 0.431764067645848
4.24293684959412 0.431914538836679
4.24648380279541 0.432114952595196
4.2480993270874 0.432270671413439
4.25154185295105 0.432467254207849
4.25276613235474 0.432467254207849
4.25284719467163 0.432467254207849
4.25432968139648 0.43263055315884
4.25682473182678 0.432825383238913
4.25870513916016 0.432992711192456
4.26219081878662 0.433189316099347
4.26381373405457 0.433365083052923
4.2674252986908 0.433561706298086
4.26918649673462 0.433741770314504
4.27277326583862 0.4339379101643
4.27439880371094 0.434123087818621
4.27795028686523 0.43431910846927
4.27968811988831 0.434508929250519
4.28329157829285 0.43470480617533
4.28503656387329 0.434898308909294
4.2886221408844 0.435093170745986
4.29027485847473 0.435288933134938
4.29383850097656 0.435481978372933
4.29624962806702 0.435676536100874
4.29903411865234 0.435865217862614
4.30091452598572 0.436060260981933
4.30267715454102 0.436060260981933
4.3027868270874 0.436060260981933
4.30422043800354 0.436243584265126
4.30627155303955 0.436440346648952
4.30959939956665 0.436622818406984
4.3111720085144 0.436819063804148
4.31480288505554 0.436997379199733
4.31644320487976 0.437192218733724
4.32110953330994 0.437365925113538
4.32176542282104 0.437563213364787
4.32576489448547 0.437733564736592
4.32715773582458 0.437930095584116
4.33059406280518 0.438097691763593
4.3323495388031 0.438300350905949
4.33671307563782 0.438464901207959
4.33765935897827 0.438671784461733
4.34143972396851 0.438835460398972
4.34283256530762 0.439046711020207
4.34640574455261 0.439208867317069
4.34806609153748 0.439424355734132
4.35154700279236 0.439585963110062
4.35237288475037 0.439585963110062
4.35247659683228 0.439585963110062
4.35370755195618 0.439806306014037
4.35684776306152 0.439968003737401
4.35883235931396 0.440194177755958
4.36218070983887 0.440357635114661
4.36386966705322 0.440590148924697
4.36746215820312 0.440756498935362
4.36908912658691 0.440994834326321
4.37276530265808 0.441161772521006
4.37497401237488 0.441404244274598
4.37796020507812 0.441571210927772
4.37997484207153 0.441815773764254
4.38328814506531 0.441982264950729
4.38502931594849 0.442229338502492
4.38859558105469 0.44239582650599
4.39017772674561 0.442647010948967
4.39381241798401 0.442812373531444
4.39556455612183 0.443063353696161
4.39900255203247 0.443225741809772
4.40133094787598 0.443476862897444
4.40246248245239 0.443476862897444
4.40254330635071 0.443476862897444
4.40425133705139 0.443637159830484
4.40596842765808 0.443893347290532
4.40943241119385 0.444051459818984
4.41120028495789 0.444308747088942
4.41482853889465 0.44446430621962
4.41648650169373 0.444721293469042
4.4201192855835 0.444870529743186
4.42220163345337 0.445133185101087
4.42532658576965 0.445277959408146
4.42700624465942 0.445543338592435
4.43094873428345 0.445683778807439
4.43232393264771 0.445950426147436
4.43601036071777 0.446085267376386
4.43759775161743 0.446353523072711
4.44134211540222 0.446484841765259
4.44351553916931 0.446755251611686
4.44642448425293 0.446882779136915
4.44807314872742 0.447152576176116
4.4515585899353 0.447276341299176
4.45285153388977 0.447276341299176
4.45292568206787 0.447276341299176
4.45334362983704 0.447548240114734
4.45692467689514 0.447669240656765
4.45872855186462 0.447942080058027
4.46211981773376 0.44805962582707
4.46414828300476 0.448331480515057
4.46739149093628 0.448447027471883
4.46911525726318 0.448717477868213
4.47306609153748 0.448829859207341
4.47443294525146 0.449097733326656
4.47795486450195 0.449207976190861
4.47967624664307 0.449475045886191
4.48367166519165 0.44958319886972
4.48499727249146 0.449848045685977
4.48890089988708 0.449954016439419
4.49024105072021 0.450219435322103
4.49384593963623 0.450323571991318
4.49619507789612 0.450586115067194
4.49897313117981 0.45068600672732
4.50078940391541 0.450943307354786
4.50267887115479 0.450943307354786
4.50276184082031 0.450943307354786
4.50417375564575 0.451039707759924
4.50600934028625 0.451298608195548
4.50948214530945 0.451392749967847
4.51132249832153 0.45165442541329
4.51521253585815 0.451744514617644
4.51683688163757 0.452000494993254
4.52020764350891 0.452087109939567
4.52179741859436 0.452344510535405
4.52571606636047 0.452426300865486
4.52699303627014 0.452682547359832
4.53090333938599 0.452760557459382
4.53228044509888 0.453014132846227
4.53602981567383 0.453088333849464
4.53760576248169 0.45334114814395
4.541428565979 0.453411801117581
4.54289770126343 0.453661750405561
4.54658484458923 0.45372931737068
4.54803228378296 0.453977336297299
4.55156564712524 0.454041054987006
4.55262303352356 0.454041054987006
4.55270195007324 0.454041054987006
4.55437064170837 0.454283648541417
4.55690693855286 0.454344413323463
4.55866456031799 0.454584907408332
4.56210565567017 0.454642342608112
4.56385278701782 0.454877197015083
4.56746935844421 0.454931656550442
4.56906461715698 0.455160402888002
4.58586740493774 0.455382441695282
4.58686256408691 0.455433992947578
4.58693981170654 0.455649614861112
4.58699083328247 0.4556981962697
4.58708453178406 0.455907496043104
4.58713436126709 0.455952977534391
4.58861565589905 0.455994663362001
4.59022212028503 0.456197354321005
4.59380531311035 0.456235622797473
4.59618544578552 0.456431964336905
4.59907746315002 0.456466503749681
4.60117721557617 0.456655920709052
4.60273933410645 0.456655920709052
4.60281753540039 0.456655920709052
4.60428762435913 0.456686437185581
4.60599088668823 0.456873105358563
4.60970616340637 0.456900035136651
4.61130309104919 0.457083267313702
4.61484575271606 0.457106281461211
4.61655449867249 0.457287142296116
4.62039995193481 0.457305543069197
4.62188816070557 0.457483055660599
4.62577843666077 0.457497211706113
4.62707996368408 0.457676234962514
4.63061833381653 0.457686156105562
4.63232088088989 0.457863370432843
4.63600158691406 0.457869539341047
4.63761329650879 0.458049083539075
4.64128184318542 0.458050970259792
4.64289307594299 0.458232154490713
4.64644694328308 0.458230110131665
4.64806771278381 0.458413498724488
4.6519296169281 0.458407279351309
4.65277719497681 0.458407279351309
4.65285086631775 0.458407279351309
4.65343689918518 0.458590910572771
4.65691089630127 0.458580675053556
4.65873193740845 0.458765951666964
4.66214776039124 0.458751363156117
4.66386866569519 0.458939579362634
4.66802835464478 0.458920778372469
4.66907954216003 0.459110644104653
4.67279648780823 0.45908773724096
4.6746973991394 0.459278952868031
4.67808413505554 0.459251383501252
4.68039274215698 0.459443712483677
4.68334889411926 0.459410936781625
4.68555450439453 0.45960604748237
4.68852615356445 0.459568722383132
4.69051933288574 0.459765444026365
4.69380855560303 0.459723886632696
4.6955885887146 0.459922621500757
4.69899964332581 0.459875905499102
4.70078182220459 0.46007730117009
4.70279026031494 0.46007730117009
4.70287108421326 0.46007730117009
4.70427775382996 0.460026674875586
4.70603513717651 0.460228621899123
4.71071195602417 0.460173971038086
4.71254873275757 0.460380116500248
4.71485900878906 0.460321367792921
4.71673679351807 0.460532152124013
4.72077941894531 0.460469336610294
4.72182774543762 0.460686350229483
4.72533273696899 0.460620117452636
4.72737884521484 0.460842379707974
4.73103427886963 0.460772800260795
4.73220729827881 0.461001069547268
4.73594999313354 0.460926941906896
4.73767900466919 0.461162371231524
4.74120116233826 0.461085691921118
4.74291181564331 0.461325014481655
4.74629282951355 0.461245168407417
4.74801993370056 0.461490468140834
4.75165963172913 0.461406928719856
4.75244808197021 0.461406928719856
4.752521276474 0.461406928719856
4.75330066680908 0.461659201539188
4.75700426101685 0.461571644668562
4.75918221473694 0.461829675150435
4.76224756240845 0.461738538518667
4.76385903358459 0.462004654094603
4.76740121841431 0.461909284175452
4.76905226707458 0.462180298404878
4.77268886566162 0.462080969682816
4.77469754219055 0.462356913695558
4.77801465988159 0.462253350419273
4.77975988388062 0.462532750828559
4.78332757949829 0.462425290031955
4.78502249717712 0.462709497361319
4.78860759735107 0.462598376712688
4.79027462005615 0.462887483724165
4.79372572898865 0.462773449558873
4.79574513435364 0.463066544779343
4.79896330833435 0.462950620985078
4.80078721046448 0.463248763759229
4.80304265022278 0.463248763759229
4.80313754081726 0.463248763759229
4.80427575111389 0.46313060850499
4.80598878860474 0.463430481172239
4.80973386764526 0.463310862617339
4.81118488311768 0.463615544643511
4.81484580039978 0.46349494226568
4.81660079956055 0.463810501951475
4.82015657424927 0.463690149835475
4.82179856300354 0.46401129301381
4.82544708251953 0.463892450602753
4.82721471786499 0.464217696264029
4.83058834075928 0.464101556051781
4.83233642578125 0.464434742097921
4.83608794212341 0.464322112090639
4.83764863014221 0.46466223865077
4.84147906303406 0.464554735756622
4.84287524223328 0.464903573401446
4.84633302688599 0.464803982774772
4.8481011390686 0.46516068651341
4.85153961181641 0.465067349498538
4.85265254974365 0.465067349498538
4.85273838043213 0.465067349498538
4.85353469848633 0.465430132503972
4.85702848434448 0.465345352569767
4.85868167877197 0.465713909152238
4.86219000816345 0.465640308539546
4.86386108398438 0.466014374772983
4.86737108230591 0.465952975499169
4.86908912658691 0.466331598222437
4.87259888648987 0.466282323056757
4.87441945075989 0.466663680178526
4.87834072113037 0.466628430125871
4.88022112846375 0.467012672953436
4.88336443901062 0.466991412750483
4.88504481315613 0.467376735453988
4.88852715492249 0.467370208902517
4.89054560661316 0.467756255806678
4.89378333091736 0.467763689129705
4.89600133895874 0.468152000994929
4.89897656440735 0.468172919872967
4.90073895454407 0.46855976883086
4.90230274200439 0.46855976883086
4.90241622924805 0.46855976883086
4.904221534729 0.468592177799003
4.90609073638916 0.468980981019855
4.90949201583862 0.469023918445275
4.91120386123657 0.469414855995887
4.91539454460144 0.46946764751245
4.9173595905304 0.469859205276625
4.92060708999634 0.46992065390933
4.9218316078186 0.470315747379108
4.92562961578369 0.470383270686225
4.92720293998718 0.470776746997609
4.93060779571533 0.470849011904971
4.93242573738098 0.471244443976635
4.9376175403595 0.471320009239897
4.93819689750671 0.471717316075712
4.94221258163452 0.471794407778382
4.94291996955872 0.472190941378745
4.94636154174805 0.472268814684702
4.94801926612854 0.472663913645719
4.95151114463806 0.472741497724178
4.95210075378418 0.472741497724178
4.95220899581909 0.472741497724178
4.95334053039551 0.473134512183295
4.95707774162292 0.473210151257944
4.95874238014221 0.473596468211545
4.96213245391846 0.473670949272253
4.96391153335571 0.474054304728728
4.96733522415161 0.47412718843438
4.96907615661621 0.474502052143987
4.97277402877808 0.474571842260434
4.97451281547546 0.474937780184272
4.9781756401062 0.475004765565163
4.97975254058838 0.475363491506519
4.98336672782898 0.475427973116011
4.985032081604 0.475777855526705
4.98844504356384 0.475838783845081
4.99045825004578 0.47617941199158
4.99404287338257 0.476237259938041
4.99583268165588 0.476571196128429
4.9990222454071 0.47662571207867
5.0008533000946 0.476952516740901
5.00302815437317 0.476952516740901
5.00312900543213 0.476952516740901
5.00426530838013 0.477003659379712
5.00598406791687 0.477322515883475
5.00996613502502 0.477370923413828
5.01162195205688 0.477683874519371
5.0148229598999 0.477729895022949
5.01764369010925 0.478040322841359
5.02041625976562 0.478083418099037
5.02247476577759 0.478391904622669
5.02778482437134 0.478701479412585
5.02827954292297 0.478742656802966
5.03095006942749 0.478782213583273
5.03278470039368 0.479086324922739
5.03616809844971 0.479124834580731
5.03766441345215 0.479427622353548
5.04160213470459 0.479465787792466
5.04292893409729 0.479767757879688
5.04650092124939 0.479805318304189
5.04818367958069 0.480101924166886
5.05159878730774 0.480139812148537
5.05356359481812 0.480432648330855
5.05705428123474 0.480471007798486
5.05857467651367 0.480471007798486
5.05874562263489 0.480471007798486
5.05970168113708 0.480760290306996
5.06223654747009 0.480799846000514
5.0639660358429 0.481081681777834
5.06751847267151 0.481123690844746
5.06915855407715 0.481402461017995
5.07301139831543 0.481446156128049
5.07477807998657 0.481717366848447
5.078200340271 0.481763003042935
5.07999730110168 0.482027173083481
5.08333468437195 0.482074993946484
5.0850772857666 0.482332410642977
5.08858442306519 0.482382581271451
5.09014105796814 0.482632932523875
5.09374094009399 0.482685593405861
5.09542608261108 0.482931731713352
5.09906125068665 0.482986242578474
5.10075974464417 0.483226353889719
5.10441422462463 0.483282909363725
5.10608768463135 0.483521067437254
5.10835957527161 0.483521067437254
5.10853362083435 0.483521067437254
5.10965180397034 0.483579755418558
5.11131119728088 0.483817722359394
5.11500549316406 0.483878596161095
5.11658477783203 0.484117368575141
5.1201536655426 0.48417970308883
5.1221776008606 0.484419022269565
5.12532734870911 0.484482944997654
5.12703943252563 0.484723539996199
5.13104915618896 0.484788615612096
5.1324508190155 0.485031450725374
5.13614439964294 0.485097122733995
5.13749122619629 0.485343403320408
5.14120602607727 0.485410305291484
5.14319181442261 0.485660336570795
5.14641666412354 0.485728048763883
5.14802813529968 0.485978714649036
5.15100240707397 0.485978714649036
5.15108585357666 0.485978714649036
5.15243649482727 0.486047661389808
5.15331077575684 0.486300685974369
5.15687680244446 0.486370777370116
5.15864396095276 0.486628491668753
5.16219210624695 0.486700457210542
5.16428804397583 0.486959749843592
5.16738796234131 0.487032202189394
5.16907286643982 0.487292102927231
5.17283248901367 0.487366492906006
5.17438554763794 0.487628897622152
5.1783435344696 0.487703910532099
5.17998623847961 0.487966659985274
5.18324160575867 0.488043122949431
5.18550372123718 0.488306748144378
5.18846607208252 0.488384096129896
5.19026064872742 0.488648770395111
5.19384074211121 0.488726682713965
5.19600915908813 0.488993283952222
5.19996166229248 0.489071558482613
5.20013380050659 0.489071558482613
5.20018839836121 0.489071558482613
5.20178985595703 0.489336858921009
5.2042281627655 0.489414379746062
5.20596385002136 0.489684810931131
5.20974373817444 0.489762229559839
5.21114873886108 0.49003787542326
5.21521782875061 0.490113903199206
5.21645402908325 0.490392189744508
5.22012090682983 0.490465961300043
5.2234525680542 0.490748850794159
5.22541117668152 0.49082041623448
5.22714471817017 0.491105101144883
5.23077535629272 0.491174152237499
5.2326123714447 0.491468791988914
5.23589301109314 0.491535010334363
5.2375922203064 0.491833569778514
5.24150228500366 0.491896788716347
5.2428183555603 0.492201328506641
5.24640083312988 0.492262417425426
5.24806094169617 0.492569317189221
5.25073885917664 0.492569317189221
5.25081443786621 0.492569317189221
5.25179934501648 0.492626861704296
5.25336384773254 0.492938681388916
5.25719380378723 0.492993695916792
5.25867176055908 0.493311699012519
5.26233220100403 0.493363921846815
5.26392126083374 0.493683789720646
5.26768445968628 0.493733998209104
5.26905846595764 0.494055805092783
5.272705078125 0.494103894270426
5.27496576309204 0.494427828058005
5.27804613113403 0.494474633923243
5.27975559234619 0.494800021144049
5.28327393531799 0.494844289922945
5.28497934341431 0.495171517695452
5.28876662254333 0.495214110417393
5.29037070274353 0.495542902475253
5.29380393028259 0.495583470070065
5.29589605331421 0.495914163920865
5.29896330833435 0.495952582587824
5.3007333278656 0.49628640621812
5.3016357421875 0.49628640621812
5.30171895027161 0.49628640621812
5.30421566963196 0.49632229416603
5.30644392967224 0.496655040815471
5.30990481376648 0.496687128468683
5.31158399581909 0.497028656477416
5.31504535675049 0.49705742869069
5.31645154953003 0.497400048271807
5.32018160820007 0.49742423021093
5.32214903831482 0.497771538409321
5.32568883895874 0.497790695488688
5.32758855819702 0.498142024354051
5.33056139945984 0.498155193213925
5.33240747451782 0.498511273701875
5.33588361740112 0.498518129352839
5.33758759498596 0.498880976356957
5.34138941764832 0.498880793067702
5.34287071228027 0.499244354828093
5.34639024734497 0.499237859581604
5.34813642501831 0.499600478821874
5.3512327671051 0.499600478821874
5.35134291648865 0.499600478821874
5.35175609588623 0.499586717338951
5.35333323478699 0.499950499870695
5.35680770874023 0.49992935146533
5.35868453979492 0.500296460682164
5.36210107803345 0.500268644966957
5.3638162612915 0.500634021308097
5.36753010749817 0.500599308623969
5.36914968490601 0.500962413195002
5.37419819831848 0.50092186573341
5.37495541572571 0.501282293773051
5.37802195549011 0.50123628144695
5.37985849380493 0.501593710180232
5.38325142860413 0.501541132390145
5.38554167747498 0.501894974223448
5.38849568367004 0.50183710435982
5.39024949073792 0.50218790336004
5.39401435852051 0.502124827555667
5.39576053619385 0.502472758641144
5.3990204334259 0.502404629315857
5.40078473091125 0.502751533130157
5.40285515785217 0.502751533130157
5.40296387672424 0.502751533130157
5.4042809009552 0.502677956823691
5.40603399276733 0.503025477922078
5.4095356464386 0.502947952812932
5.411217212677 0.503295266683714
5.41479253768921 0.503212779206623
5.41659140586853 0.503564491688861
5.42018270492554 0.503477302614705
5.42173624038696 0.503827726775093
5.42554640769958 0.50373512573496
5.42774748802185 0.504088700659784
5.43080234527588 0.50399090648467
5.43237733840942 0.504347013835572
5.43594264984131 0.504241971127504
5.43767499923706 0.504600747982736
5.44145107269287 0.504490183416444
5.44293308258057 0.50484726574578
5.44641733169556 0.504732105034972
5.44803428649902 0.505089535116313
5.45150375366211 0.504968282734444
5.45218563079834 0.504968282734444
5.45232272148132 0.504968282734444
5.4535083770752 0.505324330441374
5.45688414573669 0.505196334899857
5.45868134498596 0.505553198506325
5.462571144104 0.505418986974887
5.4638500213623 0.50577254144468
5.46754574775696 0.505632506268534
5.46908020973206 0.505980814769445
5.47310185432434 0.505834897893853
5.47493147850037 0.506179862173436
5.47793412208557 0.506028008311673
5.47995662689209 0.506368203514724
5.48325228691101 0.506210504803052
5.48550724983215 0.506548065802824
5.48854875564575 0.506384888073507
5.49041175842285 0.506718413295092
5.49380493164062 0.506551318983356
5.49569153785706 0.506883248970278
5.49909782409668 0.506714388332708
5.50079798698425 0.507041371290458
5.50298714637756 0.507041371290458
5.50308918952942 0.507041371290458
5.50433802604675 0.506870636563042
5.50668454170227 0.507198907872307
5.50947022438049 0.507026607270495
5.51146745681763 0.507353750010047
5.51477861404419 0.507180823189777
5.51659440994263 0.507508217592122
5.52020263671875 0.507335287311772
5.52179646492004 0.507663264579052
5.52639412879944 0.507493145867369
5.52715635299683 0.507821028899172
5.53095555305481 0.507654631906482
5.53245162963867 0.507982702607558
5.53607773780823 0.507821700636933
5.53765916824341 0.508149712565724
5.5412700176239 0.507996355108337
5.54286360740662 0.508324590330244
5.54642653465271 0.508181815189103
5.5480625629425 0.508510186007026
5.55188250541687 0.508376883578444
5.55297064781189 0.508376883578444
5.55304479598999 0.508376883578444
5.55376553535461 0.508707664432912
5.55728936195374 0.508585691508567
5.55909204483032 0.508911336413979
5.56241273880005 0.508804258675715
5.56378102302551 0.509127170455759
5.56748199462891 0.50903618532796
5.56904935836792 0.509356455310402
5.57278060913086 0.509282982632718
5.57611060142517 0.509599557241337
5.5779881477356 0.509543905552769
5.57967734336853 0.509856174149937
5.58331513404846 0.509819450676717
5.58506393432617 0.510126936657237
5.58853840827942 0.510109244943098
5.59029054641724 0.510412720228352
5.59380197525024 0.510412264599582
5.59586620330811 0.510707204278513
5.59899020195007 0.510725164523835
5.60075736045837 0.511018484817228
5.60285091400146 0.511018484817228
5.60299396514893 0.511018484817228
5.60428762435913 0.511051247741643
5.60613822937012 0.511337505424817
5.60944175720215 0.511382408386423
5.61143088340759 0.511666533308023
5.61489534378052 0.511722956224356
5.6165554523468 0.512004311378263
5.62017488479614 0.512070490492613
5.62179923057556 0.512351296684867
5.62549614906311 0.512425285478573
5.62700414657593 0.512705969816211
5.63062024116516 0.512784662819589
5.63305735588074 0.513067390120076
5.63643836975098 0.513149911841561
5.63762807846069 0.513434783550113
5.64123368263245 0.513519679617925
5.64301872253418 0.513808522893423
5.64644813537598 0.5138940211195
5.64811086654663 0.514186330453758
5.65229988098145 0.514270662212012
5.65322256088257 0.514270662212012
5.65339589118958 0.514564078018556
5.65348649024963 0.514564078018556
5.66933155059814 0.514860838439344
5.6701226234436 0.514944366960179
5.67019128799438 0.515243706921418
5.67024254798889 0.515326410808747
5.67029643058777 0.515629661672019
5.67034506797791 0.515710243782641
5.67347383499146 0.515788497629586
5.6753933429718 0.51609233188059
5.67801713943481 0.516167881429598
5.68003988265991 0.51647125147901
5.68344593048096 0.516543576473654
5.68504333496094 0.51684466516752
5.68918681144714 0.516913447356359
5.69164800643921 0.517214228034512
5.6939492225647 0.517278718175963
5.69594669342041 0.517577378685176
5.69901657104492 0.517638463370591
5.70088744163513 0.517936378547151
5.70281934738159 0.517936378547151
5.70290040969849 0.517936378547151
5.70430994033813 0.517993795035128
5.7063512802124 0.518289977583384
5.70968437194824 0.518342283359228
5.71179986000061 0.518638036007701
5.71486401557922 0.518687485455516
5.71651315689087 0.518986683671684
5.72016453742981 0.519032355461614
5.72201228141785 0.519333567307199
5.72547459602356 0.519376277668274
5.72698473930359 0.5196769373275
5.73126173019409 0.519716818233703
5.73235583305359 0.520020666688534
5.73601722717285 0.520057473668053
5.73761701583862 0.52036458686483
5.74134039878845 0.520399469167008
5.74292302131653 0.520710282719979
5.74645066261292 0.520742754200927
5.74810600280762 0.521057147473162
5.75181221961975 0.521088413661687
5.75215339660645 0.521088413661687
5.75226259231567 0.521088413661687
5.75340890884399 0.521401578538353
5.75693035125732 0.521431941333201
5.75984930992126 0.521746788133686
5.76213955879211 0.521775867042254
5.7638373374939 0.522093999622942
5.7673225402832 0.522121933873819
5.76905727386475 0.522438045501314
5.77276253700256 0.522465472978604
5.77454376220703 0.522779474507702
5.7780065536499 0.522806270868156
5.7798273563385 0.523117536186986
5.78374147415161 0.523144298552143
5.78584480285645 0.523453754949099
5.78852128982544 0.523480847013924
5.79027366638184 0.523787693143944
5.79383158683777 0.523814938058753
5.79611968994141 0.524120756582128
5.798983335495 0.524148270361478
5.80123543739319 0.524448216210314
5.80281400680542 0.524448216210314
5.80292916297913 0.524448216210314
5.8044605255127 0.524476638515198
5.80597233772278 0.524779770975966
5.80958914756775 0.524808296545203
5.81119680404663 0.525111561219506
5.81481719017029 0.525141540247868
5.81673455238342 0.525449539022863
5.8200409412384 0.525479969476763
5.82268381118774 0.525783892271102
5.82548785209656 0.525814750514648
5.82737445831299 0.526124915183516
5.83060956001282 0.526156504408351
5.83237195014954 0.52647043552978
5.83756756782532 0.526501435843421
5.83839440345764 0.526820767240556
5.84174776077271 0.526851592875803
5.84296655654907 0.527176340962536
5.84640002250671 0.527207718701936
5.84805846214294 0.527533975337952
5.85155344009399 0.527564692223566
5.85271000862122 0.527564692223566
5.85278534889221 0.527564692223566
5.85400533676147 0.5278939993849
5.85698509216309 0.527924521696712
5.85916757583618 0.528256856134599
5.86216020584106 0.528286507723307
5.86384534835815 0.528623672684242
5.86742162704468 0.528653138378935
5.86908221244812 0.528989569767162
5.87306046485901 0.529018942927164
5.87490010261536 0.529352481228636
5.87809872627258 0.52938107953572
5.88027691841125 0.529713409457207
5.88334560394287 0.529741052963813
5.8857786655426 0.530072576467098
5.88851499557495 0.530099413856858
5.89026117324829 0.530429203506303
5.89399409294128 0.53045533355265
5.89552092552185 0.530780907133435
5.89895129203796 0.530805897461878
5.9007248878479 0.531125549409955
5.90245270729065 0.531125549409955
5.90253853797913 0.531125549409955
5.90419840812683 0.531149806406706
5.90596199035645 0.531469937873663
5.90941953659058 0.531493316511625
5.91118121147156 0.531815161520907
5.91480088233948 0.531837309387891
5.91682314872742 0.532151056345629
5.92049622535706 0.532172056056207
5.92181277275085 0.532487806825478
5.92551374435425 0.532508031325371
5.92696404457092 0.532822921320007
5.93094754219055 0.532843004005036
5.93230104446411 0.533163833692269
5.93598055839539 0.533182964845322
5.93769598007202 0.533502471061613
5.94245600700378 0.53352139547359
5.9428825378418 0.533842829973623
5.94636344909668 0.533862652765332
5.94853973388672 0.534182438804464
5.95147252082825 0.534202795794396
5.95205283164978 0.534202795794396
5.95212650299072 0.534202795794396
5.95327115058899 0.53452274271208
5.95688128471375 0.534543406662967
5.95902466773987 0.534865971005132
5.96215128898621 0.534887941262737
5.96378302574158 0.535211749519751
5.96734213829041 0.535234516696068
5.96902561187744 0.535557617054653
5.97289323806763 0.535581734559344
5.97458815574646 0.535902443877265
5.97890996932983 0.535926764985811
5.97997403144836 0.536245816030933
5.98330688476562 0.536270967461767
5.98554968833923 0.536589754397488
5.98847484588623 0.536615608986134
5.99020600318909 0.536933317261626
5.99377822875977 0.536958897563388
5.99598169326782 0.537273611471367
5.99897933006287 0.537299122732656
6.0007176399231 0.537613400040182
6.0021448135376 0.537613400040182
6.00222826004028 0.537613400040182
6.00440359115601 0.537638175464183
6.00592756271362 0.537951984547689
6.00975847244263 0.537976171724273
6.0111300945282 0.538292824771261
6.01479625701904 0.538316406002426
6.01644420623779 0.538631717398993
6.02011179924011 0.538654294180128
6.02225923538208 0.5389699080915
6.02545952796936 0.538991184276062
6.02697420120239 0.539311899147817
6.03052067756653 0.539332108463117
6.03234505653381 0.539651263243747
6.03605079650879 0.539670494567972
6.0375599861145 0.539989900896396
6.04184484481812 0.540008318813017
6.04358434677124 0.540322333329981
6.04657053947449 0.540341225421954
6.04809093475342 0.540658045809442
6.05214762687683 0.540676639906008
6.05276250839233 0.540676639906008
6.05286335945129 0.540676639906008
6.05360174179077 0.54099014355961
6.05686855316162 0.54100849572063
6.05885171890259 0.541322065057544
6.06212210655212 0.541340936761154
6.06388854980469 0.541650795219691
6.06808423995972 0.541669323463794
6.06906414031982 0.541973601594873
6.07272958755493 0.541992553662338
6.0743842124939 0.542289485285398
6.0779869556427 0.542308813557702
6.07973647117615 0.542601963639163
6.08360457420349 0.542621487064487
6.08506941795349 0.542911970049749
6.08850526809692 0.542931546757726
6.09020566940308 0.543219114103854
6.09380125999451 0.543238112311423
6.09566116333008 0.54352190954084
6.09897541999817 0.543540773447521
6.10096716880798 0.54382191656912
6.10238742828369 0.54382191656912
6.10250997543335 0.54382191656912
6.10425662994385 0.543840613430673
6.1061897277832 0.544118510649593
6.11002802848816 0.544136403596289
6.11184597015381 0.544412218243382
6.11479616165161 0.544429697703098
6.1165452003479 0.544707859570728
6.12021136283875 0.54472479579977
6.12234258651733 0.545002765608983
6.12584257125854 0.545018062322034
6.12728214263916 0.54529581612103
6.13077449798584 0.545311414325539
6.13230633735657 0.54559088101683
6.13591766357422 0.545607014798491
6.13763380050659 0.545887199388661
6.14123821258545 0.545903781017133
6.14449024200439 0.54618692264795
6.14644455909729 0.546204257567524
6.14805054664612 0.546491123861643
6.15179085731506 0.546509394700253
6.15226674079895 0.546509394700253
6.15237855911255 0.546509394700253
6.1539740562439 0.546797662606282
6.15692782402039 0.546816521037786
6.1587028503418 0.54710244467627
6.16214084625244 0.547123152262954
6.16382884979248 0.547412792482359
6.16745114326477 0.54743572987071
6.1690878868103 0.547725362535298
6.17304682731628 0.547750221378422
6.17509508132935 0.548039725965743
6.17795157432556 0.548068039185551
6.18026614189148 0.548357902453027
6.18330478668213 0.548388771042068
6.18546056747437 0.548676796530229
6.18852472305298 0.548710506793311
6.19060754776001 0.548996845328811
6.19380521774292 0.549034294145046
6.19552850723267 0.549317829939122
6.19897747039795 0.549359885790665
6.20076870918274 0.549641561364465
6.20219802856445 0.549641561364465
6.20233488082886 0.549641561364465
6.20427680015564 0.549686998369618
6.2060763835907 0.549963622398166
6.20954513549805 0.550012520037706
6.21177434921265 0.550291034440159
6.21513867378235 0.550344696427094
6.21649050712585 0.550624630105777
6.22050666809082 0.550682973840541
6.22241353988647 0.550963799969487
6.22547173500061 0.551026793961953
6.22718644142151 0.551306970966525
6.23063731193542 0.551374936342961
6.23247289657593 0.551658178208545
6.23622608184814 0.551731922698371
6.23763227462769 0.55201894975996
6.2415714263916 0.552097146644989
6.24286580085754 0.552388546746406
6.24681162834167 0.552473713247069
6.24807929992676 0.552769926035076
6.2515561580658 0.552859808847544
6.2528133392334 0.552859808847544
6.25291228294373 0.552859808847544
6.25393342971802 0.553157144682774
6.25685048103333 0.55325323251028
6.25866293907166 0.553552639490024
6.26219201087952 0.55365547698695
6.26384615898132 0.553959031741484
6.26749491691589 0.554069007020804
6.2691547870636 0.554372537080372
6.27332973480225 0.554489026191617
6.27446174621582 0.554792773664669
6.27793192863464 0.554916244885731
6.27975487709045 0.555218743072616
6.28354048728943 0.555349683305095
6.28506302833557 0.555650617397529
6.28850793838501 0.555788599358885
6.29064655303955 0.556088347515043
6.2938244342804 0.556233718129674
6.29551649093628 0.556532506830471
6.29900741577148 0.556682757664459
6.30103135108948 0.556980765666059
6.30292892456055 0.556980765666059
6.30303645133972 0.556980765666059
6.30422353744507 0.557136504501772
6.3060245513916 0.557435623955577
6.30957841873169 0.557596523781047
6.3111789226532 0.557897345835895
6.31483101844788 0.558064186300712
6.31640434265137 0.558370805895986
6.32007718086243 0.558542691109222
6.32268834114075 0.558849411181403
6.32550835609436 0.559025908189287
6.32699203491211 0.559338389380568
6.33069920539856 0.559522682047919
6.33243203163147 0.559839984347079
6.33602213859558 0.560027662831096
6.33764171600342 0.560350560998688
6.34140062332153 0.560543783298031
6.34291052818298 0.560870921448855
6.34638094902039 0.561073990172967
6.34906601905823 0.561405621770868
6.35227012634277 0.561613951486433
6.35272073745728 0.561613951486433
6.35280013084412 0.561613951486433
6.35370993614197 0.561945158371981
6.35690331459045 0.562159925472173
6.36056089401245 0.562491828210825
6.36212873458862 0.562716335852356
6.36386656761169 0.563050938380999
6.36758327484131 0.563283599506582
6.36909365653992 0.56361673600137
6.37292671203613 0.563857843664386
6.37552356719971 0.564190282444508
6.37816882133484 0.564438822742932
6.37997508049011 0.564768570916322
6.38336300849915 0.565024854629805
6.38679647445679 0.565352031884861
6.38846445083618 0.56561477815115
6.39023566246033 0.56594105330649
6.39378643035889 0.56621001309166
6.39567732810974 0.566534733127014
6.39911651611328 0.566805629489523
6.40097427368164 0.567125751382025
6.40358352661133 0.567125751382025
6.40378713607788 0.567125751382025
6.40427494049072 0.567400038473877
6.40600728988647 0.567719153084663
6.40941715240479 0.567998120991976
6.41148829460144 0.568316274850895
6.41504502296448 0.568597219436077
6.41644835472107 0.568918681596626
6.42047786712646 0.569201595528009
6.42177700996399 0.569524875984786
6.42589116096497 0.569809447310282
6.42699885368347 0.570134793486847
6.43100070953369 0.570421331624497
6.43253493309021 0.570749887607102
6.43643355369568 0.571038691492085
6.43791651725769 0.571370342630545
6.44168043136597 0.571663893555764
6.44286179542542 0.571999576400352
6.44641876220703 0.572297145770648
6.4480447769165 0.572633366874204
6.45206570625305 0.57293145896366
6.45268154144287 0.57293145896366
6.45275735855103 0.57293145896366
6.45392203330994 0.573270937007411
6.45686268806458 0.57357408214336
6.45870327949524 0.573915652170806
6.46210956573486 0.574226987162563
6.4638237953186 0.574573121746256
6.46737289428711 0.574889939556349
6.46905517578125 0.575236272234592
6.47296929359436 0.575558947179546
6.47486782073975 0.575903915944681
6.47791719436646 0.576232069944813
6.48017072677612 0.576575433321432
6.48326134681702 0.576908974086961
6.4850025177002 0.577248550202929
6.48851275444031 0.577587271792523
6.49021530151367 0.577924583454227
6.49379253387451 0.578267460979786
6.49578785896301 0.578601537380725
6.49907326698303 0.578948914127064
6.50093364715576 0.579279721764356
6.50240564346313 0.579279721764356
6.50251507759094 0.579279721764356
6.50422382354736 0.57962668830142
6.50594067573547 0.579956188785059
6.50941634178162 0.58030698255591
6.5112190246582 0.580638096024814
6.51548838615417 0.580989114652264
6.51656055450439 0.581319650350461
6.52009320259094 0.581670290761452
6.52181363105774 0.582000807672883
6.52527260780334 0.582350185583601
6.52700662612915 0.582679228858252
6.53133201599121 0.583030974773655
6.5326030254364 0.58336263497496
6.53603267669678 0.583710405883926
6.53760886192322 0.58404415500881
6.54128837585449 0.584390254315872
6.54287385940552 0.584726239023607
6.54643607139587 0.58507548084525
6.54801774024963 0.585413166933496
6.55148243904114 0.585761088316589
6.55222368240356 0.585761088316589
6.55229616165161 0.585761088316589
6.55424022674561 0.586099467559567
6.55681872367859 0.586449346524516
6.55889868736267 0.586787032207082
6.56213641166687 0.587141484427109
6.56383180618286 0.587476395036159
6.56736755371094 0.587829948343877
6.56901955604553 0.588161509565366
6.57279133796692 0.588518452565129
6.57438397407532 0.588845838066514
6.57787370681763 0.589206461779854
6.5802264213562 0.589529267316266
6.58331036567688 0.589892038591139
6.58502793312073 0.590209776328274
6.58858871459961 0.590574784983404
6.59021615982056 0.590887243159831
6.59381103515625 0.59125347507627
6.59597706794739 0.591561515077348
6.59902167320251 0.591923937231481
6.60069394111633 0.592224197475919
6.60209894180298 0.592224197475919
6.60217952728271 0.592224197475919
6.60422515869141 0.592584702383598
6.60607194900513 0.592880125064855
6.60953545570374 0.593237660750414
6.61178374290466 0.593532372547834
6.6147665977478 0.593888857152839
6.61682081222534 0.59417825299846
6.62005352973938 0.594529911365312
6.62208271026611 0.594819965288867
6.62557625770569 0.595166771019806
6.62705206871033 0.595456430841125
6.63082313537598 0.595799000442068
6.63246655464172 0.596090212872293
6.63668060302734 0.596429069597372
6.6376838684082 0.596721781681769
6.64161014556885 0.597058882034614
6.64283657073975 0.597353546925431
6.64656901359558 0.597690316966371
6.6481351852417 0.597984633136938
6.65153980255127 0.598320622065739
6.65250825881958 0.598320622065739
6.65258288383484 0.598320622065739
6.6543915271759 0.598616204048139
6.65685200691223 0.598945604263181
6.65875101089478 0.599242310351272
6.66216135025024 0.599575913760973
6.66384649276733 0.599872684510705
6.66744184494019 0.600210547560712
6.66921496391296 0.600509350923439
6.6730751991272 0.600847383044292
6.6747715473175 0.601143341087729
6.67794680595398 0.601481534541748
6.67970490455627 0.601774531429366
6.68332171440125 0.602113159637749
6.68503260612488 0.602402436737475
6.68854784965515 0.602740554333237
6.6904673576355 0.603026165678849
6.69375514984131 0.603363689228076
6.69603896141052 0.603645905063794
6.69898271560669 0.603982267986153
6.70168423652649 0.604261756621062
6.70222783088684 0.604261756621062
6.70239949226379 0.604261756621062
6.7044506072998 0.60459330785854
6.70599508285522 0.604870963712211
6.70965957641602 0.605202048927775
6.71121001243591 0.605481358422957
6.71516680717468 0.60580792424613
6.71652841567993 0.606086447191955
6.72010374069214 0.60640819402931
6.72239780426025 0.606684999261482
6.72529673576355 0.607001858358468
6.72700071334839 0.607283485034474
6.73057293891907 0.607595207312426
6.73235607147217 0.607876740114744
6.73643684387207 0.608183219604145
6.73762941360474 0.608467808175219
6.74146270751953 0.608772396321736
6.74291753768921 0.609059810850218
6.74637007713318 0.609358167518042
6.7480845451355 0.609648720809121
6.75180959701538 0.609941311259528
6.7521870136261 0.609941311259528
6.76780557632446 0.610231196612928
6.76860237121582 0.61052482577336
6.76865887641907 0.61052482577336
6.76871681213379 0.61081767333594
6.76876664161682 0.611109364416566
6.7688205242157 0.611402053853823
6.76886868476868 0.611695555191258
6.76905608177185 0.611986779188262
6.77304315567017 0.612276782271926
6.77469396591187 0.612566897808027
6.77823209762573 0.612857884141458
6.77996730804443 0.613145962423829
6.78324627876282 0.613438188764125
6.78519654273987 0.613725088160661
6.78847527503967 0.614018395464349
6.79023146629333 0.614303621074448
6.79377675056458 0.614597605649444
6.79607844352722 0.614882429859757
6.79899144172668 0.615173639055249
6.8008120059967 0.615454730013647
6.80277156829834 0.615454730013647
6.80286955833435 0.615454730013647
6.80422115325928 0.615745279895027
6.80594944953918 0.616028883503905
6.8094630241394 0.616317516951412
6.81130266189575 0.61659859152543
6.81485915184021 0.616887307055118
6.81666326522827 0.617168833353705
6.8201117515564 0.617454372362529
6.82175517082214 0.617740549888693
6.82556915283203 0.618022845536225
6.82699394226074 0.618312347067322
6.83059692382812 0.618592141379187
6.83226442337036 0.618885226150456
6.83602523803711 0.619162820883757
6.83757448196411 0.61946046467443
6.84131693840027 0.619737135803607
6.84282088279724 0.620040702846678
6.84648036956787 0.620316911570773
6.84806275367737 0.620627016642094
6.85165762901306 0.620901682935339
6.85279083251953 0.620901682935339
6.85289144515991 0.620901682935339
6.85399436950684 0.621214587441076
6.8570454120636 0.62149436961319
6.85868453979492 0.621812484985036
6.86217641830444 0.622091313286159
6.86387157440186 0.622416854419367
6.86753010749817 0.622701381143204
6.86906933784485 0.623029776387835
6.87275886535645 0.623318425310843
6.87472987174988 0.623649047414157
6.87795901298523 0.623941686283308
6.87970852851868 0.624274353559916
6.88324570655823 0.624570951040856
6.88525366783142 0.624903828111302
6.8884699344635 0.625205368396787
6.8905816078186 0.625537458861861
6.89376997947693 0.625842691871249
6.89565372467041 0.626173641549673
6.89915657043457 0.626479095447528
6.90071082115173 0.626804705424879
6.90270471572876 0.626804705424879
6.90281534194946 0.626804705424879
6.90425848960876 0.627112073968021
6.90596294403076 0.627438325245985
6.90947532653809 0.627748980774326
6.91189122200012 0.628076889515693
6.91486239433289 0.628386572721056
6.91679263114929 0.628710878043279
6.92005562782288 0.629020665124483
6.92179727554321 0.629347778874112
6.9257595539093 0.629656303392524
6.92697215080261 0.629984275020747
6.93096280097961 0.630292000503323
6.93246340751648 0.630620022150602
6.93626165390015 0.630926882833262
6.93768954277039 0.631257943461701
6.94171071052551 0.631564198899187
6.94284534454346 0.631899014784097
6.94637823104858 0.632209991696619
6.94803309440613 0.632548803633514
6.95151495933533 0.632858680209763
6.95206141471863 0.632858680209763
6.9521644115448 0.632858680209763
6.95426654815674 0.633196646673419
6.95688414573669 0.633510125885187
6.95951461791992 0.633849270715166
6.96368622779846 0.634166888759448
6.96400785446167 0.634509890468057
6.96732044219971 0.634832233669063
6.96900534629822 0.635174138027283
6.97271704673767 0.63550420579316
6.97578954696655 0.635844570000422
6.9779326915741 0.636176399507246
6.97976684570312 0.636514775579574
6.9835102558136 0.636852039144418
6.98580002784729 0.637187019818183
6.98844981193542 0.637529446522804
6.99018168449402 0.637861726099747
6.99372172355652 0.638208347700891
6.99554252624512 0.638537969343907
6.99899458885193 0.638882722452804
7.00075244903564 0.639210264515383
7.00238251686096 0.639210264515383
7.00249052047729 0.639210264515383
7.0042736530304 0.639555722973878
7.00597143173218 0.639877716458747
7.00945329666138 0.640225026317233
7.01117300987244 0.640551434324052
7.01533246040344 0.64089661963281
7.01718926429749 0.641219322263847
7.02001571655273 0.641562674439093
7.02172160148621 0.641885785132154
7.02556467056274 0.642226450781634
7.02693176269531 0.642551824207888
7.03084182739258 0.642889671193757
7.03228330612183 0.643217050779341
7.0360951423645 0.64355354823215
7.03761386871338 0.643883210747982
7.04155206680298 0.644218333804983
7.04292464256287 0.64455000032127
7.04636740684509 0.644888984609788
7.04807066917419 0.645224094694454
7.05148816108704 0.645561503509608
7.05221962928772 0.645561503509608
7.0522940158844 0.645561503509608
7.05435371398926 0.645895821719679
7.05760335922241 0.646233451110244
7.05889558792114 0.646568907395034
7.06208062171936 0.646913283110856
7.06378507614136 0.647251864394241
7.06732559204102 0.647599667879959
7.06898999214172 0.64793727909193
7.07343935966492 0.648289299382659
7.07460999488831 0.648624746919993
7.07808613777161 0.648980456839112
7.0798511505127 0.649313766918793
7.08330845832825 0.649673592530883
7.08524870872498 0.650004048529025
7.08848285675049 0.650366945534199
7.09024882316589 0.65069496748415
7.09379553794861 0.651059015512212
7.09564447402954 0.651385038973924
7.09898614883423 0.651749440684688
7.10099411010742 0.652069470353585
7.10257625579834 0.652069470353585
7.1026566028595 0.652069470353585
7.10419964790344 0.652429723262995
7.10613012313843 0.652747080126092
7.10942554473877 0.653107932991238
7.11135601997375 0.653423267527943
7.11531400680542 0.653779568893924
7.11641788482666 0.654099814169971
7.12010717391968 0.654450811570918
7.12170553207397 0.654768337183854
7.12531447410583 0.655113237314269
7.12695837020874 0.65543285205608
7.13066053390503 0.655771922810832
7.13232421875 0.656094901624828
7.13607954978943 0.656428904770147
7.13762640953064 0.65675515349784
7.14220809936523 0.657083940805
7.14288306236267 0.657414159644335
7.14651155471802 0.657738731212477
7.1481659412384 0.658069268051381
7.1515679359436 0.658390892208759
7.15246367454529 0.658390892208759
7.15262603759766 0.658390892208759
7.15348434448242 0.658724270580455
7.1568615436554 0.659042004230957
7.16073727607727 0.659377717431983
7.16218090057373 0.659699262832081
7.16388535499573 0.660038611005531
7.16813182830811 0.660359939016682
7.16908478736877 0.660697770509918
7.17284154891968 0.661017393310613
7.17454099655151 0.661349814694698
7.1788637638092 0.66166658279581
7.18039870262146 0.661998380102641
7.18335437774658 0.662322200447568
7.18499755859375 0.662650047790428
7.18851113319397 0.66297526635738
7.19018340110779 0.663298525223471
7.19380974769592 0.663625132036979
7.1961784362793 0.663944185194892
7.19898319244385 0.664271966918278
7.2007155418396 0.664587813443764
7.2024507522583 0.664587813443764
7.20253348350525 0.664587813443764
7.20430541038513 0.664913565408843
7.20620465278625 0.665223493731958
7.20949769020081 0.665548951659616
7.21118545532227 0.665861703204392
7.21502733230591 0.666188326070147
7.21645402908325 0.666499617217507
7.22016906738281 0.666824148869906
7.22172975540161 0.667134632684585
7.22603940963745 0.667458078742764
7.22726106643677 0.667766553776028
7.23071074485779 0.668088233221582
7.23230361938477 0.668397892414715
7.23596453666687 0.668718282631361
7.23762035369873 0.669028255923786
7.24235129356384 0.669346515204308
7.24287271499634 0.669656063597605
7.24651455879211 0.669977296686224
7.24833965301514 0.670286246433913
7.25153470039368 0.670606695619698
7.25261116027832 0.670606695619698
7.25279355049133 0.670606695619698
7.25355648994446 0.670914113156429
7.25691914558411 0.67123153913913
7.25873446464539 0.671535745536534
7.26222586631775 0.671853694602339
7.26391124725342 0.672151727198726
7.26778101921082 0.672470005888282
7.2691285610199 0.67276120138691
7.27284860610962 0.67308071655984
7.2746045589447 0.67336458636198
7.27807521820068 0.673685461709442
7.27977299690247 0.67396169756867
7.28328442573547 0.674286198432144
7.28505420684814 0.674556492955359
7.28847861289978 0.674883422409756
7.2902307510376 0.675141983798959
7.29386782646179 0.675462830697358
7.29564881324768 0.675714066408134
7.29923295974731 0.676035942931895
7.30082941055298 0.676281078112932
7.30244612693787 0.676281078112932
7.30254983901978 0.676281078112932
7.30425953865051 0.676599222759218
7.30708718299866 0.676835996032314
7.30992770195007 0.677152111787265
7.31142997741699 0.677386235319545
7.31518006324768 0.677702585664427
7.31655812263489 0.6779361339834
7.32027101516724 0.678248477834403
7.32184672355652 0.67847768704055
7.32548570632935 0.678786087886888
7.32710075378418 0.679015579032579
7.3305082321167 0.679323521915366
7.33230328559875 0.679554924769864
7.33583474159241 0.679861903641678
7.33762454986572 0.680095870711218
7.34111785888672 0.680402846675281
7.34289693832397 0.680640733395017
7.34636211395264 0.680945127341308
7.34807753562927 0.681184722186551
7.35156798362732 0.68148963289081
7.35262393951416 0.68148963289081
7.35273170471191 0.68148963289081
7.35345196723938 0.681732521224207
7.35684442520142 0.6820364586449
7.35874176025391 0.68228173948397
7.36214637756348 0.682590540270352
7.3639440536499 0.682837989007751
7.36740136146545 0.683152301769017
7.36919760704041 0.683403622574034
7.37370944023132 0.683719130790886
7.37463474273682 0.683970778623517
7.37796974182129 0.684289023633445
7.37969136238098 0.684540345209676
7.38329553604126 0.684860285847171
7.38499546051025 0.68511163783503
7.38852524757385 0.685433749573709
7.39020586013794 0.685684625864974
7.39380192756653 0.686006600773336
7.39595007896423 0.686256506301084
7.39898347854614 0.686575084270072
7.4008252620697 0.686821700421089
7.40235447883606 0.686821700421089
7.40249633789062 0.686821700421089
7.4042489528656 0.687139121092108
7.40592455863953 0.687387749205001
7.40941214561462 0.687704542626369
7.41117215156555 0.687953233710473
7.41483974456787 0.688270916653108
7.41702461242676 0.688521647930697
7.42022705078125 0.688836258948408
7.42175912857056 0.689085116018828
7.42635583877563 0.689396802148948
7.42700004577637 0.689647269998542
7.43066334724426 0.689957366057294
7.43241000175476 0.690208594179746
7.43614888191223 0.690517787925611
7.437655210495 0.690770384292971
7.44139528274536 0.691080270695634
7.44292306900024 0.69133345545299
7.44646811485291 0.691645001768641
7.44804835319519 0.691899016101288
7.45154857635498 0.692210910951624
7.45291757583618 0.692210910951624
7.45301795005798 0.692210910951624
7.45344233512878 0.692462783717053
7.45688199996948 0.692780859396308
7.45866012573242 0.693033807022806
7.46213746070862 0.693354859915156
7.46387386322021 0.693605487392736
7.46740579605103 0.693930157789834
7.46904730796814 0.694178611597391
7.47277355194092 0.694506636655262
7.47548794746399 0.694752137693716
7.4779064655304 0.695084013866283
7.48011326789856 0.695327136733079
7.48331117630005 0.695662661883942
7.48505115509033 0.695903678232857
7.48846244812012 0.696240934547659
7.49062395095825 0.696480107802786
7.49375534057617 0.696819520235644
7.49559044837952 0.697057367520345
7.49899792671204 0.69739741152092
7.50070810317993 0.697635620080109
7.50277256965637 0.697635620080109
7.50288319587708 0.697635620080109
7.50424861907959 0.697973194485295
7.50597381591797 0.698210092545465
7.50948286056519 0.698547971514299
7.51116251945496 0.69879119214426
7.51538181304932 0.699125230847911
7.51782274246216 0.699365656263241
7.52007508277893 0.699696384355737
7.5229115486145 0.69993686166882
7.52549839019775 0.700264919555803
7.52715063095093 0.700514007826223
7.53071904182434 0.700839562336636
7.53238487243652 0.701092899683762
7.5370557308197 0.701416040387041
7.53759241104126 0.701673886606807
7.5416841506958 0.701998420461471
7.54305672645569 0.702261102833422
7.54633164405823 0.702585924708646
7.54806637763977 0.702852598707986
7.55151319503784 0.703176375338197
7.55221199989319 0.703176375338197
7.55229759216309 0.703176375338197
7.55333042144775 0.703444906668587
7.55691838264465 0.703769175925453
7.55904531478882 0.704040736229118
7.56224274635315 0.704370935055141
7.56389904022217 0.704647226039949
7.56738233566284 0.704979919381003
7.56906700134277 0.705257502448224
7.57349014282227 0.705594484301751
7.57460975646973 0.705873053903447
7.5780918598175 0.706213495134059
7.58074688911438 0.706492064610235
7.58326983451843 0.706834852905003
7.58554863929749 0.707112980122793
7.58846998214722 0.707458712671954
7.59060215950012 0.707734497768145
7.59379744529724 0.708080757021294
7.59571075439453 0.708354486012189
7.59899520874023 0.708701219857108
7.60073733329773 0.708972652705632
7.60254502296448 0.708972652705632
7.60263514518738 0.708972652705632
7.60422706604004 0.709314684284625
7.60599541664124 0.709580795364012
7.60940289497375 0.709920880808327
7.61134624481201 0.710186818576308
7.61484670639038 0.710526138586109
7.61730933189392 0.710792509711787
7.62077140808105 0.711127893309506
7.62245869636536 0.711390681081935
7.62521767616272 0.711721361297512
7.62712621688843 0.711986836634116
7.63063764572144 0.712313206451651
7.63249492645264 0.712581232066938
7.63616800308228 0.712903326608335
7.63773655891418 0.713167720145164
7.64140868186951 0.713487964540515
7.64308857917786 0.713755742050452
7.64632105827332 0.714077259962403
7.64807677268982 0.714344885055492
7.65251731872559 0.714660523010905
7.65274477005005 0.714660523010905
7.65282201766968 0.714660523010905
7.65383887290955 0.714930079090429
7.65694642066956 0.715242592487083
7.65885996818542 0.715513171496305
7.66224646568298 0.715829072412877
7.66384983062744 0.71610205885075
7.66743135452271 0.716422857699365
7.66913986206055 0.716695263848759
7.67289733886719 0.717016137997569
7.67506170272827 0.717287096048422
7.67801189422607 0.717609247848149
7.68036651611328 0.717878618448077
7.68340969085693 0.718198514133732
7.68514513969421 0.71846575812017
7.68865394592285 0.71879016070569
7.69036650657654 0.719056182394019
7.69375324249268 0.719383070416772
7.69565939903259 0.719647521600189
7.69898247718811 0.71997567764524
7.70118427276611 0.720239364518195
7.70272922515869 0.720239364518195
7.70286726951599 0.720239364518195
7.70426464080811 0.720565941913898
7.70625448226929 0.720826269754918
7.70947599411011 0.721151183500853
7.71119570732117 0.721413922003668
7.71546339988708 0.721741707178591
7.71643614768982 0.722007719834871
7.72019100189209 0.722333363841425
7.72183442115784 0.722597974657132
7.72533011436462 0.722922174026489
7.72703623771667 0.723188680819189
7.73059153556824 0.723510428389447
7.73248386383057 0.723778847841002
7.73632502555847 0.724099319572759
7.73764324188232 0.724369479325854
7.74148607254028 0.724688456120315
7.74316835403442 0.724960087092199
7.74668788909912 0.725278071280913
7.74814581871033 0.725551060138264
7.75196623802185 0.725866585767185
7.75337481498718 0.726137381192709
7.75700688362122 0.726450696658026
7.75785374641418 0.726450696658026
7.75800824165344 0.726450696658026
7.75933814048767 0.726722669845189
7.76230049133301 0.727039704006986
7.76395773887634 0.727308803949293
7.76748919487 0.727628307485601
7.76913857460022 0.727894218679771
7.77286672592163 0.728211104502629
7.77486324310303 0.728473057728347
7.77811074256897 0.728791293856397
7.77980613708496 0.729048832692416
7.78337144851685 0.729371275912215
7.78533434867859 0.729624473937789
7.78849244117737 0.729948766327094
7.79059982299805 0.730198221918631
7.79373478889465 0.730526645530919
7.79599642753601 0.730772136836098
7.79921126365662 0.731099098138872
7.80082988739014 0.731341186546937
7.80437254905701 0.73166626840835
7.80605387687683 0.731904007217082
7.807697057724 0.731904007217082
7.8078396320343 0.731904007217082
7.80956792831421 0.732229249803688
7.8112895488739 0.732468105688557
7.81542611122131 0.732795230491581
7.81655120849609 0.733036484128167
7.82010769844055 0.73336128253992
7.82187366485596 0.733601188222815
7.82573533058167 0.733921687834822
7.82756686210632 0.734163652717229
7.83055210113525 0.734481235574779
7.83227229118347 0.73472657034857
7.83657050132751 0.735041402961449
7.83754563331604 0.735290595113422
7.8412983417511 0.735602371034559
7.84289979934692 0.735854765303946
7.84640669822693 0.73616796775858
7.84803867340088 0.736423495651404
7.86336803436279 0.736679059270465
7.86413645744324 0.736679059270465
7.86418056488037 0.736988607685928
7.86421728134155 0.736988607685928
7.86425971984863 0.737245155926399
7.86429572105408 0.737554489644119
7.86433482170105 0.73781412475721
7.8643696308136 0.738125103995952
7.8676700592041 0.738437593669431
7.86948084831238 0.738695734959776
7.87288427352905 0.739007559213187
7.87441086769104 0.739261551856933
7.87806272506714 0.739571695415155
7.87975287437439 0.739819134900601
7.88330268859863 0.740125020193455
7.88503313064575 0.740364041607606
7.88877868652344 0.740662225959668
7.89051055908203 0.740902247718215
7.8937623500824 0.741207374016762
7.89593386650085 0.741442697959286
7.89893984794617 0.74174637321685
7.90060234069824 0.74174637321685
7.90068674087524 0.74174637321685
7.90080213546753 0.741974744807506
7.90415811538696 0.74227703560389
7.90605854988098 0.74250462107611
7.90940403938293 0.742801833279372
7.91203427314758 0.743028528895427
7.91474008560181 0.743326917942346
7.9163875579834 0.743556322343496
7.92033934593201 0.743855246924821
7.92178773880005 0.7440848281369
7.92632961273193 0.744387308900398
7.92721176147461 0.744621938375389
7.93079924583435 0.744929963652811
7.93258595466614 0.745170956850694
7.93657183647156 0.74548608517308
7.93771743774414 0.745734564893016
7.94138693809509 0.746057734895021
7.94290685653687 0.746313440197554
7.94655013084412 0.746647629719853
7.94825649261475 0.746910105932086
7.95152974128723 0.747249332293231
7.95340847969055 0.747514895730069
7.95681929588318 0.74785594060928
7.95803260803223 0.74785594060928
7.95817542076111 0.74785594060928
7.95887732505798 0.748124615559164
7.96216440200806 0.748472418532043
7.96383261680603 0.748743816622716
7.96744179725647 0.74909277906861
7.96954774856567 0.749363422390986
7.9729061126709 0.749711725290085
7.97578358650208 0.749979292941831
7.97818732261658 0.750327266871711
7.97987842559814 0.750591955885868
7.98320388793945 0.750939901259006
7.98549914360046 0.75120274548495
7.98841595649719 0.751550485600214
7.99023175239563 0.751810935038814
7.99374413490295 0.752158052067727
7.99549984931946 0.752416072997083
7.99906826019287 0.752762649689618
8.00080037117004 0.753010808048086
8.0042097568512 0.753340822940621
8.00605773925781 0.753585994992153
8.00774645805359 0.753585994992153
8.00787973403931 0.753585994992153
8.00947213172913 0.75391511521727
8.01166200637817 0.754161221301033
8.01477718353271 0.754490048850019
8.016441822052 0.754735274851039
8.02093720436096 0.755065840513863
8.0217125415802 0.755311579928824
8.02608776092529 0.755639690404093
8.02696800231934 0.755886488905863
8.03067135810852 0.756212236346126
8.03220653533936 0.75646010928202
8.03585195541382 0.756782767402093
8.03764915466309 0.757031932472297
8.04178595542908 0.757352655667134
8.04284048080444 0.757603370137484
8.04639005661011 0.757926578086095
8.04863858222961 0.758178617062108
8.05111980438232 0.758178617062108
8.05118346214294 0.758178617062108
8.05185985565186 0.758498324996214
8.05334949493408 0.758748995185141
8.0567991733551 0.759066353773366
8.05980491638184 0.759317407938536
8.06212639808655 0.759638688927853
8.06378173828125 0.759892075648741
8.06741762161255 0.760216007765509
8.06915903091431 0.760468438761123
8.07299661636353 0.760794437709925
8.07462573051453 0.76104634179978
8.07799315452576 0.76137497692556
8.07978534698486 0.761625105347565
8.08328628540039 0.761956603551103
8.08516788482666 0.762205544356478
8.08846473693848 0.762537982561993
8.09075927734375 0.762785998619231
8.09370136260986 0.763121409799125
8.09559392929077 0.76336843372426
8.0987274646759 0.76336843372426
8.09878206253052 0.76336843372426
8.09889006614685 0.76370112808362
8.10066556930542 0.763944537696639
8.10419154167175 0.764276291763427
8.10593771934509 0.764518811654953
8.10940074920654 0.764848858811824
8.11157035827637 0.765090894891465
8.11492967605591 0.765420915475145
8.11679029464722 0.765667715227236
8.12014007568359 0.765995613900382
8.1219220161438 0.766240099187556
8.12631106376648 0.766563290665447
8.12708973884583 0.766809613734347
8.13071346282959 0.767129866315481
8.13252639770508 0.76737901510786
8.1365122795105 0.767696805481035
8.13765454292297 0.767949448090764
8.14145588874817 0.768264888401661
8.14288640022278 0.76852125767304
8.14650988578796 0.768836192272945
8.14804315567017 0.769096568336448
8.14965486526489 0.769096568336448
8.14972305297852 0.769096568336448
8.15154671669006 0.769411417465876
8.15339064598083 0.769673218207763
8.15679359436035 0.769986890836509
8.1587233543396 0.770252081171443
8.16240215301514 0.770570326034906
8.16383838653564 0.770840228045316
8.16741585731506 0.771161897613606
8.16910552978516 0.77143323879612
8.172847032547 0.771757626170753
8.17480540275574 0.772029634354066
8.17820382118225 0.772356405951759
8.17980575561523 0.7726284832066
8.18327689170837 0.772958021218795
8.18517732620239 0.773228999572595
8.18849754333496 0.773561083284111
8.19058394432068 0.773830985855581
8.19376826286316 0.774165103328665
8.19600105285645 0.774433440202547
8.19904756546021 0.774770066956943
8.20081448554993 0.775036896410367
8.20430588722229 0.775370723218066
8.20506763458252 0.775370723218066
8.20525979995728 0.775370723218066
8.20604085922241 0.775636759295872
8.20962357521057 0.775973313025059
8.21134734153748 0.776241060737188
8.21488499641418 0.776574775022803
8.21658873558044 0.776842092778953
8.22017288208008 0.777172656076549
8.22189784049988 0.777440671400511
8.22544527053833 0.777767299298737
8.22716569900513 0.778034918879112
8.23071622848511 0.778359033030877
8.23255634307861 0.778631418765664
8.23615026473999 0.778952281740808
8.23779010772705 0.779225103816618
8.24160170555115 0.779542004960354
8.24295878410339 0.779817949004737
8.24658942222595 0.78013216309616
8.24814414978027 0.780407512924707
8.25157475471497 0.780720269834324
8.25333476066589 0.78099611258673
8.25686883926392 0.781307363047472
8.25709533691406 0.781307363047472
8.2572660446167 0.781307363047472
8.2587878704071 0.781583269853152
8.26368522644043 0.781894513719893
8.26430344581604 0.7821714228308
8.26760959625244 0.782483393027205
8.26911067962646 0.782757665837114
8.27276659011841 0.783071779761421
8.2748167514801 0.783343879063491
8.27805066108704 0.783660369573402
8.2801239490509 0.783929605742079
8.28325200080872 0.784248187207623
8.28507518768311 0.784515091038918
8.28851413726807 0.784837226848802
8.29035758972168 0.785102142774615
8.29483270645142 0.78542682379138
8.29611372947693 0.785690716559644
8.29906344413757 0.786018134976144
8.30105376243591 0.786281782143336
8.3042585849762 0.786607733341082
8.30602598190308 0.786868676186568
8.30663108825684 0.786868676186568
8.3067455291748 0.786868676186568
8.30964469909668 0.787193321156848
8.31134366989136 0.787453643927408
8.31492471694946 0.787780675439204
8.31648468971252 0.788043476833747
8.32009816169739 0.788366993911376
8.32254314422607 0.788630688088436
8.32539653778076 0.788951765440888
8.32722878456116 0.789217423814862
8.33071804046631 0.78953464054341
8.33235788345337 0.789801948449633
8.33706331253052 0.790116650438825
8.337557554245 0.790385582073852
8.34115624427795 0.790696002938514
8.34310173988342 0.79096600229517
8.34637403488159 0.791274604235439
8.34800028800964 0.791546375096894
8.34989595413208 0.791546375096894
8.34995365142822 0.791546375096894
8.35151934623718 0.791853352214398
8.35327434539795 0.792123835425296
8.35688090324402 0.792431024221521
8.35858392715454 0.792703567058057
8.36256837844849 0.793010466157544
8.36383056640625 0.793282589603191
8.3674533367157 0.793591218362758
8.36913371086121 0.793862619311691
8.37284874916077 0.794174810031117
8.37507581710815 0.79444532986455
8.37800455093384 0.794759423179531
8.37980580329895 0.795029095504827
8.38323044776917 0.795347818472037
8.38514876365662 0.795615844341441
8.3884117603302 0.795937813449478
8.39027070999146 0.796204937507573
8.39377236366272 0.796530359465965
8.39727973937988 0.796795875441857
8.39914464950562 0.797119193309862
8.40026640892029 0.797119193309862
8.4003119468689 0.797119193309862
8.40079879760742 0.797380843508465
8.4042956829071 0.797704925620035
8.40597653388977 0.79796550302823
8.40941953659058 0.798289606263063
8.41115784645081 0.798548926845845
8.41534328460693 0.798873773975061
8.41645812988281 0.799137737051565
8.42043542861938 0.799460064890323
8.42181015014648 0.799724974041538
8.42545342445374 0.800043067305037
8.42698884010315 0.800307308260908
8.43057203292847 0.80062320886313
8.43251061439514 0.800890423613509
8.43688917160034 0.801203879803739
8.43785953521729 0.801473632704681
8.44118356704712 0.80178924373895
8.44287395477295 0.802062118561885
8.44645071029663 0.802377774788472
8.44802927970886 0.80265432370293
8.45149803161621 0.802968260329782
8.45161437988281 0.802968260329782
8.45167708396912 0.802968260329782
8.4532904624939 0.803245681347483
8.45685958862305 0.803562724036722
8.45871901512146 0.803841492487273
8.46212720870972 0.80416229038231
8.46380734443665 0.804444706576706
8.46729588508606 0.804768617217399
8.46909809112549 0.805051462480295
8.47326159477234 0.805379232913373
8.47492432594299 0.805660712597114
8.47811412811279 0.805992054002684
8.47995853424072 0.80627107747479
8.48330521583557 0.80660355237087
8.48499011993408 0.806879851852258
8.48849654197693 0.807215770508863
8.49020099639893 0.807488800655333
8.49375891685486 0.807824683049754
8.49625611305237 0.808095038126958
8.4995710849762 0.808430501391669
8.50080394744873 0.808698120708482
8.50172185897827 0.808698120708482
8.50181674957275 0.808698120708482
8.50420212745667 0.80902986235561
8.50588870048523 0.809295902199209
8.50940632820129 0.80962801319133
8.51114320755005 0.809895240557671
8.51499795913696 0.810222917728974
8.51642394065857 0.810489370051484
8.52002358436584 0.810813114788151
8.52289605140686 0.811080569265717
8.52542614936829 0.811401060636992
8.52710366249084 0.811668408859896
8.530597448349 0.81198675622177
8.5323760509491 0.812257464995362
8.53611493110657 0.812574176871506
8.53758144378662 0.812848524713983
8.54119729995728 0.813162393188236
8.54287385940552 0.813439852291613
8.54634714126587 0.813756240161347
8.54807472229004 0.814036700531671
8.55160307884216 0.814348592309811
8.55169796943665 0.814348592309811
8.55174875259399 0.814348592309811
8.55331039428711 0.814628777544457
8.55714893341064 0.814943270603573
8.55892324447632 0.815223693439017
8.56212162971497 0.815542038868967
8.56385135650635 0.815823916052894
8.56735062599182 0.816144104666925
8.56904482841492 0.816423785957644
8.57325291633606 0.816746330478783
8.57497096061707 0.817022792136931
8.57802629470825 0.817348951741594
8.57975673675537 0.817621997101887
8.58331632614136 0.817950442946895
8.58499145507812 0.818219959775724
8.58850717544556 0.818551293798534
8.590256690979 0.818817079635062
8.59372115135193 0.819151026847781
8.59596109390259 0.81941346059972
8.59902167320251 0.819747410552307
8.6010160446167 0.820007185789295
8.6020781993866 0.820007185789295
8.60215044021606 0.820007185789295
8.60423827171326 0.820342772158201
8.60598373413086 0.82060030433127
8.60943508148193 0.82093316733444
8.61187386512756 0.82118707029121
8.61481642723083 0.82152109077734
8.61653995513916 0.821776682946357
8.62157893180847 0.822108342296198
8.62273955345154 0.822364321457252
8.62565159797668 0.822693804192219
8.62733960151672 0.822950934532454
8.63054275512695 0.823280806624919
8.63228893280029 0.823539666976512
8.6362636089325 0.823864916165128
8.63759422302246 0.824125851804104
8.64138174057007 0.824451782072355
8.64283609390259 0.824714575954582
8.64632821083069 0.825035965236814
8.64805173873901 0.825297801753753
8.65157270431519 0.825615044625624
8.65166544914246 0.825615044625624
8.65171694755554 0.825615044625624
8.65325045585632 0.825877423151657
8.65739059448242 0.82619842417353
8.6586811542511 0.826460728692622
8.66210794448853 0.82678274905892
8.66407513618469 0.827046577778555
8.66736602783203 0.827367560020373
8.66906142234802 0.827629412354749
8.67274117469788 0.827952888282645
8.6743175983429 0.828212309444345
8.67811393737793 0.828537166868097
8.68029093742371 0.82879379780522
8.68387174606323 0.829120735883187
8.68523573875427 0.829374532746676
8.68922352790833 0.829701870413425
8.69143033027649 0.829952299001446
8.69383335113525 0.83028216015038
8.69547748565674 0.830530057870154
8.69896936416626 0.830861154949573
8.70068788528442 0.831106800440279
8.70160794258118 0.831106800440279
8.70170092582703 0.831106800440279
8.70417833328247 0.831434970621854
8.70638513565063 0.831678750102088
8.70943808555603 0.832006327671966
8.71125316619873 0.83224849845788
8.71474814414978 0.832574167954238
8.71645545959473 0.83281592902242
8.71999335289001 0.833141528698287
8.72177314758301 0.833385369535763
8.72597360610962 0.833707938359066
8.72731304168701 0.833949375653296
8.73076462745667 0.834267455075664
8.7323956489563 0.834509814713731
8.73605036735535 0.834824229705892
8.73787999153137 0.835067488983723
8.74122595787048 0.835377403576288
8.74282908439636 0.835621611388312
8.74639964103699 0.835935868635982
8.74800872802734 0.83618096056331
8.75126361846924 0.83618096056331
8.75135493278503 0.83618096056331
8.75152087211609 0.836489165622425
8.75329041481018 0.836735428036116
8.75678706169128 0.837048024465863
8.75873422622681 0.837294408815188
8.76213383674622 0.837610759552853
8.76392960548401 0.837856188729597
8.76740455627441 0.838167830387464
8.76909613609314 0.838412269513383
8.77274656295776 0.838731445440121
8.77439308166504 0.838974445767125
8.77798247337341 0.839299254626103
8.77989459037781 0.839540984771985
8.78329873085022 0.839867434020295
8.7855167388916 0.840107822378332
8.78860330581665 0.840438259969436
8.79082274436951 0.840677378673299
8.79387187957764 0.841009504154373
8.7958676815033 0.841247445115271
8.79903984069824 0.841582941754525
8.80074048042297 0.841820765585602
8.80420184135437 0.842153479107428
8.80678939819336 0.842391299534665
8.80702519416809 0.842391299534665
8.80715394020081 0.842391299534665
8.80946326255798 0.84272224089873
8.81131482124329 0.842958118847569
8.81475734710693 0.843289685479075
8.81667566299438 0.843526010694034
8.82075762748718 0.843854212005883
8.82213640213013 0.844095027917384
8.82549357414246 0.844418877627955
8.82699584960938 0.844662420080737
8.83051800727844 0.844982663148993
8.8322925567627 0.845229369721316
8.83606553077698 0.845545831623517
8.83756041526794 0.845796304038835
8.84120392799377 0.846109829330511
8.8429901599884 0.846364603728723
8.84662246704102 0.846676992334822
8.8480441570282 0.846935929624854
8.85151076316833 0.847246488166123
8.8532977104187 0.847506520749468
8.85681414604187 0.847815896717237
8.85793948173523 0.847815896717237
8.8581428527832 0.847815896717237
8.85929560661316 0.848078759544999
8.86213183403015 0.848392468222487
8.86395573616028 0.848657766776751
8.8673996925354 0.848972709702427
8.86905908584595 0.849241397871138
8.87278294563293 0.849560678948404
8.87435388565063 0.849829526640801
8.87797355651855 0.850152379221141
8.87967491149902 0.850420887429365
8.88318467140198 0.850747602529945
8.8853702545166 0.851015571408388
8.88840484619141 0.851344777849621
8.89055395126343 0.85161160995455
8.89375472068787 0.851945496495046
8.89542961120605 0.852211276699224
8.89895415306091 0.852547471031887
8.90076613426208 0.852812772542005
8.90209555625916 0.852812772542005
8.90217208862305 0.852812772542005
8.90418314933777 0.853152344937718
8.90590405464172 0.853417516424095
8.90987753868103 0.853754033615913
8.91115570068359 0.854020080903072
8.91472601890564 0.854357903691035
8.91644382476807 0.854625192649831
8.92001795768738 0.854960674407705
8.92170572280884 0.855232180962796
8.92596769332886 0.855564995248613
8.92730712890625 0.855838413343792
8.93061184883118 0.85616804397034
8.93230414390564 0.856441489282268
8.93598580360413 0.856767638734164
8.93757748603821 0.857044434635645
8.94164228439331 0.857366544496624
8.94306802749634 0.857646196982759
8.95822882652283 0.857924941231421
8.95894980430603 0.857924941231421
8.95898461341858 0.858243608767816
8.95901393890381 0.858243608767816
8.95904922485352 0.85852228103066
8.95907878875732 0.858839374084911
8.95911121368408 0.859117385382705
8.959139585495 0.859432172197818
8.96216773986816 0.859746709671838
8.96386647224426 0.860025021912317
8.96744728088379 0.860339471079067
8.96913409233093 0.860614622682736
8.97286868095398 0.860931162695464
8.97455453872681 0.861203280124478
8.97801065444946 0.861522085382024
8.9797637462616 0.861791028277413
8.98319959640503 0.862113041425925
8.98495411872864 0.862378658074403
8.98846983909607 0.862705619551724
8.99033975601196 0.862968638262883
8.99371480941772 0.863298331592321
8.99557518959045 0.863559549821526
9.00025033950806 0.863889458270277
9.0003764629364 0.863889458270277
9.00043535232544 0.863889458270277
9.00074362754822 0.864146758232568
9.00427293777466 0.864477698188697
9.00623536109924 0.864736668523887
9.00942611694336 0.86506935101148
9.01131153106689 0.865329065906353
9.0147979259491 0.86566128681449
9.01644515991211 0.865922555325187
9.02045917510986 0.866257134578154
9.02243661880493 0.866516896594164
9.02566409111023 0.866848462554525
9.02710914611816 0.867112949022169
9.0310263633728 0.867442985282825
9.03246784210205 0.867709874737358
9.03639483451843 0.86803686309272
9.03773808479309 0.868306452084235
9.04177236557007 0.868631308017034
9.04453134536743 0.868903480204055
9.0465567111969 0.869227266283804
9.04805874824524 0.869498953267345
9.05202484130859 0.869818648240668
9.0533401966095 0.869818648240668
9.05350613594055 0.869818648240668
9.05365109443665 0.870088694027448
9.05699563026428 0.870410378752829
9.05876994132996 0.87068571231341
9.06224322319031 0.87100797976258
9.06401968002319 0.871282825291534
9.06752228736877 0.871605650189258
9.06923961639404 0.871879915730477
9.07290840148926 0.872204895977932
9.07454681396484 0.872478235182291
9.07923626899719 0.872805744178489
9.07985067367554 0.873078119622944
9.08378195762634 0.873406268781843
9.08574676513672 0.87367749202235
9.08851981163025 0.874007897388585
9.09030556678772 0.874279105839578
9.09384155273438 0.874610912492402
9.09597253799438 0.874882541701104
9.09904360771179 0.875216982972072
9.10136318206787 0.875489455088079
9.10362219810486 0.875489455088079
9.10376834869385 0.875489455088079
9.10444760322571 0.875823141907341
9.10612034797668 0.876094047610208
9.10956382751465 0.876428859561566
9.11211729049683 0.876702593814914
9.11492514610291 0.877036640266085
9.11652874946594 0.877311662408968
9.12035870552063 0.877642883146139
9.12184834480286 0.877920177566357
9.12537813186646 0.878249004092519
9.12726068496704 0.878525385115725
9.13050603866577 0.878855820278357
9.13230395317078 0.879138024047332
9.13589334487915 0.879464832778675
9.13773679733276 0.879745322183714
9.14147996902466 0.880068985806818
9.1429750919342 0.880350779080822
9.14665746688843 0.880677199249184
9.14804196357727 0.880960084096739
9.15157651901245 0.881284019345277
9.15378594398499 0.881564971606722
9.15389490127563 0.881564971606722
9.15396165847778 0.881564971606722
9.15688180923462 0.881888855704573
9.15867161750793 0.882171209323371
9.16214656829834 0.882499850684008
9.16390085220337 0.882782874693872
9.16742634773254 0.883109729716083
9.16913533210754 0.883388140371516
9.17303085327148 0.883717239058656
9.17456960678101 0.883994675781693
9.17859959602356 0.884326690748235
9.17974233627319 0.884602651582026
9.18361401557922 0.884934903714869
9.18502759933472 0.885209306806927
9.18852186203003 0.885542820572475
9.19042015075684 0.885815710433581
9.19389796257019 0.886151453517535
9.1957151889801 0.886423055586339
9.19910788536072 0.886758093383986
9.20085334777832 0.887028716833163
9.20370268821716 0.887028716833163
9.20383071899414 0.887028716833163
9.20425605773926 0.887359111299594
9.20617175102234 0.887626433134996
9.20947003364563 0.88795434478604
9.21115326881409 0.888224147352214
9.21477794647217 0.888551913373227
9.21661567687988 0.888821558977172
9.22097873687744 0.889147343868457
9.22331881523132 0.889419641765017
9.22550415992737 0.889740199198705
9.22707438468933 0.890011752116195
9.23056769371033 0.890333355251432
9.23239994049072 0.890607457233626
9.23591279983521 0.890925357246216
9.23777294158936 0.891204578692371
9.24180436134338 0.891517899647741
9.24302315711975 0.891797363901162
9.24652290344238 0.892112478500157
9.24816513061523 0.892395350390437
9.25161647796631 0.892710855834682
9.2533221244812 0.892710855834682
9.25344920158386 0.892993764246011
9.25352025032043 0.892993764246011
9.25686407089233 0.893307526115296
9.25861787796021 0.89359198060618
9.26213932037354 0.893909947763489
9.26392865180969 0.894197956419926
9.26747512817383 0.894517527883041
9.2691662311554 0.894806143820081
9.27276682853699 0.895126707744816
9.27458715438843 0.895415241195065
9.27800917625427 0.895738265173377
9.27983069419861 0.896026476779798
9.28321003913879 0.89635138685716
9.28644156455994 0.896639532673344
9.28851008415222 0.896966391598439
9.29046320915222 0.897254082747184
9.29388380050659 0.897583828872783
9.2959156036377 0.897871351435007
9.29904198646545 0.898201884052701
9.30100154876709 0.898489969945807
9.30332779884338 0.898489969945807
9.30342650413513 0.898489969945807
9.30436563491821 0.898820961631951
9.30600309371948 0.899110308627611
9.30958461761475 0.899438837896021
9.31136035919189 0.899730292552652
9.31483459472656 0.900060944505809
9.31918215751648 0.900357604440579
9.32049131393433 0.900685344721271
9.3222336769104 0.900982788155123
9.3254759311676 0.901308048838778
9.32700252532959 0.901611936140303
9.33076333999634 0.901933831539435
9.33223366737366 0.90223918452483
9.33662343025208 0.902559037115522
9.337651014328 0.90286888565313
9.34117531776428 0.903181508044739
9.34290528297424 0.903495343734208
9.34639763832092 0.903807844308596
9.3481776714325 0.904121236011103
9.35185694694519 0.90443101677051
9.35360622406006 0.904745523729975
9.35378193855286 0.904745523729975
9.35385060310364 0.904745523729975
9.35695266723633 0.905054295208938
9.3598268032074 0.90536876857747
9.362473487854 0.905675857275465
9.36383962631226 0.905991595045684
9.36741232872009 0.906298497740579
9.36907315254211 0.906611421988874
9.37290859222412 0.906919376995211
9.37471795082092 0.907229114718006
9.37800168991089 0.907539353036874
9.38016843795776 0.907845682688343
9.38315033912659 0.908158484579422
9.38517165184021 0.908461865496228
9.38843774795532 0.908777710745214
9.39046669006348 0.909078511951001
9.39395475387573 0.909397950265406
9.39578127861023 0.909697017396101
9.39921998977661 0.910019367738058
9.40092277526855 0.910318107041897
9.40435290336609 0.910642308901283
9.40609192848206 0.910941540045789
9.40778660774231 0.910941540045789
9.40810084342957 0.910941540045789
9.4096622467041 0.911264216001786
9.41145205497742 0.911564712070468
9.41496300697327 0.911888314243569
9.41694092750549 0.912191344439726
9.4211859703064 0.912516908804803
9.42218852043152 0.912819270122209
9.42529821395874 0.913141715040349
9.42784667015076 0.91344944893421
9.43049073219299 0.913770593378157
9.43230986595154 0.914081328939103
9.43598675727844 0.914399586959132
9.43757319450378 0.914713373411142
9.44140839576721 0.915027996323471
9.44367456436157 0.915344261328152
9.44648146629333 0.915656214751925
9.44825553894043 0.915971049064432
9.45167922973633 0.916282344141891
9.45344114303589 0.916597653968752
9.45654797554016 0.916597653968752
9.4566535949707 0.916597653968752
9.45762753486633 0.916907451630795
9.45873212814331 0.917224513543374
9.46220183372498 0.917533660813133
9.46397185325623 0.91784838450893
9.46745705604553 0.918158589166629
9.46908593177795 0.918471162088751
9.47282075881958 0.918783070743483
9.47546315193176 0.919092785642327
9.47839641571045 0.919407560210994
9.48031759262085 0.919714507172676
9.48323392868042 0.920032047908485
9.48515129089355 0.920335884955153
9.4884614944458 0.920657288011349
9.49024677276611 0.920958142533859
9.49367642402649 0.921282106522409
9.49551320075989 0.921580230977585
9.49898743629456 0.921903520487997
9.50038290023804 0.921903520487997
9.50044655799866 0.921903520487997
9.50128531455994 0.922199476525149
9.50423836708069 0.922523577413876
9.50583100318909 0.922817544873348
9.50937557220459 0.923142473084876
9.51142954826355 0.923435222666252
9.51490235328674 0.92375878303653
9.51641702651978 0.924051069881357
9.52146553993225 0.924375335477925
9.52347254753113 0.924667664595751
9.52546000480652 0.924988866507763
9.52719664573669 0.925281177097822
9.53148007392883 0.925598144060348
9.53282475471497 0.92588990118631
9.53625392913818 0.926204694290346
9.53767275810242 0.926495287401857
9.54118585586548 0.92681022548064
9.54302263259888 0.927101018552557
9.54629755020142 0.927412571128603
9.54805994033813 0.927699876917194
9.55024719238281 0.927699876917194
9.5503261089325 0.927699876917194
9.5517954826355 0.928012450151797
9.55339002609253 0.928298261342238
9.5578031539917 0.928612307854149
9.55977153778076 0.928898640359451
9.56210803985596 0.929213996266517
9.56382966041565 0.929497551671551
9.56763291358948 0.929816826441995
9.56913113594055 0.930097815477484
9.57301449775696 0.93042042286585
9.57466292381287 0.930699380612172
9.57842206954956 0.931024911740792
9.57978010177612 0.931301993957953
9.58342719078064 0.931631210373808
9.58501386642456 0.931907331466009
9.58845400810242 0.932238913750844
9.59041452407837 0.932514772280212
9.59375786781311 0.932849322807209
9.59571242332458 0.933125601166294
9.59906339645386 0.933456949870259
9.60072255134583 0.933456949870259
9.60079836845398 0.933456949870259
9.60112881660461 0.933731113207347
9.60419082641602 0.934061827567267
9.60601305961609 0.934339539139316
9.60944676399231 0.934670914265325
9.61124634742737 0.934950505325203
9.61509251594543 0.93527741146075
9.6165246963501 0.9355561332829
9.62050414085388 0.935878668070289
9.62189221382141 0.936160019799306
9.62623143196106 0.936478885788173
9.62736678123474 0.936758128432825
9.63058066368103 0.937072787100208
9.63232445716858 0.93735377846921
9.6360981464386 0.937664217005074
9.6376485824585 0.937944546750111
9.64162755012512 0.938252641485038
9.64290046691895 0.938533975278242
9.64635634422302 0.93883964840177
9.64797735214233 0.939113579572054
9.65153050422668 0.939416255501778
9.65172719955444 0.939416255501778
9.65181660652161 0.939416255501778
9.65329599380493 0.939687262694882
9.65688872337341 0.939991779561346
9.65864586830139 0.940261648108284
9.66207456588745 0.940566391523534
9.66378283500671 0.940832003290035
9.66735029220581 0.941138537398935
9.66903734207153 0.941400094643446
9.67276048660278 0.941708855493402
9.67580199241638 0.941966375600697
9.67803120613098 0.942278279295341
9.67978525161743 0.942532726062769
9.68327140808105 0.942847350985674
9.6849992275238 0.943099409231554
9.68844628334045 0.943417087611819
9.69035863876343 0.943667849687858
9.69372963905334 0.94398795325169
9.69590020179749 0.944239016415464
9.69896602630615 0.944562528748972
9.70072674751282 0.944815094898441
9.70109581947327 0.944815094898441
9.7011923789978 0.944815094898441
9.70421481132507 0.945136913421468
9.70597100257874 0.945388775449053
9.70945286750793 0.945713752826272
9.71214962005615 0.945969700666087
9.71480226516724 0.946293609787671
9.71665215492249 0.946553583691538
9.72004914283752 0.946875732872766
9.72236609458923 0.947137402593778
9.72601294517517 0.947457809606397
9.72701501846313 0.947729998822921
9.73086071014404 0.94804811004084
9.73228597640991 0.948324304575524
9.73601746559143 0.948639391768213
9.73759746551514 0.948923939654738
9.741206407547 0.949240285017354
9.7428572177887 0.949529572774758
9.74645686149597 0.949844703854982
9.74807667732239 0.950141198557907
9.75151872634888 0.950456635372815
9.75285053253174 0.950456635372815
9.75299954414368 0.950456635372815
9.75331616401672 0.950760401555058
9.75692749023438 0.951073218348263
9.75878858566284 0.951382459256447
9.76219081878662 0.951696188953307
9.76390314102173 0.952010010497842
9.76812314987183 0.952326546809369
9.7690691947937 0.95264411760262
9.77305459976196 0.952962200212815
9.7761812210083 0.953282554093105
9.77797436714172 0.953601764509711
9.78013014793396 0.953923367430244
9.78362393379211 0.954245046823058
9.78533363342285 0.954567388515185
9.78880500793457 0.954889623573024
9.79062294960022 0.955211079933076
9.79385328292847 0.955534087263653
9.79647755622864 0.95585412387139
9.79903554916382 0.956176682680264
9.80076694488525 0.956494684425368
9.80383849143982 0.956494684425368
9.80394554138184 0.956494684425368
9.80429673194885 0.956812681197832
9.8063280582428 0.957125056213636
9.80963826179504 0.957439602861364
9.81114149093628 0.957753027237327
9.81491303443909 0.958067158767518
9.8166298866272 0.958382555435973
9.82004976272583 0.958692752219982
9.82175159454346 0.959008424436854
9.82553601264954 0.959315140672155
9.82696342468262 0.959628944742319
9.8309371471405 0.959932008171393
9.83222270011902 0.96025153467996
9.83583664894104 0.960552222961527
9.83775448799133 0.960871131065841
9.84158754348755 0.961169470489051
9.84302473068237 0.961491730588333
9.84664154052734 0.961789437601322
9.84801650047302 0.96211148927152
9.85153841972351 0.962405974352752
9.85327482223511 0.962728329434415
9.85407948493958 0.962728329434415
9.85423135757446 0.962728329434415
9.85684514045715 0.963024793855165
9.85872936248779 0.963346299180616
9.86218214035034 0.963644982344476
9.86393785476685 0.9639634777649
9.86746072769165 0.964267735838743
9.86914491653442 0.964584067772155
9.87279057502747 0.964890737435299
9.87450242042542 0.965200175288743
9.87815308570862 0.965509658454716
9.87969040870667 0.965810989777733
9.88330411911011 0.966124047480451
9.88500452041626 0.966416868057722
9.88850855827332 0.96673413184036
9.89057159423828 0.967018434042839
9.89380669593811 0.967338727517399
9.8958694934845 0.967614754267039
9.89902806282043 0.967937677612851
9.90076947212219 0.968207106262291
9.90386748313904 0.968207106262291
9.90403056144714 0.968207106262291
9.90486407279968 0.968528719632765
9.90612268447876 0.968789433094746
9.90949892997742 0.96911160729118
9.91208219528198 0.969366629858949
9.91479802131653 0.969690227307285
9.91651821136475 0.96994623774224
9.92043733596802 0.970267239923118
9.92252588272095 0.970517825972105
9.9254994392395 0.970835699002965
9.92725324630737 0.971085469262042
9.93054461479187 0.971400099104478
9.93336153030396 0.97165010162759
9.93625259399414 0.971965198789204
9.93756890296936 0.972215935651562
9.9413890838623 0.972526046648978
9.94291615486145 0.972778400354803
9.94669961929321 0.97308628475984
9.9480926990509 0.973340418492086
9.95206689834595 0.973647050437312
9.95334601402283 0.973900229320382
9.95397734642029 0.973900229320382
9.95412182807922 0.973900229320382
9.95687770843506 0.97420656068481
9.96060705184937 0.974461962074944
9.96212601661682 0.974769556993386
9.9638044834137 0.975023988013172
9.96738624572754 0.97533287454233
9.96902775764465 0.975585671348707
9.97306561470032 0.975896566966885
9.97575259208679 0.976147377108242
9.97810769081116 0.97646079503696
9.97992348670959 0.976708491228828
9.98315858840942 0.977024212014119
9.98505663871765 0.97723089172499
9.98849081993103 0.977548788796613
9.99029994010925 0.977548788796613
9.99376583099365 0.977868206930537
9.99564409255981 0.977868206930537
9.99900674819946 0.978184851719616
10.0016837120056 0.978184851719616
10.0040650367737 0.978184851719616
10.0041587352753 0.978184851719616
10.0042395591736 0.97850122583454
10.0062265396118 0.97850122583454
10.009509563446 0.978816131631593
10.0120666027069 0.978816131631593
10.0148177146912 0.979131006938494
10.0164515972137 0.979131006938494
10.0201914310455 0.979441569442232
10.0219805240631 0.979441569442232
10.0258324146271 0.979748248196431
10.0269887447357 0.979748248196431
10.0306355953217 0.980051392614124
10.0322206020355 0.980051392614124
10.0361621379852 0.980350765914492
10.0376086235046 0.980350765914492
10.053373336792 0.980350765914492
10.0541489124298 0.980350765914492
10.0542097091675 0.980646667289156
10.0542552471161 0.980646667289156
10.0543084144592 0.980646667289156
10.0543532371521 0.980941373981597
10.0544013977051 0.980941373981597
10.0544447898865 0.981236043575446
10.0568103790283 0.981530424191944
10.0588459968567 0.981530424191944
10.0620739459991 0.981825487066716
10.0638828277588 0.981825487066716
10.0673637390137 0.982122546825114
10.0690774917603 0.982122546825114
10.0727064609528 0.982420453171797
10.0744712352753 0.982420453171797
10.0780642032623 0.982720750827749
10.0798058509827 0.982720750827749
10.0833632946014 0.983022755188781
10.085560798645 0.983022755188781
10.088437795639 0.983325843114156
10.0903174877167 0.983325843114156
10.0937032699585 0.983629196782873
10.0959694385529 0.983629196782873
10.0991067886353 0.983933094688063
10.1012272834778 0.983933094688063
10.1025302410126 0.983933094688063
10.1026391983032 0.983933094688063
10.1042287349701 0.984236074544176
10.1062023639679 0.984236074544176
10.1095712184906 0.984537127731264
10.1111376285553 0.984537127731264
10.1147940158844 0.984834275740244
10.1167452335358 0.984834275740244
10.1200206279755 0.985127546826171
10.1223967075348 0.985127546826171
10.1252744197845 0.985417608090842
10.1269583702087 0.985417608090842
10.130565404892 0.985703901871431
10.1326086521149 0.985703901871431
10.1363322734833 0.985986336047408
10.1380412578583 0.985986336047408
10.1428966522217 0.985986336047408
10.1433808803558 0.986261779897093
10.1469082832336 0.986536213588822
10.1479871273041 0.986536213588822
10.1514766216278 0.986808870749125
10.1522743701935 0.986808870749125
10.1523611545563 0.986808870749125
10.1533608436584 0.986808870749125
10.1568031311035 0.98707856536089
10.1585054397583 0.98707856536089
10.1621208190918 0.987351234064289
10.1640794277191 0.987351234064289
10.167352437973 0.987625111156582
10.169050693512 0.987625111156582
10.1732122898102 0.987901237987468
10.1742897033691 0.987901237987468
10.1779892444611 0.988181144266957
10.1799695491791 0.988181144266957
10.1832408905029 0.988466753125364
10.1854755878448 0.988466753125364
10.1884822845459 0.988757622362449
10.1904146671295 0.988757622362449
10.1937985420227 0.989054219128214
10.19593334198 0.989054219128214
10.1989710330963 0.989356185710584
10.2006945610046 0.989356185710584
10.2023327350616 0.989356185710584
10.2024388313293 0.989356185710584
10.204202413559 0.989659942130235
10.206001996994 0.989659942130235
10.2095327377319 0.989966312621694
10.2111568450928 0.989966312621694
10.215589761734 0.99027412439439
10.2164485454559 0.99027412439439
10.2201719284058 0.990584620232287
10.2221019268036 0.990584620232287
10.2254407405853 0.99089365780098
10.22700548172 0.99089365780098
10.2323887348175 0.99089365780098
10.2328474521637 0.991200544944089
10.2358908653259 0.991504255985622
10.23770403862 0.991504255985622
10.2416963577271 0.991806526456803
10.2429056167603 0.991806526456803
10.2468228340149 0.992107244295788
10.2480745315552 0.992107244295788
10.2517850399017 0.992409073698831
10.2522249221802 0.992409073698831
10.2523255348206 0.992409073698831
10.2540061473846 0.992409073698831
10.2572276592255 0.992708027334136
10.2586641311646 0.992708027334136
10.262083530426 0.993009070502569
10.2637746334076 0.993009070502569
10.2673456668854 0.993311496070727
10.2690415382385 0.993311496070727
10.2727477550507 0.993618059417198
10.2753615379333 0.993618059417198
10.2779722213745 0.993927901959724
10.2798049449921 0.993927901959724
10.2832088470459 0.994242467705873
10.2852411270142 0.994242467705873
10.2887060642242 0.994560824624352
10.290189743042 0.994560824624352
10.2938151359558 0.994883218286667
10.2954497337341 0.994883218286667
10.2989113330841 0.995205386798695
10.3007051944733 0.995205386798695
10.301677942276 0.995205386798695
10.3017547130585 0.995205386798695
10.3041696548462 0.995528725708224
10.3063659667969 0.995528725708224
10.3099887371063 0.995852765896769
10.3112847805023 0.995852765896769
10.3148281574249 0.996179137306525
10.3169934749603 0.996179137306525
10.3200297355652 0.996503251618673
10.3219809532166 0.996503251618673
10.3254301548004 0.996825032295541
10.3269634246826 0.996825032295541
10.3306987285614 0.997144459339732
10.3326139450073 0.997144459339732
10.3365206718445 0.997465589046229
10.3376114368439 0.997465589046229
10.3411858081818 0.99778750485415
10.3429577350616 0.99778750485415
10.3465113639832 0.998110911250068
10.3480234146118 0.998110911250068
10.3514835834503 0.998432786504511
10.3516843318939 0.998432786504511
10.3517508506775 0.998432786504511
10.3532974720001 0.998432786504511
10.3568377494812 0.998757143930161
10.3590767383575 0.998757143930161
10.3622889518738 0.999084827413951
10.3638916015625 0.999084827413951
10.3675558567047 0.99941540739125
10.3690695762634 0.99941540739125
10.3729288578033 0.999748230278192
10.3743493556976 0.999748230278192
10.3780405521393 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00380134582519531 0.00244063595875921
0.00848674774169922 0.00244145289328757
0.0095980167388916 0.00244147886401891
0.014317512512207 0.00244228768662935
0.0145599842071533 0.00244229171025279
0.0194137096405029 0.00244290168929218
0.0197253227233887 0.00244287782084351
0.0246930122375488 0.00244285712963399
0.0260512828826904 0.00244292594160822
0.0297505855560303 0.00244299565564898
0.0302658081054688 0.00244299681544702
0.0350003242492676 0.00244302087277337
0.0354101657867432 0.00244298866828641
0.0404272079467773 0.0024428743475744
0.0410008430480957 0.00244280959099785
0.0455973148345947 0.00244241931138234
0.0461788177490234 0.00244241255970867
0.0501461029052734 0.00244241255970867
0.0502305030822754 0.00244241255970867
0.0521740913391113 0.00244237948520487
0.0524795055389404 0.00244185566557675
0.0561568737030029 0.00244132598074454
0.0568220615386963 0.00244129525027414
0.061725378036499 0.0024412570756206
0.0622818470001221 0.00244074382550585
0.0665013790130615 0.00244047763862765
0.0672976970672607 0.00244042867406014
0.0722775459289551 0.00244027773970912
0.0726819038391113 0.00244020608643658
0.077085018157959 0.00244013821588696
0.077810525894165 0.00244007252599565
0.0824429988861084 0.00244001613555467
0.0828967094421387 0.00244000491264074
0.0876820087432861 0.00244039289449338
0.0884130001068115 0.0024404290797041
0.092888355255127 0.00244070098498561
0.0934004783630371 0.00244082123336276
0.0980839729309082 0.00244125510581006
0.0986843109130859 0.00244161387978514
0.101445198059082 0.00244161387978514
0.101557016372681 0.00244161387978514
0.103433132171631 0.0024422306832701
0.104083776473999 0.00244274816597922
0.108564853668213 0.00244357130850803
0.109116315841675 0.00244442362699404
0.113884925842285 0.00244499811515908
0.114351272583008 0.00244627406876918
0.119086027145386 0.00244685521520838
0.119640350341797 0.0024485182822972
0.124371528625488 0.00244912235102224
0.124835968017578 0.00245139002740269
0.129755258560181 0.00245194288443285
0.13017749786377 0.00245480184840008
0.135480165481567 0.00245844298918219
0.1358482837677 0.00245912533101766
0.140585422515869 0.00246355531809084
0.141243457794189 0.00246427541597682
0.146357536315918 0.00246956885257799
0.146569013595581 0.00247019172843777
0.149659156799316 0.00247019172843777
0.149725198745728 0.00247019172843777
0.151497840881348 0.00247643172421719
0.152146816253662 0.00247702164145902
0.155915498733521 0.00247783082346875
0.15632700920105 0.00248515446841902
0.161373138427734 0.00248648325513978
0.161818265914917 0.00249501199167601
0.166595458984375 0.00249654440376768
0.167140483856201 0.00250633436375802
0.172040224075317 0.00250849177695689
0.172946691513062 0.00251982418732177
0.177286624908447 0.00252266223614406
0.178407192230225 0.00253568552487515
0.182697534561157 0.00255064281370343
0.183074712753296 0.00255443433242641
0.187613487243652 0.00255928545788686
0.18821120262146 0.00257635165925785
0.192952871322632 0.00258229645199881
0.193285942077637 0.00260175262754125
0.19808030128479 0.0026092345480988
0.199486494064331 0.0026092345480988
0.19955587387085 0.0026092345480988
0.199606895446777 0.00263132858081583
0.203381061553955 0.00264062141265786
0.20379114151001 0.00266561538585874
0.208550930023193 0.00267664099583531
0.209340333938599 0.00270477886306675
0.213837862014771 0.00271803071641608
0.214489698410034 0.00274955040453906
0.219169139862061 0.00276484931910126
0.219510078430176 0.00279993564767989
0.224621772766113 0.00281769978213497
0.225786924362183 0.00285563774942454
0.229664325714111 0.00287568419357964
0.230342864990234 0.00291752243467358
0.235002040863037 0.00294031857922428
0.235491752624512 0.00298590154316503
0.24040150642395 0.00301249056041886
0.240989208221436 0.00306185673947246
0.245567798614502 0.00309137542850058
0.246246814727783 0.0031446452855044
0.250568866729736 0.0031446452855044
0.250710010528564 0.0031446452855044
0.251082181930542 0.00320203616212056
0.251558065414429 0.00323514658361179
0.256041526794434 0.00327225861057179
0.25768780708313 0.00333396611106962
0.26131010055542 0.00337603020681221
0.261718034744263 0.00344372018180461
0.266615152359009 0.00349056086878241
0.267018795013428 0.00356387466776287
0.272453784942627 0.00364174333724976
0.273703336715698 0.00369369869743152
0.277537822723389 0.00377768499332587
0.277926206588745 0.0038360503795507
0.282770395278931 0.0038992588724982
0.283058881759644 0.00398938359233536
0.287774562835693 0.0040597083029108
0.289275646209717 0.00415654450257263
0.292955636978149 0.00423385664416931
0.293355703353882 0.00433743445719315
0.298049211502075 0.00442161120268691
0.298401832580566 0.00453193715897449
0.299813270568848 0.00453193715897449
0.29988694190979 0.00453193715897449
0.303401947021484 0.00462392789402977
0.303985834121704 0.00474116746796172
0.308549404144287 0.00484034124346588
0.309037208557129 0.00496392710613691
0.313848257064819 0.00507088902249031
0.314692497253418 0.00520085619047483
0.319106817245483 0.00531551833888155
0.319542407989502 0.00545171877593309
0.32450270652771 0.00557183479247336
0.325056314468384 0.00571191440649588
0.329663276672363 0.00583905468191226
0.330234527587891 0.00598419478240031
0.334951400756836 0.00611763784787756
0.335759401321411 0.00626828784486744
0.340642690658569 0.00642296782005336
0.341429948806763 0.00656310463684862
0.345532894134521 0.0067085503306501
0.346189022064209 0.00686763203189644
0.350334405899048 0.00686763203189644
0.350418567657471 0.00686763203189644
0.351327419281006 0.00701779703974603
0.3520188331604 0.00718108275231066
0.356038808822632 0.00733701098669992
0.356569290161133 0.00750706813721946
0.361249208450317 0.00766861322286738
0.361722469329834 0.00784147498836307
0.366623640060425 0.00800819259086771
0.367651462554932 0.00818872352148314
0.372411012649536 0.00836017631148689
0.373128414154053 0.00854340682273269
0.377113819122314 0.00872093297273324
0.377849340438843 0.0089101969929396
0.382472038269043 0.00909445282791588
0.382960081100464 0.00929114694698829
0.387699365615845 0.00948196765375187
0.388256788253784 0.0096847098869004
0.39302921295166 0.00988392259641935
0.394278287887573 0.0100929140205175
0.398249387741089 0.0102988799299862
0.399006128311157 0.0105137957150504
0.403464794158936 0.0107267321519129
0.404051780700684 0.010947188997448
0.408392906188965 0.010947188997448
0.408592224121094 0.010947188997448
0.409041881561279 0.0111685964588324
0.409743070602417 0.0113942339218687
0.413983345031738 0.0116228100097033
0.414760828018188 0.0118527594572315
0.419180870056152 0.0120883159071039
0.419668912887573 0.0123226768194192
0.424548625946045 0.0125655164254982
0.42489218711853 0.0128033962287917
0.429837942123413 0.0130496045433497
0.430712699890137 0.0132878419673494
0.435038328170776 0.0135402753885524
0.436292886734009 0.0137818952991235
0.440450668334961 0.014038612415364
0.440941095352173 0.0142812527520727
0.445721626281738 0.014540761810132
0.447912216186523 0.0147840467092637
0.451104402542114 0.015046065864347
0.453271865844727 0.0152901988459033
0.456323623657227 0.0155347579336098
0.457341909408569 0.0157989197077717
0.45744800567627 0.0157989197077717
0.457516670227051 0.0157989197077717
0.461574077606201 0.01606878864085
0.461930751800537 0.0163174519512768
0.466468811035156 0.0165907264613758
0.46689510345459 0.0168400601125172
0.471871614456177 0.0171135442571084
0.472307205200195 0.0173651507394432
0.477113485336304 0.017642725958077
0.477738618850708 0.0178947492645205
0.482360124588013 0.0181731763846451
0.482956409454346 0.0184311659634622
0.487733364105225 0.0186930241417487
0.488198280334473 0.0189774097878175
0.492893218994141 0.0192658303891717
0.493294477462769 0.0195312676050547
0.498049020767212 0.0198242721037437
0.498516798019409 0.0200938484685127
0.500124931335449 0.0200938484685127
0.500184297561646 0.0200938484685127
0.503389120101929 0.0203915238627249
0.504576683044434 0.0206653252255236
0.508600473403931 0.0209665433210476
0.509380340576172 0.021244155509478
0.513940572738647 0.0215497011443575
0.514645099639893 0.0218303827924784
0.519134998321533 0.022138638135085
0.520091533660889 0.0224222428804102
0.524451732635498 0.0227300540662869
0.524931907653809 0.023012491718572
0.529658794403076 0.023322654096734
0.530339002609253 0.0236054450468823
0.534911632537842 0.0239165419394364
0.535406351089478 0.0241993154128844
0.540260553359985 0.0245135904973024
0.540812015533447 0.0247982366095092
0.545485734939575 0.0251123270011007
0.546512603759766 0.0253956214150967
0.550137996673584 0.0253956214150967
0.550207376480103 0.0253956214150967
0.550812482833862 0.0257088076149932
0.551649332046509 0.0259911034310552
0.556132078170776 0.0263045207070577
0.557297468185425 0.0265866452079393
0.561468839645386 0.0268688151295694
0.56231689453125 0.0271821136165498
0.566449642181396 0.0274958528899214
0.567265510559082 0.0277790190272597
0.572127342224121 0.0280617736651638
0.572636604309082 0.0283738386467849
0.577052593231201 0.0286883662364068
0.577434539794922 0.0289747070570046
0.582625389099121 0.0292939000552781
0.583428621292114 0.0295864902515861
0.587605237960815 0.0299083407207885
0.588073015213013 0.0302050605203996
0.592904090881348 0.0305329387757159
0.593602418899536 0.0308343355722498
0.598078966140747 0.031162875547439
0.5987229347229 0.0314696589196279
0.601730585098267 0.0314696589196279
0.601815223693848 0.0314696589196279
0.603790044784546 0.031802253368644
0.604162216186523 0.0321150384722858
0.608561515808105 0.0324509396482275
0.609100103378296 0.0327694521235042
0.613782405853271 0.0331089544239728
0.614288330078125 0.0334321409598239
0.619065523147583 0.0337749448236138
0.619892835617065 0.0341029672030229
0.624408006668091 0.0344439836173496
0.625108003616333 0.0347724310257951
0.629792928695679 0.0351135297044398
0.630381107330322 0.0354481019232898
0.635120153427124 0.0357902798437499
0.63566780090332 0.036126047636958
0.640259981155396 0.0364644871065841
0.640623331069946 0.0367998187073663
0.64556360244751 0.037133974998208
0.646910667419434 0.0374688110233109
0.651002407073975 0.0378023790980975
0.651776790618896 0.0381327804258087
0.653465509414673 0.0381327804258087
0.65356969833374 0.0381327804258087
0.656008958816528 0.038459151957361
0.658190965652466 0.0387958514760282
0.661251068115234 0.039118431255932
0.661678075790405 0.0394516568536071
0.666579008102417 0.0397709988827597
0.667871713638306 0.0401036376150681
0.671807289123535 0.040420037839354
0.672990322113037 0.0407527210800209
0.676966667175293 0.0410674266199551
0.677435398101807 0.041400364634928
0.682231664657593 0.0417147077959056
0.683294057846069 0.0420495550954494
0.687608003616333 0.042364686939961
0.688017129898071 0.042701306303388
0.692844867706299 0.0430180195616378
0.6934974193573 0.0433570003712739
0.698093414306641 0.0436755929588213
0.69888710975647 0.0440178326453333
0.70266580581665 0.0440178326453333
0.714715003967285 0.0443624025080268
0.71550989151001 0.0443624025080268
0.715571403503418 0.0446827126331464
0.715636968612671 0.0450304109923378
0.715691328048706 0.045353325980874
0.715750694274902 0.0456997173348765
0.715804100036621 0.0460245285437664
0.719109296798706 0.0463501620487965
0.71950101852417 0.0467009526464433
0.724424839019775 0.0470233928375956
0.724963903427124 0.0473722422577538
0.729630708694458 0.0476937086018445
0.730324506759644 0.0480419243655545
0.735281705856323 0.0483917095110071
0.736120462417603 0.0487132085107448
0.740329742431641 0.0490297793493581
0.741223812103271 0.0493743263618214
0.745590925216675 0.0496879406445747
0.746433973312378 0.050033806738383
0.751326322555542 0.050341637675074
0.751952171325684 0.0506851453848627
0.753021955490112 0.0506851453848627
0.753132581710815 0.0506851453848627
0.756208419799805 0.0509881036433053
0.756657123565674 0.0513290580664796
0.761595964431763 0.0516268257878509
0.762165546417236 0.05196600629645
0.766525983810425 0.0522587204334088
0.767849683761597 0.0525941050930869
0.771750688552856 0.0528829478698544
0.772324323654175 0.0532217277694227
0.776961803436279 0.0535070175835104
0.778010129928589 0.0538461168819175
0.782461404800415 0.0541261787940247
0.783437967300415 0.0544667168833834
0.787889003753662 0.0547471337054886
0.788283109664917 0.0550892619757211
0.792937994003296 0.0553684836133115
0.793396949768066 0.0557121553546337
0.798024415969849 0.0559902308063738
0.798421144485474 0.0563364514052442
0.802611112594604 0.0563364514052442
0.802697420120239 0.0563364514052442
0.803713321685791 0.0566137430231707
0.804177761077881 0.0569621612606632
0.808586120605469 0.0572382976295653
0.809484481811523 0.0575872665579711
0.814378261566162 0.0578637773629057
0.814721345901489 0.0582145204519576
0.819108486175537 0.058490305831027
0.819744348526001 0.0588412341211284
0.824363470077515 0.0591172669213809
0.824846744537354 0.0594706308404562
0.829694271087646 0.0597444699673648
0.830311059951782 0.0600899348749216
0.835389137268066 0.0604358581714864
0.836004018783569 0.0607103940259082
0.840963840484619 0.0610520511682959
0.841858863830566 0.0613241665695924
0.845596313476562 0.0615938716472002
0.846513271331787 0.0619312657575293
0.851125955581665 0.0622638286341728
0.851529836654663 0.062530875364762
0.852799654006958 0.062530875364762
0.852900266647339 0.062530875364762
0.856430053710938 0.062793878326292
0.856920480728149 0.0631210883440322
0.86296820640564 0.0633821728995521
0.86329460144043 0.063704986360027
0.866672515869141 0.0639636806879638
0.867015600204468 0.0642818774287257
0.871827125549316 0.0645380050984748
0.872735261917114 0.0648523441406824
0.87705135345459 0.0651073116429611
0.877577781677246 0.0654187651383561
0.882346391677856 0.065673356294609
0.883274078369141 0.0659830512003974
0.887580394744873 0.0662377435607352
0.888065814971924 0.0665463269738432
0.893012285232544 0.0668044970955398
0.893386602401733 0.0671133292498083
0.898109197616577 0.0673705261871912
0.899128198623657 0.0676804640025407
0.902670621871948 0.0676804640025407
0.902775526046753 0.0676804640025407
0.903627634048462 0.0679405601948562
0.904099464416504 0.0682514030186552
0.908598899841309 0.0685155477493254
0.909521818161011 0.0688285781728892
0.913888454437256 0.0690963256065504
0.914268016815186 0.0694107616315285
0.919091463088989 0.0696788361540549
0.919520139694214 0.0699952544919875
0.924381256103516 0.0702643240811049
0.925201416015625 0.0705780481949604
0.929572105407715 0.070848486815012
0.930395364761353 0.0711616166487383
0.935051679611206 0.0714319673142854
0.935712814331055 0.0717433230591691
0.940293312072754 0.0720150711189711
0.940930604934692 0.0723264400910079
0.945677518844604 0.0725963405716481
0.946260929107666 0.0729035733332954
0.951322793960571 0.0731707043016807
0.951957941055298 0.0734737019277796
0.953405618667603 0.0734737019277796
0.953489780426025 0.0734737019277796
0.95608115196228 0.0737388813688336
0.956982612609863 0.074037759238113
0.961255550384521 0.0743022537096643
0.961691617965698 0.0746010935175015
0.966531991958618 0.0748677786276143
0.967459678649902 0.0751622398103248
0.971732616424561 0.0754276183492069
0.972414970397949 0.0757203765167851
0.977014064788818 0.0759872589930929
0.97810959815979 0.0762798074038384
0.982416391372681 0.0765496624759531
0.982800960540771 0.0768431471745801
0.987695217132568 0.0771161967643089
0.988728046417236 0.0774112162909445
0.992897510528564 0.0776880459924331
0.993327856063843 0.0779853889410325
0.998064041137695 0.0782671345431698
0.999140977859497 0.0785676079553144
1.00231862068176 0.0785676079553144
1.00240159034729 0.0785676079553144
1.00366640090942 0.0788533749620218
1.00456285476685 0.0791566007589876
1.00871324539185 0.0794628211637137
1.009526014328 0.0797523810137166
1.01390099525452 0.0800452371577954
1.0144157409668 0.0803546919761862
1.01911783218384 0.0806468758269399
1.01982879638672 0.0809542487525501
1.02435040473938 0.0812479555554537
1.02527666091919 0.081555878947228
1.02969455718994 0.0818517055715878
1.0302472114563 0.082158704460271
1.03510928153992 0.0824532109607643
1.03613257408142 0.082761485192091
1.04036140441895 0.0830539979492499
1.04202508926392 0.0833595929456438
1.04586696624756 0.0836500443689027
1.04779481887817 0.0839531966864416
1.05101680755615 0.0842425602880527
1.05168199539185 0.084543384781814
1.05200695991516 0.084543384781814
1.05211639404297 0.084543384781814
1.05615735054016 0.0848309688916387
1.05637550354004 0.0851298324700507
1.06120753288269 0.0854206050012823
1.06181406974792 0.0857216887390361
1.06757473945618 0.0860200782082573
1.06834292411804 0.0863089407060853
1.07219839096069 0.0865984338276369
1.07251977920532 0.0868954127271939
1.07702493667603 0.0871845186789296
1.0774188041687 0.0874873268432121
1.08284950256348 0.0877922099293517
1.08342432975769 0.0880872605512037
1.08764576911926 0.0883848427823664
1.08812999725342 0.0886934631372494
1.0929217338562 0.0889946313697253
1.09334468841553 0.089307453922998
1.09808778762817 0.0896119669411022
1.09901142120361 0.0899286553663059
1.1019504070282 0.0899286553663059
1.10203981399536 0.0899286553663059
1.10371136665344 0.0902497010611839
1.10413074493408 0.0905568331315396
1.10872435569763 0.0908660621904216
1.10918378829956 0.0911906788146887
1.11415123939514 0.0915183562911618
1.11452674865723 0.0918299508834788
1.11906576156616 0.0921424950805503
1.11954569816589 0.0924729307291738
1.12432742118835 0.0927826704519643
1.1250422000885 0.0931113968288384
1.12966346740723 0.0934223502191953
1.13009190559387 0.0937537977012242
1.13504266738892 0.0940631223162073
1.13554620742798 0.0943932722359251
1.14029097557068 0.0947002011871361
1.14088988304138 0.095028626797686
1.14549660682678 0.0953325421495705
1.14625883102417 0.095658555040082
1.15101027488708 0.0959597091528344
1.15190362930298 0.0962835380084336
1.15222215652466 0.0962835380084336
1.15232706069946 0.0962835380084336
1.15634322166443 0.0965822953314852
1.15722584724426 0.0969039031492938
1.16118407249451 0.0972037264860683
1.16165685653687 0.0975274162209374
1.16650032997131 0.0978241784044972
1.16694283485413 0.0981481512841668
1.17193579673767 0.0984414629453649
1.17243099212646 0.0987608923707117
1.17702841758728 0.0990583972640212
1.17784762382507 0.099381924352856
1.18268060684204 0.0997075535857367
1.1832230091095 0.100005832189665
1.18764042854309 0.100306198099723
1.1881058216095 0.100633699390235
1.19289255142212 0.100936145505657
1.19332599639893 0.101267385508912
1.19811582565308 0.101572575061814
1.19873380661011 0.101906293737777
1.20206999778748 0.101906293737777
1.20216536521912 0.101906293737777
1.20375752449036 0.102242669261835
1.20477771759033 0.102549964421961
1.20859289169312 0.10285967770518
1.20904588699341 0.103198414517044
1.21385788917542 0.103510138800203
1.21432614326477 0.103850434914064
1.21905732154846 0.104162606840786
1.21951174736023 0.104503150392527
1.22443294525146 0.104816295098721
1.22500061988831 0.105157089449744
1.22965335845947 0.105467720899672
1.23007583618164 0.105804304000093
1.23508644104004 0.106115312552166
1.23554754257202 0.106453070789957
1.24028396606445 0.106760540321169
1.24064040184021 0.107094718773016
1.24558258056641 0.107398065792136
1.24657940864563 0.107729595709519
1.2512378692627 0.108058329911538
1.25192022323608 0.108058329911538
1.25202870368958 0.108058329911538
1.25211429595947 0.108358274242013
1.25602006912231 0.108654634417215
1.25656008720398 0.108980761413634
1.26145768165588 0.109276932245894
1.26187419891357 0.109600805784143
1.26649880409241 0.109894835785899
1.26693868637085 0.110216721614003
1.27314639091492 0.110534340055779
1.27343583106995 0.110821444745839
1.2769660949707 0.111109909194526
1.27739262580872 0.111427991186933
1.28266739845276 0.111749470190805
1.2831928730011 0.112037598508389
1.2876832485199 0.112325159948327
1.28838181495667 0.112647825752933
1.29291939735413 0.112936046798114
1.29331421852112 0.113259624534074
1.2981014251709 0.113549040418619
1.29874014854431 0.113875341540622
1.30200719833374 0.113875341540622
1.30209922790527 0.113875341540622
1.30338883399963 0.114165842727553
1.30401921272278 0.114495199428087
1.30882501602173 0.114827900087577
1.30930113792419 0.11511905128555
1.3138542175293 0.115410436638938
1.31433844566345 0.115746041114607
1.31903338432312 0.116037594090913
1.31949281692505 0.116375915701312
1.32438969612122 0.116663808669869
1.32489728927612 0.117000279695032
1.32964491844177 0.117286289495404
1.33007621765137 0.117623115528556
1.3349597454071 0.117905931004265
1.33558511734009 0.118241733115837
1.34025192260742 0.118524693441323
1.34115719795227 0.118860703749158
1.34553456306458 0.119139968862035
1.34653258323669 0.119471872239026
1.35106682777405 0.119800381485506
1.35148000717163 0.120076613421146
1.35217499732971 0.120076613421146
1.35224962234497 0.120076613421146
1.35621857643127 0.120400831192642
1.35665678977966 0.120674063825324
1.36124110221863 0.120944817836866
1.36244440078735 0.121269218605328
1.36643314361572 0.12154073170809
1.36704778671265 0.121863887972834
1.37194323539734 0.122129783286638
1.37258100509644 0.122449161339423
1.37703680992126 0.122716222037636
1.37774229049683 0.123036075303711
1.3824303150177 0.12330715739335
1.38312554359436 0.123627971096004
1.38765168190002 0.123899951231639
1.3880455493927 0.124222882100027
1.39298605918884 0.124495961376438
1.39371180534363 0.124821597479956
1.39809942245483 0.125096680048103
1.39861488342285 0.125424611604386
1.40204882621765 0.125424611604386
1.40214061737061 0.125424611604386
1.40338897705078 0.125702258667036
1.40379309654236 0.126033205059881
1.40872001647949 0.126312343374067
1.40918159484863 0.126645170277774
1.41385984420776 0.126926132173047
1.41445422172546 0.127259646905027
1.41906571388245 0.127542143479572
1.41946339607239 0.127876191567985
1.42437696456909 0.128160160623104
1.42610168457031 0.128493827238441
1.42965507507324 0.128775406538762
1.43009042739868 0.129104828664224
1.43502473831177 0.129387415257172
1.43575835227966 0.129717158116047
1.4403064250946 0.129998434416893
1.44075131416321 0.130324925961317
1.44552564620972 0.130603866885643
1.446781873703 0.130926770473407
1.45085787773132 0.131203152550429
1.45125961303711 0.131522838766914
1.4524142742157 0.131522838766914
1.45253086090088 0.131522838766914
1.45621418952942 0.131839281521535
1.45664858818054 0.132113505768466
1.46139287948608 0.132388011589128
1.46244859695435 0.132705430303719
1.46649432182312 0.132978030055039
1.46689200401306 0.133291265226831
1.47299432754517 0.133600880011322
1.47365140914917 0.133869620274076
1.47764539718628 0.134132269499155
1.47856569290161 0.1344425671619
1.48243737220764 0.13471064705385
1.48267126083374 0.135024721614285
1.48766279220581 0.135292455317873
1.48829245567322 0.135607150754494
1.49307060241699 0.135874188410066
1.4934070110321 0.136191217523394
1.49808120727539 0.136461065361751
1.49930119514465 0.136780436115194
1.50211381912231 0.136780436115194
1.50220346450806 0.136780436115194
1.50358986854553 0.137052086146204
1.50403141975403 0.137373898364697
1.50855994224548 0.137647431635757
1.50894021987915 0.13797223250732
1.51388740539551 0.13824857068848
1.51430988311768 0.138575746944314
1.51919937133789 0.138855673662442
1.51967000961304 0.139185014873108
1.52436351776123 0.139468404766318
1.52500081062317 0.139799899615045
1.52967262268066 0.140086095298965
1.53007888793945 0.140418951786988
1.5351197719574 0.140704905326203
1.53600215911865 0.141035348225926
1.54080891609192 0.141367552533691
1.54199266433716 0.141657716795211
1.54580783843994 0.141948408433603
1.54638123512268 0.142278301309458
1.55094528198242 0.142568250350533
1.55152726173401 0.142895507895046
1.55316781997681 0.142895507895046
1.55325078964233 0.142895507895046
1.55657720565796 0.143220900218934
1.55697655677795 0.143510359742744
1.5613579750061 0.143798438577394
1.56184697151184 0.144125115931828
1.56665825843811 0.144414321702433
1.56696319580078 0.144739914515933
1.57260012626648 0.14505911829648
1.57293796539307 0.145342466996077
1.5770092010498 0.145625967579952
1.57749032974243 0.1459474235248
1.58264088630676 0.146232574055449
1.5831127166748 0.14655432782054
1.58788776397705 0.146875995362134
1.58833336830139 0.147162599805405
1.5928692817688 0.147445639242819
1.59321475028992 0.147768441536043
1.59802293777466 0.148053460687387
1.59841918945312 0.148377869614426
1.60220432281494 0.148377869614426
1.60228490829468 0.148377869614426
1.60369610786438 0.14866598527679
1.60443902015686 0.148991649567248
1.60856986045837 0.149281980083031
1.60906147956848 0.149609409507997
1.61413598060608 0.149938346148107
1.61532425880432 0.15023145362311
1.61911988258362 0.150527568900202
1.61996054649353 0.150857632201899
1.62436199188232 0.151155578257463
1.62487101554871 0.151486360954568
1.6296489238739 0.151782783104209
1.63079810142517 0.152110491731961
1.63504219055176 0.152407755360364
1.63549733161926 0.152734317644569
1.64030146598816 0.15303133089536
1.64109373092651 0.153356452097059
1.64555978775024 0.153654813238966
1.64601111412048 0.153981048697939
1.65139031410217 0.15427711583794
1.65187335014343 0.154600752364917
1.6522650718689 0.154600752364917
1.65241193771362 0.154600752364917
1.65599203109741 0.154897637145083
1.65676355361938 0.155223084816222
1.66151762008667 0.155515517763429
1.66183662414551 0.155841045596868
1.66671109199524 0.156130973160965
1.667724609375 0.156457090454805
1.67211079597473 0.156779107331637
1.67270541191101 0.1570683802484
1.67700362205505 0.15735474136819
1.67872667312622 0.157679754812546
1.68275785446167 0.157965449612578
1.68327569961548 0.15829205494505
1.68765640258789 0.158580369057723
1.68808889389038 0.158911354739551
1.69291090965271 0.159199348449357
1.69341206550598 0.159530886918204
1.69806861877441 0.159820514016128
1.69856905937195 0.160155266963584
1.70270538330078 0.160155266963584
1.70280385017395 0.160155266963584
1.70390582084656 0.160491149033661
1.70431923866272 0.160782456685523
1.70857572555542 0.161075972243198
1.70952606201172 0.161412748229279
1.71394610404968 0.161708328577324
1.71444606781006 0.162045820117836
1.71914482116699 0.162343722122027
1.71951079368591 0.162680978241188
1.7244336605072 0.162978452052918
1.72481417655945 0.163311590607304
1.72964525222778 0.163610913262481
1.73033857345581 0.163943240726432
1.73508429527283 0.164243340863009
1.73588991165161 0.164574042652401
1.74032235145569 0.164876083260226
1.7410843372345 0.165208090103806
1.74554848670959 0.165508979642375
1.74617886543274 0.1658390807896
1.75131011009216 0.166167566585654
1.75211930274963 0.166467703591174
1.75226187705994 0.166467703591174
1.75233459472656 0.166467703591174
1.7560248374939 0.166765676401761
1.75655174255371 0.167093254542441
1.76140689849854 0.167388451576549
1.76183772087097 0.167714935556774
1.76644659042358 0.168006616438825
1.7668924331665 0.168330198307021
1.77196073532104 0.168623229318329
1.77237176895142 0.16894841193967
1.7769660949707 0.169240367722267
1.77736401557922 0.169567109772912
1.78245091438293 0.169857508669367
1.78283953666687 0.170189517151759
1.78768181800842 0.170480963057821
1.7882068157196 0.170814537034559
1.79285931587219 0.17110893465799
1.79339265823364 0.171447454584956
1.79808521270752 0.171740435745471
1.81387519836426 0.172079058974654
1.81465196609497 0.172079058974654
1.8147144317627 0.172374753773193
1.81476807594299 0.172374753773193
1.81483149528503 0.172716672630454
1.81488537788391 0.173014285197976
1.81494450569153 0.173359107198147
1.81500458717346 0.173707200416579
1.81505751609802 0.174006601420986
1.81905603408813 0.174307359439671
1.81956481933594 0.174657934339599
1.82456707954407 0.174956880443391
1.82491564750671 0.175305314516001
1.8297164440155 0.175602957920584
1.83033061027527 0.175951266101151
1.83499884605408 0.176249375533059
1.83535242080688 0.176598620546715
1.84029030799866 0.176891820994531
1.84089708328247 0.177237313256427
1.84551000595093 0.177526353206063
1.84650659561157 0.17786873778394
1.85116720199585 0.178207358307398
1.85175752639771 0.178493113567327
1.85303068161011 0.178493113567327
1.85313129425049 0.178493113567327
1.8560893535614 0.178772522290663
1.85659384727478 0.179107153591332
1.86166548728943 0.179438507407026
1.86241555213928 0.17971446591173
1.8664915561676 0.179989754170361
1.86694669723511 0.180321595274052
1.87176299095154 0.180592791028412
1.87223792076111 0.180920851486098
1.87701320648193 0.181189203833392
1.87760210037231 0.181516451970314
1.88254380226135 0.181784747394529
1.88368797302246 0.182112025282938
1.88769841194153 0.182377767657212
1.88836741447449 0.18270246050482
1.89313840866089 0.182973505012008
1.89364719390869 0.183301966587844
1.89807724952698 0.183573065546698
1.89848899841309 0.183903652021893
1.90214252471924 0.183903652021893
1.90223360061646 0.183903652021893
1.90341567993164 0.184177599352737
1.90394639968872 0.184510227982615
1.90855050086975 0.184785339882776
1.90928339958191 0.185119302536644
1.91420769691467 0.18539746305577
1.91467714309692 0.185733313220948
1.91909599304199 0.186009852110992
1.92059659957886 0.186342451526606
1.924391746521 0.186617985958323
1.92503380775452 0.186949860656996
1.92968130111694 0.18722600373983
1.9309253692627 0.187556538888379
1.93500185012817 0.187833996793747
1.93577241897583 0.188165987153671
1.9406259059906 0.188494638601295
1.94100475311279 0.188769524809399
1.94583415985107 0.189043457857312
1.94692826271057 0.189369474462918
1.95075392723083 0.189641702629798
1.95141053199768 0.189965294518583
1.95224618911743 0.189965294518583
1.95231771469116 0.189965294518583
1.95692849159241 0.190286591723177
1.95752215385437 0.190558024564954
1.96137094497681 0.190827417591694
1.96179747581482 0.191150940293082
1.96647000312805 0.191421245889518
1.96689987182617 0.191745317327783
1.97185635566711 0.192014666341065
1.97229075431824 0.192336664301255
1.97732996940613 0.192605610554514
1.97774767875671 0.192926515060679
1.98245191574097 0.193200104820555
1.98283982276917 0.193526473302372
1.98766279220581 0.193802554829007
1.98981761932373 0.194131156162297
1.9932107925415 0.194462544972442
1.99398136138916 0.194741360708516
1.99805068969727 0.195025313952537
1.99851870536804 0.195361506561199
2.002121925354 0.195361506561199
2.00221180915833 0.195361506561199
2.00365924835205 0.195696425041724
2.00444269180298 0.195979195300022
2.00891208648682 0.196315191185737
2.00974297523499 0.196603246563706
2.01386308670044 0.196893470165891
2.01433348655701 0.197230592999997
2.01909708976746 0.197522685026394
2.01960134506226 0.197859340136562
2.02442097663879 0.198149027628505
2.02535653114319 0.198481378037229
2.02963495254517 0.198773879518176
2.03027367591858 0.199106245865755
2.03493142127991 0.199397911415265
2.03535842895508 0.199725836104049
2.04022908210754 0.200013526261052
2.04063630104065 0.20033707415368
2.04590964317322 0.200622278582371
2.04687452316284 0.20094144735937
2.05102920532227 0.201256859068635
2.05179405212402 0.201540106805956
2.05212950706482 0.201540106805956
2.05224013328552 0.201540106805956
2.05621480941772 0.201819843526145
2.05660319328308 0.202131395331452
2.06142282485962 0.202409497946172
2.06188321113586 0.202717675699527
2.0668466091156 0.202993399748997
2.06783056259155 0.203299336875089
2.07178592681885 0.203574774138931
2.07269406318665 0.203876231105635
2.07701539993286 0.204151847675946
2.07741069793701 0.204454199332105
2.08282089233398 0.204731886052293
2.08320832252502 0.205038020608465
2.087651014328 0.205318347137085
2.088059425354 0.205626119418138
2.09306645393372 0.205906858047272
2.09331178665161 0.206213671258293
2.09806847572327 0.206500486270869
2.09897780418396 0.206813172456643
2.10209679603577 0.206813172456643
2.10218620300293 0.206813172456643
2.10359501838684 0.207102354500811
2.10412788391113 0.207418353927693
2.10859775543213 0.207710316988577
2.10923433303833 0.20803012699087
2.11385083198547 0.208325860577353
2.11437010765076 0.208649248821959
2.11915850639343 0.208947113919654
2.11972260475159 0.209274681956317
2.12446713447571 0.209571242971884
2.12524032592773 0.209897976519309
2.12965059280396 0.210195178207106
2.13051652908325 0.21052349430371
2.13503384590149 0.210821129209099
2.13578200340271 0.211151890118377
2.14057230949402 0.211447311618518
2.14097881317139 0.21177707961816
2.14564752578735 0.212070988756967
2.1467227935791 0.212399262507554
2.15127682685852 0.212691069123148
2.15175032615662 0.21301720281692
2.15346217155457 0.21301720281692
2.15357232093811 0.21301720281692
2.1564610004425 0.213307941801183
2.15681552886963 0.213631947917442
2.1612389087677 0.213921270516134
2.16175293922424 0.214243055929648
2.16652369499207 0.214535262783795
2.16731572151184 0.214858698266252
2.17183375358582 0.215149383446613
2.17223978042603 0.215473345351972
2.17721581459045 0.215766649706203
2.17771053314209 0.216088475104218
2.18262004852295 0.216384685120842
2.18323659896851 0.216707679742517
2.18788170814514 0.217007977690003
2.18857622146606 0.2173328585189
2.19443249702454 0.217637456607932
2.19492340087891 0.217965467324806
2.19808268547058 0.218274431998071
2.19855642318726 0.218605126601094
2.20270657539368 0.218605126601094
2.20279169082642 0.218605126601094
2.2035698890686 0.218919801733012
2.20410346984863 0.219256013118495
2.20863580703735 0.219571590334229
2.20904493331909 0.219906998279728
2.213862657547 0.220225747584845
2.21437811851501 0.220563622702824
2.21906971931458 0.220884460265124
2.21967244148254 0.221223907009981
2.22440981864929 0.221546623404788
2.22524261474609 0.221886679731916
2.22961783409119 0.22220703553947
2.23006319999695 0.22254330862902
2.23550081253052 0.222863955658107
2.23637175559998 0.223201760552512
2.24058604240417 0.223536479216729
2.24114227294922 0.223853576307062
2.24550533294678 0.224167287661854
2.2460560798645 0.224498989059148
2.25096440315247 0.224808829362532
2.25198674201965 0.22513759023844
2.25275087356567 0.22513759023844
2.25285387039185 0.22513759023844
2.25618314743042 0.225442366117225
2.25654220581055 0.225768233182362
2.26151657104492 0.226070250594528
2.2620484828949 0.22639436498123
2.2665479183197 0.226690902689412
2.26767754554749 0.227012831104906
2.27177929878235 0.227307069872906
2.27221059799194 0.227628141855393
2.27697372436523 0.227918454337499
2.27736020088196 0.228236426322023
2.2829475402832 0.228555304778753
2.28376269340515 0.228847206508729
2.28763771057129 0.229138170824133
2.28813457489014 0.229461528727085
2.29289412498474 0.229752609982322
2.29335331916809 0.230078303957576
2.29809737205505 0.230370972730041
2.29941391944885 0.230699393887102
2.30243754386902 0.230699393887102
2.30252432823181 0.230699393887102
2.30378341674805 0.230995754766889
2.30426454544067 0.231327066548527
2.30861067771912 0.231625759657706
2.30956482887268 0.231960745665457
2.31388854980469 0.232264087898609
2.3143618106842 0.232603105146811
2.31910920143127 0.232909154913997
2.31984710693359 0.233251181610329
2.32443070411682 0.233556534251432
2.32476711273193 0.233901348151141
2.32961082458496 0.234206373885983
2.33047461509705 0.234549639943579
2.33499121665955 0.23485326986509
2.33540940284729 0.235196733360847
2.34055376052856 0.235501148423783
2.34113740921021 0.235846260841002
2.34571719169617 0.23614794212778
2.34612059593201 0.236489527774524
2.35212874412537 0.236489527774524
2.35223960876465 0.236828042789448
2.35230016708374 0.236828042789448
2.35288286209106 0.237126622535888
2.35660481452942 0.237461476108259
2.35736417770386 0.23775533873834
2.3612585067749 0.238048327651125
2.36164045333862 0.238382732396823
2.36663198471069 0.238671619571018
2.36725187301636 0.239004669497553
2.37192797660828 0.239290803363521
2.37303018569946 0.239618854807343
2.37701320648193 0.239904870976061
2.37803626060486 0.240231516990562
2.38244581222534 0.240518057445893
2.38285183906555 0.240844577984824
2.38770341873169 0.241130845273088
2.3884129524231 0.241458627661051
2.39290714263916 0.241746967128285
2.39346241950989 0.242076244964407
2.3987832069397 0.242407264149663
2.39923763275146 0.242698970678224
2.40272760391235 0.242698970678224
2.40283060073853 0.242698970678224
2.40365982055664 0.24299230071441
2.40396690368652 0.243324773927215
2.40864181518555 0.243619591449063
2.40944123268127 0.243954217453292
2.41395163536072 0.244248821681796
2.41457867622375 0.244585018891899
2.41918301582336 0.244877614351995
2.41972208023071 0.245214716355246
2.42436480522156 0.245506969400716
2.42537808418274 0.24584038788305
2.42962408065796 0.246129991151723
2.43028855323792 0.246462384395139
2.43545007705688 0.24675179783037
2.43617272377014 0.24708170805568
2.44029641151428 0.247367447520175
2.44395351409912 0.247697442331909
2.44559693336487 0.247979905384946
2.44650435447693 0.248305650875773
2.45108199119568 0.248627528197257
2.45154666900635 0.248907821505678
2.45295715332031 0.248907821505678
2.45305562019348 0.248907821505678
2.45637822151184 0.249184924460811
2.45718622207642 0.249503739661479
2.46174550056458 0.249778764636269
2.46205401420593 0.250094982479936
2.46654033660889 0.250373465227067
2.46809768676758 0.250691205584024
2.47182846069336 0.250965269438861
2.47226333618164 0.251277091062366
2.47702860832214 0.251554833182101
2.477623462677 0.251867382818293
2.48259902000427 0.252147069328345
2.48325634002686 0.252464191760441
2.48764181137085 0.252746520682935
2.48808336257935 0.253065554840017
2.49299812316895 0.25334935972448
2.49346446990967 0.253670305623863
2.49807548522949 0.253957205887176
2.49874520301819 0.254281563348237
2.50223612785339 0.254281563348237
2.50231862068176 0.254281563348237
2.50363826751709 0.254608371638879
2.50406122207642 0.254897585058703
2.50874161720276 0.255187483239353
2.50917220115662 0.255517245380908
2.51401948928833 0.255809684599398
2.51440501213074 0.256141493651675
2.51907634735107 0.25643460464839
2.51966118812561 0.256767269083179
2.52442169189453 0.257057975001167
2.52503299713135 0.257387756248747
2.52969002723694 0.257679722124816
2.53049683570862 0.258007757732744
2.53503727912903 0.258296129903874
2.53549981117249 0.258624546093098
2.54030466079712 0.258912034199785
2.54094099998474 0.259235792788298
2.54556250572205 0.259520205778811
2.54615497589111 0.259839979867098
2.5507652759552 0.260122458248966
2.55121231079102 0.260438016234989
2.55229091644287 0.260438016234989
2.55236339569092 0.260438016234989
2.55660891532898 0.260749454077365
2.55704855918884 0.261028415689446
2.56140780448914 0.261304537393928
2.56180262565613 0.26161290298058
2.56661295890808 0.261887719949662
2.56707906723022 0.262193097437035
2.57205367088318 0.262467232684073
2.57343220710754 0.262770715687325
2.57701110839844 0.263043160399516
2.57790660858154 0.263344048546315
2.5824294090271 0.263619968927797
2.58289384841919 0.263924892892355
2.58771252632141 0.264202824770606
2.58842873573303 0.264508993118876
2.59293270111084 0.26478878455807
2.5937123298645 0.265096971726223
2.59810662269592 0.265379487456687
2.59898352622986 0.265691093568199
2.60231709480286 0.265691093568199
2.60242795944214 0.265691093568199
2.6039297580719 0.266005921370001
2.60424256324768 0.266292079250804
2.60859751701355 0.266584771885033
2.609130859375 0.266902449643116
2.61385822296143 0.267198186300859
2.61424660682678 0.267519535295856
2.61903977394104 0.267818052849241
2.61949801445007 0.268142118847827
2.62442326545715 0.268440234166841
2.62523651123047 0.268762910770328
2.62966227531433 0.269061690026758
2.6301383972168 0.269384256614006
2.63506937026978 0.269686167624701
2.63560080528259 0.270010690966462
2.64029026031494 0.270311134187204
2.64133405685425 0.270633457802476
2.64557075500488 0.270929351554867
2.6466178894043 0.271248250522179
2.65151333808899 0.271542028520349
2.65185856819153 0.271858751357525
2.65255928039551 0.271858751357525
2.65263986587524 0.271858751357525
2.65629839897156 0.272150115014022
2.65723657608032 0.272463723467218
2.66127729415894 0.272751889360719
2.66189789772034 0.273063161569246
2.66655683517456 0.273353881902108
2.66740298271179 0.273667664741169
2.67191195487976 0.273956221504583
2.67274737358093 0.274266798802779
2.67704749107361 0.27455551643621
2.67777347564697 0.27486702641241
2.68235111236572 0.275157001065911
2.68323493003845 0.275470096401739
2.68758726119995 0.27576310464548
2.68841814994812 0.276078926463387
2.69285488128662 0.27637715027747
2.69330167770386 0.276696195991308
2.69802260398865 0.276998192026863
2.69881987571716 0.277321415463417
2.70276260375977 0.277321415463417
2.70286273956299 0.277321415463417
2.70386481285095 0.277648809353663
2.70466279983521 0.277954318959054
2.70866584777832 0.278266105216918
2.70911574363708 0.278595498876498
2.71387815475464 0.278909732760929
2.71466493606567 0.279242199113702
2.71920204162598 0.279558093019727
2.71994662284851 0.27989209383131
2.72455334663391 0.280207665251373
2.72521615028381 0.280538906515246
2.72975301742554 0.280857754230806
2.73056030273438 0.281191455460964
2.73496222496033 0.281509032924183
2.73624229431152 0.281840985672775
2.74021673202515 0.282156605999842
2.74099326133728 0.282485828635304
2.7459659576416 0.282798876677641
2.74652147293091 0.283124796659086
2.75120067596436 0.283447912839856
2.75163054466248 0.283757494284765
2.7521870136261 0.283757494284765
2.75226473808289 0.283757494284765
2.75608253479004 0.284066596531368
2.75659012794495 0.284386978151682
2.76172494888306 0.284691706186063
2.76205611228943 0.285009480036109
2.76674914360046 0.285312036407748
2.76783847808838 0.285628136948777
2.77177500724792 0.285929096296495
2.77225375175476 0.286243929852366
2.77702260017395 0.286540004999259
2.77806496620178 0.286851997170075
2.78244495391846 0.287151616872886
2.7832202911377 0.287467767312556
2.78794121742249 0.287767179279117
2.78856372833252 0.288085352005568
2.79292964935303 0.28838556861386
2.79379940032959 0.288705986157802
2.79806280136108 0.289006526091226
2.79856204986572 0.289329712261732
2.80215978622437 0.289329712261732
2.80224275588989 0.289329712261732
2.80371189117432 0.289656296650218
2.80460000038147 0.289959993415387
2.80872440338135 0.290267434374485
2.80947971343994 0.290597492816826
2.81385397911072 0.290906993177921
2.81429719924927 0.291239833128328
2.81910800933838 0.291550865501289
2.81989431381226 0.291887705071495
2.8244104385376 0.292202255891382
2.82505583763123 0.292541524946966
2.82963347434998 0.292854235022973
2.83003854751587 0.293191781688918
2.83513641357422 0.293507408925781
2.83627724647522 0.293847328447017
2.84042382240295 0.294159222489182
2.84102535247803 0.294494444518167
2.84585452079773 0.294807950090556
2.84642148017883 0.295144379662072
2.85136485099792 0.295454429548132
2.85202288627625 0.295787193925251
2.85635256767273 0.296092552606892
2.85683584213257 0.296092552606892
2.8569757938385 0.296092552606892
2.85719871520996 0.296421703141986
2.86161041259766 0.296724903739554
2.86207461357117 0.297050474830636
2.86667537689209 0.297350679828843
2.86755752563477 0.297673452619447
2.87185168266296 0.297970306026511
2.87228798866272 0.29829036648544
2.87716579437256 0.298584566864832
2.8781213760376 0.298903178888111
2.88262939453125 0.299220843528441
2.88328790664673 0.299513113429796
2.88761353492737 0.299805034377866
2.88812899589539 0.300123443444179
2.89312601089478 0.300443981432023
2.91012740135193 0.300766176379226
2.91106247901917 0.300766176379226
2.91117215156555 0.301056095714641
2.91137599945068 0.301056095714641
2.91149401664734 0.301382443221898
2.91159272193909 0.301675984209046
2.91170120239258 0.302005105539439
2.91181564331055 0.302300236711116
2.91194081306458 0.302597915452035
2.91390514373779 0.30289463590469
2.91485691070557 0.303227327481294
2.919114112854 0.30352681387201
2.91985034942627 0.303863290559513
2.92437362670898 0.304165992373581
2.9251720905304 0.304505202948707
2.92955279350281 0.304804840249145
2.93020272254944 0.305142427707351
2.93493795394897 0.305440935171245
2.93520569801331 0.305778854037858
2.94056177139282 0.306117710764227
2.94111180305481 0.306417727366209
2.94557785987854 0.306714105703108
2.94658136367798 0.307050150171701
2.95066809654236 0.307050150171701
2.95079684257507 0.307050150171701
2.95091128349304 0.307343907894108
2.95131039619446 0.307676488912349
2.95614147186279 0.307964770071659
2.95655798912048 0.308293320187821
2.9614052772522 0.308578399860239
2.96185541152954 0.308903918876591
2.96709370613098 0.309185468486838
2.96785306930542 0.309506705853907
2.97188758850098 0.309784333053425
2.97255897521973 0.31010212202769
2.97706079483032 0.310376643812129
2.97747921943665 0.310692092380256
2.98236799240112 0.310966167389205
2.9828040599823 0.311280246168247
2.98772668838501 0.311552016853416
2.98858880996704 0.311865358074992
2.99382162094116 0.312175915675637
2.9945080280304 0.312448519215935
2.99802112579346 0.312722039504667
2.99848127365112 0.313036174158939
2.99986791610718 0.313036174158939
2.99993467330933 0.313036174158939
3.00356507301331 0.313309122892595
3.00421047210693 0.313624582017895
3.00846242904663 0.313897511613703
3.00896906852722 0.314216249107237
3.01386260986328 0.314490735263985
3.01441645622253 0.314811327842597
3.0192859172821 0.315086157037153
3.0202739238739 0.315410248563122
3.02443075180054 0.31568589479976
3.02518534660339 0.316011996644092
3.02962565422058 0.316282364178929
3.03034687042236 0.316606392780784
3.03500747680664 0.316874238469814
3.03587508201599 0.317199399805819
3.04076313972473 0.317465020429145
3.04225015640259 0.317792893360473
3.04555726051331 0.318055851767128
3.04707217216492 0.31838230404673
3.05071210861206 0.31838230404673
3.05082654953003 0.31838230404673
3.05087733268738 0.318638409357353
3.05179405212402 0.318964114230978
3.05598306655884 0.319217063474316
3.05639719963074 0.319540022581193
3.06121492385864 0.319790371551721
3.06185984611511 0.320115229638516
3.06645941734314 0.320360735475674
3.06744480133057 0.320684902133914
3.07181811332703 0.320927893965262
3.07316160202026 0.321248091611364
3.07705521583557 0.321488482091203
3.07781791687012 0.321809430516835
3.08232259750366 0.322050733175834
3.08300614356995 0.322371484397093
3.08760952949524 0.322611042100616
3.08809494972229 0.322932442855124
3.09292650222778 0.323173386586352
3.09343433380127 0.323496288200267
3.09809970855713 0.323740954516151
3.09868884086609 0.324066005271889
3.10229921340942 0.324066005271889
3.10241746902466 0.324066005271889
3.10353899002075 0.324312168001023
3.10418486595154 0.324641205474532
3.108726978302 0.324887990885464
3.10933399200439 0.325214950957199
3.11394834518433 0.325465253462852
3.11570382118225 0.325794121282526
3.11915040016174 0.326043864712557
3.11969470977783 0.326373124638936
3.12440800666809 0.326620421037813
3.12522411346436 0.326946723349102
3.12968564033508 0.327194314520897
3.13030576705933 0.32751907041095
3.13497591018677 0.327767169690156
3.13578701019287 0.328090078137313
3.14029908180237 0.328338228257809
3.14091849327087 0.328662120741332
3.14559674263 0.328909035300996
3.14645576477051 0.329228886822075
3.15078568458557 0.32947437507977
3.1512598991394 0.329790906749364
3.15418100357056 0.329790906749364
3.1542980670929 0.329790906749364
3.15614771842957 0.330033716831571
3.15677952766418 0.330347788689073
3.16173219680786 0.330659539695729
3.16272044181824 0.330903248757573
3.16654467582703 0.331149817816892
3.1670253276825 0.331464058849475
3.17186498641968 0.331709580579332
3.17227363586426 0.332018286243869
3.17721486091614 0.332267326294308
3.17789483070374 0.332577503451356
3.18263101577759 0.332892327145705
3.18305778503418 0.333142766777416
3.1875901222229 0.333398201477336
3.18802809715271 0.333714369693735
3.19288372993469 0.333972273686805
3.19327068328857 0.334291197903803
3.19810938835144 0.334552984616017
3.19853043556213 0.334874662328322
3.20335125923157 0.335138762944199
3.20373320579529 0.335138762944199
3.20387840270996 0.335138762944199
3.20403027534485 0.335462793687382
3.20863151550293 0.335727183412723
3.20927095413208 0.336053542053813
3.21398448944092 0.336317774652871
3.21529722213745 0.336646489610192
3.21907806396484 0.336911708312224
3.21946740150452 0.337241699963618
3.2243812084198 0.337507132164269
3.22502207756042 0.337837666454575
3.22962617874146 0.338099072766328
3.2300238609314 0.33842662311453
3.2349648475647 0.338687209977057
3.23565793037415 0.339015860953239
3.24046015739441 0.339272161320977
3.24106359481812 0.339598128137602
3.24588799476624 0.339921388700078
3.24643588066101 0.340173080396419
3.25137686729431 0.340492755264056
3.25173258781433 0.340741708540745
3.25365018844604 0.340741708540745
3.25379753112793 0.340741708540745
3.25603866577148 0.340986010629838
3.25653791427612 0.341307397412138
3.26176452636719 0.341623982972681
3.26237821578979 0.341865492403844
3.2665798664093 0.34210493143478
3.26731109619141 0.342419139272629
3.27181816101074 0.342654570334727
3.27235579490662 0.342967533850487
3.27697110176086 0.343198051393752
3.27777719497681 0.343508128898468
3.28265142440796 0.343821752121146
3.28299140930176 0.344053636112342
3.28751349449158 0.344285138593744
3.28813123703003 0.344600091491118
3.2928614616394 0.34483142116701
3.2933087348938 0.3451471822714
3.29815649986267 0.345379173764227
3.29891443252563 0.345697275232944
3.30340123176575 0.34592990846779
3.30365562438965 0.34592990846779
3.30382204055786 0.34592990846779
3.30440449714661 0.346250122991358
3.30865240097046 0.346484440256647
3.30904221534729 0.346807478312728
3.31388735771179 0.347042104294568
3.3142364025116 0.347367297627234
3.32056498527527 0.347601811809207
3.32083177566528 0.347925363813475
3.32441306114197 0.348160589879985
3.3248553276062 0.348484219392563
3.32961583137512 0.348719102187642
3.33000540733337 0.349042377654599
3.33509254455566 0.349275534092809
3.33573579788208 0.349597648612937
3.34033799171448 0.34983032247929
3.34075927734375 0.350153457357913
3.34590816497803 0.350385239466398
3.34648680686951 0.350704786989923
3.35125041007996 0.351021440464623
3.35265898704529 0.351249442258591
3.35415840148926 0.351249442258591
3.35430526733398 0.351249442258591
3.35644912719727 0.351476017764236
3.3569188117981 0.351790201488535
3.36145639419556 0.352013498951456
3.36189866065979 0.352325606931875
3.36655759811401 0.352551368369146
3.36741971969604 0.352863474264312
3.37178754806519 0.353087678879409
3.37226462364197 0.35340095730351
3.37705564498901 0.353624835169517
3.378093957901 0.353939560883296
3.38234949111938 0.354166254277592
3.3827805519104 0.354482817808676
3.38757634162903 0.354710531480441
3.38819575309753 0.355030593516557
3.39290881156921 0.355259467095822
3.39377641677856 0.355583368054007
3.39810180664062 0.355816071090922
3.39893293380737 0.356143043622956
3.40343165397644 0.356374441127333
3.40384531021118 0.356374441127333
3.40398192405701 0.356705308388685
3.40406060218811 0.356705308388685
3.40867018699646 0.356935625443411
3.40936088562012 0.357269164605927
3.41386342048645 0.357499118971953
3.41465830802917 0.357835491445364
3.41908383369446 0.358064778046601
3.41980695724487 0.358402175674445
3.42440390586853 0.358628847273214
3.42543959617615 0.358967383641241
3.42968654632568 0.359190209882751
3.4301598072052 0.359527808457814
3.43552899360657 0.359746277934686
3.43599891662598 0.360081566853861
3.44028234481812 0.360294384136797
3.44068241119385 0.360626987364594
3.44556379318237 0.360836117593269
3.44597005844116 0.361165738575651
3.45143270492554 0.361492197943466
3.45223045349121 0.36169844572221
3.45479536056519 0.36169844572221
3.4548978805542 0.36169844572221
3.45613193511963 0.361900427774137
3.45737457275391 0.362224059501931
3.46161389350891 0.362425479874549
3.46234083175659 0.362745755113058
3.46684169769287 0.362945545745478
3.4674277305603 0.363263459109167
3.47174501419067 0.363463549533535
3.47228860855103 0.363779533784581
3.4769926071167 0.36397666307199
3.47814035415649 0.364289093572273
3.48234701156616 0.364490490357112
3.48336291313171 0.364806406966177
3.48763132095337 0.365008825840952
3.4882071018219 0.36532531598893
3.49310183525085 0.365530227410144
3.4935348033905 0.365848815837527
3.49803233146667 0.366056041298341
3.49841690063477 0.366376899412407
3.50094056129456 0.366376899412407
3.50100016593933 0.366376899412407
3.50335216522217 0.366585806150656
3.5037989616394 0.366909764748396
3.50858020782471 0.367118593400912
3.50899410247803 0.367446340350407
3.51380968093872 0.367658203924413
3.51447439193726 0.367989381966485
3.51906108856201 0.368200833573403
3.51986122131348 0.368535348503039
3.5254008769989 0.368871956306051
3.52609896659851 0.369082407061222
3.52965044975281 0.369289384276622
3.53006982803345 0.369624488332586
3.53492856025696 0.369828404797253
3.53537201881409 0.370163592138189
3.5402193069458 0.370366377406773
3.54067230224609 0.370703086403
3.54548811912537 0.370901059000388
3.54609203338623 0.371234684079247
3.55070042610168 0.371429983379325
3.55092811584473 0.371429983379325
3.55099034309387 0.371429983379325
3.55141234397888 0.371760019806049
3.55603194236755 0.371949653619204
3.55672454833984 0.372276243867593
3.56168365478516 0.372599196716643
3.56222319602966 0.37278702912122
3.56699776649475 0.372971215731474
3.56751608848572 0.373290793921541
3.57183313369751 0.373473345853572
3.5723090171814 0.373790360933971
3.57706141471863 0.373972235618512
3.57791590690613 0.374287256574846
3.58234262466431 0.374469819316515
3.5829803943634 0.374783926674673
3.58776998519897 0.374968325681461
3.5888090133667 0.375282971881347
3.59284400939941 0.375469064190701
3.59332728385925 0.375784835946368
3.59808564186096 0.375973752008976
3.59851598739624 0.376291711632548
3.60164880752563 0.376291711632548
3.60174131393433 0.376291711632548
3.60376000404358 0.376612584330541
3.60472846031189 0.376803087646668
3.60855460166931 0.376997024645584
3.60903668403625 0.377321022054812
3.61383080482483 0.377517096782201
3.61423134803772 0.377843904670718
3.61908102035522 0.378041121396013
3.61945605278015 0.378370572246737
3.62439608573914 0.378566370169501
3.62527918815613 0.378894543253059
3.62964200973511 0.379090178126719
3.63047075271606 0.379418578088474
3.63493800163269 0.379612344978375
3.63559651374817 0.379940204099699
3.64021492004395 0.3801322742748
3.64089512825012 0.380460815251965
3.64556121826172 0.380649605924882
3.6461660861969 0.380974783139375
3.65087604522705 0.381159945331977
3.65132355690002 0.381481379066853
3.65142321586609 0.381481379066853
3.65150475502014 0.381481379066853
3.65616679191589 0.381662715227474
3.65708255767822 0.381980562481517
3.66124963760376 0.382157483146231
3.66208457946777 0.382472617023856
3.66665267944336 0.382647499942458
3.66701531410217 0.382960146915456
3.67176580429077 0.383131577049316
3.67219495773315 0.383446601432933
3.67712926864624 0.38361753853405
3.67764520645142 0.383930490710529
3.68259525299072 0.384099678607137
3.68300485610962 0.384413614718328
3.6876368522644 0.384582817530118
3.6880304813385 0.38489912253768
3.69315147399902 0.385218453730534
3.6935830116272 0.385387455013215
3.69807386398315 0.385556561867551
3.69852232933044 0.385879722556123
3.70252871513367 0.385879722556123
3.70266366004944 0.385879722556123
3.70380616188049 0.386206466454073
3.70464730262756 0.386375797868051
3.70859336853027 0.386547451779234
3.70973110198975 0.386876917484487
3.71387386322021 0.387048060903081
3.71427798271179 0.387380024472062
3.7191321849823 0.387550238462827
3.7197573184967 0.387884059375858
3.72471880912781 0.388215364082546
3.72541928291321 0.388383330386668
3.72996711730957 0.388713339887309
3.73037767410278 0.388879659842444
3.73496770858765 0.389044644573309
3.73539352416992 0.38937497682218
3.7405948638916 0.389700886485832
3.7409029006958 0.389862956193678
3.74551963806152 0.390021275746098
3.74635314941406 0.390343987030124
3.75122475624084 0.390662967732843
3.7516074180603 0.390817312728242
3.75264191627502 0.390817312728242
3.75273180007935 0.390817312728242
3.75608801841736 0.390967750499308
3.75659990310669 0.391283528602069
3.76127600669861 0.391429511729245
3.76201701164246 0.391742633943697
3.76651954650879 0.391885680654773
3.76715993881226 0.392197117170892
3.77171683311462 0.392339862592806
3.77234792709351 0.392654335246904
3.77697587013245 0.392794229367534
3.77741861343384 0.393106867391523
3.78251719474792 0.393245466193871
3.78295087814331 0.393557655678085
3.78765940666199 0.393696060611331
3.78811240196228 0.394014542975334
3.79287028312683 0.394153872660171
3.79334592819214 0.394475215091023
3.79806780815125 0.394614635308835
3.79927492141724 0.394939773123538
3.80245923995972 0.394939773123538
3.8026008605957 0.394939773123538
3.80354404449463 0.395081557532865
3.80419039726257 0.395410184436898
3.8085789680481 0.395553145667008
3.80942106246948 0.395884271348467
3.81439685821533 0.396027833934419
3.81470990180969 0.396361725818448
3.81908202171326 0.396504782823549
3.81948733329773 0.396840736210884
3.82442307472229 0.396985928590822
3.82490801811218 0.397322652127312
3.82959079742432 0.397466789024857
3.83022022247314 0.39779997506143
3.83502388000488 0.3979445057024
3.83568835258484 0.398278269309671
3.84029507637024 0.398421383854502
3.84070706367493 0.398752166529936
3.84567141532898 0.398894090659295
3.846355676651 0.399221089431636
3.85079383850098 0.399360838727371
3.85140585899353 0.399684614369366
3.85352730751038 0.399684614369366
3.85364484786987 0.399684614369366
3.85633563995361 0.399823921351903
3.85693001747131 0.400143999114418
3.86159181594849 0.400282813212891
3.86221194267273 0.400599699047881
3.86653327941895 0.400741093339345
3.8670220375061 0.401059232565872
3.87178754806519 0.401200407725774
3.87287473678589 0.401514659399128
3.87712073326111 0.401655535508774
3.87786293029785 0.401968970673723
3.88258671760559 0.40228034705482
3.88338613510132 0.402420997500402
3.88763880729675 0.402565267897143
3.88810920715332 0.402881814130382
3.89285564422607 0.403030336238194
3.89332461357117 0.403348747740955
3.8982036113739 0.403499958351494
3.89898800849915 0.403820982524566
3.90335822105408 0.403820982524566
3.90348505973816 0.403820982524566
3.90355801582336 0.403974368000244
3.90437459945679 0.404298711236075
3.90866923332214 0.404454964410087
3.90947461128235 0.404781762041261
3.91392922401428 0.404939814030435
3.91452765464783 0.405269460506437
3.91924905776978 0.405429643010777
3.92004776000977 0.405761502122277
3.9244110584259 0.405923051652718
3.92505884170532 0.406256409799176
3.9297080039978 0.406417005968015
3.93040466308594 0.406747856935431
3.93500900268555 0.406908067644081
3.93589019775391 0.407237896781187
3.94025993347168 0.407400766183919
3.94090270996094 0.407731809256676
3.94572401046753 0.407894944092722
3.94645142555237 0.408223255186548
3.95092487335205 0.40838533171028
3.95130920410156 0.408709840336418
3.95332980155945 0.408709840336418
3.95345687866211 0.408709840336418
3.95705723762512 0.409031366904972
3.95735812187195 0.409193001191566
3.96147727966309 0.409356555035804
3.96197628974915 0.409674310209355
3.96651840209961 0.409838599082903
3.96693110466003 0.41015420975495
3.97180414199829 0.410318567843488
3.97295045852661 0.410631905234399
3.97720742225647 0.41079486986359
3.97768616676331 0.411104053136627
3.98235321044922 0.411273086667858
3.98306798934937 0.411585362116719
3.98764538764954 0.411757827265685
4.0046169757843 0.412070794549972
4.005450963974 0.412070794549972
4.00551199913025 0.412244383802013
4.00556206703186 0.412244383802013
4.00562191009521 0.412558413886542
4.00572967529297 0.412731614679325
4.00578808784485 0.413047801152772
4.0058376789093 0.413220101732339
4.00589203834534 0.413539213244213
4.00859951972961 0.413711998141356
4.00907254219055 0.414034309058902
4.0138680934906 0.414208276009903
4.01432466506958 0.414533560011176
4.01914739608765 0.414705743725552
4.01953721046448 0.415033696746207
4.02442097663879 0.41520500380137
4.02504253387451 0.415535488094383
4.02964234352112 0.415703207228461
4.03000950813293 0.416031917587599
4.03504800796509 0.416197450575589
4.03550839424133 0.416525635198777
4.04029941558838 0.416688044787141
4.04189896583557 0.417017151628489
4.045574426651 0.417179438067292
4.04686689376831 0.417505518420822
4.05070567131042 0.417664785706524
4.05112528800964 0.417986717674619
4.05345940589905 0.417986717674619
4.0535786151886 0.417986717674619
4.05618929862976 0.418145887996247
4.0568585395813 0.418463781085526
4.06114435195923 0.418624442123132
4.06206560134888 0.418938308384124
4.06655120849609 0.419098833257929
4.06708431243896 0.419408436182148
4.07183432579041 0.41956878385935
4.07248210906982 0.419875079019912
4.07762384414673 0.420177892965001
4.07835721969604 0.420342030645292
4.08235740661621 0.420509156562419
4.08285856246948 0.420810628633583
4.08766078948975 0.420980172488727
4.08806133270264 0.421280059377573
4.09287071228027 0.421450320367768
4.09363484382629 0.421750082434622
4.09808158874512 0.421923144363031
4.09874439239502 0.422222922056053
4.10313200950623 0.422222922056053
4.10324859619141 0.422222922056053
4.10336089134216 0.422398062356056
4.10428261756897 0.422698532067817
4.10861563682556 0.422875874770802
4.10943746566772 0.423177086913579
4.11440229415894 0.423478828695328
4.1148054599762 0.423656653304719
4.11911821365356 0.423833866805872
4.11982440948486 0.42413560574348
4.12438035011292 0.424309438841878
4.12473440170288 0.424607732409557
4.12965250015259 0.424780861197363
4.13039898872375 0.425076550078944
4.13518381118774 0.425248088524348
4.1355574131012 0.425540166967246
4.14053821563721 0.425710374184909
4.14120721817017 0.426000841349012
4.14610362052917 0.426168173075459
4.1471152305603 0.426452414287358
4.15104913711548 0.426618288270354
4.15144848823547 0.426896472930233
4.15618419647217 0.427057355936694
4.15664052963257 0.427329069954739
4.15681600570679 0.427329069954739
4.15691804885864 0.427329069954739
4.16138792037964 0.427488532826444
4.16281461715698 0.42775416155752
4.16662693023682 0.427911151624356
4.16735219955444 0.428170919814798
4.17188286781311 0.428326939097176
4.17259526252747 0.428581930871234
4.17710614204407 0.428737501425346
4.17762470245361 0.428988695150129
4.18238496780396 0.429142941493157
4.18275427818298 0.429390608599652
4.18760061264038 0.429542978207573
4.18845248222351 0.429787869110821
4.19322800636292 0.429941521750929
4.19370031356812 0.430183911771426
4.19807100296021 0.430336545878145
4.19845151901245 0.430577520713107
4.20340800285339 0.430729077735666
4.20393419265747 0.430967770183765
4.20699691772461 0.430967770183765
4.20718884468079 0.430967770183765
4.20863461494446 0.431119089299883
4.20916652679443 0.431357102376592
4.21387386322021 0.431508113217745
4.21432566642761 0.431743284567134
4.21910381317139 0.431893257958002
4.22023439407349 0.43212584326038
4.22436141967773 0.432274075293413
4.22490882873535 0.432503829771873
4.22954654693604 0.432649465874455
4.23022770881653 0.43287374238817
4.23499226570129 0.433018536259577
4.23568153381348 0.433240942106628
4.24024176597595 0.433382108371862
4.24292421340942 0.433599402982063
4.24550819396973 0.433736854010952
4.24671530723572 0.433948173601535
4.24977326393127 0.433948173601535
4.24983644485474 0.433948173601535
4.25083947181702 0.434083290025668
4.25150799751282 0.434289613424455
4.25600528717041 0.434419915944148
4.25783801078796 0.434621385083127
4.26116299629211 0.434748243672667
4.26182413101196 0.434946715616517
4.26648736000061 0.435071465598367
4.26751089096069 0.435266780094392
4.27178382873535 0.43538776221821
4.27236747741699 0.435578706471758
4.27700519561768 0.435697465786127
4.27797985076904 0.435886384768651
4.28278279304504 0.436002595691792
4.28335499763489 0.436189146306853
4.28759479522705 0.436304823886217
4.28869581222534 0.43648957088746
4.29284644126892 0.436605040752263
4.29323101043701 0.436789612380411
4.29802393913269 0.436904902091804
4.29866600036621 0.437087394972224
4.29982566833496 0.437087394972224
4.29990911483765 0.437087394972224
4.30338525772095 0.437203580725969
4.3038010597229 0.437386316348805
4.30855751037598 0.437505988517278
4.30974459648132 0.437687532096478
4.31383395195007 0.437808972963518
4.31462097167969 0.437988518767367
4.31911373138428 0.438112622000384
4.31951069831848 0.43828928450772
4.32440042495728 0.438414378972999
4.32639050483704 0.438589975005883
4.32960391044617 0.43871619754426
4.33027648925781 0.438887638301015
4.3349552154541 0.439014934235098
4.33539748191833 0.439182529551026
4.34019351005554 0.439311160898118
4.34076595306396 0.439476285356778
4.34547090530396 0.439604409215934
4.34647822380066 0.439764296013921
4.35111618041992 0.439764296013921
4.35123109817505 0.439764296013921
4.35129857063293 0.439919447845836
4.35271739959717 0.440046849998129
4.35646462440491 0.44017412543408
4.35700750350952 0.440324213716992
4.36150026321411 0.440450368023039
4.36193680763245 0.440595092827908
4.36692142486572 0.440720550639657
4.3673198223114 0.440859945344402
4.37179255485535 0.440984684172063
4.37224960327148 0.441117495200836
4.37700915336609 0.441240370744239
4.3774721622467 0.441368389642001
4.38231301307678 0.441493752813899
4.38442492485046 0.441619203780233
4.38762354850769 0.441746448993086
4.38848996162415 0.441867292848895
4.39284324645996 0.44199718988899
4.39340996742249 0.442113708547211
4.39805459976196 0.442246999652244
4.39980721473694 0.442360258601076
4.40264439582825 0.442360258601076
4.40275359153748 0.442360258601076
4.40395307540894 0.44246985133578
4.40444779396057 0.442606450249628
4.4086971282959 0.442747266735623
4.40906620025635 0.442854817340393
4.41389060020447 0.44300028439429
4.41435599327087 0.443104659846548
4.41913723945618 0.443251959454096
4.41958260536194 0.443353910886997
4.42440915107727 0.443506241275602
4.4255907535553 0.443605360802993
4.42959690093994 0.443760152664148
4.4302294254303 0.443856445407144
4.43498182296753 0.444015072662671
4.43623781204224 0.444107701491136
4.44023180007935 0.444270141909723
4.44122648239136 0.444360562005678
4.44696593284607 0.444525193686742
4.44747614860535 0.444612152168873
4.45135354995728 0.444695285121397
4.45183348655701 0.444863319473034
4.4526162147522 0.444863319473034
4.45272326469421 0.444863319473034
4.45605039596558 0.445034168138884
4.45657181739807 0.445113146219634
4.46129870414734 0.445288067540643
4.46262359619141 0.445363599807983
4.46655797958374 0.445542447319208
4.46701121330261 0.445615665765394
4.47182273864746 0.445799429407502
4.47265601158142 0.445868878999646
4.47704124450684 0.44605836430833
4.47817754745483 0.44612476047443
4.4823203086853 0.446320362993918
4.48299384117126 0.446384170223801
4.48762893676758 0.446586589890005
4.48823499679565 0.446648013412262
4.49286794662476 0.446856828462222
4.49426794052124 0.44691539160165
4.49810862541199 0.447131206352044
4.49878358840942 0.44718744503725
4.50256562232971 0.44718744503725
4.50266456604004 0.44718744503725
4.50380802154541 0.447241911776448
4.50435829162598 0.447464353217744
4.50864672660828 0.447693261347956
4.5095899105072 0.447745644892436
4.51394200325012 0.447981379889785
4.51441597938538 0.448031291428143
4.51911926269531 0.448274531270363
4.51957297325134 0.448323029122045
4.52443552017212 0.448568859621008
4.52505445480347 0.448614785428663
4.52965521812439 0.448866208923645
4.5305495262146 0.448910166242966
4.53497433662415 0.44916434845486
4.53562521934509 0.449206390860025
4.54023146629333 0.449464537240148
4.54094004631042 0.449503730814504
4.54551911354065 0.449764715412274
4.54662680625916 0.449802641312806
4.55127930641174 0.450065212388391
4.55196261405945 0.450100923071252
4.5528199672699 0.450100923071252
4.55291986465454 0.450100923071252
4.55603981018066 0.45036628598864
4.55768013000488 0.450400048378457
4.56140995025635 0.45066706624989
4.56188488006592 0.450698961245211
4.56660342216492 0.450967648157425
4.56692051887512 0.450997949712363
4.57186913490295 0.451269161484797
4.57315921783447 0.451297351375529
4.57707118988037 0.451571599116921
4.57763457298279 0.451597781637222
4.58241581916809 0.451875877813825
4.5833683013916 0.451900999119836
4.58768486976624 0.452184944968029
4.58842706680298 0.45220903897289
4.59288120269775 0.452498212319532
4.59416079521179 0.452520879775515
4.5980749130249 0.452816901219093
4.59866857528687 0.452837775185156
4.6024649143219 0.452837775185156
4.60257411003113 0.452837775185156
4.6035590171814 0.453140037804848
4.604159116745 0.453159813032814
4.60862612724304 0.453469381179021
4.60952925682068 0.453487675575049
4.61388564109802 0.453804007535668
4.61457681655884 0.453820347046779
4.61913800239563 0.454143797490268
4.61963081359863 0.454157910058993
4.62437295913696 0.454486828495884
4.6250696182251 0.45449920973765
4.62958431243896 0.454828555734582
4.63028049468994 0.454838300373418
4.63505816459656 0.455173717934231
4.63567185401917 0.455181268528548
4.64027714729309 0.455521603287152
4.64099764823914 0.455527010005272
4.64623260498047 0.455866827364306
4.64679169654846 0.455870368662569
4.65179920196533 0.456210516898256
4.65201807022095 0.456210516898256
4.65212941169739 0.456211888524489
4.65218901634216 0.456211888524489
4.65628457069397 0.456551565041983
4.65688562393188 0.456551498181311
4.66160321235657 0.4568896824435
4.66199851036072 0.45688885036428
4.66651201248169 0.457226586877242
4.66701197624207 0.457224477376657
4.67176198959351 0.457561468558123
4.67218685150146 0.457559154904417
4.6771125793457 0.457896671335116
4.67788195610046 0.457894428075491
4.68264365196228 0.45789295252666
4.68328785896301 0.458230501573993
4.68778204917908 0.458229359041411
4.68825650215149 0.45856775410555
4.69287848472595 0.458907802130289
4.69335412979126 0.458907299704803
4.69808530807495 0.459248284852094
4.69856977462769 0.459248078730813
4.7021152973175 0.459248078730813
4.70219755172729 0.459248078730813
4.70341420173645 0.459590286918345
4.70454406738281 0.459590354871548
4.70880055427551 0.459933844604752
4.70909380912781 0.459934326009764
4.71384978294373 0.460279079631792
4.71426296234131 0.46027945638581
4.7191174030304 0.460620389541035
4.71950674057007 0.460620792739677
4.72443985939026 0.460959906394971
4.72494387626648 0.460960186161388
4.72970080375671 0.461295907285541
4.73014140129089 0.461295237567812
4.73498272895813 0.461627361183219
4.735835313797 0.46162601392593
4.74022841453552 0.461955511299395
4.74063611030579 0.461953471568735
4.74601697921753 0.46227636628754
4.74657130241394 0.462273932802061
4.75146865844727 0.462588309583948
4.75200963020325 0.462588309583948
4.75216603279114 0.46258516201312
4.75222420692444 0.46258516201312
4.7562518119812 0.462895729711795
4.75667762756348 0.462892257081637
4.76140379905701 0.463197208698487
4.76188111305237 0.463194237608635
4.7667441368103 0.463495597516514
4.76727390289307 0.463492362399834
4.77178502082825 0.463791544045139
4.77250790596008 0.463789670091684
4.77702260017395 0.464086603510747
4.77767610549927 0.464086017204745
4.78275680541992 0.46408686877486
4.78395318984985 0.464383407568828
4.78757309913635 0.464680544819915
4.78803753852844 0.464683434321514
4.79281115531921 0.464981758479172
4.7933783531189 0.46498665170439
4.79808616638184 0.465286142075012
4.7985405921936 0.465293886062375
4.80208921432495 0.465293886062375
4.802170753479 0.465293886062375
4.80347299575806 0.465595196507542
4.80429792404175 0.465605788804084
4.80860376358032 0.465908404063597
4.80953860282898 0.46592197388764
4.81392908096313 0.466225550101043
4.81446266174316 0.466242098247283
4.81909108161926 0.466542904127675
4.81972479820251 0.466562294108466
4.82445645332336 0.466861776706962
4.82490849494934 0.466883332258387
4.82961797714233 0.467183090580833
4.83050417900085 0.467207500890906
4.83491635322571 0.46750281942364
4.83580279350281 0.467529862835988
4.84058451652527 0.467559663172156
4.84097218513489 0.467850419995179
4.84596133232117 0.467882744219583
4.84761619567871 0.46816890566026
4.850834608078 0.468450501808111
4.85162949562073 0.468485436042234
4.8522469997406 0.468485436042234
4.85236954689026 0.468485436042234
4.85643243789673 0.468523023879457
4.85677552223206 0.468800889532478
4.8612654209137 0.469072535635773
4.8618004322052 0.469113448044928
4.86651039123535 0.469383288806501
4.86696696281433 0.469426383079008
4.87222719192505 0.46969066375945
4.87301349639893 0.469736517971143
4.87705731391907 0.469998234878269
4.87741470336914 0.470047087288514
4.88245749473572 0.470305149196353
4.88331079483032 0.470357417847808
4.88774681091309 0.470614208008481
4.88857293128967 0.470670326016795
4.89302825927734 0.470924124895153
4.89352440834045 0.470984254205684
4.89826083183289 0.471235247877209
4.89886522293091 0.471299327966147
4.90355777740479 0.471547264920926
4.90431261062622 0.471614547868388
4.90708708763123 0.471614547868388
4.90729165077209 0.471614547868388
4.90879583358765 0.47185906811035
4.90912508964539 0.471930620899087
4.91397428512573 0.472170910602827
4.91459155082703 0.472246567780777
4.91922211647034 0.472481665528117
4.91962313652039 0.47256276874031
4.92456007003784 0.472790782707525
4.92539858818054 0.472875326304119
4.92972564697266 0.47309987726268
4.93089246749878 0.473188935926459
4.93503499031067 0.473407068343296
4.93539619445801 0.473501114913432
4.94030618667603 0.473712618641041
4.94073033332825 0.473809129562905
4.94581818580627 0.474015250837213
4.94609761238098 0.474115589555795
4.95118093490601 0.47431568716748
4.95236682891846 0.47441994420977
4.95285201072693 0.47441994420977
4.9529447555542 0.47441994420977
4.95637655258179 0.474615292673952
4.9569354057312 0.474723533509445
4.96203923225403 0.474835462873883
4.96244645118713 0.475027102654922
4.96654939651489 0.475214734546343
4.96698355674744 0.475330121309497
4.97178339958191 0.4755195700791
4.97217893600464 0.475638413684553
4.97704935073853 0.475826203774376
4.97759962081909 0.47594992536709
4.98234701156616 0.476141072322778
4.98281645774841 0.476268791956226
4.98759031295776 0.476460952772408
4.98843932151794 0.476593245358282
4.99365377426147 0.476789046132888
4.99433779716492 0.476926194397431
4.99848198890686 0.477068460715499
4.99890661239624 0.477267939348806
4.9993097782135 0.477267939348806
4.99936270713806 0.477267939348806
5.00335454940796 0.47747349018741
5.00383043289185 0.477620457434218
5.00855994224548 0.477831524413865
5.00905990600586 0.477983259863168
5.01388573646545 0.478199568469302
5.01429414749146 0.478356978925589
5.01911973953247 0.47857974551236
5.01969861984253 0.478740058061739
5.02440929412842 0.478968004852123
5.02490830421448 0.479131503432804
5.02963733673096 0.479362634179122
5.03068089485168 0.479526039670544
5.03488373756409 0.479763578621352
5.03531002998352 0.479929366695239
5.04017639160156 0.4801691742933
5.04089188575745 0.480334944023333
5.04547500610352 0.480577440542994
5.04631614685059 0.480743139074306
5.04957270622253 0.480743139074306
5.04963755607605 0.480743139074306
5.05094122886658 0.48098861242608
5.05178284645081 0.48115395134313
5.05712532997131 0.481317374584403
5.05811333656311 0.481565105838891
5.06147050857544 0.481726900124675
5.06190061569214 0.481978039265469
5.06651902198792 0.482232855531872
5.06695008277893 0.482393980860082
5.07175445556641 0.482648428371642
5.07235670089722 0.482807156891711
5.07748460769653 0.483067738559392
5.07815599441528 0.483226389739954
5.08265733718872 0.483384171784953
5.09836649894714 0.483541118550906
5.0991792678833 0.483806493877923
5.09923720359802 0.483964066992578
5.09928131103516 0.484234111229023
5.09936141967773 0.484392348592761
5.09942412376404 0.484668526743685
5.09954285621643 0.484951954080809
5.10122919082642 0.484951954080809
5.10133647918701 0.484951954080809
5.10337829589844 0.485245879737536
5.10401010513306 0.485404907606995
5.10866618156433 0.485707833795984
5.1091685295105 0.48586671145604
5.11392259597778 0.486175994341242
5.11438155174255 0.486334818274428
5.11911725997925 0.486652725139076
5.11983346939087 0.486811824092407
5.12443661689758 0.487133760285983
5.12522268295288 0.487290650494423
5.12967205047607 0.487621126933495
5.13050675392151 0.487777288709159
5.13494896888733 0.488114445487676
5.13566040992737 0.488268632194433
5.14023780822754 0.488609430488571
5.14062762260437 0.488762178655634
5.14550256729126 0.489107870066259
5.1462082862854 0.489257345201207
5.15117526054382 0.489605245397363
5.1516695022583 0.489751852995945
5.15736985206604 0.489894767965386
5.15771174430847 0.490244453342684
5.15788054466248 0.490244453342684
5.15800857543945 0.490244453342684
5.16167807579041 0.490598637212432
5.16218614578247 0.490738469805661
5.16656970977783 0.491094338312647
5.16694188117981 0.49123043426351
5.17179846763611 0.491589304567773
5.17294859886169 0.49172227866753
5.17709136009216 0.492084745286833
5.17793536186218 0.492214276085498
5.18242764472961 0.492586193109321
5.18283843994141 0.492715058466188
5.18769478797913 0.493089682993876
5.18830275535583 0.493215922562374
5.19290781021118 0.493597777864666
5.19313168525696 0.493722571805564
5.19819378852844 0.494111871824494
5.19875860214233 0.494235467609631
5.20370531082153 0.494632720669579
5.20489573478699 0.494754269594263
5.20734333992004 0.494754269594263
5.20751738548279 0.494754269594263
5.20876002311707 0.495153411834042
5.20934581756592 0.495272220933609
5.21419072151184 0.495389740913708
5.2148072719574 0.495796021926231
5.21913647651672 0.496207206474737
5.21956300735474 0.496322870262447
5.22430419921875 0.496736251210103
5.22492003440857 0.496848180510191
5.22970271110535 0.49726202620907
5.23019075393677 0.497370577119742
5.23499894142151 0.497786231452073
5.23644018173218 0.497892037494967
5.24028468132019 0.498302252070897
5.2408561706543 0.498402886760572
5.245525598526 0.498809939365706
5.24622440338135 0.498906299934297
5.25132894515991 0.498997722353014
5.25204706192017 0.499403314036613
5.25431990623474 0.499403314036613
5.25445866584778 0.499403314036613
5.25646567344666 0.499801360482978
5.25696897506714 0.499887382018806
5.26130485534668 0.500282160848299
5.26193165779114 0.500362660065549
5.2667601108551 0.500752974230207
5.26798272132874 0.500829239479227
5.27183985710144 0.501213563563112
5.27220296859741 0.501284461956508
5.27702140808105 0.501666822029263
5.27744174003601 0.501733817977546
5.28236722946167 0.502112670987766
5.28292417526245 0.502175039940427
5.28753733634949 0.502551049430896
5.28795266151428 0.5026091520569
5.29301500320435 0.502981451014704
5.29344415664673 0.503035349900118
5.29804491996765 0.503406611568663
5.29873919487 0.503456590076273
5.30060529708862 0.503456590076273
5.30068302154541 0.503456590076273
5.30334806442261 0.503824326169973
5.30387282371521 0.50387030775314
5.30914330482483 0.503911720987313
5.30946183204651 0.504277586203854
5.31418061256409 0.504313671794195
5.31519079208374 0.504675417068822
5.31912612915039 0.505035774279244
5.3195915222168 0.505067650485112
5.3243625164032 0.505418156726471
5.3247754573822 0.505444050938424
5.32962656021118 0.50578600069201
5.3300621509552 0.505807124629298
5.33498167991638 0.506144979772842
5.33548641204834 0.506161209621739
5.34035038948059 0.506489646199912
5.34121680259705 0.506499483229489
5.34551429748535 0.50681812228543
5.34631299972534 0.50682158363819
5.35041975975037 0.50682158363819
5.35050296783447 0.50682158363819
5.35066175460815 0.507130731000877
5.3511176109314 0.507128799507939
5.35606241226196 0.507427799344222
5.35657620429993 0.507419429660418
5.36147809028625 0.507405493960439
5.3622407913208 0.507694547368741
5.36650538444519 0.50797681521858
5.36687731742859 0.507956577678521
5.37193298339844 0.508228515452955
5.37298393249512 0.508203400227252
5.37706184387207 0.50846521716082
5.37800741195679 0.508434221444105
5.38279271125793 0.508398530695537
5.38331365585327 0.508655068044971
5.38760375976562 0.508905029026824
5.38804149627686 0.508863183956341
5.39293384552002 0.509108825242112
5.39340233802795 0.509061952858355
5.39825081825256 0.509303563696835
5.39874720573425 0.509252709403063
5.40348601341248 0.50949118858652
5.40405416488647 0.509435435224976
5.4069037437439 0.509435435224976
5.4070463180542 0.509435435224976
5.40874767303467 0.509670909018486
5.40902495384216 0.509610846077353
5.41400194168091 0.509844612973987
5.41437721252441 0.509781365734453
5.41925954818726 0.510014004999537
5.42029452323914 0.509947875569312
5.42458820343018 0.510177055445483
5.42491340637207 0.510109670017097
5.42979288101196 0.510338004046848
5.43016576766968 0.510268545911488
5.43507409095764 0.510495314654642
5.43567609786987 0.510424361948229
5.44041681289673 0.510652372060631
5.44257974624634 0.51058066222375
5.44557452201843 0.510806087799657
5.44641017913818 0.51073428974663
5.45081520080566 0.510958983881685
5.45118713378906 0.510887416719476
5.45612049102783 0.51111126044926
5.45666933059692 0.511039611509512
5.45791959762573 0.511039611509512
5.4580934047699 0.511039611509512
5.46142792701721 0.511264564020298
5.46228098869324 0.511192623927155
5.46785283088684 0.511415606932597
5.46864581108093 0.511344117891568
5.47181701660156 0.51156710512474
5.47223448753357 0.51149559831705
5.47706365585327 0.511717053268485
5.47746872901917 0.511645520936064
5.48285794258118 0.511573226549804
5.48404312133789 0.511798973703871
5.48757576942444 0.512026875651808
5.48806738853455 0.511954435239756
5.4927921295166 0.512181308641133
5.49321579933167 0.512108033977208
5.49801397323608 0.512337003771947
5.49847626686096 0.51226444229248
5.5010027885437 0.51226444229248
5.50108027458191 0.51226444229248
5.50363421440125 0.512494058856017
5.50501847267151 0.51242096904748
5.50858521461487 0.512650880913609
5.50972032546997 0.512578078050904
5.51384925842285 0.512808708448372
5.51425099372864 0.512736657902481
5.51908349990845 0.512966986698031
5.5197286605835 0.512895610212999
5.52433896064758 0.51312270156882
5.52493739128113 0.51305261097868
5.52959871292114 0.513277401030236
5.5303521156311 0.513208672696933
5.53499817848206 0.51343330489446
5.5358669757843 0.513365489929833
5.54022550582886 0.513587642703945
5.54063320159912 0.513521554441847
5.54549431800842 0.513741241270988
5.54630923271179 0.513676511246346
5.54939460754395 0.513676511246346
5.54944920539856 0.513676511246346
5.55117559432983 0.513612696692144
5.55148124694824 0.513829857039693
5.55622553825378 0.513767063701755
5.55688977241516 0.51398322754015
5.56119775772095 0.514197569624407
5.56161379814148 0.514135909564294
5.56652879714966 0.514353759048055
5.56707119941711 0.514293276379055
5.57182002067566 0.514509288467608
5.57368159294128 0.514449229497231
5.57719588279724 0.514667395585246
5.57826495170593 0.514606900375834
5.58236980438232 0.514830340893253
5.58339810371399 0.514770028825104
5.58766865730286 0.514998161103004
5.58822727203369 0.514938004911241
5.59286594390869 0.515170013787158
5.59358072280884 0.515108659834295
5.59805679321289 0.515346828423939
5.5986168384552 0.515285025449527
5.60042262077332 0.515285025449527
5.60048937797546 0.515285025449527
5.60335826873779 0.51552893157833
5.60409450531006 0.515467090909016
5.60857319831848 0.51571609187357
5.60912322998047 0.515653508377952
5.61387300491333 0.515907590634195
5.61487913131714 0.515845218377789
5.61916375160217 0.516105113075119
5.61955380439758 0.516042567276115
5.62454748153687 0.516303743293593
5.62520861625671 0.516242448355951
5.62971782684326 0.516507335631615
5.63003778457642 0.516446946903963
5.63496541976929 0.516716145058205
5.63606262207031 0.516656402397033
5.64015960693359 0.516927555623046
5.64084124565125 0.516869481866632
5.64553666114807 0.517141449852289
5.64697432518005 0.517085324458288
5.65072321891785 0.517358065458327
5.65138840675354 0.517358065458327
5.65149426460266 0.51730411973216
5.65154528617859 0.51730411973216
5.65614032745361 0.517579201344142
5.65767335891724 0.517527641013152
5.66128540039062 0.517804435082633
5.66220045089722 0.51775521120122
5.66717839241028 0.517707878427891
5.66788363456726 0.517987367811767
5.67180132865906 0.518270140030696
5.67230439186096 0.518224397729669
5.67706608772278 0.518509474623098
5.67745733261108 0.518465426085077
5.68235087394714 0.518758677048817
5.68342781066895 0.51871596819994
5.68773150444031 0.519017981242137
5.68827533721924 0.518976804618133
5.69296741485596 0.519283239771106
5.6937301158905 0.519243606656478
5.69811177253723 0.519557384648212
5.69876646995544 0.5195194352252
5.70224142074585 0.5195194352252
5.70233869552612 0.5195194352252
5.70379257202148 0.519483859470105
5.70477700233459 0.519805472794809
5.70855736732483 0.520135457993811
5.70898413658142 0.520101913780037
5.71386337280273 0.520439458591182
5.7143280506134 0.52040876030019
5.71909618377686 0.520749250957024
5.71974897384644 0.520721109347362
5.72444200515747 0.521065438263006
5.7250759601593 0.521041189490163
5.72964978218079 0.521388790711762
5.73009371757507 0.521368211110594
5.73496842384338 0.521719934590694
5.73620867729187 0.521703074599248
5.74045324325562 0.522054555934319
5.74090695381165 0.522041819388416
5.74555611610413 0.522393531949251
5.7459020614624 0.522385087314056
5.75082230567932 0.522735798872293
5.7515242099762 0.522730795335628
5.75222086906433 0.522730795335628
5.75230813026428 0.522730795335628
5.75597763061523 0.523081503298437
5.75702261924744 0.523080393067828
5.76118803024292 0.523434596598632
5.7621853351593 0.523438922765372
5.7664806842804 0.523796156511252
5.7672758102417 0.5238050172914
5.77207159996033 0.523818749285762
5.77273368835449 0.524175855926899
5.77862429618835 0.524193809709084
5.77926874160767 0.524553463520082
5.78240633010864 0.524917750895605
5.782870054245 0.524941013233908
5.78756618499756 0.525308938142869
5.7879683971405 0.525337099169326
5.7928421497345 0.525710232938462
5.79345989227295 0.525744261303976
5.79803919792175 0.526120901640767
5.79884266853333 0.526160786867303
5.80239868164062 0.526160786867303
5.80249047279358 0.526160786867303
5.80423879623413 0.526206554924068
5.8047091960907 0.5265871556906
5.80857968330383 0.526969123171639
5.80908870697021 0.527020721835634
5.81386661529541 0.527404178266498
5.81429433822632 0.527461605418972
5.819096326828 0.527845372241371
5.81991600990295 0.52790842007188
5.82442283630371 0.52829202883575
5.82484889030457 0.528360194439023
5.82991552352905 0.528742171581444
5.83045554161072 0.528814139501378
5.83502197265625 0.529193381317455
5.83542346954346 0.529268149382613
5.84023499488831 0.529642880260871
5.84086418151855 0.529721256307994
5.84551501274109 0.530093745550347
5.8470401763916 0.530174371424942
5.850830078125 0.530543506871749
5.85127782821655 0.530626540604537
5.85229206085205 0.530626540604537
5.85238862037659 0.530626540604537
5.85604810714722 0.530991865581059
5.85648798942566 0.531076397065992
5.86143136024475 0.531439671326168
5.86213946342468 0.53152684331195
5.86659073829651 0.531886902914648
5.8672411441803 0.531975135612245
5.87174773216248 0.532329671156987
5.872145652771 0.532417542407864
5.87712121009827 0.532769674772512
5.87817931175232 0.532859269921477
5.88235259056091 0.533214110919219
5.88322591781616 0.533304125183391
5.88765215873718 0.533658135361162
5.88866710662842 0.533751636463603
5.89290380477905 0.534104838255064
5.89364171028137 0.534199374904818
5.89813184738159 0.534553174791771
5.8986279964447 0.534649782603741
5.90244221687317 0.534649782603741
5.9025399684906 0.534649782603741
5.9039626121521 0.534747817061154
5.90442204475403 0.53510172920347
5.90860176086426 0.535457362665968
5.9092218875885 0.535556732107054
5.91388201713562 0.535912697789157
5.91434812545776 0.536013180599918
5.91913604736328 0.536370119689847
5.92010879516602 0.536471611130865
5.92443680763245 0.536824107494897
5.92482852935791 0.536924829874202
5.92970371246338 0.537274674516852
5.93043565750122 0.537374949982194
5.93497586250305 0.537721331305111
5.93546199798584 0.537820340467366
5.94031190872192 0.538165979939438
5.94051337242126 0.538263821679767
5.94555473327637 0.538602619730351
5.94669365882874 0.538698344441092
5.95094513893127 0.539031297520707
5.95159602165222 0.539123371353786
5.95248341560364 0.539123371353786
5.95259618759155 0.539123371353786
5.95598959922791 0.539448966575323
5.9565122127533 0.539538050691735
5.96115660667419 0.539857311347383
5.96187353134155 0.539942193356693
5.96651196479797 0.540258917585806
5.96731114387512 0.540339917295967
5.97211861610413 0.540649036049418
5.97322559356689 0.54072476183313
5.97721576690674 0.541030408966542
5.97826361656189 0.541101927873842
5.98286747932434 0.541405103182182
5.98321127891541 0.541472617069129
5.98759412765503 0.541773906001547
5.98809480667114 0.541836783788729
5.99341106414795 0.541896095367796
5.99389100074768 0.542195370696089
5.99806833267212 0.542494114624651
5.99845910072327 0.542547758322202
6.00225353240967 0.542547758322202
6.002357006073 0.542547758322202
6.00350189208984 0.542845877353877
6.00391340255737 0.542895703404913
6.00861001014709 0.543193059583367
6.00950312614441 0.543238914386897
6.01396679878235 0.543534908012985
6.01461720466614 0.543577200014053
6.01910710334778 0.543868263385914
6.01961040496826 0.543906958783565
6.02439856529236 0.544195609074014
6.02507328987122 0.544230533917607
6.02965331077576 0.544516375395183
6.03025579452515 0.544547250091939
6.03506278991699 0.544831523340584
6.03541707992554 0.544859362058809
6.04025053977966 0.545138600847794
6.04115128517151 0.545163606349726
6.04573130607605 0.545439014487953
6.04611611366272 0.54546065612927
6.05077290534973 0.545731570775759
6.05116271972656 0.545749833347901
6.05215883255005 0.545749833347901
6.05224633216858 0.545749833347901
6.05623722076416 0.546018658203335
6.05662941932678 0.546032930043015
6.06163954734802 0.546299536946474
6.06274914741516 0.54631006938527
6.06658220291138 0.546576021459082
6.06713318824768 0.546582923583836
6.07204723358154 0.546849473745534
6.0728223323822 0.546852166543282
6.07697725296021 0.54711734454774
6.07892346382141 0.547115773370238
6.08245182037354 0.547386622156833
6.08287048339844 0.547381544328921
6.0876259803772 0.547655523112286
6.08825182914734 0.547646032409757
6.09284973144531 0.547923065658151
6.09328866004944 0.547909554033095
6.09822487831116 0.548190669107759
6.09898686408997 0.54817345566266
6.10154914855957 0.54817345566266
6.10164284706116 0.54817345566266
6.10338616371155 0.54845791332894
6.10415935516357 0.548436404975454
6.10856461524963 0.548724013360173
6.10915350914001 0.54869893413742
6.11388111114502 0.548989679407192
6.11476469039917 0.548960643010706
6.11905479431152 0.549254109640708
6.11982870101929 0.549221180881684
6.12470698356628 0.549184714037263
6.12553381919861 0.549480071994715
6.12971186637878 0.549775623193813
6.13061881065369 0.54973659595108
6.13520741462708 0.550031667737327
6.13606309890747 0.549990414074189
6.14028215408325 0.550284137624778
6.14062786102295 0.550240150979335
6.14551615715027 0.550531673887882
6.14672446250916 0.550484720492074
6.15096187591553 0.550434805038029
6.15197920799255 0.55072435224385
6.15210294723511 0.55072435224385
6.15217781066895 0.55072435224385
6.1561279296875 0.551012553229402
6.15702891349792 0.550960245490278
6.16121006011963 0.551246053731988
6.16166234016418 0.551191919999317
6.16687679290771 0.551476246020882
6.18328619003296 0.551420397168999
6.18420767784119 0.551703349802444
6.18427348136902 0.551645129377059
6.18431901931763 0.551927781239455
6.18436670303345 0.551867037130736
6.18440937995911 0.552150379845571
6.18445634841919 0.552087665817237
6.18792629241943 0.552022420000114
6.1888632774353 0.552308015554189
6.19287991523743 0.552595093045733
6.19327402114868 0.552526809516992
6.19805431365967 0.55281755783228
6.19855451583862 0.552746470852408
6.20179653167725 0.552746470852408
6.20191049575806 0.552746470852408
6.20362973213196 0.553040907778276
6.20391941070557 0.552966290581445
6.20851945877075 0.553264236741588
6.20894861221313 0.553185930764172
6.21380519866943 0.553488249352765
6.21426177024841 0.553406641392661
6.21909379959106 0.553714119620581
6.21951389312744 0.553628638368277
6.2243959903717 0.553936467642123
6.22484040260315 0.553848933301065
6.2296142578125 0.554159384969472
6.23064613342285 0.554068838594224
6.2351758480072 0.554381178672897
6.23576259613037 0.554287465063386
6.24026942253113 0.55460288401985
6.24071741104126 0.554505650656516
6.2454674243927 0.55482015647905
6.24697232246399 0.554720381704121
6.2511465549469 0.555034061385058
6.25171971321106 0.55493299690246
6.25200271606445 0.55493299690246
6.25210380554199 0.55493299690246
6.2561821937561 0.555246339817875
6.25739359855652 0.555143991685031
6.26151847839355 0.555039945634358
6.26196336746216 0.555352228344059
6.26661252975464 0.555662767477388
6.26760697364807 0.55555752770527
6.27184867858887 0.555868634151489
6.27261853218079 0.555761964540257
6.27698016166687 0.556072734855426
6.27779388427734 0.555964268385237
6.28272771835327 0.556276326323293
6.28330540657043 0.55616643313942
6.28764247894287 0.556479555630726
6.28810095787048 0.55636797523368
6.29298639297485 0.556683242990648
6.29339265823364 0.556569890329349
6.29804229736328 0.556887173979566
6.29865169525146 0.556771920521722
6.30241012573242 0.556771920521722
6.30250406265259 0.556771920521722
6.30353879928589 0.557093810337739
6.30519890785217 0.556976622599798
6.30856347084045 0.557301269861827
6.30915141105652 0.557182286895754
6.3138484954834 0.557511044252556
6.31427693367004 0.557390804996471
6.31905841827393 0.557723396003455
6.31992411613464 0.557601705152719
6.32443594932556 0.557937830921804
6.32505869865417 0.557814730221956
6.32966041564941 0.558149264906669
6.33052611351013 0.558026513565076
6.3349084854126 0.55836501269031
6.33574271202087 0.558241821781805
6.34086489677429 0.558119502479909
6.34135818481445 0.558457480608598
6.34559321403503 0.558794934978413
6.34633374214172 0.55867397293081
6.35115933418274 0.558555064622285
6.35162377357483 0.558891928391202
6.35231351852417 0.558891928391202
6.35240125656128 0.558891928391202
6.35635852813721 0.559226691123687
6.35687780380249 0.559109942111766
6.36126947402954 0.559442648526422
6.36167240142822 0.559327771041246
6.3665018081665 0.559659270505437
6.36724853515625 0.559546945118185
6.3719220161438 0.559877101077494
6.37287163734436 0.559767056536119
6.37702345848083 0.560096725682259
6.37757134437561 0.559989209121545
6.38340783119202 0.560315069546624
6.3839316368103 0.560209465743129
6.38765573501587 0.560538712535533
6.38826084136963 0.560435058189168
6.39300084114075 0.560766259196258
6.39340829849243 0.560664043721856
6.39803981781006 0.560997541195291
6.39879870414734 0.560896489103354
6.40190696716309 0.560896489103354
6.402015209198 0.560896489103354
6.40358662605286 0.56123320527082
6.4040834903717 0.561132666557343
6.40858387947083 0.561473426295944
6.40902519226074 0.561374197114979
6.41385459899902 0.561717705459241
6.41430282592773 0.561619874655911
6.4191255569458 0.561967306897968
6.41968441009521 0.561870825416982
6.42444372177124 0.562221517275261
6.42544627189636 0.562126488901173
6.42969393730164 0.56247602230377
6.43141508102417 0.562383968455758
6.43493938446045 0.562734408198796
6.43603730201721 0.562645447842054
6.44022679328918 0.562998346437407
6.44167375564575 0.562911149584201
6.4455144405365 0.563262064148436
6.44741201400757 0.563178817007201
6.45131921768188 0.563099850314579
6.45186114311218 0.563099850314579
6.45192766189575 0.563099850314579
6.45294642448425 0.563448310181538
6.45612001419067 0.56337392384904
6.45660161972046 0.56371893773661
6.4618124961853 0.564060031711317
6.46234822273254 0.563990069996131
6.46643781661987 0.564332074072473
6.46707725524902 0.564266439343357
6.47173142433167 0.564607235376205
6.47211384773254 0.564546177260151
6.47715210914612 0.564489519821393
6.47791910171509 0.564825636600496
6.48235702514648 0.565161270493189
6.48279881477356 0.565109215771118
6.48768615722656 0.56544515011203
6.48818588256836 0.565397410248721
6.49309849739075 0.565737281399578
6.49357151985168 0.565693564426596
6.49802541732788 0.56603192079701
6.49878978729248 0.565992007813711
6.50165987014771 0.565992007813711
6.50176668167114 0.565992007813711
6.50335097312927 0.566332325175499
6.50383234024048 0.566296882913461
6.50856399536133 0.566639104609887
6.50934481620789 0.566607708078853
6.51390862464905 0.566951122644016
6.51428747177124 0.566925038568876
6.51908922195435 0.567268672317669
6.52038550376892 0.567247372959929
6.52442789077759 0.56758719234284
6.52503180503845 0.567570524643401
6.52966952323914 0.567907622297049
6.53013634681702 0.567896354956137
6.53509378433228 0.568230570032055
6.535888671875 0.568224820042546
6.54031682014465 0.568558268970339
6.54115843772888 0.568557767448283
6.54551291465759 0.568886461993079
6.54652643203735 0.56889188563618
6.55096817016602 0.568903499561675
6.551762342453 0.568903499561675
6.55183219909668 0.568903499561675
6.55197429656982 0.569227737818454
6.55614256858826 0.569548360980607
6.55659413337708 0.569565271523365
6.56119060516357 0.569882862811321
6.56167101860046 0.569905603113614
6.56648015975952 0.570221096444076
6.5671443939209 0.570249833124542
6.57175922393799 0.570564209254171
6.57242798805237 0.570598799925756
6.57754039764404 0.570910543094785
6.57832479476929 0.570949706467541
6.58244323730469 0.571263155733364
6.58323240280151 0.571308910917693
6.58764672279358 0.571627100952394
6.5881450176239 0.571678078973445
6.59343099594116 0.571998162356397
6.59405612945557 0.572054937773651
6.59813809394836 0.572373896426541
6.60054492950439 0.572435252621921
6.60219049453735 0.572435252621921
6.60226941108704 0.572435252621921
6.60374593734741 0.572502353469614
6.60418033599854 0.572825663467555
6.6087338924408 0.573151185249604
6.60940337181091 0.573224144388822
6.61396598815918 0.573550979648364
6.61445569992065 0.573627853850678
6.61911129951477 0.573956284208958
6.62083625793457 0.574038987507134
6.62435817718506 0.574364323092339
6.62561678886414 0.574450111624124
6.62968707084656 0.574774412871426
6.63080096244812 0.57486390382528
6.63497471809387 0.575188931309087
6.63578653335571 0.575282085116781
6.6402382850647 0.575603754347363
6.64146971702576 0.575700351236775
6.645503282547 0.576018337148736
6.64657783508301 0.576117683448518
6.65077042579651 0.57643189878422
6.65113162994385 0.576533524821177
6.65232372283936 0.576533524821177
6.65242528915405 0.576533524821177
6.65625405311584 0.576637831921684
6.65669441223145 0.57694863237389
6.66123390197754 0.5772562135572
6.66193342208862 0.577362414780118
6.66650462150574 0.577667205707237
6.66730976104736 0.577778104631455
6.67178392410278 0.578081040763521
6.67230367660522 0.578193757813763
6.67699146270752 0.578495196787553
6.67747402191162 0.57861106694616
6.68271446228027 0.5789121293595
6.68324184417725 0.579031832981572
6.68783187866211 0.579156225720905
6.68857312202454 0.579457647865913
6.69281983375549 0.57976043520584
6.69331860542297 0.57988809923285
6.69806718826294 0.580192754611669
6.6999135017395 0.580324876900651
6.70224523544312 0.580324876900651
6.70234727859497 0.580324876900651
6.70338177680969 0.58063156888929
6.70399308204651 0.580767882953418
6.70864248275757 0.581079095522347
6.70945405960083 0.581220653933468
6.71381425857544 0.581530543436504
6.71420979499817 0.581675894101446
6.71905994415283 0.581987535837631
6.71950531005859 0.58213654431155
6.72432708740234 0.582446640915557
6.72486734390259 0.582597937758479
6.72958755493164 0.582907476903304
6.73030352592468 0.583060935644705
6.73594093322754 0.5833717359373
6.73696899414062 0.583528730078652
6.7403028011322 0.583836312826554
6.7409360408783 0.583995413236174
6.7457377910614 0.584299555029343
6.74705290794373 0.584460987086361
6.75070881843567 0.58476190899151
6.75156259536743 0.584925087675118
6.75206732749939 0.584925087675118
6.75213408470154 0.584925087675118
6.75600099563599 0.585222401967693
6.75655078887939 0.585387948207497
6.76150965690613 0.585556072429633
6.76219511032104 0.585850278155533
6.76677894592285 0.586142028322916
6.76718711853027 0.586312588576992
6.77175140380859 0.586602596294087
6.77240538597107 0.586776876225317
6.77702927589417 0.587062398569134
6.77840328216553 0.587236127375557
6.78244352340698 0.587523993783562
6.78296709060669 0.587705151554232
6.78762626647949 0.587994085788798
6.78856039047241 0.588179601673544
6.79282569885254 0.588470067742272
6.79313540458679 0.588660334509054
6.79804253578186 0.588952910961479
6.79842519760132 0.589148438600182
6.8021399974823 0.589148438600182
6.8022255897522 0.589148438600182
6.80371761322021 0.589443671713254
6.80429792404175 0.589644479781924
6.80877947807312 0.589851312767226
6.80935788154602 0.5901497754827
6.81445240974426 0.59045105055311
6.81478261947632 0.590663604414275
6.81907248497009 0.590964385148778
6.81948161125183 0.591179815331755
6.82434821128845 0.591485588583228
6.82491302490234 0.591708602805277
6.82966232299805 0.592012961522913
6.83025932312012 0.592238443416071
6.83497047424316 0.592545649438703
6.83542275428772 0.592776473316419
6.84034299850464 0.593082045238253
6.84096598625183 0.593315882801598
6.84553551673889 0.593619656742906
6.84727501869202 0.593856147771127
6.85096979141235 0.59409485033471
6.85182404518127 0.594396838403514
6.85226821899414 0.594396838403514
6.85233378410339 0.594396838403514
6.85660409927368 0.594637667858942
6.85672831535339 0.594937432215642
6.86124086380005 0.595235177446969
6.86227560043335 0.595477957513676
6.8665292263031 0.595777425689973
6.86693644523621 0.596026250541235
6.87198042869568 0.596322600250444
6.8724889755249 0.596572464779311
6.87695121765137 0.596868905642463
6.87737488746643 0.597122710195236
6.88258790969849 0.597420462448022
6.88300251960754 0.597678792095331
6.88765001296997 0.597977215839951
6.88880467414856 0.598242920977763
6.8930492401123 0.598512276094114
6.89392709732056 0.598812095233573
6.8980758190155 0.599115214595873
6.89847135543823 0.599390607267616
6.90260982513428 0.599390607267616
6.90271043777466 0.599390607267616
6.90482950210571 0.599697330079854
6.90514945983887 0.599979497117886
6.90858840942383 0.600289517179425
6.90921354293823 0.600578106160083
6.91388320922852 0.600891678627626
6.91433382034302 0.601186136645772
6.91909098625183 0.601502438011861
6.91978573799133 0.601802573368828
6.92440867424011 0.602118276835283
6.92524933815002 0.602419742788338
6.92974185943604 0.602739106289176
6.93036580085754 0.603045904266414
6.9350438117981 0.603362834082305
6.93542575836182 0.6036689965012
6.94026827812195 0.603988961456528
6.94126152992249 0.604299571993973
6.94554400444031 0.604618494220211
6.94760847091675 0.604930123258868
6.95094680786133 0.605248348571935
6.95197057723999 0.605560749959697
6.95232796669006 0.605560749959697
6.95239901542664 0.605560749959697
6.95599746704102 0.605877608324434
6.9565737247467 0.606191006054905
6.96125674247742 0.60650664020296
6.96168184280396 0.606821218494958
6.96653580665588 0.607135973753794
6.9670398235321 0.607452585023394
6.97167563438416 0.607766524822821
6.9726243019104 0.608086105913974
6.97693586349487 0.608397972688478
6.97792601585388 0.60871868270991
6.98245239257812 0.609034748800268
6.98288631439209 0.609363145418615
6.98769164085388 0.609680843472041
6.9886794090271 0.610014274108127
6.99312114715576 0.61035416293849
6.99352025985718 0.610674154657927
6.99806332588196 0.610999909715082
6.99843072891235 0.611346225386436
7.00222992897034 0.611346225386436
7.00233197212219 0.611346225386436
7.00352001190186 0.611672169852256
7.00414133071899 0.612025269044985
7.00877547264099 0.61238116653777
7.00962519645691 0.612711244902629
7.01381993293762 0.613045286935915
7.01483225822449 0.613409629786136
7.01907587051392 0.613747373998904
7.01946568489075 0.614117454452302
7.02432441711426 0.614454155893933
7.02475166320801 0.614824813393584
7.02981162071228 0.615162896519027
7.03008055686951 0.61553565680043
7.03510069847107 0.615876148457688
7.03574323654175 0.616252897335327
7.04025721549988 0.616591336159214
7.04069209098816 0.616967371302696
7.04551243782043 0.617303501255687
7.04634308815002 0.61767880417367
7.05100178718567 0.61805277250421
7.05178284645081 0.618386243441641
7.05230641365051 0.618386243441641
7.05240774154663 0.618386243441641
7.05610322952271 0.618717033898787
7.05662846565247 0.619089799349124
7.06125736236572 0.6194179670264
7.06182146072388 0.61978957335603
7.06653571128845 0.620115785326295
7.06768727302551 0.620486991981676
7.07176280021667 0.620811811868207
7.07236313819885 0.621183350371496
7.07702732086182 0.621507692664771
7.07785487174988 0.621879635810398
7.08234524726868 0.622204895472943
7.08301901817322 0.622577971709314
7.08758854866028 0.62290494938059
7.08842849731445 0.623279566396292
7.09287333488464 0.623609234976434
7.09392499923706 0.623986573653702
7.09806442260742 0.624319246030858
7.0986008644104 0.624698985511959
7.10185432434082 0.624698985511959
7.10196852684021 0.624698985511959
7.10373497009277 0.625035222524799
7.10407710075378 0.625416587995535
7.10946941375732 0.625799858868176
7.11032795906067 0.626139340910874
7.11385440826416 0.626481925605826
7.11436080932617 0.626866572504589
7.11906290054321 0.627207854401977
7.11947059631348 0.627591990493887
7.12436580657959 0.627933931898015
7.1248037815094 0.628312330648801
7.12963151931763 0.628653274765451
7.13024497032166 0.629028600386787
7.13492655754089 0.629370779116049
7.13579201698303 0.629745149285275
7.14020347595215 0.630083945008546
7.1406238079071 0.630452261003155
7.14548873901367 0.63078749074704
7.14614701271057 0.63114942272827
7.15133428573608 0.631504900793514
7.15178751945496 0.631836587951504
7.15247654914856 0.631836587951504
7.15259051322937 0.631836587951504
7.1560161113739 0.632165002232278
7.15648174285889 0.632518326556661
7.16131520271301 0.632844100665281
7.16181707382202 0.633189557414804
7.1666157245636 0.633513808088889
7.16717123985291 0.633855066921341
7.17183899879456 0.634178746117527
7.17263126373291 0.634516819316964
7.17703080177307 0.63484104562876
7.17790532112122 0.635176380082746
7.18234062194824 0.635502759011873
7.18313121795654 0.635836740529232
7.18760800361633 0.636165514990971
7.18847680091858 0.636499386384952
7.19292044639587 0.636831185614064
7.19315838813782 0.637164847890288
7.19806003570557 0.637499642752043
7.19874548912048 0.637833573727936
7.20230674743652 0.637833573727936
7.20240926742554 0.637833573727936
7.20336723327637 0.638171410396144
7.20400834083557 0.638504413513509
7.20857906341553 0.638844867348418
7.2095057964325 0.639176880771669
7.21384906768799 0.639518926524175
7.21470999717712 0.639846169896971
7.21949124336243 0.640174034298879
7.22011804580688 0.64051721689879
7.22436833381653 0.640857029715719
7.22485733032227 0.641182771766817
7.22961139678955 0.64152280046024
7.23000979423523 0.641845646707221
7.23502731323242 0.642181267295648
7.23673176765442 0.642498970978179
7.2402138710022 0.642830423642134
7.24090051651001 0.643143396868655
7.24548101425171 0.643469349264578
7.24609661102295 0.643777896130406
7.25087141990662 0.644098172806722
7.25124931335449 0.644401816182296
7.25222897529602 0.644401816182296
7.25232338905334 0.644401816182296
7.25652456283569 0.644716855958276
7.25701546669006 0.645015731585574
7.26163601875305 0.645325910849927
7.27759718894958 0.645620618352419
7.27840447425842 0.64592648428118
7.27846693992615 0.646214877795225
7.2785120010376 0.646517885379624
7.27856016159058 0.646806029214678
7.27860307693481 0.64710678184436
7.27865028381348 0.647392583693942
7.2830708026886 0.647676366983891
7.28357028961182 0.647972728604074
7.28764867782593 0.648271062814442
7.28807497024536 0.648554422888656
7.29288697242737 0.648853038140086
7.29320740699768 0.649135443496836
7.29813575744629 0.649435566816619
7.2990243434906 0.649718604128933
7.3035774230957 0.650020286866435
7.30418300628662 0.650305008026133
7.30778002738953 0.650305008026133
7.30795955657959 0.650305008026133
7.30871772766113 0.650608182873437
7.30966949462891 0.65089436784718
7.31410908699036 0.651199091642765
7.31454920768738 0.651487619476399
7.31918168067932 0.651793721221373
7.32000231742859 0.65208493678787
7.32445740699768 0.652388918011433
7.32493925094604 0.65268104657174
7.32970881462097 0.652984325697425
7.33044981956482 0.653273435692027
7.33501672744751 0.653577729829766
7.33593988418579 0.653866791658294
7.34025812149048 0.654168364059906
7.34117221832275 0.654459340300732
7.34554982185364 0.65475739058795
7.34596014022827 0.65504650641636
7.35149335861206 0.655341180505696
7.35202693939209 0.655628168082763
7.35630393028259 0.655913272781119
7.35691499710083 0.656204504226724
7.35810279846191 0.656204504226724
7.35825681686401 0.656204504226724
7.36128640174866 0.656493056628341
7.36151719093323 0.656776805252955
7.36653566360474 0.657062081299349
7.36698961257935 0.657344571297423
7.37179112434387 0.657627882019562
7.37226843833923 0.657910317815263
7.37696266174316 0.658192024290359
7.37776899337769 0.658475271376868
7.38228321075439 0.658756620591762
7.38289260864258 0.659042040420241
7.3875527381897 0.659324305544306
7.38838291168213 0.659612277285112
7.39278030395508 0.659898234639956
7.39333271980286 0.660190174924313
7.39801502227783 0.660475088805386
7.39878797531128 0.660771705468151
7.40018701553345 0.660771705468151
7.40025091171265 0.660771705468151
7.40336751937866 0.661058581899229
7.40377879142761 0.661360598035231
7.408522605896 0.661649219835397
7.40914869308472 0.661955978777005
7.4137761592865 0.662245072673102
7.41422629356384 0.662556680648011
7.41909742355347 0.662845350825593
7.4194610118866 0.663161889777834
7.4243860244751 0.663446340977119
7.42478895187378 0.663763206020004
7.4296133518219 0.664044057717084
7.4304256439209 0.664363196511058
7.43496179580688 0.66464052819491
7.43597483634949 0.664963135389092
7.4402232170105 0.665232984184085
7.44083166122437 0.665555187277717
7.44558691978455 0.66581652288818
7.44601845741272 0.666138153415252
7.45135021209717 0.666458619281675
7.45191335678101 0.666710824409633
7.45643615722656 0.666954611127939
7.45678019523621 0.667274501075091
7.45730662345886 0.667274501075091
7.45743680000305 0.667274501075091
7.46121287345886 0.667512464729239
7.46163415908813 0.667835218275527
7.46646761894226 0.668064318694315
7.46736431121826 0.668384387361318
7.47179079055786 0.668607702350265
7.47235059738159 0.668929123594277
7.47700881958008 0.669149207902597
7.47741889953613 0.669473021515414
7.48227190971375 0.669691529552172
7.48303198814392 0.67001800114089
7.48764300346375 0.67023719962954
7.48801112174988 0.670567680132377
7.4928572177887 0.670788938983059
7.49348425865173 0.671124373791915
7.498046875 0.671349306282527
7.49889945983887 0.67168953230985
7.50343132019043 0.671919152309104
7.50390481948853 0.672264203153566
7.50670337677002 0.672264203153566
7.50683999061584 0.672264203153566
7.50860190391541 0.672499021673962
7.50946187973022 0.672847858130348
7.51384568214417 0.673088293346389
7.51431775093079 0.673440871965526
7.51913523674011 0.67368714591592
7.51963472366333 0.6740423804958
7.52446413040161 0.674295056882244
7.52524518966675 0.674652815755774
7.52965402603149 0.674907705353049
7.53257012367249 0.675263034563832
7.53495311737061 0.67552357071833
7.53538203239441 0.675880930979549
7.54031133651733 0.676143909756216
7.54136562347412 0.676499229228355
7.54546713829041 0.67676456396926
7.54620862007141 0.677117226367763
7.55107569694519 0.677384449710027
7.55182814598083 0.677734310026245
7.5518844127655 0.677734310026245
7.55192613601685 0.677734310026245
7.55620193481445 0.67808088169892
7.55681991577148 0.678350048007408
7.56128740310669 0.678620991663184
7.56191039085388 0.678964450477816
7.56647300720215 0.679237148508863
7.56706404685974 0.679577694353588
7.57177734375 0.679851438833561
7.57222700119019 0.680191951117127
7.57713842391968 0.680467846989047
7.57805633544922 0.680808685445736
7.5826358795166 0.681091037817237
7.58301520347595 0.6814318490068
7.58777952194214 0.681719175485683
7.5880331993103 0.682060915498881
7.59304261207581 0.682353668801469
7.59346723556519 0.682698363603405
7.59826040267944 0.682998014354401
7.59883713722229 0.683346022455217
7.60349011421204 0.683652425158296
7.60416555404663 0.684002996120557
7.60778164863586 0.684002996120557
7.60795879364014 0.684002996120557
7.60886907577515 0.684317684325964
7.60951781272888 0.684671806674212
7.61403059959412 0.684994101536036
7.61473655700684 0.685351314814555
7.61927390098572 0.68568122869934
7.61988997459412 0.686040611886104
7.62454414367676 0.686373904040366
7.62499928474426 0.686730669031664
7.62955522537231 0.68706882016295
7.63001680374146 0.687424440961962
7.63487195968628 0.687766331045172
7.63558673858643 0.688119196380976
7.64043974876404 0.688471397670505
7.64105248451233 0.688818377075867
7.64556431770325 0.689165779299541
7.6471061706543 0.689513433602045
7.65115761756897 0.689860872428404
7.6517117023468 0.690202567540064
7.65636610984802 0.690550054392106
7.65731000900269 0.690550054392106
7.65754985809326 0.690887532317934
7.65769457817078 0.690887532317934
7.6621630191803 0.691234168798554
7.66327929496765 0.691567645503506
7.66657567024231 0.691917621125875
7.66701817512512 0.692250787190906
7.67173981666565 0.692598674112639
7.67212843894958 0.692927135534077
7.67695307731628 0.693276385569308
7.6776237487793 0.693603880507175
7.68255972862244 0.693927951047655
7.68350768089294 0.694278512896417
7.68760967254639 0.694634078190849
7.6879997253418 0.69496337893419
7.6928825378418 0.695317521839971
7.69336700439453 0.69564771190607
7.69803404808044 0.696004357486277
7.69843792915344 0.696336865070552
7.69980502128601 0.696336865070552
7.69987940788269 0.696336865070552
7.70335841178894 0.696695847113455
7.70378684997559 0.697029021375966
7.70856952667236 0.697389142983465
7.7090015411377 0.697723650948521
7.71418571472168 0.698059090618999
7.71525621414185 0.698419802678233
7.71916079521179 0.698779347511148
7.71957731246948 0.699115122013319
7.72453546524048 0.699473850674113
7.72493124008179 0.699808870126907
7.72979521751404 0.70016214814262
7.73036074638367 0.700492934367261
7.7349967956543 0.700845108706208
7.73624682426453 0.701175486317714
7.74036765098572 0.701522278758425
7.74085283279419 0.701848771767961
7.74566459655762 0.702189738393068
7.74656248092651 0.702512293180661
7.75084280967712 0.702846561777684
7.75160360336304 0.703165254266263
7.75659728050232 0.703493776237352
7.75689673423767 0.703493776237352
7.75708365440369 0.703493776237352
7.75771856307983 0.703807466326864
7.76158428192139 0.704129415250885
7.76203536987305 0.704440013306015
7.76664733886719 0.704755022830377
7.76729226112366 0.705061576443341
7.77195763587952 0.705369968853458
7.77244281768799 0.705673912127574
7.777015209198 0.705973075406841
7.77785897254944 0.706273563731978
7.78235483169556 0.706569962506341
7.78284382820129 0.706872790366777
7.78762102127075 0.707163145478481
7.78795027732849 0.707465703191954
7.79297542572021 0.707751342440272
7.79335522651672 0.708055103002067
7.79811930656433 0.708336605893567
7.79889798164368 0.70864199295882
7.80370092391968 0.708920528020728
7.80476784706116 0.70922822057964
7.80677795410156 0.70922822057964
7.80698394775391 0.70922822057964
7.80866646766663 0.709504078587137
7.80911040306091 0.709814316781871
7.81402802467346 0.71008824683386
7.81452131271362 0.71040178536879
7.8191351890564 0.710674307138654
7.82294940948486 0.710990617042766
7.82454490661621 0.711259108905792
7.826416015625 0.711578052330782
7.82970309257507 0.711844235246243
7.8306097984314 0.712161110017008
7.83510684967041 0.71242455495872
7.83579468727112 0.712741653542745
7.84019732475281 0.713005020269521
7.84059762954712 0.713324235845931
7.84546685218811 0.713583512090974
7.84659314155579 0.713900307200103
7.85069799423218 0.714155388381721
7.85110139846802 0.714155388381721
7.85116195678711 0.714155388381721
7.85131168365479 0.714468742114199
7.85645914077759 0.714778774555417
7.85705327987671 0.715030482844094
7.8614354133606 0.715279114002787
7.86237239837646 0.715586240623931
7.86659741401672 0.715830772904484
7.86704874038696 0.716135270505508
7.87184000015259 0.716377084588034
7.8725802898407 0.716679430319799
7.87701177597046 0.716918632326608
7.87772870063782 0.717219400684225
7.88236927986145 0.717456387351287
7.88293480873108 0.717756545625376
7.8875687122345 0.717991932122346
7.88821291923523 0.71829274275834
7.89344692230225 0.718595298185993
7.89408087730408 0.718828949318923
7.89802885055542 0.719061059343244
7.89874148368835 0.71936651205039
7.89965486526489 0.71936651205039
7.89970970153809 0.71936651205039
7.90369939804077 0.719675440554833
7.90408730506897 0.719905484884507
7.90853190422058 0.720133232416575
7.90896821022034 0.720445683131315
7.91382598876953 0.720670698137534
7.91489410400391 0.720987862428039
7.91902542114258 0.721209725772356
7.91990041732788 0.721530539605212
7.92440462112427 0.721746824930308
7.92488241195679 0.722067684297908
7.92961549758911 0.722279311661381
7.93027830123901 0.722601048510473
7.9350152015686 0.722809755552382
7.9357898235321 0.723132738056711
7.94024062156677 0.723336042614943
7.94094681739807 0.723661013969869
7.94555020332336 0.723859748811747
7.94632506370544 0.724182421299868
7.95005106925964 0.724182421299868
7.95014905929565 0.724182421299868
7.95147609710693 0.72437676184557
7.95185041427612 0.72469670181612
7.95606827735901 0.72488796958326
7.95652723312378 0.725205941954693
7.96115779876709 0.725395285239527
7.96157240867615 0.725711353537657
7.96678590774536 0.726025712431376
7.96803379058838 0.726213801570131
7.97188210487366 0.72640200547332
7.97225284576416 0.726715393611151
7.97718381881714 0.72690519646991
7.97754859924316 0.727219280297533
7.98261189460754 0.727411458970461
7.98361587524414 0.727726621792632
7.98761129379272 0.727922480195883
7.98799920082092 0.728240472972091
7.9930694103241 0.728438045672019
7.9936625957489 0.728759041415533
7.99800252914429 0.72896227384978
7.99851942062378 0.72928751470706
8.00209832191467 0.72928751470706
8.00225949287415 0.72928751470706
8.00347685813904 0.729495210010166
8.00386381149292 0.729824735367923
8.00860214233398 0.730036618091651
8.00912380218506 0.730369823897134
8.01388096809387 0.730585040176846
8.0146644115448 0.730922967681343
8.01916003227234 0.731140877377753
8.01990342140198 0.731482272634704
8.02436280250549 0.731700095125066
8.024827003479 0.732040578638949
8.03162622451782 0.732381753055556
8.03222799301147 0.73260054630544
8.03501200675964 0.732820801536394
8.03552842140198 0.733164651951954
8.04025101661682 0.733383726191951
8.0407772064209 0.733726155671545
8.04553008079529 0.733943768491965
8.04594421386719 0.734283036027129
8.05079913139343 0.734498799689827
8.0515079498291 0.734835292425722
8.05403661727905 0.734835292425722
8.05415797233582 0.734835292425722
8.05648374557495 0.73516920625172
8.05724430084229 0.735382618177524
8.0616307258606 0.73571356451674
8.06201934814453 0.735924690990428
8.06651902198792 0.736133696891827
8.06700801849365 0.736462739859852
8.07238483428955 0.736670202829266
8.07269954681396 0.736997538719857
8.07701468467712 0.737204681351485
8.07745122909546 0.73753140386875
8.08258318901062 0.737858151910294
8.08381628990173 0.738065912794988
8.08761501312256 0.738274964278559
8.08802247047424 0.738602714720936
8.09314060211182 0.738933609478574
8.09363293647766 0.739145017025218
8.09807229042053 0.739359528926443
8.09850740432739 0.739693052326849
8.10353112220764 0.739913159686276
8.10367584228516 0.739913159686276
8.10374569892883 0.739913159686276
8.10414338111877 0.740249147343204
8.10863780975342 0.740471219612535
8.10925459861755 0.740809994916761
8.11418652534485 0.741151771775408
8.11486387252808 0.741378976870651
8.11906981468201 0.741610672287001
8.11951851844788 0.741954819108496
8.12436079978943 0.742188900171982
8.12479281425476 0.742530273466304
8.12962579727173 0.742767230741071
8.13007378578186 0.743108695496674
8.13502812385559 0.743349568045012
8.13604640960693 0.743692053975573
8.14028191566467 0.74393353675633
8.14085817337036 0.744273368654164
8.14554405212402 0.744515139148254
8.14615488052368 0.744850818869341
8.15073895454407 0.745092651688126
8.15112400054932 0.745424937426314
8.15367388725281 0.745424937426314
8.15379953384399 0.745424937426314
8.15608906745911 0.745666107185472
8.15688920021057 0.745995037214741
8.16125726699829 0.746235569820391
8.16213893890381 0.746561225526605
8.16647148132324 0.746801469381762
8.16709232330322 0.747124159743412
8.17174649238586 0.747364856819946
8.17274379730225 0.747690334810328
8.17695474624634 0.747932090862187
8.17741942405701 0.748254673642363
8.18260073661804 0.748577853540032
8.18327403068542 0.748821324685522
8.18764495849609 0.74906724209229
8.1880784034729 0.749392144335489
8.19287323951721 0.749641351845273
8.19331884384155 0.749968903321904
8.19804406166077 0.750221937749507
8.19846367835999 0.750553026502115
8.20302796363831 0.750553026502115
8.20315384864807 0.750553026502115
8.20360946655273 0.750884797616433
8.20455169677734 0.751141984535826
8.20897769927979 0.751476193465956
8.21016240119934 0.751737530271846
8.21389245986938 0.751999412497975
8.21435308456421 0.752335845345222
8.21907162666321 0.752603106702967
8.22002172470093 0.752939397020033
8.2244017124176 0.753205824625523
8.22477841377258 0.753542633988231
8.229576587677 0.753809926144918
8.22997951507568 0.754142686643668
8.23715686798096 0.754411961574176
8.23812007904053 0.754744252890786
8.24031925201416 0.755012571577685
8.24067282676697 0.755340980825284
8.24557280540466 0.755607672547662
8.24634218215942 0.755932291565737
8.25076985359192 0.756197591308963
8.25118184089661 0.75651758455603
8.25330400466919 0.75651758455603
8.25340175628662 0.75651758455603
8.256028175354 0.756781536371187
8.25645780563354 0.757098340068591
8.26120805740356 0.75736139700436
8.2620210647583 0.757673899594086
8.26649951934814 0.757939970422724
8.26691460609436 0.758254312496578
8.27198839187622 0.758519109259073
8.27261257171631 0.758829369966652
8.27723860740662 0.759095702979888
8.27747941017151 0.75940470435155
8.28259491920471 0.759710863961131
8.28300046920776 0.759979551109674
8.28764367103577 0.760250740611923
8.28800702095032 0.760561719656606
8.29316973686218 0.760874796294935
8.29386639595032 0.761148855661091
8.29807591438293 0.761425423345685
8.29850816726685 0.761741655839594
8.30302739143372 0.761741655839594
8.30312728881836 0.761741655839594
8.30353140830994 0.762020613570133
8.30436730384827 0.762338580588678
8.30863618850708 0.762619275818471
8.30967235565186 0.762940042834259
8.31414079666138 0.763264002558502
8.31455588340759 0.763545499843387
8.31912016868591 0.763827602577632
8.31949782371521 0.764152824361642
8.3243887424469 0.764433841156399
8.32481145858765 0.764756536892002
8.32959651947021 0.765032557713421
8.33018970489502 0.765355810086969
8.33493447303772 0.765631447041428
8.33568739891052 0.765952571811467
8.34128952026367 0.766224742055213
8.34171938896179 0.766545957812424
8.3456027507782 0.766814207788278
8.34621334075928 0.767132731962815
8.35081434249878 0.767396209925282
8.35123205184937 0.767710287342949
8.35355973243713 0.767710287342949
8.35369086265564 0.767710287342949
8.35600996017456 0.767970569477802
8.37213206291199 0.768281033136783
8.37296462059021 0.768537784926919
8.37304639816284 0.768846938032061
8.37310934066772 0.769100611265604
8.37317657470703 0.769407361325455
8.37323689460754 0.769658352180192
8.37330412864685 0.769965169637918
8.37720417976379 0.770213008256553
8.37775301933289 0.770516769630463
8.38246321678162 0.770766603588944
8.38310170173645 0.771075005309957
8.38756799697876 0.771324962096007
8.38809657096863 0.771636522335856
8.39296460151672 0.771887224470129
8.39369297027588 0.772201190083482
8.39814281463623 0.772453559511551
8.39848041534424 0.772771546411117
8.40340185165405 0.77302570624932
8.40387368202209 0.773347620746761
8.40706610679626 0.773347620746761
8.40720701217651 0.773347620746761
8.40861558914185 0.773603734037163
8.40920948982239 0.773929130657196
8.41394352912903 0.774187089544883
8.41509008407593 0.774516443379801
8.41918182373047 0.774775973845195
8.41995096206665 0.775108239353987
8.4244532585144 0.775366285605132
8.42522740364075 0.775697824249172
8.42965364456177 0.775955040054583
8.43005537986755 0.776287903244808
8.43499422073364 0.77654650765238
8.43569922447205 0.776881173480631
8.44049119949341 0.77721244911125
8.4411039352417 0.777468447321387
8.44549775123596 0.777721659717474
8.44662165641785 0.778051054644734
8.45096898078918 0.778300612750253
8.45130920410156 0.778627580443897
8.45589923858643 0.778627580443897
8.45600962638855 0.778627580443897
8.45652079582214 0.778952248999028
8.45742630958557 0.779198660777898
8.46145582199097 0.77944297637016
8.46192121505737 0.779765320129362
8.46691226959229 0.780006505358495
8.46736288070679 0.780327057425045
8.4717755317688 0.78056677912198
8.47223591804504 0.78088498889177
8.47691202163696 0.781123980659533
8.47745847702026 0.781441844411688
8.482417345047 0.781681196018826
8.483074426651 0.781999159294965
8.48763537406921 0.782239357418763
8.488196849823 0.782559255593977
8.49277019500732 0.782801914336091
8.49343180656433 0.783124082154115
8.49800181388855 0.783369222901092
8.49844121932983 0.783693679824532
8.5000913143158 0.783693679824532
8.5001528263092 0.783693679824532
8.50337982177734 0.783941748425616
8.50378656387329 0.78426965419585
8.50858211517334 0.784521099844682
8.50926375389099 0.78485149539536
8.51384401321411 0.78510608383127
8.51753640174866 0.785439725415116
8.51911401748657 0.785694285516847
8.51984524726868 0.786030399459641
8.52438616752625 0.786286048136832
8.52495670318604 0.786621424134142
8.52963900566101 0.786877636889886
8.5302107334137 0.787212828584886
8.53496313095093 0.787470581021716
8.53544878959656 0.787808130750122
8.54121398925781 0.788064568696925
8.54155659675598 0.788399915465761
8.54577970504761 0.788654093534614
8.54683780670166 0.788987200196809
8.5500476360321 0.788987200196809
8.55010843276978 0.788987200196809
8.55123686790466 0.789240162963523
8.55167651176453 0.789569957128989
8.55616021156311 0.789820419665535
8.55766701698303 0.790147377854575
8.5612359046936 0.790396749116288
8.56176924705505 0.790721170751435
8.5664427280426 0.790969138993009
8.56756901741028 0.791291164166162
8.57190537452698 0.791538393064565
8.57231140136719 0.791858718942381
8.57720232009888 0.792103210756918
8.57811427116394 0.792422690935549
8.58304405212402 0.792669512914934
8.58378219604492 0.79298949031668
8.58752584457397 0.793237130807929
8.58808469772339 0.793558594648
8.59281206130981 0.793807414966774
8.5932137966156 0.794131605330429
8.59811902046204 0.79438146155652
8.59886527061462 0.794708811335125
8.60343170166016 0.794959859746956
8.60379099845886 0.795290553178472
8.60690069198608 0.795290553178472
8.607102394104 0.795290553178472
8.6086585521698 0.795543039433441
8.60932874679565 0.795877288836572
8.61388301849365 0.796131053948184
8.61479473114014 0.796468495546954
8.61915802955627 0.796723472966828
8.6196596622467 0.797064069555156
8.62446999549866 0.797317687801023
8.62478613853455 0.797657005836319
8.62956857681274 0.797912900640133
8.63020181655884 0.798252210202443
8.63491535186768 0.798506989152183
8.63557910919189 0.798847993631009
8.64081430435181 0.799101692232927
8.64141964912415 0.799439537686423
8.64551711082458 0.79969176547505
8.64631700515747 0.800026677250139
8.65078401565552 0.800276520752401
8.6516420841217 0.800606488475187
8.65608620643616 0.800854194239848
8.65674686431885 0.801180467621215
8.65829706192017 0.801180467621215
8.65848875045776 0.801180467621215
8.66142106056213 0.801425443243029
8.66222500801086 0.801747384737509
8.66666769981384 0.801993044350594
8.66752147674561 0.802310771892727
8.6718738079071 0.80255239782378
8.67226028442383 0.802871093788282
8.67705082893372 0.803111047335484
8.67770290374756 0.803425561624917
8.68234968185425 0.803664107068907
8.68298697471619 0.80397977647991
8.68758010864258 0.804219340033393
8.68817400932312 0.804535162527718
8.69277811050415 0.804771322486979
8.69334053993225 0.805089605431885
8.69800162315369 0.805325589466118
8.69866013526917 0.805646521864902
8.70351243019104 0.805881784290312
8.70386576652527 0.805881784290312
8.7039680480957 0.805881784290312
8.70411801338196 0.806204874484313
8.70854163169861 0.806439410544451
8.70932793617249 0.806765313764385
8.71382212638855 0.806998732082864
8.71435022354126 0.807327101551228
8.71908354759216 0.807559335105392
8.71947979927063 0.80788948141713
8.72432231903076 0.808117854469647
8.72500061988831 0.808449077164307
8.7297797203064 0.808674536312232
8.73016905784607 0.80900235213201
8.73502731323242 0.809227037886824
8.73613977432251 0.809556592844549
8.74027872085571 0.809777487946792
8.74147200584412 0.810103929553073
8.74559497833252 0.810321584122691
8.74878835678101 0.81064418455197
8.75104141235352 0.810963158816688
8.75145888328552 0.811177522349218
8.75617265701294 0.811389266430937
8.7564651966095 0.81170512703975
8.7581684589386 0.81170512703975
8.75833892822266 0.81170512703975
8.76175403594971 0.812019129203958
8.76329708099365 0.812229073042208
8.76657271385193 0.812437336554179
8.76729893684387 0.812747741453946
8.77189946174622 0.812955539407486
8.77229499816895 0.813265261072552
8.77710461616516 0.813471338770004
8.77795553207397 0.81377956785204
8.7823281288147 0.813989161479259
8.78294634819031 0.814294807286521
8.78814387321472 0.814505752459794
8.78876447677612 0.81481649535323
8.79284000396729 0.815029635199406
8.79333639144897 0.815341887982848
8.79802060127258 0.815557637073086
8.7985532283783 0.815872692432519
8.80294489860535 0.815872692432519
8.80307292938232 0.815872692432519
8.80354309082031 0.816091272843116
8.80423307418823 0.816408435546749
8.80858039855957 0.81662950914832
8.80924367904663 0.816950671295161
8.81380915641785 0.817174331993438
8.81426382064819 0.817498197908572
8.81909251213074 0.817721325148262
8.81976580619812 0.818048619483954
8.82440900802612 0.818274901254849
8.82489490509033 0.818604326198118
8.82967948913574 0.818828737281981
8.83027005195618 0.819156136840758
8.83495187759399 0.819381743197913
8.83547687530518 0.819708843587596
8.84025073051453 0.819933116190448
8.84063339233398 0.82026234113249
8.84548354148865 0.820484438229437
8.84681987762451 0.820810231792896
8.84965085983276 0.820810231792896
8.84973764419556 0.820810231792896
8.85131764411926 0.821030632008332
8.8520393371582 0.821353718911909
8.85596656799316 0.82157253991263
8.85671520233154 0.821891700511333
8.86125802993774 0.822109050121808
8.86168003082275 0.822426640470593
8.86648726463318 0.822643286073121
8.8669605255127 0.822956644181499
8.87177228927612 0.823172942656712
8.87327408790588 0.823484015332025
8.87702322006226 0.823700787487323
8.87750172615051 0.824010966989609
8.88258719444275 0.824228643989087
8.88314342498779 0.824537498482254
8.88782954216003 0.824847266253733
8.88843417167664 0.825066720584084
8.89285326004028 0.825287886618203
8.89329886436462 0.825599333652361
8.89800119400024 0.825822880099557
8.89949107170105 0.826136077296232
8.90046119689941 0.826136077296232
8.90059113502502 0.826136077296232
8.90364742279053 0.826451733147621
8.90426993370056 0.826677448385501
8.90857338905334 0.826905276181416
8.90900301933289 0.827225429790965
8.91382479667664 0.827455344540291
8.91423296928406 0.8277794277731
8.91906547546387 0.828011140421182
8.92001581192017 0.828338183364961
8.92439365386963 0.828571746042018
8.92536091804504 0.828902351471593
8.92965340614319 0.829136366458528
8.930419921875 0.82946536799227
8.9349205493927 0.829696986860427
8.93573093414307 0.830027378299445
8.94029927253723 0.830261169707215
8.9409008026123 0.830593749028593
8.9460916519165 0.830925138978287
8.94646310806274 0.831157942108159
8.95073986053467 0.831389794119993
8.95209646224976 0.831389794119993
8.95222449302673 0.831389794119993
8.95311164855957 0.831717946008528
8.95644879341125 0.832044484086854
8.95854043960571 0.832275570647208
8.96149301528931 0.832598790310236
8.962562084198 0.832828883975662
8.96693825721741 0.833150580493696
8.96767282485962 0.833380019528143
8.97196483612061 0.833609400997949
8.97241950035095 0.833927119958803
8.9769914150238 0.834156728782287
8.97747039794922 0.834473365880682
8.98261046409607 0.834703938962311
8.98284101486206 0.83502033287054
8.98764991760254 0.835252466191933
8.98816132545471 0.835568863834071
8.993572473526 0.835803203827728
8.99396300315857 0.836121216691219
8.9983286857605 0.836358333472857
8.99873995780945 0.836678451885931
9.00226736068726 0.836678451885931
9.00237560272217 0.836678451885931
9.00360727310181 0.836918454289054
9.00411701202393 0.837242105851602
9.0085711479187 0.837485075622729
9.00903940200806 0.837811492613803
9.01392245292664 0.83805731676
9.01441550254822 0.838388207959012
9.01907324790955 0.83863380327353
9.01986360549927 0.838966872800687
9.02434992790222 0.839213281549505
9.02498650550842 0.839545140798509
9.02954030036926 0.839791240738631
9.0305712223053 0.840124958323793
9.03502225875854 0.840369816025031
9.03580403327942 0.840702310516808
9.0402455329895 0.8409469339281
9.04155921936035 0.841281439899662
9.04565763473511 0.841522882088597
9.04666900634766 0.841855007521806
9.05079507827759 0.842092209770492
9.05157494544983 0.842421442849213
9.05234980583191 0.842421442849213
9.05248260498047 0.842421442849213
9.05640602111816 0.842655240945774
9.05699396133423 0.842979705901219
9.06149530410767 0.843301607748766
9.06210684776306 0.843531941726159
9.06647706031799 0.84376235609497
9.0673930644989 0.844086175324221
9.07182621955872 0.844313266246904
9.07228112220764 0.844634492145897
9.07711505889893 0.844861127534192
9.07751297950745 0.845181738872594
9.08247780799866 0.845409042825023
9.08294582366943 0.845730548543461
9.08765411376953 0.845959609175672
9.08817219734192 0.846283681013355
9.09294152259827 0.846514807056141
9.09369850158691 0.846841450283817
9.09806203842163 0.84707531942969
9.09882521629333 0.847406102792767
9.10204339027405 0.847406102792767
9.10217833518982 0.847406102792767
9.1038703918457 0.847642787897796
9.10414481163025 0.847975653567411
9.10855102539062 0.848214985327331
9.10917448997498 0.848550920274974
9.11380815505981 0.848792788307886
9.11429643630981 0.849130851975221
9.11912441253662 0.849374790335873
9.11972737312317 0.849715605659294
9.12446403503418 0.849961498241208
9.12501549720764 0.850302820960174
9.1296718120575 0.850552041810746
9.13016319274902 0.850893760892464
9.13507199287415 0.851140702956825
9.13561487197876 0.851481164686025
9.14027571678162 0.851727973039005
9.1406192779541 0.85206551093464
9.14554977416992 0.852311477387446
9.14613366127014 0.852647961465921
9.15075898170471 0.852893241528813
9.15133786201477 0.853225303711927
9.15238761901855 0.853225303711927
9.15262770652771 0.853225303711927
9.15744471549988 0.853469819490638
9.15809488296509 0.85379825738528
9.16159081459045 0.85412321771003
9.16208600997925 0.854366906202895
9.16652750968933 0.854609740646748
9.16749405860901 0.854932699277645
9.17178559303284 0.855175072976751
9.17263579368591 0.855494675847954
9.17731308937073 0.855735386809829
9.17806529998779 0.856048118422219
9.18259859085083 0.856291956734299
9.18351340293884 0.856606839111817
9.18771576881409 0.856851785047795
9.18818140029907 0.857166165707206
9.19316101074219 0.857480772515484
9.19356870651245 0.857727496203166
9.19814896583557 0.857976536923054
9.19883012771606 0.858291031964657
9.20270347595215 0.858291031964657
9.2028112411499 0.858291031964657
9.20362639427185 0.858543477724457
9.20413684844971 0.858859761855712
9.20857739448547 0.859115312872242
9.20932626724243 0.859433563249056
9.21412920951843 0.859755774141312
9.21459555625916 0.860014531727369
9.21914672851562 0.86027643189678
9.22046160697937 0.860600614465378
9.22436380386353 0.860862061654048
9.22513389587402 0.861184729557284
9.22961783409119 0.861447219324635
9.23034048080444 0.861770502597228
9.23506021499634 0.862032978133301
9.23539805412292 0.862356073640708
9.24027228355408 0.862617963424677
9.24045252799988 0.86294021891336
9.24548840522766 0.86320275208413
9.24619150161743 0.863525201525975
9.25140619277954 0.863843316916327
9.25222706794739 0.864103379342389
9.25266313552856 0.864103379342389
9.25275659561157 0.864103379342389
9.25633573532104 0.864361088745694
9.25683999061584 0.864676423189171
9.26154780387878 0.864931943847516
9.26197481155396 0.865244360636506
9.26666879653931 0.86549824897717
9.26765418052673 0.865808262815707
9.27180004119873 0.866064415231952
9.27297687530518 0.866372861347353
9.2770459651947 0.866627186204007
9.27771830558777 0.866934659432526
9.28265619277954 0.867187094480818
9.28310084342957 0.867495168087171
9.28773784637451 0.867750718914619
9.288254737854 0.868060236865467
9.29309868812561 0.868371959093357
9.2934901714325 0.868629365273158
9.29810261726379 0.868888641161692
9.29944515228271 0.869202817754811
9.30259990692139 0.869202817754811
9.30269861221313 0.869202817754811
9.30353307723999 0.869463539111115
9.30406594276428 0.869780883983677
9.30859017372131 0.870043327136818
9.30913925170898 0.870364758893626
9.31386232376099 0.870627813434904
9.3142716884613 0.870951864532371
9.31916427612305 0.871215635130915
9.31978440284729 0.871542047162912
9.32447385787964 0.871805699078821
9.32485628128052 0.872134545982839
9.32961630821228 0.872395104677673
9.33007621765137 0.872722549302536
9.33493781089783 0.872983881923861
9.33609390258789 0.873313273777448
9.34091353416443 0.873571885644236
9.34143280982971 0.873899244056181
9.34552621841431 0.87415516499093
9.34601330757141 0.874481043039359
9.35108685493469 0.874805300262658
9.35180640220642 0.875058811991098
9.35268354415894 0.875058811991098
9.35278129577637 0.875058811991098
9.35680150985718 0.875380159483122
9.35771942138672 0.875631150198543
9.36304879188538 0.875949594718824
9.36344861984253 0.876198241469597
9.36686015129089 0.876445180842295
9.36732649803162 0.876761130384867
9.37177562713623 0.877006617127828
9.37233805656433 0.877321256099675
9.37731719017029 0.877565845929382
9.37896680831909 0.877878995179091
9.38236784934998 0.878121620165715
9.3830201625824 0.878434907006888
9.38760852813721 0.878680850043249
9.38826727867126 0.878994535562157
9.39283609390259 0.87924338939038
9.39348030090332 0.87955906126354
9.39810180664062 0.879806772641887
9.39934134483337 0.880124931967096
9.40260148048401 0.880124931967096
9.40270137786865 0.880124931967096
9.40378832817078 0.880374567625644
9.40436244010925 0.880695583841392
9.40856695175171 0.880947036394095
9.40912747383118 0.881271883490211
9.41384649276733 0.881525065398774
9.41440200805664 0.881852738941607
9.41909980773926 0.882106579481516
9.41987061500549 0.882437028447688
9.42442727088928 0.882688804183212
9.42526388168335 0.883018391897338
9.4295814037323 0.883268936885369
9.43014001846313 0.883599194465312
9.43498420715332 0.883847901110353
9.43585968017578 0.884178702320091
9.44019651412964 0.884426574481852
9.44099879264832 0.884758923092473
9.4454619884491 0.885002486888959
9.44590187072754 0.885332957030796
9.45076775550842 0.885572455439528
9.45134401321411 0.885899752527672
9.45275712013245 0.885899752527672
9.45283961296082 0.885899752527672
9.46856570243835 0.886223602385218
9.46934986114502 0.886459520373312
9.46941924095154 0.886785062004197
9.46947312355042 0.887017178076838
9.46955966949463 0.887339365214119
9.46961331367493 0.88756868382271
9.47178339958191 0.887795729275482
9.47265839576721 0.888117761657424
9.4771773815155 0.888343741003394
9.47788548469543 0.888665239488824
9.48258280754089 0.888890840293968
9.48312902450562 0.889214325095771
9.48758840560913 0.889440673767826
9.48804140090942 0.889766619489357
9.49281096458435 0.889994164164939
9.49330711364746 0.890321665665744
9.49806261062622 0.890551042582375
9.49864053726196 0.890882046170869
9.50280833244324 0.890882046170869
9.50289154052734 0.890882046170869
9.50406789779663 0.891113415426553
9.50452399253845 0.891446790497499
9.50851726531982 0.891680240311639
9.50903940200806 0.892017466141349
9.51382660865784 0.892252843317301
9.51433229446411 0.892591923097262
9.51903462409973 0.89282635342363
9.51982688903809 0.893166942204248
9.524418592453 0.893401661621309
9.52506041526794 0.893740475131905
9.52960014343262 0.893974911529276
9.53039789199829 0.894312573152115
9.53490662574768 0.894547368101752
9.53556370735168 0.894885607047711
9.54026198387146 0.89511800980648
9.54108643531799 0.895453459938929
9.54550337791443 0.895683199221582
9.54660391807556 0.896014866122068
9.5507218837738 0.896242232398228
9.5513482093811 0.896571110286767
9.55232191085815 0.896571110286767
9.55242466926575 0.896571110286767
9.55628204345703 0.896896898457483
9.55681657791138 0.897121826935096
9.56139659881592 0.897344818603719
9.56202602386475 0.897668160219286
9.56706428527832 0.897889606621391
9.5677433013916 0.898210682272385
9.57179427146912 0.898431703689346
9.57221126556396 0.898748666544764
9.57699203491211 0.89896998012706
9.57746529579163 0.899290849815087
9.58236241340637 0.899513233253444
9.5836980342865 0.899834285393422
9.58755326271057 0.900058317226754
9.58866190910339 0.900382023229357
9.59281396865845 0.900608406007546
9.59313440322876 0.900934688220391
9.59801554679871 0.901163551211738
9.59859871864319 0.9014931913758
9.60219216346741 0.9014931913758
9.60228610038757 0.9014931913758
9.60346245765686 0.901724892639625
9.60406804084778 0.902058506857097
9.60846018791199 0.90229286440529
9.60892367362976 0.902629689105499
9.61385536193848 0.90286666560483
9.61432027816772 0.90320681488074
9.6191029548645 0.90344608041588
9.61944389343262 0.903787385233909
9.62444472312927 0.904028686671462
9.62477111816406 0.90437154122707
9.62977242469788 0.9046135324934
9.63036441802979 0.904957338997135
9.63501811027527 0.90519899656408
9.6358950138092 0.905541493738295
9.64018893241882 0.905782403092753
9.64076328277588 0.906122682643622
9.64553666114807 0.906362951352612
9.646559715271 0.906700473809391
9.65096783638 0.906939229738939
9.65187859535217 0.907271516049301
9.65252447128296 0.907271516049301
9.65261578559875 0.907271516049301
9.65620541572571 0.907509128975937
9.65656924247742 0.907837799072614
9.66215872764587 0.908162694822819
9.66243815422058 0.908399018853853
9.66651606559753 0.90863452690919
9.66727161407471 0.908956296105094
9.67176985740662 0.909191403698674
9.6725606918335 0.90950983740492
9.67697286605835 0.909745253094043
9.67732286453247 0.910061659598443
9.68302178382874 0.910376255174607
9.68344521522522 0.910612844665269
9.68764138221741 0.910851350943651
9.68808126449585 0.911161444080611
9.69282364845276 0.911402961778673
9.69331693649292 0.911716685371728
9.69805335998535 0.911961538714169
9.69886469841003 0.912275621617601
9.70233368873596 0.912275621617601
9.70245480537415 0.912275621617601
9.70364451408386 0.912524652010332
9.70410060882568 0.91284090090043
9.70855808258057 0.913093864129431
9.70946931838989 0.91341226344769
9.71380805969238 0.913669209178828
9.71432662010193 0.913990230196003
9.71910858154297 0.9142510959119
9.72026491165161 0.914574207163857
9.72437262535095 0.914835317721662
9.7254753112793 0.915156969041605
9.72955942153931 0.915419560801227
9.73006510734558 0.915742316498485
9.73508238792419 0.916005653232169
9.73569655418396 0.91632840441163
9.74033141136169 0.916593619658791
9.74058532714844 0.91691556963463
9.74564480781555 0.917176069533999
9.74644541740417 0.917495299414458
9.75075435638428 0.917755958748298
9.75129342079163 0.918073906550466
9.75316977500916 0.918073906550466
9.75327706336975 0.918073906550466
9.75608038902283 0.918332393649866
9.75664234161377 0.918646977282738
9.76152324676514 0.918903630046873
9.76202034950256 0.919215483836277
9.7664999961853 0.919470083675858
9.7671275138855 0.91977886639712
9.77202987670898 0.920085430332832
9.77278780937195 0.92033873456222
9.77698683738708 0.920591678337843
9.7777111530304 0.920897586229588
9.78259682655334 0.921150787887462
9.78305673599243 0.921457323823447
9.78768134117126 0.921711546294713
9.78800821304321 0.922018792698755
9.79291749000549 0.922274660202643
9.79334759712219 0.922585366556322
9.79811692237854 0.922842874326419
9.79877090454102 0.923159295527734
9.80276298522949 0.923159295527734
9.80288219451904 0.923159295527734
9.80370831489563 0.923418264164561
9.80445599555969 0.923734035292077
9.80853629112244 0.923994469567161
9.80908441543579 0.924314419285919
9.81466269493103 0.924576163628302
9.815021276474 0.924899279684679
9.81904888153076 0.925162033663774
9.81947159767151 0.925488170914481
9.82428693771362 0.925751253871624
9.82471013069153 0.926079639392923
9.82949924468994 0.926339690782486
9.83002471923828 0.926665912452987
9.83504700660706 0.926926861535771
9.83547210693359 0.927254591947446
9.84021830558777 0.92751335425164
9.84070658683777 0.927837853266042
9.84550499916077 0.928094679219635
9.84616661071777 0.92841681292499
9.85080599784851 0.928672413602928
9.8512852191925 0.928990634253501
9.8530445098877 0.928990634253501
9.85313820838928 0.928990634253501
9.85600209236145 0.929247678757581
9.85671138763428 0.929565060123322
9.86173701286316 0.92981922843882
9.86231112480164 0.930129972802558
9.8666934967041 0.930385335584777
9.8674168586731 0.930693433868279
9.87209844589233 0.930950785769137
9.87261700630188 0.931257278341169
9.87697982788086 0.931518709407017
9.87737226486206 0.931823701824075
9.88236403465271 0.932089923677
9.88287758827209 0.932394749542359
9.88758659362793 0.932666968089422
9.88843035697937 0.932972415963233
9.89289999008179 0.93325156710977
9.89377951622009 0.93355917901309
9.89812326431274 0.933846052262693
9.89945888519287 0.934156793115542
9.9029438495636 0.934156793115542
9.90306520462036 0.934156793115542
9.90360355377197 0.934452036414948
9.90413761138916 0.934765632112568
9.9085578918457 0.935068949169441
9.90957713127136 0.935386309501087
9.91388869285583 0.935698241093686
9.91431784629822 0.936020226242441
9.91910409927368 0.936340014269713
9.91947555541992 0.936665390069785
9.92486882209778 0.936995039868491
9.9252290725708 0.937317527072394
9.92961454391479 0.937644605865167
9.93005084991455 0.937973744132648
9.93505120277405 0.938304426284904
9.93538022041321 0.938633563627822
9.94023013114929 0.938969233202283
9.9412157535553 0.939301125743131
9.9455943107605 0.939637440718649
9.94594860076904 0.939967425885805
9.95107102394104 0.940295291185169
9.95153737068176 0.940632309728331
9.95619320869446 0.940969933423377
9.95683860778809 0.941294616694397
9.95926880836487 0.941294616694397
9.95945858955383 0.941294616694397
9.96155953407288 0.941616573803158
9.96277475357056 0.941954960597182
9.96652579307556 0.942294814523101
9.96733260154724 0.942613377644443
9.97236800193787 0.942955589719483
9.97272181510925 0.943271502107283
9.97707986831665 0.943612621426356
9.97746014595032 0.943926548833306
9.98265600204468 0.944274017850897
9.98308658599854 0.944587225086696
9.98765635490417 0.944938246149309
9.98865246772766 0.945251439744137
9.99294710159302 0.945606989937189
9.99334907531738 0.945921721873643
9.99820470809937 0.946281275660644
9.99868583679199 0.946597429875194
10.003452539444 0.946961368433802
10.0038688182831 0.947280574683736
10.0081799030304 0.947280574683736
10.0083327293396 0.947280574683736
10.0086576938629 0.947648098944154
10.0090689659119 0.947970653639066
10.0139532089233 0.948339867294312
10.0145633220673 0.948665434015682
10.0191993713379 0.949036055274367
10.0198121070862 0.949364893874407
10.0243966579437 0.949731723255541
10.0251455307007 0.950063493522445
10.0295796394348 0.950426934916312
10.0302832126617 0.950757448346592
10.0349137783051 0.951119145909081
10.0358555316925 0.951448572307847
10.0401508808136 0.951802627045071
10.0405488014221 0.952134152918668
10.0456252098083 0.952479751246531
10.0467009544373 0.952808943521629
10.050745010376 0.953144419167928
10.0511848926544 0.953469996724554
10.0513145923615 0.953469996724554
10.0513575077057 0.953469996724554
10.05606341362 0.953795225043073
10.056455373764 0.954117453156245
10.0612368583679 0.954432023300874
10.061726808548 0.954751197175598
10.066437959671 0.955055237795582
10.0670964717865 0.955370132385278
10.0717525482178 0.955664303467822
10.0725557804108 0.955976545211763
10.0772655010223 0.956262390049147
10.0775661468506 0.956573320774375
10.0823347568512 0.956852479274945
10.0831067562103 0.957161834745405
10.0878689289093 0.95743827020331
10.0891923904419 0.957747753036642
10.0928153991699 0.95801669805549
10.0931448936462 0.958326948771147
10.0979940891266 0.958593528774443
10.0984899997711 0.958905546118806
10.100349187851 0.958905546118806
10.1004049777985 0.958905546118806
10.1035521030426 0.959170562539495
10.1041345596313 0.959484599534653
10.1085498332977 0.959749324655567
10.1093225479126 0.960066271119615
10.1138305664062 0.960246412556592
10.1145241260529 0.960565619727124
10.1191148757935 0.960565619727124
10.1204254627228 0.960886824436711
10.1243479251862 0.960886824436711
10.1249778270721 0.961210244945704
10.1295878887177 0.961210244945704
10.1299769878387 0.961531232169428
10.13494348526 0.961531232169428
10.135463476181 0.961850881459264
10.1401472091675 0.961850881459264
10.1406238079071 0.962171600244365
10.1454858779907 0.962171600244365
10.1459519863129 0.962489331118509
10.1496250629425 0.962489331118509
10.1496970653534 0.962489331118509
10.150817155838 0.962489331118509
10.1512498855591 0.962803494407378
10.1559817790985 0.962803494407378
10.1570146083832 0.963113912922585
10.1611378192902 0.963113912922585
10.1615498065948 0.963420230202712
10.1665210723877 0.963420230202712
10.16739153862 0.963725836162644
10.1718604564667 0.963725836162644
10.1722919940948 0.96402581090643
10.1772184371948 0.96402581090643
10.1775417327881 0.964325177938773
10.182418346405 0.964325177938773
10.1831064224243 0.964622672979871
10.1876146793365 0.964622672979871
10.1886487007141 0.964919276552821
10.1929519176483 0.964919276552821
10.1935744285583 0.965216572280965
10.1980187892914 0.965216572280965
10.1986219882965 0.96551431003814
10.2017514705658 0.96551431003814
10.2018694877625 0.96551431003814
10.2033059597015 0.96551431003814
10.2037844657898 0.965812557459505
10.2084476947784 0.965812557459505
10.2090213298798 0.966111541005022
10.2138936519623 0.966111541005022
10.2144045829773 0.966410884879764
10.2191061973572 0.966410884879764
10.2196736335754 0.966710239120918
10.2244734764099 0.966710239120918
10.2251291275024 0.967005571254153
10.2295677661896 0.967005571254153
10.230162858963 0.967298741436073
10.2348971366882 0.967298741436073
10.2353246212006 0.967588320750307
10.2404272556305 0.967588320750307
10.2411441802979 0.967877466048625
10.2456812858582 0.967877466048625
10.2463052272797 0.968162234156197
10.2508504390717 0.968162234156197
10.251485824585 0.968442053419948
10.2564375400543 0.968442053419948
10.2566213607788 0.968442053419948
10.256726026535 0.968442053419948
10.2587866783142 0.968717557585046
10.2616000175476 0.968717557585046
10.2622365951538 0.968988611681878
10.2664678096771 0.968988611681878
10.2670149803162 0.969259939020474
10.2720541954041 0.969259939020474
10.2724056243896 0.969527463067875
10.2770028114319 0.969527463067875
10.2780976295471 0.969791917110089
10.2838106155396 0.970059577764989
10.2842559814453 0.970059577764989
10.2875292301178 0.970059577764989
10.2880375385284 0.970326633839891
10.292783498764 0.970326633839891
10.293224811554 0.970595626606071
10.2980999946594 0.970595626606071
10.2984952926636 0.97086568249083
10.3034126758575 0.97086568249083
10.3038895130157 0.971137838931448
10.3062772750854 0.971137838931448
10.3064000606537 0.971137838931448
10.3086819648743 0.971137838931448
10.3092765808105 0.971411608240729
10.3139343261719 0.971411608240729
10.3144524097443 0.971687709093771
10.3191573619843 0.971687709093771
10.3200926780701 0.971965343384358
10.3243737220764 0.971965343384358
10.3248949050903 0.972244543322171
10.3296024799347 0.972244543322171
10.3299736976624 0.972521580534287
10.334920167923 0.972521580534287
10.3355581760406 0.972800500444186
10.3402898311615 0.972800500444186
10.3406414985657 0.973078070821817
10.3454604148865 0.973078070821817
10.3460838794708 0.973354774553834
10.3506247997284 0.973354774553834
10.3507087230682 0.973354774553834
10.3513841629028 0.973354774553834
10.3520338535309 0.973629096242136
10.3562684059143 0.973902222376665
10.3570356369019 0.973902222376665
10.3615834712982 0.974174705789142
10.3623504638672 0.974174705789142
10.3664360046387 0.974174705789142
10.3669240474701 0.974449871190523
10.37180352211 0.974449871190523
10.372243642807 0.974722798185248
10.3770365715027 0.974722798185248
10.377525806427 0.974994809450329
10.3835430145264 0.975267982648884
10.3842041492462 0.975267982648884
10.3877665996552 0.975267982648884
10.3882448673248 0.975545340282758
10.3928649425507 0.975545340282758
10.3933644294739 0.975825392151095
10.3979759216309 0.975825392151095
10.3985641002655 0.976109787438075
10.4006316661835 0.976109787438075
10.4007070064545 0.976109787438075
10.4033336639404 0.976109787438075
10.4041285514832 0.976398171143215
10.4085767269135 0.976398171143215
10.4090392589569 0.976691745971957
10.4138159751892 0.976691745971957
10.4142260551453 0.976989421078719
10.4191179275513 0.976989421078719
10.4195549488068 0.977291913773217
10.4244287014008 0.977291913773217
10.4252498149872 0.977598203517679
10.4296386241913 0.977598203517679
10.4304900169373 0.977905148428163
10.4348907470703 0.977905148428163
10.4355854988098 0.978214710163153
10.4401502609253 0.978214710163153
10.4408521652222 0.978528032847605
10.445520401001 0.978528032847605
10.4462580680847 0.978842067309566
10.4505198001862 0.978842067309566
10.4506416320801 0.978842067309566
10.4508504867554 0.978842067309566
10.4517257213593 0.979155914286114
10.4565224647522 0.979155914286114
10.4568974971771 0.979469146450872
10.4616498947144 0.979469146450872
10.4624006748199 0.979781884206387
10.466543674469 0.979781884206387
10.4669635295868 0.980093861245639
10.4723329544067 0.980093861245639
10.472718000412 0.98040609250563
10.4775574207306 0.980716049368538
10.4789233207703 0.980716049368538
10.4825534820557 0.98103050973502
10.4829378128052 0.98103050973502
10.4884858131409 0.98103050973502
10.4890065193176 0.981346532746921
10.4928240776062 0.981346532746921
10.4932353496552 0.981667952747457
10.4979977607727 0.981667952747457
10.4984357357025 0.981990366252182
10.5002450942993 0.981990366252182
10.5003201961517 0.981990366252182
10.5033168792725 0.981990366252182
10.5039513111115 0.982317190727897
10.5085558891296 0.982317190727897
10.5089325904846 0.98264884344154
10.5138115882874 0.98264884344154
10.514595746994 0.98298488495008
10.5191256999969 0.98298488495008
10.5194864273071 0.98332488805737
10.5244112014771 0.98332488805737
10.5248548984528 0.983664814132811
10.5296316146851 0.983664814132811
10.5304665565491 0.984006081998662
10.5349743366241 0.984006081998662
10.5354216098785 0.984347413490608
10.5401985645294 0.984347413490608
10.540956735611 0.984690298193669
10.5454661846161 0.984690298193669
10.5466439723969 0.985029877450292
10.5509238243103 0.985029877450292
10.5516059398651 0.985029877450292
10.5675840377808 0.985366463354247
10.5684461593628 0.985366463354247
10.5685460567474 0.985366463354247
10.5686185359955 0.985699662342361
10.5686752796173 0.985699662342361
10.5687353610992 0.986030003624766
10.5687901973724 0.986030003624766
10.5688498020172 0.986357989481838
10.5718252658844 0.986357989481838
10.5725612640381 0.986684733975871
10.5770587921143 0.986684733975871
10.5774447917938 0.987010780943114
10.5824575424194 0.987010780943114
10.5827558040619 0.987336867924119
10.5876340866089 0.987336867924119
10.5880534648895 0.987664497131926
10.5928490161896 0.987664497131926
10.5932784080505 0.987995055728091
10.5980892181396 0.987995055728091
10.5986351966858 0.988328397350765
10.603191614151 0.988328397350765
10.6033561229706 0.988328397350765
10.6034648418427 0.988328397350765
10.6042304039001 0.988664983154306
10.6086266040802 0.988664983154306
10.6091620922089 0.989004125986614
10.6139316558838 0.989004125986614
10.6144046783447 0.98934540831878
10.6191341876984 0.98934540831878
10.6202728748322 0.989688790712943
10.6244323253632 0.989688790712943
10.6251428127289 0.990033824180096
10.6296029090881 0.990033824180096
10.6300454139709 0.990375716748283
10.6350524425507 0.990375716748283
10.6360459327698 0.990718499775749
10.6402788162231 0.990718499775749
10.6411590576172 0.991057635235432
10.645544052124 0.991057635235432
10.6462495326996 0.991392986807927
10.6507790088654 0.991392986807927
10.6511335372925 0.99172405651721
10.6535227298737 0.99172405651721
10.6536467075348 0.99172405651721
10.6560063362122 0.99172405651721
10.6566829681396 0.992050594498642
10.6615669727325 0.992372785473952
10.6623957157135 0.992372785473952
10.666494846344 0.992372785473952
10.6669888496399 0.992694005632348
10.6717848777771 0.992694005632348
10.6722259521484 0.993009621736277
10.6770596504211 0.993009621736277
10.6775538921356 0.993322926737243
10.6832005977631 0.993631394278608
10.6836585998535 0.993631394278608
10.6876225471497 0.993631394278608
10.6879992485046 0.993940702838463
10.6933751106262 0.994249626122788
10.6937417984009 0.994249626122788
10.6980645656586 0.994249626122788
10.6985886096954 0.9945594464665
10.7031140327454 0.9945594464665
10.703243970871 0.9945594464665
10.7033553123474 0.9945594464665
10.7039377689362 0.994868737018634
10.7085638046265 0.994868737018634
10.7090353965759 0.995178666934617
10.7138116359711 0.995178666934617
10.7146615982056 0.995488599570862
10.7190492153168 0.995488599570862
10.7196958065033 0.995799200857409
10.7244033813477 0.995799200857409
10.7251005172729 0.996106603466237
10.7295184135437 0.996106603466237
10.730411529541 0.996411562333194
10.734867811203 0.996411562333194
10.7355661392212 0.996714289471269
10.7403376102448 0.996714289471269
10.7406747341156 0.99701714814116
10.745493888855 0.99701714814116
10.746298789978 0.99731582607035
10.7508578300476 0.99731582607035
10.7516310214996 0.997610415995534
10.7539918422699 0.997610415995534
10.7541143894196 0.997610415995534
10.7560632228851 0.997610415995534
10.7569189071655 0.99790110494841
10.761435508728 0.99790110494841
10.7619190216064 0.998187804705292
10.7672512531281 0.99847147811624
10.7679915428162 0.99847147811624
10.7720205783844 0.99847147811624
10.7724637985229 0.998751750035737
10.777010679245 0.998751750035737
10.7774629592896 0.999027420989705
10.7822818756104 0.999027420989705
10.7828872203827 0.999305378080603
10.7876105308533 0.999305378080603
10.788102388382 0.999581926262396
10.7928647994995 0.999581926262396
10.7936768531799 0.999860574900139
10.7980513572693 0.999860574900139
10.7986841201782 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00495815277099609 0.00841672575431041
0.00623798370361328 0.00841676130099955
0.00998950004577637 0.00841677831667986
0.0121140480041504 0.00841681451499521
0.016892671585083 0.00841686753344184
0.0184059143066406 0.00841692656268089
0.0208597183227539 0.0084169683091303
0.0225646495819092 0.00841703755629719
0.0260815620422363 0.00841704825886969
0.0273022651672363 0.00841711326911954
0.0318734645843506 0.00841712255311167
0.0325417518615723 0.00841718989834805
0.0364418029785156 0.0084173192561926
0.0379345417022705 0.00841737946217447
0.0420348644256592 0.00841740894089515
0.0432443618774414 0.00841745594860044
0.0468318462371826 0.008417393843974
0.0484156608581543 0.00841744034389502
0.0488407611846924 0.00841744034389502
0.048879861831665 0.00841744034389502
0.0526235103607178 0.00841739471951874
0.0535938739776611 0.008417409892023
0.0573790073394775 0.00841731314125249
0.0588293075561523 0.00841732173682896
0.0626900196075439 0.00841723799843863
0.0640687942504883 0.00841724124781218
0.0678834915161133 0.00841711366910447
0.069528341293335 0.00841711430150616
0.0739920139312744 0.00841695151286515
0.0750157833099365 0.00841691474546769
0.0785541534423828 0.00841651075380434
0.0802485942840576 0.00841645904286248
0.0838263034820557 0.00841604594358025
0.085721492767334 0.0084159674394606
0.0891778469085693 0.0084156602332196
0.0920486450195312 0.00841560787805284
0.0945508480072021 0.00841526979746232
0.0957150459289551 0.00841531072918111
0.0987224578857422 0.00841531072918111
0.0987899303436279 0.00841531072918111
0.100613355636597 0.00841496175342238
0.100884437561035 0.00841507810408382
0.105156421661377 0.00841483012235367
0.106233358383179 0.00841493198933141
0.110537767410278 0.00841474600303449
0.111500978469849 0.00841495402308645
0.115401268005371 0.00841474105103668
0.116827726364136 0.00841503201523253
0.120501041412354 0.00841515167712381
0.122067451477051 0.00841559167438066
0.126296997070312 0.0084160163135637
0.127270698547363 0.00841656429399062
0.131095886230469 0.00841748269334586
0.132514238357544 0.00841821424667022
0.136425733566284 0.0084195977510847
0.137914180755615 0.00842047432359205
0.141664028167725 0.00842242473353061
0.14312219619751 0.00842353318819522
0.14690899848938 0.00842642288454065
0.148310661315918 0.00842784743224267
0.149971008300781 0.00842784743224267
0.1500244140625 0.00842784743224267
0.152750253677368 0.0084318525011714
0.153511047363281 0.00843373918617063
0.157361268997192 0.00843902105844607
0.158917188644409 0.00844138112161441
0.162639141082764 0.00844706888707081
0.164863348007202 0.00845017149546523
0.167914152145386 0.00845794197496519
0.169876337051392 0.00846193836205078
0.173392772674561 0.00847038386862509
0.175231456756592 0.00847555544530154
0.17865514755249 0.00848551816708487
0.180132389068604 0.00849214089676709
0.183924674987793 0.00850313648458845
0.185397863388062 0.00851106743805552
0.189170122146606 0.00852364958266483
0.190532922744751 0.00853338290176309
0.194997787475586 0.00854750219831257
0.195971250534058 0.00855924253021634
0.199661493301392 0.00857546482419358
0.201302051544189 0.00858996256184974
0.205216407775879 0.00860862921674543
0.206281185150146 0.00862618752025579
0.209500789642334 0.00862618752025579
0.209703922271729 0.00862618752025579
0.210586786270142 0.00864677059768393
0.21155834197998 0.00866753895688221
0.215984106063843 0.00869075564185451
0.216724872589111 0.00871479975393674
0.221952199935913 0.00874070926581427
0.223010063171387 0.00876761980101493
0.226043462753296 0.00879762303035303
0.227284669876099 0.00882811436561604
0.231044054031372 0.00886222600328879
0.232589960098267 0.00889651252616974
0.236441135406494 0.00893513468540652
0.237988471984863 0.00897333104179099
0.241667032241821 0.00901680818767359
0.243128538131714 0.00905904259841017
0.246849060058594 0.00910787074269992
0.248260259628296 0.00915417276809427
0.248542785644531 0.00915417276809427
0.248582124710083 0.00915417276809427
0.252696752548218 0.00920852031705444
0.253560066223145 0.00925899868475355
0.257381439208984 0.00931875536794802
0.258831024169922 0.00937364951068975
0.262852430343628 0.00944029493411902
0.26413106918335 0.00949957458969553
0.268002510070801 0.00957157662447972
0.270184516906738 0.00963600105509388
0.273286581039429 0.00971519224360839
0.2747962474823 0.00978459766902717
0.278560876846313 0.00986772396125457
0.280066251754761 0.00994108978373798
0.283796787261963 0.0100307002950533
0.285297393798828 0.0101091346306486
0.289033651351929 0.0102043093060048
0.290493488311768 0.0102878551724752
0.294838428497314 0.0103882521257986
0.296656370162964 0.0104792393925187
0.298601150512695 0.0104792393925187
0.298647165298462 0.0104792393925187
0.299599647521973 0.0105858432026633
0.301064014434814 0.0106810221829158
0.304785251617432 0.0107949052890286
0.306357383728027 0.0108973346792043
0.310011863708496 0.0110168066835298
0.311534881591797 0.0111256419769581
0.315266847610474 0.0112513654265178
0.316684007644653 0.0113667546091666
0.320443868637085 0.0115002282385949
0.322016954421997 0.011622995480042
0.326179981231689 0.0117638633670295
0.327259063720703 0.0118945814313836
0.33155632019043 0.0120412203007967
0.332522392272949 0.0121803995841812
0.336419582366943 0.0123348508326386
0.338093996047974 0.0124798192814994
0.341598272323608 0.0126406195073345
0.343204021453857 0.0127925961673424
0.346914052963257 0.0129608312661571
0.348281621932983 0.013119735554816
0.349778413772583 0.013119735554816
0.349839210510254 0.013119735554816
0.352349996566772 0.013295754825799
0.353561639785767 0.013460985359202
0.357433080673218 0.0136426033655725
0.358868598937988 0.0138133963205938
0.362650871276855 0.0140005439316966
0.364292860031128 0.0141760877437715
0.36790919303894 0.0143683328346662
0.369666337966919 0.0145478679190502
0.373270511627197 0.0147445499807666
0.374925136566162 0.0149276266173748
0.378475904464722 0.0151298020011341
0.380022287368774 0.0153159316118368
0.383700370788574 0.0155197957358201
0.385288953781128 0.0157066906230656
0.389065980911255 0.0159164192036115
0.390628814697266 0.0161066131979151
0.394439935684204 0.0163197003805332
0.395861148834229 0.0165119919391005
0.399536848068237 0.0167291266800024
0.399698257446289 0.0167291266800024
0.399760246276855 0.0167291266800024
0.40099024772644 0.0169237453643323
0.405186891555786 0.0171452043345695
0.406608819961548 0.0173411851060418
0.410078763961792 0.0175653941614968
0.41145396232605 0.0177687983817229
0.415310859680176 0.0179955248843413
0.416767120361328 0.0182018365808444
0.420537233352661 0.0184370106597156
0.421992301940918 0.0186484288594631
0.426991939544678 0.0188865086595942
0.427685737609863 0.019100955890222
0.431094646453857 0.0193439004204896
0.432543754577637 0.0195633940841426
0.436433792114258 0.0198114343914515
0.438342571258545 0.0200361953898586
0.441638708114624 0.0202916060718819
0.443170309066772 0.0205220892446949
0.446889877319336 0.0207820351744793
0.448266506195068 0.0210193758997126
0.44892144203186 0.0210193758997126
0.44898509979248 0.0210193758997126
0.452734470367432 0.021285839182787
0.453574657440186 0.0215272478051032
0.45736837387085 0.0217988778859114
0.458867073059082 0.0220442319422828
0.462653160095215 0.0223212532354561
0.464178323745728 0.0225700569237244
0.46790623664856 0.0228530238971463
0.470030307769775 0.0231051155695374
0.473299503326416 0.0233928964939327
0.474714279174805 0.0236477499395623
0.478501558303833 0.0239402622258509
0.479955673217773 0.0241976868340918
0.483975887298584 0.0244904688912737
0.485443592071533 0.0247472143600942
0.489340543746948 0.0250423592195403
0.491020917892456 0.0253002526007254
0.494488716125488 0.0255987924929324
0.495822191238403 0.0258628568662207
0.499968528747559 0.0261613171422539
0.501012325286865 0.0264271764322643
0.505977869033813 0.0267267653887686
0.507003784179688 0.0269948137724185
0.507206916809082 0.0269948137724185
0.507338523864746 0.0269948137724185
0.510092735290527 0.0272976108769059
0.51153039932251 0.0275685462343114
0.515332937240601 0.0278734730736809
0.516742706298828 0.0281476625652521
0.520602941513062 0.0284552088959079
0.52208948135376 0.0287316295219584
0.525957345962524 0.0290426984291041
0.527460813522339 0.0293241195329801
0.531275272369385 0.0296331017869497
0.532629728317261 0.0299159935739061
0.53648042678833 0.0302318601112972
0.538042306900024 0.0305201222562521
0.541652202606201 0.0308400709156723
0.543106317520142 0.0311304246635772
0.546927928924561 0.0314537270228255
0.548295974731445 0.0317457488548101
0.552166700363159 0.0320725094586377
0.552786350250244 0.0320725094586377
0.552875757217407 0.0320725094586377
0.55443000793457 0.0323653679937509
0.557361841201782 0.0326950723652265
0.558848142623901 0.0329885819565204
0.562591791152954 0.0333198575915377
0.564060926437378 0.0336136629098003
0.567931175231934 0.0339462516990727
0.569376707077026 0.0342398304955277
0.573411464691162 0.0345725667862622
0.5748610496521 0.0348660788185714
0.578514814376831 0.0351951918400085
0.580023050308228 0.0354851771693823
0.583792924880981 0.0358115216893765
0.58577036857605 0.0361008983398831
0.588963031768799 0.0364245828047165
0.590521335601807 0.0367137782374359
0.594346284866333 0.037037570713699
0.595899343490601 0.0373293810267157
0.598799228668213 0.0373293810267157
0.598870277404785 0.0373293810267157
0.599998712539673 0.0376501449884339
0.602148294448853 0.0379419632774045
0.605084896087646 0.0382602177899951
0.60645580291748 0.0385543264563762
0.610110998153687 0.0388704143897549
0.611818790435791 0.0391686435367966
0.615264415740967 0.0394866633649236
0.616771221160889 0.0397895039019869
0.620906829833984 0.0401061735772399
0.622075080871582 0.040414478879473
0.626282453536987 0.0407336769992164
0.627420902252197 0.0410482573670878
0.631346940994263 0.041371613798991
0.632807731628418 0.0416889597261008
0.636542797088623 0.0420132523373675
0.638083219528198 0.0423365005712921
0.641774654388428 0.0426669752160314
0.643271446228027 0.0429983461390351
0.647109746932983 0.0433312139413393
0.648601531982422 0.0436668225038266
0.652364253997803 0.0440023332103125
0.653667211532593 0.0443416361648326
0.657456636428833 0.0446797163704363
0.658300161361694 0.0446797163704363
0.658489465713501 0.0446797163704363
0.660048246383667 0.0450213422353313
0.662961006164551 0.0453601983178793
0.664133071899414 0.0457032020443646
0.667955875396729 0.0460413177494479
0.669580936431885 0.0463846271955022
0.673276662826538 0.0467213393680195
0.674779891967773 0.04706416005653
0.678489446640015 0.0473940511099608
0.679954290390015 0.0477320116645414
0.683758974075317 0.0480568254295398
0.685309648513794 0.0483924560676392
0.689052581787109 0.0487143938697279
0.691754817962646 0.0490501219215814
0.694344758987427 0.0493665743574829
0.69590425491333 0.0497035255771068
0.699716806411743 0.0500139031636818
0.700948238372803 0.0503504733343325
0.705015659332275 0.0506552621667278
0.706185579299927 0.050992771235833
0.706663608551025 0.050992771235833
0.706793785095215 0.050992771235833
0.710172414779663 0.0512973125708981
0.711548328399658 0.0516368384055025
0.715250968933105 0.0519398305208302
0.716881513595581 0.0522798252330733
0.72077465057373 0.0525826030387436
0.722401857376099 0.0529275530915511
0.726085186004639 0.0532259612077699
0.727280855178833 0.0535762697029381
0.731081247329712 0.0538767421948265
0.733805656433105 0.054228403184327
0.736984252929688 0.0545317509879428
0.738739013671875 0.0548871659799741
0.741617918014526 0.0551931219781927
0.743086814880371 0.0555537092884584
0.746846914291382 0.0558641704869325
0.748287439346313 0.0562253203486143
0.751150846481323 0.0562253203486143
0.751230001449585 0.0562253203486143
0.752839803695679 0.0565365571833006
0.753751516342163 0.0568969292406176
0.757533550262451 0.0572081704888936
0.758848667144775 0.0575665332574539
0.76262092590332 0.0578768311628471
0.764065265655518 0.0582321440836432
0.767865896224976 0.0585408964718157
0.76970911026001 0.0588925826358953
0.773320198059082 0.0591988274833022
0.775078058242798 0.0595465509802773
0.778528690338135 0.0598508842811304
0.780036449432373 0.0601950271420578
0.78373384475708 0.0604936416106014
0.785185098648071 0.0608310859013144
0.789002895355225 0.0611274609456021
0.790717124938965 0.0614637569626155
0.794341087341309 0.0617548792670226
0.795690536499023 0.0620870712284982
0.79920220375061 0.0620870712284982
0.799261331558228 0.0620870712284982
0.800085783004761 0.0623732018599717
0.801518440246582 0.0627061120929057
0.805095195770264 0.0629871317554297
0.806228160858154 0.0633163895529492
0.810570240020752 0.0635961120328594
0.811441898345947 0.063926602213062
0.815254688262939 0.0642005502508914
0.81679105758667 0.064532571156026
0.820608377456665 0.064803272988729
0.821990013122559 0.0651369928454794
0.825989007949829 0.0654064664518466
0.827229976654053 0.0657426775779935
0.832535028457642 0.0660088910943043
0.833389759063721 0.066343656234563
0.836491584777832 0.0666080657124604
0.838764667510986 0.0669402363816347
0.841690063476562 0.0672050945476486
0.843279361724854 0.0675422961713974
0.846886873245239 0.0678056996774488
0.848248243331909 0.0681413461579492
0.849442005157471 0.0681413461579492
0.849508047103882 0.0681413461579492
0.852246284484863 0.0684040939758368
0.853601455688477 0.0687375736392952
0.857378959655762 0.0689999292026201
0.858847141265869 0.0693303259108222
0.862622261047363 0.0695927293064957
0.864135503768921 0.0699196027277023
0.868019580841064 0.0701821103151206
0.869932174682617 0.0705052075455204
0.87330436706543 0.0707671671360182
0.875077247619629 0.0710861106201931
0.878574371337891 0.0713445997928782
0.880389451980591 0.0716564923320037
0.883799076080322 0.0719136570408414
0.885281324386597 0.072221250358367
0.8890540599823 0.0724764646339773
0.890600442886353 0.072779816079019
0.895099401473999 0.073035539163093
0.895921468734741 0.0733418679131888
0.899750947952271 0.0735960149248156
0.900933265686035 0.0739005006099223
0.902908563613892 0.0739005006099223
0.902993202209473 0.0739005006099223
0.904844045639038 0.0741528258587074
0.906214714050293 0.0744569195329057
0.910414695739746 0.0747075592072238
0.911695718765259 0.0750095129662058
0.91567325592041 0.0752589398916762
0.916923046112061 0.0755634111483181
0.92055869102478 0.0758099134493935
0.922112464904785 0.0761136479452058
0.925820112228394 0.0763630998941091
0.927369594573975 0.0766679398738495
0.931067943572998 0.076915480153016
0.932649850845337 0.0772219610150331
0.936429262161255 0.0774722115687305
0.938714981079102 0.0777794453518059
0.941830158233643 0.0780337896470635
0.943256855010986 0.0783440413551075
0.947048664093018 0.0786026951470107
0.948388814926147 0.0789144161586173
0.952438116073608 0.0791741159966856
0.953703641891479 0.0794809705692432
0.955595254898071 0.0794809705692432
0.955752849578857 0.0794809705692432
0.957585573196411 0.0797444305447955
0.958956956863403 0.080049892580667
0.96273398399353 0.0803172064564084
0.964211940765381 0.0806212410171105
0.967976331710815 0.0808927631304737
0.96967625617981 0.0811945358325188
0.9732985496521 0.0814696006478374
0.975774765014648 0.0817698635850738
0.978540420532227 0.0820475160021988
0.980147361755371 0.082347147533285
0.983760595321655 0.0826244617418685
0.98515796661377 0.0829205260578416
0.988982200622559 0.0832004803951399
0.990538358688354 0.0834978868481772
0.994980573654175 0.0837773369223336
0.995737791061401 0.0840769221995112
0.999830007553101 0.0843558271093029
1.00106906890869 0.0846562247573048
1.00516152381897 0.0849334618973534
1.00536012649536 0.0849334618973534
1.00546884536743 0.0849334618973534
1.00640630722046 0.0852331509201396
1.01061344146729 0.0855091769423415
1.01197552680969 0.0858115391062068
1.01540064811707 0.0860861281443689
1.01692676544189 0.0863903786355709
1.0205352306366 0.0866666511608567
1.02204370498657 0.0869748233614561
1.0258162021637 0.0872484089591762
1.02745270729065 0.0875562747845036
1.03110933303833 0.0878310466452304
1.03255271911621 0.088142740132145
1.04787158966064 0.0884556934756769
1.04863286018372 0.088731297531203
1.04868102073669 0.0890445541995579
1.04871463775635 0.0893192896401954
1.04875063896179 0.0896326787955051
1.04878282546997 0.089911961166717
1.05009961128235 0.089911961166717
1.05015134811401 0.089911961166717
1.05284357070923 0.0901951153039215
1.05358719825745 0.0905079679121074
1.05737113952637 0.0907944639541844
1.05885887145996 0.0911063804188805
1.06262683868408 0.0913955689686154
1.06410694122314 0.0917063941789145
1.06795763969421 0.0919993522597391
1.06962299346924 0.0923085197303635
1.07330203056335 0.0926048962219381
1.07467412948608 0.0929135009880332
1.07859086990356 0.0932092660014601
1.08025026321411 0.0935144132742984
1.08380317687988 0.0938108231251037
1.08563828468323 0.0941143259378563
1.08903670310974 0.0944122334719859
1.09064865112305 0.094714933774251
1.095210313797 0.0950158766795519
1.09571838378906 0.095324799747645
1.09951996803284 0.0956254685921638
1.10006070137024 0.0956254685921638
1.10013055801392 0.0956254685921638
1.10165667533875 0.0959356303190074
1.10501146316528 0.0962353708606187
1.10628843307495 0.0965450593160515
1.11036205291748 0.0968437728371978
1.11164593696594 0.0971576140533923
1.11535406112671 0.0974566136138806
1.11688733100891 0.097774888799951
1.12047743797302 0.0980762780447283
1.12206983566284 0.0983997534942168
1.12632751464844 0.098699375937139
1.127277135849 0.0990249674511001
1.13115000724792 0.0993235423683316
1.13255310058594 0.0996517843771787
1.13638043403625 0.0999552441963536
1.13801527023315 0.100289779670807
1.14158797264099 0.100594900321227
1.14363527297974 0.100931248718672
1.14808535575867 0.101239131991716
1.14855194091797 0.101575750256889
1.14997839927673 0.101575750256889
1.15004086494446 0.101575750256889
1.1521942615509 0.101888394503905
1.15370535850525 0.102224781137025
1.15738797187805 0.102536685024716
1.15884232521057 0.102871818906131
1.16265344619751 0.103186262835647
1.16419506072998 0.103519459816925
1.16798543930054 0.103835603484634
1.16994428634644 0.104166267034837
1.17333054542542 0.104484556687078
1.17484617233276 0.104812692686855
1.1785683631897 0.105132103246023
1.18010020256042 0.105458324415475
1.18379235267639 0.10577846857151
1.1852662563324 0.106103200491677
1.18901395797729 0.106422727353376
1.19188547134399 0.106746049919135
1.1942937374115 0.107063664550163
1.19604754447937 0.107385462069224
1.1996021270752 0.10770041413871
1.20073556900024 0.10770041413871
1.2008159160614 0.10770041413871
1.20131087303162 0.108025201261901
1.20487308502197 0.108337487463703
1.20622825622559 0.10866060777608
1.21119284629822 0.108973661931198
1.2116551399231 0.109299679844375
1.21533966064453 0.109608032902929
1.21704602241516 0.109936867324764
1.22049045562744 0.110245917463216
1.22196125984192 0.110578551545843
1.22573971748352 0.110886760446268
1.22735619544983 0.111221917562236
1.23157429695129 0.111524596253033
1.23257994651794 0.111859203846132
1.23642158508301 0.112164246622834
1.23835110664368 0.112502984499473
1.24161577224731 0.112807501691352
1.24312424659729 0.113146635244056
1.24684953689575 0.113450902318957
1.2483115196228 0.113789156202691
1.25123858451843 0.113789156202691
1.25134205818176 0.113789156202691
1.25313067436218 0.114093367812255
1.25365090370178 0.114431358415924
1.25784540176392 0.114736061345168
1.25909852981567 0.115072466498762
1.26266026496887 0.115378065886796
1.26412844657898 0.115712308115945
1.26785731315613 0.116017520146022
1.26986217498779 0.116349005476903
1.27409052848816 0.116653920429473
1.27466297149658 0.116982397691068
1.27850437164307 0.117286713422971
1.28015303611755 0.117612945411879
1.28376531600952 0.117912468737771
1.28532958030701 0.118233033995319
1.28966689109802 0.118530205173398
1.29114842414856 0.118848028461791
1.29439687728882 0.119142809947616
1.29579925537109 0.119458352488647
1.29978227615356 0.119752813701525
1.30095076560974 0.120073577538242
1.30168390274048 0.120073577538242
1.30178165435791 0.120073577538242
1.30554270744324 0.120364302194209
1.30620718002319 0.120684551088865
1.31007170677185 0.120971988906726
1.31163883209229 0.121290366236344
1.3158266544342 0.121574544811557
1.31673312187195 0.121895881138491
1.32050967216492 0.122177828195571
1.32195639610291 0.122502505367493
1.32579135894775 0.122783577667701
1.32730412483215 0.123108280202118
1.33118629455566 0.123385456921627
1.33256816864014 0.123711900822587
1.33642315864563 0.123988801070559
1.33808398246765 0.124317979455938
1.3416154384613 0.124597695935303
1.34323811531067 0.124931196712976
1.34821748733521 0.125211367909303
1.34884595870972 0.125544785890969
1.351646900177 0.125544785890969
1.35173869132996 0.125544785890969
1.35293865203857 0.125825443162926
1.35359454154968 0.126158654619888
1.35743594169617 0.126439720172078
1.3588695526123 0.126771910123253
1.36263585090637 0.127054199581194
1.36416172981262 0.127384422022877
1.36799240112305 0.127667821639132
1.37010455131531 0.127996518666735
1.37331318855286 0.128280019205726
1.37490391731262 0.128606685170625
1.37853646278381 0.128887744078027
1.38013219833374 0.129209004539083
1.38379597663879 0.129488102223699
1.38529324531555 0.129806680840846
1.38904905319214 0.130084422673427
1.39061665534973 0.130400435423539
1.3954713344574 0.130678017661274
1.39600706100464 0.130998264524522
1.39983892440796 0.131272421278516
1.40107011795044 0.131591758141832
1.40170693397522 0.131591758141832
1.40179705619812 0.131591758141832
1.40578484535217 0.131862844590149
1.40613603591919 0.1321823171206
1.41003179550171 0.132450839740518
1.41145801544189 0.132768935741658
1.41528296470642 0.133034634869167
1.41671895980835 0.133355916416028
1.42051386833191 0.133619602657316
1.42199444770813 0.133943996705525
1.42577886581421 0.134209843591746
1.42730498313904 0.134537930724819
1.43120765686035 0.134800143508475
1.43265604972839 0.135128338773604
1.43647122383118 0.135394713957417
1.43794918060303 0.135727842868417
1.44163799285889 0.135995932465401
1.44304156303406 0.136329906316924
1.44689297676086 0.136600762884224
1.448322057724 0.136935057129402
1.45146155357361 0.136935057129402
1.45156979560852 0.136935057129402
1.45253086090088 0.137208226844588
1.45421886444092 0.137541530253307
1.45751786231995 0.137817296542206
1.4589147567749 0.138149521128785
1.46265244483948 0.138428271342685
1.4641215801239 0.138757346784585
1.46931385993958 0.139038691948458
1.46998023986816 0.139364773368667
1.47518658638 0.139688127128816
1.47614192962646 0.13997086812287
1.47852444648743 0.140254723958257
1.48004627227783 0.140575018762872
1.48382234573364 0.140860102925483
1.48527598381042 0.141179155634327
1.48937964439392 0.141463788292058
1.49057388305664 0.141784776951599
1.49468636512756 0.142067650865367
1.49590015411377 0.142384479339355
1.49982047080994 0.142664795205269
1.50099110603333 0.142984190101709
1.5012948513031 0.142984190101709
1.50139617919922 0.142984190101709
1.50548076629639 0.143262483170363
1.50621151924133 0.1435808917698
1.51000285148621 0.143857560120452
1.51149344444275 0.144178942629437
1.51532793045044 0.144452962816527
1.51677083969116 0.144777309673728
1.52053284645081 0.145052887740357
1.52204775810242 0.145379454243614
1.52582812309265 0.145652321047463
1.52734565734863 0.145977675773064
1.53112316131592 0.146249355570391
1.53261923789978 0.146575146770853
1.53642702102661 0.146844745043206
1.53827619552612 0.147170227513455
1.54171586036682 0.147444043617783
1.54308485984802 0.147770779246027
1.54688906669617 0.14804600080383
1.54825234413147 0.148370324975815
1.55130290985107 0.148370324975815
1.55141186714172 0.148370324975815
1.55325698852539 0.148647639445147
1.55423974990845 0.148969155519811
1.55741238594055 0.149249115690875
1.55893707275391 0.14956785789284
1.56265306472778 0.149851843819658
1.56413698196411 0.150168305065932
1.56795024871826 0.150455147093445
1.56979084014893 0.150769128941396
1.57323312759399 0.151058846601264
1.5746443271637 0.151372800441129
1.57851624488831 0.151661631727614
1.58030843734741 0.151974947140526
1.58373069763184 0.152265443257437
1.58521699905396 0.152575383663827
1.58900427818298 0.15286654521265
1.59041833877563 0.15318054833221
1.59494304656982 0.153470967021518
1.59571218490601 0.153786771652229
1.59953761100769 0.154079032628795
1.60106873512268 0.154397650912415
1.60192346572876 0.154397650912415
1.60199785232544 0.154397650912415
1.60697627067566 0.154688439937183
1.60746002197266 0.155008813708894
1.61072731018066 0.155298305357867
1.61145520210266 0.155621224488467
1.61554336547852 0.155913138929937
1.61674189567566 0.156239292485419
1.62051343917847 0.156531704674298
1.62202835083008 0.156860872255022
1.62580800056458 0.157156256943172
1.62730669975281 0.157488430816509
1.63107085227966 0.157781408954016
1.63255858421326 0.158112880741045
1.63638806343079 0.158412110487444
1.63793802261353 0.158747407424825
1.64164566993713 0.15905008320101
1.64313244819641 0.159385064479376
1.64692974090576 0.159691457282594
1.648353099823 0.160025623440626
1.65222549438477 0.160025623440626
1.6523916721344 0.160025623440626
1.65260624885559 0.160335130154702
1.65370631217957 0.160669122142643
1.65741443634033 0.160980583004705
1.65895795822144 0.161313130338325
1.66265463829041 0.161626686640345
1.66417479515076 0.161957845150049
1.66806077957153 0.162271839701313
1.66958832740784 0.162601947853603
1.67332339286804 0.162915597944146
1.67473959922791 0.163244285774056
1.67856764793396 0.163553737062269
1.68004775047302 0.163877580301405
1.68381786346436 0.16418390966551
1.68553304672241 0.164505382518854
1.68911695480347 0.164810236368241
1.69057488441467 0.165130665204337
1.69439554214478 0.165431052752552
1.69598722457886 0.165752444533667
1.69966006278992 0.166048642409369
1.70112323760986 0.166365887222002
1.70178127288818 0.166365887222002
1.70187854766846 0.166365887222002
1.70629715919495 0.166686914032153
1.70714831352234 0.166979598886333
1.71008205413818 0.167269579559962
1.71147060394287 0.167592628660939
1.71548318862915 0.167880444332529
1.71672701835632 0.168209029801771
1.7205810546875 0.168498730401791
1.72207188606262 0.168827743349028
1.72595024108887 0.169112656238026
1.72728872299194 0.169442927815966
1.73113322257996 0.169729482605992
1.73258423805237 0.170063630893082
1.73640418052673 0.17035178173154
1.73787546157837 0.170690410339048
1.74165105819702 0.170983862305255
1.74311494827271 0.171329256956046
1.74688696861267 0.171623922003631
1.74839806556702 0.171971413096353
1.75176572799683 0.171971413096353
1.75186157226562 0.171971413096353
1.75355315208435 0.172320738583051
1.75500345230103 0.172618008393578
1.75760865211487 0.172917358333042
1.75884628295898 0.173267591637286
1.76260280609131 0.173569022538598
1.76444268226624 0.173919171229556
1.76793694496155 0.174222781945333
1.77064895629883 0.17457217669854
1.77332496643066 0.17487625159787
1.77485394477844 0.175224461596531
1.77855277061462 0.17552872422283
1.7800772190094 0.175875447244763
1.78393530845642 0.176176270567725
1.78596305847168 0.176518269930476
1.78946852684021 0.176816273600556
1.79064464569092 0.177158268161539
1.79433679580688 0.177454855062128
1.79583406448364 0.177794091864059
1.7998104095459 0.178087152958326
1.80088424682617 0.178427592673331
1.80147814750671 0.178427592673331
1.80155277252197 0.178427592673331
1.80482745170593 0.178716056612847
1.80667638778687 0.17905233034481
1.81004071235657 0.179336396835724
1.81146860122681 0.179674794545118
1.81533026695251 0.179955807022203
1.81685900688171 0.180291478068399
1.82043838500977 0.180571700245316
1.82197761535645 0.180908583281938
1.82618975639343 0.181187857713006
1.82733035087585 0.181526227398683
1.83147239685059 0.181800374819605
1.83261632919312 0.182136574184506
1.83642625808716 0.182414490916628
1.83806133270264 0.182754685571225
1.84183239936829 0.183033845446401
1.84309887886047 0.18337421260865
1.84683895111084 0.18365564722675
1.84824347496033 0.183994924868344
1.85120224952698 0.183994924868344
1.85133838653564 0.183994924868344
1.85217499732971 0.184279031704435
1.85372090339661 0.184618389228035
1.85755515098572 0.184905186659153
1.86037945747375 0.185243380084508
1.8627016544342 0.185532245611098
1.86434936523438 0.185869795740284
1.86789417266846 0.186160007594557
1.86931204795837 0.186495938945226
1.87314987182617 0.186787108010608
1.87460947036743 0.187121248669742
1.87848901748657 0.187412319964208
1.87994384765625 0.187745455377107
1.88378000259399 0.188032730620651
1.8852059841156 0.188361089427578
1.88902902603149 0.188645937827485
1.89064407348633 0.188971698507977
1.89433145523071 0.189256224483249
1.89579916000366 0.189583131535024
1.899498462677 0.189865935147006
1.90110993385315 0.190190039362174
1.90118932723999 0.190190039362174
1.90124344825745 0.190190039362174
1.9053840637207 0.190466300113024
1.90614557266235 0.19079153182968
1.91003680229187 0.191064555642789
1.91173148155212 0.191387241617542
1.91526794433594 0.191658295223591
1.91670656204224 0.191985026161762
1.92046642303467 0.192257250257255
1.92195105552673 0.192581287279699
1.92614126205444 0.192849764694505
1.92736005783081 0.193172468787481
1.93119025230408 0.193438788728612
1.93281555175781 0.193762775909951
1.93637251853943 0.194030881726339
1.93790817260742 0.194355797779382
1.94186115264893 0.194627365133812
1.94311285018921 0.19495520777262
1.94685983657837 0.195228420869866
1.94825291633606 0.195555132509518
1.95123505592346 0.195555132509518
1.95131397247314 0.195555132509518
1.95239043235779 0.195830377784882
1.95357084274292 0.196156495805962
1.95743536949158 0.196434555533441
1.95891165733337 0.196760945204283
1.96267151832581 0.197041118198312
1.9640839099884 0.197365180933777
1.96788716316223 0.197647937957346
1.97096824645996 0.197971611971992
1.97321891784668 0.198255933698628
1.97502994537354 0.198577801783269
1.97855281829834 0.19886339907725
1.98018789291382 0.199184601193704
1.98383593559265 0.199467824863478
1.98523283004761 0.199784869314245
1.98908305168152 0.200068049599783
1.99109697341919 0.200383543144536
1.99482870101929 0.200668058176511
1.99580025672913 0.200989081344076
1.99955749511719 0.201271231429859
2.00104904174805 0.201592439646214
2.00233626365662 0.201592439646214
2.0024197101593 0.201592439646214
2.00482201576233 0.20187207975768
2.00628280639648 0.202189656111507
2.01010584831238 0.202467541908048
2.01214003562927 0.202789802681697
2.01538014411926 0.203068688163169
2.01670503616333 0.203389146220473
2.02053356170654 0.203668141701216
2.02201652526855 0.203991605173422
2.02595186233521 0.2042680095708
2.02729988098145 0.20459052087049
2.03114318847656 0.204869411066348
2.03258109092712 0.205197548582772
2.0366268157959 0.205479013684171
2.03786373138428 0.205808430060779
2.04167175292969 0.206091585140675
2.04322218894958 0.206420651426391
2.04713463783264 0.206706372824779
2.04834675788879 0.207035439333976
2.0523853302002 0.207324918735523
2.05360794067383 0.207653365304864
2.05736017227173 0.207653365304864
2.05753445625305 0.207944895862448
2.05764150619507 0.207944895862448
2.05895829200745 0.208272355676019
2.06276440620422 0.208565631954003
2.06515264511108 0.208891604643433
2.06807041168213 0.209186318584915
2.06941604614258 0.209509773955819
2.07331895828247 0.209805292552377
2.07494711875916 0.210128140619854
2.07846879959106 0.210420441224893
2.07999229431152 0.210737329574413
2.0837242603302 0.211027730411572
2.08520746231079 0.211341108248244
2.08898115158081 0.211628685669658
2.09110879898071 0.211939276390743
2.09487771987915 0.212227132403869
2.0956974029541 0.212541288884493
2.1000828742981 0.212825871182069
2.1009578704834 0.21313879950126
2.10486698150635 0.213420302561526
2.10654807090759 0.213730880501764
2.10807824134827 0.213730880501764
2.10824131965637 0.213730880501764
2.1106276512146 0.214010672798836
2.11161231994629 0.214323551530822
2.11526131629944 0.214606584652175
2.11681652069092 0.214925404527807
2.12057876586914 0.21520649002193
2.1221125125885 0.215521381851785
2.12628483772278 0.21580397445589
2.12737560272217 0.216126793784318
2.1432032585144 0.216450282869986
2.14400434494019 0.216733019515829
2.14407324790955 0.2170626941333
2.14417171478271 0.217352210403063
2.14422559738159 0.217681346366137
2.1442699432373 0.217972758282601
2.14688944816589 0.218270647258058
2.14825677871704 0.218604701816135
2.15055179595947 0.218604701816135
2.15063524246216 0.218604701816135
2.1527247428894 0.218907088828431
2.15385818481445 0.219241481740308
2.15744996070862 0.219547059060582
2.15878033638 0.219880547872493
2.16258406639099 0.220187950076261
2.16403245925903 0.220520859395208
2.16792845726013 0.220831208743264
2.1693856716156 0.221162538662744
2.17339992523193 0.221473868690575
2.17461824417114 0.221803390220818
2.17847084999084 0.222116156685124
2.1818253993988 0.222444590191942
2.18378686904907 0.222754409550666
2.18523454666138 0.223077700695086
2.18904185295105 0.223388070467058
2.19070935249329 0.22371211794229
2.19429779052734 0.224020990191248
2.19578814506531 0.224343517282869
2.19880795478821 0.224343517282869
2.19887185096741 0.224343517282869
2.19974994659424 0.224650560700823
2.20113444328308 0.224970882551397
2.20471286773682 0.225278055317842
2.20628905296326 0.225598567053965
2.20995378494263 0.225905141207239
2.21144604682922 0.226227135493963
2.21548914909363 0.226530830893991
2.21693348884583 0.226854764209084
2.22076201438904 0.227160587410189
2.22226405143738 0.227487319627271
2.22624826431274 0.227787619223964
2.2273907661438 0.228113429233367
2.23116517066956 0.228418297725273
2.23267197608948 0.228749038360706
2.23673892021179 0.229053155611037
2.23822546005249 0.229383030923197
2.24174404144287 0.229691725980788
2.24342584609985 0.230026932457678
2.24698233604431 0.230334474272799
2.24827909469604 0.230670647073455
2.25233268737793 0.230977931782588
2.2542769908905 0.231315459436884
2.25660824775696 0.231315459436884
2.25680589675903 0.231315459436884
2.25751352310181 0.231623943873146
2.25894832611084 0.231961412880462
2.26275420188904 0.232269006385726
2.26415300369263 0.232606586017115
2.26804447174072 0.232914879919482
2.27003383636475 0.233251508198078
2.27360844612122 0.233557004269778
2.27525305747986 0.233892218643838
2.27854251861572 0.234198193026596
2.28013014793396 0.234532231340567
2.28379464149475 0.234834847632281
2.28526401519775 0.235164209626762
2.28913426399231 0.235463383377884
2.29069757461548 0.235790494003239
2.29488754272461 0.236091881365879
2.29659843444824 0.236423989894616
2.2995879650116 0.236723173005142
2.30110764503479 0.237050850244381
2.30525779724121 0.237345522104597
2.30628561973572 0.237675282568784
2.30708599090576 0.237675282568784
2.30729079246521 0.237675282568784
2.31020498275757 0.237972780864051
2.3116307258606 0.238303411381311
2.31586241722107 0.238595526371799
2.31672883033752 0.238925115432046
2.32053971290588 0.23922049609416
2.32198882102966 0.239553310360806
2.32588839530945 0.239849249172533
2.327317237854 0.240185410701515
2.33110618591309 0.240479675712555
2.33256673812866 0.240815802126326
2.33637118339539 0.241112892260861
2.33794450759888 0.241453666271712
2.34167766571045 0.241751435575758
2.34331274032593 0.242092614471167
2.34691905975342 0.242391696947903
2.34825825691223 0.242733132636051
2.35219073295593 0.243032380866375
2.35352158546448 0.243032380866375
2.35365319252014 0.243032380866375
2.35376977920532 0.243373320580626
2.35743165016174 0.243673444982197
2.35887503623962 0.244013365717468
2.36266446113586 0.24431443623571
2.3641049861908 0.244651781755987
2.36796426773071 0.244951388506003
2.36970925331116 0.245286691104957
2.37325954437256 0.245585746177052
2.37461996078491 0.245917796171175
2.37851190567017 0.24621116342569
2.38057112693787 0.246536698509385
2.38378024101257 0.246831950718146
2.38538503646851 0.247153140332276
2.38903713226318 0.247441782948101
2.39089703559875 0.247760243594278
2.39444875717163 0.248048282931675
2.39577436447144 0.248365316618991
2.39957761764526 0.248365316618991
2.399653673172 0.248365316618991
2.40122842788696 0.248649882696362
2.4019763469696 0.248963967773235
2.40474677085876 0.249244197809541
2.40614771842957 0.249552991236666
2.40998506546021 0.249833639721784
2.41148734092712 0.25014849343697
2.41528964042664 0.25042581066186
2.41679096221924 0.250738675444139
2.42053270339966 0.251014353712159
2.42203187942505 0.251330126779044
2.42600154876709 0.251606601035009
2.4283926486969 0.251925906932027
2.43115973472595 0.252200938480831
2.43259978294373 0.252520899234325
2.43642854690552 0.252800659275363
2.43838095664978 0.253124825341444
2.44167304039001 0.253405738183572
2.44316053390503 0.253736320786292
2.44686794281006 0.254019247995063
2.44825792312622 0.254352193476605
2.45035028457642 0.254352193476605
2.45041584968567 0.254352193476605
2.4522590637207 0.254637012038582
2.45361828804016 0.254973244514412
2.45740509033203 0.255259685880686
2.45885276794434 0.255597394670355
2.46260738372803 0.255886279295932
2.464200258255 0.256224002235487
2.46788144111633 0.256513730423876
2.46941566467285 0.25685049131375
2.47498726844788 0.257186658275698
2.47527647018433 0.257476958168273
2.47864103317261 0.257769014053689
2.48009085655212 0.258101945936823
2.48392510414124 0.258394124087955
2.48533749580383 0.258724676445322
2.48931288719177 0.259015972511847
2.49074244499207 0.259346546652133
2.49519038200378 0.259634378299461
2.49581384658813 0.259962172427867
2.49999499320984 0.260250020897454
2.50154304504395 0.260575021340757
2.50554394721985 0.260860836163218
2.50606298446655 0.261186179863035
2.50700330734253 0.261186179863035
2.50713038444519 0.261186179863035
2.51014161109924 0.261470054179111
2.5117769241333 0.261794078143599
2.5155987739563 0.262075258265244
2.51678347587585 0.262399353438526
2.52061748504639 0.262677372532052
2.52204155921936 0.262999195796804
2.52594804763794 0.263277504687802
2.52739429473877 0.263597289516101
2.53120017051697 0.263870892163413
2.53265118598938 0.264190521948095
2.53649759292603 0.264467439496351
2.53791451454163 0.264786064388752
2.54170060157776 0.265062998686569
2.54364895820618 0.265382860016803
2.54711484909058 0.265660409133024
2.54841566085815 0.265977371453394
2.55265045166016 0.266258279024179
2.5535933971405 0.266572239503701
2.55737590789795 0.266572239503701
2.55754518508911 0.266855836893094
2.55764889717102 0.266855836893094
2.55898642539978 0.267167960503509
2.56268692016602 0.267455666002579
2.564204454422 0.267764754648894
2.56790232658386 0.268057181901964
2.56961965560913 0.268364857481468
2.57332634925842 0.268660450975828
2.57474446296692 0.26896824825029
2.57865715026855 0.269265033355045
2.58038353919983 0.269573083890453
2.58380270004272 0.2698718214031
2.58535695075989 0.270176577202147
2.58897876739502 0.270475784329447
2.59040641784668 0.27078591223412
2.59487748146057 0.271083189960818
2.59568190574646 0.27139622943652
2.59955143928528 0.2716947730979
2.60093784332275 0.27201103090026
2.60154724121094 0.27201103090026
2.60160279273987 0.27201103090026
2.60492157936096 0.272307359322925
2.60621452331543 0.272626440415972
2.61007618904114 0.272918422880399
2.61161398887634 0.27324192416123
2.61549282073975 0.273531074010678
2.61664819717407 0.273857104218874
2.62052226066589 0.2741473066287
2.62194967269897 0.274476676597617
2.62584710121155 0.274766110604566
2.62721657752991 0.275098011217055
2.63114666938782 0.275384810719748
2.63251256942749 0.275715259249332
2.63647627830505 0.275998877615919
2.63840246200562 0.276331814833711
2.64181232452393 0.276620920378387
2.64306950569153 0.276952199073737
2.64690041542053 0.277243358858624
2.64824032783508 0.277571945977634
2.64909291267395 0.277571945977634
2.64913606643677 0.277571945977634
2.65215921401978 0.277865905652179
2.6536078453064 0.278190847778308
2.65729880332947 0.278488487955425
2.65879273414612 0.278809647690033
2.66261720657349 0.279109993604779
2.66413903236389 0.279427295085477
2.66794204711914 0.279731303183844
2.66939353942871 0.280044474548693
2.67325377464294 0.280350428850281
2.67480754852295 0.280660374637348
2.6799783706665 0.280965402365976
2.68053460121155 0.281269256166665
2.68379521369934 0.28157472590729
2.68525385856628 0.281875472287188
2.68912076950073 0.282184116222199
2.69052004814148 0.282483039423364
2.69433116912842 0.282790971488394
2.69613766670227 0.283091081241614
2.69949817657471 0.283398574784885
2.69958138465881 0.283398574784885
2.69969606399536 0.283398574784885
2.70149064064026 0.283695123412849
2.70499324798584 0.284003787668132
2.70618653297424 0.284304122753177
2.71002292633057 0.284610731046526
2.71145796775818 0.284914087575521
2.71533966064453 0.285220336653637
2.71668601036072 0.285528200430506
2.7205605506897 0.285837014491022
2.72203660011292 0.286147845736612
2.72590255737305 0.286458752774965
2.72732877731323 0.286775734846972
2.73113536834717 0.287083086933723
2.7325758934021 0.287402420195909
2.73643326759338 0.287713565157724
2.73915791511536 0.288038095367645
2.74165940284729 0.28835342414379
2.74315977096558 0.288685068982471
2.746901512146 0.289006983956182
2.74819946289062 0.289341803958566
2.751220703125 0.289341803958566
2.75132703781128 0.289341803958566
2.7533655166626 0.289660971383616
2.75381803512573 0.28999734072217
2.75737476348877 0.290318722323566
2.75903630256653 0.290656162232773
2.76263642311096 0.290978151327247
2.76411175727844 0.29131676946072
2.76793479919434 0.291638518743457
2.76947379112244 0.291974993252642
2.77328372001648 0.292297014879604
2.77469515800476 0.29263133988612
2.77853512763977 0.292948457488927
2.77996492385864 0.293276345917798
2.78444385528564 0.293589001104249
2.78529238700867 0.293917949780629
2.78932857513428 0.294230096756949
2.79063439369202 0.294559972332544
2.79461526870728 0.294865487826354
2.79583811759949 0.295193335784831
2.79990172386169 0.295492120061256
2.80149507522583 0.2958200404823
2.80487108230591 0.296114309429206
2.80555486679077 0.296114309429206
2.80571103096008 0.296114309429206
2.80665230751038 0.296443704216428
2.8100848197937 0.296736800157371
2.81166076660156 0.297067321721591
2.81531643867493 0.297359094401289
2.81674218177795 0.297691420944702
2.82056736946106 0.297982501002971
2.82203841209412 0.298318756633798
2.82580828666687 0.298609685606715
2.82728719711304 0.298950817190137
2.8315794467926 0.29924445454766
2.83261370658875 0.29958991873084
2.83669996261597 0.299884051487822
2.83811116218567 0.300228964077891
2.84169697761536 0.300528976188778
2.84313201904297 0.30087744359983
2.84703016281128 0.301180307088129
2.84834003448486 0.301526564345377
2.85228204727173 0.301832297176637
2.85365200042725 0.302176732795328
2.85601353645325 0.302176732795328
2.85612463951111 0.302176732795328
2.85739803314209 0.302481984339289
2.85888814926147 0.302822755121687
2.86275625228882 0.30312844049256
2.86416506767273 0.303465452564986
2.86788845062256 0.303768541802323
2.86933183670044 0.30410103231959
2.87418484687805 0.304402421488735
2.87457990646362 0.304728898490126
2.87839531898499 0.30502664878659
2.88003444671631 0.305350228550315
2.88486337661743 0.305639292368841
2.8857901096344 0.305955696927
2.88938307762146 0.306241470925907
2.89049363136292 0.306560015051159
2.894770860672 0.30684014581575
2.89563751220703 0.307153393102997
2.89956855773926 0.307427845087881
2.89997506141663 0.307427845087881
2.90002632141113 0.307427845087881
2.90101766586304 0.307740942724765
2.90498685836792 0.308013100574723
2.90613722801208 0.308328168630037
2.91082286834717 0.308596536682602
2.91168880462646 0.308913608502913
2.91536664962769 0.309179488738023
2.91661882400513 0.309499958287143
2.9205174446106 0.309765494648435
2.92231845855713 0.310089990195264
2.92594623565674 0.310353357834459
2.92755174636841 0.310676821126347
2.93124747276306 0.310941918066585
2.9326548576355 0.311268047773633
2.93666958808899 0.311534651839593
2.93830752372742 0.311861352328776
2.94306993484497 0.312128166779728
2.94338583946228 0.31245556717125
2.94709086418152 0.312725816720367
2.94833564758301 0.313055505043018
2.95225834846497 0.313327193919106
2.95368027687073 0.313654313446838
2.95678043365479 0.313654313446838
2.95697355270386 0.313654313446838
2.95769858360291 0.313926399653094
2.95903992652893 0.314251108193148
2.96277713775635 0.314523947671768
2.96413898468018 0.314845510860258
2.96799993515015 0.315118902122274
2.96941804885864 0.315438289030316
2.97331094741821 0.315711261379719
2.97486305236816 0.316028632099061
2.97865104675293 0.316298808944821
2.97995567321777 0.316611202432538
2.98395824432373 0.31687868695802
2.98680114746094 0.317189634767329
2.98908114433289 0.317454886252279
2.99059295654297 0.317764100557698
2.99462652206421 0.31802840453715
2.995769739151 0.31834296816293
2.99969744682312 0.318604402414731
3.00110387802124 0.318912970679285
3.00508213043213 0.319170819460538
3.00640964508057 0.319483356998968
3.00760006904602 0.319483356998968
3.00776958465576 0.319483356998968
3.0105357170105 0.31973777436953
3.01180505752563 0.320052792324752
3.0154881477356 0.320306619368539
3.01680850982666 0.320624122936434
3.02067923545837 0.320878233546554
3.02206516265869 0.321198573520497
3.02585124969482 0.321452030449277
3.02758646011353 0.321775622301421
3.03175687789917 0.322025985273983
3.03258323669434 0.322350196043284
3.03639531135559 0.322603978114683
3.03785157203674 0.322933484068689
3.04168653488159 0.323187814765959
3.04305505752563 0.323519246918356
3.04688310623169 0.323775740688434
3.04826545715332 0.324108040232041
3.05056619644165 0.324108040232041
3.05064702033997 0.324108040232041
3.05223965644836 0.324366097993412
3.05366992950439 0.324694996990137
3.05738186836243 0.324953475880778
3.05891275405884 0.325284070504233
3.06262874603271 0.325541694706289
3.06415605545044 0.325867004336595
3.06786680221558 0.326124237956391
3.0693736076355 0.326448807079082
3.07325148582458 0.326705498032737
3.07491707801819 0.327026298816235
3.07845854759216 0.327278826319824
3.07992005348206 0.327592730822439
3.08367156982422 0.327842203334675
3.08531355857849 0.328151861534904
3.08892512321472 0.328399823734041
3.09126043319702 0.328707945764324
3.09466767311096 0.328953191146931
3.0956437587738 0.329261234222409
3.09904503822327 0.329261234222409
3.09910106658936 0.329261234222409
3.09998321533203 0.329502483837267
3.10089874267578 0.329809790354867
3.10614252090454 0.330052697848284
3.10664296150208 0.330358500395891
3.10998845100403 0.330597740528939
3.1115026473999 0.3309091900542
3.11535596847534 0.33114682952485
3.11668109893799 0.331458588720958
3.12052226066589 0.331699484150526
3.12193989753723 0.3320167596325
3.12597346305847 0.332255390016509
3.12729477882385 0.332577715404858
3.13108015060425 0.332818163778962
3.13252353668213 0.333142229357731
3.13636302947998 0.333386578559178
3.13794350624084 0.333713947048784
3.14157724380493 0.333963126189577
3.14371824264526 0.334295042166781
3.14690279960632 0.334547689375951
3.148282289505 0.334879715480732
3.15047121047974 0.334879715480732
3.15060186386108 0.334879715480732
3.15225124359131 0.335136106844438
3.15360641479492 0.335466460771382
3.15763831138611 0.335723704736252
3.15891551971436 0.336053105741871
3.16264867782593 0.336315081545215
3.16420793533325 0.336644028457125
3.16794586181641 0.336907109675501
3.16941237449646 0.33722927164211
3.17332243919373 0.337495600513535
3.17477107048035 0.337816974496137
3.17858028411865 0.338084969965499
3.18002986907959 0.338401032339435
3.18384265899658 0.338666851024016
3.18550825119019 0.338977619231389
3.18940687179565 0.339245465748994
3.19170498847961 0.339560082393009
3.19570827484131 0.339873824248905
3.19637846946716 0.340140349959681
3.19984269142151 0.340404841167977
3.20098042488098 0.340718801267949
3.20353126525879 0.340718801267949
3.20364356040955 0.340718801267949
3.20600628852844 0.340980960663931
3.20682191848755 0.341293496344761
3.2107880115509 0.341553195879572
3.21175503730774 0.341868819038446
3.21538305282593 0.342123841733591
3.2167694568634 0.342442282618938
3.22063779830933 0.342698093622463
3.23662281036377 0.343019067743391
3.23746705055237 0.343275848697884
3.23754405975342 0.343600178446432
3.23760104179382 0.343851072752957
3.23766183853149 0.344174196718455
3.23771667480469 0.344428377779105
3.23798155784607 0.34475204421852
3.242018699646 0.345005432769187
3.24314475059509 0.345331650608076
3.24699711799622 0.345584582980392
3.24831962585449 0.34590887368456
3.25234365463257 0.346163996614236
3.25331544876099 0.346163996614236
3.25343489646912 0.346163996614236
3.25400590896606 0.346486615814065
3.25747799873352 0.346741603357212
3.2589750289917 0.347061324180399
3.26265025138855 0.347318005743348
3.26416826248169 0.3476349305291
3.26808595657349 0.347894605634545
3.26946091651917 0.348208771185155
3.27329158782959 0.348465832426994
3.27476811408997 0.348777892764239
3.27858376502991 0.349033595760493
3.27997803688049 0.349340352243485
3.28544402122498 0.349645311576698
3.28587794303894 0.34989853515758
3.28914666175842 0.350149116751552
3.29099225997925 0.35045275367418
3.29444766044617 0.350703955962292
3.2958083152771 0.351008855333247
3.30000805854797 0.351256773374583
3.30113744735718 0.351561852080712
3.30319499969482 0.351561852080712
3.3033082485199 0.351561852080712
3.30505442619324 0.351806991255156
3.30632877349854 0.352110229966368
3.31037425994873 0.352353534644535
3.31164765357971 0.352662493400334
3.31561088562012 0.352901596743471
3.31677937507629 0.353213516243636
3.320645570755 0.353451727126312
3.32206225395203 0.353767361839088
3.3265540599823 0.354003980052656
3.3273446559906 0.354320651147743
3.33116269111633 0.354556254037793
3.33257603645325 0.354876914309992
3.33638834953308 0.355111008835655
3.33797287940979 0.355434661844499
3.34181833267212 0.355670467085961
3.34320831298828 0.356000109395298
3.3469672203064 0.356234806627182
3.34829902648926 0.356566447919445
3.35248684883118 0.356800301633928
3.35319828987122 0.356800301633928
3.35331320762634 0.356800301633928
3.35368824005127 0.357132956813605
3.35750269889832 0.357366629859978
3.3589243888855 0.357699964392118
3.3626549243927 0.357931670204204
3.36415910720825 0.358264387013702
3.36798787117004 0.358495183718847
3.36993765830994 0.358827253219599
3.37321090698242 0.359055295571345
3.37470459938049 0.359386401495632
3.37850880622864 0.359612458703873
3.38011026382446 0.359942132459296
3.38372707366943 0.36016524020024
3.38527226448059 0.360490473699223
3.38946771621704 0.360711730893485
3.39072918891907 0.361041331448151
3.39455246925354 0.361259387183904
3.39621138572693 0.361584220693879
3.39960885047913 0.361797420307588
3.40094804763794 0.362124036023963
3.40262985229492 0.362124036023963
3.40275263786316 0.362124036023963
3.40545606613159 0.362332894373074
3.40617084503174 0.362660495855276
3.41076588630676 0.362865576523051
3.41177296638489 0.363191576995124
3.41523361206055 0.363394585965736
3.4167103767395 0.363725769806547
3.42045068740845 0.363923637159775
3.42193531990051 0.364253806827304
3.42616701126099 0.364449347994441
3.4272255897522 0.364779157383616
3.43102502822876 0.364971142825895
3.4325385093689 0.365302343004207
3.43643403053284 0.365491317038441
3.43799161911011 0.365826001110244
3.44170880317688 0.366011881275961
3.44324851036072 0.366345911368706
3.44690585136414 0.366528662300944
3.44823455810547 0.366861779302777
3.45218706130981 0.367042578929058
3.45250606536865 0.367042578929058
3.45259881019592 0.367042578929058
3.45376944541931 0.36737453187491
3.45738625526428 0.367552466503721
3.45883584022522 0.367882988298931
3.4626350402832 0.368058647953621
3.46405673027039 0.368386910618466
3.46784687042236 0.368560138921652
3.47039651870728 0.368886289826409
3.47315692901611 0.369056809031905
3.47464203834534 0.369381732056703
3.47845363616943 0.36955025419665
3.48001098632812 0.369873587342881
3.48365831375122 0.370039652991825
3.48520731925964 0.370362702856813
3.48909425735474 0.37052497982204
3.49064087867737 0.370844491723256
3.49497723579407 0.371005536048557
3.4960298538208 0.371331310675128
3.50017499923706 0.371489057660578
3.50091791152954 0.371812575273233
3.50311303138733 0.371812575273233
3.50319886207581 0.371812575273233
3.50477004051208 0.371966384739881
3.5061981678009 0.37229072248344
3.50996375083923 0.372444663013236
3.51170825958252 0.372770041631263
3.51523637771606 0.372921640138739
3.5167133808136 0.37324888886509
3.52062559127808 0.373399008955507
3.52191519737244 0.373728383611272
3.52583312988281 0.373874601436772
3.52779984474182 0.374201893700582
3.53104019165039 0.374348044367498
3.5324854850769 0.37467558619205
3.53648829460144 0.374820226212741
3.53790926933289 0.375149882763503
3.54169034957886 0.375293300279698
3.54317903518677 0.375621346290251
3.54689764976501 0.375764809740574
3.54831457138062 0.376091453456825
3.55221438407898 0.376234163896038
3.55268430709839 0.376234163896038
3.55284118652344 0.376234163896038
3.55413770675659 0.376559092084893
3.55744481086731 0.376701395219004
3.55885910987854 0.37702472715419
3.56267070770264 0.377166358713106
3.56411361694336 0.377488006462864
3.56790494918823 0.377629347348722
3.57029366493225 0.37794944717979
3.57322359085083 0.378090683494087
3.5749409198761 0.378410365759687
3.57851886749268 0.378549142924648
3.58011317253113 0.378864428690097
3.5837197303772 0.379002821958173
3.58532357215881 0.379316203193989
3.58899354934692 0.379455083312807
3.59174275398254 0.379767465006311
3.59505176544189 0.379906555284563
3.59576082229614 0.380221392189274
3.60085439682007 0.380360181822034
3.60153245925903 0.380678103302641
3.60305571556091 0.380678103302641
3.60319232940674 0.380678103302641
3.60554432868958 0.380816102705538
3.60613965988159 0.381131110804642
3.60999298095703 0.381271054193584
3.6119179725647 0.381588320406903
3.61528992652893 0.38173103466602
3.61676096916199 0.382053180003877
3.62052392959595 0.382197101012078
3.62203216552734 0.382518265353725
3.62596726417542 0.382663787593126
3.627281665802 0.382984879463303
3.63111400604248 0.383139339157765
3.63260006904602 0.383462706284179
3.63649320602417 0.38361992870886
3.63857913017273 0.3839475805537
3.6417248249054 0.384108347202128
3.64319324493408 0.384435803763751
3.64730191230774 0.384600687546137
3.64836525917053 0.384928333139646
3.6522696018219 0.385097615289022
3.65359544754028 0.385424405447965
3.65684628486633 0.385424405447965
3.65698289871216 0.385424405447965
3.65778231620789 0.385596703537856
3.65889096260071 0.385921359807711
3.66270756721497 0.386096259985358
3.66413378715515 0.386419249468379
3.66793584823608 0.386595979561563
3.6696629524231 0.386916672720787
3.6732485294342 0.387094344989659
3.67464804649353 0.387412951385612
3.67848205566406 0.387588277678744
3.68010759353638 0.38790183192233
3.68379092216492 0.388075858664506
3.68522667884827 0.38838701317994
3.68897986412048 0.388559865231717
3.6912305355072 0.388871769230123
3.69437265396118 0.38904117987867
3.69597911834717 0.389351088443398
3.69957184791565 0.389518659015138
3.70102953910828 0.389826953268091
3.70414400100708 0.389826953268091
3.70425701141357 0.389826953268091
3.7060444355011 0.389994296368425
3.70693016052246 0.390302535003251
3.710129737854 0.390471976145441
3.71194338798523 0.390781896138149
3.71560716629028 0.39095411053999
3.71675777435303 0.391266738146652
3.72054195404053 0.391439719470251
3.72205495834351 0.391755033461412
3.72591304779053 0.391930899615929
3.72731304168701 0.392249795686909
3.7311384677887 0.392431989448147
3.73258876800537 0.392755557647356
3.73797559738159 0.392942861801323
3.7386302947998 0.393270141046228
3.74178910255432 0.393460498142275
3.74380850791931 0.393790376828384
3.7468638420105 0.39399066987677
3.74828314781189 0.39432298593051
3.75156164169312 0.39432298593051
3.75165414810181 0.39432298593051
3.75297951698303 0.394529721987894
3.75372815132141 0.394863942243632
3.75744390487671 0.395075761297342
3.75886297225952 0.395410395412196
3.76264023780823 0.395624404520901
3.76456212997437 0.395958581785664
3.76789855957031 0.396175475495549
3.76930499076843 0.396507834950731
3.77321553230286 0.396729189269613
3.77458906173706 0.397058559144896
3.77850675582886 0.397278275149645
3.77999877929688 0.397604171773264
3.78376245498657 0.397822939559057
3.78522753715515 0.398146016521463
3.78912830352783 0.398362934384341
3.7905056476593 0.398682119072969
3.7943549156189 0.398896604069718
3.79632210731506 0.399211668603172
3.79962110519409 0.399422717059237
3.80096626281738 0.399734464224249
3.80187106132507 0.399734464224249
3.80193424224854 0.399734464224249
3.80592107772827 0.399941842866842
3.80688881874084 0.40025100792269
3.81008505821228 0.400456369752308
3.81219220161438 0.400768123766368
3.81524538993835 0.40096867755491
3.81671643257141 0.401278560758962
3.82116532325745 0.401476559299834
3.82194495201111 0.401788992324126
3.82618713378906 0.40198195119659
3.82727289199829 0.402293354056164
3.83220338821411 0.402485464978907
3.83262944221497 0.402799103857842
3.83676385879517 0.402990409139476
3.83806657791138 0.403306079880666
3.84174513816833 0.403495813159804
3.84317111968994 0.403813617759402
3.84706091880798 0.404005356951769
3.84835004806519 0.404327692882648
3.85279631614685 0.404518511944607
3.85370397567749 0.404841810106163
3.85749673843384 0.405032568471065
3.85802388191223 0.405032568471065
3.85821390151978 0.405032568471065
3.8594753742218 0.405357185621132
3.86272811889648 0.405547820395415
3.86447691917419 0.405873208614876
3.86798596382141 0.406062471275833
3.86952376365662 0.406388092397079
3.8734085559845 0.406578024916634
3.87473392486572 0.406904189695254
3.87854814529419 0.407091276889632
3.88000965118408 0.407417684053735
3.88373947143555 0.407598879079002
3.88527631759644 0.40792174436645
3.88903164863586 0.408102185349724
3.89057874679565 0.408423862050619
3.89486145973206 0.408600300552582
3.8957781791687 0.408923482249255
3.89961075782776 0.409096607623264
3.90106272697449 0.409418334524809
3.90480875968933 0.409587765814277
3.9064245223999 0.409911215966665
3.90794491767883 0.409911215966665
3.9081084728241 0.409911215966665
3.91016674041748 0.410075172736367
3.91283965110779 0.410398689417927
3.91513562202454 0.410560456787955
3.91673469543457 0.410883974703866
3.9205150604248 0.41103980848641
3.92197442054749 0.411361962265276
3.92587351799011 0.411517160454331
3.92745804786682 0.41184227817585
3.93103909492493 0.411993925263119
3.93252444267273 0.412318574054998
3.9363272190094 0.41247030082428
3.93900799751282 0.412799083239285
3.94164395332336 0.412948974890575
3.94311785697937 0.413278218513999
3.94692611694336 0.413426109791836
3.94851016998291 0.413756578431214
3.94956398010254 0.413756578431214
3.94962906837463 0.413756578431214
3.95226407051086 0.413902643801553
3.9536018371582 0.414233081679669
3.95728206634521 0.414376741547377
3.95886588096619 0.414706770470068
3.96260905265808 0.414847271819055
3.96411490440369 0.415175856171439
3.96795320510864 0.415313635873452
3.969477891922 0.415640260913472
3.97388482093811 0.415774021592844
3.97467088699341 0.416098741218749
3.97849154472351 0.41622770763605
3.98059868812561 0.416550117683236
3.98378205299377 0.416672584073715
3.98537874221802 0.41698900525036
3.9890353679657 0.417107799117497
3.99045252799988 0.417425150195303
3.99428391456604 0.417539143720295
3.99588108062744 0.417854311291316
3.99948287010193 0.417962800569718
3.99960374832153 0.417962800569718
3.99965977668762 0.417962800569718
4.00133633613586 0.418275613865103
4.00471615791321 0.418379024781279
4.00621604919434 0.418687650217318
4.01084685325623 0.418786730389823
4.01164054870605 0.419096970265142
4.01526737213135 0.419190756935921
4.01677107810974 0.419500226892434
4.02051305770874 0.419592209279771
4.02199697494507 0.419899013481053
4.02587246894836 0.419986540544815
4.02725291252136 0.420293752238107
4.03108835220337 0.420378984343926
4.0325083732605 0.420685699760486
4.03639912605286 0.420770083881936
4.03853106498718 0.421076528285691
4.04227924346924 0.421162048604288
4.04309010505676 0.421471650035436
4.04681777954102 0.421555932562823
4.04821753501892 0.421865495472256
4.05075335502625 0.421865495472256
4.05081963539124 0.421865495472256
4.05229353904724 0.421947518533168
4.05355954170227 0.422256585782254
4.057621717453 0.422338566363728
4.05883312225342 0.422647393884263
4.06260013580322 0.422729583411645
4.06404948234558 0.423038875436877
4.06785464286804 0.423121069297039
4.07003974914551 0.423430664655171
4.07320070266724 0.423514287089079
4.07472229003906 0.423823969639193
4.07847595214844 0.423906382677156
4.08001375198364 0.424215502697748
4.08375525474548 0.424299226758669
4.08525323867798 0.424607309379381
4.08950090408325 0.424691274443852
4.09044456481934 0.424998924829031
4.09454846382141 0.425084059989537
4.09578514099121 0.425392703034004
4.09964799880981 0.425476467712491
4.10094046592712 0.425780685178304
4.10102963447571 0.425780685178304
4.10107445716858 0.425780685178304
4.1049473285675 0.425865575132512
4.10621905326843 0.426171262013228
4.1109299659729 0.426256265600947
4.11153721809387 0.426559776260006
4.1161744594574 0.426644980560039
4.11670851707458 0.426946520908945
4.12049269676208 0.427034778594499
4.12201189994812 0.42733445883235
4.12593460083008 0.427424585256365
4.12730360031128 0.427720376447461
4.13113617897034 0.427811404501527
4.1325466632843 0.428105844874416
4.13637900352478 0.428198663040767
4.13809370994568 0.428490356205925
4.14167904853821 0.428585357009667
4.14384937286377 0.428873830566407
4.14693236351013 0.428970852604972
4.148277759552 0.429256332333803
4.15125894546509 0.429256332333803
4.15135955810547 0.429256332333803
4.15353298187256 0.429537994639209
4.1546688079834 0.429636891355419
4.15735912322998 0.429741511235129
4.15879106521606 0.43001921304008
4.16260004043579 0.430128317922138
4.16407036781311 0.430403026883865
4.16789197921753 0.430517652504958
4.17000985145569 0.430788970178455
4.17372894287109 0.430908471792908
4.17466259002686 0.431177130871826
4.17847752571106 0.431299615641886
4.1800971031189 0.431565927220472
4.18371176719666 0.431690665579671
4.1853928565979 0.43195254375541
4.18904590606689 0.432084668276431
4.19060111045837 0.432344478901499
4.19434404373169 0.432479931775303
4.19576811790466 0.432737742009686
4.19948863983154 0.432879514620242
4.20110177993774 0.433137919089359
4.20310163497925 0.433137919089359
4.20318078994751 0.433137919089359
4.20473217964172 0.433284571730317
4.20614051818848 0.433542442540853
4.20997953414917 0.433694537768212
4.21138548851013 0.433950798716503
4.21564054489136 0.434105926776811
4.21668577194214 0.434360699025921
4.22042179107666 0.434522188121869
4.2219672203064 0.434775304745529
4.22578883171082 0.434941187110314
4.22736883163452 0.435191544621566
4.23108863830566 0.435358403516605
4.23257184028625 0.435604160481683
4.23638606071472 0.435774651180729
4.23802995681763 0.436016731391415
4.24164390563965 0.436192326102694
4.24323296546936 0.436431873072297
4.24687504768372 0.436610536316194
4.24842500686646 0.436843037978491
4.25069761276245 0.436843037978491
4.25080585479736 0.436843037978491
4.25248575210571 0.437028553763061
4.25355958938599 0.43725412954691
4.25766825675964 0.437441980766622
4.25882053375244 0.437659099186343
4.26260900497437 0.437849180495742
4.26403903961182 0.438058844980904
4.26786756515503 0.43825018539185
4.26949787139893 0.438451606857115
4.27317190170288 0.438648649373705
4.27472543716431 0.438842097258721
4.27847218513489 0.439040628521687
4.28018379211426 0.439225455888535
4.28373646736145 0.439425266214932
4.28529524803162 0.439600885471571
4.28901624679565 0.439804992750702
4.2905490398407 0.439973367785256
4.29481482505798 0.44018035006804
4.29572725296021 0.440344982889546
4.29954028129578 0.440554142624943
4.30067253112793 0.440554142624943
4.30081415176392 0.440554142624943
4.30148005485535 0.440711162799005
4.30502200126648 0.440922410787212
4.30630373954773 0.441073172154304
4.31020641326904 0.441288290373951
4.31151819229126 0.441433265881711
4.31596326828003 0.441648293688685
4.3278169631958 0.441788797242697
4.32860636711121 0.442006143847492
4.32871985435486 0.442142535698094
4.32877087593079 0.442362732772251
4.32882285118103 0.442493987357139
4.331130027771 0.442715293952824
4.3326575756073 0.442842153869274
4.33638763427734 0.443068307082314
4.33796811103821 0.443191003527089
4.34162640571594 0.443422647537314
4.34340810775757 0.443541194581575
4.3469409942627 0.443777476401272
4.34828734397888 0.443891125739134
4.35220336914062 0.444131989078336
4.35233235359192 0.444131989078336
4.35242414474487 0.444131989078336
4.3537585735321 0.444241239902016
4.35743498802185 0.444488414869483
4.35889267921448 0.444593571302053
4.3626651763916 0.444845299949713
4.36410784721375 0.44494597427164
4.36789011955261 0.445205828832721
4.36938786506653 0.445302371751934
4.37321734428406 0.445570089631717
4.37462162971497 0.445661737112799
4.37845277786255 0.445936973459344
4.37996315956116 0.446024442497085
4.38380289077759 0.446301702518797
4.38600254058838 0.446384292013796
4.38957548141479 0.446667599642845
4.39054107666016 0.446747334148789
4.39512634277344 0.447036244831757
4.39625811576843 0.447112424244243
4.39993214607239 0.447403730846636
4.40119218826294 0.447476005579559
4.40255427360535 0.447476005579559
4.40263175964355 0.447476005579559
4.40512681007385 0.44777048006584
4.40621709823608 0.447838156939476
4.41113424301147 0.448131375297905
4.41163945198059 0.448196583520878
4.41551923751831 0.448491190626828
4.4168267250061 0.448553220962084
4.42061400413513 0.448846270610946
4.42199683189392 0.448903514142019
4.42577338218689 0.449198816448653
4.42726683616638 0.449253441123173
4.43121767044067 0.449549187034034
4.43268632888794 0.449601278049721
4.43657612800598 0.44989737508026
4.4379551410675 0.449947033803058
4.44183039665222 0.450244961182039
4.44321393966675 0.450291347389119
4.44753789901733 0.45059068883504
4.4482524394989 0.450634681033809
4.45260858535767 0.450936828211516
4.4536440372467 0.450978396018505
4.45633625984192 0.450978396018505
4.45648884773254 0.450978396018505
4.45759606361389 0.451283579044929
4.45888733863831 0.451321305353528
4.46258068084717 0.451630225688614
4.46411895751953 0.451664854769008
4.46795415878296 0.451976778780797
4.46983456611633 0.452008125280159
4.47430944442749 0.452322194783911
4.47471046447754 0.45235036547517
4.47843790054321 0.452667312866001
4.48006558418274 0.452692660693813
4.48368287086487 0.453008210501586
4.48536562919617 0.453030410944209
4.48897624015808 0.453345299502015
4.49070239067078 0.453364337282434
4.49432039260864 0.453680205292351
4.4957549571991 0.453697026413498
4.49964451789856 0.454010079236055
4.50106716156006 0.45402346426681
4.50561594963074 0.454333715119893
4.506272315979 0.454333715119893
4.5064263343811 0.454344921753843
4.50652885437012 0.454344921753843
4.5105311870575 0.454651150604307
4.5116605758667 0.45465964985296
4.5153534412384 0.454962094533008
4.51681709289551 0.454967205990004
4.52059316635132 0.455270165536583
4.52272319793701 0.455272555600077
4.52597618103027 0.455572964256433
4.52728295326233 0.455573022742724
4.53106045722961 0.455869389189808
4.53254842758179 0.455867419774329
4.53636240959167 0.45616284433878
4.53784799575806 0.456158707654998
4.54156064987183 0.456452880630577
4.54312443733215 0.45644615987332
4.54682207107544 0.456740673060824
4.54826092720032 0.456731969371999
4.55054879188538 0.456731969371999
4.55061054229736 0.456731969371999
4.55208587646484 0.457025299680525
4.55352520942688 0.457014402894035
4.55747485160828 0.457307029544107
4.5588161945343 0.457293694251723
4.56285643577576 0.457584408155639
4.56411957740784 0.45756907975083
4.56798052787781 0.457857632924942
4.56937265396118 0.457841197537456
4.57438206672668 0.458125668133969
4.57533645629883 0.458108074880459
4.5784797668457 0.458387683870294
4.58015561103821 0.458369161866425
4.58372688293457 0.458643753285139
4.58519625663757 0.458624118749281
4.58898258209229 0.458890878225836
4.59102463722229 0.458870321991374
4.59474205970764 0.459132846421529
4.59568405151367 0.459111658774378
4.59855103492737 0.459111658774378
4.59860420227051 0.459111658774378
4.59950375556946 0.459366483235488
4.60091972351074 0.459345310372413
4.60469961166382 0.459593317382914
4.60630059242249 0.459570907129779
4.61000823974609 0.459812221836281
4.61183762550354 0.459789626796564
4.61625838279724 0.460024462452557
4.61702799797058 0.460001849588272
4.62052464485168 0.460234042194747
4.62215161323547 0.460211811697763
4.62582802772522 0.460437263525312
4.627366065979 0.460416646216939
4.63144040107727 0.460636573035032
4.63258957862854 0.460616633572134
4.63640236854553 0.460834440648177
4.63795304298401 0.46081518113851
4.64163446426392 0.461033041904086
4.64342546463013 0.461015264497856
4.64681315422058 0.461230677307213
4.64821553230286 0.461214660448282
4.64900970458984 0.461214660448282
4.64907336235046 0.461214660448282
4.65218186378479 0.461428779457503
4.65348243713379 0.461414884804302
4.65734624862671 0.461627551922795
4.65882706642151 0.461615919301295
4.66261863708496 0.461828315451203
4.664067029953 0.461819203991262
4.66787147521973 0.462031576634617
4.66944575309753 0.462024887020438
4.67325258255005 0.462237144547614
4.6748034954071 0.462233020866956
4.67846775054932 0.462442176434737
4.68016386032104 0.462439794953469
4.68373847007751 0.462647857113021
4.68564367294312 0.462647618230721
4.68905854225159 0.46285419804274
4.69054365158081 0.46285612280409
4.6943519115448 0.463061115711673
4.69581723213196 0.463064903257958
4.70001912117004 0.46326969184855
4.7011547088623 0.463275141537952
4.70472860336304 0.463275141537952
4.7049286365509 0.463275141537952
4.70560383796692 0.463477075218512
4.70631098747253 0.463484410272054
4.71022510528564 0.463686716204282
4.712082862854 0.463695584095732
4.71547508239746 0.463897565292353
4.71684789657593 0.463908786628647
4.72064065933228 0.464111632869647
4.72212243080139 0.464124728392552
4.72598338127136 0.464330681403184
4.72832345962524 0.464345554137965
4.7312023639679 0.464550573831353
4.73263645172119 0.464566812584018
4.7369532585144 0.464775813313845
4.73797965049744 0.464794246404633
4.74168992042542 0.465006610620859
4.7437801361084 0.465027452829612
4.74690985679626 0.465244074677088
4.74893975257874 0.465267390192142
4.75279831886292 0.465486977991061
4.75359559059143 0.465512841260519
4.75683784484863 0.465512841260519
4.75708293914795 0.465512841260519
4.75771474838257 0.465735599650559
4.75894975662231 0.465764106280572
4.76274800300598 0.465988681770589
4.76419425010681 0.466019781472306
4.76801514625549 0.46624569101354
4.76950812339783 0.466279352743585
4.77336001396179 0.466505755818234
4.77542233467102 0.466541966931627
4.77859210968018 0.466768253322915
4.78019857406616 0.466806306357846
4.78398418426514 0.467029812539426
4.78610706329346 0.467069383540362
4.78914785385132 0.467293067195247
4.79070734977722 0.467334537363131
4.79441857337952 0.467556055414272
4.7958025932312 0.467599562094917
4.79975771903992 0.467819772082816
4.80102467536926 0.467864886209639
4.80519318580627 0.468083724082356
4.80597925186157 0.468083724082356
4.80611300468445 0.468083724082356
4.80622911453247 0.468130085565254
4.81013703346252 0.46834844041219
4.81159257888794 0.468396151000717
4.81539106369019 0.468614782309734
4.81665325164795 0.468665016396323
4.82048964500427 0.468887394350378
4.82200312614441 0.468940054762482
4.82657504081726 0.469163172818783
4.82730722427368 0.469217700649407
4.83107876777649 0.469443082191206
4.83255696296692 0.469499471347798
4.8364360332489 0.469728473410657
4.83785271644592 0.469787431665119
4.84168338775635 0.470025555883473
4.84322571754456 0.470087718858768
4.84687995910645 0.470333900494477
4.84822010993958 0.470398263547458
4.84956288337708 0.470398263547458
4.84962844848633 0.470398263547458
4.85279870033264 0.470650991236828
4.85359287261963 0.470719754231478
4.8573899269104 0.470976573914846
4.85882663726807 0.4710485555825
4.86263394355774 0.471312398757965
4.86444902420044 0.471387785032715
4.8679723739624 0.471657245817659
4.86994385719299 0.471735598890046
4.87324404716492 0.472011662253838
4.874915599823 0.472093534847565
4.87849307060242 0.472370871131313
4.8802318572998 0.472454842241039
4.88374161720276 0.472733646304514
4.88522934913635 0.472821185378339
4.88900303840637 0.473102354835228
4.89143013954163 0.473193741999643
4.89430999755859 0.473476440830376
4.89573407173157 0.473571323719434
4.89954042434692 0.473571323719434
4.89960718154907 0.473571323719434
4.8996593952179 0.473853356804136
4.90114164352417 0.473951301151439
4.90498495101929 0.474233828262754
4.90622019767761 0.474337152753414
4.9102418422699 0.474617561823793
4.91150331497192 0.474725279543349
4.9155707359314 0.475006341301835
4.91667103767395 0.475119075894149
4.92050552368164 0.475401417585109
4.92211246490479 0.475518763778945
4.92598366737366 0.475806166758962
4.92745566368103 0.475927679206566
4.93318057060242 0.476212826573683
4.93344640731812 0.476337922307347
4.93679428100586 0.476626633345968
4.93813347816467 0.476757497337562
4.94179344177246 0.477052949992627
4.94311571121216 0.477189361184674
4.94700956344604 0.47748852058795
4.94843363761902 0.477629285621636
4.95230793952942 0.477930091305963
4.95376825332642 0.478074695222441
4.95758533477783 0.478377248234538
4.95786166191101 0.478377248234538
4.95799231529236 0.478377248234538
4.95901203155518 0.478525895972923
4.962965965271 0.478832055133773
4.96431684494019 0.478982631174826
4.96789574623108 0.479292697775229
4.9696204662323 0.479446770858531
4.97340416908264 0.479753509489813
4.9748809337616 0.479908304779822
4.97866749763489 0.480211687889083
4.98022627830505 0.48036824598692
4.98388886451721 0.480667275312006
4.98525786399841 0.480825140607554
4.98960185050964 0.48112346317804
4.99054312705994 0.481286175947328
4.99464273452759 0.481579723862251
4.99573564529419 0.481744837114918
4.99986577033997 0.482032719655956
5.00092935562134 0.482200809203598
5.00512075424194 0.482488380376852
5.00613045692444 0.482660885325056
5.00895857810974 0.482660885325056
5.00910258293152 0.482660885325056
5.01037359237671 0.482949007167119
5.01153206825256 0.483125703247451
5.01533079147339 0.483412461609709
5.01681995391846 0.48359201760439
5.02053880691528 0.483881722886423
5.02201747894287 0.484067532355371
5.02598404884338 0.484356410077768
5.02724766731262 0.484545831047918
5.03107166290283 0.484836625126612
5.03249764442444 0.485030992718634
5.03633642196655 0.485324718390187
5.03791356086731 0.485523235526091
5.04158353805542 0.485824155700478
5.04336905479431 0.486027531080719
5.0468418598175 0.486335322437137
5.0484926700592 0.486540189611543
5.05013084411621 0.486540189611543
5.05023217201233 0.486540189611543
5.05267667770386 0.486851674035961
5.05359315872192 0.487057922125389
5.05737090110779 0.487372207329703
5.05885434150696 0.487579331290254
5.06263828277588 0.487895888256642
5.06423544883728 0.488103062489696
5.06788516044617 0.488420427055201
5.07007455825806 0.488626631932035
5.07326245307922 0.488943543000668
5.07483506202698 0.489149493310659
5.07850027084351 0.489462990116218
5.08093905448914 0.489666135936076
5.0837254524231 0.48998096940999
5.08525657653809 0.490185219513149
5.08894824981689 0.490498676340502
5.09070563316345 0.490702349339581
5.09440183639526 0.491013684908411
5.0959107875824 0.491216911887576
5.0992751121521 0.491216911887576
5.09936475753784 0.491216911887576
5.09979677200317 0.49152828163652
5.10090613365173 0.491732204732754
5.10505104064941 0.492040552962813
5.10622930526733 0.492245848210922
5.11044001579285 0.492552817278894
5.11147618293762 0.492760397145028
5.11523103713989 0.493067258161771
5.11675405502319 0.493277019042092
5.12051391601562 0.493583369157228
5.12202477455139 0.493795796530316
5.12628865242004 0.494105316440211
5.12733125686646 0.494320876168582
5.13137626647949 0.494630295606643
5.13250017166138 0.494846145421071
5.13713526725769 0.495161662600379
5.13891863822937 0.495380591411639
5.14179682731628 0.495697985512616
5.14308786392212 0.495917960014843
5.14688777923584 0.496237532863889
5.14821720123291 0.496456952176833
5.15058445930481 0.496456952176833
5.15070080757141 0.496456952176833
5.15233016014099 0.496778698266112
5.15358996391296 0.496996870785607
5.15755414962769 0.49731991413965
5.15882682800293 0.497536005913096
5.16261696815491 0.497858356313881
5.16407299041748 0.498070947121319
5.16791963577271 0.498394759312376
5.17006206512451 0.498603501043074
5.17325305938721 0.498928029418237
5.17471504211426 0.499132541448842
5.17852377891541 0.499456804125448
5.18061089515686 0.499657075156342
5.1839063167572 0.499976079866673
5.18539524078369 0.500169931008016
5.18908190727234 0.50048881268744
5.19051313400269 0.50067967054427
5.19434285163879 0.500994069784682
5.19576406478882 0.501179841380548
5.19955992698669 0.501490441242796
5.20139980316162 0.501673834980502
5.20263695716858 0.501673834980502
5.2028124332428 0.501673834980502
5.20578289031982 0.501980414863
5.20649385452271 0.502160588828841
5.21061086654663 0.50246104365358
5.21147751808167 0.502636584073135
5.21616554260254 0.50293845369138
5.21670055389404 0.503112138249931
5.22052407264709 0.503411132718969
5.22205948829651 0.503582301253501
5.22664999961853 0.503874153431752
5.22724771499634 0.50404164583478
5.23116683959961 0.504330916644002
5.23372745513916 0.504494043669753
5.2363874912262 0.504781581354434
5.23960518836975 0.504939439518934
5.24169874191284 0.505227241412749
5.24330067634583 0.505380183987577
5.2468843460083 0.505663922905318
5.2483115196228 0.505808951279876
5.25280523300171 0.506091466622226
5.25359869003296 0.506091466622226
5.25373697280884 0.506091466622226
5.25382232666016 0.506226390765661
5.25739884376526 0.506505588357399
5.25888276100159 0.506630085996143
5.26266193389893 0.506907225634623
5.26409959793091 0.507019144254479
5.2679226398468 0.507292639128228
5.26953196525574 0.507391003892915
5.27445936203003 0.507661062524488
5.2754225730896 0.507744928009029
5.27852892875671 0.508011665853202
5.28031158447266 0.508080341452729
5.2837290763855 0.508340273001322
5.28519153594971 0.508394396605413
5.28906536102295 0.50864958190922
5.29162430763245 0.508689053935891
5.29436254501343 0.508941696047151
5.29581570625305 0.508968067887737
5.29999566078186 0.509215277887967
5.30091166496277 0.509226352205185
5.30344367027283 0.509226352205185
5.30354166030884 0.509226352205185
5.30514192581177 0.509468434909163
5.30614352226257 0.509465945859523
5.31034088134766 0.50970565659656
5.31212496757507 0.509690415010099
5.31569385528564 0.509924190282018
5.31674027442932 0.509898058565234
5.32051086425781 0.510131568586154
5.32195687294006 0.510095976159358
5.32587194442749 0.510325424511658
5.32725739479065 0.5102803019188
5.33113956451416 0.510507125759232
5.33261823654175 0.510454908236063
5.33639144897461 0.510683726111876
5.33787107467651 0.510625626592227
5.34268093109131 0.510853822670607
5.3430335521698 0.510790689357458
5.34691166877747 0.511018737346542
5.34835386276245 0.510951402697297
5.35229349136353 0.511178974650283
5.35349583625793 0.511178974650283
5.35360097885132 0.511107774419266
5.3536741733551 0.511107774419266
5.35747575759888 0.511334756298201
5.35883498191833 0.511261045958798
5.36264419555664 0.511486938327304
5.36415243148804 0.511412829883475
5.36791706085205 0.511636368658621
5.36937880516052 0.511561133417615
5.3734724521637 0.511782657184447
5.37517905235291 0.511707382084057
5.37850642204285 0.511926141243384
5.37994384765625 0.511851261331802
5.38373470306396 0.512064164860546
5.3851900100708 0.51199056971546
5.38910531997681 0.512198682312058
5.39105153083801 0.512125669812633
5.39443135261536 0.512330972098214
5.395840883255 0.512258253404504
5.39961767196655 0.512458216570942
5.40106606483459 0.512385783267928
5.40382695198059 0.512385783267928
5.40392398834229 0.512385783267928
5.41719508171082 0.512314260645529
5.41809105873108 0.512511383177108
5.41818284988403 0.512441003835322
5.41825270652771 0.512635019997634
5.41833019256592 0.51256460662359
5.4183976650238 0.512757349364414
5.42069101333618 0.512948327086638
5.42199492454529 0.512876930897615
5.42588639259338 0.513068490847448
5.42731738090515 0.512997746745149
5.43111777305603 0.513187885494293
5.43254446983337 0.513117566211497
5.43650412559509 0.513310466222376
5.43788003921509 0.51324076739723
5.44174027442932 0.513437859812967
5.44438171386719 0.513367756793289
5.44695377349854 0.513567847741211
5.44825482368469 0.513497330349201
5.45207595825195 0.513497330349201
5.45218324661255 0.513497330349201
5.45236134529114 0.513700558306647
5.45359992980957 0.51363027017512
5.45737504959106 0.51383658646708
5.45893335342407 0.513766394257217
5.4626636505127 0.51397584832467
5.46414184570312 0.513906523054534
5.46783566474915 0.514119435486205
5.46948456764221 0.514050531668643
5.47322845458984 0.514265187590449
5.47490859031677 0.514195212419973
5.47849011421204 0.514414110182544
5.47994565963745 0.514344227143655
5.48387837409973 0.514562670905464
5.48527884483337 0.514493086522445
5.48904013633728 0.514713422157277
5.49079751968384 0.514643461090335
5.49438285827637 0.514867455998497
5.49578189849854 0.51479646582041
5.49952507019043 0.515021916059613
5.50005578994751 0.515021916059613
5.50013566017151 0.515021916059613
5.50206685066223 0.514950114276852
5.5048930644989 0.515176614506983
5.50623774528503 0.51510314404891
5.51066255569458 0.515331257073683
5.51148080825806 0.515256923246355
5.51622724533081 0.51548492550446
5.51665711402893 0.51540860611078
5.5204746723175 0.515640796451072
5.52224636077881 0.515562886630924
5.52597856521606 0.515795035143363
5.52737164497375 0.515715089771217
5.53116059303284 0.515948494705026
5.53252458572388 0.515867659596956
5.53657197952271 0.516105681146541
5.53793334960938 0.516022331623158
5.54211139678955 0.51626296012601
5.5432813167572 0.51617751919299
5.5468761920929 0.516420612345208
5.54823613166809 0.516333705929566
5.55025744438171 0.516333705929566
5.55035090446472 0.516333705929566
5.5521342754364 0.516578675671364
5.55357718467712 0.516490539315659
5.55751419067383 0.516738417356983
5.55885720252991 0.516650077476139
5.5626277923584 0.51690152942325
5.56440401077271 0.516812163937568
5.56784510612488 0.517066381644206
5.56933784484863 0.516976579501023
5.57340025901794 0.517233917573108
5.57473540306091 0.517143924653381
5.57853746414185 0.517400171289726
5.57997894287109 0.517309817951955
5.58379983901978 0.517568535519296
5.58640193939209 0.517479716948859
5.5890326499939 0.517738832232351
5.59064793586731 0.517650498729203
5.5943922996521 0.517912551406781
5.59566855430603 0.517824077425178
5.59980034828186 0.518086925678754
5.60140371322632 0.51799821256312
5.6015088558197 0.51799821256312
5.60156226158142 0.51799821256312
5.60480308532715 0.518261401000746
5.6062376499176 0.518173968582735
5.61002802848816 0.518438728265356
5.61152744293213 0.518351773253051
5.61537384986877 0.518618048307391
5.61667227745056 0.51853230359782
5.62064242362976 0.518800824000127
5.62195754051208 0.518715991737757
5.62602543830872 0.518990482873766
5.62743139266968 0.518906940925622
5.63124895095825 0.519181017009426
5.63267922401428 0.519099455285123
5.63650846481323 0.519381555428892
5.63805603981018 0.519302047835139
5.64176225662231 0.519589244438311
5.64319467544556 0.519511465760238
5.64715933799744 0.519803499054537
5.64943385124207 0.519728747158714
5.65304780006409 0.520026751172006
5.65361905097961 0.519954856157421
5.65632486343384 0.519954856157421
5.65653324127197 0.519954856157421
5.65760254859924 0.520259167969259
5.65896272659302 0.520190523307797
5.66255259513855 0.520501564017759
5.66419744491577 0.520436372803711
5.66798424720764 0.520751049225329
5.66944813728333 0.52068924436037
5.67345690727234 0.521009639689729
5.67503237724304 0.520951695653479
5.67849564552307 0.521273059625728
5.68007588386536 0.521218691953934
5.68371605873108 0.521542595651478
5.68545770645142 0.5214913318633
5.68908667564392 0.521819482213997
5.69142937660217 0.521771385071787
5.69486403465271 0.522100394566241
5.69570112228394 0.522054429255343
5.69986367225647 0.522383876223182
5.70090699195862 0.522341080116171
5.70507001876831 0.522671409065919
5.70617485046387 0.522631688422302
5.70821189880371 0.522631688422302
5.7083580493927 0.522631688422302
5.71007561683655 0.522962546053234
5.71212029457092 0.522926556036154
5.71599459648132 0.523258442127899
5.7167387008667 0.523224986588894
5.72052097320557 0.523562417230255
5.7221508026123 0.523532552484462
5.72576379776001 0.523874109323218
5.72727394104004 0.523847967928094
5.73189234733582 0.524190349809304
5.7324812412262 0.524167578771469
5.73640036582947 0.524512816540554
5.73780393600464 0.524494025889246
5.74153590202332 0.524847265558797
5.74311304092407 0.524832409721709
5.74691557884216 0.525189750892597
5.7494490146637 0.525179709201566
5.75035500526428 0.525179709201566
5.75041484832764 0.525179709201566
5.75274157524109 0.525543172992436
5.75352668762207 0.525537141395165
5.75734424591064 0.525904457802025
5.75875544548035 0.525903915344571
5.76258826255798 0.526274696324342
5.76400947570801 0.526279283675997
5.76789546012878 0.526652283090446
5.76947903633118 0.526662401465237
5.77338433265686 0.527037262823288
5.77497124671936 0.527052421514179
5.77850127220154 0.527428586506432
5.7799928188324 0.527449439569633
5.78371572494507 0.527820257561667
5.78520226478577 0.527846080497604
5.78897166252136 0.52821738477108
5.79043292999268 0.528249216151055
5.79481720924377 0.528617670932169
5.79565739631653 0.528655730293423
5.79860353469849 0.528655730293423
5.79866504669189 0.528655730293423
5.79952001571655 0.529020312376183
5.80313372612 0.529063442042191
5.80527806282043 0.529423966949878
5.80605745315552 0.529474040502395
5.80994391441345 0.529836802202613
5.81142115592957 0.52989276656733
5.8153190612793 0.530254131360686
5.81667160987854 0.530315460057221
5.8205144405365 0.530677921245394
5.82205367088318 0.530745258330179
5.8265528678894 0.531108446916032
5.82725644111633 0.531181530729956
5.83110547065735 0.531540223900026
5.83250546455383 0.531617814192936
5.83643317222595 0.531980871564956
5.83790707588196 0.532062447684109
5.84166073799133 0.532431137147795
5.84305500984192 0.532517441258095
5.8468337059021 0.532887759073807
5.84823846817017 0.532977554659152
5.84953308105469 0.532977554659152
5.84959268569946 0.532977554659152
5.85363101959229 0.533350219430724
5.85472702980042 0.533442829162507
5.85768103599548 0.533817346437907
5.8589243888855 0.533913039610717
5.86261081695557 0.534287265089045
5.8640558719635 0.534385775047808
5.86785626411438 0.534759437583754
5.86935520172119 0.534859431011953
5.87327218055725 0.535231146041167
5.87479376792908 0.535332519572127
5.87849426269531 0.535698100915433
5.88036966323853 0.535799497199974
5.88373517990112 0.536160731876172
5.88526940345764 0.536263243203266
5.889004945755 0.536618492845089
5.89084005355835 0.536720944624551
5.89431476593018 0.537073850129857
5.89577889442444 0.537177121261862
5.89951944351196 0.537523823761087
5.90097403526306 0.537626439939071
5.90193486213684 0.537626439939071
5.90203356742859 0.537626439939071
5.90599179267883 0.53796632849111
5.90667033195496 0.538070270655305
5.91016912460327 0.538404165480235
5.91179037094116 0.538508468953412
5.91535544395447 0.538838939291463
5.91665148735046 0.538942865819757
5.92048764228821 0.539263473554044
5.92194318771362 0.539366982224069
5.92622351646423 0.539685621187653
5.92720723152161 0.539789568408016
5.93152356147766 0.540105972016511
5.93251252174377 0.540208573468793
5.93648314476013 0.540523449786926
5.93852925300598 0.540625564547552
5.94179487228394 0.540942447856732
5.94317483901978 0.541044998557549
5.9469211101532 0.541359579927483
5.94822907447815 0.541461203664574
5.95247459411621 0.541461203664574
5.95261287689209 0.541461203664574
5.95423460006714 0.541560265169666
5.95450973510742 0.541876130180108
5.95786738395691 0.542189397550132
5.95887184143066 0.542286908159759
5.96262907981873 0.542602375688384
5.9640839099884 0.542697521889489
5.96790909767151 0.54301452013545
5.96938109397888 0.543105911944345
5.97360491752625 0.543423195801875
5.97505712509155 0.543510727754746
5.97846579551697 0.543825301828321
5.97998356819153 0.543908217135984
5.98371171951294 0.544222401393401
5.9853823184967 0.544302010028171
5.98909497261047 0.54461874931579
5.99142098426819 0.544695038970382
5.99439430236816 0.545009209053984
5.99581122398376 0.545081135154809
5.9996063709259 0.545393168034764
6.00090432167053 0.545461888366302
6.00263953208923 0.545461888366302
6.00273537635803 0.545461888366302
6.00575971603394 0.545774791989901
6.00610685348511 0.545839723097058
6.01030826568604 0.54614861747529
6.01147699356079 0.546210261987176
6.01603150367737 0.54651802896336
6.01672673225403 0.546575438236667
6.02043843269348 0.54688641572825
6.02193450927734 0.546941810500806
6.02572226524353 0.547249000223721
6.02729558944702 0.547301464377678
6.03127455711365 0.54761381043064
6.03253626823425 0.547664353622398
6.03664445877075 0.547974731489273
6.03811764717102 0.548022322260363
6.04196166992188 0.548334857800142
6.04334259033203 0.548380210778691
6.04692602157593 0.548693439646089
6.04825663566589 0.548735402724834
6.05225372314453 0.549049371220792
6.05326771736145 0.549049371220792
6.05338478088379 0.549049371220792
6.05382680892944 0.549087874697814
6.05845427513123 0.549402284856053
6.05916357040405 0.54943743673227
6.06261944770813 0.549752655462211
6.06436204910278 0.54978470442583
6.06793475151062 0.550102619069734
6.06937289237976 0.55013081952245
6.07328510284424 0.55044627799377
6.07465624809265 0.550470599085093
6.07845735549927 0.550781750312859
6.08060479164124 0.550802901496666
6.08371591567993 0.551112816521221
6.08540391921997 0.551130929342067
6.08911657333374 0.551441333928703
6.09106111526489 0.551456665156523
6.09437584877014 0.55176314975887
6.09581184387207 0.551774546485142
6.09951996803284 0.552077044202831
6.10115480422974 0.552086084751682
6.1035270690918 0.552086084751682
6.10364079475403 0.552086084751682
6.10544371604919 0.552386184170345
6.10618829727173 0.552392545530735
6.11025428771973 0.552690822782576
6.11261343955994 0.552694179075973
6.1163444519043 0.552987417484419
6.11680030822754 0.552988481033641
6.12044525146484 0.553286126016584
6.1219117641449 0.553284538245719
6.12601709365845 0.553578318229196
6.12725472450256 0.5535744525572
6.13118505477905 0.553864983779808
6.13256931304932 0.55385855028353
6.1364758014679 0.554152341919117
6.13810324668884 0.554142921834746
6.14172887802124 0.554436910799295
6.14317893981934 0.554424921060021
6.14696264266968 0.554722569163437
6.14826035499573 0.55470782767683
6.15217065811157 0.555006283702403
6.1525821685791 0.555006283702403
6.15274691581726 0.555006283702403
6.15390133857727 0.554988549931744
6.15744352340698 0.555291192072245
6.1588761806488 0.555270640249157
6.16265296936035 0.555575506632144
6.16409397125244 0.55555191892641
6.16799378395081 0.555859093990443
6.16931104660034 0.55583240111014
6.17325901985168 0.556140682909965
6.17521357536316 0.55611129273798
6.17852020263672 0.556417828711534
6.1800901889801 0.556386097241474
6.18374943733215 0.556692431409908
6.18555450439453 0.556658276871773
6.18911910057068 0.556965986183275
6.19053959846497 0.556928905546
6.19453287124634 0.557234880056901
6.19574975967407 0.557194506334823
6.19968676567078 0.557497486187389
6.2010645866394 0.557454153547232
6.20310115814209 0.557454153547232
6.20326232910156 0.557454153547232
6.20533490180969 0.557755090771786
6.20620036125183 0.557708981538198
6.21019220352173 0.558007451536148
6.21149611473083 0.557958844542971
6.21526670455933 0.558258763945213
6.21675205230713 0.558206548741112
6.22053098678589 0.558506784955338
6.22217440605164 0.558451688896776
6.22590184211731 0.558750112170499
6.22737669944763 0.558692729375315
6.23104882240295 0.558990249993818
6.23253083229065 0.558929965972322
6.23642158508301 0.55923286127899
6.23810744285583 0.559169667242985
6.24170470237732 0.559475328823765
6.24318957328796 0.559409652087434
6.24690914154053 0.559719769326924
6.24824237823486 0.559652426814085
6.2523045539856 0.559963771530004
6.25359749794006 0.559963771530004
6.25373029708862 0.559894298357784
6.25380086898804 0.559894298357784
6.25744414329529 0.560210887247303
6.25887632369995 0.560139969634533
6.26371431350708 0.560458424123488
6.26407814025879 0.56038643776948
6.26783561706543 0.560707011526931
6.26992440223694 0.560634044510223
6.27333950996399 0.560955649557198
6.27490425109863 0.5608819673184
6.27848434448242 0.561200882400187
6.27995347976685 0.561127430175894
6.28368902206421 0.561445317104426
6.28522825241089 0.561371242086801
6.28913927078247 0.561689731273687
6.29051184654236 0.561615040104697
6.29446005821228 0.561931386155857
6.29577589035034 0.561856879519455
6.29957914352417 0.562170843318034
6.30098080635071 0.562096842907052
6.30296540260315 0.562096842907052
6.30306100845337 0.562096842907052
6.30619788169861 0.562022916329446
6.30691385269165 0.562334222366049
6.31049299240112 0.562643436262931
6.3114812374115 0.562569520976853
6.31550025939941 0.562880608637293
6.31669759750366 0.562806837170411
6.32046627998352 0.563119103821161
6.32203316688538 0.563044894764327
6.32586693763733 0.563357110645994
6.32729125022888 0.563284123632557
6.33106684684753 0.563596726267416
6.33253240585327 0.56352436812519
6.336505651474 0.563843229896642
6.33794784545898 0.563770809537265
6.34176826477051 0.564093007470036
6.34331345558167 0.564021563845374
6.34690570831299 0.564347674050074
6.34824633598328 0.564277199568324
6.3521580696106 0.564606905201087
6.35302400588989 0.564606905201087
6.35314750671387 0.564606905201087
6.35374093055725 0.564537702030489
6.3574378490448 0.56487053586392
6.35889863967896 0.564802645648647
6.36269998550415 0.565139304206565
6.36408972740173 0.565073826609394
6.36792707443237 0.565411381514488
6.36931586265564 0.565348049914582
6.37314033508301 0.565687146952195
6.37466645240784 0.565626415756888
6.37846279144287 0.565965579990795
6.38011336326599 0.565907450342441
6.38369703292847 0.566247767933758
6.38541436195374 0.566192508895816
6.38903093338013 0.566531777903491
6.39053153991699 0.566479156890716
6.39436721801758 0.566816098922988
6.39613604545593 0.566766688243763
6.39974236488342 0.567101516106004
6.40098333358765 0.567055399079665
6.40293979644775 0.567055399079665
6.40303802490234 0.567055399079665
6.40616035461426 0.567012534811621
6.40674686431885 0.567344887289976
6.4105544090271 0.567675274092602
6.41150712966919 0.567635771087972
6.41630792617798 0.567964646798338
6.41665506362915 0.56792901407691
6.42046546936035 0.568260033533767
6.42204332351685 0.568227776766188
6.42615652084351 0.568555861093952
6.42727184295654 0.568526945657977
6.43106150627136 0.568852456077044
6.43254494667053 0.568827087521568
6.43641591072083 0.569153283630128
6.43801546096802 0.569131247077465
6.44170904159546 0.569460957983084
6.4431266784668 0.569442230988516
6.44690656661987 0.569772412442667
6.44829702377319 0.569757469422144
6.45223498344421 0.570088606326513
6.45276069641113 0.570088606326513
6.45286393165588 0.570088606326513
6.4542396068573 0.570077531506712
6.45742559432983 0.570410312642977
6.45889472961426 0.570403149258076
6.46262693405151 0.570737686252388
6.46413564682007 0.570734279603407
6.46813797950745 0.571069827759208
6.46944427490234 0.571070292359565
6.47323083877563 0.571407213120313
6.47466135025024 0.571411309238125
6.47848105430603 0.5717495951266
6.4805736541748 0.571758013929831
6.48378825187683 0.5720926805483
6.48579144477844 0.572104699515015
6.48981118202209 0.572437674341653
6.49046635627747 0.572454683046156
6.49447441101074 0.572784740136165
6.49572038650513 0.572806194969068
6.49954771995544 0.573136517819023
6.50101971626282 0.573162503972009
6.51712346076965 0.573193911568274
6.51796627044678 0.57352464535643
6.51803588867188 0.57352464535643
6.51809740066528 0.57352464535643
6.51816964149475 0.573561098282636
6.5182318687439 0.573886664354421
6.51830124855042 0.573928312986973
6.51836228370667 0.574251395942998
6.52050638198853 0.574576252382195
6.52203035354614 0.574623125877796
6.52625036239624 0.574947975962728
6.52727651596069 0.575000606080713
6.5310480594635 0.57532041105421
6.53248906135559 0.575377434524555
6.53644418716431 0.575699444554106
6.53806138038635 0.575761445779112
6.54184889793396 0.576087953416944
6.54390978813171 0.576154657693313
6.54687404632568 0.576482150371234
6.54826736450195 0.576553344910028
6.55216908454895 0.576882431676725
6.55295038223267 0.576882431676725
6.55308365821838 0.576882431676725
6.55353665351868 0.576957500775146
6.55738687515259 0.577288123282606
6.55883979797363 0.577367090942916
6.56263589859009 0.577698783886313
6.56409955024719 0.577781330135717
6.56795644760132 0.578114077962046
6.57092428207397 0.578199784058887
6.57321691513062 0.578528987717819
6.57481050491333 0.578616516759776
6.57844710350037 0.578944069330288
6.58001351356506 0.579034102277902
6.58374524116516 0.579359150120475
6.5854287147522 0.579451793809565
6.58903932571411 0.579773754069192
6.59182024002075 0.57986877245607
6.59435081481934 0.580190349550828
6.59579610824585 0.580288360197585
6.60012006759644 0.580606210985857
6.6009418964386 0.580707879433099
6.60319519042969 0.580707879433099
6.60329556465149 0.580707879433099
6.60532188415527 0.581022690018847
6.60678052902222 0.58112815789269
6.61106443405151 0.581440389932989
6.61192965507507 0.581550024817207
6.61523270606995 0.581861858434246
6.6169536113739 0.581975730895383
6.62048864364624 0.582288322648957
6.62191605567932 0.582407342303657
6.62591671943665 0.582720254975885
6.62728214263916 0.582842963438145
6.63117933273315 0.583154900133434
6.6327178478241 0.583282641871387
6.63643360137939 0.583597823888344
6.63796758651733 0.583730380513876
6.64165806770325 0.584051497385054
6.64316034317017 0.584189771392462
6.64689254760742 0.584513198388545
6.64826965332031 0.58465583838796
6.65230584144592 0.584982024789883
6.65290832519531 0.584982024789883
6.65301156044006 0.584982024789883
6.65367412567139 0.585128423506114
6.65743494033813 0.585457059714293
6.65890574455261 0.585607143198945
6.66264414787292 0.585937487289143
6.66410994529724 0.586090809234252
6.66800689697266 0.586422390106331
6.66943764686584 0.586578867952076
6.67327356338501 0.586911140474678
6.67505717277527 0.587070497933295
6.67850637435913 0.587398961523423
6.67998600006104 0.587559430523651
6.68375682830811 0.587888712400763
6.68523526191711 0.588053300254862
6.68909788131714 0.588379255938379
6.69081830978394 0.5885465406295
6.69441437721252 0.588869368675709
6.69578766822815 0.58903975394766
6.69957876205444 0.589359017164606
6.70116543769836 0.589532765291763
6.70342230796814 0.589532765291763
6.70354247093201 0.589532765291763
6.70561504364014 0.58984856547796
6.70640897750854 0.59002870360806
6.71025276184082 0.590340904641839
6.71164917945862 0.590525212083851
6.71552085876465 0.590834212852711
6.71678566932678 0.591024805664791
6.72051429748535 0.591335031175728
6.72191572189331 0.591532433141187
6.72591185569763 0.591836507153517
6.72735571861267 0.592038507542181
6.73112440109253 0.592345672558234
6.73263072967529 0.592554405787855
6.73641586303711 0.592862142007537
6.7378830909729 0.59307894334376
6.74214696884155 0.593388038614909
6.74484300613403 0.59361160411017
6.74692487716675 0.593922522708474
6.74825549125671 0.594152587032057
6.75226163864136 0.594465747917615
6.75331044197083 0.594465747917615
6.75341176986694 0.594465747917615
6.75354385375977 0.594701647267186
6.75743699073792 0.595017268636062
6.75894618034363 0.595258587296984
6.76263618469238 0.595575796225944
6.76411652565002 0.595822074496791
6.767991065979 0.596140751956273
6.76994800567627 0.596391124522077
6.77332067489624 0.59671034206126
6.77601385116577 0.596965113014485
6.77848219871521 0.597281007997783
6.78038287162781 0.597536239874746
6.78368425369263 0.597850640819621
6.78538680076599 0.598108902411181
6.78905057907104 0.598423208855576
6.79086256027222 0.598685418925043
6.79427027702332 0.598995984529871
6.79571747779846 0.599260399042057
6.79950499534607 0.599566938972803
6.80095219612122 0.599833825498086
6.80212998390198 0.599833825498086
6.80221104621887 0.599833825498086
6.8050856590271 0.600136436937454
6.80633997917175 0.600410550173198
6.81000161170959 0.600713253995896
6.81146883964539 0.600992412671335
6.81521105766296 0.601293847488629
6.81667685508728 0.601577084169973
6.820472240448 0.601875028984297
6.82197237014771 0.602161856820897
6.82579636573792 0.602459015306703
6.82727241516113 0.602752448821801
6.83187246322632 0.603047557269279
6.83260273933411 0.603348188713566
6.83691644668579 0.603644184578324
6.83812117576599 0.603954239112432
6.84208965301514 0.604253410496535
6.84325003623962 0.604569666116152
6.84685873985291 0.604869998287565
6.8482780456543 0.605193438863145
6.85115194320679 0.605193438863145
6.85123252868652 0.605193438863145
6.85274839401245 0.605494979775901
6.85360670089722 0.605824177180946
6.85736036300659 0.606126876894592
6.85887145996094 0.606461819345369
6.86260604858398 0.606765239445756
6.86405086517334 0.607105684079456
6.86791324615479 0.607409542655524
6.86937642097473 0.60775488384212
6.8732373714447 0.608059543524903
6.87465119361877 0.608409438689902
6.87852454185486 0.608714658318488
6.88019013404846 0.609068529505942
6.88456916809082 0.609375189291342
6.8851752281189 0.609733414707334
6.88907647132874 0.610040320551631
6.89072394371033 0.610401155909783
6.89438915252686 0.610708708837847
6.89580464363098 0.611072228012909
6.89968276023865 0.611378407352945
6.90091228485107 0.611378407352945
6.90105056762695 0.611748567858623
6.90110278129578 0.611748567858623
6.90536665916443 0.612054246435377
6.90611124038696 0.612428064368901
6.91047358512878 0.612733267761485
6.91143488883972 0.61311111704789
6.91527652740479 0.613418720840207
6.91668081283569 0.613797519916758
6.92041635513306 0.614102987873378
6.92192602157593 0.614486886229725
6.92637920379639 0.6147901082425
6.92733907699585 0.6151743632018
6.9311351776123 0.615480094829635
6.93258285522461 0.615869635844907
6.93646955490112 0.616175073470762
6.93798398971558 0.616565552293664
6.94166040420532 0.616872139423191
6.94317412376404 0.617262910176834
6.94691705703735 0.617572632190216
6.94821572303772 0.617963422565609
6.95108151435852 0.617963422565609
6.95118308067322 0.617963422565609
6.95281338691711 0.618271740852325
6.95355343818665 0.618662034062911
6.95768117904663 0.618972079016363
6.96003723144531 0.619360775084067
6.96264171600342 0.619673054250203
6.9642379283905 0.62005981563465
6.96788763999939 0.620374296286836
6.96940302848816 0.620758572764045
6.97422385215759 0.621075116207062
6.97510385513306 0.621456834285355
6.97854375839233 0.621774449358468
6.98015451431274 0.622154045140139
6.98391532897949 0.622469059387303
6.98530840873718 0.62284290068045
6.98908948898315 0.62315705181965
6.99130344390869 0.623528300353394
6.99505829811096 0.62384070660643
6.99576163291931 0.624209420620191
6.99963402748108 0.624522077669767
7.00095105171204 0.624895924413276
7.00107789039612 0.624895924413276
7.00113844871521 0.624895924413276
7.00573492050171 0.625203816602396
7.00616574287415 0.625575430404717
7.01039838790894 0.625880027376287
7.01160931587219 0.626247892779217
7.01527166366577 0.626548344024873
7.01672506332397 0.62691694669914
7.02086544036865 0.627212752262266
7.02200698852539 0.627582387668589
7.02626633644104 0.627875489512255
7.02762126922607 0.628246288358018
7.03114938735962 0.628535288959501
7.03258943557739 0.628903680395776
7.03640484809875 0.629193357138033
7.03809857368469 0.629564352801298
7.04164457321167 0.629852194556523
7.04362344741821 0.630221085736835
7.04692006111145 0.630507657626754
7.04822301864624 0.63087455877354
7.05221700668335 0.631160628688995
7.05232548713684 0.631160628688995
7.05240225791931 0.631160628688995
7.05381345748901 0.631524410919955
7.05741405487061 0.63181111346807
7.05885195732117 0.632170890206557
7.06261563301086 0.63245836476804
7.06410098075867 0.632812988071556
7.06791424751282 0.633102280618297
7.06928992271423 0.63345112501502
7.07322669029236 0.633741049982571
7.0746157169342 0.634084331845186
7.07843685150146 0.634371481713812
7.0799355506897 0.634705444456369
7.08386993408203 0.634991293308893
7.08521628379822 0.635318342059517
7.08910346031189 0.635603432106455
7.09218573570251 0.635924248904207
7.09473991394043 0.636210747734523
7.0957510471344 0.636532186143931
7.09986805915833 0.636816301573318
7.10095524787903 0.6371336255923
7.10303282737732 0.6371336255923
7.10314655303955 0.6371336255923
7.10479831695557 0.637416127456023
7.1061544418335 0.637730126590157
7.11024045944214 0.638012089533812
7.11154699325562 0.638321383683269
7.11537790298462 0.638603070501301
7.1167688369751 0.638909650808356
7.12054705619812 0.639188906003249
7.12367415428162 0.639491617143743
7.1259138584137 0.639774472181771
7.12733292579651 0.640078535280674
7.13107657432556 0.640364600518565
7.13256859779358 0.640667240501671
7.13646388053894 0.640954887014369
7.13789749145508 0.641256118360993
7.14218616485596 0.641551916027226
7.14310264587402 0.641853649734436
7.14693593978882 0.642155546523404
7.14831805229187 0.642455225531435
7.15257692337036 0.642763581974816
7.15271878242493 0.642763581974816
7.15278744697571 0.642763581974816
7.15419244766235 0.643059705367535
7.15741777420044 0.643375803215023
7.15886998176575 0.643668782043391
7.16287136077881 0.64399177106083
7.16415691375732 0.644282597885625
7.16796851158142 0.644613286081003
7.16955161094666 0.644902660668587
7.17323637008667 0.645240307263877
7.17464876174927 0.645528804863138
7.17857551574707 0.645868461112885
7.18053936958313 0.646153155853716
7.18550491333008 0.646436272076801
7.18576121330261 0.646779981844909
7.1890013217926 0.647128492639726
7.19118189811707 0.647413145429329
7.19447135925293 0.647762463662804
7.19571256637573 0.648045131102225
7.19973611831665 0.648393882090611
7.20098066329956 0.648674453913983
7.20251893997192 0.648674453913983
7.20262312889099 0.648674453913983
7.20492672920227 0.649021542191069
7.20617508888245 0.649297814581159
7.2101137638092 0.649647568011043
7.21158313751221 0.649926400303059
7.21609425544739 0.650276767736485
7.21669697761536 0.65055625759913
7.22058653831482 0.650903331249707
7.2219614982605 0.65118398943373
7.22615003585815 0.651536625534969
7.22727394104004 0.651821830608716
7.23106718063354 0.652176488848256
7.23258090019226 0.65246315520244
7.23649501800537 0.652817917102844
7.23855686187744 0.653103875333469
7.24169516563416 0.653462767089896
7.24312043190002 0.653752534840274
7.24695301055908 0.6541159580086
7.24829435348511 0.654409511683275
7.2523787021637 0.654776916788118
7.25262904167175 0.654776916788118
7.25273823738098 0.654776916788118
7.25417757034302 0.655073657487681
7.25758147239685 0.655444480714604
7.25882053375244 0.655743202724412
7.26263999938965 0.656116546539112
7.26410388946533 0.656418515150365
7.26795339584351 0.656793136857177
7.2696316242218 0.657096295670173
7.27331590652466 0.657470799357353
7.27476811408997 0.657774121296705
7.27846312522888 0.658148305830606
7.27999806404114 0.658451265968618
7.28377103805542 0.658820293897262
7.2852029800415 0.659119907844257
7.2893271446228 0.659488469808637
7.29056429862976 0.659793936935681
7.2948944568634 0.660158446450918
7.29578256607056 0.660463975626915
7.29999995231628 0.660824171855269
7.30097246170044 0.6611315967096
7.30278396606445 0.6611315967096
7.30289626121521 0.6611315967096
7.30528044700623 0.661487190628487
7.30616760253906 0.661797140540581
7.31053256988525 0.662148175196198
7.31180238723755 0.662461394215919
7.3153121471405 0.662811655777164
7.3175003528595 0.663129584282876
7.32050275802612 0.663474790187511
7.32198667526245 0.663794971798785
7.3257110118866 0.664139105241374
7.32723522186279 0.664464614678852
7.33107972145081 0.664807784780031
7.33253812789917 0.665134740953962
7.33657145500183 0.665473168428282
7.33794474601746 0.665803674942818
7.34209704399109 0.666144436294915
7.34317445755005 0.666479591683188
7.34685134887695 0.66681891789657
7.34835577011108 0.667154192034887
7.35218119621277 0.667154192034887
7.35230183601379 0.667154192034887
7.3525550365448 0.667492327597918
7.35370874404907 0.667827149332058
7.35736560821533 0.668163866849182
7.35879397392273 0.668497681286227
7.36258006095886 0.6688321936684
7.36439633369446 0.669165391137698
7.36787939071655 0.669497148711873
7.36930918693542 0.669829143233963
7.37319564819336 0.67015689028194
7.37477207183838 0.670487152056158
7.37837433815002 0.670810111924353
7.37989926338196 0.671140964955011
7.38379764556885 0.671459159564418
7.38526010513306 0.671791238857098
7.39035487174988 0.672100863971392
7.39150905609131 0.672434543547194
7.39451193809509 0.672739904339709
7.39638066291809 0.673074709643633
7.39981555938721 0.673372172268633
7.40090489387512 0.673709435118013
7.40200877189636 0.673709435118013
7.40215539932251 0.673709435118013
7.40532755851746 0.673998208896249
7.40620231628418 0.674339819873706
7.41010427474976 0.674621007143862
7.4123682975769 0.674966678684806
7.41531777381897 0.675239750761474
7.41671752929688 0.675589978553492
7.42056632041931 0.675855169977756
7.42196440696716 0.676209147906985
7.42577338218689 0.676464384972071
7.42827749252319 0.676817321466791
7.43108105659485 0.677066071101704
7.43321657180786 0.67742003348777
7.43646693229675 0.677662813811426
7.43792223930359 0.678017939099406
7.44173645973206 0.678258069093796
7.4431037902832 0.678615980974178
7.44703531265259 0.678850897587008
7.44818711280823 0.679206421455377
7.45209980010986 0.679206421455377
7.45223546028137 0.679206421455377
7.45254278182983 0.679437545270937
7.45364189147949 0.679791087312234
7.45755338668823 0.680019400626724
7.45896697044373 0.680370710102515
7.46257925033569 0.680598086569327
7.46413445472717 0.680947320098273
7.46798324584961 0.681174581096025
7.46939945220947 0.681522151571384
7.47331213951111 0.681750275710917
7.47491502761841 0.682096247084434
7.4784619808197 0.682324775985354
7.48012042045593 0.682670434338892
7.48377776145935 0.682897715626599
7.48514604568481 0.683240039839657
7.48920130729675 0.683468282914141
7.49043345451355 0.683809202177203
7.49581289291382 0.684153874941702
7.49677085876465 0.684382371697704
7.49958467483521 0.68461270650997
7.50128126144409 0.684955113688322
7.50307893753052 0.684955113688322
7.50319504737854 0.684955113688322
7.50519514083862 0.685185735160641
7.50623226165771 0.685534412704177
7.51014566421509 0.68576432862578
7.51148223876953 0.686109503478966
7.51559853553772 0.686339234082915
7.5167338848114 0.686686606361692
7.52049517631531 0.686920215098653
7.52203774452209 0.687268733409412
7.52586579322815 0.687502133963363
7.52729272842407 0.687848332128907
7.53107833862305 0.688083423147727
7.53264164924622 0.68842992653965
7.53653788566589 0.688667561604533
7.5391697883606 0.689016373263427
7.54202723503113 0.689257252740556
7.5432505607605 0.689604515044315
7.54685831069946 0.689848396750949
7.54822015762329 0.690193542073192
7.55191087722778 0.690193542073192
7.55200886726379 0.690193542073192
7.5525598526001 0.690440216294259
7.55385065078735 0.690782986398598
7.55735564231873 0.691032661555146
7.55890679359436 0.691373271690808
7.56256985664368 0.691624707607955
7.56406426429749 0.69196251261855
7.56792068481445 0.692214680778727
7.56949305534363 0.692549929294353
7.57325911521912 0.692801331258411
7.57470321655273 0.693133710874076
7.57841014862061 0.693384295126358
7.58004999160767 0.693713965977029
7.58373522758484 0.693960207857638
7.58540177345276 0.694284641322541
7.58910274505615 0.694528313745612
7.59057998657227 0.694849918702648
7.59465360641479 0.695092301387034
7.59580135345459 0.695414306226328
7.61255717277527 0.695733021202459
7.6135413646698 0.695970800314464
7.61364889144897 0.695970800314464
7.61373710632324 0.695970800314464
7.61384224891663 0.696287153075613
7.61392974853516 0.696521839076192
7.61402487754822 0.696841382338999
7.61410975456238 0.697073617665385
7.61553907394409 0.69730478044579
7.61732459068298 0.697617526885019
7.62051224708557 0.697851643767594
7.62206745147705 0.698167301678299
7.62577533721924 0.698400938824829
7.62728118896484 0.698713638279634
7.63112306594849 0.698947860423481
7.63261365890503 0.699264450558647
7.63698077201843 0.699505771614745
7.63802790641785 0.699823287742728
7.64164900779724 0.700069299706136
7.6432511806488 0.700386224977877
7.64696550369263 0.700637014496318
7.64840602874756 0.700954304833502
7.65229201316833 0.70121074162511
7.65356469154358 0.701527962904403
7.6575129032135 0.70179003824162
7.65771746635437 0.70179003824162
7.65784978866577 0.70179003824162
7.65900087356567 0.702107077970937
7.66287875175476 0.702373866043852
7.6641731262207 0.702690651312876
7.66802501678467 0.702961117579258
7.6694073677063 0.703276667696538
7.67325067520142 0.703550481034524
7.6753306388855 0.703864398034082
7.67842674255371 0.704137420286506
7.67997479438782 0.704445981913478
7.68374347686768 0.704719119990662
7.68523979187012 0.705024656550972
7.68896198272705 0.705296807761614
7.69050097465515 0.705599293563394
7.69425106048584 0.705872201230419
7.69750618934631 0.706173896587306
7.69944906234741 0.706444366819416
7.70001077651978 0.706444366819416
7.70011186599731 0.706444366819416
7.70135617256165 0.706742055300244
7.7056348323822 0.707010004609497
7.70614624023438 0.707307948860938
7.71001625061035 0.707577797395188
7.71197700500488 0.70787530707132
7.71568155288696 0.708145159662953
7.71665501594543 0.708440359632098
7.72047758102417 0.70871141940796
7.72198605537415 0.709008974533358
7.72595763206482 0.709281547673145
7.7274534702301 0.709584982802701
7.73108816146851 0.709856433886132
7.73257446289062 0.710157724979925
7.73641347885132 0.710434999722575
7.73782515525818 0.710742397050351
7.74162530899048 0.711022311430045
7.74310302734375 0.711330625196862
7.74687337875366 0.711612985686743
7.74822545051575 0.711926766408549
7.75006890296936 0.711926766408549
7.75016188621521 0.711926766408549
7.7522349357605 0.71221194439182
7.75358104705811 0.712528076718252
7.75740647315979 0.712814623353738
7.75928997993469 0.713130752088257
7.76257085800171 0.713417179795039
7.76409411430359 0.713733638019036
7.76790904998779 0.714019250642792
7.76938652992249 0.714334870668091
7.77328205108643 0.714618694656581
7.77475452423096 0.714932750775091
7.77847719192505 0.715214430453679
7.78001046180725 0.715526806090919
7.78430151939392 0.715803178264555
7.7851345539093 0.716110601603763
7.78914308547974 0.716385788084727
7.79101586341858 0.716692386439196
7.79425740242004 0.716963654264625
7.79613828659058 0.717267885393736
7.80007600784302 0.717267885393736
7.80017614364624 0.717267885393736
7.80090165138245 0.717535904391482
7.80113387107849 0.717836950862606
7.80547595024109 0.718102243141891
7.80614471435547 0.718405224930488
7.80997633934021 0.718668335704774
7.81150674819946 0.71896791857324
7.81544518470764 0.719232923688797
7.81679344177246 0.71953424351092
7.82050538063049 0.719797457867398
7.82202935218811 0.720101388612561
7.82616972923279 0.720363564423188
7.82729697227478 0.720671300180832
7.83105731010437 0.720934954939504
7.83261442184448 0.72124725780789
7.83643007278442 0.721512814675391
7.83804321289062 0.721827146228261
7.8416576385498 0.72209729861144
7.84326553344727 0.722418450702683
7.84681630134583 0.722690264918756
7.84823966026306 0.723014866011638
7.85108804702759 0.723014866011638
7.85118913650513 0.723014866011638
7.85353183746338 0.723288477751468
7.85434174537659 0.723615712749583
7.85745334625244 0.723891649261287
7.85880637168884 0.724223064085225
7.86257195472717 0.724500815043075
7.86406087875366 0.724833741403224
7.86784553527832 0.725112308430416
7.86966419219971 0.725447154535647
7.8731701374054 0.725726031766014
7.87466859817505 0.726061079702982
7.87855243682861 0.726340367953849
7.88012623786926 0.726673814414657
7.88384389877319 0.726949876417804
7.885422706604 0.727278411329053
7.88913869857788 0.727552458357201
7.89119672775269 0.727877957734958
7.89437866210938 0.728151123724525
7.89572548866272 0.728476568721059
7.89951682090759 0.72874292211488
7.901700258255 0.72874292211488
7.90185284614563 0.72874292211488
7.90198922157288 0.729061156034445
7.90486812591553 0.729319139290121
7.90617156028748 0.729627764483447
7.91006684303284 0.729875636247297
7.91167521476746 0.730174647594991
7.91528081893921 0.730424326381469
7.91679811477661 0.730728957158955
7.92048978805542 0.730973793378749
7.92204880714417 0.73128040905853
7.92649698257446 0.731516238584582
7.92731833457947 0.731818569340289
7.93108344078064 0.732051070388903
7.93261384963989 0.73235221627425
7.93649411201477 0.732584873048225
7.93797874450684 0.732889619755521
7.94168019294739 0.733121414368834
7.94309902191162 0.733432298768324
7.94688630104065 0.733664976254624
7.94842481613159 0.733985488246124
7.95215106010437 0.734220786676344
7.9528911113739 0.734220786676344
7.9529881477356 0.734220786676344
7.95358681678772 0.734549263548154
7.957439661026 0.734788504082289
7.95886039733887 0.735126939936223
7.96267771720886 0.735370524686717
7.9642641544342 0.735719039676332
7.96795058250427 0.735966659160244
7.96957635879517 0.736322158367347
7.97326588630676 0.736572681073129
7.9746310710907 0.736934967852407
7.97848081588745 0.737187990318573
7.97990751266479 0.73755432951555
7.98381972312927 0.737807916862372
7.98536539077759 0.73817614714902
7.98905086517334 0.738425985475437
7.99065184593201 0.738791519160326
7.99444365501404 0.739040693238573
7.99578881263733 0.739404187874614
7.99961137771606 0.739649223845774
8.00100874900818 0.740008618790257
8.0027961730957 0.740008618790257
8.0028874874115 0.740008618790257
8.00593376159668 0.740249596428225
8.00652647018433 0.740605798366744
8.01049304008484 0.740845763867569
8.01176571846008 0.741200203840028
8.01534795761108 0.741439405356217
8.01668763160706 0.741792022317473
8.02050566673279 0.742030016693354
8.02199482917786 0.742381060752967
8.0264904499054 0.742606771875133
8.02741074562073 0.742939573246343
8.03106784820557 0.743165975507314
8.03270626068115 0.74349887850514
8.03661417961121 0.743728680923061
8.03798890113831 0.744063550084205
8.04174590110779 0.744294545384607
8.04356122016907 0.744632038329187
8.04688549041748 0.744864297424335
8.04826426506042 0.745201162510489
8.05223345756531 0.745435173771192
8.05258846282959 0.745435173771192
8.05270457267761 0.745435173771192
8.05383825302124 0.745770511020018
8.05747818946838 0.746005577908434
8.05881690979004 0.746339949790355
8.06267118453979 0.746576368145706
8.06407976150513 0.746909945766159
8.06786632537842 0.747147492330531
8.06967639923096 0.747479907773757
8.07320213317871 0.747718241491949
8.07485413551331 0.748048733714871
8.07847785949707 0.748284706635229
8.08053398132324 0.748611099865292
8.08381676673889 0.748846214221792
8.08528900146484 0.749169824336583
8.08913445472717 0.749404054209953
8.09082651138306 0.749725084712042
8.09441304206848 0.749958296525973
8.09614205360413 0.750276604646275
8.09963345527649 0.750510675270789
8.10093259811401 0.750833717302284
8.10700917243958 0.751066307957038
8.10716533660889 0.751066307957038
8.10729074478149 0.751066307957038
8.1076443195343 0.751389022421358
8.11044239997864 0.751620591629846
8.11163544654846 0.751941169094683
8.11534476280212 0.752172339213635
8.1168007850647 0.752491535952829
8.12077617645264 0.752724851988312
8.12212586402893 0.753046266114926
8.12594962120056 0.753278237898243
8.12735271453857 0.753598669475503
8.13114976882935 0.753832855196971
8.13255620002747 0.754154657691284
8.13653254508972 0.75439323326718
8.13794231414795 0.754718759076702
8.14165639877319 0.754959958189146
8.14325284957886 0.755286001058302
8.14696598052979 0.755529784982309
8.14833688735962 0.755854314170082
8.15224552154541 0.756101014966033
8.15375971794128 0.756424330262615
8.15674495697021 0.756424330262615
8.15692114830017 0.756424330262615
8.15762853622437 0.756674177336968
8.1589560508728 0.75699580288015
8.16268372535706 0.757248167107792
8.16418385505676 0.757567139398372
8.16802787780762 0.757822448067718
8.16961336135864 0.758139199096687
8.17395639419556 0.758396481994604
8.17463779449463 0.758709812592076
8.17846417427063 0.758969016701489
8.18083786964417 0.759279769754419
8.18373703956604 0.759537792152218
8.18516778945923 0.759843998579008
8.18923807144165 0.760104538279697
8.19046521186829 0.760415223889876
8.1946268081665 0.760675509446623
8.19579577445984 0.760984776050362
8.19985198974609 0.761244711973426
8.1999340057373 0.761244711973426
8.19997906684875 0.761244711973426
8.20094180107117 0.761554685280537
8.205153465271 0.761814384223262
8.20624017715454 0.762126657783948
8.2105348110199 0.762385907954852
8.21202898025513 0.762696700507634
8.21569037437439 0.762955916567359
8.21668148040771 0.763270441346923
8.22061538696289 0.763529443913261
8.22199606895447 0.763847493940844
8.22591161727905 0.764106651826517
8.22726774215698 0.764423725363448
8.23117709159851 0.764681700523351
8.23260903358459 0.765000464835487
8.2363703250885 0.765262155718504
8.23809432983398 0.765583333625722
8.24157762527466 0.765846761165822
8.24306845664978 0.766167157544594
8.24683284759521 0.766432845160273
8.24822378158569 0.766751262688303
8.24941825866699 0.766751262688303
8.2495059967041 0.766751262688303
8.25266790390015 0.767019389169745
8.25381875038147 0.767335422906286
8.25734400749207 0.76760652118564
8.25884652137756 0.767921227907173
8.26259112358093 0.768195355171649
8.26429605484009 0.768507592649014
8.26794004440308 0.768784645190552
8.26933526992798 0.76909451095688
8.27337718009949 0.769374472345321
8.27474117279053 0.76968305794251
8.27849268913269 0.769965522484561
8.27996039390564 0.770274414868119
8.28375601768494 0.77055576571219
8.28572106361389 0.77086174811841
8.28898358345032 0.771143660658257
8.29062032699585 0.771449207437852
8.29426670074463 0.771732966663201
8.2959463596344 0.772041108047174
8.29954099655151 0.772323147758327
8.300936460495 0.772628126621113
8.30113887786865 0.772628126621113
8.30122852325439 0.772628126621113
8.30484485626221 0.772908085023791
8.30614805221558 0.773214987103099
8.31127285957336 0.773492597535262
8.31206846237183 0.773803413725233
8.31558585166931 0.774078649926401
8.31707644462585 0.774390481242887
8.32067084312439 0.774663355830715
8.32199215888977 0.774978725284464
8.32680106163025 0.775252630634373
8.32749485969543 0.775570909994561
8.33116602897644 0.775841668894071
8.33288717269897 0.776163935179215
8.33665704727173 0.776434049800103
8.33794164657593 0.776759594357093
8.3418607711792 0.777029722053099
8.34312343597412 0.777357748198222
8.34685921669006 0.777628969631769
8.34828281402588 0.777959608082382
8.35161709785461 0.777959608082382
8.35170793533325 0.777959608082382
8.35359644889832 0.778292983221556
8.35404777526855 0.778565359071313
8.35745739936829 0.778839187296998
8.35896563529968 0.779174847920398
8.36280012130737 0.77945029800098
8.36408543586731 0.779785862048282
8.367924451828 0.78006301924787
8.36939930915833 0.780398070177018
8.37331748008728 0.780676192616973
8.3746395111084 0.781010657902196
8.37844085693359 0.7812898643475
8.37999653816223 0.781621478592207
8.38374423980713 0.781898034657769
8.38520359992981 0.782223453695422
8.38904166221619 0.782499078202818
8.39066553115845 0.782819637648567
8.39436459541321 0.7830958355822
8.39595699310303 0.783415778823727
8.39952397346497 0.783689379867541
8.40089797973633 0.784004933158844
8.40158033370972 0.784004933158844
8.4016535282135 0.784004933158844
8.40494394302368 0.784275842341206
8.40617322921753 0.784588051219948
8.41019463539124 0.784856137123696
8.41181516647339 0.785170023427641
8.41575527191162 0.785438504485199
8.4167115688324 0.785752854279352
8.42070555686951 0.786019722095623
8.42194366455078 0.786332838559852
8.42585492134094 0.786599611983934
8.42813014984131 0.786916690022327
8.43111777305603 0.787181018283098
8.43260908126831 0.78749822860481
8.43642020225525 0.787760244828106
8.4388735294342 0.788080579004873
8.44167971611023 0.788346170279241
8.44313263893127 0.788671099096983
8.44693326950073 0.78893736312794
8.44821548461914 0.789267952022259
8.45167136192322 0.789267952022259
8.45176196098328 0.789267952022259
8.45280885696411 0.789535196729639
8.45358204841614 0.789867866053796
8.45738744735718 0.790135602450152
8.45883703231812 0.790470130873467
8.46261525154114 0.790738597845053
8.464115858078 0.791073730174392
8.46796774864197 0.791342510037923
8.46937346458435 0.791675987296706
8.47321629524231 0.791944241529868
8.47463083267212 0.792278421418042
8.47846746444702 0.79254639547683
8.48088669776917 0.792878720327987
8.48373889923096 0.793143296886382
8.48537015914917 0.793470380791298
8.48901414871216 0.793733663538334
8.49076271057129 0.794058834558127
8.49429893493652 0.794322836680003
8.49595308303833 0.794647119480367
8.4995584487915 0.794909343321377
8.50094246864319 0.795230716771488
8.50170230865479 0.795230716771488
8.50180459022522 0.795230716771488
8.5050995349884 0.795491774410574
8.5062108039856 0.795814360980177
8.51042604446411 0.796074590231021
8.51193165779114 0.796393377892571
8.51653575897217 0.796656365053803
8.51726579666138 0.796977753821608
8.52049612998962 0.797242062464803
8.52200412750244 0.797562941278668
8.52599191665649 0.797827133339732
8.5272364616394 0.798150871716483
8.53120565414429 0.798415963610568
8.53256607055664 0.798740841843238
8.53628468513489 0.799007839956759
8.53809952735901 0.79933565099619
8.54176092147827 0.799606975532968
8.54330945014954 0.799940284179408
8.5470027923584 0.800212601167473
8.54835224151611 0.800548720916
8.55323004722595 0.800821741344225
8.55371308326721 0.801158252690902
8.55741596221924 0.801158252690902
8.55762100219727 0.801158252690902
8.55788898468018 0.801431468970771
8.55889654159546 0.801769876412666
8.56267738342285 0.802041987462003
8.56431794166565 0.802381041991687
8.56808018684387 0.802651739344918
8.56943106651306 0.802990203215179
8.57336902618408 0.803258175986491
8.57497549057007 0.803595023493386
8.57855868339539 0.803857049655496
8.58004379272461 0.804189534153242
8.58380794525146 0.804447584612772
8.58523106575012 0.804776009245551
8.58903813362122 0.805029545857565
8.59048247337341 0.805357567908044
8.59467697143555 0.805610061652624
8.59570384025574 0.805939104083829
8.59960651397705 0.806186990891984
8.60099625587463 0.806514455390763
8.60485363006592 0.806759912692945
8.60623669624329 0.807087401582526
8.60802245140076 0.807087401582526
8.60824990272522 0.807087401582526
8.6102340221405 0.807330861896551
8.61150765419006 0.807657768949131
8.6156210899353 0.807900550220863
8.61723685264587 0.808227272558985
8.6206214427948 0.808470138796626
8.62200903892517 0.808801774154377
8.62580823898315 0.80904668568884
8.6272246837616 0.809379757447491
8.63105010986328 0.809625775904821
8.63254976272583 0.809958059306939
8.6363217830658 0.810207555879116
8.63777947425842 0.810542537577647
8.64158844947815 0.810797317674178
8.64317655563354 0.811135073062434
8.6468722820282 0.811392672837234
8.64839339256287 0.811729334395721
8.65075397491455 0.811729334395721
8.6508412361145 0.811729334395721
8.6522274017334 0.811989606795251
8.65371012687683 0.812325344876502
8.65737056732178 0.812587900011646
8.65884613990784 0.81291952480171
8.66296577453613 0.813183271465823
8.6640932559967 0.813512410053655
8.66796064376831 0.813776956459903
8.67011404037476 0.814101830059167
8.6733865737915 0.814366510741642
8.67481303215027 0.8146886081148
8.67865371704102 0.814949568599203
8.68025183677673 0.815265879039426
8.68391013145447 0.815524150861087
8.68642616271973 0.815837367918221
8.68913054466248 0.816094260901614
8.69057965278625 0.816406862644236
8.69438481330872 0.81665934707835
8.71131825447083 0.816968091779186
8.71227765083313 0.817216128749545
8.71238350868225 0.817216128749545
8.71251773834229 0.817216128749545
8.71264004707336 0.817523812350719
8.71272897720337 0.817767218872268
8.71284055709839 0.818075959072993
8.71294951438904 0.818316307091503
8.71304750442505 0.818627550064911
8.71550965309143 0.818867393865882
8.7167501449585 0.819180532308025
8.72102952003479 0.819419704748885
8.72204160690308 0.819736024281898
8.72582125663757 0.819972703739779
8.72745561599731 0.820287721205672
8.73122406005859 0.820525317162354
8.73269200325012 0.82084475599459
8.73643064498901 0.821081728891028
8.73903870582581 0.82140287225646
8.74168300628662 0.821645036511822
8.74339628219604 0.821971467938466
8.74698185920715 0.822216043491592
8.74859690666199 0.822543247346215
8.75275778770447 0.822790394468309
8.75361919403076 0.823117727092175
8.7565176486969 0.823117727092175
8.75662112236023 0.823117727092175
8.75740766525269 0.823367485838334
8.75885105133057 0.823695088715511
8.76262640953064 0.823946408826264
8.76413512229919 0.824273181181185
8.76792335510254 0.824526129618404
8.77049732208252 0.824853015251567
8.77318215370178 0.825107013686656
8.77458667755127 0.825431541632284
8.77835750579834 0.825686125361783
8.77997279167175 0.826010596644906
8.78371357917786 0.826262531033102
8.78628087043762 0.826581944130476
8.78907513618469 0.826834522415705
8.79105687141418 0.827153676645726
8.79432106018066 0.827404300823671
8.79566359519958 0.827722641053832
8.79949355125427 0.8279707675159
8.79986524581909 0.8279707675159
8.79993534088135 0.8279707675159
8.80088067054749 0.82829068440912
8.80554795265198 0.828536163480936
8.80617237091064 0.828857088117592
8.81007504463196 0.829100071454605
8.81142258644104 0.82941957048213
8.81525731086731 0.829660024049759
8.81682348251343 0.829981980336901
8.8207676410675 0.830220132230975
8.82203483581543 0.83054326577229
8.82577753067017 0.83077754771925
8.82736945152283 0.831100745814487
8.83106994628906 0.831334292975079
8.83264398574829 0.831660461394736
8.83638215065002 0.831895490678698
8.83795738220215 0.832225059574316
8.84181475639343 0.832459311287064
8.84303283691406 0.832789034309788
8.84681177139282 0.833023965545404
8.84818863868713 0.833352869942766
8.84943175315857 0.833352869942766
8.84948301315308 0.833352869942766
8.85237836837769 0.833588515710897
8.85352206230164 0.833917113197402
8.85730314254761 0.834154715024456
8.85877537727356 0.834483790585868
8.86256313323975 0.834723406068576
8.8639874458313 0.835052401636515
8.86792016029358 0.835293840134929
8.86940884590149 0.835618847628522
8.8738796710968 0.83586263442337
8.87551999092102 0.83618696984546
8.87844586372375 0.836432299352143
8.87997364997864 0.836755435074723
8.88372993469238 0.836999169315507
8.88538241386414 0.837319135946075
8.88921856880188 0.837562146351063
8.8907470703125 0.837881088132011
8.89474105834961 0.838124527334453
8.89560723304749 0.838449157052857
8.89960384368896 0.83868974989028
8.90015435218811 0.83868974989028
8.90022373199463 0.83868974989028
8.90119194984436 0.839015603648666
8.90519762039185 0.839252797023609
8.9062180519104 0.839578777455
8.91022658348083 0.839812492699226
8.9116837978363 0.840138656174564
8.91561985015869 0.840368793412486
8.9166259765625 0.840698988297935
8.92044305801392 0.840928673133126
8.9218807220459 0.841262700957435
8.92656683921814 0.841488122657407
8.9273202419281 0.841821322651965
8.93114733695984 0.842045123276932
8.93259215354919 0.842381188299347
8.9364025592804 0.842604465675
8.93804550170898 0.842943920855241
8.94161820411682 0.843167465419401
8.94311833381653 0.843504802930294
8.94684886932373 0.843729696875431
8.94823551177979 0.84406687466706
8.95201086997986 0.84406687466706
8.95213556289673 0.844293673052122
8.95219659805298 0.844293673052122
8.95361113548279 0.844628654014457
8.95738673210144 0.844857830928934
8.95906639099121 0.845192359050241
8.96264386177063 0.845424267805664
8.96425628662109 0.84575476778802
8.96792721748352 0.845989433158986
8.9695143699646 0.846316647529318
8.97327041625977 0.846553792752538
8.97477054595947 0.846879560077274
8.97866797447205 0.847116145530927
8.98015093803406 0.847440635519275
8.98377418518066 0.847677764477832
8.98557186126709 0.847995640383912
8.98909711837769 0.848232692642291
8.99061250686646 0.848550444102916
8.99436235427856 0.848788822594963
8.99592709541321 0.849108006517635
8.99955987930298 0.849344942935106
9.00112628936768 0.849661474544764
9.00204420089722 0.849661474544764
9.00217747688293 0.849661474544764
9.00590872764587 0.849897074615856
9.00628089904785 0.85021498622121
9.01002836227417 0.850449292780846
9.01148533821106 0.850769300758591
9.01549005508423 0.851002720337211
9.01665639877319 0.851324872579359
9.02066659927368 0.851557939817594
9.0219030380249 0.851881743446297
9.02574777603149 0.852118996972128
9.02830147743225 0.852445374070215
9.03111600875854 0.85268384165698
9.03256344795227 0.853014385610902
9.03656005859375 0.853256632688687
9.03782320022583 0.853590199948907
9.04178357124329 0.853836323389616
9.04306077957153 0.854170655743703
9.04689955711365 0.854421578200156
9.04844045639038 0.854758593510179
9.05235242843628 0.854758593510179
9.0524754524231 0.855014997334905
9.05254912376404 0.855014997334905
9.05378174781799 0.855353815094754
9.05738997459412 0.855615413220849
9.05920815467834 0.855953637636496
9.06262445449829 0.856220110781546
9.06415796279907 0.856556574633163
9.06795406341553 0.856827547613906
9.0699610710144 0.857161735458452
9.0732433795929 0.857432808231665
9.07471370697021 0.857761285247533
9.07839012145996 0.858033160814394
9.08050155639648 0.858356765004216
9.08386301994324 0.858628886434224
9.08573532104492 0.858946667915754
9.08940744400024 0.85921998929439
9.090580701828 0.859537036396024
9.09462547302246 0.859808291541444
9.09589600563049 0.860124010174785
9.09980082511902 0.860393380552343
9.10088205337524 0.860706778210834
9.10231566429138 0.860706778210834
9.10242605209351 0.860706778210834
9.10585165023804 0.860974976974385
9.10609817504883 0.861288378723666
9.10992646217346 0.861555902350413
9.11187386512756 0.861867340612133
9.11523151397705 0.862138562224027
9.11666178703308 0.86245149810525
9.12044215202332 0.862725902812
9.12194442749023 0.863043330112038
9.12632036209106 0.863322119992686
9.12723851203918 0.863645041940341
9.13122224807739 0.863926098784
9.1325466632843 0.864254867289085
9.13644051551819 0.864538506958773
9.13797545433044 0.864867577449034
9.14160442352295 0.865157445269554
9.1436939239502 0.865488713449219
9.14686489105225 0.865786165343282
9.14818358421326 0.866122713098482
9.15200972557068 0.866122713098482
9.15215659141541 0.866122713098482
9.15276551246643 0.866423805205333
9.15371751785278 0.866759584345536
9.1573531627655 0.867063432065685
9.15882611274719 0.867397189647053
9.16255044937134 0.867702058583045
9.16405606269836 0.868032947526269
9.16786575317383 0.868337763997921
9.16927719116211 0.868664907298654
9.17322039604187 0.868968532616713
9.17459511756897 0.869291663163186
9.17838406562805 0.869593199001959
9.17992377281189 0.869911660585371
9.18375778198242 0.870209775568894
9.18518090248108 0.870523333477824
9.18898606300354 0.870816801195664
9.19059777259827 0.871124952121996
9.19431591033936 0.871414012823788
9.19596004486084 0.871719432227006
9.19951105117798 0.872004350207976
9.20082950592041 0.872308739362352
9.20245790481567 0.872308739362352
9.20253086090088 0.872308739362352
9.20545792579651 0.872590044651078
9.2060763835907 0.872895444517194
9.20994353294373 0.873173327934833
9.21143579483032 0.873479865493538
9.21523404121399 0.873757839437687
9.21665143966675 0.874067519548799
9.22048115730286 0.874344285800119
9.22192907333374 0.874661315966728
9.22576785087585 0.874935446847491
9.22722673416138 0.875254108080532
9.2311098575592 0.875526502495693
9.23314714431763 0.875850481090913
9.23638796806335 0.876123469218673
9.23785805702209 0.876449101508259
9.24174833297729 0.876725234975737
9.24344515800476 0.877057002366686
9.24689173698425 0.877333109125553
9.24820637702942 0.877670121903043
9.25216245651245 0.877670121903043
9.25228095054626 0.877946315559479
9.25234127044678 0.877946315559479
9.25366806983948 0.87828474165165
9.25747752189636 0.878560814855446
9.25886631011963 0.878897738846767
9.26261806488037 0.879173073289962
9.26405024528503 0.879507785793754
9.26780986785889 0.879781743963924
9.26932597160339 0.880112097659832
9.27346301078796 0.880384329124301
9.27459263801575 0.880710956976922
9.2784469127655 0.880980742709932
9.28014731407166 0.881304332072585
9.28386116027832 0.881568640411155
9.28515195846558 0.881884972781058
9.28913426399231 0.882145338600723
9.29092764854431 0.882456261308821
9.29450416564941 0.882715073317606
9.29590034484863 0.883025795527033
9.29949975013733 0.883280204823548
9.30099630355835 0.883585807195445
9.30175089836121 0.883585807195445
9.3018581867218 0.883585807195445
9.30477404594421 0.883836334388057
9.30619978904724 0.884139877237319
9.31001687049866 0.884390161421921
9.31145548820496 0.884692697938447
9.31526780128479 0.88494166021214
9.31669545173645 0.885247209574643
9.32046890258789 0.885495925490033
9.32199931144714 0.885804789814075
9.32582902908325 0.886049256814612
9.32725119590759 0.886358923751843
9.33107876777649 0.886604691617078
9.3326096534729 0.886917051917106
9.33638739585876 0.887164116504422
9.33801579475403 0.887480066876998
9.34164714813232 0.887730874821114
9.3438458442688 0.888051230338477
9.34685087203979 0.888302806286747
9.34822463989258 0.888628607124134
9.35180497169495 0.888628607124134
9.35190081596375 0.888628607124134
9.35248851776123 0.888881070461621
9.35353231430054 0.889208276398803
9.35750579833984 0.889461401962794
9.35889887809753 0.889790706186749
9.36262464523315 0.890043892545312
9.36410784721375 0.890374231162363
9.36787557601929 0.890626736716936
9.3693516254425 0.890956769387088
9.37318706512451 0.891208855902282
9.37517690658569 0.891540029674311
9.37846684455872 0.891788080296681
9.3803083896637 0.892114987171195
9.3838324546814 0.892360598857255
9.38521575927734 0.89268532513301
9.3890118598938 0.892928599947542
9.39049935340881 0.893250635512546
9.39448213577271 0.893493150514853
9.39581632614136 0.893815256567047
9.39949631690979 0.894054418438855
9.40089011192322 0.894374370455465
9.40206480026245 0.894374370455465
9.40214204788208 0.894374370455465
9.40478205680847 0.894610484645802
9.40616130828857 0.894929901752667
9.41024565696716 0.895163631266308
9.41177868843079 0.895484990067449
9.41547584533691 0.895716769523768
9.41668224334717 0.896038131038025
9.4205002784729 0.896266611013158
9.42195272445679 0.896587340794504
9.42597603797913 0.896818668813357
9.42725419998169 0.897141959291636
9.43104124069214 0.897372281345949
9.43248987197876 0.897695746255657
9.43642616271973 0.897929609667247
9.43809509277344 0.898260240514367
9.44164943695068 0.898495539553178
9.44313406944275 0.89882830752972
9.44691514968872 0.89906604022205
9.44828033447266 0.899401242229014
9.4521758556366 0.899641602722229
9.45344638824463 0.899977774979436
9.45371198654175 0.899977774979436
9.45380902290344 0.899977774979436
9.457359790802 0.90022090470074
9.45875930786133 0.900556723234773
9.46261715888977 0.900803087423597
9.46406865119934 0.901137946531362
9.46782326698303 0.901386814342069
9.46937799453735 0.901721353371295
9.47315549850464 0.901972240213397
9.47534108161926 0.902304964635314
9.47853350639343 0.90255832578274
9.47990489006042 0.902888530457643
9.48375964164734 0.903143137489899
9.48522067070007 0.903472173738265
9.48900818824768 0.903727003075636
9.49184894561768 0.904053996064287
9.49447846412659 0.904308289589701
9.49596667289734 0.904632303423932
9.49950504302979 0.904885607471131
9.50092005729675 0.905208349767282
9.50186085700989 0.905208349767282
9.50194430351257 0.905208349767282
9.50525736808777 0.905460934411955
9.50614237785339 0.905786178883532
9.50994372367859 0.906041735076361
9.51140832901001 0.906367429231391
9.51541900634766 0.906623711390231
9.51664423942566 0.906949168632548
9.52041339874268 0.907206984792569
9.52189826965332 0.907533436278492
9.52597904205322 0.907790328528804
9.52717852592468 0.90811567380494
9.53104066848755 0.908374383930459
9.53254914283752 0.908701274390991
9.53638696670532 0.908960573218956
9.53836512565613 0.909289095448754
9.54161763191223 0.909553199420361
9.543208360672 0.909883485164739
9.54692673683167 0.910150589943763
9.54823398590088 0.910478070803341
9.55222606658936 0.910747972145085
9.55232119560242 0.910747972145085
9.55238699913025 0.910747972145085
9.55386877059937 0.911075287389172
9.55740284919739 0.911347432749683
9.55875205993652 0.91167304664318
9.56258964538574 0.911948062882117
9.56404066085815 0.91227165729135
9.56786394119263 0.912548946473835
9.56933522224426 0.912870885134558
9.57332825660706 0.913150061409592
9.57559823989868 0.913469128159785
9.57844972610474 0.913750638429229
9.58020305633545 0.914068300756287
9.5837025642395 0.914348669087827
9.58533096313477 0.914666180504254
9.58899831771851 0.914947039623215
9.59057116508484 0.91526199855461
9.59464025497437 0.915543802066271
9.59580636024475 0.915856589757391
9.59965085983276 0.916141102561692
9.60090112686157 0.916459668655999
9.60175824165344 0.916459668655999
9.60187244415283 0.916459668655999
9.60577535629272 0.916743914377248
9.60628199577332 0.917063554525509
9.61102437973022 0.917348055304341
9.61141514778137 0.917667888850551
9.61538600921631 0.917952404993524
9.61671757698059 0.91827223447945
9.62067985534668 0.918554431101707
9.62197303771973 0.918876155831582
9.62585496902466 0.919163535558254
9.62825989723206 0.919486915753957
9.63108372688293 0.919777290956489
9.63259363174438 0.920103710656737
9.63665175437927 0.920396551930384
9.63808655738831 0.920723791344927
9.64275479316711 0.921019012307857
9.64322400093079 0.921346525178839
9.6469202041626 0.921644716476186
9.64824295043945 0.921969390857241
9.65226364135742 0.921969390857241
9.65237784385681 0.922271321583807
9.65243864059448 0.922271321583807
9.65393924713135 0.922596194534517
9.65739846229553 0.922900372484723
9.6590781211853 0.92322300724679
9.66265082359314 0.923529487344749
9.66405177116394 0.923849063473062
9.66791939735413 0.924156903713307
9.66968131065369 0.924473153386767
9.67328453063965 0.924780386062672
9.67472577095032 0.925093960990553
9.67845058441162 0.925396697617713
9.68000745773315 0.925703746305391
9.68371343612671 0.926002413727659
9.68556189537048 0.926305260665963
9.68906331062317 0.926598402624098
9.69100475311279 0.926897626526832
9.69463086128235 0.927186296454693
9.69577193260193 0.927486212295086
9.69977831840515 0.927766437376502
9.70087695121765 0.928068883877481
9.70202231407166 0.928068883877481
9.70209956169128 0.928068883877481
9.70502042770386 0.928341456256196
9.70611333847046 0.92864366602709
9.71030592918396 0.928909262833225
9.71161985397339 0.929210900611718
9.71523571014404 0.929473665155045
9.71667623519897 0.929778207158146
9.72046232223511 0.930037810622931
9.72198796272278 0.930347490829055
9.72623205184937 0.930602789268417
9.72724556922913 0.930916414361616
9.73115253448486 0.931171432403517
9.73253107070923 0.931487221848618
9.73640847206116 0.93174153601134
9.73901772499084 0.932061001523077
9.74165177345276 0.932319749876426
9.7433762550354 0.932641627320795
9.74687004089355 0.932907483351338
9.74827599525452 0.933233888769086
9.75212430953979 0.933233888769086
9.75222110748291 0.933233888769086
9.75371432304382 0.933559190358618
9.75529074668884 0.93383002774837
9.75737643241882 0.934106665069632
9.75888538360596 0.934431445528746
9.7625777721405 0.934713615833918
9.7642765045166 0.935035362862443
9.76797699928284 0.935323466360887
9.76931667327881 0.935643378711544
9.77322149276733 0.935936844143716
9.7746250629425 0.936254064452675
9.77843499183655 0.936552137376171
9.78012228012085 0.936867250892541
9.78378486633301 0.93716587197244
9.7856822013855 0.937475684373427
9.78899717330933 0.937778662782163
9.79056978225708 0.938089521242728
9.80647206306458 0.938398558695793
9.80726623535156 0.938702193625586
9.8073296546936 0.938702193625586
9.80738377571106 0.938702193625586
9.80744910240173 0.939009457747377
9.80750298500061 0.939314447666065
9.80756306648254 0.939623148547833
9.80761575698853 0.939928214144311
9.81067943572998 0.940233481193347
9.81138396263123 0.94054447086282
9.81523823738098 0.940849394961488
9.81679201126099 0.941164179520612
9.8204083442688 0.941473101216325
9.82198524475098 0.941790576452673
9.82600903511047 0.942095861182771
9.8273458480835 0.942417533299339
9.83215069770813 0.942725644855149
9.83330416679382 0.943047759072375
9.83734154701233 0.943357592577036
9.83794212341309 0.943683450966421
9.84166836738586 0.943999074880201
9.84304165840149 0.944330412004088
9.8476448059082 0.94464912957992
9.84832429885864 0.944981574236081
9.85179471969604 0.944981574236081
9.85190773010254 0.944981574236081
9.85297250747681 0.945303558989545
9.85362720489502 0.945636809284248
9.8573579788208 0.945962381454417
9.85886240005493 0.946295314781886
9.86259984970093 0.946623669847552
9.86408090591431 0.946956088479194
9.86786985397339 0.947286709371575
9.86931371688843 0.947617637780866
9.87325692176819 0.947949254998614
9.87465286254883 0.948277846879336
9.87843871116638 0.948606035404077
9.87999224662781 0.948928306273831
9.88381242752075 0.949254317809015
9.88539910316467 0.949572781745511
9.88898897171021 0.949894487514464
9.89083576202393 0.950209961907486
9.89439272880554 0.950528437014802
9.89574646949768 0.950843370749543
9.90029859542847 0.951153703890293
9.90108919143677 0.951468457775954
9.90242719650269 0.951468457775954
9.90253615379333 0.951468457775954
9.90484166145325 0.9517704357287
9.90628790855408 0.952084565597964
9.91005778312683 0.952377200909359
9.91141152381897 0.952691998538579
9.91533899307251 0.952976420309724
9.91671776771545 0.953290444372372
9.92086911201477 0.953569859458607
9.92201948165894 0.953887985862012
9.92621946334839 0.954161415434017
9.92731785774231 0.954483671906326
9.93114399909973 0.954750102068531
9.93256974220276 0.95507841201311
9.93662858009338 0.955342901656946
9.93803668022156 0.955673084585713
9.94159054756165 0.955934886562506
9.94314217567444 0.956270968946799
9.94699788093567 0.956534675997998
9.94821786880493 0.956871777572211
9.95176959037781 0.956871777572211
9.95186805725098 0.956871777572211
9.9524359703064 0.957132259964409
9.95359134674072 0.957470160178442
9.95732235908508 0.957732275894425
9.95894932746887 0.958069542019514
9.96254777908325 0.958333238749067
9.96404433250427 0.958668607903185
9.96789765357971 0.958933739718035
9.9693489074707 0.959266062067056
9.97336363792419 0.959531344340736
9.97508001327515 0.959859019717263
9.97843027114868 0.960123923738488
9.98057198524475 0.960447033218591
9.98375558853149 0.960711913239073
9.98525881767273 0.961031094554906
9.98902225494385 0.961294249276174
9.99087858200073 0.961608901722742
9.99435377120972 0.961868405911749
9.99570775032043 0.962177471558839
9.99986386299133 0.96243421994263
10.0009517669678 0.962743120534343
10.0024838447571 0.962743120534343
10.0025825500488 0.962743120534343
10.0048580169678 0.962995611199506
10.0063123703003 0.963299663622353
10.0105271339417 0.963548944155394
10.0116953849792 0.963852184885258
10.0153181552887 0.964097560474051
10.0167057514191 0.964401754245388
10.0204865932465 0.96464478667084
10.0219242572784 0.964949836527744
10.0257391929626 0.965189893892523
10.0281209945679 0.965496692123199
10.0318961143494 0.965507574878525
10.0325384140015 0.965812700047221
10.0364031791687 0.965812700047221
10.0386464595795 0.966118687331858
10.0416252613068 0.966118687331858
10.0430805683136 0.966424855456545
10.0469102859497 0.966424855456545
10.0482487678528 0.966733851709308
10.0523488521576 0.966733851709308
10.0524797439575 0.966733851709308
10.0530421733856 0.966733851709308
10.0541062355042 0.967041350523557
10.0573427677155 0.967041350523557
10.059009552002 0.967347855958585
10.0625951290131 0.967347855958585
10.0641014575958 0.96765260660091
10.067962884903 0.96765260660091
10.069314956665 0.967955207622829
10.073296546936 0.967955207622829
10.0745668411255 0.968255535689801
10.0784437656403 0.968255535689801
10.080304145813 0.968553543618537
10.0837862491608 0.968553543618537
10.0853118896484 0.968846755019902
10.0890364646912 0.968846755019902
10.09077501297 0.969137407090359
10.0943171977997 0.969137407090359
10.0957207679749 0.969425056664479
10.0996115207672 0.969425056664479
10.1009387969971 0.969713216189763
10.1022465229034 0.969713216189763
10.1023440361023 0.969713216189763
10.1053168773651 0.969713216189763
10.1062717437744 0.970002348065289
10.1101565361023 0.970002348065289
10.1114265918732 0.970288037580105
10.1153783798218 0.970288037580105
10.1166071891785 0.970576330801839
10.1204166412354 0.970576330801839
10.1218907833099 0.970863551189246
10.1257455348969 0.970863551189246
10.1272854804993 0.971149905671132
10.1311395168304 0.971149905671132
10.1325640678406 0.97143849023562
10.1363883018494 0.97143849023562
10.1379237174988 0.971729222976733
10.1415803432465 0.971729222976733
10.1430451869965 0.972023884973625
10.1470375061035 0.972023884973625
10.1482179164886 0.972319662644169
10.1520972251892 0.972319662644169
10.1522107124329 0.972319662644169
10.1522874832153 0.972319662644169
10.154746055603 0.972615751059631
10.1573770046234 0.972615751059631
10.1589381694794 0.972912548327461
10.1626741886139 0.972912548327461
10.164785861969 0.973210095865064
10.1679048538208 0.973210095865064
10.1694602966309 0.973507823220603
10.1732642650604 0.973507823220603
10.1746356487274 0.973804283276416
10.1784148216248 0.973804283276416
10.1804773807526 0.974101559088822
10.1837303638458 0.974101559088822
10.1856782436371 0.97439548733647
10.1890070438385 0.97439548733647
10.1920821666718 0.974688340419224
10.1942882537842 0.974688340419224
10.1958448886871 0.97498272432461
10.2002222537994 0.97498272432461
10.2008957862854 0.975279618048732
10.2020773887634 0.975279618048732
10.2021782398224 0.975279618048732
10.2051491737366 0.975279618048732
10.2063708305359 0.975577097027509
10.2104711532593 0.975577097027509
10.2114734649658 0.975875453942088
10.2155768871307 0.975875453942088
10.2166404724121 0.976173366932149
10.2205016613007 0.976173366932149
10.2219665050507 0.97647475261548
10.2257406711578 0.97647475261548
10.2272965908051 0.976776979525137
10.2311284542084 0.976776979525137
10.2325887680054 0.977084163913713
10.2364044189453 0.977084163913713
10.2380101680756 0.977393458632933
10.2416746616364 0.977393458632933
10.2431421279907 0.977704286386139
10.2468371391296 0.977704286386139
10.2482450008392 0.978015615071832
10.2521500587463 0.978015615071832
10.2522554397583 0.978015615071832
10.2523288726807 0.978015615071832
10.2536110877991 0.978328318227738
10.2573552131653 0.978328318227738
10.2588832378387 0.978641139295084
10.2626080513 0.978641139295084
10.264041185379 0.978953286160598
10.2679314613342 0.978953286160598
10.26953125 0.979264715827068
10.274662733078 0.979574555188283
10.2754714488983 0.979574555188283
10.2784328460693 0.979574555188283
10.2803194522858 0.979883457975175
10.2837293148041 0.979883457975175
10.2852177619934 0.980192023844466
10.2891941070557 0.980192023844466
10.2905011177063 0.980496141079712
10.2943351268768 0.980496141079712
10.2960243225098 0.980802269870092
10.2995321750641 0.980802269870092
10.3012526035309 0.981107226869324
10.3021490573883 0.981107226869324
10.3022496700287 0.981107226869324
10.3049647808075 0.981107226869324
10.3062660694122 0.981415206988314
10.3104250431061 0.981415206988314
10.3115320205688 0.981721184677381
10.3154144287109 0.981721184677381
10.3167295455933 0.982030418214893
10.3204391002655 0.982030418214893
10.3219277858734 0.982343123848031
10.3262901306152 0.982343123848031
10.3271882534027 0.982659069243718
10.331563949585 0.982659069243718
10.3324928283691 0.982974642476856
10.3364419937134 0.982974642476856
10.3379118442535 0.983295973997307
10.3416502475739 0.983295973997307
10.3430876731873 0.983616669643871
10.3468797206879 0.983616669643871
10.3482830524445 0.983942451943575
10.3524434566498 0.983942451943575
10.3525812625885 0.983942451943575
10.3526585102081 0.983942451943575
10.3536274433136 0.984268844582462
10.3574991226196 0.984268844582462
10.359489440918 0.984596129333592
10.3626198768616 0.984596129333592
10.3641004562378 0.984923762872752
10.3680584430695 0.984923762872752
10.3693313598633 0.985250074439866
10.3732416629791 0.985250074439866
10.3746845722198 0.985576557353512
10.3784341812134 0.985576557353512
10.3802802562714 0.985900857698587
10.3837351799011 0.985900857698587
10.3854548931122 0.986220923488411
10.3891925811768 0.986220923488411
10.3907544612885 0.986538499999545
10.3945543766022 0.986538499999545
10.3964078426361 0.986855288188738
10.39950299263 0.986855288188738
10.4009108543396 0.987173158273936
10.4020266532898 0.987173158273936
10.4021582603455 0.987173158273936
10.4054000377655 0.987173158273936
10.4061567783356 0.987491909990436
10.4101986885071 0.987491909990436
10.4118349552155 0.98780714187752
10.4152705669403 0.98780714187752
10.4166920185089 0.98812349583693
10.4204678535461 0.98812349583693
10.4219601154327 0.988442534610018
10.4257643222809 0.988442534610018
10.4272782802582 0.988760657447959
10.4311623573303 0.988760657447959
10.4325993061066 0.98908029123912
10.4364216327667 0.98908029123912
10.4380390644073 0.989402769340307
10.4416792392731 0.989402769340307
10.4431626796722 0.989729984713687
10.4468293190002 0.989729984713687
10.448216676712 0.990057557151524
10.4519188404083 0.990057557151524
10.4520123004913 0.990057557151524
10.4521541595459 0.990057557151524
10.4536213874817 0.99038687923982
10.4574089050293 0.99038687923982
10.4588429927826 0.990716849320874
10.4626562595367 0.990716849320874
10.4640579223633 0.991046398793201
10.4688720703125 0.991046398793201
10.4693548679352 0.991375644338701
10.473228931427 0.991375644338701
10.4748017787933 0.991704302260356
10.4783697128296 0.991704302260356
10.4800508022308 0.992032499793127
10.4837472438812 0.992032499793127
10.4852113723755 0.992355132932884
10.4890620708466 0.992355132932884
10.491993188858 0.992675973819282
10.4942848682404 0.992675973819282
10.4958231449127 0.992997077671997
10.499498128891 0.992997077671997
10.5009522438049 0.993314634012459
10.5019571781158 0.993314634012459
10.5020644664764 0.993314634012459
10.5055191516876 0.993314634012459
10.5061776638031 0.993632358256375
10.5103936195374 0.993632358256375
10.5114748477936 0.993948938986191
10.5154449939728 0.993948938986191
10.516667842865 0.994262717501493
10.5207388401031 0.994262717501493
10.5219926834106 0.994580418433225
10.5261099338531 0.994580418433225
10.5272018909454 0.994895767102275
10.5321161746979 0.994895767102275
10.5325000286102 0.995210520044496
10.5364165306091 0.995210520044496
10.5386781692505 0.995529328047745
10.5416259765625 0.995529328047745
10.5430521965027 0.995848253609372
10.5468325614929 0.995848253609372
10.5483531951904 0.996167466486669
10.5516562461853 0.996167466486669
10.5517542362213 0.996167466486669
10.5521457195282 0.996167466486669
10.5535230636597 0.996486801088052
10.5573978424072 0.996486801088052
10.5586564540863 0.996804867893016
10.562597990036 0.996804867893016
10.5643150806427 0.997120961010601
10.567943572998 0.997120961010601
10.5694432258606 0.997434744768347
10.5731558799744 0.997434744768347
10.5755414962769 0.997745774007145
10.5784640312195 0.997745774007145
10.5803534984589 0.998053338100749
10.5837268829346 0.998053338100749
10.5854711532593 0.998354116790773
10.5890071392059 0.998354116790773
10.5908591747284 0.998651569241681
10.5955724716187 0.998651569241681
10.5960702896118 0.998947725379388
10.5995304584503 0.998947725379388
10.6010098457336 0.999239951229807
10.6025333404541 0.999239951229807
10.6026105880737 0.999239951229807
10.6070117950439 0.999528741367919
10.6076431274414 0.999528741367919
10.610221862793 0.999528741367919
10.6115200519562 0.99981803222703
10.6156010627747 0.99981803222703
10.6167323589325 1
};
\addplot [semithick, steelblue55126184]
table {%
0.00270915031433105 0.00631460735441258
0.00565361976623535 0.00631479277881575
0.0080416202545166 0.00631475674763249
0.0109307765960693 0.00631494271412825
0.013314962387085 0.00631490831295767
0.0164391994476318 0.00631518218825078
0.0191054344177246 0.0063151796603228
0.0214500427246094 0.00631547599536642
0.0242393016815186 0.00631545023234015
0.0294170379638672 0.00631570433810069
0.0296621322631836 0.00631569034327051
0.0320312976837158 0.0063160304747395
0.0345447063446045 0.00631608055388
0.0371718406677246 0.00631638708575621
0.0396900177001953 0.00631643436259166
0.0426590442657471 0.00631685522039471
0.0449447631835938 0.00631693637743136
0.0477070808410645 0.00631723986725508
0.0501866340637207 0.00631723986725508
0.0502724647521973 0.00631723986725508
0.0512585639953613 0.00631729747742615
0.0530338287353516 0.00631761727224878
0.0553462505340576 0.00631769387772541
0.058302640914917 0.00631795576853067
0.0605959892272949 0.00631804539322667
0.0641331672668457 0.00631822850763364
0.0660223960876465 0.00631829454919597
0.0688176155090332 0.00631828766644449
0.0717618465423584 0.00631835558105553
0.0741198062896729 0.00631836025193266
0.0765872001647949 0.00631844257154213
0.0793848037719727 0.00631847908215
0.0816912651062012 0.00631850935493239
0.0858030319213867 0.00631838463135992
0.0870857238769531 0.00631842120146153
0.0898933410644531 0.00631814591969082
0.0924851894378662 0.00631821570102087
0.0953695774078369 0.00631799620855289
0.0974369049072266 0.00631803648768048
0.100245952606201 0.00631803648768048
0.100302696228027 0.00631803648768048
0.100343942642212 0.00631777065934491
0.102707147598267 0.00631781596323888
0.106178045272827 0.00631749272454463
0.108063459396362 0.00631758949646999
0.111069440841675 0.00631725112954618
0.113322973251343 0.00631737764363716
0.1161208152771 0.00631708361678784
0.118698835372925 0.00631733170078552
0.121379852294922 0.00631705710461283
0.123869657516479 0.0063174614599224
0.126856565475464 0.00631723969128672
0.129168748855591 0.00631784644743638
0.13204288482666 0.00631764015905512
0.134377956390381 0.00631855716598917
0.137223720550537 0.00631862138989492
0.139568090438843 0.00631984156580889
0.14325475692749 0.00632001480424849
0.145315170288086 0.00632166890129082
0.147746562957764 0.00632238830728271
0.149606227874756 0.00632238830728271
0.149651765823364 0.00632238830728271
0.151458740234375 0.00632458559505744
0.152979373931885 0.00632543052055379
0.155519962310791 0.0063282789669078
0.158224105834961 0.00632949702117003
0.160572290420532 0.00633314865926737
0.164798974990845 0.00633481485803755
0.165907144546509 0.00633934617218013
0.168861150741577 0.00634187809468789
0.172533988952637 0.00634758659544277
0.174177408218384 0.00635111855080561
0.176491975784302 0.00635806505345649
0.179388523101807 0.00636272017960904
0.181714773178101 0.00637116021587358
0.184820413589478 0.00637707730184067
0.187111854553223 0.00638713265975066
0.189876079559326 0.00639431551255987
0.192320108413696 0.00640620885179144
0.195292234420776 0.00641483327956915
0.197426557540894 0.00642884053995707
0.19971776008606 0.00642884053995707
0.199766397476196 0.00642884053995707
0.201182842254639 0.00643939078523714
0.20271635055542 0.00645564139178134
0.205666780471802 0.00646811619355225
0.208535671234131 0.0064862950468525
0.21089243888855 0.00650104875514901
0.213341474533081 0.00652152316870069
0.216778755187988 0.00653890439902405
0.218550443649292 0.00656186687998461
0.221832036972046 0.00658233755700066
0.223968029022217 0.00660791553384477
0.226954698562622 0.00663126779216139
0.229176044464111 0.00665947396609134
0.231970548629761 0.00668592660405731
0.234549283981323 0.00671694273623913
0.237200975418091 0.00674713886428913
0.239603281021118 0.00678106112865873
0.242461204528809 0.00681474377952629
0.245313167572021 0.00685182819961716
0.247784376144409 0.00689028925413271
0.249703884124756 0.00689028925413271
0.249775171279907 0.00689028925413271
0.250425815582275 0.00693087269854054
0.253026962280273 0.00697327477213239
0.255486488342285 0.00701755439104734
0.258265018463135 0.00706324979265349
0.26081371307373 0.00711047294623601
0.263550281524658 0.00716010048519566
0.266042470932007 0.00721124958748454
0.268921375274658 0.00726505982948478
0.271218776702881 0.00732155671843771
0.274157762527466 0.00737900696120475
0.277372360229492 0.00744058489138943
0.279359817504883 0.00750272813424258
0.281718969345093 0.0075696392820862
0.286183834075928 0.00763569283240295
0.286982536315918 0.00770831528507654
0.290134429931641 0.00777839401314107
0.292199611663818 0.00785699056313205
0.29510235786438 0.0079322767751876
0.297473907470703 0.00801729676622953
0.299817800521851 0.00801729676622953
0.299879789352417 0.00801729676622953
0.301125049591064 0.00809729891047528
0.30269980430603 0.00818916044106244
0.30646824836731 0.00827520667241832
0.308032751083374 0.00837399799506056
0.311112642288208 0.00846625575655158
0.313257455825806 0.00857036159068847
0.316143989562988 0.00866903231412397
0.318561792373657 0.00877985754339872
0.321383237838745 0.00888770776207104
0.33683705329895 0.00900318248751697
0.337582349777222 0.00911991517679445
0.337617635726929 0.00924457550219515
0.337643146514893 0.00936699513664352
0.337671756744385 0.009499556739758
0.337696075439453 0.00962709309142673
0.339780569076538 0.009759495533741
0.342515230178833 0.00990145650328755
0.344943761825562 0.0100382275114794
0.347764492034912 0.0101880894211528
0.350425958633423 0.0101880894211528
0.350481748580933 0.0101880894211528
0.350602388381958 0.0103293117082985
0.353049993515015 0.010488512159208
0.355416536331177 0.0106339598212921
0.358106374740601 0.0107980736224713
0.360635757446289 0.0109481877038531
0.363529682159424 0.0111189656353889
0.365926265716553 0.0112716088535872
0.368813037872314 0.0114477535134929
0.371903896331787 0.0116078268179676
0.374094009399414 0.011788560986169
0.376712083816528 0.0119537476084695
0.379468441009521 0.012138818319506
0.381714105606079 0.0123090428864221
0.3853919506073 0.0124977106054365
0.386987924575806 0.0126740382784499
0.389951229095459 0.0128653588745101
0.392354488372803 0.0130482622091933
0.395185470581055 0.0132428310656942
0.397509098052979 0.0134324429958121
0.400805711746216 0.0134324429958121
0.400876760482788 0.0134324429958121
0.401418924331665 0.0136312936449487
0.402771711349487 0.013827564801674
0.405700445175171 0.0140309119316613
0.408041954040527 0.014230815384253
0.410962820053101 0.0144398351363506
0.413316249847412 0.0146447665359899
0.416260957717896 0.014859100293232
0.418473482131958 0.0150685922434518
0.421384572982788 0.0152892243383602
0.423928260803223 0.0155038128738119
0.428027629852295 0.0157285278484861
0.42920970916748 0.0159459036916951
0.432058572769165 0.0161792912992185
0.434706211090088 0.0163992147403348
0.437171220779419 0.0166401815133312
0.43984842300415 0.016862149880094
0.442461729049683 0.0171100915314381
0.445777177810669 0.0173346535508232
0.447779178619385 0.0175906687696374
0.451004266738892 0.0178173538080835
0.45124626159668 0.0178173538080835
0.451305150985718 0.0178173538080835
0.45301628112793 0.0180789362048883
0.455677032470703 0.0183081972061063
0.458228349685669 0.018577408552064
0.461310386657715 0.0188099322874242
0.463593244552612 0.0190814345852259
0.465890645980835 0.0193180954148033
0.468759775161743 0.0195961425293315
0.471096277236938 0.0198371698376548
0.474141597747803 0.0201191204168576
0.476629734039307 0.0203666370767692
0.479376077651978 0.0206525691108723
0.481879234313965 0.0209034915665661
0.485288143157959 0.0211916545593502
0.487090349197388 0.021448152845469
0.489982128143311 0.0217375275104807
0.492343902587891 0.0219992584850022
0.49516487121582 0.0222944318497319
0.497498750686646 0.0225613797072395
0.500369071960449 0.0228596262439928
0.50092077255249 0.0228596262439928
0.500981330871582 0.0228596262439928
0.502737998962402 0.0231312421947373
0.506499290466309 0.0234295628576159
0.507927894592285 0.0237054099947219
0.511559009552002 0.0240051051826449
0.513290405273438 0.0242812696444726
0.516112804412842 0.0245827450868283
0.518486976623535 0.0248625977861421
0.521391868591309 0.025167164939042
0.523989915847778 0.0254473235976771
0.526918888092041 0.0257545109373511
0.529240131378174 0.0260347562191818
0.532094478607178 0.0263456336205921
0.534820079803467 0.0266256173769917
0.537214756011963 0.026941404500061
0.53985595703125 0.0272208912876473
0.542532682418823 0.0275357541906089
0.545263290405273 0.0278147136239357
0.547826290130615 0.0281327761841139
0.550603628158569 0.0284115789372428
0.552403926849365 0.0284115789372428
0.552520036697388 0.0284115789372428
0.553514003753662 0.0287318922580836
0.555440902709961 0.0290106160247133
0.558257818222046 0.0293292815248837
0.561208963394165 0.0296057124170641
0.563545942306519 0.0299248279981532
0.56614875793457 0.0302055036486901
0.568759918212891 0.0305239400101045
0.571404695510864 0.0308068780888602
0.574292898178101 0.0311271719733542
0.576596975326538 0.0314133690326411
0.579655170440674 0.0317323422173527
0.58179235458374 0.0320229937441685
0.585546493530273 0.0323406177361527
0.587043046951294 0.032636218619071
0.590245723724365 0.0329526474994943
0.592425346374512 0.0332536875077816
0.595338106155396 0.0335690387630587
0.597563982009888 0.0338757621218284
0.601107358932495 0.0341909759227841
0.602229833602905 0.0341909759227841
0.602307558059692 0.0341909759227841
0.602689743041992 0.0345037262609978
0.606233596801758 0.0348166204571838
0.60800838470459 0.0351353188821335
0.611617565155029 0.0354499344056771
0.613350391387939 0.0357702056696925
0.616130828857422 0.0360896477222414
0.618555068969727 0.0364130723014842
0.621372222900391 0.036735153186682
0.623847961425781 0.0370633176374583
0.62839937210083 0.0373879269230457
0.629100561141968 0.0377166526655061
0.632104873657227 0.0380404097226738
0.634438753128052 0.0383690253281797
0.637182474136353 0.0386988975880084
0.639818906784058 0.0390264718952642
0.642768383026123 0.0393582094406264
0.645162105560303 0.0396845423966343
0.647855758666992 0.0400191304448887
0.650220155715942 0.0403444187797903
0.652407169342041 0.0403444187797903
0.652489423751831 0.0403444187797903
0.653564453125 0.0406821224424785
0.655494213104248 0.0410063189231442
0.658272743225098 0.0413457662097525
0.660644292831421 0.0416691308049103
0.66376805305481 0.0420065325210757
0.665907144546509 0.042326315783616
0.668887376785278 0.0426657283562329
0.671225786209106 0.0429875345006343
0.674079418182373 0.0433252329396355
0.677225589752197 0.0436478798800979
0.679348468780518 0.0439832749368887
0.681848764419556 0.0443086278683025
0.684635639190674 0.0446411009134813
0.687090158462524 0.0449699063804223
0.689970970153809 0.0452995281312172
0.692346096038818 0.045632426664289
0.695974111557007 0.0459583963383904
0.697529792785645 0.046295472084624
0.700667858123779 0.0466175180050871
0.702587842941284 0.0466175180050871
0.702697277069092 0.0466175180050871
0.703281164169312 0.046959827296109
0.7064208984375 0.0472779615132706
0.708477735519409 0.0476215579131404
0.71107292175293 0.0479360943078581
0.713356494903564 0.0482825829066602
0.716194629669189 0.0485944632117263
0.718529224395752 0.048943759395476
0.721390962600708 0.0492539650200751
0.723849296569824 0.04960796182327
0.726822137832642 0.0499168103508674
0.729149103164673 0.0502714399431696
0.733498096466064 0.0505796119108203
0.734423160552979 0.0509336758156966
0.737300634384155 0.0512425682490174
0.739677667617798 0.051595414531025
0.74252724647522 0.0519077446142666
0.745229959487915 0.0522593258039979
0.747842788696289 0.0525691781189619
0.750218391418457 0.0529189029228941
0.752159357070923 0.0529189029228941
0.752240896224976 0.0529189029228941
0.753764867782593 0.0532309566148417
0.755865812301636 0.0535790279343056
0.758288621902466 0.053892123417614
0.760867834091187 0.0542387722353939
0.765090465545654 0.0545486460457231
0.765905618667603 0.0548951168791024
0.768795251846313 0.0552043504568562
0.771386384963989 0.0555512383265715
0.774131774902344 0.0558605858292844
0.776425838470459 0.0562111855603082
0.779466152191162 0.0565167491044578
0.781719446182251 0.0568682707788538
0.784667730331421 0.0571692748457369
0.787026405334473 0.0575193486290003
0.790081262588501 0.0578149681909367
0.792263746261597 0.0581677181944211
0.795424938201904 0.0584592387761488
0.79755163192749 0.0588147721882367
0.800283432006836 0.0591015760450132
0.802396535873413 0.0591015760450132
0.802503347396851 0.0591015760450132
0.803417682647705 0.0594547551673432
0.805717945098877 0.0597377451803252
0.808020353317261 0.0600909818124311
0.811114072799683 0.06037051412831
0.813274145126343 0.0607215226833278
0.816057205200195 0.0609987333378865
0.818580389022827 0.0613498668533037
0.821305274963379 0.0616252973171645
0.823782920837402 0.0619718523563374
0.827230215072632 0.0622472281290669
0.829317092895508 0.0625888826956238
0.83200216293335 0.0628647297171452
0.836184501647949 0.0632013117275482
0.837285757064819 0.0634791354709549
0.840276002883911 0.0638108905223236
0.842512369155884 0.0640906720073199
0.845256805419922 0.0644181694543511
0.847785472869873 0.0646989801962402
0.850483655929565 0.0650229373525206
0.852174520492554 0.0650229373525206
0.852255344390869 0.0650229373525206
0.853113412857056 0.0653055183853593
0.855467081069946 0.0656265017213885
0.858221769332886 0.0659103210635752
0.860599756240845 0.0662296771748871
0.863471031188965 0.0665110158727196
0.865849256515503 0.0668304189539605
0.86876106262207 0.067111511203283
0.871074676513672 0.0674307852788842
0.874000787734985 0.0677125310435035
0.877306699752808 0.0680325293660844
0.87943959236145 0.0683111601253054
0.88178563117981 0.0686327621539961
0.88476824760437 0.0689088309808041
0.887631177902222 0.0692316753575336
0.889919757843018 0.0695033374116849
0.892292976379395 0.0698270872576239
0.895285844802856 0.070095516680021
0.897422790527344 0.0704202745882653
0.900516748428345 0.0706889738443145
0.902080774307251 0.0706889738443145
0.902154922485352 0.0706889738443145
0.904143333435059 0.0710141786904424
0.906113862991333 0.0712779679342108
0.908079624176025 0.0715991531191759
0.91105055809021 0.0718580095919248
0.913227796554565 0.0721803325532564
0.916085958480835 0.0724404338093143
0.918421745300293 0.0727592505168243
0.921312093734741 0.0730199819148734
0.923887968063354 0.0733343746169371
0.926685571670532 0.0735961363259867
0.929115772247314 0.0739070555014218
0.933082103729248 0.0741699007271429
0.934358358383179 0.0744771623325532
0.938342571258545 0.0747419452137106
0.939625978469849 0.0750442902225879
0.942553758621216 0.0753120259834192
0.945258855819702 0.0756107004621194
0.947726011276245 0.0758808252148804
0.950214147567749 0.0761762255192988
0.951985359191895 0.0761762255192988
0.952070236206055 0.0761762255192988
0.9531409740448 0.0764500649567783
0.955414533615112 0.0767430558265018
0.958162784576416 0.0770175567450074
0.960663795471191 0.077305748209039
0.964125633239746 0.0775813753686703
0.965961933135986 0.0778709256707601
0.968791723251343 0.0781480725114438
0.971223831176758 0.0784343678272205
0.974091291427612 0.0787138330792243
0.976465940475464 0.0790030654769749
0.979293823242188 0.0792812745624182
0.981924295425415 0.079571906714336
0.984883308410645 0.0798492674476816
0.987540245056152 0.0801418418770115
0.990326166152954 0.0804178622733387
0.992343664169312 0.0807130094126246
0.995414972305298 0.0809879645122704
0.997471809387207 0.081285291950083
1.0004620552063 0.081559764733571
1.00211834907532 0.081559764733571
1.00219249725342 0.081559764733571
1.00280928611755 0.0818602372239225
1.00672841072083 0.0821335171134537
1.0081045627594 0.0824371785857203
1.01103281974792 0.082708581514783
1.01369166374207 0.0830120687463265
1.01616716384888 0.0832874127316279
1.01847767829895 0.0835950986562547
1.02141976356506 0.0838749369303199
1.02392745018005 0.084183313086441
1.02725076675415 0.0844626518843623
1.03021335601807 0.0847715164149068
1.03203797340393 0.0850542721871198
1.0344066619873 0.085362658957491
1.03727984428406 0.0856494529376479
1.04047107696533 0.0859564214740376
1.04253625869751 0.08624737537272
1.04513812065125 0.0865523662392571
1.04788255691528 0.0868469431783979
1.05106043815613 0.0871508634481022
1.05284810066223 0.0871508634481022
1.05300760269165 0.0874484983342829
1.05308675765991 0.0874484983342829
1.05540323257446 0.0877508923202679
1.05830216407776 0.0880512194603421
1.06088304519653 0.0883525270544413
1.06365156173706 0.0886508571908697
1.06597256660461 0.0889482750787656
1.0688157081604 0.0892493370983518
1.07133221626282 0.0895515304921953
1.07411646842957 0.0898512764723298
1.07652235031128 0.0901519184586941
1.07926654815674 0.0904494321114084
1.08173584938049 0.0907544158486786
1.08466076850891 0.0910493412542723
1.08711457252502 0.0913498942029702
1.08998656272888 0.0916454385479375
1.09361529350281 0.0919520718333307
1.09523439407349 0.0922456577384488
1.09745287895203 0.0925556042938454
1.10126757621765 0.0928452849227899
1.10267663002014 0.0931545680326318
1.10285425186157 0.0931545680326318
1.10293960571289 0.0931545680326318
1.10561513900757 0.0934430586075816
1.10827946662903 0.0937545116005259
1.11088013648987 0.0940429741443307
1.11355948448181 0.094355525580632
1.11615824699402 0.0946450161541287
1.11851143836975 0.0949588178282359
1.12146162986755 0.095249854550305
1.12384986877441 0.0955660542326925
1.12671065330505 0.0958581070996065
1.12936329841614 0.0961738885631692
1.13192462921143 0.0964673678522177
1.13441705703735 0.0967821696411988
1.13721489906311 0.0970773298603101
1.13960766792297 0.0973922662362948
1.14264035224915 0.0976893925736982
1.14518308639526 0.0980049120404058
1.14779615402222 0.0983030922807436
1.15048575401306 0.0986190322243459
1.15281867980957 0.0986190322243459
1.15292596817017 0.0986190322243459
1.15300607681274 0.0989148256035689
1.15576148033142 0.0992286104110419
1.15827655792236 0.0995233742001028
1.16065645217896 0.0998369022814732
1.16453695297241 0.100130261219992
1.16605734825134 0.100443735883718
1.16881012916565 0.10073556360029
1.17118525505066 0.101053069962959
1.17405915260315 0.101344804039785
1.17649579048157 0.101666894632475
1.17930674552917 0.101955198292067
1.18173289299011 0.102276080342208
1.18527936935425 0.102562863038695
1.18706798553467 0.102886441871862
1.1899299621582 0.103170965913098
1.1923713684082 0.10349835015223
1.19528102874756 0.103781985760935
1.1974561214447 0.104115180527052
1.20053029060364 0.10439687860876
1.20195412635803 0.10439687860876
1.20206332206726 0.10439687860876
1.20300364494324 0.104730971088201
1.20596647262573 0.105018027964384
1.20838642120361 0.105357045821302
1.21089601516724 0.105646691707638
1.21333408355713 0.105989352183518
1.21613144874573 0.106281200778588
1.21846628189087 0.106625514967416
1.22135996818542 0.106921116792134
1.2238130569458 0.107266829639533
1.22721648216248 0.10756526850298
1.22919702529907 0.107910725042477
1.23201537132263 0.1082124757111
1.2347207069397 0.108557042753338
1.23723292350769 0.108863004883455
1.23989009857178 0.109205087862988
1.2424840927124 0.109513351611139
1.24555516242981 0.109851878458667
1.24782967567444 0.110162436408371
1.25177216529846 0.110497052786951
1.2529833316803 0.110497052786951
1.25310158729553 0.110497052786951
1.25426149368286 0.110807683493764
1.25589895248413 0.111138924445364
1.2583589553833 0.111446741368027
1.26071548461914 0.111771090691839
1.26428580284119 0.11207848298214
1.26601457595825 0.112401910660693
1.26877975463867 0.1127067460798
1.27120971679688 0.113030274002345
1.27477407455444 0.113331190237032
1.2764687538147 0.113653575498878
1.27939009666443 0.113951587238093
1.28174877166748 0.114272172243712
1.28473377227783 0.114566460067809
1.28706407546997 0.11488554828513
1.29000067710876 0.115176993861757
1.29247140884399 0.115501868168536
1.29526782035828 0.115789716601161
1.29752063751221 0.116117803143881
1.30103826522827 0.116405583970245
1.30256724357605 0.116405583970245
1.30269026756287 0.116737440222798
1.30275106430054 0.116737440222798
1.30570363998413 0.117023177627352
1.30808901786804 0.117358980335015
1.31131505966187 0.117645631254599
1.31336903572083 0.1179811994228
1.3164484500885 0.118267179969485
1.31850457191467 0.118604676391927
1.32137894630432 0.118896151295074
1.32392334938049 0.11923722783011
1.32675623893738 0.11952969543543
1.32909536361694 0.119870232935329
1.3320426940918 0.120165407504409
1.33448147773743 0.120504409645501
1.3372597694397 0.120803466276689
1.33994507789612 0.121140537982427
1.3425772190094 0.121442409813102
1.34509015083313 0.12177701064378
1.34778022766113 0.122081059345767
1.35038137435913 0.122413075643524
1.35251545906067 0.122413075643524
1.35261487960815 0.122413075643524
1.35302090644836 0.122716105170976
1.35540652275085 0.123045516669256
1.35881614685059 0.123349437696563
1.36123394966125 0.123676468601185
1.36461782455444 0.123976939531522
1.36719012260437 0.124298550131211
1.36875486373901 0.124601012380529
1.37128210067749 0.124926446407193
1.37405252456665 0.125225801900522
1.37647771835327 0.12554996569939
1.37927722930908 0.125844284785547
1.38170456886292 0.126165958778283
1.38471055030823 0.126456838999785
1.38701891899109 0.126780665978265
1.39196038246155 0.127066715881365
1.39224314689636 0.127392723733775
1.39517545700073 0.127678081175259
1.39816045761108 0.128009144378293
1.40031814575195 0.128294029711518
1.40225005149841 0.128294029711518
1.40236163139343 0.128294029711518
1.40270972251892 0.128624374064605
1.40585803985596 0.128906443654915
1.40802216529846 0.129240031857715
1.4112024307251 0.129520770954532
1.4132993221283 0.129853364086054
1.41616296768188 0.130135805601191
1.43199491500854 0.130418098630194
1.43286395072937 0.130751346327752
1.4329297542572 0.131034710026536
1.43297648429871 0.131370354279235
1.43302750587463 0.131655301495563
1.43307256698608 0.131988755604181
1.43435096740723 0.132319730910992
1.43719410896301 0.132607027048308
1.4402289390564 0.132934996257503
1.44259262084961 0.133222834793222
1.44497656822205 0.133547254753971
1.44778800010681 0.133834005575925
1.45056676864624 0.134155186772356
1.45208978652954 0.134155186772356
1.45217084884644 0.134155186772356
1.45310306549072 0.134442105854304
1.45561695098877 0.134760532554319
1.45822811126709 0.13504664810532
1.46135568618774 0.135361999559776
1.46381568908691 0.135646619065225
1.46590328216553 0.135957241544012
1.46877837181091 0.136238525042866
1.47144436836243 0.136550903338418
1.47399735450745 0.136832092099132
1.47648882865906 0.137147159172044
1.47924041748047 0.137423835487315
1.48177599906921 0.137736923287234
1.48483800888062 0.138012158765819
1.48703360557556 0.138327434454558
1.49063730239868 0.138600694728269
1.49305105209351 0.13891505491249
1.49539756774902 0.139185761208359
1.49748992919922 0.139505116401409
1.50031709671021 0.139778407910799
1.5019679069519 0.139778407910799
1.50204467773438 0.139778407910799
1.50265622138977 0.140100420023906
1.50676155090332 0.140369057968915
1.50793504714966 0.140693945675409
1.51094007492065 0.140958321735236
1.51332688331604 0.141285832806145
1.51656866073608 0.141554789556668
1.51845383644104 0.141880861064272
1.52133893966675 0.142150587564508
1.52382278442383 0.14248026290382
1.52794337272644 0.142750882556776
1.52909207344055 0.143079930714177
1.53206038475037 0.143352500134289
1.53438639640808 0.143680156205769
1.53716611862183 0.143954944295569
1.53962230682373 0.144281010064347
1.5427234172821 0.144558244079504
1.54505467414856 0.144882444216093
1.54778289794922 0.145161997833876
1.55077385902405 0.145484029370449
1.55231523513794 0.145484029370449
1.55239915847778 0.145484029370449
1.55326223373413 0.145766337803262
1.55537629127502 0.146086145321969
1.55822134017944 0.146371794208167
1.56065726280212 0.146689493468215
1.56353044509888 0.146974047771537
1.56587624549866 0.147289811284869
1.56877017021179 0.14757567015713
1.57112526893616 0.147891155003419
1.57520794868469 0.148179638544651
1.57638120651245 0.148497166939295
1.57921385765076 0.14878493877566
1.58169794082642 0.149099667956318
1.58475542068481 0.149386206022615
1.58722376823425 0.149703016765627
1.58989024162292 0.149987490434721
1.59269404411316 0.150306771130381
1.59536695480347 0.150589323523512
1.59751009941101 0.150911434434634
1.60197830200195 0.151192411006496
1.60282921791077 0.151520495017288
1.60293960571289 0.151520495017288
1.60299897193909 0.151520495017288
1.60572075843811 0.151800135937149
1.6080367565155 0.152124249764583
1.61101961135864 0.15240001677174
1.6132869720459 0.152725214556561
1.61626362800598 0.153004025341348
1.61854577064514 0.15332977915004
1.62137675285339 0.153611533306173
1.62383413314819 0.153937179871991
1.62678146362305 0.154217260791315
1.63039612770081 0.154544015393372
1.63206577301025 0.154826382663591
1.63445663452148 0.155150440541601
1.63727235794067 0.155436139264803
1.63967037200928 0.155757632722434
1.64254331588745 0.156046438162578
1.64525437355042 0.156365911679216
1.64778137207031 0.156658181312769
1.65083289146423 0.156976171978074
1.65192174911499 0.156976171978074
1.65200400352478 0.156976171978074
1.65310096740723 0.157271466778045
1.65621280670166 0.157587919153418
1.65824103355408 0.157886301817608
1.66068291664124 0.158203027666252
1.66357755661011 0.158500135582091
1.66591596603394 0.158814249713507
1.66877436637878 0.159111759389022
1.67180514335632 0.159426395007449
1.67405581474304 0.159726018471098
1.67657136917114 0.160046052845831
1.67927289009094 0.160343619444602
1.68199634552002 0.160666016708564
1.68474555015564 0.160960689750834
1.6870756149292 0.161286694085883
1.69000625610352 0.161578942772185
1.69229602813721 0.161909017957224
1.69521737098694 0.162198605051392
1.69750690460205 0.162532115206813
1.70101642608643 0.162822751216149
1.70267748832703 0.162822751216149
1.70275115966797 0.163160899748647
1.70280599594116 0.163160899748647
1.70589160919189 0.163447320949031
1.7079815864563 0.163785858000297
1.71096897125244 0.164067969183661
1.71329116821289 0.164408353897075
1.71615123748779 0.164692156445392
1.71849989891052 0.165037574644822
1.72133946418762 0.165321793090869
1.72380590438843 0.16566781772029
1.72708630561829 0.165953565940069
1.73068308830261 0.16629893382299
1.73249959945679 0.166583088241991
1.73440003395081 0.16692768191523
1.73711967468262 0.16721597452084
1.73991537094116 0.167558792649939
1.74250149726868 0.167848456086976
1.74589490890503 0.168189535054968
1.74778890609741 0.168481564169631
1.75020813941956 0.16882107930495
1.75293612480164 0.16882107930495
1.75301647186279 0.16882107930495
1.75307941436768 0.169114484160513
1.75544309616089 0.169451642980597
1.75831127166748 0.169743555363136
1.76077175140381 0.170079783960251
1.76427102088928 0.17037250976545
1.76597428321838 0.1707050501817
1.76879000663757 0.170997274695329
1.77118062973022 0.171331463367969
1.77424263954163 0.171625224341455
1.77649331092834 0.171963473877441
1.77966785430908 0.17225552151397
1.78183150291443 0.172594792711713
1.78476166725159 0.172884691326477
1.78715634346008 0.173222334270549
1.78990054130554 0.173513924002692
1.7923436164856 0.173855094302938
1.79515314102173 0.174146529567664
1.7975480556488 0.174491240999993
1.80035400390625 0.174779160537305
1.80253171920776 0.174779160537305
1.80263996124268 0.174779160537305
1.80270838737488 0.175122484994563
1.80565667152405 0.175409964053751
1.80806684494019 0.175754519994549
1.81106734275818 0.176039973095188
1.813307762146 0.176383907020812
1.81610822677612 0.176672950150613
1.81851506233215 0.17701866987123
1.8213164806366 0.177311016577978
1.8238353729248 0.177655025612586
1.82667136192322 0.177945050094443
1.82917261123657 0.178286051123186
1.83223605155945 0.178576674496463
1.83442568778992 0.178914938169615
1.83721518516541 0.179206496974954
1.84000563621521 0.179542042505947
1.84254193305969 0.179836007560072
1.84549307823181 0.180168940427306
1.84778308868408 0.180461757258164
1.85070180892944 0.180794211677147
1.8526771068573 0.180794211677147
1.85277485847473 0.180794211677147
1.8531482219696 0.18108721240731
1.8554413318634 0.181417354375738
1.86045813560486 0.181706709963678
1.86145329475403 0.182032626801402
1.8639440536499 0.182321483713856
1.86608529090881 0.182647601633444
1.86876177787781 0.182936959034951
1.87109589576721 0.183265981756354
1.87410116195679 0.183552386885656
1.87652373313904 0.183885911267968
1.87925696372986 0.184169739841726
1.88179874420166 0.184501987573477
1.88475680351257 0.184783876655498
1.88701510429382 0.185118723887375
1.89000201225281 0.185398575028841
1.89228868484497 0.185734759616728
1.89549088478088 0.18601256911815
1.89759087562561 0.186352731537903
1.90070509910583 0.186626866224772
1.90268588066101 0.18696875934072
1.90288805961609 0.18696875934072
1.90296149253845 0.18696875934072
1.90565657615662 0.187242743056558
1.90795922279358 0.187582936298766
1.91090726852417 0.187859943315006
1.91330170631409 0.188203833773417
1.91608572006226 0.188481159563532
1.91851782798767 0.188824016841008
1.92133021354675 0.189102028254564
1.92381715774536 0.189444412160591
1.92664957046509 0.189724669584768
1.9290783405304 0.190064559213133
1.93195295333862 0.190347064834782
1.93435668945312 0.190683935832084
1.93720149993896 0.190968375213667
1.94037747383118 0.19130164965722
1.94254636764526 0.191589686587911
1.9460654258728 0.19191929637243
1.94780015945435 0.192209179963077
1.95020079612732 0.192535092172324
1.95297813415527 0.192535092172324
1.95307612419128 0.192824161745454
1.95313787460327 0.192824161745454
1.9555196762085 0.193146885492006
1.958251953125 0.193434428354014
1.96179366111755 0.19375063952073
1.96365070343018 0.1940377422356
1.96596765518188 0.194351137276518
1.96882581710815 0.194638951541573
1.971355676651 0.194956339989217
1.97399520874023 0.195240868166644
1.97639536857605 0.195556177575862
1.979252576828 0.195837736650401
1.98172378540039 0.196150704893113
1.98463892936707 0.196428890153645
1.98786115646362 0.196743947376365
1.98988556861877 0.197019784004884
1.99225807189941 0.19733698370028
1.99531507492065 0.197613149656909
1.99742937088013 0.197932712140354
2.00031161308289 0.198209778973547
2.00214719772339 0.198209778973547
2.00222229957581 0.198209778973547
2.00266766548157 0.198532667415772
2.00561428070068 0.198808467903312
2.00882029533386 0.199129682817718
2.01154065132141 0.199407115778198
2.01321268081665 0.199731311877732
2.01635146141052 0.200011534228121
2.01845717430115 0.200338887679258
2.02133822441101 0.200621901808406
2.0247597694397 0.200948481117124
2.02713656425476 0.201235170590527
2.02912092208862 0.201560545613738
2.03216648101807 0.201851224536171
2.03443622589111 0.202174328284642
2.03725481033325 0.202467045850806
2.03968954086304 0.202788508573732
2.04252123832703 0.203083096011581
2.04552936553955 0.203401585787144
2.04771375656128 0.203698711116425
2.05036997795105 0.204014968372514
2.05239129066467 0.204014968372514
2.05248808860779 0.204014968372514
2.05443716049194 0.204311189059886
2.05537915229797 0.204625473328644
2.05824208259583 0.204918410350276
2.06067943572998 0.20522767944264
2.06433343887329 0.205520906921454
2.06670236587524 0.205831915324856
2.06879234313965 0.206123067109382
2.07129907608032 0.206436582528426
2.07407116889954 0.206724964336018
2.07655596733093 0.207040274777966
2.07942128181458 0.207325226932765
2.08180642127991 0.207638587632776
2.08544588088989 0.207920645465789
2.08709907531738 0.208237473366902
2.09013843536377 0.208518352821548
2.09233140945435 0.20883819930412
2.09581875801086 0.209117942199605
2.09749245643616 0.209441263136311
2.10041356086731 0.209723837054073
2.10208010673523 0.209723837054073
2.10217475891113 0.209723837054073
2.10278010368347 0.21005092379915
2.10616135597229 0.210330023334437
2.10863876342773 0.210659963280234
2.11128449440002 0.21094128664389
2.11329579353333 0.211270675223943
2.11608123779297 0.211557742376493
2.11841869354248 0.211890019706269
2.12147855758667 0.212179778710871
2.12519001960754 0.212510026498135
2.12670350074768 0.212803399080312
2.12923622131348 0.213132158275565
2.13200092315674 0.213430111848012
2.13433766365051 0.213756314843873
2.13729119300842 0.214057734882065
2.13961625099182 0.214380861200697
2.14254975318909 0.214684566479512
2.14512324333191 0.215004610922923
2.14785933494568 0.21531093077275
2.15044927597046 0.21562774153873
2.15193176269531 0.21562774153873
2.15202903747559 0.21562774153873
2.15367484092712 0.21593190369795
2.15606284141541 0.216246450529369
2.15820527076721 0.216553627089119
2.16086935997009 0.21686650434036
2.16403222084045 0.217170716251788
2.16661667823792 0.217479403689159
2.168785572052 0.217784463876047
2.17111563682556 0.218098832903384
2.17397594451904 0.218400693222725
2.17658996582031 0.218712807206226
2.17926216125488 0.219011537460644
2.18174242973328 0.219326571453693
2.18484377861023 0.21962354009322
2.18716764450073 0.219941430918363
2.19019055366516 0.220236658398061
2.19250583648682 0.220558431274488
2.1954128742218 0.220852741024658
2.19779276847839 0.221178601661286
2.2003755569458 0.221475492472
2.20272636413574 0.22180476921352
2.20612668991089 0.222100276184461
2.20730400085449 0.222100276184461
2.20743870735168 0.222100276184461
2.20871329307556 0.222432698069396
2.21109580993652 0.222727408395547
2.21334457397461 0.223059339120199
2.21611428260803 0.223359711187582
2.21843791007996 0.223692444793898
2.22137475013733 0.223994945910841
2.22385787963867 0.224329852583021
2.2266948223114 0.224635276821216
2.22914409637451 0.224969202946192
2.23196578025818 0.22527743811321
2.23442125320435 0.225608659517526
2.23719954490662 0.225919199404125
2.23974990844727 0.2262477161411
2.24246501922607 0.226559650475236
2.24546051025391 0.226885129058941
2.24778652191162 0.227198104911326
2.25076413154602 0.227521396023052
2.25327634811401 0.227836306484574
2.25543594360352 0.228156944108524
2.25825929641724 0.228468629950318
2.25847721099854 0.228468629950318
2.25861978530884 0.228468629950318
2.26074409484863 0.22878825330097
2.26409649848938 0.229100749639553
2.26593780517578 0.229420483057929
2.26906895637512 0.229727248632905
2.27165055274963 0.230044132193706
2.27411913871765 0.230350462333987
2.27672934532166 0.230673972788511
2.27934074401855 0.230977041969416
2.28172850608826 0.231299359781541
2.28491950035095 0.231599925400138
2.28696036338806 0.231926195648237
2.29016423225403 0.232223290795001
2.29259586334229 0.232553409234699
2.295325756073 0.232848381042021
2.29744577407837 0.233181900551201
2.30027532577515 0.233181900551201
2.30035734176636 0.233181900551201
2.30173349380493 0.233475940772067
2.30270028114319 0.233813564116315
2.30560755729675 0.234109689374879
2.30827236175537 0.234450324802866
2.31087017059326 0.234742171147528
2.31328177452087 0.235082178348491
2.31614661216736 0.235379039667665
2.31844425201416 0.235720046544437
2.32151556015015 0.236020198179915
2.32395124435425 0.236363682206339
2.32672476768494 0.236666388594101
2.32918047904968 0.237008143569642
2.33210825920105 0.237313411029102
2.33438611030579 0.23765283256824
2.33719110488892 0.237961614923781
2.3400866985321 0.238297648877482
2.34247159957886 0.238608985533856
2.34496355056763 0.238942483394847
2.34775996208191 0.239255033122935
2.34913897514343 0.239255033122935
2.34919595718384 0.239255033122935
2.35050892829895 0.239586658769317
2.35294914245605 0.239900812848095
2.35556602478027 0.240230021766023
2.35817790031433 0.24054155865899
2.36058735847473 0.240865227303206
2.36399865150452 0.241173986063669
2.36614727973938 0.241495769157556
2.36893534660339 0.241803947484119
2.37240123748779 0.242123556675879
2.37427878379822 0.242426264560561
2.37652134895325 0.242748500794361
2.37933611869812 0.243045909114803
2.38173222541809 0.24337314224206
2.38486361503601 0.243667931254098
2.38708186149597 0.243993563976915
2.38988876342773 0.244280849660948
2.39228892326355 0.244609558709817
2.39509391784668 0.24489632908174
2.39742183685303 0.245228984951647
2.39954090118408 0.245228984951647
2.39960050582886 0.245228984951647
2.40114092826843 0.245510825172651
2.40267181396484 0.245846917576339
2.4061439037323 0.246127075699257
2.40793204307556 0.24646763561277
2.41117453575134 0.246747126899019
2.41340255737305 0.247092107756442
2.41637134552002 0.247370673497805
2.41852641105652 0.247715976467309
2.42144227027893 0.247999120424893
2.42389535903931 0.248348299872874
2.42692136764526 0.248633011959208
2.42922759056091 0.248981505651281
2.43213057518005 0.249268394534941
2.43446636199951 0.249615371747021
2.43725275993347 0.249905662622904
2.43967771530151 0.250250146555525
2.44253373146057 0.250543238404646
2.44510769844055 0.250884051632879
2.44775986671448 0.251179021923283
2.45100283622742 0.251515110518869
2.45304417610168 0.251812698736945
2.45323514938354 0.251812698736945
2.4533429145813 0.251812698736945
2.45586013793945 0.252144548194614
2.45832586288452 0.252440324325698
2.46106052398682 0.252763078224526
2.46562480926514 0.253057108654356
2.46628999710083 0.253374722798468
2.46884799003601 0.253670065572218
2.47165012359619 0.253989579564214
2.47413897514343 0.254282257437588
2.47672724723816 0.254599225426034
2.4793541431427 0.254888675203238
2.48177981376648 0.25520569866325
2.48525977134705 0.255492758072909
2.48705506324768 0.255807133190028
2.49020862579346 0.256090349977217
2.49229145050049 0.256407048097422
2.49521327018738 0.256687268273793
2.49757146835327 0.257008596622436
2.50043416023254 0.25728856713487
2.50279426574707 0.257614295965316
2.50565123558044 0.257890621247853
2.50580096244812 0.257890621247853
2.50590395927429 0.257890621247853
2.50803732872009 0.258221189989757
2.51184749603271 0.258500697432576
2.51329636573792 0.258832695429723
2.52933931350708 0.259112315901072
2.53024744987488 0.259446205654343
2.53044867515564 0.259727798563401
2.5305347442627 0.260062418114947
2.53062462806702 0.260346812939465
2.53070425987244 0.260684554239247
2.53194427490234 0.260972168424512
2.53435277938843 0.261307506751811
2.53717565536499 0.261599156049375
2.53955936431885 0.261931196930338
2.54253697395325 0.262225843990001
2.54510068893433 0.262553988778129
2.54777812957764 0.262851913192226
2.55053067207336 0.263175712314138
2.5529420375824 0.263473526401235
2.5553514957428 0.263473526401235
2.55547261238098 0.263473526401235
2.55556607246399 0.263789563829895
2.55825519561768 0.264091777370632
2.5610568523407 0.264406519212693
2.56455183029175 0.264706620933643
2.56589937210083 0.265018499273565
2.56878137588501 0.265320384553621
2.5711133480072 0.265633339723688
2.57402348518372 0.265933724461257
2.57673215866089 0.266242033960654
2.57931280136108 0.266538894146496
2.58170533180237 0.266847967838588
2.58466839790344 0.267142908687568
2.5870623588562 0.26745360187157
2.58989715576172 0.267745954129202
2.5922224521637 0.26805919692654
2.59507918357849 0.268348653237201
2.59742188453674 0.268666281705359
2.59858322143555 0.268666281705359
2.59862422943115 0.268666281705359
2.60025691986084 0.268954870068939
2.60269904136658 0.269276048124412
2.60649251937866 0.269561668918497
2.60796070098877 0.269886779563117
2.6110668182373 0.270172846430414
2.61337542533875 0.270497947223977
2.61622643470764 0.270783560048095
2.61858892440796 0.271109550473547
2.6213972568512 0.271396314029146
2.62384438514709 0.271726388411595
2.62687277793884 0.272014062322006
2.6293637752533 0.272342670356675
2.63204956054688 0.272632709003521
2.63447213172913 0.272959411205704
2.63722801208496 0.27325217139414
2.64043235778809 0.273575711970633
2.64250802993774 0.273870883910782
2.64505982398987 0.274191916343391
2.64767670631409 0.274489748720831
2.64839196205139 0.274489748720831
2.64843344688416 0.274489748720831
2.65021681785583 0.27480726028706
2.65298247337341 0.275107832571827
2.65548896789551 0.275422371455018
2.6582510471344 0.275725048207805
2.66153264045715 0.276037014742019
2.6637487411499 0.276340312278091
2.66630601882935 0.276649343300861
2.66889762878418 0.276949118819096
2.67147183418274 0.277256679930167
2.67414402961731 0.277558459969171
2.676424741745 0.277866010129978
2.67935657501221 0.27816629085948
2.68178391456604 0.278475570878962
2.68528199195862 0.278773843801137
2.68704533576965 0.279087638727374
2.68987941741943 0.279384241125191
2.69228982925415 0.279697190672673
2.69516491889954 0.279991238674377
2.69743394851685 0.280308363787458
2.69989275932312 0.280308363787458
2.69997715950012 0.280308363787458
2.70146012306213 0.280600490401287
2.70268082618713 0.280922011501578
2.70629453659058 0.281212984833665
2.70793843269348 0.281534441252851
2.71084594726562 0.281824448020013
2.71328639984131 0.282147965098542
2.71617674827576 0.282438614639893
2.71858644485474 0.282762757893416
2.72169518470764 0.283054214802349
2.72391891479492 0.28338182512718
2.72678875923157 0.283674472324612
2.72917222976685 0.284000292762628
2.73202323913574 0.28429604463817
2.73444128036499 0.284619485943998
2.73734211921692 0.284918847546487
2.73971843719482 0.285240338823345
2.74249625205994 0.285542426377496
2.74505162239075 0.285861211885415
2.74780488014221 0.286166493309169
2.75050926208496 0.286483174399797
2.75310730934143 0.286791702412381
2.75550961494446 0.287106139346317
2.75835275650024 0.287417370357393
2.75883793830872 0.287417370357393
2.75900387763977 0.287417370357393
2.7609691619873 0.287730647570589
2.76384520530701 0.288041010437535
2.76618838310242 0.288350228461805
2.76883411407471 0.288660595681497
2.77130770683289 0.288968849539381
2.77400827407837 0.289281089060115
2.77651524543762 0.289595049243699
2.77932929992676 0.289905350763118
2.78261423110962 0.29021327089939
2.78561902046204 0.290520169662137
2.78720736503601 0.290833323113575
2.79028820991516 0.291137948910107
2.79233503341675 0.291452636244932
2.79532361030579 0.291754000462609
2.79752159118652 0.292072220884513
2.8010938167572 0.29237110665535
2.80276918411255 0.292691570286488
2.80692648887634 0.292991725409348
2.8073627948761 0.292991725409348
2.80762052536011 0.292991725409348
2.80867385864258 0.293315933059258
2.81097269058228 0.293612740948005
2.81488394737244 0.293936685776671
2.81621980667114 0.294229805701178
2.81853175163269 0.294558697174657
2.82153606414795 0.294854495689108
2.82429242134094 0.295184707799453
2.82676482200623 0.295481724577224
2.82952809333801 0.295813142909872
2.8319456577301 0.296112900198548
2.83444809913635 0.296443979828824
2.83720779418945 0.296747154511941
2.83972835540771 0.297079330217114
2.84325051307678 0.297383735881587
2.84536838531494 0.297714271414701
2.8477885723114 0.298020582492647
2.85024785995483 0.298349611088469
2.85233855247498 0.298349611088469
2.8524329662323 0.298349611088469
2.85328078269958 0.298658270413269
2.85537934303284 0.29898524593661
2.85839557647705 0.299291557692978
2.86115860939026 0.299612497104197
2.86352896690369 0.299919032650622
2.86613702774048 0.300237363788126
2.86873245239258 0.300542288147297
2.87113523483276 0.300857363842394
2.87410449981689 0.301162922097771
2.87664556503296 0.301481683931484
2.87937116622925 0.301784091869412
2.88182091712952 0.302101947425744
2.88491034507751 0.302400773522525
2.88724303245544 0.302715872718316
2.8900318145752 0.303011997210832
2.89247608184814 0.303331541232767
2.89519000053406 0.303625772402689
2.89737772941589 0.303944637220137
2.8991334438324 0.303944637220137
2.89918375015259 0.303944637220137
2.90099239349365 0.304239646479152
2.90266370773315 0.304563187473325
2.90618586540222 0.304855610653296
2.90843725204468 0.305182818412799
2.91106581687927 0.305475789860152
2.91325879096985 0.305804518486065
2.91626214981079 0.306094455259879
2.91853404045105 0.306426283609932
2.92146944999695 0.306720275486272
2.92463517189026 0.307056747349378
2.92674374580383 0.307355481092168
2.92918515205383 0.30769270802888
2.93199276924133 0.307989701840677
2.93437361717224 0.308326486073072
2.937175989151 0.308624436395557
2.9398365020752 0.308959804325915
2.94258594512939 0.309258330323587
2.9460461139679 0.309591615584959
2.94771695137024 0.30988950784113
2.94977474212646 0.30988950784113
2.94984984397888 0.30988950784113
2.95042085647583 0.310219048963559
2.95298194885254 0.310517485676784
2.9553484916687 0.310844672238281
2.95820903778076 0.311139131406895
2.96106433868408 0.311459873220847
2.96387076377869 0.311750800570063
2.96587443351746 0.312072027503518
2.96900105476379 0.312362264730331
2.9712290763855 0.312684365338881
2.97409844398499 0.312970078031665
2.97653794288635 0.3132909317151
2.97936248779297 0.313572697809783
2.98181796073914 0.313894477369415
2.98648381233215 0.314172439334774
2.98703956604004 0.314492911754695
2.98993349075317 0.314767663348418
2.99255990982056 0.315091322746623
2.99520754814148 0.315363511295418
2.99750375747681 0.315690903249551
3.00109934806824 0.315960174511204
3.00273585319519 0.316291060807383
3.00333476066589 0.316291060807383
3.00350141525269 0.316291060807383
3.00587606430054 0.316558763346032
3.00819134712219 0.316888948258859
3.01098489761353 0.317152319532341
3.01342034339905 0.317483738329286
3.01614046096802 0.31775071531993
3.01858186721802 0.318082414524526
3.02167439460754 0.318348076162985
3.02385187149048 0.318681939329445
3.02693295478821 0.31894979709692
3.02935767173767 0.31928045817175
3.03201985359192 0.319549347575483
3.03478240966797 0.319876871705063
3.03730940818787 0.320146504190871
3.03961968421936 0.320470146107888
3.04245376586914 0.320740594696881
3.04517388343811 0.321060974114429
3.04782676696777 0.321332942357837
3.0506329536438 0.321650264985085
3.05314087867737 0.321919709167122
3.05547475814819 0.322234502684286
3.05609321594238 0.322234502684286
3.05633759498596 0.322234502684286
3.05834436416626 0.322504043194557
3.06132936477661 0.322817792882277
3.06355023384094 0.323084939704162
3.06589007377625 0.323398464743906
3.06879234313965 0.323665900857009
3.07114934921265 0.323979113435232
3.074063539505 0.324242794784382
3.07643532752991 0.324556316355747
3.07957196235657 0.324816329888451
3.08169198036194 0.325132743417718
3.08484745025635 0.325389023813812
3.08824968338013 0.325708167116404
3.08990335464478 0.325961173390127
3.0922224521637 0.32628291598149
3.09523344039917 0.32653260584463
3.09757924079895 0.326857980261788
3.10065484046936 0.327108736278989
3.10271215438843 0.327436478542406
3.103924036026 0.327436478542406
3.10401129722595 0.327436478542406
3.10558247566223 0.327683952040663
3.10804343223572 0.328014342488433
3.11097240447998 0.328260580229794
3.11331009864807 0.328589572443982
3.11678719520569 0.328836884428192
3.11848449707031 0.329168879694054
3.12132668495178 0.329418524245636
3.12381935119629 0.329749300645872
3.12731051445007 0.32999997825027
3.13128423690796 0.330329813531778
3.13198781013489 0.330583301001519
3.13437485694885 0.330910264171469
3.1372492313385 0.331165221903415
3.13960647583008 0.331490106217039
3.14245247840881 0.331746079604685
3.14506149291992 0.332068213922823
3.14778637886047 0.332323378511625
3.14973211288452 0.332323378511625
3.14978575706482 0.332323378511625
3.15115976333618 0.332642329575985
3.15302205085754 0.332900259217571
3.15537595748901 0.333216194172763
3.15826678276062 0.333471618661141
3.16093254089355 0.333781582588128
3.16370439529419 0.334037458044112
3.16595125198364 0.334347869714929
3.1688277721405 0.33460105188735
3.17173314094543 0.334910439692819
3.17405414581299 0.335161379725631
3.17663097381592 0.335471014468578
3.17929649353027 0.335718829144957
3.18173122406006 0.336031913984454
3.18471169471741 0.336277319484708
3.18697166442871 0.336588686713485
3.19095730781555 0.336831949337604
3.19276356697083 0.337142348791679
3.19528365135193 0.337384083615214
3.19776177406311 0.33769979133765
3.19987177848816 0.33769979133765
3.19993591308594 0.33769979133765
3.20058655738831 0.337942422530153
3.20276212692261 0.33826121974207
3.20694088935852 0.338501572413043
3.20801544189453 0.338819428647942
3.21146082878113 0.339054735291124
3.21329593658447 0.339377658237182
3.21638464927673 0.339615674964106
3.21851634979248 0.339936974222639
3.22143054008484 0.340176449800905
3.22382283210754 0.340500728231123
3.2267370223999 0.340739804045939
3.2297625541687 0.341063098962312
3.23195600509644 0.341303503856423
3.23438048362732 0.34162509437758
3.23746609687805 0.341865577958233
3.23964667320251 0.342185419394232
3.24247241020203 0.342428163226862
3.24529123306274 0.342747035724744
3.24776077270508 0.34299098278102
3.25091981887817 0.34299098278102
3.25099945068359 0.34299098278102
3.25188827514648 0.343308142881454
3.25300240516663 0.343554025112874
3.25568270683289 0.343869909279102
3.25832962989807 0.344117960548444
3.2607786655426 0.344433366950296
3.26367235183716 0.344679109523404
3.26590251922607 0.344994797604935
3.26879668235779 0.345244822176781
3.27112102508545 0.345563402092006
3.27400994300842 0.345813648427193
3.2776255607605 0.346130637230155
3.27952861785889 0.346381857744883
3.2817747592926 0.346700618987055
3.28499674797058 0.346950494455527
3.28703045845032 0.347271707217285
3.29006457328796 0.34752061969588
3.29343247413635 0.347844948924414
3.29548239707947 0.348093307603478
3.29749989509583 0.348420387591093
3.30033993721008 0.348670220314568
3.30274629592896 0.349002235127174
3.30464792251587 0.349002235127174
3.30478596687317 0.349002235127174
3.30640769004822 0.349248652452086
3.30802392959595 0.349575683927088
3.3109872341156 0.349816912384121
3.3134458065033 0.350144351223902
3.31634640693665 0.350387687048949
3.31865167617798 0.350717208385032
3.3214704990387 0.350962835981696
3.32387137413025 0.351287637486798
3.32692742347717 0.351532549928273
3.32931852340698 0.351857966587031
3.33204054832458 0.352103349249118
3.33439183235168 0.352425292425692
3.33713555335999 0.352673451073705
3.339599609375 0.352991895333872
3.34248375892639 0.353240808434528
3.3450939655304 0.353556431006016
3.34785175323486 0.353809543583919
3.35035467147827 0.35412269817914
3.35320901870728 0.354377651700176
3.35519075393677 0.354377651700176
3.35534310340881 0.354377651700176
3.3556067943573 0.354689294277811
3.35829377174377 0.35494416289248
3.36070156097412 0.355255345599073
3.36355376243591 0.355512570456339
3.36593675613403 0.355824614701667
3.3687949180603 0.356081527945961
3.37155675888062 0.356395380266924
3.37412095069885 0.356654095352253
3.37650465965271 0.356970132748405
3.37931990623474 0.357225446793443
3.38220262527466 0.357545158829693
3.38522815704346 0.357799194210422
3.38699054718018 0.358122498909265
3.39012336730957 0.35837340771821
3.39239954948425 0.358700540764949
3.39641714096069 0.358949419085691
3.39762806892395 0.359279739812073
3.40030789375305 0.359525991512547
3.40268516540527 0.359859160328197
3.40507745742798 0.359859160328197
3.40521907806396 0.359859160328197
3.4064793586731 0.360099330090073
3.40806436538696 0.360431396948554
3.41104125976562 0.360666255504382
3.41332221031189 0.360998897057964
3.41631984710693 0.361236349479228
3.41847586631775 0.361570418414337
3.42145133018494 0.361807210784845
3.42387318611145 0.362139015669639
3.42690324783325 0.362374509269966
3.42904210090637 0.362703231635264
3.43203735351562 0.36293868020154
3.43430662155151 0.363264307391653
3.43717455863953 0.363498756837193
3.44001865386963 0.363820913567816
3.44242596626282 0.364058233212345
3.44495368003845 0.364377322779546
3.44778394699097 0.364615752783338
3.45040702819824 0.364615752783338
3.45047235488892 0.364615752783338
3.45124197006226 0.364932214339593
3.45312118530273 0.365173952294755
3.45552802085876 0.365488824632703
3.45823335647583 0.365729401715066
3.46058225631714 0.366039713319577
3.46356701850891 0.366283689243121
3.46585178375244 0.366596177937402
3.4688036441803 0.366841178263709
3.47124576568604 0.36715490273829
3.47407174110413 0.367398043575436
3.47725319862366 0.367713553122848
3.4797101020813 0.367957103083541
3.48172545433044 0.368275261121265
3.48540067672729 0.368516068050428
3.48708057403564 0.368837208964176
3.49020791053772 0.369075408915949
3.49230480194092 0.369399895883731
3.49543929100037 0.369633110053763
3.49778056144714 0.369960966768679
3.50024461746216 0.369960966768679
3.50031614303589 0.369960966768679
3.50042676925659 0.370189724944761
3.50275802612305 0.37052099470301
3.50625443458557 0.37074645933267
3.50801277160645 0.371080999059565
3.51097726821899 0.371299478204388
3.51330709457397 0.37163302693728
3.5161030292511 0.371849060857681
3.51856994628906 0.372186006433495
3.52155494689941 0.372398005482555
3.52382779121399 0.372733469774431
3.52711367607117 0.37294015352383
3.52910184860229 0.373274278278452
3.53291583061218 0.373478727946736
3.53513145446777 0.373810009757374
3.5371630191803 0.374012197322206
3.53975296020508 0.374340286249142
3.54273223876953 0.374539449568297
3.54522728919983 0.374863937138514
3.54774069786072 0.375063026422374
3.55051374435425 0.375384179471637
3.55099129676819 0.375384179471637
3.55106210708618 0.375384179471637
3.55309176445007 0.37557988772264
3.55560088157654 0.37589762407551
3.55821681022644 0.376091962508978
3.56062817573547 0.376407246626944
3.56374478340149 0.376597830281451
3.56587767601013 0.376911631352746
3.56886625289917 0.377100933352872
3.57113838195801 0.377417045067493
3.57411408424377 0.377600904005302
3.57671546936035 0.377914262448882
3.57928729057312 0.378094885161482
3.58175444602966 0.378410170387792
3.5848183631897 0.378585466640006
3.58713984489441 0.378903217823785
3.59044241905212 0.379070687464878
3.59236097335815 0.37939157109257
3.59570288658142 0.379554349758557
3.59772229194641 0.379878549705211
3.60069537162781 0.38003573630177
3.60291576385498 0.380362682277174
3.60615515708923 0.380514837786458
3.60787892341614 0.380514837786458
3.60807323455811 0.380844205103646
3.6243314743042 0.380844205103646
3.62527370452881 0.380991895841429
3.62538743019104 0.381319737412092
3.6254997253418 0.381463084412329
3.62559795379639 0.381791189423496
3.62581157684326 0.381933149432241
3.62591147422791 0.382262766497394
3.6267306804657 0.382401945434961
3.62918519973755 0.382729230435425
3.63203048706055 0.38286648169551
3.63453316688538 0.383190830869777
3.6371009349823 0.383328179599099
3.63952994346619 0.3836491615715
3.64261674880981 0.383786907659506
3.64559292793274 0.384105033021227
3.64786434173584 0.384241961548905
3.65025639533997 0.384557304770768
3.65313196182251 0.384693900451518
3.65542674064636 0.385003247286709
3.65832114219666 0.385138651521152
3.6593873500824 0.385138651521152
3.65959644317627 0.385138651521152
3.66072845458984 0.385448539574182
3.66405725479126 0.38558246907081
3.66616082191467 0.38589143492984
3.66885876655579 0.386022104956112
3.67118191719055 0.386331531693167
3.67406463623047 0.386460291069096
3.67650055885315 0.386770997385622
3.67929816246033 0.386896686048247
3.68176960945129 0.38720964593043
3.68462991714478 0.387332153069544
3.68707275390625 0.387648315393945
3.68986296653748 0.38776775618228
3.69227027893066 0.388087587335531
3.69510316848755 0.388204575478757
3.69758296012878 0.388528569749799
3.70040035247803 0.388644874836633
3.70074081420898 0.388644874836633
3.70081758499146 0.388644874836633
3.70379495620728 0.38897302667396
3.70734119415283 0.38908647069428
3.70819973945618 0.389418569578057
3.71087718009949 0.389532074179853
3.71328234672546 0.38986391484619
3.71607637405396 0.389978601677349
3.71846628189087 0.390312020815772
3.7214252948761 0.390428089284817
3.72442483901978 0.390764317796623
3.72842288017273 0.390881263614543
3.72920918464661 0.391215308855541
3.7321093082428 0.391335713671772
3.73441195487976 0.391667410131804
3.73714733123779 0.391790316948181
3.73956274986267 0.392118808267027
3.74252557754517 0.392244488100345
3.74541187286377 0.392570130567909
3.74766635894775 0.392696430974263
3.74952721595764 0.392696430974263
3.74957728385925 0.392696430974263
3.75055193901062 0.393018613196748
3.75302195549011 0.393148106492334
3.7554783821106 0.393467452998118
3.75822114944458 0.393597285476459
3.76060247421265 0.393914891404333
3.76461744308472 0.394045977200853
3.76608562469482 0.394361316767939
3.76883864402771 0.394493293092961
3.77159285545349 0.394807650112937
3.7742874622345 0.394940307397843
3.77679777145386 0.395255740459894
3.77952742576599 0.395390170540949
3.78167915344238 0.395707654966322
3.78484988212585 0.395843061195039
3.7870831489563 0.396163128938481
3.79021716117859 0.396298539779961
3.79227590560913 0.396621680615162
3.79514336585999 0.396758498345992
3.79745554924011 0.397085441452615
3.80049514770508 0.397224923528633
3.80058217048645 0.397224923528633
3.80064296722412 0.397224923528633
3.80279970169067 0.39755478612191
3.80645537376404 0.397696602103245
3.80818867683411 0.398025738455988
3.81090903282166 0.398170102925069
3.81330394744873 0.39850090360713
3.8161289691925 0.398649564610505
3.81847763061523 0.398980827390921
3.82131838798523 0.399132814932539
3.82380223274231 0.399465882984181
3.82825946807861 0.399623946938019
3.82952284812927 0.399955138403481
3.83197426795959 0.400117532477087
3.83451080322266 0.400446238676501
3.83758640289307 0.400614845609139
3.83958387374878 0.400940672646738
3.8425407409668 0.401113974890223
3.84485530853271 0.401437180120051
3.84776520729065 0.401616351771391
3.85150027275085 0.401937180298172
3.85298728942871 0.40212178776723
3.85323047637939 0.40212178776723
3.85332345962524 0.40212178776723
3.85553336143494 0.402440863897779
3.85828256607056 0.40263241249779
3.86118817329407 0.402951011589752
3.86423563957214 0.403144190440512
3.86600065231323 0.40346283473342
3.86879372596741 0.403661437249875
3.87121057510376 0.40398125374062
3.87406945228577 0.404183505388823
3.87639474868774 0.404508061744191
3.87925481796265 0.404711779975731
3.88162136077881 0.405035773750138
3.88461637496948 0.405242525929987
3.88703989982605 0.405569771147029
3.88993263244629 0.405777937310743
3.89232563972473 0.406108229351896
3.89550423622131 0.406317512731336
3.89766335487366 0.40665067041421
3.90064549446106 0.406861364508871
3.9026927947998 0.407196710323694
3.90338492393494 0.407196710323694
3.90348434448242 0.407196710323694
3.90567946434021 0.407408963372704
3.90825247764587 0.407742019136807
3.91106343269348 0.40795571023036
3.91327476501465 0.408288244420657
3.91621375083923 0.408504699894139
3.91846585273743 0.408838001056507
3.92134523391724 0.409057202483536
3.92381119728088 0.409386356515929
3.92683076858521 0.409606579089728
3.92908477783203 0.409931766559046
3.93422293663025 0.41015708559089
3.93462181091309 0.410478822040416
3.93726563453674 0.410705576312669
3.94005966186523 0.411022806357768
3.94254589080811 0.411252770272533
3.94501519203186 0.411566436102361
3.94839835166931 0.411799440462557
3.9502911567688 0.412110429891287
3.95349359512329 0.412345179428108
3.95387864112854 0.412345179428108
3.95407247543335 0.412345179428108
3.95586371421814 0.412654083193405
3.9583420753479 0.412887545898355
3.96063494682312 0.413191996519747
3.96409320831299 0.413426202952675
3.96591114997864 0.413729321521342
3.9688241481781 0.413962338808619
3.97120809555054 0.414269315428934
3.97406506538391 0.414503144628628
3.97649693489075 0.41481196798942
3.979327917099 0.415043545811288
3.98173236846924 0.415354704424536
3.98467326164246 0.41558443272338
3.98715257644653 0.415898155686917
3.99014687538147 0.416125573740897
3.9924156665802 0.416442750406716
3.99540495872498 0.416666565145686
3.99754095077515 0.416987262993742
4.00116467475891 0.41721027014858
4.00284194946289 0.417534473429366
4.00378656387329 0.417534473429366
4.00391411781311 0.417534473429366
4.00573706626892 0.417755496973424
4.00800395011902 0.418083290046502
4.01112747192383 0.418302823785772
4.01330280303955 0.418630505504263
4.01613020896912 0.41884891653752
4.01845121383667 0.41918030470195
4.02139592170715 0.419397370966071
4.02383255958557 0.419728469790978
4.02668857574463 0.419943791155398
4.02980995178223 0.420273805751035
4.03202342987061 0.420489063885094
4.03434062004089 0.420817062433946
4.0372371673584 0.42103194564014
4.0397367477417 0.421357154539773
4.04263949394226 0.421568780894439
4.04510307312012 0.421889783866859
4.0478949546814 0.422099884612169
4.05143857002258 0.422417348290893
4.05308556556702 0.422626159612529
4.05554175376892 0.422939971868907
4.05792021751404 0.422939971868907
4.05809092521667 0.422939971868907
4.0584032535553 0.423143949407995
4.06083559989929 0.423450977981475
4.06613302230835 0.423753904249738
4.0665385723114 0.423956068483115
4.06885504722595 0.424155102243513
4.07127785682678 0.424456638045065
4.07413268089294 0.42464971202033
4.07667636871338 0.424950427679328
4.07931923866272 0.425138769772418
4.08178234100342 0.425434825067747
4.08467626571655 0.425616118804717
4.08695435523987 0.425912426786564
4.08987975120544 0.426085534849877
4.09234356880188 0.42638245898441
4.09516096115112 0.426548211450713
4.09749746322632 0.426846721051914
4.10059428215027 0.427006528012169
4.1015477180481 0.427006528012169
4.10163450241089 0.427006528012169
4.1028425693512 0.427305795112354
4.10567736625671 0.427456746818348
4.10798621177673 0.427758330658765
4.11289095878601 0.427901554804817
4.11328172683716 0.42820180696331
4.11609506607056 0.428336981577675
4.11857414245605 0.428637291600589
4.12137937545776 0.428765239291815
4.1239025592804 0.429067109466876
4.12773394584656 0.429187274945048
4.12912225723267 0.429487107804835
4.13195109367371 0.429601239163388
4.13434505462646 0.429897619357914
4.13716316223145 0.430006210339522
4.1395697593689 0.430298759782386
4.14269542694092 0.430401433337784
4.14536809921265 0.430688765185402
4.14794635772705 0.430787018608975
4.1502251625061 0.431068852799833
4.15307068824768 0.431161929019118
4.15539121627808 0.431438360621953
4.15793657302856 0.431438360621953
4.15821695327759 0.431438360621953
4.15895652770996 0.431527408742688
4.16087555885315 0.431798451498163
4.16511154174805 0.431883666311083
4.16602277755737 0.43215027252844
4.16893720626831 0.432233269049556
4.17118716239929 0.432498815701901
4.17508769035339 0.432576911175634
4.1765832901001 0.43283909615636
4.17933297157288 0.432915159362487
4.18193936347961 0.433175067849462
4.18465161323547 0.433247491174366
4.18833589553833 0.433504461756594
4.19004940986633 0.4335746939603
4.19262003898621 0.433831364915083
4.19547390937805 0.433900030359221
4.19754314422607 0.434156797803444
4.20066571235657 0.434225201849175
4.20276761054993 0.434481841824484
4.20689654350281 0.434548761107989
4.20803093910217 0.434548761107989
4.20823001861572 0.434548761107989
4.20835638046265 0.434803595380507
4.21101856231689 0.434870203094847
4.21345090866089 0.435121144532737
4.21671295166016 0.435188576149809
4.21878266334534 0.435433190201731
4.22138929367065 0.435500661770131
4.22388243675232 0.435743760497647
4.22680616378784 0.435813380828713
4.22959399223328 0.436051256123808
4.2319004535675 0.436122474434682
4.23432016372681 0.436353249612022
4.23716306686401 0.436426869935197
4.23998594284058 0.436649796582562
4.24260497093201 0.436725260900514
4.24496006965637 0.436942020352914
4.24775981903076 0.437019581185466
4.25014448165894 0.437229408340503
4.25083088874817 0.437229408340503
4.25090980529785 0.437229408340503
4.25293350219727 0.437310103539211
4.25557684898376 0.437514946773066
4.25818514823914 0.437597366773916
4.26100730895996 0.437796727683446
4.26520895957947 0.437880618472438
4.26628184318542 0.438077392176737
4.26876425743103 0.43816346338078
4.27174210548401 0.438357016414505
4.27410435676575 0.438444099198619
4.27686452865601 0.438635718888124
4.27931547164917 0.438724730773455
4.28175187110901 0.438914672198085
4.2849714756012 0.439005496748009
4.2870020866394 0.439194738554976
4.29007983207703 0.439287232172223
4.2922523021698 0.43947563269326
4.29519319534302 0.439571999018726
4.29746246337891 0.439758197580135
4.29939603805542 0.439758197580135
4.29944062232971 0.439758197580135
4.30142211914062 0.439857411762263
4.30266213417053 0.440042032484232
4.30611181259155 0.440143855316296
4.30794596672058 0.440324185663261
4.31096601486206 0.440430409869212
4.31326937675476 0.440607186511525
4.31784677505493 0.440718708332702
4.31853413581848 0.440891550386582
4.32140636444092 0.441008143166492
4.32385325431824 0.441177189009521
4.32694935798645 0.441300213080164
4.32912945747375 0.441465491835636
4.33201503753662 0.441594655999087
4.33436560630798 0.441751880905971
4.33735036849976 0.441886427948237
4.33958983421326 0.442037933764153
4.3426296710968 0.442176594192357
4.3450915813446 0.44232409567062
4.34772443771362 0.44246900721929
4.3499813079834 0.44246900721929
4.35004544258118 0.44246900721929
4.35052132606506 0.442612642662025
4.35297918319702 0.442760891038835
4.35540246963501 0.442901130751187
4.35866856575012 0.443050671501045
4.36061596870422 0.443187343744009
4.36474251747131 0.443338448924115
4.36674857139587 0.443472514763311
4.36886978149414 0.443625711098907
4.37156391143799 0.443760127361049
4.37422347068787 0.443914027771274
4.37690663337708 0.444047079391205
4.3793351650238 0.444200925177501
4.38174891471863 0.444334410690918
4.38483881950378 0.444488165344437
4.38701391220093 0.444622158802754
4.39004254341125 0.444777130881826
4.39232611656189 0.444912394587919
4.39517211914062 0.445068686315538
4.39747905731201 0.445204591548549
4.40092611312866 0.445363847496257
4.40228462219238 0.445363847496257
4.40238666534424 0.445363847496257
4.40270829200745 0.445500673139943
4.40597462654114 0.445661897464705
4.40805554389954 0.445800427531826
4.4111659526825 0.445963050676875
4.41335010528564 0.446102097924779
4.41611123085022 0.446272948626505
4.41984057426453 0.446412385322656
4.42152833938599 0.446588180898748
4.42378520965576 0.446726928180514
4.42778253555298 0.446908383480963
4.42920923233032 0.44704638863277
4.43202924728394 0.447233895546923
4.43442320823669 0.447371264366839
4.43723130226135 0.447565902751464
4.43990921974182 0.447700830969237
4.44246292114258 0.447902188758744
4.44539332389832 0.448035541647816
4.44777941703796 0.448243284582683
4.45075678825378 0.448374113160375
4.45172882080078 0.448374113160375
4.45180487632751 0.448374113160375
4.45302534103394 0.44858804570914
4.45549750328064 0.448715867989152
4.45826625823975 0.448933727636272
4.46116089820862 0.449058427352456
4.46495056152344 0.449282589533979
4.46608281135559 0.449404033766091
4.46957349777222 0.44963124115698
4.4711320400238 0.449751190975831
4.47430515289307 0.449981804419635
4.47662734985352 0.450099410979347
4.47936177253723 0.450331498040868
4.48177862167358 0.450444700832906
4.48568034172058 0.450679693309183
4.48707914352417 0.450790891575881
4.48995280265808 0.451025748961269
4.49228644371033 0.451135032107537
4.49548959732056 0.451372585698254
4.49744915962219 0.451479323681394
4.50080704689026 0.451720672359966
4.50201678276062 0.451720672359966
4.50211477279663 0.451720672359966
4.50269484519958 0.451824002211854
4.50563836097717 0.452065678046063
4.50788116455078 0.45216521033364
4.51100134849548 0.452409063159167
4.51331186294556 0.452505123030363
4.51647734642029 0.452749248649811
4.51850438117981 0.45284030817894
4.52215027809143 0.4530924527782
4.52380585670471 0.453179689734729
4.52696394920349 0.453434420101192
4.52913236618042 0.453517854378978
4.53239965438843 0.453777924408685
4.5343542098999 0.453856433885775
4.5372097492218 0.454122573443381
4.5397424697876 0.454195808348188
4.54278612136841 0.454468693281272
4.54500532150269 0.454536900363234
4.5477454662323 0.454816401869165
4.55032014846802 0.454880035606157
4.55157399177551 0.454880035606157
4.55165362358093 0.454880035606157
4.55301904678345 0.455164973236623
4.55570983886719 0.455224436312726
4.55824255943298 0.455515446506373
4.56062507629395 0.455570852076109
4.56388068199158 0.45586419499113
4.56589722633362 0.455916206660373
4.56872391700745 0.456213721125637
4.57154107093811 0.456262435422095
4.57405996322632 0.456563034094682
4.57642793655396 0.456608518546294
4.57930994033813 0.45691311120066
4.58168697357178 0.45695553235084
4.58485317230225 0.457260058747712
4.58742451667786 0.457298857793595
4.58991956710815 0.457604187144328
4.59253716468811 0.457640392379562
4.59529304504395 0.457944717679943
4.597412109375 0.457977569075269
4.60078191757202 0.458282879816413
4.60231947898865 0.458282879816413
4.60241794586182 0.458282879816413
4.60300850868225 0.458312212234533
4.60596680641174 0.458615939277086
4.60811758041382 0.458641838875898
4.61139130592346 0.45894519412313
4.6132447719574 0.458967977436107
4.61607646942139 0.459275533375261
4.6185097694397 0.459295497862456
4.6213812828064 0.45960455269964
4.62460327148438 0.459620847874672
4.62672996520996 0.459934242929428
4.62916135787964 0.459947139976303
4.63200569152832 0.460259584472579
4.63436245918274 0.46026920762541
4.63729929924011 0.460585566561818
4.6395378112793 0.460592038496105
4.6425256729126 0.460912357509887
4.64550185203552 0.460915676501261
4.64778184890747 0.461239046041666
4.65090370178223 0.461239833868332
4.65232682228088 0.461239833868332
4.65242052078247 0.461239833868332
4.65373229980469 0.461565577528717
4.65604043006897 0.461563807150947
4.65816378593445 0.461890852994788
4.66067624092102 0.461886520413647
4.66358613967896 0.462211745581034
4.66581726074219 0.462204274835303
4.66878390312195 0.462528025207535
4.67114734649658 0.462518006223303
4.67402386665344 0.462840800895589
4.67657494544983 0.462827868159512
4.67928457260132 0.463143696168547
4.68182563781738 0.463128282951093
4.68479156494141 0.463438491773633
4.68773674964905 0.463420249547028
4.69012975692749 0.463722349625585
4.69234013557434 0.463701536422041
4.69522714614868 0.463996873503078
4.69744062423706 0.463973410125458
4.70077776908875 0.464259965105587
4.70208120346069 0.464259965105587
4.70217943191528 0.464259965105587
4.71762561798096 0.464538991704901
4.71846723556519 0.464512908890688
4.71856331825256 0.464784788053277
4.71864128112793 0.464756365663447
4.71873593330383 0.465022142217045
4.7187807559967 0.464991193036678
4.71889638900757 0.464957526390883
4.72138428688049 0.465216262084533
4.72429013252258 0.465180288553961
4.72784638404846 0.465435723320507
4.73110270500183 0.465397085607659
4.73356056213379 0.465647675513084
4.7344331741333 0.465607365588663
4.73720598220825 0.465859642061747
4.73977279663086 0.465817503173467
4.74244427680969 0.466069679481774
4.74562644958496 0.466025068134592
4.74772000312805 0.466278149480048
4.7507312297821 0.466231694182671
4.7525520324707 0.466231694182671
4.75265979766846 0.466231694182671
4.75299119949341 0.466485434946084
4.75555777549744 0.466437573415086
4.75828862190247 0.466690376926795
4.76092910766602 0.466641673527199
4.76356768608093 0.466894512815043
4.76621532440186 0.466844032893902
4.76879048347473 0.467095424089253
4.77114462852478 0.467042989192883
4.77492475509644 0.467294401335037
4.77697324752808 0.467241200152063
4.77935314178467 0.467489970863142
4.78171610832214 0.467435732930295
4.78468322753906 0.467680747157523
4.7870786190033 0.467626170787107
4.79017543792725 0.467867549419312
4.7923104763031 0.467811916867239
4.79562854766846 0.468046940881953
4.79751062393188 0.46799122675972
4.80136036872864 0.468225612751157
4.80221676826477 0.468225612751157
4.80230641365051 0.468225612751157
4.80273532867432 0.46816963356452
4.80579447746277 0.468398617701643
4.80891919136047 0.468343424465351
4.81113076210022 0.468570921967282
4.81334948539734 0.468516439505845
4.81610465049744 0.46874235429634
4.81843447685242 0.468689142080231
4.82131505012512 0.46891464749365
4.82378625869751 0.468863443636874
4.82689881324768 0.469092064484489
4.83004117012024 0.4690442896138
4.83210945129395 0.469276953743567
4.83454442024231 0.469232002439716
4.83723855018616 0.469469647349303
4.83959770202637 0.469429777218723
4.84260034561157 0.469674431598714
4.84489417076111 0.469638383143331
4.84778666496277 0.469885373046475
4.85134792327881 0.469855569825192
4.8521101474762 0.469855569825192
4.85221600532532 0.469855569825192
4.85384249687195 0.470108202613366
4.85540580749512 0.470084023966239
4.85824680328369 0.470337999335893
4.8606333732605 0.470320329809352
4.86352396011353 0.470577539779432
4.86589908599854 0.470565629116288
4.86885786056519 0.470827071038136
4.87111306190491 0.47082127431101
4.87401962280273 0.471082620095266
4.87643504142761 0.471083506067286
4.87969255447388 0.471344545130338
4.88182759284973 0.471351587268259
4.88481116294861 0.471610504062987
4.88700389862061 0.471622565432839
4.88993334770203 0.471880754418239
4.89239645004272 0.471897740212388
4.89510774612427 0.472157916690942
4.8975396156311 0.472179292879446
4.90054988861084 0.472439804586154
4.90239763259888 0.472439804586154
4.90249514579773 0.472439804586154
4.90354657173157 0.4724657694223
4.90575504302979 0.472724962727071
4.9080798625946 0.472753856073925
4.91148519515991 0.473011839971353
4.91330742835999 0.47304332761594
4.91610980033875 0.47330615844077
4.91854000091553 0.473339517357928
4.92135453224182 0.473606901234052
4.92381048202515 0.473641850642954
4.92673969268799 0.473910709698572
4.92920064926147 0.473946439524694
4.9321813583374 0.474223872408259
4.93472170829773 0.474261386624915
4.93722200393677 0.474543416375855
4.93993163108826 0.474580313271455
4.94287776947021 0.47486837284978
4.94637250900269 0.474905776130498
4.94804883003235 0.475199313883872
4.95016384124756 0.475236367934835
4.95214581489563 0.475236367934835
4.95226192474365 0.475236367934835
4.95320081710815 0.475536043542131
4.95567607879639 0.475573280348348
4.95824837684631 0.475878324300699
4.96080565452576 0.475915378585023
4.96422791481018 0.476222835720377
4.96610927581787 0.476259772896112
4.96882605552673 0.476573055562653
4.97147655487061 0.476609819396039
4.97407078742981 0.476926688858775
4.97659683227539 0.476963855659242
4.97931337356567 0.477282649563266
4.98180913925171 0.477320490476183
4.98473024368286 0.477642329647392
4.98711514472961 0.477680464468669
4.99018692970276 0.478003354883971
4.99256634712219 0.478043058291338
4.99540710449219 0.478368123474861
4.99762225151062 0.478408119906219
5.00048470497131 0.478732712121377
5.00284862518311 0.478774573623682
5.00631260871887 0.479098489901017
5.00818037986755 0.479140974877711
5.00841879844666 0.479140974877711
5.00856399536133 0.479140974877711
5.01121091842651 0.479463251195839
5.0134060382843 0.47950619090224
5.01639103889465 0.479835206901769
5.0186014175415 0.479879909191755
5.02155709266663 0.480210777283806
5.0238835811615 0.48025674004019
5.02685046195984 0.480590742518141
5.02930188179016 0.480637808678094
5.032146692276 0.480975586652532
5.03456950187683 0.481023662022669
5.03731417655945 0.481368809414066
5.04001355171204 0.481418180057966
5.04261183738708 0.481765350611792
5.04539084434509 0.481816128700874
5.04788327217102 0.482170114644549
5.05031824111938 0.48222284962638
5.05323791503906 0.482582379061109
5.05577874183655 0.482636799457769
5.05692434310913 0.482636799457769
5.05703067779541 0.482636799457769
5.05833983421326 0.482997401395518
5.060715675354 0.483053032177948
5.06383061408997 0.483418010554457
5.06589984893799 0.4834750633901
5.06879115104675 0.483842494278509
5.07200217247009 0.483902098424051
5.07401776313782 0.484272099808196
5.07643175125122 0.484334216910564
5.07933688163757 0.484703193603707
5.08177256584167 0.484767812946165
5.08556532859802 0.485134703231744
5.08711719512939 0.485201511607873
5.09012675285339 0.48556557965247
5.09234046936035 0.485634524013574
5.09521436691284 0.485995992465369
5.09747076034546 0.486067120839026
5.09958052635193 0.486067120839026
5.0996458530426 0.486067120839026
5.10058569908142 0.486426801630682
5.1027135848999 0.486499380261947
5.1061007976532 0.486856795680443
5.10793089866638 0.486930603273192
5.11094999313354 0.487287145732119
5.11333656311035 0.48736154437425
5.11607933044434 0.487719202077697
5.11857295036316 0.487794506895409
5.1213846206665 0.48815659976664
5.12378621101379 0.488232664344664
5.12674236297607 0.488593942593704
5.12922930717468 0.488668291803087
5.13193941116333 0.489032507433379
5.134361743927 0.489106401972674
5.13715887069702 0.489474308476501
5.13957667350769 0.489546668918405
5.1424298286438 0.489918067965263
5.14516115188599 0.489988663335675
5.14776468276978 0.490363304512175
5.15007448196411 0.490363304512175
5.15015435218811 0.490431902841646
5.1501932144165 0.490431902841646
5.15302276611328 0.490808813431343
5.15567255020142 0.490874715464675
5.15816593170166 0.491253268693013
5.16068863868713 0.491317478195357
5.16481065750122 0.491696536426087
5.16584634780884 0.491758634303587
5.16888976097107 0.492136213924662
5.17125654220581 0.492196199809331
5.17419505119324 0.492568658484386
5.17645978927612 0.492627470906692
5.1793212890625 0.492996199004956
5.18170976638794 0.493052213676572
5.18456816673279 0.493416618564952
5.18706774711609 0.493471368425419
5.19031381607056 0.49382947631409
5.19230794906616 0.493882420124431
5.1952657699585 0.494233513230877
5.19754862785339 0.494285104755693
5.20039463043213 0.494285104755693
5.20052790641785 0.494629879382143
5.2005877494812 0.494629879382143
5.20274329185486 0.494680455530944
5.20615839958191 0.495019639932852
5.20800828933716 0.49506903553004
5.2109317779541 0.49540270472223
5.21327495574951 0.49545021377265
5.21607637405396 0.495779869218926
5.21852254867554 0.495826187166964
5.22148251533508 0.49615191299381
5.22387480735779 0.496195725968063
5.2267599105835 0.496518493150414
5.22918629646301 0.496560372803353
5.23201894760132 0.496882275763587
5.23442935943604 0.49692139004296
5.23719191551208 0.497243129957926
5.2400004863739 0.497280335521924
5.24259662628174 0.497602381416328
5.24511003494263 0.497635899006086
5.24779510498047 0.497957545108841
5.25102615356445 0.497987464725218
5.2513484954834 0.497987464725218
5.25141429901123 0.497987464725218
5.25315928459167 0.498309569534242
5.25541234016418 0.498334762901767
5.25828576087952 0.498653237979213
5.26091861724854 0.498674066648029
5.26371145248413 0.498990083633331
5.26585078239441 0.499005806163256
5.26874947547913 0.499319851504312
5.27129101753235 0.499329406951074
5.27410936355591 0.49964006911127
5.27645492553711 0.499643695510267
5.27954602241516 0.499952369634208
5.28215575218201 0.499949861458137
5.2847912311554 0.50025277908552
5.28708720207214 0.500243523104092
5.29007625579834 0.500540566708273
5.29231405258179 0.500524646500237
5.29538655281067 0.500816555594838
5.29749035835266 0.500794016221479
5.30029392242432 0.501086043163059
5.30202436447144 0.501086043163059
5.30213403701782 0.501086043163059
5.30285453796387 0.501057060345302
5.30553078651428 0.501344592315119
5.30801224708557 0.501310309670864
5.31160426139832 0.501593071390968
5.31329536437988 0.50155256638521
5.31614637374878 0.501836908190771
5.31850695610046 0.501791907511539
5.32138180732727 0.502077764292952
5.32381892204285 0.502028868282373
5.32716846466064 0.502315272665903
5.3291609287262 0.502262056394715
5.33203411102295 0.502551089047567
5.33456254005432 0.502494129658662
5.33716082572937 0.502785975706603
5.33976936340332 0.502726072019419
5.34245920181274 0.503019798606621
5.34504652023315 0.502955989792696
5.34778094291687 0.503251708686226
5.35018491744995 0.50318422472718
5.35202121734619 0.50318422472718
5.35213589668274 0.50318422472718
5.35383462905884 0.503478842419546
5.35538196563721 0.503408945588346
5.35855078697205 0.503703925236482
5.36119675636292 0.503628722421836
5.36358022689819 0.503923135838021
5.36628794670105 0.503845220502675
5.36880135536194 0.504140395183425
5.37108278274536 0.50405597408808
5.37400770187378 0.50434819166366
5.37641501426697 0.504258217287012
5.37921166419983 0.504547631285974
5.38169980049133 0.504451730361984
5.38466286659241 0.504739047832588
5.38714480400085 0.504636972072344
5.38989233970642 0.504922445127663
5.39312863349915 0.504812932800924
5.3953423500061 0.505097347203379
5.39742636680603 0.504981696350801
5.40056324005127 0.505265762676341
5.40202736854553 0.505265762676341
5.40210175514221 0.505265762676341
5.40269732475281 0.505142931503062
5.40561842918396 0.505427875833863
5.40805697441101 0.505298729691336
5.41098141670227 0.505583422143488
5.41320896148682 0.505450028770435
5.416175365448 0.5057412092614
5.41840291023254 0.505601285626221
5.4213593006134 0.50589886996266
5.42398715019226 0.505754561175769
5.42668056488037 0.506053969308423
5.42913007736206 0.5059055310956
5.43199777603149 0.506210357259899
5.43432593345642 0.506058572071851
5.43726372718811 0.506369624184721
5.43960022926331 0.506216207573742
5.44386529922485 0.506532221618788
5.44530391693115 0.506377589655512
5.44771361351013 0.506698479510558
5.4502637386322 0.506542738254058
5.45255041122437 0.506542738254058
5.45265674591064 0.506542738254058
5.4532778263092 0.506868094314706
5.45534896850586 0.506713500145087
5.45822405815125 0.507038692370429
5.46075439453125 0.506886274625229
5.46524095535278 0.507214831462438
5.46593737602234 0.507064501482425
5.46879959106445 0.507392075423041
5.47154378890991 0.507247899922139
5.47404050827026 0.507574898581272
5.47642421722412 0.507435645635719
5.47929525375366 0.507761146217728
5.4816951751709 0.507630484155607
5.48473191261292 0.507954049635214
5.48708128929138 0.507832129719231
5.49004149436951 0.508153655989047
5.49231600761414 0.508042477954337
5.49522495269775 0.508362390457094
5.49747085571289 0.508262575468818
5.50044894218445 0.508581897916102
5.50246143341064 0.508581897916102
5.50256609916687 0.508581897916102
5.50267195701599 0.508496148860514
5.50638294219971 0.508815887257497
5.50811457633972 0.508742057833883
5.51116800308228 0.50906310917378
5.51334714889526 0.509002678989347
5.51616334915161 0.509325861360953
5.51847290992737 0.509278379745775
5.52138543128967 0.509605078564365
5.52434968948364 0.509567931468183
5.52671718597412 0.50989912000042
5.52918434143066 0.509872952009156
5.53205680847168 0.510209303231777
5.5343964099884 0.510192291520083
5.53733062744141 0.510533342364721
5.53976845741272 0.510523652681904
5.54261326789856 0.510869940940043
5.54598069190979 0.510865421993161
5.54789090156555 0.511216355805664
5.55068731307983 0.511215358796126
5.55303406715393 0.511570805088994
5.55554270744324 0.511571814261601
5.55776238441467 0.511571814261601
5.55796456336975 0.511571814261601
5.55885434150696 0.511929898288563
5.56069946289062 0.51193197827536
5.56365180015564 0.512288710587819
5.56592750549316 0.512290386713331
5.56883430480957 0.512650031803081
5.57131195068359 0.512650156766212
5.57579183578491 0.513008197601543
5.57651996612549 0.513006406866039
5.57933115959167 0.513362286928232
5.58195900917053 0.513357968507563
5.58504104614258 0.513711087237524
5.58710479736328 0.513704934015313
5.59016275405884 0.514055021361661
5.59242415428162 0.514046614362203
5.59518957138062 0.514393872992866
5.59760928153992 0.514383716924851
5.60059404373169 0.514727582855302
5.60274195671082 0.514715495113416
5.60680437088013 0.515058575300577
5.60694003105164 0.515058575300577
5.60701274871826 0.515058575300577
5.60884380340576 0.515045100953835
5.61116886138916 0.515387124417004
5.61328935623169 0.515372232466682
5.61611175537109 0.515714165939788
5.61844778060913 0.515699775401645
5.62136030197144 0.51604291363331
5.62492775917053 0.516028587753739
5.62662577629089 0.51637490827313
5.6291196346283 0.51636021881931
5.63196516036987 0.516709756655718
5.63440895080566 0.516696264690568
5.63720679283142 0.517049796713791
5.63958930969238 0.517037723154847
5.64247131347656 0.517395141559213
5.64552974700928 0.517384804078487
5.64857172966003 0.517746132823994
5.64994382858276 0.517746132823994
5.65000629425049 0.517746132823994
5.65170741081238 0.517738169223214
5.65297341346741 0.518098685671924
5.6552996635437 0.518093242161461
5.65823721885681 0.518454649717378
5.6609468460083 0.518451495171713
5.66355586051941 0.518811754875392
5.66594839096069 0.518811090090727
5.66882991790771 0.519169833272273
5.6716103553772 0.519171569855748
5.67409300804138 0.519529555057849
5.67648768424988 0.519534531361416
5.67942667007446 0.519887176542469
5.68174624443054 0.519894361129814
5.6850323677063 0.520242640569811
5.68697547912598 0.520252685919332
5.69021201133728 0.520594909958618
5.69235515594482 0.520607179005548
5.69532656669617 0.520945121999928
5.69747686386108 0.520959482862353
5.69993925094604 0.520959482862353
5.70000147819519 0.520959482862353
5.7009744644165 0.521294201069315
5.70268893241882 0.521310742998162
5.70564246177673 0.521643725405806
5.70794248580933 0.521661520972109
5.71082329750061 0.521993616007989
5.71322202682495 0.522012919533525
5.71607255935669 0.522344084168031
5.71850800514221 0.522364455144876
5.72134685516357 0.522698214030014
5.72386169433594 0.522719173157182
5.72738456726074 0.523055013740096
5.72913265228271 0.523076225495533
5.73200416564941 0.523414142434371
5.73437094688416 0.523435637892071
5.73720097541809 0.523776670858513
5.73961448669434 0.523798619086282
5.74264049530029 0.524141463991298
5.74522495269775 0.524162868973814
5.74777722358704 0.524507350739136
5.75082969665527 0.524507350739136
5.75090146064758 0.524507350739136
5.75099325180054 0.524528282009761
5.75298380851746 0.52487354470645
5.75539541244507 0.524893931204463
5.75821495056152 0.525235832099357
5.76066088676453 0.525255290090891
5.76367235183716 0.5255981318392
5.76603198051453 0.525616827787953
5.76873397827148 0.525955407425772
5.77142214775085 0.525974321337827
5.77403569221497 0.526308501049175
5.77651810646057 0.526327179195161
5.77936410903931 0.526656153037676
5.78178262710571 0.526674130067537
5.78474998474121 0.526998494969831
5.78703784942627 0.527015751963172
5.78998589515686 0.527334844462014
5.8071928024292 0.52764852279061
5.80811786651611 0.52764852279061
5.80824589729309 0.527666741364502
5.80835866928101 0.527666741364502
5.80849957466125 0.527976632468394
5.80862307548523 0.527994985684671
5.808758020401 0.528301317251047
5.8088755607605 0.528319720127627
5.80900835990906 0.528338657145495
5.8111686706543 0.528643758522411
5.81346011161804 0.528663379546745
5.81618690490723 0.528967193853255
5.81855726242065 0.528987274430492
5.82230544090271 0.529288116370317
5.82397484779358 0.529308560764977
5.8267560005188 0.529613387545315
5.82916283607483 0.529634207250881
5.83196640014648 0.529940116992289
5.83458733558655 0.529961808790032
5.83712100982666 0.530270959575358
5.83955502510071 0.530293432062672
5.84255647659302 0.530605205979218
5.84492063522339 0.530628551896698
5.84776306152344 0.530942810287126
5.85017657279968 0.530966707883697
5.85411715507507 0.531280763495913
5.85544586181641 0.531305460250282
5.85600161552429 0.531305460250282
5.85617923736572 0.531305460250282
5.85831356048584 0.531621551212681
5.86128044128418 0.531648628037146
5.86361813545227 0.531965408373179
5.86773157119751 0.531994084384916
5.86886167526245 0.532312910447067
5.87121558189392 0.532344471153412
5.87406897544861 0.532663135596178
5.87641716003418 0.532697252409369
5.87931966781616 0.533014726681191
5.88168334960938 0.533051319081001
5.88461852073669 0.533368013558648
5.88698816299438 0.533408105316504
5.89101576805115 0.533725569961301
5.89227056503296 0.533769189983199
5.89511466026306 0.534085478993627
5.89747023582458 0.534132579608187
5.90042543411255 0.534449784944165
5.90273380279541 0.534500151670055
5.90289759635925 0.534500151670055
5.90295934677124 0.534500151670055
5.90568804740906 0.534818900419489
5.90799164772034 0.53487272142053
5.91092252731323 0.535194749531807
5.91325235366821 0.535251274057803
5.91613721847534 0.535575371976929
5.91849994659424 0.535632895317706
5.92138314247131 0.53596190737679
5.92376136779785 0.536020661162634
5.92778897285461 0.536351996373024
5.92912793159485 0.536411556713193
5.93198275566101 0.536748597295995
5.93436646461487 0.536807929639457
5.93716931343079 0.537143689021609
5.9395706653595 0.537201978158727
5.94264507293701 0.537541339997184
5.94522047042847 0.537598617911847
5.94781494140625 0.537938867387132
5.95022249221802 0.537994215378016
5.95317435264587 0.538335924305779
5.95619416236877 0.538389486073716
5.95705461502075 0.538389486073716
5.95718336105347 0.538389486073716
5.9583580493927 0.538726621865883
5.96089315414429 0.538778467087646
5.96477007865906 0.539115238626955
5.96588397026062 0.539165613307869
5.96877670288086 0.53949730679612
5.97113394737244 0.539545398294582
5.97400569915771 0.539872285461512
5.97642254829407 0.539919299901009
5.97929716110229 0.540241554750581
5.98177623748779 0.540288076144262
5.98516702651978 0.540604628575581
5.98705744743347 0.540651237128741
5.99024677276611 0.540964424400472
5.99219918251038 0.541011395865115
5.99557852745056 0.541320470477208
5.9974639415741 0.541367942470159
6.00078296661377 0.541673349492859
6.00266075134277 0.541721569990651
6.00578570365906 0.542026404246843
6.00749921798706 0.542026404246843
6.00765037536621 0.542026404246843
6.00810360908508 0.542074522149903
6.0110342502594 0.542379715590458
6.01354289054871 0.542428142731451
6.01607847213745 0.542733814809707
6.01856136322021 0.542782336999733
6.02136492729187 0.543090232190201
6.02379536628723 0.543139174281338
6.02668356895447 0.543450266166702
6.029128074646 0.543499728284783
6.03188967704773 0.543813458917793
6.03432178497314 0.543862093572488
6.03704571723938 0.544182009005995
6.03960800170898 0.544230062619361
6.04246687889099 0.544553108265711
6.04487919807434 0.544600767451501
6.04773545265198 0.544927382190317
6.05026125907898 0.54497463102218
6.05044364929199 0.54497463102218
6.05049633979797 0.54497463102218
6.05292201042175 0.54530204123386
6.05542349815369 0.545348619899663
6.05828976631165 0.545674541258255
6.06105256080627 0.545721303440709
6.06394290924072 0.546045627490778
6.06590533256531 0.546091890332359
6.06878614425659 0.54641695214652
6.07154083251953 0.546463827808765
6.07505941390991 0.546784513454923
6.07643532752991 0.546832253039703
6.07933688163757 0.547148658125178
6.08172821998596 0.547197585390443
6.08575105667114 0.547509332850328
6.08697509765625 0.547559050928706
6.090172290802 0.54786534651486
6.09222960472107 0.547916186414327
6.09540247917175 0.548217339793036
6.09756994247437 0.548269894321858
6.10013866424561 0.548269894321858
6.10020017623901 0.548269894321858
6.10028839111328 0.548570173073569
6.10270524024963 0.548624074988584
6.10626602172852 0.548919999708473
6.10795092582703 0.548974987964354
6.11128234863281 0.549269674456491
6.11325573921204 0.549325364547397
6.1161036491394 0.549619966449995
6.11851239204407 0.549677180714685
6.12136292457581 0.549972530386506
6.12386679649353 0.550030647558676
6.12832355499268 0.550328381799853
6.12910795211792 0.550387591778921
6.13200736045837 0.55068687011259
6.13435530662537 0.550747294898335
6.13763451576233 0.551049301225576
6.13962507247925 0.551110628264245
6.1425096988678 0.551414378498848
6.14603185653687 0.551477346211081
6.1477427482605 0.551782294123019
6.15027523040771 0.551846953248056
6.15061521530151 0.551846953248056
6.1506929397583 0.551846953248056
6.1530818939209 0.552152758724985
6.15534949302673 0.552219327240528
6.158207654953 0.552525011191211
6.16075372695923 0.552594319994073
6.16354036331177 0.552896506066824
6.16588950157166 0.552967410636706
6.16878533363342 0.55326973278172
6.17169046401978 0.553345224128002
6.17419958114624 0.553644279464898
6.17655754089355 0.553724246903219
6.17934226989746 0.554019816099996
6.18175148963928 0.55410407393081
6.18506407737732 0.554396043509068
6.18704175949097 0.554484926163528
6.19014477729797 0.554773145046188
6.19241690635681 0.554866959849223
6.19524335861206 0.555152552406259
6.19746065139771 0.555252285395358
6.20037937164307 0.555539559747919
6.20210933685303 0.555539559747919
6.20221996307373 0.555539559747919
6.20283150672913 0.555645150277066
6.20569133758545 0.555931783038314
6.20968747138977 0.556043036851395
6.21115827560425 0.556325219172431
6.21343684196472 0.556440435245176
6.21612334251404 0.556726743939806
6.21845960617065 0.556847410217773
6.22148656845093 0.557135779625565
6.22438549995422 0.557261924023354
6.226802110672 0.557552785157272
6.22907662391663 0.557683218353613
6.23204874992371 0.557977568738309
6.23438453674316 0.558112050630314
6.23749399185181 0.55841014254091
6.23960566520691 0.558548623352118
6.24252700805664 0.55884998783501
6.24545192718506 0.55899216218724
6.24775195121765 0.559296366032339
6.2502224445343 0.559442601994942
6.25281429290771 0.559442601994942
6.25292325019836 0.559442601994942
6.25302505493164 0.559749060924496
6.25536823272705 0.559899639579967
6.25818490982056 0.56020811499715
6.26069235801697 0.560363054749598
6.26408958435059 0.560669491581525
6.26601982116699 0.560829820195395
6.26880097389221 0.561135225568677
6.27116227149963 0.561301149123764
6.27402567863464 0.561607807989222
6.2772204875946 0.561781067051787
6.27926683425903 0.562085467205965
6.28175234794617 0.562264002292211
6.28485822677612 0.5625658354602
6.28711605072021 0.56275168785193
6.28998374938965 0.563050851682771
6.29250741004944 0.563244196246257
6.29515528678894 0.563541835332368
6.29742693901062 0.563742548554262
6.30051136016846 0.564038379975379
6.30190300941467 0.564038379975379
6.30198836326599 0.564038379975379
6.30307602882385 0.564246282353366
6.30625081062317 0.564540284520917
6.30826616287231 0.56475202566651
6.3109917640686 0.565043188072497
6.31331276893616 0.565259704754214
6.3164005279541 0.565552726023668
6.31839680671692 0.565773728685695
6.32130789756775 0.566070976565523
6.3238091468811 0.566296888331584
6.32682180404663 0.566596068176672
6.32939147949219 0.566824499396171
6.33203506469727 0.567126566242894
6.33441257476807 0.567356902865744
6.33716249465942 0.567663090866269
6.33980822563171 0.567895499310779
6.3425395488739 0.568205671575915
6.34505176544189 0.568440058198453
6.34790730476379 0.568755437183952
6.35055017471313 0.568992400109187
6.35201287269592 0.568992400109187
6.35212635993958 0.568992400109187
6.35303926467896 0.56931256458882
6.35528373718262 0.569553080649504
6.35820627212524 0.569873564444764
6.36076617240906 0.57011793510253
6.36354207992554 0.570440939493419
6.36626958847046 0.570686751346015
6.36873149871826 0.571010961277824
6.3711040019989 0.571264711079223
6.3739857673645 0.571592146662193
6.37644815444946 0.571851942483421
6.37924242019653 0.572178729041936
6.38172936439514 0.572445341803062
6.38466262817383 0.572770208613557
6.38698172569275 0.573044045892812
6.38992714881897 0.573367643443203
6.39233255386353 0.573648633521567
6.39513254165649 0.573970906360238
6.39753532409668 0.574259321088364
6.40034174919128 0.574580460961188
6.40241360664368 0.574580460961188
6.40248775482178 0.574580460961188
6.40271425247192 0.574876008832307
6.40646934509277 0.575197002169444
6.40794205665588 0.575499692393372
6.41128587722778 0.575821720742029
6.4133152961731 0.576127349854277
6.41605687141418 0.576451568828499
6.41841959953308 0.576763835466517
6.42145490646362 0.577090458166403
6.423752784729 0.577405923844773
6.42687439918518 0.577736214458397
6.42907667160034 0.578054035354528
6.43211102485657 0.578388414182978
6.4347677230835 0.57870800927522
6.43717074394226 0.579046542938215
6.4400110244751 0.579367312051867
6.44244694709778 0.579709969852436
6.44497919082642 0.58003160043227
6.44773507118225 0.580377913904701
6.45027852058411 0.580700217801182
6.45189428329468 0.580700217801182
6.45201086997986 0.580700217801182
6.45360374450684 0.581049963350323
6.45536756515503 0.581372984481248
6.45823168754578 0.581721038665482
6.46073055267334 0.582045734995908
6.46409177780151 0.582394502792019
6.4679217338562 0.582717264032359
6.46872496604919 0.58306776248244
6.47113347053528 0.583396164044849
6.47398781776428 0.583743863652006
6.47671580314636 0.584078314595629
6.47975730895996 0.584423034675777
6.48174262046814 0.584758729714461
6.48465394973755 0.585099958150739
6.48715400695801 0.585440567258932
6.48989129066467 0.585778270503803
6.49229717254639 0.586123999683163
6.4953773021698 0.586458748824888
6.49744057655334 0.58680957374193
6.50045132637024 0.587145614272216
6.50265884399414 0.587145614272216
6.50276589393616 0.587502107985721
6.50283074378967 0.587502107985721
6.50584745407104 0.587834510274336
6.50796055793762 0.588191325029185
6.51127076148987 0.588524360102341
6.51331686973572 0.588883780107706
6.51609635353088 0.589217960448541
6.51851868629456 0.589579031756689
6.52130961418152 0.589915415771848
6.52382254600525 0.590279852748598
6.52726030349731 0.590619432558548
6.5291223526001 0.590982377182408
6.53204798698425 0.591325824388607
6.53436994552612 0.591687174428644
6.53724002838135 0.59203401082377
6.53985404968262 0.592393215758003
6.54246878623962 0.592743303746569
6.54523015022278 0.593100502961256
6.54776191711426 0.593453315442505
6.55158805847168 0.593808925910505
6.55252289772034 0.593808925910505
6.55263257026672 0.593808925910505
6.55303621292114 0.594163677288963
6.55560040473938 0.594518082519687
6.55819177627563 0.594874177739624
6.56080365180969 0.595228013027549
6.56391572952271 0.595580860691245
6.56585383415222 0.595931276354761
6.57018542289734 0.596284804609779
6.5711362361908 0.596638295882784
6.57420516014099 0.596988671782832
6.57676696777344 0.597346265462428
6.57921648025513 0.597692536885366
6.58174276351929 0.598048496399991
6.5847749710083 0.598390831364528
6.58708310127258 0.598748757205454
6.59000897407532 0.59908625952549
6.59243011474609 0.599446423727277
6.59542036056519 0.599779530585781
6.597651720047 0.600141826056364
6.60065793991089 0.600470639458183
6.60286855697632 0.600834382486225
6.60582423210144 0.601159375068855
6.60802674293518 0.601519986202429
6.60822868347168 0.601519986202429
6.60833477973938 0.601519986202429
6.61097621917725 0.601839053603653
6.61332988739014 0.602198513063157
6.61623001098633 0.6025189913993
6.61857128143311 0.602878600689104
6.62139248847961 0.603197189395211
6.62388610839844 0.603552777805119
6.6267945766449 0.603871122543694
6.62915945053101 0.60422207324576
6.63200116157532 0.604540873824597
6.63440155982971 0.604886564304391
6.6372606754303 0.605206704138389
6.63970828056335 0.605546994320455
6.64255714416504 0.605868453149313
6.64495635032654 0.606202641351888
6.64783501625061 0.606526211358289
6.6515052318573 0.606855073976747
6.6530773639679 0.607180175983867
6.65550303459167 0.607503815346712
6.65790867805481 0.607503815346712
6.6581027507782 0.607503815346712
6.65874409675598 0.607826684810511
6.66130375862122 0.608146092350552
6.66370344161987 0.608468096636682
6.66581296920776 0.608784591189699
6.66873526573181 0.609104819494823
6.67228960990906 0.609419340754604
6.67400193214417 0.609739672992265
6.67634987831116 0.610055677395299
6.6792619228363 0.610371712162608
6.68158650398254 0.610683615476405
6.68452501296997 0.610994560310861
6.68691778182983 0.61130662347088
6.69007706642151 0.611612992824521
6.69234323501587 0.611924925503158
6.69530344009399 0.612226325454377
6.69748497009277 0.612538328152663
6.70046377182007 0.612835961053317
6.70076441764832 0.612835961053317
6.70084929466248 0.612835961053317
6.70270252227783 0.613147866511064
6.70724654197693 0.613441683282987
6.70803070068359 0.613749704541302
6.71103835105896 0.614041086033252
6.71325469017029 0.614346767886738
6.71612238883972 0.614636616392429
6.71848297119141 0.614941442250089
6.72170686721802 0.615230767048029
6.72381091117859 0.615530924548192
6.72727179527283 0.615820845614488
6.72919392585754 0.6161164870983
6.73202133178711 0.616407418653323
6.73439598083496 0.616698026628039
6.73765134811401 0.616990706476593
6.73959136009216 0.617276427785122
6.7424795627594 0.617570860626266
6.74491763114929 0.617852600024597
6.74774074554443 0.618148763796793
6.75012707710266 0.618426940545447
6.75104737281799 0.618426940545447
6.75112628936768 0.618426940545447
6.7530152797699 0.618724945749264
6.75535130500793 0.619001201986345
6.75817394256592 0.619296897792773
6.76066017150879 0.61956831131054
6.76386880874634 0.619863641932542
6.76588916778564 0.620133357096412
6.76873588562012 0.620429918756118
6.77155137062073 0.620701657175225
6.7751579284668 0.620995234472062
6.7767767906189 0.621268198706918
6.77928638458252 0.621559174176916
6.7818603515625 0.621833982075036
6.78462386131287 0.622121017270778
6.7869884967804 0.622398203933185
6.7900218963623 0.622682398822792
6.79224896430969 0.622962355877707
6.79514288902283 0.623243934020558
6.79745841026306 0.623527878171358
6.80038976669312 0.623810293672703
6.80061221122742 0.623810293672703
6.80067372322083 0.623810293672703
6.80267453193665 0.624098403542666
6.805743932724 0.624377290046594
6.8079948425293 0.624668739478388
6.81086850166321 0.624947237606364
6.81325578689575 0.625238752224061
6.81608104705811 0.625518095823508
6.81855249404907 0.625814796139817
6.82137036323547 0.626095317261692
6.82380366325378 0.626392654900399
6.82670998573303 0.626675379124971
6.82911729812622 0.626972924855687
6.83194732666016 0.6272578508687
6.83494734764099 0.627555104599142
6.83715891838074 0.627841885746713
6.83976125717163 0.628138049911512
6.84248423576355 0.628426897552358
6.84520053863525 0.628721465745468
6.84772729873657 0.629010936337038
6.85021877288818 0.629304016267533
6.85139846801758 0.629304016267533
6.85151505470276 0.629304016267533
6.85319566726685 0.629593735396485
6.85568475723267 0.629885814942888
6.8583779335022 0.630171825955352
6.86065435409546 0.630463754128863
6.86401319503784 0.630748284607311
6.86587262153625 0.631041586117087
6.86878728866577 0.631322650890508
6.87131714820862 0.631620149046983
6.87398648262024 0.63189605218838
6.87815809249878 0.632196951209177
6.8793637752533 0.63246822880533
6.88171577453613 0.632771529560105
6.88462543487549 0.633037595369316
6.88807892799377 0.633346055380617
6.90430092811584 0.633603897487183
6.90524291992188 0.633919514635852
6.90537452697754 0.63417291344275
6.90547347068787 0.634494799520019
6.90558052062988 0.634743799468724
6.90567636489868 0.635072062906307
6.90578317642212 0.635315781061413
6.90807509422302 0.635645356474294
6.90886330604553 0.635645356474294
6.90900564193726 0.635645356474294
6.91108131408691 0.635881026046705
6.91332054138184 0.636212852787821
6.9163715839386 0.63645121996171
6.91851782798767 0.636785326062157
6.92160201072693 0.63702212122732
6.9245011806488 0.637357922979803
6.92693400382996 0.637594963818092
6.92914175987244 0.637928453807743
6.9321916103363 0.638167055988574
6.9343273639679 0.638498262262652
6.93715572357178 0.638738604642375
6.93960118293762 0.639067323903797
6.94251656532288 0.639311390344874
6.94510889053345 0.639637419477708
6.94780278205872 0.63988646945895
6.95036125183105 0.640210884416019
6.95303821563721 0.640464490476904
6.95537781715393 0.640787795228563
6.95700812339783 0.640787795228563
6.95715022087097 0.640787795228563
6.95834612846375 0.641043884430348
6.96077656745911 0.64136778013538
6.96503162384033 0.641628778825894
6.96614623069763 0.641954716581746
6.96888279914856 0.642222090373139
6.97159123420715 0.642551213181315
6.97509241104126 0.642822141252704
6.97651529312134 0.643154647648075
6.97963786125183 0.643431082875502
6.98171496391296 0.643768975971995
6.98503613471985 0.644048460675353
6.98743438720703 0.644391364595262
6.9901397228241 0.644673263275667
6.99228096008301 0.645021349928811
6.99524593353271 0.645307464705722
6.99744200706482 0.645661007172124
7.0012309551239 0.645953406587689
7.00219225883484 0.645953406587689
7.00226807594299 0.645953406587689
7.00267815589905 0.6463098769409
7.00593852996826 0.646605071229339
7.00852584838867 0.646965142601607
7.0115487575531 0.647265490847837
7.01332783699036 0.647623508119532
7.01607084274292 0.647931389318817
7.01839804649353 0.648291579722159
7.02128577232361 0.648608267567433
7.02385568618774 0.648966218213881
7.02822613716125 0.649290165105458
7.02916240692139 0.649644956523114
7.03196477890015 0.649975420174822
7.03433012962341 0.650326336862772
7.03716492652893 0.650666622358915
7.04032707214355 0.651013135425166
7.04242491722107 0.651360493539781
7.04534792900085 0.651702146322391
7.04768037796021 0.652057197707872
7.0491418838501 0.652057197707872
7.04918789863586 0.652057197707872
7.05071306228638 0.652394508798807
7.05293869972229 0.652756173655902
7.05549192428589 0.653089369915393
7.05819869041443 0.653456112563424
7.0608286857605 0.653786369030085
7.06349515914917 0.654153945869511
7.06596732139587 0.654478514917095
7.06892371177673 0.654850208386634
7.07116961479187 0.655175913452423
7.07406568527222 0.655546977288292
7.0764057636261 0.655871742041797
7.07926034927368 0.656240731062798
7.08264589309692 0.656562381598778
7.08520865440369 0.656928120925151
7.08702635765076 0.65725355449728
7.08988928794861 0.657616122922332
7.09228038787842 0.65794302461088
7.09536814689636 0.65830210736495
7.09739518165588 0.658630740585575
7.09997463226318 0.658630740585575
7.10003757476807 0.658630740585575
7.10097193717957 0.658986890434479
7.10267901420593 0.659317150045636
7.10558390617371 0.659670551293171
7.10797309875488 0.659999113808218
7.11089372634888 0.660350951338635
7.11329793930054 0.660680930499886
7.11606955528259 0.661033800579909
7.11844325065613 0.661363730052366
7.12143516540527 0.661718168843037
7.12395000457764 0.662051000340094
7.12684106826782 0.662407773528994
7.12957382202148 0.662738807269226
7.13212013244629 0.663099760333171
7.13462114334106 0.663429088283505
7.13740086555481 0.663792790387494
7.1397111415863 0.664119606904511
7.1427116394043 0.664490115339654
7.14590549468994 0.664815358155913
7.1478579044342 0.665188541166739
7.15083742141724 0.665511041952841
7.1530659198761 0.665888127769047
7.15559530258179 0.666209221807043
7.15697956085205 0.666209221807043
7.15716195106506 0.666209221807043
7.15830874443054 0.666589709816719
7.16128826141357 0.666909195317338
7.16436147689819 0.667286843739424
7.16649961471558 0.667601985624742
7.16883373260498 0.667978221956891
7.17119336128235 0.668295315687887
7.17409491539001 0.668671202398736
7.17650651931763 0.668991418810594
7.17932057380676 0.669361660878391
7.18173503875732 0.669678866986232
7.1857578754425 0.670042243449826
7.18772292137146 0.670361606037377
7.1902539730072 0.670717371604802
7.19228076934814 0.671041260282547
7.1950786113739 0.671389117488599
7.19747686386108 0.671711496041842
7.20043325424194 0.672051844289165
7.2027735710144 0.672376291536958
7.20611238479614 0.672708573774523
7.20701479911804 0.672708573774523
7.20718455314636 0.672708573774523
7.20802736282349 0.673035360999715
7.21092128753662 0.673360536453177
7.21424055099487 0.673686138944549
7.2161123752594 0.674005008610122
7.21845936775208 0.674333704550635
7.2213499546051 0.674646395589248
7.22380375862122 0.674972974513152
7.22667050361633 0.675280527108713
7.22908306121826 0.675605832782759
7.23199439048767 0.675908833242173
7.2343168258667 0.676230985424006
7.23706722259521 0.676531509003618
7.23954963684082 0.676851628732338
7.24252343177795 0.677149055024477
7.24546957015991 0.677465305861757
7.24777245521545 0.677760133589807
7.25060057640076 0.678073223290435
7.25278115272522 0.678073223290435
7.25285887718201 0.678073223290435
7.25291895866394 0.678365459572674
7.25542902946472 0.678675422108159
7.25817203521729 0.678964810468541
7.26173496246338 0.67927315844926
7.26352024078369 0.679557512739005
7.26626348495483 0.679860831908924
7.26877546310425 0.680139745234455
7.27166557312012 0.680444871092352
7.2740375995636 0.680721627350738
7.27681279182434 0.681029215794675
7.27931976318359 0.681300485699998
7.28172850608826 0.681606416487717
7.28474020957947 0.681872161573068
7.28786158561707 0.682176594770952
7.2902979850769 0.682437200936716
7.29232478141785 0.682746764526098
7.29526090621948 0.683002994336321
7.29741334915161 0.683314991358445
7.29909777641296 0.683314991358445
7.29917097091675 0.683314991358445
7.30029630661011 0.683567887163681
7.30272650718689 0.683883215633527
7.30621147155762 0.684132176646353
7.30803442001343 0.684446921442366
7.31084895133972 0.684693765143852
7.31328129768372 0.685009845029623
7.31634426116943 0.685254893734097
7.31846857070923 0.685571491432329
7.32171010971069 0.68581763477189
7.32480120658875 0.686137010910784
7.3270628452301 0.686383289451598
7.32918429374695 0.686701750236978
7.33195686340332 0.686950494044805
7.33435535430908 0.687267756397762
7.33714175224304 0.68751870501892
7.34123921394348 0.68783444756177
7.34261274337769 0.688087378199889
7.3450231552124 0.688402310987773
7.34776377677917 0.688656991086009
7.35009169578552 0.688656991086009
7.35015678405762 0.688656991086009
7.35108780860901 0.68897023190359
7.35297155380249 0.689225958635347
7.35538935661316 0.689539537580279
7.35833716392517 0.689793331976577
7.36095929145813 0.690103041042826
7.36352944374084 0.690355713621555
7.36599850654602 0.690668159851546
7.36883568763733 0.690918686547414
7.37143850326538 0.691231561533634
7.37436079978943 0.691480982277142
7.37702012062073 0.691797990388776
7.37929749488831 0.692043790528052
7.38172936439514 0.692359434025344
7.38527536392212 0.692601469536504
7.38698554039001 0.692920436996089
7.38991546630859 0.693158487772588
7.3922917842865 0.693479770167344
7.39515042304993 0.693717561074826
7.39745807647705 0.694044587414662
7.4002640247345 0.694280914072989
7.40157532691956 0.694280914072989
7.40168404579163 0.694280914072989
7.40282678604126 0.694607604518847
7.40613222122192 0.694841310929573
7.4084267616272 0.695167466616408
7.4109992980957 0.695398798089351
7.41324639320374 0.695726004520565
7.41605281829834 0.695958284674595
7.41842842102051 0.696288437527971
7.42143583297729 0.696524985868187
7.4238133430481 0.696853951210738
7.42700839042664 0.697094273976583
7.42904615402222 0.697421475021477
7.43188118934631 0.697664085080424
7.43459606170654 0.697989025635891
7.43723964691162 0.698236392770838
7.44005489349365 0.69855892365666
7.4425733089447 0.698809232360413
7.44500994682312 0.699130456033524
7.4477276802063 0.699383929605693
7.45033526420593 0.699702814088967
7.45282530784607 0.699702814088967
7.45292782783508 0.699702814088967
7.45422863960266 0.699959629981718
7.45543527603149 0.700278435236726
7.45821857452393 0.700537941884758
7.46134877204895 0.700856955862124
7.46364045143127 0.701116823041085
7.46587157249451 0.701436327370648
7.46871662139893 0.701699965538904
7.47099256515503 0.702023523915466
7.47398638725281 0.702288100743891
7.47683119773865 0.70261159301324
7.47920775413513 0.702877103387634
7.4816689491272 0.703204398647353
7.48468780517578 0.703469961178931
7.48742508888245 0.703800896936301
7.48996233940125 0.704066020011206
7.49292349815369 0.704396617312634
7.49558115005493 0.704660776565856
7.49746656417847 0.704995924662885
7.50034880638123 0.705258883823813
7.5026867389679 0.70559731887756
7.50336933135986 0.70559731887756
7.50356292724609 0.70559731887756
7.50623989105225 0.705857818750182
7.50915145874023 0.70619685500749
7.51120042800903 0.706458174864378
7.51331377029419 0.706794431566546
7.51610088348389 0.707058474946537
7.51845192909241 0.707396911000821
7.52140665054321 0.707663989443791
7.52383279800415 0.707999138026742
7.52712535858154 0.708267003025042
7.52915477752686 0.708599910531887
7.53194546699524 0.70886728430873
7.53439784049988 0.709197725784736
7.53719615936279 0.709468237981857
7.53975391387939 0.709795937354337
7.54247450828552 0.710069358451803
7.54529452323914 0.710394798061781
7.5477774143219 0.710671143248421
7.55025315284729 0.710994211892049
7.55291390419006 0.71127337534696
7.55304455757141 0.71127337534696
7.55311369895935 0.71127337534696
7.55535125732422 0.711595014692983
7.55825090408325 0.711873250603568
7.5610556602478 0.712190629018885
7.56532907485962 0.712469464386057
7.5659031867981 0.712788229853572
7.5687894821167 0.713067052597453
7.57135701179504 0.713386326180756
7.57404685020447 0.71366598978698
7.57645702362061 0.713986887208484
7.57930588722229 0.714263998571179
7.5816605091095 0.714586928131476
7.58517408370972 0.714861267999043
7.58702445030212 0.715185964840872
7.59036302566528 0.71545764856042
7.59241366386414 0.715786353248508
7.59557294845581 0.716055988086053
7.59761476516724 0.716387721850132
7.6006977558136 0.716655948567244
7.60281562805176 0.716993698071615
7.60434603691101 0.716993698071615
7.60445404052734 0.716993698071615
7.60584497451782 0.717261546550452
7.60799169540405 0.717599887270481
7.611008644104 0.717867886264591
7.61325883865356 0.718205171781111
7.61612462997437 0.718474668763964
7.61857414245605 0.718813858594742
7.62136936187744 0.719084663446592
7.6238214969635 0.719426505869222
7.62677788734436 0.719699853188008
7.62905478477478 0.720039700720083
7.63196897506714 0.720315528924796
7.6345272064209 0.72065314736406
7.63720798492432 0.720932334084944
7.6397442817688 0.721266332971181
7.64252376556396 0.721548338221351
7.64500761032104 0.721878588315518
7.64773344993591 0.722163538840405
7.65016317367554 0.722490129213223
7.65374636650085 0.722777538713003
7.65387749671936 0.722777538713003
7.6539478302002 0.722777538713003
7.65535998344421 0.723100392517588
7.65834522247314 0.723389513450345
7.66073679924011 0.723709549472311
7.663654088974 0.723996892050482
7.66593980789185 0.724311186340424
7.66883707046509 0.72460020047273
7.67216897010803 0.724915548008117
7.67404127120972 0.7252027027306
7.67666101455688 0.72551661032634
7.67923617362976 0.725801885755524
7.68158078193665 0.726116526976296
7.68468594551086 0.726399066514358
7.6871166229248 0.726711641524953
7.68994212150574 0.726991138391669
7.69240570068359 0.727308051748841
7.69630074501038 0.727585248844856
7.6976363658905 0.727900630299443
7.70026278495789 0.728177943704757
7.70141196250916 0.728177943704757
7.70153117179871 0.728177943704757
7.70272779464722 0.728497828621639
7.70591330528259 0.728771096881366
7.70926690101624 0.729090181350313
7.71131110191345 0.72935858248042
7.71321797370911 0.729678946388471
7.71604776382446 0.729948151979833
7.7185161113739 0.730269089767586
7.72132349014282 0.730537882536975
7.72383880615234 0.730861933556074
7.72680568695068 0.731129942024922
7.72918057441711 0.731454396779167
7.73344278335571 0.731723035431976
7.73433327674866 0.732046675380847
7.73718762397766 0.732315673333717
7.73954057693481 0.732639220998301
7.74263882637024 0.732908784977461
7.74577808380127 0.733232135637107
7.74774980545044 0.733501527173644
7.75052094459534 0.733824888705736
7.75133109092712 0.733824888705736
7.75146389007568 0.733824888705736
7.75298190116882 0.734094548509399
7.75533604621887 0.734418111807266
7.7582049369812 0.734688121079647
7.76061177253723 0.735011942854887
7.76513695716858 0.735279304232783
7.76589107513428 0.735603548238764
7.76876735687256 0.735869284024223
7.77116465568542 0.736195122843492
7.77414202690125 0.736461122320574
7.77667355537415 0.736790266673268
7.77935314178467 0.73705299309969
7.7817587852478 0.737382220492415
7.78476595878601 0.737641455671521
7.78702235221863 0.737969955685054
7.78993439674377 0.738225581832084
7.79230260848999 0.73855636979153
7.79546666145325 0.738808773273162
7.79935336112976 0.739143677552029
7.80070185661316 0.739392846584462
7.8013072013855 0.739392846584462
7.80142593383789 0.739392846584462
7.80280804634094 0.739726172106952
7.8056435585022 0.739971930196654
7.80830478668213 0.740305608924022
7.81090116500854 0.740547729871933
7.81332206726074 0.740877264303687
7.81609296798706 0.741120748096202
7.81842994689941 0.741451755667823
7.82133102416992 0.741696550333341
7.82402777671814 0.742025919254077
7.8274040222168 0.742268075487851
7.82969045639038 0.742594411579885
7.83214521408081 0.742838036986547
7.83451008796692 0.743161971397819
7.83722758293152 0.743407489963268
7.83958125114441 0.743728008660946
7.84250164031982 0.743975742307288
7.84517598152161 0.744293613050486
7.84774136543274 0.744543726994789
7.85098314285278 0.744859452665018
7.8512499332428 0.744859452665018
7.85136079788208 0.744859452665018
7.85315847396851 0.745111595687362
7.85546636581421 0.745426367832811
7.85829949378967 0.745680626550325
7.8607542514801 0.745995295820956
7.86365056037903 0.746248173628756
7.86641573905945 0.746563274842293
7.86880016326904 0.746815398478511
7.87147378921509 0.74713222710459
7.87402725219727 0.747385462234555
7.87651634216309 0.747705079153028
7.87922477722168 0.747956449906958
7.88175249099731 0.748279524407944
7.8848729133606 0.74852832820457
7.88714861869812 0.748853894944405
7.88998174667358 0.74910004188398
7.89235401153564 0.749428247161334
7.89517426490784 0.749671766815311
7.89737510681152 0.750002786917067
7.90104198455811 0.750243974391715
7.90200686454773 0.750243974391715
7.90214896202087 0.750243974391715
7.90279722213745 0.750577827099829
7.90592885017395 0.750817287623614
7.90845155715942 0.751153614733442
7.91126132011414 0.751392016503007
7.91343021392822 0.751729127940248
7.91611838340759 0.751967289746604
7.91844010353088 0.752304134680407
7.9213445186615 0.752542841789774
7.92380595207214 0.752877514509447
7.92800998687744 0.753114913758661
7.92942190170288 0.753447243323283
7.93210935592651 0.753688744345597
7.93501782417297 0.754017846893475
7.93722438812256 0.754261990644787
7.94000387191772 0.754588408624258
7.94253849983215 0.754835246575223
7.94538760185242 0.755157300884127
7.94791126251221 0.755407195357054
7.95101237297058 0.755726344817766
7.95241570472717 0.755726344817766
7.95256376266479 0.755726344817766
7.95374441146851 0.755979118684746
7.95565795898438 0.756295560349065
7.95816993713379 0.756551382190414
7.96094536781311 0.756865352768793
7.96352314949036 0.757121086904462
7.96637558937073 0.757433817255781
7.96872210502625 0.757690796023584
7.97106647491455 0.75800324029241
7.97399163246155 0.75826309119251
7.97632718086243 0.758576662168742
7.97919583320618 0.758836591389252
7.98277568817139 0.759151494047069
7.99874377250671 0.759410616444173
7.99957656860352 0.759728939123114
7.99965310096741 0.759987093352239
7.99971055984497 0.760308072647421
7.9997763633728 0.760565073540063
7.99983692169189 0.760890784403116
8.00027084350586 0.761146651917149
8.00271368026733 0.761146651917149
8.00283288955688 0.761146651917149
8.0034191608429 0.761475852847669
8.00560021400452 0.761730709331463
8.00870013237 0.762058833470106
8.01132535934448 0.762309936063821
8.01320958137512 0.762639204771885
8.01603555679321 0.762891529841211
8.01841521263123 0.763220022534147
8.02132773399353 0.763472519299355
8.02377772331238 0.76380047894797
8.02755641937256 0.764054271820643
8.02912378311157 0.76438209682447
8.03192329406738 0.764637657679005
8.03441691398621 0.764962581569576
8.037193775177 0.765222808497964
8.03967714309692 0.765543390947186
8.04247212409973 0.76580417377673
8.04499816894531 0.766121066514594
8.04775476455688 0.766385900556086
8.05012369155884 0.766700569240439
8.05248141288757 0.766700569240439
8.05263042449951 0.766700569240439
8.05391526222229 0.766969733368126
8.05539345741272 0.767282559302684
8.05827236175537 0.767556374782095
8.06065702438354 0.767868743194869
8.06353211402893 0.76814386229591
8.06588554382324 0.76845714655901
8.06881666183472 0.768734909466725
8.07116413116455 0.769049088927505
8.07404708862305 0.769331217392696
8.07712435722351 0.769648614210211
8.07921123504639 0.769931405344615
8.08168387413025 0.770251346821413
8.08468079566956 0.770533840311789
8.08702635765076 0.770858475575711
8.08988928794861 0.771140324982109
8.09229302406311 0.771467978150067
8.09517550468445 0.7717486833748
8.09744787216187 0.772079153075645
8.10038876533508 0.772361871311997
8.10244870185852 0.772361871311997
8.10259008407593 0.772361871311997
8.10269141197205 0.772695519341598
8.1062433719635 0.772975149031158
8.10887360572815 0.773311064650877
8.11087369918823 0.773589834312788
8.11323285102844 0.773923495672591
8.11606526374817 0.774198768949025
8.11842608451843 0.77453481998952
8.12129759788513 0.774814963845972
8.123948097229 0.775148883810481
8.12831115722656 0.775424067184749
8.12914896011353 0.775755306362891
8.13234925270081 0.776034156015814
8.13441443443298 0.776362342955365
8.13734149932861 0.776642263019367
8.1397168636322 0.776967178663238
8.14254856109619 0.777248386771713
8.14513993263245 0.777569877350044
8.14778661727905 0.777852695391915
8.15032577514648 0.778170965731643
8.15241718292236 0.778170965731643
8.15256810188293 0.778170965731643
8.15369462966919 0.778455441707949
8.15537571907043 0.778771114228804
8.15845394134521 0.77905735833976
8.16078424453735 0.779371359044577
8.16378927230835 0.779656301570327
8.16612195968628 0.779966234862599
8.16875958442688 0.780251713701042
8.17116665840149 0.78055941375526
8.17403841018677 0.78084745418429
8.17663359642029 0.781157429688862
8.17923927307129 0.781444203223827
8.18166041374207 0.78175579502537
8.18468379974365 0.782041100117206
8.18775844573975 0.782353668371632
8.18991374969482 0.782637712754723
8.19230961799622 0.782953138995036
8.19548964500427 0.783235223152748
8.19744324684143 0.783553532171138
8.20043635368347 0.783833255107003
8.20263481140137 0.783833255107003
8.20277786254883 0.78415506564867
8.20286583900452 0.78415506564867
8.20591688156128 0.784433061542385
8.20846772193909 0.784758152551429
8.21121501922607 0.785031932508256
8.21328806877136 0.785357197790212
8.21701788902283 0.785632783210398
8.21843719482422 0.785960833345579
8.22133135795593 0.786235934362285
8.22379875183105 0.78656738881187
8.22672843933105 0.786844701781203
8.22903180122375 0.787176252774645
8.23185563087463 0.787451309278951
8.23447680473328 0.787781888401607
8.2371883392334 0.78806074980409
8.23961043357849 0.788389960542235
8.24275851249695 0.788667718204363
8.24488973617554 0.788995682907779
8.24774408340454 0.789276076105
8.25158333778381 0.78960032111357
8.25238704681396 0.78960032111357
8.25253248214722 0.78960032111357
8.2537055015564 0.78988288223983
8.25536394119263 0.790204455662197
8.25825095176697 0.790488363345347
8.26122641563416 0.790808653246214
8.26387333869934 0.791093794729671
8.26587891578674 0.791411265867309
8.26882171630859 0.791693883215685
8.27139496803284 0.792009930748183
8.27401947975159 0.792293428632901
8.27645516395569 0.792612311895684
8.27922701835632 0.792892971792327
8.28165054321289 0.793213096383243
8.2846622467041 0.79349071318181
8.28696894645691 0.793809003191473
8.28996467590332 0.794083240673845
8.29227042198181 0.794404382822064
8.29533004760742 0.794674887194252
8.29761242866516 0.794998488707477
8.30084156990051 0.795268317766134
8.30274057388306 0.795594747393283
8.30582356452942 0.795859902869708
8.30757570266724 0.795859902869708
8.30777287483215 0.795859902869708
8.30817270278931 0.796184384469648
8.31136345863342 0.796444001553997
8.3132860660553 0.796770672211142
8.31616687774658 0.797027257276909
8.31852841377258 0.797352284215709
8.32136487960815 0.797609644187276
8.323814868927 0.797936910473053
8.32768154144287 0.798190519846745
8.32913851737976 0.798515016315965
8.33210229873657 0.798770407927356
8.33428001403809 0.799092248140866
8.33732986450195 0.799347978048878
8.34000396728516 0.799667539668287
8.34236264228821 0.799924568089812
8.34489035606384 0.800241876764197
8.34777235984802 0.800500581887319
8.35044479370117 0.800817077979296
8.35301470756531 0.801077858094272
8.35542178153992 0.801392121752764
8.3566722869873 0.801392121752764
8.35704469680786 0.801392121752764
8.35830307006836 0.801655723985882
8.36137294769287 0.801971328348531
8.36354780197144 0.802234941830932
8.36621451377869 0.802551002346444
8.3687219619751 0.802816337987483
8.37117385864258 0.80313475654867
8.37403559684753 0.803401424376495
8.37643241882324 0.80372326746009
8.37920045852661 0.803993134209466
8.38180375099182 0.804318248186933
8.38452196121216 0.804587555168587
8.38705444335938 0.804915350911091
8.38983345031738 0.805183454774877
8.39231824874878 0.805514355265966
8.39542150497437 0.805781293558819
8.39754557609558 0.806115515000547
8.40039825439453 0.806115515000547
8.40050029754639 0.806115515000547
8.40083622932434 0.806380828569216
8.40267848968506 0.80671794177333
8.40604519844055 0.806981728684448
8.40784907341003 0.807317660822043
8.41102814674377 0.807578405970757
8.41327476501465 0.807915077637635
8.41618204116821 0.808178428005776
8.41850638389587 0.808515761904026
8.42138171195984 0.808781663407511
8.42375254631042 0.809115779588909
8.42668223381042 0.809382571405113
8.42916417121887 0.809714125716654
8.43201994895935 0.809981042859657
8.4344367980957 0.810309374847241
8.43729329109192 0.810582216225738
8.43959164619446 0.810906952669353
8.44265675544739 0.811181427066359
8.44557332992554 0.811503761039435
8.44780254364014 0.811783052692908
8.45069932937622 0.812100225759061
8.45127892494202 0.812100225759061
8.45135402679443 0.812100225759061
8.45301675796509 0.812383956283222
8.45557308197021 0.812700491741696
8.45815396308899 0.812985098252334
8.46062588691711 0.81329625668286
8.46383476257324 0.8135825798807
8.46591925621033 0.813893162739605
8.46874523162842 0.81417983526945
8.47115445137024 0.81449245378289
8.47402906417847 0.814780815147527
8.47655725479126 0.815094454159526
8.47923827171326 0.815380373142649
8.48170256614685 0.815695601035547
8.48512125015259 0.815978789298443
8.48781085014343 0.816297142667562
8.49017882347107 0.816576650830633
8.49228501319885 0.816897615693072
8.49554777145386 0.817173850589511
8.49742960929871 0.817498276416604
8.50038075447083 0.817770843982563
8.50134634971619 0.817770843982563
8.50142455101013 0.817770843982563
8.50275373458862 0.818094486800526
8.50559115409851 0.818364183755198
8.50789403915405 0.818690455305142
8.51126909255981 0.818955044267899
8.5132851600647 0.819281916403958
8.51715469360352 0.819543851679761
8.51862812042236 0.819874797770939
8.52137851715088 0.820137571408124
8.523845911026 0.820465798891828
8.52674674987793 0.82072865595684
8.5291051864624 0.821056515859557
8.53196358680725 0.821319985274991
8.53437256813049 0.821645234355058
8.53722286224365 0.821910067809856
8.53962516784668 0.822233429220381
8.54243159294128 0.822500477566078
8.54521155357361 0.822819230563991
8.54768562316895 0.823088973541743
8.55012035369873 0.823406744944108
8.55109143257141 0.823406744944108
8.55114507675171 0.823406744944108
8.5529580116272 0.82367957424993
8.55535554885864 0.823994649777038
8.55817604064941 0.824271173368044
8.56075978279114 0.824587912676642
8.56361889839172 0.824867775118061
8.56583595275879 0.825183294123733
8.56875967979431 0.825465787729151
8.57108783721924 0.825785793093678
8.57406735420227 0.826069031518898
8.57642817497253 0.82638963706086
8.57936525344849 0.826673087183841
8.58165621757507 0.826994157498886
8.58465027809143 0.827276095402608
8.58818173408508 0.827600265168348
8.58991241455078 0.827879778022305
8.59227132797241 0.828206871814261
8.59512948989868 0.828482206250007
8.59735536575317 0.8288132404849
8.6003086566925 0.829086935423468
8.60082674026489 0.829086935423468
8.60094046592712 0.829086935423468
8.60269594192505 0.82942043499497
8.60598969459534 0.82968711854274
8.60800719261169 0.830019103049223
8.61097979545593 0.830280752995751
8.61327528953552 0.830614932447153
8.61607575416565 0.830871191778386
8.61844396591187 0.831203422552302
8.62134051322937 0.831457306545419
8.62383770942688 0.831787022669498
8.62682223320007 0.832036538075804
8.62922763824463 0.832362425010683
8.632000207901 0.832606527832928
8.63432192802429 0.832930737853852
8.63731408119202 0.833173042822313
8.63970446586609 0.833493878329542
8.64260935783386 0.833735363174871
8.64508843421936 0.83405316477159
8.64788436889648 0.834294063097616
8.65024065971375 0.834609221187244
8.65300536155701 0.834849799486264
8.65555214881897 0.835165361154409
8.65757822990417 0.835165361154409
8.65776777267456 0.835165361154409
8.65866184234619 0.835403157230787
8.66153359413147 0.835717273947006
8.66434454917908 0.835953394523716
8.66605067253113 0.836265550131457
8.66877889633179 0.83650025575831
8.67111730575562 0.836814895922129
8.67409038543701 0.837048310460807
8.6764121055603 0.837365811550482
8.67935609817505 0.837599334715592
8.68163895606995 0.83791938388124
8.68458890914917 0.838150678096466
8.68736410140991 0.838474039122051
8.69010448455811 0.838703191923573
8.69228434562683 0.839028796953734
8.69539046287537 0.839256938554003
8.69743227958679 0.839585611119548
8.70040035247803 0.839813078905558
8.70277261734009 0.840144187829963
8.70574474334717 0.840372255841442
8.70837473869324 0.840372255841442
8.7085394859314 0.840372255841442
8.7088348865509 0.840704576665235
8.71116423606873 0.84093198062176
8.71341919898987 0.841263352882438
8.71636652946472 0.841492575485146
8.71845507621765 0.841826126297628
8.72274494171143 0.84206025425646
8.72499489784241 0.842393399534224
8.7272732257843 0.842628012317166
8.73100209236145 0.84295751637965
8.73200345039368 0.843197823479599
8.73445081710815 0.843525989962281
8.7371780872345 0.843770195662871
8.73978662490845 0.844095594863977
8.74235081672668 0.844343914218097
8.74492239952087 0.844666780629539
8.7477080821991 0.844919318965782
8.75027275085449 0.845239197433377
8.75216865539551 0.845239197433377
8.75226187705994 0.845239197433377
8.75338196754456 0.845495691177773
8.75539779663086 0.84581314341246
8.75822758674622 0.846073518836843
8.76110601425171 0.846389496263714
8.76403594017029 0.846650670934062
8.7658257484436 0.846966247889103
8.76874136924744 0.84723154895602
8.77104663848877 0.84754458017631
8.77556276321411 0.847810966349389
8.77709889411926 0.848126184696388
8.77928829193115 0.848392304574781
8.78178906440735 0.848708939668697
8.78510856628418 0.84897442919358
8.78700709342957 0.849292846309216
8.79002261161804 0.849557331942035
8.79220008850098 0.849878397020296
8.79524922370911 0.850141049864804
8.79752922058105 0.850464855518608
8.79928255081177 0.850464855518608
8.79934692382812 0.850464855518608
8.80151319503784 0.850725464346173
8.80264616012573 0.851053784832594
8.80587983131409 0.851312005206551
8.80830454826355 0.851642806547692
8.81107664108276 0.851899219326745
8.8132541179657 0.852233675172485
8.8162202835083 0.85248855217628
8.81848692893982 0.85282263698326
8.82141065597534 0.853076970882222
8.82409572601318 0.853414433883503
8.8266932964325 0.853671138467143
8.82957124710083 0.854008454825709
8.8322548866272 0.854263554723374
8.83532667160034 0.85459974474362
8.83738803863525 0.854855930782403
8.83964729309082 0.855191547376487
8.84253835678101 0.855449172908985
8.84493947029114 0.855781563561665
8.84767174720764 0.856041924199473
8.84969663619995 0.856041924199473
8.84975743293762 0.856041924199473
8.85107493400574 0.856372104327609
8.85300040245056 0.856635392770414
8.85553956031799 0.856962222047582
8.85829591751099 0.857224818868483
8.86099886894226 0.85755029160101
8.86603879928589 0.857813892373148
8.86683368682861 0.858133701564882
8.86878895759583 0.858397800209175
8.87116289138794 0.858717334551627
8.87403917312622 0.858983322397094
8.87644791603088 0.859301906739224
8.8793580532074 0.859566681079895
8.88167119026184 0.859888985999493
8.88461208343506 0.860153251800444
8.88732719421387 0.860476239242261
8.88987135887146 0.860740207550895
8.89228558540344 0.86106142494018
8.89510250091553 0.861325231418547
8.89750838279724 0.861651639401269
8.90052008628845 0.861918409158367
8.90276956558228 0.862248550430035
8.90383720397949 0.862248550430035
8.90395402908325 0.862248550430035
8.90587329864502 0.86251424582059
8.90807247161865 0.862844480865715
8.91091370582581 0.863112170657572
8.91335082054138 0.8634430359541
8.91614723205566 0.863713183397709
8.91855716705322 0.864044861033327
8.92159557342529 0.864317564570642
8.92529129981995 0.864649628670763
8.92744374275208 0.864925563612275
8.92920541763306 0.8652587217509
8.93196749687195 0.865537699400524
8.93439221382141 0.865868587569637
8.93718767166138 0.866150540129778
8.93965196609497 0.866477682905416
8.94269132614136 0.866762264669985
8.94494795799255 0.867086251447672
8.94782876968384 0.867374975632223
8.9504075050354 0.86769620310765
8.95324921607971 0.86769620310765
8.95338368415833 0.867984009813432
8.95345497131348 0.867984009813432
8.95535516738892 0.868303391847163
8.95818948745728 0.868592785575967
8.96063494682312 0.868912155115624
8.96372175216675 0.869199337914508
8.96595001220703 0.869515428379153
8.96882009506226 0.869804407457486
8.97153878211975 0.870119197580119
8.97402596473694 0.870406902753736
8.97646975517273 0.870728721046851
8.9792788028717 0.871015322117228
8.9816780090332 0.871335691416499
8.98456645011902 0.871621143467123
8.98698401451111 0.871944020390162
8.98983788490295 0.872227837414087
8.99232983589172 0.872554625237369
8.99521088600159 0.872837219810833
8.99749207496643 0.873167875524527
9.00032067298889 0.87344961975046
9.00273823738098 0.873783035996843
9.00317549705505 0.873783035996843
9.00340914726257 0.873783035996843
9.00635170936584 0.874064064697347
9.00850772857666 0.874399702782338
9.01094222068787 0.874678892972125
9.01329636573792 0.875013574592632
9.01631093025208 0.875296340869863
9.01858568191528 0.875636082080936
9.02141404151917 0.875919331039653
9.02382874488831 0.876258675296058
9.02773451805115 0.876543293240475
9.02936053276062 0.876880980131669
9.03204274177551 0.877167489904347
9.03428483009338 0.877502302029777
9.03706645965576 0.877790669600708
9.03951573371887 0.878125178431162
9.04258894920349 0.878415142907332
9.04495310783386 0.878745280007282
9.04778361320496 0.879036649801098
9.05027985572815 0.879365021699909
9.05298829078674 0.879657107020143
9.05383682250977 0.879657107020143
9.05395007133484 0.879657107020143
9.05546975135803 0.879981750503121
9.05830001831055 0.880271032003758
9.06076455116272 0.880590062005014
9.06360006332397 0.880877525734053
9.066002368927 0.881197302071897
9.06883835792542 0.881482237870639
9.07121396064758 0.881801085780768
9.07412838935852 0.882084998723604
9.07668733596802 0.882405691353144
9.09340834617615 0.882684822203959
9.09432125091553 0.883007625469822
9.09439516067505 0.883281847285512
9.09445095062256 0.883603996892699
9.09451007843018 0.883873786161368
9.09456276893616 0.884201748080943
9.09530115127563 0.884467364218981
9.09751749038696 0.884798533903982
9.10065674781799 0.885061088154014
9.10272812843323 0.885396146264922
9.10336422920227 0.885396146264922
9.10350966453552 0.885396146264922
9.10633420944214 0.885656426519762
9.10808229446411 0.885996146702215
9.11098337173462 0.886255087679974
9.11328434944153 0.886596037089281
9.11623883247375 0.886855126586603
9.118488073349 0.887196728614454
9.12141489982605 0.887457001250323
9.12376689910889 0.887800962532974
9.12704062461853 0.888062746752011
9.13004016876221 0.888402661741045
9.13214087486267 0.888666882620943
9.13426852226257 0.88900494587453
9.13715839385986 0.889272500666687
9.13986992835999 0.889606624308937
9.14254522323608 0.889877156958178
9.14590549468994 0.890205913499568
9.14774656295776 0.890479122294981
9.15022873878479 0.89080132195553
9.15299654006958 0.891073881503735
9.15313816070557 0.891073881503735
9.15322422981262 0.891073881503735
9.15577030181885 0.891393082507258
9.15827131271362 0.891669833595261
9.16057467460632 0.891983021144814
9.16360783576965 0.892261497904498
9.16602182388306 0.892573428954105
9.16885495185852 0.892852081696035
9.17116856575012 0.893165413062255
9.17405796051025 0.893443078445696
9.17641830444336 0.893752561983787
9.17925429344177 0.894029217419644
9.18166399002075 0.894340549273734
9.18463277816772 0.89461608478898
9.18701028823853 0.894932186049928
9.1898946762085 0.895206294338496
9.19230604171753 0.895525532506385
9.19544076919556 0.895798415042758
9.19749021530151 0.89612097102281
9.20088291168213 0.896392551851741
9.20270943641663 0.896717523160622
9.20336675643921 0.896717523160622
9.20351457595825 0.896717523160622
9.20584082603455 0.896991286679016
9.20797181129456 0.897321102566178
9.2112123966217 0.897592513633071
9.2133150100708 0.897920879937652
9.21737742424011 0.898192690740478
9.21869397163391 0.89852050494126
9.22137308120728 0.898793327681382
9.22412371635437 0.899121891937096
9.22744560241699 0.899396206516447
9.22903370857239 0.899722336688739
9.23267316818237 0.899998594598872
9.23430109024048 0.900321149252374
9.23763656616211 0.900599945436305
9.23963809013367 0.90091834649437
9.24265575408936 0.901199656993426
9.2454195022583 0.901512422379397
9.24776077270508 0.901795653440068
9.25050854682922 0.902105258985855
9.25298857688904 0.902390722673279
9.25318694114685 0.902390722673279
9.25330638885498 0.902390722673279
9.25535535812378 0.902696758812885
9.25824546813965 0.902980921761219
9.26128697395325 0.903280531802985
9.26588582992554 0.903581305589718
9.26636385917664 0.903867823943018
9.26877760887146 0.904150595038312
9.27179598808289 0.904448336995684
9.27400588989258 0.904730193546032
9.27823567390442 0.905030219075071
9.27926349639893 0.90531285943418
9.28161716461182 0.90561427627309
9.2848813533783 0.90589392564776
9.28754067420959 0.906197735974
9.28990435600281 0.906474794473336
9.29253053665161 0.906781691251267
9.29531478881836 0.907056584333792
9.29741406440735 0.907367664842433
9.30032134056091 0.907640864120881
9.3027811050415 0.907952267354106
9.30370950698853 0.907952267354106
9.30382323265076 0.907952267354106
9.30600833892822 0.90822411673105
9.30815601348877 0.908542375615348
9.31142520904541 0.9088140321749
9.31327176094055 0.909132756083809
9.31610155105591 0.909403438167474
9.31851887702942 0.909723503206917
9.32134771347046 0.909998637072511
9.32394981384277 0.910321306347694
9.32711696624756 0.910594985288274
9.32913422584534 0.910917317622326
9.33197379112244 0.911196082221158
9.33495497703552 0.911517104360117
9.3371570110321 0.911798642686664
9.33955454826355 0.91211640143487
9.34247875213623 0.912400834252566
9.3451452255249 0.912716491683973
9.34777688980103 0.913004431207255
9.35018968582153 0.913317342202265
9.3530125617981 0.913608114956729
9.35348582267761 0.913608114956729
9.35360169410706 0.913608114956729
9.3553421497345 0.913918099318402
9.35822010040283 0.914212239745721
9.36074995994568 0.914520325232047
9.36575436592102 0.914814251959106
9.36633229255676 0.915121649035802
9.36875510215759 0.915419407779523
9.37117147445679 0.915728630782584
9.37402105331421 0.916026737519213
9.3764169216156 0.916333621043567
9.3792462348938 0.916631995443302
9.38163185119629 0.916944225696905
9.38461446762085 0.917242358528643
9.38707804679871 0.91755385971636
9.38983201980591 0.917851368845278
9.39222717285156 0.918163469858252
9.3950982093811 0.918460701634826
9.39738750457764 0.918779269032459
9.40076208114624 0.919075298548678
9.40160083770752 0.919075298548678
9.40168476104736 0.919075298548678
9.40263438224792 0.919397010666618
9.4068877696991 0.919692376711827
9.40853095054626 0.920016380606267
9.41113710403442 0.920311650749053
9.41330623626709 0.920641033681886
9.41608047485352 0.920936599948019
9.41842579841614 0.921261306380656
9.42141318321228 0.921557947979867
9.42386507987976 0.921885665689305
9.42715239524841 0.922183745578435
9.42913937568665 0.922510167617568
9.43227648735046 0.922810703847724
9.43436646461487 0.92313736813475
9.43719267845154 0.923442526925382
9.43959307670593 0.923767335287477
9.44244384765625 0.924072455788981
9.44500017166138 0.92439485666999
9.44774556159973 0.924703443909296
9.4508490562439 0.925024642604362
9.45168995857239 0.925024642604362
9.45177721977234 0.925024642604362
9.45319128036499 0.925336142506598
9.45532965660095 0.925655539543689
9.45832967758179 0.925969299049893
9.46083641052246 0.926288502230431
9.46351194381714 0.926600992043737
9.46584701538086 0.926920524984148
9.46875286102295 0.927232798740778
9.47141456604004 0.927552443212449
9.47399425506592 0.927865854216644
9.47666382789612 0.928186034372861
9.47932934761047 0.928496292686896
9.48170971870422 0.928819370206913
9.48522925376892 0.9291267504687
9.48765707015991 0.929451388765189
9.49023103713989 0.929755603915808
9.49231123924255 0.930083573188381
9.49555850028992 0.930384262459202
9.49738764762878 0.930715086424515
9.50097250938416 0.931012934880044
9.50216507911682 0.931012934880044
9.50225496292114 0.931012934880044
9.50331521034241 0.931349376951561
9.50656366348267 0.9316443686069
9.50807476043701 0.931975828073241
9.51107716560364 0.932268504756018
9.51332116127014 0.932600890087408
9.51627445220947 0.93289236310427
9.51846694946289 0.933223663858735
9.52142763137817 0.933515078790025
9.52379536628723 0.933844714629716
9.52732515335083 0.934137357180146
9.52933359146118 0.934467691230057
9.53211188316345 0.934761913247509
9.53466463088989 0.935088468839293
9.53717756271362 0.935384187490484
9.53960704803467 0.935707048695514
9.54240989685059 0.936003635250956
9.54510736465454 0.936323464063657
9.54823875427246 0.936621838102353
9.55085277557373 0.936938973656475
9.55121684074402 0.936938973656475
9.55131101608276 0.936938973656475
9.55302548408508 0.9372386191757
9.55561971664429 0.937554959434083
9.55819010734558 0.937855270837959
9.56056523323059 0.938170525981519
9.56355571746826 0.938467787119007
9.56587791442871 0.938783964224865
9.56880736351013 0.93907992170654
9.57130694389343 0.939397801213259
9.57404518127441 0.939693773768916
9.57681798934937 0.94001411194762
9.57924914360046 0.940305949242131
9.58170890808105 0.940629502671221
9.58581256866455 0.940918944522368
9.58698296546936 0.941242653405621
9.5899543762207 0.941525764014727
9.5924072265625 0.941846439332089
9.59525322914124 0.942121660531789
9.59762048721313 0.94243768759194
9.6004433631897 0.942703913570132
9.60272240638733 0.943011225685463
9.60570597648621 0.943267257998265
9.60700750350952 0.943267257998265
9.6071617603302 0.943267257998265
9.60813736915588 0.943563360707211
9.61113524436951 0.943806915407167
9.61339545249939 0.944086779355341
9.61685800552368 0.944316325886293
9.61937069892883 0.944598169686136
9.62139368057251 0.944838573437456
9.62398982048035 0.945112652289131
9.62671947479248 0.94535090012975
9.62910628318787 0.945617839302132
9.63197875022888 0.945857681369013
9.63433814048767 0.946119824363577
9.63718867301941 0.946364987488428
9.64053988456726 0.946626727747601
9.64301156997681 0.946878916136533
9.64492988586426 0.947142643531425
9.64787244796753 0.947405783269631
9.65024948120117 0.94767464807832
9.65309381484985 0.947950594628848
9.65549516677856 0.948226006835926
9.65805125236511 0.948226006835926
9.65822839736938 0.948226006835926
9.65840077400208 0.948514037705504
9.66068887710571 0.948797647573877
9.66474485397339 0.949099585584937
9.66608834266663 0.949402523979481
9.66878771781921 0.949727766037366
9.67132806777954 0.950042857150966
9.67406439781189 0.950382926361712
9.6766140460968 0.950709524270226
9.67930436134338 0.951057595659984
9.68175435066223 0.951392491416147
9.68459248542786 0.951745640933714
9.68697762489319 0.9520852918737
9.68982815742493 0.952439561539261
9.69225096702576 0.952782557265961
9.69629049301147 0.953135087740723
9.69744896888733 0.953484038010515
9.70050096511841 0.953837449547836
9.70091724395752 0.953837449547836
9.7009973526001 0.953837449547836
9.70288014411926 0.954190641806711
9.70688676834106 0.954543713805343
9.70814895629883 0.954901855416244
9.71090149879456 0.955255353070302
9.71474194526672 0.955619293456201
9.71607542037964 0.955973579047448
9.71843290328979 0.956339309991287
9.72133135795593 0.956693644436638
9.72375845909119 0.957061956424998
9.72687745094299 0.957415796473863
9.72913360595703 0.957772416092365
9.73214292526245 0.958106928932585
9.7343955039978 0.958462062647879
9.73716163635254 0.958796653237195
9.73964667320251 0.959150019051332
9.74275994300842 0.95948173191707
9.74491596221924 0.959830761686497
9.74767422676086 0.960158351094185
9.74928545951843 0.960158351094185
9.74932909011841 0.960158351094185
9.75074529647827 0.960501016708955
9.75294184684753 0.96082507345822
9.75530481338501 0.961162137992678
9.75817227363586 0.961481457326812
9.76073122024536 0.961812000845654
9.76376461982727 0.962122679479264
9.76598525047302 0.962443446500754
9.76884651184082 0.962747445444642
9.77141809463501 0.963064993871801
9.7740581035614 0.963359901276212
9.77659606933594 0.963664156020444
9.77924466133118 0.963944214065457
9.78179049491882 0.964246763972939
9.78460502624512 0.964523425602956
9.78704476356506 0.964824372040292
9.7897891998291 0.965097229546582
9.79225993156433 0.965399799721645
9.79511475563049 0.9656693149627
9.79746341705322 0.965974833668748
9.80006289482117 0.965974833668748
9.80012392997742 0.965974833668748
9.80029606819153 0.966244317593206
9.80271649360657 0.96655334058799
9.80593585968018 0.966818683486921
9.80810737609863 0.967126776650063
9.81107902526855 0.967390639188054
9.81328463554382 0.967700464162731
9.81649732589722 0.967963882945691
9.81843328475952 0.968273858829274
9.82154107093811 0.968533565565367
9.82379555702209 0.968842679971079
9.826984167099 0.969100304124747
9.82919573783875 0.969410961939931
9.83197331428528 0.969670025876919
9.83448576927185 0.969978938266887
9.83716034889221 0.970237269187619
9.83961915969849 0.970543619167493
9.84248876571655 0.970801129076238
9.84496355056763 0.971103896239885
9.8478672504425 0.971357673129264
9.85092568397522 0.971658696756336
9.85314106941223 0.971911808334808
9.8541431427002 0.971911808334808
9.85425209999084 0.971911808334808
9.85570597648621 0.972211052527202
9.85827875137329 0.972461547849609
9.86150360107422 0.972758780678691
9.86470890045166 0.973004367091432
9.86605834960938 0.973298097498313
9.8689079284668 0.973539734278527
9.87125730514526 0.973833626329992
9.87466669082642 0.9740741278496
9.87649846076965 0.974372882418416
9.87935304641724 0.974391066235438
9.88187265396118 0.974688131859529
9.8848934173584 0.974688131859529
9.88699197769165 0.97498781143382
9.88985562324524 0.97498781143382
9.89231085777283 0.97528939402453
9.89542937278748 0.97528939402453
9.89764547348022 0.975593075385852
9.90042996406555 0.975593075385852
9.90288162231445 0.975899211231223
9.9057788848877 0.975899211231223
9.90747427940369 0.975899211231223
9.90763378143311 0.975899211231223
9.90809798240662 0.976208354625118
9.91107869148254 0.976208354625118
9.91340637207031 0.976516418387362
9.91638493537903 0.976516418387362
9.91865515708923 0.976828235240797
9.92166948318481 0.976828235240797
9.92386269569397 0.977139390908711
9.92695641517639 0.977139390908711
9.92953276634216 0.977450727517704
9.93204784393311 0.977450727517704
9.93438386917114 0.977759243742704
9.93721294403076 0.977759243742704
9.9396538734436 0.978066362148555
9.94243097305298 0.978066362148555
9.94491195678711 0.978369313772765
9.94781303405762 0.978369313772765
9.95056295394897 0.978669280655862
9.9529857635498 0.978669280655862
9.95493745803833 0.978669280655862
9.95507097244263 0.978669280655862
9.95581388473511 0.978966560900964
9.95820116996765 0.978966560900964
9.96076393127441 0.979260133044389
9.96342611312866 0.979260133044389
9.96582794189453 0.979551161355919
9.96878790855408 0.979551161355919
9.9718918800354 0.979837957797551
9.97398638725281 0.979837957797551
9.97644114494324 0.980128616394606
9.97926926612854 0.980128616394606
9.98169612884521 0.980418863317617
9.98502612113953 0.980418863317617
9.98694443702698 0.980707725778014
9.99023652076721 0.980707725778014
9.99220776557922 0.980998950446433
9.99522495269775 0.980998950446433
9.99744892120361 0.981292459460107
9.9997730255127 0.981292459460107
9.99985265731812 0.981292459460107
10.0005614757538 0.981292459460107
10.0026819705963 0.981590111335524
10.0056042671204 0.981590111335524
10.0079705715179 0.981887524085236
10.0113277435303 0.981887524085236
10.0132513046265 0.982186453978393
10.016569852829 0.982186453978393
10.0184743404388 0.982486340011724
10.0213167667389 0.982486340011724
10.023775100708 0.982788731903744
10.0273542404175 0.982788731903744
10.0291681289673 0.983090077052955
10.0319609642029 0.983090077052955
10.0343809127808 0.983390592644917
10.0371344089508 0.983390592644917
10.0396268367767 0.983688643416553
10.0427026748657 0.983688643416553
10.0454120635986 0.983986274106692
10.0477333068848 0.983986274106692
10.0499267578125 0.983986274106692
10.0500633716583 0.983986274106692
10.0518100261688 0.984281047519888
10.0529987812042 0.984281047519888
10.055643081665 0.984575981985364
10.0581908226013 0.984575981985364
10.0607817173004 0.984870377250435
10.0645761489868 0.984870377250435
10.0658977031708 0.985164939229716
10.0688123703003 0.985164939229716
10.0711801052094 0.985461968375691
10.0752644538879 0.985461968375691
10.0764627456665 0.985762090456824
10.0793149471283 0.985762090456824
10.0817148685455 0.986067205057574
10.0854439735413 0.986067205057574
10.0871045589447 0.986372586425661
10.0898766517639 0.986372586425661
10.0925059318542 0.986681351611892
10.0954146385193 0.986681351611892
10.0975179672241 0.986994599944163
10.1009085178375 0.986994599944163
10.1022312641144 0.986994599944163
10.1023278236389 0.986994599944163
10.1029496192932 0.987311331980163
10.1064600944519 0.987311331980163
10.1080956459045 0.987631080102239
10.1110112667084 0.987631080102239
10.1134004592896 0.987949529419923
10.1162321567535 0.987949529419923
10.1185853481293 0.988270931387892
10.1214826107025 0.988270931387892
10.1238915920258 0.988590902960533
10.1267399787903 0.988590902960533
10.1292569637299 0.988908976640842
10.1320221424103 0.988908976640842
10.1344246864319 0.989225458174967
10.1372499465942 0.989225458174967
10.139767408371 0.989538521813271
10.1425161361694 0.989538521813271
10.1450498104095 0.989848953998871
10.147762298584 0.989848953998871
10.1505167484283 0.990157249349464
10.1537976264954 0.990157249349464
10.1539256572723 0.990157249349464
10.1541013717651 0.990157249349464
10.1558640003204 0.990463925202795
10.1582975387573 0.990463925202795
10.1606931686401 0.990769500680453
10.1643698215485 0.990769500680453
10.1661145687103 0.991071013356714
10.1688334941864 0.991071013356714
10.1720848083496 0.991375812714073
10.17405128479 0.991375812714073
10.1900718212128 0.991375812714073
10.1910805702209 0.991681952739408
10.191175699234 0.991681952739408
10.191269159317 0.991990906263096
10.1913356781006 0.991990906263096
10.1913919448853 0.992303464580518
10.1922523975372 0.992619645040951
10.1950943470001 0.992619645040951
10.1974649429321 0.992939488767344
10.2010841369629 0.992939488767344
10.2027673721313 0.993263452021675
10.2040252685547 0.993263452021675
10.204172372818 0.993263452021675
10.2058477401733 0.993263452021675
10.2081298828125 0.993591417746374
10.2114374637604 0.993591417746374
10.2134304046631 0.993923784954312
10.2162704467773 0.993923784954312
10.2185924053192 0.99425597088379
10.2214493751526 0.99425597088379
10.2237939834595 0.994590714727155
10.2267360687256 0.994590714727155
10.2291378974915 0.994924054215096
10.2320997714996 0.994924054215096
10.2345027923584 0.995255686915237
10.2373397350311 0.995255686915237
10.239732503891 0.995584718832246
10.2426292896271 0.995584718832246
10.2451219558716 0.995909880765615
10.2478837966919 0.995909880765615
10.2501249313354 0.996231416807704
10.2530102729797 0.996231416807704
10.2544927597046 0.996231416807704
10.2546305656433 0.996231416807704
10.2569270133972 0.996548596376773
10.2583031654358 0.996548596376773
10.2609553337097 0.996862315337357
10.264354467392 0.996862315337357
10.2659642696381 0.997169316122739
10.2689373493195 0.997169316122739
10.271580696106 0.997476987404563
10.2740240097046 0.997476987404563
10.2764401435852 0.997786184046186
10.2792980670929 0.997786184046186
10.2818922996521 0.998091690018583
10.2852509021759 0.998091690018583
10.2870874404907 0.998399452486217
10.2901451587677 0.998399452486217
10.2923607826233 0.998708895915206
10.2954015731812 0.998708895915206
10.2975058555603 0.999020965847228
10.3004903793335 0.999020965847228
10.3027045726776 0.999336501240489
10.3039464950562 0.999336501240489
10.3040845394135 0.999336501240489
10.305716753006 0.999336501240489
10.3080999851227 0.999655312007934
10.3109781742096 0.999655312007934
10.3133172988892 0.999976995452603
10.3161780834198 0.999976995452603
10.3184299468994 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00183749198913574 0.00314781727031965
0.00742435455322266 0.00314800440003249
0.00998687744140625 0.00314750851511492
0.0119538307189941 0.00314771675676306
0.012709379196167 0.00314750071380798
0.0174992084503174 0.00314775903026887
0.0179901123046875 0.00314769001869109
0.0227327346801758 0.00314786244336118
0.0234444141387939 0.00314803167928268
0.0277009010314941 0.00314819548266887
0.0282917022705078 0.0031486477477729
0.0329358577728271 0.00314876897714467
0.0337860584259033 0.00314943241897214
0.0381898880004883 0.00314928322659891
0.0387868881225586 0.00315002939548026
0.0434448719024658 0.00315020432970581
0.044069766998291 0.00315111559761072
0.0486245155334473 0.00315114655889781
0.048980712890625 0.00315114655889781
0.0490257740020752 0.00315114655889781
0.049288272857666 0.00315136990129017
0.0539007186889648 0.00315125293579788
0.0550220012664795 0.00315147225917556
0.0592219829559326 0.00315097198926928
0.0600078105926514 0.00315102459309191
0.0652949810028076 0.00315091817486102
0.0659911632537842 0.00315077052411994
0.0703885555267334 0.00315017507998683
0.0711486339569092 0.00314992088462362
0.0751335620880127 0.00314966942597095
0.0763049125671387 0.00314916061763548
0.0803005695343018 0.00314897950522386
0.0810372829437256 0.00314814462662227
0.0855045318603516 0.00314791254777425
0.086233377456665 0.0031471174065657
0.0915005207061768 0.00314723718463472
0.0920870304107666 0.00314623191454277
0.0960893630981445 0.00314648416373853
0.0968177318572998 0.00314509905213178
0.0989577770233154 0.00314509905213178
0.099036693572998 0.00314509905213178
0.101284980773926 0.00314547565570467
0.101796865463257 0.00314415839059012
0.107043266296387 0.00314359855752888
0.107662916183472 0.00314416798275263
0.112036228179932 0.00314514617933037
0.112887859344482 0.0031448640177496
0.117054224014282 0.00314615645859484
0.117682933807373 0.0031461898530426
0.122548818588257 0.00314793549629644
0.123001575469971 0.00314845547351372
0.127698659896851 0.00315054406673276
0.128583669662476 0.00315184346240771
0.13296365737915 0.00315463543051564
0.133390188217163 0.00315643859991277
0.138224363327026 0.00315978519992788
0.13873028755188 0.00316246069182635
0.143519878387451 0.00316655883828509
0.144572496414185 0.00316980283144097
0.148766279220581 0.00317457350403672
0.1492760181427 0.0031785624414814
0.151035308837891 0.0031785624414814
0.151177883148193 0.0031785624414814
0.154001474380493 0.00318365027842671
0.15482234954834 0.00318799805890679
0.159356355667114 0.00319364384949572
0.160156726837158 0.00319913408172035
0.164763450622559 0.00320548563125533
0.165355443954468 0.00321153630781379
0.170459270477295 0.00321781735191862
0.171106815338135 0.00322526955036206
0.175538778305054 0.00323261033965649
0.175910711288452 0.00323971645840571
0.18079686164856 0.00324768187122504
0.181544065475464 0.00325625433220555
0.185772895812988 0.00326513800269979
0.186239719390869 0.00327547849976784
0.190995931625366 0.00328529931098187
0.191551208496094 0.00329665383797717
0.19625186920166 0.00330711204897538
0.196946144104004 0.00332070078974112
0.199573755264282 0.00332070078974112
0.199638843536377 0.00332070078974112
0.201251745223999 0.0033319460330381
0.202106714248657 0.00334804249423049
0.206544876098633 0.00336063548774357
0.207172155380249 0.00338058943612829
0.211932182312012 0.00339464449761051
0.212542533874512 0.00341843558858246
0.217117786407471 0.00343413558564776
0.217723369598389 0.00346146555988636
0.222615480422974 0.00347906135148579
0.22304368019104 0.0035102114226756
0.227667331695557 0.00353012212623705
0.22829008102417 0.00356625058536597
0.232953310012817 0.0035884511554799
0.233338117599487 0.00362879502274693
0.238200187683105 0.0036530359646636
0.23938775062561 0.00369793447037381
0.24345588684082 0.00372419460766504
0.244120359420776 0.00377327213394085
0.248613834381104 0.00377327213394085
0.248669624328613 0.00377327213394085
0.248705625534058 0.00380153557500551
0.249103546142578 0.00385403295102849
0.253945589065552 0.00388370474999511
0.254886150360107 0.0039389656204547
0.259690284729004 0.00399706688162071
0.260946750640869 0.00402831990892627
0.265127420425415 0.00406081934811298
0.265445470809937 0.00412239654765412
0.270245552062988 0.00415568485787543
0.271336555480957 0.00421970190781362
0.275556087493896 0.00428521763240675
0.276445865631104 0.00431879170063054
0.280310869216919 0.00435335308193552
0.280985355377197 0.00442381385824309
0.285841464996338 0.00445909608422679
0.286259889602661 0.00453285819945837
0.290846824645996 0.00456841391247931
0.292338609695435 0.00464457525457873
0.296112060546875 0.00468026107279051
0.296828985214233 0.00475913449883558
0.299365758895874 0.00475913449883558
0.299428701400757 0.00475913449883558
0.301300287246704 0.00479492773085277
0.302074670791626 0.00487995797052232
0.307017087936401 0.00491654049403767
0.307467699050903 0.00500539348198192
0.312260866165161 0.00504255853404945
0.312620878219604 0.00513628273176781
0.317470073699951 0.00517396922786051
0.317739486694336 0.0052706581509121
0.322644710540771 0.00530873426207501
0.323219060897827 0.00541160624912307
0.327711343765259 0.00544981397088029
0.32885217666626 0.0055580512246951
0.332945585250854 0.00559623797804676
0.333545684814453 0.00570978050688964
0.338376522064209 0.00574777460826681
0.339277029037476 0.00586469570414772
0.343583583831787 0.00590214637457676
0.34433388710022 0.00602471339595101
0.348732948303223 0.00606142424581846
0.349425792694092 0.00618658789063309
0.351179361343384 0.00618658789063309
0.351288080215454 0.00618658789063309
0.35401463508606 0.00622235321147224
0.354529142379761 0.00635170998194057
0.35927414894104 0.00638649184373996
0.359814882278442 0.00652111923592091
0.364593029022217 0.00655532307318141
0.365233659744263 0.00669412106389011
0.370093584060669 0.00672722890993793
0.371270656585693 0.00687070869609663
0.37540340423584 0.00690349716712668
0.376196622848511 0.00705041982851662
0.380421876907349 0.00708196352695012
0.380780935287476 0.00723539119140737
0.385878086090088 0.00726626835824862
0.38653826713562 0.00742326563721296
0.390825748443604 0.00745377182491946
0.391376972198486 0.00761594224752726
0.396160840988159 0.00764615189515983
0.396775722503662 0.00781384727244894
0.399126291275024 0.00781384727244894
0.399204015731812 0.00781384727244894
0.401302576065063 0.00784380797738204
0.401920080184937 0.00801595372835995
0.406833171844482 0.00804576081016106
0.407313585281372 0.00822475278114909
0.412141561508179 0.00825509329203411
0.412820339202881 0.00843715255108091
0.41717267036438 0.00846717415662801
0.417608261108398 0.00865534906251009
0.422470331192017 0.00868506897571675
0.42327880859375 0.00887810627000318
0.427696228027344 0.0089083694444646
0.428514242172241 0.00910787477754715
0.432908058166504 0.00913797643269842
0.43337869644165 0.00933895304276722
0.438163280487061 0.00936960688341026
0.438886880874634 0.00957332829875668
0.443398952484131 0.00960388686155644
0.444122076034546 0.00981129990823992
0.448650121688843 0.00984162943505518
0.449202060699463 0.0100496258165937
0.449255466461182 0.0100496258165937
0.449295043945312 0.0100496258165937
0.453879356384277 0.0100806283577625
0.454854965209961 0.0102892434927893
0.459267854690552 0.010320828588861
0.459850072860718 0.0105322323385304
0.465038061141968 0.0107444613376872
0.465513944625854 0.0107760700332992
0.470208168029785 0.0108079690973791
0.470587491989136 0.0110201434879352
0.475456714630127 0.0110522388126106
0.475855588912964 0.0112665767505076
0.480426788330078 0.0112996229841031
0.481808185577393 0.0115154685958574
0.485659837722778 0.0115482894563834
0.486041784286499 0.011768423348959
0.490981817245483 0.0118025294350104
0.49162220954895 0.0120283077111852
0.496100187301636 0.0120632699149559
0.49670934677124 0.0122944506976297
0.499225378036499 0.0122944506976297
0.499300003051758 0.0122944506976297
0.501340389251709 0.0123295555438199
0.501982688903809 0.0125646210057617
0.507150411605835 0.0126012248197076
0.507652282714844 0.0128423714210073
0.512067794799805 0.0128800669528025
0.512541532516479 0.013130426151135
0.517108678817749 0.0131695676345489
0.517649173736572 0.0134272947201841
0.522904396057129 0.0134673923566908
0.523234605789185 0.0137323913038165
0.527661561965942 0.0137741164973438
0.528106212615967 0.0140449161417293
0.533009767532349 0.0140880022063117
0.533354759216309 0.0143621498523283
0.538218259811401 0.0144061461679013
0.539302825927734 0.0146846498963925
0.543600082397461 0.0147298981114805
0.544512510299683 0.0150126011369675
0.54865288734436 0.0150579339663955
0.549472093582153 0.0153397829744849
0.549667358398438 0.0153397829744849
0.549779891967773 0.0153397829744849
0.553941965103149 0.0153860591302526
0.554433345794678 0.0156677979978834
0.559319019317627 0.0157145909525513
0.560215473175049 0.0159986658037023
0.564658880233765 0.0160453615593958
0.565299272537231 0.0163291656816029
0.570047855377197 0.0163760045718975
0.571045875549316 0.0166599846901905
0.575417280197144 0.0167069018440961
0.576096057891846 0.0169917104641464
0.580414533615112 0.0170387384659628
0.581628084182739 0.0173257871902539
0.585768461227417 0.0173727938417172
0.58617639541626 0.0176661559350633
0.603689193725586 0.0179606212930772
0.604480743408203 0.0179606212930772
0.60452938079834 0.0180071864754464
0.604605674743652 0.0180071864754464
0.604655027389526 0.0183106309033145
0.604695558547974 0.018358957339341
0.60477089881897 0.018664735499483
0.604809999465942 0.0187130987260731
0.606614351272583 0.0187620486064839
0.60718560218811 0.0190785314366152
0.611982107162476 0.0191284946183288
0.61260461807251 0.0194525396826568
0.617022275924683 0.0195028912629862
0.617577075958252 0.0198364216406776
0.624176979064941 0.0198884560713353
0.624414205551147 0.0202270849565462
0.627636671066284 0.0202802356798619
0.628101348876953 0.0206232925590004
0.632910013198853 0.0206773230031128
0.633378982543945 0.0210266838750142
0.638134002685547 0.0210815904373712
0.638882875442505 0.021434926246806
0.643426418304443 0.0214905865500128
0.644282817840576 0.0218479688087341
0.648605346679688 0.0219035417458007
0.649432420730591 0.0219035417458007
0.649484395980835 0.0219035417458007
0.649700164794922 0.0222571480988019
0.653856992721558 0.0223133481887045
0.654484510421753 0.0226656058227659
0.659575223922729 0.0227219351584764
0.660024881362915 0.0230761678127742
0.664462327957153 0.0231319554254042
0.665733575820923 0.023483407911154
0.670161485671997 0.0235385479545831
0.670882940292358 0.0238876178572121
0.6751868724823 0.023941806862789
0.675565004348755 0.0242915846737317
0.680358171463013 0.0243447194104114
0.680987596511841 0.0246899237660959
0.685809135437012 0.0247421577170605
0.686307430267334 0.0250881384184611
0.690864086151123 0.0251392757630431
0.691916465759277 0.025485517782954
0.696130752563477 0.0255349847468527
0.696848392486572 0.025879299908705
0.700224876403809 0.025879299908705
0.700346708297729 0.025879299908705
0.701305150985718 0.025927630964466
0.701886892318726 0.0262762876164818
0.707108020782471 0.0263222941311849
0.707947015762329 0.0266694404623609
0.71189546585083 0.0267146818964281
0.71233606338501 0.027067454669933
0.717085361480713 0.0271117739115005
0.717598676681519 0.0274666320410492
0.722925662994385 0.0278232206471464
0.723310947418213 0.0278665758717481
0.727656364440918 0.0279092665423175
0.728255271911621 0.0282664430859074
0.732930898666382 0.0283076654238312
0.733359575271606 0.0286668112300492
0.738208532333374 0.0287068451413602
0.738992214202881 0.0290649352465683
0.743519067764282 0.0291042483179972
0.74431586265564 0.029460888083138
0.748814344406128 0.0294988419508668
0.749866247177124 0.0298504483272437
0.754049301147461 0.0298872520759486
0.754576683044434 0.0302344231509306
0.754797220230103 0.0302344231509306
0.754958391189575 0.0302344231509306
0.759349346160889 0.030270113333178
0.75982666015625 0.0306158305612857
0.764917373657227 0.0306498713106613
0.765816926956177 0.0309889964456195
0.76986026763916 0.0310217401919377
0.770564556121826 0.0313525272907362
0.77551531791687 0.0316764833820928
0.776694059371948 0.0317076777856649
0.780789613723755 0.031737716481417
0.782448291778564 0.0320537963632036
0.785490751266479 0.0320822643628763
0.785968780517578 0.0323916350930162
0.791335821151733 0.032699723002741
0.791753053665161 0.0327267448616946
0.796118021011353 0.0327522260270482
0.796547889709473 0.0330512854718578
0.799073219299316 0.0330512854718578
0.799138069152832 0.0330512854718578
0.801705598831177 0.0330754755971364
0.802157163619995 0.0333701232248185
0.806655883789062 0.0333938201463235
0.807035446166992 0.0336852426275099
0.812010526657104 0.0337080115095971
0.812403678894043 0.0339972801602286
0.817164897918701 0.0340196559214704
0.818053483963013 0.0343067172424786
0.822800397872925 0.034328448463473
0.823220014572144 0.0346131074116729
0.828980684280396 0.0346341032259214
0.829641342163086 0.0349158979271832
0.832953214645386 0.0349362618649355
0.833358287811279 0.035214073741747
0.838213682174683 0.0352340966133919
0.838679075241089 0.0355103039510845
0.843475341796875 0.0355300495736203
0.843953609466553 0.0358014867584783
0.848388195037842 0.0358014867584783
0.84842848777771 0.0358014867584783
0.848869562149048 0.0358210935137896
0.849315404891968 0.0360892972880514
0.853883266448975 0.0361085484719725
0.854599475860596 0.0363695549669376
0.859668493270874 0.0366248081389664
0.860690355300903 0.0366441242469548
0.864922285079956 0.0366631713805631
0.865250587463379 0.0369146834788848
0.870354652404785 0.0369338127724959
0.870888471603394 0.0371783755741317
0.875191211700439 0.0371974552152894
0.876193046569824 0.0374370184160333
0.880406618118286 0.0374565317344419
0.880821704864502 0.0376922830471417
0.885816097259521 0.0377123108862486
0.886218070983887 0.0379458471881281
0.89108681678772 0.0379663633508965
0.891403198242188 0.0381973670925337
0.896090745925903 0.0382191740345806
0.897050142288208 0.0384447801954853
0.899695873260498 0.0384447801954853
0.899780988693237 0.0384447801954853
0.901318073272705 0.0384674135374481
0.901836395263672 0.0386921553830298
0.907060861587524 0.0389191741091847
0.90749716758728 0.0389434574888522
0.911782264709473 0.0389694459069649
0.912310361862183 0.0391953268715599
0.917143583297729 0.0392234547968968
0.917616128921509 0.0394504379877354
0.922393321990967 0.0394810270855593
0.923214197158813 0.0397085056526234
0.927647590637207 0.0397417133596434
0.928336620330811 0.0399699553926489
0.932901859283447 0.0400062180759386
0.93364429473877 0.0402358373922397
0.938673734664917 0.0402753641391974
0.939735412597656 0.0405057367686732
0.943504095077515 0.0405487329969821
0.944079160690308 0.0407808413142504
0.948823928833008 0.0408274828444639
0.949315071105957 0.0410585868005515
0.954123258590698 0.0411079821581433
0.954918384552002 0.0411079821581433
0.955111265182495 0.0411079821581433
0.955268621444702 0.0413379567295008
0.959705829620361 0.0413908224824167
0.960476636886597 0.0416206238778134
0.965466737747192 0.0416771594896939
0.96573805809021 0.0419104495203378
0.970124483108521 0.0419703938488459
0.970705270767212 0.0422047712791805
0.975292682647705 0.0422680795185012
0.975669384002686 0.0424975638699135
0.980465173721313 0.0425640920482215
0.981161832809448 0.0427980520744879
0.986334085464478 0.04303434308469
0.986875057220459 0.0431040644726501
0.991042375564575 0.0431777099255886
0.991751194000244 0.0434150070462292
0.996184587478638 0.0434909901084439
0.996754169464111 0.043726764753437
0.998823404312134 0.043726764753437
0.998878717422485 0.043726764753437
1.00131916999817 0.0438058734231064
1.00220155715942 0.0440459535536867
1.00706577301025 0.0442901348473099
1.00775527954102 0.0443722543740328
1.01252818107605 0.0446217520772436
1.01258540153503 0.0447073080218554
1.01709866523743 0.0447955300106277
1.0175302028656 0.0450573395608679
1.02299308776855 0.0451481250160934
1.02332997322083 0.045410500302886
1.02765893936157 0.0455035007071862
1.02831268310547 0.0457712549992311
1.03338932991028 0.0460463925738863
1.03384947776794 0.0461414319307386
1.0383312702179 0.046238288277047
1.03876900672913 0.0465169786347079
1.04344606399536 0.0466152765007424
1.04396224021912 0.0469019232434528
1.04844689369202 0.0469019232434528
1.04849600791931 0.0469019232434528
1.04868125915527 0.0470001075942298
1.0491087436676 0.0472885974165973
1.05388498306274 0.0473872746925912
1.05443382263184 0.0476800176274421
1.05929207801819 0.0477794612754903
1.06067228317261 0.0480709644790308
1.06551575660706 0.0483602316444067
1.06728649139404 0.0484606039487422
1.07025647163391 0.0485606769705997
1.07143092155457 0.0488467010939755
1.07507371902466 0.0489457071835535
1.07573127746582 0.0492291820690676
1.08062934875488 0.0493277828580009
1.08146023750305 0.0496098628248005
1.08609938621521 0.0499019971928761
1.08653569221497 0.0500014824079771
1.0910177230835 0.0501011531068446
1.091628074646 0.0503839936568548
1.09611344337463 0.050482829445057
1.09678745269775 0.0507643698150031
1.09952926635742 0.0507643698150031
1.09960007667542 0.0507643698150031
1.10145354270935 0.0508612873454173
1.10189366340637 0.0511463933378521
1.10651683807373 0.0512446828345805
1.10765194892883 0.0515354170845932
1.11203360557556 0.051633124711606
1.11244201660156 0.0519287256426556
1.11701107025146 0.0520257537626173
1.11782169342041 0.0523280419506313
1.12269926071167 0.0524243438138527
1.12320828437805 0.0527284628541871
1.12767553329468 0.0528240875894938
1.12826061248779 0.0531282379043869
1.13303828239441 0.0532230063623098
1.13367867469788 0.0535392704888833
1.13831949234009 0.0536331794978779
1.13888883590698 0.0539503565322921
1.14362263679504 0.0540433569960805
1.14428067207336 0.0543614930577108
1.14886736869812 0.0544536695777991
1.14933562278748 0.0547704193197811
1.15409207344055 0.0548609582368472
1.15446996688843 0.0548609582368472
1.15461158752441 0.0548609582368472
1.15482139587402 0.0551743182218879
1.16081261634827 0.0554898130352013
1.16282606124878 0.055580290092176
1.16458225250244 0.0556694331849752
1.16504812240601 0.0559810194743198
1.17020416259766 0.0560685574125583
1.17103672027588 0.0563817018247361
1.17539095878601 0.0564683072586978
1.17578148841858 0.0567829324191449
1.18041253089905 0.0568688433375122
1.18116354942322 0.0571863087054343
1.1860032081604 0.057271881595174
1.18650388717651 0.0575845678722875
1.19155216217041 0.0578976045557682
1.19224333763123 0.0579821238770537
1.19614505767822 0.058064853258768
1.19657945632935 0.0583740808480691
1.20172882080078 0.0584564781066981
1.20268654823303 0.0587741560868102
1.20518755912781 0.0587741560868102
1.20534753799438 0.0587741560868102
1.20700693130493 0.0588573118371643
1.20763897895813 0.059178747166347
1.21222519874573 0.0592628961893987
1.21257424354553 0.0595875560416528
1.21731400489807 0.0596716284087859
1.21802258491516 0.0599977050697269
1.22306489944458 0.0603250940953933
1.22512626647949 0.0604104300451189
1.22759366035461 0.060497362767522
1.22808146476746 0.0608266709291274
1.23290419578552 0.0609154906384939
1.2333447933197 0.0612479168263445
1.23822927474976 0.0613389687121657
1.23918962478638 0.0616733911125211
1.24351572990417 0.0617670521594363
1.24470996856689 0.0621010679736367
1.24876546859741 0.0621960173065451
1.2491934299469 0.0625273240635491
1.24987983703613 0.0625273240635491
1.24995994567871 0.0625273240635491
1.25403141975403 0.0626245206134963
1.25440979003906 0.0629570777746056
1.25941181182861 0.0630563841553301
1.26061654090881 0.0633870919525158
1.26466274261475 0.063489149487036
1.26522278785706 0.0638192981661891
1.2704861164093 0.0641466158004921
1.27154397964478 0.064250421719342
1.27539253234863 0.0643561223307301
1.27579760551453 0.0646774196418973
1.28071999549866 0.0647852862267252
1.28151726722717 0.0651037912731234
1.28599500656128 0.0652140511035442
1.28663182258606 0.0655355436547143
1.29086995124817 0.0656500728501408
1.29136848449707 0.0659693420907581
1.29625701904297 0.0660859158598499
1.29664039611816 0.0664071485204794
1.29888534545898 0.0664071485204794
1.29894495010376 0.0664071485204794
1.30130100250244 0.0665273717027957
1.30212640762329 0.0668508267685322
1.30670356750488 0.0669754529439708
1.30711078643799 0.0673023502002114
1.31189298629761 0.067431625959672
1.31226778030396 0.0677643025390122
1.31718468666077 0.067898571143556
1.3178403377533 0.0682374148437881
1.32266211509705 0.0683765700287813
1.32298874855042 0.0687186855240929
1.3277735710144 0.0688627314572507
1.32846140861511 0.0692110418746663
1.33307695388794 0.0693600040007454
1.33364939689636 0.069712767063238
1.33838868141174 0.0698667087748706
1.33894634246826 0.0702205547803257
1.343581199646 0.0703787688265358
1.34425926208496 0.0707346485219376
1.34881544113159 0.0708973119650802
1.34922623634338 0.0712526510691058
1.35411787033081 0.0714171262835451
1.35432052612305 0.0714171262835451
1.35442566871643 0.0714171262835451
1.35471367835999 0.071767990244111
1.35941553115845 0.0719360704287805
1.36029672622681 0.0722852063812651
1.36480689048767 0.0724552234873121
1.36637878417969 0.072798495475437
1.36997652053833 0.0729700798303967
1.3707594871521 0.07330834992591
1.37506532669067 0.0734834704934721
1.37571167945862 0.073819215313887
1.38042593002319 0.0739964743757797
1.38104033470154 0.0743294665765915
1.38649272918701 0.0745066505552289
1.38690543174744 0.0748414513847759
1.39115428924561 0.075019685128914
1.39159607887268 0.0753472786941788
1.39615988731384 0.075526887540358
1.39721179008484 0.0758448110369214
1.401451587677 0.0760246454763074
1.40209102630615 0.0763458014828379
1.4061586856842 0.0763458014828379
1.40635061264038 0.0763458014828379
1.40678787231445 0.0765283759310872
1.40720748901367 0.0768517975471852
1.41216468811035 0.0770356478080194
1.41293215751648 0.0773597460947245
1.41713285446167 0.0775446564407803
1.41795873641968 0.0778678042639496
1.42254614830017 0.078053962287705
1.4229142665863 0.0783790263718444
1.42763018608093 0.078566476192879
1.42884945869446 0.078890257473184
1.43292140960693 0.0790787426773015
1.43353366851807 0.0794037650986593
1.43819212913513 0.0795933065159694
1.43906426429749 0.0799179078486453
1.44403553009033 0.0801081767586502
1.44449639320374 0.080432568149826
1.44877409934998 0.0806232712395738
1.44914317131042 0.0809458712935216
1.45391583442688 0.0811353194251682
1.45402646064758 0.0811353194251682
1.45409917831421 0.0811353194251682
1.45445346832275 0.0814559322757826
1.45985317230225 0.0816449799311078
1.46035528182983 0.081965861839131
1.46455860137939 0.0821555261867948
1.46527767181396 0.0824780429672247
1.46990942955017 0.0826660514474642
1.47078490257263 0.0829866284178929
1.47509789466858 0.0831727925182915
1.47548460960388 0.0834894630484981
1.48026871681213 0.083673583847318
1.48093914985657 0.0839898196990595
1.48598766326904 0.0841719986252251
1.48691987991333 0.0844864407018275
1.49116158485413 0.0846656248870254
1.49281477928162 0.0849824392218962
1.49614667892456 0.0851614062607942
1.49690628051758 0.0854769523271914
1.49933886528015 0.0854769523271914
1.49941277503967 0.0854769523271914
1.50122547149658 0.0856540679392859
1.50182247161865 0.0859731283399607
1.50705599784851 0.0861486543241736
1.50730967521667 0.0864721016468423
1.51191115379333 0.0866468514751015
1.51233673095703 0.0869691150334031
1.51714181900024 0.0871435269916239
1.51761245727539 0.0874675953521207
1.52240800857544 0.087641772624255
1.52301073074341 0.0879691578985047
1.52762961387634 0.0881437019626401
1.52831339836121 0.0884737790465093
1.53287172317505 0.0886484975069093
1.53339385986328 0.0889798997213828
1.53818607330322 0.0891545086603009
1.53911733627319 0.0894846851284086
1.5433988571167 0.0896594538643233
1.54635429382324 0.0899893578304191
1.54862642288208 0.0901640692260428
1.54918527603149 0.0904929532711539
1.54945135116577 0.0904929532711539
1.54951739311218 0.0904929532711539
1.55438446998596 0.0908159464580719
1.55526256561279 0.0909885958313899
1.55920886993408 0.0911601376751709
1.56013584136963 0.091483288361345
1.56524848937988 0.0918022819351605
1.56571745872498 0.091973892126203
1.57021617889404 0.092143520664599
1.57166838645935 0.0924565981733737
1.5752317905426 0.0926247503566855
1.57559299468994 0.0929347382229371
1.58050060272217 0.0931010520495389
1.58126997947693 0.0934117723836745
1.58561491966248 0.0935768624370883
1.58651828765869 0.0938873320644797
1.59108281135559 0.0940515071410494
1.59140586853027 0.0943595921557279
1.59633874893188 0.0945222032465183
1.59712147712708 0.0948258282741918
1.6003577709198 0.0948258282741918
1.60044145584106 0.0948258282741918
1.60136198997498 0.0949908584382074
1.60239839553833 0.0952947348762135
1.60659766197205 0.0954609264673028
1.60726809501648 0.0957703059593621
1.61199116706848 0.0959382650310343
1.61242365837097 0.0962493595559192
1.61710286140442 0.0964199513733348
1.61783814430237 0.0967318691159388
1.6228392124176 0.0969056376097548
1.62319660186768 0.0972186892411107
1.62759733200073 0.0973962490591387
1.62814283370972 0.0977116374820728
1.63296842575073 0.0978932159824263
1.63347506523132 0.0982060530191361
1.6383364200592 0.0983916740296381
1.63893127441406 0.0987063071393046
1.64358377456665 0.0988959231943872
1.64426875114441 0.0992111709006585
1.64888501167297 0.0994045885374504
1.64978098869324 0.0997197442521938
1.65437293052673 0.099917173747245
1.65470027923584 0.099917173747245
1.65480899810791 0.099917173747245
1.6553316116333 0.100227197006036
1.65939974784851 0.100425629185371
1.66016459465027 0.100736052986797
1.665287733078 0.101046563387302
1.66591382026672 0.101248404306536
1.67041349411011 0.101451364752463
1.67077827453613 0.101756990426578
1.67504382133484 0.101960696832807
1.6880030632019 0.102263163241851
1.68906903266907 0.102466870270431
1.68918633460999 0.102768610938844
1.68927621841431 0.102972620945099
1.68937182426453 0.103275907101804
1.69095468521118 0.10348280836618
1.69168376922607 0.103783933503965
1.69614672660828 0.103989178830463
1.69663214683533 0.10428880188091
1.70139503479004 0.104494692370915
1.70227146148682 0.104800057804522
1.70452499389648 0.104800057804522
1.70470356941223 0.104800057804522
1.70675206184387 0.105007248382855
1.70737767219543 0.105314539038336
1.71192955970764 0.105523187035589
1.71274423599243 0.105834719338677
1.71701908111572 0.106045531453873
1.71758437156677 0.10635838414867
1.72238373756409 0.106571879226764
1.72297263145447 0.106890429303958
1.7275869846344 0.107107082570429
1.72832083702087 0.107430804371834
1.73280954360962 0.107650392468605
1.73328042030334 0.107976332474456
1.73809146881104 0.108199251061977
1.73929953575134 0.108529610170853
1.74342012405396 0.108755140444867
1.74407696723938 0.109087037485542
1.7487165927887 0.109315866491927
1.75013089179993 0.109315866491927
1.75020027160645 0.109315866491927
1.75064873695374 0.109646393740876
1.75392627716064 0.109875257286438
1.75499105453491 0.110201313684668
1.75982046127319 0.11052746774434
1.76032328605652 0.110757691764434
1.76491832733154 0.11098807910025
1.76551127433777 0.111311393761259
1.77015089988708 0.111543147249018
1.77068138122559 0.111860320935483
1.77524566650391 0.112091757640695
1.77560567855835 0.11240311473772
1.78059840202332 0.112633431147817
1.78097057342529 0.112940519813745
1.78618812561035 0.113244237266709
1.78664779663086 0.113473640890887
1.79089450836182 0.113705383903322
1.79131388664246 0.114005692024293
1.79613542556763 0.114235273068804
1.79660677909851 0.114532197638753
1.79986572265625 0.114532197638753
1.79994654655457 0.114532197638753
1.8013653755188 0.114760904156086
1.80180883407593 0.115055375100112
1.80667328834534 0.11528754013374
1.80704283714294 0.115584734607349
1.81180548667908 0.115818832640231
1.81243300437927 0.11611426371115
1.81710577011108 0.116350179211045
1.81782841682434 0.116645790383435
1.82250547409058 0.116884383655934
1.82323265075684 0.117182681643623
1.82765054702759 0.117423732243358
1.82851672172546 0.11772376060539
1.83294272422791 0.117967545639579
1.83347153663635 0.118265544688132
1.83832359313965 0.118511385173036
1.83910894393921 0.118810269195995
1.84342193603516 0.119058083516927
1.84416007995605 0.119357409092425
1.848628282547 0.119603406904704
1.84914088249207 0.119896219549587
1.85005640983582 0.119896219549587
1.85013818740845 0.119896219549587
1.85394287109375 0.120142136030011
1.85445213317871 0.120432036281878
1.85961318016052 0.120676308854991
1.86024188995361 0.120961664967203
1.86465954780579 0.121206325917974
1.86514377593994 0.121490299249899
1.87075543403625 0.121766122884607
1.87254428863525 0.122007922539273
1.87517428398132 0.122247139364399
1.87553381919861 0.122520649292375
1.88049077987671 0.122756961708618
1.88093066215515 0.123022124678866
1.8859236240387 0.123255912501951
1.88666296005249 0.123521299388579
1.89106297492981 0.123755916153343
1.89185953140259 0.124020249948164
1.89610886573792 0.124252074464034
1.89666628837585 0.124511660403801
1.90055513381958 0.124511660403801
1.90069270133972 0.124511660403801
1.90122294425964 0.124744166275606
1.90206503868103 0.125004674886318
1.90687394142151 0.125238739281915
1.90742588043213 0.125497548028159
1.91201686859131 0.125732499616219
1.91262698173523 0.125995745907023
1.91705393791199 0.126232460645547
1.91758060455322 0.126495878063417
1.92235660552979 0.126734215279871
1.92283368110657 0.12699988754085
1.92768406867981 0.127240274667943
1.92909860610962 0.127509311469552
1.93300032615662 0.127751024266455
1.93340086936951 0.128018845846715
1.93856382369995 0.128261237723017
1.93933033943176 0.128529969424101
1.94351029396057 0.128772311643826
1.94401836395264 0.129042568596134
1.94872069358826 0.129284398716129
1.94922661781311 0.129552556977402
1.95143508911133 0.129552556977402
1.95157504081726 0.129552556977402
1.95511651039124 0.129790950358696
1.95545744895935 0.130055573987563
1.95917940139771 0.13029346109282
1.95964813232422 0.130557363467878
1.96467328071594 0.130791889306738
1.96514868736267 0.131053223969628
1.97075772285461 0.131311160316887
1.97130918502808 0.13154201623983
1.97519588470459 0.131769554629071
1.97559952735901 0.132023461885873
1.98024725914001 0.132248130349289
1.98088121414185 0.132504182325186
1.98610925674438 0.132759748279321
1.98690533638 0.132984232706476
1.99094033241272 0.133205418174943
1.99236369132996 0.133461635129058
1.99615812301636 0.133680803525451
1.99670171737671 0.133932997613409
2.00125312805176 0.134149795260179
2.00190997123718 0.134149795260179
2.00202560424805 0.134149795260179
2.00212216377258 0.134401879106188
2.00653982162476 0.134620736506856
2.00739407539368 0.13487853385007
2.01217865943909 0.135095502311625
2.01282358169556 0.13535406534704
2.01704359054565 0.135573879965606
2.01760053634644 0.135836564858187
2.02242302894592 0.136057185750556
2.02323484420776 0.136322655446637
2.02762746810913 0.136544057183755
2.02824854850769 0.136812539856051
2.03309202194214 0.137034116343042
2.03344058990479 0.13730444375544
2.03826379776001 0.137526362709333
2.03868985176086 0.137797229660399
2.04349780082703 0.138019023517284
2.04418587684631 0.138293816911077
2.04872441291809 0.138515780358023
2.04934406280518 0.138792129593995
2.05191278457642 0.138792129593995
2.05202960968018 0.138792129593995
2.05393362045288 0.139011073635366
2.05459427833557 0.139285572658821
2.05919933319092 0.1395025967058
2.06084561347961 0.139777321776848
2.06512832641602 0.140054982520453
2.06655287742615 0.14027143955614
2.06988406181335 0.140484696041887
2.07047700881958 0.140762170656915
2.07514548301697 0.140972193216821
2.07553029060364 0.141247888707901
2.08114528656006 0.141526658899766
2.08166456222534 0.14173416970549
2.08594799041748 0.141938569576989
2.08640837669373 0.142219595252615
2.0908796787262 0.142423520873537
2.09139227867126 0.142703597594349
2.09615683555603 0.142904608467054
2.09702253341675 0.143183741770631
2.10131001472473 0.143386934732193
2.1018922328949 0.143673617715176
2.10210514068604 0.143673617715176
2.1021716594696 0.143673617715176
2.10647225379944 0.143875030729018
2.10730481147766 0.144162162822295
2.11204743385315 0.144363822064266
2.11251068115234 0.144654469110487
2.11704039573669 0.144857445208907
2.11794209480286 0.14515039716306
2.12240958213806 0.145354321824522
2.12285566329956 0.145651235213959
2.12760138511658 0.145856110145798
2.12823820114136 0.146157429494512
2.13303256034851 0.146362703192977
2.13361835479736 0.146665846009581
2.13838267326355 0.146871093436594
2.13916039466858 0.147176977173921
2.14359188079834 0.147381843703392
2.14534735679626 0.147688505055626
2.14884781837463 0.147889752569102
2.14952516555786 0.148193974485563
2.15410780906677 0.148392455712813
2.15473818778992 0.148392455712813
2.15494155883789 0.14869432645458
2.15504121780396 0.14869432645458
2.15994691848755 0.148889339115456
2.16023993492126 0.149191641094432
2.1646785736084 0.149384794126416
2.16511201858521 0.149687635696755
2.16978669166565 0.14987693463171
2.17062902450562 0.150177788553323
2.17507481575012 0.150363791318684
2.17564988136292 0.150661734886023
2.18031120300293 0.150846883271691
2.18108224868774 0.151146768442286
2.18606853485107 0.151330937992924
2.18643712997437 0.151631122106719
2.19077897071838 0.15181476877422
2.19151425361633 0.152114714965726
2.19603705406189 0.152297393593668
2.19658899307251 0.152596216450286
2.20131683349609 0.152778508499971
2.20212841033936 0.153081131526427
2.20599102973938 0.153081131526427
2.20618414878845 0.153081131526427
2.20667052268982 0.153266015419211
2.20743894577026 0.153574557565709
2.21193432807922 0.15376158791336
2.21242618560791 0.154071622029276
2.21701741218567 0.154262840957877
2.21785259246826 0.154579637561019
2.22235536575317 0.154772884906784
2.22279691696167 0.155092035059827
2.22752618789673 0.155286443332218
2.22892618179321 0.155609501856104
2.23289918899536 0.155804521610264
2.23338341712952 0.156129090935706
2.2381739616394 0.156325522859511
2.23894906044006 0.156652533204179
2.2434663772583 0.156849080685171
2.24430012702942 0.157177455516256
2.24859166145325 0.157371726011674
2.24931716918945 0.157371726011674
2.24938297271729 0.157371726011674
2.24946713447571 0.157697191561338
2.25390601158142 0.157890166315116
2.25440287590027 0.158215312394919
2.25923252105713 0.158408518941609
2.25964975357056 0.158735417495588
2.2646164894104 0.158926606117788
2.26498341560364 0.159250780499699
2.26980638504028 0.159440034495437
2.2706573009491 0.159760735515971
2.27568531036377 0.159948139567625
2.27604627609253 0.1602672826317
2.2803692817688 0.160453165252251
2.28100180625916 0.160770605200853
2.28599500656128 0.160955073066665
2.28645610809326 0.161275439307719
2.29100179672241 0.161457523265118
2.29189896583557 0.161772581586084
2.2961266040802 0.161954609850291
2.29660654067993 0.162269877005197
2.2997739315033 0.162269877005197
2.29985070228577 0.162269877005197
2.30135011672974 0.162452865745577
2.30216026306152 0.162764815665068
2.30664730072021 0.16295026521251
2.30702233314514 0.163270495071328
2.31206870079041 0.163456662812193
2.31262826919556 0.163777656022012
2.3170166015625 0.163965530507509
2.31771636009216 0.164290256911141
2.32257127761841 0.164480459498362
2.32305407524109 0.164806538614921
2.32765793800354 0.164999244645966
2.32829189300537 0.16532763562268
2.33294987678528 0.165522894835801
2.33337235450745 0.165854081462513
2.33832454681396 0.166052434948253
2.33877873420715 0.16638324069093
2.34348201751709 0.16658495544001
2.34409022331238 0.16691773021711
2.34877562522888 0.167121305318952
2.34938955307007 0.167456028130448
2.35119128227234 0.167456028130448
2.35128903388977 0.167456028130448
2.35397601127625 0.167662104827607
2.35455560684204 0.167994228231589
2.3595130443573 0.1682015575231
2.36009788513184 0.168535667938211
2.36510634422302 0.168867513008373
2.36660099029541 0.169076300011024
2.37078070640564 0.169284774563313
2.37121367454529 0.169612400025322
2.37548613548279 0.169821320087097
2.37623000144958 0.170144048772535
2.38046503067017 0.170352674703164
2.38095188140869 0.170676337294653
2.38603115081787 0.170884921425232
2.38696098327637 0.17120581079158
2.39085650444031 0.171416412863212
2.39131999015808 0.171735283710921
2.39613652229309 0.171947160006752
2.39667367935181 0.172258587607717
2.40142297744751 0.172469630289078
2.40211415290833 0.172787235573901
2.40468263626099 0.172787235573901
2.40483975410461 0.172787235573901
2.4070041179657 0.172997011495267
2.40756249427795 0.173316111892259
2.41192960739136 0.173526717298345
2.41240048408508 0.173848738543815
2.41711640357971 0.174063225653064
2.41760087013245 0.174380590057016
2.42255020141602 0.174597732350403
2.4229474067688 0.174917016363758
2.4276340007782 0.175136500841691
2.42822360992432 0.175458338394197
2.43287968635559 0.175681127401796
2.4338710308075 0.176005913016252
2.43824815750122 0.176231184955215
2.43866634368896 0.17655760157632
2.44338822364807 0.17678588610533
2.44404101371765 0.177113417597247
2.4486927986145 0.177341720962268
2.44942808151245 0.177667228933768
2.45302438735962 0.177667228933768
2.45313668251038 0.177667228933768
2.45443534851074 0.177897210759966
2.45593166351318 0.178220880557264
2.45955944061279 0.178451765216264
2.46042442321777 0.178769820208022
2.46446919441223 0.179002165988791
2.4652955532074 0.179323265548633
2.47029829025269 0.179640167903139
2.47120761871338 0.179874617666068
2.47542905807495 0.180107909981563
2.47609949111938 0.180421729783161
2.48078155517578 0.180655212986521
2.48122906684875 0.180974387699459
2.48591113090515 0.181206800031566
2.4865300655365 0.181530016551903
2.49093770980835 0.181765413455872
2.49133610725403 0.18208833223048
2.4961040019989 0.182325107135351
2.49674296379089 0.182654828322549
2.49933576583862 0.182654828322549
2.49940228462219 0.182654828322549
2.50122761726379 0.18288956112433
2.5018298625946 0.183223550448387
2.50659155845642 0.183460987062784
2.50726246833801 0.183803308163151
2.51181268692017 0.184045808769399
2.51250839233398 0.184390822377614
2.5171012878418 0.1846379114016
2.51788687705994 0.184986173928785
2.52248239517212 0.185235840120295
2.52315807342529 0.185591013804234
2.52770495414734 0.185841840912733
2.5291063785553 0.186197720473524
2.53292965888977 0.186451208344849
2.53361225128174 0.186806093943348
2.53820514678955 0.18706249958395
2.5386483669281 0.187414647249458
2.54344344139099 0.187672539763948
2.5441038608551 0.188019152517151
2.54862236976624 0.188278589720768
2.54915428161621 0.188615873982922
2.54938650131226 0.188615873982922
2.54945468902588 0.188615873982922
2.55382251739502 0.188872905486494
2.55525588989258 0.189198618572729
2.55910921096802 0.189456405915547
2.56014227867126 0.189779007109556
2.56450057029724 0.190034228685024
2.56506824493408 0.190346938487025
2.57020998001099 0.190600849088082
2.5712993144989 0.190909518608544
2.57537007331848 0.191160853602735
2.5759699344635 0.191463338654901
2.5804271697998 0.191713231207628
2.58106660842896 0.192018549732439
2.58585429191589 0.192266778475742
2.58613085746765 0.192569797610783
2.59114265441895 0.192816898241259
2.59169626235962 0.193119964479471
2.59636807441711 0.193367298128283
2.59658718109131 0.193671198004967
2.60033655166626 0.193671198004967
2.60043096542358 0.193671198004967
2.60133671760559 0.193916817406573
2.60189509391785 0.194221821978732
2.6069233417511 0.194469296594107
2.60726737976074 0.19477905706156
2.61175489425659 0.195030910853261
2.61230301856995 0.195348827849443
2.61705136299133 0.195603225401082
2.61770224571228 0.19592500475696
2.62267827987671 0.196182703889457
2.6231050491333 0.196507988403412
2.62773823738098 0.196769833349246
2.62862181663513 0.197097240564142
2.63302206993103 0.197362657932492
2.63339614868164 0.197687458788226
2.63824582099915 0.197956629162914
2.63910984992981 0.198283563628016
2.64350175857544 0.198557133811081
2.64405250549316 0.198882936318256
2.64877867698669 0.199159756378602
2.64959239959717 0.19947892742967
2.65146327018738 0.19947892742967
2.65155339241028 0.19947892742967
2.65396857261658 0.199755641806196
2.65455198287964 0.200073493512406
2.65955424308777 0.200351242053492
2.66032099723816 0.200669624727562
2.66501522064209 0.200950487935175
2.66572070121765 0.201266234883432
2.67183971405029 0.201544464251927
2.67270970344543 0.201853132633767
2.67532634735107 0.202128215667513
2.67579698562622 0.202435329872372
2.68045735359192 0.202709112799834
2.68089127540588 0.203011666312873
2.68615078926086 0.203310473027699
2.68704223632812 0.203582272032221
2.69085645675659 0.203855088228597
2.69206833839417 0.204152948074538
2.69615888595581 0.204425441952073
2.69668102264404 0.204727383771495
2.7013521194458 0.204997352128304
2.70206022262573 0.205295429686029
2.70382046699524 0.205295429686029
2.70393347740173 0.205295429686029
2.7066593170166 0.205565987028768
2.70708870887756 0.205869371229029
2.71182012557983 0.206141710030799
2.71247839927673 0.206449822079057
2.71707797050476 0.206724728743822
2.71775794029236 0.207033977016927
2.72238087654114 0.207313102584021
2.72310566902161 0.207625155628646
2.727534532547 0.20790738079224
2.72829008102417 0.208223931323669
2.73284101486206 0.208509381401493
2.73357820510864 0.20882771300786
2.73817825317383 0.209114197531506
2.73867988586426 0.20943696979102
2.74346399307251 0.209725621765105
2.744469165802 0.210046204529402
2.74874949455261 0.210332385801358
2.74966859817505 0.210651151790826
2.75314116477966 0.210651151790826
2.75329375267029 0.210651151790826
2.75416994094849 0.210936115045771
2.75457072257996 0.21125200323806
2.759192943573 0.211534307041066
2.76010680198669 0.21184757965784
2.76486349105835 0.212128943062828
2.7812352180481 0.212437823949595
2.78212666511536 0.21271383923642
2.78223156929016 0.213016176762715
2.782310962677 0.213287650068909
2.78239727020264 0.21358508195504
2.78247380256653 0.213852361620696
2.78255987167358 0.214143738707438
2.78595066070557 0.214407848126477
2.78633975982666 0.214695140353684
2.79075789451599 0.214953820173904
2.79163360595703 0.215235716736139
2.79614329338074 0.215496208907963
2.79660987854004 0.215779377829008
2.80038857460022 0.215779377829008
2.80047845840454 0.215779377829008
2.80123543739319 0.216035071857765
2.80204677581787 0.216312196792002
2.80654788017273 0.216568906510909
2.80753993988037 0.216845787536101
2.81187224388123 0.217106149755125
2.81282067298889 0.217386929409585
2.81724953651428 0.217650152889316
2.81804871559143 0.21793122467935
2.82260680198669 0.218196587414261
2.82341861724854 0.218477599262897
2.82773089408875 0.218746174078462
2.82877159118652 0.219028360943406
2.83296775817871 0.219299018856375
2.83353996276855 0.219581471255026
2.83822679519653 0.219855528715103
2.8390645980835 0.220137341132899
2.843430519104 0.22041475683707
2.84431266784668 0.220698227944065
2.8486602306366 0.220977928595601
2.84918618202209 0.22126018143321
2.85029697418213 0.22126018143321
2.85037732124329 0.22126018143321
2.85397601127625 0.221537303706255
2.85452318191528 0.221817927655576
2.85948467254639 0.222096151358079
2.86065316200256 0.222372629198562
2.8647313117981 0.222648560843092
2.86560273170471 0.222923644954927
2.87058734893799 0.223196851409619
2.87100410461426 0.223469850222287
2.87524914741516 0.223741487032573
2.87779331207275 0.224013449203521
2.88044238090515 0.224282328102735
2.88155555725098 0.224550294616404
2.8860981464386 0.224817994166975
2.88648200035095 0.225083522777452
2.89087533950806 0.225348063366331
2.8918571472168 0.225618249763957
2.89611983299255 0.225880594643369
2.89659214019775 0.226147233444253
2.90060973167419 0.226147233444253
2.90070629119873 0.226147233444253
2.90191388130188 0.226410766804151
2.90219807624817 0.226679364532872
2.90710067749023 0.226945179166833
2.90787720680237 0.2272063316436
2.91231560707092 0.227469435782566
2.91275882720947 0.227740481101311
2.91727638244629 0.228010343654337
2.91761207580566 0.228284088101191
2.9224271774292 0.228557765260352
2.92313361167908 0.228831484758546
2.92760396003723 0.229109842222158
2.92846083641052 0.229383873955985
2.93288087844849 0.229667511048133
2.93377733230591 0.229944784732013
2.93883347511292 0.230234157303393
2.94006943702698 0.230510696974746
2.94342637062073 0.230804630605887
2.9442982673645 0.231081503889011
2.94870805740356 0.231381031647865
2.94919800758362 0.231658757471695
2.95107793807983 0.231658757471695
2.95118808746338 0.231658757471695
2.95396423339844 0.231958872853049
2.95462965965271 0.23223251845675
2.9596643447876 0.232535480360958
2.96005988121033 0.232806493098855
2.96521902084351 0.233079591679692
2.96617341041565 0.233385981691411
2.96993660926819 0.23369198229917
2.97037577629089 0.233960301683802
2.97497820854187 0.234263090876444
2.97576189041138 0.23452792175678
2.98051786422729 0.234828119364829
2.98188066482544 0.235089075497708
2.98640489578247 0.23538474891329
2.98685526847839 0.235641178005087
2.99091219902039 0.235934226683264
2.99176120758057 0.236192093907994
2.99610900878906 0.236480711374991
2.99663972854614 0.236732967080886
3.00121569633484 0.236732967080886
3.0013599395752 0.236732967080886
3.00145292282104 0.237018103559018
3.0019154548645 0.237266268170199
3.00669527053833 0.237548599577849
3.00709080696106 0.237797541984262
3.0121054649353 0.23807629026471
3.01255059242249 0.238325198784927
3.01706385612488 0.238604145612938
3.01794457435608 0.2388521900751
3.02263474464417 0.239134050132721
3.02317953109741 0.239379736369004
3.02764797210693 0.239658025541622
3.02842211723328 0.239904862687879
3.03294730186462 0.240185868191243
3.03338098526001 0.240432236621427
3.03823900222778 0.240713400886851
3.03905749320984 0.240961166267988
3.04341268539429 0.241245292248612
3.04395890235901 0.241490584977345
3.04864716529846 0.241772777209331
3.04918766021729 0.242015171532923
3.051105260849 0.242015171532923
3.0512158870697 0.242015171532923
3.05395269393921 0.242297619613907
3.05527639389038 0.242536554696538
3.0592200756073 0.242816690272903
3.05979418754578 0.243052904219246
3.06521606445312 0.24328770266317
3.06558156013489 0.243568134298107
3.06994795799255 0.243844663956385
3.07136273384094 0.244076507232958
3.07517766952515 0.244349344800401
3.07556128501892 0.244572643961921
3.08162593841553 0.244792931013365
3.08198022842407 0.2450608189047
3.08591198921204 0.245325380470852
3.08636999130249 0.245542320002571
3.09084224700928 0.245806079090747
3.09132528305054 0.246021014138587
3.09618639945984 0.24627997206921
3.09659194946289 0.246490219876116
3.10140109062195 0.246490219876116
3.10154271125793 0.246490219876116
3.10164356231689 0.246745700976581
3.10182905197144 0.246952882074824
3.10677695274353 0.247207957789453
3.10837006568909 0.247416292638236
3.11189675331116 0.247670289300175
3.11238598823547 0.247876194437511
3.11722159385681 0.248130418314278
3.11761903762817 0.24833594239847
3.12252235412598 0.248589469324546
3.12330627441406 0.248794275803817
3.1276912689209 0.249046303180782
3.12823486328125 0.249252376482475
3.13290739059448 0.249502956013792
3.13349294662476 0.249708503813349
3.13821148872375 0.249958119804692
3.13874411582947 0.250162447509052
3.14343690872192 0.250409444787807
3.14396476745605 0.250615249399746
3.14865827560425 0.250859840128013
3.14919304847717 0.251062396633002
3.15111947059631 0.251062396633002
3.15122938156128 0.251062396633002
3.15394067764282 0.251300937222235
3.15455508232117 0.251500625527003
3.15959405899048 0.251737315373778
3.16014671325684 0.251936835640075
3.16450333595276 0.252171910276944
3.16516208648682 0.252368599808118
3.16994047164917 0.252597129030221
3.17036366462708 0.252789763585735
3.17524576187134 0.253013901914706
3.17637228965759 0.253204368925091
3.18041348457336 0.25342617810272
3.18102979660034 0.253612147120043
3.1857705116272 0.25382942218787
3.18652939796448 0.254014465506991
3.19104599952698 0.254232075075254
3.19182515144348 0.254414902326731
3.19609642028809 0.254628651483037
3.19659328460693 0.254804990950182
3.20138478279114 0.255015747713446
3.20159721374512 0.255015747713446
3.20167207717896 0.255015747713446
3.20187425613403 0.255189425337354
3.20668387413025 0.255401417475782
3.20736980438232 0.255575423919265
3.21196007728577 0.255788883621783
3.21279883384705 0.255962388026791
3.21716451644897 0.256174832501176
3.21785378456116 0.256347273786295
3.22250318527222 0.256560705217337
3.22328686714172 0.256733575771723
3.22762942314148 0.256947400768012
3.22843503952026 0.257119560742552
3.23289108276367 0.257335639601503
3.23351001739502 0.257506934171573
3.23816180229187 0.257723702821605
3.23904466629028 0.25789507806888
3.24342274665833 0.258112577245206
3.2442684173584 0.258284115374007
3.24864792823792 0.258499883440992
3.24949264526367 0.258668162717215
3.2502658367157 0.258668162717215
3.25032520294189 0.258668162717215
3.25390887260437 0.258883394091668
3.25596928596497 0.259050191398434
3.25919651985168 0.259264546559137
3.25963807106018 0.259429752208489
3.26447463035583 0.259643562486664
3.26550626754761 0.259808503790025
3.2699089050293 0.260018086558652
3.27045941352844 0.260179021521961
3.27504539489746 0.26038315713667
3.27589726448059 0.260540117469552
3.28033947944641 0.260743140424563
3.28107690811157 0.260896981148459
3.28638887405396 0.261045265030346
3.28728294372559 0.261245092699814
3.29091286659241 0.261446111487556
3.29175806045532 0.261594010433347
3.29612374305725 0.261792818385866
3.29657888412476 0.261936482705875
3.30011796951294 0.261936482705875
3.30022811889648 0.261936482705875
3.30148983001709 0.262131618311662
3.30191206932068 0.262274424729531
3.30662488937378 0.262473053956246
3.30770587921143 0.262615239894625
3.31178116798401 0.262814970826885
3.31231141090393 0.262957120749545
3.31707286834717 0.263159427881264
3.31774139404297 0.263300171252821
3.32308006286621 0.263505235955104
3.32348370552063 0.263642722839787
3.3276994228363 0.263851967227781
3.32817649841309 0.263989711835638
3.33291435241699 0.264201760702599
3.33336067199707 0.264338000880949
3.33833765983582 0.264551223903148
3.33897423744202 0.264688748910389
3.34353303909302 0.264906996043669
3.34399318695068 0.265041026705838
3.34860348701477 0.265260041574845
3.34915256500244 0.265390041672778
3.35021376609802 0.265390041672778
3.350341796875 0.265390041672778
3.35390448570251 0.265608768281257
3.35454058647156 0.265735895980717
3.35930347442627 0.265956494526021
3.36013388633728 0.266080334773581
3.36449646949768 0.266297147903903
3.36552023887634 0.26641655512281
3.3698902130127 0.266632111852567
3.3707263469696 0.266747873970015
3.37498903274536 0.266964721238219
3.37585067749023 0.267074994016884
3.3805513381958 0.267291512606157
3.38133525848389 0.267398800237674
3.38576054573059 0.267615370812292
3.38678288459778 0.267720436662422
3.39087653160095 0.267936424338088
3.39136648178101 0.268039807339948
3.39620971679688 0.268256583780828
3.39657807350159 0.268358169057569
3.40105748176575 0.268358169057569
3.40115237236023 0.268358169057569
3.40122699737549 0.268573827298939
3.40193271636963 0.26867070555704
3.40673995018005 0.268889626382505
3.40738081932068 0.268986079433145
3.41185140609741 0.269209625677599
3.41246366500854 0.269305203776699
3.41707849502563 0.269534839864942
3.41758608818054 0.269630052530013
3.42238211631775 0.269865518244572
3.4229633808136 0.269958597937801
3.42769455909729 0.270200724476346
3.42831206321716 0.270290398265169
3.43290400505066 0.270539292921361
3.43348670005798 0.270628477093845
3.43818068504333 0.270883915012589
3.43883347511292 0.270968472053119
3.4434220790863 0.271229734660266
3.44395422935486 0.271310818567521
3.44864320755005 0.271582143936283
3.44933891296387 0.271657307300526
3.45078730583191 0.271657307300526
3.45087051391602 0.271657307300526
3.45393347740173 0.271929029244664
3.45460987091064 0.272002007157275
3.4591805934906 0.272278725547654
3.46091938018799 0.272348484503974
3.46483182907104 0.272631653282655
3.46525144577026 0.272697262263285
3.46990895271301 0.272983275833352
3.47033929824829 0.273045793803785
3.47523903846741 0.273336447657741
3.47595071792603 0.27339581802212
3.48064112663269 0.273686561100518
3.48134660720825 0.273742454851401
3.48585796356201 0.274032534520388
3.48647284507751 0.274090743673767
3.49138927459717 0.274149138135058
3.4925708770752 0.274441452329634
3.49606585502625 0.274734814468135
3.4965512752533 0.274794563239654
3.500816822052 0.274794563239654
3.50094819068909 0.274794563239654
3.50149536132812 0.275091804881908
3.50198435783386 0.275153537791545
3.50662422180176 0.275453212649867
3.50730037689209 0.275517392480048
3.51232624053955 0.275821050747441
3.51321148872375 0.275890677055331
3.51705813407898 0.276201362053194
3.51754260063171 0.27627298809878
3.52251744270325 0.276587347385439
3.52300429344177 0.276661071722311
3.52782154083252 0.276977975541266
3.52860617637634 0.277055652559203
3.53296422958374 0.277377722141918
3.5334894657135 0.277458411818936
3.5382227897644 0.277785035879227
3.5387921333313 0.277869246007792
3.54347348213196 0.278198982333432
3.54405093193054 0.278283514926132
3.54871487617493 0.278616877720617
3.54918932914734 0.27870161894189
3.55072236061096 0.27870161894189
3.55085349082947 0.27870161894189
3.5539448261261 0.279034232068587
3.55459785461426 0.279118921485894
3.55931186676025 0.279449146321485
3.55971670150757 0.279532158430802
3.56514143943787 0.279863217508576
3.56558704376221 0.279946905139544
3.56996989250183 0.280276513298894
3.57077121734619 0.280359008223014
3.57515168190002 0.280682706639488
3.57565021514893 0.280766105377087
3.58039426803589 0.281085930504041
3.58097624778748 0.28117138495644
3.58593130111694 0.281490938403846
3.58707427978516 0.281578122835199
3.59105348587036 0.281892423322893
3.59190607070923 0.281982606231502
3.59642744064331 0.282292468819587
3.59678268432617 0.282381690938778
3.6008517742157 0.282381690938778
3.60096049308777 0.282381690938778
3.60166025161743 0.282689840314377
3.60254621505737 0.282782779914354
3.60653805732727 0.283090266064161
3.60773515701294 0.283185008428469
3.61206841468811 0.283491399832924
3.61250996589661 0.283589756633046
3.61702442169189 0.283896422992658
3.61777019500732 0.28399910068184
3.62262010574341 0.284305938115969
3.62306571006775 0.284408066083847
3.62757802009583 0.284715463275591
3.62831401824951 0.284819055313226
3.63298368453979 0.285127418129441
3.63350892066956 0.285229483737736
3.6381995677948 0.285536464526335
3.6387665271759 0.285637247966744
3.64341473579407 0.285945917840162
3.64416408538818 0.286043538052543
3.64867854118347 0.286348677076625
3.64922475814819 0.286443946672092
3.65081453323364 0.286443946672092
3.65090179443359 0.286443946672092
3.65396118164062 0.286746849158671
3.65461277961731 0.286839610642841
3.65924859046936 0.287139125109677
3.65967464447021 0.287230972398593
3.66514778137207 0.287528859692507
3.66546654701233 0.287619822782236
3.67003703117371 0.287912356815274
3.67033886909485 0.288003293188986
3.67534947395325 0.288291032066547
3.67583918571472 0.288381521550872
3.6806628704071 0.288663125651159
3.68102049827576 0.288753270646989
3.6860990524292 0.288843255034297
3.68677997589111 0.289119384594779
3.69099187850952 0.289390618236636
3.69147658348083 0.289480307349911
3.6963574886322 0.289744395248428
3.69666075706482 0.289835591495445
3.70077705383301 0.289835591495445
3.7008752822876 0.289835591495445
3.70151424407959 0.290099287056973
3.70242786407471 0.290189865665274
3.70663142204285 0.290450671118312
3.70757436752319 0.290544168792887
3.71194696426392 0.290802277891535
3.71260762214661 0.290895670563538
3.71705961227417 0.291151042629697
3.71765828132629 0.291247225970687
3.72287225723267 0.291502749727266
3.72338628768921 0.291598156473326
3.72760224342346 0.291853382769358
3.72823119163513 0.291947428350104
3.73298144340515 0.292202914892295
3.73337626457214 0.292297648029598
3.73819780349731 0.292553399829292
3.73878216743469 0.292650848036719
3.74348258972168 0.292907126339414
3.74429678916931 0.293005543910251
3.74871301651001 0.293262410075516
3.74972772598267 0.293363296159403
3.75080895423889 0.293363296159403
3.75089693069458 0.293363296159403
3.75392699241638 0.293615162682416
3.75487279891968 0.293717978149526
3.75931572914124 0.293968899365901
3.76029014587402 0.294072224850233
3.76627063751221 0.29432068568019
3.76655173301697 0.294423791551157
3.77014684677124 0.294668318404095
3.77083873748779 0.294770763387373
3.77512168884277 0.295010963531714
3.77625012397766 0.295112396734667
3.78091478347778 0.295347194338407
3.78139901161194 0.295446158380844
3.78594589233398 0.295675442760718
3.78634905815125 0.295770095882099
3.79122757911682 0.295996777209259
3.79166007041931 0.296088828138868
3.79615569114685 0.296309100798516
3.79656100273132 0.296401179798333
3.80138206481934 0.296401179798333
3.80150485038757 0.296616795534224
3.80158638954163 0.296616795534224
3.80179834365845 0.296705897846061
3.80660629272461 0.296918495492298
3.80762696266174 0.297004682971243
3.81177353858948 0.297214200177695
3.81234169006348 0.297300787708792
3.81717157363892 0.29750870876657
3.81789326667786 0.297593091079047
3.82259583473206 0.297799541498037
3.82320356369019 0.297885011243599
3.82753467559814 0.29809081465295
3.82836484909058 0.298179656805042
3.83297348022461 0.298383658790822
3.8333899974823 0.298474089821747
3.83824682235718 0.298675330514274
3.83879137039185 0.298771889656164
3.84345126152039 0.298968940029886
3.84417867660522 0.299067747224509
3.84875297546387 0.299262541811625
3.84931826591492 0.299362614765914
3.85122585296631 0.299362614765914
3.85133290290833 0.299362614765914
3.85391902923584 0.29955184968783
3.8544647693634 0.299655152572849
3.85939264297485 0.299841959803354
3.86025214195251 0.299945737938386
3.8770170211792 0.300050625911654
3.87784814834595 0.30023410030069
3.8779354095459 0.300339400030316
3.87798285484314 0.300518627259295
3.87803292274475 0.300624031401806
3.8780779838562 0.300796905724077
3.88057470321655 0.300964176532766
3.88125610351562 0.30106882966499
3.88604235649109 0.301232293910249
3.88640713691711 0.301335883078411
3.89082598686218 0.301496536843447
3.89138460159302 0.30160018170454
3.89609670639038 0.301758525322179
3.89660573005676 0.301861019823946
3.9012656211853 0.301861019823946
3.90137028694153 0.302014721318359
3.90144610404968 0.302014721318359
3.90200090408325 0.302115072832273
3.9068021774292 0.302270859864622
3.90740346908569 0.30236984406008
3.9120078086853 0.302524004603361
3.91241812705994 0.30262601580859
3.9170286655426 0.302778919580365
3.91790771484375 0.302883084465987
3.92253088951111 0.303035040352888
3.92296147346497 0.303143608884762
3.9276270866394 0.303294659657477
3.92848038673401 0.303404393572034
3.932936668396 0.303554410487963
3.9333803653717 0.303668081283051
3.93820476531982 0.303817086404665
3.93914103507996 0.303933415469699
3.94346809387207 0.304080203712413
3.94400453567505 0.304203971365154
3.94866466522217 0.304348701616735
3.94922995567322 0.304474823691307
3.95090579986572 0.304474823691307
3.95098495483398 0.304474823691307
3.95393514633179 0.304616362384655
3.95451188087463 0.304748672663097
3.95930743217468 0.30488341280691
3.95968222618103 0.305018237877744
3.96528720855713 0.305151669736211
3.96577835083008 0.305290584179772
3.96993327140808 0.305417416311022
3.97058916091919 0.305559566883453
3.97507166862488 0.305682712252495
3.97585558891296 0.30582858923264
3.98084688186646 0.305946799115669
3.98177647590637 0.30609308277145
3.98608303070068 0.306244642379575
3.9870548248291 0.306358653200208
3.99124050140381 0.306471142793687
3.99172115325928 0.306623504321719
3.99627375602722 0.306731814706284
3.99706268310547 0.30688891750508
4.00090456008911 0.30688891750508
4.00100779533386 0.30688891750508
4.00143456459045 0.306994936360169
4.00362467765808 0.307154802742709
4.00680255889893 0.30725867722453
4.00754690170288 0.307422564570107
4.0118305683136 0.307527884332251
4.01235461235046 0.307698474034047
4.01706433296204 0.307802609127971
4.01756739616394 0.307975650503465
4.02225184440613 0.308080770425621
4.02284789085388 0.308259090796836
4.02768087387085 0.308364905156829
4.02834701538086 0.308549613377497
4.03294539451599 0.308655209564245
4.03349614143372 0.30884276650497
4.03820824623108 0.308948704407865
4.03870415687561 0.309145317220731
4.0434262752533 0.309251034642142
4.04399967193604 0.30945117183544
4.04870629310608 0.309555718439881
4.04984259605408 0.309756995216267
4.05091619491577 0.309756995216267
4.05098628997803 0.309756995216267
4.05394768714905 0.309861129638969
4.0544912815094 0.310062777291821
4.05931901931763 0.310167071525381
4.06001257896423 0.310372706139508
4.06472015380859 0.310477048461509
4.06501841545105 0.310683636263501
4.07006597518921 0.310788057405688
4.0710756778717 0.310997115153969
4.0750207901001 0.311098500204877
4.07565760612488 0.311307753101116
4.08053040504456 0.311409310347336
4.08075141906738 0.311619002431595
4.08567428588867 0.311721276378431
4.08684587478638 0.31193517543466
4.09114480018616 0.312038983255319
4.0918300151825 0.312254420127017
4.09612989425659 0.312359442186606
4.09688997268677 0.312573458544449
4.1010947227478 0.312573458544449
4.10120272636414 0.312573458544449
4.10138821601868 0.312678171504761
4.10185360908508 0.31289572276066
4.10671377182007 0.313001589774874
4.10742878913879 0.31322028213873
4.11198806762695 0.313327709665724
4.11269330978394 0.313551630995034
4.11705255508423 0.313661698612709
4.11767816543579 0.313889858326902
4.12300801277161 0.314119758151496
4.12538981437683 0.314231195013133
4.12778329849243 0.314344453192834
4.12819218635559 0.314575741143043
4.13296127319336 0.314690932571655
4.13342237472534 0.314924770694308
4.13829755783081 0.31504167386883
4.13894152641296 0.315277609506618
4.14353489875793 0.315397810468464
4.14413285255432 0.315635687338334
4.14881634712219 0.315757894612729
4.14914155006409 0.31599592213313
4.15078687667847 0.31599592213313
4.15086317062378 0.31599592213313
4.15401864051819 0.316119517589522
4.15448522567749 0.3163570969332
4.15951371192932 0.316483890818217
4.16035628318787 0.31672256109367
4.16484189033508 0.316851246757244
4.16534972190857 0.317090532038686
4.1701991558075 0.317220397394789
4.17101287841797 0.317456086144089
4.17536234855652 0.31758786505393
4.17619657516479 0.31782173624249
4.18065690994263 0.3179552870851
4.18126368522644 0.318188271384842
4.1863751411438 0.318323488736517
4.18709325790405 0.318554237743866
4.19104480743408 0.31869312682087
4.19183731079102 0.318924745906478
4.19614815711975 0.319063352376937
4.19660210609436 0.319288445672766
4.20100593566895 0.319288445672766
4.20111107826233 0.319288445672766
4.20243120193481 0.31942890106442
4.20307540893555 0.319656441899467
4.20782732963562 0.319882544933552
4.20895767211914 0.320023830219673
4.21196246147156 0.320168975241523
4.21264719963074 0.320396183010292
4.21729874610901 0.320545441620105
4.21783828735352 0.32077560414193
4.22264432907104 0.320926920837768
4.22304749488831 0.321158391708324
4.22768902778625 0.32131184568197
4.22818446159363 0.321544553372284
4.23293948173523 0.321699576610573
4.23338198661804 0.321935003057821
4.23823857307434 0.322092238061769
4.23896050453186 0.322330790328817
4.24348664283752 0.322489351720689
4.24435067176819 0.322727823140147
4.24874901771545 0.322887066782942
4.24917960166931 0.323127222779719
4.25084066390991 0.323127222779719
4.2509298324585 0.323127222779719
4.25390648841858 0.323286413089297
4.25494623184204 0.323527095080676
4.25921535491943 0.323684127203068
4.25965690612793 0.323921696888713
4.26490139961243 0.324077937826334
4.265469789505 0.324314646735312
4.26989269256592 0.324468926427441
4.27127814292908 0.324701711602189
4.27498650550842 0.324853467157126
4.27547478675842 0.325083661388667
4.28037905693054 0.32523351208332
4.28092670440674 0.325458649279186
4.28560853004456 0.325608655609008
4.2861499786377 0.325831874223558
4.29091596603394 0.325979357344844
4.29227662086487 0.32619603507079
4.29628467559814 0.326343539661605
4.29739427566528 0.326557839130173
4.30081748962402 0.326557839130173
4.30091333389282 0.326557839130173
4.30153298377991 0.326704566255525
4.3020613193512 0.32691360852755
4.30657768249512 0.32706376950907
4.30707287788391 0.327276528937708
4.31207084655762 0.327428512159692
4.31250977516174 0.327639665338316
4.31708383560181 0.327795707201229
4.31772327423096 0.328008980494408
4.32252526283264 0.328166748524662
4.32289147377014 0.328381073255916
4.32765698432922 0.32854181658167
4.32823634147644 0.32875702063455
4.33292007446289 0.328922934054787
4.33343768119812 0.329142342570583
4.33822107315063 0.329311846823372
4.33905506134033 0.329535012748265
4.34346675872803 0.329709356078263
4.34404301643372 0.329934970419759
4.34876728057861 0.33011328908319
4.3493332862854 0.330339516784993
4.35078287124634 0.330339516784993
4.35091638565063 0.330339516784993
4.35388779640198 0.33051980946663
4.35449028015137 0.3307476722904
4.35947966575623 0.330930202730344
4.36057662963867 0.33115859917722
4.3654932975769 0.331387852128773
4.36577987670898 0.331573813668769
4.37029981613159 0.331764131330317
4.37094521522522 0.331996176968487
4.37537145614624 0.332189646225128
4.37583494186401 0.332421053236323
4.38081336021423 0.332617322604991
4.38114070892334 0.332849662562934
4.38580012321472 0.333051314667453
4.38720679283142 0.333284561621183
4.39082360267639 0.33349136625153
4.39133667945862 0.333727824482249
4.39636039733887 0.333935171312288
4.39700794219971 0.334169633217273
4.40106773376465 0.334169633217273
4.40117692947388 0.334169633217273
4.4012393951416 0.33438312824799
4.40178871154785 0.334621382789261
4.40656232833862 0.334840161258964
4.40699148178101 0.335083150108783
4.41318345069885 0.33530675662706
4.41430258750916 0.335553792515889
4.41699409484863 0.335782629546545
4.4175386428833 0.336030883543026
4.42240381240845 0.336265674274772
4.4227888584137 0.336515947090354
4.42763900756836 0.336755098893728
4.42868947982788 0.337006675340228
4.43289065361023 0.337250117421785
4.4337010383606 0.33750183579162
4.438143491745 0.337749152645765
4.43875956535339 0.338001861024664
4.44339919090271 0.338251387081728
4.44414973258972 0.338501036685678
4.44867467880249 0.338754840403258
4.44934725761414 0.339000381334224
4.45070934295654 0.339000381334224
4.45083451271057 0.339000381334224
4.45392298698425 0.339256419892053
4.45515966415405 0.33949881138111
4.45965623855591 0.339754556159837
4.46012306213379 0.339997376534514
4.46495079994202 0.340236697140494
4.46565699577332 0.340496145244553
4.46972346305847 0.340756623084808
4.47078537940979 0.34099032290529
4.47507834434509 0.341250968397691
4.47549700737 0.341482151006776
4.48041772842407 0.341743718697213
4.48231673240662 0.341975014484487
4.48589658737183 0.342236660811294
4.48672747612 0.34246604797606
4.49104380607605 0.342731369252619
4.4915919303894 0.342964465441903
4.49629616737366 0.343227399636675
4.49658226966858 0.343458701748216
4.50127983093262 0.343723383095023
4.50173401832581 0.343723383095023
4.50185656547546 0.343957629860205
4.50193214416504 0.343957629860205
4.50667548179626 0.344226271593684
4.50703406333923 0.344466451378653
4.5120701789856 0.344737082206265
4.51245641708374 0.344978863353509
4.51713252067566 0.345252042908742
4.5178918838501 0.345491233448114
4.52253317832947 0.345767229647746
4.52327847480774 0.346009890452698
4.52759504318237 0.346289433371725
4.52837491035461 0.346534397903928
4.53283452987671 0.34681669681893
4.5333251953125 0.34706527954585
4.53822827339172 0.347351636566852
4.53909206390381 0.347600682955424
4.54355001449585 0.34789042443344
4.54407095909119 0.34813819133877
4.54876327514648 0.348430822602532
4.54934668540955 0.348680963449898
4.55197930335999 0.348680963449898
4.55210566520691 0.348680963449898
4.55394339561462 0.348972965473608
4.55451607704163 0.349223886884003
4.55941486358643 0.349516148494164
4.55978226661682 0.349766911833923
4.56467056274414 0.350059470381767
4.56603407859802 0.350309847707414
4.56995439529419 0.35060413871339
4.57039356231689 0.350854287548447
4.57505345344543 0.351145620120123
4.57591366767883 0.35139784033081
4.58092474937439 0.351654847993782
4.58136057853699 0.351944306275404
4.58565187454224 0.352231193223568
4.5861222743988 0.352491326674921
4.59130907058716 0.352775518433057
4.59167432785034 0.353038955556688
4.59608721733093 0.353321546221921
4.59668946266174 0.353588699865672
4.60139417648315 0.353867543119799
4.60197234153748 0.354131765251401
4.60218214988708 0.354131765251401
4.60234117507935 0.354131765251401
4.60671186447144 0.35441292077027
4.60709095001221 0.354686011229387
4.61184787750244 0.354966775652991
4.61250996589661 0.355244750121005
4.61788988113403 0.355526755934298
4.61848449707031 0.355806165324356
4.62262320518494 0.356090213994179
4.62306642532349 0.356374518359875
4.62763547897339 0.35666075841793
4.62805128097534 0.356952106332797
4.6328718662262 0.357241586936652
4.63329219818115 0.357535708620537
4.63838338851929 0.357827909358749
4.63911867141724 0.358124332752782
4.64343047142029 0.358420107122507
4.64417266845703 0.358719832781986
4.64865159988403 0.359018385641742
4.64916920661926 0.359322757273304
4.65177536010742 0.359322757273304
4.65191841125488 0.359322757273304
4.65451335906982 0.359628285297117
4.65587377548218 0.359925879191618
4.65980744361877 0.360230402866041
4.66053199768066 0.360528082168271
4.66465282440186 0.360827507166629
4.66524744033813 0.361135658221511
4.67047214508057 0.361432540713459
4.67106628417969 0.36174622167803
4.67524075508118 0.362040367429714
4.67576813697815 0.362354924614488
4.68052005767822 0.362645387704452
4.68172955513 0.362961753144381
4.68651270866394 0.363280013857868
4.68699884414673 0.363567016430897
4.69083905220032 0.363853244275048
4.69134926795959 0.364177397730404
4.69632387161255 0.364458380117296
4.69659733772278 0.364782982760874
4.70125007629395 0.36506159719867
4.70177102088928 0.36506159719867
4.70190334320068 0.365388889071569
4.7019727230072 0.365388889071569
4.70683097839355 0.365665500244353
4.70710039138794 0.366000352852171
4.71190333366394 0.366275725812941
4.71280694007874 0.366617319454406
4.71706676483154 0.366892011566524
4.7177906036377 0.36723791665051
4.72262120246887 0.367512568385394
4.72332692146301 0.367860921229334
4.72757840156555 0.368135566549569
4.72824382781982 0.368489579868443
4.73282289505005 0.368764042374179
4.73329734802246 0.369123902635649
4.73827362060547 0.369397954496663
4.73884248733521 0.369759620343511
4.7434389591217 0.370033262099453
4.74552416801453 0.370395852676194
4.74884629249573 0.370667850599048
4.74933934211731 0.371033385129934
4.75156927108765 0.371033385129934
4.75169205665588 0.371033385129934
4.75396227836609 0.371300642553119
4.75470161437988 0.371663016992761
4.75918102264404 0.371926433751782
4.75981664657593 0.372288017760915
4.76452827453613 0.372549646508899
4.76511979103088 0.372910489058455
4.77028822898865 0.373166743450639
4.77138662338257 0.373524812017585
4.77500462532043 0.373775268452608
4.77581477165222 0.374131103621972
4.78054547309875 0.374376327404763
4.78153967857361 0.374727386551855
4.78573489189148 0.374966714648315
4.7864875793457 0.375321941806937
4.79156613349915 0.37567323017976
4.7920560836792 0.375909539267064
4.79603886604309 0.376139724291697
4.79682517051697 0.376492540349488
4.80128645896912 0.376716429262956
4.80184388160706 0.377064530532995
4.80201053619385 0.377064530532995
4.80210661888123 0.377064530532995
4.80673289299011 0.377287694454908
4.80738186836243 0.377641838503299
4.81183862686157 0.377861667551313
4.81240248680115 0.378216964574379
4.81711387634277 0.378434386510747
4.81770062446594 0.37879020306451
4.82324481010437 0.379147307826977
4.82356381416321 0.379362465926828
4.82766246795654 0.3795752934067
4.82817625999451 0.379930236501223
4.83290600776672 0.380140527709779
4.83335185050964 0.380500318672409
4.83820652961731 0.38070800411145
4.83898901939392 0.381065220830461
4.84351205825806 0.381270174997743
4.84413528442383 0.381622241246331
4.84874558448792 0.381821909711829
4.84931516647339 0.382166872512319
4.85178327560425 0.382166872512319
4.85192728042603 0.382166872512319
4.85401368141174 0.382361217394243
4.85562133789062 0.382701525146708
4.85940313339233 0.38289134922611
4.85976648330688 0.383225110588946
4.86479210853577 0.383411277853461
4.86554384231567 0.383741866079993
4.86984920501709 0.383922694689244
4.87132024765015 0.384245956444402
4.87508988380432 0.384421106442443
4.87564015388489 0.384740198774371
4.88040256500244 0.384910095236697
4.88120245933533 0.385223460683165
4.88637137413025 0.385534061845664
4.88697028160095 0.385699620769516
4.89143466949463 0.385860943771914
4.89179682731628 0.386166641193763
4.89618825912476 0.386325652669496
4.89713287353516 0.386625418512731
4.90147113800049 0.386780331730026
4.90200567245483 0.387082498632009
4.90486598014832 0.387082498632009
4.90504789352417 0.387082498632009
4.90686368942261 0.387237754632716
4.90712451934814 0.387539280654232
4.9119758605957 0.387693344671176
4.91248917579651 0.387998353182567
4.91715955734253 0.388152044941632
4.91775488853455 0.388455233429071
4.92257308959961 0.388608630262448
4.92314028739929 0.388911003465793
4.92773103713989 0.389063670438633
4.92841148376465 0.389368892791795
4.93301200866699 0.389521296821547
4.93358469009399 0.389826968526609
4.9383065700531 0.389978540734453
4.93903756141663 0.390284156498033
4.94355273246765 0.390435354961857
4.94415616989136 0.390737965185523
4.94873309135437 0.390886415507823
4.94944429397583 0.391186521853794
4.95395612716675 0.391332984184612
4.95461487770081 0.391630194581467
4.95546126365662 0.391630194581467
4.95564699172974 0.391630194581467
4.97260332107544 0.391925413317928
4.97369575500488 0.392070075090836
4.97383189201355 0.39235927956767
4.97391891479492 0.392501038968154
4.9740138053894 0.392784053871251
4.97409558296204 0.392922908911736
4.97516775131226 0.393058260190479
4.97672367095947 0.393334145264382
4.98061847686768 0.393465462715995
4.98104548454285 0.393732740953117
4.9859824180603 0.393861459136503
4.98687958717346 0.394120658632963
4.99080586433411 0.394246646871422
4.99174094200134 0.394499137626199
4.99604415893555 0.394623816143804
4.9965136051178 0.394867459350524
5.00039505958557 0.394867459350524
5.00047612190247 0.394867459350524
5.00132155418396 0.394989551273583
5.00195097923279 0.395229370573846
5.00727701187134 0.39546250402326
5.00799894332886 0.395582245617074
5.01182007789612 0.395701435829721
5.0123405456543 0.39592978956292
5.01702332496643 0.396047765894291
5.01753115653992 0.39627316857721
5.0225088596344 0.396390190806263
5.02309107780457 0.396611920524341
5.02765440940857 0.396727578736146
5.02845025062561 0.396948222588865
5.03299689292908 0.397062436974231
5.03366160392761 0.397282242245704
5.03827738761902 0.397395228038184
5.03895735740662 0.397610587261771
5.04346084594727 0.397721536249308
5.04438829421997 0.397935077833968
5.04880595207214 0.398043094756008
5.04923748970032 0.398252768624149
5.05236959457397 0.398252768624149
5.05248188972473 0.398252768624149
5.05399370193481 0.398357304857841
5.05560731887817 0.398562961894708
5.05984902381897 0.398665615197553
5.06078195571899 0.398868587883802
5.06447982788086 0.398967726615799
5.06545758247375 0.399164794264427
5.07001066207886 0.399260763406518
5.07116436958313 0.39945195026082
5.07502818107605 0.399544474186164
5.07573866844177 0.399729311558372
5.08028721809387 0.399817415730208
5.08075785636902 0.39999818055339
5.08555340766907 0.400083776287222
5.08642578125 0.400260868777443
5.09081554412842 0.400343900948811
5.09274387359619 0.400518245938214
5.09608864784241 0.400597709055074
5.09780168533325 0.400767858324346
5.10086584091187 0.400767858324346
5.10096216201782 0.400767858324346
5.10134387016296 0.400844912097453
5.10234379768372 0.401012203742682
5.1066427230835 0.401086462210288
5.1070601940155 0.401253188923991
5.11177253723145 0.401326156208934
5.11263728141785 0.401492071108665
5.11704039573669 0.401562678081273
5.11765384674072 0.401729246837879
5.12247729301453 0.401797622643818
5.12306690216064 0.401963639167375
5.12765836715698 0.402029686878728
5.12948560714722 0.402194820945954
5.13292121887207 0.40225838098132
5.13364267349243 0.402423609405164
5.13834238052368 0.40248465082893
5.13903594017029 0.402648680743704
5.14343595504761 0.402707972741615
5.14433979988098 0.402870817951317
5.14873766899109 0.402927504190569
5.14973998069763 0.403089035295439
5.15085649490356 0.403089035295439
5.15095472335815 0.403089035295439
5.15394997596741 0.403143052164043
5.15491986274719 0.403301656841215
5.15942525863647 0.403353143771669
5.1598436832428 0.403511467967025
5.16527342796326 0.403560693550679
5.16592192649841 0.403717763339187
5.17000579833984 0.403763892949578
5.17071270942688 0.403920766413803
5.17522978782654 0.403964296737122
5.17614769935608 0.404120885282875
5.18040800094604 0.404160873017782
5.18095898628235 0.40431739862026
5.18574905395508 0.404355023049654
5.18655228614807 0.404515240203401
5.19110488891602 0.404550497534885
5.19250440597534 0.404709580444197
5.19639778137207 0.404741809496569
5.19691705703735 0.404901974904091
5.20148968696594 0.404931339427321
5.20193338394165 0.405096419593638
5.20673942565918 0.405123350053798
5.20787239074707 0.405290903813369
5.20934367179871 0.405290903813369
5.20959734916687 0.405290903813369
5.2124297618866 0.405315804405495
5.21288394927979 0.405486524157004
5.2170946598053 0.405509150817846
5.21760225296021 0.405682916939569
5.22252988815308 0.405704169954597
5.22293639183044 0.405880048379285
5.22770142555237 0.405900567952369
5.22892284393311 0.406079555014746
5.23289895057678 0.406099317319132
5.23339414596558 0.406280275684721
5.23819994926453 0.406299548138634
5.23904466629028 0.406482003899836
5.24344038963318 0.406500884092696
5.24404454231262 0.406684969645155
5.24868679046631 0.406703780532186
5.24950408935547 0.406886705204443
5.25406765937805 0.406905613737254
5.25461554527283 0.406905613737254
5.25481748580933 0.407088160883416
5.25495481491089 0.407088160883416
5.25973176956177 0.407270510359305
5.2601637840271 0.407289159550175
5.26525545120239 0.407470543018381
5.26596093177795 0.407489315597167
5.27006554603577 0.407509776498759
5.27085328102112 0.407689441159764
5.27529740333557 0.407709550829006
5.27580618858337 0.407887259040424
5.28049159049988 0.407908443261215
5.2808735370636 0.408084697621539
5.28561496734619 0.408105637899461
5.28687071800232 0.408283918218352
5.29087948799133 0.408304943340147
5.29171967506409 0.408482199098504
5.29609942436218 0.40850493330666
5.29686450958252 0.408681871677418
5.29993867874146 0.408681871677418
5.30003690719604 0.408681871677418
5.30147314071655 0.408705440992998
5.3020932674408 0.408885592060486
5.30651068687439 0.408909813443864
5.30745768547058 0.409091171796158
5.31184196472168 0.409116748167293
5.31245899200439 0.409298927282542
5.3170120716095 0.4093266457111
5.31770706176758 0.409512352929748
5.32294487953186 0.409698999937115
5.3235387802124 0.409727780597303
5.32762598991394 0.409758647215412
5.32808661460876 0.409945764995912
5.33290863037109 0.409977694650922
5.3355188369751 0.41016598360977
5.33811593055725 0.410199513289374
5.33901143074036 0.41038653099013
5.34347438812256 0.410420782154678
5.34422254562378 0.410604759296328
5.34864115715027 0.410640980073393
5.34909009933472 0.4108235649648
5.34982872009277 0.4108235649648
5.34991526603699 0.4108235649648
5.35392141342163 0.41086176223938
5.35459184646606 0.411039160124414
5.35926485061646 0.411080960458555
5.35987615585327 0.411256234946529
5.3646445274353 0.411300510187504
5.36501288414001 0.411471522691105
5.36981010437012 0.411517561679641
5.37091970443726 0.411684307451004
5.37507653236389 0.411732954265363
5.37547755241394 0.411898218479977
5.38064026832581 0.41194993729109
5.38100814819336 0.412112440824526
5.38606286048889 0.412168419674311
5.38654446601868 0.412332383743359
5.3909318447113 0.412391190279969
5.39140605926514 0.412553344011255
5.39619541168213 0.41261726370447
5.39667987823486 0.41278014157664
5.40142726898193 0.412847850380416
5.40223979949951 0.413013183800777
5.4055860042572 0.413013183800777
5.40576505661011 0.413013183800777
5.40715765953064 0.413180164262766
5.40781021118164 0.413248316223493
5.41231679916382 0.41332094412024
5.41274309158325 0.41349362796708
5.41718149185181 0.413571763955167
5.41812419891357 0.413746560765244
5.42268657684326 0.413826225227813
5.4234561920166 0.414002997774129
5.4277241230011 0.414086241068426
5.42878127098083 0.414266810128493
5.4328887462616 0.41435395730504
5.43348574638367 0.414536639400143
5.43823742866516 0.41462659485446
5.43894076347351 0.414810554810742
5.44347143173218 0.414905248908901
5.44416785240173 0.415089463884256
5.44881534576416 0.415186599223984
5.44926166534424 0.415368901383937
5.45403051376343 0.415470462561636
5.45469522476196 0.41565421540149
5.45560383796692 0.41565421540149
5.45575165748596 0.41565421540149
5.45944666862488 0.415761931117381
5.45978474617004 0.415942599355835
5.46455144882202 0.416054350038529
5.46499919891357 0.416234586276641
5.46979427337646 0.416348129658576
5.47059416770935 0.41652601442188
5.47508668899536 0.41664400557684
5.47597312927246 0.416819380243501
5.48031878471375 0.416944672112227
5.48075008392334 0.417118831671628
5.48580980300903 0.417247652632561
5.48641657829285 0.417418593393739
5.49085640907288 0.417552595580656
5.4916398525238 0.417721813160533
5.49608206748962 0.417858837564109
5.49657273292542 0.418022467091802
5.50136780738831 0.418166426060695
5.50217938423157 0.418333543936195
5.50471186637878 0.418333543936195
5.50487852096558 0.418333543936195
5.5066511631012 0.418480249584119
5.50754189491272 0.418642686120377
5.51197195053101 0.418795479400966
5.51271486282349 0.418959803333153
5.51709246635437 0.419118400193846
5.51765489578247 0.419280772474793
5.52237772941589 0.41944275253542
5.52336668968201 0.419601962524847
5.52762532234192 0.419767911591936
5.52824378013611 0.419931255332384
5.53285336494446 0.42010310411457
5.53343319892883 0.420264611193284
5.53916454315186 0.420425474744972
5.53975319862366 0.420600991301589
5.54346585273743 0.420779459106465
5.54392409324646 0.420941962733294
5.54861426353455 0.421122101442279
5.54910969734192 0.421284258319277
5.54917097091675 0.421284258319277
5.54922270774841 0.421284258319277
5.55449104309082 0.421467064402208
5.554767370224 0.421628208726727
5.55933332443237 0.421813689475052
5.5597186088562 0.421978491158868
5.56499433517456 0.422166154009189
5.56537771224976 0.422327734330579
5.57021141052246 0.42251594820583
5.57087588310242 0.422677116731554
5.57559394836426 0.422867764931957
5.57590651512146 0.423028570786697
5.580326795578 0.423223447056136
5.58102250099182 0.423383226831232
5.58583903312683 0.423581102967787
5.58655071258545 0.423739959778276
5.59096145629883 0.423942989633502
5.59156680107117 0.42410108927235
5.59613108634949 0.424307956889179
5.59652256965637 0.424464341091054
5.59942412376404 0.424464341091054
5.59950113296509 0.424464341091054
5.60134267807007 0.424675734294577
5.60197806358337 0.424829113659055
5.6067373752594 0.425045741099146
5.60737347602844 0.42520392286447
5.6120023727417 0.425427737880986
5.61242294311523 0.425579653918204
5.61705470085144 0.425812214002911
5.61760568618774 0.425965184608793
5.62239193916321 0.426206095465249
5.62282347679138 0.426356527113301
5.62761211395264 0.426604332532313
5.62827587127686 0.42675270797643
5.63299369812012 0.427005765856289
5.63368701934814 0.427153026874456
5.63821792602539 0.427413096404618
5.63872480392456 0.42755549290183
5.64339780807495 0.427821298786444
5.64417386054993 0.427960388792843
5.64866542816162 0.428232037573782
5.64934062957764 0.42836645679431
5.6518406867981 0.42836645679431
5.65197849273682 0.42836645679431
5.65400218963623 0.428641177085988
5.65461945533752 0.428768356318798
5.65927052497864 0.429047959830582
5.66020560264587 0.429170430104025
5.66457986831665 0.429451329160675
5.66567349433899 0.429566368185527
5.67078685760498 0.429846774565639
5.67187333106995 0.429953959315969
5.67547988891602 0.430234808098561
5.6760892868042 0.430337340523821
5.68055009841919 0.4306176701705
5.6809823513031 0.4307123589935
5.68600010871887 0.43099144503916
5.68673014640808 0.431081106054955
5.69106459617615 0.431359044084327
5.69172978401184 0.431442472650781
5.69612503051758 0.431718906959837
5.69653987884521 0.431800538467794
5.70146489143372 0.432072686861948
5.70218133926392 0.43214888428708
5.70525670051575 0.43214888428708
5.70549869537354 0.43214888428708
5.70674610137939 0.432422183907517
5.70712161064148 0.432496949988148
5.71207070350647 0.432772150472649
5.71248292922974 0.432844190628866
5.71711087226868 0.433124057183323
5.71801090240479 0.433189942913582
5.72272777557373 0.433470072026064
5.72319388389587 0.433537461609196
5.72767472267151 0.433820090987165
5.72808456420898 0.433886684012696
5.73296546936035 0.434171766017545
5.7333242893219 0.434236221483449
5.73815989494324 0.434527936171672
5.73936867713928 0.43458996482092
5.74406290054321 0.434887315200636
5.74485969543457 0.434945315348529
5.74866080284119 0.435241905839097
5.7491672039032 0.435296498276587
5.75396132469177 0.43559549841996
5.75431728363037 0.43559549841996
5.75450253486633 0.43564675051486
5.75459671020508 0.43564675051486
5.75963854789734 0.435944939891578
5.76022553443909 0.435992721045267
5.76459503173828 0.436290512811908
5.76527047157288 0.436333730619252
5.76975727081299 0.436627298820431
5.77063775062561 0.436665483677187
5.77532029151917 0.436956680462147
5.77591609954834 0.436991475763053
5.78045248985291 0.437276280251542
5.78085017204285 0.437308567379346
5.78619933128357 0.437337105863082
5.78644561767578 0.437616126063137
5.79119539260864 0.437886470330147
5.79191088676453 0.43791163933374
5.79609107971191 0.438175894959878
5.7965989112854 0.438196758792551
5.79948925971985 0.438196758792551
5.79955768585205 0.438196758792551
5.80122470855713 0.43845148617899
5.80213260650635 0.438470639047962
5.80654668807983 0.438722682218574
5.80800175666809 0.438738760762474
5.81179881095886 0.438990315249723
5.81255125999451 0.439006633498297
5.81697726249695 0.439255313552303
5.81816148757935 0.439267281596967
5.82240223884583 0.439511976380611
5.82309484481812 0.439522428690561
5.82761096954346 0.43976628417833
5.8281581401825 0.439770986749134
5.83283162117004 0.440016494118654
5.83345866203308 0.44001806773685
5.83814668655396 0.440264170677219
5.8389253616333 0.44025956769638
5.84343147277832 0.440507636328676
5.84409928321838 0.44049934126938
5.84859251976013 0.440742671862053
5.84932899475098 0.440726450265239
5.84941005706787 0.440726450265239
5.84949278831482 0.440726450265239
5.85399580001831 0.440966803476556
5.85461401939392 0.440944527004947
5.85929584503174 0.441182348218359
5.85969758033752 0.441154693901833
5.86503481864929 0.441120493421595
5.8657329082489 0.441351937510804
5.87035942077637 0.441577984208257
5.87088084220886 0.441540865762408
5.87519359588623 0.441761477674785
5.87577199935913 0.441722238775572
5.88074731826782 0.441930398943656
5.88143229484558 0.441888898788613
5.88588666915894 0.442086387521368
5.88695287704468 0.442041275747255
5.89121389389038 0.442232812461322
5.89170384407043 0.442182857128656
5.89608240127563 0.442363229882415
5.89655709266663 0.442313796980868
5.90013694763184 0.442313796980868
5.90022349357605 0.442313796980868
5.90152883529663 0.442491383683831
5.90179347991943 0.442441240896332
5.90687799453735 0.44261823874237
5.90763902664185 0.442569420376492
5.91228342056274 0.442741401976635
5.91292500495911 0.442691715812924
5.91705417633057 0.442866009388163
5.91757369041443 0.442810430060245
5.92244529724121 0.442986744692267
5.9228572845459 0.44292912517705
5.92758703231812 0.443111659984363
5.92866802215576 0.443054409404933
5.93290781974792 0.443245903360173
5.93382406234741 0.443183186575156
5.93816685676575 0.443382282486965
5.93884205818176 0.443314004362948
5.94341850280762 0.443520752503856
5.94398427009583 0.443450307758702
5.94867849349976 0.443667877181417
5.94950699806213 0.443592300290771
5.9512984752655 0.443592300290771
5.95143699645996 0.443592300290771
5.95388460159302 0.443814770281657
5.95456957817078 0.443735339748828
5.95949196815491 0.443967721775101
5.96049237251282 0.443890552693851
5.96469259262085 0.444129975589794
5.96532320976257 0.444048647420306
5.97053670883179 0.443964416333393
5.97105669975281 0.444206109024322
5.97516369819641 0.444449554796853
5.97557854652405 0.4443635536309
5.9803569316864 0.444607870582673
5.98099398612976 0.444517913050596
5.98613166809082 0.444428647904659
5.98653554916382 0.444663420580498
5.9912748336792 0.444898099130577
5.99190425872803 0.444807827707998
5.99607086181641 0.445044175520624
5.99658489227295 0.444955596400311
6.00136709213257 0.444955596400311
6.00148487091064 0.445185754418574
6.00154232978821 0.445185754418574
6.0022611618042 0.445098325139994
6.00659608840942 0.445325929237467
6.00741744041443 0.445237630887859
6.01220679283142 0.445457794906164
6.01268601417542 0.445369465948321
6.01707291603088 0.445583322469436
6.01758909225464 0.445492857317844
6.02254319190979 0.445710526111669
6.02295207977295 0.445622087596668
6.02754282951355 0.445836506716497
6.02846789360046 0.445752406385918
6.03295540809631 0.445969507731245
6.033442735672 0.445885610116578
6.03816866874695 0.446106516812797
6.03912973403931 0.44602437667764
6.04344987869263 0.446247013720666
6.04449057579041 0.446168928763012
6.04876208305359 0.446393329454722
6.04916024208069 0.446320385437426
6.0512170791626 0.446320385437426
6.05133676528931 0.446320385437426
6.06695199012756 0.446246864711966
6.06772327423096 0.446475265572863
6.06778860092163 0.446407719599667
6.06783699989319 0.446641092398603
6.06788992881775 0.446575072583661
6.06793618202209 0.446818318797023
6.06989288330078 0.447070115732752
6.07148838043213 0.447006615190665
6.07513737678528 0.447264852849981
6.07680487632751 0.447206424415317
6.08026385307312 0.447475008565487
6.08103656768799 0.447419691493737
6.08627009391785 0.447696672640102
6.08659386634827 0.447645357143818
6.09108686447144 0.447931170238179
6.0916051864624 0.447882028675919
6.09606981277466 0.448180663876135
6.09663343429565 0.448133830948479
6.10130143165588 0.448434823489522
6.10159158706665 0.448434823489522
6.1017279624939 0.448434823489522
6.10194659233093 0.448390827917444
6.10680985450745 0.448697764315525
6.10736179351807 0.448655835345997
6.11208152770996 0.448972404405424
6.1130313873291 0.448932645191517
6.11701488494873 0.449256946468216
6.11821222305298 0.449220630960739
6.1225528717041 0.449549665586431
6.12317395210266 0.449516023098628
6.12758421897888 0.449845531913628
6.12840294837952 0.449814457170428
6.13293647766113 0.450142878268238
6.13337826728821 0.450114146884062
6.13820886611938 0.450437778495766
6.13899827003479 0.450411414730782
6.14343070983887 0.45073332157834
6.14507746696472 0.450710394809992
6.14870929718018 0.451026579681739
6.14917016029358 0.451005960762997
6.15094780921936 0.451005960762997
6.15108561515808 0.451005960762997
6.15393877029419 0.4513179295575
6.15453147888184 0.451301931665161
6.1592481136322 0.451611065040887
6.15994620323181 0.451597050930457
6.16467452049255 0.451900073158838
6.16505670547485 0.451890229702023
6.17047500610352 0.451883393598615
6.17127847671509 0.452172612884845
6.17553067207336 0.452171178627435
6.17632293701172 0.452448536320062
6.18056678771973 0.452722063162318
6.18078112602234 0.452723130821829
6.18605756759644 0.452987727816311
6.18662858009338 0.452992197984048
6.1909921169281 0.453245056905579
6.19221425056458 0.453254453632553
6.19614028930664 0.453499066111045
6.19673776626587 0.453512072967729
6.20121049880981 0.453747987302627
6.2014319896698 0.453747987302627
6.20155167579651 0.453747987302627
6.20176291465759 0.453764369182077
6.20673227310181 0.453997671657255
6.20710921287537 0.454017819874764
6.21177959442139 0.45425288944241
6.21243047714233 0.454276334562326
6.21706461906433 0.454504744745573
6.21779108047485 0.454532956646411
6.22250652313232 0.454757508277947
6.22309446334839 0.454789034223605
6.22751927375793 0.455015956181414
6.22870469093323 0.455050875756629
6.23290252685547 0.455281385687577
6.23334717750549 0.455321096332498
6.23815536499023 0.455558806129112
6.23901677131653 0.455603566363666
6.24346947669983 0.455842632636025
6.24416494369507 0.455890822666213
6.24870181083679 0.456135693308537
6.24944305419922 0.456189239247899
6.25115704536438 0.456189239247899
6.25126647949219 0.456189239247899
6.25392532348633 0.456436821402478
6.25577068328857 0.456495095164775
6.25930953025818 0.456747191422743
6.25969552993774 0.456809030166847
6.26459956169128 0.457062997158004
6.26561737060547 0.457128001291843
6.27023577690125 0.457382226954294
6.27097368240356 0.45745373287065
6.27525305747986 0.457707635858175
6.27590227127075 0.457783008004863
6.2804388999939 0.458040226449532
6.28110194206238 0.45811985253489
6.28593349456787 0.458375323809333
6.28674578666687 0.458458392300712
6.2912278175354 0.458710943145972
6.29188251495361 0.458797583647204
6.29609370231628 0.459053421333436
6.29662728309631 0.459145260232235
6.30120086669922 0.459145260232235
6.30132055282593 0.459401708317049
6.3013813495636 0.459401708317049
6.30215620994568 0.459497297706148
6.30655598640442 0.459754377014079
6.30708527565002 0.459854587858533
6.31229996681213 0.459960012382296
6.31288313865662 0.46021802351677
6.31697654724121 0.460474784759694
6.31760692596436 0.460585585309037
6.32245755195618 0.46083951961813
6.32292819023132 0.460957401007578
6.32760787010193 0.461213823858634
6.32839512825012 0.461335610702658
6.33287382125854 0.461598263950645
6.33360028266907 0.461727044048664
6.33827877044678 0.461988470272946
6.338871717453 0.462124194537813
6.34349370002747 0.462385492887988
6.34403467178345 0.462525914882041
6.34885287284851 0.462781849280515
6.34915614128113 0.462925191477204
6.35091876983643 0.462925191477204
6.35105895996094 0.462925191477204
6.35395526885986 0.463186895800715
6.35506868362427 0.463335343107101
6.35925197601318 0.463592582763559
6.35963726043701 0.463745520087679
6.36522889137268 0.463901802325764
6.36574506759644 0.464164710363232
6.3697669506073 0.464423269719341
6.37053871154785 0.464583987444161
6.37494087219238 0.46484127404022
6.37551474571228 0.465004567616844
6.38050770759583 0.46526124622356
6.38127446174622 0.465425825012581
6.38570618629456 0.465682929772814
6.38633060455322 0.465853217119282
6.39085006713867 0.466110814439875
6.39150428771973 0.466287316594476
6.39609622955322 0.466543406479874
6.39673733711243 0.46672294969493
6.40110778808594 0.46672294969493
6.4012565612793 0.466972742146885
6.40134024620056 0.466972742146885
6.40272378921509 0.467160056781024
6.40660333633423 0.467411948055728
6.40747165679932 0.467602491558656
6.41241002082825 0.467798260505408
6.41283345222473 0.468049843181446
6.41704869270325 0.468301742831166
6.41752052307129 0.468505053152316
6.42254066467285 0.468754861221657
6.42375898361206 0.468964459486553
6.42761421203613 0.46921604591126
6.42844319343567 0.469431791474099
6.43290162086487 0.469684491299757
6.43350720405579 0.469905351531266
6.43830037117004 0.470160425417738
6.43905305862427 0.470387544795692
6.44338607788086 0.470645247071885
6.44410371780396 0.470875436210552
6.44863200187683 0.471137046222907
6.4492666721344 0.471370372282472
6.45109295845032 0.471370372282472
6.45120811462402 0.471370372282472
6.45390152931213 0.47163449877623
6.45479917526245 0.471869405512391
6.45933556556702 0.472138248936226
6.46099185943604 0.47237473737579
6.46518015861511 0.47261157479436
6.4657609462738 0.472875666611733
6.47001433372498 0.473146902305018
6.47037935256958 0.473384982240899
6.47541666030884 0.47365178475862
6.476229429245 0.47389081035232
6.48032593727112 0.474162832199441
6.48103928565979 0.474398709806954
6.48609972000122 0.474636512395138
6.48655652999878 0.474908625744402
6.49100017547607 0.475180571107987
6.49151206016541 0.475415276561657
6.49619746208191 0.475684573198384
6.49692416191101 0.475915515953197
6.50148057937622 0.476181151922077
6.50186538696289 0.476407123764448
6.50531935691833 0.476407123764448
6.50559091567993 0.476407123764448
6.50674104690552 0.476675596095714
6.50705981254578 0.476906589592767
6.512038230896 0.477178874699401
6.51253461837769 0.477407506887588
6.51708316802979 0.477679008553619
6.51801490783691 0.477909735486394
6.52263498306274 0.478185143205679
6.52308940887451 0.478416077093602
6.52760553359985 0.47869293271592
6.52811527252197 0.478925049372726
6.53294777870178 0.479207276892048
6.53355288505554 0.479440055012351
6.53819227218628 0.479725293764996
6.53884029388428 0.479956880120674
6.54347372055054 0.480243845603
6.54399347305298 0.480473621492292
6.54868268966675 0.480761021848332
6.54943299293518 0.480987321853383
6.55406641960144 0.481272647672168
6.55464935302734 0.481272647672168
6.5548985004425 0.481494168966198
6.55504846572876 0.481494168966198
6.55949974060059 0.481779552541114
6.56012868881226 0.481992688045148
6.56453824043274 0.48227687923798
6.56496930122375 0.482480683266965
6.57030010223389 0.482668411077711
6.5709228515625 0.482950092289636
6.57537984848022 0.483228805505308
6.5757737159729 0.483395604891022
6.58039474487305 0.483665369315462
6.580806016922 0.483807109910099
6.58625388145447 0.483923869373189
6.58683133125305 0.48418867619586
6.59078502655029 0.484450207240549
6.59136819839478 0.484542798250469
6.59606575965881 0.484796246127778
6.59659695625305 0.484857750870766
6.60098052024841 0.484857750870766
6.60106515884399 0.484857750870766
6.60124588012695 0.485106955721889
6.60204577445984 0.48514418871686
6.60660839080811 0.485391288406436
6.6071720123291 0.485398652164446
6.61180138587952 0.48564579709226
6.6124963760376 0.485629439731955
6.61700367927551 0.485872676338746
6.61757493019104 0.485828003533945
6.62245273590088 0.48607127560304
6.62343597412109 0.486007666352718
6.62759327888489 0.486253554832
6.62843871116638 0.486174330315545
6.63281488418579 0.486421680208338
6.63367676734924 0.486329628247007
6.63819026947021 0.486578766245338
6.63909578323364 0.486475834234092
6.64341473579407 0.486725925785668
6.6441695690155 0.486616417234089
6.64861655235291 0.486870141202491
6.64897632598877 0.486870141202491
6.64902949333191 0.486870141202491
6.64947199821472 0.486758207303677
6.65399265289307 0.487013116690215
6.65466594696045 0.486901638302946
6.65918636322021 0.487156917498396
6.66028237342834 0.487048372474056
6.66565370559692 0.487303181994642
6.6665244102478 0.48719894243005
6.67020535469055 0.487449822899467
6.67112588882446 0.487351420997506
6.67502999305725 0.487600702939815
6.67573475837708 0.487508798836356
6.68024301528931 0.487756145614629
6.68108344078064 0.487673520826462
6.68559408187866 0.487915440594539
6.68600940704346 0.487841867631565
6.690833568573 0.488081560758919
6.69127559661865 0.488016789839875
6.69621706008911 0.488252887876073
6.69655346870422 0.488196016320791
6.69930624961853 0.488196016320791
6.69936108589172 0.488196016320791
6.70125126838684 0.488425186717658
6.70199179649353 0.488376109444852
6.70646595954895 0.488603961647829
6.70710968971252 0.48856402174676
6.71231460571289 0.488531261435227
6.712730884552 0.488756622545646
6.71703815460205 0.488980230533378
6.71753334999084 0.48895747881511
6.72256827354431 0.489180520285791
6.72319293022156 0.489164082127355
6.72758197784424 0.48938585850293
6.72809553146362 0.489376862900662
6.73289012908936 0.489597462285257
6.73334217071533 0.489592949914205
6.73810338973999 0.489811619558246
6.73871040344238 0.489811360990425
6.74348974227905 0.490030712908146
6.74479079246521 0.490035560399573
6.74874567985535 0.490251698509005
6.74939584732056 0.490260224955122
6.75079393386841 0.490260224955122
6.75088715553284 0.490260224955122
6.7539393901825 0.490475059772769
6.75486636161804 0.490487258746677
6.75920367240906 0.490696324214647
6.75966334342957 0.49071040031745
6.76444959640503 0.490918283414563
6.76574850082397 0.490935253908133
6.7707154750824 0.491141182558559
6.77130699157715 0.491159656803956
6.77557301521301 0.491180245301776
6.77603673934937 0.491384434560327
6.7806601524353 0.491584092617768
6.78168606758118 0.491606225074289
6.78615093231201 0.491803023846759
6.78696179389954 0.491826612760376
6.7908570766449 0.492018433938431
6.79136967658997 0.492043257529007
6.79608607292175 0.49223792836463
6.7965292930603 0.49226507827212
6.8013653755188 0.492455869477166
6.8023796081543 0.492455869477166
6.80249881744385 0.492455869477166
6.80257725715637 0.492484584762042
6.80660104751587 0.492674955605249
6.80737686157227 0.492705378785525
6.8119204044342 0.492898279832232
6.81255912780762 0.49293005774192
6.81729125976562 0.493124712520615
6.81776237487793 0.493157540572162
6.82251691818237 0.493352137157076
6.8231315612793 0.493385585068521
6.82749819755554 0.493580979171994
6.82814741134644 0.493616549477912
6.8328378200531 0.493813124809252
6.83331274986267 0.493850063051743
6.83816313743591 0.494048981242109
6.83927774429321 0.494085804807662
6.84346866607666 0.49428485169092
6.84404420852661 0.494324365517749
6.84870648384094 0.494521648321085
6.84927034378052 0.494561730675691
6.85164546966553 0.494561730675691
6.85176777839661 0.494561730675691
6.85398387908936 0.494760502371657
6.85463690757751 0.494802068624676
6.85920572280884 0.495000045197382
6.86000370979309 0.495043479640519
6.864661693573 0.495239410210031
6.86493754386902 0.495283778079022
6.8706488609314 0.495329024138596
6.87106680870056 0.495523870536599
6.87490940093994 0.495716661435993
6.87578344345093 0.495760895383498
6.88045239448547 0.495950189401818
6.8809826374054 0.495994173560829
6.88554573059082 0.496184839191287
6.88620138168335 0.496227659968672
6.89084768295288 0.496416686027632
6.89158535003662 0.496457804153766
6.89605450630188 0.496645176716263
6.89669156074524 0.496682898647403
6.90138745307922 0.49687077143941
6.90199184417725 0.49687077143941
6.90211749076843 0.49687077143941
6.90219926834106 0.496903781322303
6.90659809112549 0.497091471595538
6.90742993354797 0.497119139974793
6.91176223754883 0.497310525183924
6.91240048408508 0.4973328501955
6.91700148582458 0.49752718430279
6.9176914691925 0.497542675750895
6.92239594459534 0.497739581207581
6.92303371429443 0.497750473634034
6.92752814292908 0.497948849283881
6.92840886116028 0.497951965310155
6.93282079696655 0.498153253393154
6.93327665328979 0.498150830308952
6.93828010559082 0.49835570471344
6.93872690200806 0.498347143120484
6.94353771209717 0.498553647440909
6.94416332244873 0.498539561177395
6.94882655143738 0.498745477726955
6.94942593574524 0.498728132220627
6.95244002342224 0.498728132220627
6.9525773525238 0.498728132220627
6.95399594306946 0.498937890117931
6.95457649230957 0.498916931054451
6.95969986915588 0.49912660212103
6.96030449867249 0.499101777408138
6.96485495567322 0.499310005269812
6.96548628807068 0.499281790088757
6.97054886817932 0.49949026451767
6.97088599205017 0.499459921726304
6.97538876533508 0.499667048785047
6.97658276557922 0.499635027403019
6.98069334030151 0.499840390449466
6.98117017745972 0.499807451276308
6.98579597473145 0.500011153264164
6.98616147041321 0.499977406718948
6.99125862121582 0.500180583665508
6.99154353141785 0.500144642478626
6.99613785743713 0.500344400807242
6.99683666229248 0.500307255548539
7.00129795074463 0.500508993242811
7.00203704833984 0.500470513583249
7.00270462036133 0.500470513583249
7.00279879570007 0.500470513583249
7.00668811798096 0.500673041341327
7.00711297988892 0.500633377388675
7.0119206905365 0.500836609534159
7.01267433166504 0.500795834353609
7.01710414886475 0.500999553839601
7.01761937141418 0.500958344351502
7.02316188812256 0.500914891689337
7.0272696018219 0.501120993222904
7.02798080444336 0.501329247574388
7.02854514122009 0.501285719271002
7.03295207023621 0.501496521909321
7.033766746521 0.501452295069295
7.03826975822449 0.501667002218254
7.03892207145691 0.501623430550906
7.04351305961609 0.50184179037491
7.04414033889771 0.501797278823914
7.04884266853333 0.502017032572437
7.04964184761047 0.501972031134704
7.05197930335999 0.501972031134704
7.05210113525391 0.501972031134704
7.05405402183533 0.502192008156323
7.05460834503174 0.50214843345015
7.05931687355042 0.502371177847149
7.06036329269409 0.502328503889579
7.06565284729004 0.502286259281414
7.0668957233429 0.502506991296549
7.0708749294281 0.502729482438869
7.07270812988281 0.502688936508012
7.0754566192627 0.502909381424226
7.07584023475647 0.502868976283087
7.08075428009033 0.503088959180431
7.08183360099792 0.503049560028845
7.08586597442627 0.503267777462913
7.0862820148468 0.503227084686441
7.09117221832275 0.503447519422143
7.09177756309509 0.503405435480124
7.09615206718445 0.503624031099497
7.09683084487915 0.503581478430866
7.10124158859253 0.503799187992218
7.10180687904358 0.503757617681324
7.10219669342041 0.503757617681324
7.10232090950012 0.503757617681324
7.10662269592285 0.503977655469519
7.10771369934082 0.503933920210031
7.11241626739502 0.504153421337194
7.11277055740356 0.50410808470473
7.11756682395935 0.50432957798486
7.11789059638977 0.504282128370069
7.12258982658386 0.504505471528597
7.12303471565247 0.504456126465574
7.12762808799744 0.504681202835843
7.1283552646637 0.504628681657729
7.13292026519775 0.50485465512696
7.13345265388489 0.504801967266043
7.13825368881226 0.505028487665335
7.13868474960327 0.504972764348945
7.14352011680603 0.505198527483347
7.14427256584167 0.505140082817747
7.14874505996704 0.505362221590663
7.14954495429993 0.505303439620138
7.16565275192261 0.505244010174412
7.16651153564453 0.505244010174412
7.166583776474 0.505461767942973
7.16664552688599 0.505461767942973
7.16671943664551 0.505400998544749
7.16678142547607 0.505615265323172
7.16685032844543 0.505553196001434
7.16691088676453 0.505765660054042
7.17013072967529 0.505973501866898
7.17142653465271 0.50591179143651
7.17528438568115 0.506114558771846
7.17608857154846 0.506052038918518
7.18027138710022 0.50624916699681
7.18072009086609 0.506187249897272
7.1856632232666 0.506380387144132
7.18628811836243 0.506319285545172
7.19126915931702 0.506508479299647
7.19188117980957 0.506447148776832
7.19632744789124 0.506636914544519
7.19692707061768 0.506578327094745
7.20201659202576 0.506578327094745
7.20214796066284 0.506578327094745
7.20363187789917 0.506762506915033
7.20385599136353 0.506705366145613
7.20700144767761 0.506891115383048
7.20753169059753 0.506835127059256
7.21202731132507 0.507021256190721
7.21248960494995 0.506964960959611
7.21700501441956 0.507149570966812
7.21750521659851 0.507095298896382
7.22245502471924 0.50728371688419
7.2230498790741 0.507230649738774
7.22751307487488 0.507418663231895
7.22821474075317 0.507366623135581
7.23276567459106 0.507554884907721
7.23327827453613 0.507502828818879
7.23823285102844 0.507692632479289
7.23925423622131 0.507641766292711
7.24342226982117 0.507831690533982
7.24404525756836 0.507781051636319
7.2487952709198 0.507968360337953
7.24959826469421 0.507919569759552
7.25180792808533 0.507919569759552
7.2519633769989 0.507919569759552
7.25395774841309 0.508104176341468
7.25442409515381 0.508056242265613
7.25930666923523 0.508240597402051
7.25980353355408 0.508192632547415
7.26452589035034 0.508374825174593
7.26493382453918 0.508327638249963
7.2699863910675 0.50850525577984
7.2710428237915 0.508459758589638
7.2750551700592 0.508633519595343
7.27542853355408 0.508589526445799
7.28022360801697 0.508756576291891
7.28081774711609 0.508713782238838
7.28594732284546 0.508879175400018
7.28655743598938 0.508838551370046
7.29098677635193 0.509002207284342
7.29140090942383 0.508963761881524
7.29608154296875 0.509122845648079
7.29677820205688 0.509086670452246
7.30128979682922 0.509243303361258
7.3018102645874 0.509208526012837
7.30211997032166 0.509208526012837
7.30224394798279 0.509208526012837
7.30656290054321 0.50936101942701
7.3069908618927 0.509327802434733
7.31169176101685 0.509479883259926
7.31270170211792 0.50944813882512
7.31711173057556 0.509599088071091
7.31751465797424 0.509568061667825
7.32251977920532 0.509721737234474
7.32314038276672 0.509694467537757
7.32759475708008 0.509847802591283
7.32808828353882 0.509821349870689
7.33280849456787 0.509972215437944
7.33335781097412 0.509947223273978
7.33832979202271 0.51009495509914
7.33946800231934 0.510070590766737
7.34344029426575 0.510217075484037
7.34417414665222 0.51019648431491
7.34878396987915 0.510338557706639
7.34942674636841 0.510319435382194
7.35174703598022 0.510319435382194
7.35187268257141 0.510319435382194
7.35401606559753 0.510457981546053
7.35499358177185 0.510441819455619
7.35927581787109 0.510578508177793
7.35987305641174 0.510563041126684
7.36470508575439 0.510696951517284
7.36511611938477 0.510684437346169
7.37045669555664 0.510810037625393
7.37122678756714 0.510801254412855
7.37513899803162 0.51092044589704
7.37560486793518 0.510915030864263
7.38029527664185 0.511029618384896
7.38078665733337 0.5110266776038
7.38581156730652 0.51113604636964
7.38661623001099 0.511136981633778
7.39104533195496 0.511243353640914
7.39167714118958 0.511247332696257
7.39612007141113 0.511345546405111
7.39708542823792 0.511353271386714
7.40131807327271 0.511448005938531
7.40218901634216 0.511457452870118
7.40233731269836 0.511457452870118
7.40242457389832 0.511457452870118
7.40701341629028 0.511470806900738
7.40748691558838 0.511564542930592
7.41182255744934 0.511655469359738
7.41237783432007 0.511674057314353
7.41704487800598 0.511763200337428
7.41754627227783 0.511785226948153
7.42242026329041 0.511872537385429
7.42280149459839 0.511899125617247
7.42756032943726 0.511983210163078
7.42847466468811 0.512014566462581
7.4328179359436 0.512093465536293
7.4334888458252 0.512128336181591
7.43826842308044 0.512205104366214
7.43893074989319 0.512244006926711
7.44346046447754 0.51231600729118
7.44420719146729 0.512362351153378
7.44867348670959 0.512431095378151
7.44923543930054 0.512483037740634
7.45185303688049 0.512483037740634
7.45199704170227 0.512483037740634
7.45394086837769 0.512546372068685
7.45451140403748 0.512599859373947
7.45933675765991 0.512658847237067
7.46015000343323 0.512716867001571
7.464604139328 0.512770261443215
7.46500372886658 0.512831469959868
7.47048330307007 0.512878469091313
7.47093605995178 0.512944469424872
7.47498893737793 0.512984548333413
7.47548198699951 0.513052244848407
7.48049521446228 0.513088670645309
7.48082375526428 0.51315915039532
7.48596692085266 0.513190950141263
7.48667120933533 0.513262322485237
7.49086546897888 0.513289194481334
7.4914493560791 0.513362125804243
7.49612975120544 0.513385113637408
7.49663734436035 0.513460834440866
7.50162386894226 0.513481746899878
7.50221061706543 0.513558848504691
7.5023033618927 0.513558848504691
7.50237727165222 0.513558848504691
7.50684666633606 0.513579280329421
7.50736236572266 0.513658532999301
7.51264095306396 0.513740277047683
7.51303505897522 0.513756765957328
7.51705956459045 0.513769760405706
7.5175929069519 0.513853145250801
7.52243614196777 0.513863707580991
7.5229070186615 0.513949087230731
7.52758955955505 0.513955873216483
7.52815127372742 0.514044352036195
7.5328676700592 0.514048414477677
7.53347659111023 0.514142151158733
7.53819465637207 0.514143339566616
7.53876519203186 0.514239638825894
7.54345083236694 0.514236352321863
7.54399108886719 0.514335232053409
7.54880666732788 0.514327111175771
7.5494532585144 0.514430546622859
7.55184125900269 0.514430546622859
7.55195879936218 0.514430546622859
7.5540075302124 0.514419555188279
7.55442667007446 0.514521941333284
7.5592405796051 0.514509874067387
7.55973601341248 0.514614616199698
7.56470012664795 0.514596771404527
7.5653612613678 0.514703768287402
7.56989622116089 0.514681864547499
7.57117772102356 0.514789475751192
7.57496356964111 0.51476460259025
7.57593727111816 0.51487349243689
7.58089303970337 0.514982571684831
7.58138871192932 0.514956410233405
7.58740139007568 0.514928405673489
7.58805346488953 0.515037794323487
7.59107184410095 0.515006787662571
7.59166240692139 0.515112626472172
7.59607863426208 0.515079259649789
7.596675157547 0.515183990465948
7.60135388374329 0.515148770301425
7.60205936431885 0.515250594768654
7.60219478607178 0.515250594768654
7.60228943824768 0.515250594768654
7.60678863525391 0.515212278617964
7.60764479637146 0.515309774109769
7.61195707321167 0.515267922138619
7.61266326904297 0.515363106077445
7.61717629432678 0.515316722042051
7.61787414550781 0.515406323750449
7.62239289283752 0.515358180950452
7.62281107902527 0.515441499390037
7.62752413749695 0.515388289662797
7.62843441963196 0.515466645848295
7.63291168212891 0.515409043807992
7.6335461139679 0.515478311433582
7.63818144798279 0.515415736864604
7.63887429237366 0.515477090744793
7.64343166351318 0.515411884543556
7.64393639564514 0.515461183774368
7.6486873626709 0.515390588870858
7.64928865432739 0.515432737390789
7.65174674987793 0.515432737390789
7.65189051628113 0.515432737390789
7.65412735939026 0.515358295884328
7.65491414070129 0.515391940504311
7.65925526618958 0.515315902157055
7.6598789691925 0.515340269430081
7.665114402771 0.515259600785137
7.66577529907227 0.51527642860472
7.66983270645142 0.515190379271334
7.67085099220276 0.515199493996177
7.67496800422668 0.515111836024313
7.67594242095947 0.515115720726276
7.68038129806519 0.515024548950307
7.68120074272156 0.515021753345184
7.68584537506104 0.514928376682488
7.68651270866394 0.514918855270379
7.69082880020142 0.514820431451754
7.69136905670166 0.514804870479124
7.69606685638428 0.514704769883902
7.69678997993469 0.514685474885898
7.70125842094421 0.514582184885753
7.70199060440063 0.514582184885753
7.70212173461914 0.514562077711186
7.70218968391418 0.514562077711186
7.70718336105347 0.514539704290783
7.70775628089905 0.514434061714125
7.71217322349548 0.514323916828966
7.71250987052917 0.514297511555663
7.71709108352661 0.514184183292355
7.71755886077881 0.514152366127038
7.7224714756012 0.514034113645651
7.7234673500061 0.514000015184261
7.72758007049561 0.51387913071316
7.72840476036072 0.513844194773861
7.73278522491455 0.513717641453865
7.73346066474915 0.513680553383135
7.73820972442627 0.513550236262328
7.73945569992065 0.513508944225461
7.74346303939819 0.513374023597481
7.74420619010925 0.513332798338872
7.74870347976685 0.513195480343916
7.74952936172485 0.513153459126852
7.75166440010071 0.513153459126852
7.75178647041321 0.513153459126852
7.75393748283386 0.513009921170951
7.75471687316895 0.51296900529693
7.75988006591797 0.512822581348828
7.7603747844696 0.512780617487887
7.76507234573364 0.512631038765698
7.76591777801514 0.512589051332795
7.77010583877563 0.51243394956059
7.77129721641541 0.512392904144573
7.77518081665039 0.51223481785639
7.77619338035583 0.512195403028104
7.78039264678955 0.512033590521861
7.78106307983398 0.511995672767718
7.78625059127808 0.511831127719721
7.78717494010925 0.511793323869696
7.79231548309326 0.511755343498701
7.79268074035645 0.511587358785805
7.79612326622009 0.511416546730705
7.79662179946899 0.511379902587548
7.80132985115051 0.511206357179398
7.80202388763428 0.511170754601039
7.80240535736084 0.511170754601039
7.80252933502197 0.511170754601039
7.80680537223816 0.51099238658414
7.80721569061279 0.510956531741563
7.81217932701111 0.51077431697375
7.81260514259338 0.51073694407274
7.8171763420105 0.510549373206309
7.8175961971283 0.510510026548357
7.82253527641296 0.510320109173416
7.82285904884338 0.51028253044407
7.82764983177185 0.510088538687873
7.82835173606873 0.510050755186841
7.83298254013062 0.509854978780262
7.83361411094666 0.509817232547741
7.83820819854736 0.509616231296572
7.84103560447693 0.509577003658288
7.84348654747009 0.509375953843607
7.84447240829468 0.509337791002771
7.84872698783875 0.509136010943764
7.84935641288757 0.509097622144509
7.8520519733429 0.509097622144509
7.85214900970459 0.509097622144509
7.85396528244019 0.508894826930897
7.85479211807251 0.508855193038699
7.85937070846558 0.508651086257661
7.86030578613281 0.508611098957001
7.86477518081665 0.508408460328408
7.86577200889587 0.508370509928419
7.87037801742554 0.508329597518395
7.87133884429932 0.508129196199486
7.87540769577026 0.507928930191968
7.87584781646729 0.507888148796995
7.88071656227112 0.507690682169326
7.88110518455505 0.507647768004759
7.8862156867981 0.50760152814462
7.88788557052612 0.50740436024802
7.89087891578674 0.507208533224226
7.89210247993469 0.507158856266462
7.89609980583191 0.50696356891488
7.8967878818512 0.506911278547281
7.90130305290222 0.50671658731479
7.9019672870636 0.506663334984647
7.90220308303833 0.506663334984647
7.9023129940033 0.506663334984647
7.90683221817017 0.506468563660761
7.90705966949463 0.506408255628663
7.91220808029175 0.506211865916352
7.91341996192932 0.506146982175991
7.91716742515564 0.505950247714618
7.91834020614624 0.505880489736785
7.92283368110657 0.505683080704162
7.9234516620636 0.505608456838835
7.92758822441101 0.505409989463713
7.92811465263367 0.505331259552557
7.93294739723206 0.505131322465026
7.93335890769958 0.505048112427263
7.93816041946411 0.504847591240802
7.93897342681885 0.504759203102805
7.94340014457703 0.504558314072376
7.94418001174927 0.5044624168045
7.94870686531067 0.504262605857252
7.94965934753418 0.504164749104415
7.94985485076904 0.504164749104415
7.94992160797119 0.504164749104415
7.95395708084106 0.503963332621494
7.95473504066467 0.503860392395729
7.95932292938232 0.503662144247704
7.96015238761902 0.503557812636881
7.96473789215088 0.503361673941691
7.96561217308044 0.503253871047849
7.96984148025513 0.503060963088598
7.97090411186218 0.502949024360274
7.97512269020081 0.502759580348028
7.97551250457764 0.502639871235797
7.9805314540863 0.502454835381601
7.98160839080811 0.502335990127749
7.9858238697052 0.502158353162695
7.98625612258911 0.502035462630599
7.99099087715149 0.501865841389433
7.99226689338684 0.501741651499082
7.99718141555786 0.501582277143147
7.9975311756134 0.501456267431509
7.99931001663208 0.501456267431509
7.99936580657959 0.501456267431509
8.00128316879272 0.501306613861406
8.00184774398804 0.501175551473408
8.00695705413818 0.501037386111876
8.0074622631073 0.500901928522257
8.01210832595825 0.50077702367674
8.01415276527405 0.500638011588049
8.01707148551941 0.500525203776879
8.0180196762085 0.500383516100348
8.02246999740601 0.500287797999239
8.02283549308777 0.500141797760551
8.02762866020203 0.500060242590518
8.02831888198853 0.49990960229501
8.03290486335754 0.499843819013957
8.03330206871033 0.499689917425569
8.03808212280273 0.499639039834803
8.03920960426331 0.499483632751787
8.04340815544128 0.49944783654466
8.04501438140869 0.499285337751875
8.04865741729736 0.499263268184198
8.04931592941284 0.499263268184198
8.04937171936035 0.499097259196846
8.04944968223572 0.499097259196846
8.05389142036438 0.499087081885058
8.05456328392029 0.498919603946982
8.05944657325745 0.498920946564804
8.06042504310608 0.498748498813624
8.06482267379761 0.498759767509206
8.06523585319519 0.498589076937507
8.07032895088196 0.49860714217146
8.07098627090454 0.498432219033735
8.07516312599182 0.498458324231243
8.07564926147461 0.498282047225187
8.08103942871094 0.498108034528283
8.08146333694458 0.498140172033996
8.08578848838806 0.498176620483691
8.08621168136597 0.497999075207877
8.09086084365845 0.498039127123167
8.09158420562744 0.497856110043418
8.09602928161621 0.497899288246848
8.09667825698853 0.497712624670285
8.09928607940674 0.497712624670285
8.09934496879578 0.497712624670285
8.10124826431274 0.4977570690123
8.10212469100952 0.497567860284726
8.10663866996765 0.49761406431244
8.10699439048767 0.497419961735439
8.11177015304565 0.497467883635318
8.11255145072937 0.497270028180463
8.11703658103943 0.497319646020469
8.11799883842468 0.497114755895772
8.12243747711182 0.49716515395987
8.12299776077271 0.496952183072045
8.12761855125427 0.497003411287757
8.12826609611511 0.496785560459424
8.13288068771362 0.4968367948616
8.13331627845764 0.496612215970732
8.13827228546143 0.496663206020562
8.13875102996826 0.496434267691833
8.14349293708801 0.496484096097546
8.14457273483276 0.496249723861358
8.14883017539978 0.496298352052928
8.14934587478638 0.49605894105758
8.15406727790833 0.496105190292945
8.15447521209717 0.496105190292945
8.15460300445557 0.496105190292945
8.15471982955933 0.495869364903071
8.15935254096985 0.495913692097511
8.15987396240234 0.495678673959448
8.16459107398987 0.495720628241211
8.1656060218811 0.495484998207722
8.16973900794983 0.495524128307971
8.17036557197571 0.495293919603987
8.1751651763916 0.495329994573243
8.1755268573761 0.495098859975019
8.18040490150452 0.495132580195673
8.1807918548584 0.494906889431905
8.18590021133423 0.494937405745665
8.18650579452515 0.494715865467467
8.19078087806702 0.494743902410538
8.19128370285034 0.494523333985613
8.19609189033508 0.494550020131557
8.19653606414795 0.494334939566609
8.19984316825867 0.494334939566609
8.1999237537384 0.494334939566609
8.20167064666748 0.494359413014973
8.20254755020142 0.494148316312313
8.20666909217834 0.494170723942313
8.20733451843262 0.493959885395063
8.21176886558533 0.493981388043386
8.21236538887024 0.493768394632215
8.21703457832336 0.493788264228011
8.21818137168884 0.493577002488459
8.22238206863403 0.493595548485048
8.22324371337891 0.493383607034371
8.22763848304749 0.493400153728656
8.22826051712036 0.493189169207607
8.23289823532104 0.493204330488681
8.23349809646606 0.492993643332857
8.23829340934753 0.493006795176253
8.23868107795715 0.492795540717762
8.24342155456543 0.492806828152257
8.24389886856079 0.492597390621694
8.25882005691528 0.492388604253037
8.25950789451599 0.492388604253037
8.2595317363739 0.492398392750722
8.25955128669739 0.492398392750722
8.25957536697388 0.49219493062865
8.25959491729736 0.492202738929337
8.2596173286438 0.492208598123811
8.26021814346313 0.492008925535215
8.26460194587708 0.492012270713911
8.26537036895752 0.491815729428601
8.26973295211792 0.49181706615266
8.27039909362793 0.491626563384634
8.27494812011719 0.491626968113418
8.27586054801941 0.491442208372193
8.2810423374176 0.491440196706492
8.28137373924255 0.491260515997163
8.28609824180603 0.491256938811788
8.28722929954529 0.491085344105587
8.29091596603394 0.491080261468853
8.29128527641296 0.490915268294738
8.29607939720154 0.490908717568668
8.2967586517334 0.490748870911095
8.29951620101929 0.490748870911095
8.29958891868591 0.490748870911095
8.30129408836365 0.490740591401582
8.30192422866821 0.490586981907525
8.3066291809082 0.490576602053934
8.30723428726196 0.49042910073061
8.31197261810303 0.490417123329334
8.31255459785461 0.490272928556991
8.31707787513733 0.490259124957
8.31784677505493 0.490119416889111
8.32258343696594 0.49010282844073
8.32318472862244 0.489968517650759
8.32769918441772 0.489949682808384
8.32821655273438 0.489817718920004
8.33287167549133 0.489796695440866
8.33359932899475 0.489670308404843
8.33828282356262 0.489647291789743
8.33858847618103 0.489523952748268
8.34346461296082 0.489498791146919
8.34414196014404 0.489380761834411
8.34869408607483 0.489353564574765
8.34968662261963 0.489240283320003
8.35070824623108 0.489240283320003
8.35081768035889 0.489240283320003
8.35397458076477 0.48921010602189
8.35455513000488 0.489101344439399
8.35914325714111 0.489069463544593
8.35986423492432 0.488967345449126
8.36445355415344 0.488934003535715
8.36595940589905 0.488836875791745
8.3698582649231 0.488801192966406
8.37099146842957 0.488710668007962
8.375483751297 0.488673621053748
8.3761830329895 0.48858975820492
8.38035464286804 0.488551086700544
8.38151383399963 0.488475177263505
8.38559556007385 0.48843411808699
8.38602185249329 0.488365363885096
8.39089131355286 0.48832355933294
8.39180707931519 0.488261330311201
8.39611887931824 0.488217177101754
8.39687013626099 0.488162588557347
8.40127849578857 0.488116471983065
8.40142774581909 0.488116471983065
8.40149521827698 0.488116471983065
8.40181255340576 0.488068487165854
8.40685129165649 0.488021004123364
8.4078676700592 0.487982041919531
8.41180372238159 0.487933639531753
8.41263818740845 0.48789906317796
8.41714477539062 0.487850051171139
8.41758561134338 0.48782296501595
8.42239999771118 0.487773843100479
8.42288661003113 0.48775295436095
8.42762327194214 0.487704442766538
8.42803168296814 0.487690626648935
8.43295621871948 0.487643945106326
8.43400168418884 0.487636429231578
8.43817758560181 0.487592167281439
8.43896651268005 0.487591957249189
8.44344210624695 0.487550537710382
8.4440758228302 0.487554870186576
8.44870948791504 0.487516900625509
8.4492449760437 0.487527181258645
8.45105266571045 0.487527181258645
8.4511444568634 0.487527181258645
8.45396089553833 0.487494132020017
8.45479416847229 0.487509533535856
8.45993828773499 0.487530683538506
8.4604754447937 0.487503128315313
8.46491050720215 0.487481099919423
8.46618247032166 0.487507533255254
8.47009491920471 0.487490940143776
8.47058701515198 0.487522327644855
8.4752082824707 0.487510819636805
8.47587585449219 0.487546554190579
8.48077487945557 0.487541231718106
8.48189854621887 0.487581716974661
8.48589205741882 0.487582673816115
8.48631405830383 0.487628788438592
8.49129772186279 0.487679332475858
8.49173927307129 0.487684276698368
8.49607086181641 0.487693900100833
8.49651026725769 0.487749164319209
8.50128388404846 0.48776218057624
8.50141978263855 0.48776218057624
8.50149607658386 0.48776218057624
8.5018572807312 0.487822627487329
8.50667548179626 0.487839728483532
8.50701189041138 0.487904322612091
8.5118293762207 0.487924201153368
8.51246428489685 0.4879922893148
8.51703095436096 0.488014612715079
8.51785206794739 0.488088174224358
8.52245187759399 0.488111923459329
8.52284574508667 0.488191381286357
8.52757358551025 0.488216200635739
8.52865147590637 0.48830015833597
8.53289985656738 0.488325271076105
8.53332471847534 0.488413692760063
8.53830504417419 0.48843872308054
8.53870463371277 0.48853004677135
8.54345870018005 0.488553567517039
8.54410767555237 0.488649914222998
8.54867219924927 0.488671627684058
8.54931688308716 0.488770435225539
8.55119395256042 0.488770435225539
8.5513026714325 0.488770435225539
8.5539972782135 0.488789625425145
8.55498886108398 0.488891815759918
8.55939769744873 0.488908351084957
8.56012105941772 0.48901374808055
8.56475448608398 0.489025961894208
8.56589460372925 0.489134313179684
8.57094717025757 0.489143543053726
8.5713586807251 0.489254727946368
8.57527041435242 0.489259853494645
8.57602739334106 0.489373015836509
8.58036255836487 0.489373654475055
8.58074736595154 0.48949110215948
8.5860013961792 0.489611538556859
8.58662629127502 0.48960857352784
8.5907940864563 0.489601775170176
8.59149742126465 0.489725440009615
8.59605574607849 0.489714581764038
8.59653329849243 0.48984094220907
8.60129237174988 0.489828189578437
8.60143828392029 0.489828189578437
8.60152268409729 0.489828189578437
8.60184788703918 0.489956717231255
8.60681056976318 0.489941531570503
8.60724854469299 0.490074585842202
8.61209988594055 0.490058153889968
8.6124541759491 0.490192739084346
8.61727356910706 0.490176165553716
8.61768341064453 0.490315310312282
8.62252974510193 0.49029867482927
8.62294220924377 0.490441738525217
8.6275577545166 0.490426170023443
8.62838315963745 0.490569322298104
8.63300466537476 0.490555233618116
8.63335967063904 0.490702284256388
8.638267993927 0.490689675684878
8.63869547843933 0.49083862673532
8.64346647262573 0.49082736238283
8.64393401145935 0.490978540526435
8.64864826202393 0.490969089070835
8.64933514595032 0.49112122520805
8.65124130249023 0.49112122520805
8.6513500213623 0.49112122520805
8.65389394760132 0.491114270053321
8.65447068214417 0.491266610216865
8.65915608406067 0.491260576529088
8.65996360778809 0.491415490112111
8.66485476493835 0.491411364569149
8.66667628288269 0.491568002605438
8.66979336738586 0.491564353846031
8.67053484916687 0.491723089066029
8.67517471313477 0.491720566322276
8.67578768730164 0.49188116888305
8.6806492805481 0.491878878121828
8.68153357505798 0.492042759129261
8.68617463111877 0.492209373165261
8.68690538406372 0.492207368470111
8.69091129302979 0.492205688053111
8.69135212898254 0.492375676246104
8.69620895385742 0.492374167438598
8.6965913772583 0.492546419524606
8.70115566253662 0.492546419524606
8.70130181312561 0.492545413218132
8.7013885974884 0.492545413218132
8.70179748535156 0.492721426342136
8.70656061172485 0.492720884975991
8.7074031829834 0.49290216059323
8.71179747581482 0.492902232829541
8.71342587471008 0.493088985890172
8.71717166900635 0.493090462282608
8.71782827377319 0.493281393786866
8.72254109382629 0.49328335415227
8.72301578521729 0.493480117216983
8.72781181335449 0.493481933130012
8.72873187065125 0.493681871438908
8.73298859596252 0.493683953827948
8.73342108726501 0.493887684367994
8.7382185459137 0.493890768270494
8.73930597305298 0.494099031234554
8.74351501464844 0.494102884261317
8.74413347244263 0.494314549663519
8.74871206283569 0.494318883716844
8.74920725822449 0.494531674951207
8.75102257728577 0.494531674951207
8.75113415718079 0.494531674951207
8.75386381149292 0.494536699856592
8.75474905967712 0.494751658340722
8.75923776626587 0.494756686007218
8.76015186309814 0.494974998149731
8.76444888114929 0.494979248199039
8.7650625705719 0.495198711020566
8.77057337760925 0.495202876375523
8.77084827423096 0.495423760787956
8.77518606185913 0.495427412735126
8.77589178085327 0.495648890929779
8.78048753738403 0.495651570442017
8.78092741966248 0.495873579403039
8.78616166114807 0.495874590281257
8.78667807579041 0.496098644185619
8.79087352752686 0.496097649720253
8.79177784919739 0.496320920115507
8.79614973068237 0.496318578010423
8.79653239250183 0.496545902100286
8.80119967460632 0.496541256825507
8.80132007598877 0.496541256825507
8.80137753486633 0.496541256825507
8.8023521900177 0.496769341041241
8.80665898323059 0.496762081172363
8.80733728408813 0.496995336377699
8.81205534934998 0.496985397555151
8.81270980834961 0.49722252044336
8.81696939468384 0.497210144171051
8.81785559654236 0.497450834005893
8.82269287109375 0.49743647857006
8.82312297821045 0.497681330061606
8.82749438285828 0.497664402135448
8.82806587219238 0.497914483996546
8.83293128013611 0.497896128954688
8.83344292640686 0.498153366284235
8.83819222450256 0.498134126923337
8.83893728256226 0.498397622119499
8.8434374332428 0.498377866301474
8.84433341026306 0.498645508448914
8.84868097305298 0.498624722234655
8.84919452667236 0.498896856788635
8.85099720954895 0.498896856788635
8.85108208656311 0.498896856788635
8.85392689704895 0.498876233066498
8.8547534942627 0.49914969236329
8.85930752754211 0.499129819817044
8.85976839065552 0.499407729284581
8.86445665359497 0.499388264012952
8.86548948287964 0.499669861701856
8.86971974372864 0.499651677397598
8.87160062789917 0.499931268648724
8.87494730949402 0.499914484353029
8.87589573860168 0.500194114345684
8.88097953796387 0.5004752983678
8.88130736351013 0.500460016190575
8.88624048233032 0.500737737481053
8.88708734512329 0.500723652943213
8.89103627204895 0.500711985656386
8.89189028739929 0.500987623922934
8.89611482620239 0.500977865890695
8.896639585495 0.501252781274037
8.90128469467163 0.50124528298328
8.90141606330872 0.50124528298328
8.90148496627808 0.50124528298328
8.90198373794556 0.5015204651573
8.90647220611572 0.501515554480635
8.90715503692627 0.501788337944066
8.91180777549744 0.501784520555492
8.91313028335571 0.502059775487215
8.91852283477783 0.502336372026457
8.9193127155304 0.502334971532151
8.92244267463684 0.502335411834199
8.92284488677979 0.502614161582212
8.92756938934326 0.502617131129137
8.92818927764893 0.50289885635283
8.93286848068237 0.50290339243025
8.93344855308533 0.503189156177402
8.93823575973511 0.503195893838676
8.93879866600037 0.5034842241905
8.94344639778137 0.503492327758105
8.94426417350769 0.503782363104668
8.94863820075989 0.503791538641317
8.94941759109497 0.504081241405656
8.95108866691589 0.504081241405656
8.95118927955627 0.504081241405656
8.95388007164001 0.504091705024661
8.95452928543091 0.504384178209954
8.95955467224121 0.504395750410192
8.96021008491516 0.504689124366728
8.9651882648468 0.504983276668621
8.96578407287598 0.504995666590952
8.96970319747925 0.505008441222817
8.97069382667542 0.505301750058386
8.9752471446991 0.505314903346839
8.97576189041138 0.505603991813994
8.98029565811157 0.505616040840362
8.98101687431335 0.505907264831668
8.98585653305054 0.505919337606101
8.98626828193665 0.506208731029901
8.99105262756348 0.506219747062318
8.99223041534424 0.506505795706724
8.99616479873657 0.5065151192275
8.99712538719177 0.506804914445996
9.00127816200256 0.506812451364318
9.00144577026367 0.506812451364318
9.00152683258057 0.506812451364318
9.00197386741638 0.507103517874218
9.00658941268921 0.507108865295389
9.00699257850647 0.507402199716277
9.01178073883057 0.507405543714738
9.01239705085754 0.507701536863097
9.0169894695282 0.507703276287326
9.01824140548706 0.508003501658021
9.0223867893219 0.508004052208985
9.02281641960144 0.508307747552022
9.02753329277039 0.508306971187655
9.02838802337646 0.508614971708639
9.03297758102417 0.508613873138119
9.03334069252014 0.508926249625069
9.03822469711304 0.508924739951368
9.03865575790405 0.50924074324031
9.04342651367188 0.509240102451719
9.04391717910767 0.509558584540824
9.0487334728241 0.509559005738856
9.04940032958984 0.509876263246601
9.05400013923645 0.509878581997833
9.0546088218689 0.51019552826289
9.05501365661621 0.51019552826289
9.0552065372467 0.51019552826289
9.05940222740173 0.51020055350162
9.05980801582336 0.510520162868836
9.06456637382507 0.510527830265449
9.06519436836243 0.510845478406629
9.0698344707489 0.510855950444357
9.07169222831726 0.511169849263514
9.07509064674377 0.511182390587576
9.07578039169312 0.511494093574043
9.08031487464905 0.511508542882674
9.08156681060791 0.511819142726629
9.08573269844055 0.511835815421989
9.08609366416931 0.512146146687171
9.09110879898071 0.512165042690867
9.09244704246521 0.512472659885019
9.09611201286316 0.512492084970494
9.09662365913391 0.512805137874106
9.10148692131042 0.512824371668504
9.10184240341187 0.513138164028056
9.10566997528076 0.513138164028056
9.10580968856812 0.513138164028056
9.10699677467346 0.51345629008707
9.10815978050232 0.513474961685731
9.11234474182129 0.513796221374891
9.11274290084839 0.513813544705721
9.11701464653015 0.513830006514696
9.11755347251892 0.514154814009207
9.12342238426208 0.51416890042762
9.12370800971985 0.514500220760974
9.12749052047729 0.514511743833857
9.12811040878296 0.514843579454524
9.13278961181641 0.514853322232916
9.13325214385986 0.515188909057546
9.13809895515442 0.515195791443403
9.13862800598145 0.515532505082444
9.14348077774048 0.515536235403384
9.14414668083191 0.515871626011146
9.1486222743988 0.515872747287989
9.14949488639832 0.516206438754404
9.1499011516571 0.516206438754404
9.15000224113464 0.516206438754404
9.15394616127014 0.516205384793205
9.15477776527405 0.516532923316281
9.15914249420166 0.516529838918122
9.16005682945251 0.516853734807998
9.16487503051758 0.516848671309658
9.16527342796326 0.517165309128923
9.16990423202515 0.517158105701769
9.17274045944214 0.517467702320784
9.17500877380371 0.517459062955055
9.17564153671265 0.51776155123384
9.18029546737671 0.517751340152304
9.18088507652283 0.518052271632549
9.18570375442505 0.518041464027431
9.1863329410553 0.518338454278302
9.19125986099243 0.518326785699109
9.19153094291687 0.518619040045413
9.19609236717224 0.518606362156717
9.19658374786377 0.518894156884832
9.19986987113953 0.518894156884832
9.19995260238647 0.518894156884832
9.20145893096924 0.518880924588284
9.20195174217224 0.519168100503357
9.20648980140686 0.519155854782001
9.2080442905426 0.519437197633511
9.21206021308899 0.519425443849107
9.21268486976624 0.519709266200881
9.21695566177368 0.519698922021473
9.2181761264801 0.519976868163805
9.22261166572571 0.519968062299878
9.22306227684021 0.520246298825297
9.2276439666748 0.520238748726606
9.22812747955322 0.520513054858102
9.23287177085876 0.520508377423673
9.23337268829346 0.520778643072471
9.23815107345581 0.520776522728151
9.23867774009705 0.521042566099236
9.24372887611389 0.521043040741091
9.24409961700439 0.521297865793033
9.2487461566925 0.521301474109521
9.24951267242432 0.521548660797896
9.25049138069153 0.521548660797896
9.25058722496033 0.521548660797896
9.25392007827759 0.521555692161953
9.25465440750122 0.521796172049277
9.25967383384705 0.521805962056842
9.26020383834839 0.52203882881762
9.26442956924438 0.522051226311526
9.26587629318237 0.522279795047568
9.27030038833618 0.52229458258093
9.27070784568787 0.52251650054461
9.27533578872681 0.522533012442903
9.27615928649902 0.522749371487708
9.28075647354126 0.522767378390188
9.28137516975403 0.522977152642628
9.28597116470337 0.522996001304418
9.28678369522095 0.523202251630748
9.29101943969727 0.523221405050247
9.29217052459717 0.523423034557195
9.29612278938293 0.523441812491392
9.29663467407227 0.523640197426168
9.30143857002258 0.523658221361791
9.30164480209351 0.523658221361791
9.30176472663879 0.523658221361791
9.30187368392944 0.523855011566814
9.30669236183167 0.523871412039363
9.30741739273071 0.52406813701672
9.31200504302979 0.524081735017689
9.31257104873657 0.524275003636197
9.31701016426086 0.524285899080786
9.31791615486145 0.524477704758193
9.32256484031677 0.524486678605902
9.32311606407166 0.524673348678432
9.32797765731812 0.524679024568485
9.3282458782196 0.524864372806938
9.33297657966614 0.524866887162396
9.3333842754364 0.525045050595051
9.33828806877136 0.525044723182831
9.33870625495911 0.525218062321373
9.35489249229431 0.525385134670831
9.3556969165802 0.525385134670831
9.35576033592224 0.52538190112376
9.35581707954407 0.52538190112376
9.35588455200195 0.525543239878536
9.35594177246094 0.525537881026548
9.35600566864014 0.525694088464118
9.35606169700623 0.525687016333029
9.35933947563171 0.525678944687233
9.36001825332642 0.525827027294106
9.36458420753479 0.525817799456388
9.36536455154419 0.525957670379888
9.37006616592407 0.525948287686084
9.37051296234131 0.526081794662458
9.3750958442688 0.526073103277672
9.37574195861816 0.526199560300176
9.38033127784729 0.526191875453166
9.38197326660156 0.526311841508769
9.38617300987244 0.526305351197828
9.38676023483276 0.526419044729622
9.39085340499878 0.52641463143271
9.39139938354492 0.526525379135435
9.39711141586304 0.526631020567811
9.39757776260376 0.526628532764876
9.40131807327271 0.526628532764876
9.40146446228027 0.52662751070116
9.40153884887695 0.52662751070116
9.40214562416077 0.526728070480029
9.40679240226746 0.52672816996274
9.40728878974915 0.526827482144128
9.41198062896729 0.526828775750574
9.41241502761841 0.526926057621043
9.41716480255127 0.526929262529583
9.41753840446472 0.527025345701513
9.42259168624878 0.527029164949964
9.4230260848999 0.52712509581823
9.42756271362305 0.527128758053868
9.42803287506104 0.527223257285003
9.43294286727905 0.527226853019727
9.43345808982849 0.527322980248982
9.43829607963562 0.527325970056693
9.43972635269165 0.527421897441945
9.44348740577698 0.527423366893876
9.44409728050232 0.527520523038603
9.44866180419922 0.527520615345871
9.44925999641418 0.527617510003714
9.45141577720642 0.527617510003714
9.45152807235718 0.527617510003714
9.45391726493835 0.527616054056004
9.45450687408447 0.527714065965894
9.45913100242615 0.527710516262515
9.45995450019836 0.527810540624331
9.46443748474121 0.527805076315901
9.46543526649475 0.527906026106207
9.47014880180359 0.527898328691143
9.47120785713196 0.528001528290698
9.47506499290466 0.527991692729469
9.47545027732849 0.528098435680754
9.48025965690613 0.528086401742812
9.48068022727966 0.528194076009703
9.48621153831482 0.528180244564844
9.48762369155884 0.528294440688148
9.49084115028381 0.528279224176435
9.4914071559906 0.528398476191668
9.49653649330139 0.528382253585062
9.49689626693726 0.528505355532297
9.50124168395996 0.528487948005102
9.50135898590088 0.528487948005102
9.50143980979919 0.528487948005102
9.50180816650391 0.528615964824657
9.50658845901489 0.528598585432746
9.5070366859436 0.52873429927986
9.5117871761322 0.528717520805086
9.51270914077759 0.528861015149023
9.5170886516571 0.528845200311641
9.51800417900085 0.528995347910554
9.52236318588257 0.528980897782211
9.52305197715759 0.529138677570934
9.52755260467529 0.529125175624521
9.52844834327698 0.529289128636144
9.53356242179871 0.529459386534065
9.53388166427612 0.529448862469584
9.53817892074585 0.529441294594304
9.53867077827454 0.52961833140952
9.54347157478333 0.529613630398244
9.54394483566284 0.529797100991265
9.54868936538696 0.529795671053911
9.54924988746643 0.529986425950469
9.55139088630676 0.529986425950469
9.55148506164551 0.529986425950469
9.55389547348022 0.529988406319573
9.55522775650024 0.530185422963667
9.56011128425598 0.530387041300004
9.56037282943726 0.530391684646723
9.56474375724792 0.530399277528177
9.56522941589355 0.530607741498855
9.56975483894348 0.530617732522076
9.57065987586975 0.530832217946361
9.57557010650635 0.531052022843809
9.57622766494751 0.5310644170598
9.58037948608398 0.5310790365659
9.58083558082581 0.531304825011028
9.58575892448425 0.531321018417244
9.58615660667419 0.531552291780435
9.59111166000366 0.531569421564326
9.5917112827301 0.531808400279652
9.59612011909485 0.531825881793693
9.59719228744507 0.532069431504137
9.60160160064697 0.532069431504137
9.601717710495 0.532069431504137
9.60239481925964 0.532319885536377
9.60313320159912 0.532337816761409
9.60660767555237 0.532355524469801
9.6071457862854 0.532614555094908
9.61218166351318 0.53263176082527
9.61259460449219 0.532897003031312
9.61703944206238 0.532913604351721
9.61755895614624 0.533186145920312
9.62257838249207 0.533201904811566
9.62309098243713 0.533481641134059
9.62756109237671 0.53349682411871
9.62823176383972 0.533785275300709
9.63297533988953 0.533798743918993
9.63346886634827 0.534094780240766
9.63819670677185 0.534107230780121
9.63904976844788 0.534408322926238
9.64342093467712 0.534419553223087
9.64425754547119 0.534731389359088
9.6487078666687 0.534740803362368
9.6494414806366 0.535059188788947
9.65136814117432 0.535059188788947
9.65148639678955 0.535059188788947
9.6539146900177 0.535067489546137
9.65441489219666 0.535387902039917
9.65934062004089 0.535394943604472
9.65995097160339 0.535719780340848
9.66445827484131 0.535725634411523
9.66513109207153 0.536054072145813
9.66974854469299 0.536058707050345
9.67039632797241 0.536392699696089
9.67559146881104 0.536727578416951
9.67600250244141 0.536731035876286
9.68051981925964 0.536733834644546
9.68096852302551 0.537071409213418
9.6857168674469 0.537073007791947
9.68603086471558 0.537411979300185
9.6910572052002 0.537412673340752
9.69173645973206 0.53775114208572
9.69628810882568 0.537751512731446
9.69675827026367 0.538094642310018
9.70123553276062 0.538094461054783
9.70156359672546 0.538094461054783
9.70170140266418 0.538094461054783
9.70232200622559 0.538440975292488
9.70663118362427 0.538440124015611
9.70718741416931 0.538790624055446
9.71182703971863 0.53878917916425
9.71238279342651 0.539144571431508
9.71703624725342 0.539142903386406
9.7179536819458 0.539503277686467
9.72239780426025 0.539501251047203
9.72323870658875 0.539868427859124
9.72754955291748 0.539865563800896
9.72818756103516 0.540238315869976
9.73289728164673 0.540234929165656
9.73357248306274 0.540613646767825
9.73821806907654 0.540609050126979
9.7386519908905 0.540993613776605
9.74350571632385 0.540988530903592
9.7441132068634 0.541377978727842
9.7487313747406 0.54137162268744
9.74925756454468 0.541767452407945
9.7515332698822 0.541767452407945
9.75164437294006 0.541767452407945
9.75391316413879 0.541759884724236
9.75466465950012 0.542150354531422
9.75918436050415 0.542142357243057
9.75966286659241 0.542532923671595
9.76465678215027 0.542523705782005
9.76522207260132 0.542916795593535
9.76982498168945 0.542906207803977
9.77040028572083 0.543294679761742
9.77522015571594 0.543283088732014
9.77583312988281 0.543667103500544
9.78095817565918 0.543654284918167
9.78155517578125 0.544031814504669
9.78586077690125 0.544018114936145
9.78630757331848 0.544392679140861
9.79118227958679 0.54437781946082
9.79192090034485 0.544750920333681
9.79608559608459 0.544735286626981
9.7967221736908 0.545103678387931
9.80143713951111 0.545087466914904
9.80159783363342 0.545087466914904
9.80167984962463 0.545087466914904
9.80174732208252 0.545454539752959
9.80681109428406 0.545437815244903
9.80712056159973 0.545797491494081
9.8120129108429 0.545780464305539
9.8123824596405 0.54614099560982
9.81708812713623 0.546124344600534
9.81814026832581 0.546484820160254
9.82265377044678 0.546468695403584
9.82315802574158 0.546830040579452
9.82755208015442 0.54681451505629
9.82803726196289 0.547175872754335
9.83285355567932 0.547161443020957
9.83336067199707 0.547522620798975
9.83824968338013 0.547510164690898
9.84006023406982 0.547869448467589
9.8434042930603 0.547858992461479
9.84398078918457 0.548217896085592
9.84862732887268 0.548210084666875
9.84919095039368 0.548567013743363
9.85138058662415 0.548567013743363
9.85151338577271 0.548567013743363
9.85393357276917 0.548561632370767
9.85458278656006 0.548912957626999
9.85921120643616 0.548910065443575
9.85964369773865 0.549257858992217
9.86451888084412 0.549257604002497
9.86504888534546 0.549605213812199
9.8699209690094 0.549607231535098
9.87079405784607 0.549949012007443
9.87537264823914 0.549953951133513
9.87597107887268 0.550292794732259
9.88025903701782 0.550300297407297
9.88151812553406 0.550635087634574
9.88565278053284 0.550644581585224
9.88606286048889 0.550979934332254
9.89086580276489 0.550991339500902
9.8913688659668 0.551321772384768
9.8961238861084 0.551334543745886
9.89753532409668 0.551661556200635
9.90131759643555 0.55167538090416
9.90180492401123 0.55167538090416
9.90193200111389 0.551997634228332
9.90199160575867 0.551997634228332
9.90717768669128 0.552323955143291
9.90755462646484 0.552338509623403
9.91209101676941 0.552353733884697
9.91249537467957 0.552676446002868
9.91748809814453 0.553001814149318
9.91941213607788 0.553017295266815
9.92263555526733 0.553032579490025
9.92301917076111 0.553355347251595
9.92765808105469 0.553369972864201
9.92824697494507 0.553690932861556
9.93298435211182 0.553705044827031
9.93336987495422 0.55402257097326
9.93862366676331 0.554036399808993
9.93916368484497 0.55435298958918
9.94352555274963 0.554365496813703
9.94392800331116 0.554680657623592
9.94877958297729 0.554691913210922
9.94919586181641 0.555005830393945
9.95148515701294 0.555005830393945
9.95159983634949 0.555005830393945
9.9539942741394 0.55501589899318
9.95446968078613 0.555322918122075
9.95993423461914 0.555626767303692
9.96022701263428 0.555635213351886
9.96490526199341 0.55564266985588
9.96546602249146 0.5559457762716
9.97022485733032 0.556244519108881
9.97170352935791 0.556250870692586
9.97546410560608 0.556255954586701
9.97587466239929 0.556552074197187
9.98063611984253 0.556555913088433
9.98126816749573 0.556850293379103
9.98616528511047 0.557140745263176
9.98664116859436 0.55714300299239
9.99121713638306 0.557144142285049
9.99223947525024 0.557435467805499
9.99630284309387 0.557435075481904
9.99672698974609 0.557722573063958
10.0015678405762 0.557720819518282
10.002681016922 0.558011365484387
10.0046947002411 0.558011365484387
10.0048632621765 0.558011365484387
10.0069079399109 0.558008215722701
10.0078241825104 0.558298590849998
10.0123655796051 0.558590481364351
10.0130429267883 0.558586182656341
10.0175566673279 0.558580261775915
10.0179998874664 0.558872716990348
10.0227348804474 0.558865786526526
10.0233063697815 0.559159645020603
10.0277409553528 0.559152027492047
10.028306722641 0.559447439590746
10.0330631732941 0.559439164243942
10.0335042476654 0.559733418730694
10.0383429527283 0.559724523292342
10.0389008522034 0.560021514637657
10.0448775291443 0.560012925995488
10.0457715988159 0.560312628134085
10.0488331317902 0.560304004491616
10.0492131710052 0.560603534891161
10.0542213916779 0.560596017687436
10.0545046329498 0.560892259648152
10.0550022125244 0.560892259648152
10.0551254749298 0.560892259648152
10.0600235462189 0.561185780609155
10.0602371692657 0.56117861584493
10.0649437904358 0.561478693575219
10.0666279792786 0.561472689931348
10.0706350803375 0.561468355204187
10.0710558891296 0.561766669967117
10.075448513031 0.562061269346361
10.0759243965149 0.562057613790859
10.0807406902313 0.562357976284793
10.0812623500824 0.562355687765122
10.0859422683716 0.562354259737547
10.0866224765778 0.562651123538302
10.091114282608 0.562650847500291
10.0918986797333 0.562952699813816
10.0964725017548 0.562953703229228
10.096794128418 0.563253838932383
10.0991544723511 0.563253838932383
10.0992267131805 0.563253838932383
10.1017189025879 0.563255370288721
10.1020538806915 0.563553203544567
10.1069066524506 0.563555581513489
10.1073660850525 0.563856503802104
10.1121172904968 0.563859950139021
10.112832069397 0.564163954245852
10.1172387599945 0.564167570048305
10.1175994873047 0.564473383186772
10.1228098869324 0.564477735061087
10.1242451667786 0.564787623792498
10.1277890205383 0.56479266167316
10.1288485527039 0.565104161788888
10.1331582069397 0.565109500001459
10.133455991745 0.565426024199231
10.1383483409882 0.56543149779454
10.1390154361725 0.56574891441562
10.1434619426727 0.565754508031249
10.1447637081146 0.566079459218666
10.1487004756927 0.566085066209725
10.1492834091187 0.566408974265481
10.149646282196 0.566408974265481
10.1497256755829 0.566408974265481
10.1539790630341 0.566413821890716
10.1546907424927 0.566739910997372
10.1593949794769 0.566744112943045
10.1604130268097 0.567072650245009
10.1645314693451 0.567075637399696
10.1649966239929 0.567404808233163
10.1704878807068 0.567739676159439
10.1709735393524 0.567742042392335
10.1755986213684 0.568073047707101
10.1763415336609 0.568073717809756
10.1809837818146 0.568072578682598
10.1816232204437 0.568404228474657
10.1861989498138 0.568737191637471
10.1869230270386 0.568735003754892
10.1915783882141 0.569064276652033
10.1919486522675 0.56906009685464
10.1966891288757 0.569390515560006
10.1975252628326 0.569385081490633
10.2024855613708 0.569713820575524
10.203690290451 0.569706621670713
10.205094575882 0.569706621670713
10.2052733898163 0.569706621670713
10.2074241638184 0.570040580972088
10.2082867622375 0.57003245640729
10.2123577594757 0.570372702173493
10.2134826183319 0.570363702418185
10.2176103591919 0.570703633148255
10.2188000679016 0.57069408411111
10.2229204177856 0.57103698557686
10.2232732772827 0.571026545145264
10.2279014587402 0.571016540694056
10.2284805774689 0.571360872213142
10.2331120967865 0.571350887974151
10.2336654663086 0.571701030968166
10.2383449077606 0.571690728618806
10.2390515804291 0.572042530088793
10.2435295581818 0.572032501689093
10.2440721988678 0.572387359190512
10.2498531341553 0.572378138191575
10.2507100105286 0.572730514687786
10.2540228366852 0.572722289289856
10.2544181346893 0.573072737090502
10.254857301712 0.573072737090502
10.2549834251404 0.573072737090502
10.2597360610962 0.573424178869657
10.2645795345306 0.573416885135236
10.2656087875366 0.573765627428869
10.2662715911865 0.573759018554867
10.2700207233429 0.573754521289962
10.2709844112396 0.574099807091496
10.2754917144775 0.574448961251701
10.276127576828 0.57444531377656
10.2803795337677 0.57444164236734
10.2808923721313 0.574782039426537
10.2858066558838 0.574779425926626
10.2865540981293 0.575114488637264
10.2913022041321 0.575113037327658
10.2926075458527 0.575442808039089
10.2961418628693 0.575442045494621
10.296858549118 0.575777443667264
10.2999083995819 0.575777443667264
10.2999882698059 0.575777443667264
10.3014223575592 0.5757774499358
10.3018982410431 0.576108063366958
10.3067278862 0.576108549356233
10.3074049949646 0.576446405543448
10.3120176792145 0.576447667418779
10.3130474090576 0.576782932510854
10.3171486854553 0.576784090737909
10.317765712738 0.577124124936406
10.3229422569275 0.57746410467041
10.3259809017181 0.577465554066972
10.3277258872986 0.577466722225609
10.3280825614929 0.577809661778603
10.3329544067383 0.57781089058925
10.3333353996277 0.578159813161881
10.3383011817932 0.578160593621691
10.3394408226013 0.578511417345117
10.3434979915619 0.578511379178226
10.3441743850708 0.578860513702394
10.3486940860748 0.578860514504225
10.3490285873413 0.578860514504225
10.3490812778473 0.578860514504225
10.3505272865295 0.579214281225461
10.353940486908 0.579213433854628
10.3545389175415 0.579562934691193
10.3592259883881 0.579561083292551
10.3603813648224 0.579912163599535
10.3645949363708 0.579908565611039
10.3654861450195 0.580251722295403
10.3701586723328 0.580246482141216
10.3709514141083 0.580587115474829
10.3753399848938 0.580580978640555
10.3761501312256 0.580912444053785
10.3804581165314 0.580904713800582
10.3809533119202 0.581228522312937
10.3859977722168 0.58121933580183
10.3864378929138 0.581528705535848
10.3909556865692 0.581518258966993
10.3922693729401 0.58183838486296
10.3964104652405 0.581826606882402
10.3966698646545 0.582144858451052
10.3992726802826 0.582144858451052
10.3993396759033 0.582144858451052
10.4011225700378 0.58213177723941
10.402046918869 0.582445866461215
10.4065887928009 0.582432149320006
10.4070198535919 0.582735228050898
10.4125823974609 0.583045354220833
10.4130823612213 0.583030757010412
10.4171695709229 0.583016048973083
10.4176456928253 0.583324812765303
10.4225800037384 0.583309733193633
10.4232738018036 0.583626731337338
10.4276847839355 0.583611701307115
10.4284560680389 0.583927995654313
10.4329023361206 0.583913289667481
10.4335536956787 0.584234616266497
10.4383091926575 0.584220601151097
10.4545018672943 0.584545075527295
10.4554233551025 0.584531877397922
10.4555506706238 0.584849631765019
10.4556477069855 0.584836838165971
10.4557554721832 0.585158917722187
10.455897808075 0.585147341760958
10.4560070037842 0.585464007523396
10.4564347267151 0.585464007523396
10.4566233158112 0.585464007523396
10.4593622684479 0.585453712740823
10.4602086544037 0.585765210966729
10.4650480747223 0.586076901814011
10.4663815498352 0.586068415885293
10.4698238372803 0.586061162984789
10.4721562862396 0.58637166698546
10.4754161834717 0.586367386444214
10.4757878780365 0.586677441377772
10.4804310798645 0.586675157808073
10.4808809757233 0.586980831858106
10.4859983921051 0.586979890149368
10.4867780208588 0.587288962776846
10.4908654689789 0.587291183984131
10.4913992881775 0.587603082424292
10.496054649353 0.587608735956934
10.4966626167297 0.587926944028805
10.501268863678 0.587936511206633
10.5019900798798 0.588245190313973
10.5050520896912 0.588245190313973
10.5052452087402 0.588245190313973
10.5066363811493 0.588256609425401
10.5070974826813 0.588574997409764
10.5122692584991 0.588902833416404
10.512704372406 0.588917543893569
10.5170702934265 0.588934977792101
10.5175790786743 0.589265643326023
10.5226616859436 0.589286737591266
10.5230755805969 0.589615501631306
10.5275201797485 0.589639565366248
10.5280473232269 0.589969603176977
10.5328273773193 0.58999615435436
10.5333588123322 0.590324900104395
10.5381681919098 0.590354113593585
10.5391354560852 0.590689103889813
10.5434749126434 0.590719944202647
10.5450158119202 0.591051749694522
10.548702955246 0.5910838485112
10.5491499900818 0.591410746550156
10.5521161556244 0.591410746550156
10.5522079467773 0.591410746550156
10.5539181232452 0.591443646059615
10.5548317432404 0.591767402809203
10.5595216751099 0.591804014453187
10.5599634647369 0.592122343087863
10.5652487277985 0.592160663800625
10.5660510063171 0.592478280925894
10.5697021484375 0.592518431724694
10.5701766014099 0.59283147396648
10.5750939846039 0.592874538395471
10.5754854679108 0.593178980794553
10.5804667472839 0.593224730710063
10.5810701847076 0.593525883798735
10.586296081543 0.593825121690406
10.5868582725525 0.59387436583707
10.5908076763153 0.59392806600568
10.5913126468658 0.59422065118765
10.5965352058411 0.594281087138942
10.5970640182495 0.594583726456037
10.5990507602692 0.594583726456037
10.5991086959839 0.594583726456037
10.6011345386505 0.594647964109615
10.6017472743988 0.59494973754366
10.6069316864014 0.595018875242423
10.6072866916656 0.59532057289544
10.6117720603943 0.595396587337303
10.6122086048126 0.595703139827652
10.6171238422394 0.595785169548884
10.6175410747528 0.596093361067555
10.6237916946411 0.596181666201697
10.6241862773895 0.596491418256253
10.6276209354401 0.596585345098432
10.6280808448792 0.596907133214162
10.632969379425 0.597005437396426
10.6333692073822 0.597338927905356
10.6382238864899 0.597441601945316
10.639283657074 0.597777744344887
10.6434180736542 0.597885430219655
10.6441290378571 0.598221501118097
10.6485974788666 0.59833164279554
10.6492583751678 0.59833164279554
10.649311542511 0.59833164279554
10.6493628025055 0.598661134211914
10.6540718078613 0.598775185225437
10.6565642356873 0.599107089515544
10.6591892242432 0.599224693502769
10.6597893238068 0.599552467290277
10.6643266677856 0.599674004512061
10.6651813983917 0.599993706265799
10.6697070598602 0.600115402529338
10.6716864109039 0.600432375669742
10.6756119728088 0.600556618757253
10.6762781143188 0.600863345093889
10.6806559562683 0.600991049155729
10.6810472011566 0.601286438626661
10.6860458850861 0.601416876464924
10.6865017414093 0.601720524586572
10.691483259201 0.601855879033336
10.6923048496246 0.602148277319482
10.6961917877197 0.602286868946226
10.6971566677094 0.602574045120253
10.7012710571289 0.602717814687289
10.7019231319427 0.60300258768667
10.704381942749 0.60300258768667
10.7045288085938 0.60300258768667
10.7065978050232 0.603149871921181
10.707133769989 0.60343132871536
10.7119925022125 0.603585772143627
10.7124745845795 0.603876862613846
10.717057466507 0.604038043700791
10.7177338600159 0.60433474098424
10.7225487232208 0.604500201242153
10.7230813503265 0.604800159772043
10.7275440692902 0.604971064849265
10.7284088134766 0.605273442078799
10.7328054904938 0.605450325118727
10.7333114147186 0.605751671647254
10.7381143569946 0.605934952855818
10.7389979362488 0.606223870683837
10.7433502674103 0.606412221041632
10.7441959381104 0.606713861493813
10.7486445903778 0.606907336030906
10.7492372989655 0.607211900056159
10.7538547515869 0.607407009188331
10.7546234130859 0.607711335822171
10.7547442913055 0.607711335822171
10.7548596858978 0.607711335822171
10.7593426704407 0.607910830498929
10.7601871490479 0.608217026009739
10.7646627426147 0.608419703268024
10.7656769752502 0.608727009572727
10.770364522934 0.609039776438776
10.7709844112396 0.60924578055417
10.7754437923431 0.609453958795809
10.7758417129517 0.609774013364868
10.7802894115448 0.60998672362635
10.7808473110199 0.610308080670347
10.7861008644104 0.610641639652451
10.7865722179413 0.610858100774004
10.7907562255859 0.611076185223944
10.7913286685944 0.611426975028117
10.7962267398834 0.611650847793159
10.7965245246887 0.611998108442827
10.8014242649078 0.612224009188133
10.8023388385773 0.612582337904486
10.8034915924072 0.612582337904486
10.8035795688629 0.612582337904486
10.8065874576569 0.612814412299363
10.8073906898499 0.613175631948672
10.8117187023163 0.613411695592041
10.8122696876526 0.613769809887463
10.8169531822205 0.614011914439777
10.8175611495972 0.614364475696093
10.8224186897278 0.614610741505429
10.8229839801788 0.614957537039081
10.8274502754211 0.615209347684795
10.8282613754272 0.615547608483564
10.832893371582 0.615803500147689
10.8333237171173 0.616129756734851
10.8381042480469 0.616390534857635
10.8387560844421 0.616713070403816
10.8434264659882 0.616977003479924
10.8440270423889 0.617291185085562
10.8485722541809 0.617561466204839
10.8492114543915 0.617561466204839
10.8492586612701 0.617874783687648
10.8492946624756 0.617874783687648
10.8538777828217 0.618147290777749
10.8548743724823 0.6184373032938
10.8591992855072 0.61871032523614
10.8597590923309 0.619000119390986
10.864483833313 0.619279480005252
10.8651313781738 0.619573339490882
10.8696913719177 0.619854853085698
10.8717570304871 0.620146975984945
10.8755950927734 0.620436375209849
10.8760230541229 0.620717548210916
10.8807935714722 0.621000997403691
10.881157875061 0.621297409603705
10.8858106136322 0.621584134689738
10.8866419792175 0.621877954358424
10.8911845684052 0.622166197693496
10.8915824890137 0.622455189808635
10.8960635662079 0.622745358436697
10.8966341018677 0.623037535682355
10.8996577262878 0.623037535682355
10.8997366428375 0.623037535682355
10.9011838436127 0.623330877407484
10.9021997451782 0.623612629589252
10.9065713882446 0.623906530765074
10.9069857597351 0.624191940925936
10.9118146896362 0.624493498309055
10.9128415584564 0.624779734790785
10.9172484874725 0.625081407309015
10.9179537296295 0.625365602659959
10.9225010871887 0.625672573830525
10.9231240749359 0.625962432028494
10.9276697635651 0.626275094360038
10.9284873008728 0.626563338738238
10.9328374862671 0.626882722402884
10.9333617687225 0.627179292912841
10.9381127357483 0.627504899272945
10.9387214183807 0.627809221861129
10.9434146881104 0.62814082829892
10.9439809322357 0.628451263089239
10.9486610889435 0.628788539252822
10.9493119716644 0.629109310796028
10.9511353969574 0.629109310796028
10.9512202739716 0.629109310796028
10.953914642334 0.629447535661756
10.9552109241486 0.629774648395428
10.9592890739441 0.630115059862202
10.9598078727722 0.630441606772886
10.9646928310394 0.630788552582409
10.9667522907257 0.631118637730183
10.9707858562469 0.631465090894095
10.9710919857025 0.631803962476979
10.9750623703003 0.632152044879365
10.9754421710968 0.632489563446605
10.9803230762482 0.63283681219511
10.9814949035645 0.633173941915422
10.9859340190887 0.633521727857669
10.9863016605377 0.633857436968648
10.9912340641022 0.634203158015101
10.9921982288361 0.634526232845524
10.9960668087006 0.634869873155816
10.9969849586487 0.635188265453282
11.0012664794922 0.635532812153015
11.0015308856964 0.635532812153015
11.0016448497772 0.635532812153015
11.0019950866699 0.635855929608721
11.0065841674805 0.63620124793645
11.0070278644562 0.636516990011181
11.0117835998535 0.636864258856948
11.0125243663788 0.637183040293306
11.0170631408691 0.63753458226317
11.0176501274109 0.637851150389608
11.0224368572235 0.638203835285448
11.0233132839203 0.638523188546952
11.0276002883911 0.638883371608898
11.0284640789032 0.639210825496235
11.0328617095947 0.639577290485263
11.0334894657135 0.639907376364616
11.0381982326508 0.640274591675896
11.038763999939 0.640609501401129
11.043407201767 0.640980990972624
11.0439295768738 0.641323091166273
11.0486392974854 0.641698011934522
11.0492112636566 0.642049300385931
11.0514385700226 0.642049300385931
11.0515394210815 0.642049300385931
11.0539331436157 0.642423892157141
11.0549132823944 0.642779097297463
11.0596306324005 0.643153182268755
11.0607619285583 0.643502487214501
11.0647895336151 0.643878160338398
11.0652351379395 0.644230728956961
11.0700387954712 0.644598269161744
11.0704877376556 0.644947917858898
11.0752830505371 0.645312490060332
11.0759909152985 0.645658959519259
11.0802738666534 0.646021439286388
11.0813946723938 0.646355518994795
11.0857429504395 0.646708398101148
11.0861341953278 0.647034736305714
11.0910000801086 0.647387697996833
11.0915787220001 0.647703747402224
11.0961437225342 0.648050636839223
11.0965821743011 0.648353194050495
11.1013767719269 0.648353194050495
11.1015164852142 0.648697816779459
11.1016054153442 0.648697816779459
11.1022026538849 0.648991288080242
11.1067450046539 0.649335554606574
11.1071171760559 0.649620210133899
11.1119260787964 0.649964489146019
11.1123914718628 0.650236759780237
11.1169722080231 0.650582838347228
11.117821931839 0.650850069290876
11.1224114894867 0.651197937597138
11.1228334903717 0.651458845816093
11.1275489330292 0.651808387616944
11.1281158924103 0.652066182014802
11.132833480835 0.652417847714244
11.1333377361298 0.652675595107777
11.1384146213531 0.653028653685855
11.1389493942261 0.653283627075573
11.1434106826782 0.653633933209825
11.1443762779236 0.653885122895926
11.1486840248108 0.654233353799031
11.1491386890411 0.654481097746391
11.1511261463165 0.654481097746391
11.1512315273285 0.654481097746391
11.1538980007172 0.654824247193016
11.1547074317932 0.65506692075036
11.1592507362366 0.655403922235235
11.1600069999695 0.655641964340098
11.1647167205811 0.655973921409062
11.1653587818146 0.656207492660068
11.1714816093445 0.656533481135279
11.1717894077301 0.656758530203681
11.1752297878265 0.657075767047084
11.1755557060242 0.657293010773432
11.1804037094116 0.657602757666189
11.1807732582092 0.657813348781003
11.1857354640961 0.658114648682445
11.186235666275 0.658314832411885
11.1908316612244 0.658613397139835
11.1914403438568 0.658803284796146
11.1960849761963 0.659096024912363
11.1965517997742 0.659279309892598
11.201224565506 0.659567409315324
11.2014467716217 0.659567409315324
11.2015459537506 0.659567409315324
11.2019276618958 0.659746170072221
11.2065100669861 0.660033621007922
11.2073633670807 0.660210093468616
11.2119116783142 0.66050051128272
11.2127618789673 0.660673750017935
11.2169930934906 0.660965063185073
11.2177624702454 0.661136771359312
11.2224676609039 0.661429399083668
11.2229158878326 0.66159714821921
11.2274997234344 0.661893263964976
11.228257894516 0.662061230994637
11.2329134941101 0.66235872389693
11.2334308624268 0.662529306056839
11.2381904125214 0.662828621126662
11.2387356758118 0.662998440719698
11.2434260845184 0.663299158719183
11.2441563606262 0.663466573004679
11.2487018108368 0.663767358544983
11.2494766712189 0.663935654514658
11.2512099742889 0.663935654514658
11.2512888908386 0.663935654514658
11.253885269165 0.664234522322314
11.2544431686401 0.664402043472448
11.2591421604156 0.664701118867328
11.2601277828217 0.664867681342476
11.2647666931152 0.665160100674163
11.2655937671661 0.665322506554172
11.2698843479156 0.665612981500153
11.2705173492432 0.665772210989086
11.2752704620361 0.666059403050748
11.2758677005768 0.666215516227777
11.2802531719208 0.666496526629364
11.2812774181366 0.666648176169223
11.2855489253998 0.666930933912053
11.2862200737 0.667080811331356
11.2907989025116 0.667364704451396
11.2913546562195 0.667510960261236
11.2960467338562 0.667793572250605
11.2968258857727 0.667936949196495
11.3012146949768 0.66821731103918
11.3013474941254 0.66821731103918
11.3014545440674 0.66821731103918
11.3022794723511 0.668358171238469
11.3066637516022 0.668641993475518
11.3070278167725 0.668776759896805
11.3118486404419 0.669062035167689
11.3124032020569 0.669193972522643
11.3170557022095 0.669488063203434
11.3175098896027 0.669617466646139
11.3227646350861 0.669912544554965
11.3233666419983 0.670037460584938
11.3275878429413 0.6703372707479
11.328049659729 0.670458976496799
11.3329889774323 0.670762126588943
11.3334314823151 0.67088373279468
11.3381831645966 0.671188279590724
11.3387341499329 0.671307244454537
11.3434326648712 0.67161265378646
11.3439581394196 0.671727748875158
11.3486931324005 0.672027994239222
11.3492040634155 0.672139573834571
11.3511381149292 0.672139573834571
11.3512291908264 0.672139573834571
11.3538961410522 0.672433597834367
11.3550636768341 0.672541534253346
11.3600239753723 0.672831647479804
11.3603796958923 0.672936146750395
11.3645491600037 0.673227300688884
11.3649599552155 0.673330718986894
11.369687795639 0.67361405627282
11.3706748485565 0.673715217288693
11.3760187625885 0.67381472578625
11.3764002323151 0.674092207569147
11.3806722164154 0.674361461316521
11.38117146492 0.674457646647453
11.3860678672791 0.674721908234864
11.3865134716034 0.674815120621985
11.3908317089081 0.675075986964596
11.391309261322 0.675169861325751
11.3960952758789 0.675425062018783
11.396648645401 0.675514010843013
11.4012448787689 0.67576980714347
11.4013609886169 0.67576980714347
11.4014434814453 0.67576980714347
11.4017677307129 0.675857465955396
11.4066677093506 0.676110777736632
11.4084210395813 0.67619643147766
11.4121067523956 0.676462336363877
11.4127774238586 0.676549138939976
11.4170248508453 0.676824376658126
11.4175479412079 0.676911953204733
11.422479391098 0.677189744435528
11.4229073524475 0.677278070432257
11.4275488853455 0.677560533047664
11.4281420707703 0.677650419348647
11.4328680038452 0.677948820675279
11.4334244728088 0.678040235532284
11.4381725788116 0.678351930813552
11.4387063980103 0.678449910319097
11.4434142112732 0.678775212183806
11.4442672729492 0.678871762129379
11.4486639499664 0.679209852956229
11.4491877555847 0.679310421767441
11.4511542320251 0.679310421767441
11.4512450695038 0.679310421767441
11.4539322853088 0.679658229662832
11.4545843601227 0.679762270058949
11.4593021869659 0.680115781643673
11.4600884914398 0.680222938342562
11.465304851532 0.680332631771011
11.4662494659424 0.680696008397466
11.4702804088593 0.68106065953158
11.4707341194153 0.681171457453537
11.4751040935516 0.681534723676299
11.4758005142212 0.681647208824238
11.4806289672852 0.68200973954243
11.4811351299286 0.682125457956408
11.4861924648285 0.682486035801312
11.4866905212402 0.682601620178644
11.4912176132202 0.682954947274181
11.4916658401489 0.683077836706158
11.4965369701385 0.6834190486272
11.496771812439 0.6835390056193
11.5013289451599 0.683871378279891
11.5018026828766 0.683991234309268
11.5047788619995 0.683991234309268
11.5049915313721 0.683991234309268
11.5067822933197 0.684314406416179
11.5070750713348 0.684437603544768
11.5119652748108 0.684752680780736
11.5126616954803 0.684878110035705
11.5171627998352 0.685191936373295
11.518143415451 0.685319944604974
11.5225710868835 0.685620657888606
11.5233709812164 0.685749571669708
11.5276913642883 0.686046474700572
11.5282702445984 0.686175113860476
11.5328900814056 0.686476813391467
11.5495562553406 0.68660605960793
11.5504791736603 0.686906811277475
11.5505945682526 0.687035440790251
11.5506815910339 0.68732977984557
11.5507769584656 0.687458746281707
11.5508637428284 0.687751508149223
11.5509600639343 0.68787349780516
11.5540146827698 0.688165025837612
11.5543911457062 0.688289415240274
11.555210351944 0.688289415240274
11.5553789138794 0.688289415240274
11.5592708587646 0.688583947485522
11.5599370002747 0.688706645455328
11.5645272731781 0.689006263354036
11.5658102035522 0.689128193913501
11.5700206756592 0.689424537108768
11.5715460777283 0.689543884591631
11.575168132782 0.689836764292477
11.575884103775 0.689953252365866
11.5812802314758 0.690242803464559
11.5817816257477 0.69035617805666
11.5859813690186 0.690465053601309
11.5865459442139 0.690746571109417
11.5910639762878 0.691023614286205
11.5914666652679 0.69113443726643
11.5960068702698 0.691406459393945
11.5966866016388 0.69151779618404
11.6010870933533 0.69151779618404
11.6012086868286 0.69151779618404
11.6013100147247 0.691783935991503
11.6019725799561 0.691891007669959
11.6065270900726 0.692154849644796
11.6072082519531 0.692268554465934
11.6118192672729 0.692527050490448
11.61248087883 0.692641018758139
11.6171238422394 0.692895562974399
11.6175143718719 0.693013826990294
11.6223068237305 0.693265204507739
11.6228718757629 0.693385321641221
11.6274926662445 0.69363153168707
11.6279587745667 0.69375624141305
11.6329395771027 0.694004459261164
11.6333916187286 0.69413395564107
11.6382420063019 0.694382118269423
11.6392481327057 0.694517855530439
11.6435062885284 0.694765929844807
11.6445095539093 0.694905574766585
11.6488275527954 0.695152991240597
11.6500182151794 0.695296831170535
11.6539313793182 0.695544377986144
11.6544468402863 0.69568896146176
11.6548421382904 0.69568896146176
11.6550211906433 0.69568896146176
11.6592161655426 0.695940301954383
11.659900188446 0.696086241858673
11.6645629405975 0.696334807870619
11.6650838851929 0.696479104777196
11.6698269844055 0.696724390343987
11.6709887981415 0.696866001709905
11.6753737926483 0.697113737228083
11.6757388114929 0.69725147974888
11.6802127361298 0.697499496208115
11.6815268993378 0.697634039202243
11.6858508586884 0.697875527243963
11.6863560676575 0.698007724446063
11.691419839859 0.69825070805281
11.6922299861908 0.698378592040271
11.6963548660278 0.698621856572054
11.6966845989227 0.698748837908518
11.7013401985168 0.69898888633445
11.7018241882324 0.699107540001389
11.704350233078 0.699107540001389
11.7044796943665 0.699107540001389
11.7066869735718 0.699345767964263
11.7070941925049 0.699464353005299
11.7118453979492 0.699700830416111
11.7126631736755 0.699820282135074
11.7170393466949 0.700060098110476
11.7180559635162 0.700179603712143
11.7223708629608 0.70041844897093
11.7232174873352 0.700538762405999
11.7275276184082 0.700778737822671
11.7283823490143 0.700898719966487
11.732941865921 0.701139023211586
11.7334446907043 0.701262622813018
11.738171339035 0.70150447482504
11.738715171814 0.701629219374778
11.743412733078 0.701868769150605
11.7440559864044 0.701994582923063
11.748610496521 0.702234712036196
11.7492482662201 0.702234712036196
11.7493159770966 0.702234712036196
11.7494449615479 0.702359916874197
11.7538368701935 0.702596721370716
11.7543804645538 0.70272568614261
11.7591490745544 0.702963811481313
11.7595858573914 0.703090332067675
11.7645375728607 0.703327790296803
11.7654948234558 0.703455978526582
11.7699089050293 0.70368870634595
11.7707312107086 0.70381545484938
11.7750632762909 0.704049814070985
11.7759122848511 0.704178455093775
11.780784368515 0.704405712973826
11.7810297012329 0.704534518007319
11.7859928607941 0.704662424853631
11.7863552570343 0.704885496103522
11.7912704944611 0.705108303735808
11.7917935848236 0.705237738828591
11.7963194847107 0.70545772011551
11.7967050075531 0.705588214620031
11.7996506690979 0.705588214620031
11.799727678299 0.705588214620031
11.8011994361877 0.705801599068327
11.8020331859589 0.705934798235699
11.8065123558044 0.706147477720017
11.8071885108948 0.706281553899145
11.8122253417969 0.706492380062204
11.8126785755157 0.706631019248184
11.816997051239 0.706838120447381
11.817551612854 0.706981240079562
11.8225121498108 0.707188488086726
11.8234879970551 0.707336455351539
11.8276500701904 0.707536305874727
11.8285145759583 0.707690733682619
11.8329195976257 0.707887108999988
11.8333594799042 0.708048156675714
11.8381454944611 0.70824046065448
11.838782787323 0.708408527322167
11.8433947563171 0.708596880353498
11.844336271286 0.708772182339466
11.8486623764038 0.70895369721533
11.8492674827576 0.709133897190667
11.8511106967926 0.709133897190667
11.851268529892 0.709133897190667
11.8544895648956 0.709311649947414
11.8549866676331 0.709497731859404
11.8592150211334 0.709669351450422
11.8596863746643 0.70986184855819
11.8644862174988 0.710027524505834
11.8652808666229 0.710219100195021
11.8702735900879 0.710376511803144
11.870677947998 0.710577338849255
11.8750691413879 0.710729217039489
11.8755314350128 0.710932442954717
11.880722284317 0.711077916419777
11.8812584877014 0.71128195500525
11.8860697746277 0.711420403889178
11.8880040645599 0.711627362833054
11.8908753395081 0.711760258342309
11.8914442062378 0.711973996786327
11.8961501121521 0.712098817592677
11.8967661857605 0.712315951886874
11.9013261795044 0.712440378266829
11.902010679245 0.712663912721663
11.9028565883636 0.712663912721663
11.9029870033264 0.712663912721663
11.9067771434784 0.712784170416631
11.9074018001556 0.713011038077678
11.9120693206787 0.713126737325385
11.912440776825 0.7133607710256
11.9171583652496 0.713472706347078
11.9176445007324 0.713714882441937
11.9226217269897 0.713823906376254
11.9229176044464 0.714073238033818
11.9276912212372 0.714178917306566
11.9281976222992 0.714438757178402
11.9329748153687 0.71454084583911
11.9333205223083 0.714805222721063
11.9383127689362 0.714905821330988
11.9386489391327 0.715176988934486
11.9436006546021 0.715276958609906
11.9441685676575 0.715551475693227
11.9488122463226 0.715648447323758
11.9492909908295 0.715922555511461
11.9522411823273 0.715922555511461
11.9523856639862 0.715922555511461
11.9539303779602 0.716014331591514
11.9547407627106 0.716288126371457
11.9591889381409 0.716377485285591
11.9605526924133 0.716651069825886
11.9651460647583 0.716924301415071
11.9654858112335 0.717007351405151
11.9714136123657 0.71708527686815
11.972115278244 0.717352679853189
11.9754106998444 0.717425359861016
11.9758470058441 0.717689358780925
11.9803049564362 0.717757948871652
11.9811234474182 0.718014287901348
11.9860708713531 0.718269759109639
11.9868156909943 0.718329565042791
11.9913859367371 0.718383930521937
11.9919559955597 0.718635377879124
11.9960761070251 0.718682450916659
11.9966020584106 0.718927350648616
12.001345872879 0.718970273804709
12.0020062923431 0.719210666731315
12.0027031898499 0.719210666731315
12.0028295516968 0.719210666731315
12.0066440105438 0.719246699334297
12.0070621967316 0.719488129685541
12.0120868682861 0.719516856007836
12.0129346847534 0.71975503767101
12.0170576572418 0.719780211111558
12.0179207324982 0.720020653940895
12.0225064754486 0.720044779068728
12.0229880809784 0.720284547791894
12.0276277065277 0.720305351569821
12.0281274318695 0.720543910310002
12.0328552722931 0.720561322694897
12.0332872867584 0.720800081788313
12.0381858348846 0.720813052995289
12.0390574932098 0.721048036454253
12.0434486865997 0.721058437429705
12.0442719459534 0.721294944730199
12.0486714839935 0.721302948896207
12.0495538711548 0.721537020464736
12.0522849559784 0.721537020464736
12.0524234771729 0.721537020464736
12.0539329051971 0.721541363799501
12.0546944141388 0.721772300306357
12.0597431659698 0.721774180958783
12.0601608753204 0.722004466253532
12.0649516582489 0.722230818376532
12.0688064098358 0.722229505767422
12.0700237751007 0.722225175978751
12.0716986656189 0.722447346850355
12.0754818916321 0.722439496020974
12.0758526325226 0.72265459844546
12.080224275589 0.722643590953272
12.0812332630157 0.722856858857987
12.0856006145477 0.722842509565766
12.0859951972961 0.723056384366575
12.0909307003021 0.7230378071983
12.0930614471436 0.723246260210028
12.0961694717407 0.723227577348025
12.0967156887054 0.723431192355415
12.1013820171356 0.723410002898961
12.1020059585571 0.723612641304592
12.1021776199341 0.723612641304592
12.1022894382477 0.723612641304592
12.1065816879272 0.723590823525537
12.1071512699127 0.723792684684168
12.1118564605713 0.723770741692233
12.1126580238342 0.72397071602514
12.11705493927 0.723949339330783
12.1183516979218 0.724147704217972
12.1224184036255 0.724126728850296
12.1233992576599 0.724324934769655
12.1275689601898 0.724303610440864
12.1283962726593 0.72449927405069
12.1328454017639 0.724478651055469
12.1335198879242 0.724672475624422
12.1383600234985 0.724652537840499
12.1387898921967 0.724846404381082
12.1434910297394 0.724828251215974
12.1440949440002 0.725016255310082
12.1487376689911 0.724999876853355
12.1494405269623 0.725184723828229
12.1539542675018 0.725168404766118
12.1544892787933 0.725347241771204
12.1546268463135 0.725347241771204
12.1547513008118 0.725347241771204
12.1593732833862 0.725331927996863
12.1600298881531 0.725509151680955
12.1646945476532 0.725494490192399
12.1658055782318 0.725665643290044
12.1700577735901 0.725651941211264
12.1710216999054 0.725817068645525
12.1751029491425 0.725804168066856
12.1755149364471 0.725964094069548
12.1802463531494 0.725948355418353
12.180805683136 0.726107750830606
12.1861426830292 0.72626144078397
12.1864926815033 0.726248700297253
12.1910619735718 0.726235586085997
12.1915075778961 0.726383614026387
12.1959934234619 0.726370219925233
12.1964769363403 0.726513698866786
12.2011885643005 0.72650006448404
12.2021188735962 0.726641756093707
12.2048146724701 0.726641756093707
12.2050559520721 0.726641756093707
12.2069089412689 0.726627385946308
12.2074646949768 0.726766014687656
12.2117924690247 0.726748873457318
12.2122557163239 0.726886010758411
12.2170581817627 0.726867034718647
12.2175080776215 0.727000025033498
12.2224495410919 0.72697829469683
12.2228603363037 0.727109112647947
12.2275123596191 0.72708435993069
12.2280356884003 0.727212414087355
12.2328662872314 0.727184413380576
12.2333166599274 0.727308561004079
12.2382481098175 0.727279513187302
12.2385714054108 0.727401758278616
12.2434942722321 0.727367977697274
12.2441260814667 0.72748630662552
12.2487406730652 0.727449682838986
12.2495782375336 0.727561729716623
12.253999710083 0.727522085923519
12.2545943260193 0.727633776793018
12.2547497749329 0.727633776793018
12.2548525333405 0.727633776793018
12.2594606876373 0.727592574414251
12.2600319385529 0.727700761254275
12.2646119594574 0.727659406997793
12.2653019428253 0.727765547011773
12.2697746753693 0.727723437801171
12.2705681324005 0.727824255065227
12.2751278877258 0.72778233582282
12.2759926319122 0.72788348501361
12.280305147171 0.727844290571763
12.2823438644409 0.727942395999838
12.2858529090881 0.727906999880807
12.2867648601532 0.72800209192204
12.2909705638885 0.727970989033035
12.2913458347321 0.728062378894351
12.2962007522583 0.7280320835922
12.298321723938 0.728122397136027
12.3013782501221 0.728095816140508
12.3019530773163 0.72818745337527
12.3051681518555 0.72818745337527
12.3053538799286 0.72818745337527
12.3066108226776 0.728162222880643
12.3072900772095 0.728248205776674
12.3123936653137 0.728333225588974
12.3131918907166 0.728310279386895
12.3170413970947 0.728289084136483
12.3176276683807 0.728371294132988
12.322548866272 0.728352100058043
12.3229603767395 0.728430585934817
12.3275594711304 0.7284113648651
12.3291203975677 0.728486240433452
12.3328325748444 0.728465783174286
12.3332877159119 0.728536213021484
12.3381812572479 0.728514692866182
12.3387730121613 0.728582923232491
12.3433890342712 0.728560487308303
12.3442685604095 0.728624564787064
12.3486273288727 0.728598120149467
12.3493127822876 0.728598120149467
12.3493714332581 0.728598120149467
12.3494834899902 0.728659174312824
12.3539638519287 0.72863301284771
12.354786157608 0.728691091559102
12.359176158905 0.728663176863445
12.3597629070282 0.728719604008733
12.3644962310791 0.728690658270877
12.3648765087128 0.728740966594952
12.370414018631 0.728711001680789
12.3706765174866 0.728758698876349
12.3749496936798 0.728726969615366
12.3756582736969 0.728770732648776
12.3804774284363 0.728735814358733
12.3808484077454 0.72877602060072
12.3859152793884 0.728741601919434
12.3863134384155 0.728781588762001
12.3911199569702 0.728744245567224
12.3920426368713 0.728776677076624
12.3960242271423 0.728736698987921
12.3965392112732 0.728764560040458
12.3993213176727 0.728764560040458
12.3993864059448 0.728764560040458
12.4013006687164 0.728722627323608
12.4017632007599 0.728746648186917
12.4065964221954 0.728701140698572
12.4071180820465 0.728718958115937
12.4118287563324 0.728670374865458
12.4126768112183 0.728680159184183
12.4172520637512 0.728631469211101
12.417548418045 0.728636379657975
12.4225945472717 0.728584115508331
12.4233856201172 0.728588284734882
12.4277954101562 0.728533922185256
12.4285335540771 0.728534296132973
12.4329977035522 0.72847989874695
12.4335026741028 0.728477588938596
12.4382901191711 0.728423637647914
12.4391436576843 0.728418690878273
12.4435546398163 0.728366864607079
12.4444692134857 0.728361337855376
12.4488048553467 0.728312273270388
12.449738740921 0.728303097481554
12.4541261196136 0.728257371493973
12.454984664917 0.728248599381654
12.4551656246185 0.728248599381654
12.4552826881409 0.728248599381654
12.4594252109528 0.728208734624013
12.4597322940826 0.728200256924251
12.4649138450623 0.728164488731484
12.4655780792236 0.72815465740992
12.4708502292633 0.728124615129075
12.4712841510773 0.728112380512153
12.4752244949341 0.728087374461184
12.4760525226593 0.728075037373672
12.480229139328 0.728052466329997
12.480708360672 0.728034801241118
12.4861402511597 0.728013563069117
12.4865229129791 0.727994785672364
12.4910807609558 0.727979477835716
12.4915678501129 0.727952516577135
12.4960896968842 0.727936322497652
12.4966146945953 0.727901457038344
12.5025629997253 0.72786410568337
12.50301861763 0.727847617234172
12.5058426856995 0.727847617234172
12.5060396194458 0.727847617234172
12.506991147995 0.727831134261378
12.5075099468231 0.727787625319906
12.5118436813354 0.727766416301024
12.5124621391296 0.727715848352445
12.5171818733215 0.72769231866033
12.5176982879639 0.727640354604925
12.522604227066 0.727613020849509
12.5236160755157 0.727556427075287
12.5275509357452 0.727525607425786
12.5280437469482 0.727465478177754
12.5328278541565 0.727431809324342
12.5332686901093 0.727365414246053
12.5380942821503 0.727327807621481
12.5386080741882 0.727259893999219
12.5433261394501 0.727219995843353
12.5444209575653 0.727151170505644
12.5486483573914 0.727109808610857
12.5491147041321 0.727041056490082
12.5500626564026 0.727041056490082
12.5501301288605 0.727041056490082
12.553858757019 0.726998640819384
12.5545742511749 0.726927569906747
12.5592269897461 0.72688727881527
12.5597167015076 0.726815715646273
12.5645117759705 0.726773110175757
12.5649054050446 0.726699249564086
12.5699715614319 0.726656704334132
12.5706777572632 0.726580874263576
12.5751752853394 0.726541621374079
12.5755259990692 0.72646525319061
12.5802526473999 0.726425949944727
12.5808420181274 0.726347752658441
12.5855910778046 0.72630984383527
12.586014509201 0.726228821127816
12.5909068584442 0.726193773777655
12.5913169384003 0.726110979663824
12.5961318016052 0.726076383390117
12.5967741012573 0.725989164724511
12.6014401912689 0.725955324537269
12.6019279956818 0.725865785728295
12.6050822734833 0.725865785728295
12.6052353382111 0.725865785728295
12.6068501472473 0.725832485183719
12.6074090003967 0.725739303691195
12.6121985912323 0.725704469003835
12.6126756668091 0.72560891222497
12.6170706748962 0.725572748236234
12.6175587177277 0.725471804364035
12.6226258277893 0.725438687048059
12.6231234073639 0.725332628174623
12.6276068687439 0.725296951974062
12.6448802947998 0.725186965697105
12.6457858085632 0.725149005304275
12.6459107398987 0.725034687033482
12.6460068225861 0.724993402887701
12.6461138725281 0.724874981700952
12.6462106704712 0.724831411908122
12.6463186740875 0.724708054599885
12.6486661434174 0.724663539094635
12.6495409011841 0.724537474809593
12.6539828777313 0.724488162902665
12.6544406414032 0.724358708126845
12.6549091339111 0.724358708126845
12.6550645828247 0.724358708126845
12.6593475341797 0.724305442298249
12.6597442626953 0.724172031823795
12.6646518707275 0.724116518823046
12.665018081665 0.723981086999329
12.6699206829071 0.723919978743411
12.6709775924683 0.723783658456701
12.6751003265381 0.723722859536503
12.6755340099335 0.723584005077728
12.6804354190826 0.723518806472431
12.6810538768768 0.723379074556412
12.6861228942871 0.723307670321153
12.687224149704 0.72316669681495
12.6907422542572 0.723091915093538
12.6912395954132 0.722947525743664
12.6959588527679 0.722869943482497
12.6964931488037 0.722725523879658
12.7006838321686 0.722725523879658
12.7008199691772 0.722725523879658
12.7014672756195 0.722643190898852
12.7026374340057 0.722495884461252
12.7072579860687 0.722409302730982
12.7077260017395 0.722259511958418
12.7117660045624 0.722167881666895
12.7122814655304 0.722014572849881
12.7170028686523 0.721916770658046
12.7174758911133 0.72175952082839
12.7223517894745 0.721657396824014
12.723669052124 0.721494581808843
12.7275905609131 0.721386120830134
12.7284882068634 0.721220001706761
12.7328310012817 0.721102704050692
12.7334606647491 0.720931543203613
12.7382068634033 0.720807501956841
12.7389929294586 0.720631646479387
12.7435252666473 0.720501738010383
12.7443103790283 0.720321706782354
12.7487659454346 0.720183936021868
12.7496328353882 0.719998545828312
12.7540056705475 0.719855396754118
12.7544989585876 0.719668533751111
12.7550172805786 0.719668533751111
12.7552075386047 0.719668533751111
12.7593193054199 0.719517877337099
12.7600080966949 0.719326307294857
12.7645263671875 0.719170863849686
12.7651522159576 0.718977723230232
12.7703511714935 0.718782830208361
12.7709636688232 0.71862320306168
12.775022983551 0.718457434267565
12.7756481170654 0.718260013118821
12.7804083824158 0.718090321192972
12.7809438705444 0.717889533944937
12.7856602668762 0.7177164220847
12.7867169380188 0.717511608057437
12.7908360958099 0.717334908367554
12.7914054393768 0.717125427364516
12.7960221767426 0.716948725401448
12.7966015338898 0.716738158090757
12.8014822006226 0.71655947728122
12.8022277355194 0.71634632844879
12.8057096004486 0.71634632844879
12.8058545589447 0.71634632844879
12.8068072795868 0.716160573899724
12.8075692653656 0.715941201647475
12.8117618560791 0.715752341473059
12.8129696846008 0.715528327762014
12.8170132637024 0.715339404560702
12.8174769878387 0.715110657095976
12.8224308490753 0.714912936033797
12.8232178688049 0.714678566793648
12.8275265693665 0.714474913352721
12.8281147480011 0.7142359885269
12.8328061103821 0.714025642185416
12.8335382938385 0.713783272172905
12.8381454944611 0.713564494552152
12.838634967804 0.713317945293866
12.8433666229248 0.713091532362115
12.8441472053528 0.712841340645404
12.8486571311951 0.712609480603157
12.8493423461914 0.712609480603157
12.8494226932526 0.712609480603157
12.8494715690613 0.712358647988205
12.8538508415222 0.712120815295437
12.8551352024078 0.711868931561228
12.8591616153717 0.711624366463125
12.8600325584412 0.711372003133206
12.8657882213593 0.711119793482531
12.8662588596344 0.710863586612701
12.8698980808258 0.710606834781862
12.8716695308685 0.710351256182779
12.875141620636 0.710092620403291
12.8757710456848 0.709836655260226
12.8804426193237 0.709570175363871
12.8808970451355 0.709314112325425
12.8861236572266 0.709044576564277
12.8868160247803 0.70878955804454
12.8912785053253 0.708513596487072
12.8920168876648 0.70825644798207
12.8961117267609 0.707977579169525
12.896627664566 0.707724089354248
12.8994417190552 0.707724089354248
12.8995094299316 0.707724089354248
12.9013230800629 0.707439470039218
12.9018266201019 0.70718547931101
12.9065656661987 0.706890409906769
12.9072070121765 0.706633491868858
12.9118621349335 0.706333912083191
12.9127626419067 0.706080051585064
12.9170117378235 0.705769688491259
12.9179520606995 0.705515479441145
12.922536611557 0.705195170889647
12.9229507446289 0.704941419704637
12.9276661872864 0.704607161053435
12.9285161495209 0.704355200390599
12.9329011440277 0.704015317854508
12.9335262775421 0.703766301239566
12.9381318092346 0.703418002813655
12.9388091564178 0.703172154690218
12.943386554718 0.702818052364682
12.9441702365875 0.702575106712887
12.9485645294189 0.702217195308146
12.9495058059692 0.701977975783034
12.9498131275177 0.701977975783034
12.9498674869537 0.701977975783034
12.9538309574127 0.701620920299194
12.9544587135315 0.701388366595837
12.9591069221497 0.701025458361209
12.959753036499 0.700795689876553
12.96497797966 0.700571450628204
12.9655995368958 0.700207468828124
12.9697852134705 0.699848180879924
12.9701976776123 0.699630005891166
12.9751038551331 0.699271504330238
12.9755296707153 0.699059416166555
12.9809083938599 0.698704575219059
12.9813041687012 0.698497002728738
12.9861161708832 0.698143168357987
12.9873223304749 0.697939502636839
12.9909381866455 0.697593006152066
12.9915614128113 0.697393643869615
12.9960663318634 0.697049812957795
12.9965870380402 0.696853314327544
13.0012950897217 0.696510435725391
13.0018579959869 0.696317642147204
13.0023047924042 0.696317642147204
13.0024008750916 0.696317642147204
13.0065398216248 0.695972394649775
13.0074102878571 0.695777990015029
13.0119805335999 0.695432423688174
13.0123994350433 0.695238347746354
13.0170245170593 0.694894960114521
13.0175738334656 0.69470092230422
13.0224454402924 0.694353960380836
13.0228295326233 0.694156592997059
13.0275745391846 0.693814258907078
13.0290176868439 0.693616299016045
13.0327999591827 0.693272003378711
13.0333430767059 0.69307257207963
13.0381162166595 0.692728378872429
13.0390620231628 0.692526380006755
13.0435020923615 0.692182371436811
13.0448613166809 0.69197792363489
13.0487530231476 0.691636530007101
13.0492134094238 0.691432942995897
13.052232503891 0.691432942995897
13.0523767471313 0.691432942995897
13.0538890361786 0.691090950086843
13.0544199943542 0.690888218420134
13.0592966079712 0.690546732268749
13.0599656105042 0.690345353587349
13.0643930435181 0.690002668266914
13.0652282238007 0.689801744468282
13.0697364807129 0.689464324995551
13.0708765983582 0.689266700764135
13.0749614238739 0.688929800570747
13.0754389762878 0.68873704265039
13.0806756019592 0.688403314873658
13.0812363624573 0.688216685116513
13.0857374668121 0.687887503264404
13.0867278575897 0.687708009240698
13.0911552906036 0.687379295496767
13.091596364975 0.687206742315363
13.0961003303528 0.686879318997406
13.0973150730133 0.686715243065727
13.1011953353882 0.686394979383369
13.1017899513245 0.686239632555664
13.102516412735 0.686239632555664
13.1026225090027 0.686239632555664
13.1072890758514 0.686093857129064
13.1075615882874 0.685773052090917
13.1117920875549 0.685457748179625
13.1123104095459 0.685321582904526
13.117068529129 0.685009128532975
13.1175894737244 0.684883154148911
13.1230275630951 0.684766268110752
13.1237452030182 0.684459374187553
13.1276624202728 0.684158816705132
13.1281745433807 0.684051568859583
13.1328263282776 0.683757019320794
13.1333274841309 0.683659257723587
13.1382067203522 0.683367211372575
13.1386728286743 0.683278058645524
13.1434381008148 0.682994095061698
13.1441993713379 0.682912992034263
13.148708820343 0.682636990381046
13.1493313312531 0.682562881648612
13.1521761417389 0.682562881648612
13.1523118019104 0.682562881648612
13.1539127826691 0.682290039690298
13.1546778678894 0.682222020328396
13.1592297554016 0.681955897298006
13.1596331596375 0.681891431107983
13.1645882129669 0.681634045065019
13.1653146743774 0.681573883925185
13.1698529720306 0.681319117382662
13.171454668045 0.681262599414912
13.175110578537 0.681013494860178
13.1768133640289 0.680960582389866
13.1802566051483 0.680715140667606
13.1814324855804 0.680665286635443
13.1856482028961 0.680426174601381
13.1865010261536 0.680378016869338
13.1910238265991 0.680138113379114
13.1916720867157 0.680091649337526
13.1961681842804 0.679853000319916
13.1970636844635 0.6798080242556
13.2013161182404 0.679573689193325
13.2028188705444 0.679573689193325
13.2029671669006 0.67953122731229
13.2030472755432 0.67953122731229
13.2066566944122 0.679297377686965
13.2070865631104 0.679256211372731
13.2118091583252 0.679017678145156
13.212465763092 0.678978889623069
13.2171487808228 0.678747289100591
13.2175998687744 0.678710280701416
13.222446680069 0.678478674608842
13.2230713367462 0.678444160241877
13.2275927066803 0.678214371581119
13.2281818389893 0.678181542044162
13.2328741550446 0.677953947320893
13.2337877750397 0.67792380217919
13.2381517887115 0.677697087161478
13.2388002872467 0.677668868192315
13.2434694766998 0.677449349689508
13.2440695762634 0.677423275171021
13.2487313747406 0.677211546838707
13.2494232654572 0.677187971290989
13.2523341178894 0.677187971290989
13.2524571418762 0.677187971290989
13.2539792060852 0.676979592630668
13.2547247409821 0.676957983072133
13.2593030929565 0.676755354805493
13.2600066661835 0.676736364531607
13.2647297382355 0.676544270469266
13.2653813362122 0.676527551162996
13.2698862552643 0.676339851980559
13.2704141139984 0.676325700230021
13.2751567363739 0.676146388632793
13.2757601737976 0.676134676639856
13.2803494930267 0.675970099923457
13.2809302806854 0.675960764696835
13.2862319946289 0.67580366628208
13.2865614891052 0.675796116003878
13.2908627986908 0.675646532670159
13.2913932800293 0.675640881871682
13.2960650920868 0.675498956111575
13.296660900116 0.675495147343552
13.3012630939484 0.675363674916726
13.301824092865 0.675361802130305
13.3029720783234 0.675361802130305
13.3031055927277 0.675361802130305
13.3066017627716 0.675237589894209
13.3074991703033 0.675237436445631
13.3117702007294 0.675118583053906
13.3122851848602 0.675119531898784
13.317006111145 0.675007942220506
13.3176908493042 0.675009700498312
13.3227171897888 0.674903086394772
13.3234782218933 0.67490519526732
13.3276073932648 0.674801262465497
13.3280749320984 0.674803426997987
13.3328499794006 0.674703637164371
13.3333127498627 0.674705870204068
13.3382341861725 0.674608151286633
13.3386867046356 0.674609920888572
13.3433842658997 0.67451279284978
13.3441178798676 0.674512673511418
13.348726272583 0.674417476504657
13.3492071628571 0.674415039571905
13.3522579669952 0.674415039571905
13.3525259494781 0.674415039571905
13.3539607524872 0.674320686933394
13.354457616806 0.674316035919428
13.3593320846558 0.674223643886718
13.3599855899811 0.674215422404836
13.3645932674408 0.674125642399618
13.3649427890778 0.674114757762126
13.3697860240936 0.674027560313351
13.3710503578186 0.674013461889443
13.3749752044678 0.673929596804348
13.3756613731384 0.673912197922959
13.380464553833 0.673830786920949
13.3812601566315 0.673810485670288
13.3861072063446 0.673732236926256
13.386768579483 0.673709000936522
13.3908317089081 0.673634107430249
13.3913705348969 0.673608188507103
13.396089553833 0.673535732679002
13.3965907096863 0.673507325748854
13.4013094902039 0.673438433940743
13.4018158912659 0.673408218842006
13.4026565551758 0.673408218842006
13.4028258323669 0.673408218842006
13.4068207740784 0.673340903011883
13.4074327945709 0.673309524640669
13.4117946624756 0.673242874104031
13.4126598834991 0.673210037736741
13.4169993400574 0.673145564462494
13.4177467823029 0.673111020169198
13.4224102497101 0.673046747175127
13.4240880012512 0.67301119978408
13.4276468753815 0.672946673088098
13.4284474849701 0.672909336267614
13.4329731464386 0.672844403266361
13.4336988925934 0.672804061730667
13.4381604194641 0.672737271541628
13.4387965202332 0.672693950263381
13.4434499740601 0.672626299227277
13.4440538883209 0.672579283744304
13.4487035274506 0.672509274818394
13.4492845535278 0.672459494343593
13.4525473117828 0.672459494343593
13.4527494907379 0.672459494343593
13.4538888931274 0.672388796991478
13.4545149803162 0.67233466709678
13.4593098163605 0.672261539816139
13.4602472782135 0.672203500919537
13.4645380973816 0.672127455545974
13.4651610851288 0.672065408377999
13.4700789451599 0.671987574250725
13.4709780216217 0.67192071949771
13.4753270149231 0.67184001197093
13.4761254787445 0.671767246592465
13.4805159568787 0.671683729683703
13.48140001297 0.671606165289331
13.4858546257019 0.6715190320531
13.4864389896393 0.671437776701706
13.4909329414368 0.671347343509922
13.4919385910034 0.671260732185027
13.4961128234863 0.671167214631811
13.4966299533844 0.671075170370829
13.5012748241425 0.670976335608263
13.5021080970764 0.670878457620291
13.5029482841492 0.670878457620291
13.5030808448792 0.670878457620291
13.5067052841187 0.670776926272759
13.5072972774506 0.670672288257276
13.5118181705475 0.670566682723108
13.512998342514 0.670454585049087
13.5170800685883 0.670345292495953
13.5175039768219 0.670224800358545
13.5223262310028 0.670110338375211
13.5229427814484 0.669982067713539
13.5277369022369 0.669863130016215
13.5281109809875 0.66972418300123
13.5329492092133 0.669597627112105
13.5337648391724 0.669449966138545
13.5382030010223 0.669318249836834
13.5387010574341 0.669161858324323
13.5434198379517 0.669023945645081
13.5439050197601 0.668857932782268
13.5486648082733 0.668713250101651
13.5492877960205 0.668537771986049
13.5523800849915 0.668537771986049
13.5525145530701 0.668537771986049
13.5539677143097 0.668388013118283
13.554735660553 0.668206289164878
13.5592758655548 0.668052859980471
13.5599400997162 0.667863516823284
13.5645422935486 0.667701113302769
13.5651235580444 0.667506670525584
13.5712568759918 0.66730669713771
13.5730540752411 0.66713889884366
13.5755009651184 0.666935713876855
13.5760090351105 0.666765029566535
13.5804898738861 0.66658798381787
13.5810766220093 0.666382465960379
13.5856285095215 0.666199834276292
13.5861768722534 0.665991627750762
13.5911741256714 0.66580488248274
13.5918180942535 0.665590626599932
13.5961730480194 0.665401411984185
13.5965662002563 0.665185268338399
13.6010546684265 0.665185268338399
13.6011641025543 0.665185268338399
13.6012694835663 0.664989337915155
13.601719379425 0.664769617727375
13.6065812110901 0.664566608860834
13.6069738864899 0.664342952702427
13.6119067668915 0.664136807372428
13.612663269043 0.663907494162673
13.6171858310699 0.663695445880685
13.6179249286652 0.663460390696244
13.6225681304932 0.663240975062161
13.623188495636 0.662998501010001
13.6290676593781 0.6627711413176
13.6293110847473 0.662522402451937
13.6329562664032 0.662289976897185
13.6334362030029 0.662033307641895
13.6381959915161 0.66179229767678
13.6386253833771 0.661530451854252
13.6433990001678 0.66128524213917
13.644359588623 0.661014565192088
13.6487283706665 0.660764654338813
13.649108171463 0.660491173663723
13.6508059501648 0.660491173663723
13.6508817672729 0.660491173663723
13.654198884964 0.660233054499428
13.6566967964172 0.659953080387537
13.659211397171 0.659692741869019
13.6602749824524 0.659411914049867
13.6645815372467 0.659144499412811
13.6657357215881 0.658859352059612
13.670352935791 0.658589693432284
13.6721291542053 0.658303785763541
13.6749696731567 0.65803309636697
13.6754274368286 0.657746791753359
13.6807236671448 0.65745868152543
13.6812369823456 0.657181218397999
13.6858932971954 0.656901569170232
13.6863062381744 0.656611888635428
13.6907820701599 0.656328262706211
13.6913688182831 0.656042127610168
13.6960711479187 0.655758786150535
13.6980967521667 0.655474047615207
13.7009732723236 0.655474047615207
13.7010676860809 0.655474047615207
13.7012140750885 0.655184038791485
13.7018091678619 0.654902572245864
13.7066414356232 0.654611134464395
13.7074267864227 0.654328434291992
13.7117977142334 0.654033360555197
13.7125976085663 0.653752676507492
13.7170748710632 0.653454478349383
13.7176368236542 0.653175727160385
13.7229149341583 0.652898986328405
13.7390828132629 0.652623342965955
13.7398600578308 0.652322413841815
13.7399196624756 0.652049020134061
13.7399649620056 0.651741534833446
13.7400145530701 0.651469095545219
13.7400574684143 0.651162637224228
13.7401065826416 0.650850793150027
13.7433867454529 0.650534342005592
13.7438850402832 0.650263728754314
13.7486102581024 0.649948206928918
13.7493376731873 0.649681813098854
13.75093126297 0.649681813098854
13.7510449886322 0.649681813098854
13.7539050579071 0.649363217939014
13.7545816898346 0.649098559183415
13.7592260837555 0.648777509849508
13.7596397399902 0.648512062544468
13.7646176815033 0.648192843684453
13.7658762931824 0.647931137581709
13.7697868347168 0.647610879696357
13.7712361812592 0.647347406157338
13.7753677368164 0.647029647791709
13.7760818004608 0.646766768932015
13.7802600860596 0.646445676445321
13.7813377380371 0.646183270676228
13.7857148647308 0.645865782406441
13.7861518859863 0.645603847840162
13.7911505699158 0.645288928017506
13.7919592857361 0.645027781510939
13.7960922718048 0.644712667665621
13.7966160774231 0.644450591660488
13.8013088703156 0.64413983673641
13.801854133606 0.643873790192058
13.8055062294006 0.643873790192058
13.8056981563568 0.643873790192058
13.8066370487213 0.643558225998649
13.8087120056152 0.643290323366076
13.8118948936462 0.642977027861485
13.8123910427094 0.64270664825792
13.8170902729034 0.642392160286254
13.817804813385 0.642119407295956
13.8226149082184 0.641806585237088
13.8231673240662 0.641531295941388
13.8276407718658 0.641216400115433
13.8280243873596 0.640938394196006
13.8334913253784 0.640658953817464
13.8338422775269 0.640339847629667
13.8381559848785 0.640022731603136
13.8391544818878 0.639742035939279
13.8434414863586 0.639420261773001
13.8438956737518 0.639138553161029
13.8486244678497 0.638822693410137
13.8495492935181 0.638543557891522
13.8539202213287 0.638232414923883
13.8544781208038 0.638232414923883
13.8546762466431 0.638232414923883
13.8547992706299 0.637955323042693
13.8594362735748 0.637645508596395
13.860062122345 0.637368396898347
13.8645880222321 0.637064568498892
13.865923166275 0.636792060720288
13.8703663349152 0.636493845955462
13.8710234165192 0.63622554172003
13.8751714229584 0.635933664781567
13.8757307529449 0.635670123171116
13.8806505203247 0.635384653200367
13.8811168670654 0.635126024209546
13.8860330581665 0.634847183280676
13.8866772651672 0.634593293459219
13.891190290451 0.634322607245747
13.8918614387512 0.634073396379952
13.896017074585 0.633807384654945
13.8965027332306 0.633560765037837
13.9010102748871 0.633560765037837
13.9011745452881 0.633560765037837
13.9013369083405 0.633300921425781
13.9027082920074 0.633057382805335
13.9065492153168 0.632801382283406
13.9070789813995 0.632559270820732
13.912266254425 0.632306247015002
13.9127006530762 0.632065521044675
13.9170236587524 0.631817281792561
13.9175493717194 0.631577878451208
13.9224445819855 0.63133115369677
13.9228038787842 0.631092534724148
13.9275674819946 0.630845933240851
13.9284677505493 0.630607012302683
13.9328320026398 0.630363227224307
13.9334599971771 0.630125682396439
13.9380738735199 0.629884582928738
13.9385385513306 0.629648041671985
13.9433205127716 0.629410516688175
13.9448893070221 0.629175700595876
13.9486317634583 0.628941970508361
13.9490320682526 0.628941970508361
13.9490749835968 0.628941970508361
13.9499666690826 0.628709592074741
13.9538602828979 0.628481847545302
13.954638004303 0.628254161495351
13.959184885025 0.62802942072895
13.9595949649811 0.627804068718308
13.9650521278381 0.627582585927304
13.9657571315765 0.627361475402186
13.970153093338 0.627146890817898
13.9708003997803 0.626932442887625
13.9751603603363 0.626724719744786
13.9755852222443 0.626515475950692
13.9806549549103 0.626316265485302
13.9814803600311 0.626112627436985
13.9858920574188 0.625920642640968
13.9863369464874 0.625722464437483
13.9908080101013 0.625537924341007
13.9913125038147 0.62534487112339
13.9959931373596 0.625167203266927
13.9964916706085 0.62497838025632
13.9993221759796 0.62497838025632
13.9994332790375 0.62497838025632
14.0011842250824 0.624809869867137
14.0017206668854 0.624624603114538
14.006493806839 0.624460531880441
14.0071086883545 0.624278845090313
14.0121948719025 0.624121679545828
14.0125031471252 0.623942229851889
14.0170729160309 0.62378935448869
14.0174908638 0.623612378930524
14.0225350856781 0.623465071515808
14.0229740142822 0.623289176007617
14.0276370048523 0.623145875468605
14.0282771587372 0.622970712722045
14.032851934433 0.62283118024413
14.0333173274994 0.62265692006657
14.0384111404419 0.622520265830599
14.0388841629028 0.622347375826031
14.0433795452118 0.622214308992803
14.0441062450409 0.622041740856484
14.0485415458679 0.621913006865285
14.0491118431091 0.62174357295921
14.0501303672791 0.62174357295921
14.0501902103424 0.62174357295921
14.0538322925568 0.621619576051623
14.0549921989441 0.621452337868705
14.0594155788422 0.621332876338867
14.0613031387329 0.621168671511434
14.0645048618317 0.621054388394624
14.0650842189789 0.620892862349384
14.0699772834778 0.620782159805836
14.070850610733 0.620625045456233
14.075097322464 0.620520650118599
14.0754613876343 0.6203692101624
14.0802440643311 0.620268849561554
14.0813429355621 0.620121547969563
14.0861778259277 0.619979708308599
14.0866372585297 0.619884317701772
14.0909225940704 0.619791076777194
14.0914463996887 0.619652603027786
14.0960323810577 0.619563276615012
14.0965158939362 0.619430036989584
14.1012766361237 0.619341232440733
14.102165222168 0.619341232440733
14.1023087501526 0.619211809102395
14.1024005413055 0.619211809102395
14.10657954216 0.619125341443555
14.1074113845825 0.618999720416903
14.1120545864105 0.618912686440602
14.1126763820648 0.618789656160244
14.1170661449432 0.618705120347714
14.1177668571472 0.618585823315817
14.1225154399872 0.618497171319181
14.1230092048645 0.618378469236343
14.1275646686554 0.618290866684412
14.1283218860626 0.618173729487316
14.1327946186066 0.618086041108169
14.1333298683167 0.617970239644731
14.1381945610046 0.617883791278902
14.138836145401 0.617769412748707
14.1434772014618 0.617684491778037
14.1441373825073 0.617572400892643
14.1487214565277 0.61748917724444
14.1491603851318 0.617378968643746
14.1518974304199 0.617378968643746
14.1520135402679 0.617378968643746
14.153874874115 0.617297003072102
14.1544904708862 0.61718873292239
14.159102678299 0.617110252984162
14.15984416008 0.617002850241152
14.1645584106445 0.61692634754629
14.165431022644 0.616821178334517
14.1697592735291 0.616746330341041
14.1710703372955 0.616643304841763
14.1758868694305 0.616541607313042
14.176481962204 0.616468905934318
14.1805050373077 0.616401097513718
14.1809849739075 0.616301141501026
14.1858508586884 0.616235663645244
14.1865200996399 0.616136729607326
14.19078540802 0.616071747115738
14.1913356781006 0.615972623290977
14.1960594654083 0.615908909944103
14.196578502655 0.615810615071346
14.2012662887573 0.615749231013126
14.2017738819122 0.615650503954713
14.2020859718323 0.615650503954713
14.2021708488464 0.615650503954713
14.2066078186035 0.615588740275639
14.207052230835 0.61548684841162
14.2118875980377 0.615426677389709
14.2127528190613 0.615324216252047
14.217081785202 0.61526442622302
14.2177159786224 0.615159144731076
14.2225806713104 0.615098591137907
14.2231931686401 0.614990304961148
14.2276606559753 0.614930143265096
14.2282664775848 0.614817430789622
14.2329382896423 0.614760034673014
14.2333514690399 0.614645726265126
14.2381653785706 0.614587120612588
14.2389795780182 0.614469143859384
14.2433986663818 0.614411429470807
14.2439894676208 0.614290446185157
14.2487185001373 0.614232787947138
14.2495477199554 0.614108388222732
14.2520980834961 0.614108388222732
14.2522127628326 0.614108388222732
14.253880739212 0.614051895700022
14.2544798851013 0.6139252992903
14.2595162391663 0.613870787888182
14.2599778175354 0.613740544557154
14.2644493579865 0.613689476391559
14.2649805545807 0.613557037243116
14.2697622776031 0.613507014427533
14.2712225914001 0.613372715932001
14.2754607200623 0.613325739573656
14.2759351730347 0.613189207403214
14.2802259922028 0.613145103405217
14.2811164855957 0.613005589036154
14.2859146595001 0.61296205202169
14.2864248752594 0.612820705089675
14.2909853458405 0.612779326602679
14.2919325828552 0.61263477931819
14.2960612773895 0.612595366441286
14.29656291008 0.612447534765624
14.3012454509735 0.612410384704757
14.3021640777588 0.61226009713394
14.3022964000702 0.61226009713394
14.3023641109467 0.61226009713394
14.3065304756165 0.612222576364293
14.307106256485 0.612068662065012
14.3120300769806 0.612032015714521
14.3125941753387 0.611874499654929
14.3170213699341 0.611838826821464
14.3179500102997 0.611676447645182
14.3223702907562 0.611639511169558
14.3228254318237 0.611471454720232
14.3276078701019 0.611434381930586
14.328449010849 0.611262875227854
14.3328108787537 0.611226725203746
14.3334333896637 0.611050374987604
14.3381338119507 0.611011715673866
14.3390822410583 0.610831346940746
14.3434562683105 0.610795158498683
14.3441319465637 0.610609842918821
14.3486716747284 0.610575186917976
14.3492872714996 0.610388052625365
14.3519983291626 0.610388052625365
14.3521084785461 0.610388052625365
14.3539144992828 0.610354640031447
14.3549580574036 0.61016490968117
14.3592736721039 0.61013492071598
14.3597414493561 0.609942770668411
14.3644690513611 0.609915078584983
14.3652634620667 0.609719875062974
14.3702907562256 0.609524940212318
14.370682477951 0.609499547003835
14.375239610672 0.609476824845838
14.3768000602722 0.609280244555243
14.3804748058319 0.60926090654527
14.3809077739716 0.609060970817749
14.3859188556671 0.609045897459508
14.3866024017334 0.60884517671762
14.3909747600555 0.608834534126883
14.3914663791656 0.608632693736412
14.3963122367859 0.608624540920589
14.3968060016632 0.608418398130363
14.4012477397919 0.608413215303942
14.4018368721008 0.608413215303942
14.401971578598 0.608413215303942
14.4021093845367 0.608204117113931
14.407764673233 0.607993253138287
14.4084968566895 0.607989971095868
14.4119958877563 0.607990221928125
14.4124882221222 0.607771562442021
14.4170567989349 0.607773709470001
14.4175643920898 0.607549414772993
14.4224517345428 0.607552367294551
14.4231643676758 0.607322695922845
14.4280471801758 0.60732795024335
14.429276227951 0.607093274516737
14.4327797889709 0.607101611142719
14.4332792758942 0.606861059148522
14.4381790161133 0.60687198314473
14.4387457370758 0.606625956081411
14.4434208869934 0.606639168924991
14.4440336227417 0.606388926934117
14.4486577510834 0.606406076591101
14.4492127895355 0.606154510758638
14.4519624710083 0.606154510758638
14.4520888328552 0.606154510758638
14.453910112381 0.606174537573084
14.4546992778778 0.605920384770864
14.4592506885529 0.60594274631353
14.4596841335297 0.605684149906298
14.4652047157288 0.605711272356155
14.4655799865723 0.605450593062747
14.470068693161 0.605482880850827
14.4709870815277 0.605222533867552
14.4752535820007 0.605259986430847
14.4756855964661 0.60499806273252
14.4808461666107 0.605039943302193
14.4813807010651 0.604776078420915
14.4857213497162 0.604822516631888
14.4861512184143 0.604554065511766
14.4912178516388 0.604606257439601
14.491726398468 0.604334990750347
14.4961466789246 0.604391197880385
14.4965901374817 0.604117208388043
14.5012452602386 0.604177940514203
14.5017921924591 0.603898453497645
14.5019297599792 0.603898453497645
14.5019993782043 0.603898453497645
14.5066618919373 0.603963543874028
14.5071594715118 0.603677654117604
14.5119931697845 0.603744365035612
14.5128350257874 0.603451737236169
14.5171988010406 0.603521264329214
14.5174925327301 0.603218790366155
14.5225791931152 0.603290003802375
14.523092508316 0.602985270459778
14.5275394916534 0.603057414457702
14.5282232761383 0.602745072504537
14.5328030586243 0.602819690592078
14.5333616733551 0.602502065233888
14.5381486415863 0.602577372725725
14.538654088974 0.602254627291867
14.5434453487396 0.602328933494852
14.5445539951324 0.602003277467973
14.5487105846405 0.602077830282258
14.550544500351 0.601749552233483
14.5519120693207 0.601749552233483
14.5520634651184 0.601749552233483
14.554122209549 0.601824046287013
14.5553057193756 0.60149791638858
14.5595934391022 0.601573251516268
14.5609157085419 0.601245588350974
14.5648057460785 0.601319295534996
14.5650854110718 0.60099379118268
14.5701110363007 0.601068602328715
14.5709385871887 0.600745621119452
14.5751466751099 0.600819080033957
14.5757703781128 0.600500022634545
14.5803143978119 0.600572859345392
14.580747127533 0.600255007739034
14.585866689682 0.600327656525819
14.5864703655243 0.600013283139908
14.5917875766754 0.599701024889302
14.5922513008118 0.599773214444778
14.5965087413788 0.599843625205955
14.5970678329468 0.599534695444144
14.6012387275696 0.599603657635546
14.6019036769867 0.599294728318261
14.6020369529724 0.599294728318261
14.6021049022675 0.599294728318261
14.6066195964813 0.599363602858808
14.6071841716766 0.599053831863641
14.611848115921 0.599121027676577
14.6123089790344 0.598812320980588
14.6170651912689 0.598879651918399
14.6176345348358 0.598569568742581
14.6224224567413 0.598636934132624
14.6232390403748 0.598324358278886
14.6275560855865 0.59839181065934
14.6281831264496 0.598079439263343
14.6327726840973 0.598145299207208
14.6334283351898 0.597828364436241
14.6381721496582 0.597895394833475
14.6390020847321 0.597580177885619
14.6434459686279 0.597646281910062
14.6441614627838 0.597328628437715
14.6487579345703 0.597394375026163
14.6494174003601 0.597078075173939
14.6517779827118 0.597078075173939
14.6518971920013 0.597078075173939
14.6538558006287 0.597144134586434
14.6548256874084 0.596830949002604
14.659907579422 0.596520562730625
14.6610066890717 0.596584843483664
14.6645066738129 0.596647948395184
14.6649923324585 0.596337565904462
14.6697518825531 0.596399586536833
14.6706454753876 0.596093573087463
14.6750361919403 0.596154380367845
14.6757850646973 0.595851569804969
14.6802318096161 0.595910476457685
14.6811838150024 0.595612292450199
14.6855139732361 0.595667697640127
14.6863722801208 0.59536909522082
14.6913657188416 0.595075895932909
14.6918168067932 0.595129492981497
14.6961872577667 0.595181088192771
14.6965956687927 0.59488884413299
14.7012596130371 0.594939162360524
14.7018105983734 0.594648859367997
14.701917886734 0.594648859367997
14.7019891738892 0.594648859367997
14.7067358493805 0.594696624929431
14.7074608802795 0.594406756112524
14.7120041847229 0.59445177787123
14.7127833366394 0.594160266108442
14.7169966697693 0.594201607736901
14.717964887619 0.593907631812606
14.7225608825684 0.593947796649415
14.7230958938599 0.593652293288585
14.7275342941284 0.593689573417691
14.7284452915192 0.593394171384702
14.7328479290009 0.593428134505882
14.7333419322968 0.593131499488312
14.7381858825684 0.593162828344165
14.7389409542084 0.592863719613474
14.7434778213501 0.592891966464386
14.7440006732941 0.592593480158939
14.7486364841461 0.592616720132598
14.7494561672211 0.592316065364461
14.7522230148315 0.592316065364461
14.7523431777954 0.592316065364461
14.7552976608276 0.592335197533872
14.7559525966644 0.592039548689527
14.7592840194702 0.592056265013671
14.7597625255585 0.591758969283924
14.764609336853 0.591773297646177
14.7652316093445 0.591474918467637
14.7698979377747 0.591485717476795
14.7708628177643 0.591188949048917
14.7751588821411 0.591195942586988
14.7761414051056 0.590902464198127
14.7805404663086 0.590905801127294
14.7809510231018 0.590613877879701
14.7858052253723 0.590613768397488
14.7862460613251 0.590323622869609
14.7908487319946 0.59032093865424
14.7918393611908 0.590035047548512
14.7962446212769 0.590030202774371
14.7965822219849 0.589741268401441
14.8013591766357 0.589732190966276
14.8021900653839 0.589442838022304
14.8023188114166 0.589442838022304
14.8023827075958 0.589442838022304
14.8065304756165 0.589431442459455
14.8070771694183 0.589142626813963
14.8123228549957 0.588852159690217
14.8128426074982 0.588836215953468
14.8170154094696 0.58881682026484
14.8327102661133 0.588524931775388
14.8335282802582 0.588501762635571
14.833606004715 0.588208985762258
14.8336634635925 0.58818219500625
14.8337244987488 0.587886244993218
14.8337783813477 0.587854101487144
14.8338387012482 0.587555681660199
14.8382008075714 0.587518856024579
14.8387687206268 0.587217147134963
14.8435108661652 0.587176094033524
14.844083070755 0.586872959020936
14.8487405776978 0.586826410296682
14.8494513034821 0.586520837087343
14.8519477844238 0.586520837087343
14.8520748615265 0.586520837087343
14.8539259433746 0.586471090057479
14.8545734882355 0.58616751868746
14.8593435287476 0.586114089163277
14.8600082397461 0.585810474410266
14.8644804954529 0.585752555761586
14.8650040626526 0.585448030276981
14.8698091506958 0.585385280356995
14.8709509372711 0.58508340553021
14.8751542568207 0.585016229152822
14.8755459785461 0.584716907850372
14.8805840015411 0.584647186609113
14.8812005519867 0.584349972032761
14.8860857486725 0.584276839028913
14.8867120742798 0.58398054185435
14.8911986351013 0.583903562323133
14.8919966220856 0.58360806422582
14.8961453437805 0.58352810017594
14.8965458869934 0.583233928006663
14.90127825737 0.583150655846566
14.9017782211304 0.582853068426279
14.9021227359772 0.582853068426279
14.9022514820099 0.582853068426279
14.9069490432739 0.582767855434808
14.9077446460724 0.582476864737626
14.9120330810547 0.582388631408864
14.9126305580139 0.582091654414685
14.9170017242432 0.581999890343209
14.917512178421 0.581700272724117
14.9227480888367 0.581606292965484
14.9233102798462 0.58130350354734
14.9275662899017 0.581206484865342
14.9280476570129 0.580899133976058
14.9328155517578 0.580799081561269
14.9332618713379 0.580487307217445
14.9382350444794 0.580385301123627
14.9388861656189 0.580070348913178
14.943460226059 0.579965484088851
14.944034576416 0.579647366474845
14.9487273693085 0.579539835894711
14.9494330883026 0.579219197727105
14.9518518447876 0.579219197727105
14.9519720077515 0.579219197727105
14.9538872241974 0.579110007451435
14.9546322822571 0.578789047101987
14.9601054191589 0.578678280954504
14.9605283737183 0.57835703661154
14.964462518692 0.57824315566872
14.9649229049683 0.577919713442861
14.9698700904846 0.577804830291514
14.9703617095947 0.577483188947942
14.9749844074249 0.577366878380747
14.9761986732483 0.577046159802453
14.9802131652832 0.576929329832325
14.9818043708801 0.576611943043018
14.9856958389282 0.576494971466745
14.9861273765564 0.576175911039932
14.9910926818848 0.576058305123604
14.9922547340393 0.575744341600793
14.9960875511169 0.575627618275632
14.9965355396271 0.575315738761791
15.0011966228485 0.575199800796443
15.0019283294678 0.574889058063562
15.0021317005157 0.574889058063562
15.0022757053375 0.574889058063562
15.0066120624542 0.574774390455493
15.0070464611053 0.574462628108288
15.0118687152863 0.574348770797031
15.0124447345734 0.57403667543332
15.0170550346375 0.573921404540196
15.0175828933716 0.573605738333673
15.0228216648102 0.573288258618812
15.0236673355103 0.573173493906464
15.027556180954 0.573059796114346
15.0280511379242 0.572741254080122
15.0328166484833 0.572628428816026
15.033255815506 0.572306105876571
15.0381617546082 0.572193666556138
15.0389711856842 0.571868847031998
15.0434362888336 0.571755710926264
15.0442590713501 0.571428364708324
15.0486776828766 0.571315664528185
15.0492532253265 0.570986849770381
15.0521495342255 0.570986849770381
15.0522692203522 0.570986849770381
15.0539743900299 0.570875626006765
15.054408788681 0.570548941669145
15.0594062805176 0.570439136689823
15.0598623752594 0.570112296200094
15.0650196075439 0.56978334183051
15.0654535293579 0.569673568425803
15.0698120594025 0.569565992536142
15.0704565048218 0.56923938325621
15.0750026702881 0.56913365949196
15.0755038261414 0.568809254663435
15.0803253650665 0.568705124275486
15.0816781520844 0.568383699858549
15.0858633518219 0.568283485492136
15.0866334438324 0.567964080882937
15.0910222530365 0.567867038987376
15.0918817520142 0.567548371706533
15.0960884094238 0.567455092633623
15.0966098308563 0.567139564743029
15.1013033390045 0.56705041888548
15.1020221710205 0.566733323352113
15.1023197174072 0.566733323352113
15.1024150848389 0.566733323352113
15.1066114902496 0.566647495745238
15.1071972846985 0.566331862627293
15.1118929386139 0.566251758823216
15.1123661994934 0.565935482309504
15.1170582771301 0.565860549866537
15.1177773475647 0.565541289599196
15.1224436759949 0.565474531168202
15.1228635311127 0.565155658462182
15.1275537014008 0.565095847795443
15.128365278244 0.564773792219338
15.1329429149628 0.564721801993393
15.1337456703186 0.564398564221189
15.138190984726 0.564356542398967
15.1386048793793 0.564031407281572
15.1434707641602 0.563999233281607
15.144237279892 0.563678446801966
15.1487362384796 0.563656010855004
15.1493232250214 0.563335007746871
15.1519567966461 0.563335007746871
15.1520707607269 0.563335007746871
15.1539108753204 0.563323882466328
15.1547508239746 0.563004195417231
15.1592514514923 0.563003599856587
15.1596431732178 0.562684963032273
15.1649277210236 0.562693559793188
15.1652338504791 0.562374798663446
15.1703662872314 0.562393941423771
15.1710093021393 0.562079941524576
15.1751670837402 0.562109176252757
15.1758387088776 0.561799854159743
15.1807157993317 0.56183929768348
15.1812527179718 0.561534683620226
15.1859681606293 0.561583017640612
15.1867990493774 0.561281059917033
15.1910200119019 0.561335533005989
15.1914188861847 0.561035444882119
15.1961166858673 0.561096793189755
15.1967620849609 0.560798015969026
15.2014005184174 0.560865278264661
15.2021296024323 0.560570410325911
15.2023642063141 0.560570410325911
15.2024466991425 0.560570410325911
15.2065584659576 0.560643034998069
15.2073686122894 0.560348446272423
15.2119121551514 0.560426779226253
15.2122876644135 0.56013154014735
15.2169997692108 0.560215750333441
15.217832326889 0.559921360684587
15.2225179672241 0.560008787257303
15.2230267524719 0.559714591360833
15.2276074886322 0.559803051687002
15.2285220623016 0.559514152071856
15.2328202724457 0.559606674913754
15.2332963943481 0.559316108321883
15.2381494045258 0.559413450881206
15.2387661933899 0.559126520028532
15.2433876991272 0.559223151880727
15.2451577186584 0.558939176017409
15.2486550807953 0.559035578374561
15.2492127418518 0.558752702489375
15.252180814743 0.558752702489375
15.2523078918457 0.558752702489375
15.2538466453552 0.558848417009542
15.2549290657043 0.558569664269564
15.2592506408691 0.558665259893736
15.2597796916962 0.558394220853739
15.2644181251526 0.558489912173184
15.2650098800659 0.558225124672935
15.269743680954 0.55831607025029
15.2706062793732 0.558059683880525
15.2749943733215 0.558148766978663
15.2755751609802 0.557899201524124
15.2803175449371 0.557985928920831
15.2811181545258 0.557744463878331
15.2856168746948 0.557827449205335
15.2860860824585 0.557590810044561
15.2909088134766 0.557670184592638
15.2918086051941 0.557439126795843
15.296110868454 0.557517519320828
15.2968125343323 0.557295685775142
15.30131316185 0.557375765582143
15.301849603653 0.557159452474632
15.3020725250244 0.557159452474632
15.3022198677063 0.557159452474632
15.3065755367279 0.557236285464375
15.3071067333221 0.557025874570962
15.3126850128174 0.556816611511757
15.3135325908661 0.556894562527519
15.317150592804 0.556973345851451
15.3175280094147 0.556768212634998
15.3227577209473 0.55684874117871
15.3232085704803 0.556645589424258
15.3276495933533 0.556727975304517
15.3280658721924 0.556524910580288
15.3328247070312 0.556610078658278
15.3333237171173 0.556408501177273
15.3381643295288 0.556499840067279
15.3388767242432 0.556296857910053
15.3434526920319 0.556387448441784
15.344245672226 0.556184125609917
15.3487598896027 0.556277225055826
15.3508598804474 0.556075630150899
15.3518190383911 0.556075630150899
15.3519396781921 0.556075630150899
15.3539605140686 0.556171927659358
15.3545336723328 0.555972386038013
15.3593142032623 0.556073570575263
15.3596789836884 0.555875670590152
15.3646943569183 0.55597676301865
15.3654549121857 0.555778501083492
15.3702256679535 0.555880643294334
15.3711972236633 0.555684085220448
15.3751308917999 0.555782897257798
15.3756604194641 0.555587542186109
15.3805463314056 0.555689970299894
15.3810293674469 0.555494421992392
15.3862526416779 0.555595660543464
15.3869516849518 0.555404495241258
15.3908123970032 0.555504765734277
15.3917143344879 0.555312402225794
15.3960912227631 0.555411163296304
15.3966929912567 0.555223157720652
15.4013245105743 0.555318924110332
15.4018085002899 0.55513318912307
15.402087688446 0.55513318912307
15.4021925926208 0.55513318912307
15.4066078662872 0.555225498670046
15.4069974422455 0.555041009675739
15.4129750728607 0.555128124650417
15.4133780002594 0.554937929745362
15.4170165061951 0.555026154150293
15.417573928833 0.55483536492491
15.4226598739624 0.55492019845785
15.4230420589447 0.554726196918335
15.4275870323181 0.554808714326796
15.4284369945526 0.554610855415854
15.4328413009644 0.554693343623908
15.4333117008209 0.55449218883065
15.438268661499 0.554574281571184
15.4391760826111 0.554367856472399
15.4434742927551 0.554447240304518
15.4440648555756 0.554234867254166
15.4486792087555 0.554312283067719
15.4492497444153 0.554094782935251
15.4517204761505 0.554094782935251
15.4518413543701 0.554094782935251
15.4540014266968 0.554172773225983
15.4544944763184 0.553948814784819
15.4592952728271 0.554025290787685
15.4596352577209 0.553794356696761
15.4645276069641 0.553869557932044
15.4656326770782 0.553630114643098
15.4697031974792 0.553700695284697
15.4719293117523 0.55345679614535
15.4750325679779 0.553526342364601
15.47567486763 0.553277067211595
15.4802269935608 0.553341243723852
15.4810726642609 0.553088533158271
15.48561835289 0.553146839925036
15.4862825870514 0.552886427124821
15.4909517765045 0.552937975311055
15.4920432567596 0.552673565230646
15.4962122440338 0.552717511274382
15.4967975616455 0.552445011740376
15.5014898777008 0.552481264221554
15.5018646717072 0.552207510990201
15.5022664070129 0.552207510990201
15.502387046814 0.552207510990201
15.5068764686584 0.55223828600869
15.507431268692 0.551957460301218
15.5122761726379 0.551670642183881
15.5130541324615 0.551695952573269
15.5170211791992 0.551716902707122
15.5175378322601 0.551425386883722
15.5224952697754 0.551442139474918
15.5238916873932 0.551153343309419
15.527595281601 0.551163837060621
15.5282816886902 0.550870876039394
15.5327899456024 0.550878843839153
15.5333981513977 0.550584547849522
15.5381736755371 0.550590807488848
15.5391252040863 0.550297544994744
15.543464422226 0.550300731598132
15.5441541671753 0.550008137536446
15.5487375259399 0.550011519894294
15.549567937851 0.54972163007772
15.5519952774048 0.54972163007772
15.5521829128265 0.54972163007772
15.5538969039917 0.54972669398097
15.554468870163 0.549443284357484
15.5591695308685 0.549446549070809
15.5595686435699 0.549166777817887
15.5648636817932 0.549167921342564
15.5654830932617 0.548893877398611
15.5696675777435 0.548892478748229
15.570342540741 0.548621289230222
15.5748732089996 0.548618510357432
15.5756988525391 0.548350240276226
15.5802841186523 0.548343738835164
15.5812692642212 0.54807982550028
15.5856413841248 0.548071303807811
15.5863025188446 0.547804128797267
15.5909163951874 0.547791270692338
15.5915076732635 0.547524151795349
15.5960760116577 0.547508690147882
15.5967528820038 0.547246509463027
15.6012849807739 0.547224416435934
15.6017470359802 0.546958989330973
15.6024615764618 0.546958989330973
15.6025583744049 0.546958989330973
15.6069169044495 0.546933797620989
15.6071996688843 0.546667859392558
15.6120586395264 0.546637392774167
15.6131219863892 0.546363696254218
15.6170964241028 0.546328458055976
15.6174867153168 0.546054637673535
15.6222302913666 0.546013543264265
15.6228547096252 0.545737908540058
15.62752866745 0.545692966533955
15.6281003952026 0.545414780144854
15.6328361034393 0.545364293893591
15.6336114406586 0.545084280313069
15.6382846832275 0.545028641671631
15.6389501094818 0.544746962817037
15.6434588432312 0.544686548990919
15.6441626548767 0.544403131301601
15.6486546993256 0.544336970845855
15.6494948863983 0.544053445983963
15.6517534255981 0.544053445983963
15.6518526077271 0.544053445983963
15.6539008617401 0.543982737640927
15.6547634601593 0.543701857887192
15.6591391563416 0.543625064295858
15.6597533226013 0.54334437382342
15.6644265651703 0.543262394333027
15.6648797988892 0.542980920066811
15.6697158813477 0.542900642389181
15.6703996658325 0.542618567737014
15.6750426292419 0.54253203629011
15.6772918701172 0.542252530211867
15.680166721344 0.542161997083102
15.6811082363129 0.541885921050269
15.6857759952545 0.541790999809778
15.6866118907928 0.541517013179803
15.6909945011139 0.541417333514881
15.6921646595001 0.541140335510685
15.6960518360138 0.541038313860185
15.6966109275818 0.540768449186064
15.7012367248535 0.540665416441839
15.7019002437592 0.540665416441839
15.7020053863525 0.540665416441839
15.7022333145142 0.540395794895556
15.7066552639008 0.540286086250618
15.7079048156738 0.540010437300797
15.7117879390717 0.539895496878911
15.7124798297882 0.539620687581994
15.7169439792633 0.539502652371388
15.7178521156311 0.539224004733938
15.722763299942 0.538946896290744
15.7232272624969 0.538821242205593
15.7275187969208 0.53868721061179
15.7279901504517 0.53840424565226
15.7327673435211 0.538262902582623
15.7333762645721 0.537976583246048
15.7381346225739 0.537825209061177
15.7386598587036 0.53753541468742
15.7433998584747 0.537377754732938
15.7439274787903 0.537086322963792
15.7486534118652 0.536923420156238
15.7494525909424 0.536632571597424
15.7517590522766 0.536632571597424
15.7518765926361 0.536632571597424
15.7539043426514 0.53646204146978
15.7547483444214 0.536171409468202
15.759158372879 0.535995948454411
15.7596001625061 0.53570148203721
15.7645480632782 0.535520566619749
15.7649598121643 0.535226842645381
15.7708921432495 0.535042576205385
15.7713048458099 0.534752206693456
15.7749962806702 0.534563325379222
15.7754154205322 0.534275097828422
15.7809932231903 0.534080416734203
15.7813129425049 0.533795899599586
15.7862486839294 0.533603795405901
15.7864675521851 0.533321255763534
15.791107416153 0.533129355884133
15.7916009426117 0.532846486331912
15.7961115837097 0.532655271341956
15.7966446876526 0.532373921280643
15.8012466430664 0.532185950853983
15.8017954826355 0.531905601396779
15.8021533489227 0.531905601396779
15.8022665977478 0.531905601396779
15.8065567016602 0.531720236636165
15.8071224689484 0.531435568001806
15.811998128891 0.531255177316454
15.8126127719879 0.53096738959611
15.8169720172882 0.530796435452002
15.8175735473633 0.530507951742884
15.8226549625397 0.530346801182048
15.8230984210968 0.530052112906728
15.827529668808 0.529902043607904
15.8280341625214 0.529604166489275
15.8328108787537 0.529475225071114
15.8332967758179 0.52916995487095
15.8381946086884 0.52906173307667
15.8388066291809 0.528752742098587
15.8434398174286 0.528667194143517
15.8442850112915 0.528353362155631
15.8486948013306 0.528291399711097
15.849244594574 0.527973728058112
15.8520517349243 0.527973728058112
15.8521666526794 0.527973728058112
15.8538589477539 0.527934921782739
15.8546142578125 0.527616439738659
15.8592698574066 0.527600611490251
15.8596134185791 0.527278366187588
15.8650677204132 0.526956335493432
15.8657350540161 0.526965209475307
15.8697683811188 0.526995522109937
15.8709046840668 0.526675881674492
15.8749349117279 0.52672667409768
15.875896692276 0.526406817113558
15.8815002441406 0.526474513111228
15.8824279308319 0.526156624644267
15.885614156723 0.526237041387803
15.8861300945282 0.525920085016999
15.8908538818359 0.526009325426073
15.8913445472717 0.525694520894414
15.8960154056549 0.52579151606508
15.8971910476685 0.525477383518537
15.9012467861176 0.525579408580217
15.9021248817444 0.525579408580217
15.9022741317749 0.525265899430352
15.9023587703705 0.525265899430352
15.9065856933594 0.525366188629959
15.9070117473602 0.525052125593647
15.9123725891113 0.525150751216306
15.9279596805573 0.524834650284344
15.92879986763 0.524932153696762
15.9288821220398 0.524613058092188
15.9289381504059 0.524705650023761
15.9290282726288 0.524382298994777
15.9290833473206 0.524474268718921
15.9291427135468 0.524147241111977
15.9328067302704 0.524235125391347
15.933669090271 0.523903696990758
15.938994884491 0.523569036363274
15.9393470287323 0.523651995915868
15.9434225559235 0.523728945625333
15.9439337253571 0.523389920083166
15.9486358165741 0.523462553045246
15.9491808414459 0.523123727750389
15.9523341655731 0.523123727750389
15.9524619579315 0.523123727750389
15.9539484977722 0.523189868963881
15.9547836780548 0.522852170042168
15.9591598510742 0.522915648601648
15.9601571559906 0.522577816397029
15.9649124145508 0.522636867871055
15.965699672699 0.522298951541328
15.9697864055634 0.522352781507342
15.9713261127472 0.522017963015344
15.9751422405243 0.522065774848415
15.9756834506989 0.521735154630308
15.9805808067322 0.521776165750596
15.9812526702881 0.521450901728524
15.9856033325195 0.52148447853105
15.9860806465149 0.521162079739262
15.9909045696259 0.521188202978854
15.9916048049927 0.520871195349921
15.9961478710175 0.520891623670756
15.9970128536224 0.520577197601448
16.0015122890472 0.520590594629001
16.0019433498383 0.520277924045859
16.0021495819092 0.520277924045859
16.0022757053375 0.520277924045859
16.0068407058716 0.520282382854597
16.0071260929108 0.519970313581842
16.0119118690491 0.519967286646139
16.0125298500061 0.519655169022298
16.0173578262329 0.519648218638815
16.0177805423737 0.519334216702597
16.0225622653961 0.519319923635636
16.0234618186951 0.519005133063403
16.0275502204895 0.518983638909634
16.0284049510956 0.518666564729278
16.0328516960144 0.518640947649597
16.0333254337311 0.518321078338896
16.0381276607513 0.518286654594987
16.0386545658112 0.517964589148607
16.0434300899506 0.517925627771669
16.0441524982452 0.517601932923276
16.0486924648285 0.517558526464792
16.0494458675385 0.517232274210021
16.0518307685852 0.517232274210021
16.0519485473633 0.517232274210021
16.0540058612823 0.517185020412826
16.0543994903564 0.516862998439335
16.0592517852783 0.516811409677504
16.0607421398163 0.516487191989659
16.0644598007202 0.516435077418161
16.0650758743286 0.516113498893555
16.0709202289581 0.516056806251143
16.0713934898376 0.515740045538654
16.0752565860748 0.515679347298432
16.0757749080658 0.5153661234157
16.0805304050446 0.515302755613572
16.081479549408 0.514994927829995
16.0867841243744 0.514928307325445
16.0881633758545 0.514624065535833
16.0909848213196 0.514554400911864
16.0914378166199 0.514253656929482
16.096127986908 0.514181956543729
16.09685754776 0.513885928964927
16.1013219356537 0.51381413028599
16.1020731925964 0.513519531599486
16.1023662090302 0.513519531599486
16.102486371994 0.513519531599486
16.1066830158234 0.513442774349163
16.1071326732635 0.513150916380212
16.1120042800903 0.51307108663602
16.1127378940582 0.512780291616963
16.1170086860657 0.512699518119069
16.11785197258 0.512407087261444
16.1225988864899 0.512324762839037
16.1230647563934 0.512030246542711
16.1275777816772 0.511946520351114
16.1283192634583 0.511649261915811
16.1328983306885 0.511565589732559
16.1333205699921 0.511264370145182
16.1381738185883 0.511182038996751
16.1389393806458 0.510877930949736
16.1434545516968 0.510799144651291
16.1443626880646 0.510492970750233
16.1487522125244 0.510421816046332
16.1491770744324 0.510111650086249
16.1520748138428 0.510111650086249
16.1521980762482 0.510111650086249
16.153936624527 0.510047221718835
16.1546473503113 0.509737649033364
16.1592586040497 0.509680267440215
16.1596620082855 0.509370803151789
16.1645307540894 0.509322319314429
16.1651172637939 0.509010798280012
16.1700472831726 0.508972819595371
16.171187877655 0.50866502133103
16.1752941608429 0.508636199429225
16.1761648654938 0.508329188492861
16.1804487705231 0.508311768772486
16.1812982559204 0.508009817686903
16.1855549812317 0.508004357613614
16.1861310005188 0.507705065701747
16.1909852027893 0.507709107134735
16.19136095047 0.507412816196829
16.1960682868958 0.507426478498796
16.1970183849335 0.507133945154816
16.201179265976 0.507156099563226
16.2020604610443 0.507156099563226
16.2021653652191 0.507156099563226
16.2031123638153 0.5068680975036
16.2064738273621 0.506895843081368
16.2074961662292 0.506612641486175
16.2118880748749 0.506644734937148
16.2122910022736 0.506361374554264
16.2170317173004 0.506402144974658
16.2177577018738 0.506117840786481
16.2224795818329 0.506164493705902
16.2231106758118 0.505879068067666
16.2275714874268 0.505927129751988
16.2281768321991 0.505642726369223
16.2328433990479 0.505693641055899
16.2333333492279 0.505407545706449
16.2381715774536 0.505461488942026
16.2388021945953 0.505173277214426
16.2434306144714 0.505229370168388
16.2441687583923 0.504937925482754
16.2486886978149 0.50499384589889
16.2492501735687 0.504700615969318
16.2518937587738 0.504700615969318
16.252025604248 0.504700615969318
16.2538542747498 0.504756024713051
16.2546167373657 0.504463158801587
16.25919008255 0.504517198223684
16.2595801353455 0.504224402175338
16.264621257782 0.504275975973187
16.2650437355042 0.503981394352414
16.2699475288391 0.50403046947213
16.2709000110626 0.5037368147061
16.2750408649445 0.503780719920294
16.2754926681519 0.503491260477584
16.2801382541656 0.503529931325433
16.2808001041412 0.503245052099163
16.2856647968292 0.503278032894535
16.2860333919525 0.502997978934392
16.2913908958435 0.502722178312653
16.2918677330017 0.502748498001978
16.2961294651031 0.502768814393306
16.296703338623 0.502499433302944
16.3012447357178 0.50251440819495
16.3021695613861 0.502250644282477
16.3024470806122 0.502250644282477
16.3025331497192 0.502250644282477
16.3064932823181 0.502260192188416
16.3073897361755 0.502001145701997
16.3119120597839 0.502005046868982
16.3127624988556 0.501747759948392
16.3170886039734 0.501746659215364
16.3178873062134 0.501491787408821
16.3225345611572 0.501487157298416
16.3230109214783 0.501237598603005
16.3277668952942 0.501229414404111
16.3286972045898 0.500983184949391
16.3328633308411 0.500971775246911
16.3335800170898 0.50072616468621
16.3381607532501 0.500714984266241
16.3386614322662 0.500469864811296
16.3434987068176 0.500458262290319
16.3445827960968 0.500215093103637
16.3487143516541 0.500202523017512
16.3495256900787 0.499963937564764
16.3520858287811 0.499963937564764
16.3522036075592 0.499963937564764
16.3539869785309 0.499950527378324
16.3544189929962 0.499717136530207
16.3592307567596 0.499703785028227
16.3602862358093 0.499473308030086
16.3644680976868 0.499459100682431
16.3652820587158 0.499231743500525
16.3697109222412 0.499217461790447
16.3705830574036 0.49899722832678
16.3753185272217 0.498983976937075
16.375941991806 0.498770122918674
16.3803427219391 0.498756003014451
16.3811955451965 0.498548823990702
16.3858327865601 0.498534533927391
16.3865065574646 0.49833288150356
16.3910126686096 0.498318507831227
16.3919796943665 0.498120860846913
16.396089553833 0.498105479305091
16.3971087932587 0.49791234897629
16.4012718200684 0.497897170523319
16.4018661975861 0.497708214720715
16.4021844863892 0.497708214720715
16.4023108482361 0.497708214720715
16.4065947532654 0.497693463594066
16.407381772995 0.497506966341971
16.4118936061859 0.497492666738993
16.4128112792969 0.497308815865182
16.4170391559601 0.497294470702016
16.4179356098175 0.497110720029359
16.4223856925964 0.497098494754438
16.4229192733765 0.496915559606675
16.4275488853455 0.496904693521381
16.4281582832336 0.496722624166
16.4328293800354 0.496712188453944
16.433566570282 0.496530350366729
16.438138961792 0.49652167988995
16.4389803409576 0.496342331483142
16.4434072971344 0.49633555276106
16.4439835548401 0.496159986470751
16.4486837387085 0.496154034868873
16.4492316246033 0.495977124256756
16.4519078731537 0.495977124256756
16.4520258903503 0.495977124256756
16.4538474082947 0.495971408563625
16.4545226097107 0.495798039858413
16.4591648578644 0.495792408253086
16.459712266922 0.495619891050304
16.4645168781281 0.495614245338384
16.4650692939758 0.49544386692675
16.4697289466858 0.495437953527507
16.4711194038391 0.495269459755839
16.4752190113068 0.495263188792145
16.4759373664856 0.495096748653713
16.4805595874786 0.495086793377626
16.4813640117645 0.494919404271829
16.485960483551 0.494908144821286
16.4867327213287 0.494740720744238
16.4908299446106 0.494727325659143
16.4919607639313 0.49455681124588
16.4966592788696 0.494385052265341
16.4971389770508 0.494369366498281
16.501234292984 0.494351302351569
16.5017566680908 0.494177177436046
16.5022089481354 0.494177177436046
16.5023326873779 0.494177177436046
16.5065681934357 0.494157959005666
16.5074474811554 0.493981539269078
16.5118589401245 0.493960161320719
16.5122847557068 0.493778173695692
16.5170063972473 0.49375539122539
16.5175907611847 0.493571075037176
16.5225059986115 0.493547283616621
16.5231072902679 0.493358226568902
16.5275249481201 0.493334854265188
16.5282642841339 0.493143513016659
16.5328466892242 0.493120021851496
16.5333399772644 0.492925860337135
16.5381581783295 0.492902811680518
16.5389397144318 0.492705655377101
16.5434100627899 0.492683785552164
16.5439605712891 0.492485178573056
16.5486688613892 0.492462869275284
16.5494618415833 0.492260286134603
16.5519142150879 0.492260286134603
16.5520267486572 0.492260286134603
16.5539057254791 0.49223895100678
16.5546584129333 0.492035731087754
16.559262752533 0.492015795828594
16.5596542358398 0.491815421858233
16.5648083686829 0.49179642515267
16.5651314258575 0.49159280764534
16.5699622631073 0.491574505650352
16.5706176757812 0.49137096918284
16.5752191543579 0.491353171634257
16.5759630203247 0.491150093466245
16.58021068573 0.491132617047867
16.582047700882 0.490930157190296
16.5857963562012 0.490914275486546
16.5862066745758 0.490708671119507
16.590784072876 0.490695590506981
16.5918283462524 0.49049273394359
16.5960514545441 0.490480729180612
16.5968279838562 0.490277908735979
16.601330280304 0.490268067975472
16.602076292038 0.490268067975472
16.6022040843964 0.490067976515056
16.6022717952728 0.490067976515056
16.6065707206726 0.490060068493399
16.6069514751434 0.48985794774343
16.6118719577789 0.489851754937062
16.6124415397644 0.489649810404446
16.6172530651093 0.489647058689293
16.617710351944 0.489445150783912
16.6223647594452 0.489445750208958
16.6240842342377 0.489244717844784
16.6275236606598 0.489247484182109
16.6279776096344 0.489046366395176
16.6327843666077 0.489051095726375
16.6336061954498 0.488853968479706
16.6381824016571 0.488860400350479
16.6387977600098 0.488662843348538
16.6434400081635 0.488670359577867
16.6439971923828 0.488474735070306
16.6487510204315 0.488483441454283
16.64954829216 0.488291579459028
16.6517510414124 0.488291579459028
16.6519072055817 0.488291579459028
16.6544902324677 0.488102461726844
16.6549112796783 0.488111493917791
16.6591720581055 0.488120885168709
16.6599354743958 0.487935559548126
16.6644079685211 0.487944278840348
16.6649580001831 0.487760672197758
16.6696445941925 0.487769164818132
16.6708912849426 0.487589333082121
16.6748795509338 0.487596190281141
16.6756100654602 0.487419982240826
16.6801280975342 0.487425752574431
16.6818087100983 0.487252005779898
16.6858887672424 0.487256625766665
16.6865546703339 0.487085719707364
16.6910154819489 0.487088565159467
16.6918778419495 0.486920400611637
16.6960389614105 0.486920990012977
16.6966054439545 0.486756137889653
16.7015581130981 0.486755013951025
16.701868057251 0.486755013951025
16.7019577026367 0.486755013951025
16.7021088600159 0.48659105654803
16.7067453861237 0.486589203227216
16.7082974910736 0.48642604173477
16.7116961479187 0.486422272816824
16.7126362323761 0.486259908875285
16.7171454429626 0.486254225993817
16.717536687851 0.486093798498769
16.7223055362701 0.486086665953441
16.7235109806061 0.485927449445863
16.7275056838989 0.485918592257512
16.7281968593597 0.485761679428952
16.7328922748566 0.485752641604235
16.7336990833282 0.485596699594392
16.738133430481 0.485588181844817
16.7386472225189 0.485434021203847
16.7434830665588 0.485426333803024
16.7440299987793 0.485272761459767
16.748731136322 0.485266161102762
16.7492372989655 0.485118669065505
16.7517046928406 0.485118669065505
16.7518274784088 0.485118669065505
16.7538821697235 0.485112961726474
16.7544047832489 0.484967895775242
16.7590634822845 0.48496372687557
16.7601194381714 0.484820528838381
16.7652733325958 0.484818507523469
16.7659728527069 0.484679682083214
16.7701737880707 0.484547227415274
16.7708711624146 0.484547717632612
16.7748885154724 0.484550239221797
16.7755682468414 0.484421250173662
16.78062748909 0.48442652913576
16.7813313007355 0.484301569763012
16.7855861186981 0.484308539874062
16.786479473114 0.48418853922584
16.7908577919006 0.484197047931655
16.7913293838501 0.484080714958895
16.796023607254 0.484090227356454
16.7967088222504 0.483978317721551
16.8015575408936 0.483988034265276
16.8018758296967 0.483988034265276
16.8019630908966 0.483988034265276
16.8036785125732 0.483879804085472
16.8069708347321 0.483774643188388
16.8107082843781 0.483784744816573
16.8121206760406 0.483795852669596
16.8125810623169 0.483692791366728
16.8171045780182 0.483703679625933
16.8181619644165 0.483603456788178
16.8227844238281 0.483614052010922
16.8234524726868 0.483516306458014
16.8276224136353 0.483528529952318
16.8280124664307 0.483432582071997
16.8329055309296 0.483444638102422
16.8333098888397 0.48335167524235
16.8383004665375 0.483363581774032
16.8387188911438 0.483272558226727
16.8435940742493 0.483284673591716
16.8447296619415 0.483197732355611
16.8488752841949 0.483209635409817
16.8496055603027 0.483126883212557
16.8541014194489 0.483139379096966
16.8546271324158 0.483061364354547
16.8550288677216 0.483061364354547
16.8551907539368 0.483061364354547
16.8594002723694 0.483075325201342
16.8602523803711 0.483001339513289
16.864994764328 0.482933451084799
16.8654906749725 0.482948421785603
16.8698532581329 0.482964656322292
16.8709576129913 0.482903180578809
16.8752970695496 0.482919347411842
16.8758158683777 0.482862564664169
16.8804941177368 0.48287884765332
16.8816647529602 0.482826498997643
16.8859505653381 0.482844754453976
16.8866851329803 0.482800368043786
16.8908178806305 0.482818482735933
16.8913428783417 0.482780025831706
16.8960535526276 0.482801296481863
16.8966398239136 0.482768077446398
16.9012861251831 0.48279091335145
16.9018094539642 0.482762813608307
16.9048056602478 0.482762813608307
16.9049277305603 0.482762813608307
16.9071483612061 0.482787381463371
16.9078435897827 0.482763060728273
16.9122564792633 0.482743448225227
16.9129209518433 0.482770869326316
16.9170315265656 0.482799215767106
16.9174897670746 0.482784820463769
16.9223544597626 0.482814462566831
16.9228358268738 0.482803006121829
16.9275989532471 0.482834909645631
16.9281144142151 0.482829869332656
16.9328529834747 0.482864884858422
16.9332921504974 0.482863193238444
16.9381034374237 0.482898289376704
16.9386994838715 0.482901259700792
16.9433221817017 0.482938710071917
16.9442830085754 0.482946259138126
16.9485852718353 0.482984677308465
16.9491226673126 0.482996400656673
16.9497666358948 0.482996400656673
16.9498374462128 0.482996400656673
16.95387840271 0.48303722948055
16.9542984962463 0.483053530696117
16.9590818881989 0.483095198890078
16.9597027301788 0.483115406619642
16.9644105434418 0.483158742971233
16.9650909900665 0.48318319128798
16.9697232246399 0.48322806300723
16.9707655906677 0.483257487660997
16.9749295711517 0.483303681063177
16.9759757518768 0.483337034740067
16.9806396961212 0.483385457725417
16.9817905426025 0.483423499523303
16.9860391616821 0.483474419329297
16.9867579936981 0.483517070920228
16.9910056591034 0.483571074694543
16.991943359375 0.483617679352696
16.9963629245758 0.483674277179712
16.9968552589417 0.483724740369647
16.9995148181915 0.483724740369647
16.999575138092 0.483724740369647
17.0012652873993 0.483784967452586
17.0019075870514 0.48384114434208
17.0065538883209 0.483902364369988
17.022212266922 0.483962660030025
17.0230150222778 0.484028093134013
17.0230553150177 0.484093353760078
17.0230848789215 0.484162596949669
17.0231165885925 0.484232712207384
17.0231502056122 0.484303260274458
17.0238494873047 0.484378682347364
17.0282518863678 0.484457313918592
17.0288889408112 0.484537211474522
17.0328416824341 0.484618302687378
17.0333063602448 0.484702860772941
17.0380129814148 0.484788128067448
17.0385937690735 0.484876654426851
17.0433621406555 0.484967830843408
17.0448880195618 0.485061559479036
17.0486335754395 0.485158414888411
17.0494945049286 0.485255925947158
17.0503594875336 0.485255925947158
17.050420999527 0.485255925947158
17.0538551807404 0.485356824780827
17.0543234348297 0.485456199129539
17.0598018169403 0.485558811655033
17.0603864192963 0.485665127310196
17.0644292831421 0.485776706395556
17.0649454593658 0.485880499223361
17.0697572231293 0.485998209351683
17.0702607631683 0.48610423887627
17.0750386714935 0.486226472563507
17.0754809379578 0.486333719598881
17.0804927349091 0.486460917204478
17.081657409668 0.486568720223155
17.085640668869 0.48670004657874
17.0862898826599 0.486808952270886
17.0907642841339 0.486944140670785
17.0917086601257 0.487053495880511
17.0960118770599 0.487190492640474
17.0965435504913 0.487298075569218
17.1013078689575 0.487298075569218
17.1015110015869 0.487298075569218
17.1018912792206 0.487437330898576
17.102207660675 0.487547283889711
17.106616973877 0.487688267182026
17.1070032119751 0.487796866706758
17.1120398044586 0.487937915735118
17.112553358078 0.48804496800186
17.1172165870667 0.488191082784721
17.1180031299591 0.488299482766033
17.1225383281708 0.488446880286861
17.1232719421387 0.488557296959682
17.1275687217712 0.488707583590852
17.1282246112823 0.488817605692435
17.1328880786896 0.488972044123652
17.1332521438599 0.489080454278315
17.138197183609 0.489235382380802
17.1393799781799 0.489344192178842
17.1434118747711 0.48950452496822
17.1442112922668 0.489616113178633
17.1487195491791 0.489780944733949
17.1495525836945 0.48989115307417
17.1525285243988 0.48989115307417
17.1526665687561 0.48989115307417
17.1538994312286 0.490060779022991
17.1544258594513 0.490172726738421
17.1592237949371 0.490345895381146
17.1599025726318 0.490457760176379
17.1646676063538 0.490637796200964
17.1656107902527 0.49074943198677
17.1698186397552 0.490933819481993
17.1701695919037 0.491044530307646
17.1748716831207 0.491231501750485
17.1762816905975 0.491343044041151
17.1802272796631 0.491533374382685
17.1810221672058 0.491643521642049
17.186012506485 0.491753958864866
17.186692237854 0.491947407454215
17.1913187503815 0.492141533227233
17.1926140785217 0.492248588042181
17.1962974071503 0.492444543865497
17.1967558860779 0.492549626104658
17.2012758255005 0.492746564705931
17.2023813724518 0.492850322507485
17.2025561332703 0.492850322507485
17.2026307582855 0.492850322507485
17.2065696716309 0.493048129118676
17.2070293426514 0.493151018255352
17.2129445075989 0.493250578771154
17.2134871482849 0.493449565856295
17.2171316146851 0.493647534436042
17.2176105976105 0.493746802728945
17.2226750850677 0.493947176081948
17.223094701767 0.494045267875863
17.227557182312 0.494243571345033
17.2280764579773 0.494339040829707
17.2328681945801 0.494537503729583
17.2332918643951 0.49463110358457
17.2381973266602 0.494829490794596
17.2388248443604 0.494925271875167
17.2433912754059 0.495124250720313
17.2440614700317 0.495221359979153
17.2486627101898 0.495417863888595
17.249320268631 0.495513797154101
17.2524065971375 0.495513797154101
17.2525322437286 0.495513797154101
17.2538769245148 0.495708852412188
17.2547566890717 0.495802862729154
17.2593166828156 0.495995289824788
17.2598721981049 0.496090377238181
17.2645332813263 0.496280336188669
17.2650775909424 0.496374820360779
17.2699201107025 0.496562521998923
17.2712278366089 0.496660338887906
17.2752556800842 0.496843579786476
17.2758808135986 0.496941216791647
17.2802245616913 0.497121936640831
17.2813107967377 0.497220025603271
17.2857658863068 0.49739798514694
17.2864174842834 0.497495679211448
17.29079246521 0.497673484172146
17.2915942668915 0.497771420122962
17.296103477478 0.49794576526559
17.2966041564941 0.498041826036534
17.301290512085 0.498215627809573
17.3018717765808 0.498313959518726
17.3030092716217 0.498313959518726
17.3031122684479 0.498313959518726
17.3070178031921 0.498487248350784
17.3076753616333 0.498586822079173
17.3117868900299 0.498759582007788
17.3123254776001 0.498858221607376
17.3172118663788 0.499032176269907
17.3176686763763 0.499132261501171
17.3225631713867 0.499307157103478
17.3235857486725 0.499407313870133
17.3275563716888 0.4995845018045
17.328061580658 0.499685955234711
17.3328306674957 0.499862166983051
17.3334722518921 0.499964773313715
17.338173866272 0.500141696097943
17.3389439582825 0.500245281951073
17.3434882164001 0.500421970789395
17.3441014289856 0.500525962487333
17.3486912250519 0.500699822434276
17.3496041297913 0.500802617950691
17.3526408672333 0.500802617950691
17.3527669906616 0.500802617950691
17.3545255661011 0.500973808759967
17.3553414344788 0.501077208384912
17.3593001365662 0.501247445545817
17.3598017692566 0.501353458026218
17.36461186409 0.501521296605694
17.3650703430176 0.501628718547124
17.3700170516968 0.501793679251222
17.3712344169617 0.501901817117775
17.3749513626099 0.502062936212608
17.3754262924194 0.502171602214637
17.3803188800812 0.502330602894581
17.3814513683319 0.502438257896347
17.3862166404724 0.502591019070988
17.3866865634918 0.502700758125428
17.3909103870392 0.502849877322811
17.39195728302 0.502959933290394
17.3960645198822 0.503104052726823
17.3968155384064 0.503215453794181
17.4007837772369 0.503215453794181
17.400890827179 0.503215453794181
17.401163816452 0.503352858210168
17.4017152786255 0.503466597801893
17.4071247577667 0.503598031637348
17.4081544876099 0.503713613693308
17.4119637012482 0.503837774004927
17.4124088287354 0.503954776208108
17.4180157184601 0.504072396648152
17.4184212684631 0.504187830713029
17.4225273132324 0.504292724335802
17.4230246543884 0.504412171029749
17.4282286167145 0.504504958800562
17.4284734725952 0.504626365729136
17.4328112602234 0.504705201928994
17.4332780838013 0.50482747404226
17.43812251091 0.504892271842863
17.4387671947479 0.505016597588248
17.443391084671 0.505067318315551
17.4440820217133 0.50519361818233
17.4486038684845 0.50523235240052
17.4492199420929 0.505359556987067
17.4508945941925 0.505359556987067
17.4509816169739 0.505359556987067
17.4538974761963 0.505386808910036
17.4546597003937 0.5055138453863
17.4591677188873 0.505528857766951
17.4599328041077 0.505658424410041
17.4645485877991 0.505663613105442
17.465140581131 0.505794162861303
17.4697160720825 0.50579087729387
17.4702734947205 0.505922358289602
17.4748861789703 0.50591173497586
17.4759082794189 0.506045120271374
17.4804227352142 0.506028987788242
17.4811589717865 0.506165025966563
17.4861676692963 0.506144848654486
17.486893415451 0.506284036086611
17.4914152622223 0.506426202459681
17.4925954341888 0.506404135748407
17.4960865974426 0.506381839400498
17.4965822696686 0.506528281483816
17.5011038780212 0.506528281483816
17.5012333393097 0.506502977084934
17.5012891292572 0.506502977084934
17.5018055438995 0.506653103071679
17.5066673755646 0.506627460442262
17.507470369339 0.506781462184488
17.5127894878387 0.50694121871879
17.5135238170624 0.506914744520523
17.51700258255 0.506888657487846
17.5175039768219 0.507053508057768
17.5226242542267 0.507026453491304
17.5230009555817 0.507193780237839
17.5275671482086 0.507165957882312
17.5281286239624 0.507339239859163
17.5329253673553 0.507311156347387
17.5337183475494 0.507488824489137
17.5381326675415 0.507461241336502
17.5387017726898 0.507642804094963
17.5434095859528 0.507615689895636
17.544163942337 0.507798365168001
17.5486621856689 0.507772464984081
17.5493006706238 0.507960832194567
17.5507755279541 0.507960832194567
17.5508613586426 0.507960832194567
17.5541427135468 0.507936474984126
17.5545494556427 0.508128843023561
17.5593752861023 0.508103640814579
17.5611870288849 0.508298640127573
17.5647761821747 0.50827578832839
17.5658185482025 0.508474792718171
17.5700085163116 0.508455432453074
17.5706312656403 0.508658923124997
17.5754113197327 0.508640244047914
17.5762388706207 0.508846854021574
17.5804014205933 0.508831304348312
17.580798625946 0.509043235234105
17.5860106945038 0.509029188377634
17.5864353179932 0.509245854320717
17.5913214683533 0.509234201969981
17.5920326709747 0.509455125155007
17.5964269638062 0.509445788815549
17.5980007648468 0.509671716360066
17.6007606983185 0.509671716360066
17.6008622646332 0.509671716360066
17.6011965274811 0.509663460759733
17.6025066375732 0.509896383990628
17.6068325042725 0.509889714046841
17.6072642803192 0.510126308631497
17.612229347229 0.510367833680989
17.6126461029053 0.510363757610564
17.6169631481171 0.510360742008407
17.6174867153168 0.510607668667129
17.6226210594177 0.510603047826094
17.6237435340881 0.510855058314366
17.6276068687439 0.510851849468335
17.6281130313873 0.511109659757975
17.6328644752502 0.511106548752139
17.6333570480347 0.511370288390847
17.6381628513336 0.511368259686429
17.6385967731476 0.511635109755076
17.6434669494629 0.511631997510224
17.6446144580841 0.511904070440256
17.6486179828644 0.511900580289515
17.6493699550629 0.512176422115943
17.6508016586304 0.512176422115943
17.650904417038 0.512176422115943
17.6539096832275 0.512172691198697
17.6546895503998 0.512451178920672
17.6591603755951 0.512447514174068
17.6600217819214 0.512724269739515
17.6645021438599 0.512718567395107
17.6649205684662 0.512997736271054
17.6706342697144 0.513277362030397
17.6711118221283 0.51327112615089
17.675092458725 0.513262713688183
17.6754648685455 0.513540040950859
17.6803498268127 0.513529446936573
17.6810500621796 0.513802031913519
17.6859118938446 0.513791203544815
17.686286687851 0.514060163446576
17.6912562847137 0.514045379373838
17.6923549175262 0.514308739527669
17.6965162754059 0.514291387514739
17.6968016624451 0.514552472863283
17.7012226581573 0.514532012873096
17.7018718719482 0.514532012873096
17.701963186264 0.514532012873096
17.7025241851807 0.514789327614284
17.7064650058746 0.51476525025357
17.7072162628174 0.515017839169419
17.7117156982422 0.514991471764874
17.7123792171478 0.51524039488993
17.7171394824982 0.515211687522056
17.7178227901459 0.515460262039621
17.7223982810974 0.515427304104537
17.7230486869812 0.515675104845311
17.7275640964508 0.515639137388323
17.7280604839325 0.515885496502323
17.7327485084534 0.515851476554054
17.7334380149841 0.516094093533465
17.7382438182831 0.516056667679121
17.7386598587036 0.516296826526278
17.743456363678 0.51625946141277
17.744220495224 0.516499479159011
17.7486567497253 0.51646180418517
17.7493758201599 0.516696060792449
17.7521889209747 0.516696060792449
17.75230884552 0.516696060792449
17.7539238929749 0.516659943744664
17.7545630931854 0.516886457014386
17.7592813968658 0.51685067204481
17.7597081661224 0.517066369462127
17.7651033401489 0.517270686345934
17.7656948566437 0.517235766801086
17.7696781158447 0.517201939516233
17.7707965373993 0.517390042503159
17.7751798629761 0.51735900210816
17.7759430408478 0.517527393545421
17.7806122303009 0.517497461511484
17.7814667224884 0.517645743781818
17.7861256599426 0.517771463574345
17.7866353988647 0.517743965344107
17.7911312580109 0.517717296266121
17.791996717453 0.51781876688507
17.7960789203644 0.517791918395479
17.7965834140778 0.517869746412054
17.801242351532 0.517844450669757
17.8022201061249 0.517844450669757
17.8023910522461 0.517895209054831
17.8024613857269 0.517895209054831
17.8066356182098 0.517871264443922
17.8070442676544 0.517896375397679
17.8125982284546 0.517899459893646
17.8129398822784 0.517875812243069
17.8170456886292 0.517852443364126
17.8175303936005 0.517833470277078
17.8225054740906 0.517809451526752
17.8229343891144 0.517770732287155
17.827535867691 0.517747248693361
17.8284406661987 0.517691344795371
17.8327927589417 0.517669156253216
17.833313703537 0.517599161898889
17.8383195400238 0.51757828774582
17.8390834331512 0.517496530119807
17.8433969020844 0.517475273597286
17.8445134162903 0.517387267335396
17.8487515449524 0.517368945094563
17.8493936061859 0.517275610746592
17.8518605232239 0.517275610746592
17.8519809246063 0.517275610746592
17.8538866043091 0.517258683415188
17.8546526432037 0.517160417297434
17.8591358661652 0.517146315577901
17.8599207401276 0.51704968817153
17.8650629520416 0.517038229261883
17.8656184673309 0.51694567344993
17.8699405193329 0.516938660077779
17.8704032897949 0.516851126504532
17.8749086856842 0.516848003956306
17.8756756782532 0.516766671022811
17.8810296058655 0.516694085887605
17.8822016716003 0.516694871429569
17.8858060836792 0.516699078897954
17.886461019516 0.516634992070925
17.8907911777496 0.516642551347183
17.8916254043579 0.516587782742377
17.8961226940155 0.516597305637636
17.8965253829956 0.516552055769999
17.9012458324432 0.516564631952962
17.9018511772156 0.516528353848173
17.9020805358887 0.516528353848173
17.902200460434 0.516528353848173
17.9065821170807 0.516540999495069
17.9073016643524 0.516513009564191
17.9122557640076 0.516495168759028
17.913076877594 0.516507441256956
17.9173436164856 0.516518029688551
17.9176480770111 0.516506421299186
17.9225630760193 0.516513437835382
17.9230668544769 0.516506612417255
17.9275381565094 0.516509601526442
17.9281923770905 0.516509545894242
17.932891368866 0.516507523311371
17.9333319664001 0.516511853234801
17.9381620883942 0.516503991689393
17.9388961791992 0.51651279543672
17.9434332847595 0.516497902618765
17.9441063404083 0.516509729529568
17.9487051963806 0.51648871361148
17.9492521286011 0.516504011238558
17.9517316818237 0.516504011238558
17.951863527298 0.516504011238558
17.9539291858673 0.516475608626669
17.9543356895447 0.516494825189191
17.9592368602753 0.516459216319481
17.9604105949402 0.516481238840339
17.9647307395935 0.516439416116616
17.9653520584106 0.516464496632346
17.9696626663208 0.516416763109951
17.9702389240265 0.516444382567216
17.9749755859375 0.516391721878731
17.9753930568695 0.516422288504088
17.9801297187805 0.516364124014994
17.9811608791351 0.516399558861303
17.986160993576 0.516438841366319
17.9866306781769 0.516376754413437
17.9912068843842 0.516311441405227
17.9919424057007 0.51635236209992
17.9961674213409 0.516284505646619
17.9966707229614 0.516328538988016
18.0013408660889 0.516257805946217
18.0018274784088 0.516306266097744
18.002120256424 0.516306266097744
18.0022394657135 0.516306266097744
18.00652384758 0.516234654744305
18.0072109699249 0.516284229881086
18.0121710300446 0.516211078847725
18.01282787323 0.516262433759695
18.0170662403107 0.516189475827755
18.01748919487 0.516241546007839
18.0226306915283 0.516168730239892
18.0231285095215 0.516220301271976
18.0275177955627 0.516148821749917
18.0284769535065 0.516199930872828
18.0327816009521 0.516130829889305
18.0332305431366 0.516181104747479
18.038158416748 0.516113710138923
18.0390326976776 0.516160120760468
18.0434069633484 0.516095659239762
18.0439302921295 0.516138005201563
18.0486466884613 0.516076198649277
18.0491893291473 0.516113873297171
18.0517325401306 0.516113873297171
18.0518665313721 0.516113873297171
18.0538578033447 0.516055880875995
18.0544266700745 0.516088680759934
18.0594515800476 0.516033031596468
18.0599927902222 0.516062779858025
18.0646066665649 0.516010814049469
18.0652241706848 0.516032659183325
18.070216178894 0.516050649324942
18.0706379413605 0.516001857098781
18.0750560760498 0.515956238021792
18.0759613513947 0.515970067683656
18.0804467201233 0.515927985507957
18.080944776535 0.515938567385552
18.0858206748962 0.515899220829863
18.0863642692566 0.51590521308925
18.0909938812256 0.515868950611446
18.0918154716492 0.515871500760962
18.0960876941681 0.515838179411969
18.0969862937927 0.515838056909942
18.1012988090515 0.515807909427826
18.1019468307495 0.515805350021946
18.1020872592926 0.515805350021946
18.1182618141174 0.515805350021946
18.1191029548645 0.515800506943914
18.119170665741 0.515773698870388
18.1192338466644 0.51576566704383
18.1192903518677 0.515742912731994
18.1193511486053 0.515732585916535
18.11940574646 0.515712335647729
18.1223857402802 0.515696016279153
18.1234245300293 0.515682771866268
18.1275634765625 0.515668504468277
18.1283469200134 0.515652488652428
18.1328485012054 0.51564162509422
18.1344606876373 0.515622637994242
18.1381199359894 0.515613872307267
18.1387202739716 0.515591855634094
18.1433584690094 0.515585017764749
18.1439480781555 0.515559855065501
18.1487340927124 0.515555633464571
18.1491820812225 0.515527961733023
18.1519758701324 0.515527961733023
18.1520998477936 0.515527961733023
18.1540126800537 0.51552476991706
18.1547510623932 0.515495113147728
18.1591789722443 0.515493087756911
18.1599242687225 0.515460817820147
18.1651911735535 0.515426834490385
18.1655926704407 0.515424718384119
18.1699039936066 0.515424405857573
18.1703157424927 0.515390137587925
18.174929857254 0.515389155981809
18.1755735874176 0.515354320988435
18.1802687644958 0.515353734826491
18.1808838844299 0.515317554588132
18.1856188774109 0.515315824340657
18.1862986087799 0.515280353961373
18.1908838748932 0.51527700739192
18.1916964054108 0.51524115069045
18.196019411087 0.515237642150774
18.1972141265869 0.515203326921524
18.2012395858765 0.515197473290221
18.2018158435822 0.515162909275959
18.2025198936462 0.515162909275959
18.2026407718658 0.515162909275959
18.2067143917084 0.515154057553345
18.2071988582611 0.515119849002464
18.2121052742004 0.515108456164219
18.2125632762909 0.515074609321166
18.2172982692719 0.515059549515931
18.217479467392 0.515026880354462
18.2224867343903 0.515007703601306
18.2228977680206 0.51497729999933
18.2275123596191 0.514954466590856
18.2283380031586 0.514925704720696
18.2327239513397 0.514897973791366
18.2332639694214 0.514870382710405
18.2381739616394 0.514839426506989
18.2386388778687 0.514813387833528
18.243492603302 0.51477818999151
18.2442190647125 0.514753295781966
18.2487833499908 0.51471512205947
18.2495892047882 0.514692285685935
18.2521390914917 0.514692285685935
18.2522664070129 0.514692285685935
18.2538225650787 0.514650986886127
18.2545807361603 0.51463065423886
18.2593080997467 0.514582482794846
18.259731054306 0.51456493777756
18.2654287815094 0.514549274253955
18.2657632827759 0.514496854997619
18.2700669765472 0.514443255322909
18.2707862854004 0.514429878326198
18.2754337787628 0.514372842325764
18.2760014533997 0.51436098831198
18.2802174091339 0.514300473257733
18.2817015647888 0.51428852063907
18.2858798503876 0.51422536023453
18.2863376140594 0.514218255527977
18.2910258769989 0.514150704815099
18.2918589115143 0.514145192471612
18.2960608005524 0.514074116729028
18.2970106601715 0.514069329188056
18.301234960556 0.513993026480282
18.3018169403076 0.513991972533174
18.3023869991302 0.513991972533174
18.3025095462799 0.513991972533174
18.3065977096558 0.513911013216398
18.3077356815338 0.513911772622091
18.3122704029083 0.51391450432294
18.3127086162567 0.513830302386974
18.3169946670532 0.513739561008674
18.3175010681152 0.513744843491512
18.3226134777069 0.513647847444429
18.3233950138092 0.513656312922978
18.3275253772736 0.51355492864902
18.3283097743988 0.51356427631486
18.3327946662903 0.513455240071086
18.3332903385162 0.51346557657579
18.3393604755402 0.513350655030761
18.3402316570282 0.513362852025153
18.3434166908264 0.513240858723223
18.3448626995087 0.513254128229261
18.3486034870148 0.513122380927406
18.3491599559784 0.513135838290654
18.3521082401276 0.513135838290654
18.3522357940674 0.513135838290654
18.3539977073669 0.512997979300996
18.3544170856476 0.513011839607658
18.359278678894 0.512868424493263
18.3600742816925 0.512881278381056
18.3646976947784 0.512729843088335
18.3654944896698 0.512741121254467
18.3700160980225 0.512583560375222
18.3714680671692 0.51259258825107
18.3754155635834 0.512425956720685
18.3758928775787 0.512433456225416
18.3805038928986 0.512255442188151
18.3811349868774 0.512261542085336
18.385986328125 0.512075356300933
18.3875305652618 0.512079599178806
18.3911426067352 0.511883079106313
18.391533613205 0.511884372169662
18.3962278366089 0.511680369905929
18.3970518112183 0.511678405995654
18.4014258384705 0.511464316629413
18.4016196727753 0.511464316629413
18.4017124176025 0.511464316629413
18.4019660949707 0.511461526744225
18.4065415859222 0.511237791213188
18.4073293209076 0.511233863319035
18.4123549461365 0.511227654833274
18.4129946231842 0.510993468071654
18.4170207977295 0.510748492460188
18.4174535274506 0.510741373592281
18.4223334789276 0.510485615630813
18.4230651855469 0.510478151394339
18.4275295734406 0.510214843730174
18.4281640052795 0.510206134142945
18.4328346252441 0.50993371127085
18.4334857463837 0.50992434755751
18.4382600784302 0.509643433868016
18.4392638206482 0.509634145799262
18.4435052871704 0.509345533168893
18.4442005157471 0.509336620643838
18.4487736225128 0.509040054186149
18.4493114948273 0.509032280215349
18.4516942501068 0.509032280215349
18.4518179893494 0.509032280215349
18.4538285732269 0.508732703509576
18.4544358253479 0.508725413150223
18.4591326713562 0.508420640584438
18.4595921039581 0.508414134593394
18.4647336006165 0.508101306170601
18.4653360843658 0.508096009985667
18.469731092453 0.507777051899963
18.4705214500427 0.507773195667029
18.4749341011047 0.507451740879435
18.4755532741547 0.507450015903337
18.4801604747772 0.507126121339975
18.4816045761108 0.507125931613245
18.4857411384583 0.506797181589818
18.486513376236 0.506798946383064
18.4908945560455 0.506466374218901
18.4915618896484 0.50647143631308
18.4960932731628 0.506135021207438
18.4967682361603 0.506142880153018
18.5014441013336 0.505800768302384
18.501960515976 0.505800768302384
18.5020852088928 0.505800768302384
18.5021631717682 0.505810597150035
18.5064749717712 0.505462987541276
18.5072703361511 0.505476668733663
18.5118722915649 0.505124582425262
18.5125160217285 0.505138409389354
18.5170207023621 0.504779429346238
18.5175650119781 0.504794069398301
18.5229511260986 0.504430115421242
18.5233769416809 0.504445057994328
18.5275816917419 0.504074298724603
18.5280575752258 0.504090493094463
18.5328414440155 0.503713496941826
18.5332906246185 0.503731690838692
18.5381648540497 0.503347326393287
18.5385870933533 0.50336335357293
18.5444738864899 0.503377733291977
18.5446710586548 0.502988159285693
18.5487222671509 0.502593210640468
18.549204826355 0.502607673150162
18.5517110824585 0.502607673150162
18.5518429279327 0.502607673150162
18.5538988113403 0.502214287549457
18.5543575286865 0.502227570901791
18.559752702713 0.501832029064534
18.560375213623 0.501844152740591
18.5646204948425 0.501445107370638
18.5650410652161 0.501454277706031
18.5698676109314 0.501059490940071
18.5712356567383 0.501066861261961
18.575014591217 0.500674807539467
18.5767049789429 0.500680197409154
18.5805928707123 0.500293649244295
18.5812630653381 0.500297753025293
18.5865468978882 0.500302236906979
18.5869960784912 0.499919223555241
18.5912089347839 0.499540538386566
18.5929996967316 0.499543187396371
18.5964012145996 0.499169549001798
18.5966517925262 0.499168662906068
18.6012017726898 0.498798952519097
18.6016483306885 0.498798952519097
18.6018147468567 0.498798952519097
18.6020841598511 0.498794840543021
18.6069028377533 0.498431942982851
18.6073410511017 0.498425816938854
18.6122417449951 0.498418656780235
18.6133947372437 0.498057204742616
18.6170568466187 0.497695494549588
18.6176311969757 0.497684638797077
18.6223981380463 0.497324174299805
18.6228468418121 0.497313049883304
18.6276528835297 0.496952156846481
18.6287829875946 0.49693988214282
18.632874250412 0.496575920714729
18.6334609985352 0.496562191416939
18.6382093429565 0.496197966275
18.6394593715668 0.496182886994146
18.6434412002563 0.495817680127136
18.6440937519073 0.495801050239263
18.648654460907 0.495439034406157
18.6492514610291 0.495424680169647
18.6515452861786 0.495424680169647
18.651683807373 0.495424680169647
18.6539039611816 0.495061624478959
18.6544518470764 0.495047890940034
18.6592497825623 0.494686191394641
18.6595737934113 0.494672306410877
18.664454460144 0.494310390772279
18.6655130386353 0.494298187075491
18.6705591678619 0.494287865568472
18.6711468696594 0.493930826676171
18.6750130653381 0.493579055667186
18.6754834651947 0.493571831492147
18.6804821491241 0.493224778065225
18.6808221340179 0.493219235906644
18.6856937408447 0.492877191016726
18.6864166259766 0.492872907225279
18.6909847259521 0.492535720045082
18.6920688152313 0.492532033403935
18.6961162090302 0.492200725624558
18.697527885437 0.492196319787154
18.701171875 0.49186847897945
18.7017047405243 0.491866258492465
18.7018656730652 0.491866258492465
18.7019643783569 0.491866258492465
18.7065398693085 0.491544475420178
18.7071723937988 0.491543770836073
18.7132558822632 0.491219994886076
18.7135846614838 0.491219346446712
18.7170145511627 0.490892577364255
18.7174999713898 0.490891556487233
18.7225053310394 0.490567430267555
18.7228710651398 0.490565942905383
18.7275812625885 0.490240977405904
18.72816157341 0.490239146179473
18.7327923774719 0.489910468988705
18.7332832813263 0.489909847032122
18.7382307052612 0.489580613304565
18.7390596866608 0.489579063319731
18.7434735298157 0.489247633446251
18.7441422939301 0.489247954227056
18.7488796710968 0.488912892440154
18.7495391368866 0.488913687781978
18.751580953598 0.488913687781978
18.7517058849335 0.488913687781978
18.7538769245148 0.488577740529544
18.7544991970062 0.488578740661037
18.7592830657959 0.488243069053228
18.7601399421692 0.488245215288343
18.7654635906219 0.487911416087345
18.7657210826874 0.48791588799622
18.7703328132629 0.48758445275187
18.7718002796173 0.487587747299431
18.7755069732666 0.487258888794031
18.7758655548096 0.487262619630037
18.780327796936 0.486937962026126
18.781037569046 0.486941503363519
18.7860815525055 0.486622940735425
18.7864980697632 0.486626934418745
18.7908246517181 0.486312215369952
18.7915551662445 0.486315370303628
18.7961220741272 0.48600624860041
18.7965607643127 0.486007591875945
18.8012962341309 0.485700923925725
18.8021178245544 0.485700923925725
18.8022894859314 0.485700680810812
18.8023886680603 0.485700680810812
18.8080599308014 0.485398330875882
18.8084781169891 0.485397024512164
18.811995267868 0.485096424283759
18.812548160553 0.485093945287817
18.8170216083527 0.484790906348536
18.8178722858429 0.484787240199664
18.8222432136536 0.484486839739952
18.8231120109558 0.484481545996112
18.8275048732758 0.484178999672273
18.8282144069672 0.4841733043172
18.8327438831329 0.483868676671191
18.8337018489838 0.483863079635835
18.8381514549255 0.483554682639976
18.8390576839447 0.483549351091779
18.8434422016144 0.4832377495732
18.844297170639 0.483232368974857
18.8486049175262 0.482916321679467
18.8491995334625 0.48291266389682
18.8520331382751 0.48291266389682
18.8521664142609 0.48291266389682
18.8538839817047 0.482597888419746
18.8544490337372 0.482593862620336
18.8592314720154 0.482277599563715
18.8600330352783 0.48227419043765
18.8644549846649 0.481957677424278
18.8653545379639 0.48195512088555
18.8697528839111 0.481636962322166
18.8713183403015 0.481635830234525
18.8750133514404 0.481321741495847
18.8761830329895 0.481320292534199
18.8801760673523 0.481009576684971
18.8811051845551 0.48101127957466
18.8863112926483 0.480705321934061
18.8872404098511 0.480707072456766
18.8907928466797 0.480402075527965
18.8913404941559 0.480404364768653
18.8959398269653 0.480102176250952
18.8967633247375 0.480104699106098
18.9013698101044 0.479806391117566
18.9019265174866 0.479806391117566
18.9020447731018 0.479809623687498
18.9021062850952 0.479809623687498
18.9066781997681 0.479516564661197
18.9077088832855 0.479521948026891
18.9121632575989 0.47922865712155
18.9132153987885 0.479235179171481
18.9170534610748 0.478942088442477
18.9175314903259 0.478948802896137
18.9225881099701 0.478656190205593
18.9230637550354 0.478664051787362
18.9275369644165 0.478371278085659
18.9289565086365 0.478381025120162
18.9329128265381 0.478087219080999
18.933349609375 0.478098153681194
18.9386026859283 0.477803565085976
18.9390904903412 0.477815472195566
18.9434125423431 0.477518340367589
18.9439380168915 0.477530330341634
18.9487528800964 0.477236281438758
18.9492001533508 0.477248681926129
18.9521629810333 0.477248681926129
18.9522697925568 0.477248681926129
18.9539847373962 0.476955358310617
18.9544153213501 0.476967665158311
18.9592518806458 0.476675062988228
18.9598231315613 0.476688271797528
18.9651265144348 0.47670125700782
18.9654235839844 0.476410316339762
18.9703981876373 0.476121330443455
18.970981836319 0.476134111096603
18.9749581813812 0.475849292926872
18.9758546352386 0.475862273487788
18.9803357124329 0.47558189619651
18.9815139770508 0.475593337887695
18.9860684871674 0.475315163022564
18.9865343570709 0.475326400500041
18.9908246994019 0.475050043867506
18.9914293289185 0.475060643422913
18.9960477352142 0.474788831112058
18.9967181682587 0.474799203478667
19.0012540817261 0.474533147935198
19.0019798278809 0.474544098063508
19.0021326541901 0.474544098063508
19.0022175312042 0.474544098063508
19.0066261291504 0.474279878079057
19.0069954395294 0.474290517672864
19.0119781494141 0.474026356357477
19.0127992630005 0.4740373653584
19.0169956684113 0.473768491864488
19.0180921554565 0.473778774558685
19.0225434303284 0.473515816332972
19.0230333805084 0.473526759926256
19.0275354385376 0.473264437805287
19.0281164646149 0.473275788617402
19.032763004303 0.473014711144921
19.0333578586578 0.473025676626314
19.0381488800049 0.472765841328623
19.0385370254517 0.472776180486795
19.0433793067932 0.472517553929878
19.0439426898956 0.472527309279551
19.0487203598022 0.472272978800581
19.0497040748596 0.472281682300873
19.0520105361938 0.472281682300873
19.052120923996 0.472281682300873
19.0538527965546 0.472030627028474
19.0562777519226 0.472039080380385
19.0592503547668 0.47178744752173
19.0596158504486 0.471795217784203
19.0645003318787 0.471548591833879
19.0651814937592 0.471555649090422
19.0697803497314 0.471310094638317
19.0702049732208 0.471316054496761
19.0753335952759 0.471070667917434
19.0758032798767 0.471075385463392
19.0801894664764 0.470833890111579
19.0810632705688 0.470837590791854
19.0857722759247 0.470593068136863
19.0861358642578 0.470596048952878
19.0908641815186 0.470350961202241
19.0917530059814 0.470354395395493
19.0961210727692 0.470098167131556
19.096583366394 0.470100804558968
19.1012349128723 0.469844924321588
19.1021435260773 0.469847793301103
19.1023066043854 0.469847793301103
19.1023769378662 0.469847793301103
19.1066431999207 0.469582477298372
19.1073222160339 0.469584789369492
19.1120362281799 0.469315255627892
19.1132380962372 0.469316723607644
19.1172487735748 0.469038826794427
19.1180927753448 0.469041784019422
19.1223232746124 0.46875698500115
19.1228451728821 0.468757914164587
19.1274969577789 0.468466968080172
19.128217458725 0.468467957696286
19.1328043937683 0.46816292611009
19.1338672637939 0.468162945853996
19.1381435394287 0.467848171780617
19.1387801170349 0.467848174529312
19.1434888839722 0.467528938509379
19.1448504924774 0.467527867685532
19.1487185955048 0.467204410994503
19.1493198871613 0.467202418393317
19.1519815921783 0.467202418393317
19.1521081924438 0.467202418393317
19.1538529396057 0.46687741940217
19.1545598506927 0.466874912426834
19.1592621803284 0.466545317864609
19.1599926948547 0.466542230012345
19.1646308898926 0.46621113584659
19.1650123596191 0.46620524135865
19.169771194458 0.465873520152156
19.171092748642 0.465865204460671
19.1749341487885 0.465535385360177
19.175772190094 0.465525600099199
19.1801748275757 0.465200238097585
19.1810433864594 0.465188896575156
19.1862578392029 0.465175006103207
19.1866686344147 0.464852072370636
19.1909515857697 0.464533504491267
19.1915674209595 0.464517385527682
19.1962108612061 0.464205453963629
19.1970400810242 0.464186513404142
19.2012393474579 0.463877531951316
19.2171368598938 0.46385445161547
19.2179610729218 0.46385445161547
19.2180306911469 0.463553248664359
19.2180910110474 0.463553248664359
19.2181634902954 0.463528172990239
19.2182228565216 0.463219365665138
19.2182896137238 0.463191509058722
19.2183496952057 0.462881865865883
19.2184171676636 0.462850488125634
19.2223987579346 0.462533840743196
19.2231256961823 0.462499542900739
19.2275955677032 0.462178297350708
19.2281694412231 0.462139561338265
19.2327959537506 0.461813070094799
19.2333643436432 0.461773068981272
19.238174200058 0.461439123115984
19.2387654781342 0.461394059436334
19.2434675693512 0.461049870090068
19.2442030906677 0.46100183772907
19.2486605644226 0.460647951239116
19.2493348121643 0.460596409055338
19.2517673969269 0.460596409055338
19.2518849372864 0.460596409055338
19.2538959980011 0.460233945699304
19.254772901535 0.460180235231999
19.2592232227325 0.459813530372972
19.2608513832092 0.459756046100139
19.2649137973785 0.459695451166193
19.2653687000275 0.4593210119661
19.2703561782837 0.458946714311704
19.2711760997772 0.458882218957498
19.2755274772644 0.458816244697675
19.2759811878204 0.458443662444858
19.2803921699524 0.458074410167105
19.2808578014374 0.458005034828007
19.2859101295471 0.457633767603856
19.2866022586823 0.457559341957872
19.2910137176514 0.457191657192872
19.2916016578674 0.457114635037629
19.2962689399719 0.456751359489307
19.2969162464142 0.456673098783386
19.3012220859528 0.456313415299021
19.3019871711731 0.456230485633273
19.302161693573 0.456230485633273
19.3022272586823 0.456230485633273
19.3068873882294 0.455873856944782
19.3072831630707 0.455787230526082
19.3115601539612 0.455433324901919
19.3122913837433 0.45534379487492
19.3169691562653 0.454991750687118
19.3174669742584 0.454897258881488
19.3223588466644 0.454543864307287
19.3227598667145 0.454444511591587
19.3275067806244 0.454089729931837
19.3280761241913 0.45398573417381
19.3327674865723 0.453629700852458
19.3334798812866 0.453521153373492
19.3382315635681 0.453163482696475
19.3386406898499 0.453049875054437
19.3434789180756 0.452689406849696
19.3442749977112 0.452570744444443
19.3486878871918 0.452209089219677
19.3492686748505 0.452085305360995
19.3518204689026 0.452085305360995
19.3520493507385 0.452085305360995
19.3538858890533 0.45172904686315
19.3548488616943 0.451600679811474
19.3591322898865 0.451243985502495
19.3599610328674 0.451111751744039
19.3644332885742 0.450752642424351
19.364951133728 0.450614833086275
19.3697090148926 0.450254579043118
19.3703491687775 0.450113953617506
19.3756868839264 0.449756027355793
19.3761444091797 0.449611132180977
19.3804988861084 0.449253663532869
19.3818302154541 0.449106634080732
19.3860154151917 0.448752071714012
19.3864336013794 0.448601306143643
19.3910803794861 0.448248723345798
19.3915414810181 0.448095676496648
19.3961863517761 0.447748253863047
19.3967509269714 0.447592995386427
19.4013292789459 0.447243872304464
19.4020161628723 0.447243872304464
19.4021475315094 0.447084093313664
19.4022126197815 0.447084093313664
19.4065330028534 0.446735192118473
19.4070336818695 0.446570241273932
19.4120211601257 0.446219707408076
19.4124383926392 0.44605137108031
19.4170281887054 0.44570199425744
19.4176783561707 0.445528119010451
19.4226412773132 0.445177640817708
19.4231371879578 0.444997693113944
19.4275059700012 0.444645448642323
19.4284782409668 0.444458512096197
19.4327557086945 0.444109342343623
19.4332420825958 0.44391539237088
19.4381949901581 0.44356575639657
19.4388012886047 0.443364888106216
19.4433994293213 0.44301675192984
19.4439904689789 0.442807264475643
19.4486486911774 0.44246405314532
19.4494905471802 0.442250442543516
19.4517738819122 0.442250442543516
19.4518928527832 0.442250442543516
19.4539868831635 0.441911217947887
19.4547526836395 0.44169080426356
19.4593658447266 0.441355708438453
19.4599628448486 0.441131952706568
19.4662880897522 0.440901959178356
19.4665901660919 0.440569143820951
19.4707887172699 0.440241143077816
19.4711198806763 0.440007843203808
19.475123167038 0.439687841400766
19.475508928299 0.439452675818401
19.4807677268982 0.439214444945782
19.4812150001526 0.438899843245017
19.4860882759094 0.438592727894681
19.4870736598969 0.4383525860516
19.4909243583679 0.438048138900827
19.4915995597839 0.437804885817393
19.4961106777191 0.437498498385802
19.496896982193 0.437248386511539
19.5012149810791 0.436945173371643
19.501932144165 0.436692701386714
19.5020296573639 0.436692701386714
19.5020945072174 0.436692701386714
19.5068581104279 0.436388287136359
19.5073759555817 0.43612983201504
19.5118448734283 0.435825314557152
19.51225233078 0.435560378364225
19.5169596672058 0.435252352178299
19.5174732208252 0.434979707299388
19.5222852230072 0.434666914784593
19.5234303474426 0.434387366985467
19.5275008678436 0.434070737093126
19.5284297466278 0.43378168376232
19.5327315330505 0.433462357342033
19.5331966876984 0.433165372895779
19.5382134914398 0.432845693118934
19.5387899875641 0.432541542893148
19.5433554649353 0.432217709494677
19.5447058677673 0.431906194910898
19.548660993576 0.431585789724494
19.5492427349091 0.43127201588455
19.5518271923065 0.43127201588455
19.5519497394562 0.43127201588455
19.5538690090179 0.430954739999197
19.5544202327728 0.430638497633874
19.5591602325439 0.430322643256378
19.5604481697083 0.430000738085967
19.564505815506 0.42968551710393
19.5652034282684 0.429363777140537
19.5698776245117 0.429056091756518
19.5703887939453 0.428731337145519
19.5751786231995 0.428428798765347
19.57586145401 0.428103662755229
19.5801677703857 0.427804126824202
19.581262588501 0.42747715224443
19.5860545635223 0.427182757354795
19.5869889259338 0.426854422839187
19.590841293335 0.426563145947069
19.5914964675903 0.426232641809256
19.5960540771484 0.425938096506647
19.5970053672791 0.42560434526565
19.6012315750122 0.425311326156302
19.6017715930939 0.424972264962279
19.6021273136139 0.424972264962279
19.602205991745 0.424972264962279
19.607006072998 0.424683206503223
19.6074411869049 0.424341876969427
19.611976146698 0.424044091810959
19.6128561496735 0.423692622034362
19.6170189380646 0.423392541687247
19.6175248622894 0.423034403663627
19.6223249435425 0.422730454364086
19.623298406601 0.422364730215564
19.6276247501373 0.422056326324487
19.6281878948212 0.421683691585683
19.6328210830688 0.421372043118518
19.6335022449493 0.420990784795567
19.6384828090668 0.420675823957822
19.6393887996674 0.420290936897969
19.6434168815613 0.419971582611529
19.6439497470856 0.419581458966423
19.6486315727234 0.41926178513271
19.6491494178772 0.418872164320174
19.6519494056702 0.418872164320174
19.6520717144012 0.418872164320174
19.6546506881714 0.418554058284967
19.6560871601105 0.418162926422124
19.6592321395874 0.417842190071973
19.6596565246582 0.417448591689832
19.6646296977997 0.417126669344304
19.6655342578888 0.416734591476966
19.6705195903778 0.41641430716383
19.6721093654633 0.416026073066644
19.6751852035522 0.415711375938152
19.6755590438843 0.415327202159634
19.68031001091 0.415010255786763
19.6808123588562 0.414630941347739
19.6861338615417 0.414315754248627
19.6868827342987 0.413940511179925
19.6910197734833 0.413629611123982
19.692147731781 0.413258693060713
19.6961872577667 0.412944286825181
19.6966917514801 0.412570901731978
19.7013692855835 0.412258655075311
19.702220916748 0.412258655075311
19.7023112773895 0.412258655075311
19.7028892040253 0.411889079102137
19.7065687179565 0.411582424359899
19.7075917720795 0.411213290098578
19.7119433879852 0.410898598740292
19.712769985199 0.410528949557083
19.7169706821442 0.410210421046574
19.7175357341766 0.409838975774107
19.7225005626678 0.409523054451135
19.723023891449 0.40914965929389
19.7275207042694 0.408830006444397
19.7283661365509 0.408455233617502
19.7328464984894 0.408131478395313
19.7333068847656 0.407755882139137
19.7381353378296 0.407429411162582
19.7387845516205 0.40705331625146
19.7434256076813 0.406723626385752
19.7439794540405 0.406348246939734
19.7486681938171 0.406013600255546
19.7494797706604 0.40563886310856
19.751948595047 0.40563886310856
19.7520666122437 0.40563886310856
19.7538905143738 0.405306019508922
19.7545804977417 0.404937360716627
19.7592372894287 0.404599935551833
19.7596461772919 0.404233099789471
19.7645120620728 0.403894131303375
19.7649109363556 0.403533475408735
19.769686460495 0.403195514977812
19.7711653709412 0.402840539636413
19.7749493122101 0.402505690212011
19.7754328250885 0.402158319956144
19.7802166938782 0.401826910552781
19.781317949295 0.401485547197117
19.7857897281647 0.401156896787966
19.7863385677338 0.400820440674047
19.7907812595367 0.400497407452963
19.7918937206268 0.40016689568002
19.7960479259491 0.399848729458034
19.7965748310089 0.399522903410701
19.8012130260468 0.399209421687578
19.801753282547 0.398887553251205
19.8021733760834 0.398887553251205
19.8022789955139 0.398887553251205
19.8065583705902 0.398580604486748
19.8073034286499 0.398265040410035
19.8117570877075 0.397965394629544
19.8127591609955 0.397648194391989
19.8170638084412 0.397348047479588
19.8177394866943 0.39703158996347
19.8224391937256 0.396739292887914
19.8228521347046 0.396423440485496
19.8276538848877 0.396134592291618
19.8286051750183 0.395819310275622
19.832816362381 0.395530354075952
19.8334581851959 0.395215205249516
19.8381893634796 0.394928882268901
19.838828086853 0.394613106887254
19.8434104919434 0.394329093580008
19.8442311286926 0.394012869077376
19.8486497402191 0.393732212031233
19.8494381904602 0.393419848056056
19.851975440979 0.393419848056056
19.8521015644073 0.393419848056056
19.8538868427277 0.393140691328963
19.8547372817993 0.392831091249339
19.8590919971466 0.392556004094432
19.8600080013275 0.392248709340629
19.8644106388092 0.391974415164993
19.8652188777924 0.391668394752592
19.8696167469025 0.391400890186279
19.8711273670197 0.391099847802611
19.8751237392426 0.39083740856077
19.8755943775177 0.390542678957234
19.8806762695312 0.39025263015895
19.881255865097 0.389997983100087
19.8861231803894 0.389748745310998
19.8868343830109 0.389463651294538
19.8910160064697 0.389219899450281
19.8917672634125 0.388940624759655
19.8961892127991 0.388704631135613
19.8968756198883 0.388427818819066
19.9016745090485 0.388196426216195
19.9019792079926 0.387921327519512
19.902069568634 0.387921327519512
19.9021427631378 0.387921327519512
19.906569480896 0.387693119261242
19.9073832035065 0.38741888590986
19.9117910861969 0.387195460176299
19.9122993946075 0.386921048053749
19.9172310829163 0.386698316164664
19.9174904823303 0.386423248278679
19.92245054245 0.386197335474025
19.9229421615601 0.38591877369368
19.9275803565979 0.385697470907018
19.9280712604523 0.385419314051517
19.9327857494354 0.385195106866519
19.9333870410919 0.384912471149748
19.9382832050323 0.384683055423535
19.938884973526 0.384395628228848
19.9433319568634 0.38416499947732
19.9443044662476 0.383875200460915
19.9486010074615 0.383641803631449
19.9491317272186 0.383351121326455
19.951991558075 0.383351121326455
19.9521157741547 0.383351121326455
19.9538865089417 0.383118436492351
19.954692363739 0.38282973884585
19.9592537879944 0.382595568022467
19.9599578380585 0.382305296443631
19.9645354747772 0.382073544342705
19.9649410247803 0.381782669063985
19.9699771404266 0.381552271106284
19.9710898399353 0.381261558059005
19.9750797748566 0.381035864378078
19.975843667984 0.380748374582306
19.9802362918854 0.380525948447298
19.9811329841614 0.380240053447779
19.9855778217316 0.380024597210609
19.9874634742737 0.379739151079575
19.9910123348236 0.379527961763393
19.9916770458221 0.379244765022436
19.9960556030273 0.379042348374228
19.9965438842773 0.378756882946332
20.0012137889862 0.378560415199921
20.0019423961639 0.37827464869466
20.0021526813507 0.37827464869466
20.002240896225 0.37827464869466
20.006546497345 0.378083361464309
20.0076851844788 0.377796541519909
20.0117557048798 0.377608227315071
20.0124864578247 0.377320217056659
20.0174887180328 0.377135835089842
20.0180377960205 0.376844627265871
20.022301197052 0.376661817759203
20.0228312015533 0.376365100120919
20.0275340080261 0.376184805850079
20.0279867649078 0.375886124049017
20.0328145027161 0.375708535848058
20.0336074829102 0.375405755314483
20.0381326675415 0.375225486875544
20.0387966632843 0.374917253676717
20.0434284210205 0.374742601520627
20.0445296764374 0.374432469385782
20.049201965332 0.374123267896307
20.0518689155579 0.374123267896307
20.0519931316376 0.373953277365013
20.052060842514 0.373953277365013
20.0539553165436 0.37378561889224
20.0543944835663 0.373474868752337
20.0601181983948 0.373160526630466
20.0617234706879 0.372996557973521
20.0647048950195 0.372833811786046
20.0653390884399 0.372518717696294
20.0698301792145 0.372360055284015
20.0702412128448 0.372047032121613
20.0751976966858 0.371892509868271
20.0756239891052 0.371581769275958
20.0803956985474 0.371433744979467
20.0808460712433 0.371126049513808
20.0860204696655 0.37081823845815
20.0867569446564 0.370673790350704
20.0911300182343 0.370531333464081
20.0916795730591 0.370225437645148
20.0962574481964 0.37008542025005
20.0967247486115 0.369782896522581
20.1016430854797 0.369646373193017
20.1018714904785 0.369646373193017
20.1019611358643 0.369646373193017
20.1022706031799 0.369344620400542
20.1066641807556 0.369207065307777
20.1074142456055 0.368907859729436
20.1119458675385 0.368772798349542
20.1123805046082 0.368473747722749
20.1170217990875 0.368337738409728
20.1175856590271 0.368037846209465
20.1224398612976 0.367905544857045
20.1227791309357 0.367604359482427
20.1275861263275 0.36747199710779
20.1281621456146 0.367169835499779
20.1328818798065 0.367038130226333
20.1333885192871 0.366734578899997
20.1383094787598 0.366602355310737
20.1395175457001 0.366295604842023
20.1434788703918 0.366162867630909
20.1438694000244 0.365854562143268
20.1487290859222 0.365725154706075
20.149290561676 0.365414051635945
20.151839017868 0.365414051635945
20.1519727706909 0.365414051635945
20.1539158821106 0.365283066814282
20.1544663906097 0.364973504058919
20.1591527462006 0.364842512544458
20.1596221923828 0.364530348352134
20.1648368835449 0.364400670222931
20.1654949188232 0.364088404213217
20.1699016094208 0.363956308397698
20.1712296009064 0.363646501583182
20.1749398708344 0.363514944882117
20.1758091449738 0.363205618255394
20.1802089214325 0.363073822154719
20.180920124054 0.362766786285209
20.1860127449036 0.362636159244829
20.186267375946 0.362334595205621
20.1908016204834 0.362203104423965
20.1913306713104 0.36190429024733
20.1960475444794 0.361774738314717
20.1969134807587 0.361477622756318
20.2012152671814 0.361350190695077
20.2019612789154 0.361058950405797
20.2022039890289 0.361058950405797
20.2023069858551 0.361058950405797
20.2072782516479 0.360931698948421
20.2076482772827 0.360639970669035
20.2118198871613 0.360513583668823
20.2125487327576 0.36022412408798
20.2169930934906 0.360099512088596
20.2175290584564 0.359810494999192
20.2224242687225 0.359685280649761
20.2230808734894 0.359396469409966
20.227662563324 0.359274569996881
20.2281196117401 0.358984770691909
20.2328786849976 0.358863124317073
20.233681678772 0.358571756692082
20.2381656169891 0.358450549506536
20.2389075756073 0.358157614312792
20.2434098720551 0.358036763184165
20.2441101074219 0.357742408870023
20.2486171722412 0.357625137002134
20.2495536804199 0.357331469150297
20.2517907619476 0.357331469150297
20.2519176006317 0.357331469150297
20.2538814544678 0.357215119077716
20.2545278072357 0.356922507678347
20.259126663208 0.35680592238662
20.2599000930786 0.356514553904186
20.2645485401154 0.356398906801863
20.2649533748627 0.356106551807291
20.2697229385376 0.355992949465103
20.2703287601471 0.355702145792961
20.2749121189117 0.355590820858884
20.276111125946 0.355304945406315
20.2803702354431 0.355197723299617
20.281494140625 0.354915950417168
20.2860295772552 0.354808830651453
20.2867352962494 0.354530228524519
20.2911996841431 0.354424653678358
20.292307138443 0.354149750499367
20.2962865829468 0.354044227776757
20.3119184970856 0.353771317991862
20.3127338886261 0.353771317991862
20.3128066062927 0.353666514880608
20.3128683567047 0.353666514880608
20.3129434585571 0.353397324842634
20.3130056858063 0.353292715390257
20.3130743503571 0.353026357423275
20.3131349086761 0.352922060292085
20.3132047653198 0.352654408877787
20.3169462680817 0.352549904027311
20.3182883262634 0.352284169184026
20.3225793838501 0.352176662255272
20.323047876358 0.351910102610776
20.3274693489075 0.351802377101115
20.3279721736908 0.351534779664762
20.3327555656433 0.351427525318923
20.3332073688507 0.351159740316483
20.3382074832916 0.351051887240363
20.3387613296509 0.350784018495348
20.34348487854 0.350676245910931
20.34406042099 0.350406860326365
20.3487224578857 0.350299395141355
20.3495728969574 0.350029430310591
20.351996421814 0.350029430310591
20.3521165847778 0.350029430310591
20.3544561862946 0.349923583411098
20.3557727336884 0.34965622686802
20.3590362071991 0.349551152664512
20.3596019744873 0.349281707224892
20.3643534183502 0.349179454887712
20.3648226261139 0.348911076449218
20.369615316391 0.348810524627881
20.3706765174866 0.348544844503832
20.3750793933868 0.348447856862696
20.3754408359528 0.348184366711727
20.3805093765259 0.348091825709886
20.38112616539 0.347828357495022
20.3857171535492 0.347739755504013
20.3873827457428 0.34747804851236
20.391209602356 0.347393737570992
20.3916072845459 0.347133514442549
20.3961288928986 0.347054589728932
20.3965842723846 0.346796603506196
20.4016904830933 0.346720809786436
20.4020066261292 0.346461698163083
20.4023275375366 0.346461698163083
20.4024477005005 0.346461698163083
20.4075136184692 0.346201804451157
20.4078063964844 0.346131041824673
20.4126362800598 0.346065194695706
20.4131731987 0.34580307181135
20.4171493053436 0.345741072949665
20.4175164699554 0.345477374847131
20.4224767684937 0.345419667841895
20.4232394695282 0.345153749746675
20.4280476570129 0.345099309871316
20.4285514354706 0.344831051357759
20.4327597618103 0.344782252596506
20.4332656860352 0.34451014507683
20.4381742477417 0.344463970938555
20.4386625289917 0.344189173168477
20.4434962272644 0.344145249961998
20.4455623626709 0.343867470214523
20.4487359523773 0.343825088991926
20.4495449066162 0.343544496095397
20.4516634941101 0.343544496095397
20.4517891407013 0.343544496095397
20.4539172649384 0.343505097301895
20.454847574234 0.343225444880046
20.4591956138611 0.343187722818232
20.4596290588379 0.342907566182164
20.4649345874786 0.34262619565126
20.4655165672302 0.342588727055855
20.4701542854309 0.342552456527584
20.4712369441986 0.342272288544285
20.4753429889679 0.342235997392918
20.475855588913 0.341956985123606
20.4803805351257 0.341920460282675
20.4812893867493 0.341641835170792
20.4860460758209 0.341604468609878
20.4867517948151 0.341329224746051
20.4912223815918 0.341290287339059
20.4923620223999 0.341019107011119
20.4961099624634 0.340979380005201
20.4971234798431 0.340706416809391
20.501312494278 0.340664758860464
20.5019822120667 0.340392867493265
20.5023131370544 0.340392867493265
20.5024108886719 0.340392867493265
20.506653547287 0.340349812396752
20.5074002742767 0.340076968249493
20.5123550891876 0.33980591164035
20.5131952762604 0.339760053690347
20.5170142650604 0.339712401890949
20.5175337791443 0.339439975797368
20.5225985050201 0.339389492168993
20.5230622291565 0.339115773803682
20.5275087356567 0.339062644411272
20.5280165672302 0.338787575700879
20.5328333377838 0.338731536574117
20.5332505702972 0.338454622139664
20.5380511283875 0.338395680287847
20.5390300750732 0.338117773859844
20.5434110164642 0.338056108235838
20.5442690849304 0.337777115057349
20.5487217903137 0.337713148068871
20.5491530895233 0.337436218030867
20.5520594120026 0.337436218030867
20.5521900653839 0.337436218030867
20.5555281639099 0.337369135754398
20.5560426712036 0.337094109921911
20.559371471405 0.33702427508661
20.559800863266 0.336753606438306
20.5644614696503 0.336680108348419
20.5649971961975 0.336409724432313
20.5710933208466 0.336143819982159
20.5719935894012 0.336067301513441
20.5749444961548 0.335987724239519
20.575582742691 0.335728462264677
20.5801334381104 0.335646218384874
20.580982208252 0.335392089596807
20.5856556892395 0.335306797216043
20.585944890976 0.335058300363869
20.5923910140991 0.334970530564264
20.5931100845337 0.334724697123047
20.5961384773254 0.334633488459326
20.5965704917908 0.334392823261721
20.6012606620789 0.334298710014795
20.6020314693451 0.334060448508279
20.6023902893066 0.334060448508279
20.6025161743164 0.334060448508279
20.6068730354309 0.333964452594246
20.6072273254395 0.333729130972613
20.6121115684509 0.333629498720454
20.6133410930634 0.333395173946662
20.6169345378876 0.333291402268104
20.6178956031799 0.333058520165206
20.6223711967468 0.332952211460137
20.6227588653564 0.332718027659432
20.6274392604828 0.332608845968969
20.6281228065491 0.332374640764231
20.632847070694 0.332262829253994
20.6332831382751 0.332028242220877
20.6381754875183 0.331913888076535
20.6387712955475 0.33167983936764
20.6434133052826 0.331561842252917
20.6440963745117 0.331329565555434
20.6486711502075 0.33120922086912
20.6494426727295 0.33097857889384
20.6517989635468 0.33097857889384
20.6519162654877 0.33097857889384
20.6538577079773 0.330855979193354
20.6543779373169 0.330630703973707
20.6591646671295 0.330505630326601
20.6595771312714 0.330281478735744
20.664491891861 0.33015501805506
20.6654295921326 0.329934594127477
20.6698608398438 0.329809353806417
20.6708011627197 0.329595490658815
20.6750664710999 0.329469548530425
20.6754550933838 0.329262953659466
20.6802537441254 0.32913653892443
20.6816749572754 0.328934898046533
20.6864314079285 0.328809703227886
20.6871314048767 0.328611189166273
20.6909148693085 0.32848681664457
20.6916558742523 0.328294325131623
20.6963205337524 0.32817022646924
20.6966986656189 0.327983626972836
20.701235294342 0.327861719088665
20.701892375946 0.327678986345516
20.7022469043732 0.327678986345516
20.7023618221283 0.327678986345516
20.706814289093 0.327559524035097
20.7074048519135 0.327375713953462
20.7122709751129 0.327256685589624
20.7125144004822 0.327077092303962
20.7170062065125 0.326958004168632
20.7181503772736 0.326778867850443
20.7224142551422 0.326661331927284
20.7230746746063 0.326481461192266
20.7275912761688 0.326365033562513
20.7283582687378 0.326184855364215
20.7328219413757 0.326068387350727
20.7334401607513 0.325889441225399
20.7380769252777 0.325772545563539
20.7389404773712 0.325592965645065
20.743371963501 0.325477168399068
20.7442729473114 0.325299561353576
20.7486658096313 0.325185636283939
20.7495777606964 0.325010993276725
20.7520697116852 0.325010993276725
20.7521796226501 0.325010993276725
20.7538976669312 0.324898840828583
20.7545716762543 0.324726281771877
20.7591898441315 0.324614903193486
20.7599956989288 0.324445373701507
20.764582157135 0.324334789113424
20.7649924755096 0.324167869446503
20.7697587013245 0.324059570506773
20.7717356681824 0.323899867199911
20.774968624115 0.323794682762794
20.7758631706238 0.323641254825887
20.7803602218628 0.32353717529492
20.7809820175171 0.323389386860875
20.7858664989471 0.323288387545886
20.786322593689 0.323147714523471
20.7910742759705 0.32304729846084
20.7918741703033 0.322911153833655
20.7970752716064 0.322782904660134
20.7975482940674 0.322684448694958
20.8012852668762 0.322588201027336
20.8019192218781 0.322588201027336
20.8020710945129 0.322467020234035
20.8021538257599 0.322467020234035
20.8065574169159 0.322372699602011
20.8070311546326 0.322256071995254
20.8117594718933 0.322161637232887
20.8130662441254 0.322051066414644
20.8170158863068 0.321956496351785
20.8177769184113 0.321849443656605
20.8223378658295 0.3217532932542
20.8230547904968 0.321646260113665
20.8275549411774 0.321549000968195
20.8284642696381 0.321449477884248
20.8328347206116 0.321350874286445
20.8335919380188 0.321253329880274
20.8381156921387 0.321156683176354
20.8386993408203 0.321060578417925
20.8433563709259 0.320962854160121
20.8439209461212 0.320868686761875
20.8486318588257 0.32076995244344
20.8492040634155 0.320680385613465
20.8519551753998 0.320680385613465
20.8521273136139 0.320680385613465
20.8538784980774 0.320581833689066
20.8544435501099 0.320493950679774
20.859148979187 0.320394899106025
20.8596022129059 0.320305201689031
20.8646161556244 0.320206420659935
20.8652017116547 0.320123504983993
20.8696870803833 0.320026071130012
20.8705866336823 0.319948397764909
20.8749549388885 0.319852287882718
20.8754053115845 0.319778799771049
20.8802859783173 0.319683964992241
20.8808584213257 0.319615858329307
20.8861255645752 0.319522488771534
20.8866205215454 0.31945800962344
20.8910400867462 0.319365646189776
20.8913834095001 0.319311339240886
20.8962895870209 0.319220078865856
20.8970546722412 0.319173602164159
20.9012088775635 0.319083765773311
20.9017443656921 0.319044689816319
20.9018430709839 0.319044689816319
20.9019074440002 0.319044689816319
20.9065244197845 0.318952868766748
20.906977891922 0.318918291186227
20.9117798805237 0.31882438673287
20.912323474884 0.318794888271932
20.917252779007 0.318699209284896
20.9176814556122 0.318677251758582
20.9225857257843 0.318579182106682
20.9228191375732 0.318561434988204
20.9276964664459 0.318461076664985
20.9292802810669 0.318449833005704
20.9327788352966 0.318350412768214
20.9334642887115 0.318347589412515
20.9382224082947 0.318246295159037
20.9390907287598 0.318243303424961
20.9434130191803 0.318139860300897
20.9443144798279 0.318138380703666
20.9486660957336 0.318031197330709
20.9491412639618 0.318031879472533
20.9518382549286 0.318031879472533
20.9520688056946 0.318031879472533
20.9538514614105 0.317924162122084
20.9549815654755 0.317925049283725
20.9592716693878 0.317818210192097
20.9598941802979 0.317824036354932
20.964537858963 0.317717463591618
20.9649600982666 0.317723629914417
20.9698700904846 0.317619238294079
20.9705278873444 0.317629127902857
20.9750664234161 0.317526309184796
20.9762833118439 0.317534569352798
20.9802367687225 0.317433607315654
20.980628490448 0.317444808104581
20.9858295917511 0.317345335081971
20.9860963821411 0.317357078474103
20.991094827652 0.31726008773917
20.9916176795959 0.317271716931738
20.9961018562317 0.317176519225406
20.9965512752533 0.317191006352966
21.0015654563904 0.317098652999144
21.0018832683563 0.317098652999144
21.0020422935486 0.317098652999144
21.0028893947601 0.317110037087426
21.0068163871765 0.317021049152298
21.0071694850922 0.3170358706543
21.0119242668152 0.316946706792502
21.0125277042389 0.316966128475411
21.0169558525085 0.316879625427628
21.0174896717072 0.316900811776095
21.0227649211884 0.316919977645156
21.023205280304 0.316836183355926
21.0274889469147 0.316755115365312
21.0281083583832 0.316775837605076
21.0327398777008 0.316695777296027
21.0332806110382 0.316720480691738
21.0381095409393 0.316640790421897
21.0386912822723 0.316665585806965
21.0433886051178 0.316584913260724
21.0443592071533 0.316608135445274
21.0487246513367 0.316530407183276
21.0493569374084 0.316556213725475
21.051774263382 0.316556213725475
21.0518851280212 0.316556213725475
21.0538172721863 0.316480968154575
21.0544409751892 0.3165082917163
21.0591149330139 0.316433811949774
21.0596609115601 0.316458390237239
21.0644764900208 0.316389307688772
21.0658230781555 0.31641285499134
21.0696754455566 0.316345930132606
21.0710446834564 0.316366972263039
21.0749337673187 0.316304644953041
21.0758640766144 0.316326967889122
21.0804846286774 0.316269303197347
21.0807716846466 0.316291308108578
21.0858397483826 0.316240726955848
21.0867846012115 0.316261099875174
21.0907738208771 0.316217411126519
21.0920557975769 0.316235621164836
21.0960750579834 0.316196490200555
21.0967144966125 0.316216656944269
21.1013960838318 0.316184154086093
21.1018114089966 0.316205310003895
21.101984500885 0.316205310003895
21.1020567417145 0.316205310003895
21.1065878868103 0.316180387386584
21.1078886985779 0.316202816380858
21.1117126941681 0.316183693051022
21.1127460002899 0.316207880448551
21.1169729232788 0.316193186231775
21.1175270080566 0.316217896180495
21.1223022937775 0.316211095781775
21.1231424808502 0.316238042589658
21.1275172233582 0.316234575229198
21.1284260749817 0.316261575580394
21.1327726840973 0.316260168869906
21.1333112716675 0.316292474917423
21.1381916999817 0.316294560366355
21.1389482021332 0.316325167946074
21.1434767246246 0.316333301293392
21.1442129611969 0.31636312867041
21.1486933231354 0.316375887050593
21.1492710113525 0.316405445563175
21.1517882347107 0.316405445563175
21.1519050598145 0.316405445563175
21.1539015769958 0.316422146159181
21.1547665596008 0.316450809866207
21.1590945720673 0.31647148085131
21.1596121788025 0.316499785627161
21.1647384166718 0.31652647958136
21.1652121543884 0.316555988290213
21.170661687851 0.316585233725885
21.1713352203369 0.316618748696939
21.1752214431763 0.316654804120964
21.175609588623 0.316678146073973
21.1803352832794 0.316720213351679
21.1809194087982 0.31673957560341
21.1857776641846 0.316786582499966
21.186460018158 0.316804930300637
21.1911432743073 0.316858886375256
21.19193983078 0.31687564255388
21.1963114738464 0.316934244560959
21.1982672214508 0.316949416670438
21.2012274265289 0.317011716877135
21.2017879486084 0.317028578138398
21.2023224830627 0.317028578138398
21.2024354934692 0.317028578138398
21.2066164016724 0.317096144252324
21.207442522049 0.317111987165032
21.2120041847229 0.317182419880605
21.2127888202667 0.317198736362197
21.2170858383179 0.317273821068446
21.2178673744202 0.317291519948897
21.2223427295685 0.317371665261068
21.2231001853943 0.317392426007484
21.2275440692902 0.31747703262204
21.2281737327576 0.317501602868353
21.2327954769135 0.317589206389349
21.2335662841797 0.317618127158832
21.2381703853607 0.31771017376347
21.2389709949493 0.317745749730727
21.2434170246124 0.317845260072946
21.2439997196198 0.317884459223212
21.2486538887024 0.317988703885215
21.2491858005524 0.318033156669632
21.2520747184753 0.318033156669632
21.2522070407867 0.318033156669632
21.2538440227509 0.318139597063353
21.2546100616455 0.318188015321424
21.259092092514 0.318299968444591
21.2596230506897 0.318351115778291
21.2644290924072 0.318468419255328
21.2651700973511 0.318520974801005
21.2698087692261 0.318639473347232
21.2717578411102 0.318691471623693
21.2754521369934 0.318814009697302
21.2757241725922 0.318863645529152
21.2804207801819 0.318988004669781
21.281366109848 0.319036177868956
21.2858319282532 0.319164155181145
21.2862937450409 0.31921265428289
21.2911989688873 0.319341273259236
21.2916519641876 0.319386761511687
21.2964761257172 0.319516978102389
21.2971377372742 0.319560183814816
21.3011870384216 0.319692287754295
21.301842212677 0.319734123844465
21.3020482063293 0.319734123844465
21.3021373748779 0.319734123844465
21.3065414428711 0.319867765332501
21.3069834709167 0.319908937639613
21.3127188682556 0.320047570185653
21.3129863739014 0.320085757648415
21.3170294761658 0.320226947047229
21.3175189495087 0.320268583844347
21.3223066329956 0.320414709425867
21.3227851390839 0.320455141395588
21.3282582759857 0.320604479068378
21.3292815685272 0.320649942112098
21.3327906131744 0.320805748147252
21.3332662582397 0.320853572143536
21.338169336319 0.32101539757403
21.33860206604 0.321066000727827
21.3434178829193 0.321233961550231
21.3440420627594 0.321287106250678
21.348655462265 0.321461658348273
21.3492488861084 0.321517073064028
21.3519129753113 0.321517073064028
21.3520386219025 0.321517073064028
21.3539099693298 0.32169417695887
21.3549420833588 0.321751147593614
21.3590760231018 0.321933932810956
21.359628200531 0.321992578781044
21.3644139766693 0.322179624170457
21.365015745163 0.322240255178075
21.3696827888489 0.322430466365454
21.3702564239502 0.322492690486214
21.3749129772186 0.322685553986597
21.375565290451 0.322749237656392
21.3801734447479 0.322945244236396
21.380791425705 0.323009234654616
21.3855516910553 0.32320560808417
21.3860247135162 0.323272285955165
21.3907833099365 0.32347392059631
21.4068450927734 0.32353829843009
21.4076862335205 0.32353829843009
21.40776014328 0.323739771671647
21.4078512191772 0.323739771671647
21.4079327583313 0.323807187555894
21.4079961776733 0.324012895397792
21.4080648422241 0.324080473072638
21.4081258773804 0.324288391576071
21.408194065094 0.324357486341782
21.4125220775604 0.324565537356606
21.4128701686859 0.324635287894627
21.4169828891754 0.324852087382846
21.4175462722778 0.324925270575686
21.4222722053528 0.325142195565929
21.4227635860443 0.325219051364408
21.4275887012482 0.325441760591002
21.4279813766479 0.325519120753698
21.43283867836 0.325742730977408
21.4334557056427 0.325823749687196
21.438193321228 0.32605269941334
21.438553571701 0.32613676868585
21.4434630870819 0.326369195245392
21.4442958831787 0.326457311426388
21.448691368103 0.326694139343544
21.4494388103485 0.326785282534076
21.4523248672485 0.326785282534076
21.4524390697479 0.326785282534076
21.4538681507111 0.327025576833674
21.4546167850494 0.327118788041106
21.4590196609497 0.327358623532017
21.4596629142761 0.327453112517695
21.4644920825958 0.32769775266262
21.4653034210205 0.327798238116248
21.4696962833405 0.328044919020956
21.4708330631256 0.328147851061124
21.4749553203583 0.32839778252818
21.4761037826538 0.328503484000573
21.4802093505859 0.328755902640357
21.481379032135 0.328864576817461
21.4857215881348 0.329119449627271
21.4863405227661 0.32922561708834
21.4909982681274 0.329482681272607
21.4917647838593 0.32959252855169
21.4962565898895 0.329852341910498
21.4968094825745 0.329965439258874
21.5012955665588 0.330226025683283
21.5018048286438 0.330340551837978
21.5022883415222 0.330340551837978
21.5023996829987 0.330340551837978
21.5068402290344 0.330606441645203
21.507449388504 0.330720711532434
21.5116732120514 0.330987884340031
21.5140914916992 0.331108232370142
21.5170044898987 0.331379101916238
21.5174915790558 0.331502885606946
21.5222954750061 0.331778616536313
21.5228631496429 0.33190715082385
21.5274727344513 0.332183183927599
21.5282385349274 0.332314112489687
21.5327236652374 0.332594503727098
21.5336458683014 0.33273106164851
21.5381045341492 0.333014496239684
21.5389494895935 0.333156973936921
21.5433828830719 0.333444214607808
21.5439918041229 0.333590263490839
21.5486578941345 0.33387521248073
21.5493593215942 0.334020431116945
21.5521414279938 0.334020431116945
21.5522615909576 0.334020431116945
21.5538640022278 0.334304376161137
21.5543727874756 0.334453172569048
21.5590686798096 0.334738656805591
21.5599088668823 0.334895025623548
21.564501285553 0.335180510941041
21.565247297287 0.335340351667396
21.5698783397675 0.335626543938971
21.5703017711639 0.335787868316453
21.5748648643494 0.336071604127061
21.5756468772888 0.336230621299535
21.5802743434906 0.336512362578352
21.5807616710663 0.336671977575055
21.5863919258118 0.336829685713966
21.5865805149078 0.337110453418486
21.5915534496307 0.337395022105428
21.5942401885986 0.337555304731334
21.5960586071014 0.337838983346649
21.5965845584869 0.338002316225409
21.6017606258392 0.33828922652046
21.6021814346313 0.33828922652046
21.602299451828 0.33828922652046
21.6026787757874 0.338454718844773
21.606486082077 0.33874543603562
21.6072108745575 0.338908694050509
21.612144947052 0.339203362322633
21.6126778125763 0.339373102610537
21.6173748970032 0.339672645495372
21.6183261871338 0.339843567407869
21.6228396892548 0.340017263234134
21.6232974529266 0.340322181049082
21.6275660991669 0.340632140396122
21.628080368042 0.34080758249663
21.6328148841858 0.341121611177001
21.6332709789276 0.34130261296678
21.6381797790527 0.34161955863886
21.6387355327606 0.341802015433693
21.6433920860291 0.342122734926316
21.6442594528198 0.342310462961515
21.6486794948578 0.342627635283779
21.6491408348083 0.342817329390876
21.6519227027893 0.342817329390876
21.6520524024963 0.342817329390876
21.65385389328 0.343137439138983
21.6547150611877 0.343331744167943
21.6593208312988 0.343650632206222
21.6599514484406 0.343845558916986
21.6646332740784 0.344163103993167
21.6654245853424 0.344359758744107
21.6697239875793 0.344673020327606
21.670426607132 0.344869876611801
21.6749494075775 0.345180160246368
21.6754274368286 0.345379782017169
21.6803035736084 0.345688107017263
21.6809160709381 0.34589082494769
21.6860458850861 0.346196409756389
21.6869556903839 0.346401238890248
21.6912994384766 0.346611924543562
21.6920552253723 0.346920118863454
21.6960780620575 0.34722544122672
21.6968059539795 0.347439416122052
21.7011773586273 0.347742187046104
21.7017643451691 0.34795724961132
21.7023901939392 0.34795724961132
21.7025072574615 0.34795724961132
21.7072768211365 0.348177459078782
21.7076947689056 0.34848426231685
21.7117948532104 0.348792854601556
21.7122993469238 0.349014948039765
21.7185502052307 0.349244073277411
21.7189745903015 0.349554841083933
21.7225434780121 0.349868745284271
21.7230167388916 0.350100571462579
21.7274944782257 0.350417217476676
21.728093624115 0.350653083133535
21.7328488826752 0.350971763822357
21.7340142726898 0.351208977706966
21.7381498813629 0.351529600833186
21.7390596866608 0.351770782774722
21.7434375286102 0.352093648522684
21.7439534664154 0.352334341620892
21.7487263679504 0.352658177383501
21.7493114471436 0.352900041217366
21.7521522045135 0.352900041217366
21.7522773742676 0.352900041217366
21.7539212703705 0.353220765718357
21.7545399665833 0.353457045748367
21.7591862678528 0.353778462961986
21.7597596645355 0.354013626127075
21.7644202709198 0.354329212708262
21.7652561664581 0.35456380988802
21.769820690155 0.354879617853662
21.7714450359344 0.355112182263892
21.7749485969543 0.35542410303529
21.7760243415833 0.355653356158261
21.7802059650421 0.355961064690124
21.7807128429413 0.356183897283146
21.7858037948608 0.356488124859782
21.786164522171 0.356713383472549
21.7910377979279 0.357013960277238
21.7918124198914 0.357239951406252
21.7963569164276 0.357537537950904
21.7971091270447 0.357762448880471
21.8015241622925 0.358054688537743
21.8018691539764 0.358054688537743
21.8019902706146 0.358054688537743
21.8027517795563 0.358279704252298
21.8066091537476 0.358573918246442
21.8070130348206 0.358804381209464
21.8119113445282 0.359096920881049
21.8125352859497 0.359331561319509
21.8170819282532 0.359625014432619
21.8178379535675 0.359860345832298
21.8224711418152 0.360154022414419
21.8232250213623 0.36039603667407
21.8275225162506 0.360690858231632
21.8283109664917 0.360937013105243
21.8327786922455 0.361233492617661
21.8332858085632 0.361482681906804
21.8382496833801 0.361780343223388
21.8388478755951 0.362032703493021
21.8433992862701 0.362332471331673
21.8440570831299 0.362586369911547
21.8487238883972 0.362883521588024
21.8492150306702 0.363135729819401
21.8518748283386 0.363135729819401
21.8519988059998 0.363135729819401
21.8538813591003 0.363431906617608
21.8545162677765 0.363683608717319
21.8592228889465 0.363978575311759
21.8598885536194 0.364225564271659
21.8643307685852 0.364520687721967
21.8654365539551 0.364770162237307
21.8697900772095 0.365061355717353
21.8707377910614 0.365307195477142
21.874874830246 0.365593984222778
21.8753418922424 0.365834263291206
21.8801443576813 0.366116364230888
21.8807361125946 0.366352573257741
21.8858621120453 0.366630724992529
21.8861556053162 0.366864443123499
21.8909313678741 0.367138712878139
21.8915066719055 0.367371910539658
21.8960058689117 0.367645818965197
21.8967251777649 0.367878269695054
21.9013516902924 0.368147895340883
21.9019749164581 0.368379000460288
21.9020738601685 0.368379000460288
21.9022827148438 0.368379000460288
21.9072668552399 0.368614113735832
21.9075512886047 0.368882438688518
21.9118342399597 0.369149822483964
21.9122061729431 0.369379522590266
21.9169251918793 0.369646278185219
21.9176833629608 0.369880012979198
21.9232993125916 0.370147765388264
21.9236390590668 0.370383003578834
21.9274544715881 0.370650370075321
21.9281616210938 0.370892754422673
21.9327294826508 0.371159364889467
21.9332158565521 0.371404058643834
21.9385602474213 0.371670293941831
21.9398963451385 0.371916222788793
21.9435415267944 0.372180288820304
21.9440259933472 0.3724338094374
21.9486808776855 0.372695235075737
21.949205160141 0.372947048620101
21.9523732662201 0.372947048620101
21.9524974822998 0.372947048620101
21.953889131546 0.373202498731662
21.9543678760529 0.37345408675021
21.9589741230011 0.373706997379896
21.9600057601929 0.373963134850904
21.9652900695801 0.374223845263299
21.9659287929535 0.374470162919731
21.9701030254364 0.374709143615087
21.9709842205048 0.374976662671338
21.9749217033386 0.375206782528516
21.9754953384399 0.375468316211177
21.980400800705 0.375691233091133
21.9813523292542 0.375955962037781
21.985880613327 0.376170572870611
21.986501455307 0.376442436307276
21.9911248683929 0.376649717364156
21.9917707443237 0.376924615916179
21.9960644245148 0.377122264375569
21.9967908859253 0.377398953185252
22.0012474060059 0.377587667547968
22.0017263889313 0.377868005203928
22.0021002292633 0.377868005203928
22.0022177696228 0.377868005203928
22.007009267807 0.378046883043651
22.0079855918884 0.378329842384884
22.0117115974426 0.378502381546522
22.0127022266388 0.378796048541297
22.0169868469238 0.378961507752061
22.0177335739136 0.379266581941814
22.0228910446167 0.379424276001737
22.0237221717834 0.379739252326359
22.0275027751923 0.379889461147571
22.0280523300171 0.380206911569638
22.0327355861664 0.380349271720577
22.0332396030426 0.38067662683802
22.0382091999054 0.380811482396274
22.0388240814209 0.381142681590072
22.0434286594391 0.381271242083159
22.0440502166748 0.381613458028267
22.0487265586853 0.381734578560526
22.0493285655975 0.38208080089276
22.051765203476 0.38208080089276
22.05189037323 0.38208080089276
22.0538725852966 0.382194918843467
22.0549838542938 0.382538243514474
22.0591402053833 0.382646031190871
22.0597882270813 0.382993161872235
22.0644962787628 0.383096206060702
22.0651707649231 0.383445051768796
22.0696487426758 0.383541545814395
22.070823431015 0.383884186980347
22.0749132633209 0.383974774370841
22.0759732723236 0.384308068296787
22.0807290077209 0.384393601580603
22.0810687541962 0.384723617076235
22.0860087871552 0.384805217157216
22.0871467590332 0.385133369152413
22.0911688804626 0.38520977355709
22.0915405750275 0.385533524524616
22.0964002609253 0.385606374601251
22.0966613292694 0.385918973747297
22.1012976169586 0.38598762245622
22.1017906665802 0.38598762245622
22.1019322872162 0.38598762245622
22.1029164791107 0.386301505530684
22.1066858768463 0.386368358441589
22.1070139408112 0.386682763278196
22.1118049621582 0.386747297232254
22.1123628616333 0.387061670675476
22.1171386241913 0.387123269726139
22.1175162792206 0.387439670240661
22.1225414276123 0.387499974254502
22.1235280036926 0.387817476857866
22.1280624866486 0.387874607444703
22.1285111904144 0.388194650599256
22.1327931880951 0.388249784127901
22.1332764625549 0.388581424560189
22.1381959915161 0.388634684464345
22.1386148929596 0.388969866359164
22.1434512138367 0.389020160277502
22.1439261436462 0.389356624957701
22.1486446857452 0.389404108233005
22.1492056846619 0.389741327350949
22.1520574092865 0.389741327350949
22.1521801948547 0.389741327350949
22.1538507938385 0.389786162349831
22.1546895503998 0.39012207112014
22.1591446399689 0.390163693197094
22.1606245040894 0.390507344663324
22.1644806861877 0.39054601992103
22.1649434566498 0.390890505691969
22.1702077388763 0.391235834454689
22.1711809635162 0.391270681048625
22.1753742694855 0.391301100263009
22.1759488582611 0.391642294926181
22.1802968978882 0.391669580094262
22.1810824871063 0.392008883598147
22.1861228942871 0.392032986791414
22.1867341995239 0.392371827307155
22.1912891864777 0.392392878599893
22.1921288967133 0.392728817869677
22.1960752010345 0.392747174826662
22.1965794563293 0.393082506706816
22.2012507915497 0.39309834888455
22.2020313739777 0.39309834888455
22.2021281719208 0.39309834888455
22.2022018432617 0.39343077017812
22.2066519260406 0.393445014952982
22.2069959640503 0.393782344714841
22.2123517990112 0.393795250896864
22.2127871513367 0.394131547038476
22.2170014381409 0.394143252741918
22.2176380157471 0.394479341090315
22.2224545478821 0.394490466613668
22.2229020595551 0.394826871341413
22.2275760173798 0.394837616961756
22.2283229827881 0.395175624249527
22.2327346801758 0.395186258679394
22.2332911491394 0.39552555164229
22.2381911277771 0.395536391376626
22.2387526035309 0.395874709599841
22.2434031963348 0.395885700655198
22.2439501285553 0.396222696635882
22.2486524581909 0.396234084069659
22.2494494915009 0.39657529536126
22.2519452571869 0.39657529536126
22.2520356178284 0.39657529536126
22.2538976669312 0.396588555119797
22.2547082901001 0.396928322960605
22.259254693985 0.396942374462994
22.2598950862885 0.397279997336044
22.2646639347076 0.397295078756908
22.2652254104614 0.397628337016229
22.269594669342 0.397645146134783
22.2707288265228 0.397971928458457
22.2748725414276 0.397991003451877
22.2757811546326 0.398315184947274
22.2801723480225 0.398336812699724
22.2807183265686 0.398653971645631
22.285477399826 0.39867882898324
22.2864575386047 0.39899126980474
22.2910137176514 0.399018139350795
22.2918648719788 0.399325080834227
22.2961783409119 0.399355619387106
22.2972798347473 0.399658142484377
22.3014268875122 0.399692298612729
22.3020541667938 0.399988787767664
22.3021912574768 0.399988787767664
22.3022873401642 0.399988787767664
22.3068280220032 0.400026764468722
22.3071308135986 0.400317610046041
22.3117768764496 0.400359938769711
22.3122012615204 0.400648978782252
22.3171064853668 0.400695487974225
22.3175375461578 0.400977552953593
22.3224093914032 0.401028665289978
22.323281288147 0.401307525601699
22.3274829387665 0.401363531610415
22.3280596733093 0.401640175710531
22.3328282833099 0.401701251028831
22.3332812786102 0.401979441406852
22.338098526001 0.402045676417204
22.3392693996429 0.402322567503574
22.3434135913849 0.402394247544806
22.3441188335419 0.40266912056862
22.3486697673798 0.402746482380807
22.3493120670319 0.403018045843752
22.3518567085266 0.403018045843752
22.3519999980927 0.403018045843752
22.3538825511932 0.403099882128898
22.3544633388519 0.403365491747426
22.3595938682556 0.403452261629494
22.3599045276642 0.403710869401125
22.3645503520966 0.403801996912058
22.3653647899628 0.404058809903519
22.3698980808258 0.404154610601471
22.3712475299835 0.404406967450161
22.3750343322754 0.404506879038793
22.3770666122437 0.404750151501249
22.3801918029785 0.404854212794595
22.381486415863 0.405089873986417
22.3859622478485 0.405197630626799
22.3866288661957 0.405425269939521
22.3910977840424 0.405538452188966
22.3919522762299 0.405758539149343
22.3960058689117 0.405874565335448
22.3967969417572 0.406087057914182
22.4013822078705 0.406207711149498
22.4018650054932 0.406207711149498
22.401994228363 0.406412100990356
22.4020838737488 0.406412100990356
22.4066469669342 0.406537000265905
22.4072439670563 0.406732615842281
22.4119362831116 0.406860457016884
22.4126694202423 0.407050621273079
22.4169938564301 0.407184346361241
22.4181745052338 0.407370636346479
22.4223663806915 0.407509255271826
22.4227726459503 0.407686853386481
22.4275000095367 0.407830331204873
22.428626537323 0.408006476107242
22.4327728748322 0.408155310862222
22.4334354400635 0.408327872760145
22.438188791275 0.40848115231042
22.4387602806091 0.408648837858413
22.4435541629791 0.408806443907596
22.444239616394 0.408964499357902
22.4485852718353 0.409126841783006
22.4494981765747 0.409277723197045
22.4518103599548 0.409277723197045
22.4519481658936 0.409277723197045
22.4538614749908 0.409441983239092
22.4543554782867 0.409586352305099
22.4590907096863 0.409753697681345
22.4599068164825 0.409891501118122
22.4646799564362 0.410062464906603
22.465368270874 0.410192792209183
22.4696626663208 0.410365672238905
22.4709656238556 0.410487119894444
22.4748980998993 0.410661877152357
22.4753956794739 0.41077249643702
22.4802708625793 0.410949153392215
22.480694770813 0.411052472275861
22.4859590530396 0.41115095882989
22.4969122409821 0.411245290153968
22.4977786540985 0.411423618889739
22.497857093811 0.411511536497285
22.4979145526886 0.411691068366899
22.4979770183563 0.411872728180238
22.5013773441315 0.412055376130356
22.5019934177399 0.412055376130356
22.5021145343781 0.412055376130356
22.5024740695953 0.412140402355088
22.5068712234497 0.412324843905118
22.5073704719543 0.412407532372296
22.5117418766022 0.41259636827935
22.5125417709351 0.41268204746305
22.5169336795807 0.412874890614241
22.5174865722656 0.412962639404363
22.5223138332367 0.413160557039194
22.5228576660156 0.413251139404965
22.5276291370392 0.413451826195092
22.528083562851 0.41354370756947
22.5327360630035 0.413748763093877
22.5335037708282 0.413843951450081
22.5389995574951 0.413939003861897
22.5392622947693 0.414149574848821
22.543380022049 0.414364881695795
22.5439887046814 0.414461341316781
22.5486636161804 0.414681953189407
22.5491645336151 0.414780578928797
22.5521280765533 0.414780578928797
22.5522503852844 0.414780578928797
22.5538513660431 0.415003093403469
22.554637670517 0.415103031619247
22.559109210968 0.415328492655796
22.5608017444611 0.415427970780392
22.5644953250885 0.415657299993715
22.5653560161591 0.415757139722119
22.5696322917938 0.415987848973782
22.5710172653198 0.416087248022948
22.5749254226685 0.416319059698282
22.5763220787048 0.416419127915503
22.5802156925201 0.416651320727643
22.5808584690094 0.416751956759301
22.5861525535583 0.416984321754222
22.5864703655243 0.417086982461575
22.5908181667328 0.417319322266493
22.5913195610046 0.417423940526744
22.5961892604828 0.417656550171478
22.5965542793274 0.41776426001888
22.6012835502625 0.417998223828789
22.6018986701965 0.418109306062124
22.6023006439209 0.418109306062124
22.6023852825165 0.418109306062124
22.6065881252289 0.418341525075732
22.6071898937225 0.418461590106202
22.6122426986694 0.418586397321132
22.6128420829773 0.418822917948879
22.6169784069061 0.419064219611346
22.6175169944763 0.41919612586083
22.62251329422 0.419437701699488
22.6233360767365 0.419576846335841
22.6275210380554 0.419822860628413
22.6281757354736 0.419966942842424
22.6328077316284 0.420218498511523
22.6332659721375 0.420368296175727
22.638165473938 0.420624996308577
22.6407463550568 0.420780916578922
22.6434807777405 0.421043045191916
22.6442778110504 0.421201421663887
22.648609161377 0.421468948335022
22.649454832077 0.421632197837346
22.6517918109894 0.421632197837346
22.6519083976746 0.421632197837346
22.654550075531 0.421794857231094
22.6549248695374 0.422064534929024
22.6592152118683 0.422337749730318
22.6596777439117 0.422502775649881
22.6645827293396 0.422781049984442
22.665486574173 0.422944967420944
22.6699585914612 0.423225043153087
22.6715514659882 0.423388857888522
22.67502784729 0.42367058507222
22.6758062839508 0.423834128895603
22.6804354190826 0.424116880098838
22.681209564209 0.424279705942763
22.6861765384674 0.424442005323888
22.6865334510803 0.424724913283654
22.6909890174866 0.425008156469428
22.6916782855988 0.425171160829628
22.6960875988007 0.425454857924044
22.6965506076813 0.425618240383436
22.7015597820282 0.425899413218978
22.701956987381 0.425899413218978
22.7020447254181 0.425899413218978
22.7023613452911 0.426066000140441
22.7065849304199 0.426350512016155
22.7069373130798 0.426518206410524
22.7118074893951 0.426800703749167
22.7123885154724 0.42697293753621
22.7169966697693 0.427262435219427
22.7180292606354 0.427431461355271
22.7223508358002 0.427721271300676
22.7232449054718 0.427895456857302
22.7275595664978 0.42818916855655
22.72869348526 0.428365154880812
22.7327530384064 0.428664222644824
22.7335977554321 0.428839227943302
22.7381999492645 0.429142837127331
22.7389922142029 0.429318715286731
22.7433559894562 0.429626808635651
22.7440385818481 0.429803113632264
22.7486898899078 0.430112875066581
22.7491192817688 0.430287018101041
22.7518227100372 0.430287018101041
22.7519528865814 0.430287018101041
22.7538559436798 0.430604804215515
22.7546772956848 0.430780272063072
22.7595109939575 0.431098834687016
22.7602400779724 0.431269087483101
22.7645967006683 0.43159255942753
22.7651591300964 0.431763771756531
22.7698385715485 0.432089080300843
22.7705738544464 0.432255451300784
22.7752907276154 0.432580801856762
22.7759664058685 0.432748467563865
22.7803974151611 0.433074355523068
22.7806584835052 0.433238322166734
22.7861547470093 0.433562723311839
22.7866110801697 0.43372528138609
22.7911593914032 0.434048712867995
22.7915987968445 0.434210552832308
22.7960479259491 0.434533717181871
22.7969002723694 0.434694384776499
22.8014490604401 0.435016011201909
22.8019428253174 0.435016011201909
22.8020296096802 0.435016011201909
22.8022084236145 0.435176408265454
22.8066828250885 0.435493737108341
22.8075416088104 0.435652125054061
22.8124825954437 0.435974530578418
22.8128001689911 0.436131872545458
22.8169772624969 0.436451553574532
22.817507982254 0.436609265141781
22.8223595619202 0.436933246269354
22.8227474689484 0.437093065025669
22.8275518417358 0.437414861396065
22.8293249607086 0.437578438593116
22.8328461647034 0.437903184837336
22.833283662796 0.438067175647401
22.8382577896118 0.438394073582975
22.8388714790344 0.438561531325113
22.843448638916 0.438890354443324
22.845602273941 0.439060687318164
22.8486025333405 0.439387631909385
22.8493645191193 0.43956032131211
22.8517491817474 0.43956032131211
22.8518478870392 0.43956032131211
22.8538472652435 0.439888370765162
22.854484796524 0.44006503032006
22.8592028617859 0.440394552010638
22.8596630096436 0.440576166516408
22.8644299507141 0.440900290605826
22.8655171394348 0.441084137366756
22.8697338104248 0.441408967126172
22.8706755638123 0.441598699610819
22.87535572052 0.441920388872962
22.8760423660278 0.442111356743594
22.8803715705872 0.442428158759528
22.8807532787323 0.442622476723666
22.8861703872681 0.442935570458289
22.8870806694031 0.443133006606246
22.8907897472382 0.443441291266371
22.891578912735 0.443640489613236
22.8960444927216 0.443945833749021
22.8965935707092 0.444150283083498
22.9012138843536 0.444452455881219
22.9021546840668 0.444657960760985
22.9022583961487 0.444657960760985
22.9023239612579 0.444657960760985
22.9065742492676 0.444957310259077
22.9069764614105 0.445165830025872
22.9120228290558 0.445464987991716
22.9124202728271 0.44567588006899
22.9169487953186 0.445976681387967
22.9174816608429 0.446190605782183
22.9223124980927 0.446487586354052
22.9230282306671 0.446703339155406
22.9275090694427 0.447000487584713
22.9280290603638 0.447217549805153
22.9328200817108 0.447514040507833
22.9333703517914 0.447731680857713
22.9381260871887 0.448028346227265
22.9389441013336 0.448247070395137
22.9433681964874 0.448541918218742
22.9439361095428 0.448761943371945
22.9486300945282 0.449055833500886
22.9494869709015 0.449275046965698
22.9520466327667 0.449275046965698
22.9521749019623 0.449275046965698
22.9538772106171 0.449564240618635
22.9544334411621 0.449782276043841
22.9591870307922 0.450069927546605
22.959771156311 0.450286802452809
22.9644167423248 0.450568656272335
22.9656827449799 0.450784415124357
22.9709784984589 0.451060900926527
22.9716243743896 0.451272791860972
22.9749000072479 0.451543126753972
22.9758334159851 0.451753706248364
22.9803841114044 0.452018141329676
22.9809310436249 0.452227170979661
22.9855675697327 0.45248606387504
22.9868047237396 0.452694157659313
22.9908368587494 0.45294805103997
22.9915745258331 0.453153630884778
22.9960651397705 0.453405737673319
22.9966976642609 0.453607962608588
23.00141954422 0.453855260602134
23.0020141601562 0.454057954425172
23.0021777153015 0.454057954425172
23.00226354599 0.454057954425172
23.0067262649536 0.454300383161203
23.0076410770416 0.454498602184705
23.0119652748108 0.454742010578413
23.0127305984497 0.454941165603946
23.0169854164124 0.455184439915417
23.0178503990173 0.455383158250913
23.0224075317383 0.455626938951375
23.0227963924408 0.455825653934899
23.0275428295135 0.456070876530098
23.0284523963928 0.456270337704653
23.0327613353729 0.456516541841421
23.0335214138031 0.456716125077489
23.0381662845612 0.456964160426613
23.0387043952942 0.4571642693311
23.0434775352478 0.457413782197498
23.0442559719086 0.457613046467219
23.0499315261841 0.457860830934223
23.0505840778351 0.4580586526576
23.0519087314606 0.4580586526576
23.0520586967468 0.4580586526576
23.0540125370026 0.458306225688919
23.054386138916 0.458500992122739
23.06010222435 0.458747786448036
23.060403585434 0.458944416811283
23.0644142627716 0.45919099044304
23.0648872852325 0.459386439637068
23.0699117183685 0.459630193199076
23.0703971385956 0.459823521082078
23.0752005577087 0.460063828633929
23.0756142139435 0.460251296773406
23.0802094936371 0.460487594346729
23.0817410945892 0.460671265833555
23.0861899852753 0.460851377736154
23.0867092609406 0.461084524702824
23.0910241603851 0.46131358925944
23.0914607048035 0.461489226922416
23.0960586071014 0.461714064290167
23.0966510772705 0.46188516368867
23.1012969017029 0.462106832538337
23.1019413471222 0.462273604129256
23.1023223400116 0.462273604129256
23.1024079322815 0.462273604129256
23.10684466362 0.462490376557816
23.1074116230011 0.462651658638729
23.1117706298828 0.462867309354394
23.1125471591949 0.463022760531838
23.1169602870941 0.463235923106077
23.1177000999451 0.463387147340042
23.1224975585938 0.463593201806361
23.1231536865234 0.463736697708567
23.1275117397308 0.4639374385921
23.1284492015839 0.464071751677912
23.1328015327454 0.464264830440403
23.1333401203156 0.464389722800856
23.1382510662079 0.464575064958328
23.1390900611877 0.464687451776855
23.1434695720673 0.464864283103468
23.1443464756012 0.46496353450252
23.1486065387726 0.46512807458109
23.1492772102356 0.465212251478471
23.1520023345947 0.465212251478471
23.1521260738373 0.465212251478471
23.153835773468 0.465363922813287
23.1545054912567 0.46543328892035
23.1591975688934 0.465572941652865
23.1596984863281 0.4656260919547
23.1650848388672 0.465662262965419
23.1659328937531 0.465787421112741
23.1697354316711 0.465898245340424
23.1716439723969 0.465916169715136
23.1749198436737 0.466013573162412
23.1754741668701 0.46601535797098
23.1802206039429 0.466099755616785
23.1806678771973 0.466086386090812
23.1857011318207 0.466159908795162
23.1865038871765 0.466133204746011
23.1907353401184 0.466197402798971
23.1914870738983 0.46616267239821
23.1961145401001 0.466217440333224
23.196605682373 0.466170488622006
23.2014875411987 0.466219551421966
23.2018890380859 0.466219551421966
23.2020318508148 0.466166457200972
23.2021036148071 0.466166457200972
23.2067096233368 0.466210105997782
23.2073047161102 0.466152516322993
23.2117807865143 0.466191512259137
23.2126517295837 0.466130676766291
23.2169055938721 0.466167824616089
23.217529296875 0.466107506770654
23.2226150035858 0.466143377793741
23.2232167720795 0.466079897848873
23.2275068759918 0.466115179289877
23.2285406589508 0.466051146922477
23.2327995300293 0.466085458929499
23.2333126068115 0.46602400409819
23.2380766868591 0.466058010318361
23.2389004230499 0.465997758581474
23.2433729171753 0.466033736858716
23.2439081668854 0.465973246120921
23.2486982345581 0.466008097334188
23.2491285800934 0.465950059720737
23.2520744800568 0.465950059720737
23.2521920204163 0.465950059720737
23.2545740604401 0.465892908448859
23.2549493312836 0.4659276622898
23.2591891288757 0.465964446955299
23.2595889568329 0.465908290579989
23.2644505500793 0.465947304348915
23.2653448581696 0.465892178714257
23.2698826789856 0.465931480318544
23.2719528675079 0.465876923353881
23.2755596637726 0.46582397290304
23.277291059494 0.465864946632894
23.2802572250366 0.465906966969951
23.2806322574615 0.465854074286051
23.2859530448914 0.465805469279455
23.2867386341095 0.465849847508678
23.2908582687378 0.465897295122713
23.2912864685059 0.465850426412115
23.2961041927338 0.465899094169905
23.2965378761292 0.465853983612576
23.3015701770782 0.465904750413462
23.3021795749664 0.465861313914779
23.3022725582123 0.465861313914779
23.3023462295532 0.465861313914779
23.3068010807037 0.465915067459752
23.307831287384 0.465873251119415
23.312483549118 0.465832639294767
23.3129434585571 0.465887464544981
23.3174483776093 0.465947334231247
23.3179273605347 0.465910033070481
23.3227152824402 0.465973308086233
23.3238067626953 0.465936375222893
23.3276646137238 0.466001784418779
23.3281188011169 0.465962798809449
23.3328733444214 0.466032687673649
23.3332986831665 0.465995934779199
23.3381233215332 0.466069697637405
23.3385608196259 0.466032773374519
23.3434028625488 0.46611009083062
23.3444173336029 0.466071284471376
23.348669052124 0.466153259578262
23.3494896888733 0.466113144134894
23.3519866466522 0.466113144134894
23.3520977497101 0.466113144134894
23.3539128303528 0.466196756360903
23.3547322750092 0.466156004225869
23.3596227169037 0.466242981336336
23.3600809574127 0.46620088043279
23.3647112846375 0.466289474388364
23.3655755519867 0.466244351929746
23.3703866004944 0.466333819771964
23.3708992004395 0.466287430009593
23.3752036094666 0.466377470888925
23.3758749961853 0.466329032582968
23.3805603981018 0.466421691701965
23.3809368610382 0.466372772968043
23.3859729766846 0.466464816773012
23.3867542743683 0.46641225034399
23.3912737369537 0.466504922498943
23.3919680118561 0.466450047080974
23.3963494300842 0.466543223926035
23.3967924118042 0.466484234266463
23.4012932777405 0.466578168281217
23.4019362926483 0.466578168281217
23.4020771980286 0.466578168281217
23.4021782875061 0.46651612858824
23.4067652225494 0.46661185891704
23.4082813262939 0.46654651974452
23.4119691848755 0.466647490172135
23.4123916625977 0.466576848158062
23.4170641899109 0.466680215978514
23.4178354740143 0.46660741338358
23.4227070808411 0.466718776096125
23.423023223877 0.466640577836559
23.4278392791748 0.466757398921887
23.4284334182739 0.466674097190372
23.4329354763031 0.466799935826157
23.4332821369171 0.466715493301293
23.438236951828 0.466848586256251
23.4386298656464 0.466759948404981
23.4435045719147 0.466900727895441
23.4441974163055 0.46681031222464
23.4486689567566 0.466957327950166
23.4492521286011 0.46686498386374
23.4519426822662 0.46686498386374
23.4520709514618 0.46686498386374
23.4538013935089 0.467019464049235
23.4543657302856 0.466926779917661
23.4597098827362 0.467087116056015
23.4604218006134 0.466993553658284
23.4646878242493 0.467160487266161
23.4656822681427 0.467066685779537
23.4702379703522 0.467238586484385
23.4708666801453 0.467143395892325
23.4750406742096 0.467320012553089
23.4754078388214 0.467226164070224
23.4802956581116 0.467405030974618
23.4810338020325 0.467310650272007
23.4859499931335 0.467492017764917
23.4872839450836 0.467398086371275
23.4913892745972 0.467580089710234
23.4917950630188 0.467485996630856
23.4960658550262 0.467672103197447
23.4966034889221 0.467579611990474
23.5013992786407 0.46776612147797
23.5017974376678 0.467674709710392
23.5020716190338 0.467674709710392
23.5021560192108 0.467674709710392
23.5065820217133 0.467863742356393
23.5072259902954 0.46777418802089
23.5120811462402 0.467963317210763
23.5128712654114 0.467876060383266
23.5169470310211 0.468067584162659
23.5174827575684 0.46798431698987
23.5225274562836 0.468174720002496
23.5230281352997 0.468096325594209
23.5274906158447 0.468288353875151
23.5285058021545 0.468215660087965
23.5327310562134 0.468404918397392
23.5332407951355 0.468340467480471
23.5382299423218 0.468526812196563
23.5388221740723 0.468470558475467
23.5434248447418 0.468652600955642
23.5442507266998 0.468604563450273
23.5487148761749 0.468782141563525
23.5493354797363 0.468745127363425
23.5521509647369 0.468745127363425
23.5522789955139 0.468745127363425
23.5543189048767 0.468916941998414
23.5548968315125 0.46888781872537
23.5590822696686 0.46905503723874
23.5595729351044 0.469035625127167
23.5645458698273 0.469195634185091
23.5650682449341 0.469186100655058
23.5697844028473 0.469336305641982
23.5707101821899 0.469337491647011
23.5751118659973 0.469480020567621
23.5759356021881 0.469488583971916
23.5801839828491 0.469624099972157
23.581262588501 0.469643564384743
23.5974793434143 0.469669726078846
23.5983171463013 0.469798128376401
23.598443031311 0.469831579735038
23.5985023975372 0.469950599748004
23.598564863205 0.469989449117468
23.5986189842224 0.470101288091403
23.6012723445892 0.470205641681313
23.6017422676086 0.470249632037894
23.6024663448334 0.470249632037894
23.6025650501251 0.470249632037894
23.6067354679108 0.470345133994964
23.6074695587158 0.470394308698317
23.612044095993 0.470487783218321
23.6124277114868 0.470542283005632
23.6170234680176 0.47062958960295
23.6175050735474 0.470688362577963
23.622371673584 0.470774046744221
23.6228160858154 0.470835294276336
23.6275882720947 0.47091651120863
23.6281147003174 0.470979673306841
23.6328103542328 0.471058477266789
23.6332793235779 0.471124137006653
23.6381616592407 0.47120183362843
23.6388976573944 0.471268464654739
23.6434140205383 0.471344776063437
23.6440002918243 0.471411408697789
23.648672580719 0.471487959567142
23.6494514942169 0.471554315280211
23.6519284248352 0.471554315280211
23.6520466804504 0.471554315280211
23.6539642810822 0.471631056533625
23.6546084880829 0.471696835436504
23.6593687534332 0.471774614518284
23.6601383686066 0.471839480283715
23.6645653247833 0.471915679945969
23.6656517982483 0.471980550975528
23.6697824001312 0.472057691276537
23.670446395874 0.47212016378019
23.6749737262726 0.472197637943495
23.6755614280701 0.472256687807993
23.6801917552948 0.472335206129898
23.6809549331665 0.472389691310251
23.6862545013428 0.472442476000417
23.686977148056 0.472518968100371
23.6909856796265 0.472594346127897
23.6915645599365 0.472642171159361
23.6960451602936 0.472718170051683
23.6966695785522 0.472763109292269
23.7012147903442 0.472841364584327
23.7017407417297 0.472882068321458
23.7023408412933 0.472882068321458
23.7024788856506 0.472882068321458
23.7065618038177 0.472958965142238
23.7072985172272 0.47299653820357
23.7122189998627 0.473076200819689
23.7129356861115 0.47311247525738
23.7169907093048 0.473195501200163
23.7175357341766 0.473228731526876
23.7224810123444 0.473311900918744
23.7228586673737 0.473340885683554
23.7274708747864 0.47342768134942
23.7287609577179 0.473453734138935
23.7329754829407 0.473542419165651
23.7334752082825 0.473568700546892
23.7382481098175 0.47366179878847
23.7388701438904 0.473686023668112
23.7433609962463 0.473781082328606
23.7442705631256 0.473803195252196
23.7486307621002 0.473899770918705
23.74933385849 0.473920990639046
23.7518498897552 0.473920990639046
23.7519676685333 0.473920990639046
23.7538766860962 0.474018599014118
23.7543618679047 0.474038379589196
23.759202003479 0.474137873970547
23.7604508399963 0.474155709123129
23.7644968032837 0.474256313405466
23.7664241790771 0.474272399187864
23.7697939872742 0.474373161700602
23.7705769538879 0.474387319952717
23.7748973369598 0.474488370342277
23.7756969928741 0.474499452032043
23.7807340621948 0.474598357911637
23.781546831131 0.474606257164649
23.7860736846924 0.47461306928371
23.7865228652954 0.474711195433656
23.7907910346985 0.474809219099149
23.7915217876434 0.474814669903504
23.796365737915 0.474912668192857
23.7966268062592 0.474913893598975
23.8012104034424 0.475011674330429
23.8016941547394 0.475011650623047
23.8020904064178 0.475011650623047
23.8022055625916 0.475011650623047
23.8066885471344 0.475107365258929
23.8071129322052 0.475106680318773
23.8120176792145 0.475203268092512
23.8137843608856 0.475201431123862
23.8175213336945 0.475198257343346
23.8180131912231 0.475296553924115
23.8225269317627 0.475395711575844
23.8230435848236 0.475391916656358
23.827493429184 0.475491693164175
23.8280568122864 0.475486427229684
23.8328239917755 0.475587764968202
23.833419084549 0.475583995477263
23.8381471633911 0.475686284914101
23.8389303684235 0.475681937433621
23.8433389663696 0.475784837579681
23.8454442024231 0.475779990106882
23.8488278388977 0.47588212403743
23.8492321968079 0.475877801148175
23.8519427776337 0.475877801148175
23.8520667552948 0.475877801148175
23.8539955615997 0.475979149806209
23.8545708656311 0.475976283837538
23.8591878414154 0.476077135679459
23.8605945110321 0.476072398719559
23.8645622730255 0.476172254082444
23.8652408123016 0.47616689023924
23.8697392940521 0.476263654351868
23.8705942630768 0.476257653181585
23.8749544620514 0.476348464854047
23.87580037117 0.476339879089245
23.8801674842834 0.476425465777336
23.8807854652405 0.476415646922206
23.8861663341522 0.476404306714613
23.8868238925934 0.476484628026718
23.8912391662598 0.476558719328416
23.8920855522156 0.476547795826176
23.8962345123291 0.476616343188163
23.8967497348785 0.476603952174366
23.9012365341187 0.476667878513064
23.9016897678375 0.476654799691345
23.9024727344513 0.476654799691345
23.9025971889496 0.476654799691345
23.9066483974457 0.476713693099178
23.9070703983307 0.476701481724116
23.9118030071259 0.476756525624175
23.9123494625092 0.476744081617598
23.9169998168945 0.476795649968044
23.917799949646 0.476783593329639
23.9222540855408 0.476832239201227
23.9231343269348 0.476823077728947
23.9274814128876 0.476868689940088
23.928049325943 0.476861947750864
23.9327852725983 0.476906332435105
23.9333941936493 0.476899736574609
23.939195394516 0.476942670012345
23.939870595932 0.476939965137098
23.943375825882 0.476982382244542
23.9439017772675 0.476983330920569
23.9487006664276 0.477024938941088
23.9491000175476 0.477029474296421
23.9521889686584 0.477029474296421
23.952315568924 0.477029474296421
23.9538886547089 0.477069918542541
23.9548468589783 0.477075599280866
23.9591093063354 0.477113750221746
23.9597640037537 0.477120426837327
23.9644527435303 0.477156334308239
23.9649376869202 0.477164078190782
23.9698872566223 0.477196721010074
23.9716839790344 0.477208952240745
23.9758324623108 0.477223648753205
23.976494550705 0.47725323954435
23.9801688194275 0.477279657217182
23.9811415672302 0.477295605290667
23.9855239391327 0.477321489543056
23.9862725734711 0.477339867718348
23.9908468723297 0.47736254972949
23.9914872646332 0.47738306439799
23.9959948062897 0.477402194455763
23.9966940879822 0.477424222531499
24.0012800693512 0.477440264259587
24.0017082691193 0.477466720575044
24.0021314620972 0.477466720575044
24.0022521018982 0.477466720575044
24.0066821575165 0.477480013654718
24.0075373649597 0.477519524358453
24.0121228694916 0.477529754802985
24.012877702713 0.47757059400025
24.0170693397522 0.477579227097408
24.0180635452271 0.477625541248229
24.0222954750061 0.477632914230842
24.0227568149567 0.477683659074843
24.0275130271912 0.477689768125566
24.0282084941864 0.477746928090953
24.0327126979828 0.47775049940587
24.0338883399963 0.477815112970923
24.0381648540497 0.477815839408818
24.0388946533203 0.477888111849996
24.0433559417725 0.477884672223385
24.0443215370178 0.477962410990035
24.0487325191498 0.477956455821133
24.049455165863 0.478038672137324
24.0539121627808 0.478029186138865
24.0544593334198 0.478113413588682
24.0547664165497 0.478113413588682
24.054895401001 0.478113413588682
24.0591683387756 0.47810109936773
24.0598075389862 0.47818706641816
24.0649807453156 0.47817256063399
24.0652561187744 0.478260695091576
24.070764541626 0.478243507490378
24.0712349414825 0.478334573060493
24.0751912593842 0.478314677584291
24.0758011341095 0.478407772436979
24.0802578926086 0.478384017380644
24.0812096595764 0.478478845232363
24.0857117176056 0.478451420039032
24.086407661438 0.478545555355545
24.0911507606506 0.478515548070973
24.0919134616852 0.478614606270784
24.0964033603668 0.478581721408428
24.0969717502594 0.478683723927607
24.1013066768646 0.478649598825988
24.1017801761627 0.478756476002207
24.1046094894409 0.478756476002207
24.1047782897949 0.478756476002207
24.1066784858704 0.47872136474996
24.1071016788483 0.478833732994937
24.1121270656586 0.47879748649558
24.1126925945282 0.478913893818189
24.1170606613159 0.478876689217252
24.1175398826599 0.478994707483308
24.1222553253174 0.478955213329465
24.1228904724121 0.479087521378782
24.1275999546051 0.479045543842575
24.1282050609589 0.479182235170491
24.1327548027039 0.479137855461506
24.1332902908325 0.479280239043966
24.1381297111511 0.479234794143111
24.1388170719147 0.479380449846977
24.1433141231537 0.479333941880207
24.144003868103 0.479481514372656
24.1485731601715 0.479434953923136
24.1491179466248 0.479582775285462
24.1500136852264 0.479582775285462
24.1501252651215 0.479582775285462
24.1538429260254 0.479536209010073
24.1545400619507 0.479686505134415
24.159469127655 0.479640048911152
24.1598727703094 0.479789010330631
24.1644284725189 0.479744139845899
24.164822101593 0.479890885961005
24.1697287559509 0.479848324788936
24.1708226203918 0.479990043821706
24.1763510704041 0.479949629612582
24.176619052887 0.48008466968949
24.1801519393921 0.480049594786052
24.1806681156158 0.480176613446559
24.1862542629242 0.480148400988941
24.1866843700409 0.48026739842516
24.1909608840942 0.480244221029295
24.1915645599365 0.480355449923525
24.1959986686707 0.480340673625932
24.1964364051819 0.480447922550165
24.1989238262177 0.480447922550165
24.1989834308624 0.480447922550165
24.2011957168579 0.480440114676283
24.2021524906158 0.48053669667584
24.2064378261566 0.480535956301812
24.2070791721344 0.480627520790018
24.2117819786072 0.480633961365388
24.2121984958649 0.480718155894406
24.2169842720032 0.480730385176328
24.2176153659821 0.480809236466826
24.2225193977356 0.480826581786625
24.2231769561768 0.480899915089255
24.2275562286377 0.480921125851582
24.2279706001282 0.480989872927027
24.2328174114227 0.481015571449739
24.2333738803864 0.481079554530575
24.2383170127869 0.481107710128486
24.2388925552368 0.481171878443914
24.2434167861938 0.481201292305724
24.2444384098053 0.481263103674603
24.2486989498138 0.481293402517694
24.2492442131042 0.481352914730288
24.2539212703705 0.481383011109755
24.254732131958 0.481439235487978
24.2549245357513 0.481439235487978
24.2550315856934 0.481439235487978
24.2593221664429 0.48146817065237
24.2596278190613 0.481523040448694
24.2651388645172 0.481551275047186
24.2662026882172 0.481601604048351
24.2697672843933 0.481626750237489
24.2704074382782 0.481673403511236
24.2748973369598 0.481696627340952
24.2756838798523 0.481739414526372
24.280211687088 0.481759670541422
24.2808792591095 0.481800003583342
24.2856342792511 0.481818998475462
24.2862100601196 0.481855158217222
24.2908003330231 0.481870295853629
24.2915532588959 0.481901726313885
24.2960121631622 0.481913621961364
24.2968151569366 0.481940431469013
24.3012065887451 0.481952718761767
24.301913022995 0.481975060222571
24.3052070140839 0.481975060222571
24.3053367137909 0.481975060222571
24.3068408966064 0.481983932512237
24.3075122833252 0.48200269078796
24.3119146823883 0.482010992413917
24.312787771225 0.482028914475038
24.317042350769 0.482037172407831
24.3175179958344 0.482050274339254
24.3223068714142 0.482057404520387
24.3229279518127 0.482070737164349
24.327564239502 0.48207894547491
24.3282287120819 0.482090705813015
24.3327760696411 0.482100728249635
24.3335194587708 0.482113217851475
24.3380088806152 0.482123829729128
24.3387846946716 0.482136919055228
24.3433289527893 0.482149200343991
24.344069480896 0.482163341003555
24.3485221862793 0.482176918506551
24.349059343338 0.482190608776215
24.3499891757965 0.482190608776215
24.3500733375549 0.482190608776215
24.3538591861725 0.482203824596924
24.3548505306244 0.482217782666289
24.3590757846832 0.482230504286258
24.3599967956543 0.482241891847379
24.365083694458 0.482252122804587
24.3653194904327 0.482264001940082
24.3699338436127 0.482275703078935
24.3705008029938 0.482284108906971
24.3749113082886 0.482293963790491
24.3754222393036 0.482299763281104
24.3808114528656 0.482309400400452
24.3815422058105 0.48231106516206
24.3854908943176 0.482317901587843
24.3862826824188 0.482314814587804
24.390766620636 0.482320593316958
24.3916170597076 0.482313505469046
24.3959891796112 0.48231765305959
24.3966553211212 0.482305905144617
24.3988807201385 0.482305905144617
24.3989384174347 0.482305905144617
24.4012253284454 0.482309775365453
24.4019429683685 0.482294194401584
24.4064638614655 0.482297189497014
24.4068748950958 0.482278049267455
24.411869764328 0.482280807436802
24.4128413200378 0.482258545265012
24.4170050621033 0.482259363573806
24.4178066253662 0.482234556767396
24.4224989414215 0.482235172218964
24.4231445789337 0.482209888291467
24.4275405406952 0.482209920860267
24.4282832145691 0.482184376055942
24.4328212738037 0.482183690600853
24.4333510398865 0.482157154368671
24.4381055831909 0.482155270671264
24.4386973381042 0.482128218954236
24.4433562755585 0.482124672486792
24.445169210434 0.482097090007761
24.4485812187195 0.482093210765103
24.449399471283 0.482065453943901
24.4496505260468 0.482065453943901
24.449718952179 0.482065453943901
24.4537649154663 0.482059740686806
24.454389333725 0.482031885076516
24.4594342708588 0.482024897363948
24.4604179859161 0.48199680971565
24.464558839798 0.481989662658871
24.4649817943573 0.48195966044305
24.4698047637939 0.481952312690723
24.4705238342285 0.48192172637864
24.4750139713287 0.481915132425138
24.4768855571747 0.481883100587304
24.480268239975 0.481876550663402
24.4808838367462 0.481843260245858
24.485563993454 0.48183756769256
24.4866614341736 0.481803437751211
24.4910876750946 0.481799103991882
24.4914290904999 0.481763105950942
24.4960734844208 0.481759601557802
24.497261762619 0.481722717968679
24.5013153553009 0.481720916279641
24.5017890930176 0.481682697415484
24.5030226707458 0.481682697415484
24.5031368732452 0.481682697415484
24.5068311691284 0.481681875124686
24.5074753761292 0.48164427248232
24.5119738578796 0.481644542093954
24.5122890472412 0.481605428197929
24.517035484314 0.481606918800026
24.5175895690918 0.481566777926989
24.5223546028137 0.481566339318733
24.5234575271606 0.481524765937161
24.5277228355408 0.481526631788272
24.5282700061798 0.48148218553067
24.5327653884888 0.481480760471862
24.5333840847015 0.481434804255914
24.5380802154541 0.481432571704072
24.5387408733368 0.481384661162694
24.5433368682861 0.48138122242708
24.5439078807831 0.481329814190174
24.548656463623 0.481323604414999
24.5491881370544 0.48126824228332
24.5535624027252 0.48126824228332
24.553722858429 0.48126824228332
24.5539803504944 0.481261389426284
24.5544238090515 0.481201665259458
24.5591666698456 0.481193056747309
24.5597195625305 0.481129855309977
24.5652160644531 0.481118090839976
24.5658478736877 0.481050790502306
24.5696544647217 0.48103719501396
24.5712246894836 0.480965700876535
24.574982881546 0.480951055630541
24.5756452083588 0.480876762762402
24.5802783966064 0.48085975129852
24.5809869766235 0.48078200154822
24.5858392715454 0.480764246324288
24.5867412090302 0.480683053434572
24.5908286571503 0.480664951107561
24.5913457870483 0.480581546574688
24.5960068702698 0.480564879860102
24.5966427326202 0.480479900314519
24.601265668869 0.480462534282472
24.6019377708435 0.480377734588576
24.6036541461945 0.480377734588576
24.6037626266479 0.480377734588576
24.6066336631775 0.480362322803011
24.607100725174 0.480277056024211
24.6120150089264 0.480263485839265
24.6126549243927 0.480176123125571
24.6169357299805 0.480164553241591
24.6174581050873 0.480075925344804
24.6226270198822 0.480066833590382
24.6231369972229 0.479978791829301
24.6274700164795 0.479973557301348
24.6280195713043 0.479884671866768
24.6327674388885 0.479885573198574
24.6332774162292 0.479796426396019
24.6380605697632 0.479801252761842
24.6389946937561 0.479711171322419
24.6432967185974 0.479722183920931
24.6439433097839 0.479629313883106
24.6485450267792 0.479644036884493
24.649356842041 0.479551588987692
24.6496427059174 0.479551588987692
24.6496961116791 0.479551588987692
24.6538000106812 0.479571132990083
24.6546437740326 0.479477559254831
24.6591794490814 0.479502060620253
24.659850358963 0.479408019372373
24.665162563324 0.479310954357089
24.6660349369049 0.479337583201546
24.6700553894043 0.479367268653384
24.6712765693665 0.479267896647607
24.6749713420868 0.479301464833612
24.6907472610474 0.47919962623273
24.6914982795715 0.479234723329661
24.6915497779846 0.479130658495941
24.6915831565857 0.479164245198571
24.6916189193726 0.479058088222174
24.6916797161102 0.47909258820473
24.6917157173157 0.478983903515954
24.6962568759918 0.479017041782458
24.6971545219421 0.478903900324705
24.6997673511505 0.478903900324705
24.6998417377472 0.478903900324705
24.7011733055115 0.478936595010223
24.7018768787384 0.478820096917068
24.7066388130188 0.478852412656981
24.707062959671 0.478731103227745
24.7117805480957 0.47876310578917
24.7125177383423 0.478637412004006
24.7168998718262 0.478670156461272
24.7175726890564 0.478538117528764
24.722799539566 0.478402177248396
24.7234988212585 0.478436313229691
24.7275092601776 0.478473557046519
24.7281126976013 0.478334205006493
24.7327787876129 0.478374222410862
24.7332603931427 0.478229235079576
24.7380859851837 0.478272689636554
24.7385306358337 0.478124427077706
24.7432839870453 0.478172360120181
24.7438349723816 0.478019640980516
24.7485842704773 0.47807245895904
24.7492389678955 0.477916464127311
24.7501423358917 0.477916464127311
24.750205039978 0.477916464127311
24.7538306713104 0.477973570157235
24.7547299861908 0.477816510945489
24.7592115402222 0.477877825635423
24.7600638866425 0.477719045559701
24.7643768787384 0.477784875840775
24.7648530006409 0.477625874855379
24.7696716785431 0.477694799976016
24.7705636024475 0.477536048127474
24.7749381065369 0.477607926848492
24.7756142616272 0.477451375763168
24.7807676792145 0.477524191370655
24.7814810276031 0.477370131550108
24.7861077785492 0.477443247490085
24.7868049144745 0.477294186267619
24.7912049293518 0.47736711963188
24.7917153835297 0.477222797219512
24.7963328361511 0.477294435930239
24.7966532707214 0.477156973942273
24.8013534545898 0.477226138639756
24.8029298782349 0.477096391845381
24.8048558235168 0.477096391845381
24.8049943447113 0.477096391845381
24.8066391944885 0.477162652140817
24.8072924613953 0.477042989645999
24.8123452663422 0.477105839204156
24.8126409053802 0.476996767251263
24.8170421123505 0.477054509500722
24.8175685405731 0.476959029933756
24.8225800991058 0.477012218867593
24.823187828064 0.476929427635267
24.8276090621948 0.476975304993607
24.8280968666077 0.47690923078892
24.8327867984772 0.476947912208147
24.833263874054 0.476896838345028
24.8383240699768 0.476929920987021
24.8387792110443 0.476893313103819
24.8433532714844 0.476918742308652
24.8443238735199 0.476899459612898
24.8487286567688 0.47691699339983
24.8493132591248 0.476912137249248
24.854012966156 0.476922361974218
24.8549501895905 0.476922361974218
24.8553690910339 0.476933117002306
24.8554756641388 0.476933117002306
24.8592555522919 0.47693542012091
24.8596394062042 0.476959649075615
24.8652014732361 0.476993778582163
24.8660662174225 0.47698982037345
24.8702101707458 0.476979169354638
24.8706669807434 0.477024141904742
24.8750872612 0.477007497211814
24.875476360321 0.477061481090641
24.8806781768799 0.477038513160727
24.8814218044281 0.477098371909179
24.8859145641327 0.477071749288076
24.8872225284576 0.477135064095076
24.8909401893616 0.477105852410977
24.8913767337799 0.477172478848351
24.8962862491608 0.477140424749543
24.8967308998108 0.477207040006916
24.8999149799347 0.477207040006916
24.8999998569489 0.477207040006916
24.9014873504639 0.477173577488259
24.9022288322449 0.477240660487631
24.9066104888916 0.477208040041791
24.9071943759918 0.477273773217852
24.9118051528931 0.477241417223462
24.9123792648315 0.477304785514253
24.9169669151306 0.477273287921447
24.9176113605499 0.477332365745675
24.9227929115295 0.477301944440171
24.9234611988068 0.477357754480715
24.9275302886963 0.477329811642909
24.9281196594238 0.477381070258175
24.9328262805939 0.477356037185704
24.933301448822 0.477402611850202
24.9387793540955 0.477443145232738
24.9392113685608 0.477420987588009
24.9433438777924 0.477400860194007
24.9438452720642 0.477436730781423
24.9485857486725 0.477418222056943
24.9490246772766 0.477447835470987
24.9493882656097 0.477447835470987
24.9494640827179 0.477447835470987
24.9538326263428 0.477432576380541
24.9547801017761 0.47745644389071
24.9597046375275 0.477474183878833
24.9602353572845 0.4774612498411
24.9649016857147 0.477472581593149
24.9662621021271 0.477461633086688
24.9700582027435 0.477453517139532
24.9710013866425 0.477458305133593
24.9751446247101 0.477452593837152
24.9759290218353 0.477451879771748
24.9812643527985 0.477443930579606
24.9817173480988 0.47744130108488
24.9860634803772 0.477440774639498
24.9866802692413 0.477425796977727
24.9910364151001 0.477429013917924
24.9915325641632 0.477409340344716
24.9963383674622 0.477413752240615
24.9968342781067 0.477387100494107
24.9998595714569 0.477387100494107
24.9999380111694 0.477387100494107
25.0016829967499 0.477393917259657
25.0020227432251 0.477359856459705
25.0076549053192 0.477368704932547
25.0085182189941 0.477329095984683
25.011795759201 0.477338508641344
25.0122954845428 0.477292497971012
25.0169882774353 0.477302188603069
25.0175335407257 0.477249587777511
25.0229697227478 0.477258159203585
25.0234789848328 0.477201299607936
25.027571439743 0.477207866655762
25.0280287265778 0.477147123440479
25.0328538417816 0.477150037849734
25.0333228111267 0.477085272434713
25.0381038188934 0.47708499028626
25.0386440753937 0.477019460627232
25.0433187484741 0.477015513475179
25.0438961982727 0.476950661163128
25.0485627651215 0.476940986982149
25.0490922927856 0.476877953865965
25.0510387420654 0.476877953865965
25.0511519908905 0.476877953865965
25.0538718700409 0.476863787669512
25.0544118881226 0.476803631452703
25.0592393875122 0.476785564591743
25.0598695278168 0.476731649833599
25.0645530223846 0.476709374895017
25.0656197071075 0.476662057237559
25.0700678825378 0.476635025271169
25.0704097747803 0.476596721725718
25.0748679637909 0.476567166997574
25.0758826732635 0.476536975614696
25.0806329250336 0.476504778717887
25.0812487602234 0.476484350618384
25.0857841968536 0.476449831314239
25.086003780365 0.476438866254892
25.0912640094757 0.476403863990718
25.0916478633881 0.476402270504588
25.0965058803558 0.47636696652526
25.0983073711395 0.476374799484548
25.1011347770691 0.476374799484548
25.1012768745422 0.476374799484548
25.1013786792755 0.476340191903527
25.1017746925354 0.476353944507092
25.1068704128265 0.476320199433922
25.1070849895477 0.476340595861511
25.1122140884399 0.476307507710754
25.1131100654602 0.476332540482324
25.1169862747192 0.476299967907854
25.1175563335419 0.476328498861686
25.122358083725 0.476296683114658
25.1229860782623 0.476327161795504
25.1275858879089 0.476296917996671
25.1281290054321 0.476328619071493
25.132780790329 0.476300985328895
25.1334447860718 0.476332207110647
25.1381845474243 0.476306500652943
25.1389095783234 0.476336285174506
25.1433982849121 0.476314171518397
25.1447684764862 0.476341843155444
25.1486008167267 0.476321272317793
25.1491932868958 0.476346026183138
25.1524674892426 0.476346026183138
25.1526486873627 0.476346026183138
25.1538257598877 0.476327682685071
25.154705286026 0.476348974444507
25.1591455936432 0.476335122254785
25.1597266197205 0.476352832598599
25.1644172668457 0.476341594625467
25.1652777194977 0.476355529996754
25.1696538925171 0.476346395132121
25.1703746318817 0.476355086688384
25.1748838424683 0.476349259543468
25.1758756637573 0.476353763957367
25.1801180839539 0.476351753299509
25.1810212135315 0.476351385765343
25.185868024826 0.476352293555885
25.1865448951721 0.476347071758598
25.1909487247467 0.476351085442921
25.1918361186981 0.476340901105285
25.1963262557983 0.476347774296586
25.1965198516846 0.476332886320477
25.2014262676239 0.476340824919109
25.2026422023773 0.476340824919109
25.2027525901794 0.476340824919109
25.204446554184 0.47632149614823
25.206494808197 0.476331787737166
25.206995010376 0.476308428820512
25.211731672287 0.476320658638102
25.2124576568604 0.476294963096757
25.2172529697418 0.476308968479946
25.2179183959961 0.476280739094575
25.2224023342133 0.476297349191782
25.2230851650238 0.476267462491835
25.2274997234344 0.476285016474159
25.2283117771149 0.476254341899836
25.2328369617462 0.476274364514487
25.2335193157196 0.476244675818999
25.2381255626678 0.476265746326952
25.2389032840729 0.476237186253987
25.2434620857239 0.476258203108594
25.2439162731171 0.476232287866216
25.2487936019897 0.47625488120376
25.2493054866791 0.47623133092123
25.252370595932 0.47623133092123
25.2524993419647 0.47623133092123
25.2539026737213 0.476253402065535
25.2544412612915 0.476232820875625
25.2592103481293 0.476254393275893
25.2599351406097 0.47623773321797
25.2647039890289 0.476258044380009
25.265878200531 0.476244421709959
25.2698304653168 0.476261952401683
25.2704005241394 0.476252794005605
25.2751221656799 0.476267896090486
25.2757127285004 0.47626190448127
25.2801718711853 0.476275261677467
25.2806131839752 0.476272562239707
25.2858965396881 0.476281710144826
25.2865250110626 0.476280373918724
25.290938615799 0.476285537321927
25.291396856308 0.476286838346242
25.2961258888245 0.47628825256454
25.2968938350677 0.476291076617969
25.3027200698853 0.476291076617969
25.3028614521027 0.476291076617969
25.3029518127441 0.476289165064787
25.3038346767426 0.476293334714328
25.3065624237061 0.476288586687249
25.3070766925812 0.476293424016237
25.3117432594299 0.476285870227162
25.3129441738129 0.47629147133479
25.3170335292816 0.476281451519787
25.3179242610931 0.476287374858569
25.322461605072 0.47627563094688
25.3228166103363 0.476281619127942
25.3275144100189 0.476269623317149
25.3285822868347 0.476275183981669
25.3327815532684 0.47626181011549
25.3332464694977 0.476267035905479
25.3380765914917 0.47625547131896
25.3386533260345 0.476260461121765
25.3433139324188 0.476247544230399
25.3438634872437 0.476251289731218
25.3486456871033 0.476238667278607
25.3494200706482 0.476241957241177
25.3508052825928 0.476241957241177
25.3508858680725 0.476241957241177
25.3537938594818 0.476231560213453
25.355361700058 0.476233800121873
25.3590481281281 0.476224841740212
25.3597192764282 0.476227242916686
25.3644535541534 0.476219536006769
25.3657867908478 0.476220906704354
25.3697190284729 0.476214658862083
25.3707628250122 0.476214629206748
25.3748888969421 0.476209642721562
25.3757228851318 0.476209187605887
25.380448102951 0.476206829194511
25.3809950351715 0.476205094934395
25.3857674598694 0.476204259705828
25.3861608505249 0.476202256906638
25.3909406661987 0.476202043427714
25.3917486667633 0.476199828771808
25.3960754871368 0.476202323855231
25.3967278003693 0.476200731058164
25.4010066986084 0.476200731058164
25.4011089801788 0.476200731058164
25.4020307064056 0.476204475383377
25.4026212692261 0.476202148500861
25.4066586494446 0.476206835796529
25.4073226451874 0.476205075455834
25.411954164505 0.476212222002593
25.4129531383514 0.476210554683892
25.4170479774475 0.476218424830048
25.4178619384766 0.47621733481816
25.422486782074 0.476227454495802
25.4230213165283 0.476226688712224
25.4275364875793 0.476236837557027
25.4283978939056 0.476236575560181
25.4328181743622 0.476248280551973
25.4332890510559 0.476248940428594
25.4380447864532 0.476259517718111
25.4387030601501 0.476260821484898
25.4434683322906 0.476273209142209
25.4444258213043 0.476274124538209
25.448657989502 0.476286331160651
25.4491140842438 0.476286917580355
25.4507727622986 0.476286917580355
25.4508745670319 0.476286917580355
25.4538235664368 0.476298623224081
25.4546065330505 0.476299826681097
25.4591195583344 0.476310326255943
25.4598965644836 0.476311327242579
25.4651947021484 0.476319543138103
25.46595287323 0.476319919745342
25.4696378707886 0.476326026897088
25.4705538749695 0.476325312870963
25.4749028682709 0.476329306832039
25.4753680229187 0.476328587035073
25.4801993370056 0.476330408646638
25.4809169769287 0.476329483271117
25.4859175682068 0.476328342409731
25.4863448143005 0.476326724848388
25.4909498691559 0.476323356878058
25.4916999340057 0.476322128421381
25.4960086345673 0.476317330014348
25.4974899291992 0.476316551022812
25.5010120868683 0.476316551022812
25.501163482666 0.476310383506781
25.5012986660004 0.476310383506781
25.5017826557159 0.476310072545194
25.5075318813324 0.476310523321152
25.5081470012665 0.476303479151866
25.5122048854828 0.476295822024643
25.5126783847809 0.476297225474434
25.5173878669739 0.476290267967824
25.5177142620087 0.476292779511905
25.5224940776825 0.476285266944897
25.5232059955597 0.476288324515812
25.5276527404785 0.476282570385538
25.5284841060638 0.47628635118738
25.5327849388123 0.476282483181619
25.5332782268524 0.476286720781646
25.5380854606628 0.476284419196132
25.5387890338898 0.476288826043014
25.5433080196381 0.476286747985507
25.5438754558563 0.47629068848207
25.5485808849335 0.476289853833056
25.5492269992828 0.476293583682599
25.5509569644928 0.476293583682599
25.5510451793671 0.476293583682599
25.5538327693939 0.476291701927134
25.5547788143158 0.476295273083973
25.5592093467712 0.476293651905362
25.5597496032715 0.476296475789043
25.5651168823242 0.476295505373956
25.5654566287994 0.476296627140994
25.5704011917114 0.476293856721503
25.5710484981537 0.476294226893703
25.5750465393066 0.476290079279821
25.5754868984222 0.476289778960272
25.5801696777344 0.476284056832494
25.5811195373535 0.476283487996469
25.5858106613159 0.47627753103639
25.5864806175232 0.476276757457345
25.5915791988373 0.47626989382819
25.5924677848816 0.476269180494012
25.5959887504578 0.476261534104724
25.5965178012848 0.47626199545693
25.6008031368256 0.47626199545693
25.6009125709534 0.47626199545693
25.6015186309814 0.476252886859269
25.6018936634064 0.476253746925323
25.6067225933075 0.476243864040533
25.6076908111572 0.476245789506195
25.6117150783539 0.476236921977034
25.6126098632812 0.476240210916851
25.6169245243073 0.476231110129723
25.6176099777222 0.47623567654394
25.6229362487793 0.476226988080065
25.6236298084259 0.476232771517621
25.6275324821472 0.476225048706667
25.6282982826233 0.476232104762596
25.6327967643738 0.476225698664492
25.6332802772522 0.476234145431491
25.6381919384003 0.476228578531657
25.638601064682 0.476238174378838
25.6433486938477 0.476232682386265
25.6439611911774 0.476243209660811
25.6486818790436 0.476239574266744
25.649334192276 0.476250311281794
25.6508612632751 0.476250311281794
25.6509685516357 0.476250311281794
25.653703212738 0.476247242082767
25.655234336853 0.476257636532693
25.6592128276825 0.476255914586648
25.6596040725708 0.476265728123525
25.6648323535919 0.476274760786801
25.665501832962 0.476273524388242
25.6696944236755 0.476272398527672
25.6705436706543 0.476280328787534
25.6750078201294 0.476279536455439
25.6754021644592 0.476286859563273
25.6801798343658 0.476287378800103
25.6810612678528 0.47629305938431
25.6855232715607 0.476293623049536
25.6870474815369 0.476297962204119
25.6913492679596 0.476298843651308
25.6922523975372 0.476300765414908
25.6960003376007 0.476301343054037
25.6965143680573 0.476302419942493
25.7009177207947 0.476302419942493
25.7010138034821 0.476302419942493
25.7016785144806 0.47630372067596
25.7022252082825 0.476303729282797
25.7065696716309 0.476306119140112
25.7070813179016 0.476304712835208
25.7123098373413 0.476302441368969
25.7127277851105 0.476305626567229
25.7169842720032 0.476310327399965
25.7175211906433 0.476307326454012
25.7223765850067 0.47631226975125
25.722758769989 0.476308860617717
25.7276020050049 0.476315806002859
25.7280759811401 0.47631246193317
25.7328584194183 0.476321101579682
25.7336249351501 0.476318077703412
25.7381362915039 0.476327270809449
25.7386884689331 0.476323894840296
25.7433862686157 0.476333950506217
25.7439289093018 0.476330655145362
25.7486793994904 0.476340747074943
25.7495176792145 0.476337547385653
25.7507600784302 0.476337547385653
25.7508590221405 0.476337547385653
25.7538499832153 0.476347587871986
25.7543520927429 0.476343785755987
25.7592017650604 0.476353278228774
25.7595677375793 0.476350729938467
25.7644321918488 0.476360432519696
25.7803177833557 0.476357958440635
25.7811901569366 0.476366019887994
25.7812876701355 0.476363556012104
25.7814424037933 0.476370394530099
25.7815396785736 0.476368402236841
25.7816121578217 0.476373605679382
25.7817394733429 0.47637059867275
25.7854821681976 0.476374493046631
25.7861225605011 0.476372205531702
25.7911088466644 0.476374177480819
25.7920069694519 0.476373138630698
25.7963523864746 0.476374333549486
25.7971317768097 0.476373407860095
25.8008306026459 0.476373407860095
25.8009402751923 0.476373407860095
25.8015451431274 0.476373267309336
25.8023829460144 0.476373008410394
25.806492805481 0.476372044336715
25.8069496154785 0.476370926811181
25.8117036819458 0.476369587938092
25.8123767375946 0.476370201548789
25.8172068595886 0.476368813112558
25.8178603649139 0.476371001736023
25.8223729133606 0.476369546626526
25.8231856822968 0.476371535372223
25.8275146484375 0.476369757988926
25.8285777568817 0.476372068937472
25.8328006267548 0.476370663394409
25.8335270881653 0.47637477017039
25.8381907939911 0.476373849757387
25.8387076854706 0.476377996070792
25.8433513641357 0.476376950513202
25.8453166484833 0.476381054921126
25.8486273288727 0.47638021299859
25.8490960597992 0.476384365055441
25.8511030673981 0.476384365055441
25.8512020111084 0.476384365055441
25.8537802696228 0.476384800217252
25.8546438217163 0.476389086773137
25.8590884208679 0.47639060358354
25.85955119133 0.476394600303303
25.8643338680267 0.476396320653355
25.8653094768524 0.476400676891109
25.8705146312714 0.476404026979751
25.8709497451782 0.476406295906113
25.8748643398285 0.476407762494011
25.8757855892181 0.476410878344668
25.880117893219 0.476414961996732
25.8808469772339 0.476418052900608
25.8854687213898 0.476421143976616
25.8860421180725 0.476422735034595
25.8909983634949 0.476426879207618
25.891988992691 0.47642870449244
25.8960511684418 0.476433426750467
25.8970844745636 0.476434987751033
25.9012448787689 0.476440648385449
25.9019672870636 0.476441287153127
25.9020602703094 0.476441287153127
25.9021363258362 0.476441287153127
25.9064438343048 0.47644702785381
25.9069542884827 0.476448157838031
25.9118273258209 0.476453768990698
25.9124674797058 0.476454949284181
25.9171938896179 0.476460669892315
25.9181983470917 0.476461689870801
25.9222345352173 0.476467445575211
25.9228582382202 0.47646803764978
25.927481174469 0.476473026981366
25.9282007217407 0.476473840564349
25.9327821731567 0.476478842484664
25.9334363937378 0.476480628032619
25.9381284713745 0.476486006785203
25.9392249584198 0.476488231874282
25.9433388710022 0.476492964416471
25.9439339637756 0.476494035999774
25.9486663341522 0.476497461410194
25.9492740631104 0.476499730892399
25.9517683982849 0.476499730892399
25.9518945217133 0.476499730892399
25.9538109302521 0.476502415929694
25.954400062561 0.47650528515488
25.9591059684753 0.476507105749009
25.959552526474 0.476510588472634
25.9645702838898 0.476510870555061
25.9649667739868 0.476514086015662
25.9697790145874 0.476513744636182
25.9703459739685 0.476517875864153
25.9756507873535 0.476517348091597
25.9759049415588 0.47652023012916
25.9803380966187 0.476519348403958
25.9806060791016 0.476522599364447
25.9858040809631 0.476521771734181
25.9863576889038 0.476525168009971
25.9910047054291 0.476522891507913
25.992128610611 0.476525699108156
25.9962241649628 0.476525107733727
25.9966390132904 0.476528722764822
26.0013408660889 0.476527578307003
26.0016038417816 0.476527578307003
26.0017294883728 0.476527578307003
26.0018389225006 0.47653043639597
26.0067238807678 0.476529504649131
26.0072205066681 0.476529791690585
26.0119862556458 0.476529214094826
26.0124537944794 0.476530281584219
26.0173950195312 0.476530673386683
26.0176405906677 0.476530485302383
26.0225281715393 0.476532128020881
26.0231828689575 0.476531268825314
26.0275716781616 0.476533191124615
26.0280463695526 0.476531365402176
26.0328280925751 0.476533694250919
26.0334501266479 0.47652997344467
26.0382037162781 0.476533773107748
26.0386567115784 0.476528783912768
26.0434057712555 0.476532360495991
26.0440809726715 0.476527093942688
26.0486178398132 0.476530622896467
26.0494785308838 0.476524221242833
26.0517947673798 0.476524221242833
26.0519120693207 0.476524221242833
26.0538599491119 0.4765285796405
26.0547227859497 0.476521717329889
26.0600922107697 0.476514381330355
26.0631587505341 0.476519273871172
26.0645513534546 0.47652475894138
26.0654220581055 0.476516892574152
26.0702178478241 0.476509019615123
26.0707938671112 0.476514879273483
26.074919462204 0.476520907910165
26.075398683548 0.476513101908024
26.0804374217987 0.476518974145158
26.0812993049622 0.476511896022069
26.0856339931488 0.476517492498116
26.0866916179657 0.476512153254923
26.0912141799927 0.476517461608893
26.0920956134796 0.476512192236029
26.0961449146271 0.476517509819946
26.0966382026672 0.476513823471648
26.1013810634613 0.476518934107158
26.1018042564392 0.476515871596266
26.1020376682281 0.476515871596266
26.1021566390991 0.476515871596266
26.1069905757904 0.476513521209992
26.1078014373779 0.476518188417308
26.1117887496948 0.47652252396722
26.112238407135 0.47652144788218
26.1170303821564 0.476525132543174
26.1177079677582 0.476525690947876
26.1224310398102 0.476528919570249
26.1230709552765 0.476528915155715
26.1275696754456 0.476531704105624
26.1286242008209 0.476533035617706
26.1327788829803 0.47653538643164
26.1334633827209 0.476536597347262
26.1381523609161 0.476539231259641
26.1388149261475 0.476540836713624
26.1433689594269 0.476543529434149
26.1441631317139 0.476545819295867
26.1486885547638 0.476548422580651
26.149418592453 0.47655094222532
26.1517171859741 0.47655094222532
26.1518378257751 0.47655094222532
26.1538770198822 0.476554497896257
26.154750585556 0.476556858552962
26.159069776535 0.476560446059882
26.1597194671631 0.476562806324322
26.1644330024719 0.476566563588557
26.1654317378998 0.476568707559151
26.1696331501007 0.476572897724434
26.1713600158691 0.476575789697908
26.1750426292419 0.476580752247148
26.1760494709015 0.476584507533559
26.1801900863647 0.47658977951815
26.1811726093292 0.476593815624508
26.1856846809387 0.476599681971694
26.1859920024872 0.476604278879954
26.1909370422363 0.476610873961777
26.191398859024 0.47661479168448
26.1960129737854 0.476621577292689
26.1966862678528 0.476626154694681
26.2012462615967 0.476633641087146
26.2017428874969 0.476639075979316
26.2027699947357 0.476639075979316
26.2029082775116 0.476639075979316
26.2065498828888 0.476647013804138
26.2073926925659 0.476652997567766
26.211935043335 0.476661195822619
26.2123486995697 0.476666810002218
26.2170276641846 0.476675383620133
26.2177953720093 0.476680485246875
26.2222545146942 0.476689075903732
26.2243964672089 0.476694308742809
26.2275743484497 0.476702929230706
26.2280139923096 0.476708389263035
26.232812166214 0.476717726297466
26.2336928844452 0.476722133582711
26.2381660938263 0.476731574516771
26.2389762401581 0.476736085519278
26.2433230876923 0.476745417215374
26.2442371845245 0.476749356787656
26.2487006187439 0.476757913270462
26.2492935657501 0.47676034353751
26.2522251605988 0.47676034353751
26.252361536026 0.47676034353751
26.2539131641388 0.476767888955422
26.254448890686 0.47677029692963
26.2594213485718 0.476777134219788
26.2599563598633 0.476779247105608
26.2645747661591 0.476786285395608
26.2649445533752 0.476788134360126
26.2705330848694 0.476794234147121
26.2707812786102 0.476795535275679
26.2752757072449 0.476800844243142
26.2757632732391 0.476802453359518
26.2803146839142 0.4768077849433
26.281277179718 0.476808251919641
26.2858338356018 0.476812895298243
26.2865836620331 0.476814036461544
26.2911705970764 0.476818925132087
26.2920234203339 0.476820144999084
26.2964446544647 0.47682492496053
26.2973182201385 0.476825780022371
26.3018682003021 0.476830778459438
26.3023285865784 0.476830778459438
26.3024537563324 0.476830778459438
26.3031177520752 0.476831174130318
26.3065676689148 0.476836672929632
26.3070645332336 0.476837686152026
26.3118622303009 0.476843545348592
26.3122878074646 0.476843251001678
26.3169708251953 0.476849552408085
26.3178486824036 0.476849067875469
26.3224928379059 0.476856443179342
26.3229141235352 0.476856353926708
26.3277258872986 0.476864022871542
26.3279740810394 0.476862979010259
26.3328161239624 0.476871589408416
26.3335025310516 0.476869800648882
26.338095664978 0.476878753228113
26.3387007713318 0.476876287569054
26.343496799469 0.476884951243245
26.3442690372467 0.476882947793108
26.348708152771 0.476891851056846
26.3497059345245 0.476888108428908
26.3520224094391 0.476888108428908
26.3521311283112 0.476888108428908
26.3538358211517 0.476897346124148
26.3543574810028 0.476893633066073
26.3592410087585 0.476903022931636
26.3600070476532 0.476898823034892
26.3645730018616 0.476908795154126
26.3649263381958 0.476903840060889
26.3698165416718 0.47691450217538
26.3705155849457 0.476909777993239
26.3749322891235 0.476918896022035
26.375497341156 0.476914041311616
26.3804798126221 0.476923872316964
26.381085395813 0.476919079297864
26.3859856128693 0.476928551287921
26.3867273330688 0.476923402556323
26.3909015655518 0.476931400603442
26.3917384147644 0.476927178188075
26.3961184024811 0.476935041069467
26.3969252109528 0.476930986404806
26.4011862277985 0.476937830345297
26.4019978046417 0.47693483045457
26.4023971557617 0.47693483045457
26.4025273323059 0.47693483045457
26.4067022800446 0.476940875778369
26.4078469276428 0.476939249410063
26.4117827415466 0.476944441062912
26.4123749732971 0.47694382333102
26.4171602725983 0.476947854859417
26.4175152778625 0.476947244220484
26.4222979545593 0.476949771464769
26.4229204654694 0.476950811175361
26.4288184642792 0.476952435955429
26.4297225475311 0.476954479723927
26.432977437973 0.476955483068993
26.4335677623749 0.47695833743277
26.4381384849548 0.476958723700664
26.4385964870453 0.476962135283354
26.4433944225311 0.476961728712528
26.4439754486084 0.476965377316959
26.4486420154572 0.476965793375057
26.4491341114044 0.476969551813202
26.4517889022827 0.476969551813202
26.4519517421722 0.476969551813202
26.4540770053864 0.476970277853806
26.4554374217987 0.476974000001734
26.4592232704163 0.476975440508074
26.4597315788269 0.47697962373175
26.4651408195496 0.476981741166289
26.4656894207001 0.476985488345412
26.470068693161 0.476988154002076
26.4705212116241 0.476991868075269
26.4749097824097 0.476995056184459
26.4757606983185 0.476997546702456
26.4803085327148 0.477001072687526
26.4807534217834 0.477002923835633
26.4854869842529 0.477007960380462
26.4862749576569 0.47700894063978
26.4917001724243 0.477009622727276
26.4938704967499 0.477015319038448
26.4962561130524 0.477020664573934
26.4966390132904 0.477020166890028
26.5013227462769 0.47702562549596
26.5018527507782 0.47702356881383
26.5022313594818 0.47702356881383
26.5023694038391 0.47702356881383
26.5068635940552 0.477028804312611
26.507575750351 0.47702556544871
26.5119662284851 0.477031237310529
26.5128180980682 0.477027149709172
26.5170567035675 0.477031943280381
26.5175082683563 0.477026866601747
26.5227448940277 0.477021380998376
26.5232508182526 0.477025608412442
26.5276093482971 0.477029956303491
26.5281848907471 0.477023571924458
26.5329942703247 0.477028121396227
26.5334596633911 0.477021107165732
26.5388090610504 0.477013863697535
26.5393931865692 0.477017813939059
26.5434830188751 0.477021732992828
26.5439918041229 0.477015195055669
26.548675775528 0.477019154862026
26.5491535663605 0.477013348201916
26.5522308349609 0.477013348201916
26.5523519515991 0.477013348201916
26.5546274185181 0.47700819143246
26.5583798885345 0.477012084043116
26.5591785907745 0.477015433225578
26.5603315830231 0.477011406706132
26.5649363994598 0.477008808008105
26.5657680034637 0.477012177077681
26.5697116851807 0.477015501368174
26.5702018737793 0.477014420325477
26.5751085281372 0.477017298258951
26.5756325721741 0.477017182077978
26.5804102420807 0.477019765503685
26.5810787677765 0.477020768443354
26.5857148170471 0.477021996773063
26.5865640640259 0.47702466045984
26.5908529758453 0.477025165699813
26.5915653705597 0.477029072214956
26.596408367157 0.477028799177108
26.5968945026398 0.477033639022471
26.6015689373016 0.477031768652723
26.6018967628479 0.477031768652723
26.6020584106445 0.477031768652723
26.6021792888641 0.477036894209601
26.6068546772003 0.477035515406209
26.6075148582458 0.47704153011219
26.6123418807983 0.477038486257116
26.6129252910614 0.477044938645597
26.6170711517334 0.477041346221035
26.6176056861877 0.477047610002589
26.6226496696472 0.477042969853963
26.6231229305267 0.477048741146676
26.6276023387909 0.477044537866265
26.6284835338593 0.477049719039092
26.6336617469788 0.477045129404621
26.6344347000122 0.477049264493673
26.638302564621 0.47704468616598
26.6386408805847 0.47704817721069
26.643462896347 0.477043663679477
26.6439020633698 0.477046299593293
26.6487350463867 0.477042654377803
26.6493825912476 0.477043910292614
26.6520011425018 0.477043910292614
26.6521437168121 0.477043910292614
26.6538970470428 0.477040350973193
26.6545178890228 0.477040313738103
26.6591649055481 0.477037961350844
26.6596140861511 0.477036807245001
26.6648964881897 0.47703516997406
26.6655404567719 0.477032336904879
26.6698157787323 0.477031383444435
26.6710016727448 0.477027907935029
26.6751685142517 0.477027870651775
26.675564289093 0.477023621499902
26.6802005767822 0.477024528589687
26.6817572116852 0.477019486205947
26.6860132217407 0.477014288972593
26.6866674423218 0.477016134433494
26.6910600662231 0.477018660365538
26.6915872097015 0.477012987388468
26.6963021755219 0.477016614142889
26.6967620849609 0.477010253261978
26.7014241218567 0.477014164857804
26.7019386291504 0.477014164857804
26.7021088600159 0.477008576391237
26.702178478241 0.477008576391237
26.7067346572876 0.477012704247758
26.7078714370728 0.477007856688971
26.7121369838715 0.477012502347699
26.712610244751 0.477008258168848
26.7169549465179 0.477011910312539
26.7177860736847 0.477007987480462
26.722558259964 0.477012100453583
26.7228984832764 0.477009034300334
26.7275636196136 0.477011644273355
26.7282526493073 0.477009318569635
26.7327976226807 0.477011934310178
26.7332153320312 0.477010895360539
26.7381777763367 0.477012652819942
26.7389087677002 0.477012793210504
26.7434203624725 0.477013755699081
26.7442445755005 0.477014926896057
26.7486765384674 0.477014920153301
26.7492339611053 0.477016907623396
26.7519359588623 0.477016907623396
26.7520649433136 0.477016907623396
26.753826379776 0.477016365721298
26.7543747425079 0.477019057255775
26.7592806816101 0.477018244455901
26.7601337432861 0.477021855132341
26.7645874023438 0.477020777352795
26.7659327983856 0.477024845392485
26.7703394889832 0.477023829837414
26.7711782455444 0.477028385629646
26.7750148773193 0.477027317230161
26.775514125824 0.4770322965303
26.7802996635437 0.477031649478836
26.7809708118439 0.477036163356594
26.7858953475952 0.477036584768684
26.7875430583954 0.477040709584611
26.7910106182098 0.477042126618715
26.7916638851166 0.477046262347998
26.7960433959961 0.477047978215207
26.7966091632843 0.47705146323278
26.8013212680817 0.47705402361195
26.8020503520966 0.47705402361195
26.8022246360779 0.47705402361195
26.8025817871094 0.477056895131998
26.8068330287933 0.47706000878501
26.807142496109 0.477062294785148
26.8120069503784 0.477065693584753
26.8128001689911 0.477066291248924
26.8169512748718 0.477070739162052
26.8180785179138 0.477070544752245
26.8225667476654 0.477075414886178
26.8229494094849 0.477074141387038
26.8275706768036 0.477079256849873
26.8285374641418 0.477076824571211
26.832882642746 0.477081641824862
26.83327460289 0.477078261960717
26.8389837741852 0.477074090598974
26.8392727375031 0.477079455458231
26.8434269428253 0.477083920575461
26.8439321517944 0.477078846072516
26.8486216068268 0.477083340540292
26.8491656780243 0.47707765483109
26.8519880771637 0.47707765483109
26.8521642684937 0.47707765483109
26.8538820743561 0.477081522945664
26.8709568977356 0.477075586384826
26.8718049526215 0.477078977363304
26.8718926906586 0.477072784765564
26.8719503879547 0.477076219792733
26.8720107078552 0.477070119889908
26.8720638751984 0.477073337443844
26.8721487522125 0.477067722385263
26.8750066757202 0.477070825734587
26.8754889965057 0.47706606097175
26.880202293396 0.477068740637519
26.8808815479279 0.477064195231959
26.8856942653656 0.477066677565373
26.8872573375702 0.477062596946063
26.8908140659332 0.477064840108395
26.8915069103241 0.477061925877802
26.896142244339 0.477063948192605
26.8965528011322 0.477061956384776
26.9010319709778 0.477063484551094
26.9018745422363 0.477061879507475
26.9024472236633 0.477061879507475
26.9026055335999 0.477061879507475
26.9066922664642 0.477063962091911
26.9071800708771 0.477062377794799
26.9124109745026 0.477064163620819
26.9129707813263 0.477062491602347
26.9169852733612 0.477064169573733
26.9182314872742 0.47706293220099
26.9226264953613 0.477064175045729
26.923011302948 0.477063028129884
26.9275472164154 0.477063436817539
26.9281721115112 0.477062041008382
26.9328558444977 0.477062222162889
26.9331836700439 0.477061027248338
26.9381148815155 0.477061063330608
26.9389762878418 0.477059916611787
26.9433648586273 0.477059644720317
26.9442088603973 0.4770583375121
26.9494912624359 0.477057396887193
26.9502830505371 0.477055606995885
26.9525668621063 0.477055606995885
26.9526948928833 0.477055606995885
26.9538395404816 0.477054937574784
26.9544169902802 0.47705279685698
26.959344625473 0.477051413952946
26.9598731994629 0.477049291189337
26.9645781517029 0.477048004874633
26.9652814865112 0.477046057973555
26.9698061943054 0.477044112914786
26.9704442024231 0.477042437329695
26.9750201702118 0.47703993137455
26.9756078720093 0.477038609574019
26.9802570343018 0.477035600738562
26.9808149337769 0.477034176739994
26.986031293869 0.477033666911275
26.9869253635406 0.477030811057274
26.9907720088959 0.477027655581987
26.9921050071716 0.477027337614671
26.9960398674011 0.477024345621999
26.9968225955963 0.477024696138035
27.001297712326 0.477021510480296
27.0019254684448 0.477021772711894
27.0021908283234 0.477021772711894
27.0022916793823 0.477021772711894
27.0067279338837 0.477018656239983
27.0082657337189 0.47702021584018
27.0121278762817 0.477017734917873
27.0126111507416 0.477020081970919
27.0172941684723 0.47701796686736
27.0180568695068 0.477021543835521
27.0225148200989 0.47702058044847
27.02330493927 0.477025713873059
27.0276200771332 0.477025959049714
27.0282034873962 0.477030785028637
27.0329449176788 0.477032442246168
27.0333654880524 0.47703866450103
27.0382835865021 0.477041665983531
27.0386371612549 0.477048521281691
27.0434038639069 0.477053356691923
27.0440323352814 0.477060562536583
27.0486369132996 0.47706855336222
27.0492815971375 0.477076367878763
27.0518267154694 0.477076367878763
27.0519530773163 0.477076367878763
27.0538301467896 0.477086691591475
27.0543534755707 0.477095008063243
27.0592772960663 0.47710695487402
27.0597026348114 0.477114945682035
27.064505815506 0.477128734519765
27.0650336742401 0.477136937987818
27.0698835849762 0.47715241611593
27.0706503391266 0.477159959175647
27.0751168727875 0.477176760919149
27.0760886669159 0.477182944071658
27.0802013874054 0.477201101147664
27.0813040733337 0.477206052183662
27.0860433578491 0.477209629346426
27.0870325565338 0.477228136084662
27.0908207893372 0.477247333963703
27.0920135974884 0.477249632202872
27.0961697101593 0.477268060456062
27.096667766571 0.477268894631306
27.1013212203979 0.47728693897166
27.1022131443024 0.477286948612874
27.1023941040039 0.477286948612874
27.1024839878082 0.477286948612874
27.1067850589752 0.477303682167138
27.1072661876678 0.477301800308038
27.1117916107178 0.477317477854385
27.112468957901 0.477314592133816
27.1170101165771 0.477328865062316
27.1176857948303 0.477324712779682
27.122579574585 0.477338862737132
27.1233248710632 0.477334245581598
27.1275455951691 0.477347560949219
27.1280493736267 0.477342526721504
27.1328048706055 0.477354600396745
27.1332342624664 0.477349614382176
27.1381480693817 0.477362170679522
27.1387870311737 0.477357819542141
27.1433920860291 0.477370974180665
27.1442239284515 0.477366121223235
27.148656129837 0.477380338302192
27.1492154598236 0.477377144714555
27.1521165370941 0.477377144714555
27.1522183418274 0.477377144714555
27.1538982391357 0.47739157173647
27.1543338298798 0.477389176181421
27.1593127250671 0.477403271395125
27.1596922874451 0.477401690220151
27.1644484996796 0.477417389765185
27.1650390625 0.477416825583294
27.1702065467834 0.477433795903835
27.170939207077 0.477434941348421
27.1749536991119 0.477452539055168
27.1753449440002 0.477454059593577
27.1803205013275 0.477472303115283
27.1807126998901 0.477473713247714
27.1858215332031 0.477492411320309
27.1866209506989 0.477494527254266
27.1910967826843 0.477513226950266
27.1926119327545 0.477515050035018
27.196259021759 0.477534285126993
27.1966187953949 0.477536298651583
27.2012867927551 0.477555132365359
27.201681137085 0.477556063305866
27.2018325328827 0.477556063305866
27.2019004821777 0.477556063305866
27.2068936824799 0.477575127351196
27.2074193954468 0.477574813483244
27.2120368480682 0.477594331887604
27.2127511501312 0.477593232334672
27.2170233726501 0.477613844544914
27.2174949645996 0.477612016520995
27.2225234508514 0.477633110063096
27.2229554653168 0.47762999479437
27.2275748252869 0.477651920218071
27.2282633781433 0.477647461914671
27.2328643798828 0.477669293835607
27.2333223819733 0.477664272898187
27.2381207942963 0.477687936972429
27.2389376163483 0.477682657245719
27.2434287071228 0.477707384602576
27.2440974712372 0.477701458523683
27.2485983371735 0.477726160081404
27.249174118042 0.477721268334532
27.2520742416382 0.477721268334532
27.2521770000458 0.477721268334532
27.2538363933563 0.477746675281855
27.2543482780457 0.477743177273706
27.2591435909271 0.477769916676072
27.2596006393433 0.47776677434057
27.2643842697144 0.477795151072222
27.2653374671936 0.477793107242421
27.2696385383606 0.4778219143495
27.2703301906586 0.477821277398109
27.275071144104 0.477850801972415
27.2765109539032 0.477851612034249
27.2802364826202 0.477881352978763
27.2808475494385 0.477883626608187
27.285542011261 0.477915033425734
27.2859723567963 0.477917448555691
27.2907676696777 0.47795038900076
27.2914636135101 0.477954771809313
27.2960522174835 0.477988547188216
27.2965407371521 0.477993154262272
27.3013038635254 0.478028283451483
27.3020186424255 0.478032814172604
27.3021581172943 0.478032814172604
27.3022646903992 0.478032814172604
27.3066811561584 0.478068535894281
27.3070557117462 0.478072165535972
27.3118793964386 0.478109736177464
27.3122646808624 0.478113279791959
27.3170249462128 0.478152209374796
27.317907333374 0.478155613651938
27.3223309516907 0.478194846247705
27.322939157486 0.47819686061106
27.3276133537292 0.478236235808099
27.3281631469727 0.478237450273031
27.332790851593 0.478277353924409
27.3333818912506 0.478277400190227
27.3380765914917 0.478317914879311
27.3386418819427 0.478318025090952
27.3433530330658 0.478358907319541
27.3439552783966 0.478358674331611
27.3485872745514 0.478399091711337
27.3505713939667 0.478399091711337
27.3506727218628 0.478399091711337
27.3507461547852 0.478398526835903
27.3538784980774 0.478438449644584
27.3544008731842 0.478438179823466
27.3591878414154 0.478477395093186
27.3597869873047 0.478477411682556
27.3645362854004 0.478515846044811
27.3656694889069 0.478516545847684
27.3709444999695 0.478518400962679
27.3712463378906 0.478554958129831
27.3748714923859 0.478591411763236
27.3753798007965 0.478594488377316
27.3802406787872 0.478631234228818
27.3807122707367 0.47863535178165
27.3857383728027 0.478671639999365
27.3864142894745 0.478677361203955
27.3908410072327 0.478714235423153
27.3960525989532 0.478750521623581
27.3964531421661 0.478757091433373
27.3972017765045 0.478765372783011
27.4003722667694 0.478765372783011
27.4004762172699 0.478765372783011
27.4017517566681 0.478801668505612
27.4032680988312 0.478810334826032
27.4064962863922 0.478847643424585
27.4069654941559 0.4788571391134
27.4117286205292 0.478895912235243
27.4122030735016 0.478905632301336
27.4169206619263 0.478946572819743
27.417959690094 0.478957001712358
27.422224521637 0.478999885059179
27.4228072166443 0.47901045450333
27.4274883270264 0.479055470902504
27.4280862808228 0.479065633362967
27.4327628612518 0.479113595268166
27.4335324764252 0.47912512204669
27.4381296634674 0.47917648716835
27.4389879703522 0.479187385439613
27.4433014392853 0.479241394790136
27.444103717804 0.479251365163524
27.4486258029938 0.479308363610548
27.4493641853333 0.479317219381615
27.4507131576538 0.479317219381615
27.450804233551 0.479317219381615
27.4538388252258 0.479376498560356
27.454357624054 0.479384551406418
27.4590950012207 0.479447857672092
27.4598183631897 0.47945428283369
27.4644441604614 0.479520952352597
27.4648494720459 0.479525844831789
27.4696848392487 0.479596919054692
27.4709670543671 0.479600182314554
27.4748482704163 0.479674057883278
27.4754819869995 0.479675703599787
27.4802460670471 0.479753875241331
27.4808132648468 0.479754249828988
27.4856824874878 0.479835754102896
27.4865889549255 0.479834010482354
27.4910628795624 0.479920240202126
27.4915535449982 0.479916308466961
27.4960806369781 0.4800071067183
27.4969806671143 0.48000145614738
27.5005929470062 0.48000145614738
27.5007123947144 0.48000145614738
27.5012245178223 0.480097007757536
27.5022511482239 0.480090882529905
27.5065712928772 0.480191626869777
27.5070569515228 0.480185145098808
27.5115482807159 0.480292121727235
27.512387752533 0.480284913826402
27.5169832706451 0.480397202151754
27.5174722671509 0.480390564039663
27.5223774909973 0.480509216916142
27.5233254432678 0.480503771592309
27.5275323390961 0.480628348095306
27.5281207561493 0.480623492193721
27.5328834056854 0.480753692472254
27.5332963466644 0.48075002468734
27.5381093025208 0.480885498612085
27.5386610031128 0.480883133808446
27.5433883666992 0.481024030556231
27.5441038608551 0.481022040577937
27.548773765564 0.481167959268896
27.5490965843201 0.481167742016141
27.55051445961 0.481167742016141
27.550589799881 0.481167742016141
27.5538280010223 0.481318952445116
27.5558350086212 0.481320493472183
27.5593857765198 0.481473948240792
27.5602402687073 0.481476246916057
27.5643908977509 0.481633620528405
27.5654771327972 0.481636331525587
27.569566488266 0.481795433670019
27.5710942745209 0.481799178401277
27.5748529434204 0.481961327992543
27.5759992599487 0.481964790446362
27.5801837444305 0.482127662018781
27.5810956954956 0.482131453879436
27.5855414867401 0.482296424199646
27.5863084793091 0.482299304721358
27.5910427570343 0.482465489386888
27.5915696620941 0.482467784573816
27.5960392951965 0.482635828228988
27.5967905521393 0.482637556629407
27.6006414890289 0.482637556629407
27.600738286972 0.482637556629407
27.6013786792755 0.482806931192945
27.6020693778992 0.482807569051726
27.6064269542694 0.482979922116365
27.6074516773224 0.482980064910566
27.6119704246521 0.48315305144249
27.6125166416168 0.483152653824272
27.6169190406799 0.483330488092686
27.6178109645844 0.483329255806274
27.6225106716156 0.483510472840425
27.6229040622711 0.483509045897344
27.6274955272675 0.483695102632315
27.6280176639557 0.483692865431269
27.6329529285431 0.483881848555813
27.6334421634674 0.483879072029721
27.6380889415741 0.484072995999941
27.6389622688293 0.484070219230027
27.6433157920837 0.484268469793571
27.643928527832 0.484265978135661
27.6485466957092 0.484468664784207
27.6490848064423 0.48446610742832
27.6505107879639 0.48446610742832
27.6506102085114 0.48446610742832
27.6538116931915 0.484669520556442
27.6543898582458 0.48466744409764
27.660236120224 0.484872938104054
27.6605758666992 0.48487064525136
27.6643512248993 0.485075451545212
27.6648917198181 0.48507400260296
27.6700110435486 0.485278652958125
27.6709706783295 0.485277470309277
27.6754791736603 0.485276310461273
27.6764342784882 0.485478360970909
27.6805446147919 0.485679178486188
27.6809396743774 0.485677107649868
27.6859846115112 0.485872271158319
27.686806678772 0.485870581890862
27.6908838748932 0.486064641544166
27.6913604736328 0.486062373033133
27.6960377693176 0.486254177401137
27.6964411735535 0.486252673231239
27.700350522995 0.486252673231239
27.7005383968353 0.486252673231239
27.7013874053955 0.486443806555162
27.7018694877625 0.486442297958758
27.7067000865936 0.486629784663942
27.7074880599976 0.486628383359862
27.7116680145264 0.486813938235044
27.7128040790558 0.486812976523284
27.7169070243835 0.487000828088411
27.7174005508423 0.486999004320883
27.7229709625244 0.487193595731863
27.7233765125275 0.487191841459069
27.7275321483612 0.487386861695098
27.7287452220917 0.487385730416352
27.732773065567 0.487585057432237
27.7332713603973 0.487584582632796
27.7380814552307 0.487789295310224
27.7385437488556 0.48778931267887
27.7433459758759 0.487997766528167
27.7441067695618 0.487998754644561
27.7486021518707 0.488210966392913
27.7491614818573 0.488212330925702
27.7518918514252 0.488212330925702
27.7520296573639 0.488212330925702
27.7538213729858 0.488429568922434
27.7545220851898 0.488431495834589
27.760181427002 0.48864963517224
27.7606520652771 0.488652233270909
27.7645301818848 0.488873145219678
27.7650406360626 0.488876165058768
27.7698681354523 0.489097849522948
27.7703166007996 0.48910152439585
27.7748816013336 0.489323936844486
27.7755472660065 0.489327094474034
27.7801342010498 0.489550288544668
27.7810089588165 0.489554136625771
27.7864162921906 0.489558381087335
27.787159204483 0.489781493282905
27.7910339832306 0.490001310004605
27.791675567627 0.490006281133487
27.7961463928223 0.490226493914015
27.7967395782471 0.490231477721447
27.8013045787811 0.490448103167314
27.8018801212311 0.490453112320832
27.8037412166595 0.490453112320832
27.8038685321808 0.490453112320832
27.8065450191498 0.490668965636637
27.8069276809692 0.490674261303635
27.811854839325 0.49088833928001
27.8122508525848 0.49089394908752
27.8170444965363 0.491110808358392
27.8174953460693 0.491118516827169
27.8222849369049 0.491335648141001
27.8228445053101 0.491344207513594
27.8274841308594 0.49155932355554
27.8280730247498 0.491569994702451
27.8327152729034 0.491783374229767
27.8333523273468 0.491795412869927
27.8380482196808 0.492011230666034
27.8388271331787 0.492025172525668
27.8434414863586 0.492241375697618
27.8444020748138 0.492257095667912
27.8486702442169 0.492472889117129
27.8492624759674 0.492490132077713
27.8526425361633 0.492490132077713
27.8528053760529 0.492490132077713
27.8539257049561 0.49270515440713
27.8547043800354 0.492723478870888
27.8591923713684 0.492936784534972
27.8599009513855 0.492956823856625
27.8644728660583 0.493168002364596
27.8650743961334 0.493188633219935
27.8696982860565 0.49339938626281
27.8707308769226 0.493420797296348
27.8750240802765 0.493629061991085
27.8758883476257 0.493650943433053
27.8801991939545 0.493855852320118
27.8813192844391 0.49387802992474
27.8859388828278 0.494081375167787
27.8865623474121 0.494103546690152
27.8908140659332 0.49430167499395
27.8919379711151 0.494323495313605
27.8960607051849 0.494518003440864
27.8967561721802 0.494539925813868
27.9013242721558 0.494730676102685
27.9020488262177 0.494752744218889
27.9035031795502 0.494752744218889
27.9036509990692 0.494752744218889
27.9066042900085 0.494942958426842
27.9069640636444 0.49496673229714
27.9117646217346 0.495154515055669
27.9129986763 0.495179320513619
27.9170491695404 0.495363130973641
27.9174773693085 0.495390061753502
27.923201084137 0.495574707281841
27.9237508773804 0.495603801547044
27.927592754364 0.495787066334209
27.9280335903168 0.495817877138024
27.9327249526978 0.496000026418567
27.933256149292 0.496033855216671
27.9388642311096 0.496214147675767
27.9392414093018 0.496250868497374
27.9433085918427 0.496429833298668
27.9438505172729 0.496469478225786
27.9488086700439 0.496646203116789
27.9491527080536 0.496689278593248
27.9502918720245 0.496689278593248
27.9657642841339 0.496734593153656
27.9665148258209 0.496907974785415
27.9665637016296 0.496907974785415
27.9666142463684 0.496955171052549
27.9666550159454 0.497125854159775
27.9667017459869 0.497294232006753
27.9672291278839 0.497344110312139
27.9695827960968 0.497507089857143
27.9704322814941 0.497557801706208
27.9753522872925 0.497715736465268
27.9757294654846 0.49776780877679
27.9806237220764 0.497920190839186
27.9817781448364 0.497972558124677
27.9858794212341 0.498119371184145
27.9863271713257 0.498174100232806
27.9911422729492 0.498314536183651
27.9920430183411 0.498370618373503
27.9963195323944 0.498504011121793
27.9970092773438 0.498562439198517
27.9999766349792 0.498562439198517
28.0000905990601 0.498562439198517
28.0012278556824 0.498692588435979
28.00212931633 0.498754073763868
28.0064926147461 0.498878065333085
28.007176399231 0.498942388918684
28.011899471283 0.499063244485374
28.012677192688 0.499132468389367
28.0169312953949 0.49924656948152
28.017617225647 0.499320023689047
28.0222477912903 0.499430856753947
28.0228583812714 0.499509821261407
28.0275020599365 0.49961798413468
28.0281035900116 0.499703870144159
28.0327446460724 0.499806103536734
28.0341601371765 0.499898534696362
28.0381512641907 0.499997208876937
28.0385837554932 0.500096132342274
28.0433387756348 0.50019168504077
28.0439140796661 0.500297449494026
28.0487294197083 0.500388649550992
28.0496702194214 0.500500442254582
28.0507788658142 0.500500442254582
28.0509011745453 0.500500442254582
28.0538086891174 0.500586747897022
28.0543231964111 0.500703099340043
28.0591645240784 0.50078488646928
28.0596165657043 0.500904559186723
28.0643653869629 0.500982055625695
28.065043926239 0.501106931989723
28.0702254772186 0.501235587205429
28.0708312988281 0.50130716212534
28.0750222206116 0.50137438771582
28.0761358737946 0.501504104159039
28.0801784992218 0.501566463389512
28.0807549953461 0.501698917351801
28.0862929821014 0.501833752663815
28.086808681488 0.501890542452588
28.0911707878113 0.501942777948492
28.0917596817017 0.502081100140923
28.0964119434357 0.502128625030366
28.0971612930298 0.502267316603341
28.1016864776611 0.502267316603341
28.1017973423004 0.502267316603341
28.1018812656403 0.502309262114288
28.1034226417542 0.502451348471333
28.1066710948944 0.502489063481148
28.1077942848206 0.502635998178718
28.112086057663 0.502667829262853
28.1125814914703 0.502819276559198
28.1169285774231 0.50284729558575
28.1175124645233 0.503004572382254
28.1224634647369 0.503027322066546
28.1228721141815 0.503191356142334
28.1275050640106 0.503209293964717
28.1285588741302 0.503380038933079
28.1328809261322 0.503393625240701
28.133269071579 0.503572983403024
28.1381058692932 0.503581907434017
28.1385757923126 0.503765567357736
28.143383026123 0.503769981863684
28.1443738937378 0.503962166092782
28.1486570835114 0.503962757507498
28.1494452953339 0.504158890794729
28.1516861915588 0.504158890794729
28.1518394947052 0.504158890794729
28.1539008617401 0.504155717703837
28.154438495636 0.504356043247778
28.1593489646912 0.504349861906312
28.1598074436188 0.504553734629121
28.1647069454193 0.504544237959374
28.1651818752289 0.504752010146159
28.1699948310852 0.504739265663845
28.1705904006958 0.504948938668686
28.1750984191895 0.504933428147624
28.1759731769562 0.50514231772002
28.1806454658508 0.505123588929825
28.1821746826172 0.505330429729099
28.1860942840576 0.505307674981762
28.1864497661591 0.505516733549877
28.1912481784821 0.505490752770395
28.1916265487671 0.505698853833863
28.1963210105896 0.505669032636338
28.1970019340515 0.505875913931202
28.2013120651245 0.505842040367263
28.2018098831177 0.505842040367263
28.2019593715668 0.506050125386944
28.2020299434662 0.506050125386944
28.2067074775696 0.506012563548566
28.2074158191681 0.506223298736566
28.2121713161469 0.506182973189295
28.2127060890198 0.506396778996308
28.2172114849091 0.506351821541088
28.2178559303284 0.506567875603794
28.2223358154297 0.506519306505881
28.222823381424 0.506739992493135
28.2275545597076 0.506688069462999
28.2281725406647 0.506912665836123
28.2327346801758 0.506858090757423
28.2334218025208 0.507087336267617
28.2381775379181 0.507030351680919
28.2391102313995 0.507265975007183
28.2434237003326 0.507206151645023
28.2440934181213 0.507447181030194
28.2486338615417 0.507385216589145
28.2495677471161 0.507631385384153
28.2517905235291 0.507631385384153
28.2518825531006 0.507631385384153
28.2538456916809 0.507567172801457
28.254741191864 0.507813230451568
28.2590818405151 0.507747384794678
28.2596235275269 0.507999219399785
28.2645547389984 0.50793123066451
28.265932559967 0.508184734244583
28.2697954177856 0.508114793708722
28.270617723465 0.508368890374294
28.2749900817871 0.508296816981947
28.2755844593048 0.508552139377733
28.2803068161011 0.508477751910651
28.2809319496155 0.508732262531522
28.2860748767853 0.508655268169069
28.2863550186157 0.508910002353943
28.2912883758545 0.50883072829082
28.2919418811798 0.50908442857628
28.2961456775665 0.509002534852168
28.2968034744263 0.509250156619867
28.3014488220215 0.509165072945518
28.3019270896912 0.509407729003947
28.3023617267609 0.509407729003947
28.3024866580963 0.509407729003947
28.3069145679474 0.509320988110254
28.3077342510223 0.509557292181219
28.311714887619 0.509466106296514
28.3124129772186 0.509692795302184
28.316978931427 0.509597217820755
28.3174843788147 0.509812348349332
28.3228542804718 0.51001299354206
28.3232862949371 0.509913651473797
28.3275594711304 0.509809795515014
28.3282189369202 0.509993701139573
28.3327834606171 0.509884512074575
28.3332853317261 0.510048080836804
28.3381242752075 0.509933155754438
28.3392088413239 0.510074775480999
28.3433649539948 0.509953787491314
28.3447468280792 0.510069069532859
28.3486430644989 0.509943949063226
28.3495404720306 0.510033716060458
28.3517804145813 0.510033716060458
28.3519446849823 0.510033716060458
28.3538348674774 0.509903322729623
28.3545486927032 0.509966550304587
28.3590869903564 0.509831884029549
28.3596646785736 0.509869232013547
28.3643507957458 0.509730052052248
28.3648917675018 0.5097433492574
28.3696825504303 0.509599676950369
28.3701901435852 0.509586070296762
28.3749434947968 0.509438651522347
28.3758883476257 0.509402442493275
28.3801708221436 0.509251614845499
28.380708694458 0.50919601047568
28.3854920864105 0.509043154690085
28.3861310482025 0.508969152036349
28.3910548686981 0.508813290565277
28.3915872573853 0.508725182228434
28.3962957859039 0.508565431256558
28.3975875377655 0.508467278354807
28.4012098312378 0.508303939276668
28.4017589092255 0.508303939276668
28.4018921852112 0.508303939276668
28.4020402431488 0.508198399404081
28.4067580699921 0.508030419922233
28.407529592514 0.507920128899281
28.4119393825531 0.507748007545757
28.4127099514008 0.507632398649517
28.4172480106354 0.507453404687696
28.4177975654602 0.507334938872255
28.4223117828369 0.507151182586394
28.4231150150299 0.507034661952845
28.4275085926056 0.506844725773854
28.427983045578 0.50672807657592
28.4327914714813 0.5065315682599
28.4335498809814 0.506416478708184
28.4380867481232 0.506214303758319
28.438814163208 0.506103324357871
28.4434928894043 0.505895051056736
28.4439661502838 0.505787341756254
28.448646068573 0.50557365665035
28.4494242668152 0.50546969356865
28.4518463611603 0.50546969356865
28.4520115852356 0.50546969356865
28.4538209438324 0.505253819713381
28.4544131755829 0.505154471215407
28.4591202735901 0.504934714293257
28.4599807262421 0.50483902254531
28.4648160934448 0.50461727599715
28.4651594161987 0.504527416420666
28.4702653884888 0.504305199375377
28.4706602096558 0.504222028183683
28.4749934673309 0.504000925273581
28.4754242897034 0.50392629895193
28.4802742004395 0.503708350230605
28.4806768894196 0.503640851940131
28.4857251644135 0.503428371647904
28.4866998195648 0.503369758226849
28.4910109043121 0.503164118371018
28.4917280673981 0.503114495615432
28.4959988594055 0.502916861999326
28.4965765476227 0.502875437009965
28.5013136863708 0.502688607743182
28.5019953250885 0.502656055344133
28.5021228790283 0.502656055344133
28.5021913051605 0.502656055344133
28.5067853927612 0.502481751264818
28.5071773529053 0.502455418157815
28.5122425556183 0.502295018159756
28.5129442214966 0.502276833470928
28.5169956684113 0.502133435375754
28.5179016590118 0.50212342120908
28.5224878787994 0.501997718261964
28.5233318805695 0.501996666453733
28.5275273323059 0.501889749536681
28.5286672115326 0.501894791759816
28.5327849388123 0.501808089360509
28.5332646369934 0.501815061631152
28.538241147995 0.501748418302892
28.5386216640472 0.501762463492846
28.5434226989746 0.501714850737867
28.5441155433655 0.501733792311663
28.5486710071564 0.501706572284916
28.5491375923157 0.501728764688444
28.5519902706146 0.501728764688444
28.5521116256714 0.501728764688444
28.5538387298584 0.501719324770974
28.5545847415924 0.50174568091971
28.5590901374817 0.501752155030892
28.5596780776978 0.501782219932778
28.5645217895508 0.501800721490133
28.5650808811188 0.501834893036723
28.5703458786011 0.501865210398074
28.5708911418915 0.50190189897946
28.57497215271 0.501941907454078
28.5754437446594 0.50198145245678
28.5802090167999 0.502027929780972
28.5806794166565 0.50206981577965
28.5858628749847 0.502120709027883
28.5867037773132 0.502162803935359
28.5911457538605 0.502214903476009
28.5918982028961 0.502259350934835
28.5961017608643 0.502311943747343
28.5967588424683 0.502357447297077
28.6012020111084 0.502408643217902
28.6016747951508 0.502453924965255
28.6021816730499 0.502453924965255
28.6023759841919 0.502453924965255
28.6073086261749 0.502502822266156
28.6075406074524 0.502551644358399
28.6123108863831 0.502597323776543
28.6134488582611 0.502646841419073
28.617066860199 0.502688558102217
28.6176040172577 0.502739229997098
28.6229562759399 0.502792152032253
28.6234357357025 0.502829164221967
28.6275758743286 0.502860972882802
28.6279866695404 0.5029153594099
28.6328136920929 0.502941059642468
28.6333093643188 0.502997554690423
28.63809466362 0.503017996962237
28.6387026309967 0.503077675657434
28.6433770656586 0.503091748227953
28.6439545154572 0.503153803675384
28.6486382484436 0.503161513548033
28.6492018699646 0.503225653736674
28.6519300937653 0.503225653736674
28.6520540714264 0.503225653736674
28.6544678211212 0.503227820138946
28.6552622318268 0.503292680047776
28.6591503620148 0.503287666216594
28.6596202850342 0.503354004696704
28.6646378040314 0.503342934603351
28.6650619506836 0.503409462965755
28.6700785160065 0.503392205790728
28.6707344055176 0.503459529868151
28.6749334335327 0.503436630448942
28.675544500351 0.503505083350443
28.6801433563232 0.503477246817456
28.6818165779114 0.503545857272049
28.6856913566589 0.503513900337056
28.6860935688019 0.503580062264818
28.6907584667206 0.503544267623738
28.691793680191 0.503609066536337
28.6960451602936 0.503570641760134
28.6965448856354 0.503638230628011
28.7014327049255 0.503598120972946
28.7018971443176 0.503666051443017
28.7021632194519 0.503666051443017
28.7022466659546 0.503666051443017
28.7068712711334 0.503624386932824
28.7082393169403 0.503690110917081
28.7122750282288 0.503755880549778
28.7129378318787 0.503714422976987
28.7169547080994 0.503674364605268
28.7176768779755 0.503735739720292
28.7223613262177 0.503697260535268
28.722804069519 0.503756651200098
28.7275321483612 0.503721430247887
28.728241443634 0.503777202564528
28.7327432632446 0.503745272136978
28.7332754135132 0.50379630797113
28.7380788326263 0.503768478646859
28.7386984825134 0.503815974320573
28.7433688640594 0.503793936204711
28.7447872161865 0.503835700344636
28.7486569881439 0.503818928375573
28.749457359314 0.503854413822041
28.7518789768219 0.503854413822041
28.7519965171814 0.503854413822041
28.753835439682 0.503842779631889
28.754344701767 0.503872979929092
28.7592992782593 0.503866536097583
28.7600555419922 0.503890060450803
28.7645034790039 0.503887956838065
28.7648773193359 0.503908667508037
28.7696361541748 0.503910613238716
28.7701873779297 0.503926863024484
28.7748658657074 0.503932348868485
28.7757468223572 0.503946773337286
28.7801654338837 0.503954699370694
28.7810378074646 0.50396848978762
28.7858700752258 0.503977857432088
28.7865855693817 0.503990347184458
28.7908141613007 0.503999781149998
28.791919708252 0.50401488773825
28.7959814071655 0.504023662078508
28.7965106964111 0.504042811884343
28.8012094497681 0.504050356989152
28.801994562149 0.504071943266305
28.8020958900452 0.504071943266305
28.8021719455719 0.504071943266305
28.8064072132111 0.504077301498793
28.8072938919067 0.504097944035091
28.811957359314 0.504101062192853
28.8126447200775 0.504124568887668
28.8170249462128 0.504124874853276
28.8175759315491 0.504152897823655
28.8225870132446 0.504150457497947
28.8230159282684 0.504180743769078
28.827623128891 0.504175553093388
28.8281722068787 0.504207729998109
28.8327889442444 0.504200647267275
28.8332936763763 0.504233044873171
28.8381788730621 0.504224176594821
28.8392102718353 0.504257835457814
28.8434398174286 0.504247736167461
28.8443963527679 0.504280241922518
28.8487071990967 0.504269174026735
28.849277973175 0.504299605585054
28.8518044948578 0.504299605585054
28.8519296646118 0.504299605585054
28.8538105487823 0.50428864133694
28.8544466495514 0.504319244224996
28.8592207431793 0.504309153052967
28.8598699569702 0.504337177830796
28.8645002841949 0.504328604542045
28.8655915260315 0.504355035281239
28.8703269958496 0.504348213051003
28.8710689544678 0.504375517654197
28.8748118877411 0.504370727065936
28.8756141662598 0.504394996051977
28.8801567554474 0.504393462632875
28.8807697296143 0.50441726004478
28.8864870071411 0.504438573489208
28.8868687152863 0.504439906818002
28.8909463882446 0.504444086666869
28.8916068077087 0.504463294681011
28.8960919380188 0.504469961286033
28.8965976238251 0.504490613473733
28.9011874198914 0.504499511505596
28.9022336006165 0.504499511505596
28.9023637771606 0.504499511505596
28.9026453495026 0.50452000917773
28.9065291881561 0.504530531682475
28.9069592952728 0.504550474081107
28.9117107391357 0.504562193878091
28.9125437736511 0.504582820936033
28.9173362255096 0.504595198952663
28.918438911438 0.504617217815149
28.9223256111145 0.504629490160678
28.9229862689972 0.504652200285664
28.9274799823761 0.504663689779273
28.9279901981354 0.504686615171411
28.932835817337 0.504696418165995
28.9333848953247 0.504719947625866
28.9381284713745 0.50472839360113
28.9390497207642 0.50475350730427
28.9435386657715 0.504759871553222
28.9442119598389 0.504785597533133
28.948582649231 0.504789843312156
28.9493591785431 0.504814550576101
28.9519026279449 0.504814550576101
28.9520134925842 0.504814550576101
28.9537994861603 0.50481686417284
28.9543454647064 0.504841703421159
28.9590930938721 0.504841894063931
28.9598658084869 0.504866798330105
28.9645428657532 0.504864816972532
28.9654414653778 0.504888776155718
28.9699866771698 0.504884982368088
28.9705719947815 0.504908998681277
28.9748747348785 0.504903940290811
28.9760353565216 0.504927202456115
28.9801983833313 0.504921583826518
28.981050491333 0.504941901658168
28.9854800701141 0.504935391237489
28.9859802722931 0.504955968665281
28.990779876709 0.504949107639691
28.9918212890625 0.504969286118996
28.9960446357727 0.504963305024805
28.9967558383942 0.504984564878545
29.0021212100983 0.504984564878545
29.0023534297943 0.504979595288431
29.0024201869965 0.504979595288431
29.0026345252991 0.505000209123913
29.0065395832062 0.504996987874416
29.0072665214539 0.505016446356776
29.0116984844208 0.505015087799283
29.0122346878052 0.505034607514837
29.017050743103 0.505035601339966
29.0175936222076 0.505056041094122
29.0223426818848 0.505059335193133
29.0239052772522 0.505080266277689
29.0274841785431 0.505086728212027
29.0281181335449 0.505107597604042
29.0327563285828 0.505117160233297
29.0334622859955 0.505138630432037
29.0381426811218 0.505151242939766
29.0391058921814 0.50517247567977
29.0433962345123 0.505187899667014
29.0440993309021 0.505209074275727
29.0486445426941 0.505226246340971
29.0645954608917 0.505248475756508
29.065455198288 0.505248475756508
29.0655317306519 0.505267389187061
29.0655937194824 0.505267389187061
29.0656671524048 0.505288942597393
29.0657289028168 0.505308850740383
29.0657978057861 0.505330428327105
29.0658588409424 0.505350629426951
29.0659272670746 0.50537226630358
29.0697033405304 0.505392492739653
29.0706841945648 0.5054138813144
29.0749659538269 0.505432766307769
29.0758030414581 0.505454148878738
29.0801336765289 0.505471863816885
29.0808274745941 0.505492208574116
29.0854933261871 0.505507657465037
29.0863542556763 0.505527396691197
29.0915927886963 0.505540663094937
29.0920629501343 0.505560090041984
29.0962860584259 0.505571212058584
29.0968141555786 0.505589554587102
29.101283788681 0.505597413838714
29.1016545295715 0.505597413838714
29.1017549037933 0.505597413838714
29.1018288135529 0.505614708437212
29.106721162796 0.505619876784967
29.1076638698578 0.505636084064147
29.1120111942291 0.505638863897624
29.1130094528198 0.505653960054768
29.1169912815094 0.505653744716004
29.1176650524139 0.505668174990667
29.1225428581238 0.505665850247087
29.1236438751221 0.505679881254891
29.1277532577515 0.505675491571247
29.1280205249786 0.505689604159484
29.1331405639648 0.505683725142289
29.1336948871613 0.505697663268929
29.1381378173828 0.505690244722333
29.138640165329 0.505705092616268
29.1433641910553 0.505696641060539
29.1440761089325 0.505712368045128
29.1486208438873 0.505703174901341
29.1492216587067 0.505720402756603
29.1523122787476 0.505720402756603
29.1524367332458 0.505720402756603
29.1537792682648 0.505710897982381
29.1543047428131 0.505729323701956
29.1590147018433 0.505719854082766
29.1596601009369 0.505738325727061
29.1643779277802 0.505729214806506
29.1649327278137 0.505749432926443
29.1696581840515 0.505741014391419
29.1702208518982 0.505762692837886
29.174910068512 0.505755274780589
29.1754512786865 0.505777034011867
29.1800968647003 0.505770703070734
29.1816284656525 0.50579299048034
29.1858961582184 0.505788570897821
29.1863157749176 0.505809200233587
29.1908130645752 0.505805892006872
29.1923236846924 0.50582799039063
29.1960318088531 0.505826409554346
29.1966650485992 0.50584739871692
29.2011470794678 0.505846909306288
29.2019190788269 0.505868739304827
29.2023236751556 0.505868739304827
29.2024505138397 0.505868739304827
29.2065787315369 0.505869727809309
29.2069675922394 0.505890404700254
29.2122232913971 0.505892688706781
29.2130348682404 0.505913459686189
29.2170627117157 0.505917153615791
29.2175347805023 0.505938296585024
29.2224338054657 0.505942815762459
29.2229478359222 0.50596593548489
29.2275722026825 0.505971630066189
29.2282404899597 0.505992829092898
29.2327122688293 0.505999104484739
29.2332472801208 0.50602084476333
29.2381460666656 0.506027654347092
29.2389805316925 0.5060512837904
29.243367433548 0.506058230167706
29.2439489364624 0.506081089248813
29.2486047744751 0.506088295428623
29.2491505146027 0.506110847151292
29.252142906189 0.506110847151292
29.2522640228271 0.506110847151292
29.2538506984711 0.506118315702178
29.2544441223145 0.506140027056348
29.2590932846069 0.506147736433964
29.2600886821747 0.506168728476147
29.2649676799774 0.506176478521305
29.2659251689911 0.506196695538064
29.2698245048523 0.506204051101267
29.2706339359283 0.506223620553374
29.2749872207642 0.506230477272885
29.2754566669464 0.50624901507445
29.2801315784454 0.506255209521727
29.2813093662262 0.506271624735788
29.2856574058533 0.506277131524878
29.2868814468384 0.506292264834983
29.2908608913422 0.50629658801855
29.2913746833801 0.506312116042094
29.2961006164551 0.506315367455939
29.2972106933594 0.506332173237712
29.301244020462 0.506334665838207
29.3018805980682 0.506350568335458
29.3021404743195 0.506350568335458
29.3022673130035 0.506350568335458
29.3068962097168 0.506351977617032
29.3072755336761 0.506368401481668
29.3119714260101 0.506368656570699
29.3134477138519 0.506387145993642
29.3169474601746 0.506386286255167
29.3178434371948 0.506407725882504
29.322582244873 0.506405858984341
29.3229866027832 0.506428674555024
29.3275101184845 0.506426046860252
29.327942609787 0.506451615966818
29.332798242569 0.506448702786934
29.3332185745239 0.506475972841732
29.3382322788239 0.506472954408551
29.3385806083679 0.50650549339778
29.3433902263641 0.506502645404133
29.3441662788391 0.506537103401448
29.3486058712006 0.506534447640026
29.349360704422 0.506570469884662
29.3517248630524 0.506570469884662
29.3518526554108 0.506570469884662
29.3539581298828 0.506567825149877
29.3544504642487 0.506607993331892
29.3592576980591 0.506605618379804
29.3604507446289 0.506647406967613
29.3643276691437 0.506645543617313
29.3653964996338 0.506687874574864
29.3697204589844 0.506686618795984
29.3709962368011 0.506729953009966
29.3748586177826 0.506729043139541
29.375679731369 0.506773638662664
29.3801860809326 0.506773665802932
29.3806900978088 0.506819468276418
29.3854975700378 0.50682023564428
29.3864004611969 0.506867498648981
29.3909621238708 0.506869106396914
29.391613483429 0.506916794928449
29.3961143493652 0.506919032108117
29.3968107700348 0.506967133716683
29.4012408256531 0.506970602125077
29.4017770290375 0.50701953083791
29.4020099639893 0.50701953083791
29.4021346569061 0.50701953083791
29.4075372219086 0.507023701541605
29.4081494808197 0.507075265634516
29.4125466346741 0.507127742686037
29.4129433631897 0.507132362818121
29.4169681072235 0.507138364825782
29.4176385402679 0.507194388763929
29.422247171402 0.507201484926966
29.4227600097656 0.507259609619193
29.4282495975494 0.507267479725499
29.4289989471436 0.507328977027863
29.4328298568726 0.507337331876613
29.4333140850067 0.507402243232946
29.4381582736969 0.507410729601337
29.4385907649994 0.507478035480092
29.4433364868164 0.507486587767776
29.4443819522858 0.507556888462317
29.4486758708954 0.507565154431567
29.4493534564972 0.507636705678341
29.451789855957 0.507636705678341
29.4519066810608 0.507636705678341
29.453864812851 0.507644432574402
29.4544777870178 0.507717596532586
29.4592132568359 0.507724630764119
29.4596228599548 0.507799541975931
29.4644064903259 0.507806240066391
29.4650366306305 0.507882471106557
29.4696462154388 0.507888351833994
29.470972776413 0.507965876318613
29.4748868942261 0.507970692183217
29.4755744934082 0.50805042715229
29.4801368713379 0.508054281897525
29.4807782173157 0.508133725404913
29.4855303764343 0.508136878511191
29.4859387874603 0.508216490299849
29.491043806076 0.508218817632563
29.491762638092 0.508299047903262
29.4966108798981 0.508300815763189
29.4967968463898 0.508381652053925
29.502509355545 0.508466215084572
29.5027642250061 0.508467410936247
29.5047702789307 0.508467410936247
29.504944562912 0.508467410936247
29.506683588028 0.508468284539406
29.5074067115784 0.50855405493843
29.511967420578 0.508554594107964
29.5127093791962 0.508641861016906
29.5170838832855 0.508642352778554
29.5179076194763 0.508731343409878
29.5224847793579 0.50873211535443
29.5230157375336 0.508825125878174
29.527471780777 0.508825613302064
29.5283734798431 0.508920223559177
29.5327320098877 0.508920960139506
29.5333733558655 0.509017549083952
29.5380916595459 0.509018696551343
29.5388855934143 0.509118072032721
29.5433778762817 0.509119647691818
29.5441734790802 0.509221588963456
29.5485236644745 0.509223711698757
29.5492887496948 0.509328275037308
29.552663564682 0.509328275037308
29.5527441501617 0.509328275037308
29.5537497997284 0.509330835086853
29.557656288147 0.509436784952853
29.5593771934509 0.509439820350043
29.5600574016571 0.509548742790874
29.5647206306458 0.50955241344829
29.5652346611023 0.509663632069196
29.5696866512299 0.509668022610632
29.5701293945312 0.509779304214705
29.5750386714935 0.509784208163819
29.5753879547119 0.509896913803188
29.580468416214 0.50990189927277
29.5809745788574 0.510016562786134
29.5855705738068 0.510022352550229
29.5869371891022 0.510136186483386
29.5907649993896 0.510142539965077
29.5925867557526 0.510258074933116
29.5961933135986 0.510264980579644
29.5968208312988 0.510380080118685
29.5995810031891 0.510380080118685
29.5996503829956 0.510380080118685
29.6013939380646 0.510387526514346
29.6038630008698 0.51050283030948
29.6063942909241 0.510510884515193
29.6074364185333 0.510627794531802
29.6117694377899 0.510635900192974
29.6125354766846 0.510752394943319
29.616856098175 0.510761182562343
29.6178922653198 0.510879841731834
29.6225345134735 0.51088915001667
29.623051404953 0.511005923388622
29.6276154518127 0.511015509557899
29.6280252933502 0.511134998394872
29.632800579071 0.511144832311323
29.6332592964172 0.511265731697495
29.6380612850189 0.511275395111083
29.6387710571289 0.51139712287979
29.6433038711548 0.511406839734537
29.6440994739532 0.511530262333131
29.6484546661377 0.511539768427272
29.6493806838989 0.511539768427272
29.6494398117065 0.511539768427272
29.649510383606 0.511664810024196
29.6537802219391 0.511674021955107
29.6543312072754 0.511798892483549
29.6591236591339 0.51180744555819
29.6599230766296 0.511933419868702
29.6642813682556 0.511941398205968
29.6648738384247 0.512069647951375
29.6697022914886 0.512077146625874
29.6707594394684 0.512206682398837
29.6756167411804 0.512213207577743
29.6759085655212 0.512343014907307
29.680201292038 0.51234860098266
29.680878162384 0.512479688719041
29.6855576038361 0.512484021495041
29.6866629123688 0.512616133469802
29.6908252239227 0.512619228994849
29.6916954517365 0.512752208118749
29.6960501670837 0.512753633449017
29.6973483562469 0.512889465622971
29.700443983078 0.512889465622971
29.7005276679993 0.512889465622971
29.7014644145966 0.512888748155971
29.7020106315613 0.513026242885661
29.7065069675446 0.513023736175468
29.7073466777802 0.513164956017256
29.7118315696716 0.51316007181092
29.7122457027435 0.513303485289359
29.7173626422882 0.513296480306001
29.7180469036102 0.513443281275484
29.7225394248962 0.513433991678899
29.7235510349274 0.51358448280992
29.7274458408356 0.513572523817911
29.7284762859344 0.513726747302296
29.7328164577484 0.513712342538214
29.7333130836487 0.513872382379646
29.7380962371826 0.513855638807691
29.7388718128204 0.514019114497661
29.7433495521545 0.514001196078123
29.744149684906 0.514168728695263
29.7486336231232 0.514149961513312
29.7491328716278 0.51432243555499
29.7509655952454 0.51432243555499
29.7510976791382 0.51432243555499
29.7538487911224 0.514303011273035
29.7543420791626 0.514477620799003
29.7591755390167 0.514459040851858
29.7601022720337 0.514637082968368
29.7643597126007 0.514619844597993
29.7652838230133 0.514801237312631
29.7709157466888 0.514984171644671
29.7712202072144 0.514968819765744
29.774825334549 0.514955768093933
29.7753937244415 0.515141260293306
29.7806906700134 0.515131194988078
29.7810134887695 0.515315772790061
29.7859258651733 0.515309146340909
29.7865574359894 0.515495983808046
29.7912049293518 0.515493083377457
29.791796207428 0.515681398611106
29.7960839271545 0.515681958301629
29.7968766689301 0.515871630769412
29.8013179302216 0.51587582926271
29.8014509677887 0.51587582926271
29.8015148639679 0.51587582926271
29.8022081851959 0.516065802740937
29.8069040775299 0.516255002751336
29.808605670929 0.516261815149081
29.8123047351837 0.516455282939484
29.8127474784851 0.516464331667061
29.816987991333 0.516474678592976
29.8174817562103 0.516670873702963
29.8226172924042 0.516682208963284
29.8231773376465 0.516882267190339
29.8275549411774 0.516894225569915
29.8279728889465 0.517097513378598
29.8329892158508 0.51710940111491
29.8334376811981 0.517317674490792
29.8382248878479 0.517328559608199
29.8389873504639 0.517541477293916
29.8435115814209 0.517551286690648
29.8444020748138 0.517769278402114
29.8487324714661 0.517777955620585
29.8492922782898 0.518000351303688
29.8512351512909 0.518000351303688
29.8513340950012 0.518000351303688
29.8539667129517 0.518007115898164
29.8548021316528 0.51823250258387
29.8593502044678 0.518237588683131
29.8601281642914 0.51846788098591
29.8648307323456 0.518701908253117
29.8701930046082 0.51893801188441
29.8706386089325 0.518944127198693
29.8749475479126 0.51894576179042
29.8753652572632 0.51918462014739
29.8803994655609 0.519184747982975
29.8810694217682 0.519424695017846
29.8859484195709 0.519424299856888
29.8870286941528 0.519664496706704
29.8910400867462 0.519662964223653
29.8914818763733 0.519905681218056
29.8963897228241 0.519903051542653
29.8968122005463 0.520145873498031
29.900904417038 0.520145873498031
29.9010174274445 0.520145873498031
29.9016342163086 0.520142922224767
29.9025943279266 0.52038708572467
29.9068312644958 0.520383916849939
29.9075393676758 0.520626801978215
29.9124736785889 0.520624029701071
29.9128513336182 0.520872013289874
29.9171025753021 0.520868843041277
29.9176700115204 0.521121777437536
29.9224169254303 0.521119050345099
29.9228055477142 0.521372988970045
29.9277186393738 0.521370814676978
29.9287054538727 0.521628895742281
29.9328877925873 0.521627557980265
29.9335083961487 0.521890025931206
29.9381942749023 0.521889320340719
29.9387784004211 0.522156711341515
29.9434432983398 0.522157686013608
29.9440276622772 0.5224294437435
29.9486982822418 0.522432067362266
29.9495136737823 0.522705164742781
29.9523890018463 0.522705164742781
29.9525756835938 0.522705164742781
29.9539194107056 0.522709693602274
29.954496383667 0.522985035305214
29.9592437744141 0.522991363846935
29.9599425792694 0.523268538169823
29.9644722938538 0.523276458915813
29.9650628566742 0.523556922973132
29.9697539806366 0.523566786687709
29.9717371463776 0.523845937612922
29.97496342659 0.523857443966305
29.9760546684265 0.524137386770712
29.9806432723999 0.524150292296325
29.9814648628235 0.524427628941873
29.9855349063873 0.524441093564286
29.9869272708893 0.524716373898381
29.9912767410278 0.524731435329224
29.9918940067291 0.525006059362331
29.9964747428894 0.525021511889128
29.9973330497742 0.525294025146371
30.001190662384 0.525309988507609
30.002406835556 0.525309988507609
30.0025646686554 0.525584114218427
30.0026354789734 0.525584114218427
30.0065543651581 0.525600016165541
30.0069818496704 0.525875406135242
30.0130236148834 0.52589038852777
30.0140869617462 0.526166371960215
30.0170044898987 0.526180020215236
30.0178785324097 0.526460864777792
30.0225262641907 0.526472484964165
30.0230469703674 0.52675388623708
30.0275211334229 0.526764363500899
30.0282120704651 0.527048909170066
30.0327749252319 0.52705697458488
30.0331916809082 0.52734467103389
30.0382745265961 0.527349864869909
30.0401880741119 0.527640260847935
30.043395280838 0.527642182293867
30.0443291664124 0.527935752308387
30.0487101078033 0.527934664847576
30.0491054058075 0.528226473394073
30.0523142814636 0.528226473394073
30.0524513721466 0.528226473394073
30.0538363456726 0.528222211047886
30.0550067424774 0.528514607990086
30.0597035884857 0.528808800861898
30.0602965354919 0.528801288838174
30.0645954608917 0.528790503452859
30.0649943351746 0.529082074559534
30.0698294639587 0.529068484352279
30.0706481933594 0.529357925373499
30.0750896930695 0.529341947683332
30.0760869979858 0.529627946829527
30.0801405906677 0.529609653592712
30.0808048248291 0.529893803729005
30.0857870578766 0.529873610496932
30.0863220691681 0.530155597132562
30.0910315513611 0.530134481273024
30.0921530723572 0.530415473047062
30.0963275432587 0.530393594455748
30.0969944000244 0.530674798482564
30.1012318134308 0.530652220147168
30.1020972728729 0.530934232826526
30.1026885509491 0.530934232826526
30.1028354167938 0.530934232826526
30.1067385673523 0.53091142643991
30.1074197292328 0.531193007255046
30.1119599342346 0.531170674234875
30.1133089065552 0.531450048276936
30.1169896125793 0.531428287986091
30.1186196804047 0.531709153639796
30.1223425865173 0.531687964383238
30.122793674469 0.531976020813676
30.1275410652161 0.531956338091825
30.1281642913818 0.532245249797163
30.1328477859497 0.532226777158616
30.133428812027 0.532517175277073
30.1380903720856 0.532500504928546
30.1387929916382 0.532794587483544
30.1433131694794 0.532779497399392
30.144074678421 0.533075999323001
30.1599307060242 0.533372164699837
30.1607956886292 0.533372164699837
30.1608710289001 0.533359027795136
30.1609370708466 0.533359027795136
30.1610169410706 0.533658736751517
30.1610834598541 0.533647347275388
30.1611568927765 0.533951431401475
30.1612222194672 0.533941926490311
30.1645665168762 0.533934068583719
30.1652302742004 0.534239610137643
30.1700403690338 0.534233561871033
30.1706488132477 0.534541125712856
30.1749656200409 0.534536427793726
30.175369977951 0.534847099131983
30.1804535388947 0.534843350143492
30.1811828613281 0.535156104919112
30.1855521202087 0.535153118633934
30.185896396637 0.535466956983381
30.1911196708679 0.535464504164767
30.1916766166687 0.535779742307652
30.1961815357208 0.535777588529387
30.1966741085052 0.536094227156934
30.2016007900238 0.536091980251958
30.2020671367645 0.53641079389805
30.2027962207794 0.53641079389805
30.2029182910919 0.53641079389805
30.2065393924713 0.536408093437104
30.2074010372162 0.536728651977167
30.2118330001831 0.536725678632673
30.2122745513916 0.537047414613394
30.2180378437042 0.537044000667662
30.2186851501465 0.537370799657536
30.2226881980896 0.537367024282821
30.2230961322784 0.537697434761873
30.2274978160858 0.537693532470185
30.2280738353729 0.538026077345992
30.2328281402588 0.538022225503859
30.2339425086975 0.538353628138007
30.2381186485291 0.538349799707543
30.2389326095581 0.538686836648387
30.2432618141174 0.538683125845288
30.2441036701202 0.539022743846934
30.2485892772675 0.539019114670039
30.2491130828857 0.539356453151348
30.2525751590729 0.539356453151348
30.25270652771 0.539356453151348
30.2540731430054 0.539353265167742
30.2548716068268 0.539693597292884
30.2593252658844 0.539690998759084
30.2601797580719 0.54003256491674
30.2650446891785 0.540371234988402
30.2659621238708 0.540369680578691
30.2699766159058 0.540368761404471
30.2705488204956 0.540706558352641
30.2754769325256 0.5407066575374
30.2756819725037 0.541043374357246
30.2802016735077 0.541044431518458
30.2812094688416 0.541377217045733
30.285516500473 0.541378737765101
30.2858986854553 0.541709809298268
30.2910754680634 0.541712570068994
30.2920255661011 0.542041376370329
30.2962121963501 0.542045090526364
30.2971341609955 0.542376101316019
30.3009805679321 0.542376101316019
30.301078081131 0.542376101316019
30.3014671802521 0.542380676727748
30.3025135993958 0.542712398265052
30.3066027164459 0.542717910330909
30.3073065280914 0.54304797065452
30.311945438385 0.543054742543678
30.313508272171 0.543389401648086
30.3169476985931 0.543397050441776
30.3176555633545 0.543735165572182
30.3223094940186 0.543743830953158
30.3227462768555 0.54408657561841
30.3274903297424 0.544095994072966
30.3281614780426 0.544443742418233
30.3328063488007 0.544453631078403
30.3336758613586 0.544804332833173
30.338054895401 0.544814899688478
30.3386306762695 0.545169643250893
30.3433165550232 0.545180420126226
30.3438546657562 0.545538952739469
30.3486151695251 0.545549697543929
30.3491957187653 0.545910829428412
30.3509645462036 0.545910829428412
30.3510389328003 0.545910829428412
30.3537526130676 0.545921553198401
30.3544452190399 0.546282035051986
30.3594319820404 0.54629237899713
30.3600933551788 0.546654984027411
30.3645679950714 0.546664680419473
30.3648507595062 0.547023593933905
30.3697152137756 0.547032338198541
30.3710715770721 0.547390485451493
30.375018119812 0.547397724931008
30.3754522800446 0.547751690045742
30.3802409172058 0.547757306380225
30.3810760974884 0.548108210361072
30.3857607841492 0.548112337176702
30.3861970901489 0.548458918687573
30.391152381897 0.548461459851011
30.3915579319 0.548806152470044
30.3959636688232 0.548807460871807
30.3965036869049 0.549147740272508
30.4008629322052 0.549147740272508
30.4009649753571 0.549147740272508
30.4019002914429 0.549482077849506
30.4025089740753 0.549481525874799
30.4064316749573 0.549479542024449
30.40709400177 0.549815588469346
30.4117562770844 0.549812554626541
30.4122786521912 0.55014800642934
30.4172298908234 0.550144154790199
30.4179112911224 0.550482428915665
30.4226982593536 0.550478142924992
30.4234101772308 0.550811134296775
30.4274916648865 0.550807045902677
30.4281194210052 0.551144290201382
30.4328482151031 0.551140488174237
30.433629989624 0.551480107095259
30.4380452632904 0.551477012516729
30.4388961791992 0.551817888533852
30.4434025287628 0.551816126425017
30.4447395801544 0.552160396176112
30.448593378067 0.552160157127446
30.449107170105 0.552506912850786
30.4508409500122 0.552506912850786
30.4509220123291 0.552506912850786
30.4537572860718 0.552508295820252
30.4546482563019 0.552853746879019
30.4591326713562 0.552856926339464
30.4598774909973 0.553201032562705
30.4645097255707 0.553205966353319
30.4652192592621 0.553552137143627
30.4696350097656 0.553558667073746
30.4717001914978 0.553903997096463
30.4749283790588 0.553912262625744
30.4760274887085 0.554255015266327
30.4801919460297 0.554264358723193
30.4809110164642 0.554602989564891
30.4856467247009 0.554613275809095
30.4861528873444 0.554953599742587
30.4909436702728 0.554964397685401
30.4917280673981 0.555303443515705
30.4959995746613 0.555314232500995
30.4971401691437 0.5556495014969
30.5007262229919 0.5556495014969
30.5008535385132 0.5556495014969
30.5013835430145 0.555659882468708
30.5018768310547 0.555996042654877
30.5065760612488 0.556006165802213
30.5075290203094 0.5563415760846
30.5118408203125 0.556350909702803
30.5126125812531 0.556689625419059
30.517121553421 0.556697626608212
30.5175268650055 0.557031934803042
30.5222337245941 0.557038717556723
30.5228464603424 0.557375788331342
30.5274918079376 0.557381190255351
30.5281884670258 0.55772045781569
30.5329568386078 0.557724537940483
30.5333352088928 0.558066683987015
30.5380852222443 0.558069578197897
30.5388445854187 0.558408617914719
30.5433299541473 0.558410186152865
30.5440948009491 0.558749410483249
30.5485370159149 0.558750324909529
30.5493607521057 0.559087958378639
30.5509066581726 0.559087958378639
30.5509824752808 0.559087958378639
30.5538327693939 0.559088056500319
30.5544798374176 0.559420106437084
30.5590643882751 0.559419773243166
30.5598952770233 0.559747369251182
30.5644767284393 0.559746735590942
30.5657167434692 0.560074296311926
30.5709230899811 0.560398325834824
30.5715336799622 0.560397782700303
30.574866771698 0.560397043734667
30.5753300189972 0.560715414352261
30.5807557106018 0.560714814201606
30.5810480117798 0.561025942317841
30.5857338905334 0.561025597833293
30.5863592624664 0.5613350515549
30.5910058021545 0.561335424397656
30.5915582180023 0.56164194984306
30.5960578918457 0.561642527283115
30.5966377258301 0.561942160341813
30.6011462211609 0.561943267843937
30.6020133495331 0.562241920172258
30.6021101474762 0.562241920172258
30.6022298336029 0.562241920172258
30.6065428256989 0.562243244094004
30.6069254875183 0.562543680988246
30.6127982139587 0.562545297680185
30.6130962371826 0.562843894451932
30.6171247959137 0.562845594479479
30.6178362369537 0.563146246653816
30.6223890781403 0.56314818016991
30.6227629184723 0.563450571748236
30.6276426315308 0.563453376988305
30.6289122104645 0.563758350113734
30.632777929306 0.563761644054185
30.6335873603821 0.564069156946641
30.6381571292877 0.564072670830029
30.6386151313782 0.564384994776306
30.6433625221252 0.564389026571413
30.6442098617554 0.564705348610431
30.6485588550568 0.564709853090879
30.6495077610016 0.565028393397137
30.6520390510559 0.565028393397137
30.6521944999695 0.565028393397137
30.6538329124451 0.565033573454358
30.6547088623047 0.56535176549745
30.6592762470245 0.565357116703508
30.6598629951477 0.565677412522398
30.6645720005035 0.565683622549013
30.6650176048279 0.566007926890694
30.669625043869 0.566014479270468
30.6704406738281 0.566337828644868
30.6749703884125 0.566344796065258
30.6753776073456 0.566665606512918
30.6804521083832 0.566672243847476
30.6814393997192 0.56699107247615
30.6860234737396 0.567307635676386
30.6866507530212 0.567314064076671
30.6910707950592 0.567320120296749
30.6918253898621 0.567635309769044
30.6964104175568 0.567640945165795
30.6971471309662 0.56795284539477
30.7012822628021 0.567957573599564
30.7016315460205 0.567957573599564
30.7017226219177 0.567957573599564
30.7021429538727 0.568268363031172
30.7067401409149 0.568272306522387
30.7070734500885 0.56858434869288
30.7121007442474 0.568587206099539
30.7129220962524 0.568899526137188
30.7168829441071 0.568901748382086
30.7174372673035 0.569216257484676
30.7222545146942 0.569217067821149
30.722728729248 0.56953597652517
30.7274498939514 0.569535866169859
30.7297773361206 0.569858376410561
30.7328388690948 0.569857749250907
30.7333459854126 0.570183885241088
30.7382378578186 0.570182432803898
30.7386229038239 0.570512885915236
30.7434458732605 0.570510257824513
30.7446162700653 0.570845462567008
30.7486383914948 0.570842816153646
30.7493302822113 0.571180858943802
30.7516884803772 0.571180858943802
30.7518134117126 0.571180858943802
30.753799200058 0.571177731484531
30.7547118663788 0.571515349341385
30.7591652870178 0.571512572083822
30.7598910331726 0.571853310053041
30.7644786834717 0.57184938116114
30.7650375366211 0.572190277421299
30.7695698738098 0.572186373927088
30.7708261013031 0.572525197402222
30.7748453617096 0.572521253140277
30.7754673957825 0.572857557867838
30.7801449298859 0.57285338450104
30.7814576625824 0.573186099655373
30.7854998111725 0.573181975884736
30.7866566181183 0.57351085975369
30.7914042472839 0.573507104774817
30.7923898696899 0.573835643310447
30.7962543964386 0.573832004929223
30.796746969223 0.574158493147195
30.8012726306915 0.574154912253341
30.8016042709351 0.574154912253341
30.8017826080322 0.574479659198372
30.8018567562103 0.574479659198372
30.806676864624 0.574475307542434
30.8070507049561 0.574798309027936
30.8119704723358 0.574794332277972
30.8125126361847 0.57511928245101
30.8169386386871 0.575115662736617
30.8178889751434 0.575442195957062
30.8224809169769 0.575438316691349
30.8229403495789 0.57576781842811
30.8274402618408 0.575763916102653
30.8281514644623 0.576096935336624
30.8327853679657 0.576093562813509
30.8332688808441 0.576428323302158
30.8380432128906 0.576424677291098
30.8390111923218 0.576762970141461
30.8434565067291 0.576759034066161
30.8439478874207 0.5771009012696
30.848703622818 0.577096857502391
30.8494226932526 0.577441958393444
30.8517467975616 0.577441958393444
30.8518512248993 0.577441958393444
30.8538391590118 0.577438158004847
30.8543782234192 0.577781317567666
30.8591125011444 0.577777004770891
30.859897851944 0.578118771951
30.8649950027466 0.578462259696052
30.8658053874969 0.578457414393255
30.8696346282959 0.578451631035177
30.8704459667206 0.578791567652273
30.8748509883881 0.578786038398184
30.8763988018036 0.579123900192398
30.8801963329315 0.579117646959419
30.8806123733521 0.579452726143618
30.8855683803558 0.579445357773992
30.8860061168671 0.579774706741004
30.890921831131 0.579766832612181
30.8921036720276 0.58009308144348
30.8963449001312 0.580083933169238
30.8967685699463 0.580411421058944
30.9012789726257 0.58040193714189
30.9016652107239 0.58040193714189
30.9017915725708 0.58040193714189
30.9020178318024 0.580722642343602
30.9066431522369 0.580712774706575
30.9071793556213 0.581033361192774
30.9124662876129 0.581022624977184
30.9127306938171 0.581344488712566
30.9169471263885 0.581333817841557
30.9175388813019 0.581655884292262
30.9223694801331 0.581644849137917
30.9228026866913 0.581968642097207
30.9275069236755 0.581957683534822
30.9282369613647 0.582283453283007
30.9327185153961 0.582272470049637
30.9347665309906 0.58260034178536
30.9386966228485 0.582930003268929
30.9392850399017 0.582919124813063
30.9433624744415 0.582908498335516
30.943913936615 0.583241249565313
30.9486427307129 0.583231103399209
30.9491412639618 0.583561332831597
30.9520735740662 0.583561332831597
30.9522032737732 0.583561332831597
30.9538488388062 0.583551908843132
30.9546127319336 0.583880498014634
30.9592778682709 0.583871233542438
30.9597687721252 0.584197789315376
30.9657893180847 0.584524872868252
30.9662737846375 0.584516114119807
30.9696853160858 0.584507278847201
30.9706029891968 0.584831693198685
30.9748666286469 0.584823651342322
30.9756758213043 0.585143113703735
30.9802174568176 0.585135305315111
30.980810880661 0.585449776548992
30.9854900836945 0.585442578522237
30.9859809875488 0.585754219635988
30.9910752773285 0.585747921067926
30.9917278289795 0.586055136609784
30.9963920116425 0.586049394384809
30.9972455501556 0.586354980559235
31.0013408660889 0.586350191907168
31.0017547607422 0.586350191907168
31.0018904209137 0.586350191907168
31.0024871826172 0.586654482478722
31.0065190792084 0.586651019769736
31.0069806575775 0.586951337476281
31.0117230415344 0.586947964870273
31.0123345851898 0.587251978998352
31.0169720649719 0.587249834053125
31.0184640884399 0.58755447340033
31.0223793983459 0.587553108442313
31.0227708816528 0.587859994139031
31.0274434089661 0.587859911616396
31.0282597541809 0.588169402168629
31.0327379703522 0.588170265619153
31.033264875412 0.588481261720834
31.0381033420563 0.588482881516863
31.0389165878296 0.588797065092232
31.0433728694916 0.588800342038911
31.0440456867218 0.589118260290786
31.048618555069 0.589122426200459
31.049421787262 0.589443226385805
31.0518596172333 0.589443226385805
31.0519819259644 0.589443226385805
31.0538477897644 0.589448568797075
31.0544435977936 0.589770255354633
31.0591073036194 0.589776649432025
31.0598418712616 0.590099241275573
31.0645291805267 0.590106445233068
31.0654797554016 0.590429414372575
31.0697147846222 0.59043886999887
31.070113658905 0.590759743274797
31.0748429298401 0.590770271825326
31.0754368305206 0.59108851213715
31.0801916122437 0.591102092632328
31.0810339450836 0.59141837842619
31.0856771469116 0.591433424594958
31.0880677700043 0.59174690245012
31.0908100605011 0.591763751035283
31.0917534828186 0.592074831455762
31.0960676670074 0.59209413504993
31.0966320037842 0.592401936099252
31.1012172698975 0.592423544321111
31.1017451286316 0.592728716334136
31.1021597385406 0.592728716334136
31.1022889614105 0.592728716334136
31.1069042682648 0.592752826203772
31.1072053909302 0.593053350172554
31.1118814945221 0.59308153018346
31.1137306690216 0.593384495722559
31.1169385910034 0.5934155959432
31.1175012588501 0.593718843410559
31.1226716041565 0.593754595462585
31.1229405403137 0.594058963110178
31.1279988288879 0.59436648753149
31.1287412643433 0.594406002113706
31.1327800750732 0.594450517519363
31.1332516670227 0.594761050125129
31.1395394802094 0.595075743970129
31.1399886608124 0.595124161457108
31.1434440612793 0.59517727177294
31.1442470550537 0.595496475527873
31.1485812664032 0.595554810687589
31.1491630077362 0.595877677805353
31.1521029472351 0.595877677805353
31.1522216796875 0.595877677805353
31.1538016796112 0.595939317591063
31.154367685318 0.596261805107473
31.1591639518738 0.59632773067023
31.160064458847 0.596651915366763
31.1644475460052 0.596720772623675
31.1650757789612 0.597046493757881
31.1697626113892 0.597119960755288
31.1703231334686 0.597447924928995
31.1750106811523 0.597523651854353
31.1756448745728 0.597848926405917
31.1804165840149 0.597927877930005
31.1808342933655 0.598251186762214
31.1856284141541 0.598332207006242
31.1863040924072 0.598652618483256
31.1907596588135 0.598735921208516
31.1912798881531 0.599053356461799
31.1961922645569 0.599141402192199
31.197212934494 0.599457771774635
31.199916601181 0.599457771774635
31.1999974250793 0.599457771774635
31.2014572620392 0.599549546247309
31.2022731304169 0.599863505803542
31.207168340683 0.600177755632708
31.2076642513275 0.600271732310859
31.2116572856903 0.600372245720664
31.2126133441925 0.600687873077026
31.2169041633606 0.600794787197488
31.2173898220062 0.60111480276242
31.2224860191345 0.60122551191501
31.2230427265167 0.601544953666376
31.2275652885437 0.601663363879106
31.2285287380219 0.601986697055035
31.2327909469604 0.602111054655281
31.2332286834717 0.602438561346283
31.2380797863007 0.602568640213848
31.2387294769287 0.602899470350367
31.2542688846588 0.603234470857854
31.2550246715546 0.603234470857854
31.2550709247589 0.60337042175415
31.2551095485687 0.60337042175415
31.2551565170288 0.603709981257164
31.2551946640015 0.603851943389239
31.2552378177643 0.604190003666084
31.255274772644 0.604334882281512
31.2591609954834 0.604482753832652
31.2595357894897 0.604822072384541
31.2647728919983 0.604975812868339
31.265768289566 0.605317062324138
31.2695989608765 0.605471212138243
31.2721524238586 0.605810475388186
31.2749292850494 0.605967540274048
31.2753989696503 0.606305399377064
31.2801775932312 0.606462535637949
31.2811834812164 0.606797173397406
31.2861654758453 0.607129082648174
31.2866115570068 0.607289951826648
31.2909359931946 0.607452229918155
31.2913827896118 0.607783079426452
31.295955657959 0.60794855747669
31.2966322898865 0.608277424172102
31.3007168769836 0.608277424172102
31.3008277416229 0.608277424172102
31.3017632961273 0.608445603332255
31.3022911548615 0.608773406283654
31.3069257736206 0.608942289134617
31.3071262836456 0.609269897881007
31.3124785423279 0.609595376072086
31.3130958080292 0.609768432258885
31.3169701099396 0.609949528163498
31.3177101612091 0.610277585381822
31.3224532604218 0.610462480520293
31.32297539711 0.61079232790582
31.3274130821228 0.610983087697941
31.3283178806305 0.611316069398728
31.3326489925385 0.611514386799213
31.3332366943359 0.611850054131919
31.3381235599518 0.612053909430117
31.3388819694519 0.612393612138793
31.3443636894226 0.612605546677208
31.3447942733765 0.612948183358684
31.3485772609711 0.613168191260669
31.3491694927216 0.613509787079529
31.3523185253143 0.613509787079529
31.3524777889252 0.613509787079529
31.3538422584534 0.613738123671581
31.3543953895569 0.614084801533018
31.359468460083 0.614317907018714
31.3598942756653 0.614663083879704
31.3645420074463 0.614904959982025
31.3652400970459 0.615253960635384
31.3697884082794 0.615501385624824
31.3717994689941 0.615848408477509
31.3749129772186 0.616099488802695
31.3756835460663 0.616446049669234
31.3801319599152 0.616704094671238
31.3811218738556 0.61704904453724
31.3855118751526 0.617310156267298
31.3858978748322 0.617651515632084
31.3907790184021 0.617915949823207
31.3914756774902 0.618255999293929
31.3960916996002 0.61852100437167
31.3969156742096 0.618858306723971
31.4012610912323 0.619125381939712
31.4018993377686 0.619460505959259
31.4029414653778 0.619460505959259
31.4030640125275 0.619460505959259
31.4070138931274 0.619729891246982
31.4074814319611 0.62006356813968
31.4118146896362 0.620331269021564
31.4123077392578 0.62066380773941
31.4170014858246 0.620937922011801
31.4176528453827 0.621271496110564
31.4224398136139 0.62154592671545
31.4230403900146 0.62188216188432
31.4274196624756 0.622156370768051
31.4283118247986 0.6224921508052
31.432653427124 0.622769174057381
31.4332003593445 0.623107022613157
31.4381988048553 0.623388782726213
31.4387834072113 0.623728491176178
31.4433872699738 0.624013268448083
31.4439797401428 0.624351680964532
31.4486227035522 0.62463685358901
31.4494965076447 0.624975029330369
31.4521226882935 0.624975029330369
31.4523704051971 0.624975029330369
31.4539844989777 0.625261919837779
31.4543273448944 0.625599983383949
31.4591901302338 0.625889746523601
31.4602153301239 0.626228653348711
31.4643661975861 0.626518102327099
31.4654233455658 0.626850808168136
31.4705157279968 0.627143540657744
31.4716672897339 0.627476330939592
31.4750065803528 0.627769341548412
31.4758629798889 0.628097728954264
31.4803485870361 0.628391985982513
31.4807579517365 0.628717387914658
31.4861416816711 0.629039683631826
31.4870104789734 0.629333653533525
31.4910113811493 0.6296289761582
31.49152135849 0.629949093243042
31.4960217475891 0.630245048009741
31.4969744682312 0.63056838812894
31.5013253688812 0.630869860050375
31.5020003318787 0.631191114983039
31.5027458667755 0.631191114983039
31.5028824806213 0.631191114983039
31.5068182945251 0.631493964068812
31.5070621967316 0.63181404284018
31.511750459671 0.63212434403631
31.5124390125275 0.632449723828448
31.5169456005096 0.632764983697952
31.5175457000732 0.633094534225359
31.5224330425262 0.633420219680133
31.5231580734253 0.63375345262982
31.5275130271912 0.634084335203054
31.5282442569733 0.634420024253786
31.5328161716461 0.634758823801227
31.5334355831146 0.63509787715208
31.5381941795349 0.635443790778815
31.5394594669342 0.635784428505575
31.5433838367462 0.636138586790802
31.5444347858429 0.636481310327306
31.5490915775299 0.636821276470028
31.5497226715088 0.637177004314898
31.5523431301117 0.637177004314898
31.5524826049805 0.637177004314898
31.55397772789 0.63753789459415
31.5543084144592 0.637878827319197
31.5590281486511 0.638244827143016
31.5596590042114 0.638583235372179
31.5644063949585 0.638947028784519
31.5655181407928 0.639282218989333
31.5696616172791 0.639644101328676
31.5704572200775 0.63997525971633
31.5748703479767 0.6403346967414
31.5757310390472 0.64066201372263
31.5803775787354 0.641019610257245
31.5806767940521 0.641342920417772
31.5854501724243 0.641695316783408
31.5863585472107 0.642014493382032
31.5910019874573 0.642363626658571
31.5914814472198 0.64267993031545
31.5960466861725 0.643026436486821
31.59672498703 0.643339330885622
31.601500749588 0.643683233308493
31.602156162262 0.64399475716077
31.6026880741119 0.64399475716077
31.6028263568878 0.64399475716077
31.6068964004517 0.644303779431145
31.6073820590973 0.644643854864506
31.6121518611908 0.644985827083338
31.6125502586365 0.645297596574208
31.6169090270996 0.645644975712269
31.6177446842194 0.64595965095131
31.6223809719086 0.646306920270585
31.6227948665619 0.646618021262059
31.6274793148041 0.646970908770144
31.62806224823 0.647283971286293
31.6327497959137 0.647640332060736
31.6333084106445 0.647954797107971
31.6381406784058 0.648317077055943
31.6385946273804 0.648632058608305
31.6434192657471 0.649000114121814
31.6442022323608 0.649315452289804
31.6486978530884 0.649687882613712
31.6491467952728 0.650002369241175
31.6521425247192 0.650002369241175
31.6522777080536 0.650002369241175
31.6547033786774 0.650312209683969
31.6553745269775 0.650683213582024
31.659309387207 0.65106197175946
31.6597001552582 0.651374158130152
31.6648206710815 0.651749073083755
31.6653251647949 0.652054748391727
31.6700129508972 0.652428157491767
31.6714084148407 0.652728028635786
31.6750257015228 0.653099341520813
31.6754412651062 0.653391887099771
31.6804535388947 0.653758262984369
31.6810414791107 0.654045335847488
31.6861457824707 0.65432570095664
31.686888217926 0.654687375952948
31.6909461021423 0.655041402074506
31.6916666030884 0.655314958629745
31.6961319446564 0.655663903098918
31.6969122886658 0.655931917558571
31.7013487815857 0.656271322441053
31.7018303871155 0.656532533732855
31.7026488780975 0.656532533732855
31.7027430534363 0.656532533732855
31.7070052623749 0.656785993679915
31.7078168392181 0.657120291379996
31.7119467258453 0.65744916748091
31.712477684021 0.657696566316906
31.7169013023376 0.65802539333171
31.7176718711853 0.658269716651042
31.7226986885071 0.658592099988563
31.7236771583557 0.658833031535388
31.7275075912476 0.659154476672754
31.7279603481293 0.659391413239773
31.7326810359955 0.65971327360234
31.7334196567535 0.659948262858407
31.7380690574646 0.660269035414561
31.7389280796051 0.660500960464603
31.7433667182922 0.660822740322243
31.7438933849335 0.661052607505172
31.7486209869385 0.661370798605943
31.7491884231567 0.661596798927633
31.752334356308 0.661596798927633
31.7524671554565 0.661596798927633
31.7539565563202 0.661915656043819
31.7545034885406 0.662139956697337
31.7590961456299 0.662457590435236
31.7602908611298 0.662677859879767
31.76429271698 0.662997700880903
31.7649390697479 0.663216290923161
31.7696194648743 0.663529949184285
31.7704722881317 0.66374123597967
31.774822473526 0.664054962817248
31.7758584022522 0.664264120420743
31.780122756958 0.664573620098406
31.7812392711639 0.664777665623918
31.7857999801636 0.665083965523281
31.786431312561 0.665282270983776
31.7909667491913 0.665583259137486
31.7916743755341 0.665774987755993
31.7961618900299 0.666073551923579
31.7966544628143 0.666260149414046
31.8010156154633 0.666260149414046
31.8011164665222 0.666260149414046
31.8016974925995 0.666555565486446
31.8023014068604 0.666736282163162
31.8064737319946 0.667032212387306
31.8069016933441 0.667208082593145
31.8116388320923 0.66750482032853
31.8123466968536 0.667676301601481
31.8169028759003 0.6679714102159
31.8175914287567 0.668140936763981
31.8225982189178 0.668436195267227
31.8231036663055 0.66860198516644
31.8275113105774 0.668896082711482
31.8280596733093 0.669056231138757
31.8327760696411 0.66935041226026
31.8332347869873 0.66950863897459
31.8380753993988 0.669802954043517
31.8386409282684 0.669958967076135
31.8432967662811 0.67025318751719
31.8440878391266 0.670405773174722
31.8485851287842 0.67070065763891
31.8494830131531 0.670851714200547
31.8507328033447 0.670851714200547
31.8508183956146 0.670851714200547
31.8538010120392 0.671141913808514
31.8543319702148 0.671288932373209
31.859228849411 0.671579214394085
31.8599593639374 0.671723025422426
31.8645265102386 0.67200904831727
31.865083694458 0.672149230649923
31.8702616691589 0.672431001354989
31.8712844848633 0.672569047203432
31.8748104572296 0.672846240939589
31.8752648830414 0.672980877033471
31.8801438808441 0.673254738828081
31.8810408115387 0.673386720193804
31.8856530189514 0.673658398986952
31.8867330551147 0.673787315894055
31.8908021450043 0.674055839742566
31.8918511867523 0.674178679216465
31.8960530757904 0.674444662184675
31.8964915275574 0.674562996740277
31.9010994434357 0.674562996740277
31.9011986255646 0.674562996740277
31.901294708252 0.674828651803202
31.9019665718079 0.674942686668215
31.9067206382751 0.675203568741752
31.9078199863434 0.675312919885083
31.9118151664734 0.675578233303166
31.9126286506653 0.675687232196742
31.9169206619263 0.67595303004987
31.9177227020264 0.676055701594649
31.9223182201385 0.676321010950304
31.9229702949524 0.676419663395921
31.9275164604187 0.67669265779925
31.9281842708588 0.676787540132653
31.9327518939972 0.677063594648452
31.9335234165192 0.677155178950405
31.9380502700806 0.677436242952542
31.9387986660004 0.677528469430872
31.9432842731476 0.677814987734586
31.9440703392029 0.677909267548175
31.9485750198364 0.678202329632186
31.9490945339203 0.678296578864501
31.9509294033051 0.678296578864501
31.9510388374329 0.678296578864501
31.9537932872772 0.678592272734828
31.9546806812286 0.678688185640871
31.9591648578644 0.678988065222932
31.9599075317383 0.679085173364014
31.9645087718964 0.679390847285519
31.9648213386536 0.679495187346557
31.9696896076202 0.679797549662339
31.9709274768829 0.679909359988676
31.9750311374664 0.680216497365002
31.9754521846771 0.680332433277066
31.9801452159882 0.680639719099589
31.9808721542358 0.680755763332142
31.9854688644409 0.681061301352414
31.9859058856964 0.681180587975886
31.9907050132751 0.681485897100472
31.9912502765656 0.681608837915905
31.9961018562317 0.681911420925265
31.997481584549 0.682034068453026
32.0009963512421 0.682034068453026
32.0010976791382 0.682034068453026
32.00164103508 0.68233383036551
32.0028829574585 0.682461453335062
32.0065524578094 0.682757072348801
32.0070054531097 0.682882396182659
32.012038230896 0.683178499201068
32.0127522945404 0.683300212312817
32.0169162750244 0.683598858833956
32.0174934864044 0.683723712235183
32.0222446918488 0.684020893994861
32.0229115486145 0.684139736418479
32.02743268013 0.684440448712589
32.0282430648804 0.684561177692976
32.0327663421631 0.68486872021691
32.0336036682129 0.684989233116224
32.0380201339722 0.685295396871853
32.0389568805695 0.685415894272173
32.0432753562927 0.685723388376216
32.0438928604126 0.685846093052434
32.0485560894012 0.686161438100096
32.0490972995758 0.686283903985913
32.0507926940918 0.686283903985913
32.0509057044983 0.686283903985913
32.0538172721863 0.686599087863535
32.0544092655182 0.686722433534347
32.06090259552 0.686848960096586
32.0630509853363 0.687162662131299
32.0648486614227 0.687291438133708
32.0652575492859 0.687604020085361
32.0696461200714 0.687921492010028
32.0702667236328 0.688052343528167
32.0749633312225 0.688369827541979
32.0753412246704 0.68850001267773
32.0801939964294 0.688817209539528
32.081592798233 0.688946458820865
32.0855805873871 0.689259172324366
32.0864615440369 0.689389332694093
32.0915174484253 0.689698843728649
32.0922939777374 0.689833242463468
32.096070766449 0.690141206653763
32.0964674949646 0.690274551811553
32.1012368202209 0.690580057327575
32.101366519928 0.690580057327575
32.1014623641968 0.690580057327575
32.1018614768982 0.690713217576316
32.106513261795 0.691021099446599
32.1068918704987 0.691155233228897
32.1118774414062 0.691466535008792
32.112489938736 0.691599965208207
32.1169047355652 0.69191230991522
32.1177244186401 0.692052821114031
32.1224343776703 0.692363940127594
32.1231293678284 0.692504592553522
32.1274554729462 0.692816712685635
32.1283166408539 0.692956915048004
32.1326973438263 0.693268566472717
32.1332018375397 0.693417209662393
32.1381576061249 0.693731314216665
32.1389310359955 0.693884427175938
32.1433885097504 0.694196993554729
32.1439158916473 0.694350492642377
32.1486647129059 0.694662518079681
32.1491038799286 0.694819054899082
32.1518614292145 0.694819054899082
32.1520040035248 0.694819054899082
32.1538813114166 0.69513235589824
32.1543242931366 0.695289408667371
32.159205198288 0.695599437029978
32.1600997447968 0.695756385320925
32.1644766330719 0.696066284248117
32.165107011795 0.696223111313764
32.1697685718536 0.696535344406255
32.1701827049255 0.696692537005571
32.1749904155731 0.696999157418641
32.1753692626953 0.697151861448005
32.1802158355713 0.697449015958821
32.1809179782867 0.69759826341777
32.1854844093323 0.697893653909007
32.1871554851532 0.698037443576862
32.1907358169556 0.698329554813906
32.1913285255432 0.698468920344444
32.1962940692902 0.698753184230103
32.1970462799072 0.698888005037797
32.2014529705048 0.699169124107655
32.2016966342926 0.699169124107655
32.2018241882324 0.699169124107655
32.2022471427917 0.699300575859597
32.206511259079 0.699572188674299
32.2077405452728 0.699702226148321
32.2117598056793 0.699968757388874
32.2124223709106 0.700095296832743
32.216961145401 0.700353976945419
32.2180442810059 0.700481021862902
32.22230052948 0.700733343654998
32.2231805324554 0.700863220438416
32.2276170253754 0.701118356879014
32.2280130386353 0.701246492664286
32.232764005661 0.701500659740856
32.2335474491119 0.701634884716043
32.2380833625793 0.701885486084421
32.2387683391571 0.702020592438206
32.2433800697327 0.702275044029043
32.2441921234131 0.702412726292905
32.2486221790314 0.702669993307294
32.2491250038147 0.702811470309452
32.2517986297607 0.702811470309452
32.2519290447235 0.702811470309452
32.2539622783661 0.7030735384003
32.2544655799866 0.703219338682848
32.2592136859894 0.703483809375729
32.2598266601562 0.703629617355331
32.2660491466522 0.703898551028838
32.266542673111 0.704046270689995
32.2704105377197 0.704313525634268
32.2713112831116 0.704465326540352
32.2748687267303 0.704737603033571
32.2753028869629 0.704887388828903
32.2800838947296 0.705158693154184
32.2809083461761 0.705307615406669
32.2867903709412 0.70545793820022
32.2873554229736 0.705730449071637
32.2910561561584 0.705995357677951
32.2920570373535 0.706147785434483
32.2963099479675 0.706408833649505
32.2968394756317 0.706561197525592
32.3013958930969 0.70682028516496
32.3017301559448 0.70682028516496
32.3018589019775 0.70682028516496
32.30260181427 0.706974579490729
32.3066403865814 0.707231067514358
32.3075702190399 0.707384919266791
32.3120305538177 0.707639174797191
32.3126282691956 0.70779691556757
32.3171656131744 0.708053513341295
32.3176546096802 0.70821354605522
32.3224775791168 0.708472704952241
32.3233404159546 0.708638847605924
32.3274495601654 0.708899756516038
32.3283138275146 0.70907147762647
32.3328363895416 0.709335376393969
32.3332180976868 0.709509037323911
32.3494350910187 0.709690475114073
32.3503549098969 0.709954491235696
32.3504514694214 0.710146489803987
32.3505165576935 0.710416214370209
32.3505871295929 0.710611438910168
32.3506486415863 0.710887874851894
32.3519515991211 0.710887874851894
32.3520483970642 0.710887874851894
32.3538355827332 0.711165443482776
32.3544969558716 0.711368236148257
32.3599872589111 0.711644057348716
32.3605198860168 0.711850781363249
32.3645522594452 0.712128047032203
32.3650586605072 0.712343022970382
32.3697745800018 0.71261833904045
32.370185136795 0.712838959340914
32.3748378753662 0.713108596887326
32.3754110336304 0.713330820624988
32.3801612854004 0.713597190509081
32.3809461593628 0.713821963399524
32.3861010074615 0.714080557402517
32.3865814208984 0.714309243936119
32.390917301178 0.714561551047656
32.3915445804596 0.714791070195879
32.3961350917816 0.715038118769111
32.3965651988983 0.715270034741944
32.4012315273285 0.715514022990476
32.4017603397369 0.715514022990476
32.401926279068 0.715514022990476
32.4021043777466 0.71574659641863
32.4068329334259 0.715981185550854
32.4074018001556 0.716214967493225
32.411735534668 0.71644606555543
32.4122273921967 0.716682525511443
32.4169392585754 0.716910419415797
32.4174792766571 0.717150708222769
32.4227592945099 0.717393761671342
32.4231836795807 0.717618204630136
32.4282100200653 0.717863494182038
32.4286470413208 0.718082654869334
32.4328067302704 0.71829573981737
32.4336061477661 0.718546793514979
32.438108921051 0.71875813128261
32.4388086795807 0.719015468401744
32.4434671401978 0.719225994309093
32.444100856781 0.719489823951757
32.448548078537 0.719694229565916
32.4492177963257 0.719959406838692
32.4517171382904 0.719959406838692
32.4518556594849 0.719959406838692
32.4538133144379 0.720157470173661
32.4543261528015 0.720423076955671
32.4591977596283 0.720617692767281
32.4600183963776 0.72089198852256
32.4643714427948 0.721081140559987
32.4651911258698 0.721354917909828
32.4709522724152 0.721631503461649
32.4714496135712 0.721818120333256
32.4748487472534 0.722000057607451
32.4753465652466 0.722276737989982
32.4802613258362 0.722454191419554
32.4809200763702 0.72273135402159
32.4856693744659 0.722906224031946
32.4864511489868 0.723184867295621
32.4919278621674 0.723462849871528
32.4923374652863 0.723634688313795
32.4960532188416 0.723805285916429
32.4966948032379 0.724083368130487
32.5011639595032 0.724252351194437
32.5019166469574 0.724531461606302
32.5020525455475 0.724531461606302
32.5021600723267 0.724531461606302
32.5065748691559 0.724701343911776
32.5069508552551 0.724981398784366
32.5120265483856 0.725151689646924
32.5131340026855 0.72543126474248
32.5174603462219 0.725601594493393
32.518052816391 0.725885111596359
32.5226469039917 0.726056115741941
32.5233392715454 0.726336712245853
32.5276010036469 0.72650842759217
32.5279626846313 0.726791563429424
32.5327355861664 0.726964017865467
32.5333693027496 0.727249269800485
32.5380628108978 0.727423106171959
32.5386617183685 0.727711276430129
32.5432698726654 0.72788546973402
32.5439364910126 0.728172554973038
32.5485932826996 0.728347865772096
32.5493075847626 0.728633195678079
32.5516891479492 0.728633195678079
32.551854133606 0.728633195678079
32.5538308620453 0.728806205540389
32.5544619560242 0.729089307689021
32.5591480731964 0.729264254176279
32.5598273277283 0.729549817720214
32.5650241374969 0.729830237060083
32.5656468868256 0.730005433577161
32.5696136951447 0.730177323282941
32.5705423355103 0.730455630769738
32.5750353336334 0.730627312109027
32.575528383255 0.730899870890356
32.5801768302917 0.731070752706968
32.5813186168671 0.731338265610877
32.5857772827148 0.731507540903382
32.5863606929779 0.731767596328709
32.5907571315765 0.731935097137302
32.5913269519806 0.732189197038578
32.5960927009583 0.7323539992127
32.5965032577515 0.732599583225521
32.6011989116669 0.732763140709608
32.6018466949463 0.733000868560762
32.6022644042969 0.733000868560762
32.6023869514465 0.733000868560762
32.6065998077393 0.733161203551141
32.6072216033936 0.733391824038729
32.6121044158936 0.733549145971201
32.6125633716583 0.733772033024478
32.6173117160797 0.733926158177687
32.6179556846619 0.734145217272053
32.6222937107086 0.734297683516328
32.6227509975433 0.734514677392848
32.6274576187134 0.734667434434817
32.6279664039612 0.734883708496198
32.6327261924744 0.73503167951949
32.6335921287537 0.735246371884558
32.6381320953369 0.735393537115425
32.6390557289124 0.735607284068643
32.6433265209198 0.735752801805186
32.6441044807434 0.735967649950152
32.6486043930054 0.736110981122397
32.6494245529175 0.736326965636174
32.6519286632538 0.736326965636174
32.6520521640778 0.736326965636174
32.6537847518921 0.736470255620763
32.6546247005463 0.736688076712453
32.6590452194214 0.736829666513612
32.6599967479706 0.737050736098225
32.6650111675262 0.737271341490124
32.6660885810852 0.73741534917382
32.6696405410767 0.737559642238582
32.67027759552 0.737777111076417
32.6753711700439 0.737923080127922
32.6760957241058 0.738139497860371
32.6801245212555 0.738288909832931
32.680682182312 0.738500465378807
32.6855828762054 0.738651669374957
32.6859676837921 0.738860632571467
32.6908388137817 0.739014642504989
32.6917610168457 0.739218275058651
32.6962842941284 0.739377268193434
32.6970016956329 0.739576490919968
32.7012729644775 0.739740585809607
32.7020587921143 0.739934642965861
32.702155828476 0.739934642965861
32.7022302150726 0.739934642965861
32.7065608501434 0.740104325230377
32.7071566581726 0.740293921695417
32.7117462158203 0.740467393442188
32.7123432159424 0.740656236637227
32.717485666275 0.740837611968979
32.7177767753601 0.741027442929021
32.7222182750702 0.741215215556572
32.7228028774261 0.741404759993845
32.7273745536804 0.741599067457744
32.7280650138855 0.741787588254493
32.7327520847321 0.741987190433354
32.7337896823883 0.742179536552372
32.7380974292755 0.742385524134599
32.7389945983887 0.742581331509875
32.7434813976288 0.742795084770701
32.7445409297943 0.742999529555546
32.7487001419067 0.743217449184555
32.7492380142212 0.743422867582319
32.7517297267914 0.743422867582319
32.751945734024 0.743422867582319
32.7537608146667 0.743644329888239
32.7544484138489 0.743852390737574
32.759073972702 0.744080775728857
32.7597556114197 0.744293273758148
32.7643930912018 0.744523962611911
32.7648968696594 0.74473844262932
32.7695736885071 0.744972879421552
32.7704930305481 0.745190883653126
32.7748458385468 0.745428360984737
32.775764465332 0.745648897610408
32.7803704738617 0.745889831382598
32.7811915874481 0.746113069339509
32.7858476638794 0.746356653134111
32.7864668369293 0.746581016232715
32.7909665107727 0.746828310928055
32.7920305728912 0.747052718112195
32.7960765361786 0.747303126107356
32.7966370582581 0.747530901674722
32.8013110160828 0.747786131046269
32.8020560741425 0.748015744293317
32.8021585941315 0.748015744293317
32.8022236824036 0.748015744293317
32.8065118789673 0.748272299962712
32.8070693016052 0.748502075605055
32.8119368553162 0.748764114846499
32.8126356601715 0.748993336138988
32.817209482193 0.749263407397729
32.8183538913727 0.749499903470454
32.8223028182983 0.749776944554162
32.8227689266205 0.75001170786418
32.8275105953217 0.750293046796515
32.8281946182251 0.750529645126304
32.8329546451569 0.750816839353215
32.8337323665619 0.751056042217708
32.8382496833801 0.751348711938181
32.8386330604553 0.751589793402917
32.8433701992035 0.751887452408032
32.8439157009125 0.752128838928628
32.848785161972 0.752433407563295
32.8494427204132 0.752672295129368
32.8517327308655 0.752672295129368
32.851850271225 0.752672295129368
32.8538188934326 0.75298027639054
32.8546674251556 0.75321792253981
32.8594591617584 0.753527871283619
32.8600378036499 0.753764494445044
32.8644511699677 0.754078113060326
32.8648526668549 0.754315069834079
32.8697366714478 0.754627819639583
32.8701848983765 0.754863371872279
32.8748912811279 0.755176400202378
32.8759245872498 0.755410865314518
32.8806517124176 0.755638892552574
32.8817408084869 0.755950853156378
32.8857700824738 0.75626023075579
32.8863470554352 0.756486448006067
32.8912386894226 0.756792350059944
32.8915898799896 0.757015425952422
32.8963294029236 0.75732026848204
32.8966009616852 0.757541532556996
32.9013161659241 0.757842609175232
32.9017715454102 0.757842609175232
32.9018867015839 0.757842609175232
32.9021258354187 0.758064049933666
32.9067883491516 0.758364295564606
32.9070746898651 0.75858149763174
32.9117205142975 0.758878379697342
32.9126896858215 0.759095022050902
32.9169592857361 0.759391991646731
32.9174718856812 0.759611360011027
32.9222810268402 0.75990649816023
32.9230628013611 0.760127590320774
32.9274621009827 0.760420295241118
32.928019285202 0.760638301708166
32.932820558548 0.760932900497341
32.9332358837128 0.76115699728364
32.9381110668182 0.761453306767106
32.9388885498047 0.761678363993722
32.9434361457825 0.761975263375261
32.9447922706604 0.762201975790741
32.9486684799194 0.762499581668848
32.9494299888611 0.762730843717592
32.9522647857666 0.762730843717592
32.9523890018463 0.762730843717592
32.953813791275 0.763025727163706
32.9546365737915 0.763257707065018
32.9591822624207 0.763550064513281
32.9596667289734 0.76378556014581
32.9644646644592 0.764077012169845
32.9659788608551 0.76431387616596
32.9708988666534 0.764605896725557
32.9720153808594 0.764844927056018
32.9748470783234 0.765133355158975
32.9753639698029 0.76536968055192
32.9800715446472 0.765653696826369
32.9809055328369 0.765890610743355
32.9854924678802 0.766172438438279
32.9876289367676 0.766408741008071
32.9907133579254 0.766687089919044
32.9917733669281 0.766925779591129
32.9961814880371 0.767202211190379
32.9966101646423 0.76744141541985
33.0013864040375 0.767716349169364
33.0019812583923 0.767954407970227
33.0021631717682 0.767954407970227
33.0022354125977 0.767954407970227
33.0066387653351 0.768229879616572
33.0071790218353 0.768469451431991
33.0117950439453 0.768744022576492
33.0126948356628 0.768985585105358
33.0170063972473 0.769263406376674
33.0181345939636 0.769509891492839
33.0227086544037 0.769789718726116
33.0232546329498 0.770037661846677
33.0275681018829 0.770320467976017
33.0280196666718 0.770572021617115
33.0327527523041 0.770857950005517
33.0332162380219 0.771113746932005
33.0380630493164 0.771403500260185
33.0395226478577 0.771663862100643
33.0434477329254 0.771955215954267
33.0442547798157 0.772216993862375
33.0486888885498 0.772511058714115
33.0494570732117 0.77277782461327
33.0516223907471 0.77277782461327
33.0517230033875 0.77277782461327
33.0538139343262 0.773073672423429
33.0544776916504 0.773344442768414
33.0590653419495 0.773637975395424
33.0596284866333 0.773906009486893
33.0643229484558 0.774200719579827
33.064882516861 0.774472579207695
33.0696160793304 0.77476386044757
33.0716784000397 0.775035272029711
33.0751688480377 0.775325239815118
33.0757825374603 0.775596451870767
33.0801219940186 0.775882098958895
33.0807628631592 0.776152876956391
33.0858368873596 0.776435502375174
33.0867536067963 0.776707147426193
33.0908691883087 0.776988528168067
33.0919263362885 0.777259807814709
33.0964951515198 0.777537528103969
33.0970902442932 0.777809406905169
33.1015543937683 0.778086878132958
33.1017165184021 0.778086878132958
33.1017882823944 0.778086878132958
33.1020395755768 0.778359306471032
33.106479883194 0.778635230455054
33.1069521903992 0.778909082087017
33.1121928691864 0.779185986737146
33.112949848175 0.7794638845857
33.1168603897095 0.779742878985149
33.1174840927124 0.780025219823071
33.1223096847534 0.780309024945015
33.1228091716766 0.780595879083469
33.1273894309998 0.78088169467897
33.1281943321228 0.781174401777053
33.1326382160187 0.781466778971361
33.1332042217255 0.781766491610138
33.1380996704102 0.782063943490511
33.1394398212433 0.782368480508867
33.1433062553406 0.782669162759289
33.1441898345947 0.782978477858272
33.1486172676086 0.783282154505634
33.149439573288 0.783596588983752
33.1516060829163 0.783596588983752
33.1517059803009 0.783596588983752
33.1538500785828 0.783901445718811
33.1546220779419 0.784217032222901
33.1592433452606 0.78452247524359
33.1604931354523 0.784840799357718
33.1648700237274 0.785160313919995
33.1653203964233 0.785465961959356
33.1700339317322 0.785772909371114
33.170467376709 0.786094492760007
33.1749472618103 0.786398613056458
33.1753535270691 0.786716496728119
33.1804070472717 0.78701917308794
33.1811122894287 0.787335774583129
33.1875505447388 0.787650108174274
33.1887233257294 0.787949215804843
33.1911361217499 0.788246486425827
33.1915330886841 0.788559194267252
33.1960813999176 0.788854508382019
33.1964817047119 0.78916486235808
33.2013447284698 0.789458369060259
33.2017266750336 0.78976851926332
33.2019512653351 0.78976851926332
33.2020375728607 0.78976851926332
33.2067248821259 0.790059323720248
33.2073335647583 0.790365704947608
33.211982011795 0.790657259965944
33.2126486301422 0.790967756824022
33.217208147049 0.791263671475655
33.2197716236115 0.79157597442892
33.2224133014679 0.791873942284751
33.2229297161102 0.792189396001906
33.2275900840759 0.792488381815896
33.2280972003937 0.792807947755952
33.2328510284424 0.793111287893802
33.2336366176605 0.793435297331077
33.2382242679596 0.793741642186633
33.238933801651 0.794070519020712
33.2435538768768 0.794380202194485
33.2442877292633 0.794713590545167
33.2485792636871 0.795026483230267
33.2490422725677 0.795364457512386
33.2520561218262 0.795364457512386
33.252180814743 0.795364457512386
33.253794670105 0.795677533865146
33.2542824745178 0.79601644952094
33.2592067718506 0.796330625655737
33.259655714035 0.796670536004117
33.2645614147186 0.796988692147348
33.265120267868 0.797330830395082
33.2703869342804 0.79764930880759
33.2710816860199 0.797989823183896
33.2754399776459 0.798305237249174
33.2758586406708 0.798642976889215
33.280198097229 0.798955797304905
33.2810406684875 0.799288934137495
33.2859690189362 0.799618685467692
33.286771774292 0.799929190280045
33.291063785553 0.800235651476837
33.2920119762421 0.800560759943347
33.2963306903839 0.800862863166104
33.2967891693115 0.80118251612999
33.3015155792236 0.801477744562849
33.3019697666168 0.801477744562849
33.302090883255 0.801790219260695
33.3021614551544 0.801790219260695
33.3066232204437 0.802085394999937
33.3073282241821 0.802393483668512
33.3117322921753 0.802685459083109
33.3122301101685 0.802992911201329
33.3171241283417 0.803284646203737
33.3180367946625 0.803593225643002
33.3222634792328 0.803882216838804
33.3228130340576 0.804186960799128
33.3274664878845 0.804473711375145
33.3282451629639 0.804779209412304
33.3328845500946 0.805066938031407
33.3335201740265 0.805373480748278
33.3381614685059 0.805662206631729
33.338752746582 0.805970481164705
33.3434011936188 0.806265267913767
33.344569683075 0.80657534206895
33.3486421108246 0.806869834500793
33.3491916656494 0.807180287801799
33.3517916202545 0.807180287801799
33.351895570755 0.807180287801799
33.3538250923157 0.807478191687214
33.3544971942902 0.807791491701731
33.3591930866241 0.80808837333954
33.3598237037659 0.808399285804245
33.3644499778748 0.808699498254688
33.365208864212 0.809012059507428
33.36962890625 0.80931240041712
33.3705558776855 0.809621697534851
33.3748807907104 0.809918899041219
33.3757779598236 0.810225083635598
33.3801980018616 0.810520855436978
33.3810093402863 0.81082151582604
33.3854780197144 0.811115260949708
33.386234998703 0.811411462415613
33.3921356201172 0.81170273898204
33.3929803371429 0.811993333027348
33.3962459564209 0.81228014925577
33.3970685005188 0.812565422421048
33.4012014865875 0.812848926138979
33.4017028808594 0.813127814822527
33.4024181365967 0.813127814822527
33.4025399684906 0.813127814822527
33.4065430164337 0.81340980825036
33.4073078632355 0.813684836674288
33.4124290943146 0.813958283587358
33.412725687027 0.814240776767524
33.4169487953186 0.814519303556479
33.4174902439117 0.814788558417235
33.4223127365112 0.815070260594245
33.4229044914246 0.815333673776429
33.4274933338165 0.815615766536526
33.4281160831451 0.815877924612591
33.4327538013458 0.816161478835348
33.4489018917084 0.816422536815739
33.4498102664948 0.816707631422797
33.4498896598816 0.816968547615058
33.44997215271 0.817256739449282
33.4500331878662 0.817516559449503
33.4500861167908 0.817803387407324
33.4501447677612 0.818059736673796
33.4521696567535 0.818059736673796
33.4522919654846 0.818059736673796
33.4538841247559 0.818341697107888
33.4544186592102 0.818595984791969
33.459080696106 0.818879199554113
33.4603459835052 0.819132050985162
33.4645540714264 0.819411487233712
33.4653465747833 0.819659954508309
33.4698238372803 0.81993740500299
33.4708313941956 0.820184351621015
33.4749083518982 0.820456201723982
33.4754865169525 0.820699605055912
33.4801287651062 0.82096643587842
33.4809422492981 0.821206586861021
33.4864270687103 0.821468716114206
33.4865987300873 0.82170509122957
33.4909286499023 0.821963019278394
33.4915039539337 0.822197330504209
33.4961259365082 0.822454819274318
33.4966714382172 0.822687241137365
33.50128698349 0.822943638590765
33.5017461776733 0.823175461835314
33.5021657943726 0.823175461835314
33.5023193359375 0.823175461835314
33.5066406726837 0.823429484521093
33.507256269455 0.823661550509998
33.5118942260742 0.82391736351691
33.5126874446869 0.824150653000051
33.5169386863708 0.824411741259904
33.5179228782654 0.82464706186661
33.5222856998444 0.824912510901834
33.5227053165436 0.825150723160283
33.5274848937988 0.825420816331621
33.5280811786652 0.825662640558051
33.5327432155609 0.825938385613846
33.5336308479309 0.826183751227814
33.5381212234497 0.826467033848575
33.5389273166656 0.826715842066832
33.5433864593506 0.827005215261655
33.5444178581238 0.827257138399476
33.5486350059509 0.827552562777851
33.5493421554565 0.82780692294725
33.5519909858704 0.82780692294725
33.5521154403687 0.82780692294725
33.5538287162781 0.82810444196166
33.5543804168701 0.828358660352864
33.5590507984161 0.828665287128712
33.5600397586823 0.828921980997588
33.5645334720612 0.829233102525131
33.5649268627167 0.829489767578668
33.5698666572571 0.829802308148562
33.5705382823944 0.830057749993522
33.5748419761658 0.830372311604305
33.575498342514 0.83062716700391
33.5801174640656 0.830943173673458
33.5810465812683 0.831197619588031
33.5861654281616 0.831513249089644
33.5866403579712 0.831765937807002
33.5907921791077 0.832080446593585
33.5916967391968 0.832332824796367
33.5974586009979 0.832646395741842
33.598274230957 0.832899281989488
33.6013634204865 0.833206853090414
33.60173869133 0.833457231031926
33.6048994064331 0.833457231031926
33.6050860881805 0.833457231031926
33.6066601276398 0.833760735253179
33.6071422100067 0.834014142250325
33.6126906871796 0.834314274930463
33.6135623455048 0.834566966618096
33.6169991493225 0.834870904018885
33.6175150871277 0.835128210062949
33.6223375797272 0.83542866365604
33.6228907108307 0.835688616746065
33.6275353431702 0.835985197167318
33.6283526420593 0.836247588162313
33.6328060626984 0.836545039885098
33.6335835456848 0.83681047027819
33.6380980014801 0.837111613748258
33.6388826370239 0.837379637845797
33.6432492733002 0.837681303575719
33.6447725296021 0.837951726024907
33.6485211849213 0.838256522587155
33.6491630077362 0.83852578684944
33.6538178920746 0.838830838337648
33.6546568870544 0.839100235205646
33.6548776626587 0.839100235205646
33.6550486087799 0.839100235205646
33.6590995788574 0.839407514515088
33.6598982810974 0.839676589445367
33.664407491684 0.83998744318582
33.6653409004211 0.840257165110621
33.669615983963 0.840566146849211
33.6704642772675 0.840833205127308
33.6748583316803 0.841141813099489
33.675369977951 0.841405255940603
33.6802999973297 0.841713032302916
33.6807932853699 0.84197308973662
33.6854276657104 0.84227557667625
33.6858456134796 0.842530499875553
33.6906986236572 0.842828116949797
33.691305398941 0.843076282110358
33.6964230537415 0.843370077286853
33.6968350410461 0.843613759474578
33.6998834609985 0.843613759474578
33.6999852657318 0.843613759474578
33.7011749744415 0.843902843570193
33.7016763687134 0.84414321833597
33.7067430019379 0.844429538783293
33.7072288990021 0.84466782624185
33.7119562625885 0.844953300425252
33.713130235672 0.845191245859751
33.7169392108917 0.845473836273503
33.7177586555481 0.845707702253355
33.7224395275116 0.845988908752633
33.7228190898895 0.846224990667818
33.7275297641754 0.846501247880365
33.7281899452209 0.846735263608366
33.7327811717987 0.847014199638039
33.7332570552826 0.847249799247677
33.7380082607269 0.84752874124301
33.7386567592621 0.847767631507878
33.7433035373688 0.84804623345885
33.7441806793213 0.848286308263762
33.7484638690948 0.848562463307534
33.748851776123 0.848562463307534
33.7489042282104 0.848562463307534
33.7490720748901 0.848804321612121
33.7537353038788 0.849078148969881
33.7543406486511 0.849319137442361
33.7590124607086 0.849589403455766
33.7597899436951 0.849832117814095
33.7649109363556 0.8500736644416
33.7659738063812 0.85034217498006
33.7697410583496 0.850606712450919
33.7701725959778 0.850844056923097
33.7748715877533 0.851102584583025
33.7758195400238 0.851336987797463
33.7802832126617 0.851591078890502
33.7817742824554 0.851818919694187
33.786319732666 0.85206747860478
33.7873954772949 0.852289914001607
33.7906942367554 0.852535101264683
33.7914123535156 0.852752228484403
33.7962396144867 0.852993538076594
33.7967185974121 0.853206337230574
33.7997667789459 0.853206337230574
33.7998466491699 0.853206337230574
33.8025012016296 0.853415545782245
33.8036720752716 0.853656051663112
33.8064296245575 0.85389564041553
33.806841135025 0.854100231139479
33.8118305206299 0.854338124310095
33.8122670650482 0.854538515928207
33.816841840744 0.854775787717496
33.8176817893982 0.854973748500568
33.8224818706512 0.855212472983413
33.8228311538696 0.855409260687725
33.827561378479 0.855649027270057
33.828492641449 0.855845598148912
33.8327355384827 0.85608559396189
33.8332328796387 0.856282652314345
33.8381643295288 0.856524027057911
33.8385813236237 0.856720740035337
33.8433277606964 0.856960705327116
33.8437781333923 0.857159290726267
33.8485326766968 0.857396786238813
33.8493287563324 0.857592955462761
33.8516132831573 0.857592955462761
33.8517560958862 0.857592955462761
33.8538131713867 0.857828807947559
33.854368686676 0.858025953896885
33.859206199646 0.858259761074105
33.8595967292786 0.858456764917925
33.8646318912506 0.858689950785374
33.8655052185059 0.858887797214757
33.8696825504303 0.8591175314737
33.870842218399 0.859314808082027
33.8749389648438 0.859541948981331
33.8754007816315 0.85973667695531
33.880656003952 0.859959733901824
33.8808705806732 0.860155964792854
33.8855366706848 0.86037893514525
33.8859851360321 0.86057407022404
33.8909058570862 0.860796422455295
33.8912234306335 0.86099267214817
33.8961465358734 0.861217076949006
33.8969299793243 0.861415068035422
33.9014301300049 0.861639247793876
33.9020118713379 0.861839746584036
33.9037237167358 0.861839746584036
33.9038808345795 0.861839746584036
33.9066214561462 0.862064765193966
33.9069046974182 0.862265880739885
33.9119834899902 0.862493957172359
33.9125862121582 0.862699472712345
33.9169328212738 0.862930916219265
33.9174289703369 0.863139789819126
33.9224419593811 0.863377368124271
33.9229738712311 0.863590393803732
33.927472114563 0.863830851539827
33.9279372692108 0.864047920058023
33.9326758384705 0.864290490703245
33.9332072734833 0.86451336751379
33.938814163208 0.864760529496488
33.9393131732941 0.864987780033297
33.9432098865509 0.865237128068614
33.9438006877899 0.865468001031868
33.9486796855927 0.865718861015597
33.949164390564 0.865954262791749
33.9536130428314 0.865954262791749
33.9538142681122 0.866204857598107
33.9539401531219 0.866204857598107
33.9543313980103 0.866440051945692
33.9593648910522 0.866696222784723
33.9600346088409 0.866937902979607
33.9653830528259 0.867178396581915
33.9657089710236 0.867431852283002
33.9696342945099 0.867684692196923
33.9701538085938 0.867924482255108
33.9748454093933 0.868176733863955
33.9753460884094 0.868416287107413
33.9801518917084 0.868668915331652
33.9805910587311 0.868906239512757
33.9859039783478 0.869158316333656
33.9866244792938 0.869394821251016
33.9912762641907 0.86964618394069
33.9915277957916 0.869879432430945
33.9961411952972 0.870133267980627
33.9972021579742 0.870364914068102
33.999799489975 0.870364914068102
33.9998710155487 0.870364914068102
34.0013945102692 0.870617007489432
34.0018846988678 0.870848598360282
34.0066957473755 0.871102240398176
34.0072355270386 0.871331246819991
34.0119214057922 0.871589877023426
34.01234126091 0.871818879493502
34.0168883800507 0.872084152235973
34.0175876617432 0.872315490286263
34.022537946701 0.872581980505081
34.023078918457 0.872814069680989
34.0274956226349 0.873086214524191
34.0279841423035 0.873321253344106
34.0327641963959 0.87359856079296
34.0332305431366 0.873836713696177
34.0381414890289 0.874121698183369
34.0386826992035 0.874363580534854
34.043285369873 0.874655204125221
34.0440368652344 0.874900808449683
34.0485472679138 0.875196822362772
34.0491914749146 0.875446363102594
34.0497183799744 0.875446363102594
34.0497908592224 0.875446363102594
34.0537645816803 0.875748741780685
34.0543093681335 0.875998885110367
34.0592131614685 0.876303203978157
34.0604138374329 0.876552186390815
34.064325094223 0.876861129378952
34.0650951862335 0.877111677328378
34.07057762146 0.877420513010874
34.0710036754608 0.877665788114304
34.074912071228 0.877979680104814
34.0757131576538 0.878221653789058
34.0801894664764 0.878535119379024
34.0808920860291 0.878769843224018
34.0855383872986 0.879085203925497
34.0858919620514 0.87930898947454
34.0907294750214 0.879622303675361
34.0916414260864 0.87983561134071
34.0964744091034 0.880148044141124
34.0969741344452 0.880347806938792
34.0997452735901 0.880347806938792
34.0998158454895 0.880347806938792
34.1015102863312 0.880661884068703
34.1022036075592 0.880846356400061
34.1068212985992 0.881159598649995
34.1090750694275 0.881327769150046
34.1119379997253 0.881641315862048
34.1127631664276 0.881791265357254
34.1170492172241 0.882100849165506
34.1174716949463 0.882233736617881
34.1223976612091 0.882547528480681
34.1232888698578 0.882663926475053
34.1275305747986 0.882978942112981
34.1284086704254 0.883079317725826
34.1327662467957 0.883396036554258
34.1335854530334 0.883483062452735
34.1381168365479 0.883801118876414
34.1385071277618 0.883874948881263
34.1433343887329 0.884194490210092
34.1441540718079 0.884256394655326
34.148618221283 0.884578666264957
34.1493682861328 0.884631540215167
34.1501958370209 0.884631540215167
34.1502718925476 0.884631540215167
34.1537721157074 0.884952788397308
34.1542947292328 0.884997625231818
34.1590857505798 0.885319164636211
34.1594841480255 0.885358696853465
34.1644449234009 0.885683471354482
34.1654760837555 0.885721009371526
34.1695611476898 0.88604747515343
34.1701669692993 0.886083940330602
34.1749739646912 0.886412800684252
34.1755800247192 0.886446967353617
34.1802005767822 0.886772669394688
34.1808786392212 0.886806675108686
34.1856348514557 0.887130426538277
34.1860222816467 0.887166051383897
34.1908073425293 0.88748925473844
34.1914615631104 0.887525792013523
34.1960036754608 0.887845655389785
34.1966023445129 0.88788344369319
34.200213432312 0.88788344369319
34.2002880573273 0.88788344369319
34.2013187408447 0.888199566240564
34.201753616333 0.888236840266094
34.2071342468262 0.888275730167887
34.2076668739319 0.888587000973298
34.2121019363403 0.888894237570477
34.2133185863495 0.888934991368979
34.2168745994568 0.889243001047282
34.2176077365875 0.889287016782933
34.222199678421 0.889596778479587
34.2228052616119 0.889645073435506
34.227486371994 0.889958048440758
34.2288243770599 0.890010338176664
34.2329063415527 0.890315708236807
34.2334642410278 0.890372694859025
34.2381100654602 0.890682275055838
34.238912820816 0.890745299500186
34.2433264255524 0.89105786905597
34.2438290119171 0.891126309010492
34.2485158443451 0.89144323103973
34.2490615844727 0.891521207010354
34.2508289813995 0.891521207010354
34.250937461853 0.891521207010354
34.2538318634033 0.891843515598727
34.2545480728149 0.891931095652232
34.2590947151184 0.89225365334387
34.259952545166 0.892348367253744
34.2650353908539 0.892675544803112
34.2653241157532 0.892780239831328
34.269606590271 0.89311134261369
34.2703130245209 0.893225323270743
34.2749507427216 0.893554461718614
34.275367975235 0.893677208498378
34.2801284790039 0.894004619853627
34.2810015678406 0.894136556504961
34.2854735851288 0.894458478247286
34.2862784862518 0.894598809421549
34.2912774085999 0.894746445983595
34.2915391921997 0.895066823559012
34.2960166931152 0.895382552428967
34.2968232631683 0.895541595867703
34.3015367984772 0.895853083469313
34.302303314209 0.895853083469313
34.3024280071259 0.896019092126939
34.3025434017181 0.896019092126939
34.3068687915802 0.896322997478578
34.3073267936707 0.896498617449207
34.311772108078 0.896800853312588
34.3141467571259 0.896983270164301
34.3169372081757 0.897286098222179
34.3174805641174 0.897479821374608
34.3222815990448 0.897783084970218
34.3230810165405 0.897986536807189
34.3274648189545 0.898284995848509
34.3281247615814 0.898498569166537
34.3328053951263 0.898800886866382
34.3332345485687 0.899025535653361
34.3381440639496 0.899330609827434
34.3392388820648 0.899566866802586
34.3433775901794 0.899882390990508
34.3439290523529 0.900129807212673
34.3485934734344 0.900446099513288
34.3493406772614 0.900701448131594
34.3519942760468 0.900701448131594
34.352117061615 0.900701448131594
34.3538320064545 0.90102077771051
34.3545813560486 0.901286371691583
34.3590838909149 0.901611375334507
34.3599925041199 0.901884541117146
34.3650028705597 0.902168154317057
34.3662316799164 0.902493414690211
34.3698794841766 0.902825823325648
34.3702902793884 0.903119187173253
34.3748412132263 0.903447832772431
34.3754062652588 0.903747881941116
34.3801157474518 0.904073005641321
34.3807597160339 0.904381249759536
34.3854918479919 0.904704226289337
34.3863534927368 0.90501882804583
34.3907806873322 0.905338771737757
34.3918995857239 0.905660382246265
34.396044254303 0.905975576793634
34.3966603279114 0.906304246053143
34.4015109539032 0.906617382887463
34.4017903804779 0.906949470207755
34.4022030830383 0.906949470207755
34.402291059494 0.906949470207755
34.4066691398621 0.907257185640739
34.4075617790222 0.907597841766147
34.4117224216461 0.907903253105537
34.4122471809387 0.908254628343204
34.4170618057251 0.908560721803934
34.417510509491 0.908920445020891
34.4229528903961 0.909227172896131
34.4232456684113 0.909597520842064
34.4274904727936 0.909902273142152
34.4280121326447 0.910278336608709
34.4327108860016 0.910586309190519
34.4332339763641 0.910971782397863
34.4381473064423 0.911284255475075
34.4391753673553 0.911677869022614
34.4433846473694 0.911991756187088
34.4439308643341 0.912392351338497
34.4486029148102 0.912710112911276
34.4492206573486 0.913118240850424
34.4517991542816 0.913118240850424
34.4519240856171 0.913118240850424
34.4537832736969 0.913432893222444
34.454402923584 0.913842785360077
34.4590637683868 0.914159874215228
34.4596681594849 0.914575485842657
34.4643895626068 0.914893584099724
34.4649832248688 0.915309018032783
34.4702832698822 0.915623543293214
34.4710114002228 0.916037896485472
34.4750447273254 0.916350637904723
34.4758729934692 0.916761366387975
34.4802021980286 0.917067155246093
34.4809052944183 0.917473211199153
34.4854998588562 0.917779269453854
34.4864253997803 0.918180005165039
34.4908661842346 0.918481007732625
34.4914178848267 0.918874802837348
34.4962558746338 0.919172428907328
34.4965827465057 0.91956198002414
34.5014436244965 0.919860278888327
34.5017688274384 0.919860278888327
34.5019080638885 0.920243197303094
34.5019760131836 0.920243197303094
34.5066199302673 0.920537842376766
34.5071706771851 0.920916268582129
34.5120449066162 0.921207082389846
34.5131192207336 0.92158104395275
34.5170261859894 0.921878424480295
34.5196824073792 0.922246628061969
34.5222764015198 0.922548540282553
34.5234472751617 0.922915069009225
34.527694940567 0.92321902986994
34.5439636707306 0.92358377388779
34.5449886322021 0.92389037271372
34.545113325119 0.924253434860327
34.5452060699463 0.924563744055142
34.5453028678894 0.92492504671471
34.5453898906708 0.925240015347205
34.5455324649811 0.925316328622886
34.5487351417542 0.925635453018918
34.5494918823242 0.925635453018918
34.5540397167206 0.92595833869021
34.554639339447 0.92595833869021
34.5551941394806 0.92595833869021
34.555383682251 0.92595833869021
34.5595154762268 0.926279720196232
34.5601162910461 0.926279720196232
34.564487695694 0.926605594644702
34.5655102729797 0.926605594644702
34.5698194503784 0.926932427783569
34.5711905956268 0.926932427783569
34.5748491287231 0.927257950026173
34.5758366584778 0.927257950026173
34.5800948143005 0.927580555226226
34.5809354782104 0.927580555226226
34.5861225128174 0.927901758810659
34.5866191387177 0.927901758810659
34.5906562805176 0.928220451626947
34.5915040969849 0.928220451626947
34.5960118770599 0.928536717820719
34.5964288711548 0.928536717820719
34.6013650894165 0.928850711736166
34.6019978523254 0.928850711736166
34.6051914691925 0.928850711736166
34.6053161621094 0.928850711736166
34.6067366600037 0.929159294003019
34.608053445816 0.929159294003019
34.612410068512 0.929463317636407
34.6133329868317 0.929463317636407
34.6168673038483 0.929773013987345
34.6176917552948 0.929773013987345
34.6222362518311 0.930083013497462
34.6230375766754 0.930083013497462
34.627336025238 0.93039016842366
34.6281268596649 0.93039016842366
34.6328885555267 0.930698106308878
34.6332252025604 0.930698106308878
34.638035774231 0.931010826917942
34.6387033462524 0.931010826917942
34.6433336734772 0.931330262159459
34.6438753604889 0.931330262159459
34.6484627723694 0.931651096377963
34.6492714881897 0.931651096377963
34.6493396759033 0.931651096377963
34.6494371891022 0.931651096377963
34.6538400650024 0.931975224927445
34.6544466018677 0.931975224927445
34.6592390537262 0.932305316747009
34.6598725318909 0.932305316747009
34.6644024848938 0.932635631415933
34.6648013591766 0.932635631415933
34.6699051856995 0.93296968731798
34.6707799434662 0.93296968731798
34.6748847961426 0.933302490066089
34.6753304004669 0.933302490066089
34.6801717281342 0.93363291524861
34.6810111999512 0.93363291524861
34.6854376792908 0.933960657324608
34.6858751773834 0.933960657324608
34.6914298534393 0.934283617445086
34.6918468475342 0.934283617445086
34.6959874629974 0.934602516071409
34.696585893631 0.934602516071409
34.6996576786041 0.934602516071409
34.6997437477112 0.934602516071409
34.7013401985168 0.93492035643879
34.7021009922028 0.93492035643879
34.7066073417664 0.935231049005259
34.707405090332 0.935231049005259
34.7120063304901 0.935538843893292
34.7126576900482 0.935538843893292
34.7173235416412 0.935848712766087
34.7178003787994 0.935848712766087
34.7234306335449 0.935848712766087
34.7237482070923 0.936157937196249
34.7276012897491 0.936464788675538
34.7279901504517 0.936464788675538
34.7327420711517 0.936781921048183
34.7332129478455 0.936781921048183
34.7381279468536 0.937105114205184
34.7385687828064 0.937105114205184
34.7434189319611 0.937430380158467
34.744056224823 0.937430380158467
34.7486045360565 0.937762004433736
34.7491834163666 0.937762004433736
34.7520115375519 0.937762004433736
34.7521560192108 0.937762004433736
34.7537915706635 0.938098301590272
34.7546088695526 0.938098301590272
34.7591540813446 0.938439636151503
34.7595088481903 0.938439636151503
34.7648930549622 0.938779319914486
34.7654366493225 0.938779319914486
34.7699108123779 0.939117427608942
34.7707138061523 0.939117427608942
34.7750959396362 0.939457688009257
34.7754485607147 0.939457688009257
34.7803432941437 0.939791023689466
34.7812352180481 0.939791023689466
34.7855098247528 0.940118051175631
34.7862701416016 0.940118051175631
34.7906837463379 0.940439763321852
34.7912268638611 0.940439763321852
34.7959706783295 0.940753637679263
34.7964885234833 0.940753637679263
34.8014359474182 0.941060992422509
34.8021082878113 0.941060992422509
34.8044717311859 0.941060992422509
34.8046813011169 0.941060992422509
34.8066053390503 0.941366782879275
34.8071236610413 0.941366782879275
34.8117418289185 0.941669540287818
34.8130962848663 0.941669540287818
34.8169810771942 0.94197695498952
34.8175263404846 0.94197695498952
34.8223011493683 0.942288008350707
34.8232905864716 0.942288008350707
34.8278098106384 0.942603726736312
34.8286588191986 0.942603726736312
34.8327512741089 0.942928430348877
34.8331818580627 0.942928430348877
34.8380124568939 0.943256085050869
34.8384273052216 0.943256085050869
34.8432862758636 0.943585889009066
34.8438034057617 0.943585889009066
34.8486311435699 0.943923203335549
34.849680185318 0.943923203335549
34.8537051677704 0.943923203335549
34.8538825511932 0.944267931430385
34.8539934158325 0.944267931430385
34.8546197414398 0.944267931430385
34.8590948581696 0.944616089393252
34.8596379756927 0.944616089393252
34.8643794059753 0.944959166513951
34.8648588657379 0.944959166513951
34.8696088790894 0.945299251377528
34.871927022934 0.945299251377528
34.8747446537018 0.945637736766487
34.8755340576172 0.945637736766487
34.8800721168518 0.945970296582464
34.8813564777374 0.945970296582464
34.8859026432037 0.945970296582464
34.8863070011139 0.94629555803306
34.8912513256073 0.946614910924049
34.8916430473328 0.946614910924049
34.8961160182953 0.946927899282764
34.8964989185333 0.946927899282764
34.8991651535034 0.946927899282764
34.8992326259613 0.946927899282764
34.9011306762695 0.947235769450327
34.9020550251007 0.947235769450327
34.9065480232239 0.947537994456542
34.907342672348 0.947537994456542
34.9116103649139 0.947839932771739
34.9125053882599 0.947839932771739
34.9169709682465 0.948140682298871
34.917610168457 0.948140682298871
34.922878742218 0.948140682298871
34.9236743450165 0.948438343350961
34.9284386634827 0.948735831575743
34.9293174743652 0.948735831575743
34.9327430725098 0.949033302470112
34.9332420825958 0.949033302470112
34.9381060600281 0.9493340793772
34.9386336803436 0.9493340793772
34.9433159828186 0.949637834299146
34.9446201324463 0.949637834299146
34.9485852718353 0.949949595262476
34.9493801593781 0.949949595262476
34.9500257968903 0.949949595262476
34.9500968456268 0.949949595262476
34.9538445472717 0.950261461974468
34.9544675350189 0.950261461974468
34.9591724872589 0.950572112565891
34.9597823619843 0.950572112565891
34.9648594856262 0.9508860164627
34.9658362865448 0.9508860164627
34.9696040153503 0.951200994907902
34.9701068401337 0.951200994907902
34.9750623703003 0.951518762843217
34.9755022525787 0.951518762843217
34.9802527427673 0.951836550179022
34.9810948371887 0.951836550179022
34.9856305122375 0.952150970499063
34.9875020980835 0.952150970499063
34.9910960197449 0.952463592519048
34.9917488098145 0.952463592519048
34.9960370063782 0.952772549383855
34.9972400665283 0.952772549383855
35.001437664032 0.953081918406659
35.0016207695007 0.953081918406659
35.00168633461 0.953081918406659
35.0017514228821 0.953081918406659
35.0065681934357 0.953390826831986
35.0069763660431 0.953390826831986
35.0119686126709 0.953699296612018
35.0126538276672 0.953699296612018
35.0172965526581 0.954009894907666
35.017805814743 0.954009894907666
35.0225436687469 0.954320569975035
35.0231773853302 0.954320569975035
35.0274884700775 0.954632412295695
35.0280027389526 0.954632412295695
35.0327734947205 0.954951380704585
35.0332496166229 0.954951380704585
35.0380642414093 0.955275613035505
35.0387270450592 0.955275613035505
35.0433051586151 0.955603349902006
35.0447654724121 0.955603349902006
35.0485534667969 0.955932501875278
35.0491325855255 0.955932501875278
35.0518686771393 0.955932501875278
35.0519840717316 0.955932501875278
35.0537936687469 0.956259176096598
35.054426908493 0.956259176096598
35.0601000785828 0.956259176096598
35.0605182647705 0.95658458654693
35.0647141933441 0.956906029471024
35.0652346611023 0.956906029471024
35.0695779323578 0.957226037259513
35.0712950229645 0.957226037259513
35.0748991966248 0.957540009720687
35.0754125118256 0.957540009720687
35.0801439285278 0.957841574905933
35.0807600021362 0.957841574905933
35.0854616165161 0.958140855267383
35.0866525173187 0.958140855267383
35.0908925533295 0.958436614531914
35.0915002822876 0.958436614531914
35.0969111919403 0.958724983136588
35.0975742340088 0.958724983136588
35.1015362739563 0.959013863129074
35.1017489433289 0.959013863129074
35.1018407344818 0.959013863129074
35.102335691452 0.959013863129074
35.1064922809601 0.959302714221035
35.1069281101227 0.959302714221035
35.1119384765625 0.959593681851066
35.1124427318573 0.959593681851066
35.1172497272491 0.959886650336866
35.1176936626434 0.959886650336866
35.1225244998932 0.960186132425246
35.1231660842896 0.960186132425246
35.127471446991 0.960491786746781
35.1281387805939 0.960491786746781
35.1329736709595 0.9608021646713
35.13325715065 0.9608021646713
35.1380772590637 0.961115975179969
35.1385943889618 0.961115975179969
35.143383026123 0.961433350702547
35.1446278095245 0.961433350702547
35.1486160755157 0.961752711607041
35.1491839885712 0.961752711607041
35.1518449783325 0.961752711607041
35.1519696712494 0.961752711607041
35.1539113521576 0.962069734831381
35.1546413898468 0.962069734831381
35.1590812206268 0.962383108126989
35.1599106788635 0.962383108126989
35.1644642353058 0.96269620620032
35.1648969650269 0.96269620620032
35.1698455810547 0.96300500787415
35.171306848526 0.96300500787415
35.1749761104584 0.963311109913679
35.1757888793945 0.963311109913679
35.1801190376282 0.963608684272152
35.1817076206207 0.963608684272152
35.1858022212982 0.963901013901683
35.1869540214539 0.963901013901683
35.1912264823914 0.964194099623821
35.1916906833649 0.964194099623821
35.1960349082947 0.96448137897342
35.1968445777893 0.96448137897342
35.2011775970459 0.964765412022664
35.2020208835602 0.964765412022664
35.2024054527283 0.964765412022664
35.2025279998779 0.964765412022664
35.2065052986145 0.965050279869382
35.2071459293365 0.965050279869382
35.2118809223175 0.965333203727288
35.212464094162 0.965333203727288
35.2169396877289 0.965618762376597
35.217791557312 0.965618762376597
35.2222566604614 0.965904827538957
35.222758769989 0.965904827538957
35.2274746894836 0.966194725273137
35.2279522418976 0.966194725273137
35.23282289505 0.966484258704197
35.2336454391479 0.966484258704197
35.2381002902985 0.966776032567636
35.2388832569122 0.966776032567636
35.2433562278748 0.967068056552587
35.2442004680634 0.967068056552587
35.2486164569855 0.967362807844538
35.2491436004639 0.967362807844538
35.2521941661835 0.967362807844538
35.2523176670074 0.967362807844538
35.2537989616394 0.967654944384092
35.2545449733734 0.967654944384092
35.259224653244 0.96794608510229
35.2598838806152 0.96794608510229
35.2644500732422 0.968237760151874
35.2650339603424 0.968237760151874
35.2695624828339 0.968525657532388
35.2701785564423 0.968525657532388
35.2748274803162 0.968809573999676
35.2753994464874 0.968809573999676
35.2800838947296 0.969089990358056
35.2812490463257 0.969089990358056
35.2853956222534 0.969367643873357
35.2860510349274 0.969367643873357
35.2907648086548 0.969641234056483
35.2921388149261 0.969641234056483
35.2960364818573 0.969909999903749
35.2966446876526 0.969909999903749
35.301215171814 0.970173164914275
35.3022148609161 0.970173164914275
35.3023488521576 0.970173164914275
35.3024189472198 0.970173164914275
35.30650806427 0.970436871778851
35.3070321083069 0.970436871778851
35.3117687702179 0.970700030571809
35.3125236034393 0.970700030571809
35.3171637058258 0.970963720178792
35.3176066875458 0.970963720178792
35.3223459720612 0.971227304277786
35.3231730461121 0.971227304277786
35.3274495601654 0.971492981414954
35.3284485340118 0.971492981414954
35.3327260017395 0.971760584729969
35.3331949710846 0.971760584729969
35.3382949829102 0.972030287498448
35.3393445014954 0.972030287498448
35.3434245586395 0.972303740725846
35.3445107936859 0.972303740725846
35.3486120700836 0.972579421001376
35.349152803421 0.972579421001376
35.3518524169922 0.972579421001376
35.3519768714905 0.972579421001376
35.3537817001343 0.972854841536323
35.3546681404114 0.972854841536323
35.3599398136139 0.972854841536323
35.3604257106781 0.973130395211528
35.3645017147064 0.973408081574719
35.364919424057 0.973408081574719
35.3698449134827 0.973683945513817
35.3706674575806 0.973683945513817
35.3750288486481 0.973957494365525
35.3754811286926 0.973957494365525
35.3801240921021 0.974229437132225
35.3808898925781 0.974229437132225
35.385862827301 0.974496816105052
35.3866653442383 0.974496816105052
35.3912281990051 0.974760907588977
35.3919494152069 0.974760907588977
35.3962297439575 0.975022238445172
35.3966417312622 0.975022238445172
35.4015436172485 0.975283645572557
35.4021992683411 0.975283645572557
35.4022998809814 0.975283645572557
35.4024226665497 0.975283645572557
35.4068698883057 0.975544581271951
35.4078948497772 0.975544581271951
35.4120540618896 0.975808148870604
35.4126715660095 0.975808148870604
35.4169254302979 0.976070257340717
35.417468547821 0.976070257340717
35.4226534366608 0.976335159675641
35.4228777885437 0.976335159675641
35.4294567108154 0.976335159675641
35.4298758506775 0.976599750543696
35.4327447414398 0.976871218931921
35.4334592819214 0.976871218931921
35.4381256103516 0.977145011441964
35.4386625289917 0.977145011441964
35.4434196949005 0.977423956609011
35.4441273212433 0.977423956609011
35.4485852718353 0.977702204406419
35.4494211673737 0.977702204406419
35.4517965316772 0.977702204406419
35.451896905899 0.977702204406419
35.4538688659668 0.977981249113388
35.4543166160583 0.977981249113388
35.4591557979584 0.978261759252009
35.4602799415588 0.978261759252009
35.464569568634 0.978543718159979
35.4650206565857 0.978543718159979
35.4697687625885 0.97882380137121
35.4704012870789 0.97882380137121
35.4748091697693 0.979103449282006
35.4758486747742 0.979103449282006
35.4802443981171 0.979379903275242
35.4809958934784 0.979379903275242
35.4856853485107 0.979655838020403
35.4862961769104 0.979655838020403
35.4912610054016 0.97993156825753
35.4920842647552 0.97993156825753
35.4960522651672 0.980205852714046
35.4969062805176 0.980205852714046
35.5012559890747 0.98047970323996
35.5016791820526 0.98047970323996
35.50217628479 0.98047970323996
35.50226354599 0.98047970323996
35.5065469741821 0.980753290425988
35.5069286823273 0.980753290425988
35.5122735500336 0.980753290425988
35.5128378868103 0.981024040438577
35.517106294632 0.981294542054664
35.5182068347931 0.981294542054664
35.522289276123 0.981567348993421
35.5233426094055 0.981567348993421
35.527459859848 0.981839431970055
35.5282108783722 0.981839431970055
35.5327095985413 0.982112780930709
35.5334432125092 0.982112780930709
35.5380420684814 0.982386899655058
35.5389621257782 0.982386899655058
35.5435338020325 0.982656852798611
35.5441312789917 0.982656852798611
35.5485680103302 0.982926634104986
35.5492918491364 0.982926634104986
35.551899433136 0.982926634104986
35.5520265102386 0.982926634104986
35.5537347793579 0.983192045231477
35.5543456077576 0.983192045231477
35.5591185092926 0.983457593986651
35.5595245361328 0.983457593986651
35.5644564628601 0.983721542882618
35.5649516582489 0.983721542882618
35.5706174373627 0.983981615034248
35.5710520744324 0.983981615034248
35.5749840736389 0.984239632176275
35.5769448280334 0.984239632176275
35.5800957679749 0.984493161899385
35.5806105136871 0.984493161899385
35.5855219364166 0.984743084187878
35.5862927436829 0.984743084187878
35.590832233429 0.984990243813439
35.5917649269104 0.984990243813439
35.5961098670959 0.98523333946403
35.5967569351196 0.98523333946403
35.6013765335083 0.985471334578957
35.6019968986511 0.985471334578957
35.6022481918335 0.985471334578957
35.6023342609406 0.985471334578957
35.6067578792572 0.985707954763363
35.6075766086578 0.985707954763363
35.611692905426 0.985941533028936
35.6129922866821 0.985941533028936
35.61692070961 0.986173492351775
35.6174941062927 0.986173492351775
35.6226012706757 0.98640581771208
35.6384899616241 0.98640581771208
35.6393015384674 0.986637487909779
35.6393792629242 0.986637487909779
35.6394376754761 0.986866108141972
35.6394996643066 0.986866108141972
35.6395545005798 0.987095727582376
35.6396148204803 0.987095727582376
35.6433820724487 0.987325781650318
35.6456317901611 0.987325781650318
35.6486144065857 0.987558910002592
35.649534702301 0.987558910002592
35.6518115997314 0.987558910002592
35.6519310474396 0.987558910002592
35.6538879871368 0.987790925795601
35.6549987792969 0.987790925795601
35.659056186676 0.988024030095121
35.6596736907959 0.988024030095121
35.6645455360413 0.988259903239612
35.665087223053 0.988259903239612
35.6696598529816 0.98849592072257
35.6709439754486 0.98849592072257
35.6748614311218 0.988731143228257
35.675835609436 0.988731143228257
35.6801347732544 0.988967338204319
35.6806390285492 0.988967338204319
35.6854588985443 0.989202543147621
35.6860830783844 0.989202543147621
35.6909732818604 0.989439855766955
35.6920650005341 0.989439855766955
35.6962406635284 0.989675405749277
35.6970701217651 0.989675405749277
35.7012934684753 0.989912228383195
35.7017247676849 0.989912228383195
35.7018775939941 0.989912228383195
35.7019619941711 0.989912228383195
35.7070119380951 0.9901494589067
35.7073328495026 0.9901494589067
35.7117280960083 0.990388543254103
35.7122178077698 0.990388543254103
35.7169935703278 0.990628486984329
35.7177472114563 0.990628486984329
35.7224509716034 0.990870109748745
35.7229127883911 0.990870109748745
35.727415561676 0.991113892267998
35.7283880710602 0.991113892267998
35.732714176178 0.991358202168056
35.7332091331482 0.991358202168056
35.7380616664886 0.991602932648949
35.7386405467987 0.991602932648949
35.7433173656464 0.991849363775917
35.7441926002502 0.991849363775917
35.7485785484314 0.99209546938137
35.7491481304169 0.99209546938137
35.7520272731781 0.99209546938137
35.7521514892578 0.99209546938137
35.7538366317749 0.992337763965804
35.7547566890717 0.992337763965804
35.7591757774353 0.992578582504455
35.7595825195312 0.992578582504455
35.7651405334473 0.992578582504455
35.7658493518829 0.992818247008194
35.7699422836304 0.99305431982577
35.7712471485138 0.99305431982577
35.7750346660614 0.993286219083463
35.7755055427551 0.993286219083463
35.7803390026093 0.993514671378096
35.7807149887085 0.993514671378096
35.7856402397156 0.993739428878458
35.7866396903992 0.993739428878458
35.7907798290253 0.993960824245671
35.7916054725647 0.993960824245671
35.7961480617523 0.994181444164859
35.7965807914734 0.994181444164859
35.8012282848358 0.99439948289897
35.8019456863403 0.99439948289897
35.8021068572998 0.99439948289897
35.802178144455 0.99439948289897
35.8066942691803 0.994618771301627
35.8069565296173 0.994618771301627
35.8116776943207 0.994838490514917
35.8122980594635 0.994838490514917
35.8169059753418 0.99505989269548
35.8182792663574 0.99505989269548
35.8221914768219 0.995284441001406
35.8233306407928 0.995284441001406
35.8274276256561 0.995511747659878
35.8281180858612 0.995511747659878
35.832691192627 0.995742220768829
35.8334341049194 0.995742220768829
35.8381378650665 0.995974676342324
35.8389678001404 0.995974676342324
35.8433947563171 0.996211073681086
35.8439154624939 0.996211073681086
35.8500354290009 0.996446721747656
35.8503005504608 0.996446721747656
35.8517508506775 0.996446721747656
35.8518762588501 0.996446721747656
35.8538165092468 0.996683590491643
35.8542733192444 0.996683590491643
35.8591303825378 0.996921339661287
35.8595929145813 0.996921339661287
35.8644905090332 0.997159539210269
35.865697145462 0.997159539210269
35.8698146343231 0.997394972253713
35.870477437973 0.997394972253713
35.8751091957092 0.997629053062245
35.8755760192871 0.997629053062245
35.8802659511566 0.997860461294773
35.8808264732361 0.997860461294773
35.8861422538757 0.997860461294773
35.8869612216949 0.998090181607446
35.8911833763123 0.998317012322173
35.8916590213776 0.998317012322173
35.8961415290833 0.998543470540168
35.8969314098358 0.998543470540168
35.901294708252 0.998769509317794
35.9018096923828 0.998769509317794
35.9024112224579 0.998769509317794
35.902510881424 0.998769509317794
35.9064586162567 0.998992363286363
35.9071853160858 0.998992363286363
35.9125349521637 0.998992363286363
35.9132103919983 0.999215679816436
35.9169356822968 0.99943859285619
35.9174315929413 0.99943859285619
35.9225051403046 0.999664444155677
35.9229409694672 0.999664444155677
35.927419424057 0.999891946736165
35.9282922744751 0.999891946736165
35.9326660633087 1
};
\addplot [semithick, darkorange2551270]
table {%
0.0030975341796875 0.00391025064043204
0.00563168525695801 0.00391020540665465
0.00832629203796387 0.00391017470138866
0.0104832649230957 0.00391012962966264
0.0139350891113281 0.00391020800307862
0.0164554119110107 0.00391021997745988
0.0191695690155029 0.00391031376126827
0.0212893486022949 0.00391045398091405
0.0243971347808838 0.00391056697919945
0.0266299247741699 0.00391078755990826
0.0294361114501953 0.00391104521177987
0.0316619873046875 0.00391121490519875
0.0350368022918701 0.00391149979858008
0.036790132522583 0.00391169145687753
0.0387635231018066 0.00391169145687753
0.0388243198394775 0.00391169145687753
0.0400528907775879 0.00391179564555089
0.0418980121612549 0.00391200605803277
0.0453243255615234 0.00391204081975893
0.0472073554992676 0.00391227566709362
0.0512962341308594 0.0039125181192825
0.0525145530700684 0.00391275379105238
0.0557489395141602 0.0039127620178796
0.0578315258026123 0.0039129967920577
0.061072826385498 0.00391293582944496
0.0630927085876465 0.0039131560377792
0.066314697265625 0.00391302088779544
0.0698938369750977 0.0039131866235067
0.0715131759643555 0.0039130161090718
0.0736491680145264 0.00391314517564789
0.0772488117218018 0.0039129941466437
0.0789391994476318 0.00391306547328962
0.082186222076416 0.00391288871895379
0.0841646194458008 0.00391277643275889
0.0872771739959717 0.00391284908287193
0.0894780158996582 0.00391276561219078
0.0906059741973877 0.00391276561219078
0.0907175540924072 0.00391276561219078
0.0926501750946045 0.00391284734411368
0.094653844833374 0.00391272925978559
0.0978071689605713 0.00391282432355133
0.100463628768921 0.00391269648743686
0.103136301040649 0.00391288884328311
0.105329036712646 0.00391278003460593
0.108351945877075 0.00391334861566484
0.110418319702148 0.00391328436427063
0.113974809646606 0.0039141691807133
0.116095542907715 0.00391416091488905
0.118959665298462 0.00391511539875
0.121082305908203 0.00391531096402309
0.12431263923645 0.00391676008371289
0.126301288604736 0.0039170997275586
0.12942361831665 0.00391884553350441
0.131659030914307 0.0039197043576813
0.135928869247437 0.00392191952565235
0.136780738830566 0.00392322476410034
0.13980507850647 0.00392322476410034
0.139875173568726 0.00392322476410034
0.140284061431885 0.00392575806074535
0.141987800598145 0.00392864446677421
0.157226800918579 0.00393273798276506
0.157927513122559 0.0039358989159215
0.157959938049316 0.00394168292546415
0.157984256744385 0.00394571472213745
0.158010005950928 0.00395385186705999
0.158033132553101 0.00395869477240929
0.161426782608032 0.00396444571280696
0.163129806518555 0.00397324702263702
0.166650295257568 0.00398061116879467
0.168341398239136 0.00399132740298203
0.171683549880981 0.00400018935446611
0.173563480377197 0.00401251276981629
0.177304267883301 0.00402274923796608
0.179052114486694 0.00403654261933606
0.182583570480347 0.00404853995370358
0.184255123138428 0.0040652815773965
0.187378883361816 0.00407935060741904
0.1896653175354 0.00409661007934781
0.192628383636475 0.00411264271615586
0.195729970932007 0.00413253571438277
0.195955038070679 0.00413253571438277
0.196069002151489 0.00413253571438277
0.197924613952637 0.00415069858263428
0.200315713882446 0.00417045369509716
0.203073740005493 0.00419085419025789
0.205889940261841 0.00421192370304024
0.208324909210205 0.00423477399849381
0.210443735122681 0.00425798158343238
0.214690923690796 0.00428290461897041
0.215940237045288 0.0043082986553219
0.219025135040283 0.00433521653121205
0.221243619918823 0.00436323934597571
0.224165201187134 0.00439216625741512
0.226666212081909 0.00442245611849801
0.229412078857422 0.00445363651461872
0.231530427932739 0.00448639311493126
0.235206604003906 0.00451942771566682
0.236673355102539 0.00455574824074112
0.238745212554932 0.00455574824074112
0.238786935806274 0.00455574824074112
0.240205049514771 0.00459025880844666
0.242069959640503 0.00463002638457766
0.245187997817993 0.00466700656227004
0.247246742248535 0.00471161238445661
0.250377416610718 0.00475078192539968
0.252480030059814 0.00479735897520861
0.255670070648193 0.00483838301603001
0.257736682891846 0.00488903990935907
0.261528015136719 0.00493204151043025
0.263130903244019 0.00498659210036523
0.266429901123047 0.00503152038203891
0.268394947052002 0.00509015570563254
0.271562814712524 0.00513635012344016
0.273622512817383 0.00520010942674931
0.276857137680054 0.00524856975077803
0.278887271881104 0.00531477612860543
0.282091617584229 0.00536454948259202
0.284162521362305 0.00543474337868266
0.287280797958374 0.00548629011133928
0.288434028625488 0.00548629011133928
0.288484811782837 0.00548629011133928
0.289484024047852 0.00556053107247201
0.29256534576416 0.00561315489383474
0.294634819030762 0.00569058494553187
0.297770023345947 0.00574406458560195
0.299830913543701 0.00582685523683157
0.303045988082886 0.00588088459229352
0.305328130722046 0.00596781566674665
0.308290004730225 0.00602227850738468
0.31042742729187 0.00611588926459516
0.313882827758789 0.0061704658200592
0.316551208496094 0.00627001822320639
0.31929349899292 0.00632445197451847
0.321815490722656 0.00642912640398841
0.324346780776978 0.00648336138247618
0.327034711837769 0.00659236363537297
0.329405307769775 0.00664565100583536
0.331488132476807 0.00676064309876601
0.334783315658569 0.00681364080759428
0.33673620223999 0.00693674809550981
0.339876413345337 0.00693674809550981
0.339969396591187 0.00693674809550981
0.340873003005981 0.00698926994307869
0.343057155609131 0.00711968755850234
0.345145225524902 0.00717171589195809
0.347213268280029 0.00730730419720071
0.350380897521973 0.00735935949300626
0.352492094039917 0.00750011549603735
0.355690717697144 0.0075519816416153
0.357730627059937 0.00769743518010357
0.360916376113892 0.00774962124942558
0.363067865371704 0.00790218793646846
0.366340160369873 0.00795491037890861
0.368393421173096 0.00811183955491912
0.371702194213867 0.00816539657175619
0.37363600730896 0.00832420375047871
0.376849174499512 0.00837809021766778
0.378891706466675 0.00853941329392394
0.382212162017822 0.00859457868858726
0.384160280227661 0.0087601389899723
0.387409210205078 0.00881536555010654
0.389354705810547 0.00898364423924836
0.390630483627319 0.00898364423924836
0.390719175338745 0.00898364423924836
0.392528533935547 0.0090400701156943
0.395606279373169 0.00920934582867383
0.397943735122681 0.00926639847846422
0.400328397750854 0.00943705994261457
0.403136253356934 0.00949430316745459
0.405304193496704 0.00966599947627778
0.408345222473145 0.00972327074231738
0.410491228103638 0.00990123143197852
0.413751125335693 0.00995834843205523
0.41626501083374 0.0101371563885154
0.41934061050415 0.0101936046542399
0.421161890029907 0.0103783984548103
0.42420220375061 0.010434134411578
0.426319599151611 0.0106223205364848
0.429489612579346 0.0106772875111395
0.43152904510498 0.0108689859182581
0.434725999832153 0.0109227290523419
0.437857866287231 0.011120167577813
0.439980030059814 0.0111732183594684
0.440717697143555 0.0111732183594684
0.440812826156616 0.0111732183594684
0.443663597106934 0.0113752020699653
0.445267200469971 0.0114272649474583
0.447211265563965 0.0116320591203525
0.450354337692261 0.0116837375494117
0.452601194381714 0.0118917246429637
0.455653429031372 0.0119429928793413
0.457866191864014 0.0121553855486989
0.461014747619629 0.0122063509956405
0.462998151779175 0.0124220099118395
0.466445922851562 0.0124724256803868
0.468378067016602 0.0126903165290433
0.471582651138306 0.0127402787534344
0.473605394363403 0.012956215322419
0.476954221725464 0.013006258491197
0.478950023651123 0.013222281859519
0.482308626174927 0.0132721631336097
0.484334468841553 0.0134891571096161
0.48741888999939 0.0135394340355129
0.489362001419067 0.0137562087745415
0.490469217300415 0.0137562087745415
0.490567207336426 0.0137562087745415
0.492478609085083 0.0138062404960586
0.494571208953857 0.0140233810838162
0.497878551483154 0.0140730475588045
0.499840259552002 0.0142905759208983
0.503017663955688 0.0143399949180327
0.505680799484253 0.0145630335290621
0.50827431678772 0.0146117935706284
0.510356187820435 0.0148382462383403
0.514141798019409 0.0148866459650564
0.515982866287231 0.015117591058764
0.519021272659302 0.0151654484526356
0.521832704544067 0.0153951537240793
0.524356365203857 0.0154424465696591
0.526330471038818 0.0156790774269927
0.53022837638855 0.0157253361550294
0.531654357910156 0.015965550071009
0.534992694854736 0.0160111858508796
0.536796808242798 0.0162573704841487
0.54021954536438 0.0163023859497236
0.540502309799194 0.0163023859497236
0.540596008300781 0.0163023859497236
0.542244911193848 0.0165562076918011
0.545683145523071 0.0166010035293872
0.547316312789917 0.0168599937613306
0.550360202789307 0.01690473503323
0.552417039871216 0.0171669322181682
0.555644750595093 0.0172111936210924
0.558095932006836 0.01747813664676
0.560994148254395 0.0175219745002517
0.563059568405151 0.0177933651611144
0.566266775131226 0.0178372399025117
0.568356513977051 0.0181117066380863
0.571518659591675 0.0181558857258102
0.57363486289978 0.0184340014155806
0.576998710632324 0.0184783884334078
0.578927993774414 0.0187600659939994
0.582417011260986 0.0188047643915388
0.584434032440186 0.0190891582879381
0.587331533432007 0.0191339904605837
0.589704751968384 0.0194211084907611
0.590625524520874 0.0194211084907611
0.590698719024658 0.0194211084907611
0.5925133228302 0.0194659744414784
0.594756603240967 0.0197566362034024
0.597641944885254 0.0198013962153993
0.600064277648926 0.0200948511588728
0.603218555450439 0.0201397072550737
0.605418682098389 0.0204349417311595
0.608383178710938 0.0204798767043287
0.610805034637451 0.0207833706816827
0.61365008354187 0.0208280864646375
0.616235971450806 0.0211293582281545
0.619179964065552 0.0211737324755721
0.621520519256592 0.0214786576251269
0.624294757843018 0.0215230475324006
0.626384258270264 0.021832007330836
0.629706621170044 0.021875775089944
0.63155198097229 0.0221907378007919
0.634823560714722 0.0222349467959406
0.636889219284058 0.0225544135877418
0.640295028686523 0.0225997408226127
0.640779495239258 0.0225997408226127
0.640869617462158 0.0225997408226127
0.642756700515747 0.0229233866529474
0.645169973373413 0.0229685872640987
0.648049354553223 0.023296923896566
0.650393724441528 0.0233431246126656
0.652631759643555 0.023675861406406
0.655889749526978 0.0237229631805016
0.658241271972656 0.0240602663146121
0.661134243011475 0.0241077316534688
0.663110017776489 0.0244507750579868
0.666652202606201 0.0244985605343302
0.668347597122192 0.0248440847313403
0.671904802322388 0.0248920642836108
0.673598766326904 0.0252396896683491
0.67775821685791 0.0252880098423776
0.678903818130493 0.0256387653918131
0.682103395462036 0.0256863552307569
0.684124231338501 0.0260350181039506
0.687362909317017 0.0260818963724931
0.689703941345215 0.0264344864183959
0.690665721893311 0.0264344864183959
0.690761089324951 0.0264344864183959
0.692536592483521 0.0264800999832766
0.694652557373047 0.0268317248621834
0.697908639907837 0.0268757305413297
0.699890375137329 0.0272245051213764
0.703042030334473 0.0272665327749926
0.706167697906494 0.0276114333113444
0.708276033401489 0.0276515686088155
0.710421323776245 0.0279930565062079
0.713912010192871 0.0280302908489192
0.716592073440552 0.0283677409860759
0.719131946563721 0.0284023174524615
0.721019506454468 0.0287350470913189
0.724225997924805 0.0287671445536423
0.726340293884277 0.0291006340263457
0.729439973831177 0.0291306316013373
0.731587409973145 0.0294582797492664
0.734914541244507 0.0294856451009212
0.736773014068604 0.029810281146385
0.739946603775024 0.0298359239899244
0.740634918212891 0.0298359239899244
0.740729570388794 0.0298359239899244
0.742051839828491 0.0301575597660831
0.745118141174316 0.0301810042448339
0.747278690338135 0.0305008074778408
0.750850915908813 0.0305219231748299
0.752471685409546 0.0308388812705249
0.755893707275391 0.0308583775364955
0.758294105529785 0.0311733757608933
0.761209487915039 0.0311906942947695
0.763084650039673 0.0315019466055534
0.7663414478302 0.0315175532958627
0.768375873565674 0.0318257995473987
0.771829128265381 0.0318401238602301
0.77361273765564 0.0321446518717717
0.777411460876465 0.0321578505102954
0.778967142105103 0.0324560646259754
0.782325983047485 0.0324682948136441
0.784269094467163 0.0327600085958721
0.787379503250122 0.0327711040207957
0.789392709732056 0.0330554378583634
0.790599822998047 0.0330554378583634
0.79076361656189 0.0330554378583634
0.792534351348877 0.0330661736087943
0.794644355773926 0.0333453168632345
0.797909021377563 0.0333553760524304
0.799940824508667 0.0336229225304903
0.803279161453247 0.0336328338205297
0.805370330810547 0.0338963297476039
0.808381080627441 0.0339058179692765
0.811235904693604 0.0341635065510766
0.813657283782959 0.0341728529013515
0.815829515457153 0.0344219661852547
0.81965970993042 0.0344309267501003
0.821358680725098 0.0346742562060943
0.82421612739563 0.0346834913629436
0.826620817184448 0.034925265761293
0.82951021194458 0.0349346209216717
0.831542015075684 0.0351721201011959
0.835035800933838 0.0351809115401269
0.837053537368774 0.0354150784976419
0.840360641479492 0.0354232166595432
0.840926647186279 0.0354232166595432
0.841018676757812 0.0354232166595432
0.842321872711182 0.0356579407181756
0.845186948776245 0.0356654179892848
0.847733020782471 0.0358979885868036
0.850380897521973 0.0359045618865531
0.852849721908569 0.0361355137868387
0.85626220703125 0.0361409907404184
0.857747316360474 0.0363700922587049
0.861553430557251 0.0363745077310021
0.863008499145508 0.0366038559105686
0.866433620452881 0.0366073808274261
0.868408679962158 0.0368347037291784
0.87156081199646 0.0368371146700327
0.873803853988647 0.0370621233302861
0.877830743789673 0.0370634452014977
0.878945589065552 0.03728290559155
0.882136344909668 0.0372833381070268
0.884175300598145 0.0374990555218263
0.887330532073975 0.0374990812811473
0.889512777328491 0.0377132121051161
0.890613317489624 0.0377132121051161
0.890693426132202 0.0377132121051161
0.893033027648926 0.0377125457656748
0.895363807678223 0.0379220031975993
0.899848699569702 0.0379213331325031
0.900359392166138 0.0381262999432788
0.903198003768921 0.038126155535864
0.905735015869141 0.0383310992042911
0.908411502838135 0.0383319859568546
0.91044545173645 0.0385350892177099
0.913788557052612 0.0385375588953315
0.915683031082153 0.0387415079131871
0.919248819351196 0.0387459268596506
0.921098470687866 0.0389474768580249
0.924513339996338 0.0389543832463213
0.92685079574585 0.0391583891205639
0.929507970809937 0.0391676758336412
0.931595802307129 0.0393739142912981
0.935581207275391 0.0393865661287019
0.936727046966553 0.0395946927229882
0.940165996551514 0.0396105319185315
0.941110610961914 0.0396105319185315
0.941228151321411 0.0396105319185315
0.942045450210571 0.0398236125698488
0.945274591445923 0.0398433788187331
0.947403192520142 0.0400636157479224
0.950621604919434 0.040087244962129
0.952866077423096 0.0403126993936929
0.956240892410278 0.0403398193739277
0.957804679870605 0.0405691158662685
0.961327314376831 0.0406007981519393
0.963170766830444 0.0408365701913135
0.966314077377319 0.0408720460846564
0.968439817428589 0.0411152192728006
0.971602916717529 0.0411551416459139
0.973675727844238 0.0414013199138681
0.9771888256073 0.0414452163576027
0.979007005691528 0.0416989146463412
0.982126474380493 0.0417458630544438
0.984200239181519 0.0420028333887633
0.987403392791748 0.0420533471187647
0.989612817764282 0.0423165824894777
0.991470098495483 0.0423165824894777
0.991565465927124 0.0423165824894777
0.992833852767944 0.042370381042165
0.99479341506958 0.0426371276874076
0.997933626174927 0.0426937753746877
1.00091361999512 0.0429636281696981
1.00321054458618 0.0430230646489407
1.00566101074219 0.0432966389091887
1.00836110115051 0.043357997812423
1.0104353427887 0.0436360870889616
1.01401686668396 0.0436992143700785
1.01575636863708 0.043980527737344
1.01899981498718 0.044044823648579
1.02202224731445 0.0443329785506125
1.02454614639282 0.044398141486228
1.02699208259583 0.0446911632837896
1.02953314781189 0.0447569671342445
1.03166675567627 0.0450554165658895
1.0349817276001 0.0451208619092631
1.03685665130615 0.0454270371820052
1.04060673713684 0.0454930524661394
1.04201984405518 0.0458048713140591
1.04304242134094 0.0458048713140591
1.04314541816711 0.0458048713140591
1.04541659355164 0.0458703080719264
1.04731702804565 0.0461897301739396
1.05095601081848 0.046254904902755
1.05252385139465 0.0465827006996494
1.0561192035675 0.0466478521237267
1.05791711807251 0.0469829302221696
1.06217741966248 0.0470477375710623
1.06308031082153 0.0473912839562519
1.06635642051697 0.0474561004716789
1.06842064857483 0.0478057869746102
1.07202672958374 0.047869522944249
1.0736711025238 0.0482237719530056
1.07700991630554 0.0482872655811402
1.07896828651428 0.0486466018980105
1.08226132392883 0.0487092489721817
1.08414268493652 0.0490729706012185
1.08739399909973 0.0491345543387903
1.08943319320679 0.0494959545337457
1.09163546562195 0.0494959545337457
1.09175229072571 0.0494959545337457
1.09269762039185 0.0495572443233419
1.094642162323 0.0499237270197502
1.09821009635925 0.0499836543453681
1.1009726524353 0.0503494676978998
1.1031014919281 0.0504078146291391
1.1071925163269 0.0507741662313845
1.10837769508362 0.0508307402836794
1.11038398742676 0.0512018022133931
1.11366820335388 0.0512563538776246
1.11583280563354 0.0516301140362447
1.11911368370056 0.0516825901120185
1.1212203502655 0.0520528956061612
1.12421274185181 0.0521028002184809
1.12625288963318 0.0524732506618563
1.12942004203796 0.0525204774863287
1.13155770301819 0.0528919770668427
1.13492012023926 0.052936300988223
1.13679718971252 0.0533112775493495
1.14009785652161 0.0533530586817523
1.14149904251099 0.0533530586817523
1.1415810585022 0.0533530586817523
1.14248204231262 0.0537312283053502
1.1454439163208 0.0537712318777527
1.14733743667603 0.0541527147535541
1.15089702606201 0.0541901867630719
1.15248322486877 0.0545727608879022
1.15575480461121 0.0546093465163612
1.15777277946472 0.0549941647538983
1.16124629974365 0.0550291067796096
1.16315269470215 0.0554144714555685
1.16625142097473 0.0554507772741923
1.16835331916809 0.0558384713723508
1.1714940071106 0.0558752264375229
1.17365312576294 0.0562621150810558
1.17698121070862 0.05630048191526
1.17894816398621 0.0566885296564428
1.18300533294678 0.0567287956574434
1.18463540077209 0.0571161195567963
1.18738794326782 0.057158620151964
1.18947553634644 0.057539710724745
1.19254803657532 0.0575853251881069
1.194899559021 0.0575853251881069
1.19505000114441 0.0575853251881069
1.19567036628723 0.0579663781323937
1.19793939590454 0.0580160410141021
1.20092082023621 0.0583963516222713
1.2031421661377 0.058449213636101
1.20531988143921 0.0588243357160145
1.20840001106262 0.058880504162351
1.21050381660461 0.0592557051263483
1.21379160881042 0.0593149941937374
1.21580195426941 0.0596863708425109
1.21912431716919 0.0597484680174993
1.22136640548706 0.0601133139291508
1.22436690330505 0.0601778837864693
1.22633194923401 0.0605368540725342
1.22946834564209 0.0606041899238138
1.2315526008606 0.0609633719244587
1.23522400856018 0.0610321168907049
1.23710012435913 0.0613870730351428
1.24002695083618 0.0614578341952232
1.24209690093994 0.0618099391767775
1.25499582290649 0.0621577953388934
1.25601720809937 0.0621577953388934
1.25613927841187 0.0622322951266763
1.25622916221619 0.0622322951266763
1.25633668899536 0.0625791007308165
1.25642490386963 0.0626564809351393
1.25652074813843 0.0627357835633913
1.25785756111145 0.0630758905077083
1.26130342483521 0.0631600428801937
1.26318287849426 0.0634980288555814
1.26631593704224 0.0635857812148659
1.26846241950989 0.0639185262148464
1.27156233787537 0.0640112263745038
1.27368402481079 0.0643410663206403
1.27680587768555 0.0644368288474317
1.27897810935974 0.0647611143716876
1.28210759162903 0.0648628817117027
1.28423571586609 0.065182427268941
1.28727436065674 0.0652879392550736
1.28956985473633 0.0655998284284656
1.29081988334656 0.0655998284284656
1.2909095287323 0.0655998284284656
1.29263591766357 0.0657101405215872
1.29489970207214 0.0660179045705396
1.29776954650879 0.0661326462077776
1.3001720905304 0.0664389491646455
1.30315279960632 0.0665573685621955
1.30608153343201 0.0668554388241492
1.30827713012695 0.0669767435853528
1.31052327156067 0.0672739046898025
1.31380701065063 0.0673979763326299
1.31590270996094 0.067689942717077
1.31902360916138 0.0678167436126289
1.32102251052856 0.0681027341458402
1.32421731948853 0.0682319046362241
1.3262927532196 0.0685128594959886
1.32940053939819 0.0686424422427007
1.33147001266479 0.0689212277969484
1.33477473258972 0.069052128898613
1.33679175376892 0.069327705621437
1.33912372589111 0.069327705621437
1.3391900062561 0.069327705621437
1.3399863243103 0.0694597101225125
1.34190773963928 0.0697336487062696
1.3452320098877 0.0698678568607735
1.34717273712158 0.0701360190516618
1.35133743286133 0.0702737795420596
1.35240507125854 0.070540707833465
1.35581111907959 0.0706779209264308
1.35788941383362 0.0709421892392873
1.36156678199768 0.0710837012587792
1.36310839653015 0.0713454386092294
1.36631393432617 0.071491487333001
1.36834406852722 0.0717521565282874
1.37152433395386 0.0719002920922559
1.37380313873291 0.0721567731605763
1.37702322006226 0.0723094259439778
1.37892556190491 0.0725643873137038
1.38213038444519 0.0727198437227874
1.38404893875122 0.072969728836378
1.38722205162048 0.0731309952610447
1.3883798122406 0.0731309952610447
1.38845753669739 0.0731309952610447
1.39029383659363 0.0733769402659337
1.39248275756836 0.0735405547245634
1.39494276046753 0.0737845195553428
1.39778876304626 0.0739528094063111
1.40051555633545 0.0741947060417747
1.40313482284546 0.0743654355189524
1.40533471107483 0.0746022135115426
1.40840101242065 0.0747749409154924
1.41086316108704 0.0750071663471165
1.41399192810059 0.0751816347967436
1.41619420051575 0.0754118997936353
1.41915035247803 0.0755867081175678
1.42118620872498 0.0758105546632554
1.42428874969482 0.0759856097856515
1.4267258644104 0.0762073795977866
1.42943835258484 0.0763820954733674
1.43211269378662 0.0766036467690105
1.43473625183105 0.0767783145533277
1.4368782043457 0.076999354024597
1.43953561782837 0.076999354024597
1.43959140777588 0.076999354024597
1.44010329246521 0.0771733179325307
1.44217038154602 0.0773947891783241
1.44520735740662 0.077568078795922
1.4471971988678 0.0777909233691441
1.45060300827026 0.0779636236731664
1.45258522033691 0.0781855539006397
1.45581746101379 0.0783603009612075
1.45793747901917 0.0785859645030456
1.46199059486389 0.0787581922913272
1.46318817138672 0.0789821385048575
1.46921539306641 0.07920928908711
1.46958088874817 0.0793858549003865
1.47156286239624 0.0795623315846483
1.47594475746155 0.0797920061807758
1.47742605209351 0.0799704634645784
1.47901630401611 0.0802011218389379
1.48238205909729 0.0803800682154766
1.48427200317383 0.0806104351023299
1.48755502700806 0.0807906647276103
1.48955821990967 0.0810202234391942
1.49259161949158 0.081203080533382
1.49292421340942 0.081203080533382
1.49305510520935 0.081203080533382
1.49539303779602 0.081433958297094
1.49816679954529 0.0816161786917085
1.50113153457642 0.0818478267041948
1.50311398506165 0.082032461900764
1.50582313537598 0.0822640925618868
1.50842618942261 0.0824485247376469
1.51042985916138 0.0826850651973844
1.51392602920532 0.0828692390980188
1.51567721366882 0.0831097328117485
1.51916861534119 0.0832932303316831
1.52140974998474 0.0835355501461998
1.52416229248047 0.0837177096185782
1.52629709243774 0.0839670579914034
1.52934908866882 0.0841486193642734
1.5315101146698 0.08439976112456
1.53467464447021 0.0845782232053365
1.53684902191162 0.084836342189011
1.54026961326599 0.0850129600858501
1.5421462059021 0.0852771666197343
1.54367232322693 0.0852771666197343
1.5437970161438 0.0852771666197343
1.54549479484558 0.0854518502346786
1.54739618301392 0.0857239877814384
1.55100679397583 0.0858983940289321
1.55261468887329 0.0861728136894685
1.55623173713684 0.0863449282979739
1.55787420272827 0.0866270790608283
1.56127548217773 0.0867971103084557
1.56314015388489 0.0870828733623523
1.56662559509277 0.08725131919146
1.56969666481018 0.0875394338463484
1.57174921035767 0.0877092345076133
1.5740966796875 0.0880028193330166
1.5768449306488 0.0881707297738976
1.57894015312195 0.0884665419350841
1.58210682868958 0.0886332483934392
1.58421516418457 0.0889281878639534
1.58744859695435 0.0890949783896309
1.58942270278931 0.0893944460401496
1.59265160560608 0.0895630439731647
1.59384846687317 0.0895630439731647
1.59404277801514 0.0895630439731647
1.59480595588684 0.0898659019824521
1.5979061126709 0.0900347806669285
1.60052680969238 0.0903398736958068
1.60323596000671 0.0905090852891663
1.60570168495178 0.090817597170043
1.60838103294373 0.0909874365203003
1.6104884147644 0.0913001121547626
1.61373543739319 0.0914700898801937
1.61653184890747 0.0917892859270322
1.61911129951477 0.0919596885110887
1.62142467498779 0.0922775748313739
1.62413477897644 0.0924480999888443
1.62669730186462 0.0927751977314429
1.62943720817566 0.0929461028717732
1.63153481483459 0.0932825649288902
1.63478851318359 0.0934536670590764
1.63676309585571 0.0937913119000124
1.64014887809753 0.0939609265580831
1.64048004150391 0.0939609265580831
1.64056921005249 0.0939609265580831
1.64216780662537 0.0943067372258222
1.64529299736023 0.0944776860624293
1.64727401733398 0.0948298565597717
1.65124821662903 0.0950000426408069
1.65243744850159 0.0953570273298433
1.6557035446167 0.0955292569498571
1.65786790847778 0.0958918484395115
1.66131567955017 0.0960647929939982
1.66304922103882 0.096434107003303
1.66631317138672 0.0966083755448384
1.66846132278442 0.0969789225045807
1.6722424030304 0.0971547500490728
1.67361235618591 0.0975265155584871
1.67700171470642 0.097700892552907
1.67888522148132 0.0980702649932499
1.6824471950531 0.0982460028309953
1.6841287612915 0.0986128566296395
1.68750882148743 0.0987902775628103
1.68947601318359 0.0991549534526166
1.69047093391418 0.0991549534526166
1.69056510925293 0.0991549534526166
1.69249320030212 0.0993351953219128
1.69464421272278 0.0996988139898378
1.6978452205658 0.0998802157362026
1.70138621330261 0.100237784962978
1.70305371284485 0.100419944996025
1.70555710792542 0.100775439549949
1.70829391479492 0.100958597409946
1.71038222312927 0.101314956391503
1.71396207809448 0.101498895413179
1.71591234207153 0.101849964561131
1.7190637588501 0.10203489502539
1.72119069099426 0.102383343599141
1.72635436058044 0.102734167888235
1.72724032402039 0.102920234963084
1.72958540916443 0.103107899044525
1.73151040077209 0.103461045673464
1.73503160476685 0.10364804535958
1.73680281639099 0.104000349121916
1.74036073684692 0.104000349121916
1.74050569534302 0.104188004772888
1.74056172370911 0.104188004772888
1.74268412590027 0.104542508268836
1.74553060531616 0.104731509553951
1.74729371070862 0.105087742619342
1.75060939788818 0.105279126909833
1.75254034996033 0.105639160533812
1.75580859184265 0.105833129573197
1.75814819335938 0.106192061806678
1.76217150688171 0.106385322991016
1.76305198669434 0.106743927037181
1.76664471626282 0.106938939284371
1.76838040351868 0.107295422835503
1.77167916297913 0.107493096592181
1.77503418922424 0.107845507510476
1.77692341804504 0.108043356543978
1.77894806861877 0.108388810610918
1.78217792510986 0.108588527877586
1.78414034843445 0.108926760258814
1.78738617897034 0.109129838565627
1.78937482833862 0.109466600373024
1.79135680198669 0.109466600373024
1.79147481918335 0.109466600373024
1.79269051551819 0.109671550804542
1.79459190368652 0.109999476196109
1.79788517951965 0.110206013766808
1.80086421966553 0.11052664154678
1.80308604240417 0.110734968997104
1.80558514595032 0.111050013493397
1.80839705467224 0.111260134677047
1.8105845451355 0.11157226094477
1.8138964176178 0.111784021117229
1.81564021110535 0.112090709820254
1.81893968582153 0.1123039131826
1.82121109962463 0.112604492957929
1.82423400878906 0.11281932092796
1.82637286186218 0.113120995349267
1.82951426506042 0.113337234203797
1.83164501190186 0.113634742347379
1.8347909450531 0.113849972521447
1.83679366111755 0.114142819355746
1.83999061584473 0.114358620976479
1.84123134613037 0.114358620976479
1.8413074016571 0.114358620976479
1.84249758720398 0.114649603932475
1.84533500671387 0.114867839601635
1.84724020957947 0.115157013422732
1.85043478012085 0.115375414594171
1.85241842269897 0.115661944137363
1.85589408874512 0.115880837461946
1.85769414901733 0.116165777299423
1.86142253875732 0.1163855718069
1.86306071281433 0.116660709628763
1.86618065834045 0.116882611738007
1.86827087402344 0.117152495038703
1.87173438072205 0.117378944350862
1.87358260154724 0.117642736147771
1.87813210487366 0.117870565359131
1.87919521331787 0.118125261699332
1.882408618927 0.118354633970926
1.8841655254364 0.118602250812016
1.88733625411987 0.118837117125263
1.88935661315918 0.119080678149232
1.89123344421387 0.119080678149232
1.89133954048157 0.119080678149232
1.89314460754395 0.119319355659173
1.8946373462677 0.119557389516819
1.89773988723755 0.119799511087163
1.90011143684387 0.120028533445613
1.90303921699524 0.120274047247463
1.90547513961792 0.12049848109839
1.90831875801086 0.120747463158688
1.91083812713623 0.120968461672649
1.91359210014343 0.121220118070861
1.91570281982422 0.121439567438696
1.91909503936768 0.12169291538955
1.92142987251282 0.121909137273742
1.92423510551453 0.12216368659156
1.92624282836914 0.122379954496071
1.92941236495972 0.122634876955507
1.93150472640991 0.122852849580596
1.93523621559143 0.123107924378054
1.93676972389221 0.123325696125206
1.93991255760193 0.123577757936071
1.94106340408325 0.123577757936071
1.94116997718811 0.123577757936071
1.94234299659729 0.123799110681327
1.94534993171692 0.124051636332087
1.94729065895081 0.124274070791394
1.95072436332703 0.12452465846133
1.95244979858398 0.124751047846175
1.95567321777344 0.125002665498557
1.95775151252747 0.125228700371644
1.96136879920959 0.125480135446762
1.9631085395813 0.125709194339759
1.96634960174561 0.125960401655743
1.96832132339478 0.126190525826736
1.97154641151428 0.126441791583086
1.97387909889221 0.12667334442468
1.97693014144897 0.126923825680921
1.97954416275024 0.127156642045991
1.98212480545044 0.127406135264157
1.98463153839111 0.127637236827806
1.98748588562012 0.12788716905593
1.9902617931366 0.128118380550689
1.99112200737 0.128118380550689
1.99122881889343 0.128118380550689
1.9926061630249 0.128370537955988
1.99461269378662 0.128600682464751
1.99791741371155 0.12885183733483
2.00012135505676 0.12908032443588
2.00313210487366 0.12933040874596
2.00684213638306 0.129557613461813
2.00835633277893 0.129806778352031
2.01104545593262 0.130033397825303
2.01369690895081 0.130280087743894
2.01566624641418 0.130509388323579
2.01907801628113 0.130753731414935
2.0210223197937 0.130985491214882
2.02419662475586 0.131227182056227
2.02633261680603 0.131459764888892
2.029456615448 0.131699056425063
2.03161835670471 0.131932599712691
2.03499913215637 0.132166896179793
2.0367283821106 0.132404347223287
2.04030299186707 0.132635429681194
2.04136395454407 0.132635429681194
2.04148006439209 0.132635429681194
2.04228401184082 0.132876347034604
2.04514980316162 0.133107123514463
2.04729557037354 0.133354456466715
2.05039501190186 0.133585883790324
2.05257773399353 0.133838273212236
2.05571413040161 0.134068321373632
2.05780172348022 0.134325446693116
2.06222677230835 0.134554148918188
2.06308889389038 0.134816905270801
2.06635999679565 0.135043553797919
2.06838345527649 0.135308993441862
2.07164192199707 0.135536288648174
2.07375288009644 0.135804054060928
2.0769956111908 0.136032052049065
2.07892322540283 0.136303095935932
2.08223509788513 0.136529564398547
2.08421277999878 0.136799897241351
2.08739757537842 0.137025891886536
2.08988761901855 0.137296268743517
2.09125971794128 0.137296268743517
2.09138250350952 0.137296268743517
2.09257340431213 0.137523208485518
2.09455561637878 0.137795805675768
2.09856534004211 0.138021149466904
2.1010308265686 0.138293737723182
2.10308074951172 0.138517048882938
2.10580801963806 0.138787718908783
2.10838532447815 0.139008558172141
2.11081433296204 0.139281226576661
2.11397099494934 0.139499188896056
2.11568307876587 0.139772544733803
2.11902832984924 0.139987493503299
2.12112951278687 0.140263486551612
2.12419867515564 0.140476828249805
2.12630891799927 0.14074953864814
2.12948679924011 0.140960662895221
2.13159322738647 0.141233031757909
2.13474631309509 0.141440388651944
2.136798620224 0.141716719278217
2.1400899887085 0.141922638564068
2.14117312431335 0.141922638564068
2.1412889957428 0.141922638564068
2.14327526092529 0.142204447919876
2.14532160758972 0.142410957272483
2.14726233482361 0.142694962186069
2.15056347846985 0.142900833316431
2.15248894691467 0.143186877740525
2.15577340126038 0.143393314622125
2.15781664848328 0.143682229247799
2.16185927391052 0.143890402408251
2.1631121635437 0.144180481352247
2.16639471054077 0.144391039076113
2.16837787628174 0.144682995700691
2.17159414291382 0.144896878818442
2.1736307144165 0.145188883303811
2.17821216583252 0.145403423155176
2.17888998985291 0.145693711351684
2.18243026733398 0.14591128945348
2.18432593345642 0.146200829368892
2.18732833862305 0.146421534080602
2.19037652015686 0.146709399153978
2.19120717048645 0.146709399153978
2.19131374359131 0.146709399153978
2.19315958023071 0.146934679884405
2.19515609741211 0.147222884650155
2.1978759765625 0.14745025445511
2.20013761520386 0.147735796809524
2.20305371284485 0.147965284437165
2.205806016922 0.148249443856814
2.20834541320801 0.148479876126682
2.21044111251831 0.148763066125478
2.21384739875793 0.148994314500721
2.21575140953064 0.149276675296426
2.21911311149597 0.149508611238556
2.22176551818848 0.149789220911679
2.22444272041321 0.150020989149291
2.22719168663025 0.150303023956204
2.22974920272827 0.15053194091402
2.23165822029114 0.15081465128718
2.23493838310242 0.151042271656504
2.23690223693848 0.151331234849319
2.24019479751587 0.151557595972526
2.24125051498413 0.151557595972526
2.24136304855347 0.151557595972526
2.24208855628967 0.151851317801251
2.2454252243042 0.152078074980688
2.24727892875671 0.152374426007792
2.25053191184998 0.1525994003763
2.25246500968933 0.152900301057201
2.25584149360657 0.153125993756404
2.25785541534424 0.153431832601431
2.26155018806458 0.153654363466646
2.26322531700134 0.153965160057737
2.26631331443787 0.1541875489264
2.26836848258972 0.154502013245047
2.27172613143921 0.154725693052643
2.27363228797913 0.155044500690174
2.27699303627014 0.155269678802617
2.27895522117615 0.155591564020563
2.28227567672729 0.155816062741288
2.28425025939941 0.156137530302159
2.28742027282715 0.156365335296448
2.28943181037903 0.156689850351908
2.2912700176239 0.156689850351908
2.29136919975281 0.156689850351908
2.29263401031494 0.156917824811758
2.29477548599243 0.157241850527178
2.29779887199402 0.157470812668948
2.30094313621521 0.157794049434589
2.30309557914734 0.158021919751318
2.3054792881012 0.158343393983094
2.30842733383179 0.15857171359756
2.31131196022034 0.158891337283601
2.31374621391296 0.159118955329026
2.31621670722961 0.159440907818408
2.31915831565857 0.159667211463543
2.32130742073059 0.159985728276365
2.32440614700317 0.160210941304237
2.32892727851868 0.160529537810747
2.32992768287659 0.160750650278322
2.33158540725708 0.161068264616828
2.33477926254272 0.161287088699767
2.33681726455688 0.161606519427991
2.3524854183197 0.161927592714963
2.35330200195312 0.161927592714963
2.35336351394653 0.162145658649989
2.35346555709839 0.162145658649989
2.35352540016174 0.162468930204336
2.35357308387756 0.162683254269068
2.35363054275513 0.16300994205084
2.35370016098022 0.163222055352332
2.35631680488586 0.163431940210118
2.35792756080627 0.163761253149731
2.3614661693573 0.163971720077006
2.36309599876404 0.164304721740102
2.36622953414917 0.164513185439947
2.36832618713379 0.164849111858373
2.37178707122803 0.165060101878112
2.37355971336365 0.165398217854141
2.37702488899231 0.165608060134625
2.37892031669617 0.165947816590265
2.38229966163635 0.166156983370974
2.3841872215271 0.166494098815523
2.38742661476135 0.166704616099791
2.38971424102783 0.167042899905375
2.39143037796021 0.167042899905375
2.39151501655579 0.167042899905375
2.39250588417053 0.167256369764788
2.39489793777466 0.167595303506291
2.39824819564819 0.167808091696169
2.4000415802002 0.16814596791348
2.40310287475586 0.168359519099379
2.40567183494568 0.16869743828436
2.40830850601196 0.168911109676585
2.41046094894409 0.169244038363086
2.41394639015198 0.169458457501297
2.416100025177 0.169787139436866
2.41901516914368 0.169998874597362
2.42113900184631 0.170326516062664
2.42419481277466 0.170537948210136
2.42631220817566 0.170861179718179
2.42982196807861 0.171069412676195
2.43156170845032 0.171395049962221
2.43532967567444 0.171600585418433
2.43677830696106 0.171922000170103
2.44009160995483 0.172128055149915
2.44144201278687 0.172128055149915
2.44154286384583 0.172128055149915
2.44276237487793 0.1724522500824
2.44550204277039 0.172656335906221
2.44725584983826 0.172980992822394
2.45067000389099 0.173183998800406
2.4524827003479 0.173510113398714
2.45574402809143 0.173715777711503
2.45803570747375 0.174043016636094
2.4610960483551 0.174249839782508
2.46320366859436 0.174578529530025
2.46688771247864 0.174787737612738
2.4685263633728 0.17511964163009
2.47156953811646 0.175330314867027
2.47367000579834 0.175663727549006
2.47714281082153 0.175876469715748
2.47893881797791 0.17620908353946
2.48230361938477 0.176425624227406
2.48416900634766 0.176760008113165
2.48743939399719 0.176980440064868
2.48941421508789 0.177311979156594
2.49124312400818 0.177311979156594
2.49134421348572 0.177311979156594
2.49276566505432 0.177534796643297
2.49467706680298 0.177867404076934
2.4978346824646 0.178093272669408
2.49980616569519 0.178421394474988
2.50309753417969 0.178648899590654
2.50603747367859 0.178974538214246
2.50845718383789 0.179203592133125
2.5104603767395 0.179525051978786
2.51384282112122 0.179753695521365
2.51570415496826 0.180075259390988
2.51903605461121 0.180303156667209
2.52097511291504 0.180627052745591
2.5241801738739 0.180854683582908
2.52622270584106 0.181181160903463
2.5294988155365 0.181409444892854
2.53149962425232 0.181732456113286
2.53476572036743 0.181957485259107
2.53675699234009 0.182281086910993
2.54005169868469 0.182507659291194
2.5413658618927 0.182507659291194
2.54144620895386 0.182507659291194
2.54214191436768 0.182835993278135
2.54528760910034 0.183062602153837
2.54728507995605 0.183396859894244
2.55042147636414 0.183622836566655
2.55246329307556 0.183957741528705
2.55663347244263 0.184187598129483
2.55788516998291 0.184523694615399
2.56122350692749 0.184755127886056
2.56313061714172 0.185093604929071
2.566246509552 0.185325148450127
2.56829690933228 0.185661004712972
2.57159113883972 0.185895132967318
2.57362341880798 0.186228713610906
2.5783360004425 0.186462960119972
2.57891750335693 0.186788166599655
2.58218169212341 0.187025001463635
2.5843403339386 0.187342912425136
2.58737134933472 0.187583537478431
2.58936071395874 0.187895725577471
2.59100580215454 0.187895725577471
2.5910952091217 0.187895725577471
2.59417939186096 0.188138187396824
2.59467053413391 0.188440308116935
2.59778547286987 0.188683874127744
2.60011720657349 0.18898030484409
2.60308384895325 0.189227718791005
2.6053102016449 0.189515058138886
2.60838890075684 0.189761878457576
2.6105740070343 0.190042244951854
2.61383867263794 0.190289604127879
2.61695313453674 0.190563312204246
2.61896419525146 0.19081184024667
2.62128591537476 0.191081277601197
2.62419605255127 0.191330176268105
2.62636995315552 0.191594478543319
2.62949180603027 0.191844449428475
2.63180994987488 0.192106124827364
2.63475322723389 0.192353994588501
2.63747262954712 0.192614723076437
2.64001417160034 0.192862058219318
2.64140343666077 0.192862058219318
2.64150047302246 0.192862058219318
2.64238381385803 0.193126014162413
2.64519619941711 0.193374672889009
2.64725780487061 0.19363882374143
2.65075254440308 0.193886307534734
2.65253210067749 0.194148657001836
2.65567231178284 0.194398678441294
2.65824198722839 0.194661732955426
2.66141939163208 0.194909509623956
2.66310572624207 0.195173384355712
2.6664125919342 0.195418252761573
2.66831803321838 0.195683468653823
2.67180562019348 0.195932564994419
2.67367196083069 0.196197925935764
2.67743229866028 0.196449530767844
2.67887759208679 0.196717357672352
2.68258047103882 0.19697186298664
2.68412804603577 0.197240312519335
2.68756532669067 0.197497225435411
2.68942475318909 0.197766567702235
2.69120240211487 0.197766567702235
2.69130086898804 0.197766567702235
2.6925528049469 0.198025527024222
2.69586420059204 0.198294287818759
2.69802713394165 0.198552896948875
2.70016169548035 0.198822894787843
2.70336675643921 0.199085408479773
2.70551753044128 0.199355324935736
2.70839405059814 0.199619783551666
2.71040987968445 0.199893748212783
2.71383333206177 0.200159900018092
2.71564435958862 0.200435843167955
2.71904993057251 0.200703262148888
2.72173953056335 0.200977813495392
2.72460174560547 0.201245467923016
2.72669720649719 0.201522466006782
2.72995972633362 0.201786701106309
2.73155450820923 0.202063505041919
2.73597049713135 0.202326799370646
2.73678588867188 0.202604747477009
2.74025630950928 0.20286604181672
2.74125957489014 0.20286604181672
2.74135613441467 0.20286604181672
2.74242162704468 0.203148696856205
2.74537682533264 0.203411043616163
2.74725890159607 0.2036946536803
2.75047326087952 0.203954805147264
2.75247478485107 0.204239636108455
2.75590348243713 0.204498941436364
2.75781774520874 0.204786592706636
2.76165413856506 0.205046887181735
2.76307582855225 0.205335598826783
2.7664213180542 0.20559502238972
2.76831841468811 0.205885677120509
2.77167987823486 0.20614811217934
2.77357172966003 0.206439839569898
2.77807426452637 0.206704029930451
2.77924942970276 0.206997321259551
2.78238439559937 0.207258201225214
2.78441953659058 0.207548599452541
2.78743076324463 0.207809968346382
2.78960371017456 0.208099415057204
2.79141020774841 0.208099415057204
2.79152846336365 0.208099415057204
2.79263997077942 0.208362119456735
2.79510974884033 0.208650894021191
2.79880785942078 0.208915867651329
2.80089473724365 0.209205300154955
2.80310440063477 0.209469447434623
2.80529952049255 0.209757563957547
2.80833840370178 0.210022180593355
2.81039881706238 0.210309120733507
2.81374335289001 0.210568763279713
2.81611132621765 0.21085622337632
2.81908750534058 0.211113998204752
2.82147145271301 0.2113949718116
2.82423090934753 0.211648546503677
2.82632994651794 0.211926766105761
2.82943511009216 0.21217759845249
2.8315966129303 0.212460590004298
2.83504319190979 0.212709051873347
2.83681201934814 0.212988443784549
2.84012198448181 0.213234031582301
2.84143280982971 0.213234031582301
2.84153079986572 0.213234031582301
2.8422155380249 0.213512633312222
2.84529995918274 0.213754125041219
2.84732580184937 0.214032212973366
2.8507251739502 0.214270087295212
2.85242629051208 0.214544964094605
2.85569787025452 0.214782227494545
2.85791397094727 0.215056744279114
2.86123561859131 0.215292933942609
2.86308121681213 0.215564575006625
2.86650705337524 0.21580037685004
2.86824727058411 0.216070262409267
2.87159562110901 0.216305358155377
2.87367582321167 0.216573257933228
2.87751317024231 0.216806090906309
2.87897920608521 0.217067689069742
2.88232159614563 0.217303010789704
2.88420391082764 0.217560139569547
2.88745784759521 0.217796912914281
2.88940834999084 0.218050303812403
2.89134049415588 0.218050303812403
2.89142441749573 0.218050303812403
2.89265441894531 0.218290537150049
2.89534306526184 0.218543883484354
2.89792132377625 0.21878722989472
2.9016318321228 0.219036028427267
2.90308022499084 0.219281624397625
2.90528321266174 0.219526770514874
2.90831542015076 0.219774361187471
2.91043543815613 0.220018922041839
2.91377019882202 0.220268568814727
2.91578006744385 0.220511037778242
2.91910862922668 0.220762728070148
2.9212908744812 0.221000568328718
2.92418718338013 0.221254783192857
2.92629289627075 0.22149182696963
2.92945599555969 0.221748692467301
2.93154859542847 0.221987733144499
2.93499326705933 0.222246521950798
2.93691992759705 0.222484234919852
2.94014048576355 0.222741551666112
2.94136118888855 0.222741551666112
2.94143605232239 0.222741551666112
2.9422562122345 0.222977036502895
2.94571232795715 0.223236129371067
2.94728541374207 0.223471842913082
2.95046424865723 0.223733377724443
2.95254302024841 0.223968790802042
2.95590782165527 0.224231202850409
2.95774745941162 0.224464621919772
2.96160960197449 0.22473156183501
2.96301531791687 0.224965552537943
2.96623063087463 0.225233446590048
2.96832132339478 0.225463016288859
2.97160792350769 0.225734722873791
2.97364354133606 0.225963086875151
2.97691941261292 0.226238398957256
2.97894740104675 0.226464267113888
2.98210382461548 0.22674120652935
2.98425269126892 0.226963188662459
2.98728108406067 0.227246790825538
2.98940753936768 0.227467856593108
2.9912896156311 0.227467856593108
2.99137401580811 0.227467856593108
2.99256062507629 0.227754861054123
2.99459433555603 0.227972446119363
2.99833488464355 0.228263840813303
3.00054430961609 0.228478371161357
3.00323343276978 0.22877444021703
3.00657081604004 0.228985910539278
3.00833320617676 0.229283724917571
3.01043915748596 0.229492751297595
3.01430678367615 0.229793754957538
3.01603174209595 0.230000683104209
3.01909899711609 0.230303654601735
3.02145266532898 0.230509808385339
3.02444934844971 0.230814624229557
3.0263135433197 0.231021322884691
3.02950310707092 0.231328131052344
3.03185510635376 0.231536945479431
3.03518295288086 0.231844594273705
3.03769659996033 0.232051609758441
3.04028940200806 0.232356768353609
3.04234099388123 0.232565600058225
3.04509806632996 0.232565600058225
3.0452868938446 0.232565600058225
3.04576086997986 0.232873219513255
3.04743075370789 0.233084883576793
3.05160093307495 0.233394784165172
3.05256748199463 0.233605708259431
3.05588054656982 0.233915305655151
3.0578145980835 0.234128047982314
3.06146478652954 0.234444296330918
3.063063621521 0.234657143956374
3.06619930267334 0.234975448444824
3.0683445930481 0.235186219732613
3.07162928581238 0.235505248098655
3.07375836372375 0.235715050049836
3.07683086395264 0.236039105256025
3.07890701293945 0.236247026677895
3.08231019973755 0.23657251456705
3.08414721488953 0.236774132931466
3.08743834495544 0.237103156898139
3.08942151069641 0.237300267437426
3.09249973297119 0.237634293918703
3.09471082687378 0.237634293918703
3.09486150741577 0.237634293918703
3.0951611995697 0.237827522397867
3.09799933433533 0.238162218226513
3.10111141204834 0.238349833974892
3.10320162773132 0.238685400703629
3.10798478126526 0.238868103052946
3.10838651657104 0.239203185196857
3.11046767234802 0.239382604063462
3.11425995826721 0.239715835242407
3.11569929122925 0.239889155075461
3.11908316612244 0.240220302528236
3.121577501297 0.240391048714264
3.12414813041687 0.240717895358975
3.1262629032135 0.240884173201955
3.12955141067505 0.241203824451693
3.13157653808594 0.241365620833894
3.13495397567749 0.24167899639507
3.13694596290588 0.241836171311653
3.13993453979492 0.241836171311653
3.14004921913147 0.242145239926117
3.14010071754456 0.242145239926117
3.14209794998169 0.242301251874306
3.14513921737671 0.242604204360075
3.1472008228302 0.242756874009483
3.15086817741394 0.243056131971958
3.15240120887756 0.243205650574721
3.15600562095642 0.243498854925977
3.1576623916626 0.243645428484003
3.16122627258301 0.243939214242124
3.16309833526611 0.244082012237337
3.16631960868835 0.244372336784387
3.16835904121399 0.244512045406172
3.17149972915649 0.244796623693731
3.17356038093567 0.244933249824779
3.17815709114075 0.245218413981733
3.17894339561462 0.245352563752926
3.1824586391449 0.245635221336225
3.18419861793518 0.245764210236128
3.187340259552 0.246046054973365
3.18892502784729 0.246046054973365
3.18897986412048 0.246046054973365
3.18961024284363 0.246173510225432
3.19246816635132 0.246455477660998
3.19486403465271 0.246583006772745
3.1978452205658 0.246861902198343
3.20002889633179 0.246986607574616
3.20300316810608 0.247260703814584
3.20600700378418 0.247383051180238
3.20834827423096 0.247648744519276
3.21045899391174 0.247768785745162
3.21383118629456 0.248029032108399
3.21605753898621 0.248147587519841
3.21895837783813 0.248399388820807
3.2209939956665 0.248513044152357
3.22415328025818 0.248755792419101
3.22626328468323 0.248868247264099
3.22937941551208 0.249101396178846
3.23149180412292 0.249210541981211
3.23482584953308 0.249436555446098
3.23673295974731 0.249541836528001
3.23985743522644 0.249541836528001
3.23994922637939 0.249541836528001
3.240807056427 0.249760539521348
3.24198651313782 0.249863954871059
3.24540019035339 0.250073520889063
3.24738812446594 0.250175574591558
3.25061511993408 0.250375049222314
3.25239300727844 0.250473334791584
3.2559757232666 0.250668468281333
3.25781917572021 0.25076536172968
3.26141881942749 0.250957149481566
3.26318144798279 0.251049450410697
3.26624393463135 0.251237026866374
3.26850700378418 0.251327435449922
3.27183413505554 0.251509181654197
3.27353692054749 0.251597819842263
3.27734470367432 0.25177828533884
3.27899980545044 0.251864446990252
3.2822277545929 0.252040997748013
3.28417611122131 0.25212346020046
3.2873432636261 0.252296194981169
3.28954815864563 0.252377134463502
3.29258942604065 0.252547974193921
3.29288220405579 0.252547974193921
3.29304552078247 0.252547974193921
3.29550671577454 0.2526264316051
3.29789161682129 0.252791381800451
3.29986000061035 0.252864771054576
3.30314779281616 0.25302509791822
3.3059778213501 0.253093443117037
3.30837225914001 0.253249104824158
3.31049036979675 0.253313329816661
3.31370735168457 0.253464348629769
3.3158597946167 0.253525217562406
3.31912064552307 0.253672800865687
3.32106447219849 0.253730001593597
3.32426118850708 0.253868647541568
3.3263521194458 0.253921133058235
3.32944345474243 0.254053071322652
3.3315544128418 0.254103194624765
3.33482766151428 0.254229506716987
3.33697867393494 0.254275955719866
3.34032821655273 0.254398205307456
3.34221148490906 0.254442033203875
3.34524607658386 0.25455750792448
3.34546279907227 0.25455750792448
3.34562468528748 0.25455750792448
3.34734272956848 0.254600945053995
3.35125041007996 0.254712964218319
3.35257625579834 0.254753412013378
3.35577583312988 0.254863240325006
3.3580048084259 0.25490265296297
3.36155939102173 0.255009567190735
3.36316871643066 0.255049520868239
3.36637449264526 0.255152386188967
3.36830139160156 0.25519238077021
3.37151002883911 0.255294591104552
3.37361788749695 0.255335200166964
3.37716126441956 0.255435443205569
3.37888741493225 0.255474833728848
3.38213682174683 0.255571005077283
3.3840970993042 0.255610286939786
3.38743686676025 0.255706254923274
3.38938975334167 0.255745343154107
3.39252400398254 0.255840850938209
3.39349818229675 0.255840850938209
3.39363241195679 0.255840850938209
3.3946487903595 0.255880418366975
3.39796495437622 0.255974225098146
3.40009021759033 0.256013124207165
3.40311074256897 0.256103900085594
3.40595006942749 0.256144093435762
3.40832710266113 0.256231935886758
3.41039109230042 0.256273704063498
3.41407442092896 0.256354096989056
3.41606664657593 0.256395985155387
3.41909980773926 0.256473353924821
3.42154479026794 0.256515476582229
3.4241886138916 0.256587692068389
3.42703413963318 0.25663033431888
3.42936182022095 0.256697275545578
3.44457530975342 0.256738993850636
3.44531559944153 0.256738993850636
3.44535160064697 0.256800899390796
3.44538068771362 0.256800899390796
3.44541501998901 0.256844454388271
3.44544434547424 0.256901982034377
3.44551157951355 0.256946515529447
3.44554114341736 0.257000010432179
3.44780349731445 0.257045851852534
3.45043182373047 0.257094281035186
3.45252108573914 0.257140799254666
3.45566534996033 0.257187483674886
3.45782423019409 0.257234025071389
3.46222972869873 0.257280099204575
3.46324253082275 0.257327539408479
3.4662778377533 0.257372155896391
3.46836447715759 0.257420536179112
3.47163271903992 0.257464948523925
3.47358918190002 0.257513271046308
3.47742748260498 0.25755821495362
3.4788703918457 0.257608182649098
3.48216819763184 0.257651992885222
3.48416447639465 0.257702916797467
3.48756122589111 0.257748012283156
3.48933672904968 0.257799934749924
3.48941397666931 0.257799934749924
3.48946332931519 0.257799934749924
3.492511510849 0.257847979861006
3.49470448493958 0.257901559291338
3.49786281585693 0.257949234236534
3.49999332427979 0.258005299411063
3.50307655334473 0.258054347439616
3.50558829307556 0.258112818249243
3.50830221176147 0.258162968070398
3.5104558467865 0.25822494186429
3.51562237739563 0.258288114575508
3.51661682128906 0.258339686170254
3.51917862892151 0.258392170406236
3.52108120918274 0.258458740454445
3.52419662475586 0.258517625997422
3.52645802497864 0.25858676152743
3.52943801879883 0.258645755896257
3.531574010849 0.258717224345312
3.53491568565369 0.25877961081548
3.53708505630493 0.258854376067107
3.53985095024109 0.258854376067107
3.53992891311646 0.258854376067107
3.540118932724 0.258921284524734
3.54229402542114 0.258999874209253
3.54526209831238 0.259071424880591
3.54714202880859 0.2591518114352
3.5514612197876 0.259230622357843
3.55245447158813 0.259314071516259
3.55569791793823 0.259398476397288
3.55779981613159 0.259484251714171
3.56208181381226 0.259573922615746
3.56306982040405 0.259662267276464
3.56663417816162 0.259758962534721
3.56841659545898 0.259850694882512
3.57167601585388 0.259954651667644
3.5737943649292 0.260049795038966
3.57718729972839 0.2601587157652
3.57901382446289 0.26025597827531
3.58227968215942 0.260371354100937
3.58427906036377 0.260472125016478
3.5874719619751 0.260593049108893
3.58974957466125 0.260696648726344
3.59266567230225 0.260823787821355
3.59461760520935 0.260932083342903
3.59502863883972 0.260932083342903
3.59522008895874 0.260932083342903
3.59787344932556 0.261063805122544
3.60147762298584 0.26117660481839
3.6030535697937 0.261313822639475
3.60547757148743 0.261430155435105
3.60832500457764 0.261570070188491
3.61053967475891 0.261689651057271
3.61386132240295 0.261834254272639
3.61578869819641 0.261957711012622
3.61904859542847 0.262105147213368
3.6212592124939 0.262236370079788
3.624107837677 0.262388724555287
3.6262035369873 0.262525058584179
3.62965321540833 0.262681912784922
3.63140726089478 0.262821710115011
3.63562798500061 0.262978720858459
3.63679552078247 0.263124300619744
3.64041996002197 0.263285200813616
3.64204502105713 0.263437764900881
3.64490413665771 0.263437764900881
3.64509749412537 0.263437764900881
3.64538741111755 0.263605180947053
3.64747381210327 0.263762871049738
3.65047430992126 0.263935249725528
3.65254521369934 0.26409925255733
3.65583419799805 0.26427533308643
3.65784668922424 0.264445633267851
3.66178274154663 0.264625912289226
3.66314291954041 0.264802629167745
3.66643095016479 0.264987707816974
3.66840314865112 0.265169847784902
3.67166805267334 0.265362519758902
3.67364740371704 0.265549835453397
3.67716479301453 0.265746815780767
3.67890906333923 0.265939272383601
3.68236994743347 0.266138850867816
3.68416428565979 0.266333842397602
3.68752360343933 0.266539674654362
3.68959665298462 0.266738944122001
3.69246006011963 0.266738944122001
3.69263482093811 0.266947522847571
3.69271421432495 0.266947522847571
3.69455361366272 0.267150813918683
3.69798040390015 0.267361164526619
3.70023512840271 0.26756733684444
3.7030086517334 0.267779508505405
3.70621514320374 0.267987864627388
3.7082405090332 0.26820262162501
3.710369348526 0.268416981178281
3.71468901634216 0.268632044397487
3.71605753898621 0.268847500830804
3.71990370750427 0.269064654581114
3.72106170654297 0.269283741069769
3.72418880462646 0.269500404628769
3.72627782821655 0.269727044526715
3.72942709922791 0.269946820761567
3.73153162002563 0.270177160304742
3.73501920700073 0.270397504217556
3.73679780960083 0.27063416290379
3.73935151100159 0.27063416290379
3.73942542076111 0.27063416290379
3.74038982391357 0.270854861494207
3.74199962615967 0.271099989566824
3.74529981613159 0.271324785976772
3.74729061126709 0.271577526991811
3.75038433074951 0.271804642106445
3.75239276885986 0.272064839962488
3.75630760192871 0.272296984980588
3.75784921646118 0.272563293077193
3.76140117645264 0.272799263413808
3.76308917999268 0.273072662788455
3.76670789718628 0.273314919535933
3.7683162689209 0.273594179214159
3.77153086662292 0.273839519869558
3.77363061904907 0.274124489658641
3.77722549438477 0.274377990344306
3.77888059616089 0.274667960138537
3.78236150741577 0.274923245421378
3.78411269187927 0.2752131233289
3.78742933273315 0.275472732152059
3.78938674926758 0.275764035999413
3.79000210762024 0.275764035999413
3.79009652137756 0.275764035999413
3.79256677627563 0.276030061840399
3.79500794410706 0.276325740824947
3.79781651496887 0.27659461184085
3.79996728897095 0.276889730742054
3.80303549766541 0.277163337213541
3.80523371696472 0.277457675878616
3.80839276313782 0.277733700247835
3.81062793731689 0.278029706922425
3.81372547149658 0.27830554447018
3.81681752204895 0.278603128779361
3.81901836395264 0.27888073357498
3.82275795936584 0.279180657511154
3.82426619529724 0.279457290114258
3.82635593414307 0.279760002485302
3.82952928543091 0.280032761753457
3.8315212726593 0.280341683782871
3.83532381057739 0.280615684307327
3.83700680732727 0.28092324686904
3.84025287628174 0.281191942507148
3.84219408035278 0.281505401312841
3.84247589111328 0.281505401312841
3.84259223937988 0.281505401312841
3.84541749954224 0.281771771200941
3.84744501113892 0.282092070424179
3.85045504570007 0.282360091741518
3.85271191596985 0.28268505435924
3.85567474365234 0.282951311621809
3.85779500007629 0.283278914291508
3.86188340187073 0.283543957956386
3.86309742927551 0.283873734483745
3.86646962165833 0.284137191968229
3.86835646629333 0.284469533623404
3.87169361114502 0.284734249346563
3.87371110916138 0.285066544422959
3.87702322006226 0.285333372524431
3.87899303436279 0.285661688438227
3.88235783576965 0.285928504841492
3.88420033454895 0.286253125263979
3.88733673095703 0.286519722197196
3.88965678215027 0.286840432209386
3.89265060424805 0.287111996548444
3.89444351196289 0.287111996548444
3.89477634429932 0.287430257487425
3.89491391181946 0.287430257487425
3.89945602416992 0.28770248893487
3.90000581741333 0.288014396546097
3.90315628051758 0.288286693222735
3.90604472160339 0.288591778263848
3.90838813781738 0.288863346488082
3.91048455238342 0.289166171276658
3.91388726234436 0.289435566807621
3.91614151000977 0.289734618502359
3.9191563129425 0.290002485390465
3.92165541648865 0.290295136843648
3.92549562454224 0.290561413092285
3.92627382278442 0.290851085549897
3.92941927909851 0.291111045915087
3.93151450157166 0.291396967636803
3.93486785888672 0.291654453692985
3.93692994117737 0.291942379122355
3.9401421546936 0.292199058079722
3.9420382976532 0.292483862525202
3.94457602500916 0.292483862525202
3.94474625587463 0.292483862525202
3.94552159309387 0.292734745477386
3.94731426239014 0.293022160456912
3.95050930976868 0.293273418201992
3.95244574546814 0.293559428545118
3.95568561553955 0.293811493982244
3.95777654647827 0.29409773401304
3.96126079559326 0.294348083235942
3.96308851242065 0.294633157733716
3.9661648273468 0.294884658649396
3.96826529502869 0.295169690708853
3.97154855728149 0.295423737765967
3.97365522384644 0.295707728686434
3.97683620452881 0.295964682268188
3.97890758514404 0.296247803270642
3.98211145401001 0.296506964948197
3.98413014411926 0.296785771305792
3.98730850219727 0.297047434367626
3.98926734924316 0.297047434367626
3.98933100700378 0.297047434367626
3.98939299583435 0.297326426382217
3.99250292778015 0.297593560544457
3.99459290504456 0.29786918684935
3.99780249595642 0.298138114716862
3.99995827674866 0.298409988670102
4.00304508209229 0.298679618632084
4.00620913505554 0.298948316167913
4.00843954086304 0.299219105807
4.01066994667053 0.299483050185996
4.01380228996277 0.299752588575314
4.01633286476135 0.300014204383362
4.0189962387085 0.3002829882819
4.02100968360901 0.300541552665676
4.02417039871216 0.300808158161436
4.0271360874176 0.301061908760441
4.02938628196716 0.301325442477496
4.03160548210144 0.301579461359861
4.03507947921753 0.301837551632848
4.03669404983521 0.30208755192956
4.0396146774292 0.30208755192956
4.03968477249146 0.30208755192956
4.04177522659302 0.302344571676968
4.0421028137207 0.302592706721056
4.0452618598938 0.302848584293057
4.04789566993713 0.303097872651796
4.05058932304382 0.303351703169727
4.05249571800232 0.30359785919075
4.05580878257751 0.303847740236408
4.05779099464417 0.304093911380038
4.0621702671051 0.304344564241935
4.06313061714172 0.304589069763446
4.06630659103394 0.304837241205391
4.06832909584045 0.3050798308803
4.0714864730835 0.305328889427975
4.07355618476868 0.305568350302971
4.07745814323425 0.305817848368837
4.07890367507935 0.30605189837847
4.08211779594421 0.306299306312859
4.08408761024475 0.306528018749614
4.08722400665283 0.306774505290423
4.08932042121887 0.306998416978788
4.08979773521423 0.306998416978788
4.08985710144043 0.306998416978788
4.09253716468811 0.307246439081731
4.09457159042358 0.307465617292533
4.09774804115295 0.307712097413757
4.10077500343323 0.307923465040605
4.1030011177063 0.30816639988226
4.10518836975098 0.308371043158511
4.10830569267273 0.308611001451148
4.11098194122314 0.308809018130036
4.11378455162048 0.309044939028915
4.11575889587402 0.309239899042837
4.11908721923828 0.309471679374057
4.12115144729614 0.309661731372395
4.12508106231689 0.309889951960059
4.12666034698486 0.310074684632875
4.12998461723328 0.310296119521067
4.13155722618103 0.310478405240623
4.13481092453003 0.310694658582902
4.13682246208191 0.310879231861713
4.14018630981445 0.311091209395957
4.14111948013306 0.311091209395957
4.14119172096252 0.311091209395957
4.14210247993469 0.311274002823014
4.14537239074707 0.311482401430276
4.14723682403564 0.311670069493148
4.15055751800537 0.311873202736295
4.15241742134094 0.312063032009229
4.15584635734558 0.312259333854799
4.15768027305603 0.312448733041166
4.1613392829895 0.312642838925373
4.16304802894592 0.312833119643443
4.16631150245667 0.313026100089375
4.16841554641724 0.313216867742709
4.17190837860107 0.313404888158077
4.17367339134216 0.313597277553288
4.17810988426208 0.313781802216847
4.17894220352173 0.313971779865891
4.18286514282227 0.314153333815039
4.18421626091003 0.314340351122155
4.18774271011353 0.314519908049867
4.18933868408203 0.314704910207042
4.19114065170288 0.314704910207042
4.19124102592468 0.314704910207042
4.19261026382446 0.314883719453211
4.19468069076538 0.315064056461016
4.19796252250671 0.315239985883486
4.20005869865417 0.315414912995642
4.20309448242188 0.315586396958871
4.20541906356812 0.315756769690076
4.20835185050964 0.315924253392025
4.21040940284729 0.316089786107951
4.21378660202026 0.316253457529396
4.21613454818726 0.316417707686886
4.21905612945557 0.316575841655861
4.22115874290466 0.316737609187131
4.22421741485596 0.316890013490559
4.22630620002747 0.317048439187637
4.22942519187927 0.317194621535399
4.23203682899475 0.31735634026267
4.23530530929565 0.317495301383578
4.23778033256531 0.317658206938358
4.24029946327209 0.31779107370865
4.24093842506409 0.31779107370865
4.24101114273071 0.31779107370865
4.24214196205139 0.317956792761112
4.24575209617615 0.318082125347173
4.24748229980469 0.318250382173239
4.25092601776123 0.318368004182221
4.25252270698547 0.318541981155354
4.25626349449158 0.318651325104417
4.2577817440033 0.318825587104985
4.261563539505 0.318928376980201
4.2631664276123 0.319106910728514
4.26640748977661 0.319202387776016
4.26840806007385 0.31938398978761
4.27187633514404 0.319472076319844
4.27361273765564 0.31965901995559
4.27681946754456 0.319741307845636
4.27897882461548 0.319925747939546
4.28217816352844 0.320002103815709
4.28413820266724 0.320185105843198
4.28741312026978 0.320257789571358
4.28938174247742 0.320440477395614
4.29092907905579 0.320440477395614
4.29103517532349 0.320440477395614
4.29248881340027 0.320508112998394
4.29625868797302 0.320690680857377
4.2977123260498 0.320755578610622
4.30007743835449 0.320938054793974
4.3030149936676 0.321000948765336
4.30553650856018 0.321182492459012
4.30830240249634 0.321243561768285
4.31061434745789 0.321423534176994
4.3139762878418 0.321484132508021
4.31580781936646 0.321664976839128
4.31907343864441 0.321725433781429
4.32103419303894 0.321912951155381
4.3242712020874 0.321974434806579
4.32626581192017 0.322159980055315
4.32954216003418 0.322222525739561
4.33183145523071 0.322410726301025
4.3363082408905 0.322474618649913
4.33818531036377 0.322667664464263
4.33992481231689 0.322732032987638
4.34067440032959 0.322732032987638
4.34077382087708 0.322732032987638
4.34205675125122 0.32293040102904
4.34516787528992 0.322996497141532
4.34718704223633 0.323202772237877
4.35044121742249 0.323270596729765
4.35258173942566 0.323482560956187
4.35581851005554 0.323551747074275
4.35769033432007 0.323767458189224
4.36216473579407 0.323837969248021
4.3630211353302 0.324059625502321
4.36629819869995 0.32413243087719
4.36837077140808 0.324359161901405
4.37165760993958 0.324432001713505
4.37361192703247 0.324662821713642
4.37714767456055 0.324738335822682
4.37894153594971 0.324974166483809
4.38233184814453 0.32505033100239
4.38414692878723 0.325285865072763
4.38736033439636 0.325363667666839
4.38935828208923 0.325600255454426
4.39093422889709 0.325600255454426
4.39101886749268 0.325600255454426
4.39246821403503 0.325680271682416
4.39523601531982 0.325919249148093
4.39786314964294 0.326000646005951
4.39985513687134 0.326239617525624
4.40305638313293 0.326323662503681
4.40581679344177 0.326561992285043
4.40827560424805 0.326646330282308
4.41090154647827 0.326881640264254
4.41387796401978 0.326966374560197
4.41601133346558 0.327200504595247
4.41917371749878 0.327286210059608
4.42111086845398 0.327522221126164
4.42420649528503 0.327608700384218
4.42629837989807 0.327845023798379
4.42942714691162 0.327931253271339
4.43152189254761 0.32816228375203
4.4348418712616 0.328247690428493
4.43768382072449 0.328480709049971
4.44033789634705 0.328564982899581
4.44120144844055 0.328564982899581
4.44129610061646 0.328564982899581
4.44209170341492 0.328804026081062
4.44523000717163 0.328887490326894
4.44724059104919 0.329127975242016
4.45048499107361 0.329211370325462
4.45249652862549 0.329454415004527
4.4563844203949 0.329536411844244
4.45783805847168 0.329783091096766
4.46112418174744 0.329865746337202
4.46306729316711 0.330116411060005
4.46634149551392 0.330198606053312
4.46838092803955 0.330455845714322
4.47161078453064 0.330537636234509
4.47371196746826 0.330796522898638
4.47706604003906 0.330879296851903
4.47899222373962 0.331142781030036
4.4823055267334 0.331226166061227
4.48415732383728 0.331489709817734
4.48737192153931 0.331573073827977
4.48945355415344 0.331838139088846
4.49091768264771 0.331838139088846
4.49100947380066 0.331838139088846
4.49254870414734 0.331923230880513
4.49490761756897 0.332192540626307
4.49792909622192 0.332278700374876
4.5001528263092 0.332548510717998
4.50309181213379 0.332635571453176
4.50529432296753 0.332903965596837
4.50832200050354 0.332992043942077
4.5105254650116 0.333261142688798
4.51421403884888 0.333349565333312
4.51583385467529 0.333617293246899
4.51897859573364 0.333706248747728
4.52109599113464 0.333978337423099
4.5242805480957 0.334068315355247
4.54024219512939 0.334338979407636
4.54111289978027 0.334429310236252
4.54122519493103 0.334698843917999
4.54127621650696 0.334698843917999
4.54132080078125 0.334788330076599
4.54142069816589 0.334788330076599
4.5414719581604 0.335060451512056
4.5415952205658 0.33515052308506
4.54260849952698 0.335427854122251
4.54534554481506 0.335518860894738
4.54784369468689 0.335800784037399
4.55104637145996 0.335892868786513
4.55243277549744 0.336175646321184
4.55640769004822 0.336269074511157
4.55795741081238 0.336556640786273
4.56138610839844 0.336653543112964
4.56307792663574 0.336943894044893
4.56642055511475 0.337044095852064
4.56843590736389 0.337337623062597
4.57152795791626 0.337440402115671
4.57476091384888 0.337735741058279
4.57683110237122 0.337843312613995
4.57890605926514 0.338142904874455
4.58206129074097 0.338254294064865
4.58413624763489 0.338553435108462
4.58726692199707 0.33867007845663
4.58940982818604 0.338967666055224
4.59102010726929 0.338967666055224
4.59111356735229 0.338967666055224
4.5925931930542 0.33908962758547
4.59485387802124 0.339387983664518
4.5978262424469 0.339516237236931
4.59987664222717 0.339812761196418
4.60306286811829 0.339945802900463
4.60531949996948 0.340239056676421
4.60832619667053 0.340377475952817
4.6105535030365 0.340668919755986
4.61363339424133 0.340812442644327
4.61601638793945 0.341101227418083
4.61917591094971 0.341248400617366
4.62141275405884 0.3415328997558
4.62419390678406 0.341684630221063
4.62626814842224 0.341965543170755
4.62936687469482 0.342119309009434
4.63151836395264 0.342395671702665
4.63482022285461 0.342552622737858
4.63674020767212 0.342829480205469
4.64001846313477 0.34298997527709
4.64102554321289 0.34298997527709
4.64111375808716 0.34298997527709
4.64265179634094 0.343265535592605
4.6451690196991 0.34343044393836
4.64746403694153 0.343703568905342
4.65055894851685 0.343871812995888
4.65264654159546 0.344146009591421
4.65579795837402 0.344321617912259
4.65800881385803 0.344595180864691
4.66119289398193 0.344776932579063
4.66308760643005 0.345050128329734
4.66633701324463 0.345238478401305
4.66836762428284 0.34551144740661
4.67163634300232 0.345706681943077
4.6736319065094 0.345981592275762
4.67684555053711 0.34618592097231
4.67888021469116 0.346461159429061
4.68206691741943 0.346672321786793
4.68426060676575 0.346945698473533
4.68738746643066 0.347166137963191
4.68954133987427 0.347438091256891
4.69287252426147 0.347668620386053
4.69460320472717 0.347940429622391
4.69546389579773 0.347940429622391
4.69559168815613 0.347940429622391
4.69787454605103 0.348178857296194
4.70047640800476 0.34845021595139
4.70315361022949 0.348696322736324
4.70526027679443 0.348965172106303
4.70839881896973 0.34921769109725
4.71105480194092 0.349484417825526
4.71361994743347 0.349742917246528
4.71572160720825 0.350009339319717
4.71899032592773 0.350272500742884
4.72108006477356 0.35053538562881
4.72416710853577 0.350803022680616
4.72660374641418 0.351063429125006
4.72941756248474 0.351336960859047
4.73176026344299 0.351594889539865
4.73466038703918 0.351869183065997
4.73695492744446 0.352126848425162
4.74004530906677 0.35240747457656
4.74202466011047 0.352662486956553
4.74497580528259 0.352662486956553
4.74529314041138 0.352662486956553
4.7454776763916 0.352947273116658
4.74776673316956 0.353198015267767
4.7506058216095 0.353490261762794
4.75308394432068 0.353741371763339
4.75580906867981 0.354039929487237
4.75791621208191 0.354290092117024
4.76163291931152 0.354591646485208
4.7630820274353 0.354838934488835
4.76635313034058 0.355148361057214
4.76838207244873 0.355394379443066
4.77165651321411 0.355711570847462
4.77384400367737 0.355956433721437
4.77687072753906 0.356282249552542
4.7788610458374 0.356524935615304
4.78257155418396 0.356854455283326
4.78403306007385 0.357092607372398
4.7872519493103 0.357428026977175
4.78934359550476 0.357663881545507
4.79103422164917 0.357663881545507
4.79116749763489 0.357663881545507
4.79262113571167 0.358007391700007
4.7950074672699 0.358243787327528
4.79787969589233 0.358590389246943
4.80024290084839 0.358822892646464
4.80310702323914 0.359173197035179
4.80540442466736 0.359405554276823
4.80830836296082 0.359757666898742
4.81045198440552 0.35998792689436
4.81401062011719 0.360341975755277
4.81574440002441 0.360568052493023
4.81916046142578 0.360923037142743
4.82110357284546 0.361147890447103
4.82416892051697 0.361503197918464
4.82632040977478 0.361727011619631
4.82944679260254 0.362082461853489
4.83152174949646 0.362308841714534
4.83475160598755 0.362660105273326
4.83672547340393 0.3628869071411
4.83910584449768 0.3628869071411
4.83916568756104 0.3628869071411
4.84023427963257 0.363236463672692
4.84300851821899 0.363467444154347
4.8462290763855 0.363822363042166
4.84772682189941 0.364053143692803
4.8503897190094 0.364407579815314
4.85253024101257 0.364639768909931
4.85589933395386 0.364994177146441
4.85773062705994 0.365232655953099
4.86123442649841 0.365585673281478
4.86308002471924 0.365825325215769
4.86639928817749 0.366181721334759
4.86830997467041 0.366423134178748
4.87155055999756 0.366783040835317
4.87355589866638 0.367027201660655
4.87869215011597 0.367380816683655
4.87936472892761 0.367623936068141
4.88233542442322 0.367978215664735
4.88413953781128 0.368216572629941
4.8873496055603 0.368569037117289
4.88932180404663 0.368569037117289
4.88938570022583 0.368569037117289
4.88964986801147 0.368806535461962
4.89271521568298 0.369159813420375
4.8949887752533 0.369392097562524
4.89777541160583 0.369741539897621
4.89997291564941 0.369970583702971
4.90305066108704 0.370314003025876
4.90514183044434 0.370534145645816
4.90830373764038 0.370871621897632
4.9108202457428 0.371086637401556
4.91412019729614 0.371416645671457
4.91573047637939 0.371630890226749
4.91933584213257 0.371953844286302
4.92108154296875 0.372161429834173
4.92423534393311 0.372476627541518
4.92649674415588 0.372681513482856
4.9295060634613 0.372986617356246
4.93155145645142 0.373187858728158
4.93525218963623 0.373485297046918
4.93692803382874 0.3736894088862
4.9400908946991 0.373979400382408
4.94255542755127 0.374182036326284
4.94479823112488 0.374182036326284
4.94493818283081 0.374182036326284
4.9458315372467 0.374468086318749
4.94736289978027 0.374669572280495
4.95048499107361 0.374950372441413
4.95256543159485 0.375152793000413
4.95575356483459 0.375424943708179
4.95787072181702 0.375627149568821
4.9620304107666 0.375894785924769
4.96319603919983 0.376095754859865
4.96636462211609 0.376359449489939
4.96842122077942 0.376555067261242
4.97163462638855 0.376814609956184
4.97363018989563 0.377004606780417
4.97687292098999 0.377259049787231
4.9789891242981 0.377444944635342
4.98212218284607 0.377694863141627
4.98426461219788 0.377871844888001
4.98747801780701 0.378119761646225
4.98955893516541 0.378292895327902
4.9927179813385 0.378535058314402
4.99484801292419 0.378703185338021
4.99544501304626 0.378703185338021
4.99560022354126 0.378703185338021
4.99798846244812 0.378939947921579
5.00146055221558 0.379103984267198
5.0032274723053 0.379335058553624
5.00598192214966 0.379496276688927
5.00840520858765 0.379720833866881
5.01060271263123 0.379877096633569
5.01384425163269 0.380095646469229
5.01579999923706 0.380258546407158
5.01904082298279 0.380471067728822
5.02133059501648 0.380635386840911
5.02423095703125 0.38084181688268
5.02622699737549 0.38100958977199
5.02944421768188 0.381210910285584
5.03181076049805 0.3813871349255
5.03477263450623 0.381583840932649
5.03699135780334 0.381766273976427
5.03996062278748 0.381959404830026
5.04131674766541 0.381959404830026
5.04138493537903 0.381959404830026
5.04223871231079 0.382146467162265
5.04544520378113 0.382336195862647
5.04735422134399 0.382524552808241
5.05147171020508 0.382712253739146
5.05239796638489 0.382910631910559
5.05579853057861 0.383094342822763
5.05769062042236 0.383295362248747
5.06142210960388 0.383477588759744
5.0631799697876 0.383677499439558
5.06653928756714 0.383857216737315
5.06828117370605 0.384058452396275
5.0717077255249 0.384238409316042
5.07381200790405 0.384437351843993
5.07683682441711 0.384616708432394
5.07930660247803 0.384813363463627
5.08208203315735 0.384991654976172
5.08408141136169 0.385186807622553
5.08735108375549 0.385362310561892
5.08911752700806 0.385362310561892
5.08917236328125 0.385362310561892
5.0892596244812 0.385553163864631
5.09246969223022 0.385728471700652
5.09460735321045 0.385920156344568
5.09774041175842 0.386092639607576
5.09994053840637 0.386279439075132
5.10306620597839 0.386449552549706
5.10531854629517 0.386637440111686
5.10839319229126 0.3868053237932
5.11038970947266 0.386988413998629
5.11431241035461 0.387154091793859
5.11643028259277 0.3873395273203
5.11903023719788 0.387503127586166
5.12096953392029 0.387692215707497
5.12413334846497 0.38785246306506
5.12623834609985 0.388038434355095
5.12937903404236 0.388194849810573
5.13167476654053 0.388380918894658
5.13528871536255 0.388532398886847
5.13685941696167 0.388718649790952
5.13942074775696 0.388718649790952
5.13948559761047 0.388718649790952
5.13998079299927 0.388866762176218
5.14203143119812 0.389053254546174
5.14575028419495 0.389197886297205
5.14736700057983 0.389386400339572
5.15038394927979 0.389528570467765
5.15375828742981 0.389718522283284
5.15569019317627 0.389856102852021
5.15778636932373 0.39004483252796
5.16106605529785 0.390180037171951
5.1631486415863 0.39036614693081
5.16624760627747 0.390500762248133
5.16833877563477 0.390690150719799
5.17145419120789 0.390821037624081
5.17357516288757 0.391013258761562
5.17700362205505 0.391144859370828
5.17885494232178 0.391333748393224
5.1820981502533 0.391463650351769
5.18413281440735 0.391653509238135
5.18732190132141 0.391782514446663
5.18933272361755 0.391970757892834
5.19069647789001 0.391970757892834
5.1907811164856 0.391970757892834
5.19249105453491 0.3921005439259
5.19543838500977 0.392287811067874
5.19776153564453 0.392418791536834
5.19993424415588 0.392608494333904
5.20306253433228 0.392738936820423
5.20558929443359 0.39292695179253
5.20829463005066 0.393057513615245
5.21040344238281 0.393249259357077
5.21413278579712 0.393378780604259
5.21566128730774 0.393569166696067
5.21914768218994 0.393696874288541
5.22143745422363 0.393887411053505
5.22443962097168 0.394013300915382
5.22633767127991 0.394205757970536
5.22934865951538 0.394329820667642
5.23151993751526 0.394519398871994
5.23500680923462 0.394642364919978
5.23773860931396 0.394836032989047
5.23993062973022 0.394956570458714
5.24090242385864 0.394956570458714
5.24100351333618 0.394956570458714
5.24210381507874 0.395156964768659
5.24518060684204 0.395277164706266
5.2472550868988 0.39547522634212
5.25038361549377 0.395594502798479
5.25256633758545 0.395800145141845
5.25632548332214 0.395918957163768
5.25780463218689 0.396126291417748
5.26159477233887 0.396245724325507
5.26301264762878 0.396455013559765
5.26632070541382 0.396575739628141
5.26853442192078 0.396788950226673
5.27164077758789 0.396910059709026
5.27370095252991 0.397125668003833
5.27783417701721 0.397247250222025
5.27893280982971 0.397460952277507
5.28243374824524 0.397584350660577
5.28417921066284 0.397799073728989
5.28740739822388 0.39792390342174
5.28932571411133 0.398140312455775
5.29073667526245 0.398140312455775
5.29083967208862 0.398140312455775
5.29251384735107 0.398266113413864
5.29480266571045 0.398481445007755
5.29786491394043 0.398609713103358
5.30017161369324 0.398824426538948
5.30306529998779 0.398952941288342
5.30536699295044 0.399164220794099
5.30832886695862 0.399293836620241
5.31082201004028 0.399500413660814
5.31447744369507 0.39963106119614
5.31580328941345 0.399834482425432
5.31897282600403 0.399966228383308
5.32103204727173 0.400168531048714
5.32417321205139 0.400302528639523
5.32750630378723 0.400501737758228
5.32986760139465 0.400638411754398
5.33154773712158 0.400838431322813
5.33570790290833 0.400976022471371
5.33776664733887 0.401173372734732
5.33990526199341 0.401313806762289
5.3405454158783 0.401313806762289
5.34061527252197 0.401313806762289
5.34208607673645 0.401512247552359
5.34509825706482 0.401657779443728
5.34766459465027 0.401856037005531
5.35033440589905 0.402007469761827
5.35239601135254 0.40220292070273
5.35597229003906 0.402356394746369
5.35829901695251 0.402557866594857
5.3613076210022 0.402714917939312
5.36311841011047 0.402912893562671
5.36636567115784 0.403075764310683
5.36837482452393 0.403277032795446
5.37154793739319 0.403444897554504
5.37367367744446 0.403647225270941
5.37682962417603 0.403817581232169
5.37893438339233 0.404018857905708
5.3821325302124 0.404190879587644
5.38429570198059 0.40438941308555
5.38747572898865 0.404567415569455
5.38935446739197 0.404763251411813
5.390958070755 0.404763251411813
5.39106607437134 0.404763251411813
5.39260029792786 0.404944899097662
5.39457726478577 0.405136717897906
5.39781880378723 0.405321202105356
5.39997887611389 0.405510925341223
5.40308928489685 0.405697950400882
5.40519547462463 0.405882626273419
5.40828633308411 0.40607131069613
5.41033983230591 0.406254021305053
5.41391754150391 0.406446614253162
5.4167652130127 0.406625993413546
5.41911029815674 0.406820721162419
5.42130327224731 0.406998671657666
5.42417073249817 0.40719942008318
5.42624425888062 0.407373727350354
5.4294536113739 0.407575751347201
5.43148827552795 0.407745065219956
5.4349148273468 0.407948019234133
5.43674635887146 0.408118324540782
5.44007849693298 0.408326192960903
5.44096660614014 0.408326192960903
5.44106459617615 0.408326192960903
5.44201874732971 0.4084945577245
5.44513154029846 0.408709395987908
5.447265625 0.408879484144684
5.45038366317749 0.409097350235385
5.45243144035339 0.40926673322218
5.45561552047729 0.409489825836754
5.45778250694275 0.409658791253502
5.46201801300049 0.409884088087378
5.46308541297913 0.410056365008376
5.46617102622986 0.41029154671055
5.46835875511169 0.410460804040606
5.47154903411865 0.410701213458537
5.4736180305481 0.410868317901475
5.47684073448181 0.411110971567208
5.47895121574402 0.411271981702364
5.48223662376404 0.41152024196956
5.4841947555542 0.41167979866163
5.48745393753052 0.411935158270738
5.48955535888672 0.412094806449541
5.4908390045166 0.412094806449541
5.49094533920288 0.412094806449541
5.49253249168396 0.412359380729734
5.49478960037231 0.412517356324891
5.49818968772888 0.412784436083952
5.50022053718567 0.412941746700506
5.50306701660156 0.413213078598867
5.50542807579041 0.413366587912082
5.50830411911011 0.413643071304279
5.51038718223572 0.41379530078592
5.51386618614197 0.414076318390521
5.51606225967407 0.414226558294176
5.51905822753906 0.414512727716818
5.52125120162964 0.414661814347371
5.52425789833069 0.414951632701718
5.52626252174377 0.415104883972192
5.52945375442505 0.4153976087074
5.53152322769165 0.415552600715576
5.53544855117798 0.41584787321242
5.53672504425049 0.41600559090353
5.54023218154907 0.416304093509938
5.54087352752686 0.416304093509938
5.54096055030823 0.416304093509938
5.5421085357666 0.416463611678432
5.54530572891235 0.416767350600891
5.54728960990906 0.416928108645809
5.55040669441223 0.41722937676436
5.55249261856079 0.417392610216495
5.55562782287598 0.417699901833293
5.55775308609009 0.417861927052999
5.56315851211548 0.418172164331195
5.56352686882019 0.418337146372302
5.56634545326233 0.418648330993645
5.56834053993225 0.418811857445784
5.57179141044617 0.419130201790554
5.57365369796753 0.419289145569085
5.57688570022583 0.41960858641571
5.57887434959412 0.419765243541697
5.58217740058899 0.420085978754267
5.5841429233551 0.420238471644864
5.58737659454346 0.420565194105494
5.58934640884399 0.420715232751074
5.5908408164978 0.420715232751074
5.59093499183655 0.420715232751074
5.59274673461914 0.42104204819162
5.59475517272949 0.421182659086751
5.59776973724365 0.421511096215143
5.60013461112976 0.421644485949904
5.60303854942322 0.421972778760312
5.60545873641968 0.42210272394502
5.60837268829346 0.422435989039999
5.61066389083862 0.422558912407682
5.62753129005432 0.422678374322531
5.62834334373474 0.423013144445575
5.62840247154236 0.423127710083463
5.62844753265381 0.423460851102159
5.62849521636963 0.423572787279997
5.62853789329529 0.423907022030754
5.62942242622375 0.424238511117101
5.63147282600403 0.424345857007767
5.63670063018799 0.424449694082906
5.63872289657593 0.424776420531151
5.64035487174988 0.425103408754429
5.64129233360291 0.425103408754429
5.64138340950012 0.425103408754429
5.6425085067749 0.425204131195727
5.64553618431091 0.425530149507371
5.64726066589355 0.425633088679989
5.6504430770874 0.425963033940596
5.65251851081848 0.426062606727378
5.65573024749756 0.426389809224563
5.65787720680237 0.426486949334361
5.66137933731079 0.426812134523728
5.66306114196777 0.426905473160926
5.66667079925537 0.427225590709656
5.6683087348938 0.427315139787046
5.67164659500122 0.427642724046261
5.67357420921326 0.427728255731675
5.67751526832581 0.42805422355869
5.67884516716003 0.428135799528586
5.68228960037231 0.428460859202953
5.68411350250244 0.428540016132062
5.68746876716614 0.428866217997257
5.68933153152466 0.4289421506275
5.69094920158386 0.4289421506275
5.69103622436523 0.4289421506275
5.69279074668884 0.429271429787229
5.69459080696106 0.429345002416137
5.70001029968262 0.429414541642402
5.70196199417114 0.429744693453059
5.70319080352783 0.43007816144431
5.70514154434204 0.43014727820039
5.70847105979919 0.430481656508714
5.71043586730957 0.430548182532325
5.71383571624756 0.430882676011424
5.71583437919617 0.430946119931402
5.71917605400085 0.431276836553717
5.72105360031128 0.431340855421631
5.72435235977173 0.431672268032289
5.72630167007446 0.431734411758092
5.72955822944641 0.432068274050396
5.7322154045105 0.432129550150452
5.7352569103241 0.432457719974057
5.73676300048828 0.432516597886245
5.7402172088623 0.432844279181327
5.74107193946838 0.432844279181327
5.74116659164429 0.432844279181327
5.74218010902405 0.43290133535918
5.74534106254578 0.433227002755537
5.74735474586487 0.433280359729419
5.75078988075256 0.433600019319306
5.75286817550659 0.433650829159171
5.75578904151917 0.433970030132652
5.75784707069397 0.434015011722466
5.76124668121338 0.434327575645374
5.7630832195282 0.434372981201269
5.76832437515259 0.434681287095188
5.76858830451965 0.434724907439755
5.77201342582703 0.4350349886281
5.77355480194092 0.435076124283201
5.77694344520569 0.435381414977875
5.77890515327454 0.435421986205783
5.78249287605286 0.435717293460412
5.78408169746399 0.435756566941281
5.78749990463257 0.436056879601093
5.78938984870911 0.436097360515037
5.79111623764038 0.436097360515037
5.79126501083374 0.436097360515037
5.79262709617615 0.436396004211978
5.79473471641541 0.436437126474768
5.79802107810974 0.436734450097388
5.79995059967041 0.436777784671328
5.8032066822052 0.437075431096189
5.80546951293945 0.43712040117122
5.80848264694214 0.437416793194617
5.8108081817627 0.437463047245447
5.81402850151062 0.437759685396312
5.8157365322113 0.43780721871018
5.81909275054932 0.43810095632754
5.8209662437439 0.438153044850247
5.82423281669617 0.438448521086385
5.82631921768188 0.438502591914265
5.82947134971619 0.438799670584786
5.83147740364075 0.438854834645428
5.83492636680603 0.439147606274666
5.83671760559082 0.439205390536479
5.84024453163147 0.439494321176114
5.84198260307312 0.439494321176114
5.84210848808289 0.439554703966962
5.84220552444458 0.439554703966962
5.84527945518494 0.439839036993509
5.84731960296631 0.439902715912994
5.85073161125183 0.440187770171014
5.85252547264099 0.44025426661052
5.85572147369385 0.440534829512326
5.85773277282715 0.440605706345949
5.86105799674988 0.440882717003616
5.86306095123291 0.440955894263067
5.86639142036438 0.441221700337416
5.86872220039368 0.441298311451798
5.87168407440186 0.441567504311647
5.87357068061829 0.44164780305868
5.87744951248169 0.44191945640823
5.87893962860107 0.442003466229268
5.88212990760803 0.442269486247161
5.88422250747681 0.442356723963832
5.88745474815369 0.442622169395189
5.88941192626953 0.442709367856583
5.89188480377197 0.442709367856583
5.8919997215271 0.442709367856583
5.89288997650146 0.442979653716279
5.89462995529175 0.443069884876887
5.8978374004364 0.443338635626409
5.89990830421448 0.443430963870412
5.90309286117554 0.443705630521554
5.90609908103943 0.443798937174008
5.90830826759338 0.444076597190837
5.91077017784119 0.444171370966649
5.9137852191925 0.444452052154371
5.91566681861877 0.444547604153824
5.91902446746826 0.444830364991877
5.9215304851532 0.444928012196635
5.92437934875488 0.445214552308622
5.92647528648376 0.445313966391426
5.92947387695312 0.445601521746146
5.9315493106842 0.445699951058046
5.93499970436096 0.445984811595023
5.9368040561676 0.446085800651854
5.9409487247467 0.446367708539209
5.94212102890015 0.446471623206661
5.94228100776672 0.446471623206661
5.94236350059509 0.446471623206661
5.94519233703613 0.446751763604714
5.94779682159424 0.446858867747728
5.95094680786133 0.447136033519348
5.95253825187683 0.447245715761766
5.95616436004639 0.447523633019423
5.95771551132202 0.447635686352097
5.96139049530029 0.447904192875327
5.96300840377808 0.448019955109519
5.96632504463196 0.44829228478256
5.96828961372375 0.448410306494197
5.97275018692017 0.448678634330928
5.97350120544434 0.448803620995778
5.97747945785522 0.449074678687732
5.97894358634949 0.449201173081773
5.98250961303711 0.449465968899176
5.98419308662415 0.449591733314913
5.98737239837646 0.449858892348068
5.98946046829224 0.449986640001082
5.9919707775116 0.449986640001082
5.99209022521973 0.449986640001082
5.99257254600525 0.450259205929098
5.99464130401611 0.450389489044408
5.99787425994873 0.450663556777173
6.00097608566284 0.450797623788506
6.00308895111084 0.451072826088091
6.00537490844727 0.451205084640252
6.00844192504883 0.45148574870504
6.01099133491516 0.451618430766678
6.01383781433105 0.451898011683142
6.01634573936462 0.452031119649881
6.01901340484619 0.452311723265933
6.02102017402649 0.452447399678856
6.02407217025757 0.452727814856598
6.02637529373169 0.452863875097345
6.02945065498352 0.453140628758889
6.03188562393188 0.453278032199966
6.03488707542419 0.453550076896297
6.03761959075928 0.453689790696129
6.0400538444519 0.453960458644497
6.04202151298523 0.454103272024167
6.04210948944092 0.454103272024167
6.04220867156982 0.454103272024167
6.04534006118774 0.454369940386864
6.04725766181946 0.454516474484795
6.05051207542419 0.454779147518682
6.05247664451599 0.45493060376638
6.05620002746582 0.455189451798151
6.05774545669556 0.455343915197779
6.06219911575317 0.455598397695746
6.06308770179749 0.455759198307029
6.06648373603821 0.45601244490947
6.06832432746887 0.456176292903637
6.07157921791077 0.456430648371267
6.07356548309326 0.456598430676123
6.078693151474 0.456848267758414
6.07914566993713 0.457021256967747
6.08264899253845 0.457274675051279
6.08409786224365 0.457447911206664
6.08730340003967 0.457703475803454
6.08960175514221 0.457879647237062
6.09198832511902 0.457879647237062
6.09210610389709 0.457879647237062
6.09353065490723 0.458140567243397
6.09469413757324 0.458321356266913
6.09778356552124 0.458583395337069
6.10007762908936 0.458763787621304
6.10307383537292 0.459029992962902
6.10531210899353 0.459212517022537
6.10831308364868 0.459483047960387
6.11149930953979 0.459666941411885
6.11374664306641 0.459937773813177
6.11570191383362 0.460124094399067
6.11903619766235 0.460394528430853
6.12140130996704 0.460582545944839
6.12446784973145 0.460854961184883
6.12653350830078 0.461043080727013
6.12957906723022 0.461311973391032
6.13147139549255 0.461501029078918
6.13484954833984 0.461765564308806
6.13680291175842 0.461958907641099
6.14008855819702 0.46222203934121
6.14187598228455 0.46222203934121
6.14200758934021 0.46222203934121
6.14213967323303 0.462416629772727
6.14524960517883 0.462675186888028
6.14723205566406 0.462871064352601
6.1505274772644 0.463124105682207
6.15242290496826 0.463319710367196
6.15585398674011 0.463565051597196
6.15781092643738 0.463756491993603
6.16181588172913 0.463995201056075
6.16307878494263 0.464181348979789
6.16679620742798 0.464410716028208
6.16836452484131 0.46459313331813
6.17176985740662 0.464811269811643
6.1735851764679 0.464985555032907
6.17838215827942 0.465191443472865
6.1795346736908 0.465355041942693
6.18210530281067 0.465546937037797
6.18419408798218 0.465696760829336
6.18744921684265 0.465877051342018
6.1894257068634 0.466011633848016
6.19201874732971 0.466011633848016
6.192143201828 0.466011633848016
6.19257187843323 0.466177787847226
6.19515609741211 0.466297979840182
6.19784879684448 0.466448079471124
6.20009541511536 0.466553316882529
6.20304441452026 0.466686323979588
6.20614695549011 0.46677472310956
6.2082896232605 0.466891663428385
6.21048021316528 0.46696769335586
6.21361517906189 0.467068620683451
6.21605491638184 0.467131659972563
6.21929311752319 0.467218923502872
6.22110295295715 0.467268676319749
6.22412157058716 0.467343362364347
6.22629833221436 0.467386784378301
6.22951340675354 0.467449004688736
6.23169660568237 0.46748669920058
6.23474311828613 0.467539746346421
6.23696398735046 0.46757422500006
6.23996019363403 0.467621293216894
6.24197506904602 0.467655195184674
6.24222350120544 0.467655195184674
6.24235367774963 0.467655195184674
6.24513459205627 0.467695838974817
6.24721050262451 0.467729691760776
6.25045800209045 0.46776516117171
6.25253629684448 0.467801920476959
6.25619721412659 0.467833377282642
6.25779747962952 0.467873674132706
6.26255893707275 0.46790320254452
6.2630410194397 0.467948097634967
6.26642608642578 0.467976649365049
6.26845502853394 0.468025490287455
6.27165794372559 0.468052743115974
6.27370834350586 0.468104046194097
6.27695107460022 0.468131243977849
6.28035688400269 0.468184816494457
6.28212952613831 0.468211529906523
6.28416848182678 0.468266441888922
6.28734469413757 0.468291822078472
6.2893693447113 0.468351420386146
6.29194903373718 0.468351420386146
6.2920823097229 0.468351420386146
6.29256153106689 0.468377491194558
6.2946445941925 0.468438024764645
6.2977819442749 0.468464131406364
6.30044913291931 0.468525034969012
6.30309867858887 0.468550430080845
6.30540466308594 0.468612032147344
6.30831813812256 0.468637098946836
6.3104522228241 0.468699506592148
6.3142454624176 0.468725450802404
6.31574654579163 0.468788437631308
6.31909322738647 0.468814271903271
6.32110142707825 0.468878718563936
6.32419228553772 0.468904621046923
6.32637095451355 0.468972179242665
6.32944226264954 0.468998352654509
6.3316113948822 0.469070121085503
6.33477687835693 0.469096079776144
6.3367440700531 0.469169994615932
6.33997941017151 0.469195962593783
6.34193539619446 0.469195962593783
6.34203839302063 0.469274003787069
6.34210753440857 0.469274003787069
6.34517216682434 0.469300385161447
6.34727072715759 0.469383560346722
6.3510947227478 0.469410337180645
6.35247659683228 0.469494196579418
6.35630941390991 0.469521163782569
6.35780119895935 0.46960872195934
6.36161279678345 0.469635858216062
6.3631010055542 0.469726051254751
6.36629819869995 0.469754077597002
6.36831474304199 0.469846154275695
6.37167143821716 0.469875022426243
6.37363028526306 0.469967806400815
6.37719225883484 0.469997316351064
6.37894010543823 0.470090396117432
6.3824360370636 0.470121207250011
6.38452219963074 0.470212774872848
6.38726401329041 0.47024463853033
6.3893895149231 0.470331297394335
6.39214682579041 0.470331297394335
6.39227700233459 0.470331297394335
6.39261674880981 0.470365024713369
6.39460349082947 0.470447385434122
6.39789342880249 0.470482805107017
6.39991140365601 0.470559247154052
6.40304064750671 0.470597160361342
6.40517544746399 0.470669648220843
6.40832281112671 0.470709351257394
6.41040253639221 0.470775490456418
6.41370320320129 0.470817897422939
6.41587424278259 0.470877975803311
6.41910672187805 0.470922612346947
6.4210000038147 0.470974792261814
6.42411470413208 0.471022432634619
6.42633771896362 0.471066270570483
6.42941570281982 0.471117107502645
6.43151330947876 0.471152897744921
6.43534326553345 0.471206417778493
6.43717432022095 0.471234001862358
6.43991780281067 0.471290574955264
6.44204521179199 0.471309690986423
6.44213247299194 0.471309690986423
6.44222092628479 0.471309690986423
6.44521021842957 0.471369360911522
6.44747710227966 0.471380093359111
6.45065450668335 0.471443498471506
6.45251202583313 0.47144546087684
6.45590281486511 0.471511779769845
6.45778775215149 0.471506334324585
6.46191239356995 0.47157586018289
6.46310305595398 0.471563994674212
6.46642875671387 0.47163548884251
6.46836948394775 0.471616790777057
6.47151017189026 0.471689351487258
6.47373652458191 0.47166462599058
6.47697329521179 0.471737436285534
6.47919106483459 0.471708081676043
6.48219108581543 0.47178068290497
6.48605132102966 0.471748185215476
6.48867464065552 0.471820604287578
6.48947477340698 0.471783181882166
6.49214553833008 0.471783181882166
6.49229001998901 0.471783181882166
6.49263739585876 0.471861754321322
6.49478983879089 0.471822195911492
6.49779272079468 0.471901568742208
6.50024271011353 0.471860863951578
6.50320744514465 0.471944788344441
6.50545406341553 0.471903656129331
6.50838899612427 0.471992867752645
6.51043653488159 0.471950245888888
6.513827085495 0.472045741565151
6.51594424247742 0.472000310774559
6.51902770996094 0.472103971806809
6.52144932746887 0.472058502881108
6.52434206008911 0.472171993646597
6.52693104743958 0.472123976050511
6.52954840660095 0.472249225953795
6.53153920173645 0.472199806491122
6.53578329086304 0.472334990211611
6.53676629066467 0.472285132813458
6.5401623249054 0.472431442408636
6.54197311401367 0.472379431520411
6.54210209846497 0.472379431520411
6.54219126701355 0.472379431520411
6.54537892341614 0.472536729675757
6.54728317260742 0.472483202271917
6.55043292045593 0.472648949754064
6.55255103111267 0.472596619292276
6.55569362640381 0.472772451743563
6.55775094032288 0.472719633463991
6.56204295158386 0.472898709325825
6.5630362033844 0.472846501424861
6.56634926795959 0.473032443637041
6.5682909488678 0.472980681978078
6.57152605056763 0.473170711972618
6.57353901863098 0.473117355764745
6.57737755775452 0.473309100555944
6.579026222229 0.473256117359756
6.58252239227295 0.473450578026481
6.5841977596283 0.473397669327145
6.58786344528198 0.473595263469519
6.58965921401978 0.473543906120744
6.59217500686646 0.473543906120744
6.59229493141174 0.473543906120744
6.59383034706116 0.473744728350027
6.59489703178406 0.473693374197687
6.59781169891357 0.473897727303697
6.5998809337616 0.47384847549161
6.60306668281555 0.474051451753632
6.60541582107544 0.473998506413125
6.60844802856445 0.474207322104235
6.61041593551636 0.47415302675765
6.61381840705872 0.474365341566228
6.61569166183472 0.474309870950221
6.6190402507782 0.474526842362896
6.62139272689819 0.474469682381132
6.62430119514465 0.474691558873334
6.62649416923523 0.474635939350692
6.62989068031311 0.474859238921134
6.63158202171326 0.474800959954055
6.6349561214447 0.475026924017837
6.63682579994202 0.474968897133646
6.64025211334229 0.47519718178607
6.64208984375 0.475137103525299
6.64222407341003 0.475137103525299
6.64230155944824 0.475137103525299
6.64526391029358 0.475369335344868
6.64735817909241 0.475307930824512
6.65040469169617 0.475541342678718
6.6525502204895 0.47548143298029
6.65569162368774 0.475719445546973
6.65776252746582 0.475656549198866
6.66101312637329 0.475898852957519
6.66311502456665 0.475835402368935
6.66630721092224 0.476078740028028
6.66829228401184 0.476013614701694
6.67164707183838 0.476263569546224
6.67358160018921 0.476199213589508
6.67746734619141 0.476448950266869
6.6790292263031 0.476385104375458
6.68230390548706 0.47663973622148
6.68423461914062 0.476575711008459
6.6874144077301 0.4768365462066
6.6896915435791 0.476770853806613
6.6918420791626 0.476770853806613
6.69198799133301 0.476770853806613
6.69281888008118 0.477035472949218
6.69469404220581 0.476968425965754
6.69791173934937 0.477236374666379
6.69998741149902 0.477167076722303
6.70320129394531 0.477437327416737
6.70542907714844 0.477367850910379
6.70838618278503 0.477639776243553
6.72465372085571 0.477567939292122
6.72551202774048 0.477841097370469
6.72559332847595 0.477769944776469
6.72565102577209 0.47804399412191
6.72571158409119 0.477969793618827
6.72576522827148 0.478243332544792
6.72630214691162 0.478168238276179
6.72948455810547 0.478437908420579
6.73155403137207 0.478360523395657
6.73503375053406 0.478628397479373
6.73676490783691 0.478547117530067
6.73999309539795 0.478815491578738
6.74202442169189 0.478815491578738
6.74219512939453 0.478815491578738
6.74231767654419 0.478734213861629
6.74550461769104 0.479000664669441
6.74730730056763 0.47891649795252
6.75072407722473 0.479181122439401
6.75247240066528 0.47909794384485
6.75588345527649 0.479364947294313
6.75770998001099 0.47927993142548
6.76183867454529 0.479547873520823
6.76307392120361 0.479461273513364
6.76629042625427 0.479728725230277
6.76831316947937 0.47964312353142
6.77154469490051 0.479913018288709
6.77351188659668 0.47982604761865
6.77778482437134 0.48010139428327
6.77892971038818 0.480015925799002
6.78250646591187 0.480295547509
6.78418254852295 0.480207119285317
6.78765392303467 0.480490943576744
6.78946661949158 0.480402504115168
6.79225373268127 0.480402504115168
6.79237699508667 0.480402504115168
6.792964220047 0.480689876165852
6.79470491409302 0.480602455476945
6.79785251617432 0.480893775044885
6.80023431777954 0.480806165919379
6.80311870574951 0.481100774624312
6.80600380897522 0.481013987215867
6.80841398239136 0.481310044677261
6.81075477600098 0.481222839497348
6.81373000144958 0.481519865120201
6.81622385978699 0.481433071868267
6.81910133361816 0.481729709035332
6.82095956802368 0.48164374388867
6.82458639144897 0.48193863955308
6.82626700401306 0.481853253455303
6.82948660850525 0.482142754415272
6.83210301399231 0.482058865287698
6.83481073379517 0.482345184281001
6.83697199821472 0.482261118182796
6.84001612663269 0.48254629059159
6.84198403358459 0.482464120091478
6.84211945533752 0.482464120091478
6.84221649169922 0.482464120091478
6.84537768363953 0.482745737298225
6.84726500511169 0.482665450543734
6.85052490234375 0.48294430565721
6.85248780250549 0.482866323789398
6.85587549209595 0.483143005361695
6.85781693458557 0.483067371790919
6.86253881454468 0.483343245561987
6.86306381225586 0.483267618905574
6.8665030002594 0.48354386269106
6.86847996711731 0.483471657914672
6.87161660194397 0.483751321806903
6.8736298084259 0.48368086807974
6.8771436214447 0.483964570444838
6.87895607948303 0.483898308326331
6.88231110572815 0.48418336111152
6.88415122032166 0.484120090168313
6.88739418983459 0.484408628426276
6.88971328735352 0.484348054653201
6.89179849624634 0.484348054653201
6.8919620513916 0.484348054653201
6.89273071289062 0.484641306685907
6.89486241340637 0.484585571351564
6.8985903263092 0.484884993414762
6.89988660812378 0.484832122056716
6.90302062034607 0.485133925918836
6.90707850456238 0.485085407595506
6.9083092212677 0.485389357824756
6.91039943695068 0.485345624739407
6.91364145278931 0.485650550698641
6.91573596000671 0.485609528584877
6.91896677017212 0.485915303687423
6.92132306098938 0.485879012694512
6.92412209510803 0.48618394739596
6.92625331878662 0.486151699079334
6.92940998077393 0.486455921911069
6.93148875236511 0.486428074690688
6.93488192558289 0.486728206730267
6.93692541122437 0.486703313711828
6.94000148773193 0.487003005478547
6.9419322013855 0.487003005478547
6.94207072257996 0.487003005478547
6.9424889087677 0.486983516735777
6.9451858997345 0.487280261883028
6.9472815990448 0.48726482287742
6.95135545730591 0.487558286087988
6.95247316360474 0.48754805909803
6.95574831962585 0.487843161673374
6.95780920982361 0.487836852971688
6.96096920967102 0.488131600385546
6.96307301521301 0.488129908432936
6.96632432937622 0.488425731356165
6.96839189529419 0.488429044133005
6.97148847579956 0.488726033488694
6.97359681129456 0.488735595386969
6.97726082801819 0.489029452295363
6.97901606559753 0.489043485714078
6.98242831230164 0.489339364239198
6.98417329788208 0.489357603872908
6.98743772506714 0.489655874143106
6.98937726020813 0.489678802543338
6.99183225631714 0.489678802543338
6.99204659461975 0.489678802543338
6.99278402328491 0.48998097160898
6.99457693099976 0.490008144007461
6.99780344963074 0.490310589604365
6.99986505508423 0.490341813874547
7.00313782691956 0.490643425682503
7.00635433197021 0.490679052091871
7.00826597213745 0.490978714843472
7.01040840148926 0.491017704371064
7.01355600357056 0.491315204039185
7.01614236831665 0.491357475617402
7.01942610740662 0.491651522908217
7.02104616165161 0.491698627766343
7.02407932281494 0.49198848997769
7.02633786201477 0.492039832095852
7.02950215339661 0.492324827753257
7.03177785873413 0.492380679970199
7.03485369682312 0.492658520475698
7.03708148002625 0.492718796462384
7.04033184051514 0.492990443851187
7.04177618026733 0.492990443851187
7.0418689250946 0.492990443851187
7.04197955131531 0.493055026346259
7.04553747177124 0.493323642477271
7.04725646972656 0.493393266880927
7.05041670799255 0.49365619562456
7.05246782302856 0.493729620694315
7.05662941932678 0.493986869674511
7.05830597877502 0.494067076890649
7.06178212165833 0.494322023626169
7.06302332878113 0.494407098762246
7.06637787818909 0.494655561148361
7.0682954788208 0.494744735709377
7.07147359848022 0.494991314519079
7.07356190681458 0.495084915965452
7.07768940925598 0.495327411117841
7.07891392707825 0.495423832573765
7.08218550682068 0.495665477371649
7.08414626121521 0.495765462536665
7.08744740486145 0.496009436812662
7.0893862247467 0.496112624429178
7.09197664260864 0.496112624429178
7.09209561347961 0.496112624429178
7.09264588356018 0.496354176123583
7.09488773345947 0.496461324035964
7.09781718254089 0.496700958713052
7.10002946853638 0.496810501779929
7.10312223434448 0.497046685382719
7.10537672042847 0.49715949171821
7.10832238197327 0.497397910575054
7.11048340797424 0.497516114998804
7.11378121376038 0.497752915428629
7.11615562438965 0.497873537959429
7.11912870407104 0.498109534228304
7.12097907066345 0.498234888041244
7.12450623512268 0.498468303740117
7.12660074234009 0.498600281594367
7.12949681282043 0.498829552613746
7.13153386116028 0.498965310693421
7.13471150398254 0.49919209895354
7.13680005073547 0.4993352899915
7.14008522033691 0.499560956298889
7.14186573028564 0.499560956298889
7.14199495315552 0.499560956298889
7.14212465286255 0.499710933518247
7.14547181129456 0.499935650990632
7.14724135398865 0.500092194045953
7.15042233467102 0.500313069548641
7.15245962142944 0.500478270688013
7.15597224235535 0.500696935060512
7.15850591659546 0.500867185256418
7.16221499443054 0.501082482253301
7.16317224502563 0.501259378790451
7.16624021530151 0.501474383545307
7.16890549659729 0.501656752994735
7.17150282859802 0.501868139737835
7.17354917526245 0.502055779156322
7.17705941200256 0.502266009112258
7.17894339561462 0.502458876493787
7.18322396278381 0.502665988908977
7.18421816825867 0.502859833111834
7.18780851364136 0.503068972009692
7.18942761421204 0.503264662026514
7.19198846817017 0.503264662026514
7.19211411476135 0.503264662026514
7.1927375793457 0.503470124910104
7.19467401504517 0.503663478898918
7.19785213470459 0.50386602793306
7.20022082328796 0.504056841734731
7.20308208465576 0.504258985417589
7.2052047252655 0.504443846942358
7.20826601982117 0.504643064398975
7.21044111251831 0.504819662200047
7.2141010761261 0.505017654774953
7.21646642684937 0.50518349151151
7.21888661384583 0.505374748355416
7.22112131118774 0.505525826398838
7.22413015365601 0.505713958658096
7.22672271728516 0.50585052576423
7.22945141792297 0.506032772497753
7.23151540756226 0.506151247036523
7.23509120941162 0.506328325636826
7.23674535751343 0.506425009255842
7.23996591567993 0.506597667703232
7.2419216632843 0.506597667703232
7.24205088615417 0.506675007936447
7.24213528633118 0.506675007936447
7.24519014358521 0.506841174690008
7.24720740318298 0.506895595033231
7.25054812431335 0.507054226600787
7.25259017944336 0.50708629470008
7.25586199760437 0.507239751471009
7.25800371170044 0.507252558641637
7.26145267486572 0.507402538942092
7.26308059692383 0.507394739652149
7.26658225059509 0.507536940127349
7.26826930046082 0.507511814699251
7.27160048484802 0.507648493745107
7.27355241775513 0.507607707003287
7.27782416343689 0.507737351530613
7.27893328666687 0.507684010213195
7.28234481811523 0.507809285104616
7.28418016433716 0.507746265111118
7.2873420715332 0.507867137685358
7.28943800926208 0.507796011697501
7.29185461997986 0.507796011697501
7.29198861122131 0.507796011697501
7.29249930381775 0.50791285653952
7.2952983379364 0.507838754601923
7.29781246185303 0.507948252439209
7.30011200904846 0.507871749297001
7.30427265167236 0.507977357752753
7.30543613433838 0.507902740998404
7.30824160575867 0.508002005242858
7.31041121482849 0.507929709729002
7.31363701820374 0.508022991655345
7.3157958984375 0.507953517292433
7.31897187232971 0.508040672063827
7.32108521461487 0.50797881121767
7.32408499717712 0.508059371616704
7.32674956321716 0.508004223842928
7.32942509651184 0.508078386594816
7.33152461051941 0.508030472552993
7.3349723815918 0.508098793864471
7.33695912361145 0.508058875249101
7.33989691734314 0.508122974513732
7.34205436706543 0.508091662105756
7.34220695495605 0.508091662105756
7.3423023223877 0.508091662105756
7.34549808502197 0.508151634206088
7.34722399711609 0.508128441921334
7.35061860084534 0.508182277735022
7.35241675376892 0.508167318838087
7.35593128204346 0.508216821168273
7.35783648490906 0.508211230786436
7.36133646965027 0.508257723252021
7.36312961578369 0.508260108121081
7.36619544029236 0.508302427006542
7.36824655532837 0.50831271409615
7.37141585350037 0.508350882291135
7.37351322174072 0.508368921834259
7.3780825138092 0.5084067697216
7.37889647483826 0.508432692298155
7.38227391242981 0.50846879572119
7.384117603302 0.508497748091849
7.38747048377991 0.508531459232959
7.3892982006073 0.508564188953082
7.39060187339783 0.508564188953082
7.39070129394531 0.508564188953082
7.39246487617493 0.508596063276607
7.39455604553223 0.508631701465715
7.39771699905396 0.508661150787059
7.40050077438354 0.508699567944123
7.40299320220947 0.508727773354861
7.40681433677673 0.50876649826722
7.40826821327209 0.508792611507729
7.41038274765015 0.508831352946851
7.41353440284729 0.508855864760106
7.41604590415955 0.508891323194164
7.41910552978516 0.50891427132626
7.42155981063843 0.508946958814297
7.42418026924133 0.508967356389753
7.42628622055054 0.50899649815424
7.42943239212036 0.509015397068684
7.43142104148865 0.509037926251069
7.43594288825989 0.509054151638826
7.43670678138733 0.509071622275963
7.44018840789795 0.509085336442063
7.4406042098999 0.509085336442063
7.44066882133484 0.509085336442063
7.44204020500183 0.509098289116177
7.44538116455078 0.509109253783987
7.44723081588745 0.509118065763503
7.45034623146057 0.509124774424121
7.45239996910095 0.509126784586105
7.45564031600952 0.509128507882251
7.45810174942017 0.509126220866206
7.46131157875061 0.509124966483324
7.46301460266113 0.509118510637346
7.46625161170959 0.509112115849222
7.46846795082092 0.509100646245842
7.47149753570557 0.5090886011466
7.4737274646759 0.509070509979106
7.4769024848938 0.509054432389717
7.47901248931885 0.509030476364709
7.4820601940155 0.509009157606221
7.48413801193237 0.508980591110669
7.48727941513062 0.508953092453942
7.48944664001465 0.508920424413986
7.49055099487305 0.508920424413986
7.49062585830688 0.508920424413986
7.49247002601624 0.508888145864888
7.49532866477966 0.508852598522638
7.4977126121521 0.50881485924386
7.50015950202942 0.508776674555894
7.50305700302124 0.508734079844757
7.50628089904785 0.508693153016028
7.50944113731384 0.508646208975322
7.51079940795898 0.508603131002486
7.51397728919983 0.508552538648654
7.51572108268738 0.508508737439599
7.51906514167786 0.508453979298292
7.52096819877625 0.508408820808276
7.52437233924866 0.508349535199177
7.52721261978149 0.508306035431002
7.52937793731689 0.508242457499769
7.53150153160095 0.508200679595069
7.53475069999695 0.508134140270112
7.53672933578491 0.508096769988717
7.53989219665527 0.508026112732023
7.5404942035675 0.508026112732023
7.54061222076416 0.508026112732023
7.54212212562561 0.507992249308446
7.54531407356262 0.507917965413784
7.54729890823364 0.507887064030602
7.55044555664062 0.507808179705535
7.55247783660889 0.507781064075725
7.55593800544739 0.507697819318513
7.55776190757751 0.507673651977839
7.56230235099792 0.507585151279766
7.56306385993958 0.507565182562118
7.56621742248535 0.507472364303741
7.56840300559998 0.507455965516907
7.57153081893921 0.507356265072723
7.57444620132446 0.507343366097728
7.576819896698 0.507237070651677
7.57892394065857 0.507227471129678
7.58236145973206 0.507116122985297
7.58407068252563 0.507111064811824
7.58728432655334 0.506993312440379
7.58970475196838 0.506991106871777
7.59054160118103 0.506991106871777
7.59066653251648 0.506991106871777
7.59250926971436 0.506867256317557
7.59488320350647 0.506868928997944
7.59774851799011 0.50673867404862
7.60080242156982 0.506743628078205
7.60301494598389 0.506606810809208
7.60532450675964 0.506616713287088
7.60837078094482 0.506474272453032
7.61190819740295 0.506486627131702
7.61396527290344 0.506338156085338
7.61563014984131 0.506353901202986
7.61893796920776 0.506199766748904
7.62159967422485 0.506218854288828
7.62424230575562 0.506058476160594
7.62635397911072 0.50608046718093
7.62949681282043 0.505918046207171
7.63153648376465 0.505943625251344
7.63480091094971 0.505777608013538
7.63703393936157 0.50580590909106
7.64057326316833 0.505636894210673
7.64134860038757 0.505636894210673
7.64143371582031 0.505636894210673
7.64213848114014 0.50566528868262
7.645188331604 0.505491686574616
7.64721584320068 0.505520395030616
7.65064692497253 0.505343882790273
7.6524670124054 0.505372248448447
7.65581202507019 0.50519318323049
7.6577455997467 0.505222924360234
7.66243100166321 0.505039447934925
7.66298127174377 0.505067207547328
7.66645789146423 0.504882914909573
7.66825294494629 0.50490954964574
7.67198610305786 0.504720717936911
7.67356610298157 0.504744890616932
7.67727398872375 0.504551286994166
7.67899584770203 0.504572186967744
7.68225121498108 0.504375541334513
7.68415880203247 0.504392385638292
7.68726539611816 0.504193393870704
7.6893527507782 0.504207219400207
7.69131183624268 0.504207219400207
7.69140768051147 0.504207219400207
7.69251108169556 0.504002877521439
7.69529390335083 0.504012654769962
7.69774961471558 0.503805665056701
7.69997501373291 0.503810205280994
7.70300507545471 0.503601538847456
7.7051990032196 0.503601547045913
7.70825219154358 0.50339117458445
7.71039581298828 0.503385897396092
7.71358132362366 0.503176033684717
7.71635055541992 0.503167314951625
7.71917247772217 0.50295912985367
7.72091436386108 0.502945509969318
7.72416090965271 0.502741267014887
7.72625803947449 0.502725244860482
7.72938561439514 0.502527710341719
7.73146343231201 0.50250849006197
7.73498940467834 0.502319234984153
7.73724317550659 0.502297963585411
7.74062061309814 0.502117076732743
7.74157404899597 0.502117076732743
7.74166321754456 0.502117076732743
7.7419605255127 0.502093397217357
7.74585604667664 0.501923876027585
7.7474377155304 0.501899201743374
7.75044631958008 0.501742616613173
7.75239682197571 0.501719149927409
7.75569796562195 0.501577677745055
7.75772428512573 0.501553275034608
7.76178956031799 0.501427095990318
7.76303029060364 0.501403780915846
7.76623511314392 0.501293518196933
7.7683482170105 0.501270319258175
7.77146220207214 0.501178050889134
7.77362179756165 0.501156176870586
7.77827143669128 0.501078016606122
7.77888894081116 0.501057008282523
7.78311800956726 0.500997346882523
7.78430080413818 0.500976970915049
7.78743433952332 0.500931227160899
7.78944802284241 0.500910852383811
7.79162669181824 0.500910852383811
7.79173731803894 0.500910852383811
7.79255962371826 0.500878992222861
7.79460501670837 0.500858027335355
7.79793906211853 0.500837031602591
7.80048322677612 0.500818049205739
7.80307412147522 0.500808249589046
7.81846618652344 0.500790017989624
7.81924080848694 0.500789714408962
7.81931519508362 0.500771049775582
7.81937217712402 0.500778208765342
7.81943488121033 0.500759445070064
7.81959962844849 0.500773124483557
7.82092308998108 0.500757268495916
7.82422280311584 0.500774172677456
7.82626509666443 0.500758347260986
7.82947301864624 0.500777951277314
7.83152341842651 0.5007662043135
7.83480358123779 0.500786906619051
7.83693718910217 0.500775359519734
7.84015440940857 0.500796444498087
7.84163880348206 0.500796444498087
7.84173941612244 0.500796444498087
7.84218573570251 0.500787870920906
7.84544157981873 0.500808918899881
7.84725904464722 0.500801919419449
7.85127735137939 0.500822611980484
7.85252618789673 0.500821001908755
7.85594940185547 0.500841988350184
7.85774850845337 0.500842080155933
7.8613862991333 0.500862348928671
7.86311960220337 0.500866779601334
7.86631059646606 0.500886275912033
7.86832356452942 0.500894450338163
7.87157154083252 0.500914396463528
7.87360739707947 0.500925192652326
7.87768864631653 0.50094584214916
7.87981224060059 0.500958542530771
7.88257384300232 0.500979980692475
7.8846333026886 0.500995704279751
7.88736820220947 0.501019263631682
7.88939118385315 0.501037001806555
7.89154481887817 0.501037001806555
7.89165234565735 0.501037001806555
7.89323568344116 0.501062652349621
7.89528656005859 0.501083554380302
7.89801263809204 0.501112710662955
7.90054225921631 0.501134768118159
7.90303254127502 0.50116577960168
7.90544390678406 0.501190665204872
7.90825128555298 0.501224954707889
7.91058850288391 0.501249531123309
7.91384506225586 0.501288223498625
7.91574501991272 0.501312796340798
7.9190616607666 0.501354643627733
7.92161893844604 0.50138044504409
7.92418360710144 0.501425793028965
7.9263961315155 0.50145117363071
7.92980170249939 0.501500070311959
7.93151569366455 0.501523160003586
7.93476438522339 0.501574518740084
7.93785572052002 0.501595223789405
7.94027090072632 0.501648879653346
7.94150590896606 0.501648879653346
7.94160771369934 0.501648879653346
7.94198369979858 0.501668390547689
7.94545316696167 0.501723869939783
7.94726586341858 0.501742957530068
7.95042824745178 0.501800138628183
7.95246076583862 0.501816606204696
7.95591068267822 0.501874595349659
7.95776700973511 0.501887551270382
7.96251749992371 0.501946235873066
7.96300935745239 0.501955220648957
7.9663507938385 0.502015132689988
7.96839570999146 0.502022899220773
7.97148823738098 0.502083524984173
7.97362637519836 0.50208604061701
7.97720837593079 0.502146926053735
7.97894859313965 0.50214786273671
7.98236846923828 0.502208916468619
7.98413991928101 0.502206243216395
7.98781299591064 0.502267147178124
7.98943448066711 0.50226224023775
7.9915726184845 0.50226224023775
7.99168395996094 0.50226224023775
7.99280500411987 0.502324101577406
7.99458742141724 0.502317834542392
7.99780941009521 0.502379599724383
8.00025939941406 0.502370351193338
8.00310254096985 0.502432588686377
8.00655651092529 0.502420216588968
8.00831031799316 0.502482615535717
8.01060390472412 0.502469745129469
8.01378607749939 0.502532279960828
8.01570248603821 0.502518258036228
8.01891183853149 0.502580476076932
8.02093315124512 0.502564539820798
8.02414870262146 0.502625684342053
8.02623343467712 0.502610013576411
8.0296106338501 0.502669502430806
8.03149008750916 0.50265370606747
8.03502321243286 0.502711375447164
8.03778958320618 0.502695912198575
8.04108572006226 0.502752283244307
8.0416157245636 0.502752283244307
8.04171800613403 0.502752283244307
8.04208827018738 0.502736521730184
8.04513120651245 0.502791382831325
8.04723000526428 0.502776779193121
8.05057239532471 0.50282903669211
8.05258822441101 0.502812916276437
8.05622625350952 0.502862808511269
8.05780744552612 0.502847042040963
8.06146550178528 0.502894346188729
8.06301593780518 0.502877731612057
8.06632518768311 0.502923429000613
8.06830143928528 0.502907628579233
8.0714647769928 0.502951182761888
8.07356882095337 0.502933591578197
8.07823801040649 0.502974035078875
8.07901477813721 0.50295492735257
8.08211636543274 0.502993596990556
8.08441686630249 0.502973946566789
8.08742141723633 0.503010550580303
8.08955478668213 0.502988285614542
8.0928328037262 0.503023121656392
8.09478139877319 0.503000146565289
8.09548473358154 0.503000146565289
8.09563541412354 0.503000146565289
8.09832119941711 0.503033754425218
8.10028767585754 0.503009955880076
8.10307478904724 0.503041002196408
8.10556554794312 0.503013328019992
8.10839152336121 0.503043203621392
8.11045742034912 0.503015563854004
8.1137547492981 0.503043059247871
8.11567568778992 0.503014191124552
8.11900281906128 0.503039316282627
8.12107801437378 0.503008671059969
8.12421441078186 0.503031623107566
8.12632727622986 0.502998452745093
8.12947821617126 0.503019112716635
8.13169431686401 0.502986271323673
8.13512206077576 0.503004607102657
8.13828706741333 0.502969411334049
8.13993501663208 0.502985915721374
8.1419825553894 0.502948154517346
8.14372801780701 0.502948154517346
8.14405202865601 0.502948154517346
8.14549088478088 0.502962283843192
8.14746522903442 0.502922022433229
8.15059638023376 0.502933116974117
8.15247392654419 0.502890812213688
8.15568518638611 0.502899262285587
8.15771651268005 0.502854127065718
8.16179037094116 0.502860294607161
8.16301202774048 0.502811235951402
8.16668653488159 0.502814805070148
8.16828513145447 0.502762263702582
8.17153358459473 0.502762363984682
8.17356514930725 0.502706582122688
8.17674660682678 0.502703968094154
8.17883920669556 0.502643583017781
8.18208479881287 0.502637934132687
8.18417930603027 0.502573164974264
8.18728160858154 0.502565106272797
8.18933939933777 0.502497013909002
8.18944358825684 0.502497013909002
8.18949699401855 0.502497013909002
8.19252419471741 0.502486184119425
8.19477891921997 0.502414471111136
8.19872117042542 0.502401362433192
8.19989204406738 0.502325105220253
8.20311069488525 0.502308819041271
8.20564699172974 0.502229217186681
8.20832991600037 0.502210405822284
8.21058201789856 0.502126800204916
8.2138237953186 0.502106223282306
8.21582460403442 0.502020089640343
8.21902513504028 0.501997178332452
8.22123026847839 0.501905663028708
8.22414183616638 0.50188173764193
8.22755432128906 0.501787796065813
8.2294499874115 0.501763364378169
8.23149800300598 0.501665764442646
8.23493361473083 0.50164127740274
8.23674988746643 0.501539863785401
8.23942422866821 0.501539863785401
8.23948431015015 0.501539863785401
8.23989629745483 0.501515064836271
8.24218034744263 0.501409703425525
8.24526429176331 0.501386128084606
8.24731922149658 0.501277081589712
8.25037598609924 0.501255358298869
8.25249481201172 0.501142686308616
8.25632619857788 0.50112305280824
8.25780940055847 0.501005830847822
8.2614324092865 0.500989244261203
8.26304817199707 0.500868819243045
8.26631426811218 0.500855572226842
8.26830863952637 0.500730946785632
8.27185130119324 0.500721375579514
8.27351403236389 0.500593972484744
8.27721190452576 0.500588053745921
8.27888035774231 0.500458220810677
8.28258109092712 0.500456521210182
8.28410792350769 0.500324456670658
8.28748106956482 0.500326547629248
8.28935790061951 0.500193630560808
8.29041028022766 0.500193630560808
8.29057049751282 0.500193630560808
8.29248666763306 0.500199839200668
8.29516553878784 0.500066180928015
8.29821372032166 0.500074884924959
8.30045080184937 0.49993877125174
8.30305242538452 0.499950196657243
8.30515384674072 0.499814180315607
8.30830550193787 0.49982746153693
8.31135892868042 0.499691408154245
8.31356143951416 0.499707146639797
8.31621527671814 0.499569725702647
8.31898808479309 0.499586296270456
8.32121992111206 0.499446815696737
8.32423305511475 0.499463678474544
8.32631301879883 0.499323597961529
8.33074450492859 0.49934007205644
8.33154606819153 0.499200749954885
8.33480787277222 0.499216713760741
8.33730792999268 0.49907310253937
8.34002947807312 0.499088130632051
8.34221768379211 0.498942107487384
8.34236598014832 0.498942107487384
8.34245038032532 0.498942107487384
8.34517860412598 0.498955598639645
8.34727048873901 0.49880787266904
8.35059309005737 0.498820569240274
8.3543713092804 0.498671277861879
8.35688233375549 0.4986820058934
8.35787320137024 0.498531012248465
8.36153149604797 0.498539684418577
8.3630006313324 0.498387178134921
8.36630344390869 0.49839375306986
8.36829304695129 0.498240889203218
8.3715660572052 0.498245352457944
8.37357902526855 0.498092980434081
8.37677216529846 0.498095536541947
8.37903237342834 0.497946181979872
8.38231873512268 0.49794593999557
8.38422107696533 0.497799203856798
8.38737082481384 0.497796957112564
8.38986420631409 0.497652261543598
8.39246678352356 0.497652261543598
8.39261746406555 0.497647901341702
8.39269471168518 0.497647901341702
8.39481353759766 0.497506675492471
8.39791774749756 0.497500573189824
8.40011024475098 0.497362036539116
8.40306854248047 0.497353899807751
8.40606665611267 0.497219721113599
8.40837836265564 0.497210663511975
8.41039061546326 0.497081203265059
8.41369986534119 0.497070906520717
8.41582608222961 0.496944832408754
8.41893935203552 0.496933457213235
8.42092061042786 0.496809706360517
8.42410230636597 0.496797349427912
8.42621254920959 0.496677088155289
8.43065905570984 0.496664915415427
8.43221092224121 0.496548791257841
8.4347870349884 0.496536965630428
8.43686652183533 0.496422307500954
8.44031691551208 0.496411217795794
8.44203448295593 0.496296853682573
8.44231033325195 0.496296853682573
8.44241237640381 0.496296853682573
8.44536662101746 0.496286433238126
8.44720721244812 0.496176398566301
8.45046281814575 0.496166823762573
8.45242071151733 0.496059039458122
8.45581340789795 0.496050829734114
8.4579017162323 0.4959461566248
8.4613881111145 0.49593942364681
8.46313214302063 0.495835989850747
8.46621060371399 0.495831095765913
8.46834278106689 0.495732087486306
8.47161078453064 0.4957291652822
8.47353768348694 0.495634875030179
8.47773551940918 0.495633983442357
8.47893166542053 0.495544329966578
8.48244118690491 0.495544992296017
8.48419237136841 0.495459702180509
8.48741626739502 0.495462745880734
8.48943734169006 0.495381062985532
8.49219608306885 0.495381062985532
8.49233031272888 0.495381062985532
8.49345755577087 0.495386730544894
8.49483418464661 0.495311014866437
8.49795818328857 0.495318445776836
8.49984550476074 0.49524804876687
8.50305700302124 0.495257206025911
8.50568079948425 0.495191115235726
8.50830817222595 0.495201352570657
8.51088762283325 0.495141857175777
8.513756275177 0.495153129810626
8.51567983627319 0.495097768827564
8.51897072792053 0.495109913830982
8.52091670036316 0.495057790152711
8.52407813072205 0.495070197955793
8.52631139755249 0.495021937454533
8.52945613861084 0.495034412094922
8.53361558914185 0.494992019293605
8.53493094444275 0.495003964160848
8.53683543205261 0.494963616178892
8.54001402854919 0.49497410893877
8.54219532012939 0.494937071274839
8.54273700714111 0.494937071274839
8.5428409576416 0.494937071274839
8.54544901847839 0.494946434454941
8.54720282554626 0.494913306028147
8.55038380622864 0.49492062655688
8.55241966247559 0.49489039367966
8.55584001541138 0.49489584452622
8.55776166915894 0.494867642858501
8.56157803535461 0.494871140085172
8.56301617622375 0.494846985200631
8.56657099723816 0.494847971908847
8.5682361125946 0.4948293056387
8.57143616676331 0.494827658261921
8.5734806060791 0.494813132104494
8.57725191116333 0.494809397905949
8.57891750335693 0.494797340546366
8.58223867416382 0.494791779237292
8.58414006233215 0.494783125960311
8.58754396438599 0.494775853139663
8.58935880661011 0.494770823740449
8.59070062637329 0.494770823740449
8.59079480171204 0.494770823740449
8.59246110916138 0.494761975248924
8.59454727172852 0.494761096208526
8.59788465499878 0.49475040189806
8.5998694896698 0.494753299809935
8.60300660133362 0.494741676942388
8.60526275634766 0.494747641397081
8.60825729370117 0.494735024861855
8.61089944839478 0.494744878570748
8.61381959915161 0.49473183490067
8.6156051158905 0.494746010096486
8.619056224823 0.494732862511036
8.62146806716919 0.494749989242357
8.62427616119385 0.494737233734143
8.62701082229614 0.49475770576303
8.62949204444885 0.494745568556912
8.63153767585754 0.494770684991409
8.63609099388123 0.494759374798003
8.63761162757874 0.494788719365894
8.63990020751953 0.494778585817099
8.64081311225891 0.494778585817099
8.64089345932007 0.494778585817099
8.6424458026886 0.494810269862837
8.64519286155701 0.494801474193314
8.64713859558105 0.494839285836045
8.65097212791443 0.494831746954702
8.65244626998901 0.494872862899809
8.65565633773804 0.494867139048098
8.65767073631287 0.494913927959883
8.66097712516785 0.494910457051813
8.66306734085083 0.494962655088149
8.66656994819641 0.494961042679103
8.66835021972656 0.495016462367234
8.67151594161987 0.495017368630834
8.6735692024231 0.495076058765331
8.67723774909973 0.495079166888714
8.67894291877747 0.495138872153568
8.68232893943787 0.495143973538032
8.68414402008057 0.495207592879601
8.68725371360779 0.495213997430026
8.68934202194214 0.495281402512362
8.69073343276978 0.495281402512362
8.69084358215332 0.495281402512362
8.69249820709229 0.495289136032817
8.69456720352173 0.495357606107441
8.69779253005981 0.495366357225219
8.7002112865448 0.495436508846377
8.70322370529175 0.495446065217718
8.70514249801636 0.49551794353023
8.70841646194458 0.495528599008801
8.71037316322327 0.495603476235386
8.71364974975586 0.495614302796179
8.71561002731323 0.495691756346172
8.71898746490479 0.495702788816053
8.72146606445312 0.495781816606881
8.72421622276306 0.495792449643077
8.72669625282288 0.495873926907905
8.72942900657654 0.495884018511324
8.73153901100159 0.495967409341049
8.73545861244202 0.495976873409278
8.73756718635559 0.496065758708061
8.74020624160767 0.49607428654354
8.74072861671448 0.49607428654354
8.74082899093628 0.49607428654354
8.74244117736816 0.496167849924401
8.74534463882446 0.496175951343495
8.74732828140259 0.49627233515171
8.75043511390686 0.496279779102365
8.75240468978882 0.496381855499196
8.75568127632141 0.496388629442121
8.75769543647766 0.496494263862574
8.7619297504425 0.496500549893171
8.763099193573 0.496611252665581
8.76625490188599 0.496616192015002
8.76837682723999 0.496731291146572
8.77150702476501 0.496735310896484
8.77358984947205 0.496854683922085
8.77701139450073 0.496857859554323
8.77887797355652 0.496980753626836
8.78208112716675 0.496982574554584
8.78411722183228 0.497107502034194
8.78732395172119 0.49710861875351
8.78950047492981 0.497238028453926
8.79113912582397 0.497238028453926
8.79124903678894 0.497238028453926
8.79252314567566 0.497238403364798
8.79462695121765 0.497371045012852
8.79774403572083 0.497371027033574
8.7998161315918 0.497505457892546
8.80298686027527 0.4975047957883
8.80510282516479 0.49764188317828
8.80821299552917 0.49764080183027
8.81035399436951 0.497779726976037
8.81404447555542 0.497778457049845
8.81673169136047 0.497919643179013
8.81921219825745 0.497917991491011
8.82207202911377 0.498063074199168
8.82422804832458 0.498061778236503
8.82785749435425 0.498211224692377
8.82944941520691 0.498210439303821
8.83151841163635 0.498363675018792
8.834885597229 0.49836338801209
8.83742189407349 0.498520622753108
8.83992838859558 0.498521063122544
8.84079599380493 0.498521063122544
8.84088373184204 0.498521063122544
8.84204745292664 0.498683367104866
8.84516882896423 0.49868446981236
8.8474702835083 0.498850949425351
8.85050439834595 0.498852803508201
8.8525505065918 0.499025326255857
8.85610413551331 0.499027762701104
8.85779619216919 0.499206754562708
8.86111903190613 0.499209829593744
8.86312508583069 0.499393340946547
8.86648035049438 0.499397006022992
8.8683910369873 0.499584772026952
8.87161326408386 0.499589297542876
8.87362027168274 0.499781762885848
8.87762236595154 0.499786628209514
8.87889623641968 0.499982133310151
8.88213586807251 0.499987253122171
8.88412880897522 0.500184490550396
8.88725328445435 0.500189748999162
8.88938975334167 0.500390651759676
8.890873670578 0.500390651759676
8.89095520973206 0.500390651759676
8.89262437820435 0.500395412816602
8.89493370056152 0.500598943342417
8.89784955978394 0.500603353635196
8.91371011734009 0.5008070891033
8.91454815864563 0.500811041693169
8.91461801528931 0.50101625267929
8.91466379165649 0.501019986588268
8.91471266746521 0.501227051925085
8.91475605964661 0.501230483910676
8.91700053215027 0.501441636038053
8.91902828216553 0.501444679571466
8.92179369926453 0.501659677337254
8.9242091178894 0.501662160624565
8.92650127410889 0.501877689554259
8.92947173118591 0.501880373435883
8.93158531188965 0.502097949363262
8.93472099304199 0.502100775714196
8.93686604499817 0.502323011255078
8.94017648696899 0.502326068504601
8.940993309021 0.502326068504601
8.94108247756958 0.502326068504601
8.94326162338257 0.502554542328545
8.94516038894653 0.502558196912839
8.94726634025574 0.502791914017353
8.95040822029114 0.502796682501757
8.95258140563965 0.503035251477165
8.95637655258179 0.503040858948632
8.95790100097656 0.503283783284689
8.96171927452087 0.503290574279075
8.9630343914032 0.503538276803876
8.96621322631836 0.503546106503885
8.96830344200134 0.503798192484577
8.9714720249176 0.503806551748231
8.97358894348145 0.504059544182735
8.97700905799866 0.504068406880344
8.97885727882385 0.504325385977166
8.98217988014221 0.504334707271852
8.98413014411926 0.504591274290829
8.98723816871643 0.504601248935756
8.98934960365295 0.504858196728557
8.99103426933289 0.504858196728557
8.99112796783447 0.504858196728557
8.99251699447632 0.504868160255241
8.99474549293518 0.505127515218985
8.99775886535645 0.505137454444333
9.00063490867615 0.505396272146863
9.00311756134033 0.505406141512449
9.00521636009216 0.505663695382288
9.00837373733521 0.505673633543661
9.01036500930786 0.505934359617709
9.01358962059021 0.505944079152963
9.01579833030701 0.506205953675245
9.01915335655212 0.506215119391353
9.02102184295654 0.506478680174196
9.02418160438538 0.506487851864623
9.02626419067383 0.50675018350344
9.02942848205566 0.506759382915088
9.03151035308838 0.507024063588724
9.03471446037292 0.507032804585513
9.03811144828796 0.507303454991633
9.03992009162903 0.507311590419358
9.04099655151367 0.507311590419358
9.04107046127319 0.507311590419358
9.04220271110535 0.507586469871701
9.04515480995178 0.507594719424186
9.04734802246094 0.507871051801449
9.05032253265381 0.507878421047568
9.052401304245 0.508157186475813
9.05581092834473 0.508163790336918
9.05776166915894 0.508442759258123
9.06225895881653 0.508447976242546
9.06313180923462 0.508727393758122
9.06620621681213 0.508732411633036
9.06833648681641 0.509011578035234
9.07155466079712 0.509015591104441
9.07367587089539 0.509292741775809
9.07687091827393 0.509295368612416
9.07900929450989 0.509570441778672
9.08223462104797 0.509572542316508
9.08436608314514 0.509847487510166
9.08742141723633 0.509848790267866
9.08950662612915 0.510117126148284
9.09285259246826 0.510117637386692
9.0946307182312 0.510384191042752
9.09502625465393 0.510384191042752
9.09526920318604 0.510384191042752
9.09796237945557 0.510383071937482
9.10231328010559 0.510646864478245
9.1034255027771 0.510645535436355
9.10562229156494 0.510908676733499
9.10862421989441 0.510907123206155
9.11036562919617 0.511170484757104
9.11386942863464 0.511167747793358
9.11606788635254 0.511428892898698
9.11899209022522 0.511425508431012
9.12122106552124 0.511685771851176
9.12408113479614 0.511681962689464
9.12617373466492 0.511944339289301
9.12942314147949 0.51193969790316
9.13147735595703 0.512201560819538
9.13492012023926 0.512196082163759
9.13695526123047 0.512460325878129
9.14009118080139 0.512454371194033
9.14231300354004 0.512718127243891
9.14472699165344 0.512718127243891
9.14491987228394 0.512718127243891
9.14546799659729 0.512712367550953
9.14748430252075 0.512976704791963
9.15054798126221 0.512970738768132
9.15279030799866 0.513234184555434
9.15585255622864 0.513227266582596
9.15778660774231 0.513491321840363
9.16155195236206 0.513484931796221
9.16302490234375 0.51374763601871
9.16651201248169 0.51374234204057
9.16827034950256 0.514004856305511
9.17148232460022 0.514000338198212
9.17350792884827 0.514257602361152
9.17713475227356 0.51425258736485
9.17886543273926 0.514507582788221
9.18208193778992 0.514503722580056
9.18411779403687 0.514756203562961
9.18737888336182 0.514754053903715
9.18930625915527 0.515004319478164
9.18988013267517 0.515004319478164
9.18994402885437 0.515004319478164
9.19244980812073 0.515002412851352
9.1946234703064 0.515250929481776
9.19787287712097 0.515249656774361
9.20032048225403 0.515499120796471
9.20303797721863 0.515498225114671
9.20520806312561 0.515745280255845
9.20829820632935 0.515745537630867
9.21049094200134 0.515991014086906
9.21389412879944 0.515990661022824
9.2157518863678 0.516234908090971
9.21912741661072 0.516234322794384
9.22099828720093 0.516478615619005
9.22420310974121 0.516478064887989
9.22630214691162 0.516726917152547
9.22977113723755 0.51672522486248
9.23177647590637 0.516974388740102
9.23488783836365 0.516970885267462
9.23809480667114 0.517222400068448
9.24037528038025 0.517218529295797
9.2420392036438 0.517475541814805
9.24443030357361 0.517475541814805
9.24463081359863 0.517475541814805
9.24554705619812 0.517470092080414
9.24720621109009 0.517730605944323
9.25108289718628 0.517723670273257
9.25246930122375 0.51798803073988
9.2558262348175 0.517979667676439
9.25823187828064 0.518247409810246
9.26136708259583 0.518237659213419
9.26313018798828 0.51851040470123
9.266268491745 0.51850034094003
9.26832461357117 0.518776395545903
9.27160859107971 0.518766029491222
9.27353286743164 0.519046701245355
9.27715921401978 0.519035557371151
9.27891802787781 0.519316117488914
9.28205156326294 0.519304561443078
9.28415060043335 0.519589311453582
9.28731417655945 0.519577503213437
9.28935265541077 0.51986137333137
9.29251384735107 0.519849853635087
9.29440093040466 0.519849853635087
9.29465222358704 0.519849853635087
9.29481625556946 0.520134736201199
9.29789161682129 0.520123946751842
9.30024933815002 0.520408589969309
9.30313801765442 0.520398703677486
9.30603170394897 0.520681244874732
9.308345079422 0.520671088861231
9.3105993270874 0.520952463929433
9.31391835212708 0.520942923254029
9.3158118724823 0.521224261194699
9.31914877891541 0.521215793782228
9.32118940353394 0.521497685034974
9.32410407066345 0.521489238836646
9.32745480537415 0.521771276795814
9.32941389083862 0.521763437781173
9.33143019676208 0.522048357443663
9.33489561080933 0.522041367054616
9.3368284702301 0.52233017305852
9.33989477157593 0.522324643081539
9.33998513221741 0.522324643081539
9.34003710746765 0.522324643081539
9.34197235107422 0.522618246822357
9.34530663490295 0.522615146799935
9.34712362289429 0.522913978684634
9.35048675537109 0.522911231769851
9.35264134407043 0.523217093979921
9.35571646690369 0.523217126550944
9.35783934593201 0.523531033477017
9.36147880554199 0.523532492700302
9.36308789253235 0.523852045439609
9.36629223823547 0.52385551693358
9.36854863166809 0.52418078179981
9.37155437469482 0.52418798221217
9.3736674785614 0.52452015546359
9.37688255310059 0.524529564724495
9.37893605232239 0.524867347276498
9.38229203224182 0.524878683817814
9.38417077064514 0.525216160928868
9.38752055168152 0.525230099411813
9.38947415351868 0.525571393818853
9.39256429672241 0.525587956038023
9.39466881752014 0.525929008287707
9.39550375938416 0.525929008287707
9.39569473266602 0.525929008287707
9.39805722236633 0.525947462325025
9.40097546577454 0.526289060737184
9.40311455726624 0.52630816518041
9.40542674064636 0.526648266418198
9.40833687782288 0.526668409994969
9.41078400611877 0.527011397149057
9.4136815071106 0.52703276476389
9.416095495224 0.527377788361873
9.41898798942566 0.527400356487014
9.42136859893799 0.527742924470153
9.42410612106323 0.527764840686026
9.42633247375488 0.528112950395749
9.42930459976196 0.528133480542698
9.43141579627991 0.528481453425427
9.43495512008667 0.528501813539084
9.43694305419922 0.528851451901157
9.43998432159424 0.528870714703066
9.44225668907166 0.529225210369092
9.44531154632568 0.529243602650786
9.44545340538025 0.529243602650786
9.44555139541626 0.529243602650786
9.4474925994873 0.529601343429684
9.45057320594788 0.529617302198757
9.45268249511719 0.529980325610866
9.45586490631104 0.529993652819891
9.45783948898315 0.530358487199974
9.46222281455994 0.530370592473441
9.46297597885132 0.530737066628489
9.46614050865173 0.530746272103161
9.46853566169739 0.531113011142786
9.47137141227722 0.53112056322861
9.47346472740173 0.53148912017269
9.47742962837219 0.531494192547361
9.47885489463806 0.531861482458129
9.48265171051025 0.531863566961078
9.48410701751709 0.532224408486719
9.4872784614563 0.532224806455713
9.48922419548035 0.532224806455713
9.48928689956665 0.532584277856234
9.48932361602783 0.532584277856234
9.49240922927856 0.532583279089989
9.49448800086975 0.532941792099623
9.49779558181763 0.532939432482292
9.49978756904602 0.533293257994259
9.50296545028687 0.533290771278769
9.5054657459259 0.533640597106361
9.50838017463684 0.533638247203373
9.51033186912537 0.533984598053245
9.51391839981079 0.533981853525414
9.51612854003906 0.534324493454464
9.51904082298279 0.534321314071847
9.52102661132812 0.534659719208494
9.52413988113403 0.534657394070006
9.52620983123779 0.534998550566851
9.52948760986328 0.534996152413409
9.53141641616821 0.535337586481924
9.53485202789307 0.535336008987367
9.53670811653137 0.535675700769865
9.539306640625 0.535675700769865
9.53937411308289 0.535675700769865
9.54008293151855 0.53567133115794
9.54236030578613 0.536015680646883
9.54508781433105 0.536009179724536
9.54716730117798 0.536357814482004
9.55083584785461 0.536349173528407
9.55235004425049 0.536699154706947
9.55695700645447 0.536687708382046
9.55775213241577 0.537042297284013
9.56195950508118 0.537027097107673
9.56308555603027 0.537384384168261
9.56630420684814 0.537365502365176
9.56844520568848 0.537727624995886
9.57182621955872 0.537704554282205
9.57368493080139 0.538067317077786
9.57783913612366 0.538040633288283
9.57903409004211 0.538400269597722
9.58223819732666 0.538370103731071
9.58418750762939 0.538727220897605
9.58736062049866 0.53869487005143
9.58944821357727 0.539049677628832
9.5926206111908 0.539015931955124
9.59473609924316 0.539015931955124
9.59496450424194 0.539369021530734
9.59508633613586 0.539369021530734
9.59786415100098 0.539335382340376
9.60029530525208 0.539681477370868
9.60313415527344 0.539648468409813
9.60553312301636 0.539987070573899
9.60839819908142 0.539954463270554
9.61071372032166 0.540286825750949
9.61434268951416 0.540255342994202
9.61574530601501 0.540582200481897
9.61914610862732 0.54055263766782
9.62119889259338 0.540875227874334
9.62453961372375 0.540847242872025
9.62630319595337 0.541165850532911
9.62944960594177 0.541139591413328
9.63156461715698 0.541453918141622
9.63472628593445 0.541428471317509
9.63675093650818 0.541739730010005
9.64089632034302 0.541715681159157
9.64226198196411 0.542031039486146
9.64512491226196 0.542031039486146
9.64531660079956 0.542007590255415
9.64541983604431 0.542007590255415
9.64745187759399 0.54232274092289
9.65256261825562 0.542640760509172
9.65310502052307 0.542621324412257
9.65613174438477 0.542601245078579
9.65956282615662 0.542919676513665
9.66188740730286 0.542899194191354
9.66312146186829 0.543220817188753
9.6668107509613 0.54320128868207
9.6683657169342 0.543527097211703
9.67171859741211 0.543509763163664
9.67359280586243 0.543836035716557
9.67698955535889 0.54382061077509
9.67888832092285 0.544144478829383
9.68229460716248 0.544131066477058
9.68407821655273 0.544456053179454
9.68741631507874 0.544444725761395
9.6893265247345 0.544770203431482
9.69105887413025 0.544770203431482
9.69115209579468 0.544770203431482
9.69267082214355 0.544760448349245
9.69461488723755 0.545084144355194
9.6979660987854 0.545077394881664
9.7011387348175 0.545398184523096
9.7033486366272 0.545393545426099
9.70632433891296 0.54571025141968
9.70848155021667 0.545708450120641
9.71081471443176 0.546023679939649
9.71421122550964 0.546020120786132
9.71609139442444 0.546333132654037
9.71912693977356 0.546334370555481
9.72112917900085 0.546644034995593
9.72418618202209 0.546646618784552
9.72633600234985 0.546955825845639
9.7301344871521 0.546958571391219
9.73143100738525 0.54726522482893
9.73472380638123 0.547268791958988
9.73750162124634 0.547577291521953
9.73895812034607 0.547577291521953
9.73901891708374 0.547577291521953
9.74014759063721 0.547581163645398
9.7418909072876 0.547894278231459
9.74626231193542 0.547898739747709
9.74728918075562 0.548211069893956
9.75037813186646 0.548216084227528
9.75240731239319 0.548531834306161
9.75594663619995 0.548537294266053
9.75770139694214 0.548854810753002
9.7616240978241 0.548862011301648
9.76306533813477 0.549181960658462
9.76654720306396 0.54919150133034
9.76833939552307 0.549514374015029
9.77156019210815 0.549525242236679
9.7736701965332 0.549848499414283
9.77735233306885 0.549860588171936
9.77886271476746 0.550184020013516
9.78218603134155 0.550198138511692
9.78405332565308 0.550520953095813
9.78735613822937 0.550537938904564
9.78927946090698 0.550864369596629
9.78974437713623 0.550864369596629
9.78981971740723 0.550864369596629
9.79249119758606 0.550883304233874
9.79452419281006 0.551205240892471
9.79777455329895 0.551226494533252
9.79980731010437 0.551549924176826
9.80304074287415 0.551574583110788
9.80513191223145 0.551896945137647
9.80826902389526 0.551921620748963
9.81045961380005 0.552245243660414
9.81398153305054 0.552271455779803
9.81587743759155 0.552598240547208
9.81903219223022 0.552625223608333
9.82118773460388 0.552949786725044
9.82416200637817 0.55298027746698
9.82628440856934 0.553309801757941
9.82933568954468 0.553335457758754
9.83145618438721 0.553664568452673
9.83598756790161 0.553689847909553
9.83691048622131 0.554019869664893
9.84011888504028 0.554046624138952
9.84205436706543 0.554046624138952
9.84221649169922 0.554380992757039
9.84236741065979 0.554380992757039
9.84517931938171 0.554407274919106
9.84724402427673 0.554742217913658
9.85110998153687 0.554767871643387
9.85245633125305 0.55510123498474
9.85574579238892 0.555126109242653
9.85774517059326 0.555462126185992
9.86134219169617 0.555486103547031
9.86427879333496 0.555820794871975
9.86643290519714 0.555843905850206
9.86830973625183 0.556177481084992
9.87153768539429 0.556199195214117
9.87351179122925 0.556531914441741
9.87709546089172 0.556554000292161
9.87897396087646 0.556881934013264
9.88238000869751 0.5569040392351
9.88418626785278 0.557230770096389
9.88740301132202 0.557252288977737
9.8894476890564 0.55757640249737
9.89191746711731 0.55757640249737
9.89204668998718 0.55757640249737
9.89290952682495 0.557596909003803
9.89463472366333 0.557923185432361
9.89910840988159 0.557941150974215
9.90057921409607 0.558264276523235
9.90299391746521 0.558280657869642
9.90524339675903 0.558603254578386
9.90824127197266 0.558616823336871
9.91033267974854 0.558937630369442
9.91391825675964 0.558946955969388
9.91634249687195 0.559266643609766
9.91893553733826 0.559274424857937
9.92093801498413 0.559596966094289
9.92411184310913 0.559601226139326
9.9263072013855 0.559921246293492
9.92944025993347 0.559921930382913
9.93151140213013 0.560245266626969
9.93533539772034 0.560242245946508
9.93676209449768 0.560564798737131
9.94018077850342 0.560560043709947
9.9416561126709 0.560560043709947
9.94174361228943 0.560560043709947
9.9428448677063 0.560886725724641
9.94568800926208 0.560879134751488
9.94719099998474 0.561206766920479
9.95052146911621 0.561196069037043
9.95239949226379 0.561524064977542
9.95581603050232 0.561512524413098
9.95789241790771 0.561844251963126
9.96165704727173 0.561832673224991
9.96302342414856 0.562167550736495
9.96678042411804 0.562156212498291
9.96838688850403 0.562492179158109
9.97153282165527 0.562481735084762
9.97347354888916 0.562815236618197
9.97762799263 0.562806090138599
9.97898817062378 0.563140696905451
9.9821879863739 0.563132239234563
9.9841525554657 0.56346466491813
9.9872739315033 0.563457926653155
9.98941993713379 0.563792474704185
9.99157691001892 0.563792474704185
9.99167513847351 0.563792474704185
9.99262642860413 0.563787440063897
9.99458861351013 0.564120499326602
10.0103418827057 0.56445143554054
10.0111613273621 0.564448134606574
10.0112731456757 0.564776999840762
10.0113372802734 0.564775050193147
10.0114049911499 0.565102010962253
10.0114653110504 0.565101489090094
10.0137951374054 0.565102366136602
10.0156435966492 0.565434671531418
10.0189828872681 0.565437083660164
10.0210018157959 0.565766516440811
10.0240561962128 0.565770376742846
10.0265448093414 0.566103717628947
10.0295305252075 0.566107015734257
10.0317418575287 0.566442490761489
10.0347971916199 0.566446949593161
10.0370652675629 0.566787059859533
10.0399510860443 0.566792393418096
10.0418939590454 0.567138248515164
10.0421450138092 0.567138248515164
10.0423159599304 0.567138248515164
10.0451486110687 0.567144401126232
10.0471637248993 0.5674932030726
10.0505347251892 0.567499775097828
10.0524325370789 0.567849773080182
10.0556282997131 0.5678570933361
10.0577206611633 0.568210284252954
10.0618166923523 0.568217697077444
10.0630059242249 0.568573065276172
10.0662481784821 0.568580100578365
10.0691242218018 0.568933368714179
10.0715479850769 0.568939149437605
10.0735294818878 0.569290289354569
10.0770602226257 0.569295401105016
10.0789394378662 0.569645420954012
10.0823175907135 0.569650837532378
10.0842046737671 0.569996788731789
10.0874347686768 0.570000372473496
10.0894837379456 0.57033990989828
10.0919575691223 0.57033990989828
10.0920732021332 0.57033990989828
10.0931167602539 0.570342735701649
10.0946190357208 0.570677621477052
10.0978364944458 0.570679801564671
10.0999100208282 0.57100773246272
10.1030561923981 0.571008914304573
10.1054780483246 0.571330687913469
10.1082916259766 0.571330702455224
10.1106350421906 0.571649103381218
10.1136085987091 0.57164817352915
10.1157140731812 0.571965755129886
10.1188936233521 0.571964089722819
10.1212494373322 0.572280182724583
10.1241300106049 0.572277724311954
10.1274015903473 0.572589789995581
10.1295340061188 0.572586341976148
10.1315531730652 0.572898879398551
10.1348447799683 0.572894963305848
10.1368370056152 0.573206149988336
10.1400542259216 0.573201778489452
10.142041683197 0.573513632151771
10.1421885490417 0.573513632151771
10.1422684192657 0.573513632151771
10.1456425189972 0.573509027500856
10.1471552848816 0.573825297223861
10.150327205658 0.573821084226581
10.1525511741638 0.574137990982395
10.1556141376495 0.574134751562146
10.1577625274658 0.574454766951588
10.161384344101 0.574451670089402
10.1631042957306 0.574774833982449
10.1662201881409 0.57477161673668
10.1682760715485 0.57509442979995
10.1715474128723 0.57509197684756
10.173526763916 0.575416002102354
10.1769440174103 0.575414929071583
10.178946018219 0.575737034873511
10.1822919845581 0.575737605864203
10.1841218471527 0.576058514406644
10.188600063324 0.576059956012158
10.1893680095673 0.576377738169833
10.1920502185822 0.576377738169833
10.1921691894531 0.576377738169833
10.1924877166748 0.576379545818362
10.194589138031 0.57669901528824
10.1977646350861 0.576703383290471
10.1999936103821 0.577020568616958
10.202987909317 0.577025412522012
10.2051165103912 0.577338903058386
10.2082788944244 0.577344097339606
10.2104558944702 0.577655511534352
10.2136373519897 0.577661651286217
10.2166121006012 0.577970675300703
10.218888759613 0.577978295967681
10.2208576202393 0.57828983820712
10.2242929935455 0.578297905276581
10.2263703346252 0.578604268222334
10.2295536994934 0.578613016765536
10.2315800189972 0.578919671799295
10.2354335784912 0.578929374032459
10.2369482517242 0.57923702989454
10.2404451370239 0.579248194516861
10.2419469356537 0.579248194516861
10.2421243190765 0.579561045864959
10.2422354221344 0.579561045864959
10.2451992034912 0.579573280281803
10.2472147941589 0.579888901270452
10.2514359951019 0.579902871385162
10.2524926662445 0.580219712134091
10.2557234764099 0.580234200166311
10.2578299045563 0.580553072205182
10.2615275382996 0.58056883326537
10.2630121707916 0.580888665229442
10.2662348747253 0.580905599900099
10.2683033943176 0.581228950449283
10.2715375423431 0.581247954247303
10.2735362052917 0.581572275450088
10.2768523693085 0.581593593832068
10.2789490222931 0.581920063483762
10.282098531723 0.581942822556849
10.2841460704803 0.582266440366539
10.2873475551605 0.58229046231522
10.2894220352173 0.582615971936035
10.2918267250061 0.582615971936035
10.2919454574585 0.582615971936035
10.2929890155792 0.582641603303089
10.2945573329926 0.582964775763173
10.2978000640869 0.582992020832085
10.3017094135284 0.583314054978749
10.3030486106873 0.583342364166209
10.3057196140289 0.583660747394221
10.3083326816559 0.583690872646648
10.3103694915771 0.584006087769573
10.3139173984528 0.584038475877524
10.3159618377686 0.58435137768297
10.318915605545 0.584385110571566
10.3211796283722 0.584700997508795
10.324107170105 0.584736601923859
10.3262283802032 0.585050363030237
10.3294279575348 0.585087543976123
10.3317110538483 0.585394421918141
10.3348507881165 0.585433170736285
10.3368194103241 0.585739392806054
10.3399002552032 0.585779716202685
10.3416666984558 0.585779716202685
10.3417928218842 0.585779716202685
10.342541217804 0.586089854963799
10.3452098369598 0.586131451001833
10.3471691608429 0.586441630266319
10.350430727005 0.586484946189774
10.3524699211121 0.586797222376261
10.3558125495911 0.586842551115205
10.357768535614 0.587155680933471
10.3615486621857 0.587202855263288
10.3630378246307 0.587519910058779
10.3662421703339 0.587570842666787
10.3683047294617 0.587889470990449
10.371631860733 0.587942829554547
10.3735194206238 0.588264903226498
10.3785645961761 0.588320459104226
10.3789670467377 0.588644296839679
10.3824717998505 0.588702502272691
10.3845059871674 0.589026560758733
10.3874428272247 0.589088351057143
10.3893945217133 0.589412313162339
10.3916130065918 0.589412313162339
10.3917443752289 0.589412313162339
10.3931119441986 0.589477887164959
10.3948466777802 0.589804809323407
10.3980774879456 0.589874688233621
10.3998374938965 0.590200906852586
10.4030790328979 0.590274508657016
10.40571641922 0.590600013053327
10.4083545207977 0.590677778727349
10.4104483127594 0.591000795527577
10.4136729240417 0.591082495287201
10.4159297943115 0.591403119915773
10.4190073013306 0.591488447742181
10.422286272049 0.59180594263228
10.4241137504578 0.591894842945948
10.4263486862183 0.59221785893488
10.4295146465302 0.592310945353873
10.4315180778503 0.592627548828603
10.4348340034485 0.592722664622342
10.4367887973785 0.593039449338452
10.4399619102478 0.593137713015539
10.4418606758118 0.593137713015539
10.4419801235199 0.593137713015539
10.44211769104 0.593456792625497
10.4452350139618 0.593558975939843
10.447286605835 0.593880164874382
10.4509880542755 0.593985798841827
10.4524369239807 0.594305759833852
10.4559750556946 0.59441462754312
10.4579408168793 0.594737873976976
10.4612851142883 0.594851993587764
10.4630782604218 0.595175541811391
10.4662425518036 0.595293824703001
10.4682860374451 0.595620757125681
10.4714250564575 0.595744162957934
10.474237203598 0.596072035918887
10.477023601532 0.596199339796212
10.4795958995819 0.596528414683279
10.4829821586609 0.596659660522839
10.4841780662537 0.59698415620392
10.4874348640442 0.597121493261382
10.4896943569183 0.597443609662338
10.4916818141937 0.597443609662338
10.4918475151062 0.597443609662338
10.4929299354553 0.59758627344243
10.4946613311768 0.59790990004942
10.4981486797333 0.598056737098766
10.5005438327789 0.598378497905265
10.5031754970551 0.5985303407729
10.5054545402527 0.598848032158346
10.5083336830139 0.599003340869651
10.510397195816 0.5993203983532
10.5139918327332 0.599479602041708
10.5160782337189 0.59979440690545
10.519101858139 0.599955948894148
10.5210402011871 0.600272657292246
10.5241651535034 0.60043750026959
10.5263283252716 0.600751427017003
10.5297961235046 0.600917931290669
10.5325548648834 0.601233599879033
10.5348482131958 0.601400477883814
10.5367872714996 0.601711802060247
10.5399980545044 0.601881395271061
10.5420506000519 0.602199635189333
10.5421462059021 0.602199635189333
10.5422394275665 0.602199635189333
10.5455274581909 0.602372084606795
10.5472147464752 0.602695279265535
10.5503325462341 0.602869426784842
10.5525283813477 0.603197107523805
10.5556886196136 0.603373081647695
10.55775141716 0.603704437225929
10.5610966682434 0.603886592447188
10.5630359649658 0.604219165344869
10.5661764144897 0.604406587923161
10.5682783126831 0.604740919211301
10.5720329284668 0.604929768540537
10.5739796161652 0.605267571847617
10.5768091678619 0.605464320597696
10.5789375305176 0.605803564816926
10.5824842453003 0.606004292898453
10.5841212272644 0.606340883928827
10.5873651504517 0.606548563750237
10.5895848274231 0.606884440555145
10.5918765068054 0.606884440555145
10.5920028686523 0.606884440555145
10.5925703048706 0.60710001769746
10.5949490070343 0.607436348298512
10.5978062152863 0.607657964554005
10.6008610725403 0.607991187750038
10.6032114028931 0.608219262961843
10.6053049564362 0.608545696639306
10.6083853244781 0.608778585558154
10.6103990077972 0.609099837070765
10.6140336990356 0.609338117617066
10.6160433292389 0.609656846057359
10.6189947128296 0.60989968557025
10.6214900016785 0.610209289183716
10.6242594718933 0.610455750562996
10.6263194084167 0.610766506867144
10.6294331550598 0.61101355281909
10.6315162181854 0.611322456509733
10.6347279548645 0.611570474181436
10.6367547512054 0.611882912508005
10.6399145126343 0.612132688721172
10.6419720649719 0.612132688721172
10.6420986652374 0.612446606537585
10.6421883106232 0.612446606537585
10.6451630592346 0.612698459041933
10.6472709178925 0.613015900682348
10.650262594223 0.613267937422873
10.6524748802185 0.613591063189835
10.6563138961792 0.613843150719746
10.65775847435 0.614172170870754
10.6615214347839 0.614429443456036
10.662974357605 0.614764286257825
10.6662557125092 0.615023726696287
10.6683728694916 0.615367514880092
10.6715152263641 0.615626734932605
10.6735827922821 0.615976978968449
10.6776165962219 0.616239244792423
10.678938627243 0.616591652843425
10.6836135387421 0.616857247325272
10.6842358112335 0.617207262616768
10.6874094009399 0.617472753874247
10.6896145343781 0.617821005887574
10.6917397975922 0.617821005887574
10.6918740272522 0.617821005887574
10.6924567222595 0.618088817749479
10.6945502758026 0.618435352598113
10.6977779865265 0.61870009138567
10.6999092102051 0.619039893191291
10.7030930519104 0.619299878015738
10.7056994438171 0.619634672098264
10.7082455158234 0.619886822459386
10.7103698253632 0.620215104371524
10.7136518955231 0.620454961552971
10.7162432670593 0.620778862766344
10.7188694477081 0.621004896597174
10.7212510108948 0.621322590608487
10.7241168022156 0.621530314039821
10.7263596057892 0.621846620914996
10.729424238205 0.622032184409296
10.731602191925 0.622346953979801
10.7349379062653 0.622510058647115
10.7368988990784 0.622817622554805
10.7399051189423 0.622959913739557
10.7417185306549 0.622959913739557
10.7418916225433 0.622959913739557
10.7425906658173 0.623271325834885
10.7454957962036 0.623389575929889
10.7473545074463 0.623705595834449
10.7504911422729 0.623800597344268
10.7524313926697 0.624125322099323
10.7557258605957 0.624199320301004
10.7576642036438 0.624529625225997
10.7611010074615 0.624583924075771
10.7630100250244 0.624919643914876
10.76633477211 0.624958102630807
10.7682898044586 0.625300790194329
10.7716975212097 0.625322081237823
10.7735047340393 0.62566676526157
10.7777626514435 0.625677950137349
10.7788915634155 0.626026620076864
10.7824907302856 0.626030781781402
10.7841646671295 0.626380929029882
10.7877705097198 0.626379360908453
10.7893810272217 0.626734715893546
10.7921850681305 0.626734715893546
10.7923102378845 0.626734715893546
10.7929382324219 0.626731079416497
10.7946348190308 0.627087256905364
10.7979338169098 0.627081955794753
10.7999203205109 0.627437586074716
10.80308842659 0.627433749556435
10.8051738739014 0.627788213605694
10.8083562850952 0.627786790584662
10.8108878135681 0.628137142003734
10.8137681484222 0.628138761568661
10.8156638145447 0.628483364724404
10.8189630508423 0.628489297940102
10.8209564685822 0.628827141529923
10.8240280151367 0.628837862409724
10.8263220787048 0.629170808096214
10.8294398784637 0.629186738548394
10.831579208374 0.629514447669114
10.8349676132202 0.629534299604457
10.8376138210297 0.62985394982509
10.8400092124939 0.629879398445609
10.8419427871704 0.630195143036225
10.8420894145966 0.630195143036225
10.8421816825867 0.630195143036225
10.8451657295227 0.630223776112143
10.8475315570831 0.630539547216459
10.8503835201263 0.630570974809124
10.8525278568268 0.630876332684932
10.855640411377 0.630909835512199
10.8576989173889 0.631216653567246
10.8618512153625 0.631251866030746
10.8631348609924 0.631552682964013
10.8665208816528 0.631587945852983
10.8683445453644 0.631892306737815
10.871593952179 0.631926487996931
10.8736088275909 0.63223321304439
10.8768846988678 0.632267272538069
10.8799760341644 0.632576008993692
10.882185459137 0.632608531047504
10.8840954303741 0.632919281912509
10.8885352611542 0.632949194637444
10.8893291950226 0.633257430896656
10.8919343948364 0.633257430896656
10.892053604126 0.633257430896656
10.8927810192108 0.633285425591646
10.8948202133179 0.633600462432603
10.8978025913239 0.633626990444535
10.8999578952789 0.633939237938366
10.90305352211 0.633964496901511
10.9057681560516 0.634276991802199
10.908399105072 0.63430073895249
10.9103722572327 0.634608597377359
10.9136168956757 0.634631288963914
10.9158315658569 0.634935070273519
10.9197402000427 0.634955795749148
10.9209790229797 0.635258854332966
10.9241065979004 0.635280048216105
10.9263010025024 0.635575207905081
10.9294002056122 0.635596785484828
10.9315235614777 0.635888705497716
10.9347376823425 0.635911167606249
10.9368069171906 0.636198012516965
10.9399538040161 0.636220009747575
10.9419348239899 0.636503636870526
10.9420914649963 0.636503636870526
10.942286491394 0.636503636870526
10.9452083110809 0.636527311967794
10.9472415447235 0.636808707332929
10.9508996009827 0.636832718192326
10.9524619579315 0.637114226575591
10.9559648036957 0.637138508409338
10.9576776027679 0.637417372026977
10.9615414142609 0.637442872261804
10.9630658626556 0.637724360901508
10.9662659168243 0.637749930225801
10.9683449268341 0.6380272326835
10.9717693328857 0.638052517846455
10.973564863205 0.638334097123483
10.9768304824829 0.638360126377404
10.9789845943451 0.638641444671793
10.9821915626526 0.638667474408305
10.984251499176 0.638946742924229
10.9874439239502 0.638971575110996
10.9906814098358 0.639249782695187
10.9926636219025 0.639274786668205
10.9946329593658 0.639553034153178
10.9947953224182 0.639553034153178
10.9949147701263 0.639553034153178
10.9978621006012 0.639578667243363
11.0005125999451 0.639856422085594
11.0031261444092 0.63988149381345
11.0054116249084 0.640152546921013
11.0084497928619 0.640177040615508
11.010440826416 0.640449827823262
11.0138261318207 0.640473503547207
11.0160055160522 0.640741113454844
11.0190768241882 0.640767967551366
11.0212459564209 0.641034981283564
11.0246002674103 0.641059950793106
11.0262973308563 0.641326341388858
11.0295269489288 0.64135305699449
11.0315146446228 0.641618305431064
11.0351140499115 0.64164535558716
11.0368459224701 0.641915959330797
11.0401582717896 0.641942179678088
11.0420098304749 0.642211538408975
11.0444250106812 0.642211538408975
11.0445396900177 0.642211538408975
11.0456159114838 0.642238495874886
11.0472521781921 0.642513928438365
11.0504822731018 0.642542300712764
11.0525197982788 0.642821427318348
11.055632352829 0.642850469224915
11.057865858078 0.643135886440262
11.0619342327118 0.643165618462483
11.0629982948303 0.643457137368236
11.0666401386261 0.643486886482518
11.0682420730591 0.643784295543776
11.0719037055969 0.643812040750646
11.0735065937042 0.644116844093119
11.0771000385284 0.644144734835646
11.0788958072662 0.644452373859712
11.0821430683136 0.644480220826662
11.084107875824 0.644790169730704
11.087188243866 0.644816744231896
11.089412689209 0.644816744231896
11.0894753932953 0.645130371168681
11.0895140171051 0.645130371168681
11.1049058437347 0.645450002437379
11.1056859493256 0.645476086793804
11.1057391166687 0.645796785048863
11.1057744026184 0.645822499131832
11.1058125495911 0.646140242920573
11.1058452129364 0.646165276554885
11.1082842350006 0.646189361259459
11.1106150150299 0.646505120462277
11.1137127876282 0.64652909758756
11.1157500743866 0.646847503103338
11.1190643310547 0.646871891178088
11.1209487915039 0.647189529747754
11.1241230964661 0.647214427226417
11.1262083053589 0.64753113535874
11.1294138431549 0.647554093194255
11.131427526474 0.64786765532759
11.1346616744995 0.64789472116817
11.1367275714874 0.648207413559441
11.1399307250977 0.648207413559441
11.1400077342987 0.648207413559441
11.1405491828918 0.648236353767021
11.1419041156769 0.648554677298164
11.1451876163483 0.648585775518226
11.1471900939941 0.648907967502754
11.1504836082458 0.648940443644135
11.1524722576141 0.649269996769539
11.1556642055511 0.649304948720691
11.1577897071838 0.649634656182071
11.1609647274017 0.649670917581573
11.1631383895874 0.650005906402247
11.1662223339081 0.650044185088256
11.1685309410095 0.650383204895204
11.1715266704559 0.650424005727598
11.1735963821411 0.650771914686126
11.1772899627686 0.650814186744399
11.1789038181305 0.651164438142532
11.1822535991669 0.651209991230777
11.1842110157013 0.651563463096368
11.1873750686646 0.651613166874732
11.1893973350525 0.651970177884316
11.1921932697296 0.651970177884316
11.1923267841339 0.651970177884316
11.1930277347565 0.65201878880602
11.1957640647888 0.652376689553522
11.1982860565186 0.652426502179384
11.1999018192291 0.652782296176061
11.203111410141 0.652834955990688
11.2052872180939 0.653190117769686
11.2083551883698 0.653244504741356
11.2108638286591 0.653602766674413
11.2138302326202 0.653660497411537
11.215714931488 0.654017332111142
11.2190968990326 0.654079211099981
11.2215099334717 0.654430860189408
11.2242822647095 0.654495947364625
11.2262663841248 0.654844525022561
11.2294266223907 0.654912091601025
11.2315874099731 0.655255121529584
11.2346942424774 0.655324922239483
11.236798286438 0.655672843384097
11.2401015758514 0.655747087769068
11.2421059608459 0.656094365831028
11.244241476059 0.656094365831028
11.2443675994873 0.656094365831028
11.2454054355621 0.656171691164881
11.2472686767578 0.656518049216802
11.2504794597626 0.656599323284969
11.2525179386139 0.656936935364701
11.2558584213257 0.657021592146164
11.2577483654022 0.657356808788875
11.2624545097351 0.65744746965642
11.2630381584167 0.657782264064495
11.266284942627 0.657876678765298
11.2683966159821 0.658213811914493
11.2715561389923 0.65831301156871
11.2736701965332 0.658648264743733
11.2768967151642 0.658750258063658
11.2788736820221 0.659083372744463
11.282167673111 0.659190158420577
11.2841413021088 0.659515545575375
11.2874910831451 0.659625419923712
11.2893023490906 0.659952578207674
11.2920682430267 0.659952578207674
11.2921915054321 0.659952578207674
11.2928764820099 0.660065537087065
11.2945652008057 0.660385673673437
11.2977871894836 0.660500479360209
11.2997846603394 0.660817467825049
11.3030164241791 0.660937554254885
11.3054187297821 0.661248094445981
11.308274269104 0.661366814269365
11.3110775947571 0.661673401092811
11.3136219978333 0.661789911808155
11.3157353401184 0.662088694456155
11.3188908100128 0.662202635555844
11.3210663795471 0.662491469108314
11.3241474628448 0.662599159196221
11.3263440132141 0.662885978873808
11.3300609588623 0.662986833066643
11.3315031528473 0.663268502150161
11.3347697257996 0.663362143774234
11.3366551399231 0.663635111965846
11.33939909935 0.663635111965846
11.3394646644592 0.663635111965846
11.3402364253998 0.663723131775883
11.342292547226 0.663997831613439
11.3453969955444 0.664076148295409
11.3471920490265 0.664344152602661
11.3503766059875 0.664411663872492
11.3523955345154 0.664682074013598
11.3556544780731 0.664740478829798
11.3578858375549 0.66501597829951
11.3614835739136 0.665066919914764
11.3630864620209 0.665351448129521
11.3662610054016 0.665395119078642
11.3683154582977 0.665682124382174
11.3714909553528 0.665721146874211
11.3735289573669 0.666013241944377
11.3768699169159 0.666048136303303
11.3788588047028 0.666343279212582
11.3820986747742 0.666375504290629
11.3840134143829 0.666673368437266
11.3872179985046 0.666706265420347
11.3889675140381 0.666706265420347
11.3889997005463 0.666706265420347
11.3893752098083 0.667006475016829
11.3924610614777 0.667040091050365
11.3947176933289 0.667343295296065
11.3977742195129 0.66738069746247
11.4017291069031 0.667680657469137
11.4030423164368 0.667719763285441
11.405743598938 0.668019281544573
11.408420085907 0.668062741801672
11.4105896949768 0.668356606418676
11.4138984680176 0.668404781001077
11.4157400131226 0.668697183235917
11.4190258979797 0.668753180513636
11.4209809303284 0.669039873409759
11.4241383075714 0.669100760642657
11.4264988899231 0.669386213486282
11.4293711185455 0.6694537165797
11.4314613342285 0.669736533631634
11.4348936080933 0.669810504434538
11.4366903305054 0.670095081264258
11.4393031597137 0.670095081264258
11.4393708705902 0.670095081264258
11.4400265216827 0.670173970966171
11.4419198036194 0.670461370907585
11.4454033374786 0.67054823958927
11.4476566314697 0.670842073629425
11.4506590366364 0.670933394279791
11.452467918396 0.671228303651597
11.4564576148987 0.671326604380238
11.4577484130859 0.671629119327629
11.4616248607635 0.67173649583568
11.4630236625671 0.67204288932554
11.4662976264954 0.672156407261224
11.4684336185455 0.672465588317694
11.4717631340027 0.672584747175764
11.4736640453339 0.672898007588631
11.4775969982147 0.673024520483141
11.4789814949036 0.673342334321662
11.482296705246 0.673473050538846
11.4842798709869 0.673786755473153
11.4875011444092 0.673924105572959
11.4894626140594 0.674236901164793
11.4924900531769 0.674379044481383
11.494658946991 0.674692276077423
11.4951577186584 0.674692276077423
11.4953505992889 0.674692276077423
11.4978504180908 0.674840661630918
11.4998908042908 0.675150278162083
11.5041098594666 0.675303038765634
11.5055134296417 0.675610911085943
11.5083916187286 0.675768956792972
11.5110065937042 0.676076642151397
11.5139422416687 0.676238169646016
11.5157182216644 0.67654638727932
11.5192642211914 0.676712076824008
11.5210008621216 0.677020656445374
11.5242474079132 0.677189541290951
11.5267472267151 0.67749443297527
11.5293922424316 0.677667599171124
11.5315790176392 0.677975745187274
11.534786939621 0.678150765702064
11.5367987155914 0.67846198302613
11.5400009155273 0.678639372630464
11.542004108429 0.678955439964764
11.545229434967 0.678955439964764
11.5454289913177 0.679136290997994
11.5455508232117 0.679136290997994
11.5473093986511 0.679455782641382
11.5505058765411 0.679639387451555
11.5528500080109 0.67996172814931
11.5557279586792 0.680146700967672
11.5578436851501 0.680469897096011
11.5617380142212 0.68065905846276
11.5631370544434 0.680986613296263
11.5664656162262 0.681181194822154
11.5684261322021 0.681508113054592
11.5715870857239 0.681704032474813
11.5737223625183 0.682031480784547
11.5769670009613 0.682233271817756
11.579213142395 0.682561696157307
11.5822381973267 0.682766469345213
11.584136724472 0.683090750200731
11.5874872207642 0.683300171426851
11.5893800258636 0.683621093751964
11.5926578044891 0.683837192378232
11.5946068763733 0.684157527120295
11.5947721004486 0.684157527120295
11.5948746204376 0.684157527120295
11.5979845523834 0.684379051081342
11.6006011962891 0.684696796130692
11.6031227111816 0.684924687283484
11.6053943634033 0.685236359321898
11.6083710193634 0.685467528712637
11.6104311943054 0.685778257694398
11.614030122757 0.686015656569829
11.6160771846771 0.686318570845064
11.6189708709717 0.686560235764066
11.621013879776 0.686857462290663
11.624128818512 0.687105050954889
11.6264822483063 0.687396380041015
11.6295058727264 0.687646827954621
11.6314454078674 0.687934528833995
11.6353671550751 0.688186172745258
11.6366789340973 0.688472596368835
11.6394340991974 0.688472596368835
11.6394994258881 0.688472596368835
11.6402101516724 0.688725916225907
11.6419649124146 0.689010182740128
11.6451218128204 0.68926841117161
11.6472926139832 0.689550192105489
11.650367975235 0.689811170541938
11.6528506278992 0.690092087042478
11.655898809433 0.690356174867273
11.6577425003052 0.690634042013476
11.6617720127106 0.690899503465665
11.6630392074585 0.691176710458516
11.6661942005157 0.691447876796212
11.668274641037 0.691724064603764
11.6715571880341 0.691997239790636
11.6735270023346 0.692272220217965
11.6769306659698 0.692544635891865
11.678777217865 0.692816692317123
11.6824033260345 0.693094589996043
11.6840858459473 0.693360191574357
11.6872863769531 0.693642226218952
11.6893601417542 0.693905115753227
11.6894707679749 0.693905115753227
11.689528465271 0.693905115753227
11.6924896240234 0.69419338146191
11.6946172714233 0.694452018394968
11.6983678340912 0.694745176081369
11.700389623642 0.694996354226744
11.703013420105 0.695292189442621
11.7056317329407 0.695533608136735
11.7083768844604 0.695830717236913
11.7104182243347 0.696060875927117
11.7136359214783 0.696360925315475
11.7160441875458 0.696582240570573
11.719110250473 0.696886025616976
11.7209327220917 0.697096944309203
11.7244939804077 0.697404511474629
11.72669506073 0.697608136275801
11.7294149398804 0.697915064120462
11.7314534187317 0.698113078490859
11.7350463867188 0.698425779083586
11.7366876602173 0.698616088876529
11.7398133277893 0.698616088876529
11.7398865222931 0.698616088876529
11.7403395175934 0.698928094845596
11.7429792881012 0.69911321962937
11.7452011108398 0.699428495991186
11.7472150325775 0.699609861407931
11.7506549358368 0.69992804571378
11.7525203227997 0.700104444486661
11.7557771205902 0.700421670300649
11.7576215267181 0.700593525589564
11.7622354030609 0.70091052010382
11.7630805969238 0.701081170381912
11.7663629055023 0.701403649513281
11.7683010101318 0.701571347876763
11.7715876102448 0.701898440024919
11.7735290527344 0.702063934654594
11.7778961658478 0.702387144666159
11.7789082527161 0.70254705163499
11.782210111618 0.702875807899325
11.7841393947601 0.703027825318462
11.7874803543091 0.70336389684758
11.7892990112305 0.703512796752155
11.7904117107391 0.703512796752155
11.7905004024506 0.703512796752155
11.7924687862396 0.703846784760295
11.7952411174774 0.703990631211491
11.797792673111 0.704327813687105
11.8000068664551 0.70446014654864
11.8030881881714 0.704800312492206
11.8059306144714 0.704928529900087
11.8095633983612 0.70527024934851
11.8105223178864 0.705391897076864
11.8137300014496 0.705738662039999
11.8159441947937 0.705854375833405
11.8189675807953 0.70620607839206
11.8209247589111 0.706316435086179
11.824188709259 0.706668423588859
11.8263130187988 0.706773760347089
11.8301944732666 0.707122603531812
11.8315131664276 0.707223745842555
11.8348407745361 0.707570378728461
11.8367359638214 0.707670112184679
11.8400499820709 0.708018530784319
11.8412818908691 0.708018530784319
11.8413786888123 0.708018530784319
11.8425781726837 0.708115300668393
11.8452031612396 0.708457946938438
11.8478689193726 0.708554059165533
11.8507401943207 0.708895021399688
11.8525259494781 0.708988707486232
11.855829000473 0.709324125169299
11.8577206134796 0.709415842237299
11.8610320091248 0.709745617830954
11.8639435768127 0.709835792408792
11.866263628006 0.710162748887889
11.8683505058289 0.710252116782173
11.8714752197266 0.71057863362005
11.873521566391 0.710663999284935
11.8777122497559 0.710983030341718
11.8788440227509 0.711065523662663
11.88214802742 0.711380249662835
11.8840742111206 0.711459019788733
11.8873262405396 0.71177360077169
11.8893091678619 0.711849483777189
11.8911399841309 0.711849483777189
11.8912451267242 0.711849483777189
11.8927552700043 0.71215975783859
11.8946113586426 0.712232359798029
11.8978307247162 0.712539250594846
11.9000542163849 0.712605886702925
11.9030570983887 0.712915803889151
11.9054915904999 0.712978499008825
11.9083824157715 0.713281635415945
11.9104146957397 0.713341987839695
11.9136447906494 0.713640176208302
11.9162185192108 0.713696003119734
11.9190487861633 0.713992353092919
11.9210803508759 0.714046882489619
11.9241111278534 0.71433644255417
11.9262375831604 0.714388828236928
11.9293215274811 0.714671810530992
11.9315438270569 0.714722571728522
11.934778213501 0.714997989384504
11.9367744922638 0.715048198750198
11.9399380683899 0.715317103484489
11.9411690235138 0.715317103484489
11.9412779808044 0.715317103484489
11.9419386386871 0.715366008245954
11.9452030658722 0.715626407537824
11.9472510814667 0.715675981021229
11.9504363536835 0.715928735387241
11.9526574611664 0.715978159394771
11.9559640884399 0.716224331924215
11.9579906463623 0.716274731232141
11.9611871242523 0.716516759553458
11.9630239009857 0.716567686395435
11.966343164444 0.716805558746536
11.968240737915 0.716857379706323
11.9716274738312 0.717089519724725
11.9735472202301 0.717141452394296
11.9770135879517 0.717369156846559
11.9789042472839 0.717421842001777
11.9824221134186 0.717641942015087
11.9841423034668 0.717694467325347
11.9872949123383 0.717909975528626
11.9893338680267 0.717962626681321
11.9911012649536 0.717962626681321
11.9911849498749 0.717962626681321
11.9925847053528 0.718179520043694
11.9947736263275 0.718232342904634
11.9976348876953 0.718443103366542
11.9998462200165 0.718495302306757
12.003071308136 0.718701705712186
12.0054111480713 0.718753819484345
12.008327960968 0.718955410839213
12.0105817317963 0.71900697711019
12.0147368907928 0.719201983229789
12.0162358283997 0.71925344386696
12.0190763473511 0.719446950904104
12.0213952064514 0.719498233460338
12.0241279602051 0.719687140673656
12.0262987613678 0.719738077512707
12.0293629169464 0.719918029313713
12.0316777229309 0.719969084710616
12.0350861549377 0.720148947508119
12.0367479324341 0.720200159728802
12.0399322509766 0.720377557432705
12.0411355495453 0.720377557432705
12.0413010120392 0.720377557432705
12.0420019626617 0.720430532537754
12.0451474189758 0.7206080263992
12.047390460968 0.720662997523718
12.0504093170166 0.72083822431117
12.0525875091553 0.720895703211228
12.0558416843414 0.721073681317349
12.058290719986 0.721132689772738
12.0611155033112 0.721309204560272
12.06307554245 0.721371255960977
12.0664129257202 0.72154811370986
12.0682744979858 0.721613775810526
12.0716307163239 0.721789103955239
12.0735273361206 0.721858512160587
12.0774013996124 0.722034445766565
12.0788218975067 0.722107212815102
12.0821843147278 0.72228106481466
12.0840647220612 0.722356763417177
12.0872616767883 0.722530336448799
12.0893139839172 0.722608199728408
12.091189622879 0.722608199728408
12.0912947654724 0.722608199728408
12.092622756958 0.722779562901252
12.0945730209351 0.722860236641119
12.0978803634644 0.723028265147418
12.1003131866455 0.723111975428047
12.1030848026276 0.723271169377685
12.1062784194946 0.723356792405844
12.1090106964111 0.723512439734157
12.1111009120941 0.723599885632854
12.1136958599091 0.723748799948156
12.1167268753052 0.723838101618614
12.1190462112427 0.723980373369994
12.1210188865662 0.724071580800961
12.1241924762726 0.724207651632016
12.1269266605377 0.724302090373169
12.1294906139374 0.724436935819739
12.1317148208618 0.724533068288079
12.1347661018372 0.724664059041328
12.1368951797485 0.724763686133981
12.1400742530823 0.724892283680024
12.1421251296997 0.72499389955557
12.1450951099396 0.72499389955557
12.14528465271 0.72499389955557
12.1461868286133 0.725117195962448
12.1471371650696 0.72522368856208
12.1507642269135 0.725344867018618
12.1527698040009 0.72545423757704
12.1558694839478 0.725577734305584
12.1579608917236 0.725691647240189
12.1611390113831 0.725815209818645
12.1631045341492 0.725932807793743
12.1664230823517 0.726052754811942
12.1684582233429 0.726174157654047
12.1716156005859 0.726294326777197
12.1736211776733 0.726418407150754
12.176899433136 0.726536493798338
12.1789290904999 0.726661438452272
12.1823441982269 0.726775730502926
12.1841812133789 0.72690240245129
12.1873772144318 0.727010387596997
12.1893758773804 0.727137094334287
12.2062895298004 0.727265802207547
12.207291841507 0.727265802207547
12.2074012756348 0.727369167739527
12.2074997425079 0.727369167739527
12.2076160907745 0.727497975584777
12.2077140808105 0.727594055215843
12.2078230381012 0.727722773797857
12.2079176902771 0.727812867151781
12.2083425521851 0.727896267856401
12.2104825973511 0.728024976668147
12.2137229442596 0.728101424408373
12.2156848907471 0.728229841457336
12.2192466259003 0.728299524005891
12.2215371131897 0.728426571666277
12.2241578102112 0.728490722889143
12.2262623310089 0.728617476859718
12.2293922901154 0.728676076308507
12.2315165996552 0.728803957803147
12.2348189353943 0.728857650846843
12.2368199825287 0.72898414439571
12.2398874759674 0.729030485838469
12.2409992218018 0.729030485838469
12.2410786151886 0.729030485838469
12.242723941803 0.729159050649158
12.245258808136 0.729203424116829
12.2472178936005 0.72933184248541
12.2512857913971 0.729374416398563
12.2523851394653 0.72950386481141
12.2557320594788 0.729547001847178
12.2577879428864 0.729675320955899
12.2614095211029 0.729717676989962
12.2631561756134 0.729845516670647
12.2668881416321 0.729883061475387
12.2683515548706 0.730009648783023
12.2715830802917 0.730047899117853
12.2735896110535 0.730173528843097
12.2770562171936 0.730209036434873
12.2788727283478 0.730333773364858
12.2823483943939 0.730368812613602
12.2841098308563 0.730490999632997
12.2874550819397 0.730524515904216
12.2894082069397 0.730645411973934
12.2926061153412 0.730678531271063
12.2946727275848 0.730678531271063
12.2949016094208 0.730796197744394
12.2950513362885 0.730796197744394
12.2978639602661 0.730825211132508
12.3005080223083 0.730940586195502
12.3031589984894 0.730965694153048
12.3057463169098 0.731077117576958
12.3084030151367 0.73109820775101
12.3105254173279 0.731206192812665
12.3137140274048 0.731222023888915
12.3162267208099 0.731327236169927
12.3191826343536 0.731336751631064
12.3220326900482 0.731437973328458
12.3241736888885 0.731442322330137
12.3263630867004 0.731541457017697
12.32941198349 0.731539781155347
12.3315401077271 0.731636885696366
12.3347156047821 0.731628866050191
12.3368425369263 0.731722770992848
12.3400008678436 0.731710231173543
12.3422284126282 0.73180086087712
12.3454511165619 0.73180086087712
12.3456223011017 0.731784393002328
12.345751285553 0.731784393002328
12.3474118709564 0.731873575416342
12.3505260944366 0.731853415927416
12.3524572849274 0.731940490735367
12.3558542728424 0.731918178155396
12.3577787876129 0.732003959640645
12.3626773357391 0.73197886186833
12.3630414009094 0.732063379601964
12.3661379814148 0.732034508080504
12.368273973465 0.732116819640177
12.3715906143188 0.732086920127354
12.3735067844391 0.73216819851115
12.3777475357056 0.732138655934196
12.3787631988525 0.732217103802909
12.3825838565826 0.732185581474163
12.3840916156769 0.732261636120985
12.3872780799866 0.732229878055635
12.3893015384674 0.732303532367064
12.3899600505829 0.732303532367064
12.3900167942047 0.732303532367064
12.392463684082 0.732273484016745
12.3958072662354 0.732345102404335
12.3977241516113 0.732314272215182
12.3998694419861 0.732382620265614
12.4029552936554 0.732349177143273
12.4057176113129 0.732414074895846
12.4082615375519 0.732382966992987
12.4104950428009 0.732444744437059
12.4138450622559 0.7324129863847
12.4165759086609 0.732471437256766
12.4190716743469 0.732438203531669
12.4211869239807 0.732494189777644
12.4242660999298 0.732462326757765
12.4263534545898 0.732514670873582
12.4294176101685 0.732484527511817
12.4316744804382 0.732534250324845
12.4346978664398 0.73250434160468
12.4368259906769 0.732550938287612
12.440042257309 0.732519760598092
12.4401247501373 0.732519760598092
12.440169095993 0.732519760598092
12.4418959617615 0.732564393500463
12.4453868865967 0.732533927433571
12.4471139907837 0.732576337090736
12.4506142139435 0.732544167449582
12.4524126052856 0.732583790348884
12.4558246135712 0.732550347548343
12.4578275680542 0.732587608254103
12.4623672962189 0.732551099045434
12.4630699157715 0.732585108949635
12.4664442539215 0.732545759013115
12.4684433937073 0.732576182199873
12.4718985557556 0.732535603494268
12.4736123085022 0.732562971128099
12.4769978523254 0.732522709944981
12.4788296222687 0.732547368580156
12.4820942878723 0.732506737323538
12.4841418266296 0.73252748445619
12.4873058795929 0.732486379754975
12.4893481731415 0.732503547645588
12.4899914264679 0.732503547645588
12.4900708198547 0.732503547645588
12.4924838542938 0.732460444776277
12.4946165084839 0.732473837999783
12.4978063106537 0.732430754297489
12.5004887580872 0.732440209821186
12.5030767917633 0.73239622120777
12.5056068897247 0.732401808166615
12.5084137916565 0.732359587085619
12.5109329223633 0.732361937265643
12.5138773918152 0.732323019656608
12.5161657333374 0.732321718426134
12.5190424919128 0.732282283390427
12.521201133728 0.732276482059298
12.5242309570312 0.732239245009555
12.5266563892365 0.732230335639151
12.5294225215912 0.732194293660926
12.5314877033234 0.732181349665356
12.5349888801575 0.732144477499305
12.5367567539215 0.732127156869282
12.5402948856354 0.732088513389848
12.5404069423676 0.732088513389848
12.5404667854309 0.732088513389848
12.5425398349762 0.732067006069696
12.5451655387878 0.732031430975315
12.5472350120544 0.732006095568279
12.5504486560822 0.731973099042228
12.5524561405182 0.731942801571774
12.5561487674713 0.731910146088109
12.5578832626343 0.731875349952946
12.5617547035217 0.731841316895016
12.5630497932434 0.731802201871059
12.566351890564 0.731768760832335
12.5684206485748 0.731726270667323
12.5715243816376 0.731694279921851
12.5736145973206 0.731648552499816
12.5771334171295 0.731615962575034
12.578893661499 0.731567444188736
12.5821659564972 0.73153386475619
12.5841417312622 0.731483268337265
12.5872650146484 0.731447472210725
12.5894441604614 0.731395444512667
12.591459274292 0.731395444512667
12.5916082859039 0.731395444512667
12.5932762622833 0.731359092158835
12.5946152210236 0.731305967969745
12.5980520248413 0.731269110492449
12.6000645160675 0.731216528364364
12.6031422615051 0.731177731808881
12.6069481372833 0.731125775226479
12.6083686351776 0.731084914070743
12.6105194091797 0.731033153532791
12.6136994361877 0.730989380135541
12.6157162189484 0.730939196072787
12.6191306114197 0.730895029147726
12.6214883327484 0.730845151566046
12.6241974830627 0.730800671755941
12.6266121864319 0.730749960374608
12.6294777393341 0.730706531106172
12.6315610408783 0.730656555838603
12.6349241733551 0.730613674930261
12.6373887062073 0.730563067036714
12.6403021812439 0.730522234009014
12.6421942710876 0.730470446433795
12.6429009437561 0.730470446433795
12.6430475711823 0.730470446433795
12.6454875469208 0.730431615204502
12.6473309993744 0.730378569987663
12.650737285614 0.730344232963562
12.6524956226349 0.730288552887602
12.6558041572571 0.730253550936457
12.6577954292297 0.730194981003986
12.6616070270538 0.730159545736045
12.6630926132202 0.730098305621233
12.6662576198578 0.730063005137625
12.6683802604675 0.729998691156494
12.6715931892395 0.72996591346614
12.6735627651215 0.729898330926982
12.6768407821655 0.729863134338573
12.6789271831512 0.729791578136961
12.6820602416992 0.729754155516836
12.6842172145844 0.729680471108867
12.687641620636 0.72963792992036
12.6895098686218 0.7295611126583
12.6928730010986 0.729512742496186
12.6930265426636 0.729512742496186
12.6931083202362 0.729512742496186
12.6949751377106 0.729432449010671
12.6981344223022 0.729378469313936
12.7003269195557 0.729294693119936
12.7030670642853 0.729234952959075
12.7053430080414 0.729147830009423
12.7083594799042 0.729080774009056
12.710499048233 0.728988073290556
12.7138075828552 0.728916304504393
12.7156894207001 0.728820414852552
12.7190103530884 0.728742786511651
12.7211911678314 0.728643275520521
12.7241668701172 0.728560482323413
12.7264051437378 0.728456231052846
12.7293591499329 0.72837059118515
12.7317516803741 0.728262319093908
12.7347927093506 0.728171205822138
12.7367296218872 0.728059312742126
12.7399713993073 0.727966348962662
12.7412152290344 0.727966348962662
12.741317987442 0.727966348962662
12.7423195838928 0.727849378541597
12.7455840110779 0.727752915012168
12.7472236156464 0.727631526696525
12.7503483295441 0.727530258413013
12.752434015274 0.727405564309035
12.7558486461639 0.727306575203022
12.7576909065247 0.727178770878969
12.7616398334503 0.727070209949475
12.7630496025085 0.726940534477252
12.7663323879242 0.726829597346117
12.7683367729187 0.726698035284598
12.7715976238251 0.726581930136824
12.7736105918884 0.72644829605683
12.7770109176636 0.726327027902725
12.7788832187653 0.726192478287379
12.7821185588837 0.726062500773302
12.7841172218323 0.72592713727165
12.7873156070709 0.72579046573644
12.7902646064758 0.725655929501188
12.791020154953 0.725655929501188
12.7911252975464 0.725655929501188
12.7924892902374 0.725510542093912
12.7945802211761 0.725374077356583
12.7978131771088 0.725219056916799
12.8002212047577 0.725082730000654
12.8030385971069 0.724919912991568
12.8055109977722 0.724784776275026
12.8083171844482 0.72461416168403
12.8103754520416 0.724479173713433
12.8138093948364 0.724300797391114
12.8159503936768 0.724166244024564
12.8189151287079 0.723978535415417
12.821350812912 0.723844525681076
12.8241820335388 0.723652104175825
12.8262786865234 0.723516277228827
12.8294684886932 0.723316980837635
12.8314402103424 0.72317873681039
12.834709405899 0.722970808057451
12.836715221405 0.722832492749479
12.8399333953857 0.722619119219595
12.8412492275238 0.722619119219595
12.8413455486298 0.722619119219595
12.8424062728882 0.722480129728365
12.8453762531281 0.722262769591278
12.8472509384155 0.722122243515125
12.8503470420837 0.721894907703093
12.8524062633514 0.721752185194915
12.8556435108185 0.721513902411845
12.857738494873 0.72136776999759
12.8609726428986 0.721120165847529
12.8630681037903 0.720971415767725
12.8661623001099 0.720707511357541
12.8683469295502 0.720556414274837
12.871467590332 0.720285514088514
12.8736381530762 0.720130997020328
12.8768382072449 0.719846194421223
12.8788847923279 0.719689033464928
12.8821158409119 0.719396822318557
12.8840599060059 0.719239733944571
12.8872745037079 0.718937776514463
12.8893628120422 0.718777823938129
12.8910903930664 0.718777823938129
12.8911921977997 0.718777823938129
12.8931202888489 0.718467166297968
12.8945858478546 0.718305033700004
12.8978369235992 0.717982257982401
12.9006934165955 0.717817849486759
12.903067111969 0.71748999356034
12.9051449298859 0.71732473234784
12.9082293510437 0.716996386845825
12.9103856086731 0.716826677955766
12.9140937328339 0.716495239284588
12.9156601428986 0.71632368585828
12.918881893158 0.715987472117249
12.9215385913849 0.715812821210168
12.924144744873 0.715475121518644
12.9263005256653 0.715297079991241
12.9293942451477 0.714958664962602
12.9314746856689 0.714776840534326
12.9346323013306 0.7144361885335
12.9373569488525 0.714252350009114
12.9400849342346 0.713908453749201
12.9419741630554 0.7137182205405
12.9421710968018 0.7137182205405
12.9422550201416 0.7137182205405
12.9452085494995 0.713370868615144
12.9472198486328 0.713173186730002
12.9507133960724 0.712817831202234
12.9524025917053 0.712612860500025
12.9556391239166 0.712245567460916
12.9576797485352 0.712034661572677
12.9616343975067 0.711662683402612
12.9631161689758 0.711444012918666
12.9662656784058 0.711065808947945
12.9683237075806 0.710840457028379
12.9715523719788 0.710452531576862
12.9735887050629 0.710218849669505
12.9768161773682 0.709820109972697
12.9788823127747 0.709577640277832
12.9820988178253 0.709174988210114
12.9841313362122 0.708927700153401
12.987270116806 0.708517280485502
12.9893610477448 0.708262589703724
12.9913268089294 0.708262589703724
12.9914305210114 0.708262589703724
12.9926462173462 0.707844635672941
12.9955344200134 0.707582035863084
12.9979825019836 0.70715876781167
12.9998610019684 0.706889510145513
13.0030148029327 0.706464582994092
13.0054507255554 0.706191624420342
13.0082685947418 0.705767357365457
13.0105540752411 0.705489086223888
13.013662815094 0.705063608543149
13.0156435966492 0.704781826972276
13.0191044807434 0.704354577484496
13.0213761329651 0.704070516636015
13.0241765975952 0.703644857886817
13.0262408256531 0.703355137084057
13.0294146537781 0.702938294587366
13.0315306186676 0.702645085748514
13.0349154472351 0.702232675385257
13.0367455482483 0.701934747284375
13.039913892746 0.70152754582257
13.0412058830261 0.70152754582257
13.041296005249 0.70152754582257
13.0421252250671 0.701224587877133
13.0451993942261 0.700819724372244
13.0472593307495 0.700513438761192
13.0504524707794 0.700114789708203
13.052521944046 0.699805432124968
13.0558526515961 0.69941113155
13.0579435825348 0.699094436291805
13.0611212253571 0.698708871274788
13.0630793571472 0.698386600280818
13.066300868988 0.698006389536108
13.0683135986328 0.697678291334248
13.0714874267578 0.697300027887918
13.0735940933228 0.696966684624747
13.0768306255341 0.696594351161322
13.0789158344269 0.696255823587014
13.0821704864502 0.695888823690463
13.0840837955475 0.695545562681401
13.0873446464539 0.695187163983244
13.0893197059631 0.694843749039189
13.091216802597 0.694843749039189
13.0913319587708 0.694843749039189
13.0926237106323 0.694486548378899
13.0946753025055 0.694138283178531
13.0977811813354 0.693788217407217
13.1003592014313 0.693441348753662
13.1030175685883 0.693097804388354
13.1057260036469 0.69274918176289
13.1082792282104 0.692411667813183
13.1103463172913 0.692061277507839
13.1144387722015 0.691730912891275
13.1158254146576 0.691382557581598
13.1189346313477 0.691060826730169
13.1210951805115 0.690714455245929
13.12424659729 0.690398705023823
13.1262867450714 0.690054291430901
13.1293981075287 0.689748718032408
13.1314976215363 0.689406707317974
13.134838104248 0.68910849049092
13.1368482112885 0.688767781248427
13.1410293579102 0.688767781248427
13.1411454677582 0.688767781248427
13.1412134170532 0.688474514735318
13.1419279575348 0.688135711291702
13.1450800895691 0.687847889725029
13.1471014022827 0.687509718446264
13.150557756424 0.687232394026044
13.1524443626404 0.68689476061805
13.1558027267456 0.686620983292787
13.1581385135651 0.686281101864375
13.1610238552094 0.686014222935043
13.1630623340607 0.68567650854142
13.1662313938141 0.685414160670433
13.168289899826 0.685078441809435
13.1718211174011 0.684820501177546
13.1735873222351 0.684485307904421
13.1777563095093 0.684236292397429
13.1789033412933 0.683901920890416
13.1833148002625 0.683659204774131
13.1842725276947 0.683330074923818
13.1874349117279 0.683092680965999
13.1893229484558 0.682766437747342
13.191303730011 0.682766437747342
13.1914093494415 0.682766437747342
13.1925823688507 0.682533015456878
13.194566488266 0.6822116932323
13.1978616714478 0.681981842832756
13.2001910209656 0.681663463735567
13.2030282020569 0.681443630632987
13.2052381038666 0.681132149154437
13.2082674503326 0.680919640504207
13.2104506492615 0.680613843114595
13.2136707305908 0.680408686534453
13.2156653404236 0.680112848173103
13.21901679039 0.679914482315799
13.2215130329132 0.679628132505889
13.2241933345795 0.679438510690743
13.226254940033 0.679154306126745
13.2294158935547 0.678973775620293
13.2315301895142 0.678696519317716
13.2346668243408 0.678526299832303
13.2367300987244 0.67825408244717
13.2398455142975 0.678088725596551
13.2412269115448 0.678088725596551
13.2413492202759 0.678088725596551
13.2432162761688 0.677822007586197
13.2452189922333 0.67766400393964
13.2472360134125 0.677401223294009
13.2503869533539 0.677250765575357
13.2524785995483 0.67699072143888
13.2557103633881 0.676849015540908
13.2578566074371 0.676592453904992
13.2614660263062 0.676452360158568
13.2630519866943 0.676199034362931
13.2662963867188 0.676064786209833
13.2682542800903 0.675814614534236
13.2715051174164 0.675683172445946
13.2736299037933 0.675436454812472
13.2767193317413 0.675305004908931
13.2788882255554 0.675062647889436
13.2825655937195 0.674929731973112
13.2841079235077 0.674693851142488
13.2999894618988 0.674463459547387
13.3008182048798 0.674463459547387
13.3008766174316 0.674332298193849
13.3009240627289 0.674332298193849
13.3009796142578 0.674106809187889
13.3010268211365 0.673975516293621
13.3010785579681 0.673757933049076
13.3011248111725 0.673625868009285
13.3030683994293 0.673496047433854
13.3060700893402 0.673285746008006
13.3083262443542 0.673156617188561
13.3107554912567 0.672953701545686
13.3136515617371 0.672823869502661
13.3158719539642 0.672626150854526
13.3190543651581 0.672497767359093
13.3209538459778 0.672305188545575
13.3241400718689 0.672178498279719
13.3261914253235 0.671991533162973
13.3294348716736 0.671869356067381
13.3315072059631 0.671686238128324
13.3347051143646 0.671564551702952
13.3367578983307 0.671384835463919
13.3399465084076 0.671262753079321
13.3413596153259 0.671262753079321
13.3414633274078 0.671262753079321
13.3429546356201 0.671085830724347
13.3459701538086 0.670968376321235
13.3471856117249 0.670791028900706
13.3504939079285 0.670677127189983
13.3524179458618 0.67049952050241
13.3557951450348 0.670387397027213
13.3578515052795 0.670210381305976
13.3610200881958 0.670096003674006
13.363091468811 0.669919802336645
13.3663802146912 0.66980281886417
13.368307352066 0.669625854088402
13.3715586662292 0.669513065326031
13.3735346794128 0.66933631869939
13.3767285346985 0.669225902748548
13.3788235187531 0.669049550596961
13.3819828033447 0.668940587616298
13.3840780258179 0.668767007614613
13.3873949050903 0.668663569680247
13.3893406391144 0.66849055567272
13.3911423683167 0.66849055567272
13.3912434577942 0.66849055567272
13.3925452232361 0.668387429992376
13.3945519924164 0.668214741172742
13.3982903957367 0.668112655981231
13.3998560905457 0.667942818773243
13.4030375480652 0.667842855426573
13.4051685333252 0.667674515937229
13.4083909988403 0.667576027376906
13.4103765487671 0.667410226167543
13.4137635231018 0.667314178374261
13.4158480167389 0.667150573828789
13.4188959598541 0.667057733359984
13.4210000038147 0.666894222866938
13.424165725708 0.666804086907064
13.4262671470642 0.666644868325199
13.4294445514679 0.666557803963764
13.431480884552 0.666399931070579
13.4348104000092 0.666316393763364
13.4374148845673 0.666158737964519
13.4398972988129 0.666074958628598
13.441376209259 0.666074958628598
13.4414803981781 0.666074958628598
13.4424903392792 0.665918026235794
13.4452166557312 0.665834521935376
13.4486320018768 0.665678523719503
13.4503660202026 0.665595194024217
13.4524486064911 0.665439025530514
13.4558327198029 0.665353143845999
13.4577770233154 0.665199373905706
13.4612703323364 0.665116159928606
13.4630491733551 0.664961576110861
13.4663000106812 0.664879775091166
13.4682869911194 0.664724958349813
13.4714789390564 0.664645738169443
13.4737620353699 0.66449041238177
13.4770700931549 0.664414447470135
13.4788596630096 0.664261158143945
13.4821243286133 0.664182318733915
13.4840354919434 0.66402900284059
13.4872314929962 0.663952472370601
13.489334821701 0.663799386149599
13.4911279678345 0.663799386149599
13.4912133216858 0.663799386149599
13.4925181865692 0.663724108835542
13.4946265220642 0.663569772869231
13.4983348846436 0.663497202713598
13.499813079834 0.663343486121286
13.5030202865601 0.663272146481043
13.5052390098572 0.663118431609513
13.5083146095276 0.663045174329918
13.5104167461395 0.662888281001398
13.5135622024536 0.662814107892934
13.5158112049103 0.662657765601495
13.5188901424408 0.662587315442121
13.5210316181183 0.662429356120745
13.5241370201111 0.662357175536047
13.5263481140137 0.662195218678724
13.5293822288513 0.662120036474108
13.5314865112305 0.661958137428068
13.5346660614014 0.661881064559928
13.5366744995117 0.661713929080645
13.5398550033569 0.661635456447501
13.541116476059 0.661635456447501
13.5411927700043 0.661635456447501
13.5431253910065 0.661464384083809
13.545503616333 0.66138412690589
13.54723072052 0.661208475355564
13.5517811775208 0.661125503962327
13.5524106025696 0.660946275918871
13.5560376644135 0.660864111405617
13.5578489303589 0.660680730097762
13.5616548061371 0.660597477381103
13.5630435943604 0.660409170653928
13.5662162303925 0.660319622850515
13.5682535171509 0.660127976822092
13.5715005397797 0.660033304417281
13.5749137401581 0.659837877769943
13.5767951011658 0.65973837198668
13.5789082050323 0.659539317703793
13.5820896625519 0.659435864485399
13.5841012001038 0.659235715852253
13.5872936248779 0.6591262829841
13.5893087387085 0.658922445546455
13.5911679267883 0.658922445546455
13.5912544727325 0.658922445546455
13.5924899578094 0.658807359611815
13.5945234298706 0.658602153301447
13.5997269153595 0.658475760872337
13.6002264022827 0.658268271590172
13.6031894683838 0.658132596866485
13.6054215431213 0.65792417792083
13.608460187912 0.657779271487248
13.6103713512421 0.657569435292833
13.6137247085571 0.657421097709417
13.6156995296478 0.657206998301734
13.6189708709717 0.657051524702001
13.6210446357727 0.656839311879447
13.6242241859436 0.656677179364493
13.6262412071228 0.656461455505798
13.6294951438904 0.656293936244684
13.6314942836761 0.656072631588803
13.6347985267639 0.655903262136394
13.6367580890656 0.655682121767815
13.6402933597565 0.655513685493798
13.6411809921265 0.655513685493798
13.6412861347198 0.655513685493798
13.6420383453369 0.655287779578177
13.6452589035034 0.655118027525731
13.6472091674805 0.65488835120069
13.6508100032806 0.654717669122112
13.6531686782837 0.654483478413428
13.6558656692505 0.654309395378221
13.6577310562134 0.654071596236713
13.6621804237366 0.65390071782069
13.6630518436432 0.65365804617578
13.6662657260895 0.653481912585835
13.6683714389801 0.653235373261647
13.6717355251312 0.653052596723172
13.673543214798 0.652802641175487
13.6768488883972 0.652620884000908
13.6788702011108 0.652366959616872
13.6826298236847 0.652177991546327
13.6840772628784 0.651924382349831
13.6873345375061 0.651730648768259
13.6894154548645 0.65147489035394
13.6911430358887 0.65147489035394
13.6912515163422 0.65147489035394
13.692654132843 0.651270591351137
13.6945698261261 0.651012041347311
13.6978979110718 0.650795383107223
13.7002017498016 0.650536185649887
13.7030596733093 0.650309564036537
13.7051465511322 0.650049482863613
13.7083256244659 0.649818973548648
13.7104501724243 0.649555460470804
13.7145547866821 0.649315583110785
13.7157802581787 0.649052510797635
13.7191290855408 0.648805434290252
13.7211008071899 0.648538140639768
13.7242314815521 0.648280600416464
13.7263879776001 0.648015192808389
13.7297828197479 0.647754933853365
13.7315304279327 0.647484576680168
13.7348895072937 0.647221985775113
13.7367568016052 0.646948656082739
13.7399904727936 0.646679993511792
13.7410206794739 0.646679993511792
13.7411282062531 0.646679993511792
13.7422318458557 0.646405172483703
13.7452301979065 0.64613349651667
13.7472319602966 0.645855657040411
13.7508471012115 0.64558213349883
13.7524724006653 0.645297846373473
13.755889415741 0.645024794954127
13.7576568126678 0.644738372358211
13.7612643241882 0.644459532194075
13.7630162239075 0.644171482630405
13.7663819789886 0.643892738859923
13.7682359218597 0.643600674221818
13.7715451717377 0.643316237711809
13.7735710144043 0.643022717668627
13.7782328128815 0.642740225933186
13.7788815498352 0.642444750697121
13.7820763587952 0.642163346164592
13.784152507782 0.641869246009209
13.7872703075409 0.641582326342362
13.78932762146 0.641287858124238
13.7913022041321 0.641287858124238
13.7913882732391 0.641287858124238
13.7925820350647 0.641000547851853
13.7945957183838 0.640703149072225
13.7977108955383 0.640412655884503
13.7998216152191 0.640115842370563
13.8030784130096 0.639827471148196
13.8052535057068 0.639530904637136
13.8082931041718 0.639247197001601
13.8103089332581 0.638948437857622
13.813777923584 0.63866652804763
13.8155677318573 0.638370639703066
13.8190777301788 0.638091036512681
13.8219804763794 0.637797871805974
13.8241407871246 0.637522824065132
13.8272571563721 0.637226455299954
13.8298435211182 0.636955685456416
13.8315660953522 0.636660934452999
13.8349959850311 0.636398509082949
13.8371222019196 0.636099677417186
13.8400566577911 0.635842391174466
13.841215133667 0.635842391174466
13.8412935733795 0.635842391174466
13.8420112133026 0.635542722536927
13.8452410697937 0.635288703956861
13.8471601009369 0.634987578917694
13.8504314422607 0.634739126460775
13.8523778915405 0.634435955799185
13.855667591095 0.63419249713242
13.8576605319977 0.633884844014304
13.8622362613678 0.633643728101779
13.8629958629608 0.633336569639608
13.8662791252136 0.633098511141222
13.8682579994202 0.632788234126723
13.871648311615 0.63255947507913
13.8735480308533 0.632245540851508
13.8774600028992 0.632020970782061
13.8792729377747 0.631709467857908
13.8825242519379 0.631491054984578
13.8840730190277 0.631178938561623
13.8872718811035 0.630961093599176
13.8892772197723 0.630648746374273
13.8909575939178 0.630648746374273
13.8910431861877 0.630648746374273
13.8924896717072 0.630437021853591
13.8945198059082 0.630123386479086
13.8977022171021 0.629916647488017
13.9002182483673 0.629606076866796
13.9030044078827 0.629404401431953
13.9052460193634 0.629096600847006
13.9082915782928 0.628901896694403
13.9104650020599 0.62859523019692
13.9137442111969 0.628406528650451
13.9155611991882 0.628098343778892
13.9189596176147 0.627913861675991
13.921003818512 0.627611122075541
13.924224615097 0.627432500235669
13.9264838695526 0.627127844209588
13.9295048713684 0.626953528411758
13.9314680099487 0.62664851769536
13.9349493980408 0.626481980595311
13.9369900226593 0.626176703883034
13.9404354095459 0.626015443048955
13.9410481452942 0.626015443048955
13.9411246776581 0.626015443048955
13.9422311782837 0.625707386536039
13.9450895786285 0.625549675233429
13.9475538730621 0.625241186925589
13.9502997398376 0.625090147477079
13.9524250030518 0.624779129363215
13.9557285308838 0.624633971104139
13.9576425552368 0.624321289358685
13.9620862007141 0.624183390398769
13.9629974365234 0.623867306286827
13.9661672115326 0.623734888682384
13.9682540893555 0.623419908305986
13.9716341495514 0.62329546526589
13.9735150337219 0.622980404914135
13.9780519008636 0.622861377372168
13.9787802696228 0.6225465546223
13.9820902347565 0.622432447149193
13.9840784072876 0.622122162956017
13.9872522354126 0.622011420293588
13.9892990589142 0.621697288243275
13.9911897182465 0.621697288243275
13.9912753105164 0.621697288243275
13.992479801178 0.621589999360219
13.9945216178894 0.621278712121568
13.9979174137115 0.621178649926934
14.0010414123535 0.620872429691654
14.0029733181 0.620774953059437
14.0056200027466 0.620471550433374
14.0083465576172 0.62037868178812
14.0105123519897 0.620075769420584
14.0136094093323 0.619986144464005
14.0159246921539 0.619681927022717
14.0189242362976 0.619594055009089
14.0212533473969 0.61929604829387
14.0241241455078 0.619211426905028
14.0262007713318 0.618915963086508
14.0293829441071 0.618835641433644
14.0314815044403 0.618535422861602
14.0348987579346 0.618458489199936
14.036723613739 0.618156169296505
14.0399115085602 0.618082566104885
14.0415525436401 0.618082566104885
14.0416295528412 0.618082566104885
14.0431478023529 0.617776824962707
14.0451381206512 0.61770625791731
14.047643661499 0.617395983535785
14.0503325462341 0.617329312845251
14.0525619983673 0.61701830436689
14.0556411743164 0.616955015359562
14.057727098465 0.616636920673414
14.0625813007355 0.616576903410995
14.0629990100861 0.616255235047802
14.0664708614349 0.616198184349356
14.0683255195618 0.615868281459619
14.0715589523315 0.61581401794876
14.0735564231873 0.615481182206747
14.0773704051971 0.615430288805013
14.0789513587952 0.615093603943216
14.0822722911835 0.615045059630057
14.0841283798218 0.614709096633021
14.0874388217926 0.614665523532172
14.0893275737762 0.614332888214144
14.0912640094757 0.614332888214144
14.0913498401642 0.614332888214144
14.0925040245056 0.614292887567934
14.095253944397 0.613959281947829
14.0977528095245 0.613924346531669
14.0999944210052 0.613596756495371
14.1030244827271 0.613567331291809
14.1052289009094 0.613240488209347
14.1082887649536 0.613217151538162
14.110609292984 0.612899308975033
14.1139240264893 0.612883694115247
14.1157484054565 0.612573551010917
14.1188967227936 0.612565848223559
14.1210141181946 0.612264123099577
14.1241800785065 0.612264170472644
14.1262867450714 0.611965032936379
14.1293938159943 0.611974640586426
14.131884098053 0.611673233151729
14.1348180770874 0.61169026144903
14.1367728710175 0.611389311112962
14.1399111747742 0.611414197400438
14.1411926746368 0.611414197400438
14.1412694454193 0.611414197400438
14.1424515247345 0.611115723797498
14.1453373432159 0.611148080092696
14.1472036838531 0.610841767633039
14.1505208015442 0.610881062941646
14.1524388790131 0.610572614152405
14.1557178497314 0.610617412839807
14.1577382087708 0.610298345245783
14.1609518527985 0.610347049897575
14.1630082130432 0.610016421425349
14.1661756038666 0.610069687996117
14.1682906150818 0.6097313567766
14.1715035438538 0.609786945929854
14.1736223697662 0.609439888746674
14.1768445968628 0.609498190376767
14.1789379119873 0.609149867034778
14.1821382045746 0.609209806095583
14.1840732097626 0.608859985246594
14.1873490810394 0.608920489143827
14.1892971992493 0.608571361118458
14.1913845539093 0.608571361118458
14.191498041153 0.608571361118458
14.1925082206726 0.608632240522352
14.1945626735687 0.608284895291073
14.1978313922882 0.608345654657699
14.2002282142639 0.608003303455367
14.2030303478241 0.608064259884157
14.205146074295 0.60773682716654
14.208345413208 0.60779724538365
14.2104024887085 0.607479489425559
14.2136497497559 0.607539658983533
14.2156817913055 0.607234572234316
14.2188880443573 0.607293917234413
14.2210247516632 0.606990141817772
14.2242887020111 0.607047042332042
14.2263855934143 0.6067498399333
14.2298383712769 0.606804837495903
14.2315871715546 0.606514022319458
14.2348780632019 0.606567331039527
14.2371623516083 0.606284939053269
14.2400281429291 0.60633625212327
14.2420132160187 0.606046375201564
14.2450084686279 0.606046375201564
14.2451577186584 0.606046375201564
14.246342420578 0.606095067743318
14.2472658157349 0.605799414450679
14.2507207393646 0.605845329671775
14.2524836063385 0.605536832719502
14.2562112808228 0.605581174370965
14.2579364776611 0.605269097448946
14.2611782550812 0.605310859777898
14.2630348205566 0.604982726740097
14.2676129341125 0.605021838859828
14.2682557106018 0.604690281647827
14.271605014801 0.604728822922014
14.2736105918884 0.604388376170573
14.277779340744 0.604424621420841
14.2788035869598 0.604082825752827
14.2824482917786 0.604117483385222
14.2841281890869 0.603774365812513
14.2873320579529 0.603807854459494
14.2892851829529 0.60346674299268
14.2925398349762 0.603499621768118
14.2938258647919 0.603499621768118
14.2939484119415 0.603499621768118
14.2947006225586 0.603161790542505
14.2977156639099 0.603194170676082
14.3002610206604 0.602859746890386
14.3029930591583 0.602891293120148
14.305127620697 0.602565003706715
14.3083531856537 0.602595686368804
14.310530424118 0.602276289949064
14.3136260509491 0.602306108666361
14.3158519268036 0.601989848302926
14.319180727005 0.602019627832755
14.321724653244 0.601710038569553
14.3241732120514 0.601739143933743
14.3264050483704 0.601428189036665
14.3295543193817 0.601456970154708
14.3315050601959 0.601150050545776
14.3346812725067 0.601179708133089
14.3374176025391 0.600870678210853
14.339341878891 0.600870678210853
14.3394138813019 0.600870678210853
14.3398611545563 0.600900327956817
14.3419070243835 0.600594705533197
14.3450725078583 0.600624350895508
14.3470559120178 0.600308474722454
14.3504374027252 0.600338121140552
14.352748632431 0.600022208053887
14.356673002243 0.600053215628845
14.3578162193298 0.59973426400352
14.3610908985138 0.599766037105349
14.3630976676941 0.599446132082589
14.3663430213928 0.599478850763433
14.3682615756989 0.599155939461808
14.3713676929474 0.59919052501235
14.3735289573669 0.598879457600956
14.3773465156555 0.598915400329915
14.3788228034973 0.598598417857669
14.3942654132843 0.59828878767542
14.3950390815735 0.59828878767542
14.3950927257538 0.598325291560032
14.3951375484467 0.598325291560032
14.3951907157898 0.598016651088572
14.3952350616455 0.598054781491023
14.3952839374542 0.597754455837265
14.3953278064728 0.597795856944805
14.3981153964996 0.597838203612148
14.3999333381653 0.597544895913596
14.4029715061188 0.597588298864068
14.4051353931427 0.597295260535932
14.4082114696503 0.59734000405187
14.4103693962097 0.597052178464598
14.4139730930328 0.597097503712936
14.4165840148926 0.596813836119979
14.4191241264343 0.59686001637786
14.4211220741272 0.596579941915065
14.4242227077484 0.596628507712337
14.426251411438 0.596350703352676
14.4293673038483 0.596401303723516
14.4320020675659 0.596123384618111
14.4347026348114 0.596174960580614
14.4371964931488 0.595899605188896
14.4398894309998 0.595952176672488
14.441486120224 0.595952176672488
14.4415934085846 0.595952176672488
14.4421353340149 0.595678688944937
14.4452288150787 0.595731065992813
14.4473648071289 0.595452729699667
14.4504776000977 0.59550851309924
14.4523828029633 0.595223822745204
14.4556543827057 0.595279778478993
14.4576842784882 0.594997599567588
14.4610784053802 0.595053851128228
14.4629786014557 0.594770597983499
14.466203212738 0.594827930394977
14.4682369232178 0.594544417835381
14.4727098941803 0.594601332114756
14.4736273288727 0.594320344631105
14.4768569469452 0.594376771266228
14.4788751602173 0.59410015802344
14.4823017120361 0.594158345134968
14.4841015338898 0.593872268559977
14.487309217453 0.593927914692956
14.4892797470093 0.593657158726437
14.4912114143372 0.593657158726437
14.4913966655731 0.593657158726437
14.4924981594086 0.593712746609991
14.4951794147491 0.593443512198793
14.4982495307922 0.593499440527228
14.5014770030975 0.593239704592761
14.5029706954956 0.593292173848784
14.5057618618011 0.593029343214398
14.5082478523254 0.593081357748784
14.5104081630707 0.592821603475662
14.5141940116882 0.592873763523442
14.5156886577606 0.592622565243592
14.5188732147217 0.592674169150206
14.5220510959625 0.592424740424075
14.5241339206696 0.592476811433341
14.5262479782104 0.5922216496629
14.5294201374054 0.592272537490618
14.5314688682556 0.592012104685698
14.534784078598 0.592061137769839
14.5367186069489 0.591792556756579
14.5407629013062 0.591840729728376
14.5413153171539 0.591840729728376
14.5414183139801 0.591840729728376
14.5423243045807 0.591564803381603
14.5451090335846 0.591613817787666
14.5471510887146 0.591325846043348
14.5505831241608 0.591375291619102
14.552362203598 0.591071293820852
14.555814743042 0.591120773983546
14.5577657222748 0.590810356007233
14.5620632171631 0.590861302159823
14.5630006790161 0.590537919293913
14.5664067268372 0.590589751216439
14.5682287216187 0.590259678537277
14.5713443756104 0.590313024375153
14.5746483802795 0.58997476820251
14.5776872634888 0.590029819778606
14.5788571834564 0.58968770327278
14.5820887088776 0.589744906953518
14.5840647220612 0.589403849911407
14.5874080657959 0.589464949383991
14.589341878891 0.58912116595065
14.5910294055939 0.58912116595065
14.5911135673523 0.58912116595065
14.5924379825592 0.589184159527655
14.5945308208466 0.588849426865002
14.5976927280426 0.588916361028811
14.5997648239136 0.588580749561861
14.6030344963074 0.588649614777957
14.605945110321 0.588325135322657
14.6082680225372 0.588396117526527
14.6105473041534 0.588070516260147
14.6139028072357 0.588144876964127
14.6157352924347 0.587830301666026
14.6189033985138 0.587906329359852
14.6216824054718 0.587593628163679
14.6241636276245 0.587670965062757
14.626259803772 0.587359344884461
14.6293752193451 0.587438377421926
14.6314823627472 0.587125129549156
14.6348431110382 0.587204147732632
14.6367123126984 0.586890983259525
14.6402611732483 0.586971473739105
14.6414892673492 0.586971473739105
14.6415746212006 0.586971473739105
14.6426362991333 0.586653353009488
14.6450901031494 0.586735909167711
14.6472008228302 0.586412856308764
14.650398015976 0.586495898685549
14.6524121761322 0.586166600002658
14.6557643413544 0.586251415315593
14.6577270030975 0.585916022226013
14.662486076355 0.586002790815265
14.6630802154541 0.585661791810472
14.6663780212402 0.585753095911173
14.6685602664948 0.585407064505176
14.6717100143433 0.585499122580143
14.6736125946045 0.585153703082412
14.677583694458 0.585251735076929
14.6789088249207 0.584900337488356
14.682177066803 0.585003282547429
14.6841237545013 0.584650041369147
14.6872990131378 0.584756012011267
14.6892864704132 0.584403100323898
14.6910271644592 0.584403100323898
14.691171169281 0.584403100323898
14.6925411224365 0.584513739574049
14.6945686340332 0.584160953090233
14.6977286338806 0.584276892084546
14.6997950077057 0.583933180158969
14.703057050705 0.584052718382251
14.7051174640656 0.583712470905284
14.7082681655884 0.583836967106233
14.710364818573 0.583499939128655
14.7136051654816 0.583627298014159
14.7161703109741 0.58329218980933
14.7189197540283 0.583421957445359
14.7209298610687 0.583094277194183
14.7241353988647 0.583226659618896
14.7262289524078 0.582905827729301
14.7294058799744 0.583039511973946
14.7315514087677 0.582726696076576
14.7346613407135 0.582859002332041
14.7367062568665 0.582555948967987
14.7400307655334 0.582687555856959
14.7411820888519 0.582687555856959
14.7413001060486 0.582687555856959
14.7430825233459 0.582383309613124
14.7454791069031 0.582514600523182
14.7472288608551 0.582214833578914
14.751097202301 0.58234428395376
14.7524602413177 0.582046153840983
14.7557528018951 0.582173689374043
14.7576930522919 0.581877092752958
14.7614095211029 0.582004784023372
14.7630236148834 0.581706834820904
14.7662351131439 0.58183462951388
14.7683479785919 0.581536201404773
14.7716979980469 0.581662700311011
14.7735426425934 0.58135866729019
14.7768340110779 0.581484606726536
14.7794218063354 0.581174265112752
14.782190322876 0.581301319109252
14.784108877182 0.580984804789901
14.7874360084534 0.581111720250197
14.7892940044403 0.580795319531943
14.791229724884 0.580795319531943
14.7913556098938 0.580795319531943
14.7925596237183 0.580923603755534
14.7945823669434 0.580602601549837
14.7977423667908 0.580731448540438
14.801017999649 0.580404404400981
14.8030362129211 0.580532669332367
14.8052160739899 0.580202508996414
14.8083701133728 0.580328200635277
14.8103702068329 0.580001033867914
14.813686132431 0.580126326471145
14.8161652088165 0.579800762941175
14.8192369937897 0.579923200526102
14.8213551044464 0.579605391559391
14.8241775035858 0.57972372553373
14.8262348175049 0.579410008916295
14.829359292984 0.579523499921102
14.8314533233643 0.579221340754152
14.834853887558 0.579328954997494
14.8366854190826 0.579029655426764
14.8398725986481 0.579131480396005
14.8411288261414 0.579131480396005
14.8412485122681 0.579131480396005
14.8431251049042 0.578834574899163
14.8452281951904 0.578931893746989
14.8472609519958 0.578638945519948
14.850405216217 0.578730425434385
14.8523948192596 0.578449964818048
14.8558020591736 0.578535924060394
14.8577194213867 0.578253171950843
14.8626086711884 0.578334347465483
14.862987279892 0.57805374857802
14.8663742542267 0.578129881863893
14.868453502655 0.577850598095816
14.8715033531189 0.577922696912171
14.8735671043396 0.577643738507904
14.877025604248 0.577710807246678
14.8788678646088 0.577434302223386
14.882230758667 0.57749820869992
14.8841133117676 0.577225289696348
14.8873727321625 0.577285133515263
14.8892908096313 0.577016021709619
14.8910818099976 0.577016021709619
14.8912074565887 0.577016021709619
14.8927376270294 0.577072618905762
14.8945662975311 0.57680514973929
14.8977267742157 0.57685867866957
14.9005699157715 0.576595721585307
14.9030466079712 0.576644329398843
14.9051628112793 0.576388677355956
14.9083092212677 0.576433899603544
14.9103465080261 0.576183513947302
14.9140965938568 0.576224300939152
14.9167573451996 0.57598415498146
14.9189431667328 0.576019592210972
14.9211030006409 0.57577872640135
14.9241244792938 0.575809211900845
14.9262108802795 0.575574746000166
14.9294357299805 0.575600191666062
14.9316565990448 0.575364286906992
14.9350254535675 0.575383871862526
14.936719417572 0.57515168278454
14.9400935173035 0.575166061112403
14.9410679340363 0.575166061112403
14.9411878585815 0.575166061112403
14.941987991333 0.574927929063727
14.9454112052917 0.574936951532692
14.9472079277039 0.574698753648329
14.9504926204681 0.574701790372443
14.9524290561676 0.574457029767644
14.9559314250946 0.574454116652587
14.9576804637909 0.574207293369695
14.9621694087982 0.574198845064099
14.9634652137756 0.573944007710113
14.9663434028625 0.573928991654588
14.9682686328888 0.573679864689707
14.9716567993164 0.573658380576145
14.9735467433929 0.573397699199268
14.9781382083893 0.573370952486302
14.9788053035736 0.573108500909716
14.9822874069214 0.573075423129002
14.9843435287476 0.572811892588126
14.9872229099274 0.572773486939162
14.989271402359 0.572508000769677
14.9909384250641 0.572508000769677
14.9910244941711 0.572508000769677
14.9924182891846 0.572465004179504
14.9944722652435 0.572202354234781
14.9981122016907 0.572153310642761
14.9997799396515 0.571887696721276
15.0029482841492 0.571832703376322
15.0050880908966 0.57157141772935
15.00825548172 0.571511618173079
15.010306596756 0.571249428846746
15.0139229297638 0.57118523193208
15.015967130661 0.570924652047267
15.0190806388855 0.570855706078559
15.0210862159729 0.570597306378117
15.0242412090302 0.570523620580049
15.0262444019318 0.570263237683038
15.0294721126556 0.570186661867481
15.031477689743 0.569926976597011
15.0347514152527 0.569846488857442
15.0370404720306 0.569586727592895
15.0401759147644 0.569503383288969
15.0412085056305 0.569503383288969
15.0413134098053 0.569503383288969
15.0420415401459 0.569240630658325
15.0455365180969 0.56915383557589
15.0479917526245 0.568885767581578
15.050365447998 0.568795699858085
15.0523991584778 0.568527395479043
15.0556352138519 0.568434631719101
15.0576627254486 0.56815960839504
15.0615530014038 0.568062599624651
15.063009262085 0.567786118654381
15.0661189556122 0.567685841085142
15.0682578086853 0.56739911756009
15.0714550018311 0.567294688541046
15.073540687561 0.567004479787479
15.0777060985565 0.5668969310135
15.0788941383362 0.566596235681232
15.0822246074677 0.566486058660967
15.0841951370239 0.566191452980677
15.0873506069183 0.56607604243158
15.08940076828 0.565774196507144
15.0912690162659 0.565774196507144
15.0913832187653 0.565774196507144
15.0926065444946 0.56565493902165
15.0945463180542 0.565351166738488
15.0978670120239 0.565227729709243
15.0998485088348 0.564923137861326
15.103018283844 0.564795394642045
15.1064381599426 0.564489516558651
15.1082918643951 0.564358739005428
15.1103754043579 0.56405631117906
15.1139543056488 0.563922317254924
15.1158690452576 0.563618418522993
15.1189188957214 0.563481748722931
15.1219341754913 0.563180752386084
15.1242184638977 0.563041711326396
15.1262917518616 0.562740385755861
15.1294093132019 0.562599818087275
15.1315095424652 0.562298479903904
15.1348412036896 0.562158058880996
15.1368629932404 0.561853509745346
15.1399857997894 0.561710980275753
15.1411259174347 0.561710980275753
15.1412019729614 0.561710980275753
15.1427791118622 0.561406899897818
15.1453773975372 0.561262850866256
15.1471934318542 0.560954880033857
15.150527715683 0.560809751660247
15.1525015830994 0.560498311599483
15.1559088230133 0.560352581842375
15.1578629016876 0.560037465068019
15.161238193512 0.559890004042571
15.1629779338837 0.559569730468842
15.1663451194763 0.559419085071738
15.1682550907135 0.559096876109839
15.1716940402985 0.558944223667834
15.1735961437225 0.558621066064041
15.1771540641785 0.558466572213863
15.1789042949677 0.558146628687135
15.1822669506073 0.557989490982997
15.1841230392456 0.557668259971301
15.1873512268066 0.557507900319887
15.1892838478088 0.5571883659685
15.1911499500275 0.5571883659685
15.1912364959717 0.5571883659685
15.1925384998322 0.557023889088744
15.1945631504059 0.556707007256758
15.199077129364 0.556539934819968
15.2007083892822 0.556229248828219
15.2029821872711 0.556059837124876
15.2057960033417 0.555756836639169
15.2083652019501 0.555584831643833
15.2103221416473 0.555286938748973
15.2138102054596 0.55511291861012
15.216156244278 0.554819512146615
15.2189342975616 0.554644619771757
15.2213056087494 0.554352906250911
15.2241811752319 0.554177263307703
15.2262341976166 0.553890180102601
15.2294127941132 0.553716038793876
15.2315261363983 0.553434395073861
15.2346742153168 0.553259244308388
15.2367422580719 0.55297738148154
15.2398843765259 0.552803712834623
15.2411932945251 0.552803712834623
15.241277217865 0.552803712834623
15.2422006130219 0.552523479565438
15.2452921867371 0.552349520254146
15.2473165988922 0.552069331835555
15.2505733966827 0.551896673527353
15.2524483203888 0.551612604044971
15.255978345871 0.551441742323417
15.2577319145203 0.551156014490018
15.2613801956177 0.550986460940066
15.2630131244659 0.550701595075367
15.2663516998291 0.550534224805521
15.26828789711 0.550248647674144
15.271511554718 0.550083695870981
15.2735512256622 0.549796998233173
15.2779641151428 0.5496378744952
15.2788546085358 0.549351222845528
15.2822217941284 0.549196994038656
15.284116268158 0.548912280391575
15.2873635292053 0.548763360910191
15.2893028259277 0.548479323197054
15.291211605072 0.548479323197054
15.291296005249 0.548479323197054
15.292552947998 0.548338353328121
15.2945966720581 0.548061893073823
15.2978277206421 0.547930554274958
15.3000106811523 0.547654783422285
15.3030188083649 0.547535932364334
15.3054900169373 0.547263474166425
15.3083035945892 0.547159714596668
15.310626745224 0.546890098360324
15.314079284668 0.546803504841898
15.3156101703644 0.546536197653998
15.3189032077789 0.546467388617597
15.3209323883057 0.546200413745714
15.3241355419159 0.546150988511804
15.3261914253235 0.545888651052406
15.3293843269348 0.545857224419182
15.3314623832703 0.545597444862791
15.3348474502563 0.54558693348745
15.3368108272552 0.545324416775808
15.3399171829224 0.545331152088223
15.3412306308746 0.545331152088223
15.3413183689117 0.545331152088223
15.342472076416 0.545066679358741
15.3452479839325 0.545091893175479
15.3472125530243 0.54482999512561
15.3504922389984 0.544872279960794
15.3524560928345 0.544609156661338
15.3567967414856 0.544666033091173
15.3578128814697 0.544404381635808
15.3615810871124 0.544473627196447
15.3637800216675 0.544213487517325
15.3663623332977 0.54429241918615
15.3682780265808 0.544035172916853
15.3715927600861 0.544122287070345
15.3736248016357 0.54386880643086
15.3768630027771 0.54396259846329
15.378915309906 0.543712895030196
15.3821866512299 0.543810635593074
15.3840420246124 0.543568845384165
15.387398481369 0.543667301438272
15.3893013000488 0.543426486496854
15.391229391098 0.543426486496854
15.391330242157 0.543426486496854
15.3939971923828 0.543525888068309
15.3947224617004 0.543288332473578
15.3978204727173 0.543387704726334
15.3999090194702 0.543154402581359
15.403046131134 0.543252010597465
15.4059286117554 0.54301990834242
15.4082677364349 0.543114941342134
15.4104120731354 0.542886186173177
15.4143676757812 0.542975940988682
15.4161732196808 0.542746905552396
15.4189858436584 0.542830133299748
15.4209413528442 0.542598351700252
15.4241700172424 0.542675811976136
15.4263117313385 0.542439791833822
15.4294490814209 0.542510569715104
15.4314365386963 0.542275803938216
15.4348931312561 0.542338659615507
15.4370312690735 0.542098099273547
15.4398980140686 0.542155633174051
15.4412338733673 0.542155633174051
15.4413352012634 0.542155633174051
15.4421851634979 0.541912257824668
15.4451627731323 0.541960592623075
15.4472210407257 0.541713550453037
15.4511477947235 0.541756625066215
15.452422618866 0.541508045550052
15.4558300971985 0.541544166681791
15.4578633308411 0.541291787185603
15.4613997936249 0.541321604305464
15.463063955307 0.541069259591508
15.4662699699402 0.541094779338753
15.4682714939117 0.54084235329007
15.4715871810913 0.540864567248792
15.4735817909241 0.540611767170623
15.4895102977753 0.540357926022285
15.4903573989868 0.540376258653219
15.4904339313507 0.540125090344858
15.4904839992523 0.540139766090194
15.4905369281769 0.539890620270363
15.4905841350555 0.539900448554799
15.4912672042847 0.539900448554799
15.4913668632507 0.539900448554799
15.4924778938293 0.53990524202562
15.4945080280304 0.539654413066511
15.4979102611542 0.539654572688898
15.4997947216034 0.539408165792371
15.5030310153961 0.539404600915139
15.5061728954315 0.539157561921916
15.5084073543549 0.539145725100088
15.5103724002838 0.538898207293468
15.5142755508423 0.538880707340777
15.5156052112579 0.538629466330058
15.5190725326538 0.53860442065001
15.5217862129211 0.53835157168518
15.5242445468903 0.538320593651558
15.5262432098389 0.538063577812901
15.529456615448 0.538026187813459
15.5316474437714 0.537770308975083
15.5347576141357 0.537726443713885
15.5371568202972 0.537466121289124
15.5402595996857 0.537418378968749
15.5412514209747 0.537418378968749
15.54132604599 0.537418378968749
15.5422236919403 0.537149893951313
15.5452070236206 0.537097021054235
15.5472240447998 0.536825027825409
15.5505266189575 0.536768453354908
15.5524101257324 0.536491105137414
15.5558347702026 0.536429510375601
15.5578680038452 0.536146010151478
15.5613176822662 0.53608206289191
15.5630280971527 0.535794343101026
15.5662620067596 0.535727178722761
15.5683224201202 0.535436890451229
15.5716586112976 0.535366146210195
15.5735599994659 0.535073098553879
15.5787153244019 0.534999388324866
15.5792672634125 0.534704081683122
15.5823314189911 0.534627628328946
15.5840320587158 0.534334645586741
15.5874099731445 0.53425822131495
15.589320898056 0.53396461534717
15.5912990570068 0.53396461534717
15.5913834571838 0.53396461534717
15.5925168991089 0.533887100732435
15.5945765972137 0.533592197913847
15.5987696647644 0.533515605469961
15.6007130146027 0.533221635266379
15.6030530929565 0.533146320644867
15.6053555011749 0.532854537887534
15.6083014011383 0.532782313797831
15.6103382110596 0.532490543936961
15.6137409210205 0.532421487061673
15.6157162189484 0.532131378683152
15.6190609931946 0.532071754771392
15.6213121414185 0.531782623989925
15.6241867542267 0.531732503066204
15.6264677047729 0.531441136684367
15.6293835639954 0.531400549838875
15.6314933300018 0.531108440513159
15.6346163749695 0.531078888217245
15.6366639137268 0.5307836571869
15.6400752067566 0.530764821464058
15.6412031650543 0.530764821464058
15.6412782669067 0.530764821464058
15.6423959732056 0.530464297166434
15.6452119350433 0.530455695569416
15.6472411155701 0.53015276289433
15.6507894992828 0.530154557162285
15.6524348258972 0.529849049127699
15.6560025215149 0.52986097999634
15.6578371524811 0.529551568179809
15.6611380577087 0.529570685939894
15.6630616188049 0.529259057732874
15.6662638187408 0.529288100883372
15.6682670116425 0.528977874610023
15.6715006828308 0.529010165214406
15.6735308170319 0.528696450435564
15.6773014068604 0.528733643022796
15.6788341999054 0.528419953789836
15.6825087070465 0.52845652512662
15.6840791702271 0.528146024701386
15.6873319149017 0.5281854511462
15.6893332004547 0.527878176937101
15.691116809845 0.527878176937101
15.6912055015564 0.527878176937101
15.6925876140594 0.527917081943095
15.6945316791534 0.527612564644579
15.6977386474609 0.527647873808197
15.7013700008392 0.527348056955417
15.703045129776 0.527380440547228
15.7055330276489 0.527084797759112
15.7083020210266 0.527113448406205
15.7106220722198 0.526821705319943
15.7136752605438 0.52684720893953
15.7158110141754 0.526558797382035
15.7188684940338 0.526578389826373
15.7213184833527 0.526293149412667
15.724130153656 0.526307508746979
15.7261946201324 0.526018680575669
15.7293996810913 0.52602622469312
15.7314386367798 0.525740724202663
15.7346773147583 0.525741838400228
15.7366771697998 0.525459434739807
15.7401506900787 0.525455997190636
15.7411279678345 0.525455997190636
15.741203546524 0.525455997190636
15.7423338890076 0.525168982192186
15.7453670501709 0.525158720351044
15.7472569942474 0.524867400451238
15.750595331192 0.524851688242409
15.752454996109 0.524557519481158
15.7557213306427 0.524535387170874
15.7577230930328 0.524237396419056
15.7611122131348 0.524209689801846
15.7630226612091 0.523907910068116
15.7661180496216 0.523875505951679
15.768296957016 0.523569914279184
15.7715213298798 0.523532454965383
15.7735388278961 0.523225091108424
15.7776465415955 0.523183106423599
15.7788596153259 0.522872424429937
15.7821922302246 0.522828009278566
15.7841010093689 0.522516760008776
15.7872939109802 0.522470211866675
15.7893261909485 0.522161123689685
15.7911849021912 0.522161123689685
15.791362285614 0.522161123689685
15.7924962043762 0.522115012908758
15.7945539951324 0.521804109763591
15.7977306842804 0.521756900443008
15.8007657527924 0.521449037671097
15.8034873008728 0.521402922226391
15.8054509162903 0.52109704429554
15.8083031177521 0.521055112599782
15.810494184494 0.520753212581073
15.8137044906616 0.520715716970919
15.8157072067261 0.520416546231277
15.8190441131592 0.520384505022598
15.8213186264038 0.520088217748551
15.8242394924164 0.520061976319337
15.8265120983124 0.519764806618976
15.8294212818146 0.519744874202363
15.8315079212189 0.519451365254409
15.834774017334 0.519437854528732
15.8367199897766 0.519147339662534
15.8399202823639 0.519139902192474
15.8411934375763 0.519139902192474
15.8412690162659 0.519139902192474
15.8423364162445 0.518845681221978
15.8452570438385 0.518844691844016
15.847341299057 0.518552312210633
15.850757598877 0.518556202683001
15.8523783683777 0.518259680613374
15.8556113243103 0.518267070899655
15.8580656051636 0.517969723749977
15.8612306118011 0.517980629980237
15.8630611896515 0.517679536378047
15.866131067276 0.517690742718355
15.8683207035065 0.517388019605296
15.8716025352478 0.517398422940124
15.873571395874 0.517094582427367
15.8771419525146 0.517104048477045
15.8789541721344 0.516798891351868
15.8824949264526 0.516804942612471
15.884215593338 0.516502065716776
15.887419462204 0.51650488951301
15.8894231319427 0.516203541707465
15.892840385437 0.516203702347107
15.8947260379791 0.515905915517448
15.8949317932129 0.515905915517448
15.8950378894806 0.515905915517448
15.8985822200775 0.515902886228031
15.9004249572754 0.515604371567907
15.9034225940704 0.515597222561887
15.905665397644 0.515301781003609
15.9083144664764 0.515290570771099
15.9105792045593 0.514996827338645
15.9142770767212 0.514984317269401
15.9161124229431 0.514693533435603
15.919008731842 0.51467790217326
15.9220752716064 0.514390643407285
15.9241886138916 0.514373762535988
15.9262874126434 0.514087805733528
15.9294176101685 0.514070441300619
15.9315052032471 0.513784866179802
15.9354596138 0.513767361675138
15.936731338501 0.513481921382943
15.9401288032532 0.513464718102742
15.9420812129974 0.513175234355673
15.9455046653748 0.513175234355673
15.9456915855408 0.513175234355673
15.9458103179932 0.513158425980004
15.947381734848 0.512866722837774
15.9505639076233 0.512851930798582
15.9525806903839 0.512556248899871
15.9560625553131 0.512541347188494
15.9578084945679 0.512240292277253
15.9621362686157 0.512226729187232
15.9630899429321 0.511925920992734
15.9663293361664 0.511913856570957
15.9684128761292 0.511609064834384
15.9717845916748 0.511597531836495
15.9735243320465 0.511290595636638
15.9769239425659 0.511282304956131
15.9789471626282 0.510972833353668
15.9820430278778 0.510966658290893
15.9840755462646 0.510656165350526
15.9872040748596 0.510651322092496
15.9893484115601 0.510344083573283
15.9899983406067 0.510344083573283
15.9900732040405 0.510344083573283
15.992404460907 0.510342794324709
15.9945011138916 0.510035301667405
15.9977023601532 0.510035903642523
16.0009543895721 0.509732582495666
16.002938747406 0.509734082020837
16.0053207874298 0.50943479744757
16.0082397460938 0.509438309745664
16.0107932090759 0.509144880676033
16.0138030052185 0.509150817512598
16.0157227516174 0.508863362749925
16.0189712047577 0.508870963176062
16.0208370685577 0.508585325909892
16.0240745544434 0.508593866507334
16.0267972946167 0.508311686816147
16.0293829441071 0.50832172522848
16.0318715572357 0.508044409887896
16.0351665019989 0.508054385433042
16.0373511314392 0.507780067463687
16.0392696857452 0.507780067463687
16.03932762146 0.507780067463687
16.0404582023621 0.507789706451651
16.0418906211853 0.507517404081027
16.0455050468445 0.507527229060956
16.0471181869507 0.50725638438218
16.0504310131073 0.507265472962515
16.0533237457275 0.506993406858377
16.0560200214386 0.507001805192747
16.0578408241272 0.506729240595016
16.0623197555542 0.506736271158023
16.0631892681122 0.506463312758291
16.0665516853333 0.506469422456759
16.0683236122131 0.50619599152195
16.0721218585968 0.506200932802138
16.0735430717468 0.505927059880799
16.077938079834 0.505932138541998
16.0788204669952 0.505658652548308
16.082174539566 0.505662893555629
16.0840256214142 0.505392484549165
16.0873456001282 0.505396316293648
16.0892896652222 0.505127611162294
16.0893511772156 0.505127611162294
16.0893867015839 0.505127611162294
16.0925266742706 0.505130465629155
16.0945072174072 0.504864010991037
16.0977478027344 0.504867695332795
16.099885225296 0.504601603733605
16.102959394455 0.504603152781546
16.1050975322723 0.50434065214243
16.108247756958 0.504342008168158
16.1113007068634 0.504082790557843
16.1138262748718 0.504083458152703
16.1161916255951 0.503827143475474
16.1190526485443 0.503827356532551
16.121933221817 0.503573958297377
16.12411236763 0.503572421070602
16.1269540786743 0.503319662979217
16.1294033527374 0.503317053463464
16.1315581798553 0.503067272596677
16.1347377300262 0.503063135428786
16.1367216110229 0.502812704306503
16.1398980617523 0.50280730653381
16.1407752037048 0.50280730653381
16.1408631801605 0.50280730653381
16.1418926715851 0.502552394490265
16.1450979709625 0.502545817031115
16.1473290920258 0.50228994976695
16.1505517959595 0.502281656640086
16.1524128913879 0.502023639342886
16.1559362411499 0.502013849512221
16.1577441692352 0.501753746587486
16.1621716022491 0.50174375354775
16.163120508194 0.501480036605647
16.1662452220917 0.501469939108197
16.1683080196381 0.501203848252156
16.1720561981201 0.501195726076842
16.1734902858734 0.500927679148401
16.1768560409546 0.500920648055584
16.1787812709808 0.50064957171267
16.1821501255035 0.500644602351482
16.1840744018555 0.500375210032347
16.1882452964783 0.500371707585411
16.1893100738525 0.50010457915228
16.1909801959991 0.50010457915228
16.1910855770111 0.50010457915228
16.192483663559 0.50010371521835
16.1945323944092 0.499836326882109
16.1977281570435 0.499837633653746
16.1997904777527 0.499573917569808
16.2034611701965 0.499578070245283
16.2051267623901 0.499317742840085
16.2082457542419 0.499323234918673
16.2104110717773 0.499067816978392
16.2139027118683 0.499076558734934
16.2156720161438 0.498826567594349
16.2189755439758 0.498836050351579
16.2212491035461 0.498589636292355
16.2241940498352 0.498599681434794
16.2273926734924 0.498357007883441
16.2294352054596 0.49836520022106
16.2314851284027 0.498124041772999
16.2347459793091 0.498132933155592
16.2368009090424 0.497897043115516
16.2399241924286 0.497904469387973
16.240923166275 0.497904469387973
16.2410111427307 0.497904469387973
16.2425060272217 0.497671373907095
16.2451655864716 0.497678249394848
16.2471656799316 0.497445357801024
16.2503426074982 0.497450247865132
16.2524290084839 0.497219666956113
16.2562828063965 0.497223486952962
16.2577431201935 0.496993385375266
16.2615892887115 0.49699623759768
16.2630224227905 0.496766560502415
16.2661759853363 0.496768248338378
16.2683145999908 0.496539173095605
16.2715258598328 0.496540859694188
16.2735006809235 0.496314842114728
16.2779750823975 0.496316493075917
16.2788732051849 0.496094206803741
16.2820956707001 0.496095242891401
16.284184217453 0.495876216349329
16.2872812747955 0.495877764574359
16.2893187999725 0.495662833277146
16.2910072803497 0.495662833277146
16.2911148071289 0.495662833277146
16.2924890518188 0.495665189532402
16.2945854663849 0.495452135164311
16.2980141639709 0.495454910145586
16.2998533248901 0.495246229118152
16.302939414978 0.495249578357127
16.3058838844299 0.495045870308169
16.3082807064056 0.49504796295187
16.3104410171509 0.494848908794717
16.3135890960693 0.494850362689864
16.3158683776855 0.494655880053439
16.3189659118652 0.494657542198571
16.3211100101471 0.494465953754479
16.3240940570831 0.494466058718849
16.3267250061035 0.494277160674141
16.3293840885162 0.494274548237014
16.3314905166626 0.494088758340595
16.3346734046936 0.494084278806871
16.3367412090302 0.493900853372384
16.3399016857147 0.49389565475639
16.341014623642 0.49389565475639
16.3410978317261 0.49389565475639
16.342533826828 0.493715020661208
16.3452389240265 0.493706535301489
16.3472082614899 0.493525234793144
16.3505322933197 0.493514750099041
16.3523557186127 0.49333464888265
16.3557114601135 0.493321852649042
16.3577961921692 0.493143966044176
16.3623361587524 0.493130799514454
16.3631198406219 0.492953852134369
16.3662440776825 0.492939730098585
16.3683845996857 0.492765015139313
16.3716623783112 0.492750897360107
16.3735842704773 0.492578529108873
16.3769233226776 0.492563720108872
16.3788983821869 0.492395638720399
16.3821818828583 0.492381127976513
16.3841516971588 0.492216517784474
16.3873403072357 0.492202407165163
16.38933801651 0.492039392945172
16.3909530639648 0.492039392945172
16.391045331955 0.492039392945172
16.3925180435181 0.492026092801143
16.3946895599365 0.49186790946514
16.3978457450867 0.491856463292194
16.4008786678314 0.491704195515401
16.4030330181122 0.491693444092205
16.4055087566376 0.491546081215583
16.408326625824 0.491536387106961
16.4104251861572 0.491394304295345
16.4141030311584 0.491384838763471
16.4162673950195 0.491247447186124
16.4190964698792 0.49123993092322
16.421496629715 0.491108255080197
16.4241759777069 0.491101328190591
16.4263746738434 0.490973147967314
16.429395198822 0.490966435505227
16.4315075874329 0.490841957858559
16.4346241950989 0.49083733683618
16.4368236064911 0.490717064994565
16.4406728744507 0.490714246229595
16.4410510063171 0.490714246229595
16.44113945961 0.490714246229595
16.4431290626526 0.490598453001596
16.4451575279236 0.490597820696587
16.4471855163574 0.490484865721463
16.4506402015686 0.490484224930032
16.4525148868561 0.490375480117149
16.4565424919128 0.490378228906947
16.4577820301056 0.49027264801354
16.4616956710815 0.49027764480975
16.4630589485168 0.490176370714889
16.4665682315826 0.490183804164789
16.4682183265686 0.490087177034652
16.4715831279755 0.490097367577401
16.4740262031555 0.490005564425622
16.4774780273438 0.490018044307236
16.4789130687714 0.489931604823243
16.4824323654175 0.489946421962168
16.484094619751 0.489865910405762
16.487336397171 0.489882565483762
16.4892904758453 0.489807107631563
16.4908924102783 0.489807107631563
16.4909756183624 0.489807107631563
16.4925243854523 0.489824059643685
16.4946031570435 0.489754798507347
16.4981768131256 0.489772635704351
16.4998168945312 0.489710973275797
16.5030376911163 0.48972857087315
16.5055856704712 0.489672742765089
16.5083546638489 0.489689481223125
16.5103962421417 0.489640223477372
16.5137085914612 0.489655311150457
16.5156013965607 0.48961236331841
16.5208384990692 0.489625794328432
16.5212395191193 0.489588467522726
16.5243248939514 0.489599185079964
16.5262131690979 0.489568508258259
16.5292444229126 0.489576275328541
16.53142786026 0.489550723970237
16.534795999527 0.48955597267285
16.5367376804352 0.489537797739089
16.5403006076813 0.48954004249485
16.5409023761749 0.48954004249485
16.540981054306 0.48954004249485
16.5420742034912 0.489527052154455
16.5455994606018 0.489525741216915
16.5474667549133 0.489517555389723
16.5504086017609 0.489514660802442
16.5524067878723 0.489511645682813
16.5557930469513 0.489506097578901
16.5578355789185 0.489509002441535
16.5612900257111 0.489503353059552
16.5630111694336 0.48951093621659
16.5672361850739 0.489501465046653
16.5683152675629 0.489514959829227
16.5716469287872 0.489505047132602
16.5873200893402 0.489523913542876
16.5881500244141 0.489513190157957
16.5882139205933 0.489536357790258
16.588259935379 0.489526564017426
16.5883083343506 0.489555156734224
16.5883514881134 0.489546078408335
16.5893270969391 0.489578506184072
16.5909490585327 0.489578506184072
16.5910494327545 0.489578506184072
16.5927460193634 0.489570508182328
16.594940662384 0.489607339817281
16.5977942943573 0.489600932876498
16.5999746322632 0.489642675224133
16.6030116081238 0.48963631143156
16.6060848236084 0.489682815402726
16.6082894802094 0.489678939291108
16.610392332077 0.489729500667785
16.6137042045593 0.48972787721087
16.6156883239746 0.489783077952907
16.6191291809082 0.489783355645284
16.6229290962219 0.489842133292731
16.6241157054901 0.489843301767648
16.6262254714966 0.489908515037671
16.6294164657593 0.489910801370499
16.6314225196838 0.489980767167642
16.6346180438995 0.489985226794686
16.6367228031158 0.490058770464491
16.6402721405029 0.490063571673952
16.640878200531 0.490063571673952
16.6409647464752 0.490063571673952
16.6423680782318 0.490142352688699
16.6463449001312 0.490144236407276
16.6475687026978 0.490227415026267
16.6515321731567 0.490230700940966
16.652423620224 0.490319518351208
16.656067609787 0.490323509121126
16.6577799320221 0.490417416445924
16.6613426208496 0.490420622611705
16.6629679203033 0.490519425919988
16.6662752628326 0.49052167572206
16.6683192253113 0.490625259881555
16.6714615821838 0.490627370570294
16.6735641956329 0.490735878101197
16.6777031421661 0.490738706551581
16.6789555549622 0.490851419280856
16.6821014881134 0.49085362828984
16.6841237545013 0.490968490414152
16.6874370574951 0.490970621843462
16.6893262863159 0.491089159271599
16.6910078525543 0.491089159271599
16.6910932064056 0.491089159271599
16.6925621032715 0.491089902631362
16.6946256160736 0.491211667603675
16.6978659629822 0.491212499659597
16.7004616260529 0.491337950268484
16.7030375003815 0.491338428334396
16.7058446407318 0.491466085600153
16.7083330154419 0.491466421208652
16.7103929519653 0.491595984389186
16.7137408256531 0.491597433870385
16.716020822525 0.491728639095499
16.7190687656403 0.491727005215371
16.7220330238342 0.491860799061605
16.7252016067505 0.491857427196553
16.7264494895935 0.491993780882608
16.7293372154236 0.491989351606393
16.7314157485962 0.492127914579251
16.7350656986237 0.492123127699713
16.7366540431976 0.492263117116528
16.7401418685913 0.492256881387733
16.7409036159515 0.492256881387733
16.7409839630127 0.492256881387733
16.7420659065247 0.492400108191478
16.745325088501 0.492392872599645
16.747220993042 0.492540330419501
16.7505362033844 0.492533349103765
16.752400636673 0.492682557537846
16.75599360466 0.492677587596583
16.7576713562012 0.492830543147091
16.7628238201141 0.492824372181095
16.7636616230011 0.492980353678361
16.7662668228149 0.49297507008786
16.7683494091034 0.493133711447511
16.7719712257385 0.493129176542729
16.7735621929169 0.493290149048517
16.77751994133 0.493287615931425
16.778867483139 0.493448950380382
16.7823352813721 0.493447461312767
16.7841725349426 0.493609672742787
16.7873575687408 0.493609404156298
16.7892916202545 0.493772215968728
16.7909336090088 0.493772215968728
16.7910196781158 0.493772215968728
16.7925186157227 0.493772991615918
16.7945308685303 0.493936508698685
16.7977654933929 0.493938062561949
16.7999742031097 0.494100031534167
16.8030009269714 0.494102218172615
16.8053891658783 0.494261930978781
16.808272600174 0.49426446262476
16.8103864192963 0.494422105303871
16.8135592937469 0.494425085642018
16.8157866001129 0.494580904644033
16.8189461231232 0.494583548721135
16.8209803104401 0.494739136477303
16.8241372108459 0.494740863456352
16.8276236057281 0.494895510430606
16.8293917179108 0.494897484972706
16.8314583301544 0.495049411427953
16.8348662853241 0.495051149860383
16.8371152877808 0.495201727057869
16.8402941226959 0.495202996846066
16.8410069942474 0.495202996846066
16.8411083221436 0.495202996846066
16.8420941829681 0.495353006361416
16.8455214500427 0.495355418416852
16.8472511768341 0.495505304537694
16.8506100177765 0.49550811713787
16.8525834083557 0.495657741413597
16.8556487560272 0.495660784110712
16.8577764034271 0.495809128220833
16.8623993396759 0.495812270099632
16.8630867004395 0.495960172703069
16.8667278289795 0.495963934054446
16.868344783783 0.496109297700084
16.8716669082642 0.496113058965225
16.8735499382019 0.496256167645714
16.8779203891754 0.49626050021305
16.8804371356964 0.496400997280248
16.8827171325684 0.496406245471831
16.884110212326 0.496542637324005
16.8874537944794 0.496547821242025
16.8894286155701 0.496681220620371
16.8908226490021 0.496681220620371
16.8909292221069 0.496681220620371
16.8926630020142 0.496685033305799
16.8946712017059 0.496814272946886
16.8977000713348 0.496817569759997
16.8998448848724 0.496942073188558
16.9030323028564 0.496944250816946
16.9053165912628 0.497064672873412
16.9083993434906 0.497065582440975
16.910432100296 0.497181819305244
16.9136636257172 0.497180867772529
16.9165396690369 0.497293955635068
16.9191002845764 0.497290604537473
16.9210073947906 0.497400080397231
16.9241511821747 0.497394543228483
16.9268472194672 0.497500000410519
16.9297416210175 0.497493875395759
16.9314701557159 0.497595054649338
16.9347791671753 0.497587853157582
16.936830997467 0.497686180122044
16.9398221969604 0.497678367638076
16.9407110214233 0.497678367638076
16.940788269043 0.497678367638076
16.9420509338379 0.497775267504867
16.945499420166 0.497766588099372
16.9479749202728 0.497859757718246
16.9503357410431 0.497850443815912
16.9524238109589 0.49794101446752
16.955883026123 0.497930947608648
16.957686662674 0.498017818720504
16.9615201950073 0.498008614400818
16.9629967212677 0.498092131786699
16.9663121700287 0.498083853636863
16.9682428836823 0.498162206646287
16.9716408252716 0.498155808406265
16.973592042923 0.498230351658023
16.9768941402435 0.498225237253447
16.9788773059845 0.498295022299519
16.9821691513062 0.498291360302575
16.9841313362122 0.498356368869117
16.9873371124268 0.498354139378896
16.9893269538879 0.498414536360792
16.9907374382019 0.498414536360792
16.9908180236816 0.498414536360792
16.9924566745758 0.498413687268683
16.9945590496063 0.498468907565975
16.9978542327881 0.498469642005373
17.0004079341888 0.498520392155207
17.0030028820038 0.49852334481049
17.0051462650299 0.49856762412591
17.0082426071167 0.498571442534381
17.0103452205658 0.498611972762422
17.0135822296143 0.498616550467949
17.0160026550293 0.498651481708731
17.0191316604614 0.498656916885018
17.0212585926056 0.498687249138525
17.0241539478302 0.498693298042684
17.0265114307404 0.498718670350038
17.029402256012 0.498725172500114
17.0323338508606 0.498746682305494
17.0346939563751 0.498752673203978
17.0367422103882 0.498770465035304
17.0401728153229 0.498774972891203
17.0414772033691 0.498774972891203
17.0415778160095 0.498774972891203
17.0419187545776 0.498788328888297
17.0454511642456 0.498792064990676
17.0472960472107 0.498800780270715
17.0506994724274 0.498803476516969
17.0524590015411 0.498808349241503
17.0556426048279 0.49881027495149
17.0578007698059 0.49881145032617
17.0611248016357 0.498812526075147
17.0630044937134 0.498809296421136
17.0667374134064 0.498808859764113
17.0684134960175 0.498801645606836
17.0716223716736 0.498800296548849
17.0735895633698 0.498788775194553
17.0773975849152 0.498786702981603
17.0788400173187 0.498772330665347
17.0822355747223 0.498769448216218
17.0842757225037 0.498750626652678
17.0874311923981 0.498747746695383
17.0898087024689 0.498725048649755
17.0921518802643 0.498725048649755
17.0922729969025 0.498725048649755
17.0928478240967 0.498722107828174
17.0945265293121 0.49869597160339
17.0977554321289 0.49869307654602
17.0998454093933 0.498661569806425
17.1030633449554 0.498659096581873
17.1051850318909 0.498624535933009
17.10826420784 0.498622384552277
17.1109156608582 0.4985831300681
17.1136283874512 0.498581314248212
17.1158030033112 0.498539220849926
17.1188795566559 0.498537771824313
17.1210370063782 0.498489264580462
17.124064207077 0.498488395268268
17.1263077259064 0.498436830771589
17.129492521286 0.498436282895498
17.1315791606903 0.49838063882477
17.1348555088043 0.498380299670407
17.1367971897125 0.498319189169525
17.1400635242462 0.498319103471421
17.1420667171478 0.498253587880605
17.1445291042328 0.498253587880605
17.1446738243103 0.498253587880605
17.1451354026794 0.498253651254684
17.147323846817 0.498183999685049
17.1504850387573 0.498184128781957
17.1525886058807 0.498110982975074
17.1556985378265 0.498110465012313
17.1577863693237 0.49803495163527
17.1610338687897 0.498034347477599
17.1630876064301 0.497954140417054
17.1662766933441 0.497952885154442
17.1684010028839 0.497869735433246
17.1715035438538 0.49786732802272
17.1736135482788 0.497782364079771
17.1774187088013 0.497779329720352
17.1788647174835 0.497690947194477
17.1824803352356 0.497688023968352
17.1840875148773 0.497597064401606
17.1874990463257 0.497593737350129
17.1893916130066 0.497501467096953
17.1928420066833 0.497497755022123
17.1945986747742 0.497402703313812
17.1957368850708 0.497402703313812
17.1959371566772 0.497402703313812
17.1987907886505 0.497398625268612
17.1999206542969 0.497301077966134
17.2030091285706 0.497297688899853
17.2054135799408 0.497196673305425
17.2082569599152 0.497193305775131
17.2111082077026 0.497090085986143
17.213917016983 0.497087232066733
17.2160568237305 0.496980223806673
17.2190313339233 0.496978274842645
17.221346616745 0.496867286423694
17.2240405082703 0.496866367801852
17.2261002063751 0.49674871530732
17.2292351722717 0.496748730492391
17.2314596176147 0.496628892486599
17.234721660614 0.49662977646384
17.2374346256256 0.496504845708228
17.2398734092712 0.496506319891733
17.2399883270264 0.496506319891733
17.240035533905 0.496506319891733
17.2418541908264 0.496375715441416
17.2451415061951 0.496377699928891
17.2471401691437 0.496243041208323
17.2504940032959 0.496245110202661
17.2524464130402 0.496105222434457
17.2559406757355 0.496107440574151
17.257746219635 0.495962097251663
17.2614946365356 0.495964888753236
17.2630851268768 0.495813816991342
17.2662494182587 0.495817738352085
17.2683267593384 0.495661248773224
17.2717533111572 0.495665020239206
17.273579120636 0.495504908050821
17.2767877578735 0.495508311527884
17.2788882255554 0.495343348084997
17.2822935581207 0.495348028590359
17.2840750217438 0.49517828662186
17.2873229980469 0.495183168021303
17.2892334461212 0.495012696814677
17.2898216247559 0.495012696814677
17.2899227142334 0.495012696814677
17.2924449443817 0.495017222715174
17.2945549488068 0.494843663278032
17.2980394363403 0.494848599169238
17.2998394966125 0.49467108860472
17.302978515625 0.494675987133305
17.3051934242249 0.494496588617904
17.308256149292 0.494501757941299
17.3115348815918 0.494321592726504
17.3140876293182 0.494325678531866
17.3158526420593 0.494145057298482
17.3190195560455 0.494148796369381
17.3209974765778 0.493967880826883
17.3241441249847 0.493970856447921
17.3277084827423 0.493789753054546
17.3300454616547 0.493791375832898
17.3314929008484 0.493610390947317
17.3348507881165 0.493610753717962
17.3367676734924 0.493431608351077
17.3398823738098 0.493430816516463
17.3404631614685 0.493430816516463
17.3405766487122 0.493430816516463
17.3420968055725 0.493249993139439
17.3451852798462 0.493247728889181
17.3472099304199 0.493067075404837
17.3503181934357 0.493063791248507
17.3530616760254 0.492885809749379
17.3559637069702 0.492881586655044
17.3576471805573 0.492705686456403
17.3611154556274 0.492700665740291
17.3629841804504 0.492527873265568
17.3665080070496 0.492521654502659
17.3681910037994 0.492355896791584
17.3715271949768 0.492349046400346
17.3738749027252 0.492191226471056
17.3768184185028 0.492183910861942
17.3789191246033 0.492036387618155
17.3820962905884 0.492029353659666
17.3841474056244 0.49189412866115
17.3873569965363 0.491887561755152
17.3894422054291 0.491766787231329
17.3923575878143 0.491766787231329
17.3926060199738 0.49175957624832
17.3927574157715 0.49175957624832
17.394567489624 0.491658377445154
17.3978357315063 0.491651489493268
17.3997995853424 0.491567722964625
17.4030518531799 0.491560179027084
17.405385017395 0.491498954975178
17.4085414409637 0.49149215301905
17.4103775024414 0.491453470242058
17.413910150528 0.491447344064147
17.4157376289368 0.491431365234198
17.4188432693481 0.49142572675412
17.4211747646332 0.491431132772934
17.4240455627441 0.491426152525694
17.4262053966522 0.491451337723802
17.4292941093445 0.491447007690573
17.4315342903137 0.491490727204464
17.4349954128265 0.491486706232173
17.4370365142822 0.491546974322324
17.4400336742401 0.491543226376767
17.4429571628571 0.491543226376767
17.4431548118591 0.49161612908075
17.4432380199432 0.49161612908075
17.4453251361847 0.491613553977967
17.4471695423126 0.491698040085418
17.4503560066223 0.491696260811697
17.4523458480835 0.491789985958918
17.4558455944061 0.491789413519313
17.4582302570343 0.491890035715152
17.4619660377502 0.491890777324046
17.4631233215332 0.491994876173384
17.4662544727325 0.491996601065515
17.4682648181915 0.492103396284361
17.4713966846466 0.492106413432843
17.473459482193 0.492215962667057
17.4778690338135 0.492220236059879
17.4788131713867 0.492328549554593
17.4822149276733 0.49233337324569
17.4841079711914 0.492440875987325
17.4874610900879 0.49244648089821
17.4894244670868 0.492553870660431
17.4925124645233 0.492559912341483
17.4930379390717 0.492559912341483
17.4931659698486 0.492559912341483
17.4946112632751 0.492665369730141
17.497878074646 0.492671820549325
17.4998490810394 0.492777869658407
17.5030157566071 0.492784320956393
17.5057008266449 0.492885775351855
17.5082678794861 0.492891794739616
17.5104055404663 0.492991867680158
17.5157330036163 0.493089080703544
17.5179226398468 0.493095227410868
17.5191187858582 0.493099831028868
17.5215497016907 0.493192979890548
17.5242781639099 0.493196286810961
17.5261855125427 0.493286546020776
17.5294632911682 0.49328828945906
17.5314807891846 0.493374519292026
17.5348224639893 0.493375214033119
17.536806344986 0.493457356379074
17.5399584770203 0.493457203969213
17.5401566028595 0.493457203969213
17.5402307510376 0.493457203969213
17.5421915054321 0.493536540529835
17.545428276062 0.493535539529656
17.5470390319824 0.493611295664619
17.551691532135 0.493609882572849
17.5523536205292 0.493682662683955
17.5559561252594 0.493680041641975
17.5581438541412 0.493748691200377
17.5614273548126 0.493745819829807
17.5630602836609 0.493812373076538
17.5664231777191 0.493809150353596
17.5683259963989 0.493873321839332
17.5718588829041 0.493869516954422
17.5735442638397 0.493931760926096
17.5777316093445 0.493928080397305
17.5788118839264 0.493988716416094
17.5822758674622 0.493984990764387
17.584085226059 0.494042920536107
17.5875647068024 0.494038767347222
17.5892992019653 0.494096368772746
17.5893769264221 0.494096368772746
17.5894377231598 0.494096368772746
17.5924961566925 0.494091170322552
17.59454870224 0.494147424914459
17.5979301929474 0.49414211039849
17.5999054908752 0.494196347879128
17.603004693985 0.494190692352506
17.60506939888 0.494243835389402
17.608327627182 0.494237798605739
17.6110198497772 0.494287636643953
17.614022731781 0.494281762366325
17.6156837940216 0.494331095797956
17.6190357208252 0.494325274970744
17.6209514141083 0.494374766296012
17.6241266727448 0.494369302349004
17.6261751651764 0.494417224082484
17.6294622421265 0.494412477511561
17.6318604946136 0.494460562603984
17.6353340148926 0.494456901445459
17.6370604038239 0.494504593078785
17.6398124694824 0.494504593078785
17.6399188041687 0.494504593078785
17.6402885913849 0.494502264858828
17.6419639587402 0.494551216628578
17.6471838951111 0.494600971680426
17.6476080417633 0.494600048883223
17.6503632068634 0.494600463450968
17.652416229248 0.494650825204499
17.6556088924408 0.494652748468136
17.6577951908112 0.494704591093715
17.6621980667114 0.494707847060164
17.6630485057831 0.494761799834437
17.666629076004 0.494765398382344
17.6828513145447 0.494821501402032
17.6837978363037 0.494825646465783
17.6838684082031 0.494882655341629
17.6839206218719 0.494886948996609
17.6839768886566 0.494944823176745
17.6840534210205 0.494949138034577
17.6841101646423 0.495008281726214
17.6873345375061 0.495012023428444
17.6893875598907 0.495071587324297
17.6925854682922 0.495074565963277
17.6929359436035 0.495074565963277
17.6930859088898 0.495074565963277
17.6946485042572 0.495135122749999
17.6978559494019 0.495137595781839
17.6999053955078 0.495198086793086
17.7030863761902 0.495199962036551
17.7051916122437 0.495261090650638
17.7084276676178 0.495261622824808
17.7104482650757 0.495322363518041
17.7138016223907 0.495322204808054
17.7162055969238 0.495382625801267
17.7190299034119 0.495381706218863
17.7209494113922 0.495443014379577
17.7242279052734 0.495441315102732
17.7262783050537 0.495501784211768
17.7294867038727 0.495499811905577
17.7315983772278 0.495559242247517
17.7349486351013 0.495556848925679
17.7370414733887 0.495616057379805
17.7399163246155 0.495613542255716
17.7424683570862 0.495672377108824
17.7444107532501 0.495672377108824
17.7446117401123 0.495672377108824
17.7451372146606 0.495669653157751
17.7472438812256 0.495727107997772
17.7506041526794 0.495724047963603
17.7525050640106 0.495780366925072
17.7561867237091 0.495777163771197
17.7579114437103 0.495832404019126
17.7623085975647 0.495828904390774
17.7633674144745 0.495881740792625
17.7664427757263 0.495878091693847
17.7683238983154 0.495929145740962
17.772002696991 0.495924957148175
17.7735121250153 0.495973356516364
17.7784972190857 0.495968954131557
17.7789223194122 0.496013956850494
17.7821733951569 0.496010136584289
17.7844362258911 0.49605141260526
17.7871952056885 0.496047633585458
17.7892792224884 0.4960856944521
17.7908573150635 0.4960856944521
17.790983915329 0.4960856944521
17.7926075458527 0.496081506478114
17.7949326038361 0.496115637733065
17.797744512558 0.496111694595575
17.7999811172485 0.496141280086879
17.8029749393463 0.496138091117731
17.8051908016205 0.496162926041591
17.8082358837128 0.496160463743074
17.8103868961334 0.496180716765389
17.8137223720551 0.496179187986918
17.8156378269196 0.496193333910843
17.8189837932587 0.496192813042681
17.8208889961243 0.496202055757299
17.8240520954132 0.496202732094621
17.8262670040131 0.496208493001213
17.8294146060944 0.49621072104994
17.8314559459686 0.496210152181035
17.8347880840302 0.496213963461898
17.8375673294067 0.496209801295396
17.8389978408813 0.496209801295396
17.8390548229218 0.496209801295396
17.8400852680206 0.496214972889806
17.8429110050201 0.496206364099004
17.8450150489807 0.496212760994402
17.8471221923828 0.496200316906309
17.8511390686035 0.496207098835635
17.8523383140564 0.49619041332619
17.8558866977692 0.496197602876401
17.8581345081329 0.496177401527416
17.8616092205048 0.496184767569853
17.863050699234 0.496160837831837
17.8663041591644 0.49616765592091
17.8682703971863 0.496140386050575
17.8716566562653 0.496146574935152
17.8735201358795 0.496116642915871
17.8771443367004 0.496121564439218
17.8788747787476 0.496089051817213
17.8821475505829 0.496092913784344
17.8842861652374 0.496057181643595
17.8875370025635 0.49605936964046
17.889580488205 0.496018584868944
17.8925285339355 0.496017924580934
17.8945713043213 0.496017924580934
17.8947713375092 0.496017924580934
17.8950362205505 0.4959730680509
17.8978238105774 0.495970751650536
17.9001686573029 0.495921232696919
17.9030077457428 0.49591774956534
17.9056639671326 0.495862962577867
17.908310174942 0.495857450241545
17.9108102321625 0.495797807983151
17.9137806892395 0.495790846954775
17.9155745506287 0.495725039750987
17.9190278053284 0.495717040646472
17.9206953048706 0.495645442314574
17.9240710735321 0.495636963092666
17.9261302947998 0.495557423296007
17.9292623996735 0.495548540630338
17.9313731193542 0.495462472085425
17.934623003006 0.495453507403713
17.9366340637207 0.495359484291135
17.9399724006653 0.495350444230442
17.9419569969177 0.495250956078907
17.9452412128448 0.495250956078907
17.9453885555267 0.495241901004078
17.9454898834229 0.495241901004078
17.9472503662109 0.495134461884157
17.9504842758179 0.495125692888854
17.954069852829 0.49501364911912
17.955819606781 0.495005570725286
17.957768201828 0.494886681276554
17.9611113071442 0.494879786641541
17.963086605072 0.494757068165883
17.9662640094757 0.494751332166514
17.9683525562286 0.4946233355564
17.9716114997864 0.494618405081033
17.9736530780792 0.494486109733893
17.9770662784576 0.494482285558593
17.9788885116577 0.494346426315289
17.9820566177368 0.494343145446694
17.9839885234833 0.494204241254636
17.9876115322113 0.494201942728946
17.9893035888672 0.494061776121977
17.9925682544708 0.494060444546596
17.9940309524536 0.494060444546596
17.9941504001617 0.494060444546596
17.995062828064 0.493917441604017
17.9980688095093 0.493917130674093
18.0001015663147 0.493775858104535
18.0029757022858 0.493777299440922
18.0051534175873 0.493633535962403
18.0082252025604 0.493636348136153
18.010381937027 0.493492340702674
18.0136528015137 0.493496281913011
18.0166420936584 0.493350514144021
18.0189471244812 0.493356528659106
18.0210514068604 0.493210109283604
18.0241663455963 0.493216681022346
18.0262489318848 0.493070736369412
18.029422044754 0.493078418141517
18.0316076278687 0.492932228038315
18.0347130298615 0.492940708976638
18.0366702079773 0.49279684506713
18.0394942760468 0.49279684506713
18.0395691394806 0.49279684506713
18.0400214195251 0.492805952643959
18.0419533252716 0.492662153753512
18.0453059673309 0.492670954746395
18.0473413467407 0.492530128838375
18.0503580570221 0.492539424078889
18.0524990558624 0.492402478560649
18.0559303760529 0.492411440375249
18.0577039718628 0.492281826608133
18.0617439746857 0.492290173654613
18.0634574890137 0.492167929477608
18.0663084983826 0.492175575009433
18.0684382915497 0.492065296514051
18.0716788768768 0.492071530561601
18.0734930038452 0.491973221476711
18.0767638683319 0.491977456202663
18.0788722038269 0.491896773502536
18.0820462703705 0.491899485332007
18.0840566158295 0.491836983090174
18.087310552597 0.491838357124012
18.0892848968506 0.491793816668809
18.0894160270691 0.491793816668809
18.0894827842712 0.491793816668809
18.092404127121 0.491793702764755
18.0945558547974 0.491768075556938
18.0977909564972 0.491766660386298
18.0997931957245 0.49176070424412
18.1029598712921 0.491757783421811
18.1053085327148 0.491771449965903
18.1083362102509 0.491767278174273
18.1105482578278 0.491796335904796
18.1138944625854 0.491790358601728
18.1165075302124 0.491835510756161
18.1191828250885 0.491828448425826
18.1210718154907 0.491884758954298
18.1241719722748 0.491876740741699
18.1262950897217 0.491944362401872
18.1294164657593 0.491935165613755
18.13205742836 0.492008523460817
18.1348793506622 0.491999145065202
18.1380391120911 0.492076063243467
18.1399416923523 0.492066405313837
18.1423056125641 0.492145529705802
18.1447041034698 0.492145529705802
18.1448540687561 0.492145529705802
18.1457469463348 0.492135951447348
18.1474978923798 0.492215059228732
18.1503446102142 0.492206148675217
18.1524832248688 0.492282781381581
18.1561732292175 0.492274802366436
18.1589319705963 0.492347500675227
18.1614596843719 0.492339989188129
18.163031578064 0.492408476488536
18.1662662029266 0.492402714835794
18.1683030128479 0.492466154088652
18.1716871261597 0.492461674653632
18.1734638214111 0.49251945080287
18.1779561042786 0.492515548414143
18.1791250705719 0.49256722052743
18.1821978092194 0.492564691435593
18.1840331554413 0.49261039262927
18.1872556209564 0.492609348211391
18.1892540454865 0.492647513518796
18.1926026344299 0.492647823282955
18.1945960521698 0.492679673447676
18.1951208114624 0.492679673447676
18.1953146457672 0.492679673447676
18.1979098320007 0.492680577025074
18.1999514102936 0.492706486008109
18.2030956745148 0.492708227302956
18.2052538394928 0.492727683286819
18.208268404007 0.492729519043227
18.2104580402374 0.492740874807
18.2136290073395 0.49274283621483
18.215695142746 0.492748495603585
18.2189781665802 0.492749958395304
18.221348285675 0.492749103109898
18.2241027355194 0.492750100798422
18.2280516624451 0.492743677880031
18.2293264865875 0.492744203907584
18.231365442276 0.492732753616125
18.2347753047943 0.492733219746369
18.2367923259735 0.492715939955812
18.2400496006012 0.492715909418667
18.2401328086853 0.492715909418667
18.240238904953 0.492715909418667
18.2419114112854 0.492693947539137
18.2452545166016 0.492693340892258
18.2480611801147 0.492667828483893
18.250602722168 0.492666350321886
18.2524223327637 0.492635831297223
18.2559206485748 0.492633792944228
18.2575943470001 0.492599288351804
18.2613120079041 0.492596369753748
18.2631030082703 0.492558819201148
18.2662436962128 0.492555598122808
18.2682926654816 0.492515253459754
18.2717254161835 0.492510360022756
18.273491859436 0.492468129874647
18.2768182754517 0.492463546282138
18.2788240909576 0.492420042052868
18.2821254730225 0.492415416132804
18.2841339111328 0.492370395955016
18.2874546051025 0.492366156233075
18.2888145446777 0.492366156233075
18.2888684272766 0.492366156233075
18.2894678115845 0.492320694261679
18.292382478714 0.49231640060168
18.2945053577423 0.492270488803937
18.2977960109711 0.492266419120633
18.2998988628387 0.492221140940161
18.3029563426971 0.49221713711536
18.3065567016602 0.492173110917407
18.3083229064941 0.49216927400092
18.3103175163269 0.492127227841225
18.3137786388397 0.492123994201997
18.3156838417053 0.492084202529955
18.3189053535461 0.492081677092854
18.3211922645569 0.49204590900064
18.3241281509399 0.492044372648138
18.327534198761 0.492012534479215
18.3293087482452 0.492012030158986
18.331419467926 0.491984059469094
18.3351628780365 0.491984205797828
18.3377058506012 0.491961752099626
18.339733839035 0.491961752099626
18.3398063182831 0.491961752099626
18.3398702144623 0.491962128550167
18.3425886631012 0.491943763362804
18.3451611995697 0.491944353522888
18.3471293449402 0.491931734272733
18.3505027294159 0.491933024618501
18.3523161411285 0.49192698045401
18.3556489944458 0.491928979885256
18.3575782775879 0.491929104737963
18.3617467880249 0.491930519679761
18.3632616996765 0.491938826109297
18.3663260936737 0.49194074010342
18.3683512210846 0.491956522647991
18.3716242313385 0.491958847140643
18.3735454082489 0.491983568334641
18.3770225048065 0.491985821816485
18.3788216114044 0.492018024775113
18.3822362422943 0.492020837593933
18.3840498924255 0.492059737708162
18.3874113559723 0.492061078781285
18.3893599510193 0.492108089236327
18.3915162086487 0.492108089236327
18.3916478157043 0.492108089236327
18.3926119804382 0.492109577763091
18.3945527076721 0.492165324342677
18.3980541229248 0.492166344470423
18.3998792171478 0.492230567550154
18.4031867980957 0.492230630821076
18.4051835536957 0.492301749087545
18.4083540439606 0.492301506913577
18.4106347560883 0.492381056728875
18.4139416217804 0.492379990990134
18.415874004364 0.49246621382545
18.418954372406 0.492464675746134
18.421710729599 0.492557641893979
18.4241106510162 0.492555132484919
18.4262886047363 0.492656077675602
18.4295372962952 0.492652044089277
18.4314014911652 0.492759161256564
18.4348971843719 0.492753994388899
18.4368803501129 0.49286857673791
18.4400479793549 0.492862533016169
18.4419050216675 0.49298471185731
18.4434812068939 0.49298471185731
18.4437160491943 0.49298471185731
18.4450817108154 0.492978402060869
18.4471206665039 0.493109054429231
18.4505035877228 0.493102080260676
18.4524548053741 0.493239964109721
18.4556310176849 0.493232479706229
18.457715511322 0.49337792495099
18.4619181156158 0.493370249585351
18.4630286693573 0.493524238897891
18.4666419029236 0.493516445284996
18.4682989120483 0.49367841898267
18.4714441299438 0.493672635143973
18.4734792709351 0.49384181480196
18.4781484603882 0.493836385498336
18.4787683486938 0.494012827303646
18.4819600582123 0.494008576170561
18.4839923381805 0.494191080640076
18.4873380661011 0.494188343866714
18.489373922348 0.494375341823142
18.4925634860992 0.494373677616389
18.4933776855469 0.494373677616389
18.4935319423676 0.494373677616389
18.4946005344391 0.494565388550673
18.4977734088898 0.494565511925255
18.4998478889465 0.494760312151622
18.5030326843262 0.494761518041446
18.5055394172668 0.494958146606954
18.5082867145538 0.494960908897241
18.5105886459351 0.495161581311668
18.5137565135956 0.495165705102012
18.5158956050873 0.49536687427621
18.518993139267 0.495370790578542
18.5212359428406 0.495573312429495
18.5241613388062 0.49557762028927
18.5262095928192 0.495784210637378
18.5293288230896 0.495788767451789
18.5314176082611 0.495995237574758
18.5350239276886 0.49599970263091
18.5367274284363 0.496207826955156
18.5400629043579 0.496212733599886
18.541478395462 0.496212733599886
18.5416042804718 0.496212733599886
18.5419683456421 0.496423629288569
18.5455391407013 0.496427469738324
18.5472152233124 0.496641415324189
18.5505712032318 0.496644584220915
18.5524067878723 0.496861287323988
18.5559632778168 0.496863395992814
18.5577533245087 0.497082177917168
18.5612101554871 0.497083948308391
18.5630674362183 0.497308921208087
18.5664162635803 0.497309598046622
18.568412065506 0.497537697178018
18.5715975761414 0.497537860216181
18.5735681056976 0.497768795188642
18.5769441127777 0.49776842378654
18.5788445472717 0.498002026371051
18.5821979045868 0.498000344698752
18.5840651988983 0.498234534163099
18.5874516963959 0.498232243741293
18.5894720554352 0.498468293510846
18.5927169322968 0.498465201442106
18.5945763587952 0.498702567598587
18.5948796272278 0.498702567598587
18.5950655937195 0.498702567598587
18.5981891155243 0.498698997874231
18.6003031730652 0.498939242349462
18.6030166149139 0.49893570377672
18.6051635742188 0.49917630234664
18.6083042621613 0.49917264502034
18.6104140281677 0.499411784546582
18.6141202449799 0.499408217854933
18.6157932281494 0.499648053647464
18.6189999580383 0.499645217346988
18.6210997104645 0.499882314827149
18.6240916252136 0.499880307114679
18.6261909008026 0.500118983166876
18.6293392181396 0.500118220678774
18.6314220428467 0.500355322882868
18.6348564624786 0.500355300285649
18.6375114917755 0.500591201216572
18.6399056911469 0.50059255922568
18.6419730186462 0.500830255880545
18.6434516906738 0.500830255880545
18.6435754299164 0.500830255880545
18.6451365947723 0.500832837886455
18.6472229957581 0.501070132207426
18.650404214859 0.501073057932392
18.6524045467377 0.501311658691061
18.6560895442963 0.501315715299838
18.6578032970428 0.501554834700081
18.6622755527496 0.501559288150563
18.6635944843292 0.501800529860135
18.6664750576019 0.501805047170042
18.6682801246643 0.50204707911105
18.671745300293 0.502051323973328
18.6735150814056 0.502293629994434
18.6769459247589 0.502296998944168
18.6788060665131 0.5025394642764
18.6824533939362 0.502541581194129
18.6840403079987 0.502781308380694
18.6872630119324 0.502782220808963
18.6892731189728 0.503020660855003
18.6893410682678 0.503020660855003
18.6893825531006 0.503020660855003
18.6923842430115 0.503020263098837
18.6944711208344 0.503256632119633
18.6977474689484 0.503255269800935
18.6997532844543 0.503485165278296
18.702924489975 0.503482865841413
18.7050786018372 0.503704056576619
18.7083146572113 0.503700813115807
18.7104864120483 0.503911311667108
18.7138772010803 0.503907414467664
18.7157011032104 0.504105044623523
18.7190699577332 0.504100814289077
18.720917224884 0.504283933570092
18.7241485118866 0.504280197171217
18.7261760234833 0.504445924798709
18.729386806488 0.504442391808842
18.7313976287842 0.504589767242938
18.7347304821014 0.504586813867962
18.7367463111877 0.504714094594541
18.7394275665283 0.504714094594541
18.7394940853119 0.504714094594541
18.7408759593964 0.504711989403672
18.7418448925018 0.504818486646439
18.7450928688049 0.504817214685878
18.747141122818 0.50490141706162
18.7504155635834 0.504900368922288
18.7523818016052 0.504962505476156
18.755740404129 0.504962806594431
18.7577555179596 0.505003000044493
18.7611448764801 0.505004362404272
18.7771952152252 0.505022830086035
18.7780003547668 0.505024236838094
18.7780408859253 0.505022244356141
18.7780718803406 0.505023778611061
18.7781047821045 0.505002366039364
18.7781352996826 0.505004397849457
18.7789242267609 0.504966086484266
18.7821066379547 0.504968182562032
18.7840535640717 0.50491527261729
18.7871775627136 0.504917814799652
18.7892339229584 0.504852178676151
18.7899072170258 0.504852178676151
18.7899594306946 0.504852178676151
18.7924287319183 0.504854265351626
18.7945303916931 0.504779300335325
18.7979440689087 0.504781280541268
18.8002350330353 0.504697299876635
18.8032042980194 0.504698843892463
18.8051152229309 0.50460888353646
18.808253288269 0.50460952974498
18.8102898597717 0.504515963744117
18.8138580322266 0.504516036707486
18.8157389163971 0.504421962546515
18.8190882205963 0.504421185071898
18.8211271762848 0.504327493097429
18.8241789340973 0.504325672888151
18.8262422084808 0.504234615097307
18.8295388221741 0.504232044000267
18.8314824104309 0.504145057632168
18.8350234031677 0.504141515460241
18.836930513382 0.504059135419904
18.8398833274841 0.504053884091395
18.8411436080933 0.504053884091395
18.8412282466888 0.504053884091395
18.8422060012817 0.503976769569932
18.8451414108276 0.503970879656004
18.8472037315369 0.503900168159241
18.8505041599274 0.503893473977601
18.8524096012115 0.503829469852858
18.855640411377 0.503822164184982
18.8576600551605 0.503766102380056
18.8616030216217 0.503758713782347
18.8630278110504 0.50371042559915
18.8666067123413 0.503702517279366
18.8682146072388 0.503661620506022
18.8717641830444 0.503654708454956
18.873628616333 0.503622402736451
18.8770754337311 0.503617161070178
18.8788454532623 0.503592863964819
18.8823366165161 0.503588925727244
18.8841388225555 0.503571983781354
18.8874402046204 0.503568649300507
18.8893032073975 0.503559718275679
18.8911023139954 0.503559718275679
18.8911874294281 0.503559718275679
18.8926675319672 0.503558134130994
18.8945391178131 0.503555604821838
18.8997683525085 0.503555946831389
18.9008941650391 0.503561201470253
18.9029424190521 0.503563592715031
18.9052095413208 0.503575155683365
18.9081816673279 0.503578655425356
18.9102883338928 0.503597627335335
18.913774728775 0.5036024236109
18.9155328273773 0.503628154205835
18.9189648628235 0.503633784762764
18.9212965965271 0.503665677724285
18.924131155014 0.503671868456975
18.928017616272 0.503708294599597
18.9294073581696 0.503714769089208
18.9319496154785 0.503757863249315
18.9348003864288 0.503763811259291
18.9372444152832 0.503811210479239
18.9401416778564 0.503816115447553
18.9412815570831 0.503816115447553
18.9413838386536 0.503816115447553
18.9422130584717 0.503868529564884
18.9454777240753 0.503872983986857
18.947208404541 0.503930286158586
18.9504134654999 0.503934477928389
18.9526083469391 0.503997134416927
18.9557249546051 0.50400050410833
18.9577186107635 0.504064845134244
18.9625673294067 0.504066794876632
18.963118314743 0.504133204504659
18.9667932987213 0.504134252123416
18.9684925079346 0.504201334118312
18.9716866016388 0.504201761879169
18.9736351966858 0.504268584900351
18.9783103466034 0.504268628153782
18.9788959026337 0.504333954978711
18.9821422100067 0.504333116896379
18.9845950603485 0.504395015413894
18.9874038696289 0.504393768270366
18.9893252849579 0.504453020328545
18.9912278652191 0.504453020328545
18.9913380146027 0.504453020328545
18.9933614730835 0.504450859069976
18.9945249557495 0.504505880694631
18.9977815151215 0.504504122949478
18.9999961853027 0.504553256554329
19.0030136108398 0.504550915788103
19.0051045417786 0.504593653422841
19.0082101821899 0.504590187612234
19.0103130340576 0.504624303698274
19.0135869979858 0.504620978466552
19.0156896114349 0.504648425504789
19.0189740657806 0.504644743341061
19.021252155304 0.504663612109401
19.0241479873657 0.504659803066228
19.0263736248016 0.504671594866234
19.0293560028076 0.504667749234454
19.0314450263977 0.504671877647416
19.0347328186035 0.504669326405921
19.0369760990143 0.504666987763286
19.0400426387787 0.504664332697249
19.0412662029266 0.504664332697249
19.0413625240326 0.504664332697249
19.0430810451508 0.504654537789623
19.0451877117157 0.504653687061443
19.0472323894501 0.504638212239586
19.0503494739532 0.504638811287526
19.0524179935455 0.504617524620418
19.0566666126251 0.504619588196141
19.0576922893524 0.50459381963051
19.0611348152161 0.504598522034946
19.0630235671997 0.504569351824323
19.0662393569946 0.504575423388778
19.0683481693268 0.504548499829213
19.0716743469238 0.504556396872387
19.0735852718353 0.504529860459572
19.0772390365601 0.504538866257749
19.0808291435242 0.504514481580322
19.0822386741638 0.504523881064452
19.0842850208282 0.504503022530693
19.0874359607697 0.504512863799561
19.0893154144287 0.504496280754639
19.0912909507751 0.504496280754639
19.0913894176483 0.504496280754639
19.0924692153931 0.504506096173135
19.0945730209351 0.504493802337066
19.0979871749878 0.504502470728041
19.1001811027527 0.504494177780233
19.1030042171478 0.504502375918642
19.1054375171661 0.504498618388803
19.1082623004913 0.504504516492639
19.1105561256409 0.504504567266019
19.1135809421539 0.504508596394143
19.1159820556641 0.504511999768469
19.1189134120941 0.504514445660518
19.1210532188416 0.504520424048859
19.1241362094879 0.504520787421922
19.1264135837555 0.504527008789151
19.1294023990631 0.504526438391744
19.1314563751221 0.504532039815178
19.1347260475159 0.504530727190561
19.1367874145508 0.50453490558279
19.1399438381195 0.5045332025716
19.1411848068237 0.5045332025716
19.1412794589996 0.5045332025716
19.1422545909882 0.50453679634415
19.1452000141144 0.50453417419829
19.1472022533417 0.504535570394922
19.1503601074219 0.504534649502533
19.1527018547058 0.504534711499091
19.1564626693726 0.504533744345084
19.1576595306396 0.50453278006259
19.1616268157959 0.504532770047918
19.1629745960236 0.504531063685496
19.166366815567 0.504531995720799
19.168283700943 0.504530397682662
19.1714909076691 0.504531252858212
19.1734669208527 0.504529651915784
19.1768527030945 0.504532057038668
19.1788396835327 0.504529029377707
19.1851170063019 0.504532782750796
19.185656785965 0.504530588939657
19.1874594688416 0.504534855348144
19.1892995834351 0.504533376294459
19.191127538681 0.504533376294459
19.1912252902985 0.504533376294459
19.1924970149994 0.50453792627057
19.1945366859436 0.504537274212649
19.1982471942902 0.504541934873249
19.2004380226135 0.504542093741874
19.2029654979706 0.504545559408275
19.205696105957 0.504546430145719
19.2082719802856 0.504549502162265
19.2103641033173 0.504550187496833
19.2141401767731 0.504552618375083
19.2162473201752 0.504552986346727
19.2189383506775 0.504554529949498
19.220999956131 0.504554306590279
19.2241656780243 0.504554590034746
19.2262268066406 0.504554018199467
19.2293570041656 0.504553287080906
19.2314248085022 0.50455208504255
19.2347621917725 0.504549953162374
19.2366466522217 0.504547432529636
19.2399773597717 0.504543355648298
19.2412009239197 0.504543355648298
19.2412943840027 0.504543355648298
19.2422637939453 0.504540435496125
19.2451264858246 0.504534450554814
19.2473881244659 0.504530599590154
19.2505142688751 0.504523581562518
19.2524588108063 0.504517590348952
19.2556936740875 0.504509271345805
19.2577338218689 0.504502418333576
19.2616610527039 0.504492626996265
19.2629916667938 0.504484120760184
19.2663478851318 0.504474208220499
19.268411397934 0.504465225191538
19.2715046405792 0.50445519177316
19.2736079692841 0.504445635380212
19.2768926620483 0.504435060085261
19.2790052890778 0.504424865538247
19.2824161052704 0.504415469976097
19.2852988243103 0.504405752476647
19.287237405777 0.504396637655521
19.2893462181091 0.504387608813337
19.2911636829376 0.504387608813337
19.2912635803223 0.504387608813337
19.2929508686066 0.504379180343436
19.2945082187653 0.504371037123197
19.2978060245514 0.504363620949612
19.2998802661896 0.50435632638549
19.3030314445496 0.504349917259716
19.3060612678528 0.504343615359752
19.3083488941193 0.504338151593586
19.310572385788 0.504334209713678
19.3138217926025 0.5043305438824
19.3167321681976 0.504328661927076
19.3189408779144 0.504325188036914
19.3209557533264 0.504325665302781
19.3241248130798 0.5043228365016
19.3262240886688 0.504325396069097
19.3293886184692 0.504323290618452
19.3314316272736 0.504327338430906
19.3348195552826 0.504325734669744
19.3376107215881 0.504330604358704
19.3398768901825 0.504328688323636
19.3411982059479 0.504328688323636
19.3412942886353 0.504328688323636
19.3427834510803 0.504334368031552
19.3452668190002 0.504332927999755
19.3471310138702 0.504339175881874
19.3502907752991 0.504338750160786
19.3523638248444 0.504344718177498
19.3557941913605 0.504344315597262
19.3576581478119 0.504350104226398
19.3608756065369 0.504349990683208
19.3630106449127 0.504355748358482
19.3661074638367 0.504355544199392
19.3682196140289 0.504360233942556
19.3716018199921 0.504359972572101
19.3735988140106 0.504363681249187
19.3771278858185 0.504363233835324
19.3789105415344 0.504365736725796
19.3824861049652 0.504365937736958
19.3840997219086 0.504367613745195
19.3874316215515 0.504368442623144
19.3893148899078 0.504369671900005
19.3913357257843 0.504369671900005
19.3914227485657 0.504369671900005
19.3926050662994 0.50436997291676
19.3945736885071 0.504370937479804
19.3984227180481 0.504371284725891
19.3999490737915 0.504372356529539
19.402951002121 0.504372663041424
19.4054298400879 0.504374231534558
19.4081809520721 0.504373708555657
19.4102847576141 0.504376021072496
19.4135127067566 0.504375616649827
19.4156062602997 0.504378676490297
19.4189438819885 0.504378341040248
19.4210450649261 0.504381191695305
19.424134016037 0.504381040651921
19.4270379543304 0.50438543235345
19.4294881820679 0.504385598184233
19.4315214157104 0.504391235393169
19.4347472190857 0.504391148750475
19.4368197917938 0.504397233806382
19.4399242401123 0.504397609383261
19.4412434101105 0.504397609383261
19.4413220882416 0.504397609383261
19.4421234130859 0.504404462161006
19.4451766014099 0.504404621723698
19.4471244812012 0.504412008798034
19.4505198001862 0.504412197107029
19.4523289203644 0.504419114966029
19.4557206630707 0.504418268728995
19.4582567214966 0.504425338460604
19.4611554145813 0.504424306072241
19.4631924629211 0.504431201901367
19.4662098884583 0.504429255564304
19.4682233333588 0.504435667281573
19.4714758396149 0.504432500244924
19.4760770797729 0.504438740759631
19.4768400192261 0.504435045312361
19.4788467884064 0.504441465946169
19.482239484787 0.504437724974507
19.4840385913849 0.50444370334672
19.4874672889709 0.504437665659429
19.4904072284698 0.504443369586908
19.4911336898804 0.504443369586908
19.4912097454071 0.504443369586908
19.4926121234894 0.504435273129171
19.4945521354675 0.504441374680173
19.4976766109467 0.504432704901305
19.4997978210449 0.504439170102712
19.5030274391174 0.504430334831096
19.5052783489227 0.504437548613867
19.5082852840424 0.504428504111785
19.510425567627 0.504439036528058
19.5136494636536 0.504430248505618
19.5165369510651 0.504443168763166
19.5190479755402 0.504435582068755
19.5211625099182 0.504448360605096
19.5241940021515 0.504441479335387
19.5262987613678 0.504456890367875
19.529390335083 0.504451238627339
19.5315086841583 0.504468562609686
19.5358037948608 0.504464340967754
19.5367660522461 0.504482624903239
19.5398988723755 0.504479769999277
19.5411942005157 0.504479769999277
19.5413691997528 0.504479769999277
19.5419311523438 0.50449865164967
19.5450999736786 0.504497557840141
19.5471220016479 0.504516897301566
19.5503127574921 0.504517056283494
19.5523688793182 0.504535797079968
19.5558362007141 0.504536873251008
19.5577175617218 0.50455491293635
19.5624032020569 0.504557468252512
19.5629630088806 0.504574350357669
19.5667343139648 0.504577769538004
19.5684108734131 0.504592273706032
19.5715627670288 0.504595350352198
19.5736327171326 0.504607631875118
19.576917886734 0.504611244005861
19.5788817405701 0.504621445207101
19.5822398662567 0.504624797712168
19.5844841003418 0.504632960294744
19.5874121189117 0.504636272452063
19.5893099308014 0.504643490125906
19.5912280082703 0.504643490125906
19.591338634491 0.504643490125906
19.5935046672821 0.504645933997235
19.5945823192596 0.504652610071901
19.5981743335724 0.504656072163175
19.600049495697 0.504662435922558
19.6034622192383 0.50466546492194
19.6053314208984 0.504672178092992
19.6083149909973 0.504674636526862
19.6102826595306 0.50468174213142
19.6140160560608 0.504682737558898
19.6157484054565 0.504690451992717
19.618940114975 0.504690784857609
19.6211915016174 0.504697525720357
19.6241939067841 0.504697435801518
19.6264190673828 0.504705159953866
19.629519701004 0.504703830275174
19.6317899227142 0.504714056422222
19.6350808143616 0.504711281838124
19.6368269920349 0.504720264396581
19.6404604911804 0.504716724246403
19.6422703266144 0.504725305486345
19.6446290016174 0.504725305486345
19.6448166370392 0.504725305486345
19.6452074050903 0.504720741954124
19.6476044654846 0.504727971331633
19.6504032611847 0.504722758680107
19.6526074409485 0.504729210263482
19.6557760238647 0.504722820392974
19.6577663421631 0.504727790714848
19.6615619659424 0.504722217239532
19.6632406711578 0.50472661955309
19.666454076767 0.504722326382996
19.6684727668762 0.504724969827557
19.6719830036163 0.504720593599694
19.673549413681 0.504722234162771
19.6774668693542 0.504719350287608
19.678858757019 0.50472031066009
19.6825654506683 0.50471955795431
19.6840822696686 0.504720059504714
19.6873850822449 0.504721277123297
19.6893556118011 0.504721558229453
19.6924774646759 0.504724074873363
19.6942837238312 0.504724074873363
19.6944122314453 0.504724074873363
19.6945052146912 0.504724828493823
19.6978659629822 0.504728578109901
19.7002685070038 0.504729183169033
19.7029070854187 0.504733829378643
19.7057120800018 0.504734977809981
19.7082188129425 0.50474067739621
19.710702419281 0.504742336118398
19.7140867710114 0.504748413995198
19.715607881546 0.5047510659484
19.7189548015594 0.50475741675619
19.7211322784424 0.504760485659504
19.7240951061249 0.504766576319041
19.7262094020844 0.504770161856873
19.7304029464722 0.504775484799439
19.7315413951874 0.504779077967866
19.7346339225769 0.504782419720638
19.7366683483124 0.504786095392278
19.7394373416901 0.504786095392278
19.7395040988922 0.504786095392278
19.7398920059204 0.504788934621153
19.7419867515564 0.504791939866915
19.7462031841278 0.504793876118203
19.7472813129425 0.504796803036888
19.750274181366 0.504797865079447
19.7523591518402 0.504800157550982
19.7562940120697 0.50480029647203
19.7577605247498 0.50480238155531
19.7615988254547 0.504802191636193
19.7629809379578 0.504803078231879
19.7662658691406 0.504802691114875
19.7682421207428 0.504803319314714
19.7719750404358 0.504801209918636
19.7734866142273 0.504800406799578
19.7768085002899 0.504796095412524
19.7788443565369 0.504794978797619
19.7823762893677 0.504790032703461
19.7840578556061 0.504788585225725
19.7874975204468 0.504782467431029
19.7892146110535 0.504780097632841
19.7892773151398 0.504780097632841
19.7893195152283 0.504780097632841
19.7924149036407 0.504772256061714
19.7944519519806 0.50476997626526
19.798238992691 0.504761421320663
19.8007047176361 0.504758694301003
19.8029198646545 0.50475007390039
19.8052015304565 0.504746864143656
19.8081924915314 0.504737113461206
19.8103992938995 0.504733858564015
19.8139181137085 0.504723015691605
19.8162398338318 0.504719193627144
19.8189234733582 0.504707082323392
19.8210339546204 0.504702946890063
19.8241157531738 0.50469078799363
19.8268070220947 0.504685979939403
19.8293466567993 0.504673601621656
19.8315470218658 0.504668808300141
19.8348579406738 0.504657873835217
19.8373391628265 0.504652997510541
19.8398451805115 0.504642822964612
19.84104347229 0.504642822964612
19.8411478996277 0.504642822964612
19.8424582481384 0.504636899480431
19.8454716205597 0.504627859362506
19.8472092151642 0.504622322535868
19.8507680892944 0.504613835045258
19.8525307178497 0.504607415837435
19.8684902191162 0.504600702579414
19.8693437576294 0.504592790928302
19.8694307804108 0.504586375516761
19.8694996833801 0.504578834619554
19.8695735931396 0.504572260019171
19.8696398735046 0.504565417125741
19.8714461326599 0.504558741118996
19.8734331130981 0.50455198172953
19.8773128986359 0.504545185806743
19.8792681694031 0.504537898369736
19.8823351860046 0.504531687236926
19.8841614723206 0.50452428355761
19.8874247074127 0.504519577713645
19.8893387317657 0.504512104033034
19.8924164772034 0.504512104033034
19.8925650119781 0.504512104033034
19.892648935318 0.504507160683147
19.8946239948273 0.504498752443628
19.8978300094604 0.504493425136851
19.9013884067535 0.504484441856978
19.9029505252838 0.504479245155746
19.9050607681274 0.504468262907684
19.9082252979279 0.504462577417928
19.9104430675507 0.504450073037005
19.9138877391815 0.504444459651239
19.9158341884613 0.504429530532295
19.918785572052 0.504424859406126
19.9208881855011 0.504407665081593
19.924063205719 0.504404177203124
19.9261794090271 0.504384194443723
19.9293763637543 0.504379986503771
19.9315028190613 0.504357164565705
19.9346721172333 0.504352839193555
19.9379427433014 0.504327251696108
19.9399406909943 0.504322630239135
19.9419400691986 0.504294456112331
19.9421002864838 0.504294456112331
19.9422121047974 0.504294456112331
19.9451816082001 0.504288465487967
19.9472029209137 0.504257995708057
19.9505171775818 0.504251541469886
19.9524157047272 0.504221640801946
19.9557635784149 0.504214861968751
19.9575922489166 0.504183165517703
19.960951089859 0.504174586287825
19.9629950523376 0.504144447101312
19.9661424160004 0.504134227903383
19.968236207962 0.504104661911515
19.9713702201843 0.504093252464449
19.9734411239624 0.504066383067512
19.977659702301 0.504053323938959
19.9790303707123 0.504029969929922
19.9824595451355 0.504015356535221
19.9841318130493 0.503995576729876
19.9874222278595 0.503980185397976
19.9893748760223 0.503964414207403
19.9920876026154 0.503964414207403
19.99223279953 0.503964414207403
19.99281001091 0.503948465424154
19.9945297241211 0.503937018626613
19.9977240562439 0.503920430336285
20.0018091201782 0.503913115121656
20.0029668807983 0.503896487245134
20.005578994751 0.50389522068774
20.0082762241364 0.503878671937065
20.0102915763855 0.503881889082151
20.0136182308197 0.503865624086693
20.0157487392426 0.503872811042011
20.0190110206604 0.503856863674635
20.0209460258484 0.503867951573492
20.0240285396576 0.503852357894684
20.0261769294739 0.503867529189508
20.0294048786163 0.503852232037554
20.0314795970917 0.503870731858205
20.0352599620819 0.503855771717995
20.0367856025696 0.503877753764146
20.040002822876 0.503863815410826
20.0419051647186 0.503887877431401
20.0425097942352 0.503887877431401
20.0426561832428 0.503887877431401
20.0454039573669 0.503873305161787
20.0472326278687 0.503899262911702
20.0504994392395 0.503884223742485
20.0524427890778 0.503911614389562
20.0561978816986 0.503896376528317
20.0577208995819 0.503924348757109
20.0620574951172 0.503908401218651
20.0630548000336 0.50393579354302
20.0663101673126 0.503919027371161
20.0682458877563 0.503946542831899
20.071786403656 0.503929736114803
20.0734438896179 0.503956054793574
20.0787897109985 0.503939176206127
20.0795776844025 0.503963728057478
20.0822463035583 0.503946793783306
20.0841135978699 0.503968746926514
20.087329864502 0.50395318144585
20.089403629303 0.503972946766542
20.0922756195068 0.503972946766542
20.0924608707428 0.503957219116685
20.0925753116608 0.503957219116685
20.0946052074432 0.50397509663111
20.0978145599365 0.50395968669698
20.0998775959015 0.503975262072071
20.1045145988464 0.503960122764647
20.1057004928589 0.503973177793085
20.1082928180695 0.503958925816814
20.1109414100647 0.503970081502411
20.1137690544128 0.50395656941787
20.1159591674805 0.503964837713137
20.1189043521881 0.503951199011684
20.1210350990295 0.503958359315391
20.1241939067841 0.503946631692747
20.1262295246124 0.503952907486906
20.1293959617615 0.503941317851282
20.1316130161285 0.503946385863959
20.1347093582153 0.503934948624901
20.1374616622925 0.50393906339113
20.1399335861206 0.503927321257068
20.1418695449829 0.503930942964324
20.1422410011292 0.503930942964324
20.1423435211182 0.503930942964324
20.1453104019165 0.503918710529298
20.1473948955536 0.503922174528897
20.1504549980164 0.503909950877706
20.1523723602295 0.503913634966755
20.1557517051697 0.503901837537057
20.1576747894287 0.503905663867292
20.1614212989807 0.503894068427604
20.1630020141602 0.503898133610212
20.1662700176239 0.503886863899947
20.1682415008545 0.503891405119583
20.1715240478516 0.503880011429059
20.1735038757324 0.503884907433308
20.1779294013977 0.503873935797726
20.1788430213928 0.503879196751164
20.1821956634521 0.503869357348205
20.1841700077057 0.503874834469942
20.1876749992371 0.503865590082606
20.189352273941 0.503871626401684
20.1924102306366 0.503871626401684
20.1925790309906 0.503861796579291
20.1926608085632 0.503861796579291
20.1945605278015 0.503867815140148
20.1982200145721 0.503857659854193
20.200097322464 0.503863569543624
20.2029736042023 0.503853827183963
20.2067966461182 0.503859316150129
20.2082142829895 0.503849167067321
20.2104227542877 0.50385438047911
20.2139885425568 0.503843928222634
20.216126203537 0.503848469731276
20.2188575267792 0.503834870877297
20.2210030555725 0.503838134997375
20.2240242958069 0.503822149016054
20.2261459827423 0.503824636627161
20.2293949127197 0.503805843004226
20.2314653396606 0.503806830696336
20.2348384857178 0.503782554664705
20.2380590438843 0.503782420496245
20.2400217056274 0.503754970133008
20.2420663833618 0.503753379078696
20.2422344684601 0.503753379078696
20.242317199707 0.503753379078696
20.2454280853271 0.503721450063601
20.2472486495972 0.503717983789735
20.2509829998016 0.503681120295327
20.2525556087494 0.503677105128661
20.2559604644775 0.503635201724399
20.2577419281006 0.503629342492388
20.2614808082581 0.503582067534191
20.2630639076233 0.503572643086386
20.2661890983582 0.503518144247678
20.2683579921722 0.503506938936979
20.2714581489563 0.503446538679162
20.2735602855682 0.503432463706526
20.2767384052277 0.503367541863661
20.2790036201477 0.50335108085035
20.2829463481903 0.503280746514674
20.2840983867645 0.503261519050293
20.2873229980469 0.503185875485587
20.2894394397736 0.503164095688265
20.2924799919128 0.503083441911289
20.2926170825958 0.503083441911289
20.2927010059357 0.503083441911289
20.294652223587 0.503059428534362
20.2977735996246 0.50297367267688
20.2998867034912 0.50294722507384
20.3029844760895 0.50285822304342
20.3050651550293 0.502829919233079
20.3088386058807 0.502737570826879
20.3103766441345 0.502707934289817
20.314019203186 0.502614031897615
20.3158292770386 0.502583825674488
20.3189103603363 0.502489544373184
20.3210802078247 0.502459057801157
20.3240473270416 0.50236440000078
20.3264970779419 0.502334600005778
20.3293988704681 0.502243739778665
20.3314950466156 0.502216142895619
20.3353035449982 0.502128693551005
20.3367052078247 0.502103368024367
20.3399012088776 0.50202098885395
20.3410041332245 0.50202098885395
20.3410995006561 0.50202098885395
20.3420467376709 0.501997633239063
20.3451075553894 0.501921008035886
20.3471624851227 0.501900134370125
20.3503696918488 0.501829612645824
20.3530132770538 0.501811608666281
20.3557019233704 0.501747779387862
20.357846736908 0.501732202067722
20.3617198467255 0.501674952373456
20.3630049228668 0.501662006409625
20.3662815093994 0.501610244626721
20.3682854175568 0.501599686810371
20.3717133998871 0.501553453069677
20.3735046386719 0.501546151326991
20.3772797584534 0.501504043275457
20.38032579422 0.5014977840706
20.3826851844788 0.501457344640049
20.3840460777283 0.501453569388759
20.3875017166138 0.501413396316549
20.3892414569855 0.501410750654525
20.3901162147522 0.501410750654525
20.3901889324188 0.501410750654525
20.3924276828766 0.501369674889618
20.3945190906525 0.501368639462284
20.3983247280121 0.501326379609199
20.3997852802277 0.501326607004657
20.4029622077942 0.501283096134098
20.4051203727722 0.501284309568666
20.4083082675934 0.501236642338803
20.4120466709137 0.501238030896281
20.4145336151123 0.501187466194672
20.4164326190948 0.501190267794757
20.4190735816956 0.501136172333927
20.4213185310364 0.501138795992425
20.4241247177124 0.501082524834954
20.4261968135834 0.501085090159896
20.429379940033 0.501027141894524
20.4315490722656 0.501028016238194
20.4349553585052 0.500968963291242
20.4367251396179 0.500966693734517
20.4398291110992 0.500906250965114
20.4399166107178 0.500906250965114
20.4399678707123 0.500906250965114
20.4419057369232 0.50090060950324
20.4450423717499 0.500841367855789
20.4477529525757 0.500831998389693
20.4502820968628 0.500773116393453
20.4525027275085 0.500761889864927
20.4559705257416 0.500703462932678
20.4577438831329 0.500687273542569
20.4625453948975 0.500629690885124
20.4631423950195 0.500608937833369
20.466210603714 0.500553244546898
20.4685575962067 0.500527604940986
20.4715847969055 0.500473963633284
20.4735186100006 0.500443502573955
20.4770793914795 0.500390650134579
20.4788014888763 0.500357882619268
20.4820642471313 0.500305743874421
20.4840276241302 0.500271456549603
20.4872400760651 0.500220745672539
20.4892172813416 0.500183982638327
20.4904441833496 0.500183982638327
20.4905440807343 0.500183982638327
20.4924738407135 0.500133868276934
20.494505405426 0.500095665402599
20.4976773262024 0.500045013336663
20.4999284744263 0.500006829436657
20.5029435157776 0.499956822984658
20.5055208206177 0.49991939840306
20.5081868171692 0.499866858710591
20.5103459358215 0.499830284215135
20.5143876075745 0.499775088731947
20.515572309494 0.499739754925089
20.518853187561 0.499685128354898
20.5213623046875 0.499652163458756
20.5241470336914 0.499592741152383
20.5264136791229 0.499560756431196
20.5294268131256 0.499497323491423
20.5318953990936 0.499467468588769
20.5346536636353 0.499399686553776
20.5367434024811 0.499370956276853
20.5399377346039 0.499298576009288
20.5419886112213 0.499272379204936
20.5422575473785 0.499272379204936
20.5423781871796 0.499272379204936
20.5451385974884 0.499194511685579
20.5478270053864 0.499171489723349
20.5503194332123 0.499087783774302
20.5524141788483 0.499065829757248
20.5557420253754 0.498974740334589
20.5577118396759 0.498954008535951
20.561372756958 0.498855715094939
20.5630159378052 0.49883345729853
20.5661134719849 0.498725598502459
20.5682311058044 0.49870597162601
20.5715475082397 0.498589046870765
20.5735070705414 0.498570868783349
20.577189207077 0.498446234699041
20.5788247585297 0.498430176765039
20.5821342468262 0.498295953752884
20.5841546058655 0.498280609280144
20.5874345302582 0.498136903516105
20.589430809021 0.498122366191533
20.5924828052521 0.497968071854084
20.59312915802 0.497968071854084
20.5932693481445 0.497968071854084
20.5945637226105 0.497953722593622
20.5976610183716 0.497786913001964
20.5999925136566 0.497774904827357
20.6029732227325 0.497599969649062
20.6051025390625 0.49758803741539
20.6082391738892 0.497403158777362
20.6106190681458 0.4973941235785
20.6137771606445 0.497197879502695
20.6159925460815 0.497188343302984
20.618905544281 0.496984110392072
20.6211874485016 0.496976333731057
20.6239886283875 0.496763783821396
20.6265640258789 0.496757787981534
20.6292655467987 0.496534391197247
20.631373167038 0.496528403986695
20.6347808837891 0.496301043178132
20.6369814872742 0.496295713276717
20.6399490833282 0.496063236735749
20.641982793808 0.496058678029495
20.6432340145111 0.496058678029495
20.6433835029602 0.496058678029495
20.6451137065887 0.495817867317178
20.6471762657166 0.495813252385974
20.650426864624 0.495566036710927
20.6524374485016 0.495562627655608
20.6558425426483 0.495310990276631
20.6577296257019 0.495306213617286
20.6609039306641 0.495045397004637
20.6629641056061 0.49504028899136
20.6661283969879 0.494773280743544
20.6682240962982 0.494767414407927
20.6715087890625 0.494494348927577
20.6734344959259 0.494489391733014
20.6771891117096 0.494214577554468
20.678703546524 0.494207826595428
20.6821937561035 0.493925977753668
20.6841108798981 0.493917817795728
20.6872599124908 0.493627242053506
20.6892228126526 0.493617817523954
20.6902720928192 0.493617817523954
20.6903591156006 0.493617817523954
20.6924042701721 0.493321091637883
20.6945078372955 0.493310924187461
20.6977343559265 0.493008497057779
20.6998326778412 0.492997422924456
20.7029342651367 0.49268719210996
20.705050945282 0.492675048841814
20.7081582546234 0.492361388461911
20.7104289531708 0.492348950540409
20.7137537002563 0.492027491883702
20.7157368659973 0.492014108422279
20.7189955711365 0.491688487196361
20.7215960025787 0.491673575527025
20.7241241931915 0.491343932809657
20.7274401187897 0.491331436967989
20.7293601036072 0.490995945164569
20.7314491271973 0.490983710182964
20.7347941398621 0.490646799781551
20.7366514205933 0.490635896731047
20.7396438121796 0.490635896731047
20.7397179603577 0.490635896731047
20.7398164272308 0.490297255822321
20.7423806190491 0.490287803370749
20.7451174259186 0.48994443983741
20.7475440502167 0.489936974424201
20.7503437995911 0.489590935484716
20.7523481845856 0.489586466807007
20.7555766105652 0.489241327777213
20.7577693462372 0.489239966406555
20.7613716125488 0.488895032199976
20.7630431652069 0.488894060002211
20.766592502594 0.488550344065489
20.7682611942291 0.488553277138447
20.771543264389 0.488208850914707
20.7736392021179 0.488214690286794
20.7768995761871 0.487872374524458
20.7788286209106 0.487880102633045
20.7821283340454 0.487537986157377
20.7840178012848 0.487546808801295
20.7872097492218 0.48720177083706
20.7892990112305 0.487212337666471
20.7895841598511 0.487212337666471
20.7896330356598 0.487212337666471
20.7924776077271 0.486868030772923
20.7945168018341 0.486879101335037
20.7976524829865 0.48653444499173
20.8001170158386 0.486549256025346
20.8033125400543 0.486203151538077
20.8059067726135 0.486218995493446
20.8083207607269 0.485871605102536
20.8106575012207 0.485888826826279
20.8136901855469 0.485540862883147
20.8163166046143 0.485560336786155
20.8190860748291 0.485209779931604
20.8209691047668 0.485232939985577
20.8240563869476 0.484880684905395
20.8262181282043 0.484909226137177
20.8292937278748 0.484557200095689
20.8314592838287 0.484588875471981
20.8347191810608 0.484241563002379
20.8366248607635 0.484277145294018
20.8398735523224 0.483932176684305
20.8401715755463 0.483932176684305
20.8402278423309 0.483932176684305
20.8423817157745 0.483972813684755
20.8453376293182 0.483628516386053
20.8471179008484 0.483673420658312
20.8502590656281 0.483334538585964
20.8526191711426 0.483385074365511
20.8558712005615 0.483050454625969
20.8576107025146 0.483104176898659
20.8622508049011 0.482775821817799
20.862996339798 0.482831973707114
20.8663482666016 0.482505830978832
20.8682413101196 0.482564008257707
20.8715844154358 0.482241043832983
20.8735055923462 0.482301195049042
20.8785502910614 0.481983750200395
20.8789095878601 0.482043198890307
20.8822460174561 0.481732424320525
20.8846311569214 0.481790439275063
20.8873183727264 0.481478240882285
20.88924908638 0.481534276990416
20.8906087875366 0.481534276990416
20.8907315731049 0.481534276990416
20.8925998210907 0.481224189354887
20.8945474624634 0.481277675866395
20.897843837738 0.480967643283738
20.8998746871948 0.481016426905989
20.903041601181 0.480707907725821
20.9056248664856 0.480753137926094
20.9082553386688 0.480444827762447
20.9103450775146 0.480483208411699
20.9136381149292 0.480176060938972
20.915620803833 0.480210737941871
20.919017791748 0.479903975841392
20.9212846755981 0.479934057962991
20.9241261482239 0.479629521388342
20.9266998767853 0.479654421328844
20.9293942451477 0.479351864182507
20.9316051006317 0.479369950775906
20.9346528053284 0.479069173346743
20.9369292259216 0.479082682684668
20.939923286438 0.478786454723376
20.9419984817505 0.478795911535999
20.943382024765 0.478795911535999
20.9435391426086 0.478795911535999
20.9451365470886 0.478500808506644
20.9472734928131 0.478504893121368
20.9505596160889 0.478212825014407
20.966671705246 0.47821162170618
20.9675300121307 0.477923015137277
20.9676299095154 0.477917413460397
20.9677047729492 0.477629566113949
20.9677865505219 0.477619629877273
20.9678585529327 0.47733735275897
20.9682450294495 0.477323781153335
20.971462726593 0.47704352978746
20.9735314846039 0.477026630132112
20.9772334098816 0.476746399580537
20.9788074493408 0.476726973185521
20.9823532104492 0.476449485225909
20.9841094017029 0.47642772030492
20.9873960018158 0.476148484714865
20.9893460273743 0.476125187444135
20.9925110340118 0.475844825506605
20.9935250282288 0.475844825506605
20.9936685562134 0.475844825506605
20.9946510791779 0.475821067994801
20.9977486133575 0.475540354297236
20.9999523162842 0.475516921452776
21.0030615329742 0.475235435151323
21.0066869258881 0.475212688685976
21.0082859992981 0.474931354696457
21.0105972290039 0.474911164479049
21.0137393474579 0.474626210133216
21.015716791153 0.474608371663587
21.0190351009369 0.474322420684881
21.0211613178253 0.474307922829716
21.0240643024445 0.474020007754153
21.0272586345673 0.474009454196592
21.0293679237366 0.473720180403294
21.031503200531 0.473714173969827
21.0352416038513 0.473426156328703
21.0367050170898 0.473424340559432
21.040043592453 0.473136142661431
21.0411903858185 0.473136142661431
21.0412971973419 0.473136142661431
21.0420753955841 0.473138879570519
21.0450916290283 0.472851446523066
21.0471963882446 0.472856588428357
21.0507457256317 0.472567209295483
21.0524294376373 0.472575478038926
21.0561001300812 0.472287201903856
21.0577228069305 0.472298306473402
21.0618324279785 0.472012483707785
21.0630145072937 0.472026346390741
21.0662565231323 0.47174047047649
21.0683116912842 0.471755159103574
21.0721991062164 0.471470735722014
21.073557138443 0.471485587993537
21.0773820877075 0.471194185147083
21.0788495540619 0.47120766755413
21.0822110176086 0.470917491931032
21.0840919017792 0.470929476668613
21.0873680114746 0.470639870404504
21.0893387794495 0.470650063725797
21.0913472175598 0.470650063725797
21.0914409160614 0.470650063725797
21.0925478935242 0.470353743236409
21.0945003032684 0.470361975347837
21.0979080200195 0.470061217470168
21.0998072624207 0.470067439115097
21.1030335426331 0.469762870583435
21.1050975322723 0.469767172520012
21.1082391738892 0.469456966247394
21.1103804111481 0.469459487370637
21.1136739253998 0.469144443904298
21.1160283088684 0.469146542827122
21.1189339160919 0.46882698057272
21.1212663650513 0.468828325367344
21.1240952014923 0.46850519866941
21.1266689300537 0.468506423370191
21.1294033527374 0.468179107577054
21.1314404010773 0.468179458547504
21.1353054046631 0.467853194935832
21.1376922130585 0.467853729545719
21.1402196884155 0.467526864428812
21.1411299705505 0.467526864428812
21.1412355899811 0.467526864428812
21.1422758102417 0.467528014808665
21.1454176902771 0.467199129248352
21.1473016738892 0.467201349524851
21.1507289409637 0.466873738008325
21.1524319648743 0.466876660409001
21.155909538269 0.466550784025601
21.1577064990997 0.466555452916172
21.1611902713776 0.466227251433044
21.1629869937897 0.466233108495617
21.166243314743 0.465904489450592
21.1682956218719 0.465911460641451
21.1715316772461 0.465581232629499
21.1735107898712 0.465587902987161
21.1775100231171 0.465255842998252
21.178822517395 0.465263699264888
21.1820423603058 0.46492793411866
21.1840925216675 0.464936881514417
21.1872134208679 0.464603056457384
21.1892671585083 0.464613092342202
21.19118475914 0.464613092342202
21.1912770271301 0.464613092342202
21.1924953460693 0.464271444018164
21.1945474147797 0.464282199434765
21.1976456642151 0.463936979938961
21.1998538970947 0.463948293295472
21.2029974460602 0.46359974721756
21.2051730155945 0.463611722406879
21.2083003520966 0.463260056575999
21.2108736038208 0.463272148100223
21.2140543460846 0.462918761156345
21.2156453132629 0.462930557233476
21.2189610004425 0.462577237725517
21.2210578918457 0.462588836841494
21.2243638038635 0.462235077376577
21.226322889328 0.462245730295234
21.2311434745789 0.46189307028102
21.2314941883087 0.46190264206083
21.2346127033234 0.46155582280654
21.2367129325867 0.46156412878312
21.2402396202087 0.461220738706683
21.2412214279175 0.461220738706683
21.2412979602814 0.461220738706683
21.242692232132 0.461228423072997
21.2454574108124 0.46088529733542
21.2472195625305 0.460890712979276
21.2507340908051 0.460550867142277
21.2524559497833 0.460554249152535
21.2556672096252 0.460216699245458
21.257967710495 0.46021834859118
21.26145362854 0.459883355651818
21.2630264759064 0.459883112839007
21.266811132431 0.459549580483599
21.2683861255646 0.459547932401319
21.271479845047 0.459213239443981
21.2735710144043 0.459209543435381
21.2767984867096 0.458872032612962
21.2789595127106 0.458865887720952
21.2820112705231 0.458524916553626
21.2840650081635 0.458518337803901
21.2874355316162 0.458176459617728
21.2893974781036 0.458168623498974
21.2911510467529 0.458168623498974
21.2912364006042 0.458168623498974
21.292475938797 0.457822633564799
21.2945690155029 0.457814032545635
21.2978885173798 0.457461388876794
21.2997770309448 0.457453027626177
21.3030662536621 0.457096686304203
21.3057169914246 0.457087942475608
21.3082437515259 0.456729139305792
21.310596704483 0.456720390106257
21.3138773441315 0.456358289401055
21.3157427310944 0.456350046226649
21.3188693523407 0.455987125041519
21.3211460113525 0.455979726385168
21.3241596221924 0.455616388286002
21.3266370296478 0.455609958657146
21.3294336795807 0.455247391841874
21.3315582275391 0.45524130144194
21.3346045017242 0.45488054741866
21.33735704422 0.454874786400765
21.3398694992065 0.454520392791043
21.3411982059479 0.454520392791043
21.3412754535675 0.454520392791043
21.3422768115997 0.454515433857689
21.3451476097107 0.45416245517504
21.3471622467041 0.454157446834615
21.3503654003143 0.453809474542465
21.3523437976837 0.453804298242328
21.3556261062622 0.453461900486648
21.3576672077179 0.453456513361922
21.3619840145111 0.453118846661551
21.3630840778351 0.453112899949135
21.3664062023163 0.452779910452044
21.3682506084442 0.45277288355004
21.3714714050293 0.452439683886883
21.373654127121 0.452432109719224
21.378191947937 0.452104302307015
21.3789010047913 0.452095827734091
21.382143497467 0.451773452154162
21.3841021060944 0.451764574772219
21.3873174190521 0.451442618615749
21.389303445816 0.45143349821148
21.3912098407745 0.45143349821148
21.391294002533 0.45143349821148
21.3925747871399 0.451111538300001
21.3945846557617 0.451101666493732
21.3978643417358 0.450776192568697
21.3997840881348 0.450766001702046
21.4029896259308 0.45044097777406
21.4053225517273 0.450430791668329
21.4083199501038 0.450104900198207
21.4103467464447 0.450094978223945
21.4136445522308 0.449768773527922
21.4161083698273 0.449758528690228
21.4190261363983 0.449430225133946
21.4210827350616 0.449420139736895
21.4262142181396 0.449410529782907
21.4272332191467 0.449082116566609
21.4294564723969 0.448752834047744
21.4315147399902 0.448741960407689
21.4355804920197 0.448416482483573
21.4368031024933 0.448405351805217
21.4399509429932 0.448081486158527
21.4411861896515 0.448081486158527
21.4412627220154 0.448081486158527
21.4423403739929 0.44807158061342
21.4451484680176 0.447750360588912
21.4471771717072 0.447741090171921
21.4504678249359 0.447420885649125
21.452347278595 0.447412098219198
21.4557571411133 0.447096603545004
21.4577655792236 0.447087468767094
21.4624111652374 0.446776205738255
21.4630506038666 0.446768498392595
21.4666233062744 0.446461197411234
21.4683609008789 0.446455286571957
21.4716506004333 0.446151596141584
21.4736304283142 0.446147424076412
21.4769501686096 0.445847265981054
21.4789652824402 0.445842746526926
21.4821100234985 0.445546990426145
21.4840672016144 0.445543237532852
21.4872868061066 0.445244782498745
21.4893083572388 0.445241891164429
21.4912176132202 0.445241891164429
21.4913008213043 0.445241891164429
21.4924871921539 0.444942875607937
21.4945738315582 0.444939616027005
21.4978272914886 0.444639217186067
21.4997947216034 0.444636288144087
21.5030248165131 0.444333478205857
21.5051419734955 0.444329449205396
21.5083289146423 0.444023754426242
21.5105586051941 0.444020261411754
21.5142030715942 0.443710903766876
21.5155928134918 0.443704644564815
21.5189030170441 0.443391485024156
21.5210928916931 0.443382930641207
21.5241513252258 0.443066307568504
21.5263113975525 0.443056495694129
21.5293686389923 0.442736851329099
21.5316715240479 0.442725694422023
21.535055398941 0.442403131715443
21.5381751060486 0.442389983006198
21.5399820804596 0.44206866297006
21.5411651134491 0.44206866297006
21.5412414073944 0.44206866297006
21.5423228740692 0.442055436391796
21.5451531410217 0.441731642584639
21.5472106933594 0.44171742497792
21.5504167079926 0.441394805829582
21.5524027347565 0.441379102142264
21.5556333065033 0.441058650915505
21.5578460693359 0.441042449288721
21.5618240833282 0.440723992513199
21.5630176067352 0.440707690332002
21.5661392211914 0.440391723948743
21.568327665329 0.44037678993281
21.5716850757599 0.440059570342339
21.5735948085785 0.440043463233436
21.5768396854401 0.439729892911995
21.5788781642914 0.439713703579864
21.5820999145508 0.43940147020045
21.5841326713562 0.439385871676276
21.5873718261719 0.439073095386348
21.589284658432 0.439059731280003
21.5912528038025 0.439059731280003
21.5913383960724 0.439059731280003
21.5925199985504 0.43874633905716
21.5945739746094 0.438733715893981
21.5979948043823 0.438418376291121
21.5998687744141 0.43840568843468
21.6029875278473 0.438088405896193
21.6050891876221 0.438077803809445
21.6082873344421 0.437756914796151
21.6104066371918 0.437746429809579
21.6136209964752 0.437422174012051
21.6157169342041 0.437413393388501
21.6190445423126 0.437085767894833
21.6210725307465 0.437076955914076
21.6240816116333 0.43674649816535
21.6262395381927 0.436740349160612
21.6293606758118 0.436406934536378
21.631635427475 0.436401797359749
21.6347341537476 0.436069901125837
21.6367828845978 0.436065594176764
21.6402175426483 0.43573388849232
21.6429522037506 0.435730661112017
21.6448795795441 0.435730661112017
21.6450138092041 0.435730661112017
21.6456332206726 0.435399307889612
21.6472647190094 0.435396603782701
21.6506567001343 0.43506440263938
21.6524164676666 0.435061466423469
21.6557614803314 0.434731372922207
21.6577680110931 0.434728457575316
21.661788225174 0.434401514267396
21.6630566120148 0.434398238487337
21.6663570404053 0.4340731911247
21.6682510375977 0.434070486118409
21.6715860366821 0.433747695634367
21.67365193367 0.433745091952724
21.676922082901 0.433420119291546
21.678875207901 0.433417025503848
21.6821150779724 0.433097626882568
21.6840283870697 0.433094704379963
21.6873433589935 0.432770578694315
21.6894156932831 0.432768030805418
21.6925926208496 0.432441981155287
21.6946213245392 0.432439127417497
21.6951038837433 0.432439127417497
21.6952300071716 0.432439127417497
21.6978688240051 0.432110553037311
21.7000246047974 0.432107106878808
21.7029850482941 0.431774846155147
21.7054727077484 0.431771166379331
21.708283662796 0.431436276856723
21.7108554840088 0.431433110294611
21.7137286663055 0.431094240623028
21.7157535552979 0.431090170610489
21.7188456058502 0.430748643681426
21.7208662033081 0.43074516182939
21.7240896224976 0.43040116844925
21.7262012958527 0.430396858124697
21.729293346405 0.430051196998176
21.7313725948334 0.430046575486895
21.7347226142883 0.429703590147533
21.7366452217102 0.429698849886858
21.7394154071808 0.429698849886858
21.7394821643829 0.429698849886858
21.7399230003357 0.429357463587196
21.7431423664093 0.429351365143568
21.7450268268585 0.429009039352566
21.7471878528595 0.429001911350336
21.7503678798676 0.428662985552261
21.7523446083069 0.428655689516761
21.7556176185608 0.428320545056272
21.7578656673431 0.428311719555569
21.7615370750427 0.427979438154508
21.7630517482758 0.42797066764485
21.7662465572357 0.427639555897388
21.7681930065155 0.427629114410923
21.7714719772339 0.427298011040798
21.773494720459 0.427286944704692
21.7781631946564 0.426955605131872
21.778801202774 0.426942563139427
21.7822811603546 0.426608706370253
21.7841675281525 0.426593679575627
21.7872941493988 0.426263007592686
21.7893304824829 0.426246499589016
21.7894449234009 0.426246499589016
21.7894911766052 0.426246499589016
21.7924394607544 0.425911299343528
21.7944679260254 0.425892846213748
21.7977259159088 0.425555684409729
21.8012714385986 0.425534993766141
21.8029718399048 0.425195165436715
21.805294752121 0.425173104546195
21.8083066940308 0.424831479104106
21.8105075359344 0.424807403893178
21.8136806488037 0.424465271207994
21.8158860206604 0.424439084705811
21.8188915252686 0.424095783000458
21.8210940361023 0.424066616296066
21.8241059780121 0.42372566933571
21.8263304233551 0.423694057735901
21.8292903900146 0.42335923267158
21.8313698768616 0.423325136408704
21.8346261978149 0.422995566817841
21.8366160392761 0.422959462835171
21.8399987220764 0.422959462835171
21.8400700092316 0.422634347145375
21.8401200771332 0.422634347145375
21.8418650627136 0.422596184325327
21.8453502655029 0.42227301511447
21.847092628479 0.422231509012864
21.8503732681274 0.421913460329006
21.8523437976837 0.421870105214819
21.855886220932 0.421557395732194
21.8579506874084 0.421510222749654
21.8620219230652 0.421201278902326
21.8630385398865 0.421148953564081
21.8665661811829 0.420841922746089
21.8683202266693 0.420788512371277
21.871954202652 0.420481475709911
21.8735206127167 0.420423698298601
21.8773891925812 0.420115859489429
21.8788282871246 0.420055350316432
21.8821775913239 0.419745435454738
21.8840634822845 0.41968105255882
21.8873538970947 0.419370950752869
21.8892278671265 0.419304584889434
21.8906383514404 0.419304584889434
21.8907210826874 0.419304584889434
21.8924646377563 0.418990332145048
21.8944842815399 0.418920905363248
21.8991634845734 0.418600518872924
21.9002287387848 0.418528247728779
21.9029531478882 0.418202587221416
21.9050354957581 0.418127582093328
21.908280134201 0.417800121593838
21.9106504917145 0.417722624019836
21.9135179519653 0.417393264295428
21.9158639907837 0.417313126409013
21.9188725948334 0.416981945074195
21.9217782020569 0.416899807194288
21.9240190982819 0.416568160971321
21.9263756275177 0.416483086198951
21.929379940033 0.416152555493999
21.9314761161804 0.416066401183581
21.9347467422485 0.415739756645595
21.9367978572845 0.415649401206786
21.9399251937866 0.415321830074614
21.941967010498 0.415228541503526
21.9426736831665 0.415228541503526
21.9428510665894 0.415228541503526
21.9453885555267 0.414903720024772
21.9479537010193 0.414805800459781
21.9506640434265 0.414486134975476
21.9524464607239 0.414383772897665
21.9557287693024 0.414068071669935
21.9576742649078 0.413961507707268
21.9620513916016 0.413648222739293
21.9630444049835 0.413536667040938
21.9662835597992 0.41322482307332
21.9683268070221 0.413109474771185
21.97154712677 0.41279550220466
21.973491191864 0.412676778550716
21.9772341251373 0.41236288842552
21.9788694381714 0.412236642170904
21.9820709228516 0.411925148219093
21.9840688705444 0.411796105015536
21.9872407913208 0.411482774095629
21.9893014431 0.411349579208952
21.9925010204315 0.411032829749184
21.994321346283 0.411032829749184
21.9944579601288 0.411032829749184
21.9945619106293 0.410895632689371
21.9977343082428 0.410572653330979
21.9999854564667 0.4104311148581
22.0030345916748 0.410106322037893
22.0050795078278 0.409963344427426
22.0082921981812 0.409635762005745
22.0103070735931 0.409489618425132
22.0135369300842 0.409160625056989
22.0157248973846 0.409012270215135
22.0188510417938 0.408681377191863
22.0209546089172 0.408531096588905
22.0240643024445 0.408198591266836
22.0262701511383 0.408045050884421
22.0292747020721 0.407711702429691
22.031346321106 0.407555079937933
22.034496307373 0.407224840269879
22.0366950035095 0.407065182999385
22.0398757457733 0.406734190767623
22.0419681072235 0.406570062111446
22.0420479774475 0.406570062111446
22.0421047210693 0.406570062111446
22.0451061725616 0.406240030667045
22.0606782436371 0.406072848437442
22.0614175796509 0.405746893394456
22.0614573955536 0.405573960978012
22.061487197876 0.405250670214166
22.0615181922913 0.405072699378695
22.0615463256836 0.404750798816
22.0629506111145 0.404567579513638
22.0664145946503 0.404248008704538
22.0682771205902 0.404058730791097
22.0716516971588 0.403737001254066
22.0734663009644 0.403541133852208
22.0768074989319 0.40321910149548
22.0788340568542 0.403016962232191
22.0821301937103 0.402695237418698
22.0840606689453 0.40248957173924
22.0872828960419 0.402168094943631
22.0892171859741 0.401960050628294
22.0892896652222 0.401960050628294
22.089339017868 0.401960050628294
22.092422246933 0.401634297260978
22.0944769382477 0.401421306408228
22.0977122783661 0.401093259980361
22.0997817516327 0.400877058245098
22.1030232906342 0.400546083567167
22.1051051616669 0.400328173503261
22.1082000732422 0.399995295150097
22.1103255748749 0.399776392306636
22.1139240264893 0.399440202302657
22.115594625473 0.399219082564476
22.1190969944 0.39888004422725
22.1208488941193 0.398658359344793
22.1241085529327 0.398319243785541
22.1261620521545 0.398093217650849
22.1293070316315 0.397753092068266
22.1313869953156 0.397526625213238
22.1346042156219 0.397191334573944
22.136744260788 0.39696266110475
22.139689207077 0.39696266110475
22.1397726535797 0.396629523216667
22.1398134231567 0.396629523216667
22.141891002655 0.396397359248527
22.1450102329254 0.396064771124096
22.147314786911 0.395827952157604
22.1503660678864 0.395500543980999
22.1524314880371 0.395259249574848
22.1556208133698 0.394929136655595
22.1575982570648 0.394683295331148
22.1617481708527 0.394358365469686
22.1631264686584 0.394107576136885
22.1663234233856 0.393784784003587
22.1683294773102 0.393529985151881
22.1716272830963 0.393209028844191
22.1735904216766 0.392950405775144
22.176771402359 0.392625251486415
22.1788473129272 0.392363800834163
22.1831443309784 0.392043881241609
22.1840946674347 0.391783373927934
22.1876168251038 0.391464600604824
22.1894700527191 0.391203840158511
22.1916418075562 0.391203840158511
22.1917517185211 0.391203840158511
22.192631483078 0.390879846708975
22.1944944858551 0.390617661617016
22.1980862617493 0.390288585713776
22.1997911930084 0.39002853948437
22.2030215263367 0.389697108106024
22.2050879001617 0.389441070591647
22.2081964015961 0.389108104415035
22.2107179164886 0.388857285042952
22.2135415077209 0.388521618273719
22.2157413959503 0.388277647703063
22.2190082073212 0.38793935671564
22.2209625244141 0.387703472339008
22.2240030765533 0.387364098580687
22.2262728214264 0.387138052041743
22.2292666435242 0.386796659956253
22.2313401699066 0.386581602613027
22.234699010849 0.386241163452625
22.2366812229156 0.386041802414296
22.2406949996948 0.385702093267569
22.2420914173126 0.385514924021224
22.2435078620911 0.385514924021224
22.2436304092407 0.385514924021224
22.2453134059906 0.385172594274581
22.247466802597 0.385003440383091
22.2503099441528 0.384664151197806
22.2524352073669 0.384513604676026
22.2561681270599 0.38417596878092
22.2576990127563 0.384044074516207
22.2611556053162 0.383711027740169
22.2630739212036 0.383599254197434
22.2664594650269 0.383272569065315
22.2682964801788 0.383180888039749
22.2714428901672 0.382852968543364
22.2735102176666 0.382781520070079
22.2767877578735 0.38245712328764
22.2788372039795 0.382403910654704
22.2820816040039 0.382081225913096
22.2841281890869 0.382045495525139
22.2875068187714 0.381729110083754
22.289440870285 0.381708838604259
22.2924823760986 0.381388771181215
22.2937316894531 0.381388771181215
22.2938838005066 0.381388771181215
22.2945652008057 0.381378851678359
22.2977616786957 0.381055003101379
22.3007981777191 0.381055725523993
22.3030200004578 0.380734025177581
22.3054001331329 0.380743228580298
22.3083362579346 0.380418210912752
22.3103148937225 0.380432835227832
22.3135938644409 0.380105140097221
22.316187620163 0.38012269800897
22.3188898563385 0.379790440102589
22.3210220336914 0.379807286674161
22.3241291046143 0.379472051412314
22.3262069225311 0.379486418298153
22.3293659687042 0.379147671295115
22.3313570022583 0.379159070397241
22.3348302841187 0.378821556572533
22.3367340564728 0.378828151825391
22.3398213386536 0.37849133861762
22.3414328098297 0.37849133861762
22.3415160179138 0.37849133861762
22.3421700000763 0.378491984686094
22.3452341556549 0.378153415298137
22.3470253944397 0.378146820346137
22.3503618240356 0.377810872364586
22.3525791168213 0.377795976823399
22.3573322296143 0.377462580572229
22.3584520816803 0.377439604473514
22.3612265586853 0.377107068348244
22.3630969524384 0.377074748103646
22.3661286830902 0.376748870961983
22.3682267665863 0.376709448116769
22.3724703788757 0.376385980737612
22.3735165596008 0.376338361369843
22.3772239685059 0.376012012643333
22.3788728713989 0.375958656562727
22.3822944164276 0.375633361939586
22.3840765953064 0.375573096488764
22.3873286247253 0.375249295997143
22.3892676830292 0.375184960590231
22.3906733989716 0.375184960590231
22.3907678127289 0.375184960590231
22.3923995494843 0.374861500333109
22.3945062160492 0.374794514595349
22.397679567337 0.374467845259094
22.3998005390167 0.374399507194116
22.4029681682587 0.374072117943041
22.4050886631012 0.374006980591764
22.4082520008087 0.373679307683247
22.4104249477386 0.373616012493997
22.4135298728943 0.373283628645879
22.4156520366669 0.373223190096181
22.41916847229 0.372893123037453
22.421065568924 0.372836786505632
22.4241313934326 0.372508301249409
22.4262626171112 0.372456714035768
22.4294195175171 0.372130462832545
22.4316024780273 0.372085117732667
22.4347610473633 0.371764347340488
22.4367711544037 0.371724385150209
22.4398670196533 0.371408346908332
22.4405620098114 0.371408346908332
22.4406476020813 0.371408346908332
22.4421072006226 0.371372436238998
22.4451999664307 0.371059730975784
22.4475238323212 0.371026199084072
22.4505410194397 0.37071811574669
22.4528455734253 0.370686509278774
22.4562106132507 0.370383164639167
22.4578154087067 0.370350877961261
22.4615137577057 0.370052036649981
22.4629721641541 0.370020835849567
22.4664387702942 0.36972591118832
22.4682331085205 0.369693094932823
22.4714221954346 0.369397505978421
22.4756581783295 0.369363969974902
22.4772198200226 0.369065040601001
22.4788587093353 0.369028123916663
22.4819962978363 0.368731325319372
22.4840404987335 0.368692341129095
22.4872694015503 0.368398397881851
22.489330291748 0.368356987951846
22.4903364181519 0.368356987951846
22.490419626236 0.368356987951846
22.4924743175507 0.368057561765418
22.4945318698883 0.368015134970106
22.4982078075409 0.367708281474083
22.4997479915619 0.367664417186056
22.503009557724 0.367353521301617
22.5055294036865 0.367306662392946
22.5083246231079 0.366992197147044
22.5102941989899 0.36694599212219
22.5135583877563 0.366629488709037
22.516049861908 0.366581850039367
22.5190210342407 0.366261583630965
22.5212516784668 0.366215507370277
22.5240893363953 0.365896869628822
22.5262432098389 0.365852408475436
22.5293235778809 0.365528813618916
22.5316781997681 0.365485114300617
22.5345845222473 0.365159214711844
22.5392010211945 0.365116466809596
22.5398874282837 0.364794663007327
22.5411882400513 0.364794663007327
22.5412724018097 0.364794663007327
22.5426206588745 0.364752103672226
22.5451576709747 0.364428535755942
22.5471510887146 0.364385679834079
22.550407409668 0.364063415878606
22.5525000095367 0.364021084733658
22.5562455654144 0.363699119042985
22.5581178665161 0.363658599462648
22.5626366138458 0.363341039902922
22.5629651546478 0.363300931839213
22.5663025379181 0.362980785666489
22.5683565139771 0.362941442467471
22.5714626312256 0.362619181181926
22.573707818985 0.362578033912992
22.576961517334 0.362257985026447
22.5789046287537 0.362216298538457
22.5822110176086 0.361897317031304
22.5841929912567 0.361855525675947
22.5878067016602 0.361535066827587
22.5894618034363 0.361494262096989
22.592547416687 0.361169634801003
22.5946214199066 0.361127838468999
22.5948467254639 0.361127838468999
22.5950195789337 0.361127838468999
22.5977926254272 0.360801755070072
22.5998754501343 0.360758142029608
22.6030521392822 0.360431293579361
22.6052615642548 0.360388738293075
22.608345746994 0.360060216028126
22.6106696128845 0.360018208726397
22.6137826442719 0.359687445041451
22.6157002449036 0.35964659597005
22.6190359592438 0.359315252964518
22.6214683055878 0.359273033467424
22.6241524219513 0.358940144391969
22.6262650489807 0.358898106368658
22.6294193267822 0.358566114194768
22.631424665451 0.358524671736935
22.6347742080688 0.358195720962927
22.6367599964142 0.358154117271463
22.6400098800659 0.357826799782154
22.6421346664429 0.357782948037536
22.6451425552368 0.357457912089029
22.6455268859863 0.357457912089029
22.6456828117371 0.357457912089029
22.6473631858826 0.357414455403285
22.650607585907 0.35708852726324
22.6525192260742 0.357043696388301
22.6558156013489 0.356719977980476
22.6577754020691 0.356673454308183
22.6626300811768 0.356351928711353
22.6644132137299 0.356302328570421
22.6662881374359 0.355978570609864
22.6686732769012 0.355925920615214
22.6715261936188 0.355599836534756
22.6735808849335 0.355543163594203
22.6776883602142 0.355218767648628
22.6788830757141 0.355159454840375
22.6822407245636 0.3548358757974
22.6841170787811 0.354773211640515
22.687331199646 0.354442964486551
22.6893255710602 0.354374905641258
22.6919112205505 0.354374905641258
22.6920030117035 0.354374905641258
22.6924283504486 0.354041989092398
22.6947162151337 0.353969352138385
22.6977701187134 0.353632440343583
22.6998445987701 0.353553717082505
22.7029550075531 0.353213599147358
22.7056057453156 0.353131795324207
22.7081890106201 0.352789373524313
22.7108490467072 0.352703306465545
22.7140724658966 0.352359519069556
22.7157728672028 0.35226855430678
22.7189710140228 0.35192415351053
22.7212128639221 0.351827536709828
22.7240982055664 0.351483614905792
22.7262301445007 0.351384497057188
22.729344367981 0.351045547221301
22.7314414978027 0.350944250444849
22.7347095012665 0.35060748888998
22.7366328239441 0.350504988931307
22.7391562461853 0.350504988931307
22.7392146587372 0.350504988931307
22.7398228645325 0.350172468726287
22.7428455352783 0.350068918358152
22.7453680038452 0.349737402851818
22.7472565174103 0.349635321892605
22.7503955364227 0.3493091012891
22.7524557113647 0.349212105241337
22.7557280063629 0.348889435852452
22.7577192783356 0.348794960083698
22.7611730098724 0.348475223698175
22.7629857063293 0.348387001948253
22.7670683860779 0.34806915784044
22.7682087421417 0.34798762273224
22.7718126773834 0.347667174408016
22.7735133171082 0.347593640045657
22.7766752243042 0.347274395115968
22.7787764072418 0.347208226001836
22.7819344997406 0.346888421932747
22.7839856147766 0.346830370184151
22.7871840000153 0.34650644320672
22.7890636920929 0.34650644320672
22.7891166210175 0.34650644320672
22.7893359661102 0.346454559649843
22.7923970222473 0.346124266403167
22.7947092056274 0.346079341354581
22.7977209091187 0.345746212683699
22.7997586727142 0.345707375734019
22.8029365539551 0.34537042245784
22.8051044940948 0.345334650559847
22.8083016872406 0.344994632042102
22.8103721141815 0.344961583338471
22.8138530254364 0.34461916736673
22.8157982826233 0.344586493975999
22.8190414905548 0.344242526579013
22.8213968276978 0.344212286590025
22.8241407871246 0.3438677489637
22.826235294342 0.343835915998472
22.8293550014496 0.34349125837264
22.8314235210419 0.343456704697051
22.834890127182 0.343116286103928
22.8366265296936 0.343079371972757
22.8398032188416 0.342739126930963
22.8398790359497 0.342739126930963
22.839919090271 0.342739126930963
22.8420646190643 0.342699772873201
22.8450644016266 0.342364416540723
22.8471643924713 0.342319271499031
22.8502728939056 0.341987322906605
22.8523900508881 0.341937135502244
22.8559670448303 0.341608780774716
22.8576114177704 0.341552971052859
22.8618490695953 0.341225414610968
22.862982749939 0.341163188818411
22.8665361404419 0.340841579211761
22.8692440986633 0.340773053522784
22.8715364933014 0.34045410934191
22.8735198974609 0.340379595500546
22.8779742717743 0.340063111386469
22.8794143199921 0.33997944791541
22.8820106983185 0.33966586739597
22.8841021060944 0.339575481542425
22.8874228000641 0.339263221075542
22.8892369270325 0.339165201591514
22.890100479126 0.339165201591514
22.8901968002319 0.339165201591514
22.8928513526917 0.338850149345199
22.8944454193115 0.338745807192947
22.8977525234222 0.338431203097095
22.9001338481903 0.338320654798477
22.9029519557953 0.338004765633399
22.9050588607788 0.337888064342704
22.908198595047 0.337571751207747
22.9104423522949 0.337450454911482
22.9137387275696 0.337132671679907
22.9158554077148 0.337007178037326
22.9190092086792 0.336687339225876
22.9213953018188 0.336557025950104
22.9241211414337 0.336235423846791
22.9262874126434 0.336100982330797
22.9293835163116 0.335777799223249
22.9314963817596 0.335638372499173
22.9346494674683 0.335313161429606
22.9366815090179 0.335170837091635
22.9398581981659 0.33484793471444
22.9402694702148 0.33484793471444
22.9403285980225 0.33484793471444
22.9423112869263 0.334702923170375
22.9450883865356 0.334377524832845
22.9471476078033 0.334227100513599
22.9504497051239 0.333903656976956
22.9523406028748 0.333747067488358
22.9555594921112 0.333422090117967
22.9576048851013 0.333261427570905
22.9612047672272 0.332936984397146
22.9629647731781 0.332770634623327
22.9661993980408 0.33244786779159
22.968275308609 0.332274775017123
22.972127199173 0.331957865345115
22.9735519886017 0.331778973016776
22.9768009185791 0.331460808816254
22.9788217544556 0.331275373296357
22.9819986820221 0.330959978214449
22.9840908050537 0.330770705993988
22.9873723983765 0.330457679144197
22.9892730712891 0.330265494038288
22.9902403354645 0.330265494038288
22.9903056621552 0.330265494038288
22.9924314022064 0.329954626329051
22.9945130348206 0.329757198554647
22.9977560043335 0.329446577431558
22.9997837543488 0.329247285065228
23.0029702186584 0.328938694078313
23.0050675868988 0.328736178463698
23.0081942081451 0.328429373952099
23.0103352069855 0.32822576345552
23.0141599178314 0.327921096893269
23.0162889957428 0.327712477477624
23.0189542770386 0.327408605443023
23.0213639736176 0.327200042916913
23.0241365432739 0.32689766973347
23.0275058746338 0.326685823980309
23.029308795929 0.326385272308754
23.0314242839813 0.326173824342617
23.0350224971771 0.325877520977704
23.0367286205292 0.325663366852458
23.0398132801056 0.325368869899161
23.0403687953949 0.325368869899161
23.0404314994812 0.325368869899161
23.0423202514648 0.325150908078623
23.0450558662415 0.324858939403946
23.0472388267517 0.324637171220828
23.0503013134003 0.324345483536688
23.0525007247925 0.324118623691668
23.0555520057678 0.323831258758935
23.057630777359 0.323599462816156
23.0615258216858 0.323316299086015
23.0629711151123 0.323081041676879
23.0663599967957 0.322804334550642
23.0683228969574 0.322565007016299
23.0717782974243 0.322291839397961
23.0738036632538 0.322045833825534
23.0771493911743 0.321772887595295
23.0792067050934 0.321521705874126
23.0823595523834 0.321251123337228
23.0841865539551 0.320997433313318
23.0873334407806 0.320730239846943
23.0893995761871 0.320474264237941
23.0924990177155 0.320209208194418
23.0947723388672 0.3199487183378
23.0950210094452 0.3199487183378
23.095155954361 0.3199487183378
23.0977864265442 0.319685294827136
23.1006932258606 0.319422208717275
23.1030457019806 0.319159897612199
23.1054835319519 0.318892784788747
23.1083292961121 0.318630715367714
23.1106696128845 0.318360625748183
23.1136929988861 0.318099714858139
23.1158390045166 0.317827100336396
23.1190404891968 0.317566497766174
23.1215832233429 0.317291378361994
23.1240475177765 0.317031782172832
23.1261785030365 0.316755991417977
23.12926197052 0.316497555021175
23.1313648223877 0.316217682473292
23.1346259117126 0.315963811971728
23.1366341114044 0.315679776929735
23.1398682594299 0.315428899736719
23.1419432163239 0.315138040885292
23.1450946331024 0.31488923227197
23.1472527980804 0.314593569066845
23.160168170929 0.314291512319435
23.1610927581787 0.314291512319435
23.1612038612366 0.314047497937742
23.1612997055054 0.314047497937742
23.1614620685577 0.313739944947078
23.1615595817566 0.313500690143678
23.1616787910461 0.313266174340378
23.1629593372345 0.312953155551302
23.1662261486053 0.312720168547572
23.1681995391846 0.312402088895942
23.1714866161346 0.312172684908599
23.1734387874603 0.311846123609052
23.17706823349 0.311621870102083
23.1787528991699 0.311289338091641
23.1824064254761 0.311064773086722
23.1839425563812 0.310728529102296
23.1872663497925 0.310509054403911
23.1892650127411 0.310171437888429
23.1911449432373 0.310171437888429
23.1912107467651 0.310171437888429
23.1923975944519 0.309950816265465
23.1944499015808 0.309608007120964
23.1988670825958 0.309388555852572
23.2002670764923 0.309043388698155
23.2030212879181 0.308824945290369
23.2052421569824 0.308478902831943
23.2082030773163 0.308261202114726
23.2104966640472 0.307915471187583
23.2136747837067 0.307699636540495
23.2157859802246 0.307355987921672
23.218964099884 0.307142110633867
23.2210392951965 0.306798193136384
23.2240796089172 0.306586531311357
23.2272651195526 0.306239528722971
23.229371547699 0.306031423465748
23.2314348220825 0.305687060001333
23.2347662448883 0.305484162824593
23.2368221282959 0.305144185961537
23.2392103672028 0.305144185961537
23.2392632961273 0.305144185961537
23.2398426532745 0.304946711989843
23.2426738739014 0.304602536163849
23.2450437545776 0.304407698995519
23.2475950717926 0.304068821655926
23.2503571510315 0.303878970847163
23.2528266906738 0.303536346297912
23.2564454078674 0.303351275908646
23.2580389976501 0.303007007996799
23.2617282867432 0.302827178528375
23.2630648612976 0.302487272053408
23.2663042545319 0.302312428383625
23.2682886123657 0.30197085406946
23.2715950012207 0.301799808097268
23.2736549377441 0.301455148868876
23.2767322063446 0.301289670851155
23.2787926197052 0.300947248734831
23.2820537090302 0.30078356948639
23.2839889526367 0.300443950723849
23.2872407436371 0.30028122598024
23.2892556190491 0.299946047713842
23.2893192768097 0.299946047713842
23.2895247936249 0.299946047713842
23.292459487915 0.29978866645064
23.2945294380188 0.299452021015058
23.2977590560913 0.299295022141516
23.3010623455048 0.298958032270455
23.3029890060425 0.298802385758934
23.3056180477142 0.298469341330383
23.3082475662231 0.298315836536689
23.311910867691 0.297986835968293
23.3135828971863 0.297835560477432
23.3159596920013 0.297507643791247
23.3189089298248 0.297358277199073
23.3211677074432 0.297029663239044
23.3240919113159 0.296882127369758
23.3270299434662 0.296554127762916
23.3293890953064 0.296409082222431
23.3314547538757 0.296084933190372
23.3346738815308 0.295943408452912
23.3366761207581 0.295621441169797
23.3398628234863 0.2954831913894
23.3410699367523 0.2954831913894
23.3411650657654 0.2954831913894
23.3421416282654 0.295160869030365
23.3451497554779 0.295025134517087
23.3471827507019 0.294697878542536
23.3504559993744 0.294565904336703
23.3529810905457 0.294243533850737
23.356662273407 0.294116518112996
23.3578643798828 0.293792755238578
23.3621299266815 0.293670543967386
23.3630182743073 0.293349952431369
23.3668930530548 0.293232229463814
23.3682703971863 0.29291290195178
23.3714742660522 0.292798588606862
23.3734877109528 0.292477683937784
23.3776850700378 0.292367754473279
23.378865480423 0.292050640341201
23.3825755119324 0.291945232465973
23.3841912746429 0.29163307346439
23.3874216079712 0.291531556983524
23.3894186019897 0.291221733760566
23.3921639919281 0.291221733760566
23.3922939300537 0.291221733760566
23.39289021492 0.291123542206443
23.3945956230164 0.290816979302188
23.3978691101074 0.290721599855857
23.3997592926025 0.29041858123082
23.4030334949493 0.290324987960695
23.4051861763 0.290026162665099
23.4083015918732 0.289934607763987
23.4120333194733 0.289633272561048
23.4136762619019 0.289544044970842
23.4160242080688 0.289245931548007
23.4189760684967 0.289158200060488
23.4210214614868 0.288864460397137
23.4240443706512 0.288778124661525
23.4274311065674 0.288490874992544
23.4293653964996 0.288406109232737
23.4314382076263 0.288121027765203
23.4347920417786 0.288038216214072
23.4367995262146 0.287753593586566
23.4398579597473 0.287672173024403
23.4419093132019 0.287386823442725
23.4423508644104 0.287386823442725
23.442479133606 0.287386823442725
23.445059299469 0.287305990113255
23.4471483230591 0.287025197145403
23.4502894878387 0.286946278012418
23.4523928165436 0.286665282771022
23.4561631679535 0.286587882966539
23.4577267169952 0.286312171842506
23.4620945453644 0.286235739645005
23.4629430770874 0.285960299461837
23.4662890434265 0.285884288624433
23.4682295322418 0.285607317081444
23.471489906311 0.285531863174357
23.4736394882202 0.285258480890425
23.4768309593201 0.285183262664978
23.4789211750031 0.284909922924914
23.4841430187225 0.284835662210946
23.4844210147858 0.284564646488501
23.4875211715698 0.284489887894141
23.4893460273743 0.284222543726186
23.4920833110809 0.284222543726186
23.492205619812 0.284222543726186
23.4925138950348 0.284147177675284
23.494473695755 0.283878735674827
23.4977734088898 0.283802420351527
23.4998044967651 0.283536472357785
23.5030062198639 0.283459388738028
23.505039691925 0.283198396605195
23.5082762241364 0.283120267310251
23.5102739334106 0.282862277498926
23.5137546062469 0.28278356596878
23.5162386894226 0.282533102537072
23.5189700126648 0.282453729232188
23.5214622020721 0.282213029257979
23.5241208076477 0.282133060253034
23.5267105102539 0.281897405454602
23.5294008255005 0.281816580785307
23.5314919948578 0.281583089644231
23.5346839427948 0.281501028753735
23.5389292240143 0.281275148101853
23.5400636196136 0.281193053000653
23.5418763160706 0.280981604097052
23.5420308113098 0.280981604097052
23.5421140193939 0.280981604097052
23.5450501441956 0.28089767199834
23.5470726490021 0.280696494178359
23.5502436161041 0.280611497579825
23.5527894496918 0.280417065920724
23.5559720993042 0.280330364212985
23.5578229427338 0.280140678276064
23.5613622665405 0.280052223441741
23.5629549026489 0.279871976193707
23.566143989563 0.279780324276135
23.5681734085083 0.279609288070044
23.57137799263 0.279515203367228
23.5735137462616 0.279353206167242
23.5768051147461 0.279257565865555
23.5788176059723 0.279107036408822
23.5820858478546 0.279008025505935
23.5841119289398 0.278865836439949
23.5875101089478 0.278763372874473
23.5893518924713 0.278629793529122
23.591995716095 0.278629793529122
23.5921323299408 0.278629793529122
23.5925078392029 0.278523088431681
23.5944786071777 0.278401411611483
23.5977494716644 0.278290289690423
23.6005697250366 0.278179509794895
23.6029787063599 0.278065081567499
23.6051843166351 0.2779701040584
23.6082639694214 0.277851726037735
23.6105976104736 0.277762359400004
23.613602399826 0.277640427843213
23.6159527301788 0.277562819975339
23.6189811229706 0.277437197177148
23.6209058761597 0.277369153964294
23.6240684986115 0.277241517929171
23.6263873577118 0.27718814484447
23.6293516159058 0.277058368815904
23.6314375400543 0.277008526089493
23.6346380710602 0.276876059156896
23.6367216110229 0.276830483043216
23.6398935317993 0.276696627187911
23.641925573349 0.276657925600073
23.6420767307281 0.276657925600073
23.642147064209 0.276657925600073
23.6452651023865 0.276523021331438
23.6471977233887 0.276481742735094
23.6505916118622 0.276344734712928
23.6526806354523 0.276302445784749
23.6558167934418 0.276165008507027
23.6578197479248 0.276116498211562
23.6615250110626 0.275978982905938
23.6630256175995 0.275928455012007
23.6663227081299 0.275789644350612
23.6682236194611 0.275738926006814
23.6714158058167 0.275597044727591
23.6734476089478 0.275538104345953
23.678323507309 0.275394396964691
23.6788818836212 0.275330793943092
23.682044506073 0.275183640587627
23.6844244003296 0.27511764830056
23.6881697177887 0.274967183470846
23.6894016265869 0.274899821655961
23.6916208267212 0.274899821655961
23.6917312145233 0.274899821655961
23.6925759315491 0.274746008054476
23.6950516700745 0.274679983705962
23.6977736949921 0.274522592318708
23.6997983455658 0.274460409592182
23.703031539917 0.274299372662538
23.7050812244415 0.274238353543016
23.7082898616791 0.274073947977933
23.7103929519653 0.274016913599713
23.7137134075165 0.273849393174869
23.7161421775818 0.273798344414637
23.7189190387726 0.273628171561098
23.7209820747375 0.273586927164871
23.7240691184998 0.273415591636701
23.7263281345367 0.273384223926782
23.7293872833252 0.273211481907551
23.731507062912 0.273184540521637
23.7348592281342 0.273009008276409
23.736763715744 0.272984572867532
23.7398402690887 0.272810125999285
23.7417659759521 0.272810125999285
23.7418894767761 0.272810125999285
23.742030620575 0.272793907591951
23.7451515197754 0.272620663762865
23.747200012207 0.272615732822968
23.7511098384857 0.272442198186895
23.7523858547211 0.272435698652994
23.7556982040405 0.272261915317866
23.7577819824219 0.272261514391388
23.7611410617828 0.27208810558442
23.7630460262299 0.272086180630593
23.7662661075592 0.271912635393321
23.7683002948761 0.271919475933663
23.7714352607727 0.271744152401232
23.7735066413879 0.271757250959828
23.7779922485352 0.271581271165023
23.7788500785828 0.271587900261608
23.782124042511 0.271410319761954
23.7841055393219 0.271420956517978
23.7872474193573 0.271242896662363
23.790454864502 0.271253315060187
23.7924299240112 0.271072791154444
23.7930459976196 0.271072791154444
23.7931957244873 0.271072791154444
23.7946608066559 0.271086141290471
23.7977600097656 0.270901356990992
23.8000071048737 0.270918542494055
23.8030064105988 0.270731296949313
23.8051817417145 0.270748557220781
23.8082551956177 0.270558505543843
23.8103158473969 0.270578212281554
23.8135077953339 0.270385576682521
23.8156871795654 0.270410040404088
23.8188157081604 0.270215645761319
23.8209924697876 0.2702458963562
23.8240683078766 0.270049429753138
23.8262460231781 0.270084160659428
23.8293263912201 0.269886367561588
23.8317234516144 0.269925437497753
23.8346903324127 0.269726129407277
23.8367624282837 0.269763614085858
23.8399484157562 0.269566731988682
23.8423073291779 0.269613953469181
23.8452067375183 0.269419186320927
23.8453810214996 0.269419186320927
23.8454899787903 0.269419186320927
23.8472092151642 0.269469435317521
23.8505852222443 0.269274598361498
23.8525474071503 0.269328774218102
23.8558743000031 0.269136354052367
23.8578107357025 0.269178299992386
23.8624830245972 0.268988728364661
23.8629786968231 0.269033461438935
23.8663079738617 0.268847310210814
23.8684561252594 0.268892644617644
23.871649980545 0.26870929962249
23.8735289573669 0.268749817289528
23.8769638538361 0.268566629517822
23.8787472248077 0.268599400872285
23.8821766376495 0.268418497497662
23.8841526508331 0.268444193267639
23.8873510360718 0.268266207082864
23.8892486095428 0.268294663490205
23.8927965164185 0.268294663490205
23.8929266929626 0.268294663490205
23.8930096626282 0.268118281049686
23.8946011066437 0.268142569882678
23.8977963924408 0.267964602237833
23.8999881744385 0.267988353262648
23.9029583930969 0.267810771699143
23.9051008224487 0.267831818134715
23.9082570075989 0.267654699642796
23.9111113548279 0.267673250516501
23.9143705368042 0.267496936040311
23.915727853775 0.26751861439735
23.9188725948334 0.26734328413385
23.9208827018738 0.267365246850393
23.9240520000458 0.267191309771554
23.9260835647583 0.267212271072632
23.9293072223663 0.267039804460989
23.9313461780548 0.267059783553304
23.9346575737 0.266891795429769
23.9371438026428 0.266909462816394
23.9394896030426 0.266909462816394
23.9395446777344 0.266909462816394
23.9404735565186 0.266746794757557
23.9419434070587 0.266761258341961
23.9450671672821 0.266602373482242
23.9471452236176 0.266619263206786
23.9502806663513 0.266463980817971
23.9525902271271 0.266475245396564
23.9556131362915 0.266325839667581
23.9576811790466 0.266337837897417
23.9622273445129 0.266195124162774
23.9630613327026 0.266206685114514
23.9663021564484 0.266069918261927
23.9682788848877 0.266089227661385
23.9714074134827 0.265959065414826
23.973738193512 0.265979950391456
23.9771955013275 0.265854430240237
23.9788324832916 0.265875228201973
23.9822082519531 0.265754772902469
23.983996629715 0.26577926291029
23.9873294830322 0.265666201324122
23.9892499446869 0.2656956105817
23.9893550872803 0.2656956105817
23.9894034862518 0.2656956105817
23.9924104213715 0.265587007582117
23.9958624839783 0.265617391777464
23.9976947307587 0.265512264894896
23.9997973442078 0.265544340270617
24.0029911994934 0.26544483366984
24.0051872730255 0.265478289588426
24.0082352161407 0.265384357671551
24.0105710029602 0.265413646198961
24.0135886669159 0.26532548277818
24.0157775878906 0.265350696558371
24.0190970897675 0.265268158958799
24.0210008621216 0.265293316990739
24.0241072177887 0.265216600937028
24.0261740684509 0.265236984450907
24.0293400287628 0.265166886441457
24.0313742160797 0.265180387278119
24.0348074436188 0.265117405891535
24.0366630554199 0.2651272896859
24.0398359298706 0.265071360528967
24.0402891635895 0.265071360528967
24.0403761863708 0.265071360528967
24.0419027805328 0.265080494021905
24.0450091362 0.265030633527697
24.0471675395966 0.265040365352431
24.0503306388855 0.264996930108216
24.0523693561554 0.265011911122111
24.0557382106781 0.264976484701187
24.0576229095459 0.264992091701248
24.0612006187439 0.264963476564035
24.0629630088806 0.264983734946713
24.0664129257202 0.26496158154813
24.0682299137115 0.264984278041745
24.0716679096222 0.264968406425902
24.0740056037903 0.26499465708373
24.0770668983459 0.264984471380748
24.0788094997406 0.265012898320763
24.0822896957397 0.265008208203316
24.0840754508972 0.26503758405379
24.0875058174133 0.26504011540989
24.08948969841 0.265068542506924
24.0925104618073 0.265076305387315
24.0945463180542 0.265107639664055
24.0949892997742 0.265107639664055
24.0951755046844 0.265107639664055
24.0986921787262 0.265120214321006
24.099794626236 0.265148766060859
24.1029906272888 0.265166483223862
24.1051509380341 0.265194340486489
24.1083166599274 0.265216758685065
24.1103339195251 0.265239805902956
24.1138219833374 0.265266903168317
24.1156663894653 0.265284974074502
24.1189594268799 0.265316662150886
24.1214594841003 0.265332804525216
24.124107837677 0.265368904312922
24.1269698143005 0.265383162743736
24.1293609142303 0.265423740188427
24.1316039562225 0.265434256905407
24.1348276138306 0.265478423961394
24.1368312835693 0.265489003821548
24.140195608139 0.265535918675235
24.1419463157654 0.265549384458816
24.1448438167572 0.265549384458816
24.1449873447418 0.265549384458816
24.1452298164368 0.2655994529908
24.1472523212433 0.265612162778705
24.1503546237946 0.26566529106444
24.1525483131409 0.265679360259649
24.1569066047668 0.265734815238396
24.1578443050385 0.265748126522056
24.1614723205566 0.265806426104629
24.1631433963776 0.265818853820088
24.1661777496338 0.265880621694725
24.1684212684631 0.265893938381098
24.17160987854 0.265958337033943
24.1734488010406 0.265973557668197
24.177609205246 0.266040522188951
24.1787846088409 0.266053900406503
24.1820466518402 0.266123808323447
24.18399477005 0.266140956819085
24.187239408493 0.266213180733841
24.1892700195312 0.266230307016658
24.1910479068756 0.266230307016658
24.1911511421204 0.266230307016658
24.1924169063568 0.266305075339399
24.1945600509644 0.266322001568104
24.1980850696564 0.26639903262917
24.1999883651733 0.266416007177559
24.2029201984406 0.266496570429314
24.2050106525421 0.266512169951946
24.2081797122955 0.266594768747973
24.2103710174561 0.266609971971894
24.2141129970551 0.266695005888731
24.2157707214355 0.266709430727083
24.2190716266632 0.266796642387881
24.2209515571594 0.266811714046357
24.2240583896637 0.266900533586008
24.2262449264526 0.266915793693666
24.2292687892914 0.267006239910498
24.231413602829 0.267021610543953
24.2350776195526 0.267113742965549
24.2368035316467 0.267128977232274
24.2390315532684 0.267128977232274
24.2390897274017 0.267128977232274
24.2541501522064 0.267144049476052
24.2549548149109 0.267237177956816
24.2549886703491 0.267252235808464
24.2550144195557 0.267345806794307
24.2550668716431 0.267360640621686
24.2550926208496 0.267456133649667
24.2557573318481 0.267553254241398
24.2576529979706 0.267564855712121
24.2617373466492 0.267663294630563
24.2630574703217 0.267673571220362
24.2661850452423 0.267772558586252
24.2682785987854 0.267784032034117
24.2719275951385 0.267883661541519
24.273476600647 0.26789284854499
24.2767071723938 0.267994364193013
24.2788252830505 0.268004615008354
24.282062292099 0.26810667584828
24.2841339111328 0.268115946593965
24.2874157428741 0.26821934546635
24.2892699241638 0.268230355205562
24.2896139621735 0.268230355205562
24.2896840572357 0.268230355205562
24.2925112247467 0.268335045948551
24.2947726249695 0.268343929470614
24.2977118492126 0.268450606148531
24.2998743057251 0.268463633426043
24.3029735088348 0.268571685708278
24.3055164813995 0.268583845414673
24.3082530498505 0.268693248766363
24.3103923797607 0.268713066305805
24.3135826587677 0.268823659493506
24.3160948753357 0.268850011259735
24.3190021514893 0.26896411796208
24.3215956687927 0.268995657393502
24.3241879940033 0.269111410804608
24.3262226581573 0.269152612486115
24.3293588161469 0.2692692780338
24.33145403862 0.269319143585825
24.3348019123077 0.269437603014575
24.3379952907562 0.26949267287833
24.3402578830719 0.26961271918956
24.3419418334961 0.269673760965256
24.3420577049255 0.269673760965256
24.3421263694763 0.269673760965256
24.3454160690308 0.269794764402223
24.3471670150757 0.269863322307361
24.3502750396729 0.269985816305805
24.35240650177 0.270061487526115
24.3562200069427 0.27018604599419
24.3576157093048 0.270270901898653
24.3611779212952 0.27039593170672
24.362996339798 0.270481506193597
24.3661012649536 0.270608047717318
24.3682489395142 0.270700467107142
24.3714346885681 0.270828565398839
24.3735747337341 0.270918301266508
24.377733707428 0.271047453587591
24.3788781166077 0.271136177734307
24.3821866512299 0.271269050255533
24.3842182159424 0.271362312246689
24.3872361183167 0.271495076977424
24.3894078731537 0.271586777601319
24.3919124603271 0.271586777601319
24.3920314311981 0.271586777601319
24.3926420211792 0.271723760848718
24.3945240974426 0.271819437767946
24.3977496623993 0.271959821119141
24.3998208045959 0.272060892751567
24.4030251502991 0.272204700983672
24.406106710434 0.272307167532985
24.4083483219147 0.272454416007264
24.4103591442108 0.272558231087851
24.4137773513794 0.272709000442533
24.4160399436951 0.272824282784978
24.4189596176147 0.272978752250779
24.4208869934082 0.2730977194769
24.42404961586 0.273255844182027
24.4262611865997 0.273381431582021
24.4293489456177 0.273539746919801
24.4315338134766 0.27367923812463
24.4346151351929 0.273840111709808
24.4367289543152 0.273983231020057
24.4398930072784 0.274146634349559
24.4418892860413 0.274298716564133
24.4420430660248 0.274298716564133
24.4421350955963 0.274298716564133
24.4451107978821 0.274463643923948
24.4472289085388 0.274629162468786
24.4509239196777 0.274795283565149
24.4524080753326 0.274968614222062
24.4560940265656 0.275136385672119
24.4578068256378 0.275316282666118
24.46231341362 0.275485408560181
24.4629948139191 0.275676430014605
24.4666819572449 0.275846975340772
24.4683020114899 0.276047567822929
24.4714229106903 0.276222647653122
24.4734318256378 0.276439105337453
24.4777009487152 0.276617282920578
24.4788999557495 0.276844839992323
24.4824602603912 0.277025515484602
24.4840846061707 0.277266746431672
24.4872260093689 0.277453384029754
24.4893610477448 0.277704788133488
24.4919216632843 0.277704788133488
24.4920215606689 0.277704788133488
24.4926714897156 0.277894888285807
24.4945387840271 0.278151907757724
24.4977667331696 0.27834846653698
24.4998197555542 0.278620717259655
24.5029361248016 0.278822226113531
24.5054018497467 0.279104030224047
24.5083410739899 0.27931088758579
24.5107092857361 0.279600082113492
24.5135450363159 0.279811656378979
24.5159921646118 0.280111490501647
24.5188193321228 0.280328149472816
24.5218410491943 0.280635769248205
24.5240614414215 0.280855927377267
24.5262413024902 0.281157938280038
24.5293772220612 0.281381359355769
24.5314190387726 0.281685675370871
24.5346479415894 0.281909567609703
24.5372970104218 0.282217576075831
24.5400142669678 0.282444426892546
24.5417900085449 0.282444426892546
24.5419149398804 0.282749651556067
24.5419824123383 0.282749651556067
24.5452942848206 0.282977395792951
24.5471494197845 0.283293762415066
24.5504305362701 0.283522164993478
24.5523574352264 0.28383935988292
24.5556063652039 0.284067722105804
24.5577070713043 0.284385583340292
24.5622653961182 0.28461450024257
24.5629103183746 0.284934703867147
24.5662240982056 0.285164019739315
24.5682916641235 0.285488561210404
24.5713241100311 0.285722445682913
24.5734679698944 0.286048191993779
24.5770514011383 0.286285233931903
24.5788242816925 0.286624847700283
24.5822863578796 0.286864745002797
24.5841104984283 0.287203390565655
24.5873310565948 0.287446179123267
24.5893423557281 0.287785490242687
24.5916686058044 0.287785490242687
24.5917913913727 0.287785490242687
24.592630147934 0.288036310100839
24.5945641994476 0.288379840641043
24.5982739925385 0.288637092397739
24.5997087955475 0.288985938204296
24.6029267311096 0.289249557588123
24.6050388813019 0.289600043710232
24.6081583499908 0.289871869009013
24.6107270717621 0.290215992357033
24.6137771606445 0.290494794604344
24.6159369945526 0.290836245296771
24.6187858581543 0.291121410165264
24.6217784881592 0.291464498953821
24.6240363121033 0.291756381101575
24.6263659000397 0.292098262895518
24.6293585300446 0.29239491792331
24.6314516067505 0.292737792440905
24.6347486972809 0.29303568054358
24.6378462314606 0.293384538491896
24.6398828029633 0.29368513354767
24.6416969299316 0.29368513354767
24.6417858600616 0.29368513354767
24.6419208049774 0.294034315939883
24.6451954841614 0.294339115013639
24.6470415592194 0.294691724762052
24.6512463092804 0.294997371806705
24.6523215770721 0.295356202028368
24.6557989120483 0.295662903375657
24.6576669216156 0.296024872692938
24.6616106033325 0.296332642031266
24.6629524230957 0.296703115909474
24.666068315506 0.297016728636992
24.6681554317474 0.297395209541143
24.6715433597565 0.297712574135818
24.6734817028046 0.298099843181349
24.6768305301666 0.298417907045562
24.6788282394409 0.298809473335379
24.6824705600739 0.299129567715735
24.6840806007385 0.299520878977247
24.6874794960022 0.299846692403754
24.6893837451935 0.300227580321761
24.6919732093811 0.300227580321761
24.6920754909515 0.300227580321761
24.6926715373993 0.300559413702366
24.6945996284485 0.300951226209282
24.6978361606598 0.301291343753866
24.6998372077942 0.301681754302262
24.7030699253082 0.302026866211551
24.7051062583923 0.302409304767348
24.7083175182343 0.302759560385361
24.7125008106232 0.303133495249965
24.7136344909668 0.303488439642676
24.7159938812256 0.303856650527687
24.7190911769867 0.304214285755751
24.721099615097 0.304577883793907
24.7241759300232 0.304938597666636
24.7262699604034 0.305293290454217
24.7294220924377 0.305655554978001
24.7314603328705 0.306002429608468
24.7346541881561 0.306364953864526
24.7367699146271 0.306708247450645
24.7405054569244 0.307067355308061
24.7419180870056 0.307067355308061
24.7420516014099 0.307067355308061
24.7425143718719 0.307402914651795
24.7456579208374 0.307762401695258
24.7472393512726 0.30809430600376
24.7507462501526 0.308449650044864
24.7523970603943 0.308776998469271
24.7558870315552 0.309127955081703
24.7578446865082 0.30945408134084
24.7611391544342 0.309803783879313
24.7630441188812 0.310122557460496
24.7661476135254 0.310468037753569
24.7688620090485 0.310782733339032
24.7715880870819 0.311124613930432
24.7735908031464 0.311432949569828
24.7767326831818 0.31176829932607
24.7788071632385 0.31206804375506
24.7820901870728 0.312398173785744
24.784081697464 0.312685822544753
24.7873110771179 0.313016615313468
24.7893161773682 0.313294646617716
24.7917850017548 0.313294646617716
24.7919161319733 0.313294646617716
24.7926073074341 0.313620912749104
24.7945256233215 0.313891903827981
24.7983531951904 0.31421432862577
24.7998249530792 0.314474423609278
24.8031826019287 0.314793632504508
24.8050394058228 0.315038449773198
24.8082916736603 0.315353496818714
24.8103621006012 0.315584572544624
24.8148119449615 0.31589516421891
24.8169755935669 0.316113688867654
24.8189473152161 0.316418960629579
24.8211286067963 0.316624532915673
24.8240466117859 0.316924133827434
24.8266448974609 0.317117931564266
24.8293931484222 0.317412309346959
24.8314757347107 0.317598351955205
24.834668636322 0.317883605508595
24.8368186950684 0.318063999162928
24.8404343128204 0.318343012885872
24.841979265213 0.318343012885872
24.8420991897583 0.318343012885872
24.842276096344 0.318516329196346
24.8451039791107 0.318789193609995
24.8471691608429 0.318955810207477
24.8514511585236 0.319226267468993
24.8523790836334 0.319391761330368
24.8557939529419 0.319655467856597
24.8576953411102 0.319816715178646
24.8616285324097 0.320075648945075
24.8629894256592 0.320233793252826
24.8662009239197 0.320491583451574
24.8682398796082 0.320646962494577
24.8713791370392 0.320900375736305
24.8735132217407 0.321055832654928
24.8768289089203 0.32130914304481
24.8788475990295 0.321460838734836
24.8820879459381 0.321715037197054
24.8840651512146 0.321867560916281
24.8875422477722 0.322123363555347
24.8893156051636 0.322270688683613
24.8919129371643 0.322270688683613
24.8920361995697 0.322270688683613
24.8932201862335 0.322527912934299
24.8945155143738 0.32267087347313
24.8981626033783 0.322928049986553
24.9004180431366 0.323063898067302
24.9029586315155 0.323322198491423
24.9050731658936 0.323451313596091
24.9081749916077 0.323710106977976
24.9103195667267 0.323834747840856
24.9144082069397 0.324092945463898
24.9176688194275 0.324209390265606
24.9189012050629 0.324465670562466
24.9209752082825 0.324580615044949
24.924159526825 0.324834331691712
24.926276922226 0.324943914617754
24.9293668270111 0.325193853310461
24.9315550327301 0.325298910244181
24.9346432685852 0.325545335612583
24.9367399215698 0.325645420213789
24.9398670196533 0.325884766345473
24.9419372081757 0.325980888898755
24.9420621395111 0.325980888898755
24.9421381950378 0.325980888898755
24.9456672668457 0.326217406831099
24.9471688270569 0.326312208024033
24.9503703117371 0.326542808509202
24.9524879455566 0.326635959709957
24.9560806751251 0.326861713058831
24.9577445983887 0.32695385293668
24.961492061615 0.327174418127195
24.9629943370819 0.327261843890853
24.9662516117096 0.32747852092005
24.9682621955872 0.327564853902316
24.9720540046692 0.327777364160529
24.9735209941864 0.327861574138735
24.9768810272217 0.328070601646176
24.9787659645081 0.328150737686184
24.9820237159729 0.328356471357922
24.9840717315674 0.328434105206288
24.9873588085175 0.328635647215888
24.989334821701 0.328711116972114
24.9921193122864 0.328711116972114
24.9922466278076 0.328711116972114
24.9928295612335 0.32891231580065
24.9946382045746 0.328982769500863
24.9978089332581 0.329182253003893
24.9998350143433 0.329248853066428
25.0029904842377 0.329449352964686
25.0055027008057 0.329514921158859
25.0083022117615 0.329713549717845
25.0102641582489 0.329775817340346
25.0137360095978 0.329973008022017
25.015974521637 0.330034667671215
25.0195422172546 0.330231476999346
25.0211338996887 0.330293611583693
25.0239882469177 0.33048936534553
25.0262134075165 0.330551662803694
25.0293509960175 0.330745876957815
25.0316100120544 0.330806725392528
25.0347371101379 0.330999894846318
25.0366947650909 0.33106295719684
25.0399668216705 0.331255013184198
25.0420038700104 0.33131869309457
25.0421342849731 0.33131869309457
25.0422406196594 0.33131869309457
25.0451035499573 0.331508780097343
25.0473127365112 0.331573089631283
25.0502982139587 0.331763314336167
25.0523664951324 0.33182610544752
25.0562417507172 0.332013226691998
25.0576033592224 0.332074345488161
25.0622320175171 0.332258656495295
25.0630362033844 0.332320537836468
25.0664076805115 0.332502593979778
25.0681788921356 0.332565001043364
25.0715270042419 0.3327475617699
25.073436498642 0.332810143608073
25.0779047012329 0.33299299716491
25.0789246559143 0.333051658369273
25.082267999649 0.333234881251528
25.0840830802917 0.333292963432918
25.0874207019806 0.333474367575491
25.0893483161926 0.333531466081069
25.092086315155 0.333531466081069
25.0922117233276 0.333531466081069
25.0928280353546 0.33371666333499
25.0945889949799 0.333772010121296
25.0977554321289 0.333961760599916
25.0997939109802 0.334013905986587
25.1029582023621 0.334203612633452
25.1052730083466 0.3342553639867
25.1082150936127 0.334448070907037
25.110452413559 0.334502792113505
25.1135032176971 0.334698285383348
25.1156077384949 0.334751693644243
25.1188352108002 0.334949808460732
25.1216514110565 0.33500638914902
25.1240170001984 0.335206633284072
25.126238822937 0.33526302183041
25.1294260025024 0.335464915753532
25.1316874027252 0.335522449763684
25.1348268985748 0.335723636374618
25.1372146606445 0.335783292998857
25.1398766040802 0.335984934175649
25.1419332027435 0.335984934175649
25.142021894455 0.335984934175649
25.1420953273773 0.336045632402
25.1455945968628 0.33624656943993
25.1472454071045 0.336312441172514
25.1505601406097 0.336512627183491
25.1524951457977 0.336583350915989
25.1556541919708 0.336783063713879
25.1576948165894 0.336857847284207
25.1611342430115 0.33705773219049
25.1629390716553 0.33713837631316
25.1663243770599 0.337338602482345
25.1681776046753 0.337421378761357
25.1717364788055 0.337622790072118
25.1734614372253 0.337710300836178
25.1769967079163 0.337915650073042
25.1788518428802 0.338004271255293
25.1828780174255 0.338208794151611
25.184140920639 0.338299419236916
25.1879558563232 0.338508059964745
25.1893656253815 0.338599437806157
25.1920192241669 0.338599437806157
25.1921284198761 0.338599437806157
25.1927578449249 0.338812181223952
25.1944601535797 0.338906473330362
25.1976869106293 0.339123390617338
25.1998610496521 0.339220338488716
25.2030358314514 0.339442881526284
25.2051062583923 0.339542009827036
25.2082386016846 0.339768726835189
25.2110390663147 0.339870992214611
25.2136178016663 0.340102627978855
25.2157201766968 0.340206282189325
25.2190177440643 0.340442584561106
25.2215175628662 0.340549140751828
25.2242527008057 0.340788777764088
25.2263708114624 0.340898114052981
25.2293384075165 0.341142256539818
25.231424331665 0.341256803274113
25.2347807884216 0.341504600930469
25.2372252941132 0.341623748216427
25.2399373054504 0.341871450892285
25.242219209671 0.34199718349786
25.2423481941223 0.34199718349786
25.2424285411835 0.34199718349786
25.245103597641 0.342249049464656
25.2473022937775 0.342380405586751
25.2503087520599 0.342634264940423
25.2523868083954 0.342770662095367
25.2557766437531 0.343025199322861
25.2576758861542 0.343167485526005
25.2622570991516 0.343423243076912
25.2629976272583 0.343568381414243
25.2663335800171 0.343825445106097
25.2682039737701 0.343975574114977
25.271461725235 0.344237566827344
25.2733964920044 0.344391034414001
25.2783365249634 0.344656429273054
25.2789011001587 0.3448152921955
25.2821006774902 0.345083635406505
25.284387588501 0.345241793374043
25.2872235774994 0.345509440899082
25.2893102169037 0.34567604351865
25.2922632694244 0.34567604351865
25.2923877239227 0.34567604351865
25.2924659252167 0.345950990268973
25.2945325374603 0.346120682294265
25.2977886199951 0.346400135970806
25.2998208999634 0.34657375986036
25.3030347824097 0.346858781278694
25.3051085472107 0.347033529753257
25.3082702159882 0.347325412847324
25.3103175163269 0.347504664131526
25.3136410713196 0.347799648514426
25.3160150051117 0.347983821396317
25.3188478946686 0.348283335068612
25.3209776878357 0.348470329974009
25.3268020153046 0.348774877447234
25.3271350860596 0.348970212210282
25.3294668197632 0.349277291370158
25.3314700126648 0.349474335451278
25.3350100517273 0.349780729830615
25.3510899543762 0.349983665501648
25.3519163131714 0.349983665501648
25.3519868850708 0.350291228187168
25.3520483970642 0.350291228187168
25.352121591568 0.350497991561086
25.3521828651428 0.350805709434111
25.3522508144379 0.351019605688881
25.3523116111755 0.351328996715318
25.3524978160858 0.351547326963117
25.356082201004 0.351855964516426
25.3579154014587 0.352080298974905
25.3627262115479 0.352387912721563
25.3631834983826 0.3526177296325
25.3670856952667 0.35292488180015
25.3682975769043 0.353158240441049
25.3719778060913 0.353464601227302
25.3734884262085 0.353703739060653
25.3784239292145 0.35401414469458
25.3788740634918 0.354258853692536
25.3824701309204 0.3545693776631
25.3842644691467 0.354816603720904
25.3887310028076 0.355128422271332
25.3893394470215 0.355375476346524
25.3923559188843 0.355375476346524
25.3924779891968 0.355691919980289
25.3925476074219 0.355691919980289
25.394722700119 0.355939944189444
25.3979794979095 0.356263342560864
25.3998742103577 0.356509148434166
25.403050661087 0.356835504630977
25.4057438373566 0.357082173622902
25.4083359241486 0.357412490018166
25.4104390144348 0.357657325702163
25.4140958786011 0.357990903242044
25.4161190986633 0.358231762717808
25.4189682006836 0.358568702046442
25.4209353923798 0.358806557116591
25.4241588115692 0.359145506995302
25.4262297153473 0.359384334221932
25.4294872283936 0.359724503431465
25.4315640926361 0.359959781011275
25.4347820281982 0.360295996027229
25.4377179145813 0.360525822051569
25.4399654865265 0.360859888627849
25.4419724941254 0.361092552353094
25.4420917034149 0.361092552353094
25.4421741962433 0.361092552353094
25.4453914165497 0.361425745820199
25.4471414089203 0.361658018667746
25.4505443572998 0.361983731627206
25.4523124694824 0.362216316344325
25.4567580223083 0.362538904806949
25.4576022624969 0.362771038604339
25.4619662761688 0.363088675685007
25.4629197120667 0.363321168063028
25.4662375450134 0.363633926306755
25.468222618103 0.363865632854108
25.4715352058411 0.364174536539941
25.475029706955 0.364404511493136
25.4773275852203 0.364710343588395
25.4788477420807 0.364934549780413
25.4824681282043 0.365238715411605
25.484058380127 0.365459558052672
25.4874432086945 0.365759957320889
25.4893615245819 0.365974803800455
25.4919056892395 0.365974803800455
25.492036819458 0.365974803800455
25.4925882816315 0.366275287700748
25.4946291446686 0.366485324169484
25.4977362155914 0.366790510029976
25.500519990921 0.366996200651742
25.5029451847076 0.367302055505071
25.5052435398102 0.367500595272114
25.5082516670227 0.367807751784373
25.5105886459351 0.36799987549733
25.5139210224152 0.368309642577024
25.5156908035278 0.368495577393321
25.5188136100769 0.368806399322095
25.52113032341 0.368988351110905
25.5239770412445 0.369300491950159
25.5264070034027 0.369479444477594
25.5294454097748 0.369788171041429
25.5317778587341 0.369962004841587
25.5347259044647 0.37026990737262
25.5367271900177 0.370438326205419
25.5398902893066 0.370742984282351
25.541937828064 0.370912340910167
25.5420327186584 0.370912340910167
25.5420982837677 0.370912340910167
25.5450220108032 0.371216684935263
25.5471715927124 0.371386586318743
25.5504086017609 0.371686170430808
25.5523655414581 0.371852769419088
25.5562930107117 0.372148733089495
25.5577046871185 0.372311892969318
25.561564207077 0.372604948841025
25.5628843307495 0.372764306429674
25.5660622119904 0.373056206355023
25.5682802200317 0.373212513794582
25.5713503360748 0.373503738572872
25.5736181735992 0.373654863169029
25.5776786804199 0.373947443779923
25.578882932663 0.374093142320769
25.5820372104645 0.374388582357906
25.5840811729431 0.37452850173047
25.5874845981598 0.37482470322538
25.5893447399139 0.374958739512181
25.5919826030731 0.374958739512181
25.5921139717102 0.374958739512181
25.5927062034607 0.375258624688901
25.5944616794586 0.375384192264497
25.5977940559387 0.375688058186558
25.5997099876404 0.375804876409969
25.6029794216156 0.376112065587678
25.6057209968567 0.376220022101011
25.6082174777985 0.376530745328673
25.6102967262268 0.376629681829737
25.6144607067108 0.376942283688295
25.6159822940826 0.377033135433943
25.6188447475433 0.377346300118401
25.6212847232819 0.377426886545049
25.6239674091339 0.377738173770612
25.6263592243195 0.377811279121891
25.6293618679047 0.378121675331292
25.6314144134521 0.378186180240576
25.6346642971039 0.378493266172144
25.6380786895752 0.378550653292592
25.6401641368866 0.378853985016904
25.6420159339905 0.378853985016904
25.6421036720276 0.378905948881192
25.6421895027161 0.378905948881192
25.6453440189362 0.379204894832844
25.6471569538116 0.37925045297204
25.6505274772644 0.379547482976202
25.6525506973267 0.379586522580992
25.6556713581085 0.37988065452752
25.6577479839325 0.37991358921965
25.6613864898682 0.380206346838542
25.6629407405853 0.380235354509613
25.6668174266815 0.380526151310962
25.6682069301605 0.380552128691023
25.6713836193085 0.380846375541743
25.6734561920166 0.380868386582385
25.6772789955139 0.381161209678984
25.6789274215698 0.381179185912448
25.6821286678314 0.381476254696851
25.6840927600861 0.381489861900469
25.6874649524689 0.381787115775497
25.6893527507782 0.381797496450232
25.6920266151428 0.381797496450232
25.6921586990356 0.381797496450232
25.6926846504211 0.382096915705621
25.6945359706879 0.382103617438156
25.6977052688599 0.382409929736408
25.6997890472412 0.38241338454005
25.7029972076416 0.382721611278636
25.7051186561584 0.3827225412739
25.7083115577698 0.383034381115704
25.7109506130219 0.383032043951695
25.7141287326813 0.383347340199186
25.7157647609711 0.383342210335109
25.7190799713135 0.38365761333583
25.7209985256195 0.38365127574319
25.7240328788757 0.383966552358336
25.726420879364 0.383958407049637
25.7293040752411 0.384273592990131
25.7315075397491 0.384261640223132
25.7345888614655 0.384573121555096
25.7376155853271 0.38455923480093
25.7398481369019 0.384869329863881
25.7418622970581 0.384853769792531
25.7420740127563 0.384853769792531
25.7423412799835 0.384853769792531
25.7455604076385 0.385162276771868
25.747321844101 0.385144978284868
25.7503879070282 0.38545317877161
25.7523581981659 0.3854337867983
25.7556486129761 0.385739504312535
25.7577226161957 0.385717187857272
25.7611238956451 0.38601647747401
25.7638947963715 0.385991957214449
25.7661681175232 0.386295387639348
25.7682635784149 0.386264918977551
25.7714419364929 0.38656880397906
25.7734940052032 0.386533995826452
25.7776310443878 0.386835801117541
25.7788608074188 0.386796420134853
25.7822599411011 0.387101722724923
25.7840657234192 0.387057434450006
25.7872660160065 0.387364674837694
25.7893109321594 0.387315982668909
25.79234623909 0.387315982668909
25.7924833297729 0.387627380216238
25.7925527095795 0.387627380216238
25.7944583892822 0.38757348475352
25.797803401947 0.387891833293473
25.7997632026672 0.387833164715799
25.8029327392578 0.388156616995117
25.8060150146484 0.388092667302425
25.8081881999969 0.388416798282598
25.8102970123291 0.38834745675781
25.8138453960419 0.388675948651875
25.81556224823 0.388601778008788
25.8188445568085 0.388931350503897
25.821209192276 0.388856342696566
25.824027299881 0.389186800352811
25.8264396190643 0.389107581310671
25.8293464183807 0.389438877876375
25.8316447734833 0.389358061583213
25.8345885276794 0.389690645373383
25.8366901874542 0.389607296389244
25.8398673534393 0.389935028043761
25.84201836586 0.389935028043761
25.8421812057495 0.389935028043761
25.8422973155975 0.389852281723656
25.8452022075653 0.390180084421257
25.8471903800964 0.390095157867539
25.8503305912018 0.390418351718189
25.8524360656738 0.390331822038079
25.8557889461517 0.39065159669553
25.8582944869995 0.390562534896353
25.8618140220642 0.390880531455009
25.8630034923553 0.390791543111431
25.8662209510803 0.391109889649999
25.868198633194 0.391019496757998
25.8714575767517 0.391339522998379
25.8734822273254 0.391245065203774
25.8776276111603 0.391559402603652
25.880539894104 0.391464811158314
25.882791519165 0.391777648599471
25.8841636180878 0.391681001789423
25.8874607086182 0.391998614242663
25.8892986774445 0.391899062373615
25.8920414447784 0.391899062373615
25.8921663761139 0.391899062373615
25.8927907943726 0.392214379204845
25.8945634365082 0.392112056787141
25.8978979587555 0.39243246448654
25.8998198509216 0.39232727198857
25.9030287265778 0.392647658915177
25.9051449298859 0.392540422883637
25.9083392620087 0.392862920438212
25.9103889465332 0.392752667154898
25.9135146141052 0.393076300156813
25.916291475296 0.392963734462293
25.9188866615295 0.393288877129962
25.9211254119873 0.393174321016694
25.9240641593933 0.393498827689288
25.9262456893921 0.393381029303089
25.9293599128723 0.393705368861483
25.9315390586853 0.393583533496586
25.9346363544464 0.393907997747949
25.9367980957031 0.393784728507039
25.9409182071686 0.394105109570612
25.9419651031494 0.394105109570612
25.9421093463898 0.393979176353456
25.9422681331635 0.393979176353456
25.9458196163177 0.394296878546136
25.9471669197083 0.394167332358542
25.9506480693817 0.394484674739988
25.9523723125458 0.394351731416128
25.9558320045471 0.394665359530549
25.95774269104 0.394530494963832
25.9621319770813 0.394837987942477
25.963057756424 0.394701930473709
25.9661841392517 0.395006774650913
25.9682443141937 0.394870934769748
25.9713628292084 0.39517006534656
25.9734325408936 0.395032147497126
25.9768748283386 0.395323635691853
25.9788374900818 0.395186330420535
25.9820177555084 0.395476052136528
25.9840331077576 0.395342580153136
25.987220287323 0.395629298219411
25.9892883300781 0.395496749330319
25.9923067092896 0.395496749330319
25.99245262146 0.395781843812492
25.9925215244293 0.395781843812492
25.9944968223572 0.395651149496037
25.9977731704712 0.395932775094988
25.9997620582581 0.39580332626841
26.0030331611633 0.396084544737149
26.0051190853119 0.395959492914465
26.0082085132599 0.396240970958254
26.0103440284729 0.396118767589948
26.0140988826752 0.396401593428829
26.0155847072601 0.396281392668624
26.0189869403839 0.396564752747468
26.0209980010986 0.396446839934326
26.0240495204926 0.396732965762099
26.0261499881744 0.396617745767669
26.0293183326721 0.396903612009199
26.0314979553223 0.396789433889776
26.0346348285675 0.397075979843526
26.0366809368134 0.396963907476607
26.0397880077362 0.397249249340663
26.0399208068848 0.397249249340663
26.0399827957153 0.397249249340663
26.0419104099274 0.39713751669892
26.0450119972229 0.397422289264394
26.0477740764618 0.397312868493591
26.0503506660461 0.397597634256201
26.0523815155029 0.397490581410408
26.0556325912476 0.397770909415466
26.0575988292694 0.397670135234181
26.061883687973 0.397947458380895
26.0629875659943 0.397850563703388
26.0669763088226 0.398122376185639
26.0682191848755 0.398028795142408
26.0714156627655 0.398300909310723
26.0734391212463 0.398213206456052
26.0771727561951 0.398480639562024
26.0788052082062 0.398399598609156
26.0820002555847 0.398664463723533
26.084041595459 0.398592060260048
26.0872478485107 0.398853622862907
26.0892181396484 0.39878990188642
26.0898187160492 0.39878990188642
26.0899016857147 0.39878990188642
26.0925583839417 0.399045866277501
26.0945060253143 0.398989900861771
26.0977580547333 0.399249038461174
26.1001622676849 0.3992024423294
26.10298204422 0.399463723486444
26.1063549518585 0.399425633035088
26.1082708835602 0.399686793911729
26.1104555130005 0.399658382554571
26.1136121749878 0.399919582144969
26.1156361103058 0.399897953360583
26.1189270019531 0.400158552363855
26.1211583614349 0.400147217237606
26.1241095066071 0.40041027929092
26.1261370182037 0.400407699682564
26.1293270587921 0.400668586683887
26.1314454078674 0.400673712542201
26.1346824169159 0.400934914305179
26.1366963386536 0.400946961350462
26.1399688720703 0.401210501339899
26.1410863399506 0.401210501339899
26.1412153244019 0.401210501339899
26.1423199176788 0.401233541607908
26.14613032341 0.401496035921735
26.1474723815918 0.401527860563528
26.15047955513 0.401791910655289
26.1523907184601 0.401833756470844
26.1558763980865 0.402094725926952
26.1576662063599 0.402146357063946
26.1623485088348 0.402406561214356
26.1629390716553 0.402467467724381
26.1666076183319 0.402729610759103
26.168262720108 0.402800775422553
26.1715722084045 0.403063353408991
26.1735303401947 0.403145406344458
26.1767785549164 0.403410053006657
26.1788778305054 0.4035017267932
26.1821134090424 0.403764200104342
26.1840927600861 0.403862674980944
26.1874210834503 0.404130157282213
26.1893527507782 0.404236117739855
26.1924140453339 0.404236117739855
26.1925745010376 0.404236117739855
26.1926786899567 0.404508068235768
26.1944980621338 0.404620794923446
26.1980302333832 0.404896883683075
26.2011983394623 0.405013495760193
26.2029201984406 0.405295890634865
26.2051465511322 0.40541557164283
26.2084577083588 0.405700318076015
26.2105228900909 0.405822163330945
26.2137296199799 0.40611194646862
26.2159423828125 0.406234119542356
26.2189066410065 0.406530940805831
26.2209143638611 0.406652239656752
26.2241268157959 0.406954722456423
26.2262742519379 0.407074747638534
26.2293562889099 0.407384802053296
26.2316470146179 0.407503063493777
26.2346642017365 0.407815678905894
26.2367660999298 0.407932907044064
26.2398772239685 0.408248213449713
26.2420754432678 0.40836348947352
26.2425100803375 0.40836348947352
26.2426371574402 0.40836348947352
26.2451524734497 0.408677618965959
26.2490417957306 0.40879478304187
26.250590801239 0.40911161932887
26.2523968219757 0.40922670032652
26.2558681964874 0.409544079201005
26.2576529979706 0.40965957083485
26.2617468833923 0.40997610519081
26.2629849910736 0.410092934463713
26.2662370204926 0.41041117400538
26.2682595252991 0.410529476089302
26.271657705307 0.410843321285608
26.2735600471497 0.410962392940559
26.2778084278107 0.41127411968852
26.2789082527161 0.411395104343901
26.2820839881897 0.411705005306636
26.2841060161591 0.411826117525706
26.2872326374054 0.412137546911338
26.2893681526184 0.412260435779294
26.2924666404724 0.412573840336492
26.2926201820374 0.412573840336492
26.2926931381226 0.412573840336492
26.2945437431335 0.412698433646535
26.2977442741394 0.413011923029759
26.2997868061066 0.413135600689502
26.3030261993408 0.413453981627991
26.3051159381866 0.413577448337568
26.3083262443542 0.413900569114779
26.3105654716492 0.414025294374482
26.3137681484222 0.414350999852517
26.3165113925934 0.414474451210266
26.3190865516663 0.414801424265198
26.3211436271667 0.414924354140077
26.324107170105 0.415257767952449
26.3261775970459 0.415380614125126
26.3294157981873 0.415716383293762
26.3314859867096 0.415839499140989
26.3346621990204 0.416178507707108
26.336709022522 0.416302731825141
26.3398849964142 0.416638962165347
26.3409519195557 0.416638962165347
26.3410313129425 0.416638962165347
26.343132019043 0.416763397180464
26.3451616764069 0.417101661253157
26.3472766876221 0.417229057344763
26.3511896133423 0.417568265386139
26.3542726039886 0.417698613424611
26.3560631275177 0.418034821839123
26.3576257228851 0.418164520442932
26.3615560531616 0.418494718360473
26.3629693984985 0.418628904414361
26.3665907382965 0.418957091806205
26.3682651519775 0.419095600438039
26.3714654445648 0.419423148195042
26.3734970092773 0.41956575960963
26.377030134201 0.419890792442983
26.3787708282471 0.420037218082188
26.3822741508484 0.420363406391025
26.3840413093567 0.420513873383827
26.3872590065002 0.420834170558206
26.389506816864 0.420985864157232
26.3907914161682 0.420985864157232
26.3908941745758 0.420985864157232
26.3924038410187 0.421305141784952
26.3945059776306 0.421460774833719
26.3979043960571 0.421778816775487
26.3997991085052 0.42193680970123
26.4029250144958 0.422255271533025
26.4053883552551 0.42241470030953
26.4081921577454 0.422730659744916
26.4104299545288 0.422891279719497
26.413681268692 0.423205661561554
26.41588139534 0.423366719359706
26.4189827442169 0.423679793486124
26.4211571216583 0.423840715480182
26.4241335391998 0.424150350851219
26.4263298511505 0.424311647586715
26.4293487071991 0.424618168979127
26.4452438354492 0.424780274288743
26.4461379051208 0.424780274288743
26.4462151527405 0.425076909818453
26.4462614059448 0.425076909818453
26.4463155269623 0.425239962516504
26.4463601112366 0.425530297972003
26.4464082717896 0.425694653646209
26.4464507102966 0.425978571934915
26.447188615799 0.426143298599842
26.4504158496857 0.426422915454962
26.4534974098206 0.426589968040787
26.4558458328247 0.426860401890164
26.4576706886292 0.427029453959933
26.4611234664917 0.427292789088267
26.4630072116852 0.42746446652618
26.4663281440735 0.427723548031089
26.4682343006134 0.427898665357169
26.4716358184814 0.428149452496281
26.4735400676727 0.428325436326792
26.4782938957214 0.428568798985013
26.4787962436676 0.428746300077149
26.4821186065674 0.428984830104216
26.4844598770142 0.429161780766916
26.4873208999634 0.429395176058635
26.4892518520355 0.429570463345375
26.4911119937897 0.429570463345375
26.4912233352661 0.429570463345375
26.492481470108 0.429799850489743
26.4944682121277 0.429974724488485
26.4977662563324 0.430202860832683
26.4998271465302 0.430376322214028
26.5029215812683 0.430599670192084
26.5054504871368 0.43076913048405
26.5082700252533 0.430987942596661
26.510650396347 0.431152692105079
26.5137331485748 0.431367176749494
26.5166974067688 0.431527587886614
26.5189769268036 0.431738991295672
26.5210847854614 0.431895482292208
26.5241174697876 0.432100626770926
26.5263142585754 0.43225136070327
26.5294315814972 0.43245117070923
26.5318470001221 0.432598630756828
26.5346081256866 0.432793189962987
26.5366702079773 0.4329372110943
26.5398490428925 0.433124143268992
26.5408642292023 0.433124143268992
26.540962934494 0.433124143268992
26.5421431064606 0.433265232344241
26.5451254844666 0.433447646461738
26.5473940372467 0.433586760670694
26.5503888130188 0.43376178882061
26.5525512695312 0.433898250124701
26.556058883667 0.434065474723619
26.5576725006104 0.434200430408047
26.5610420703888 0.434359862836573
26.5631728172302 0.434493438765472
26.5661237239838 0.434646022514611
26.5683565139771 0.434778851628986
26.5724828243256 0.434923995001089
26.573536157608 0.435054649735503
26.5767374038696 0.435192458290342
26.5789580345154 0.435321485148225
26.582267999649 0.435454238968985
26.5840590000153 0.435580460352029
26.5872666835785 0.435706379861731
26.5892844200134 0.435829050726602
26.5908570289612 0.435829050726602
26.5909380912781 0.435829050726602
26.5924215316772 0.435947441961847
26.5945236682892 0.436066971345972
26.5976324081421 0.436181578838849
26.5997583866119 0.436299469557128
26.6029570102692 0.436409036296652
26.6055338382721 0.436519765853315
26.6082808971405 0.436623586228298
26.6104962825775 0.436729934293752
26.6136794090271 0.436829127923177
26.6155562400818 0.436930328258165
26.6189873218536 0.43702496915927
26.620913028717 0.437121346754816
26.6240906715393 0.437211405079965
26.6268122196198 0.437301710370422
26.6293792724609 0.437386958420941
26.6313509941101 0.437471398369615
26.634875535965 0.437552904320473
26.6367080211639 0.437633467125709
26.6398339271545 0.437710926183095
26.6415312290192 0.437710926183095
26.6416161060333 0.437710926183095
26.6418762207031 0.437786820556602
26.645003080368 0.437860052539428
26.6471931934357 0.437932087352508
26.6503255367279 0.438003222784971
26.6523342132568 0.438069346012742
26.6557443141937 0.438137227022706
26.6579608917236 0.438200132054161
26.6611897945404 0.438265192078151
26.6629703044891 0.438325710073326
26.6662847995758 0.438389193148391
26.668333530426 0.438447638240517
26.6721107959747 0.438509916186435
26.673534154892 0.438565431555665
26.6773171424866 0.438627549357845
26.6788175106049 0.438679830971702
26.6822221279144 0.438742096963798
26.6840417385101 0.438792491932945
26.6873261928558 0.438853966512225
26.6893627643585 0.438900454532801
26.6925027370453 0.438963774961977
26.6946058273315 0.439010036078088
26.6952130794525 0.439010036078088
26.6953799724579 0.439010036078088
26.6978125572205 0.439075370557291
26.7011079788208 0.439118043990374
26.7029962539673 0.439184928144529
26.7055559158325 0.439223473701578
26.7082681655884 0.439292372610283
26.7102928161621 0.439325433286288
26.714234828949 0.439396431191195
26.7161800861359 0.439426097772675
26.7189028263092 0.439499652425907
26.7211649417877 0.439525020720248
26.724057674408 0.439601781475834
26.7270629405975 0.439621736494433
26.7293417453766 0.439700289806751
26.7314443588257 0.439714046522558
26.7346060276031 0.439795388684745
26.7366576194763 0.43980434682587
26.7400794029236 0.439887546631547
26.7420835494995 0.439893137217264
26.7451386451721 0.439893137217264
26.7453434467316 0.439979030805021
26.7455070018768 0.439979030805021
26.7471404075623 0.439977601534047
26.7506761550903 0.440066689734006
26.7525460720062 0.440059795184618
26.7557094097137 0.440152089063187
26.757669210434 0.440140530875375
26.7614026069641 0.44023547605808
26.7630298137665 0.440220924587111
26.766040802002 0.440320664983013
26.7681710720062 0.440302226735792
26.771742105484 0.440407211781759
26.7733836174011 0.440384698562148
26.7779731750488 0.440492167865862
26.7788181304932 0.440466116447801
26.7821033000946 0.440579884293737
26.784108877182 0.440549167947233
26.787282705307 0.440666406745214
26.7892715930939 0.440633066246073
26.7893419265747 0.440633066246073
26.7893898487091 0.440633066246073
26.7924308776855 0.440755426067171
26.7944509983063 0.440719337326856
26.7976732254028 0.440847940947341
26.8000583648682 0.440810725335417
26.8028881549835 0.440946008587189
26.8049902915955 0.440901989285399
26.8082733154297 0.441040951746367
26.8104083538055 0.440994182577506
26.8141422271729 0.441137877586797
26.8158156871796 0.441087867044605
26.8190734386444 0.441236925809985
26.8210134506226 0.441182674996388
26.8240880966187 0.441335876585059
26.826230764389 0.441278577137608
26.8295075893402 0.441435870981068
26.8318650722504 0.44137277855148
26.8346092700958 0.441533156212434
26.8367202281952 0.441466992179667
26.8395218849182 0.441466992179667
26.8395898342133 0.441466992179667
26.8398077487946 0.441629858921774
26.8418345451355 0.441560087413845
26.84512591362 0.441727092532451
26.8470673561096 0.441651971700121
26.8505258560181 0.441822344652606
26.8523011207581 0.441743233593721
26.8555269241333 0.441915718989998
26.8579318523407 0.441832192728316
26.8625700473785 0.442008285829118
26.8630352020264 0.44192047690344
26.8667614459991 0.442100302697349
26.8683087825775 0.442008196829003
26.8714725971222 0.442193737455032
26.8734860420227 0.44209746773707
26.8767020702362 0.442284091520896
26.8787894248962 0.442184645271861
26.881903886795 0.442375949169593
26.8840065002441 0.442273446691503
26.887113571167 0.442469045657815
26.8892288208008 0.442363965385412
26.8898136615753 0.442363965385412
26.8898732662201 0.442363965385412
26.8925266265869 0.442564079859029
26.8946676254272 0.442457770858423
26.8976843357086 0.442668725891082
26.8997905254364 0.442558210182997
26.9029974937439 0.442772149115535
26.9054305553436 0.442658450794301
26.9082098007202 0.442872335141123
26.9107487201691 0.44275507731302
26.9136502742767 0.442975613201641
26.9164934158325 0.442859104656152
26.9190402030945 0.443085172921757
26.9209554195404 0.442965876713364
26.924159526825 0.443197687874039
26.9263195991516 0.443075978305579
26.9293444156647 0.443308925131301
26.9313955307007 0.4431848763269
26.9346160888672 0.443421826159074
26.9365890026093 0.443293241482516
26.9398159980774 0.443530133435233
26.9403514862061 0.443530133435233
26.9404373168945 0.443530133435233
26.9420192241669 0.443400806190752
26.9450700283051 0.44363614422131
26.948219537735 0.443501659736564
26.9503355026245 0.443741171167823
26.9523169994354 0.443604296456606
26.9557368755341 0.443842969333682
26.9576706886292 0.443702565730994
26.9619200229645 0.443941222083711
26.9628834724426 0.443795969953321
26.9663019180298 0.444033222478835
26.9683883190155 0.443887981951757
26.9717643260956 0.444127391059417
26.9735505580902 0.443976916472788
26.9775826931 0.444215385472739
26.9787576198578 0.444062498511047
26.9821472167969 0.444297895063335
26.9840223789215 0.444144045773339
26.9872169494629 0.444386936870769
26.9892730712891 0.44423071749889
26.9903197288513 0.44423071749889
26.9903910160065 0.44423071749889
26.9924027919769 0.444474985425374
26.9945163726807 0.444317849173908
26.9977216720581 0.444565047965793
26.9997775554657 0.444407228147154
27.0029888153076 0.444656504761781
27.0051007270813 0.444498961699656
27.0083124637604 0.444749870470527
27.0102586746216 0.444593984915261
27.0137112140656 0.444854819598133
27.0156571865082 0.444699229104958
27.0190262794495 0.444966232264828
27.021101474762 0.444810823377022
27.0242426395416 0.445075110453454
27.0263931751251 0.444921410492243
27.0294308662415 0.445193474472646
27.0318267345428 0.445039673999386
27.0347456932068 0.445312622917577
27.0373048782349 0.445160591082612
27.040002822876 0.445434739041623
27.0420000553131 0.445282556689202
27.045074224472 0.445282556689202
27.0452375411987 0.445282556689202
27.045912027359 0.445553922357049
27.0472605228424 0.445403192608179
27.0503661632538 0.445678364779573
27.0525407791138 0.445526602702287
27.0558784008026 0.445801944636939
27.0579319000244 0.44565200716323
27.0618379116058 0.445924476126427
27.0630125999451 0.445773702704048
27.0678205490112 0.446044229394896
27.068234205246 0.445895276854207
27.0719125270844 0.446161767000531
27.0737490653992 0.446014030630764
27.0771214962006 0.446285599954076
27.0788097381592 0.446138822363594
27.0820887088776 0.446405859323504
27.0840272903442 0.446264411154863
27.0871665477753 0.446533656276863
27.0893466472626 0.446393945031577
27.0924823284149 0.446665413171574
27.0945847034454 0.4465286811541
27.0955431461334 0.4465286811541
27.0956742763519 0.4465286811541
27.0977597236633 0.44679711291198
27.0998876094818 0.446664535611856
27.1030769348145 0.446937465113973
27.1051499843597 0.446809976451622
27.1082332134247 0.447086529070507
27.1103186607361 0.446963758560966
27.1135270595551 0.447241466986423
27.1156234741211 0.447123663289194
27.1189126968384 0.447402466710225
27.1210277080536 0.447289527015304
27.1239686012268 0.447568199928624
27.1261491775513 0.447460303675071
27.1292021274567 0.447742732269678
27.1314103603363 0.447640131758229
27.1347026824951 0.447921336047309
27.1366937160492 0.447821311060528
27.1398696899414 0.448098394307249
27.1400580406189 0.448098394307249
27.1401152610779 0.448098394307249
27.1419212818146 0.448004605236013
27.1450054645538 0.448281083436094
27.1482620239258 0.448189054720328
27.1504447460175 0.448466348722638
27.1524538993835 0.448378521047401
27.1564910411835 0.448655591592642
27.1576097011566 0.448570744809843
27.161740064621 0.448846593655056
27.1630024909973 0.448765223358646
27.1663513183594 0.449039187793624
27.1682748794556 0.448961767119005
27.1716825962067 0.449233218088213
27.1734964847565 0.449158945514515
27.1770470142365 0.449429816804731
27.178816318512 0.449358610732281
27.1820323467255 0.44963172915302
27.1840679645538 0.449564548518877
27.1872203350067 0.449836981169386
27.1892395019531 0.449774401019369
27.1899693012238 0.449774401019369
27.1900265216827 0.449774401019369
27.1924138069153 0.450049220014508
27.1944985389709 0.449990452871925
27.1976437568665 0.450267284587982
27.1997575759888 0.45021414267583
27.2029073238373 0.450492098854784
27.2050530910492 0.450443118919043
27.2081804275513 0.450723075960732
27.210275888443 0.450680559512702
27.2136135101318 0.450962782150264
27.2162430286407 0.450926318177225
27.2189815044403 0.451212864533466
27.2211222648621 0.451181838863379
27.2241032123566 0.451473216279794
27.2266278266907 0.45144796900898
27.229457616806 0.451741719843161
27.2315208911896 0.451722235049883
27.2349519729614 0.45201620588736
27.2368965148926 0.45200214056309
27.2399559020996 0.45229734358705
27.2420480251312 0.452289204335908
27.2452027797699 0.452289204335908
27.2453722953796 0.452585646309745
27.2454631328583 0.452585646309745
27.2472336292267 0.452583087381177
27.250675201416 0.452882644850562
27.2526326179504 0.452884726444914
27.2556462287903 0.453183982188455
27.2576529979706 0.453192014994397
27.2619898319244 0.453488040170721
27.2630136013031 0.453501393993188
27.2661910057068 0.453800657535894
27.2683265209198 0.453819400005975
27.2722160816193 0.45411970852684
27.2735323905945 0.454143733218432
27.2771694660187 0.454448075384288
27.2788534164429 0.45447689153752
27.2821226119995 0.454782773730477
27.2840914726257 0.454817668493976
27.2872884273529 0.455124060191912
27.2893028259277 0.455163484331111
27.2925062179565 0.455468535919084
27.2946887016296 0.455513398536063
27.2952969074249 0.455513398536063
27.2954761981964 0.455513398536063
27.2977423667908 0.455816082369024
27.2998731136322 0.455865206345097
27.3029839992523 0.456171208618479
27.30513048172 0.456224958833257
27.3083074092865 0.456527597281832
27.3102948665619 0.45658577752026
27.3137030601501 0.456886708212407
27.3155250549316 0.456949489442101
27.3190152645111 0.457243906348637
27.3209292888641 0.4573084777615
27.3240826129913 0.45759621006717
27.3261611461639 0.45766368566466
27.3294322490692 0.457942892753871
27.331396818161 0.458013441084239
27.3346033096313 0.458280777179769
27.336683511734 0.458354236472536
27.3398489952087 0.458615588859598
27.340000629425 0.458615588859598
27.3400497436523 0.458615588859598
27.342098236084 0.458690258830266
27.3454880714417 0.458946233227462
27.3471713066101 0.459025186571504
27.3506071567535 0.459273319527328
27.3525831699371 0.459353967417615
27.3557710647583 0.45959935376336
27.3575899600983 0.459684247534547
27.3620774745941 0.459924740251507
27.3631129264832 0.46001353889183
27.3663146495819 0.460256074920064
27.3683197498322 0.460349203156096
27.3717975616455 0.460591492261388
27.3751900196075 0.460688631967189
27.3780694007874 0.460929037918142
27.3788063526154 0.461031245697989
27.3819978237152 0.461272768032202
27.3840668201447 0.461378721424303
27.3873031139374 0.461626369765657
27.3893496990204 0.461737177409286
27.3899927139282 0.461737177409286
27.390079498291 0.461737177409286
27.3924100399017 0.461986569931178
27.3944671154022 0.462101185872252
27.3976721763611 0.462354734937792
27.3998155593872 0.462473564960828
27.402988910675 0.462729396106526
27.4051053524017 0.462850400769018
27.4082062244415 0.463108660084506
27.4103274345398 0.463233297249751
27.4138832092285 0.463493533107027
27.4155583381653 0.463620949688558
27.4189929962158 0.463879505082284
27.4216163158417 0.464007598445542
27.4240620136261 0.464269960405194
27.4266684055328 0.464400380173695
27.4292807579041 0.46466592105861
27.4313914775848 0.464799796538444
27.4346888065338 0.465062731334109
27.4368824958801 0.465199033171071
27.4398415088654 0.465464493371222
27.4406447410583 0.465464493371222
27.4407358169556 0.465464493371222
27.4418776035309 0.465603708341918
27.4450824260712 0.465871929074878
27.4471006393433 0.466015522575515
27.4503600597382 0.466282758341965
27.4524571895599 0.466433237708834
27.4557819366455 0.466702128167068
27.4575841426849 0.466856415542876
27.4622328281403 0.467125780182988
27.4628870487213 0.467286662754586
27.4663360118866 0.467556566309587
27.4681506156921 0.467723630482734
27.4716098308563 0.467994366613449
27.4735894203186 0.468167511209186
27.4779756069183 0.468438554159065
27.4793276786804 0.468615332424667
27.4820930957794 0.468891235795305
27.4840400218964 0.469073287763484
27.4872641563416 0.469350383220202
27.4893157482147 0.469536119179852
27.4914376735687 0.469536119179852
27.4915299415588 0.469536119179852
27.4925584793091 0.469815812373273
27.4944565296173 0.470006677128438
27.4981710910797 0.47028984585295
27.5006339550018 0.470483580181496
27.5029315948486 0.470774094665152
27.5050172805786 0.470969887424973
27.508190870285 0.471267285064393
27.5102508068085 0.471464027724042
27.5134551525116 0.471766718163663
27.5155265331268 0.471964682097214
27.5189328193665 0.472271117756027
27.5213458538055 0.472469381707511
27.5241062641144 0.472782820178578
27.540367603302 0.472983917675063
27.5412063598633 0.473305159146843
27.5413010120392 0.473510459214116
27.541356086731 0.473833632788927
27.5414125919342 0.474038725150628
27.5414772033691 0.474362390685923
27.5415580272675 0.474362390685923
27.5416142940521 0.474362390685923
27.5419087409973 0.474571448408024
27.5450720787048 0.474900077954068
27.5471885204315 0.475112589286769
27.5502455234528 0.475439030903762
27.5523829460144 0.47565482573575
27.5563583374023 0.475980985913805
27.5576159954071 0.476199363195126
27.5616672039032 0.476528115347025
27.5630140304565 0.47674773486943
27.5663094520569 0.477071205194789
27.5682892799377 0.477292562820749
27.5718173980713 0.477613161773331
27.5735275745392 0.47783418690391
27.5772404670715 0.478151212998482
27.5793790817261 0.478369920132069
27.5821464061737 0.478684565880145
27.5840864181519 0.478899310081937
27.5873649120331 0.47921104683539
27.5892987251282 0.479420672446179
27.5916132926941 0.479420672446179
27.5917179584503 0.479420672446179
27.5927166938782 0.479730302249288
27.5945203304291 0.479930520296393
27.5980815887451 0.480238417422236
27.5998342037201 0.480427078151912
27.6029534339905 0.480734239073529
27.6053738594055 0.480909366377431
27.6082327365875 0.481214454823407
27.6103682518005 0.481372623267177
27.614166021347 0.481680192389915
27.6157882213593 0.481821459787033
27.6189002990723 0.482127073600075
27.6210432052612 0.48224902839343
27.6240754127502 0.482557459604888
27.6262247562408 0.482658629234101
27.6293406486511 0.482967959228321
27.631680727005 0.483047882937871
27.6346187591553 0.483356649360229
27.63671875 0.483414776245398
27.639865398407 0.483722233153153
27.6415293216705 0.483722233153153
27.6416409015656 0.483722233153153
27.6419880390167 0.483756678777862
27.6450414657593 0.484059498446131
27.6471145153046 0.484074953324018
27.6504979133606 0.48437832044706
27.6523904800415 0.484371808592014
27.6556053161621 0.484670356188186
27.6576507091522 0.484643068624706
27.6619648933411 0.484940275591291
27.6629421710968 0.484894972228691
27.6662533283234 0.485185603823312
27.6682360172272 0.485124161543673
27.671530008316 0.485407371709772
27.6735098361969 0.485333146517985
27.6771304607391 0.485612107132688
27.6788120269775 0.485524863069607
27.6823301315308 0.48579970412512
27.6840708255768 0.48570363621634
27.687397480011 0.485975781528695
27.6894028186798 0.485872822672641
27.6915528774261 0.485872822672641
27.6916437149048 0.485872822672641
27.6923854351044 0.486137849909443
27.6945474147797 0.486031872739644
27.6977334022522 0.486293655017869
27.6997995376587 0.486186925935177
27.7029411792755 0.486446526209726
27.7051930427551 0.486341255883126
27.7082448005676 0.48659896294461
27.7102584838867 0.48649604423003
27.7136037349701 0.486752991496297
27.7160096168518 0.486655515059227
27.7188491821289 0.486911685346672
27.7210071086884 0.486820239603487
27.7241303920746 0.487073370599829
27.7274513244629 0.486989478416945
27.7293815612793 0.487242912018181
27.7314608097076 0.48716545813164
27.7347967624664 0.487414089398035
27.7371215820312 0.487342970508555
27.7398064136505 0.487588403423122
27.7415525913239 0.487588403423122
27.7416353225708 0.487588403423122
27.7420518398285 0.487522960256264
27.7450575828552 0.487764207297483
27.7470781803131 0.48770275197398
27.7504434585571 0.487943397419692
27.7527043819427 0.487888190282205
27.7563538551331 0.488123827287186
27.7578825950623 0.488071627009682
27.7609868049622 0.488301109514055
27.7631967067719 0.488251660291104
27.7661783695221 0.488479786502587
27.7682402133942 0.488432871019001
27.7714946269989 0.488653478364864
27.7735686302185 0.488609828457362
27.7773547172546 0.488828711830612
27.7788553237915 0.488785664214401
27.7823281288147 0.48900568339362
27.7847411632538 0.488964104568186
27.7873656749725 0.489184115263585
27.7892875671387 0.489147043969937
27.7913546562195 0.489147043969937
27.7914547920227 0.489147043969937
27.7923543453217 0.489364129246623
27.7944886684418 0.48932843753826
27.7977902889252 0.48954437353773
27.7999348640442 0.489511483669804
27.8029253482819 0.489730970462673
27.8056738376617 0.489699707861616
27.8082301616669 0.489920063774403
27.8106160163879 0.489891160851598
27.8135857582092 0.490110956757916
27.8159472942352 0.490085142194548
27.8188281059265 0.490305152956233
27.8209590911865 0.490282499667753
27.8241157531738 0.490500430463946
27.8263108730316 0.49047749920445
27.8293352127075 0.490693075999152
27.8315515518188 0.49067247335211
27.8346650600433 0.490882588666867
27.8367400169373 0.490861604024659
27.8398249149323 0.491066452226059
27.8414068222046 0.491066452226059
27.8414878845215 0.491066452226059
27.8421130180359 0.491046803602689
27.8451218605042 0.491247246732365
27.8471329212189 0.491227912580912
27.8504955768585 0.491421836337217
27.8522992134094 0.49140147771086
27.8557918071747 0.491589611921255
27.8576891422272 0.49157012265721
27.8617343902588 0.491751101922188
27.8629937171936 0.491730092309024
27.8661062717438 0.491907989895331
27.8681824207306 0.491886374878535
27.8714833259583 0.492060764930308
27.8735611438751 0.492038904732259
27.8770363330841 0.492206360563087
27.8788645267487 0.492185097393296
27.8820381164551 0.492352441671484
27.8842158317566 0.492328934870254
27.887410402298 0.492492797744916
27.8893730640411 0.492470022826227
27.89133477211 0.492470022826227
27.8914296627045 0.492470022826227
27.8925433158875 0.492631086539961
27.8947355747223 0.492607808659015
27.8985199928284 0.492771961351282
27.9005546569824 0.492748335281041
27.902969121933 0.492913245325713
27.9051065444946 0.492891254885165
27.9082283973694 0.493055454995502
27.9103181362152 0.493033657232006
27.9137368202209 0.493197487727154
27.9160349369049 0.493177843557527
27.919022321701 0.493341786629633
27.9212491512299 0.493321507239697
27.9240822792053 0.493485425178077
27.9263842105865 0.493465110269561
27.9293847084045 0.49362920402166
27.931440114975 0.493610070312568
27.9346430301666 0.493772665327048
27.9367022514343 0.493755533601057
27.9398386478424 0.493917250398746
27.9413502216339 0.493917250398746
27.9414668083191 0.493917250398746
27.9418895244598 0.493900275672399
27.9450376033783 0.494062774464571
27.9470362663269 0.494046678142304
27.9506824016571 0.494207458724407
27.952299118042 0.494192640982627
27.956151008606 0.494353975275388
27.9577114582062 0.494340232237862
27.9619634151459 0.49450305564827
27.9629216194153 0.494491092464018
27.9662272930145 0.494652674173761
27.9681766033173 0.494641367297967
27.9713644981384 0.494806167507115
27.9735043048859 0.494798782760974
27.9774096012115 0.494965446899212
27.9788172245026 0.49495940825185
27.9822115898132 0.495127268123458
27.9840807914734 0.495123354620607
27.9873340129852 0.495298385429184
27.9892790317535 0.4952981137733
27.9914169311523 0.4952981137733
27.991548538208 0.4952981137733
27.9925074577332 0.495475448974068
27.9945328235626 0.495478645434005
27.9980473518372 0.495661097716023
27.9997968673706 0.495667072973032
28.0029561519623 0.495851133827519
28.0055890083313 0.495859446931519
28.0082263946533 0.496046558938599
28.0103299617767 0.496056481900087
28.0142021179199 0.49624563946707
28.0161190032959 0.496258076115104
28.0188546180725 0.496447900910942
28.0210781097412 0.496461432374828
28.0241219997406 0.49665023889099
28.0261917114258 0.496662753909184
28.0292856693268 0.496849230247434
28.0314652919769 0.496862760651862
28.0345628261566 0.497043057694089
28.0371973514557 0.49705662259035
28.0398240089417 0.497230884127384
28.0414490699768 0.497230884127384
28.0415775775909 0.497230884127384
28.042368888855 0.497242843512544
28.045068025589 0.497411227978964
28.0471203327179 0.497421383978582
28.0503032207489 0.497582665918347
28.0523676872253 0.497591981554583
28.0555911064148 0.497745995250122
28.0585680007935 0.497754090975798
28.0620028972626 0.49790153734694
28.0629894733429 0.497908854049099
28.0661263465881 0.498051590870637
28.0681900978088 0.498060700676391
28.0713777542114 0.498198232041167
28.0734994411469 0.498208170754816
28.0766801834106 0.498344429556048
28.0788435935974 0.498356173590628
28.0821068286896 0.49848779172117
28.0841240882874 0.498499326397661
28.0871737003326 0.498631724638388
28.0893626213074 0.498646173652789
28.0916550159454 0.498646173652789
28.0917658805847 0.498646173652789
28.0924444198608 0.498782184165511
28.0945415496826 0.498799662732748
28.0982649326324 0.498936127825354
28.0998361110687 0.498957402989124
28.1030161380768 0.499098923621765
28.1068980693817 0.499123783312914
28.1083393096924 0.499269133588989
28.1104140281677 0.499297542647459
28.1135709285736 0.499446613407059
28.115861415863 0.499478168837518
28.1190474033356 0.499630757256877
28.1211133003235 0.499665702967828
28.1240792274475 0.499822883491102
28.1262028217316 0.49986047630841
28.1293179988861 0.50002055330981
28.1314496994019 0.500062036369916
28.1346576213837 0.500223120989647
28.13689661026 0.500267885101049
28.139862537384 0.500430832558667
28.1416473388672 0.500430832558667
28.1417670249939 0.500430832558667
28.1421992778778 0.500478196313173
28.145280122757 0.500644148981118
28.1473226547241 0.500694995587171
28.1504998207092 0.500862890294414
28.1525490283966 0.500918331459449
28.155800819397 0.501087497465985
28.1579132080078 0.501145457919475
28.1615846157074 0.501315303546689
28.1631247997284 0.501377638372698
28.1664853096008 0.501548247125596
28.1683151721954 0.501612442500229
28.171370267868 0.501785508491273
28.1735715866089 0.50185224617582
28.1768383979797 0.502023695132855
28.1788041591644 0.502091828303396
28.1822047233582 0.502263053781712
28.1849021911621 0.502333287259992
28.1880519390106 0.502509191745458
28.1892998218536 0.5025809178286
28.1915776729584 0.5025809178286
28.1916913986206 0.5025809178286
28.194032907486 0.502758993926923
28.1949710845947 0.502834949018861
28.1978003978729 0.503014435502304
28.1997973918915 0.503090870197174
28.2029447555542 0.50327162594483
28.2050538063049 0.503348504678984
28.2081587314606 0.503529969999181
28.2103414535522 0.503606593245797
28.2137966156006 0.503789707810921
28.2156443595886 0.503868292566789
28.2188467979431 0.504051659056289
28.2216794490814 0.504130985293572
28.2240993976593 0.504315104454796
28.2271888256073 0.504396449520036
28.2293946743011 0.504579867730424
28.2314834594727 0.504661723165484
28.2349143028259 0.50484237034192
28.236798286438 0.504923741888844
28.2399089336395 0.505102035204497
28.2416446208954 0.505102035204497
28.2417588233948 0.505102035204497
28.2425544261932 0.505183642499116
28.245274066925 0.505359405982883
28.2473526000977 0.505440055670889
28.2502768039703 0.505611598157973
28.2524771690369 0.50569133907654
28.2556576728821 0.505857580523962
28.2577250003815 0.505932726427981
28.2624824047089 0.506093318103093
28.2631807327271 0.506163528158601
28.2662675380707 0.506317188579871
28.2685034275055 0.506382883286596
28.2719600200653 0.506530495722113
28.2740154266357 0.506587974652412
28.2771279811859 0.506730043654372
28.2789165973663 0.506781044192142
28.2821366786957 0.506917129255387
28.2840914726257 0.506959394812132
28.2873878479004 0.50709063018978
28.2894697189331 0.507123163508812
28.2926433086395 0.507252649860623
28.2945432662964 0.507275832362759
28.2948858737946 0.507275832362759
28.2950460910797 0.507275832362759
28.2978522777557 0.507397770585662
28.3008372783661 0.50741111237409
28.3030071258545 0.507531136832993
28.3062975406647 0.507532575050037
28.3084135055542 0.507648707557279
28.3107769489288 0.507641234804156
28.3136076927185 0.507755295858718
28.3155760765076 0.507739405775507
28.3189821243286 0.50785047293813
28.3210959434509 0.507825554786131
28.3240332603455 0.507933433852874
28.3262567520142 0.507899951961419
28.3292951583862 0.508004025241831
28.3320655822754 0.507964472524268
28.3345603942871 0.508063962558334
28.336719751358 0.508017728933207
28.3398475646973 0.508112627989423
28.3420252799988 0.508061335730371
28.3453907966614 0.508061335730371
28.3455414772034 0.508061335730371
28.3464467525482 0.508152161643289
28.3474206924438 0.508096847269451
28.3503546714783 0.508180267669313
28.3525445461273 0.508121076887361
28.3558588027954 0.50819923310036
28.3576498031616 0.508137982451419
28.3613193035126 0.508209032776214
28.36292719841 0.508144996442458
28.3662052154541 0.508209245135273
28.368194103241 0.508145238477649
28.3714032173157 0.508204429632776
28.3734648227692 0.50814043708548
28.377030134201 0.508194751041747
28.3787140846252 0.508131126904961
28.3820269107819 0.508180074311966
28.384021282196 0.508117806567819
28.3871960639954 0.508160209312689
28.3893072605133 0.508098599385655
28.3899531364441 0.508098599385655
28.3900163173676 0.508098599385655
28.3923854827881 0.508136888640807
28.3944599628448 0.508077020978845
28.3988690376282 0.508114630091204
28.3998792171478 0.508055726802858
28.4029211997986 0.508088388568279
28.4056062698364 0.508030414723304
28.4081635475159 0.508060383104209
28.4103524684906 0.508003828303075
28.4139134883881 0.508030223247471
28.4160733222961 0.507976009452353
28.41890001297 0.508001252117056
28.4213600158691 0.507947616389654
28.4241399765015 0.507969482821285
28.4272894859314 0.507915682906378
28.4293322563171 0.507933382388605
28.4314200878143 0.507880196588538
28.4346270561218 0.507893550269254
28.4366664886475 0.507841150197242
28.4394414424896 0.507841150197242
28.4395086765289 0.507841150197242
28.4404578208923 0.507852741439712
28.4418892860413 0.507799842901209
28.4453861713409 0.507807909790799
28.4471211433411 0.507754280797727
28.4504492282867 0.507759104930845
28.4522643089294 0.507706710535127
28.4555990695953 0.507707996779255
28.4576570987701 0.507654975691607
28.4617433547974 0.507653058988753
28.4630715847015 0.507600499949481
28.4663376808167 0.50759486878297
28.4682676792145 0.507542009187423
28.4717094898224 0.507533541571275
28.4745450019836 0.50748064552822
28.4777173995972 0.507469815107017
28.4788813591003 0.507417059073212
28.4821269512177 0.507403618483545
28.4840865135193 0.507350491867786
28.487334728241 0.507334890140747
28.4892213344574 0.507281421011771
28.4905068874359 0.507281421011771
28.4905843734741 0.507281421011771
28.4923942089081 0.507264309609305
28.4945266246796 0.507210835490053
28.4977712631226 0.507192276206004
28.5010964870453 0.507140222221072
28.5030319690704 0.507118797635062
28.505176782608 0.507065171333233
28.5082180500031 0.507036645358374
28.5102710723877 0.506983010865194
28.5141732692719 0.506954320332293
28.5164642333984 0.506900745215001
28.5188891887665 0.506869465459358
28.5211226940155 0.506815505615235
28.5240440368652 0.506779895212057
28.5261960029602 0.506724204740754
28.5293102264404 0.506682982417985
28.5314009189606 0.506627885433717
28.5345659255981 0.506583754662844
28.5369501113892 0.506527840327755
28.5398783683777 0.506482346873095
28.5418150424957 0.506482346873095
28.5419435501099 0.506426071397393
28.5420181751251 0.506426071397393
28.5450999736786 0.506376845269036
28.5471773147583 0.506318128667843
28.5511062145233 0.506264606335851
28.5524747371674 0.506205149818986
28.5557999610901 0.506150815472422
28.5577487945557 0.506089863894463
28.561105966568 0.506032725138008
28.5629830360413 0.505969218893568
28.566100358963 0.505911387198902
28.5682203769684 0.505846661793185
28.5715308189392 0.505788527132426
28.573548078537 0.505722116126496
28.5767629146576 0.50566369645536
28.5789496898651 0.505596465318469
28.5822103023529 0.505535963845445
28.5840888023376 0.505467171056812
28.5872793197632 0.505404193784577
28.5893456935883 0.50533316469377
28.5924003124237 0.50533316469377
28.5925354957581 0.505268104531652
28.5926728248596 0.505268104531652
28.5945031642914 0.505195803592526
28.597713470459 0.50512820076112
28.6005938053131 0.505054947100555
28.6036901473999 0.504983117558427
28.6053278446198 0.504908113163014
28.6082201004028 0.504833155417033
28.610297203064 0.504755981461768
28.613655090332 0.504676076792094
28.61567902565 0.504598785407432
28.6188726425171 0.504516237257938
28.6351542472839 0.504437001972659
28.6360635757446 0.504345141299577
28.6361482143402 0.504263633052526
28.6362099647522 0.504167104951678
28.6362760066986 0.50408121686671
28.6363341808319 0.503981936883393
28.6367943286896 0.503894606999031
28.6399030685425 0.503789751925528
28.6419475078583 0.503697093427717
28.6423020362854 0.503697093427717
28.6425430774689 0.503697093427717
28.6450743675232 0.503588596957992
28.6472897529602 0.503492338081325
28.650253534317 0.503380054732309
28.6524114608765 0.503278944754208
28.6556389331818 0.503164864512452
28.6576738357544 0.503059444016803
28.66166639328 0.502943083032714
28.6630032062531 0.502831129794069
28.6661114692688 0.502710967439474
28.6682441234589 0.50259392969001
28.6713755130768 0.502472878302822
28.6734836101532 0.502350717434424
28.6770460605621 0.502227527165781
28.6787903308868 0.502100845373221
28.6822063922882 0.50197747747145
28.684089422226 0.501847331908907
28.6872522830963 0.50172311750438
28.6893708705902 0.501589500012014
28.6924617290497 0.501465175869544
28.6926100254059 0.501465175869544
28.6926882266998 0.501465175869544
28.6944808959961 0.50132961519684
28.6977112293243 0.501204093845439
28.6998515129089 0.501065731799182
28.703001499176 0.500937724170454
28.7060902118683 0.500797765275047
28.7082188129425 0.50066829895609
28.7106640338898 0.500526892029829
28.7138919830322 0.500394911002049
28.7155628204346 0.500252283498849
28.7189166545868 0.500117975886018
28.7208566665649 0.499974315070336
28.7240195274353 0.499837173827724
28.726273059845 0.499694282770771
28.72935795784 0.49955588248461
28.7313876152039 0.499408991262075
28.73459649086 0.499267273171664
28.7367331981659 0.499117851287902
28.7399034500122 0.498972202067936
28.7419335842133 0.498818954308923
28.7424287796021 0.498818954308923
28.7425699234009 0.498818954308923
28.7450792789459 0.498668416695291
28.7472147941589 0.498511439136647
28.7504954338074 0.498358013745872
28.752409696579 0.498195801695469
28.7557544708252 0.49803793928818
28.7576208114624 0.497868261845046
28.7624061107635 0.49770503674851
28.7629497051239 0.497529686156995
28.7661743164062 0.497361975632886
28.7683391571045 0.497179125473965
28.771347284317 0.497005796387918
28.7733790874481 0.496817438737954
28.776673078537 0.496638559086311
28.7788696289062 0.496442678040109
28.7820062637329 0.496257261165774
28.7840940952301 0.496053830004298
28.7873115539551 0.495863717045396
28.7901303768158 0.495656337721586
28.7923047542572 0.495656337721586
28.7924354076385 0.495458594003673
28.7925124168396 0.495458594003673
28.7945010662079 0.495246316394375
28.7977643013 0.495042988703524
28.7998356819153 0.494826667110436
28.8029849529266 0.494617287823088
28.8051083087921 0.494397872228788
28.8082847595215 0.494184903445518
28.8106641769409 0.493963570544294
28.8139762878418 0.493745079035278
28.8156306743622 0.493521847180755
28.8188803195953 0.493300143144365
28.8210825920105 0.493076396796318
28.8239986896515 0.492852449655412
28.8262650966644 0.492628036627791
28.8293650150299 0.492401860442746
28.8314273357391 0.492176500215172
28.8346436023712 0.491952262301904
28.8368709087372 0.491725035031913
28.8402659893036 0.491498749143042
28.8419368267059 0.491272065417381
28.8451161384583 0.491272065417381
28.8452606201172 0.491049445695076
28.8453810214996 0.491049445695076
28.8472943305969 0.490820733324356
28.850638628006 0.490598580241048
28.8525075912476 0.490367999659303
28.8558721542358 0.490145930241448
28.8577132225037 0.489912527817958
28.8619620800018 0.489691839126166
28.8629806041718 0.489459036733672
28.866532087326 0.489237734690696
28.8682901859283 0.489005118809587
28.871551990509 0.488781510067604
28.8734633922577 0.488550216660122
28.8768875598907 0.488326578668436
28.8808987140656 0.488099720035681
28.8822438716888 0.487874177271144
28.8840198516846 0.487652582412513
28.8872435092926 0.487424789090428
28.8893160820007 0.487212294865607
28.8925564289093 0.486980424021051
28.89479637146 0.486780117778449
28.8952763080597 0.486780117778449
28.8954639434814 0.486780117778449
28.8978791236877 0.486542410917759
28.8997900485992 0.486353986161292
28.9029695987701 0.486112546803718
28.9050679206848 0.485942158540385
28.9082186222076 0.485696428015354
28.9111840724945 0.485546356192287
28.9135801792145 0.485299037662009
28.9159009456635 0.485171501140997
28.9188396930695 0.48492153122833
28.9210314750671 0.48481803615948
28.9239928722382 0.484568383365887
28.9265012741089 0.484486883168684
28.9292500019073 0.484236143171769
28.9319381713867 0.48417652411397
28.9345412254333 0.483926278636368
28.9365828037262 0.483889683189308
28.9394307136536 0.483889683189308
28.9394989013672 0.483889683189308
28.9403529167175 0.483643396927823
28.9418375492096 0.483627681691344
28.9450681209564 0.48338357941757
28.9471101760864 0.483384814134647
28.9502341747284 0.483145319437487
28.9523551464081 0.483164180214052
28.9559061527252 0.482929463910287
28.9577288627625 0.482961285646473
28.9619534015656 0.482733662739539
28.9629402160645 0.482777463197251
28.9661347866058 0.482553991561467
28.9681568145752 0.482604781869808
28.9714779853821 0.482385843273536
28.9735746383667 0.48244184144974
28.9775176048279 0.482228454604963
28.9787940979004 0.482288325977952
28.9821827411652 0.482083786547587
28.9840474128723 0.482144188945932
28.9873218536377 0.48194058827596
28.9892342090607 0.482000108956522
28.9893963336945 0.482000108956522
28.9894423484802 0.482000108956522
28.9924032688141 0.481802935446612
28.9944138526917 0.481860209830528
28.9976537227631 0.481666400787175
28.9998152256012 0.481720712215634
29.002876996994 0.481527270125424
29.005033493042 0.481576958367156
29.0082347393036 0.481387200852046
29.0105729103088 0.481433238003559
29.0137505531311 0.481246866830284
29.0159199237823 0.481285489421861
29.01890873909 0.481100252564772
29.0219783782959 0.481133737049437
29.0240571498871 0.480949907413133
29.0261967182159 0.480977840626474
29.0293707847595 0.480794397647145
29.0313470363617 0.480816596280185
29.0345842838287 0.480635987301497
29.0367608070374 0.480654707488862
29.0398290157318 0.480474593951155
29.0399749279022 0.480474593951155
29.0400309562683 0.480474593951155
29.0421855449677 0.48048823558969
29.0450320243835 0.480308961658837
29.0471022129059 0.48031828590376
29.050220489502 0.480137657723984
29.0522952079773 0.480142665397574
29.0558686256409 0.479962188178096
29.057680606842 0.479964763873855
29.0615704059601 0.479784691936507
29.0632076263428 0.479782576323328
29.0666663646698 0.479599244530627
29.0682189464569 0.479596123143124
29.0715315341949 0.479409957186476
29.073578119278 0.479403590199486
29.0771427154541 0.479215798842898
29.0789532661438 0.479207925994401
29.0824716091156 0.479018034312857
29.0841143131256 0.479008053951755
29.0874495506287 0.478815218468402
29.089423418045 0.478803364023018
29.0925207138062 0.478605239326005
29.0948448181152 0.478592624355421
29.0950560569763 0.478592624355421
29.0952117443085 0.478592624355421
29.0978407859802 0.478393102263812
29.1006820201874 0.478378471160709
29.1030614376068 0.478174916154308
29.1050894260406 0.478158887865392
29.1083300113678 0.477954391076499
29.1103367805481 0.477939865245765
29.1137254238129 0.477735317996682
29.1156454086304 0.477719499977342
29.1190028190613 0.477512667869152
29.1209568977356 0.477496791221185
29.1242094039917 0.477289908069681
29.1262412071228 0.477275728404356
29.1293387413025 0.47707278820339
29.1314651966095 0.477058488004098
29.134624004364 0.476857626468526
29.1367204189301 0.47684289401328
29.1398777961731 0.476645838308351
29.141942024231 0.476631870668697
29.1446413993835 0.476631870668697
29.1447839736938 0.476631870668697
29.1451709270477 0.476435655201471
29.1472518444061 0.476421401012457
29.1507003307343 0.47623113566093
29.1524708271027 0.476217708537648
29.1556866168976 0.476029296853386
29.1577346324921 0.476015061952627
29.1616024971008 0.475831479566791
29.1630039215088 0.475817577054861
29.1662969589233 0.475637311420757
29.168238401413 0.4756226220281
29.1716115474701 0.475445838979881
29.1736266613007 0.475431135102722
29.1770489215851 0.475259147088688
29.1787247657776 0.475242417412354
29.1819884777069 0.475073421030817
29.1839623451233 0.475055773630698
29.1873955726624 0.474889211969004
29.189300775528 0.474870435631284
29.1899600028992 0.474870435631284
29.1900157928467 0.474870435631284
29.1923806667328 0.474703443408092
29.1944491863251 0.474684122525357
29.1977739334106 0.474517601135027
29.2000200748444 0.474496238309697
29.202919960022 0.474331060931606
29.205037355423 0.474310232814751
29.2083876132965 0.474145716556952
29.2103099822998 0.474125100925673
29.213730096817 0.473960532824624
29.215568780899 0.473939575502529
29.2189047336578 0.473774976563721
29.2211275100708 0.473753185519816
29.2239890098572 0.473588840486947
29.2262814044952 0.473569730728752
29.2292938232422 0.473404655953663
29.2313990592957 0.473387000227632
29.234691619873 0.473223114804374
29.2367126941681 0.473206872318951
29.2389814853668 0.473206872318951
29.2390658855438 0.473206872318951
29.2406487464905 0.473043155882183
29.2423162460327 0.473030486440988
29.2450842857361 0.472867742460203
29.2471046447754 0.472858524908996
29.2504377365112 0.472698213942125
29.2526063919067 0.472692313612813
29.2559857368469 0.472534954394509
29.257720708847 0.472532168488361
29.2611918449402 0.472376751591234
29.2629330158234 0.472376326759108
29.2661476135254 0.472224107783375
29.2685329914093 0.472227724779722
29.2714986801147 0.472076468078922
29.2734792232513 0.472081002531632
29.2772808074951 0.471933708298261
29.2787714004517 0.471939262896847
29.2822289466858 0.471794899961751
29.2840270996094 0.471800406264699
29.287211894989 0.471657487594859
29.2892076969147 0.471662488102616
29.2899854183197 0.471662488102616
29.2900445461273 0.471662488102616
29.2928307056427 0.471521195925278
29.2944428920746 0.471526174622455
29.2977781295776 0.47138650816743
29.2999351024628 0.471390707115911
29.302964925766 0.471253097818858
29.3052685260773 0.471254770492022
29.3082659244537 0.471116643766538
29.3106803894043 0.471117863204987
29.3136723041534 0.470982206205012
29.3157274723053 0.470980277063329
29.3208227157593 0.47084568520395
29.3212697505951 0.470843144714833
29.3241438865662 0.47071022180772
29.3267798423767 0.470706501768624
29.3314502239227 0.470700710394104
29.3327314853668 0.470570390073259
29.3347260951996 0.470442298470363
29.3366887569427 0.470435884904483
29.339950799942 0.470310653318634
29.3421130180359 0.47030398222221
29.3441185951233 0.47030398222221
29.3442552089691 0.47030398222221
29.3454215526581 0.470180424507465
29.3472526073456 0.470173328405248
29.3507947921753 0.47005115012506
29.3524580001831 0.470042795449242
29.3558053970337 0.469925031658401
29.3577055931091 0.469915270288126
29.362678527832 0.469800215897112
29.3635082244873 0.469788552676253
29.3668851852417 0.469676041958117
29.3682754039764 0.469663447366344
29.3720552921295 0.469553441156999
29.3735544681549 0.469540844442635
29.377961397171 0.469432640768919
29.378858089447 0.469418025085193
29.3832232952118 0.469312073534334
29.3840742111206 0.469295496844303
29.3876450061798 0.469189771397907
29.3893215656281 0.469171767144338
29.3940153121948 0.469068139098124
29.3945291042328 0.469049452270269
29.3953003883362 0.469049452270269
29.3954696655273 0.469049452270269
29.3980937004089 0.468947549212259
29.4006223678589 0.468927766121914
29.4031121730804 0.46882798834432
29.4051644802094 0.468808160164238
29.4083850383759 0.46871048759177
29.4104061126709 0.468689949320174
29.4143986701965 0.468594155041467
29.415638923645 0.468575282216684
29.4191319942474 0.468481373636464
29.4232084751129 0.468463765085343
29.424204826355 0.468370536621368
29.4265058040619 0.468354977745453
29.4295825958252 0.468263787510001
29.4313199520111 0.468250963184585
29.4353725910187 0.468163115563556
29.4366850852966 0.468152901745888
29.4400255680084 0.468067870332187
29.4418048858643 0.468067870332187
29.4418988227844 0.468067870332187
29.4422178268433 0.468060825811301
29.4451649188995 0.467978631789716
29.4471147060394 0.467974904360423
29.450332403183 0.467893070984739
29.4523270130157 0.467892243701388
29.4558203220367 0.467811922700288
29.457573890686 0.467814457083858
29.4614069461823 0.46773661526231
29.462943315506 0.46774125618731
29.4665925502777 0.467663623166517
29.4683156013489 0.467668243855466
29.4718670845032 0.467592457854524
29.473601102829 0.467597880596893
29.4767980575562 0.467523956459263
29.4788634777069 0.467528242224275
29.4820280075073 0.467456014538258
29.4840617179871 0.46745758663748
29.4874022006989 0.467388066031201
29.4893326759338 0.467386727092231
29.4922642707825 0.467386727092231
29.4925332069397 0.467318459669453
29.4926290512085 0.467318459669453
29.4945712089539 0.467314816094592
29.4977860450745 0.467246657878458
29.4997766017914 0.467239211799988
29.5030608177185 0.467173903751779
29.5052347183228 0.467161410244056
29.5084879398346 0.467098106013263
29.5103714466095 0.467081788786886
29.5136501789093 0.467020218980546
29.5161080360413 0.466998138951233
29.5195636749268 0.466939138708731
29.520925283432 0.466913182423002
29.5255734920502 0.466856668089664
29.5265808105469 0.46682697293811
29.5293622016907 0.466774462726049
29.5315601825714 0.466740713153186
29.5348100662231 0.466689010562793
29.5367560386658 0.466652542848409
29.5399811267853 0.466602164804465
29.5420928001404 0.466563263003678
29.5422370433807 0.466563263003678
29.5423159599304 0.466563263003678
29.5451538562775 0.466514194900232
29.5472617149353 0.466473279246361
29.5502734184265 0.466425247584346
29.552440404892 0.466383460002696
29.5556654930115 0.46633824469913
29.5578486919403 0.466294116496653
29.561797618866 0.466251962545466
29.5630209445953 0.466207447699636
29.5662152767181 0.466167784208511
29.5682990550995 0.466123213499811
29.5715866088867 0.46608511304926
29.5734581947327 0.466040953805102
29.5779662132263 0.466005287217452
29.5788514614105 0.465962869125287
29.5823256969452 0.465928993967686
29.5840616226196 0.465886848789593
29.5873394012451 0.465857324989776
29.5894000530243 0.465816224106559
29.592387676239 0.465816224106559
29.5925493240356 0.465789381637322
29.5926532745361 0.465789381637322
29.5945994853973 0.465748948628107
29.597865819931 0.465726396026852
29.5997457504272 0.465687617886676
29.6030066013336 0.465668903430305
29.6050772666931 0.465631520262025
29.6082494258881 0.465618551070501
29.6102735996246 0.465581195017547
29.613698720932 0.465570460128586
29.6162338256836 0.46553389715128
29.618901014328 0.465526596994449
29.6211581230164 0.465491033332309
29.6240241527557 0.465488315782739
29.6277248859406 0.465454389292775
29.6294136047363 0.465453009291625
29.6313955783844 0.465419739201811
29.6346905231476 0.465420035146396
29.6370112895966 0.465387552553315
29.640020608902 0.465388746549342
29.6418900489807 0.465358125736827
29.6423542499542 0.465358125736827
29.6424672603607 0.465358125736827
29.6451380252838 0.465361597888101
29.6471834182739 0.465332923418707
29.6503038406372 0.465335640570126
29.6523826122284 0.465308893193516
29.6556673049927 0.46530891991529
29.6576297283173 0.465284983190728
29.6620180606842 0.465284137796654
29.6629884243011 0.46526234762913
29.6665256023407 0.465259124139248
29.6682901382446 0.46524122673719
29.6715021133423 0.465235978065078
29.6734476089478 0.465219799259868
29.6779057979584 0.46521288920778
29.6788375377655 0.465198750286389
29.6820201873779 0.465191073438415
29.6840980052948 0.465179161255635
29.6872823238373 0.465169689699041
29.689385175705 0.465159591381288
29.6923890113831 0.465159591381288
29.6925654411316 0.465159591381288
29.6927206516266 0.465151967850022
29.6944861412048 0.465142912879045
29.6976888179779 0.465134880876741
29.6997408866882 0.465126093073897
29.7029206752777 0.465119767725309
29.705066204071 0.465111864699676
29.7207567691803 0.465103230830546
29.7216515541077 0.465099847936668
29.7217473983765 0.465090263304098
29.7218718528748 0.465089084927905
29.7219498157501 0.465078190725837
29.7221102714539 0.465080674628226
29.7240474224091 0.465087074658935
29.7271645069122 0.465075993139808
29.7298114299774 0.465087404702644
29.7314155101776 0.465073433495762
29.7346103191376 0.465087778209162
29.7367043495178 0.465072120989336
29.7397627830505 0.465093084446966
29.7409791946411 0.465093084446966
29.7410821914673 0.465093084446966
29.7418320178986 0.465074861404829
29.7450428009033 0.465102029313589
29.7475202083588 0.465081295216271
29.7502474784851 0.465114185218803
29.7526018619537 0.465091001042784
29.755651473999 0.465129117997106
29.7575533390045 0.465101751061623
29.7610712051392 0.465147955597008
29.7628681659698 0.465117880768217
29.7663583755493 0.465170343024951
29.7682435512543 0.465136665893327
29.7715835571289 0.465197483689169
29.7735412120819 0.465160203686572
29.7767739295959 0.465231384779435
29.7788145542145 0.465190657528936
29.7820556163788 0.465271512382488
29.7840166091919 0.465228838395612
29.7871670722961 0.46531743521362
29.7892572879791 0.465270957742841
29.7912256717682 0.465270957742841
29.7913060188293 0.465270957742841
29.7925183773041 0.465368238022595
29.7945022583008 0.465318902941929
29.7977063655853 0.465427327444794
29.7997996807098 0.465377023010185
29.802978515625 0.465490747437995
29.8050527572632 0.465439344187413
29.8081667423248 0.465562587176614
29.8102948665619 0.465509949471116
29.8138272762299 0.465640674618314
29.8161554336548 0.465587498185414
29.8190371990204 0.465723444580574
29.821280002594 0.465670966239481
29.8240606784821 0.46581205424155
29.8261935710907 0.465759486545926
29.8294172286987 0.465902273870197
29.8326554298401 0.465850747662798
29.8347971439362 0.465995070609522
29.8366456031799 0.465943088644686
29.8399021625519 0.466087228075834
29.8412897586823 0.466087228075834
29.841361284256 0.466087228075834
29.8419275283813 0.466036594427535
29.8450210094452 0.466179651024743
29.8471214771271 0.466129643265226
29.8511233329773 0.466270377151124
29.8524062633514 0.466221411022731
29.855578660965 0.466357285730225
29.8576548099518 0.466309212921635
29.8615267276764 0.466440984433945
29.8629307746887 0.466393398152729
29.8665103912354 0.46651982871168
29.8682458400726 0.466475038740391
29.8716938495636 0.46659397984345
29.8735020160675 0.466550597159297
29.8782451152802 0.46666644500392
29.8788106441498 0.466625442138314
29.8823354244232 0.466732392080905
29.8842670917511 0.466694426626661
29.8875167369843 0.466794490083715
29.8894920349121 0.466759883526195
29.8925824165344 0.466854486148177
29.8945090770721 0.466823817461821
29.8947315216064 0.466823817461821
29.8948647975922 0.466823817461821
29.8977766036987 0.466911946287847
29.9003412723541 0.466887168805131
29.9029953479767 0.466972407143155
29.9052104949951 0.466953310553704
29.9083032608032 0.467029395691925
29.9103190898895 0.467014186957454
29.9135341644287 0.467086953157479
29.9158351421356 0.467076300115443
29.9195182323456 0.467141339684807
29.9211139678955 0.467136016026864
29.9239900112152 0.46719798686244
29.9260673522949 0.467197125673459
29.9292109012604 0.467254526048529
29.9312913417816 0.467256910034303
29.9345209598541 0.467307839775807
29.9377562999725 0.467313114807802
29.9398012161255 0.467359865800578
29.941869020462 0.467365911402709
29.944664478302 0.467365911402709
29.9449265003204 0.467365911402709
29.9452879428864 0.467405878422091
29.947117805481 0.467413129491697
29.950309753418 0.467447514690997
29.9528837203979 0.467456933744526
29.9555659294128 0.467485163418795
29.9576337337494 0.467493109312014
29.9612414836884 0.467517057532919
29.9629185199738 0.46752322261231
29.9665036201477 0.467543974970626
29.9681880474091 0.467547747121407
29.9715270996094 0.467564023821923
29.9734086990356 0.46756555630131
29.9770491123199 0.46757874948492
29.978716135025 0.46757734810812
29.9822626113892 0.467588786849504
29.9839158058167 0.46758497175509
29.9873335361481 0.46759281196959
29.9891889095306 0.467587546758425
29.9903180599213 0.467587546758425
29.9903864860535 0.467587546758425
29.9923293590546 0.467596125610343
29.9944968223572 0.467588984603318
29.9982621669769 0.467596387393887
29.999724149704 0.467588003525008
30.0029501914978 0.467596814855654
30.0050134658813 0.467587672692215
30.0080916881561 0.467598431644605
30.0105240345001 0.467588461977562
30.0141470432281 0.467595676338444
30.0167746543884 0.467585102872237
30.0189228057861 0.467596601862476
30.0211093425751 0.467586814400186
30.0240268707275 0.46759699766812
30.0264410972595 0.467590066104935
30.029265165329 0.467601142183157
30.0313792228699 0.467596449367
30.0345387458801 0.467604677778056
30.0372529029846 0.467602347105516
30.039176940918 0.467602347105516
30.0392389297485 0.467602347105516
30.0397963523865 0.467609416999975
30.0418062210083 0.467610491552202
30.0450191497803 0.467618379840817
30.0470275878906 0.467622668995631
30.0502777099609 0.467629749185327
30.0522561073303 0.467638003949522
30.056129693985 0.46764474360303
30.058319568634 0.467655486997396
30.0615081787109 0.467660432046122
30.0629692077637 0.467670998142089
30.0663239955902 0.467677425798559
30.06822514534 0.467691129425896
30.0714848041534 0.467696123545359
30.07341837883 0.467714858866628
30.0772521495819 0.467720343955832
30.0787320137024 0.467741197207135
30.0823080539703 0.467748538321933
30.0839824676514 0.467771006665637
30.0873625278473 0.467779635448659
30.0892355442047 0.467801165482389
30.0895612239838 0.467801165482389
30.089617729187 0.467801165482389
30.092333316803 0.467811630106893
30.0944497585297 0.467833446416598
30.0977358818054 0.467845765754721
30.0996901988983 0.46786759090482
30.1029028892517 0.467879967315662
30.1050138473511 0.467901199987676
30.1081302165985 0.467917255997079
30.1105086803436 0.467937602979844
30.1138458251953 0.467954202590252
30.1157236099243 0.467973047579427
30.119017124176 0.467991947406105
30.1211709976196 0.468009694992601
30.1240649223328 0.468031107754328
30.1273508071899 0.468048914663185
30.129284620285 0.468069306082914
30.1313633918762 0.468085881561897
30.1345086097717 0.468107777935764
30.1366322040558 0.46812253762685
30.1398003101349 0.468146079669401
30.1402113437653 0.468146079669401
30.140291929245 0.468146079669401
30.1418447494507 0.468159430007526
30.1450588703156 0.468183580980271
30.1470897197723 0.468195256980465
30.1505568027496 0.468219981165659
30.152351140976 0.468230376858799
30.1566863059998 0.468256307564145
30.1577606201172 0.468266353151293
30.1614909172058 0.468291119532032
30.1633901596069 0.468300412276422
30.1662847995758 0.46832601919621
30.1684396266937 0.468334617787796
30.1716532707214 0.468361129285662
30.1735112667084 0.468370598268511
30.1768431663513 0.468395908245802
30.1787774562836 0.468403929241094
30.1823313236237 0.468429462832439
30.184006690979 0.468436293905268
30.1874046325684 0.468463579384156
30.1896109580994 0.468471407162539
30.1924865245819 0.468499770246604
30.1944777965546 0.468506393465329
30.1946287155151 0.468506393465329
30.1947326660156 0.468506393465329
30.1977574825287 0.468535959375245
30.1998841762543 0.468544207964179
30.202930688858 0.468575093344927
30.2050936222076 0.468583576084112
30.2082133293152 0.468616349677897
30.2104842662811 0.468627413223501
30.2135128974915 0.468662501316278
30.2159674167633 0.468676422061873
30.218799829483 0.468712162426727
30.2209761142731 0.468728540675817
30.2240633964539 0.468766065311329
30.2260792255402 0.468783232174849
30.2293345928192 0.468821445679983
30.231320142746 0.468840318538609
30.2345764636993 0.468878880859958
30.2365398406982 0.468897755574392
30.2398002147675 0.46893699140647
30.2420976161957 0.468957117182047
30.2444794178009 0.468957117182047
30.2446932792664 0.468957117182047
30.2451949119568 0.468995952059053
30.2472789287567 0.46901692992846
30.2503705024719 0.469054300434314
30.2523097991943 0.469075816637221
30.2558085918427 0.469111884810862
30.257625579834 0.46913404314327
30.2611210346222 0.46916920316379
30.2629010677338 0.469191786133632
30.2664475440979 0.469223814143581
30.2681705951691 0.469244958363419
30.2717354297638 0.469276072500377
30.2734224796295 0.469298541418426
30.2774198055267 0.469327609281807
30.278689622879 0.469350225969003
30.2826075553894 0.469377604958402
30.2838933467865 0.4694012991538
30.2872486114502 0.469427706533489
30.2892200946808 0.469453512390198
30.2912895679474 0.469453512390198
30.291384935379 0.469453512390198
30.2924499511719 0.469479060838464
30.2944581508636 0.469505896822527
30.2979183197021 0.469530279818773
30.2997159957886 0.469561546708399
30.3029289245605 0.46958526032206
30.3050122261047 0.469622402276487
30.3081548213959 0.469645375038096
30.310426235199 0.469685891164269
30.3135974407196 0.469708477370337
30.3158581256866 0.469751359956029
30.3189010620117 0.469773006134845
30.3208804130554 0.469818051260878
30.3241045475006 0.46983891903038
30.3261740207672 0.469886784506038
30.3293211460114 0.469906509847961
30.3314344882965 0.469957561860226
30.3346831798553 0.46997576357243
30.336686372757 0.470030026457189
30.3389675617218 0.470030026457189
30.3390438556671 0.470030026457189
30.3402667045593 0.470046753218482
30.3422155380249 0.470103022093548
30.3451333045959 0.470117894435008
30.3471314907074 0.470175199070088
30.3506813049316 0.470187103998247
30.3523077964783 0.470246728473737
30.355654001236 0.470256139732778
30.3576149940491 0.470315915981569
30.3615875244141 0.470321575525734
30.3635330200195 0.470381954541346
30.3662147521973 0.470384550813275
30.3682391643524 0.470445971822134
30.3717062473297 0.470444636326288
30.3734800815582 0.470506635464312
30.3776662349701 0.470502160455817
30.3787386417389 0.470565213445035
30.3819999694824 0.470557132400172
30.3839480876923 0.470621001129509
30.3871233463287 0.470609996850679
30.3892180919647 0.470673242630633
30.3896400928497 0.470673242630633
30.3897190093994 0.470673242630633
30.3925688266754 0.47065895623929
30.3944854736328 0.470721926219775
30.3979597091675 0.470704806077853
30.3999028205872 0.470767530554838
30.4029097557068 0.470748961893422
30.4050722122192 0.470810503279826
30.4082293510437 0.470790328555394
30.4106423854828 0.47084987011236
30.4135670661926 0.470828743877042
30.4158172607422 0.470886148813741
30.4189443588257 0.470864105338434
30.4210696220398 0.470919085477133
30.4241003990173 0.470896096595171
30.4265711307526 0.470948906397646
30.4293298721313 0.470926570685761
30.4314181804657 0.470976669580264
30.4346950054169 0.470955150690896
30.4366507530212 0.471002775937404
30.4399900436401 0.47098210669531
30.4419150352478 0.471027053484753
30.4428689479828 0.471027053484753
30.4430203437805 0.471027053484753
30.4451761245728 0.471007252557573
30.448105096817 0.471050051028131
30.4502959251404 0.471030137841585
30.4524207115173 0.471071341226887
30.455780506134 0.471051837456527
30.4576280117035 0.47109172875343
30.4613168239594 0.471073352230772
30.4636161327362 0.471111465570317
30.4662775993347 0.471093917407527
30.4682502746582 0.471131384781809
30.4719378948212 0.471115267918131
30.4734954833984 0.471152453614848
30.476865530014 0.471136536867369
30.4790279865265 0.471172356053386
30.4820535182953 0.471156944082711
30.4840168952942 0.471191877957504
30.4872772693634 0.471176972831971
30.4893834590912 0.471211267738002
30.4924786090851 0.471197128052717
30.4944496154785 0.471197128052717
30.4946415424347 0.47123007478651
30.494749546051 0.47123007478651
30.4979956150055 0.471216812095431
30.4998157024384 0.471251399728358
30.5032296180725 0.471239297141802
30.5050756931305 0.471271967765821
30.5082483291626 0.471260661176268
30.5105495452881 0.471290874621773
30.5136144161224 0.471279871659583
30.5159742832184 0.471310239832987
30.5189998149872 0.471300637896377
30.5211911201477 0.471329458473427
30.5240767002106 0.471321424795207
30.526193857193 0.471349641956696
30.5292692184448 0.471343104454179
30.5314342975616 0.471371358468697
30.5346457958221 0.471365972230255
30.5366923809052 0.471394577381287
30.5398252010345 0.471389753143289
30.5418765544891 0.471416576206601
30.5425543785095 0.471416576206601
30.5427374839783 0.471416576206601
30.5455598831177 0.471412451512917
30.5472991466522 0.471439761009011
30.5504779815674 0.471436430107407
30.5522980690002 0.471463690667675
30.5559759140015 0.47146140339832
30.5575485229492 0.471488893874892
30.5609679222107 0.471487613045191
30.5635931491852 0.471515284006565
30.5661919116974 0.471514397838152
30.5682229995728 0.471542341156474
30.5718066692352 0.471541245629362
30.5735023021698 0.471568618550971
30.5769999027252 0.47156767533187
30.5787410736084 0.471596215059995
30.5824534893036 0.471595577548179
30.5839691162109 0.471623689083942
30.5873837471008 0.471624239394892
30.5891759395599 0.471652141451715
30.5892598628998 0.471652141451715
30.5893025398254 0.471652141451715
30.5923368930817 0.471653463411907
30.5944132804871 0.471681315082008
30.5977516174316 0.471683605960647
30.599752664566 0.471710960134065
30.6029052734375 0.47171435861709
30.6053729057312 0.471743845556522
30.608216047287 0.471749205762555
30.6105887889862 0.471778152087496
30.6141705513 0.471785570296539
30.615761756897 0.471816672278708
30.6190249919891 0.471827039072394
30.6212482452393 0.471859926399887
30.6240818500519 0.47187348355678
30.6263446807861 0.47190689565479
30.6292994022369 0.471923559450321
30.6313676834106 0.471959530011964
30.6346004009247 0.471979029948154
30.6367495059967 0.472017461956754
30.6400294303894 0.472040828960719
30.6432862281799 0.472082390284104
30.6448550224304 0.472082390284104
30.645096540451 0.472082390284104
30.6452856063843 0.472109409924397
30.647314786911 0.472151343991755
30.6520206928253 0.472181557131309
30.6525411605835 0.472227518926958
30.6559565067291 0.472261330438641
30.6580994129181 0.472308590405058
30.661313533783 0.472345813400481
30.6630482673645 0.472394282362278
30.6663897037506 0.472434677779435
30.6682679653168 0.472485144061735
30.6715126037598 0.472528181161111
30.6742978096008 0.472576439750288
30.6771516799927 0.472622864774989
30.679267168045 0.472670609607407
30.682258605957 0.472719684020072
30.6840219497681 0.472765812831187
30.6872668266296 0.472816312730037
30.6892392635345 0.472860759425097
30.6923830509186 0.472914948567612
30.6943836212158 0.472914948567612
30.6946263313293 0.472957428187055
30.6947758197784 0.472957428187055
30.6978240013123 0.47301372665456
30.6999249458313 0.473055272329416
30.7030138969421 0.473114537880013
30.7052907943726 0.473151155276366
30.7083072662354 0.473213296156978
30.7105393409729 0.473248794870563
30.7137455940247 0.473313508060028
30.7157137393951 0.473343538799725
30.7189121246338 0.47341114513714
30.7214071750641 0.473441101310102
30.7240328788757 0.473512014931474
30.7267122268677 0.473540010986749
30.7292411327362 0.473613691915864
30.7313776016235 0.473640798279804
30.7346866130829 0.473716340072315
30.7369763851166 0.473742775407704
30.7398443222046 0.473821010252899
30.7421972751617 0.473821010252899
30.7423717975616 0.473845988485178
30.7424740791321 0.473845988485178
30.745103597641 0.473927116977828
30.747136592865 0.473952125894924
30.7508721351624 0.474035596453682
30.7524163722992 0.474060311817468
30.7557926177979 0.474145683717407
30.7576241493225 0.474171151186893
30.7614941596985 0.474258646738915
30.762930393219 0.474282726252715
30.7662174701691 0.474373208478809
30.7682485580444 0.474397071784853
30.7716653347015 0.474488611881354
30.7734541893005 0.474513229814075
30.7779824733734 0.47460695095237
30.7787230014801 0.474629975503947
30.7822439670563 0.474726704518051
30.7841222286224 0.474750793796217
30.787739276886 0.474847283006764
30.7894043922424 0.47487148783858
30.7924246788025 0.474970747662981
30.7946462631226 0.47499487023652
30.8119542598724 0.475017957512505
30.8128888607025 0.475017957512505
30.8129889965057 0.47512231407209
30.8130791187286 0.47512231407209
30.8131811618805 0.475147890770747
30.8132712841034 0.475253987100625
30.8133676052094 0.475277826042932
30.8134543895721 0.475387385182925
30.8140614032745 0.475499230681358
30.8156352043152 0.475526435017307
30.8189120292664 0.475643184423239
30.8210482597351 0.475671614538193
30.8241307735443 0.475793359092616
30.8262934684753 0.47582548164569
30.8293309211731 0.475950121140011
30.8314275741577 0.475983110495152
30.83460688591 0.476110116156681
30.8368592262268 0.476144823798632
30.8398425579071 0.476275648920194
30.8418598175049 0.476312344784936
30.8446431159973 0.476312344784936
30.8448879718781 0.476312344784936
30.8454990386963 0.476449027570117
30.8474922180176 0.47648875936042
30.8504886627197 0.476628840382009
30.8524236679077 0.476671357603501
30.8563976287842 0.476813531155352
30.8579080104828 0.47685670999363
30.8613781929016 0.477002059053667
30.8630423545837 0.47704835061612
30.8662667274475 0.477197251753801
30.8683044910431 0.477246690534413
30.87135887146 0.477399431982813
30.8733751773834 0.477452906977258
30.8767352104187 0.477608105710848
30.8786878585815 0.477663164230157
30.8821024894714 0.477821075515794
30.8842122554779 0.477877741974421
30.8872327804565 0.478042359495043
30.8891940116882 0.478101903871264
30.889942407608 0.478101903871264
30.8900225162506 0.478101903871264
30.8923950195312 0.478269142239866
30.8944523334503 0.478332506762703
30.8976531028748 0.478506279492015
30.8997550010681 0.478573132646487
30.9028952121735 0.478753038048571
30.9059956073761 0.478822835927688
30.9082109928131 0.479007774250503
30.9104363918304 0.479079601926222
30.9136321544647 0.479271254019637
30.9162020683289 0.479345328858318
30.9189074039459 0.479543699930511
30.9214818477631 0.479622510500762
30.9240624904633 0.479828184839387
30.9262216091156 0.479910834670378
30.929349899292 0.480121698875296
30.9312679767609 0.48020488482322
30.9345648288727 0.480418702671785
30.936726808548 0.480503698625742
30.9398410320282 0.480722646690404
30.9403274059296 0.480722646690404
30.9403886795044 0.480722646690404
30.9427919387817 0.480810792253618
30.9451358318329 0.481034949183352
30.9470360279083 0.481126304498391
30.9507508277893 0.481352838232826
30.9523742198944 0.481447221914426
30.955762386322 0.481673630950752
30.9589114189148 0.481770279195922
30.9611659049988 0.481996053960519
30.9631185531616 0.482096496477442
30.9663329124451 0.482322542908453
30.9682598114014 0.482428783959282
30.9725646972656 0.482653071242327
30.9734778404236 0.482761939590092
30.9769976139069 0.482984794976288
30.9789845943451 0.483098129229318
30.9820508956909 0.483325724113004
30.9839839935303 0.483440760943884
30.9871973991394 0.483667874112079
30.9892032146454 0.483789078439604
30.9903662204742 0.483789078439604
30.9904899597168 0.483789078439604
30.9923820495605 0.484019902006068
30.9945526123047 0.484145937877131
30.997739315033 0.484378076070701
30.9999735355377 0.484509292754328
31.0029366016388 0.484748879275148
31.0050790309906 0.484884134142778
31.0081830024719 0.485130407491875
31.0102880001068 0.485270316622279
31.013920545578 0.485523000960673
31.0160171985626 0.48566848808736
31.0193819999695 0.485929957990167
31.0210435390472 0.486081593358052
31.0241663455963 0.486352335927221
31.0265078544617 0.486508482737751
31.0293529033661 0.486788648952639
31.0315508842468 0.486949957740315
31.0345644950867 0.487234745134703
31.037734746933 0.487401852704435
31.0398092269897 0.487690536964915
31.0417900085449 0.487690536964915
31.041942358017 0.487690536964915
31.0426576137543 0.487862865030282
31.0450406074524 0.48815671411257
31.0471341609955 0.488334380314719
31.0504417419434 0.488631022825056
31.0523607730865 0.488818254611734
31.0556812286377 0.489115724971542
31.0576410293579 0.489308834738401
31.0616638660431 0.489604686344869
31.0629730224609 0.489804699721997
31.0661392211914 0.490101342125322
31.0682156085968 0.490308330451709
31.0715177059174 0.490606120248912
31.0734260082245 0.490820310091981
31.0773484706879 0.491118446071778
31.0787951946259 0.491337892741265
31.0820624828339 0.491636716972617
31.0841035842896 0.491860787305192
31.0873034000397 0.492161506372595
31.0894463062286 0.492391707901147
31.0924499034882 0.492691723847983
31.0929934978485 0.492691723847983
31.0931010246277 0.492691723847983
31.0944855213165 0.492928374637119
31.0977058410645 0.493237086867661
31.0997040271759 0.493477105144084
31.1029307842255 0.493791848115635
31.1056823730469 0.494036257665692
31.1082448959351 0.494356674736669
31.1102781295776 0.494602813138198
31.1139390468597 0.4949301327785
31.1155695915222 0.495179302295826
31.1187951564789 0.495512424572807
31.1211054325104 0.495763019670247
31.123970746994 0.496102900814586
31.1270182132721 0.496356501738333
31.129221200943 0.496702114659317
31.1313424110413 0.496956438492734
31.1347141265869 0.497307397917334
31.1379206180573 0.497564222816876
31.1400020122528 0.497914921671306
31.1425271034241 0.498174256508143
31.1429886817932 0.498174256508143
31.1431331634521 0.498174256508143
31.1451678276062 0.498529687900761
31.1470232009888 0.498791432395206
31.1504483222961 0.499149142887354
31.152391910553 0.499416812700794
31.1563541889191 0.499774210834838
31.1577196121216 0.500045103398269
31.1616230010986 0.500400890735276
31.1637027263641 0.500669804093882
31.1668365001678 0.501024238890185
31.1682012081146 0.501296821423541
31.1718399524689 0.501651726962925
31.1734251976013 0.501922985029068
31.1770536899567 0.502275563634627
31.1788363456726 0.502544820715698
31.1830508708954 0.502894782786718
31.1841177940369 0.50315886930962
31.1882240772247 0.503506711475388
31.1893835067749 0.50376400478481
31.1902017593384 0.50376400478481
31.190283536911 0.50376400478481
31.192440032959 0.504110846426502
31.1944835186005 0.504359576034964
31.1977565288544 0.504704957488619
31.1997213363647 0.504938038164311
31.2029273509979 0.505282773871208
31.2051498889923 0.505498298642221
31.2081868648529 0.505843007849529
31.210292339325 0.506038647402177
31.2136642932892 0.50638295719551
31.2156467437744 0.506554883386694
31.2188358306885 0.506898832215885
31.2210521697998 0.507046765093167
31.224023103714 0.507389998007314
31.2262213230133 0.507510674052804
31.22931599617 0.507852581912455
31.2313313484192 0.507946644819091
31.2346999645233 0.508282978201259
31.2373051643372 0.508350356596925
31.2402048110962 0.508350356596925
31.2402839660645 0.508350356596925
31.2406406402588 0.508683135410945
31.2424931526184 0.508725892347824
31.2451100349426 0.50905437750612
31.2470986843109 0.509071357329808
31.2503542900085 0.509397373446428
31.2523417472839 0.509391989970215
31.255578994751 0.509709815713702
31.2581975460052 0.509683886581213
31.26145362854 0.509992848442965
31.2630062103271 0.509949129032755
31.2664525508881 0.510249930462825
31.2682688236237 0.510192716026136
31.2714631557465 0.510487126309032
31.2735095024109 0.510419574143252
31.2766764163971 0.510706468786738
31.2787580490112 0.510629190696497
31.2819302082062 0.510906868713499
31.2839570045471 0.510825617022493
31.2871341705322 0.511096236195804
31.2892515659332 0.511010740755651
31.2900834083557 0.511010740755651
31.2901811599731 0.511010740755651
31.2923617362976 0.511276530168338
31.2944896221161 0.51119112175804
31.2976608276367 0.511451791873731
31.2997303009033 0.511367243137888
31.3028960227966 0.511623685718646
31.3050060272217 0.511542030292949
31.3081300258636 0.511794513684628
31.3102653026581 0.511718012828054
31.3136694431305 0.51196551162211
31.316027879715 0.511895477383195
31.3189435005188 0.512138051639581
31.3211331367493 0.512075279907411
31.3241534233093 0.512314016571479
31.3265483379364 0.512258047549962
31.3294472694397 0.512491698671038
31.3314280509949 0.512444388014615
31.3346242904663 0.512672989970924
31.3366312980652 0.512633508063983
31.3398225307465 0.51285540332251
31.3401880264282 0.51285540332251
31.3402667045593 0.51285540332251
31.3419718742371 0.512823583764703
31.3451929092407 0.51304121449492
31.3473296165466 0.513016889921844
31.3503665924072 0.513227097373871
31.3522992134094 0.513211048810151
31.3556613922119 0.513414648677074
31.3576328754425 0.513406980069156
31.3619980812073 0.513605079118234
31.3629636764526 0.513603686362202
31.3664281368256 0.513796446072167
31.3694851398468 0.51380115362198
31.3717823028564 0.513988836827187
31.3734834194183 0.514000622834589
31.3783359527588 0.514184093276301
31.3787734508514 0.51420094104842
31.3822243213654 0.514379123924694
31.3840281963348 0.514401198584536
31.3873465061188 0.514577292572775
31.3892109394073 0.514604653952709
31.390120267868 0.514604653952709
31.3902122974396 0.514604653952709
31.3924396038055 0.514780845542115
31.3944504261017 0.51481397886533
31.3979387283325 0.51498872153201
31.3997507095337 0.515027067065495
31.4029161930084 0.515200915263087
31.4049944877625 0.515242791596885
31.4084928035736 0.515416717346856
31.4104647636414 0.515462790739658
31.4137146472931 0.515636331920474
31.4159812927246 0.515684991740858
31.4188449382782 0.515859265005578
31.4213621616364 0.515909454428616
31.4240205287933 0.516084383124447
31.4262290000916 0.516134842063307
31.4292769432068 0.516307543479605
31.4314556121826 0.51635690118289
31.4346287250519 0.516528567845432
31.4366142749786 0.516576879980534
31.4398119449615 0.51674686564291
31.4403252601624 0.51674686564291
31.4403982162476 0.51674686564291
31.4422183036804 0.516791426808548
31.4450314044952 0.51695871727885
31.4471342563629 0.51699930089935
31.4503781795502 0.517165053881783
31.4523005485535 0.51720021626007
31.4559459686279 0.517362049588687
31.4575259685516 0.517390577512064
31.4610607624054 0.517548171718657
31.4630703926086 0.517568497038365
31.4662640094757 0.517722082274407
31.4681959152222 0.517735119026724
31.471519947052 0.517884243740453
31.4735522270203 0.517890384161569
31.4781849384308 0.518036840717097
31.4788072109222 0.518033718757221
31.4821181297302 0.518177532590107
31.4840092658997 0.518165535646662
31.4871850013733 0.518306140489561
31.4891948699951 0.518287336660704
31.4902083873749 0.518287336660704
31.4902858734131 0.518287336660704
31.492401599884 0.518425705226298
31.4944496154785 0.518401724289599
31.4976603984833 0.518538377104821
31.4997208118439 0.518509008412116
31.5029668807983 0.518643215568047
31.5051481723785 0.518609083754606
31.5083522796631 0.518741507030663
31.5109479427338 0.518703523575186
31.5138175487518 0.518833456000132
31.5158576965332 0.51879373978874
31.5189485549927 0.518920858168413
31.5212094783783 0.518879425652248
31.5240504741669 0.519003412621279
31.5261950492859 0.518962634686091
31.5292680263519 0.519083364383716
31.5314018726349 0.519043705551993
31.5346002578735 0.519159918574698
31.5372326374054 0.51912203338192
31.5403082370758 0.519235130139256
31.5408470630646 0.519235130139256
31.5409376621246 0.519235130139256
31.5419924259186 0.519199521169725
31.5450940132141 0.519306236593288
31.5472362041473 0.519273591011149
31.5502932071686 0.519374332549466
31.5525681972504 0.51934449995911
31.5565140247345 0.519439415757303
31.5576114654541 0.519411967288195
31.5618607997894 0.519500526329654
31.5629830360413 0.51947546161227
31.5661180019379 0.519558370440665
31.5683298110962 0.519535392881523
31.5715734958649 0.519612790473645
31.5742206573486 0.519593609844329
31.5775227546692 0.519664529551719
31.578830242157 0.519647087860815
31.5821335315704 0.519711812668374
31.5844030380249 0.519697010821274
31.5873281955719 0.519755314897067
31.589248418808 0.51974376870349
31.5908572673798 0.51974376870349
31.5909411907196 0.51974376870349
31.5925076007843 0.519796050810145
31.5944721698761 0.51978578960432
31.5976808071136 0.519832297997845
31.5997986793518 0.519824057056753
31.6029431819916 0.519865294844782
31.605122089386 0.519858281980272
31.6082074642181 0.519893912049523
31.6103489398956 0.51988898106045
31.6136381626129 0.519919717330049
31.6159386634827 0.51991673818407
31.6191341876984 0.519942104235079
31.6209795475006 0.519940931726129
31.6240582466125 0.519960444471803
31.6262373924255 0.519959320431558
31.6292660236359 0.51997319644341
31.6314132213593 0.519973483645487
31.6345963478088 0.519982546821907
31.6367452144623 0.519982838476184
31.6398086547852 0.519986909878658
31.6409327983856 0.519986909878658
31.6410171985626 0.519986909878658
31.6419477462769 0.519988210833669
31.6450350284576 0.51998833984419
31.6471319198608 0.51998910264783
31.6504669189453 0.519984176617655
31.6523342132568 0.519985646046438
31.6555852890015 0.519976928642743
31.6575739383698 0.519978578724992
31.6614325046539 0.519965970374921
31.6628623008728 0.519968494360434
31.6662194728851 0.519951652803331
31.6682295799255 0.519955600583678
31.6716814041138 0.519935260959217
31.6734507083893 0.519941237575978
31.6779832839966 0.519916082611502
31.6788311004639 0.519923600933591
31.6824584007263 0.519895017971013
31.6841220855713 0.519904091935708
31.6874449253082 0.519872288581491
31.6893730163574 0.519883579591804
31.692672252655 0.519848698855417
31.694450378418 0.519861683658604
31.6948084831238 0.519861683658604
31.6950018405914 0.519861683658604
31.6979243755341 0.519822831982166
31.699830532074 0.519838432343673
31.7029218673706 0.519796042788588
31.7051618099213 0.519814631707577
31.7082800865173 0.519768464377785
31.7106397151947 0.519788898247983
31.7139616012573 0.519739665547254
31.7160151004791 0.519762238373039
31.7189812660217 0.519708342467608
31.7212405204773 0.519731708164093
31.7241275310516 0.519674326362649
31.7264573574066 0.519698913901818
31.7294492721558 0.519637816390765
31.7317929267883 0.519664309580644
31.7347006797791 0.519600026490165
31.7378711700439 0.519627577560931
31.7398679256439 0.519561170740853
31.7419772148132 0.519588143439358
31.7458217144012 0.519588143439358
31.7460207939148 0.519588143439358
31.7473142147064 0.519517972379122
31.7480056285858 0.519545090595234
31.7504153251648 0.519471452056635
31.7524244785309 0.519497077610346
31.755707025528 0.519420435289752
31.7576642036438 0.519445734243006
31.761890411377 0.519365845926981
31.762987613678 0.519388159783015
31.766482591629 0.519305648772058
31.7683615684509 0.519326073008129
31.7714982032776 0.519240846310247
31.7734475135803 0.519256567669446
31.7789173126221 0.519267215975285
31.7794628143311 0.519176172846134
31.7821443080902 0.519080670203058
31.7840826511383 0.519086046709666
31.7876148223877 0.518987818627967
31.7891807556152 0.518988351440371
31.7897841930389 0.518988351440371
31.7898638248444 0.518988351440371
31.7924191951752 0.518886433039047
31.7944779396057 0.518881347870252
31.7976319789886 0.518775320868794
31.7997210025787 0.518765992726445
31.8030536174774 0.518654418830947
31.8049764633179 0.518640688811188
31.8081681728363 0.51852503835525
31.8102531433105 0.518506358822495
31.8139605522156 0.518384743816504
31.8155429363251 0.518362667029633
31.8188526630402 0.518236587093542
31.8217787742615 0.518212224321432
31.8239998817444 0.518080744046405
31.8267412185669 0.518056813202139
31.8293805122375 0.517921907301202
31.8314654827118 0.51789838486649
31.834623336792 0.51775852997246
31.8366482257843 0.517737989194598
31.8398895263672 0.517595566901684
31.8402802944183 0.517595566901684
31.8403387069702 0.517595566901684
31.8420720100403 0.517578446598427
31.8451015949249 0.517432417560661
31.8479478359222 0.517420320114891
31.8504312038422 0.5172701907622
31.8522882461548 0.517263156089664
31.8555881977081 0.51711019468655
31.8575773239136 0.517109006130993
31.8618969917297 0.516953039905182
31.8629970550537 0.516957644543074
31.8663640022278 0.516798519333599
31.8682231903076 0.516808473490279
31.8718066215515 0.516646869775409
31.8734393119812 0.516662582650525
31.8771841526031 0.516495935145686
31.8805890083313 0.516514840750322
31.8831396102905 0.516346850024923
31.8840703964233 0.516370196439103
31.8872497081757 0.51620049889918
31.8892312049866 0.516226835783824
31.8905456066132 0.516226835783824
31.9062633514404 0.516253553384332
31.9070203304291 0.516080201869592
31.9070959091187 0.516080201869592
31.9071524143219 0.516106077796348
31.9071998596191 0.515927448839503
31.9072525501251 0.515951068815866
31.9072988033295 0.515766049652557
31.908180475235 0.515577122662675
31.9102487564087 0.515596789346045
31.913608789444 0.515404552057354
31.9156973361969 0.51541979210567
31.9189004898071 0.515222406570235
31.9211347103119 0.515234539034932
31.9241154193878 0.515033714031781
31.926673412323 0.515040493083585
31.9293932914734 0.514836090606827
31.9314420223236 0.514838632299436
31.9348254203796 0.514633631251534
31.9371130466461 0.514630560498709
31.9397819042206 0.514424189412436
31.9406137466431 0.514424189412436
31.9406802654266 0.514424189412436
31.9422647953033 0.514418652124256
31.945235490799 0.514211439843495
31.9472532272339 0.514201593412578
31.95028424263 0.513992721905114
31.9523596763611 0.513982607281342
31.9556648731232 0.513774553507239
31.957612991333 0.513762106393872
31.9613747596741 0.513554267697023
31.9629254341125 0.513545188750058
31.9660875797272 0.513335223057958
31.9682137966156 0.513325565075954
31.9714868068695 0.513114142723681
31.9734899997711 0.513106963577116
31.9778015613556 0.5128932484923
31.9788584709167 0.512888555389077
31.9827611446381 0.512673807187661
31.9840641021729 0.512671710762938
31.987500667572 0.512454804953267
31.9893085956573 0.512455120385921
31.9914231300354 0.512455120385921
31.9915471076965 0.512455120385921
31.9924867153168 0.512231852388225
31.9944491386414 0.512234499489808
31.9979085922241 0.512007023449775
31.9996781349182 0.512009988983513
32.0029437541962 0.5117767379032
32.0052816867828 0.511780614149756
32.0081758499146 0.511542875337679
32.0103232860565 0.511547562166607
32.0137722492218 0.511306917310377
32.0155792236328 0.511313703422504
32.0188095569611 0.511069236121789
32.0209956169128 0.511076202198293
32.0240895748138 0.510829498242763
32.0264036655426 0.510837063168696
32.0293507575989 0.510588243574806
32.0314474105835 0.510595043919337
32.0345847606659 0.510347396806305
32.0368747711182 0.510354832451069
32.0398647785187 0.510106579999889
32.0415995121002 0.510106579999889
32.0417168140411 0.510106579999889
32.0428938865662 0.510114934195734
32.0450253486633 0.509865111730525
32.04705119133 0.509874574322394
32.0502207279205 0.509625402315309
32.052277803421 0.509635188297167
32.0559511184692 0.509386374190711
32.0576210021973 0.509396922550123
32.0612776279449 0.509148026584751
32.0630095005035 0.509156983671486
32.0661931037903 0.508904230337798
32.0681402683258 0.50891335218213
32.0715506076813 0.508658946495004
32.0735445022583 0.508664796660255
32.0778923034668 0.508412316149289
32.0787916183472 0.50841806709564
32.0820157527924 0.508163119180114
32.085221529007 0.508165933325004
32.087340593338 0.507907639998645
32.0893070697784 0.507906683076412
32.0915422439575 0.507906683076412
32.0916566848755 0.507906683076412
32.0925834178925 0.507643323703708
32.0945467948914 0.507639169248292
32.0979754924774 0.507373389434674
32.0997171401978 0.507366225968937
32.1029183864594 0.507098142989304
32.1057586669922 0.507088053378364
32.108158826828 0.506818114318472
32.1103110313416 0.506807128605973
32.1138925552368 0.506536392705888
32.1158163547516 0.506523294753322
32.1188058853149 0.506251806281863
32.1212246417999 0.506237477324373
32.1241855621338 0.505965898149332
32.1264429092407 0.505950402273379
32.1293361186981 0.505679457009317
32.1315410137177 0.505665935059407
32.1345920562744 0.505396242053798
32.1366679668427 0.505384013874126
32.13982629776 0.505119287690287
32.141640663147 0.505119287690287
32.1417598724365 0.505119287690287
32.1421225070953 0.505109952899562
32.1452496051788 0.504845665528892
32.147125005722 0.504839201053823
32.1502618789673 0.5045782617467
32.1523466110229 0.504573172216846
32.1556363105774 0.504316363843946
32.1577379703522 0.504313785663251
32.1617743968964 0.504060662649083
32.1629807949066 0.504061069751048
32.1662034988403 0.50381107964081
32.1682295799255 0.503813161781808
32.1715054512024 0.503569095651694
32.1736741065979 0.503572985539538
32.1775183677673 0.503335534745241
32.1788492202759 0.503340695433921
32.1821134090424 0.503108650191925
32.1840443611145 0.503113808227232
32.1881492137909 0.50288662526013
32.1893208026886 0.502891617452841
32.1916766166687 0.502891617452841
32.1917841434479 0.502891617452841
32.192761182785 0.502673124015781
32.1944849491119 0.502675947456852
32.197722196579 0.502468500200335
32.1997292041779 0.502469841243723
32.2030122280121 0.50227422909591
32.205002784729 0.50227276494731
32.2081944942474 0.502091959887295
32.2102451324463 0.502087639958612
32.2135453224182 0.501923280829717
32.2163364887238 0.501916716440641
32.2187983989716 0.501771659452138
32.2212619781494 0.501762200044708
32.2240731716156 0.501638029043798
32.2262337207794 0.501626066302234
32.2294704914093 0.501523395793215
32.2315630912781 0.501507888416264
32.2346115112305 0.501427228627188
32.2368783950806 0.501409057150192
32.2397940158844 0.501350506854772
32.241607427597 0.501350506854772
32.2417235374451 0.501350506854772
32.2429003715515 0.501329861126198
32.2449994087219 0.501292279382818
32.2471563816071 0.501270753333451
32.2507016658783 0.501250722589644
32.2524666786194 0.501227278520692
32.25572681427 0.501225237085244
32.2578427791595 0.501204650002391
32.2614681720734 0.501217406523256
32.2629179954529 0.501198515479847
32.2662451267242 0.501222604475337
32.2681028842926 0.501204200616964
32.2713978290558 0.50123709454553
32.2734816074371 0.501217685164432
32.2774634361267 0.50125729539011
32.2789726257324 0.501242681361707
32.2821474075317 0.501283769099813
32.2842135429382 0.501272057866882
32.2871601581573 0.501314789271305
32.2897148132324 0.501306033287997
32.291533946991 0.501306033287997
32.2916600704193 0.501306033287997
32.2925662994385 0.501347190770996
32.2944457530975 0.501339793489138
32.2980484962463 0.501379084849097
32.2997012138367 0.501375819928027
32.3028848171234 0.501411825265846
32.3050394058228 0.501412185009588
32.3081436157227 0.501443871786441
32.3114559650421 0.501446302999499
32.3135812282562 0.501473650161895
32.3157730102539 0.501476677505332
32.3187732696533 0.501498177992719
32.3212623596191 0.501500624419592
32.3240373134613 0.501516996744928
32.3262190818787 0.501517644854424
32.3300848007202 0.501527520365722
32.3316016197205 0.501527068448249
32.3346312046051 0.501531297852478
32.3368611335754 0.501529076306245
32.3397631645203 0.501527525644433
32.3416020870209 0.501527525644433
32.3417232036591 0.501527525644433
32.3422787189484 0.50152364273999
32.3450469970703 0.501516003452215
32.347115278244 0.501508843863258
32.3504014015198 0.501494924493641
32.3541312217712 0.501482908094565
32.355536699295 0.501462932071624
32.3575739860535 0.501446474247409
32.3622062206268 0.501421758209989
32.3629207611084 0.501401718854543
32.3662641048431 0.501372732567214
32.36811876297 0.501344841831292
32.3717234134674 0.501311968541425
32.3735067844391 0.501278259406268
32.3769781589508 0.501243077664397
32.3789482116699 0.501208210031528
32.3822381496429 0.501171852488059
32.384016752243 0.501135259145344
32.3873465061188 0.501098508979762
32.3892920017242 0.501054748425492
32.391663312912 0.501054748425492
32.391791343689 0.501054748425492
32.3932812213898 0.501018930139861
32.3944842815399 0.500972671221421
32.3978283405304 0.5009394284707
32.3997373580933 0.50089148268461
32.4029188156128 0.500861149031743
32.4053018093109 0.500812333550916
32.4082839488983 0.500785157250034
32.4104342460632 0.500731898731476
32.4142181873322 0.500709433526268
32.4163377285004 0.500655644273166
32.4188780784607 0.50063784737466
32.4212822914124 0.500581744179803
32.4241054058075 0.500569283797564
32.4265873432159 0.500513408564293
32.4293971061707 0.500505408856911
32.4316682815552 0.500448597258479
32.4345846176147 0.500445540814294
32.436838388443 0.500386293479424
32.4398131370544 0.500387521661807
32.4418125152588 0.500387521661807
32.4419462680817 0.500325962603124
32.4420092105865 0.500325962603124
32.4453172683716 0.500331866978327
32.4477293491364 0.500267817291902
32.4503026008606 0.500277456485118
32.4524097442627 0.500209550018075
32.4559741020203 0.500223834241425
32.45769739151 0.500151604253627
32.4623122215271 0.500170358549201
32.4629459381104 0.500094304474628
32.4666423797607 0.500116133394444
32.4682238101959 0.500035123976384
32.4715282917023 0.50006044438155
32.4735262393951 0.499973920518343
32.4787802696228 0.500004004368851
32.4796094894409 0.499913784857197
32.4823341369629 0.499947868501077
32.4840486049652 0.499856191120608
32.4873600006104 0.499893950015912
32.4892942905426 0.499795219065167
32.4915466308594 0.499795219065167
32.491669178009 0.499795219065167
32.4925107955933 0.499835673381015
32.4953806400299 0.499732746753063
32.4986720085144 0.499776023347578
32.4997293949127 0.499670683528886
32.5029001235962 0.499717464334189
32.5051031112671 0.499608196525894
32.508159160614 0.499656662156442
32.5102453231812 0.49954373540429
32.5137298107147 0.499593100655827
32.5154674053192 0.4994761377381
32.518744468689 0.49952819825546
32.5213730335236 0.499407960013878
32.5240614414215 0.499459917410139
32.5273115634918 0.499334665266594
32.5292882919312 0.499386233893768
32.5314002037048 0.499257008707353
32.5346310138702 0.499307174768751
32.5369453430176 0.499170858535367
32.5398414134979 0.499219855413375
32.5415952205658 0.499219855413375
32.5416820049286 0.499219855413375
32.5418241024017 0.499077878081692
32.545037984848 0.499126183116048
32.547078371048 0.49897737498583
32.5502350330353 0.499023739530684
32.5523810386658 0.498866989716867
32.5562281608582 0.498910761155926
32.5575702190399 0.49874638823402
32.5622878074646 0.498789255623294
32.5629262924194 0.498616881118402
32.5660622119904 0.498657895528038
32.5683417320251 0.498477812137721
32.5716550350189 0.498516603020367
32.5735132694244 0.498328825652474
32.5785574913025 0.498366261689788
32.5790770053864 0.498170098115838
32.5823957920074 0.49820531554929
32.5840611457825 0.498004636094256
32.5871937274933 0.498037419137607
32.5892720222473 0.497832638210327
32.5915369987488 0.497832638210327
32.5916526317596 0.497832638210327
32.5929605960846 0.497865535598112
32.5944716930389 0.497654739218623
32.5976192951202 0.497686303804587
32.5998547077179 0.497471228331894
32.6028912067413 0.497502273912631
32.6050581932068 0.497285534708738
32.6081531047821 0.497316455984057
32.6102828979492 0.497096744853338
32.6135392189026 0.497126128550811
32.6159880161285 0.496904518213702
32.6189115047455 0.496933893049211
32.6213109493256 0.496710608123105
32.6241195201874 0.496740300209951
32.6264371871948 0.49651536407979
32.6292674541473 0.496543038440076
32.6313953399658 0.496315258032921
32.634646654129 0.496342707642372
32.6374773979187 0.496112175828478
32.639860868454 0.496138950774631
32.6418061256409 0.496138950774631
32.6419105529785 0.496138950774631
32.642826795578 0.495906640719084
32.6458654403687 0.495932565467856
32.6472194194794 0.495696183692269
32.6505699157715 0.495722143283229
32.6522943973541 0.495481479302226
32.6555712223053 0.495505909891421
32.6576054096222 0.495261301253934
32.6620016098022 0.495284883507476
32.6629717350006 0.495035824213047
32.6664342880249 0.4950589817145
32.6681795120239 0.494805703024398
32.6715226173401 0.494828795521469
32.6735210418701 0.494572009852405
32.6775453090668 0.494594986146379
32.6788280010223 0.494338191625296
32.6820092201233 0.4943618405408
32.6840999126434 0.494104653045419
32.6871793270111 0.494130138149896
32.6893270015717 0.493873447047888
32.6913387775421 0.493873447047888
32.6914465427399 0.493873447047888
32.6923739910126 0.493900901672162
32.6944954395294 0.493642407702005
32.6979441642761 0.493672081942696
32.700767993927 0.493414485780545
32.7028775215149 0.493445892096562
32.7050063610077 0.493191941855022
32.708163022995 0.493225997748048
32.7102196216583 0.492976403476158
32.7136402130127 0.493013210876021
32.7157030105591 0.492764471306519
32.7188551425934 0.492803648260766
32.7210991382599 0.492559116530642
32.7240898609161 0.492600817258466
32.7265050411224 0.492359630821097
32.7294149398804 0.492403278351836
32.7314262390137 0.492164681718385
32.7345674037933 0.492209591471255
32.736834526062 0.491973110616576
32.7398386001587 0.492018704184384
32.7419514656067 0.492018704184384
32.7420852184296 0.491786332551667
32.7421495914459 0.491786332551667
32.7451388835907 0.491833147517892
32.7477796077728 0.491599365544565
32.7502992153168 0.491646441472307
32.7526514530182 0.491412769333774
32.755654335022 0.491458998296371
32.757604598999 0.491226908533067
32.7617530822754 0.491272181933084
32.7633581161499 0.491042019343769
32.7660582065582 0.491086340130438
32.7681946754456 0.49085625335345
32.7718093395233 0.490899994759141
32.7735154628754 0.490671272534769
32.7781281471252 0.490712926506686
32.7790327072144 0.490484793058305
32.7820076942444 0.4905240925241
32.7841942310333 0.490299264609922
32.7871835231781 0.490336343413055
32.7893559932709 0.490110738309055
32.7916033267975 0.490110738309055
32.7917122840881 0.490110738309055
32.7924239635468 0.490144772484715
32.7944774627686 0.489923590189385
32.7982296943665 0.489955342424736
32.7998125553131 0.48973732135355
32.8032298088074 0.489766023453174
32.8050618171692 0.489554397642168
32.8082156181335 0.489579915428116
32.8104059696198 0.489372255152199
32.8138275146484 0.489394262698331
32.8161640167236 0.489191937208847
32.8189573287964 0.489210840263188
32.8210144042969 0.4890144655492
32.8241636753082 0.489029698931284
32.8262581825256 0.488840293383476
32.8293468952179 0.48885118449375
32.8314533233643 0.488667094679935
32.8346529006958 0.488674534652578
32.8374457359314 0.488496811261234
32.839864730835 0.488501041900165
32.841835975647 0.488501041900165
32.8419454097748 0.488501041900165
32.8426465988159 0.488326858347744
32.8450620174408 0.488328018241115
32.8471434116364 0.4881596203877
32.850280046463 0.488157586808989
32.8523948192596 0.4879913659331
32.8557000160217 0.487985814035756
32.8576214313507 0.487826537468613
32.861136674881 0.487818385257194
32.8639290332794 0.48766190487987
32.8660891056061 0.487651405298949
32.8685286045074 0.487499104067783
32.8714563846588 0.487485931901801
32.8735287189484 0.487335988347701
32.8779349327087 0.487320560856628
32.8787636756897 0.487174324776928
32.8824110031128 0.487157561265038
32.8846704959869 0.487015679361742
32.8874289989471 0.486997891040478
32.8893597126007 0.486861799099872
32.8913402557373 0.486861799099872
32.891446352005 0.486861799099872
32.8926119804382 0.486843229765187
32.8944747447968 0.486710258183916
32.8976469039917 0.486691584898679
32.8998694419861 0.486566084355832
32.9041392803192 0.486548152788484
32.9051303863525 0.486426809182773
32.908189535141 0.486409033318052
32.9102759361267 0.486296612921536
32.9137411117554 0.486279993295742
32.9156017303467 0.486172696494265
32.9189183712006 0.486157864905467
32.9209887981415 0.486056516896552
32.9241197109222 0.486043633351403
32.926983833313 0.48594731923009
32.9293916225433 0.485936863441706
32.9314141273499 0.485845087318057
32.9346780776978 0.485836998030641
32.9371430873871 0.485749334240784
32.9398856163025 0.485744627316361
32.9415962696075 0.485744627316361
32.9416973590851 0.485744627316361
32.9418275356293 0.485660891440651
32.9450771808624 0.485658621362361
32.9471061229706 0.485576498981198
32.9503500461578 0.485576667528937
32.9524166584015 0.485498720778419
32.9560878276825 0.485501503864119
32.9577262401581 0.485424040944406
32.9613354206085 0.485429371843657
32.9629745483398 0.485353626897856
32.9665772914886 0.485360797288102
32.9687600135803 0.485285436948969
32.9715495109558 0.485294296177976
32.9736166000366 0.485221717747102
32.9775862693787 0.485231882138098
32.9788691997528 0.48516051216853
32.9822285175323 0.48517142881777
32.9842066764832 0.485103576043372
32.9872117042542 0.485115250114093
33.0026495456696 0.485052305185376
33.0034871101379 0.485052305185376
33.0035696029663 0.48506354523765
33.0036404132843 0.48506354523765
33.003725528717 0.485004581605345
33.0037806034088 0.485015541960845
33.0038375854492 0.48496158510352
33.0038871765137 0.484972666996325
33.0067899227142 0.48492515867059
33.0082054138184 0.484935060473275
33.0106885433197 0.484892960952492
33.0140342712402 0.484901326239139
33.0155007839203 0.484865930374492
33.0188455581665 0.484872895203546
33.0209300518036 0.484842991492177
33.024130821228 0.484848466252444
33.0268731117249 0.484826182459744
33.0294032096863 0.484830167335072
33.0314404964447 0.484814812764368
33.0349500179291 0.484817553378648
33.0371568202972 0.484807712061715
33.0398232936859 0.484808684481544
33.0417280197144 0.484808684481544
33.0418288707733 0.484806115078004
33.0418839454651 0.484806115078004
33.0450594425201 0.484805711109851
33.0471556186676 0.484807149720562
33.0502760410309 0.48480497547039
33.0525958538055 0.484810884441999
33.0562741756439 0.484807026494145
33.0577144622803 0.484817503217232
33.0612590312958 0.484812125288089
33.0629749298096 0.484827920401991
33.0661056041718 0.484821256166883
33.0682065486908 0.484841401686944
33.0713672637939 0.484833173721056
33.0735230445862 0.484858073497568
33.0774159431458 0.48484882662121
33.0787835121155 0.484877972129774
33.0820693969727 0.484867277903595
33.0840861797333 0.484900706555615
33.0874164104462 0.484889341933714
33.0892896652222 0.484926797614055
33.0916841030121 0.484926797614055
33.0917940139771 0.484926797614055
33.0926048755646 0.48491552829693
33.0944864749908 0.48495670780139
33.0977711677551 0.484945659148185
33.0997903347015 0.484991978492462
33.1029620170593 0.484981393263924
33.1050662994385 0.485029758196137
33.1091480255127 0.485020099234907
33.1102857589722 0.485073610792369
33.1135668754578 0.485065067324892
33.1157441139221 0.48512302012289
33.1190006732941 0.485116947730507
33.12113904953 0.48518025241583
33.1241254806519 0.485177613173356
33.1271989345551 0.485244716530623
33.1293125152588 0.485245184191926
33.1314744949341 0.48531522004563
33.1346819400787 0.485319169359621
33.1371064186096 0.4853945631127
33.1398363113403 0.485401785431489
33.1417200565338 0.485401785431489
33.1418294906616 0.485480401404795
33.1418855190277 0.485480401404795
33.1450242996216 0.48549099593146
33.1470973491669 0.485576113830561
33.1504719257355 0.485589653170164
33.1524164676666 0.485677055815283
33.1567423343658 0.485693155989899
33.1583979129791 0.485787652888311
33.1620059013367 0.485806433125554
33.1629490852356 0.485905858436664
33.16623878479 0.4859268431891
33.1682343482971 0.486031630917853
33.1715126037598 0.486053803999236
33.1734774112701 0.486162512099525
33.1777749061584 0.48618508648254
33.1788160800934 0.486299870161948
33.1819751262665 0.486322511535302
33.1843314170837 0.486440741141568
33.1871275901794 0.486462351524501
33.189234495163 0.486585819196899
33.1896488666534 0.486585819196899
33.1897220611572 0.486585819196899
33.1923785209656 0.486606728673439
33.1944491863251 0.486733546365278
33.1977136135101 0.486752568159377
33.1997845172882 0.486884154909632
33.2029993534088 0.486900767757092
33.2051556110382 0.487036116581943
33.2081663608551 0.487050899864848
33.211630821228 0.487189122439425
33.2136087417603 0.487201830303272
33.2157576084137 0.487344091864638
33.2188014984131 0.487354148799389
33.2212584018707 0.487497701885869
33.2240347862244 0.48750604870951
33.2261638641357 0.48765226625814
33.229195356369 0.487658438154343
33.2313454151154 0.48780745820131
33.2344560623169 0.487811187440989
33.2365362644196 0.48796443367291
33.2392146587372 0.48796443367291
33.2392725944519 0.48796443367291
33.2403213977814 0.487966353641709
33.2424194812775 0.488121759000143
33.2450268268585 0.488122525696962
33.2472274303436 0.488281417830044
33.2507801055908 0.488280812666301
33.2526662349701 0.488445150315741
33.2560245990753 0.488443732602616
33.2576820850372 0.488611692538713
33.2622048854828 0.488609762452355
33.2631430625916 0.488782150337948
33.266140460968 0.488779999376017
33.2681910991669 0.488957064580736
33.2715306282043 0.488954270129567
33.2734351158142 0.489136814378216
33.2777786254883 0.489133921583965
33.2787098884583 0.489322051401515
33.2828359603882 0.489319281545
33.2839682102203 0.489511787714343
33.2873606681824 0.489509351335827
33.2891919612885 0.489703877440914
33.2892458438873 0.489703877440914
33.2892818450928 0.489703877440914
33.2923808097839 0.489701764342203
33.2945077419281 0.489901040626335
33.2977452278137 0.489900433335196
33.2997732162476 0.490102726559691
33.302924156189 0.490102262821576
33.3051011562347 0.49030716475646
33.308177947998 0.490308255253269
33.3103313446045 0.490514871973949
33.3137626647949 0.490516660721983
33.3155310153961 0.490724727726795
33.3188807964325 0.490728519236484
33.3208940029144 0.49093782338278
33.3240141868591 0.490943136269705
33.3261198997498 0.491154578844098
33.3292608261108 0.491161306979281
33.3312857151031 0.491374293650944
33.3345685005188 0.491381924231487
33.3366582393646 0.491597221028043
33.3402278423309 0.491597221028043
33.3403429985046 0.491597221028043
33.3419420719147 0.491815247636485
33.3436706066132 0.491824913148095
33.3451042175293 0.491836023797255
33.3471081256866 0.49205830502794
33.3503875732422 0.49207057960544
33.352420091629 0.492298566680135
33.3560140132904 0.49231209847495
33.3578271865845 0.492543495944232
33.3626539707184 0.492557792642083
33.3630924224854 0.492794495567229
33.3663492202759 0.492809361308639
33.368531703949 0.493051083230607
33.3716940879822 0.493066071243243
33.3735165596008 0.493314793828624
33.3769111633301 0.493329785704316
33.378791809082 0.493583446136723
33.3821213245392 0.493598167775007
33.3841881752014 0.49385331598755
33.3873546123505 0.493867615181722
33.3892018795013 0.494125453769601
33.389749288559 0.494125453769601
33.3898265361786 0.494125453769601
33.3924992084503 0.494138553460512
33.3944346904755 0.494398908498879
33.3979494571686 0.494410333114081
33.3997340202332 0.494673618150118
33.4050636291504 0.494683352079411
33.4056830406189 0.494946450252159
33.409378528595 0.494954105049385
33.4104540348053 0.495216103951524
33.4137225151062 0.495221219563233
33.4167585372925 0.495482884610187
33.4192183017731 0.495485393751249
33.4208869934082 0.495746999742116
33.4244565963745 0.495747929432565
33.4263534545898 0.496008393777824
33.4294996261597 0.496005624760326
33.4314336776733 0.496267402709691
33.4347321987152 0.4962628526575
33.4367170333862 0.496525189579813
33.4393265247345 0.496525189579813
33.4393951892853 0.496525189579813
33.4425103664398 0.496789077155712
33.4432640075684 0.49678239874301
33.4451696872711 0.496773944161816
33.4473142623901 0.497040299687558
33.4504106044769 0.497030725771954
33.4523174762726 0.497300665871528
33.4557886123657 0.497290294191463
33.4575643539429 0.497562947684476
33.4618153572083 0.497551382612482
33.4634900093079 0.497827816590454
33.4662761688232 0.497815664689011
33.4682109355927 0.49809447920756
33.4715983867645 0.4980829244343
33.4736034870148 0.498364518661481
33.4780948162079 0.498352058303893
33.4787242412567 0.498634925234463
33.4821774959564 0.498623606188227
33.4845774173737 0.498904218210207
33.4872646331787 0.49889274987782
33.4892122745514 0.499172007869835
33.4903042316437 0.499172007869835
33.4903836250305 0.499172007869835
33.4931502342224 0.499160729740181
33.4944620132446 0.499440096275654
33.497688293457 0.499428912992748
33.4997618198395 0.499704199490314
33.5029528141022 0.499693624142898
33.5052478313446 0.499964698565381
33.5082483291626 0.499954997355452
33.510529756546 0.500220675949854
33.5145452022552 0.500211649021809
33.5165746212006 0.500472688449397
33.5194702148438 0.500464202689212
33.5214250087738 0.500720663324215
33.5241603851318 0.500713816232478
33.5271346569061 0.500966021714353
33.5294589996338 0.500960079800117
33.5314438343048 0.501208224273493
33.5346395969391 0.501202954726013
33.5369126796722 0.501449718165379
33.5399858951569 0.501446097654657
33.5424754619598 0.501688009020575
33.5452055931091 0.501685798748397
33.5454277992249 0.501685798748397
33.5455791950226 0.501685798748397
33.5473008155823 0.501926474259521
33.5502901077271 0.501926259585158
33.5527038574219 0.502169084868901
33.5557343959808 0.50216967082275
33.557591676712 0.502411917186199
33.561830997467 0.502412619605698
33.5629031658173 0.502654354322662
33.5660481452942 0.502656318818204
33.5681772232056 0.502899200078184
33.5718266963959 0.502902353245659
33.5733752250671 0.503146264842245
33.5774507522583 0.503148666292791
33.5787734985352 0.503393683650684
33.5822319984436 0.503394598862257
33.5840020179749 0.503640535907199
33.5872299671173 0.503641149069455
33.5889096260071 0.503641149069455
33.5889689922333 0.503641149069455
33.5891420841217 0.503885579796729
33.5923783779144 0.503884974209389
33.5944366455078 0.504131736545634
33.5976126194 0.504129483516457
33.5997574329376 0.504374943867461
33.6030097007751 0.504371075073751
33.6051659584045 0.504615159352391
33.6081910133362 0.504609844412442
33.6103212833405 0.504853462779301
33.6136989593506 0.504846410758746
33.6163969039917 0.505088945126544
33.6188600063324 0.505079960847389
33.6212749481201 0.505322480835337
33.624064207077 0.505312187380139
33.6263930797577 0.505552613741155
33.6292564868927 0.505541652348968
33.6314370632172 0.505781180471275
33.6345503330231 0.505770028483486
33.6380832195282 0.506009635228356
33.6390368938446 0.506009635228356
33.6390914916992 0.506009635228356
33.6397669315338 0.505998636519965
33.6423435211182 0.506236303492047
33.6453969478607 0.506225781314878
33.647435426712 0.506466655434687
33.6504852771759 0.506457089418978
33.6522750854492 0.506702914501951
33.6560456752777 0.506693795856397
33.6576478481293 0.506941578540726
33.6612331867218 0.506933013839944
33.6628849506378 0.507181898757042
33.6661417484283 0.507175027860664
33.6682488918304 0.507429750247042
33.6715943813324 0.507424009893718
33.6734902858734 0.507684472942592
33.676849603653 0.507679610918174
33.6790142059326 0.507945208805397
33.6820483207703 0.507941253536228
33.6840114593506 0.508208356694258
33.6873843669891 0.508205068311552
33.6893575191498 0.50847624763711
33.6925559043884 0.508474073543908
33.6944816112518 0.508747631184729
33.694908618927 0.508747631184729
33.6951010227203 0.508747631184729
33.6977274417877 0.508745613379285
33.6998388767242 0.509023989883438
33.7030580043793 0.509021855448083
33.7051749229431 0.509300693605803
33.7081956863403 0.509299822289255
33.710296869278 0.509579866409186
33.7136723995209 0.509580040892641
33.7165095806122 0.50986036001224
33.7188680171967 0.50986098087967
33.7209098339081 0.510140953439626
33.7240633964539 0.510142001732822
33.7266240119934 0.510422229178323
33.7292850017548 0.510424090290967
33.7314381599426 0.510701147874203
33.7345712184906 0.510705069175104
33.7375380992889 0.510987050495938
33.7398836612701 0.510992088705234
33.7424027919769 0.511276950238371
33.7451300621033 0.511283790678477
33.7453520298004 0.511283790678477
33.745459318161 0.511283790678477
33.7474920749664 0.511567885871154
33.7506203651428 0.511576068446353
33.7526144981384 0.511868916189687
33.7556231021881 0.511878867663444
33.7576587200165 0.512174366211249
33.7613179683685 0.512185165463684
33.7630326747894 0.512486511881666
33.7661967277527 0.512498801801125
33.7682750225067 0.512806733957499
33.7715337276459 0.512819962445531
33.7734715938568 0.513136075730607
33.7779715061188 0.513149648649619
33.7788124084473 0.513472915341394
33.7822856903076 0.513486515388322
33.7839403152466 0.513815437395215
33.7875778675079 0.51382916424993
33.7891719341278 0.514160788607642
33.7898647785187 0.514160788607642
33.7899270057678 0.514160788607642
33.7927663326263 0.514173465069699
33.7944746017456 0.514512856771236
33.7976777553558 0.514525067138316
33.7997694015503 0.514866686978261
33.80300116539 0.514877128648423
33.8050684928894 0.515221408170832
33.8081867694855 0.515230231581681
33.810284614563 0.515573848115512
33.8136701583862 0.515580783573195
33.8156189918518 0.515924700957668
33.8189120292664 0.515929895572497
33.8212966918945 0.516272641930194
33.8239951133728 0.516275739593463
33.8271520137787 0.516617196900213
33.82936835289 0.516619106928049
33.83136677742 0.516959338418816
33.8345580101013 0.516960011912745
33.8365590572357 0.517299062244239
33.8391973972321 0.517299062244239
33.839248418808 0.517299062244239
33.8397440910339 0.517298614466427
33.8418810367584 0.517639430575932
33.8450644016266 0.51763635127266
33.8470571041107 0.517975415678191
33.8502275943756 0.517971256036928
33.8523173332214 0.518312939116531
33.8559606075287 0.518307008886792
33.8575706481934 0.518654765338175
33.8619022369385 0.518649024269149
33.8629322052002 0.518996874792593
33.8670539855957 0.518988262488728
33.8681910037994 0.519339364741051
33.8714430332184 0.519329702963286
33.873393535614 0.519684101093684
33.8766384124756 0.519672752273553
33.8787882328033 0.520026851132629
33.8823666572571 0.520013533555725
33.883971452713 0.520365595851972
33.8873476982117 0.520350341383608
33.8891818523407 0.520703133259376
33.8892924785614 0.520703133259376
33.8893721103668 0.520703133259376
33.8926403522491 0.520686393038617
33.8944075107574 0.521036253637225
33.9000191688538 0.521384332283301
33.9011216163635 0.521365232087519
33.9028670787811 0.521345820316063
33.9049746990204 0.52168509782243
33.9081833362579 0.521664018491772
33.9103174209595 0.521997678770154
33.9140706062317 0.521975802635945
33.9157683849335 0.522302860433533
33.9189321994781 0.522281092041424
33.9216070175171 0.522601766974909
33.9240984916687 0.522578651279191
33.9266977310181 0.522893652624378
33.9294402599335 0.522870486959939
33.9321806430817 0.523181634318057
33.9348254203796 0.523158872879456
33.9367327690125 0.523466794201587
33.9399027824402 0.523444406879887
33.9419522285461 0.523750504820428
33.9453279972076 0.523730043298035
33.945524930954 0.523730043298035
33.9456372261047 0.523730043298035
33.9472146034241 0.524036091961399
33.9504384994507 0.52401637291729
33.9525499343872 0.524322973507699
33.9557886123657 0.52430429521911
33.9576787948608 0.524609779750977
33.9615983963013 0.524592728438308
33.9631445407867 0.524899421139679
33.9662501811981 0.524883890526071
33.9683227539062 0.525189374458003
33.9715356826782 0.525174739863316
33.9734971523285 0.525479918519396
33.9770200252533 0.525468646801953
33.9789443016052 0.525771281665309
33.9822418689728 0.525762316151694
33.9841401576996 0.526058899257342
33.9872806072235 0.526051769470389
33.9894092082977 0.526345311975588
33.9925458431244 0.526340431091449
33.9946393966675 0.526628382729333
33.9953303337097 0.526628382729333
33.9955205917358 0.526628382729333
33.9979791641235 0.526626158391732
34.0005414485931 0.526905085579008
34.0031380653381 0.526904998029023
34.0052018165588 0.527176955177343
34.0083904266357 0.527178759395278
34.0104033946991 0.527441769964995
34.0136198997498 0.527445242214492
34.0163023471832 0.52770074413198
34.0191056728363 0.52770631203391
34.0211746692657 0.527952979820729
34.0241103172302 0.527959671979992
34.0266427993774 0.52819878398382
34.0310521125793 0.528206359564488
34.0316920280457 0.528437470783528
34.0345504283905 0.528447068000412
34.0369808673859 0.52867475251609
34.0397934913635 0.528684727236334
34.0413730144501 0.528684727236334
34.0414526462555 0.528684727236334
34.0423460006714 0.528910227683733
34.0450828075409 0.528919954982169
34.047550201416 0.529141407532989
34.0502219200134 0.529150916059659
34.0524387359619 0.52937078203004
34.0555973052979 0.529379035979849
34.0576665401459 0.529598401064006
34.0610630512238 0.529607100460362
34.0628662109375 0.529827236437346
34.0661287307739 0.529836250492297
34.0682790279388 0.530057290514439
34.0713796615601 0.530066363903187
34.0734915733337 0.530286782586481
34.0769708156586 0.530295892682796
34.0787425041199 0.530516269964183
34.0818953514099 0.530525744756519
34.0935263633728 0.530745125491275
34.0942499637604 0.530745125491275
34.0942869186401 0.530755747566426
34.094313621521 0.530755747566426
34.0943500995636 0.530976787698311
34.0943768024445 0.530988322125122
34.0944185256958 0.531209759131525
34.0976421833038 0.531223664217209
34.0999040603638 0.531442321276037
34.1028416156769 0.53145864613768
34.1050112247467 0.531673196772662
34.1081638336182 0.531691620172027
34.1102793216705 0.531902835070676
34.1136775016785 0.531923659055117
34.116090297699 0.532134024260855
34.11887550354 0.532157566218397
34.1212940216064 0.532365918730635
34.1240448951721 0.532391232770226
34.1270740032196 0.532599156559462
34.1292536258698 0.532626247275306
34.1314976215363 0.532834537039665
34.1344401836395 0.53286279133837
34.1365892887115 0.53307367722696
34.1392366886139 0.53307367722696
34.1392993927002 0.53307367722696
34.1402626037598 0.533102210100052
34.1421887874603 0.533315310728866
34.1450216770172 0.533343576280332
34.1478955745697 0.533556809884036
34.1502397060394 0.533582871209072
34.1525096893311 0.533801609561861
34.1554985046387 0.533825950608591
34.1577730178833 0.534053300118546
34.1617391109467 0.534075086481886
34.1629936695099 0.534307797288908
34.1661491394043 0.5343266063161
34.168172121048 0.534566646533714
34.171749830246 0.534581457074493
34.1734244823456 0.534828556776075
34.1769690513611 0.534839286601772
34.1786653995514 0.535093840135363
34.1829810142517 0.535100357788386
34.184193611145 0.535359121143567
34.1875727176666 0.535362320341836
34.1892426013947 0.535362320341836
34.1893110275269 0.535362320341836
34.1894834041595 0.535629008569946
34.1923723220825 0.535628588760946
34.1944072246552 0.535901150584912
34.1977815628052 0.535897146608785
34.1997210979462 0.536173293932755
34.2029221057892 0.536166426025537
34.2050790786743 0.536448273808251
34.2081706523895 0.536438670361336
34.2106473445892 0.536726415280528
34.2136831283569 0.53671467510703
34.2163836956024 0.537007045675282
34.2188534736633 0.536993154542502
34.2212071418762 0.537289344782495
34.2240428924561 0.537274266776405
34.2262697219849 0.537574889977341
34.2292819023132 0.537559381887804
34.2317268848419 0.537864554509465
34.2356522083282 0.537848362601131
34.2378056049347 0.538155812361398
34.2397735118866 0.538139238660001
34.2400374412537 0.538139238660001
34.2401173114777 0.538139238660001
34.2418467998505 0.538453782455647
34.2451038360596 0.538437223481612
34.2471261024475 0.538754669289637
34.2503051757812 0.538738121751563
34.2523503303528 0.539063674163235
34.2555999755859 0.539047881791586
34.2577452659607 0.539379489196221
34.2623431682587 0.539365475721884
34.2631666660309 0.539700968381974
34.2664475440979 0.53968789569798
34.2682626247406 0.540028517280391
34.2714281082153 0.54001687039038
34.273473739624 0.540364735792546
34.2766530513763 0.540355404495585
34.2787137031555 0.540703582710826
34.2820224761963 0.54069646563594
34.2839674949646 0.541049603775395
34.2871959209442 0.54104515071983
34.2892045974731 0.541404874464811
34.2907269001007 0.541404874464811
34.2908141613007 0.541404874464811
34.2924373149872 0.541402411036608
34.2944715023041 0.541766088770231
34.2976899147034 0.54176660181101
34.2998695373535 0.542131134066737
34.3029367923737 0.542133887908808
34.3052406311035 0.542501004393363
34.3082273006439 0.54250633393931
34.3103115558624 0.542873908924874
34.313583612442 0.542881556280699
34.3155381679535 0.543251497973925
34.318895816803 0.543261444867372
34.3209841251373 0.543634011594929
34.3239893913269 0.543645799183983
34.3261911869049 0.544020019782085
34.3292789459229 0.544033277912354
34.3314847946167 0.544410309137212
34.3345260620117 0.544424103354341
34.3382368087769 0.544798173438945
34.3397750854492 0.544811565009486
34.3398656845093 0.544811565009486
34.3399169445038 0.544811565009486
34.3420088291168 0.545193887086157
34.3450281620026 0.545207382071959
34.3471262454987 0.54559370196675
34.351007938385 0.54560672277966
34.3525586128235 0.54599325207537
34.3556718826294 0.546006155777496
34.3575429916382 0.546399776469434
34.3610990047455 0.546411920635861
34.3629341125488 0.546807948852921
34.3662550449371 0.546818583433781
34.3681826591492 0.547217016906864
34.3723499774933 0.547225975757537
34.3734424114227 0.547627827371264
34.3775119781494 0.54763510980174
34.3787665367126 0.548040230376894
34.3825719356537 0.548045605130673
34.3839795589447 0.548447988659321
34.3871600627899 0.548451389796214
34.3891777992249 0.548856110324192
34.390097618103 0.548856110324192
34.3901836872101 0.548856110324192
34.3923532962799 0.548858177960162
34.3944263458252 0.549262891509849
34.3979523181915 0.549263313246221
34.3997793197632 0.549662212071041
34.4029006958008 0.549661294422907
34.4050233364105 0.550058760817188
34.4081172943115 0.550055841072995
34.4102721214294 0.550449882987709
34.4141666889191 0.550445941004352
34.4161856174469 0.550834330220363
34.4188284873962 0.550829423872037
34.4212427139282 0.551215550715081
34.4239861965179 0.551209666377966
34.427442073822 0.551590630058477
34.429238319397 0.551584025127614
34.4313657283783 0.551958389952049
34.4345374107361 0.551950990424332
34.4367227554321 0.552326548649127
34.4400849342346 0.552326548649127
34.4401574134827 0.552319191604506
34.4402315616608 0.552319191604506
34.44255900383 0.552689499549597
34.4450364112854 0.552682581599465
34.4471175670624 0.553056863553923
34.450245141983 0.553050865762671
34.4523029327393 0.553417990157399
34.4556543827057 0.55341336042534
34.4575343132019 0.55378292625352
34.4620163440704 0.553779589730519
34.4630377292633 0.554148787382269
34.466224193573 0.554146485168051
34.4682548046112 0.554513824696235
34.4714674949646 0.554513872880525
34.4743885993958 0.554882767346112
34.4775483608246 0.554884913916206
34.4788146018982 0.555253051284307
34.4822211265564 0.555256971695798
34.4840638637543 0.555619566582738
34.4872851371765 0.555625970915184
34.4893269538879 0.555983803101318
34.4927632808685 0.555992336888186
34.4944739341736 0.556349902004356
34.4949615001678 0.556349902004356
34.4951560497284 0.556349902004356
34.4977569580078 0.556360078962219
34.4999270439148 0.556709531198061
34.5031962394714 0.556721455924589
34.505243062973 0.557061100372143
34.5082042217255 0.557074996967498
34.5103662014008 0.557411093205843
34.5138146877289 0.557425186352053
34.5159544944763 0.557755962170813
34.5190453529358 0.557770741328026
34.5217440128326 0.558092278241984
34.5242111682892 0.558106505535324
34.5262315273285 0.55842561957675
34.5293595790863 0.558439889241075
34.5314211845398 0.558751364502611
34.5345621109009 0.558765164954057
34.5368227958679 0.55907139440693
34.5398259162903 0.559083848302274
34.5427794456482 0.559390218184255
34.5447506904602 0.559390218184255
34.5449798107147 0.559390218184255
34.545459985733 0.559401954360103
34.5478074550629 0.559704110801403
34.5503125190735 0.559713826449767
34.5525529384613 0.560017055396067
34.5555973052979 0.560024615208623
34.5576856136322 0.560323035866784
34.5615231990814 0.560329271441024
34.5629320144653 0.560628649606575
34.5661280155182 0.560632673863307
34.5682740211487 0.560932602215455
34.5715589523315 0.560934735858335
34.5748155117035 0.561231608891792
34.5768942832947 0.561232198152547
34.5787620544434 0.561522957602114
34.5821158885956 0.561521429941509
34.5839610099792 0.561808700146642
34.5871434211731 0.561805694638531
34.5891966819763 0.562090351054406
34.5907280445099 0.562090351054406
34.5908255577087 0.562090351054406
34.592378616333 0.562086195461694
34.5944471359253 0.56236762046745
34.597775220871 0.562362306166312
34.5997273921967 0.562641742989713
34.6029148101807 0.562634752545365
34.6054961681366 0.562909424681868
34.6081523895264 0.562901781867528
34.6102230548859 0.5631747132021
34.6137361526489 0.563166561502306
34.6156103610992 0.563437559807665
34.6188683509827 0.563428273355974
34.6214380264282 0.563697825539585
34.6240568161011 0.56368898458344
34.6264560222626 0.56395787909389
34.6292865276337 0.563948293608929
34.6314404010773 0.564221760428832
34.6346848011017 0.564212145896476
34.6369411945343 0.564484494377319
34.6400229930878 0.564474028839582
34.6418936252594 0.564751958223611
34.6450064182281 0.564751958223611
34.6452085971832 0.564741868840874
34.6453206539154 0.564741868840874
34.6478178501129 0.565020421413496
34.6503164768219 0.565011434500402
34.6524002552032 0.565295152918291
34.656729221344 0.565286311378696
34.6576478481293 0.565573086278931
34.6613426208496 0.565565435625507
34.6629214286804 0.565855972410494
34.6663582324982 0.565849054951562
34.6681671142578 0.566143744306929
34.6716372966766 0.566137019859341
34.6734471321106 0.566434992441293
34.6778960227966 0.566430135917526
34.6787555217743 0.566730640565596
34.6822755336761 0.566727346089211
34.6840219497681 0.567035150262562
34.6875865459442 0.567033865315435
34.6893537044525 0.567348243681013
34.692901134491 0.567349019918312
34.6944613456726 0.567662445258251
34.6953067779541 0.567662445258251
34.6954793930054 0.567662445258251
34.6978242397308 0.567664880630313
34.6998610496521 0.567982612465592
34.7029902935028 0.567986694103941
34.7051720619202 0.568308338593001
34.7083220481873 0.568313491993304
34.7104363441467 0.568635433460659
34.7135736942291 0.568642624275674
34.7162370681763 0.568967478066515
34.719094991684 0.568974914646274
34.7209196090698 0.569300350878663
34.7239980697632 0.569307906395573
34.7261373996735 0.569632637264316
34.7292346954346 0.569640651357358
34.7313690185547 0.569964572011988
34.7345457077026 0.569972487165378
34.7375154495239 0.57029705857359
34.7397675514221 0.570304022173691
34.7406055927277 0.570304022173691
34.7406628131866 0.570304022173691
34.7417774200439 0.570625928848601
34.7452318668365 0.570632400379852
34.747983455658 0.570951361459793
34.7502372264862 0.570956195303582
34.7523410320282 0.571277125005829
34.7554852962494 0.571280645168571
34.7575922012329 0.571605785695046
34.7622516155243 0.57160724119016
34.7631068229675 0.571928318469025
34.7662987709045 0.571928959073044
34.7682318687439 0.57225296970418
34.771479845047 0.572252178011461
34.7734534740448 0.572579314130911
34.7766909599304 0.572577394359673
34.7788016796112 0.572906436873106
34.7822036743164 0.572903894886092
34.7840175628662 0.573230794180294
34.7873713970184 0.573227056202306
34.7889513969421 0.573227056202306
34.7890062332153 0.573227056202306
34.7891926765442 0.57355530157101
34.7922925949097 0.573551287377794
34.7944140434265 0.573881105208028
34.7976553440094 0.573876623452273
34.7997601032257 0.574204633956881
34.8030145168304 0.574199826292879
34.8050177097321 0.574530170185105
34.8082122802734 0.574525547225905
34.8102774620056 0.574853255195205
34.8135762214661 0.574849165301911
34.8155372142792 0.575175573171138
34.818924665451 0.575172216901355
34.8210272789001 0.575497644761188
34.8240423202515 0.575494213871471
34.8266122341156 0.575817048649147
34.829273223877 0.575815213528948
34.8318295478821 0.576139214608946
34.8344674110413 0.576138590249065
34.837970495224 0.576462748606289
34.8395805358887 0.576462748606289
34.8396570682526 0.576462748606289
34.8397600650787 0.576463228823809
34.8418209552765 0.576788040263849
34.8450012207031 0.576789637986122
34.8472414016724 0.577115677467154
34.8503839969635 0.577119386102943
34.8523397445679 0.577449955564715
34.8555581569672 0.577455040603485
34.8581433296204 0.57779043614031
34.8614416122437 0.57779756729263
34.8630950450897 0.578133704583982
34.8666682243347 0.578142264238589
34.8681921958923 0.578479883294618
34.8719339370728 0.578490822241609
34.8734261989594 0.578831896972944
34.8780746459961 0.578844718551576
34.880646944046 0.579183371098354
34.8826293945312 0.579197860221246
34.8841593265533 0.579537947960883
34.8871796131134 0.579554447882927
34.8892271518707 0.579891725073667
34.8919098377228 0.579891725073667
34.8920662403107 0.579891725073667
34.8926749229431 0.579910201620705
34.8945531845093 0.580247975290764
34.8978819847107 0.580267874584498
34.8998489379883 0.580601509150385
34.9030058383942 0.580623782117068
34.9052019119263 0.580953040628144
34.9083116054535 0.580977392735547
34.9103097915649 0.581303471855927
34.9137337207794 0.581330445514795
34.9161200523376 0.581651900269403
34.9190151691437 0.581681374141541
34.9210472106934 0.581999292620083
34.9240038394928 0.582030987097348
34.9262003898621 0.582345491631272
34.9294085502625 0.582379984226647
34.9313549995422 0.582692487486637
34.934623003006 0.582729910542625
34.9369688034058 0.58303790702804
34.9399154186249 0.583077264163866
34.9419023990631 0.583382834800513
34.943648815155 0.583382834800513
34.9438216686249 0.583382834800513
34.9451334476471 0.583425300119738
34.9473879337311 0.583732915301729
34.9503200054169 0.583778309792117
34.9528667926788 0.584082110723906
34.9557886123657 0.584130553570312
34.9576830863953 0.584438312764775
34.9611341953278 0.584489195957529
34.9629499912262 0.584796603125733
34.9664072990417 0.584849954532331
34.968204498291 0.585158958938109
34.9715242385864 0.58521692840124
34.9734630584717 0.585527018505821
34.9774792194366 0.585587419569362
34.9787740707397 0.585900887880265
34.982147693634 0.585964279642195
34.9846675395966 0.586277764894391
34.9872560501099 0.586344105050509
34.9893300533295 0.586662191888692
34.992486000061 0.586733032390084
34.9933989048004 0.586733032390084
34.9935140609741 0.586733032390084
34.994487285614 0.587053416361332
34.997832775116 0.587127887561943
35.0000815391541 0.587454527887575
35.003006696701 0.58753330779982
35.0055294036865 0.587859144367588
35.0082449913025 0.587943159883319
35.01029753685 0.588270537069157
35.0136523246765 0.588357877370954
35.0155382156372 0.588685594633228
35.0188791751862 0.588777055862645
35.0209035873413 0.58910523493661
35.0239486694336 0.589202137201145
35.0261287689209 0.589530536573367
35.0294103622437 0.589630369028911
35.0315079689026 0.589956554520437
35.0345735549927 0.590060164350041
35.0366427898407 0.590386251430131
35.0398423671722 0.590493337981078
35.041953086853 0.590493337981078
35.0420794487 0.590493337981078
35.042201757431 0.590817831240289
35.0450520515442 0.590928909165442
35.0471546649933 0.591254791994059
35.050315618515 0.591369306721627
35.0523567199707 0.591690302197728
35.0555529594421 0.591807242313633
35.0576765537262 0.592127424728273
35.0617067813873 0.59224976285354
35.0629055500031 0.592573246467888
35.0660848617554 0.59269764797487
35.068167924881 0.593017846106319
35.0715658664703 0.593144948834542
35.0734014511108 0.593467679478338
35.0771017074585 0.593602044241405
35.0788102149963 0.59392699477405
35.0819203853607 0.594063134192308
35.0840346813202 0.594386443122639
35.0872118473053 0.594527303389968
35.0892407894135 0.594852652837527
35.0898425579071 0.594852652837527
35.0899231433868 0.594852652837527
35.0923635959625 0.594998191570128
35.0944480895996 0.59532542107433
35.0975914001465 0.595475525870271
35.0996816158295 0.595803485223915
35.1029276847839 0.595957157144871
35.105028629303 0.596284160936227
35.1088089942932 0.596442647516765
35.110335111618 0.596767150706391
35.1137969493866 0.596929066668585
35.1158599853516 0.597255335249805
35.1190156936646 0.597419944668939
35.1209001541138 0.597746586877888
35.1240675449371 0.597915718105469
35.1261742115021 0.598239873036695
35.1293048858643 0.598409687176001
35.1313621997833 0.598732341634897
35.1346621513367 0.5989024831427
35.1371228694916 0.599219081995177
35.139785528183 0.599392330557849
35.1399190425873 0.599392330557849
35.1399652957916 0.599392330557849
35.1423757076263 0.599707663434187
35.1453955173492 0.599882731353146
35.1470890045166 0.60019911930312
35.1502265930176 0.600376606560633
35.1522891521454 0.600692417719759
35.1555392742157 0.600871548153014
35.1585574150085 0.601183603001829
35.1612606048584 0.601365286854318
35.1630163192749 0.601682375689153
35.1663808822632 0.60186677138561
35.1681933403015 0.60218156154104
35.1717855930328 0.602368695670262
35.1734135150909 0.60268596308798
35.1769959926605 0.602879010745455
35.1925439834595 0.603202619893879
35.1933465003967 0.603202619893879
35.1934013366699 0.60340032017352
35.1934478282928 0.60340032017352
35.1935160160065 0.603725971902159
35.1935634613037 0.60392626340341
35.1936123371124 0.604256768174753
35.1936559677124 0.604466358046845
35.1944816112518 0.604804888129765
35.1977715492249 0.605021157354031
35.200973033905 0.605359280782372
35.2029707431793 0.605578835317878
35.2050940990448 0.605923132270818
35.2082278728485 0.606152129275069
35.2102234363556 0.606497077319498
35.2139794826508 0.60673252190544
35.2156453132629 0.60707847506016
35.2189126014709 0.607319869004285
35.220874786377 0.607664449334673
35.22403383255 0.60791283280756
35.2268195152283 0.608256350394717
35.2292594909668 0.608512710041815
35.2313966751099 0.608850338052464
35.2346177101135 0.609109408163094
35.2366271018982 0.609443830145219
35.2399880886078 0.609710153528416
35.2409858703613 0.609710153528416
35.2410748004913 0.609710153528416
35.2424299716949 0.610041074339551
35.2450530529022 0.610310975513048
35.2471506595612 0.610646448857218
35.2502372264862 0.610920213342033
35.2524144649506 0.611251405946164
35.2556436061859 0.611527696220538
35.2575919628143 0.61185271533264
35.2616994380951 0.612131919794788
35.2632458209991 0.612458093440446
35.2661066055298 0.612741281001854
35.2682545185089 0.613071931068269
35.2717006206512 0.613356701003042
35.2734467983246 0.61368711442165
35.2770180702209 0.613978349065846
35.2787313461304 0.614311677612314
35.2820847034454 0.614606709509841
35.2839670181274 0.614944036187186
35.2873423099518 0.615240907308407
35.2892293930054 0.61557505079721
35.290699005127 0.61557505079721
35.2907929420471 0.61557505079721
35.2924308776855 0.615878015067713
35.2948062419891 0.616214114020484
35.2976233959198 0.616524048522935
35.2997522354126 0.616858452456877
35.3033604621887 0.617174210689023
35.3050191402435 0.617508128782449
35.3081514835358 0.617831108145611
35.3106741905212 0.618165738080138
35.3135964870453 0.618496331144463
35.3155176639557 0.618827690516869
35.3189175128937 0.619163000868808
35.3210325241089 0.619490397310872
35.3239986896515 0.619829422764173
35.3275113105774 0.620153806811187
35.3300592899323 0.620494495878788
35.3313806056976 0.620820487590736
35.3345603942871 0.621158130236798
35.3369019031525 0.621485447896942
35.3398399353027 0.621818144545913
35.3408288955688 0.621818144545913
35.3409187793732 0.621818144545913
35.3427062034607 0.622144952679355
35.3450417518616 0.6224730520098
35.3472864627838 0.622804571859882
35.350399017334 0.623120401285016
35.3523297309875 0.623452514957688
35.355619430542 0.623754327193589
35.3579921722412 0.624084615962152
35.3626306056976 0.624368363261586
35.3628919124603 0.624700972855086
35.3663859367371 0.624964590613132
35.3682930469513 0.625304695120785
35.3716812133789 0.62554451954866
35.373486995697 0.625883665983484
35.3781328201294 0.626098486219926
35.3788511753082 0.626438959698185
35.3826591968536 0.626629613225792
35.3841261863708 0.626970103263671
35.387419462204 0.627133322733807
35.3891940116882 0.627470064336795
35.3909246921539 0.627470064336795
35.3910267353058 0.627470064336795
35.3923845291138 0.627609792277902
35.3944718837738 0.627942056077425
35.3978710174561 0.628062421083438
35.3997867107391 0.628394857219466
35.4029788970947 0.628492178611964
35.4050989151001 0.628825650206411
35.4082295894623 0.628903339908022
35.4102628231049 0.629230474945713
35.4138803482056 0.629293992817302
35.4161195755005 0.62961657785114
35.4189167022705 0.629667904197822
35.4209132194519 0.629991724635041
35.4240641593933 0.630033726233049
35.4267671108246 0.630354963494376
35.4292917251587 0.630388554549888
35.4315233230591 0.630712905617332
35.4345383644104 0.630744076581041
35.4370214939117 0.631069037709228
35.4397780895233 0.631098603633323
35.4410834312439 0.631098603633323
35.4411561489105 0.631098603633323
35.4419164657593 0.631423917395129
35.4449872970581 0.631454049376065
35.4472258090973 0.63177965401725
35.4502630233765 0.631810617820344
35.4524383544922 0.632137318597537
35.4555308818817 0.63216956771798
35.4575991630554 0.632495252955291
35.4611880779266 0.632531605622897
35.4648263454437 0.632858998310265
35.4660558700562 0.632901952637191
35.4683248996735 0.633233240902753
35.4717388153076 0.633279825132587
35.4734835624695 0.633613077413054
35.4769356250763 0.63366581644288
35.4787571430206 0.633993593695815
35.482204914093 0.634051691854493
35.4840002059937 0.63437567865778
35.4878869056702 0.634440153450791
35.4892039299011 0.634759447559717
35.4908661842346 0.634759447559717
35.4909467697144 0.634759447559717
35.4923593997955 0.634831454445511
35.4944694042206 0.63514602280519
35.4976997375488 0.635225334199636
35.4997055530548 0.635537600015069
35.5029330253601 0.635625627025504
35.5050272941589 0.635933442445294
35.5081739425659 0.636028158929282
35.5102136135101 0.636330611928718
35.514288187027 0.636434548055614
35.515433549881 0.63672815748644
35.5189006328583 0.636840501713137
35.5214607715607 0.637132434161027
35.5240817070007 0.637252141932319
35.5269343852997 0.637539005076363
35.5293390750885 0.637668320349909
35.5313732624054 0.637941866921509
35.534588098526 0.638077365648448
35.5373260974884 0.638342629855397
35.5398335456848 0.638487466246402
35.5410614013672 0.638487466246402
35.5411520004272 0.638487466246402
35.5430312156677 0.638746172716011
35.5450711250305 0.638897150318874
35.5473258495331 0.639152427392911
35.5503206253052 0.639310426503903
35.5522608757019 0.639557150394152
35.5556674003601 0.639724064176157
35.5575766563416 0.639964479303764
35.562028169632 0.640138153359499
35.5632503032684 0.640377886191695
35.5672945976257 0.640563051948111
35.5681486129761 0.64079782963593
35.5713205337524 0.640991776203623
35.5733549594879 0.64122498487706
35.5771565437317 0.641423851825523
35.5787830352783 0.641651259706369
35.5821127891541 0.641861180076423
35.5841152667999 0.642089978665175
35.5872476100922 0.642309625893707
35.589408159256 0.642535771857172
35.5917646884918 0.642535771857172
35.5918974876404 0.642535771857172
35.5924444198608 0.642767123186201
35.5946412086487 0.642996171058146
35.5976223945618 0.643238539641636
35.5996780395508 0.643469794705244
35.6029326915741 0.643721890154675
35.605042219162 0.643953362567693
35.6081686019897 0.644216522575186
35.6104719638824 0.644443751278122
35.6135334968567 0.64471656623324
35.6155412197113 0.644940543475503
35.6189091205597 0.64522533836465
35.6210525035858 0.645446856046463
35.6241183280945 0.645741651325689
35.6262938976288 0.645958605322112
35.6293466091156 0.646262349597764
35.6314690113068 0.646475344404148
35.6345829963684 0.646784080192681
35.6366801261902 0.646993261088775
35.6397602558136 0.647308448602683
35.6417715549469 0.647308448602683
35.6419098377228 0.647308448602683
35.6431064605713 0.647522672464101
35.6450183391571 0.647845092283099
35.6471269130707 0.648062625890812
35.6502430438995 0.648389080689628
35.6523027420044 0.648603215838681
35.6555488109589 0.648936382496692
35.657723903656 0.649151209423326
35.660840511322 0.649488560388365
35.6629483699799 0.649713371659646
35.6660559177399 0.650052608133599
35.6691060066223 0.650282607544815
35.6714141368866 0.650624920175384
35.6733992099762 0.650860795495169
35.6773767471313 0.651202731113088
35.6788880825043 0.651443015653652
35.6820924282074 0.651788888481649
35.6841185092926 0.652036848930424
35.6875247955322 0.652389419666703
35.6894586086273 0.652642087499796
35.6924259662628 0.652997567197881
35.6946413516998 0.653253205233235
35.6948614120483 0.653253205233235
35.6950263977051 0.653253205233235
35.6976974010468 0.65361230225629
35.6999132633209 0.653874478610673
35.7032904624939 0.654237835301986
35.7050640583038 0.654499221032676
35.7083115577698 0.654865940546367
35.7103698253632 0.655128318641273
35.7136445045471 0.655499517627272
35.7158343791962 0.655764033221286
35.7190194129944 0.656138056795576
35.7215466499329 0.656406412367964
35.7240767478943 0.656784418531492
35.7277874946594 0.657055719039908
35.7292959690094 0.65743500469048
35.7313990592957 0.657710096436739
35.7345576286316 0.658090282897809
35.7385141849518 0.658372367312149
35.73979139328 0.658749190753328
35.7418224811554 0.659035483955142
35.7446482181549 0.659035483955142
35.7448706626892 0.659035483955142
35.7450594902039 0.659413628313861
35.7471191883087 0.659705988855893
35.7509520053864 0.660079877703509
35.7527501583099 0.660376052360624
35.755782365799 0.660746199763099
35.7576916217804 0.661047370965379
35.7616677284241 0.661411259999949
35.7629475593567 0.661722272184644
35.7662124633789 0.662080518764757
35.7681441307068 0.662396095336203
35.7718880176544 0.662748367731
35.7734358310699 0.663064123413825
35.7766823768616 0.663415693159417
35.7787041664124 0.663738472474829
35.7819287776947 0.664083510205535
35.7839598655701 0.664405360413311
35.7873106002808 0.664746530360681
35.78919672966 0.665070908246632
35.7897295951843 0.665070908246632
35.7898290157318 0.665070908246632
35.7923579216003 0.665408947986391
35.794429063797 0.665727956415021
35.7976489067078 0.666064463955854
35.7997558116913 0.666385129977311
35.8029360771179 0.666721192101331
35.8050267696381 0.667039165570968
35.8082122802734 0.667375139120948
35.8111901283264 0.667689476004941
35.8136005401611 0.668026023961059
35.8156688213348 0.668337455970718
35.8189918994904 0.668675381070286
35.821266412735 0.668981023886884
35.8241124153137 0.669320873295657
35.826486825943 0.66962216313924
35.8294656276703 0.669962132342545
35.8315784931183 0.670261197872543
35.8346560001373 0.670601628924392
35.8368079662323 0.670895696920026
35.8398876190186 0.671233467277216
35.8420422077179 0.671520339757442
35.8422009944916 0.671520339757442
35.842289686203 0.671520339757442
35.8450829982758 0.671856563851762
35.8473253250122 0.672142788576105
35.85027384758 0.672479466223009
35.8523375988007 0.672764826488679
35.8559532165527 0.673098022537464
35.857631444931 0.673381843793342
35.8611316680908 0.673712431970165
35.8630661964417 0.673998539767323
35.8660943508148 0.674325327021256
35.8681399822235 0.674608378919452
35.871524810791 0.674931805306534
35.8737964630127 0.67521324145514
35.8778750896454 0.675534430087644
35.8788645267487 0.675815166724331
35.8820066452026 0.676133766322211
35.8841512203217 0.676412415805959
35.8872127532959 0.676726342239503
35.8893876075745 0.67699987757524
35.8922374248505 0.67699987757524
35.8923738002777 0.67699987757524
35.8924582004547 0.677316468479283
35.8946235179901 0.67758838756289
35.897661447525 0.677906099697314
35.8996620178223 0.678172250815202
35.902988910675 0.678490698169703
35.9050149917603 0.678751404641117
35.9081687927246 0.679070576315505
35.9103121757507 0.679325518516711
35.9135887622833 0.679647702837665
35.9155623912811 0.679891842285105
35.9189007282257 0.680216323291815
35.9212486743927 0.680451220827847
35.924055814743 0.68077729275499
35.9261276721954 0.681004502906026
35.9293122291565 0.681331484707453
35.9314546585083 0.681550795127289
35.9345660209656 0.681873762455817
35.9367260932922 0.682084610587985
35.9398355484009 0.682407832120994
35.9418926239014 0.682612060674784
35.9424698352814 0.682612060674784
35.942615032196 0.682612060674784
35.9450209140778 0.682931753114614
35.9471173286438 0.68312937346798
35.9502880573273 0.68344803805344
35.9522986412048 0.683642340838911
35.955527305603 0.683955971627144
35.9576587677002 0.68414555725879
35.961665391922 0.684453842090053
35.9628942012787 0.684635270211181
35.9660494327545 0.684937842320489
35.9681613445282 0.685114328829876
35.9714386463165 0.685412171097665
35.9733974933624 0.685580939249726
35.9767460823059 0.685875867395397
35.9788477420807 0.686041059290445
35.9822001457214 0.686333699880612
35.9840474128723 0.686492153627946
35.9871385097504 0.686783137097585
35.9893014431 0.68693529623212
35.9923813343048 0.687226895379353
35.9926028251648 0.687226895379353
35.9927268028259 0.687226895379353
35.9945466518402 0.687373641087174
35.997663974762 0.687666615975176
35.9997427463531 0.687807931297019
36.002943277359 0.68810442814182
36.0050508975983 0.688237172279776
36.0082581043243 0.688536724779429
36.0110638141632 0.688661780448731
36.0136823654175 0.688964859883787
36.015692949295 0.689082935279703
36.0188374519348 0.689390816443936
36.0208554267883 0.689499711102035
36.0239834785461 0.689810410892256
36.0261650085449 0.689918316062932
36.0292861461639 0.690233321260683
36.0314283370972 0.690335990595273
36.0346643924713 0.690652258103358
36.0374627113342 0.690751745423566
36.0399131774902 0.691066465717363
36.0418598651886 0.691161022786845
36.0424945354462 0.691161022786845
36.042619228363 0.691161022786845
36.0456190109253 0.691478958265987
36.0471258163452 0.691571772446094
36.0502362251282 0.69188642587071
36.0523834228516 0.691975964062816
36.055778503418 0.692289047858591
36.0576450824738 0.692377370714909
36.0618274211884 0.692687596380359
36.0629072189331 0.692774227663165
36.0663065910339 0.693079773943024
36.068213224411 0.693162953560916
36.0714569091797 0.693464251858599
36.0734195709229 0.693550994427247
36.0770378112793 0.693852604682573
36.0787627696991 0.693939278534777
36.0822246074677 0.694235515406157
36.0840237140656 0.694321032421985
36.0874626636505 0.694615354046458
36.0893001556396 0.694701122356642
36.0924415588379 0.694701122356642
36.0925714969635 0.694996024297641
36.0927066802979 0.694996024297641
36.0945224761963 0.695081117758496
36.0977673530579 0.695375272737323
36.099828004837 0.695460094116841
36.1030216217041 0.695755782421088
36.1050746440887 0.695840561220804
36.1082580089569 0.696139138110433
36.1102714538574 0.696223174766994
36.1136555671692 0.696522730321201
36.1155989170074 0.696609135045887
36.118825674057 0.696912129947717
36.1209080219269 0.696999969970893
36.1240146160126 0.697305521570715
36.126149892807 0.697394627534275
36.1294059753418 0.697704868436868
36.1316542625427 0.697794564419919
36.1346638202667 0.698108574170121
36.1375088691711 0.698198650206622
36.1400020122528 0.698511842145279
36.1421010494232 0.698604406436409
36.1450886726379 0.698919745210563
36.1454002857208 0.698919745210563
36.1455078125 0.698919745210563
36.1472189426422 0.699013593921691
36.1511361598969 0.699332113407129
36.1525340080261 0.699430008210309
36.15593957901 0.699747694729614
36.1576886177063 0.699848187799143
36.162061214447 0.700166306393032
36.1629595756531 0.700269938164293
36.1665551662445 0.700586680316952
36.1682353019714 0.70069332094718
36.1714818477631 0.701009052523495
36.1734097003937 0.701119496874808
36.1778450012207 0.701439341322533
36.1788058280945 0.701552884080198
36.1822772026062 0.701869858369267
36.1839697360992 0.701987155909398
36.1875443458557 0.702300061032798
36.1891484260559 0.702419001681232
36.1904213428497 0.702419001681232
36.1904850006104 0.702419001681232
36.1923274993896 0.702734875557707
36.1944134235382 0.702856842090366
36.1985476016998 0.703173595027079
36.1997382640839 0.703297978298964
36.202862739563 0.703614338234733
36.205029964447 0.703740811469046
36.2082235813141 0.704060584192943
36.2103223800659 0.704188777679898
36.2136116027832 0.704509051036989
36.2158310413361 0.704638046575482
36.218861579895 0.70495984442659
36.2208700180054 0.705088508528003
36.2240238189697 0.705412243041922
36.2263514995575 0.705541849496472
36.2292437553406 0.705867114895728
36.2314031124115 0.705995678720427
36.2345535755157 0.706319069344262
36.2367269992828 0.706445332299071
36.239189863205 0.706445332299071
36.2392473220825 0.706445332299071
36.2398176193237 0.706765135176801
36.2417740821838 0.706891679817386
36.2456939220428 0.707210330638639
36.2470397949219 0.707336829852946
36.2502613067627 0.707655151045822
36.2522902488708 0.707781400110086
36.2557094097137 0.708096027826093
36.2575685977936 0.708221978554889
36.2609570026398 0.708531800844193
36.2629384994507 0.708658374897832
36.2669451236725 0.708963077019598
36.2681608200073 0.709092205431635
36.2715454101562 0.709391885867548
36.2744619846344 0.709519728813813
36.2899663448334 0.709648798641863
36.2907378673553 0.709648798641863
36.2907810211182 0.709945160316562
36.2908177375793 0.709945160316562
36.2908608913422 0.710075836224495
36.2908976078033 0.710367843828118
36.2909374237061 0.710499133288672
36.2909727096558 0.710786066590189
36.2923674583435 0.711073981982713
36.2943649291992 0.711204635800405
36.2976274490356 0.711491547820058
36.3002696037292 0.711623207565565
36.3028810024261 0.711909372833211
36.3049488067627 0.712040599632735
36.3081881999969 0.712325101690787
36.3103013038635 0.712454503626639
36.3136208057404 0.712739950273652
36.3155508041382 0.712866743096167
36.3189282417297 0.713150767534204
36.3213577270508 0.713275313295701
36.3241539001465 0.713558579058698
36.3265566825867 0.713680718965885
36.3293080329895 0.71396170797198
36.3314769268036 0.714081488830905
36.334575176239 0.714360849544681
36.3368468284607 0.714478261083269
36.3397822380066 0.714751478813588
36.3412556648254 0.714751478813588
36.3413741588593 0.714751478813588
36.3422656059265 0.714866442379558
36.345362663269 0.715137417546163
36.3471553325653 0.715254221938617
36.3505470752716 0.715518628983177
36.3523252010345 0.715635776043379
36.3559541702271 0.71589419576746
36.357590675354 0.716014634493665
36.3611340522766 0.716265424273386
36.3629174232483 0.716386669173168
36.3663341999054 0.716631733336955
36.3681871891022 0.716756619525851
36.3715100288391 0.7169932994322
36.3734393119812 0.717121718070114
36.3778436183929 0.717351606105817
36.37877202034 0.717482276431877
36.3822481632233 0.717706509120248
36.3840277194977 0.717841365243589
36.3874402046204 0.718060992486217
36.3892760276794 0.71819938267423
36.392040014267 0.71819938267423
36.3921887874603 0.71819938267423
36.392560005188 0.718412916031458
36.3944771289825 0.718552665428315
36.3976619243622 0.718759925719612
36.3997163772583 0.718902386869219
36.4029042720795 0.719110773849261
36.4049968719482 0.719254644835852
36.4081742763519 0.719460218902996
36.4102511405945 0.719604214893213
36.4137907028198 0.719808286634429
36.4156486988068 0.719953284681564
36.4189126491547 0.720157443054191
36.4212458133698 0.720303703618531
36.424024105072 0.720506898852047
36.4267184734344 0.720654876621925
36.4292774200439 0.720857216427297
36.4313914775848 0.721007198857993
36.4346921443939 0.721208798958028
36.4368224143982 0.721363867209252
36.4398300647736 0.721562435469381
36.4420869350433 0.721722673709021
36.4422407150269 0.721722673709021
36.442323923111 0.721722673709021
36.4450325965881 0.721920262691056
36.4471280574799 0.722086549276589
36.4502651691437 0.72228185738892
36.452330827713 0.72245618128894
36.456196308136 0.722648543713854
36.4575896263123 0.722828430053989
36.461300611496 0.723018109484648
36.4629468917847 0.723204900836392
36.4664533138275 0.723389024173844
36.4682238101959 0.72358514481652
36.471595287323 0.723766557772375
36.4734251499176 0.723972075466099
36.4779152870178 0.724149826322833
36.4787712097168 0.724362722845996
36.4825658798218 0.724539090360681
36.4840552806854 0.724758642199842
36.4889116287231 0.724933977872019
36.489333152771 0.725157101483279
36.4920852184296 0.725157101483279
36.4922096729279 0.725157101483279
36.4928638935089 0.725332907238719
36.4945755004883 0.725563589825707
36.4977998733521 0.725739553399313
36.4997215270996 0.725974416009908
36.5029079914093 0.726155035563619
36.505083322525 0.726392135568219
36.5082330703735 0.726577127417941
36.510279417038 0.726818534442532
36.5135562419891 0.727004030913589
36.5155026912689 0.727248375933112
36.5187392234802 0.7274387638589
36.5218646526337 0.727686250054024
36.5240111351013 0.727879402053666
36.5271942615509 0.728130889487067
36.529301404953 0.728326940315446
36.5314433574677 0.728581682484508
36.5345599651337 0.728779956344686
36.5369226932526 0.729038449465584
36.5398025512695 0.729236687705908
36.5418181419373 0.729501066609867
36.5419199466705 0.729501066609867
36.5420730113983 0.729501066609867
36.5450575351715 0.729698440181998
36.5471067428589 0.729967460312237
36.550256729126 0.730164756999847
36.5522828102112 0.73044017520124
36.5555551052094 0.73063363278348
36.5575485229492 0.730916016021486
36.5614109039307 0.731107522724095
36.562915802002 0.731396418497349
36.5660145282745 0.731585800044309
36.5681622028351 0.731881385404601
36.5712990760803 0.732067313692115
36.5733737945557 0.732370600989436
36.5768520832062 0.732552953315635
36.5788085460663 0.732856613787343
36.5819451808929 0.733039103835116
36.5840675830841 0.733347056081729
36.5871982574463 0.733527855195008
36.5893115997314 0.733838260781437
36.5917451381683 0.733838260781437
36.5919086933136 0.733838260781437
36.5925390720367 0.734019244705407
36.5945432186127 0.7343324120434
36.5977354049683 0.73451294860784
36.5997493267059 0.734826314450651
36.6029069423676 0.73500624954521
36.6051836013794 0.735316526094946
36.6082060337067 0.735498959637378
36.6102840900421 0.73580636456339
36.6135382652283 0.735988197441996
36.6154940128326 0.736295708475163
36.6188249588013 0.736476091719316
36.6208820343018 0.736779614764042
36.6239669322968 0.736958008067664
36.6262974739075 0.737259226152722
36.6293342113495 0.737436495094145
36.6314623355865 0.737736333976799
36.6346454620361 0.737909842965421
36.6366558074951 0.738207852858765
36.6398372650146 0.738377443217612
36.6418430805206 0.738674908395364
36.6419916152954 0.738674908395364
36.6420648097992 0.738674908395364
36.6450262069702 0.738839466065201
36.6471214294434 0.739138215746169
36.6502192020416 0.739298032416997
36.652312040329 0.739595776172658
36.6557521820068 0.7397510778954
36.6576693058014 0.74005020598107
36.6613800525665 0.740199904525464
36.6629621982574 0.740500275451602
36.6660795211792 0.740645736913366
36.6681439876556 0.740944730285989
36.6714732646942 0.741085637280898
36.6733870506287 0.741384537473697
36.6769142150879 0.741522802070723
36.6788280010223 0.741817231167202
36.6820936203003 0.741953533713532
36.6840302944183 0.742243702959469
36.6873247623444 0.742380484268016
36.6893391609192 0.742668694377027
36.6920323371887 0.742668694377027
36.6921479701996 0.742668694377027
36.693553686142 0.742801158851382
36.694445848465 0.743085504729834
36.6977670192719 0.743217345178345
36.7000353336334 0.743493749421466
36.7029132843018 0.743623498946276
36.705090045929 0.743890719756232
36.7082064151764 0.744018348509796
36.7103805541992 0.744280322189738
36.7140944004059 0.744405862939295
36.7160401344299 0.74466011563857
36.7188687324524 0.744779895214484
36.721031665802 0.745027439192949
36.724009513855 0.745143463504119
36.7271952629089 0.745384969725573
36.7295320034027 0.745495547444131
36.7313792705536 0.745731124232659
36.7346503734589 0.745834803463859
36.7372260093689 0.74606529478798
36.7398536205292 0.746161605974965
36.7418572902679 0.746388824563635
36.7419819831848 0.746388824563635
36.7420511245728 0.746388824563635
36.745099067688 0.746479531287094
36.7470989227295 0.746703084511479
36.750260591507 0.746787495823501
36.7523236274719 0.747008647045749
36.7558286190033 0.747088077692341
36.7576589584351 0.747306468948792
36.7618172168732 0.7473822758025
36.7629330158234 0.747598892500168
36.7661302089691 0.747671693375678
36.7681274414062 0.747885250571425
36.7717945575714 0.747956518437302
36.7734308242798 0.748167441967568
36.7774024009705 0.748240470316082
36.7788984775543 0.748449586164476
36.7824652194977 0.748524095363543
36.7841582298279 0.74872773560413
36.7873041629791 0.748802637735302
36.7892777919769 0.749003955038706
36.792069196701 0.749003955038706
36.792192697525 0.749003955038706
36.7936260700226 0.749083077168467
36.7958145141602 0.749278972308255
36.7977077960968 0.749360211627351
36.7998592853546 0.749552508682472
36.802919626236 0.749638844218787
36.8062222003937 0.749825686070226
36.8082916736603 0.749915266709797
36.8102819919586 0.750098426591666
36.8136811256409 0.750189647552621
36.8156666755676 0.750368146301463
36.8188416957855 0.750464666858264
36.820873260498 0.750637429484363
36.8239967823029 0.750735081286615
36.8261437416077 0.750902921599576
36.8293557167053 0.751002637043261
36.8314166069031 0.751165851036977
36.834578037262 0.75126548584002
36.836699962616 0.751424174806696
36.8398540019989 0.751524947214225
36.8418350219727 0.751680183261399
36.8420305252075 0.751680183261399
36.8421702384949 0.751680183261399
36.8450582027435 0.751783350873592
36.8470861911774 0.751935264630012
36.8502743244171 0.752039548725828
36.8523931503296 0.752186653744167
36.8564515113831 0.752291538328233
36.857705116272 0.752435519671677
36.8618500232697 0.752541450937131
36.8629608154297 0.752681934088645
36.8665704727173 0.752788709209391
36.8682096004486 0.752924620127225
36.8714580535889 0.75303498272707
36.8734743595123 0.753167316461952
36.8773248195648 0.75327860263214
36.8788323402405 0.753407545121765
36.8822979927063 0.753521969696823
36.8840296268463 0.753647260204373
36.8875026702881 0.753764991910969
36.8893301486969 0.753886631878653
36.8919703960419 0.753886631878653
36.8920955657959 0.753886631878653
36.8927009105682 0.754009380052444
36.8944993019104 0.754129006098617
36.8984463214874 0.754257193654078
36.8999583721161 0.754376120592342
36.9029326438904 0.7545096276182
36.9050648212433 0.75462670781036
36.9082534313202 0.754766253944832
36.91029047966 0.754880891497497
36.9134509563446 0.755024788095613
36.9160022735596 0.755139138779758
36.9187581539154 0.755287518613671
36.9209651947021 0.755402431685203
36.9240238666534 0.755558038932879
36.9273047447205 0.75567436124263
36.929310798645 0.755829389191254
36.931431055069 0.75594583453369
36.9346063137054 0.756103404571363
36.9367215633392 0.756220375043031
36.9398050308228 0.756377066854529
36.9420263767242 0.756377066854529
36.9421191215515 0.756377066854529
36.9434587955475 0.756493851958281
36.9450037479401 0.756651976755784
36.947282075882 0.756769352847885
36.9504516124725 0.756924667069719
36.9524483680725 0.757042115047901
36.9556210041046 0.757193046939565
36.9577050209045 0.757308261769259
36.9615271091461 0.757456310128975
36.9629654884338 0.757569821267639
36.9664723873138 0.757714319120915
36.9683175086975 0.757824434502383
36.9713516235352 0.757965382217808
36.9734201431274 0.758072548106189
36.9778048992157 0.758210511775548
36.9789605140686 0.758315812572297
36.9822945594788 0.758449514499717
36.9840626716614 0.758550985605673
36.9873621463776 0.758682476932858
36.9892950057983 0.758780246494886
36.9918849468231 0.758780246494886
36.9920673370361 0.758780246494886
36.9929029941559 0.75891011074643
36.9944398403168 0.75900561558984
36.997903585434 0.75913540953132
37.0005257129669 0.759230631844007
37.0029361248016 0.759359762806488
37.0051720142365 0.759453810680871
37.0082170963287 0.759583034206209
37.0102829933167 0.759674735569066
37.0137000083923 0.759803922925676
37.0159974098206 0.759896957698199
37.0187945365906 0.7600254290747
37.0212001800537 0.760119365866301
37.0239901542664 0.760247228456823
37.0263671875 0.760343890317417
37.0292973518372 0.760470180266167
37.0314121246338 0.760569589185112
37.0346028804779 0.760691694272918
37.0366826057434 0.760793872539015
37.0398209095001 0.76091454148979
37.0418446063995 0.76091454148979
37.0419976711273 0.761019154998217
37.0420715808868 0.761019154998217
37.0450749397278 0.761138737773509
37.0472388267517 0.761247469872987
37.0503056049347 0.761364883287753
37.0523798465729 0.761477727689644
37.0555748939514 0.761589474667717
37.0577607154846 0.761707655462603
37.0612676143646 0.761816316749371
37.062947511673 0.761937908053853
37.0663650035858 0.762043337468847
37.0681631565094 0.762170104087677
37.071560382843 0.762272390974212
37.0734441280365 0.762405135414855
37.0777719020844 0.762505516955799
37.0788514614105 0.762642664455981
37.0819914340973 0.762738468939927
37.0840876102448 0.762878239268046
37.0872807502747 0.762971852873648
37.0892210006714 0.763114801771555
37.0920836925507 0.763114801771555
37.0922119617462 0.763114801771555
37.0923521518707 0.763206770207269
37.094429731369 0.763353939221752
37.0977032184601 0.763444864366752
37.0996828079224 0.763594978952451
37.1029005050659 0.763685491334936
37.1050260066986 0.763838369935997
37.1081364154816 0.763924043107709
37.110267162323 0.764078699058025
37.1138620376587 0.764163430858492
37.115519285202 0.764320421117061
37.1187915802002 0.764402438037024
37.1214580535889 0.76455909408664
37.1240084171295 0.764642065490943
37.1264526844025 0.764801402595948
37.1292953491211 0.764882506189836
37.1318099498749 0.765044744363645
37.1346712112427 0.76512287009436
37.1370692253113 0.765287220626926
37.1398921012878 0.765363121035021
37.1420071125031 0.765363121035021
37.1421437263489 0.765529033212615
37.1422588825226 0.765529033212615
37.1451506614685 0.765602860305389
37.1471350193024 0.765772542825874
37.150318145752 0.765844119772856
37.1523969173431 0.766020233930918
37.1557199954987 0.766088166357421
37.1577413082123 0.766267601055757
37.1611566543579 0.766335622170908
37.1629166603088 0.766518734459752
37.1660928726196 0.766583668138691
37.1683003902435 0.766770096290659
37.1716647148132 0.766833846287734
37.1734201908112 0.767025662638848
37.1770186424255 0.767088383905849
37.1787719726562 0.767284402472747
37.1834723949432 0.767345646359335
37.1843709945679 0.767544178830284
37.1881453990936 0.767604671245608
37.1892654895782 0.767805697617361
37.191960811615 0.767805697617361
37.192085981369 0.767805697617361
37.192369222641 0.767867905586294
37.1944372653961 0.76807249170583
37.1976840496063 0.768135926724808
37.1997742652893 0.768341591671406
37.2028863430023 0.768405965651289
37.2050189971924 0.768612726575923
37.2081553936005 0.768676021291238
37.2102653980255 0.768884176877576
37.2133913040161 0.768947212624699
37.2156538963318 0.769155041491255
37.2187523841858 0.769220135935385
37.2211275100708 0.769428505559633
37.224137544632 0.769493176384135
37.2269175052643 0.769701958796242
37.2294096946716 0.769766066724998
37.2315814495087 0.769977297834773
37.2345795631409 0.770037783385942
37.2367088794708 0.770248369826388
37.2397749423981 0.770308105490174
37.241881608963 0.770517492501874
37.2419762611389 0.770517492501874
37.2420537471771 0.770517492501874
37.245040178299 0.770575884894131
37.2470750808716 0.770785815997482
37.2508940696716 0.770841254339489
37.2526047229767 0.771056045376927
37.2556123733521 0.771108140956981
37.2575867176056 0.771324141642323
37.2612838745117 0.771372326160666
37.2629182338715 0.77158881810118
37.2660894393921 0.771633845291058
37.2681539058685 0.771852403535567
37.2713620662689 0.771893137431126
37.2733793258667 0.772113906018076
37.2766816616058 0.772153304678578
37.2788400650024 0.772375682714695
37.2819354534149 0.772411259929371
37.284054517746 0.772635451959822
37.287255525589 0.772668578065465
37.289258480072 0.772891566258361
37.2918217182159 0.772891566258361
37.2919299602509 0.772891566258361
37.2925093173981 0.77292254895552
37.2945368289948 0.773145296791764
37.2977340221405 0.773173928932891
37.2997484207153 0.773397137961462
37.3029384613037 0.773423680664217
37.3061382770538 0.773644639042352
37.308278799057 0.773668643009704
37.310277223587 0.773885807410842
37.3135755062103 0.773907765704828
37.3155539035797 0.774121280730719
37.3189837932587 0.774143592477757
37.3210983276367 0.774352485401962
37.3239324092865 0.774372790433222
37.3263761997223 0.774576255508151
37.3293187618256 0.774595162106231
37.331383228302 0.774793008245386
37.3345084190369 0.774810837926833
37.3366649150848 0.775003415537421
37.3397986888885 0.775019933548609
37.3418369293213 0.775207252723321
37.3420102596283 0.775207252723321
37.3421277999878 0.775207252723321
37.3450124263763 0.775223309053617
37.3471143245697 0.775404101091015
37.3504581451416 0.775419762697469
37.3525471687317 0.775598684870141
37.355660200119 0.775613436257328
37.357595205307 0.775788051091157
37.362325668335 0.775803146258978
37.3629186153412 0.775971321907998
37.3661425113678 0.775986198972164
37.368257522583 0.776150772177364
37.3850409984589 0.776311603817494
37.3859522342682 0.77632504877846
37.3860700130463 0.77648154123874
37.3861918449402 0.776494165481835
37.3863098621368 0.776646820098374
37.3871655464172 0.776658553183623
37.388237953186 0.776671144143743
37.3894701004028 0.776817800360367
37.3925580978394 0.776829422123946
37.3945531845093 0.776970693864405
37.3948376178741 0.776970693864405
37.3949739933014 0.776970693864405
37.3983728885651 0.776981370724246
37.4006507396698 0.777118117201861
37.4030759334564 0.777128460339051
37.4050762653351 0.777258434685709
37.4083557128906 0.777266630158358
37.4110999107361 0.777389472069267
37.4145486354828 0.77739611126813
37.4156022071838 0.777511226744945
37.4190254211426 0.777516099016178
37.4213128089905 0.777624760418727
37.4241971969604 0.777628673645556
37.426774263382 0.777729785531964
37.4295654296875 0.777732020154351
37.4314157962799 0.777825758956759
37.434864282608 0.777826229563436
37.4367923736572 0.777913269623537
37.4399409294128 0.777911259136857
37.4418473243713 0.777911259136857
37.4419975280762 0.777991533156937
37.4420871734619 0.777991533156937
37.4467673301697 0.777987441373436
37.4471530914307 0.778060870578829
37.4504196643829 0.778054500171137
37.4523890018463 0.778121923691043
37.455881357193 0.778113446886207
37.4575803279877 0.778175718366293
37.4625976085663 0.778165524730713
37.4633173942566 0.778220523691538
37.4663455486298 0.77820888365545
37.468462228775 0.778257984445119
37.4717304706573 0.778244242758712
37.4742789268494 0.778287715267389
37.4780948162079 0.778272740102431
37.4787790775299 0.778310397484446
37.4823434352875 0.778295458247784
37.4840095043182 0.778327294423167
37.4875066280365 0.778311493141576
37.4889335632324 0.778311493141576
37.4889931678772 0.778311493141576
37.4892423152924 0.778338016141786
37.4924628734589 0.778320572189936
37.4944026470184 0.778340819308846
37.4978091716766 0.778321502125562
37.4998197555542 0.778336771351728
37.5029630661011 0.778316738290408
37.5051279067993 0.778325789658071
37.5083196163177 0.778304664942847
37.5103762149811 0.778308331291581
37.5146114826202 0.778286016392274
37.5155620574951 0.778284493606623
37.5190811157227 0.778263130511002
37.5208251476288 0.778256413266416
37.524080991745 0.778234081867752
37.5261082649231 0.778221707064219
37.5294711589813 0.778198854784288
37.5313568115234 0.778181493663741
37.5346329212189 0.778157949400738
37.5366070270538 0.778136026090086
37.539178609848 0.778136026090086
37.5392343997955 0.778136026090086
37.5400066375732 0.778113036024918
37.5423176288605 0.778086564180293
37.5450258255005 0.778064555286678
37.5471405982971 0.778034294025096
37.5507822036743 0.778014050268989
37.5525887012482 0.777978603044062
37.5565140247345 0.777959981874256
37.5576374530792 0.777920826854548
37.5613548755646 0.777904014155397
37.5629949569702 0.777860509456516
37.5665838718414 0.777845834958123
37.5682811737061 0.777798325580459
37.571804523468 0.777785830716547
37.5743005275726 0.777734653017492
37.5772364139557 0.777724071565212
37.5788450241089 0.777669360930052
37.5824294090271 0.777660306866087
37.5840842723846 0.777603187459316
37.587390422821 0.777596077568603
37.589485168457 0.777536165329506
37.5925261974335 0.77753005413402
37.5945613384247 0.777466730601797
37.5947618484497 0.777466730601797
37.5948824882507 0.777466730601797
37.5977077484131 0.777461616326576
37.5999991893768 0.777395995120742
37.6030085086823 0.777392533224794
37.6052031517029 0.777324966416732
37.6083114147186 0.777322500230846
37.6104369163513 0.777252894060211
37.6146569252014 0.777251103856956
37.6156752109528 0.777180058752114
37.6190166473389 0.777178227956064
37.6216666698456 0.777105337914888
37.6240563392639 0.777102710325335
37.6263468265533 0.777028371935567
37.6294112205505 0.777023575413191
37.6314435005188 0.776947798054774
37.6346397399902 0.776941322112161
37.6368820667267 0.776864387999426
37.6399204730988 0.776855980960886
37.6419095993042 0.776776581093727
37.6452419757843 0.776766319403443
37.6454880237579 0.776766319403443
37.6457693576813 0.776766319403443
37.647349357605 0.776684961039141
37.650425195694 0.776671549753715
37.6526584625244 0.776588115759647
37.6556282043457 0.776571096831034
37.6576974391937 0.776485018004532
37.6611092090607 0.77646399860953
37.6629385948181 0.776376898951928
37.6663320064545 0.776351748138378
37.6682667732239 0.776261599639201
37.6718668937683 0.776229780716769
37.6735262870789 0.7761374428172
37.6773846149445 0.776101361879581
37.6787436008453 0.776007109306013
37.682101726532 0.77596586625385
37.6840128898621 0.775870636694248
37.6871514320374 0.775824411494812
37.6892650127411 0.77572747383561
37.6908016204834 0.77572747383561
37.6909286975861 0.77572747383561
37.6923844814301 0.775676891696914
37.6944200992584 0.775578473677828
37.6976983547211 0.775522842985853
37.6998815536499 0.775423480683994
37.7028665542603 0.775363682517347
37.70503282547 0.775264382786555
37.7081692218781 0.775198101476984
37.7102944850922 0.775097912420297
37.7136075496674 0.775026713076034
37.7173836231232 0.774926163426001
37.718976020813 0.774850260651028
37.7210330963135 0.774749217068884
37.7240753173828 0.774667986114263
37.7268328666687 0.774566128829131
37.7292840480804 0.774479728160616
37.7314376831055 0.774377388948701
37.7345576286316 0.774287874967281
37.7368500232697 0.774184296765747
37.7399053573608 0.774092810212644
37.7418403625488 0.773988728187899
37.7447834014893 0.773988728187899
37.7450366020203 0.773988728187899
37.7458510398865 0.773894120608474
37.7471027374268 0.773790330672465
37.7503302097321 0.773691707488235
37.75235414505 0.773587677655473
37.7555665969849 0.77348434685242
37.7576613426208 0.773380555983889
37.7623434066772 0.77327441351475
37.7629690170288 0.773171637688066
37.7661504745483 0.77306362527328
37.7685506343842 0.772962159019263
37.7717332839966 0.772850888280958
37.7734537124634 0.772751026372513
37.7773127555847 0.772636511808757
37.7788400650024 0.772538575428564
37.7826972007751 0.772422418846694
37.7839968204498 0.772327686151651
37.7871568202972 0.772206091280189
37.7893421649933 0.772114259224715
37.7925322055817 0.771987800599231
37.7945256233215 0.771897816190325
37.7951695919037 0.771897816190325
37.7953143119812 0.771897816190325
37.7978181838989 0.771765359395088
37.8007776737213 0.771678373908216
37.8030099868774 0.771540272434218
37.8050448894501 0.771454831702571
37.8083186149597 0.771310934129111
37.8103420734406 0.771227992466682
37.8135867118835 0.771076913805203
37.8169248104095 0.770994670977447
37.8197720050812 0.770839591505732
37.8214876651764 0.770757720988861
37.8239831924438 0.770595103063114
37.8260679244995 0.770512775200893
37.82923579216 0.770342013437989
37.8312666416168 0.770258772276945
37.83451795578 0.770084667180248
37.8366227149963 0.770001395417134
37.8397691249847 0.769822993868786
37.8403060436249 0.769822993868786
37.8403716087341 0.769822993868786
37.8418514728546 0.769736198809957
37.8449671268463 0.769551343600024
37.8473172187805 0.76946200306231
37.8502967357635 0.769274077839673
37.8522868156433 0.769181485790782
37.8554992675781 0.76898892866922
37.8576400279999 0.768891946134426
37.8620800971985 0.768695360991333
37.8628966808319 0.768594239708632
37.8662362098694 0.768395648980487
37.8681526184082 0.768289142972914
37.8714189529419 0.768087364005644
37.8734023571014 0.767975656720339
37.8768017292023 0.767762423931418
37.8805413246155 0.767647095850026
37.8824090957642 0.767428623424979
37.8840227127075 0.767308591783217
37.8871259689331 0.767085366467224
37.8890101909637 0.767085366467224
37.8890678882599 0.767085366467224
37.8891816139221 0.766960905474413
37.8923757076263 0.766729631912024
37.8944718837738 0.766600242099674
37.8977935314178 0.766361877235815
37.8996851444244 0.7662282438322
37.9028494358063 0.765979605601073
37.9049696922302 0.765843599748039
37.9082210063934 0.765587074734562
37.9105494022369 0.76544872426581
37.9135723114014 0.765184537331225
37.915755033493 0.765043544168201
37.9189150333405 0.764772204852322
37.922048330307 0.764628978867595
37.9240086078644 0.764352141539719
37.9260575771332 0.764207572418969
37.9293572902679 0.763924159948684
37.9321472644806 0.763777440528083
37.9345633983612 0.763493916003468
37.9365653991699 0.763344875813672
37.9396920204163 0.763344875813672
37.9397745132446 0.763064365254761
37.9398155212402 0.763064365254761
37.942108631134 0.762913309014323
37.9450151920319 0.762631251742796
37.9470105171204 0.762476663991011
37.9502100944519 0.762194616981817
37.9523220062256 0.76203850589373
37.9555122852325 0.761760857623316
37.9576120376587 0.76160143659515
37.9612720012665 0.761324384786664
37.962899684906 0.761160941417268
37.9661874771118 0.760886033972368
37.9681928157806 0.760719035102703
37.9721043109894 0.760447802726707
37.9734175205231 0.760277794437761
37.9769721031189 0.760004060639222
37.9795274734497 0.75983021833626
37.9820961952209 0.759558631528739
37.9840710163116 0.759383354052225
37.9874613285065 0.759114820393937
37.9893462657928 0.758935766930374
37.992448091507 0.758665672528033
37.9945533275604 0.758484764373494
37.9947617053986 0.758484764373494
37.9948852062225 0.758484764373494
37.9977021217346 0.758211040969224
37.9998314380646 0.758028412457674
38.0030035972595 0.75775354557337
38.0051531791687 0.757569241366497
38.0082952976227 0.757292246450025
38.0103619098663 0.757106806635757
38.0135908126831 0.7568307694415
38.0156097412109 0.756643174436423
38.0187788009644 0.756365794328126
38.0211701393127 0.756176704275925
38.0242466926575 0.755898535952912
38.0262458324432 0.755708531641733
38.0293622016907 0.755431287101459
38.0315744876862 0.755238250715913
38.0345911979675 0.754962856466887
38.0368249416351 0.754766565374046
38.0398390293121 0.754496059945008
38.0427753925323 0.754298056060717
38.0451169013977 0.754027840317284
38.045398235321 0.754027840317284
38.0455260276794 0.754027840317284
38.0471851825714 0.753826361553879
38.0505018234253 0.753556578866116
38.0527148246765 0.753351051602698
38.0566830635071 0.753085951348462
38.0576450824738 0.752876175071367
38.0611155033112 0.752615583442353
38.0629169940948 0.752402649502706
38.0661840438843 0.75214397265664
38.0682516098022 0.751927493097813
38.0713872909546 0.751674301938047
38.073478937149 0.751455069488538
38.0771062374115 0.751202968741823
38.0786895751953 0.750980934590992
38.0819141864777 0.750732024231045
38.0839548110962 0.750510232565874
38.087052822113 0.750265116269639
38.0891292095184 0.750041936977121
38.0912601947784 0.750041936977121
38.0913474559784 0.750041936977121
38.0924394130707 0.749796066595904
38.0944530963898 0.749570540081547
38.0976595878601 0.749326343763965
38.0997653007507 0.749101974308132
38.1029675006866 0.748853771038303
38.1057376861572 0.748630129421468
38.1081786155701 0.748382073789065
38.1103324890137 0.748158594178173
38.1135268211365 0.747909731596603
38.1157927513123 0.747685739708253
38.1189334392548 0.747433995575334
38.1213538646698 0.747209047226637
38.1240954399109 0.746955076302745
38.1270132064819 0.746729964323528
38.1292850971222 0.746472223409156
38.1313834190369 0.746245134656971
38.1345343589783 0.745987353627243
38.1365687847137 0.745757615007179
38.139096736908 0.745757615007179
38.1391580104828 0.745757615007179
38.1398153305054 0.745498488518608
38.1430201530457 0.745268869927425
38.1450123786926 0.745009102927113
38.1471800804138 0.744776582813992
38.1502168178558 0.744515404542512
38.1523385047913 0.744275559455864
38.1560130119324 0.744014632854816
38.1577010154724 0.743771125580832
38.1609628200531 0.743512405476661
38.1629288196564 0.743263659496544
38.1665329933167 0.743004623179093
38.1681387424469 0.742751636269787
38.171454668045 0.74249340847244
38.1733918190002 0.742234642054695
38.1767563819885 0.741976305996186
38.1787867546082 0.741715660559424
38.1819756031036 0.741458866560911
38.1840062141418 0.741190539939089
38.1871421337128 0.740931957729896
38.189169883728 0.740661755309197
38.1892671585083 0.740661755309197
38.1893055438995 0.740661755309197
38.1924319267273 0.740399313507407
38.1944749355316 0.740125840827352
38.1976835727692 0.739858159015268
38.2003798484802 0.739581976276472
38.2035028934479 0.739312484312037
38.2049980163574 0.739034238270405
38.2082149982452 0.738754627690047
38.2102375030518 0.738474720311784
38.2135844230652 0.738187545428283
38.2157716751099 0.737907330067592
38.2188401222229 0.737609771085417
38.2220528125763 0.737330149581539
38.2240238189697 0.737021736802312
38.2261266708374 0.736740400709734
38.2295532226562 0.736421453258807
38.2313556671143 0.736141437358434
38.2345011234283 0.735809389602536
38.236608505249 0.735527877717698
38.2398104667664 0.735188709926152
38.240211725235 0.735188709926152
38.2403030395508 0.735188709926152
38.2422688007355 0.734909761048178
38.2450451850891 0.734558701245801
38.2471189498901 0.734275423308807
38.2507104873657 0.733913454119407
38.2523889541626 0.733626005582822
38.2556855678558 0.733256764177804
38.2576141357422 0.732967814155652
38.2621858119965 0.732592933005531
38.2629814147949 0.732303331748557
38.2662897109985 0.731926944415684
38.2681934833527 0.731633385318768
38.2715837955475 0.731253821948354
38.2736449241638 0.730957676647323
38.278374671936 0.73057526228819
38.2788095474243 0.730275735433923
38.2825908660889 0.729896931244439
38.2845213413239 0.729594760620335
38.2877037525177 0.729219821364385
38.2892220020294 0.728916523530168
38.2907304763794 0.728916523530168
38.2908914089203 0.728916523530168
38.2925612926483 0.728538982897815
38.2945206165314 0.728238859749127
38.2979199886322 0.727866704498574
38.2997481822968 0.727565741704515
38.3029012680054 0.727195909278386
38.3050332069397 0.726894824124992
38.3082010746002 0.726527922932537
38.31041264534 0.726231015246985
38.3138303756714 0.725859961152201
38.3155174255371 0.725567013791822
38.3188354969025 0.725198996067271
38.3212540149689 0.724908420302193
38.3239393234253 0.724540056352981
38.3266875743866 0.724253249399044
38.32936668396 0.723882806285813
38.3315842151642 0.723599243527166
38.3346014022827 0.723226243394695
38.3366725444794 0.722946377615653
38.3397347927094 0.722575330007861
38.3408420085907 0.722575330007861
38.3409621715546 0.722575330007861
38.3420021533966 0.722295732337985
38.3451118469238 0.721924893526553
38.3481738567352 0.721646377089427
38.3502779006958 0.721270399983282
38.3522953987122 0.720989824141986
38.3555738925934 0.720614768558419
38.3575441837311 0.720337093633813
38.3612089157104 0.719965381109538
38.3629581928253 0.719685592141883
38.3662078380585 0.719313315552167
38.3683388233185 0.719031868124575
38.3713662624359 0.718657810509535
38.3734233379364 0.718375658716237
38.3769335746765 0.718005269672627
38.3787515163422 0.717722499306963
38.3823344707489 0.717351811268987
38.3839750289917 0.717068477863193
38.3874042034149 0.71670081723463
38.3891806602478 0.716420884063289
38.3908967971802 0.716420884063289
38.3909931182861 0.716420884063289
38.3923985958099 0.716052012555963
38.3944692611694 0.715775433265153
38.3979144096375 0.715405981995524
38.3997468948364 0.715129767751747
38.4029610157013 0.714762306345407
38.4050862789154 0.714491365189716
38.4081404209137 0.714122874798825
38.4104821681976 0.713855497672144
38.4134793281555 0.713485177529172
38.415874004364 0.713225486770304
38.4190011024475 0.712856964639234
38.4211082458496 0.712603702129812
38.4241909980774 0.712237925665491
38.4263520240784 0.711990110809526
38.4293696880341 0.711628059568378
38.4315226078033 0.711387280587538
38.4346616268158 0.711027649865165
38.4369041919708 0.710791642213994
38.4400091171265 0.710438936765473
38.4419045448303 0.710210146307694
38.4448277950287 0.710210146307694
38.4449954032898 0.710210146307694
38.4451124668121 0.709863039776565
38.4472122192383 0.709639366081276
38.4503436088562 0.709298628405651
38.452544927597 0.709076504454486
38.4557795524597 0.708744681813233
38.4577667713165 0.708526054291493
38.4623296260834 0.708205887037615
38.4632859230042 0.707989957337892
38.4661746025085 0.707676978729566
38.4830913543701 0.707463191395726
38.4840822219849 0.707160339838587
38.4842555522919 0.706948452723486
38.4843561649323 0.706655061672454
38.4844655990601 0.706444151227075
38.4845623970032 0.706161955298788
38.4846708774567 0.705951230969487
38.4872756004333 0.705674000087842
38.4892561435699 0.705465773516221
38.4924077987671 0.705197534380404
38.4944739341736 0.704990963857506
38.4951612949371 0.704990963857506
38.4953486919403 0.704990963857506
38.4977586269379 0.704727611450508
38.4998531341553 0.704520433669078
38.5032761096954 0.704260521937615
38.5051906108856 0.704055919718088
38.5081644058228 0.70379950217189
38.5102355480194 0.703598915397569
38.5136082172394 0.703346786091839
38.5159316062927 0.703149376068016
38.5188465118408 0.702899667342607
38.5209934711456 0.702707813383177
38.5239419937134 0.702460117414916
38.5262544155121 0.70227132373448
38.5291395187378 0.702027400621527
38.5314359664917 0.701843039343235
38.5345141887665 0.701601697843565
38.5366449356079 0.701423529633267
38.5398306846619 0.701186626051436
38.5415980815887 0.701186626051436
38.5416932106018 0.701186626051436
38.5417778491974 0.701010768737365
38.5450959205627 0.700778951210172
38.5471017360687 0.700606911587002
38.5502455234528 0.700377444322331
38.5523843765259 0.700206603813744
38.555525302887 0.699984302983496
38.5575275421143 0.699816061729199
38.5613906383514 0.699599214358875
38.5629460811615 0.699434599212711
38.5660600662231 0.699224386260148
38.5681540966034 0.699059769119569
38.5714967250824 0.698856405547523
38.5735278129578 0.698691704565368
38.5769093036652 0.698498264531921
38.5788097381592 0.698335296919544
38.5823187828064 0.698148351378955
38.5840492248535 0.697986089452215
38.5871875286102 0.697807857423551
38.5892770290375 0.697646293582785
38.5907466411591 0.697646293582785
38.5908727645874 0.697646293582785
38.5927596092224 0.697473788490531
38.5944368839264 0.697313286198346
38.5976023674011 0.69714828859796
38.5999102592468 0.696987773299321
38.6028702259064 0.696829406050904
38.6049983501434 0.696671052762506
38.6082234382629 0.696514621670979
38.6103045940399 0.696358588092731
38.6139702796936 0.696207186179093
38.6161975860596 0.696052882297359
38.6189177036285 0.695910130876736
38.6213068962097 0.695757663299042
38.6241343021393 0.6956194559795
38.6278033256531 0.695468583651673
38.6293315887451 0.695331537749754
38.6317203044891 0.695180835275943
38.6345415115356 0.695044855632146
38.6365993022919 0.694895048382014
38.639805316925 0.694760714502537
38.6410751342773 0.694760714502537
38.6411900520325 0.694760714502537
38.6429769992828 0.694612617001711
38.6450672149658 0.694477276969171
38.6470854282379 0.694326440457863
38.6502652168274 0.694189639108395
38.6523230075836 0.694039485222891
38.6556901931763 0.69390694623838
38.6575744152069 0.693755666817452
38.6623682975769 0.69362640733796
38.6629350185394 0.693474088393372
38.6660416126251 0.693345697593401
38.6684229373932 0.693192672276087
38.6716442108154 0.693065821984324
38.6734335422516 0.692911631139123
38.6774759292603 0.692788793311075
38.6787300109863 0.692633477014569
38.6821761131287 0.692514306815211
38.6839883327484 0.692360090766854
38.6871631145477 0.692245062732223
38.6892297267914 0.692089584341789
38.6908605098724 0.692089584341789
38.6909654140472 0.692089584341789
38.6923372745514 0.691979858861567
38.6944718360901 0.691824388127986
38.6976313591003 0.691720404640177
38.6996538639069 0.69156567395498
38.7028999328613 0.691467812859488
38.7049911022186 0.691313982447987
38.7082235813141 0.691221599589699
38.7102580070496 0.691068321980902
38.7134342193604 0.690980746490241
38.715630531311 0.690828141145756
38.7188491821289 0.690745379035233
38.7209296226501 0.690593454599978
38.7240087985992 0.690510235807445
38.7264890670776 0.690358588277521
38.729309797287 0.690273381640871
38.7314012050629 0.690120810706456
38.7345283031464 0.690035608016016
38.7367916107178 0.689882634974531
38.7409563064575 0.689882634974531
38.741060256958 0.689882634974531
38.7415547370911 0.689799179581798
38.7421045303345 0.689647322536756
38.7453005313873 0.689561084664757
38.747287273407 0.689405911512029
38.7502188682556 0.689315885925618
38.7523431777954 0.689157196135967
38.7560212612152 0.689066762356021
38.7578666210175 0.688907470938746
38.7608911991119 0.688811632908608
38.763120174408 0.688649419294996
38.7660939693451 0.688546615979614
38.7683832645416 0.688381137886599
38.7715330123901 0.688276045410304
38.773500919342 0.688107148951501
38.7771050930023 0.687999360893925
38.7788209915161 0.687826305667349
38.7822666168213 0.687715300866907
38.7840085029602 0.687540779678734
38.7872812747955 0.687428033899856
38.7891910076141 0.687250938823957
38.7908020019531 0.687250938823957
38.7908852100372 0.687250938823957
38.792379617691 0.687133360123906
38.7944002151489 0.686952947898916
38.7976715564728 0.686829060046526
38.7996814250946 0.686647122319722
38.8028790950775 0.68651912690168
38.8050141334534 0.686335240554678
38.8081274032593 0.686200605461126
38.8105375766754 0.686014349906115
38.8139224052429 0.685873433741119
38.8156526088715 0.685685399006585
38.8191165924072 0.685535874178805
38.821052312851 0.685345714025769
38.8241844177246 0.685189048913856
38.8268702030182 0.684996779845272
38.8293735980988 0.68483209028537
38.8322563171387 0.684636987224819
38.8345649242401 0.684462872369221
38.8366694450378 0.684263645416218
38.8397374153137 0.684082773608338
38.8409600257874 0.684082773608338
38.8410534858704 0.684082773608338
38.8419585227966 0.6838796611256
38.8450202941895 0.68368891749554
38.8470916748047 0.683480046678867
38.850291967392 0.683280739692533
38.8522839546204 0.683064920908096
38.8557145595551 0.682862841663227
38.8575978279114 0.682642817179432
38.8618371486664 0.682430510905865
38.8629612922668 0.682203584459823
38.8659954071045 0.681984730880585
38.8682243824005 0.681749901425829
38.8715949058533 0.681527893765553
38.8734443187714 0.681287180275817
38.878082036972 0.681058118082339
38.8788406848907 0.680810828865015
38.8821187019348 0.680571738289238
38.8841419219971 0.680318495769983
38.8872082233429 0.680075967485758
38.8891899585724 0.67982100562168
38.8908174037933 0.67982100562168
38.8909003734589 0.67982100562168
38.8925197124481 0.679572778527635
38.8944959640503 0.679312894378628
38.897965669632 0.679053997235873
38.8996887207031 0.67879219787235
38.902895450592 0.678528869858982
38.9049928188324 0.678266214294925
38.9081122875214 0.677996272749949
38.9102156162262 0.677732028204502
38.9143240451813 0.677454070686497
38.9154841899872 0.677191258868499
38.9188520908356 0.676904975706243
38.9211158752441 0.676642563558069
38.9240942001343 0.676349674100598
38.9265811443329 0.676087110031121
38.9293279647827 0.675788703831604
38.9313821792603 0.675526396576648
38.9345149993896 0.675225849431735
38.9366323947906 0.67496287589223
38.9397754669189 0.674658594542246
38.940877199173 0.674658594542246
38.9409523010254 0.674658594542246
38.9419288635254 0.674397887626947
38.9459500312805 0.674094609139605
38.9470639228821 0.673830099635098
38.9506494998932 0.673524441459449
38.9522986412048 0.673258163467343
38.95552277565 0.672953110737176
38.9575898647308 0.67268320669874
38.9621996879578 0.672380683645759
38.9630885124207 0.672108584570993
38.9660527706146 0.671802175164017
38.9683165550232 0.671526509226488
38.9716138839722 0.671225940107204
38.9734580516815 0.670948347448679
38.9768574237823 0.670650426563613
38.978773355484 0.670370868152332
38.9823846817017 0.670074161257321
38.9839990139008 0.669793187615368
38.9875056743622 0.669498358407209
38.989203453064 0.669219726410116
38.9908514022827 0.669219726410116
38.9909603595734 0.669219726410116
38.9923243522644 0.668926779468717
38.9944078922272 0.66864818691538
38.9980936050415 0.668351577036591
38.9996786117554 0.668073063279629
39.0027344226837 0.667773995740351
39.0056641101837 0.667498324831275
39.0082159042358 0.66719913519082
39.0102226734161 0.66692549282282
39.0136075019836 0.666622254308451
39.0154538154602 0.666347829601123
39.0189158916473 0.666041276427502
39.0215888023376 0.665768975135495
39.0240757465363 0.66545849749325
39.0274381637573 0.665187958498515
39.0293633937836 0.66487558836311
39.0313963890076 0.664601413189282
39.0345644950867 0.664286399281344
39.0372672080994 0.664012724705702
39.0397725105286 0.663698860565188
39.0408802032471 0.663698860565188
39.0409741401672 0.663698860565188
39.0429019927979 0.663423211868506
39.0450041294098 0.663105228230245
39.048734664917 0.662826269963278
39.0502359867096 0.662507405816009
39.0524606704712 0.662218291218897
39.0555319786072 0.661900331817432
39.0575656890869 0.661609028226227
39.0607578754425 0.661297561383126
39.062863111496 0.660999971401552
39.0662863254547 0.660692926989236
39.0682876110077 0.66039580472209
39.0717282295227 0.660090335345664
39.0735146999359 0.659790127311223
39.0768222808838 0.659493099719142
39.0787374973297 0.65918897872477
39.0821080207825 0.658892096311626
39.0839772224426 0.658585863106301
39.0872948169708 0.658293647534491
39.0893199443817 0.657989947543201
39.0925018787384 0.657700999009771
39.0945863723755 0.657397081137524
39.0947484970093 0.657397081137524
39.0948576927185 0.657397081137524
39.0978169441223 0.657114842008268
39.0998229980469 0.656813407567954
39.1029663085938 0.656533983912577
39.105170249939 0.656234803021244
39.1082189083099 0.655956868902571
39.1105256080627 0.655657860262857
39.1136906147003 0.655382438028173
39.1158564090729 0.655088866537063
39.1189482212067 0.654816147289022
39.121378660202 0.654522948959326
39.1240725517273 0.654252303389895
39.1265556812286 0.653961950380432
39.1293957233429 0.653695965504008
39.1315331459045 0.653404488199981
39.1346430778503 0.653142688621908
39.1367485523224 0.65284793243682
39.1399190425873 0.652592780288743
39.1419591903687 0.65230260242456
39.145058631897 0.652052808510925
39.1454129219055 0.652052808510925
39.145569562912 0.652052808510925
39.147159576416 0.651753950460344
39.1507053375244 0.651509188489748
39.1524822711945 0.651206971018964
39.1561439037323 0.650969265301985
39.1583588123322 0.650662991489891
39.1611542701721 0.650433011422634
39.1629114151001 0.650124816857758
39.1660857200623 0.64989943424475
39.1680989265442 0.649586034319511
39.1714403629303 0.649364274191539
39.1733317375183 0.649046950637849
39.1772940158844 0.64882961364947
39.1786580085754 0.648503336585794
39.1819279193878 0.648290089447396
39.1839461326599 0.647960722632693
39.1869912147522 0.647750345170481
39.1892025470734 0.647424418798662
39.1900329589844 0.647424418798662
39.1900928020477 0.647424418798662
39.1923456192017 0.647219250912665
39.1948366165161 0.646892165055414
39.1974935531616 0.646685605012265
39.1996886730194 0.646359392866081
39.2029023170471 0.646153050570857
39.204975605011 0.645830565830135
39.2086229324341 0.6456256306573
39.2102372646332 0.64530482545083
39.2136442661285 0.645099178872106
39.2155420780182 0.644786913619269
39.2189126014709 0.644584010931744
39.2210826873779 0.644278727295057
39.224023103714 0.644078253822379
39.2263739109039 0.64377874229082
39.2292766571045 0.643579788435394
39.2315554618835 0.643293853857332
39.2346220016479 0.643098433942903
39.2374231815338 0.64281045623244
39.2397675514221 0.642619482358082
39.2401826381683 0.642619482358082
39.2402548789978 0.642619482358082
39.2420907020569 0.642334864342574
39.2450258731842 0.642148429145819
39.2469367980957 0.641863426234108
39.2502455711365 0.641681260982414
39.2531471252441 0.641394931277192
39.2555027008057 0.641217252954981
39.2575399875641 0.640931061448942
39.2620406150818 0.640760288102308
39.262993812561 0.64046364608766
39.2665200233459 0.640301283011609
39.2681987285614 0.639996113138246
39.2716329097748 0.639840603554624
39.2734220027924 0.639525460405116
39.277361869812 0.639377489481224
39.278707742691 0.63905069581052
39.2823178768158 0.638910841971034
39.2841100692749 0.638573768193827
39.2871887683868 0.63844182686413
39.289294719696 0.638101143430982
39.2900354862213 0.638101143430982
39.2901139259338 0.638101143430982
39.292364358902 0.637978898800054
39.2944130897522 0.637632955130194
39.2977051734924 0.637516495134449
39.3008842468262 0.63716896105199
39.3029291629791 0.637059497357804
39.3050026893616 0.636710209181621
39.3081698417664 0.636606619979084
39.3102369308472 0.636261427820696
39.3142397403717 0.636164686497725
39.3161787986755 0.635825243253442
39.3190343379974 0.635732380274909
39.3211236000061 0.635400872225485
39.3240568637848 0.635315342406588
39.3266580104828 0.634990352606905
39.3292574882507 0.634907880903281
39.3314626216888 0.63459237093472
39.3346338272095 0.634513579285526
39.3366696834564 0.634206899546077
39.3397469520569 0.634133166465869
39.3400378227234 0.634133166465869
39.3400948047638 0.634133166465869
39.3422853946686 0.633830911092751
39.3450434207916 0.633760722066692
39.3472135066986 0.633466976046748
39.3502383232117 0.633399159203086
39.3522524833679 0.633106297733557
39.3558135032654 0.633042584078333
39.3575387001038 0.632752167221173
39.3618063926697 0.632691738237397
39.362982749939 0.632394289312653
39.3663504123688 0.632339032097243
39.3682742118835 0.632039365872364
39.3716547489166 0.631987007352686
39.373544216156 0.631686809307137
39.3772373199463 0.631637366899178
39.378764629364 0.631332237397132
39.3820362091064 0.6312859933597
39.3839511871338 0.630979698299396
39.3871374130249 0.630935673708195
39.3891654014587 0.630626303892982
39.3900187015533 0.630626303892982
39.390088558197 0.630626303892982
39.3922808170319 0.630584722853985
39.3944003582001 0.630272577471954
39.3976292610168 0.630234024205141
39.3996489048004 0.629918082983474
39.4028692245483 0.629877998458127
39.4054999351501 0.629562833094296
39.4081778526306 0.629525050843952
39.410327911377 0.629208059541548
39.4135870933533 0.629172042978701
39.4155879020691 0.628860561344763
39.4188888072968 0.628826568553629
39.4209480285645 0.628514138037158
39.4240794181824 0.628481369410525
39.4268934726715 0.628172116740205
39.4293420314789 0.62814065329093
39.4316260814667 0.627841722369196
39.4345924854279 0.627812401128208
39.4368577003479 0.627510362641692
39.4398329257965 0.627482917725461
39.4406979084015 0.627482917725461
39.4407703876495 0.627482917725461
39.442058801651 0.627180655945799
39.4450724124908 0.627155681644563
39.44797539711 0.626855557467027
39.4503562450409 0.626833716397176
39.4522891044617 0.62653142224793
39.4560842514038 0.626512348117895
39.4588990211487 0.626219275215074
39.4615435600281 0.62620358129812
39.4629459381104 0.625906132585297
39.4663414955139 0.625893766021182
39.4681901931763 0.625590554849223
39.4715461730957 0.625581134414192
39.4734261035919 0.62527898814743
39.4777081012726 0.625273156058794
39.4790256023407 0.624971157494784
39.4824600219727 0.624968561424488
39.48393201828 0.624667781609466
39.4872663021088 0.624668558964727
39.4892120361328 0.624371178592636
39.4915647506714 0.624371178592636
39.4916615486145 0.624371178592636
39.4925067424774 0.624374254718424
39.4943974018097 0.624080341413618
39.4979891777039 0.624085261560363
39.4997138977051 0.623791713105921
39.502916097641 0.623799095697442
39.5050003528595 0.623504105755191
39.5081171989441 0.623513010628291
39.5102236270905 0.623223142587905
39.5135774612427 0.623233056641399
39.5154824256897 0.622946514189455
39.5188465118408 0.622957782585037
39.5210041999817 0.622678005591321
39.5240576267242 0.622689500507467
39.5265824794769 0.6224060841169
39.5293505191803 0.622417417303014
39.5315883159637 0.622135122384694
39.534651517868 0.622145728342417
39.536646604538 0.621861111788137
39.5398285388947 0.621871289201353
39.5415096282959 0.621871289201353
39.541627407074 0.621871289201353
39.5424015522003 0.621574037092005
39.5450503826141 0.621583224886372
39.5471723079681 0.62128986032327
39.5502874851227 0.621297856909265
39.5522994995117 0.62099214440209
39.5560534000397 0.620997732537284
39.5575587749481 0.620687045469292
39.561194896698 0.620687887523381
39.5774717330933 0.620374067525642
39.5783586502075 0.620373970364066
39.5784292221069 0.620047546057326
39.5784823894501 0.620045091256042
39.5785391330719 0.619722108267212
39.5785899162292 0.619714352032608
39.5787198543549 0.619390991699774
39.5822610855103 0.619380248581682
39.5839993953705 0.619052319373018
39.587306022644 0.61903834904056
39.5892415046692 0.618711276158875
39.5915536880493 0.618711276158875
39.5916736125946 0.618711276158875
39.5928273200989 0.618694219502894
39.5944454669952 0.618364805134488
39.5980892181396 0.618343518237589
39.5999238491058 0.618014050135342
39.6028771400452 0.617989940261842
39.6050443649292 0.61766021652413
39.6081655025482 0.617632944213467
39.6103134155273 0.617312296037851
39.6138145923615 0.617282610055683
39.6155145168304 0.616966247715506
39.618807554245 0.616934774499536
39.6214640140533 0.616611636310501
39.6240935325623 0.616576766730375
39.6265416145325 0.616251801518986
39.6293134689331 0.616213890382256
39.6314272880554 0.615884940443229
39.6345636844635 0.615843985795556
39.6367380619049 0.615517521276051
39.6398622989655 0.61547415872699
39.6415410041809 0.61547415872699
39.6416521072388 0.61547415872699
39.6424660682678 0.615147362551226
39.6450645923615 0.615101410674191
39.6473739147186 0.614771560852477
39.6502254009247 0.614721017819274
39.6523501873016 0.614397126960869
39.6555814743042 0.614343462136126
39.6575396060944 0.614014981358192
39.6626200675964 0.613956316418561
39.6629159450531 0.613632956783701
39.6662518978119 0.613571032893196
39.6685011386871 0.613244278937343
39.6718049049377 0.613179533328376
39.6734862327576 0.612856296533661
39.6773321628571 0.612786183984312
39.6787521839142 0.61247020361779
39.6822147369385 0.612395745142544
39.684020280838 0.612083773172586
39.6872427463531 0.612005543426378
39.6892514228821 0.611698185103082
39.6917700767517 0.611698185103082
39.6918838024139 0.611698185103082
39.692535161972 0.611616256776811
39.6944735050201 0.611318807528105
39.6976742744446 0.611228241549312
39.6997804641724 0.610933761346905
39.7029514312744 0.610839543625219
39.7050859928131 0.610552559745407
39.7082674503326 0.610454103238645
39.7102854251862 0.610172796395443
39.7135558128357 0.610066991568696
39.7155358791351 0.609793979375533
39.7187139987946 0.609683022471354
39.7211999893188 0.609414556008097
39.7241241931915 0.60929463810639
39.7261326313019 0.609032994750002
39.7293603420258 0.608905822296218
39.7313718795776 0.608652873869292
39.7346775531769 0.608521829909075
39.7366564273834 0.608272649624697
39.7398734092712 0.608135828373473
39.7416603565216 0.608135828373473
39.7417747974396 0.608135828373473
39.7418866157532 0.607889630150898
39.7450273036957 0.607748374800858
39.7471394538879 0.607504708830823
39.7502503395081 0.607358425432783
39.7523419857025 0.60711007757058
39.7556705474854 0.606960395530279
39.757666349411 0.606716914513499
39.7622532844543 0.606563982749399
39.7629041671753 0.606317036249487
39.7665596008301 0.606160554082496
39.768248796463 0.605916776654345
39.7715876102448 0.605759174742731
39.7734506130219 0.605515017322553
39.7771933078766 0.605351709382487
39.7787394523621 0.605109512736847
39.7822723388672 0.60494464474154
39.7839667797089 0.60469568610923
39.7872626781464 0.60452627032343
39.7892503738403 0.604276518448681
39.7913753986359 0.604276518448681
39.7914998531342 0.604276518448681
39.7924528121948 0.604103041103426
39.7944936752319 0.603851613125285
39.7979078292847 0.603674251951713
39.7997403144836 0.603424835596353
39.8028872013092 0.603239419369379
39.8050651550293 0.602990140051741
39.8081479072571 0.602800798544709
39.810243844986 0.602549236139416
39.8136103153229 0.602351076630959
39.8155648708344 0.602100219014047
39.818784236908 0.601894035332234
39.8212575912476 0.601641758027375
39.8240520954132 0.601430981046157
39.8262159824371 0.601174738928229
39.8293306827545 0.600957782187579
39.8314130306244 0.600701701057181
39.8346009254456 0.600483870517044
39.8379950523376 0.600229772096004
39.8397924900055 0.600007769272579
39.8414375782013 0.600007769272579
39.8415606021881 0.600007769272579
39.8418400287628 0.599750001481731
39.8449907302856 0.599523370413084
39.84703540802 0.599265299301737
39.850291967392 0.599035274536077
39.8524270057678 0.598781540988647
39.8555936813354 0.598551648637035
39.857613325119 0.598296022565049
39.8619246482849 0.598064602812803
39.8629558086395 0.597812308866632
39.8677866458893 0.597579782499327
39.8682534694672 0.597328154972739
39.8720145225525 0.597095704386168
39.8736629486084 0.596846955380727
39.8773930072784 0.596611152350695
39.8788206577301 0.596366758488658
39.882354259491 0.596126519563127
39.8839843273163 0.595884986578261
39.8872892856598 0.595645065161633
39.8892366886139 0.595404689620146
39.8915147781372 0.595404689620146
39.8916351795197 0.595404689620146
39.8925998210907 0.595158184431173
39.8944449424744 0.594927603036948
39.8985438346863 0.594675794845912
39.8997383117676 0.594445299654249
39.9028971195221 0.594188365953454
39.904988527298 0.593961797459288
39.9082210063934 0.593699687952942
39.9107131958008 0.593475328738226
39.9134562015533 0.593207183931659
39.9159471988678 0.592985773160401
39.9187014102936 0.592716708682099
39.9211461544037 0.592499812292105
39.9241049289703 0.592226758832488
39.9276444911957 0.592010701754044
39.9292595386505 0.591736574112365
39.9314477443695 0.591521505365625
39.9345710277557 0.591245674021369
39.937468290329 0.591030499972642
39.9397690296173 0.590757399925965
39.9414768218994 0.590757399925965
39.9415879249573 0.590757399925965
39.9419240951538 0.590542608624034
39.9450273513794 0.59027055172511
39.9470920562744 0.590051569019525
39.9502372741699 0.589784493587032
39.9522960186005 0.589568529407385
39.9556107521057 0.589306784651385
39.957585811615 0.58909074320986
39.9609150886536 0.588834492701058
39.962827205658 0.588613114340699
39.9661164283752 0.588360810217392
39.9681239128113 0.588142677102379
39.9713261127472 0.587895711204629
39.9733898639679 0.587679668614559
39.9770376682281 0.587439919784481
39.9788382053375 0.587222447891601
39.9822149276733 0.586984139022407
39.984007358551 0.586767192408388
39.9875617027283 0.58653562061777
39.9892466068268 0.586321260900275
39.9914746284485 0.586321260900275
39.9915874004364 0.586321260900275
39.9925310611725 0.586093531529877
39.9945559501648 0.58588316448029
39.9980254173279 0.585656139172907
39.9997153282166 0.585450564755937
40.0029067993164 0.585225096419752
40.0050444602966 0.585023029701846
40.0081582069397 0.58480049783395
40.0102694034576 0.584602224937395
40.014683008194 0.584382698745738
40.0154583454132 0.584186869275752
40.0188374519348 0.583969506823187
40.0211806297302 0.583778676375375
40.0240275859833 0.58356556584383
40.0261867046356 0.583377303660638
40.0292928218842 0.583164602332243
40.0313782691956 0.582981876537797
40.0345330238342 0.582776434873316
40.0368001461029 0.582597302130968
40.0398080348969 0.582397044363773
40.0415194034576 0.582397044363773
40.0416021347046 0.582397044363773
40.0420408248901 0.582222749966383
40.0450146198273 0.582028297704023
40.0469987392426 0.581857970754296
40.0503079891205 0.581667754824081
40.0523083209991 0.581501350114659
40.0555191040039 0.581320190797764
40.0577566623688 0.581161119805988
40.0614387989044 0.5809866447482
40.0629189014435 0.580830712459083
40.0661051273346 0.580663358552406
40.0683794021606 0.580511624295587
40.0723361968994 0.580351988896299
40.0734333992004 0.580208114208346
40.0769538879395 0.580053873637117
40.0788111686707 0.579914739381548
40.0825002193451 0.579766514000649
40.0839920043945 0.579630411857295
40.0872111320496 0.579484982792884
40.089245557785 0.579356098737007
40.0915312767029 0.579356098737007
40.0916528701782 0.579356098737007
40.0925347805023 0.579216796195729
40.0944495201111 0.579094615850282
40.0982785224915 0.578956088822806
40.0997266769409 0.578837530002564
40.1032314300537 0.578702779010628
40.1050307750702 0.578589750912292
40.1081862449646 0.578457252564498
40.1103022098541 0.578349613194653
40.1136636734009 0.578220454903796
40.1154944896698 0.578119473782284
40.1189517974854 0.577989393377262
40.1207737922668 0.577896222081278
40.1240243911743 0.577766890021285
40.1261954307556 0.577680590102626
40.1293501853943 0.57755442921053
40.1313903331757 0.577475396840158
40.1345503330231 0.577352395724379
40.1365501880646 0.577280321353596
40.1397693157196 0.577160231385286
40.1414542198181 0.577160231385286
40.1415386199951 0.577160231385286
40.1421051025391 0.577095496119682
40.1450307369232 0.576976701431453
40.147087097168 0.57692095041512
40.1502315998077 0.576806057505739
40.1523613929749 0.576756818167118
40.1555440425873 0.576645761542902
40.1576318740845 0.576603861578677
40.1611623764038 0.576496867479304
40.1629235744476 0.576461182315565
40.16628074646 0.576357162649572
40.1682262420654 0.576327655099532
40.1717069149017 0.576229692740811
40.1750831604004 0.576206924281709
40.1767764091492 0.5761146172128
40.1788322925568 0.576096474149585
40.183473110199 0.576009175425052
40.1847031116486 0.575994860442865
40.1875221729279 0.575913155813858
40.1904060840607 0.575904131536032
40.1915462017059 0.575904131536032
40.1916306018829 0.575904131536032
40.1925556659698 0.57582625548981
40.1944496631622 0.575820897131965
40.1977248191833 0.575747597344282
40.1999661922455 0.575745347507199
40.202908039093 0.575676978549169
40.2049980163574 0.575678231656941
40.2081725597382 0.575612951000763
40.2105691432953 0.575618023419622
40.2134408950806 0.575554433092798
40.215977191925 0.575563074854128
40.2188935279846 0.575502569986207
40.2212178707123 0.575514105520833
40.2240788936615 0.575456939099326
40.2265763282776 0.575471056726845
40.2293362617493 0.575416358481504
40.2314667701721 0.575432367359277
40.2345731258392 0.57537923671625
40.2366378307343 0.575398526255308
40.2397985458374 0.575346324278006
40.24147605896 0.575346324278006
40.2415602207184 0.575346324278006
40.2419335842133 0.575367859122649
40.2449622154236 0.575317887883234
40.2472248077393 0.575341110375492
40.2501969337463 0.575295168435036
40.2523992061615 0.575319176763348
40.255669593811 0.575278840895834
40.2576067447662 0.575303245278583
40.2614784240723 0.575268877191984
40.2628991603851 0.575293804444921
40.2662634849548 0.57526680358063
40.2681159973145 0.575291910354726
40.2713556289673 0.575272673018854
40.2734713554382 0.575297526325782
40.2776093482971 0.575287891391173
40.2787892818451 0.575312285299391
40.2819797992706 0.575310934925383
40.2839872837067 0.575334366436452
40.2872219085693 0.575342313994759
40.2892518043518 0.575363543735725
40.2915842533112 0.575363543735725
40.2917354106903 0.575363543735725
40.2923364639282 0.575380958461024
40.294417142868 0.575399822277784
40.2975816726685 0.575425670153581
40.2996609210968 0.575440980555373
40.30286693573 0.57547594013313
40.3049972057343 0.575488405685187
40.3081374168396 0.575529367109634
40.3103132247925 0.575538638853606
40.3138427734375 0.575584323888607
40.3155138492584 0.575589796091506
40.3189544677734 0.575639445513501
40.3208599090576 0.575640142580171
40.3240365982056 0.575693354975652
40.3261318206787 0.575689330692154
40.3294568061829 0.575743557124939
40.3314197063446 0.575733973883453
40.3345971107483 0.575787753889193
40.3368282318115 0.575773360949808
40.3397357463837 0.57582938546145
40.3414402008057 0.57582938546145
40.3415281772614 0.57582938546145
40.3429999351501 0.57581332636328
40.3450367450714 0.575868173960578
40.3470950126648 0.575843974381182
40.3502261638641 0.575898259030259
40.3522925376892 0.575869319837312
40.3555846214294 0.575923797050168
40.3575370311737 0.575889843759287
40.3615288734436 0.575943789497605
40.3629148006439 0.57590452693499
40.3665452003479 0.575958971055761
40.3681523799896 0.575914472651687
40.3715171813965 0.575969777488804
40.3734176158905 0.575919198650164
40.377897977829 0.575975220548603
40.3799126148224 0.575918567299156
40.3823294639587 0.575976389646567
40.3840281963348 0.575913897519795
40.3874173164368 0.575973124990449
40.3892920017242 0.575902689392114
40.3913581371307 0.575902689392114
40.3914558887482 0.575902689392114
40.392477273941 0.575963854303273
40.3944449424744 0.575886622509814
40.3976519107819 0.575949219283839
40.3997085094452 0.575865560564768
40.4028549194336 0.575929461286689
40.4049918651581 0.57583885488085
40.4081203937531 0.575904486985873
40.4102404117584 0.575807216023094
40.4135053157806 0.575873905386842
40.4155948162079 0.575770508680101
40.4188594818115 0.575838290918714
40.4221816062927 0.575728442832228
40.4241132736206 0.575796202959929
40.4261882305145 0.575679770844388
40.4293694496155 0.575748097292344
40.4314301013947 0.575626003050967
40.4345381259918 0.575692895834636
40.4369661808014 0.575565460171614
40.439820766449 0.575631781885055
40.4415876865387 0.575631781885055
40.4417192935944 0.575631781885055
40.443740606308 0.575501052231481
40.445072889328 0.575567847010361
40.4471962451935 0.575431689941103
40.4502897262573 0.575496783299141
40.4523150920868 0.575350907344143
40.4555404186249 0.575416040378137
40.4575695991516 0.575269040701049
40.4618761539459 0.575334629097326
40.4628992080688 0.575180335622368
40.466383934021 0.575245762183452
40.4682040214539 0.575084879710232
40.4714591503143 0.575151583150557
40.4750757217407 0.574985414031309
40.4785935878754 0.575051839603321
40.4789125919342 0.574881746986119
40.4819982051849 0.574948816403303
40.484094619751 0.57477367850489
40.4871697425842 0.574841252224351
40.489330291748 0.574660352345005
40.4914979934692 0.574660352345005
40.4916090965271 0.574660352345005
40.4925854206085 0.574728116428632
40.4945340156555 0.574542112924317
40.497725725174 0.574610424354019
40.4998819828033 0.574421618153389
40.5029292106628 0.574490485164142
40.5051019191742 0.574297323727529
40.5083074569702 0.574366259733766
40.5102863311768 0.574169461600239
40.5136733055115 0.574238111125018
40.5155339241028 0.574038318296426
40.518905878067 0.574106283424148
40.5207855701447 0.573903959767759
40.524064540863 0.573970490035155
40.5262966156006 0.573764261373733
40.5292234420776 0.573829483192697
40.531357049942 0.573619512237463
40.5346348285675 0.573683652066905
40.5365931987762 0.573470540688655
40.5398736000061 0.573532606543969
40.5415902137756 0.573532606543969
40.5417139530182 0.573532606543969
40.5419051647186 0.573318265580476
40.5450417995453 0.573379385179339
40.5471742153168 0.573158036449825
40.5502362251282 0.573219583200997
40.5525546073914 0.572995197373491
40.5556137561798 0.573055190540696
40.5576026439667 0.572825856263522
40.5610847473145 0.572885061180648
40.5628826618195 0.572653406348503
40.5660951137543 0.572712095959599
40.5681374073029 0.572475767966509
40.5713167190552 0.572533342658014
40.5745627880096 0.572294042767749
40.5775558948517 0.57235120305466
40.5788204669952 0.572108298848208
40.5822594165802 0.572165387841383
40.5846607685089 0.571920818202881
40.5875735282898 0.571977863084564
40.5892579555511 0.57172973457528
40.5916221141815 0.57172973457528
40.5917315483093 0.57172973457528
40.592378616333 0.571787051362068
40.5944650173187 0.5715376246365
40.597758769989 0.571596624796873
40.5997395515442 0.571348010608443
40.6029326915741 0.571407925888513
40.6050868034363 0.571157196041815
40.6082355976105 0.571217270053378
40.6103200912476 0.570967649893762
40.6136319637299 0.571028889847357
40.6155588626862 0.57077955116435
40.6189043521881 0.570842254050683
40.6214320659637 0.570593272622119
40.6240775585175 0.570657289233366
40.6278192996979 0.570407558637274
40.6293320655823 0.570472699581261
40.6314251422882 0.5702229328214
40.6346082687378 0.570288563420851
40.6376090049744 0.570038932432258
40.6398179531097 0.570105524564876
40.6414687633514 0.570105524564876
40.6415846347809 0.570105524564876
40.642395734787 0.569853947334815
40.6450614929199 0.569921482686748
40.6471920013428 0.569667289891197
40.6502678394318 0.56973534090416
40.6526072025299 0.569475971802132
40.6555421352386 0.569543882074618
40.6714131832123 0.569283490769896
40.6722226142883 0.569349885726186
40.6723001003265 0.569082718879475
40.6723623275757 0.569149324371474
40.672420501709 0.568880519463374
40.672470331192 0.568946458836058
40.6734259128571 0.568672568643952
40.6770875453949 0.568737752486922
40.6787929534912 0.568458842062235
40.6821291446686 0.568523896910272
40.6840126514435 0.568243849812501
40.6874978542328 0.568307799204638
40.6895132064819 0.568026184073491
40.6914975643158 0.568026184073491
40.6915917396545 0.568026184073491
40.6924602985382 0.568090230528082
40.6944072246552 0.567804500224891
40.6980998516083 0.567869418574242
40.7003967761993 0.567585110702101
40.7028965950012 0.567649565568137
40.7050361633301 0.567364689768613
40.708122253418 0.5674286047079
40.7102010250092 0.567143621246729
40.7137637138367 0.567207310375121
40.7155621051788 0.566925347657721
40.7187783718109 0.56698992184781
40.721127986908 0.566705892381059
40.7240610122681 0.566770076764948
40.726197719574 0.566486246644387
40.7293598651886 0.566549267441279
40.7314281463623 0.566264794741238
40.734578371048 0.566326609765041
40.7368259429932 0.566041157241315
40.7397816181183 0.566101504482566
40.7415974140167 0.566101504482566
40.741770029068 0.565813127545103
40.7418372631073 0.565813127545103
40.746609210968 0.565872627242101
40.7473740577698 0.565579987684002
40.750235080719 0.565636222005692
40.752331495285 0.565342568783093
40.7555661201477 0.56539617607583
40.7575905323029 0.565098905479104
40.7617216110229 0.565149230970924
40.7628774642944 0.564848605170552
40.7661011219025 0.564895673678442
40.7681674957275 0.564592890896667
40.7719578742981 0.564637427603967
40.7734613418579 0.564333443873983
40.7770159244537 0.56437320975577
40.7788558006287 0.564068116926233
40.7819983959198 0.564106420798958
40.7840189933777 0.563806072190956
40.7872288227081 0.56384230634378
40.7892854213715 0.563545408859429
40.7916829586029 0.563545408859429
40.7917966842651 0.563545408859429
40.7924535274506 0.563578177912479
40.7944371700287 0.563284431797428
40.7984917163849 0.563315739836457
40.7996752262115 0.563028091214471
40.8031361103058 0.563057770361181
40.8049952983856 0.562779721161684
40.8082230091095 0.562809131698853
40.8102352619171 0.562538830542265
40.8137981891632 0.562566137530742
40.8158664703369 0.562304495951264
40.8187344074249 0.562331282563643
40.8208358287811 0.562077854659795
40.8240461349487 0.562105484061453
40.8274838924408 0.561858912040854
40.8294064998627 0.561885125444308
40.8315043449402 0.561648299237753
40.8346755504608 0.561674169072077
40.8367125988007 0.56144611952274
40.8398876190186 0.561469996180756
40.842013835907 0.561246238418284
40.8451120853424 0.561268744777641
40.8453054428101 0.561268744777641
40.8454167842865 0.561268744777641
40.8471393585205 0.561046541095364
40.8503258228302 0.561066421749508
40.8526089191437 0.560848038771768
40.8555724620819 0.560863994907983
40.8576896190643 0.560647096194812
40.861900806427 0.560660745978929
40.8628826141357 0.560441654939653
40.866286277771 0.560450791050995
40.8681588172913 0.560229882955333
40.8716723918915 0.560233901639655
40.8734803199768 0.560010998036573
40.8801071643829 0.559782056408704
40.8827424049377 0.559781437361951
40.8837678432465 0.5597751604651
40.8842718601227 0.559543833099719
40.8871011734009 0.559533352247374
40.8892045021057 0.559299111157497
40.892560005188 0.559282861891706
40.8926832675934 0.559282861891706
40.8927593231201 0.559282861891706
40.8947060108185 0.559042468543198
40.8976583480835 0.559019654582889
40.8997707366943 0.558776056598593
40.9028718471527 0.55874821052198
40.9049723148346 0.558500652158904
40.9081337451935 0.558468532630895
40.9102094173431 0.55821854550343
40.9140048027039 0.558182795836726
40.9154279232025 0.557929752381728
40.9189488887787 0.55788899553324
40.9208126068115 0.557633557350599
40.9240319728851 0.557589254203206
40.9267661571503 0.557333163494182
40.9292607307434 0.557285621325944
40.9313395023346 0.557026311093826
40.9348599910736 0.556974789037541
40.937043428421 0.556713482733762
40.9395325183868 0.556713482733762
40.9396076202393 0.556713482733762
40.9397420883179 0.556660435005666
40.9417719841003 0.556394311396854
40.9450476169586 0.556339313688043
40.9475069046021 0.556070965939761
40.9502367973328 0.556015629540283
40.9525356292725 0.555741183903164
40.9556231498718 0.555684700382746
40.9579763412476 0.555407148642873
40.9611387252808 0.555350956611261
40.9629700183868 0.555063951701681
40.9661431312561 0.555009318362948
40.9681560993195 0.554716357672931
40.9714553356171 0.554661092444259
40.9735004901886 0.554361423099804
40.9767158031464 0.554307769342707
40.9787397384644 0.55400225124849
40.9820845127106 0.553949997249915
40.9841020107269 0.553641547160504
40.9873852729797 0.553590584784024
40.9891922473907 0.553277704711504
40.9897954463959 0.553277704711504
40.9898726940155 0.553277704711504
40.9925150871277 0.553229252316374
40.9947142601013 0.552910140433372
40.9978013038635 0.552863785547215
40.9997265338898 0.552542703092328
41.0029835700989 0.552495883640452
41.0049662590027 0.552176456079441
41.008195400238 0.552131041722013
41.0102479457855 0.551812124491852
41.0136826038361 0.551767310088284
41.0157189369202 0.551450419513031
41.0189030170441 0.551403662950584
41.0209367275238 0.551090651529128
41.0240406990051 0.551042512437535
41.0265364646912 0.550732019046815
41.0293869972229 0.550683043011552
41.0313851833344 0.55037668630292
41.0345506668091 0.550327821538074
41.0366766452789 0.550026045271083
41.0397458076477 0.549974077556707
41.0406279563904 0.549974077556707
41.0407054424286 0.549974077556707
41.0427963733673 0.549676633835282
41.0453360080719 0.549623034561891
41.0471436977386 0.549327724134741
41.050243139267 0.549271149755361
41.0523381233215 0.548975759321038
41.0556094646454 0.54891760640037
41.057822227478 0.54862209658217
41.061363697052 0.548561482596903
41.06312251091 0.54827121559017
41.0663285255432 0.548208408518113
41.0681631565094 0.547916198921933
41.0714235305786 0.547851112540695
41.0734815597534 0.547560226859076
41.0769443511963 0.547492086089356
41.0789051055908 0.547199797167539
41.0822215080261 0.547131494965753
41.0840508937836 0.546841831297501
41.0871593952179 0.546772684953306
41.0892577171326 0.546482779784593
41.0911490917206 0.546482779784593
41.0912346839905 0.546482779784593
41.092387676239 0.546412960574148
41.0944178104401 0.546125416583199
41.097718000412 0.546055638868145
41.0997135639191 0.545771305764092
41.1028861999512 0.54570164388784
41.1050078868866 0.545418324617946
41.1085348129272 0.545351054111153
41.1102502346039 0.545071880321009
41.1136474609375 0.545009567686963
41.1159148216248 0.544731883744548
41.1188743114471 0.544674379936264
41.1211230754852 0.544400322510998
41.1240451335907 0.544348345244183
41.1274600028992 0.544077354586737
41.1292803287506 0.544032792789998
41.1313753128052 0.543762575632657
41.1345233917236 0.543725158224533
41.1366264820099 0.543459639858211
41.1397759914398 0.543431114532356
41.1411538124084 0.543431114532356
41.1412713527679 0.543431114532356
41.1420390605927 0.543161721952412
41.1450088024139 0.543141421935297
41.147278547287 0.542870486735015
41.1502764225006 0.54285872773724
41.1524271965027 0.542585775274312
41.1555128097534 0.542581960508505
41.1575803756714 0.54230761189448
41.1617724895477 0.542311815803369
41.1629014015198 0.542038026468301
41.1659994125366 0.542048207324917
41.1681208610535 0.541772442750575
41.1715054512024 0.541788845603309
41.1734335422516 0.541507895602955
41.1769347190857 0.541529767725152
41.178699016571 0.541250223489062
41.1821343898773 0.541275588505359
41.1839442253113 0.54099782654752
41.1872289180756 0.541026754432811
41.1892414093018 0.540751384708603
41.1913161277771 0.540751384708603
41.1914196014404 0.540751384708603
41.1925420761108 0.540782978713694
41.1944301128387 0.540507159053107
41.1988086700439 0.540540291452301
41.1997230052948 0.540270745952856
41.203045129776 0.540305518987309
41.2050206661224 0.540037829065647
41.208190202713 0.540071605072913
41.2107996940613 0.539812746901726
41.2135422229767 0.539845684127565
41.2155129909515 0.539592540183234
41.2189772129059 0.53962331448562
41.2210621833801 0.53937081426622
41.2240331172943 0.539399888421415
41.2262673377991 0.539152319558119
41.229367017746 0.539176391331478
41.2314562797546 0.538932378854044
41.2345805168152 0.53895214329162
41.2374567985535 0.538712057666307
41.2397952079773 0.538729287836792
41.2412970066071 0.538729287836792
41.241397857666 0.538729287836792
41.2422528266907 0.538492173384901
41.2450294494629 0.538503272037424
41.2470896244049 0.53826215714898
41.2502419948578 0.538268351094721
41.2523512840271 0.538031099755754
41.2555682659149 0.538032556784539
41.258248090744 0.537792508756807
41.2614946365356 0.537790073615568
41.2631058692932 0.53754653896846
41.2659969329834 0.537542044750316
41.2680702209473 0.537296376526714
41.2714493274689 0.537288411852014
41.2733962535858 0.537039179511398
41.2767510414124 0.53702990988135
41.2788002490997 0.536778169687009
41.2819938659668 0.536768160354858
41.2839596271515 0.53652019626778
41.287145614624 0.536511522211167
41.2892143726349 0.536260921933867
41.2911586761475 0.536260921933867
41.2912638187408 0.536260921933867
41.2926695346832 0.536252008481189
41.2944567203522 0.535998065798297
41.2978129386902 0.535989844802282
41.2996654510498 0.53573601153521
41.3029801845551 0.535728138695755
41.3050320148468 0.535474027987123
41.3082039356232 0.535466937695228
41.3111715316772 0.535212450914746
41.3136210441589 0.535205629912117
41.3155434131622 0.53495333099068
41.3187658786774 0.534948128264698
41.3210875988007 0.534694630359409
41.323962688446 0.534690267567602
41.3263354301453 0.534436534621196
41.3300726413727 0.534432036408778
41.3313956260681 0.534179921673964
41.3345417976379 0.534174966220473
41.3379678726196 0.533920390045181
41.3397879600525 0.533917370639261
41.3411042690277 0.533917370639261
41.3412144184113 0.533917370639261
41.3417692184448 0.533661446089413
41.3449854850769 0.533658518500277
41.3473398685455 0.533396540403133
41.3501830101013 0.533392399813177
41.3535375595093 0.533127177390819
41.3554952144623 0.53312563592348
41.357451915741 0.532858730085099
41.3617572784424 0.532857865246982
41.3628587722778 0.532586644394932
41.3663945198059 0.532586659850586
41.3681406974792 0.532312837037077
41.3716061115265 0.532313202456938
41.3734250068665 0.532035446729392
41.3771302700043 0.532035329037885
41.3796811103821 0.531752106578158
41.3822951316833 0.531753402369494
41.3839747905731 0.531470442985791
41.3871810436249 0.531471324153245
41.3892204761505 0.531185857689271
41.3911139965057 0.531185857689271
41.3912003040314 0.531185857689271
41.3928999900818 0.531186295236976
41.3944346904755 0.530898925923568
41.3976118564606 0.5308967600847
41.4007120132446 0.530610580318764
41.4034702777863 0.530609332650986
41.4051098823547 0.530323912221803
41.4081282615662 0.530320697632128
41.4105989933014 0.530036287068109
41.4136970043182 0.530030485640534
41.4159832000732 0.529747075491861
41.4187595844269 0.529739739024252
41.4208610057831 0.529456036957964
41.4240827560425 0.529448127209407
41.4271409511566 0.529164469329516
41.4293627738953 0.529154023979158
41.4313790798187 0.528871051819654
41.4345378875732 0.52885914038674
41.4366474151611 0.528575464840643
41.441100358963 0.528575464840643
41.441210269928 0.528575464840643
41.442066192627 0.52828900165244
41.4430642127991 0.528276709855117
41.4451022148132 0.528263306265659
41.4474029541016 0.527977893906722
41.450332403183 0.527964107563158
41.4523303508759 0.527672623584352
41.4556522369385 0.52765901428198
41.4579091072083 0.52736520808729
41.4621698856354 0.527351692367856
41.4628813266754 0.527053746790514
41.4666714668274 0.52704094272018
41.4681777954102 0.526739529820497
41.4716997146606 0.526727923411237
41.473464012146 0.526422091172263
41.4783198833466 0.52641255421199
41.4792156219482 0.526102739018503
41.4821174144745 0.526094813159972
41.4841639995575 0.525786530223676
41.4875206947327 0.525780639143362
41.4892480373383 0.525470355713506
41.4911320209503 0.525470355713506
41.4912412166595 0.525470355713506
41.4928297996521 0.525466803935741
41.4944515228271 0.525154604284921
41.4979681968689 0.525153420069518
41.4997582435608 0.524840240832479
41.5060572624207 0.524526250953635
41.5067911148071 0.524526974550771
41.5082712173462 0.524530827960155
41.5111539363861 0.524217792608799
41.5138604640961 0.524223795474288
41.5155096054077 0.523912859116606
41.519008398056 0.523921531931692
41.5212495326996 0.523611279628211
41.5241470336914 0.523622708321012
41.5266156196594 0.523313214410858
41.5294761657715 0.523326503296399
41.5315706729889 0.523017317935549
41.5348336696625 0.523032913152186
41.5370419025421 0.522722858225157
41.5398972034454 0.522741216744945
41.5411019325256 0.522741216744945
41.541196346283 0.522741216744945
41.5419669151306 0.522430423392102
41.5451831817627 0.522450699990696
41.5472729206085 0.52213926690408
41.5508170127869 0.522161007554928
41.5524027347565 0.521846361126726
41.5558478832245 0.52186945750444
41.5576374530792 0.521550156517311
41.5612578392029 0.521574295225346
41.5629711151123 0.521254686265349
41.5663692951202 0.521279174760723
41.5681965351105 0.520957209444459
41.5722332000732 0.520981802858428
41.5734333992004 0.520657527544285
41.5775547027588 0.520681614709959
41.5787754058838 0.520354312262247
41.5825231075287 0.520377916997319
41.5840287208557 0.520052365529925
41.5872542858124 0.520073713590448
41.5892999172211 0.519748306504121
41.5911002159119 0.519748306504121
41.5912218093872 0.519748306504121
41.5924870967865 0.519768160131314
41.5944607257843 0.519441772773298
41.5978806018829 0.519459737963411
41.5997560024261 0.519137100195199
41.6031405925751 0.519152420982112
41.6051301956177 0.518831491266771
41.6085660457611 0.518844093421588
41.6103196144104 0.518528678501946
41.6137998104095 0.518538971261056
41.6167829036713 0.518227557841721
41.6188411712646 0.518235111761848
41.6211926937103 0.517927337165206
41.6240906715393 0.517932514874098
41.6274223327637 0.517628152765781
41.6294028759003 0.517631520188497
41.6315574645996 0.517330676782689
41.6345446109772 0.517331500478472
41.6366367340088 0.517033698933326
41.6397862434387 0.517032701686397
41.6412403583527 0.517032701686397
41.6413373947144 0.517032701686397
41.64279961586 0.516736734344176
41.645090341568 0.51673375337496
41.647274017334 0.516438302234809
41.6503527164459 0.516434510275349
41.6523280143738 0.516139021770502
41.6564784049988 0.516133483490842
41.6575608253479 0.515836888947745
41.6612949371338 0.515830379438105
41.6629536151886 0.515533663234341
41.666449546814 0.515526275922332
41.6681833267212 0.515228257949803
41.6715223789215 0.515218414259883
41.6733937263489 0.514919854178347
41.677743434906 0.514909760759537
41.6787519454956 0.514610696993247
41.6825420856476 0.514599742223393
41.6839780807495 0.514299815387387
41.6874721050262 0.514288533579898
41.6891756057739 0.513992736576284
41.6895442008972 0.513992736576284
41.6896004676819 0.513992736576284
41.692330121994 0.513979480068164
41.6943483352661 0.513682873882986
41.6976201534271 0.513669958840099
41.6998047828674 0.513376139225861
41.7028148174286 0.513363203664049
41.7058477401733 0.513072936799947
41.7082331180573 0.513059579811278
41.7109122276306 0.512772708795029
41.7136082649231 0.512758878396397
41.7155134677887 0.512476070052511
41.7189755439758 0.512463205322251
41.7208511829376 0.51218374211573
41.7239854335785 0.512171650171011
41.7267580032349 0.511895549169958
41.7292506694794 0.511884613030664
41.731564283371 0.511610435492856
41.7344682216644 0.51160039238235
41.7373046875 0.511328053741293
41.7387990951538 0.511328053741293
41.738846540451 0.511328053741293
41.7398362159729 0.51131911638028
41.7423732280731 0.511050233349982
41.7450819015503 0.511042930619353
41.7472832202911 0.510771110535819
41.7502310276031 0.510765307635371
41.7669432163239 0.510492630540698
41.7679586410522 0.510487476054046
41.7680757045746 0.5102126984121
41.7681879997253 0.510208687744085
41.7683420181274 0.509930932210057
41.7684414386749 0.509927949206713
41.7685368061066 0.509646583217455
41.7715249061584 0.509644632898187
41.7734990119934 0.509359215515982
41.7783737182617 0.509358340802227
41.7787864208221 0.509069333624913
41.7824051380157 0.509069457735238
41.7840330600739 0.508780057698218
41.787326335907 0.508780613204069
41.7895603179932 0.508488409863588
41.7925429344177 0.508489383098704
41.7944638729095 0.508196008009266
41.7947654724121 0.508196008009266
41.7949502468109 0.508196008009266
41.7977092266083 0.508197111896523
41.7997903823853 0.507901202785253
41.8029816150665 0.507903400482588
41.8052144050598 0.507608074077707
41.8082761764526 0.507611388610849
41.8104004859924 0.507317321096504
41.8137323856354 0.507321747642261
41.8164355754852 0.507029442367287
41.8189797401428 0.507033829738451
41.8208441734314 0.506742210478919
41.8240325450897 0.506747317453829
41.8261132240295 0.506457008554451
41.8291540145874 0.506462093877958
41.8312630653381 0.50617371622354
41.8345658779144 0.506178644573355
41.837052822113 0.505894466213422
41.8393356800079 0.505894466213422
41.8394241333008 0.505894466213422
41.8398549556732 0.505901425815473
41.8421666622162 0.505614038325387
41.8449668884277 0.505620430732833
41.8472228050232 0.505332192282312
41.8502998352051 0.505339807028386
41.8523511886597 0.505047562725568
41.8555026054382 0.505054550518976
41.857560634613 0.50476222813142
41.8612236976624 0.50476875374177
41.8630249500275 0.504472643547089
41.8661062717438 0.504479733740182
41.8681690692902 0.504180649835449
41.871595621109 0.504187680937537
41.8733556270599 0.503884629632942
41.8778765201569 0.503892625780777
41.8787333965302 0.503586304697426
41.8829283714294 0.503594401554193
41.8839535713196 0.50328774358054
41.8872354030609 0.503295950922131
41.8883767127991 0.503295950922131
41.8884191513062 0.503295950922131
41.8894228935242 0.502987968355886
41.8925433158875 0.502996782048279
41.8943362236023 0.502686860652995
41.8978490829468 0.502694895827658
41.8997704982758 0.502386942153276
41.9029862880707 0.502395331676591
41.9050323963165 0.502089778006432
41.9081974029541 0.502098941050945
41.9102675914764 0.501796447878807
41.9135551452637 0.501805692242227
41.9159622192383 0.501508161976566
41.9188423156738 0.501517153937253
41.9208743572235 0.501224172032548
41.9239802360535 0.501233102024327
41.9263010025024 0.500943972693573
41.9293403625488 0.500953252985748
41.9313700199127 0.500670024086124
41.9345026016235 0.500679353466814
41.9365844726562 0.500400232593177
41.9389610290527 0.500400232593177
41.9390127658844 0.500400232593177
41.9403738975525 0.500408555017982
41.9417819976807 0.500131790351243
41.9449570178986 0.50013938510033
41.9471390247345 0.499862902634693
41.9503157138824 0.499867951724122
41.9522302150726 0.499597040029396
41.9555575847626 0.499602240060637
41.957750082016 0.499331072437741
41.962254524231 0.499334231721956
41.9629919528961 0.499063844344657
41.9662911891937 0.49906662842274
41.9681990146637 0.498798430160105
41.9715130329132 0.498799283731643
41.9734194278717 0.498530284168248
41.9783399105072 0.498528711791718
41.9794130325317 0.498260421805421
41.9824261665344 0.498256910734233
41.9840521812439 0.497989657453494
41.9874386787415 0.497983806610268
41.9891595840454 0.497720074724439
41.9908542633057 0.497720074724439
41.9909560680389 0.497720074724439
41.9923632144928 0.497712820357327
41.9944217205048 0.497448239864751
41.9977915287018 0.497439529729457
42.0009582042694 0.497177748235112
42.0029015541077 0.497167784983165
42.0049998760223 0.496908208661786
42.0082335472107 0.496896798198475
42.0102288722992 0.49664079391901
42.0136082172394 0.496627530564304
42.0155718326569 0.496373418247041
42.0188057422638 0.496358070773108
42.0209939479828 0.496106542654648
42.0240745544434 0.496090403350612
42.0265295505524 0.495839843189158
42.0293159484863 0.495821850501513
42.0319662094116 0.495572962815437
42.0345168113708 0.495554002852342
42.0394711494446 0.495308793281986
42.0399770736694 0.4952893484153
42.0408318042755 0.4952893484153
42.0410068035126 0.4952893484153
42.0426509380341 0.495044465735343
42.0454955101013 0.495023760923808
42.047881603241 0.494776097376164
42.0501971244812 0.494754828085211
42.0523464679718 0.494506442948538
42.0561311244965 0.494484738375255
42.0577986240387 0.494234287069473
42.0610909461975 0.494212482351963
42.0628981590271 0.493959767441792
42.0661242008209 0.493937761206025
42.0681662559509 0.493682748509706
42.0714340209961 0.49366091161197
42.073401927948 0.493402428600125
42.076931476593 0.493381118953136
42.0787982940674 0.4931186581026
42.0823187828064 0.493099207925966
42.0840783119202 0.492834429263498
42.0872061252594 0.492816078107905
42.0891230106354 0.492550930963138
42.0907080173492 0.492550930963138
42.0907883644104 0.492550930963138
42.0923550128937 0.492533462084828
42.0943970680237 0.492266563850661
42.0975530147552 0.49225166389349
42.0996596813202 0.491982988173286
42.1028127670288 0.491969615023648
42.104950428009 0.491703297244934
42.1081223487854 0.491690807193119
42.1102170944214 0.491426214860182
42.1140520572662 0.491414720152078
42.1154220104218 0.491153872664697
42.1188635826111 0.491143871082462
42.1208410263062 0.490886429638662
42.1239702701569 0.490878317867766
42.1261415481567 0.490626417792667
42.1293725967407 0.490619246238951
42.1313881874084 0.490370978785953
42.1345942020416 0.490363700293391
42.1372129917145 0.490122340856189
42.1397817134857 0.490115564183952
42.1408166885376 0.490115564183952
42.1408867835999 0.490115564183952
42.1425769329071 0.489875978545433
42.1449563503265 0.489869232121543
42.1472091674805 0.489632992662791
42.1502118110657 0.489625212041084
42.1523702144623 0.489391002323134
42.1558718681335 0.489382239430636
42.1575541496277 0.489152078969233
42.1612129211426 0.489142128281035
42.1631000041962 0.488911861638257
42.1663947105408 0.488900316700944
42.1683878898621 0.488671203105451
42.1716630458832 0.488658354489601
42.1734399795532 0.488429804682395
42.1769013404846 0.488415700209432
42.1787531375885 0.488187006889812
42.1824667453766 0.488171695206579
42.1840398311615 0.487944127743486
42.187246799469 0.48792754246914
42.1891748905182 0.487703267075784
42.1907563209534 0.487703267075784
42.1908349990845 0.487703267075784
42.1923277378082 0.487685014171714
42.1943678855896 0.487462904939431
42.1976776123047 0.487444438357845
42.1997315883636 0.487224011607303
42.2028710842133 0.487204906788675
42.2049641609192 0.486989101127962
42.2081031799316 0.486969113900043
42.2102918624878 0.486757709878187
42.2139978408813 0.486737980850475
42.2157595157623 0.486532561544001
42.2191767692566 0.486513744147103
42.2232084274292 0.486314607761279
42.2239475250244 0.486296950867786
42.22629570961 0.486103469490807
42.2292509078979 0.486087017336203
42.2313323020935 0.48589947120931
42.2344806194305 0.485883914461154
42.2366092205048 0.485703285567998
42.239759683609 0.485689515138006
42.2408521175385 0.485689515138006
42.2409572601318 0.485689515138006
42.2426602840424 0.485514878211383
42.2449812889099 0.485503286337362
42.2470436096191 0.485330403557082
42.2502496242523 0.485321008588074
42.2522547245026 0.485154089881174
42.2555241584778 0.48514669542982
42.2575206756592 0.484981598220505
42.2618880271912 0.484977442130475
42.2628219127655 0.484816859151654
42.2660963535309 0.484815308012525
42.2682268619537 0.484657594881344
42.2715442180634 0.484658439150333
42.2734580039978 0.484503519250836
42.2769567966461 0.484506907409104
42.2787268161774 0.484353838943696
42.2825849056244 0.484359359568451
42.2839822769165 0.484208970662104
42.2874405384064 0.484216433490863
42.2891745567322 0.484070404846817
42.2907996177673 0.484070404846817
42.2908864021301 0.484070404846817
42.292515039444 0.484078960046491
42.2943587303162 0.483936680945047
42.2978141307831 0.483946253024417
42.2997198104858 0.483805869360156
42.3028254508972 0.483816045710246
42.3049461841583 0.483681719693878
42.3081970214844 0.483692030162677
42.3105030059814 0.483562428325401
42.3134818077087 0.483572797609295
42.3159029483795 0.483449309784982
42.3188586235046 0.483458711813901
42.3209979534149 0.483342060696863
42.3252799510956 0.483350720949525
42.3263046741486 0.483240033117256
42.3293268680573 0.483247713798064
42.3314151763916 0.483144626407945
42.3345575332642 0.483150757823751
42.3366432189941 0.48305500684029
42.3398325443268 0.483059551132845
42.3408238887787 0.483059551132845
42.3409044742584 0.483059551132845
42.3425302505493 0.482971349731721
42.344929933548 0.482975116500201
42.3470838069916 0.482893643734783
42.3501675128937 0.482896983101513
42.3522205352783 0.482823964550017
42.3555955886841 0.482825858135699
42.3576650619507 0.482762495043499
42.3617408275604 0.482764474453418
42.3630471229553 0.482710506064707
42.3660826683044 0.482712315858983
42.3682541847229 0.482665828862231
42.3717358112335 0.482667284849405
42.3734560012817 0.482631127494844
42.377986907959 0.482632906100821
42.3787655830383 0.482605541903212
42.3832550048828 0.482607270195206
42.3839931488037 0.482586988199732
42.3872330188751 0.482589066495666
42.3892114162445 0.482576299146661
42.3908128738403 0.482576299146661
42.3909101486206 0.482576299146661
42.3923351764679 0.4825784779469
42.394481420517 0.482571766639877
42.3976509571075 0.482573976178561
42.3996887207031 0.482571952325991
42.4028897285461 0.482575019803095
42.4050133228302 0.482576895952799
42.4081892967224 0.482580141722002
42.4103667736053 0.482585754673721
42.4134914875031 0.4825891237816
42.4154958724976 0.482598182929539
42.4190080165863 0.482601632755563
42.4209094047546 0.482611740524152
42.4239957332611 0.482615697729878
42.4282352924347 0.482625929822321
42.4292998313904 0.482630586727244
42.4314706325531 0.482640295433369
42.4345345497131 0.482645456545683
42.436829328537 0.482655313457009
42.4398007392883 0.482661341829106
42.4410450458527 0.482661341829106
42.4411273002625 0.482661341829106
42.4430103302002 0.482670804918142
42.4450082778931 0.482677589811286
42.447066783905 0.482685779034306
42.4506707191467 0.482693280049247
42.4525723457336 0.482700820665748
42.4557979106903 0.482708316192344
42.4575457572937 0.482714790691725
42.4611709117889 0.482722683083838
42.4634962081909 0.482728763307906
42.4660468101501 0.48273757766474
42.4681742191315 0.482742929859031
42.4718272686005 0.48275083793424
42.4734518527985 0.48275342956494
42.4780855178833 0.48276099884198
42.4787092208862 0.482763702220717
42.482518196106 0.482770553388794
42.4841113090515 0.482772273331582
42.4872589111328 0.482778216232562
42.4891495704651 0.482779541513748
42.4908239841461 0.482779541513748
42.4909288883209 0.482779541513748
42.4923856258392 0.482783760961037
42.4944539070129 0.482788407503105
42.4976210594177 0.482792244410559
42.4997699260712 0.482795495542422
42.5028779506683 0.482798491297658
42.5049960613251 0.482803410268267
42.5082128047943 0.482805661021892
42.5102496147156 0.482813594765781
42.5136051177979 0.482814527020176
42.5160946846008 0.482822868411738
42.5188221931458 0.482823452423968
42.5211756229401 0.482833674823879
42.5239536762238 0.482834182346901
42.5265765190125 0.482845186466528
42.5306286811829 0.482845791697028
42.5324380397797 0.482858559604919
42.5346210002899 0.482859181970612
42.5375339984894 0.482872572334854
42.5397272109985 0.482873501980354
42.5409138202667 0.482873501980354
42.5410032272339 0.482873501980354
42.5419743061066 0.482887882693776
42.5449986457825 0.482889228745698
42.5472674369812 0.482901893151983
42.5502390861511 0.482903481061486
42.552314043045 0.482914871657714
42.5563235282898 0.482916710133759
42.5575430393219 0.482929383948021
42.5611186027527 0.482931326392074
42.5629196166992 0.48294300176068
42.5663502216339 0.482945327307758
42.5681855678558 0.482956994334038
42.5715746879578 0.482958855552101
42.5734260082245 0.482970417187656
42.5769183635712 0.48297217817797
42.5788087844849 0.482983775529714
42.5819756984711 0.48298532765687
42.584025144577 0.482998886946487
42.5870831012726 0.482999990119488
42.5891783237457 0.48301412471782
42.5908088684082 0.48301412471782
42.590918302536 0.48301412471782
42.5923073291779 0.4830148096817
42.5943744182587 0.483028613156444
42.5975575447083 0.483028408325822
42.5996646881104 0.483043453607752
42.6028428077698 0.483043838316477
42.6049652099609 0.483057880663111
42.6081087589264 0.483056945330919
42.6105604171753 0.483073180881515
42.6135056018829 0.483071284995872
42.6156487464905 0.483085628851732
42.618887424469 0.483083983150265
42.6212568283081 0.483095994592317
42.6240770816803 0.483094516784843
42.6264500617981 0.483107529445294
42.6293141841888 0.483105984506504
42.6323812007904 0.483118077484316
42.6345975399017 0.483116634809983
42.6365973949432 0.483127116568568
42.6397414207458 0.48312593516754
42.6410992145538 0.48312593516754
42.6411948204041 0.48312593516754
42.6419863700867 0.483136462437597
42.6451020240784 0.483135686001665
42.6471216678619 0.483146917117007
42.6502192020416 0.483147003476274
42.6522908210754 0.483158015525115
42.6557023525238 0.48315895572018
42.6575558185577 0.483172225828453
42.6615278720856 0.483173719606103
42.6628866195679 0.483188545312732
42.6660571098328 0.483191076540872
42.6681628227234 0.483206898841516
42.6714458465576 0.483210073133371
42.6734223365784 0.483228017628144
42.6777541637421 0.483231558622424
42.6787734031677 0.483250781590456
42.6821670532227 0.483254613699861
42.6839983463287 0.483274104143452
42.6874690055847 0.483278189430831
42.6891453266144 0.483298382092109
42.6911067962646 0.483298382092109
42.6912086009979 0.483298382092109
42.6925792694092 0.483302581994835
42.6944072246552 0.483323029685665
42.6975836753845 0.48332758687596
42.6997306346893 0.483348103746455
42.7028982639313 0.483352171477851
42.7050032615662 0.483372978091892
42.7081220149994 0.483377247948985
42.7101852893829 0.483397526990066
42.7133462429047 0.483401227119172
42.7160546779633 0.483422442653047
42.7188241481781 0.483426020818029
42.7210693359375 0.483447296194242
42.72403383255 0.483452167341023
42.7267491817474 0.48347541800047
42.729327917099 0.483479318531888
42.7314875125885 0.483505311374167
42.7346954345703 0.483509799444598
42.7368905544281 0.483537446800508
42.7397766113281 0.483542851283957
42.7408175468445 0.483542851283957
42.7408883571625 0.483542851283957
42.7420105934143 0.483574122002525
42.7449986934662 0.483580208770663
42.7471237182617 0.483615561696023
42.7502379417419 0.483622270233707
42.7523398399353 0.483662481374332
42.7560539245605 0.483669852502168
42.7575089931488 0.483715193639604
42.7613265514374 0.483722634221736
42.7629323005676 0.483773679612861
42.7663667201996 0.483781573028246
42.76824259758 0.483837601246708
42.7715644836426 0.483846232131798
42.7735013961792 0.483907741434442
42.7781381607056 0.483915352615788
42.7787322998047 0.483982545150332
42.7827391624451 0.483990026928114
42.7839822769165 0.484062792870511
42.7873380184174 0.48406968450886
42.7891645431519 0.48414692221173
42.7906765937805 0.48414692221173
42.7907881736755 0.48414692221173
42.7923784255981 0.484152755769183
42.7943913936615 0.484235791196673
42.7978255748749 0.484240429867074
42.7996623516083 0.484327745238468
42.8029088973999 0.484331229876703
42.8050332069397 0.484422174394427
42.8082506656647 0.484423821045629
42.8104503154755 0.484518743988566
42.8135964870453 0.484519383230708
42.815699338913 0.484619546326046
42.8188583850861 0.484619103780813
42.8212606906891 0.484722372450442
42.8240401744843 0.484720056076322
42.826233625412 0.4848261497337
42.8293521404266 0.484822586698175
42.8313899040222 0.484933581023891
42.8345293998718 0.484928438235596
42.837052822113 0.485043149483183
42.8397631645203 0.4850376993494
42.8410849571228 0.4850376993494
42.8411622047424 0.4850376993494
42.842236995697 0.485156187913667
42.8450608253479 0.485149609002789
42.8605968952179 0.485271439936409
42.8613791465759 0.485263355901824
42.8614394664764 0.485390570658578
42.861485004425 0.485381845082767
42.861545085907 0.485514085625543
42.8616333007812 0.485504768492786
42.8628642559052 0.485642242639574
42.8661222457886 0.485631584477664
42.8683457374573 0.485773772151136
42.8716058731079 0.485762772694721
42.8735933303833 0.485909313415236
42.8773984909058 0.485897386934181
42.8788375854492 0.486049872564623
42.881979227066 0.486037828989747
42.8840491771698 0.486192824824217
42.8871705532074 0.486180332952683
42.8892126083374 0.486337812688437
42.8909344673157 0.486337812688437
42.8910794258118 0.486337812688437
42.8930580615997 0.486324500961747
42.8944497108459 0.486485071497147
42.8977873325348 0.486471834892815
42.9002430438995 0.486635603879831
42.902859210968 0.486622063568811
42.9049792289734 0.486787683653683
42.9081993103027 0.486774636534817
42.9102094173431 0.486940882368391
42.9136474132538 0.486927745720744
42.9155695438385 0.48709452276234
42.9188854694366 0.487081894753079
42.921112537384 0.487248583165165
42.9239482879639 0.487237021656838
42.9274482727051 0.487402000451292
42.92928814888 0.48739064196824
42.9315114021301 0.487558138576973
42.9345664978027 0.487547590949817
42.9368677139282 0.487715105415514
42.9397387504578 0.48770520242756
42.9410409927368 0.48770520242756
42.9411282539368 0.48770520242756
42.9420020580292 0.487871869307633
42.9449942111969 0.487864504421401
42.9470679759979 0.488032552183753
42.9502246379852 0.48802620603351
42.9524741172791 0.488193544168144
42.9556632041931 0.488187848296686
42.9575879573822 0.488359368742248
42.9619905948639 0.488355786316536
42.9629340171814 0.488527311512947
42.9662528038025 0.488525363519763
42.9682030677795 0.488698316041745
42.9719130992889 0.488697917200325
42.9734516143799 0.488872458428124
42.9773516654968 0.488874071071465
42.9787361621857 0.489050150224232
42.9819040298462 0.48905238164518
42.9840137958527 0.489228414208871
42.9870934486389 0.489231713349036
42.989173412323 0.48940784198298
42.9908769130707 0.48940784198298
42.9909794330597 0.48940784198298
42.9924557209015 0.489410924006197
42.9943912029266 0.489589487941924
42.9981374740601 0.489594167467128
42.9996719360352 0.489772837390638
43.0029470920563 0.489778562817916
43.0050485134125 0.489956870490426
43.0082240104675 0.48996177912268
43.0102384090424 0.490139505118091
43.0140345096588 0.490144437833175
43.0164680480957 0.490321176898253
43.0188541412354 0.490325434102748
43.0209498405457 0.490502390322343
43.0240211486816 0.490506289161027
43.0261125564575 0.490683674958917
43.0294351577759 0.490687700146185
43.0320456027985 0.490863848296679
43.0345005989075 0.490866882745177
43.0380120277405 0.491043436316095
43.0397682189941 0.491046524706638
43.0409650802612 0.491046524706638
43.0410540103912 0.491046524706638
43.0420668125153 0.491219948952227
43.0449612140656 0.491223347746385
43.0471003055573 0.491399113851903
43.0502233505249 0.491402245679253
43.0523610115051 0.491578821490646
43.0555267333984 0.491580501088911
43.0577280521393 0.491757044170764
43.0615341663361 0.491759419439144
43.06285405159 0.491937715022493
43.0664610862732 0.491940726173098
43.0681164264679 0.492117647241376
43.0715885162354 0.492120458933973
43.0733950138092 0.49229829592906
43.0781908035278 0.492300858523035
43.0786769390106 0.492479171534374
43.0818660259247 0.492483042351013
43.0840883255005 0.492659552537115
43.0870788097382 0.492663578708154
43.0892946720123 0.492839327419576
43.091730594635 0.492839327419576
43.0918529033661 0.492839327419576
43.0923948287964 0.492844635218895
43.0944261550903 0.493022584100054
43.0976686477661 0.493029145263385
43.0997109413147 0.493205459515107
43.1028702259064 0.493213031962468
43.1050217151642 0.493387212804949
43.1081809997559 0.493395929386725
43.1102783679962 0.49356926401135
43.1136438846588 0.493579641876604
43.1155292987823 0.493751436776934
43.1189346313477 0.493764129886024
43.1217577457428 0.493935895878189
43.1239519119263 0.493950667157941
43.1263031959534 0.494121483010586
43.1292705535889 0.494138171231375
43.1313278675079 0.494311904327295
43.1345121860504 0.494330766076931
43.1367874145508 0.494502580148151
43.1397535800934 0.494522606319139
43.141898393631 0.494522606319139
43.1420016288757 0.494696767739802
43.1420693397522 0.494696767739802
43.1450619697571 0.494718684685823
43.1470708847046 0.494892500278384
43.1502945423126 0.494916449192815
43.1524934768677 0.495094977557433
43.1555292606354 0.49512012595065
43.157684803009 0.495298531052728
43.1608603000641 0.495327634883034
43.1628448963165 0.495507681495128
43.1661036014557 0.495537403084476
43.1681954860687 0.495718894557238
43.1724138259888 0.495751422922843
43.1733651161194 0.495934419268253
43.1769523620605 0.495969402120412
43.178787946701 0.496152816335574
43.1838481426239 0.49618974837048
43.1841053962708 0.496373668866472
43.1890919208527 0.496412758770617
43.1892313957214 0.496595463417802
43.1919074058533 0.496595463417802
43.1920328140259 0.496595463417802
43.1926732063293 0.496638589419298
43.1945390701294 0.496821461442593
43.1976313591003 0.496866960026541
43.1997098922729 0.497049620083027
43.2029173374176 0.497100682481663
43.2050013542175 0.49728151037859
43.2081654071808 0.497335154304036
43.2102792263031 0.497515215026599
43.2140870094299 0.497573047954091
43.2155294418335 0.497754179954632
43.218786239624 0.497816054569467
43.2214148044586 0.497996541381665
43.2239615917206 0.498059838562848
43.2262089252472 0.498240918245416
43.2293131351471 0.498308027901108
43.2315912246704 0.498488584732467
43.2345771789551 0.498557490278641
43.236634016037 0.498737190282809
43.2397971153259 0.498809064109657
43.2422020435333 0.498986276561678
43.2423331737518 0.498986276561678
43.2424023151398 0.498986276561678
43.2450242042542 0.499061876921697
43.2475531101227 0.499242112458588
43.2502381801605 0.499319055255616
43.2524871826172 0.49950101018076
43.2561283111572 0.499581235100641
43.2575738430023 0.499764967999319
43.2612795829773 0.499846688416906
43.2628540992737 0.500028695129098
43.2664391994476 0.500113197734507
43.2681119441986 0.500295998625698
43.2713282108307 0.500381303656784
43.2733941078186 0.500565600074667
43.2779998779297 0.500657549260615
43.2787175178528 0.500843673178623
43.2819890975952 0.500937952648484
43.2839720249176 0.501123079216243
43.2872607707977 0.501222049311279
43.2895925045013 0.501406892800176
43.292055606842 0.501406892800176
43.2921800613403 0.501406892800176
43.2926256656647 0.501513545221598
43.2944660186768 0.501698323475713
43.2976429462433 0.501810781304902
43.2996823787689 0.501997357111657
43.3028831481934 0.502112567472343
43.3050746917725 0.502298038090702
43.3081939220428 0.502422674532014
43.3102660179138 0.502605691651991
43.3135051727295 0.502733031506168
43.3155570030212 0.502914037431246
43.3188138008118 0.503049362019194
43.3212158679962 0.503227930333636
43.3239409923553 0.503366547760996
43.3277266025543 0.50354139821463
43.3293786048889 0.503682729028335
43.3314781188965 0.503854299589838
43.3345873355865 0.503998389325672
43.3369202613831 0.504164601863627
43.3397943973541 0.504312557367777
43.3419032096863 0.50447637770632
43.3421745300293 0.50447637770632
43.3423271179199 0.50447637770632
43.3449769020081 0.504624650180762
43.3470900058746 0.504786917292854
43.3502683639526 0.504937415522846
43.3523018360138 0.505097254191171
43.3557388782501 0.505245986018882
43.3577792644501 0.505401140846095
43.361471414566 0.50555109331415
43.3631014823914 0.505702098065271
43.3678741455078 0.505850131206565
43.368248462677 0.505998678076413
43.3716163635254 0.506149623422622
43.3733716011047 0.50629615767437
43.3779249191284 0.506451360584657
43.3787693977356 0.506595255574196
43.3822951316833 0.506752116519041
43.3840463161469 0.506891837885341
43.3875002861023 0.507050931397848
43.3893160820007 0.507186234444952
43.3917210102081 0.507186234444952
43.3918447494507 0.507186234444952
43.3924062252045 0.50734890762044
43.3944799900055 0.507482576112872
43.3979020118713 0.50764838279782
43.3998997211456 0.507777983852226
43.4029881954193 0.507945579999661
43.405015707016 0.508069956129618
43.4081749916077 0.508241788565322
43.4102308750153 0.508360627096176
43.4137616157532 0.508537232581238
43.4154698848724 0.508651294980216
43.4188735485077 0.508826097231453
43.4212114810944 0.508934130456639
43.4239950180054 0.509111855825411
43.4263792037964 0.509215072846856
43.4293587207794 0.50939230350523
43.4315326213837 0.509491219820958
43.4346177577972 0.509667349144629
43.4367797374725 0.509760655368132
43.4397459030151 0.509933398724715
43.4418005943298 0.509933398724715
43.441965341568 0.509933398724715
43.4420804977417 0.510021835615901
43.4450082778931 0.510193296703186
43.4473249912262 0.510278099595913
43.4518325328827 0.510444971334815
43.4525156021118 0.51052302360734
43.4556970596313 0.510686163843786
43.4575176239014 0.51075920035035
43.461089849472 0.510916526449983
43.4628248214722 0.510984043377599
43.4668817520142 0.511137177245394
43.4680771827698 0.511200255443717
43.4716534614563 0.511351076065472
43.4743762016296 0.511407447923994
43.4783630371094 0.51155526589773
43.4787812232971 0.511605295967912
43.4820256233215 0.511745849029044
43.4846904277802 0.511788587846837
43.4873673915863 0.511924898010956
43.4892404079437 0.511961088527063
43.4922661781311 0.511961088527063
43.4924094676971 0.512096972090834
43.492504119873 0.512096972090834
43.4944167137146 0.512125752858802
43.4977831840515 0.512258469178908
43.4997646808624 0.51227937212877
43.5029268264771 0.512412189717875
43.5051515102386 0.512424199912963
43.5082566738129 0.512555475295599
43.5102679729462 0.512559791358067
43.5137038230896 0.512691822860402
43.5161869525909 0.512688331086432
43.5189151763916 0.512816872278495
43.5213541984558 0.512805332247123
43.5239994525909 0.512935022322859
43.5275139808655 0.512915669723493
43.5294044017792 0.513047784779675
43.5314455032349 0.513021745442324
43.5345840454102 0.51315192590913
43.5368409156799 0.513118941430603
43.5398139953613 0.513248635167212
43.5418703556061 0.513208802816749
43.5419914722443 0.513208802816749
43.5420587062836 0.513208802816749
43.5449960231781 0.513335457002835
43.54727602005 0.513289855217843
43.5502548217773 0.513415302335754
43.5523002147675 0.513363784300842
43.5556256771088 0.51348641512575
43.5576062202454 0.513430050760585
43.561784029007 0.513547217902673
43.5629067420959 0.513485969897012
43.5662608146667 0.513599980075301
43.5682199001312 0.513534254481305
43.5715594291687 0.513640976907128
43.5738637447357 0.513571126878974
43.5779871940613 0.513674597275628
43.5787818431854 0.513601395070178
43.582168340683 0.513698019869117
43.5839796066284 0.513621781311668
43.5872812271118 0.513710615649356
43.5893161296844 0.513632145310977
43.5918011665344 0.513632145310977
43.5919342041016 0.513632145310977
43.5924456119537 0.513718373626724
43.5944619178772 0.513638128942159
43.5976452827454 0.513717138918646
43.5996913909912 0.513634623053412
43.6028480529785 0.513708348689999
43.604975938797 0.513625001295355
43.6081640720367 0.513695889297455
43.6101942062378 0.513611502510141
43.6134877204895 0.513676428274258
43.6154000759125 0.513591456150761
43.6189420223236 0.51365355994896
43.6211233139038 0.513568203806261
43.6239290237427 0.513624237958833
43.6266763210297 0.513538224757887
43.6293199062347 0.513591945902118
43.6314132213593 0.513504989595746
43.6346507072449 0.513551620446269
43.6369483470917 0.513465031317574
43.6400043964386 0.513505489922483
43.642641544342 0.513418136702349
43.6445181369781 0.513418136702349
43.6448545455933 0.513418136702349
43.645313501358 0.513455420325319
43.6474936008453 0.513365552033303
43.6504919528961 0.513396699724411
43.652711391449 0.513304586156887
43.6564862728119 0.513332941737803
43.6576285362244 0.513237994756382
43.6612854003906 0.513259207564889
43.6629247665405 0.513162880785261
43.6662533283234 0.513175688087851
43.6681969165802 0.513073793756791
43.67160987854 0.513081654227094
43.6733994483948 0.51297614730444
43.6767618656158 0.512980099930568
43.6787083148956 0.512870241989642
43.6821892261505 0.512870633683516
43.6839888095856 0.512756759460538
43.6874680519104 0.512751665163683
43.6891934871674 0.512634536654262
43.6926422119141 0.512623905679725
43.6944596767426 0.51250289437215
43.6952729225159 0.51250289437215
43.6954448223114 0.51250289437215
43.6978311538696 0.512489732381233
43.6998162269592 0.512364744204966
43.7028939723969 0.512345836970152
43.7051179409027 0.512217364554748
43.7082448005676 0.512197940236531
43.7103140354156 0.51206752156553
43.7135591506958 0.512043590218318
43.7155134677887 0.51191191815916
43.7188680171967 0.511883375311351
43.7208981513977 0.51175078646368
43.7239084243774 0.511719719557394
43.7261998653412 0.511585801580012
43.7291414737701 0.511548994718833
43.731386423111 0.511414062772153
43.7344992160797 0.511374875676305
43.7378861904144 0.511241089175421
43.7398633956909 0.511200194854968
43.7419097423553 0.511066570163347
43.7452600002289 0.511066570163347
43.7454578876495 0.511066570163347
43.7460360527039 0.511020619163349
43.7473521232605 0.510886133508237
43.7503085136414 0.510838167346574
43.7523896694183 0.510702174049754
43.7557756900787 0.510652105206202
43.7586982250214 0.510515745256948
43.7610185146332 0.510463134014713
43.7629001140594 0.510327869260695
43.7662501335144 0.510274122841736
43.7682230472565 0.510137370665619
43.7712881565094 0.510080144348114
43.7733175754547 0.509940934175715
43.7768611907959 0.509883530195986
43.778870344162 0.509746211004247
43.7822666168213 0.509688115694291
43.7840256690979 0.509551712893053
43.787230014801 0.509491461929469
43.7891612052917 0.509355439737495
43.789799451828 0.509355439737495
43.7898802757263 0.509355439737495
43.7922992706299 0.509292872015577
43.7943542003632 0.509157668720419
43.7979907989502 0.509093405286521
43.7996249198914 0.508959228694442
43.802836894989 0.508892601220472
43.8050422668457 0.508761781465523
43.808146238327 0.508691660503482
43.8101842403412 0.508564006182885
43.8141806125641 0.508491120934319
43.8159854412079 0.50836690785341
43.8189663887024 0.508288514642855
43.8212175369263 0.508167732866033
43.8239178657532 0.508085902232399
43.8269543647766 0.507969504321459
43.8292841911316 0.507884518255133
43.8313527107239 0.507771631720327
43.8344666957855 0.507682304256328
43.8366525173187 0.507574348183256
43.8397526741028 0.507483241116597
43.8403337001801 0.507483241116597
43.8403897285461 0.507483241116597
43.8420732021332 0.507377740102069
43.844982624054 0.507281036549713
43.8471839427948 0.507177870164335
43.8502607345581 0.507077711253631
43.8523142337799 0.506976361969
43.855516910553 0.506875173071205
43.858626127243 0.506775529017532
43.8620631694794 0.506670197047021
43.8635349273682 0.506572901635786
43.8662874698639 0.50646289188236
43.8681862354279 0.506366790814538
43.872617483139 0.506256174022485
43.8734362125397 0.506160217753582
43.8767182826996 0.506045861584164
43.8794145584106 0.505953840804543
43.882043838501 0.505838710420521
43.8839936256409 0.505748709067444
43.8872032165527 0.505628556174631
43.8891096115112 0.505540422007894
43.8898811340332 0.505540422007894
43.8899621963501 0.505540422007894
43.8924841880798 0.505413724920039
43.8943934440613 0.50532689923648
43.8975746631622 0.505196930179008
43.8996720314026 0.505113580034216
43.9027433395386 0.504980031692555
43.9049799442291 0.50490177147784
43.9084582328796 0.504762470028829
43.9102101325989 0.504687536260044
43.9136621952057 0.504543085455565
43.9158103466034 0.50447248688619
43.9189474582672 0.504322959980097
43.921617269516 0.504256944508111
43.9240000247955 0.504101148571483
43.9263181686401 0.504040187438859
43.929413318634 0.503877893840026
43.9313673973083 0.503820522042739
43.9345772266388 0.503655719729046
43.9375793933868 0.50360146028292
43.9398407936096 0.503430835134247
43.9406616687775 0.503430835134247
43.9407510757446 0.503430835134247
43.9565541744232 0.503380405059913
43.9573740959167 0.503205718898937
43.957451581955 0.503157955721615
43.9575107097626 0.502978534658867
43.9575755596161 0.502933426739462
43.9577100276947 0.502751802983672
43.9579021930695 0.502709409094248
43.9634494781494 0.50267144956829
43.9641156196594 0.502485747757088
43.966038942337 0.502297044044534
43.9681401252747 0.502261661622991
43.9713199138641 0.502068915105392
43.9734601974487 0.502036974296459
43.9773850440979 0.501842049085486
43.9794087409973 0.501812299878715
43.9822590351105 0.501612134182247
43.9840044975281 0.501584914486907
43.9874551296234 0.501381327767159
43.9891903400421 0.501356187291124
43.991667509079 0.501356187291124
43.9917809963226 0.501356187291124
43.992374420166 0.501146960746422
43.9944427013397 0.50112535239823
43.997617483139 0.500912227482777
43.999831199646 0.500894270141387
44.0028517246246 0.500676882294411
44.0049912929535 0.500663563708066
44.0081701278687 0.500438300779216
44.0102210044861 0.500428173668003
44.0134348869324 0.500195621456076
44.0168642997742 0.500187333406614
44.0186998844147 0.499949500309297
44.021112203598 0.499946238129148
44.0239915847778 0.499704102557242
44.0261158943176 0.499703070055824
44.0293772220612 0.499454606028761
44.0314099788666 0.49945776859445
44.0346858501434 0.499203255069032
44.0366065502167 0.49921101067467
44.0397417545319 0.498955726844977
44.0414907932281 0.498955726844977
44.0416076183319 0.498955726844977
44.0423955917358 0.498967742206268
44.0450313091278 0.49870831064873
44.0470836162567 0.498723542873673
44.0502281188965 0.498462720500849
44.0523707866669 0.498483860267175
44.0566565990448 0.498221720656935
44.0575866699219 0.498247103056968
44.0616719722748 0.497984069023997
44.0628414154053 0.498016196146846
44.0661978721619 0.49775417126996
44.0681493282318 0.497789405013528
44.0715551376343 0.497527388456504
44.0734596252441 0.49756847355382
44.0770013332367 0.497306559336581
44.0787680149078 0.497353375298721
44.0823483467102 0.497092553610925
44.0839421749115 0.497143682286657
44.0872793197632 0.496881480079375
44.0892722606659 0.496938827141797
44.091450214386 0.496938827141797
44.0915668010712 0.496938827141797
44.0924742221832 0.496676768748477
44.0944006443024 0.496739932649119
44.0980758666992 0.496475364696919
44.099657535553 0.496544068684452
44.1028366088867 0.496277575735687
44.1059424877167 0.496351715482409
44.1081466674805 0.496081241053961
44.1101858615875 0.496160208096658
44.1133439540863 0.495888395583621
44.115439414978 0.495972655921921
44.1186962127686 0.495696960362934
44.120863199234 0.495787262282267
44.1239922046661 0.49550868960549
44.1264069080353 0.495603830523259
44.1292870044708 0.495322209480827
44.1317341327667 0.495421864910287
44.134539604187 0.495138843694714
44.1366748809814 0.495246317151304
44.1397938728333 0.49496599743409
44.141401052475 0.49496599743409
44.1414856910706 0.49496599743409
44.1419312953949 0.495076534669294
44.1449954509735 0.494797638994982
44.1475677490234 0.494912043899541
44.1502006053925 0.494633111451793
44.1525719165802 0.494754981565158
44.1554787158966 0.494479177464207
44.1576128005981 0.494608517312619
44.1607716083527 0.494334925890775
44.1630415916443 0.49446841172273
44.1660490036011 0.494198953671108
44.1694240570068 0.494339893012006
44.1714422702789 0.494075767415787
44.1734399795532 0.494222810258519
44.1780846118927 0.493958778249007
44.1787536144257 0.494113587868297
44.1822307109833 0.493852547235621
44.1842648983002 0.494013781859923
44.1873373985291 0.493753573754992
44.1892457008362 0.49392132390201
44.1913139820099 0.49392132390201
44.1914551258087 0.49392132390201
44.1925849914551 0.49366090658194
44.1945199966431 0.49383362164529
44.1977581977844 0.493570836499019
44.1997117996216 0.493749845679891
44.2037513256073 0.493485737029824
44.2050127983093 0.493668838398392
44.2081844806671 0.493400338825783
44.2102153301239 0.493587231387042
44.2134358882904 0.493314724314686
44.2154288291931 0.493505966619518
44.2188766002655 0.493230061139959
44.2216794490814 0.493424045032476
44.2239854335785 0.493143395120969
44.2268571853638 0.493339102703004
44.2293500900269 0.493056388579907
44.2315254211426 0.493254667115178
44.2345209121704 0.49296969696279
44.2366003990173 0.493170739383373
44.2397537231445 0.492886494530805
44.241443157196 0.492886494530805
44.2415812015533 0.492886494530805
44.2431311607361 0.493090021140336
44.2450480461121 0.492804546190629
44.2473533153534 0.493007137478342
44.2502238750458 0.492720004942358
44.2524633407593 0.492928859419838
44.2555291652679 0.492643745140647
44.2578372955322 0.492856866636664
44.2620921134949 0.492573330220295
44.2635502815247 0.492789012651757
44.2663159370422 0.49250817770073
44.2681226730347 0.492726608469208
44.271413564682 0.492447982914379
44.2734019756317 0.492670798329764
44.277628660202 0.492392932051956
44.2788283824921 0.49261881557418
44.2824025154114 0.492336200374535
44.2839848995209 0.492566983286146
44.2872738838196 0.492287996118285
44.2891960144043 0.492519820612732
44.291606426239 0.492519820612732
44.2917532920837 0.492519820612732
44.2924149036407 0.492238369186664
44.2944269180298 0.49247083595692
44.297721862793 0.492187277367514
44.2996726036072 0.49242104041364
44.3028967380524 0.49213341451829
44.3049433231354 0.492367265643917
44.3082411289215 0.492075703300888
44.3111252784729 0.492304795644281
44.3134260177612 0.492008022624273
44.3154876232147 0.492232274823383
44.3188223838806 0.491933457441039
44.320779800415 0.492149967051633
44.3240113258362 0.491847517548144
44.3279433250427 0.492052941211132
44.3292820453644 0.491748071319701
44.3315253257751 0.491941270836265
44.3345150947571 0.491632006222065
44.3377182483673 0.491810577343967
44.3397676944733 0.491503051661346
44.3415839672089 0.491503051661346
44.3416981697083 0.491503051661346
44.3421700000763 0.491663561567836
44.3449382781982 0.491355395623304
44.3470547199249 0.4914974099523
44.3502016067505 0.49118776193329
44.3524277210236 0.491306837429298
44.3554902076721 0.490998013838192
44.3574674129486 0.491095143077197
44.3619503974915 0.490787432352471
44.3627867698669 0.490858670890967
44.3660387992859 0.490551609597534
44.368091583252 0.490597839137038
44.3714814186096 0.490291128377125
44.3733990192413 0.490311356488983
44.3775820732117 0.490004081782283
44.3788855075836 0.490001544326314
44.3823547363281 0.489693399200653
44.3839700222015 0.489668092203819
44.3873550891876 0.489357600316605
44.3892002105713 0.489312351727947
44.3914251327515 0.489312351727947
44.3915190696716 0.489312351727947
44.3924946784973 0.489002423346851
44.394410610199 0.488937503343043
44.3978395462036 0.488620926039538
44.3997397422791 0.488542462148154
44.4028341770172 0.488221688787846
44.4059309959412 0.488131001935147
44.4081797599792 0.487806253149014
44.4102776050568 0.487706013939256
44.4141147136688 0.487376202479728
44.4159359931946 0.487270929050621
44.4187614917755 0.486936286252541
44.4213519096375 0.486828596889
44.4240791797638 0.48648736257911
44.4268388748169 0.486379536674887
44.4293551445007 0.486034573265334
44.4314060211182 0.485928145931775
44.4345214366913 0.485583080522345
44.4367280006409 0.485480987312958
44.4397444725037 0.48513296331041
44.4417450428009 0.48513296331041
44.4418573379517 0.485036041497539
44.4419224262238 0.485036041497539
44.4451320171356 0.484688693877484
44.4472558498383 0.484597399835182
44.4502420425415 0.484246883313159
44.4523019790649 0.484161843709987
44.4554858207703 0.483812983896697
44.4575436115265 0.483733641705094
44.4620995521545 0.483386385414779
44.462863445282 0.483315724245378
44.4662549495697 0.482970510030359
44.4681124687195 0.48290792895373
44.4715509414673 0.482565416662654
44.4734528064728 0.482509623547319
44.4780735969543 0.482168135306709
44.4789133071899 0.48211962215888
44.4822351932526 0.481780040154602
44.4842422008514 0.481741937964004
44.4872515201569 0.481402599559031
44.4892978668213 0.481372147074908
44.4913327693939 0.481372147074908
44.4915487766266 0.481372147074908
44.4925091266632 0.481032917820066
44.4944803714752 0.48101049159296
44.4979567527771 0.480667913586875
44.4997797012329 0.480652899672913
44.5029253959656 0.480307540931251
44.5050587654114 0.480301285778681
44.5082604885101 0.479953590144976
44.5102899074554 0.479955096894646
44.5136213302612 0.479601660301145
44.5157742500305 0.479610727460878
44.5189154148102 0.47925412395518
44.5208938121796 0.479269349765478
44.5240359306335 0.478908671540227
44.5261254310608 0.478928051926866
44.5293281078339 0.478563342083
44.5313963890076 0.478586456799661
44.5345504283905 0.478219148456875
44.5367228984833 0.478246012471939
44.5397827625275 0.477878567830196
44.5415642261505 0.477878567830196
44.5417039394379 0.477878567830196
44.5423240661621 0.477909513029203
44.5450613498688 0.477538338631315
44.547132730484 0.477571654196788
44.5503027439117 0.477203905029086
44.5523481369019 0.477239477366779
44.555587053299 0.476873461343328
44.5576090812683 0.476911201665275
44.5619609355927 0.476549951510657
44.5629780292511 0.476590753710383
44.5663228034973 0.476231211133469
44.5682263374329 0.476275130292465
44.5715889930725 0.475920658163849
44.5735149383545 0.475965446020292
44.5785295963287 0.475616303159697
44.5788760185242 0.475662562272955
44.5821990966797 0.475317155226188
44.5839631557465 0.475365202820764
44.5874574184418 0.475024010283236
44.5891876220703 0.475073402497501
44.5915162563324 0.475073402497501
44.5916352272034 0.475073402497501
44.5928790569305 0.474734446498249
44.5944588184357 0.474783530064252
44.5976362228394 0.474447405145306
44.599730014801 0.474495996530589
44.6029365062714 0.474160441906705
44.6050205230713 0.474208182347905
44.6081540584564 0.473873353759922
44.6102163791656 0.473919168516724
44.6135039329529 0.473582281329648
44.6158108711243 0.473624508679581
44.6186904907227 0.473285735811192
44.6208205223083 0.47332431199862
44.6240043640137 0.472986345065513
44.6269953250885 0.473020478773851
44.629280090332 0.472679917246675
44.6317276954651 0.472709829173257
44.6344788074493 0.472369554758032
44.6366243362427 0.472394237128971
44.6397397518158 0.472057175349641
44.6416122913361 0.472057175349641
44.6417329311371 0.472057175349641
44.6432640552521 0.472077822813664
44.6450214385986 0.471741348101721
44.6476392745972 0.47175725793426
44.6502687931061 0.471420220417896
44.652357339859 0.471430599197054
44.6555163860321 0.471097824701979
44.6575331687927 0.47110371214119
44.6608033180237 0.470773909493278
44.662891626358 0.470775946979274
44.6660466194153 0.47045125064461
44.6681790351868 0.470448537337598
44.6716914176941 0.470126430628338
44.6734280586243 0.470119183851388
44.6767621040344 0.469803080647639
44.6787066459656 0.469792590504385
44.682275056839 0.46947962015216
44.6840333938599 0.469466976836118
44.6870996952057 0.469155921517897
44.6891889572144 0.469140680609366
44.6915349960327 0.469140680609366
44.691642999649 0.469140680609366
44.6925778388977 0.468830928643901
44.6944479942322 0.468814005215139
44.6979932785034 0.468504041679827
44.6997590065002 0.468485913464326
44.7028982639313 0.46817500631505
44.705066204071 0.468156112401913
44.7082483768463 0.4678428711281
44.7102701663971 0.467823931230418
44.7134778499603 0.467509749353976
44.7154717445374 0.46749094163629
44.7189581394196 0.467174868769326
44.7209393978119 0.467157132566737
44.7239897251129 0.46683961861574
44.7263181209564 0.466823113046705
44.7292668819427 0.466502501962067
44.7312994003296 0.466487195560571
44.7345490455627 0.466168197574724
44.7366471290588 0.466154175708621
44.7397727966309 0.465835078595424
44.741575717926 0.465835078595424
44.7417027950287 0.465835078595424
44.7428629398346 0.465822470641935
44.744971036911 0.465505295068113
44.7474703788757 0.465495099345615
44.7502460479736 0.465181552392191
44.7523941993713 0.465171979094404
44.7556169033051 0.464868565938828
44.7575783729553 0.464859980832613
44.7614049911499 0.464568108859572
44.7638182640076 0.464560894840933
44.7664358615875 0.464267946458105
44.7681374549866 0.464262051525752
44.7713499069214 0.463975198103932
44.7734382152557 0.463970274958193
44.7766189575195 0.463685545550344
44.778707742691 0.463683283410398
44.7830541133881 0.463404566502017
44.7840132713318 0.463403445876313
44.7871444225311 0.463124038295125
44.7892405986786 0.463124152318914
44.7915165424347 0.463124152318914
44.7916493415833 0.463124152318914
44.7924571037292 0.462842337786154
44.7944045066833 0.462843398687624
44.7983682155609 0.462557034431213
44.7997119426727 0.462560580841165
44.8028512001038 0.462267650767085
44.8059482574463 0.462272004548419
44.8081858158112 0.461969565966941
44.8102767467499 0.461975592681257
44.8134546279907 0.461663082313888
44.8154983520508 0.461669779569374
44.8189189434052 0.461347445052139
44.8208794593811 0.461355178836422
44.8240354061127 0.461024252953161
44.8264343738556 0.461032577035445
44.8293328285217 0.460695245369587
44.8316473960876 0.460703140833618
44.834557056427 0.460359975251121
44.8366281986237 0.460368211141305
44.8397576808929 0.460026962703501
44.8415853977203 0.460026962703501
44.8417327404022 0.460026962703501
44.8418283462524 0.460034923596658
44.8450553417206 0.459692521215596
44.8472676277161 0.45969953306357
44.8502697944641 0.45936031682996
44.8524742126465 0.459366589900107
44.8556694984436 0.459030236143068
44.8576126098633 0.459035573613726
44.8619587421417 0.458700249974604
44.8628280162811 0.458704453362401
44.8661482334137 0.458372276056558
44.8681321144104 0.458375323366567
44.8716812133789 0.458046007285444
44.8734018802643 0.45804806516874
44.8786787986755 0.457731373629421
44.8791415691376 0.457731543071999
44.8823180198669 0.457415100641366
44.8850634098053 0.457413433272524
44.887336730957 0.457098741782794
44.8891971111298 0.457095441522663
44.8914999961853 0.457095441522663
44.8916091918945 0.457095441522663
44.8930788040161 0.456776403994442
44.8943865299225 0.456771855423088
44.8979926109314 0.45645223308818
44.8996767997742 0.456448315676632
44.9030225276947 0.456124987258187
44.9061408042908 0.456118864785186
44.9081726074219 0.455791995444184
44.9103300571442 0.455782618157568
44.913467168808 0.455451966772639
44.9155037403107 0.455442817485384
44.918890953064 0.455109476850111
44.9209160804749 0.455099281643948
44.9239485263824 0.45476110408229
44.9271931648254 0.454752283663797
44.9292755126953 0.454410211601209
44.9321331977844 0.454399652673446
44.9344890117645 0.45405400072758
44.936851978302 0.454044560888974
44.9397625923157 0.453699899956805
44.941531419754 0.453699899956805
44.9416346549988 0.453699899956805
44.9417300224304 0.453691698495344
44.9450895786285 0.453347786022378
44.9470818042755 0.45333742654189
44.9503266811371 0.452990311809222
44.9522728919983 0.452980232287026
44.9556112289429 0.452636155365736
44.9581427574158 0.452626817096071
44.9609653949738 0.452286134269643
44.962898015976 0.45227621195757
44.9661660194397 0.451938955472324
44.9682626724243 0.451927943037445
44.9715962409973 0.451594305445619
44.9734570980072 0.451583943593983
44.9778826236725 0.451248886457916
44.978698015213 0.45123646523088
44.9823358058929 0.450906054821897
44.9839539527893 0.450892998041026
44.9878015518188 0.450562486046407
44.9891543388367 0.450548752415371
44.9914484024048 0.450548752415371
44.9915564060211 0.450548752415371
44.9925186634064 0.450218015109747
44.9954450130463 0.450203223415894
44.9980316162109 0.44987076756811
45.000155210495 0.449854896693173
45.0028846263885 0.449520363479615
45.004980802536 0.449503635708885
45.0081810951233 0.449165294053128
45.0102541446686 0.449147776004469
45.0136566162109 0.448804695611052
45.0161628723145 0.448788148944936
45.0188069343567 0.448441350020157
45.0208158493042 0.448425574507728
45.0239140987396 0.448076118422893
45.0268785953522 0.448059633523909
45.0293288230896 0.447711179281781
45.0313544273376 0.447695011996427
45.0344798564911 0.447342084931856
45.0365974903107 0.447324813704727
45.0524826049805 0.447309566987289
45.0533173084259 0.447309566987289
45.0533995628357 0.446959331987301
45.0534660816193 0.446959331987301
45.0535278320312 0.446942369969567
45.0535793304443 0.446595566357928
45.0536346435547 0.446578084272126
45.0536844730377 0.446230744244488
45.0557107925415 0.445888236141778
45.0583140850067 0.445871587290936
45.0611393451691 0.445534219835369
45.0629222393036 0.445516323133138
45.0661742687225 0.445181882866733
45.0681486129761 0.44516095900764
45.0713307857513 0.444831653236117
45.07346534729 0.444808478024344
45.0769035816193 0.444482201101679
45.0787746906281 0.444456219219051
45.0820558071136 0.444132503133513
45.0840611457825 0.444103567152516
45.0871610641479 0.443783773837862
45.0898489952087 0.443753631907752
45.0916476249695 0.443753631907752
45.0917730331421 0.443753631907752
45.0926656723022 0.443430130238839
45.0944390296936 0.443395371447629
45.0977404117584 0.44307240890842
45.0996789932251 0.443033630716242
45.1028907299042 0.44270864798803
45.1050524711609 0.442668293169594
45.1081292629242 0.442341387805293
45.110271692276 0.442298165069839
45.1135051250458 0.441967785435235
45.1163947582245 0.44192115516575
45.1186804771423 0.441587916092952
45.1207849979401 0.441537758588474
45.1240890026093 0.441203261737361
45.1261448860168 0.441152609393878
45.1292705535889 0.440815760985278
45.1316063404083 0.440762749754752
45.1345589160919 0.440422821208376
45.1367073059082 0.440367899530837
45.1397516727448 0.440028255812141
45.1417207717896 0.440028255812141
45.1418015956879 0.440028255812141
45.1421699523926 0.439972407484229
45.1449871063232 0.439638443001827
45.1471374034882 0.439580375281852
45.1502692699432 0.439245386657432
45.1522727012634 0.439185418159746
45.1561903953552 0.438851203376153
45.1577501296997 0.43879013803757
45.1610455513 0.438461647215735
45.1629402637482 0.438398037943924
45.1660311222076 0.438072805135618
45.1681416034698 0.438006918247885
45.1721363067627 0.437685286987177
45.1734762191772 0.437616881427473
45.1779034137726 0.437295064996201
45.1787369251251 0.437224982109883
45.1822376251221 0.436907112495158
45.1839139461517 0.436835693338105
45.1872456073761 0.436519554249619
45.189192533493 0.43644598546033
45.1915018558502 0.43644598546033
45.1915943622589 0.43644598546033
45.1927361488342 0.436133374476573
45.1949000358582 0.43605675120852
45.1976230144501 0.435741134431183
45.1997504234314 0.435663001892075
45.2029061317444 0.435346451352607
45.2049520015717 0.435267368511287
45.2081761360168 0.434946719325188
45.2102420330048 0.434867260065421
45.2135074138641 0.434545817271499
45.2154796123505 0.434464097779322
45.2196674346924 0.434138576539484
45.2212111949921 0.434053939525479
45.223984003067 0.43372640924473
45.2263669967651 0.433641364244598
45.229300737381 0.433311437262703
45.2314186096191 0.433223499005024
45.2349841594696 0.432889830694536
45.2369771003723 0.432799087981298
45.2397365570068 0.432464105619873
45.2415707111359 0.432464105619873
45.2416682243347 0.432464105619873
45.2418110370636 0.432369559914187
45.2452890872955 0.432036903243582
45.2471480369568 0.431937761477446
45.2502598762512 0.431603181887955
45.2522962093353 0.431498073135925
45.2558410167694 0.431164585990534
45.2578120231628 0.431055513437858
45.2616250514984 0.430724773116477
45.2629606723785 0.430609778785641
45.266033411026 0.430281340327206
45.2680854797363 0.430159708063155
45.2714908123016 0.429834054512946
45.2734382152557 0.429707025440734
45.2777695655823 0.429380187123383
45.278712272644 0.429248258362364
45.2821762561798 0.428926577704297
45.2841122150421 0.428790952415407
45.287318944931 0.428473257441087
45.2893145084381 0.428333983809556
45.2924833297729 0.428013783016916
45.2947068214417 0.427870711464983
45.2949028015137 0.427870711464983
45.2951261997223 0.427870711464983
45.2978844642639 0.427550496470138
45.2998905181885 0.427404824614404
45.3030819892883 0.427081349817781
45.3052573204041 0.426934318045953
45.3082253932953 0.426611849853815
45.3117024898529 0.426463491218897
45.3136525154114 0.426137828967095
45.3155519962311 0.425988034499736
45.31880402565 0.425660648331677
45.3208944797516 0.425510634683568
45.3240561485291 0.425179438923737
45.3263473510742 0.425027396549963
45.3292942047119 0.424693785930267
45.3314228057861 0.424540790493763
45.334575176239 0.424208481050878
45.3387832641602 0.424052039992211
45.3399124145508 0.423720427499638
45.3423612117767 0.423561479430949
45.3452455997467 0.423561479430949
45.3454093933105 0.423231592199184
45.3455035686493 0.423231592199184
45.3472166061401 0.423070394468586
45.3503751754761 0.422740841420953
45.3527572154999 0.422574449218839
45.3556742668152 0.422245529133425
45.3576350212097 0.422074652870696
45.3614246845245 0.421749142880198
45.3630185127258 0.421576072717858
45.3661019802094 0.421253561605255
45.3681960105896 0.42107403666215
45.3716926574707 0.420753938777033
45.3738250732422 0.42057077932714
45.3773379325867 0.420254431925573
45.3786840438843 0.420067244967716
45.3829514980316 0.419751129346309
45.3839020729065 0.419560362798522
45.3873889446259 0.419247470567495
45.3891208171844 0.419055498640863
45.389919757843 0.419055498640863
45.3899903297424 0.419055498640863
45.3923726081848 0.418737908462571
45.3944718837738 0.418543197681558
45.3982245922089 0.418227604277904
45.39963555336 0.418032057397047
45.4028515815735 0.417712499222845
45.404979467392 0.417516801524708
45.4082293510437 0.417194392488056
45.4102222919464 0.41699925183632
45.4136068820953 0.416673652685566
45.4159982204437 0.41647823614738
45.4188804626465 0.416149338415601
45.4210786819458 0.415954147200641
45.4239768981934 0.415622470601843
45.4261453151703 0.415428600871827
45.4293196201324 0.415093268155535
45.4313712120056 0.414898367021117
45.4344816207886 0.414563428759892
45.4386460781097 0.414372111500914
45.4391601085663 0.414372111500914
45.4392149448395 0.414372111500914
45.4397714138031 0.41403665672215
45.4424080848694 0.413843808378812
45.4450340270996 0.413505233024774
45.4473445415497 0.413313544139975
45.4506905078888 0.412975228495588
45.4528143405914 0.412779875237305
45.4568507671356 0.412442613183539
45.4575452804565 0.412243542379318
45.4609606266022 0.411908309856116
45.462986946106 0.411709162871424
45.4667356014252 0.411375050388801
45.468474149704 0.411172466667043
45.4716701507568 0.41084067786739
45.4733943939209 0.410631945466995
45.4771280288696 0.410299402745314
45.4787290096283 0.410087943724617
45.4821722507477 0.409753318122496
45.4839613437653 0.409537089933224
45.4872033596039 0.409204196235065
45.489166021347 0.408986385763751
45.4898862838745 0.408986385763751
45.4899671077728 0.408986385763751
45.4923911094666 0.408653908487547
45.4950234889984 0.408432582439675
45.4976170063019 0.408102842646314
45.500205039978 0.407876088914909
45.502934217453 0.407541425946522
45.5049166679382 0.407312495101009
45.5081424713135 0.406973383909676
45.510223865509 0.406743082061004
45.5135118961334 0.406405222998442
45.5155122280121 0.406174774654763
45.5189950466156 0.405836399978888
45.5210678577423 0.405604319499993
45.526344537735 0.405264907952769
45.5267760753632 0.405032082486869
45.5294387340546 0.404692178477896
45.5314276218414 0.404459013042702
45.5347080230713 0.404119085821851
45.5374619960785 0.403885374504948
45.5399997234344 0.403549437414237
45.5432758331299 0.403317782409468
45.5448322296143 0.403317782409468
45.5449721813202 0.403317782409468
45.5470795631409 0.402980728288834
45.5474438667297 0.402747923696888
45.5504214763641 0.402413897376983
45.5523896217346 0.4021826636731
45.555997133255 0.401850526937464
45.5576176643372 0.401619303203816
45.5612511634827 0.401290008684783
45.5628983974457 0.401063906420407
45.5663802623749 0.400737228161601
45.5681259632111 0.400516006399349
45.571594953537 0.400191488367746
45.5733683109283 0.399975621901827
45.5780556201935 0.399654106048528
45.5787951946259 0.399446206784067
45.582362651825 0.399127191120731
45.5841062068939 0.398929927381165
45.5891602039337 0.398614571966639
45.5894591808319 0.398429432659716
45.5925631523132 0.39811880999194
45.5946936607361 0.397946646989963
45.5952255725861 0.397946646989963
45.5953977108002 0.397946646989963
45.5981035232544 0.397630810424903
45.5997722148895 0.39747059892396
45.6031455993652 0.397157742581835
45.6051638126373 0.397012648191324
45.6084666252136 0.396694963925991
45.6104054450989 0.396564378618167
45.6139602661133 0.396249890797219
45.6155874729156 0.396131796515513
45.6191992759705 0.395814685783988
45.6209583282471 0.395707621341712
45.6240615844727 0.395387115694941
45.6261842250824 0.395288927089213
45.6295568943024 0.394965225127078
45.6314258575439 0.394874533649365
45.6347334384918 0.394551564676668
45.6369423866272 0.39446682313878
45.6399295330048 0.394141853729315
45.6425457000732 0.394059175356969
45.6448841094971 0.394059175356969
45.6449778079987 0.394059175356969
45.6450908184052 0.393733482478686
45.6473021507263 0.393652491357375
45.6503360271454 0.393323728390658
45.6525421142578 0.393238971819128
45.6556439399719 0.392911111643376
45.6575710773468 0.392824618799237
45.6620271205902 0.392497777381585
45.6628530025482 0.392409448281993
45.6662261486053 0.392085176896604
45.6681005954742 0.391992409051845
45.6714787483215 0.39166946917506
45.6733603477478 0.391572400423116
45.6770510673523 0.391252239452023
45.678699016571 0.391150204311152
45.6821274757385 0.390827766856363
45.6839346885681 0.390722638917108
45.687127828598 0.390403301530357
45.6891102790833 0.390296728287508
45.6894028186798 0.390296728287508
45.6894669532776 0.390296728287508
45.692373752594 0.389976418484483
45.6943628787994 0.389867023471367
45.6976163387299 0.389546313987057
45.7014081478119 0.389435417706626
45.7028746604919 0.389109965659113
45.7050535678864 0.388997785500215
45.7082226276398 0.388672599844931
45.7102537155151 0.388561708485539
45.7135081291199 0.388230897395997
45.7154536247253 0.388120955027693
45.7188236713409 0.387790876594067
45.7209680080414 0.387684188700922
45.7239508628845 0.387351120577366
45.7261166572571 0.387248253605559
45.7292459011078 0.386913377032947
45.7313070297241 0.386814817135267
45.7344875335693 0.386482626027467
45.7364966869354 0.386388550873128
45.7393000125885 0.386388550873128
45.7393691539764 0.386388550873128
45.7397265434265 0.38605677772742
45.741895198822 0.385967175376664
45.7449057102203 0.385634683698855
45.7475914955139 0.385549564244593
45.7502520084381 0.385221101372851
45.7524070739746 0.385141982803495
45.7555541992188 0.384816907156344
45.7575836181641 0.384742204685132
45.7620489597321 0.384420703950806
45.7628827095032 0.384350229420927
45.7661640644073 0.384032030064458
45.7681248188019 0.383964140470858
45.7714607715607 0.38364948388908
45.7733635902405 0.383583700521292
45.7777471542358 0.383270920106134
45.7786741256714 0.383205754510502
45.7822151184082 0.382890978777063
45.7839086055756 0.38282535852215
45.7871968746185 0.382512211776624
45.7891631126404 0.38244644716902
45.7907731533051 0.38244644716902
45.7909409999847 0.38244644716902
45.7925686836243 0.382134311670749
45.7943682670593 0.382066909426001
45.7977948188782 0.381749824208112
45.800724029541 0.381679493403126
45.8028502464294 0.381364162861079
45.804967880249 0.381292649271498
45.8080847263336 0.380971270283047
45.8102040290833 0.380896756643234
45.8138356208801 0.380572408601761
45.8153922557831 0.380496581956126
45.8186662197113 0.38016975414572
45.8207459449768 0.380090920146456
45.8238885402679 0.379761204172235
45.8271901607513 0.379681289626151
45.8293616771698 0.379348817206236
45.8313300609589 0.379269874856249
45.8345711231232 0.378939598681908
45.8372478485107 0.37886087321798
45.8398330211639 0.378530056121767
45.8421130180359 0.378452512562564
45.8425223827362 0.378452512562564
45.8426582813263 0.378452512562564
45.8450293540955 0.378119395018184
45.8471691608429 0.378044204857983
45.8503084182739 0.377712478382386
45.8524219989777 0.377639504181162
45.8563430309296 0.377309035168887
45.8577721118927 0.377236481179704
45.8624329566956 0.376906640446736
45.8628907203674 0.376835672086951
45.8660480976105 0.376506475769042
45.8681883811951 0.376437351382344
45.8714981079102 0.376109208354511
45.8733587265015 0.376043113546705
45.8779127597809 0.375711490294955
45.8788387775421 0.3756460758617
45.8820786476135 0.375315787894408
45.8840100765228 0.375253617670258
45.8877069950104 0.374921824173427
45.8894791603088 0.374861967269385
45.8923201560974 0.374861967269385
45.8924531936646 0.374861967269385
45.8930857181549 0.374530905288506
45.8944385051727 0.374473197087575
45.8976948261261 0.374136179991962
45.9005532264709 0.374078321112697
45.9029040336609 0.373738702386441
45.905061006546 0.37368175741505
45.9094994068146 0.373338876361307
45.9102113246918 0.373283621179722
45.9135119915009 0.372935578919206
45.9155421257019 0.372882315800041
45.9189963340759 0.372535620208947
45.9213531017303 0.372485806720278
45.9239718914032 0.372137317878498
45.9276688098907 0.37208825040488
45.9293596744537 0.371738050281666
45.9314420223236 0.371691477898197
45.9345834255219 0.371340643220159
45.937269449234 0.371295565811866
45.9399065971375 0.370948439499775
45.9422388076782 0.370903428035301
45.9427630901337 0.370903428035301
45.9428873062134 0.370903428035301
45.9450595378876 0.370555526666003
45.9471805095673 0.370511834652889
45.9505488872528 0.370168023698612
45.9524602890015 0.370126218414119
45.9561948776245 0.369785413182531
45.9576797485352 0.369745258747313
45.9617292881012 0.369408369695244
45.9628822803497 0.369370347740834
45.9662940502167 0.369037118919431
45.9682095050812 0.369000608693523
45.9714488983154 0.368670818558885
45.9733738899231 0.368636839649479
45.9776728153229 0.368310284757454
45.9788548946381 0.368278552261746
45.9821937084198 0.367950495754874
45.9840314388275 0.367919594325243
45.9876480102539 0.367597907781539
45.9892284870148 0.367569216377771
45.9923295974731 0.367569216377771
45.9924726486206 0.367569216377771
45.9934592247009 0.367244089369097
45.9944264888763 0.36721623599705
45.9979085922241 0.366890417248272
45.9996731281281 0.366864637233452
46.0029418468475 0.366537349105454
46.0050528049469 0.366514228475768
46.0081605911255 0.366184087452555
46.0121166706085 0.366162991420326
46.0138509273529 0.365830781385555
46.0158112049103 0.365812359919604
46.0188615322113 0.365477229521424
46.0211079120636 0.365457634325152
46.0240395069122 0.365120002775165
46.0263979434967 0.36510234559753
46.0293869972229 0.364762912403251
46.0315773487091 0.364745987323463
46.0346105098724 0.364404640951449
46.0368688106537 0.3643884341771
46.0397870540619 0.364046473180076
46.0418281555176 0.364030888722896
46.0423254966736 0.364030888722896
46.0424373149872 0.364030888722896
46.0449919700623 0.363691982683134
46.0470843315125 0.363676143846717
46.0502383708954 0.363335756992926
46.0530271530151 0.363319996231216
46.05557513237 0.362982962821922
46.0576848983765 0.362966291601546
46.0625004768372 0.362631671440856
46.0630462169647 0.362612793527747
46.0660450458527 0.362282194779765
46.0685088634491 0.362261253083381
46.0715708732605 0.36193390713542
46.0733652114868 0.361910137136408
46.0767621994019 0.361582317697723
46.0787889957428 0.361554176999014
46.0820569992065 0.361231776387942
46.0840528011322 0.361198748137041
46.0873303413391 0.360882124378239
46.089243888855 0.360844237223374
46.0923867225647 0.360529676821868
46.0925354957581 0.360529676821868
46.0926120281219 0.360529676821868
46.0944159030914 0.360488203524035
46.0976219177246 0.360171465787547
46.0997278690338 0.360122957740239
46.102950334549 0.359806628422159
46.1050138473511 0.35975150314444
46.1081566810608 0.359434818502186
46.1102175712585 0.359375624268703
46.1138656139374 0.359057839017184
46.1156404018402 0.358992386967142
46.118766784668 0.358673177821933
46.1207988262177 0.358603456683545
46.1239042282104 0.358281631674729
46.1267437934875 0.358206678827924
46.1292278766632 0.357882775112564
46.1313452720642 0.357803965258928
46.1345341205597 0.35747771067328
46.15065741539 0.357393670084003
46.1515548229218 0.357393670084003
46.1516325473785 0.357068891074262
46.1517333984375 0.357068891074262
46.1518154144287 0.356978256015077
46.1518838405609 0.356652754351219
46.1519591808319 0.356558882989084
46.1520256996155 0.356233442763052
46.1523225307465 0.356133621049588
46.1555876731873 0.355806958098469
46.157662153244 0.35570280303021
46.1615080833435 0.35537811537946
46.1628830432892 0.355267068904494
46.166298866272 0.354945602275462
46.1682209968567 0.354826877891103
46.1716482639313 0.354508889806219
46.1734004020691 0.354381825516244
46.1774206161499 0.354066579993043
46.178731918335 0.353932776746609
46.1827065944672 0.353619728879932
46.1840641498566 0.353477944644608
46.1873440742493 0.353169493077307
46.189647436142 0.353022811779123
46.1924104690552 0.352711758337369
46.1926553249359 0.352711758337369
46.1927535533905 0.352711758337369
46.1943974494934 0.352558713521639
46.1976208686829 0.352244964053155
46.1997230052948 0.352087309576685
46.2030613422394 0.351776831948326
46.2051610946655 0.351614534167734
46.2083144187927 0.351301664379705
46.2103126049042 0.351137981586694
46.2136614322662 0.350822655066296
46.2165427207947 0.350657839756037
46.2188014984131 0.350339638261113
46.2208096981049 0.350172589393001
46.2239429950714 0.349851351591806
46.2260782718658 0.349686561030948
46.2293918132782 0.349362970828164
46.2313961982727 0.349197146844688
46.2345504760742 0.348870737339163
46.236841917038 0.348705524324258
46.2398290634155 0.348380627136484
46.2423086166382 0.348218524798309
46.2425179481506 0.348218524798309
46.2426574230194 0.348218524798309
46.2449707984924 0.347894716313221
46.2471010684967 0.347729182788213
46.2502791881561 0.347404289433389
46.2523143291473 0.347239191039893
46.2556886672974 0.346915577081763
46.2576966285706 0.346746604757022
46.2617363929749 0.346428713135488
46.2628881931305 0.346255825733323
46.2660868167877 0.345939609926583
46.2681787014008 0.34575893996554
46.2714614868164 0.345445850268906
46.2734129428864 0.34526166788286
46.277158498764 0.344953599903638
46.2791423797607 0.34476400710532
46.2824971675873 0.344459938180016
46.2841060161591 0.344264873285866
46.2877161502838 0.343965222385511
46.2892062664032 0.343765172794092
46.2923626899719 0.343466433754706
46.2926976680756 0.343466433754706
46.2928366661072 0.343466433754706
46.2944240570068 0.343263325600342
46.2977774143219 0.342967645442811
46.2996647357941 0.342760447124799
46.3030490875244 0.342466740770249
46.3049628734589 0.342256286655598
46.3081645965576 0.341963866229776
46.3102271556854 0.341754107685024
46.3134803771973 0.341462017724141
46.3166620731354 0.341253149710453
46.3187477588654 0.340962323447673
46.320766210556 0.340753707862691
46.3239510059357 0.340464237337696
46.3260486125946 0.340257147335448
46.3294260501862 0.33996902777433
46.3314316272736 0.339763439472809
46.3346035480499 0.339476762174153
46.3367102146149 0.339274015569403
46.3398628234863 0.338991933371804
46.3423149585724 0.338792235654774
46.3424327373505 0.338792235654774
46.3425042629242 0.338792235654774
46.3449757099152 0.338512845716417
46.3470711708069 0.338309356750634
46.3502151966095 0.338031834414959
46.3523700237274 0.3378220976831
46.3562598228455 0.337547933124126
46.3575706481934 0.337336032932222
46.361111164093 0.33706737801519
46.362833738327 0.336848937286046
46.3663794994354 0.336587019239093
46.3681600093842 0.336360193856002
46.3716080188751 0.33610037970699
46.3733870983124 0.335863142713043
46.3769538402557 0.335606908509342
46.3789308071136 0.335363591596238
46.3820135593414 0.335113321567025
46.3839750289917 0.334861794090024
46.3871796131134 0.334611920930078
46.3892421722412 0.334352259986471
46.3922460079193 0.334352259986471
46.392379283905 0.334352259986471
46.3924639225006 0.334104437216265
46.3944771289825 0.333837180046936
46.3977591991425 0.333590241565814
46.3997364044189 0.333314443384984
46.4029405117035 0.33307013697404
46.4050755500793 0.33278911291431
46.4082026481628 0.332543094254161
46.4102711677551 0.332258465858236
46.4140567779541 0.332013861445865
46.4155387878418 0.331727632577277
46.4188697338104 0.331482168410048
46.4223685264587 0.331195617428731
46.4239871501923 0.330950486979994
46.4262535572052 0.33066195920976
46.4293787479401 0.330417530601379
46.4317519664764 0.330129572378008
46.4345641136169 0.329886093452756
46.4368073940277 0.329595660286917
46.4398372173309 0.329356146612696
46.4421741962433 0.329062004128676
46.442479133606 0.329062004128676
46.4426152706146 0.329062004128676
46.4449992179871 0.328825401422686
46.4472451210022 0.328524237869105
46.4502840042114 0.328289473648464
46.452584028244 0.327985711913247
46.455545425415 0.327755838250232
46.4584674835205 0.327448179746588
46.4619565010071 0.327222341215969
46.4629638195038 0.326909160659537
46.4660968780518 0.326689112698223
46.4681537151337 0.326371510279908
46.4716982841492 0.32615524630262
46.4738240242004 0.32582917268474
46.4777252674103 0.325617260039859
46.4790279865265 0.325286629617531
46.4820868968964 0.325078564453979
46.4841139316559 0.324747291836974
46.4872891902924 0.324544960622008
46.4892466068268 0.324208009502918
46.4924721717834 0.324006011798206
46.4926335811615 0.324006011798206
46.4927041530609 0.324006011798206
46.4944655895233 0.323669766729067
46.4977102279663 0.323470244072511
46.5001249313354 0.323131677241645
46.5028920173645 0.322934281432294
46.5050013065338 0.322598655165243
46.5081284046173 0.322402743772091
46.5102367401123 0.322069421687189
46.5138454437256 0.321874021224734
46.5155704021454 0.321545446290371
46.5189819335938 0.321351073290578
46.5208127498627 0.321026704477696
46.5244915485382 0.320831921013247
46.5260007381439 0.320508746617012
46.5292909145355 0.320317078413014
46.5313074588776 0.319999062798071
46.5344610214233 0.319810571520107
46.5366611480713 0.319501809217607
46.5397346019745 0.319316472756118
46.5409250259399 0.319316472756118
46.5410234928131 0.319316472756118
46.543023109436 0.319008714626171
46.5449450016022 0.318826035911035
46.5471003055573 0.318524267640616
46.5502471923828 0.318343868274534
46.5523676872253 0.318051090302769
46.5563914775848 0.317875617906747
46.5575315952301 0.317586357959906
46.5610008239746 0.317415965122101
46.5628700256348 0.317127549600605
46.5662679672241 0.316962434013617
46.568140745163 0.316683458851931
46.5715243816376 0.316522840735285
46.5741260051727 0.316248717930313
46.5767526626587 0.316091962903049
46.5787558555603 0.315820754072568
46.5819919109344 0.315667880568139
46.5839269161224 0.315406687504773
46.5872712135315 0.31525806951226
46.5891613960266 0.315003906416724
46.5907845497131 0.315003906416724
46.5908920764923 0.315003906416724
46.5924067497253 0.314859747072803
46.5943732261658 0.314611807572229
46.5976581573486 0.314471705490915
46.5997631549835 0.314235274826239
46.6038928031921 0.314100246258496
46.6049988269806 0.313860558660445
46.6081736087799 0.313724382531867
46.6101999282837 0.313496308013242
46.6135818958282 0.313362802482555
46.6154701709747 0.313136904621913
46.6188216209412 0.313005734417832
46.6208250522614 0.312785563021804
46.6240141391754 0.312657480599257
46.6261346340179 0.3124406850739
46.6294658184052 0.312314612471826
46.6313614845276 0.312100465504478
46.6344826221466 0.311975782363293
46.6365609169006 0.311759898863427
46.6396942138672 0.311636738513966
46.6408267021179 0.311636738513966
46.6409277915955 0.311636738513966
46.6424069404602 0.311415900821632
46.6449887752533 0.311292403431045
46.6476221084595 0.31106852941948
46.6503095626831 0.310945416920623
46.652360200882 0.310720587184465
46.6555244922638 0.310599044713923
46.6574902534485 0.31036511705392
46.6624331474304 0.310244282502049
46.6633262634277 0.310003648524923
46.6660733222961 0.309884272862978
46.6684808731079 0.30964172859091
46.6715126037598 0.309523849832193
46.6734614372253 0.309278391273797
46.6767385005951 0.3091633532491
46.678738117218 0.308915609987112
46.6824989318848 0.308803512830933
46.6839487552643 0.308555651916538
46.6871883869171 0.308447133325834
46.6891624927521 0.308202151094992
46.6908252239227 0.308202151094992
46.6909220218658 0.308202151094992
46.6923944950104 0.308097005762018
46.694488286972 0.307854743144449
46.697657585144 0.307751450749251
46.6998372077942 0.30751319928207
46.7031908035278 0.307412091337314
46.7049736976624 0.307172929870224
46.7082040309906 0.307073702247338
46.7102630138397 0.306840905970377
46.7135818004608 0.306743265841349
46.7158062458038 0.306520808911903
46.718891620636 0.306428659290769
46.7210140228271 0.306210791349441
46.7240211963654 0.306118279898897
46.7264518737793 0.305904520948192
46.7293260097504 0.305811703925759
46.7314701080322 0.305601184900628
46.7344896793365 0.305507678476555
46.7365581989288 0.305299292884701
46.739758014679 0.305206177668335
46.7411663532257 0.305206177668335
46.7412586212158 0.305206177668335
46.7422842979431 0.305001949469851
46.745059967041 0.304908864099687
46.7484345436096 0.304706512588857
46.7502453327179 0.304612762236734
46.7522895336151 0.304410798464987
46.7555348873138 0.304317172444016
46.7578511238098 0.304114528539976
46.7616066932678 0.304021528865958
46.7628755569458 0.303820982967933
46.7664368152618 0.303727867535655
46.7681570053101 0.303531106876014
46.7713458538055 0.303437837838358
46.773384809494 0.303240595038747
46.7780508995056 0.303146892968568
46.7786712646484 0.302951015562618
46.7819566726685 0.302856820969548
46.7841112613678 0.302657205923571
46.7874801158905 0.30256188835152
46.7891488075256 0.302356923618433
46.7908682823181 0.302356923618433
46.790965795517 0.302356923618433
46.7928087711334 0.302260642641079
46.7943935394287 0.302056169223347
46.7977561950684 0.301957436296377
46.7996985912323 0.301752788610535
46.8028461933136 0.301651835171103
46.8049786090851 0.301445567517526
46.8081302642822 0.301341994324198
46.8102688789368 0.301134058928312
46.8137817382812 0.301027174763416
46.8155832290649 0.300823956462295
46.8187391757965 0.300713737221399
46.8213782310486 0.300510417110835
46.8239908218384 0.300396275985631
46.8261325359344 0.300193730450215
46.829217672348 0.300076154035812
46.8316526412964 0.299875842559632
46.834489107132 0.299756323298767
46.8367986679077 0.299563342128002
46.8397204875946 0.299440951468779
46.8409426212311 0.299440951468779
46.841038942337 0.299440951468779
46.8421700000763 0.299253909433482
46.8450317382812 0.299128540535565
46.8483598232269 0.29894931492383
46.8502383232117 0.298820617765711
46.8523108959198 0.298650086847569
46.8555574417114 0.298518489369729
46.8575446605682 0.298359678899952
46.8622176647186 0.298226027923032
46.8633069992065 0.298073041061043
46.8663854598999 0.297936852870332
46.8685190677643 0.297793417153691
46.8717839717865 0.297654322100493
46.8733916282654 0.297518908729324
46.8766210079193 0.297376409724415
46.8789131641388 0.297246323116211
46.8829433917999 0.297097942282072
46.8839392662048 0.296975500102295
46.8871660232544 0.296823995625139
46.8891432285309 0.296708456613521
46.8908216953278 0.296708456613521
46.8909015655518 0.296708456613521
46.8926763534546 0.296551774412848
46.8944101333618 0.296446255463155
46.8978843688965 0.296286210164521
46.9002680778503 0.296186395241322
46.9029340744019 0.296018174602315
46.9051098823547 0.295921759285802
46.9081528186798 0.295748210721235
46.9102418422699 0.295649745246278
46.9135394096375 0.295469970772795
46.9155218601227 0.295372115128949
46.9189386367798 0.295186107597169
46.9208400249481 0.295091024281356
46.9239318370819 0.294899116524338
46.9262473583221 0.294807332858776
46.9293413162231 0.294609558932648
46.9312710762024 0.29451840951914
46.934454202652 0.294314798551825
46.9368450641632 0.294223088830872
46.9397501945496 0.294016400264988
46.9409351348877 0.294016400264988
46.9410336017609 0.294016400264988
46.9430546760559 0.293922029399341
46.9449670314789 0.293709618835634
46.9470930099487 0.293614819460754
46.9502568244934 0.293398363610935
46.9523961544037 0.29330340480301
46.955543756485 0.293083452247039
46.957531452179 0.292991092436796
46.9612891674042 0.292767788369132
46.9628398418427 0.292677127778626
46.9661202430725 0.292450808992925
46.9681613445282 0.292364723480828
46.971515417099 0.292134775134339
46.9734454154968 0.292050732682872
46.9772675037384 0.291817363551103
46.9786694049835 0.29173660312749
46.9824900627136 0.291499161134667
46.9839096069336 0.291426306807676
46.98712682724 0.291185390208069
46.9893383979797 0.291120431931395
46.9908380508423 0.291120431931395
46.9909408092499 0.291120431931395
46.9923129081726 0.290876282704088
46.9944574832916 0.290815703716342
46.9982748031616 0.290567670077591
46.9997470378876 0.290508415620046
47.0028741359711 0.29025298995272
47.0051550865173 0.290195081266141
47.0084342956543 0.28993231091362
47.0102398395538 0.289880060049301
47.0135877132416 0.289613332949842
47.0154976844788 0.289566486247665
47.018890619278 0.28929245972038
47.02139544487 0.28925245300323
47.0239398479462 0.288972146929927
47.0261387825012 0.288937352073978
47.0293674468994 0.288650343840574
47.0314311981201 0.288618018480789
47.035715341568 0.288324359510846
47.0369203090668 0.288293980334917
47.0396912097931 0.287997812433182
47.0406486988068 0.287997812433182
47.0407731533051 0.287997812433182
47.0423312187195 0.287972443276886
47.0449252128601 0.287672372720962
47.0471715927124 0.287652010543364
47.0501840114594 0.287346390649515
47.052286863327 0.287328898518897
47.0554757118225 0.287021195677914
47.0577282905579 0.287009988340503
47.0611989498138 0.286701270441247
47.0628628730774 0.286694420424901
47.0659816265106 0.286384945999971
47.0681555271149 0.286379452905915
47.0717289447784 0.286069689444922
47.0736892223358 0.28606691290642
47.0776598453522 0.285758002086537
47.0787630081177 0.285756979951095
47.0819606781006 0.285448069150772
47.0839772224426 0.285450403898469
47.0870931148529 0.285141971864912
47.0891540050507 0.285142613310483
47.0907464027405 0.285142613310483
47.0908784866333 0.285142613310483
47.0924224853516 0.284834179684242
47.0944097042084 0.284832213068005
47.0978679656982 0.284522803849776
47.0997614860535 0.284521272132789
47.102931022644 0.284210556481167
47.1050500869751 0.284209807484817
47.1081140041351 0.283894930675585
47.1101999282837 0.283895533077983
47.114342212677 0.283582375693333
47.115453004837 0.283583981435504
47.1188905239105 0.283268919405633
47.1208975315094 0.283266620435622
47.1239895820618 0.282950128260121
47.1261672973633 0.282945980067332
47.1292536258698 0.282632082824515
47.1313610076904 0.282627907363174
47.1345722675323 0.282315219202645
47.138375043869 0.28231233645834
47.1397540569305 0.282002650178559
47.1409442424774 0.282002650178559
47.1410374641418 0.282002650178559
47.1424469947815 0.282000259105342
47.1449890136719 0.281694541484493
47.1474084854126 0.28169268416588
47.1502451896667 0.281390158291452
47.1523582935333 0.281386153151162
47.1554930210114 0.281090923217211
47.1575136184692 0.281089705172756
47.1609439849854 0.280801227124818
47.1628882884979 0.280799193525068
47.166023015976 0.280517631615087
47.1681725978851 0.280511847759217
47.1715767383575 0.280236973693247
47.1734299659729 0.280233813860467
47.1769361495972 0.279965342447419
47.1787445545197 0.279962909994774
47.1822934150696 0.279699711409561
47.1841521263123 0.279697630047903
47.1874144077301 0.279438214799684
47.1892545223236 0.279436425213911
47.1908240318298 0.279436425213911
47.1909122467041 0.279436425213911
47.1923468112946 0.279183211326789
47.1944081783295 0.279182738068456
47.1986129283905 0.278930946550682
47.2000002861023 0.278928263160047
47.2030670642853 0.278678962451861
47.2052581310272 0.278678925862537
47.2084269523621 0.278431930462269
47.2103495597839 0.278434122735509
47.2135136127472 0.27819003277646
47.2154560089111 0.2781944707088
47.2187559604645 0.277953359695678
47.2207655906677 0.277961842847321
47.223979473114 0.277723318290671
47.2279171943665 0.277735171040815
47.2293784618378 0.277500485691552
47.2453281879425 0.277516330331064
47.2461411952972 0.277516330331064
47.2462332248688 0.277287970375816
47.2462811470032 0.277287970375816
47.2463331222534 0.277307868730751
47.246376991272 0.277082895560833
47.2464256286621 0.277106615673784
47.2464907169342 0.276888104235864
47.247524023056 0.276914010827448
47.2502193450928 0.276702625665171
47.2522983551025 0.276732560707765
47.2555248737335 0.276528559946977
47.2577240467072 0.276561599716533
47.2608544826508 0.276364472824975
47.2630410194397 0.276401779589284
47.2661755084991 0.276212037989466
47.2682690620422 0.276250302884046
47.2716898918152 0.276068696773459
47.2734894752502 0.276107080878806
47.2769134044647 0.275932754559804
47.2787501811981 0.275971089006114
47.2818942070007 0.275801604998781
47.2839303016663 0.275837969595737
47.2870950698853 0.275674973970582
47.289192199707 0.275711303930675
47.2908408641815 0.275711303930675
47.2909409999847 0.275711303930675
47.2926309108734 0.275553393300396
47.2944242954254 0.275588702248075
47.2976140975952 0.275435350799143
47.2996380329132 0.275469700619531
47.3029766082764 0.275317598458256
47.304993391037 0.275346128526043
47.3081881999969 0.275198964910535
47.3113508224487 0.27522570880398
47.314044713974 0.275080566801481
47.3154737949371 0.275100678975997
47.319000005722 0.274957234723808
47.321138381958 0.274971607447806
47.3239977359772 0.274829707859306
47.3261721134186 0.274839266468261
47.3301842212677 0.274698923228486
47.3314936161041 0.274703294741895
47.3344655036926 0.274564563899272
47.336653470993 0.274563891376799
47.3397328853607 0.274427825423006
47.3409690856934 0.274427825423006
47.3410646915436 0.274427825423006
47.342912197113 0.274422144104179
47.3449900150299 0.274286595166486
47.347047328949 0.274276676516764
47.350234746933 0.274143400780612
47.3522386550903 0.274130829223672
47.3559350967407 0.274000250189326
47.3575782775879 0.273989799162904
47.3617026805878 0.273861112118438
47.3633441925049 0.27385402259986
47.3664889335632 0.273727511504513
47.3682081699371 0.273724791396949
47.3715116977692 0.27359984877488
47.3734083175659 0.27360048666738
47.3780860900879 0.27347699301604
47.3787434101105 0.273483687378937
47.3819034099579 0.27336122201573
47.3840043544769 0.273374268192946
47.3873112201691 0.273252250279234
47.3892254829407 0.273269795090469
47.3908309936523 0.273269795090469
47.3909294605255 0.273269795090469
47.3922936916351 0.27314882199545
47.3944532871246 0.273170187928442
47.3975751399994 0.27304801512841
47.3996548652649 0.273071234426606
47.4028103351593 0.272947509412837
47.4050035476685 0.272974316782158
47.4080476760864 0.272849142757035
47.4102001190186 0.272877353377841
47.413907289505 0.272750549277176
47.4154379367828 0.272778313381803
47.4187862873077 0.272649304906947
47.4212374687195 0.272674742133909
47.4239656925201 0.27254317147267
47.4262974262238 0.27256603303114
47.4292187690735 0.272432110958703
47.4313266277313 0.272455316502719
47.4344582557678 0.272319064589254
47.4367628097534 0.272340353982823
47.4397125244141 0.272203647234197
47.4410672187805 0.272203647234197
47.4411690235138 0.272203647234197
47.4430906772614 0.272225189133203
47.4450743198395 0.272087233282048
47.447119474411 0.272112100687983
47.4507579803467 0.271972070529198
47.4522771835327 0.272000311931299
47.455500125885 0.271860366757056
47.4576966762543 0.271892425428744
47.4620366096497 0.271752329493885
47.4629135131836 0.271787757034303
47.4659910202026 0.27164783946252
47.468138217926 0.271684023158608
47.4716246128082 0.271545002702955
47.4733827114105 0.271582557378788
47.4778442382812 0.271442475449559
47.4787178039551 0.271480693404272
47.4820950031281 0.271342373557108
47.4840099811554 0.271382339044165
47.4871003627777 0.271244211266133
47.4892241954803 0.271281717677643
47.4915034770966 0.271281717677643
47.4916036128998 0.271281717677643
47.4923310279846 0.271143601031898
47.4943859577179 0.271180049380911
47.4976170063019 0.271041488196131
47.4996840953827 0.271075800910515
47.5028908252716 0.270937246960078
47.504974603653 0.270967721718425
47.508106470108 0.270828396389721
47.5102715492249 0.270855245654589
47.5134191513062 0.270716270512996
47.5159091949463 0.270737664166613
47.5189254283905 0.270598417094325
47.5208678245544 0.270616423727291
47.523973941803 0.270477596994218
47.5261890888214 0.270495747759153
47.5292456150055 0.270357578136689
47.5316843986511 0.270374038792478
47.5345613956451 0.270237063492861
47.5369493961334 0.270251724760831
47.5398440361023 0.270117346851905
47.5419661998749 0.270129443655736
47.5451564788818 0.270129443655736
47.5453374385834 0.269996941382748
47.5454668998718 0.269996941382748
47.5481743812561 0.27001033116088
47.5503971576691 0.269879232796282
47.5523579120636 0.269892366175439
47.5556786060333 0.269764372353697
47.5578315258026 0.269775782126215
47.5614025592804 0.26965106296258
47.563170671463 0.269661879038627
47.5665078163147 0.269539926249724
47.5682168006897 0.269550223324631
47.5717675685883 0.269431804261955
47.5734207630157 0.269441512418784
47.5769720077515 0.269325680256694
47.5788748264313 0.269334809577067
47.5821177959442 0.269221866560774
47.5841042995453 0.269230452888767
47.5874388217926 0.269121262696284
47.5892906188965 0.269130511215376
47.5924496650696 0.26902233384375
47.594544172287 0.269031096403703
47.5953543186188 0.269031096403703
47.595508813858 0.269031096403703
47.5979387760162 0.268925560808334
47.5998702049255 0.26893297843589
47.60307264328 0.268829802944458
47.6051123142242 0.268835012731703
47.6082911491394 0.268734259590084
47.6103475093842 0.268740405567625
47.6138014793396 0.26864198364675
47.6155579090118 0.268648665360243
47.618928194046 0.268552489337664
47.6212482452393 0.268559363688799
47.6239981651306 0.26846597579733
47.6261241436005 0.268472002874768
47.6292722225189 0.26838204776685
47.6314492225647 0.268389267063255
47.6344575881958 0.268302399679231
47.6365768909454 0.268310285279687
47.6397325992584 0.268227222850598
47.6410658359528 0.268227222850598
47.6411375999451 0.268227222850598
47.642196893692 0.268235786947679
47.6449415683746 0.268156445586656
47.6470563411713 0.268166418148152
47.6501622200012 0.268090236788297
47.652238368988 0.268101683179813
47.6557059288025 0.26803054713821
47.6575016975403 0.268043405333387
47.6609241962433 0.267976881717176
47.6629474163055 0.267991366784327
47.666109085083 0.267929251681329
47.6680898666382 0.267945430871841
47.6714572906494 0.267888167174435
47.6733362674713 0.26790589897782
47.6775870323181 0.26785323355355
47.6786923408508 0.26786957351568
47.6820065975189 0.267821196588187
47.6840159893036 0.267836978162269
47.6871948242188 0.267793303805674
47.6889386177063 0.267793303805674
47.6890032291412 0.267793303805674
47.6890826225281 0.26780868676978
47.6923561096191 0.267768884905416
47.6949195861816 0.267783944800538
47.6979403495789 0.267748110519095
47.6999473571777 0.267761501852815
47.7028958797455 0.267730499759199
47.7050650119781 0.267742041089798
47.7082576751709 0.267714910050895
47.7114567756653 0.267725378553371
47.7140507698059 0.267702071490023
47.7155363559723 0.267710650398185
47.71932721138 0.267691541252789
47.7208995819092 0.267698059758299
47.7240524291992 0.267682786607665
47.7264297008514 0.267688770448193
47.7293360233307 0.267678001085884
47.7313203811646 0.267684050243273
47.734503030777 0.26767738161425
47.7365953922272 0.267684440075951
47.7394452095032 0.267684440075951
47.7395122051239 0.267684440075951
47.7397775650024 0.267681113535389
47.741988658905 0.267688107007298
47.7450544834137 0.26768893531312
47.7470870018005 0.267696884802712
47.75035405159 0.267701602881899
47.7524847984314 0.267706780929624
47.7557148933411 0.267715790573836
47.7575464248657 0.267718461445823
47.7609686851501 0.267731643342037
47.7628474235535 0.267730320009963
47.7661354541779 0.267747456822065
47.768411397934 0.267743112404283
47.7718193531036 0.267765142419795
47.7734425067902 0.267756000698123
47.7782914638519 0.26778418379281
47.7787210941315 0.267768841058517
47.7821316719055 0.267801405613686
47.7843387126923 0.267783865817316
47.7877097129822 0.26782212418439
47.7891631126404 0.267802109280313
47.7908310890198 0.267802109280313
47.790935754776 0.267802109280313
47.7923846244812 0.267846329477897
47.7944622039795 0.26782280240234
47.7975966930389 0.267872962654237
47.7997901439667 0.26784576648861
47.8029568195343 0.267902174024
47.8051753044128 0.267875805111281
47.8081560134888 0.267938303310626
47.8102912902832 0.267915217769662
47.8134543895721 0.267982939814773
47.8154983520508 0.26796542348333
47.8189091682434 0.268038514922155
47.8210966587067 0.268028067221758
47.8240313529968 0.268105600408356
47.8263027667999 0.268106391328548
47.829442024231 0.2681871430277
47.8314006328583 0.268197922743997
47.8345191478729 0.268281361171735
47.8368766307831 0.268302528628947
47.8397562503815 0.268386775124451
47.8418219089508 0.268386775124451
47.8419437408447 0.268386775124451
47.8426342010498 0.268417513402109
47.8450002670288 0.268502424755252
47.8471310138702 0.268542737807498
47.850905418396 0.26862788878634
47.8524494171143 0.268672833791309
47.8555190563202 0.268757510923793
47.8576056957245 0.268804982047919
47.8610532283783 0.268889186261563
47.8628361225128 0.268946880683534
47.8660612106323 0.269030441159825
47.8681070804596 0.269085418439321
47.8714056015015 0.269168319492045
47.8733699321747 0.269226751598679
47.8774468898773 0.269311248078334
47.8787875175476 0.269367241261507
47.8821821212769 0.269451271197208
47.8839600086212 0.269508611045981
47.8874197006226 0.269593776167567
47.8894059658051 0.269650963251425
47.8919606208801 0.269650963251425
47.8920884132385 0.269650963251425
47.8924777507782 0.269739164921298
47.8944470882416 0.26979302881721
47.8976032733917 0.269884329978972
47.8996880054474 0.26994008837046
47.9028751850128 0.270034949748122
47.9050009250641 0.270094262322851
47.9081790447235 0.27019319285708
47.9102010726929 0.2702580230057
47.9134318828583 0.270360982689241
47.9154589176178 0.270426644970225
47.9188482761383 0.27053393780103
47.9207692146301 0.270607309741734
47.9240942001343 0.270718337624093
47.9261293411255 0.270798057006531
47.9293491840363 0.27091266298523
47.9316573143005 0.270997325751446
47.9345507621765 0.27111547471908
47.9376974105835 0.271202378737168
47.9397647380829 0.271321849498199
47.9418060779572 0.271321849498199
47.9419651031494 0.271411464011344
47.9420619010925 0.271411464011344
47.9449863433838 0.271532607413194
47.9471440315247 0.271622909797089
47.9501900672913 0.27174578297665
47.952320098877 0.271839434520157
47.9556396007538 0.27196276183281
47.9577462673187 0.27205546432439
47.9610388278961 0.272179181036792
47.9628942012787 0.272271343618174
47.9660794734955 0.272395160716995
47.9681432247162 0.272490110196227
47.9716804027557 0.272613707155549
47.973361492157 0.272697401619559
47.9786281585693 0.272821382361968
47.9794375896454 0.272909307906449
47.9824090003967 0.273034026758378
47.9839432239532 0.273116819169521
47.9870982170105 0.273241714579952
47.9894006252289 0.273322438490472
47.9917685985565 0.273322438490472
47.9919259548187 0.273322438490472
47.9924008846283 0.273450192601707
47.9944550991058 0.273531847217857
47.9976425170898 0.2736618381188
47.9996674060822 0.273742592076914
48.0028779506683 0.273875911472294
48.0051534175873 0.273985808482143
48.0081307888031 0.274122504921125
48.0102303028107 0.274219106321087
48.0135068893433 0.274360127296667
48.0154838562012 0.274470658796093
48.0188360214233 0.274616250317261
48.0211002826691 0.274736820531209
48.023973941803 0.274887382463379
48.0265486240387 0.275017097904569
48.0292363166809 0.275172392236466
48.031373500824 0.275308796995148
48.0345094203949 0.275466961772941
48.036988735199 0.275609705791492
48.039769411087 0.27577200509645
48.0418496131897 0.27577200509645
48.0419907569885 0.275926003339517
48.0420818328857 0.275926003339517
48.045037984848 0.276091585982348
48.0470559597015 0.276253707725044
48.050226688385 0.276424166263797
48.0524551868439 0.276593014854208
48.0555970668793 0.276766049580399
48.0575783252716 0.276937469895029
48.0607841014862 0.277113076556319
48.0629062652588 0.277288049155327
48.0660665035248 0.277466663242345
48.0682191848755 0.277643253470495
48.0720314979553 0.277824992389117
48.0734279155731 0.27800506319123
48.0784575939178 0.278190211088888
48.0789132118225 0.278371439631715
48.0827314853668 0.278560768720986
48.0839505195618 0.27875416267758
48.0871450901031 0.278948133141103
48.0892148017883 0.279143331007533
48.0919589996338 0.279143331007533
48.0921058654785 0.279143331007533
48.0930159091949 0.279342557370165
48.0944318771362 0.279547161750414
48.0976958274841 0.279751942828046
48.0996911525726 0.279969957711425
48.1028654575348 0.280181156055993
48.1050174236298 0.280402941009978
48.1081876754761 0.280620458121691
48.1102261543274 0.280854827095208
48.1135742664337 0.28107879258783
48.1154770851135 0.281305252528606
48.1188371181488 0.281535446589065
48.1208093166351 0.281795100577346
48.1240417957306 0.282030667477133
48.1260595321655 0.282286800491868
48.1293451786041 0.282527654383712
48.1313474178314 0.282789799108564
48.1345574855804 0.283032181739974
48.1367201805115 0.28330004282204
48.1397442817688 0.283545311534205
48.1416285037994 0.283545311534205
48.1417534351349 0.283545311534205
48.14204454422 0.283818737991215
48.1449368000031 0.284067824380558
48.1471419334412 0.284347785480986
48.1501786708832 0.284598069317938
48.1523549556732 0.284877167939861
48.1554741859436 0.285128405160943
48.1576838493347 0.285414100030494
48.1618371009827 0.285665801822383
48.1631455421448 0.285951629601229
48.1659574508667 0.286204573661357
48.1680870056152 0.286502536481845
48.1712338924408 0.286761333502165
48.1733102798462 0.28706007690245
48.1772429943085 0.287319220427332
48.1787495613098 0.287623782131275
48.1819272041321 0.287886789740832
48.1839556694031 0.288194006269844
48.1871199607849 0.288463100349802
48.1892466545105 0.288778422821224
48.1917474269867 0.288778422821224
48.1918723583221 0.288778422821224
48.1922955513 0.289053931852987
48.1943860054016 0.289370174817718
48.1976797580719 0.289653669108832
48.1996393203735 0.289975821263273
48.2028288841248 0.290267504727626
48.2049386501312 0.290595604677216
48.2080783843994 0.290896029088996
48.2101337909698 0.291222660175668
48.2134320735931 0.291531642330123
48.2168877124786 0.291864466447755
48.2187895774841 0.292181503877239
48.2211554050446 0.292519952946576
48.2239100933075 0.292845041861696
48.2267842292786 0.293180916497038
48.2292444705963 0.293513011135766
48.2315139770508 0.293854010523489
48.234539270401 0.294193111336883
48.2381007671356 0.294537337238123
48.2401769161224 0.294882263009136
48.2417466640472 0.294882263009136
48.2418987751007 0.294882263009136
48.2421889305115 0.295227387487934
48.2449791431427 0.295575606075618
48.2470071315765 0.295927352897917
48.2501440048218 0.296278035382568
48.2522568702698 0.296630843882645
48.2555651664734 0.296983002947379
48.257639169693 0.297340875415175
48.2609415054321 0.297693987101625
48.2627778053284 0.298056943111058
48.2659919261932 0.298410462902568
48.268132686615 0.298774547165037
48.2712404727936 0.29912785607257
48.273344039917 0.29949918884201
48.2773039340973 0.299853048438213
48.2787756919861 0.300219192235069
48.2825746536255 0.300569695309405
48.2839424610138 0.300945071724622
48.2876489162445 0.301299198939342
48.2891840934753 0.301676413698649
48.2917003631592 0.301676413698649
48.2918264865875 0.301676413698649
48.2923033237457 0.302030696044855
48.2943880558014 0.302409001858706
48.2975511550903 0.302763519222909
48.2996292114258 0.303138919828949
48.3028228282928 0.303495099339038
48.3050489425659 0.303872227205485
48.3081395626068 0.304230438766811
48.3102052211761 0.304607926779457
48.3140878677368 0.304969092616683
48.3154273033142 0.305340393388604
48.3187940120697 0.305704399997573
48.3210842609406 0.306070816335875
48.3238573074341 0.306436929982754
48.3400254249573 0.306796713885642
48.3408958911896 0.307165548465876
48.3409843444824 0.307518473497478
48.341048002243 0.307884362249447
48.341117143631 0.308232812203302
48.3411786556244 0.30859674154464
48.3418614864349 0.308933191487948
48.3419437408447 0.308933191487948
48.3420608043671 0.308933191487948
48.3449423313141 0.309293759326084
48.3472352027893 0.309625320617536
48.3501172065735 0.309981370758067
48.3522217273712 0.310306053285042
48.3555130958557 0.310659344575746
48.3574955463409 0.310976549134581
48.3610701560974 0.311322387536876
48.3627898693085 0.311633575680681
48.3666391372681 0.311972070715327
48.3680818080902 0.312271856060647
48.371696472168 0.312602574167022
48.3738408088684 0.31289852561989
48.3767378330231 0.313225818078555
48.3787798881531 0.313519887105611
48.3819179534912 0.31383912822401
48.3839712142944 0.314127510651823
48.3872313499451 0.31443805322714
48.3892254829407 0.314722082869332
48.3917469978333 0.314722082869332
48.3918707370758 0.314722082869332
48.3925175666809 0.315027970184928
48.3943829536438 0.315304764708915
48.3977506160736 0.315609115471111
48.4003064632416 0.315883448284635
48.4028866291046 0.316185561216389
48.4049966335297 0.316456840631018
48.4081456661224 0.316757454932684
48.4104418754578 0.317022258875192
48.4135406017303 0.31732131980345
48.4155712127686 0.317577790447059
48.4187083244324 0.317875542190073
48.4207723140717 0.318122155906433
48.4239466190338 0.318418610819939
48.4270632266998 0.318660491140318
48.429211139679 0.318955578503883
48.4314494132996 0.319191584499423
48.4345352649689 0.319482957660747
48.4368426799774 0.319708290191757
48.4397563934326 0.319997501605056
48.4417822360992 0.320213421187872
48.4419505596161 0.320213421187872
48.4420926570892 0.320213421187872
48.4450588226318 0.320502488351199
48.4470522403717 0.320715667908755
48.4502227306366 0.321001687181802
48.4522573947906 0.321210184544034
48.4561734199524 0.321492096327947
48.4576222896576 0.321692833602524
48.461038351059 0.321970948171318
48.4628913402557 0.322166581285853
48.4663944244385 0.322439928465867
48.4697730541229 0.322628405010946
48.4716227054596 0.322897368828427
48.4734623432159 0.323085190296245
48.4766407012939 0.323349828928489
48.4787275791168 0.323536630497296
48.4819951057434 0.323797906609373
48.4840326309204 0.323979447093831
48.4871437549591 0.324235155068838
48.4893157482147 0.324412689403387
48.491898059845 0.324412689403387
48.4920289516449 0.324412689403387
48.4926187992096 0.324668837408957
48.4944272041321 0.324847407438525
48.4976096153259 0.325103929396484
48.4998307228088 0.325282448534422
48.5028419494629 0.32553667863649
48.5049538612366 0.32571057865992
48.5081651210785 0.325961099170864
48.5102322101593 0.326133313938516
48.5136275291443 0.326383870459663
48.5155019760132 0.326551792371403
48.5187530517578 0.326801331753832
48.5209090709686 0.326964420053491
48.5239334106445 0.327213722183062
48.5261194705963 0.327374630373542
48.5294306278229 0.327620214119568
48.5313520431519 0.327777447461835
48.5345091819763 0.328020206334463
48.5367307662964 0.328174069420081
48.5397543907166 0.328413175776897
48.5417652130127 0.328565554982018
48.5419116020203 0.328565554982018
48.5420229434967 0.328565554982018
48.5449333190918 0.328801812311116
48.5470342636108 0.328952108335305
48.5502161979675 0.329182362653594
48.5522227287292 0.329328837894548
48.5556144714355 0.329553470395319
48.5576968193054 0.329696995885005
48.5620489120483 0.329915668871046
48.5628921985626 0.33005702001792
48.5661480426788 0.330270103286845
48.5680642127991 0.330410617705736
48.5723040103912 0.330617895727087
48.5733025074005 0.330755228668407
48.5783634185791 0.330960510932365
48.5787723064423 0.331097277086649
48.5824403762817 0.331299773980349
48.5841841697693 0.331430843877253
48.5872917175293 0.331629674636399
48.5893096923828 0.331760085325232
48.5918095111847 0.331760085325232
48.5919358730316 0.331760085325232
48.5925316810608 0.331955199503188
48.594405412674 0.33208280182251
48.5977101325989 0.332278767591277
48.6000916957855 0.332402136596677
48.6028606891632 0.332597843901758
48.6049854755402 0.332715866021037
48.6081430912018 0.332911157443149
48.6102151870728 0.333024917910972
48.6136388778687 0.333219887805055
48.6154630184174 0.333330427948893
48.6187710762024 0.333525462091651
48.6207730770111 0.33363055009819
48.623966217041 0.333824887340397
48.6262536048889 0.333926551123021
48.6292750835419 0.334120320285935
48.6313698291779 0.334221283679236
48.6345031261444 0.33441469711537
48.6380286216736 0.334512424217903
48.639741897583 0.334706997640344
48.6418976783752 0.334706997640344
48.6420278549194 0.334706997640344
48.6425378322601 0.334801153219462
48.6449265480042 0.334992649452769
48.6470146179199 0.335086219929343
48.6501808166504 0.33527636587399
48.6522319316864 0.335368351472978
48.6554620265961 0.335557992366873
48.6574985980988 0.335650698602381
48.6613810062408 0.33583917280179
48.6628012657166 0.335930976359182
48.6663792133331 0.336120109845741
48.6681349277496 0.336211909648605
48.6714198589325 0.336399971541439
48.6744408607483 0.336492607073263
48.6768934726715 0.336680562027065
48.6788880825043 0.33677182764481
48.6820588111877 0.336960962442491
48.683954000473 0.337051565451439
48.6872663497925 0.337239334045399
48.6892395019531 0.337328757018804
48.6918365955353 0.337328757018804
48.6919598579407 0.337328757018804
48.6934750080109 0.337517950104844
48.6944010257721 0.337607200725667
48.6976497173309 0.337799807496977
48.699645280838 0.337885791207281
48.7028136253357 0.338081442727573
48.7050189971924 0.338168044841161
48.7081155776978 0.338363435761282
48.710196018219 0.338446486515379
48.7134730815887 0.338645502309046
48.7154519557953 0.338725613912609
48.7187743186951 0.33892785273205
48.7206983566284 0.339003633380678
48.7238729000092 0.339209778169321
48.7261233329773 0.33928421505957
48.7293844223022 0.339493637165668
48.731308221817 0.339566611555419
48.7345745563507 0.339776932710807
48.7366445064545 0.339847157248701
48.7398114204407 0.340060621412955
48.7418143749237 0.340126069954682
48.7419600486755 0.340126069954682
48.742044210434 0.340126069954682
48.7449812889099 0.340341032049451
48.7470517158508 0.340403619599101
48.7502655982971 0.340620322147562
48.7522392272949 0.340683469907611
48.7555313110352 0.3409035996893
48.7574706077576 0.340963630052317
48.7621147632599 0.341184990572268
48.7627954483032 0.341247342534906
48.7659993171692 0.34146939733416
48.7680699825287 0.34152732645804
48.7714703083038 0.341750641024798
48.7733340263367 0.34181079766445
48.7767446041107 0.342036244563516
48.7787325382233 0.342093936574385
48.7821855545044 0.342322000526384
48.7839534282684 0.342378290359182
48.7871263027191 0.342609479558756
48.7892174720764 0.342664785406277
48.7921335697174 0.342664785406277
48.7922580242157 0.342664785406277
48.7923362255096 0.342898855384086
48.7944226264954 0.342952599134936
48.797563791275 0.343191452486041
48.7996590137482 0.343242620775081
48.8028228282928 0.343486152965451
48.8049731254578 0.343535677589297
48.808098077774 0.343784128144854
48.8101766109467 0.343832536291171
48.8137412071228 0.34408617952357
48.8159437179565 0.344132241018822
48.8187692165375 0.344391074906155
48.8210740089417 0.344437952787751
48.8238608837128 0.344700832297513
48.8261435031891 0.344745782410515
48.8293361663818 0.345013364885706
48.8314135074615 0.345059992745038
48.8345358371735 0.345331582813112
48.8366346359253 0.345377199668637
48.8397727012634 0.34564925993752
48.8417830467224 0.345698600622879
48.8419802188873 0.345698600622879
48.8420646190643 0.345698600622879
48.8449838161469 0.345974059142935
48.8470380306244 0.346028855903517
48.8501880168915 0.346304722862308
48.8522176742554 0.346362295112812
48.8555448055267 0.346638581411395
48.8574690818787 0.346700219940946
48.8607552051544 0.346976663960046
48.8627965450287 0.347040990549897
48.8664100170135 0.347316888225981
48.8681004047394 0.347383895711578
48.8714451789856 0.347659433422575
48.8733198642731 0.347727574653754
48.8774127960205 0.34800092312728
48.8797388076782 0.348073635111935
48.8820471763611 0.348347177243086
48.8839693069458 0.34841909126024
48.8874289989471 0.348693051693524
48.8891718387604 0.348766443260294
48.8918600082397 0.348766443260294
48.8919851779938 0.348766443260294
48.8926122188568 0.349042591322688
48.894403219223 0.349115261576361
48.8976023197174 0.34939375405137
48.9002850055695 0.34946639642234
48.9029076099396 0.349748175556721
48.9050221443176 0.349822308023759
48.9080975055695 0.350107920655777
48.9101824760437 0.350180063906732
48.9140825271606 0.350470217078707
48.9154171943665 0.350540368258484
48.9186789989471 0.350835339404104
48.9207894802094 0.350904727287533
48.9239583015442 0.351204812487504
48.9268035888672 0.351278661553824
48.9293563365936 0.351583813798625
48.9314122200012 0.351656502340439
48.934513092041 0.351962674449422
48.9369382858276 0.352038234550003
48.9397501945496 0.352346823114123
48.9419484138489 0.352346823114123
48.9420821666718 0.352346823114123
48.9429714679718 0.352424742167803
48.9449672698975 0.352734924165418
48.9471702575684 0.352813735832006
48.950423002243 0.353126674688796
48.9526443481445 0.353209324332646
48.9558389186859 0.353519589573534
48.9575181007385 0.353606430630391
48.9610040187836 0.35391601676319
48.9628438949585 0.354009591191764
48.9660844802856 0.354316332439661
48.9681062698364 0.354415195714907
48.9719789028168 0.354719684763024
48.9733555316925 0.354822873668836
48.9774658679962 0.355125896570711
48.9787228107452 0.35523348344531
48.9821875095367 0.355536329504563
48.9839742183685 0.355648822687822
48.9875500202179 0.355950049666016
48.9892280101776 0.356068612903186
48.9917414188385 0.356068612903186
48.9918675422668 0.356068612903186
48.9923343658447 0.35637277267743
48.9944484233856 0.356497495553777
48.997709274292 0.356803712908957
48.9997556209564 0.356931287793759
49.0028622150421 0.357241658027816
49.0051238536835 0.357374048958446
49.0082244873047 0.357688394708418
49.0102396011353 0.357822997511709
49.0136632919312 0.35814268369949
49.0154314041138 0.358278966572636
49.0188682079315 0.358604838147821
49.0208458900452 0.358745410884631
49.0239372253418 0.359074099279741
49.0263206958771 0.359217516519128
49.0293846130371 0.359553282725309
49.0314841270447 0.359699628818852
49.0345528125763 0.360036166804534
49.0370101928711 0.360179554738887
49.0398378372192 0.360516307830808
49.0417580604553 0.360668973229789
49.0418467521667 0.360668973229789
49.0419116020203 0.360668973229789
49.0449848175049 0.361009564308295
49.0472009181976 0.36116771493231
49.050167798996 0.361506289743062
49.0522153377533 0.361667398837379
49.0554490089417 0.362003398095195
49.0574927330017 0.362168828483877
49.0620546340942 0.362500500456388
49.0627524852753 0.362670939987884
49.0660450458527 0.362999918415627
49.0681438446045 0.363176110757365
49.0713851451874 0.36349914136296
49.0732986927032 0.363682200070507
49.0776474475861 0.364002328923385
49.0787630081177 0.364189152334441
49.0820062160492 0.364506255019102
49.0839610099792 0.364697485200206
49.087329864502 0.365012210498638
49.0891947746277 0.36520659401
49.091876745224 0.36520659401
49.0920014381409 0.36520659401
49.0923221111298 0.365519692573208
49.0943732261658 0.365717225295195
49.0975370407104 0.366032932047313
49.0997097492218 0.366230077585964
49.1028370857239 0.36654161149391
49.1050779819489 0.366738839550791
49.1081357002258 0.367051929172294
49.1101701259613 0.367251790394739
49.1134305000305 0.367567471264221
49.1155006885529 0.367765704157869
49.1186621189117 0.368083303149414
49.1207315921783 0.368279493514003
49.1238825321198 0.368598107725147
49.1266341209412 0.368792087122618
49.1292378902435 0.369110999262067
49.1313774585724 0.36930380961835
49.1344749927521 0.369624980125263
49.1368060112 0.369815869221239
49.1397919654846 0.370130596997097
49.1417813301086 0.370317311566554
49.1421813964844 0.370317311566554
49.1422770023346 0.370317311566554
49.1449317932129 0.370632384461556
49.1471650600433 0.370817048707968
49.1501927375793 0.37112938542661
49.1523416042328 0.371311039863294
49.1555323600769 0.371618145949778
49.1576061248779 0.371797433187623
49.1615350246429 0.372100079741832
49.1628496646881 0.372277436455799
49.1660006046295 0.372575446012541
49.1680691242218 0.372751621551587
49.1715078353882 0.373049011262985
49.1734673976898 0.373219010975738
49.1773200035095 0.373509782534763
49.1787660121918 0.373676446670353
49.1834723949432 0.373967401622506
49.1840851306915 0.374129037446449
49.1877920627594 0.374415560516527
49.1892673969269 0.374578026775517
49.191962480545 0.374578026775517
49.1920907497406 0.374578026775517
49.1926815509796 0.374863569303503
49.1943860054016 0.375022279098136
49.1977698802948 0.375307756184201
49.1995913982391 0.375464151975969
49.2028119564056 0.375750884587858
49.2049739360809 0.375903800595709
49.2082064151764 0.376191623977895
49.2102041244507 0.376339212255224
49.2136631011963 0.376629231830216
49.2154955863953 0.376772357791444
49.2188944816589 0.377063551893025
49.2214307785034 0.377202418136716
49.2238490581512 0.377493628831017
49.226802110672 0.377627204132356
49.2294049263 0.377919685223961
49.2315373420715 0.378049124999685
49.234580039978 0.378338904319594
49.2370700836182 0.378461828678953
49.2397947311401 0.378747607434189
49.2419302463531 0.378863632514957
49.2420756816864 0.378863632514957
49.2421486377716 0.378863632514957
49.2449779510498 0.379148692136656
49.247035741806 0.379257915743074
49.2502191066742 0.379543720016655
49.2528400421143 0.379646663613147
49.2555866241455 0.379929640011705
49.257618188858 0.380025883795861
49.2620856761932 0.380306301118054
49.262838602066 0.380392862482246
49.2660927772522 0.380671481134222
49.2681007385254 0.380751978898363
49.2714788913727 0.381027699106091
49.2746829986572 0.381101060417215
49.2774477005005 0.381377768480624
49.2787852287292 0.381444701544942
49.2822980880737 0.381719735432184
49.2839334011078 0.381782953816492
49.2887496948242 0.382063850095345
49.2891910076141 0.382121620299353
49.2918026447296 0.382121620299353
49.2919187545776 0.382121620299353
49.2936823368073 0.382403252035817
49.2944238185883 0.382457740138898
49.2975928783417 0.382745458001839
49.2997152805328 0.382793024672854
49.3028943538666 0.383085220568876
49.3050153255463 0.383132301659827
49.3081314563751 0.383428649013277
49.3101968765259 0.383470829417136
49.3135669231415 0.383771533842783
49.3156759738922 0.383808898596633
49.3188767433167 0.38411348709924
49.3210785388947 0.384148440699155
49.3240225315094 0.384457031526841
49.3263847827911 0.384487200609948
49.3292469978333 0.384794806836563
49.3314030170441 0.384819820489317
49.3345572948456 0.385124886160392
49.3383460044861 0.385145148837561
49.3398313522339 0.385446800934396
49.3418176174164 0.385460504277577
49.3419387340546 0.385460504277577
49.3420066833496 0.385460504277577
49.3449912071228 0.385761122837567
49.3470242023468 0.385768561567772
49.3502779006958 0.386066905548931
49.3522367477417 0.386069455895029
49.355569601059 0.386360535986507
49.3577170372009 0.386355372724549
49.3611040115356 0.386639990445374
49.3630230426788 0.386628757438625
49.3661351203918 0.386908644410547
49.3680999279022 0.386890161106773
49.3716831207275 0.387166358668235
49.3733124732971 0.38714304518565
49.3767600059509 0.387416643191983
49.3787846565247 0.387387728619334
49.3825354576111 0.387663432986465
49.384016752243 0.387630317678986
49.3874862194061 0.387905992119816
49.3892240524292 0.387869010708393
49.3917407989502 0.387869010708393
49.3918642997742 0.387869010708393
49.3925116062164 0.388148432910695
49.3946468830109 0.388106008834378
49.397691488266 0.388390247324702
49.3996775150299 0.388344515166656
49.4028940200806 0.388635734296585
49.4050350189209 0.388585856061426
49.4083018302917 0.388883655402819
49.4102435112 0.388830767802704
49.4134697914124 0.389132329494483
49.4154720306396 0.389074515228834
49.4187602996826 0.389384418341722
49.4315094947815 0.389325206761473
49.4324223995209 0.389638907038723
49.4325115680695 0.389575394957488
49.432587146759 0.389894673903815
49.4327025413513 0.389826940676834
49.4345858097076 0.390145553976485
49.4383161067963 0.3900742923386
49.439845085144 0.390395724395435
49.441903591156 0.390395724395435
49.4419963359833 0.390395724395435
49.4428772926331 0.390320549033857
49.4449925422668 0.39064412848816
49.4470536708832 0.390562945933435
49.4502167701721 0.390885295621735
49.452250957489 0.390799533416419
49.4555313587189 0.391119688546717
49.4575700759888 0.39102855404397
49.4619657993317 0.391345775986319
49.4635334014893 0.391247514760433
49.4660294055939 0.391564266671373
49.4680948257446 0.391461548150465
49.4714331626892 0.391778518544785
49.4733312129974 0.391669926606023
49.4780867099762 0.391987731741172
49.4787175655365 0.391874052498743
49.4824550151825 0.392193332802849
49.4839777946472 0.392072962154864
49.4871280193329 0.392394134234226
49.4893200397491 0.392270080051908
49.4917099475861 0.392270080051908
49.4918563365936 0.392270080051908
49.4935610294342 0.392593522177234
49.4950129985809 0.39246433148061
49.4977765083313 0.392787816266784
49.4998672008514 0.392655090031623
49.5028474330902 0.392984407880357
49.5049879550934 0.392847858117522
49.5080833435059 0.393181461048713
49.5102415084839 0.393041987053594
49.513993024826 0.393378949577117
49.5154464244843 0.393237680253201
49.5187692642212 0.393579596566453
49.5207817554474 0.393436015935421
49.5239942073822 0.393782159833908
49.5265870094299 0.393638177736253
49.5295388698578 0.39398371822195
49.531444311142 0.393837150920517
49.5345222949982 0.39418615559811
49.5374193191528 0.394036604611506
49.5397970676422 0.394382314775936
49.5417013168335 0.394382314775936
49.5419201850891 0.394382314775936
49.5426731109619 0.394230319442592
49.5449934005737 0.394577588354163
49.5471022129059 0.394423647359679
49.5502018928528 0.3947697387773
49.5526180267334 0.39461152674986
49.5555770397186 0.394952225853652
49.5575678348541 0.394793845938539
49.561865568161 0.395132502334674
49.5630600452423 0.394970946872459
49.5664222240448 0.395304188072086
49.568107843399 0.395139786086808
49.5715320110321 0.395469269149219
49.5734407901764 0.395304982490506
49.57794880867 0.39563231088219
49.5787229537964 0.395466449187536
49.5821921825409 0.395787370264131
49.5839486122131 0.395621351261981
49.5872995853424 0.395939448719547
49.5892059803009 0.395775538919362
49.5917322635651 0.395775538919362
49.5918641090393 0.395775538919362
49.5923902988434 0.396089876381179
49.59561419487 0.395928569741364
49.597686290741 0.396241452211626
49.5996751785278 0.396081817766496
49.6028547286987 0.396393931054552
49.6050667762756 0.396239525060442
49.6081268787384 0.396555007026955
49.6102430820465 0.396404985143049
49.6138677597046 0.396718403596669
49.6155438423157 0.39657704332926
49.6187777519226 0.396890728526065
49.6215002536774 0.396757155466447
49.6239383220673 0.397073106248355
49.6262762546539 0.396948132558434
49.6292684078217 0.397263182596883
49.6314027309418 0.397147873282833
49.6344974040985 0.397459968613511
49.636668920517 0.397354748164357
49.641884803772 0.397261873688452
49.6420531272888 0.397261873688452
49.6421284675598 0.397261873688452
49.6444091796875 0.397573297499765
49.6454272270203 0.397881565676907
49.647111415863 0.397801082885268
49.6506175994873 0.3981097130959
49.6523110866547 0.398039989965821
49.6565399169922 0.398343004215837
49.6576840877533 0.39828431908
49.6609842777252 0.398583695664244
49.6630148887634 0.398539590572585
49.6664655208588 0.398835513661852
49.6682262420654 0.398800558396841
49.6716277599335 0.399090765621917
49.6734282970428 0.399066524953373
49.677933216095 0.399353075164361
49.678817987442 0.3993381854808
49.6823651790619 0.399620317808335
49.6839258670807 0.39961308135864
49.6873404979706 0.399887376787343
49.6891686916351 0.399888427477745
49.6918230056763 0.399888427477745
49.6919682025909 0.399888427477745
49.6925988197327 0.400163543841503
49.6944015026093 0.400166968813736
49.697949886322 0.400440808418984
49.699716091156 0.400446390316596
49.7050402164459 0.400456930737533
49.7057936191559 0.400730994903699
49.7082417011261 0.40100520918044
49.7102344036102 0.401018279313463
49.71368932724 0.401291981816579
49.7154731750488 0.401306096705387
49.718841791153 0.401577403862712
49.7212145328522 0.401593099142924
49.7240419387817 0.401866414831358
49.7264709472656 0.401881217913902
49.7293813228607 0.402154923124796
49.7313742637634 0.402170270173214
49.7346312999725 0.402441255980789
49.7374875545502 0.40245605005418
49.7398126125336 0.40272907907002
49.7418255805969 0.402745578379137
49.7419648170471 0.402745578379137
49.7420542240143 0.402745578379137
49.7464039325714 0.403019955356347
49.7478687763214 0.403037297455066
49.7503414154053 0.403307308324587
49.7522594928741 0.403326394088203
49.7556223869324 0.403594827444245
49.7574615478516 0.403616227381557
49.7613964080811 0.403880007842567
49.7628548145294 0.403904067344346
49.7662620544434 0.404165986840738
49.7681093215942 0.40419299560564
49.7718458175659 0.404449642019311
49.7733502388 0.404479319764943
49.7773714065552 0.404730287362197
49.7787590026855 0.404761090922813
49.7826960086823 0.405013485285229
49.784060716629 0.405047559702216
49.787495136261 0.40529647974211
49.7892503738403 0.405332486073842
49.7918651103973 0.405332486073842
49.7919893264771 0.405332486073842
49.792537689209 0.405577403514656
49.7943983078003 0.405614621614006
49.797749042511 0.405863736015666
49.8005924224854 0.40590506801932
49.8028984069824 0.406153768990839
49.8049540519714 0.406199897559602
49.8081815242767 0.40644806995128
49.8102121353149 0.406495881725805
49.8140661716461 0.40674665586739
49.8155026435852 0.406792932365768
49.8187928199768 0.407048295762701
49.8207578659058 0.407095106934164
49.8239521980286 0.40735537616538
49.8261187076569 0.407404569097133
49.8293578624725 0.407673586058756
49.8314456939697 0.407723074221142
49.8344929218292 0.40799293828914
49.8369121551514 0.40804326872726
49.8397600650787 0.408313952891216
49.8419303894043 0.408366105013192
49.8422083854675 0.408366105013192
49.8423719406128 0.408366105013192
49.8450191020966 0.408642377155003
49.8470566272736 0.408696543996127
49.8502702713013 0.408973746544335
49.8522582054138 0.409028836498573
49.8554186820984 0.40930840319435
49.8574702739716 0.409364197977176
49.8607316017151 0.409645112688153
49.8628621101379 0.409702167505331
49.866028547287 0.409980408039254
49.8680770397186 0.410038832074241
49.87144947052 0.410318015064558
49.8733341693878 0.410379823454491
49.8787689208984 0.410656788492205
49.8801429271698 0.410721558390374
49.882664680481 0.410995870520487
49.8839876651764 0.411063293990657
49.8871829509735 0.411338559882033
49.8891592025757 0.411411092029509
49.8921134471893 0.411411092029509
49.892240524292 0.411411092029509
49.8932385444641 0.411681607502488
49.8943312168121 0.411754601252719
49.89754986763 0.41202855044474
49.8996391296387 0.412104406309919
49.902827501297 0.412378104846332
49.9049201011658 0.412455388187001
49.9081633090973 0.412729899904204
49.9102075099945 0.412808295526278
49.9134039878845 0.413083856606592
49.9154007434845 0.413163616184384
49.9188499450684 0.413442155602381
49.9206991195679 0.413524112443218
49.9238498210907 0.413804755099606
49.9262034893036 0.413888601733666
49.9293549060822 0.414168250739465
49.9314506053925 0.414251990310696
49.9345467090607 0.414530091471955
49.9368546009064 0.414611733251272
49.9397215843201 0.41489055167621
49.9418663978577 0.414972556695468
49.9420430660248 0.414972556695468
49.9421303272247 0.414972556695468
49.9449763298035 0.415255030638093
49.9470484256744 0.415338641030603
49.950216293335 0.415621866205157
49.9522643089294 0.415706045563102
49.9556698799133 0.415986615968927
49.9574646949768 0.416074653056832
49.9610452651978 0.416353552214668
49.9628639221191 0.416442888199801
49.9662837982178 0.416720141198958
49.9681627750397 0.416814283599152
49.971508026123 0.417091473465767
49.9733605384827 0.417188512246633
49.9770050048828 0.417466064983805
49.9787421226501 0.417566845850486
49.9823942184448 0.417843296008667
49.9839382171631 0.417947590709288
49.9874022006989 0.418225949642277
49.989150762558 0.418333144597941
49.9907298088074 0.418333144597941
49.9908092021942 0.418333144597941
49.9923875331879 0.418613185767107
49.9945199489594 0.418725923179324
49.9975991249084 0.41900636189195
49.9996907711029 0.419121599187232
50.0028631687164 0.419402996433184
50.0050966739655 0.419521760531416
50.0081202983856 0.419804377643391
50.0101239681244 0.4199247448329
50.0134572982788 0.420210485859918
50.0153589248657 0.420332193218268
50.0188028812408 0.420615757500708
50.0208072662354 0.420737518799497
50.0239593982697 0.421022645252241
50.0262310504913 0.421146506979924
50.0291731357574 0.421431681476889
50.0314800739288 0.421554929517023
50.0345106124878 0.421836897784266
50.0365190505981 0.421959749177493
50.039692401886 0.42224053858407
50.0406885147095 0.42224053858407
50.0407798290253 0.42224053858407
50.0422270298004 0.422365207111524
50.0449187755585 0.422644985481189
50.0473008155823 0.422771372464719
50.0502181053162 0.423045613213018
50.0522782802582 0.42317643158684
50.0554423332214 0.423445852741806
50.0574843883514 0.423579454397847
50.0611126422882 0.423846647426874
50.0628478527069 0.423984631050338
50.0663027763367 0.424247430422349
50.0681772232056 0.42438873683915
50.0714054107666 0.424647719249367
50.0734646320343 0.424796757075974
50.0769305229187 0.425052523680289
50.0786855220795 0.425205799636225
50.0821011066437 0.425459161048314
50.0839295387268 0.425619617926542
50.0871095657349 0.425871128376299
50.0891444683075 0.426037975505022
50.0907869338989 0.426037975505022
50.0908768177032 0.426037975505022
50.0923347473145 0.426288171343229
50.0943777561188 0.426458311301412
50.0975654125214 0.426707771721698
50.0996961593628 0.426883776658355
50.1028563976288 0.427134588444243
50.1050782203674 0.427312470646663
50.1082680225372 0.427562016779724
50.1101896762848 0.427743076175606
50.1134960651398 0.427994538737369
50.1154479980469 0.42817673997702
50.1188509464264 0.428429494544561
50.1213312149048 0.42861298978643
50.1240961551666 0.428866453176436
50.1269152164459 0.429048654148723
50.1294250488281 0.429301294907872
50.1315326690674 0.429483491321655
50.1345512866974 0.429736219247007
50.1376168727875 0.429918232788396
50.1397981643677 0.430167429699493
50.1420655250549 0.430348503004092
50.145099401474 0.430348503004092
50.1453232765198 0.430597779755159
50.1454319953918 0.430597779755159
50.1471831798553 0.430780261676591
50.1502544879913 0.431025862143377
50.1526274681091 0.431211380672847
50.1555798053741 0.431453052012649
50.1575474739075 0.431641085074187
50.1609914302826 0.431877657320431
50.1629493236542 0.432063766650705
50.1661467552185 0.432296548540728
50.1682503223419 0.432487587694835
50.171403169632 0.432714771530609
50.1734051704407 0.432909267452766
50.1771817207336 0.43313124528885
50.1786921024323 0.433330633259295
50.182258605957 0.433547119757116
50.1839785575867 0.433747282303056
50.1871099472046 0.433956586435381
50.1892359256744 0.434160594200122
50.1923666000366 0.434365756355253
50.1944169998169 0.434569592702682
50.1951634883881 0.434569592702682
50.1953303813934 0.434569592702682
50.1977691650391 0.434770265674753
50.1997020244598 0.434974483806523
50.2032799720764 0.435171173400146
50.2053275108337 0.435377419231662
50.2083945274353 0.43556905924004
50.2103710174561 0.435773242251443
50.2134802341461 0.435960204718258
50.2154183387756 0.436164552128988
50.2187938690186 0.436349379505362
50.2207322120667 0.436551377747659
50.2238562107086 0.436730309893137
50.2277629375458 0.436929221804707
50.2292015552521 0.437103346374024
50.2313752174377 0.437299524628496
50.2344315052032 0.437469460835651
50.23677110672 0.43766493230016
50.239443063736 0.43766493230016
50.2395067214966 0.43766493230016
50.239682674408 0.4378295704444
50.2429804801941 0.438020868368244
50.2449815273285 0.438179298218128
50.2470781803131 0.438370568430606
50.2501637935638 0.438524460988465
50.2522528171539 0.43871772987277
50.2555112838745 0.438863947220785
50.2576076984406 0.439055208603347
50.2614169120789 0.439194490723572
50.2628622055054 0.439384263670705
50.2661235332489 0.439515425531139
50.2681746482849 0.439707131398549
50.2714850902557 0.439830554586801
50.2734019756317 0.440023426119541
50.2775270938873 0.44013892650568
50.2788190841675 0.440330632872545
50.2823431491852 0.440438951772796
50.2839303016663 0.440631347429643
50.2870624065399 0.440732373607665
50.2891297340393 0.440922825430818
50.2894060611725 0.440922825430818
50.2894661426544 0.440922825430818
50.2923746109009 0.441016834935792
50.2943542003632 0.441208139181825
50.2976078987122 0.44129694443482
50.2996876239777 0.441486310276282
50.302855014801 0.441567485982391
50.3049848079681 0.441755313475994
50.3081459999084 0.44183049449736
50.3107860088348 0.442015512119849
50.3141646385193 0.442084815495958
50.3155193328857 0.442263872535485
50.3188908100128 0.442328542976854
50.3209557533264 0.442504487658191
50.3239705562592 0.442563406384563
50.3264589309692 0.442732350412625
50.3297641277313 0.442785665541472
50.3319075107574 0.442950942655097
50.3345293998718 0.442998492987159
50.3386714458466 0.443158550163603
50.3396997451782 0.443200713445185
50.3398027420044 0.443200713445185
50.3398554325104 0.443200713445185
50.3423082828522 0.443354166091036
50.3449678421021 0.44339056771809
50.347204208374 0.443537784121605
50.3502020835876 0.443569567464194
50.352522611618 0.443709696581946
50.3555171489716 0.443735788808101
50.3575828075409 0.443865485116701
50.3611507415771 0.443886358978003
50.3634552955627 0.444006139230898
50.3661649227142 0.444022130826638
50.3683717250824 0.444132804572613
50.3715505599976 0.444143780797071
50.37344622612 0.444240979988894
50.3777732849121 0.444247941675857
50.3786842823029 0.444329038802477
50.3820953369141 0.444331975787056
50.3839600086212 0.444400386011578
50.3874108791351 0.444399617497206
50.3892552852631 0.444452097431312
50.3920140266418 0.444452097431312
50.3921492099762 0.444452097431312
50.3925397396088 0.444448028310506
50.3944129943848 0.444484002976174
50.397796869278 0.444477052792222
50.399689912796 0.444497613596019
50.4027819633484 0.444488485116113
50.4055263996124 0.444492987350908
50.4080948829651 0.444481784119943
50.4102170467377 0.444471578869125
50.4148421287537 0.444458854010746
50.4155633449554 0.444436210535895
50.4187347888947 0.444422504941184
50.4211835861206 0.444388898040593
50.423858165741 0.444374856536801
50.4261929988861 0.44433440097679
50.4292278289795 0.444320431425928
50.4312508106232 0.444273134383985
50.4344365596771 0.444260063494344
50.4368982315063 0.44420998538722
50.4399092197418 0.444197918931531
50.4421207904816 0.444145182514114
50.4440820217133 0.444145182514114
50.4442217350006 0.444145182514114
50.4452359676361 0.44413486103587
50.4471085071564 0.444081621907421
50.4506759643555 0.444073373747602
50.4522800445557 0.444021813174542
50.4555308818817 0.444015956990479
50.4579787254333 0.44396508324726
50.4611661434174 0.443961641771859
50.4632506370544 0.443914173450753
50.4660677909851 0.44391333516521
50.4686026573181 0.443867734118724
50.4714560508728 0.443869637180213
50.4734144210815 0.443826461141042
50.4772326946259 0.443831296749525
50.4786396026611 0.443790090119268
50.4822154045105 0.443797924741731
50.4839327335358 0.443759045180378
50.4872026443481 0.443769762789218
50.4891633987427 0.443733929786785
50.4925668239594 0.443747534135543
50.4943776130676 0.443712460979341
50.4945967197418 0.443712460979341
50.4947118759155 0.443712460979341
50.4975504875183 0.443729448066132
50.4996600151062 0.443694910702558
50.5030446052551 0.44371445751986
50.5049359798431 0.443681710970805
50.5083875656128 0.443704874303929
50.5101456642151 0.443673863719674
50.5261442661285 0.443644921309489
50.5271763801575 0.443671573686037
50.5272724628448 0.443643930474116
50.5273358821869 0.443674345508264
50.5274031162262 0.443648151586915
50.5274620056152 0.443682494125094
50.5293326377869 0.443720906746929
50.5318892002106 0.443697197892831
50.5345585346222 0.443740126504625
50.5371627807617 0.443717657891318
50.5398461818695 0.443765006840864
50.5418210029602 0.443744520711862
50.5424787998199 0.443744520711862
50.5426239967346 0.443744520711862
50.5449726581573 0.443795352927862
50.5474061965942 0.443776934685382
50.5502076148987 0.443832278878074
50.5527858734131 0.443814632795641
50.5555577278137 0.4438739963237
50.5577166080475 0.443858608266881
50.5616302490234 0.443922230845952
50.5631811618805 0.443907052986248
50.5662310123444 0.443974983487541
50.5681269168854 0.44396138000571
50.5713047981262 0.444033499179508
50.5733509063721 0.4440189661384
50.5775675773621 0.444095782451143
50.5786511898041 0.444080232160928
50.5820114612579 0.444161305882234
50.5846362113953 0.444144448361958
50.5871427059174 0.444230018101925
50.5891642570496 0.444211862816869
50.5908398628235 0.444211862816869
50.5909440517426 0.444211862816869
50.5923590660095 0.444300663157019
50.594423532486 0.444280142953623
50.5976440906525 0.444375660547606
50.5996158123016 0.444352921309412
50.6028389930725 0.444454567186623
50.6049263477325 0.444429776437647
50.6081252098083 0.444537670596705
50.6102011203766 0.444510964136907
50.6138479709625 0.444626316376294
50.6158423423767 0.444596892754976
50.6195540428162 0.44471906099375
50.6208415031433 0.444688048037139
50.6239767074585 0.444817666853943
50.6261212825775 0.444784815201277
50.6294577121735 0.444922056575298
50.6312789916992 0.444888050720814
50.6345407962799 0.44503070730863
50.6375780105591 0.444996235554196
50.6396789550781 0.445146052134664
50.6408722400665 0.445146052134664
50.6409428119659 0.445146052134664
50.6425683498383 0.445109692401268
50.6448850631714 0.445265946198039
50.6470448970795 0.445229288763187
50.6502366065979 0.445391322937571
50.6524467468262 0.44535350454392
50.6554589271545 0.445521800723246
50.657662153244 0.445483144579781
50.6618940830231 0.445656262885483
50.6631534099579 0.445617180019649
50.665940284729 0.445794990922569
50.6681065559387 0.445753739095386
50.6715362071991 0.445935666503551
50.6733903884888 0.445894010562901
50.6783034801483 0.446080504772503
50.6787095069885 0.446037163680966
50.6825723648071 0.446228626699019
50.6842205524445 0.44618478140325
50.6871383190155 0.446381410164568
50.6891405582428 0.44633755124894
50.6909747123718 0.44633755124894
50.6910755634308 0.44633755124894
50.6924319267273 0.446540407186133
50.6944208145142 0.446495899103997
50.6978418827057 0.446702241417264
50.699610710144 0.446657604145405
50.7030007839203 0.446873720441787
50.7049515247345 0.446830465746516
50.708167552948 0.447051269901334
50.7102320194244 0.447009143837139
50.7134687900543 0.447236688504384
50.7155303955078 0.447194879441725
50.7188379764557 0.447429453249542
50.7225658893585 0.447389535698332
50.7239511013031 0.44763110995848
50.7274129390717 0.447593023736511
50.7291815280914 0.447840949585878
50.7314193248749 0.447804375709728
50.73450756073 0.44805536890043
50.7383058071136 0.448020478426363
50.7396981716156 0.448275951760382
50.7409553527832 0.448275951760382
50.7410509586334 0.448275951760382
50.7428770065308 0.448243403664918
50.7448959350586 0.448504480852718
50.747044801712 0.448472975658567
50.7501895427704 0.448736412665178
50.7525026798248 0.448707373210553
50.7555141448975 0.448973411160965
50.7579259872437 0.448945786408697
50.7608122825623 0.449212819262321
50.762855052948 0.449186576845894
50.7660846710205 0.449455108574611
50.768275976181 0.449430391210212
50.7714648246765 0.449699758590866
50.7736716270447 0.449677034784337
50.7781722545624 0.449947304159791
50.7786979675293 0.4499275166657
50.782074213028 0.450199654306564
50.7841424942017 0.450181599780519
50.7871930599213 0.450455005136675
50.789186000824 0.45043961545818
50.7909796237946 0.45043961545818
50.791083574295 0.45043961545818
50.7935602664948 0.450711758280509
50.794374704361 0.450698788151717
50.7977094650269 0.450975030226401
50.8002474308014 0.450964758791654
50.8028674125671 0.45124345383598
50.8050000667572 0.451236078666256
50.8080885410309 0.451519683215411
50.8102231025696 0.451514979056945
50.8135457038879 0.451798507573291
50.8155157566071 0.451795956517817
50.8188865184784 0.452082471713095
50.8207368850708 0.452082751928741
50.8244521617889 0.452372098939755
50.8267495632172 0.452376896982594
50.8292496204376 0.452668068113123
50.8313658237457 0.452675174412725
50.8344829082489 0.452967922069743
50.8365783691406 0.452978235955375
50.8397760391235 0.45326950417433
50.8419666290283 0.45326950417433
50.8420639038086 0.45326950417433
50.8430399894714 0.453282434479747
50.8450899124146 0.453575703866251
50.8471455574036 0.453591042257547
50.8502459526062 0.45388172434202
50.8523650169373 0.453900620571928
50.855562210083 0.454188537678208
50.857536315918 0.454211809702568
50.8613576889038 0.454496823035443
50.8632555007935 0.454522993654583
50.8660106658936 0.454803196462813
50.8680868148804 0.454832568850659
50.8714392185211 0.455109628543143
50.8733189105988 0.455144075809427
50.8767750263214 0.455416230807389
50.8788058757782 0.455455066909835
50.8839900493622 0.455497651144632
50.885057926178 0.455765396028453
50.8876674175262 0.456029483729907
50.8891654014587 0.45607522578218
50.8918826580048 0.45607522578218
50.8920114040375 0.45607522578218
50.8928031921387 0.45633593044888
50.8944442272186 0.45638607857592
50.8977339267731 0.456641946782363
50.8998472690582 0.456696340852731
50.9033849239349 0.456954257380458
50.9049694538116 0.457013155405278
50.9081318378448 0.457266951543552
50.9102201461792 0.457329214443703
50.9135360717773 0.457582167498582
50.9154498577118 0.457648579549131
50.9187529087067 0.457901072816447
50.9207279682159 0.457972739632877
50.9242472648621 0.458224467168708
50.9270162582397 0.458298511569215
50.929322719574 0.45854966693214
50.9313144683838 0.458626879824858
50.9344758987427 0.458874370320271
50.9366281032562 0.458954859673233
50.9398536682129 0.459201025586562
50.9422519207001 0.459201025586562
50.9423952102661 0.459285732134471
50.9424653053284 0.459285732134471
50.9449324607849 0.459529344747903
50.9470086097717 0.459617497836902
50.9501152038574 0.459859682620217
50.9522051811218 0.459952735132793
50.9554913043976 0.460190545512519
50.9574954509735 0.46028737683669
50.9616031646729 0.460521097486949
50.9628508090973 0.460620734242492
50.9659287929535 0.460849991249701
50.9680778980255 0.460952548146299
50.9714019298553 0.461177380030928
50.9734230041504 0.461283152849686
50.9770359992981 0.461504570284669
50.978729724884 0.4616122362344
50.9820082187653 0.46182962562023
50.9840278625488 0.46193648808138
50.9874231815338 0.462148546323581
50.9892494678497 0.462255404974463
50.9920780658722 0.462255404974463
50.9922027587891 0.462255404974463
50.9927401542664 0.462464044352626
50.9944446086884 0.462569220914157
50.9977579116821 0.462777752665153
50.9997506141663 0.462880301329335
51.0027329921722 0.463087416238442
51.0049855709076 0.463183761645001
51.0081470012665 0.463392504923807
51.0102577209473 0.463480751105284
51.013500213623 0.463687264110433
51.0155065059662 0.463765591552881
51.01881980896 0.463972902854634
51.0215651988983 0.464040840132884
51.02383852005 0.464250400620995
51.0261821746826 0.464305216591167
51.0292766094208 0.464517123417695
51.0314137935638 0.464558512198721
51.0344712734222 0.464771192151961
51.0368874073029 0.464801413700249
51.0397999286652 0.465016359653607
51.0421853065491 0.465016359653607
51.0422885417938 0.465016359653607
51.0424218177795 0.465031614071071
51.0449612140656 0.46525041350481
51.0470817089081 0.465252128533813
51.0502324104309 0.465471741343954
51.052286863327 0.465459716718772
51.0555930137634 0.465681239916342
51.0575640201569 0.465657860253388
51.0614905357361 0.465880426955162
51.0629653930664 0.46584526239954
51.0660920143127 0.466068358295814
51.0681135654449 0.46602409992868
51.0716042518616 0.466247562369425
51.0733237266541 0.466197235550996
51.0773351192474 0.466420982854776
51.0793220996857 0.466362905363124
51.0820722579956 0.4665880630326
51.0839407444 0.466525940463009
51.0872890949249 0.466752282441328
51.0892772674561 0.466689783105647
51.0919094085693 0.466689783105647
51.0920348167419 0.466689783105647
51.0927460193634 0.466918638633944
51.0944111347198 0.466855930977253
51.0977582931519 0.46708612494912
51.0996940135956 0.467024170506487
51.1030232906342 0.467259311488199
51.1049354076385 0.467198299851881
51.1081695556641 0.467434839915255
51.1102340221405 0.4673778660382
51.113575220108 0.46761932717487
51.1159858703613 0.467568063462136
51.118821144104 0.467813407459458
51.1211626529694 0.467768819089004
51.1239514350891 0.468018944176722
51.126654624939 0.467982336098681
51.1293807029724 0.468237464709413
51.132395029068 0.468208675535281
51.1345567703247 0.468467539225146
51.1369996070862 0.468447120125923
51.1397240161896 0.468706693990112
51.142076253891 0.468706693990112
51.1422336101532 0.468706693990112
51.1427185535431 0.468693660532336
51.1449592113495 0.468956910136054
51.147093296051 0.468952715413135
51.1502130031586 0.46921657958067
51.1522583961487 0.469222321017673
51.155638217926 0.469486307296832
51.1582293510437 0.469500249139397
51.1616814136505 0.469763524158726
51.1632583141327 0.469787124540079
51.1661746501923 0.470048587259055
51.168114900589 0.470079972320976
51.1714951992035 0.470339739448271
51.1733210086823 0.470379145860055
51.1770489215851 0.470636703716377
51.178745508194 0.470681405252853
51.1826121807098 0.470937448255208
51.1839606761932 0.470985813876508
51.1872255802155 0.471240005729655
51.189213514328 0.471293606818275
51.1919403076172 0.471293606818275
51.1920731067657 0.471293606818275
51.1926519870758 0.471546257609556
51.194412946701 0.471600954737526
51.1976096630096 0.471853481487894
51.1996726989746 0.47190626923715
51.2028675079346 0.472159133893211
51.2054352760315 0.472210389908495
51.2081189155579 0.47246669298093
51.2102239131927 0.472514368249708
51.2135164737701 0.472769160839583
51.2159600257874 0.472813586612757
51.2187554836273 0.473070793190068
51.2211976051331 0.473107412538281
51.2239305973053 0.473366705843293
51.226060628891 0.473395477625777
51.2294526100159 0.473657450518942
51.231689453125 0.473677737614865
51.234521150589 0.473941302722474
51.2368226051331 0.473952547834557
51.2396967411041 0.474214438422316
51.242036819458 0.474214438422316
51.2421760559082 0.47421806744594
51.2422609329224 0.47421806744594
51.2449510097504 0.474479851790658
51.2471210956573 0.474475990396205
51.2501475811005 0.474739452065569
51.2522630691528 0.474728738942003
51.2556025981903 0.474990468756674
51.2574925422668 0.474973087854106
51.260993719101 0.475232817432564
51.2632207870483 0.475210324300045
51.2659592628479 0.475468286415854
51.2679920196533 0.475441531930042
51.2713177204132 0.475698127868438
51.2734181880951 0.475667686370363
51.2771515846252 0.475923061467032
51.2787611484528 0.475890421209534
51.2823207378387 0.47614613585378
51.283962726593 0.476112475962126
51.2872939109802 0.476368973910908
51.2892081737518 0.476334978538042
51.2918291091919 0.476334978538042
51.2919518947601 0.476334978538042
51.2929039001465 0.476590182210798
51.2943351268768 0.47655613874872
51.2975697517395 0.476816384910967
51.2997207641602 0.476782889218197
51.3028571605682 0.477046970697262
51.3049437999725 0.477014781324663
51.3081727027893 0.477283448248171
51.3102350234985 0.477253094838279
51.3136463165283 0.477527013839387
51.3154292106628 0.477499110680332
51.3187592029572 0.477778565396648
51.3207156658173 0.477753460049658
51.3238434791565 0.478038929385482
51.3261353969574 0.478016647322176
51.3297047615051 0.478307370534708
51.3319640159607 0.478289400580216
51.3348846435547 0.478581889825439
51.337108373642 0.478567685021374
51.33970952034 0.478864341672905
51.3418552875519 0.478853864457034
51.3419504165649 0.478853864457034
51.3420286178589 0.478853864457034
51.3449325561523 0.479152530532744
51.3475723266602 0.479146192603273
51.3502151966095 0.479448358800046
51.3522491455078 0.479445886229379
51.3554685115814 0.479748005156077
51.3574960231781 0.479750192438577
51.3609266281128 0.480050698911822
51.3628826141357 0.480056845796507
51.3665037155151 0.480356622787779
51.3681423664093 0.48036608561851
51.3712940216064 0.480664508985027
51.3734245300293 0.480677813158528
51.376823425293 0.480978221365704
51.3787670135498 0.480994293150066
51.3820865154266 0.481291926284356
51.3839538097382 0.481310077422984
51.3872768878937 0.481608525606253
51.3892052173615 0.481627875481977
51.39182472229 0.481627875481977
51.391948223114 0.481627875481977
51.393091917038 0.481927209515873
51.3944036960602 0.481947302162032
51.3977692127228 0.482248272357086
51.3996267318726 0.482269257453067
51.4029593467712 0.482575188936738
51.4050824642181 0.482595059416345
51.4080989360809 0.482901035950243
51.4102318286896 0.482919724429873
51.4134302139282 0.483228456282402
51.4154152870178 0.483245085112763
51.41890001297 0.483556937996145
51.4213466644287 0.483571121143781
51.4239032268524 0.483885255454341
51.4262964725494 0.483895654264678
51.4292457103729 0.484211243392033
51.4314150810242 0.484218516776677
51.4345142841339 0.484531730996359
51.4367051124573 0.48453452455384
51.4397664070129 0.484846828660524
51.4419198036194 0.484845320718904
51.4420948028564 0.484845320718904
51.4422023296356 0.484845320718904
51.4450454711914 0.48515823300107
51.4472692012787 0.485152989834169
51.450332403183 0.485462145847691
51.4529030323029 0.485454019939556
51.4556653499603 0.485760311190914
51.4576845169067 0.485749383621093
51.461053609848 0.486052097089788
51.462806224823 0.486037860426002
51.4661767482758 0.486336818704834
51.4681522846222 0.486320771872968
51.4715073108673 0.486618418219705
51.4732882976532 0.486600745163851
51.4770183563232 0.486894139061482
51.4788196086884 0.486874768908421
51.4829397201538 0.487166900191155
51.4840071201324 0.487145841560257
51.4874470233917 0.487434634682347
51.4892094135284 0.487413331904594
51.4924247264862 0.487701754883332
51.4925529956818 0.487701754883332
51.4926233291626 0.487701754883332
51.4943664073944 0.48768049325848
51.4979248046875 0.487970587176001
51.4995737075806 0.48794907634527
51.5028350353241 0.488239071956726
51.5049548149109 0.488217195910247
51.5080463886261 0.48850800182982
51.5101718902588 0.488485634218254
51.5137095451355 0.488777278845645
51.5156946182251 0.488754503037084
51.5189137458801 0.48904866504155
51.5208492279053 0.489024710234764
51.5238950252533 0.489320874958802
51.526505947113 0.489295619754363
51.5293431282043 0.48959207663682
51.5314581394196 0.489568408720579
51.5345423221588 0.489867120142777
51.5367577075958 0.489843446174344
51.5397880077362 0.490143345969571
51.5417685508728 0.490119352155703
51.5419414043427 0.490119352155703
51.5420324802399 0.490119352155703
51.5449459552765 0.490419796319793
51.5471134185791 0.490397128355312
51.5500156879425 0.490698204259011
51.5523064136505 0.490675925989298
51.555680513382 0.490975278880719
51.5580246448517 0.490954518663588
51.5611162185669 0.491250784480052
51.5627934932709 0.491230773845253
51.566166639328 0.491526230258468
51.5680282115936 0.491506959783974
51.5725405216217 0.49179997347899
51.573380947113 0.49178145465494
51.5777928829193 0.492074313466212
51.5797016620636 0.492055808657152
51.5823442935944 0.492346090905714
51.583993434906 0.492328200887373
51.5875885486603 0.492615337407534
51.5892477035522 0.492598040077272
51.5919148921967 0.492598040077272
51.5920433998108 0.492598040077272
51.5929934978485 0.49288162156446
51.5944135189056 0.492863568380758
51.5977215766907 0.493145583457573
51.599809885025 0.493125810706876
51.60284948349 0.493410308430817
51.6050701141357 0.493386815758124
51.6211771965027 0.493363580440025
51.6220135688782 0.493645360336213
51.6220920085907 0.493619857285773
51.6221745014191 0.493902649502467
51.6222586631775 0.493875046575751
51.6223151683807 0.494159094772071
51.6240539550781 0.494443340291613
51.6261253356934 0.494414838241787
51.6293020248413 0.494698452378973
51.6314494609833 0.49466721892359
51.6345014572144 0.49494805856773
51.6369209289551 0.494916633070534
51.6397500038147 0.495197163417474
51.6421473026276 0.495197163417474
51.6422924995422 0.495163081047003
51.6423614025116 0.495163081047003
51.645001411438 0.495440693238024
51.6471924781799 0.49540740946119
51.6503744125366 0.495683460335943
51.6524837017059 0.495650771944435
51.6554918289185 0.495926054714795
51.6576502323151 0.495893505363271
51.6609160900116 0.496165188212602
51.6628642082214 0.496133679121601
51.6661942005157 0.496402672206267
51.6680493354797 0.496371870152016
51.6713883876801 0.49663939788917
51.6732723712921 0.496609983117808
51.6769502162933 0.496874045330394
51.6787276268005 0.496845908050093
51.6826214790344 0.497111970049076
51.6839575767517 0.497085254548009
51.6873910427094 0.49734767383899
51.6892554759979 0.497321929753591
51.6906447410583 0.497321929753591
51.6907436847687 0.497321929753591
51.6925473213196 0.497582478030551
51.6944901943207 0.49755601602378
51.698422908783 0.497823116010258
51.7002592086792 0.497797973125908
51.7027902603149 0.498066817297895
51.7049000263214 0.498042244280432
51.7081332206726 0.498313722821902
51.7101001739502 0.49828961756522
51.7134876251221 0.49856185637907
51.7155778408051 0.498538976960132
51.7189447879791 0.498812732555368
51.7208602428436 0.498787912817166
51.7241857051849 0.499063882447952
51.7266647815704 0.499040417668509
51.7294239997864 0.499318439939687
51.7313911914825 0.499296174905501
51.7346248626709 0.49957294289062
51.736786365509 0.49955126051223
51.7399516105652 0.499827052309942
51.7422726154327 0.499809117362959
51.7449173927307 0.499809117362959
51.7451226711273 0.499809117362959
51.7465405464172 0.500086361593518
51.7470850944519 0.50006970474013
51.7502901554108 0.50034443159914
51.7525146007538 0.500329874615511
51.7555706501007 0.500601464639682
51.7576258182526 0.500589974105174
51.7610309123993 0.50085750263313
51.7630503177643 0.500849101016811
51.7661159038544 0.501113340935337
51.768434047699 0.501108105514765
51.7716150283813 0.501366943356265
51.7734143733978 0.501365058415693
51.7778325080872 0.501619641269254
51.7786390781403 0.501621082241087
51.7822222709656 0.501872531957315
51.783881187439 0.50187689255218
51.7874190807343 0.502124213954045
51.7891962528229 0.502131333384694
51.792316198349 0.502373639027793
51.793993473053 0.502373639027793
51.7941493988037 0.502373639027793
51.794465303421 0.502383933379978
51.7979686260223 0.502624004469544
51.7996735572815 0.502636710625804
51.8031814098358 0.502878338345427
51.8049538135529 0.502894350883312
51.8085026741028 0.503130298799741
51.8101835250854 0.503148229767025
51.8135862350464 0.503384776089554
51.8154735565186 0.503405753314962
51.8188188076019 0.503640986557076
51.8210666179657 0.503665297813314
51.8239586353302 0.503900784221039
51.8262422084808 0.503928226849559
51.8292016983032 0.504164366846941
51.8313059806824 0.504195225461056
51.8344542980194 0.504430484400941
51.8370726108551 0.504463987903551
51.8394901752472 0.504463987903551
51.8395473957062 0.504463987903551
51.8397629261017 0.504695830301253
51.8418333530426 0.504733988967579
51.8450148105621 0.504967576861778
51.8487994670868 0.505008985405982
51.8502321243286 0.505241033482657
51.8523905277252 0.505287162999809
51.8556129932404 0.505517518994766
51.8579928874969 0.505568223915518
51.8610742092133 0.505795293782002
51.862907409668 0.5058508893466
51.8664858341217 0.506076428933072
51.8681693077087 0.506136757172893
51.8716802597046 0.506360989759935
51.8734030723572 0.506425560357165
51.8780982494354 0.506646824841159
51.878936290741 0.506715993244363
51.8822791576385 0.506937793122773
51.8841395378113 0.507010051132489
51.8874113559723 0.507232366018725
51.8891026973724 0.507307955809644
51.8892977237701 0.507307955809644
51.8893554210663 0.507307955809644
51.8927035331726 0.507529325647233
51.8943357467651 0.507607598508712
51.8977792263031 0.507828261665426
51.9003703594208 0.507908167099461
51.9028499126434 0.508132485411956
51.9049293994904 0.50821149179631
51.9081959724426 0.508442185322447
51.910210609436 0.50851979464237
51.9142351150513 0.508751571586331
51.9154307842255 0.508826481897545
51.9187333583832 0.509062599374638
51.9208896160126 0.509132614396428
51.9239866733551 0.509372887908882
51.9266865253448 0.509439060692637
51.9293270111084 0.509681985197487
51.9314107894897 0.509742266638487
51.934497833252 0.509988624335672
51.936550617218 0.510042344893106
51.9397180080414 0.510288428974469
51.9404528141022 0.510288428974469
51.9405279159546 0.510288428974469
51.9425551891327 0.510335259586155
51.9449417591095 0.510583829736861
51.9477756023407 0.510623790302929
51.9508738517761 0.510875242592853
51.9522891044617 0.510907345202194
51.9555134773254 0.511157678207737
51.9582517147064 0.511182358093204
51.9618339538574 0.511432606633403
51.9628310203552 0.511448920114979
51.9661648273468 0.51169722943682
51.9681549072266 0.511706641809402
51.971652507782 0.511955053177613
51.9733772277832 0.511958295321604
51.9780588150024 0.512205458269682
51.9787514209747 0.512202134974437
51.9823679924011 0.512450242816387
51.9839420318604 0.512441658621913
51.9873380661011 0.512692079244705
51.9891448020935 0.512678499437444
51.9903070926666 0.512678499437444
51.9904253482819 0.512678499437444
51.9923086166382 0.512928599220574
51.9943516254425 0.512911083951162
51.9976806640625 0.513164933830977
51.9996607303619 0.513143634161863
52.0026772022247 0.513402061022213
52.005069732666 0.513378049470715
52.0081458091736 0.513642264150571
52.0101780891418 0.513617131322017
52.0134010314941 0.5138825624848
52.0154736042023 0.513858538071925
52.0189604759216 0.514126937597537
52.0210838317871 0.514103936638745
52.0239703655243 0.514377135403585
52.0261785984039 0.514356395802088
52.0292947292328 0.514631986500341
52.0314249992371 0.514614034541482
52.0345766544342 0.51488748392942
52.0372698307037 0.514871468793345
52.0398569107056 0.51514539065822
52.0421454906464 0.515133458201308
52.0448684692383 0.515133458201308
52.0450856685638 0.515404540288569
52.0452132225037 0.515404540288569
52.0472767353058 0.515397157470923
52.0502409934998 0.515668159013005
52.0542690753937 0.515664188811479
52.0555689334869 0.515929477879412
52.0575790405273 0.515928765140991
52.0610041618347 0.516188041822938
52.0629320144653 0.516190014420286
52.0661282539368 0.516445153491609
52.0687370300293 0.516451626532028
52.0714340209961 0.516701015966465
52.0733947753906 0.516709405129742
52.0770688056946 0.516955460860569
52.0786719322205 0.516965628015138
52.0819036960602 0.517208673079486
52.0839176177979 0.517219475634056
52.0870699882507 0.517459315214499
52.0891768932343 0.517471002317727
52.0927410125732 0.517705565892795
52.0943892002106 0.517717051967209
52.0951862335205 0.517717051967209
52.0953900814056 0.517717051967209
52.0977280139923 0.517949042757368
52.0998055934906 0.517959743437848
52.1032259464264 0.518194425419581
52.1049866676331 0.518203987032677
52.1081073284149 0.518437315959322
52.1102695465088 0.518444878919041
52.1136322021484 0.518677072498916
52.1155138015747 0.518681483047559
52.1189486980438 0.518914383899811
52.1212158203125 0.518914255967035
52.1238720417023 0.519146098212172
52.1265251636505 0.519141299310437
52.1291182041168 0.519369723811381
52.1312355995178 0.519360508729928
52.1343851089478 0.519588653739854
52.1373453140259 0.519574588703342
52.1396663188934 0.519799966381995
52.1399371623993 0.519799966381995
52.1400156021118 0.519799966381995
52.1418783664703 0.519781042261812
52.1449091434479 0.520006111809325
52.1469860076904 0.519983319482525
52.1502408981323 0.520203760663752
52.1521706581116 0.520176965005024
52.1554138660431 0.52039263001111
52.158317565918 0.520362564402576
52.1611061096191 0.520572365424552
52.1629765033722 0.520539853403593
52.1663537025452 0.520743752159303
52.1681399345398 0.520708321635399
52.1713836193085 0.520907297720645
52.1733839511871 0.520873896973573
52.1770262718201 0.521065800739938
52.1788594722748 0.521032966624707
52.18350481987 0.521218916369557
52.1839063167572 0.521189168428472
52.1871182918549 0.521368217268979
52.188915014267 0.521368217268979
52.1889665126801 0.521368217268979
52.1892111301422 0.521341509044481
52.1923294067383 0.521513049547065
52.1943051815033 0.521489861298799
52.1975860595703 0.521654861206639
52.1996011734009 0.521636646180968
52.2029671669006 0.521798126975355
52.2050385475159 0.52178495359139
52.2081868648529 0.521940335418005
52.2102956771851 0.521932305768228
52.2136082649231 0.522079665826042
52.2155129909515 0.522077155054674
52.218816280365 0.522219265793757
52.2207467556 0.522222073507002
52.2239511013031 0.522358985210854
52.226398229599 0.522367218404599
52.2294864654541 0.522498978175625
52.2313075065613 0.522511622739322
52.2344508171082 0.522637822560965
52.2368605136871 0.522653641390796
52.2392022609711 0.522653641390796
52.2392656803131 0.522653641390796
52.2396667003632 0.522774675703963
52.2417356967926 0.522792742211427
52.2449369430542 0.522905718543411
52.2470002174377 0.522925427068473
52.2501640319824 0.523034172238359
52.2522485256195 0.523056236502022
52.2561221122742 0.523157836133364
52.2587730884552 0.523180199154285
52.2623517513275 0.523275331073537
52.2630639076233 0.523297325075915
52.266352891922 0.523386994136896
52.2682793140411 0.523407134203678
52.2715811729431 0.523489647006989
52.2734091281891 0.523508708548731
52.2769858837128 0.523585271876083
52.2787373065948 0.523603100227928
52.2830300331116 0.523672210740266
52.283931016922 0.523684426019395
52.287677526474 0.523747342637992
52.2892818450928 0.523756626269726
52.2923610210419 0.523812951113123
52.2931880950928 0.523812951113123
52.2933411598206 0.523812951113123
52.2944686412811 0.523817264536651
52.2976768016815 0.523866843150321
52.3000123500824 0.523868207509919
52.3028359413147 0.523912255501118
52.3049690723419 0.523909461377511
52.3081960678101 0.523949001465455
52.3102219104767 0.523941053229366
52.3135623931885 0.523971834311262
52.3155405521393 0.523959556909731
52.3187894821167 0.523985033792944
52.3214836120605 0.523968708577802
52.3239312171936 0.523988312034756
52.3263535499573 0.523967990386603
52.3292770385742 0.523982554448108
52.3312978744507 0.523959205094085
52.3344933986664 0.523969222177585
52.3375341892242 0.523943642549762
52.3397700786591 0.523947644469854
52.3418867588043 0.523920885619991
52.3444714546204 0.523920885619991
52.3446307182312 0.523920885619991
52.3451194763184 0.523921736534288
52.3475966453552 0.523894347535103
52.3503758907318 0.523891905573532
52.3529937267303 0.523864832149756
52.3557667732239 0.523859227290051
52.3578026294708 0.523834505797979
52.3612520694733 0.52382598803317
52.3629338741302 0.523802459874127
52.3664395809174 0.523792024655195
52.3687233924866 0.523769206844879
52.3716993331909 0.523757251901372
52.3734686374664 0.523737498089463
52.377158164978 0.523723304376262
52.3787198066711 0.523707664737819
52.3823702335358 0.523692640393552
52.3839302062988 0.523679471786633
52.3873255252838 0.523664489238254
52.389214515686 0.523655164895167
52.3923971652985 0.523639995414715
52.394455909729 0.523633849991965
52.395238161087 0.523633849991965
52.3953595161438 0.523633849991965
52.3976445198059 0.523618721513325
52.3996925354004 0.52361500123969
52.4029486179352 0.52360030665805
52.4049334526062 0.523599249810568
52.4081239700317 0.523585058888146
52.4101274013519 0.52358556545902
52.4133453369141 0.523571536380091
52.4153435230255 0.523575022901
52.4186081886292 0.523561091121501
52.4207203388214 0.523566363061745
52.4241018295288 0.523555316189425
52.4261381626129 0.523562372724235
52.4292993545532 0.523552028812827
52.4317183494568 0.523561154800158
52.4344692230225 0.523552462195803
52.4376640319824 0.523563623970804
52.4396431446075 0.523563623970804
52.4397294521332 0.523556220565705
52.4397809505463 0.523556220565705
52.4425010681152 0.523568929695978
52.4448938369751 0.523561975223412
52.4475343227386 0.523576102214242
52.4501707553864 0.52357089215754
52.4522902965546 0.523586414266769
52.4555253982544 0.523582242945733
52.4579212665558 0.523598720919775
52.4630618095398 0.523595084024673
52.4643526077271 0.523610997751675
52.4663598537445 0.523608756951717
52.4681901931763 0.523623257932994
52.4716172218323 0.523621273998802
52.4764122962952 0.523635406963724
52.4769310951233 0.523633670519179
52.4786894321442 0.523649192360888
52.4822721481323 0.523648110131741
52.4841134548187 0.523659692974668
52.4873759746552 0.523658502306806
52.4891035556793 0.523666777067833
52.4892830848694 0.523666777067833
52.4893670082092 0.523666777067833
52.492244720459 0.52366565841267
52.4943161010742 0.523671788104045
52.4981391429901 0.523670292785641
52.499871969223 0.523673056029678
52.5028111934662 0.523672371511933
52.5050191879272 0.523672517347953
52.5081706047058 0.523671291363302
52.5102121829987 0.523667448884287
52.5136978626251 0.523668055991132
52.5156211853027 0.523662126811407
52.5189883708954 0.523661873682908
52.5208914279938 0.523654128985842
52.5241374969482 0.523654381797174
52.5266094207764 0.52364396102323
52.5294179916382 0.523644046180426
52.5314047336578 0.523632548939994
52.534551858902 0.523631680178063
52.5368695259094 0.523618959558283
52.5398683547974 0.523617669930589
52.5421233177185 0.523603806976976
52.5445959568024 0.523603806976976
52.5448126792908 0.523603806976976
52.5450990200043 0.523602033531789
52.5480089187622 0.523586178200836
52.550409078598 0.523585138120224
52.5522861480713 0.523569088204553
52.5557703971863 0.523568381997284
52.5576820373535 0.523551156373888
52.5617825984955 0.523548234568653
52.5631008148193 0.523529838968026
52.5665535926819 0.523526065440693
52.5681672096252 0.523506848718685
52.5714693069458 0.523501835629538
52.573563337326 0.523483587934252
52.5779180526733 0.523476540776552
52.5790112018585 0.523456422280175
52.5819761753082 0.523450247915767
52.5838761329651 0.5234293068416
52.5871987342834 0.523421166215505
52.5892019271851 0.523398945446116
52.5924782752991 0.523389560958551
52.5943531990051 0.523389560958551
52.5945219993591 0.52337041990198
52.5946309566498 0.52337041990198
52.5977380275726 0.523359107172383
52.5997445583344 0.523341528186693
52.6028745174408 0.523328399503542
52.6050095558167 0.523310443574318
52.6082723140717 0.523295329637514
52.6103765964508 0.523277675841081
52.6136012077332 0.523260015250189
52.6155414581299 0.52324451050086
52.6188039779663 0.523225163123514
52.6208636760712 0.523214296609845
52.6240077018738 0.523191479075016
52.6262245178223 0.523182504779434
52.629367351532 0.523157105083414
52.6316299438477 0.523149477663667
52.6346781253815 0.523120018487289
52.6367616653442 0.523115655705096
52.639760017395 0.523083072863448
52.6421172618866 0.523081238049654
52.6427235603333 0.523081238049654
52.6428999900818 0.523081238049654
52.6450202465057 0.523044448639796
52.6475102901459 0.523045405602639
52.6502091884613 0.523005967989315
52.6522219181061 0.523007453716413
52.6555209159851 0.522963973306302
52.6574606895447 0.522969364318734
52.6612951755524 0.522921461937971
52.6628551483154 0.522928326641782
52.6660072803497 0.522876711134994
52.6682744026184 0.522885578066396
52.671585559845 0.522831511000496
52.6733870506287 0.522843455118832
52.6773107051849 0.522785174823897
52.6786575317383 0.522799113097939
52.6822657585144 0.522737237880158
52.6838881969452 0.522752402594459
52.6872684955597 0.522686875256881
52.689061164856 0.522703319544727
52.6892826557159 0.522703319544727
52.6893520355225 0.522703319544727
52.69220495224 0.522634140178872
52.6942965984344 0.522653503990116
52.6978402137756 0.522583717739514
52.7136063575745 0.522603948976848
52.7143383026123 0.522529843443519
52.7143959999084 0.52254699078471
52.7144277095795 0.52246858810434
52.7144606113434 0.522485530929474
52.7144908905029 0.522402221526068
52.715437412262 0.522419696391721
52.7187659740448 0.522332435684451
52.720755815506 0.522347370914951
52.7240114212036 0.522254280438951
52.7260196208954 0.522268309278918
52.7292447090149 0.522170056726475
52.7314641475677 0.522180291710515
52.7344725131989 0.522077659587114
52.7367706298828 0.522085488206499
52.7396547794342 0.521977044054358
52.7398149967194 0.521977044054358
52.7398912906647 0.521977044054358
52.7417998313904 0.521980998435602
52.7448644638062 0.521867667751815
52.7482748031616 0.521868409644923
52.7501401901245 0.521747270095577
52.7522010803223 0.52174494914208
52.7554352283478 0.5216186564957
52.7577035427094 0.521614636380187
52.7609868049622 0.521482189402922
52.7629015445709 0.521477640053379
52.7660775184631 0.521338830090578
52.7681410312653 0.521328754052203
52.7724161148071 0.521184615340741
52.7733926773071 0.521172348804868
52.7771008014679 0.521019749747341
52.7786679267883 0.521005499669276
52.7818675041199 0.520848190721324
52.783917427063 0.520830079960524
52.7871332168579 0.520668840539237
52.7891616821289 0.520650056745846
52.7903528213501 0.520650056745846
52.7904291152954 0.520650056745846
52.7924840450287 0.520480658967141
52.794358253479 0.520459756487909
52.7976796627045 0.520283703897836
52.7995750904083 0.52026049682609
52.8027939796448 0.52007824817394
52.804976940155 0.520050101625834
52.8081870079041 0.51986034143158
52.810277223587 0.519830452284847
52.8134703636169 0.519635975085602
52.8154900074005 0.51960533189968
52.8194191455841 0.519405582444974
52.8207991123199 0.51937419171036
52.8239374160767 0.519169882074351
52.8260881900787 0.519139428424185
52.8293359279633 0.518929978579899
52.8316028118134 0.518900742190961
52.8345394134521 0.518688438491428
52.8367006778717 0.518659431584895
52.8398048877716 0.518446173915038
52.8418712615967 0.518420434886995
52.842298746109 0.518420434886995
52.8424110412598 0.518420434886995
52.8449892997742 0.518204535471405
52.8478243350983 0.518180953107151
52.8501737117767 0.517964039025055
52.8522789478302 0.517944521836664
52.8555583953857 0.517727310756911
52.8576326370239 0.517709561729439
52.8618330955505 0.517492222838456
52.8628318309784 0.517477188313294
52.8660807609558 0.517260597603938
52.8681042194366 0.517247687432439
52.8724737167358 0.51702980092397
52.873370885849 0.517020699987827
52.8779850006104 0.516803937433021
52.8787586688995 0.516797603753901
52.8826470375061 0.516579521263715
52.8841021060944 0.516573628546482
52.8873221874237 0.516356332529128
52.8891680240631 0.516351040690683
52.8926320075989 0.516132357720354
52.8927910327911 0.516132357720354
52.8928618431091 0.516132357720354
52.8943824768066 0.516127266275644
52.8976686000824 0.515901731660849
52.8996388912201 0.515895084569358
52.9028534889221 0.515668588955898
52.9049592018127 0.515664094806747
52.9081516265869 0.51543348481996
52.9102380275726 0.515432357235124
52.9140079021454 0.515196394163093
52.9157381057739 0.515197913409694
52.9187271595001 0.514957781293136
52.9207398891449 0.514960598351878
52.9239201545715 0.514715587607316
52.9260876178741 0.514721977730688
52.9292809963226 0.514473022419993
52.9318573474884 0.514480469117466
52.9345815181732 0.514226163959069
52.936648607254 0.514235480681234
52.9398174285889 0.513976799954828
52.9418058395386 0.513991494358938
52.9427053928375 0.513991494358938
52.9428327083588 0.513991494358938
52.9449980258942 0.513732081729445
52.9470958709717 0.513748104225665
52.9501814842224 0.513486331621522
52.9522478580475 0.513505205636464
52.9555068016052 0.513243637703057
52.9577848911285 0.51326658755613
52.9608256816864 0.513006986301407
52.962904214859 0.513030995264349
52.9659805297852 0.512772681529864
52.9680638313293 0.512798276694237
52.9713613986969 0.51254290815993
52.973384141922 0.512566849965853
52.9767096042633 0.512313491851128
52.9791836738586 0.512336774028901
52.9819822311401 0.512087013702126
52.9840216636658 0.51210789868827
52.9872238636017 0.511861197998316
52.9891977310181 0.511881452501329
52.9924030303955 0.511881452501329
52.9925436973572 0.511636751030743
52.9926190376282 0.511636751030743
52.9944078922272 0.51165380905387
52.9978485107422 0.511409887569056
52.9996213912964 0.511423534945751
53.0029397010803 0.511178096863776
53.0050802230835 0.51118788091594
53.0081586837769 0.510945489223598
53.010196685791 0.5109510815196
53.0137884616852 0.510707035817385
53.0154128074646 0.510708559433768
53.0187420845032 0.51046260259618
53.0208230018616 0.510459451510712
53.0238676071167 0.51021105835361
53.0272915363312 0.510203208049831
53.029369354248 0.509953215880755
53.031610250473 0.509942129790413
53.0345144271851 0.509690959596907
53.0369048118591 0.509676835725295
53.0397281646729 0.509427266408711
53.0409646034241 0.509427266408711
53.0410573482513 0.509427266408711
53.0425820350647 0.509410732581458
53.0448791980743 0.509163016541037
53.0470144748688 0.509144387919368
53.0502767562866 0.50889846288064
53.0523684024811 0.5088772293869
53.055431842804 0.50863189130316
53.0578336715698 0.508610970117788
53.0608122348785 0.508369966135465
53.062831401825 0.508349110293926
53.0665574073792 0.508114717855247
53.0681381225586 0.508093867856639
53.0713410377502 0.507864775195559
53.0733714103699 0.507844994874993
53.0772211551666 0.507620227807003
53.0787382125854 0.50760215007856
53.081906080246 0.50738288585773
53.0840282440186 0.507367384121937
53.0871012210846 0.507153006864008
53.0891647338867 0.507138957009968
53.090883731842 0.507138957009968
53.0909790992737 0.507138957009968
53.0922775268555 0.506928548559186
53.0943851470947 0.506916845613438
53.0978517532349 0.50670972037744
53.0996570587158 0.506699484845735
53.1028439998627 0.506495575209284
53.1049337387085 0.506488294985278
53.1081202030182 0.506286481073241
53.1101658344269 0.506280683540336
53.1134514808655 0.506080180143299
53.1163527965546 0.506076566395544
53.1189229488373 0.505877636389169
53.1207900047302 0.505875114406234
53.1239140033722 0.505678005828763
53.1264779567719 0.505675048612926
53.1292486190796 0.505479469514029
53.1312901973724 0.505477947211267
53.1344718933105 0.505285465836409
53.1369667053223 0.505285495640439
53.139675617218 0.505097444222727
53.1409118175507 0.505097444222727
53.1409828662872 0.505097444222727
53.1418986320496 0.505097898670067
53.1449682712555 0.504913324748069
53.1469542980194 0.504912724844195
53.150190114975 0.504731454963731
53.1522274017334 0.504730362477633
53.1554992198944 0.504555188671721
53.1574149131775 0.504555209861515
53.1610538959503 0.504386309452241
53.1633830070496 0.504384474096469
53.1660830974579 0.504222438658397
53.168142080307 0.504221917386571
53.172580242157 0.504065912859247
53.1733858585358 0.504063642980101
53.1768877506256 0.503913540848034
53.1795616149902 0.503910427764407
53.1821751594543 0.503767807752286
53.1841361522675 0.50376461568689
53.1872997283936 0.503629986889321
53.1891551017761 0.503624953685225
53.1909103393555 0.503624953685225
53.1909925937653 0.503624953685225
53.1922595500946 0.50349818881334
53.1944460868835 0.503492632087804
53.1977405548096 0.503373375270661
53.1998238563538 0.50336525803469
53.2028126716614 0.503255445344969
53.2050452232361 0.503245384300248
53.2080888748169 0.503144727560643
53.2101740837097 0.503132211080142
53.214248418808 0.503042820239964
53.215381860733 0.503026636515502
53.2187933921814 0.502950128538586
53.2208223342896 0.502930898356988
53.2240059375763 0.502867404499946
53.2260599136353 0.502844307802915
53.2293300628662 0.502795133498238
53.2325530052185 0.502768448218179
53.2344288825989 0.502734325009382
53.2367382049561 0.502704205856134
53.2396607398987 0.502685241095492
53.2407290935516 0.502685241095492
53.240834236145 0.502685241095492
53.2438058853149 0.502651405068761
53.2448651790619 0.50264717543058
53.2472786903381 0.502609896580006
53.2501199245453 0.502618375402049
53.252197265625 0.502576248892935
53.2554199695587 0.502598360774543
53.2574002742767 0.502553598662692
53.2615103721619 0.502587587523465
53.2628042697906 0.502539633612796
53.2660093307495 0.502583350597009
53.2683212757111 0.502532440889325
53.2715713977814 0.502584142168035
53.2733888626099 0.502532083682956
53.2781496047974 0.502590027435103
53.2786734104156 0.50253278786495
53.2824206352234 0.502595963725442
53.2841784954071 0.502537661433106
53.2871246337891 0.502604513632279
53.2890894412994 0.502544594143603
53.2907814979553 0.502544594143603
53.2909383773804 0.502544594143603
53.2927420139313 0.502613110702971
53.2943823337555 0.502550707553088
53.2977471351624 0.502620916235092
53.2996544837952 0.502556434431586
53.3028318881989 0.502627329413801
53.3049323558807 0.502559018497556
53.3080976009369 0.502630596501476
53.3101828098297 0.502561172754329
53.3134715557098 0.502632489691013
53.3154878616333 0.502560673419545
53.3188621997833 0.502632361493245
53.3209974765778 0.502559459239022
53.3239548206329 0.502630189622913
53.3261711597443 0.502553893726057
53.329395532608 0.502623372184451
53.3313553333282 0.502544032834574
53.3344821929932 0.502612775096986
53.3366529941559 0.502530654697006
53.3396728038788 0.502597088451718
53.3409550189972 0.502597088451718
53.3410575389862 0.502597088451718
53.342969417572 0.502511372389574
53.3449776172638 0.502575632820727
53.3470404148102 0.502487226493236
53.3502550125122 0.502549423520856
53.3523523807526 0.50245760693278
53.3555150032043 0.502516515228708
53.3578081130981 0.502419781952791
53.3616008758545 0.502475635511024
53.3628282546997 0.502376143229413
53.3660898208618 0.502428470787335
53.368145942688 0.502323842853924
53.3717761039734 0.502372877004835
53.373389005661 0.502263615702166
53.3770132064819 0.502309722504865
53.3786580562592 0.502194896975794
53.3821947574615 0.502238756219941
53.3851358890533 0.502119473722832
53.3873269557953 0.502161492344487
53.3891801834106 0.502039866737872
53.3908252716064 0.502039866737872
53.3909068107605 0.502039866737872
53.3923087120056 0.502079995234128
53.3943927288055 0.501953328062098
53.3976652622223 0.501991994574568
53.3996827602386 0.501860641840413
53.40296459198 0.501899702418704
53.4049601554871 0.501765300977588
53.4081180095673 0.501803623537185
53.4101462364197 0.501665269650402
53.4138510227203 0.501703897448358
53.4154226779938 0.5015640192018
53.4188959598541 0.501603009298084
53.4212470054626 0.501459551842951
53.4239127635956 0.501499222315261
53.4262084960938 0.501354310384888
53.4292402267456 0.501394311138205
53.4316840171814 0.501247822542555
53.4345800876617 0.501288506935547
53.4369423389435 0.501141121344653
53.4397675991058 0.501181760661732
53.4411182403564 0.501181760661732
53.441211938858 0.501181760661732
53.4421219825745 0.501034841708717
53.4449441432953 0.501075993050918
53.4470202922821 0.500927103665254
53.4502103328705 0.500968886718149
53.4522535800934 0.500819581534671
53.4554169178009 0.50086157964026
53.4580528736115 0.500710740127908
53.4608752727509 0.500752963269165
53.462840795517 0.500601829434868
53.4662179946899 0.500644463331691
53.4681820869446 0.500494476219128
53.4715116024017 0.500537452110399
53.4733834266663 0.500386301211116
53.4774298667908 0.500429821103949
53.4786930084229 0.500277508948951
53.4825346469879 0.500321446214342
53.4839699268341 0.500169309388723
53.4874751567841 0.500214184771669
53.4892091751099 0.500063206496049
53.4909133911133 0.500063206496049
53.4909937381744 0.500063206496049
53.4925096035004 0.500108755658373
53.4943587779999 0.499958466640272
53.4977495670319 0.500003875547531
53.4996259212494 0.499852345709668
53.5027868747711 0.499898505441489
53.5049531459808 0.499748717013978
53.5081050395966 0.499795326918192
53.5102498531342 0.499647340823207
53.5134294033051 0.4996929872496
53.5154318809509 0.499546433446454
53.5187313556671 0.499592033336483
53.5214595794678 0.499448018938938
53.5239608287811 0.499493001128292
53.5266578197479 0.499352083465121
53.5292809009552 0.499396666112927
53.5320589542389 0.499258194684867
53.5345280170441 0.49930159005489
53.536764383316 0.499166839481711
53.5397322177887 0.49920969978142
53.5408535003662 0.49920969978142
53.5409548282623 0.49920969978142
53.5421059131622 0.49907694558863
53.5449550151825 0.499118315457916
53.5472979545593 0.498990031938581
53.5501911640167 0.499030605285795
53.5522627830505 0.498901750312251
53.5554566383362 0.498940623366438
53.5575082302094 0.498815818858714
53.5613210201263 0.498853373077223
53.5629103183746 0.498730021787316
53.5661396980286 0.498766430930187
53.5681486129761 0.498644930332419
53.5714936256409 0.49868003974117
53.5734186172485 0.498560155812251
53.5767080783844 0.498593844476751
53.5786752700806 0.498476052291846
53.5821943283081 0.498507866279491
53.5839307308197 0.498393392058056
53.58735871315 0.498423577524565
53.5891416072845 0.498311787922674
53.5907962322235 0.498311787922674
53.5909101963043 0.498311787922674
53.5924236774445 0.498339150398445
53.594398021698 0.498228586782537
53.5979228019714 0.4982535290333
53.6006731987 0.49814542957545
53.6028366088867 0.498168466379231
53.604953289032 0.498064337732894
53.6081519126892 0.498085242489523
53.6101894378662 0.497986035903461
53.6138105392456 0.498004160021495
53.6154236793518 0.497909279990478
53.6189770698547 0.497925202979781
53.6208162307739 0.497834327370039
53.6239047050476 0.497848314783287
53.6272895336151 0.497762098236135
53.6294825077057 0.497773626376575
53.6314678192139 0.497692868356711
53.6344854831696 0.497701844921211
53.637843132019 0.497624509848056
53.6397190093994 0.497631278602926
53.6406841278076 0.497631278602926
53.6407852172852 0.497631278602926
53.642326593399 0.497559714948346
53.6448750495911 0.497564768090546
53.6476907730103 0.497496087942668
53.6501107215881 0.497498721107171
53.6521632671356 0.497434681542151
53.655960559845 0.497435233810077
53.6577548980713 0.497373963661551
53.6609337329865 0.497372194226263
53.6633672714233 0.497317112941435
53.6659877300262 0.497313003197338
53.6681683063507 0.497260978579261
53.6716413497925 0.497254089991279
53.6734189987183 0.497206754976839
53.6772201061249 0.497196538353222
53.6786606311798 0.497152942279578
53.6822338104248 0.497139618283102
53.6839220523834 0.497100203954294
53.6877110004425 0.497083593065316
53.6891074180603 0.497047837989971
53.6908371448517 0.497047837989971
53.6909997463226 0.497047837989971
53.6924593448639 0.497028261197472
53.6944301128387 0.496996750645858
53.6976170539856 0.496973743729154
53.6999881267548 0.496946684195361
53.7028806209564 0.496921305750952
53.7049686908722 0.496899217932217
53.7081580162048 0.496870518558214
53.7101848125458 0.496852140944919
53.7136509418488 0.496819736500484
53.7154142856598 0.496805906543327
53.7188742160797 0.496770529017643
53.7216279506683 0.496760740838727
53.7239067554474 0.496722021180309
53.7265520095825 0.496717398136925
53.7294001579285 0.496675980974169
53.7313933372498 0.496674859092411
53.7344870567322 0.4966313455437
53.7366936206818 0.496633571935017
53.7397441864014 0.496586707201696
53.7419366836548 0.496591916616644
53.7420809268951 0.496591916616644
53.7422370910645 0.496591916616644
53.7449939250946 0.496543032269455
53.7472400665283 0.496552334125681
53.7503027915955 0.496500359434918
53.752289056778 0.49651466046794
53.7555096149445 0.496459671822212
53.7575559616089 0.496477402093044
53.7615947723389 0.49641982668184
53.7628934383392 0.496442609793246
53.7663872241974 0.4963828649367
53.7681024074554 0.496410319995921
53.7714097499847 0.49634766505099
53.7733314037323 0.496378223113044
53.7772486209869 0.49631269311158
53.7786831855774 0.496348387788317
53.7822268009186 0.496280580178982
53.7841846942902 0.496320442260198
53.7871720790863 0.496249868529452
53.7892150878906 0.49629377945941
53.7918546199799 0.49629377945941
53.7920000553131 0.49629377945941
53.7923336029053 0.496220203646441
53.8085463047028 0.496268520811832
53.8094069957733 0.496191883382532
53.809549331665 0.496244689779673
53.8096160888672 0.496166038870725
53.8096859455109 0.496223588901069
53.8097476959229 0.496140206171128
53.8102040290833 0.4962021524854
53.8135662078857 0.496115233837042
53.8154685497284 0.496181539598797
53.8187654018402 0.496090528666079
53.8211374282837 0.49616006970914
53.824045419693 0.496065162558583
53.8272359371185 0.496137676041363
53.8299856185913 0.496038313250313
53.8313941955566 0.496114525424467
53.8347933292389 0.496012380517711
53.8368358612061 0.496090110631992
53.8398587703705 0.495983592048812
53.8419210910797 0.496066034849932
53.8421294689178 0.496066034849932
53.8422400951385 0.496066034849932
53.8450818061829 0.495955796773214
53.8473234176636 0.496042086526021
53.8504023551941 0.495929564577201
53.852367401123 0.496019261993976
53.85569190979 0.495904241052861
53.8577275276184 0.495997378845619
53.8613650798798 0.495881146977759
53.8628656864166 0.49597550547687
53.866117477417 0.495859338047796
53.8681321144104 0.495959544349144
53.8715832233429 0.495844617601726
53.8733432292938 0.495948183418066
53.877571105957 0.49583548127576
53.8787755966187 0.495942640119636
53.8825786113739 0.49583354583152
53.8842470645905 0.495945934411242
53.8875648975372 0.495843042208306
53.8892042636871 0.495957723803572
53.8919076919556 0.495957723803572
53.8920345306396 0.495957723803572
53.8926672935486 0.495861553760457
53.8943598270416 0.495981111019813
53.89768242836 0.495893269543067
53.8996651172638 0.496017130694091
53.9028830528259 0.495939149606633
53.9049432277679 0.49606703822785
53.9081387519836 0.496000139211747
53.910139799118 0.496130197029436
53.9134390354156 0.496074754577292
53.9153926372528 0.496206882836921
53.9186909198761 0.496166489171045
53.9206717014313 0.496301251554302
53.9239423274994 0.496274444137617
53.9263322353363 0.496410588006595
53.9293620586395 0.496398530548823
53.9316694736481 0.496536851278546
53.9345870018005 0.496539072296377
53.9367139339447 0.496678772225638
53.9397666454315 0.496694209319101
53.9417643547058 0.49683602743798
53.9420530796051 0.49683602743798
53.9421939849854 0.49683602743798
53.9450280666351 0.496862908073303
53.9475419521332 0.497007171219805
53.9501709938049 0.497045650860695
53.9525685310364 0.497192376939908
53.9555432796478 0.497240591313227
53.9575457572937 0.497390014062456
53.9610097408295 0.497445876512711
53.9628694057465 0.497598590418909
53.966059923172 0.497661225301652
53.968113899231 0.497819387502744
53.9714183807373 0.497886103184819
53.9734036922455 0.49804997268921
53.9777984619141 0.498119486456632
53.9787023067474 0.498287021480938
53.9823830127716 0.498357029151088
53.9839067459106 0.498529671627692
53.9873642921448 0.498599957392035
53.9891927242279 0.498776065889957
53.9917831420898 0.498776065889957
53.9919543266296 0.498776065889957
53.9925458431244 0.498845472139587
53.9944469928741 0.49902582714491
53.9989697933197 0.499092699477479
53.9998075962067 0.499277653037274
54.00301861763 0.499341537261311
54.0049402713776 0.499528581418851
54.0081720352173 0.499588861427946
54.0103194713593 0.499777685920189
54.0136475563049 0.499834050154016
54.0158159732819 0.50002373757582
54.0187559127808 0.500075728551817
54.0211570262909 0.500268134502923
54.0238978862762 0.500315065343293
54.0262742042542 0.500507290519005
54.0293877124786 0.500548116367353
54.0319390296936 0.500742275001899
54.0345945358276 0.500777217056164
54.0368342399597 0.50097330884878
54.0397553443909 0.501002027688964
54.042281627655 0.501198246265109
54.0424678325653 0.501198246265109
54.0425682067871 0.501198246265109
54.0450096130371 0.501220553518496
54.0470678806305 0.501421954356331
54.0502207279205 0.501437323095586
54.0522260665894 0.501643492204575
54.0555665493011 0.501652711585732
54.0583348274231 0.501861541729005
54.0614309310913 0.501864145280862
54.0631048679352 0.50207795474076
54.0660226345062 0.502073531467698
54.0683023929596 0.502293487868256
54.0714175701141 0.502283691811776
54.0734393596649 0.502510057933177
54.0770280361176 0.502492980711599
54.0788028240204 0.502724032788776
54.0822899341583 0.502702020115551
54.0839056968689 0.502939442484638
54.0872807502747 0.502911469712585
54.0891880989075 0.503151842836907
54.0920712947845 0.503151842836907
54.0922091007233 0.503151842836907
54.0923273563385 0.503118815172849
54.0943768024445 0.503364208747726
54.0980839729309 0.503325961616454
54.0996372699738 0.503576111834892
54.1028888225555 0.503533435304894
54.1049613952637 0.503786792172496
54.1082503795624 0.50373922848549
54.1101379394531 0.503994091878285
54.1138813495636 0.503943062092679
54.1154382228851 0.504200460225243
54.1188566684723 0.504146800971573
54.1207466125488 0.5044059957713
54.1238851547241 0.504349233019314
54.1261179447174 0.50461014692563
54.1294794082642 0.504552184412058
54.1313393115997 0.504814503285124
54.1345121860504 0.504756425169725
54.1365346908569 0.505018631012069
54.1397459506989 0.504960809335272
54.1418144702911 0.504960809335272
54.1419489383698 0.505222903213964
54.1420214176178 0.505222903213964
54.1449208259583 0.505167137052601
54.1471104621887 0.505434450359159
54.1501870155334 0.505381159178838
54.1523940563202 0.505649663191012
54.155526638031 0.505599761093092
54.1577398777008 0.505870737553548
54.1616320610046 0.505826123573727
54.1627728939056 0.506100133793439
54.1661238670349 0.506060906781095
54.1680188179016 0.506341543034594
54.1717665195465 0.506308774590486
54.1732618808746 0.506591867673944
54.1780982017517 0.506566261565812
54.1787345409393 0.506853236739176
54.1822872161865 0.506834112993037
54.1839673519135 0.507125446353865
54.1872417926788 0.507114142227997
54.1891961097717 0.507406968180467
54.1918137073517 0.507406968180467
54.1919486522675 0.507406968180467
54.1923716068268 0.507401920116251
54.194376707077 0.507697666072589
54.1976366043091 0.50770000104836
54.1997072696686 0.508000957869391
54.203976392746 0.508008675546425
54.2050306797028 0.508308342563378
54.2081468105316 0.508322014118213
54.2102203369141 0.508621193989581
54.2134659290314 0.50863898205342
54.215411901474 0.508935091708871
54.2188529968262 0.508957457275203
54.221221446991 0.509251555248025
54.2238066196442 0.509276725060205
54.226660490036 0.509566411084892
54.2293150424957 0.509593293890249
54.2313339710236 0.509878912435047
54.2345123291016 0.509906802867694
54.2370684146881 0.510185115822053
54.239750623703 0.51021287456851
54.2417438030243 0.510489253492646
54.2418985366821 0.510489253492646
54.241993188858 0.510489253492646
54.244966506958 0.510516420420654
54.2470190525055 0.510788727018063
54.2501180171967 0.510815392580173
54.2528386116028 0.511083077590171
54.2555286884308 0.51110682955272
54.2574934959412 0.511371527645016
54.2608935832977 0.511393368304355
54.2629249095917 0.511659075105275
54.2660827636719 0.511678349456986
54.2688789367676 0.511937851280362
54.2717580795288 0.511954040187479
54.2733240127563 0.512214400214112
54.2771096229553 0.51222661990657
54.2787363529205 0.512488171063808
54.2822802066803 0.512496845804727
54.2839086055756 0.512760052159187
54.2873110771179 0.512765189405248
54.2891809940338 0.513026525335559
54.291633605957 0.513026525335559
54.2918026447296 0.513026525335559
54.2923414707184 0.513028311389939
54.2943840026855 0.51329066631544
54.298287153244 0.513288594192595
54.2996692657471 0.513553400758558
54.3028302192688 0.513547448390237
54.3061738014221 0.513811375428312
54.3082015514374 0.513802116916443
54.31019115448 0.514064790062736
54.3136155605316 0.514052681546837
54.315416097641 0.514315384300944
54.318811416626 0.51430042403116
54.3210666179657 0.5145625298105
54.3238470554352 0.514546091616467
54.3261263370514 0.514806796095911
54.32936835289 0.514788349964548
54.3313348293304 0.51504728853356
54.3345358371735 0.515026967507392
54.3365440368652 0.515284659128076
54.3397328853607 0.515263484173359
54.3418247699738 0.515263484173359
54.3420670032501 0.515263484173359
54.34348487854 0.515519174179483
54.3450791835785 0.515497683056275
54.3470385074615 0.51575523750782
54.3501427173615 0.515733861755666
54.3525314331055 0.515988209289838
54.3555147647858 0.515967427813724
54.3574500083923 0.516224710953284
54.3611044883728 0.516204882028255
54.3630459308624 0.516462117469612
54.3659384250641 0.516443901909406
54.3680377006531 0.516698947108773
54.3715267181396 0.516681570700983
54.3734323978424 0.516940192465306
54.3771255016327 0.516924658840547
54.3787000179291 0.517187286767312
54.3821852207184 0.517173777043261
54.3839302062988 0.517436531732006
54.3875203132629 0.517425179578608
54.3891916275024 0.517686514712175
54.3916432857513 0.517686514712175
54.3917737007141 0.517686514712175
54.3922622203827 0.51767735462826
54.3943517208099 0.51793984516759
54.3975577354431 0.517932726342028
54.399641752243 0.518198641882979
54.4028208255768 0.518193712235886
54.4049701690674 0.518458256514186
54.408527135849 0.518455801452204
54.4102234840393 0.518720020831551
54.4134657382965 0.518720393138402
54.4154062271118 0.51898455403589
54.4187660217285 0.518986419167898
54.4218015670776 0.519249660817324
54.4239242076874 0.519254223097557
54.4268667697906 0.519517814843383
54.4293489456177 0.519523726591588
54.4314179420471 0.519783879644415
54.4344840049744 0.519792264679545
54.4368147850037 0.520051714243535
54.4397888183594 0.520062138585438
54.4417631626129 0.520321649030419
54.4418580532074 0.520321649030419
54.4419240951538 0.520321649030419
54.4449260234833 0.520334594591681
54.447066783905 0.520597997698749
54.4501798152924 0.520612640631787
54.4522221088409 0.520879079915874
54.4555335044861 0.520894803888866
54.4580905437469 0.52116350148103
54.460969209671 0.521180207433091
54.4631772041321 0.521453643154608
54.4663689136505 0.521471024149959
54.4681055545807 0.521749239078709
54.4714260101318 0.521767133003158
54.4733102321625 0.522052039541237
54.4775760173798 0.522069902231051
54.4787220954895 0.52236267505654
54.4820241928101 0.522380243070511
54.4839360713959 0.522675526401555
54.487295627594 0.522691856132418
54.4891469478607 0.522991847263799
54.4919431209564 0.522991847263799
54.4920659065247 0.522991847263799
54.4924314022064 0.523005877393002
54.4951355457306 0.52331157772461
54.497759103775 0.523323332413702
54.4996454715729 0.523635503026132
54.5029397010803 0.523644745162321
54.5048899650574 0.523958809890968
54.5080845355988 0.523965764906568
54.5115056037903 0.524280805859285
54.5136506557465 0.524284763522683
54.5153758525848 0.524600606109144
54.5187540054321 0.524601845689884
54.5206563472748 0.524917972410768
54.5237758159637 0.524916483088402
54.5262622833252 0.525231848918944
54.5296158790588 0.525228436832517
54.5313119888306 0.525545639634376
54.534481048584 0.525541081135162
54.536553144455 0.525859084583133
54.5397276878357 0.525853648612355
54.541788816452 0.526175673620554
54.5420022010803 0.526175673620554
54.5421090126038 0.526175673620554
54.54501080513 0.526168726083183
54.5470914840698 0.526495069623572
54.5502934455872 0.526488740005937
54.5523808002472 0.526816691279498
54.5556778907776 0.526810523950711
54.5574588775635 0.527140854793248
54.5624930858612 0.527135494655833
54.562851190567 0.527470923045973
54.5661747455597 0.527467063667639
54.5682227611542 0.527808107882461
54.5716209411621 0.52780532205553
54.5732979774475 0.52815069645101
54.5768759250641 0.528149846077301
54.5786883831024 0.528499798063051
54.582640171051 0.528500266989939
54.583934545517 0.528849124009465
54.5875563621521 0.528850873865954
54.5891602039337 0.529199649647
54.5918262004852 0.529199649647
54.5919764041901 0.529199649647
54.5925240516663 0.529202544069598
54.5943863391876 0.529553721072221
54.5976672172546 0.529557746703492
54.5997154712677 0.529909421654091
54.6030054092407 0.529914777656245
54.605073928833 0.530260590369943
54.6081502437592 0.530266488692661
54.6102340221405 0.53061027943344
54.6142134666443 0.530616661095303
54.6154224872589 0.53095768103816
54.6187384128571 0.53096385217008
54.6207149028778 0.531303767275212
54.6239001750946 0.531310199624622
54.6261901855469 0.531648463692312
54.6294054985046 0.531655573133647
54.6314370632172 0.531992811560711
54.6345593929291 0.531999395247448
54.636736869812 0.53233865006714
54.6398046016693 0.532344683488075
54.6420457363129 0.532344683488075
54.6421840190887 0.532682952559598
54.6422646045685 0.532682952559598
54.6449136734009 0.532687378265429
54.6476490497589 0.533028758563771
54.650130033493 0.533032741260285
54.6523034572601 0.533378203573324
54.6555380821228 0.533382301176761
54.6575667858124 0.533731213618938
54.6620097160339 0.533734148097452
54.6630899906158 0.534087195313478
54.6662881374359 0.534089764681796
54.6680357456207 0.534445818724174
54.6716396808624 0.53444727390678
54.6732676029205 0.534808184910069
54.677729845047 0.534808541258109
54.6787674427032 0.535172416306954
54.6828722953796 0.53517221077306
54.6839783191681 0.535537952750406
54.6874306201935 0.53553677234637
54.6895179748535 0.53589987661717
54.691686630249 0.53589987661717
54.6918179988861 0.53589987661717
54.6927402019501 0.535898211211002
54.6946754455566 0.536263850184923
54.6977136135101 0.536261786983898
54.6998846530914 0.536626471609318
54.7028663158417 0.536624322775676
54.7050797939301 0.536983941237194
54.7082631587982 0.536981294039624
54.7102959156036 0.53733872054435
54.7134771347046 0.537335460005018
54.7156822681427 0.53769245671401
54.7187666893005 0.537688680048051
54.7206921577454 0.538041075327345
54.7238495349884 0.538037766291226
54.726066827774 0.538387205394137
54.7293472290039 0.538383773694169
54.7316527366638 0.538728539827685
54.7344470024109 0.538725067703914
54.7379086017609 0.539064415317946
54.7397847175598 0.539060512322995
54.7419056892395 0.539060512322995
54.7420270442963 0.539060512322995
54.7434809207916 0.539396915731815
54.7449531555176 0.539393261947364
54.7470216751099 0.539731006178158
54.7501418590546 0.539727487001663
54.7522399425507 0.540063959236361
54.7554366588593 0.540061420778258
54.757581949234 0.540398297106946
54.7611165046692 0.540395788250586
54.7635176181793 0.540733231084664
54.7660417556763 0.540730669486993
54.7681632041931 0.541069129048864
54.7716121673584 0.54106695004917
54.7733819484711 0.541408351449273
54.7771739959717 0.541407226293174
54.7787308692932 0.54174926539188
54.7821805477142 0.541749114150561
54.7839286327362 0.542088369286337
54.7873940467834 0.542089100344087
54.7892787456512 0.542430180235122
54.7918653488159 0.542430180235122
54.7920250892639 0.542430180235122
54.7924242019653 0.542431662338909
54.7943773269653 0.542772242877918
54.7979400157928 0.542774562621006
54.7996251583099 0.543117419900089
54.8029131889343 0.543120710131443
54.8050091266632 0.543460958661998
54.8083162307739 0.543464979380318
54.8102712631226 0.543801534824914
54.8136420249939 0.543806116099981
54.8154516220093 0.544140773975103
54.8186836242676 0.544145754492956
54.8211278915405 0.544473145307985
54.8238716125488 0.544478575315407
54.8264563083649 0.544803528418389
54.8293468952179 0.544808856190805
54.8314204216003 0.545129964872598
54.8344526290894 0.545134122959738
54.8369140625 0.545449265939676
54.8397393226624 0.545452780766879
54.8420393466949 0.545452780766879
54.8421833515167 0.545452780766879
54.84415102005 0.545764210786492
54.8450136184692 0.545766860139714
54.8473093509674 0.546078009346218
54.8502089977264 0.546079802070944
54.8524179458618 0.546392131351907
54.8558943271637 0.546393260029099
54.8578810691833 0.546701062200947
54.8612177371979 0.546701250038582
54.8632616996765 0.547012335734056
54.8659987449646 0.547011136745063
54.8680760860443 0.547321679332257
54.8714034557343 0.547319573750833
54.8734424114227 0.547632644763197
54.8779911994934 0.547629884289816
54.8787450790405 0.547944594871788
54.8822903633118 0.547941468785461
54.8840327262878 0.548256072852366
54.8875677585602 0.548252362704457
54.9036836624146 0.548569906242904
54.9045486450195 0.548569906242904
54.9046192169189 0.548565798448279
54.9047229290009 0.548565798448279
54.9047915935516 0.548888002037751
54.9049248695374 0.54888368507835
54.9049887657166 0.549204486092525
54.9050440788269 0.54919979184054
54.9051041603088 0.549522287195999
54.9081192016602 0.549517113331412
54.9101767539978 0.549837829214736
54.9135029315948 0.549832171300256
54.9155027866364 0.550151617401942
54.9186716079712 0.550145756467445
54.9211039543152 0.55046321351076
54.9238820075989 0.550457254211394
54.9261074066162 0.550773067123685
54.9292380809784 0.550767085329054
54.9326956272125 0.551081621977608
54.9344208240509 0.551075595866835
54.9367790222168 0.551387651210377
54.939772605896 0.551382025040967
54.9417765140533 0.551694311806397
54.9420368671417 0.551694311806397
54.9421813488007 0.551694311806397
54.9449555873871 0.551689120220229
54.9470131397247 0.55200281673687
54.9503126144409 0.55199846268482
54.952611207962 0.552313522046253
54.955549955368 0.552309504455629
54.9575707912445 0.552624592204382
54.9607861042023 0.552620895291613
54.9628670215607 0.55293254181936
54.9660148620605 0.55292955744542
54.9680941104889 0.553244329028716
54.9714169502258 0.553241913131597
54.9733138084412 0.553558410097543
54.9767181873322 0.553556699346897
54.9786353111267 0.553876319454427
54.9822478294373 0.553875111072362
54.984014749527 0.55419567815326
54.9877212047577 0.554195261124282
54.9891774654388 0.554514336115056
54.9921216964722 0.554514336115056
54.9922523498535 0.554514336115056
54.9923613071442 0.554513750549537
54.9943859577179 0.554835783316987
54.9976787567139 0.554835203968692
54.9996049404144 0.555154556357762
55.0028438568115 0.555154143536492
55.0049457550049 0.555470717368122
55.0080962181091 0.555470375693728
55.0102567672729 0.555785423304981
55.013415813446 0.555785161337652
55.0154869556427 0.556097708254883
55.0188608169556 0.556097483063455
55.0214314460754 0.556409611637896
55.0238840579987 0.556409427841806
55.0271506309509 0.556719855213711
55.0293211936951 0.556719957778947
55.0319702625275 0.557029224530739
55.0345208644867 0.55702923237424
55.0371015071869 0.557336995203056
55.0397651195526 0.557337270113662
55.0419692993164 0.557641310506335
55.0420963764191 0.557641310506335
55.0422306060791 0.557641310506335
55.0449514389038 0.557641248204444
55.0470554828644 0.55794349262934
55.050146818161 0.55794325282165
55.0523722171783 0.558244382987068
55.0554986000061 0.55824422946142
55.0576963424683 0.558550744568259
55.0608079433441 0.558551428899973
55.0630700588226 0.558858511670139
55.0660066604614 0.55885797412108
55.0681350231171 0.559166114112745
55.0713043212891 0.559166270662207
55.0733578205109 0.559478947705011
55.0771455764771 0.559479375767871
55.0786519050598 0.559795129643917
55.082409620285 0.559795281716825
55.0839674472809 0.560111486954173
55.0872159004211 0.560111674167021
55.0895128250122 0.560429641674303
55.0920050144196 0.560429641674303
55.0921068191528 0.560429641674303
55.0930554866791 0.560430205607299
55.0943760871887 0.560751407508316
55.0978124141693 0.560751858578123
55.0996239185333 0.561077359005157
55.1028156280518 0.561078394886603
55.1049072742462 0.561403934062756
55.1080796718597 0.561405313309488
55.1101880073547 0.561731759781165
55.113783121109 0.561732970352245
55.1153862476349 0.562059265946744
55.1188101768494 0.562061014919941
55.1207127571106 0.562387707944899
55.1253290176392 0.562389812191458
55.1271262168884 0.562715437978679
55.1294341087341 0.562718095327842
55.1316723823547 0.563040213028643
55.1345360279083 0.5630431473709
55.1369364261627 0.563360556358545
55.1397566795349 0.563363494101361
55.1418623924255 0.563679324425494
55.1419999599457 0.563679324425494
55.1420865058899 0.563679324425494
55.1450161933899 0.563682717286711
55.1471800804138 0.563996654701808
55.1501696109772 0.564000285087903
55.1524698734283 0.564321162345303
55.1555659770966 0.564325504783709
55.157840013504 0.564646926559508
55.1611661911011 0.564651790479021
55.1628434658051 0.564973323509309
55.1659755706787 0.564977966199027
55.1680965423584 0.565297424160557
55.1713719367981 0.565301646481831
55.1732878684998 0.565625481010408
55.1766233444214 0.56563096769025
55.1787250041962 0.565960761599851
55.1818923950195 0.565965303640203
55.1845133304596 0.566294677056367
55.1887946128845 0.566298670375566
55.1892204284668 0.566629753624149
55.1920039653778 0.566629753624149
55.1921319961548 0.566629753624149
55.1924555301666 0.56663390382416
55.1946687698364 0.566969079234186
55.1977183818817 0.566972730123256
55.1996190547943 0.567310514466701
55.2028479576111 0.567312813350781
55.2049608230591 0.5676503959257
55.2081251144409 0.567652638740699
55.2102246284485 0.567988936921587
55.2135961055756 0.567990477737341
55.2154290676117 0.568326867358339
55.2188568115234 0.568328079103755
55.2208051681519 0.568661730248543
55.2238883972168 0.568663089184226
55.228049993515 0.568994406552624
55.2292528152466 0.568995032393069
55.2313854694366 0.569325417676581
55.2344555854797 0.5693263118387
55.2368524074554 0.569654476270355
55.2397623062134 0.569655626043595
55.2420790195465 0.569981156209084
55.24223279953 0.569981156209084
55.2423141002655 0.569981156209084
55.2449488639832 0.569983266485972
55.2469980716705 0.570314433942631
55.2501654624939 0.570317615494704
55.2522354125977 0.570650429203643
55.2554364204407 0.570654378333309
55.2574503421783 0.570988166464237
55.2610330581665 0.570994097965736
55.262814283371 0.571325893905231
55.2659981250763 0.571332307021981
55.2680287361145 0.571667007273743
55.2712616920471 0.571674731294306
55.2736947536469 0.572014966376768
55.2767326831818 0.572024601474586
55.2786874771118 0.572366871344474
55.282185792923 0.57237796106793
55.2838792800903 0.57272215431822
55.2871608734131 0.572735033999043
55.2891595363617 0.573077037763251
55.2919430732727 0.573077037763251
55.292067527771 0.573077037763251
55.292818069458 0.573091478969481
55.2944054603577 0.573436044376735
55.297593832016 0.573452872943619
55.2995932102203 0.573796264185715
55.3028254508972 0.573814469824854
55.3049399852753 0.574155479273371
55.308167219162 0.574175772719317
55.3101372718811 0.574511202672505
55.3136022090912 0.57453412345484
55.3154208660126 0.574866397402337
55.3188853263855 0.574891212695658
55.3207488059998 0.575220604843381
55.323878288269 0.575248162440266
55.3260686397552 0.575572097494797
55.3300466537476 0.575602311414766
55.3312578201294 0.575924550623512
55.3344931602478 0.575956811061248
55.3365771770477 0.576273321914537
55.3397426605225 0.576308580002819
55.3417592048645 0.576620744299543
55.3421030044556 0.576620744299543
55.3422462940216 0.576620744299543
55.3449873924255 0.576658165185548
55.3471219539642 0.576970120988547
55.3501436710358 0.57701006075357
55.3526186943054 0.577322777008283
55.3557758331299 0.577365278826055
55.357494354248 0.577677960108145
55.3610067367554 0.577722334098184
55.3628833293915 0.57803610906239
55.3661849498749 0.578083049735282
55.3681693077087 0.578400930930957
55.3713970184326 0.578449635631787
55.3733170032501 0.57877086564762
55.3770759105682 0.57882415339296
55.3789987564087 0.57915028452037
55.3824887275696 0.579206259039984
55.383935213089 0.579536327952923
55.3871548175812 0.579595337846206
55.3894128799438 0.579927538479198
55.3919467926025 0.579927538479198
55.3920686244965 0.579927538479198
55.3931541442871 0.579989098890749
55.3943848609924 0.580324125929132
55.3976943492889 0.580390438181535
55.3996610641479 0.580729904656556
55.4028887748718 0.580800997196741
55.4050490856171 0.581141795696892
55.4081192016602 0.581216717530981
55.410204410553 0.581557361941552
55.4137284755707 0.581637657852157
55.4154059886932 0.581977290217635
55.418755531311 0.582062046341418
55.4207208156586 0.582401060383258
55.4238579273224 0.582489597857093
55.4261083602905 0.582825307295928
55.4293525218964 0.582918336446379
55.4334981441498 0.583249128353107
55.4344394207001 0.583344786965162
55.4368915557861 0.583668338337677
55.4397301673889 0.583767339626657
55.4422042369843 0.583767339626657
55.4423274993896 0.583767339626657
55.4426856040955 0.584086736519098
55.4449574947357 0.584188778331283
55.4471302032471 0.584507207130813
55.450163602829 0.584612730841822
55.4524621963501 0.584931672347789
55.4554915428162 0.585038893483121
55.4574773311615 0.585357153237471
55.4611763954163 0.585466504163471
55.4627938270569 0.585785430563168
55.4660139083862 0.585897910756479
55.4680829048157 0.586214322803024
55.4715754985809 0.586330010145286
55.4736552238464 0.586650952742764
55.4769189357758 0.586769771948547
55.4788541793823 0.587095764739361
55.4822344779968 0.587218382722064
55.4839794635773 0.58754540279371
55.4873030185699 0.587671225576749
55.4891619682312 0.588000493013875
55.4919755458832 0.588000493013875
55.4921078681946 0.588000493013875
55.4926710128784 0.588131842440947
55.4943704605103 0.588465024588928
55.4975514411926 0.588602407717067
55.4996190071106 0.588939305118075
55.5027945041656 0.58908230570664
55.5049138069153 0.589418453320572
55.5080595016479 0.589566319345513
55.5101118087769 0.589901087020227
55.5136382579803 0.590054402606173
55.5153679847717 0.590387916353565
55.5186426639557 0.590546991596382
55.520759344101 0.590877335172033
55.5238904953003 0.591041626311111
55.5262334346771 0.591367977739166
55.5293800830841 0.59153748308173
55.5313115119934 0.59186173675228
55.5355906486511 0.592037473072697
55.5365889072418 0.592360441489925
55.5397047996521 0.592538308624203
55.5419082641602 0.592861369043928
55.542049407959 0.592861369043928
55.5421392917633 0.592861369043928
55.5449254512787 0.593044232589902
55.5472962856293 0.593367357587954
55.5501751899719 0.59355301542701
55.5522804260254 0.593870755971443
55.5558354854584 0.594062858865823
55.5574762821198 0.594384186149331
55.5609753131866 0.594578594298215
55.5628335475922 0.594897697867193
55.5662055015564 0.595096939040636
55.568069934845 0.595417992451859
55.5715472698212 0.595620258737912
55.5734045505524 0.595943003143436
55.578364610672 0.596150566335083
55.5788204669952 0.596476829046048
55.5821900367737 0.596689575370481
55.583899974823 0.597012544568041
55.5871078968048 0.597231061160966
55.5891342163086 0.597552230733751
55.5918457508087 0.597552230733751
55.5919902324677 0.597552230733751
55.5922999382019 0.597773487084476
55.594340801239 0.598096167824801
55.5977013111115 0.598321543472461
55.5996010303497 0.598643809893016
55.6027975082397 0.598876993446136
55.6049065589905 0.599196855458293
55.6080543994904 0.59943600364149
55.6101016998291 0.599755795017715
55.6136546134949 0.600001513973911
55.6153395175934 0.600320616120299
55.6186830997467 0.600571555941483
55.6207268238068 0.600889659994403
55.6238439083099 0.601148318080805
55.6265461444855 0.601464459271704
55.6293849945068 0.601730240350859
55.6313903331757 0.602046780861268
55.6344947814941 0.602318660525736
55.6371791362762 0.602632284056939
55.6396849155426 0.602907643627584
55.6417346000671 0.602907643627584
55.6418902873993 0.603219118019578
55.6419875621796 0.603219118019578
55.6449539661407 0.603498873630904
55.6471161842346 0.603810041456224
55.6501863002777 0.604097444197971
55.6523733139038 0.604410539599293
55.6555590629578 0.604700445485481
55.6575195789337 0.605019426683595
55.6611926555634 0.605312414504435
55.6629300117493 0.605631878155942
55.6661231517792 0.605923081899691
55.668110370636 0.60624084846703
55.6715440750122 0.606535271419246
55.6733260154724 0.606856895366551
55.6768381595612 0.607152188023371
55.6786262989044 0.60747759417885
55.6820905208588 0.607775451497957
55.6840417385101 0.608105500689231
55.6874158382416 0.608401693551366
55.6893320083618 0.608731429057814
55.691707611084 0.608731429057814
55.6918721199036 0.608731429057814
55.6924452781677 0.609030649274095
55.6945021152496 0.609368608052041
55.697571516037 0.609670593309021
55.699718952179 0.610010221322334
55.7028489112854 0.61031987307617
55.7050409317017 0.610661209793589
55.7080829143524 0.610975526675911
55.7101500034332 0.611318016277101
55.7134640216827 0.611635614192977
55.7153971195221 0.611976784591373
55.7187960147858 0.612297592304665
55.7207551002502 0.612637388849325
55.7238621711731 0.612966148721966
55.7262582778931 0.613303191206725
55.7293698787689 0.61363692380142
55.7312881946564 0.61397379871606
55.7345685958862 0.614312454351525
55.7374482154846 0.614646919561103
55.7397081851959 0.6149855924071
55.7417593002319 0.615318783775183
55.7419831752777 0.615318783775183
55.7420787811279 0.615318783775183
55.7450175285339 0.615659250223798
55.7475962638855 0.615990845702928
55.7502298355103 0.616331246149105
55.7522284984589 0.616663550537706
55.7554626464844 0.617001643632954
55.7574710845947 0.617332475480707
55.7618050575256 0.617667525374332
55.762852191925 0.617998612304591
55.7660255432129 0.61833241337398
55.768102645874 0.618661023716973
55.7715330123901 0.618991619785674
55.7733335494995 0.619327651781129
55.7769269943237 0.619657270983466
55.7787210941315 0.619995379018661
55.7820754051208 0.62032420924796
55.7839198112488 0.620663259787022
55.787605047226 0.620990645244347
55.7892255783081 0.621327932433014
55.7923521995544 0.621656259741034
55.7943873405457 0.621995253426344
55.7946145534515 0.621995253426344
55.7947912216187 0.621995253426344
55.7976751327515 0.622329139626642
55.7997350692749 0.622667589494758
55.8028748035431 0.623004707590011
55.8050537109375 0.623339941719627
55.8082134723663 0.623682095364447
55.8102807998657 0.624018338727589
55.813538312912 0.624363448856475
55.8154902458191 0.624697454291153
55.8188261985779 0.62504751804435
55.8207740783691 0.625375137839591
55.8240146636963 0.625730584659297
55.8267097473145 0.626055804156755
55.8293612003326 0.626418593737606
55.8314661979675 0.626739636957866
55.8345005512238 0.627099444244868
55.8366270065308 0.627413484899684
55.839869260788 0.627774106519401
55.842232465744 0.628080889960188
55.845020532608 0.628440378166715
55.8453176021576 0.628440378166715
55.8454554080963 0.628440378166715
55.8471474647522 0.628743194710673
55.8503108024597 0.629103857794431
55.8525989055634 0.629402117019766
55.8555903434753 0.629760184787991
55.8577342033386 0.630060431247251
55.8617234230042 0.630416036645054
55.8628129959106 0.630711341968958
55.866073846817 0.631061076682718
55.8680562973022 0.631358175857581
55.8713283538818 0.63170332157472
55.873307466507 0.631998587643875
55.8768997192383 0.632340387574102
55.8786761760712 0.632637203709525
55.8829200267792 0.632976165289164
55.8838768005371 0.633269546492927
55.8873655796051 0.633606898770267
55.8890867233276 0.633901630312186
55.8898720741272 0.633901630312186
55.8899290561676 0.633901630312186
55.8923027515411 0.634232709761404
55.8943107128143 0.634530260757223
55.8976721763611 0.634860893403532
55.8995654582977 0.635161572139916
55.9027783870697 0.635492483348109
55.9049928188324 0.635791069746741
55.9080350399017 0.636121191707994
55.9101169109344 0.636420659963167
55.9133846759796 0.636752438206037
55.9153735637665 0.637049318089355
55.9187686443329 0.637381553161497
55.9207468032837 0.637671862198338
55.9240005016327 0.638006419920524
55.9265189170837 0.638292180158278
55.9293866157532 0.63862943633677
55.9313271045685 0.638915492745711
55.9344832897186 0.639249734663817
55.9370317459106 0.639528616880049
55.9393000602722 0.639528616880049
55.9393739700317 0.639528616880049
55.9400269985199 0.639862554074397
55.9417672157288 0.640134762286041
55.9449067115784 0.640469909880895
55.9471452236176 0.640739462928489
55.9501769542694 0.641074614925561
55.9521389007568 0.641340134352081
55.9554731845856 0.641672923730636
55.9575486183167 0.641934610670631
55.9615352153778 0.642265079136363
55.962872505188 0.642520636002591
55.9661102294922 0.642847850217316
55.9680893421173 0.643101857390501
55.9717655181885 0.643426378023915
55.9875931739807 0.643678393450255
55.9884717464447 0.644000406265882
55.9885249137878 0.644246934902844
55.9885640144348 0.644564576010338
55.9886066913605 0.644809807157464
55.9886445999146 0.645122545160914
55.9890596866608 0.645365741524044
55.9897639751434 0.645365741524044
55.9898130893707 0.645365741524044
55.9922533035278 0.645672838104653
55.994295835495 0.645912655460664
55.9978504180908 0.64621843967667
55.9995903968811 0.646453636908156
56.0028033256531 0.646759358456883
56.0049629211426 0.646990513336328
56.0080556869507 0.64729639331576
56.0101454257965 0.647523384324727
56.0139901638031 0.647826391619612
56.0154039859772 0.648048583070749
56.0189955234528 0.648351695000057
56.020777463913 0.648567890948446
56.0239207744598 0.648872154117769
56.0262916088104 0.649084227528333
56.029185295105 0.649390584171308
56.0312571525574 0.6495974282917
56.0344300270081 0.649902174952284
56.0366566181183 0.650101108381073
56.0397799015045 0.650406378821041
56.0420234203339 0.650597330473746
56.0422828197479 0.650597330473746
56.0423910617828 0.650597330473746
56.0449893474579 0.650906535607418
56.0470383167267 0.651098234520257
56.0501902103424 0.651407196702391
56.0522880554199 0.6515951829002
56.0554895401001 0.651905613403616
56.0576701164246 0.652090120349439
56.0611925125122 0.652397383266476
56.0628745555878 0.652578827179932
56.0660440921783 0.652885122951538
56.068124294281 0.653064444925648
56.0714228153229 0.653368817753462
56.0733880996704 0.653550171232402
56.0777337551117 0.65385173944294
56.0786488056183 0.654028295771593
56.0826504230499 0.654326470188105
56.0839400291443 0.654503822292939
56.0872159004211 0.654799271163174
56.0892038345337 0.654976786667753
56.0923736095428 0.655271026123651
56.09397149086 0.655271026123651
56.0940926074982 0.655271026123651
56.0944147109985 0.655447199841228
56.0975234508514 0.655741315937141
56.09965467453 0.65591601861897
56.1027796268463 0.656210616319053
56.1049404144287 0.656386064014649
56.1081140041351 0.656678850346427
56.1102004051208 0.656853632605774
56.1134119033813 0.657146899904619
56.115434885025 0.657316252243812
56.1187694072723 0.657609017519835
56.1207084655762 0.657780247798911
56.1238896846771 0.658073541632139
56.1259789466858 0.658243224571176
56.1291580200195 0.658537571758714
56.1316776275635 0.658702824086997
56.1343991756439 0.658998059498505
56.1366517543793 0.659159789393589
56.1397502422333 0.659452463998964
56.142431974411 0.659612695657887
56.1439206600189 0.659612695657887
56.1440424919128 0.659612695657887
56.1449439525604 0.659906551681636
56.1469860076904 0.660068090587178
56.150411605835 0.660358001110227
56.1522102355957 0.660515950168561
56.1555891036987 0.660801819008603
56.157865524292 0.660956611467781
56.1607587337494 0.661240024354698
56.1627910137177 0.661393934662561
56.1659500598907 0.661672034360551
56.1680109500885 0.661826513079367
56.1715710163116 0.662102012877073
56.1733005046844 0.662252918506389
56.1770401000977 0.662524085151996
56.1786727905273 0.662678063522691
56.1821863651276 0.662947095431036
56.1838777065277 0.663099778167952
56.1872088909149 0.66336855897624
56.1890823841095 0.663520587762561
56.1891992092133 0.663520587762561
56.1892645359039 0.663520587762561
56.1922242641449 0.663788714559809
56.1949419975281 0.663943964038046
56.1976184844971 0.664212896348954
56.1996071338654 0.664371419063334
56.2027812004089 0.664642184004675
56.2048625946045 0.664802654952816
56.208099603653 0.665075025288799
56.2102053165436 0.66523293971273
56.2135858535767 0.665508857914218
56.2155156135559 0.665665897501494
56.2187201976776 0.665944626020565
56.2208914756775 0.666098462380639
56.2239320278168 0.666380442529744
56.2260851860046 0.666534133312981
56.2292609214783 0.666818124297219
56.2312142848969 0.666964064576849
56.2344262599945 0.667251419533543
56.2368152141571 0.667398422008178
56.2396323680878 0.667398422008178
56.239711523056 0.667684090954277
56.2397520542145 0.667684090954277
56.242582321167 0.667829374557012
56.2449140548706 0.668113934538381
56.2470316886902 0.668251987195548
56.2501211166382 0.668536988341602
56.2525210380554 0.668670542555704
56.2555077075958 0.668952906479086
56.2575194835663 0.669087202915712
56.2616453170776 0.669367394122486
56.2629318237305 0.669498784969709
56.2661273479462 0.669776202035562
56.2681272029877 0.669906317880284
56.2713990211487 0.670179673547759
56.273384809494 0.670311923194826
56.2776420116425 0.670583684211455
56.278694152832 0.67071627388934
56.2821085453033 0.670983262330699
56.283903837204 0.671120179942831
56.2871572971344 0.671386097450094
56.289125919342 0.671520333680425
56.2911322116852 0.671520333680425
56.2912633419037 0.671520333680425
56.2924926280975 0.671784244732822
56.2943828105927 0.6719206643694
56.297682762146 0.67218345701789
56.2996520996094 0.67232369097527
56.3028421401978 0.672586160073567
56.3049619197845 0.672725416133426
56.3081357479095 0.672987135745249
56.3108468055725 0.673128800168153
56.3137919902802 0.67338698783695
56.3154301643372 0.673529135232245
56.3189318180084 0.673791670230938
56.3212296962738 0.673938383255653
56.3239548206329 0.674200368896199
56.326167345047 0.674348299384056
56.3295459747314 0.674609000308917
56.3312950134277 0.674759382285174
56.3344943523407 0.675020580958799
56.336626291275 0.675172149913675
56.3397886753082 0.675430361936115
56.3417501449585 0.67558705349345
56.3420581817627 0.67558705349345
56.3421981334686 0.67558705349345
56.3450293540955 0.67584533497919
56.3470406532288 0.675999899939162
56.3502607345581 0.676258832406679
56.3522205352783 0.676418636006667
56.3556945323944 0.67667711507652
56.3574867248535 0.6768413951854
56.3613982200623 0.67709678842951
56.3628237247467 0.67726075515708
56.3660209178925 0.677515134537175
56.3681116104126 0.677680881958864
56.3715119361877 0.677932621175513
56.373295545578 0.678099529018963
56.3779709339142 0.678349726081475
56.3788108825684 0.678518146379384
56.3822674751282 0.678765914899434
56.3839602470398 0.678933109884997
56.3871529102325 0.679175491555623
56.389194726944 0.679340937505689
56.3917694091797 0.679340937505689
56.391902923584 0.679340937505689
56.3927609920502 0.679581249255402
56.3943519592285 0.679747207260626
56.3978288173676 0.679983572134195
56.3996834754944 0.680151595537734
56.4027810096741 0.680383629020494
56.4049215316772 0.6805522657348
56.4080905914307 0.680780511453362
56.4101655483246 0.680948287335457
56.4134819507599 0.681173781254107
56.4154100418091 0.681343133807376
56.4186983108521 0.681565423834385
56.4207537174225 0.681733994876795
56.4238698482513 0.68195580364023
56.4265902042389 0.682126168010429
56.429226398468 0.682339326839466
56.4313488006592 0.682508315673899
56.4345779418945 0.682720823342055
56.4368448257446 0.682889919021359
56.4398427009583 0.683099529961521
56.4418494701385 0.683268247376929
56.4445817470551 0.683268247376929
56.4447414875031 0.683268247376929
56.4450414180756 0.683475377628361
56.4470620155334 0.683645250895136
56.4502635002136 0.683852358048598
56.4523749351501 0.684025441667227
56.4565210342407 0.684229891763634
56.4585566520691 0.684405519463691
56.4610528945923 0.684605972584881
56.4628405570984 0.684783837085998
56.4660339355469 0.684982193961646
56.4680666923523 0.685164011055104
56.4714059829712 0.685362495741975
56.4738252162933 0.685552953300247
56.4771203994751 0.685747533078065
56.4787611961365 0.685933603258744
56.4822092056274 0.6861271989913
56.4838435649872 0.68632240193034
56.4871869087219 0.686515051988919
56.4891233444214 0.686710475442239
56.4923300743103 0.686901226763454
56.4943659305573 0.687100643341762
56.4952883720398 0.687100643341762
56.495466709137 0.687100643341762
56.4976024627686 0.687292549745821
56.4996511936188 0.687493656725386
56.5028810501099 0.687685717081024
56.5049345493317 0.687885055409478
56.5080564022064 0.688077265985972
56.510196685791 0.688275499672434
56.5135095119476 0.688470204082995
56.5153834819794 0.688662821396699
56.5187714099884 0.688855460342674
56.5207109451294 0.689042652558848
56.5239400863647 0.689239384883287
56.5259792804718 0.689419452291671
56.529132604599 0.689617506478271
56.5313279628754 0.689792667028642
56.5343925952911 0.689986660838758
56.5368728637695 0.690154260640955
56.539680480957 0.690346926732492
56.539918422699 0.690346926732492
56.5399990081787 0.690346926732492
56.5421826839447 0.690509994540261
56.5448620319366 0.690699505894211
56.5469942092896 0.690857393013311
56.5500826835632 0.691045444545343
56.5522680282593 0.691199661697218
56.5554509162903 0.691386205879141
56.5591113567352 0.6915388224457
56.5609791278839 0.691718860416425
56.5628719329834 0.691866066103673
56.5664122104645 0.692040278428104
56.5681071281433 0.69218956027649
56.5715599060059 0.692361612229322
56.573314666748 0.692511283114445
56.5771641731262 0.692676646676357
56.5786402225494 0.692826099428999
56.5820713043213 0.692986335623868
56.5838854312897 0.693135394595118
56.5870459079742 0.69329343676067
56.5888268947601 0.69329343676067
56.5888810157776 0.69329343676067
56.5890579223633 0.693446622315164
56.592217206955 0.693601905301567
56.5943043231964 0.693755594975937
56.5974657535553 0.693906932353947
56.599545955658 0.694061779323256
56.6027522087097 0.694216080429328
56.6049056053162 0.694371234089411
56.6081357002258 0.694525827125214
56.6101801395416 0.694682993413498
56.6134822368622 0.694836355510818
56.6153917312622 0.694991342190565
56.6188323497772 0.695144239430421
56.6207411289215 0.695297722643081
56.6239740848541 0.695452380338025
56.6260042190552 0.695606345351193
56.6291663646698 0.695764820693069
56.6316812038422 0.695917395810477
56.6344769001007 0.696073116989138
56.6385786533356 0.696224480359881
56.6396493911743 0.696224480359881
56.6397325992584 0.696379918734664
56.6397879123688 0.696379918734664
56.6418793201447 0.696529655159627
56.6449303627014 0.696686701074108
56.647038936615 0.696834813495395
56.6502175331116 0.696991025092747
56.652405500412 0.697138828729097
56.6555049419403 0.697291472002809
56.6578710079193 0.697438126529723
56.6611530780792 0.697585397513981
56.6631636619568 0.69773194142568
56.6662158966064 0.69787301944504
56.6681776046753 0.698018775359634
56.6716270446777 0.69815492108278
56.6733531951904 0.698302416832637
56.6768758296967 0.698431751937221
56.6786530017853 0.698581075527752
56.6822500228882 0.698702519557904
56.6839027404785 0.698853396196191
56.6874794960022 0.698967501625568
56.6893379688263 0.699119369126185
56.6924116611481 0.699225359171072
56.6935756206512 0.699225359171072
56.6937000751495 0.699225359171072
56.6945970058441 0.699379357856257
56.6977508068085 0.699477605145758
56.7000730037689 0.699634911508068
56.7032532691956 0.699728778764266
56.7052528858185 0.699888716345643
56.7082316875458 0.699976605800589
56.7103233337402 0.700137932102518
56.7136545181274 0.700218400985075
56.7156314849854 0.700380531532845
56.7188749313354 0.700456729937392
56.7214260101318 0.700618130392267
56.7240726947784 0.700691152260657
56.7267916202545 0.700855446046131
56.7293841838837 0.700925664681294
56.7314350605011 0.701092757317841
56.7346165180206 0.701158100952617
56.7365570068359 0.701325286039243
56.7398250102997 0.701387029761134
56.7419312000275 0.701551573604847
56.7446823120117 0.701551573604847
56.7448558807373 0.701551573604847
56.7456486225128 0.7016107307855
56.7475800514221 0.701775360569357
56.7503070831299 0.701832465710363
56.7525424957275 0.701996728558627
56.7555510997772 0.70205038936984
56.7575752735138 0.702217884455043
56.7615411281586 0.702267530700492
56.7638366222382 0.702431976008652
56.7662134170532 0.70247948971912
56.7684512138367 0.702644851074602
56.771735906601 0.702692920760915
56.7733738422394 0.702857692043188
56.7776615619659 0.702901494847838
56.7787072658539 0.703065777020406
56.7823553085327 0.703109618695403
56.7840042114258 0.703271585512706
56.7874381542206 0.703313643305939
56.78932762146 0.703472512356421
56.7924137115479 0.703513814192696
56.7943387031555 0.703673680435565
56.794764995575 0.703673680435565
56.7948677539825 0.703673680435565
56.797872543335 0.703715123593694
56.7996940612793 0.703874233598251
56.8028035163879 0.70391726075813
56.8049743175507 0.70407404907272
56.8080925941467 0.704118903430024
56.8101766109467 0.704274705013134
56.8134868144989 0.704317265174273
56.8153493404388 0.704471287175484
56.818651676178 0.704515336882544
56.8207330703735 0.704669147018768
56.823894739151 0.704714159238971
56.8260064125061 0.704866698629046
56.8291299343109 0.704909818568024
56.8314456939697 0.70506073063768
56.8344495296478 0.705103933889741
56.836629152298 0.705253601375606
56.8393387794495 0.705253601375606
56.8394086360931 0.705253601375606
56.8406445980072 0.705295999390795
56.8419854640961 0.705440723782452
56.8449680805206 0.705480877922055
56.847264289856 0.705625880042352
56.8501307964325 0.705663480372081
56.8522343635559 0.705809329056766
56.8554081916809 0.705845703353629
56.8575246334076 0.705987915132594
56.8609435558319 0.706020942846238
56.862904548645 0.706160862600464
56.8660089969635 0.706190640998211
56.8681042194366 0.706324648470417
56.8715698719025 0.706349663555983
56.8733115196228 0.706482596080991
56.877551317215 0.706501620773236
56.8786509037018 0.706629239173866
56.8820514678955 0.706650599900854
56.8838713169098 0.706773899829315
56.8871808052063 0.706790115720172
56.8890917301178 0.706909438612844
56.8897707462311 0.706909438612844
56.8898320198059 0.706909438612844
56.8925659656525 0.706919413402054
56.8943552970886 0.707035442564418
56.8976831436157 0.707042190938353
56.9010941982269 0.707157775162879
56.9027915000916 0.707162159463115
56.9049232006073 0.707273941281644
56.9080927371979 0.707273288170081
56.9101383686066 0.707383814364192
56.9134891033173 0.707378826681138
56.9154195785522 0.707483485971889
56.9187891483307 0.707472532448035
56.9218647480011 0.7075736168368
56.9240074157715 0.707559141051834
56.9273817539215 0.707656619142614
56.9292404651642 0.707636499605031
56.9316842556 0.707731042285099
56.9345328807831 0.707702988264785
56.9366445541382 0.707793461543527
56.9398086071014 0.707760568242941
56.9419248104095 0.707846767292995
56.9423282146454 0.707846767292995
56.9424412250519 0.707846767292995
56.9449861049652 0.707807642566832
56.9476020336151 0.707889219338066
56.9502456188202 0.707845517795399
56.9523348808289 0.707922078954981
56.9554951190948 0.707875530793552
56.9575071334839 0.707945020509664
56.9607934951782 0.707896012366389
56.9628050327301 0.7079585112094
56.9660332202911 0.707908043830541
56.9684057235718 0.707965314368456
56.9712860584259 0.707916669766433
56.973375082016 0.707967549088626
56.9767711162567 0.707922659132101
56.9786829948425 0.707969461072832
56.9820663928986 0.707928857226284
56.9839472770691 0.70797072255906
56.9874303340912 0.70793371034376
56.9893763065338 0.707972422505479
56.9925434589386 0.707935262988737
56.9943690299988 0.707935262988737
56.9946327209473 0.707971289456054
56.9947350025177 0.707971289456054
56.9978387355804 0.707945325434545
56.999751329422 0.707982880290421
57.0029928684235 0.707964183278684
57.004962682724 0.708001324798739
57.0081415176392 0.707985254215388
57.0103054046631 0.708015572027734
57.0134968757629 0.708000952308974
57.0155766010284 0.708029222542781
57.0189061164856 0.708017412317892
57.0209295749664 0.708045114188981
57.0239868164062 0.70803177051636
57.0263583660126 0.708060885914991
57.0292987823486 0.708047053836043
57.0313034057617 0.708073040465504
57.0344824790955 0.708056916449818
57.0367403030396 0.708080065188666
57.0396795272827 0.708061153928105
57.0420062541962 0.70808062544541
57.0423069000244 0.70808062544541
57.0423989295959 0.70808062544541
57.0449378490448 0.708058596016357
57.0473864078522 0.708073935552565
57.050089597702 0.708051126831925
57.052262544632 0.70806094742321
57.0555248260498 0.708033492508501
57.0575106143951 0.708038372617195
57.0621991157532 0.708007308265884
57.0628335475922 0.708007751584812
57.0660734176636 0.707974411640728
57.0817921161652 0.707969213176736
57.0825705528259 0.707932562002331
57.082612991333 0.707922003106239
57.0826423168182 0.707883226063966
57.0826735496521 0.707869953045
57.0827007293701 0.70782698721229
57.0838882923126 0.707810793071972
57.0873200893402 0.707764949325469
57.0891005992889 0.707745427606287
57.089343547821 0.707745427606287
57.0893926620483 0.707745427606287
57.0922179222107 0.707696987753262
57.0943868160248 0.707675439351902
57.0974736213684 0.707625249202602
57.0995292663574 0.707597881373595
57.1028006076813 0.707544795584753
57.1048586368561 0.707512790559825
57.1082117557526 0.707454084650595
57.1101188659668 0.707415449650928
57.113484621048 0.707351508325134
57.1154582500458 0.707311606156886
57.1186332702637 0.707245760956132
57.1212151050568 0.707205278688142
57.1238579750061 0.707136967046308
57.1263580322266 0.707091170937922
57.1291208267212 0.707021009582151
57.1312367916107 0.70696671859926
57.1344389915466 0.706896810109504
57.1365180015564 0.706837343183378
57.1396980285645 0.70676794192731
57.1402153968811 0.70676794192731
57.140278339386 0.70676794192731
57.1421747207642 0.706703242891491
57.1449294090271 0.706635978047254
57.1471035480499 0.706567071562751
57.1501698493958 0.706501750118175
57.1522240638733 0.706423408175468
57.1554656028748 0.706362237173432
57.1575136184692 0.706279545804042
57.1614289283752 0.706220235169713
57.1627593040466 0.706132466539234
57.16597032547 0.706079165660486
57.1680881977081 0.705983278629769
57.1740884780884 0.705933724323073
57.1743495464325 0.705830570002405
57.1770086288452 0.705784795359487
57.1787147521973 0.705678982162502
57.182076215744 0.705636011293356
57.1839489936829 0.70552324600353
57.1873030662537 0.705480780015075
57.1891858577728 0.705361472010749
57.1924810409546 0.705321711717753
57.1926534175873 0.705321711717753
57.1927421092987 0.705321711717753
57.1943345069885 0.705197571665916
57.1975862979889 0.705155505626676
57.1995902061462 0.705026998717567
57.2030923366547 0.70498253180821
57.2067520618439 0.70484942719902
57.2081234455109 0.704801553681746
57.2111098766327 0.704668395182296
57.2136061191559 0.704615919721646
57.2153649330139 0.704479696281956
57.2187716960907 0.70442472546763
57.220662355423 0.704285689801442
57.2238459587097 0.704225346575204
57.2264771461487 0.704082623984303
57.229275226593 0.704021387320097
57.2311930656433 0.703877153094316
57.2344453334808 0.703812276909022
57.2369902133942 0.703665956685932
57.2396972179413 0.70360032185954
57.2422983646393 0.70345521295709
57.2445244789124 0.70345521295709
57.2447021007538 0.70345521295709
57.2452118396759 0.703385177156802
57.2469935417175 0.703232917327065
57.2501726150513 0.703161118999393
57.2521991729736 0.703003132991065
57.2554364204407 0.702929871927021
57.2575180530548 0.702764826297332
57.2608680725098 0.702691988649453
57.262815952301 0.702524398195116
57.2662010192871 0.702450752998485
57.2680850028992 0.702274179720483
57.2716455459595 0.702199760789006
57.2733705043793 0.702016013039403
57.2776186466217 0.701938341822262
57.2796411514282 0.701751095074936
57.2822980880737 0.701670388472993
57.2838928699493 0.701475711237866
57.2873272895813 0.701390246234893
57.2892000675201 0.701185328350915
57.2923312187195 0.701095372643893
57.2936427593231 0.701095372643893
57.293751001358 0.701095372643893
57.294447183609 0.700888356573425
57.2975590229034 0.700791946361051
57.299822807312 0.70057959233109
57.3027720451355 0.700477549988616
57.3048930168152 0.700262732264572
57.3083758354187 0.700155713418564
57.3100671768188 0.699938153188292
57.3135619163513 0.699826353762505
57.315354347229 0.699607717733966
57.3189611434937 0.699491389757909
57.3207519054413 0.69926998648036
57.3238654136658 0.699153777446743
57.3268785476685 0.698931100660314
57.3292028903961 0.698816607759357
57.331930398941 0.698591271266214
57.3344621658325 0.698470471698918
57.3376836776733 0.698243134463675
57.3394103050232 0.698243134463675
57.3394758701324 0.698243134463675
57.3396091461182 0.698119065473799
57.3420565128326 0.697892161088717
57.3450155258179 0.697772915482283
57.3469696044922 0.697544171639787
57.3501501083374 0.697428738985584
57.3521842956543 0.697195971731155
57.3554403781891 0.697088912375383
57.3578531742096 0.696852787258463
57.3611302375793 0.696746815357118
57.3629238605499 0.696506514327775
57.3660981655121 0.696403107237117
57.3681747913361 0.696158349350772
57.3714723587036 0.696056366766511
57.3735527992249 0.695806526063997
57.3785729408264 0.695704709419085
57.3793478012085 0.695449569615549
57.3820688724518 0.695346440189108
57.3842120170593 0.695088689019741
57.3872628211975 0.69498541260405
57.3892292976379 0.69472178821406
57.3927266597748 0.694616906333831
57.3943548202515 0.694350463475732
57.3949000835419 0.694350463475732
57.3950901031494 0.694350463475732
57.3979978561401 0.694242216889704
57.3996469974518 0.693972654323876
57.4030334949493 0.693856747357536
57.405020236969 0.693581653090602
57.4080812931061 0.693459618112257
57.4101710319519 0.693182088805634
57.4134089946747 0.693048193439734
57.4154109954834 0.692768387034957
57.4187417030334 0.692628419954565
57.420697927475 0.69234814566069
57.4240577220917 0.692197898655817
57.4266474246979 0.691916434329299
57.4292273521423 0.691757421744718
57.4312930107117 0.69147537074776
57.4345076084137 0.691307473723367
57.4368159770966 0.69102553761398
57.4397802352905 0.690846642369045
57.44260430336 0.690563263482606
57.4450345039368 0.690387010095013
57.4452586174011 0.690387010095013
57.4453959465027 0.690387010095013
57.4471826553345 0.690101873637894
57.4502620697021 0.689915642011566
57.4530694484711 0.689625536218889
57.4555611610413 0.689433314950028
57.4576396942139 0.689141432105658
57.4607880115509 0.688943611553363
57.4628303050995 0.688649810224409
57.4660496711731 0.688449148935678
57.4682774543762 0.688155185225081
57.4718391895294 0.687953518077465
57.4732966423035 0.687656269958333
57.4767999649048 0.687452965236142
57.4785180091858 0.687153115817591
57.4817838668823 0.68694495688067
57.4838786125183 0.686643457920018
57.4879412651062 0.686432341599505
57.4892230033875 0.68613296964011
57.4899740219116 0.68613296964011
57.4900512695312 0.68613296964011
57.4924671649933 0.685921042669673
57.4943246841431 0.685619452222365
57.497946023941 0.685400337618982
57.4995923042297 0.685101334976097
57.5027952194214 0.684874379661275
57.5048844814301 0.684578500863578
57.508088350296 0.684345943283136
57.5101039409637 0.684053263783765
57.5141959190369 0.683814626652552
57.5153880119324 0.683525718133958
57.5187993049622 0.683279880556745
57.521163225174 0.682994274671797
57.5238626003265 0.682744367593868
57.5264930725098 0.682462057396737
57.5292201042175 0.682202562225701
57.5312700271606 0.681922763341683
57.5343632698059 0.6816563450435
57.5365931987762 0.681378357137446
57.5388495922089 0.681378357137446
57.5389168262482 0.681378357137446
57.5396242141724 0.681108466470886
57.542822599411 0.680835226171164
57.5448663234711 0.680557907264991
57.5469868183136 0.680285369539424
57.5501127243042 0.680008824782515
57.552154302597 0.679735073866466
57.5555012226105 0.679454092956374
57.5575187206268 0.679178791455507
57.5608406066895 0.678902222091639
57.5629968643188 0.678629269895714
57.5664269924164 0.678352741459649
57.5682666301727 0.678076012331816
57.5713701248169 0.677797881834204
57.5733273029327 0.677519749478926
57.5777416229248 0.677241373991119
57.5787439346313 0.676960997980227
57.5838766098022 0.676678430123115
57.5847110748291 0.676403497271769
57.5871288776398 0.676128254071629
57.5891060829163 0.675846553080031
57.5894768238068 0.675846553080031
57.5895512104034 0.675846553080031
57.5922174453735 0.675574412910501
57.5942974090576 0.675291912175107
57.5975325107574 0.67502217106292
57.5995953083038 0.67473660853207
57.6027541160583 0.674459343800945
57.6049926280975 0.674175623148767
57.6080210208893 0.673898067453278
57.6101911067963 0.673614527056896
57.6134791374207 0.673335617907402
57.6154305934906 0.673054503513115
57.6187036037445 0.672770037175086
57.6207349300385 0.672491351479278
57.6239128112793 0.672200033768839
57.6260752677917 0.67192397503442
57.6293902397156 0.671626479786968
57.631649017334 0.671354308074707
57.634530544281 0.671048414145197
57.6365628242493 0.670779079008274
57.6398146152496 0.670470022093101
57.6418104171753 0.670203423409466
57.6440634727478 0.670203423409466
57.6442766189575 0.670203423409466
57.645120382309 0.669889373652789
57.6471610069275 0.669625184954179
57.6504993438721 0.669302377918812
57.6524174213409 0.669040669647182
57.6555240154266 0.668715415738897
57.6575725078583 0.668455265105981
57.6610565185547 0.668125213598287
57.6628630161285 0.667869847890789
57.6660315990448 0.667537355780729
57.6683034896851 0.667284427844855
57.6716480255127 0.666947224495371
57.6733453273773 0.666694614968921
57.6780843734741 0.66635888979852
57.678590297699 0.666113327740513
57.6818058490753 0.665783760458939
57.6838481426239 0.665542155428961
57.687105178833 0.665215044668428
57.6891310214996 0.664981191383736
57.6925547122955 0.664660142992447
57.6944661140442 0.664434526253054
57.6947193145752 0.664434526253054
57.6948664188385 0.664434526253054
57.6976301670074 0.664110152599815
57.6997933387756 0.663891219232325
57.703019618988 0.663571035811161
57.7050297260284 0.663362482611829
57.7083714008331 0.663045445228954
57.7102732658386 0.662849495507659
57.7137672901154 0.662538497533364
57.7154760360718 0.662354229705067
57.7188701629639 0.662041983387886
57.720719575882 0.661870837788288
57.7239096164703 0.661554232609118
57.7260875701904 0.661395648779667
57.7293252944946 0.661076665237123
57.73135638237 0.660930699979402
57.7344136238098 0.660612413343867
57.7377200126648 0.660477612740369
57.7396490573883 0.660155246664532
57.7417149543762 0.660030573983841
57.7428452968597 0.660030573983841
57.7429540157318 0.660030573983841
57.744918346405 0.659708946956664
57.7470078468323 0.659594358105478
57.7501096725464 0.659266288458246
57.7521274089813 0.659160473354124
57.7553842067719 0.658828977362207
57.7573788166046 0.65873032708981
57.7610187530518 0.658397712560586
57.7628009319305 0.658304243224848
57.7659068107605 0.657971858769685
57.7681024074554 0.657886109442481
57.7713170051575 0.657557198445757
57.7741947174072 0.657476513156472
57.7765758037567 0.657149911948224
57.7786288261414 0.65707187835093
57.7827186584473 0.656748082768218
57.7838070392609 0.656673574980777
57.7877767086029 0.656351300847348
57.7890722751617 0.656279819819929
57.7892606258392 0.656279819819929
57.7893068790436 0.656279819819929
57.7922110557556 0.655964800689349
57.79434466362 0.655897308751872
57.7981402873993 0.655582803622761
57.7995662689209 0.655517544111213
57.8026564121246 0.655207621380602
57.805349111557 0.65514577946013
57.8081200122833 0.654842766150616
57.8102121353149 0.654784563537429
57.8135850429535 0.654479357269747
57.8154430389404 0.654424545100669
57.8188257217407 0.654119899291088
57.8207020759583 0.65406833319694
57.8239731788635 0.653770379321578
57.8268296718597 0.653723137783024
57.8292286396027 0.653425487302735
57.8312439918518 0.653382138321866
57.8344061374664 0.653090336018117
57.8367981910706 0.653050999825283
57.8396332263947 0.653050999825283
57.8397266864777 0.652763816344606
57.8397789001465 0.652763816344606
57.842036485672 0.65272889577191
57.8450028896332 0.652443389080483
57.847341299057 0.652413362954553
57.8501873016357 0.652131853224827
57.8521857261658 0.652105716520981
57.8554315567017 0.651828870778991
57.8574213981628 0.651806518734608
57.8609843254089 0.651538642027132
57.8629078865051 0.65152076848729
57.8664968013763 0.651263803400193
57.8681454658508 0.651249739176367
57.871349811554 0.650999745706345
57.8733472824097 0.650988757531546
57.8768229484558 0.650746349784874
57.8788611888885 0.65073825125803
57.8819935321808 0.650500576255535
57.8841114044189 0.650494730958099
57.8872489929199 0.650267674923244
57.8903250694275 0.650265368855244
57.8909022808075 0.650265368855244
57.8910377025604 0.650265368855244
57.8925457000732 0.650049154332078
57.8944880962372 0.650047597188135
57.8980669975281 0.649837199931369
57.9005537033081 0.649835904092632
57.9049785137177 0.649834525728025
57.905467748642 0.649625258560593
57.9082171916962 0.64942403550203
57.9101808071136 0.649422672901358
57.9136188030243 0.649222870203552
57.9154171943665 0.649220068464256
57.9188785552979 0.6490275160273
57.9217100143433 0.649023334592259
57.9240601062775 0.648834430655187
57.9260396957397 0.648827262674387
57.9293487071991 0.648640846033749
57.9312663078308 0.648630328425293
57.9345436096191 0.648444954596665
57.9367434978485 0.64843033197595
57.9399201869965 0.648253868706967
57.9417788982391 0.648235158005973
57.9443359375 0.648235158005973
57.9444773197174 0.648235158005973
57.9451310634613 0.648060026870885
57.9469709396362 0.648036723540881
57.950297832489 0.647866272261219
57.9522860050201 0.647838253493957
57.9555439949036 0.64767325372106
57.9574434757233 0.647640448608959
57.9614436626434 0.647480670962622
57.962922334671 0.647444198629101
57.9661195278168 0.647291268587735
57.9681458473206 0.647248293355678
57.9718592166901 0.647100441758868
57.9733726978302 0.647051712658457
57.9782822132111 0.646908810541893
57.9787712097168 0.646856732519771
57.9823622703552 0.646722896690728
57.984005689621 0.646667748218577
57.9873309135437 0.646540379093453
57.9892160892487 0.646480423781424
57.9926466941833 0.646360924431268
57.9939477443695 0.646360924431268
57.9941394329071 0.646360924431268
57.9943969249725 0.646297188548206
57.997743844986 0.646181716045499
57.9997103214264 0.646113384735992
58.0028598308563 0.646000564163061
58.0049712657928 0.645928445923676
58.0081713199615 0.645822043550192
58.0101861953735 0.645745541808953
58.0137476921082 0.645645876742744
58.0153703689575 0.645565083072646
58.0187711715698 0.645472433853909
58.0210175514221 0.645386771317425
58.0238900184631 0.645298951359633
58.0263922214508 0.645209466351498
58.0292286872864 0.645126277807975
58.0315809249878 0.645031160118738
58.0343947410583 0.644952245588475
58.0368418693542 0.64485173138139
58.0396094322205 0.6447778663638
58.0397086143494 0.6447778663638
58.0397787094116 0.6447778663638
58.0419328212738 0.644673156025999
58.0449905395508 0.644602133943623
58.0474090576172 0.644493549316114
58.0501663684845 0.644425025575148
58.0522062778473 0.644309422306485
58.0554776191711 0.644245945034563
58.0574321746826 0.644125867278115
58.0613181591034 0.64406511085234
58.0628414154053 0.643939914496702
58.0659980773926 0.643882134869812
58.068097114563 0.643752953129304
58.0715894699097 0.643697346989281
58.0733106136322 0.643563628832521
58.0779826641083 0.643509061723195
58.0786666870117 0.643372299854273
58.0819461345673 0.643320589661334
58.0838661193848 0.643181467260815
58.0871741771698 0.643130455139488
58.0890691280365 0.642987374581513
58.0898609161377 0.642987374581513
58.0899453163147 0.642987374581513
58.0928633213043 0.642935687731172
58.0951218605042 0.642789789586115
58.0976378917694 0.64273832580973
58.0996749401093 0.642592272882155
58.1027808189392 0.642541820077831
58.1049203872681 0.642394530058192
58.1080882549286 0.642345385849855
58.1101768016815 0.642198758163108
58.1141135692596 0.642152030208013
58.1154046058655 0.642008184121459
58.1189742088318 0.641961808802371
58.1207737922668 0.641817147780266
58.1239378452301 0.641772328690315
58.1260147094727 0.641629231241564
58.1292779445648 0.641585521475227
58.131236076355 0.641444175956577
58.1343986988068 0.641402354053407
58.1383175849915 0.64126237664377
58.139664888382 0.641223430323277
58.1402657032013 0.641223430323277
58.1403625011444 0.641223430323277
58.1419749259949 0.641086775547547
58.1449208259583 0.641049605793957
58.1471343040466 0.640913864071698
58.1501352787018 0.640879593362558
58.1522572040558 0.640741911424734
58.1554892063141 0.640711559170976
58.1574478149414 0.640573099431848
58.161239862442 0.64054474016929
58.1775171756744 0.640407278400353
58.1784081459045 0.640379152588549
58.1785111427307 0.640239494349103
58.1785883903503 0.64021081115499
58.1786708831787 0.640068904422908
58.1787447929382 0.640039943788245
58.1788280010223 0.639895402702628
58.1828498840332 0.639865245538507
58.1851055622101 0.639717982709823
58.1872525215149 0.639685730824938
58.1892118453979 0.639536278333666
58.1919085979462 0.639536278333666
58.1920671463013 0.639536278333666
58.1933166980743 0.63950219360818
58.1943695545197 0.639350959442588
58.1977806091309 0.639314693513208
58.199652671814 0.639161835714457
58.2028243541718 0.639121606860206
58.2049343585968 0.638968785321694
58.2081642150879 0.638926160380076
58.2101895809174 0.638773424198464
58.2140121459961 0.638728690553306
58.2154014110565 0.638576421697993
58.2187848091125 0.63852869904603
58.2212603092194 0.638376932760783
58.2239315509796 0.638330682330499
58.226037979126 0.638178692077553
58.2293856143951 0.638130391589888
58.2317066192627 0.637982224092573
58.2345983982086 0.637931960650663
58.2367634773254 0.637784979155203
58.2398126125336 0.63773655894926
58.2422006130219 0.637592134341309
58.2427134513855 0.637592134341309
58.242832660675 0.637592134341309
58.2449681758881 0.637545540704316
58.2470955848694 0.63740213369512
58.2501928806305 0.637354352152834
58.252254486084 0.637209411835166
58.2556402683258 0.637161763070799
58.257509469986 0.637017597526879
58.2619814872742 0.636968322677909
58.2628691196442 0.636826138413867
58.26620054245 0.636775787341878
58.2680490016937 0.636630180399928
58.271279335022 0.636577673614856
58.2740406990051 0.636430674957139
58.2775468826294 0.636376170233228
58.2786982059479 0.636226130176313
58.2820670604706 0.636170264382615
58.2838702201843 0.636019418278725
58.2874307632446 0.635961360976497
58.2891662120819 0.635807361392486
58.2922780513763 0.635807361392486
58.2924339771271 0.635745065600878
58.2925806045532 0.635745065600878
58.2943623065948 0.635587790384225
58.2975602149963 0.635522480447068
58.3002865314484 0.635362436822614
58.3028266429901 0.63529626326705
58.3049354553223 0.635131954339287
58.3081293106079 0.635063205750871
58.3101336956024 0.63489607579122
58.313493013382 0.634825781674855
58.3154606819153 0.634655448505234
58.3188333511353 0.634583291347751
58.3208422660828 0.634410158612514
58.3238914012909 0.634337002524609
58.3260810375214 0.634160806378643
58.3293328285217 0.634085550792063
58.331337928772 0.633906570991358
58.334459066391 0.633825068504115
58.3368899822235 0.633642828244174
58.3397889137268 0.633561112652262
58.3422317504883 0.633561112652262
58.3424088954926 0.633378265874531
58.3425126075745 0.633378265874531
58.3449761867523 0.633292156653772
58.3478488922119 0.633105912271065
58.3501899242401 0.633014121509689
58.3522410392761 0.63282119946682
58.3557107448578 0.632728503582154
58.3575091362 0.632532262240535
58.3610932826996 0.632431320821917
58.3628926277161 0.632232418997776
58.3660223484039 0.632126821394964
58.3681366443634 0.631921766639653
58.371285200119 0.631815271934426
58.3733298778534 0.631602599967201
58.3771252632141 0.631492119684343
58.378687620163 0.631274948273858
58.3819742202759 0.631162403168527
58.383935213089 0.630940355512161
58.3870568275452 0.630826764737207
58.3891894817352 0.630598548165326
58.3923404216766 0.630479672058512
58.3924882411957 0.630479672058512
58.3925583362579 0.630479672058512
58.39435505867 0.630245396021584
58.397775888443 0.630124257497074
58.3996343612671 0.629882626737293
58.4029088020325 0.629761834532062
58.405042886734 0.629515641001921
58.4081301689148 0.629390860425403
58.4102172851562 0.629139653462131
58.4133172035217 0.629009736025402
58.415408372879 0.628753044308993
58.4189682006836 0.628620053219829
58.4208362102509 0.628359124468858
58.4239418506622 0.628222387364849
58.4267826080322 0.62795599858362
58.4293916225433 0.627812810996322
58.431459903717 0.627541480886839
58.4345059394836 0.627393390651937
58.4365029335022 0.627120897091949
58.4397282600403 0.626969124149782
58.442519903183 0.626969124149782
58.4426445960999 0.626969124149782
58.4432032108307 0.626692516441596
58.4449186325073 0.626537308294832
58.4470951557159 0.626256213757893
58.4501872062683 0.626096577864531
58.4523613452911 0.625808785944653
58.4555299282074 0.625648322819989
58.4575614929199 0.625353064093585
58.4611701965332 0.6251921050553
58.462822675705 0.624891535382702
58.4659881591797 0.624728010108596
58.4681067466736 0.624419048211049
58.4712400436401 0.624260858907032
58.4737858772278 0.623943273278535
58.4775495529175 0.623785246388288
58.4789202213287 0.623464376166015
58.4820935726166 0.623305376438243
58.4839463233948 0.622973704371792
58.4875192642212 0.622815716187994
58.4892435073853 0.622479285557731
58.4923107624054 0.622321164841321
58.4924490451813 0.622321164841321
58.4925248622894 0.622321164841321
58.4943428039551 0.621974725409463
58.4975590705872 0.621816265720796
58.4996070861816 0.621463512346521
58.5027775764465 0.621305139843813
58.5049142837524 0.620945314377813
58.5080547332764 0.620783554074706
58.5101191997528 0.620421244758342
58.5136392116547 0.620258332820685
58.5153319835663 0.619890944753427
58.518657207489 0.619727644416521
58.5206880569458 0.619361740390892
58.523814201355 0.619194455190323
58.5260152816772 0.618826231112823
58.5292799472809 0.618657809737138
58.5314955711365 0.618286309072373
58.534485578537 0.618113108727574
58.5365815162659 0.617741621642386
58.5397522449493 0.617567257233348
58.5417354106903 0.617193488319829
58.5431628227234 0.617193488319829
58.5432715415955 0.617193488319829
58.5449388027191 0.617017769616986
58.5470151901245 0.616643341158333
58.5501835346222 0.616465757480915
58.5522005558014 0.616087302849087
58.5554234981537 0.615911347439172
58.5575442314148 0.615530269237164
58.5608642101288 0.615353844408929
58.5628054141998 0.614968947446911
58.5661025047302 0.614791068217423
58.5680541992188 0.614405291265261
58.5712609291077 0.614224067647482
58.5746922492981 0.613835888060213
58.5778658390045 0.613652861035988
58.5786862373352 0.613259160907521
58.5818974971771 0.613075919073695
58.5839014053345 0.612679843095969
58.5873398780823 0.61249232794211
58.5891807079315 0.612095385915528
58.5922346115112 0.612095385915528
58.5923550128937 0.612095385915528
58.5925095081329 0.611905781175177
58.5943355560303 0.611512789917418
58.5977575778961 0.611324302001899
58.5995998382568 0.61093058469332
58.6027691364288 0.610737716932988
58.6048724651337 0.61034881632735
58.6081190109253 0.610154484870822
58.6101655960083 0.609771395460139
58.6140632629395 0.609571031880685
58.6153554916382 0.609193934421742
58.618757724762 0.608987563534075
58.620733499527 0.608616631244182
58.6238923072815 0.608403597212682
58.6264781951904 0.608039803668829
58.6292285919189 0.607824892340101
58.6318044662476 0.607467984375485
58.6344776153564 0.607248454444722
58.6367053985596 0.606897943137886
58.639746427536 0.606675138732737
58.641788482666 0.606335197071281
58.6426937580109 0.606335197071281
58.642881155014 0.606335197071281
58.6449420452118 0.606109982326739
58.647022485733 0.605774619997486
58.6501410007477 0.605544186317019
58.6521952152252 0.605209420536236
58.6555123329163 0.604973160049364
58.6574170589447 0.604638646842633
58.6608819961548 0.604401072341781
58.6627993583679 0.604070555486585
58.6659243106842 0.603828172942273
58.6680481433868 0.6034995367372
58.6712353229523 0.603255391224335
58.6732668876648 0.602927215083549
58.6771838665009 0.602682332505805
58.6786849498749 0.602352771943418
58.6820380687714 0.602107921788107
58.6839621067047 0.601776833474441
58.6871933937073 0.601529298256032
58.6892774105072 0.601202723642094
58.6923170089722 0.600954924556451
58.6924865245819 0.600954924556451
58.6925818920135 0.600954924556451
58.6943230628967 0.600627925065826
58.6975402832031 0.600378124603791
58.6995418071747 0.600049925569527
58.702853679657 0.599797780648098
58.7049214839935 0.599473606523929
58.709370136261 0.599217384916349
58.7101981639862 0.598897439671372
58.7135546207428 0.598640431104078
58.7153706550598 0.598326727715386
58.7187352180481 0.598067151607294
58.7207276821136 0.597760866033674
58.7238612174988 0.597501824387334
58.7262055873871 0.597201798971476
58.7293486595154 0.596941318019702
58.7313058376312 0.596649839708276
58.7344453334808 0.596386075174229
58.73654961586 0.596100680976918
58.7396836280823 0.595831696783749
58.7410383224487 0.595831696783749
58.7411375045776 0.595831696783749
58.7425854206085 0.595553188986734
58.744927406311 0.595287299482441
58.7475008964539 0.595019296043854
58.750091791153 0.594750328645792
58.7522056102753 0.594482841165577
58.7554514408112 0.594218644826454
58.7573757171631 0.593954605009505
58.7608652114868 0.593691314406337
58.7628040313721 0.593434461220544
58.7663278579712 0.593173804577605
58.7680714130402 0.592916911884382
58.7714266777039 0.592658118949776
58.7733254432678 0.592402127886142
58.7776758670807 0.592150734961916
58.7786870002747 0.591893569590773
58.7819790840149 0.591645745009869
58.7839870452881 0.591387757173268
58.7870454788208 0.591143208931545
58.789154291153 0.590886813704302
58.7906837463379 0.590886813704302
58.7907636165619 0.590886813704302
58.79225730896 0.590647418570602
58.7943112850189 0.590391157753862
58.7978405952454 0.590155604769385
58.7995574474335 0.589897637649864
58.8027722835541 0.589663311975821
58.8049650192261 0.589407271326369
58.8080286979675 0.589178062649445
58.8100953102112 0.588925306519261
58.8136200904846 0.588697472190878
58.8153924942017 0.5884477489286
58.8188467025757 0.588219508779182
58.8209538459778 0.587975369723357
58.82390832901 0.587747498984168
58.8273029327393 0.58750751619786
58.8293235301971 0.587279862036415
58.8313705921173 0.587042943926514
58.8344895839691 0.586819086078547
58.8366158008575 0.58659041290574
58.8396835327148 0.586367429848664
58.8408317565918 0.586367429848664
58.8409044742584 0.586367429848664
58.8419482707977 0.58614427371964
58.8449811935425 0.585924812144048
58.8475823402405 0.585707526218914
58.8501162528992 0.585493272954914
58.8521935939789 0.585276320866835
58.8554141521454 0.585065380636373
58.8574023246765 0.584850255606993
58.8609929084778 0.58464327621841
58.862783908844 0.584434278691732
58.8659029006958 0.584230228438004
58.8681311607361 0.584020681497942
58.8713662624359 0.58382403816136
58.8734316825867 0.583613376745767
58.8774054050446 0.583420069350481
58.8788261413574 0.583209421201146
58.8821668624878 0.583019976005601
58.8839058876038 0.582807512013566
58.8872241973877 0.582617892293887
58.8890581130981 0.582405955445843
58.8906927108765 0.582405955445843
58.8907747268677 0.582405955445843
58.8924221992493 0.582221350487075
58.8943004608154 0.582008784712093
58.8974714279175 0.581824450055627
58.8996748924255 0.581609305217636
58.9027330875397 0.581423591501337
58.9050242900848 0.581209105294356
58.9080641269684 0.581023431508266
58.9101088047028 0.580810326312765
58.914190530777 0.580624224650661
58.9153487682343 0.580414116867825
58.9186658859253 0.580227796095095
58.9209415912628 0.580020206174377
58.9239342212677 0.579835303377223
58.9260900020599 0.579631555915654
58.9293336868286 0.579450309918528
58.9316420555115 0.579249503822642
58.93443775177 0.579071101264993
58.9367353916168 0.578876064009471
58.9396207332611 0.578700929549311
58.9407629966736 0.578700929549311
58.9408595561981 0.578700929549311
58.9424221515656 0.578513519238377
58.944929599762 0.578342141896354
58.9472393989563 0.578155998323097
58.9500622749329 0.577991555001708
58.9521951675415 0.577809339488605
58.9554297924042 0.577650750995344
58.9574902057648 0.577475112507236
58.9608767032623 0.577323086130873
58.9628310203552 0.577150189639622
58.9670972824097 0.577004183365129
58.9681572914124 0.576834327718024
58.971435546875 0.576697136417588
58.973650932312 0.576527755224127
58.9780061244965 0.57639664084541
58.9786012172699 0.576229572919736
58.9819293022156 0.576103770435667
58.9840152263641 0.575938372129712
58.9874382019043 0.575818848419437
58.989235162735 0.575655324436527
58.9923884868622 0.575540972082097
58.9944305419922 0.575378977690724
58.9947309494019 0.575378977690724
58.9948663711548 0.575378977690724
58.9978506565094 0.57526849920132
58.9997909069061 0.575105677774603
59.0030534267426 0.57499821675502
59.0050752162933 0.574837282705065
59.0081841945648 0.574733866221756
59.0103476047516 0.574575044651031
59.0136888027191 0.574474222608169
59.0167233943939 0.574317402441801
59.0187351703644 0.574219093267636
59.0210862159729 0.574065350079322
59.0239477157593 0.573968560722014
59.02605509758 0.573817020139619
59.0293698310852 0.573722225126063
59.0313308238983 0.573574282519967
59.0345849990845 0.573481631149218
59.0370976924896 0.573337353763939
59.0397620201111 0.573246960986885
59.0419058799744 0.573106332931941
59.0446875095367 0.573106332931941
59.0449638366699 0.573106332931941
59.0452573299408 0.573018594811551
59.0472750663757 0.572881572553683
59.0502774715424 0.572794987294097
59.0522005558014 0.572658595841979
59.055623292923 0.572575059554957
59.0575788021088 0.572442394671111
59.060923576355 0.572364271578059
59.0628685951233 0.572232336959802
59.0668230056763 0.572156363656283
59.0681617259979 0.57202471964641
59.0715177059174 0.571951995263697
59.0733966827393 0.571824013487901
59.0766716003418 0.571754202687144
59.0786325931549 0.571625274301461
59.0821232795715 0.571558720283815
59.0838289260864 0.571429763740011
59.0871016979218 0.571365298337939
59.0890927314758 0.571238178627991
59.0915699005127 0.571238178627991
59.0916979312897 0.571238178627991
59.0922429561615 0.57117685391879
59.0943396091461 0.571048885379278
59.0975687503815 0.570989250260941
59.0996270179749 0.570861724830089
59.1028079986572 0.570802855651261
59.1049103736877 0.570674666722945
59.1080806255341 0.570617690275144
59.1101081371307 0.57049094686149
59.1134171485901 0.570434298398983
59.1154110431671 0.570309473126329
59.1189184188843 0.570254412049755
59.1211583614349 0.570128573762071
59.1239094734192 0.570074918379709
59.1262812614441 0.569950094876284
59.1291739940643 0.569897281601049
59.1312355995178 0.569771394503625
59.1343688964844 0.569720359682339
59.136688709259 0.569594094976364
59.1389513015747 0.569594094976364
59.1390197277069 0.569594094976364
59.1396613121033 0.56954572321154
59.1416766643524 0.569419364963813
59.1448841094971 0.569373498314979
59.1469621658325 0.569247092596394
59.1501922607422 0.569203501090047
59.1521735191345 0.569075712787974
59.1554872989655 0.569035229959351
59.1575086116791 0.568903344076998
59.1608233451843 0.568866344716668
59.1629047393799 0.568735637962761
59.1660346984863 0.568702274037683
59.1681172847748 0.568568132044832
59.1714894771576 0.568535877578298
59.173305273056 0.568400958570493
59.1767032146454 0.568373965350616
59.1786253452301 0.568233987688561
59.1820816993713 0.56820986708315
59.1838436126709 0.568067129429296
59.1872510910034 0.568045979724626
59.1891353130341 0.567900522384122
59.1893401145935 0.567900522384122
59.1894142627716 0.567900522384122
59.1922991275787 0.567881150355721
59.1944341659546 0.567732620040449
59.1976687908173 0.567714462682664
59.1996259689331 0.567562111900763
59.2028841972351 0.567547005722257
59.204865694046 0.56738849830862
59.2082574367523 0.567375490998904
59.2101881504059 0.567213492470294
59.213476896286 0.567202398121528
59.2154107093811 0.567035892908103
59.2187407016754 0.567027557649425
59.2213230133057 0.56685534595508
59.2239637374878 0.566849708170103
59.2260718345642 0.566671712610316
59.229213476181 0.566668711861025
59.2312650680542 0.566488838528678
59.2344560623169 0.566490065147209
59.2372698783875 0.566304495545972
59.2396922111511 0.566309353977708
59.2418313026428 0.566122789704663
59.2420120239258 0.566122789704663
59.2421350479126 0.566122789704663
59.2589662075043 0.565933072574138
59.259902715683 0.565941446997308
59.2600336074829 0.565747143896893
59.2601330280304 0.56575942509355
59.2602434158325 0.565560327706654
59.2603418827057 0.565576251707028
59.2612864971161 0.565598060742096
59.2629835605621 0.565392702136082
59.266432762146 0.565418505517417
59.2681756019592 0.565209258815209
59.2712931632996 0.565239441337304
59.2733430862427 0.565022603765648
59.2767565250397 0.565056578353883
59.2785952091217 0.564838623289253
59.2826750278473 0.564876990833442
59.2838363647461 0.564656603953535
59.2876443862915 0.564698559856857
59.2891173362732 0.564479231922015
59.2922940254211 0.564524672825307
59.2943952083588 0.564302474572454
59.294673204422 0.564302474572454
59.2948548793793 0.564302474572454
59.2976012229919 0.564351429074873
59.2996847629547 0.564125993288725
59.3033111095428 0.564177560111118
59.3049774169922 0.563947567259891
59.3081090450287 0.564004526184493
59.3108682632446 0.563775869953206
59.3134782314301 0.563834145903487
59.3154611587524 0.563607380970475
59.3187234401703 0.563671063630488
59.3207018375397 0.563442515631282
59.3239562511444 0.563511503313579
59.3260734081268 0.563287561122976
59.3299372196198 0.563360040755088
59.3317499160767 0.56313146932339
59.3345053195953 0.563209615416872
59.3367669582367 0.562971749648817
59.3397347927094 0.563053975179047
59.3424258232117 0.562810539012928
59.3439748287201 0.562810539012928
59.3440945148468 0.562810539012928
59.3450155258179 0.562897491912682
59.3472232818604 0.562641225915042
59.3502616882324 0.562732286053343
59.3522050380707 0.562465425722663
59.3554394245148 0.562562096284521
59.3576595783234 0.562287203913266
59.3613440990448 0.562388351169723
59.3628189563751 0.562099523576695
59.3659482002258 0.562204295527163
59.3680210113525 0.561900788325168
59.3716804981232 0.562008344302797
59.3734290599823 0.561698548577438
59.3779323101044 0.561809644858457
59.3786242008209 0.561490372295049
59.3820188045502 0.561605393124376
59.3839149475098 0.561282578947886
59.3871614933014 0.56140102852624
59.3890829086304 0.561070468283686
59.3894023895264 0.561070468283686
59.3894681930542 0.561070468283686
59.3922429084778 0.561190660346108
59.3942902088165 0.560857798984557
59.3983161449432 0.560981141154605
59.3995907306671 0.560648788984792
59.403297662735 0.560778007778051
59.4048562049866 0.560450127199035
59.4081490039825 0.56058104241085
59.4101467132568 0.56025850520949
59.4137032032013 0.560395560093781
59.4155645370483 0.560077493648866
59.4189534187317 0.560220456054419
59.421181678772 0.559902218363825
59.4240210056305 0.560050727053498
59.4272511005402 0.559734938430916
59.429443359375 0.559887995949208
59.431928396225 0.559572808620169
59.4347059726715 0.559731826863629
59.4366550445557 0.559412573234346
59.4398941993713 0.559577151985934
59.4418613910675 0.559258390464435
59.4449822902679 0.559258390464435
59.4451406002045 0.559425231867034
59.4452636241913 0.559425231867034
59.4473955631256 0.559109690993208
59.4502863883972 0.5592819103865
59.4521818161011 0.558953651685611
59.455602645874 0.559128549013512
59.4576156139374 0.558791684041949
59.4618434906006 0.558970445693823
59.4630374908447 0.55862683596359
59.4666867256165 0.558806795016856
59.4679787158966 0.558452587766925
59.4717383384705 0.558633253029457
59.4732840061188 0.558273926010265
59.4777944087982 0.558456100280926
59.4785935878754 0.558091352439872
59.4822676181793 0.55827293028823
59.4839448928833 0.557901755106127
59.4871954917908 0.558083469398962
59.4891865253448 0.557708368861396
59.4923815727234 0.557890160094347
59.494371175766 0.557512102683635
59.4946115016937 0.557512102683635
59.494745016098 0.557512102683635
59.4975345134735 0.557695073659572
59.5002963542938 0.557317360430503
59.5027751922607 0.557502809571597
59.5048780441284 0.557126998216734
59.5079956054688 0.55731385212069
59.510098695755 0.556941662077005
59.5140786170959 0.557128951956294
59.5153605937958 0.556761591011503
59.5186684131622 0.5569529244427
59.5206642150879 0.556591675161653
59.5241715908051 0.556783968596247
59.5259130001068 0.556428008101229
59.5300924777985 0.556620599215495
59.5312340259552 0.556270703120749
59.5345025062561 0.556466255910674
59.5365853309631 0.5561196543959
59.5396127700806 0.556316808515186
59.5399279594421 0.556316808515186
59.5399870872498 0.556316808515186
59.5418028831482 0.555972217630684
59.5448582172394 0.556167924850102
59.5469605922699 0.55582823141933
59.5502095222473 0.556024566562258
59.5530602931976 0.555681880582289
59.55544090271 0.555878071922093
59.5575270652771 0.555530910042305
59.5620374679565 0.555724593320605
59.5632090568542 0.555378588926848
59.5660462379456 0.555569845450635
59.5683000087738 0.555221097776468
59.5716211795807 0.555410038936052
59.5733959674835 0.555053400289116
59.5774416923523 0.555238802040326
59.578631401062 0.554878914665865
59.5821256637573 0.555061734419633
59.5839464664459 0.554703677049099
59.5872550010681 0.55488354403273
59.5890808105469 0.554524845648665
59.5897827148438 0.554524845648665
59.5898668766022 0.554524845648665
59.5922329425812 0.554700741137232
59.5942606925964 0.554339388655384
59.5979428291321 0.554511440932646
59.5999362468719 0.554150988967456
59.6027493476868 0.554322864811908
59.6048045158386 0.553966278667563
59.6081054210663 0.554134618168011
59.6101040840149 0.55378329664465
59.6135973930359 0.553950061556598
59.6155307292938 0.553602651998058
59.6188187599182 0.553767799832133
59.620748758316 0.553428422816304
59.6239018440247 0.553591669959966
59.6260712146759 0.553257412666865
59.6293077468872 0.553420657418914
59.6312599182129 0.553090887629921
59.6344640254974 0.553251530496671
59.6366081237793 0.552928492750381
59.6396961212158 0.553087557287367
59.640606880188 0.553087557287367
59.6406996250153 0.553087557287367
59.6418371200562 0.552767036508767
59.6450002193451 0.552922598906208
59.6476273536682 0.552608616988248
59.6501188278198 0.5527614222318
59.6523070335388 0.552447654292088
59.655508518219 0.552598411336961
59.6578330993652 0.55228661732362
59.6611773967743 0.552433244144125
59.6629226207733 0.552122360503666
59.6659958362579 0.552265023450872
59.6681866645813 0.551955875979196
59.6718137264252 0.552092141392427
59.6733379364014 0.551783205557308
59.6770527362823 0.551913737845263
59.6786365509033 0.55160678837717
59.6831548213959 0.551732442225276
59.683990240097 0.551424432252107
59.6872975826263 0.551544374516124
59.6891071796417 0.551239380107761
59.6905026435852 0.551239380107761
59.6905760765076 0.551239380107761
59.6926851272583 0.551352568633189
59.6943166255951 0.551049688091443
59.6978499889374 0.551156602044933
59.699590921402 0.550856450378891
59.7028489112854 0.550959466521111
59.7049510478973 0.55066533041393
59.7079980373383 0.550763076441724
59.7101471424103 0.550474759201911
59.7134087085724 0.55056526127761
59.7153913974762 0.550282344373604
59.7187659740448 0.550369289470402
59.7207362651825 0.550093709060002
59.7240214347839 0.550175562719957
59.7262604236603 0.549906381246038
59.7292711734772 0.549984356115569
59.7313039302826 0.549721347643618
59.734447479248 0.549793914046667
59.7368500232697 0.549539873611757
59.7396101951599 0.549607689794066
59.7414126396179 0.549607689794066
59.741555929184 0.549607689794066
59.7425928115845 0.549363683086076
59.744996547699 0.549427875018222
59.7470278739929 0.54918426106514
59.7502725124359 0.549242702502744
59.7523059844971 0.549002745532232
59.7554612159729 0.549056777296284
59.757488489151 0.548818651153569
59.761887550354 0.548867105366014
59.7628176212311 0.548634112755298
59.7659890651703 0.548677136101145
59.7680559158325 0.548440566180945
59.7713618278503 0.54847790377933
59.7734472751617 0.548243601511399
59.7782409191132 0.548274690731142
59.7789194583893 0.548037570702855
59.7823779582977 0.548063726199227
59.7841432094574 0.547824812716116
59.7874310016632 0.547844956614447
59.7891354560852 0.547605780840965
59.7913880348206 0.547605780840965
59.7915132045746 0.547605780840965
59.7928566932678 0.547619343547632
59.7943360805511 0.547379290266965
59.797779083252 0.547388557724997
59.7997579574585 0.547147742478862
59.8029186725616 0.547151251518909
59.8049216270447 0.546909697144439
59.8080759048462 0.546908713713396
59.8101899623871 0.546668808308307
59.8134860992432 0.546662762037762
59.8154428005219 0.546424024156953
59.8186662197113 0.546413510854146
59.8207414150238 0.546178357906275
59.8239245414734 0.546163960275157
59.8262703418732 0.54593014669622
59.8293936252594 0.545912475742743
59.831517457962 0.545682635822074
59.8360126018524 0.545661397058681
59.8368082046509 0.545433775668198
59.8396806716919 0.545408839214364
59.84201836586 0.545408839214364
59.8421399593353 0.545184476818812
59.8422281742096 0.545184476818812
59.8449203968048 0.545157508745346
59.8470466136932 0.544935276965565
59.8501658439636 0.544904173005443
59.8524751663208 0.544677888219382
59.8557951450348 0.544644062985644
59.8577213287354 0.544423878578479
59.861852645874 0.544388412203943
59.8628392219543 0.544165783721599
59.8660700321198 0.544127330437797
59.8680872917175 0.543901412868472
59.8717794418335 0.543860188003965
59.8733332157135 0.543631843413753
59.8772172927856 0.543587588168226
59.8786253929138 0.543356948961597
59.8821110725403 0.543310101747273
59.8841872215271 0.54307887337849
59.88716340065 0.543030521943104
59.889102935791 0.542795958159357
59.8917264938354 0.542795958159357
59.8918406963348 0.542795958159357
59.893714427948 0.54274511185519
59.8943448066711 0.542508272074144
59.8978199958801 0.54245405391311
59.8996150493622 0.542213298215373
59.9030284881592 0.542155612129741
59.9050614833832 0.541912759802062
59.908189535141 0.54185239675174
59.9102280139923 0.541607450705216
59.9136114120483 0.541545211503556
59.9153981208801 0.541297995910428
59.9188463687897 0.541232330390459
59.9207351207733 0.540985206159268
59.9239559173584 0.540916313439044
59.9261074066162 0.540666937975047
59.9293916225433 0.540594291401926
59.9313840866089 0.540343087266339
59.9346120357513 0.540267654378638
59.9368147850037 0.540013812038514
59.9398951530457 0.539936304330537
59.9420411586761 0.539682334762765
59.9450726509094 0.53960221662015
59.9452931880951 0.53960221662015
59.9454510211945 0.53960221662015
59.9471826553345 0.53934585941181
59.9503455162048 0.539262225656884
59.9524741172791 0.539001555389525
59.9557580947876 0.538915857236847
59.9575719833374 0.538648911424646
59.9617426395416 0.538560505319828
59.9629204273224 0.538295714184219
59.9662899971008 0.538204532156187
59.9681084156036 0.537930363530204
59.9717690944672 0.53783594854012
59.9734714031219 0.53755817203467
59.9770545959473 0.537460073298768
59.978898525238 0.537180384399919
59.9823167324066 0.537076805809834
59.9839246273041 0.536794015825647
59.9873185157776 0.53668725498824
59.9890978336334 0.536400966575627
59.9922471046448 0.536288472854779
59.9928154945374 0.536288472854779
59.992908000946 0.536288472854779
59.9944355487823 0.535997277030381
59.9976215362549 0.535877033419548
59.9995474815369 0.535582028399394
60.0028474330902 0.535455978955643
60.0049395561218 0.535158423479558
60.0081031322479 0.535026390277868
60.0102071762085 0.534726728635538
60.0139262676239 0.534588230275675
60.0153665542603 0.534285979298971
60.0188875198364 0.534141287636957
60.0207898616791 0.533837986304212
60.0241212844849 0.533686464498324
60.0260281562805 0.533380231314274
60.029363155365 0.533222474501381
60.0312836170197 0.532913479852858
60.0345046520233 0.532750752996651
60.0371325016022 0.532438845582041
60.0393393039703 0.532438845582041
60.0394124984741 0.532438845582041
60.0409178733826 0.532274121360462
60.0422160625458 0.531962733148819
60.0449514389038 0.531793901351432
60.0483465194702 0.531480862486713
60.0501763820648 0.531307773360792
60.0521366596222 0.530987976598897
60.0554738044739 0.530812854835488
60.0574998855591 0.530490696489974
60.0616590976715 0.530313886000519
60.0628607273102 0.529989904535909
60.0662598609924 0.529810120720836
60.0680899620056 0.529485426556229
60.0714790821075 0.529301936401147
60.0732879638672 0.528971352212852
60.0771036148071 0.528785144751314
60.0786471366882 0.528453997176965
60.0822825431824 0.52826416244997
60.0838332176208 0.527933416951092
60.0873017311096 0.527739381741681
60.089099407196 0.527404681608987
60.0896627902985 0.527404681608987
60.0897154808044 0.527404681608987
60.0922050476074 0.527209259997191
60.0942740440369 0.526873267235716
60.0980682373047 0.526672091778732
60.0995767116547 0.526337984019244
60.1029484272003 0.526130273538833
60.1048955917358 0.525796636144459
60.1080510616302 0.525584110251193
60.1101334095001 0.525252997525403
60.1140515804291 0.52503435118946
60.1154916286469 0.524704908129831
60.1188757419586 0.524480629130132
60.1211156845093 0.524154367181978
60.1238901615143 0.523922253488776
60.1273074150085 0.523600995949164
60.1294474601746 0.523363290171043
60.1316545009613 0.523044051656356
60.1345045566559 0.522801692970291
60.136855840683 0.522486522066868
60.1396379470825 0.522242074830718
60.1403887271881 0.522242074830718
60.140457868576 0.522242074830718
60.1437039375305 0.521932583081309
60.1449174880981 0.521683554229536
60.1470029354095 0.521374226306635
60.1500918865204 0.5211198885986
60.1522700786591 0.520810108894311
60.1555116176605 0.520554067406483
60.1576883792877 0.520249959458086
60.1616132259369 0.519993327891482
60.1628723144531 0.519690555112795
60.1669855117798 0.519432868353914
60.1680510044098 0.519131315497038
60.1717247962952 0.518871306915388
60.1736834049225 0.518569461626577
60.1772835254669 0.51831171164463
60.1786956787109 0.518011864330259
60.1822652816772 0.517756629049119
60.1839144229889 0.517459494923733
60.1871600151062 0.517203594278306
60.1891465187073 0.51690812930794
60.1911091804504 0.51690812930794
60.191207408905 0.51690812930794
60.1924383640289 0.5166528335243
60.1943030357361 0.516359973817523
60.1978464126587 0.516107645725415
60.1996200084686 0.515818744928339
60.2028098106384 0.515563348564034
60.2049407958984 0.515280080140128
60.2080738544464 0.515025650212833
60.2101771831512 0.514746838605221
60.2139830589294 0.514497397021796
60.2153828144073 0.514224060121741
60.2186870574951 0.513976215379383
60.220780134201 0.513710373010414
60.2239542007446 0.513466476280148
60.2260484695435 0.513205628952628
60.2292139530182 0.512968270919703
60.2313134670258 0.512713000122576
60.2344491481781 0.512486122097966
60.236540555954 0.512237230226067
60.2396547794342 0.512019899559241
60.2412350177765 0.512019899559241
60.2413427829742 0.512019899559241
60.2428541183472 0.511779943537499
60.2451636791229 0.511574709129447
60.2472991943359 0.511340084047731
60.2501029968262 0.511150166095535
60.2522695064545 0.510917200640653
60.2553987503052 0.51074783232533
60.2575109004974 0.510521214315558
60.2610890865326 0.510374948476812
60.2633419036865 0.510153338180127
60.2659592628479 0.510030657351205
60.268054485321 0.509809991844406
60.271586894989 0.509713001939992
60.2733817100525 0.509498096249105
60.2778515815735 0.509428266453944
60.2786450386047 0.509216271227068
60.2826688289642 0.509175933295899
60.2838709354401 0.50896861155166
60.2874698638916 0.508951887431603
60.2891283035278 0.508746596025855
60.2912185192108 0.508746596025855
60.2913243770599 0.508746596025855
60.2925751209259 0.508757441901182
60.2943427562714 0.508556378478188
60.2976591587067 0.508592755893654
60.2996189594269 0.508396740569734
60.3027493953705 0.508456001848524
60.3048374652863 0.508263168658867
60.3081033229828 0.508340732253745
60.3101410865784 0.508154252787529
60.3137276172638 0.508251707439854
60.3153183460236 0.508071692552245
60.3187208175659 0.508183206666741
60.320743560791 0.508010002599359
60.3240156173706 0.508130905861573
60.3260381221771 0.507964910916686
60.3291890621185 0.508095388135795
60.3322780132294 0.507936115957904
60.3344180583954 0.508071540075004
60.3369019031525 0.507922164753545
60.339920759201 0.508060248130586
60.341313123703 0.508060248130586
60.3557155132294 0.507917278656293
60.3565440177917 0.508054938029916
60.3566074371338 0.508054938029916
60.3566727638245 0.507918673273245
60.3567276000977 0.508055485958726
60.356787443161 0.507924543062754
60.3568410873413 0.508058767461949
60.3575537204742 0.507936374155506
60.3610103130341 0.50806720612651
60.3629634380341 0.507952409458737
60.3659491539001 0.508078044076946
60.3686780929565 0.5079688019692
60.3714528083801 0.508085996041675
60.3734216690063 0.507980129032352
60.3780806064606 0.508090920680653
60.3786203861237 0.507991029135414
60.3819637298584 0.508094294234052
60.3839180469513 0.507999437196127
60.3880994319916 0.508094459987653
60.3891141414642 0.508004398711462
60.3913910388947 0.508004398711462
60.3914976119995 0.508004398711462
60.3925380706787 0.50809031084597
60.3944103717804 0.508003679538961
60.397735118866 0.508081141317109
60.3996710777283 0.50800028084577
60.403190612793 0.508066006381641
60.4049479961395 0.507988223040871
60.4082460403442 0.508044151063781
60.4101316928864 0.507971300862146
60.4135100841522 0.508015953875859
60.4154353141785 0.507947556864041
60.4188854694366 0.507983203971846
60.4206998348236 0.507919124018651
60.4240283966064 0.507945465741864
60.4260902404785 0.507885464323737
60.429226398468 0.507903246885079
60.4315860271454 0.507847712046252
60.4345483779907 0.507857880180305
60.4366524219513 0.507806335475721
60.4397180080414 0.507809768319346
60.4412608146667 0.507809768319346
60.441351890564 0.507809768319346
60.4421482086182 0.507761813753789
60.4450340270996 0.507759917439668
60.4471530914307 0.507715086300629
60.4502649307251 0.507709112046828
60.4528377056122 0.507668063545728
60.4558675289154 0.507659133711149
60.4575989246368 0.507619936325522
60.4609920978546 0.507609602534178
60.4628300666809 0.507572903352926
60.4659669399261 0.507561984749893
60.4685471057892 0.507526639491954
60.4715383052826 0.507511645525546
60.4734044075012 0.507478229194531
60.4775800704956 0.507463260238079
60.4787578582764 0.507432141334068
60.4821014404297 0.507417052279763
60.4838562011719 0.507387430247652
60.4871172904968 0.507370378224877
60.4892354011536 0.507342102711613
60.4913649559021 0.507342102711613
60.4914681911469 0.507342102711613
60.4925880432129 0.507323260515311
60.4943752288818 0.507296408258848
60.497814655304 0.507275495342444
60.499577999115 0.507249590990607
60.5030069351196 0.507225680310174
60.5048840045929 0.507201269532662
60.508127450943 0.50717456032971
60.5101714134216 0.50715187928329
60.5134143829346 0.507122291650933
60.5153574943542 0.507101223253083
60.5188443660736 0.507067189424278
60.520679473877 0.507047310496666
60.5239109992981 0.50701183801095
60.5261681079865 0.506992971102329
60.5291860103607 0.506953698430541
60.5312802791595 0.506936202604081
60.5344548225403 0.506894297909678
60.5365481376648 0.506877537763433
60.5397148132324 0.506834391583715
60.5411052703857 0.506834391583715
60.5411815643311 0.506834391583715
60.5422124862671 0.506818293535533
60.5449540615082 0.506771282285639
60.5469634532928 0.506755377266467
60.5501716136932 0.506706085572922
60.552885055542 0.506689862361774
60.5556724071503 0.506639058871133
60.5574870109558 0.506622293100777
60.560941696167 0.506570240865641
60.5627851486206 0.506552722386578
60.5659720897675 0.506499339563376
60.5682082176208 0.506480800850739
60.5718305110931 0.506423497277477
60.5733678340912 0.506403635785414
60.577157497406 0.50634371642852
60.5786848068237 0.506321905017733
60.5821678638458 0.506263598322566
60.5838758945465 0.506240956241487
60.5874392986298 0.506181528529822
60.5891044139862 0.50615770550166
60.5911600589752 0.50615770550166
60.5912461280823 0.50615770550166
60.5924210548401 0.506099502553847
60.594339132309 0.506073814522131
60.5985414981842 0.506013944980076
60.599630355835 0.505986725796214
60.6030747890472 0.50592735664602
60.6050930023193 0.505898428665113
60.6080706119537 0.505839356109771
60.6101667881012 0.505809445845511
60.6139681339264 0.505751626577588
60.6153807640076 0.505719526044336
60.6186571121216 0.505662964491288
60.6210680007935 0.505628685600958
60.6238715648651 0.505571870762645
60.6260433197021 0.505535618402325
60.6292817592621 0.50548174027158
60.6312572956085 0.505443231135131
60.6345355510712 0.505389269193451
60.6380944252014 0.505349161543553
60.6396803855896 0.505295092707825
60.6411054134369 0.505295092707825
60.6411809921265 0.505295092707825
60.6424405574799 0.505252649887826
60.6450886726379 0.505198450937867
60.647198677063 0.505152672286538
60.6502676010132 0.505098569527769
60.6522274017334 0.505047650440398
60.6554515361786 0.504995582989804
60.6576793193817 0.504940065179836
60.6618402004242 0.504887918256468
60.6630091667175 0.504828664589446
60.6659562587738 0.504776757443247
60.6683299541473 0.504712173422288
60.6718428134918 0.504661594072867
60.6733415126801 0.504592185046756
60.6783185005188 0.504544665143927
60.6786639690399 0.504471095865361
60.682461977005 0.504428257192243
60.684159040451 0.504350542362383
60.687287569046 0.504312899581385
60.6891176700592 0.504229693559887
60.6911020278931 0.504229693559887
60.691187620163 0.504229693559887
60.6931259632111 0.504194910446622
60.694343328476 0.504107037620405
60.6978580951691 0.504076923317861
60.6997578144073 0.503985071024191
60.7027924060822 0.503961288955791
60.704913854599 0.503865380119111
60.7080934047699 0.503849241124774
60.7101852893829 0.503749589420089
60.7137415409088 0.503738919663422
60.7153785228729 0.503636385491338
60.718644618988 0.503632175032041
60.7207467556 0.503525886816705
60.7241971492767 0.503527503847181
60.7272469997406 0.503419631822465
60.7293334007263 0.503426895000169
60.7317004203796 0.503314065464808
60.7345106601715 0.503327430927662
60.7369689941406 0.503210977023575
60.7396726608276 0.503226917273191
60.7412130832672 0.503226917273191
60.7412896156311 0.503226917273191
60.7421131134033 0.50310784801207
60.7448670864105 0.503126596829166
60.7470118999481 0.503003522802926
60.750138759613 0.503026645123774
60.7522597312927 0.502898188257329
60.7553863525391 0.50292451836265
60.7578475475311 0.50279430836926
60.7615573406219 0.502822113677385
60.7628588676453 0.502688916396279
60.7660055160522 0.502718032606771
60.7680287361145 0.502579523474939
60.7719240188599 0.50261113874899
60.7733643054962 0.502467872465787
60.7772228717804 0.502501423897261
60.7787280082703 0.50235440848232
60.7820875644684 0.502389274178619
60.78391289711 0.502239781035237
60.7872850894928 0.502276513048814
60.7890913486481 0.502122915875129
60.7911350727081 0.502122915875129
60.7913129329681 0.502122915875129
60.7928912639618 0.502160852348194
60.7943232059479 0.502002911480869
60.7977724075317 0.502043336356403
60.7996327877045 0.501883330623278
60.8027958869934 0.501926886772003
60.8049144744873 0.501763512069118
60.8080852031708 0.501810451381012
60.8102133274078 0.501644519031165
60.8137345314026 0.501693132765746
60.8154032230377 0.501525593562703
60.8188054561615 0.501576043634896
60.8208100795746 0.501406384295657
60.8239548206329 0.50146007431415
60.8260385990143 0.50128903272745
60.829391002655 0.501346981210597
60.8318238258362 0.501173992711623
60.8344466686249 0.501233523525874
60.8368191719055 0.501060744764439
60.8396501541138 0.501121543265868
60.841272354126 0.501121543265868
60.8413760662079 0.501121543265868
60.8424890041351 0.500949901874069
60.8449068069458 0.501012560099104
60.8470287322998 0.500836750109625
60.8501720428467 0.500902768353943
60.8521823883057 0.500724746876685
60.8556129932404 0.500792347108324
60.8579099178314 0.500612438163565
60.8610281944275 0.500679973984841
60.8629417419434 0.500498419648742
60.8660628795624 0.500566918205444
60.8681778907776 0.50038303288263
60.8721888065338 0.500451016247293
60.8736848831177 0.50026434348669
60.8780872821808 0.50033186032263
60.8788414001465 0.500142912168418
60.881973028183 0.500209039644636
60.8839173316956 0.500018480091892
60.8873391151428 0.500085641645471
60.8892076015472 0.499893265838226
60.8911333084106 0.499893265838226
60.8912448883057 0.499893265838226
60.8927783966064 0.499958407855645
60.8943493366241 0.499763009199943
60.8976619243622 0.499827831331305
60.899836063385 0.499632108753063
60.9027967453003 0.499695455392288
60.9049000740051 0.499500891619971
60.9080834388733 0.499564164416661
60.9100737571716 0.499370178763627
60.9135224819183 0.499432189115839
60.9153292179108 0.499239943376148
60.9187002182007 0.499302541329462
60.9208648204803 0.499112046087876
60.9238796234131 0.49917585572102
60.9260959625244 0.498987036103901
60.9293944835663 0.499053545733359
60.9312818050385 0.498866259409017
60.9344182014465 0.498933316287181
60.9367978572845 0.49874714418775
60.9396324157715 0.498815054282959
60.9413690567017 0.498815054282959
60.9414780139923 0.498815054282959
60.9418272972107 0.498630049993511
60.944863319397 0.498700392219705
60.9469788074493 0.498514603474906
60.950101852417 0.498584833284583
60.9521768093109 0.498399688454076
60.9556822776794 0.498469283243991
60.9575870037079 0.498285651224129
60.9619226455688 0.498353299569886
60.963627576828 0.498170038093384
60.9661273956299 0.498237441927648
60.968062877655 0.498052970601299
60.9712753295898 0.498118731586743
60.9734632968903 0.497934536179099
60.9768555164337 0.497996291457573
60.978723526001 0.497811652842947
60.9822165966034 0.497871162498118
60.9841310977936 0.497688211978483
60.9873683452606 0.49774359970463
60.989147901535 0.49756305817181
60.9909942150116 0.49756305817181
60.9910798072815 0.49756305817181
60.9922676086426 0.497614443978842
60.994283914566 0.497435871622154
60.9976086616516 0.497481830103607
60.9995813369751 0.497306667491102
61.0028021335602 0.497350014936056
61.0048854351044 0.497178781895387
61.0080420970917 0.49721715046268
61.0100815296173 0.497049730977671
61.0134479999542 0.497085106829305
61.0153086185455 0.496921292544113
61.0188541412354 0.496952755656212
61.020694732666 0.496793952410819
61.023877620697 0.496823010858125
61.0281584262848 0.496667994448556
61.0292692184448 0.496693404422045
61.0316059589386 0.496543370382944
61.0344440937042 0.496564307750547
61.0368556976318 0.496419012792558
61.0396416187286 0.496435313496527
61.0414283275604 0.496435313496527
61.0415389537811 0.496435313496527
61.04230260849 0.496295769684474
61.0449635982513 0.49630797227291
61.0470683574677 0.496172498142836
61.0501751899719 0.496181064379569
61.0523462295532 0.496050085039114
61.0554225444794 0.496055107956112
61.0574696063995 0.495926789878817
61.0612571239471 0.495929367451073
61.0628490447998 0.495804738446884
61.0659790039062 0.49580139754772
61.0682818889618 0.495681068623106
61.0715334415436 0.49567459201245
61.0734002590179 0.495556485883939
61.0768449306488 0.495545369989651
61.0787365436554 0.495431784030275
61.0822823047638 0.495416875915586
61.0839450359344 0.495306914443707
61.0874443054199 0.495288535396085
61.0891575813293 0.495182135521328
61.0912055969238 0.495182135521328
61.091322183609 0.495182135521328
61.0922667980194 0.495160317315075
61.0943233966827 0.495058955107101
61.0979812145233 0.495032569042066
61.0996687412262 0.494934314097654
61.1032259464264 0.494899685636596
61.1050157546997 0.494804672190634
61.108115196228 0.494766609651769
61.1100914478302 0.494676883440771
61.1134960651398 0.49463100182532
61.1153140068054 0.494546401723405
61.1185975074768 0.494491585324163
61.1207511425018 0.494412955632798
61.1238884925842 0.494349210720567
61.1260395050049 0.494276887474955
61.1291992664337 0.494206017484789
61.1312737464905 0.494138485301343
61.1344246864319 0.49405889748927
61.1368792057037 0.493997258886762
61.1397414207458 0.493910326680402
61.1411790847778 0.493910326680402
61.1412854194641 0.493910326680402
61.1422894001007 0.493853884545745
61.1449348926544 0.493759370361307
61.1471109390259 0.493710116903338
61.1502876281738 0.49360771384111
61.1522903442383 0.49356244154788
61.155469417572 0.493454348733916
61.1582090854645 0.493415063746564
61.1608214378357 0.493302084936955
61.1629419326782 0.493269505237955
61.1674747467041 0.493153902263787
61.1679966449738 0.493128047261737
61.1714046001434 0.493009909437459
61.173397064209 0.492989682194345
61.1769931316376 0.492871307015534
61.1786320209503 0.492857346930799
61.1821768283844 0.492735787762599
61.1838641166687 0.492727732886768
61.1876974105835 0.492606008909899
61.191300868988 0.492604119147791
61.192798614502 0.492482882717038
61.1944255828857 0.492487865990157
61.1951978206635 0.492487865990157
61.1953854560852 0.492487865990157
61.1980619430542 0.492364710217105
61.1998164653778 0.492375814357517
61.202873468399 0.492250969635165
61.205037355423 0.492267701046977
61.2081928253174 0.492142629860967
61.2102956771851 0.492165954130121
61.2136886119843 0.492042787094499
61.2155086994171 0.492071387367218
61.2188129425049 0.491946562795738
61.2214851379395 0.491980401646997
61.2240455150604 0.491859004767204
61.2266535758972 0.491898644021715
61.2293829917908 0.491781238481092
61.2313659191132 0.491825523876448
61.2344958782196 0.491712147566342
61.2366728782654 0.491760071466525
61.2397623062134 0.491650121262066
61.2420284748077 0.491705345593126
61.2449374198914 0.491705345593126
61.2451713085175 0.491604282034425
61.2452774047852 0.491604282034425
61.2471556663513 0.491663384355896
61.2502238750458 0.491570967884359
61.2526209354401 0.491635562001875
61.2556200027466 0.491553880409002
61.2575650215149 0.491623070346884
61.2613122463226 0.491553074195604
61.2633001804352 0.49162822028613
61.2660496234894 0.491568533137705
61.2696194648743 0.491649182306655
61.2714745998383 0.491599049857974
61.2733466625214 0.491684573293582
61.2775595188141 0.491643440281532
61.2786722183228 0.491734913637382
61.2827548980713 0.491702477395408
61.2838377952576 0.491799105188566
61.2875163555145 0.491773257982553
61.2890570163727 0.491873124100337
61.2907462120056 0.491873124100337
61.290843963623 0.491873124100337
61.2923567295074 0.491852974612745
61.2943766117096 0.491956842926947
61.2974393367767 0.491938924123456
61.3013234138489 0.492047295150284
61.3028075695038 0.492029490139357
61.3049278259277 0.492138799260351
61.3080177307129 0.492122353012674
61.3100500106812 0.492235427119547
61.313583612442 0.492217118356833
61.3153591156006 0.492333203964351
61.3187568187714 0.492312366716359
61.3214974403381 0.492430114981349
61.3238642215729 0.492405981544849
61.3260564804077 0.492526662851275
61.3292443752289 0.492498660094001
61.3314116001129 0.492621290037676
61.3343286514282 0.492590547849538
61.336541891098 0.492713654531397
61.3389413356781 0.492713654531397
61.3390040397644 0.492713654531397
61.3396372795105 0.492679673809538
61.3426294326782 0.492805392081475
61.3448686599731 0.492769041760714
61.3474788665771 0.492898161582413
61.3501420021057 0.492860534703143
61.3521845340729 0.492991073703472
61.3555285930634 0.492950375379982
61.3575789928436 0.493087056889701
61.3610186576843 0.493045562719412
61.3628263473511 0.493185050006215
61.3661885261536 0.493143515578249
61.3680894374847 0.493287359885317
61.3721299171448 0.493245688966033
61.3733191490173 0.493394951299785
61.3779628276825 0.493353505626905
61.3791170120239 0.493507264448363
61.3821492195129 0.493465954896588
61.3838982582092 0.493624966303771
61.3872103691101 0.493583780838782
61.3890407085419 0.493745946644074
61.3897111415863 0.493745946644074
61.38978099823 0.493745946644074
61.3922348022461 0.493704413793336
61.3943629264832 0.493871614505013
61.3978750705719 0.493830336673131
61.3996214866638 0.494003512298581
61.402735710144 0.493961133159466
61.4050076007843 0.49413819149754
61.408075094223 0.494094165965917
61.4101932048798 0.494273311185991
61.4137570858002 0.49422811536855
61.415459394455 0.494410079352768
61.4187254905701 0.494362153501784
61.4207203388214 0.494545643418527
61.4239618778229 0.494495565329966
61.4265584945679 0.49468086218059
61.4293899536133 0.494627568907408
61.4315845966339 0.494814278126264
61.4345178604126 0.494758558161209
61.4374046325684 0.49494355637247
61.4543635845184 0.495128323261652
61.4553272724152 0.495128323261652
61.4554409980774 0.495069492868349
61.4555387496948 0.495069492868349
61.4556546211243 0.495256530534932
61.4557526111603 0.495193502891883
61.4558606147766 0.495378274850812
61.4559562206268 0.495311757434305
61.4560635089874 0.495242765184474
61.457533121109 0.495428676756795
61.4610688686371 0.495354106385457
61.4628360271454 0.495540077972641
61.4660291671753 0.495462784227697
61.4681510925293 0.495647130395061
61.4713900089264 0.495565854792804
61.4756443500519 0.495752219206787
61.4772500991821 0.49566802733041
61.4790399074554 0.495854214015176
61.4820046424866 0.495767618348411
61.4840278625488 0.495952096843996
61.4871273040771 0.495862603326898
61.4892861843109 0.496046978601981
61.4931590557098 0.49595636642737
61.4944405555725 0.496139725005006
61.4954175949097 0.496139725005006
61.4955859184265 0.496139725005006
61.4977955818176 0.496048659045626
61.4997162818909 0.496232564347985
61.5028886795044 0.496141436228956
61.5049734115601 0.496323232433947
61.5080814361572 0.496233365698328
61.5102119445801 0.496412499526989
61.5141141414642 0.496325343989266
61.5157690048218 0.496502721263477
61.51873254776 0.496420330567072
61.5207777023315 0.496595563157574
61.5238692760468 0.496517268159669
61.526435136795 0.49668964573783
61.5297811031342 0.496617533620138
61.5313730239868 0.496786120654826
61.5344154834747 0.496719302163307
61.5369067192078 0.49688551390415
61.5396552085876 0.496823729381391
61.5417490005493 0.49698725823034
61.5425794124603 0.49698725823034
61.5427122116089 0.49698725823034
61.5449454784393 0.496930325935592
61.5470883846283 0.497091402460442
61.5501034259796 0.497039304623219
61.5521841049194 0.497198778172056
61.5553822517395 0.497150574113755
61.5575973987579 0.497306418585896
61.5616946220398 0.497259510048328
61.5630176067352 0.49741431680225
61.5658667087555 0.497369028353779
61.5681111812592 0.497519255704864
61.5716269016266 0.497476238268392
61.5737009048462 0.497623529704436
61.5775790214539 0.497580741653561
61.5786588191986 0.497725532928546
61.5821890830994 0.497679829697997
61.584290266037 0.497819303690035
61.5872027873993 0.497771267518124
61.5891380310059 0.497906886351252
61.5894434452057 0.497906886351252
61.5895195007324 0.497906886351252
61.5925526618958 0.497857027359065
61.5942831039429 0.497990106267193
61.5976765155792 0.497938459248998
61.5995814800262 0.49806617842695
61.6031289100647 0.498011390046856
61.6048369407654 0.498134462430174
61.6081519126892 0.498076810159778
61.6102094650269 0.498194849155489
61.6135227680206 0.498133380755974
61.615428686142 0.498247063888999
61.6187906265259 0.498183113789246
61.6206839084625 0.498292299145713
61.6238527297974 0.498224196732147
61.6260297298431 0.498328889325122
61.6291506290436 0.498257346827708
61.6312477588654 0.498358281429684
61.6344590187073 0.498283054673345
61.6373608112335 0.498380725215293
61.6393558979034 0.498380725215293
61.639434337616 0.498380725215293
61.6395955085754 0.498302455725459
61.6419434547424 0.498395937734043
61.6448848247528 0.498314846842816
61.6470665931702 0.498404852961295
61.6500828266144 0.498321434941519
61.6522080898285 0.498409672103571
61.6553690433502 0.498324175237772
61.657684803009 0.498409615013642
61.6607947349548 0.498321312723637
61.6634247303009 0.498402429000141
61.6659824848175 0.498313292236851
61.6680829524994 0.498391407094232
61.6713302135468 0.498301683219839
61.673330783844 0.498376210650397
61.6767730712891 0.498282700135184
61.6800944805145 0.498353887369308
61.6821415424347 0.498258802866403
61.6838631629944 0.498326036557469
61.6874604225159 0.498229854393745
61.6890480518341 0.49829279450748
61.6898131370544 0.49829279450748
61.6899042129517 0.49829279450748
61.6923472881317 0.498196174632486
61.6944432258606 0.498256216699593
61.6975998878479 0.498153740192024
61.6995460987091 0.498210053361935
61.7028601169586 0.498102296625482
61.7048487663269 0.49815369897402
61.7080271244049 0.498041080731674
61.7101016044617 0.498088957588656
61.7136783599854 0.49796926035778
61.7154948711395 0.498013040860811
61.7187654972076 0.497885710754773
61.7207310199738 0.4979256293903
61.7238955497742 0.497791567199193
61.7261188030243 0.497827718562426
61.7294328212738 0.497682429552416
61.731776714325 0.497714540783284
61.7346625328064 0.497561765128254
61.7384293079376 0.497590256431361
61.7397694587708 0.497430223952542
61.7418642044067 0.497455176937808
61.7450680732727 0.497455176937808
61.7452273368835 0.497285302939909
61.7453532218933 0.497285302939909
61.7476596832275 0.497306067793038
61.7502417564392 0.497126852693734
61.7523987293243 0.497144793987937
61.7556064128876 0.496959655309646
61.7575476169586 0.496972430545871
61.7613842487335 0.496780622101381
61.7629752159119 0.49678883129226
61.7661142349243 0.496590303304245
61.7684018611908 0.496595096499663
61.7712707519531 0.496392105139709
61.7733099460602 0.496391382193383
61.7767326831818 0.496184105434418
61.7786135673523 0.496178180707994
61.7828197479248 0.495963377647707
61.7843189239502 0.495953267462445
61.7876687049866 0.495734920377088
61.7890923023224 0.49571965901699
61.7922604084015 0.495494964795139
61.7944958209991 0.495474399324696
61.7954242229462 0.495474399324696
61.7956154346466 0.495474399324696
61.7976760864258 0.495245536841131
61.7997744083405 0.495219997160597
61.8030021190643 0.494986626623909
61.8050241470337 0.494955759517757
61.8082392215729 0.494714852156605
61.8102970123291 0.494678389996545
61.8135197162628 0.494430280278266
61.8153674602509 0.494389564582647
61.8188064098358 0.494133813138046
61.8212192058563 0.49408847170509
61.8238041400909 0.493823952247821
61.8259124755859 0.493774136736555
61.8291554450989 0.493502235526659
61.8312242031097 0.493448092906478
61.8344736099243 0.493167200377245
61.8370635509491 0.493108793595066
61.8396406173706 0.492824605942776
61.8401548862457 0.492824605942776
61.8402326107025 0.492824605942776
61.8417568206787 0.492763347468698
61.8448538780212 0.492472088155664
61.8474805355072 0.492406654667631
61.8501634597778 0.49210779093419
61.8523302078247 0.492038427338679
61.8553705215454 0.491736237368306
61.8578939437866 0.491662302150819
61.8611640930176 0.49135246667733
61.8628792762756 0.491273646085318
61.8660750389099 0.490960451625951
61.8680486679077 0.49087721629458
61.8713836669922 0.490559638182755
61.8732988834381 0.490470776560435
61.8771991729736 0.490149731788975
61.8789031505585 0.490055722567069
61.8840773105621 0.489956362249469
61.8847641944885 0.489633212394377
61.8873956203461 0.489305140902132
61.8889853954315 0.489305140902132
61.8890554904938 0.489201441431445
61.8891146183014 0.489201441431445
61.8924195766449 0.488872677416979
61.8943138122559 0.488763900793586
61.8975880146027 0.488429531249252
61.8996744155884 0.488315622971663
61.9027414321899 0.487976275610213
61.9049899578094 0.487857805346476
61.9081757068634 0.487511039749968
61.9101667404175 0.487388743252222
61.914213180542 0.487037545209267
61.9154102802277 0.486911771577514
61.9187109470367 0.486558244729713
61.9207067489624 0.486429105555355
61.9238479137421 0.486071173461263
61.9261898994446 0.485938741587386
61.9291996955872 0.485576644617953
61.9311814308167 0.485441233538391
61.9343392848969 0.485077802746255
61.9365260601044 0.484939840481205
61.9393754005432 0.484939840481205
61.9394557476044 0.484939840481205
61.9396347999573 0.484577055094326
61.9420011043549 0.484437837115684
61.9448924064636 0.484075099465852
61.9472544193268 0.483933402450764
61.9500954151154 0.48356937644054
61.9521667957306 0.483420199002795
61.9555013179779 0.483058591708237
61.9574203491211 0.482905350061227
61.9615557193756 0.482548364222771
61.9628024101257 0.482390006242226
61.9659929275513 0.48203778653546
61.9691257476807 0.481875118220751
61.9714081287384 0.481529555351926
61.9734075069427 0.481361464624964
61.9769358634949 0.481017221255995
61.9786570072174 0.480843725213956
61.9819457530975 0.480504927511367
61.9838662147522 0.48032805014446
61.9871528148651 0.479996293374051
61.9891273975372 0.479815163187752
61.9909346103668 0.479815163187752
61.9910378456116 0.479815163187752
61.994343996048 0.479630852147086
61.9974641799927 0.479300942220946
61.9985249042511 0.478974590823908
61.999603509903 0.47878682391432
62.0030767917633 0.478463517769821
62.0048997402191 0.478275045123072
62.0081913471222 0.477949984985063
62.0101408958435 0.47776039184111
62.0135495662689 0.477435240754828
62.0153980255127 0.477247025933716
62.0187656879425 0.476921588849818
62.0206542015076 0.476735442620341
62.0240683555603 0.476408522924039
62.0271561145782 0.476224858132774
62.0293600559235 0.47589741157207
62.0312814712524 0.475717266337987
62.0346972942352 0.475386255653392
62.0372486114502 0.475208153312713
62.0397856235504 0.474874650062851
62.0417568683624 0.474700055683658
62.0418782234192 0.474700055683658
62.041957616806 0.474700055683658
62.0450916290283 0.474366919370782
62.0470342636108 0.474194290170671
62.0503191947937 0.473858033397807
62.0526406764984 0.473688216281521
62.0555500984192 0.473353103249912
62.0573563575745 0.473184685081656
62.061261177063 0.47285100036912
62.0628478527069 0.472689605138384
62.0660538673401 0.472358563636264
62.0681066513062 0.472199087155795
62.0714547634125 0.4718713574038
62.073305606842 0.471714100964369
62.0767447948456 0.471391566471293
62.0787184238434 0.47123938412968
62.0824675559998 0.470922091368959
62.0842072963715 0.470772561229998
62.0887520313263 0.470460081348141
62.089186668396 0.470315938907058
62.0922875404358 0.470315938907058
62.0924162864685 0.470315938907058
62.0930500030518 0.470011113036578
62.094559431076 0.469869951793245
62.0979845523834 0.469564762193166
62.0996215343475 0.469429418663431
62.1028311252594 0.469129308682369
62.1049308776855 0.469000032200647
62.1080718040466 0.468702839436327
62.1101179122925 0.46857867176122
62.1142740249634 0.468281893195913
62.1153235435486 0.468163007026906
62.118825674057 0.46786954127981
62.1208100318909 0.467762011294596
62.1238613128662 0.467467960231584
62.126083612442 0.467363161947243
62.1291964054108 0.467065685393493
62.1313199996948 0.466969446641756
62.1343834400177 0.466670037035296
62.137218952179 0.466578375752191
62.1397051811218 0.466280179437289
62.1417372226715 0.466280179437289
62.141893863678 0.466280179437289
62.1428289413452 0.466194964188906
62.1449255943298 0.465895989572358
62.1470897197723 0.465818217490242
62.1501960754395 0.465518884543333
62.1524560451508 0.465445798021995
62.1556239128113 0.46514499400301
62.157434463501 0.465078960179895
62.1618399620056 0.464779020135865
62.1627163887024 0.464717224427521
62.1659328937531 0.464419934659477
62.1680672168732 0.464365940278003
62.1713123321533 0.464069487856449
62.1733620166779 0.464020034647441
62.1777780056 0.463726720112899
62.1786694526672 0.463683551022358
62.1819834709167 0.463391464428576
62.1839327812195 0.463354583002244
62.1872797012329 0.463063406655481
62.1891486644745 0.463030835549534
62.1917517185211 0.463030835549534
62.1919543743134 0.463030835549534
62.1925292015076 0.462739633934123
62.1943960189819 0.462715028655627
62.1978843212128 0.462424017586366
62.1997365951538 0.462405810689923
62.2027938365936 0.462110729467338
62.2049543857574 0.462099754517316
62.2091956138611 0.461808815045664
62.211502790451 0.461804017834667
62.2136826515198 0.461507465629866
62.2153973579407 0.46150952354638
62.2187762260437 0.461210365538963
62.2211430072784 0.46121883228747
62.22385597229 0.460916656127337
62.2262010574341 0.460930989630514
62.229288816452 0.460625277784067
62.2314677238464 0.460641510940776
62.2344961166382 0.460332749668892
62.2369232177734 0.460356332280922
62.239696264267 0.460049213090309
62.2418041229248 0.460049213090309
62.2419438362122 0.460049213090309
62.2424621582031 0.460073755404036
62.244943857193 0.459765177495335
62.2471635341644 0.459795305203831
62.2501842975616 0.459483352673736
62.2525410652161 0.459515925107966
62.2554612159729 0.459204529216622
62.2578465938568 0.459238838134454
62.2616958618164 0.458928003409599
62.263001203537 0.458964723295924
62.2659533023834 0.458653412449813
62.2681901454926 0.458691159643507
62.2714245319366 0.458381083152739
62.2733397483826 0.458420384946597
62.2777945995331 0.458110270748274
62.27867603302 0.45815156957822
62.2820687294006 0.457842878781545
62.2839155197144 0.457886369497212
62.2877810001373 0.457575469445369
62.2891561985016 0.457621138154902
62.2919397354126 0.457621138154902
62.292062997818 0.457621138154902
62.2935101985931 0.457309076221781
62.2948532104492 0.457356308876472
62.2980952262878 0.457045870559225
62.2998030185699 0.457095236951074
62.302809715271 0.456780288776134
62.3049218654633 0.456831001427382
62.3082134723663 0.456511567510726
62.3111889362335 0.456562721947158
62.3136646747589 0.456240579639734
62.3153977394104 0.456293493872245
62.3188216686249 0.455965084708656
62.3207387924194 0.456019197710195
62.3238530158997 0.455690205834951
62.3272795677185 0.455744953612634
62.3296656608582 0.455411280559142
62.3312668800354 0.455466397517672
62.3344671726227 0.455133065452052
62.3369104862213 0.455187324026164
62.3397686481476 0.454852449178983
62.3418040275574 0.454907012818657
62.3420476913452 0.454907012818657
62.3422360420227 0.454907012818657
62.3450722694397 0.454570897685516
62.3472280502319 0.454626213989515
62.3501827716827 0.454287338856656
62.3529512882233 0.4543418004644
62.3554472923279 0.454004556120191
62.3574500083923 0.454059576974094
62.3613200187683 0.453724547516635
62.3628327846527 0.453779317642656
62.3660612106323 0.453445454458901
62.3682999610901 0.453500867558609
62.3714690208435 0.453168528335905
62.373318195343 0.453224628867504
62.3770031929016 0.452895194661574
62.3786978721619 0.452953602181764
62.3827817440033 0.452624479581004
62.383857011795 0.452685241092098
62.387433052063 0.452355431016582
62.389169216156 0.452417864891985
62.3921942710876 0.452417864891985
62.3923802375793 0.452086040058328
62.3925075531006 0.452086040058328
62.3975327014923 0.452150209334043
62.3981904983521 0.451817053167478
62.3995468616486 0.451882977420887
62.4028975963593 0.451546192543102
62.4048933982849 0.451616627885975
62.4080271720886 0.451272718500561
62.4101159572601 0.451344087699302
62.4134156703949 0.450999053772829
62.4153003692627 0.451072397514656
62.4186980724335 0.450723732841745
62.4217073917389 0.450800651203465
62.4238619804382 0.450446321993233
62.4260647296906 0.450523643988567
62.4293122291565 0.450165338472072
62.4313929080963 0.450243694124481
62.434531211853 0.449886173401695
62.436615228653 0.449964234746706
62.4397737979889 0.449606819758922
62.4420442581177 0.449606819758922
62.4421899318695 0.449685740603516
62.4422702789307 0.449685740603516
62.4449508190155 0.449326064839115
62.4471414089203 0.449405887185585
62.4501008987427 0.449048645221517
62.4526040554047 0.449128291243594
62.4553689956665 0.448773839768205
62.4573500156403 0.448853340400032
62.4610695838928 0.448503114636159
62.4633014202118 0.448585121716507
62.4658839702606 0.448238008655658
62.4680218696594 0.448321423248521
62.4712429046631 0.447977795902174
62.4732162952423 0.44806261787896
62.4782755374908 0.447722219780962
62.4794142246246 0.447810431664717
62.4821479320526 0.447473082562574
62.4842154979706 0.447563850245017
62.4872214794159 0.447225510814376
62.4890966415405 0.447317680594934
62.4919962882996 0.447317680594934
62.4921200275421 0.447317680594934
62.4926753044128 0.446979012755581
62.4943060874939 0.44707474463409
62.4990220069885 0.446738643831514
62.4997220039368 0.446835952257466
62.5027604103088 0.446497434280118
62.5049846172333 0.446598485093935
62.508026599884 0.446257218646426
62.5101063251495 0.446361005528222
62.5134401321411 0.44601785601936
62.5153172016144 0.446121169634941
62.5188374519348 0.445777399768548
62.5207555294037 0.445881708473527
62.5239446163177 0.445536788523613
62.5261042118073 0.445640694789271
62.5293207168579 0.445295225634695
62.5312910079956 0.445397557999241
62.547173500061 0.445499929743469
62.5480632781982 0.445499929743469
62.5481572151184 0.445154265136564
62.5482227802277 0.445154265136564
62.5483031272888 0.445254707692796
62.5483655929565 0.444913229734325
62.5484414100647 0.445014096660767
62.5485060214996 0.444672507026132
62.5501806735992 0.444334838792519
62.5525093078613 0.444433438304552
62.5555903911591 0.444099708163511
62.5575370788574 0.444197072278516
62.5614848136902 0.443867917833926
62.5629513263702 0.443965095973526
62.5659468173981 0.443639746108333
62.5681819915771 0.44373542744661
62.5714092254639 0.443414252603637
62.5735712051392 0.443509250265941
62.577671289444 0.443192400533214
62.5787310600281 0.443286001145534
62.5822885036469 0.442971769745032
62.5839002132416 0.443065240345912
62.5873260498047 0.44275363794833
62.5892155170441 0.44284508266966
62.5920794010162 0.44284508266966
62.5922093391418 0.44284508266966
62.5929260253906 0.442534351164332
62.5943713188171 0.442624470228862
62.5978016853333 0.442318955043917
62.6003997325897 0.442408553346685
62.6030631065369 0.44210060297578
62.604953289032 0.442186839127851
62.6083295345306 0.441875316714587
62.6101429462433 0.441959940743862
62.6134321689606 0.441649233923681
62.6154038906097 0.441730114285666
62.6186735630035 0.441417837231821
62.6207480430603 0.441496085366656
62.6241869926453 0.441182339350844
62.6263389587402 0.441257278885535
62.6294414997101 0.440940775189115
62.6315968036652 0.441013609262868
62.6344635486603 0.440695290449582
62.6380624771118 0.440764906913966
62.6396515369415 0.440447987174689
62.6419405937195 0.440513971882091
62.6420698165894 0.440513971882091
62.6421492099762 0.440513971882091
62.6449024677277 0.440196835747571
62.6478636264801 0.440260407108502
62.6501100063324 0.43994161506631
62.6521854400635 0.440003411904151
62.6553893089294 0.439685966447171
62.6577985286713 0.439743868361447
62.661737203598 0.439428785155268
62.6630342006683 0.43948467098632
62.6659274101257 0.439171972238585
62.6681127548218 0.439225517666043
62.6712441444397 0.438915275437265
62.6733906269073 0.43896663287682
62.6776123046875 0.43865902709898
62.6786503791809 0.438707839871254
62.6825067996979 0.438401425038872
62.6839547157288 0.438446632845288
62.6874890327454 0.438142156333786
62.6892366409302 0.438184958809879
62.6924347877502 0.437881670652103
62.6950118541718 0.437881670652103
62.6952126026154 0.437921561979746
62.6953237056732 0.437921561979746
62.6976470947266 0.437617629656503
62.6996941566467 0.43765433383713
62.7039051055908 0.437352493861763
62.7049291133881 0.437386521578539
62.7081191539764 0.437077267510957
62.7101972103119 0.437106996551073
62.7134354114532 0.436799026168758
62.7154448032379 0.436825237429387
62.7187278270721 0.436513753190842
62.7211077213287 0.436536419972893
62.7238674163818 0.436221496276176
62.7265131473541 0.436240145709554
62.7292149066925 0.435923922167379
62.7313303947449 0.435938494968426
62.7344026565552 0.435623437247866
62.7380328178406 0.435635254825452
62.7396800518036 0.435317913395949
62.7420790195465 0.435325488444835
62.7446637153625 0.435325488444835
62.7447896003723 0.435325488444835
62.7448740005493 0.435007695208993
62.7472867965698 0.435011865027248
62.7501170635223 0.434691410046791
62.7521195411682 0.434692503698448
62.7554507255554 0.434374076147807
62.7577311992645 0.434370813002091
62.7617650032043 0.434052874317102
62.7627377510071 0.434045596528592
62.7659485340118 0.433728703245331
62.7679200172424 0.433718217271268
62.7714970111847 0.433402124549147
62.7733211517334 0.433387781364405
62.7766900062561 0.43307175827512
62.7786631584167 0.433053375007792
62.782240152359 0.432738010474422
62.7838191986084 0.432714328061419
62.7870986461639 0.43239718065978
62.7890107631683 0.432370708833726
62.7893962860107 0.432370708833726
62.7894656658173 0.432370708833726
62.7922646999359 0.432055537474244
62.7943150997162 0.432024834371349
62.7976288795471 0.431708340781608
62.7996213436127 0.431673638691431
62.8029751777649 0.431352595697924
62.805483341217 0.431314306673579
62.8082094192505 0.430989316707488
62.8102111816406 0.430947343305482
62.813597202301 0.430616559547772
62.8154423236847 0.43056975362917
62.8187277317047 0.430241017663436
62.8207042217255 0.430190980510241
62.8239424228668 0.42985801163963
62.8260877132416 0.429804334084391
62.8291802406311 0.429467801502889
62.8316893577576 0.429410308153003
62.8344659805298 0.42906984941638
62.8371751308441 0.429008683546109
62.8393630981445 0.429008683546109
62.8394362926483 0.429008683546109
62.8396406173706 0.42866704755371
62.8421614170074 0.428602855937991
62.8448541164398 0.428258785223103
62.8470904827118 0.428191226896799
62.8501060009003 0.427847708934825
62.8524713516235 0.427774949953184
62.8553731441498 0.427432677401818
62.8582096099854 0.427355284843514
62.8609306812286 0.427013884973649
62.8628458976746 0.42693262452774
62.8660600185394 0.426593645881318
62.8681347370148 0.426506835238628
62.8715550899506 0.426172837058913
62.8733394145966 0.42608181973997
62.8777894973755 0.42575192659187
62.8787271976471 0.425654537659806
62.8822236061096 0.42532577783285
62.8842940330505 0.425222939350389
62.8873131275177 0.424898100896211
62.8892555236816 0.424790046776075
62.8911004066467 0.424790046776075
62.8911879062653 0.424790046776075
62.8925166130066 0.424467523339446
62.8942680358887 0.42435636967861
62.8976261615753 0.424039719861099
62.8995440006256 0.423921776067682
62.9032187461853 0.423598304328576
62.904842376709 0.42347573694353
62.908262014389 0.423155336933278
62.9101226329803 0.423028153368218
62.9138915538788 0.422705845286789
62.9154284000397 0.422574609560206
62.9186358451843 0.422249171770921
62.9207890033722 0.42211454771352
62.923868894577 0.421784803078183
62.9260811805725 0.421647639823775
62.9294471740723 0.421312593809686
62.931245803833 0.421172029450583
62.934440612793 0.420833562394741
62.9365000724792 0.42069052044781
62.9396498203278 0.420351996725588
62.9416389465332 0.420351996725588
62.9417419433594 0.420351996725588
62.9425783157349 0.420208050777087
62.9449481964111 0.419867586926576
62.9470152854919 0.419719545407063
62.9500892162323 0.419374791548571
62.9522047042847 0.419225186895877
62.9554619789124 0.418879615757721
62.9583945274353 0.418727772236669
62.9611349105835 0.418384175810481
62.963273525238 0.418228972813032
62.9660305976868 0.417887505468139
62.9680390357971 0.417728548712812
62.971522808075 0.417390829896767
62.9734032154083 0.417226847566728
62.9771463871002 0.416891347681294
62.9786601066589 0.416723360442391
62.9822106361389 0.416389534037598
62.9838893413544 0.41621793081272
62.9872000217438 0.415887837251856
62.9891254901886 0.415712395873849
62.9914474487305 0.415712395873849
62.9915535449982 0.415712395873849
62.9928755760193 0.415387702339044
62.994336605072 0.415207408996478
62.9977035522461 0.41488442465751
62.9995868206024 0.414698147278761
63.0028035640717 0.414374601707646
63.0048933029175 0.414182398097971
63.0080626010895 0.413856299124177
63.0103182792664 0.413661445162916
63.0137610435486 0.413338258887314
63.0153646469116 0.413139604394616
63.0187156200409 0.412812063103339
63.0209503173828 0.412609835129199
63.0239155292511 0.412283409199431
63.0261461734772 0.412077398941622
63.0293452739716 0.411749800060046
63.0316603183746 0.411540955269438
63.0346279144287 0.411214639787554
63.0380485057831 0.411005841788675
63.0396294593811 0.410676235983738
63.0410494804382 0.410676235983738
63.041158914566 0.410676235983738
63.0420546531677 0.410466023212022
63.044821023941 0.410138102039904
63.0471954345703 0.409926539168142
63.0502018928528 0.40959501616294
63.0525987148285 0.409377409928934
63.0554182529449 0.40905004294854
63.057888507843 0.408831495855601
63.0619819164276 0.408504525818289
63.0629079341888 0.408281950058456
63.0658946037292 0.407958996617817
63.0684790611267 0.407733274099041
63.0715117454529 0.407413328295426
63.0733950138092 0.407185829723434
63.0778570175171 0.406867280415381
63.0788452625275 0.406635390085804
63.0822281837463 0.406318374630044
63.0839951038361 0.406084795947295
63.0877759456635 0.405773237340096
63.0892131328583 0.405536344525282
63.0927202701569 0.405227068466287
63.0943953990936 0.404985199740343
63.0945546627045 0.404985199740343
63.0946590900421 0.404985199740343
63.0981140136719 0.404677643408042
63.0996880531311 0.404432756474011
63.103015422821 0.404120946773021
63.1049661636353 0.403874176328279
63.1081280708313 0.403561038503394
63.1101942062378 0.403313402158016
63.1134967803955 0.40300290999318
63.1154146194458 0.402754388797506
63.1187074184418 0.402440693344526
63.120787858963 0.402191913751014
63.1239321231842 0.401875827725234
63.1262481212616 0.401626907326683
63.1292474269867 0.401307455089692
63.1315732002258 0.40106005538625
63.1344199180603 0.400736425763684
63.13645362854 0.400492680236248
63.1397061347961 0.4001623735496
63.1421115398407 0.39992120426427
63.144357919693 0.39992120426427
63.1445002555847 0.39992120426427
63.1451346874237 0.399587075659481
63.1470754146576 0.39934843845596
63.1503162384033 0.399013964623071
63.1526784896851 0.398780450154579
63.1555163860321 0.398442121522157
63.1574833393097 0.398215819865451
63.1608340740204 0.397878053548349
63.162873506546 0.397662290636797
63.1660749912262 0.397322659575368
63.1681034564972 0.397116258085325
63.171492099762 0.396779781980378
63.1732556819916 0.396583372383832
63.1767282485962 0.396248091866514
63.1788382530212 0.396063960427062
63.1820521354675 0.395731699901062
63.1837396621704 0.395560427309127
63.1873753070831 0.395232230619046
63.1890423297882 0.395072348484212
63.1906538009644 0.395072348484212
63.1907560825348 0.395072348484212
63.1927676200867 0.394748336566763
63.1942949295044 0.394599243276808
63.1975555419922 0.394275121621052
63.1996517181396 0.394137900893741
63.2027308940887 0.393816043822674
63.2049326896667 0.393689526240361
63.208030462265 0.39336898000116
63.210134267807 0.393251540613473
63.2150566577911 0.392933943975483
63.2154135704041 0.392823418447886
63.2187488079071 0.392502808837369
63.2212374210358 0.392397967485715
63.223869562149 0.392071922830485
63.226065158844 0.391971569540147
63.2292094230652 0.391645341410293
63.2312755584717 0.391546877782092
63.2343862056732 0.391217495949637
63.2366116046906 0.391120797391351
63.2391188144684 0.391120797391351
63.2391846179962 0.391120797391351
63.2397794723511 0.390791026743309
63.2418944835663 0.39069559522743
63.244873046875 0.390364974258795
63.2470922470093 0.390268202904904
63.2501623630524 0.389938302208569
63.2522950172424 0.389840078077763
63.2556312084198 0.389507846668233
63.2577254772186 0.389408335193388
63.2611720561981 0.389078328279903
63.2628402709961 0.388975822854166
63.2660071849823 0.388648211905689
63.2680742740631 0.388542355924272
63.2713439464569 0.38821782057582
63.2732915878296 0.38810802078931
63.2771430015564 0.387786538744292
63.2786581516266 0.387672942381248
63.2820405960083 0.387354153720178
63.2838883399963 0.387237943557897
63.2877848148346 0.386923671893202
63.2890334129333 0.386803019989009
63.2895259857178 0.386803019989009
63.2895815372467 0.386803019989009
63.2925910949707 0.386490895614746
63.2946879863739 0.386366109031965
63.2982149124146 0.386055241973376
63.2995779514313 0.385927903908877
63.3027994632721 0.385611926668896
63.307026386261 0.385481348350891
63.3080661296844 0.385164998293885
63.3101382255554 0.385031862679555
63.3138244152069 0.384713367191769
63.3154575824738 0.384577433986147
63.3189313411713 0.384254328970812
63.3208065032959 0.384116412132022
63.3238339424133 0.383789316647903
63.326075553894 0.383649442259463
63.3292636871338 0.383318699638693
63.3312706947327 0.383176010020085
63.3344166278839 0.382839640446318
63.3365118503571 0.382693438103449
63.3397336006165 0.382351804281424
63.3416776657104 0.382204582146131
63.3420770168304 0.382204582146131
63.3421804904938 0.382204582146131
63.3449099063873 0.381862083343241
63.3470933437347 0.381710934412486
63.3501992225647 0.381363725392841
63.3525114059448 0.381204626138282
63.3554811477661 0.380857292354399
63.3574290275574 0.380691721458851
63.3610274791718 0.380344772777521
63.3629248142242 0.380173263216073
63.3659508228302 0.379828187395224
63.3682398796082 0.379648461562362
63.3713865280151 0.379307276470766
63.3733706474304 0.379119794776489
63.3777761459351 0.378779022993105
63.3786783218384 0.378581781825178
63.3822433948517 0.378247436778412
63.3841540813446 0.378044106725282
63.3872718811035 0.377717247740561
63.3891985416412 0.37750521199071
63.3922061920166 0.37750521199071
63.3923985958099 0.377178158422031
63.3925013542175 0.377178158422031
63.3943419456482 0.376957680588712
63.3978474140167 0.376630876836232
63.399708032608 0.376404663308629
63.4028034210205 0.376080045541408
63.4049363136292 0.375846839182222
63.4080612659454 0.37552271920949
63.4101006984711 0.375283430427082
63.4134016036987 0.374962644937059
63.4154040813446 0.374716780997275
63.419584274292 0.374391770253404
63.4207439422607 0.374141648772623
63.4239723682404 0.373813372063991
63.4259824752808 0.373557854253341
63.4293808937073 0.373227463085654
63.4313273429871 0.37296607964063
63.4344954490662 0.372632146801781
63.437210559845 0.372363962484739
63.4397730827332 0.372030575472153
63.4417970180511 0.371755066846609
63.442104101181 0.371755066846609
63.4422888755798 0.371755066846609
63.4449138641357 0.37142117444485
63.4470937252045 0.371141668090586
63.450092792511 0.370807830417344
63.4525284767151 0.370514805105829
63.4554750919342 0.370179109654931
63.457676410675 0.369877390346401
63.46089220047 0.369544503091441
63.4629092216492 0.369234943758894
63.4660568237305 0.368904744519272
63.468047618866 0.368585130743008
63.471334695816 0.36825864973224
63.4732618331909 0.367927962039159
63.4771068096161 0.36760509955919
63.4786987304688 0.367263444133543
63.4830646514893 0.366941931028852
63.4839141368866 0.366591332439918
63.4871971607208 0.366274383498776
63.4893374443054 0.36591921932995
63.4919259548187 0.36591921932995
63.4920938014984 0.36591921932995
63.4925882816315 0.365600322174417
63.4943521022797 0.365235926828812
63.4978306293488 0.364913819653577
63.5004775524139 0.36454499246721
63.5027844905853 0.364226297767463
63.5049111843109 0.36385261091241
63.5082097053528 0.363534382208396
63.5101284980774 0.363157222625861
63.5134131908417 0.362832265390138
63.5153684616089 0.362454431633608
63.5186593532562 0.362127607489048
63.5228152275085 0.361748327116247
63.523909330368 0.361417821240866
63.5260941982269 0.361038445122252
63.5300443172455 0.3607054226242
63.5316822528839 0.360325222896101
63.5344755649567 0.359993741286381
63.5367386341095 0.359618173874095
63.5397455692291 0.359285622935366
63.5418734550476 0.358910411047681
63.5420095920563 0.358910411047681
63.5420858860016 0.358910411047681
63.5449600219727 0.358578385573827
63.5481405258179 0.358202590879954
63.5503261089325 0.357869981975579
63.5525534152985 0.35748990759944
63.5556874275208 0.35716066680764
63.5576794147491 0.356779669467257
63.5611877441406 0.356453757605672
63.5631122589111 0.356075661932171
63.5660536289215 0.355754487214545
63.5680947303772 0.35536869507368
63.5712563991547 0.355049778043892
63.5733354091644 0.35466044365725
63.5781745910645 0.354345733620345
63.5793926715851 0.353952385551489
63.5823738574982 0.353640765132308
63.584169626236 0.353247544417602
63.5874388217926 0.35293706322453
63.5891733169556 0.352540450313827
63.5918338298798 0.352540450313827
63.5919680595398 0.352540450313827
63.5925090312958 0.352231275596337
63.594315290451 0.351830905672046
63.5976881980896 0.351522335734499
63.5997033119202 0.351116720660869
63.602908372879 0.350806732541973
63.6049776077271 0.350400978743787
63.6081185340881 0.35009210503429
63.6101830005646 0.349685143025518
63.6135606765747 0.349374640819808
63.6154110431671 0.348970889384697
63.6187992095947 0.348657375923014
63.6210515499115 0.348255281407025
63.6251332759857 0.347945417427323
63.6259942054749 0.347546029170684
63.642037153244 0.347150654058214
63.6430726051331 0.347150654058214
63.6431469917297 0.346841954185769
63.6432039737701 0.346841954185769
63.6432716846466 0.346454359136928
63.6433274745941 0.346151175846567
63.6433882713318 0.345770052688412
63.6434423923492 0.345470299175913
63.6450169086456 0.345171453946023
63.6487991809845 0.344792582719801
63.6502032279968 0.344502742970094
63.652487039566 0.34413164941952
63.65553855896 0.343848664907612
63.6579983234406 0.343481195513337
63.6614146232605 0.343204451032731
63.6628324985504 0.342847868574372
63.6662230491638 0.342579649397904
63.668160200119 0.342222240081493
63.6716222763062 0.341961139934189
63.673374414444 0.341606714335631
63.67671251297 0.341351304422909
63.6786601543427 0.341002963515178
63.6821227073669 0.340753436871688
63.6840629577637 0.340403238280067
63.687549829483 0.340156349374022
63.6892151832581 0.33980830284641
63.6920037269592 0.33980830284641
63.6921367645264 0.33980830284641
63.6930119991302 0.339566669384774
63.6945579051971 0.339217085330815
63.6976089477539 0.338977432034906
63.6997177600861 0.33862949829524
63.7027912139893 0.338391647594276
63.7050769329071 0.338044497397485
63.7081122398376 0.337807548229061
63.7101426124573 0.33746182487487
63.7135813236237 0.337227151486732
63.7154214382172 0.336883546043419
63.7188045978546 0.336648407056229
63.7206215858459 0.33630925635502
63.7239286899567 0.336077675494995
63.7268934249878 0.335742920652861
63.7293446063995 0.335513962414209
63.7313034534454 0.335186127848016
63.7347593307495 0.334962511923826
63.7369608879089 0.334644501809366
63.7397181987762 0.33442348412733
63.7419483661652 0.33442348412733
63.7420818805695 0.33442348412733
63.742213010788 0.334112706388665
63.7449250221252 0.333895140468651
63.7470378875732 0.33358945228506
63.750256061554 0.333379878591752
63.752254486084 0.333082018902308
63.7554974555969 0.332881388880959
63.757630109787 0.332587461589346
63.7608180046082 0.332391909265645
63.7629849910736 0.332101574721306
63.7660143375397 0.331915587951487
63.7681047916412 0.331630083901247
63.7712814807892 0.331454090046601
63.7733240127563 0.331165209321324
63.7774453163147 0.330995195601906
63.7787420749664 0.330705825480035
63.7822539806366 0.330542811371221
63.784056186676 0.330254077929622
63.7873194217682 0.330098956201232
63.7892289161682 0.329808162798019
63.791618347168 0.329808162798019
63.7917838096619 0.329808162798019
63.7928318977356 0.329661131820108
63.79434633255 0.329367630436781
63.798184633255 0.329225573518995
63.7995836734772 0.328926754498554
63.8031368255615 0.328785948544314
63.8050320148468 0.328484608986617
63.8080673217773 0.328348160007989
63.8101754188538 0.328043507937379
63.8134565353394 0.327909011468626
63.8153953552246 0.327606482242943
63.8188307285309 0.327473303014762
63.8209292888641 0.327171811570234
63.8239605426788 0.327037912270264
63.8260500431061 0.326737561943941
63.829788684845 0.326603935508679
63.831273317337 0.326304815771276
63.834379196167 0.326168667948338
63.8373618125916 0.32587115726843
63.8396925926208 0.325734856979055
63.8419539928436 0.325734856979055
63.8420898914337 0.325442101489048
63.8422036170959 0.325442101489048
63.8449306488037 0.325303679538807
63.8471019268036 0.325011238579939
63.8501486778259 0.324871305598593
63.8522706031799 0.324579620536638
63.8554491996765 0.324440024702827
63.8578660488129 0.324149190820056
63.8610422611237 0.324009278996025
63.8631291389465 0.323718334561189
63.8671932220459 0.323578046807948
63.8680047988892 0.323289745815871
63.8712160587311 0.323150423413394
63.8738400936127 0.322860322845266
63.8766541481018 0.322719280217611
63.8786630630493 0.322427036290424
63.8822326660156 0.322286434987972
63.8838925361633 0.321995589113049
63.8877778053284 0.321858218702907
63.8891310691833 0.321566677373938
63.8917231559753 0.321566677373938
63.8918671607971 0.321566677373938
63.8928329944611 0.321429313354206
63.8943908214569 0.321133471570212
63.8976407051086 0.320993778795357
63.8998579978943 0.320697271566789
63.9028675556183 0.32055633783826
63.9049096107483 0.320259537150182
63.9081339836121 0.320115348177997
63.9100954532623 0.319817456301641
63.9133884906769 0.319672375660777
63.9154279232025 0.31937464247779
63.9186141490936 0.319227026569124
63.9208707809448 0.318931774220943
63.9238517284393 0.318779931977076
63.9260864257812 0.318482655322307
63.9292306900024 0.318326742559445
63.932124376297 0.318029878007556
63.9343900680542 0.317872627356834
63.9366629123688 0.317580032772486
63.9397258758545 0.317419329430136
63.9417083263397 0.317419329430136
63.941846370697 0.317419329430136
63.9419541358948 0.31712439026378
63.9449772834778 0.316960906025135
63.9469950199127 0.316668273532681
63.9501230716705 0.316500538866241
63.9523928165436 0.316206670469663
63.9554467201233 0.316037910742549
63.9586310386658 0.315741642883192
63.9619863033295 0.315571660074544
63.962794303894 0.315276348619286
63.9660012722015 0.315104355026632
63.9680182933807 0.314805629521293
63.9713690280914 0.314631091386219
63.9733424186707 0.314330249899414
63.9783704280853 0.314154793417931
63.9793756008148 0.313849700885577
63.9823660850525 0.313672650769377
63.9838984012604 0.313363436719636
63.9874460697174 0.313184094810277
63.9890952110291 0.312869606752481
63.9917650222778 0.312869606752481
63.9919090270996 0.312869606752481
63.9924223423004 0.312686005388384
63.9943454265594 0.312367516146012
63.9977385997772 0.312181630167375
63.9996466636658 0.311860486714735
64.0030360221863 0.31167047912441
64.0049331188202 0.311347480637706
64.0083804130554 0.311155237686387
64.0101430416107 0.310830630137372
64.0142421722412 0.310634519649275
64.0154025554657 0.310308108926465
64.018807888031 0.310110593137306
64.0207452774048 0.309785648307356
64.0238721370697 0.309584960948415
64.0260219573975 0.309260854128175
64.0291681289673 0.309057737436394
64.0313267707825 0.308735713051354
64.0344913005829 0.308530893775798
64.0365822315216 0.308211182745206
64.0397164821625 0.308007073518267
64.0417296886444 0.308007073518267
64.0418560504913 0.307692868045176
64.0419261455536 0.307692868045176
64.0449280738831 0.307486685642025
64.0470607280731 0.307172947770448
64.0501322746277 0.306968104681396
64.0524060726166 0.306656036412466
64.0554962158203 0.306451514457977
64.058082818985 0.306136050325807
64.0616502761841 0.305934030289269
64.0643696784973 0.305617588072602
64.0664432048798 0.305415847415055
64.067994594574 0.305099292984242
64.0716426372528 0.304899346462209
64.0732357501984 0.304580283186087
64.0771667957306 0.3043814368869
64.0785965919495 0.304059540195205
64.082177400589 0.303863599760357
64.0840101242065 0.303540688743107
64.0874361991882 0.30334659052812
64.0892810821533 0.30302287399145
64.0927541255951 0.302829130741066
64.0945053100586 0.302503460401604
64.0949563980103 0.302503460401604
64.0951333045959 0.302503460401604
64.0976514816284 0.302313533419877
64.0998306274414 0.301987877073642
64.1038970947266 0.301799343944172
64.105033159256 0.301471841765215
64.108386516571 0.301281278727679
64.1102850437164 0.300957201172451
64.1140868663788 0.300769693395442
64.1155693531036 0.300448481400072
64.1188123226166 0.300260507623799
64.1207826137543 0.299942857772009
64.1240749359131 0.29975462150213
64.1261782646179 0.299441848538706
64.1294007301331 0.299253926661102
64.1315050125122 0.298942790663053
64.1346347332001 0.298755535143937
64.1371018886566 0.298450293685548
64.1399211883545 0.298262950631265
64.1420547962189 0.297960130124017
64.1451640129089 0.297772420992578
64.1453793048859 0.297772420992578
64.1454849243164 0.297772420992578
64.1471242904663 0.297471838844704
64.150363445282 0.297283151359989
64.1525249481201 0.296981280937293
64.1556298732758 0.296793457739573
64.1575613021851 0.296493222734061
64.1616425514221 0.296305455596582
64.162929058075 0.296005175284556
64.1660783290863 0.295817867267537
64.1681354045868 0.295516240920195
64.1718118190765 0.295329328361675
64.1733627319336 0.295025646792309
64.1768226623535 0.294839933167385
64.1786136627197 0.294534199530369
64.1819362640381 0.294349914243015
64.18514585495 0.294040075064527
64.1891677379608 0.293856214491852
64.1894683837891 0.293546137487937
64.1899335384369 0.293546137487937
64.190012216568 0.293546137487937
64.1922934055328 0.29336208690882
64.1943180561066 0.293046285407682
64.1978187561035 0.292863799543627
64.1996054649353 0.292545358056844
64.2029483318329 0.292362125373002
64.2049360275269 0.292042711798601
64.2081727981567 0.291857555075575
64.2101380825043 0.291536935904365
64.2137112617493 0.291352084426048
64.2153697013855 0.291031325190497
64.2189099788666 0.290847380741265
64.2209424972534 0.290525592611115
64.2238492965698 0.290340268148586
64.2260370254517 0.29002037260064
64.2292580604553 0.289833552467509
64.2312469482422 0.289515624073932
64.2344093322754 0.289327910479469
64.2364835739136 0.289011505167725
64.2387919425964 0.289011505167725
64.2388460636139 0.289011505167725
64.2397282123566 0.288824248737108
64.2422857284546 0.288513214104892
64.2448983192444 0.288324154220509
64.2470080852509 0.288013544306166
64.2500767707825 0.287824866344588
64.2525849342346 0.287517228062787
64.2555785179138 0.28732948376214
64.2574820518494 0.287019003012457
64.2610216140747 0.286830706845259
64.2628831863403 0.286520613012981
64.2660357952118 0.286332929555361
64.268059015274 0.286022154132363
64.2714035511017 0.285834692247231
64.2733211517334 0.285524392755595
64.2769138813019 0.285337673984774
64.2787120342255 0.285023768624197
64.2821102142334 0.284834917698883
64.2839000225067 0.28451730281151
64.2878973484039 0.284328441934842
64.2890622615814 0.284010452245844
64.2891848087311 0.284010452245844
64.2892458438873 0.284010452245844
64.292341709137 0.283819058933749
64.2942950725555 0.283498919511888
64.2977917194366 0.283305097210873
64.2995615005493 0.282980174714009
64.3027589321136 0.282782458082819
64.3048939704895 0.282457617420426
64.3083882331848 0.282251157455222
64.3101150989532 0.281926431890545
64.3134748935699 0.281718166877312
64.3154075145721 0.281393905428095
64.3188745975494 0.281179555185675
64.3214542865753 0.280856771309166
64.3238964080811 0.280636039942444
64.3266026973724 0.280315201852456
64.3292226791382 0.280088728139968
64.3312735557556 0.279770594630762
64.3344976902008 0.279538547556657
64.3372547626495 0.279221068348667
64.3396553993225 0.278987129464714
64.3407378196716 0.278987129464714
64.3408296108246 0.278987129464714
64.3417763710022 0.278673762200438
64.3449749946594 0.27843671873822
64.3472661972046 0.278124606311247
64.3502099514008 0.277883209414863
64.3525779247284 0.277569423571891
64.3555464744568 0.277327079658529
64.3574919700623 0.277010436167648
64.3607661724091 0.276766992717012
64.362809419632 0.276449374515646
64.3659398555756 0.27620587854693
64.3680424690247 0.275889652686396
64.3713757991791 0.275645295086771
64.3733530044556 0.275324446869365
64.3767890930176 0.275079618711094
64.3789308071136 0.274754929757914
64.3821978569031 0.274507864541284
64.3838050365448 0.274178950281235
64.3872804641724 0.273929785398631
64.3890860080719 0.273595919650209
64.3920245170593 0.273595919650209
64.3921751976013 0.273595919650209
64.3926486968994 0.273343275288696
64.3943493366241 0.27300816260844
64.3976757526398 0.272753004245114
64.399671792984 0.27241341285431
64.4029982089996 0.272151508021127
64.4050569534302 0.271808250502863
64.4081740379333 0.271540223742201
64.4102294445038 0.271198034562652
64.4135293960571 0.270922946832252
64.4154376983643 0.270581437780494
64.4186789989471 0.270301529686711
64.4206850528717 0.269961121106687
64.4240329265594 0.26967167471076
64.4259707927704 0.269333639864712
64.4291729927063 0.269037145961395
64.4313628673553 0.26870162578359
64.4344720840454 0.268401987404571
64.4390516281128 0.268073367843154
64.4397823810577 0.267768970526288
64.4421398639679 0.267445575774568
64.4429087638855 0.267445575774568
64.4431011676788 0.267445575774568
64.4449238777161 0.267137192107158
64.4477000236511 0.266818832456792
64.4502339363098 0.266504932241345
64.4524383544922 0.266188221333596
64.4554409980774 0.26587243844455
64.4576508998871 0.265560770386449
64.4610707759857 0.265244574637243
64.4630310535431 0.264932657216421
64.4660365581512 0.264615379915731
64.4680440425873 0.26430636939487
64.4713914394379 0.263989182747444
64.4739339351654 0.263678237212336
64.4768717288971 0.263360540508525
64.4787795543671 0.263050178245927
64.4818797111511 0.262731914720466
64.4839298725128 0.262415493647341
64.4871656894684 0.262096617606468
64.4891786575317 0.261774103930376
64.4923253059387 0.261454636146926
64.4932613372803 0.261454636146926
64.4933931827545 0.261454636146926
64.4945621490479 0.261130018896087
64.4977595806122 0.260806553185879
64.500855922699 0.260477679395378
64.5028676986694 0.260155407768764
64.504988193512 0.259820213930601
64.5083808898926 0.259490679256611
64.5101263523102 0.259151749980524
64.5134930610657 0.258821884953495
64.5155138969421 0.258483114354602
64.5186953544617 0.258149899401438
64.5207319259644 0.257808678321051
64.5238735675812 0.257472861917273
64.526406288147 0.25713227542076
64.5292513370514 0.256793227136774
64.5315062999725 0.256454635246753
64.5344521999359 0.256113224674127
64.5370128154755 0.255776877359213
64.5397264957428 0.255437386575594
64.5424671173096 0.255107593154801
64.5431644916534 0.255107593154801
64.5432991981506 0.255107593154801
64.5466961860657 0.254766368896417
64.5470426082611 0.254437777385418
64.5501153469086 0.254098368757934
64.5522766113281 0.253774224758794
64.5554306507111 0.253437519837528
64.5574548244476 0.253113799477822
64.5618841648102 0.252780696833637
64.5632476806641 0.252458516563046
64.5660064220428 0.252129628039111
64.5680470466614 0.251808231745088
64.5717399120331 0.251483449263898
64.574871301651 0.251163310465722
64.5771059989929 0.250843225737866
64.5786459445953 0.250519990919713
64.582258939743 0.250204748082944
64.5838041305542 0.249879112856721
64.5874834060669 0.249567458555448
64.5890438556671 0.249239261287389
64.5894548892975 0.249239261287389
64.5895218849182 0.249239261287389
64.5921874046326 0.248931723756579
64.5942282676697 0.248604333916617
64.5975527763367 0.248299270690379
64.5995390415192 0.247969771843619
64.6027133464813 0.247666518320087
64.6048381328583 0.247333153507005
64.6080899238586 0.247032514828757
64.6100971698761 0.246699311601363
64.6134855747223 0.246396363081533
64.6153883934021 0.24606423957452
64.6186602115631 0.245764483848046
64.6206731796265 0.245435027029209
64.6238343715668 0.245135432797666
64.6260163784027 0.244808668839002
64.6293249130249 0.244510401656363
64.6313118934631 0.244187183964537
64.6343553066254 0.243893197141117
64.6370456218719 0.243576354634869
64.6393649578094 0.243576354634869
64.6394355297089 0.243576354634869
64.6395788192749 0.243285350173885
64.6419780254364 0.242971908078986
64.6448345184326 0.242684747338261
64.648467540741 0.242375612811067
64.6501708030701 0.242091208407593
64.6523139476776 0.241781480009143
64.6554322242737 0.241503501574754
64.6573956012726 0.241193060573064
64.6609256267548 0.240922153603106
64.663202047348 0.240611415987963
64.6659874916077 0.240348114800425
64.6681020259857 0.240038962451014
64.6712799072266 0.239782943328313
64.6733844280243 0.239469799770397
64.6772091388702 0.239219191742114
64.6787283420563 0.238901723393254
64.6818568706512 0.238656839279199
64.6841108798981 0.238338672301272
64.6870038509369 0.238098987112096
64.6891272068024 0.237777329710286
64.690577507019 0.237777329710286
64.6906578540802 0.237777329710286
64.6922626495361 0.237543780440337
64.6943423748016 0.237217611278864
64.6976954936981 0.236986689886553
64.6996347904205 0.236655947844808
64.7028148174286 0.236428352892675
64.704927444458 0.236096707358083
64.7081077098846 0.235869606772723
64.7101235389709 0.235537887787828
64.7133133411407 0.235314064553427
64.7153379917145 0.234983052900968
64.7187044620514 0.234760463405788
64.7207736968994 0.234431431179636
64.7238595485687 0.2342111037459
64.7360625267029 0.233884733167429
64.7368896007538 0.233666264849015
64.7369606494904 0.233341929273875
64.7370138168335 0.233124810817788
64.7375040054321 0.232803451988382
64.7396233081818 0.232590054945529
64.7419331073761 0.232590054945529
64.7421808242798 0.232590054945529
64.7423379421234 0.232273878889493
64.745076417923 0.232061419003521
64.7483065128326 0.231744760056908
64.7511703968048 0.231536722894772
64.752537727356 0.231223822068886
64.75559425354 0.231019210137932
64.7575306892395 0.230707410211454
64.7608778476715 0.230506350268955
64.7635679244995 0.23019262993082
64.7660953998566 0.229994773454383
64.7681601047516 0.229682566513001
64.7713000774384 0.229488269156952
64.7733509540558 0.229172963798068
64.776757478714 0.228981496225805
64.7786955833435 0.228663402856962
64.782018661499 0.228474330417462
64.7841157913208 0.228153252658072
64.7873032093048 0.227966683011235
64.7891526222229 0.227644578876875
64.79265832901 0.227458742313715
64.7930071353912 0.227458742313715
64.7931454181671 0.227458742313715
64.7944333553314 0.227131049521092
64.7976694107056 0.226944718802029
64.8001067638397 0.226615275767517
64.8032410144806 0.226428872311293
64.8050165176392 0.226096839827104
64.8081738948822 0.22590860094171
64.8102052211761 0.225575017909857
64.8134372234344 0.225383454870287
64.8154547214508 0.225049542232394
64.8187975883484 0.22485605514595
64.8207011222839 0.224522663334861
64.8238046169281 0.224323701785018
64.8259239196777 0.223991177893479
64.8291842937469 0.223787292537788
64.8311583995819 0.223457221189791
64.834534406662 0.223247587043905
64.8373806476593 0.222919128159153
64.8397138118744 0.222703474942795
64.8420298099518 0.222377613747754
64.8431887626648 0.222377613747754
64.8433320522308 0.222377613747754
64.845023393631 0.22215927408491
64.8472583293915 0.221837635907055
64.8502101898193 0.221611989404844
64.8543899059296 0.221289932765752
64.8554742336273 0.221060120742099
64.8576467037201 0.220737066779492
64.8614301681519 0.220501970549884
64.8628962039948 0.220178892774209
64.8659982681274 0.219939864359502
64.8679444789886 0.219615623542719
64.8716082572937 0.219372135105469
64.8733072280884 0.219049349732607
64.8765254020691 0.218802398164657
64.8803460597992 0.21847661691442
64.8821401596069 0.218225901060276
64.8838648796082 0.217897878483452
64.8873772621155 0.217643192642518
64.8890404701233 0.217315185984303
64.8911352157593 0.217315185984303
64.8912353515625 0.217315185984303
64.8930125236511 0.217060080951332
64.8943686485291 0.216729740120426
64.8978762626648 0.216467594696398
64.8996744155884 0.216133543326296
64.9027967453003 0.215865918207858
64.904997587204 0.215532547807093
64.9080924987793 0.215257857158163
64.9101934432983 0.214925084111494
64.9139978885651 0.214642144896844
64.9154002666473 0.214310872274681
64.9186451435089 0.214022166846225
64.9207682609558 0.213693226187511
64.9238810539246 0.213395827908394
64.9260430335999 0.21306934746327
64.9291341304779 0.212763011589147
64.9313142299652 0.21243824005467
64.934403181076 0.212122831994159
64.936509847641 0.211800141065245
64.9396004676819 0.211475496130968
64.9412083625793 0.211475496130968
64.9413132667542 0.211475496130968
64.9428255558014 0.211153922712794
64.9449641704559 0.210824853248267
64.9472761154175 0.210508430617726
64.9501476287842 0.210172969144339
64.9521954059601 0.2098542265925
64.9556303024292 0.209511852990919
64.9576489925385 0.209190249534859
64.9609470367432 0.208844582004465
64.96284532547 0.208526767934858
64.9663445949554 0.208178854252103
64.9680376052856 0.20786097863513
64.9718451499939 0.207512296472477
64.9733302593231 0.20719219725372
64.9782702922821 0.2068431260835
64.9787645339966 0.206521826522416
64.9820358753204 0.206172526027265
64.9838726520538 0.205849728012423
64.9875605106354 0.205500099600551
64.9893126487732 0.205174491766509
64.9911978244781 0.205174491766509
64.9913024902344 0.205174491766509
64.9922997951508 0.20482420563372
64.9943308830261 0.204499948835027
64.9978857040405 0.204152670200207
64.9997591972351 0.20382542851065
65.0030488967896 0.203470633808689
65.0049476623535 0.203145619313776
65.0081880092621 0.202791596493329
65.0102117061615 0.202467346393474
65.0135500431061 0.202109579599083
65.0153713226318 0.201786629546087
65.0187993049622 0.201425222585747
65.0208308696747 0.20110380978614
65.0238831043243 0.20073683861608
65.0260698795319 0.200418044291146
65.0292146205902 0.200046469707455
65.0313556194305 0.199728355077773
65.0343766212463 0.199351688115306
65.0368092060089 0.199036411511309
65.0396199226379 0.198659334652925
65.0412693023682 0.198659334652925
65.0413656234741 0.198659334652925
65.0424811840057 0.198349976104459
65.0449566841125 0.197969371274673
65.0470266342163 0.197659807046966
65.0501499176025 0.197278975951409
65.0522029399872 0.196969565777143
65.0554618835449 0.196584681843453
65.0588066577911 0.196276579092278
65.0607852935791 0.195893165203177
65.0628604888916 0.195589419027558
65.0659198760986 0.195208201243506
65.0679838657379 0.194900176600686
65.0712532997131 0.194521077609432
65.0733003616333 0.194209294310811
65.0777497291565 0.19383293967445
65.0785851478577 0.193522784661643
65.0819933414459 0.19315045842167
65.0838406085968 0.192841546620393
65.0874109268188 0.192470793381041
65.089099407196 0.192159845805568
65.0910542011261 0.192159845805568
65.0911695957184 0.192159845805568
65.0924322605133 0.191792002192694
65.0942947864532 0.19147912160999
65.0977354049683 0.191116945365845
65.0996384620667 0.190802239432449
65.1031177043915 0.190442907714077
65.1049089431763 0.190124812820102
65.1080493927002 0.189761161989085
65.1101388931274 0.189443571542753
65.1133992671967 0.189085002463096
65.1153807640076 0.188767582212921
65.1186602115631 0.188410119794467
65.1206891536713 0.188091998917657
65.1239511966705 0.187734970849889
65.1260240077972 0.187415945114998
65.1292526721954 0.18705875711583
65.1313142776489 0.186740290007961
65.1350617408752 0.186384280670459
65.136622428894 0.186065694896195
65.1398615837097 0.185710111761038
65.1424894332886 0.18539086741089
65.1449828147888 0.185039317902489
65.1451735496521 0.185039317902489
65.1452810764313 0.185039317902489
65.1472668647766 0.184722428985071
65.1502683162689 0.184369149165211
65.1524045467377 0.184045084635431
65.1554741859436 0.183695892108044
65.1574685573578 0.183373235004288
65.161520242691 0.183026215906294
65.1628270149231 0.182703146050664
65.1660208702087 0.182360321879151
65.1681354045868 0.182033481991413
65.1713047027588 0.181695504278308
65.1733405590057 0.181366272203677
65.1777186393738 0.181033501178428
65.1787774562836 0.180706791065454
65.1823964118958 0.180380069246538
65.1838221549988 0.18005423668917
65.1872308254242 0.179733320505512
65.1890881061554 0.179406228106082
65.1923389434814 0.179093553902316
65.1943662166595 0.178765706906196
65.1945621967316 0.178765706906196
65.194687128067 0.178765706906196
65.1983613967896 0.178457290613944
65.199688911438 0.17813214329729
65.2028665542603 0.177831292819204
65.2055225372314 0.177512955298896
65.2083442211151 0.177218402320122
65.2101953029633 0.176909753912549
65.2136850357056 0.176626036437047
65.2154066562653 0.17632765115468
65.2187161445618 0.176058739097782
65.2207090854645 0.175773744471083
65.2238657474518 0.1755175379805
65.2260231971741 0.175248830287655
65.2304997444153 0.175007104955715
65.2315149307251 0.17473450379694
65.2344210147858 0.174510444929763
65.2368574142456 0.174248191949978
65.2396724224091 0.174044365173254
65.2400231361389 0.174044365173254
65.2400960922241 0.174044365173254
65.2416739463806 0.173790119379152
65.2448749542236 0.17360746755096
65.2469842433929 0.173359940473237
65.2502810955048 0.173176273069052
65.2522354125977 0.17292215505358
65.2553594112396 0.172742561286806
65.2574665546417 0.172477099141981
65.2611982822418 0.172302341828238
65.2637495994568 0.172032303252861
65.2660138607025 0.171854289769666
65.2683701515198 0.171565234200293
65.2712471485138 0.171377947378515
65.2734251022339 0.171069455021887
65.2780349254608 0.170865739819839
65.2787752151489 0.170534612812648
65.2822108268738 0.170308646690623
65.2838978767395 0.169957265822441
65.2877128124237 0.169705801555859
65.2890868186951 0.169337559530867
65.2893390655518 0.169337559530867
65.2894034385681 0.169337559530867
65.2922563552856 0.169062650241322
65.2942495346069 0.168678888251584
65.2978336811066 0.168376941318992
65.2995371818542 0.167984726161796
65.3027107715607 0.167661132830427
65.3048150539398 0.167263474334293
65.3081138134003 0.166928773604817
65.3112530708313 0.166528973720558
65.3136377334595 0.166183882157907
65.3154051303864 0.165786311581791
65.3188791275024 0.165438888995801
65.3210682868958 0.165046319325148
65.3238935470581 0.164702959247538
65.3260354995728 0.16431925694125
65.3295402526855 0.163983780674306
65.3312246799469 0.163609706527546
65.334465265274 0.163284874995751
65.3366451263428 0.162922381955338
65.3395926952362 0.162611950495519
65.3398134708405 0.162611950495519
65.3398694992065 0.162611950495519
65.342344045639 0.162279478542633
65.3449547290802 0.161980878268784
65.3472464084625 0.161651547415958
65.3501133918762 0.161363820688765
65.3523685932159 0.161035231318884
65.3553915023804 0.160757025652984
65.3574242591858 0.160431379658471
65.3607461452484 0.160176244940379
65.3630363941193 0.159860376797381
65.3659911155701 0.159609006697442
65.3681325912476 0.159294724947291
65.371196269989 0.159044056059343
65.3733348846436 0.158725727551294
65.3777244091034 0.158476209072689
65.3785865306854 0.158157105866413
65.3820867538452 0.157906988036288
65.3838374614716 0.157583915949049
65.3870584964752 0.157332860001376
65.3890781402588 0.15701073236805
65.3906996250153 0.15701073236805
65.3907856941223 0.15701073236805
65.392297744751 0.156758043674605
65.3943312168121 0.15643308103135
65.3981297016144 0.156181003253577
65.3995895385742 0.155849756031108
65.4028010368347 0.155590332730876
65.4048931598663 0.155256477122768
65.4080548286438 0.154995944243599
65.4101266860962 0.154662422843991
65.4134352207184 0.154396192710101
65.4153687953949 0.154063155177964
65.4187345504761 0.153791979825307
65.4208419322968 0.153462327681684
65.4239985942841 0.153186509743131
65.4274702072144 0.152856790764771
65.4292588233948 0.152575119589795
65.4313039779663 0.152247148992554
65.4344303607941 0.151960035563988
65.4380099773407 0.151633039386872
65.4396407604218 0.151344773205961
65.4412984848022 0.151344773205961
65.4413995742798 0.151344773205961
65.4422976970673 0.151022666695143
65.4448366165161 0.150731516824721
65.4473485946655 0.15040988749925
65.4502694606781 0.150114554447455
65.4521729946136 0.149788157792943
65.455454826355 0.149492087018475
65.4574496746063 0.149166866799944
65.4611756801605 0.148870559501378
65.4628012180328 0.148546134553409
65.4677360057831 0.148250009377207
65.469003200531 0.147923021933815
65.4713962078094 0.147627447278935
65.4738159179688 0.147297020584538
65.4766592979431 0.147001927315829
65.4786694049835 0.146669160306512
65.4819910526276 0.146374009401389
65.4838087558746 0.146042357340029
65.4871428012848 0.145750571097843
65.4891483783722 0.145417922449055
65.4909863471985 0.145417922449055
65.4910731315613 0.145417922449055
65.4929451942444 0.145126844577755
65.494270324707 0.144792658229242
65.4983720779419 0.144501914390694
65.4995350837708 0.144164735135976
65.5028688907623 0.143869426090445
65.5050408840179 0.143534111049799
65.5080261230469 0.14323369458099
65.5100698471069 0.142900627573344
65.5133337974548 0.142599804660274
65.5153234004974 0.142268502328165
65.5187318325043 0.141963019922061
65.5208120346069 0.141633482144716
65.5239531993866 0.141323154653734
65.5268340110779 0.140995983119536
65.529237985611 0.14068002027892
65.5313267707825 0.14035468296814
65.5344305038452 0.140036563352976
65.5367820262909 0.139716623204806
65.5396409034729 0.139394920030287
65.5410044193268 0.139394920030287
65.541081905365 0.139394920030287
65.5432207584381 0.139076847248258
65.5448694229126 0.138751501105069
65.5472507476807 0.138435040640105
65.5501689910889 0.138104555934746
65.5521466732025 0.137786497949535
65.5553767681122 0.137455409335948
65.5579195022583 0.137140333369848
65.5609948635101 0.136809407029016
65.5629031658173 0.136497633096429
65.5658628940582 0.136167790891794
65.5681486129761 0.135852495479956
65.5714492797852 0.135524514321226
65.5733819007874 0.13520819892998
65.5772616863251 0.13488192113068
65.5789394378662 0.134566647101244
65.5820620059967 0.134242810574654
65.5839405059814 0.133923422901677
65.5875132083893 0.13360068844658
65.5892958641052 0.133276620354893
65.5911705493927 0.133276620354893
65.5912892818451 0.133276620354893
65.5924744606018 0.132954555188237
65.5942931175232 0.132627128304669
65.5983483791351 0.132305955014768
65.5995984077454 0.131976513333772
65.6028699874878 0.131656485028218
65.604873418808 0.131324537290932
65.6081478595734 0.131001338081954
65.6100676059723 0.13066613394677
65.6135675907135 0.130344409994157
65.6153314113617 0.130006783862224
65.6187591552734 0.129683060329553
65.6211123466492 0.129345730696442
65.6238973140717 0.12901977773498
65.6260561943054 0.128681677064827
65.6293416023254 0.128353546945224
65.6314628124237 0.128017189607164
65.6344587802887 0.127690599921991
65.6369767189026 0.127359710527617
65.6396107673645 0.127033050789945
65.6410975456238 0.127033050789945
65.6412045955658 0.127033050789945
65.6420967578888 0.126705819647218
65.6448314189911 0.126376700428163
65.6472311019897 0.126051538071112
65.650089263916 0.125723854207751
65.6521224975586 0.125399455644829
65.655357837677 0.125073447328193
65.6573939323425 0.124751894259407
65.6623458862305 0.12442780379446
65.6627280712128 0.124107407981385
65.6660490036011 0.123785001871256
65.6685721874237 0.123464537500195
65.6738300323486 0.123147386140514
65.674099445343 0.122827400869788
65.6774547100067 0.122509465350252
65.6786704063416 0.12218963622916
65.6819241046906 0.121870921864867
65.6838619709015 0.121546541011573
65.6871633529663 0.121231774573412
65.6891067028046 0.120904045403356
65.6909816265106 0.120904045403356
65.6910753250122 0.120904045403356
65.6922085285187 0.120589510975347
65.6942465305328 0.120262121248625
65.6978590488434 0.119948289114031
65.699565410614 0.119619413237498
65.7028698921204 0.119308754478748
65.704838514328 0.118975866898614
65.7082448005676 0.118661327328765
65.7100470066071 0.118328590924872
65.7135334014893 0.118015849984348
65.7153100967407 0.117684655975651
65.718656539917 0.117376990457358
65.7206974029541 0.11704841284518
65.7238783836365 0.116742064132154
65.726190328598 0.116415104043291
65.7292969226837 0.116112012817893
65.7312347888947 0.115786903876359
65.7344331741333 0.11548783588468
65.7368881702423 0.115165064565872
65.7396337985992 0.114873466177554
65.7409181594849 0.114873466177554
65.7409951686859 0.114873466177554
65.7433400154114 0.114554988862285
65.7448654174805 0.114267415122323
65.7472004890442 0.11394843589999
65.7500660419464 0.113668444323827
65.752162694931 0.113351696303884
65.7554526329041 0.113081133507529
65.7574439048767 0.112761454747419
65.7610411643982 0.112500703169152
65.7627007961273 0.112183884239793
65.7658755779266 0.11193432715795
65.7686014175415 0.11161405099295
65.7712562084198 0.111376764667646
65.773341178894 0.111054628096705
65.7769720554352 0.110830978751631
65.7786226272583 0.110504191086712
65.7820460796356 0.110295080190144
65.7838652133942 0.109962366792695
65.7872993946075 0.109768963038892
65.7891004085541 0.109440139487154
65.7909069061279 0.109440139487154
65.7910001277924 0.109440139487154
65.7926909923553 0.109264844271065
65.7942461967468 0.108933906031998
65.7974836826324 0.10877227983521
65.7995026111603 0.108436633725463
65.80286860466 0.108292713557638
65.8049209117889 0.107957001508911
65.8080761432648 0.107829819754783
65.8101029396057 0.107495376884045
65.8134400844574 0.107382366053207
65.8153462409973 0.107048340028405
65.8185858726501 0.10695332768821
65.8348062038422 0.106622466844171
65.8357071876526 0.106541043900455
65.8357720375061 0.106212351686253
65.8358201980591 0.106142110283701
65.8358724117279 0.105815667887478
65.8359427452087 0.105756426712455
65.8366742134094 0.105436558183112
65.8396782875061 0.105384752628799
65.8413286209106 0.105384752628799
65.8414037227631 0.105384752628799
65.8418111801147 0.105069193024532
65.8448576927185 0.105023695288897
65.8470091819763 0.104710591255231
65.8500351905823 0.10466773125386
65.8522019386292 0.104353488355276
65.8553955554962 0.104314072671974
65.8581376075745 0.10400358109402
65.8606886863708 0.103966784720149
65.8627722263336 0.103654425564069
65.8658998012543 0.103617803977982
65.868109703064 0.103307013401675
65.8712112903595 0.103270335866362
65.87362408638 0.102955132501414
65.8772778511047 0.102917678470275
65.8786582946777 0.102599171718971
65.8818593025208 0.102561026584576
65.8838763237 0.102241163299039
65.8870956897736 0.102202644578677
65.8891065120697 0.101881214855794
65.8910760879517 0.101881214855794
65.8911867141724 0.101881214855794
65.8926951885223 0.101842753245235
65.8943583965302 0.101517428379965
65.8980152606964 0.101479187392878
65.8996686935425 0.101146861472093
65.9030706882477 0.101109427842738
65.9049046039581 0.100775437839061
65.9084918498993 0.100739813976355
65.9101021289825 0.100403736195895
65.913437128067 0.100369869158868
65.9153828620911 0.100033856644084
65.9186897277832 0.100001980020838
65.9207203388214 0.0996663868042518
65.9238677024841 0.0996364745495936
65.9260122776031 0.0993014723235189
65.9293828010559 0.0992738133074986
65.9324216842651 0.0989387837542486
65.9345214366913 0.0989135828751609
65.9371674060822 0.0985838275920145
65.9397394657135 0.0985610442230129
65.9420974254608 0.098235512670439
65.9447689056396 0.098235512670439
65.944967508316 0.0982146138500897
65.9450747966766 0.0982146138500897
65.9470453262329 0.0978878082876646
65.950225353241 0.0978691996331688
65.9525549411774 0.0975454553526802
65.9556446075439 0.0975285411119802
65.9585154056549 0.0972069721327677
65.9614834785461 0.0971921429629599
65.963033914566 0.0968694334628446
65.9660313129425 0.096855953938491
65.9682445526123 0.0965307859333651
65.9714136123657 0.0965185194990341
65.9733245372772 0.0961950009753106
65.9767594337463 0.0961838874725885
65.9796676635742 0.0958579119195377
65.9820482730865 0.0958475738804588
65.9838268756866 0.0955180548443963
65.9882962703705 0.0955081431244951
65.9890568256378 0.0951771913512099
65.9924685955048 0.0951676350941046
65.9943959712982 0.094830843042633
65.9952447414398 0.094830843042633
65.9953787326813 0.094830843042633
65.9980728626251 0.0948209664940951
65.9996311664581 0.0944825440335756
66.002772808075 0.0944722563054914
66.0048685073853 0.0941319542038005
66.0081250667572 0.0941211633516664
66.0101888179779 0.0937816287570844
66.0134298801422 0.0937693775245063
66.0154836177826 0.0934293785942562
66.0186274051666 0.0934157000250347
66.0215361118317 0.0930782955300463
66.023809671402 0.0930628426079486
66.026106595993 0.0927273787842156
66.0291450023651 0.0927098319937852
66.0311131477356 0.0923785868388545
66.0342974662781 0.0923585749243134
66.0364818572998 0.0920341868837791
66.0395588874817 0.0920115065685161
66.0398352146149 0.0920115065685161
66.0399351119995 0.0920115065685161
66.0433733463287 0.0916905288015164
66.0448880195618 0.091665550878973
66.0469896793365 0.0913488333402204
66.0500955581665 0.0913210973148799
66.0523307323456 0.0910084527692812
66.0554389953613 0.0909778680663273
66.0575993061066 0.0906675917792084
66.0608530044556 0.0906343449288906
66.0632748603821 0.090325690374361
66.066036939621 0.0902894050812824
66.0680360794067 0.0899836707229346
66.0712270736694 0.0899446484872778
66.0732913017273 0.0896439461236469
66.0764882564545 0.0896023212311385
66.0785903930664 0.0893005553644318
66.0837996006012 0.0890016024787713
66.0850870609283 0.0889570585730246
66.0873765945435 0.0889106456251699
66.0888981819153 0.0889106456251699
66.0889618396759 0.0889106456251699
66.0890119075775 0.0886136167041252
66.0923840999603 0.0885647120795967
66.0943176746368 0.0882701375774886
66.0980021953583 0.0882187669946874
66.0995707511902 0.0879242103093835
66.1028006076813 0.0878686720235602
66.1049656867981 0.0875791086683461
66.1081480979919 0.0875204496186218
66.1101703643799 0.0872351848635726
66.1135296821594 0.0871728339989568
66.1153707504272 0.0868921900984565
66.1189119815826 0.0868259254230609
66.1207187175751 0.0865505746418038
66.1240046024323 0.086480219968197
66.1261007785797 0.0862091156207454
66.1293241977692 0.0861342366127303
66.131233215332 0.08586763289321
66.1344618797302 0.0857881052536296
66.1364994049072 0.0855250837982173
66.1395971775055 0.0855250837982173
66.1397037506104 0.0855250837982173
66.1397547721863 0.0854408600927374
66.142612695694 0.085180375651302
66.1449508666992 0.085092812722277
66.1473546028137 0.0848365253771073
66.1502439975739 0.0847450710370836
66.1523795127869 0.0844921730087032
66.1554706096649 0.0843970859707912
66.1574084758759 0.0841404219780555
66.1611807346344 0.0840426659366847
66.1628897190094 0.0837899286438601
66.1664278507233 0.0836902733753477
66.168651342392 0.0834399272535992
66.1717622280121 0.0833387840540623
66.1734187602997 0.0830884557696129
66.1771314144135 0.0829866768153081
66.1787009239197 0.0827354587984365
66.1824026107788 0.0826327538568099
66.1847860813141 0.0823794640625456
66.1872956752777 0.0822763880013513
66.1891968250275 0.0820273013657202
66.1923840045929 0.0819236576512388
66.1939482688904 0.0819236576512388
66.1942262649536 0.0819236576512388
66.1945250034332 0.0816733596230529
66.1975560188293 0.0815684540146131
66.1996500492096 0.0813201203698397
66.2028660774231 0.0812158705287572
66.2049508094788 0.0809675054533712
66.20818400383 0.0808618446796032
66.2101986408234 0.0806151142217716
66.2135527133942 0.0805094747011634
66.2154338359833 0.0802626758900505
66.2186408042908 0.0801557057489231
66.2206933498383 0.0799105008003714
66.2238922119141 0.0798026980619247
66.2262082099915 0.079559061089351
66.2292685508728 0.0794505805845608
66.2323310375214 0.0792065915683613
66.2343308925629 0.0790977429863757
66.2364246845245 0.0788560408492034
66.239609003067 0.0787480753942629
66.241685628891 0.0785090974296881
66.2444026470184 0.0785090974296881
66.2445938587189 0.0785090974296881
66.2461302280426 0.0784019753536683
66.2470324039459 0.0781641079109636
66.2502746582031 0.0780582306640714
66.2523193359375 0.0778215258222708
66.2554562091827 0.0777161779018957
66.2574901580811 0.0774783342220103
66.2619235515594 0.0773754677149895
66.2628455162048 0.077136818847767
66.26606798172 0.0770359548112187
66.2680959701538 0.076798631630185
66.2717509269714 0.0767000708634671
66.2733438014984 0.0764589268217295
66.278012752533 0.0763626568919984
66.2786424160004 0.0761198159934016
66.2819094657898 0.0760257550511052
66.284120798111 0.0757795251861892
66.2873046398163 0.0756871685105271
66.2892289161682 0.0754380937476881
66.2924482822418 0.075347295296778
66.2931785583496 0.075347295296778
66.2933094501495 0.075347295296778
66.2943027019501 0.0750963973120293
66.2976343631744 0.0750067462566031
66.3000719547272 0.0747491636732879
66.302766084671 0.0746601523102165
66.3048510551453 0.0743984681251638
66.307984828949 0.0743099107328932
66.3100926876068 0.0740438159481173
66.3135900497437 0.073954683249788
66.3163559436798 0.0736876455819658
66.3187861442566 0.0735998443458152
66.3207030296326 0.0733305489769749
66.3238711357117 0.0732429303285458
66.326119184494 0.0729743551500412
66.3293092250824 0.0728872332230186
66.3312067985535 0.0726188231713727
66.3344054222107 0.0725322290392958
66.3364818096161 0.0722648297979952
66.3392817974091 0.0722648297979952
66.3393492698669 0.0722648297979952
66.3397710323334 0.0721798476594336
66.3418097496033 0.071916575130663
66.3449170589447 0.0718331165642156
66.3472383022308 0.0715690350430871
66.3501009941101 0.0714866091480333
66.3521358966827 0.0712218822338476
66.3553988933563 0.0711419672955227
66.3574285507202 0.0708817069999222
66.3608005046844 0.0708044767859177
66.362783908844 0.0705419118158493
66.3659558296204 0.0704671958014935
66.3679990768433 0.0702026448922417
66.3712711334229 0.0701302427559619
66.373405456543 0.0698649989524949
66.3769118785858 0.0697951061643989
66.3786709308624 0.0695265634972767
66.3820745944977 0.0694589405817515
66.3839294910431 0.0691853849356039
66.3873720169067 0.0691194296145627
66.3893775939941 0.0688443567140673
66.3928027153015 0.0687798631512944
66.3943598270416 0.0685011972157483
66.3947250843048 0.0685011972157483
66.3949160575867 0.0685011972157483
66.3975110054016 0.0684380041493666
66.4000899791718 0.0681570735818514
66.4028706550598 0.0680947054726314
66.4048519134521 0.0678083622769049
66.4080410003662 0.0677469241590932
66.4101006984711 0.0674595576103554
66.4135820865631 0.0673991589011986
66.4153916835785 0.0671113396203604
66.4186305999756 0.067051755855619
66.422016620636 0.0667645716817064
66.4238007068634 0.0667058273731937
66.426017999649 0.0664187561637344
66.4291296005249 0.0663610206366376
66.4311680793762 0.0660748641130613
66.4343550205231 0.0660184210672418
66.4367754459381 0.0657319615317127
66.4396324157715 0.0656773666684165
66.4421310424805 0.065394743985518
66.4444379806519 0.065394743985518
66.4445698261261 0.065394743985518
66.4451038837433 0.0653414521133631
66.4469966888428 0.0650606129702812
66.4502422809601 0.065007943953054
66.4521636962891 0.0647237336130762
66.4555990695953 0.0646716885427898
66.4574675559998 0.0643878975700076
66.4613265991211 0.0643361675367908
66.4628143310547 0.0640510912022541
66.4659354686737 0.0639988361097323
66.468058347702 0.0637106656632151
66.4712057113647 0.063656685288505
66.4732372760773 0.0633700903166724
66.4772963523865 0.0633136701010477
66.478527545929 0.0630265835992789
66.4819149971008 0.0629663663867053
66.4837834835052 0.0626790244973182
66.4872517585754 0.0626140100392448
66.4890158176422 0.0623262414074941
66.4921221733093 0.0623262414074941
66.4922258853912 0.0623262414074941
66.4926226139069 0.0622550635386813
66.4943406581879 0.0619709527298018
66.4974899291992 0.0618946890929148
66.4995334148407 0.0616111214009711
66.5027315616608 0.0615280664195559
66.5048270225525 0.061247679256188
66.5079920291901 0.0611552440086751
66.5100495815277 0.0608804134104957
66.5132987499237 0.0607791200913586
66.5152926445007 0.060513142452844
66.5186724662781 0.0604025448911962
66.5206406116486 0.0601435961614514
66.5239119529724 0.0600234438056513
66.5269482135773 0.0597717010581185
66.5292973518372 0.0596413717355637
66.5313909053802 0.0593970655115453
66.5343415737152 0.0592591230272954
66.5368783473969 0.0590243639846491
66.5393242835999 0.0590243639846491
66.5394132137299 0.0590243639846491
66.5395669937134 0.058877109363984
66.5419120788574 0.0586504856104864
66.5453519821167 0.0584938084354907
66.5473563671112 0.058273453710769
66.5500898361206 0.0581080763245162
66.5522680282593 0.0578889957037725
66.5555756092072 0.0577146360092146
66.5576171875 0.0574985031286745
66.5613994598389 0.0573157253613308
66.562872171402 0.0571051858738663
66.566198348999 0.0569144049625274
66.5680675506592 0.056703934838209
66.5713329315186 0.0565051336573962
66.5732643604279 0.0562935348166732
66.576947927475 0.0560866285586339
66.5785567760468 0.0558732239173234
66.5819528102875 0.0556582770729808
66.5838463306427 0.0554429544687978
66.5871632099152 0.0552194050524927
66.5890216827393 0.0550026175707807
66.5897126197815 0.0550026175707807
66.5897965431213 0.0550026175707807
66.5922162532806 0.0547705074458138
66.5943796634674 0.054553266783931
66.5976583957672 0.0543156397962108
66.5995650291443 0.0540977601021828
66.6027901172638 0.0538481160719124
66.6048731803894 0.0536276423453013
66.6080272197723 0.0533668797828897
66.6101186275482 0.0531487022854543
66.6137912273407 0.0528786367147066
66.6153454780579 0.0526625552539444
66.6187365055084 0.0523844225121866
66.6208305358887 0.0521696484140064
66.6238620281219 0.0518817663686812
66.6260800361633 0.0516695788818186
66.6293652057648 0.0513723265635477
66.6313524246216 0.0511643024378845
66.6344363689423 0.0508579451373092
66.6365382671356 0.0506543117378544
66.6396546363831 0.0503392864719278
66.6415598392487 0.0503392864719278
66.6417093276978 0.0501406429472958
66.641811132431 0.0501406429472958
66.6449046134949 0.0498195170915272
66.6470115184784 0.0496212257434953
66.6501858234406 0.0492943289029288
66.6521990299225 0.0490986523032186
66.6554706096649 0.04876709266769
66.6575667858124 0.048572644205259
66.6609766483307 0.0482368654380259
66.6629354953766 0.0480470079852795
66.6659691333771 0.0477090993194478
66.6681005954742 0.04752057882778
66.6717422008514 0.0471807968646888
66.6732923984528 0.0469910671916509
66.6775608062744 0.0466498337226329
66.6785855293274 0.0464611663889603
66.682341337204 0.0461193984424996
66.6838662624359 0.0459306368194001
66.6872386932373 0.0455874334483392
66.6891453266144 0.0454000130134667
66.6923840045929 0.0450552069078334
66.6938619613647 0.0450552069078334
66.6940205097198 0.0450552069078334
66.6943573951721 0.0448681746039709
66.6975922584534 0.0445255207101602
66.6996212005615 0.0443382882921641
66.7028160095215 0.043989512483398
66.704877614975 0.0438007797678268
66.7080760002136 0.043446210412978
66.710193157196 0.0432591770076174
66.7137134075165 0.0429035856128405
66.7154211997986 0.0427182766591002
66.718658208847 0.0423575905684805
66.7208497524261 0.0421734920430484
66.7238578796387 0.0418068896011489
66.7260158061981 0.0416246396448667
66.7291407585144 0.0412524604116189
66.7312436103821 0.0410724581375181
66.7343811988831 0.0406947909023128
66.7364826202393 0.0405162849594662
66.7396075725555 0.0401377175596727
66.7424018383026 0.039962806620935
66.7427651882172 0.039962806620935
66.742874622345 0.039962806620935
66.7448766231537 0.0395811049797418
66.7474768161774 0.0394075790765154
66.7501051425934 0.0390242526515282
66.7521438598633 0.0388500757203019
66.755343914032 0.0384634272350297
66.7574729919434 0.0382915822686327
66.7607295513153 0.0379067566228573
66.7627749443054 0.0377356749582618
66.7659223079681 0.0373532301902477
66.7681167125702 0.0371829176057122
66.7711720466614 0.036803388858333
66.7732827663422 0.0366304641916342
66.7773156166077 0.0362546020858153
66.7785987854004 0.0360801830159817
66.7823638916016 0.0357038321873848
66.7838242053986 0.0355274606426499
66.7873435020447 0.035156548350938
66.7890691757202 0.0349802686442057
66.7892444133759 0.0349802686442057
66.7893095016479 0.0349802686442057
66.792350769043 0.0346151142857346
66.7942264080048 0.0344359382455954
66.7990641593933 0.0340743533592993
66.7995266914368 0.0338921190271028
66.802738904953 0.0335292413318927
66.8048496246338 0.0333449808924641
66.8080766201019 0.0329801306152123
66.8101716041565 0.03279494820503
66.8135521411896 0.0324348937435814
66.8154118061066 0.0322496759786688
66.8187794685364 0.0318894301639827
66.8206717967987 0.0317039348364068
66.8238520622253 0.0313441687532314
66.8259403705597 0.0311578636296164
66.8292503356934 0.0307982146399403
66.8313331604004 0.030611628358324
66.8343546390533 0.0302525576215676
66.8367147445679 0.03006660531296
66.8395276069641 0.03006660531296
66.8396029472351 0.03006660531296
66.8396499156952 0.0297114339712917
66.841676235199 0.029526564497957
66.8448159694672 0.0291739224893266
66.8468704223633 0.0289857609195663
66.8501272201538 0.0286329317614995
66.8521871566772 0.0284410085783312
66.8555250167847 0.0280931279350932
66.857355594635 0.027898796473959
66.8610725402832 0.0275559007188172
66.8628559112549 0.0273617346318918
66.8659937381744 0.0270245029117037
66.8680446147919 0.0268243947445117
66.8714957237244 0.0264936475103614
66.8732931613922 0.0262874398676115
66.8777351379395 0.0259632569647389
66.8786478042603 0.025752411123124
66.8821406364441 0.025435020391826
66.8839466571808 0.0252181132884319
66.8872730731964 0.0249071326843735
66.8891181945801 0.0246849761188496
66.8907918930054 0.0246849761188496
66.8908941745758 0.0246849761188496
66.8927855491638 0.0243824355130658
66.8943362236023 0.0241568813695272
66.8975982666016 0.0238551985821518
66.8999528884888 0.0236245517429041
66.9032061100006 0.0233274647580403
66.9050703048706 0.0230972785956924
66.9081735610962 0.0228029869487681
66.9100880622864 0.0225682562155037
66.9134871959686 0.0222803376569227
66.9297320842743 0.0220441377500298
66.9306371212006 0.0217581215640194
66.9307370185852 0.0215200571558269
66.9308106899261 0.0212359044640178
66.9308896064758 0.0209979681768384
66.9309597015381 0.0207158690604781
66.9314422607422 0.0204770160981509
66.9344515800476 0.0201967926032522
66.9383478164673 0.0199573996097994
66.9398190975189 0.0196799055015807
66.9417812824249 0.0194382732907259
66.9435918331146 0.0194382732907259
66.9437627792358 0.0194382732907259
66.9450976848602 0.019166143334632
66.9471235275269 0.0189252785423464
66.9502775669098 0.0186552421416936
66.9522502422333 0.0184068782396508
66.9555733203888 0.0181423016879315
66.9574379920959 0.0178923971449685
66.9608860015869 0.017634435918096
66.9631042480469 0.0173823638262515
66.9661083221436 0.0171309133370411
66.9685440063477 0.0168716061545813
66.9713270664215 0.0166272811303374
66.973316192627 0.0163602104107535
66.9773211479187 0.0161227551775394
66.9787921905518 0.0158530881898236
66.9823040962219 0.0156225440431615
66.9839091300964 0.0153483786570159
66.9879047870636 0.0151244690162716
66.9891707897186 0.0148444085981612
66.9923188686371 0.0146265891198109
66.9934751987457 0.0146265891198109
66.9936320781708 0.0146265891198109
66.9945275783539 0.0143453537229552
66.9976170063019 0.0141331279110433
66.9997661113739 0.0138499093568796
67.0041587352753 0.0136422516387318
67.004958152771 0.0133542981575904
67.0079514980316 0.0131508205961064
67.0102398395538 0.0128616315127796
67.0134220123291 0.0126591353357978
67.015439748764 0.0123679235374851
67.0187454223633 0.0121705572415177
67.020904302597 0.0118827316504103
67.0238654613495 0.0116873853456553
67.0259983539581 0.011400759149655
67.0290746688843 0.0112073645249713
67.031177520752 0.0109207805378368
67.0343391895294 0.0107291267623473
67.0364811420441 0.0104420352496736
67.0396335124969 0.0102526329934783
67.0404946804047 0.0102526329934783
67.0405781269073 0.0102526329934783
67.0428192615509 0.00996581584762057
67.0449066162109 0.0097806083609151
67.0470430850983 0.00949677778283375
67.0501046180725 0.00931454287517741
67.052716255188 0.00902752305980581
67.0554058551788 0.00884717274384073
67.0574712753296 0.00856012964130004
67.0618577003479 0.00838389111441906
67.063422203064 0.00809948535809502
67.0659651756287 0.00792786711665738
67.0686423778534 0.00763884010444871
67.0714721679688 0.00747093940232579
67.0733060836792 0.00717715808266228
67.0766854286194 0.00701285150760256
67.0785925388336 0.00671965819367104
67.0819199085236 0.00655878287364331
67.0838580131531 0.0062626663933687
67.0872702598572 0.00610482117532851
67.0890622138977 0.0058086193223108
67.0896492004395 0.0058086193223108
67.0897226333618 0.0058086193223108
67.0925486087799 0.00565464630661383
67.0942378044128 0.00535728372277922
67.0979187488556 0.00520554544131169
67.0995910167694 0.00490799050765411
67.1028347015381 0.00475605836220028
67.106299161911 0.0044551286565685
67.108026266098 0.00430314243195618
67.1102175712585 0.00400236728634284
67.1135437488556 0.00385010303583933
67.1153666973114 0.00355200883245499
67.1186618804932 0.00339852732893731
67.1206860542297 0.00310213541099635
67.1238453388214 0.00294680899487676
67.1259455680847 0.00265259509926163
67.1290822029114 0.00249484344764472
67.1311507225037 0.00220283288242729
67.1344332695007 0.00204204630335125
67.1370534896851 0.00175306241409756
67.139571428299 0.00159091820745128
67.140086889267 0.00159091820745128
67.1401464939117 0.00159091820745128
67.1427783966064 0.00130841539289306
67.1448881626129 0.00114398332226384
67.1478321552277 0.000865267914988754
67.150066614151 0.000698371844872536
67.1522643566132 0.000419487304795796
67.1554222106934 0.000249607516530803
67.1580741405487 0
67.1612386703491 0
67.163063287735 0
67.1658577919006 0
67.1682722568512 0
67.1712684631348 0
67.173805475235 0
67.1772537231445 0
67.1788671016693 0
67.1819159984589 0
67.1844940185547 0
67.1878459453583 0
67.1896629333496 0
67.1923468112946 0
67.1927049160004 0
67.1929380893707 0
67.1943140029907 0
67.1976573467255 0
67.199586391449 0
67.2030339241028 0
67.2049860954285 0
67.2085008621216 0
67.2100925445557 0
67.2137262821198 0
67.2154579162598 0
67.2193021774292 0
67.2207322120667 0
67.2238488197327 0
67.2260990142822 0
67.2293264865875 0
67.2313115596771 0
67.2344031333923 0
67.2375531196594 0
67.2396199703217 0
67.2417669296265 0
67.2446172237396 0
67.2448701858521 0
67.2450411319733 0
67.2473118305206 0
67.2501962184906 0
67.2522463798523 0
67.2555978298187 0
67.2574801445007 0
67.2610065937042 0
67.263694524765 0
67.265976190567 0
67.2680983543396 0
67.2713139057159 0
67.2735493183136 0
67.2780032157898 0
67.278687953949 0
67.2825381755829 0
67.2840082645416 0
67.2873907089233 0
67.2891499996185 0
67.2923400402069 0
67.2929995059967 0
67.2931225299835 0
67.2943294048309 0
67.2980918884277 0
67.2997786998749 0
67.3028140068054 0
67.3049128055573 0
67.3082449436188 0
67.3111982345581 0
67.3135142326355 0
67.3153138160706 0
67.3187112808228 0
67.3207705020905 0
67.3238680362701 0
67.3259918689728 0
67.3292305469513 0
67.3312227725983 0
67.3343734741211 0
67.3364841938019 0
67.3394854068756 0
67.3395538330078 0
67.3396360874176 0
67.3417360782623 0
67.3448421955109 0
67.3478384017944 0
67.3501796722412 0
67.3524670600891 0
67.3554439544678 0
67.3574919700623 0
67.3614361286163 0
67.3628032207489 0
67.3660719394684 0
67.3680691719055 0
67.3713521957397 0
67.3733100891113 0
67.376615524292 0
67.3793759346008 0
67.3820300102234 0
67.3838968276978 0
67.3872239589691 0
67.3890299797058 0
67.389358997345 0
67.3894236087799 0
67.3922724723816 0
67.3943192958832 0
67.3981142044067 0
67.3996117115021 0
67.4029226303101 0
67.404910326004 0
67.4081001281738 0
67.4101305007935 0
67.4144825935364 0
67.4154319763184 0
67.4188482761383 0
67.4207863807678 0
67.4238770008087 0
67.4271252155304 0
67.4296438694 0
67.431563615799 0
67.4346566200256 0
67.4367473125458 0
67.4395606517792 0
67.4398975372314 0
67.439948797226 0
67.4419591426849 0
67.4449512958527 0
67.4469540119171 0
67.4501247406006 0
67.4523494243622 0
67.4554004669189 0
67.4580736160278 0
67.4617853164673 0
67.4627420902252 0
67.4660136699677 0
67.4681196212769 0
67.4713215827942 0
67.4733307361603 0
67.478461265564 0
67.4787228107452 0
67.4819059371948 0
67.4839704036713 0
67.4872651100159 0
67.4891595840454 0
67.491025686264 0
67.4911127090454 0
67.4922878742218 0
67.4942989349365 0
67.4978067874908 0
67.4996294975281 0
67.5030376911163 0
67.5049419403076 0
67.5080962181091 0
67.5102107524872 0
67.5138709545135 0
67.515881061554 0
67.5187826156616 0
67.5208008289337 0
67.5237846374512 0
67.5262269973755 0
67.5292546749115 0
67.5312836170197 0
67.5343677997589 0
67.5365350246429 0
67.5397226810455 0
67.5423851013184 0
67.5425434112549 0
67.5426692962646 0
67.5449175834656 0
67.5473546981812 0
67.5501811504364 0
67.5529155731201 0
67.5554366111755 0
67.5576176643372 0
67.5611486434937 0
67.5627927780151 0
67.5659279823303 0
67.5680568218231 0
67.5713346004486 0
67.5735042095184 0
67.578476190567 0
67.5789778232574 0
67.5820558071136 0
67.5838344097137 0
67.5879006385803 0
67.5891427993774 0
67.5921494960785 0
67.5922939777374 0
67.592835187912 0
67.5943553447723 0
67.5976314544678 0
67.6001634597778 0
67.6027975082397 0
67.6049039363861 0
67.6082367897034 0
67.6100573539734 0
67.6140339374542 0
67.6153151988983 0
67.6189932823181 0
67.6211891174316 0
67.6237726211548 0
67.6259016990662 0
67.6291327476501 0
67.6316871643066 0
67.6345143318176 0
67.6374006271362 0
67.6398041248322 0
67.6417756080627 0
67.642254114151 0
67.6424593925476 0
67.6449997425079 0
67.6475620269775 0
67.650066614151 0
67.6526346206665 0
67.6556861400604 0
67.6574635505676 0
67.6623573303223 0
67.6634578704834 0
67.665872335434 0
67.6681542396545 0
67.6717681884766 0
67.6733918190002 0
67.6778273582458 0
67.6786959171295 0
67.6822261810303 0
67.6839776039124 0
67.6871838569641 0
67.689236164093 0
67.6920986175537 0
67.6922357082367 0
67.6923124790192 0
67.6944019794464 0
67.6979284286499 0
67.6997609138489 0
67.7031605243683 0
67.7048354148865 0
67.7080302238464 0
67.7100670337677 0
67.7135589122772 0
67.715324640274 0
67.7187831401825 0
67.7207858562469 0
67.7237915992737 0
67.7259194850922 0
67.7294182777405 0
67.7312889099121 0
67.7344784736633 0
67.7365937232971 0
67.7397856712341 0
67.7423887252808 0
67.7425060272217 0
67.7429687976837 0
67.7449777126312 0
67.7480401992798 0
67.7501220703125 0
67.7523975372314 0
67.7556247711182 0
67.7575662136078 0
67.7616157531738 0
67.7627890110016 0
67.765962600708 0
67.7681806087494 0
67.7713923454285 0
67.7733383178711 0
67.7772037982941 0
67.7786464691162 0
67.7821087837219 0
67.7838668823242 0
67.7877430915833 0
67.7890954017639 0
67.7923638820648 0
67.7925219535828 0
67.792706489563 0
67.7943398952484 0
67.7977774143219 0
67.7999594211578 0
67.8034570217133 0
67.8048856258392 0
67.8080320358276 0
67.8100848197937 0
67.8135333061218 0
67.8153364658356 0
67.8185563087463 0
67.8206598758698 0
67.8239076137543 0
67.8259663581848 0
67.8299233913422 0
67.8312702178955 0
67.8343710899353 0
67.8368167877197 0
67.8396968841553 0
67.8420581817627 0
67.8422408103943 0
67.8423438072205 0
67.8448846340179 0
67.8473253250122 0
67.850070476532 0
67.8521802425385 0
67.855376958847 0
67.8573756217957 0
67.8611028194427 0
67.8626523017883 0
67.8658986091614 0
67.8685591220856 0
67.8716654777527 0
67.8737075328827 0
67.8767273426056 0
67.8789966106415 0
67.8825600147247 0
67.883900642395 0
67.8878319263458 0
67.8892123699188 0
67.8924210071564 0
67.8925561904907 0
67.8926410675049 0
67.8943095207214 0
67.8974845409393 0
67.899617433548 0
67.9028437137604 0
67.9048898220062 0
67.9080634117126 0
67.9100821018219 0
67.9133310317993 0
67.9153559207916 0
67.9185876846313 0
67.9206140041351 0
67.9237968921661 0
67.9260280132294 0
67.9292805194855 0
67.9312272071838 0
67.9343266487122 0
67.9365003108978 0
67.9396111965179 0
67.9408829212189 0
67.9409546852112 0
67.9427962303162 0
67.9447903633118 0
67.9471921920776 0
67.9500670433044 0
67.9521453380585 0
67.955411195755 0
67.957412481308 0
67.961092710495 0
67.9625902175903 0
67.9658660888672 0
67.9681160449982 0
67.9712314605713 0
67.9733023643494 0
67.9772140979767 0
67.9786427021027 0
67.9822459220886 0
67.9838085174561 0
67.9874758720398 0
67.9890747070312 0
67.9908714294434 0
67.9909534454346 0
67.9926784038544 0
67.9942963123322 0
67.9976828098297 0
67.9995925426483 0
68.0027313232422 0
68.0049691200256 0
68.0080044269562 0
68.0239126682281 0
68.0248382091522 0
68.0249109268188 0
68.0249583721161 0
68.0250074863434 0
68.0250508785248 0
68.0260019302368 0
68.029128074646 0
68.0312535762787 0
68.0346086025238 0
68.0364475250244 0
68.0396552085876 0
68.0409867763519 0
68.0410866737366 0
68.0434556007385 0
68.0448048114777 0
68.047105550766 0
68.0500817298889 0
68.0522038936615 0
68.055347442627 0
68.0574207305908 0
68.0607595443726 0
68.0628061294556 0
68.065886259079 0
68.0682325363159 0
68.0712175369263 0
68.0734131336212 0
68.0765533447266 0
68.0787854194641 0
68.0821206569672 0
68.0840809345245 0
68.0876250267029 0
68.0890440940857 0
68.0908920764923 0
68.0909917354584 0
68.0922884941101 0
68.0943691730499 0
68.0978348255157 0
68.0997214317322 0
68.1029846668243 0
68.104879617691 0
68.1080060005188 0
68.110125541687 0
68.1137998104095 0
68.1153655052185 0
68.1189076900482 0
68.1208455562592 0
68.123881816864 0
68.1266586780548 0
68.1303188800812 0
68.1317064762115 0
68.1344556808472 0
68.1370234489441 0
68.1396849155426 0
68.1410377025604 0
68.1411345005035 0
68.1428802013397 0
68.144956111908 0
68.1470146179199 0
68.1501891613007 0
68.152512550354 0
68.1555190086365 0
68.1575210094452 0
68.161997795105 0
68.1631152629852 0
68.1659712791443 0
68.1681213378906 0
68.1712510585785 0
68.1735022068024 0
68.1766369342804 0
68.1790225505829 0
68.1820116043091 0
68.1841237545013 0
68.1870210170746 0
68.189061164856 0
68.190817117691 0
68.1909120082855 0
68.1928207874298 0
68.1942522525787 0
68.1979827880859 0
68.1995356082916 0
68.2028126716614 0
68.2048270702362 0
68.2080860137939 0
68.2114074230194 0
68.2139654159546 0
68.2153685092926 0
68.2187023162842 0
68.2210388183594 0
68.2239458560944 0
68.2264199256897 0
68.2291932106018 0
68.2312405109406 0
68.2343821525574 0
68.2365310192108 0
68.2396144866943 0
68.2409071922302 0
68.2409780025482 0
68.2423858642578 0
68.2449700832367 0
68.2473142147064 0
68.2501945495605 0
68.2521874904633 0
68.2554669380188 0
68.2574710845947 0
68.2612478733063 0
68.2627849578857 0
68.2661335468292 0
68.2681469917297 0
68.2715694904327 0
68.2733159065247 0
68.2766757011414 0
68.2787418365479 0
68.2820680141449 0
68.2842252254486 0
68.2874174118042 0
68.2894289493561 0
68.2906498908997 0
68.2908039093018 0
68.2922661304474 0
68.2946426868439 0
68.2974932193756 0
68.2995867729187 0
68.3027551174164 0
68.3048732280731 0
68.3082671165466 0
68.3112649917603 0
68.3139266967773 0
68.3153383731842 0
68.3187546730042 0
68.3208427429199 0
68.3241395950317 0
68.3260817527771 0
68.329941034317 0
68.3317971229553 0
68.3349094390869 0
68.336877822876 0
68.3396153450012 0
68.3408110141754 0
68.3409008979797 0
68.3426978588104 0
68.3450171947479 0
68.3478376865387 0
68.3500936031342 0
68.35236120224 0
68.3553943634033 0
68.3574151992798 0
68.3613538742065 0
68.3627851009369 0
68.3660750389099 0
68.3680305480957 0
68.3712360858917 0
68.373238325119 0
68.376734495163 0
68.3786225318909 0
68.3834862709045 0
68.3845918178558 0
68.3872256278992 0
68.3892505168915 0
68.3922691345215 0
68.3924155235291 0
68.3924844264984 0
68.3942677974701 0
68.397675037384 0
68.3995957374573 0
68.4028332233429 0
68.4048817157745 0
68.4083960056305 0
68.4105060100555 0
68.4140787124634 0
68.4153788089752 0
68.4188158512115 0
68.4206740856171 0
68.4238712787628 0
68.4262237548828 0
68.4291453361511 0
68.4314107894897 0
68.4343872070312 0
68.4379997253418 0
68.4400072097778 0
68.4419510364532 0
68.4420886039734 0
68.4422018527985 0
68.4449005126953 0
68.4469830989838 0
68.450098991394 0
68.452214717865 0
68.4554343223572 0
68.4575870037079 0
68.4628262519836 0
68.463427066803 0
68.4659447669983 0
68.4681811332703 0
68.4713823795319 0
68.4732711315155 0
68.4766914844513 0
68.4786202907562 0
68.4820446968079 0
68.483927488327 0
68.4875197410583 0
68.489173412323 0
68.4918055534363 0
68.4919283390045 0
68.4922666549683 0
68.4942653179169 0
68.4973886013031 0
68.4995222091675 0
68.5032908916473 0
68.5048499107361 0
68.508029460907 0
68.5100936889648 0
68.5132756233215 0
68.5153403282166 0
68.5191984176636 0
68.5209259986877 0
68.5237302780151 0
68.5264012813568 0
68.5291955471039 0
68.5314390659332 0
68.5344007015228 0
68.5369606018066 0
68.5404953956604 0
68.541846036911 0
68.5419774055481 0
68.5421090126038 0
68.5449101924896 0
68.547022819519 0
68.5502226352692 0
68.5523052215576 0
68.5554890632629 0
68.5577726364136 0
68.561235666275 0
68.562896490097 0
68.5659530162811 0
68.5681898593903 0
68.5712282657623 0
68.573290348053 0
68.5771589279175 0
68.5787286758423 0
68.5823011398315 0
68.5839214324951 0
68.5874772071838 0
68.5891633033752 0
68.5917174816132 0
68.5918424129486 0
68.5927257537842 0
68.5943186283112 0
68.5980670452118 0
68.5995211601257 0
68.6027500629425 0
68.6048336029053 0
68.6079940795898 0
68.6101031303406 0
68.6136770248413 0
68.6153724193573 0
68.6186475753784 0
68.6206419467926 0
68.6237671375275 0
68.6261200904846 0
68.629362821579 0
68.6312716007233 0
68.6344835758209 0
68.6365003585815 0
68.6397573947906 0
68.641900062561 0
68.6420180797577 0
68.6424701213837 0
68.6449310779572 0
68.6472198963165 0
68.6501274108887 0
68.652233839035 0
68.6554961204529 0
68.6577916145325 0
68.6611030101776 0
68.6629078388214 0
68.6660099029541 0
68.6682770252228 0
68.6713047027588 0
68.6732969284058 0
68.677090883255 0
68.6790475845337 0
68.6822423934937 0
68.6838924884796 0
68.6873152256012 0
68.6891222000122 0
68.6919014453888 0
68.6920566558838 0
68.6926691532135 0
68.694310426712 0
68.6982572078705 0
68.6996042728424 0
68.702764749527 0
68.704895734787 0
68.7080504894257 0
68.7100703716278 0
68.7135186195374 0
68.7153780460358 0
68.7189152240753 0
68.7206947803497 0
68.7238276004791 0
68.726012468338 0
68.7292501926422 0
68.7316098213196 0
68.7346510887146 0
68.7370674610138 0
68.7398340702057 0
68.742036819458 0
68.7446534633636 0
68.7448260784149 0
68.7449338436127 0
68.7471296787262 0
68.7502746582031 0
68.7523248195648 0
68.7555046081543 0
68.7577636241913 0
68.7615373134613 0
68.7629814147949 0
68.7660012245178 0
68.7682049274445 0
68.771271944046 0
68.773490190506 0
68.7765944004059 0
68.7788286209106 0
68.7822797298431 0
68.7838702201843 0
68.7875354290009 0
68.7890703678131 0
68.7919871807098 0
68.7920849323273 0
68.7927265167236 0
68.7944312095642 0
68.7980761528015 0
68.7996063232422 0
68.8027787208557 0
68.8048233985901 0
68.8080039024353 0
68.810035943985 0
68.8141012191772 0
68.8154263496399 0
68.8187267780304 0
68.8206717967987 0
68.8238484859467 0
68.8260552883148 0
68.8296139240265 0
68.8312735557556 0
68.8344361782074 0
68.8368661403656 0
68.8391208648682 0
68.8391888141632 0
68.8398048877716 0
68.8419435024261 0
68.8447709083557 0
68.846862077713 0
68.8500421047211 0
68.8524832725525 0
68.8553326129913 0
68.8575177192688 0
68.8618400096893 0
68.8628859519958 0
68.8659508228302 0
68.8680226802826 0
68.871376991272 0
68.8734564781189 0
68.8782167434692 0
68.8785839080811 0
68.882675409317 0
68.8841636180878 0
68.8872058391571 0
68.8889029026031 0
68.8889701366425 0
68.8890507221222 0
68.8925807476044 0
68.8942403793335 0
68.8979213237762 0
68.8995778560638 0
68.9027400016785 0
68.9048380851746 0
68.9082181453705 0
68.910121679306 0
68.9137840270996 0
68.91534948349 0
68.9187333583832 0
68.9209020137787 0
68.9238886833191 0
68.9260528087616 0
68.9292786121368 0
68.9311792850494 0
68.934353351593 0
68.9370758533478 0
68.9396502971649 0
68.9400806427002 0
68.9401423931122 0
68.9421467781067 0
68.9448564052582 0
68.9474854469299 0
68.9501647949219 0
68.9524464607239 0
68.9554269313812 0
68.9574522972107 0
68.9607882499695 0
68.9633374214172 0
68.9659674167633 0
68.968150138855 0
68.9714858531952 0
68.9733214378357 0
68.9770436286926 0
68.9786887168884 0
68.9835228919983 0
68.9839208126068 0
68.9877645969391 0
68.9892706871033 0
68.9922552108765 0
68.9928619861603 0
68.9930148124695 0
68.9943675994873 0
68.9976942539215 0
68.9997518062592 0
69.0027587413788 0
69.0049149990082 0
69.0080788135529 0
69.0101809501648 0
69.0134973526001 0
69.015426158905 0
69.0191307067871 0
69.0212926864624 0
69.0238840579987 0
69.026022195816 0
69.0291209220886 0
69.0313649177551 0
69.0344610214233 0
69.0366790294647 0
69.039614200592 0
69.0417308807373 0
69.0445363521576 0
69.0447247028351 0
69.0452435016632 0
69.0470094680786 0
69.0500860214233 0
69.0522811412811 0
69.0554366111755 0
69.057457447052 0
69.0622005462646 0
69.0628297328949 0
69.0659010410309 0
69.068972826004 0
69.0713059902191 0
69.0732402801514 0
69.0767838954926 0
69.078547000885 0
69.0824632644653 0
69.0838687419891 0
69.0873670578003 0
69.089008808136 0
69.0924315452576 0
69.0925378799438 0
69.0926094055176 0
69.0942621231079 0
69.0975880622864 0
69.1004519462585 0
69.1027989387512 0
69.1183204650879 0
69.1191852092743 0
69.1192352771759 0
69.1192672252655 0
69.1193001270294 0
69.1193299293518 0
69.1209185123444 0
69.1238627433777 0
69.1259410381317 0
69.1290929317474 0
69.1312181949615 0
69.1342730522156 0
69.1365959644318 0
69.1395788192749 0
69.1396534442902 0
69.1397063732147 0
69.1417438983917 0
69.1448276042938 0
69.1470167636871 0
69.1500542163849 0
69.152186870575 0
69.155745267868 0
69.1579897403717 0
69.1610963344574 0
69.1628842353821 0
69.166220664978 0
69.1684513092041 0
69.1713299751282 0
69.1735541820526 0
69.1777701377869 0
69.1787056922913 0
69.1824867725372 0
69.1839466094971 0
69.1877570152283 0
69.1892929077148 0
69.1926288604736 0
69.1943995952606 0
69.1953077316284 0
69.1954965591431 0
69.1976733207703 0
69.1996607780457 0
69.2027502059937 0
69.2050170898438 0
69.2080879211426 0
69.2102119922638 0
69.2133796215057 0
69.2155480384827 0
69.2187986373901 0
69.2207329273224 0
69.2238674163818 0
69.2259511947632 0
69.229145526886 0
69.2311460971832 0
69.2344279289246 0
69.2364168167114 0
69.2397241592407 0
69.2418439388275 0
69.2449336051941 0
69.2452354431152 0
69.2453870773315 0
69.247168302536 0
69.2502210140228 0
69.2531712055206 0
69.256641626358 0
69.2576365470886 0
69.2611117362976 0
69.2630550861359 0
69.2659046649933 0
69.2684133052826 0
69.2711973190308 0
69.2732210159302 0
69.2774164676666 0
69.2788200378418 0
69.2821860313416 0
69.2838621139526 0
69.287282705307 0
69.288991689682 0
69.2898001670837 0
69.2898797988892 0
69.2922658920288 0
69.2942774295807 0
69.2978582382202 0
69.2995920181274 0
69.3030412197113 0
69.3049738407135 0
69.3080925941467 0
69.3100850582123 0
69.3134682178497 0
69.3153178691864 0
69.3186180591583 0
69.3206746578217 0
69.3238844871521 0
69.3260786533356 0
69.3292174339294 0
69.3312239646912 0
69.3342907428741 0
69.3371896743774 0
69.3395819664001 0
69.3398892879486 0
69.3399665355682 0
69.341769695282 0
69.3448452949524 0
69.347074508667 0
69.350138425827 0
69.3524146080017 0
69.3553867340088 0
69.3573875427246 0
69.3622167110443 0
69.3627882003784 0
69.3659932613373 0
69.3681364059448 0
69.3712742328644 0
69.3736090660095 0
69.3773248195648 0
69.3786237239838 0
69.3823914527893 0
69.3841145038605 0
69.3872427940369 0
69.389063835144 0
69.3904409408569 0
69.3905153274536 0
69.3926591873169 0
69.39426612854 0
69.3979067802429 0
69.3996334075928 0
69.4028015136719 0
69.4049406051636 0
69.4080994129181 0
69.4101145267487 0
69.4144999980927 0
69.415465593338 0
69.418737411499 0
69.4207980632782 0
69.4238619804382 0
69.4260420799255 0
69.4292187690735 0
69.4312641620636 0
69.4344568252563 0
69.4365336894989 0
69.4397263526917 0
69.4420788288116 0
69.4425826072693 0
69.4426929950714 0
69.44491314888 0
69.4474246501923 0
69.4500720500946 0
69.4521615505219 0
69.4554316997528 0
69.4573659896851 0
69.461418390274 0
69.4636206626892 0
69.4659471511841 0
69.4685552120209 0
69.4711611270905 0
69.4732356071472 0
69.4771239757538 0
69.4785242080688 0
69.4819715023041 0
69.4841504096985 0
69.4874975681305 0
69.4890978336334 0
69.4922606945038 0
69.4930913448334 0
69.4932420253754 0
69.4944651126862 0
69.4975545406342 0
69.4996116161346 0
69.5029056072235 0
69.5048780441284 0
69.5080282688141 0
69.5100908279419 0
69.5134294033051 0
69.5153105258942 0
69.5187876224518 0
69.520715713501 0
69.5237646102905 0
69.5261650085449 0
69.5291821956635 0
69.5311214923859 0
69.5343852043152 0
69.5364830493927 0
69.5397334098816 0
69.5422654151917 0
69.5429604053497 0
69.5430660247803 0
69.5448622703552 0
69.5473051071167 0
69.5500764846802 0
69.5521590709686 0
69.555557012558 0
69.5574786663055 0
69.5612456798553 0
69.5636637210846 0
69.5659866333008 0
69.5681812763214 0
69.5712096691132 0
69.5732488632202 0
69.576486825943 0
69.5785593986511 0
69.5820190906525 0
69.5838696956635 0
69.5871806144714 0
69.5891237258911 0
69.5931451320648 0
69.5932931900024 0
69.5933780670166 0
69.594443321228 0
69.5975456237793 0
69.5999567508698 0
69.6027646064758 0
69.60489320755 0
69.6080603599548 0
69.6101372241974 0
69.6133782863617 0
69.6154315471649 0
69.6185984611511 0
69.6206443309784 0
69.6238758563995 0
69.6259279251099 0
69.6292426586151 0
69.6312108039856 0
69.6343560218811 0
69.6367552280426 0
69.6395843029022 0
69.6400279998779 0
69.6401124000549 0
69.6420361995697 0
69.6447975635529 0
69.6473610401154 0
69.6501038074493 0
69.6521418094635 0
69.6553688049316 0
69.6574878692627 0
69.6617429256439 0
69.6628389358521 0
69.6661190986633 0
69.6680538654327 0
69.6712875366211 0
69.6732828617096 0
69.6779685020447 0
69.6786267757416 0
69.6818170547485 0
69.6838014125824 0
69.6872375011444 0
69.6889939308167 0
69.6899671554565 0
69.6900725364685 0
69.6921925544739 0
69.6942467689514 0
69.6976883411407 0
69.699503660202 0
69.7029762268066 0
69.7053368091583 0
69.7079834938049 0
69.7101502418518 0
69.7135603427887 0
69.7154335975647 0
69.7186958789825 0
69.7206807136536 0
69.7238569259644 0
69.7259635925293 0
69.7290976047516 0
69.7316954135895 0
69.7344739437103 0
69.7375040054321 0
69.7396490573883 0
69.7407343387604 0
69.740861415863 0
69.7420690059662 0
69.7449150085449 0
69.7469902038574 0
69.7501475811005 0
69.7522392272949 0
69.7554020881653 0
69.7578296661377 0
69.7612323760986 0
69.7627913951874 0
69.7659258842468 0
69.7687170505524 0
69.7712686061859 0
69.773369550705 0
69.7768721580505 0
69.7786631584167 0
69.7834327220917 0
69.7838761806488 0
69.7872686386108 0
69.7893085479736 0
69.7918112277985 0
69.7919340133667 0
69.7922940254211 0
69.7943794727325 0
69.7976515293121 0
69.7996032238007 0
69.8030257225037 0
69.8048477172852 0
69.808091878891 0
69.8100779056549 0
69.8134980201721 0
69.8152947425842 0
69.8190042972565 0
69.8206543922424 0
69.8237714767456 0
69.826007604599 0
69.8292210102081 0
69.8315482139587 0
69.8344142436981 0
69.8367013931274 0
69.8396718502045 0
69.8418841362 0
69.8420283794403 0
69.842187166214 0
69.8448576927185 0
69.8477363586426 0
69.8500814437866 0
69.8523471355438 0
69.8554491996765 0
69.8575170040131 0
69.8607683181763 0
69.8628394603729 0
69.8660340309143 0
69.8680286407471 0
69.8711974620819 0
69.8733208179474 0
69.8765466213226 0
69.8786339759827 0
69.8818533420563 0
69.8840034008026 0
69.8873701095581 0
69.8891761302948 0
69.8918905258179 0
69.8920369148254 0
69.8927094936371 0
69.8943338394165 0
69.8984999656677 0
69.8999760150909 0
69.9028031826019 0
69.9048893451691 0
69.9081676006317 0
69.9100856781006 0
69.9133756160736 0
69.9154148101807 0
69.9185862541199 0
69.9208650588989 0
69.9237914085388 0
69.9260811805725 0
69.9293987751007 0
69.9313592910767 0
69.9343962669373 0
69.9367101192474 0
69.9396607875824 0
69.9417083263397 0
69.9418561458588 0
69.9419422149658 0
69.9448952674866 0
69.9470109939575 0
69.9501028060913 0
69.9521467685699 0
69.9553883075714 0
69.9575846195221 0
69.9620108604431 0
69.9635272026062 0
69.9659492969513 0
69.9682817459106 0
69.9712414741516 0
69.9732913970947 0
69.97731590271 0
69.9786508083344 0
69.9822614192963 0
69.9839038848877 0
69.9873881340027 0
69.9892263412476 0
69.9919271469116 0
69.9920787811279 0
69.993047952652 0
69.994277715683 0
69.9975600242615 0
69.9995980262756 0
70.0028355121613 0
70.0049176216125 0
70.0082306861877 0
70.010142326355 0
70.0133740901947 0
70.0154130458832 0
70.018625497818 0
70.0207045078278 0
70.0238337516785 0
70.0260403156281 0
70.0293867588043 0
70.0312740802765 0
70.0344526767731 0
70.0365467071533 0
70.0395901203156 0
70.0419452190399 0
70.0420742034912 0
70.0428042411804 0
70.0448772907257 0
70.0469591617584 0
70.0501101016998 0
70.0522561073303 0
70.0554566383362 0
70.0573747158051 0
70.0606966018677 0
70.0627551078796 0
70.065938949585 0
70.0679981708527 0
70.0711915493011 0
70.0760731697083 0
70.0787470340729 0
70.0794606208801 0
70.081924200058 0
70.0838479995728 0
70.0880806446075 0
70.0891048908234 0
70.0917673110962 0
70.0919020175934 0
70.0926074981689 0
70.0942742824554 0
70.0974345207214 0
70.0996782779694 0
70.1031956672668 0
70.1048653125763 0
70.1080234050751 0
70.1100623607635 0
70.1132044792175 0
70.1152758598328 0
70.118846654892 0
70.1207282543182 0
70.1237862110138 0
70.1261842250824 0
70.1293551921844 0
70.1315143108368 0
70.1344094276428 0
70.1373858451843 0
70.1397490501404 0
70.1417996883392 0
70.1419479846954 0
70.1420431137085 0
70.1449151039124 0
70.1469950675964 0
70.1501367092133 0
70.1523876190186 0
70.1554253101349 0
70.157674074173 0
70.1608610153198 0
70.1628630161285 0
70.1659600734711 0
70.1679971218109 0
70.1712272167206 0
70.1734158992767 0
70.178498506546 0
70.1793885231018 0
70.1820523738861 0
70.1844885349274 0
70.1892070770264 0
70.1896231174469 0
70.1918482780457 0
70.1919596195221 0
70.1922833919525 0
70.1943383216858 0
70.197802066803 0
70.2137196063995 0
70.2145807743073 0
70.2147214412689 0
70.2147822380066 0
70.2148439884186 0
70.2148978710175 0
70.2153882980347 0
70.2187764644623 0
70.2207412719727 0
70.223797082901 0
70.2260482311249 0
70.2293255329132 0
70.2312934398651 0
70.2344334125519 0
70.2372996807098 0
70.2397968769073 0
70.2420012950897 0
70.2422652244568 0
70.2423756122589 0
70.2461483478546 0
70.2474331855774 0
70.2502896785736 0
70.2522790431976 0
70.255556344986 0
70.257395029068 0
70.2609534263611 0
70.262806892395 0
70.2661201953888 0
70.2680621147156 0
70.2718527317047 0
70.2732741832733 0
70.2770972251892 0
70.2785549163818 0
70.2826430797577 0
70.2840411663055 0
70.2875139713287 0
70.2892642021179 0
70.2918639183044 0
70.2919909954071 0
70.2929058074951 0
70.2942709922791 0
70.2985265254974 0
70.2999639511108 0
70.3046061992645 0
70.3049774169922 0
70.3082959651947 0
70.310396194458 0
70.3138678073883 0
70.3153114318848 0
70.3189859390259 0
70.3208222389221 0
70.3238985538483 0
70.3260884284973 0
70.3301775455475 0
70.3313794136047 0
70.3345723152161 0
70.3366878032684 0
70.3397691249847 0
70.3419280052185 0
70.3420300483704 0
70.3427882194519 0
70.3450627326965 0
70.3473279476166 0
70.3502852916718 0
70.3523650169373 0
70.355947971344 0
70.357417345047 0
70.3613414764404 0
70.3629047870636 0
70.3666496276855 0
70.3681633472443 0
70.3718285560608 0
70.3734374046326 0
70.3769454956055 0
70.3786118030548 0
70.3837904930115 0
70.3841457366943 0
70.3877658843994 0
70.3894526958466 0
70.3916511535645 0
70.3917615413666 0
70.3922882080078 0
70.3942699432373 0
70.3978672027588 0
70.3995416164398 0
70.4027314186096 0
70.4048571586609 0
70.4080173969269 0
70.4100790023804 0
70.4138493537903 0
70.4153048992157 0
70.4186522960663 0
70.4206004142761 0
70.4237933158875 0
70.4259922504425 0
70.4293990135193 0
70.4313099384308 0
70.4345591068268 0
70.4365887641907 0
70.4397444725037 0
70.4419100284576 0
70.4449532032013 0
70.4451997280121 0
70.4453721046448 0
70.4471681118011 0
70.4502403736115 0
70.4527523517609 0
70.4554200172424 0
70.4574794769287 0
70.4621107578278 0
70.4630620479584 0
70.4659945964813 0
70.4682121276855 0
70.4712851047516 0
70.4732828140259 0
70.477331161499 0
70.478652715683 0
70.4825277328491 0
70.48384141922 0
70.4874002933502 0
70.4891395568848 0
70.4923987388611 0
70.4938943386078 0
70.4940133094788 0
70.4943561553955 0
70.4976177215576 0
70.4996190071106 0
70.5028104782104 0
70.5048699378967 0
70.5079836845398 0
70.5100657939911 0
70.5140945911407 0
70.5152840614319 0
70.5187463760376 0
70.520697593689 0
70.5237882137299 0
70.5259253978729 0
70.5290398597717 0
70.532016992569 0
70.5344409942627 0
70.5372047424316 0
70.5394339561462 0
70.5394983291626 0
70.5395474433899 0
70.5420801639557 0
70.544872045517 0
70.5473458766937 0
70.550062417984 0
70.5521488189697 0
70.555463552475 0
70.5574743747711 0
70.5607686042786 0
70.5631160736084 0
70.5660121440887 0
70.5681109428406 0
70.5712780952454 0
70.5732469558716 0
70.578305721283 0
70.5788269042969 0
70.5819962024689 0
70.583833694458 0
70.5884599685669 0
70.5889766216278 0
70.5893366336823 0
70.5894014835358 0
70.5922474861145 0
70.5943307876587 0
70.5975339412689 0
70.5995810031891 0
70.6034541130066 0
70.6048767566681 0
70.6080725193024 0
70.6100709438324 0
70.6134176254272 0
70.6153287887573 0
70.6186127662659 0
70.6206526756287 0
70.6237845420837 0
70.6274173259735 0
70.6291513442993 0
70.6319894790649 0
70.6343441009521 0
70.6374289989471 0
70.6396689414978 0
70.639753818512 0
70.6398236751556 0
70.6429824829102 0
70.6448302268982 0
70.6473650932312 0
70.6501092910767 0
70.6521763801575 0
70.6557261943817 0
70.6577761173248 0
70.6616699695587 0
70.6627311706543 0
70.665952205658 0
70.6680450439453 0
70.6713836193085 0
70.6732497215271 0
70.6774184703827 0
70.6785755157471 0
70.6818392276764 0
70.6838920116425 0
70.6870481967926 0
70.6902215480804 0
70.6905069351196 0
70.6906063556671 0
70.6922805309296 0
70.6948080062866 0
70.6978838443756 0
70.6995766162872 0
70.7027490139008 0
70.7049129009247 0
70.7080910205841 0
70.7100729942322 0
70.7134652137756 0
70.7153055667877 0
70.7187285423279 0
70.7206876277924 0
70.7238743305206 0
70.7259712219238 0
70.7293386459351 0
70.7314116954803 0
70.7343993186951 0
70.7365968227386 0
70.7396016120911 0
70.7411978244781 0
70.7413454055786 0
70.742582321167 0
70.7448270320892 0
70.7481589317322 0
70.7500615119934 0
70.7522449493408 0
70.7554903030396 0
70.7576563358307 0
70.7610630989075 0
70.7627568244934 0
70.7659664154053 0
70.7682318687439 0
70.7712123394012 0
70.7733221054077 0
70.7770953178406 0
70.7787008285522 0
70.7818069458008 0
70.7838509082794 0
70.7871496677399 0
70.7890450954437 0
70.7912147045135 0
70.7913129329681 0
70.7928602695465 0
70.7942650318146 0
70.7977116107941 0
70.7996520996094 0
70.8027548789978 0
70.8049099445343 0
70.8079900741577 0
70.8101100921631 0
70.8132495880127 0
70.8153049945831 0
70.8188889026642 0
70.8206679821014 0
70.8238775730133 0
70.8259947299957 0
70.8291294574738 0
70.8321242332458 0
70.8343946933746 0
70.8365061283112 0
70.8396410942078 0
70.8412759304047 0
70.8413650989532 0
70.84219622612 0
70.8448691368103 0
70.8472216129303 0
70.8501000404358 0
70.852166891098 0
70.8553447723389 0
70.8575332164764 0
70.860981464386 0
70.8633463382721 0
70.8659245967865 0
70.8679974079132 0
70.871283531189 0
70.8734188079834 0
70.8770515918732 0
70.879613161087 0
70.8826627731323 0
70.8839390277863 0
70.8872745037079 0
70.8892526626587 0
70.8912854194641 0
70.8913996219635 0
70.8926301002502 0
70.8952269554138 0
70.8979806900024 0
70.9000744819641 0
70.902735710144 0
70.9048492908478 0
70.9080483913422 0
70.9101672172546 0
70.9132821559906 0
70.9153311252594 0
70.9187200069427 0
70.9207780361176 0
70.923992395401 0
70.926069021225 0
70.9292433261871 0
70.9312908649445 0
70.9343819618225 0
70.9369776248932 0
70.9398143291473 0
70.9418778419495 0
70.9424121379852 0
70.9425675868988 0
70.9448173046112 0
70.9469745159149 0
70.950014591217 0
70.9523231983185 0
70.9554493427277 0
70.9574818611145 0
70.9607222080231 0
70.962765455246 0
70.9659185409546 0
70.9680590629578 0
70.971200466156 0
70.9732303619385 0
70.9766144752502 0
70.9785730838776 0
70.9825103282928 0
70.9838290214539 0
70.9873995780945 0
70.9890997409821 0
70.991283416748 0
70.9913923740387 0
70.992972612381 0
70.9942708015442 0
70.9984464645386 0
70.999760389328 0
71.0028069019318 0
71.0048942565918 0
71.0080530643463 0
71.0100734233856 0
71.0136876106262 0
71.0153064727783 0
71.0187094211578 0
71.0207753181458 0
71.0238502025604 0
71.026022195816 0
71.029125213623 0
71.0315065383911 0
71.0343856811523 0
71.0367910861969 0
71.0397052764893 0
71.0416965484619 0
71.0418004989624 0
71.0421710014343 0
71.0448622703552 0
71.047022819519 0
71.0500354766846 0
71.0520911216736 0
71.0553567409515 0
71.0573220252991 0
71.0607004165649 0
71.0627815723419 0
71.0659356117249 0
71.0682034492493 0
71.0712230205536 0
71.0735020637512 0
71.0781064033508 0
71.0785427093506 0
71.0820360183716 0
71.0838630199432 0
71.0875475406647 0
71.0890738964081 0
71.0912001132965 0
71.0913112163544 0
71.0925796031952 0
71.0942597389221 0
71.0976710319519 0
71.099662065506 0
71.1027789115906 0
71.1048145294189 0
71.1080360412598 0
71.1101195812225 0
71.1139140129089 0
71.1153573989868 0
71.1187701225281 0
71.120733499527 0
71.1241385936737 0
71.1259713172913 0
71.1293647289276 0
71.1312725543976 0
71.1343111991882 0
71.1364316940308 0
71.1396055221558 0
71.1412851810455 0
71.141387462616 0
71.1417286396027 0
71.144834280014 0
71.1476683616638 0
71.1500611305237 0
71.1521108150482 0
71.1553807258606 0
71.1573357582092 0
71.1610822677612 0
71.1627161502838 0
71.1658487319946 0
71.1680250167847 0
71.1713533401489 0
71.1733281612396 0
71.1784908771515 0
71.1791160106659 0
71.1821827888489 0
71.1838428974152 0
71.1872115135193 0
71.1891028881073 0
71.1911437511444 0
71.1912541389465 0
71.1923940181732 0
71.1942820549011 0
71.1979706287384 0
71.1995759010315 0
71.2027907371521 0
71.2048482894897 0
71.2079555988312 0
71.2102212905884 0
71.2135624885559 0
71.2153131961823 0
71.2185337543488 0
71.2206757068634 0
71.2239060401917 0
71.2261292934418 0
71.2291495800018 0
71.2312223911285 0
71.2343692779541 0
71.236634016037 0
71.2396130561829 0
71.2411651611328 0
71.2412734031677 0
71.2419023513794 0
71.2448227405548 0
71.2471106052399 0
71.2500872612 0
71.2521932125092 0
71.255343914032 0
71.2573535442352 0
71.2607300281525 0
71.2627182006836 0
71.2658417224884 0
71.2680172920227 0
71.2717530727386 0
71.273476600647 0
71.2769110202789 0
71.2786014080048 0
71.2820158004761 0
71.2842559814453 0
71.2873616218567 0
71.2890908718109 0
71.291111946106 0
71.291252374649 0
71.3068656921387 0
71.3076508045197 0
71.3077249526978 0
71.3077793121338 0
71.3078401088715 0
71.3078932762146 0
71.3082084655762 0
71.3115785121918 0
71.313677072525 0
71.3153157234192 0
71.3187444210052 0
71.321084022522 0
71.3238780498505 0
71.3259944915771 0
71.3299322128296 0
71.3320119380951 0
71.3345065116882 0
71.336629152298 0
71.3399765491486 0
71.3421814441681 0
71.3448994159698 0
71.3451147079468 0
71.3452203273773 0
71.3471875190735 0
71.3502371311188 0
71.3524143695831 0
71.35551404953 0
71.3574771881104 0
71.3608264923096 0
71.3628678321838 0
71.3660702705383 0
71.3681244850159 0
71.3714699745178 0
71.3736348152161 0
71.3783459663391 0
71.3788623809814 0
71.3820962905884 0
71.3837978839874 0
71.3871932029724 0
71.3891282081604 0
71.3923709392548 0
71.394294500351 0
71.3947160243988 0
71.3949055671692 0
71.397599697113 0
71.3996374607086 0
71.4027636051178 0
71.4048686027527 0
71.4082143306732 0
71.4101269245148 0
71.4135456085205 0
71.41530418396 0
71.4186427593231 0
71.4214401245117 0
71.4237520694733 0
71.4264094829559 0
71.4292628765106 0
71.4311656951904 0
71.4343042373657 0
71.4366312026978 0
71.4394245147705 0
71.4395108222961 0
71.4396436214447 0
71.4416396617889 0
71.444842338562 0
71.4471673965454 0
71.4501028060913 0
71.4522054195404 0
71.4553594589233 0
71.4574549198151 0
71.46213722229 0
71.4627559185028 0
71.4658815860748 0
71.4680128097534 0
71.4713523387909 0
71.4732506275177 0
71.477148771286 0
71.4785063266754 0
71.4829366207123 0
71.4837353229523 0
71.4875583648682 0
71.4891119003296 0
71.4893054962158 0
71.4893741607666 0
71.492397069931 0
71.4944806098938 0
71.4981687068939 0
71.4995577335358 0
71.5028460025787 0
71.5048596858978 0
71.5094335079193 0
71.5100626945496 0
71.5134646892548 0
71.5153915882111 0
71.5187656879425 0
71.5207550525665 0
71.5238559246063 0
71.525949716568 0
71.5293688774109 0
71.5312111377716 0
71.5346143245697 0
71.537092924118 0
71.5395753383636 0
71.5403184890747 0
71.5404164791107 0
71.5420007705688 0
71.5448906421661 0
71.547354221344 0
71.5501232147217 0
71.5521457195282 0
71.5554807186127 0
71.5573666095734 0
71.5612971782684 0
71.5627887248993 0
71.5659291744232 0
71.5682685375214 0
71.5714318752289 0
71.5734679698944 0
71.5774636268616 0
71.5786988735199 0
71.5818860530853 0
71.5839133262634 0
71.5875535011292 0
71.5891251564026 0
71.5922954082489 0
71.5933220386505 0
71.5935099124908 0
71.5944013595581 0
71.5978367328644 0
71.5997750759125 0
71.6028966903687 0
71.6050276756287 0
71.6080958843231 0
71.6101388931274 0
71.6140546798706 0
71.6155204772949 0
71.6188149452209 0
71.6207084655762 0
71.6238632202148 0
71.6259648799896 0
71.6291291713715 0
71.6311719417572 0
71.6344590187073 0
71.6368520259857 0
71.6396296024323 0
71.6418986320496 0
71.6439135074615 0
71.6441340446472 0
71.6448595523834 0
71.647424697876 0
71.6509926319122 0
71.6522724628448 0
71.6554069519043 0
71.6575739383698 0
71.6608183383942 0
71.6632881164551 0
71.6659729480743 0
71.6680958271027 0
71.6712703704834 0
71.6732590198517 0
71.6769165992737 0
71.6786804199219 0
71.6822333335876 0
71.6837780475616 0
71.6873073577881 0
71.6890683174133 0
71.6909682750702 0
71.6910781860352 0
71.6922540664673 0
71.6942567825317 0
71.6977546215057 0
71.6995475292206 0
71.7027323246002 0
71.7048361301422 0
71.7080252170563 0
71.7100539207458 0
71.7145435810089 0
71.7154779434204 0
71.7187781333923 0
71.720639705658 0
71.7238414287567 0
71.7258806228638 0
71.7290616035461 0
71.7311298847198 0
71.7343175411224 0
71.7365508079529 0
71.7391920089722 0
71.7392594814301 0
71.739711523056 0
71.7417342662811 0
71.744815826416 0
71.7469220161438 0
71.7501790523529 0
71.7521390914917 0
71.7553851604462 0
71.7581834793091 0
71.7608251571655 0
71.7630372047424 0
71.7660174369812 0
71.7680540084839 0
71.771253824234 0
71.7733044624329 0
71.7772183418274 0
71.7793130874634 0
71.7821886539459 0
71.7838168144226 0
71.7871022224426 0
71.7889893054962 0
71.7899308204651 0
71.789990901947 0
71.7924644947052 0
71.7942309379578 0
71.7976534366608 0
71.7995314598083 0
71.8026902675629 0
71.8048322200775 0
71.8079922199249 0
71.8100275993347 0
71.8133227825165 0
71.8168680667877 0
71.8187079429626 0
71.8207080364227 0
71.8238663673401 0
71.8263170719147 0
71.8291170597076 0
71.8312978744507 0
71.8343830108643 0
71.8367371559143 0
71.8396780490875 0
71.8417012691498 0
71.8420560359955 0
71.8421862125397 0
71.8449068069458 0
71.8471553325653 0
71.8501296043396 0
71.8525795936584 0
71.8554372787476 0
71.8574621677399 0
71.8608250617981 0
71.8627007007599 0
71.8659060001373 0
71.8680574893951 0
71.8713843822479 0
71.8733434677124 0
71.8779644966125 0
71.8785450458527 0
71.8819463253021 0
71.8837747573853 0
71.887314081192 0
71.8891220092773 0
71.8926634788513 0
71.8933639526367 0
71.893482208252 0
71.8944864273071 0
71.8979971408844 0
71.8999888896942 0
71.9027607440948 0
71.9048075675964 0
71.9080383777618 0
71.9100406169891 0
71.9135932922363 0
71.9153282642365 0
71.9192368984222 0
71.9206697940826 0
71.923810005188 0
71.9259705543518 0
71.9290928840637 0
71.9313185214996 0
71.9344599246979 0
71.9367120265961 0
71.9398055076599 0
71.9417352676392 0
71.9433922767639 0
71.9435198307037 0
71.9448354244232 0
71.9473624229431 0
71.9500386714935 0
71.9522662162781 0
71.9556634426117 0
71.9576151371002 0
71.9606621265411 0
71.9627044200897 0
71.9659719467163 0
71.968001127243 0
71.9713778495789 0
71.9732811450958 0
71.9779143333435 0
71.9786059856415 0
71.9818897247314 0
71.9839928150177 0
71.9875946044922 0
71.9890322685242 0
71.9903516769409 0
71.9904437065125 0
71.992448091507 0
71.9943594932556 0
71.9974725246429 0
71.9994812011719 0
72.0026512145996 0
72.0048108100891 0
72.0079534053802 0
72.0101180076599 0
72.0133690834045 0
72.0154600143433 0
72.0188641548157 0
72.021656036377 0
72.0239179134369 0
72.0259726047516 0
72.0291786193848 0
72.0311739444733 0
72.03431224823 0
72.0364170074463 0
72.0392816066742 0
72.0393471717834 0
72.0395216941833 0
72.041640996933 0
72.0447535514832 0
72.0473277568817 0
72.0500967502594 0
72.0520706176758 0
72.0553081035614 0
72.0576112270355 0
72.0613119602203 0
72.0628023147583 0
72.0659456253052 0
72.0680167675018 0
72.0712175369263 0
72.0732371807098 0
72.0769579410553 0
72.0786075592041 0
72.0821878910065 0
72.083794593811 0
72.087247133255 0
72.089346408844 0
72.0894958972931 0
72.0895447731018 0
72.0922288894653 0
72.0942614078522 0
72.0976150035858 0
72.0994818210602 0
72.1027708053589 0
72.1047956943512 0
72.1080574989319 0
72.1100482940674 0
72.1136012077332 0
72.1153607368469 0
72.1188142299652 0
72.1206471920013 0
72.1238470077515 0
72.1260235309601 0
72.1293182373047 0
72.1317083835602 0
72.1345362663269 0
72.1365158557892 0
72.1397314071655 0
72.1422233581543 0
72.1445832252502 0
72.1447806358337 0
72.1449751853943 0
72.1473631858826 0
72.150141954422 0
72.1521108150482 0
72.1554551124573 0
72.1574070453644 0
72.160854101181 0
72.1627190113068 0
72.1658670902252 0
72.1689274311066 0
72.1712713241577 0
72.1732037067413 0
72.1765127182007 0
72.1793196201324 0
72.1819355487823 0
72.1837847232819 0
72.1871836185455 0
72.1890079975128 0
72.1923170089722 0
72.1943337917328 0
72.1945145130157 0
72.1946215629578 0
72.1975424289703 0
72.1997818946838 0
72.2029728889465 0
72.2048559188843 0
72.2080543041229 0
72.2101240158081 0
72.213543176651 0
72.215363740921 0
72.2186005115509 0
72.2206251621246 0
72.224221944809 0
72.2261142730713 0
72.2292273044586 0
72.2311320304871 0
72.2343277931213 0
72.2364323139191 0
72.2397043704987 0
72.2416706085205 0
72.2445020675659 0
72.2446420192719 0
72.2451581954956 0
72.2470235824585 0
72.2500736713409 0
72.2527480125427 0
72.2553234100342 0
72.2573227882385 0
72.2610609531403 0
72.262818813324 0
72.265881061554 0
72.2679867744446 0
72.2711436748505 0
72.273369550705 0
72.2776942253113 0
72.2787053585052 0
72.2821083068848 0
72.2839608192444 0
72.2872896194458 0
72.2891800403595 0
72.292204618454 0
72.292379617691 0
72.2924654483795 0
72.2942800521851 0
72.2976408004761 0
72.299578666687 0
72.3028903007507 0
72.3048305511475 0
72.3082702159882 0
72.3100438117981 0
72.3135242462158 0
72.3153250217438 0
72.3186235427856 0
72.3206305503845 0
72.3238046169281 0
72.3259501457214 0
72.3293681144714 0
72.3312587738037 0
72.3350892066956 0
72.3375856876373 0
72.3397266864777 0
72.3420519828796 0
72.3422615528107 0
72.3423671722412 0
72.3449006080627 0
72.3470501899719 0
72.3501179218292 0
72.352607011795 0
72.3560376167297 0
72.3573672771454 0
72.3612546920776 0
72.3629686832428 0
72.3663756847382 0
72.3680105209351 0
72.3713610172272 0
72.3732047080994 0
72.3767096996307 0
72.3786437511444 0
72.3831920623779 0
72.3842754364014 0
72.3871846199036 0
72.3892047405243 0
72.3922626972198 0
72.4112474918365 0
72.4120895862579 0
72.4122002124786 0
72.4122707843781 0
72.4123528003693 0
72.4124212265015 0
72.4124963283539 0
72.4125638008118 0
72.4126398563385 0
72.4138448238373 0
72.4153916835785 0
72.4186685085297 0
72.4208312034607 0
72.4238340854645 0
72.4259514808655 0
72.4291725158691 0
72.4317874908447 0
72.4344894886017 0
72.4381368160248 0
72.4397711753845 0
72.4420461654663 0
72.4426116943359 0
72.4427506923676 0
72.4450213909149 0
72.4471042156219 0
72.4501693248749 0
72.4525775909424 0
72.4555110931396 0
72.457444190979 0
72.4613478183746 0
72.4627692699432 0
72.4666600227356 0
72.4679958820343 0
72.4732818603516 0
72.4742915630341 0
72.4768831729889 0
72.4786756038666 0
72.4824240207672 0
72.4839141368866 0
72.4880125522614 0
72.4891448020935 0
72.4925878047943 0
72.4927232265472 0
72.4928159713745 0
72.494323015213 0
72.4981212615967 0
72.4995954036713 0
72.502758026123 0
72.5049114227295 0
72.5079712867737 0
72.5100910663605 0
72.5141108036041 0
72.5152862071991 0
72.5186882019043 0
72.5209376811981 0
72.5237629413605 0
72.5259253978729 0
72.5292856693268 0
72.5312306880951 0
72.5343356132507 0
72.5370042324066 0
72.5396683216095 0
72.5409767627716 0
72.5410680770874 0
72.5421845912933 0
72.544807434082 0
72.5471436977386 0
72.5501279830933 0
72.5522859096527 0
72.5559213161469 0
72.5574173927307 0
72.560706615448 0
72.5629692077637 0
72.565927028656 0
72.5681467056274 0
72.5715274810791 0
72.5734632015228 0
72.5779190063477 0
72.5785851478577 0
72.582465171814 0
72.583922624588 0
72.587660074234 0
72.589035987854 0
72.5909547805786 0
72.5910704135895 0
72.5925786495209 0
72.5942635536194 0
72.5978517532349 0
72.599550485611 0
72.6027460098267 0
72.6049628257751 0
72.6079921722412 0
72.6100790500641 0
72.6142437458038 0
72.6153252124786 0
72.6188013553619 0
72.6208596229553 0
72.623916387558 0
72.6259822845459 0
72.6291391849518 0
72.6312000751495 0
72.6343998908997 0
72.6364643573761 0
72.6395974159241 0
72.640903711319 0
72.6410028934479 0
72.6422715187073 0
72.6448423862457 0
72.647025346756 0
72.6501393318176 0
72.6524546146393 0
72.655385017395 0
72.6574380397797 0
72.661988735199 0
72.6631917953491 0
72.6658976078033 0
72.6684176921844 0
72.6714432239532 0
72.6732819080353 0
72.6767156124115 0
72.6788718700409 0
72.682267665863 0
72.6837990283966 0
72.68767619133 0
72.6890795230865 0
72.6907734870911 0
72.6908686161041 0
72.6924908161163 0
72.6942558288574 0
72.697597026825 0
72.6995429992676 0
72.7028701305389 0
72.7055692672729 0
72.7081060409546 0
72.7100841999054 0
72.7133634090424 0
72.7153050899506 0
72.7186551094055 0
72.7207880020142 0
72.7239181995392 0
72.7260842323303 0
72.7292416095734 0
72.7316656112671 0
72.7344846725464 0
72.7365646362305 0
72.739776134491 0
72.742048740387 0
72.7446880340576 0
72.7449100017548 0
72.7450268268585 0
72.7473173141479 0
72.7502048015594 0
72.7523598670959 0
72.7554221153259 0
72.7574465274811 0
72.7609047889709 0
72.7628648281097 0
72.7659904956818 0
72.7681276798248 0
72.7711975574493 0
72.7732923030853 0
72.7766494750977 0
72.778617143631 0
72.7819259166718 0
72.7840595245361 0
72.7870628833771 0
72.789094209671 0
72.7923548221588 0
72.7943208217621 0
72.7953131198883 0
72.7954435348511 0
72.7975680828094 0
72.7996349334717 0
72.8027942180634 0
72.8048386573792 0
72.8080430030823 0
72.8101046085358 0
72.8133370876312 0
72.8153426647186 0
72.8186089992523 0
72.8206868171692 0
72.8237729072571 0
72.8260269165039 0
72.8293297290802 0
72.8320236206055 0
72.834335565567 0
72.8365700244904 0
72.8398857116699 0
72.839968919754 0
72.8407111167908 0
72.8417046070099 0
72.8448641300201 0
72.8471384048462 0
72.850058555603 0
72.8521223068237 0
72.8554615974426 0
72.8575780391693 0
72.8606796264648 0
72.8628127574921 0
72.8660867214203 0
72.8680737018585 0
72.871280670166 0
72.8738279342651 0
72.876588344574 0
72.8786640167236 0
72.8823666572571 0
72.8838202953339 0
72.8874015808105 0
72.8890268802643 0
72.8897933959961 0
72.8898501396179 0
72.8924791812897 0
72.8942699432373 0
72.8976335525513 0
72.9008522033691 0
72.9027626514435 0
72.9048163890839 0
72.9079971313477 0
72.9100563526154 0
72.9134933948517 0
72.9154322147369 0
72.9188373088837 0
72.9206848144531 0
72.923985004425 0
72.9261748790741 0
72.9293019771576 0
72.9313921928406 0
72.9344701766968 0
72.936838388443 0
72.9397912025452 0
72.9429049491882 0
72.9446322917938 0
72.9447696208954 0
72.9449462890625 0
72.9470510482788 0
72.9502692222595 0
72.9521815776825 0
72.9554736614227 0
72.957487821579 0
72.9613127708435 0
72.9628520011902 0
72.9659461975098 0
72.96848320961 0
72.9712965488434 0
72.9732570648193 0
72.9768888950348 0
72.9785509109497 0
72.982314825058 0
72.9838123321533 0
72.9877223968506 0
72.9897789955139 0
72.9923160076141 0
72.9943192005157 0
72.9953906536102 0
72.9955193996429 0
72.9975407123566 0
73.0000171661377 0
73.0029120445251 0
73.0049233436584 0
73.0081861019135 0
73.010125875473 0
73.0134716033936 0
73.0154118537903 0
73.0185673236847 0
73.0207149982452 0
73.0237517356873 0
73.0260443687439 0
73.0290522575378 0
73.0311908721924 0
73.0344071388245 0
73.0365610122681 0
73.0395660400391 0
73.0419118404388 0
73.0427076816559 0
73.0428059101105 0
73.0452220439911 0
73.0473401546478 0
73.0500292778015 0
73.0521380901337 0
73.0553338527679 0
73.0574371814728 0
73.0609846115112 0
73.0632078647614 0
73.0658283233643 0
73.0680546760559 0
73.0712037086487 0
73.0733788013458 0
73.0779623985291 0
73.0795891284943 0
73.0820190906525 0
73.0843465328217 0
73.0869643688202 0
73.0889756679535 0
73.0893948078156 0
73.0894441604614 0
73.0921552181244 0
73.0942134857178 0
73.0974426269531 0
73.0994954109192 0
73.1026539802551 0
73.1047794818878 0
73.1080362796783 0
73.1101360321045 0
73.1134266853333 0
73.1153430938721 0
73.1187274456024 0
73.120673418045 0
73.1241121292114 0
73.1262185573578 0
73.1294972896576 0
73.1311738491058 0
73.134304523468 0
73.1365480422974 0
73.1394221782684 0
73.139497756958 0
73.1395726203918 0
73.1419241428375 0
73.1447563171387 0
73.1487355232239 0
73.1500241756439 0
73.152277469635 0
73.1553254127502 0
73.1577985286713 0
73.1619358062744 0
73.1627807617188 0
73.1659851074219 0
73.1680357456207 0
73.1712930202484 0
73.1732676029205 0
73.1765418052673 0
73.1785933971405 0
73.1818950176239 0
73.1840407848358 0
73.1876645088196 0
73.190203666687 0
73.1906003952026 0
73.190690279007 0
73.1922314167023 0
73.1944344043732 0
73.19779920578 0
73.199627161026 0
73.202632188797 0
73.2048358917236 0
73.2080748081207 0
73.2100961208344 0
73.2134039402008 0
73.2153124809265 0
73.2186980247498 0
73.220752954483 0
73.2238535881042 0
73.2268705368042 0
73.2293362617493 0
73.2316482067108 0
73.234447479248 0
73.2366671562195 0
73.2396223545074 0
73.2412884235382 0
73.2413895130157 0
73.242949962616 0
73.244873046875 0
73.2473118305206 0
73.2501080036163 0
73.2522993087769 0
73.2555704116821 0
73.257655620575 0
73.2614395618439 0
73.2628571987152 0
73.2658793926239 0
73.2694120407104 0
73.2713663578033 0
73.2735772132874 0
73.277361869812 0
73.2790446281433 0
73.2822961807251 0
73.2837762832642 0
73.2873075008392 0
73.2890226840973 0
73.2911856174469 0
73.2912738323212 0
73.2925174236298 0
73.2942521572113 0
73.2981331348419 0
73.2999932765961 0
73.3030664920807 0
73.3049755096436 0
73.3080608844757 0
73.3100826740265 0
73.31352186203 0
73.3153247833252 0
73.3186383247375 0
73.3208792209625 0
73.3238499164581 0
73.3260381221771 0
73.3294146060944 0
73.3312332630157 0
73.334379196167 0
73.3366763591766 0
73.3396220207214 0
73.3410406112671 0
73.3411204814911 0
73.3426115512848 0
73.3448390960693 0
73.3471426963806 0
73.3500199317932 0
73.352602481842 0
73.3556437492371 0
73.3573107719421 0
73.3607664108276 0
73.3628082275391 0
73.3659451007843 0
73.3686151504517 0
73.3713002204895 0
73.3733344078064 0
73.3771965503693 0
73.3791475296021 0
73.3822000026703 0
73.3837974071503 0
73.3875455856323 0
73.3890619277954 0
73.3909652233124 0
73.391105890274 0
73.392454624176 0
73.3942654132843 0
73.3977718353271 0
73.3996217250824 0
73.4027392864227 0
73.4048340320587 0
73.4079513549805 0
73.4100425243378 0
73.4135293960571 0
73.4152724742889 0
73.4185585975647 0
73.4208552837372 0
73.4237687587738 0
73.4260392189026 0
73.4298148155212 0
73.431244134903 0
73.4344379901886 0
73.4371531009674 0
73.4395492076874 0
73.4413115978241 0
73.4414186477661 0
73.4421741962433 0
73.4448871612549 0
73.4474394321442 0
73.4501302242279 0
73.4525609016418 0
73.4553897380829 0
73.4575026035309 0
73.4607560634613 0
73.4627416133881 0
73.4658780097961 0
73.4679796695709 0
73.4713163375854 0
73.4740087985992 0
73.4772536754608 0
73.4786376953125 0
73.48197722435 0
73.4842026233673 0
73.4871127605438 0
73.4891221523285 0
73.5047881603241 0
73.505571603775 0
73.5056343078613 0
73.5056869983673 0
73.5057516098022 0
73.505805015564 0
73.5058913230896 0
73.5059454441071 0
73.5080018043518 0
73.5100526809692 0
73.5133130550385 0
73.5152564048767 0
73.5186491012573 0
73.5208458900452 0
73.5239026546478 0
73.5260467529297 0
73.5294201374054 0
73.5312402248383 0
73.5343964099884 0
73.5364980697632 0
73.5395815372467 0
73.5412483215332 0
73.5413503646851 0
73.5417833328247 0
73.5447943210602 0
73.5472655296326 0
73.5500569343567 0
73.5526120662689 0
73.5553431510925 0
73.5578572750092 0
73.5616710186005 0
73.5627083778381 0
73.5658693313599 0
73.5679960250854 0
73.5712912082672 0
73.5732440948486 0
73.5780394077301 0
73.5785927772522 0
73.581930398941 0
73.5838370323181 0
73.5875306129456 0
73.5890789031982 0
73.5913681983948 0
73.5914578437805 0
73.5929379463196 0
73.594245672226 0
73.5978569984436 0
73.5996119976044 0
73.6027820110321 0
73.6048707962036 0
73.6081736087799 0
73.6101243495941 0
73.6138195991516 0
73.6153757572174 0
73.6187422275543 0
73.6207005977631 0
73.6238553524017 0
73.625955581665 0
73.6292319297791 0
73.6312019824982 0
73.6344330310822 0
73.6364262104034 0
73.6395847797394 0
73.6411306858063 0
73.6412270069122 0
73.6424582004547 0
73.6449108123779 0
73.6472585201263 0
73.650084733963 0
73.6523809432983 0
73.6560161113739 0
73.6574141979218 0
73.6608266830444 0
73.6628625392914 0
73.6658782958984 0
73.6681661605835 0
73.6713671684265 0
73.6736035346985 0
73.676924943924 0
73.6785910129547 0
73.6821901798248 0
73.6837935447693 0
73.6874876022339 0
73.689061164856 0
73.6911866664886 0
73.6912879943848 0
73.6924924850464 0
73.6943376064301 0
73.6978154182434 0
73.6995604038239 0
73.7027862071991 0
73.7048242092133 0
73.7081320285797 0
73.7101109027863 0
73.7136328220367 0
73.7153158187866 0
73.7186861038208 0
73.7208831310272 0
73.7239165306091 0
73.7260098457336 0
73.7293417453766 0
73.7312333583832 0
73.7343108654022 0
73.7377119064331 0
73.7395839691162 0
73.7410891056061 0
73.7411909103394 0
73.7427172660828 0
73.7448346614838 0
73.7477335929871 0
73.7501003742218 0
73.7521367073059 0
73.7554142475128 0
73.7573940753937 0
73.7626430988312 0
73.7630610466003 0
73.7658689022064 0
73.767968416214 0
73.7715651988983 0
73.7733356952667 0
73.7783710956573 0
73.7790277004242 0
73.7819595336914 0
73.7838451862335 0
73.7872207164764 0
73.7891392707825 0
73.791020154953 0
73.7911331653595 0
73.7925314903259 0
73.7942526340485 0
73.7978091239929 0
73.7998938560486 0
73.802708864212 0
73.8050060272217 0
73.8082444667816 0
73.8101053237915 0
73.813597202301 0
73.8152661323547 0
73.8185834884644 0
73.820675611496 0
73.8238487243652 0
73.8262321949005 0
73.8294134140015 0
73.8311815261841 0
73.8343598842621 0
73.8364386558533 0
73.839635848999 0
73.8413968086243 0
73.8415105342865 0
73.8424088954926 0
73.8448116779327 0
73.8470737934113 0
73.8500804901123 0
73.8523275852203 0
73.8553817272186 0
73.8576791286469 0
73.8619024753571 0
73.8627169132233 0
73.8658716678619 0
73.8679709434509 0
73.8717093467712 0
73.8732962608337 0
73.8771779537201 0
73.8792626857758 0
73.8836658000946 0
73.8844518661499 0
73.8877124786377 0
73.8890898227692 0
73.891129732132 0
73.8912682533264 0
73.8923854827881 0
73.8942337036133 0
73.8975632190704 0
73.8995230197906 0
73.9027409553528 0
73.9048748016357 0
73.9079971313477 0
73.9100766181946 0
73.9133896827698 0
73.9153621196747 0
73.918751001358 0
73.9206902980804 0
73.9239585399628 0
73.9259810447693 0
73.9292623996735 0
73.9311861991882 0
73.9343664646149 0
73.937438249588 0
73.9396140575409 0
73.9412033557892 0
73.9413096904755 0
73.942268371582 0
73.9449021816254 0
73.9471018314362 0
73.9501674175262 0
73.9522960186005 0
73.9554076194763 0
73.9576392173767 0
73.9619162082672 0
73.9627254009247 0
73.9670472145081 0
73.9680140018463 0
73.9713735580444 0
73.9733057022095 0
73.9765982627869 0
73.9785759449005 0
73.9829881191254 0
73.9838287830353 0
73.9876010417938 0
73.989111661911 0
73.991251707077 0
73.9913465976715 0
73.9925282001495 0
73.9942910671234 0
73.997793674469 0
73.9995291233063 0
74.0027494430542 0
74.0048773288727 0
74.0080196857452 0
74.0100913047791 0
74.0135290622711 0
74.015287399292 0
74.0188155174255 0
74.0207815170288 0
74.0238137245178 0
74.0260097980499 0
74.0293374061584 0
74.0312352180481 0
74.0343101024628 0
74.0378522872925 0
74.0396058559418 0
74.0413680076599 0
74.0414462089539 0
74.041805267334 0
74.044869184494 0
74.0469582080841 0
74.0500638484955 0
74.0521636009216 0
74.0557582378387 0
74.0574676990509 0
74.061194896698 0
74.0627248287201 0
74.0659515857697 0
74.0680456161499 0
74.0712022781372 0
74.0733156204224 0
74.0767574310303 0
74.0785422325134 0
74.0819940567017 0
74.083765745163 0
74.0871806144714 0
74.0890336036682 0
74.0910592079163 0
74.0911982059479 0
74.0923700332642 0
74.0943129062653 0
74.0978143215179 0
74.0995919704437 0
74.1027901172638 0
74.1048645973206 0
74.1080272197723 0
74.1100397109985 0
74.1135931015015 0
74.1153919696808 0
74.1185104846954 0
74.1206274032593 0
74.1238207817078 0
74.1259469985962 0
74.1291980743408 0
74.1311926841736 0
74.1343472003937 0
74.1365323066711 0
74.1396374702454 0
74.1411111354828 0
74.141229391098 0
74.1419456005096 0
74.1448805332184 0
74.1469621658325 0
74.1500697135925 0
74.1521995067596 0
74.1554665565491 0
74.1576166152954 0
74.1612179279327 0
74.162978887558 0
74.1658291816711 0
74.1679246425629 0
74.1718597412109 0
74.1735234260559 0
74.1773474216461 0
74.1785929203033 0
74.1823189258575 0
74.1838486194611 0
74.1876237392426 0
74.1891016960144 0
74.1911060810089 0
74.1912062168121 0
74.1922171115875 0
74.1944003105164 0
74.1981463432312 0
74.1995515823364 0
74.2027411460876 0
74.2049264907837 0
74.2079935073853 0
74.2100834846497 0
74.2134435176849 0
74.2153811454773 0
74.2186100482941 0
74.2206101417542 0
74.2239871025085 0
74.2259883880615 0
74.2292692661285 0
74.231164932251 0
74.2343111038208 0
74.236475944519 0
74.2395853996277 0
74.2411782741547 0
74.2412695884705 0
74.2425348758698 0
74.2448935508728 0
74.2469797134399 0
74.2500565052032 0
74.2528645992279 0
74.2553412914276 0
74.2574636936188 0
74.2622351646423 0
74.2627749443054 0
74.2660322189331 0
74.2679822444916 0
74.2716310024261 0
74.2744719982147 0
74.2776556015015 0
74.2785851955414 0
74.2820749282837 0
74.2838261127472 0
74.287002325058 0
74.2890758514404 0
74.2911040782928 0
74.291202545166 0
74.2926440238953 0
74.294278383255 0
74.2978439331055 0
74.2995321750641 0
74.3027386665344 0
74.3048174381256 0
74.3080666065216 0
74.3119301795959 0
74.313648223877 0
74.3153340816498 0
74.3188436031342 0
74.3206694126129 0
74.3238697052002 0
74.3259115219116 0
74.329984664917 0
74.3312284946442 0
74.3344206809998 0
74.3367760181427 0
74.3396861553192 0
74.3420560359955 0
74.3445980548859 0
74.3447480201721 0
74.345695734024 0
74.3473427295685 0
74.350088596344 0
74.3520851135254 0
74.3553748130798 0
74.3574860095978 0
74.3610572814941 0
74.3627302646637 0
74.3659648895264 0
74.3683366775513 0
74.3713548183441 0
74.3734014034271 0
74.3766851425171 0
74.3786430358887 0
74.3824319839478 0
74.3836994171143 0
74.3870406150818 0
74.3890047073364 0
74.3923451900482 0
74.3942856788635 0
74.3945219516754 0
74.3946514129639 0
74.3977344036102 0
74.3995959758759 0
74.4048581123352 0
74.4058473110199 0
74.4084997177124 0
74.4101195335388 0
74.41375041008 0
74.415310382843 0
74.4187967777252 0
74.4206295013428 0
74.4238212108612 0
74.4259250164032 0
74.4291565418243 0
74.4312481880188 0
74.4344038963318 0
74.4363408088684 0
74.4396901130676 0
74.4409356117249 0
74.4410037994385 0
74.4418761730194 0
74.4449090957642 0
74.447279214859 0
74.4502511024475 0
74.452166557312 0
74.455493927002 0
74.4573540687561 0
74.462108373642 0
74.4627931118011 0
74.4679725170135 0
74.4686481952667 0
74.4713163375854 0
74.4734497070312 0
74.4776453971863 0
74.4799454212189 0
74.4820642471313 0
74.4838480949402 0
74.4871068000793 0
74.4890356063843 0
74.4890828132629 0
74.489116191864 0
74.4927582740784 0
74.4942257404327 0
74.497659444809 0
74.499495267868 0
74.5027592182159 0
74.5049200057983 0
74.5081090927124 0
74.5100924968719 0
74.5136046409607 0
74.5153965950012 0
74.5187752246857 0
74.5208868980408 0
74.5239818096161 0
74.5259776115417 0
74.5291402339935 0
74.5311560630798 0
74.5343341827393 0
74.5369346141815 0
74.5393123626709 0
74.5393831729889 0
74.5397946834564 0
74.542023897171 0
74.5448784828186 0
74.5469675064087 0
74.5501322746277 0
74.5522940158844 0
74.5554261207581 0
74.5573463439941 0
74.560887336731 0
74.5633924007416 0
74.5660560131073 0
74.5684595108032 0
74.5713646411896 0
74.5734827518463 0
74.5778386592865 0
74.5936019420624 0
74.5944724082947 0
74.5945522785187 0
74.5946176052094 0
74.5946946144104 0
74.5947604179382 0
74.5948324203491 0
74.5948956012726 0
74.5949654579163 0
74.5979030132294 0
74.5996098518372 0
74.602884054184 0
74.6049218177795 0
74.608193397522 0
74.6101462841034 0
74.6140518188477 0
74.6153621673584 0
74.6187937259674 0
74.6217677593231 0
74.6238400936127 0
74.6262383460999 0
74.6293392181396 0
74.6311662197113 0
74.6343150138855 0
74.6364250183105 0
74.6396985054016 0
74.6423590183258 0
74.6449480056763 0
74.6452391147614 0
74.6454141139984 0
74.6471602916718 0
74.6502532958984 0
74.652636051178 0
74.6554796695709 0
74.6574308872223 0
74.6607112884521 0
74.6630148887634 0
74.666011095047 0
74.6680326461792 0
74.6713235378265 0
74.673317193985 0
74.6775386333466 0
74.6786255836487 0
74.6841423511505 0
74.6844079494476 0
74.6872932910919 0
74.6890923976898 0
74.6922996044159 0
74.6942458152771 0
74.6948688030243 0
74.6950016021729 0
74.697669506073 0
74.6995742321014 0
74.7028200626373 0
74.7047970294952 0
74.7079532146454 0
74.7100353240967 0
74.7138042449951 0
74.7152585983276 0
74.7187077999115 0
74.7211835384369 0
74.7238643169403 0
74.7259874343872 0
74.7292742729187 0
74.7313575744629 0
74.7344777584076 0
74.736631155014 0
74.7397599220276 0
74.7419393062592 0
74.7446687221527 0
74.744856595993 0
74.7449841499329 0
74.7471227645874 0
74.7501821517944 0
74.7522327899933 0
74.7553954124451 0
74.7574276924133 0
74.7617063522339 0
74.7633583545685 0
74.7659459114075 0
74.7680051326752 0
74.7713327407837 0
74.7734282016754 0
74.7769808769226 0
74.7785439491272 0
74.7822370529175 0
74.7840814590454 0
74.7870795726776 0
74.7890875339508 0
74.7911620140076 0
74.7912631034851 0
74.792396068573 0
74.7941970825195 0
74.7975635528564 0
74.7995095252991 0
74.8026912212372 0
74.804783821106 0
74.8079926967621 0
74.8100116252899 0
74.8135545253754 0
74.8153207302094 0
74.818772315979 0
74.8205966949463 0
74.8238131999969 0
74.8259427547455 0
74.8294751644135 0
74.831282377243 0
74.8344016075134 0
74.8366544246674 0
74.839702129364 0
74.8417341709137 0
74.8449022769928 0
74.8453176021576 0
74.8454492092133 0
74.8472714424133 0
74.8501343727112 0
74.8525354862213 0
74.855612039566 0
74.8575189113617 0
74.8609278202057 0
74.8628215789795 0
74.865953207016 0
74.8680984973907 0
74.8712940216064 0
74.8732786178589 0
74.8765482902527 0
74.8787612915039 0
74.8819174766541 0
74.8841071128845 0
74.8889071941376 0
74.8896021842957 0
74.8927223682404 0
74.8942530155182 0
74.895281791687 0
74.8954432010651 0
74.8975579738617 0
74.8995718955994 0
74.902801990509 0
74.9047963619232 0
74.9079930782318 0
74.91006731987 0
74.9134116172791 0
74.915256023407 0
74.9185566902161 0
74.920592546463 0
74.9236996173859 0
74.9259541034698 0
74.9294526576996 0
74.9311442375183 0
74.9344193935394 0
74.9365124702454 0
74.9393692016602 0
74.9394433498383 0
74.9395730495453 0
74.9417200088501 0
74.9448120594025 0
74.9479534626007 0
74.9501030445099 0
74.9523165225983 0
74.9559941291809 0
74.9575662612915 0
74.9611120223999 0
74.9627854824066 0
74.9659066200256 0
74.9680466651917 0
74.9711542129517 0
74.9732146263123 0
74.9767506122589 0
74.9785511493683 0
74.9818580150604 0
74.9837625026703 0
74.9873323440552 0
74.9894165992737 0
74.9894771575928 0
74.9895141124725 0
74.9922552108765 0
74.994607925415 0
74.9977564811707 0
74.9994471073151 0
75.0027658939362 0
75.0047581195831 0
75.008162021637 0
75.0100600719452 0
75.0136461257935 0
75.0153036117554 0
75.0187151432037 0
75.0207602977753 0
75.0237443447113 0
75.0259644985199 0
75.0292253494263 0
75.0311756134033 0
75.0343449115753 0
75.0364146232605 0
75.0396173000336 0
75.0404193401337 0
75.0405097007751 0
75.0429077148438 0
75.0448408126831 0
75.0474965572357 0
75.0501484870911 0
75.0524351596832 0
75.0553722381592 0
75.0575346946716 0
75.0617134571075 0
75.0634469985962 0
75.0658755302429 0
75.0680711269379 0
75.0712006092072 0
75.0732553005219 0
75.0769903659821 0
75.0785188674927 0
75.0821006298065 0
75.0838358402252 0
75.0873231887817 0
75.0890922546387 0
75.0929198265076 0
75.0932862758636 0
75.0943670272827 0
75.0945556163788 0
75.0976002216339 0
75.0995326042175 0
75.1030220985413 0
75.1048061847687 0
75.1080715656281 0
75.1100957393646 0
75.11385679245 0
75.1153621673584 0
75.1186983585358 0
75.120703458786 0
75.1237535476685 0
75.1259562969208 0
75.1290459632874 0
75.1311166286469 0
75.1343421936035 0
75.1366217136383 0
75.1396992206573 0
75.1417284011841 0
75.1444160938263 0
75.1446840763092 0
75.1455862522125 0
75.1470613479614 0
75.1502840518951 0
75.1522405147552 0
75.1554470062256 0
75.1574883460999 0
75.16091132164 0
75.16348528862 0
75.1659581661224 0
75.1680543422699 0
75.171439409256 0
75.17329621315 0
75.1770446300507 0
75.1786127090454 0
75.1822888851166 0
75.183846950531 0
75.1875295639038 0
75.1895227432251 0
75.1923034191132 0
75.1928162574768 0
75.1929314136505 0
75.1942782402039 0
75.1977164745331 0
75.1997466087341 0
75.2028019428253 0
75.204892873764 0
75.2080354690552 0
75.2101106643677 0
75.2137746810913 0
75.2153189182281 0
75.2187752723694 0
75.2205975055695 0
75.2237915992737 0
75.225878238678 0
75.2290909290314 0
75.2311494350433 0
75.2342872619629 0
75.2369701862335 0
75.2392199039459 0
75.239294052124 0
75.2396404743195 0
75.2420897483826 0
75.2448492050171 0
75.2471776008606 0
75.2500655651093 0
75.2520942687988 0
75.2553036212921 0
75.2578608989716 0
75.2608830928802 0
75.262876033783 0
75.2660071849823 0
75.2684445381165 0
75.2712166309357 0
75.2732799053192 0
75.276798248291 0
75.278576374054 0
75.2826042175293 0
75.2838172912598 0
75.2873058319092 0
75.2892596721649 0
75.2893278598785 0
75.2894656658173 0
75.2923114299774 0
75.2943549156189 0
75.2987592220306 0
75.2994575500488 0
75.3027606010437 0
75.3047468662262 0
75.3080704212189 0
75.3101270198822 0
75.3136274814606 0
75.3155400753021 0
75.3188242912292 0
75.3207101821899 0
75.3238956928253 0
75.3259649276733 0
75.3293917179108 0
75.331197977066 0
75.3343694210052 0
75.3364677429199 0
75.3395838737488 0
75.3401606082916 0
75.3402259349823 0
75.341632604599 0
75.3449385166168 0
75.346914768219 0
75.3500473499298 0
75.3521625995636 0
75.3554182052612 0
75.3579468727112 0
75.3612747192383 0
75.3630990982056 0
75.3680210113525 0
75.3684675693512 0
75.371310710907 0
75.3735766410828 0
75.3765072822571 0
75.3787105083466 0
75.38205742836 0
75.3843133449554 0
75.3873584270477 0
75.3891866207123 0
75.3925704956055 0
75.3943378925323 0
75.3946926593781 0
75.3948292732239 0
75.3977363109589 0
75.4013106822968 0
75.4029207229614 0
75.4049189090729 0.000126822313506691
75.4079990386963 0.000226469443079136
75.4100732803345 0.000356234381564624
75.4135234355927 0.000455616896280042
75.4153594970703 0.000587353767917298
75.4192407131195 0.000686091649101828
75.4213132858276 0.000816753804570469
75.4238307476044 0.000916174013887439
75.4260911941528 0.00104737968916391
75.4294183254242 0.00114749631900324
75.4311861991882 0.00127891054414242
75.4343848228455 0.00137949613097454
75.4364144802094 0.00151122810675619
75.4398052692413 0.00161138903954261
75.4426786899567 0.0017417659467972
75.4449520111084 0.00184187068404729
75.445289850235 0.00184187068404729
75.4454329013824 0.00184187068404729
75.447181224823 0.00197305090415156
75.4501359462738 0.00207380826307957
75.4522364139557 0.00220815400808383
75.4553875923157 0.0023082341018541
75.4574379920959 0.00244427745612819
75.4611508846283 0.00254340623948779
75.4634296894073 0.00267844281204832
75.4659907817841 0.00277633251744502
75.468353509903 0.00291430728152364
75.4712724685669 0.00301080270148579
75.4732599258423 0.00315422125724796
75.4777200222015 0.00324919130359258
75.478550195694 0.00339700823085698
75.4816992282867 0.00349057507153017
75.4837601184845 0.00364340806489205
75.4874866008759 0.00373508883119833
75.4889991283417 0.00389058004814058
75.4898982048035 0.00389058004814058
75.4899690151215 0.00389058004814058
75.4924139976501 0.00397959457171471
75.4942677021027 0.00413990853238255
75.4976890087128 0.00422852368522497
75.4995181560516 0.00439571424858365
75.5041580200195 0.00448310601016277
75.5048139095306 0.00465556727211058
75.5080699920654 0.00474145779331936
75.5100541114807 0.00491890997092659
75.5134646892548 0.00500460363340283
75.5153338909149 0.00518662495486688
75.5187075138092 0.00527129727946785
75.5205891132355 0.00545859825234007
75.5238907337189 0.00554332331963692
75.5259809494019 0.00573404532114297
75.5290954113007 0.00581895405355437
75.5311686992645 0.00601423696022163
75.5343151092529 0.00609844629985745
75.5370028018951 0.00629553602374189
75.5390512943268 0.00629553602374189
75.5391061306 0.00629553602374189
75.5395820140839 0.0063796820246933
75.5424566268921 0.00657975687567669
75.5447680950165 0.00666403790819214
75.5469870567322 0.00686690616198349
75.5500614643097 0.00695175272138404
75.5521941184998 0.00715874576582554
75.5554661750793 0.00724334686813566
75.5573961734772 0.00745325944057396
75.5614356994629 0.00753733187174221
75.562816619873 0.00774876593729779
75.5659148693085 0.00783235331530752
75.5683443546295 0.00805002432392277
75.5712735652924 0.00813295442539208
75.573558807373 0.00835697965540161
75.5766787528992 0.00843934133440571
75.5788106918335 0.00866833490723895
75.5819494724274 0.00875004589698858
75.5841724872589 0.00898355838150366
75.58709025383 0.00906467598554239
75.5889873504639 0.00930516845676133
75.5893893241882 0.00930516845676133
75.5894393920898 0.00930516845676133
75.592178106308 0.00938579415802931
75.5942227840424 0.00963055879319086
75.5975823402405 0.00971029248909228
75.5995426177979 0.00996347245870832
75.60271692276 0.0100433655422819
75.6056694984436 0.0103023179255443
75.6082434654236 0.0103807904633239
75.6101362705231 0.0106435229362992
75.6134090423584 0.0107232609308966
75.6153736114502 0.0109903668789011
75.6186683177948 0.011069989242297
75.6209321022034 0.0113404427690217
75.6238644123077 0.011419461084192
75.6262512207031 0.0116917671481641
75.6291520595551 0.0117709545383984
75.63121342659 0.0120437789830934
75.6343483924866 0.0121235827323407
75.6367893218994 0.0123972801470533
75.6396307945251 0.0124766921652075
75.6403930187225 0.0124766921652075
75.6404736042023 0.0124766921652075
75.6421868801117 0.0127471950650062
75.6448602676392 0.0128274404318678
75.647429227829 0.0130995195940633
75.6501450538635 0.0131797198314078
75.6521174907684 0.0134542453979483
75.6553907394409 0.0135344497127829
75.657369852066 0.0138100739320759
75.6606736183167 0.0138902318006605
75.6765913963318 0.0141694383494417
75.6774349212646 0.0142493507907461
75.6775336265564 0.0145302930736919
75.6776430606842 0.014610047134833
75.6776955127716 0.0148957272920019
75.6777398586273 0.0149751029276977
75.6785757541656 0.0152636021279031
75.68248295784 0.0153426759237167
75.6838150024414 0.0156373086593874
75.6872127056122 0.0157161599845904
75.6891686916351 0.0160164970280048
75.6909854412079 0.0160164970280048
75.6910715103149 0.0160164970280048
75.692405462265 0.0160954591110403
75.6942758560181 0.0163979368601823
75.6978282928467 0.0164760813512883
75.699539899826 0.0167826569026257
75.7027320861816 0.0168609799113462
75.7049531936646 0.0171711564478086
75.7080850601196 0.0172505367738207
75.7101302146912 0.0175612700225309
75.7134172916412 0.0176409645591837
75.7152574062347 0.0179514787885442
75.718674659729 0.0180331066905646
75.720689535141 0.0183423914884401
75.7238395214081 0.0184249136690015
75.7268238067627 0.0187318384922111
75.7292940616608 0.0188163835549071
75.7311899662018 0.019121522582654
75.7344014644623 0.0192084643277592
75.7364754676819 0.0195124575131184
75.7395801544189 0.0196019980198292
75.7413191795349 0.0196019980198292
75.7414193153381 0.0196019980198292
75.7419741153717 0.0199014998815923
75.744843006134 0.0199925204211313
75.7473027706146 0.020290106132804
75.7500283718109 0.0203843496144536
75.7523031234741 0.0206841843890573
75.7554442882538 0.0207807272381904
75.7574121952057 0.0210793993623986
75.7611825466156 0.0211783597404912
75.7627687454224 0.0214749714990127
75.7658920288086 0.0215760658904768
75.7680058479309 0.0218779892711445
75.7712030410767 0.0219809259171648
75.7732625007629 0.0222849488684846
75.7773628234863 0.0223896836423223
75.778736114502 0.0226988948488734
75.7818963527679 0.0228049950907603
75.7838888168335 0.0231188406725829
75.7874004840851 0.0232261447426884
75.789094209671 0.0235413154973686
75.7919456958771 0.0235413154973686
75.7920808792114 0.0235413154973686
75.79256939888 0.0236483966349181
75.794282913208 0.0239663091367576
75.7977278232574 0.0240744021523944
75.7995328903198 0.0243967622604919
75.8027381896973 0.0245057602736214
75.8048002719879 0.024833413153686
75.8080115318298 0.0249458110483679
75.8100786209106 0.0252748216447041
75.8134582042694 0.0253890279261607
75.8153002262115 0.0257198664373974
75.818647146225 0.0258362554267554
75.8206796646118 0.0261665252094945
75.8239300251007 0.0262858369480639
75.8260242938995 0.0266155493615307
75.8292880058289 0.0267375179397715
75.8313393592834 0.0270662353075412
75.834362745285 0.0271905236014988
75.8373556137085 0.0275138353427318
75.839679479599 0.027641289740755
75.8418800830841 0.027641289740755
75.842022895813 0.0279591528065951
75.8420865535736 0.0279591528065951
75.8449082374573 0.0280898404255765
75.847095489502 0.0284053069164096
75.8500986099243 0.0285392740692477
75.8522081375122 0.0288547279431204
75.8554010391235 0.0289920415873042
75.8573868274689 0.0293060182545832
75.8617780208588 0.0294452492420954
75.8627681732178 0.0297559287273178
75.8659043312073 0.0298966453156397
75.8680567741394 0.0302066720047882
75.8711807727814 0.0303482696148913
75.8732161521912 0.0306585319917693
75.877946138382 0.0308011282403117
75.8791332244873 0.0311090244413087
75.8822612762451 0.0312527016867015
75.8838148117065 0.0315597715160423
75.8873949050903 0.0317040134358588
75.8890645503998 0.0320127137651938
75.891610622406 0.0320127137651938
75.8917343616486 0.0320127137651938
75.89262342453 0.0321562188744139
75.8942575454712 0.0324643144935114
75.8980321884155 0.0326085388654115
75.9001131057739 0.0329178804150124
75.9027454853058 0.0330636983778234
75.9054036140442 0.0333721923916832
75.9080893993378 0.0335200197164227
75.9100332260132 0.0338248401580988
75.913409948349 0.0339720986433895
75.9152920246124 0.0342720566365934
75.9186856746674 0.0344208492054533
75.9206440448761 0.0347174703020589
75.9238386154175 0.0348682594082227
75.9260594844818 0.0351587622046932
75.9294168949127 0.0353118583874474
75.9318552017212 0.0355974839739599
75.9343554973602 0.035753488304078
75.9366860389709 0.0360349281964716
75.9396500587463 0.0361917264450757
75.9416873455048 0.0361917264450757
75.9417994022369 0.0361917264450757
75.9423711299896 0.0364663086631235
75.9448873996735 0.0366265226589254
75.9471106529236 0.0368992301956214
75.9500749111176 0.0370622488741259
75.9522309303284 0.0373321502350388
75.9554543495178 0.0374969790836277
75.9574694633484 0.0377601430547556
75.9611744880676 0.0379263605373099
75.9632468223572 0.038184779555412
75.9662292003632 0.038351358714114
75.9680798053741 0.0386097327027222
75.9713916778564 0.0387765499929478
75.9732625484467 0.0390329933901132
75.9768295288086 0.0391994427023112
75.978622674942 0.0394546425514001
75.9823048114777 0.0396200564767116
75.9838190078735 0.0398723886391584
75.9876220226288 0.0400358763709224
75.9890429973602 0.0402845638745664
75.9918260574341 0.0402845638745664
75.9919288158417 0.0402845638745664
75.9926936626434 0.0404453683747114
75.9943253993988 0.0406944985299484
75.9978218078613 0.0408512886293909
75.9996960163116 0.0410961413187734
76.0031003952026 0.0412510425115775
76.0048880577087 0.0414933731625652
76.0080080032349 0.041645796791097
76.0101292133331 0.0418860938070151
76.0136337280273 0.0420358274379529
76.0154168605804 0.0422723427049128
76.0187666416168 0.042418589758121
76.0206592082977 0.0426521838320437
76.0237834453583 0.0427984876790344
76.026008605957 0.0430272713907602
76.0294132232666 0.0431715507995615
76.0312469005585 0.0433968490518193
76.0343978404999 0.0435411017176942
76.036559343338 0.0437624066910305
76.0396547317505 0.0439068791885788
76.0416734218597 0.0441243675839036
76.0420517921448 0.0441243675839036
76.0422430038452 0.0441243675839036
76.0448718070984 0.0442675936460302
76.0469949245453 0.0444790515504414
76.0501010417938 0.0446239798532109
76.0522651672363 0.0448331484963733
76.0554130077362 0.0449780870156569
76.0574023723602 0.0451868400640236
76.0617501735687 0.0453310888232203
76.0628943443298 0.045535995613198
76.0658912658691 0.0456799785298295
76.0680108070374 0.0458846003530947
76.0713136196136 0.0460281322367949
76.0732054710388 0.046231647982335
76.0783905982971 0.0463750658943199
76.0786273479462 0.0465740297912115
76.0818510055542 0.0467161910951146
76.0838997364044 0.0469180531786346
76.0869839191437 0.0470591370435745
76.089102268219 0.0472613189554826
76.092057466507 0.0472613189554826
76.0921885967255 0.0472613189554826
76.0927011966705 0.0474014627720696
76.0944352149963 0.0476037428716731
76.0974493026733 0.0477418393671706
76.0996158123016 0.047945556920505
76.1027271747589 0.0480859146500699
76.1048533916473 0.0482887955560198
76.1081640720367 0.0484294086984554
76.1101469993591 0.0486318287481259
76.1134941577911 0.0487744950199867
76.1152768135071 0.0489767689301834
76.1186835765839 0.0491184622862795
76.1207056045532 0.0493210781612805
76.1238136291504 0.0494666810554479
76.1259779930115 0.049667780794452
76.129212141037 0.0498164263340933
76.1311943531036 0.0500181244300333
76.1344063282013 0.0501702619043936
76.1368916034698 0.0503740576974628
76.1396255493164 0.050528724931493
76.1416552066803 0.0507320840893366
76.1418120861053 0.0507320840893366
76.1418993473053 0.0507320840893366
76.1448922157288 0.050888260355223
76.1470806598663 0.0510917581869499
76.1500329971313 0.0512513957891274
76.1521258354187 0.0514587792065089
76.1554353237152 0.0516219106782028
76.1576342582703 0.0518315910839405
76.1606142520905 0.0519971151432264
76.1626992225647 0.0522131589666082
76.1658682823181 0.0523803240201453
76.1681067943573 0.0525952757900969
76.1713376045227 0.0527637125992363
76.1739552021027 0.0529851634304574
76.1774394512177 0.0531547916668824
76.1786365509033 0.0533797992568645
76.1818323135376 0.0535507222559271
76.1844263076782 0.0537800897388588
76.1873483657837 0.0539523575780447
76.189722776413 0.0541829986013402
76.1916995048523 0.0541829986013402
76.1917991638184 0.0541829986013402
76.1934978961945 0.0543569769907413
76.1942291259766 0.0545896939624791
76.1977114677429 0.0547632760428858
76.1995141506195 0.0549998061626824
76.202730178833 0.0551768964806404
76.2048749923706 0.0554179850978204
76.2080063819885 0.0555987660426339
76.2101411819458 0.0558425287679448
76.2133386135101 0.056024183689152
76.2153203487396 0.0562717797051738
76.2201411724091 0.0564585365702277
76.2206254005432 0.0567117643241986
76.2238669395447 0.0569009129269176
76.2262163162231 0.0571584229708451
76.2293405532837 0.0573529370677854
76.231244802475 0.0576169980018082
76.2346336841583 0.0578137719834613
76.2365000247955 0.0580826149437548
76.2396748065948 0.0582810549552486
76.2417016029358 0.0585554981907348
76.2418501377106 0.0585554981907348
76.2419519424438 0.0585554981907348
76.2448706626892 0.0587561444486028
76.2471296787262 0.0590372448564462
76.2501089572906 0.0592414682397409
76.2524151802063 0.0595288536657033
76.2555298805237 0.0597350362231115
76.2575635910034 0.0600306281970895
76.2606616020203 0.0602371938099042
76.2627029418945 0.0605376050493389
76.2658686637878 0.0607441600197864
76.2680683135986 0.0610520543278731
76.2710938453674 0.0612580497059577
76.2735421657562 0.0615699514892758
76.2771430015564 0.0617759628868715
76.278618812561 0.0620956196891913
76.2819774150848 0.0623017586518848
76.2837829589844 0.0626276492816464
76.2875912189484 0.0628339931862094
76.2890620231628 0.0631667570434543
76.291848897934 0.0631667570434543
76.2919793128967 0.0631667570434543
76.2925806045532 0.0633737394492846
76.294305562973 0.0637100625825164
76.2977268695831 0.0639157311326563
76.2995171546936 0.0642597079842107
76.3030180931091 0.0644688641831388
76.3049492835999 0.0648175946868705
76.3080234527588 0.0650280974168868
76.3100864887238 0.0653840230785202
76.3134639263153 0.0655971124502699
76.3153667449951 0.0659585782067027
76.3186683654785 0.0661740119505716
76.3206136226654 0.0665403075791269
76.3239207267761 0.0667557718184689
76.3260054588318 0.0671250573679409
76.3291335105896 0.0673440690423286
76.3311583995819 0.0677146544036596
76.3343687057495 0.0679330425015999
76.3382289409637 0.0683017707402739
76.3396279811859 0.0685209402373932
76.3419380187988 0.0685209402373932
76.3420774936676 0.068889876266645
76.3421657085419 0.068889876266645
76.3449721336365 0.069109441987441
76.3472955226898 0.069479852315939
76.3501241207123 0.0697010387314727
76.3524816036224 0.070068978819172
76.3555181026459 0.0702900755012734
76.358137845993 0.0706556488222602
76.3607409000397 0.0708749258883618
76.3627338409424 0.0712451108810133
76.3659281730652 0.0714645966446616
76.3679714202881 0.0718362679948163
76.3712756633759 0.0720542833797555
76.3733561038971 0.0724234018694765
76.3766570091248 0.0726414323779616
76.3786895275116 0.0730182987455874
76.3819241523743 0.0732361712164915
76.3837640285492 0.0736171153308876
76.3869965076447 0.0738352102567332
76.3892936706543 0.0742191358121276
76.3925259113312 0.0742191358121276
76.3926441669464 0.0744352859241622
76.392725944519 0.0744352859241622
76.3942875862122 0.0748247829271094
76.3977501392365 0.0750409097284466
76.3997814655304 0.0754343561174151
76.4030811786652 0.0756495345617187
76.4047999382019 0.0760517038237517
76.4080407619476 0.0762709216252914
76.4100868701935 0.0766762052483547
76.4133038520813 0.076893543576768
76.4153320789337 0.0773001041141267
76.4187126159668 0.0775199316546543
76.420615196228 0.0779240497492248
76.4247782230377 0.0781420896539726
76.4261379241943 0.0785428121026785
76.4291756153107 0.0787625616797067
76.4313631057739 0.0791595074023037
76.43439412117 0.0793828393877234
76.4365849494934 0.0797741190647597
76.4396593570709 0.0799947946064936
76.4419510364532 0.0799947946064936
76.4420781135559 0.0799947946064936
76.4427468776703 0.0803769563542198
76.444833278656 0.0806006017100198
76.4474918842316 0.0809776496499548
76.4500246047974 0.0812018765701885
76.4521288871765 0.0815728822574755
76.4554698467255 0.0817970745513977
76.4576780796051 0.0821623468105209
76.4608943462372 0.0823868403766359
76.4627387523651 0.082743640206987
76.4659419059753 0.0829673589451395
76.4680414199829 0.0833189828079575
76.4712040424347 0.0835418980125132
76.4732272624969 0.0838867141566718
76.4770758152008 0.0841081898271705
76.4786548614502 0.0844478212672437
76.4819278717041 0.0846677667220749
76.4837925434113 0.0850116531969175
76.4874336719513 0.085230344094068
76.4890840053558 0.0855649603619055
76.4919013977051 0.0855649603619055
76.4920647144318 0.0855649603619055
76.4928019046783 0.0857800791765568
76.4942827224731 0.0861131792803947
76.4976480007172 0.0863292803195141
76.4998850822449 0.0866649916481812
76.5027828216553 0.0868802475089916
76.5048177242279 0.0872105896254556
76.5082025527954 0.0874249223274518
76.5100600719452 0.0877562267608162
76.5134088993073 0.0879727801629246
76.5153470039368 0.08830042583646
76.5186066627502 0.0885152568687666
76.5206365585327 0.0888389463004922
76.5237967967987 0.0890560248373706
76.5273811817169 0.0893771443146316
76.5291764736176 0.089596737454514
76.5312232971191 0.089912907239011
76.5347521305084 0.090134445765765
76.5367746353149 0.0904497628928781
76.5397250652313 0.0906709675243791
76.5418975353241 0.0906709675243791
76.5419917106628 0.0906709675243791
76.5423347949982 0.0909789946152972
76.5449171066284 0.0912013290163836
76.5470681190491 0.0915029753280407
76.5501079559326 0.0917277187895865
76.5522818565369 0.0920260735944245
76.5554523468018 0.09225071241557
76.5579750537872 0.0925394699677515
76.5607752799988 0.092763678830097
76.5627992153168 0.0930396037811008
76.5659747123718 0.0932627757251925
76.567964553833 0.0935329305878014
76.5711860656738 0.0937543248580073
76.5732729434967 0.0940199315041235
76.5776968002319 0.0942394937230819
76.5786254405975 0.0944952005560709
76.5823681354523 0.0947127925555711
76.5840938091278 0.0949561307244435
76.5873990058899 0.0951691711373108
76.5890829563141 0.0954082363391586
76.5920083522797 0.0954082363391586
76.5921761989594 0.0954082363391586
76.592808008194 0.0956210225683721
76.5944867134094 0.0958475303412453
76.5976271629333 0.0960559872393836
76.5996868610382 0.0962791939470916
76.6028943061829 0.0964894367912106
76.6048405170441 0.0967073486181893
76.6080646514893 0.0969120623382469
76.6101253032684 0.0971238500541673
76.6133232116699 0.0973313814003189
76.6152839660645 0.0975417580141841
76.6185781955719 0.0977486014234833
76.6206908226013 0.0979528186802308
76.6237998008728 0.0981577666979109
76.6260032653809 0.0983572607918655
76.6306486129761 0.0985640391602242
76.6312110424042 0.098760777061597
76.6344194412231 0.0989687536371415
76.6366126537323 0.0991615045750361
76.639678478241 0.099370749247226
76.6418108940125 0.0995588832686136
76.6420254707336 0.0995588832686136
76.6421499252319 0.0995588832686136
76.6449368000031 0.0997680473933482
76.6470530033112 0.0999478250039074
76.6502242088318 0.100159935544912
76.6525096893311 0.100338207071385
76.6556990146637 0.100550449375331
76.6574709415436 0.100724070923902
76.6614995002747 0.100936316651103
76.6629405021667 0.101103769844366
76.6660342216492 0.101316031836776
76.6681962013245 0.101479185932073
76.6712937355042 0.101690936662471
76.6733026504517 0.101849449050296
76.6773281097412 0.102060564652807
76.6785840988159 0.102214856637698
76.681834936142 0.102425775637679
76.683981180191 0.10257498855018
76.6870710849762 0.10278580948037
76.6891360282898 0.102932291911496
76.6919939517975 0.102932291911496
76.6921110153198 0.102932291911496
76.6927604675293 0.103140525159856
76.6943531036377 0.103287002085617
76.6979999542236 0.103495950822064
76.6996796131134 0.103640234334978
76.7033336162567 0.103846419580823
76.7048826217651 0.103991236760499
76.7080960273743 0.104199676723354
76.7100853919983 0.104341894474846
76.7133255004883 0.104551686955259
76.7153131961823 0.104691229273431
76.7188196182251 0.104903130465283
76.7206954956055 0.105041528691988
76.7237930297852 0.105255759882514
76.726021528244 0.105393939103639
76.7291181087494 0.105611942781943
76.7326982021332 0.105751677397881
76.7344868183136 0.105974524578262
76.7368123531342 0.10611531517982
76.7397511005402 0.106339972108392
76.7419857978821 0.106479442178763
76.7447772026062 0.106479442178763
76.7450144290924 0.106708076773862
76.7451827526093 0.106708076773862
76.748241186142 0.106848242911957
76.7653789520264 0.106990448954658
76.7664427757263 0.10722415438523
76.7665808200836 0.107372725543459
76.7666726112366 0.107610612684774
76.7667689323425 0.10775926295855
76.7668540477753 0.107998398022229
76.766948223114 0.10823929145483
76.7680788040161 0.108394574895862
76.7713282108307 0.108636206486223
76.7737262248993 0.108798026669694
76.7769329547882 0.109040426268927
76.778671503067 0.109207363123632
76.7822237014771 0.109447430439294
76.7838294506073 0.10962157358213
76.7870903015137 0.109860258757668
76.7890417575836 0.110038142105952
76.792403459549 0.110274164607219
76.7943143844604 0.110457538664274
76.7954866886139 0.110457538664274
76.7956807613373 0.110457538664274
76.7978003025055 0.110689026695721
76.8002645969391 0.1108812663594
76.8029336929321 0.111112211708233
76.8048665523529 0.111306669561275
76.8081223964691 0.111535407878408
76.8102211952209 0.111734469213636
76.8135907649994 0.111962286784063
76.8153436183929 0.112166339993557
76.8186457157135 0.112392708399019
76.8206825256348 0.112599334866703
76.8237028121948 0.112823916049792
76.827024936676 0.113034379222963
76.8291974067688 0.113260753002327
76.8311769962311 0.113473523153529
76.8343296051025 0.113698758279693
76.8368709087372 0.113914301436616
76.8395829200745 0.114138111014223
76.8396620750427 0.114138111014223
76.8396968841553 0.114138111014223
76.8416583538055 0.114353653532819
76.8447933197021 0.114574969781679
76.8473701477051 0.11479274889181
76.8501079082489 0.11501633968801
76.8522417545319 0.115237194654416
76.8553369045258 0.115457716705197
76.8580560684204 0.115680213312004
76.8608636856079 0.115896981934319
76.8627991676331 0.116125772201207
76.8659710884094 0.116338865586548
76.8680460453033 0.116568939258294
76.8712871074677 0.11677723461382
76.8732633590698 0.117013329450821
76.8765439987183 0.117215463751983
76.879159450531 0.117453947954784
76.8820509910583 0.117649310857064
76.8838407993317 0.11788928504713
76.8877255916595 0.118075133016873
76.8889636993408 0.118322447625948
76.8894624710083 0.118322447625948
76.8895373344421 0.118322447625948
76.8926651477814 0.11850320229389
76.8942122459412 0.118754533343273
76.8974642753601 0.118927712080512
76.8995802402496 0.119183402174808
76.9026846885681 0.119352817957759
76.9048960208893 0.119614629181814
76.9079554080963 0.119782961437794
76.9101030826569 0.120045482174661
76.9139647483826 0.120210658748309
76.9153161048889 0.120479993392313
76.9187262058258 0.120643034503229
76.921270608902 0.120915289359395
76.9238283634186 0.121077252429707
76.9263758659363 0.121350300441064
76.9290609359741 0.121515403911772
76.9311902523041 0.121793332331261
76.9344012737274 0.121960359791672
76.9368042945862 0.122239581288116
76.9395802021027 0.122408251817016
76.9403541088104 0.122408251817016
76.9404618740082 0.122408251817016
76.9416954517365 0.122686305326376
76.9448359012604 0.122858024958498
76.9469802379608 0.123135300683961
76.9500710964203 0.123311110361292
76.9521927833557 0.123595657318651
76.9554083347321 0.123773274226814
76.957396030426 0.124059988530365
76.9611194133759 0.124236003151522
76.9628536701202 0.124521363152045
76.9659090042114 0.124699101440953
76.9680361747742 0.124985091703033
76.9716520309448 0.125160206161123
76.97332239151 0.125447251044111
76.9775450229645 0.125622776978751
76.9786360263824 0.125911628524597
76.9828715324402 0.126084429267401
76.9838449954987 0.126376995453009
76.9876925945282 0.126548336773252
76.989116191864 0.126840864480254
76.9921808242798 0.126840864480254
76.992326259613 0.126840864480254
76.9924252033234 0.127009429580585
76.9942767620087 0.127304460804012
76.9977226257324 0.127471589122157
76.99955534935 0.127766331188338
77.0031418800354 0.127931819998539
77.0048799514771 0.128227397026479
77.0080101490021 0.128395044568571
77.0102863311768 0.128693180936144
77.0135281085968 0.128858229430573
77.0153679847717 0.129156006214598
77.0186359882355 0.129321193705186
77.0207633972168 0.129619506999826
77.0237984657288 0.129785797316603
77.0260322093964 0.130083734280737
77.0292928218842 0.13025156668551
77.0313186645508 0.130549476042132
77.0346176624298 0.130717280885162
77.0365595817566 0.131016122932699
77.0396702289581 0.131181690946847
77.041773557663 0.131480192977115
77.0423259735107 0.131480192977115
77.0424370765686 0.131480192977115
77.0448606014252 0.13164428818974
77.0471568107605 0.13194061180294
77.0500237941742 0.132107255249647
77.0523655414581 0.132406203537845
77.0555777549744 0.13257169979829
77.0575902462006 0.132871141763583
77.0608625411987 0.133035698069552
77.0628855228424 0.13333260562607
77.0658786296844 0.133495480596699
77.0679998397827 0.133796938837501
77.0711143016815 0.133958957024877
77.0732982158661 0.134266139228089
77.0777316093445 0.134426239617497
77.078572511673 0.134734737920374
77.0818254947662 0.134896401177493
77.083925485611 0.135206550098671
77.0875844955444 0.13536585111906
77.0891170501709 0.135679836126987
77.0922119617462 0.135679836126987
77.092392206192 0.135840427331794
77.0924994945526 0.135840427331794
77.0943732261658 0.136154317212227
77.0977253913879 0.136313438913575
77.1002521514893 0.136633391484052
77.103107213974 0.136796826035495
77.1048579216003 0.137120097271455
77.1079964637756 0.137285669152595
77.1100997924805 0.137610499933287
77.1134552955627 0.137776566519558
77.1153151988983 0.138103996530587
77.1187615394592 0.138269876888267
77.1206691265106 0.138597559811157
77.1238260269165 0.138765213228357
77.1259377002716 0.139093029997481
77.1291863918304 0.139263302502982
77.1312248706818 0.139590813137593
77.1344041824341 0.139761521183888
77.13711810112 0.140088239601354
77.139701128006 0.140257893006153
77.142119884491 0.140580608128871
77.1426441669464 0.140580608128871
77.1427669525146 0.140580608128871
77.1448826789856 0.140751172940111
77.147314786911 0.141072810782485
77.150057554245 0.141241914139698
77.1521987915039 0.141565117402752
77.1558339595795 0.141733551726911
77.1576526165009 0.142055595693097
77.160769701004 0.142219073156854
77.1628353595734 0.142543469824016
77.1659100055695 0.142705639429803
77.1680335998535 0.143031524990848
77.1712312698364 0.143190548146822
77.1732451915741 0.143517993952066
77.1772890090942 0.143675792828858
77.1785469055176 0.144003788684635
77.1820900440216 0.144157235158116
77.1838097572327 0.144489050684001
77.1871893405914 0.144639967525616
77.1890032291412 0.144972966985255
77.1908683776855 0.144972966985255
77.1909639835358 0.144972966985255
77.1925051212311 0.145120076666501
77.194239616394 0.145455216383256
77.198397397995 0.145602968724037
77.1995730400085 0.145940360591026
77.2034025192261 0.146087961660014
77.204797744751 0.146429853979456
77.2079510688782 0.14657977737106
77.2103259563446 0.146921157094604
77.2143316268921 0.147068207088655
77.2152807712555 0.147408132381178
77.2186479568481 0.14755827107199
77.2205791473389 0.147896415435181
77.2238318920135 0.148048325199521
77.2258801460266 0.148384541431896
77.2290894985199 0.148539861621315
77.2311735153198 0.148874118569751
77.2343199253082 0.149032456417239
77.2366352081299 0.149365308321199
77.2395207881927 0.149524555447762
77.2408232688904 0.149524555447762
77.2409121990204 0.149524555447762
77.2438020706177 0.149856130550241
77.2448251247406 0.150017264634849
77.2470149993896 0.150344538158171
77.2500228881836 0.150506992707518
77.2521622180939 0.150834086443818
77.2553493976593 0.150996757041516
77.2579200267792 0.151325264504919
77.2623054981232 0.151488448738795
77.2629628181458 0.151810746527962
77.2658739089966 0.151971443904723
77.2681288719177 0.152298352785333
77.2712180614471 0.152456592681178
77.273567199707 0.152779794999848
77.2767560482025 0.152933536438815
77.2786149978638 0.153256749383277
77.282016992569 0.15340831994206
77.2841753959656 0.153732114711563
77.2874362468719 0.153880096152879
77.2890465259552 0.154203222501372
77.2909803390503 0.154203222501372
77.2910850048065 0.154203222501372
77.2922008037567 0.154349159955818
77.2942097187042 0.154668045047825
77.297614812851 0.154813437235721
77.2995686531067 0.15513298027423
77.3026969432831 0.155277126355175
77.304792881012 0.155593546299805
77.308162689209 0.155737557209758
77.3101670742035 0.156049910083651
77.313752412796 0.156193506558718
77.3152794837952 0.156501550003987
77.3186976909637 0.156650718607217
77.3206372261047 0.156953720473026
77.3238143920898 0.157109013662532
77.3260555267334 0.157407329118692
77.3300240039825 0.157566345095112
77.3313241004944 0.157859533858421
77.3343501091003 0.158025939909221
77.3364295959473 0.158312033687462
77.3395545482635 0.158484611099639
77.3408002853394 0.158484611099639
77.3409285545349 0.158484611099639
77.3422515392303 0.158764932812635
77.3448312282562 0.158942776506341
77.3473834991455 0.159214559613068
77.3500199317932 0.159398466206708
77.3521595001221 0.159664628304831
77.3554091453552 0.159853177362937
77.3575410842896 0.160115922308413
77.3610947132111 0.160308633848102
77.362743139267 0.160566951172334
77.3658542633057 0.160761521776075
77.3682727813721 0.16101219836457
77.37136054039 0.161207899428451
77.3746602535248 0.161460797531
77.3770771026611 0.161657058748246
77.3787508010864 0.161905115981905
77.3823869228363 0.162100807618004
77.3840746879578 0.162348107210114
77.3872714042664 0.16254294270871
77.3892307281494 0.162789884956569
77.3907539844513 0.162789884956569
77.3908610343933 0.162789884956569
77.3921976089478 0.162982398229999
77.394237279892 0.163230001284796
77.3981127738953 0.163420071630158
77.3997693061829 0.163667012609422
77.402827501297 0.163853357767034
77.4048933982849 0.164103346363129
77.4085185527802 0.164289745496
77.4100565910339 0.164539462423738
77.4136927127838 0.164726183790043
77.4157032966614 0.164975507119635
77.4188346862793 0.165160958453601
77.4207580089569 0.165410438322705
77.4239084720612 0.165596830456985
77.4259898662567 0.165845660844758
77.4291541576385 0.16602724512807
77.4312255382538 0.166274318985132
77.4344136714935 0.166458684391956
77.4371366500854 0.166703665049286
77.4395763874054 0.166887141482993
77.4410970211029 0.166887141482993
77.4411721229553 0.166887141482993
77.4417300224304 0.167126390723027
77.4447779655457 0.16730713932954
77.4492561817169 0.167544688807669
77.4500262737274 0.167724625765193
77.4522659778595 0.167962989227543
77.4554274082184 0.168142494999654
77.4575183391571 0.168382222054097
77.4610404968262 0.16855869931989
77.4627771377563 0.168794826319767
77.465845823288 0.168970249881308
77.4680390357971 0.169209935131942
77.4713480472565 0.169379221473051
77.4732747077942 0.169622250875555
77.4772243499756 0.169786335012999
77.4785423278809 0.170033824576132
77.4823567867279 0.170195228000078
77.4838087558746 0.170442926666122
77.4875977039337 0.170599922720937
77.4890022277832 0.170854427504635
77.4909489154816 0.170854427504635
77.4910361766815 0.170854427504635
77.492359161377 0.17100569664701
77.4942336082458 0.171265089952801
77.4982872009277 0.171412466085744
77.4996290206909 0.171677798929119
77.5029215812683 0.171822293567124
77.5048191547394 0.17209358079116
77.5079979896545 0.172237662409567
77.5100944042206 0.172514851388054
77.5134170055389 0.172657100414436
77.5153036117554 0.172938057720077
77.5187528133392 0.173076133237379
77.520690202713 0.173361944737558
77.5239787101746 0.173500522843129
77.5268096923828 0.173789564023206
77.5292253494263 0.173928241211326
77.5313520431519 0.17422029928886
77.5343821048737 0.174360640132909
77.5368914604187 0.174656078312327
77.5396115779877 0.174797511354503
77.5409598350525 0.174797511354503
77.5410640239716 0.174797511354503
77.5421822071075 0.175094351173746
77.5448100566864 0.175235518818972
77.547304391861 0.175535025428696
77.5516204833984 0.175678505407662
77.5527634620667 0.17598252234329
77.555401802063 0.176128095828544
77.5576319694519 0.176434150159666
77.5611114501953 0.176579713144999
77.5631759166718 0.176884908303786
77.5660181045532 0.177031312274579
77.5681428909302 0.17733875376624
77.5712502002716 0.177484731686673
77.5734159946442 0.177800161837326
77.5766541957855 0.177944811133582
77.5786616802216 0.17825717820208
77.5821921825409 0.178403652259029
77.5839033126831 0.17872129383654
77.5872445106506 0.17886664510301
77.5893082618713 0.179188965884223
77.5908801555634 0.179188965884223
77.5909836292267 0.179188965884223
77.5922787189484 0.179331822756453
77.5942399501801 0.17965793523357
77.597781419754 0.179801247678107
77.599574804306 0.180130983790295
77.6027796268463 0.180274663049281
77.6049146652222 0.180609442374996
77.6080412864685 0.180750403985312
77.6101098060608 0.181088584481283
77.613911151886 0.181228645719887
77.615348815918 0.181570734735803
77.6187126636505 0.181708866129417
77.6206548213959 0.182053954465968
77.6239054203033 0.182193930021867
77.6259346008301 0.182541151312103
77.6291420459747 0.182679069659294
77.6311872005463 0.183025995926644
77.6343522071838 0.183162507690594
77.636429309845 0.183510412679637
77.6395690441132 0.183645885746019
77.6408979892731 0.183645885746019
77.6409914493561 0.183645885746019
77.6425108909607 0.183994406790268
77.6447746753693 0.184126834247344
77.6473641395569 0.184470300944807
77.6501622200012 0.184601832837933
77.653434753418 0.184942418171491
77.6554253101349 0.185072634462906
77.6581699848175 0.185408551072744
77.6618165969849 0.185536749380733
77.6634159088135 0.185867411937176
77.6658644676208 0.185993679774926
77.6682822704315 0.186322225872112
77.671379327774 0.186447258509186
77.6732947826385 0.186772482340198
77.6770942211151 0.1868974940752
77.6786346435547 0.187217779492817
77.6823935508728 0.187341094376645
77.6838352680206 0.187654226195195
77.6874575614929 0.187777233613241
77.6890022754669 0.188090429477614
77.6908488273621 0.188090429477614
77.6909527778625 0.188090429477614
77.6926789283752 0.188213565750979
77.6942317485809 0.188517276980511
77.6975061893463 0.188639901822077
77.7005462646484 0.188940536531204
77.7031362056732 0.18906553188352
77.7052478790283 0.18936464413385
77.7080066204071 0.189490802192427
77.7100503444672 0.189780788663939
77.7133193016052 0.189908961787635
77.7152478694916 0.190192781125132
77.7186312675476 0.190323771678025
77.7207806110382 0.190604422454453
77.7237606048584 0.190737515556615
77.7262411117554 0.191010737492513
77.7291395664215 0.191147150841402
77.7311220169067 0.191413724753788
77.7343332767487 0.191553092637217
77.7363970279694 0.191813311296005
77.7395441532135 0.191956116961604
77.7408540248871 0.191956116961604
77.7409474849701 0.191956116961604
77.7418668270111 0.192207970774185
77.7448506355286 0.192354250040811
77.7471380233765 0.192598534560403
77.7501349449158 0.192747684163869
77.7524080276489 0.192986871915158
77.7564368247986 0.193141190374099
77.757513999939 0.193379171488392
77.7612364292145 0.193536607321041
77.7631552219391 0.193774399911356
77.7658865451813 0.193932953487141
77.768527507782 0.194168068148278
77.7711503505707 0.194330162564729
77.7732334136963 0.194568707622812
77.7770683765411 0.194733038515176
77.7785170078278 0.194970577914508
77.7819435596466 0.195136530516652
77.7837481498718 0.195380734157973
77.7871060371399 0.195545941323429
77.7892458438873 0.195796547150413
77.7910311222076 0.195796547150413
77.7911489009857 0.195796547150413
77.7925298213959 0.195964629974912
77.7942681312561 0.196219215434121
77.7977180480957 0.1963857192456
77.7994718551636 0.196644928584688
77.8028728961945 0.196811122901132
77.8048734664917 0.197077749671009
77.8080563545227 0.197245037840653
77.8100709915161 0.197515384448326
77.8133080005646 0.197682741329617
77.8153026103973 0.197955634204046
77.8188722133636 0.198124305886789
77.8207173347473 0.198398348737685
77.8238451480865 0.198568765198993
77.8276982307434 0.198841467345291
77.8291418552399 0.199014459876284
77.8311958312988 0.199280140323144
77.8343396186829 0.199455048656257
77.8364930152893 0.199717500947388
77.8395581245422 0.199893030864223
77.8408303260803 0.199893030864223
77.8409039974213 0.199893030864223
77.8421010971069 0.200147613615569
77.8578207492828 0.200396253917504
77.8586597442627 0.200575320132399
77.8587291240692 0.200820693732473
77.8587808609009 0.201005540986963
77.8588383197784 0.201245666212189
77.8589141368866 0.201434074607972
77.8607003688812 0.201625078037258
77.8631656169891 0.201858534452946
77.8658440113068 0.202051716368102
77.8680372238159 0.202284357244065
77.8713281154633 0.202478851254007
77.8732717037201 0.202711259215418
77.8773243427277 0.202907177364104
77.8785812854767 0.203138587366675
77.8822832107544 0.203336530911605
77.8837547302246 0.203565854700533
77.8873112201691 0.203764414440705
77.8890783786774 0.203999570890754
77.8909814357758 0.203999570890754
77.8910837173462 0.203999570890754
77.8926539421082 0.204197583530238
77.8942663669586 0.204431837244303
77.8979136943817 0.204629097085984
77.899733543396 0.204865982614522
77.9028325080872 0.205062323531807
77.9048027992249 0.205303194747808
77.9080684185028 0.205500415309142
77.9100565910339 0.205740577767768
77.9134397506714 0.20593878287791
77.9152765274048 0.206177595131146
77.9186501502991 0.206375650940047
77.9211611747742 0.206610979962036
77.9238560199738 0.206808377497547
77.9260849952698 0.207041907511521
77.9291400909424 0.207240577362806
77.9312198162079 0.207472790508562
77.9343817234039 0.207673495539797
77.9364230632782 0.207900389504686
77.939572095871 0.208102715718554
77.940770149231 0.208102715718554
77.9408800601959 0.208102715718554
77.9421138763428 0.208326375569546
77.9448277950287 0.20852883776221
77.9469981193542 0.208746354218781
77.9501638412476 0.208953446847123
77.9521915912628 0.209172683833466
77.9554662704468 0.209381157368657
77.9573481082916 0.209596337426621
77.9607720375061 0.20980562399553
77.9630990028381 0.210019065570965
77.9659285545349 0.210230978575119
77.968067407608 0.210441791464362
77.9712696075439 0.210654938221339
77.9733188152313 0.210868586362194
77.9765048027039 0.211082630820366
77.978613615036 0.211294811204187
77.9821221828461 0.211511697467163
77.9844779968262 0.211724137123901
77.9876790046692 0.211941897737051
77.9890594482422 0.212158732289006
77.991069316864 0.212158732289006
77.991170167923 0.212158732289006
77.9923424720764 0.212376988401118
77.9942672252655 0.212593848617046
77.997492313385 0.212814023971777
77.9994871616364 0.213029905880364
78.0027387142181 0.213253233674377
78.0048484802246 0.213471979815023
78.0079712867737 0.213698972536867
78.0100564956665 0.213918944525275
78.0133364200592 0.214148823115522
78.0153346061707 0.214367994719482
78.018707036972 0.214600562417458
78.0207018852234 0.214820731899997
78.0238163471222 0.215053148683685
78.0259187221527 0.215272791680742
78.0292737483978 0.215511467992339
78.0311651229858 0.215731414518133
78.0343723297119 0.215974084663925
78.0364232063293 0.216193533383439
78.039568901062 0.216437048363849
78.0409877300262 0.216437048363849
78.0410888195038 0.216437048363849
78.0427734851837 0.216653699293203
78.0448241233826 0.216899421803212
78.0474419593811 0.217114540605878
78.0501718521118 0.21736182175492
78.0521106719971 0.217576802306178
78.0553736686707 0.217828117121748
78.0573422908783 0.218046488674798
78.0616402626038 0.218297771763055
78.0635821819305 0.218510802588259
78.0658736228943 0.218763341804858
78.0680413246155 0.218978353758506
78.071319103241 0.219231162944785
78.0732417106628 0.219447891663857
78.0783388614655 0.219703682520912
78.0791161060333 0.219922781536291
78.0819563865662 0.220181864658764
78.0837850570679 0.220400903430792
78.0875000953674 0.220662623814739
78.0890076160431 0.220882990578234
78.0909178256989 0.220882990578234
78.0910232067108 0.220882990578234
78.0925154685974 0.221148180850541
78.0942397117615 0.221368502137496
78.0978162288666 0.221635508162505
78.0995488166809 0.221855819718519
78.1029465198517 0.222126825979726
78.1048300266266 0.222349411162184
78.1082136631012 0.222625194988528
78.1100978851318 0.222847053743347
78.113657951355 0.223130284221202
78.1153111457825 0.223350606771279
78.118804693222 0.223639245496236
78.1206974983215 0.223856343949837
78.1237716674805 0.224149689965678
78.1259446144104 0.224364395215793
78.1291687488556 0.224665172659446
78.1311774253845 0.224875221704125
78.1343553066254 0.225183729757993
78.1366050243378 0.225389221679023
78.1395580768585 0.225697772946099
78.1409542560577 0.225697772946099
78.1410450935364 0.225697772946099
78.142299413681 0.225896607951959
78.1448314189911 0.226210748423462
78.1474823951721 0.226403983670156
78.1501092910767 0.22672309706586
78.1527061462402 0.226913232905653
78.1554365158081 0.227237865470681
78.1573801040649 0.227425541534712
78.1607990264893 0.227754463233017
78.1627449989319 0.227937426303503
78.1659438610077 0.228265307738569
78.1681833267212 0.228442796837412
78.1712644100189 0.228771404780907
78.1741843223572 0.228949288989384
78.1782710552216 0.229278085406038
78.1788034439087 0.229452698075845
78.1822624206543 0.229783412276777
78.1838090419769 0.229956115573392
78.1872529983521 0.230285486868839
78.1891140937805 0.230456394169309
78.1919806003571 0.230456394169309
78.1921055316925 0.230456394169309
78.1924681663513 0.230782126792168
78.1943356990814 0.230950538380713
78.1975739002228 0.231280372397801
78.2005655765533 0.231447203819443
78.2028255462646 0.231774058475515
78.2048735618591 0.231941544277485
78.2080612182617 0.232276201376523
78.2100234031677 0.23244121708115
78.2134590148926 0.232774874826452
78.2153060436249 0.23293623667529
78.2186732292175 0.23327237083595
78.2205941677094 0.233429064811536
78.2239573001862 0.233769525217431
78.2259545326233 0.23392210311934
78.2291963100433 0.234268556519192
78.2312235832214 0.234418351321092
78.2345187664032 0.234768743364638
78.23668384552 0.234913063496045
78.2395946979523 0.235262942550274
78.2418422698975 0.235402497586212
78.2419664859772 0.235402497586212
78.2420670986176 0.235402497586212
78.2448680400848 0.235754390659753
78.2482035160065 0.235889911484199
78.2501981258392 0.236245052523821
78.2522714138031 0.236377347239541
78.2555413246155 0.236730345043733
78.2574207782745 0.236858209333727
78.2610275745392 0.237209658823545
78.2628076076508 0.23733172045283
78.2658793926239 0.237676379463722
78.2693538665771 0.237794450934215
78.271267414093 0.238133566431817
78.2733638286591 0.238248904979354
78.276802778244 0.238584322722776
78.2785546779633 0.238696416810261
78.2820708751678 0.239025246857537
78.2838253974915 0.239132929520336
78.2870337963104 0.239455328128658
78.289210319519 0.239559163561208
78.2919700145721 0.239559163561208
78.2920944690704 0.239559163561208
78.292450428009 0.239871572588979
78.2943427562714 0.239973139711068
78.2976095676422 0.240275826328302
78.3000514507294 0.240376153408059
78.3027544021606 0.240679529730764
78.3049683570862 0.24077780366029
78.3080248832703 0.241068979166556
78.3100810050964 0.241165579829724
78.3135547637939 0.24145851887667
78.3153207302094 0.241551198072241
78.3185839653015 0.241835952130347
78.320657491684 0.241927034901275
78.3236985206604 0.242210700188997
78.3259987831116 0.242299554379945
78.3291416168213 0.242578737033976
78.331184387207 0.242666595660707
78.3343799114227 0.242939898282529
78.3369781970978 0.243025292371978
78.3396546840668 0.243295683944887
78.3416512012482 0.243377954056127
78.3417847156525 0.243377954056127
78.341864824295 0.243377954056127
78.3448641300201 0.243644573540931
78.3469831943512 0.243725024258569
78.3500556945801 0.243990605450135
78.3534874916077 0.244069210765573
78.3554766178131 0.244329515429865
78.3575475215912 0.244404204335727
78.3607707023621 0.244658939013891
78.362940788269 0.244731148840465
78.3659203052521 0.244979616270344
78.3681488037109 0.245048260253515
78.3717591762543 0.245289321699048
78.3736217021942 0.245354771886122
78.3770275115967 0.245587717060874
78.3785784244537 0.245647475615782
78.3820178508759 0.245871772544963
78.3838255405426 0.245928060566161
78.3873205184937 0.246142673718559
78.3893713951111 0.246195017304382
78.3918001651764 0.246195017304382
78.391922712326 0.246195017304382
78.3922402858734 0.246398238368296
78.3942232131958 0.246447236536049
78.3978354930878 0.246639487928644
78.4002788066864 0.246684836848355
78.4027140140533 0.246870407194084
78.4048075675964 0.246910985082119
78.4079484939575 0.247089989454897
78.4100058078766 0.247126507456334
78.414186000824 0.247293381992653
78.4153196811676 0.247325317248335
78.418940782547 0.24748682131765
78.4207527637482 0.247515852600594
78.4237689971924 0.247667753588973
78.4260182380676 0.247695241787762
78.4297430515289 0.247842481382729
78.4316039085388 0.247868184768273
78.4344007968903 0.248010055547603
78.4368336200714 0.248035086553642
78.4397752285004 0.248171134997003
78.4420053958893 0.248195038498892
78.4421272277832 0.248195038498892
78.442245721817 0.248195038498892
78.44486951828 0.248326193404438
78.4474081993103 0.248350499600263
78.4500458240509 0.248476828758727
78.4522507190704 0.248500427508021
78.4553439617157 0.248619274341277
78.457768201828 0.248645396407903
78.4610502719879 0.248755814518026
78.4627292156219 0.248784632157715
78.4658713340759 0.248886748655663
78.4681091308594 0.248917793447489
78.4711799621582 0.24901163832206
78.4735925197601 0.249044201988103
78.4768505096436 0.2491319987108
78.4786334037781 0.249167961317443
78.4819982051849 0.249247817274437
78.4838736057281 0.249285943797559
78.487199306488 0.24935889960019
78.4891014099121 0.249398834588409
78.4918639659882 0.249398834588409
78.4919884204865 0.249398834588409
78.4925260543823 0.249465092956231
78.494327545166 0.249506994338284
78.4975559711456 0.249568651469925
78.4996876716614 0.249612286022957
78.5027177333832 0.249672458352259
78.5049395561218 0.249717085980398
78.5080518722534 0.24977524177913
78.5100574493408 0.249820001545531
78.5138955116272 0.249877598739366
78.5152521133423 0.249922213744331
78.5188210010529 0.249980096327509
78.5211954116821 0.250024669942777
78.5237379074097 0.250083946357793
78.5267541408539 0.250128534366319
78.529746055603 0.250190366723264
78.5312082767487 0.250233452282086
78.5344049930573 0.250296888364075
78.5365033149719 0.25033838129545
78.5396242141724 0.250402738829622
78.5416798591614 0.250442724970624
78.5421023368835 0.250442724970624
78.5422387123108 0.250442724970624
78.5448515415192 0.250507234868879
78.5479083061218 0.25054604836846
78.5500741004944 0.250608573589173
78.5522973537445 0.250646834552598
78.5554428100586 0.250706556979741
78.5574386119843 0.250744448205292
78.56077003479 0.250804798296054
78.5636615753174 0.250842883850046
78.5660474300385 0.250903302866403
78.5680387020111 0.250940768961401
78.5713114738464 0.25099846566273
78.5732500553131 0.251036016831684
78.5766019821167 0.251091423804025
78.5786278247833 0.251130740901326
78.5819890499115 0.251182874209043
78.5839025974274 0.251224317370125
78.587340593338 0.251274173143512
78.5891396999359 0.251317222280449
78.5923542976379 0.251368286447694
78.5943384170532 0.251413720640006
78.5951054096222 0.251413720640006
78.595276594162 0.251413720640006
78.5976066589355 0.251465529720838
78.5996401309967 0.251512724210112
78.6028416156769 0.25156771537534
78.6049106121063 0.251616975313391
78.6081826686859 0.251674247809264
78.6100590229034 0.251725978174227
78.6133208274841 0.251785646626142
78.6153631210327 0.251840782102089
78.6185576915741 0.251904751003174
78.6206474304199 0.251963725346047
78.6257407665253 0.252029466279324
78.6264550685883 0.252090985451817
78.6293346881866 0.252159195847768
78.6312041282654 0.252223033523251
78.6344249248505 0.25229495580536
78.6365392208099 0.252361671159923
78.6397016048431 0.252438547001462
78.6417837142944 0.252508986953098
78.6449410915375 0.252588025666226
78.6451380252838 0.252588025666226
78.6452641487122 0.252588025666226
78.6474356651306 0.252660521557055
78.6502149105072 0.252743765426765
78.6522791385651 0.252819930245843
78.6555159091949 0.252906628343772
78.6576547622681 0.25298592525092
78.6613276004791 0.253077391172658
78.6631875038147 0.253160477454495
78.6659646034241 0.253255251643632
78.6679272651672 0.253342366151295
78.6713950634003 0.253437895862214
78.6734793186188 0.253529284686813
78.6775634288788 0.253631108825018
78.6789066791534 0.253726679952522
78.6822183132172 0.253833319349528
78.6836407184601 0.253933296278638
78.6890156269073 0.254036607446028
78.689356803894 0.254036607446028
78.6894183158875 0.254036607446028
78.6894602775574 0.25414875858236
78.692512512207 0.254265082954272
78.6942234039307 0.254372791111626
78.6981317996979 0.254492590930693
78.6995270252228 0.254605008909244
78.7028238773346 0.254727944136655
78.7048230171204 0.254845380275699
78.7082784175873 0.254975202091385
78.7100768089294 0.255097905227517
78.7136838436127 0.255230272254359
78.7153873443604 0.25535640325122
78.7189404964447 0.255492698184049
78.7206172943115 0.255623976406804
78.7239654064178 0.255765133821307
78.7258946895599 0.255900645830955
78.7293875217438 0.256046894846632
78.731146812439 0.256186020793597
78.7344958782196 0.256337769583196
78.7363786697388 0.256480691474305
78.7393670082092 0.256480691474305
78.7394332885742 0.256480691474305
78.7396080493927 0.256637101706879
78.7418072223663 0.256785395383435
78.7448871135712 0.25694409335161
78.7469403743744 0.25709466843788
78.7500982284546 0.257256749276263
78.7521347999573 0.257412115004441
78.7553656101227 0.257579913597921
78.7576832771301 0.257738163914758
78.7622194290161 0.25790929654694
78.7629642486572 0.258071300180312
78.7660093307495 0.258245824912413
78.7680702209473 0.258413391127413
78.7713539600372 0.258589922708033
78.7732715606689 0.258761656549455
78.7799754142761 0.258938568775345
78.780782699585 0.259117605785808
78.7823448181152 0.259296985998611
78.7838068008423 0.259479563182724
78.787807226181 0.259659570236699
78.7889850139618 0.259845114107534
78.7897446155548 0.259845114107534
78.7898118495941 0.259845114107534
78.7925431728363 0.260024200215473
78.7943389415741 0.260214806229639
78.798225402832 0.260394921432104
78.7996134757996 0.260592774297678
78.8032350540161 0.260775997669015
78.8047831058502 0.260979550111313
78.8080801963806 0.261164220748937
78.8099796772003 0.261373010921373
78.8133428096771 0.261561057969663
78.8152902126312 0.261775612993999
78.8185820579529 0.26196526906621
78.8213090896606 0.262185036644092
78.8238077163696 0.262379861361597
78.8259327411652 0.262605743874887
78.8291308879852 0.262804228519317
78.8311409950256 0.263033860529744
78.8343019485474 0.263238122457172
78.8363704681396 0.263472303945842
78.8396015167236 0.26367888022722
78.8403244018555 0.26367888022722
78.8403913974762 0.26367888022722
78.8416867256165 0.263915149273859
78.844756603241 0.26412750492771
78.8469245433807 0.264367673703092
78.8500154018402 0.264585520902611
78.8522968292236 0.264827488178064
78.8553848266602 0.265051155107615
78.8574903011322 0.265298170059766
78.8607985973358 0.26552301570238
78.8627271652222 0.265771561747071
78.8657774925232 0.265999768081291
78.8679659366608 0.266253248131888
78.8712685108185 0.266484171136028
78.873197555542 0.266743999080948
78.8765664100647 0.266978132765161
78.8791513442993 0.267241703605489
78.8821980953217 0.267475498953865
78.8842132091522 0.267745606725172
78.8874478340149 0.267983405575888
78.88942527771 0.26825991736972
78.8919875621796 0.26825991736972
78.8921232223511 0.26825991736972
78.8926258087158 0.268501210801523
78.8942306041718 0.268782655619586
78.8978850841522 0.269025632930579
78.9006862640381 0.269317593800952
78.9029927253723 0.269562414981052
78.9048411846161 0.269862212691019
78.9080102443695 0.270111870317569
78.9100291728973 0.270418287140323
78.91343998909 0.270670801916927
78.9153068065643 0.270983445480419
78.9187536239624 0.271239661641451
78.9212160110474 0.271558210707701
78.9237267971039 0.271816402952028
78.9259967803955 0.272138976401896
78.9294092655182 0.272401455729615
78.9312391281128 0.2727267590593
78.9344170093536 0.272993344429802
78.9365072250366 0.273320010614105
78.9397156238556 0.27358781745527
78.9420216083527 0.273911950636435
78.9425086975098 0.273911950636435
78.9585998058319 0.274234871602756
78.9594416618347 0.274502613482653
78.9595136642456 0.274502613482653
78.9595859050751 0.274826562803403
78.9596471786499 0.275097415439775
78.9597132205963 0.275419430236399
78.9597735404968 0.275689491237948
78.9619190692902 0.27595990235321
78.9627737998962 0.27628513420479
78.965859413147 0.276555159246538
78.9679594039917 0.276880607833502
78.9711771011353 0.277151571916801
78.9732010364532 0.277478822457608
78.9775161743164 0.277749424907067
78.9790959358215 0.278080115460967
78.9818472862244 0.27834995103565
78.9846336841583 0.278682787327299
78.9873921871185 0.278952730585629
78.9890611171722 0.279288264882141
78.9922637939453 0.279558003724637
78.9923992156982 0.279558003724637
78.9924726486206 0.279558003724637
78.9942147731781 0.279899300473132
78.9977614879608 0.280167093870912
78.999538898468 0.280512513975631
79.0027050971985 0.280784524330387
79.0048606395721 0.281137072244347
79.0078659057617 0.281412121848801
79.0100901126862 0.281766709840098
79.0134749412537 0.282046060483644
79.0155041217804 0.282402399221686
79.0186281204224 0.282680525459142
79.0205519199371 0.283035843288226
79.0237383842468 0.283317779827603
79.0258314609528 0.283672304533525
79.0291533470154 0.28395780579033
79.0314519405365 0.284309844545942
79.0344035625458 0.284596048650708
79.0369153022766 0.284941593518777
79.0396671295166 0.285228340022499
79.042093038559 0.285570538764287
79.0423150062561 0.285570538764287
79.0424127578735 0.285570538764287
79.0447998046875 0.285858606969743
79.0473566055298 0.286197697794057
79.050030708313 0.286489382366678
79.0524818897247 0.286826777087216
79.0553977489471 0.287118017196353
79.0575449466705 0.287451330781072
79.0623438358307 0.287741725277144
79.0628855228424 0.288075073350076
79.0659503936768 0.288364682285456
79.0680158138275 0.288696011763335
79.0716450214386 0.288984143452402
79.0732042789459 0.28931326107227
79.0771837234497 0.289598987102794
79.0786175727844 0.289930967535746
79.0821816921234 0.290215856485284
79.0839328765869 0.290551033687751
79.0871908664703 0.290833942170527
79.0891110897064 0.291171392963042
79.0922222137451 0.291171392963042
79.0923750400543 0.291454938210386
79.0924673080444 0.291454938210386
79.0942704677582 0.29179198658861
79.0977039337158 0.292072167651475
79.0995094776154 0.292413486096527
79.1035985946655 0.292694506471227
79.1048076152802 0.293035995757886
79.1079285144806 0.293317436256629
79.1099991798401 0.293659088796727
79.1132800579071 0.293937899975077
79.1152625083923 0.294274418524986
79.1186335086823 0.294552673826409
79.120698928833 0.294885195037216
79.1238334178925 0.29516354409094
79.1258983612061 0.295490430349289
79.1291582584381 0.295768109631593
79.1312055587769 0.296089752188816
79.1344068050385 0.296366938811334
79.1364593505859 0.296680917658872
79.1396651268005 0.296954461838414
79.1417231559753 0.297258152726105
79.1422519683838 0.297258152726105
79.142359495163 0.297258152726105
79.1448562145233 0.297531897163777
79.1481735706329 0.297829423145653
79.1500818729401 0.298100579377138
79.1521480083466 0.298389885740085
79.1554021835327 0.298657844041018
79.1574664115906 0.298938136612011
79.1621270179749 0.299202445311073
79.1628115177155 0.299477601773872
79.1658799648285 0.29973876351658
79.1683003902435 0.300008475368142
79.1711556911469 0.300265920945666
79.1732218265533 0.300530707061332
79.1768174171448 0.300784438191051
79.1786258220673 0.301046508179535
79.1819036006927 0.301295426188102
79.1856162548065 0.301553835166861
79.1871240139008 0.30180012078689
79.1900408267975 0.302053896226321
79.192225933075 0.302053896226321
79.1923973560333 0.302293643667479
79.1924812793732 0.302293643667479
79.194324016571 0.302544892533741
79.1977665424347 0.302783046709441
79.1993823051453 0.303033060922417
79.2028379440308 0.303265558983173
79.2048263549805 0.303515009494794
79.2083358764648 0.303746322525065
79.2100479602814 0.303992605604381
79.214241027832 0.304221573318374
79.2152478694916 0.304464064726973
79.2185776233673 0.304687566684111
79.2208604812622 0.304926936802452
79.2236919403076 0.305148475921012
79.2258727550507 0.305385918010569
79.2292170524597 0.305604863777766
79.2312412261963 0.305838833557953
79.2343702316284 0.306055154656943
79.2366993427277 0.30628407019061
79.2396900653839 0.306496286145084
79.2422840595245 0.306496286145084
79.2424046993256 0.306496286145084
79.2424921989441 0.306719183122253
79.2448387145996 0.306927382014164
79.246958732605 0.307147247652295
79.249992609024 0.307353725421576
79.2522563934326 0.307571959182806
79.2553977966309 0.30777415631831
79.2573292255402 0.307989614434507
79.2607862949371 0.308186631209396
79.2629034519196 0.308395155724499
79.2658941745758 0.308587163669258
79.2684240341187 0.308794741246275
79.2711079120636 0.308981525239295
79.2732360363007 0.3091847487089
79.2785420417786 0.309385283776891
79.2790553569794 0.309566380251269
79.2825787067413 0.309741288536441
79.2840778827667 0.309935862377746
79.2875344753265 0.310102939913148
79.2889566421509 0.31029577234384
79.2907931804657 0.31029577234384
79.2908761501312 0.31029577234384
79.2931640148163 0.310456227140565
79.2941689491272 0.310646538897424
79.2978572845459 0.310797703086943
79.300140619278 0.310987608825469
79.3026788234711 0.311133233549394
79.3048071861267 0.311320583984024
79.308082818985 0.311454730675346
79.3100097179413 0.311636824770344
79.3134589195251 0.311763356064818
79.3152661323547 0.31194464835932
79.3187491893768 0.312060692470898
79.3207483291626 0.312238539103912
79.3237864971161 0.312345219828834
79.3259468078613 0.312521816594194
79.329197883606 0.312619572479682
79.331193447113 0.312793401505768
79.3343522548676 0.312881651666969
79.3373229503632 0.313052924884227
79.3395643234253 0.313131666063442
79.3408801555634 0.313131666063442
79.3409514427185 0.313131666063442
79.3426742553711 0.313300420669066
79.3448343276978 0.31337016541448
79.3472785949707 0.313537220545045
79.3500227928162 0.313601804230591
79.3520932197571 0.313770019655718
79.3554303646088 0.313828424193831
79.3573763370514 0.31399331789076
79.360901594162 0.314046808648404
79.3634700775146 0.314208201397879
79.365850687027 0.314257681058421
79.3681981563568 0.314417551469356
79.3713705539703 0.314464232932655
79.3733043670654 0.314622468661269
79.3769180774689 0.31466678487855
79.3786280155182 0.31482272696958
79.3821773529053 0.314865633944443
79.3838219642639 0.31502136804439
79.3875641822815 0.315062912358153
79.3890240192413 0.315215431147328
79.3908450603485 0.315215431147328
79.3909788131714 0.315215431147328
79.3925986289978 0.315256050649372
79.3950486183167 0.315406915536925
79.3976590633392 0.315447350977664
79.3998990058899 0.315596103710233
79.4028165340424 0.315636544514059
79.4050199985504 0.315782755479265
79.4080820083618 0.315823842930831
79.410144329071 0.315967405936066
79.4134569168091 0.316007153374827
79.4153327941895 0.316148431098222
79.4186367988586 0.316188698990208
79.4206867218018 0.316329041282391
79.4237775802612 0.316368595281001
79.4259250164032 0.316506337009787
79.4292392730713 0.316545313624909
79.4311516284943 0.316682273109347
79.4343047142029 0.316719331968885
79.4366035461426 0.316853316948168
79.4395458698273 0.316890374450803
79.4409732818604 0.316890374450803
79.4410626888275 0.316890374450803
79.4419584274292 0.317022694038718
79.444810628891 0.317060075439628
79.4473602771759 0.317191739260468
79.4500892162323 0.317229642011096
79.4527921676636 0.317360299038762
79.4553883075714 0.317397234825572
79.45778632164 0.317528527824284
79.4611358642578 0.317562629174872
79.4628129005432 0.317694101375341
79.4659864902496 0.317726371786979
79.4679963588715 0.31786025861901
79.4712417125702 0.317890322304693
79.4734406471252 0.318027522246922
79.4769070148468 0.318054998694709
79.4785678386688 0.318194202003807
79.4819231033325 0.318218881419503
79.483873128891 0.318362392312813
79.4870820045471 0.318384384533054
79.4890313148499 0.31852851098932
79.490941286087 0.31852851098932
79.4910492897034 0.31852851098932
79.4924824237823 0.318547274401728
79.4942882061005 0.318693880547469
79.4983234405518 0.318709813265525
79.4997081756592 0.318862314415696
79.5028855800629 0.318875447044575
79.5049161911011 0.319032308110942
79.5081317424774 0.319042732994762
79.5100522041321 0.319201041709281
79.5140724182129 0.31920810579163
79.5152666568756 0.319370383188431
79.5186762809753 0.319375234364439
79.5207259654999 0.319539293505693
79.5237832069397 0.319542486325349
79.5259466171265 0.319708180680362
79.5293262004852 0.319710198694871
79.5312438011169 0.319877683237536
79.534332036972 0.319878830185206
79.5365109443665 0.320047447768935
79.5395827293396 0.320047988792385
79.5410842895508 0.320047988792385
79.541187286377 0.320047988792385
79.541844367981 0.320216747693229
79.5447857379913 0.320216689533598
79.5474016666412 0.32038720643317
79.5501146316528 0.320386580641313
79.5521504878998 0.320560258807651
79.5553936958313 0.320559801051018
79.5578510761261 0.320739115826216
79.5611252784729 0.320739373400391
79.5626835823059 0.320920530586165
79.5658605098724 0.32092219449103
79.5680365562439 0.321107668085492
79.5712704658508 0.321111234261875
79.5734086036682 0.321300455828855
79.5769853591919 0.321305818142933
79.5788080692291 0.321500110753095
79.581903219223 0.321508220217558
79.584098815918 0.321709494105489
79.5871226787567 0.321720799002412
79.5890729427338 0.321925535431186
79.5911030769348 0.321925535431186
79.5912086963654 0.321925535431186
79.5926008224487 0.321940320132308
79.5941956043243 0.322150603705126
79.599769115448 0.322168456157546
79.6005866527557 0.322386195590251
79.6031708717346 0.322407774470635
79.6047687530518 0.322628754906363
79.6079926490784 0.322654017127585
79.6099879741669 0.32287652644966
79.6136338710785 0.322906754721006
79.6152601242065 0.32313360967086
79.6187732219696 0.323168020422115
79.6206107139587 0.323396824607315
79.623771905899 0.323435515010085
79.6260058879852 0.323665647320781
79.6297655105591 0.323707512582277
79.6312379837036 0.323938766367156
79.6343321800232 0.323984354005343
79.6364908218384 0.324213956566961
79.6395885944366 0.324263383305143
79.6407868862152 0.324263383305143
79.6408898830414 0.324263383305143
79.6417665481567 0.324493439730612
79.6447601318359 0.324546176604553
79.6478643417358 0.324777052171553
79.6499881744385 0.324833480735505
79.6523983478546 0.325067038877328
79.6556129455566 0.325126861541211
79.657571554184 0.325360716485807
79.660831451416 0.325424319809849
79.6626641750336 0.3256629703184
79.665855884552 0.325729554343272
79.6679782867432 0.325971156041657
79.6713495254517 0.326041058157564
79.67325091362 0.326291297154901
79.6766228675842 0.326364060016008
79.6784975528717 0.326618430826736
79.6821811199188 0.326694505877156
79.6837637424469 0.326958474786936
79.6871426105499 0.327037802406541
79.6890647411346 0.327307861387528
79.6913411617279 0.327307861387528
79.6914494037628 0.327307861387528
79.6925330162048 0.327389209729804
79.6943583488464 0.327666332796894
79.6978440284729 0.327750994508045
79.699559211731 0.32803625007546
79.7028427124023 0.3281235686211
79.7048316001892 0.328417261172372
79.7080829143524 0.328507765616736
79.7100431919098 0.328805197423368
79.7138087749481 0.328899775332848
79.7152979373932 0.329202178157524
79.7187712192535 0.329300171994988
79.7205564975739 0.329604588840124
79.7237586975098 0.329705024383604
79.7260158061981 0.330008079241148
79.7291285991669 0.33011218961468
79.7311832904816 0.330413802587156
79.7343974113464 0.330521912240864
79.7364323139191 0.330819482892406
79.7396793365479 0.330932103247871
79.7416598796844 0.331228915894304
79.7417874336243 0.331228915894304
79.7418568134308 0.331228915894304
79.7447884082794 0.331343835829477
79.7485289573669 0.331636621875137
79.7500174045563 0.33175472307511
79.7524328231812 0.3320425389379
79.7553684711456 0.332163461450766
79.7574574947357 0.332445458125904
79.7608330249786 0.332569034877718
79.7630999088287 0.332848256286847
79.7658278942108 0.332974127324827
79.7678937911987 0.333256509756791
79.7714807987213 0.333383520811349
79.7732315063477 0.333661418407273
79.7782227993011 0.3337898108635
79.7794797420502 0.334067665218306
79.7820858955383 0.334196516232975
79.784184217453 0.334476405271296
79.7871580123901 0.334606180186556
79.7891459465027 0.334892990105015
79.7917234897614 0.334892990105015
79.7918486595154 0.334892990105015
79.7924370765686 0.335023254838003
79.7943239212036 0.335309083633584
79.7976520061493 0.335438571799365
79.7995827198029 0.335729822117166
79.8039681911469 0.335861105591001
79.8049402236938 0.336156124637668
79.8081595897675 0.336287919340565
79.8100600242615 0.336580840626668
79.8133141994476 0.336716671430551
79.8152637481689 0.337009905520166
79.818589925766 0.337148486882268
79.8207273483276 0.337441857435077
79.8236870765686 0.337582635624897
79.8260071277618 0.337874102253701
79.8292078971863 0.338019311685714
79.8313019275665 0.33830420921279
79.8344044685364 0.338454327396072
79.8370826244354 0.33873419090876
79.8397870063782 0.338887377628911
79.8418619632721 0.338887377628911
79.8419630527496 0.339158633845007
79.8420300483704 0.339158633845007
79.844801902771 0.339315936736477
79.8470480442047 0.339582188058093
79.8500862121582 0.339743950219358
79.8522396087646 0.340000982801826
79.8553988933563 0.340167863810172
79.8577761650085 0.340422437640383
79.8614876270294 0.340592656894385
79.8627347946167 0.340844828392926
79.865829706192 0.34101903048503
79.8680701255798 0.341268543537289
79.8712146282196 0.341445144517398
79.8738367557526 0.341692785248856
79.8768267631531 0.341871687559401
79.8791677951813 0.342119147185136
79.8821654319763 0.342300486631723
79.8840873241425 0.342550200849956
79.8874447345734 0.342733516756218
79.8890588283539 0.342983458310304
79.8917279243469 0.342983458310304
79.8918521404266 0.342983458310304
79.8925173282623 0.34316692472169
79.8942427635193 0.343418654628758
79.8981645107269 0.343604026749599
79.8996362686157 0.343854644954162
79.9027433395386 0.344042866813061
79.9064471721649 0.34429155306317
79.9082000255585 0.344485859969705
79.9100675582886 0.344732032768616
79.9136571884155 0.344929468738684
79.9152882099152 0.345173006815775
79.918571472168 0.34537449727572
79.9206569194794 0.345610138510584
79.9239447116852 0.345814942583626
79.9261031150818 0.346037720069747
79.9292097091675 0.346248920739893
79.9312496185303 0.346462096919052
79.9343984127045 0.346679969770498
79.9367172718048 0.346880250978602
79.9396555423737 0.347101806519716
79.9417006969452 0.347291177389842
79.9418358802795 0.347291177389842
79.9419083595276 0.347291177389842
79.9449076652527 0.347518190579435
79.9473648071289 0.34769488523436
79.9500370025635 0.347929077462125
79.9523808956146 0.348096727013695
79.9554255008698 0.348335282511947
79.9573795795441 0.348496836687211
79.9611203670502 0.348738718955474
79.9627437591553 0.348894020686806
79.9659259319305 0.349139443149578
79.9682288169861 0.34929331055188
79.9711601734161 0.349541405402744
79.9732015132904 0.349699228805363
79.9773790836334 0.349948443402657
79.9791815280914 0.35010907090121
79.9818444252014 0.350360766419057
79.9838194847107 0.350528031738512
79.9872856140137 0.350781659589607
79.9894373416901 0.35095970453574
79.991758108139 0.35095970453574
79.9918859004974 0.35095970453574
79.9922688007355 0.351215489873812
79.9946346282959 0.351405965748776
79.9974961280823 0.351661204183874
79.9995000362396 0.351858115141878
80.0027632713318 0.352116567577055
80.0047669410706 0.352323700097354
80.0090162754059 0.352583134014909
80.0100195407867 0.352797987292464
80.0139458179474 0.353062282332469
80.0152714252472 0.353285850048963
80.0187087059021 0.353551838826601
80.0206003189087 0.353779083575153
80.0237941741943 0.354049281063828
80.02601313591 0.354273444861536
80.0291247367859 0.354547573235936
80.0312004089355 0.35477620424787
80.0344188213348 0.355054112415476
80.0376958847046 0.355276324830485
80.0538537502289 0.355489972549531
80.0546905994415 0.355489972549531
80.0547595024109 0.355768372098343
80.054815530777 0.355768372098343
80.0548806190491 0.355973551279446
80.0549380779266 0.356253794926348
80.0549998283386 0.356450915642204
80.0550539493561 0.356734947033927
80.055332660675 0.357020152344728
80.0574033260345 0.35720807731823
80.0607652664185 0.357492861904895
80.0627520084381 0.357670404021923
80.0659368038177 0.357954686486043
80.0680298805237 0.358124590082031
80.0712547302246 0.358408130097673
80.0732307434082 0.358573368410636
80.0768465995789 0.35885390625025
80.0786602497101 0.359009297504613
80.0821335315704 0.35928750402122
80.0837864875793 0.359433939945105
80.0875179767609 0.359710232842757
80.0891602039337 0.359854102885068
80.0920379161835 0.359854102885068
80.0921490192413 0.359854102885068
80.0928733348846 0.360124580677591
80.0942780971527 0.360263741398579
80.0979351997375 0.360530961376093
80.0995101928711 0.36066532689578
80.1032207012177 0.36092992415814
80.1048414707184 0.361065375661973
80.1085419654846 0.361333705574317
80.1111912727356 0.361472476986789
80.1132817268372 0.361739630000304
80.1152307987213 0.36187950436089
80.1186287403107 0.362146492686175
80.1208739280701 0.36228909860683
80.1239573955536 0.362554505541969
80.1260914802551 0.362699457299831
80.129204750061 0.362968256507889
80.1312375068665 0.363115912593136
80.1344428062439 0.363386813924539
80.1364760398865 0.363538701149019
80.1396949291229 0.36381265460624
80.1416561603546 0.363966556875315
80.1418375968933 0.363966556875315
80.1419203281403 0.363966556875315
80.1448254585266 0.364244538149297
80.1476457118988 0.364408363695593
80.1499996185303 0.364689017039046
80.1520648002625 0.364856973128788
80.1556301116943 0.365138939179643
80.1573221683502 0.365315119341798
80.1610040664673 0.365596785419657
80.1627342700958 0.365778773922751
80.1658754348755 0.366059179357672
80.1679925918579 0.366246861679747
80.1712501049042 0.366524489768586
80.1732029914856 0.366718637087962
80.1785495281219 0.366993463700732
80.1797606945038 0.367190041840739
80.1820623874664 0.367460420006096
80.1837632656097 0.367667631352783
80.1876904964447 0.367933577401632
80.1890938282013 0.368147927594782
80.1915664672852 0.368147927594782
80.1917843818665 0.368147927594782
80.1923637390137 0.368408891865539
80.1942420005798 0.368624791294218
80.1974687576294 0.368878578234582
80.1995027065277 0.369102822746122
80.2027041912079 0.369353568249303
80.2048614025116 0.369582057256813
80.2080161571503 0.369830934591786
80.2100610733032 0.370059451197966
80.2161881923676 0.37030249978594
80.2172482013702 0.370529147028676
80.2185826301575 0.370768145993917
80.2207198143005 0.371001544794315
80.2237100601196 0.371239428285221
80.2260601520538 0.371466540552962
80.2292420864105 0.371704662134125
80.2312505245209 0.37193129985771
80.2344300746918 0.37216749970874
80.2365424633026 0.372392570607192
80.2396583557129 0.372627215591266
80.2416527271271 0.37285457657335
80.2418005466461 0.37285457657335
80.2419114112854 0.37285457657335
80.2447547912598 0.373086658232868
80.2473242282867 0.373314052128213
80.2500050067902 0.373544283425033
80.2522704601288 0.373774249152009
80.2553195953369 0.374001285962303
80.2573595046997 0.374228662311082
80.2620675563812 0.374454382662839
80.2626578807831 0.374693503580025
80.2658264636993 0.374914910506926
80.2680475711823 0.375161059590982
80.2711420059204 0.375378773649968
80.2731354236603 0.375633163591845
80.2767083644867 0.375845902484115
80.2787415981293 0.376110892779104
80.2819619178772 0.376318777987383
80.2838435173035 0.376594466061817
80.2873404026031 0.376797365333276
80.2890741825104 0.377079112993192
80.2918298244476 0.377079112993192
80.2919640541077 0.377079112993192
80.2933249473572 0.377275801969209
80.2942516803741 0.377565023801795
80.2975125312805 0.377757972816212
80.3000779151917 0.378054762303213
80.3026695251465 0.378245266910863
80.3047926425934 0.37855425349239
80.3079891204834 0.378743982199664
80.3100128173828 0.379057604441684
80.3133494853973 0.379242785467564
80.3156871795654 0.379558938469911
80.3192481994629 0.379741843863973
80.3205013275146 0.380064374253984
80.3237314224243 0.380248539817637
80.3259973526001 0.380574382024037
80.3300421237946 0.380757833552001
80.3314368724823 0.381080511895865
80.3343811035156 0.381265575131137
80.337651014328 0.381595116317979
80.3396010398865 0.381778904734069
80.3417816162109 0.381778904734069
80.3419094085693 0.381778904734069
80.3422272205353 0.382107013582156
80.3448061943054 0.382293545454824
80.3473076820374 0.382624565580696
80.3499927520752 0.38281233228607
80.3521304130554 0.383141410725667
80.3553874492645 0.383331848243146
80.3574903011322 0.383667629583426
80.3608691692352 0.383858730255798
80.362672328949 0.384197609834293
80.3658480644226 0.384389386301324
80.3679294586182 0.384736394030667
80.3711075782776 0.384929386621739
80.3731524944305 0.385273346232148
80.3767130374908 0.385466994743604
80.3789601325989 0.385816872641642
80.3825814723969 0.386010879193821
80.384289264679 0.386365858678805
80.3873016834259 0.386560888789901
80.3890933990479 0.386916490804081
80.3923399448395 0.38711059201854
80.3943235874176 0.387469438186637
80.394476890564 0.387469438186637
80.3946478366852 0.387469438186637
80.3989861011505 0.387662793915163
80.3995378017426 0.388028512253078
80.4028384685516 0.38822308771791
80.404821395874 0.388592835900516
80.4080049991608 0.38878950189343
80.4100155830383 0.389162610513087
80.4143207073212 0.389359789062555
80.4152681827545 0.389731457093724
80.418564081192 0.389930320188603
80.4207158088684 0.390300751123652
80.4237151145935 0.390503316679048
80.4258983135223 0.390875341087884
80.4291241168976 0.391078745187289
80.4311399459839 0.391449185673666
80.4342901706696 0.391654651540995
80.4364306926727 0.392023443422173
80.4396393299103 0.39222865385786
80.4417061805725 0.392590931100947
80.44482421875 0.392797372138766
80.4450340270996 0.392797372138766
80.4451479911804 0.392797372138766
80.4478478431702 0.393155244694365
80.4502279758453 0.393363843021035
80.4523289203644 0.39372001192269
80.4554071426392 0.393927138720321
80.4574525356293 0.394278943798069
80.4607527256012 0.394485271178744
80.462849855423 0.394837731904054
80.4658718109131 0.39504206338618
80.4679880142212 0.395388139806514
80.4711492061615 0.395589530197331
80.4738419055939 0.395928588081211
80.4765338897705 0.396125689063405
80.4785723686218 0.396462205570158
80.4817469120026 0.396654583688584
80.4837815761566 0.396993995809902
80.4872334003448 0.3971820551451
80.4889681339264 0.397515966329526
80.4900856018066 0.397515966329526
80.4901735782623 0.397515966329526
80.4922153949738 0.397697858293042
80.4942364692688 0.398031728589948
80.4977295398712 0.39821015671058
80.4995276927948 0.39854324312995
80.5028047561646 0.398718766483673
80.5047926902771 0.399051897660133
80.5081334114075 0.399223927292075
80.5100069046021 0.399553476193289
80.5137212276459 0.399721903727003
80.5152418613434 0.40004518890718
80.518651008606 0.40021027992523
80.5208401679993 0.400530965762215
80.5237767696381 0.40069389454879
80.5259840488434 0.401009951791884
80.529203414917 0.401172529079538
80.5311360359192 0.401481093376146
80.534339427948 0.401642328407142
80.5368974208832 0.401941307887083
80.5390360355377 0.401941307887083
80.5390901565552 0.401941307887083
80.5395646095276 0.40209983394781
80.5420739650726 0.402386050518521
80.5448446273804 0.402544659618359
80.5468935966492 0.402821175703903
80.5500383377075 0.40297993123051
80.552081823349 0.403252301782481
80.5553631782532 0.403409583167195
80.5575656890869 0.403668943768146
80.5607399940491 0.403824592294145
80.5627918243408 0.404074025787886
80.5658996105194 0.404228019981238
80.5679934024811 0.404468029307076
80.5711255073547 0.404619430186167
80.5731616020203 0.404847972247319
80.577339887619 0.404996503176079
80.5786335468292 0.405220172457756
80.5817940235138 0.405365470272663
80.5838270187378 0.405585821979951
80.5872328281403 0.405728695707318
80.5890369415283 0.405939257419706
80.5894680023193 0.405939257419706
80.5895335674286 0.405939257419706
80.5921649932861 0.406077685084948
80.5942749977112 0.406283287648241
80.5976536273956 0.40641806664395
80.5994880199432 0.406625010439066
80.6026854515076 0.406758927686939
80.6053583621979 0.406962270592535
80.6079564094543 0.407093058531234
80.6100904941559 0.407292740043805
80.6134819984436 0.407422590002709
80.615348815918 0.407615692134146
80.6185956001282 0.407744220450434
80.6206150054932 0.407934541009451
80.6241011619568 0.408061434618217
80.6259074211121 0.408247714761047
80.6293251514435 0.408376072177111
80.6311388015747 0.408559174701815
80.6343493461609 0.408688408801912
80.6374173164368 0.408867291575721
80.6395971775055 0.408998229779618
80.6408236026764 0.408998229779618
80.6409187316895 0.408998229779618
80.6422667503357 0.409175874903925
80.64479637146 0.409309903301917
80.6476447582245 0.409483529457237
80.6500418186188 0.409619721089683
80.6521940231323 0.409791744541966
80.6553664207458 0.409928791229671
80.65749168396 0.410098064635708
80.6620199680328 0.410235721928886
80.6627213954926 0.41039814640134
80.6659324169159 0.410536479001961
80.6688990592957 0.410698429264472
80.671204328537 0.410836934992128
80.6732127666473 0.411001556489121
80.6779806613922 0.411140215176178
80.6786046028137 0.411303262627321
80.6818950176239 0.411441572814052
80.6838958263397 0.41160564850825
80.6873683929443 0.411742332703148
80.6890709400177 0.411905213955551
80.6918246746063 0.411905213955551
80.6919956207275 0.411905213955551
80.692656993866 0.412041481565385
80.6942901611328 0.412202729741908
80.6975133419037 0.412338938425307
80.7001368999481 0.412503385000072
80.7027761936188 0.412642936926791
80.7048254013062 0.412805630224685
80.7080116271973 0.412946829162112
80.7101030349731 0.413107822958382
80.7134308815002 0.413250848719711
80.7153718471527 0.413412072859508
80.7185995578766 0.413559946666681
80.7207136154175 0.413722598079076
80.7238261699677 0.413872752154197
80.7260432243347 0.41403508184588
80.729243516922 0.41419201805285
80.7316980361938 0.414351721006513
80.7344479560852 0.414513066156911
80.7378487586975 0.414671011775543
80.7396252155304 0.414832821268545
80.7418467998505 0.414832821268545
80.7419710159302 0.414987894909664
80.7420399188995 0.414987894909664
80.7448620796204 0.415152824504142
80.7468686103821 0.41530655036179
80.7500760555267 0.415472440861174
80.752124786377 0.415623260444512
80.75537109375 0.415791426249541
80.7579448223114 0.415942456785145
80.7609915733337 0.416110314905848
80.7627062797546 0.416258700827006
80.7659804821014 0.41642581134677
80.76797914505 0.416571026026049
80.7711644172668 0.416737143687284
80.7733612060547 0.41688292371387
80.7778663635254 0.417049286457861
80.7786808013916 0.417193478377052
80.7820131778717 0.417362165520304
80.7838451862335 0.417503013154949
80.7871568202972 0.417673881220558
80.7891714572906 0.417815709001408
80.7920310497284 0.417815709001408
80.7921481132507 0.417815709001408
80.7922730445862 0.417991558857348
80.7942941188812 0.418132139300196
80.7976896762848 0.418312824156345
80.799741268158 0.418452647933054
80.8028512001038 0.418638041839807
80.8048586845398 0.418777231332728
80.8081820011139 0.418969292295513
80.8100562095642 0.419105986971328
80.8134951591492 0.419306362183147
80.8153114318848 0.419442493171936
80.8186345100403 0.419652909666903
80.8209602832794 0.419785764810498
80.8240559101105 0.420004227818393
80.8259952068329 0.420135734991337
80.8294656276703 0.420358071671885
80.8311791419983 0.420486552049802
80.8343875408173 0.42072026046981
80.8364222049713 0.420846596778447
80.8396565914154 0.421084004466576
80.8418414592743 0.42120718240399
80.841988325119 0.42120718240399
80.8420927524567 0.42120718240399
80.8448989391327 0.421448861012943
80.8471941947937 0.421569472897487
80.8501260280609 0.421816430838035
80.8521411418915 0.421933864873209
80.8559556007385 0.42218559925705
80.8575384616852 0.422300263156661
80.8607075214386 0.422554640447948
80.8628520965576 0.422667930480332
80.8659355640411 0.422923611527021
80.8682386875153 0.423035625510094
80.8712062835693 0.423297715131644
80.8736040592194 0.423407240166437
80.8773066997528 0.423673410735744
80.8786563873291 0.423785955912852
80.8818106651306 0.424056989691103
80.8837869167328 0.424168652057672
80.8874402046204 0.424441468823743
80.889092206955 0.424553568836935
80.8920090198517 0.424553568836935
80.8921418190002 0.424553568836935
80.8928666114807 0.424826408341328
80.8942620754242 0.42493923426839
80.8975100517273 0.425220201768595
80.8997354507446 0.425333802103181
80.9027166366577 0.425616020469785
80.9048633575439 0.425731952652242
80.9080874919891 0.42602080921496
80.9100182056427 0.426138090555054
80.9133841991425 0.426431420273036
80.9152889251709 0.426549608496884
80.9186451435089 0.426848875436818
80.9206066131592 0.4269655313245
80.923743724823 0.427268641629978
80.9259407520294 0.427384249315166
80.9303555488586 0.427694096042417
80.9312214851379 0.427810253219606
80.9343774318695 0.428126102426359
80.9365015029907 0.428239783533673
80.9396777153015 0.42856543781884
80.9424815177917 0.42856543781884
80.9426262378693 0.42856543781884
80.9432330131531 0.428676249121731
80.944845199585 0.429002369471659
80.9468958377838 0.429108190602936
80.9500291347504 0.429441843530346
80.9522211551666 0.429544473095531
80.9554278850555 0.429886038886076
80.9576714038849 0.429986196356605
80.960777759552 0.430333010934828
80.9628131389618 0.430428838303283
80.9659245014191 0.43077748255297
80.9680080413818 0.430868742663155
80.9711337089539 0.431223649076911
80.973217010498 0.431312131833095
80.9769442081451 0.431667781649264
80.9790513515472 0.431752080388788
80.9819753170013 0.432105188916415
80.9838135242462 0.432187225838131
80.9869940280914 0.432534840554625
80.989057302475 0.432609958006506
80.9918761253357 0.432609958006506
80.9920010566711 0.432609958006506
80.9925796985626 0.432957347163782
80.9942622184753 0.433030007473265
80.9975574016571 0.433380087517816
81.0001339912415 0.433448748678941
81.0026988983154 0.433800862463203
81.0048189163208 0.433864845830446
81.0079905986786 0.434213092367226
81.0099716186523 0.434273782157069
81.0133390426636 0.434626688887679
81.0152947902679 0.434682768459341
81.0185933113098 0.435038600267567
81.0205960273743 0.435089787307512
81.0237982273102 0.435450270426731
81.026002407074 0.435496768099151
81.0290808677673 0.435860622126681
81.0311543941498 0.435903139795875
81.0343472957611 0.436269343117893
81.0365507602692 0.436307820726523
81.0396068096161 0.436682376259186
81.0417273044586 0.436715360148133
81.0419008731842 0.436715360148133
81.0419900417328 0.436715360148133
81.0448541641235 0.437093221953892
81.0470170974731 0.437121856726747
81.050048828125 0.437498544185374
81.0521612167358 0.437523493465691
81.0553894042969 0.437905759427693
81.0572929382324 0.437927510563172
81.061075925827 0.438306253448979
81.0631091594696 0.438325889377983
81.0658843517303 0.438699510065514
81.0683462619781 0.438712311049423
81.0712676048279 0.4390798496942
81.0731899738312 0.439089555770125
81.0774991512299 0.439450785666538
81.0786015987396 0.439458426411073
81.0827033519745 0.43981044674514
81.0838558673859 0.439813309419217
81.0879576206207 0.440160739105937
81.0890340805054 0.44016097942074
81.0917239189148 0.44016097942074
81.0919559001923 0.44016097942074
81.0925772190094 0.440500730456403
81.0942630767822 0.44049710912584
81.0978503227234 0.440833818257804
81.0995180606842 0.44082882417732
81.1031765937805 0.441157288449001
81.1049191951752 0.441151707154199
81.1080441474915 0.441474543804908
81.1099662780762 0.441468122392448
81.1132488250732 0.441791118591498
81.1152949333191 0.441782769044167
81.1185653209686 0.442103680771753
81.1206426620483 0.442094390438047
81.1237599849701 0.442417962305127
81.1260199546814 0.442408416974098
81.12921667099 0.442731011667247
81.1453218460083 0.442721744904106
81.1461791992188 0.442721744904106
81.1462604999542 0.443043017840726
81.1463241577148 0.443043017840726
81.1463997364044 0.443033924793811
81.146463394165 0.443352242926387
81.146534204483 0.443343143476804
81.1466503143311 0.443662130216216
81.1473958492279 0.443652544557316
81.1500339508057 0.443968324131405
81.1521265506744 0.443959340645451
81.1553709506989 0.444277248125101
81.1574954986572 0.444268247203983
81.161185503006 0.444586783431374
81.162703037262 0.444577786023045
81.1658711433411 0.44488896294576
81.1680030822754 0.444879874831577
81.1712553501129 0.44518902667405
81.1733779907227 0.44517983817149
81.1782932281494 0.44548464938237
81.1793134212494 0.445479207808392
81.1820812225342 0.445782520233738
81.1838147640228 0.445777329457897
81.1872088909149 0.44607578317111
81.1890347003937 0.446072154831325
81.1917994022369 0.446072154831325
81.1919434070587 0.446072154831325
81.1921951770782 0.446364009688849
81.1942422389984 0.446363650948627
81.1978242397308 0.446653421751312
81.1995658874512 0.446656521008895
81.203355550766 0.446946486330871
81.2048115730286 0.446952404151584
81.207946062088 0.447240129502855
81.210033416748 0.447249505866147
81.2133870124817 0.447533398984104
81.2152569293976 0.447545840026895
81.2186241149902 0.447827679620278
81.2206563949585 0.447842557799432
81.2237119674683 0.448121766487182
81.2260067462921 0.448141907333122
81.2292294502258 0.448422763425958
81.2311687469482 0.448445175918804
81.2343606948853 0.44872227708686
81.237498998642 0.448747301024405
81.2397439479828 0.449031847576938
81.2417426109314 0.449059316733929
81.2445006370544 0.449059316733929
81.2446975708008 0.449059316733929
81.2449746131897 0.449345792239914
81.2469854354858 0.449374681620746
81.2500956058502 0.449659454402918
81.2522270679474 0.449690486584288
81.2553806304932 0.449976000734615
81.2575895786285 0.45000965090601
81.2606339454651 0.450295350486823
81.2627005577087 0.450331270025994
81.265917301178 0.450615517656073
81.2679443359375 0.450652855508515
81.2711741924286 0.450933500610447
81.2732086181641 0.450974433630852
81.2778913974762 0.451256606041537
81.2785131931305 0.451300564233671
81.2816698551178 0.451580151287545
81.2837550640106 0.451626747028504
81.2869384288788 0.451903139286671
81.2889621257782 0.45195389766227
81.2922606468201 0.45222395341322
81.2942397594452 0.452278121021568
81.2944526672363 0.452278121021568
81.2945809364319 0.452278121021568
81.2979083061218 0.452544161807081
81.2995226383209 0.452602409863365
81.3026714324951 0.452868386099597
81.304838180542 0.452930737101027
81.3079342842102 0.453191628489512
81.310031414032 0.453258390824131
81.3134546279907 0.453515656530124
81.3152165412903 0.453587440843483
81.3184823989868 0.453845079937908
81.3205845355988 0.453921330169164
81.3237028121948 0.454180527009537
81.3258421421051 0.454261455882098
81.3289470672607 0.454521626626374
81.3311200141907 0.454607343910832
81.3343069553375 0.45487018148783
81.3363621234894 0.454959101414484
81.3398990631104 0.454959101414484
81.3399951457977 0.455221402864508
81.3400409221649 0.455221402864508
81.3416147232056 0.45531425849761
81.3447890281677 0.455578198492303
81.3471052646637 0.45567519759865
81.350047826767 0.455937495006754
81.3524374961853 0.456036884470395
81.355339050293 0.456303589930636
81.357581615448 0.456406200205645
81.3615248203278 0.456678108520109
81.3633131980896 0.456784018056407
81.3659658432007 0.457054604761204
81.3680942058563 0.457166489892402
81.3712103366852 0.457433834689557
81.3734438419342 0.457547780810408
81.3773016929626 0.457816392134183
81.3785920143127 0.457934196009798
81.3817706108093 0.458203716409701
81.383752822876 0.4583239944481
81.387090921402 0.458591287424097
81.3889389038086 0.458713578377156
81.3898251056671 0.458713578377156
81.3898839950562 0.458713578377156
81.3923048973083 0.458977895099469
81.3942182064056 0.459104556827563
81.3979063034058 0.4593703292617
81.3998725414276 0.459500982159235
81.4030566215515 0.45976743173329
81.4047682285309 0.459903698606087
81.4079897403717 0.460172715224744
81.4100031852722 0.460311914219297
81.4135015010834 0.460578731101279
81.4153082370758 0.460722930767032
81.4187383651733 0.460993433310287
81.4205942153931 0.461142366666783
81.4239826202393 0.461416725189513
81.4258751869202 0.461570285235546
81.4290266036987 0.461845758636869
81.4311125278473 0.46200196625964
81.4343643188477 0.462281242067176
81.4368855953217 0.462440612347696
81.4397325515747 0.462723329260568
81.4406800270081 0.462723329260568
81.440749168396 0.462723329260568
81.4430909156799 0.46288978695146
81.4448654651642 0.463173218326511
81.447557926178 0.463341033304618
81.4501016139984 0.463629256986793
81.4521429538727 0.463801667787589
81.4553663730621 0.464092885282066
81.4574842453003 0.464266786903493
81.460592508316 0.464558249268681
81.4633271694183 0.464735738111403
81.4658041000366 0.465028064196726
81.4679501056671 0.465209278394824
81.4713518619537 0.465501232922503
81.473249912262 0.465683862248204
81.4784016609192 0.465974718395858
81.4787883758545 0.466157756171163
81.4817488193512 0.466447502667195
81.4838047027588 0.466634474344799
81.4874060153961 0.466922280261363
81.4892919063568 0.46710993661712
81.4913668632507 0.46710993661712
81.4914903640747 0.46710993661712
81.49241065979 0.467392558298722
81.4941885471344 0.467583606578101
81.4986000061035 0.46786292156748
81.4994614124298 0.468056939821953
81.5027256011963 0.468335701567529
81.5055484771729 0.468530344503528
81.5080471038818 0.468806062043863
81.5099983215332 0.46900223373502
81.5134580135345 0.469278295329569
81.5151913166046 0.469475254450547
81.5186686515808 0.46975158659666
81.5210659503937 0.46995106846875
81.5238311290741 0.470228294628623
81.5261702537537 0.470427513089317
81.5291879177094 0.470704561463113
81.5312271118164 0.470903488368581
81.5343911647797 0.471183240748122
81.5375959873199 0.471382375444542
81.5395815372467 0.4716625479036
81.5414981842041 0.4716625479036
81.5415790081024 0.4716625479036
81.5416474342346 0.471859816119439
81.5448274612427 0.472141737980785
81.5472898483276 0.472337879640762
81.5500726699829 0.472621722891105
81.5524106025696 0.47281376672361
81.5553352832794 0.473101297790445
81.5574533939362 0.473292667913504
81.5607273578644 0.473580038361926
81.5630879402161 0.473768121656671
81.5658783912659 0.474053521792513
81.5680062770844 0.474240782332996
81.5711178779602 0.474524639831917
81.5732891559601 0.474707735038592
81.5765116214752 0.474988544052951
81.5785641670227 0.475169761950335
81.581832408905 0.475446938946358
81.583847284317 0.475624916432032
81.5875935554504 0.475898140486833
81.5890138149261 0.476074441065885
81.5913963317871 0.476074441065885
81.5915184020996 0.476074441065885
81.5927681922913 0.476344576451371
81.5942645072937 0.476518301971934
81.5979936122894 0.476781920172599
81.5994756221771 0.476953819680245
81.6027367115021 0.477215827818431
81.6048231124878 0.477383234819127
81.6083760261536 0.477640821169997
81.6100265979767 0.477805508382799
81.613621711731 0.478061831152351
81.6152148246765 0.478221859669445
81.6186373233795 0.478475430968331
81.6205933094025 0.478629688185763
81.62380027771 0.478879188710456
81.6268088817596 0.479027146615396
81.6291210651398 0.479275023501405
81.6311728954315 0.479414418948518
81.6344265937805 0.479658792317087
81.6364803314209 0.479788881111301
81.6396181583405 0.480030819029249
81.6416451931 0.480030819029249
81.6417396068573 0.480030819029249
81.6425704956055 0.480150998768703
81.6448800563812 0.480390228697129
81.6471564769745 0.480499623510171
81.6500372886658 0.48073834243174
81.6524057388306 0.480837511497088
81.6553881168365 0.481072093673336
81.6575026512146 0.481159161576705
81.6607077121735 0.481389329526676
81.6628501415253 0.481464793336257
81.665961265564 0.481689531354465
81.6680567264557 0.481753849427163
81.6712791919708 0.481973340206586
81.6732888221741 0.482023123386123
81.6768243312836 0.482237360284523
81.6786122322083 0.482275076931586
81.6818625926971 0.482482998930631
81.6838908195496 0.482510587524466
81.6873333454132 0.482713140805166
81.6891536712646 0.482730215877616
81.6915657520294 0.482730215877616
81.6917178630829 0.482730215877616
81.6921834945679 0.482926788710542
81.6941907405853 0.48293517315174
81.6976325511932 0.48312445116321
81.6994140148163 0.483121429001867
81.7026607990265 0.483306213846493
81.7047832012177 0.483296018491436
81.7079362869263 0.483476992842582
81.7100043296814 0.483459026161105
81.7133145332336 0.483634039933806
81.7152791023254 0.483607529992048
81.7186555862427 0.483775731840408
81.7205820083618 0.483741475108669
81.7238512039185 0.483902823509143
81.7259335517883 0.483862670473259
81.7290768623352 0.484018810142351
81.7312104701996 0.483976829684693
81.7344138622284 0.484128002070577
81.7377045154572 0.484083017036494
81.7396166324615 0.48422825903253
81.7413589954376 0.48422825903253
81.7414638996124 0.48422825903253
81.7424576282501 0.484181101256251
81.7447917461395 0.484321100014166
81.7493875026703 0.484273289540456
81.7500762939453 0.484406195683
81.7523303031921 0.484358653925226
81.7554004192352 0.484485118312161
81.7575128078461 0.484436333765734
81.7608926296234 0.484555808840064
81.7628767490387 0.484507900327237
81.7659146785736 0.484620671642611
81.7679920196533 0.484574216769367
81.7711541652679 0.484680308938111
81.7732748985291 0.484635515491683
81.7769949436188 0.484735506328929
81.7786703109741 0.48469242906052
81.781815290451 0.484786101252485
81.7838318347931 0.484746885465065
81.7872333526611 0.484834534058017
81.789076089859 0.484795036122668
81.7915499210358 0.484795036122668
81.7916605472565 0.484795036122668
81.7924091815948 0.484876972695077
81.7942771911621 0.48483690050676
81.7983057498932 0.484913432922187
81.7995846271515 0.484871957358496
81.8029804229736 0.484944271163454
81.8050394058228 0.484903602221574
81.8080394268036 0.48497369046796
81.8100516796112 0.484933987766307
81.8138604164124 0.484999344725093
81.8153285980225 0.484958748408661
81.8186094760895 0.485021847659875
81.8205680847168 0.484982079518376
81.8238127231598 0.485043179087185
81.8258972167969 0.485004419475175
81.8293085098267 0.485064719141317
81.8312067985535 0.485027242614012
81.8344748020172 0.485085098724578
81.8364863395691 0.485048103090757
81.839560508728 0.485105374497779
81.8414626121521 0.485105374497779
81.8415842056274 0.485105374497779
81.8426229953766 0.485066866924617
81.844851732254 0.485123670784741
81.8472943305969 0.485086417087703
81.8500506877899 0.485143789942069
81.8520810604095 0.485108250454052
81.8554391860962 0.485166044828987
81.8575403690338 0.485130868373545
81.861376285553 0.485188814044965
81.8628680706024 0.485153459893453
81.8659210205078 0.485211103075955
81.8679764270782 0.485177798792469
81.8711090087891 0.48523591440446
81.8733017444611 0.485200495679178
81.877272605896 0.485259818002761
81.8786060810089 0.48522251301791
81.8819518089294 0.485282318407633
81.883855342865 0.48524296001479
81.8870661258698 0.485304192737835
81.8891146183014 0.485263026936282
81.8914198875427 0.485263026936282
81.8915450572968 0.485263026936282
81.8929712772369 0.485324952514643
81.8942322731018 0.48528193845591
81.8978099822998 0.485346266973006
81.9006583690643 0.485300064219685
81.9027917385101 0.485365692963633
81.9048712253571 0.485317189425043
81.9079780578613 0.485385988213638
81.9100186824799 0.485335174669664
81.9134502410889 0.485406500689358
81.9153351783752 0.485352804669675
81.9186840057373 0.485427136140405
81.9206309318542 0.485372334857882
81.9238975048065 0.485449955917498
81.9260098934174 0.48539318397856
81.929123878479 0.485476450912989
81.9312143325806 0.485416933597613
81.9343636035919 0.485504582005246
81.9364848136902 0.485443917372004
81.939582824707 0.485535493284584
81.941508769989 0.485535493284584
81.941597700119 0.485535493284584
81.9416790008545 0.485473920163203
81.944828748703 0.485569682485903
81.9469571113586 0.485507693443502
81.950058221817 0.485607800487722
81.9521310329437 0.485545290380506
81.9554436206818 0.485649699233492
81.9582827091217 0.48558713303098
81.9607241153717 0.485695726073662
81.9630298614502 0.485632554807432
81.9658644199371 0.485744832477959
81.9679670333862 0.485681146099176
81.9712121486664 0.485796718227229
81.9736409187317 0.485733409305555
81.976437330246 0.485852316255787
81.9785802364349 0.485788393661072
81.981737613678 0.485910341093404
81.9837734699249 0.485847616483871
81.987238407135 0.485972583420221
81.9890291690826 0.485909814766299
81.991640329361 0.485909814766299
81.9917566776276 0.485909814766299
81.9928464889526 0.486038555181027
81.9942214488983 0.485976164209603
81.9976065158844 0.486106591021175
81.9995594024658 0.486042287891962
82.00266289711 0.486179656013765
82.004802942276 0.486115926438144
82.0079762935638 0.486257971607469
82.0099756717682 0.486195316315086
82.0133848190308 0.486343529192154
82.0153155326843 0.486281409343507
82.0185952186584 0.486432124504422
82.0211296081543 0.486369888328624
82.0238490104675 0.486529386437991
82.0260007381439 0.486467204917658
82.029116153717 0.486633459921396
82.0312376022339 0.486570654702783
82.0343751907349 0.486744548740994
82.0367393493652 0.486683489235426
82.0396757125854 0.486860730563501
82.0416212081909 0.486860730563501
82.0417416095734 0.486860730563501
82.0421164035797 0.486801744187323
82.0448200702667 0.486985185581297
82.0471692085266 0.486927009465218
82.0500154495239 0.487117222093503
82.0521080493927 0.487059396834126
82.0564937591553 0.487255629568954
82.0574429035187 0.487198816219137
82.0607333183289 0.487399353081115
82.0626726150513 0.487342449601274
82.0658001899719 0.487546358377144
82.0678987503052 0.487489877105894
82.0711472034454 0.48769775742812
82.0732312202454 0.487642198325411
82.0767085552216 0.487853852605898
82.078604221344 0.487799174874115
82.0821154117584 0.488014599012017
82.0838718414307 0.487959017572649
82.0873460769653 0.488175226835459
82.089075088501 0.48811849952166
82.091569185257 0.48811849952166
82.0916931629181 0.48811849952166
82.0922911167145 0.488337545654835
82.0941941738129 0.488279699262947
82.0976774692535 0.488501928940821
82.0995626449585 0.488442177696777
82.1028306484222 0.48866660465241
82.1048443317413 0.48860468931877
82.1081109046936 0.488833502690538
82.1100764274597 0.488770426157967
82.1133561134338 0.489003207687896
82.1152520179749 0.488936972570591
82.1185941696167 0.489174257804767
82.1211748123169 0.489105143869956
82.1238577365875 0.489348234794279
82.1262331008911 0.489277126630426
82.129289150238 0.489527014016386
82.1313428878784 0.489453671501354
82.1344113349915 0.489707104178948
82.1364779472351 0.489629909596686
82.1395604610443 0.489887068564532
82.1414623260498 0.489887068564532
82.1416068077087 0.489887068564532
82.1432030200958 0.489807642901448
82.1448175907135 0.490069918489628
82.1472458839417 0.489986169493346
82.1500685214996 0.490254641634204
82.1522710323334 0.490167907088598
82.1553862094879 0.490440934766047
82.1575818061829 0.490352978828273
82.1612825393677 0.490627591677046
82.162757396698 0.490538315737697
82.1660330295563 0.490813688545746
82.1680052280426 0.490722895406429
82.1712369918823 0.49099863242078
82.1733717918396 0.490905591223541
82.1770741939545 0.491180708596887
82.1788032054901 0.49108730090526
82.1822552680969 0.491359984293496
82.184074640274 0.491266274476949
82.1880152225494 0.491533872792688
82.1898260116577 0.491438899899381
82.1914370059967 0.491438899899381
82.1916449069977 0.491438899899381
82.1924006938934 0.491705769507973
82.1942186355591 0.49161238555303
82.1979701519012 0.491876279095531
82.1999266147614 0.491783863119228
82.2156825065613 0.491692840331232
82.2164788246155 0.491953639198597
82.2165548801422 0.491863658499903
82.216614484787 0.492121862653478
82.2167077064514 0.492033304417033
82.2167665958405 0.492292148465399
82.2186644077301 0.492551573570594
82.2210676670074 0.492464840334107
82.2238304615021 0.492722419185862
82.2263360023499 0.492637462249056
82.2290780544281 0.492897663424436
82.2311601638794 0.492813613380857
82.2343902587891 0.493075248980786
82.2364730834961 0.492992467050262
82.239586353302 0.493257985177034
82.2415366172791 0.493257985177034
82.2416701316833 0.493257985177034
82.2417743206024 0.493176761118007
82.2448275089264 0.493442404074204
82.2470018863678 0.493364900205825
82.2500281333923 0.493633905404399
82.2522804737091 0.493558009353151
82.2553660869598 0.493826851016803
82.2573528289795 0.493753687512078
82.2619619369507 0.49402269868089
82.2627692222595 0.493950815336052
82.265960931778 0.494217366142139
82.2679378986359 0.494146497590784
82.2712707519531 0.494410290476454
82.2733821868896 0.494341993174417
82.2767922878265 0.494603272838845
82.2786228656769 0.494537985464594
82.2817521095276 0.494794423823779
82.2837798595428 0.494732867402826
82.2876923084259 0.494984766965951
82.2890229225159 0.494925015178741
82.2914202213287 0.494925015178741
82.2915368080139 0.494925015178741
82.29243516922 0.495169571412043
82.2944238185883 0.495111982555415
82.2977116107941 0.495352738287401
82.2995202541351 0.495298414018489
82.3029103279114 0.495531973248813
82.3047788143158 0.495479567409568
82.3080017566681 0.495712548227727
82.3100037574768 0.49566298989845
82.3133490085602 0.495891872100537
82.3152132034302 0.495844202594918
82.3186202049255 0.496067992667878
82.3205676078796 0.496023086621941
82.3238165378571 0.496244714404768
82.325991153717 0.496202438747871
82.3291075229645 0.496421833071925
82.3311622142792 0.496381864730828
82.3343524932861 0.496600817265534
82.3366885185242 0.496562103161918
82.3395528793335 0.49677761839005
82.3412992954254 0.49677761839005
82.3414187431335 0.49677761839005
82.3416225910187 0.496741797202768
82.3447675704956 0.49695571945269
82.3472015857697 0.496922225079078
82.3499734401703 0.497132725597281
82.3520786762238 0.4971005788364
82.3553047180176 0.497309803960425
82.3572926521301 0.497279747717881
82.3608839511871 0.497485019139741
82.3638601303101 0.497456631723557
82.3658695220947 0.497657526001605
82.3678910732269 0.497632114121295
82.3711795806885 0.497827643387968
82.3732440471649 0.497805374049916
82.3772258758545 0.497994908676585
82.3786678314209 0.497974982352774
82.3825883865356 0.498159535388822
82.3838620185852 0.498142000068385
82.3869736194611 0.498317900839879
82.3890602588654 0.498304859382218
82.3914663791656 0.498304859382218
82.3915863037109 0.498304859382218
82.3925535678864 0.498477052797185
82.3942439556122 0.49846775312743
82.3975105285645 0.498633240608796
82.3996410369873 0.498627980628705
82.4027285575867 0.498788360022278
82.4048302173615 0.498787910163755
82.4080173969269 0.498943079781301
82.4100298881531 0.498947761574768
82.4136865139008 0.499097401923596
82.4152562618256 0.499106760295373
82.4187150001526 0.499250387434899
82.4214951992035 0.499265796273564
82.4238214492798 0.499406045771969
82.4275453090668 0.499426783505771
82.4290571212769 0.499564449685538
82.4313189983368 0.499590178768657
82.4343123435974 0.499723377492935
82.4365019798279 0.499755280895929
82.4396193027496 0.499884413155996
82.4416880607605 0.499922288440267
82.4418573379517 0.499922288440267
82.441944360733 0.499922288440267
82.4448661804199 0.50004713873716
82.4474360942841 0.500090315052931
82.4500823020935 0.500212780671823
82.452436208725 0.500261284181854
82.4553813934326 0.500380089715692
82.4575357437134 0.500433049880667
82.4608156681061 0.500547233079991
82.4632794857025 0.50060591620692
82.4662621021271 0.500715679519299
82.4681828022003 0.500779579032504
82.4712212085724 0.500884220553612
82.4734206199646 0.500953534315481
82.4773836135864 0.501053257687896
82.4785315990448 0.50112787526705
82.4819040298462 0.501221724550474
82.4838087558746 0.501301343963509
82.4872763156891 0.501389946971948
82.4891562461853 0.501473832692594
82.4917190074921 0.501473832692594
82.4918165206909 0.501473832692594
82.4923582077026 0.501557299543044
82.4943432807922 0.501646900614391
82.4975459575653 0.501725885577218
82.4995620250702 0.501820460921545
82.5027346611023 0.50189211263795
82.5048716068268 0.50199232733015
82.5080380439758 0.502061171126824
82.5100553035736 0.502166870010395
82.5135321617126 0.502232864917
82.5153276920319 0.502343327766158
82.5188732147217 0.502403144929175
82.5207176208496 0.502519062002441
82.5238351821899 0.502575200001872
82.5270283222198 0.502696169438972
82.5290539264679 0.502748375266351
82.5311605930328 0.502872481973987
82.5345840454102 0.502920368793612
82.5364203453064 0.503047090804911
82.5395894050598 0.503091404977443
82.5415470600128 0.503091404977443
82.5416893959045 0.503223289983856
82.5417673587799 0.503223289983856
82.5448939800262 0.503262733920909
82.5471506118774 0.503397993817917
82.550080537796 0.503433622743302
82.5521335601807 0.503572548156113
82.5554430484772 0.503603483252863
82.5573749542236 0.503747833671763
82.5606803894043 0.503773743420192
82.5627679824829 0.503921877137778
82.5658700466156 0.503942260550953
82.5692527294159 0.504092817883846
82.5713012218475 0.504108522992528
82.5735166072845 0.504265566072884
82.5764987468719 0.504277096360421
82.5785760879517 0.504438908534381
82.5818576812744 0.504446410436876
82.5838198661804 0.504612105079324
82.587660074234 0.504615911500442
82.589034318924 0.504787300356095
82.5916697978973 0.504787300356095
82.5917811393738 0.504787300356095
82.5924220085144 0.504787056373947
82.5942595005035 0.5049646954674
82.5977113246918 0.504962412167418
82.5994749069214 0.505145351280401
82.6033961772919 0.505139904285192
82.6048040390015 0.505327675747625
82.6080327033997 0.505318576209149
82.6100494861603 0.505508597853233
82.613420009613 0.505497931610702
82.615270614624 0.505692565783973
82.6186015605927 0.505679155461276
82.6205389499664 0.505876530293279
82.6239678859711 0.505859271750807
82.6273055076599 0.506060193282671
82.6292037963867 0.506041008893803
82.6311933994293 0.506242983006557
82.6343603134155 0.506219510547001
82.6364436149597 0.506424454279096
82.6395745277405 0.506398220553496
82.6414887905121 0.506398220553496
82.6416041851044 0.506398220553496
82.6421740055084 0.506603728763985
82.6448128223419 0.506573726015188
82.6472256183624 0.50678155498445
82.6501796245575 0.506747438756185
82.6522610187531 0.506955633582422
82.6553566455841 0.506917527224995
82.6576023101807 0.507126667925799
82.6607558727264 0.507085086258581
82.6629095077515 0.507294987516563
82.6658902168274 0.507249824446902
82.6680150032043 0.507459179192614
82.6711900234222 0.507410156451097
82.6733372211456 0.507616655321706
82.6771967411041 0.507564476150529
82.6785366535187 0.507768328955835
82.6817781925201 0.507711895317618
82.6837551593781 0.507906226739469
82.687168598175 0.507846518172281
82.6890149116516 0.508032093334202
82.6916480064392 0.508032093334202
82.6917662620544 0.508032093334202
82.692302942276 0.507968031090584
82.6942992210388 0.508144311651173
82.6975371837616 0.508077256485192
82.6995022296906 0.508237639752131
82.7027263641357 0.508167451711548
82.7047789096832 0.508311046281437
82.7081062793732 0.508236293063959
82.710019826889 0.508360963560493
82.7134130001068 0.508280015901332
82.715274810791 0.50838304599051
82.7186782360077 0.508299019575304
82.7205760478973 0.508381056853007
82.723876953125 0.508290760771181
82.7260503768921 0.508350127930117
82.7292301654816 0.508254273771859
82.7312262058258 0.508291415525308
82.7343740463257 0.508192467814485
82.7364902496338 0.508209324968407
82.73961186409 0.508104901534397
82.7415010929108 0.508104901534397
82.7416210174561 0.508104901534397
82.742733001709 0.508106878598672
82.7447903156281 0.507997138106706
82.7480368614197 0.507985309332677
82.7500743865967 0.507870158084016
82.7522797584534 0.507847686213413
82.7554528713226 0.50772847278186
82.7574856281281 0.507696936280663
82.7609434127808 0.507573796276422
82.762806892395 0.507538092470582
82.7658879756927 0.507411450901965
82.7679555416107 0.507373731246264
82.7712666988373 0.507243947400171
82.7740037441254 0.507207788573742
82.776510477066 0.507075264113234
82.7785885334015 0.507039868399122
82.7824418544769 0.506904708229974
82.7837955951691 0.506874145479866
82.7872495651245 0.506735957429754
82.7890312671661 0.506709483160166
82.7917726039886 0.506709483160166
82.7918920516968 0.506709483160166
82.7926235198975 0.506571256624064
82.7942242622375 0.506550353393169
82.7983109951019 0.506410003979691
82.7994952201843 0.506392720055152
82.802734375 0.506251405718812
82.8048038482666 0.506240667790012
82.8083574771881 0.506097057153268
82.8100574016571 0.506092534966827
82.8133656978607 0.505946184159537
82.8152461051941 0.505945883889335
82.8185255527496 0.505797965929022
82.8205723762512 0.505802580183696
82.8257331848145 0.505654441918969
82.8268835544586 0.505662144288854
82.8291974067688 0.505512270710145
82.8311848640442 0.50552548596982
82.8344271183014 0.50537516065114
82.8366506099701 0.505394482956137
82.8396525382996 0.505244691456402
82.8416364192963 0.505244691456402
82.8417282104492 0.505244691456402
82.8427629470825 0.505269737022906
82.8449001312256 0.505120156035426
82.8471386432648 0.505149007087971
82.8501148223877 0.505002598732265
82.8522281646729 0.505036323012111
82.8554012775421 0.504894527974138
82.8579611778259 0.504930703795651
82.8619186878204 0.504795270972171
82.8630771636963 0.504836464043423
82.8659563064575 0.50470923821256
82.8678879737854 0.504754796456674
82.8712177276611 0.504638385078459
82.8734619617462 0.504683113535401
82.8776535987854 0.504579180117382
82.8790113925934 0.504626427494168
82.8825693130493 0.50453760236713
82.8838255405426 0.50458565905789
82.8891291618347 0.504512798465551
82.8894062042236 0.504563885450166
82.8917028903961 0.504563885450166
82.8917961120605 0.504563885450166
82.8927028179169 0.504507862606206
82.8942039012909 0.504559183750011
82.897604227066 0.504519610771142
82.8994414806366 0.504572156002514
82.9027323722839 0.504548239639916
82.9047842025757 0.504600679492596
82.9081056118011 0.504593115317826
82.9099996089935 0.504645511176356
82.9138078689575 0.504653628080658
82.9153292179108 0.504701937066345
82.9186503887177 0.504723488827343
82.9207692146301 0.504771155134326
82.9239859580994 0.504805611674352
82.9260005950928 0.504853649830622
82.9294028282166 0.504897772066997
82.9312782287598 0.504945067593228
82.9345710277557 0.504997003514678
82.9365570545197 0.505040954227792
82.9398546218872 0.505098578216624
82.9418201446533 0.505141577606837
82.9447021484375 0.505141577606837
82.9448943138123 0.505141577606837
82.9450294971466 0.505202854451916
82.9469032287598 0.505242517051319
82.9501457214355 0.50530591881988
82.9523153305054 0.505343040874326
82.9553852081299 0.505407572784905
82.9576888084412 0.505443212587577
82.9611451625824 0.505507432964178
82.9630291461945 0.50554016621345
82.9660210609436 0.505602572967445
82.9679884910583 0.505635415599795
82.9713168144226 0.505695084478113
82.9732091426849 0.505728331920125
82.9782381057739 0.505784105197144
82.9801490306854 0.505815907726893
82.9819135665894 0.505867398803949
82.9842100143433 0.505902822714427
82.9870436191559 0.505949718911987
82.9892444610596 0.50598519134814
82.9924244880676 0.506026898589426
82.9940114021301 0.506026898589426
82.9941689968109 0.506063917284487
82.9942598342896 0.506063917284487
82.9977889060974 0.506100878327196
82.9995481967926 0.506140826139415
83.0031247138977 0.506172921040969
83.0049347877502 0.506216072820265
83.0080990791321 0.506243858728787
83.0100743770599 0.506291085476338
83.0136551856995 0.506313651642101
83.0153856277466 0.506364967784031
83.0185000896454 0.506383336444238
83.0208883285522 0.50643995061892
83.0238106250763 0.506454283928821
83.0263357162476 0.506517137607152
83.029301404953 0.506528700589338
83.0311481952667 0.506596253931183
83.0343046188354 0.506604338229359
83.0363810062408 0.506675915273995
83.0393550395966 0.506675915273995
83.039430141449 0.506675915273995
83.0395259857178 0.506679801397818
83.0422611236572 0.50675920820145
83.0447270870209 0.506760267535621
83.0469243526459 0.506846803536261
83.0499801635742 0.50684574808943
83.0521864891052 0.506934509851739
83.0555701255798 0.50693117446377
83.0574812889099 0.507027556144185
83.0609993934631 0.50702226828496
83.06290102005 0.507125577401441
83.0659198760986 0.5071186875793
83.0687282085419 0.507226289528772
83.07115650177 0.507217394929567
83.0736532211304 0.507328542041404
83.0778295993805 0.507318387943585
83.0787098407745 0.507438721075605
83.0819427967072 0.507427600867582
83.0837693214417 0.507551409542967
83.0873146057129 0.507539590366261
83.0891559123993 0.507667699745782
83.089323759079 0.507667699745782
83.0893890857697 0.507667699745782
83.0923352241516 0.507655959804641
83.0942130088806 0.507785076358869
83.0975303649902 0.507773469700859
83.0995645523071 0.507903532839435
83.1026933193207 0.507891547222781
83.1047425270081 0.508021479482461
83.1079013347626 0.508009951639006
83.1101312637329 0.508137731151227
83.1136503219604 0.508126344827265
83.115282535553 0.508249225690571
83.1186423301697 0.508238535924858
83.1206660270691 0.508354768878478
83.1237862110138 0.508344493309958
83.1259000301361 0.508452996328588
83.1292707920074 0.508443233000308
83.1313660144806 0.508542755159455
83.1343576908112 0.508533586271036
83.1367335319519 0.508621985558238
83.1395366191864 0.508612582063363
83.141033411026 0.508612582063363
83.1411144733429 0.508612582063363
83.1421232223511 0.508691577632101
83.1448082923889 0.508683246547706
83.1469185352325 0.508753450846529
83.1502757072449 0.50874607800281
83.152428150177 0.508807321652409
83.1554808616638 0.508799842479274
83.1575446128845 0.508854244756539
83.1611559391022 0.508845932775609
83.1627984046936 0.508899251579303
83.1658511161804 0.508891639782707
83.1680595874786 0.508942331956923
83.1711475849152 0.508934667912576
83.1731717586517 0.508987380067113
83.1774215698242 0.508979292080346
83.1787714958191 0.5090363343145
83.1836762428284 0.509028840957041
83.1840019226074 0.50909027868557
83.1871678829193 0.509082470044324
83.1891193389893 0.5091467792243
83.192375421524 0.5091467792243
83.1925241947174 0.509138630538356
83.1926050186157 0.509138630538356
83.1942160129547 0.509210583631691
83.1978235244751 0.509202028082038
83.1995694637299 0.509281086064773
83.2027893066406 0.509272106522014
83.2048437595367 0.509358692642944
83.208521604538 0.509349753788047
83.2100539207458 0.50944239901873
83.2141156196594 0.509433509558315
83.2154104709625 0.509528610384158
83.2188403606415 0.509519606772051
83.2207453250885 0.509616056211164
83.2237536907196 0.509607417351571
83.2259066104889 0.509707044606656
83.2291088104248 0.509698440405172
83.2311859130859 0.509798059552053
83.2343847751617 0.509789786685947
83.2364447116852 0.509890636365773
83.2396502494812 0.509882341023565
83.2421872615814 0.509882341023565
83.2423315048218 0.509882341023565
83.2424235343933 0.509981597708195
83.2448363304138 0.509973921336459
83.2469394207001 0.510074918845158
83.2499840259552 0.510068256404628
83.2524263858795 0.510167156348328
83.2553935050964 0.510161629770578
83.2576377391815 0.510262182660707
83.2606513500214 0.510257318013043
83.2627129554749 0.510360370506864
83.26606798172 0.510357746341981
83.2679667472839 0.510463829695326
83.2710869312286 0.510462952407757
83.2731986045837 0.510572238523631
83.2765982151031 0.510572423650939
83.2786326408386 0.510686705282899
83.282482624054 0.510689719991049
83.2838826179504 0.510807624367373
83.2878196239471 0.51081323939818
83.2890005111694 0.510937361560069
83.2922933101654 0.510944423601422
83.2926092147827 0.510944423601422
83.2927074432373 0.510944423601422
83.2942461967468 0.511076743850925
83.3101499080658 0.511215514613498
83.3110146522522 0.511225072461261
83.3111069202423 0.511371120127806
83.3111760616302 0.511382145449076
83.3112511634827 0.511535320542273
83.3113172054291 0.511548632160196
83.3137702941895 0.511562884861276
83.3152604103088 0.511722548486177
83.3189976215363 0.511738657142588
83.3206722736359 0.511905617744978
83.3238356113434 0.511922975652689
83.3259861469269 0.512097729093597
83.3290894031525 0.512114466583533
83.3312180042267 0.512295930201477
83.334380865097 0.51231344609416
83.3364777565002 0.512501478961744
83.3396203517914 0.512519695128653
83.3416881561279 0.51271545383856
83.3426368236542 0.51271545383856
83.3427722454071 0.51271545383856
83.344841003418 0.512733892690783
83.3469436168671 0.512933446482046
83.3500030040741 0.512952018090285
83.352522611618 0.513158489487347
83.3554348945618 0.513177356663067
83.3576543331146 0.51338869929293
83.3619334697723 0.513407556098365
83.3627045154572 0.513629990865355
83.3658390045166 0.51364781538802
83.3680012226105 0.513877173125331
83.3711431026459 0.513895864397212
83.3733654022217 0.514132401227717
83.3779273033142 0.514151913492708
83.3793540000916 0.514397876491179
83.3822891712189 0.514416261387129
83.383731842041 0.514669455159412
83.3882465362549 0.514688586164498
83.3890194892883 0.514951327944095
83.3908443450928 0.514951327944095
83.3909528255463 0.514951327944095
83.3923354148865 0.514970429826243
83.3946101665497 0.515240542556282
83.3981153964996 0.515260039404241
83.4004714488983 0.515538587513348
83.4028980731964 0.515559140571015
83.4047894477844 0.515845349030157
83.407931804657 0.515865875967546
83.4100003242493 0.51615946087445
83.4131906032562 0.516182046295731
83.4151945114136 0.516482927291955
83.4185841083527 0.516505801554863
83.4207303524017 0.516813956673593
83.423965215683 0.516837647029015
83.4259145259857 0.517149986364197
83.4291481971741 0.517174971300284
83.4311401844025 0.517491424044245
83.434371471405 0.517518598723156
83.4364900588989 0.517839355939508
83.4395265579224 0.517868639576398
83.4410967826843 0.517868639576398
83.4412021636963 0.517868639576398
83.4419157505035 0.51818929482346
83.4448208808899 0.518219776685736
83.4470582008362 0.518541969389161
83.450053691864 0.518573875899595
83.452300786972 0.518898239077894
83.4553420543671 0.518932980260228
83.457403421402 0.519261762234405
83.4607675075531 0.519301808234271
83.4627740383148 0.519633243630402
83.4658737182617 0.519674025320855
83.4680128097534 0.520011246508875
83.4711639881134 0.520058163697492
83.4733536243439 0.520396881230745
83.4771761894226 0.520447143587175
83.4790802001953 0.520791339758376
83.4818122386932 0.520845161815124
83.4837834835052 0.521196537419116
83.4871485233307 0.521252464774591
83.4907379150391 0.521252464774591
83.4908490180969 0.521607263247276
83.4909083843231 0.521607263247276
83.4926316738129 0.521667855723641
83.4942083358765 0.522028340828385
83.497570514679 0.522092427351331
83.4995262622833 0.522459781985654
83.5028100013733 0.52252544615765
83.5048317909241 0.522901181171961
83.5085396766663 0.522969596153342
83.5100610256195 0.523349519797871
83.5137195587158 0.523419261278207
83.515228509903 0.523803076647686
83.5187063217163 0.523875265148895
83.5211336612701 0.524261690296718
83.5238139629364 0.524334508419917
83.5275850296021 0.52472268170524
83.5292055606842 0.524797986149296
83.5312087535858 0.525186435513962
83.5343501567841 0.525264782361723
83.5365176200867 0.525653954847939
83.539519071579 0.525733519093011
83.5407917499542 0.525733519093011
83.5408661365509 0.525733519093011
83.5418386459351 0.526117705586765
83.5447692871094 0.526199190298477
83.5469720363617 0.526581428368477
83.5500152111053 0.526666237989079
83.552214384079 0.527049051159407
83.5553967952728 0.527137987154399
83.5573899745941 0.527518068271163
83.5607242584229 0.527610322047323
83.5629277229309 0.527991838949489
83.5658276081085 0.528085226367791
83.5681586265564 0.528461635933524
83.5711984634399 0.52855455416556
83.5733282566071 0.528933659808036
83.5766758918762 0.529033507958123
83.5785882472992 0.529410399118269
83.5825476646423 0.529509662605709
83.5837559700012 0.529884671818705
83.5873811244965 0.529985279794148
83.5890946388245 0.530362320065126
83.5909116268158 0.530362320065126
83.591005563736 0.530362320065126
83.5934791564941 0.530461346727004
83.5948173999786 0.530835409302417
83.5980613231659 0.530933479634256
83.5995421409607 0.531313586054222
83.6028726100922 0.531410526822927
83.6048138141632 0.531789924367929
83.608612537384 0.531887776795532
83.6100883483887 0.532266101014209
83.6132097244263 0.532361693994892
83.615332365036 0.532739283516062
83.6186833381653 0.532836481388053
83.6206123828888 0.533212254879346
83.6237959861755 0.533309419105583
83.6259927749634 0.533683686035384
83.6291267871857 0.533779388225644
83.63117146492 0.534151827333177
83.6343467235565 0.534247522865037
83.6364097595215 0.534616884042369
83.6395814418793 0.534711450269483
83.6413986682892 0.534711450269483
83.6415522098541 0.534711450269483
83.641702413559 0.535074666814888
83.6448369026184 0.5351666266735
83.6474697589874 0.535526768382431
83.6499934196472 0.53561869820742
83.652214050293 0.535978179644343
83.6553683280945 0.536066478747985
83.6573841571808 0.536420076438081
83.661390542984 0.536505803085412
83.6628305912018 0.53685491957607
83.665919303894 0.536934731008911
83.6681115627289 0.53727870604393
83.671257019043 0.537353914214968
83.6733176708221 0.537692923363785
83.6765501499176 0.537762693678809
83.6785869598389 0.538101634166063
83.6817870140076 0.538168443305841
83.6838023662567 0.538500936118554
83.6869962215424 0.538556399552997
83.6890621185303 0.538888298801085
83.6920638084412 0.538888298801085
83.6921994686127 0.538888298801085
83.692289352417 0.538938934406969
83.695086479187 0.539269863061129
83.6979870796204 0.539316277671833
83.6995086669922 0.539644633829226
83.7030489444733 0.539687646492426
83.7048318386078 0.540017493114641
83.7082080841064 0.540056638179005
83.7100782394409 0.540382339954331
83.7137327194214 0.54041741143884
83.7152862548828 0.540742473687008
83.718724489212 0.540771594113075
83.7206208705902 0.541094497642301
83.7237689495087 0.541123041989979
83.7259488105774 0.541443831392298
83.7290375232697 0.541466973475473
83.7312088012695 0.541784922500831
83.734400510788 0.541805915913252
83.7366995811462 0.542119599087442
83.7396709918976 0.542138225437005
83.7416563034058 0.542444699563782
83.7422783374786 0.542444699563782
83.7423686981201 0.542444699563782
83.7447884082794 0.542460331196067
83.7473745346069 0.542761616552421
83.750205039978 0.542773430808702
83.7522482872009 0.543072028264875
83.7552759647369 0.543081077259419
83.7575311660767 0.543372955838779
83.760812997818 0.543377834290636
83.7627506256104 0.543669048731005
83.7657926082611 0.5436718426182
83.7679696083069 0.543960801035472
83.7711005210876 0.543957979858499
83.7732129096985 0.544246057461006
83.7781283855438 0.544239542811734
83.778510093689 0.544528801116428
83.7818720340729 0.544519021151623
83.7838888168335 0.544808115203627
83.7869868278503 0.544793915727615
83.7890632152557 0.545084012868509
83.7919023036957 0.545084012868509
83.7920355796814 0.545084012868509
83.7925560474396 0.545063592769494
83.7942545413971 0.54535599363911
83.7977466583252 0.545335080281145
83.7995982170105 0.545630647837884
83.8026309013367 0.545602700991207
83.8048148155212 0.54590263512426
83.8079771995544 0.545869299995033
83.8100168704987 0.546171498693437
83.8132874965668 0.546132426169771
83.8151912689209 0.546434578038832
83.8186540603638 0.546390730373864
83.820604801178 0.54669226159686
83.8237261772156 0.546641046571464
83.8272545337677 0.54694142067408
83.8292682170868 0.54688403040334
83.8311579227448 0.547184325953835
83.8343961238861 0.547122086283427
83.8365314006805 0.547419638871652
83.8395972251892 0.54734951919729
83.8418257236481 0.54734951919729
83.8419852256775 0.547645810734134
83.8420844078064 0.547645810734134
83.8448302745819 0.547570423755824
83.84730219841 0.54786285077528
83.8500592708588 0.547781931018121
83.8524188995361 0.548075447569507
83.8555097579956 0.547990027498137
83.8581099510193 0.548281989434261
83.8608400821686 0.54819323606459
83.8630952835083 0.548483531680742
83.865846157074 0.548390153624545
83.8680176734924 0.548685330946523
83.8712480068207 0.548587437679648
83.8732151985168 0.548879700587254
83.8770394325256 0.548779978266374
83.8785765171051 0.549075990704054
83.8819134235382 0.548971735285245
83.8837497234344 0.549270405288921
83.8872499465942 0.549164106175406
83.8890235424042 0.549467132375374
83.8918271064758 0.549467132375374
83.8919739723206 0.549467132375374
83.8923318386078 0.549356062928594
83.8944973945618 0.549660180110417
83.8975298404694 0.549547883656002
83.8998448848724 0.549858386283821
83.9027342796326 0.549744358865518
83.9049489498138 0.550059259374427
83.9080736637115 0.549941689723103
83.9100790023804 0.550259339367822
83.9132726192474 0.550135053281235
83.9152865409851 0.550456297956862
83.9188799858093 0.550328659230565
83.920606136322 0.550652289100064
83.9237596988678 0.550517963846789
83.9259259700775 0.55084382656385
83.9290790557861 0.550702395137298
83.9311895370483 0.551030891991175
83.9344594478607 0.550884200673144
83.9379692077637 0.551209799044001
83.9396317005157 0.551057603948025
83.9416246414185 0.551380445319421
83.9418761730194 0.551380445319421
83.9419929981232 0.551380445319421
83.9448049068451 0.551221603229351
83.9472296237946 0.551543495993056
83.9500434398651 0.551380182039058
83.9524157047272 0.551699495657288
83.955314874649 0.551528016474433
83.9579041004181 0.551848898413937
83.9607222080231 0.551673146617178
83.9628083705902 0.551991939699715
83.9658739566803 0.551811850714441
83.9681780338287 0.552128008607287
83.9711635112762 0.551945449047872
83.9732258319855 0.552266210715994
83.9784290790558 0.552084520905762
83.9788362979889 0.552404016958749
83.9822518825531 0.552225517574155
83.9837598800659 0.55255118985988
83.9875063896179 0.552377346124662
83.9890213012695 0.552708421286732
83.9919183254242 0.552708421286732
83.9920437335968 0.552708421286732
83.9923980236053 0.552542810886279
83.9943695068359 0.552877700356464
83.9974427223206 0.55271981829894
83.9996163845062 0.55306052235427
84.0026702880859 0.552913877795876
84.0047931671143 0.55326434890033
84.0079584121704 0.553130769226599
84.0099883079529 0.553484508004655
84.0135638713837 0.553364038793139
84.0152316093445 0.553721238094577
84.0185513496399 0.553620098418659
84.0210828781128 0.553980942311673
84.0236868858337 0.553902788231056
84.0263350009918 0.554263490590216
84.0291261672974 0.554203755450625
84.0311999320984 0.554562260146374
84.0343096256256 0.554524494915477
84.0363738536835 0.554881695572348
84.0396873950958 0.554865092275151
84.042028427124 0.555213912111401
84.0424489974976 0.555213912111401
84.0425779819489 0.555213912111401
84.0448126792908 0.555216843333334
84.0469884872437 0.555564341410166
84.0500252246857 0.555585808466565
84.0523693561554 0.555927503555237
84.0553605556488 0.555968455760555
84.0575947761536 0.55630440606857
84.060781955719 0.556363511407728
84.0627422332764 0.556694117804506
84.0659294128418 0.556769566084248
84.0681054592133 0.557095706182731
84.0712478160858 0.557183739494038
84.0732436180115 0.557511517378719
84.0765073299408 0.55761230745707
84.0785880088806 0.557940597273948
84.0822374820709 0.558049986905037
84.0838716030121 0.558376136945523
84.087235212326 0.558492039300633
84.0891041755676 0.558822603337092
84.092178106308 0.558822603337092
84.0922868251801 0.558822603337092
84.0923681259155 0.558942301372004
84.0942573547363 0.559273927116697
84.0976119041443 0.559394991870122
84.1000547409058 0.559729517382954
84.1027979850769 0.559853953665634
84.1048402786255 0.560195044581623
84.1088662147522 0.560316626708511
84.1100270748138 0.560659481752522
84.1133086681366 0.56078143626838
84.1152234077454 0.561126019223751
84.1186742782593 0.561243928393163
84.1209545135498 0.561592436941172
84.1237804889679 0.561706333402434
84.1259953975677 0.562053225156657
84.129207611084 0.562161522026193
84.1311864852905 0.562507093255279
84.1344876289368 0.56260872749739
84.1364212036133 0.562953604676765
84.1397540569305 0.563047277108053
84.1425426006317 0.563389215216464
84.1449074745178 0.563475342824435
84.1454434394836 0.563475342824435
84.1456151008606 0.563475342824435
84.1470620632172 0.563810334759533
84.1501846313477 0.563889999964275
84.1524066925049 0.564223625791422
84.1554312705994 0.564296249358652
84.1578176021576 0.564624266206013
84.1623227596283 0.564688391963795
84.1627743244171 0.565012185239036
84.1659173965454 0.565068027739859
84.1683330535889 0.565391302086016
84.1713089942932 0.565440439414292
84.173225402832 0.565762957482868
84.1780939102173 0.565805911678915
84.1785876750946 0.566125376086978
84.1817510128021 0.566162806529368
84.1838150024414 0.566478873022827
84.187150478363 0.566511576206019
84.1890487670898 0.566830443869241
84.1923298835754 0.566858455270843
84.194308757782 0.567175809249492
84.195258140564 0.567175809249492
84.1953964233398 0.567175809249492
84.1978104114532 0.567200154594664
84.1996047496796 0.567518362111042
84.2029094696045 0.567540499588786
84.2048676013947 0.567863234636941
84.2080247402191 0.567884517760002
84.2100229263306 0.568207918743447
84.2136425971985 0.568224591916598
84.2152442932129 0.568548711665323
84.2186818122864 0.568565213968792
84.2206511497498 0.568888804857306
84.223818063736 0.568901745666642
84.2260642051697 0.569223661457289
84.229218006134 0.569235097362644
84.2312228679657 0.569554118480048
84.234347820282 0.569563546119283
84.2367117404938 0.569881935540032
84.2394359111786 0.569881935540032
84.2395074367523 0.569881935540032
84.239545583725 0.56988826564997
84.2415971755981 0.570199847978066
84.2447555065155 0.570201550575415
84.2468430995941 0.570508439252865
84.250058889389 0.570507101770638
84.2524220943451 0.570810773395961
84.255877494812 0.570804769139163
84.2574324607849 0.57110681003098
84.2608938217163 0.571095772442543
84.2628757953644 0.57139505285599
84.2658715248108 0.57138176551513
84.268355846405 0.57167692400082
84.2713811397552 0.571660199066836
84.2732014656067 0.571959133217878
84.2765836715698 0.571937639626714
84.2789649963379 0.572232174342373
84.281911611557 0.572207655212114
84.2837481498718 0.572505152867739
84.2871015071869 0.57247676036666
84.2889385223389 0.572775618868334
84.2894070148468 0.572775618868334
84.2894876003265 0.572775618868334
84.2922332286835 0.572744508194298
84.294184923172 0.573046347039178
84.2975168228149 0.573012832149512
84.2995042800903 0.573317681356821
84.3027307987213 0.573285918631674
84.3048083782196 0.573597114232959
84.3093872070312 0.573562590946117
84.3102738857269 0.573876011445402
84.3133943080902 0.57383915970858
84.3153219223022 0.574154236400267
84.3187510967255 0.574115268655796
84.3206272125244 0.574432155471245
84.3238077163696 0.574393331510273
84.3259706497192 0.574710265326852
84.3291251659393 0.574670144974605
84.3311631679535 0.574988252995508
84.3343250751495 0.574944576161623
84.336377620697 0.575262542252509
84.3395335674286 0.575217206732827
84.339827299118 0.575217206732827
84.3398826122284 0.575217206732827
84.3415801525116 0.575531275012797
84.3447921276093 0.575484742457589
84.3469903469086 0.575797689462616
84.3500208854675 0.575748652844
84.352415561676 0.576062777355664
84.3553414344788 0.576014439395465
84.3573179244995 0.576327186214718
84.3607454299927 0.576276572071125
84.3626930713654 0.576587342766669
84.3659203052521 0.5765353715286
84.3683853149414 0.576845944573871
84.3713667392731 0.576793085347575
84.3736159801483 0.577106455445093
84.3766424655914 0.577052150825687
84.3785746097565 0.577369142668015
84.3818490505219 0.577315166338977
84.3838121891022 0.57762780244124
84.3870513439178 0.577575626654651
84.3890805244446 0.577895294499666
84.3913118839264 0.577895294499666
84.3914513587952 0.577895294499666
84.3926298618317 0.577843414127759
84.4083082675934 0.578164640594651
84.4091079235077 0.578114474021135
84.4091770648956 0.578442780196415
84.4092314243317 0.578392539535627
84.4092917442322 0.578724554637507
84.4093446731567 0.578674821182714
84.4100108146667 0.579011104799374
84.4138400554657 0.578961048724913
84.4153559207916 0.579300756953255
84.4186861515045 0.579252871067931
84.4207973480225 0.579597346231774
84.4238865375519 0.579551754666399
84.4260487556458 0.579897876604829
84.429119348526 0.579851726850106
84.4313313961029 0.580198589380007
84.4353551864624 0.580152728201268
84.4367482662201 0.580501014665342
84.4397044181824 0.580455321205164
84.4417767524719 0.580799849252857
84.4448440074921 0.580756354255374
84.4452283382416 0.580756354255374
84.4453589916229 0.580756354255374
84.4469199180603 0.58109918988254
84.4507391452789 0.581056066885295
84.4522123336792 0.581398386475328
84.4553093910217 0.581357018794564
84.4576110839844 0.581694789398736
84.4607238769531 0.58165533757771
84.4629306793213 0.581989149866825
84.4658260345459 0.581951225745939
84.4679353237152 0.582284723169743
84.4711225032806 0.582249373577104
84.4731574058533 0.582582906948517
84.4764912128448 0.582551122692
84.4785454273224 0.582884015916539
84.4820640087128 0.582855697875601
84.4838156700134 0.583186414559073
84.4875776767731 0.583161957274345
84.4890973567963 0.583492432701115
84.4922592639923 0.583472092447952
84.4942803382874 0.583807437969132
84.4958682060242 0.583807437969132
84.4960060119629 0.583807437969132
84.4977350234985 0.583791151506153
84.4996438026428 0.584129136148177
84.5030038356781 0.58411730070745
84.5048561096191 0.58445932555777
84.5080060958862 0.584452344696945
84.5100603103638 0.584796392516715
84.5143539905548 0.584794526298331
84.5152461528778 0.585140647395219
84.5186321735382 0.585142917938333
84.5205173492432 0.585489444312299
84.523668050766 0.585495866964625
84.5257840156555 0.585843620404632
84.5290863513947 0.585854887375027
84.5310866832733 0.58620043560093
84.5343096256256 0.586214838362347
84.5363545417786 0.586558900631596
84.5394821166992 0.586558900631596
84.5395741462708 0.586558900631596
84.5396308898926 0.586577959107553
84.5419383049011 0.586916374786713
84.5447571277618 0.58693838244739
84.5473847389221 0.58727242736166
84.5500075817108 0.587298022076087
84.5523643493652 0.587630621713683
84.5553050041199 0.587658549298071
84.5577569007874 0.587986988585308
84.5606837272644 0.588017931032399
84.5628070831299 0.588342506447727
84.565895318985 0.588375486030936
84.5680730342865 0.588696876663856
84.5711526870728 0.588732469401346
84.5732560157776 0.589054555390578
84.5769050121307 0.58909209692915
84.5785715579987 0.589410561697771
84.5818645954132 0.589449996576198
84.5841302871704 0.58976914987723
84.5870735645294 0.589810100609097
84.5890283584595 0.590128413547792
84.5893926620483 0.590128413547792
84.589448928833 0.590128413547792
84.592710018158 0.590170289831057
84.5941708087921 0.590490598951082
84.5976135730743 0.590534390827135
84.601024389267 0.590859933830642
84.60271692276 0.590905559123141
84.604786157608 0.591233498572535
84.6082186698914 0.591280551506836
84.6100776195526 0.591608212717262
84.6141302585602 0.591657171715128
84.6152627468109 0.591987915567881
84.6189410686493 0.592038422643869
84.6208126544952 0.592367427568586
84.6238822937012 0.592421264036641
84.6259570121765 0.592751156793173
84.6290674209595 0.592808513224086
84.6311190128326 0.593138083163484
84.6346111297607 0.593198518861006
84.6363978385925 0.593525903480547
84.6395382881165 0.593588130493788
84.6396422386169 0.593588130493788
84.6396994590759 0.593588130493788
84.6416084766388 0.593910650339222
84.6447532176971 0.59397644909454
84.6474440097809 0.594295785178772
84.6499960422516 0.594365471452255
84.6522026062012 0.594682282435933
84.6552977561951 0.59475571053179
84.6573054790497 0.595067460398108
84.6611149311066 0.595144315859385
84.6628706455231 0.595453185837348
84.6660103797913 0.595534145385009
84.6682379245758 0.595842648974341
84.6713745594025 0.595926500908481
84.6734004020691 0.596234899180158
84.6767475605011 0.596322266037941
84.6786470413208 0.596627330892491
84.6822428703308 0.596717519305223
84.683872461319 0.597023946382065
84.6874086856842 0.597118128376945
84.689234495163 0.597429631951294
84.6926460266113 0.597527379283815
84.6942310333252 0.597839881122354
84.6948180198669 0.597839881122354
84.6950521469116 0.597839881122354
84.6975495815277 0.597939749729138
84.7005634307861 0.59825857951791
84.7028670310974 0.598362325914677
84.7048840522766 0.598684427493394
84.7080233097076 0.598793288105824
84.7100586891174 0.59911816609828
84.7133283615112 0.599231175086279
84.7152934074402 0.599558550688416
84.7191050052643 0.599676164117196
84.7206795215607 0.600006450700599
84.7238056659698 0.60012861779568
84.7259860038757 0.60045790683937
84.7290451526642 0.600585817241902
84.7311339378357 0.600917347220323
84.7343316078186 0.601049517032164
84.7364981174469 0.601377596004746
84.7396218776703 0.601513217197884
84.7416443824768 0.601835025921224
84.7442674636841 0.601835025921224
84.744439125061 0.601835025921224
84.7449767589569 0.601975690800552
84.7471311092377 0.602293853671566
84.7501094341278 0.602440270923153
84.752424955368 0.602757763419049
84.7553470134735 0.602907306911729
84.7574322223663 0.603225690766727
84.7607407569885 0.60337821831536
84.7627165317535 0.60369227678318
84.7659358978271 0.603847984566594
84.7682366371155 0.604158463132482
84.7712275981903 0.604316548916504
84.773371219635 0.604625007752732
84.776508808136 0.604785301115676
84.7784814834595 0.605096255884501
84.7818279266357 0.605259590305173
84.7837722301483 0.605572004530395
84.7869861125946 0.605737993240602
84.7890012264252 0.606052541525588
84.7924807071686 0.606219541618524
84.793998003006 0.606219541618524
84.7941288948059 0.606219541618524
84.7942521572113 0.606533838179864
84.797639131546 0.606701939405241
84.799551486969 0.60701917103905
84.8027374744415 0.607192207555274
84.8048167228699 0.607514435662778
84.8081049919128 0.607691197617528
84.8100271224976 0.608015032402849
84.8141613006592 0.608195034167895
84.8152506351471 0.608520854082483
84.8188154697418 0.608706245809043
84.8213994503021 0.609032931933543
84.8236954212189 0.609223156104093
84.8259840011597 0.609550687179155
84.8289856910706 0.609747067719004
84.8311188220978 0.610075424963605
84.8342654705048 0.610278188761691
84.8364005088806 0.610605058339193
84.8395075798035 0.610814034914392
84.8396201133728 0.610814034914392
84.8396601676941 0.610814034914392
84.8416543006897 0.611142969146261
84.844743013382 0.611356568570251
84.8468897342682 0.61168260996173
84.8501107692719 0.611903862127723
84.8532912731171 0.612231386812269
84.8552899360657 0.612458007584648
84.8578410148621 0.612783954385297
84.860684633255 0.613015308720113
84.862743139267 0.613342909713059
84.8659060001373 0.613579999203286
84.8679375648499 0.613905309495433
84.8710989952087 0.614146377397036
84.8731760978699 0.614475739110872
84.8763797283173 0.614720823916464
84.8785219192505 0.61505231786207
84.8821148872375 0.615299377213962
84.8837323188782 0.61563188478399
84.8873498439789 0.615883682208557
84.8889830112457 0.616215859882541
84.8893897533417 0.616215859882541
84.8894484043121 0.616215859882541
84.8923375606537 0.616469770228978
84.8941094875336 0.616803183533331
84.8976402282715 0.617057028535262
84.9008610248566 0.617394229195235
84.9034988880157 0.617652034474885
84.9048900604248 0.617991375137389
84.9086785316467 0.618251454836076
84.9100666046143 0.618591549527389
84.9133050441742 0.618854851436918
84.9152851104736 0.619193646833754
84.9186542034149 0.619461041450755
84.9207026958466 0.619800420905461
84.9242401123047 0.620071310376579
84.9259598255157 0.620407810340969
84.9291114807129 0.620680663252017
84.931334733963 0.621016151280957
84.9344279766083 0.621295304123737
84.9365725517273 0.621628788935491
84.9397428035736 0.621912160889869
84.9416332244873 0.622244676571982
84.9444572925568 0.622244676571982
84.9446094036102 0.622244676571982
84.9452006816864 0.62252952050792
84.9470880031586 0.622859045651207
84.9501090049744 0.623148908233232
84.9522659778595 0.623475632951033
84.9553821086884 0.623770987398515
84.9577887058258 0.624097906288241
84.9613704681396 0.624395947034276
84.9627566337585 0.624723762095887
84.9659962654114 0.625026184118098
84.9682242870331 0.625352348019153
84.9713230133057 0.625655850815116
84.9732642173767 0.625983217804544
84.9781405925751 0.626288008653353
84.9785280227661 0.626617915000603
84.9821979999542 0.626922673644129
84.98379945755 0.627255727792997
84.9872460365295 0.627557914997911
84.989057302475 0.627894728193073
84.9922430515289 0.628195925341458
84.9943218231201 0.628532843257406
84.9956262111664 0.628532843257406
84.995805978775 0.628532843257406
84.9979066848755 0.628826575458846
84.9997406005859 0.629165210255833
85.0026779174805 0.629452387075564
85.0048174858093 0.629795984263744
85.0079958438873 0.630077629504833
85.0100910663605 0.630421535711821
85.0134952068329 0.630689890575451
85.0153706073761 0.631034241287457
85.0187001228333 0.631287860920787
85.0206398963928 0.631631975911276
85.0238733291626 0.631866566002488
85.0276536941528 0.632211847200205
85.0290231704712 0.632427160032682
85.0311188697815 0.63277053974998
85.0342552661896 0.632964584172819
85.0363585948944 0.633303322176212
85.039546251297 0.633474263028057
85.0411882400513 0.633474263028057
85.041286945343 0.633474263028057
85.0416173934937 0.633806515404082
85.0448358058929 0.633952517293122
85.0470221042633 0.634279766374462
85.0500667095184 0.634402505608113
85.0520706176758 0.634726140432161
85.0553712844849 0.634827841297591
85.0575325489044 0.635154717830315
85.0606987476349 0.635232939230057
85.0629444122314 0.635553031619996
85.0659558773041 0.635611825674398
85.0684130191803 0.63593035424238
85.0711667537689 0.635972408550009
85.0733327865601 0.636290918267403
85.0765047073364 0.636316917747907
85.0785174369812 0.636638227557018
85.0824840068817 0.636655252327842
85.0837578773499 0.6369761499675
85.0877945423126 0.636985628999163
85.0889921188354 0.63730736887579
85.0890753269196 0.63730736887579
85.0891313552856 0.63730736887579
85.0922000408173 0.637312563962225
85.0942432880402 0.637638115628139
85.0974507331848 0.63764206703447
85.0994966030121 0.637970075020675
85.1027162075043 0.637973482531917
85.104781627655 0.638306533168405
85.108011007309 0.638313692977441
85.1100647449493 0.638647751271403
85.1133594512939 0.638659413046307
85.1152997016907 0.638992281462755
85.1186292171478 0.639007638288178
85.1205976009369 0.639339269395773
85.1238758563995 0.639361826450645
85.1258668899536 0.639688316686963
85.1293790340424 0.639718121273432
85.1311371326447 0.640040994484963
85.134348154068 0.640077134481476
85.1364243030548 0.640394634272502
85.1393086910248 0.640394634272502
85.1393752098083 0.640394634272502
85.1394777297974 0.640437728153011
85.1420028209686 0.640745720551196
85.1447560787201 0.640796032953756
85.1468613147736 0.641099770656145
85.1500844955444 0.641156763065979
85.1523516178131 0.641454541541655
85.1553015708923 0.641518299823446
85.1579761505127 0.641809108874971
85.1607091426849 0.641878634094948
85.1628255844116 0.642164841214522
85.1659591197968 0.642239311574372
85.1680202484131 0.642518293378848
85.1712083816528 0.642596258803778
85.173467874527 0.642872902888918
85.1772475242615 0.642953737459729
85.1786506175995 0.643228879045074
85.1824471950531 0.643310478842663
85.1843929290771 0.643582209101664
85.1890575885773 0.64366488376856
85.1902651786804 0.643933147642718
85.1907415390015 0.643933147642718
85.1908826828003 0.643933147642718
85.1921741962433 0.644013949116213
85.1942143440247 0.644281262035945
85.1984736919403 0.64435828973339
85.1994662284851 0.644625785466013
85.2028081417084 0.64469962525624
85.2048902511597 0.644964568486639
85.2079021930695 0.645035542492471
85.2100160121918 0.645296841295861
85.2132813930511 0.645362189395456
85.215211391449 0.645620970526743
85.2186424732208 0.645680785103804
85.2205781936646 0.645935442003325
85.2239053249359 0.645989826614676
85.2260112762451 0.646240378943165
85.2291128635406 0.646290055505973
85.2313013076782 0.646535831961528
85.2343587875366 0.646581034101322
85.2364478111267 0.646821647824638
85.2395880222321 0.646862156877317
85.241673707962 0.647095382370834
85.2422609329224 0.647095382370834
85.2424309253693 0.647095382370834
85.244856595993 0.64713404021479
85.2469530105591 0.647362661718142
85.2500429153442 0.647400612609883
85.2522397041321 0.647626876935294
85.2553355693817 0.647665394999826
85.2574610710144 0.647887107955418
85.2610290050507 0.647925605506036
85.2628841400146 0.648142808924093
85.2658324241638 0.648183295901956
85.2681438922882 0.648398184745665
85.2710993289948 0.648439898399429
85.2731738090515 0.64865405682419
85.2770705223083 0.648699325248968
85.2784254550934 0.648915628901422
85.281996011734 0.648964836228676
85.2836565971375 0.649186398891724
85.2872722148895 0.649238314489356
85.2891824245453 0.649459138581965
85.2922670841217 0.649515314285054
85.2933855056763 0.649515314285054
85.2935268878937 0.649515314285054
85.294310092926 0.649734885203621
85.2981474399567 0.64979341064514
85.3000686168671 0.65002127110016
85.3034543991089 0.65008173966345
85.3049116134644 0.650314992344335
85.3082044124603 0.650377147896704
85.3099930286407 0.650615601593728
85.3135666847229 0.650677349353017
85.3152570724487 0.650919880291041
85.318526506424 0.650980206076545
85.3211123943329 0.651226456974763
85.3237280845642 0.651286800499067
85.3258988857269 0.651534880175939
85.3291602134705 0.651593799233784
85.3310616016388 0.651845270260219
85.334276676178 0.651901865712605
85.3364732265472 0.652156758143552
85.3396728038788 0.652210333930744
85.3417122364044 0.652469572390696
85.3432383537292 0.652469572390696
85.3434414863586 0.652469572390696
85.3448538780212 0.652520268869497
85.3476319313049 0.652780275032256
85.3501935005188 0.652827187989174
85.3521010875702 0.653091228658627
85.3554716110229 0.653135720524588
85.3573477268219 0.653400696714332
85.3613860607147 0.65344075808545
85.3627371788025 0.653709006685498
85.3658618927002 0.653744412086398
85.3679625988007 0.65401663613365
85.3714003562927 0.654050246002981
85.3731815814972 0.654330115093541
85.3772790431976 0.654360391365293
85.3789730072021 0.654645244432887
85.3821144104004 0.654673602606868
85.3837440013885 0.654961482840607
85.3872001171112 0.654987027456597
85.3889493942261 0.655277658801151
85.3902084827423 0.655277658801151
85.3903126716614 0.655277658801151
85.3922486305237 0.655300794303904
85.3942110538483 0.655597420817494
85.3976123332977 0.655618683998065
85.3995137214661 0.65592330289099
85.4035625457764 0.655943344241864
85.4048218727112 0.656253413110171
85.4080231189728 0.656274756123761
85.4100415706635 0.656587910374854
85.4133808612823 0.656610099837591
85.4152903556824 0.656924788085407
85.4186415672302 0.656949185002081
85.4206116199493 0.65726972559981
85.4237747192383 0.65729560661309
85.4258975982666 0.657618227955134
85.429141998291 0.657645733743551
85.4311294555664 0.657972037000784
85.4343929290771 0.658004377849557
85.4366998672485 0.658329292372702
85.4395492076874 0.658364628134375
85.4404015541077 0.658364628134375
85.4404926300049 0.658364628134375
85.4418652057648 0.658688740085968
85.4447410106659 0.658725576821493
85.446742773056 0.659049379889676
85.4499518871307 0.659089017322467
85.4521005153656 0.659411530861409
85.4553091526031 0.659453953499171
85.4572734832764 0.659779871940379
85.46151471138 0.659825077736102
85.4628975391388 0.660149713095333
85.4659008979797 0.66019536845919
85.4679996967316 0.660517758898286
85.4711380004883 0.660565550709175
85.4732065200806 0.660894064421856
85.4772915840149 0.660942253710078
85.4786829948425 0.661268563989811
85.4820823669434 0.661318386459871
85.483763217926 0.661644715534383
85.4874651432037 0.661694968674547
85.4893460273743 0.662020942424618
85.504899263382 0.662351395622216
85.5056340694427 0.662351395622216
85.5056843757629 0.66240174829853
85.5057284832001 0.66240174829853
85.5057814121246 0.6627348284764
85.5058257579803 0.662786708317976
85.505918264389 0.663119716983896
85.5059635639191 0.663173172475521
85.5078899860382 0.663230689603986
85.5099565982819 0.663565329215135
85.513688325882 0.663624535872761
85.5153036117554 0.663958811039255
85.5185492038727 0.664024761886517
85.5205872058868 0.664356275248406
85.5237677097321 0.664426872467473
85.5259783267975 0.664758450867207
85.5291550159454 0.664834626463416
85.5311319828033 0.66515950913379
85.5343360900879 0.665241246082272
85.5365273952484 0.665565075672818
85.5395538806915 0.665651773587107
85.5408046245575 0.665651773587107
85.5408821105957 0.665651773587107
85.541645526886 0.665967460139073
85.5449426174164 0.666058731480788
85.5478239059448 0.666371294715135
85.549985408783 0.666467856733505
85.5521087646484 0.666773141687492
85.5552790164948 0.666876075661623
85.5573008060455 0.667175637117425
85.5609567165375 0.667281754969421
85.5629482269287 0.667576092508525
85.5660326480865 0.667683208938288
85.5680067539215 0.667970107335971
85.5712950229645 0.668078622635622
85.5733489990234 0.6683629857174
85.5765500068665 0.668472175202872
85.5787045955658 0.668751974637653
85.5820090770721 0.668860500365979
85.5838694572449 0.669126736764469
85.586986541748 0.669235857625967
85.5892956256866 0.669499094735671
85.5912127494812 0.669499094735671
85.5913515090942 0.669499094735671
85.5924279689789 0.669605598551043
85.5942466259003 0.669864595647256
85.597718000412 0.669970804634479
85.5994515419006 0.670227582552679
85.6028156280518 0.670333963254116
85.6047711372375 0.670582455163862
85.6082818508148 0.670688108416048
85.6099855899811 0.670931927974731
85.613537311554 0.671039536929593
85.615257024765 0.671278107319979
85.6185252666473 0.671385929456106
85.6205675601959 0.671618127944166
85.6236915588379 0.671728777446615
85.6259353160858 0.671956285006642
85.6290760040283 0.672065137860425
85.6311838626862 0.67228588380776
85.6343779563904 0.672399378736749
85.6370553970337 0.672613809474731
85.6413462162018 0.672730980704688
85.6416573524475 0.67294063836231
85.6424539089203 0.67294063836231
85.6425800323486 0.67294063836231
85.6449193954468 0.673060481414095
85.6474502086639 0.673261219198727
85.6502113342285 0.673383720663552
85.652587890625 0.673581343663046
85.6554591655731 0.673706508079799
85.6574547290802 0.673898901458952
85.6611676216125 0.674026432767198
85.6631550788879 0.674213099373527
85.6658823490143 0.674342946821964
85.6680295467377 0.674523296561985
85.6711986064911 0.674655799003872
85.6733379364014 0.674832563587903
85.6767141819 0.674969463221789
85.6785573959351 0.675143959621537
85.6819658279419 0.675281659745501
85.6837697029114 0.675452996973349
85.6872787475586 0.675593700908032
85.6890366077423 0.675763783643336
85.6923806667328 0.675763783643336
85.6925272941589 0.675906054690524
85.6926620006561 0.675906054690524
85.6943159103394 0.676078095070965
85.6977326869965 0.676219957463564
85.6995327472687 0.676393842258137
85.7032036781311 0.676541494193375
85.7053091526031 0.676714820575673
85.7080271244049 0.676866678445571
85.7100715637207 0.677042765224388
85.7133386135101 0.677199475666317
85.7153389453888 0.67738015653601
85.7187542915344 0.677540289789198
85.7208740711212 0.677723911533578
85.7239084243774 0.677888814727031
85.7267022132874 0.678073846903846
85.7291700839996 0.678243606330324
85.7311789989471 0.678430548260609
85.7344377040863 0.67860811028942
85.7368583679199 0.678798841294134
85.7396245002747 0.678981636790396
85.7422263622284 0.678981636790396
85.7423706054688 0.678981636790396
85.7438590526581 0.679171711973183
85.7448136806488 0.679359372550922
85.748389005661 0.679551281280409
85.7500293254852 0.679745639042792
85.7523550987244 0.679938447861675
85.7553498744965 0.680141116533972
85.7575662136078 0.680336142530201
85.7607054710388 0.680543328548522
85.7632601261139 0.680738246351763
85.7658758163452 0.680950486174296
85.7679533958435 0.681147942189216
85.771155834198 0.681365775969502
85.7731695175171 0.681566441747059
85.7766933441162 0.681787024636206
85.778519153595 0.681990668508524
85.7819979190826 0.682214517240322
85.7838883399963 0.682421623519988
85.7875034809113 0.682648136453476
85.7891118526459 0.682859549668416
85.7922592163086 0.683091386691509
85.7943518161774 0.683304985608341
85.7954545021057 0.683304985608341
85.7956247329712 0.683304985608341
85.7985825538635 0.683536627840199
85.7995586395264 0.683756643591939
85.8030183315277 0.683992062673127
85.8049600124359 0.684215989848563
85.808039188385 0.684456208808325
85.8101401329041 0.684683403093729
85.8134105205536 0.684923793106285
85.8153142929077 0.685153682980676
85.8186836242676 0.685396523106512
85.8206408023834 0.685628195163535
85.8238143920898 0.685872523077981
85.8259234428406 0.68610364947645
85.8291122913361 0.68634883792567
85.8311200141907 0.686581810088071
85.8343074321747 0.686833046779296
85.837571144104 0.687064207661196
85.8395652770996 0.687319309753809
85.8423941135406 0.687549631735907
85.8453006744385 0.687549631735907
85.8455502986908 0.687549631735907
85.8456876277924 0.687803739813457
85.8472847938538 0.688029406154238
85.8501150608063 0.688288383949926
85.8527584075928 0.688513057462261
85.8553128242493 0.688775765444259
85.8577795028687 0.688997212055409
85.8608345985413 0.689261728763593
85.8629419803619 0.689481041921649
85.865875005722 0.689748397725448
85.8679184913635 0.689968532125113
85.8711833953857 0.690243583941733
85.8731868267059 0.690462308097596
85.8764934539795 0.690743517296223
85.8792684078217 0.69095792192138
85.881979227066 0.691239107192416
85.8838210105896 0.691455567379635
85.8889408111572 0.691670442858376
85.8893263339996 0.691670442858376
85.8893818855286 0.691670442858376
85.8926212787628 0.691956231845599
85.8929219245911 0.692241765281901
85.8941197395325 0.692457464671785
85.8975751399994 0.69274603262797
85.899505853653 0.692963347863197
85.9026432037354 0.693254261204889
85.9047319889069 0.69347373194172
85.9081265926361 0.693769086954439
85.9100728034973 0.693988975917555
85.9135332107544 0.694282039326983
85.9153327941895 0.694500955171519
85.9185879230499 0.694790804527506
85.9207258224487 0.695010876286579
85.9238455295563 0.695295305474868
85.9259588718414 0.695515844693499
85.9300806522369 0.69579764575454
85.9311740398407 0.696017462045705
85.9343461990356 0.696295530783468
85.9377789497375 0.696515555519725
85.9392154216766 0.696515555519725
85.9392917156219 0.696515555519725
85.9394929409027 0.696788012180849
85.9416480064392 0.697003209204606
85.9447994232178 0.697264373865918
85.9477596282959 0.69747897118046
85.9500539302826 0.697733706621423
85.9520599842072 0.697945427575531
85.9552910327911 0.698194734039445
85.957622051239 0.698404237924065
85.9613697528839 0.698644254547191
85.9628355503082 0.698850668865211
85.9659988880157 0.699081559198972
85.9681169986725 0.69928613801525
85.9713551998138 0.699508528802466
85.973400592804 0.69970994190025
85.9768671989441 0.699922932639421
85.9786019325256 0.70011723459081
85.9818513393402 0.70031743933193
85.9841966629028 0.700510297847009
85.9874196052551 0.700698594019349
85.9890840053558 0.700890215273903
85.9927020072937 0.701075867869522
85.9943327903748 0.701262552696567
85.9952549934387 0.701262552696567
85.9954259395599 0.701262552696567
85.9976828098297 0.701437498164897
85.9995646476746 0.701623993549248
86.0032498836517 0.701792117887503
86.0048673152924 0.701975458324446
86.0084497928619 0.702132892459332
86.0100677013397 0.702314072738484
86.0133016109467 0.702461158985273
86.0152990818024 0.702640598270761
86.0185925960541 0.702777623107018
86.0205898284912 0.702954457984193
86.0238075256348 0.703084024792676
86.0260045528412 0.703259269221175
86.0290696620941 0.703382997331403
86.0310974121094 0.703554663128864
86.0343437194824 0.703675906046088
86.0372610092163 0.703844587881252
86.0396113395691 0.703957899799522
86.0416305065155 0.704122354913556
86.0448482036591 0.704225400921298
86.0453200340271 0.704225400921298
86.045501947403 0.704225400921298
86.0469422340393 0.704386358376071
86.0503160953522 0.704483494062736
86.0522079467773 0.704641647803329
86.0553827285767 0.704732398601767
86.058265209198 0.704885813267693
86.0607469081879 0.704970096091343
86.0628066062927 0.705118562682868
86.0659940242767 0.705195923982967
86.068038225174 0.705340897817883
86.0711390972137 0.705410459516303
86.0733597278595 0.705548760221736
86.0784080028534 0.705610034949337
86.0790116786957 0.705741608472209
86.0820467472076 0.705795238087819
86.0836443901062 0.705922871259192
86.0873522758484 0.70596950066843
86.0889461040497 0.706092982907747
86.0899631977081 0.706092982907747
86.0900421142578 0.706092982907747
86.092118024826 0.706133236836494
86.0942869186401 0.706250626402626
86.0974223613739 0.706284501340678
86.099552154541 0.706396715986761
86.1032600402832 0.706423560108974
86.104724407196 0.706530078739648
86.1079716682434 0.706553613740683
86.110111951828 0.706654257921186
86.1140501499176 0.70667643709674
86.1153779029846 0.706771317972046
86.1187906265259 0.706793320817053
86.1205852031708 0.706882157326636
86.1237723827362 0.706911666074969
86.1258704662323 0.706994230927285
86.1292631626129 0.707030463152616
86.1310739517212 0.707106370724747
86.1343162059784 0.707149488832693
86.1370730400085 0.707219333708973
86.1388459205627 0.707219333708973
86.1389079093933 0.707219333708973
86.1395950317383 0.707268651230002
86.1415574550629 0.707331621991
86.1447525024414 0.707387790429349
86.1468317508698 0.707444299553169
86.1500210762024 0.707511501675605
86.1531200408936 0.707561373362338
86.1554179191589 0.707641467927326
86.1577157974243 0.707683615285927
86.1608822345734 0.707767106966058
86.1629390716553 0.707802400592475
86.1671569347382 0.707888697999004
86.1679372787476 0.707917032463575
86.1712520122528 0.70800975711743
86.1734356880188 0.708031175188918
86.1764214038849 0.708119204763545
86.1784887313843 0.708132335517924
86.1816322803497 0.708216237428639
86.1837720870972 0.708223663429858
86.1870272159576 0.708300054026755
86.1889300346375 0.708300899958708
86.1894595623016 0.708300899958708
86.1895337104797 0.708300899958708
86.1923530101776 0.708367639892922
86.1941423416138 0.708362343530645
86.1975111961365 0.708418204656487
86.2003169059753 0.708407555184985
86.2027750015259 0.708454824698467
86.2047343254089 0.708438725046405
86.2079524993896 0.708475664348308
86.209942817688 0.708454727184223
86.2138843536377 0.708481731597493
86.2154974937439 0.708456581033496
86.2186741828918 0.708476239285698
86.2210223674774 0.708448012422548
86.2237634658813 0.708462663432515
86.2259130477905 0.708431805144763
86.2292745113373 0.708443712320485
86.2311182022095 0.708410685909059
86.2344479560852 0.70841775092748
86.2364506721497 0.708382998363664
86.2395598888397 0.708391094017925
86.2416260242462 0.708355351010852
86.242338180542 0.708355351010852
86.2425098419189 0.708355351010852
86.2449345588684 0.708367366636472
86.2471516132355 0.708330164208858
86.2500755786896 0.70834727885871
86.252094745636 0.708308994854225
86.2553331851959 0.708333146081292
86.2573440074921 0.708293469287392
86.2606978416443 0.708323210696162
86.2626414299011 0.708283286929234
86.2658722400665 0.708316290512626
86.2687327861786 0.708275922761356
86.2711985111237 0.708319708303765
86.273116350174 0.708278216199276
86.2768142223358 0.708326284445779
86.2784862518311 0.708282045090078
86.2816619873047 0.708330347405689
86.2838764190674 0.708284624367682
86.2876291275024 0.708338500613966
86.2892289161682 0.708292053152102
86.2921562194824 0.708351549086846
86.2942037582397 0.708303059779115
86.2945375442505 0.708303059779115
86.2947781085968 0.708303059779115
86.2976071834564 0.708358050150818
86.2994985580444 0.708308092485831
86.3028764724731 0.70836065808547
86.3048930168152 0.708307974619254
86.3081011772156 0.708361468353082
86.3100843429565 0.70830817446927
86.3135771751404 0.708356314418774
86.3153257369995 0.708302001251941
86.3187808990479 0.708341882416475
86.3208787441254 0.708286509464414
86.3237986564636 0.708320241655412
86.3261184692383 0.70826432812491
86.3293886184692 0.708290456157405
86.3311936855316 0.708233077974519
86.3342936038971 0.708254031789422
86.3367812633514 0.708196234516607
86.3395512104034 0.708210770095303
86.3431463241577 0.708152574590827
86.3433771133423 0.708152574590827
86.3434729576111 0.708152574590827
86.3448781967163 0.708163213948473
86.3469934463501 0.708105303775816
86.3500814437866 0.708115156842074
86.3522491455078 0.708057113381623
86.3555426597595 0.708063096329174
86.3575990200043 0.708004908737701
86.3613662719727 0.708008997525482
86.3626933097839 0.707950570556288
86.3658661842346 0.707954188632548
86.3680682182312 0.707895520559485
86.3717606067657 0.707900031022624
86.3734452724457 0.707839922171463
86.3780028820038 0.707846778135908
86.3785541057587 0.707784734912626
86.3820300102234 0.707789360884545
86.3837454319 0.707726953288266
86.3875997066498 0.70773182423632
86.3890101909637 0.707669627194537
86.3893177509308 0.707669627194537
86.3893761634827 0.707669627194537
86.3924117088318 0.707673143743307
86.3942992687225 0.707608879108321
86.3975887298584 0.707614858965366
86.3995282649994 0.707548890369676
86.4029281139374 0.70754529795178
86.4048879146576 0.707477266885479
86.4079992771149 0.707474808173669
86.4100441932678 0.707404309176424
86.4135663509369 0.707396878045673
86.4152212142944 0.707325409379899
86.4186186790466 0.707305299743316
86.4207165241241 0.707231035454973
86.4237558841705 0.707205967637279
86.4258790016174 0.707129390095762
86.4290218353271 0.707102224699977
86.4310717582703 0.707022771669679
86.4342501163483 0.706988297937416
86.4364054203033 0.706906643475277
86.4394211769104 0.706906643475277
86.4395000934601 0.706866233474401
86.4395356178284 0.706866233474401
86.4415874481201 0.706783664854224
86.4446880817413 0.706734764182556
86.4468574523926 0.706649773485483
86.4500088691711 0.706597854303818
86.4521081447601 0.706510923313851
86.455233335495 0.706453611445907
86.4574055671692 0.706363699510215
86.4607706069946 0.706301939249383
86.4633147716522 0.706210403455998
86.4658954143524 0.706149427091785
86.4679756164551 0.706054527498083
86.4711799621582 0.705993227531203
86.4735715389252 0.705896129760929
86.4765570163727 0.7058353465481
86.4790658950806 0.705735705716027
86.4827256202698 0.705679961109435
86.483672618866 0.705578032630481
86.4870290756226 0.705527014597886
86.4889674186707 0.705423429529323
86.4897720813751 0.705423429529323
86.4898386001587 0.705423429529323
86.4927322864532 0.705377345591008
86.4941873550415 0.705269676347175
86.4977898597717 0.705229558614258
86.5003921985626 0.705117888589441
86.5028643608093 0.705084301066997
86.5048859119415 0.704970091006879
86.5095541477203 0.704936697713433
86.5103504657745 0.704818207511731
86.5137929916382 0.704796716892128
86.5153036117554 0.704675299886757
86.51859998703 0.704656847998745
86.5206356048584 0.704532551955942
86.5237429141998 0.704514594297501
86.5259082317352 0.704386687800776
86.5291585922241 0.704369345410891
86.5311381816864 0.704238508527618
86.5343599319458 0.704218277022757
86.5377748012543 0.704084518914773
86.5396327972412 0.704060189027949
86.5410013198853 0.704060189027949
86.5411138534546 0.704060189027949
86.5426352024078 0.703925598573755
86.5447754859924 0.703897231116744
86.5470294952393 0.70375998148167
86.5500943660736 0.703724697714252
86.5522601604462 0.703585004208762
86.5553441047668 0.703544010127461
86.5574100017548 0.703403303774766
86.5629119873047 0.703355364596309
86.5631852149963 0.703213722945436
86.5659441947937 0.703161524649524
86.5680961608887 0.703018350766937
86.5712416172028 0.702966037496832
86.5731756687164 0.702822472827198
86.5769152641296 0.70276887360798
86.5794939994812 0.702626885530789
86.5824728012085 0.702567547621707
86.5987272262573 0.702426869000905
86.599613904953 0.702426869000905
86.5996923446655 0.702368631569725
86.599760055542 0.702368631569725
86.599841594696 0.702228258782138
86.5999104976654 0.702170766585437
86.5999863147736 0.702031685918318
86.6000533103943 0.701982721793618
86.6001286506653 0.701843654097575
86.6031966209412 0.701795243019995
86.6048200130463 0.701657853796309
86.6080143451691 0.701610660293146
86.6102516651154 0.70147526452539
86.6139261722565 0.701432221690554
86.6152892112732 0.7012968225094
86.6187770366669 0.701254084051987
86.6207184791565 0.701119847388476
86.6238360404968 0.70107137879572
86.625899553299 0.700937322237145
86.6292941570282 0.700886942371041
86.6311659812927 0.700752108264056
86.6343522071838 0.700701434899479
86.6376950740814 0.700565656246336
86.6396086215973 0.700513294918939
86.6416409015656 0.700377828461349
86.6421453952789 0.700377828461349
86.6423091888428 0.700377828461349
86.6447660923004 0.700321662627832
86.6468925476074 0.70018499987341
86.6499884128571 0.700122715704666
86.6522696018219 0.699983362753629
86.6553001403809 0.699917712698164
86.6573061943054 0.699777300900235
86.6610882282257 0.699713372602893
86.6627416610718 0.699571253954679
86.6658022403717 0.699507477294723
86.6680200099945 0.699364029836749
86.6711874008179 0.699299104195475
86.6733272075653 0.699153646137336
86.6779942512512 0.699090709311904
86.6785519123077 0.698942058603985
86.6817858219147 0.698876611840421
86.6841387748718 0.698723083501798
86.687352180481 0.698665692935471
86.6894109249115 0.69850973705526
86.692232131958 0.698461568884769
86.6926558017731 0.698461568884769
86.6927993297577 0.698461568884769
86.6942586898804 0.698300881287325
86.6978936195374 0.698250967942004
86.699923992157 0.698085571014992
86.7028803825378 0.698033681725446
86.7048017978668 0.697862220003715
86.7081673145294 0.697807428515428
86.710113286972 0.697629788720856
86.7134945392609 0.697578694960066
86.7152864933014 0.697395452655598
86.7185890674591 0.697343626229782
86.7205550670624 0.697153874866614
86.7236974239349 0.697097287565929
86.7258207798004 0.696902027901873
86.7292811870575 0.696844264299085
86.7311737537384 0.696643596569341
86.7344703674316 0.69658171563228
86.738082408905 0.696376008860408
86.7397179603577 0.69631056083485
86.7419047355652 0.69610376416849
86.7421360015869 0.69610376416849
86.742299079895 0.69610376416849
86.7447838783264 0.696031010496632
86.7470147609711 0.695822183824356
86.7499544620514 0.695747684371784
86.7520618438721 0.695535957648306
86.7553284168243 0.695460634152874
86.7575838565826 0.695248532155389
86.7612519264221 0.695168867322198
86.7628631591797 0.694956814331411
86.7669568061829 0.694873869041475
86.7680940628052 0.694662282391939
86.7711391448975 0.6945746964052
86.7732930183411 0.694361412154195
86.777281999588 0.694270518299211
86.7790830135345 0.69405628812627
86.7822575569153 0.693965501033629
86.7838056087494 0.693749992968224
86.7873678207397 0.693659338960307
86.7890417575836 0.693443217642285
86.7925417423248 0.693351183718723
86.792708158493 0.693351183718723
86.7928113937378 0.693351183718723
86.7943291664124 0.69313462412322
86.7976229190826 0.693038341952215
86.7996408939362 0.692816673628423
86.8027048110962 0.692714246872825
86.8048446178436 0.69248933685857
86.8080031871796 0.692388710872792
86.8100757598877 0.692161331450279
86.8136940002441 0.692058269844235
86.8152706623077 0.691827838200936
86.8187232017517 0.6917178384075
86.8207483291626 0.69148532798188
86.8237736225128 0.691370235617307
86.8259243965149 0.691134568454574
86.8290812969208 0.691018803150564
86.8311715126038 0.690781616326811
86.8344573974609 0.690662105486638
86.8366842269897 0.690423925018119
86.8396348953247 0.690299844073984
86.8416066169739 0.690060516231472
86.8428997993469 0.690060516231472
86.8430361747742 0.690060516231472
86.8448092937469 0.68993304151864
86.8468816280365 0.689695806898991
86.8500776290894 0.689557591382724
86.8528318405151 0.689319003443213
86.8553574085236 0.689180466011024
86.8578207492828 0.688942318901299
86.8608515262604 0.688796810941758
86.862701177597 0.688558576403348
86.8658165931702 0.688401453822883
86.8679323196411 0.688162804794937
86.8711888790131 0.688002970572253
86.8741447925568 0.68776377872916
86.8770043849945 0.687595387167467
86.8785910606384 0.687351688761949
86.8819079399109 0.687174505060354
86.8837280273438 0.686929155922775
86.8875048160553 0.686744163627275
86.8889565467834 0.68649761597104
86.8900871276855 0.68649761597104
86.8901937007904 0.68649761597104
86.8926138877869 0.686304271847289
86.8941900730133 0.686053867488055
86.8974015712738 0.685846454488031
86.8994565010071 0.685590959868353
86.9026970863342 0.685375700435669
86.9047260284424 0.685113045037697
86.9079294204712 0.684884478123855
86.9100337028503 0.684617192196599
86.9133553504944 0.684382673813125
86.9154002666473 0.684109551239816
86.9188282489777 0.683863477415047
86.9208827018738 0.683585028550304
86.9243333339691 0.683331421012465
86.9260578155518 0.683047620758966
86.9293539524078 0.682792321758654
86.9313883781433 0.682503266224013
86.9344506263733 0.682242847939707
86.9366924762726 0.68194965949805
86.9396910667419 0.681682118342842
86.9417254924774 0.681384967416411
86.9443986415863 0.681384967416411
86.944571018219 0.681384967416411
86.944845199585 0.681118505353571
86.9469113349915 0.680821287327174
86.9501171112061 0.680554785941408
86.9523134231567 0.680255500747006
86.9553782939911 0.679984223240443
86.9583156108856 0.679681293154803
86.960746049881 0.679415027604076
86.9628562927246 0.679111684789229
86.9659132957458 0.678844190201881
86.9682238101959 0.678536937147048
86.9720540046692 0.678265427839882
86.9735701084137 0.677960371536006
86.9765710830688 0.677697024311814
86.9787073135376 0.677391424084721
86.9818456172943 0.677123700371058
86.9838426113129 0.676813482393772
86.9870178699493 0.67653935122648
86.9889278411865 0.676228322302644
86.9923868179321 0.675948752820481
86.9944229125977 0.67563722049077
86.9945614337921 0.67563722049077
86.994681596756 0.67563722049077
86.9976210594177 0.67534905616964
86.9996752738953 0.675031970043542
87.0031771659851 0.674733824412837
87.0048484802246 0.674413296652158
87.0080554485321 0.674108129993867
87.0100762844086 0.673785067850158
87.0134043693542 0.673474228837738
87.0154054164886 0.673149038161238
87.018780708313 0.672834993711487
87.0206155776978 0.672508293178095
87.0236659049988 0.672187684883748
87.0258891582489 0.671860773154154
87.0291271209717 0.671531401646458
87.0310740470886 0.671205419501709
87.034348487854 0.670875056549902
87.0368123054504 0.670552136572511
87.0395193099976 0.670219028010243
87.0398802757263 0.670219028010243
87.039980173111 0.670219028010243
87.0419118404388 0.669900142750588
87.0448882579803 0.669573136190336
87.0468780994415 0.669262167181009
87.0501041412354 0.668940371769351
87.0523238182068 0.668636451782727
87.0563910007477 0.668322354353869
87.057327747345 0.668020728931271
87.0613558292389 0.667710150814742
87.0628042221069 0.667419536092226
87.0660066604614 0.667120067617989
87.0688605308533 0.6668384786068
87.0712542533875 0.66654383774456
87.0747818946838 0.666266782186904
87.0785541534424 0.665998129189369
87.0789875984192 0.665707307040078
87.0823147296906 0.665426156675301
87.0837211608887 0.665158121123797
87.0871074199677 0.664873700004798
87.0889430046082 0.664608477699946
87.0893397331238 0.664608477699946
87.0894122123718 0.664608477699946
87.0922911167145 0.664328162677592
87.0947213172913 0.664069659252683
87.0984711647034 0.663794634616258
87.0994637012482 0.663535767073643
87.1029620170593 0.663254786141623
87.1047382354736 0.662992397998491
87.1081736087799 0.662711997436287
87.110081911087 0.662448801498232
87.1137545108795 0.662163437631942
87.1152911186218 0.661899203734328
87.1189033985138 0.661610284777505
87.1205952167511 0.661344049973884
87.1238441467285 0.66104962504436
87.1258983612061 0.660781603753401
87.1293287277222 0.66048301318377
87.1311378479004 0.660212905393971
87.1343488693237 0.659914948356015
87.1384930610657 0.659643254647007
87.1395440101624 0.659350167377328
87.1398584842682 0.659350167377328
87.1399276256561 0.659350167377328
87.1417582035065 0.659080073230927
87.1447870731354 0.658784349336074
87.1468794345856 0.658513782039536
87.1500651836395 0.658219114617491
87.1520450115204 0.657948900283277
87.1553153991699 0.657650826422568
87.1578807830811 0.65737908271866
87.1616203784943 0.657089106677253
87.1628358364105 0.656818237993555
87.1659851074219 0.656531112145472
87.1680593490601 0.656263215391
87.1714043617249 0.655986227096868
87.1732695102692 0.655712462641263
87.1779525279999 0.655440505181159
87.1786458492279 0.655168677720987
87.1820704936981 0.654903711528373
87.1837754249573 0.654633802596763
87.1872661113739 0.654375447301612
87.189005613327 0.654104107037409
87.1910326480865 0.654104107037409
87.1911246776581 0.654104107037409
87.1923377513885 0.653854364271887
87.1941893100739 0.653581620125141
87.1976847648621 0.653341244957447
87.1998462677002 0.653066522137841
87.2029714584351 0.652833049284703
87.2047901153564 0.65255439122493
87.2079672813416 0.652322779048797
87.2099840641022 0.65204244167483
87.2132518291473 0.651822556784422
87.2152256965637 0.651540998971559
87.218542098999 0.651322507931651
87.2207818031311 0.651040172363776
87.2237982749939 0.650826907648681
87.2260179519653 0.650543875205283
87.2292246818542 0.650333773760183
87.2311990261078 0.650050888636688
87.2343606948853 0.649845811320146
87.2374939918518 0.649562806996382
87.2395312786102 0.649363811473014
87.2416141033173 0.649085107651686
87.2417590618134 0.649085107651686
87.2418372631073 0.649085107651686
87.244843006134 0.648887276793393
87.2468655109406 0.648611071423748
87.2500538825989 0.648415880330478
87.2520925998688 0.648140285232385
87.2552917003632 0.64794621517189
87.2573266029358 0.64767216090082
87.2613654136658 0.647487273851948
87.2627124786377 0.647216296019417
87.2658448219299 0.647040849128125
87.2680633068085 0.646775646722934
87.2712342739105 0.646602274178092
87.2730836868286 0.646337993258814
87.277220249176 0.646173055174112
87.27911901474 0.645913367977654
87.2818915843964 0.645757766911609
87.2838218212128 0.645502777804217
87.287369966507 0.645355730855706
87.2890512943268 0.64509980374168
87.2922689914703 0.64509980374168
87.2924060821533 0.64509980374168
87.2931230068207 0.644961132412603
87.2942333221436 0.64470701724166
87.2976357936859 0.644576185763281
87.3005285263062 0.644323378173405
87.3026828765869 0.644198736123615
87.3049364089966 0.64394701834534
87.3080089092255 0.643829469822183
87.3100502490997 0.643579000883925
87.3134679794312 0.64346822429444
87.3152546882629 0.643218973812027
87.3186779022217 0.643116177336359
87.3206372261047 0.642868587169592
87.323734998703 0.642769036189817
87.3258972167969 0.64252134991378
87.3292980194092 0.642427395799855
87.3311386108398 0.642180046013018
87.334438085556 0.64209093315924
87.3367738723755 0.641846640996977
87.3396799564362 0.641761464129815
87.3423705101013 0.641761464129815
87.3425509929657 0.641518262037743
87.342657327652 0.641518262037743
87.3448100090027 0.641435273690777
87.3469598293304 0.641193708959769
87.350090265274 0.641113735141757
87.3523931503296 0.64087084524695
87.3554832935333 0.640793897421233
87.3573095798492 0.640552892799854
87.3608295917511 0.64048069338242
87.3627126216888 0.640238658243308
87.3658547401428 0.640172712074233
87.3679678440094 0.639932365895876
87.3712003231049 0.639865776417851
87.373190164566 0.639624132634847
87.3768281936646 0.639560254083664
87.3786156177521 0.639318085871794
87.3820350170135 0.639258602753138
87.3837766647339 0.639015903951032
87.3884885311127 0.638958818301363
87.3891279697418 0.638714745831143
87.3921954631805 0.638659493064141
87.3925223350525 0.638659493064141
87.3926627635956 0.638659493064141
87.3944370746613 0.638414904547105
87.3977580070496 0.638361620528983
87.3995530605316 0.638117066518593
87.4028549194336 0.638066071225996
87.4048247337341 0.637821110939323
87.4082591533661 0.637772023556488
87.4100487232208 0.637526782719328
87.413893699646 0.637479811546145
87.415360212326 0.637235593499476
87.418621301651 0.637187489360207
87.4205648899078 0.636944863739401
87.4237842559814 0.636898706451333
87.4259233474731 0.636657807050563
87.4292807579041 0.636611427272086
87.4312229156494 0.636373331637208
87.4343848228455 0.636327040043646
87.4364581108093 0.636092097300887
87.4396252632141 0.636045076252452
87.4417159557343 0.635811628590983
87.442521572113 0.635811628590983
87.4426491260529 0.635811628590983
87.4448654651642 0.635764117034881
87.4469859600067 0.635532921880917
87.4500758647919 0.635482835030055
87.4522266387939 0.635254327533212
87.4553446769714 0.635205666035403
87.4582412242889 0.634980106532831
87.4617741107941 0.634932352031603
87.4628169536591 0.634708675859196
87.466055393219 0.634661725440013
87.468113899231 0.634439240488499
87.4714760780334 0.634391106038313
87.4734103679657 0.634168901716839
87.4767692089081 0.634122317187507
87.4786159992218 0.633900010055938
87.4818952083588 0.633854453270148
87.4848940372467 0.633633571400474
87.4875175952911 0.633590832767164
87.4891204833984 0.633367975793381
87.4923524856567 0.633367975793381
87.492488861084 0.63332717958429
87.4925637245178 0.63332717958429
87.4942519664764 0.633105678936279
87.4981250762939 0.633066969124366
87.4996790885925 0.632842409218655
87.5033795833588 0.632805666997291
87.5047791004181 0.632580290996127
87.5079696178436 0.632543825857136
87.5100243091583 0.632316460892722
87.5132508277893 0.632281079073184
87.5152263641357 0.632051953058302
87.5205190181732 0.63201731446299
87.5211899280548 0.631787113149854
87.5237243175507 0.631753215662531
87.5258293151855 0.631520622850836
87.5291259288788 0.631489161854237
87.5311694145203 0.631254248549295
87.5344145298004 0.631220991761285
87.5365509986877 0.630984545104347
87.5396625995636 0.630952016606201
87.5416796207428 0.630713840214852
87.5425179004669 0.630713840214852
87.5426716804504 0.630713840214852
87.5448915958405 0.630682033776136
87.5480434894562 0.630444813078199
87.5500180721283 0.630412546928933
87.5525062084198 0.630174686802979
87.5553181171417 0.630139459879453
87.5576074123383 0.629898472465247
87.5606834888458 0.629862892640289
87.5629642009735 0.629622655588878
87.5658321380615 0.629584248669479
87.5679407119751 0.629339896093167
87.5712254047394 0.62930146490325
87.5731604099274 0.62905665793968
87.5765292644501 0.629019245527531
87.5786190032959 0.62877198653082
87.5822474956512 0.628730513531898
87.58385014534 0.628482620210553
87.5873825550079 0.628441498397516
87.5890076160431 0.628191952536217
87.5924174785614 0.628191952536217
87.5925385951996 0.628191952536217
87.5926275253296 0.628150632548843
87.5942866802216 0.62789476333496
87.5979998111725 0.627852164769807
87.6000120639801 0.627593307159035
87.6029779911041 0.627549816606953
87.6049077510834 0.627287864093705
87.6079914569855 0.627248486856564
87.6100606918335 0.626982605514268
87.613391160965 0.626942847725401
87.6153070926666 0.626673238701963
87.6186230182648 0.62663702792901
87.6207523345947 0.626364330389475
87.6238331794739 0.626330586144076
87.626006603241 0.626055495728227
87.6293904781342 0.626023171532724
87.6312446594238 0.625745210540929
87.6343641281128 0.625714261619491
87.6363985538483 0.625434665432847
87.6396536827087 0.625405536818452
87.6415643692017 0.625127576737304
87.6425094604492 0.625127576737304
87.6426186561584 0.625127576737304
87.644819021225 0.625097764399095
87.6478760242462 0.624818762965047
87.6502130031586 0.624788716499076
87.6523642539978 0.62450881421603
87.655353307724 0.624481114974398
87.6576850414276 0.6241988322267
87.6609699726105 0.624173059470702
87.6628246307373 0.623891281496948
87.6658248901367 0.623867789969151
87.668140411377 0.623586527548624
87.6711235046387 0.623562735883707
87.6875231266022 0.623278867497891
87.6884388923645 0.623250533680688
87.6885778903961 0.622965528524447
87.6886410713196 0.622935598555084
87.6887083053589 0.622646055700679
87.6888206005096 0.622615016668009
87.6893680095673 0.622325208517813
87.6924540996552 0.622295798932776
87.6926229000092 0.622295798932776
87.6927127838135 0.622295798932776
87.694260597229 0.622001685246324
87.6976854801178 0.621972942576481
87.6995248794556 0.621670862842099
87.7031099796295 0.621641585089425
87.7048599720001 0.621337066995831
87.7080235481262 0.621307722191412
87.7100563049316 0.620997240114416
87.7134518623352 0.620966407732767
87.7152638435364 0.620651908491628
87.7186913490295 0.620615906353832
87.7209489345551 0.620296981229875
87.7238144874573 0.62026261818109
87.7258763313293 0.619940184469448
87.7291507720947 0.619903517125039
87.7310848236084 0.619578275238492
87.7343456745148 0.61953943890349
87.7363436222076 0.619212396799175
87.7395377159119 0.619172104906081
87.7408607006073 0.619172104906081
87.7409589290619 0.619172104906081
87.7426438331604 0.618843829601925
87.7447888851166 0.618801624961994
87.7472126483917 0.618476224125568
87.7500472068787 0.618431848185584
87.7520608901978 0.618105484774179
87.7553100585938 0.618059067269815
87.7574722766876 0.617737352291068
87.7617042064667 0.617685520394538
87.7628610134125 0.617366537909491
87.7658483982086 0.617307115837985
87.7681670188904 0.616991140751334
87.7714233398438 0.616925912746655
87.7732105255127 0.616609748987587
87.7768354415894 0.616537530090571
87.7784960269928 0.616223266987682
87.7816972732544 0.616141553215992
87.7837419509888 0.615829247479748
87.7869307994843 0.615745823019242
87.7890214920044 0.615433314216403
87.7909853458405 0.615433314216403
87.7910850048065 0.615433314216403
87.7922027111053 0.615339301456794
87.7942032814026 0.615027859813697
87.7978489398956 0.614926315977773
87.7995221614838 0.614611047756891
87.802684545517 0.614502474206081
87.8048095703125 0.614185080518126
87.8080766201019 0.614065808874792
87.81001329422 0.613746486076805
87.8139622211456 0.613621632119646
87.8153188228607 0.613298087886568
87.8187844753265 0.61316563814786
87.8207380771637 0.612841038523982
87.8237435817719 0.612706069282395
87.8258581161499 0.612378797169351
87.8292651176453 0.612239844225198
87.8311188220978 0.611910251222582
87.8343434333801 0.611765450079512
87.8368632793427 0.611437630022754
87.8395297527313 0.611290709181877
87.8409311771393 0.611290709181877
87.8410110473633 0.611290709181877
87.8418807983398 0.61096756568502
87.8447682857513 0.610818099101399
87.8474729061127 0.61049552658028
87.8500490188599 0.610343241458276
87.8524363040924 0.610024112469588
87.8553552627563 0.609868331137836
87.8575468063354 0.609549961437484
87.8606646060944 0.609390018849464
87.8634443283081 0.609075674871144
87.8659684658051 0.608912546693445
87.8680510520935 0.608600743216535
87.8713188171387 0.608434856503477
87.8732500076294 0.608125515525108
87.8767631053925 0.607955434145739
87.8785352706909 0.607648296963567
87.8816802501678 0.607473868675425
87.8837337493896 0.60716988863651
87.8874289989471 0.606993489923083
87.889000415802 0.606688027005895
87.8908503055573 0.606688027005895
87.8909404277802 0.606688027005895
87.894047498703 0.606508804038214
87.8943974971771 0.606202293382429
87.8980264663696 0.606013648396795
87.8995394706726 0.60570621455876
87.9026854038239 0.60551557600531
87.9050149917603 0.605203338749835
87.9080061912537 0.605009115588051
87.9100131988525 0.604693080708128
87.9134101867676 0.604491137408542
87.915195941925 0.604171556541753
87.9186613559723 0.603964749373883
87.9213054180145 0.60364202603956
87.9238746166229 0.603430418112824
87.9260921478271 0.603103912987331
87.9293403625488 0.602887050835933
87.9311444759369 0.602556138212332
87.9343395233154 0.602330054034712
87.9363942146301 0.601996459538873
87.9395241737366 0.601763974232794
87.9408655166626 0.601763974232794
87.9409501552582 0.601763974232794
87.9428508281708 0.601428472704532
87.9447963237762 0.60118914155689
87.9468615055084 0.600849367207988
87.9499771595001 0.600603566080991
87.9520509243011 0.600263404544147
87.9553120136261 0.600010994922084
87.9574902057648 0.599674181395106
87.9609959125519 0.59941777552012
87.9627530574799 0.599081807637197
87.965827703476 0.598818217953319
87.9681067466736 0.598485066026881
87.9713540077209 0.598220465769643
87.9733033180237 0.597887842862825
87.977924823761 0.597620913126588
87.9786746501923 0.597290829109667
87.9819467067719 0.597023576377964
87.9840261936188 0.596701327098202
87.9873702526093 0.596437965598859
87.9890987873077 0.596115652511253
87.9927442073822 0.595852585832453
87.9942879676819 0.595535717359703
87.9945130348206 0.595535717359703
87.9947159290314 0.595535717359703
87.9979591369629 0.595276268587764
87.9999012947083 0.594962110486127
88.0027952194214 0.594705338343381
88.0048494338989 0.594393009011181
88.0080091953278 0.594141455947246
88.0101182460785 0.593829092055679
88.0135200023651 0.593577925735375
88.0154142379761 0.593266171988553
88.0188360214233 0.593017892127671
88.0206079483032 0.592707017078899
88.023758649826 0.59245994334432
88.0260035991669 0.592149993060907
88.0293164253235 0.591903753080501
88.031215429306 0.591591730865225
88.0343420505524 0.591345354269516
88.0364122390747 0.591032638064809
88.0396039485931 0.590786892332257
88.0418157577515 0.590474839636096
88.0450868606567 0.5902309641047
88.0452527999878 0.5902309641047
88.0453565120697 0.5902309641047
88.0471005439758 0.589922062945625
88.0500283241272 0.589677852263844
88.0520739555359 0.589369671871595
88.0553293228149 0.58912637248815
88.0579071044922 0.588818816195833
88.0610172748566 0.58857443399099
88.0627589225769 0.588265913003208
88.0658972263336 0.588025096914383
88.0680732727051 0.587719922302729
88.0710754394531 0.587481513383455
88.0732045173645 0.587178968598606
88.0768604278564 0.586948650969335
88.0786216259003 0.586645147135164
88.0819158554077 0.586416935719487
88.0837550163269 0.586119694055509
88.0872731208801 0.585898284889904
88.0888693332672 0.58560318655699
88.0893695354462 0.58560318655699
88.0894231796265 0.58560318655699
88.0921669006348 0.585389033717682
88.0941708087921 0.585090022536297
88.0991237163544 0.584880169819466
88.1000175476074 0.58458423365155
88.1030011177063 0.584383502378793
88.1049981117249 0.584084059558616
88.1080286502838 0.583886671127616
88.1101031303406 0.583586139324405
88.11350440979 0.583396909008377
88.1152822971344 0.583097137248601
88.118714094162 0.582912070332255
88.1210398674011 0.582611658498048
88.1237952709198 0.582432984993947
88.1273941993713 0.582129540762838
88.1291832923889 0.581953685179337
88.1311302185059 0.581649238474185
88.1342639923096 0.581481356198916
88.1363732814789 0.581176248545485
88.139481306076 0.581176248545485
88.1395502090454 0.581012868252594
88.1395885944366 0.581012868252594
88.1416001319885 0.58071210933114
88.1447410583496 0.580551303111474
88.1467690467834 0.580251535142725
88.1499907970428 0.580095833626999
88.152393579483 0.579797936773215
88.1552395820618 0.579645218596137
88.1576533317566 0.579348002509985
88.1606321334839 0.579199472904613
88.1627202033997 0.578905133609417
88.1660032272339 0.578761758594646
88.1681032180786 0.578474124804147
88.1712703704834 0.578336647914151
88.1733255386353 0.578050140363256
88.1767520904541 0.57791877181908
88.1786119937897 0.577635368374082
88.1819095611572 0.577510015958228
88.183967590332 0.577232622587687
88.1872234344482 0.577111777518727
88.1899015903473 0.576838414866516
88.1921713352203 0.57672532488839
88.1944179534912 0.576453092749545
88.1953561306 0.576453092749545
88.1955480575562 0.576453092749545
88.1978917121887 0.576344691995324
88.2007813453674 0.576074381247717
88.2034115791321 0.575969664889105
88.2048499584198 0.575702624939969
88.2081005573273 0.575603970154291
88.210033416748 0.57534085964226
88.2135207653046 0.575246701064621
88.2153232097626 0.57498508243548
88.2187683582306 0.574895044539188
88.2207441329956 0.574637785522257
88.22381067276 0.574550499119726
88.2259836196899 0.574293673201247
88.2290813922882 0.574209338416481
88.231184720993 0.573956438592401
88.2343802452087 0.573874182621575
88.2364432811737 0.573626759884468
88.2396578788757 0.573546759517846
88.241984128952 0.573304690030161
88.2450284957886 0.573226190428837
88.2452263832092 0.573226190428837
88.2453277111053 0.573226190428837
88.2472400665283 0.572987063620353
88.2503123283386 0.572909178128195
88.2523500919342 0.572670913543041
88.2556693553925 0.57259467741422
88.2574260234833 0.572360550205379
88.260954618454 0.572285398534058
88.2629549503326 0.572054496277604
88.265956401825 0.571981600125025
88.2684042453766 0.571752354060081
88.2711894512177 0.571682776620331
88.2736587524414 0.57145514482853
88.2765815258026 0.571388254781084
88.2785224914551 0.571160782847736
88.2817935943604 0.571095379696033
88.2837255001068 0.57086935714629
88.2870080471039 0.570806034390598
88.2890067100525 0.570580538394481
88.2923898696899 0.570520540147916
88.2925062179565 0.570520540147916
88.2925732135773 0.570520540147916
88.294175863266 0.570293365816201
88.2977590560913 0.570234998792022
88.2994954586029 0.57000920159988
88.3030195236206 0.569953685324412
88.3047614097595 0.569727218477686
88.3081722259521 0.569673343544166
88.3099229335785 0.569451104736818
88.313179731369 0.569399610700603
88.3152749538422 0.569179627932309
88.318648815155 0.569129350551553
88.3205840587616 0.56891111359389
88.3237748146057 0.568862962482441
88.3259248733521 0.568650609149985
88.3289518356323 0.568601463446038
88.3310976028442 0.568396064152159
88.3342180252075 0.568349045750764
88.3364202976227 0.568149304879021
88.3394522666931 0.568149304879021
88.3395221233368 0.568103611159844
88.3395586013794 0.568103611159844
88.3416032791138 0.567912153087158
88.3447194099426 0.567867125533791
88.3472270965576 0.567681007118545
88.3500823974609 0.56763706819044
88.352383852005 0.567457737551104
88.3553121089935 0.567415507745847
88.357349395752 0.5672429872895
88.3610680103302 0.567201619992183
88.3626980781555 0.567035094077038
88.3658547401428 0.566997893585903
88.3679749965668 0.566836514543136
88.3712456226349 0.566802332792555
88.3732213973999 0.566646383889789
88.3770997524261 0.566616412541858
88.378458738327 0.566462696807855
88.3819029331207 0.566437207964051
88.3836922645569 0.566288313853866
88.3872485160828 0.566267945829343
88.3889210224152 0.566120078085622
88.3893206119537 0.566120078085622
88.3893675804138 0.566120078085622
88.3921387195587 0.566106152839054
88.3941190242767 0.565958822929486
88.3976929187775 0.565949740601134
88.3999080657959 0.56580551999371
88.4028975963593 0.565802800872755
88.4059617519379 0.565660001853779
88.4082918167114 0.565663924531073
88.4100790023804 0.56552425602045
88.4134540557861 0.565533123303857
88.4153010845184 0.565398724068955
88.4187183380127 0.565413427723844
88.4208390712738 0.565274068757559
88.4239506721497 0.565293316141759
88.4259595870972 0.565156245911437
88.4290788173676 0.56517965913344
88.4311532974243 0.565042079604178
88.4344446659088 0.565068455871433
88.4364778995514 0.564929904962302
88.4395859241486 0.564960883247956
88.4414422512054 0.564960883247956
88.441565990448 0.564960883247956
88.4416766166687 0.564821300414154
88.4448428153992 0.564851855064546
88.4471137523651 0.564714538736224
88.450031042099 0.564747031882689
88.4521729946136 0.56460652397717
88.4553380012512 0.564640537787623
88.4573934078217 0.56449906335922
88.4610013961792 0.564533470501436
88.4627335071564 0.564390418281457
88.4658823013306 0.564426186918282
88.4681861400604 0.564285156186885
88.4711065292358 0.564322884395112
88.47336602211 0.56417452391204
88.478419303894 0.564211883442306
88.4786972999573 0.564063238975889
88.481673002243 0.564101335447144
88.4837789535522 0.56395178173998
88.4870407581329 0.56399127357955
88.4890394210815 0.563845219731699
88.4930953979492 0.563885771106313
88.4942770004272 0.563742096739402
88.4944190979004 0.563742096739402
88.494528055191 0.563742096739402
88.4981174468994 0.563783697785622
88.4995310306549 0.563636969009149
88.5027596950531 0.563679691184392
88.5048336982727 0.563534834642183
88.5086517333984 0.563579920951217
88.5100402832031 0.563430736146716
88.513277053833 0.563477210883663
88.5152564048767 0.563328300646154
88.5185468196869 0.563376658738919
88.5209579467773 0.563227375788445
88.5237522125244 0.563277259985323
88.5259482860565 0.563122191046037
88.5290508270264 0.56317461753021
88.5311305522919 0.563020505402207
88.534303188324 0.563074919984975
88.5364274978638 0.562916169751382
88.5395753383636 0.562971937462423
88.5415790081024 0.562810434631978
88.5444576740265 0.562810434631978
88.5446286201477 0.562810434631978
88.5453360080719 0.562868759971885
88.5472304821014 0.562699295455239
88.5500671863556 0.562759037127336
88.5524528026581 0.562583730229761
88.5553383827209 0.562646066478721
88.5576236248016 0.562462035910379
88.5612282752991 0.562525079282713
88.5627281665802 0.562334027880957
88.5658366680145 0.562398363982303
88.5682950019836 0.562203205134554
88.5711479187012 0.562269150677436
88.5731508731842 0.562061857519641
88.5765378475189 0.562128683257222
88.5784826278687 0.56191469949494
88.5817852020264 0.561982297500108
88.5837016105652 0.561767052164373
88.5872433185577 0.561834551479444
88.5889604091644 0.561613094377299
88.5897562503815 0.561613094377299
88.5898156166077 0.561613094377299
88.5923633575439 0.561680590681009
88.5941820144653 0.561452384177987
88.5981388092041 0.561520154870401
88.5994536876678 0.561286998824981
88.6032557487488 0.561355805617608
88.6047666072845 0.561116924424383
88.6079654693604 0.561186187106933
88.6102066040039 0.560949132336998
88.614536523819 0.561022197419673
88.6152446269989 0.560782611532218
88.6186640262604 0.560857124649405
88.620682477951 0.560615521781781
88.6238186359406 0.560691351992503
88.6259000301361 0.560447672368873
88.629034280777 0.560526715512903
88.6311089992523 0.560279745265993
88.6342844963074 0.560360713226941
88.6364204883575 0.560116911041477
88.6393225193024 0.560116911041477
88.6393904685974 0.560116911041477
88.6395037174225 0.560200015240335
88.6416044235229 0.559955977791369
88.644740819931 0.560041891337593
88.6468398571014 0.559795939405236
88.6500346660614 0.559884926756587
88.6525142192841 0.559634759013156
88.6554446220398 0.55972559456257
88.6575438976288 0.559472285001735
88.660792350769 0.559564479446083
88.6630020141602 0.559305383745751
88.6658828258514 0.55939844858133
88.668133020401 0.559135360167116
88.671263217926 0.559229565416883
88.6731767654419 0.558962011498689
88.6770865917206 0.559056958068469
88.6787505149841 0.558784137188328
88.6819460391998 0.558879626761527
88.6837215423584 0.558599986449082
88.6869807243347 0.558695519925093
88.6893532276154 0.558406224908984
88.6898732185364 0.558406224908984
88.6899476051331 0.558406224908984
88.6921172142029 0.558502755073
88.6941680908203 0.558208878333574
88.6982326507568 0.558306132085951
88.6996922492981 0.558002416793101
88.7026877403259 0.55810105346306
88.7048139572144 0.557789220921217
88.7080154418945 0.557888333619944
88.7099614143372 0.557570042349444
88.7140409946442 0.557670066371003
88.7153151035309 0.557345278230625
88.7186017036438 0.557447975591099
88.7205560207367 0.557117726770672
88.7237513065338 0.55721944172404
88.7259168624878 0.556885648525194
88.7291777133942 0.55699024624367
88.731086730957 0.556652588304205
88.7344059944153 0.556759183159274
88.7500262260437 0.556418202583422
88.7508571147919 0.556418202583422
88.7509183883667 0.556525946393932
88.7509682178497 0.556525946393932
88.7510282993317 0.556186796086507
88.751077413559 0.556295389275121
88.7511327266693 0.555953586025578
88.7511818408966 0.556062641598343
88.7521193027496 0.555720872895702
88.7556734085083 0.555829930669927
88.7572915554047 0.555492459181571
88.7613413333893 0.555601946267784
88.7629187107086 0.555264783886249
88.7658567428589 0.555373775009587
88.7684326171875 0.555038303147792
88.7711853981018 0.555148717301362
88.7732496261597 0.554812689155164
88.7766733169556 0.55492201679712
88.7789387702942 0.554590202658724
88.7818641662598 0.554700141763726
88.7840287685394 0.554363069362341
88.7870805263519 0.554471949024871
88.7890207767487 0.554134443132083
88.7921922206879 0.554134443132083
88.7923150062561 0.554134443132083
88.7927048206329 0.554241548344123
88.7942426204681 0.553908472050596
88.7980687618256 0.554015355250492
88.7995586395264 0.553676526310206
88.8028039932251 0.553782182156141
88.8048892021179 0.553439897130587
88.8083112239838 0.553545690404147
88.8100440502167 0.553201282931777
88.813246011734 0.553308386678625
88.8153853416443 0.552961949297452
88.8188734054565 0.553068038405755
88.8205199241638 0.552714531357819
88.8238096237183 0.552822838956646
88.8259723186493 0.552469201953206
88.8290386199951 0.552577512929128
88.8311324119568 0.5522222466266
88.8343737125397 0.552333038397585
88.8364744186401 0.55197534545614
88.8396053314209 0.552087732792221
88.8422017097473 0.551727435368485
88.8423550128937 0.551727435368485
88.8424355983734 0.551727435368485
88.8448100090027 0.551841741699226
88.8469893932343 0.551483552346578
88.8500344753265 0.551599361307241
88.8523576259613 0.551241013268165
88.8552706241608 0.551360533083037
88.8577077388763 0.551004256579876
88.8619344234467 0.551126578376452
88.8627188205719 0.550771041443938
88.865775346756 0.550895108204753
88.8680667877197 0.550543064442004
88.8710339069366 0.550667520796219
88.8734569549561 0.550320188703102
88.8770806789398 0.550446619189479
88.8790822029114 0.550103022040213
88.8823554515839 0.550228788419349
88.8838186264038 0.549892474909987
88.8870115280151 0.550016655606036
88.8889892101288 0.549678866464753
88.8917899131775 0.549678866464753
88.8919134140015 0.549678866464753
88.8921504020691 0.549801613836273
88.8942451477051 0.549474980419286
88.8977766036987 0.549595626807354
88.8994700908661 0.549268499137585
88.9035496711731 0.549388570388361
88.9048478603363 0.549066419239109
88.9079942703247 0.549183628730918
88.9099473953247 0.548866157143404
88.9132113456726 0.54898308157059
88.9151947498322 0.548665607813729
88.91854429245 0.548779705815874
88.9205183982849 0.548463669204781
88.9236636161804 0.548576246464481
88.9259476661682 0.548263224619982
88.9291110038757 0.548376025998423
88.9311625957489 0.548066252882522
88.9343526363373 0.548176541256468
88.9364352226257 0.547864536074573
88.9395709037781 0.547975499094234
88.9416420459747 0.547663699569182
88.941725730896 0.547663699569182
88.9417901039124 0.547663699569182
88.9447882175446 0.54777400091599
88.94691157341 0.547467534280079
88.949985742569 0.547577071708239
88.9523108005524 0.547274078568477
88.9553284645081 0.547384359126906
88.9575414657593 0.547080414286078
88.9605669975281 0.547190651948589
88.9629256725311 0.54688978471946
88.9658410549164 0.546996486692164
88.9681808948517 0.546698083268269
88.9711368083954 0.546803370974976
88.9734599590302 0.546513430203694
88.9764552116394 0.546615845634466
88.9785726070404 0.546324331291738
88.9818618297577 0.546423069143614
88.9837074279785 0.546133026706406
88.9876375198364 0.546227043012781
88.9890747070312 0.545941800733407
88.9919924736023 0.545941800733407
88.9921243190765 0.545941800733407
88.9926247596741 0.546031048215379
88.9942169189453 0.54574559617768
88.9976592063904 0.545830755475273
88.9994523525238 0.545551597746945
89.002995967865 0.545632248963892
89.0047967433929 0.545351793273861
89.0079452991486 0.545430498767313
89.0100195407867 0.545155647092803
89.0132644176483 0.545229718579476
89.0152249336243 0.544958720551025
89.0201354026794 0.545034280659174
89.0205094814301 0.544769772317429
89.023663520813 0.544843979740679
89.0261650085449 0.544586836369304
89.0290739536285 0.544664716997926
89.0311481952667 0.544415702519063
89.0343608856201 0.544493570779789
89.0364298820496 0.544255403619686
89.0396108627319 0.544336326885787
89.0418038368225 0.544111365816031
89.0418930053711 0.544111365816031
89.0419993400574 0.544111365816031
89.0447838306427 0.544197770104685
89.0473866462708 0.54398213130675
89.0500016212463 0.544073194508736
89.0521152019501 0.543871548154539
89.0554099082947 0.543968276818205
89.0573463439941 0.543776354396816
89.0608899593353 0.543877554474978
89.0627541542053 0.543694414422499
89.06587433815 0.543798618396077
89.0679533481598 0.543626185493094
89.0711948871613 0.543732771000332
89.0732281208038 0.543565061590622
89.0764853954315 0.543672079731479
89.0785274505615 0.543510847326506
89.0817716121674 0.543616177125497
89.0837523937225 0.543454673002085
89.0871193408966 0.543561597385531
89.0889728069305 0.543405977591457
89.0919284820557 0.543405977591457
89.0920598506927 0.543405977591457
89.0922148227692 0.543511260546152
89.0943806171417 0.543359754389786
89.0978631973267 0.543462015240135
89.0995981693268 0.543311059812967
89.1028258800507 0.543410361526191
89.1048245429993 0.543260517852028
89.1082611083984 0.543356982649308
89.1100203990936 0.543208618834916
89.1144568920135 0.543302593322815
89.1152403354645 0.5431566622452
89.1186873912811 0.543245459390848
89.1209094524384 0.543102736169917
89.1237647533417 0.543188688003947
89.1273107528687 0.543049095878037
89.1298203468323 0.543131290871822
89.1311142444611 0.542995890441358
89.1343657970428 0.543076523043322
89.1364262104034 0.542944579873634
89.1396446228027 0.543021599472747
89.1416168212891 0.542895528024915
89.1419506072998 0.542895528024915
89.1420834064484 0.542895528024915
89.1449747085571 0.542971108194392
89.146977186203 0.542847785927781
89.1501708030701 0.542920907732059
89.1523940563202 0.542800890017262
89.1553916931152 0.542870636584401
89.1579411029816 0.54275672699826
89.1613028049469 0.542821465811187
89.1627333164215 0.542707730310697
89.1659603118896 0.542769324879736
89.1680753231049 0.542657089314484
89.1711480617523 0.542715427129014
89.1735088825226 0.542606193102752
89.1766839027405 0.542661242636196
89.1785049438477 0.542551275627764
89.1819205284119 0.542604390749787
89.183765411377 0.542496940574689
89.1881206035614 0.542547732107889
89.1890366077423 0.542442092884593
89.1916720867157 0.542442092884593
89.1918015480042 0.542442092884593
89.1924722194672 0.542489229367864
89.1942694187164 0.542385167345223
89.1974020004272 0.542428519896132
89.1994543075562 0.542323901542413
89.202668428421 0.542364778031867
89.2047464847565 0.542260795116611
89.2079212665558 0.542300913045232
89.2099938392639 0.542196949867393
89.213228225708 0.542235779762705
89.2157034873962 0.542132895663313
89.2186326980591 0.542170061471568
89.2205038070679 0.542067868933614
89.2249023914337 0.54210372742121
89.2262132167816 0.542004209469798
89.2291009426117 0.542039110142311
89.2311019897461 0.541940158675266
89.2344262599945 0.541973789666926
89.2364037036896 0.541876078267433
89.2397294044495 0.541905916269518
89.2415750026703 0.54181143338616
89.2418653964996 0.54181143338616
89.2419929504395 0.54181143338616
89.2448019981384 0.541838724953114
89.2474851608276 0.541746210719503
89.2499458789825 0.541770604042504
89.2523374557495 0.541678686341325
89.2553424835205 0.541701018074867
89.2575242519379 0.541609868519497
89.2611906528473 0.541628211074535
89.2633991241455 0.541538197708304
89.2669203281403 0.541550964547344
89.2680056095123 0.541461327233954
89.2712342739105 0.541471430560319
89.2732524871826 0.541382472008563
89.2765474319458 0.541387624131742
89.2784960269928 0.541298526942467
89.2819633483887 0.54129917806136
89.2837941646576 0.541209918615891
89.2871737480164 0.541204987230519
89.2890396118164 0.541116159600418
89.2918682098389 0.541116159600418
89.2920038700104 0.541116159600418
89.2921190261841 0.541105929867994
89.2942419052124 0.541014931123112
89.2976322174072 0.541001581009417
89.2994592189789 0.540907951047429
89.3027203083038 0.540891654454471
89.3048331737518 0.540795983770397
89.3081223964691 0.540776237913019
89.3100342750549 0.540678244924726
89.31383061409 0.540657287585561
89.3154032230377 0.540557883576979
89.318615436554 0.540533702696303
89.3205850124359 0.540430599493695
89.323956489563 0.540403578571869
89.3273415565491 0.540298664540077
89.3293812274933 0.540271006759153
89.3315505981445 0.540164509591215
89.3343093395233 0.540134651658046
89.3365678787231 0.540025876987531
89.3396499156952 0.539997271883614
89.3417336940765 0.539887978847206
89.3419950008392 0.539887978847206
89.3420922756195 0.539887978847206
89.3448240756989 0.539858904553077
89.3470454216003 0.539750328256843
89.3501031398773 0.539722128781441
89.3522334098816 0.53961292823964
89.355991601944 0.53958667476964
89.3575630187988 0.53947839530734
89.3610239028931 0.539453826782893
89.3629741668701 0.539346835745115
89.3658761978149 0.539323877921953
89.3687272071838 0.539219230218334
89.3712110519409 0.539196929183213
89.3732283115387 0.53909297449032
89.3780190944672 0.539073520082095
89.3785564899445 0.538971665508446
89.3820462226868 0.538953787174027
89.3837931156158 0.538852587129774
89.3872022628784 0.538836159025773
89.389066696167 0.538735640258696
89.3919072151184 0.538735640258696
89.3920290470123 0.538735640258696
89.3940179347992 0.53872085539144
89.3949160575867 0.538620318843451
89.3975489139557 0.538606921765593
89.3994617462158 0.538505468708047
89.4028091430664 0.538492160754527
89.4047789573669 0.538389410462629
89.4087173938751 0.538375640946742
89.4100539684296 0.538271153144774
89.413950920105 0.538256269105831
89.4154646396637 0.538149283427293
89.4185612201691 0.538132239453997
89.4207088947296 0.53802374467825
89.4236762523651 0.53800545281795
89.4259719848633 0.537896513699847
89.4297788143158 0.53787794460667
89.4312846660614 0.537769517282732
89.4344418048859 0.537749283108172
89.4368231296539 0.537641177082537
89.4395971298218 0.537617432431158
89.4416313171387 0.537510950054985
89.4448714256287 0.537486820740022
89.4455082416534 0.537486820740022
89.4457097053528 0.537486820740022
89.4468874931335 0.537382090585103
89.4501173496246 0.537356736010712
89.4530608654022 0.537254774184522
89.4554874897003 0.537228452080724
89.4578633308411 0.537128953397506
89.461373090744 0.537100565135059
89.4629771709442 0.537005287029227
89.4660542011261 0.536976501261375
89.4681394100189 0.53688419126942
89.4713613986969 0.536855689693125
89.4740560054779 0.536765427762037
89.4767112731934 0.536734936883287
89.4785807132721 0.536644851029933
89.4819760322571 0.536616453406139
89.4837439060211 0.536527995722847
89.4872372150421 0.536498217271347
89.4892845153809 0.536410866426878
89.4924409389496 0.536381735474132
89.4942724704742 0.536295217890333
89.4952301979065 0.536295217890333
89.4954113960266 0.536295217890333
89.4977149963379 0.536266722538066
89.4996707439423 0.536178503359239
89.5028622150421 0.536149418018533
89.5050675868988 0.536059581583446
89.5089483261108 0.536031151508666
89.5100076198578 0.535939635088754
89.5138206481934 0.535911707848984
89.5153286457062 0.535820146612996
89.5186543464661 0.535792674235131
89.5206344127655 0.535700625450673
89.5238275527954 0.535671053543113
89.5258815288544 0.53557908268975
89.5292444229126 0.535552395398819
89.5321214199066 0.535459921091781
89.5344920158386 0.535432868845422
89.5364220142365 0.535339074289514
89.5394771099091 0.535308921945076
89.5399963855743 0.535308921945076
89.5400714874268 0.535308921945076
89.5417568683624 0.535217874135652
89.5448422431946 0.535188156137691
89.5468623638153 0.535099568936864
89.5499858856201 0.535070624603038
89.5529134273529 0.534982324095038
89.55530834198 0.534949020672801
89.5577731132507 0.534862782518655
89.5610558986664 0.534827340782796
89.5627586841583 0.534739422876445
89.5658736228943 0.534701918741336
89.5679941177368 0.534614127621002
89.5713846683502 0.534576662495631
89.5731999874115 0.534488406093754
89.5764410495758 0.534448558610179
89.5786683559418 0.534357980265078
89.5817224979401 0.53431441992346
89.5837047100067 0.534220517086095
89.5869026184082 0.534175091034678
89.5888946056366 0.534079062912565
89.5889534950256 0.534079062912565
89.5889854431152 0.534079062912565
89.5921063423157 0.534031159113242
89.5941240787506 0.533929666694471
89.5978991985321 0.533879786435737
89.5994329452515 0.533771373278525
89.6029813289642 0.53371799169136
89.6047978401184 0.533602686822145
89.6086030006409 0.533547384413219
89.610050201416 0.533425244328216
89.6133096218109 0.533365371466414
89.6153094768524 0.53323750227689
89.6186265945435 0.533173827910265
89.6205592155457 0.533037394280122
89.6237435340881 0.532968655636911
89.6259388923645 0.532826052309015
89.6291189193726 0.532751172828497
89.6311311721802 0.532600713572999
89.6354103088379 0.532520027578511
89.6364090442657 0.532362168445134
89.6395266056061 0.532272968355634
89.6396026611328 0.532272968355634
89.6396427154541 0.532272968355634
89.641562461853 0.532110652186685
89.644749879837 0.532015395405031
89.6469573974609 0.531847909761929
89.6500232219696 0.531746995633988
89.6537296772003 0.53157195993838
89.6553101539612 0.531462839669549
89.6579947471619 0.531281694523384
89.6607692241669 0.531164190979254
89.662693977356 0.530977214210024
89.6658716201782 0.530854750563401
89.6679828166962 0.530657772009363
89.6711592674255 0.530529632806528
89.6732149124146 0.530325574719324
89.6765294075012 0.530190508694831
89.678524017334 0.529977746175571
89.6818354129791 0.529835403802575
89.6840677261353 0.529611149051985
89.6871435642242 0.529464339201762
89.6890397071838 0.529230534055457
89.6923561096191 0.529080141232215
89.6932370662689 0.529080141232215
89.6933529376984 0.529080141232215
89.694610118866 0.528838931447664
89.6980214118958 0.528686025555451
89.6996111869812 0.52843402675543
89.7033979892731 0.528276425100306
89.7049791812897 0.528014403124578
89.7080683708191 0.527852748594846
89.7102475166321 0.527581140476474
89.7138521671295 0.527416469399714
89.7152421474457 0.527137017363707
89.7189562320709 0.526969077004906
89.7206635475159 0.526684878357083
89.7237358093262 0.526517871605831
89.7258284091949 0.526225295182339
89.7291674613953 0.52605780363798
89.7310664653778 0.525762514310941
89.7343001365662 0.525596732180279
89.7367112636566 0.525296824484925
89.7395939826965 0.525138150408138
89.7416920661926 0.52483971208938
89.7434942722321 0.52483971208938
89.7436635494232 0.52483971208938
89.7449321746826 0.524688417912921
89.7470686435699 0.524382838576598
89.749915599823 0.524239172097515
89.7523047924042 0.523931390027936
89.7554140090942 0.523798828332385
89.7573390007019 0.523488871648881
89.760799407959 0.523367654319418
89.762788772583 0.523054496778373
89.7659115791321 0.522947616310069
89.7680625915527 0.522629886176058
89.7711234092712 0.522538820502979
89.7731873989105 0.522218303627544
89.7766246795654 0.522143121225014
89.7788524627686 0.521815725973953
89.7819509506226 0.521756405613384
89.7838051319122 0.521422181378394
89.7875747680664 0.521379694597097
89.7890625 0.521041774367617
89.7924282550812 0.521013916005397
89.7933917045593 0.521013916005397
89.7935180664062 0.521013916005397
89.7944774627686 0.520670248554467
89.7978866100311 0.520655269996984
89.799920797348 0.520306522295766
89.8028583526611 0.520302555920884
89.8048768043518 0.519946857777556
89.8081200122833 0.519951389695838
89.8100731372833 0.519590988087463
89.8141469955444 0.519604742022397
89.8153476715088 0.519240983952508
89.8184971809387 0.519262573164014
89.8207817077637 0.518896192468846
89.82377409935 0.51892329812659
89.8259422779083 0.51855477819699
89.8290266990662 0.518586360262221
89.8445603847504 0.518215534636095
89.8453619480133 0.518215534636095
89.8454043865204 0.518249736758503
89.8454411029816 0.518249736758503
89.8454847335815 0.517878280707754
89.8455212116241 0.517913899369861
89.8455617427826 0.517541291817748
89.8455982208252 0.517576963839848
89.8468081951141 0.517207952405683
89.8499636650085 0.517241801785399
89.8526940345764 0.516870884160736
89.8553693294525 0.516904139840306
89.8575413227081 0.51653958536729
89.8612341880798 0.516570664481042
89.862738609314 0.516203625969574
89.8658576011658 0.516232760838269
89.8680031299591 0.515867754283692
89.871265411377 0.5158945554457
89.8735086917877 0.515532281614558
89.8765292167664 0.515554384159808
89.8786916732788 0.515191755382314
89.8817327022552 0.515207900197292
89.883712053299 0.514846054856616
89.8871006965637 0.514857873294701
89.889274597168 0.514503965039007
89.8901751041412 0.514503965039007
89.8902428150177 0.514503965039007
89.8922770023346 0.514510499852793
89.8942058086395 0.514157686876807
89.897453546524 0.514158221585023
89.8994407653809 0.513803402250264
89.9028899669647 0.513799257681508
89.9047479629517 0.513447056639547
89.9092047214508 0.51343745095043
89.9100232124329 0.513086737155512
89.9133594036102 0.513071165612788
89.9152562618256 0.512722258100014
89.9188063144684 0.512701337939983
89.9205391407013 0.512355137769777
89.9240667819977 0.512328943951858
89.9259667396545 0.511986492149551
89.9292340278625 0.511956266403254
89.9311783313751 0.511617186845818
89.9343643188477 0.511585025081722
89.9364273548126 0.511248968407057
89.9395468235016 0.511214818956247
89.9414150714874 0.511214818956247
89.941507101059 0.511214818956247
89.9416019916534 0.510882912279227
89.9448006153107 0.510847679375483
89.9468677043915 0.510524337664788
89.9500160217285 0.510488324155565
89.952183008194 0.510171097547868
89.955482006073 0.510136680298201
89.957338809967 0.509822891264951
89.9607086181641 0.509790884234773
89.9627120494843 0.509486104018006
89.9664039611816 0.509457535890889
89.967955827713 0.509159939208779
89.9711337089539 0.509138393954903
89.9736986160278 0.508846785214132
89.9765882492065 0.508830463460152
89.9784479141235 0.508546106736739
89.9818210601807 0.508536279665758
89.9842503070831 0.508259992608658
89.9871888160706 0.508255956528454
89.9890501499176 0.507986809199719
89.9922316074371 0.507989206866552
89.9937260150909 0.507989206866552
89.9938576221466 0.507989206866552
89.9949367046356 0.507726894635592
89.9976642131805 0.507733945008239
89.99968957901 0.507474026004467
90.0028054714203 0.50748568684741
90.0047974586487 0.507231615983347
90.0082535743713 0.507248559300062
90.0100035667419 0.507000599620632
90.0138099193573 0.507021759926217
90.0152916908264 0.506779203187992
90.0185875892639 0.5068030880491
90.0205929279327 0.506566131680383
90.023805141449 0.506591965307683
90.0259311199188 0.506359669516894
90.0290727615356 0.506385540651819
90.0311543941498 0.50615940732718
90.0343344211578 0.506184479645548
90.0364618301392 0.505963874389295
90.0396761894226 0.505987913997738
90.04176902771 0.505775368259001
90.0436406135559 0.505775368259001
90.0437941551208 0.505775368259001
90.045042514801 0.505796193930992
90.0474379062653 0.505591473422905
90.0502047538757 0.505610266403083
90.0521943569183 0.50541356744622
90.055342912674 0.505429520435265
90.0574400424957 0.505237723669028
90.0608832836151 0.505249909677099
90.0627760887146 0.50506530021036
90.0658600330353 0.505072253831629
90.0679533481598 0.504893424025787
90.071257352829 0.504895747968776
90.0732173919678 0.504722086108908
90.0781042575836 0.504717927061051
90.0791335105896 0.504550457012478
90.0819180011749 0.504539722963792
90.0843152999878 0.504378930258926
90.0869255065918 0.504361738766167
90.0889675617218 0.504203530474797
90.0904250144958 0.504203530474797
90.0905179977417 0.504203530474797
90.0921411514282 0.504181701748797
90.0943751335144 0.504027449115908
90.0975341796875 0.5040001767255
90.0995850563049 0.503851631476175
90.1028990745544 0.503819542817857
90.1047611236572 0.503673496505943
90.1079499721527 0.503636458208404
90.1099321842194 0.503494874874662
90.113537311554 0.503453131457137
90.1152288913727 0.50331607414838
90.1189122200012 0.503270939013608
90.1204748153687 0.503138364999205
90.1237552165985 0.503089882753418
90.125901222229 0.50296264276864
90.1290445327759 0.502913590097677
90.1310851573944 0.502791555927934
90.1342279911041 0.502742316033391
90.1363370418549 0.502627599975129
90.1394395828247 0.502578343551422
90.139820098877 0.502578343551422
90.1398894786835 0.502578343551422
90.1416881084442 0.502469997596927
90.14479637146 0.502422264424221
90.1471819877625 0.502319182783206
90.1499638557434 0.502272716472092
90.1520578861237 0.502174080346375
90.1551892757416 0.502129599382219
90.1573317050934 0.50203718097043
90.1607344150543 0.501996070854937
90.1627476215363 0.501906828780629
90.1658644676208 0.501869212426133
90.1680846214294 0.501785103837958
90.171108007431 0.501753220101725
90.173299074173 0.501671285274295
90.1775135993958 0.501644163944013
90.1784193515778 0.501565902313543
90.1817336082458 0.501543568395608
90.1838195323944 0.501466172367567
90.1868808269501 0.501449745019891
90.1889719963074 0.501372433389862
90.1895430088043 0.501372433389862
90.1896150112152 0.501372433389862
90.1921830177307 0.501361752802328
90.1941766738892 0.501285079182968
90.1980018615723 0.501280631632248
90.1994931697845 0.501204333173187
90.2030007839203 0.501203533880904
90.2047634124756 0.501125578993858
90.2079734802246 0.50112919974557
90.2100303173065 0.501048855732925
90.2138061523438 0.501055873605497
90.2152841091156 0.50097480462934
90.2188704013824 0.500986772333317
90.2205946445465 0.50090429280739
90.2237863540649 0.500917998130857
90.2258908748627 0.500833776095639
90.2290806770325 0.500848480310027
90.2311191558838 0.500763045555736
90.2343580722809 0.500776997420431
90.2365837097168 0.500689799227152
90.2397220134735 0.500701484326462
90.2415373325348 0.500612406995311
90.2418479919434 0.500612406995311
90.2419443130493 0.500612406995311
90.2449190616608 0.500622445773832
90.2468674182892 0.500532520657085
90.2503478527069 0.500539327150972
90.2523732185364 0.50044640078003
90.2552828788757 0.500449123032404
90.2576138973236 0.500355012087113
90.261109828949 0.500354292560934
90.2630100250244 0.500256814545157
90.2657876014709 0.500251749898123
90.2681200504303 0.500150113912582
90.2711791992188 0.500139632675175
90.2731428146362 0.500036380706333
90.2766137123108 0.500021505181111
90.2784018516541 0.499912262251662
90.2816541194916 0.499893457765134
90.2837319374084 0.499778317621437
90.2873713970184 0.499756824794718
90.2890632152557 0.499634770521531
90.2926340103149 0.499610934221927
90.293438911438 0.499610934221927
90.2935864925385 0.499610934221927
90.2945072650909 0.4994838914534
90.2978219985962 0.499459654034731
90.2995727062225 0.499325762006842
90.3027188777924 0.499300373805661
90.3047707080841 0.49915893857368
90.3079423904419 0.499134712865766
90.3100423812866 0.498985404943384
90.3140006065369 0.498963613428944
90.3152391910553 0.498807340082945
90.3186600208282 0.498787654303526
90.3206334114075 0.498624842394039
90.3237159252167 0.498608501058095
90.3258719444275 0.498438949195942
90.3291254043579 0.498425729694768
90.3310663700104 0.498250975964106
90.3342943191528 0.498243138980021
90.336324930191 0.498062663581626
90.3396091461182 0.498058429181143
90.3415875434875 0.49787524077165
90.3433902263641 0.49787524077165
90.3435213565826 0.49787524077165
90.3449141979218 0.497875280261521
90.3477988243103 0.497688055915992
90.3510932922363 0.497693521509384
90.3520603179932 0.497502597435882
90.3555262088776 0.497511072294028
90.3576760292053 0.497315884022132
90.3609700202942 0.497328374537303
90.3629581928253 0.497130239740622
90.3659121990204 0.4971461584354
90.3679280281067 0.496944262747562
90.371089220047 0.496962799983645
90.3731579780579 0.49675493511957
90.3765435218811 0.496776469102464
90.3784964084625 0.496566483263434
90.3820762634277 0.49658998237874
90.3837873935699 0.496372012618569
90.386976480484 0.496396758637931
90.3889861106873 0.496176689483157
90.3902170658112 0.496176689483157
90.3903141021729 0.496176689483157
90.392205953598 0.49620086273342
90.3941686153412 0.495976153797394
90.3978164196014 0.496000257727095
90.3994286060333 0.495769279088789
90.4027128219604 0.4957926484994
90.404780626297 0.495554429513357
90.4079325199127 0.495576857104621
90.4099955558777 0.495333066671907
90.4132814407349 0.495353989074367
90.4152624607086 0.495105213863386
90.4188370704651 0.495123716706037
90.4205267429352 0.494871567587147
90.4237263202667 0.494887131636564
90.4258122444153 0.494630493754751
90.4290478229523 0.494643699066889
90.4310882091522 0.49438442046956
90.4342658519745 0.494394497973862
90.4363460540771 0.494131870979938
90.4395277500153 0.494139134319506
90.4403750896454 0.494139134319506
90.440441608429 0.494139134319506
90.441563129425 0.493877083522142
90.4451835155487 0.493882128266891
90.4468336105347 0.493619006490685
90.4499487876892 0.493622511387954
90.4538927078247 0.49335728323538
90.4552166461945 0.493359598123046
90.457377910614 0.493095114122491
90.4607441425323 0.493094077300336
90.4626355171204 0.492829992424342
90.4658741950989 0.49282789319688
90.4682269096375 0.492564064260801
90.4711606502533 0.492559969763912
90.473396062851 0.492294283235872
90.4766030311584 0.492289497573569
90.4795663356781 0.492022390205278
90.4825918674469 0.492016476573156
90.484283208847 0.491752393115756
90.4872906208038 0.491745527545904
90.4890034198761 0.49147830189721
90.4907999038696 0.49147830189721
90.4908878803253 0.49147830189721
90.4923651218414 0.491470531413211
90.4941885471344 0.491203953136735
90.4980440139771 0.491195626435082
90.499419927597 0.490925319546361
90.5027222633362 0.490917504722094
90.5047409534454 0.490645893438255
90.5080900192261 0.490639013515519
90.5099334716797 0.490366784539574
90.5137579441071 0.490360511376455
90.5152082443237 0.490086874019528
90.5186076164246 0.490082158759704
90.5206971168518 0.489808654155063
90.5237827301025 0.489806151586162
90.5259292125702 0.489533446175249
90.5292098522186 0.489533934453264
90.5311322212219 0.489262362986697
90.5343151092529 0.489265642518127
90.5364527702332 0.488996206251846
90.539520740509 0.489001925591168
90.5410041809082 0.489001925591168
90.5410857200623 0.489001925591168
90.5422565937042 0.488737015231202
90.5447905063629 0.48874538373217
90.5468666553497 0.488484276125632
90.5500068664551 0.48849559630066
90.5522935390472 0.488237375046113
90.5561494827271 0.488250256991189
90.5579342842102 0.487997674885167
90.5606899261475 0.48801166238693
90.5626809597015 0.487766232869858
90.565851688385 0.487781424039004
90.5679421424866 0.487543541535534
90.5711617469788 0.487559299293731
90.5743103027344 0.48733071439732
90.5768916606903 0.487345886333144
90.5787222385406 0.48712478644455
90.5819215774536 0.487139277642969
90.5838539600372 0.48692967830426
90.5873854160309 0.48694281298524
90.5890324115753 0.486743939603787
90.5910029411316 0.486743939603787
90.5910935401917 0.486743939603787
90.5922694206238 0.486756115084323
90.5941820144653 0.486564717746635
90.5976552963257 0.486574485981729
90.5998451709747 0.486395012989303
90.6027119159698 0.48640314056723
90.6047565937042 0.486235008536365
90.6082489490509 0.486242304019271
90.6099922657013 0.486084901422447
90.6138324737549 0.486089902732807
90.6153445243835 0.485943287289911
90.6186001300812 0.485945555806182
90.620658159256 0.485808320443733
90.6238055229187 0.485809017524938
90.6258859634399 0.485681594661165
90.6290326118469 0.485680366671782
90.6311550140381 0.485561460008402
90.6343111991882 0.4855568955326
90.6363773345947 0.485446056409717
90.6394793987274 0.485439074498922
90.6410331726074 0.485439074498922
90.6411147117615 0.485439074498922
90.6416907310486 0.485335468207918
90.644846200943 0.485326666597118
90.6470484733582 0.485230794986817
90.6499984264374 0.485219536352417
90.6523945331573 0.485129477847464
90.6553022861481 0.485114670609337
90.6586751937866 0.48503167334588
90.6624350547791 0.485013699754991
90.6628119945526 0.484934776147618
90.6658852100372 0.484913914488817
90.668417930603 0.484839540559054
90.6712036132812 0.484816275139314
90.6732473373413 0.48474483793999
90.6769847869873 0.484719760432445
90.6785707473755 0.484651970812772
90.6821377277374 0.484625326741832
90.68439412117 0.484558780678859
90.6876995563507 0.484531306493709
90.6889734268188 0.484468201104316
90.6909606456757 0.484468201104316
90.6911222934723 0.484468201104316
90.692262172699 0.484440043797224
90.6942081451416 0.484375941156719
90.6980950832367 0.484347507707384
90.699435710907 0.484282002398081
90.7028741836548 0.484254800017547
90.7047808170319 0.48418913187829
90.707967042923 0.484163128474428
90.7099642753601 0.48409478209285
90.7136027812958 0.484069943811381
90.715208530426 0.483999983851248
90.7187397480011 0.483978054944133
90.7206435203552 0.483905684867458
90.7239894866943 0.483887587427712
90.7259147167206 0.483814181743903
90.7292590141296 0.483799918521475
90.7311406135559 0.483724658270123
90.734367609024 0.483713708067299
90.7363567352295 0.483636489482519
90.7394914627075 0.48362873494038
90.7409875392914 0.48362873494038
90.7411468029022 0.48362873494038
90.7419872283936 0.483551088580223
90.7447438240051 0.483547753634327
90.7471492290497 0.48347003000101
90.7499802112579 0.483469814056488
90.7520534992218 0.483394021294426
90.7552545070648 0.48339654066615
90.7572822570801 0.483320525204648
90.7621715068817 0.483326107172902
90.7627334594727 0.483251367384308
90.765825510025 0.483258262393312
90.7678911685944 0.483184617564182
90.771252155304 0.483192207316687
90.7731602191925 0.483120072641578
90.7764518260956 0.483128142979933
90.7792074680328 0.483058162204737
90.7818908691406 0.48306488493227
90.78378033638 0.482995839285066
90.7870573997498 0.483001628679808
90.7889528274536 0.482933518516116
90.7909834384918 0.482933518516116
90.7911159992218 0.482933518516116
90.792249917984 0.482937910397024
90.7942426204681 0.48287154152815
90.7977900505066 0.482872919072335
90.7994861602783 0.482807864517703
90.8029320240021 0.482806620339386
90.8047802448273 0.482742393644374
90.8080711364746 0.482737506447923
90.8099772930145 0.482674031656051
90.8142642974854 0.482666158404882
90.8152248859406 0.482603222842765
90.8188278675079 0.482594318228231
90.8212912082672 0.482532493155627
90.8237981796265 0.482521714138402
90.8264582157135 0.482461251686117
90.8290498256683 0.482447620711386
90.8311340808868 0.482388676393514
90.8346014022827 0.482373743357807
90.8365135192871 0.48231617838869
90.8394918441772 0.482300595757691
90.8411676883698 0.482300595757691
90.8412771224976 0.482300595757691
90.8418672084808 0.482245653111707
90.8447434902191 0.4822305447795
90.8471550941467 0.482177907256599
90.8499798774719 0.482161318635138
90.8520629405975 0.482110074286277
90.8553245067596 0.482093372075027
90.8573544025421 0.482042824319339
90.8634362220764 0.482027431215592
90.8639659881592 0.481978233501931
90.8658165931702 0.481964249636333
90.8679618835449 0.481917818096386
90.8712306022644 0.481906587063974
90.8732786178589 0.481861529720801
90.8765363693237 0.481853165364318
90.8785257339478 0.481809719076512
90.8817677497864 0.481803599683287
90.8838586807251 0.481762439510153
90.8873496055603 0.481759234237881
90.8890054225922 0.481718496966509
90.8910183906555 0.481718496966509
90.8911330699921 0.481718496966509
90.8921937942505 0.481718555504138
90.8941805362701 0.48167857421155
90.897495508194 0.481680716978381
90.9000852108002 0.481641319061928
90.903605222702 0.481644751626316
90.9047911167145 0.481605912897447
90.9081223011017 0.481612117527031
90.909982919693 0.48157333462783
90.9135642051697 0.481582567682423
90.9152216911316 0.481546296001101
90.9184954166412 0.481557869606239
90.9206254482269 0.481522834203575
90.9238777160645 0.481532919211237
90.937732219696 0.481499080035
90.9386563301086 0.481506848532141
90.938738822937 0.481474068718437
90.9387924671173 0.481481819030144
90.9388475418091 0.481451028162478
90.9395403862 0.481457349952575
90.9416809082031 0.481428674045867
90.9431412220001 0.481428674045867
90.9432892799377 0.481428674045867
90.9449534416199 0.481433868570788
90.9474081993103 0.481407185605921
90.9499666690826 0.48141123483075
90.9522302150726 0.481386357342546
90.9554126262665 0.48138928488174
90.9573976993561 0.481366920368689
90.9607391357422 0.481370877646513
90.9628000259399 0.481351271956337
90.9658863544464 0.481354844841073
90.9680378437042 0.481338316210893
90.9711718559265 0.481338935011885
90.9732208251953 0.481322849266096
90.9764878749847 0.481324583891368
90.9784297943115 0.481310576296811
90.9818365573883 0.481311457078902
90.984037399292 0.481299509905214
90.9871218204498 0.481301686666215
90.9890086650848 0.481290247895256
90.9912421703339 0.481290247895256
90.9913413524628 0.481290247895256
90.9923985004425 0.481289431251835
90.9941484928131 0.481278245664711
90.998467206955 0.481275545798734
90.9994924068451 0.481264101798528
91.0031545162201 0.481259363313195
91.0047619342804 0.481247643337814
91.008486032486 0.481242386568995
91.0100598335266 0.481230776473063
91.0138890743256 0.481225619491491
91.0152020454407 0.481214352368597
91.0186944007874 0.481206396687098
91.021107673645 0.481195326264177
91.0237245559692 0.481183481636052
91.0259399414062 0.481171837386499
91.0291595458984 0.48116080478707
91.0311527252197 0.481149735800295
91.0343618392944 0.481141032637286
91.0363636016846 0.481131362868862
91.0395438671112 0.481124269338388
91.0415008068085 0.481124269338388
91.041620016098 0.481116456626456
91.0416870117188 0.481116456626456
91.0447084903717 0.481109896040649
91.0468888282776 0.48110337314499
91.0500004291534 0.48109746886641
91.0524065494537 0.481092287729765
91.0553367137909 0.481089604041811
91.0573174953461 0.48108657010003
91.0612432956696 0.481087196928136
91.0626442432404 0.481086723422974
91.06574010849 0.481088489479479
91.0685212612152 0.481089705055206
91.0712780952454 0.481093968994673
91.0732452869415 0.481096698683447
91.0766131877899 0.481102574317664
91.078528881073 0.481106650994217
91.0821361541748 0.48111496630469
91.0838313102722 0.481121181204301
91.0870788097382 0.481129285355071
91.0891151428223 0.48113574317461
91.09122133255 0.48113574317461
91.0913248062134 0.48113574317461
91.092449426651 0.481144575811426
91.0942223072052 0.48115121604085
91.0983550548553 0.481159656110011
91.0996110439301 0.481168268479729
91.102884054184 0.481179298615408
91.1047842502594 0.481188558485868
91.1083920001984 0.481200014207245
91.109979391098 0.481210204699649
91.1143012046814 0.481222094443506
91.1151788234711 0.48123246728961
91.1185221672058 0.481243599536785
91.1211524009705 0.481254032188848
91.1237258911133 0.481265503283224
91.1258914470673 0.481276272661913
91.1291978359222 0.481288603459923
91.1310966014862 0.481300134965512
91.1343586444855 0.481313471209506
91.1363875865936 0.481325803510481
91.1395699977875 0.481337216494328
91.1413233280182 0.481337216494328
91.1414256095886 0.481337216494328
91.1415729522705 0.481349371516301
91.1448817253113 0.481360550013417
91.1472778320312 0.48137557964675
91.1500134468079 0.481386523062024
91.1524946689606 0.481402843949792
91.1553025245667 0.48141269163644
91.1575872898102 0.481431774497396
91.1611649990082 0.481443403322863
91.1628305912018 0.481465625124503
91.165825843811 0.481474537124375
91.167977809906 0.481500737888953
91.1713171005249 0.481509807539935
91.1738004684448 0.481540513000161
91.1766257286072 0.481551414665945
91.1791131496429 0.481588211186751
91.182998418808 0.481598714219635
91.1843647956848 0.481642647492573
91.1871769428253 0.481655054692577
91.1898150444031 0.481705395776344
91.1908991336823 0.481705395776344
91.1909847259521 0.481705395776344
91.1921234130859 0.481719488719188
91.1941440105438 0.481777110120794
91.1979923248291 0.481792828177244
91.1995034217834 0.481856937558414
91.2029378414154 0.481875726507537
91.2047889232635 0.481947757959353
91.2099833488464 0.482025786858232
91.210608959198 0.482047846174482
91.2134172916412 0.482071165010278
91.2152361869812 0.482155277174854
91.2189230918884 0.482181460476466
91.2206833362579 0.48226977133645
91.2241492271423 0.482298378268025
91.2259492874146 0.482392075910653
91.2292020320892 0.482424487010324
91.2311606407166 0.482523177006384
91.2343761920929 0.482558596606469
91.2363622188568 0.482661642388214
91.2396502494812 0.482699182268002
91.241021156311 0.482699182268002
91.2411472797394 0.482699182268002
91.2420165538788 0.482806109561543
91.2448852062225 0.482847020875065
91.247433423996 0.482956480969264
91.2502017021179 0.482999810354109
91.2522299289703 0.483112465914842
91.2561314105988 0.483159427970325
91.2574234008789 0.483273415627792
91.2612726688385 0.483322233448414
91.2636058330536 0.483440750010658
91.2659466266632 0.483493576200929
91.2681334018707 0.483614403200167
91.2713735103607 0.483668886720973
91.2736728191376 0.483792319031416
91.2766382694244 0.483849588666737
91.2785582542419 0.483977045402563
91.281866312027 0.484036581939814
91.2837407588959 0.484168063021333
91.2871680259705 0.484227852832391
91.2891232967377 0.484362077215056
91.2909414768219 0.484362077215056
91.2910265922546 0.484362077215056
91.2925715446472 0.484423754660337
91.2945876121521 0.484559205659995
91.2977802753448 0.484620303306789
91.2998688220978 0.484758591891627
91.3029763698578 0.484820690132295
91.3047621250153 0.484962819658131
91.3082282543182 0.485024699672272
91.3099932670593 0.485170266040523
91.3137922286987 0.485232692273941
91.3151731491089 0.485380842527461
91.3188667297363 0.485445688763943
91.3207650184631 0.485597089823802
91.3237953186035 0.485663513374804
91.3259267807007 0.485817384382051
91.3298206329346 0.485883318860283
91.3310995101929 0.486041588992097
91.3343396186829 0.486109961775695
91.3367969989777 0.486269701189164
91.3394436836243 0.486338750208584
91.3409478664398 0.486338750208584
91.3410248756409 0.486338750208584
91.3427832126617 0.486498096006649
91.344735622406 0.486569615357356
91.3468868732452 0.486729811252085
91.350047826767 0.4868023531567
91.3522560596466 0.486963569697131
91.3554480075836 0.487035977132301
91.3576505184174 0.487199086294092
91.3607106208801 0.487271608005365
91.363180398941 0.487435536598939
91.3658254146576 0.487507401516806
91.3679206371307 0.487674224887007
91.3713221549988 0.487746135522775
91.3733427524567 0.487913773868674
91.3764848709106 0.487980682969856
91.3785336017609 0.488150592482657
91.3818342685699 0.488210752320481
91.3838160037994 0.488384411898813
91.3873040676117 0.488440419770769
91.3893082141876 0.488613921654515
91.3910863399506 0.488613921654515
91.391209602356 0.488613921654515
91.3922944068909 0.488662518784229
91.3941986560822 0.488837994799261
91.397780418396 0.488882129255493
91.3995325565338 0.489059403487484
91.40269947052 0.489094465851089
91.4048633575439 0.489273477778508
91.4083275794983 0.489304374513077
91.4099810123444 0.489482916178235
91.4136581420898 0.489504183829451
91.415207862854 0.489678311802169
91.4187610149384 0.489690738304177
91.4206266403198 0.489860850344731
91.4237947463989 0.4898624761167
91.4261434078217 0.490024718179555
91.4293282032013 0.490012558841553
91.4311337471008 0.49016571525715
91.4343218803406 0.490144178004164
91.4364361763 0.49028585057062
91.4395000934601 0.490254457897464
91.4410481452942 0.490254457897464
91.4411959648132 0.490254457897464
91.4422154426575 0.490382557688739
91.444730758667 0.490337617012211
91.4468853473663 0.490455241128608
91.4500696659088 0.490398629043606
91.4522240161896 0.490504383153461
91.4553108215332 0.490432885713825
91.4584383964539 0.490526027873272
91.4617731571198 0.490445805012214
91.4629333019257 0.490526640874646
91.465802192688 0.490434218399404
91.4679543972015 0.490505109870047
91.4712314605713 0.490403454711049
91.4732024669647 0.490466391636351
91.4781801700592 0.490355540206503
91.4789593219757 0.490410227586141
91.4817674160004 0.490294088321995
91.4837830066681 0.490345376621
91.4872822761536 0.4902268202053
91.4890208244324 0.490274655951907
91.4910943508148 0.490274655951907
91.4912083148956 0.490274655951907
91.4924290180206 0.490157374061243
91.4942066669464 0.49020285039325
91.4978411197662 0.490083624804212
91.4996418952942 0.490130124131559
91.5029466152191 0.490011262089835
91.504786491394 0.490059758231533
91.5082657337189 0.489942452646399
91.5099682807922 0.489993450307229
91.5140156745911 0.489877207620175
91.5153479576111 0.489930210064282
91.5188047885895 0.48981306983445
91.520770072937 0.489869733932048
91.5237770080566 0.489754939083071
91.525913476944 0.489815292075662
91.5290064811707 0.489700065303544
91.5310986042023 0.489765217815845
91.5342955589294 0.489650016914593
91.536367893219 0.489720837867652
91.5395510196686 0.489605938221817
91.5412621498108 0.489605938221817
91.5413630008698 0.489605938221817
91.5422170162201 0.489682127299854
91.5447654724121 0.489563531497361
91.5474870204926 0.489645122466934
91.5500771999359 0.489524754922197
91.5520830154419 0.489610228437669
91.5553269386292 0.489489668023263
91.5573501586914 0.489577813173057
91.5622315406799 0.489457318473683
91.5626862049103 0.489550576747193
91.5658748149872 0.48943117262053
91.5678720474243 0.489526983621384
91.5712521076202 0.489407958839678
91.5732319355011 0.489508505679378
91.5778017044067 0.489391609951649
91.5785822868347 0.489493192684006
91.5817840099335 0.489378483469179
91.583854675293 0.489482932143031
91.5869150161743 0.489371776388693
91.5891084671021 0.489478904364697
91.5911874771118 0.489478904364697
91.591295003891 0.489478904364697
91.5921754837036 0.489372337515091
91.5942418575287 0.489479810448702
91.5982239246368 0.489378130316645
91.5995488166809 0.489487426876036
91.6033179759979 0.489388951908744
91.6047828197479 0.489500569771744
91.6083619594574 0.489406374359895
91.6099510192871 0.489520234026568
91.6135005950928 0.489431219719534
91.6152579784393 0.489545670318749
91.618931055069 0.489461418856253
91.6212661266327 0.489578985511991
91.6239674091339 0.489502370513609
91.6262917518616 0.489623990042356
91.6290340423584 0.489554107755651
91.6311295032501 0.48967678416006
91.6343410015106 0.489612811991153
91.6363875865936 0.489737801875413
91.6395514011383 0.489682867715024
91.6412835121155 0.489682867715024
91.6414201259613 0.489682867715024
91.6419126987457 0.489809368990822
91.6447246074677 0.489761860589055
91.6468760967255 0.489888655716417
91.6499831676483 0.489849760011612
91.6520586013794 0.48997663406055
91.6552448272705 0.489946293816345
91.657347202301 0.490073379060502
91.6608798503876 0.490049806583161
91.6626310348511 0.490177229483346
91.6657912731171 0.490162025999874
91.6679332256317 0.490286661581987
91.6713666915894 0.490276268881146
91.6743316650391 0.490397572889961
91.6765041351318 0.490393285422803
91.6785306930542 0.490511352029624
91.6825251579285 0.490510062141059
91.6839454174042 0.490621505417705
91.6870496273041 0.490624722701987
91.689174413681 0.490731711503592
91.6910474300385 0.490731711503592
91.6911480426788 0.490731711503592
91.6925394535065 0.49073687494588
91.6942231655121 0.490836609371591
91.6979115009308 0.490842306862223
91.6994369029999 0.490935680327618
91.7027299404144 0.490940541292225
91.7047905921936 0.491028167446318
91.7084882259369 0.491032736840374
91.7100389003754 0.491114236824173
91.713915348053 0.491118486494199
91.7152860164642 0.491193243711182
91.7185521125793 0.491197581659744
91.7207148075104 0.491265366693119
91.7237675189972 0.491269093774756
91.7258942127228 0.491335375176092
91.7290875911713 0.491338575230838
91.7311046123505 0.491398611826003
91.7343595027924 0.491402292016243
91.736380815506 0.491458894138908
91.7395555973053 0.491462217950994
91.7411468029022 0.491462217950994
91.7412219047546 0.491462217950994
91.7416143417358 0.491516816006934
91.7447414398193 0.491522493505546
91.7471725940704 0.491574223199812
91.7500905990601 0.491580116766147
91.752251625061 0.491629508110631
91.7553021907806 0.491637203501955
91.7575516700745 0.491685345096172
91.760626077652 0.491695397762314
91.7627582550049 0.49174245975267
91.7658295631409 0.49175426211209
91.7685720920563 0.491799236829448
91.7711155414581 0.491813752901658
91.7736296653748 0.491857812327233
91.7774043083191 0.491873630458492
91.7785131931305 0.491917184663889
91.7817597389221 0.491936748793604
91.784695148468 0.491978188933533
91.7872350215912 0.492000152471061
91.7891712188721 0.492040094015644
91.7909963130951 0.492040094015644
91.7910821437836 0.492040094015644
91.7921996116638 0.492063523533847
91.7941339015961 0.492102726057934
91.7979710102081 0.492128268761358
91.7994561195374 0.492166358428759
91.8027632236481 0.492194706364071
91.8047962188721 0.492231837942055
91.8081595897675 0.492262753203737
91.8100066184998 0.492299130248844
91.8132622241974 0.492333105764186
91.8152351379395 0.492369367811804
91.8187034130096 0.49240651818378
91.8206171989441 0.492442101317354
91.8237173557281 0.492483594869638
91.8258681297302 0.492518406763631
91.8289926052094 0.492563484855382
91.8311622142792 0.49259803323384
91.8343050479889 0.492647638349494
91.8364906311035 0.492679149553424
91.8394629955292 0.492733807779066
91.841203212738 0.492733807779066
91.8413174152374 0.492733807779066
91.8424530029297 0.492766751559027
91.8447225093842 0.492825295391189
91.8468637466431 0.492856634668416
91.8499240875244 0.492920571921135
91.852313041687 0.492951598059831
91.8553099632263 0.493020552752819
91.8573729991913 0.493050702771008
91.8617172241211 0.493124554311234
91.8627994060516 0.49315423351946
91.8658223152161 0.493232026936261
91.868302822113 0.493261697290285
91.8711311817169 0.493343131080387
91.8732318878174 0.493372558428765
91.8778326511383 0.493458696768241
91.8791356086731 0.493488600563194
91.8823754787445 0.493578448684835
91.8840522766113 0.493608347166138
91.8873989582062 0.493703483387611
91.8889408111572 0.4937340760975
91.891144990921 0.4937340760975
91.8912529945374 0.4937340760975
91.8933641910553 0.493832015577116
91.8948729038239 0.49386449869017
91.8973851203918 0.493963724409118
91.8994731903076 0.493997425075213
91.9029202461243 0.494102056309917
91.9047729969025 0.494136644775937
91.9079775810242 0.494247320497031
91.9099726676941 0.494283225839253
91.9134187698364 0.494397020342586
91.9151690006256 0.494434650077402
91.9186894893646 0.494556018545369
91.9206252098083 0.494595000963112
91.923770904541 0.494719114525558
91.9258854389191 0.494759819051292
91.9291958808899 0.494890772403883
91.9311079978943 0.494932450071332
91.9344339370728 0.495067525995583
91.9363646507263 0.495111130217638
91.9395108222961 0.495249785340104
91.9410548210144 0.495249785340104
91.941134929657 0.495249785340104
91.9415354728699 0.495294955041168
91.9447021484375 0.495439763935248
91.9468474388123 0.49548606272422
91.9499924182892 0.495636322365983
91.9522647857666 0.495684221453651
91.9552638530731 0.495838707039564
91.9572813510895 0.495889517227954
91.961314201355 0.496046869014877
91.9629828929901 0.496099401564849
91.9657418727875 0.496264276003168
91.96790599823 0.496320032948562
91.9712526798248 0.496487909381121
91.9734425544739 0.49654641769704
91.9767153263092 0.49671926732966
91.978499174118 0.496779686126024
91.9818594455719 0.496959128261607
91.9836342334747 0.49702198949704
91.9872694015503 0.497207912015808
91.9903786182404 0.497275317845067
91.992279291153 0.497466672945492
91.9944598674774 0.497536976761659
91.994665145874 0.497536976761659
91.994772195816 0.497536976761659
91.9974458217621 0.497731609337365
91.9994788169861 0.497805394535456
92.0026819705963 0.498007893719269
92.0048842430115 0.498085311248107
92.0080082416534 0.498295287705849
92.0099709033966 0.498376251060791
92.0133893489838 0.498586716714326
92.015198469162 0.49867038935146
92.0186202526093 0.49888330511816
92.020533323288 0.498969869025279
92.0373539924622 0.499059186222813
92.0383613109589 0.499276581356771
92.0385537147522 0.499369015878652
92.0386559963226 0.499588600964039
92.0387644767761 0.499683462692099
92.0389523506165 0.499906625656849
92.039529800415 0.500126806003092
92.0420165061951 0.500223259876904
92.0448317527771 0.500444512088901
92.045113325119 0.500444512088901
92.0452976226807 0.500444512088901
92.0469675064087 0.500542181121801
92.0500829219818 0.500764330641941
92.0524775981903 0.50086373334382
92.0554347038269 0.501082147623781
92.0574145317078 0.50118323956854
92.0616586208344 0.501400257202362
92.0628361701965 0.501502645040539
92.0659623146057 0.501720960402005
92.0680358409882 0.501824027544799
92.0711510181427 0.502041007986201
92.0731875896454 0.502145992244856
92.0766966342926 0.502355758721995
92.0785591602325 0.502460405017275
92.0820920467377 0.502675101714583
92.0837106704712 0.502780886868341
92.0874598026276 0.502994048136726
92.088942527771 0.503101975251148
92.0921494960785 0.503101975251148
92.0922665596008 0.503101975251148
92.0923702716827 0.503310507433875
92.0941774845123 0.503419415580324
92.0973975658417 0.503620770005607
92.0994110107422 0.503728173584412
92.1032626628876 0.503931575538199
92.1047503948212 0.504040658553945
92.1079111099243 0.504242493330517
92.1099417209625 0.504352358238846
92.1130750179291 0.504553910713235
92.1152148246765 0.504664527030318
92.1186444759369 0.504864232727734
92.120667219162 0.504975570691615
92.1237959861755 0.505177237638857
92.1259560585022 0.505288805524487
92.1290907859802 0.505489644157992
92.1312277317047 0.505602306876496
92.1343147754669 0.505802047736251
92.1365036964417 0.505913777831807
92.1395854949951 0.506111833618426
92.1416444778442 0.506222128439993
92.142448425293 0.506222128439993
92.142617225647 0.506222128439993
92.144748210907 0.506419712193538
92.1469037532806 0.506529630272845
92.1500310897827 0.506728327195479
92.1522662639618 0.50683774728687
92.1552646160126 0.507033834013532
92.1572902202606 0.507143024939587
92.1614851951599 0.507336504754506
92.1626217365265 0.507444917391217
92.1657733917236 0.507636321400368
92.1678702831268 0.507744014887772
92.1711227893829 0.507929717575754
92.1730952262878 0.508036181528662
92.176766872406 0.508215265510317
92.178875207901 0.508321662173446
92.1817679405212 0.508494816333892
92.1837887763977 0.508599878176373
92.1869738101959 0.508764960430219
92.1890068054199 0.508869807060279
92.1921370029449 0.508869807060279
92.1922664642334 0.509024461817381
92.1923413276672 0.509024461817381
92.194757938385 0.509128504677015
92.1974885463715 0.509275764639844
92.1994035243988 0.509379082723966
92.2026255130768 0.509520433635093
92.2047641277313 0.509624524392765
92.2079751491547 0.509762946946696
92.2099633216858 0.509869218094585
92.2134943008423 0.509996647294872
92.21524310112 0.51010274845731
92.2192485332489 0.510224429437743
92.2205722332001 0.510330195099993
92.2236845493317 0.510444959018339
92.2258043289185 0.510550198312784
92.2292294502258 0.510658440063847
92.2311406135559 0.510764656565506
92.2343788146973 0.510869944797332
92.2364168167114 0.510976694511813
92.2396152019501 0.511078113305998
92.2416126728058 0.511184652200916
92.2422826290131 0.511184652200916
92.2424290180206 0.511184652200916
92.2448408603668 0.511282691638459
92.2468667030334 0.511389817876444
92.2502763271332 0.51148382050048
92.2525174617767 0.511592420469332
92.2552666664124 0.511683721157301
92.2573473453522 0.511792577312436
92.2607614994049 0.511880574408731
92.2627174854279 0.51199052331087
92.2657716274261 0.512072923828608
92.2683742046356 0.512182939142545
92.2711577415466 0.512262827105012
92.27312541008 0.51237569583963
92.2768363952637 0.512451279352602
92.2785942554474 0.512564086870816
92.2821924686432 0.512634753102273
92.2837572097778 0.51275220360679
92.287490606308 0.512818797739038
92.2890465259552 0.51293733659214
92.2922103404999 0.51293733659214
92.2923810482025 0.51293733659214
92.2925035953522 0.512999055041072
92.2942996025085 0.513120930055529
92.2975249290466 0.513178278797184
92.2995934486389 0.513304163377322
92.3027474880219 0.513353040509621
92.3047769069672 0.513482352672118
92.3079297542572 0.513527258741447
92.3099954128265 0.513660983891119
92.3136606216431 0.513700141608765
92.315201997757 0.513837415582319
92.3186302185059 0.513869917053502
92.320574760437 0.5140110766027
92.3239102363586 0.514039218954709
92.3258023262024 0.514185553186701
92.3291625976562 0.514209006250014
92.3314507007599 0.514360540021147
92.3343021869659 0.514375640111268
92.3364768028259 0.514531713304826
92.3396112918854 0.514543496378338
92.3417620658875 0.514701325688732
92.3427248001099 0.514701325688732
92.3428580760956 0.514701325688732
92.3448643684387 0.514707356388488
92.3469371795654 0.514869320586436
92.3500900268555 0.514870953956158
92.352059841156 0.515036896088074
92.3553669452667 0.515033207316213
92.3573198318481 0.51520349304112
92.3606173992157 0.515197039107305
92.3631863594055 0.515368953108419
92.365837097168 0.515357960616159
92.3697068691254 0.515531533331399
92.371190071106 0.515514422374715
92.3731734752655 0.515689263599818
92.3767960071564 0.515669997990573
92.3784728050232 0.515843418720721
92.3818910121918 0.515817415177567
92.3837304115295 0.515987189364826
92.3869760036469 0.515958097101558
92.3889632225037 0.516124446903622
92.3907759189606 0.516124446903622
92.3908874988556 0.516124446903622
92.3927233219147 0.516091110228403
92.3943099975586 0.516249416631416
92.3975276947021 0.516211605523897
92.4001383781433 0.51636285915731
92.4028315544128 0.51632105415541
92.4047441482544 0.516461265554146
92.4081358909607 0.516416491321862
92.4099724292755 0.51654359947707
92.4138534069061 0.516495667888918
92.4151971340179 0.516605958559505
92.4186999797821 0.516554289707845
92.4207208156586 0.516646786222931
92.4237205982208 0.516590488923698
92.4259617328644 0.516663726863398
92.4292623996735 0.516604795634823
92.4311361312866 0.516658065741404
92.4342374801636 0.516595051940152
92.4363715648651 0.516627489119488
92.4395070075989 0.516561279201025
92.4409716129303 0.516561279201025
92.4410617351532 0.516561279201025
92.4424920082092 0.516573628211341
92.4447414875031 0.516507059510047
92.446878194809 0.516501296230244
92.4499936103821 0.516430392115805
92.4520738124847 0.516408712602443
92.4552822113037 0.5163327901199
92.4578688144684 0.516294397953356
92.4606938362122 0.516216535726452
92.4631361961365 0.516163692467186
92.4658713340759 0.516084609814427
92.4681098461151 0.516020781125735
92.471086025238 0.515936318256705
92.4731945991516 0.515864437470765
92.4765219688416 0.515778068619379
92.4785587787628 0.515700288084576
92.4825847148895 0.5156122722027
92.4837801456451 0.515530993718333
92.4872403144836 0.515441265177703
92.4890096187592 0.515359441191673
92.4908955097198 0.515359441191673
92.4909925460815 0.515359441191673
92.4923677444458 0.515268129509369
92.4942317008972 0.515186964245928
92.4983749389648 0.515092299727273
92.4996335506439 0.515013929967724
92.5033457279205 0.514919406924682
92.5047974586487 0.51484448661513
92.5079352855682 0.514747313733742
92.5099654197693 0.514677187593585
92.5142607688904 0.51457583765902
92.5152230262756 0.514511764624065
92.5187125205994 0.514406407359655
92.5206191539764 0.514348622462349
92.5240917205811 0.514240419744764
92.5258553028107 0.514190900944835
92.5290803909302 0.514077539258237
92.5310888290405 0.51403537298752
92.5342552661896 0.513916281917399
92.5363562107086 0.513882377783106
92.5394921302795 0.513757407230198
92.5408954620361 0.513757407230198
92.5409932136536 0.513757407230198
92.541957616806 0.513730895892602
92.5447659492493 0.513600856053215
92.5472996234894 0.513582676137286
92.5501363277435 0.513447163421774
92.5525460243225 0.513437106980796
92.555326461792 0.513294713582352
92.5574934482574 0.513292342274324
92.5607147216797 0.513145131782566
92.5626740455627 0.513151997120075
92.5658075809479 0.512998746066073
92.5680630207062 0.513013705311975
92.5712258815765 0.512856171939807
92.5732734203339 0.512878901639969
92.5771479606628 0.512717639251334
92.5787377357483 0.512746915298499
92.5818626880646 0.512582792829618
92.5839910507202 0.512619259233329
92.5874474048615 0.512452143711911
92.589017868042 0.512493955936994
92.5907378196716 0.512493955936994
92.590850353241 0.512493955936994
92.5928859710693 0.512325911472848
92.5941302776337 0.512372198555448
92.5977056026459 0.512200437588839
92.5993881225586 0.512249743883717
92.6048653125763 0.512076563732326
92.6060416698456 0.512127779112154
92.6080074310303 0.511952988702375
92.6100142002106 0.512004243438488
92.6138954162598 0.511826255360304
92.6152441501617 0.511875926650274
92.6188476085663 0.511691638257244
92.6205866336823 0.51173795551172
92.6237640380859 0.511551553283299
92.6258738040924 0.511592720949285
92.629022359848 0.511399935468797
92.6310486793518 0.511434053770153
92.6342630386353 0.511235207957288
92.6364078521729 0.51126155782289
92.6395239830017 0.511055921199564
92.6412529945374 0.511055921199564
92.6413910388947 0.511055921199564
92.6418952941895 0.511074175449997
92.6447715759277 0.510865375360929
92.6468961238861 0.510875322901091
92.6500337123871 0.510658908682228
92.6521022319794 0.510660913261962
92.6553165912628 0.51043700121272
92.6575465202332 0.510430597793823
92.6613070964813 0.510198768457728
92.6627285480499 0.510184255383447
92.6659438610077 0.509948050560301
92.6679873466492 0.509926637708571
92.6711781024933 0.509686181102861
92.6733264923096 0.509657622451272
92.6777384281158 0.509412763014954
92.6786301136017 0.509380045023011
92.6819236278534 0.509131003896737
92.6839370727539 0.50909308230161
92.6870129108429 0.508841602718411
92.6889631748199 0.508800301867945
92.6917946338654 0.508800301867945
92.6919050216675 0.508800301867945
92.6929895877838 0.508546931462516
92.6941981315613 0.50850235727873
92.6980726718903 0.508248831506913
92.6994636058807 0.508202142899709
92.7026822566986 0.507945096180346
92.7048635482788 0.507897512796151
92.7080910205841 0.507640305903105
92.7100539207458 0.50759231285921
92.7138681411743 0.507334577058006
92.7152552604675 0.50728629311461
92.7188642024994 0.507022741189639
92.7206947803497 0.506976084183007
92.7236793041229 0.506709075156351
92.7259109020233 0.506662254851923
92.7302017211914 0.506395365479534
92.7311403751373 0.506350706081495
92.7342875003815 0.506077371471056
92.7363677024841 0.506036376579511
92.7395532131195 0.505762125289928
92.7416589260101 0.505725059696236
92.7418811321259 0.505725059696236
92.7419517040253 0.505725059696236
92.7449908256531 0.505446538350038
92.7471470832825 0.50541297544195
92.7500925064087 0.505131530957822
92.7521560192108 0.505100162731752
92.7553567886353 0.504812901794586
92.7573051452637 0.504786316135032
92.7606942653656 0.504495979208045
92.7627820968628 0.50447319188334
92.765825510025 0.504180811709808
92.7680206298828 0.50416104488472
92.7711098194122 0.503869027183506
92.7731184959412 0.503853192711594
92.7765874862671 0.503559384587386
92.7785406112671 0.503545790820333
92.7818388938904 0.503251337229922
92.783766746521 0.503240799715681
92.786984205246 0.502947623745599
92.7894241809845 0.502940074433303
92.791784286499 0.502940074433303
92.7919039726257 0.502940074433303
92.7922751903534 0.502648787905309
92.7941365242004 0.502644340545215
92.7976939678192 0.502357201716004
92.7994406223297 0.502355783395509
92.8026683330536 0.50207019169148
92.8047115802765 0.50207153958203
92.8087422847748 0.501786951541684
92.8100361824036 0.501791234293294
92.8139271736145 0.501508314359062
92.8152384757996 0.501515739596005
92.8187637329102 0.501238098426799
92.8206350803375 0.501248021424124
92.8240292072296 0.500968890904969
92.8259313106537 0.500982713174733
92.8293619155884 0.500709916555723
92.8311188220978 0.500726480430888
92.8343617916107 0.500455546666722
92.8362963199615 0.500475387347951
92.839515209198 0.500203996688726
92.8416056632996 0.500226292814888
92.8417909145355 0.500226292814888
92.8419082164764 0.500226292814888
92.8448138237 0.499959086919049
92.8468689918518 0.499982334734873
92.8500270843506 0.499713409711375
92.8527765274048 0.499738149269394
92.8553347587585 0.499471936622356
92.8576788902283 0.49949719108221
92.8606867790222 0.499232543548076
92.8629238605499 0.49925881496424
92.8658328056335 0.498996523045268
92.8683288097382 0.499021136541116
92.87109375 0.498760492555767
92.8731617927551 0.498785057185077
92.8766582012177 0.498526897819417
92.8786070346832 0.498550043667531
92.8818409442902 0.498293787168873
92.8837888240814 0.498314786753065
92.8874289989471 0.498061694051615
92.8889605998993 0.498081221446287
92.8917441368103 0.498081221446287
92.8918812274933 0.498081221446287
92.8928391933441 0.497834060929131
92.8942067623138 0.497851560504907
92.8976640701294 0.497608330779264
92.9002931118011 0.497622969176862
92.9027593135834 0.497381721408549
92.9047582149506 0.497393947010538
92.9082007408142 0.497153615081345
92.911153793335 0.497163635417373
92.9137790203094 0.496924790958442
92.9152076244354 0.49693162250124
92.9185690879822 0.496694998588858
92.9205977916718 0.49670059171083
92.9237408638 0.496466439665104
92.925968170166 0.49646978317112
92.9291234016418 0.496233098527051
92.9311416149139 0.496235144264538
92.9343278408051 0.496000972619443
92.936493396759 0.496000393222728
92.9395740032196 0.495763942504889
92.941558599472 0.495762319621825
92.9419510364532 0.495762319621825
92.9420373439789 0.495762319621825
92.9447338581085 0.495526003069393
92.9470047950745 0.495524549786394
92.9500317573547 0.495286971961455
92.9520084857941 0.495283647394425
92.9553594589233 0.495043698929572
92.9574861526489 0.4950395556585
92.9607591629028 0.494799854412467
92.9627602100372 0.494795035595472
92.9661095142365 0.494554208388053
92.9680016040802 0.494548946499361
92.9712586402893 0.494309434411413
92.9731454849243 0.494303963752538
92.9765691757202 0.494065136368505
92.9786953926086 0.494058969561562
92.9820175170898 0.493824052044465
92.9838342666626 0.493817316038388
92.9870018959045 0.493582142868483
92.9890084266663 0.493575898412763
92.9920818805695 0.493575898412763
92.9921998977661 0.493575898412763
92.9928195476532 0.493341175305744
92.9941298961639 0.493334582346437
92.9976191520691 0.493102330565222
92.9994578361511 0.493096684824347
93.0029499530792 0.492864761821793
93.0048520565033 0.492859665571637
93.008111000061 0.492628344705501
93.0099899768829 0.492622193640443
93.0143258571625 0.492390581885772
93.0152354240417 0.492386813063754
93.0186684131622 0.492151705738314
93.0207026004791 0.49214722582066
93.0237166881561 0.491911702383312
93.02596616745 0.491909044514309
93.0290510654449 0.491668301088586
93.0311386585236 0.491665387480841
93.0343341827393 0.491420370574742
93.036406993866 0.491418147848979
93.0395877361298 0.491171255653521
93.0417788028717 0.491169683826692
93.0419223308563 0.491169683826692
93.0419909954071 0.491169683826692
93.0448024272919 0.490918079365653
93.0471887588501 0.490916827449181
93.0499930381775 0.490660261070616
93.0520904064178 0.490658743601437
93.0553410053253 0.490396222590487
93.0575122833252 0.490393892659376
93.0607240200043 0.490128095841067
93.0627183914185 0.490125612906771
93.0659077167511 0.489856146639853
93.0679140090942 0.48985391394397
93.071097612381 0.489581854969207
93.0731816291809 0.489580013312044
93.0764818191528 0.489305970473532
93.0786352157593 0.489304768355539
93.0817139148712 0.489029534799164
93.0838780403137 0.489028260389083
93.0870547294617 0.488751379621229
93.0890758037567 0.488751055613269
93.0924191474915 0.488474766219368
93.094322681427 0.488475619848451
93.0946481227875 0.488475619848451
93.0948417186737 0.488475619848451
93.0976316928864 0.488202018550001
93.0995271205902 0.488203721001971
93.1027410030365 0.487929968003872
93.1048533916473 0.487932713342392
93.1082468032837 0.487657154857067
93.1100761890411 0.487660441699505
93.1134617328644 0.487384255996169
93.1299386024475 0.487389834288716
93.1308636665344 0.487110789675862
93.1310555934906 0.487118871701798
93.1311829090118 0.486838428859068
93.1313319206238 0.486846307681659
93.1314618587494 0.48656514377193
93.1316125392914 0.486575306890473
93.1343207359314 0.486292907137178
93.1363139152527 0.486303549046839
93.1395525932312 0.486017638292917
93.1416029930115 0.486029543004496
93.144820690155 0.485740055129299
93.145045042038 0.485740055129299
93.1451947689056 0.485740055129299
93.1472616195679 0.485753313051729
93.1501009464264 0.485457211990804
93.1520965099335 0.48547095616268
93.1553366184235 0.48517086740392
93.1575553417206 0.485186220320196
93.1605966091156 0.484883115287381
93.1629767417908 0.484898792844928
93.1658279895782 0.484593261572571
93.1680994033813 0.484609529445123
93.1711418628693 0.484300816370159
93.173344373703 0.484317037485086
93.1775937080383 0.484006183039606
93.1789481639862 0.484021660836976
93.1817307472229 0.483708609464819
93.1837923526764 0.48372397650652
93.1870138645172 0.483409888865877
93.1889238357544 0.483424551903844
93.1899263858795 0.483424551903844
93.1900060176849 0.483424551903844
93.192111492157 0.483109803622962
93.1941339969635 0.483123863250858
93.1976211071014 0.482808181713014
93.1994585990906 0.482821531188311
93.2026720046997 0.482505912621234
93.2047567367554 0.482518153074222
93.2079091072083 0.482199171275487
93.2099452018738 0.482211117775646
93.2132897377014 0.481891304761748
93.215301990509 0.481902024176056
93.2192258834839 0.4815845110093
93.2206184864044 0.481595091500196
93.2237992286682 0.481275527650741
93.2258727550507 0.481284837745982
93.2290191650391 0.480968546695417
93.2310881614685 0.48097758240028
93.2342665195465 0.480659647665749
93.2372682094574 0.480668432938993
93.2394874095917 0.480353557739819
93.2399690151215 0.480353557739819
93.2400269508362 0.480353557739819
93.2415206432343 0.480361796301701
93.2447125911713 0.480046350022371
93.2467668056488 0.480053787790584
93.2499573230743 0.479742051405884
93.2521286010742 0.479748199801847
93.2552216053009 0.479440081941964
93.2575325965881 0.479444132168407
93.2614014148712 0.479140031329004
93.2638771533966 0.479143625022983
93.2659261226654 0.478842950322003
93.2679514884949 0.478844450803841
93.2711455821991 0.478548124764389
93.27317070961 0.478548161106431
93.2765321731567 0.478256494714773
93.278491973877 0.478255239147391
93.2820374965668 0.477970237574859
93.2838771343231 0.477968352515907
93.2869582176208 0.4776877680442
93.2888858318329 0.477684801438795
93.2900130748749 0.477684801438795
93.2900710105896 0.477684801438795
93.2923481464386 0.477412092717349
93.2940773963928 0.477407639003783
93.2973628044128 0.477139660555404
93.299423456192 0.477134128832211
93.3033745288849 0.476870220122308
93.3047556877136 0.476864092359424
93.3080146312714 0.476604059081079
93.31005859375 0.476597957195194
93.3132944107056 0.47633882283102
93.3153131008148 0.476332817997773
93.3185222148895 0.47608057597801
93.3206610679626 0.476074674853081
93.3237636089325 0.475824419975222
93.3259298801422 0.475818595637138
93.3289914131165 0.47556878448485
93.3311579227448 0.475562537843052
93.3342273235321 0.475317189577712
93.3364267349243 0.4753098381214
93.3394620418549 0.475067235688221
93.3399708271027 0.475067235688221
93.3400278091431 0.475067235688221
93.3415350914001 0.475059541759072
93.3446843624115 0.474820197469524
93.3467974662781 0.474811707150224
93.3499526977539 0.474572641939454
93.3525760173798 0.474564212813976
93.3553001880646 0.474326061404453
93.3574657440186 0.474317484095937
93.3607017993927 0.474084145656235
93.3626890182495 0.474075112227654
93.3660044670105 0.4738435751112
93.3679926395416 0.473834987823914
93.3711819648743 0.473610318370061
93.3733336925507 0.473602092362104
93.3764204978943 0.473383730835177
93.3786396980286 0.473375777342029
93.3816733360291 0.473160725412845
93.3837282657623 0.473153728868993
93.3870191574097 0.472942100666249
93.3889129161835 0.472936547200764
93.390702009201 0.472936547200764
93.3907945156097 0.472936547200764
93.3921439647675 0.472730784980936
93.3941209316254 0.472725804912561
93.3974602222443 0.472526537692484
93.3995056152344 0.472522372781789
93.4027979373932 0.472323758577471
93.4047424793243 0.472320323683236
93.4080033302307 0.4721275053128
93.4099607467651 0.472125748538604
93.4140737056732 0.471937355069046
93.4166736602783 0.471936042052214
93.4186894893646 0.471751860636464
93.4207170009613 0.471750282597272
93.4241995811462 0.471570206024645
93.4260561466217 0.471568414120702
93.4289939403534 0.471387454834019
93.4310963153839 0.471384796416147
93.4342613220215 0.471207264421279
93.4364166259766 0.471204715774105
93.4395790100098 0.471029107735203
93.4408023357391 0.471029107735203
93.4408967494965 0.471029107735203
93.4417700767517 0.471025915657615
93.4447634220123 0.470850521672584
93.4469199180603 0.470847387469897
93.4500572681427 0.470669337348377
93.4521055221558 0.470666116775654
93.4552593231201 0.470486676470725
93.4574282169342 0.470483402475076
93.4606680870056 0.4703014114503
93.463033914566 0.470298335177292
93.4658613204956 0.470114259447281
93.468013048172 0.470112331314094
93.4711086750031 0.469922872718261
93.4733667373657 0.469921414808103
93.4763655662537 0.469728033635508
93.4784655570984 0.469728323532311
93.4818098545074 0.469530373065571
93.4836356639862 0.469530473185206
93.4870200157166 0.46932973502922
93.4890539646149 0.469331038894316
93.4924023151398 0.4691306120924
93.4942796230316 0.469133666874085
93.4953899383545 0.469133666874085
93.4955806732178 0.469133666874085
93.4975950717926 0.46892386195423
93.499507188797 0.468927198506171
93.5028405189514 0.468714219152224
93.5047996044159 0.468718552674315
93.5079820156097 0.46849786272469
93.5100440979004 0.468503151899163
93.513260602951 0.468279907906247
93.515326499939 0.468286744957115
93.5186533927917 0.468056865288174
93.5205965042114 0.468062996311985
93.5237462520599 0.467824983073549
93.5259127616882 0.467832874618422
93.5290815830231 0.467589303687337
93.5311105251312 0.467596037058578
93.5343611240387 0.467345603517025
93.5378994941711 0.467353660464731
93.5395362377167 0.467091770242095
93.5427446365356 0.46710125522363
93.5447702407837 0.466828526316743
93.5453107357025 0.466828526316743
93.5454967021942 0.466828526316743
93.5468804836273 0.466837189470968
93.5500383377075 0.466556282928442
93.5524744987488 0.466565110259068
93.5552771091461 0.466275954508581
93.5577661991119 0.466284457930821
93.5607850551605 0.465991414549825
93.5630958080292 0.465999339355679
93.5657758712769 0.46569955871104
93.5679602622986 0.465707110470187
93.5712592601776 0.465401932997647
93.5734694004059 0.465408817883146
93.5767703056335 0.46509956831002
93.5787823200226 0.465105594594495
93.5817816257477 0.46479262780073
93.5836546421051 0.464798392169565
93.5870740413666 0.464483885425508
93.5889530181885 0.464488060313448
93.5906271934509 0.464488060313448
93.5907289981842 0.464488060313448
93.5920886993408 0.464171907712648
93.5942575931549 0.464178204199834
93.5975108146667 0.463856277937201
93.599579334259 0.463860891631192
93.6026124954224 0.463533913652629
93.6046934127808 0.463537203472072
93.6081330776215 0.46321361124067
93.6099588871002 0.46321779985947
93.613862991333 0.462881716653199
93.6152067184448 0.462886029586621
93.6187837123871 0.462549337405932
93.6205317974091 0.462554234492248
93.6241464614868 0.462206003894435
93.6258764266968 0.462210407167356
93.629626750946 0.461858467296766
93.6310949325562 0.461863785871749
93.6344046592712 0.461501973639555
93.6376209259033 0.461505754324973
93.6389422416687 0.461505754324973
93.6390008926392 0.461505754324973
93.6396019458771 0.461138519920225
93.6418681144714 0.461143428966872
93.6446750164032 0.460769868872962
93.646805524826 0.460772814133451
93.6499168872833 0.460397140621416
93.6520318984985 0.460398335665839
93.6553041934967 0.460014669623261
93.6574006080627 0.460016200097385
93.6621487140656 0.45962584306484
93.6627326011658 0.459625444486343
93.6659252643585 0.459232577905492
93.6683948040009 0.459231104643957
93.6712064743042 0.458833213960222
93.673357963562 0.458829795097727
93.6765842437744 0.458432697074163
93.6784825325012 0.458428341160825
93.6820511817932 0.458029656841356
93.6837623119354 0.458023581998509
93.6874487400055 0.457619361955588
93.6888937950134 0.457612488669886
93.6894965171814 0.457612488669886
93.6895728111267 0.457612488669886
93.6923077106476 0.457208799982225
93.6941273212433 0.457201177616524
93.6975791454315 0.4567992674296
93.6993916034698 0.456791372711017
93.702837228775 0.45638662489766
93.7047324180603 0.456377323481827
93.7080128192902 0.45597798821442
93.7099468708038 0.455970797619575
93.7131667137146 0.455568111561417
93.7152514457703 0.455561205423891
93.7186646461487 0.455160250205293
93.7212212085724 0.455153518769464
93.7237532138824 0.454756205692526
93.7260954380035 0.454750569876979
93.7290329933167 0.45435151196503
93.7311289310455 0.45434822848732
93.7343611717224 0.453955002399855
93.7364454269409 0.453953511473753
93.7396786212921 0.453557576105547
93.7417533397675 0.453557956872374
93.7435076236725 0.453557956872374
93.7436730861664 0.453557956872374
93.7451014518738 0.453165811960112
93.7472174167633 0.453167498966028
93.7499060630798 0.45277580667314
93.7528202533722 0.452778925277905
93.7556018829346 0.452387625499009
93.7576696872711 0.45239308756957
93.7613022327423 0.452005949390137
93.7628195285797 0.452013132787492
93.7658491134644 0.451627474830572
93.7680034637451 0.451635061260503
93.7712178230286 0.451251730677229
93.7731664180756 0.451260862824108
93.7768414020538 0.45088095509921
93.7785260677338 0.450890452830357
93.7817332744598 0.450515263104095
93.7839210033417 0.450525396455534
93.7869217395782 0.450153771161659
93.7890594005585 0.450163457856823
93.7922585010529 0.449798108864592
93.7933926582336 0.449798108864592
93.7935569286346 0.449798108864592
93.7944219112396 0.449808445858998
93.7977182865143 0.449450759076282
93.8001868724823 0.449460936424133
93.8027606010437 0.449107784930027
93.8048093318939 0.449118614617085
93.8085908889771 0.4487683559706
93.8100900650024 0.448778100171899
93.8135294914246 0.448431126649416
93.8153781890869 0.44844037139688
93.8185954093933 0.448096126350556
93.8205471038818 0.448105454454019
93.8237946033478 0.447768334838585
93.8258352279663 0.44777796572353
93.8292307853699 0.447442131422276
93.831081867218 0.447451676123143
93.8345432281494 0.447116815865354
93.8363921642303 0.447126024838405
93.8396022319794 0.446794650133963
93.8416585922241 0.446802758976539
93.8436357975006 0.446802758976539
93.8437914848328 0.446802758976539
93.8448312282562 0.446474156599661
93.8469340801239 0.446483192018003
93.8501932621002 0.446157070501601
93.8520474433899 0.446164674815582
93.8552937507629 0.4458406790183
93.857283115387 0.445849289580267
93.8609049320221 0.445525872750957
93.8628876209259 0.445533055640032
93.8657610416412 0.445215337052009
93.8680503368378 0.445220063143455
93.8711819648743 0.444905133633798
93.8732223510742 0.444908063221399
93.8774535655975 0.444598732471358
93.8783938884735 0.444600646200849
93.8816800117493 0.44429566545135
93.8836371898651 0.44429470765361
93.886871099472 0.443993594315088
93.8888869285583 0.443989987335643
93.8892800807953 0.443989987335643
93.8893282413483 0.443989987335643
93.8921346664429 0.44369081344167
93.8941361904144 0.443684110229456
93.8977658748627 0.443390471126928
93.9012734889984 0.443379679129788
93.9026117324829 0.443089975968869
93.9047093391418 0.443076122744105
93.9080767631531 0.442789681493679
93.9100391864777 0.442772153466945
93.9140992164612 0.442484673295112
93.9152362346649 0.44246234308141
93.9189565181732 0.442176267428684
93.9207227230072 0.442151007494037
93.9237473011017 0.441868442646957
93.9259119033813 0.441841475141319
93.929301738739 0.441558219785393
93.9310956001282 0.441526303506983
93.9353303909302 0.441241584213595
93.9363536834717 0.441206210280451
93.9393682479858 0.441206210280451
93.9394609928131 0.440922338568704
93.9395022392273 0.440922338568704
93.9416074752808 0.440884145338534
93.9447355270386 0.440601273768611
93.946836233139 0.440560529808357
93.9499580860138 0.440273143711217
93.9520699977875 0.440228948741252
93.9552938938141 0.439940568861971
93.9577686786652 0.439892537525962
93.9613480567932 0.439604279335183
93.9630613327026 0.439554500288595
93.9659600257874 0.439264830190047
93.9681994915009 0.439210308746947
93.9713459014893 0.438920033167994
93.9733126163483 0.438862162338618
93.9767401218414 0.438570990114148
93.9788570404053 0.438510794234174
93.9819111824036 0.438217783324554
93.9837980270386 0.438153252667019
93.9869751930237 0.437860480665961
93.9892721176147 0.437792430173054
93.9920091629028 0.437792430173054
93.9921684265137 0.437502692369592
93.992250919342 0.437502692369592
93.9941926002502 0.437431108695372
93.9974961280823 0.437142758555969
93.9997539520264 0.437067044657868
94.0027995109558 0.436780635181475
94.0048186779022 0.436701302934281
94.0080819129944 0.436412432252955
94.0100831985474 0.436330732676133
94.0135586261749 0.436042232123865
94.0153000354767 0.435956109986042
94.0188541412354 0.435664356344332
94.0207607746124 0.43557526101126
94.0237677097321 0.43528297531713
94.0260047912598 0.435190900399262
94.0290315151215 0.434898194617532
94.0311691761017 0.434802799880521
94.0343110561371 0.434506147687947
94.0378720760345 0.434405985915196
94.03950715065 0.434108444056456
94.042062997818 0.434007883474064
94.0447614192963 0.434007883474064
94.0450484752655 0.434007883474064
94.045184135437 0.433706012797819
94.0470066070557 0.433602176142712
94.0501358509064 0.433293817982064
94.0523538589478 0.433185935365682
94.0553975105286 0.432872717584979
94.0574674606323 0.432761485892273
94.0608236789703 0.432446811957208
94.0627615451813 0.432332975532528
94.0658805370331 0.43201372837738
94.0684232711792 0.431894272975433
94.0711243152618 0.431572582497059
94.0734102725983 0.43145034752583
94.0764818191528 0.431126869689889
94.0784862041473 0.430998148591748
94.0819590091705 0.430672040246935
94.0837574005127 0.430538119996079
94.0873897075653 0.430209850007391
94.0888030529022 0.430070830833896
94.0922744274139 0.429746043828892
94.0930042266846 0.429746043828892
94.0930976867676 0.429746043828892
94.0941479206085 0.429601189228631
94.0980038642883 0.429274704990961
94.0998349189758 0.429122585380927
94.1026742458344 0.428794066532048
94.10471367836 0.428635736976465
94.1079666614532 0.428306575754284
94.1099448204041 0.428142091058631
94.1132514476776 0.427812770417271
94.1151626110077 0.427641613156781
94.1185653209686 0.427311989714269
94.1207189559937 0.427134291599788
94.1237332820892 0.426799811202599
94.1258926391602 0.426616488928403
94.1290743350983 0.426281515199877
94.1310565471649 0.42609220906171
94.1342680454254 0.425756924419135
94.1363670825958 0.425565077903875
94.1393167972565 0.425565077903875
94.1393938064575 0.425565077903875
94.1402606964111 0.425225874577542
94.1415615081787 0.42503014120782
94.1447336673737 0.42468851296971
94.1468260288239 0.424488992495417
94.1499609947205 0.424141174617386
94.1520264148712 0.423936517047187
94.1552710533142 0.423586399860168
94.1573393344879 0.423379016943844
94.1607789993286 0.423026289237685
94.1629734039307 0.422815739204367
94.1660583019257 0.422460868000408
94.1684830188751 0.422246552913963
94.171192407608 0.421887863572779
94.1732528209686 0.42166733049481
94.1768050193787 0.42130704048163
94.1786673069 0.421081998341871
94.1818923950195 0.420720575238017
94.1845831871033 0.420487441537566
94.1869854927063 0.420125938841191
94.1898159980774 0.419888509282869
94.1922867298126 0.419526180079235
94.1942141056061 0.419279614325551
94.1946127414703 0.419279614325551
94.1947484016418 0.419279614325551
94.1979568004608 0.418917967820415
94.1994490623474 0.418664545540134
94.2028040885925 0.418303622535204
94.2047538757324 0.418043562886838
94.2214469909668 0.417776276436815
94.2223432064056 0.417416936632675
94.2224714756012 0.417143871778
94.2225716114044 0.416785469214896
94.2226796150208 0.416508211574546
94.2227754592896 0.416153671359739
94.223837852478 0.415797325162742
94.2258362770081 0.415515449224102
94.2291867733002 0.415160712340194
94.2310910224915 0.414877635945398
94.2342481613159 0.414526401782543
94.2363448143005 0.414241532741272
94.2395107746124 0.41388951278685
94.2423059940338 0.413607653706341
94.2445049285889 0.413607653706341
94.2446687221527 0.413607653706341
94.2447896003723 0.413255719400213
94.2469098567963 0.412972563930252
94.2500042915344 0.412621967076124
94.2522466182709 0.412340658400095
94.2553660869598 0.411990028159088
94.2573776245117 0.411710897781559
94.261111497879 0.411360539567618
94.2633376121521 0.411082610698937
94.2658758163452 0.410732203995713
94.2679722309113 0.410454331863965
94.2713265419006 0.41010387720119
94.2733581066132 0.409825630169095
94.2771079540253 0.409475905925177
94.2786247730255 0.409192980506682
94.2818760871887 0.408844816303937
94.2837014198303 0.408559938044877
94.2871077060699 0.408214506889477
94.2888922691345 0.407928629257357
94.2923908233643 0.407588180733526
94.2927627563477 0.407588180733526
94.2928519248962 0.407588180733526
94.294224023819 0.407296691879785
94.2978262901306 0.406959554353177
94.3001194000244 0.406661647042454
94.3027980327606 0.406328028990574
94.3047020435333 0.406024940111224
94.3078675270081 0.405694595072469
94.3098692893982 0.405382937940314
94.3135201931 0.405049687610768
94.3151435852051 0.404732843143579
94.3186371326447 0.404402601400374
94.3204982280731 0.404081059017486
94.3237245082855 0.403752113464192
94.3258175849915 0.403425298574173
94.3289549350739 0.403096356764405
94.3310329914093 0.402763993869098
94.3342092037201 0.402437413054072
94.3363397121429 0.402103045183009
94.3393948078156 0.402103045183009
94.3394606113434 0.401772836985279
94.3394975662231 0.401772836985279
94.3416769504547 0.401434102552203
94.3452534675598 0.401104009716483
94.346846818924 0.400767191049797
94.3499302864075 0.400435082261929
94.3519773483276 0.400094916538127
94.3552799224854 0.399759044572211
94.3573563098907 0.399419758422441
94.3617939949036 0.399083971986703
94.3628118038177 0.398744788611719
94.3658289909363 0.398410164105704
94.3679573535919 0.398071911534821
94.3711631298065 0.397739871028246
94.373206615448 0.397402998149312
94.3763718605042 0.397074232666338
94.3786656856537 0.396738247341193
94.3816893100739 0.396412866119237
94.3836894035339 0.396073318152412
94.3868808746338 0.395751694740605
94.3893220424652 0.395414650206596
94.3894646167755 0.395414650206596
94.3895273208618 0.395414650206596
94.3921141624451 0.395097142813848
94.3940584659576 0.394760863518276
94.3975038528442 0.394449941364918
94.3998367786407 0.394110381719778
94.4026763439178 0.393800421047204
94.4047160148621 0.393458257777807
94.4082138538361 0.393152716373396
94.4099955558777 0.392808171099499
94.4134681224823 0.392505948098346
94.4152090549469 0.392158693935617
94.4189810752869 0.391858955354796
94.4205281734467 0.391509229747593
94.4237685203552 0.391209348336758
94.4258406162262 0.390857590888167
94.4290444850922 0.390556858528322
94.4311027526855 0.390203184344855
94.4342768192291 0.389900577802711
94.4375808238983 0.389546183433451
94.4394974708557 0.389243994031489
94.4399588108063 0.389243994031489
94.4400207996368 0.389243994031489
94.4415655136108 0.388893799627903
94.4447429180145 0.388589917243744
94.4484086036682 0.388241690145671
94.4499936103821 0.387936538489712
94.4525179862976 0.387590664356989
94.4552416801453 0.387280994509766
94.4574019908905 0.386935319520283
94.4614882469177 0.386623920954985
94.4632608890533 0.386282782625455
94.4658827781677 0.385970730875089
94.4680094718933 0.385633606413212
94.4713068008423 0.385320625304143
94.4733107089996 0.384983410311696
94.4776728153229 0.384670856519872
94.4784145355225 0.38433442974534
94.4818921089172 0.384022075938482
94.4837582111359 0.383686070676679
94.486967086792 0.383374568361877
94.4889523983002 0.383037198052803
94.4911160469055 0.383037198052803
94.4912030696869 0.383037198052803
94.4921514987946 0.382726708835283
94.4940931797028 0.382393489866482
94.4981172084808 0.382084427943023
94.4994626045227 0.381746791498426
94.5026376247406 0.381441466172367
94.5047476291656 0.381098910714158
94.508095741272 0.380792594614487
94.509966135025 0.380447878385077
94.5133655071259 0.380144763260152
94.5152056217194 0.379800726883931
94.518748998642 0.379497235049199
94.5205872058868 0.379153381356749
94.5237510204315 0.378850185824161
94.525839805603 0.378507341869307
94.5290186405182 0.378204708907688
94.5310642719269 0.377864256062824
94.5347385406494 0.377564503785515
94.5362920761108 0.377228162649719
94.5395510196686 0.376926254258193
94.5409500598907 0.376926254258193
94.5410287380219 0.376926254258193
94.5424787998199 0.376598429795663
94.5447413921356 0.376298804792662
94.5468125343323 0.375977255566351
94.5500972270966 0.375675890251137
94.5519926548004 0.37535806911231
94.5552666187286 0.375058236030741
94.5576238632202 0.374746717623651
94.5606241226196 0.37444823067793
94.5627539157867 0.374144719115359
94.5658304691315 0.373847821286293
94.5679507255554 0.373549324854947
94.5712218284607 0.373256212722382
94.5733962059021 0.372960820427471
94.5769119262695 0.372669733620941
94.5784404277802 0.372375233014391
94.5819079875946 0.372088709657999
94.5839183330536 0.371797283300991
94.5870068073273 0.371514050811048
94.5889940261841 0.371224322866612
94.5909090042114 0.371224322866612
94.5910069942474 0.371224322866612
94.5932598114014 0.370948212644475
94.594094991684 0.370656192568863
94.5976865291595 0.370385948905145
94.5995786190033 0.370092861781876
94.6026108264923 0.369828155572761
94.6047019958496 0.369529496524258
94.6084794998169 0.369269341481757
94.6099350452423 0.368968895643835
94.6132016181946 0.368710886602032
94.6153020858765 0.368407425519468
94.6193935871124 0.368153942202321
94.6208071708679 0.367849038949001
94.62384557724 0.367596550960709
94.625910282135 0.367290501631572
94.6290118694305 0.367041703006385
94.6311001777649 0.366735728487968
94.6343111991882 0.366489904200785
94.6363546848297 0.366187888317385
94.6394963264465 0.36594319713754
94.640976190567 0.36594319713754
94.6410531997681 0.36594319713754
94.6429734230042 0.365642652018635
94.6447670459747 0.365397438788891
94.6468749046326 0.365100592071783
94.6499559879303 0.364854618062659
94.65198969841 0.364558016169938
94.6554017066956 0.364309535840337
94.6575214862823 0.364018372193466
94.661093711853 0.363769959690113
94.6627769470215 0.363478046330529
94.6657586097717 0.3632295289489
94.6679716110229 0.362942751901219
94.6711468696594 0.362696355502148
94.6732611656189 0.362407317164449
94.6764254570007 0.362162202694161
94.6785118579865 0.361876593288695
94.6820211410522 0.361633244933749
94.6837568283081 0.361343332846678
94.687132358551 0.361102882620894
94.68909907341 0.360810727553315
94.6909427642822 0.360810727553315
94.6910548210144 0.360810727553315
94.6921842098236 0.360572594761215
94.694126367569 0.360278623633309
94.6974122524261 0.360046440087278
94.6993849277496 0.359746332764687
94.7028052806854 0.35951751227686
94.7046961784363 0.359212150367456
94.708164691925 0.358988488595773
94.7099099159241 0.358678964172823
94.7133736610413 0.358460983809012
94.7151920795441 0.358149489862102
94.7186434268951 0.357937597837891
94.7205486297607 0.357624773327816
94.7239537239075 0.357416384039196
94.7259106636047 0.35710343778805
94.7292304039001 0.356900310976295
94.7311451435089 0.356586585326155
94.7343063354492 0.356391098825464
94.7364077568054 0.356081764295237
94.7395300865173 0.355887135858428
94.7408363819122 0.355887135858428
94.7409152984619 0.355887135858428
94.742511510849 0.355579073940862
94.7447028160095 0.355386766411589
94.747811794281 0.355079452158348
94.7499558925629 0.354889283417693
94.7522776126862 0.354586889216396
94.7553951740265 0.354399619573937
94.7577743530273 0.354099188711943
94.7611107826233 0.353913155558239
94.7627761363983 0.353614839245059
94.7657380104065 0.353429260068389
94.7681648731232 0.353131673791507
94.7711367607117 0.352946277085039
94.7732524871826 0.352648493825345
94.7774791717529 0.35246389132104
94.7786076068878 0.352163798078624
94.7821288108826 0.351977950437368
94.7840011119843 0.351672877131196
94.7869634628296 0.351487347207809
94.7890207767487 0.351174618842412
94.7908716201782 0.351174618842412
94.7909581661224 0.351174618842412
94.7921190261841 0.350988887307157
94.7940821647644 0.350676824097045
94.7977683544159 0.350493587876725
94.7994148731232 0.350175392841368
94.8028864860535 0.34999334784222
94.804830789566 0.349666382782727
94.808119058609 0.349483708299367
94.8099792003632 0.349151031289384
94.8135511875153 0.348969381401511
94.8152573108673 0.348635536012107
94.8186018466949 0.348453261374389
94.8206632137299 0.348116794388823
94.8241446018219 0.347934696609837
94.8259088993073 0.347597552894305
94.8290538787842 0.347415552404327
94.8310775756836 0.347079100333035
94.8344826698303 0.346897568056653
94.8364109992981 0.346563033661872
94.8394918441772 0.346381791136659
94.8413209915161 0.346381791136659
94.8414261341095 0.346381791136659
94.8417840003967 0.346054714559021
94.8446958065033 0.345871027000078
94.846816778183 0.345546411174648
94.8499166965485 0.345363522012524
94.8520257472992 0.345044693454696
94.855254650116 0.344858069704519
94.8580784797668 0.34454558868223
94.8608899116516 0.344358065665986
94.8626198768616 0.344050328165165
94.8657302856445 0.343861147789471
94.8678624629974 0.343557235093099
94.8712680339813 0.343367812123703
94.8736367225647 0.343069068633104
94.876499414444 0.342877742698607
94.8787178993225 0.342577452620935
94.8829364776611 0.342385075207473
94.8837945461273 0.342085481136858
94.8869664669037 0.341892561655077
94.8891699314117 0.341590608345726
94.8911201953888 0.341590608345726
94.8912065029144 0.341590608345726
94.892374753952 0.341399611972892
94.8942670822144 0.341097948389817
94.8977847099304 0.340907456863229
94.8996663093567 0.34060295130931
94.9030764102936 0.340412336936429
94.9047861099243 0.340101233735862
94.9081983566284 0.339909799741964
94.9099698066711 0.339595196544594
94.9132416248322 0.339402830169394
94.9151902198792 0.339085414167086
94.9185531139374 0.338892215865913
94.9205906391144 0.338574437131984
94.9238548278809 0.338380869863945
94.9266490936279 0.33806074599746
94.9291346073151 0.337868352561153
94.9311099052429 0.337547736224753
94.9342863559723 0.337353245056635
94.9363543987274 0.337033343229008
94.9401121139526 0.336834927402925
94.9411129951477 0.336834927402925
94.9412155151367 0.336834927402925
94.9416179656982 0.336516299646813
94.9447793960571 0.336317588531097
94.9477558135986 0.336004602348761
94.9500682353973 0.335802660340008
94.9520766735077 0.335491849787525
94.9552567005157 0.335288632395323
94.9572865962982 0.33498218343183
94.9622106552124 0.334777569871237
94.96266746521 0.334476707168934
94.9657254219055 0.334271375213658
94.967960357666 0.333975819586923
94.9712150096893 0.333769124731462
94.9733734130859 0.333476433240397
94.9765031337738 0.333270185751364
94.9785130023956 0.332980338892207
94.9817955493927 0.332773610953564
94.9836869239807 0.332485113778508
94.9875326156616 0.332279766050596
94.9889225959778 0.331998514033595
94.9911680221558 0.331998514033595
94.9912738800049 0.331998514033595
94.9929873943329 0.33179622800799
94.9941430091858 0.331518290516373
94.997701883316 0.331317460174054
94.9994049072266 0.331036279389289
95.0026009082794 0.330835411464827
95.0050060749054 0.330555519666074
95.0078911781311 0.330353732041921
95.0099530220032 0.330073051671593
95.0136795043945 0.329871027244327
95.0151343345642 0.329590563381384
95.0185327529907 0.329387401839929
95.0206670761108 0.329107325639123
95.0239140987396 0.328903542870056
95.0259802341461 0.328620344131048
95.0291154384613 0.328413758031716
95.0312051773071 0.32813118465489
95.0344576835632 0.327921779841241
95.0364601612091 0.327639038281637
95.0397615432739 0.327428526997525
95.0417215824127 0.327149387212511
95.0445330142975 0.327149387212511
95.0447919368744 0.327149387212511
95.0452117919922 0.326937945223813
95.0469126701355 0.326661362299428
95.0499806404114 0.326450201202191
95.0520837306976 0.326175241471642
95.055237531662 0.32596234351069
95.0575349330902 0.325688111581834
95.06165766716 0.325475167306582
95.0626749992371 0.325204295345159
95.0657753944397 0.324992651043081
95.0679867267609 0.324726627293213
95.0711555480957 0.324518595636626
95.0732190608978 0.324255299851943
95.0763912200928 0.324052972826513
95.0786757469177 0.323791991516518
95.0816378593445 0.323594919076927
95.0836570262909 0.323334280778657
95.0875926017761 0.323141664348542
95.0888545513153 0.322884449890002
95.0923027992249 0.32269877609374
95.0941989421844 0.322440499755119
95.0949850082397 0.322440499755119
95.0952234268188 0.322440499755119
95.097630739212 0.322259802956068
95.0995252132416 0.321995857294681
95.1027886867523 0.321815142321308
95.1052107810974 0.321549824923652
95.1080183982849 0.32136953389479
95.1100521087646 0.321103300509612
95.1132943630219 0.320926165583765
95.1152894496918 0.320654615049054
95.118729352951 0.320478760834515
95.1206123828888 0.320204349578314
95.1237218379974 0.320029574981658
95.1257560253143 0.319751306866049
95.1289505958557 0.319572946435699
95.1309788227081 0.31929151133485
95.13414311409 0.319108204524057
95.1362540721893 0.318826610409194
95.1394655704498 0.318641589888091
95.1408724784851 0.318641589888091
95.1409692764282 0.318641589888091
95.1418614387512 0.318358486749826
95.1447308063507 0.318169168092944
95.1469120979309 0.317888074194384
95.1499454975128 0.317695697623282
95.1524035930634 0.317412312311909
95.1552622318268 0.31721896998375
95.1575536727905 0.31693931162452
95.1607537269592 0.316743204188836
95.1642990112305 0.316467656568237
95.1659018993378 0.316272463578788
95.1679682731628 0.3159967532792
95.1710915565491 0.315802998293154
95.1731531620026 0.315522895239683
95.1768996715546 0.315332146995019
95.1784672737122 0.315053659816409
95.1817383766174 0.314863482314219
95.1838312149048 0.314584418619316
95.1871571540833 0.31439721902562
95.1888635158539 0.31439721902562
95.1889278888702 0.314118349052254
95.1889712810516 0.314118349052254
95.1920986175537 0.313936746981928
95.1941130161285 0.313654426739462
95.1976766586304 0.313475797140904
95.1999626159668 0.31318483483369
95.2028229236603 0.313009307657558
95.2047791481018 0.312714213569962
95.2079951763153 0.312542250730432
95.2099740505219 0.312241107954662
95.2133979797363 0.312072314275832
95.2152414321899 0.311763123837171
95.2189338207245 0.31159615180423
95.2207243442535 0.311279947951947
95.2237150669098 0.311110575958
95.2259883880615 0.310790128576873
95.2289698123932 0.310620165408797
95.2310590744019 0.310292811779699
95.2342596054077 0.310121082500248
95.2362997531891 0.309789598961188
95.2394235134125 0.309789598961188
95.2395482063293 0.309619983730516
95.2396063804626 0.309619983730516
95.2417142391205 0.309288306498629
95.2447218894958 0.309118242168966
95.2470057010651 0.308785877496573
95.2500336170197 0.308612856273718
95.2523674964905 0.308275985477868
95.2552375793457 0.308101280519101
95.2575633525848 0.307765627418466
95.261616230011 0.307587130581557
95.2629065513611 0.307253716189303
95.2663576602936 0.307073202669029
95.2679927349091 0.306741394772983
95.2712032794952 0.306561707271071
95.2731659412384 0.306227694091405
95.2766482830048 0.306048539720472
95.2794268131256 0.30572100974063
95.2818050384521 0.305542949443414
95.283700466156 0.305215938920419
95.2872440814972 0.305036789502653
95.2999923229218 0.304705058936845
95.301011800766 0.304705058936845
95.3011319637299 0.304526319936693
95.3012216091156 0.304526319936693
95.3013262748718 0.30419576253674
95.3014142513275 0.304017362947481
95.3015098571777 0.303682084137688
95.3030362129211 0.30350355144291
95.3048961162567 0.30316870982505
95.3084762096405 0.302991904721721
95.3101167678833 0.302652423148418
95.3137013912201 0.302475913673005
95.3153018951416 0.302130714722888
95.3187420368195 0.301955150123893
95.3205442428589 0.301606721854671
95.3237404823303 0.301430852621104
95.3259007930756 0.301078316737823
95.3302946090698 0.300902109663906
95.3315093517303 0.300548386592104
95.3344972133636 0.300371207969172
95.3368813991547 0.30001415154265
95.3395581245422 0.299835308260775
95.3420677185059 0.299477266837039
95.3450138568878 0.299296854323446
95.3453030586243 0.299296854323446
95.3454339504242 0.299296854323446
95.3469233512878 0.298942174884435
95.3501739501953 0.298757997717644
95.3523986339569 0.298400929505328
95.3552944660187 0.298214818050777
95.3573553562164 0.297860103378778
95.3634235858917 0.297509630525261
95.3638408184052 0.297322493525504
95.3659365177155 0.297130800191685
95.3701856136322 0.296781634014043
95.3712811470032 0.296588012909341
95.3731997013092 0.296237971565472
95.3766100406647 0.296042132116124
95.3784959316254 0.295695633318041
95.3825402259827 0.295496294892985
95.3837337493896 0.295151345535218
95.3870697021484 0.294946914860784
95.3889465332031 0.294598323902991
95.3922760486603 0.29439158144119
95.3927202224731 0.29439158144119
95.3928098678589 0.29439158144119
95.3943943977356 0.294048579641
95.3976268768311 0.293842492576288
95.3996856212616 0.2934970729127
95.4028866291046 0.293289876061099
95.4048099517822 0.292939807809543
95.4082670211792 0.29272799002713
95.4099314212799 0.292377238723052
95.4140861034393 0.292162808917592
95.4153439998627 0.291810238004802
95.4188718795776 0.291593022243612
95.4205346107483 0.291241335315948
95.425585269928 0.291021218468542
95.4262211322784 0.290668729960936
95.4291114807129 0.290443513891147
95.4311094284058 0.290090925643717
95.4343619346619 0.289863147469014
95.4363632202148 0.289512013193664
95.4393894672394 0.289512013193664
95.4394636154175 0.289512013193664
95.4395081996918 0.28928240847411
95.4416241645813 0.28893580603528
95.4448568820953 0.288702360512496
95.4468672275543 0.288360807953727
95.4501323699951 0.288123619471052
95.4520020484924 0.287786033508814
95.4554269313812 0.287543173225492
95.4573955535889 0.287206916039334
95.4609127044678 0.286960561953625
95.4629006385803 0.286629591627331
95.4660062789917 0.286379705956679
95.4681797027588 0.286054236816369
95.4712181091309 0.285798754955733
95.4732677936554 0.285474289846293
95.4765605926514 0.28521778504231
95.4784560203552 0.284899742080057
95.4818124771118 0.284639536170111
95.48379945755 0.28432374782683
95.4869248867035 0.28405925074846
95.4889144897461 0.283740264887909
95.489399433136 0.283740264887909
95.4894618988037 0.283740264887909
95.4921681880951 0.283473416588901
95.494250535965 0.283160207207201
95.4979014396667 0.282894416629165
95.4994275569916 0.282579404236699
95.5030019283295 0.282311191015335
95.5047280788422 0.281992851278998
95.5082557201385 0.281721186326672
95.5099861621857 0.281403797349241
95.5143136978149 0.281127645500216
95.5152068138123 0.280810437620616
95.5186214447021 0.280536250541587
95.5205523967743 0.280218669893327
95.5239443778992 0.27994003722651
95.5258986949921 0.279623613974333
95.5292155742645 0.279342968518475
95.5311396121979 0.279027507230562
95.534282207489 0.278743402439982
95.5363004207611 0.278430422841269
95.5395720005035 0.278147858340963
95.5403258800507 0.278147858340963
95.5404055118561 0.278147858340963
95.541651725769 0.27784105013358
95.5448741912842 0.27755167958791
95.5473716259003 0.277245312029942
95.5500311851501 0.276952486873294
95.5520510673523 0.276649864996838
95.5552966594696 0.276353778205146
95.5578331947327 0.276055714677731
95.5606937408447 0.275756348177388
95.5631403923035 0.275462216836272
95.5658512115479 0.275160047503493
95.5680212974548 0.274869492972698
95.5712900161743 0.274565538031201
95.5737991333008 0.274274753709675
95.5767867565155 0.273968828058533
95.5784921646118 0.273677059274872
95.5821907520294 0.273371014344887
95.5836849212646 0.273081404541157
95.5870385169983 0.272775080425357
95.5893294811249 0.272480297961654
95.5903875827789 0.272480297961654
95.5904788970947 0.272480297961654
95.5921196937561 0.272172442824424
95.5943179130554 0.271880933529325
95.5975396633148 0.271576374939272
95.5995836257935 0.271282215490506
95.6026754379272 0.270980156527339
95.6048119068146 0.270680820253003
95.6079194545746 0.270376579920202
95.6099770069122 0.270074442506829
95.6142194271088 0.269774470366587
95.6152338981628 0.269471932387389
95.6187314987183 0.269171304120763
95.6205537319183 0.268867006509104
95.6237342357635 0.268567118548594
95.6258623600006 0.268262238603012
95.6292188167572 0.267961153971779
95.6311662197113 0.267657563056763
95.6343212127686 0.267357186187259
95.6364088058472 0.267053843652557
95.6395084857941 0.266755050259344
95.6403620243073 0.266755050259344
95.640442609787 0.266755050259344
95.6416869163513 0.266456236249961
95.6448299884796 0.266158407069077
95.6469728946686 0.265862465897025
95.6500174999237 0.265560263990814
95.6520817279816 0.265264769496087
95.6552734375 0.264965129523685
95.6572780609131 0.264675200537115
95.6609256267548 0.264372327413343
95.6626508235931 0.26408106574372
95.6658248901367 0.263779763814184
95.6679012775421 0.263487226681987
95.6713535785675 0.263186508715258
95.6731758117676 0.262893445936437
95.6767120361328 0.262594145536586
95.678493976593 0.262298548372799
95.6817305088043 0.262000868810238
95.6836590766907 0.261703884897103
95.6869263648987 0.261409040483583
95.6896455287933 0.261106243343262
95.6904518604279 0.261106243343262
95.6905465126038 0.261106243343262
95.6920993328094 0.260813389085234
95.6940734386444 0.260507893846649
95.6972687244415 0.260220618217319
95.6995828151703 0.259909494612744
95.7026739120483 0.259627475506048
95.704686164856 0.259308475201555
95.7079420089722 0.259027673368226
95.709939956665 0.258704295113491
95.714262008667 0.258424061851891
95.7152285575867 0.258097334937299
95.718691110611 0.257820582664668
95.7206208705902 0.257491785007869
95.7237684726715 0.257216795304341
95.7258670330048 0.256884613655886
95.7290132045746 0.256613134235984
95.7311320304871 0.25628119284683
95.7342677116394 0.256012970674942
95.7363517284393 0.25568141007548
95.7394690513611 0.255411100013282
95.7403635978699 0.255411100013282
95.740469455719 0.255411100013282
95.7415986061096 0.255080009557692
95.7447845935822 0.254813436026108
95.7468612194061 0.254487121763913
95.7499761581421 0.254218654973539
95.7520711421967 0.253891754566513
95.7551956176758 0.253622754376294
95.7578811645508 0.253297754459179
95.7612073421478 0.253032559286186
95.7626583576202 0.252710038412807
95.7658598423004 0.252446222166453
95.7682647705078 0.252125357995961
95.7712790966034 0.251863828939947
95.773268699646 0.251544084424533
95.7764542102814 0.25128383142751
95.7785775661469 0.250965843158841
95.7817687988281 0.250710395321593
95.7838561534882 0.250389155299797
95.7875373363495 0.250136480354652
95.7889361381531 0.24981714189213
95.7903740406036 0.24981714189213
95.7904644012451 0.24981714189213
95.7925922870636 0.249570184032539
95.7941298484802 0.249249091183132
95.7978005409241 0.249004554186768
95.7994873523712 0.248681388677353
95.8026649951935 0.248441569380146
95.8047409057617 0.24811233282736
95.8081364631653 0.247872618536121
95.8099887371063 0.247541830113892
95.8140301704407 0.2473056673183
95.815211057663 0.246972095315496
95.8188605308533 0.246735549872594
95.8207371234894 0.246398623815142
95.8237376213074 0.246164046665612
95.825911283493 0.245823645630186
95.8291141986847 0.245592054106891
95.8310635089874 0.245249174432986
95.8343043327332 0.245013634099747
95.8365392684937 0.244668689205239
95.8396017551422 0.244432141583911
95.8403940200806 0.244432141583911
95.8404722213745 0.244432141583911
95.8416187763214 0.244085428119732
95.8447422981262 0.243848456224885
95.8484694957733 0.243504484577338
95.8499803543091 0.243266213181013
95.8525631427765 0.242923015131252
95.8560163974762 0.242680772111253
95.8573215007782 0.242336015167686
95.8606922626495 0.242093315933787
95.8626320362091 0.241747008392519
95.8658926486969 0.241503901938682
95.8680520057678 0.241162790263489
95.8711450099945 0.240918130125979
95.8742206096649 0.240574571004671
95.8769080638885 0.240329555837865
95.8784847259521 0.239990198649529
95.8818488121033 0.239744875790742
95.8836343288422 0.239403839612858
95.8869976997375 0.239159380660227
95.8889827728271 0.238821857094857
95.8903391361237 0.238821857094857
95.890421628952 0.238821857094857
95.8922460079193 0.238579378508263
95.8941867351532 0.238242469947963
95.8973636627197 0.238001282716064
95.8994200229645 0.237660986012374
95.9026601314545 0.237418890486132
95.9047296047211 0.237078360625833
95.9081790447235 0.236838754149641
95.9099726676941 0.236497928664875
95.9138112068176 0.236257588195743
95.9152688980103 0.2359165499288
95.9187760353088 0.235677120206672
95.9206731319427 0.23533564569609
95.9243030548096 0.235091680807663
95.9261100292206 0.234750131130689
95.9291300773621 0.2345057474609
95.9311606884003 0.2341651228206
95.9342591762543 0.233916815606799
95.9363887310028 0.233576457372855
95.9395039081573 0.233324286898753
95.9402487277985 0.233324286898753
95.9403631687164 0.233324286898753
95.9429421424866 0.232988236602489
95.944842338562 0.232733315545058
95.9480748176575 0.232399124715687
95.949994802475 0.232138490371966
95.9520337581635 0.231807127356454
95.9553654193878 0.231538823571092
95.9573271274567 0.231207335710619
95.9606485366821 0.230933201452436
95.962742805481 0.230606073078718
95.9658110141754 0.230327647492096
95.96799659729 0.230004208159888
95.971138715744 0.229720486180603
95.9732446670532 0.229403123408872
95.9764688014984 0.229114404970528
95.9787080287933 0.228796246474168
95.9817380905151 0.228505148724036
95.9841618537903 0.228192818600555
95.9871106147766 0.227897596283047
95.9890682697296 0.227580768473362
95.9921841621399 0.227580768473362
95.992339849472 0.227284077704856
95.9924342632294 0.227284077704856
95.9941787719727 0.226973352757108
95.9978888034821 0.226677591998711
95.9996666908264 0.226363654000028
96.0026786327362 0.22606468703892
96.0050959587097 0.225750211550445
96.0082850456238 0.22545114286799
96.010000705719 0.225134861504031
96.0142886638641 0.224836538687705
96.015228509903 0.224518324108039
96.0187172889709 0.224219678219853
96.0205671787262 0.223899188591124
96.0242512226105 0.22359721350062
96.025856256485 0.223274495809309
96.0290520191193 0.222970564673112
96.0311017036438 0.222645687049091
96.0342974662781 0.222341939862858
96.0378403663635 0.22201674650105
96.0395793914795 0.221712453193144
96.0419538021088 0.221390265847373
96.0423521995544 0.221390265847373
96.0424914360046 0.221390265847373
96.0447232723236 0.221082064834708
96.0468564033508 0.220761775724426
96.0500068664551 0.220447409367544
96.052093744278 0.220125965821002
96.0552597045898 0.219807857551852
96.057520866394 0.219491540781331
96.0618762969971 0.219168746226731
96.0629570484161 0.218856008385607
96.0658128261566 0.218528220209981
96.0679247379303 0.218221081872344
96.071172952652 0.217888716435921
96.0731592178345 0.217581738332049
96.0777161121368 0.217244522674021
96.0784931182861 0.216939895207695
96.082316160202 0.216598797799401
96.0842266082764 0.216298734125648
96.087028503418 0.21595513228431
96.0890460014343 0.215656377040823
96.0922834873199 0.215312805723032
96.0924208164215 0.215312805723032
96.092494726181 0.215312805723032
96.0942807197571 0.2150141389844
96.097571849823 0.214670552392697
96.0996878147125 0.214373493863215
96.102823972702 0.214028184779996
96.1048846244812 0.2137264339084
96.1079320907593 0.213374838519127
96.1101016998291 0.213071785863478
96.113267660141 0.212720245377682
96.1152346134186 0.212415347238784
96.1185133457184 0.21206302912558
96.1205010414124 0.211755507161338
96.1237046718597 0.211399995374055
96.1258306503296 0.211091603049454
96.1294667720795 0.210734069374965
96.1311140060425 0.210424315814526
96.1343467235565 0.210065941666776
96.1364228725433 0.209754209584918
96.1395998001099 0.209395313559026
96.1416394710541 0.209085593812358
96.1423962116241 0.209085593812358
96.1425302028656 0.209085593812358
96.1448450088501 0.208723732299849
96.1471354961395 0.208414871594649
96.1499922275543 0.208047875489928
96.1522464752197 0.207735695804721
96.1552731990814 0.207368753460733
96.1573989391327 0.207057594061605
96.1617586612701 0.206690625529479
96.1628434658051 0.2063812328897
96.1657752990723 0.206015674968286
96.1680662631989 0.205706757792467
96.1712276935577 0.205343927917671
96.173219203949 0.20503714189202
96.17800116539 0.204677036916002
96.1784942150116 0.204366269096274
96.1818614006042 0.204010501883366
96.1840343475342 0.203701176707933
96.1886823177338 0.203349201478827
96.1894714832306 0.203041070384757
96.189882516861 0.203041070384757
96.189936876297 0.203041070384757
96.1922388076782 0.202690341842388
96.194007396698 0.20237881039161
96.1974449157715 0.202033329742204
96.19939494133 0.201719133910062
96.2026121616364 0.201374458115318
96.2047429084778 0.201058530781848
96.2082595825195 0.200716756565894
96.2099170684814 0.200398726336193
96.2143037319183 0.200059814951558
96.2152774333954 0.199739360959002
96.2191121578217 0.199405874507658
96.2205467224121 0.199082654454628
96.2237722873688 0.198746647137668
96.2258853912354 0.198423358155915
96.229195356369 0.198087010448889
96.2310643196106 0.197762636420596
96.2343301773071 0.197427769506743
96.2364454269409 0.197101327729676
96.2394964694977 0.196770249268081
96.2399492263794 0.196770249268081
96.2400069236755 0.196770249268081
96.2415378093719 0.196447211340357
96.244725227356 0.196113898469688
96.2470960617065 0.195789839363805
96.2499847412109 0.195457288292035
96.2523000240326 0.195134862788938
96.2552533149719 0.194804043062811
96.2575268745422 0.194483373822861
96.2611198425293 0.194151998337095
96.2627558708191 0.193835476712449
96.2658560276031 0.19350577808199
96.268828868866 0.193190876245047
96.2711338996887 0.192863066086267
96.2732412815094 0.192546438866332
96.2766363620758 0.19222079638985
96.2785058021545 0.191903719441298
96.2817914485931 0.191579654527203
96.2837522029877 0.191265225885771
96.2869603633881 0.190944261230963
96.2898993492126 0.190944261230963
96.2899751663208 0.190944261230963
96.2904682159424 0.190629330656768
96.2920970916748 0.190311936223875
96.2941401004791 0.189997654684173
96.2976861000061 0.189687411678034
96.2994744777679 0.189367749109361
96.3030257225037 0.18906389951274
96.3047275543213 0.188741702344125
96.3080925941467 0.188440950950045
96.3099598884583 0.188117573897712
96.3137176036835 0.187823055321648
96.3152256011963 0.187496663558465
96.3189382553101 0.187205503403668
96.3205652236938 0.186877135785763
96.3237748146057 0.186591046511481
96.326052904129 0.186261049039473
96.3289813995361 0.185978213670265
96.331127166748 0.185647959007158
96.3342750072479 0.185373656459219
96.3363118171692 0.185042893587273
96.3396635055542 0.184767730615748
96.3404002189636 0.184767730615748
96.3404674530029 0.184767730615748
96.3417582511902 0.184435973252953
96.3447771072388 0.184163121504046
96.3468160629272 0.183835386007057
96.3500080108643 0.183561003380659
96.3520781993866 0.183230842380449
96.3552269935608 0.182960018972152
96.3580274581909 0.182634876147263
96.3607606887817 0.182360118834107
96.3629610538483 0.182034208481655
96.3659455776215 0.181760373867965
96.3680868148804 0.181435233306531
96.3711519241333 0.181162942153272
96.3732440471649 0.180840925593757
96.3764033317566 0.180567420827166
96.3784732818604 0.180243195320746
96.381650686264 0.179970243357577
96.3978939056396 0.179646037373099
96.3986823558807 0.179646037373099
96.3987383842468 0.179374409151379
96.3987855911255 0.179374409151379
96.3988420963287 0.179050893943485
96.3988900184631 0.178783955394613
96.3989427089691 0.178459787385678
96.3989894390106 0.178194638577968
96.4010353088379 0.177871442158174
96.4029438495636 0.17760827347349
96.4047434329987 0.177281749885904
96.407910823822 0.177019055237089
96.409919500351 0.176689981241177
96.4134602546692 0.176427770075874
96.4152019023895 0.176097971195263
96.4186046123505 0.175835995464065
96.4206049442291 0.17550567119668
96.42373919487 0.175243612880235
96.426961183548 0.174913720121726
96.4291520118713 0.174653028335868
96.4311292171478 0.174322311416753
96.4343225955963 0.174057643056692
96.436395406723 0.173727718783536
96.4394624233246 0.173462784548971
96.4406924247742 0.173462784548971
96.4407589435577 0.173462784548971
96.4420502185822 0.173136461708319
96.4447574615479 0.172866335043535
96.4469990730286 0.17254125075331
96.4499151706696 0.172269929633385
96.4523575305939 0.171947958070075
96.4552800655365 0.171670042533208
96.4574978351593 0.171347811309884
96.460729598999 0.171066973021928
96.463805437088 0.170749232698771
96.4658954143524 0.170465648156995
96.4679963588715 0.170149125709417
96.4711170196533 0.169864465503541
96.4731998443604 0.169545563874979
96.4767181873322 0.169258449675376
96.4794447422028 0.168944581564697
96.4818124771118 0.168656718965321
96.4839854240417 0.168343010865727
96.4869666099548 0.168057673740414
96.4892430305481 0.167743333977193
96.4906306266785 0.167743333977193
96.490730047226 0.167743333977193
96.4925878047943 0.167454053146603
96.49556183815 0.167140903189382
96.4974114894867 0.16685381593002
96.4994597434998 0.166534929062803
96.5032751560211 0.166245207775124
96.5056149959564 0.165922010451387
96.507999420166 0.165632155792112
96.5099790096283 0.16530813093217
96.5137708187103 0.165017835652811
96.515195608139 0.164691830655624
96.5187237262726 0.164400129457209
96.5205779075623 0.16407351110833
96.5237736701965 0.163778411383265
96.5258409976959 0.163448551151147
96.5290327072144 0.163148795502995
96.5310726165771 0.162817847033911
96.5343000888824 0.162512339054668
96.5365200042725 0.162179362435509
96.5394930839539 0.16187182686893
96.5414535999298 0.16187182686893
96.5415358543396 0.16187182686893
96.5416035652161 0.161542877747268
96.5447518825531 0.161230552263713
96.5469250679016 0.160903599619223
96.5499851703644 0.160583582423568
96.552241563797 0.160256332311083
96.5552732944489 0.159931976278889
96.5572998523712 0.159607582225698
96.5606062412262 0.159278959562415
96.5626680850983 0.158958225390324
96.565803527832 0.158626151696872
96.5679731369019 0.158307997875299
96.5711236000061 0.157972384146088
96.5734302997589 0.15765251486162
96.577871799469 0.157314423386235
96.5784811973572 0.156995660145319
96.5817875862122 0.15665614662586
96.5839412212372 0.15633880431889
96.5873799324036 0.155997319147203
96.5892400741577 0.155677946204091
96.5914759635925 0.155677946204091
96.5915966033936 0.155677946204091
96.5921602249146 0.155339392496536
96.5941441059113 0.155018164427859
96.5989274978638 0.15467800055918
96.5994212627411 0.154357973770551
96.6029074192047 0.154022018685647
96.6048803329468 0.153695686497495
96.6081547737122 0.153358075173032
96.6100194454193 0.153029133114742
96.6143450737 0.152693917277028
96.6152622699738 0.152362137202206
96.6185712814331 0.152024775776908
96.6205070018768 0.15169196976007
96.6238317489624 0.151353186442815
96.6260211467743 0.151018968775533
96.6290647983551 0.150678979170693
96.6311492919922 0.150345360140896
96.6343111991882 0.1500063967384
96.6363801956177 0.14967393658048
96.6394906044006 0.14933556912615
96.6415104866028 0.14933556912615
96.6416790485382 0.149007295956329
96.6417484283447 0.149007295956329
96.6447513103485 0.148666838748906
96.647497177124 0.148343077357841
96.6499989032745 0.14799777972885
96.6526594161987 0.147674445025776
96.655305147171 0.147327805051506
96.6576611995697 0.147007366635888
96.6607613563538 0.146660504375645
96.6628448963165 0.146343979439271
96.6658065319061 0.145996534407805
96.6679148674011 0.145683733776623
96.6711401939392 0.145338021444479
96.6736776828766 0.145027596164948
96.6776885986328 0.144683237786301
96.6784951686859 0.144370173070034
96.6818995475769 0.14402790431196
96.6837251186371 0.143716351987048
96.6871402263641 0.143376606408246
96.6892831325531 0.143061736437043
96.6914896965027 0.143061736437043
96.6916027069092 0.143061736437043
96.6921670436859 0.142724295410711
96.6941456794739 0.142405473209286
96.6980495452881 0.142070593317102
96.7002680301666 0.141747190865929
96.7027952671051 0.141414566010869
96.7047741413116 0.141086972013267
96.7082071304321 0.140757133232138
96.7099523544312 0.140425003617075
96.7132818698883 0.140097861274788
96.7152028083801 0.139761797658912
96.7189073562622 0.139436050189991
96.7205402851105 0.139096799921198
96.7239468097687 0.13876942230383
96.7259283065796 0.138428568556259
96.7290744781494 0.138104645043375
96.7311034202576 0.137762777335906
96.7343261241913 0.137438489564413
96.7365477085114 0.137097345581998
96.739618062973 0.136771748325522
96.7417571544647 0.136432724199167
96.7446835041046 0.136432724199167
96.7449190616608 0.136109235248083
96.7451190948486 0.136109235248083
96.7469561100006 0.135776390659976
96.7500870227814 0.135450447108582
96.75217461586 0.135118888407053
96.7553973197937 0.134794449366664
96.7573225498199 0.134467825687167
96.760781288147 0.134144090902652
96.7632627487183 0.133822091434354
96.7660510540009 0.133499675775596
96.7684512138367 0.133182106494372
96.7712907791138 0.132860640581738
96.7732086181641 0.132545268606908
96.7765448093414 0.132225961726277
96.7788560390472 0.131908769772512
96.7817347049713 0.131591220604248
96.7837071418762 0.131273175680955
96.787145614624 0.130958463349042
96.788925409317 0.130645454268164
96.7923979759216 0.130337230306756
96.794180393219 0.130022367582276
96.7945439815521 0.130022367582276
96.7947773933411 0.130022367582276
96.7977094650269 0.129718413863552
96.7995240688324 0.129400668092742
96.8027951717377 0.129100746568064
96.8047924041748 0.128779615713422
96.8079400062561 0.12848037899225
96.8101258277893 0.128153853617814
96.8136296272278 0.127857635108556
96.8153305053711 0.127529301838666
96.8188784122467 0.127236950758712
96.8206052780151 0.126905630815214
96.8237607479095 0.126612627961829
96.8258140087128 0.126280482984923
96.8291380405426 0.125988515085156
96.831045627594 0.125655315482973
96.8342621326447 0.125364574324429
96.8375194072723 0.125029929017472
96.8395276069641 0.124736663523529
96.8412363529205 0.124736663523529
96.8413214683533 0.124736663523529
96.8417024612427 0.124401306577952
96.8448448181152 0.124108200627968
96.8468763828278 0.123776445174468
96.8499503135681 0.12348155686987
96.8521678447723 0.123151151226881
96.8552761077881 0.122851759426406
96.8572747707367 0.122520539736152
96.8618428707123 0.122220289444582
96.8632214069366 0.121892281756802
96.8658406734467 0.121591216328099
96.8680582046509 0.121265135799645
96.8712379932404 0.120964656098275
96.8734169006348 0.120641059955416
96.8764760494232 0.120341331459698
96.8785660266876 0.120016392530754
96.8818893432617 0.119718018127873
96.8837747573853 0.119397571241428
96.8873112201691 0.119101039784517
96.888995885849 0.119101039784517
96.8890507221222 0.119101039784517
96.8890976905823 0.118783805114865
96.8921732902527 0.118492748032704
96.8940949440002 0.118175253787154
96.8973979949951 0.117887714700327
96.8996431827545 0.117566176898141
96.9026749134064 0.117279405096484
96.9057636260986 0.116956494956716
96.9080061912537 0.11667397411565
96.9099817276001 0.116350487059703
96.9139251708984 0.116067347785955
96.9152216911316 0.115741333611554
96.9185354709625 0.115461656419245
96.9205276966095 0.115133615402166
96.9238622188568 0.114854103491187
96.9257657527924 0.114523621658173
96.9290266036987 0.1142410532958
96.9310646057129 0.11390897866906
96.9342615604401 0.113630594532341
96.9362905025482 0.113295716085745
96.9392817020416 0.113295716085745
96.9393532276154 0.113295716085745
96.9394297599792 0.113011914557084
96.9415683746338 0.11267555539061
96.9447565078735 0.112391748419544
96.9468774795532 0.112058116645865
96.9500358104706 0.111771669790066
96.9521563053131 0.111438862023558
96.9552617073059 0.111147736263382
96.9577836990356 0.110813394502566
96.9607830047607 0.110521252365408
96.9626619815826 0.110189825477105
96.9658598899841 0.109896497354397
96.9679510593414 0.109567422280208
96.971132516861 0.109273282635761
96.9732341766357 0.108947828016503
96.9764235019684 0.108653725515949
96.9784796237946 0.108327081537708
96.9817099571228 0.108032918627015
96.9836795330048 0.10770662425871
96.9870047569275 0.107413317108171
96.9889404773712 0.107092336564714
96.9911372661591 0.107092336564714
96.9912383556366 0.107092336564714
96.9922366142273 0.106803084020086
96.9941258430481 0.106477803117873
96.9979054927826 0.106190369002815
96.9994432926178 0.105865243977826
97.0026748180389 0.105577316852016
97.0047378540039 0.10525164000045
97.0079236030579 0.104966728277698
97.0099411010742 0.104638271513926
97.0134060382843 0.104352285538923
97.0152263641357 0.104021325926875
97.0186517238617 0.103736102017633
97.020565032959 0.103401936037624
97.0237810611725 0.103118812339547
97.0261154174805 0.102782461781063
97.0290915966034 0.102497369728539
97.031153678894 0.102158928167892
97.0343632698059 0.1018691932786
97.036464214325 0.101531168057548
97.0395798683167 0.101241681017916
97.0417923927307 0.100902705479921
97.0419895648956 0.100902705479921
97.0421214103699 0.100902705479921
97.0447623729706 0.100610477533567
97.0472502708435 0.100275510967254
97.0499577522278 0.0999836848937993
97.0522074699402 0.0996514539235804
97.0552866458893 0.0993553751760128
97.0576682090759 0.0990220486488664
97.0607194900513 0.0987252649783956
97.0627107620239 0.0983964009068641
97.0658597946167 0.0981014346076376
97.0679864883423 0.0977757450620649
97.0710880756378 0.097484440922599
97.0734722614288 0.0971574571377265
97.0767509937286 0.0968707358955796
97.078515291214 0.0965467644723368
97.0819797515869 0.0962664975180928
97.083714723587 0.0959427726566096
97.0871388912201 0.095671631489685
97.0889415740967 0.0953499645020907
97.0921666622162 0.09508873280131
97.0922985076904 0.09508873280131
97.0923674106598 0.09508873280131
97.0941939353943 0.0947684346232088
97.0979387760162 0.0945191015841754
97.0994772911072 0.0941931446581067
97.1028020381927 0.0939531835680993
97.1047565937042 0.093625863450455
97.1079506874084 0.0933962350859839
97.1100223064423 0.0930656201246695
97.1134145259857 0.0928491224960528
97.1152160167694 0.0925152543751517
97.1186723709106 0.0923087646047678
97.1209216117859 0.0919743702479172
97.1237096786499 0.0917776718457237
97.1258974075317 0.0914420846361409
97.1292889118195 0.0912524599922083
97.1310942173004 0.0909169022027962
97.1342873573303 0.0907320322261407
97.137629032135 0.0903972815292906
97.1395387649536 0.0902182096881361
97.141548871994 0.0898881273266841
97.1419472694397 0.0898881273266841
97.1420648097992 0.0898881273266841
97.1447815895081 0.0897121211926359
97.146842956543 0.0893839199218698
97.1499772071838 0.0892100184175252
97.1521189212799 0.0888868482095129
97.1553249359131 0.0887114749075675
97.1575973033905 0.0883896410099085
97.1615538597107 0.0882159549745505
97.1627922058105 0.0878984850529589
97.165855884552 0.0877253670223643
97.1679306030273 0.0874130101020973
97.1711001396179 0.0872407314123254
97.1733214855194 0.0869266131486224
97.1779675483704 0.0867548680168488
97.1784853935242 0.0864457829160157
97.1817808151245 0.0862760768166504
97.1844654083252 0.0859677933871814
97.1872594356537 0.0858011586491196
97.1899352073669 0.0854888131295785
97.1917493343353 0.0854888131295785
97.1918740272522 0.0854888131295785
97.1928040981293 0.0853256370372739
97.1942005157471 0.0850133373243067
97.1976602077484 0.0848526991370226
97.1995306015015 0.0845378823811171
97.2031030654907 0.084382857851323
97.2048072814941 0.0840620237562221
97.2082359790802 0.0839090099711957
97.2099862098694 0.0835855815836832
97.2137477397919 0.0834365661596141
97.2152578830719 0.0831099752075805
97.2187206745148 0.0829655157137976
97.2205281257629 0.082637338847116
97.2240316867828 0.0824914507295769
97.2258605957031 0.0821610571806204
97.2292201519012 0.0820159566232972
97.2311336994171 0.0816850991699749
97.2342967987061 0.0815403368746455
97.2363758087158 0.0812093900464843
97.2395522594452 0.0810612067608093
97.2416234016418 0.0807304120279577
97.241806268692 0.0807304120279577
97.2418928146362 0.0807304120279577
97.2447578907013 0.0805797373140513
97.2468881607056 0.0802500668982131
97.250739812851 0.080095575714386
97.2520744800568 0.0797677814304192
97.2553675174713 0.0796089718667994
97.2577266693115 0.0792844836150386
97.2608640193939 0.0791232091345205
97.2629971504211 0.0788010643719335
97.2658352851868 0.0786375694063189
97.2681634426117 0.0783171847155253
97.2712335586548 0.0781503491447004
97.2733540534973 0.0778282682268856
97.2777571678162 0.0776600990880482
97.2785992622375 0.0773387240671852
97.2818431854248 0.0771710370312915
97.2838308811188 0.0768523676237581
97.2869780063629 0.0766858616126924
97.2889974117279 0.0763664518431831
97.2918798923492 0.0763664518431831
97.292049407959 0.0763664518431831
97.2921321392059 0.0762028600752462
97.294171333313 0.0758859550016251
97.2974700927734 0.0757256591347348
97.2997238636017 0.0754076868186444
97.3026905059814 0.0752505266297715
97.3047127723694 0.074930020153007
97.3080098628998 0.0747770478841816
97.3099586963654 0.0744567790668116
97.3152258396149 0.0743059150847374
97.3159964084625 0.0739856951310267
97.3186736106873 0.0738377054791608
97.3205637931824 0.0735177829119096
97.3236329555511 0.0733706039264664
97.3259239196777 0.0730506092988719
97.329728603363 0.0729045743367397
97.3311910629272 0.0725835190460481
97.3343179225922 0.0724383809647406
97.3365778923035 0.0721182026502472
97.3397855758667 0.071972741056872
97.34188580513 0.0716522255878707
97.3449015617371 0.0715070436585918
97.3451151847839 0.0715070436585918
97.3452413082123 0.0715070436585918
97.3468682765961 0.0711899807194427
97.3499958515167 0.0710419226553314
97.3525080680847 0.0707258621272555
97.3559629917145 0.0705761029836653
97.357239484787 0.0702599777028072
97.3607301712036 0.0701055746532302
97.3630120754242 0.0697882850113523
97.3657720088959 0.0696326337935035
97.3679139614105 0.0693159366955687
97.3712484836578 0.0691566147666434
97.3732295036316 0.0688412736359549
97.376725435257 0.0686807391958899
97.3784720897675 0.0683637235673816
97.3818202018738 0.0682028585909151
97.3836436271667 0.0678886397875607
97.3869278430939 0.067725688277954
97.3890972137451 0.0674084411001072
97.3921217918396 0.0672429371241472
97.3941400051117 0.0669267684074266
97.3944160938263 0.0669267684074266
97.3945524692535 0.0669267684074266
97.3974366188049 0.0667612245029344
97.3997092247009 0.0664404939194483
97.4028606414795 0.0662696357073866
97.4048047065735 0.0659473442478248
97.408055305481 0.0657765626191549
97.4099848270416 0.0654533631497838
97.4137663841248 0.0652791981469212
97.4152634143829 0.064953379139165
97.4188628196716 0.0647781984465059
97.4207081794739 0.0644507820755091
97.4236538410187 0.0642704849657133
97.4258890151978 0.0639416475000332
97.4289767742157 0.0637589178576758
97.4311149120331 0.0634296754619937
97.4342222213745 0.0632438970975041
97.4364457130432 0.0629147995138057
97.4395523071289 0.062726870358197
97.4398097991943 0.062726870358197
97.4398691654205 0.062726870358197
97.4414720535278 0.0624024880253247
97.4447138309479 0.0622108851393355
97.446795463562 0.0618885538577263
97.4498980045319 0.0616932918546553
97.4519770145416 0.0613741201119251
97.4552063941956 0.0611739748921134
97.4572238922119 0.0608560157204001
97.4608914852142 0.0606540117736674
97.4627282619476 0.0603361385561846
97.4658441543579 0.0601319415541911
97.4679749011993 0.059820325011678
97.4711575508118 0.059614032372773
97.4757885932922 0.0593011790921929
97.477231502533 0.0590932682318157
97.4792983531952 0.0587854800177685
97.4946448802948 0.0584781887699735
97.4953980445862 0.0584781887699735
97.4954445362091 0.0582683054031685
97.4955041408539 0.0582683054031685
97.4955525398254 0.0579636127055008
97.495591878891 0.0577508217729885
97.4956362247467 0.0574443451968301
97.4956750869751 0.0572321072307589
97.4976146221161 0.0570191061517662
97.499383687973 0.0567124736592973
97.5026242733002 0.0564983332866542
97.5046594142914 0.0561879861846638
97.5080530643463 0.0559709810939472
97.5099647045135 0.0556602059399276
97.5140740871429 0.0554430608295079
97.5152451992035 0.0551308807368992
97.5192062854767 0.0549109347402503
97.5205581188202 0.0545982202550006
97.5237889289856 0.0543743083720065
97.5259068012238 0.054061117721992
97.5290319919586 0.053831681482215
97.5310914516449 0.053518062039186
97.5344979763031 0.0532858104299316
97.5363376140594 0.0529716951865518
97.5394530296326 0.052733091775363
97.5404427051544 0.052733091775363
97.5405135154724 0.052733091775363
97.5415344238281 0.0524179129300546
97.5447402000427 0.0521749665653637
97.5468235015869 0.0518625706682423
97.5499775409698 0.0516109778786356
97.5520172119141 0.0512963462766786
97.5553047657013 0.0510392009469938
97.557220697403 0.0507270832183276
97.5616400241852 0.0504630312847469
97.5627987384796 0.0501529928021018
97.5657103061676 0.049884166761418
97.5678296089172 0.0495741398324859
97.5713155269623 0.0493006348107523
97.5735507011414 0.048993003195457
97.5777859687805 0.04871393313266
97.5785093307495 0.0484038417026698
97.5819191932678 0.0481238385940773
97.5850067138672 0.0478198550513983
97.5871787071228 0.0475371873679349
97.589129447937 0.0472316684142886
97.5913646221161 0.0472316684142886
97.5914824008942 0.0472316684142886
97.5928845405579 0.0469516408130546
97.5941240787506 0.0466470015334365
97.5975770950317 0.0463678887336914
97.5997910499573 0.0460631577576087
97.6026470661163 0.045783282235367
97.6050987243652 0.0454785491000218
97.6083614826202 0.0452006198869017
97.6099059581757 0.0448956732022872
97.6138122081757 0.044615459847178
97.6151309013367 0.0443098178778758
97.6186265945435 0.0440324627862615
97.6217315196991 0.0437267480840779
97.6236791610718 0.043446644224276
97.6259279251099 0.0431406376766457
97.6295223236084 0.0428570811040494
97.6311402320862 0.0425502813205219
97.6343441009521 0.0422653369433068
97.636390209198 0.0419588221626537
97.6395149230957 0.0416684541548047
97.641402721405 0.0416684541548047
97.6415212154388 0.0416684541548047
97.6416001319885 0.0413623563426481
97.6447916030884 0.0410699679839422
97.6474096775055 0.0407674481398583
97.650039434433 0.0404692233414405
97.6521594524384 0.0401680489299321
97.6553745269775 0.039862310230562
97.6572909355164 0.0395601814141014
97.6607921123505 0.0392506277136621
97.6633694171906 0.0389517923960068
97.6657521724701 0.0386381497892843
97.6680126190186 0.0383413344674668
97.6710979938507 0.0380251051103375
97.6738889217377 0.0377312289271867
97.6779673099518 0.0374127738897483
97.6785979270935 0.0371193298171214
97.6820373535156 0.0367997410295611
97.6837701797485 0.0365083823568583
97.6871366500854 0.0361889025280596
97.6891794204712 0.0358962864728909
97.6913414001465 0.0358962864728909
97.6914572715759 0.0358962864728909
97.692400932312 0.0355756631136738
97.6942002773285 0.0352825260418375
97.6983664035797 0.0349616098912362
97.6998882293701 0.0346681605780944
97.7028591632843 0.0343480407210961
97.7048227787018 0.0340540646013668
97.7082998752594 0.0337349564192955
97.7099273204803 0.0334394865416465
97.7133655548096 0.0331212391814009
97.7152478694916 0.0328238932786558
97.7191514968872 0.0325059496762359
97.7205576896667 0.0322066698890362
97.7239842414856 0.0318875455116798
97.7259376049042 0.0315869130576946
97.729229927063 0.0312629563276856
97.7311704158783 0.0309617306859545
97.7342691421509 0.030638205461559
97.7376806735992 0.0303385309377315
97.7393872737885 0.0300157396100531
97.7413644790649 0.0300157396100531
97.7414827346802 0.0300157396100531
97.7417895793915 0.0297203424402408
97.74476146698 0.0293957146181618
97.7478222846985 0.0291016733000719
97.7499506473541 0.0287748796533999
97.7520282268524 0.0284832297492936
97.7553772926331 0.0281520255046555
97.7572219371796 0.027860935015546
97.7606179714203 0.0275289000310341
97.7626461982727 0.0272416174184957
97.7658522129059 0.026908503269689
97.7685070037842 0.0266198682766315
97.7710812091827 0.0262857916512235
97.7732231616974 0.0260003335432153
97.7770595550537 0.0256654595267964
97.7787742614746 0.025380454392767
97.7817430496216 0.0250453813396935
97.7837436199188 0.0247565713208386
97.7868745326996 0.0244213306118528
97.7890298366547 0.0241324820483814
97.7915396690369 0.0241324820483814
97.7916641235352 0.0241324820483814
97.7922785282135 0.0237975648156865
97.7941093444824 0.023504205062286
97.7974667549133 0.0231691781600484
97.7996485233307 0.0228743460058645
97.8026602268219 0.0225430728882914
97.8047366142273 0.0222414684346404
97.8080883026123 0.0219117663838897
97.8099231719971 0.0216065515822265
97.8140461444855 0.0212759980015692
97.8153131008148 0.0209685677513107
97.8188834190369 0.020640750136353
97.8206644058228 0.020332399675451
97.8239357471466 0.0200037306334147
97.8263146877289 0.0196939581282252
97.8290407657623 0.0193665873878905
97.8311014175415 0.019057310040359
97.8342971801758 0.0187335876824408
97.8363597393036 0.0184250442297813
97.8395595550537 0.0181007632470764
97.8415503501892 0.0177935710380044
97.841685295105 0.0177935710380044
97.84175157547 0.0177935710380044
97.8447499275208 0.0174720846643515
97.8468360900879 0.0171689328456862
97.8499662876129 0.016844994171627
97.8522751331329 0.0165426260477183
97.855288028717 0.0162202557071647
97.8573296070099 0.0159212989073128
97.8606975078583 0.0155999753790724
97.8626315593719 0.0153040999181127
97.8660900592804 0.0149836246432871
97.8679518699646 0.0146896501544547
97.8711354732513 0.0143706109731729
97.8732359409332 0.0140781490865862
97.8765723705292 0.0137607578178274
97.8788211345673 0.0134729272876684
97.8830826282501 0.0131577230437084
97.8841564655304 0.0128633456795718
97.8871009349823 0.0125511348294096
97.8893857002258 0.0122554959706311
97.8915328979492 0.0122554959706311
97.891642332077 0.0122554959706311
97.8930978775024 0.0119462073133154
97.8940644264221 0.0116516920053977
97.8975031375885 0.0113449022477305
97.8996527194977 0.0110502179476988
97.9029698371887 0.0107490845230809
97.9047079086304 0.0104508992918487
97.9082746505737 0.0101534780452918
97.9098958969116 0.00984900674174782
97.9135749340057 0.00955231139336399
97.9151756763458 0.00924647271822587
97.9186289310455 0.00895401444744515
97.9205977916718 0.00864664419042316
97.9239740371704 0.00835819984843089
97.925906419754 0.0080481760126272
97.929803609848 0.00776299742356512
97.9311571121216 0.00745129109511211
97.934467792511 0.00716826386150826
97.9365694522858 0.00685624462921353
97.9394664764404 0.00657417833752572
97.9416055679321 0.00626278068402875
97.9417078495026 0.00626278068402875
97.9417700767517 0.00626278068402875
97.9446668624878 0.00598416920427658
97.9468173980713 0.00567720887132117
97.9500215053558 0.0053999217091627
97.9521834850311 0.00509556865009131
97.9552412033081 0.00481705398544396
97.958021402359 0.00451228375407164
97.9615805149078 0.00423487776373066
97.9630155563354 0.00393527023711115
97.9658222198486 0.00365891272855468
97.9682660102844 0.00336404216961528
97.971039056778 0.00308798489701778
97.9731843471527 0.00279253360877973
97.9769883155823 0.00251659217312072
97.978476524353 0.00222283898125974
97.9817090034485 0.00194715143847712
97.983987569809 0.00165426220003961
97.9869246482849 0.00137935680571821
97.9891562461853 0.00108625407628327
97.9914698600769 0.00108625407628327
97.9915776252747 0.00108625407628327
97.9922304153442 0.000812249882554683
97.9942193031311 0.000520336429192247
97.997663974762 0.000247839598426891
97.9997715950012 0
98.0026695728302 0
98.0047211647034 0
98.008195400238 0
98.0099601745605 0
98.0133020877838 0
98.0151793956757 0
98.0186796188354 0
98.0206294059753 0
98.0237979888916 0
98.0259478092194 0
98.0290451049805 0
98.0311579704285 0
98.0343062877655 0
98.0363557338715 0
98.0395057201385 0
98.041556596756 0
98.0416762828827 0
98.0417428016663 0
98.0447514057159 0
98.046838760376 0
98.0504832267761 0
98.0520153045654 0
98.0553472042084 0
98.057320356369 0
98.0606334209442 0
98.0626718997955 0
98.0658888816833 0
98.0687484741211 0
98.0710937976837 0
98.0732314586639 0
98.0766422748566 0
98.0785946846008 0
98.0817832946777 0
98.0837178230286 0
98.0870401859283 0
98.0890221595764 0
98.0916254520416 0
98.0917356014252 0
98.0925869941711 0
98.0941359996796 0
98.0974426269531 0
98.0996327400208 0
98.102691411972 0
98.1049227714539 0
98.1079454421997 0
98.1099720001221 0
98.1135697364807 0
98.1151931285858 0
98.1187732219696 0
98.1208169460297 0
98.1238396167755 0
98.1259207725525 0
98.1290173530579 0
98.1310937404633 0
98.13489985466 0
98.1363422870636 0
98.139493227005 0
98.1415033340454 0
98.1416335105896 0
98.1417191028595 0
98.144739151001 0
98.1474430561066 0
98.1499624252319 0
98.1524443626404 0
98.1552863121033 0
98.1573090553284 0
98.161689043045 0
98.1626284122467 0
98.1657748222351 0
98.1682214736938 0
98.1712481975555 0
98.173401594162 0
98.1764650344849 0
98.1785054206848 0
98.1822638511658 0
98.1838018894196 0
98.1870331764221 0
98.1889810562134 0
98.1914260387421 0
98.1915514469147 0
98.192090511322 0
98.194130897522 0
98.1980066299438 0
98.1994636058807 0
98.2029407024384 0
98.2047274112701 0
98.2085561752319 0
98.2099223136902 0
98.2133767604828 0
98.2152707576752 0
98.2189586162567 0
98.2208425998688 0
98.2237734794617 0
98.225839138031 0
98.2291696071625 0
98.2310843467712 0
98.2344229221344 0
98.236405134201 0
98.2395386695862 0
98.2414216995239 0
98.241551399231 0
98.2416365146637 0
98.244734287262 0
98.2470121383667 0
98.2505536079407 0
98.2520709037781 0
98.2553408145905 0
98.2573149204254 0
98.2608435153961 0
98.2626404762268 0
98.2659900188446 0
98.2679448127747 0
98.2711067199707 0
98.2735960483551 0
98.2765452861786 0
98.279011964798 0
98.2818603515625 0
98.2837572097778 0
98.2875435352325 0
98.2889630794525 0
98.291305065155 0
98.2914552688599 0
98.2925181388855 0
98.2942066192627 0
98.2978708744049 0
98.2994508743286 0
98.3029298782349 0
98.3048598766327 0
98.3079056739807 0
98.3100109100342 0
98.3136675357819 0
98.3152146339417 0
98.3191180229187 0
98.3205316066742 0
98.3237552642822 0
98.3269476890564 0
98.3292820453644 0
98.3313498497009 0
98.3344540596008 0
98.3364219665527 0
98.3396019935608 0
98.3413093090057 0
98.3414540290833 0
98.3415594100952 0
98.3446323871613 0
98.346798658371 0
98.3499867916107 0
98.352175951004 0
98.3553202152252 0
98.3582401275635 0
98.36101603508 0
98.362640619278 0
98.3657903671265 0
98.3681254386902 0
98.3711907863617 0
98.373183965683 0
98.3774886131287 0
98.3785316944122 0
98.38236951828 0
98.3846971988678 0
98.3872287273407 0
98.3892133235931 0
98.3914091587067 0
98.3915047645569 0
98.3923282623291 0
98.3940954208374 0
98.3977046012878 0
98.3994653224945 0
98.4026336669922 0
98.4046854972839 0
98.4081501960754 0
98.4099383354187 0
98.4132788181305 0
98.4151740074158 0
98.418874502182 0
98.4205038547516 0
98.4237911701202 0
98.4258654117584 0
98.4290452003479 0
98.43110704422 0
98.4343206882477 0
98.4363586902618 0
98.4408197402954 0
98.4413785934448 0
98.4414954185486 0
98.441609621048 0
98.4447114467621 0
98.4468114376068 0
98.4499170780182 0
98.452000617981 0
98.455872297287 0
98.4575045108795 0
98.4605650901794 0
98.4626779556274 0
98.4658246040344 0
98.4683215618134 0
98.4711623191833 0
98.4731996059418 0
98.4765303134918 0
98.4785358905792 0
98.4819529056549 0
98.4836390018463 0
98.4869120121002 0
98.4889585971832 0
98.4916086196899 0
98.4917409420013 0
98.4923048019409 0
98.4943923950195 0
98.4974508285522 0
98.4995141029358 0
98.5032477378845 0
98.5047388076782 0
98.5079584121704 0
98.5100634098053 0
98.5136926174164 0
98.5152094364166 0
98.5187940597534 0
98.5205903053284 0
98.5237646102905 0
98.5258791446686 0
98.5289807319641 0
98.531023979187 0
98.5342531204224 0
98.5363891124725 0
98.5394914150238 0
98.5416088104248 0
98.5417268276215 0
98.5417912006378 0
98.5448734760284 0
98.5468461513519 0
98.5501050949097 0
98.5521304607391 0
98.5554280281067 0
98.5573291778564 0
98.5605783462524 0
98.5629825592041 0
98.5657742023468 0
98.567887544632 0
98.571230173111 0
98.5873601436615 0
98.5882470607758 0
98.588321685791 0
98.5883760452271 0
98.5884339809418 0
98.5884869098663 0
98.5889110565186 0
98.5916757583618 0
98.591817855835 0
98.5925416946411 0
98.5941505432129 0
98.5983562469482 0
98.6004288196564 0
98.602833032608 0
98.6047642230988 0
98.6083610057831 0
98.609956741333 0
98.6134994029999 0
98.6153426170349 0
98.6187520027161 0
98.6206698417664 0
98.6240799427032 0
98.6258764266968 0
98.6295340061188 0
98.6311526298523 0
98.6343603134155 0
98.6364281177521 0
98.6395003795624 0
98.6415312290192 0
98.6416578292847 0
98.6417300701141 0
98.6462066173553 0
98.6468214988708 0
98.6499648094177 0
98.6521942615509 0
98.655323266983 0
98.6573386192322 0
98.6606123447418 0
98.6631636619568 0
98.6657609939575 0
98.6678438186646 0
98.6711640357971 0
98.6734154224396 0
98.6765873432159 0
98.6786215305328 0
98.6818640232086 0
98.6837787628174 0
98.687371969223 0
98.6891300678253 0
98.6916658878326 0
98.6917836666107 0
98.692262172699 0
98.6942443847656 0
98.6975228786469 0
98.6993792057037 0
98.7029972076416 0
98.7052586078644 0
98.7079162597656 0
98.7099792957306 0
98.7134459018707 0
98.7152154445648 0
98.7185914516449 0
98.7205588817596 0
98.7238314151764 0
98.7259016036987 0
98.7290375232697 0
98.7310922145844 0
98.7343657016754 0
98.7363579273224 0
98.7395126819611 0
98.7415435314178 0
98.7416582107544 0
98.7417566776276 0
98.7446973323822 0
98.7485454082489 0
98.7499506473541 0
98.7524094581604 0
98.7552251815796 0
98.7573225498199 0
98.7608423233032 0
98.7626297473907 0
98.7657814025879 0
98.7678997516632 0
98.7710971832275 0
98.7732558250427 0
98.7770349979401 0
98.7790443897247 0
98.7822620868683 0
98.7839450836182 0
98.7873284816742 0
98.789000749588 0
98.791627407074 0
98.7917404174805 0
98.7931654453278 0
98.7943923473358 0
98.7976927757263 0
98.7995173931122 0
98.8026919364929 0
98.8046894073486 0
98.8086357116699 0
98.8098831176758 0
98.8137619495392 0
98.815141916275 0
98.8187682628632 0
98.8210592269897 0
98.8237512111664 0
98.8259003162384 0
98.8290579319 0
98.8311038017273 0
98.8342454433441 0
98.8364205360413 0
98.839542388916 0
98.8414344787598 0
98.8415801525116 0
98.8416705131531 0
98.8447151184082 0
98.8468699455261 0
98.8507447242737 0
98.8521394729614 0
98.8553922176361 0
98.8573479652405 0
98.8607761859894 0
98.8627576828003 0
98.8661687374115 0
98.8679354190826 0
98.8712673187256 0
98.8736572265625 0
98.876766204834 0
98.8788254261017 0
98.8818228244781 0
98.8837010860443 0
98.8869233131409 0
98.8892130851746 0
98.8916583061218 0
98.89177775383 0
98.8928194046021 0
98.8944520950317 0
98.8975684642792 0
98.8995428085327 0
98.9026381969452 0
98.9047241210938 0
98.908830165863 0
98.9099786281586 0
98.9137167930603 0
98.9151833057404 0
98.9186201095581 0
98.9208333492279 0
98.9240045547485 0
98.9261960983276 0
98.9292206764221 0
98.9311280250549 0
98.9343538284302 0
98.9364712238312 0
98.9394996166229 0
98.9414498806 0
98.9415860176086 0
98.9416735172272 0
98.9447708129883 0
98.9470028877258 0
98.9499478340149 0
98.9533216953278 0
98.9553890228271 0
98.95729637146 0
98.9605755805969 0
98.9628529548645 0
98.9658205509186 0
98.9680166244507 0
98.9712326526642 0
98.9737622737885 0
98.9764750003815 0
98.9784998893738 0
98.9819011688232 0
98.983749628067 0
98.9869351387024 0
98.9889323711395 0
98.9912810325623 0
98.9914305210114 0
98.992635011673 0
98.9943804740906 0
98.9975097179413 0
99.0002732276917 0
99.0030219554901 0
99.0047163963318 0
99.0079221725464 0
99.0100502967834 0
99.0136229991913 0
99.0152676105499 0
99.0185606479645 0
99.0206382274628 0
99.0238945484161 0
99.0259573459625 0
99.0293045043945 0
99.0311295986176 0
99.0343255996704 0
99.0363562107086 0
99.039425611496 0
99.041296005249 0
99.0414412021637 0
99.0415689945221 0
99.0447041988373 0
99.0472795963287 0
99.0500094890594 0
99.0523552894592 0
99.0560448169708 0
99.0575404167175 0
99.0605986118317 0
99.0626938343048 0
99.0657196044922 0
99.0678949356079 0
99.0711319446564 0
99.073379278183 0
99.0765309333801 0
99.078572511673 0
99.0818438529968 0
99.0838556289673 0
99.0870113372803 0
99.0889506340027 0
99.0912334918976 0
99.0913558006287 0
99.0922105312347 0
99.0942432880402 0
99.0978648662567 0
99.0994727611542 0
99.1026239395142 0
99.1047067642212 0
99.1078615188599 0
99.1099193096161 0
99.1133332252502 0
99.1152749061584 0
99.1185564994812 0
99.1205081939697 0
99.1237821578979 0
99.1258544921875 0
99.1290762424469 0
99.1310901641846 0
99.1343486309052 0
99.1363742351532 0
99.1395421028137 0
99.141496181488 0
99.1416175365448 0
99.1429212093353 0
99.1448311805725 0
99.1481957435608 0
99.1499607563019 0
99.1523451805115 0
99.1553423404694 0
99.1578643321991 0
99.1608195304871 0
99.1626188755035 0
99.1657874584198 0
99.1683280467987 0
99.1711812019348 0
99.1732907295227 0
99.1766095161438 0
99.1787686347961 0
99.181782245636 0
99.1837265491486 0
99.1868669986725 0
99.1889224052429 0
99.1916539669037 0
99.1917824745178 0
99.19220662117 0
99.1944231987 0
99.1983599662781 0
99.199679851532 0
99.2027463912964 0
99.2048180103302 0
99.2083497047424 0
99.2099907398224 0
99.2143518924713 0
99.2152197360992 0
99.2187438011169 0
99.2206251621246 0
99.2238094806671 0
99.2258961200714 0
99.2292091846466 0
99.2311041355133 0
99.2344048023224 0
99.2372353076935 0
99.2395842075348 0
99.2414336204529 0
99.2415399551392 0
99.2416129112244 0
99.2449114322662 0
99.2468798160553 0
99.2501225471497 0
99.2521026134491 0
99.2554996013641 0
99.2573592662811 0
99.2615931034088 0
99.2627327442169 0
99.2658364772797 0
99.2680571079254 0
99.2710955142975 0
99.2732136249542 0
99.2768678665161 0
99.279000043869 0
99.281726360321 0
99.2838091850281 0
99.2874350547791 0
99.289192199707 0
99.2914750576019 0
99.2915785312653 0
99.2921528816223 0
99.2941911220551 0
99.2974877357483 0
99.2993841171265 0
99.3027436733246 0
99.3047950267792 0
99.308048248291 0
99.3099718093872 0
99.3132348060608 0
99.3152875900269 0
99.3186905384064 0
99.3205888271332 0
99.3239123821259 0
99.3276226520538 0
99.3292136192322 0
99.331118106842 0
99.3343329429626 0
99.3363358974457 0
99.3394906520844 0
99.341281414032 0
99.3413836956024 0
99.3420267105103 0
99.3447754383087 0
99.3472020626068 0
99.3500435352325 0
99.3524780273438 0
99.3554303646088 0
99.3578629493713 0
99.3606975078583 0
99.3627064228058 0
99.3658254146576 0
99.3685564994812 0
99.3711221218109 0
99.3733167648315 0
99.3767054080963 0
99.3785791397095 0
99.3821368217468 0
99.3836612701416 0
99.3870458602905 0
99.3891227245331 0
99.3913052082062 0
99.3914306163788 0
99.3923451900482 0
99.3942940235138 0
99.3981273174286 0
99.3994708061218 0
99.4027500152588 0
99.4048507213593 0
99.4080431461334 0
99.4100337028503 0
99.4137198925018 0
99.4152271747589 0
99.4186677932739 0
99.4211428165436 0
99.4240124225616 0
99.4258718490601 0
99.429126739502 0
99.4311139583588 0
99.4343111515045 0
99.4365179538727 0
99.4395413398743 0
99.4415111541748 0
99.4416074752808 0
99.4429383277893 0
99.4449598789215 0
99.4468111991882 0
99.4499361515045 0
99.4523055553436 0
99.4553346633911 0
99.4585464000702 0
99.4605870246887 0
99.4626612663269 0
99.4658915996552 0
99.4680290222168 0
99.4711539745331 0
99.473569393158 0
99.4765396118164 0
99.4786939620972 0
99.4817419052124 0
99.4838213920593 0
99.4872398376465 0
99.4889135360718 0
99.4913201332092 0
99.4914422035217 0
99.4925675392151 0
99.4941773414612 0
99.4981069564819 0
99.4995758533478 0
99.5027391910553 0
99.5047109127045 0
99.5079016685486 0
99.5099594593048 0
99.5138010978699 0
99.515260219574 0
99.5186522006989 0
99.5204718112946 0
99.5237946510315 0
99.525768995285 0
99.5290544033051 0
99.5311295986176 0
99.5344614982605 0
99.5364282131195 0
99.5394756793976 0
99.5413434505463 0
99.5414354801178 0
99.541540145874 0
99.5447180271149 0
99.5468235015869 0
99.5500354766846 0
99.5524020195007 0
99.5552318096161 0
99.5584816932678 0
99.5606422424316 0
99.5630619525909 0
99.565765619278 0
99.5679821968079 0
99.5710301399231 0
99.5732102394104 0
99.5764508247375 0
99.5787796974182 0
99.5817430019379 0
99.5838680267334 0
99.5869801044464 0
99.5893862247467 0
99.5913372039795 0
99.5914368629456 0
99.5927774906158 0
99.5947358608246 0
99.5974719524384 0
99.599858045578 0
99.6046841144562 0
99.6049835681915 0
99.6080727577209 0
99.6102623939514 0
99.6136219501495 0
99.6151926517487 0
99.6188206672668 0
99.6205010414124 0
99.6238684654236 0
99.6259658336639 0
99.6291475296021 0
99.6311964988708 0
99.634697675705 0
99.6364076137543 0
99.6396195888519 0
99.6413688659668 0
99.6414797306061 0
99.6420154571533 0
99.6448402404785 0
99.6468992233276 0
99.6500775814056 0
99.6522104740143 0
99.6559982299805 0
99.6572482585907 0
99.6626424789429 0
99.6644699573517 0
99.6670753955841 0
99.6833114624023 0
99.6841635704041 0
99.6842370033264 0
99.6842906475067 0
99.6843478679657 0
99.6844480037689 0
99.6845059394836 0
99.6874492168427 0
99.6891431808472 0
99.6914391517639 0
99.6915535926819 0
99.6926126480103 0
99.694584608078 0
99.6989233493805 0
99.6995031833649 0
99.70281291008 0
99.7047371864319 0
99.7082026004791 0
99.7099213600159 0
99.7140233516693 0
99.7152180671692 0
99.7190847396851 0
99.7213816642761 0
99.7238128185272 0
99.7259526252747 0
99.729259967804 0
99.7311060428619 0
99.7343730926514 0
99.7364401817322 0
99.7394962310791 0
99.741601228714 0
99.7417476177216 0
99.7418208122253 0
99.7451694011688 0
99.7468950748444 0
99.7500083446503 0
99.7522857189178 0
99.7553470134735 0
99.7573432922363 0
99.7609388828278 0
99.7632212638855 0
99.7658662796021 0
99.7679100036621 0
99.7719993591309 0
99.7733960151672 0
99.7770955562592 0
99.7788455486298 0
99.7820022106171 0
99.7837281227112 0
99.7870106697083 0
99.7892520427704 0
99.7916646003723 0
99.7917790412903 0
99.7923710346222 0
99.7942235469818 0
99.7974410057068 0
99.7993578910828 0
99.8028512001038 0
99.8047280311584 0
99.8079221248627 0
99.8099234104156 0
99.8133366107941 0
99.8151381015778 0
99.8186810016632 0
99.8204627037048 0
99.8237771987915 0
99.8259241580963 0
99.8291664123535 0
99.8311059474945 0
99.8342981338501 0
99.8363831043243 0
99.8394961357117 0
99.841552734375 0
99.8416962623596 0
99.8417994976044 0
99.8448297977448 0
99.8468225002289 0
99.8499720096588 0
99.8527595996857 0
99.8553078174591 0
99.8574697971344 0
99.8614449501038 0
99.8628823757172 0
99.8657560348511 0
99.8683013916016 0
99.8710796833038 0
99.87473320961 0
99.8766756057739 0
99.878509759903 0
99.881884098053 0
99.8837366104126 0
99.8870716094971 0
99.8889672756195 0
99.8914573192596 0
99.8915686607361 0
99.8930130004883 0
99.8941123485565 0
99.8978941440582 0
99.9002938270569 0
99.9028258323669 0
99.9047768115997 0
99.9080746173859 0
99.9099218845367 0
99.9138634204865 0
99.9152092933655 0
99.9189422130585 0
99.9211456775665 0
99.9238908290863 0
99.9258902072906 0
99.9291880130768 0
99.9310717582703 0
99.9343616962433 0
99.9364311695099 0
99.9395532608032 0
99.9414904117584 0
99.9416382312775 0
99.9417278766632 0
99.9451534748077 0
99.9469151496887 0
99.9502573013306 0
99.9520182609558 0
99.9552686214447 0
99.957307100296 0
99.9609882831573 0
99.9626932144165 0
99.9657535552979 0
99.9679543972015 0
99.9710302352905 0
99.9733483791351 0
99.9771738052368 0
99.9791932106018 0
99.9817621707916 0
99.9837098121643 0
99.9870550632477 0
99.9889636039734 0
99.991459608078 0
99.9915676116943 0
99.992128610611 0
99.9941227436066 0
99.9975135326385 0
99.9995272159576 0
100.00280547142 0
100.004738807678 0
100.00811624527 0
100.009973049164 0
100.013333320618 0
100.015163898468 0
100.018543958664 0
100.020827293396 0
100.023655891418 0
100.025942087173 0
100.029252767563 0
100.031082868576 0
100.034472942352 0
100.036344051361 0
100.039477825165 0
100.041375160217 0
100.041461706161 0
100.041530132294 0
100.044684648514 0
100.046850204468 0
100.050338029861 0
100.052268505096 0
100.0554292202 0
100.057560920715 0
100.06072473526 0
100.062847614288 0
100.065858125687 0
100.067980289459 0
100.071171045303 0
100.073172807693 0
100.076750040054 0
100.07920050621 0
100.081804275513 0
100.083659410477 0
100.087141752243 0
100.088945865631 0
100.091311216354 0
100.091425180435 0
100.092074871063 0
100.094250202179 0
100.097670793533 0
100.099380493164 0
100.102690219879 0
100.104788780212 0
100.107889175415 0
100.109890460968 0
100.113819599152 0
100.115115404129 0
100.118761062622 0
100.120515584946 0
100.123734474182 0
100.126054286957 0
100.129143714905 0
100.131088495255 0
100.134552001953 0
100.136326789856 0
100.139478206635 0
100.141382217407 0
100.141529560089 0
100.141620159149 0
100.144732952118 0
100.146821498871 0
100.149950504303 0
100.152111053467 0
100.15522146225 0
100.157281160355 0
100.161012172699 0
100.163085460663 0
100.165762424469 0
100.168288230896 0
100.171079874039 0
100.17316532135 0
100.177285671234 0
100.178419589996 0
100.1819024086 0
100.184224128723 0
100.187002420425 0
100.189655065536 0
100.191372394562 0
100.191512107849 0
100.19248175621 0
100.194141626358 0
100.197608709335 0
100.199428796768 0
100.20282459259 0
100.204799175262 0
100.207993984222 0
100.210000514984 0
100.213791847229 0
100.215191602707 0
100.218540906906 0
100.220519542694 0
100.223871469498 0
100.225845575333 0
100.229072332382 0
100.23110461235 0
100.23437666893 0
100.236320734024 0
100.239583492279 0
100.241489887238 0
100.241609096527 0
100.241673469543 0
100.244700670242 0
100.246806621552 0
100.249876260757 0
100.252180814743 0
100.255227088928 0
100.25728392601 0
100.260602474213 0
100.262667894363 0
100.265732288361 0
100.26872587204 0
100.27104139328 0
100.273161888123 0
100.276469945908 0
100.278449058533 0
100.281894207001 0
100.284459114075 0
100.286948680878 0
100.289041996002 0
100.291441440582 0
100.291555404663 0
100.292026519775 0
100.294095993042 0
100.298104524612 0
100.300511598587 0
100.302690267563 0
100.304701328278 0
100.308091878891 0
100.309875011444 0
100.314573049545 0
100.315788030624 0
100.318751335144 0
100.320448160172 0
100.323729515076 0
100.32586312294 0
100.329202651978 0
100.331157445908 0
100.334385156631 0
100.336315393448 0
100.339696407318 0
100.341426134109 0
100.341545820236 0
100.341651439667 0
100.344792127609 0
100.34722161293 0
100.350194215775 0
100.352055072784 0
100.355355024338 0
100.357706546783 0
100.361568212509 0
100.362696647644 0
100.365777015686 0
100.368102788925 0
100.371129751205 0
100.37392115593 0
100.376399517059 0
100.378609418869 0
100.38223695755 0
100.383702039719 0
100.38711476326 0
100.388914823532 0
100.391510725021 0
100.391637086868 0
100.392283678055 0
100.394209623337 0
100.397945165634 0
100.399419546127 0
100.40288901329 0
100.404716253281 0
100.408408880234 0
100.409917116165 0
100.413429498672 0
100.415303945541 0
100.418911218643 0
100.420529127121 0
100.423696756363 0
100.427172660828 0
100.429145097733 0
100.431111574173 0
100.434376478195 0
100.436386823654 0
100.439589977264 0
100.441531181335 0
100.441671133041 0
100.441749095917 0
100.444689273834 0
100.446861505508 0
100.449959039688 0
100.452080011368 0
100.455281019211 0
100.4575548172 0
100.460659265518 0
100.462707996368 0
100.465826749802 0
100.467976093292 0
100.471043586731 0
100.473161935806 0
100.477382659912 0
100.478500127792 0
100.481890201569 0
100.483701229095 0
100.487236022949 0
100.489722251892 0
100.491669893265 0
100.491787672043 0
100.4922914505 0
100.494178056717 0
100.497724533081 0
100.499393224716 0
100.502665281296 0
100.504818201065 0
100.508898019791 0
100.509975194931 0
100.513294935226 0
100.515318870544 0
100.518736362457 0
100.52054309845 0
100.524018526077 0
100.525839805603 0
100.529281139374 0
100.531076669693 0
100.534259796143 0
100.536369085312 0
100.539485454559 0
100.541513442993 0
100.54172205925 0
100.541837692261 0
100.544739723206 0
100.546775579453 0
100.549951314926 0
100.552037477493 0
100.555264234543 0
100.55773806572 0
100.560698747635 0
100.56298661232 0
100.565891027451 0
100.567842245102 0
100.57114982605 0
100.573166131973 0
100.577744007111 0
100.578426599503 0
100.582051992416 0
100.584148168564 0
100.586993217468 0
100.589038133621 0
100.591183900833 0
100.591282367706 0
100.592278003693 0
100.594203948975 0
100.598096609116 0
100.599576711655 0
100.604651927948 0
100.604971408844 0
100.608029127121 0
100.610071897507 0
100.613462686539 0
100.615288734436 0
100.618661403656 0
100.620803117752 0
100.623826265335 0
100.625956535339 0
100.629234790802 0
100.631108999252 0
100.634351491928 0
100.636419296265 0
100.639568090439 0
100.641367435455 0
100.641532897949 0
100.641642332077 0
100.644822597504 0
100.646941900253 0
100.650060415268 0
100.652127981186 0
100.655535936356 0
100.657505512238 0
100.660990715027 0
100.662734746933 0
100.665891170502 0
100.668113946915 0
100.671332359314 0
100.673277616501 0
100.676548480988 0
100.678518772125 0
100.681867599487 0
100.683825016022 0
100.687032699585 0
100.68906211853 0
100.691344022751 0
100.691458940506 0
100.69425368309 0
100.694521665573 0
100.697695732117 0
100.699459075928 0
100.703131914139 0
100.704951524734 0
100.708188772202 0
100.710036039352 0
100.713798999786 0
100.715182781219 0
100.718808889389 0
100.720475912094 0
100.724081993103 0
100.725892066956 0
100.729245901108 0
100.731136798859 0
100.734305620193 0
100.73646569252 0
100.73957157135 0
100.741310596466 0
100.741394042969 0
100.741586208344 0
100.744734525681 0
100.747394323349 0
100.749981880188 0
100.752032279968 0
100.767647504807 0
100.768438816071 0
100.768513202667 0
100.768571615219 0
100.768684625626 0
100.768742799759 0
100.771250724792 0
100.77322268486 0
100.776460170746 0
100.778547525406 0
100.781695604324 0
100.783908128738 0
100.786910533905 0
100.789451122284 0
100.791333436966 0
100.791431188583 0
100.792098045349 0
100.794145107269 0
100.797822475433 0
100.79941701889 0
100.8029692173 0
100.80486369133 0
100.807941675186 0
100.809991836548 0
100.813375473022 0
100.815183401108 0
100.818577289581 0
100.820589542389 0
100.823736906052 0
100.825902223587 0
100.82937169075 0
100.831159591675 0
100.834680557251 0
100.836374521255 0
100.839857339859 0
100.841325759888 0
100.841407060623 0
100.841509103775 0
100.844717502594 0
100.846904277802 0
100.849943161011 0
100.852055311203 0
100.855235338211 0
100.857300281525 0
100.861420154572 0
100.863362550735 0
100.865774869919 0
100.868269205093 0
100.871039628983 0
100.873250246048 0
100.876893758774 0
100.879715681076 0
100.882250785828 0
100.883796215057 0
100.887193202972 0
100.889005899429 0
100.891274690628 0
100.891389131546 0
100.892540693283 0
100.894168138504 0
100.898693084717 0
100.90066576004 0
100.902779340744 0
100.904684782028 0
100.908017873764 0
100.90992975235 0
100.913419008255 0
100.915196180344 0
100.918836355209 0
100.92089343071 0
100.92402100563 0
100.925955295563 0
100.929081439972 0
100.931114196777 0
100.934556007385 0
100.936523199081 0
100.939512729645 0
100.941619157791 0
100.942691802979 0
100.942781448364 0
100.944676160812 0
100.946774482727 0
100.9498898983 0
100.952668190002 0
100.955207586288 0
100.957413196564 0
100.961471319199 0
100.962549209595 0
100.965711116791 0
100.967939853668 0
100.971035003662 0
100.973371744156 0
100.976473331451 0
100.978675127029 0
100.981657505035 0
100.983652591705 0
100.987151622772 0
100.988945007324 0
100.991342306137 0
100.991526603699 0
100.992436170578 0
100.994238615036 0
100.997471570969 0
101.001022338867 0
101.002638101578 0
101.004698991776 0
101.00804901123 0
101.009984016418 0
101.013496398926 0
101.015150547028 0
101.019003152847 0
101.021557331085 0
101.023766994476 0
101.025910615921 0
101.02946972847 0
101.031070709229 0
101.034255743027 0
101.036361217499 0
101.039492607117 0
101.041567802429 0
101.041698932648 0
101.041768074036 0
101.044729471207 0
101.046812772751 0
101.050381183624 0
101.051987409592 0
101.055263996124 0
101.057475566864 0
101.060717582703 0
101.062654495239 0
101.065854549408 0
101.068617343903 0
101.071156740189 0
101.073161840439 0
101.07661819458 0
101.078453302383 0
101.081884145737 0
101.083739280701 0
101.087371587753 0
101.089179754257 0
101.091542243958 0
101.091660261154 0
101.092177391052 0
101.094385623932 0
101.097519397736 0
101.099641561508 0
101.10365319252 0
101.104811906815 0
101.1080493927 0
101.10994887352 0
101.113511323929 0
101.115201950073 0
101.118679046631 0
101.120638608932 0
101.123863458633 0
101.125868558884 0
101.129196643829 0
101.131084918976 0
101.134322881699 0
101.136345148087 0
101.139487504959 0
101.141508102417 0
101.141622304916 0
101.142749071121 0
101.144729614258 0
101.147282123566 0
101.149997472763 0
101.152466773987 0
101.155415296555 0
101.157344818115 0
101.160640478134 0
101.162668943405 0
101.165827035904 0
101.168085336685 0
101.171045303345 0
101.173418998718 0
101.17644739151 0
101.178470134735 0
101.182100296021 0
101.183719396591 0
101.186975955963 0
101.188939571381 0
101.191836118698 0
101.19194316864 0
101.192057609558 0
101.194145202637 0
101.197415351868 0
101.199774503708 0
101.202666044235 0
101.206171989441 0
101.208141326904 0
101.209953308105 0
101.213223695755 0
101.21520447731 0
101.219853401184 0
101.221066474915 0
101.223742723465 0
101.225891828537 0
101.229197263718 0
101.231054782867 0
101.234399557114 0
101.236339330673 0
101.239495992661 0
101.24151468277 0
101.241680860519 0
101.242264270782 0
101.24476480484 0
101.246988773346 0
101.250019311905 0
101.252072811127 0
101.2553358078 0
101.257538080215 0
101.261088132858 0
101.262630224228 0
101.265792608261 0
101.268825292587 0
101.271066665649 0
101.273169279099 0
101.276540994644 0
101.278449058533 0
101.281820058823 0
101.2836997509 0
101.287136554718 0
101.288844108582 0
101.291694164276 0
101.291900396347 0
101.292490005493 0
101.2941801548 0
101.298673868179 0
101.299498319626 0
101.302681207657 0
101.304864406586 0
101.308086872101 0
101.309975862503 0
101.313501596451 0
101.315157175064 0
101.318774223328 0
101.320494890213 0
101.32372546196 0
101.32593870163 0
101.329128742218 0
101.331241607666 0
101.3344643116 0
101.336474180222 0
101.339670658112 0
101.341667175293 0
101.344717025757 0
101.344968557358 0
101.345109224319 0
101.347845077515 0
101.35000371933 0
101.352036476135 0
101.356228113174 0
101.357625484467 0
101.360984802246 0
101.36306810379 0
101.365806818008 0
101.367850542068 0
101.371118545532 0
101.373104333878 0
101.378062486649 0
101.379474878311 0
101.3818795681 0
101.383759975433 0
101.386920213699 0
101.388913869858 0
101.392422199249 0
101.393145084381 0
101.393241405487 0
101.394306182861 0
101.397409677505 0
101.400809049606 0
101.402826309204 0
101.404674530029 0
101.408101081848 0
101.411088228226 0
101.413815736771 0
101.415132761002 0
101.418706417084 0
101.420539617538 0
101.423717021942 0
101.425801038742 0
101.42910528183 0
101.431046009064 0
101.434269666672 0
101.43629527092 0
101.439431190491 0
101.439491987228 0
101.439535617828 0
101.441594600677 0
101.444633960724 0
101.446789979935 0
101.450019598007 0
101.452004671097 0
101.455407142639 0
101.457279205322 0
101.461913585663 0
101.462996006012 0
101.465811491013 0
101.468759059906 0
101.471044540405 0
101.473122358322 0
101.47653222084 0
101.478411197662 0
101.481778144836 0
101.484007835388 0
101.487170934677 0
101.488843679428 0
101.489769458771 0
101.489847421646 0
101.492070913315 0
101.494261264801 0
101.497668027878 0
101.499489545822 0
101.502636671066 0
101.504733800888 0
101.508137226105 0
101.509910106659 0
101.513794898987 0
101.515191793442 0
101.518472671509 0
101.52058339119 0
101.523713350296 0
101.525818347931 0
101.529099702835 0
101.531058549881 0
101.534286022186 0
101.536573886871 0
101.539440870285 0
101.5414686203 0
101.541699409485 0
101.541789054871 0
101.54475069046 0
101.547245264053 0
101.549983501434 0
101.552227020264 0
101.555432796478 0
101.557675600052 0
101.561323881149 0
101.562743663788 0
101.565783500671 0
101.568231582642 0
101.571091175079 0
101.573140382767 0
101.576458215714 0
101.578581571579 0
101.581843614578 0
101.583800792694 0
101.587102413177 0
101.589039564133 0
101.59227347374 0
101.593893051147 0
101.594087123871 0
101.594251155853 0
101.597661972046 0
101.600097179413 0
101.602850198746 0
101.604773283005 0
101.608687877655 0
101.609985589981 0
101.613238811493 0
101.615623474121 0
101.618830919266 0
101.620572090149 0
101.624103307724 0
101.625853538513 0
101.629065036774 0
101.63107419014 0
101.63426399231 0
101.636301279068 0
101.639472007751 0
101.641558647156 0
101.64369726181 0
101.643835544586 0
101.644774913788 0
101.647596120834 0
101.650190114975 0
101.652022123337 0
101.655300378799 0
101.657687664032 0
101.661027193069 0
101.662581443787 0
101.665773391724 0
101.667970180511 0
101.671019792557 0
101.673691034317 0
101.676493167877 0
101.678525447845 0
101.681863307953 0
101.683725833893 0
101.686977148056 0
101.688977003098 0
101.689704418182 0
101.689781904221 0
101.69207072258 0
101.694089889526 0
101.69757437706 0
101.699319839478 0
101.702739477158 0
101.704623699188 0
101.707939147949 0
101.710028886795 0
101.713375329971 0
101.715248823166 0
101.71862411499 0
101.720590591431 0
101.723852157593 0
101.725818634033 0
101.729391813278 0
101.731085300446 0
101.73424077034 0
101.736316919327 0
101.739539861679 0
101.739802360535 0
101.739860057831 0
101.741462469101 0
101.744728326797 0
101.747057437897 0
101.750015497208 0
101.752011060715 0
101.755325555801 0
101.757424354553 0
101.761933326721 0
101.762758255005 0
101.765896558762 0
101.76800775528 0
101.771199941635 0
101.773152351379 0
101.776497602463 0
101.7785384655 0
101.781683921814 0
101.783743619919 0
101.787503004074 0
101.788914203644 0
101.79026389122 0
101.790376424789 0
101.792660474777 0
101.79409122467 0
101.797661542892 0
101.799373626709 0
101.804066419601 0
101.804803848267 0
101.80811047554 0
101.810063838959 0
101.813759326935 0
101.815219402313 0
101.820380210876 0
101.820669174194 0
101.8238260746 0
101.825877904892 0
101.829275608063 0
101.831099271774 0
101.834310770035 0
101.836421012878 0
101.852329015732 0
101.853134155273 0
101.853197097778 0
101.853249549866 0
101.853312492371 0
101.853367567062 0
101.8534283638 0
101.853480100632 0
101.855403423309 0
101.857399225235 0
101.860888004303 0
101.862656593323 0
101.865843296051 0
101.868132591248 0
101.871334075928 0
101.87323641777 0
101.876535415649 0
101.878515958786 0
101.881979465485 0
101.883816719055 0
101.887187957764 0
101.88978099823 0
101.892487049103 0
101.894227743149 0
101.895361661911 0
101.895539283752 0
101.897608280182 0
101.899709701538 0
101.902895689011 0
101.904789209366 0
101.908092737198 0
101.910066604614 0
101.913852214813 0
101.915288209915 0
101.918749332428 0
101.920591115952 0
101.924114942551 0
101.925891399384 0
101.929397344589 0
101.931090593338 0
101.934393882751 0
101.936350822449 0
101.939565181732 0
101.941577196121 0
101.944783449173 0
101.945228815079 0
101.945374011993 0
101.946983098984 0
101.950327157974 0
101.952172040939 0
101.955386400223 0
101.95729470253 0
101.960867881775 0
101.962883472443 0
101.965811014175 0
101.968087673187 0
101.971058130264 0
101.973098516464 0
101.976641893387 0
101.978430271149 0
101.981787443161 0
101.98388504982 0
101.98690700531 0
101.989282369614 0
101.989885091782 0
101.989962816238 0
101.992202758789 0
101.994147062302 0
101.997490644455 0
101.999991416931 0
102.00267791748 0
102.004685401917 0
102.009013175964 0
102.009870290756 0
102.013718605042 0
102.01521396637 0
102.018661499023 0
102.020488023758 0
102.024993419647 0
102.025851726532 0
102.029156208038 0
102.031119823456 0
102.034324169159 0
102.03638792038 0
102.039436817169 0
102.040001392365 0
102.040085554123 0
102.041524410248 0
102.04465675354 0
102.04690527916 0
102.049972295761 0
102.052011489868 0
102.055187225342 0
102.057244062424 0
102.06129193306 0
102.063364505768 0
102.066056013107 0
102.068119049072 0
102.071201562881 0
102.073117017746 0
102.077564239502 0
102.078455448151 0
102.081976175308 0
102.083714008331 0
102.086916923523 0
102.089171409607 0
102.091160774231 0
102.091284275055 0
102.092864513397 0
102.094068050385 0
102.097615003586 0
102.099384069443 0
102.102908372879 0
102.104667663574 0
102.108216524124 0
102.109896659851 0
102.113661289215 0
102.115128040314 0
102.118470668793 0
102.121070146561 0
102.123924732208 0
102.125864267349 0
102.129240036011 0
102.131082057953 0
102.134659051895 0
102.136397600174 0
102.13955616951 0
102.141396522522 0
102.141563415527 0
102.14165186882 0
102.144701004028 0
102.146939754486 0
102.149956703186 0
102.152607440948 0
102.155269622803 0
102.157277822495 0
102.16143655777 0
102.162828207016 0
102.165754556656 0
102.168763160706 0
102.171049594879 0
102.173615217209 0
102.176390171051 0
102.178574800491 0
102.181735038757 0
102.183628082275 0
102.186939001083 0
102.188998222351 0
102.191558361053 0
102.191720724106 0
102.192227840424 0
102.19443154335 0
102.197441339493 0
102.199574947357 0
102.20276761055 0
102.20489358902 0
102.208042621613 0
102.209988117218 0
102.213536262512 0
102.215240478516 0
102.218810558319 0
102.221711397171 0
102.223734617233 0
102.22638463974 0
102.22967004776 0
102.231110811234 0
102.234327793121 0
102.237646341324 0
102.239472389221 0
102.241458892822 0
102.241575479507 0
102.241635560989 0
102.244732379913 0
102.24683880806 0
102.249980211258 0
102.252032756805 0
102.255426645279 0
102.2574198246 0
102.261102676392 0
102.262678146362 0
102.265851020813 0
102.267934799194 0
102.271209001541 0
102.273884057999 0
102.276948213577 0
102.278442621231 0
102.281849145889 0
102.283681869507 0
102.286884069443 0
102.289370775223 0
102.291420221329 0
102.291554689407 0
102.292095422745 0
102.294275045395 0
102.297824621201 0
102.299416780472 0
102.303006410599 0
102.30473780632 0
102.307906627655 0
102.309986114502 0
102.313412189484 0
102.31523680687 0
102.318720340729 0
102.320554733276 0
102.323830366135 0
102.325826883316 0
102.329406738281 0
102.332406282425 0
102.334320545197 0
102.336384534836 0
102.339432954788 0
102.341455221176 0
102.341573953629 0
102.341642618179 0
102.344755411148 0
102.346845626831 0
102.349930286407 0
102.352027177811 0
102.355612039566 0
102.357393026352 0
102.360833883286 0
102.36275434494 0
102.365776777267 0
102.368591070175 0
102.370984792709 0
102.373297214508 0
102.377262115479 0
102.378602743149 0
102.38175702095 0
102.383869171143 0
102.386936426163 0
102.388988018036 0
102.391456604004 0
102.391569137573 0
102.392231702805 0
102.39427113533 0
102.398224592209 0
102.399725198746 0
102.402690410614 0
102.404765129089 0
102.408179521561 0
102.409950733185 0
102.414061069489 0
102.415299415588 0
102.418705463409 0
102.42068362236 0
102.423929929733 0
102.425870895386 0
102.429214000702 0
102.431106328964 0
102.434727668762 0
102.437687158585 0
102.439502239227 0
102.441214799881 0
102.441300153732 0
102.441895723343 0
102.444628715515 0
102.446795225143 0
102.450469732285 0
102.452767848969 0
102.455291032791 0
102.457215309143 0
102.461057186127 0
102.462630033493 0
102.465758085251 0
102.467950820923 0
102.471102237701 0
102.473536491394 0
102.476910352707 0
102.47848534584 0
102.481860160828 0
102.483680009842 0
102.486897945404 0
102.489868879318 0
102.491284608841 0
102.491382360458 0
102.492733478546 0
102.49409532547 0
102.498368263245 0
102.499347686768 0
102.502975225449 0
102.504700183868 0
102.507850646973 0
102.509890317917 0
102.513904333115 0
102.515139341354 0
102.518788337708 0
102.520984172821 0
102.523925542831 0
102.525818347931 0
102.529417037964 0
102.531040668488 0
102.534709215164 0
102.536990880966 0
102.539486408234 0
102.541340112686 0
102.541451454163 0
102.541524410248 0
102.544673442841 0
102.546804666519 0
102.550004005432 0
102.552475690842 0
102.555208206177 0
102.557278394699 0
102.560675621033 0
102.562613010406 0
102.565695285797 0
102.567973613739 0
102.571121931076 0
102.57364988327 0
102.57647895813 0
102.578617095947 0
102.581784725189 0
102.583714723587 0
102.58719420433 0
102.589732408524 0
102.591333627701 0
102.591427087784 0
102.592459201813 0
102.594330072403 0
102.59758234024 0
102.599328517914 0
102.603025913239 0
102.604644298553 0
102.607861042023 0
102.609858512878 0
102.613162994385 0
102.61513209343 0
102.618741035461 0
102.621407747269 0
102.623731613159 0
102.625864505768 0
102.628923177719 0
102.631050109863 0
102.63423871994 0
102.636341094971 0
102.640119075775 0
102.641239404678 0
102.641323328018 0
102.641474723816 0
102.644680261612 0
102.646796703339 0
102.64987206459 0
102.652359008789 0
102.655225038528 0
102.657579421997 0
102.660574197769 0
102.663082361221 0
102.665704250336 0
102.668480396271 0
102.670970678329 0
102.673188686371 0
102.676512956619 0
102.678467988968 0
102.681827068329 0
102.683704614639 0
102.687281131744 0
102.688965082169 0
102.69131731987 0
102.691431999207 0
102.692395210266 0
102.694108724594 0
102.698251485825 0
102.700132608414 0
102.702836513519 0
102.704713821411 0
102.708519697189 0
102.709908008575 0
102.713968276978 0
102.715144634247 0
102.718509912491 0
102.720524787903 0
102.723936319351 0
102.725908041 0
102.729260921478 0
102.731065034866 0
102.734372138977 0
102.736354827881 0
102.739413022995 0
102.741339921951 0
102.741470336914 0
102.741843700409 0
102.744762420654 0
102.746991157532 0
102.74994969368 0
102.752009153366 0
102.755268096924 0
102.757821798325 0
102.76087141037 0
102.762649536133 0
102.765785455704 0
102.767940282822 0
102.771152496338 0
102.773171186447 0
102.776549577713 0
102.778422355652 0
102.781648635864 0
102.783918619156 0
102.786939620972 0
102.789197444916 0
102.792194366455 0
102.794107437134 0
102.794853210449 0
102.79513001442 0
102.797444820404 0
102.799678325653 0
102.802710056305 0
102.804795503616 0
102.807963609695 0
102.809991836548 0
102.814060211182 0
102.81526350975 0
102.818859577179 0
102.820820808411 0
102.823753833771 0
102.825817346573 0
102.829087495804 0
102.831040620804 0
102.834390163422 0
102.836279392242 0
102.83943939209 0
102.842548131943 0
102.844783306122 0
102.845651626587 0
102.845775604248 0
102.847630500793 0
102.850001811981 0
102.85295343399 0
102.855278730392 0
102.857335805893 0
102.86114358902 0
102.862594366074 0
102.865737199783 0
102.8681640625 0
102.87117600441 0
102.873360157013 0
102.876291513443 0
102.878366231918 0
102.881680011749 0
102.883652687073 0
102.886899709702 0
102.889088869095 0
102.890762090683 0
102.890843391418 0
102.892281293869 0
102.893971443176 0
102.897368192673 0
102.899341821671 0
102.902702331543 0
102.904653310776 0
102.907988548279 0
102.909908771515 0
102.91324877739 0
102.915168046951 0
102.918436288834 0
102.920568227768 0
102.923639535904 0
102.925842523575 0
102.92902469635 0
102.931017398834 0
102.946088314056 0
102.946853876114 0
102.946892499924 0
102.946921110153 0
102.946954488754 0
102.946995019913 0
102.947025299072 0
102.947051286697 0
102.950001478195 0
102.952147960663 0
102.955266714096 0
102.957355260849 0
102.961326599121 0
102.963626623154 0
102.965846061707 0
102.968344688416 0
102.971210718155 0
102.973334789276 0
102.976637601852 0
102.978414535522 0
102.981859922409 0
102.983659982681 0
102.986786603928 0
102.989404916763 0
102.989510774612 0
102.989570140839 0
102.992109060287 0
102.994099140167 0
102.997445821762 0
102.999388694763 0
103.002703428268 0
103.004694461823 0
103.008359193802 0
103.009984016418 0
103.013783216476 0
103.015251874924 0
103.018573045731 0
103.020589351654 0
103.023743867874 0
103.025895833969 0
103.029157400131 0
103.03116440773 0
103.034307479858 0
103.036439418793 0
103.039635419846 0
103.041520595551 0
103.042184591293 0
103.042325735092 0
103.044868469238 0
103.046934366226 0
103.050119876862 0
103.052100658417 0
103.055299520493 0
103.057454824448 0
103.060942173004 0
103.062782764435 0
103.065872192383 0
103.068076610565 0
103.071307420731 0
103.073392868042 0
103.076785087585 0
103.078577280045 0
103.081974506378 0
103.083776712418 0
103.087317466736 0
103.089028596878 0
103.092425107956 0
103.094268798828 0
103.095502138138 0
103.095687627792 0
103.097506761551 0
103.099552631378 0
103.103039979935 0
103.104816198349 0
103.108263731003 0
103.110065698624 0
103.11377286911 0
103.115383863449 0
103.119019031525 0
103.120625495911 0
103.124191999435 0
103.125882148743 0
103.129029512405 0
103.131107330322 0
103.134353399277 0
103.136373519897 0
103.139689445496 0
103.141558408737 0
103.144147396088 0
103.144252061844 0
103.144841194153 0
103.146837472916 0
103.151320695877 0
103.152035713196 0
103.155223608017 0
103.157232999802 0
103.160527467728 0
103.163038253784 0
103.165858507156 0
103.168205022812 0
103.171047210693 0
103.173133134842 0
103.176339626312 0
103.178717851639 0
103.181599617004 0
103.184083223343 0
103.187031507492 0
103.189286708832 0
103.189352273941 0
103.190968036652 0
103.192318201065 0
103.19412112236 0
103.198247432709 0
103.199476718903 0
103.202851295471 0
103.204629182816 0
103.208195447922 0
103.209973335266 0
103.21336722374 0
103.215216159821 0
103.219256639481 0
103.221169710159 0
103.224137067795 0
103.225868940353 0
103.229218006134 0
103.23108291626 0
103.234216690063 0
103.236315727234 0
103.239392280579 0
103.239461898804 0
103.239498615265 0
103.241567134857 0
103.244658946991 0
103.246856212616 0
103.249928236008 0
103.25202870369 0
103.255288600922 0
103.257794618607 0
103.260716676712 0
103.263028621674 0
103.265896081924 0
103.268096208572 0
103.271164178848 0
103.273135185242 0
103.276599168777 0
103.278432130814 0
103.281751155853 0
103.283618211746 0
103.286991596222 0
103.289131402969 0
103.290298938751 0
103.290432929993 0
103.292272806168 0
103.294486284256 0
103.297407627106 0
103.299612045288 0
103.302797079086 0
103.304720640182 0
103.307985305786 0
103.309895277023 0
103.31321144104 0
103.315232992172 0
103.318640232086 0
103.320495128632 0
103.323747396469 0
103.326538801193 0
103.329194068909 0
103.33100771904 0
103.334250211716 0
103.336304664612 0
103.339395284653 0
103.340341091156 0
103.340431690216 0
103.341624736786 0
103.344683170319 0
103.346989393234 0
103.349951267242 0
103.352161407471 0
103.356821060181 0
103.35729432106 0
103.361345052719 0
103.363083839417 0
103.365815401077 0
103.367972373962 0
103.37114071846 0
103.373668193817 0
103.376321077347 0
103.378395795822 0
103.381701946259 0
103.383882284164 0
103.386875391006 0
103.38903260231 0
103.390298366547 0
103.390371322632 0
103.392148017883 0
103.39417386055 0
103.397358179092 0
103.399455070496 0
103.402650117874 0
103.404839277267 0
103.407942295074 0
103.409974336624 0
103.413381099701 0
103.415810823441 0
103.418626070023 0
103.420852899551 0
103.423644065857 0
103.425799608231 0
103.428957700729 0
103.431194067001 0
103.434237003326 0
103.437731742859 0
103.439517736435 0
103.44061422348 0
103.440690755844 0
103.442399024963 0
103.444709062576 0
103.446950912476 0
103.449925422668 0
103.452323675156 0
103.455250740051 0
103.458921670914 0
103.461079597473 0
103.462856292725 0
103.465727329254 0
103.468113660812 0
103.471108913422 0
103.473397016525 0
103.476914167404 0
103.478663682938 0
103.481738090515 0
103.483675956726 0
103.486902236938 0
103.488964557648 0
103.490927696228 0
103.491036653519 0
103.492110013962 0
103.494109392166 0
103.497505903244 0
103.499412059784 0
103.502597093582 0
103.504634141922 0
103.507957220078 0
103.509925127029 0
103.51441693306 0
103.515110015869 0
103.518767118454 0
103.520546674728 0
103.523719072342 0
103.525850772858 0
103.528969287872 0
103.531138181686 0
103.534389019012 0
103.536387205124 0
103.539433717728 0
103.540887117386 0
103.540964603424 0
103.541938066483 0
103.544636011124 0
103.546767950058 0
103.550823450089 0
103.551924943924 0
103.555183172226 0
103.557174682617 0
103.560679674149 0
103.56273317337 0
103.565711736679 0
103.568061113358 0
103.571193933487 0
103.573598146439 0
103.577775478363 0
103.578486919403 0
103.581745624542 0
103.583825111389 0
103.586983442307 0
103.589291095734 0
103.591286659241 0
103.591421842575 0
103.592420101166 0
103.594099521637 0
103.597838401794 0
103.599337816238 0
103.602613449097 0
103.605018615723 0
103.607941627502 0
103.609918355942 0
103.613622426987 0
103.615122079849 0
103.618593931198 0
103.620751142502 0
103.623827934265 0
103.625919342041 0
103.629110336304 0
103.631089925766 0
103.634310007095 0
103.636346340179 0
103.639486789703 0
103.641330718994 0
103.641463756561 0
103.641550779343 0
103.644742012024 0
103.646853685379 0
103.649916172028 0
103.652032375336 0
103.655341148376 0
103.657433271408 0
103.660751104355 0
103.66356086731 0
103.665923595428 0
103.667912721634 0
103.671221733093 0
103.673202753067 0
103.677001953125 0
103.678547620773 0
103.681873083115 0
103.683716058731 0
103.686877012253 0
103.689266204834 0
103.691230535507 0
103.691318750381 0
103.692240715027 0
103.694123506546 0
103.697951316833 0
103.699466943741 0
103.702961444855 0
103.704668521881 0
103.707903862 0
103.70996594429 0
103.713323354721 0
103.715150117874 0
103.718608379364 0
103.720938205719 0
103.724048376083 0
103.726178884506 0
103.729218959808 0
103.731089353561 0
103.734276294708 0
103.736341714859 0
103.739443302155 0
103.741268873215 0
103.741352319717 0
103.74174118042 0
103.745257854462 0
103.747702121735 0
103.749969959259 0
103.75202870369 0
103.755363941193 0
103.757289171219 0
103.761147022247 0
103.762655973434 0
103.765744924545 0
103.767907619476 0
103.771100997925 0
103.773187160492 0
103.77662229538 0
103.778672933578 0
103.782138824463 0
103.783787488937 0
103.787310600281 0
103.789301395416 0
103.791120767593 0
103.791213512421 0
103.792268514633 0
103.794042348862 0
103.797628164291 0
103.799369573593 0
103.802755355835 0
103.804638147354 0
103.808066368103 0
103.809907913208 0
103.813296794891 0
103.815123558044 0
103.818516731262 0
103.820617198944 0
103.823784828186 0
103.826978206635 0
103.829026937485 0
103.83108997345 0
103.834244012833 0
103.837366819382 0
103.839760780334 0
103.841304779053 0
103.841442108154 0
103.841538906097 0
103.844801425934 0
103.846803665161 0
103.849917173386 0
103.852029323578 0
103.855228900909 0
103.857407331467 0
103.860587358475 0
103.862828731537 0
103.865774154663 0
103.868527412415 0
103.871119737625 0
103.873173952103 0
103.876485824585 0
103.878476381302 0
103.882385015488 0
103.883700609207 0
103.888922214508 0
103.889313220978 0
103.891178607941 0
103.89128446579 0
103.892735004425 0
103.894115209579 0
103.89808344841 0
103.899421453476 0
103.902784109116 0
103.904789924622 0
103.908196210861 0
103.909951210022 0
103.913612365723 0
103.915157556534 0
103.918806314468 0
103.92054271698 0
103.924047470093 0
103.925844192505 0
103.92921423912 0
103.931061506271 0
103.934789419174 0
103.93631362915 0
103.94015789032 0
103.941108703613 0
103.941206216812 0
103.941653490067 0
103.944826364517 0
103.946815013885 0
103.9512591362 0
103.952063083649 0
103.955307006836 0
103.957964658737 0
103.960999011993 0
103.963686943054 0
103.965853214264 0
103.967875957489 0
103.971365213394 0
103.973257541656 0
103.976668357849 0
103.978528499603 0
103.982111215591 0
103.983952999115 0
103.98725605011 0
103.989071846008 0
103.991138219833 0
103.991245269775 0
103.992856740952 0
103.994112014771 0
103.997667074203 0
103.99937748909 0
104.003012895584 0
104.004705905914 0
104.008378267288 0
104.009938001633 0
104.013404607773 0
104.015255212784 0
104.018587350845 0
104.020506381989 0
104.02386713028 0
104.041361570358 0
104.04278922081 0
104.042869567871 0
104.042920827866 0
104.042966604233 0
104.043012142181 0
104.043064594269 0
104.043111562729 0
104.043163537979 0
104.044710159302 0
104.046857595444 0
104.050001144409 0
104.05207157135 0
104.055310487747 0
104.057327508926 0
104.061525821686 0
104.063016176224 0
104.065860033035 0
104.068065166473 0
104.071183204651 0
104.073499679565 0
104.076462030411 0
104.078445911407 0
104.081901550293 0
104.083768606186 0
104.087176322937 0
104.089054822922 0
104.091234922409 0
104.09139752388 0
104.092599868774 0
104.094264030457 0
104.097933530807 0
104.099374294281 0
104.102772474289 0
104.10465669632 0
104.10787320137 0
104.109899759293 0
104.1138048172 0
104.115147590637 0
104.118430614471 0
104.120500802994 0
104.123701095581 0
104.125935554504 0
104.129163980484 0
104.131095409393 0
104.134203195572 0
104.136339187622 0
104.139438867569 0
104.14108300209 0
104.141171455383 0
104.141556024551 0
104.144749403 0
104.146908044815 0
104.149911880493 0
104.152059078217 0
104.155317306519 0
104.157336950302 0
104.161522388458 0
104.162642717361 0
104.165758371353 0
104.167853116989 0
104.171169519424 0
104.173043012619 0
104.176575899124 0
104.178516387939 0
104.182020664215 0
104.18393611908 0
104.187010288239 0
104.189178943634 0
104.191128015518 0
104.191216468811 0
104.192575931549 0
104.194168806076 0
104.197818040848 0
104.199525594711 0
104.202648878098 0
104.204628229141 0
104.20791387558 0
104.209907531738 0
104.214160680771 0
104.21518611908 0
104.219212055206 0
104.220715045929 0
104.223887443542 0
104.225815534592 0
104.229020118713 0
104.230993509293 0
104.234243392944 0
104.236304998398 0
104.239437103271 0
104.241112470627 0
104.241246938705 0
104.241596698761 0
104.244938611984 0
104.246876001358 0
104.25007891655 0
104.252002239227 0
104.25538110733 0
104.257262468338 0
104.261058330536 0
104.263339757919 0
104.265779733658 0
104.268023967743 0
104.271189212799 0
104.273679733276 0
104.27773141861 0
104.278718709946 0
104.281776428223 0
104.283734560013 0
104.286978244781 0
104.288959264755 0
104.291171073914 0
104.291287660599 0
104.292286396027 0
104.294384002686 0
104.297668218613 0
104.299525260925 0
104.302894115448 0
104.304725408554 0
104.30819940567 0
104.309902191162 0
104.31348824501 0
104.315181016922 0
104.318704605103 0
104.320508480072 0
104.323746681213 0
104.325882196426 0
104.329147577286 0
104.331359624863 0
104.334359407425 0
104.336382865906 0
104.339442253113 0
104.341001749039 0
104.341116428375 0
104.341706991196 0
104.344702005386 0
104.346834421158 0
104.349943399429 0
104.352356672287 0
104.355886936188 0
104.357205867767 0
104.361034393311 0
104.362760543823 0
104.365736246109 0
104.367889404297 0
104.37123465538 0
104.373181581497 0
104.376457929611 0
104.378525495529 0
104.382017850876 0
104.383721590042 0
104.387014389038 0
104.388982772827 0
104.391063213348 0
104.391171216965 0
104.392366409302 0
104.394143342972 0
104.397775173187 0
104.399410486221 0
104.402916908264 0
104.404728889465 0
104.408022642136 0
104.409911155701 0
104.41409945488 0
104.415130615234 0
104.418824195862 0
104.420553207397 0
104.423871278763 0
104.42594408989 0
104.429030179977 0
104.431061506271 0
104.434236526489 0
104.437822818756 0
104.439445972443 0
104.441214799881 0
104.44132900238 0
104.441877603531 0
104.444736480713 0
104.446776151657 0
104.449924230576 0
104.451967000961 0
104.45521402359 0
104.457577466965 0
104.460565805435 0
104.462872028351 0
104.465739011765 0
104.467861890793 0
104.47119140625 0
104.473140954971 0
104.476967096329 0
104.478434801102 0
104.482942819595 0
104.484894990921 0
104.486940383911 0
104.488929033279 0
104.491166591644 0
104.491276502609 0
104.492104291916 0
104.494051218033 0
104.498168468475 0
104.499337673187 0
104.502631425858 0
104.504641056061 0
104.507942199707 0
104.509925127029 0
104.513200283051 0
104.51518034935 0
104.51845741272 0
104.520926713943 0
104.523725509644 0
104.525873661041 0
104.529488325119 0
104.531071424484 0
104.534240722656 0
104.537313938141 0
104.539509534836 0
104.540950536728 0
104.541044235229 0
104.541824817657 0
104.544697999954 0
104.546930074692 0
104.549904346466 0
104.552030324936 0
104.555166006088 0
104.557208538055 0
104.561570167542 0
104.562670707703 0
104.565687417984 0
104.568025112152 0
104.571224689484 0
104.573158025742 0
104.576471090317 0
104.578699588776 0
104.581743955612 0
104.585397005081 0
104.586881399155 0
104.588934421539 0
104.590931177139 0
104.59104013443 0
104.592797517776 0
104.594062805176 0
104.59756231308 0
104.599436283112 0
104.602612018585 0
104.605167150497 0
104.608339548111 0
104.609874248505 0
104.613530158997 0
104.615100383759 0
104.61872792244 0
104.620504617691 0
104.623707532883 0
104.625910997391 0
104.628952264786 0
104.631045818329 0
104.634311676025 0
104.636323928833 0
104.639447450638 0
104.640906333923 0
104.641049861908 0
104.642910480499 0
104.644703626633 0
104.64682507515 0
104.649926900864 0
104.652245521545 0
104.655205965042 0
104.657582998276 0
104.660650491714 0
104.66259264946 0
104.665795087814 0
104.667832374573 0
104.671117067337 0
104.673336029053 0
104.676695346832 0
104.678565263748 0
104.681836605072 0
104.683752536774 0
104.688066244125 0
104.689121007919 0
104.691144704819 0
104.691257476807 0
104.692304134369 0
104.69411611557 0
104.697568655014 0
104.699448823929 0
104.70278429985 0
104.704725503922 0
104.70809340477 0
104.709957838058 0
104.713485956192 0
104.715143680573 0
104.718473911285 0
104.720666408539 0
104.723684072495 0
104.725846767426 0
104.729182004929 0
104.731014490128 0
104.734232187271 0
104.736266136169 0
104.739337444305 0
104.741232872009 0
104.741337537766 0
104.741786003113 0
104.744695663452 0
104.746839523315 0
104.749910593033 0
104.752121686935 0
104.755296468735 0
104.757825136185 0
104.76087474823 0
104.762974500656 0
104.765830755234 0
104.768210887909 0
104.77117729187 0
104.773126125336 0
104.776762723923 0
104.778468608856 0
104.781667709351 0
104.783784151077 0
104.786868095398 0
104.789815664291 0
104.791212081909 0
104.791327476501 0
104.792195558548 0
104.794120311737 0
104.797397613525 0
104.799558162689 0
104.802758216858 0
104.804663181305 0
104.807953357697 0
104.809908151627 0
104.813284397125 0
104.81515955925 0
104.818612337112 0
104.820510149002 0
104.823736429214 0
104.826248168945 0
104.828969955444 0
104.831033706665 0
104.834235668182 0
104.836505413055 0
104.839464187622 0
104.841310024261 0
104.841418743134 0
104.841483831406 0
104.844744920731 0
104.847549438477 0
104.849941730499 0
104.851998806 0
104.855187177658 0
104.857255220413 0
104.861592292786 0
104.862595558167 0
104.865725278854 0
104.867846012115 0
104.871170520782 0
104.873106956482 0
104.876721858978 0
104.878424406052 0
104.881691932678 0
104.883672714233 0
104.886817932129 0
104.888929128647 0
104.891149282455 0
104.891283512115 0
104.892328500748 0
104.894134044647 0
104.897509336472 0
104.899544000626 0
104.902701854706 0
104.904666662216 0
104.907957077026 0
104.909940958023 0
104.913326025009 0
104.915176868439 0
104.918694019318 0
104.920687198639 0
104.92373585701 0
104.926779508591 0
104.92943572998 0
104.931035995483 0
104.934237957001 0
104.937104225159 0
104.939427137375 0
104.941108465195 0
104.94119143486 0
104.942036867142 0
104.944626808167 0
104.946784496307 0
104.949938058853 0
104.952074766159 0
104.95528793335 0
104.957301616669 0
104.961839914322 0
104.962743520737 0
104.965737342834 0
104.967898130417 0
104.971113920212 0
104.973146677017 0
104.976897478104 0
104.979207992554 0
104.9817070961 0
104.984208345413 0
104.987360715866 0
104.988934278488 0
104.991295576096 0
104.991409301758 0
104.992495059967 0
104.994458675385 0
104.998170375824 0
104.999608039856 0
105.002633333206 0
105.004745721817 0
105.007985591888 0
105.009934902191 0
105.013851881027 0
105.015176534653 0
105.01886343956 0
105.021215677261 0
105.023929595947 0
105.025915145874 0
105.029081106186 0
105.031103610992 0
105.034322023392 0
105.036369800568 0
105.039503097534 0
105.041322469711 0
105.041417121887 0
105.041527748108 0
105.044695854187 0
105.04678273201 0
105.049862623215 0
105.051983833313 0
105.055225133896 0
105.057312011719 0
105.060579299927 0
105.062961339951 0
105.065774202347 0
105.06816649437 0
105.071089029312 0
105.073344707489 0
105.076518297195 0
105.07862830162 0
105.081951856613 0
105.083725452423 0
105.087036132812 0
105.088938713074 0
105.091258764267 0
105.091375112534 0
105.092452764511 0
105.094117164612 0
105.097866296768 0
105.09946346283 0
105.102801799774 0
105.104645013809 0
105.10790348053 0
105.10990023613 0
105.113646030426 0
105.115092992783 0
105.131208181381 0
105.132183551788 0
105.132259607315 0
105.13230919838 0
105.132362127304 0
105.132408618927 0
105.134244918823 0
105.136269569397 0
105.139459609985 0
105.141148805618 0
105.141251802444 0
105.141646385193 0
105.144647359848 0
105.146961688995 0
105.149882316589 0
105.151961326599 0
105.155220270157 0
105.157277584076 0
105.161600112915 0
105.162551403046 0
105.165729522705 0
105.168264865875 0
105.171281337738 0
105.173184871674 0
105.176637172699 0
105.178465843201 0
105.181814908981 0
105.18377161026 0
105.187040805817 0
105.189134597778 0
105.191238880157 0
105.19135427475 0
105.192248106003 0
105.194063186646 0
105.197837591171 0
105.199788808823 0
105.202966213226 0
105.204677581787 0
105.20825958252 0
105.209905147552 0
105.213252305984 0
105.2152364254 0
105.218645334244 0
105.220577001572 0
105.223881483078 0
105.225818395615 0
105.229116916656 0
105.231043100357 0
105.234266996384 0
105.236301660538 0
105.23946428299 0
105.241099119186 0
105.241203308105 0
105.242744207382 0
105.244656085968 0
105.246751070023 0
105.249903678894 0
105.251968383789 0
105.255315542221 0
105.257785558701 0
105.260656118393 0
105.262591838837 0
105.26576757431 0
105.267904996872 0
105.271135568619 0
105.274240255356 0
105.277021408081 0
105.278468370438 0
105.281637191772 0
105.283921480179 0
105.28685092926 0
105.289319038391 0
105.291257143021 0
105.29137134552 0
105.293133497238 0
105.294128894806 0
105.297388315201 0
105.299799919128 0
105.3026471138 0
105.304797172546 0
105.308013916016 0
105.309930801392 0
105.31359744072 0
105.315211296082 0
105.318729877472 0
105.320706367493 0
105.323758125305 0
105.325804948807 0
105.329189062119 0
105.331097602844 0
105.334287881851 0
105.33634018898 0
105.339490890503 0
105.341084003448 0
105.341161489487 0
105.341947555542 0
105.344661951065 0
105.346789360046 0
105.350013494492 0
105.351996183395 0
105.355272769928 0
105.357274770737 0
105.36061167717 0
105.362588644028 0
105.365962028503 0
105.367890119553 0
105.371158599854 0
105.373230218887 0
105.376375436783 0
105.378741502762 0
105.381754398346 0
105.384150028229 0
105.387264490128 0
105.389333486557 0
105.391161203384 0
105.39124584198 0
105.392272949219 0
105.39412021637 0
105.397501707077 0
105.399909973145 0
105.402669668198 0
105.405121803284 0
105.408214092255 0
105.409943342209 0
105.413438558578 0
105.415177583694 0
105.418684720993 0
105.420476913452 0
105.424236297607 0
105.425894260406 0
105.429338693619 0
105.431269407272 0
105.434381723404 0
105.436501502991 0
105.439581155777 0
105.44175028801 0
105.444891214371 0
105.445207357407 0
105.445380210876 0
105.446950912476 0
105.450199604034 0
105.451955795288 0
105.455336332321 0
105.457578897476 0
105.461624145508 0
105.462957620621 0
105.465854406357 0
105.468828201294 0
105.471218109131 0
105.473156690598 0
105.476567029953 0
105.478474140167 0
105.481678724289 0
105.483800411224 0
105.487019300461 0
105.488999843597 0
105.492319345474 0
105.49433350563 0
105.49479174614 0
105.494931221008 0
105.497477531433 0
105.499591827393 0
105.50261759758 0
105.504868745804 0
105.508046150208 0
105.510264873505 0
105.513795614243 0
105.515229701996 0
105.519500017166 0
105.520459413528 0
105.523658275604 0
105.52574300766 0
105.52888250351 0
105.530982017517 0
105.534128427505 0
105.536966085434 0
105.5398645401 0
105.539948701859 0
105.540942192078 0
105.541561841965 0
105.544897079468 0
105.546860933304 0
105.54994726181 0
105.552002668381 0
105.5552110672 0
105.557264328003 0
105.56086063385 0
105.562914609909 0
105.566056251526 0
105.56795668602 0
105.571295261383 0
105.573392152786 0
105.576702594757 0
105.579799890518 0
105.581914424896 0
105.583834171295 0
105.586866617203 0
105.588949203491 0
105.589804649353 0
105.58988237381 0
105.592247009277 0
105.594120740891 0
105.597733020782 0
105.59944653511 0
105.602800369263 0
105.604827404022 0
105.60947728157 0
105.610132694244 0
105.613209962845 0
105.615149021149 0
105.618631839752 0
105.620645999908 0
105.624149560928 0
105.625787734985 0
105.629177570343 0
105.631016731262 0
105.634268522263 0
105.636367321014 0
105.639498949051 0
105.640451908112 0
105.640545606613 0
105.641686916351 0
105.644705295563 0
105.646938085556 0
105.649901151657 0
105.651989459991 0
105.655176401138 0
105.65767121315 0
105.661367416382 0
105.662606477737 0
105.665808677673 0
105.667944192886 0
105.671032190323 0
105.673164367676 0
105.677249670029 0
105.678843021393 0
105.68159532547 0
105.683824777603 0
105.687359571457 0
105.688876628876 0
105.690402746201 0
105.69050526619 0
105.692351579666 0
105.694106817245 0
105.697451353073 0
105.700109004974 0
105.702651023865 0
105.704680204391 0
105.708018541336 0
105.711156129837 0
105.714257001877 0
105.715169906616 0
105.718617200851 0
105.720553874969 0
105.723712921143 0
105.725988864899 0
105.729004621506 0
105.731026887894 0
105.734254598618 0
105.737152814865 0
105.73944401741 0
105.740566492081 0
105.740655899048 0
105.741682767868 0
105.744732379913 0
105.747205018997 0
105.749948263168 0
105.752294778824 0
105.755184412003 0
105.757441997528 0
105.760845899582 0
105.763595104218 0
105.765786409378 0
105.768781661987 0
105.771056890488 0
105.773126602173 0
105.777625083923 0
105.778338193893 0
105.781649827957 0
105.783624887466 0
105.786906957626 0
105.788830518723 0
105.789789438248 0
105.789865016937 0
105.792251348495 0
105.794105529785 0
105.797641277313 0
105.799341678619 0
105.802860021591 0
105.804650068283 0
105.808188199997 0
105.809944152832 0
105.814260005951 0
105.815421819687 0
105.818954229355 0
105.820515871048 0
105.823727846146 0
105.825742959976 0
105.829105615616 0
105.83100104332 0
105.834280729294 0
105.836264610291 0
105.839435100555 0
105.839835166931 0
105.839912652969 0
105.841688632965 0
105.844682216644 0
105.847257137299 0
105.849939107895 0
105.851915359497 0
105.855885982513 0
105.857209444046 0
105.861271619797 0
105.862694501877 0
105.865889549255 0
105.868086338043 0
105.871237754822 0
105.873241424561 0
105.876768827438 0
105.878834009171 0
105.881951093674 0
105.884092092514 0
105.88728427887 0
105.889451503754 0
105.892237663269 0
105.89413690567 0
105.894600391388 0
105.894773006439 0
105.898088932037 0
105.900716304779 0
105.902760028839 0
105.904776334763 0
105.907938241959 0
105.910087585449 0
105.913644313812 0
105.916383981705 0
105.918709039688 0
105.920447826385 0
105.923701524734 0
105.925827264786 0
105.928976535797 0
105.931029319763 0
105.934304714203 0
105.936302661896 0
105.939501523972 0
105.941530942917 0
105.943681001663 0
105.943823099136 0
105.944884538651 0
105.946805953979 0
105.950064182281 0
105.952018022537 0
105.955240011215 0
105.957206487656 0
105.961681127548 0
105.963029146194 0
105.965807914734 0
105.968617200851 0
105.971158266068 0
105.973218679428 0
105.976340770721 0
105.978374958038 0
105.98183465004 0
105.983895540237 0
105.986841201782 0
105.988854885101 0
105.989285469055 0
105.989350557327 0
105.99199962616 0
105.99404001236 0
105.998077392578 0
105.999344825745 0
106.002710342407 0
106.00466799736 0
106.00819849968 0
106.009927034378 0
106.013337850571 0
106.015159606934 0
106.01957821846 0
106.021083593369 0
106.023698806763 0
106.025792121887 0
106.028933525085 0
106.031002759933 0
106.034285068512 0
106.036271333694 0
106.039444208145 0
106.039515733719 0
106.039553165436 0
106.041568279266 0
106.044680595398 0
106.046924352646 0
106.050019025803 0
106.052067279816 0
106.05526971817 0
106.057480335236 0
106.061058282852 0
106.06337761879 0
106.065882205963 0
106.068363428116 0
106.071219205856 0
106.073282003403 0
106.076419591904 0
106.078457832336 0
106.081677675247 0
106.083656549454 0
106.08820772171 0
106.088933706284 0
106.090742826462 0
106.090833425522 0
106.092283964157 0
106.094077825546 0
106.097948551178 0
106.099337100983 0
106.102635622025 0
106.104640722275 0
106.107973098755 0
106.109868764877 0
106.113216161728 0
106.115104675293 0
106.119217395782 0
106.121477127075 0
106.123935222626 0
106.125882863998 0
106.12911438942 0
106.131083965302 0
106.135148286819 0
106.136408805847 0
106.139491081238 0
106.141508817673 0
106.14186668396 0
106.141972303391 0
106.14472413063 0
106.14692735672 0
106.150207996368 0
106.152079582214 0
106.155581951141 0
106.1573138237 0
106.160952806473 0
106.163416862488 0
106.165820360184 0
106.16793680191 0
106.171477556229 0
106.173126220703 0
106.176400899887 0
106.178494930267 0
106.181844472885 0
106.184854269028 0
106.186981678009 0
106.1892619133 0
106.192678689957 0
106.194137096405 0
106.194331884384 0
106.194430828094 0
106.197904348373 0
106.19958114624 0
106.20289850235 0
106.204842090607 0
106.208175420761 0
106.224825620651 0
106.225805044174 0
106.225958108902 0
106.226054906845 0
106.226174592972 0
106.226275444031 0
106.226375102997 0
106.229238033295 0
106.231226205826 0
106.234230995178 0
106.236256122589 0
106.239565849304 0
106.241609811783 0
106.244471549988 0
106.244601726532 0
106.244765281677 0
106.247005462646 0
106.249967098236 0
106.252013206482 0
106.255249738693 0
106.257259607315 0
106.260682344437 0
106.262668132782 0
106.266741991043 0
106.267824649811 0
106.271227121353 0
106.273375034332 0
106.277511835098 0
106.278401613235 0
106.281877279282 0
106.283898591995 0
106.28698015213 0
106.289023399353 0
106.289394140244 0
106.28946852684 0
106.292077302933 0
106.294132471085 0
106.29744052887 0
106.300328731537 0
106.302612543106 0
106.304636001587 0
106.308039665222 0
106.309952259064 0
106.313517332077 0
106.315165281296 0
106.319068670273 0
106.320591688156 0
106.32363820076 0
106.325805187225 0
106.329005002975 0
106.331020116806 0
106.334208250046 0
106.336266994476 0
106.339429616928 0
106.339507341385 0
106.339547157288 0
106.341484308243 0
106.344615936279 0
106.34673333168 0
106.349935293198 0
106.351974487305 0
106.355181217194 0
106.357222795486 0
106.360733270645 0
106.363198041916 0
106.365800380707 0
106.36790561676 0
106.371010065079 0
106.373196601868 0
106.376964092255 0
106.378696680069 0
106.381846904755 0
106.383696079254 0
106.3869535923 0
106.389262199402 0
106.390822172165 0
106.390980482101 0
106.392894268036 0
106.394128322601 0
106.398712158203 0
106.399565219879 0
106.402653694153 0
106.404994010925 0
106.408071756363 0
106.409957408905 0
106.413874149323 0
106.415206193924 0
106.418696403503 0
106.420602560043 0
106.423995018005 0
106.425884008408 0
106.429423570633 0
106.431192874908 0
106.434520483017 0
106.436458110809 0
106.439599752426 0
106.441635847092 0
106.443299531937 0
106.443430900574 0
106.444935798645 0
106.446902275085 0
106.450097799301 0
106.452311992645 0
106.455349206924 0
106.457416296005 0
106.461115837097 0
106.46297287941 0
106.465784788132 0
106.469032764435 0
106.47114276886 0
106.473185300827 0
106.4769282341 0
106.478796958923 0
106.481860637665 0
106.483634710312 0
106.48698592186 0
106.48897600174 0
106.492185592651 0
106.493238925934 0
106.493352890015 0
106.494178056717 0
106.497708559036 0
106.500435352325 0
106.502696990967 0
106.504745006561 0
106.508817672729 0
106.509925127029 0
106.51327252388 0
106.515170812607 0
106.518589019775 0
106.520572185516 0
106.52449798584 0
106.52605009079 0
106.529088258743 0
106.531504392624 0
106.534382343292 0
106.537182807922 0
106.539462804794 0
106.541374206543 0
106.541459560394 0
106.541529178619 0
106.544745445251 0
106.546802997589 0
106.549952745438 0
106.552040815353 0
106.555217504501 0
106.557266712189 0
106.561347961426 0
106.562628507614 0
106.565701961517 0
106.567869901657 0
106.571043729782 0
106.573268175125 0
106.577137947083 0
106.578445672989 0
106.581618070602 0
106.583844423294 0
106.586887359619 0
106.588968992233 0
106.589445352554 0
106.58949804306 0
106.592070102692 0
106.594051599503 0
106.597309827805 0
106.599346876144 0
106.603172302246 0
106.604961395264 0
106.607837200165 0
106.609871149063 0
106.613357305527 0
106.615188598633 0
106.618621110916 0
106.620457172394 0
106.623673677444 0
106.625827074051 0
106.629066467285 0
106.631093263626 0
106.634470701218 0
106.636289834976 0
106.639404296875 0
106.64000916481 0
106.640102148056 0
106.641526222229 0
106.644628047943 0
106.646813154221 0
106.649927616119 0
106.651988506317 0
106.655222415924 0
106.657217264175 0
106.661087751389 0
106.663138628006 0
106.66606593132 0
106.667921304703 0
106.67107462883 0
106.673648357391 0
106.676343202591 0
106.678793668747 0
106.681698322296 0
106.683653593063 0
106.686968803406 0
106.688908815384 0
106.69154381752 0
106.691689491272 0
106.692035198212 0
106.694109916687 0
106.697441101074 0
106.700084209442 0
106.703071117401 0
106.705051660538 0
106.708238124847 0
106.709958791733 0
106.7136054039 0
106.715174913406 0
106.718917608261 0
106.720563411713 0
106.723680019379 0
106.725824117661 0
106.729205846786 0
106.731047868729 0
106.735490083694 0
106.736376047134 0
106.73952960968 0
106.741951227188 0
106.743515729904 0
106.743642091751 0
106.744880199432 0
106.748065471649 0
106.750002622604 0
106.752101421356 0
106.755677461624 0
106.757433414459 0
106.760655403137 0
106.762867689133 0
106.765742063522 0
106.76812505722 0
106.771102905273 0
106.773122787476 0
106.776871442795 0
106.778621435165 0
106.78179526329 0
106.78373003006 0
106.786983728409 0
106.789266824722 0
106.792157888412 0
106.793524742126 0
106.79371213913 0
106.794585466385 0
106.797628641129 0
106.799860477448 0
106.802986860275 0
106.80476975441 0
106.809184789658 0
106.809898614883 0
106.813194274902 0
106.815153598785 0
106.818758487701 0
106.820474147797 0
106.823666810989 0
106.825785398483 0
106.829071998596 0
106.830993413925 0
106.834233999252 0
106.83634519577 0
106.83954668045 0
106.841375827789 0
106.841481685638 0
106.842060804367 0
106.844750642776 0
106.846833229065 0
106.849901199341 0
106.851997852325 0
106.855184793472 0
106.857285737991 0
106.860563755035 0
106.863196134567 0
106.865886926651 0
106.867939949036 0
106.871111869812 0
106.873184919357 0
106.876875400543 0
106.879323720932 0
106.882223129272 0
106.883692026138 0
106.886986732483 0
106.888867616653 0
106.889173269272 0
106.88923406601 0
106.89217209816 0
106.894115209579 0
106.897958517075 0
106.899740219116 0
106.902590274811 0
106.904696464539 0
106.908148765564 0
106.909951210022 0
106.913516283035 0
106.915211677551 0
106.918757200241 0
106.920485496521 0
106.923766136169 0
106.926025867462 0
106.929086923599 0
106.931039333344 0
106.934349060059 0
106.936357498169 0
106.939601898193 0
106.939683198929 0
106.94012260437 0
106.941494941711 0
106.944664478302 0
106.946758747101 0
106.950309991837 0
106.95192360878 0
106.95520567894 0
106.957233428955 0
106.960921049118 0
106.962692022324 0
106.965767621994 0
106.967914819717 0
106.971103429794 0
106.973352193832 0
106.976669311523 0
106.978436231613 0
106.981734991074 0
106.983670473099 0
106.987039089203 0
106.98891210556 0
106.991335391998 0
106.991451263428 0
106.992378950119 0
106.994384527206 0
106.997709512711 0
106.999725580215 0
107.002791881561 0
107.004908800125 0
107.008018016815 0
107.010031700134 0
107.013773918152 0
107.015174865723 0
107.0187458992 0
107.020621061325 0
107.024086713791 0
107.025810003281 0
107.029361486435 0
107.031021595001 0
107.03426027298 0
107.036319732666 0
107.039414644241 0
107.042853832245 0
107.044734954834 0
107.045057058334 0
107.045239686966 0
107.046935319901 0
107.050064086914 0
107.051958322525 0
107.055278778076 0
107.057227134705 0
107.060882329941 0
107.062910318375 0
107.065771341324 0
107.068059206009 0
107.071130990982 0
107.073452949524 0
107.076463460922 0
107.078414916992 0
107.081656217575 0
107.083688259125 0
107.08697104454 0
107.08887219429 0
107.09215092659 0
107.094040870667 0
107.094138860703 0
107.094232320786 0
107.098110198975 0
107.09937286377 0
107.102756023407 0
107.104666471481 0
107.10787320137 0
107.109881401062 0
107.113442659378 0
107.115114688873 0
107.118661403656 0
107.120600700378 0
107.123771190643 0
107.125847816467 0
107.129285335541 0
107.1311211586 0
107.134608745575 0
107.136278867722 0
107.139403581619 0
107.139472484589 0
107.139533758163 0
107.141487121582 0
107.144972801208 0
107.146722793579 0
107.149885416031 0
107.152059793472 0
107.155134916306 0
107.157500743866 0
107.160718679428 0
107.162580490112 0
107.165825128555 0
107.168525934219 0
107.171072006226 0
107.17315196991 0
107.17646241188 0
107.17857670784 0
107.181643009186 0
107.184546709061 0
107.187034606934 0
107.188897609711 0
107.189344406128 0
107.189412593842 0
107.192071437836 0
107.194227695465 0
107.197538375854 0
107.199367284775 0
107.202584028244 0
107.204738378525 0
107.207967281342 0
107.210779428482 0
107.213740110397 0
107.215260505676 0
107.218619346619 0
107.220964193344 0
107.223976612091 0
107.22580909729 0
107.229291200638 0
107.230996608734 0
107.23447728157 0
107.236842393875 0
107.239657878876 0
107.241653442383 0
107.244702339172 0
107.244911193848 0
107.245047807693 0
107.247276067734 0
107.250000715256 0
107.252068996429 0
107.255256414413 0
107.257316827774 0
107.260661125183 0
107.262711524963 0
107.265904664993 0
107.267903804779 0
107.271153211594 0
107.273709058762 0
107.276575565338 0
107.27839922905 0
107.281670808792 0
107.283662319183 0
107.286779403687 0
107.289041996002 0
107.292059898376 0
107.294090509415 0
107.295021057129 0
107.295343160629 0
107.311983346939 0
107.31291103363 0
107.313030719757 0
107.313180923462 0
107.313306808472 0
107.313469409943 0
107.314067840576 0
107.315207004547 0
107.318537950516 0
107.320439338684 0
107.32387804985 0
107.32581615448 0
107.329143285751 0
107.331851482391 0
107.334599018097 0
107.336519002914 0
107.339395284653 0
107.34150147438 0
107.34264087677 0
107.342770338058 0
107.344910621643 0
107.346914768219 0
107.350040197372 0
107.352244615555 0
107.355334997177 0
107.357638597488 0
107.361198663712 0
107.362848997116 0
107.365710020065 0
107.367944717407 0
107.371038198471 0
107.37327671051 0
107.37633728981 0
107.378367185593 0
107.381851196289 0
107.383646011353 0
107.386887311935 0
107.389037132263 0
107.389519453049 0
107.389584064484 0
107.39204621315 0
107.394112348557 0
107.397739887238 0
107.399387121201 0
107.402790307999 0
107.404812812805 0
107.408002376556 0
107.410016775131 0
107.41343665123 0
107.415239810944 0
107.41871881485 0
107.420488119125 0
107.423753738403 0
107.425760746002 0
107.429039001465 0
107.4310297966 0
107.434278726578 0
107.436504602432 0
107.439395427704 0
107.439566135406 0
107.439618110657 0
107.441466808319 0
107.444585084915 0
107.446690320969 0
107.44989490509 0
107.452858686447 0
107.455685138702 0
107.457250356674 0
107.461417198181 0
107.462577104568 0
107.465803623199 0
107.468029260635 0
107.471167325974 0
107.473225355148 0
107.476526498795 0
107.47857260704 0
107.481741905212 0
107.483688354492 0
107.486855983734 0
107.488836050034 0
107.489903688431 0
107.490040779114 0
107.492052793503 0
107.494193315506 0
107.497620344162 0
107.49955368042 0
107.502605199814 0
107.504907608032 0
107.508102178574 0
107.509913682938 0
107.513620376587 0
107.515132427216 0
107.5187458992 0
107.520492315292 0
107.523754358292 0
107.525804519653 0
107.52894449234 0
107.531040906906 0
107.534323215485 0
107.53634262085 0
107.539587020874 0
107.541631221771 0
107.542502164841 0
107.542666196823 0
107.544712781906 0
107.546873569489 0
107.549906492233 0
107.552033901215 0
107.555502176285 0
107.55727148056 0
107.561193943024 0
107.562896728516 0
107.565763711929 0
107.568103313446 0
107.571000814438 0
107.573098182678 0
107.576335191727 0
107.578419685364 0
107.581702470779 0
107.58367061615 0
107.587019205093 0
107.588908910751 0
107.592281341553 0
107.594197750092 0
107.594827413559 0
107.59499502182 0
107.597546339035 0
107.59978222847 0
107.602815628052 0
107.604681015015 0
107.608922958374 0
107.609876871109 0
107.613361358643 0
107.615133523941 0
107.61901473999 0
107.62060546875 0
107.623692035675 0
107.625870466232 0
107.629056215286 0
107.631147623062 0
107.634186506271 0
107.636255264282 0
107.639555454254 0
107.641521215439 0
107.641951322556 0
107.642020702362 0
107.644701004028 0
107.646750926971 0
107.649884223938 0
107.651968955994 0
107.655148029327 0
107.657220602036 0
107.660921573639 0
107.662539482117 0
107.665813207626 0
107.667857408524 0
107.671192407608 0
107.673145532608 0
107.676421165466 0
107.679367303848 0
107.68191576004 0
107.683959007263 0
107.686950683594 0
107.688825845718 0
107.689202308655 0
107.689258813858 0
107.691994905472 0
107.69405579567 0
107.697943687439 0
107.69935131073 0
107.703270196915 0
107.704665899277 0
107.708309412003 0
107.709941625595 0
107.713967084885 0
107.715230703354 0
107.718540668488 0
107.720730066299 0
107.723705291748 0
107.725846767426 0
107.729051113129 0
107.731092214584 0
107.734264135361 0
107.736315011978 0
107.739354610443 0
107.739421606064 0
107.739464044571 0
107.741441488266 0
107.744612216949 0
107.746787548065 0
107.749835014343 0
107.751958608627 0
107.755152463913 0
107.757275342941 0
107.760529994965 0
107.76264500618 0
107.765810728073 0
107.767935276031 0
107.771024703979 0
107.773101806641 0
107.776766777039 0
107.778381586075 0
107.781792402267 0
107.783867835999 0
107.787327528 0
107.78884100914 0
107.79017663002 0
107.790292024612 0
107.792350769043 0
107.794093132019 0
107.797624826431 0
107.799455881119 0
107.802833557129 0
107.804780244827 0
107.807906866074 0
107.809913158417 0
107.814502716064 0
107.815089225769 0
107.818480491638 0
107.820580482483 0
107.823771476746 0
107.825846672058 0
107.829041957855 0
107.831098079681 0
107.834332466125 0
107.836354017258 0
107.839577913284 0
107.841544866562 0
107.842611551285 0
107.842815876007 0
107.844749212265 0
107.846869468689 0
107.850147008896 0
107.852100610733 0
107.855450391769 0
107.857354402542 0
107.86199259758 0
107.862747907639 0
107.865851402283 0
107.867961883545 0
107.871130466461 0
107.873112201691 0
107.876454591751 0
107.878453731537 0
107.881844997406 0
107.883688211441 0
107.887034654617 0
107.888941049576 0
107.892364501953 0
107.894179344177 0
107.89561009407 0
107.895792245865 0
107.897723436356 0
107.8995013237 0
107.903165340424 0
107.904688119888 0
107.908212184906 0
107.909930467606 0
107.913287162781 0
107.915113210678 0
107.918469905853 0
107.920485019684 0
107.923654079437 0
107.925750732422 0
107.929005861282 0
107.931616306305 0
107.934306621552 0
107.936215877533 0
107.939405202866 0
107.941457271576 0
107.943270206451 0
107.943398714066 0
107.944715499878 0
107.946858882904 0
107.950173854828 0
107.952022790909 0
107.955453395844 0
107.957267999649 0
107.960458993912 0
107.962595939636 0
107.965766906738 0
107.968417167664 0
107.970990180969 0
107.973149061203 0
107.976355075836 0
107.97850894928 0
107.981613397598 0
107.983680009842 0
107.986813306808 0
107.989113092422 0
107.98926448822 0
107.989318132401 0
107.992604732513 0
107.994063615799 0
107.997638225555 0
107.999357938766 0
108.002682685852 0
108.004660606384 0
108.007905721664 0
108.010022163391 0
108.01317691803 0
108.015227079391 0
108.018842935562 0
108.02043390274 0
108.02370429039 0
108.025791168213 0
108.029125213623 0
108.030983448029 0
108.034240722656 0
108.037519216537 0
108.039238214493 0
108.039326190948 0
108.039387226105 0
108.041480541229 0
108.044685602188 0
108.046724081039 0
108.049998044968 0
108.051943063736 0
108.055171489716 0
108.057488203049 0
108.060664892197 0
108.062940597534 0
108.066863298416 0
108.068450212479 0
108.071175098419 0
108.073204278946 0
108.07662320137 0
108.078940868378 0
108.081699609756 0
108.083717107773 0
108.086933851242 0
108.088977098465 0
108.092232227325 0
108.094068527222 0
108.094451904297 0
108.094692707062 0
108.097667217255 0
108.099548816681 0
108.103042602539 0
108.104687213898 0
108.108023405075 0
108.109905004501 0
108.114021539688 0
108.115254640579 0
108.118551015854 0
108.120515108109 0
108.123731613159 0
108.125844240189 0
108.129207134247 0
108.131041526794 0
108.134383201599 0
108.136301040649 0
108.139408826828 0
108.141587018967 0
108.144551992416 0
108.144775629044 0
108.144917011261 0
108.148084163666 0
108.150101900101 0
108.152018785477 0
108.155269861221 0
108.157759189606 0
108.160730361938 0
108.1626932621 0
108.165829896927 0
108.168890476227 0
108.171145200729 0
108.173166751862 0
108.178650379181 0
108.180075407028 0
108.181647062302 0
108.183610200882 0
108.187027215958 0
108.188990354538 0
108.192174196243 0
108.193816900253 0
108.193942070007 0
108.194968938828 0
108.197813272476 0
108.199696540833 0
108.202918291092 0
108.204677581787 0
108.208554506302 0
108.209869623184 0
108.213789463043 0
108.21513915062 0
108.219011306763 0
108.220556020737 0
108.223948001862 0
108.225778102875 0
108.229289293289 0
108.231024026871 0
108.234308004379 0
108.236228466034 0
108.239163160324 0
108.239233016968 0
108.23940038681 0
108.241497278214 0
108.244636058807 0
108.246798753738 0
108.249965667725 0
108.252082824707 0
108.255696058273 0
108.258047580719 0
108.262027025223 0
108.262782096863 0
108.265883922577 0
108.268244028091 0
108.271235704422 0
108.27317237854 0
108.276473999023 0
108.278436422348 0
108.281927108765 0
108.283557891846 0
108.287050485611 0
108.288875818253 0
108.289380311966 0
108.289444923401 0
108.29213309288 0
108.294245004654 0
108.297912597656 0
108.299981832504 0
108.302860021591 0
108.304715394974 0
108.308045625687 0
108.30997633934 0
108.313289165497 0
108.315210342407 0
108.318461179733 0
108.320484876633 0
108.32374382019 0
108.325760364532 0
108.32897400856 0
108.330997467041 0
108.334317445755 0
108.336271524429 0
108.339557409286 0
108.340362548828 0
108.340425014496 0
108.341500520706 0
108.344759702682 0
108.346769094467 0
108.349919319153 0
108.351975679398 0
108.355337142944 0
108.357251167297 0
108.361739873886 0
108.36315703392 0
108.366115570068 0
108.368191957474 0
108.371216773987 0
108.374201536179 0
108.377876520157 0
108.378583669662 0
108.381747484207 0
108.383647441864 0
108.399797916412 0
108.400676012039 0
108.400756120682 0
108.400824308395 0
108.400904893875 0
108.400974035263 0
108.40105009079 0
108.401118040085 0
108.402637958527 0
108.404797077179 0
108.408187150955 0
108.40990281105 0
108.413351297379 0
108.415118932724 0
108.41869187355 0
108.421046257019 0
108.424125432968 0
108.425774335861 0
108.429477930069 0
108.431054115295 0
108.434488773346 0
108.436349153519 0
108.439465999603 0
108.441542387009 0
108.442366600037 0
108.44247341156 0
108.444715261459 0
108.446806907654 0
108.449967861176 0
108.452088117599 0
108.455285549164 0
108.45725440979 0
108.461852312088 0
108.463544607162 0
108.465808391571 0
108.467882633209 0
108.471710205078 0
108.473276376724 0
108.476401567459 0
108.478634595871 0
108.48185801506 0
108.483683824539 0
108.487190008163 0
108.48907160759 0
108.492094278336 0
108.492498397827 0
108.492648601532 0
108.494514226913 0
108.497628211975 0
108.499502182007 0
108.502734899521 0
108.504730224609 0
108.508307218552 0
108.509933948517 0
108.513613700867 0
108.515162706375 0
108.518501281738 0
108.52059340477 0
108.523661136627 0
108.52575802803 0
108.529649972916 0
108.531049489975 0
108.534481525421 0
108.53639292717 0
108.53950881958 0
108.541572809219 0
108.542650938034 0
108.542799949646 0
108.544684171677 0
108.546949148178 0
108.55061507225 0
108.552259922028 0
108.555248737335 0
108.557298660278 0
108.561583995819 0
108.562663316727 0
108.565820217133 0
108.568322896957 0
108.571076154709 0
108.573353528976 0
108.576503276825 0
108.578711032867 0
108.58166718483 0
108.583655118942 0
108.586912870407 0
108.589297056198 0
108.592185735703 0
108.592529058456 0
108.59263420105 0
108.59431552887 0
108.597754240036 0
108.599457025528 0
108.602713823318 0
108.604775667191 0
108.608201026917 0
108.609944820404 0
108.613377094269 0
108.615193128586 0
108.618711709976 0
108.620517492294 0
108.623760938644 0
108.62580370903 0
108.629205226898 0
108.631030797958 0
108.634295225143 0
108.636221408844 0
108.639557600021 0
108.64087677002 0
108.640969753265 0
108.642678260803 0
108.644718170166 0
108.646787166595 0
108.650005578995 0
108.65198135376 0
108.655408143997 0
108.657279014587 0
108.661062002182 0
108.662900924683 0
108.66574716568 0
108.667876243591 0
108.671226501465 0
108.673189401627 0
108.67650437355 0
108.679094791412 0
108.681913614273 0
108.683596611023 0
108.686838626862 0
108.689117193222 0
108.690864086151 0
108.69096159935 0
108.692091464996 0
108.69412946701 0
108.697833538055 0
108.699499607086 0
108.702804327011 0
108.704689502716 0
108.708074331284 0
108.710024356842 0
108.713414907455 0
108.715172290802 0
108.718559741974 0
108.720536708832 0
108.72391295433 0
108.725762605667 0
108.729358196259 0
108.730973958969 0
108.734264612198 0
108.736889839172 0
108.739425182343 0
108.74084687233 0
108.740938901901 0
108.74227142334 0
108.744724750519 0
108.74677491188 0
108.749937534332 0
108.752123594284 0
108.755287885666 0
108.757238149643 0
108.760590076447 0
108.762877225876 0
108.765710353851 0
108.768306493759 0
108.77109503746 0
108.773165464401 0
108.776439666748 0
108.7784678936 0
108.78188252449 0
108.783689975739 0
108.786851406097 0
108.788950204849 0
108.790865898132 0
108.790969848633 0
108.792133331299 0
108.794163703918 0
108.797991752625 0
108.800284862518 0
108.802620887756 0
108.804694890976 0
108.80810046196 0
108.809892654419 0
108.81419467926 0
108.81517624855 0
108.818620681763 0
108.820524692535 0
108.823887825012 0
108.82578420639 0
108.829384326935 0
108.831095218658 0
108.834552049637 0
108.837521314621 0
108.839424133301 0
108.841003417969 0
108.841094493866 0
108.842405080795 0
108.845234632492 0
108.847043514252 0
108.849980115891 0
108.85243678093 0
108.855207443237 0
108.857448816299 0
108.861027956009 0
108.862802028656 0
108.86576628685 0
108.869383573532 0
108.871096134186 0
108.873177289963 0
108.876407146454 0
108.878441333771 0
108.881632804871 0
108.88375711441 0
108.887088537216 0
108.889277219772 0
108.89093708992 0
108.891032218933 0
108.892533063889 0
108.894091129303 0
108.897800683975 0
108.900857686996 0
108.902867078781 0
108.904860019684 0
108.907972812653 0
108.909901857376 0
108.913245677948 0
108.915172815323 0
108.918630599976 0
108.920464992523 0
108.923637628555 0
108.925927400589 0
108.928985357285 0
108.931063890457 0
108.93429350853 0
108.93629693985 0
108.939595937729 0
108.940780639648 0
108.94086933136 0
108.942696809769 0
108.944759607315 0
108.947036027908 0
108.949940919876 0
108.952008485794 0
108.955263614655 0
108.957287549973 0
108.960691690445 0
108.962634801865 0
108.965727806091 0
108.967999219894 0
108.971032619476 0
108.973570108414 0
108.976563692093 0
108.978471279144 0
108.981661319733 0
108.983646869659 0
108.988612413406 0
108.989447832108 0
108.990786790848 0
108.990894317627 0
108.992106199265 0
108.994354486465 0
108.997556209564 0
108.9994328022 0
109.002737998962 0
109.004692316055 0
109.007921934128 0
109.009979963303 0
109.013736009598 0
109.015123844147 0
109.018996477127 0
109.020509004593 0
109.023896932602 0
109.025858879089 0
109.029142618179 0
109.031124591827 0
109.034354686737 0
109.036260604858 0
109.03936290741 0
109.040548801422 0
109.040621042252 0
109.041674137115 0
109.044756174088 0
109.046801567078 0
109.049934625626 0
109.052659749985 0
109.055235624313 0
109.057596683502 0
109.061569213867 0
109.062806606293 0
109.065721273422 0
109.068536520004 0
109.071161031723 0
109.07337141037 0
109.076454639435 0
109.078619718552 0
109.081795692444 0
109.083678245544 0
109.087046146393 0
109.090690135956 0
109.090866327286 0
109.090958595276 0
109.092156887054 0
109.094543457031 0
109.097597122192 0
109.099806070328 0
109.102904319763 0
109.104843854904 0
109.108695268631 0
109.109878778458 0
109.113809347153 0
109.115079402924 0
109.118686199188 0
109.120841026306 0
109.12398314476 0
109.125870943069 0
109.129088878632 0
109.131085157394 0
109.134346246719 0
109.13634967804 0
109.139850616455 0
109.141487836838 0
109.141976118088 0
109.142059326172 0
109.144691228867 0
109.146861553192 0
109.150354623795 0
109.152017354965 0
109.1552734375 0
109.157751321793 0
109.16058588028 0
109.162580490112 0
109.165791511536 0
109.167944669724 0
109.171064376831 0
109.173087120056 0
109.177165269852 0
109.178514957428 0
109.181943416595 0
109.184016466141 0
109.186995744705 0
109.189463615417 0
109.191876411438 0
109.192003726959 0
109.192781686783 0
109.194254636765 0
109.197768211365 0
109.199811458588 0
109.202828168869 0
109.204798221588 0
109.208377122879 0
109.210212469101 0
109.213412761688 0
109.215396642685 0
109.218694210052 0
109.220645666122 0
109.224081277847 0
109.225840330124 0
109.22900891304 0
109.231024026871 0
109.234257698059 0
109.236317157745 0
109.239489793777 0
109.241505146027 0
109.241700410843 0
109.241827964783 0
109.244639873505 0
109.246846199036 0
109.250047445297 0
109.251933574677 0
109.255192041397 0
109.25718832016 0
109.26050901413 0
109.262578725815 0
109.265702009201 0
109.267862558365 0
109.271077394485 0
109.273055076599 0
109.276555299759 0
109.278372764587 0
109.281755208969 0
109.283672332764 0
109.287075042725 0
109.288985967636 0
109.291734218597 0
109.291869163513 0
109.292332410812 0
109.296102285385 0
109.297745943069 0
109.299325466156 0
109.302569150925 0
109.30468916893 0
109.307893276215 0
109.309916734695 0
109.313716173172 0
109.315115213394 0
109.319001913071 0
109.320476770401 0
109.323635816574 0
109.325935840607 0
109.328977108002 0
109.33111000061 0
109.334399461746 0
109.337779998779 0
109.339783430099 0
109.341473579407 0
109.342060804367 0
109.342209339142 0
109.344992160797 0
109.346761703491 0
109.349905490875 0
109.351988554001 0
109.35529756546 0
109.357510089874 0
109.361954927444 0
109.36276268959 0
109.365818023682 0
109.367825269699 0
109.370976924896 0
109.373272180557 0
109.377131462097 0
109.378462553024 0
109.381672143936 0
109.383727073669 0
109.387106180191 0
109.389073610306 0
109.392005681992 0
109.392137050629 0
109.392206907272 0
109.394058942795 0
109.397582292557 0
109.400135755539 0
109.402892351151 0
109.404666900635 0
109.408042192459 0
109.409961700439 0
109.41347360611 0
109.415181398392 0
109.419037818909 0
109.420569896698 0
109.423774719238 0
109.426534891129 0
109.428951740265 0
109.431138515472 0
109.434452533722 0
109.436350345612 0
109.439497709274 0
109.441480636597 0
109.441888809204 0
109.441977977753 0
109.444753170013 0
109.446818828583 0
109.449968338013 0
109.452070236206 0
109.455184698105 0
109.457382678986 0
109.461591482162 0
109.462593078613 0
109.465806722641 0
109.468375444412 0
109.471184253693 0
109.473373413086 0
109.476972818375 0
109.493058919907 0
109.493885040283 0
109.493952274323 0
109.494037866592 0
109.49413895607 0
109.494252681732 0
109.494321346283 0
109.494376182556 0
109.494435310364 0
109.497419834137 0
109.500992774963 0
109.502840995789 0
109.504733324051 0
109.508147954941 0
109.509926795959 0
109.513390302658 0
109.5151450634 0
109.518456220627 0
109.520539999008 0
109.523679733276 0
109.525836706161 0
109.529235839844 0
109.531071186066 0
109.534287929535 0
109.536356210709 0
109.539493083954 0
109.541543960571 0
109.541924715042 0
109.542051792145 0
109.544770956039 0
109.54764008522 0
109.550549268723 0
109.552047491074 0
109.555252552032 0
109.557671070099 0
109.560525417328 0
109.562865972519 0
109.565836191177 0
109.568308591843 0
109.570993185043 0
109.573020219803 0
109.577561616898 0
109.578711509705 0
109.581794023514 0
109.584022283554 0
109.586975336075 0
109.58895277977 0
109.591934204102 0
109.592069625854 0
109.592138767242 0
109.594124555588 0
109.597386598587 0
109.599654912949 0
109.603179931641 0
109.604680299759 0
109.608104944229 0
109.609903812408 0
109.613361597061 0
109.615360736847 0
109.618688821793 0
109.620764017105 0
109.62392950058 0
109.625778913498 0
109.629000663757 0
109.630982637405 0
109.634283065796 0
109.636322021484 0
109.639510154724 0
109.641585111618 0
109.641793727875 0
109.641881465912 0
109.644724607468 0
109.64683008194 0
109.649911165237 0
109.651969909668 0
109.655420780182 0
109.657204627991 0
109.66065621376 0
109.662575006485 0
109.665783166885 0
109.667898893356 0
109.671072483063 0
109.673851013184 0
109.67643904686 0
109.678520679474 0
109.681846618652 0
109.683697462082 0
109.687058925629 0
109.688901662827 0
109.691820144653 0
109.691943407059 0
109.692053079605 0
109.694295883179 0
109.69767832756 0
109.699499845505 0
109.702625751495 0
109.704795122147 0
109.707983970642 0
109.709884166718 0
109.713720321655 0
109.715127944946 0
109.718904018402 0
109.720490217209 0
109.723652601242 0
109.725901126862 0
109.72993516922 0
109.731101989746 0
109.734424591064 0
109.73641371727 0
109.739471673965 0
109.741565704346 0
109.741745710373 0
109.741831541061 0
109.744683504105 0
109.74683713913 0
109.750130414963 0
109.752027511597 0
109.755363941193 0
109.757231473923 0
109.760648727417 0
109.762795448303 0
109.765781879425 0
109.767865419388 0
109.771101713181 0
109.773132801056 0
109.776585102081 0
109.779178619385 0
109.781748056412 0
109.783798933029 0
109.786892652512 0
109.789098501205 0
109.791838884354 0
109.791971206665 0
109.792051553726 0
109.794121742249 0
109.797779560089 0
109.800384044647 0
109.802711963654 0
109.804710149765 0
109.807909011841 0
109.80988740921 0
109.813762426376 0
109.815114021301 0
109.818544149399 0
109.820845842361 0
109.823986053467 0
109.82582616806 0
109.829275608063 0
109.830995321274 0
109.834250688553 0
109.836341619492 0
109.839481115341 0
109.841505289078 0
109.842075586319 0
109.842215299606 0
109.844704151154 0
109.846802473068 0
109.849927425385 0
109.852010250092 0
109.855326414108 0
109.857288599014 0
109.860518217087 0
109.86252784729 0
109.865709066391 0
109.868463516235 0
109.870996236801 0
109.873034238815 0
109.876464366913 0
109.878636598587 0
109.883087396622 0
109.884264707565 0
109.886837005615 0
109.889055490494 0
109.892002820969 0
109.89213514328 0
109.892458200455 0
109.894090890884 0
109.897334337234 0
109.899397611618 0
109.90263915062 0
109.905055999756 0
109.910043001175 0
109.910436630249 0
109.913696050644 0
109.915116548538 0
109.918532133102 0
109.920549869537 0
109.923678398132 0
109.925863265991 0
109.929155826569 0
109.931157112122 0
109.93437743187 0
109.936918497086 0
109.939581155777 0
109.941459417343 0
109.941854000092 0
109.941990613937 0
109.944755554199 0
109.946991682053 0
109.949976205826 0
109.952077865601 0
109.955291032791 0
109.957257032394 0
109.961478948593 0
109.963002204895 0
109.96574473381 0
109.968132257462 0
109.971064090729 0
109.973160743713 0
109.976526498795 0
109.978937625885 0
109.98179101944 0
109.983711719513 0
109.987004518509 0
109.989097595215 0
109.991779565811 0
109.991901397705 0
109.992342233658 0
109.994191884995 0
109.997352600098 0
109.999456644058 0
110.002768754959 0
110.004690170288 0
110.007877588272 0
110.009925127029 0
110.013677358627 0
110.015134334564 0
110.018451213837 0
110.020572662354 0
110.023688316345 0
110.025854825974 0
110.029221534729 0
110.031054735184 0
110.034276485443 0
110.036586999893 0
110.039497613907 0
110.04155254364 0
110.041988372803 0
110.042107105255 0
110.044640779495 0
110.046805858612 0
110.049920797348 0
110.051970720291 0
110.055201292038 0
110.057240009308 0
110.061335325241 0
110.06267952919 0
110.065741062164 0
110.067930698395 0
110.071015834808 0
110.073084115982 0
110.07748913765 0
110.078387022018 0
110.08167719841 0
110.083811998367 0
110.086885213852 0
110.088965892792 0
110.09189748764 0
110.092159986496 0
110.092278718948 0
110.094499826431 0
110.097433328629 0
110.099561452866 0
110.10285282135 0
110.104693412781 0
110.108042001724 0
110.10984992981 0
110.114960670471 0
110.116193294525 0
110.118631839752 0
110.120736598969 0
110.123732805252 0
110.125856876373 0
110.129055023193 0
110.131144762039 0
110.134312152863 0
110.136394500732 0
110.139500617981 0
110.141568183899 0
110.141977548599 0
110.142095565796 0
110.144684553146 0
110.146852016449 0
110.150167226791 0
110.151974201202 0
110.155304908752 0
110.157293796539 0
110.161523580551 0
110.162604808807 0
110.165801048279 0
110.168169021606 0
110.171037197113 0
110.173456668854 0
110.176406145096 0
110.178443193436 0
110.181740522385 0
110.183654785156 0
110.187262296677 0
110.189449548721 0
110.191745281219 0
110.191888809204 0
110.192185878754 0
110.19402551651 0
110.198308229446 0
110.199335575104 0
110.202612638474 0
110.204651594162 0
110.207789182663 0
110.209873199463 0
110.213670492172 0
110.215142011642 0
110.218432664871 0
110.22079539299 0
110.22380566597 0
110.225874662399 0
110.229084730148 0
110.231060504913 0
110.234395265579 0
110.236336708069 0
110.239500522614 0
110.241923332214 0
110.242090940475 0
110.242232322693 0
110.244741439819 0
110.246897935867 0
110.250042200089 0
110.25204539299 0
110.255266666412 0
110.257246017456 0
110.261162996292 0
110.262653589249 0
110.265786170959 0
110.267925739288 0
110.271157026291 0
110.27308511734 0
110.276436090469 0
110.278455495834 0
110.281944274902 0
110.283836364746 0
110.28750705719 0
110.2896027565 0
110.291811943054 0
110.291949987411 0
110.292689561844 0
110.294098377228 0
110.298364162445 0
110.299639225006 0
110.302861690521 0
110.304717302322 0
110.307944774628 0
110.309900760651 0
110.314120769501 0
110.315180063248 0
110.319467544556 0
110.320630311966 0
110.32369184494 0
110.325909614563 0
110.329502820969 0
110.331348896027 0
110.334347486496 0
110.336308240891 0
110.339458465576 0
110.341506242752 0
110.341637134552 0
110.341717004776 0
110.344697475433 0
110.346776008606 0
110.349964141846 0
110.352056264877 0
110.355659008026 0
110.357535839081 0
110.361161708832 0
110.362812280655 0
110.365804195404 0
110.368093729019 0
110.371151208878 0
110.373081445694 0
110.378171443939 0
110.378643512726 0
110.381951332092 0
110.383810997009 0
110.387107610703 0
110.389147520065 0
110.391883134842 0
110.392002344131 0
110.392092704773 0
110.394618272781 0
110.397667169571 0
110.399791717529 0
110.402694702148 0
110.404711961746 0
110.40819478035 0
110.409934520721 0
110.413729906082 0
110.415198802948 0
110.418998003006 0
110.422837018967 0
110.424072027206 0
110.426416873932 0
110.429012537003 0
110.431091070175 0
110.434256076813 0
110.436901569366 0
110.439493894577 0
110.44157075882 0
110.442095994949 0
110.44224190712 0
110.444915056229 0
110.446885585785 0
110.45010972023 0
110.452078819275 0
110.455257415771 0
110.457273006439 0
110.460783004761 0
110.4632999897 0
110.465763807297 0
110.467996120453 0
110.471035003662 0
110.473094940186 0
110.477930545807 0
110.47847867012 0
110.481662273407 0
110.483703613281 0
110.486848592758 0
110.489192485809 0
110.491973400116 0
110.492194890976 0
110.492314815521 0
110.494538545609 0
110.49749994278 0
110.499950408936 0
110.50270152092 0
110.504742860794 0
110.507983207703 0
110.509950876236 0
110.513770341873 0
110.515176296234 0
110.519156694412 0
110.520861625671 0
110.524104595184 0
110.525828361511 0
110.529111146927 0
110.530994653702 0
110.53426361084 0
110.536457538605 0
110.539452314377 0
110.541577100754 0
110.541965007782 0
110.542087554932 0
110.544770956039 0
110.546884059906 0
110.549988031387 0
110.552072048187 0
110.55525135994 0
110.557434558868 0
110.561193704605 0
110.562601566315 0
110.565723180771 0
110.568279266357 0
110.571158409119 0
110.573419094086 0
110.589714050293 0
110.590584516525 0
110.590674877167 0
110.590738534927 0
110.590808391571 0
110.59086894989 0
110.592162370682 0
110.592334032059 0
110.592434406281 0
110.594301939011 0
110.597412824631 0
110.599425554276 0
110.602859020233 0
110.604694604874 0
110.608000040054 0
110.609925746918 0
110.614461660385 0
110.615111351013 0
110.618896007538 0
110.620460271835 0
110.624099969864 0
110.626869440079 0
110.629423618317 0
110.631030797958 0
110.634320259094 0
110.636505126953 0
110.639808893204 0
110.641433000565 0
110.641941070557 0
110.642069101334 0
110.644728899002 0
110.646772861481 0
110.65024971962 0
110.652017593384 0
110.655253887177 0
110.657282114029 0
110.660553216934 0
110.662542819977 0
110.665760278702 0
110.667866230011 0
110.671016931534 0
110.673103094101 0
110.676490068436 0
110.679018497467 0
110.68164396286 0
110.684022426605 0
110.686865091324 0
110.689389705658 0
110.691771268845 0
110.691905021667 0
110.692301988602 0
110.694227218628 0
110.697407007217 0
110.699962615967 0
110.702971458435 0
110.705017328262 0
110.708096504211 0
110.70996427536 0
110.713923215866 0
110.71516251564 0
110.719072818756 0
110.720510005951 0
110.723898172379 0
110.725831985474 0
110.72935795784 0
110.731106281281 0
110.734639406204 0
110.736340284348 0
110.739555358887 0
110.741624355316 0
110.744732618332 0
110.744961500168 0
110.745070934296 0
110.7469394207 0
110.750033855438 0
110.751999616623 0
110.755284786224 0
110.757828950882 0
110.761247396469 0
110.762979030609 0
110.765721559525 0
110.76783823967 0
110.7710916996 0
110.773042201996 0
110.77635383606 0
110.778526544571 0
110.781635046005 0
110.783560752869 0
110.786929607391 0
110.788900375366 0
110.792065143585 0
110.79311466217 0
110.793226718903 0
110.794544935226 0
110.797372817993 0
110.799359321594 0
110.802791118622 0
110.804621696472 0
110.807829856873 0
110.809815406799 0
110.813626766205 0
110.8150806427 0
110.818511009216 0
110.820468664169 0
110.823982715607 0
110.825726509094 0
110.829012870789 0
110.831373929977 0
110.834188222885 0
110.836286783218 0
110.839404344559 0
110.839484930038 0
110.839523792267 0
110.841550827026 0
110.844652175903 0
110.846709012985 0
110.849885702133 0
110.852531671524 0
110.855473279953 0
110.857519865036 0
110.861176252365 0
110.862981796265 0
110.865757465363 0
110.86789560318 0
110.871016025543 0
110.873095989227 0
110.876450061798 0
110.878347396851 0
110.881672143936 0
110.883570194244 0
110.886950731277 0
110.88932299614 0
110.889385461807 0
110.890138149261 0
110.892199754715 0
110.894079685211 0
110.897400617599 0
110.899461984634 0
110.902605295181 0
110.904672145844 0
110.907929182053 0
110.909900188446 0
110.914237976074 0
110.915263414383 0
110.918660640717 0
110.920432329178 0
110.923693180084 0
110.925718784332 0
110.929196596146 0
110.93098783493 0
110.93424654007 0
110.936242103577 0
110.939395427704 0
110.939908504486 0
110.939979553223 0
110.941514253616 0
110.945066213608 0
110.946775436401 0
110.94984459877 0
110.951947212219 0
110.955483675003 0
110.957191705704 0
110.960629224777 0
110.962562799454 0
110.965787172318 0
110.967884778976 0
110.97114944458 0
110.97315621376 0
110.976460695267 0
110.978482246399 0
110.98179101944 0
110.983716249466 0
110.987016201019 0
110.989500522614 0
110.992153167725 0
110.992691755295 0
110.992823600769 0
110.994039535522 0
110.997494220734 0
110.999907016754 0
111.002598285675 0
111.005227565765 0
111.007896661758 0
111.009918212891 0
111.013522148132 0
111.015147447586 0
111.018517017365 0
111.020576477051 0
111.023686170578 0
111.025728225708 0
111.029100656509 0
111.031100034714 0
111.034322023392 0
111.036407709122 0
111.03959274292 0
111.041586637497 0
111.042588949203 0
111.04276061058 0
111.044817209244 0
111.046840190887 0
111.049999952316 0
111.052042007446 0
111.055215358734 0
111.057279586792 0
111.060934782028 0
111.062570810318 0
111.065810203552 0
111.067833185196 0
111.071196556091 0
111.073219537735 0
111.076445579529 0
111.078731060028 0
111.081714391708 0
111.083693027496 0
111.086931228638 0
111.088930606842 0
111.092161417007 0
111.092719554901 0
111.092839956284 0
111.094194889069 0
111.097432613373 0
111.09950709343 0
111.102655887604 0
111.104893922806 0
111.108154773712 0
111.109961748123 0
111.113336801529 0
111.115195274353 0
111.118697881699 0
111.120517730713 0
111.123705148697 0
111.125763893127 0
111.129170894623 0
111.131050825119 0
111.13441991806 0
111.13646531105 0
111.139598608017 0
111.141622304916 0
111.14249587059 0
111.142637014389 0
111.144706010818 0
111.146952390671 0
111.150031805038 0
111.152498483658 0
111.155301570892 0
111.157223701477 0
111.160551548004 0
111.162549734116 0
111.166164875031 0
111.167963266373 0
111.171146631241 0
111.173221349716 0
111.176323413849 0
111.178508758545 0
111.181713104248 0
111.183631420135 0
111.186936616898 0
111.188904762268 0
111.192090511322 0
111.192344665527 0
111.192442417145 0
111.194108486176 0
111.197371482849 0
111.199407577515 0
111.203085184097 0
111.204728364944 0
111.208326101303 0
111.209939718246 0
111.213796615601 0
111.215189218521 0
111.218617200851 0
111.220999002457 0
111.223655462265 0
111.22576880455 0
111.229286193848 0
111.231044769287 0
111.234267950058 0
111.23632979393 0
111.239533424377 0
111.241507053375 0
111.242241621017 0
111.242353200912 0
111.244719266891 0
111.246817588806 0
111.249917030334 0
111.252077102661 0
111.255287408829 0
111.257484912872 0
111.26060795784 0
111.263152599335 0
111.265762090683 0
111.268209218979 0
111.271106004715 0
111.273443460464 0
111.276361465454 0
111.278416156769 0
111.281659126282 0
111.283615350723 0
111.286964178085 0
111.289197206497 0
111.292141199112 0
111.292323350906 0
111.292413711548 0
111.294075489044 0
111.29730796814 0
111.299467802048 0
111.302546024323 0
111.304672956467 0
111.307880163193 0
111.309858322144 0
111.313278198242 0
111.315136909485 0
111.318467617035 0
111.320578813553 0
111.323633670807 0
111.325681686401 0
111.329180002213 0
111.331021547318 0
111.334353685379 0
111.336304664612 0
111.339546203613 0
111.341484546661 0
111.342715740204 0
111.342823505402 0
111.344741821289 0
111.346785068512 0
111.349907875061 0
111.351871013641 0
111.355500221252 0
111.357181310654 0
111.360613822937 0
111.363094806671 0
111.365681409836 0
111.367939472198 0
111.371014356613 0
111.373041391373 0
111.376331090927 0
111.378751277924 0
111.381864309311 0
111.383677482605 0
111.387008905411 0
111.388905525208 0
111.392117023468 0
111.39269900322 0
111.392829179764 0
111.394104957581 0
111.397686004639 0
111.399538755417 0
111.402716875076 0
111.404730319977 0
111.408704280853 0
111.40993642807 0
111.413865327835 0
111.415161848068 0
111.418619394302 0
111.420464515686 0
111.423630475998 0
111.425762653351 0
111.429130315781 0
111.431003808975 0
111.434247016907 0
111.436454772949 0
111.439447164536 0
111.441024303436 0
111.441123962402 0
111.442368507385 0
111.445829391479 0
111.447670221329 0
111.449939489365 0
111.451956748962 0
111.455187082291 0
111.457212209702 0
111.461733341217 0
111.462862730026 0
111.465712785721 0
111.468099355698 0
111.471193313599 0
111.473125457764 0
111.47648191452 0
111.478335618973 0
111.481900691986 0
111.483899593353 0
111.486851930618 0
111.488913059235 0
111.490780591965 0
111.49088716507 0
111.492295026779 0
111.49405002594 0
111.497568368912 0
111.499957561493 0
111.502784013748 0
111.504715681076 0
111.50806760788 0
111.509877920151 0
111.513459205627 0
111.515146255493 0
111.518656015396 0
111.520493268967 0
111.523872375488 0
111.525790214539 0
111.529088258743 0
111.530989408493 0
111.534253120422 0
111.536193609238 0
111.539531469345 0
111.541043519974 0
111.541133403778 0
111.541520595551 0
111.544687509537 0
111.548447608948 0
111.549868822098 0
111.55196928978 0
111.555284023285 0
111.558959722519 0
111.560977697372 0
111.562661886215 0
111.565773010254 0
111.56834602356 0
111.571084737778 0
111.573299407959 0
111.576642513275 0
111.57915687561 0
111.581811189651 0
111.583641290665 0
111.586948394775 0
111.588874816895 0
111.590914011002 0
111.591009140015 0
111.592142343521 0
111.59405207634 0
111.597536802292 0
111.599375009537 0
111.602931022644 0
111.604741334915 0
111.608040094376 0
111.609917163849 0
111.61390209198 0
111.615161418915 0
111.61861205101 0
111.620437145233 0
111.623709917068 0
111.625723838806 0
111.628906011581 0
111.630975723267 0
111.634227752686 0
111.636220932007 0
111.639496803284 0
111.640880823135 0
111.640980005264 0
111.642117977142 0
111.644672393799 0
111.646859407425 0
111.651068210602 0
111.651983976364 0
111.655201435089 0
111.657248735428 0
111.66058754921 0
111.662562608719 0
111.665740013123 0
111.681754350662 0
111.68253660202 0
111.682599544525 0
111.682645320892 0
111.682694196701 0
111.682738304138 0
111.683597803116 0
111.686850786209 0
111.688869953156 0
111.69078373909 0
111.690910816193 0
111.692132234573 0
111.694092273712 0
111.697282075882 0
111.699476480484 0
111.702742099762 0
111.704663991928 0
111.708110809326 0
111.709934234619 0
111.7134141922 0
111.715143203735 0
111.718586206436 0
111.720472097397 0
111.723851203918 0
111.725761413574 0
111.728987216949 0
111.731002807617 0
111.734223127365 0
111.736261844635 0
111.739500761032 0
111.741242170334 0
111.741327524185 0
111.741423845291 0
111.744712591171 0
111.746777296066 0
111.749883413315 0
111.752952337265 0
111.755229473114 0
111.757222414017 0
111.760622024536 0
111.762587070465 0
111.765771627426 0
111.767940998077 0
111.771124601364 0
111.773192405701 0
111.776624202728 0
111.77839422226 0
111.781557321548 0
111.783685922623 0
111.786864280701 0
111.78892326355 0
111.790762901306 0
111.79091668129 0
111.792588233948 0
111.794080734253 0
111.797381162643 0
111.799389123917 0
111.802576065063 0
111.804689884186 0
111.807925701141 0
111.809922218323 0
111.813682794571 0
111.815116882324 0
111.818567037582 0
111.820573091507 0
111.823750019073 0
111.825803041458 0
111.829752206802 0
111.831019163132 0
111.834303855896 0
111.836410045624 0
111.83937048912 0
111.840814828873 0
111.840958595276 0
111.843968391418 0
111.844602823257 0
111.846679210663 0
111.849879741669 0
111.851889610291 0
111.855132102966 0
111.857237815857 0
111.861662864685 0
111.862878322601 0
111.865740537643 0
111.867938518524 0
111.871213912964 0
111.873165607452 0
111.87643289566 0
111.87837433815 0
111.881745100021 0
111.883629798889 0
111.887007951736 0
111.889141798019 0
111.891695737839 0
111.891821622849 0
111.892364025116 0
111.894086360931 0
111.897332191467 0
111.899370908737 0
111.902936220169 0
111.904583454132 0
111.908071041107 0
111.909842252731 0
111.913432121277 0
111.915073394775 0
111.918659448624 0
111.920501708984 0
111.923557519913 0
111.925825357437 0
111.929016828537 0
111.931144714355 0
111.934273004532 0
111.936329603195 0
111.93949174881 0
111.941517353058 0
111.94179558754 0
111.941887617111 0
111.944681167603 0
111.946812152863 0
111.94991850853 0
111.952006340027 0
111.9552257061 0
111.957606554031 0
111.961832761765 0
111.962589263916 0
111.966019392014 0
111.968402385712 0
111.971356868744 0
111.973731994629 0
111.976395606995 0
111.97845864296 0
111.981632471085 0
111.983756780624 0
111.986845731735 0
111.988973617554 0
111.991609096527 0
111.991740942001 0
111.992072343826 0
111.994111299515 0
111.997699260712 0
111.999288320541 0
112.002718925476 0
112.004663228989 0
112.007794618607 0
112.0098528862 0
112.013373613358 0
112.015079975128 0
112.018497943878 0
112.020480394363 0
112.024477481842 0
112.025818824768 0
112.028956890106 0
112.03101348877 0
112.034191608429 0
112.036326885223 0
112.039487600327 0
112.041532993317 0
112.042033433914 0
112.042150497437 0
112.044680356979 0
112.046849489212 0
112.049870729446 0
112.052015542984 0
112.055322170258 0
112.057627916336 0
112.060520887375 0
112.06384396553 0
112.065714359283 0
112.067872524261 0
112.07107424736 0
112.073135137558 0
112.076546907425 0
112.078520536423 0
112.081668376923 0
112.083644390106 0
112.086891889572 0
112.089044332504 0
112.091861724854 0
112.091991662979 0
112.092574357986 0
112.094197273254 0
112.097587347031 0
112.099613904953 0
112.103021621704 0
112.104648828506 0
112.108316421509 0
112.109877824783 0
112.113308191299 0
112.115242481232 0
112.118431568146 0
112.12051820755 0
112.123613119125 0
112.125803470612 0
112.129148483276 0
112.131067991257 0
112.134318351746 0
112.136409282684 0
112.139562129974 0
112.14194893837 0
112.142070531845 0
112.143232345581 0
112.144705295563 0
112.146842718124 0
112.149862766266 0
112.152170658112 0
112.155239105225 0
112.157187700272 0
112.160494327545 0
112.162614107132 0
112.165750265121 0
112.167864322662 0
112.171021699905 0
112.173053979874 0
112.176564216614 0
112.17878651619 0
112.181759357452 0
112.18620967865 0
112.186981201172 0
112.190006732941 0
112.19207406044 0
112.192241668701 0
112.192338228226 0
112.194093942642 0
112.197838783264 0
112.199438333511 0
112.203186750412 0
112.20466542244 0
112.207853317261 0
112.209950208664 0
112.213171005249 0
112.215179681778 0
112.218420743942 0
112.220856904984 0
112.223792791367 0
112.225817918777 0
112.229058027267 0
112.231000185013 0
112.234351396561 0
112.236298322678 0
112.239805221558 0
112.241508483887 0
112.242011070251 0
112.242121458054 0
112.24468755722 0
112.24676990509 0.000177577098763981
112.249900341034 0.000233917571014097
112.25199842453 0.00045090041726048
112.255154132843 0.00051155220151522
112.257224082947 0.000728707011234175
112.261549711227 0.000793246726666585
112.262612342834 0.00100841058377699
112.265785932541 0.00107669398232535
112.268715620041 0.00128985015527661
112.270974874496 0.00136263746585585
112.2730448246 0.00157335868550046
112.27694272995 0.0016496445251033
112.278484344482 0.00186030280484695
112.281932353973 0.00193950284643263
112.283725500107 0.00215006824305786
112.28698682785 0.00223197514911011
112.289503097534 0.00243998039963678
112.291930198669 0.00243998039963678
112.292059898376 0.00252435940232376
112.292204618454 0.00252435940232376
112.294110298157 0.00273392915449311
112.297509908676 0.00282115487607992
112.299669981003 0.00303231703390971
112.302735090256 0.00312222383085692
112.304666996002 0.00333269116218338
112.308528184891 0.00342395465233558
112.309900999069 0.00363590039443451
112.313856601715 0.00372819919010781
112.315095663071 0.00394079873776354
112.318455457687 0.00403454074074849
112.320486307144 0.00424973061682699
112.323838710785 0.00434353571812185
112.325809717178 0.00455953923170727
112.329135894775 0.00465583882451726
112.331045866013 0.00487277755366133
112.334277391434 0.00497024547588565
112.336354017258 0.00518765559732104
112.339429616928 0.00528490780074364
112.34154009819 0.00549943363202976
112.341825008392 0.00549943363202976
112.34200501442 0.00549943363202976
112.34460067749 0.0055970463898799
112.346748352051 0.00580849231986602
112.350031852722 0.00590516029916266
112.351897478104 0.00611468711135865
112.355160713196 0.0062114437935249
112.357173204422 0.00641834639946848
112.360514640808 0.0065159243381232
112.362546920776 0.00672203299787544
112.365778207779 0.00681951141521386
112.367771148682 0.00702291347314066
112.371007204056 0.00712054123212214
112.373173952103 0.00732160455782083
112.376448631287 0.00742057875598601
112.379108905792 0.00761975259704528
112.383715867996 0.00781853321673331
112.384651899338 0.00791781720926554
112.387000083923 0.0080175568843952
112.388828516006 0.00821731646961554
112.391785621643 0.00821731646961554
112.391910552979 0.00821731646961554
112.392884016037 0.00831851384891624
112.394066810608 0.00851829091864276
112.399962902069 0.00872222944998657
112.401540756226 0.00882363505436035
112.40366268158 0.00892777393636734
112.404673099518 0.00913119230519444
112.408871412277 0.0092372146930908
112.410022735596 0.00944364668125175
112.413497686386 0.00955049252702067
112.415154218674 0.0097606518365021
112.418649673462 0.00986966810960066
112.420519828796 0.010080663215934
112.423889398575 0.0101912339225667
112.425801038742 0.0104038682467821
112.429454803467 0.010516403233935
112.431026220322 0.0107294230302579
112.434628009796 0.0108433900873151
112.436347007751 0.0110568876987093
112.439596891403 0.0111716388465349
112.441781759262 0.0113844304659095
112.441932678223 0.0113844304659095
112.442002534866 0.0113844304659095
112.444815397263 0.011502352103168
112.446803808212 0.0117121068699917
112.450054645538 0.0118319462508076
112.452420949936 0.0120405749177994
112.455358505249 0.0121623183466011
112.457574367523 0.0123688208051709
112.462968349457 0.0125731262827641
112.463365077972 0.0126975270368502
112.465815067291 0.0128228773376819
112.468116760254 0.0130252917506375
112.471565008163 0.0131529119956031
112.47315621376 0.0133538044407925
112.478092670441 0.0134829887432902
112.479288816452 0.0136832575773151
112.481894731522 0.0138133093323192
112.484173297882 0.0140133460945108
112.487004041672 0.014143269693693
112.48889875412 0.0143440714312278
112.491712331772 0.0143440714312278
112.491837501526 0.0143440714312278
112.493240594864 0.0144741237675838
112.4944024086 0.0146763521166035
112.497972488403 0.0148055008762177
112.499387025833 0.015008547169979
112.502689599991 0.0151359167087031
112.504745006561 0.0153451776614116
112.508666276932 0.0154714080301284
112.509920597076 0.0156845947083946
112.513988733292 0.0158071625603133
112.515115261078 0.0160259405901186
112.519236803055 0.016146161104555
112.520493507385 0.016370929741937
112.523668289185 0.0164910362184814
112.525811910629 0.0167219509639605
112.529032468796 0.0168405922133952
112.53101348877 0.0170774708592801
112.534324407578 0.0171945966063231
112.536973953247 0.0174375466104778
112.539506196976 0.0175532103180188
112.54193520546 0.0175532103180188
112.54204583168 0.0175532103180188
112.542124509811 0.0178002606784189
112.544985055923 0.0179150244982766
112.547146320343 0.0181638397620574
112.549935340881 0.0182789597242019
112.551934957504 0.0185321196646659
112.555222272873 0.0186471633843797
112.557178497314 0.0189043426494336
112.560748100281 0.0190215154367991
112.562901735306 0.0192782609295974
112.56579875946 0.0193956415744414
112.568176031113 0.0196513612960929
112.571999549866 0.019769528904876
112.573070049286 0.0200242863687923
112.578270196915 0.0201428682618456
112.578840017319 0.0203947013567632
112.58207654953 0.0205121232145364
112.583647966385 0.0207651477059319
112.587101697922 0.0208818673360001
112.588960409164 0.0211311270547168
112.592062234879 0.0211311270547168
112.592187404633 0.0212478602229947
112.592255830765 0.0212478602229947
112.594442605972 0.0214958922784663
112.597456216812 0.0216104794235668
112.599771499634 0.0218579186810254
112.602642297745 0.0219713612335282
112.604716539383 0.0222183444377586
112.608076095581 0.0223308748152569
112.609868526459 0.0225787467490151
112.613338708878 0.022689814922486
112.615141868591 0.0229390404921018
112.618686676025 0.0230495587872155
112.620612382889 0.0233000175711964
112.623616218567 0.0234107534428515
112.625865936279 0.023663051639462
112.62921333313 0.0237745808547078
112.631082773209 0.02402874715639
112.634387016296 0.024138839919323
112.636307001114 0.0243952755124792
112.639597415924 0.024506561127597
112.641799926758 0.0247620096326364
112.641910076141 0.0247620096326364
112.641987800598 0.0247620096326364
112.64465212822 0.0248761717331922
112.646787405014 0.0251345117384895
112.649824619293 0.0252496263383598
112.652384519577 0.0255073655114847
112.655510425568 0.0256263173463219
112.65719461441 0.0258854861948508
112.661007165909 0.0260065758874015
112.662531852722 0.0262631365033079
112.665704727173 0.0263858809813449
112.667939901352 0.0266404765797126
112.670964956284 0.0267663437936396
112.673023939133 0.0270242362722662
112.676566123962 0.0271532442098855
112.678318023682 0.0274093054432127
112.681667327881 0.0275406142961807
112.683674097061 0.0277966478801119
112.686904668808 0.0279298651125286
112.688925027847 0.0281875132027044
112.691747903824 0.0281875132027044
112.691910028458 0.0281875132027044
112.692697048187 0.0283234967604543
112.694309473038 0.0285766547005607
112.697570323944 0.0287132995425754
112.69939661026 0.0289689816763321
112.70290184021 0.029105785073873
112.704619407654 0.0293615678102727
112.708070993423 0.0295015481945889
112.709828138351 0.0297573042231939
112.713206291199 0.0298987489335099
112.715072154999 0.0301534406400346
112.718910217285 0.0302967958991485
112.720664024353 0.0305496782632637
112.723615407944 0.0306963536997801
112.725841283798 0.0309456995777078
112.729095935822 0.0310942291595975
112.731020212173 0.0313429798142543
112.734267950058 0.0314940787797614
112.736308336258 0.0317390845044498
112.739416360855 0.0318936796608478
112.741529464722 0.0321358350218225
112.741846084595 0.0321358350218225
112.741967201233 0.0321358350218225
112.744638204575 0.0322956804912488
112.746815681458 0.0325341757447488
112.750449419022 0.032696388801119
112.751994609833 0.0329317022652957
112.755466461182 0.0330970000277634
112.771031856537 0.0333256589531001
112.771847963333 0.0334958392261826
112.77193069458 0.0337262512169063
112.771993875504 0.033898830257366
112.772063016891 0.0341260904374507
112.772124052048 0.0343009862351467
112.773033618927 0.0345282360534087
112.777075529099 0.0347053280013941
112.778453111649 0.0349311640286158
112.781821012497 0.0351078234882547
112.783619403839 0.0353331481423612
112.786876678467 0.035509559244891
112.788958311081 0.0357344201675038
112.792166948318 0.0359099962256837
112.79229927063 0.0359099962256837
112.792368888855 0.0359099962256837
112.793982744217 0.0361361639794615
112.798219203949 0.0363091362287767
112.799381971359 0.0365354746725262
112.802539587021 0.0367059023924594
112.804628610611 0.0369361979331871
112.807867527008 0.0371058525829704
112.80984544754 0.0373368097623453
112.813343524933 0.037504894991008
112.815146207809 0.0377372398414387
112.818567037582 0.037902621657614
112.820423841476 0.0381371008924049
112.823803901672 0.0383009173286092
112.82580947876 0.0385372861608163
112.829385042191 0.0387019821882113
112.831071853638 0.0389409528692466
112.834551095963 0.0391048742084474
112.836369752884 0.0393467241679653
112.839537143707 0.0395122128657717
112.84160900116 0.0397544228744224
112.842046260834 0.0397544228744224
112.842208385468 0.0397544228744224
112.844622373581 0.0399220650235907
112.846780061722 0.0401687819909038
112.849973201752 0.0403368983557424
112.851971149445 0.0405827217277557
112.855207204819 0.0407531052826106
112.857231616974 0.0410006327477442
112.861561536789 0.0411747221041916
112.862904310226 0.0414246488150056
112.865904808044 0.0416003298540967
112.867965936661 0.0418509669213222
112.871047019958 0.0420280396614048
112.873072147369 0.0422773477084757
112.876434326172 0.0424555786672238
112.879456996918 0.0427058366298092
112.882096529007 0.0428851866663349
112.884371995926 0.0431357185615506
112.8869972229 0.0433151331710809
112.888932466507 0.0435666933097354
112.89164018631 0.0435666933097354
112.891765356064 0.0435666933097354
112.892527341843 0.0437440279423231
112.894039392471 0.0439946403003487
112.897467136383 0.0441706329210206
112.899975299835 0.0444250425814857
112.902551412582 0.0446000986852164
112.904634952545 0.0448567335699267
112.907810926437 0.0450317463378762
112.909823894501 0.0452925090883469
112.913787603378 0.0454661306121594
112.915079832077 0.0457302215474357
112.918563604355 0.0459030856680502
112.920736074448 0.0461739168790828
112.923625707626 0.0463465515316923
112.925797939301 0.0466229717493464
112.929768323898 0.0467963081963741
112.931015968323 0.0470788519858282
112.934648513794 0.0472565444679393
112.936292648315 0.0475453160855457
112.939474821091 0.047722915425091
112.941457509995 0.0480132435214548
112.941673278809 0.0480132435214548
112.941753864288 0.0480132435214548
112.944598913193 0.048195023931301
112.946787834167 0.0484902933434208
112.950236797333 0.0486753870946794
112.952000141144 0.0489743930736555
112.955200910568 0.0491637154833593
112.957379579544 0.0494642080514158
112.960482597351 0.049659117656355
112.962988615036 0.0499620882140905
112.965769052505 0.0501603573484248
112.968158483505 0.0504660970684521
112.971043348312 0.0506674771996857
112.97326540947 0.0509744336631093
112.976502895355 0.0511788181394206
112.978496074677 0.0514912039305404
112.981821060181 0.0516979354910666
112.983790397644 0.0520138832287753
112.987099409103 0.0522219383852949
112.989064216614 0.0525398573094298
112.9921002388 0.0527486987583285
112.994019985199 0.0530702613172449
112.9947245121 0.0530702613172449
112.994932174683 0.0530702613172449
112.997426509857 0.0532775193721383
112.999404191971 0.0536072680237403
113.003091335297 0.0538155312307458
113.004789352417 0.0541523790189165
113.008016824722 0.0543595777756715
113.009895801544 0.0547039564207512
113.01332449913 0.0549097418999277
113.015155315399 0.0552608593390298
113.018707036972 0.0554687071106483
113.020555973053 0.0558271930401911
113.023623943329 0.056035616188192
113.025821447372 0.0563988889433379
113.028982162476 0.0566088410778163
113.031009912491 0.0569768526100457
113.034274339676 0.0571887600255991
113.036435842514 0.0575608182092319
113.039447546005 0.0577755108600436
113.04167842865 0.0581509881117541
113.044704198837 0.0581509881117541
113.044900178909 0.0583646204849839
113.045006752014 0.0583646204849839
113.046852350235 0.0587390157784184
113.050134658813 0.0589577978018463
113.052023887634 0.0593343066366124
113.055377483368 0.0595555692056666
113.057200193405 0.0599307234304938
113.060860872269 0.0601552234797555
113.062617301941 0.0605293282930404
113.065710544586 0.0607558169503555
113.067831277847 0.0611271293841364
113.071140050888 0.0613548488281821
113.073244810104 0.0617305990846205
113.076324701309 0.0619587508073118
113.079129695892 0.0623332881500243
113.082142591476 0.0625613458661666
113.084650993347 0.0629320570774041
113.086962223053 0.0631591753070316
113.088940143585 0.0635312382215044
113.090040922165 0.0635312382215044
113.090121746063 0.0635312382215044
113.091972827911 0.0637576356557457
113.094022750854 0.0641285034587953
113.097273588181 0.0643518103012893
113.099331617355 0.0647266343957121
113.10254573822 0.0649484789193301
113.10461139679 0.0653252531286521
113.10814499855 0.065547411963591
113.110025167465 0.0659243852198743
113.113263130188 0.066144762702752
113.115193605423 0.0665233053961156
113.118799209595 0.0667423266959826
113.120423316956 0.0671224479252679
113.123656749725 0.067343559711648
113.125695228577 0.0677249703682268
113.128989696503 0.0679422829006909
113.130994558334 0.0683238021339497
113.134467601776 0.0685444920302479
113.136375188828 0.0689270694171911
113.138946056366 0.0689270694171911
113.139015436172 0.0689270694171911
113.140408992767 0.0691496428546845
113.141473054886 0.0695301188108817
113.144618034363 0.0697554389454689
113.146703720093 0.0701309940885989
113.149976730347 0.070356612892307
113.151968717575 0.0707292739342007
113.155355453491 0.0709590526214312
113.15734910965 0.0713307088026519
113.161558866501 0.0715620211588283
113.162695169449 0.0719292963764503
113.165747404099 0.0721623163207713
113.168088674545 0.0725253938945778
113.171116113663 0.0727599534013564
113.173366308212 0.0731179995350293
113.177706718445 0.0733529384206844
113.178577661514 0.0737083636169598
113.181659936905 0.0739433164910747
113.183596372604 0.0742916628907502
113.186825037003 0.0745255234998956
113.188804626465 0.0748716132099307
113.189594507217 0.0748716132099307
113.189663887024 0.0748716132099307
113.192438364029 0.0751039845799589
113.194129705429 0.075451442328938
113.197665929794 0.0756795516869446
113.199394464493 0.0760223681651178
113.202981710434 0.0762471430210292
113.207320213318 0.0765938447448656
113.208272218704 0.0768172453561742
113.209883928299 0.0771645183392028
113.213356494904 0.0773841040959797
113.215595006943 0.0777321060281594
113.218629837036 0.0779483636048328
113.220846414566 0.0782971146019933
113.223768472672 0.0785107068812099
113.225909471512 0.0788619109330682
113.229377985001 0.0790731608803954
113.231081008911 0.0794248995303495
113.234526157379 0.0796348958759285
113.236392736435 0.0799863336238289
113.239655733109 0.0801985372352439
113.24180316925 0.0805501107065008
113.243624210358 0.0805501107065008
113.243893146515 0.0805501107065008
113.244863510132 0.0807586234915074
113.246973752975 0.0811051876619284
113.250395298004 0.0813147990480501
113.252067804337 0.0816574616609544
113.255307912827 0.0818681158193679
113.257965803146 0.0822083420432281
113.260564088821 0.082421994771902
113.263016223907 0.082754216978259
113.26583814621 0.0829682600218127
113.268367290497 0.0832935603689002
113.271124362946 0.083508207297469
113.273430347443 0.0838241667782302
113.276486873627 0.084039119968439
113.278477907181 0.0843463348315727
113.281685590744 0.0845611132225927
113.283687353134 0.0848611066446207
113.286908388138 0.0850753759409916
113.289553403854 0.0853677875421486
113.292127609253 0.0855785901634725
113.294228792191 0.0858643190414662
113.295798778534 0.0858643190414662
113.295979976654 0.0858643190414662
113.297600030899 0.0860728673383246
113.299491167068 0.0863526175880143
113.302837848663 0.0865583123327478
113.304818153381 0.0868346486936421
113.308146953583 0.0870392729194429
113.309904098511 0.0873115217755065
113.313549518585 0.0875128353077262
113.315180301666 0.0877832138461196
113.31865811348 0.0879812120580015
113.320496797562 0.0882481738601032
113.323846817017 0.0884433711372815
113.325837850571 0.0887101274659507
113.329167604446 0.0889063331686304
113.331789731979 0.0891731924674644
113.334287405014 0.0893692104552046
113.336269140244 0.0896341393837217
113.339427471161 0.0898310344783959
113.341515541077 0.0900953568179799
113.342511415482 0.0900953568179799
113.342655181885 0.0900953568179799
113.345237731934 0.0902901724753898
113.346787214279 0.0905508325077371
113.349872112274 0.0907481834398279
113.351984262466 0.0910055207871946
113.355650424957 0.0912069363657526
113.35720539093 0.0914646040378697
113.36061167717 0.0916680086042051
113.362514734268 0.0919213869798807
113.365698814392 0.092127204096521
113.368263483047 0.0923770158445176
113.371210336685 0.0925846124371099
113.373253583908 0.0928307568542848
113.376733541489 0.0930395709217452
113.378568649292 0.0932821216097339
113.381749153137 0.0934911811593052
113.384950637817 0.0937320201892269
113.386868476868 0.0939405924726486
113.388845920563 0.0941812530349418
113.389265298843 0.0941812530349418
113.389321327209 0.0941812530349418
113.39201593399 0.0943893817720639
113.394053459167 0.0946271315819794
113.397516012192 0.0948320905448072
113.399302482605 0.0950704257377348
113.40262055397 0.0952747736039483
113.404738903046 0.0955136703808153
113.407984018326 0.0957155270852357
113.409957408905 0.0959574204749731
113.414082527161 0.0961567857464789
113.415176391602 0.0963996438676852
113.41854095459 0.0965973961262916
113.420411348343 0.0968445986114659
113.423781394958 0.0970407693566813
113.425704717636 0.0972906130347021
113.428971290588 0.097486225850834
113.430949211121 0.0977413139220685
113.434222221375 0.0979396519910632
113.436477422714 0.098196000071756
113.439436912537 0.0983943179653843
113.439796924591 0.0983943179653843
113.439878702164 0.0983943179653843
113.441484689713 0.0986538997696766
113.445179224014 0.0988532388109118
113.446797132492 0.0991125871138119
113.449970006943 0.0993154187560409
113.451952219009 0.0995765548765749
113.455524682999 0.0997853173035637
113.457186698914 0.100050097118442
113.461753845215 0.100262868675915
113.462845563889 0.10052823219368
113.465744256973 0.100745808181703
113.467877149582 0.101010225546993
113.471140623093 0.101232457326815
113.473086357117 0.101498065365032
113.476358413696 0.101724659037008
113.478678226471 0.101991094166215
113.48165345192 0.102221480565496
113.483688592911 0.102490067729869
113.486833572388 0.102723230391351
113.489247322083 0.10299347484568
113.490355491638 0.10299347484568
113.49044418335 0.10299347484568
113.492061138153 0.103229128399461
113.495494604111 0.103502281498513
113.498386144638 0.103740018853845
113.499873876572 0.104013603927456
113.502902746201 0.104249512149321
113.50471162796 0.104530683732104
113.508306026459 0.104768060936858
113.509907484055 0.10505397969511
113.513747215271 0.105290264086048
113.515166759491 0.105580941953122
113.518600702286 0.105815717742935
113.52050280571 0.106110819360056
113.523855209351 0.106343933713746
113.525761604309 0.1066468141136
113.529335260391 0.106878499940264
113.531003475189 0.107186197108367
113.534665346146 0.107419738150115
113.536224603653 0.107732446819017
113.539553880692 0.107963566622483
113.54101061821 0.107963566622483
113.54111790657 0.107963566622483
113.541519880295 0.108280095200979
113.545217990875 0.108509529952788
113.546866178513 0.108826443571036
113.549906730652 0.109057342165777
113.551952123642 0.109376871961764
113.555191278458 0.109611212041588
113.557476997375 0.109934229733494
113.56165933609 0.110170594520919
113.562898635864 0.110493070999844
113.565734863281 0.110731113320317
113.568131685257 0.111051943793472
113.571099281311 0.111292726225554
113.573141098022 0.111613055450086
113.576927423477 0.111856233255916
113.578672647476 0.112176407995455
113.58199930191 0.112421620258717
113.58379650116 0.112742647959353
113.587074756622 0.112989963909299
113.589941501617 0.113311031895655
113.591094017029 0.113311031895655
113.591208219528 0.113311031895655
113.592182636261 0.113559804677207
113.594104528427 0.11388670072989
113.597718000412 0.114137060660271
113.599698781967 0.114464825967268
113.602928876877 0.114712920107258
113.604655504227 0.115046252888807
113.607969284058 0.115293114842914
113.609849691391 0.115632806833759
113.613317728043 0.115879940719319
113.615104675293 0.116224921167542
113.618537425995 0.116469603742099
113.620626688004 0.11682164039559
113.62387752533 0.117063933997301
113.62579870224 0.117424035445909
113.629251480103 0.117666713284191
113.630983114243 0.118032152277364
113.634375810623 0.118273318804547
113.636251449585 0.118644102953039
113.639455080032 0.118884070949498
113.641048669815 0.118884070949498
113.641154050827 0.118884070949498
113.641730308533 0.119257633205466
113.644619703293 0.119494924048524
113.646898031235 0.119867342926424
113.649965047836 0.120104872836273
113.65207195282 0.120478527083861
113.655210494995 0.120716705010784
113.658065080643 0.121091733078259
113.661145210266 0.121328359437207
113.662563562393 0.121698440907862
113.665696382523 0.121934180484452
113.668158769608 0.122300761448829
113.671209335327 0.122537353228536
113.673228502274 0.122899817799156
113.676412820816 0.123135272605728
113.678795576096 0.123494691056491
113.681742191315 0.123728474052119
113.683832645416 0.124088205134734
113.686834335327 0.12431995031083
113.688813686371 0.124678634278869
113.690061330795 0.124678634278869
113.6901242733 0.124678634278869
113.692030906677 0.124908276933996
113.69399356842 0.12526228867249
113.699041604996 0.125487034817013
113.69987487793 0.125840282300908
113.702621221542 0.1260611601096
113.704762935638 0.126413802878372
113.708116531372 0.12663101697371
113.709850788116 0.12698738756846
113.713716268539 0.127207152719468
113.715146303177 0.127564606115677
113.718612194061 0.127780151565943
113.720525503159 0.128138904495689
113.723699569702 0.128353628463598
113.725772619247 0.128713419782895
113.729112148285 0.128927693593745
113.73101401329 0.129286886233455
113.734697341919 0.129501335352412
113.736269950867 0.12985958496741
113.73925614357 0.130070421418742
113.73992061615 0.130070421418742
113.739989995956 0.130070421418742
113.74149107933 0.13042420335033
113.744676113129 0.13063606996816
113.747143507004 0.130985210334561
113.749887466431 0.13119819633015
113.751942396164 0.131545047241098
113.755180120468 0.131758299410373
113.757191181183 0.132102788948515
113.760838270187 0.132317964081615
113.763510465622 0.132656814373545
113.765761613846 0.132870736843034
113.768091917038 0.133204392126582
113.771032810211 0.133419488020768
113.773549556732 0.1337497390283
113.776561260223 0.133963987560421
113.778641700745 0.134289575576462
113.781795978546 0.134500751480441
113.783606052399 0.134827789482056
113.78698682785 0.135040406277137
113.788878202438 0.13536300783634
113.789397954941 0.13536300783634
113.789459705353 0.13536300783634
113.792042255402 0.135574281068495
113.79460477829 0.135893340416742
113.797412157059 0.136102080631103
113.799406051636 0.136418209118827
113.80259180069 0.136629648913606
113.804936170578 0.136951938966326
113.807831525803 0.137163502902218
113.809915065765 0.137485631268649
113.813824653625 0.137697760253945
113.815154075623 0.138018406636874
113.818765163422 0.138229740162376
113.820775508881 0.138551755175947
113.824066400528 0.13876170999266
113.825760602951 0.13908136498104
113.829164505005 0.139296122941587
113.830968379974 0.139615410674906
113.834227800369 0.1398297290592
113.836223840714 0.140146496109109
113.839342594147 0.140364180185875
113.840073347092 0.140364180185875
113.855412006378 0.140364180185875
113.856148004532 0.140679436277087
113.856190919876 0.140897432186728
113.856263160706 0.141207478144149
113.856348991394 0.141429791965718
113.856390237808 0.141738484838272
113.856425285339 0.141963712869392
113.857349395752 0.142267480063016
113.860549926758 0.142494798353001
113.862624406815 0.142793325161734
113.865926027298 0.143023334601695
113.867812871933 0.143317360630613
113.871072769165 0.143549291289522
113.873273849487 0.143836928587093
113.876405000687 0.144071333886714
113.878370523453 0.144354645876033
113.881788492203 0.144590926923407
113.883766889572 0.144868975003007
113.887055397034 0.14510713586485
113.8891518116 0.145381933428607
113.892618179321 0.145621388940634
113.894429206848 0.145889024551615
113.894950866699 0.145889024551615
113.895085096359 0.145889024551615
113.897804021835 0.14612519632172
113.89963555336 0.146393265839604
113.903915882111 0.146629666477302
113.904706716537 0.146892341723679
113.908145904541 0.147129488525543
113.909926652908 0.147396321935227
113.913282394409 0.147629585679091
113.915144205093 0.147891304617956
113.91844701767 0.148126969893562
113.920567274094 0.148389852580683
113.923587560654 0.148624743916537
113.925811052322 0.148888214120721
113.929358482361 0.149123749174591
113.931030035019 0.149388092022597
113.934452295303 0.149622629285631
113.936256408691 0.149889546757256
113.939360618591 0.150124157565191
113.939450263977 0.150124157565191
113.939495801926 0.150124157565191
113.942188501358 0.150391498716964
113.944575309753 0.150626226868778
113.946676492691 0.150892098921245
113.949837446213 0.151126243084025
113.95189332962 0.151390939824182
113.955439567566 0.15162803657063
113.957257032394 0.151894887066007
113.96126127243 0.152130476232543
113.9630382061 0.152394509152534
113.965768814087 0.152629840405323
113.967863082886 0.152891492701151
113.971116304398 0.153126103690276
113.973129272461 0.153385520610977
113.97648358345 0.153619172482876
113.978272676468 0.153875413117184
113.981719017029 0.154106996079544
113.98376584053 0.154364066724152
113.986987352371 0.154592500554596
113.988790273666 0.154848832543251
113.988890647888 0.154848832543251
113.988974809647 0.154848832543251
113.992031335831 0.15507419095226
113.993998289108 0.155328272010842
113.997606515884 0.155549049862768
113.999545574188 0.155803269219354
114.002547979355 0.156021009638332
114.006171226501 0.156277370011184
114.008164167404 0.156494033782862
114.009883165359 0.156752364835636
114.013675451279 0.156965718131464
114.015141487122 0.157229964793913
114.019172906876 0.157439890040583
114.020561218262 0.157704200204931
114.023660421371 0.157912478955041
114.025717020035 0.158182149022623
114.028976202011 0.158385387554056
114.030940055847 0.158658986188849
114.034163951874 0.158860575043868
114.03618812561 0.159137000336123
114.039468288422 0.159334195224101
114.040063619614 0.159334195224101
114.040125131607 0.159334195224101
114.04144859314 0.15961016461347
114.044683933258 0.159808315049932
114.046760082245 0.160087773504151
114.049862384796 0.160282284481034
114.052029132843 0.160560206029966
114.055272340775 0.160755124778478
114.057654619217 0.1610351542378
114.060881853104 0.161228311026442
114.062542915344 0.161507856596895
114.065716028214 0.161700130487835
114.067908287048 0.161977704143522
114.071036815643 0.162171133103887
114.073414087296 0.162448738703405
114.07689666748 0.162642121657199
114.078386545181 0.162918345733503
114.081825017929 0.163112943412504
114.08366060257 0.163389712562967
114.086993694305 0.16358499274229
114.089121103287 0.163862547379995
114.092083215714 0.163862547379995
114.092257499695 0.164058112297852
114.092349529266 0.164058112297852
114.094491481781 0.164334985725613
114.097769975662 0.164531571159996
114.099898815155 0.164811233878194
114.102602243423 0.165006805298793
114.104696512222 0.165292476794113
114.108095169067 0.16549059221613
114.109902620316 0.165780630917588
114.113437414169 0.165978321264391
114.115191936493 0.166272463192654
114.11883020401 0.166469776818808
114.12059211731 0.166769001643745
114.124504804611 0.166965549644106
114.126046657562 0.167270238608327
114.129324197769 0.167468127977009
114.13091301918 0.167777386060547
114.134237527847 0.167972410176036
114.136572360992 0.168282728822008
114.139523744583 0.168479644428874
114.141513824463 0.168792670383997
114.143719911575 0.168792670383997
114.143870592117 0.168792670383997
114.14476108551 0.16898930247383
114.147030115128 0.169304379771897
114.150183916092 0.169503539394415
114.151991128922 0.169820980592123
114.15524148941 0.170018925064199
114.15728354454 0.170332870440204
114.160929203033 0.170534075201146
114.162756919861 0.170849222479134
114.165767669678 0.171051465374986
114.16815829277 0.17136362619503
114.171034812927 0.171566981867374
114.173099517822 0.171876700650154
114.176642417908 0.17208094027955
114.178410053253 0.17238973621149
114.181795358658 0.172594213956257
114.18369603157 0.172901507545685
114.186916828156 0.173105446743583
114.188911437988 0.173413684532505
114.191875934601 0.173413684532505
114.192036390305 0.173617108752183
114.192129135132 0.173617108752183
114.194088220596 0.17393023859217
114.198050022125 0.174133223396374
114.200484752655 0.174447237682127
114.202818155289 0.174647560174016
114.204666614532 0.174964970827953
114.207970142365 0.175162957561332
114.210444927216 0.175484115993113
114.213909864426 0.175681731641666
114.2151491642 0.176007539132527
114.219030618668 0.176201240872277
114.220478773117 0.17653019992458
114.223638772964 0.176723027825122
114.225740671158 0.177055092536808
114.229055166245 0.177246139557829
114.230949401855 0.177580883096814
114.234297037125 0.177771223944582
114.236215829849 0.178106936345587
114.239124298096 0.178106936345587
114.239189863205 0.178106936345587
114.239328861237 0.178295474864035
114.241475105286 0.178632072539503
114.244593143463 0.178822988897961
114.246697664261 0.179157765165441
114.249859571457 0.17934703970679
114.251935958862 0.179678000431601
114.255096912384 0.179867775575969
114.257249832153 0.180192603766982
114.260574817657 0.180382770719104
114.262724399567 0.180704347836721
114.265759944916 0.180894415490302
114.268275499344 0.181211689318024
114.271083116531 0.181401888422957
114.273638248444 0.181714986289913
114.276294708252 0.181904719724209
114.278903007507 0.1822137041513
114.281629323959 0.182402471278014
114.284091949463 0.182708581747896
114.286890506744 0.182895730649622
114.288788318634 0.183204676952844
114.289611339569 0.183204676952844
114.289698600769 0.183204676952844
114.292016029358 0.183390299834785
114.294039011002 0.183697569703381
114.297391176224 0.183879634730448
114.299655199051 0.184184160624249
114.302544116974 0.184362500828714
114.30463719368 0.184667494737355
114.30823636055 0.184841678142163
114.309917926788 0.185154072629344
114.313265800476 0.185327868066659
114.31513261795 0.185644015416896
114.318673610687 0.185819309128681
114.320496797562 0.186137627720887
114.323646783829 0.186312335174746
114.325787067413 0.18663683688746
114.329062461853 0.18681222220494
114.3310546875 0.187139810680308
114.33433842659 0.187316083256984
114.336277008057 0.18764729579
114.339334487915 0.187827599902961
114.340480804443 0.187827599902961
114.340587615967 0.187827599902961
114.342511177063 0.188163133734597
114.344673395157 0.188348112858858
114.346828222275 0.188684807069378
114.349925756454 0.188872898809125
114.351952791214 0.189208463777445
114.355395317078 0.189402247411242
114.357539415359 0.189740050587254
114.360489845276 0.189939870087875
114.362590312958 0.190277665549025
114.365772485733 0.190481179786776
114.368072509766 0.190818660235389
114.371083974838 0.191025474436141
114.373131275177 0.191359004204329
114.37658905983 0.19156782203585
114.378507614136 0.191899406636815
114.38184928894 0.192107595475694
114.38371181488 0.192436158577397
114.386902093887 0.192642949628738
114.388974666595 0.192974485841357
114.392060995102 0.193180703521388
114.392737627029 0.193180703521388
114.392848730087 0.193180703521388
114.394136190414 0.193507373027173
114.397930145264 0.193709158160711
114.399579524994 0.194031257624612
114.402945518494 0.194229725554276
114.405012130737 0.194553635960812
114.408020496368 0.194748692306879
114.409851551056 0.195075097943179
114.413737297058 0.195267187134914
114.416294336319 0.195592668804038
114.418498754501 0.195782433366696
114.420367717743 0.196108582145573
114.423887968063 0.196295752461048
114.425667524338 0.19662418114431
114.429317712784 0.196809381877245
114.430929660797 0.197140522360936
114.434593439102 0.19732758790609
114.437371015549 0.197657628045263
114.439847707748 0.197845526807808
114.441524505615 0.198178612799808
114.443081617355 0.198178612799808
114.443228244781 0.198178612799808
114.44470000267 0.198366679297153
114.447259902954 0.198696447593861
114.449963331223 0.198886191003202
114.451977491379 0.199211287076241
114.455224275589 0.199403392490047
114.457212924957 0.199727355893553
114.462078094482 0.199922466482062
114.463129997253 0.200246977322642
114.465730428696 0.200442481676378
114.468137025833 0.200763034803168
114.471043109894 0.200959354516837
114.473140001297 0.201274693970521
114.476978778839 0.201470704295886
114.478470802307 0.201783967273874
114.481740236282 0.201978732353497
114.484067440033 0.20228980129198
114.486946821213 0.20248261598064
114.489340543747 0.202795530581277
114.492749214172 0.202795530581277
114.492944478989 0.202795530581277
114.493473291397 0.202986673931932
114.494199752808 0.203297442739988
114.497559070587 0.203483663057424
114.499363660812 0.203792270998895
114.502610683441 0.203973544059218
114.504698514938 0.204289282656404
114.507984638214 0.2044690981238
114.509893417358 0.204787755258483
114.513650655746 0.204963824195765
114.515176773071 0.205288159972809
114.518441200256 0.20546245552034
114.520551919937 0.20579098385423
114.523633956909 0.205964885582872
114.525852203369 0.206297172263791
114.529050350189 0.206469795324537
114.530927419662 0.206805646800978
114.534550905228 0.206976736996847
114.536250352859 0.207315665989031
114.539395570755 0.207487040081851
114.540969610214 0.207487040081851
114.541078329086 0.207487040081851
114.541683197021 0.207828579341703
114.544611215591 0.208000072794176
114.546849489212 0.208338753624361
114.549860477448 0.208514040910771
114.551942110062 0.208852235997568
114.55514550209 0.209030672805842
114.557195663452 0.209369661045848
114.561337709427 0.209550313603821
114.562618255615 0.209887817311721
114.565737485886 0.21007028747232
114.568305969238 0.210404084583158
114.571454524994 0.210587275595978
114.57385802269 0.210916581288849
114.576474428177 0.211100386824235
114.578470468521 0.211426642032486
114.581809997559 0.211611121593929
114.583657979965 0.211935327897406
114.587069034576 0.212119680414284
114.589028596878 0.212440367459047
114.591074943542 0.212440367459047
114.59118270874 0.212440367459047
114.592529296875 0.212623572693444
114.594148874283 0.212942948105609
114.59806060791 0.213123106999812
114.599544048309 0.213439121627728
114.602629184723 0.213617964699978
114.604662895203 0.213936796263713
114.608065605164 0.214114993932959
114.609917402267 0.214433822692147
114.613522529602 0.214610711216672
114.615155220032 0.214930871425728
114.618762016296 0.215106249766035
114.62118601799 0.215427334892816
114.623807430267 0.215604198787421
114.625825881958 0.215926711922116
114.629166126251 0.216104625911249
114.631014823914 0.21642885451285
114.634399414062 0.216606488512742
114.636296272278 0.216931449550663
114.639355421066 0.217114461043325
114.640948057175 0.217114461043325
114.641171693802 0.217114461043325
114.641499042511 0.217440370101854
114.644662618637 0.217627215702651
114.646932601929 0.217952121443393
114.649902820587 0.218140968574716
114.651954174042 0.21846152370007
114.655570745468 0.218656052661191
114.657199621201 0.218975500761474
114.66139960289 0.219174970438632
114.662661075592 0.219489088090614
114.66576051712 0.219692768156003
114.667970180511 0.220001515497321
114.671251296997 0.220206564083818
114.673748731613 0.220507201974101
114.676374673843 0.220714050276248
114.678417921066 0.221008402204248
114.681738615036 0.221217727478891
114.683457136154 0.221507266444716
114.686944007874 0.221716174200892
114.689901828766 0.222001101693984
114.690990209579 0.222001101693984
114.691075801849 0.222001101693984
114.692223310471 0.222211117537396
114.694041013718 0.222488173234811
114.697634935379 0.22269544923716
114.70005607605 0.222966012822542
114.702733278275 0.223173845838227
114.704761505127 0.223441416239526
114.707874774933 0.223647624305126
114.709834814072 0.223912542741508
114.713449716568 0.224117064177467
114.715065002441 0.224380421808702
114.718544244766 0.224583927702026
114.720522880554 0.224846602542219
114.724014997482 0.225048827241523
114.725835800171 0.225309504361943
114.729154348373 0.225517015010884
114.731058359146 0.225777169212364
114.734384536743 0.225985007025299
114.736285209656 0.226244226566345
114.739373683929 0.226456341313207
114.740871191025 0.226456341313207
114.740948200226 0.226456341313207
114.742989063263 0.226713127047693
114.744619607925 0.226927244222609
114.746761322021 0.227180036263602
114.749936819077 0.227397210306645
114.751958608627 0.227646983800607
114.755345106125 0.227872711205834
114.757900953293 0.228118881176475
114.761022806168 0.228352254890335
114.763599872589 0.228596517111648
114.765690803528 0.228837318234579
114.767875671387 0.229077181821648
114.771189212799 0.229323970989996
114.773273944855 0.229560610584799
114.776434659958 0.229814873777412
114.778382778168 0.230048566254743
114.781853675842 0.230309914464475
114.783921957016 0.230541500924519
114.787249565125 0.230808766272069
114.788991689682 0.231034721030902
114.79105091095 0.231034721030902
114.791169166565 0.231034721030902
114.792075157166 0.231307186425365
114.794204711914 0.231528861953126
114.797956705093 0.231802679870769
114.799392461777 0.23202163942879
114.802561759949 0.232295860636576
114.804651737213 0.232516390698278
114.808015346527 0.232793641978621
114.809888124466 0.233013527253716
114.813883543015 0.233290176733659
114.815075159073 0.233506004483492
114.818810462952 0.233783786830292
114.820890426636 0.233997718231935
114.825339078903 0.234275038400935
114.825794935226 0.234486900086324
114.829204320908 0.234763938977404
114.831035614014 0.234973055456912
114.834342718124 0.235253855198366
114.836314678192 0.235461458480424
114.839345216751 0.235739755813609
114.841016054153 0.235739755813609
114.841095209122 0.235739755813609
114.842961549759 0.235945899644976
114.844809293747 0.236226204932921
114.846783399582 0.236427754080178
114.850043296814 0.236712664398986
114.851954460144 0.236912413016401
114.855311393738 0.237204835531727
114.857359409332 0.237404721864728
114.861158132553 0.237699989394093
114.862540006638 0.237898157474377
114.865693807602 0.238198744184766
114.867895126343 0.238395217819835
114.871161460876 0.238699255021977
114.873122930527 0.238894353090076
114.876473903656 0.239202435874986
114.878413677216 0.239395925623016
114.881810426712 0.239706923262785
114.883990526199 0.239897945073835
114.887125015259 0.240208825151525
114.889013051987 0.240400311854779
114.892317295074 0.24071163822631
114.894281864166 0.240901626616487
114.894686698914 0.240901626616487
114.894866943359 0.240901626616487
114.897573947906 0.241208047914424
114.899630784988 0.241399944122434
114.903002738953 0.241703175062555
114.90475320816 0.24189404039361
114.908331871033 0.242195333077179
114.909963607788 0.242386133126825
114.926851987839 0.242575152979996
114.927837610245 0.242875228028111
114.927963972092 0.243064362826153
114.9280564785 0.24335793559632
114.928154468536 0.243546950367145
114.928241968155 0.243841298727958
114.929269313812 0.244131316950616
114.930988550186 0.244319470920757
114.934280633926 0.244610678373414
114.936257839203 0.244797569905224
114.939408540726 0.245090646360018
114.941557407379 0.245276854512813
114.944692611694 0.245276854512813
114.94486784935 0.245567080288888
114.944997310638 0.245567080288888
114.946851730347 0.245749748125741
114.950064659119 0.246042231494406
114.952047109604 0.246222030419865
114.955241203308 0.246519344836981
114.957381725311 0.246698819743226
114.961391210556 0.246998896257625
114.962774038315 0.24717576912394
114.965692520142 0.247477239770452
114.967818260193 0.247649773052475
114.970963001251 0.247953470920102
114.973504781723 0.248122779055643
114.976332902908 0.248425445507514
114.978616952896 0.248592754852126
114.981703996658 0.248895874868785
114.983630895615 0.249061249628405
114.986878156662 0.249363879587244
114.988818883896 0.249529126691538
114.989918231964 0.249529126691538
114.989991188049 0.249529126691538
114.99199461937 0.249831132641538
114.994075536728 0.249994125820139
114.997332334518 0.250293269897063
114.999426603317 0.250454724693697
115.002590417862 0.250750322124215
115.004678010941 0.250913510114621
115.007956027985 0.251207890059963
115.010084152222 0.251371070017579
115.013451814651 0.251663096705313
115.015202522278 0.251827304687624
115.019378900528 0.252117937956071
115.02054142952 0.252283009413068
115.02370429039 0.252571020233723
115.025780200958 0.252737529371132
115.02975320816 0.253024536448815
115.03097653389 0.253191825545129
115.034291505814 0.25347742213217
115.036255121231 0.253644353097742
115.0393846035 0.253933168308765
115.03947353363 0.253933168308765
115.039512872696 0.253933168308765
115.041453123093 0.254099836804011
115.044579267502 0.254386749209486
115.046695709229 0.254551636524889
115.049819469452 0.254837399763538
115.051941394806 0.254999994683445
115.055677890778 0.255289338723263
115.057782888412 0.255452070234735
115.060842037201 0.255743227484059
115.062903404236 0.255902716722656
115.065853118896 0.25619294156398
115.068909406662 0.256348487443575
115.071187019348 0.256636523352271
115.07350230217 0.256788401684758
115.076282262802 0.257076447619258
115.078537225723 0.2572258700049
115.081803560257 0.257512254040361
115.083601951599 0.257659652152325
115.086989164352 0.257938615073228
115.089181423187 0.258082080635609
115.090042591095 0.258082080635609
115.090138196945 0.258082080635609
115.092038869858 0.258359676410992
115.094218015671 0.25849902342437
115.097408294678 0.258767501917126
115.099964380264 0.258902985350465
115.10262465477 0.259165095621226
115.104664325714 0.259299390844676
115.108796596527 0.259553991083006
115.109874486923 0.259686949247158
115.113983392715 0.259935103977309
115.115153551102 0.260065893540815
115.118636608124 0.26030827909153
115.120498418808 0.260437785621849
115.123816251755 0.260671379353889
115.125735521317 0.260798062879049
115.129091978073 0.26102521068952
115.132442951202 0.261147981638319
115.134310245514 0.261372560015467
115.136248826981 0.261493418707431
115.13951921463 0.261717469964438
115.141204595566 0.261717469964438
115.141310214996 0.261717469964438
115.141431570053 0.261835169953062
115.144729137421 0.262055597227146
115.146790027618 0.262170020372552
115.149873018265 0.262389079299387
115.151917219162 0.262498968157649
115.155294179916 0.262719259498356
115.157220602036 0.262825744624299
115.160551071167 0.263049140066803
115.162611961365 0.263150793443284
115.165705680847 0.263374324106161
115.167802810669 0.263470041566463
115.171114683151 0.263694711795183
115.173191308975 0.263786609317136
115.176722764969 0.264011127646887
115.178430318832 0.264098142558244
115.181809663773 0.264321516628996
115.183822154999 0.264404847228255
115.186929941177 0.264625547532485
115.189867973328 0.264704246900939
115.191159009933 0.264704246900939
115.191269397736 0.264704246900939
115.192167043686 0.26492137556554
115.194231271744 0.264995307423603
115.197685480118 0.265208862792562
115.199657917023 0.265280676618794
115.202832221985 0.265484465069308
115.204937696457 0.265555600042437
115.208522558212 0.265754554463254
115.209889173508 0.265823769099086
115.213277339935 0.266015440245129
115.215112686157 0.26608308655429
115.218544244766 0.266270507350885
115.220803976059 0.26633556272537
115.223699808121 0.266514664976612
115.225793123245 0.26657972836529
115.229097604752 0.266751806150568
115.231043815613 0.266815155737972
115.234587907791 0.266982984982515
115.236306428909 0.267046435920252
115.239373445511 0.267210050568886
115.241228342056 0.267210050568886
115.24133348465 0.267210050568886
115.242648124695 0.267272479835945
115.244603395462 0.267429058987286
115.246807336807 0.267488860359807
115.249973297119 0.267643149989345
115.251931667328 0.267701371233863
115.255235910416 0.267852394152241
115.257162809372 0.267909122332157
115.261370658875 0.26805860201032
115.26319360733 0.268114200242559
115.265704631805 0.268260307101076
115.268185853958 0.268314510765241
115.271091222763 0.268457603660455
115.273444890976 0.268510254612889
115.276805877686 0.268649741162907
115.278857946396 0.268701059023978
115.281717538834 0.268835959926516
115.283697605133 0.268886315267359
115.28698182106 0.269017621030139
115.288912773132 0.269067175662475
115.291176557541 0.269067175662475
115.291296958923 0.269067175662475
115.292240142822 0.269193234907245
115.293997049332 0.269242730956314
115.297675848007 0.269364755822876
115.299767017365 0.269415391151163
115.302551269531 0.269533343225752
115.304629564285 0.2695844811579
115.30782699585 0.269700157121707
115.309823036194 0.269751037424058
115.314038276672 0.269863593182645
115.31515288353 0.269913523240981
115.318842887878 0.270023309488166
115.32047700882 0.27007358630983
115.323989152908 0.270180589836236
115.32583117485 0.270231116399605
115.329262018204 0.270335679760499
115.331020355225 0.270386392379066
115.334254741669 0.270490972482484
115.337028026581 0.270540857294621
115.339316129684 0.270644938227685
115.340929985046 0.270644938227685
115.341040611267 0.270644938227685
115.342423915863 0.270694738672321
115.344671964645 0.270797804901217
115.346767425537 0.270846929347896
115.349846601486 0.270946883999614
115.351885318756 0.270996358769603
115.355141401291 0.271099266781799
115.357517004013 0.27114786978964
115.361440420151 0.27125022654761
115.362486124039 0.271298086675767
115.36566400528 0.271399573195543
115.368041753769 0.271448180069274
115.371207714081 0.2715499172527
115.373236179352 0.271599392961982
115.376402616501 0.271700944310128
115.378408193588 0.271751202439637
115.381769418716 0.271852236604806
115.383625268936 0.271904354258008
115.386895418167 0.272005244764228
115.388850212097 0.272059131404825
115.391023159027 0.272059131404825
115.391137838364 0.272059131404825
115.392174720764 0.272159038591386
115.394058942795 0.272215178806779
115.397827863693 0.27231561490304
115.399544000626 0.27237459770649
115.402572154999 0.272476376144484
115.404858350754 0.272536737191521
115.407893419266 0.272635803786689
115.409853458405 0.272699383340184
115.413705825806 0.272797585321401
115.415076732635 0.272864383960716
115.418618202209 0.272964407695113
115.420650005341 0.273036837823613
115.424458742142 0.273134386169376
115.425789117813 0.273210179164782
115.429270029068 0.273309912754151
115.431016683578 0.273389021981657
115.434272289276 0.273491342182185
115.436339616776 0.273572757315753
115.439408540726 0.273675968663236
115.440917015076 0.273675968663236
115.441051006317 0.273675968663236
115.44225692749 0.273758924696307
115.444666624069 0.273862316095973
115.446795225143 0.273949175648929
115.449962615967 0.274056880862662
115.451953411102 0.274146488229237
115.455198526382 0.274257995048603
115.457198381424 0.27435040635689
115.460600376129 0.274468737101427
115.462566375732 0.274562777273402
115.465931892395 0.274683134352743
115.468298196793 0.274779528030712
115.471067667007 0.274905611769193
115.473526716232 0.275004540573019
115.477161407471 0.275134063034971
115.479007720947 0.275234630629649
115.481628417969 0.275367608561352
115.483708143234 0.275470259976508
115.486867666245 0.275607437555641
115.488859891891 0.275715688054725
115.490934610367 0.275715688054725
115.49107670784 0.275715688054725
115.492076873779 0.275854068790858
115.494254350662 0.275964804561123
115.497514009476 0.27610292619544
115.499377012253 0.276217076916473
115.502640008926 0.276355152367786
115.504661798477 0.276473784509093
115.507883310318 0.276612114954268
115.509894132614 0.27673424683477
115.51357960701 0.276873474095154
115.515141010284 0.27700094178595
115.518500804901 0.277140509108034
115.520600795746 0.277271622615455
115.524629831314 0.2774089733512
115.525794506073 0.277543917684208
115.529124498367 0.27768227752814
115.531051158905 0.277819753700635
115.534379482269 0.27796119948642
115.536309719086 0.278102806538167
115.539566993713 0.278242622030377
115.540924787521 0.278242622030377
115.54106092453 0.278242622030377
115.541607618332 0.278388015637395
115.544704675674 0.278528821517439
115.546759605408 0.278676104913543
115.54992556572 0.27882086922993
115.552077054977 0.278971001926548
115.555226802826 0.279119747742753
115.557208061218 0.279271201099684
115.561037540436 0.279419693984715
115.562539815903 0.279574827073868
115.565756797791 0.279726748656394
115.567855834961 0.279884825876993
115.571175098419 0.280039268492976
115.573335170746 0.280201662425342
115.578407049179 0.28035774199283
115.578815698624 0.280523967610934
115.581971406937 0.280682168574454
115.583649873734 0.280853531621518
115.586949110031 0.281011460797481
115.588884592056 0.281187713810232
115.590977668762 0.281187713810232
115.591117620468 0.281187713810232
115.592103004456 0.281343743746475
115.594319343567 0.281526070747349
115.597400903702 0.281681513024294
115.600543022156 0.281868648741427
115.602573394775 0.282027873475318
115.604627132416 0.282223667411996
115.607874393463 0.282384705721928
115.609853982925 0.282588915766959
115.613322019577 0.282750012528704
115.61510682106 0.282961561124554
115.618595123291 0.283122650131245
115.620536804199 0.283342599133618
115.623851060867 0.28350440233512
115.62574672699 0.283730997893153
115.629546880722 0.283899639224654
115.631061792374 0.284133710832525
115.63437795639 0.284305067997277
115.636340618134 0.284547559695326
115.639968395233 0.28472262600357
115.641534328461 0.284968946993989
115.64484834671 0.284968946993989
115.645028352737 0.285148361208267
115.64523100853 0.285148361208267
115.646826028824 0.285398706613679
115.649930000305 0.285585069160648
115.652173757553 0.28583969591429
115.655455589294 0.286032061352644
115.657417297363 0.286290620948826
115.660664081573 0.286485817430577
115.662653446198 0.286746315175195
115.665840387344 0.286948253610794
115.668383359909 0.287210024756796
115.671098947525 0.287417222394373
115.673231601715 0.287678191249908
115.676581144333 0.28788814260877
115.678600549698 0.28815088984365
115.681797742844 0.288362662648373
115.68404841423 0.288626325916019
115.686814069748 0.288841050824885
115.688884496689 0.28910618878555
115.692095518112 0.289323638750922
115.69412946701 0.289590443155869
115.694646596909 0.289590443155869
115.694775342941 0.289590443155869
115.697631597519 0.289812232777213
115.699627399445 0.290078508620609
115.702916622162 0.290300398617482
115.704830408096 0.290572237347577
115.708164215088 0.290793692339939
115.709999322891 0.29106969453289
115.713974237442 0.291290379572022
115.715737342834 0.291571119592028
115.718658208847 0.291794157000016
115.720552206039 0.292079597508212
115.723901987076 0.292304726295856
115.725833177567 0.292596325087124
115.729344129562 0.292822585375833
115.730984210968 0.293119226540089
115.73428273201 0.293347380012021
115.736355066299 0.293649323850826
115.7394053936 0.293880507822839
115.741217136383 0.293880507822839
115.74130988121 0.293880507822839
115.741436481476 0.294187308869113
115.744740009308 0.294424303216956
115.746766328812 0.294735249805864
115.749935626984 0.294971381610622
115.751935005188 0.295285361018866
115.755898714066 0.29552725300713
115.757128953934 0.295843514541869
115.760873556137 0.296089697120915
115.763086557388 0.296406840387391
115.765684604645 0.296657600410502
115.767833709717 0.296975353295432
115.771117448807 0.297233292200702
115.773083209991 0.297550434810113
115.777446508408 0.297811053762341
115.778533220291 0.298126177329684
115.781710386276 0.298392216729273
115.783713817596 0.29870725158361
115.786733865738 0.29897788503443
115.78888630867 0.299290726815611
115.789034605026 0.299290726815611
115.789081811905 0.299290726815611
115.792103052139 0.299565272563446
115.794063806534 0.299876347166783
115.798057079315 0.300150584421963
115.799423456192 0.300461950244032
115.802580595016 0.300736909105467
115.804646492004 0.301048536280746
115.807936906815 0.301324012771322
115.809850215912 0.301638406814347
115.813749313354 0.301915695321346
115.815096139908 0.302229081359749
115.81834435463 0.302505170241873
115.820434331894 0.30282142909508
115.823627710342 0.303100791883973
115.825787067413 0.303420193120365
115.829159498215 0.303696655070829
115.830957174301 0.304019697865232
115.834288597107 0.304298819660126
115.837281227112 0.30462387773013
115.839474201202 0.30462387773013
115.839543104172 0.30462387773013
115.839685678482 0.304901366307711
115.841472864151 0.305226143150724
115.844596624374 0.305504715390108
115.846735715866 0.305829446868408
115.850077629089 0.30610438099152
115.852125167847 0.306427988531232
115.855201482773 0.30670784943686
115.857671976089 0.307030718309206
115.861092805862 0.307314821707537
115.862686395645 0.307635060566183
115.865753889084 0.307921231469749
115.868332147598 0.308237423764841
115.871072769165 0.308523672396879
115.873499393463 0.30883431389101
115.876258134842 0.3091220093381
115.87828874588 0.309431385599648
115.882025957108 0.309719097562781
115.883773565292 0.310021643439349
115.886774778366 0.310310032641739
115.888943195343 0.310608631105015
115.890345335007 0.310608631105015
115.890424728394 0.310608631105015
115.892282009125 0.310894018620655
115.894164800644 0.311189832206461
115.89736700058 0.311473969856122
115.900416135788 0.311766209530546
115.903149604797 0.312049045010125
115.904660701752 0.312339950528074
115.908331394196 0.3126235754697
115.909886598587 0.312911889500645
115.914048910141 0.31319304878611
115.915102005005 0.31348049017951
115.91924405098 0.313759194331756
115.920404672623 0.314042884820975
115.923730373383 0.314319680428402
115.926500797272 0.31460259761589
115.929183721542 0.314879217372805
115.931012392044 0.315158853903243
115.934392213821 0.315431153214643
115.937065124512 0.31570896678401
115.939527750015 0.315981114176611
115.941462039948 0.316254515786251
115.941861867905 0.316254515786251
115.94199180603 0.316254515786251
115.945091724396 0.316523679767078
115.946757793427 0.316791148130941
115.949899196625 0.317061843563214
115.951958656311 0.317326429874484
115.955214738846 0.317596169557902
115.957221269608 0.317856432441936
115.96093249321 0.31812725422966
115.96316576004 0.31838199695227
115.965692281723 0.318648280266442
115.967862606049 0.31889695117662
115.9710958004 0.319161928233062
115.973012924194 0.319407766609846
115.97654914856 0.319670214784543
115.978404760361 0.319911001934566
115.981745004654 0.320171792069191
115.983652114868 0.320410080406453
115.986854553223 0.320666820577459
115.988907814026 0.320898626477334
115.991827964783 0.320898626477334
115.991952419281 0.320898626477334
115.992029666901 0.321151808899688
115.994354248047 0.321384229046549
115.997750997543 0.321633668288775
115.999804735184 0.321861711544666
116.002603530884 0.322107141091001
116.004665136337 0.322333105580027
116.007851600647 0.322572995624708
116.020248413086 0.322797580195675
116.021099090576 0.323031728230636
116.021200895309 0.323253561685882
116.021268367767 0.32348173267655
116.021339416504 0.323702159770993
116.023838996887 0.323925307659578
116.0258436203 0.324143707746745
116.029070615768 0.324359894159228
116.031104326248 0.324575881659252
116.034242630005 0.32478545164174
116.037425756454 0.324997665369237
116.03940820694 0.32519910825145
116.041662931442 0.325408623291309
116.042458295822 0.325408623291309
116.042587518692 0.325408623291309
116.044664621353 0.325603238860321
116.046811580658 0.325808654257683
116.050101041794 0.3259968548594
116.05194234848 0.326198051478776
116.055197000504 0.326377665158128
116.057292222977 0.326577728388479
116.060623168945 0.326748434157416
116.062492132187 0.326943282324093
116.065677165985 0.327104471064352
116.06778717041 0.327293566134929
116.070969581604 0.327443139922273
116.073083162308 0.327628934593649
116.076461315155 0.327769804003079
116.078449726105 0.327953036617755
116.081647396088 0.328084558656987
116.084633827209 0.328265668542127
116.087090492249 0.328386818571833
116.089089393616 0.328563183304216
116.09206199646 0.328674553207497
116.092256307602 0.328674553207497
116.092344522476 0.328674553207497
116.09452009201 0.328848555257698
116.097332954407 0.328951006035457
116.099965810776 0.329122688658771
116.102795600891 0.329216022918748
116.10468173027 0.329385540397179
116.109568119049 0.329471469400408
116.110281467438 0.329640647478692
116.113132953644 0.329721958397945
116.115499973297 0.329887660001727
116.118627309799 0.329964056342407
116.12063574791 0.33013085080086
116.123712062836 0.330203200558512
116.125897169113 0.330368544777335
116.12895822525 0.330437670119003
116.131092786789 0.330601820606359
116.134362220764 0.330668330444606
116.136281490326 0.330832057066406
116.139574050903 0.330897642487005
116.14177775383 0.331060605505087
116.141985177994 0.331060605505087
116.142082691193 0.331060605505087
116.144877910614 0.33112492014776
116.146800518036 0.331283242024319
116.150219202042 0.331347057279327
116.151954889297 0.331505040206773
116.15626335144 0.331568639682373
116.157275676727 0.33172567660291
116.16140961647 0.331789551947951
116.162627220154 0.331945023645761
116.165726661682 0.332007529897884
116.16793680191 0.332161958030873
116.170961856842 0.332223500481677
116.173256635666 0.332377340164616
116.176461696625 0.332438255269295
116.178568601608 0.332587438986859
116.181654214859 0.332648928829325
116.183641672134 0.332798038246775
116.186960220337 0.332857138139444
116.188841819763 0.333006375642389
116.191890001297 0.333006375642389
116.192028999329 0.333064740472882
116.192095994949 0.333064740472882
116.194096088409 0.333212197234402
116.19736289978 0.333270131512317
116.199775218964 0.333419571638688
116.202772378922 0.333476408583512
116.204668998718 0.333625436679321
116.207869529724 0.333681267862703
116.20999956131 0.333831295530597
116.213241100311 0.333886367848711
116.2151491642 0.334039754930588
116.218666553497 0.334092731466169
116.221431016922 0.33424963741836
116.223958730698 0.334300303015655
116.225766420364 0.334461930234996
116.228989601135 0.334509765609518
116.230973958969 0.334670987854455
116.234242200851 0.334716317122304
116.236255884171 0.334882745677697
116.239446401596 0.334925589006653
116.241514205933 0.335094044943412
116.242001056671 0.335094044943412
116.242126941681 0.335094044943412
116.244638681412 0.335133274373135
116.246834516525 0.335301752451343
116.249924659729 0.33533764927157
116.251960277557 0.335510337720633
116.255156755447 0.335542059767895
116.25864315033 0.335717999992482
116.261626720428 0.335746023792642
116.262896776199 0.335920514898103
116.265672683716 0.335945157072254
116.267764806747 0.336121858109208
116.271120786667 0.336143128316711
116.27312207222 0.336325298306526
116.276443958282 0.336344056059921
116.278516292572 0.336525120370589
116.281713485718 0.336541189033799
116.283923149109 0.336722831110564
116.286978721619 0.336736629465331
116.289371013641 0.336923011706235
116.292178153992 0.336934852568682
116.294137954712 0.337122883835755
116.295315027237 0.337122883835755
116.295505285263 0.337122883835755
116.29740691185 0.337133574184158
116.299618005753 0.337322269378816
116.302586317062 0.337331599500804
116.30472111702 0.337526714954492
116.309343099594 0.337535761898788
116.309911489487 0.33773317341055
116.31352686882 0.337742533035451
116.315232753754 0.337942500437099
116.318705797195 0.337953283947547
116.32052230835 0.338157504340534
116.323665857315 0.338170031455183
116.32572889328 0.338373703089504
116.329197406769 0.338387926686077
116.331663608551 0.338592824300071
116.334357738495 0.338609923664064
116.338187932968 0.338814589332495
116.339390993118 0.33883506255733
116.340617418289 0.33883506255733
116.340696811676 0.33883506255733
116.342004299164 0.339039897561298
116.344635486603 0.339064276820136
116.346700191498 0.339269659253625
116.349842309952 0.339298384721687
116.351909399033 0.339506227857353
116.355359077454 0.339539741709328
116.358040809631 0.33974971712666
116.360981225967 0.339788215019972
116.362650632858 0.33999799203927
116.365752696991 0.340041424706946
116.368265151978 0.340252693666384
116.371050357819 0.34030148606005
116.373106002808 0.340517626766807
116.376528739929 0.340571035485895
116.378601551056 0.340788886976637
116.38177728653 0.340847281567628
116.3837890625 0.341068113091675
116.386916399002 0.341131295575421
116.388803005219 0.341360554594719
116.388932466507 0.341360554594719
116.388988494873 0.341360554594719
116.391985416412 0.341427251773368
116.39404797554 0.341663865245406
116.397440910339 0.341734542821884
116.399342536926 0.341976711238989
116.402761459351 0.342051269163791
116.404809713364 0.34229651578795
116.409080028534 0.34237417869377
116.409950017929 0.342625547384686
116.413369178772 0.342706535281386
116.415315151215 0.342963772871542
116.418659210205 0.343047596244778
116.420464992523 0.343311731200227
116.423854827881 0.343398046556102
116.425701856613 0.343667563733798
116.429360866547 0.343758333921837
116.430942296982 0.344032516644918
116.43422460556 0.344126860725853
116.43639421463 0.344405551903387
116.439368724823 0.344504517666767
116.439469814301 0.344504517666767
116.439518928528 0.344504517666767
116.441439628601 0.344785578918458
116.444616317749 0.344887382841316
116.446717977524 0.345169115124439
116.449965000153 0.34527511581957
116.451941013336 0.345562050533716
116.45512342453 0.345672420407961
116.45716047287 0.345959634409001
116.461582183838 0.346074353970519
116.463898658752 0.346359371273429
116.466094732285 0.346476712753094
116.468252897263 0.346757857150418
116.471090555191 0.346880264736772
116.473694801331 0.347165841546723
116.476372241974 0.34729149675782
116.478997468948 0.347576439024906
116.481617450714 0.347703900217967
116.483780384064 0.347989410077216
116.486888408661 0.348119253781512
116.488926172256 0.348403780281089
116.492062807083 0.348403780281089
116.492263555527 0.348535189934627
116.492353200912 0.348535189934627
116.494262218475 0.348823184203205
116.49741101265 0.348956169033068
116.499507665634 0.34924368678258
116.502624750137 0.3493772218671
116.504695892334 0.349667057917895
116.507863283157 0.349801398194739
116.509935617447 0.350094445884416
116.513409614563 0.35022899165818
116.515154361725 0.350528817070968
116.518546104431 0.350663952908129
116.520409345627 0.350969832439099
116.523716211319 0.351105654831702
116.525699853897 0.351411484805699
116.530308246613 0.351548199686474
116.530890464783 0.351858093149873
116.534487009048 0.351996894379834
116.536547422409 0.352310627409033
116.539543867111 0.352449133626125
116.542946815491 0.352763246388711
116.544158220291 0.352763246388711
116.544274330139 0.352763246388711
116.544686794281 0.352902145808622
116.546830415726 0.353214152886533
116.549899339676 0.35335459151927
116.55193567276 0.353665955121956
116.555151700974 0.353808902905548
116.557181835175 0.354120461809786
116.561355829239 0.354264775736341
116.56290769577 0.354568549038948
116.565664052963 0.354714312946371
116.56803894043 0.355015853079241
116.571146011353 0.355163360633249
116.573015213013 0.355463280163944
116.57638335228 0.355613578983015
116.578444242477 0.355912736442409
116.581776618958 0.356063620261984
116.583549499512 0.356354920711546
116.587058544159 0.356508467475816
116.589148044586 0.35679610918972
116.59206199646 0.35695048491154
116.593239545822 0.35695048491154
116.593360900879 0.35695048491154
116.594303607941 0.357234980975858
116.597626209259 0.357390342279615
116.599331617355 0.357676409308105
116.602643013 0.357833012706973
116.604616641998 0.358112140263562
116.607898712158 0.358269817764239
116.609855890274 0.3585528677609
116.613532543182 0.358712772625588
116.615080595016 0.358998021553967
116.618387937546 0.359158425027176
116.620421886444 0.359446817767926
116.62352514267 0.359610642519923
116.625708818436 0.35989756561883
116.629000425339 0.360061393431411
116.63098859787 0.360349684246893
116.634435892105 0.360515295221937
116.636293172836 0.36080977016313
116.639549732208 0.360980265717647
116.640146493912 0.360980265717647
116.640213727951 0.360980265717647
116.642740249634 0.361276470580988
116.644572019577 0.361447551386287
116.64716553688 0.361743036705216
116.649809122086 0.361917469236543
116.651880025864 0.362214901387696
116.655158758163 0.362394184372922
116.657129049301 0.362692908129192
116.661030292511 0.362875800991199
116.662731409073 0.36317262310871
116.665825605392 0.363359028323347
116.668310403824 0.363648746144886
116.671149969101 0.363838503551615
116.673118114471 0.364118860066975
116.676745176315 0.364312068638101
116.678494930267 0.364579320733477
116.681730747223 0.36477579927948
116.684051275253 0.365032365914366
116.686829805374 0.36523149759804
116.688876390457 0.365475698530613
116.690108060837 0.365475698530613
116.690190553665 0.365475698530613
116.692010879517 0.365677147626796
116.694192886353 0.365904701127371
116.697884559631 0.366108550916328
116.699223995209 0.366319465865931
116.704774618149 0.366515478307996
116.705639600754 0.366720685959081
116.707904338837 0.366926343993635
116.709777116776 0.367107076185773
116.713309526443 0.367313363468482
116.715184211731 0.367485206203977
116.718684673309 0.367691904773161
116.720445156097 0.36785036070188
116.723977565765 0.368057382318189
116.725755214691 0.368207615645279
116.729417085648 0.36841713779847
116.731004476547 0.368561719095892
116.734659910202 0.368771483759593
116.736299037933 0.368915702065407
116.739427804947 0.369128933787901
116.740169525146 0.369128933787901
116.740237951279 0.369128933787901
116.74160695076 0.369272261162327
116.744669914246 0.369484612912821
116.747000694275 0.36962493589759
116.749974727631 0.369836834719355
116.751915216446 0.369978273697588
116.755230903625 0.370194046163204
116.757572650909 0.37033825489975
116.760839700699 0.370556510430606
116.762818098068 0.370699518420434
116.76823759079 0.370919929139468
116.768545627594 0.371064538902789
116.771148920059 0.371286560379354
116.773074626923 0.371430401762414
116.776521205902 0.37165434817157
116.778788328171 0.371799254646872
116.78182053566 0.372024570500589
116.784018278122 0.372171474062836
116.787042617798 0.372397691294681
116.788819551468 0.372541006022164
116.790410995483 0.372541006022164
116.790500402451 0.372541006022164
116.792050361633 0.372765141178807
116.794019699097 0.372903232987318
116.797307014465 0.373126489233636
116.799390554428 0.373259650592864
116.802622556686 0.373481467260769
116.804597139359 0.373613898513034
116.808482408524 0.373834054686657
116.809886217117 0.373965119735149
116.813319444656 0.374185133180484
116.81506061554 0.374311334613685
116.818542957306 0.374529152280876
116.820413827896 0.374652128439895
116.823789834976 0.374867383062826
116.825809717178 0.374986682047272
116.829129695892 0.375200390477941
116.831017494202 0.375314900505558
116.83432507515 0.375530100106889
116.837629556656 0.375638028260002
116.839456558228 0.375849562885183
116.841071128845 0.375849562885183
116.841199398041 0.375849562885183
116.841916799545 0.375950906011402
116.844625711441 0.376163152287426
116.847382307053 0.37625985978599
116.849901199341 0.376472959360873
116.851967811584 0.376563360322363
116.855181694031 0.376779645874584
116.857177019119 0.376865417933003
116.860978126526 0.377082446582292
116.862521409988 0.377161803330709
116.86569070816 0.377380088372813
116.867746591568 0.377454502183025
116.871099472046 0.377673058581765
116.873216152191 0.377746889610107
116.876656770706 0.377965881317273
116.87845659256 0.378032346141593
116.881791114807 0.378250986435637
116.883667469025 0.37831766809208
116.88688659668 0.378535464682994
116.889240264893 0.378597362354468
116.891235351562 0.378597362354468
116.891341209412 0.378597362354468
116.892715215683 0.378813790714797
116.894178152084 0.378873655542371
116.897771596909 0.379086021049926
116.899314880371 0.3791448687028
116.902679920197 0.379355836489412
116.904654026031 0.379414476638782
116.908012151718 0.3796219245608
116.909830331802 0.379678994507963
116.913760185242 0.379882374743052
116.915127515793 0.379937367355887
116.918403625488 0.380136806484007
116.920845508575 0.380189300659394
116.923674106598 0.380387906603142
116.925791740417 0.38043667283506
116.928898096085 0.380633598619393
116.930985927582 0.380678013583528
116.934233427048 0.380874396733873
116.937059402466 0.38091538724796
116.93941783905 0.381111191029254
116.941122770309 0.381111191029254
116.941218614578 0.381111191029254
116.941860198975 0.381149228152168
116.944624662399 0.38134191446079
116.946731328964 0.381376823377511
116.949922084808 0.381573331263993
116.951951265335 0.381605344824189
116.955190658569 0.381803261610965
116.957800149918 0.381831670448365
116.961284160614 0.382031976212651
116.962805509567 0.382059205970928
116.965699672699 0.382261087875003
116.967952489853 0.382286554507531
116.971065282822 0.382490093282681
116.973222732544 0.382515489244008
116.977029561996 0.382717657765438
116.978454351425 0.38274457678759
116.98159122467 0.382949703623268
116.983636617661 0.382975317482612
116.986820697784 0.383181078736616
116.988860368729 0.383210866092357
116.991276025772 0.383210866092357
116.991383075714 0.383210866092357
116.991984605789 0.383417341726713
116.993993759155 0.383445812195136
116.997354745865 0.38365017932822
116.999404191971 0.383682759522276
117.002612829208 0.383887433508657
117.004640817642 0.383919700960239
117.008158683777 0.384126356208014
117.00990819931 0.384160084723554
117.014246940613 0.384367139901385
117.015110492706 0.38440093393072
117.018507480621 0.384608967959041
117.020822763443 0.384643535460185
117.023699045181 0.384856968906857
117.025762557983 0.384891429943323
117.02913236618 0.385108320478257
117.030989408493 0.385142327051353
117.034261465073 0.385362243155387
117.036363124847 0.385397321023499
117.03937959671 0.385620007582249
117.041255712509 0.385620007582249
117.041406154633 0.385620007582249
117.041543722153 0.38565423228544
117.044704198837 0.385881994369142
117.046793460846 0.385915524588728
117.049972057343 0.386148666831425
117.052066087723 0.386182116772247
117.055201053619 0.386422173301872
117.057413816452 0.386455874174534
117.060826301575 0.386700166802699
117.062573194504 0.386734016503216
117.065825223923 0.386982830357536
117.067812204361 0.387017219033226
117.071080207825 0.387269991934033
117.073043107986 0.387304991473939
117.07812333107 0.387561743087105
117.078987598419 0.387597780149948
117.081691980362 0.387858671344204
117.083663225174 0.387894728453362
117.086786746979 0.388160851390449
117.088840484619 0.388196779702641
117.091180086136 0.388196779702641
117.091289997101 0.388196779702641
117.092465400696 0.388463126241917
117.094071865082 0.388499575650326
117.097655296326 0.388766012003979
117.099395513535 0.388802474038731
117.1029484272 0.38907115570155
117.104799747467 0.389108644432276
117.120573282242 0.389146062941577
117.121510505676 0.389418579792126
117.121608734131 0.389456844762532
117.121659517288 0.389730023458124
117.121711730957 0.389767604641235
117.121757745743 0.390046166222303
117.123808860779 0.390323899691149
117.125816345215 0.390362189956802
117.128984928131 0.390643537387508
117.131105899811 0.390682672958304
117.13459610939 0.390961006950597
117.136249303818 0.391000915620685
117.139418125153 0.391285073868002
117.141939163208 0.391327150485862
117.142091274261 0.391327150485862
117.142220020294 0.391327150485862
117.144667625427 0.391611377614738
117.146899223328 0.391653519876103
117.149944782257 0.391942755582037
117.152008056641 0.391986822118546
117.155177593231 0.392278792386592
117.157244205475 0.39232491849097
117.160482406616 0.392619000711212
117.16260099411 0.392666811915623
117.165698766708 0.392964160281334
117.168884515762 0.393013489046502
117.171097755432 0.393312426372121
117.173761844635 0.393363219088537
117.176301956177 0.393663272335407
117.178494215012 0.393719044970731
117.181622028351 0.394021961077045
117.184005498886 0.39407832693957
117.186955928802 0.394382200205496
117.188960552216 0.39444254771592
117.19210100174 0.394747539984943
117.19241476059 0.394747539984943
117.192545890808 0.394747539984943
117.194183111191 0.394810746725864
117.197557210922 0.395116521604214
117.199441432953 0.395181696084697
117.202905416489 0.395485618851095
117.205476999283 0.39555653420952
117.208289861679 0.395862281611962
117.209895610809 0.395938097821207
117.213577270508 0.396241495442894
117.215126514435 0.39631930502212
117.21842455864 0.396621290339744
117.221017122269 0.396704109891075
117.22358250618 0.397008134416778
117.2258207798 0.397095189062926
117.229200124741 0.397395628848738
117.231070041656 0.397486584118098
117.234316825867 0.397791459436507
117.236330747604 0.397885842761831
117.239488124847 0.398190498969492
117.241509437561 0.398287400941942
117.242371797562 0.398287400941942
117.242530822754 0.398287400941942
117.244714736938 0.39859755867725
117.246897220612 0.39869588736868
117.249942779541 0.399003455039793
117.252022266388 0.399106040017806
117.255667209625 0.39941815331803
117.257250785828 0.399524191812095
117.261790275574 0.39983854005055
117.262550592422 0.399947976717286
117.265684366226 0.400264240253196
117.268290996552 0.400373340384583
117.271110534668 0.400691987224377
117.273518800735 0.400803319231661
117.276330709457 0.4011225227792
117.278434991837 0.401238129297354
117.282483577728 0.401558238045549
117.284088373184 0.401677287277945
117.287009000778 0.401996448899812
117.288910388947 0.402116499973596
117.292066812515 0.402432657813349
117.292534828186 0.402432657813349
117.292671203613 0.402432657813349
117.294212341309 0.402556779442212
117.297766923904 0.402870865973844
117.300002813339 0.402994858588595
117.302619934082 0.403302534962914
117.305142402649 0.403433620468221
117.308043718338 0.403738358801675
117.309871912003 0.403872144803262
117.313455343246 0.404176102018142
117.31512260437 0.404308588719063
117.319303274155 0.404607059366416
117.320508718491 0.404742575880279
117.323640108109 0.405042353201147
117.325727462769 0.405183155275805
117.32900261879 0.405482383269742
117.331037759781 0.405624840231939
117.334439992905 0.405921639632763
117.336380720139 0.406065524552074
117.339475870132 0.406365423463107
117.341584205627 0.406510142268519
117.342559814453 0.406510142268519
117.342726707458 0.406510142268519
117.344705343246 0.406809050817148
117.34681224823 0.406953373743613
117.349922657013 0.407253774757407
117.352300167084 0.407399273538057
117.355289459229 0.407702762723483
117.357162475586 0.407848709125012
117.360511064529 0.408157030932253
117.362851142883 0.408301221925867
117.365742683411 0.408611170371983
117.368052244186 0.408757216781594
117.371074914932 0.409068636328175
117.373297214508 0.40921510431949
117.376357793808 0.409527443993348
117.378536462784 0.409677535973269
117.381615161896 0.409989735329121
117.385293006897 0.410140839857436
117.386895895004 0.410452610572696
117.389319896698 0.410601556002055
117.39100933075 0.410601556002055
117.391088724136 0.410601556002055
117.392275094986 0.410912961938701
117.394052505493 0.411064219018311
117.397698402405 0.411371770467064
117.399416208267 0.411524427380224
117.402579545975 0.411829675905751
117.404640197754 0.411990390933774
117.408273696899 0.412294290911272
117.409841537476 0.412460912520312
117.413641452789 0.412764771674395
117.415087223053 0.412931589265137
117.418702125549 0.413232462944214
117.420467853546 0.413404750170889
117.423979520798 0.413703401771219
117.425763845444 0.413881303627852
117.429260492325 0.414183247370195
117.430999517441 0.414365013236326
117.434234619141 0.414664665837161
117.436281204224 0.414848740961199
117.439350605011 0.415149785269334
117.44079875946 0.415149785269334
117.440871715546 0.415149785269334
117.442862272263 0.415335638071098
117.444658279419 0.415636956976325
117.446753978729 0.415827852753113
117.449885606766 0.416132103216906
117.45196223259 0.416325618519353
117.455170869827 0.416635595475773
117.45715713501 0.416830433056288
117.460558652878 0.41714329393801
117.462519407272 0.417338350120274
117.465738534927 0.417653548527517
117.468012809753 0.417846471162042
117.471214056015 0.418164799082289
117.473168373108 0.418355259000861
117.476402521133 0.418676399067667
117.478793621063 0.418862143572668
117.4816198349 0.41918366112044
117.483648061752 0.419367958704893
117.487703800201 0.419690726755344
117.489490032196 0.419869572072394
117.490934371948 0.419869572072394
117.491013050079 0.419869572072394
117.492042779922 0.420193076975297
117.494129180908 0.420370119042334
117.497507810593 0.420689547519486
117.499341011047 0.420864530983559
117.502974510193 0.421181399310467
117.504803180695 0.421350643544113
117.508048057556 0.421667774273694
117.509852170944 0.421832260282749
117.513103485107 0.422145389036077
117.515069007874 0.422306843232543
117.518739700317 0.422616143943905
117.520616531372 0.42277679337053
117.523697853088 0.423087156345469
117.525830507278 0.42324791316706
117.528966665268 0.423556899090383
117.531246423721 0.423718784280904
117.534392356873 0.424026839758945
117.536426305771 0.424189927992304
117.539573907852 0.424492198378599
117.541540622711 0.424655914379167
117.544593572617 0.424957896974761
117.54493522644 0.424957896974761
117.545122146606 0.424957896974761
117.547029733658 0.425122003625126
117.550018310547 0.4254251846739
117.5520362854 0.425592228014491
117.555262804031 0.425898227762803
117.55739235878 0.426062873473157
117.56055188179 0.426368101405594
117.563080787659 0.426533723626383
117.565817594528 0.426838433593955
117.567947626114 0.427004658255326
117.57106089592 0.427308701373894
117.573670864105 0.427473611287389
117.576384067535 0.427775762267623
117.578484773636 0.427942412469857
117.581913471222 0.428242326445106
117.584019184113 0.428408009633952
117.586868047714 0.428705584847614
117.589939832687 0.428872971687977
117.592183113098 0.429167629656053
117.595041036606 0.429336031616265
117.595307350159 0.429336031616265
117.595455884933 0.429336031616265
117.598138809204 0.429627075770892
117.599803686142 0.429797644483884
117.602660655975 0.430082621996561
117.604778528214 0.430255567573174
117.608429670334 0.430538395897789
117.610032320023 0.430717110926604
117.613703012466 0.430994838917217
117.615252494812 0.431179093620537
117.618582487106 0.431450949211875
117.620434761047 0.431642574395396
117.623960018158 0.431909665688931
117.625777959824 0.432101224448627
117.629353284836 0.432364850286243
117.630910873413 0.432564102281772
117.634258270264 0.432820588748805
117.636178255081 0.433025288094747
117.639351844788 0.433278541973873
117.63981127739 0.433278541973873
117.639890909195 0.433278541973873
117.641498088837 0.43348627167617
117.644593000412 0.433736373269385
117.646866083145 0.433947080126016
117.649944067001 0.434194303518149
117.651907920837 0.434403898191331
117.655166149139 0.434647180580489
117.657138109207 0.434857624937975
117.66117310524 0.435096457869525
117.662597179413 0.435306389325128
117.665739059448 0.435542408321301
117.668071746826 0.43575110930453
117.671410083771 0.435982860771695
117.673082351685 0.436190533802856
117.676379442215 0.436418393850395
117.67862534523 0.436624459130268
117.681720018387 0.436847814103078
117.683690786362 0.437052338041327
117.686872005463 0.437270367289555
117.688738822937 0.437471916823041
117.688920259476 0.437471916823041
117.688978910446 0.437471916823041
117.693226099014 0.437682322959738
117.694058895111 0.437880458834753
117.697507619858 0.438083343217045
117.699803352356 0.438282228575461
117.702573060989 0.438478442845531
117.704654932022 0.438676965859231
117.708080530167 0.438865842121959
117.709897756577 0.439066331363806
117.714587211609 0.439250271554618
117.715413331985 0.439450858648621
117.718744516373 0.439627768952348
117.720485210419 0.439828381509308
117.723837852478 0.439998837905653
117.725747585297 0.440203275973647
117.729580402374 0.440368752762137
117.730962991714 0.440573470679783
117.734453201294 0.440736147108849
117.736321926117 0.440943144924883
117.739378929138 0.441102720496494
117.739593029022 0.441102720496494
117.739686727524 0.441102720496494
117.741478204727 0.44130963269315
117.744636297226 0.441467108749764
117.746735095978 0.441673523885758
117.749899625778 0.441830395116931
117.751905202866 0.442037470026003
117.755323171616 0.442194328442922
117.757565021515 0.442399828947152
117.761835098267 0.442558655391604
117.763739109039 0.442764981253388
117.765803337097 0.442923736787024
117.768104553223 0.443128915071279
117.771152257919 0.443287814197798
117.773121595383 0.443489443303456
117.776499271393 0.443647957251014
117.780106067657 0.443846262998432
117.781747341156 0.444004681711607
117.784049034119 0.444199937183257
117.787063121796 0.444357457411163
117.788974523544 0.444550676721715
117.792063474655 0.444707550945158
117.794649600983 0.444707550945158
117.79488158226 0.444707550945158
117.795064210892 0.444898448651277
117.797950267792 0.445053482653672
117.799822807312 0.44524256036693
117.80267906189 0.445395678627648
117.80477809906 0.445583692277377
117.808062076569 0.44573462373286
117.809950828552 0.445920090499791
117.8137819767 0.446067545202432
117.815260887146 0.446253462696361
117.819106340408 0.446398684433813
117.820487260818 0.446584510753251
117.823777675629 0.446728149037113
117.825851678848 0.446914330322959
117.82900929451 0.447057020728711
117.831040620804 0.44724286412585
117.834620475769 0.447382811563562
117.836276531219 0.447565428383696
117.839828252792 0.44770427762565
117.841441392899 0.447884443980324
117.844657182693 0.448019750124921
117.845065116882 0.448019750124921
117.845282077789 0.448019750124921
117.847343206406 0.448199455674413
117.850054502487 0.448333497594118
117.852023601532 0.448508712896919
117.855229854584 0.44864315151718
117.857211351395 0.448817951205415
117.861092090607 0.448950733050349
117.862560033798 0.44912122854657
117.865660905838 0.449253110072751
117.868891000748 0.449419661082656
117.871053934097 0.449549573225704
117.873495817184 0.449711196810064
117.877131462097 0.449839166107296
117.87837934494 0.449996660409761
117.881730079651 0.450123074108367
117.883607625961 0.450280330275253
117.886952161789 0.450403886450114
117.888785600662 0.450559712549226
117.892293453217 0.450681607575012
117.894068956375 0.450833662249824
117.894469738007 0.450833662249824
117.894603490829 0.450833662249824
117.897521495819 0.450951860681784
117.899560928345 0.451104760858361
117.902786016464 0.451219463278274
117.904629945755 0.451373506798713
117.908288002014 0.451485178351063
117.909844875336 0.451641870130434
117.913203716278 0.451751799409343
117.915494680405 0.451909931553365
117.918805122375 0.452016281827424
117.920441627502 0.452175537861702
117.923800706863 0.452279131722487
117.925805807114 0.452437839600185
117.928933858871 0.45253833416991
117.930941581726 0.452699589752189
117.934501409531 0.452797383135969
117.936225891113 0.45295813356969
117.939148426056 0.45295813356969
117.939217090607 0.45295813356969
117.940640211105 0.453052872251635
117.942013263702 0.453215950682748
117.945039749146 0.453310999086577
117.946706056595 0.453473216322285
117.949869394302 0.45356569488805
117.951926231384 0.453725524318548
117.955143213272 0.453818582126899
117.957229614258 0.453974418372151
117.961216211319 0.454068345329573
117.962675333023 0.454221784379654
117.965763092041 0.454314912743047
117.967893600464 0.45446433369239
117.971111059189 0.454558487093258
117.973140001297 0.454705674096186
117.976395845413 0.454800575486585
117.978972673416 0.45494486347499
117.981830596924 0.455040935871795
117.983581542969 0.455183378424642
117.986967563629 0.455279996794093
117.9887611866 0.455419675583781
117.989771604538 0.455419675583781
117.989868164062 0.455419675583781
117.992062330246 0.455517264860042
117.994032621384 0.455652238225796
117.997391939163 0.455749923819575
117.999667406082 0.455883277694237
118.002494096756 0.45598186619614
118.004626274109 0.456114763312119
118.008094072342 0.456212957363696
118.009850025177 0.456341222114145
118.014093875885 0.456438726274949
118.015288114548 0.45656642345516
118.019282817841 0.456662685966953
118.020675420761 0.456787106078439
118.023919343948 0.456882663116505
118.026027917862 0.457004625588427
118.029118776321 0.457098498300429
118.031094074249 0.457215921921187
118.034297704697 0.457311654040042
118.036430597305 0.457427511664602
118.039547681808 0.457523242392815
118.041588306427 0.457632928508381
118.044759273529 0.457632928508381
118.044936180115 0.45772802296849
118.045038938522 0.45772802296849
118.047590494156 0.457832994026467
118.049940109253 0.457931686688928
118.051883220673 0.458031065525835
118.055156946182 0.458130835323919
118.057204008102 0.458227247702249
118.060558795929 0.458330451705712
118.062599182129 0.458423153387871
118.065660238266 0.458531074085944
118.067799806595 0.458619039859079
118.071005582809 0.458729780717938
118.073127031326 0.458813710322123
118.076339960098 0.458930981888706
118.078554153442 0.459010582088033
118.081547498703 0.459132646699882
118.084002256393 0.459208141253906
118.086734056473 0.459335731029407
118.089002370834 0.459407410818732
118.092051506042 0.459535952510757
118.094069004059 0.459603045873112
118.094493627548 0.459603045873112
118.094676494598 0.459603045873112
118.097548007965 0.459738304359606
118.099508285522 0.459803504741029
118.102697610855 0.45994006667684
118.104766607285 0.46000378186715
118.107967615128 0.460143173612457
118.109943628311 0.460205322920115
118.113639831543 0.460345796101351
118.115164279938 0.460403783809275
118.118588924408 0.460548354198987
118.120568275452 0.4606043634205
118.123649835587 0.460752330535783
118.126519441605 0.460804968334282
118.128979444504 0.460952822739572
118.130899190903 0.461004001202398
118.134051799774 0.461151695217431
118.136190414429 0.46120056356373
118.139335393906 0.461348380104713
118.142594099045 0.461394921016954
118.143534421921 0.461394921016954
118.143625736237 0.461394921016954
118.144596815109 0.461546526775067
118.146795511246 0.461590119848359
118.149807453156 0.461743457197081
118.15188741684 0.461785056138399
118.155200004578 0.461944506738931
118.157780408859 0.461983860023089
118.160515546799 0.462145557616728
118.162881612778 0.462179173630988
118.165634632111 0.46234517580327
118.168951272964 0.462374696556461
118.170921325684 0.462548517174262
118.173085451126 0.462573553894965
118.176276683807 0.462751678130051
118.17835021019 0.462771170977774
118.181524753571 0.462958260032468
118.183713674545 0.462971629526935
118.186951398849 0.46316250962595
118.189400196075 0.46316250962595
118.189473152161 0.46316250962595
118.191825628281 0.463170893581167
118.192164421082 0.463365330427864
118.193993091583 0.463367950411974
118.197539329529 0.463567611585094
118.213191270828 0.463565026089286
118.213932752609 0.463769398370998
118.213973045349 0.463762089277703
118.214003562927 0.463966968666949
118.214036226273 0.463952277422852
118.214066028595 0.464162601733345
118.215135097504 0.464143739430423
118.218709468842 0.464355040337825
118.220577001572 0.464331735153153
118.224231004715 0.464544052510688
118.225709438324 0.464517929398125
118.229026794434 0.464733152661746
118.230981826782 0.464702987960915
118.234308719635 0.464921685995838
118.236212491989 0.464887475967893
118.239424228668 0.464887475967893
118.239493131638 0.464887475967893
118.239599704742 0.465109303087085
118.241416215897 0.465072171326065
118.244569063187 0.4652959823008
118.246672153473 0.465257113322687
118.250259876251 0.465488903837623
118.251853942871 0.465446019904359
118.255077600479 0.465681167645287
118.257156133652 0.465634239854631
118.261088371277 0.465876159787004
118.262945413589 0.465824135727886
118.265723705292 0.466070751200637
118.267872095108 0.466013414093022
118.271105289459 0.466266359289047
118.273263216019 0.466203569880029
118.276371717453 0.466458741605227
118.278589487076 0.466387719372932
118.281688928604 0.466639594676756
118.283584594727 0.46655732416471
118.286874771118 0.466808874509576
118.288790464401 0.466718275635898
118.289895296097 0.466718275635898
118.289973974228 0.466718275635898
118.291984319687 0.466965355482974
118.294700145721 0.46686547935363
118.29730629921 0.467108161988737
118.299526691437 0.466996429773929
118.302530050278 0.467233253134421
118.304660081863 0.46710970369198
118.308500528336 0.46733707366695
118.309813261032 0.46720239215202
118.313473463058 0.467421964644439
118.31521320343 0.46727563700586
118.318740606308 0.467485612742593
118.320594787598 0.467329552423191
118.32386803627 0.467530879391141
118.325793504715 0.467364356078616
118.329391717911 0.467561340594861
118.330965042114 0.467387512126666
118.334229707718 0.467580195248997
118.336238622665 0.467398990724637
118.339587450027 0.467586680956562
118.341073274612 0.467586680956562
118.341154098511 0.467586680956562
118.34238409996 0.467400062453928
118.345288515091 0.467584502746093
118.346776723862 0.467395165059377
118.349879026413 0.467583698114385
118.35200381279 0.467390635461369
118.355167627335 0.467583459341897
118.357187747955 0.467388032143795
118.360523462296 0.467582314160513
118.362566232681 0.467387296132297
118.365664243698 0.467586826452261
118.368535757065 0.467390583450537
118.371128797531 0.467597897978092
118.373604297638 0.467403082903227
118.376396656036 0.467614909138539
118.378422260284 0.467418608947306
118.381762504578 0.467636848197881
118.38361954689 0.467443635463951
118.386922597885 0.467671308602553
118.389062166214 0.467478959369353
118.390946865082 0.467478959369353
118.391036272049 0.467478959369353
118.392035961151 0.46771369971719
118.394011735916 0.467523783446588
118.397580623627 0.467761206483992
118.39928650856 0.467569826714031
118.402538537979 0.467811919680293
118.404579401016 0.467620240986917
118.40910410881 0.467868809192079
118.410524368286 0.467679905436179
118.413345098495 0.467932597645936
118.415104150772 0.467742187630182
118.418512821198 0.467998244972845
118.420607805252 0.467807180982985
118.423887491226 0.468068987082841
118.425804615021 0.467878052187171
118.429302930832 0.468140322116291
118.430988073349 0.467949617092048
118.434350013733 0.468220784524802
118.436875104904 0.468029321605105
118.439388036728 0.468306267161088
118.441382169724 0.468306267161088
118.441487073898 0.468113787229395
118.441541433334 0.468113787229395
118.444635391235 0.468394622662868
118.446707010269 0.468204346422905
118.449910163879 0.468494323080951
118.451961040497 0.468304749212169
118.455406427383 0.468605830055729
118.457187414169 0.468415486156623
118.4605448246 0.468725643255947
118.462598085403 0.468537381488238
118.465668916702 0.468856470384961
118.468295812607 0.468669416237946
118.470984697342 0.468998514902943
118.47350358963 0.468813964728372
118.477263450623 0.469151642456581
118.478650093079 0.46896989117272
118.481823682785 0.469317474718727
118.4840695858 0.469137712461038
118.486896753311 0.469494278253038
118.48902130127 0.469318265072017
118.492117404938 0.469676691406554
118.494421005249 0.469502778134954
118.494649410248 0.469502778134954
118.494799613953 0.469502778134954
118.497419118881 0.469864234123608
118.49968290329 0.469692841484772
118.502665519714 0.470056356290193
118.504616737366 0.469888418974092
118.508001089096 0.470256216641345
118.509871482849 0.470091130188033
118.513212680817 0.4704574036511
118.515103816986 0.470297099763861
118.518697023392 0.470663228522489
118.520542621613 0.47050747783655
118.523867845535 0.47087302730258
118.525990724564 0.470726724931635
118.529044866562 0.471092458558638
118.530968904495 0.470954429178082
118.534446001053 0.471323189904481
118.536205530167 0.471196133406688
118.53950881958 0.47156566171937
118.541549921036 0.471450325746283
118.544690608978 0.471817785229035
118.545869112015 0.471817785229035
118.546051025391 0.471817785229035
118.547297000885 0.471717087976106
118.549973726273 0.472089208852921
118.55251121521 0.472005142873228
118.555367708206 0.47238555168822
118.557331323624 0.472317703988096
118.56056022644 0.472702252247196
118.562662601471 0.472653824075129
118.565753221512 0.473042033341653
118.567923307419 0.473013351418011
118.571067094803 0.473405922656353
118.573086023331 0.473395876098934
118.577744483948 0.473792340051127
118.57842874527 0.473801435746392
118.581668615341 0.474199521538617
118.583973407745 0.474225450661162
118.586813688278 0.474624766538027
118.588877439499 0.474667741442678
118.590563058853 0.474667741442678
118.590642690659 0.474667741442678
118.592007398605 0.475066028174667
118.593995094299 0.475122072384731
118.597226381302 0.475515173917556
118.599351406097 0.475583801129716
118.602778196335 0.475977290000487
118.604637145996 0.476055389217821
118.607823610306 0.476442576689742
118.609802007675 0.476529964018319
118.614696025848 0.47691063275431
118.615121603012 0.477003694983239
118.618573188782 0.477379955393522
118.621677160263 0.477477991924742
118.62361240387 0.477850262791317
118.625720739365 0.477949470651663
118.628968000412 0.478315899715092
118.630960226059 0.478415701420804
118.634543895721 0.478774367918589
118.636178255081 0.478873161291908
118.638994216919 0.478873161291908
118.639059305191 0.478873161291908
118.639366865158 0.479227802805592
118.641468524933 0.479325159675552
118.64458322525 0.479670007685036
118.646690607071 0.479763865095592
118.649815797806 0.480110553300227
118.651902675629 0.48020188773005
118.655308485031 0.480541311379712
118.657158374786 0.480627827431236
118.661531209946 0.480961901262293
118.662626028061 0.481042825940911
118.665716171265 0.481371923894682
118.667866706848 0.481446950897723
118.671136379242 0.481771639097827
118.673033714294 0.481840838599715
118.676346302032 0.482159554372162
118.678279876709 0.482223394661405
118.681783437729 0.482533288007331
118.683554410934 0.482591991620751
118.686824321747 0.482893220956423
118.689188718796 0.482944878274197
118.68990278244 0.482944878274197
118.689964056015 0.482944878274197
118.691994428635 0.483242051407459
118.693939685822 0.483287749398491
118.697617053986 0.483575322315542
118.699806213379 0.483615459044774
118.702552080154 0.48389328856433
118.704655170441 0.483928692050574
118.708119392395 0.484204391701399
118.709841012955 0.484234054516676
118.713282346725 0.484501147264807
118.716244697571 0.484525870525072
118.718701839447 0.484787741930744
118.720674991608 0.484808479483695
118.723982810974 0.485065005033643
118.725741624832 0.485082218941963
118.729281425476 0.485330649661271
118.730966329575 0.485344068339788
118.734479427338 0.485590653345511
118.73628115654 0.485602524987162
118.739445209503 0.485843813061484
118.741490602493 0.485854401860718
118.741804599762 0.485854401860718
118.741894006729 0.485854401860718
118.745374202728 0.486096157702082
118.748091697693 0.486106137002555
118.74994802475 0.486344625610105
118.752032756805 0.486352517784165
118.755148887634 0.486591660154235
118.757605314255 0.486599527061952
118.760924816132 0.486835505934812
118.762623310089 0.486843595909047
118.765819549561 0.487081953469896
118.76785826683 0.487089806188876
118.771138191223 0.48732704706941
118.77342915535 0.487336087318606
118.776415109634 0.487571519803114
118.778718948364 0.487581779559336
118.781699180603 0.487815860590611
118.78400015831 0.487826352010328
118.786894083023 0.48805880726512
118.788862466812 0.488069705975433
118.792073488235 0.488301909552749
118.794127941132 0.488314222329626
118.794814348221 0.488314222329626
118.79501247406 0.488314222329626
118.797596931458 0.488545245275837
118.800014019012 0.488559227684732
118.803768396378 0.488782747869144
118.804653406143 0.488797818690336
118.808316230774 0.489019550581446
118.809930324554 0.489035778070898
118.813554525375 0.48925541338569
118.815355300903 0.489273507770855
118.818539619446 0.489484428804611
118.820537805557 0.489504936302951
118.823908090591 0.489712875424076
118.825771570206 0.489736138225055
118.829143285751 0.489943013649349
118.830977678299 0.489969977410355
118.834371328354 0.490173859889778
118.836176395416 0.490205249070587
118.839604616165 0.490406267155363
118.841413736343 0.490440911382029
118.844244003296 0.490440911382029
118.844374656677 0.490440911382029
118.84493803978 0.49064237615258
118.846847057343 0.490681103106717
118.849937438965 0.490883986556199
118.851963996887 0.49092602670658
118.855209350586 0.491129939150415
118.857336759567 0.491177264130029
118.860537290573 0.491383468465273
118.863045692444 0.491437336145848
118.865718603134 0.491645026651567
118.868240356445 0.491704426912507
118.871031999588 0.491913615195806
118.873324871063 0.491978120876508
118.87631893158 0.492188282105894
118.878536224365 0.492258970686962
118.882119417191 0.492469319185228
118.884273290634 0.492546389600557
118.887019395828 0.492757443387459
118.888877868652 0.492841283513601
118.889322042465 0.492841283513601
118.889393568039 0.492841283513601
118.892164468765 0.493051816261761
118.894007444382 0.49314367631387
118.897531986237 0.493353549156798
118.899735927582 0.493451202420068
118.902659893036 0.493656372248932
118.904643058777 0.493761106720991
118.908015966415 0.493962239692333
118.909894943237 0.494074318645395
118.913410902023 0.494274991952018
118.915125131607 0.494393417702134
118.918703556061 0.494591064477187
118.921034097672 0.494715728977569
118.92387008667 0.494911576477787
118.925774097443 0.495043985128905
118.929393053055 0.49523958004591
118.930920124054 0.495377712621913
118.93434548378 0.495572707930187
118.936206102371 0.495716561664144
118.939416408539 0.495910749775509
118.93971824646 0.495910749775509
118.939789295197 0.495910749775509
118.941483020782 0.496060824795163
118.944541692734 0.496255852036989
118.946650743484 0.496409191268032
118.949951410294 0.496610464598416
118.95196390152 0.496772964743324
118.955218791962 0.496972727852214
118.957269668579 0.497138702781949
118.960582017899 0.497345110156593
118.96259355545 0.49751769036541
118.965755224228 0.497725419870395
118.967819452286 0.497902627858841
118.971092224121 0.498114212229358
118.973150253296 0.498295429800821
118.976880311966 0.498510464556392
118.978364229202 0.498698484304427
118.981844186783 0.498917371487663
118.983791828156 0.499111777736828
118.987025022507 0.499333121125337
118.989501953125 0.499533792649906
118.990492343903 0.499533792649906
118.990577220917 0.499533792649906
118.992032766342 0.49975727554327
118.994050264359 0.499962028846118
118.997749328613 0.500183126185114
118.999328613281 0.500391564312149
119.00261092186 0.500613570135629
119.004761219025 0.500827491792206
119.008112668991 0.501049649834597
119.009851932526 0.501271046215556
119.013949155807 0.501494522023995
119.015234947205 0.501720137673283
119.018654108047 0.50194362595645
119.020453214645 0.50217546020384
119.023805141449 0.502397656231502
119.025809049606 0.502635167936043
119.029332876205 0.502857925853482
119.031044960022 0.503100606489447
119.034251451492 0.503324882749129
119.036219596863 0.503571544780635
119.039429426193 0.503795456018996
119.040378332138 0.503795456018996
119.040459156036 0.503795456018996
119.041805028915 0.504049073954548
119.04474568367 0.504274365936321
119.046780824661 0.50453015138646
119.04998421669 0.504757923847114
119.05192232132 0.505014320158934
119.055155754089 0.505246851499465
119.057123184204 0.505507921216578
119.061720609665 0.505738803744097
119.063084363937 0.505997785361727
119.065789222717 0.506233262947082
119.06800031662 0.506494499120692
119.071157217026 0.506729646080945
119.073107004166 0.506989196762965
119.076359272003 0.507226781057436
119.078383922577 0.507488458273619
119.081638097763 0.507725063516404
119.083694219589 0.507983773038277
119.087000370026 0.508218973248367
119.089445590973 0.508474911316806
119.090361356735 0.508474911316806
119.090427398682 0.508474911316806
119.092028617859 0.508707272022761
119.093988180161 0.508961232752643
119.097831010818 0.509188984017489
119.099745512009 0.509445401162474
119.102562427521 0.509671051952569
119.104594945908 0.509926663047748
119.107932806015 0.510151550840509
119.109805583954 0.510408984717747
119.114222288132 0.510629035146891
119.115227222443 0.510886193979367
119.118696212769 0.511102193931638
119.120492935181 0.511357919734116
119.124020814896 0.51157163762186
119.125712394714 0.511825790191486
119.129149913788 0.512034973538864
119.130938529968 0.51228413734548
119.13435959816 0.512495195555923
119.136295795441 0.51273799828378
119.139503479004 0.512946592579904
119.140633106232 0.512946592579904
119.140743970871 0.512946592579904
119.142493724823 0.513180246245329
119.144613981247 0.513385676243989
119.146696329117 0.513606444052586
119.149888277054 0.513814393332802
119.151877403259 0.514016363120809
119.155150413513 0.514221903068479
119.157183408737 0.514405230014103
119.16096162796 0.514609673058458
119.162496805191 0.514769626784347
119.165662527084 0.514972241780294
119.168185472488 0.515105321466513
119.171079397202 0.515307908701791
119.172967433929 0.51541424241056
119.176400899887 0.515613319698508
119.178460359573 0.515689637162311
119.181657075882 0.515886129169312
119.184582471848 0.515933055216969
119.186982631683 0.516125453564384
119.188873052597 0.516140769730511
119.192025899887 0.516329128153098
119.192204236984 0.516329128153098
119.192281723022 0.516329128153098
119.19399023056 0.516319588857451
119.197503328323 0.51650278058873
119.199912548065 0.516466494025309
119.202519416809 0.516645724121031
119.204587936401 0.516585899657189
119.208077192307 0.516761863768593
119.209803819656 0.516678217437978
119.213360548019 0.516846779991229
119.21511054039 0.516746892015001
119.218540668488 0.516910730319054
119.220537662506 0.516795146696853
119.223686695099 0.516953275563096
119.225672483444 0.516823826657854
119.22949385643 0.51697794952552
119.231036424637 0.516840672079307
119.234788417816 0.51698902525138
119.236302375793 0.51684518059779
119.239492177963 0.516989578203878
119.241515398026 0.516842936672519
119.242319822311 0.516842936672519
119.242499828339 0.516842936672519
119.244635105133 0.51698050650007
119.24683713913 0.516831302714567
119.249866008759 0.516965235855614
119.251943826675 0.516815209340827
119.255209207535 0.516945170680642
119.257201433182 0.516797013003222
119.261597394943 0.516922197938875
119.262958288193 0.51677785235551
119.265639066696 0.516899065551863
119.267873048782 0.516759657150097
119.271014213562 0.516875774767395
119.273535966873 0.516741360153517
119.276499509811 0.516853045424262
119.278995990753 0.516720291013245
119.281670331955 0.516827657375147
119.284073114395 0.516698713536715
119.287008285522 0.516801641144949
119.288967609406 0.516679241667696
119.292015314102 0.516776873372001
119.292177677155 0.516776873372001
119.308048009872 0.516658473799751
119.308900594711 0.516751003394994
119.309013128281 0.516751003394994
119.30912566185 0.516636789707095
119.309195995331 0.516723057746284
119.309263706207 0.516613543549677
119.309322595596 0.516695352851757
119.309867858887 0.516589943641697
119.313762426376 0.516664207897408
119.315076351166 0.516562360692624
119.318655490875 0.516629954206142
119.320483446121 0.516533768658849
119.323777198792 0.516596382342354
119.325678825378 0.516504022244955
119.329117536545 0.516558931874225
119.332082748413 0.516472818103156
119.334496498108 0.516522459262583
119.336326122284 0.516441166149312
119.339366674423 0.516484308429365
119.341458320618 0.516406430484202
119.342301607132 0.516406430484202
119.342451095581 0.516406430484202
119.344663143158 0.516442901226514
119.346848011017 0.51637046161759
119.34989118576 0.516401462964388
119.352014541626 0.516332893801765
119.355373620987 0.516357839691345
119.357162475586 0.516293699534762
119.36051607132 0.516316798533526
119.36253619194 0.516256500695474
119.365706682205 0.516274099695916
119.367789506912 0.516217272615566
119.371050596237 0.516229891411271
119.373142004013 0.516175273833478
119.37632060051 0.516184628826223
119.378918170929 0.516132040882517
119.382342100143 0.516137840892125
119.384518623352 0.516087523574079
119.387002468109 0.516089771343285
119.388906240463 0.516045618452797
119.39208817482 0.51604400991491
119.392543554306 0.51604400991491
119.392681837082 0.51604400991491
119.394029140472 0.516000990805126
119.398437023163 0.515997259405295
119.399729013443 0.51595591556029
119.402562618256 0.515950172128632
119.404572248459 0.515914635718898
119.407909154892 0.515906600283128
119.409790992737 0.515874843012296
119.413820505142 0.515865014575328
119.415076494217 0.515836763761318
119.418616294861 0.515824808753697
119.420460939407 0.515800171504341
119.423742771149 0.515786528058501
119.425693273544 0.515766383654394
119.429582118988 0.515751114509332
119.431049823761 0.51573368869796
119.434432506561 0.515715233924273
119.436391353607 0.515701656992794
119.439469099045 0.515680989938811
119.441446304321 0.515667871222236
119.442346096039 0.515667871222236
119.442489862442 0.515667871222236
119.444678783417 0.515645366223889
119.44690155983 0.515635278938128
119.449882745743 0.515610575299143
119.451995849609 0.515602718681041
119.455304861069 0.515574570337582
119.457107305527 0.515566562382067
119.460665464401 0.515533599761997
119.462532997131 0.515526802330275
119.465640544891 0.515490421073059
119.467821836472 0.515484544320287
119.471085071564 0.515441228298561
119.473379135132 0.515436047015006
119.476420402527 0.515388498059719
119.478740215302 0.515383543734222
119.481673002243 0.515332361313668
119.483646392822 0.515330408918363
119.486995697021 0.515273480704552
119.488862991333 0.515273355389525
119.492049217224 0.515212510694256
119.492298126221 0.515212510694256
119.492403030396 0.515212510694256
119.494058132172 0.515214745090608
119.497412204742 0.515149080237059
119.499391317368 0.515152088147135
119.502918720245 0.515083190261004
119.504606485367 0.515090168704928
119.507852077484 0.515019057449784
119.50981760025 0.515028091739743
119.513588666916 0.514952582893074
119.515035867691 0.51496265100963
119.518668174744 0.514885895025328
119.520502328873 0.514899091211399
119.523702383041 0.514819906301403
119.525623559952 0.514835267455878
119.52907037735 0.514754150150053
119.531010627747 0.514771433903745
119.536020040512 0.514689954869571
119.536488771439 0.514708365616301
119.539487600327 0.51462254150144
119.541500806808 0.514643295355213
119.542499065399 0.514643295355213
119.54267334938 0.514643295355213
119.544621944427 0.514556499064543
119.546749591827 0.514578624193973
119.549860239029 0.514490056752825
119.551943302155 0.514515301545128
119.555218696594 0.514423609763073
119.557189226151 0.514449063391953
119.561366081238 0.514354309643523
119.56251335144 0.514381584864323
119.565735816956 0.514282965905357
119.567793130875 0.514313281025132
119.571063518524 0.514211033060298
119.573369979858 0.514243518142949
119.577444314957 0.514136437779207
119.578671216965 0.514170079616912
119.581760883331 0.51405925305413
119.58403468132 0.514096919351446
119.586897134781 0.513981727825513
119.588911294937 0.514022058410556
119.592105865479 0.513902904329083
119.592287063599 0.513902904329083
119.59236907959 0.513902904329083
119.594044208527 0.513944105133411
119.597371578217 0.51382175663149
119.600509881973 0.513864447171917
119.602578639984 0.513738551097152
119.605102300644 0.513783863489219
119.607892274857 0.513655347595301
119.609839916229 0.513701991476729
119.613506793976 0.513570564905629
119.615089416504 0.513619028958419
119.618584871292 0.513484331596872
119.62043428421 0.513533890704887
119.623771429062 0.513397676059131
119.62576174736 0.513448627769839
119.629109859467 0.513310162456902
119.630984544754 0.513361021512985
119.635396718979 0.513220506779477
119.636282205582 0.513271736770782
119.639672279358 0.513126364391465
119.641532659531 0.513178843925685
119.642242908478 0.513178843925685
119.642388820648 0.513178843925685
119.644816160202 0.513031046081228
119.646707296371 0.513083195825281
119.649856805801 0.512933892546132
119.651918172836 0.512983937521882
119.655115604401 0.512829015743916
119.657143115997 0.512878681367771
119.660440206528 0.512719180600022
119.662534952164 0.512767580461253
119.665656805038 0.512602173541666
119.66775727272 0.512650641291298
119.671012878418 0.512480747433534
119.67342042923 0.512526738909646
119.676282167435 0.512352421360292
119.678765296936 0.512396611985401
119.681777000427 0.512217180390852
119.683716058731 0.512258437628185
119.687117576599 0.512074398598773
119.688963890076 0.512115160506138
119.692061662674 0.511926201924408
119.694119215012 0.511962021916058
119.694534778595 0.511962021916058
119.694666147232 0.511962021916058
119.697513341904 0.511770730367416
119.700038671494 0.511805592693697
119.702524900436 0.511612438932358
119.704612255096 0.51164492359748
119.70782494545 0.511449822893364
119.709830760956 0.511480293283305
119.71351480484 0.511283008278171
119.715086221695 0.511310028923091
119.718874931335 0.511112707949863
119.720416307449 0.511136960042341
119.723619699478 0.510939296737719
119.725670814514 0.510960581997493
119.729179859161 0.510761826202462
119.730921030045 0.51077975253883
119.734433174133 0.510581919580162
119.736223936081 0.510596491837729
119.740359067917 0.510396317638965
119.741722822189 0.510408609343086
119.744646072388 0.510209251241939
119.746141195297 0.510209251241939
119.746347904205 0.510209251241939
119.747470617294 0.510217461138689
119.749997854233 0.510018114806109
119.751967191696 0.510022685218621
119.755167722702 0.509819175470153
119.757198810577 0.509820101021208
119.761457920074 0.509614285527556
119.762634515762 0.509612197606587
119.765740394592 0.509403375057832
119.767810344696 0.509397892986848
119.771055459976 0.509184298627017
119.773027420044 0.509174590058532
119.776443004608 0.50895840663935
119.778240203857 0.508944404933955
119.781680107117 0.508722944914583
119.783537149429 0.508704854826144
119.786898612976 0.508479771750168
119.789465904236 0.508458054196127
119.789531469345 0.508458054196127
119.789576768875 0.508458054196127
119.791994333267 0.508231472512772
119.794033288956 0.508206608818829
119.797483205795 0.507978115204743
119.799473285675 0.50794821967608
119.802523136139 0.507718195864647
119.804568529129 0.507685372028724
119.807944297791 0.507453825041536
119.810049533844 0.507415689167676
119.813479423523 0.507182041684707
119.815081834793 0.507141214369456
119.81868314743 0.506911066729659
119.820490598679 0.506865603821344
119.823738336563 0.506636012129265
119.8257188797 0.506586517135421
119.829216003418 0.506356447042928
119.83097410202 0.506303829878722
119.83432507515 0.506073710913094
119.83619594574 0.506016144410487
119.839351892471 0.506016144410487
119.839419126511 0.505787653097143
119.839500427246 0.505787653097143
119.842991113663 0.505726851664803
119.844529867172 0.505499526886261
119.84663939476 0.50543558038453
119.849910259247 0.50520866989514
119.851873397827 0.505140947605031
119.855096817017 0.504912089191999
119.857245206833 0.504841381831795
119.860836029053 0.504612394475429
119.86265206337 0.504538178272057
119.865735292435 0.504308262619284
119.867875337601 0.50423051694947
119.871024370193 0.504000689198926
119.874011278152 0.503920023639218
119.87632393837 0.50369020883203
119.878373622894 0.503603924810717
119.882073879242 0.503375995044211
119.884009599686 0.503287469551801
119.886975288391 0.503060681980768
119.888841867447 0.502968740238361
119.890413045883 0.502968740238361
119.890485525131 0.502968740238361
119.892195463181 0.502746990441567
119.893969535828 0.502651115806522
119.897266387939 0.502432940772994
119.899304151535 0.502334078497388
119.902908086777 0.502118228230565
119.904618740082 0.502014092592074
119.908125400543 0.501803920425956
119.909862518311 0.501696078108349
119.913575172424 0.501492587509335
119.915110349655 0.501379379174681
119.918630361557 0.501181897899628
119.920404195786 0.501064486891963
119.923991918564 0.500874806403309
119.925728559494 0.500751831293997
119.929864645004 0.50056929763733
119.930978298187 0.500441646808131
119.934224367142 0.500270278531042
119.93624830246 0.500139498337025
119.939363956451 0.499979596637765
119.941145896912 0.499979596637765
119.941255569458 0.499979596637765
119.943045139313 0.499843994276987
119.944877147675 0.499696538678335
119.946749925613 0.499556737460793
119.949873209 0.499422393321916
119.951880931854 0.499277747657126
119.955132007599 0.499157310312305
119.957247018814 0.499007955415735
119.960515975952 0.498905053780877
119.962569713593 0.49875196578225
119.965658426285 0.498667693181776
119.96794629097 0.498510956652933
119.971079111099 0.498446227435068
119.973168134689 0.498285280741519
119.977342605591 0.498241030387527
119.978583812714 0.498076717793954
119.981895208359 0.498052154001778
119.983806371689 0.497883384350527
119.98689699173 0.497878421917591
119.989652633667 0.497708013604195
119.990979909897 0.497708013604195
119.991073608398 0.497708013604195
119.99213218689 0.497722006396651
119.994526863098 0.497545836819368
119.997632741928 0.497577542911716
119.999274253845 0.497396796798837
120.00296831131 0.497441705875171
120.004615068436 0.497256418121918
120.008118629456 0.497315240874891
120.009865999222 0.497124756344354
120.013289213181 0.497194415737532
120.015122652054 0.497001345723556
120.018646478653 0.497078780300949
120.02041220665 0.496881547023756
120.023717403412 0.496965354951744
120.025785207748 0.496764814194343
120.029407024384 0.496852039702834
120.031013965607 0.496647608185314
120.034333229065 0.496736671923832
120.036263465881 0.496529964722981
120.039367198944 0.496618437414663
120.04100561142 0.496618437414663
120.041114330292 0.496618437414663
120.041486024857 0.496408638184882
120.044620513916 0.496494627576576
120.047438621521 0.496283764557722
120.049934864044 0.496367713368328
120.052037477493 0.496157496424447
120.05511713028 0.496238292035996
120.057221412659 0.49602871115096
120.061288356781 0.496105777301299
120.062519550323 0.495896782544705
120.06565618515 0.49596901346813
120.067836046219 0.495761353575613
120.07111120224 0.495829038041182
120.07364320755 0.495622661386247
120.076388597488 0.495685067366725
120.078600168228 0.495479347670115
120.081807613373 0.495536222413392
120.083755970001 0.495333051088802
120.086902618408 0.495384007006822
120.08927989006 0.49518111841026
120.091190814972 0.49518111841026
120.091291189194 0.49518111841026
120.091975212097 0.495225846325908
120.094258069992 0.495023941791027
120.097428321838 0.495062479081242
120.09951543808 0.494860179576038
120.102557182312 0.49489186696036
120.105195522308 0.494690447419753
120.108128786087 0.494715663723106
120.109846115112 0.494513437006617
120.113377809525 0.494532309555213
120.115116119385 0.494328418741175
120.11845946312 0.494340782648572
120.120451927185 0.494136734793836
120.123673915863 0.494142665560095
120.125921010971 0.493938931650076
120.129109144211 0.493939081882541
120.130987405777 0.493735607767275
120.135118722916 0.49372977925111
120.137004137039 0.493527014945135
120.13939332962 0.49351498006441
120.141225099564 0.49351498006441
120.141333341599 0.49351498006441
120.141409397125 0.493314569269045
120.144678592682 0.493297516169422
120.146730422974 0.493101051312486
120.150488138199 0.493079989354782
120.151927709579 0.49288846930609
120.155280351639 0.492862284579065
120.157255887985 0.492671906010884
120.160539627075 0.492640413207517
120.162601947784 0.492453633921319
120.165823221207 0.492416379377485
120.167995452881 0.492236180261841
120.171054601669 0.492193887072968
120.173196554184 0.492020621692047
120.176352024078 0.49197377280187
120.178354024887 0.491804829040398
120.18186712265 0.491753331932611
120.183626174927 0.491589773327644
120.187106609344 0.491533917834325
120.189407110214 0.491375287734576
120.191213607788 0.491375287734576
120.191321849823 0.491375287734576
120.192298650742 0.491314982711227
120.194054365158 0.491159612880807
120.19752407074 0.491096384401762
120.199368476868 0.490944714260731
120.202587604523 0.490878867007689
120.204617977142 0.490730562289163
120.207851409912 0.490662660810046
120.209886074066 0.490516393410606
120.213412761688 0.490447924242111
120.215149402618 0.490305224082572
120.218794345856 0.490237401538629
120.220478534698 0.490098267263942
120.223744392395 0.490032543001609
120.225711345673 0.489895725810817
120.229272127151 0.48983279688375
120.231003284454 0.489696677397191
120.234248638153 0.489638193251292
120.236274719238 0.4895045837599
120.239294052124 0.489451387355725
120.241388320923 0.489451387355725
120.241487979889 0.489451387355725
120.241552591324 0.489321626324223
120.244706869125 0.489274580954467
120.246801137924 0.489149319030542
120.249881982803 0.489109923817962
120.252140283585 0.48898777973266
120.255340337753 0.488955188051905
120.257243394852 0.488836823230463
120.26153588295 0.488812010322411
120.262626886368 0.488698362088379
120.265691757202 0.488682430628397
120.267827749252 0.488575929153064
120.271125555038 0.488568761703023
120.274150133133 0.488468184563651
120.276441335678 0.488469764349773
120.278346776962 0.488373491718819
120.28173494339 0.488382839910021
120.28370308876 0.48829185672228
120.286944150925 0.488308738410828
120.288864374161 0.488225125695636
120.29106426239 0.488225125695636
120.291188240051 0.488225125695636
120.292048931122 0.488248238175647
120.294101953506 0.488170506827648
120.297832250595 0.488198839566048
120.299444675446 0.488127811665578
120.302700996399 0.488161741810068
120.30487203598 0.488096121120695
120.30789732933 0.488133502571103
120.309887170792 0.488074268623387
120.313811063766 0.488114802422028
120.315173625946 0.488059691737067
120.318513154984 0.488101948315251
120.321163892746 0.488053360545696
120.323707342148 0.48809565096594
120.325819730759 0.488050962529464
120.329935312271 0.48809241336996
120.330996751785 0.488053716243079
120.334337472916 0.488093799198347
120.336226940155 0.48806068413951
120.339436531067 0.488098382259713
120.341137886047 0.488098382259713
120.341260671616 0.488098382259713
120.341906070709 0.488070689163094
120.344764709473 0.488104907954534
120.346875429153 0.48808202491084
120.350013971329 0.488112444666474
120.351900815964 0.488093756070704
120.355155944824 0.488120429007795
120.357209920883 0.488106723758395
120.360569477081 0.488129107315525
120.362524032593 0.488120263472809
120.365699291229 0.488137877987657
120.368455886841 0.488133523214655
120.371037483215 0.488145664884292
120.373896598816 0.48814650954091
120.376322507858 0.488153618080332
120.378676891327 0.488159339908091
120.39467549324 0.488170446722306
120.395612716675 0.488170446722306
120.395673751831 0.488172428269871
120.395723104477 0.488172428269871
120.395781755447 0.488188615382442
120.395831108093 0.488185519054182
120.395883321762 0.488206566719535
120.395931720734 0.488198917721625
120.397642612457 0.488186904349308
120.399449825287 0.488212089453222
120.402584791183 0.488195976641686
120.404773950577 0.488226765343077
120.407949447632 0.488207236087203
120.409890413284 0.488243137054312
120.414186000824 0.488219245748211
120.415125131607 0.488261101222778
120.418585062027 0.488233588495222
120.420375108719 0.488280189521328
120.423727035522 0.488249800904284
120.425724029541 0.488301850030677
120.428937196732 0.488269608199204
120.430932760239 0.488326313120739
120.434223890305 0.488292815718252
120.436219215393 0.488354348810535
120.439378023148 0.488319762707665
120.441068172455 0.488319762707665
120.441175460815 0.488319762707665
120.441539049149 0.488384269962394
120.444768190384 0.488348959272611
120.446739435196 0.488418064273951
120.449998378754 0.488382908709712
120.451978206635 0.488455602570372
120.455255031586 0.488421937147584
120.457717180252 0.488497134212942
120.461283683777 0.488465553625263
120.462890625 0.488543695112221
120.465693473816 0.488513569178986
120.468241214752 0.488593628566174
120.471164226532 0.488567227396329
120.473225831985 0.488650443603658
120.476405858994 0.488628049333085
120.478731155396 0.488713385802919
120.481673955917 0.488695825089993
120.483808755875 0.488782315458365
120.486962080002 0.488769630562747
120.489383220673 0.488858807270782
120.491160392761 0.488858807270782
120.49124789238 0.488858807270782
120.492114782333 0.488851129108228
120.494027614594 0.488944226894702
120.497653007507 0.488942299187032
120.499551057816 0.489037607936247
120.50289607048 0.489040599032757
120.505042314529 0.489139770892268
120.507875680923 0.489147134448246
120.509857177734 0.489250330812604
120.513523101807 0.489262739070181
120.51503610611 0.489369873109299
120.518673181534 0.489385957291425
120.520467042923 0.489497210246769
120.523700237274 0.489516634767379
120.525881290436 0.489632152313964
120.529029607773 0.489654731023754
120.530997991562 0.48977508232013
120.534270763397 0.489799265466355
120.537088155746 0.489923869563333
120.539521694183 0.489948862701889
120.541436672211 0.490077290611041
120.541548252106 0.490077290611041
120.541611671448 0.490077290611041
120.544660806656 0.490102700863404
120.546801805496 0.49023322636704
120.549851417542 0.490259366846354
120.551939487457 0.490393588602266
120.555090904236 0.490418778948678
120.557187795639 0.490554722082294
120.561612129211 0.490578985803874
120.562536716461 0.490717207372823
120.56578540802 0.4907405839409
120.567820072174 0.490880866550288
120.571156263351 0.490902251983017
120.574725627899 0.491044365525905
120.576354026794 0.491065334574218
120.579837799072 0.491209604467834
120.581960201263 0.491227949445138
120.583941221237 0.491374286662292
120.58695602417 0.491390754632149
120.589305400848 0.49153913533625
120.591169595718 0.49153913533625
120.591260194778 0.49153913533625
120.592182159424 0.491553615041871
120.594038009644 0.4917059594256
120.597715854645 0.491718137762007
120.599799871445 0.491874270775174
120.602713108063 0.491884136321032
120.604589223862 0.49204331760291
120.608500003815 0.492050658846506
120.609827518463 0.492216575203082
120.613400220871 0.492221846301481
120.615073442459 0.492393243797716
120.618430137634 0.492396292118699
120.620485067368 0.492573459427814
120.623782634735 0.492574113208973
120.625729560852 0.49275746536081
120.629213571548 0.492756491468111
120.630962371826 0.492946655417318
120.634182691574 0.492943952538401
120.63626408577 0.493140054084896
120.639307022095 0.493135866173463
120.640992164612 0.493135866173463
120.641072750092 0.493135866173463
120.641427516937 0.493337810828757
120.64467382431 0.493332848209405
120.646731615067 0.493540355723541
120.649845600128 0.493534854268459
120.651964187622 0.493744962712756
120.655144929886 0.493739026668875
120.657135009766 0.493954239323529
120.662307977676 0.493947806921262
120.662660121918 0.494165295110454
120.665742874146 0.494159602798981
120.669088602066 0.494379585768518
120.671155691147 0.494374137753247
120.673493623734 0.494595453009216
120.676384210587 0.494589930003218
120.678360939026 0.494812099463579
120.681680202484 0.494807383932524
120.683565616608 0.495034505413315
120.686874628067 0.495029916331684
120.689512014389 0.495256777237758
120.691047906876 0.495256777237758
120.691191911697 0.495256777237758
120.692107200623 0.495252672460054
120.6939868927 0.495481237981983
120.697598934174 0.495477407077288
120.699319601059 0.495709495919961
120.702547550201 0.495705751564248
120.704634189606 0.495941132592095
120.707810163498 0.495937571177468
120.709904909134 0.496176854597179
120.713118076324 0.496173056885833
120.715108633041 0.496417926197815
120.719089984894 0.496413958136517
120.720560312271 0.496664371195065
120.723879575729 0.496660139320245
120.725831031799 0.496915582707399
120.729184627533 0.496910825618098
120.731032133102 0.497172662118158
120.734285116196 0.497167250259256
120.73628115654 0.497433385016476
120.739498138428 0.497427299259066
120.741199970245 0.497427299259066
120.741309404373 0.497427299259066
120.741466999054 0.497697685362498
120.744761705399 0.497690460943731
120.747293710709 0.497962264406929
120.749893188477 0.49795400741014
120.752094745636 0.49822744525281
120.755228996277 0.498217902514232
120.757349014282 0.498493393034866
120.761651277542 0.498482064230915
120.762527704239 0.498759164151932
120.765709400177 0.49874687380672
120.767769098282 0.499022979635744
120.770986795425 0.499009480629365
120.773231267929 0.499283875386513
120.776368618011 0.499269096446858
120.778379917145 0.499542465434831
120.781576156616 0.499526757861767
120.783609628677 0.499798238963864
120.786942005157 0.499781997259217
120.788885593414 0.500052480789265
120.791089057922 0.500052480789265
120.791192531586 0.500052480789265
120.792160749435 0.500035881369479
120.794188022614 0.500302932317547
120.797638177872 0.500286472980497
120.799856901169 0.500556021315365
120.802574872971 0.500540113343606
120.804825305939 0.500810398061253
120.807849407196 0.500795514497789
120.809817552567 0.501066610803458
120.813218593597 0.501053124685345
120.815021753311 0.501327881056731
120.81856918335 0.501316162929683
120.820653676987 0.501592099728452
120.823947668076 0.501582416679742
120.825816392899 0.501859906246622
120.828948736191 0.501852345897833
120.831084012985 0.502132418600178
120.834299325943 0.502126925395115
120.836260557175 0.502409567211676
120.83944773674 0.50240625215871
120.841206073761 0.50240625215871
120.841310024261 0.50240625215871
120.841398239136 0.502686759993851
120.84460735321 0.502685267167713
120.846704006195 0.502966234254032
120.849886655807 0.50296631937121
120.851949930191 0.503246103982015
120.855157852173 0.503247693201237
120.857251882553 0.50352764865878
120.861337423325 0.50353010575421
120.862548112869 0.503806784060953
120.866601467133 0.503809929116297
120.867813110352 0.504082293724354
120.871040821075 0.504085841768005
120.873113393784 0.50435565485693
120.876437187195 0.504358523873116
120.878371477127 0.504624688726189
120.88188290596 0.50462698269181
120.883656024933 0.504890771775211
120.887008190155 0.504892004673155
120.888889074326 0.505157145305216
120.891270875931 0.505157145305216
120.8913667202 0.505157145305216
120.892352104187 0.505157448410403
120.894093751907 0.505420912453671
120.897518396378 0.505419776049753
120.899354219437 0.505684763133047
120.902966499329 0.505682277414915
120.904773950577 0.505949162647078
120.907961606979 0.505945350488052
120.909857273102 0.50621590605982
120.913831949234 0.506210644077055
120.915068149567 0.506484506675258
120.918586015701 0.506478379635869
120.920534133911 0.506756249083578
120.923814296722 0.506749492877363
120.925773620605 0.507029531545914
120.928923606873 0.507022087798658
120.930978298187 0.507306765547929
120.934564352036 0.507298845282921
120.936188220978 0.507586840111478
120.93936920166 0.50757890838148
120.940926790237 0.50757890838148
120.941007614136 0.50757890838148
120.94156908989 0.507864911573693
120.944625616074 0.507857371316271
120.946751832962 0.508143242289754
120.949853897095 0.508136421311567
120.9519135952 0.508424089984995
120.955151081085 0.508418203702036
120.957179069519 0.508703462874162
120.961297750473 0.508698317699115
120.962973117828 0.508981626694638
120.965673208237 0.508977626259264
120.969081878662 0.509258469704313
120.971129417419 0.509255547561064
120.973137617111 0.509534782052303
120.976382732391 0.509532842642395
120.978344917297 0.509814212034051
120.981614351273 0.509813381343216
120.983619213104 0.510092122743563
120.986956357956 0.510092210139596
120.989719152451 0.510372052240116
120.991472482681 0.510372052240116
120.991566181183 0.510372052240116
120.992238283157 0.510372785567758
120.99404001236 0.510657899518857
120.997534751892 0.510659769275971
120.999393224716 0.510943109754375
121.002898931503 0.510945258803745
121.004734992981 0.511235550337973
121.007836818695 0.511238243602544
121.009841918945 0.511532395709015
121.013556003571 0.511535333608547
121.015070199966 0.511834698480388
121.018730401993 0.511837823367136
121.020421743393 0.512141269192995
121.023711204529 0.512144718119641
121.02583026886 0.512451952241747
121.029109477997 0.512454622160921
121.03099322319 0.512765491542427
121.035928249359 0.512768041280757
121.036305427551 0.513078448998809
121.039494037628 0.513081451861198
121.04146695137 0.513081451861198
121.041581392288 0.513394521648363
121.041648387909 0.513394521648363
121.044647932053 0.513397292971758
121.046701908112 0.513706865680893
121.049922466278 0.513709327405041
121.051865577698 0.514020343647738
121.055187225342 0.514022593851027
121.057124614716 0.514331502110233
121.060554027557 0.514332888971049
121.062703609467 0.514637798976227
121.065784215927 0.514638894431762
121.067815065384 0.514941039402418
121.07165646553 0.514941520745342
121.073238134384 0.515241459534278
121.076832056046 0.515241360895187
121.078410625458 0.515539137174313
121.081935167313 0.515538382340537
121.083663225174 0.515833721674088
121.086891889572 0.515832284135431
121.089114189148 0.516124356390615
121.091572284698 0.516124356390615
121.091687202454 0.516124356390615
121.092228651047 0.516122440621075
121.093989610672 0.516417810754599
121.098748207092 0.516415338835659
121.099235534668 0.516710696941177
121.102558135986 0.516707938028416
121.104593992233 0.517000969613595
121.10800242424 0.516997804923914
121.109795808792 0.517295036800326
121.113206148148 0.517291918209301
121.115046024323 0.51758948014788
121.118429422379 0.517586693087379
121.120495080948 0.517884759188284
121.123822212219 0.517882479124165
121.125748634338 0.518180599717664
121.1292552948 0.518179285634765
121.130987882614 0.518476978783527
121.13437461853 0.518476781310808
121.136222600937 0.51877338999074
121.139516592026 0.518775230835616
121.14141869545 0.519066231264097
121.141587972641 0.519066231264097
121.141667604446 0.519066231264097
121.144751548767 0.519069549318661
121.14674282074 0.519361709197379
121.15000462532 0.519366275955408
121.151913404465 0.519649854238129
121.155337810516 0.519656445254992
121.157169342041 0.519936879217553
121.160986661911 0.519945157654677
121.162490367889 0.52021861270347
121.165727615356 0.520228271086986
121.167779922485 0.520494484168053
121.171203613281 0.520505731073568
121.174021720886 0.520765785146898
121.176836252213 0.520777894289576
121.178540945053 0.521030529973161
121.181861400604 0.521043661841431
121.183612823486 0.521290529541272
121.186984777451 0.521304008410927
121.189821958542 0.521542895865465
121.191081523895 0.521542895865465
121.19122004509 0.521542895865465
121.192325592041 0.521556401349347
121.194089174271 0.521789101016924
121.198746919632 0.521802382432055
121.199684619904 0.522028556837928
121.202567100525 0.522041056561942
121.204620599747 0.522261134817918
121.208825826645 0.522272749797573
121.209792375565 0.522488108853857
121.213460206985 0.522498705305626
121.21510720253 0.522709591835603
121.218685626984 0.522719160755833
121.220493078232 0.522924667983104
121.223669290543 0.522932900236736
121.225726604462 0.523133276032626
121.229011297226 0.52314028128707
121.230993270874 0.523335185066511
121.234230041504 0.523341272809867
121.236267566681 0.523531767561825
121.239419937134 0.523536669242886
121.241031169891 0.523536669242886
121.241111278534 0.523536669242886
121.241519212723 0.523721152404006
121.244622468948 0.523725118858092
121.246716022491 0.52390289127644
121.249843597412 0.52390617839227
121.251929759979 0.524079526451279
121.255130529404 0.52408196252194
121.257393598557 0.524246521373124
121.261020898819 0.524248677491511
121.262795448303 0.524409130769997
121.265683174133 0.524410763639487
121.267834186554 0.524563825711227
121.271018266678 0.524564974810752
121.273193597794 0.524709744945567
121.27726650238 0.524710523033002
121.27854180336 0.524848776808418
121.281654119492 0.524849245987964
121.283950805664 0.524980461795607
121.286789894104 0.524980610682159
121.28892993927 0.525105869922592
121.291152238846 0.525105869922592
121.291270017624 0.525105869922592
121.292225837708 0.525105629853085
121.294363498688 0.52522426353302
121.298179149628 0.525223632835131
121.299636125565 0.525338044854771
121.302743911743 0.525336825546201
121.304561853409 0.525445940469004
121.307805299759 0.525444338858888
121.309852361679 0.525549178160135
121.314054012299 0.525547351500536
121.315102338791 0.525648191307015
121.318675041199 0.525646621467101
121.320432424545 0.525743746966732
121.323748826981 0.525742175115464
121.325747489929 0.525838128818696
121.329787969589 0.525836389686716
121.330987930298 0.525929627359387
121.334474802017 0.525928436939917
121.336253404617 0.526018383110569
121.339415311813 0.526017519747399
121.341411113739 0.526104270319901
121.341661214828 0.526104270319901
121.341741323471 0.526104270319901
121.344555139542 0.526104000754363
121.346655130386 0.526187401238355
121.349867582321 0.526187846091766
121.351860523224 0.526269551312273
121.355106592178 0.526271393118015
121.35718870163 0.52635270287315
121.360470294952 0.526355241951599
121.362453460693 0.526434241942176
121.365649938583 0.52643780221477
121.367736816406 0.52651434725525
121.371025562286 0.526519165264631
121.373054742813 0.526593960899955
121.376308679581 0.526599590914152
121.379286289215 0.526674241760778
121.381694555283 0.52668098627271
121.38366150856 0.526756010913429
121.386766195297 0.526763435651475
121.388818740845 0.526839028769582
121.390983581543 0.526839028769582
121.391090393066 0.526839028769582
121.392022609711 0.526847003703129
121.394015073776 0.52692765196394
121.397759437561 0.526935904351891
121.399610996246 0.527019087065785
121.402483940125 0.52702752243107
121.405483007431 0.52711355845077
121.407762527466 0.527121882206812
121.40981054306 0.527214455557058
121.413333415985 0.527222979620774
121.415049314499 0.527321811135701
121.418323516846 0.527329846238345
121.420807600021 0.527435314410229
121.423937797546 0.527442696431731
121.425742387772 0.527554560654486
121.429196119308 0.527561109819558
121.430970191956 0.527680843199787
121.434651613235 0.527686834596102
121.436222076416 0.527812241993967
121.439377307892 0.527817795840233
121.440933227539 0.527817795840233
121.441070079803 0.527817795840233
121.441445112228 0.527949062112342
121.444628477097 0.527953474576824
121.446740627289 0.528093178386748
121.449981689453 0.528096885503324
121.451902151108 0.528242662438327
121.455320119858 0.52824496460316
121.457119464874 0.528395830008928
121.460512161255 0.528397010368372
121.462749481201 0.528554385773542
121.4656894207 0.528553843641003
121.468126296997 0.528715635327223
121.480851411819 0.528883672649263
121.481716156006 0.528882205469895
121.481786727905 0.529058612839997
121.48183631897 0.52905592314365
121.481889009476 0.529052087296442
121.483786821365 0.529235245417031
121.48690867424 0.529229791660611
121.488953828812 0.52942075483601
121.491734027863 0.52942075483601
121.491848230362 0.52942075483601
121.491954803467 0.529413727729272
121.494081020355 0.529613747938799
121.497394800186 0.529605747731906
121.500349283218 0.529813814235415
121.50252699852 0.529805260623262
121.504626512527 0.530021454912036
121.507877111435 0.530012575372914
121.509841442108 0.530240110525926
121.513199090958 0.530231006069796
121.515065431595 0.530469471937644
121.518527746201 0.530460694080136
121.520590782166 0.530708096545898
121.523642778397 0.530699646399172
121.525750875473 0.53095561626696
121.528960466385 0.530947943747345
121.530996799469 0.531213695744229
121.534214735031 0.531206835629057
121.536305189133 0.531481903372257
121.539417028427 0.531475931393491
121.541158676147 0.531475931393491
121.541262626648 0.531475931393491
121.542132377625 0.531754417464871
121.544628620148 0.531749355541801
121.546813011169 0.532034726412176
121.550055027008 0.532030488142073
121.551964044571 0.532322042090047
121.555332183838 0.532318833476523
121.557237148285 0.532613011311658
121.560522317886 0.532610079326264
121.562485218048 0.532907733509769
121.565665006638 0.532905910443426
121.567810773849 0.533207083048525
121.571038722992 0.533205805811095
121.573435544968 0.533507739943581
121.57649230957 0.533506663014823
121.579317569733 0.533812932770805
121.581799268723 0.533811881326362
121.584044218063 0.534118430641636
121.586871623993 0.534117872321406
121.588836669922 0.534425104307197
121.591249227524 0.534425104307197
121.591374397278 0.534425104307197
121.59219455719 0.5344244207643
121.594009399414 0.534736166600383
121.59779715538 0.534736409464763
121.600192070007 0.535051553188817
121.602607011795 0.535052133936111
121.604636192322 0.535371158232588
121.607943534851 0.53537194428388
121.609845399857 0.535695130365289
121.613870620728 0.535696026507676
121.615150928497 0.536022113660558
121.618478536606 0.536023228613756
121.620498895645 0.536354428245754
121.623970270157 0.536356021247172
121.625730752945 0.536692074977359
121.629118680954 0.536693777433313
121.631029129028 0.537032905086041
121.634509086609 0.537034727895841
121.63631939888 0.537378894683031
121.639762878418 0.537381017318287
121.640934944153 0.537381017318287
121.64101600647 0.537381017318287
121.641463756561 0.537722267115433
121.644650936127 0.537724587731571
121.646742105484 0.53806252588274
121.649919748306 0.538064971031315
121.651926517487 0.538408855122352
121.655238628387 0.538411520985055
121.657143592834 0.538750205107104
121.660482883453 0.538753079924556
121.662878513336 0.539089613206839
121.66569852829 0.53909274676808
121.668284654617 0.539428481204364
121.671044111252 0.539432445884385
121.673129320145 0.539763584734652
121.677059412003 0.539767530615259
121.678758621216 0.540096006076096
121.681757926941 0.540100496536605
121.68389248848 0.540429033399214
121.686872005463 0.540434087027654
121.689365625381 0.540759276761152
121.69104552269 0.540759276761152
121.691166162491 0.540759276761152
121.692123174667 0.540765001200331
121.694057226181 0.541092494614155
121.697439193726 0.541098465091951
121.699486017227 0.541429292052301
121.702576398849 0.541435553392674
121.70482468605 0.541767333733782
121.707849740982 0.541773998098972
121.709841012955 0.54210923037508
121.713676691055 0.542115481808422
121.715032815933 0.54245692757344
121.718591451645 0.54246335228944
121.720577001572 0.542810118577133
121.723689556122 0.542816090190728
121.725811481476 0.54316513895742
121.728920221329 0.543170198812849
121.730989217758 0.543521596195671
121.734232902527 0.543525700353985
121.736487627029 0.543881256856192
121.739420890808 0.543884468190406
121.741182804108 0.543884468190406
121.741269350052 0.543884468190406
121.741434812546 0.544243342364428
121.744588136673 0.54424548192033
121.748107194901 0.544605098168087
121.75009059906 0.544606022606847
121.751927852631 0.544966993412105
121.755599737167 0.544966806580933
121.757151603699 0.545325587182963
121.76079082489 0.5453240021633
121.762612342834 0.545677313397094
121.765664815903 0.545674862627982
121.768113613129 0.546025774173129
121.771008014679 0.54602261532879
121.773328065872 0.546370672263912
121.776374340057 0.546366793107864
121.778768777847 0.546709853372176
121.781692028046 0.546705124822641
121.783566713333 0.547047493157643
121.788244485855 0.547042299955401
121.788839101791 0.547377325948563
121.791140556335 0.547377325948563
121.791255950928 0.547377325948563
121.792147874832 0.54737174267179
121.794005870819 0.54770287187256
121.797588825226 0.547697177277397
121.799320220947 0.548026224788188
121.802590370178 0.548020314098295
121.804566860199 0.548348349773223
121.807846546173 0.548342754367407
121.80988240242 0.548668583728072
121.81334066391 0.548662741445329
121.815038204193 0.548989943965627
121.818549394608 0.548984250321222
121.821417331696 0.54931306373972
121.823847293854 0.549307753100814
121.825743198395 0.549636368134431
121.828936815262 0.549631147151745
121.830985546112 0.549961912522951
121.83451294899 0.549957262529177
121.837486028671 0.550294857370619
121.839833021164 0.55029115401851
121.841226816177 0.55029115401851
121.841312885284 0.55029115401851
121.84144115448 0.550629484316588
121.844624519348 0.550626464145799
121.846732139587 0.55096397449548
121.849866628647 0.550961636880604
121.851922512054 0.551297275704445
121.855171918869 0.551295692475751
121.857912540436 0.551633119860584
121.860460519791 0.551632673234442
121.862588644028 0.551972462671464
121.865668058395 0.551972583765499
121.868257522583 0.552309535446326
121.871052742004 0.552310775722969
121.873099088669 0.552641455768376
121.876339673996 0.552643255112094
121.878678798676 0.552973588311703
121.883517503738 0.552975564976494
121.88433432579 0.553297552215206
121.886835575104 0.553299829313155
121.890493154526 0.553617357103453
121.891083717346 0.553617357103453
121.89117026329 0.553617357103453
121.892696619034 0.553619898319938
121.894168138504 0.553934147521079
121.897530555725 0.553936803178291
121.899350404739 0.554247361787849
121.902545213699 0.554249730780987
121.904611349106 0.554560600291407
121.907967090607 0.554562540621897
121.909811735153 0.55487299025834
121.913376808167 0.554874743778273
121.915057420731 0.555184986156602
121.918641805649 0.555186315057779
121.920592069626 0.555496838018507
121.924238204956 0.555498134816219
121.925799608231 0.555810776745447
121.929311513901 0.555811712532482
121.931031227112 0.556129022393771
121.934196233749 0.556129150213982
121.9362885952 0.556450181176347
121.939369916916 0.556449653627804
121.940932750702 0.556449653627804
121.941009521484 0.556449653627804
121.941541910172 0.556771938435553
121.944594144821 0.556771327765969
121.946840763092 0.557089853741802
121.949805498123 0.557088856709333
121.951875686646 0.557409548797777
121.955138206482 0.557407570930914
121.957227468491 0.557727871223501
121.960443019867 0.557726123002513
121.962466239929 0.558046219688986
121.965633153915 0.558046090237871
121.967755079269 0.558357732085871
121.971031188965 0.558355254385142
121.973557472229 0.558661043977158
121.976511001587 0.558658599728275
121.978446483612 0.558961723507313
121.981539011002 0.558959132906478
121.98384809494 0.55925652143293
121.98695397377 0.559253238008571
121.988862752914 0.559545133638243
121.990952014923 0.559545133638243
121.991057872772 0.559545133638243
121.993361473083 0.559541848641152
121.993974685669 0.559833774731874
121.997524023056 0.559830253080973
122.000020027161 0.560120207561829
122.002536773682 0.560116099417099
122.004610061646 0.560405689388491
122.007860422134 0.560400665519801
122.009881496429 0.560696064415302
122.013522386551 0.560690479809188
122.015080690384 0.560983736252089
122.018508911133 0.56097705950796
122.020895004272 0.561274121363889
122.023725271225 0.561266261139422
122.025746107101 0.561570422964329
122.029567480087 0.561561770678571
122.030935525894 0.561872104330809
122.034272670746 0.561863944258073
122.03622508049 0.562179101737368
122.03937292099 0.56217044370441
122.041254281998 0.56217044370441
122.041360139847 0.56217044370441
122.041429042816 0.562491475426466
122.044626712799 0.5624836458181
122.046746730804 0.56280695910802
122.04985833168 0.562799442792085
122.0519926548 0.563128305838666
122.055127859116 0.563121355229607
122.057241439819 0.563450806553767
122.061199903488 0.563443907200339
122.062605142593 0.563770892085335
122.065647125244 0.563766076667195
122.067749738693 0.564095262023555
122.070996999741 0.564089936505282
122.073066711426 0.564420857450189
122.076934337616 0.564415428979364
122.079154253006 0.564745976834914
122.081591129303 0.564743964127002
122.083704710007 0.565072412853386
122.086817502975 0.565069278881095
122.088863611221 0.56540197803877
122.091155529022 0.56540197803877
122.091252803802 0.56540197803877
122.092138528824 0.56539943052176
122.095488071442 0.565730018531075
122.097657203674 0.565727851619635
122.099174499512 0.566055155665733
122.102458953857 0.566052054691355
122.104572534561 0.566381104421041
122.107928037643 0.566377573450479
122.10977935791 0.566708820080994
122.113614797592 0.566705222398814
122.115012407303 0.567041379613135
122.118661403656 0.56703700343877
122.12050151825 0.567376092493927
122.123805522919 0.567370995213266
122.125712871552 0.567716021432627
122.129254102707 0.567710898543289
122.130995750427 0.568060102809894
122.134148597717 0.568054457771973
122.136274814606 0.568400879618457
122.139359712601 0.568394136085762
122.141159057617 0.568394136085762
122.141291618347 0.568394136085762
122.141392469406 0.568741213322647
122.144619226456 0.568733050848195
122.146746397018 0.569075949360314
122.149850606918 0.569067665954463
122.151917934418 0.569406364714778
122.15517783165 0.569397462869077
122.157164812088 0.569735342179536
122.160416603088 0.569725154843345
122.162534713745 0.570057395949367
122.165684223175 0.570047730829427
122.167828321457 0.570376493663496
122.170991420746 0.570367038405121
122.173354625702 0.570688472216291
122.176858663559 0.570678248701668
122.178435564041 0.570990269787697
122.181617021561 0.570981458616353
122.183796644211 0.571287141567029
122.186813831329 0.57127937547591
122.188943624496 0.57158552109645
122.19139790535 0.57158552109645
122.191507577896 0.57158552109645
122.192006111145 0.571578934767455
122.194041967392 0.571880782120498
122.198132991791 0.571876883894666
122.199789047241 0.572174012359334
122.202540159225 0.572170683088344
122.204641342163 0.572480391423795
122.207785844803 0.572479128282404
122.20981502533 0.572792802984651
122.213570594788 0.572794764945684
122.215007305145 0.573111551903994
122.218540906906 0.573115455851953
122.220502376556 0.573437598041713
122.224123001099 0.573445097400455
122.225893735886 0.573770691828729
122.22935128212 0.573780637439795
122.231137275696 0.574112805368325
122.234584331512 0.57412493252869
122.236419439316 0.574461265296748
122.239601612091 0.574475142513057
122.241654634476 0.574814498030129
122.244772195816 0.574831361922786
122.245075464249 0.574831361922786
122.245212316513 0.574831361922786
122.246759176254 0.575171881049611
122.249872922897 0.575192120242988
122.251982212067 0.575533159496216
122.25517988205 0.575556080089147
122.257282018661 0.575897362376157
122.260605335236 0.575922886026229
122.262459278107 0.576259080343949
122.26567530632 0.576287741839316
122.268432617188 0.576620121192242
122.271070957184 0.576652711614576
122.273283720016 0.576980223401234
122.276353120804 0.577015049245747
122.278313875198 0.577338841575856
122.281538724899 0.577377994100311
122.283662319183 0.577699568756526
122.28689455986 0.577742175120951
122.289490699768 0.578062253365854
122.292144536972 0.578109666271691
122.294283628464 0.578428693689168
122.295257329941 0.578428693689168
122.295411348343 0.578428693689168
122.298076629639 0.578479199526304
122.300138711929 0.578795844404114
122.302702188492 0.578849564301481
122.304609298706 0.579169090786546
122.307904958725 0.579226955886695
122.309858798981 0.579546724591748
122.313816308975 0.579608380431415
122.315056085587 0.579928946717947
122.318494081497 0.579994601089845
122.32040309906 0.580324107904746
122.323671579361 0.580393612558957
122.325659751892 0.580729360801744
122.329146146774 0.580803768433967
122.332028865814 0.581143140371654
122.334385156631 0.58122080620777
122.336274147034 0.581564352502722
122.339482307434 0.581646124623629
122.341458797455 0.581994131316153
122.342300891876 0.581994131316153
122.342445611954 0.581994131316153
122.344644069672 0.582079582181937
122.346802711487 0.58242834907971
122.349932193756 0.582518551464347
122.352103948593 0.582871088791553
122.355403900146 0.5829651754356
122.3585460186 0.583319149233653
122.361099720001 0.583417604447821
122.362479925156 0.583769279532262
122.365676164627 0.583872610479585
122.367707014084 0.584218587759184
122.370946407318 0.584327035963969
122.373010396957 0.584667932966249
122.37633895874 0.584780699761482
122.378443002701 0.585117832969451
122.381635904312 0.585235080975236
122.384526491165 0.585568316084974
122.386879682541 0.585690459730484
122.389004707336 0.586020677820157
122.390846729279 0.586020677820157
122.39101600647 0.586020677820157
122.392168521881 0.586147976198491
122.394190311432 0.586473966873723
122.397302627563 0.586606728010875
122.399319410324 0.586925959883218
122.402544260025 0.587060970754515
122.404694080353 0.587379343786654
122.407881498337 0.5875189943557
122.409853219986 0.587839245281439
122.413276910782 0.587983334356927
122.415089607239 0.58830599066932
122.418467521667 0.588454460742152
122.420493841171 0.588780507308342
122.42397236824 0.588933476403243
122.425751686096 0.589259886265581
122.429113149643 0.589414438160849
122.430937290192 0.589744290850855
122.434236526489 0.589904974645518
122.436282157898 0.59023721241325
122.439362049103 0.590399540449814
122.440820217133 0.590399540449814
122.440898418427 0.590399540449814
122.441770792007 0.590731286173361
122.444580316544 0.590897759629455
122.446811199188 0.591228701615273
122.449906110764 0.591400460303158
122.45189166069 0.591728228503126
122.455205202103 0.59190484252038
122.457329511642 0.592232058660362
122.460520267487 0.592412338449432
122.462480783463 0.592733453855132
122.465755224228 0.592918746703358
122.467798471451 0.5932366735945
122.470996618271 0.593427990700126
122.473440885544 0.593741139282787
122.476996898651 0.593937747316508
122.478312015533 0.594249220456695
122.481740474701 0.594453076766516
122.48387670517 0.59476115110298
122.486790895462 0.594970849231732
122.488778591156 0.595274961466173
122.490648269653 0.595274961466173
122.490757703781 0.595274961466173
122.492067337036 0.595487671119425
122.494028091431 0.59579190301333
122.497514724731 0.596009287692089
122.500078201294 0.596310209391162
122.502576351166 0.59653053364716
122.504853963852 0.59683602227826
122.507820606232 0.597059626918357
122.509839057922 0.597371880401604
122.513946056366 0.597601580866944
122.515154361725 0.597917299241935
122.518466711044 0.598150706692549
122.520432472229 0.598469215599233
122.523832082748 0.598704677127389
122.526339530945 0.599027428743927
122.529539108276 0.599263866438604
122.530919551849 0.599590732674901
122.534290075302 0.599832712835917
122.536183357239 0.600160779275492
122.53947520256 0.600405313930384
122.540829181671 0.600405313930384
122.54096031189 0.600405313930384
122.54182267189 0.600737791428898
122.54464673996 0.600983559574677
122.546756505966 0.601314677323077
122.549910068512 0.601565994092478
122.551836252213 0.60189740027256
122.555176019669 0.602153043129374
122.557103872299 0.602481853631753
122.561332464218 0.602742752761227
122.562602043152 0.60306746823857
122.565591096878 0.603332571489402
122.582331418991 0.603652519384648
122.583376646042 0.603921811006697
122.583499670029 0.604237049063708
122.583590745926 0.604512274786021
122.583686828613 0.604824885275395
122.583773612976 0.605102802431469
122.583948373795 0.605411831993356
122.586887121201 0.605694044066875
122.589013814926 0.605996881351304
122.592128753662 0.606281706669614
122.594123840332 0.606582435187667
122.59512424469 0.606582435187667
122.595332622528 0.606582435187667
122.597396612167 0.606871984400853
122.600069522858 0.607171468745792
122.602631807327 0.607463104765453
122.604635000229 0.607763752107284
122.607899427414 0.608056519237947
122.609846591949 0.608362378348184
122.613555431366 0.608656598344097
122.615061759949 0.608964271032131
122.618927001953 0.609258314961615
122.620556116104 0.60957333943833
122.623605728149 0.609866249763454
122.625728607178 0.610187510461328
122.62882232666 0.61048505138641
122.630892038345 0.6108134423346
122.634273290634 0.611113528819112
122.636143684387 0.611447159045478
122.639399051666 0.611751027838578
122.641491413116 0.612090150931552
122.644669055939 0.612394933730114
122.645103693008 0.612394933730114
122.645275115967 0.612394933730114
122.646821498871 0.61273763191086
122.64993262291 0.613046299859223
122.652016401291 0.613389861045466
122.655262947083 0.613701142965159
122.65726518631 0.614048528759744
122.661574363708 0.614368215428245
122.662966489792 0.614716533991085
122.665729045868 0.615039860061263
122.669158697128 0.615386597062962
122.671008348465 0.615714478559599
122.673320293427 0.616058337971967
122.676242113113 0.616393729348062
122.678571939468 0.616733616599159
122.682075738907 0.617074375657026
122.683756828308 0.617410345528239
122.686889886856 0.617752564707697
122.688896417618 0.618082506057308
122.690526723862 0.618082506057308
122.690609931946 0.618082506057308
122.69197678566 0.618424380125521
122.693952798843 0.6187518726357
122.697353839874 0.619095530346125
122.699239492416 0.619423571824673
122.702513217926 0.619766786277368
122.705354213715 0.620092950026139
122.708076477051 0.620435029443226
122.709926605225 0.62076092421736
122.713480710983 0.621104743691969
122.715179204941 0.621430825632233
122.718565702438 0.621772022553482
122.720419406891 0.622099728301803
122.723926067352 0.622441869888387
122.725771427155 0.622771329131607
122.729035615921 0.623116645909554
122.730964899063 0.623446392508213
122.734296798706 0.62378913789436
122.736833095551 0.624121566289989
122.73894405365 0.624121566289989
122.739006757736 0.624121566289989
122.73961520195 0.624462888446939
122.741413593292 0.624797184110376
122.74470949173 0.625139220329971
122.746640205383 0.625471556743918
122.749862194061 0.625816979860696
122.751920461655 0.626147702274369
122.755225419998 0.626497677003139
122.757166624069 0.626828434382854
122.760974645615 0.627183420639828
122.762538194656 0.62750952315049
122.765762805939 0.627867222827013
122.767809391022 0.628188815975469
122.771143436432 0.628544837344418
122.773021221161 0.62886104571933
122.776690483093 0.629221023614061
122.779046297073 0.629530644861613
122.781810998917 0.629891461163926
122.783618211746 0.630195990621304
122.78689289093 0.630554995264271
122.788895606995 0.630854508632978
122.789220809937 0.630854508632978
122.789273500443 0.630854508632978
122.791938304901 0.63121508400732
122.794005393982 0.631509560983693
122.798137903214 0.631867059028932
122.799425125122 0.63215764984138
122.802536725998 0.63251675580298
122.804535627365 0.632803637337641
122.808240413666 0.633158439940168
122.809737920761 0.633443187575666
122.813357114792 0.633795578316495
122.815082550049 0.634078222467623
122.818623304367 0.634427265106579
122.820405006409 0.634708197778055
122.823674678802 0.635054258617848
122.825718641281 0.635333942251654
122.829175949097 0.635678899159373
122.830984354019 0.635956920203765
122.834326028824 0.636296840551169
122.836274385452 0.63657281690384
122.839479207993 0.63691294983779
122.841504335403 0.637186472729285
122.842284202576 0.637186472729285
122.842451810837 0.637186472729285
122.844641923904 0.637526760430083
122.846920251846 0.63779487894174
122.849805593491 0.638133521963076
122.85188627243 0.638397168117737
122.855180025101 0.638738130222365
122.857174158096 0.638998820704404
122.860657453537 0.63933775450869
122.862509012222 0.63959140376665
122.865671873093 0.639930925307295
122.867800951004 0.640177045143869
122.870915174484 0.640517748804229
122.872962713242 0.640756398336913
122.876502513885 0.641097859515729
122.878785610199 0.641328690437334
122.882086753845 0.641670256572367
122.883647441864 0.641893307008748
122.886821508408 0.64223284010022
122.88925743103 0.642448293859257
122.892069101334 0.642448293859257
122.892231941223 0.642448293859257
122.892418622971 0.642786432250306
122.894072771072 0.642994519878884
122.89733505249 0.643331203943985
122.89973783493 0.643532626140498
122.902581691742 0.643862724585143
122.904660701752 0.644055806644637
122.908007621765 0.644385580739272
122.909833669662 0.644572308532623
122.915028095245 0.64489661931904
122.91538310051 0.645075623515879
122.918618917465 0.645395869744355
122.920355796814 0.645571877522103
122.923761606216 0.645888641498563
122.925813913345 0.646059657720736
122.929275274277 0.646376479695314
122.931052207947 0.646541461424061
122.934292316437 0.646855249829617
122.936313152313 0.647014059854774
122.939366817474 0.647324927910597
122.941488742828 0.647479102814246
122.941916704178 0.647479102814246
122.942028522491 0.647479102814246
122.944636106491 0.647791217254974
122.946734905243 0.647944078497354
122.949873685837 0.648250767433802
122.951898813248 0.648399712229205
122.95516204834 0.648710044006056
122.95717215538 0.648856158131996
122.961472034454 0.649165769793155
122.962519168854 0.64930915398936
122.965681791306 0.649617971348344
122.967812299728 0.649760738201761
122.970950603485 0.650071152816882
122.973006486893 0.650211092087993
122.976487159729 0.650520510242698
122.978397130966 0.650662414345092
122.981914758682 0.650970960298771
122.983710050583 0.651112600729697
122.986901283264 0.651418177535775
122.989036560059 0.651558662292442
122.992092132568 0.65185893530929
122.994083404541 0.6519992859634
122.995157003403 0.6519992859634
122.995331048965 0.6519992859634
122.997324705124 0.652296911382283
122.999606370926 0.652437206652765
123.002695322037 0.652730462472164
123.004766225815 0.652869715641664
123.008202791214 0.653158499960894
123.009907007217 0.653295198028156
123.013388156891 0.653582086040355
123.015163898468 0.653720680707322
123.01873588562 0.654002687693266
123.020613670349 0.654138409872241
123.023773193359 0.654417895608143
123.025729179382 0.654552188032709
123.029147148132 0.654826369266773
123.030879735947 0.654951810501403
123.03436422348 0.655224681746391
123.036085605621 0.655349180913732
123.039342403412 0.655621571819789
123.040770292282 0.655621571819789
123.040872812271 0.655621571819789
123.041731595993 0.655740848696011
123.044626235962 0.656016453794849
123.046675443649 0.65613001509565
123.049777030945 0.656406116832507
123.051861524582 0.656513332589103
123.055111408234 0.656791926886293
123.057223320007 0.656893736645041
123.060894489288 0.657177450045665
123.06306219101 0.657276662386259
123.065737009048 0.657562995740088
123.067843437195 0.657657461090496
123.071017503738 0.657948182376747
123.074135065079 0.658038202388411
123.076456785202 0.658331019737522
123.078343391418 0.658418577278266
123.081657409668 0.658712976074588
123.083890914917 0.658801395483272
123.086786031723 0.659096381165725
123.088725328445 0.659182237089043
123.088879346848 0.659182237089043
123.088937044144 0.659182237089043
123.09196972847 0.659474378651248
123.093967914581 0.659559152316742
123.097408056259 0.659850302849852
123.099250555038 0.659940407344193
123.102452754974 0.660229815529493
123.104691505432 0.660322739984458
123.107888221741 0.660606956890213
123.109905004501 0.660703098857495
123.113689422607 0.660982338535665
123.115136623383 0.661082348561562
123.119620800018 0.661356083319473
123.120521306992 0.661460569049818
123.123643398285 0.661733062221356
123.125760316849 0.661838893711127
123.129302501678 0.662105503514545
123.130981206894 0.662215307587086
123.134468793869 0.662479857239731
123.136207818985 0.662591654001569
123.139392375946 0.662856660128426
123.139678478241 0.662856660128426
123.139753818512 0.662856660128426
123.141415119171 0.662971099182154
123.14473772049 0.663234222944504
123.148055791855 0.663346894647301
123.149935722351 0.66360858036453
123.151971578598 0.663724173744157
123.15514421463 0.663987964022687
123.157287120819 0.664102365658597
123.160511016846 0.664372478368629
123.162566184998 0.664485183479891
123.165741920471 0.664755761006557
123.167853116989 0.664864847286248
123.17115020752 0.665138029831087
123.17308306694 0.665245538161194
123.176382064819 0.665519786666842
123.178860187531 0.665627986690264
123.181694507599 0.665903288671688
123.18385219574 0.666010535527073
123.186981201172 0.666287179263823
123.188902378082 0.666393513415771
123.192024469376 0.666667029441116
123.193581104279 0.666667029441116
123.193699598312 0.666667029441116
123.194094419479 0.666771671003002
123.19752073288 0.667045791283635
123.199622869492 0.66715179732433
123.202637910843 0.667424944243972
123.204668998718 0.66753495823069
123.208047628403 0.66780220681091
123.209963321686 0.667915034997225
123.214055538177 0.668180916330835
123.218008995056 0.668298129079476
123.21848654747 0.668557843614884
123.220551013947 0.668680764335053
123.224014997482 0.668940064266625
123.225676298141 0.669065969555471
123.229083299637 0.669326363681091
123.230966806412 0.669459630073711
123.234302043915 0.669717534822626
123.236321210861 0.669855288280341
123.239447593689 0.670116439348294
123.241513967514 0.670260613702789
123.244654417038 0.670260613702789
123.244868755341 0.670520216524283
123.244976520538 0.670520216524283
123.246823310852 0.670670368429187
123.250173568726 0.670932242684227
123.251998186111 0.671086345698994
123.255362272263 0.671353333688666
123.257271528244 0.671510963896369
123.260851621628 0.671780317845558
123.262582778931 0.671940736125724
123.266076087952 0.672210212639094
123.268074512482 0.672371588159503
123.271062612534 0.672644800657097
123.273127794266 0.672808928412745
123.276695489883 0.673082220964045
123.278592348099 0.673246900812155
123.281962394714 0.67351725858493
123.283841133118 0.673682459741211
123.287008285522 0.673951664406616
123.288802862167 0.674115995688261
123.292089939117 0.674377892057871
123.292279958725 0.674377892057871
123.292354345322 0.674377892057871
123.294360637665 0.674540394340883
123.297770738602 0.674793359300804
123.299455881119 0.674952933029018
123.302560806274 0.67520207054794
123.305019617081 0.675366143538995
123.308020353317 0.67560704295989
123.309815883636 0.675771380881106
123.313283205032 0.676007052886532
123.315174102783 0.67617184570513
123.318435430527 0.676400048398589
123.320436954498 0.676564115455296
123.324770212173 0.676786358564769
123.325700998306 0.676952947922843
123.328987836838 0.677174231457783
123.330950021744 0.677343591720011
123.334182024002 0.67755755678895
123.336223840714 0.677731882456049
123.339331626892 0.677939639704169
123.339414358139 0.677939639704169
123.339455604553 0.677939639704169
123.341416597366 0.678112714945199
123.344599962234 0.678323333477222
123.34668803215 0.678500908759629
123.349805355072 0.678710331899731
123.351932048798 0.678887239585049
123.355136156082 0.679096404831962
123.357189893723 0.679274663295069
123.360531330109 0.679484011814896
123.362468481064 0.679663226833604
123.365728378296 0.679872830342376
123.367731809616 0.680050998780614
123.370959043503 0.680256554917677
123.37296462059 0.680432575873188
123.376447439194 0.680637582032534
123.378414392471 0.680811764934615
123.381645441055 0.681010006843407
123.383539438248 0.681179736698282
123.386897087097 0.681376918934015
123.388831138611 0.681543487341192
123.389664888382 0.681543487341192
123.389741182327 0.681543487341192
123.392045497894 0.68173715084061
123.394045829773 0.681900637692632
123.397378921509 0.682086815286593
123.399920225143 0.682248075119986
123.402570724487 0.682429447677181
123.404646396637 0.682589277795335
123.408035516739 0.682764581609367
123.4098341465 0.682924343555809
123.414486408234 0.6830889592308
123.415087223053 0.68324201866421
123.418473482132 0.683398366291751
123.420456171036 0.68355108757969
123.424036502838 0.683699534413569
123.427276611328 0.683851891818864
123.429161548615 0.683997303677119
123.431016206741 0.684148603161291
123.434169530869 0.6842859673025
123.436220645905 0.684436183290144
123.439403295517 0.684568732891577
123.44099855423 0.684568732891577
123.441108226776 0.684568732891577
123.442895412445 0.684716872523287
123.44452047348 0.684846958337147
123.446702480316 0.684991773254299
123.449865579605 0.685120020723124
123.451933145523 0.685263112314666
123.455142259598 0.685386903370775
123.457176685333 0.685522934472383
123.461532115936 0.685648034430542
123.46249461174 0.68578102205403
123.465749263763 0.685908091382698
123.467783689499 0.686034374691463
123.471027851105 0.686160966278204
123.473705291748 0.686282597917001
123.47641992569 0.686410399717069
123.478695392609 0.686526392679455
123.481668710709 0.686659132252844
123.483583450317 0.686770997359425
123.486938714981 0.686902474914997
123.489116668701 0.687009362149817
123.491310596466 0.687009362149817
123.491422176361 0.687009362149817
123.492291688919 0.687146131164281
123.49446105957 0.68724807062095
123.497832775116 0.68738274175451
123.499439954758 0.687481344650203
123.502553224564 0.687615076315769
123.504618883133 0.687711134384016
123.507841587067 0.687850610184916
123.509798526764 0.687941759553736
123.514143705368 0.688076614492683
123.515151500702 0.688168293513696
123.518851280212 0.688302285597111
123.520414113998 0.688388852667927
123.52384352684 0.688520418387386
123.525942087173 0.68860635809984
123.529398679733 0.688734428677588
123.530951499939 0.688816514520392
123.534243106842 0.688940639298343
123.536226511002 0.689019774458902
123.539380788803 0.689136016277573
123.541086673737 0.689136016277573
123.541196346283 0.689136016277573
123.541964292526 0.689211625312854
123.544555425644 0.689320895104792
123.5467274189 0.689391748115724
123.549951076508 0.689493252709662
123.551881313324 0.689560362265263
123.555141687393 0.689654746988692
123.557100772858 0.689721122088725
123.56102848053 0.689806924959146
123.562685012817 0.68987076328716
123.565632104874 0.689948060213262
123.567753314972 0.690011778890022
123.570973396301 0.690082432575732
123.573189020157 0.690142999993913
123.576369047165 0.690206629385443
123.578438997269 0.690269886427503
123.581789970398 0.690328792251466
123.583580732346 0.690391914070572
123.587464332581 0.690446679461529
123.590134620667 0.690511272780272
123.591123819351 0.690511272780272
123.591201066971 0.690511272780272
123.592118024826 0.690565019519695
123.593986749649 0.690630565601493
123.597591161728 0.690682672592754
123.599242210388 0.690751213109469
123.60249042511 0.690798286269677
123.60490322113 0.690867787439106
123.607872247696 0.690916758158267
123.609785079956 0.690986991704318
123.613151311874 0.69103603014265
123.61500120163 0.691105740309165
123.618841409683 0.691149955477706
123.620577096939 0.691220554431946
123.62381196022 0.691272035669591
123.625899076462 0.69133795541621
123.628930807114 0.691388695893682
123.631356239319 0.691455105950175
123.634495019913 0.691505038071049
123.636281013489 0.69156683790387
123.63934135437 0.691612653557639
123.640955924988 0.691612653557639
123.641032218933 0.691612653557639
123.641896724701 0.691670485332468
123.644578695297 0.691713913648548
123.6466755867 0.691767232185578
123.649787425995 0.69180979464902
123.651841163635 0.691859129069604
123.655151605606 0.691900424000415
123.657144784927 0.691946053860931
123.660485744476 0.691984365488668
123.676636695862 0.692025998377138
123.677459001541 0.692061823051974
123.67752623558 0.692097007943357
123.677574634552 0.69212998038171
123.677626609802 0.692161772335633
123.677697181702 0.692191040412937
123.678433179855 0.692219307202905
123.681558609009 0.692248263199252
123.683515548706 0.692274294968112
123.686772823334 0.692304514348938
123.688790559769 0.69232565407282
123.69105219841 0.69232565407282
123.691165447235 0.69232565407282
123.692086935043 0.692352165931555
123.69459605217 0.69237140010871
123.697606801987 0.692397346262635
123.699369668961 0.692413505409808
123.702530384064 0.692436819219388
123.704555749893 0.692451015234521
123.707784414291 0.692476629553535
123.70978140831 0.692487998341893
123.713984489441 0.692513016175602
123.715026378632 0.692522349698658
123.718356132507 0.692547128124651
123.72051358223 0.69255483135894
123.723734140396 0.69258372354047
123.725788354874 0.692589430203462
123.72926402092 0.692618425294061
123.730943441391 0.692621669014606
123.734767198563 0.692648702528974
123.736184120178 0.692650289938085
123.739512205124 0.692670483284754
123.74133849144 0.692670483284754
123.74144744873 0.692668617292312
123.741508245468 0.692668617292312
123.744780778885 0.692685792214009
123.746740102768 0.692682478216532
123.749809980392 0.692705483976188
123.751905679703 0.692698868612457
123.755222082138 0.692718047638262
123.757165431976 0.69270826315396
123.761692523956 0.692719461582811
123.762484788895 0.69270713729742
123.765577554703 0.692713319038926
123.767735004425 0.692696675536878
123.771190404892 0.692706059962009
123.77304649353 0.692685741048304
123.777425050735 0.692693444930039
123.778527975082 0.692668141806061
123.781722068787 0.692674691803613
123.783709287643 0.692644129451606
123.786948204041 0.692644895931641
123.789819478989 0.69260845314055
123.79113817215 0.69260845314055
123.79122209549 0.69260845314055
123.792172193527 0.692603875445077
123.793991565704 0.692561302867144
123.797474622726 0.692553923441404
123.799746751785 0.692504681848211
123.802489042282 0.692504031613237
123.80503821373 0.692445528267966
123.807770252228 0.692445051428218
123.809768199921 0.692381737096224
123.813059568405 0.692378955380203
123.814989805222 0.692308448337791
123.81852889061 0.692302167335815
123.820458889008 0.692224413967619
123.823629617691 0.692221398056816
123.825711011887 0.692137327067304
123.828907489777 0.692136845321767
123.83097410202 0.69204767282285
123.834471225739 0.692045119176606
123.83650135994 0.691949935473236
123.839525222778 0.691951294648851
123.841264009476 0.691951294648851
123.841341495514 0.691951294648851
123.841452121735 0.691853301548879
123.844574213028 0.691859201182234
123.846749544144 0.69175747364953
123.849909067154 0.691771989291431
123.851861953735 0.69166852082439
123.855089902878 0.69168621064267
123.857144594193 0.69158086241561
123.860960245132 0.691597050170167
123.862478017807 0.691489879266097
123.865639925003 0.691511129639561
123.867723226547 0.691399131480693
123.870939493179 0.691449804418318
123.873090744019 0.691336029090712
123.876703262329 0.69136885657215
123.878351449966 0.691249333202076
123.881566047668 0.691278726516112
123.883635759354 0.691157741841548
123.886771678925 0.69118402225393
123.889283180237 0.69105891710183
123.891137123108 0.69105891710183
123.891252279282 0.69105891710183
123.892095327377 0.691080973923388
123.894074678421 0.690950326221071
123.898280143738 0.69096722391763
123.899263858795 0.690830876195659
123.902478218079 0.690835937429966
123.904587745667 0.690694381392685
123.907881975174 0.690683885022059
123.909774303436 0.69053762098252
123.913805007935 0.690507755879124
123.915019035339 0.69035513264197
123.918660640717 0.690309863159677
123.920437097549 0.690149767834434
123.923848152161 0.690097517935408
123.925757408142 0.689934166750002
123.929322957993 0.689870811748839
123.931183576584 0.689704150432414
123.934257507324 0.689628698229791
123.936313867569 0.689458206778049
123.939723014832 0.689377462494031
123.941499948502 0.689202995828833
123.944706201553 0.689202995828833
123.944861412048 0.689202995828833
123.945069074631 0.689122533887232
123.946756124496 0.688948990880937
123.949924230576 0.688871139080922
123.952078342438 0.688695233330156
123.955248355865 0.688623730905736
123.957216024399 0.688445516393548
123.96170592308 0.688377763860694
123.962606906891 0.688199769836204
123.965690612793 0.68814054095178
123.96800327301 0.687961705520471
123.971132516861 0.687907571719145
123.973070144653 0.68772850694484
123.976328611374 0.687678686903789
123.978272914886 0.687498754759303
123.981731176376 0.687434984401863
123.983581066132 0.687253502607288
123.986861944199 0.687213087388741
123.988883733749 0.687031504603119
123.992066383362 0.686984986977734
123.99445605278 0.686795623293023
123.995188474655 0.686795623293023
123.995378255844 0.686795623293023
123.997294425964 0.686746558542751
123.999664545059 0.686556606943218
124.002590179443 0.686501871157933
124.00493478775 0.686306157580151
124.007965087891 0.686245730294185
124.009900808334 0.6860442830524
124.013421297073 0.685979219328787
124.01544213295 0.685771688452481
124.018656730652 0.68570485084748
124.020398616791 0.685490114069933
124.023609876633 0.685418578668274
124.025661945343 0.685201479768728
124.029498815536 0.685129775884631
124.030919313431 0.68490618378521
124.034319877625 0.684828358670396
124.036159038544 0.6845982815115
124.039361476898 0.684514418794636
124.04069852829 0.684514418794636
124.040754795074 0.684514418794636
124.042363882065 0.684279872890019
124.044594287872 0.684194532480721
124.046679496765 0.683959332379553
124.049826145172 0.683866286333887
124.051869392395 0.683628746247561
124.055218219757 0.683529719564166
124.057104825974 0.683289874782857
124.061634778976 0.683182137079268
124.062613725662 0.682940915097374
124.065703868866 0.682819447101901
124.068523168564 0.682579021729745
124.071004390717 0.682451860802606
124.073477506638 0.68221034047194
124.07638502121 0.682069233316805
124.078626394272 0.681827710726788
124.081768751144 0.681674227657233
124.083612918854 0.681432666774494
124.086749792099 0.681268396569896
124.08883357048 0.681028875207595
124.088940620422 0.681028875207595
124.088995456696 0.681028875207595
124.091960191727 0.680854476653854
124.094056129456 0.680610635365638
124.097286462784 0.680423670479086
124.099336147308 0.680178527435927
124.102568864822 0.679982947782391
124.104804992676 0.679735234018807
124.107884883881 0.679530769569174
124.109903097153 0.679278310265763
124.113510131836 0.679065859447022
124.115276813507 0.678814351335791
124.118720054626 0.678596321516701
124.120606660843 0.678338746996615
124.123910427094 0.678113938548951
124.125865936279 0.677851575030621
124.129364490509 0.677610427119214
124.131168603897 0.677343312151712
124.134490013123 0.677097046530143
124.136509418488 0.676824875841317
124.139976263046 0.676565684165354
124.141916275024 0.676289265967948
124.144908666611 0.676289265967948
124.145152807236 0.67602198210583
124.145269393921 0.67602198210583
124.1467461586 0.67574446451383
124.150040149689 0.675469032867044
124.152060270309 0.675189028715161
124.15554189682 0.674899565396613
124.157307624817 0.674615052801386
124.160960197449 0.674311210386685
124.162552118301 0.674026470895331
124.165649175644 0.673715782105107
124.167860031128 0.673430945747501
124.170948028564 0.673106196402989
124.172971963882 0.672822618377226
124.176886558533 0.6724857894263
124.178467035294 0.672203805791025
124.181678295135 0.671862052592068
124.183505058289 0.671578561736137
124.187045097351 0.671222850919329
124.190089225769 0.670939868792165
124.192005395889 0.670583732495485
124.193965911865 0.670304160542079
124.194590806961 0.670304160542079
124.194800615311 0.670304160542079
124.197293043137 0.669946955884706
124.199405670166 0.669667254709526
124.202567815781 0.669305435760968
124.204649686813 0.669027282566826
124.207941532135 0.668666288814142
124.209792137146 0.668387595234281
124.213809728622 0.668018440060064
124.21501493454 0.667739236794509
124.218460321426 0.667369012652214
124.22029709816 0.667088077970904
124.223958015442 0.666720099399328
124.225588321686 0.666435227941867
124.229184150696 0.666065872524778
124.230928182602 0.665783423645409
124.234179973602 0.665410429685561
124.236240148544 0.665126821624654
124.239328861237 0.664751831626147
124.239773988724 0.664751831626147
124.239833116531 0.664751831626147
124.241401672363 0.664467835888686
124.24588060379 0.664087477085774
124.246935606003 0.663805551277277
124.249798536301 0.663419888441256
124.251957178116 0.663139961103281
124.255070924759 0.662747013765408
124.257177114487 0.662466240848485
124.260680198669 0.662067094275651
124.26259636879 0.661788896084392
124.265734195709 0.661386059219546
124.268404006958 0.661111314327374
124.271039009094 0.660709938287699
124.273056030273 0.660437378929871
124.276326656342 0.660031022620607
124.278762102127 0.659760429192856
124.281533718109 0.65935835792976
124.283568382263 0.659087447186561
124.286777019501 0.658688578777858
124.288813114166 0.658420719575679
124.28986787796 0.658420719575679
124.289968252182 0.658420719575679
124.291980028152 0.658022764547554
124.294179201126 0.657757602849819
124.297774076462 0.657367444530731
124.299334287643 0.657100729976724
124.302578210831 0.656715462571083
124.305229187012 0.656445149559019
124.307795286179 0.656062747662921
124.309847593307 0.655790653055847
124.313144683838 0.655421260470538
124.315532922745 0.655147543776261
124.318905353546 0.65478557053751
124.320506811142 0.654510239368891
124.323767662048 0.65415092531552
124.325771570206 0.65387421895338
124.329229354858 0.653519400841506
124.330987930298 0.653241993633272
124.33477807045 0.652888888708635
124.336208820343 0.652611732739225
124.339335680008 0.652260597752185
124.340352058411 0.652260597752185
124.340420484543 0.652260597752185
124.341515541077 0.651986727322062
124.344567298889 0.651635336795688
124.346749067307 0.651364208730662
124.349951028824 0.651016074094666
124.351919412613 0.650749152902773
124.355068206787 0.650394905322235
124.357070207596 0.650130832196437
124.360480546951 0.649775246932919
124.362454891205 0.649519269169905
124.365593910217 0.649162539457344
124.368113279343 0.648912771291216
124.371033430099 0.648554973848675
124.373446702957 0.648312299409398
124.376429080963 0.647954400917852
124.378615617752 0.647718277095972
124.381730794907 0.647356786078651
124.383606672287 0.647126987278203
124.386760950089 0.646763857991038
124.389031887054 0.646539465262477
124.39170217514 0.646539465262477
124.391921758652 0.646539465262477
124.392172813416 0.646178101401454
124.394289970398 0.64595969819233
124.397373914719 0.645601200589236
124.399450778961 0.64538358707504
124.402494192123 0.645027196605299
124.40468788147 0.644811715013623
124.407922744751 0.644465558903483
124.409851074219 0.64425435956731
124.413261175156 0.643912213998713
124.415027141571 0.643700613516054
124.418554782867 0.643369132054812
124.420438766479 0.643159658441783
124.423610925674 0.642836250972571
124.4257376194 0.642627653276941
124.429175615311 0.642315861764947
124.431032419205 0.642108569658204
124.434414386749 0.64181227059785
124.436302423477 0.641607103803191
124.439735412598 0.641318675877235
124.441526889801 0.641116070458096
124.443020343781 0.641116070458096
124.443157911301 0.641116070458096
124.44460439682 0.640836622568117
124.446737527847 0.640637561219982
124.450839042664 0.640370690302107
124.452084541321 0.640175333278771
124.45525932312 0.639920997464251
124.457097291946 0.639731451483173
124.460497140884 0.639483762688436
124.462527990341 0.639299958793561
124.46561050415 0.639059685071707
124.467779397964 0.638882005242295
124.4709815979 0.638646256877852
124.473042011261 0.6384738410446
124.477002382278 0.638242550154689
124.479022264481 0.638078665298459
124.481732606888 0.637852013315359
124.484058618546 0.637694413180548
124.486876249313 0.637471654572079
124.488886117935 0.637320370797862
124.492055177689 0.637103978212963
124.492973089218 0.637103978212963
124.493102073669 0.637103978212963
124.494514942169 0.636958649535348
124.497396230698 0.636747554248749
124.49928689003 0.636608072575449
124.502503156662 0.636404190277179
124.504564762115 0.636269630967628
124.507805585861 0.636076330077034
124.50989317894 0.635946267526668
124.513726949692 0.635759657181596
124.51500582695 0.635633916441124
124.519077539444 0.635451951493887
124.520401477814 0.63532853014177
124.523654460907 0.635158182968634
124.52564740181 0.635039629437402
124.529321432114 0.634879359098007
124.530873060226 0.634763677609011
124.534937620163 0.634607523080577
124.536365032196 0.634494937019673
124.53987622261 0.63434420362806
124.541431188583 0.634235352205919
124.543074131012 0.634235352205919
124.543234348297 0.634235352205919
124.544632196426 0.634094946970138
124.546694278717 0.633989700568486
124.549688816071 0.63385458175313
124.552864074707 0.633754007249668
124.555370807648 0.633621656136319
124.557142496109 0.633525530531179
124.560775756836 0.633389454297558
124.562521457672 0.63329746669058
124.565709352493 0.633163807756485
124.568018198013 0.633077583856754
124.570909261703 0.632944606327718
124.572936534882 0.632864451183364
124.576751708984 0.63272979168004
124.578313589096 0.6326560139051
124.581726789474 0.632520481569466
124.583564519882 0.632452903948769
124.586926221848 0.632316737515845
124.588728666306 0.632255779075426
124.590373516083 0.632255779075426
124.590441703796 0.632255779075426
124.591979980469 0.632115558965519
124.594006061554 0.632061178287775
124.597388029099 0.631921264081337
124.599339723587 0.63187354245773
124.60253572464 0.631729974428638
124.605350255966 0.631688848197839
124.608093738556 0.631543733487974
124.610000610352 0.631509109351598
124.613708734512 0.63136051915586
124.615091562271 0.631332591525554
124.618402004242 0.631179483181497
124.620480060577 0.631157812689603
124.623933553696 0.63100780476571
124.625733137131 0.630992652662893
124.628984928131 0.630844296517874
124.630974769592 0.630834192366355
124.634161710739 0.630680334215492
124.636226177216 0.630675924893518
124.63928771019 0.630519850365689
124.640317440033 0.630519850365689
124.640405893326 0.630519850365689
124.641558408737 0.630520391988611
124.644705533981 0.63036887309768
124.64691901207 0.630373796477385
124.649922609329 0.630224838342462
124.651918649673 0.630233315377212
124.656397104263 0.630082879336207
124.657166242599 0.630093466286805
124.660624742508 0.62994317216771
124.662534952164 0.629955418071431
124.665697336197 0.629811261757027
124.668465137482 0.629824962351569
124.671032428741 0.629690435945481
124.673118114471 0.629704084240001
124.676327466965 0.629569561314494
124.678334951401 0.629582790447897
124.681752920151 0.629454487827648
124.683739423752 0.629466286278807
124.686769008636 0.629344236780836
124.689152956009 0.629354062296545
124.690300703049 0.629354062296545
124.690368413925 0.629354062296545
124.691963672638 0.629235706272602
124.69425368309 0.62924320904427
124.697195529938 0.629129792131869
124.699513196945 0.629135249720651
124.702538490295 0.629029605701594
124.704953193665 0.629031875280052
124.708414077759 0.62892879757698
124.709808826447 0.628928277419659
124.713684082031 0.628833321778096
124.715121269226 0.628830251257875
124.718544006348 0.628737479420522
124.720455408096 0.628731961136259
124.724067211151 0.62864070256759
124.725710868835 0.628632922232973
124.729297161102 0.628542329710175
124.730945825577 0.62853240266982
124.734333992004 0.628440196229167
124.736280679703 0.628428147987826
124.739520072937 0.628339418484975
124.741711139679 0.628325322568908
124.7447681427 0.628239554968539
124.745124816895 0.628239554968539
124.745257616043 0.628239554968539
124.748351097107 0.628223652673706
124.749953508377 0.628140941221669
124.752163887024 0.628122613124193
124.76882314682 0.628102187736558
124.769713878632 0.628020139889158
124.769841432571 0.627997254147102
124.769939184189 0.62791236244485
124.770047426224 0.627887153670767
124.77014374733 0.627805070765604
124.771113395691 0.627723471469964
124.773046255112 0.627694754892181
124.776408910751 0.627613015201329
124.778324127197 0.627580224359787
124.781643867493 0.627498051403554
124.783584594727 0.627462123512639
124.787087202072 0.62738450524479
124.788812160492 0.627344600987371
124.79200720787 0.627266606239099
124.794613599777 0.627223437752959
124.794818878174 0.627223437752959
124.794946193695 0.627223437752959
124.797416210175 0.627147370656654
124.799586772919 0.6270988755648
124.802588224411 0.627024949099345
124.804809093475 0.626971258194668
124.807949066162 0.626897912926559
124.810004234314 0.626839296564777
124.813667535782 0.626763858376556
124.815093994141 0.626701061364735
124.818603515625 0.626623145200201
124.820875406265 0.626555399311286
124.823652505875 0.626475069125607
124.825661420822 0.626402232435359
124.828879594803 0.626322612163755
124.830847501755 0.626245570858571
124.834259033203 0.626164530319386
124.836229324341 0.626083213763585
124.839476823807 0.626000946489454
124.840266704559 0.626000946489454
124.840323925018 0.626000946489454
124.842002630234 0.625915673996229
124.845404148102 0.625832757036339
124.847309350967 0.625745130840192
124.849840641022 0.625656315212827
124.851876735687 0.625565623371184
124.855082273483 0.625471582541371
124.857204198837 0.625378754264018
124.861480474472 0.625280468712603
124.862688302994 0.625185483223706
124.865700483322 0.625082555932618
124.868109226227 0.624985876104964
124.871096611023 0.624882825411887
124.873271226883 0.624785167451003
124.876338005066 0.624680466098087
124.878708124161 0.624582506159674
124.88298368454 0.624479934674086
124.884101867676 0.624380494130387
124.887003660202 0.624277298844077
124.889132499695 0.624177186954422
124.892374992371 0.624073772983634
124.894095420837 0.623972414479169
124.895102024078 0.623972414479169
124.895240068436 0.623972414479169
124.897415876389 0.623871181917135
124.899478673935 0.623767934813438
124.902645111084 0.623668854137001
124.904770612717 0.623564065730158
124.908627510071 0.623466766626066
124.909952878952 0.623361388836021
124.913413047791 0.623267271997998
124.915162324905 0.623160787113309
124.91869187355 0.623067584035473
124.920458555222 0.622958968342365
124.923661470413 0.622873308577082
124.925797224045 0.622764075402258
124.928938388824 0.622678432365037
124.930964231491 0.622568701465258
124.93413567543 0.622480807173257
124.936251401901 0.622371044696014
124.939444303513 0.622280294976437
124.942536592484 0.62217006813231
124.944499015808 0.62217006813231
124.944747209549 0.622074648452385
124.944863796234 0.622074648452385
124.946711540222 0.621964382536488
124.949860811234 0.62186484952938
124.952043533325 0.621756318495418
124.955178260803 0.621650757286141
124.957868814468 0.621542328716911
124.960646867752 0.621434835972386
124.962489128113 0.621327792364778
124.965667009354 0.621214957698759
124.96780872345 0.62110789237455
124.970978021622 0.620992108447937
124.972935914993 0.62088676460372
124.977111816406 0.620765894368463
124.97832942009 0.620661285478884
124.981496810913 0.620536352727197
124.983610153198 0.620430562625077
124.986809492111 0.620304203234956
124.988906383514 0.620197705435626
124.989949226379 0.620197705435626
124.990026950836 0.620197705435626
124.991977214813 0.620071158569448
124.99419927597 0.619964322768744
124.997620344162 0.619840042282574
124.999305009842 0.619731238855395
125.002519130707 0.61960936627101
125.004664182663 0.619499010852739
125.008059501648 0.619377777852297
125.009756803513 0.619266447155468
125.013819932938 0.619149045442336
125.015088319778 0.619035251531774
125.018546819687 0.618916390429798
125.020451068878 0.618800764151903
125.023824214935 0.618683037001253
125.025741815567 0.618565316195297
125.029759407043 0.618449451533532
125.030912637711 0.618331729971358
125.034610033035 0.618208240568278
125.037186384201 0.61809017027595
125.03958106041 0.617966437431087
125.040027618408 0.617966437431087
125.040106773376 0.617966437431087
125.042225122452 0.617845303445032
125.044716358185 0.617718233980497
125.046962738037 0.617597706254594
125.049826860428 0.617461900861771
125.051881313324 0.617342723199295
125.05504322052 0.617203303826427
125.057151556015 0.617082922627244
125.061183929443 0.616934584323743
125.062592029572 0.616812705222498
125.065682411194 0.616655308425371
125.067806959152 0.616533162570332
125.071027994156 0.616370631533823
125.073080062866 0.616248256008562
125.07653093338 0.616077808203117
125.078468799591 0.615954051497223
125.081703424454 0.615779014758572
125.083535909653 0.615650951111552
125.086838006973 0.615473010841841
125.088871479034 0.615342120557277
125.089919805527 0.615342120557277
125.089998006821 0.615342120557277
125.091970205307 0.615161323263504
125.093915462494 0.61502946764253
125.0972635746 0.614846055055036
125.09965968132 0.614710534890711
125.102543830872 0.614526505220256
125.104568958282 0.614387542075299
125.108696222305 0.614202785642302
125.109731674194 0.614061194382133
125.113143920898 0.613877136292202
125.115114212036 0.613733342055273
125.118560552597 0.613549901491791
125.120538949966 0.613404738933643
125.12394952774 0.613220958159581
125.125801801682 0.613075479285306
125.129325151443 0.612894437095771
125.130953550339 0.612749357710047
125.134205818176 0.612563815200375
125.136161327362 0.612419734503151
125.139345169067 0.612231002725776
125.140687227249 0.612231002725776
125.140779733658 0.612231002725776
125.142303943634 0.612086799260743
125.144567012787 0.611897272005511
125.146661520004 0.611754513965742
125.149954319 0.61156300300063
125.151838779449 0.61142589185436
125.155157566071 0.611228965544726
125.157227993011 0.611092614468639
125.16059756279 0.610893044722755
125.162467956543 0.610757359361152
125.16592168808 0.610550816617898
125.167870998383 0.610418508848695
125.170961618423 0.610207732519275
125.173025608063 0.610076703206587
125.176303625107 0.609863134785772
125.178326368332 0.609732417258702
125.181588888168 0.60951481311183
125.184098720551 0.609383065714718
125.186765909195 0.609164898350663
125.188812017441 0.609031178540052
125.190583229065 0.609031178540052
125.190728902817 0.609031178540052
125.19199347496 0.608809885833897
125.19433426857 0.608677188838603
125.197302341461 0.608458318656517
125.199516773224 0.608324291411813
125.202540636063 0.608106277736371
125.204926490784 0.607970765712645
125.207998991013 0.60775272911647
125.209793806076 0.607611341205372
125.213367700577 0.607396196964485
125.215087413788 0.607250558274833
125.218524217606 0.607036423155217
125.220396518707 0.606885662542288
125.223953485489 0.606674477696128
125.225718259811 0.606517387210743
125.228971004486 0.606307270662167
125.23094201088 0.606144249260055
125.234225988388 0.605933189905103
125.236260414124 0.605763011256932
125.239542722702 0.605552768992611
125.240606784821 0.605552768992611
125.240701198578 0.605552768992611
125.241937875748 0.605377747767291
125.244633197784 0.605166849891364
125.246695041656 0.604985105228187
125.249861955643 0.604770328077181
125.251919746399 0.604581721689819
125.255120754242 0.604362812117421
125.257643222809 0.604169490303066
125.260535001755 0.603942931136236
125.262491226196 0.603742196806335
125.265743494034 0.603510800092799
125.267848014832 0.603305650848303
125.271267414093 0.603069309414122
125.273049354553 0.602861030605901
125.277513742447 0.602617576510109
125.279099941254 0.602406153599809
125.281769275665 0.602157981785838
125.283666610718 0.601943736882544
125.286794185638 0.60168887848732
125.28902888298 0.601473001191027
125.290796279907 0.601473001191027
125.29088973999 0.601473001191027
125.292104244232 0.601212472377145
125.294205188751 0.60099463921868
125.297978639603 0.600728649954194
125.299346208572 0.600508442369807
125.302500247955 0.600240921986809
125.30455827713 0.600015944863395
125.30776309967 0.599744975303241
125.309767723083 0.599515091422616
125.313881874084 0.59924263649644
125.315010786057 0.599007251904006
125.318598031998 0.598734531358336
125.320662260056 0.598498251234542
125.323793172836 0.598224928842429
125.325798273087 0.597983825835012
125.329260826111 0.597711119072292
125.331024169922 0.597464976816833
125.334636211395 0.597190947666256
125.337634325027 0.596940099904638
125.33966755867 0.596666933019981
125.341426134109 0.596666933019981
125.3415350914 0.596414644688399
125.341618776321 0.596414644688399
125.344752788544 0.596141012306043
125.346647024155 0.595886552805579
125.349847078323 0.595610937420312
125.351977348328 0.595354127185634
125.356704711914 0.595077460144944
125.357136487961 0.594821171387465
125.360561609268 0.594543478297688
125.362552404404 0.594288805835805
125.365963220596 0.594007975170899
125.367882013321 0.593753660000786
125.372169017792 0.593471202551141
125.373048782349 0.593220292888653
125.376802206039 0.592933050820757
125.378452777863 0.592683291619139
125.381860494614 0.592392857317769
125.383914709091 0.592144979088386
125.386852025986 0.59185330286697
125.389195203781 0.591606159851256
125.391482591629 0.591606159851256
125.391606807709 0.591606159851256
125.391937017441 0.591311376789353
125.393990039825 0.591064367109468
125.397251605988 0.590772130422808
125.399428367615 0.59052358110503
125.402478694916 0.590230900861769
125.404482126236 0.589981044896971
125.407782793045 0.589690597358651
125.409794330597 0.589438858228614
125.413375854492 0.589147720343505
125.415014028549 0.588892414241085
125.418538093567 0.588603707374276
125.420352220535 0.588345203175979
125.423798799515 0.588061098208634
125.425730705261 0.587799907931164
125.429787397385 0.587519009771661
125.431450605392 0.587255916483971
125.434283018112 0.586976543517736
125.436420202255 0.586710886180565
125.43953704834 0.586436776126836
125.441553354263 0.58617253565152
125.44481754303 0.58590057616342
125.445034742355 0.58590057616342
125.445144891739 0.58590057616342
125.44678735733 0.58563770360048
125.449917793274 0.58536766257558
125.451996803284 0.585104001528258
125.455180883408 0.584836128675615
125.457165002823 0.58457681289896
125.461086750031 0.584309045038419
125.462538957596 0.584053184042647
125.468275547028 0.583801333327922
125.468942642212 0.583534787671752
125.471093893051 0.583269136730208
125.475277423859 0.583022434247524
125.476980924606 0.582758018331321
125.478703737259 0.582516275339459
125.481751441956 0.582253615284588
125.483738422394 0.582015788427433
125.486982822418 0.581757901292243
125.489496946335 0.581524857342123
125.492161273956 0.581272838147163
125.495969295502 0.581041881536709
125.496228933334 0.581041881536709
125.49635720253 0.581041881536709
125.497573137283 0.580797696671939
125.499419212341 0.580569247847379
125.502683162689 0.580336245724718
125.504768610001 0.580109564718841
125.507972240448 0.579887596351882
125.509960412979 0.579662084053452
125.513771057129 0.579456975440777
125.515104293823 0.579232044698786
125.518935441971 0.579046005062111
125.52063202858 0.578821500803426
125.524489164352 0.578657490146071
125.525709867477 0.578434144520737
125.529106378555 0.578297054500948
125.530909061432 0.578073949651755
125.534190654755 0.577963725758279
125.536122083664 0.577741487443848
125.539512395859 0.577660125257284
125.541416168213 0.577660125257284
125.541539907455 0.577438617901924
125.541599273682 0.577438617901924
125.544607162476 0.577386413884815
125.546782016754 0.577169601969779
125.549921751022 0.577141584186452
125.551874876022 0.576926146904518
125.555111885071 0.576924935654502
125.557165145874 0.576713128657527
125.561650514603 0.576737215292008
125.562536001205 0.576530939717292
125.565753221512 0.576576453616057
125.567743062973 0.576375117347755
125.571102142334 0.576438781164329
125.572976827621 0.576242526502693
125.577618360519 0.57632081555361
125.578293323517 0.576130150524253
125.581826210022 0.576219195558882
125.583810091019 0.576032698918956
125.586925268173 0.57613006905547
125.588754653931 0.57594887025714
125.588972806931 0.57594887025714
125.58903503418 0.57594887025714
125.592017412186 0.576049916025636
125.593973875046 0.575873476475953
125.59731388092 0.575976373591583
125.599320173264 0.575803677826337
125.602515935898 0.57590546771438
125.604597568512 0.575736488823738
125.608007669449 0.575836885348075
125.609876155853 0.57567115893932
125.613262891769 0.575768171938613
125.615081548691 0.575604812405786
125.618539094925 0.575699249005883
125.620496034622 0.575539785941933
125.623914003372 0.575629850370674
125.625679969788 0.575470497772764
125.628965616226 0.575556262886628
125.630935192108 0.575399765583932
125.634819746017 0.575480609890696
125.636597394943 0.575326136311158
125.639134407043 0.575326136311158
125.639200925827 0.575326136311158
125.639292955399 0.575400190573553
125.641353845596 0.575249009069295
125.644533395767 0.575318289716103
125.646605968475 0.575168351595643
125.649825811386 0.575232814216765
125.651834726334 0.575086461304762
125.655117511749 0.575147308581487
125.657119750977 0.575001539144274
125.661108255386 0.575058414306207
125.662732601166 0.574915723027347
125.665791988373 0.574967237278033
125.667961359024 0.574827383947608
125.671040296555 0.574872524937204
125.673266649246 0.574736902331824
125.676579475403 0.574777556038589
125.679973602295 0.574643185767019
125.682590007782 0.574679365924685
125.683612108231 0.574547120895759
125.687188386917 0.574579655854322
125.688880205154 0.574448112602392
125.692076683044 0.574476715027509
125.69470334053 0.574476715027509
125.69500041008 0.574347979138106
125.695112705231 0.574347979138106
125.69765162468 0.574373091872142
125.700041294098 0.57424652088718
125.702583551407 0.574267742327716
125.704670667648 0.574144078485754
125.707933187485 0.574161607386287
125.709898471832 0.574038309843169
125.713498592377 0.574052215144118
125.71514081955 0.573929792908034
125.718515396118 0.573940770699873
125.720610380173 0.573818895153001
125.724399805069 0.573826759774065
125.725774049759 0.57370546492603
125.729398012161 0.573709856579325
125.730936527252 0.573588232610956
125.734541893005 0.57359077537919
125.736382007599 0.573472008154456
125.739651441574 0.573471198487235
125.741465568542 0.573351442478095
125.744961023331 0.573348173723122
125.745272397995 0.573348173723122
125.745446681976 0.573348173723122
125.746860742569 0.573228058474175
125.749982595444 0.573223408721767
125.751989603043 0.57310428835549
125.755249977112 0.573097881882033
125.757291078568 0.572979386954005
125.760831832886 0.572970449921102
125.762579202652 0.572851434257577
125.765713691711 0.572841477935604
125.76784825325 0.572722806609955
125.771015167236 0.572709035600549
125.773028612137 0.572590443432115
125.776746749878 0.572577858781749
125.77848815918 0.572459511700067
125.781758785248 0.572445704674086
125.783591032028 0.572326435193167
125.786859512329 0.572312564617175
125.789892673492 0.572195072935616
125.792047977448 0.572180254292812
125.792733669281 0.572180254292812
125.792867660522 0.572180254292812
125.794683218002 0.572064628321556
125.798253536224 0.572047788809679
125.799865484238 0.571932104312613
125.802587747574 0.571915121628101
125.804570198059 0.571798431229486
125.80775642395 0.57178111265836
125.809789896011 0.571662192633027
125.813438415527 0.571645604679007
125.815026521683 0.571526540263742
125.818432807922 0.571509723060969
125.820409536362 0.571389972301538
125.823580741882 0.571372144868309
125.825644016266 0.571250611417785
125.829791307449 0.571231829481532
125.830862522125 0.571108885509969
125.834348917007 0.571090321358902
125.836078882217 0.570963890950505
125.839315414429 0.570943708889591
125.83953499794 0.570943708889591
125.839602947235 0.570943708889591
125.841425418854 0.570815708693202
125.844547748566 0.57079448727496
125.859702110291 0.57066520824779
125.860479354858 0.57064317590121
125.86051940918 0.570511020616784
125.860557556152 0.570486541156995
125.860620260239 0.570353459622773
125.86167383194 0.570326990651239
125.862543344498 0.5701902965265
125.865699529648 0.5701618321358
125.867800951004 0.570023766491713
125.87095117569 0.569994456246639
125.873037338257 0.569856005550025
125.876219511032 0.569823191747857
125.878553628922 0.569682770950367
125.882040023804 0.569649385316523
125.884177684784 0.569506883794721
125.886852741241 0.569469261798493
125.888820886612 0.569324123219531
125.889919519424 0.569324123219531
125.889992952347 0.569324123219531
125.892009019852 0.569284287735276
125.894020557404 0.56913615145586
125.897215843201 0.569094425093922
125.89972949028 0.568944869525924
125.902477264404 0.568903279523115
125.904938220978 0.568746230557287
125.907808542252 0.568703277818498
125.909786701202 0.568541798171303
125.913135290146 0.568497219068076
125.915351629257 0.568329245823545
125.918606042862 0.568284349153542
125.920523166656 0.568110095350454
125.923639535904 0.568064370180597
125.925741195679 0.567880845640546
125.929006099701 0.567835518007678
125.931005716324 0.567645190647138
125.934287309647 0.567602786254803
125.936741352081 0.567403870283488
125.939330816269 0.56736338623994
125.940922498703 0.56736338623994
125.941031455994 0.56736338623994
125.941630601883 0.567155486202224
125.944512367249 0.567118038303316
125.946725130081 0.566903001925086
125.949900627136 0.566869837177861
125.951858997345 0.566648612186141
125.955203533173 0.566619149251345
125.957309007645 0.566391248256354
125.961002826691 0.566367067888541
125.962514638901 0.566134918489765
125.965706825256 0.566117086356351
125.967718601227 0.565881857829939
125.970973014832 0.565869575785971
125.972962379456 0.565633153425753
125.976435899734 0.565628397144532
125.97842335701 0.565390840986646
125.981911420822 0.565392680675625
125.983636617661 0.565149119250584
125.986961603165 0.565157486427205
125.989295005798 0.564916611769639
125.991962909698 0.564932399007376
125.992472648621 0.564932399007376
125.992609500885 0.564932399007376
125.994051933289 0.564693959171793
125.997347831726 0.564714918441818
125.999845981598 0.564474744174474
126.002556800842 0.564501153569495
126.004608392715 0.564258112097979
126.007848739624 0.564289133199804
126.009817838669 0.564041704783129
126.013204813004 0.564075589294183
126.015053033829 0.56382673344013
126.019176721573 0.563864502836818
126.020411014557 0.563611428733951
126.024182081223 0.563652085717992
126.025804519653 0.563392803341815
126.029235839844 0.563435439647611
126.031003713608 0.563169152747863
126.034363508224 0.563213068892153
126.036476612091 0.562939914162839
126.039511203766 0.562983179287339
126.041843414307 0.562702180947409
126.042447090149 0.562702180947409
126.042593955994 0.562702180947409
126.044811010361 0.562744839948912
126.047805070877 0.562456112979506
126.049860715866 0.562498029707811
126.051980018616 0.562205405976777
126.055133581161 0.562245237964604
126.057158946991 0.561947202068839
126.06253361702 0.561643126225432
126.064044237137 0.561682307629737
126.065654277802 0.561719152863806
126.068500995636 0.561413009516897
126.07111120224 0.561448345160103
126.073257446289 0.561139037603563
126.076331853867 0.56117162638054
126.078798532486 0.560861489852969
126.081611394882 0.560891666160309
126.084014415741 0.56057930776201
126.086870908737 0.560606873280865
126.08931016922 0.560294907316697
126.092114686966 0.560320131073977
126.09227180481 0.560320131073977
126.092360496521 0.560320131073977
126.094020605087 0.560011050687529
126.097267627716 0.56003354933226
126.099214076996 0.55971931205854
126.102515220642 0.55973828361558
126.104557037354 0.559420418658444
126.107841491699 0.559438240866037
126.109781742096 0.559119796193893
126.113106489182 0.559136043553952
126.115125894547 0.558813541511074
126.118480205536 0.558827301673965
126.120433092117 0.558499781334107
126.123859405518 0.558512678194167
126.125643014908 0.558180483598542
126.128951072693 0.558191493625407
126.130967617035 0.557850875407604
126.134373903275 0.557860879519109
126.136234998703 0.557514767615965
126.139384269714 0.557523337578346
126.14141702652 0.557173311513867
126.142090797424 0.557173311513867
126.142250776291 0.557173311513867
126.144577026367 0.557181942728654
126.14669752121 0.556831307780539
126.149836063385 0.556840128152961
126.15186214447 0.556487571327791
126.155065059662 0.556495858593431
126.157237291336 0.55614247549299
126.160695552826 0.556150864163974
126.162479400635 0.555795150406871
126.165591716766 0.555803917091894
126.167720794678 0.555452475608387
126.171005487442 0.55546099288964
126.172974824905 0.555113071172569
126.176349401474 0.555123011397698
126.178506612778 0.554779085068834
126.181691408157 0.554788346057505
126.183596611023 0.554450348491597
126.186865091324 0.554460257267108
126.188880205154 0.554125416735927
126.192019462585 0.554135623003367
126.192754745483 0.554135623003367
126.192884206772 0.554135623003367
126.194316864014 0.553804486956432
126.19740819931 0.553814182916448
126.199286937714 0.553484879663774
126.202551841736 0.55349584567045
126.204537153244 0.553168332846705
126.207744598389 0.553180263139982
126.209774017334 0.552853948377651
126.213280916214 0.55286596370308
126.215066194534 0.552538078026088
126.218582630157 0.552549444161749
126.220338821411 0.552218832957574
126.223623514175 0.552231007354459
126.225718021393 0.551899900219675
126.228930950165 0.551912664257006
126.231017827988 0.551579970294792
126.234203577042 0.551592486348527
126.236266136169 0.551258046698558
126.239491939545 0.551272030187436
126.241482019424 0.550937768748057
126.242346286774 0.550937768748057
126.242506742477 0.550937768748057
126.2444896698 0.550951386299054
126.246712207794 0.550619794406065
126.249863862991 0.550633900564583
126.251960992813 0.550302559230819
126.255308628082 0.550316845716635
126.257160425186 0.549986055686871
126.261696100235 0.550000193975622
126.26247215271 0.549675204607719
126.265625 0.549689240533861
126.267692327499 0.549368674040015
126.2709877491 0.549382779377291
126.273005723953 0.549067543365199
126.276277303696 0.549080721329075
126.279306650162 0.548769567237793
126.281755447388 0.548782310826841
126.283655405045 0.548476804084382
126.286996603012 0.548487907850105
126.289249897003 0.548183443297207
126.29217672348 0.548194749266433
126.292725086212 0.548194749266433
126.29283452034 0.548194749266433
126.294756889343 0.547895616930539
126.29748249054 0.54790503194482
126.299414396286 0.547606003923828
126.302539348602 0.547614294408475
126.304588794708 0.547318569281982
126.307871103287 0.547328006485396
126.309807062149 0.547030638979952
126.313306331635 0.547037732168577
126.315117359161 0.546738928452779
126.3188560009 0.546744971974663
126.320363044739 0.546444539150446
126.323681592941 0.54644853232062
126.325652360916 0.546146792767737
126.329165697098 0.546150225507473
126.330971002579 0.545847710605562
126.33429813385 0.545848447117555
126.337321519852 0.545543532468661
126.339473724365 0.545543784165638
126.341008663177 0.545543784165638
126.341088294983 0.545543784165638
126.341456413269 0.545238304783819
126.344640731812 0.545237095422027
126.346606016159 0.544934675398165
126.349801063538 0.544930546812698
126.351850271225 0.544630316251216
126.355913877487 0.544623883042565
126.357355356216 0.544324640285736
126.360759496689 0.544314806383437
126.363015890121 0.544020368999202
126.365589618683 0.544007363199602
126.367776870728 0.543716694699851
126.37100815773 0.543700928874929
126.373009443283 0.543415177045307
126.377045154572 0.543394746052372
126.378424406052 0.543115416582817
126.381629943848 0.54309220993851
126.383580207825 0.542818109255815
126.386792182922 0.542791179242936
126.389074325562 0.542521123866287
126.390690803528 0.542521123866287
126.390798091888 0.542521123866287
126.39201426506 0.542489792175413
126.394010305405 0.542223769241891
126.397324085236 0.542189740234529
126.399305343628 0.541929643738298
126.402542352676 0.541892067228663
126.404595136642 0.541634153759772
126.408395051956 0.541594816085113
126.409829854965 0.541338273523755
126.413870096207 0.541296077697092
126.415051460266 0.541039172336922
126.418564796448 0.54099507820561
126.420409917831 0.540739906875963
126.423669815063 0.540693655399698
126.42569732666 0.540438289641369
126.429622888565 0.540391838015487
126.430918693542 0.540138016112516
126.434331417084 0.540094681952561
126.436834812164 0.539840177990176
126.439316511154 0.539796481924154
126.440827131271 0.539796481924154
126.440940141678 0.539796481924154
126.441564559937 0.539544704375541
126.444654941559 0.539503943745794
126.446669340134 0.539253479970768
126.449844121933 0.539214868771088
126.451913356781 0.53896472863499
126.455138206482 0.538930126992073
126.457564115524 0.538679879873805
126.461012125015 0.538650866167965
126.462486028671 0.538402660611428
126.46562743187 0.538379603472947
126.468079566956 0.538134460183729
126.470975160599 0.538118573943705
126.473030805588 0.537877140004695
126.476358652115 0.537869199552112
126.478336334229 0.537629689017628
126.481630802155 0.537628168095692
126.483557701111 0.537387085609608
126.486775398254 0.537395506805997
126.48877453804 0.537153993629294
126.490951299667 0.537153993629294
126.491060256958 0.537153993629294
126.492012739182 0.5371706885195
126.494005441666 0.536930580803287
126.498822212219 0.536956039832597
126.499261617661 0.536718186835522
126.502458095551 0.53675085649481
126.504586219788 0.536508897130602
126.507942914963 0.536547436878668
126.509779214859 0.536303782649177
126.513340234756 0.536347534058671
126.515166044235 0.536098168047276
126.518572092056 0.536146006855737
126.520462751389 0.535895603220082
126.524360656738 0.535946509534304
126.525680780411 0.535691955180705
126.529010295868 0.535742978047416
126.530909061432 0.535484113481666
126.534355401993 0.535535173841848
126.536173343658 0.535273638619069
126.539350509644 0.535321283071209
126.540739536285 0.535321283071209
126.540852308273 0.535321283071209
126.542175292969 0.535055254039185
126.544624328613 0.535097401218905
126.546713352203 0.534832005679826
126.54984664917 0.534870555786339
126.551910877228 0.534602117415604
126.555204153061 0.534634940695495
126.557135343552 0.534366523191504
126.560786008835 0.534392576086545
126.562518596649 0.534124334600554
126.565665721893 0.534143396028784
126.567764997482 0.533875408587467
126.571031332016 0.533888096366782
126.573654413223 0.533621579616558
126.576896190643 0.533627704750173
126.578382492065 0.533360643338339
126.581554174423 0.533360661561815
126.583676815033 0.533094358990142
126.586768865585 0.533087773146356
126.588972806931 0.532822814805543
126.591744184494 0.532822814805543
126.591889619827 0.532822814805543
126.591997623444 0.532811866075912
126.594029903412 0.532548331185368
126.597272157669 0.532531046095577
126.600970506668 0.532269193537428
126.602542638779 0.532247094802127
126.604696512222 0.531977738218418
126.607808351517 0.531951329661036
126.609822034836 0.53167585043209
126.613467216492 0.531646608160911
126.615060806274 0.53136943981559
126.618672609329 0.53133518089825
126.620321035385 0.531051459503289
126.623669624329 0.531016214383666
126.625773906708 0.530728051208858
126.629052877426 0.530690305037268
126.630939006805 0.530395263999814
126.634357690811 0.53035622876812
126.636217355728 0.530054940614201
126.63959980011 0.530014322908531
126.64138174057 0.529707184304196
126.642044067383 0.529707184304196
126.642188549042 0.529707184304196
126.644561052322 0.529668241692756
126.646656513214 0.529358547032192
126.650071620941 0.529321100416737
126.651928901672 0.529009332946045
126.655297040939 0.528974744457126
126.657124042511 0.52865843784651
126.661427974701 0.528626892930487
126.662489891052 0.528309367058932
126.66560459137 0.528282106048521
126.667734146118 0.527966178158253
126.670923709869 0.527944421593513
126.673340559006 0.527629453989557
126.676380872726 0.527613488917894
126.678462743759 0.527300253242613
126.681574821472 0.527289247821933
126.683740139008 0.52697765893962
126.686818599701 0.526972379664053
126.688898086548 0.526662171760937
126.691632270813 0.526662171760937
126.691757917404 0.526662171760937
126.692452669144 0.526661948143031
126.694007396698 0.526352165935729
126.697231054306 0.526357441160481
126.699281930923 0.526048370061747
126.703942298889 0.526057695493555
126.704621076584 0.525746856476936
126.707832813263 0.525758488294619
126.709816932678 0.525443042724629
126.713379859924 0.525455941148509
126.715029478073 0.525140812297465
126.718494176865 0.525156209432845
126.720343351364 0.524838103524068
126.723662137985 0.524852010687518
126.72579407692 0.524529465442554
126.729126214981 0.524542387884603
126.730943441391 0.524215270114614
126.734310626984 0.524222936749937
126.736197471619 0.523891511078788
126.739446163177 0.523896623559785
126.74182343483 0.523562995704153
126.741993188858 0.523562995704153
126.742081880569 0.523562995704153
126.744581222534 0.523564463475342
126.746798038483 0.52323174132213
126.74980711937 0.523229252779847
126.751826047897 0.522895596795513
126.755086183548 0.522886711672686
126.757072687149 0.522551316785543
126.760378360748 0.522536691280435
126.763513565063 0.522202578914739
126.765612363815 0.522182006956436
126.767754793167 0.521851558351104
126.770870685577 0.521825911581072
126.77342581749 0.521498969549798
126.77631187439 0.521469466857881
126.778581857681 0.521146235878875
126.781530380249 0.521111935590631
126.783624172211 0.5207925613579
126.786800146103 0.520755031409843
126.789146900177 0.520439032123399
126.792007684708 0.520400208040267
126.792197227478 0.520400208040267
126.792313814163 0.520400208040267
126.794059276581 0.520086398893959
126.797419309616 0.520046434086915
126.799480199814 0.51973780797117
126.802526473999 0.519697774053419
126.806076049805 0.519387093064162
126.80779671669 0.519347595576595
126.809825897217 0.519036880419697
126.813642024994 0.519000204885856
126.815062999725 0.518689731508866
126.818867683411 0.51865706595194
126.820323228836 0.518345023300745
126.823622465134 0.51831632676999
126.825765132904 0.518002047134652
126.828997612 0.517977535741553
126.831055164337 0.517661689836959
126.834295511246 0.517643150646659
126.836351394653 0.517328138677778
126.839411973953 0.517315900684137
126.841403961182 0.516998438094629
126.841751813889 0.516998438094629
126.8418405056 0.516998438094629
126.844565153122 0.516991239817348
126.846729755402 0.516676070829966
126.849801063538 0.516673230977891
126.851862192154 0.516359363863616
126.855163097382 0.516360655615348
126.857098817825 0.516047221390064
126.860397100449 0.516053754992454
126.862556934357 0.515746220388145
126.86564207077 0.515756945663638
126.867812871933 0.515453962071726
126.870982170105 0.515467038002761
126.873174905777 0.51516968543644
126.876422643661 0.515183888781538
126.878938674927 0.514892248453477
126.881660699844 0.514907968661565
126.88409614563 0.514622414894784
126.886819601059 0.514638949292258
126.888791561127 0.514358019475779
126.891679525375 0.514358019475779
126.891805171967 0.514358019475779
126.892395019531 0.51437578219109
126.893992424011 0.514100662636441
126.897413492203 0.514118256329565
126.899625062943 0.51384984176433
126.903069019318 0.513866172542566
126.904593229294 0.513602627145651
126.908537864685 0.513618329486302
126.909760475159 0.513354433811842
126.913740873337 0.513369173162953
126.915008544922 0.51311145231592
126.918389081955 0.513125435906228
126.9206635952 0.512869663196865
126.92373251915 0.512880145472591
126.939993619919 0.512627359433333
126.94081401825 0.51263544246926
126.940897464752 0.512385297085397
126.94096159935 0.512390687849007
126.941032171249 0.512144234060797
126.941093683243 0.512146405182526
126.941449165344 0.511903108839259
126.94189620018 0.511903108839259
126.941982030869 0.511903108839259
126.944602251053 0.511902577000765
126.94668507576 0.51166382682441
126.950428247452 0.511660901484177
126.9518866539 0.511428899381037
126.955083608627 0.511423778500992
126.957185506821 0.51119527458181
126.961193084717 0.511188039686539
126.962476730347 0.510966200356623
126.965617418289 0.510956894638797
126.967876672745 0.510742305673603
126.970993757248 0.510730790809342
126.97310757637 0.510523352968295
126.976291418076 0.510512073939949
126.978620529175 0.510313705040757
126.981692790985 0.510302925871121
126.984057188034 0.510114062912428
126.986919879913 0.51010436594472
126.989222049713 0.509924268719863
126.991975545883 0.50991626745199
126.992143392563 0.50991626745199
126.99222779274 0.50991626745199
126.993992805481 0.509743478633674
126.997309684753 0.509737405836743
126.999875307083 0.509573733161966
127.003074884415 0.509570061422681
127.004527568817 0.509413057047946
127.007806301117 0.509412370757336
127.01055932045 0.509260204736708
127.01390004158 0.509262116796521
127.014984607697 0.50911681112611
127.018488645554 0.5091213713949
127.020378112793 0.508982983336974
127.023554325104 0.508989876864847
127.025703907013 0.508856069421148
127.029031276703 0.508863861181005
127.030930280685 0.508734681451947
127.034340143204 0.508745268294598
127.03619146347 0.508619738178351
127.04062962532 0.508630474851142
127.041406393051 0.508509111543589
127.042484998703 0.508509111543589
127.042618751526 0.508509111543589
127.044666528702 0.508519784043492
127.04677271843 0.508402240318964
127.050000905991 0.508412378984421
127.051892518997 0.50829967327344
127.055366754532 0.508308636634103
127.057199001312 0.508199383945051
127.060529708862 0.508206765079707
127.06253027916 0.508104027864705
127.065726995468 0.508109608848647
127.068132162094 0.508012002433935
127.070937156677 0.508015315406332
127.07340669632 0.5079235406533
127.076690196991 0.50792501666752
127.078642129898 0.507839260116036
127.081640005112 0.507839078284541
127.08390712738 0.507759098296296
127.087290763855 0.507758008017489
127.090146541595 0.507683465300695
127.091823339462 0.507683465300695
127.091914653778 0.507683465300695
127.0919880867 0.507681480433639
127.094269037247 0.507611573493662
127.097276687622 0.507608933293356
127.099241495132 0.507543476725104
127.102509021759 0.507539985830286
127.104939222336 0.507478444477229
127.1083548069 0.507474840114661
127.109644174576 0.507415265616632
127.113707304001 0.507412701400913
127.11501288414 0.507356253764704
127.118635416031 0.507353894555094
127.120459794998 0.507298190285686
127.123574018478 0.507296745313085
127.12569642067 0.50724110282957
127.129891395569 0.50723912381645
127.130975008011 0.507183226970912
127.13471031189 0.507181365268726
127.136222600937 0.50712454249608
127.139709472656 0.507123580211621
127.141427755356 0.507065904966892
127.142473936081 0.507065904966892
127.142574071884 0.507065904966892
127.144669294357 0.507064688528512
127.14674115181 0.507006464904125
127.149932384491 0.507005291202592
127.151942491531 0.506945851815681
127.155136108398 0.506944155397668
127.157310247421 0.506882750614996
127.160892009735 0.506880909606351
127.162474870682 0.506817838241303
127.165644168854 0.506816128712775
127.167798995972 0.506751427282531
127.170936346054 0.506749702642074
127.173002004623 0.50668337862025
127.176940202713 0.506682375709149
127.178420543671 0.506614564288152
127.181706428528 0.506613842323982
127.183923959732 0.506543415441738
127.187098741531 0.506542992458331
127.189679145813 0.506470121240919
127.192048311234 0.506471610139761
127.19403219223 0.506394848014576
127.19531583786 0.506394848014576
127.195460319519 0.506394848014576
127.197470426559 0.506396558206214
127.199333667755 0.50631525527042
127.202621221542 0.506317074860194
127.204647541046 0.50623094944191
127.207959890366 0.506233772093413
127.209850788116 0.506141553134823
127.213192224503 0.506144683418148
127.216549158096 0.506046610486143
127.21866607666 0.506050463447786
127.220404863358 0.505944560822885
127.224105358124 0.505948448494706
127.225649356842 0.505835018811635
127.22935795784 0.505839008545804
127.230875015259 0.505717367334299
127.234109401703 0.505721807852137
127.236060142517 0.505592170341495
127.239375114441 0.505597120843221
127.241303682327 0.505597120843221
127.24137711525 0.505597120843221
127.241436958313 0.505458643703348
127.244439601898 0.505463428411776
127.246743440628 0.505316291348164
127.24982380867 0.505320643479354
127.251911401749 0.505166911324298
127.255039215088 0.505170355120967
127.257115840912 0.505009121729549
127.260444879532 0.505012270359995
127.262466907501 0.504845290597422
127.265662193298 0.504849381805297
127.267820596695 0.504676532603565
127.270904064178 0.504678521006721
127.273348808289 0.504499880525879
127.277169942856 0.504502006595128
127.278559207916 0.504318778327067
127.281605482101 0.504320121973078
127.283811092377 0.50413331102403
127.286725521088 0.504132633061574
127.288732051849 0.503940660085665
127.288962125778 0.503940660085665
127.28902721405 0.503940660085665
127.291966915131 0.503939430639958
127.293924093246 0.503743469623534
127.297366380692 0.503741487635099
127.299338340759 0.503540910761519
127.302446603775 0.503535799510609
127.304643392563 0.503333873904737
127.307807445526 0.503328151128557
127.309836626053 0.50311879793129
127.3133456707 0.503112630970046
127.31508231163 0.502897145283821
127.318749904633 0.502889376074618
127.320313930511 0.502668191691044
127.323782205582 0.502659695278207
127.325640916824 0.502431862914871
127.329602718353 0.502421998174517
127.330851316452 0.502187632358453
127.334161281586 0.502177263455883
127.337310791016 0.501935904990306
127.339295625687 0.501925165550841
127.339519262314 0.501925165550841
127.339594125748 0.501925165550841
127.341396331787 0.501677234831266
127.344522953033 0.501666024120257
127.34667134285 0.501414344461276
127.349811077118 0.501402759347918
127.351902008057 0.501146172784167
127.355079174042 0.501135645524927
127.357277393341 0.500875281143117
127.36044216156 0.500866018970663
127.362461566925 0.500600565396141
127.365681886673 0.500593343645677
127.367818117142 0.500326171211755
127.370978116989 0.500319749621014
127.373049497604 0.500051009186083
127.377326726913 0.50004639101677
127.378728866577 0.499777569651095
127.381825208664 0.499776052423243
127.383567333221 0.49950695700994
127.386826276779 0.499506279043373
127.389075279236 0.499237203989132
127.392085075378 0.499240282125329
127.393172502518 0.499240282125329
127.393354892731 0.499240282125329
127.3943400383 0.498969413641971
127.397864818573 0.498976170071093
127.399456739426 0.498705451762775
127.40270113945 0.498714565057599
127.40474653244 0.498442261764908
127.408000469208 0.498452167189611
127.409992933273 0.498177423350036
127.413338899612 0.498189286944027
127.415184259415 0.497909657411126
127.418555498123 0.497923068374886
127.421865224838 0.497647016718723
127.423647403717 0.497661874078534
127.425621509552 0.497380216205597
127.429235458374 0.497394827818537
127.430849552155 0.497108842024305
127.434651136398 0.49712220218014
127.436236143112 0.49683364228832
127.439422369003 0.49684650144391
127.44150185585 0.496555139166184
127.444781064987 0.496566960111038
127.446382522583 0.496566960111038
127.446577310562 0.496566960111038
127.447596073151 0.496272742501338
127.450783014297 0.496284219858298
127.451984167099 0.495991115960263
127.455296278 0.496002020133702
127.457230806351 0.495705805168189
127.460576295853 0.49571572314767
127.46279335022 0.495419550305934
127.465831756592 0.495426920999665
127.467751979828 0.495131574529286
127.471028327942 0.495137768869154
127.473056554794 0.494844428169958
127.477316141129 0.494850047487793
127.479363918304 0.494558221059831
127.481725215912 0.494563767368719
127.483786344528 0.494274150867811
127.486820936203 0.494277312564898
127.488929986954 0.493988584982418
127.491956472397 0.493991038676933
127.492240190506 0.493991038676933
127.492357730865 0.493991038676933
127.494744777679 0.49370476040933
127.497545003891 0.493706074375299
127.499498605728 0.493421360941942
127.50252699852 0.493420105786059
127.504491090775 0.493136783105327
127.507804393768 0.493133461669448
127.509733200073 0.492850638673013
127.513864040375 0.492845379756156
127.515000104904 0.492562586917053
127.518595695496 0.492555393737816
127.520388126373 0.492272024270573
127.523636817932 0.492261851125126
127.525978803635 0.49197837174985
127.529100418091 0.491965017252882
127.530990600586 0.491679180701024
127.534185171127 0.491664033347051
127.536437749863 0.491382790944211
127.539245843887 0.491382790944211
127.539315223694 0.491382790944211
127.539927005768 0.491364611561599
127.541356086731 0.491086047887214
127.544471263885 0.491066200690364
127.546557188034 0.490792899419735
127.549723625183 0.490770726454864
127.55184841156 0.490505715225962
127.555368900299 0.490481860797362
127.557182788849 0.490228018379729
127.560765266418 0.490201865920687
127.562636613846 0.489959039409481
127.56596660614 0.489930936539353
127.56813621521 0.489706251378216
127.571050167084 0.489678623312131
127.573106527328 0.489476087965775
127.576929807663 0.489448505790636
127.578722715378 0.489267683178857
127.58158826828 0.489239603594359
127.583720207214 0.48908432966726
127.586845397949 0.489056915342532
127.588752269745 0.488929235223901
127.589604616165 0.488929235223901
127.589682340622 0.488929235223901
127.592457532883 0.48890186149612
127.593962907791 0.488802640229479
127.59722161293 0.488777972326812
127.600224256516 0.48870756855293
127.602482318878 0.488685072239273
127.605025053024 0.488642884926865
127.607858657837 0.488623588276713
127.609757900238 0.488608637233885
127.613798618317 0.488591904308458
127.615049600601 0.488603114840013
127.618545055389 0.488589177705893
127.621011018753 0.488624387680685
127.623625516891 0.488614456793837
127.625687837601 0.488670806860821
127.629649400711 0.488664836947871
127.630931138992 0.488740406321997
127.634599924088 0.48873871331589
127.636222362518 0.488830841688144
127.639410734177 0.488832711755264
127.641648769379 0.488832711755264
127.641760349274 0.488937201939908
127.641832828522 0.488937201939908
127.644685506821 0.48894241626455
127.646818637848 0.489055255392452
127.649911880493 0.489064993432748
127.651971817017 0.4891846981259
127.655205011368 0.489197789467979
127.657275915146 0.489319270700942
127.660583734512 0.48933464269349
127.662436723709 0.489456219295476
127.66571521759 0.48947391152608
127.667765140533 0.489593140708069
127.670947313309 0.489612784229807
127.67322063446 0.489728109421323
127.676288127899 0.489749195856978
127.678706169128 0.489857976430262
127.681927204132 0.489878712076231
127.683903217316 0.489979212282013
127.68701004982 0.489999500504449
127.689177036285 0.490092580752089
127.692048072815 0.490112476490172
127.692228555679 0.490112476490172
127.692304611206 0.490112476490172
127.693985939026 0.490197321152336
127.697289943695 0.490214735889829
127.699903488159 0.490291102184984
127.70250582695 0.490306973301983
127.705087900162 0.490375071140771
127.707844734192 0.490387290683189
127.709898233414 0.490447993688713
127.713295936584 0.490458115586463
127.715403556824 0.490511282287907
127.718749523163 0.490517473592202
127.720396757126 0.490565214681096
127.724163532257 0.490568767800249
127.725648641586 0.490610109140326
127.729686737061 0.490610577404927
127.730994701385 0.490646469175848
127.734401226044 0.490642917055651
127.736310243607 0.490673965354467
127.739847421646 0.490667405041994
127.741548776627 0.490692766891824
127.74232339859 0.490692766891824
127.742440223694 0.490692766891824
127.744623422623 0.490682872504478
127.746704101562 0.490702697877561
127.749938011169 0.490690138162312
127.751965522766 0.490705352531936
127.755162477493 0.490690260622753
127.757074117661 0.490700442917588
127.760860919952 0.490683286843788
127.762474536896 0.490686733769251
127.765689134598 0.490667529264142
127.767803192139 0.49066694577016
127.77107167244 0.490647648622639
127.773998737335 0.490642041277954
127.776280164719 0.490621921015882
127.778422355652 0.490612458983993
127.781883001328 0.490592688437717
127.783561468124 0.49057868312833
127.787109851837 0.490559319004521
127.788984775543 0.490541601967394
127.792048931122 0.49052397435228
127.792606592178 0.49052397435228
127.792736530304 0.49052397435228
127.794094800949 0.490503829053845
127.797926664352 0.490488357222927
127.799442768097 0.490465592307391
127.802548885345 0.490452384333715
127.804698944092 0.490426971129612
127.80784368515 0.490417188699009
127.809849739075 0.490390281979261
127.813199043274 0.490383315655451
127.81524515152 0.490355904693212
127.818560123444 0.49035181860658
127.820399522781 0.490324811927642
127.82364821434 0.49032340820907
127.825650691986 0.490296614495048
127.829798221588 0.490298665812219
127.831050634384 0.490271156217089
127.834233999252 0.490276491879124
127.836181879044 0.490251987393384
127.839336633682 0.490260245508483
127.841030359268 0.490260245508483
127.841133832932 0.490260245508483
127.841742753983 0.490236899618518
127.844592809677 0.490247490275973
127.846666097641 0.490226228908394
127.849811077118 0.490238453935409
127.852001905441 0.49022092198854
127.855756282806 0.490234860216608
127.857072591782 0.490220868491503
127.86049413681 0.490235679136001
127.86244225502 0.490226201145998
127.865571022034 0.490243964465374
127.86776304245 0.490238903972484
127.871102809906 0.490256381128275
127.874868631363 0.490256749137781
127.876247406006 0.490274383368425
127.878583908081 0.490279009233477
127.881585597992 0.490296041351384
127.88551068306 0.49030565062343
127.886878728867 0.49032099637222
127.889029026031 0.490335313544188
127.890657901764 0.490335313544188
127.890746355057 0.490335313544188
127.892251014709 0.490349420814333
127.894231081009 0.490369087872038
127.897660732269 0.490381662161868
127.899712324142 0.490405030967831
127.902501106262 0.490414953438101
127.904549598694 0.490442557156975
127.907801151276 0.490450162956015
127.909738779068 0.490481842679092
127.91333770752 0.490485579164502
127.914978027344 0.490521744287943
127.918866157532 0.490522931430781
127.921124696732 0.490562912470148
127.923724889755 0.490561511950026
127.925848007202 0.490604540902264
127.929103136063 0.490601379985174
127.9323990345 0.490647334254303
127.934407711029 0.490640583183689
127.936290025711 0.490689529417426
127.939853906631 0.490680771105234
127.941453933716 0.490733611207008
127.944462537766 0.490733611207008
127.94463968277 0.49072219703637
127.944747447968 0.49072219703637
127.946716308594 0.490776325541071
127.949859619141 0.490763486477047
127.951882600784 0.490819835616098
127.955279111862 0.490805383801553
127.957117795944 0.490863323325982
127.960713863373 0.490848191855364
127.962513208389 0.490906969968045
127.965651750565 0.490890931086645
127.968045473099 0.49095023719749
127.9708943367 0.490933096231252
127.973101854324 0.490992797192942
127.976318359375 0.490974094712942
127.978400230408 0.491034179609281
127.981585741043 0.491016971750737
127.983500480652 0.491076928977869
127.986758708954 0.49105992942608
127.988857984543 0.491120363062665
127.992032766342 0.491103851370454
127.994038105011 0.491164237843862
127.994637966156 0.491164237843862
127.994775533676 0.491164237843862
127.997396945953 0.491149671033678
127.999974250793 0.491209688389363
128.002503156662 0.491196093271603
128.004987716675 0.491258028527546
128.008079051971 0.491246101839323
128.009794950485 0.491309813764127
128.013305664062 0.491299682088754
128.015076637268 0.491365056197354
128.018585205078 0.491356100940506
128.020325660706 0.491423609251117
128.036442518234 0.491492881668581
128.037210941315 0.491486885036373
128.037280082703 0.491558989024503
128.037355899811 0.491553848600989
128.03741312027 0.491629720704312
128.037462711334 0.491625754837103
128.039480924606 0.491622223867882
128.041441679001 0.491702053329066
128.041547060013 0.491702053329066
128.041603326797 0.491702053329066
128.044563531876 0.491699813588707
128.046727180481 0.491782685789009
128.049792051315 0.491780531879623
128.051831007004 0.491865101753458
128.055064916611 0.491862895330021
128.057101964951 0.491950640835527
128.060363292694 0.491948395521824
128.062599420547 0.492039893740341
128.066215991974 0.492037396838658
128.068557024002 0.492132591731366
128.070996999741 0.492128942349172
128.073051691055 0.492225626238831
128.076306819916 0.492221141671545
128.078341007233 0.49232252820045
128.081861972809 0.492317817860138
128.083629608154 0.492422842676723
128.086935281754 0.492417013095131
128.089584350586 0.49252694193059
128.092023611069 0.492519742530861
128.092867136002 0.492519742530861
128.09299492836 0.492519742530861
128.094455003738 0.492632462991376
128.097409486771 0.492624460354828
128.100569963455 0.492740507092181
128.10261797905 0.492731916769869
128.104649305344 0.49285369836495
128.107846260071 0.492844469453361
128.109846591949 0.492971533991553
128.113224029541 0.492962300186826
128.115045309067 0.493091913842412
128.118394136429 0.493081810246226
128.120433807373 0.493215134682507
128.12361073494 0.493205686393652
128.125653743744 0.493343711089143
128.129263162613 0.493334303119611
128.13102722168 0.493477192312273
128.134734630585 0.493467111264895
128.137453556061 0.493612380569092
128.13961648941 0.493602810333367
128.141467094421 0.493748746906418
128.142601013184 0.493748746906418
128.142755270004 0.493748746906418
128.144778013229 0.49374091562033
128.146726131439 0.493888548388658
128.149977684021 0.493881916613606
128.151908159256 0.494030423119968
128.155164241791 0.49402531771186
128.157194375992 0.49417584928072
128.161192655563 0.494171559105197
128.162539958954 0.494325891792375
128.165671110153 0.494322893198872
128.167898654938 0.49447978991838
128.171001672745 0.494477804683701
128.1730427742 0.494636312606891
128.176236152649 0.494636736348132
128.17843914032 0.494798802949248
128.181797742844 0.494800323744452
128.183719396591 0.494968052328152
128.186961174011 0.494970561375096
128.189037084579 0.49514178411036
128.192075014114 0.495144577619337
128.192326307297 0.495144577619337
128.192450761795 0.495144577619337
128.194046020508 0.495320302535015
128.19732260704 0.495324032783658
128.19925904274 0.495505566869105
128.203010797501 0.49551015805626
128.20454120636 0.495698409345266
128.207907915115 0.495703136292707
128.20979809761 0.495897041501935
128.213199853897 0.495900462483707
128.215049266815 0.49609908591477
128.21904540062 0.496101434944917
128.220435857773 0.496304295832475
128.223877191544 0.496305195870968
128.225631952286 0.496512568055525
128.228962182999 0.496512599293576
128.230841398239 0.496722797966506
128.234166622162 0.496720761418349
128.236144542694 0.496931610801224
128.240097999573 0.496928224330278
128.24111366272 0.496928224330278
128.241193056107 0.496928224330278
128.241346597672 0.497140632942825
128.244601488113 0.497136232388437
128.246637582779 0.497348521992865
128.249891996384 0.497342679746339
128.251992702484 0.497556399366485
128.255105018616 0.497548362449908
128.257279872894 0.497759023899144
128.260692596436 0.497750393456223
128.262474298477 0.497959711356248
128.265635490417 0.497950643364312
128.268084764481 0.498158862485704
128.271062612534 0.498149486906149
128.273311853409 0.498353609631772
128.276419401169 0.498344881419764
128.278409004211 0.498547173896981
128.28190779686 0.498538351881084
128.283575057983 0.498738755543966
128.286899328232 0.498728726186704
128.288945198059 0.498926467692157
128.290858507156 0.498926467692157
128.290961265564 0.498926467692157
128.291996002197 0.4989180591185
128.294100046158 0.499113668424131
128.298950195312 0.499106623487002
128.299290895462 0.49930069621351
128.302582740784 0.499294608221843
128.304630756378 0.499489370963409
128.308207988739 0.499483675700252
128.309853315353 0.499677255095162
128.313414335251 0.499672221144421
128.315006017685 0.499865490331325
128.318845033646 0.499861531400545
128.320399999619 0.5000552955441
128.323753595352 0.500052743024974
128.325708866119 0.500246635373411
128.32933139801 0.500244970599746
128.332152605057 0.500439324802882
128.334563016891 0.500438381234298
128.336180925369 0.500632718166483
128.339351415634 0.500633415780399
128.340978384018 0.500633415780399
128.341070890427 0.500633415780399
128.341738700867 0.500827353143479
128.344595193863 0.500828957500973
128.346702098846 0.50102017033809
128.349779844284 0.501020726419929
128.351831912994 0.501209255212368
128.356022596359 0.501210432927582
128.357696056366 0.501396667534808
128.360496997833 0.501398117424327
128.362414598465 0.501580045532108
128.365602493286 0.501581081334194
128.367794275284 0.501758931394916
128.370996952057 0.501759752802594
128.373295307159 0.501931301332321
128.376285791397 0.501931645624934
128.378399610519 0.502096594582543
128.381690263748 0.502096136312458
128.383744239807 0.502255524824773
128.386838912964 0.502253679126549
128.388773679733 0.502406440642655
128.390915155411 0.502406440642655
128.391016721725 0.502406440642655
128.392060279846 0.502403064985179
128.394381999969 0.502548798520736
128.397448778152 0.502545112655017
128.400045394897 0.50268315456428
128.402499437332 0.502679174118694
128.40493106842 0.502816416184099
128.408168315887 0.50281146876718
128.409768342972 0.502940788369672
128.413311004639 0.502935495393045
128.415036201477 0.50305895860441
128.41855430603 0.503053490535
128.42042350769 0.503171860108964
128.423855066299 0.503166320924607
128.425839185715 0.50327968966955
128.429087877274 0.503274042296135
128.431008815765 0.503380880125017
128.434383392334 0.50337583536481
128.436257600784 0.503475655480643
128.439630031586 0.503470943667764
128.441707134247 0.503563712990424
128.444838047028 0.503563712990424
128.445040225983 0.503559489890084
128.445150613785 0.503559489890084
128.447171211243 0.503643848587313
128.449911355972 0.503639825660343
128.452534914017 0.503715347691157
128.455220460892 0.503712039922015
128.457231044769 0.503779142888289
128.460675954819 0.50377782363247
128.462566137314 0.503834446652077
128.465750217438 0.503832063103855
128.467885017395 0.503878647120552
128.471086025238 0.503875872378855
128.473096609116 0.503910911561268
128.476582527161 0.50390872766696
128.47851228714 0.503933158437342
128.48176908493 0.503930723787564
128.483780384064 0.503945738709279
128.486959457397 0.503943226999938
128.488924503326 0.503948473309366
128.492019176483 0.503944657019819
128.49406170845 0.503941640095621
128.495231866837 0.503941640095621
128.495410919189 0.503941640095621
128.497326612473 0.503936878353437
128.499387264252 0.503925720392332
128.502539157867 0.503921357714189
128.504865407944 0.503904478169195
128.507910251617 0.503899398125529
128.509835720062 0.503876501192735
128.513346672058 0.503869854586589
128.515014648438 0.503836878682942
128.518443822861 0.503830444710267
128.520333528519 0.503795975154486
128.523730993271 0.503789992095761
128.525625944138 0.503750493018996
128.528953552246 0.503744981940357
128.530878305435 0.503701464654582
128.534305334091 0.503696857401287
128.536113739014 0.503649615178149
128.53960108757 0.503645764081005
128.539671182632 0.503645764081005
128.539707422256 0.503645764081005
128.541355848312 0.50359547385
128.54455280304 0.503592521042105
128.546947002411 0.503540401522885
128.549757003784 0.503538230641497
128.551828622818 0.503483979680048
128.555093288422 0.503482781352417
128.557046890259 0.503427748891037
128.561350345612 0.503427178477152
128.56244301796 0.503370934826441
128.565644264221 0.503370868107638
128.567739963531 0.503314374862939
128.571047544479 0.503314717493961
128.57298874855 0.503258113331626
128.576321601868 0.503258390064633
128.578491210938 0.50320174100361
128.581559181213 0.503201621563131
128.583538770676 0.503145329751926
128.586747407913 0.503144110665384
128.588898420334 0.5030885979947
128.58958530426 0.5030885979947
128.589656591415 0.5030885979947
128.592035531998 0.50308737518534
128.594223976135 0.503032592951054
128.597275972366 0.503031148144253
128.59925699234 0.502976373281434
128.602625608444 0.50297546658016
128.604529619217 0.50292006186
128.607898235321 0.502919104180127
128.609838008881 0.502863860183121
128.613732099533 0.502862219524037
128.615334510803 0.502805933573449
128.618714809418 0.50280374525808
128.620516300201 0.502746313979104
128.623712301254 0.502743971058455
128.625941991806 0.502685395237275
128.629109621048 0.502684328290453
128.631010055542 0.502624036848013
128.634460687637 0.502622539725284
128.636223077774 0.502560773494972
128.639490127563 0.502559503478107
128.641541004181 0.502494905858688
128.644622802734 0.502493430823836
128.645767450333 0.502493430823836
128.645902872086 0.502493430823836
128.646969079971 0.502427521988643
128.650527954102 0.50242593700562
128.65203499794 0.502357550953631
128.655161857605 0.502355252795578
128.657244682312 0.502283538802792
128.661319732666 0.502281066166872
128.662478208542 0.502205842976286
128.665679216385 0.502201271294108
128.667741298676 0.502122089218287
128.671097278595 0.502116317039565
128.672973871231 0.50203291249955
128.676511526108 0.502026936447213
128.678382158279 0.501939333931731
128.681715726852 0.501933200732591
128.683754205704 0.501841488826237
128.686985969543 0.50183523226161
128.689134597778 0.501739074359132
128.692030191422 0.501732478491114
128.694031000137 0.501630842167244
128.695388555527 0.501630842167244
128.69559264183 0.501630842167244
128.697361946106 0.50162423392595
128.699385881424 0.501517771033094
128.702570199966 0.501510878297745
128.70463681221 0.501398918571821
128.707810640335 0.501392437481712
128.709848403931 0.501275190605942
128.713222026825 0.501270527694638
128.715032815933 0.501149087700328
128.718423604965 0.501145520568651
128.720295667648 0.501019318718497
128.723586559296 0.501015800368405
128.725569009781 0.500885146524299
128.728943109512 0.500882030702555
128.730875015259 0.500747949919953
128.734286546707 0.500746990021627
128.736206054688 0.500609081141809
128.739537715912 0.500607850293353
128.740228176117 0.500607850293353
128.740285158157 0.500607850293353
128.741416931152 0.500467088799754
128.744558334351 0.500465103071925
128.746644020081 0.50032082524647
128.749773025513 0.500317878074997
128.751853227615 0.500173366258251
128.75506901741 0.500170942121692
128.757114648819 0.500024272082892
128.761385202408 0.500021452781718
128.762492179871 0.499873843296186
128.765721797943 0.499870173737199
128.767910957336 0.499722459595155
128.77104973793 0.499718551579308
128.773226737976 0.499571579206037
128.776422262192 0.499569648281197
128.778675794601 0.499423697329778
128.781954288483 0.499421067408354
128.783697605133 0.499276599064616
128.787115335464 0.499273077484815
128.789121627808 0.499129724971023
128.792028665543 0.499127042438659
128.794088602066 0.498985065424488
128.795488119125 0.498985065424488
128.795622348785 0.498985065424488
128.797304153442 0.498983717418759
128.799695491791 0.498844902512205
128.802562713623 0.498843080363717
128.8050096035 0.498704186286308
128.808183670044 0.498702524152535
128.809800386429 0.498565388399615
128.813557624817 0.49856387790399
128.815029621124 0.498428487395984
128.81849861145 0.498426008343796
128.820407629013 0.498292727802406
128.823632240295 0.498287693360862
128.825715303421 0.498155088406556
128.829607009888 0.498148180145404
128.830880880356 0.498018149636997
128.834144353867 0.498010901314512
128.836651563644 0.497882274962949
128.839422464371 0.497872522819895
128.841409444809 0.497746194242812
128.84462428093 0.497732040491777
128.844848394394 0.497732040491777
128.845016002655 0.497732040491777
128.846751689911 0.497608587016463
128.849998474121 0.497592901323481
128.851913690567 0.497471943858807
128.855161905289 0.49745652303067
128.857148170471 0.497340096067784
128.860826730728 0.49732248074171
128.862520217896 0.497209429708386
128.865618228912 0.497191845339389
128.868352890015 0.497083602407894
128.87097120285 0.497064260089189
128.873428821564 0.496961640420238
128.87628531456 0.496942838908467
128.878678798676 0.496845836054108
128.881692409515 0.496827100760043
128.883546829224 0.496736241780994
128.887007474899 0.496717120610109
128.888736724854 0.496632233661571
128.889848470688 0.496632233661571
128.889936208725 0.496632233661571
128.892145395279 0.496614540627528
128.894474029541 0.496535930987677
128.897440195084 0.496518645607435
128.899539709091 0.496446542317681
128.902986764908 0.496429535502525
128.904708385468 0.496363063214318
128.908071994781 0.496345623964338
128.909832000732 0.496285375767774
128.913448810577 0.496269157221033
128.915085792542 0.496217838592049
128.918628931046 0.49620224941758
128.920594215393 0.496156395676018
128.923791885376 0.496140666079795
128.925680875778 0.496101261210803
128.92903470993 0.496085619252653
128.930909395218 0.496052064522377
128.934240102768 0.496037310392501
128.936330080032 0.496009948562411
128.939350605011 0.495995751897353
128.939821720123 0.495995751897353
128.9399061203 0.495995751897353
128.941433429718 0.495974052454108
128.94470334053 0.4959596131071
128.946854114532 0.495944723784511
128.949822187424 0.495931049157199
128.951875925064 0.495922206331728
128.956521987915 0.495909660776306
128.957091331482 0.495906003448807
128.960814714432 0.495893199444424
128.962484359741 0.495894927772166
128.965719938278 0.495881784772285
128.96830368042 0.495888238054388
128.970957517624 0.495875795658329
128.973273277283 0.495887165489572
128.97622013092 0.495873829638637
128.97859454155 0.495891035615381
128.98150062561 0.495878834124519
128.983760595322 0.495900866257577
128.986849308014 0.495887795696769
128.988743305206 0.495915267202526
128.9908015728 0.495915267202526
128.990934610367 0.495915267202526
128.992009162903 0.495901972073517
128.994026184082 0.495935034706195
128.997464179993 0.495921871444355
128.999480009079 0.495960759942295
129.002854347229 0.495946934527915
129.004667282104 0.495991897018278
129.00797700882 0.495977357797101
129.009809970856 0.496028170726788
129.013532161713 0.496013103874721
129.015035629272 0.496070424564752
129.018646240234 0.496055181936052
129.020465612411 0.496118806942155
129.023818254471 0.49610394283542
129.025997400284 0.496173947840376
129.029225111008 0.496158494987652
129.030912160873 0.496235173696329
129.034455537796 0.496221005744242
129.036216020584 0.496304102312962
129.039517402649 0.496289390842071
129.04141998291 0.496378874672843
129.041936159134 0.496378874672843
129.042049407959 0.496378874672843
129.044800758362 0.496364521871519
129.046653985977 0.496458210132624
129.04979467392 0.496444222921169
129.051860809326 0.496542506444838
129.055030345917 0.49652957650823
129.057113409042 0.496633502856162
129.061486959457 0.496620968528921
129.062500476837 0.496728290571639
129.065574884415 0.496715168287365
129.067725896835 0.496826059819958
129.070865392685 0.496813475420364
129.073004007339 0.49692817512721
129.0764067173 0.496916488588869
129.078304290771 0.497035089710379
129.081705331802 0.497022792050307
129.083705425262 0.497144814242105
129.08700299263 0.497131395973816
129.088997602463 0.497256241665633
129.091577529907 0.497256241665633
129.091700315475 0.497256241665633
129.092321395874 0.497242763411812
129.094040632248 0.497372213369796
129.097314596176 0.497358259997368
129.099238634109 0.497492283750447
129.102549791336 0.497476514682362
129.104525327682 0.497614904181945
129.107778787613 0.49759944499505
129.109805345535 0.497743746269045
129.11302947998 0.497728052131658
129.115049123764 0.497877876061026
129.118426322937 0.497862224980134
129.134364366531 0.498018862173675
129.135282993317 0.498002824550897
129.135365724564 0.498165923326209
129.135420322418 0.498149837117329
129.13547706604 0.498317704323262
129.135526657104 0.498301758111413
129.136121273041 0.498476541848622
129.139387607574 0.498460701530708
129.141429185867 0.498641288899056
129.142071008682 0.498641288899056
129.142210006714 0.498641288899056
129.14458322525 0.49862443303058
129.1470246315 0.498810925625303
129.149773359299 0.498795710944974
129.15184879303 0.498985227307144
129.155113935471 0.498969192714105
129.157073497772 0.499162881521408
129.161114215851 0.499145945722606
129.162447452545 0.499342094322103
129.165603399277 0.499324172393685
129.167772769928 0.499522578203992
129.170868635178 0.499503887122043
129.173094272614 0.499704805298114
129.176379680634 0.499685788212515
129.17840886116 0.499888957447054
129.181641578674 0.499868028595457
129.183589458466 0.500072509507998
129.186914205551 0.500049829901309
129.188851833344 0.500255212413728
129.191668272018 0.500255212413728
129.191786050797 0.500255212413728
129.192349672318 0.500232002884659
129.194380998611 0.500439626366359
129.198668479919 0.500415752737191
129.19926071167 0.500626434293625
129.202520608902 0.500601577032188
129.204533100128 0.50081462978156
129.207880020142 0.500789397591721
129.209738731384 0.501005586194369
129.214024066925 0.500978286081127
129.214991092682 0.50119775160137
129.219124078751 0.501168213035149
129.22048330307 0.50138984171096
129.223784923553 0.501359466664962
129.225713729858 0.501582316098541
129.229200601578 0.501549528960305
129.230912923813 0.50177143382463
129.234230041504 0.501734878553569
129.236776828766 0.501954277363533
129.239367008209 0.501915303811633
129.241339206696 0.502129779324922
129.241488933563 0.502129779324922
129.241569042206 0.502129779324922
129.24470281601 0.502085028991869
129.24666261673 0.502288834927705
129.249771356583 0.502240417026833
129.25189781189 0.502432444427309
129.255077600479 0.502379351723701
129.257140874863 0.502555635185012
129.260392189026 0.502497043797008
129.263782501221 0.502657138705518
129.265651702881 0.502592162700418
129.267770528793 0.502730230642966
129.270906209946 0.502659419129781
129.273064136505 0.502773095211733
129.27640581131 0.502696119174018
129.278484344482 0.502783632529581
129.281633615494 0.502701112487797
129.283708810806 0.50276240501062
129.286948919296 0.502673445596194
129.288922309875 0.502707971229056
129.291350364685 0.502707971229056
129.291466474533 0.502707971229056
129.29194355011 0.502614886425761
129.295152902603 0.502623588484349
129.297856092453 0.502526179660039
129.299486398697 0.502510334079971
129.302528619766 0.502409774066448
129.304576158524 0.502370846804555
129.30794262886 0.502267556653581
129.309828996658 0.502207484458624
129.313272953033 0.502103616515973
129.315050601959 0.502025007609478
129.318666934967 0.501921667731576
129.320448875427 0.501827158897731
129.323779821396 0.501726912279974
129.325707674026 0.501619255460868
129.329048156738 0.501523371789478
129.330902814865 0.501405014347803
129.334284067154 0.501313618331718
129.336265087128 0.501187830706884
129.3393638134 0.501103339091279
129.341307401657 0.501103339091279
129.341436624527 0.500972151021454
129.34152340889 0.500972151021454
129.344716787338 0.500896313638177
129.346743583679 0.50076158418906
129.349832773209 0.500694054634102
129.351985454559 0.500558897849415
129.355789899826 0.500499011667847
129.357188940048 0.500364182584583
129.361036062241 0.500312585077059
129.362503290176 0.500179050291147
129.365782022476 0.500135448062224
129.367776632309 0.500005700803291
129.370928287506 0.499968064300549
129.373119354248 0.499843015706478
129.376796007156 0.499811025908966
129.378709077835 0.499691784235296
129.381782054901 0.499663335923897
129.38369846344 0.499549814381471
129.386809587479 0.499522518339005
129.38921546936 0.499414596023243
129.391727209091 0.499414596023243
129.391844034195 0.499414596023243
129.391937017441 0.499387836360772
129.394005537033 0.499287077706419
129.397843599319 0.49926075482071
129.399260997772 0.49916744401942
129.402534723282 0.499139100767103
129.405088663101 0.49905214113761
129.407778024673 0.499019836731658
129.409811019897 0.498939209288303
129.413363218307 0.498904391967646
129.415073156357 0.498830306419874
129.418516635895 0.498791779346755
129.420829534531 0.498723216414617
129.423734903336 0.498679739614239
129.425751924515 0.498617049048422
129.429142475128 0.49856893269897
129.43098282814 0.498510809511789
129.43442606926 0.498458717046883
129.43620800972 0.49840500397289
129.439399003983 0.498348858731153
129.441320180893 0.498348858731153
129.441454648972 0.498348858731153
129.441747665405 0.498299402677204
129.444564819336 0.498239294628871
129.446688652039 0.498193296798522
129.44982624054 0.498130253854972
129.451869010925 0.498087512272942
129.455116271973 0.498021136387939
129.457127571106 0.497982975289569
129.460750341415 0.497912829621564
129.462502002716 0.497877466384323
129.465663433075 0.497806427491823
129.468993425369 0.497775066339239
129.471128702164 0.497701690058425
129.473216056824 0.497673401002384
129.476424217224 0.497599076351444
129.478398799896 0.497573830948529
129.481962203979 0.497497460316589
129.48356962204 0.497475302695365
129.486826658249 0.497397499629241
129.48917722702 0.497379431823588
129.491632699966 0.497379431823588
129.491748809814 0.497379431823588
129.492197990417 0.497301280744562
129.494330406189 0.497287070537505
129.497347593307 0.497207206949615
129.499271392822 0.497196869843478
129.502524614334 0.497115757077006
129.504586696625 0.497108000617489
129.507865190506 0.497024758760151
129.509812355042 0.497018687131445
129.513048887253 0.496933214745583
129.51509642601 0.496929825925853
129.519015073776 0.496843046769151
129.520366191864 0.496842334139557
129.523652076721 0.49675030179265
129.525650024414 0.496751594130629
129.52913236618 0.496655826217583
129.533091306686 0.496658097814138
129.534277200699 0.496559199350385
129.536234140396 0.496561537527498
129.539383172989 0.496454248811746
129.541353225708 0.496457870744262
129.541489601135 0.496457870744262
129.541583061218 0.496457870744262
129.544595956802 0.49634604104949
129.546675443649 0.496350243813108
129.54979634285 0.496231618437373
129.551983118057 0.496237083720241
129.555115222931 0.49611397185417
129.557155609131 0.496121184450391
129.561367511749 0.495989434031707
129.56251001358 0.495996227311548
129.56563782692 0.495855285293908
129.567791700363 0.495861986676419
129.570931196213 0.495714593758313
129.573044538498 0.495723453720293
129.57633638382 0.495568017957917
129.578346729279 0.495578188687812
129.581599473953 0.495412713893642
129.583606004715 0.495425269437997
129.586839675903 0.495251032770599
129.588785409927 0.495265044536511
129.591298818588 0.495265044536511
129.591416358948 0.495265044536511
129.592014312744 0.49508651458271
129.594704627991 0.495102764366973
129.597653865814 0.49491643225933
129.599209547043 0.494934582149575
129.602576732635 0.494741760623462
129.604595899582 0.494762447093943
129.607838153839 0.494565798366551
129.611041545868 0.494588467131328
129.614012718201 0.494383650984172
129.61502289772 0.494409684776217
129.618498802185 0.494200372955612
129.620456695557 0.494229572619288
129.623911142349 0.494015957396693
129.625733613968 0.494048582345163
129.629236221313 0.493828225041708
129.630994081497 0.493863413036297
129.634239196777 0.49364005374343
129.636445999146 0.493678947002243
129.639407396317 0.493447732207225
129.641267299652 0.493447732207225
129.641359329224 0.493490498785159
129.641421079636 0.493490498785159
129.644577264786 0.493255211021137
129.646642208099 0.493302496567856
129.649962902069 0.493066909404708
129.651852607727 0.493117631925998
129.655194997787 0.492871358121307
129.657113313675 0.492926195795428
129.660567998886 0.49267265599516
129.662622928619 0.492730734776098
129.665592193604 0.492470429057786
129.667717218399 0.492532241690845
129.670827627182 0.492266282997373
129.673074007034 0.492334092512084
129.676470041275 0.492063016945294
129.678347349167 0.492134353509718
129.681739091873 0.491856383935332
129.683580636978 0.491930999863123
129.686985731125 0.491646993462933
129.688890218735 0.491726222173661
129.691388368607 0.491726222173661
129.691511869431 0.491726222173661
129.692172765732 0.491437915828705
129.694612264633 0.491519967574465
129.698427200317 0.491230391055156
129.699692487717 0.491315070940759
129.702485561371 0.491020670106408
129.704649925232 0.491106929518337
129.708293676376 0.490811079923512
129.709734916687 0.490901256575817
129.71343755722 0.490603225033923
129.715010881424 0.490696106724369
129.718733072281 0.490396656502509
129.720481157303 0.490491059641737
129.723771333694 0.490193316685698
129.725703001022 0.490287251925148
129.72906255722 0.489988967685725
129.730946540833 0.490082913208006
129.734312534332 0.489781543388556
129.736193418503 0.489873503269635
129.739478826523 0.489572444508257
129.741198778152 0.489572444508257
129.741321802139 0.489572444508257
129.741396188736 0.48966199254291
129.74454331398 0.489361135974722
129.746625900269 0.489446957373559
129.749788284302 0.489143851968846
129.751847982407 0.489224246042238
129.755553007126 0.488918609469432
129.757128238678 0.488992331724183
129.760921478271 0.488682569237278
129.762456655502 0.488748826224642
129.765584468842 0.488440653850607
129.767738103867 0.48849734977582
129.77090716362 0.488187503316546
129.773023605347 0.488233898342569
129.776698827744 0.487922116923778
129.778543949127 0.487956941481593
129.781648159027 0.487645338160883
129.78360080719 0.487667515904088
129.786831855774 0.487357116856519
129.788838863373 0.487368538589736
129.791340112686 0.487368538589736
129.79146361351 0.487368538589736
129.79202413559 0.487059328493175
129.793968677521 0.487058222573861
129.79741859436 0.486755790822951
129.79928612709 0.486743822688754
129.802486658096 0.486446088897532
129.805456876755 0.486423492942605
129.807928800583 0.486128476051181
129.809747219086 0.486098052656725
129.813060283661 0.485808570395489
129.814984560013 0.485769909044361
129.818488359451 0.485486309143117
129.820307731628 0.485438633980956
129.823632001877 0.485159458789006
129.82567191124 0.48510505077388
129.829235315323 0.484826515150945
129.831001758575 0.484766997131692
129.834340810776 0.484490443818766
129.837031602859 0.484428768016438
129.839383602142 0.48415233544936
129.841405153275 0.484087955127165
129.841628551483 0.484087955127165
129.841749191284 0.484087955127165
129.847087860107 0.484020405755087
129.848233222961 0.483748458771636
129.85004234314 0.48347465826093
129.852023124695 0.483406109440943
129.855225563049 0.483127875157914
129.857216596603 0.483058141036033
129.861838340759 0.482780361604268
129.86251950264 0.482712425087277
129.865763187408 0.482429880607012
129.867805957794 0.482362342871064
129.871227502823 0.482079283467772
129.873291730881 0.482012399585352
129.876396179199 0.481727523214581
129.878400087357 0.481662763559321
129.881961345673 0.481377637489621
129.88362121582 0.481315165756122
129.887148141861 0.481029975845366
129.888846158981 0.480970226646815
129.891530752182 0.480970226646815
129.891630649567 0.480970226646815
129.892719984055 0.480685752729026
129.894090175629 0.480629785249052
129.89802646637 0.480345244716606
129.900491714478 0.480290454763295
129.902968168259 0.480003820992115
129.904650211334 0.47995214848492
129.907971858978 0.479665164095656
129.909818172455 0.479615167894184
129.9133207798 0.479330716071056
129.915006399155 0.479283170370853
129.918640613556 0.478998744050774
129.920773506165 0.478952402366385
129.924218416214 0.478667513326782
129.925736904144 0.478623181348624
129.929267406464 0.478338316754467
129.930951833725 0.478295944215312
129.934283971786 0.478007433946321
129.936238050461 0.477966309752644
129.939453125 0.477677950701871
129.941551446915 0.477638281343993
129.941681623459 0.477638281343993
129.941781997681 0.477638281343993
129.944605827332 0.477350263669637
129.946787595749 0.477310771989346
129.949921131134 0.477021255095263
129.951903343201 0.476983544728657
129.955147743225 0.476690153981086
129.957142114639 0.476655511566895
129.960856676102 0.476360726319745
129.962516069412 0.476326733643961
129.965685129166 0.476030206476119
129.967935562134 0.475997654609241
129.970953464508 0.475698369594767
129.973053455353 0.475666276661438
129.976449012756 0.475363371304951
129.978568077087 0.475332349727896
129.98178768158 0.475026070669189
129.983726263046 0.474996309574254
129.98700761795 0.474686824002281
129.989441394806 0.474657656696253
129.991383075714 0.474657656696253
129.991517543793 0.474657656696253
129.992142677307 0.474344522096626
129.994030714035 0.474315156279352
129.997447967529 0.473998356745531
129.999879837036 0.473968050655842
130.002508401871 0.473651548945267
130.004712820053 0.473620304522812
130.0081346035 0.473302255462962
130.009788036346 0.473271472232895
130.013939619064 0.472954561120107
130.015022993088 0.472923148378041
130.018336772919 0.47260268258995
130.020378828049 0.472570697708957
130.023634910583 0.472248867597066
130.025831460953 0.472216519698994
130.02978515625 0.471896374625736
130.030925035477 0.471864160673057
130.034358024597 0.471545293031551
130.036176681519 0.471513413534315
130.039501667023 0.471195690477493
130.041363477707 0.471164353297624
130.041496038437 0.471164353297624
130.041618824005 0.471164353297624
130.044613838196 0.470850331574503
130.046812534332 0.470820509463113
130.049877405167 0.470505160874169
130.051883459091 0.470477202692956
130.055159330368 0.470158221756844
130.057071447372 0.470130697639931
130.060487270355 0.46981027576438
130.062943935394 0.46978417869142
130.0661714077 0.469461142867187
130.067723751068 0.46943759975614
130.070927858353 0.46911143781098
130.073040485382 0.469090612319199
130.076863527298 0.468760056945589
130.07834815979 0.468741619501304
130.083004951477 0.468407161981561
130.084312677383 0.468391743676115
130.087088823318 0.468053456986969
130.089056491852 0.468040717019875
130.091189622879 0.468040717019875
130.091304779053 0.468040717019875
130.091928958893 0.467697227345975
130.093987464905 0.467686866726947
130.098186254501 0.467344156557447
130.100132703781 0.467336482485164
130.102481126785 0.466991983711617
130.104561090469 0.466987401404043
130.107837200165 0.466642904911116
130.10977935791 0.466641567180942
130.114169836044 0.466295241320853
130.115029096603 0.466296787473071
130.119134664536 0.465952786842325
130.120959758759 0.465957153182463
130.123760700226 0.465615477796593
130.125821113586 0.46562312745482
130.129524230957 0.465284930823335
130.13095831871 0.465294652958097
130.134256362915 0.464954830164053
130.136376619339 0.464966902173959
130.139789819717 0.464631050174466
130.141406536102 0.464631050174466
130.141535997391 0.464645787485106
130.141623020172 0.464645787485106
130.145023345947 0.464307812197369
130.146727323532 0.46432443170309
130.149828910828 0.463987689610135
130.151936769485 0.464006082511002
130.155356168747 0.463667197094402
130.157140016556 0.463686410878676
130.161188602448 0.46334502612778
130.162472009659 0.463365877690458
130.165648937225 0.463019355563686
130.167729616165 0.463042098911621
130.170972824097 0.46269377120453
130.173041820526 0.462718760685388
130.17659330368 0.462366402869944
130.178362607956 0.46239160524147
130.181738138199 0.462037559253347
130.183598995209 0.462064828478329
130.18722820282 0.461707232551589
130.191178798676 0.461735791655919
130.1915102005 0.461735791655919
130.191618919373 0.461735791655919
130.191964864731 0.461380759763905
130.193965911865 0.461410362812299
130.197455883026 0.461057126484681
130.199429512024 0.46108900327104
130.202552080154 0.460737228759218
130.204883337021 0.460771432312614
130.208242416382 0.460421459049744
130.209783792496 0.460459058352738
130.225960731506 0.460499255550053
130.227016687393 0.460153872741436
130.227098941803 0.460196613906985
130.227152824402 0.459856203212028
130.227209091187 0.459902565478518
130.227258205414 0.459566894982154
130.229497671127 0.459235599533364
130.230944871902 0.459285420127636
130.234231948853 0.458954393062235
130.236268043518 0.459007430823406
130.239367008209 0.458681291629621
130.241434812546 0.458681291629621
130.241560935974 0.458737681488824
130.241647481918 0.458737681488824
130.244559049606 0.458416021036861
130.247658252716 0.458475469317762
130.249843358994 0.458151371247107
130.251918077469 0.458212434287499
130.255113601685 0.457889500289011
130.257167100906 0.457953448944685
130.260443210602 0.457625991695499
130.262536525726 0.457691463926912
130.265689611435 0.457363654196007
130.267783403397 0.457432105999302
130.270967960358 0.457102214582178
130.273030519485 0.45717177033388
130.276271104813 0.456841719140173
130.278349399567 0.456912046150144
130.281632184982 0.456578462454806
130.283595561981 0.456648705578076
130.287722349167 0.456315133772774
130.2893679142 0.456387082818934
130.291570901871 0.456387082818934
130.291703224182 0.456387082818934
130.292220115662 0.456055773285889
130.294105291367 0.4561286732448
130.297321796417 0.455795672934382
130.299336910248 0.455869537854251
130.302734136581 0.455537770949569
130.30516076088 0.455611720430968
130.307934045792 0.455282912686867
130.309916496277 0.455357180107866
130.313284635544 0.45503214681505
130.315010547638 0.455107160076354
130.318651199341 0.454784300652397
130.320349693298 0.454858157518622
130.323654651642 0.454538874629059
130.325756549835 0.454612705789955
130.329596757889 0.454295126687384
130.331013202667 0.454367820726871
130.334604263306 0.45405336509682
130.336198091507 0.454122531717878
130.340725183487 0.45381033471409
130.34163236618 0.45381033471409
130.341756820679 0.45381033471409
130.341856002808 0.4538763819451
130.344584465027 0.45356379024913
130.346715927124 0.453625911363443
130.349918365479 0.453312048282253
130.351925849915 0.453370143264122
130.355134487152 0.453055908963956
130.357213973999 0.453108100497164
130.360940217972 0.452791657157898
130.362447977066 0.452837573549371
130.365649461746 0.452520075620199
130.367787122726 0.452558648526985
130.370927095413 0.45223887035472
130.373047828674 0.452270233649552
130.376301050186 0.451947930338188
130.378509521484 0.45197016253084
130.38171672821 0.451646466457397
130.383614301682 0.451660477077564
130.387029409409 0.451335102732731
130.390285015106 0.451340161363375
130.391428232193 0.451340161363375
130.391557216644 0.451340161363375
130.392118930817 0.451018143145236
130.39400267601 0.451014949510492
130.397375106812 0.450693577404687
130.399681806564 0.450682119022603
130.402518749237 0.450360300810321
130.404562234879 0.450339932555748
130.407932043076 0.450025044439814
130.409821271896 0.449997350727203
130.413201570511 0.449682574666025
130.415059328079 0.449649993366988
130.419059038162 0.449338389124703
130.420598745346 0.449298769001659
130.423635482788 0.448990616429647
130.425706624985 0.448944862286654
130.42923617363 0.448638761227469
130.430884361267 0.448590065006896
130.43434214592 0.448281989277064
130.436336994171 0.448229581097393
130.439357757568 0.447921586129656
130.441325187683 0.447921586129656
130.441452503204 0.447868273950673
130.441539287567 0.447868273950673
130.444543838501 0.447560743782989
130.44747209549 0.447507579644397
130.449867010117 0.447197019235827
130.451895952225 0.447144215244905
130.455209970474 0.446832957667891
130.457133054733 0.446781065522366
130.460805892944 0.446461829841043
130.462602138519 0.446411709558618
130.465604066849 0.44608917953262
130.467806816101 0.446040959941001
130.471159696579 0.445714193957575
130.473064184189 0.445669030243256
130.477313280106 0.445338832912727
130.47872543335 0.445296286879669
130.481634616852 0.44496410666393
130.483658790588 0.444925343314102
130.48689031601 0.444590488493404
130.488688230515 0.444555333871128
130.491639614105 0.444555333871128
130.49175786972 0.444555333871128
130.492506504059 0.444223155928872
130.494732618332 0.444191254045557
130.497364044189 0.443856246385394
130.499639034271 0.4438278025845
130.502579689026 0.443494369350587
130.504833221436 0.443466910828203
130.507889032364 0.443135886880553
130.509720802307 0.443110334977597
130.513891220093 0.442782182024138
130.515040636063 0.442759168312144
130.518497228622 0.442433069045183
130.520334243774 0.442413160454077
130.523668527603 0.442090419854393
130.525896310806 0.442070253098072
130.529014825821 0.441750350930344
130.531070947647 0.441732613900259
130.53471827507 0.441413847139387
130.536359548569 0.441395970367728
130.539922237396 0.441079268794552
130.541520357132 0.441060791214028
130.544685602188 0.440747469192547
130.545006275177 0.440747469192547
130.545192956924 0.440747469192547
130.546822786331 0.44072924443066
130.549978017807 0.44041450767789
130.552083015442 0.440395237600148
130.555511951447 0.440075936699651
130.557512521744 0.440055843049193
130.560729980469 0.439735413963709
130.562654018402 0.439714418166433
130.565759181976 0.439391963717365
130.567907571793 0.439370319541286
130.571034193039 0.439045236860444
130.573088884354 0.439023162213844
130.577614784241 0.438694294711603
130.578359603882 0.438672392672341
130.581820249557 0.438339575325777
130.583587169647 0.438317226197887
130.586892604828 0.437981225078554
130.588996648788 0.437959067344142
130.592003822327 0.437618699346825
130.595001935959 0.437618699346825
130.595202922821 0.437595846423629
130.595310211182 0.437595846423629
130.598277568817 0.437256874191801
130.599298000336 0.437234684310193
130.602571725845 0.436892523882946
130.604803323746 0.436871025442867
130.607957601547 0.436532060403252
130.609885454178 0.436511558895297
130.613189220428 0.436171235995922
130.615345001221 0.436152013942046
130.618581295013 0.435813375361459
130.620415210724 0.435794727291552
130.623785734177 0.435458954147109
130.625665664673 0.435440402286403
130.629536151886 0.435107742056244
130.630844593048 0.435087240269739
130.634210348129 0.434752325892444
130.636121988297 0.434731229963322
130.63928437233 0.434398298376207
130.640035867691 0.434398298376207
130.640133619308 0.434398298376207
130.641438007355 0.43437484866767
130.645668506622 0.434046854442286
130.646871328354 0.43402188359086
130.650329351425 0.433692506065052
130.651839494705 0.433664799989763
130.655080080032 0.433334332406914
130.657112360001 0.433303789041087
130.661752939224 0.432973433607394
130.662418365479 0.432939383833628
130.665651082993 0.432606393656437
130.667767286301 0.432569257221543
130.67106461525 0.432233634130932
130.673040151596 0.43219382671929
130.676316022873 0.431856179802613
130.678417444229 0.431812875379329
130.682304382324 0.431473883820946
130.683545589447 0.431427155644692
130.686735153198 0.431088849227236
130.689089536667 0.431039918551049
130.6893055439 0.431039918551049
130.689373731613 0.431039918551049
130.692050218582 0.430700760587201
130.694289207458 0.430650526210047
130.698179721832 0.430310616566467
130.699313402176 0.430258714747414
130.702491998672 0.429923320035703
130.704520463943 0.429869905896181
130.708130121231 0.429532764257413
130.710001707077 0.429477338032398
130.713156938553 0.429143752738235
130.715037584305 0.429087580445147
130.718644618988 0.428755777864009
130.720420360565 0.428697825860186
130.72388792038 0.428369153479585
130.725816726685 0.428309441478092
130.729585409164 0.427986723474043
130.731033802032 0.427923997798258
130.734283208847 0.42759954336338
130.736281394958 0.42753303771372
130.739379405975 0.427213638909889
130.741508483887 0.427145161080087
130.744513273239 0.427145161080087
130.744686365128 0.427145161080087
130.744816541672 0.426831922822929
130.746776819229 0.426761229657176
130.750340223312 0.426447652127541
130.752010822296 0.426375141884305
130.755132198334 0.426058462241999
130.757274866104 0.425981680930463
130.760632991791 0.425666406092833
130.76253247261 0.425585435126407
130.765688180923 0.425270224071805
130.767924070358 0.425185041413094
130.771059036255 0.424867940164114
130.773003816605 0.424779357369077
130.777002811432 0.424460960517363
130.778336524963 0.424368119899442
130.781848192215 0.424049097211288
130.78373003006 0.423952689227677
130.786875009537 0.423630293341339
130.789013624191 0.423530084064692
130.792057991028 0.42320627342846
130.794142007828 0.423102223147735
130.795186042786 0.423102223147735
130.795357227325 0.423102223147735
130.797419548035 0.422778908785419
130.799883842468 0.422671487862469
130.802636146545 0.42234500094042
130.804698228836 0.422231650463549
130.807852745056 0.421906984446586
130.809996128082 0.42178942093528
130.813520669937 0.421462999758022
130.81524515152 0.421340881690247
130.818762540817 0.42101697313304
130.820591926575 0.420889915165182
130.823775291443 0.420568175647682
130.825803279877 0.420435969977303
130.829167604446 0.420116117100248
130.831015825272 0.419978844333091
130.834167003632 0.419662049992358
130.836187601089 0.419521401873102
130.839638233185 0.419200274891652
130.841418743134 0.419054464118865
130.842953205109 0.419054464118865
130.843056201935 0.419054464118865
130.844588041306 0.418738201821369
130.846742868423 0.418588746052198
130.84982919693 0.418272374868596
130.851907730103 0.418119344460503
130.855094909668 0.417802890784427
130.85715174675 0.417644575082277
130.860726356506 0.417325679167749
130.862554311752 0.41716355823469
130.865680217743 0.416846441013928
130.867788076401 0.416682071143502
130.871113061905 0.416361083447665
130.873015403748 0.416193539376879
130.876344680786 0.415872731082443
130.87828373909 0.415703367810017
130.883500814438 0.415378475439319
130.884348392487 0.415206019277373
130.887351751328 0.414884219908408
130.888829469681 0.414709576139049
130.889280796051 0.414709576139049
130.889345407486 0.414709576139049
130.892183542252 0.414382253149266
130.894102811813 0.414203530625745
130.897570133209 0.413879252527814
130.899858236313 0.413700219571082
130.90251660347 0.413376462786012
130.904990196228 0.413192248931532
130.907920598984 0.412867153369271
130.909808397293 0.412677372802257
130.913179159164 0.412357205571139
130.91504740715 0.412164095357718
130.918832063675 0.411842253606436
130.92103600502 0.411644370137415
130.923821687698 0.411325280867585
130.925631284714 0.411121842883947
130.929249048233 0.410803442822429
130.930816411972 0.410594310845164
130.934710025787 0.410278850545026
130.936194658279 0.410062818397624
130.939742803574 0.410062818397624
130.939835548401 0.409744951276142
130.939880609512 0.409744951276142
130.941385746002 0.40952300195128
130.944598197937 0.409206549679168
130.946581125259 0.408980208654341
130.949781894684 0.408666370504133
130.951811075211 0.408436739860212
130.955155611038 0.408120308176823
130.957047224045 0.407886785013994
130.960430860519 0.40756504991284
130.9625852108 0.407327783345931
130.965686798096 0.407005638241253
130.968634605408 0.406767829602621
130.970989465714 0.406445772617202
130.973102807999 0.406207417941324
130.976342916489 0.405880765534853
130.978589057922 0.405643020237753
130.981522798538 0.405314848017675
130.983589887619 0.405077761247183
130.986770153046 0.404746330058018
130.989268541336 0.40450967720922
130.990505218506 0.40450967720922
130.990589618683 0.40450967720922
130.991968631744 0.404178386341896
130.994019031525 0.403942814190547
130.997273683548 0.403611100733092
130.999496221542 0.403375689127934
131.002468347549 0.403048338745119
131.004801988602 0.402816136560625
131.008414268494 0.402485467340564
131.009805202484 0.402248888753294
131.013507127762 0.401920039748248
131.015078306198 0.4016846033595
131.018594503403 0.401355830058673
131.020572900772 0.4011180897587
131.023824930191 0.400790972747369
131.025810480118 0.400550561464957
131.028826236725 0.400222630460904
131.030875205994 0.3999786280652
131.034185886383 0.399648973625355
131.036122083664 0.399402372287592
131.039398193359 0.399070170772832
131.040546894073 0.399070170772832
131.040628671646 0.399070170772832
131.042043924332 0.398820198410259
131.044588804245 0.398486225188181
131.046711444855 0.398236060712765
131.049876689911 0.397903962184906
131.051853895187 0.39765206306622
131.055064678192 0.397311280491118
131.057188510895 0.397055522996815
131.060684919357 0.39671133257212
131.062509298325 0.39645535443969
131.065918684006 0.396107167877453
131.067744016647 0.395852379834312
131.07093501091 0.395501738922553
131.072964906693 0.395248542913533
131.076214551926 0.394893776569276
131.078845739365 0.394644146991519
131.081497192383 0.39428984900977
131.084122419357 0.394045709804927
131.086743116379 0.393690699548582
131.088947534561 0.393453354094086
131.090458154678 0.393453354094086
131.090540885925 0.393453354094086
131.091966867447 0.393103419315554
131.094386339188 0.392875277509102
131.097411870956 0.39253073041649
131.099797010422 0.392312069209022
131.102526187897 0.391972250148003
131.105051755905 0.391764305350642
131.10794210434 0.391426076912581
131.109786510468 0.391230592359137
131.113893270493 0.390897003064643
131.115041017532 0.390713480586014
131.118630647659 0.390387232844894
131.120404720306 0.390220273811736
131.123581171036 0.389898270459476
131.125655889511 0.389745334839326
131.129464864731 0.389428198624443
131.130890369415 0.389289856253542
131.134189844131 0.388977340287763
131.136137008667 0.388852746871792
131.139518022537 0.388541131982039
131.140652656555 0.388541131982039
131.140731811523 0.388541131982039
131.142470359802 0.388429372114147
131.144604206085 0.388117537598913
131.146716356277 0.388017983275582
131.149921417236 0.387707849941108
131.151845932007 0.387618953472974
131.155094146729 0.387301975978133
131.157128810883 0.387219394198858
131.160973310471 0.386900042449536
131.162480592728 0.3868245313042
131.165627479553 0.386504523179364
131.167729854584 0.386434902154647
131.171056270599 0.38611000226776
131.172986268997 0.386044661127563
131.176422357559 0.385716510621647
131.178267002106 0.385652876427641
131.181698799133 0.385322994062795
131.183493614197 0.385259214135544
131.186862230301 0.384928055816877
131.188778877258 0.384864445009251
131.190182209015 0.384864445009251
131.19029545784 0.384864445009251
131.191961526871 0.384534378364894
131.19447016716 0.384468185930095
131.197462081909 0.384140541354899
131.199534416199 0.384072092980042
131.202507734299 0.383742576236209
131.204568862915 0.383670719515561
131.209570646286 0.383341646483122
131.210358142853 0.383268101925163
131.213275194168 0.382943286135655
131.215102910995 0.38286478825773
131.218530893326 0.38254412959546
131.220539093018 0.382461524426138
131.225019216537 0.382143395887631
131.225608348846 0.382057413681312
131.229151010513 0.381736636176006
131.231130599976 0.381645948818091
131.234206914902 0.381325713808335
131.23640203476 0.381230773099998
131.239587545395 0.380912908189201
131.241361618042 0.380814620165315
131.241635799408 0.380814620165315
131.24177312851 0.380814620165315
131.245089292526 0.380491737913606
131.246786594391 0.380390346010037
131.249852657318 0.380067631987044
131.25196814537 0.379964465596109
131.255229711533 0.379637889279876
131.25720334053 0.379533091215545
131.261030197144 0.379202854885776
131.262548923492 0.379098579301134
131.265681266785 0.378768805928863
131.267789840698 0.378665858275437
131.271043539047 0.378332515782552
131.273041009903 0.378232059452249
131.276245594025 0.377897203053004
131.278333902359 0.377799924745588
131.281549930573 0.377467674320521
131.283632993698 0.377373312544048
131.287578821182 0.377042994181171
131.288889408112 0.376953651139123
131.291999101639 0.376624647839311
131.294180631638 0.376540651236904
131.29434299469 0.376540651236904
131.294621229172 0.376540651236904
131.29737830162 0.376215239190033
131.299418926239 0.376134511136954
131.302498817444 0.375813093418296
131.319100379944 0.37573667097338
131.319982051849 0.375418232982818
131.320100545883 0.375345782873034
131.32019162178 0.375033342855551
131.320295810699 0.374963805771307
131.320399522781 0.374655679269202
131.320657730103 0.374586750842576
131.323787927628 0.374282528587422
131.325638532639 0.374215035190788
131.329433679581 0.373913017076329
131.330966472626 0.373844085227619
131.334722757339 0.373546206618834
131.336319208145 0.373474927621827
131.339356422424 0.373181462273521
131.342198610306 0.373109469936607
131.343772172928 0.373109469936607
131.344032287598 0.373109469936607
131.345108747482 0.372815346833279
131.346729040146 0.372742169071258
131.349859476089 0.372445847286047
131.351909399033 0.372370592691552
131.355731010437 0.372075627613092
131.357114315033 0.371997017614167
131.361057043076 0.371699837258365
131.362527132034 0.371617499519871
131.365610122681 0.371318531039482
131.367760181427 0.371234078559896
131.370937347412 0.370931107034427
131.373079061508 0.370843604975226
131.376591205597 0.370536506859867
131.378518819809 0.370447723714872
131.381586074829 0.370137321092021
131.383581399918 0.370046104476963
131.386824607849 0.369731551554992
131.38871049881 0.3696387305399
131.389807224274 0.3696387305399
131.389890670776 0.3696387305399
131.391981840134 0.369319712399536
131.39395904541 0.369226987154569
131.397228956223 0.36890739274658
131.399319171906 0.368814728904884
131.402533054352 0.368494366458896
131.404755830765 0.368402922172218
131.408130645752 0.36807964066975
131.40979552269 0.367991349059478
131.414085149765 0.367666385417802
131.415248632431 0.367581554602487
131.418620824814 0.367260228536389
131.420409202576 0.367178118363496
131.423642158508 0.366858193793441
131.425839185715 0.366779509557065
131.429240942001 0.366457771060144
131.430948734283 0.366383863924809
131.434197187424 0.366063099316006
131.436150074005 0.365997938014764
131.439417123795 0.365678054396744
131.439767599106 0.365678054396744
131.43984746933 0.365678054396744
131.441498994827 0.365616668230674
131.444571495056 0.365293796799929
131.446803092957 0.365236411783486
131.449789047241 0.364914856088118
131.451849937439 0.364861475771271
131.455123186111 0.364538120082919
131.457093477249 0.364488542717555
131.460623264313 0.36416260550815
131.462543725967 0.364116000410771
131.465818166733 0.363787252815883
131.467893600464 0.363744700322696
131.471076726913 0.363412051387611
131.473120927811 0.363370402206778
131.476516723633 0.363037262124486
131.478708744049 0.362996351525829
131.481855869293 0.36266221994811
131.483681201935 0.362622909249984
131.486956119537 0.362288649683145
131.489067316055 0.362250828633842
131.492015600204 0.361918193935757
131.494013309479 0.361884027129596
131.495351076126 0.361884027129596
131.495530605316 0.361884027129596
131.49739074707 0.361556591346718
131.499363183975 0.361524894795809
131.502588748932 0.361200034489014
131.504751443863 0.361168722474196
131.507973194122 0.360844365289502
131.509883403778 0.360818005223552
131.51341509819 0.360500036763088
131.516544103622 0.360476183989726
131.518477201462 0.360162196803388
131.520383358002 0.360141035439409
131.523710727692 0.359829927246219
131.525647163391 0.359811135275377
131.529343605042 0.359500953724701
131.530901908875 0.359485625472902
131.534258127213 0.35917289979731
131.536227226257 0.359161613558296
131.539643526077 0.358853903393647
131.541439533234 0.358844963125503
131.544637441635 0.358535739281157
131.546267747879 0.358535739281157
131.546477794647 0.358535739281157
131.546922683716 0.358526572636821
131.549866914749 0.358212553980805
131.552112102509 0.358205943851192
131.555102825165 0.357888911225423
131.557221412659 0.357883912515291
131.560868024826 0.357561329843674
131.562536239624 0.357555242758491
131.565675497055 0.357229966506536
131.567816257477 0.357221018744525
131.571087837219 0.35689300958403
131.572991132736 0.356883056829908
131.576263666153 0.35655226261017
131.578460931778 0.356541117996289
131.581611394882 0.356209768065849
131.583493471146 0.356197496213247
131.586714744568 0.355861802402047
131.588808774948 0.355847177973011
131.59076166153 0.355847177973011
131.590845823288 0.355847177973011
131.592082738876 0.35551013281443
131.594101905823 0.355492531319053
131.597400188446 0.355158463179647
131.599839448929 0.355137864362117
131.602497577667 0.354804897211112
131.604738235474 0.354779686610964
131.608377218246 0.354448334286838
131.609840631485 0.354420414139527
131.613283157349 0.354091698949152
131.615056991577 0.354062938560965
131.618816375732 0.353738047699788
131.620328426361 0.353703350550308
131.623947620392 0.353378608573992
131.625601291656 0.353341286583002
131.628927707672 0.353021196557315
131.630848884583 0.352980895499065
131.634830474854 0.352662303001251
131.63604259491 0.352616630012851
131.639041662216 0.352616630012851
131.63910651207 0.352616630012851
131.639298200607 0.352301304042255
131.64151263237 0.352251684534725
131.644515991211 0.351940242755515
131.646622180939 0.351886838695168
131.649822711945 0.35157315232069
131.651875972748 0.351515692699358
131.655078887939 0.351202164174913
131.657101392746 0.351139315681146
131.66057062149 0.350826908798436
131.662472009659 0.350760060723193
131.665692090988 0.350445392240983
131.668102502823 0.350372511238531
131.670904874802 0.350054180046387
131.67312502861 0.349977283274614
131.676647663116 0.349656436658775
131.678268909454 0.349575224565967
131.681465625763 0.34925173359169
131.683485984802 0.349166249040882
131.686697006226 0.348840702523237
131.688696146011 0.348748074046074
131.689290046692 0.348748074046074
131.689360618591 0.348748074046074
131.691965818405 0.348419762377562
131.693961858749 0.348324382756385
131.697258472443 0.347997301082455
131.699836015701 0.347896750463912
131.70307302475 0.347572673523558
131.70453453064 0.347467786718984
131.707832336426 0.347141109402688
131.709848403931 0.34703077040129
131.713846683502 0.346708808574002
131.715020418167 0.346593552541002
131.718569755554 0.346274612717065
131.721396207809 0.34615391192892
131.724033594131 0.345841517902355
131.725696086884 0.345714720947464
131.72958946228 0.345408549933022
131.730891227722 0.345277838750604
131.73416352272 0.344979350753467
131.736132621765 0.344844739732639
131.739466190338 0.344547892850349
131.741032123566 0.344547892850349
131.741134405136 0.344547892850349
131.741523504257 0.344405663460033
131.744632720947 0.344116570714551
131.746694803238 0.34397301475368
131.750440597534 0.343688230399021
131.751860380173 0.3435417256982
131.755032777786 0.34326020077151
131.757095575333 0.343107851244571
131.760453224182 0.342827849812872
131.762426614761 0.342674304429003
131.765667676926 0.342396022384931
131.768047094345 0.342242350834417
131.771020889282 0.341966262706797
131.77321767807 0.34180924144633
131.776794195175 0.341534298077043
131.778368711472 0.341375700157746
131.781620502472 0.341102501018366
131.783711194992 0.340941765497129
131.786928653717 0.340670636567807
131.78896355629 0.340508315798543
131.791941404343 0.340508315798543
131.792079210281 0.340240571061685
131.792149066925 0.340240571061685
131.7940928936 0.340074417876947
131.797281265259 0.339811174622168
131.799424886703 0.33964274706994
131.802548408508 0.339386956232592
131.804564237595 0.339212208979304
131.807960271835 0.33896152330979
131.809813022614 0.338783223893555
131.813022613525 0.338537265359465
131.815068483353 0.338352029216857
131.818307161331 0.338115703237409
131.820399999619 0.337923183450054
131.823746204376 0.33769405425975
131.825699329376 0.337493692611843
131.829052686691 0.337272656995243
131.830945730209 0.337065859085296
131.83429646492 0.336850259210319
131.837328910828 0.33663640581495
131.839643478394 0.33642807458828
131.841534614563 0.336204763299095
131.845048904419 0.335999882369211
131.845438480377 0.335999882369211
131.845618009567 0.335999882369211
131.846768140793 0.335769731139336
131.849911212921 0.335570879552491
131.852227210999 0.335340054533101
131.85537481308 0.335142846561086
131.85723233223 0.334908852339005
131.861366033554 0.334714664199325
131.862529277802 0.334475321866607
131.865664243698 0.334282197453046
131.867796897888 0.334040668230371
131.87117266655 0.33385150763658
131.873084545135 0.333605890859178
131.876695394516 0.333416357054892
131.878522634506 0.333172990780124
131.883310317993 0.332984696727758
131.884584188461 0.33274226709307
131.886924505234 0.332556959093436
131.889204025269 0.33231411721781
131.89236330986 0.332131793548229
131.894066810608 0.331886936669362
131.895366668701 0.331886936669362
131.895530939102 0.331886936669362
131.89751625061 0.331707698468319
131.899626731873 0.331456579906882
131.902530193329 0.331282336790643
131.904585123062 0.331030303310995
131.908166646957 0.330859374148824
131.909930229187 0.330604053836968
131.913572311401 0.330435885562651
131.91502904892 0.330171292515084
131.918819189072 0.330006920816488
131.920389413834 0.32973480209251
131.923545598984 0.329574400639951
131.926913261414 0.329294889069157
131.929134607315 0.329137210949675
131.930904865265 0.328850674767014
131.934364318848 0.32869473656203
131.936217546463 0.328397126844384
131.939673423767 0.328239941669959
131.939915895462 0.328239941669959
131.939972162247 0.328239941669959
131.941604614258 0.327933095317613
131.944524526596 0.32777893092013
131.946633577347 0.327468081954777
131.949720621109 0.327311666033896
131.951862812042 0.326999137294784
131.955056190491 0.326842556037878
131.957247495651 0.32652427753269
131.961367607117 0.326366171629282
131.962509393692 0.326040531385449
131.965787172318 0.325878299687629
131.96775841713 0.3255511141742
131.971051931381 0.325383623989076
131.973027944565 0.325057420478533
131.976923704147 0.324890822600245
131.978503465652 0.324565700017979
131.981654644012 0.324395492588985
131.983666181564 0.32407098506089
131.986792802811 0.323901471530538
131.989186763763 0.323574910690847
131.989761590958 0.323574910690847
131.989818096161 0.323574910690847
131.991948604584 0.323404338836332
131.993907690048 0.323079360894965
131.997690200806 0.322909731953593
131.999572515488 0.322585807644308
132.002499103546 0.322417284005552
132.004520893097 0.322093222562338
132.007855415344 0.321926890141048
132.009727478027 0.321605459514841
132.014363527298 0.321439560035909
132.015412330627 0.321114819434341
132.018728494644 0.320952645692706
132.020335435867 0.320624058164614
132.024310112 0.320465056566642
132.025760650635 0.320140964016129
132.029201984406 0.319985488112566
132.031058311462 0.31966058769865
132.034780740738 0.319507338259968
132.03630399704 0.319182856875774
132.039479017258 0.319029691825896
132.041607141495 0.318706387755795
132.044610500336 0.318555284222153
132.044795751572 0.318555284222153
132.044902086258 0.318555284222153
132.046653985977 0.318238916284332
132.049862384796 0.318089470487806
132.051831960678 0.317770902599252
132.055140018463 0.317619586676994
132.058571815491 0.317300443852599
132.060876369476 0.317148019422509
132.06251502037 0.316835461669887
132.065671205521 0.316682498385037
132.067647218704 0.31637854929251
132.070991754532 0.31622488266352
132.07307600975 0.315930362861945
132.076557159424 0.315776722258016
132.078442811966 0.315490002272129
132.081505537033 0.315338546065078
132.083467721939 0.315058051466819
132.08673286438 0.314905264432039
132.088997602463 0.314633100319909
132.091968536377 0.314482089352995
132.094043016434 0.314217323575265
132.094720602036 0.314217323575265
132.094859838486 0.314217323575265
132.097278356552 0.314068643859614
132.099322319031 0.313812982516768
132.102526664734 0.313668617082877
132.105164289474 0.313422273412041
132.107886552811 0.31327993933787
132.109877109528 0.313040713542784
132.113158941269 0.31290351173692
132.115078687668 0.312674986531937
132.118915081024 0.312542376637774
132.121005535126 0.31231782546141
132.12367105484 0.312190303715193
132.125692367554 0.3119728394511
132.129088640213 0.31184959805775
132.131222248077 0.311641639019634
132.134320259094 0.311523142046494
132.136358499527 0.311320419533685
132.13938999176 0.311206679675875
132.141356229782 0.311009435288984
132.143239021301 0.311009435288984
132.143416881561 0.311009435288984
132.144794940948 0.310900121906923
132.14736700058 0.310712539137548
132.150572299957 0.310609095281929
132.151870012283 0.310430129503003
132.155173540115 0.310329516363226
132.157069921494 0.310161724936451
132.160532712936 0.310065178012955
132.162436246872 0.309907821183525
132.165650606155 0.309815175320473
132.167748212814 0.309666588753059
132.170902013779 0.309577844151526
132.173007726669 0.309434429320293
132.176278114319 0.30934920598326
132.178796291351 0.309212364493654
132.181643009186 0.309129461793961
132.183731555939 0.309000096934398
132.186715126038 0.308920995940965
132.188772678375 0.308795248898369
132.189207315445 0.308795248898369
132.189289093018 0.308795248898369
132.191910028458 0.308718681935491
132.194089412689 0.308599401255521
132.197283029556 0.308525021098723
132.199715852737 0.308408109089472
132.202487945557 0.308336803855621
132.204700469971 0.308222246788781
132.208127498627 0.308153302708149
132.209963083267 0.308037123719057
132.213306665421 0.30796973743043
132.215620756149 0.307848165568071
132.218938350677 0.307784127217832
132.220651865005 0.307663319393253
132.224228382111 0.307601095390321
132.225798606873 0.307475600249408
132.229213953018 0.307416054331586
132.231184005737 0.307289492828732
132.235061407089 0.307232785765631
132.236356735229 0.30710193226286
132.239661693573 0.307047467265547
132.241667747498 0.306910268562565
132.244645595551 0.306857047729719
132.244802713394 0.306857047729719
132.244907140732 0.306857047729719
132.246936798096 0.306718374615819
132.249924898148 0.306667350435698
132.251844882965 0.306527757622794
132.255439996719 0.306478157931588
132.257129192352 0.306336861810147
132.260746955872 0.306288322435804
132.262493848801 0.306139980250476
132.26561665535 0.306092217472824
132.267772674561 0.305936685275115
132.270887136459 0.305890240491075
132.273037672043 0.305737773309631
132.276281118393 0.305691307042688
132.27826333046 0.305541589949921
132.281571626663 0.305494678755666
132.283457040787 0.305339256853373
132.286838769913 0.305292887298694
132.289761066437 0.305137764949133
132.292018413544 0.305092416301899
132.294040203094 0.304937129729211
132.294335842133 0.304937129729211
132.294596910477 0.304937129729211
132.297325611115 0.304891087066893
132.299874782562 0.304738161285833
132.302859306335 0.304692132080082
132.305098295212 0.304540205994634
132.307821989059 0.304494309273382
132.309850931168 0.30434384203237
132.313106298447 0.304297304207067
132.31506562233 0.304147206486373
132.318446874619 0.304100422176747
132.320977210999 0.30395240987657
132.323621511459 0.303905169028391
132.325794219971 0.303766391833163
132.329012870789 0.303718564183844
132.330944776535 0.30357460670401
132.335587263107 0.303526049925808
132.336065530777 0.303385527456819
132.339283943176 0.30333517626463
132.340946912766 0.30333517626463
132.341059207916 0.30333517626463
132.341401576996 0.303199920460638
132.344532489777 0.303148704649873
132.34676861763 0.3030170185949
132.349876642227 0.302963402655294
132.351856231689 0.302836588275328
132.355187416077 0.30278130104189
132.357069015503 0.302657663372053
132.361255884171 0.302599879157053
132.362498044968 0.302480506536458
132.365631341934 0.302420567138403
132.367736101151 0.302302047762355
132.370984077454 0.302239469933943
132.372974634171 0.302132027388501
132.377084732056 0.302067043557656
132.378306865692 0.301967859340101
132.381723165512 0.301899599677762
132.383520126343 0.301804342625982
132.386790037155 0.301734027717667
132.388828754425 0.301734027717667
132.38892531395 0.301734027717667
132.389392375946 0.301643210988945
132.404494524002 0.301565034330965
132.405349493027 0.301493354317172
132.405387878418 0.301422316535594
132.405414104462 0.301348695263819
132.405442714691 0.301282362378243
132.405467748642 0.301206240507832
132.407843828201 0.301129102468654
132.409771203995 0.301067886168406
132.413103580475 0.300989393157417
132.41499710083 0.300932082890751
132.418804883957 0.30085253929481
132.420559406281 0.300801205695352
132.423680305481 0.30072100732175
132.425763607025 0.300673843815092
132.428901910782 0.30059286773403
132.43096446991 0.300546396605206
132.434234380722 0.300465770211965
132.436322212219 0.300422834177507
132.439662218094 0.300341572333762
132.441435575485 0.300308481776997
132.444683551788 0.3002260212136
132.444913625717 0.3002260212136
132.445016384125 0.3002260212136
132.447816133499 0.300193664094575
132.449904203415 0.300111639086689
132.451972723007 0.30008152147345
132.455231189728 0.299998507494212
132.457226991653 0.29997485705824
132.46098446846 0.299891969016797
132.462509870529 0.299875073095253
132.465660810471 0.299791433365434
132.467830896378 0.299777738690651
132.470962285995 0.299693868620087
132.473098278046 0.299684538600814
132.476383209229 0.299599854509476
132.478370666504 0.299594018298197
132.481661319733 0.299508622782119
132.483801603317 0.299502894422194
132.486852169037 0.299418600143451
132.489078044891 0.299416826870273
132.492109298706 0.299332712582298
132.49408531189 0.299332257510944
132.495923519135 0.299332257510944
132.496100902557 0.299332257510944
132.497479915619 0.29924901434144
132.499745130539 0.299247488092831
132.502404212952 0.299165011568921
132.50523352623 0.299157853659702
132.508259296417 0.299076333784164
132.510173559189 0.299061628626385
132.51357460022 0.298982856153493
132.515080690384 0.298965135046539
132.51894402504 0.298888711610741
132.5205950737 0.298867830492945
132.523780822754 0.298794697278935
132.525722026825 0.298771619402855
132.529497623444 0.298701529751199
132.530944824219 0.298673020296374
132.534718036652 0.298606761864053
132.536186218262 0.298575489908057
132.540231227875 0.298513342902482
132.541578769684 0.298483630713611
132.542915582657 0.298483630713611
132.543046474457 0.298483630713611
132.545194387436 0.298425126134566
132.546751976013 0.29839129109087
132.549881458282 0.298337877421055
132.551889419556 0.298302247314322
132.555094003677 0.298253876942354
132.557123661041 0.298220561266348
132.561011791229 0.298176322377438
132.562484741211 0.298142532225127
132.565663814545 0.298103577935332
132.567763805389 0.298066793710379
132.570948600769 0.298032802861341
132.572989225388 0.297999213635274
132.576539039612 0.297970372447648
132.578233718872 0.297938036901747
132.581751585007 0.297914017543718
132.583931207657 0.297883859439814
132.586826086044 0.297865709218776
132.589171171188 0.297838802473086
132.589539527893 0.297838802473086
132.589607000351 0.297838802473086
132.591958999634 0.29782653493234
132.593944549561 0.297799571901172
132.597372293472 0.297790849232161
132.599244594574 0.297761130508793
132.602433443069 0.297758035281317
132.604512214661 0.29773890616435
132.607902526855 0.297740579528458
132.609802246094 0.297727947258105
132.613150596619 0.297734393216307
132.615056753159 0.297726922738866
132.618323564529 0.297738955086439
132.620740175247 0.297738430738565
132.624173402786 0.29775589490195
132.625722646713 0.297758766589088
132.62908911705 0.297782789190273
132.630888938904 0.297787390425537
132.634248256683 0.29781740855334
132.636845827103 0.2978285125281
132.639303922653 0.297865572499182
132.63943362236 0.297865572499182
132.639490365982 0.297865572499182
132.642951965332 0.297879207731975
132.644589662552 0.297921977900271
132.646659135818 0.297938465304764
132.649789810181 0.297988747905838
132.651813745499 0.298001570279025
132.65509557724 0.298059469847902
132.657206058502 0.2980707589415
132.660499334335 0.298136025396729
132.662622928619 0.298144053018538
132.665635585785 0.298217444214288
132.667830228806 0.298220835175737
132.67104101181 0.298301617899327
132.67304110527 0.298300403384919
132.676347494125 0.298388464654711
132.67844581604 0.298383901605697
132.681537866592 0.298479697457507
132.683562994003 0.298470044436811
132.686768770218 0.298571557419689
132.688710212708 0.2985584805648
132.68999004364 0.2985584805648
132.690056800842 0.2985584805648
132.691901683807 0.298666666962173
132.69394659996 0.298653133143387
132.697224617004 0.298765269454224
132.699266195297 0.298751225597008
132.702503204346 0.298868004135106
132.704716682434 0.29885476369791
132.707865476608 0.298976192698313
132.70975446701 0.298964554038205
132.713310718536 0.299090224491824
132.715137720108 0.299076532305019
132.718903541565 0.299206132512857
132.720642328262 0.299196760279794
132.723655223846 0.299330877722303
132.725703716278 0.299329490430721
132.728860616684 0.299469333115914
132.730916023254 0.299469166887461
132.734142541885 0.299614124255475
132.736262559891 0.299617267792082
132.739404678345 0.299767340698932
132.741459131241 0.299773639337194
132.742262601852 0.299773639337194
132.742404699326 0.299773639337194
132.745247602463 0.299928183675026
132.746766090393 0.299933130096992
132.749841213226 0.300093563163628
132.752010822296 0.300101356294445
132.755204200745 0.300268585138207
132.757225990295 0.300281869753118
132.76056265831 0.300455216997841
132.762582778931 0.30047360849603
132.76571059227 0.300652750135515
132.767827987671 0.300666401255111
132.771097421646 0.300851620320811
132.774135351181 0.300865946553493
132.776275396347 0.301055977696139
132.778266906738 0.301069478959011
132.781402111053 0.301264244013937
132.783482074738 0.301276725566294
132.78671002388 0.301474925706966
132.788775920868 0.301485432521103
132.792076349258 0.301686957164004
132.794401407242 0.301693901384597
132.794540166855 0.301693901384597
132.794651269913 0.301693901384597
132.797323465347 0.301899874984441
132.799519300461 0.301905408941428
132.802450656891 0.302111444334236
132.804563045502 0.30211305093832
132.807763576508 0.302322329683716
132.809885501862 0.30231776880714
132.813309907913 0.302528977497944
132.81506729126 0.302520883990103
132.818547487259 0.30273362163642
132.82026219368 0.302721684822678
132.823529481888 0.302935826231154
132.825621128082 0.302920804554683
132.829195737839 0.303136862103911
132.830880880356 0.303121445053867
132.834396600723 0.303338841318569
132.83613038063 0.303323269071609
132.839351415634 0.303544179218403
132.841389417648 0.30353132404273
132.842240095139 0.30353132404273
132.842341899872 0.30353132404273
132.844810009003 0.303755459387855
132.847850084305 0.303751784449334
132.850684165955 0.303977092954928
132.851821660995 0.303980269343196
132.855057001114 0.304211207462753
132.857056379318 0.304215597214035
132.861011743546 0.304450106870669
132.862412691116 0.304460433562751
132.865585803986 0.304699388336581
132.867714881897 0.304712411829515
132.870932817459 0.304955281345548
132.872911691666 0.304975252679063
132.876391410828 0.305223186882357
132.878296613693 0.305258127795551
132.881764650345 0.305510652240865
132.883514642715 0.305544957841946
132.886761188507 0.30580130612633
132.888903617859 0.305840176209892
132.889106035233 0.305840176209892
132.889187097549 0.305840176209892
132.892061948776 0.30610082733524
132.893899202347 0.306142220376872
132.897159576416 0.306406586802194
132.899234294891 0.306447800584078
132.903011798859 0.306711983758521
132.904692411423 0.306752953138585
132.907777547836 0.307018042396137
132.909832000732 0.307061703194983
132.913706064224 0.307329923647209
132.915023565292 0.307374964098354
132.918395519257 0.307644359850674
132.920450210571 0.307695379430087
132.923565149307 0.307964354821098
132.925683498383 0.308014418366054
132.92916059494 0.308283610753664
132.930891513824 0.30833975524051
132.934341192245 0.308613553968212
132.936296224594 0.308677738765614
132.939335584641 0.30895016279439
132.939442157745 0.30895016279439
132.939536809921 0.30895016279439
132.941316366196 0.309018309330811
132.944721698761 0.309295305103128
132.946586608887 0.309371430854927
132.949735164642 0.309646648013038
132.951796770096 0.309728982282596
132.955031871796 0.310008749950042
132.957073688507 0.310088976562629
132.960433721542 0.310374470992093
132.962590932846 0.310462111572096
132.965624094009 0.310749989734625
132.967811346054 0.310846462058435
132.971168994904 0.311137845184078
132.973131418228 0.311240026083913
132.976446151733 0.311534818291545
132.978419303894 0.311639918656019
132.981728315353 0.311937198292656
132.983702421188 0.312045875212063
132.9870262146 0.312345073852014
132.989153623581 0.312455035355627
132.99219417572 0.312756149830013
132.994028806686 0.312873870004893
132.994952917099 0.312873870004893
132.995152711868 0.312873870004893
132.997322320938 0.313173191932253
132.999470233917 0.313292201227374
133.00263261795 0.313589161850617
133.004733324051 0.31370969812547
133.008153438568 0.314005281818769
133.009905099869 0.314135059871175
133.013464689255 0.314431053361054
133.015243291855 0.314568300268427
133.018471956253 0.314862122596681
133.020380020142 0.31500327404014
133.023842811584 0.315294354019694
133.025665283203 0.315443313406907
133.029091835022 0.315732011744004
133.030878067017 0.315892112832034
133.034211874008 0.316183465199881
133.036191225052 0.316351750048338
133.039362668991 0.31664431199807
133.041425228119 0.316816617044789
133.04462146759 0.317109282798623
133.045072317123 0.317109282798623
133.045265197754 0.317109282798623
133.046794176102 0.317283316107675
133.049926280975 0.317579645147783
133.052795410156 0.31776203405502
133.055182218552 0.318059082034424
133.057168722153 0.318245990189718
133.060707092285 0.318550006434927
133.06257557869 0.318743806561388
133.065768003464 0.319051381419599
133.068550109863 0.319255240271203
133.071028232574 0.319566896134896
133.072969436646 0.319773494255981
133.076891899109 0.320088643401685
133.078237056732 0.32030113405983
133.081627607346 0.320617683860745
133.083589792252 0.320832400205174
133.086836099625 0.321150366409284
133.088741064072 0.321374460238122
133.090811014175 0.321374460238122
133.090916872025 0.321374460238122
133.091991186142 0.321692803282809
133.094073534012 0.321923689205688
133.097778081894 0.322237659319005
133.099302530289 0.322473718875713
133.102470159531 0.322784625504366
133.104658126831 0.323032147243846
133.10799241066 0.323342292728112
133.109727621078 0.323602213598733
133.113516807556 0.323909256841367
133.115102052689 0.324180033719219
133.118757724762 0.324483791212702
133.120381832123 0.324761960959155
133.123714208603 0.325062605583955
133.125660896301 0.325349926347364
133.128990650177 0.325647784692245
133.131048202515 0.325945435465052
133.134509086609 0.326241847953779
133.136265277863 0.326550606737804
133.138975858688 0.326550606737804
133.139036655426 0.326550606737804
133.139261007309 0.326849766765175
133.141351222992 0.327163878812673
133.144520998001 0.32746184057735
133.146570682526 0.327784329587035
133.149798154831 0.328081936413367
133.151875019073 0.328412107174779
133.155526161194 0.328708142338316
133.157087802887 0.329043212877858
133.160454511642 0.329345817457838
133.162450790405 0.329686595051291
133.165652751923 0.32998983164073
133.167809009552 0.330331496346426
133.170909881592 0.330634713185312
133.173249006271 0.330980820620678
133.176285266876 0.331282975803633
133.178371429443 0.331631899670115
133.1817278862 0.331930919466748
133.184350013733 0.332285869307804
133.186867713928 0.332581250164239
133.189244747162 0.332581250164239
133.189307689667 0.332581250164239
133.18957901001 0.332938000147571
133.192118167877 0.333230133317512
133.194133520126 0.33359308116848
133.197407722473 0.333879702251025
133.199614286423 0.334245208725662
133.202452898026 0.334523732485237
133.204520463943 0.334895441112166
133.208052873611 0.335169764475085
133.209870815277 0.335551172948127
133.214230298996 0.335817689231903
133.215044736862 0.336203544328228
133.218716621399 0.336463336496354
133.221233606339 0.336853433630098
133.223743438721 0.337106410642684
133.225750684738 0.337503157505132
133.22954082489 0.337750832641829
133.230862379074 0.33815334798889
133.234215021133 0.338396155062548
133.236231803894 0.338801049525856
133.23977637291 0.339039784241622
133.241399526596 0.339446153656751
133.24152970314 0.339446153656751
133.241637468338 0.339446153656751
133.244515419006 0.339681661113463
133.246566772461 0.340081936342895
133.249737977982 0.34031261348459
133.252008199692 0.340710700945891
133.255131483078 0.340940418166039
133.257247209549 0.341338445058091
133.260763883591 0.341570032426281
133.262520313263 0.341959731594402
133.265691041946 0.342192782778946
133.26776599884 0.342577556117627
133.270965099335 0.342807432095787
133.273194551468 0.343182253490821
133.276378631592 0.343413193089742
133.278500318527 0.343779848649991
133.281466722488 0.344010876029428
133.283474206924 0.344369240116967
133.286741495132 0.34460120987517
133.288728713989 0.34495507040919
133.29211139679 0.345188335416453
133.294081687927 0.345533327741626
133.295329332352 0.345533327741626
133.295482158661 0.345533327741626
133.297342300415 0.345764194501494
133.299424886703 0.346101861264218
133.302507162094 0.346330675597806
133.304918289185 0.346662089724509
133.307927131653 0.346889548370065
133.309879541397 0.347218619821528
133.313182115555 0.347445236935593
133.315051317215 0.347769103633867
133.31868481636 0.347991963770559
133.320323228836 0.348311241325984
133.323844194412 0.34853108486341
133.325630426407 0.348845751750363
133.32892036438 0.349061326637868
133.330911874771 0.349369133517844
133.334402084351 0.349580913366049
133.33616399765 0.349885221423219
133.339388132095 0.350094379491205
133.3414747715 0.350389838629363
133.344959020615 0.350594520108448
133.345938205719 0.350594520108448
133.346068382263 0.350594520108448
133.347143411636 0.350882124374266
133.349840641022 0.351085430334686
133.351810693741 0.351367196973004
133.355051755905 0.351566233890394
133.357056617737 0.351840754492733
133.360466003418 0.352037135934224
133.36248922348 0.352302712120525
133.365578651428 0.352496994457933
133.36772441864 0.352748423093002
133.370891332626 0.35294003414898
133.372973203659 0.353184538845598
133.376306533813 0.35337335647517
133.378347158432 0.353607358021637
133.381922245026 0.35379317565259
133.383652925491 0.354016841584597
133.386852025986 0.354199049876892
133.388886928558 0.354416540493564
133.392017602921 0.354594522950952
133.39436006546 0.354801123948629
133.395432472229 0.354801123948629
133.395566940308 0.354801123948629
133.397304296494 0.354974287621212
133.399322271347 0.355169644567982
133.402575731277 0.355336593923259
133.404796361923 0.355526338589886
133.408020019531 0.355689841294556
133.409888505936 0.355872951784745
133.413705348969 0.356030514899789
133.41509103775 0.356203963214011
133.418538093567 0.356355948478973
133.420753002167 0.356520066153338
133.42366027832 0.356667640246339
133.425781726837 0.35682551373513
133.429009437561 0.356968580437904
133.430871009827 0.357120678176233
133.434366703033 0.35725930338813
133.43608212471 0.357404589612404
133.440013408661 0.357539999504224
133.441385507584 0.357680530963292
133.441529035568 0.357680530963292
133.441658735275 0.357680530963292
133.444505214691 0.357813216304333
133.446643590927 0.357943842401415
133.449754953384 0.358073056334767
133.451826334 0.35819744592466
133.455017805099 0.358326942543531
133.457036733627 0.35844830509132
133.462502479553 0.358574047713334
133.463072776794 0.358688707578214
133.465713500977 0.358815766976961
133.467820882797 0.358926350371479
133.471000671387 0.359051962023027
133.473038196564 0.359158922458808
133.489042043686 0.359264396281407
133.489909410477 0.359388224190583
133.489992618561 0.359488154163778
133.490054607391 0.35961044902405
133.490122079849 0.359708955730531
133.490212202072 0.35982920313379
133.492003202438 0.359947987912753
133.494108915329 0.360043977730395
133.495149612427 0.360043977730395
133.495289087296 0.360043977730395
133.497252702713 0.36016041739025
133.499330282211 0.360252508048718
133.502445459366 0.360365635972297
133.504577875137 0.360453590281328
133.507824420929 0.36056381783802
133.510070800781 0.360654505116458
133.513301134109 0.360762783506651
133.515289306641 0.360849837870681
133.518514871597 0.360954542571549
133.520383358002 0.361041470113047
133.523614883423 0.361142961792784
133.525643110275 0.361229286130351
133.529189109802 0.361327278033371
133.530944108963 0.361411873072627
133.534496307373 0.361506766691299
133.536184072495 0.361593532019719
133.539412498474 0.36168579307825
133.541417598724 0.361767985834283
133.542309999466 0.361767985834283
133.542421102524 0.361767985834283
133.545050621033 0.361857364700983
133.54674911499 0.361939277172003
133.549805164337 0.362026087400064
133.551943302155 0.362109754490531
133.555121898651 0.362193967852747
133.557144403458 0.362278699873781
133.561022043228 0.362360415143162
133.562550544739 0.362446425705416
133.565705299377 0.36252491410823
133.567930221558 0.362609932040867
133.570988416672 0.362687133177777
133.572962999344 0.362770772164969
133.578385353088 0.362853742576916
133.578919887543 0.362927064732333
133.581567049026 0.362998058591674
133.583612203598 0.363078442380207
133.586754798889 0.363146913050067
133.588963747025 0.363225404007453
133.592003822327 0.363291144192969
133.592645406723 0.363291144192969
133.592777013779 0.363291144192969
133.59493637085 0.363366814342879
133.597438335419 0.363430623301242
133.599185466766 0.363503757100355
133.60244345665 0.36356438229571
133.604546308517 0.363634583154194
133.607717752457 0.363693362741034
133.609879493713 0.363760047816407
133.613356113434 0.363817804394542
133.615276098251 0.363882055979827
133.618644475937 0.3639381545285
133.62110042572 0.363997382159824
133.623954534531 0.364051994067065
133.62560915947 0.364110614046455
133.629452228546 0.364164331657667
133.630925416946 0.364220201848865
133.634577274323 0.364273998005918
133.636585474014 0.364326346963462
133.639529705048 0.364381466073909
133.642250061035 0.364381466073909
133.642395734787 0.36443533226197
133.642471551895 0.36443533226197
133.644879579544 0.364490725594468
133.646686553955 0.364542000378634
133.649742126465 0.364600199762767
133.651880025864 0.36465589917824
133.655100107193 0.364715695158413
133.657128095627 0.364770558098515
133.660409212112 0.364833274438326
133.662532329559 0.364888415157461
133.667373895645 0.364954668738122
133.668254613876 0.365011270252528
133.670939207077 0.365081211987379
133.673513889313 0.365137986798677
133.6762342453 0.365212853367751
133.678424119949 0.365273391001486
133.681644678116 0.365353457029848
133.683598041534 0.365414497814858
133.686809539795 0.365499552333698
133.688882112503 0.365563078071425
133.692014932632 0.365653726009447
133.692245960236 0.365653726009447
133.692343711853 0.365653726009447
133.694013834 0.365717156607783
133.697400808334 0.365813992372657
133.700057983398 0.365876612051653
133.702552080154 0.365978880751279
133.704617738724 0.366042441171331
133.70777797699 0.366148459625505
133.709802627563 0.366212505855287
133.714232206345 0.366324466844834
133.71527504921 0.366391366178499
133.718773841858 0.366508032433299
133.72037935257 0.366576834707941
133.72367143631 0.366698315361861
133.725634813309 0.366769688973817
133.729218959808 0.366896445198757
133.730982303619 0.366964962122948
133.734446287155 0.367099500193293
133.736516237259 0.367174951412764
133.739467144012 0.367313397827436
133.741410017014 0.36739204472939
133.742346048355 0.36739204472939
133.742490530014 0.36739204472939
133.745080471039 0.367535596575969
133.746735095978 0.367618360996949
133.750566244125 0.367767857911801
133.751937150955 0.367852043677363
133.755129814148 0.368008908030029
133.757176876068 0.368097736076092
133.760742902756 0.368261105772195
133.762490749359 0.368354483820659
133.766041278839 0.368526076726082
133.768987894058 0.36862418770581
133.77151465416 0.368803649756228
133.772963285446 0.368903906602361
133.776353597641 0.369091396116074
133.77877664566 0.36919487694744
133.781753540039 0.369391054927453
133.783767223358 0.36950118574487
133.786825418472 0.369706087178284
133.789108753204 0.369817742673692
133.792013883591 0.370029665844729
133.792452812195 0.370029665844729
133.792583227158 0.370029665844729
133.794214010239 0.370146466236098
133.797224998474 0.370367027157084
133.799871444702 0.3704880137939
133.802478313446 0.37071296468016
133.80455493927 0.37083890343162
133.808534622192 0.371069648443683
133.809893846512 0.371202062146758
133.813247203827 0.371438660117232
133.815074682236 0.371575832642164
133.818808794022 0.371818658763636
133.820377588272 0.371962072134744
133.823716640472 0.37220858953582
133.825650215149 0.372357296958895
133.829110383987 0.372607654426101
133.830926895142 0.372761956504524
133.83456492424 0.373015667263981
133.836162805557 0.373175852453262
133.839351415634 0.373436294402924
133.841445684433 0.37360548370973
133.842603683472 0.37360548370973
133.842734098434 0.37360548370973
133.844633102417 0.373869647527856
133.846766233444 0.374038900573365
133.849816799164 0.374307995626234
133.851929426193 0.37448307121814
133.855240821838 0.374758245135726
133.857196092606 0.374936367474708
133.86057972908 0.375216910237262
133.86247420311 0.375398822029111
133.865575551987 0.375686408730949
133.86775970459 0.375870752502458
133.871803998947 0.376164381145198
133.872940301895 0.376348956461702
133.876199483871 0.376649445819653
133.878578662872 0.376836977300895
133.883559942245 0.377143621221314
133.884320259094 0.377332300911299
133.886971950531 0.377643646683411
133.889070272446 0.377833800378755
133.892109394073 0.378149828041892
133.892435073853 0.378149828041892
133.892534732819 0.378149828041892
133.893992185593 0.378338593543632
133.898088693619 0.378653917504257
133.899940013885 0.37884193772865
133.902499437332 0.379159189653208
133.90456366539 0.37935173575173
133.907852649689 0.379668482624818
133.909810304642 0.379861214184669
133.913421154022 0.380180273036832
133.915186166763 0.380373375388007
133.918474197388 0.380690524526928
133.920569419861 0.380884344576427
133.923524618149 0.381200569994049
133.925688505173 0.381397300140592
133.929487228394 0.381712000261014
133.930927753448 0.381909501145179
133.934765815735 0.382223652798572
133.936222791672 0.382423166604975
133.939392805099 0.382741948612645
133.941457271576 0.382943427046524
133.942204236984 0.382943427046524
133.942437410355 0.382943427046524
133.944588184357 0.383261082418226
133.947387456894 0.383462225653382
133.949869394302 0.383779861103917
133.95196557045 0.383982415305847
133.9552090168 0.384303937055489
133.957111358643 0.384509076304565
133.961114406586 0.384837528701666
133.962500095367 0.385043199989216
133.965642213821 0.385375429014873
133.967755556107 0.385583746306884
133.970992803574 0.385920388512323
133.974530935287 0.386128667865825
133.976934671402 0.386468594978413
133.978711128235 0.386676386100726
133.981587409973 0.387019339576694
133.983803749084 0.387225993662097
133.986949205399 0.387571336429806
133.988917589188 0.387778606237369
133.991969347 0.388124945300814
133.992154598236 0.388124945300814
133.992254257202 0.388124945300814
133.994436502457 0.388333017188567
133.997475862503 0.388679733330614
133.999485731125 0.388889085517271
134.002526521683 0.389230942563773
134.005145072937 0.389440703134526
134.007947683334 0.389782440205557
134.010053157806 0.389991952728121
134.013542413712 0.390328709408443
134.015191316605 0.390538255138174
134.018830299377 0.390870265242513
134.020354270935 0.391081360877026
134.023567676544 0.391407231796575
134.02570772171 0.391619899291938
134.029049873352 0.39194007966604
134.030979394913 0.392153177065735
134.034284353256 0.392466986646629
134.036269664764 0.392679674079353
134.039833307266 0.392988017065665
134.041601419449 0.393201361506885
134.042906522751 0.393201361506885
134.043017625809 0.393201361506885
134.044533967972 0.393504260408735
134.046810626984 0.39371579121136
134.050055027008 0.394011204303416
134.051869153976 0.394221575695786
134.055100917816 0.394516575433561
134.057204246521 0.39472703800931
134.06138086319 0.395018715866116
134.062425851822 0.395225271406243
134.065644025803 0.395514509586446
134.067751407623 0.395717816318737
134.070985794067 0.396004947899036
134.073088407516 0.396204806939696
134.076268196106 0.396490368146548
134.078355550766 0.396686520678226
134.081874608994 0.396970433151853
134.083655834198 0.397162743382828
134.087018251419 0.397445264107673
134.088902950287 0.397634327000559
134.091981887817 0.397914915413375
134.092836141586 0.397914915413375
134.092974901199 0.397914915413375
134.094090461731 0.39810244268986
134.097475528717 0.398377444513641
134.099414825439 0.398560932956659
134.102504491806 0.398830837605317
134.104910373688 0.399012204332875
134.107941627502 0.399276902890747
134.109792470932 0.39945729457944
134.113223552704 0.399717259227134
134.115175485611 0.399897036300769
134.118444681168 0.400148837557605
134.120340108871 0.400329692145979
134.123851060867 0.400573516120522
134.125634908676 0.400750883267905
134.129067897797 0.4009854331181
134.130967617035 0.401162589373541
134.134202957153 0.401390240375669
134.136198997498 0.401566364706221
134.139381408691 0.401787043216205
134.141490221024 0.4019602579644
134.142867803574 0.4019602579644
134.142997026443 0.4019602579644
134.144592761993 0.402174352281218
134.146665096283 0.402345614417656
134.150440692902 0.402552466361894
134.151865005493 0.402719109824459
134.154979705811 0.402920889352194
134.157126426697 0.403083454714462
134.160552501678 0.403281397573854
134.162422657013 0.403438581728752
134.16562795639 0.403632813137679
134.167713403702 0.403783780564993
134.170997619629 0.403975049654625
134.172962903976 0.404118942224664
134.176215410233 0.404307673952892
134.178937196732 0.404444733614308
134.18222784996 0.404630520209406
134.183775424957 0.404760960578741
134.186943054199 0.404943979029225
134.189036130905 0.40506782275246
134.191966056824 0.405247951173074
134.193269729614 0.405247951173074
134.193392753601 0.405247951173074
134.194762229919 0.405366216545207
134.197896242142 0.405543730361429
134.20009970665 0.405656270092996
134.202512025833 0.405831305724329
134.204584598541 0.405939513027388
134.209786176682 0.40604253074046
134.210252761841 0.406215205953467
134.213564634323 0.406385048348572
134.215034246445 0.406483469821586
134.218566417694 0.406650230996462
134.220314264297 0.406745421061306
134.224781274796 0.406909975211161
134.225892066956 0.407001999616222
134.229446649551 0.407163560793744
134.230934381485 0.407251166932661
134.234516620636 0.407410459698625
134.236833095551 0.407494474144868
134.23945069313 0.407651947963979
134.240986347198 0.407651947963979
134.24107670784 0.407651947963979
134.241727828979 0.407731078390722
134.244929552078 0.407885776549386
134.246617794037 0.407960251848035
134.250125169754 0.408111725439305
134.251905679703 0.408180857602987
134.25524687767 0.40833115847321
134.257219552994 0.408393973272624
134.26066660881 0.408544254109608
134.262450695038 0.408601828394731
134.265775203705 0.408750580175829
134.267926931381 0.408802133951728
134.271014213562 0.408949043185664
134.273363351822 0.40899315354462
134.276270866394 0.409140334567611
134.278611421585 0.409177633790547
134.282099723816 0.409324196333809
134.28354382515 0.409355756769543
134.287024021149 0.409501270484167
134.289042234421 0.40952643286861
134.290917873383 0.40952643286861
134.291011333466 0.40952643286861
134.292023420334 0.409671968577355
134.294000864029 0.409690939004821
134.297680616379 0.409836135289186
134.299238681793 0.409849736631692
134.302513122559 0.409992999871002
134.304602384567 0.409999974385301
134.30801486969 0.410141734271766
134.309843063354 0.410143190464822
134.313835144043 0.410282802252958
134.315031051636 0.410278375267379
134.31887960434 0.410417153334091
134.32061290741 0.410408731902433
134.323750495911 0.410543285833956
134.325672864914 0.410529394001339
134.328937530518 0.410662511757518
134.331958532333 0.410641415314942
134.334226608276 0.410770511776302
134.337091207504 0.410744356771909
134.340011119843 0.410871565664419
134.340957403183 0.410871565664419
134.341059207916 0.410871565664419
134.341506242752 0.410840441862738
134.344624996185 0.41096401862562
134.346632480621 0.410928041614326
134.349805831909 0.411050925488761
134.351881504059 0.411010255099001
134.356634616852 0.411131782897924
134.357121229172 0.411086484869331
134.3609354496 0.411208569307773
134.362452507019 0.41115902080259
134.365563392639 0.41128111561801
134.367742538452 0.411226178606329
134.371160030365 0.411348288582998
134.372996807098 0.411290493987023
134.376401185989 0.411414261763763
134.379083871841 0.411352511976747
134.381801605225 0.411477309704514
134.384201526642 0.411412088113498
134.386826992035 0.411537836854386
134.389270305634 0.411468882032219
134.390872716904 0.411468882032219
134.390954732895 0.411468882032219
134.391929864883 0.41159625784367
134.394394397736 0.411523105242684
134.397396087646 0.411652397157497
134.400204181671 0.411574360321607
134.402530193329 0.41170306961902
134.404549837112 0.411621983893106
134.407827138901 0.411750816924012
134.409851074219 0.411665951500141
134.413455963135 0.411795236516412
134.41552901268 0.411708371502216
134.418833017349 0.411837427434047
134.42035150528 0.411746827021051
134.423883676529 0.411875753691054
134.425668954849 0.411782242718355
134.429405212402 0.411910277153487
134.430980682373 0.411813937495381
134.43412733078 0.41194414535506
134.436285018921 0.411846687258574
134.439242124557 0.41197623185498
134.440692424774 0.41197623185498
134.440765857697 0.41197623185498
134.441576004028 0.411877149074141
134.445103883743 0.412010459035831
134.446576595306 0.411910775073768
134.449766874313 0.412044272730789
134.451810121536 0.411945083998881
134.455020904541 0.412082329991094
134.457221508026 0.411982443057424
134.460428953171 0.412122293196418
134.462509870529 0.412023189456014
134.465594768524 0.412166220475721
134.467781066895 0.412067827285021
134.471035003662 0.412215293805957
134.474074602127 0.41211659193539
134.476254940033 0.412267889827882
134.478676319122 0.412170148249693
134.481783628464 0.412325695685105
134.483716726303 0.412227206056716
134.486793041229 0.412386072081538
134.4889087677 0.412288074357067
134.491439819336 0.412288074357067
134.49157500267 0.412288074357067
134.491897106171 0.412451432476342
134.494191408157 0.412354643228596
134.497294425964 0.412518948049489
134.499640226364 0.412423601971453
134.502561092377 0.412589454346334
134.504499197006 0.412493644846291
134.507814407349 0.412660803033032
134.509761571884 0.412566091757478
134.513273715973 0.412735648126454
134.515640258789 0.412639727622193
134.51842880249 0.412811006024042
134.520438671112 0.412715642553701
134.523508787155 0.412888511561079
134.525745868683 0.412793393680372
134.528974533081 0.412967803588657
134.531022071838 0.412872486611494
134.53423500061 0.413051784934398
134.536211490631 0.412956473953718
134.539456129074 0.413137365795033
134.541363954544 0.413043209055782
134.542167901993 0.413043209055782
134.542303085327 0.413043209055782
134.545179128647 0.413229466327943
134.546575069427 0.413136013147083
134.549811601639 0.413325335571577
134.551828384399 0.413234439668221
134.555814027786 0.413429293893129
134.557101726532 0.413338113354802
134.560503005981 0.413540632995023
134.562387228012 0.413450399905832
134.565572500229 0.413658715050673
134.567666053772 0.413570808409226
134.584424734116 0.413485437911533
134.585375547409 0.41370040945518
134.585494279861 0.413617888910953
134.585582494736 0.413840472517861
134.585676670074 0.413761021399106
134.585760593414 0.413988480577831
134.58692741394 0.414222426393419
134.588979721069 0.414146210017984
134.59198641777 0.4143861931133
134.593947410583 0.41431225092335
134.594637870789 0.41431225092335
134.594840764999 0.41431225092335
134.597342014313 0.414554223202318
134.599276065826 0.414483227775944
134.602470636368 0.414728743125777
134.605394363403 0.414659880721916
134.608243227005 0.414910494000841
134.60981464386 0.414844107093461
134.613348245621 0.415098120794017
134.615119457245 0.415035099159309
134.618356227875 0.415291539064796
134.620368242264 0.41523029377858
134.62370634079 0.415488151638635
134.625738620758 0.415429886891096
134.628937005997 0.415690197029843
134.630951166153 0.415634606287878
134.634499073029 0.415897533115764
134.636264801025 0.415844308911217
134.639517068863 0.416111364732006
134.641477823257 0.416062780283287
134.644626140594 0.416334281435401
134.645462751389 0.416334281435401
134.645596027374 0.416334281435401
134.647390604019 0.416288980916108
134.649830341339 0.416564769410469
134.652449131012 0.41652252386596
134.655158996582 0.416802592171047
134.657177209854 0.416763859740876
134.661619901657 0.417051346884364
134.66242313385 0.417016612485373
134.665560722351 0.417310625168477
134.668030738831 0.417280532284964
134.670839548111 0.41758041699278
134.673084497452 0.417554359294522
134.676482915878 0.417861901917089
134.678142786026 0.417839728880056
134.681703329086 0.418153368770914
134.683842420578 0.418134872815335
134.686895847321 0.4184553453825
134.689182281494 0.418440913431143
134.689740657806 0.418440913431143
134.689797401428 0.418440913431143
134.692222595215 0.418768644668921
134.693937540054 0.418758455729517
134.697264909744 0.419086669814294
134.699428796768 0.419079507991047
134.702419757843 0.419410635458691
134.705025911331 0.419407973091018
134.707734107971 0.419743178884253
134.709705352783 0.419744514485388
134.713627338409 0.420081387597035
134.715071201324 0.420088101643002
134.718772411346 0.420423741867221
134.720325708389 0.420434471182229
134.723801612854 0.420771142813855
134.725701093674 0.420788208213765
134.729408740997 0.421125234929766
134.73094367981 0.421147227625162
134.734282016754 0.421484457852057
134.736139297485 0.421510776765535
134.739305019379 0.421848285540644
134.739983320236 0.421848285540644
134.740040540695 0.421848285540644
134.74148607254 0.421880200828995
134.744628667831 0.422222733403132
134.746539592743 0.422260420858181
134.750389575958 0.422601238632534
134.751753568649 0.422643046388321
134.754981994629 0.422986278050109
134.757026195526 0.42303296133145
134.76060628891 0.423384587879358
134.76252746582 0.423435501637799
134.765642881393 0.423790828737789
134.767818212509 0.423846272978149
134.771039962769 0.424208140929779
134.773058652878 0.424266763743661
134.77645945549 0.424633010981108
134.778650045395 0.424695057283075
134.781783342361 0.425067652903547
134.78357219696 0.425133618629494
134.787113189697 0.425509303842034
134.789041996002 0.425580111533488
134.793761730194 0.425959642949165
134.794180631638 0.426033310936552
134.794532060623 0.426033310936552
134.794669628143 0.426033310936552
134.797381401062 0.426414428219843
134.800215005875 0.426492218693151
134.802729606628 0.426870822195535
134.80460190773 0.426953258614626
134.809069395065 0.427334419017959
134.809798002243 0.427422549076131
134.813256025314 0.427800923156881
134.81511926651 0.427893568312584
134.818678379059 0.428267303872834
134.820648908615 0.428365093761808
134.823899269104 0.428733526759412
134.825906276703 0.428836830439109
134.830007076263 0.429201525965339
134.830894947052 0.429311406558492
134.834133625031 0.429673288781023
134.836118221283 0.429788475566113
134.83936214447 0.430148166096214
134.841452360153 0.430269324917521
134.844824075699 0.430623802927709
134.845673561096 0.430623802927709
134.845893621445 0.430623802927709
134.847461223602 0.430751144482835
134.850006818771 0.431102559980062
134.852296829224 0.431233211249055
134.855150222778 0.431580903745169
134.857165336609 0.431715560148925
134.860470294952 0.432066696557989
134.862592697144 0.432205623171091
134.865652322769 0.432556537787491
134.867803096771 0.43269836166581
134.870961666107 0.433048421816343
134.873009204865 0.433193592256535
134.876352787018 0.433544453735669
134.878342151642 0.433692316800454
134.881668329239 0.434042950151357
134.88417339325 0.434193217485257
134.88667678833 0.434542892786611
134.888889074326 0.434695710080929
134.89212012291 0.435043934139673
134.892784118652 0.435043934139673
134.892877817154 0.435043934139673
134.895700216293 0.435198105631035
134.897436618805 0.435544755518158
134.899459838867 0.435700544399973
134.902467727661 0.436040668035775
134.904502630234 0.436199746238263
134.907859325409 0.436535179739079
134.910616159439 0.436697362413375
134.913266897202 0.437030866669788
134.915019512177 0.437196381161172
134.91835474968 0.437522489787949
134.92039847374 0.437690673169392
134.923847913742 0.438010883525086
134.925617218018 0.438183328520887
134.929052114487 0.43849818087855
134.930863142014 0.438673864226119
134.934306621552 0.438982210835065
134.936111211777 0.439160685523087
134.939326524734 0.439467118739554
134.939479827881 0.439467118739554
134.939581394196 0.439467118739554
134.941991567612 0.439649178861443
134.94451713562 0.439949632654173
134.946593046188 0.440134385452956
134.949727296829 0.440429896301516
134.951797008514 0.440615203749377
134.955004930496 0.440911632734848
134.957056999207 0.441097283539512
134.961564064026 0.441392551833607
134.96248793602 0.441579865271497
134.965665102005 0.441873534451565
134.96772480011 0.442060167123987
134.971123456955 0.442353186216647
134.972959041595 0.442539127971427
134.976269006729 0.442831164039309
134.978239297867 0.443014386534432
134.981586694717 0.443305961310238
134.983500480652 0.443488833690089
134.986821174622 0.443779933814801
134.989399433136 0.443779933814801
134.989455461502 0.443779933814801
134.990109205246 0.443959226781812
134.991938591003 0.444245686042198
134.99392914772 0.444421370391554
134.997936725616 0.444707304108136
134.999394655228 0.444881870497407
135.002456903458 0.44516127369976
135.005247592926 0.445332254880376
135.007842302322 0.445607187906746
135.00985121727 0.445777946018265
135.013244867325 0.446050450913244
135.015060186386 0.446220001755217
135.018309116364 0.446486950605187
135.020351409912 0.44665518554604
135.023583173752 0.446916005480781
135.025579214096 0.447083730759238
135.029175519943 0.447339390325954
135.03080701828 0.447507596805676
135.034552097321 0.447758358823879
135.036084890366 0.447926144510059
135.039347171783 0.44817712055693
135.040786743164 0.44817712055693
135.040867328644 0.44817712055693
135.04157948494 0.448345963195261
135.044688224792 0.448595147206524
135.046673536301 0.448764293432662
135.049803495407 0.449007931318584
135.051847934723 0.44917585945148
135.0550365448 0.449419581499333
135.057161808014 0.449584939568295
135.061581611633 0.449831069060769
135.062432289124 0.449997018516794
135.065813064575 0.450243515613242
135.067841529846 0.450406298203176
135.071115970612 0.450653248491757
135.073023796082 0.450811327118845
135.076359033585 0.451059409816744
135.078543424606 0.451211502676236
135.081671953201 0.451459838691186
135.083753585815 0.451603880078239
135.086925268173 0.451852015348965
135.089215040207 0.451987319771389
135.091232299805 0.451987319771389
135.091388940811 0.451987319771389
135.091918230057 0.45223443558242
135.093951225281 0.45235740545369
135.098259210587 0.452599721299919
135.100878000259 0.45271238458713
135.102622747421 0.452953683359054
135.104768276215 0.453053896688898
135.10796713829 0.453288578565108
135.10978770256 0.453372805104607
135.113531351089 0.453605338930959
135.115057468414 0.453675797114455
135.118527889252 0.453902515442869
135.120574712753 0.453955327347019
135.123569488525 0.454176652819014
135.125643491745 0.454213387165391
135.12908411026 0.454429197777105
135.130859613419 0.454449339628685
135.134132385254 0.454662161627361
135.136413574219 0.454665752896402
135.139419794083 0.454875657745599
135.141434192657 0.454862612895756
135.14401268959 0.454862612895756
135.144216299057 0.454862612895756
135.145365476608 0.455067671589611
135.146905899048 0.455040338414041
135.149870157242 0.455241793410216
135.152046203613 0.455198214888882
135.155088424683 0.45539757078045
135.157136201859 0.455341561316315
135.161373853683 0.4555418632498
135.162509441376 0.455474890277054
135.165620088577 0.455674476863954
135.167837142944 0.455597925520699
135.171059846878 0.455796439337413
135.173057317734 0.455707139912349
135.176319122314 0.455904632042928
135.178696155548 0.455808910613775
135.181662082672 0.456003784934889
135.184497594833 0.455901831968749
135.186860084534 0.456095730298798
135.188777446747 0.455988967021696
135.192061185837 0.456180548925263
135.193993330002 0.45607008310855
135.194408893585 0.45607008310855
135.194586515427 0.45607008310855
135.197254896164 0.456257370968711
135.200295686722 0.456143786618732
135.203000307083 0.456328171514236
135.204538106918 0.456212965797862
135.207774877548 0.456394910901646
135.209768533707 0.456278741787098
135.213421106339 0.456457119644338
135.214993000031 0.456340110585275
135.218621015549 0.456516045980218
135.220325946808 0.456399018555012
135.223610877991 0.456572218478196
135.225653409958 0.456455940101485
135.228832244873 0.456627668495501
135.230893135071 0.456511738950272
135.234225273132 0.45668198265509
135.236149549484 0.456569207031794
135.239635229111 0.456739504478042
135.239750862122 0.456739504478042
135.239795446396 0.456739504478042
135.241354465485 0.456629991605894
135.244496107101 0.456800341174864
135.246617078781 0.456694437209157
135.249844551086 0.456865767398876
135.25191450119 0.456764010795849
135.255076169968 0.456939507700105
135.257128715515 0.456841391520446
135.261368274689 0.457017821623394
135.262575626373 0.456925813086435
135.265677452087 0.457107409395253
135.26779460907 0.457019797411841
135.271054029465 0.457203507519941
135.273002386093 0.45712222285806
135.276585102081 0.457308633745259
135.278245925903 0.457233609854965
135.281815052032 0.457424334280713
135.283729553223 0.45735716107631
135.286823272705 0.457550909984122
135.288888216019 0.457488007200106
135.292096376419 0.457686500660561
135.294817209244 0.457626538946299
135.295002222061 0.457626538946299
135.295110225677 0.457626538946299
135.297389984131 0.457827195332951
135.299554824829 0.457771568691166
135.302625417709 0.457973221424519
135.30588889122 0.457921207380744
135.308334350586 0.458127359464423
135.309834957123 0.458077698373077
135.313468933105 0.458286397121257
135.315054893494 0.458236020691818
135.31853556633 0.458446426079877
135.320533275604 0.458395618878013
135.323824167252 0.458607226526012
135.325574636459 0.458556103543687
135.328909158707 0.458769500093423
135.330846786499 0.458717107212742
135.334056138992 0.458935466442123
135.336130142212 0.458881882751046
135.339382648468 0.459101956899145
135.341438293457 0.459047604929616
135.344674348831 0.459267992477449
135.345746994019 0.459267992477449
135.345921754837 0.459267992477449
135.346792221069 0.459211532647853
135.350111484528 0.459435940615162
135.352033615112 0.459378845866916
135.355400085449 0.459606679123036
135.357091188431 0.45955022059137
135.36065030098 0.459781135472359
135.362411022186 0.459726332057087
135.365574359894 0.459961472114397
135.367772102356 0.459909086905106
135.370981693268 0.46014856722276
135.37314081192 0.460099138490231
135.376257419586 0.460343447883676
135.37825512886 0.460297411573482
135.381509065628 0.460546662159974
135.38370513916 0.460504009285675
135.386845827103 0.460755376986853
135.389029502869 0.460715833916997
135.390147209167 0.460715833916997
135.390241146088 0.460715833916997
135.391897916794 0.460971674108663
135.393992424011 0.460934927288267
135.397540330887 0.461195080394182
135.39924788475 0.461160650629971
135.402424097061 0.461421029993339
135.404585123062 0.461390603133746
135.408015489578 0.461655604403038
135.410455226898 0.461625950998329
135.413280010223 0.461895273235382
135.415088653564 0.461866380930965
135.418766021729 0.462135712534712
135.420510530472 0.462107963055768
135.423590421677 0.462377924528407
135.425642728806 0.462351928736637
135.429181814194 0.462624749178514
135.430915355682 0.462598836179546
135.43451666832 0.462872795425727
135.436201334 0.462847492912433
135.43940281868 0.462847492912433
135.439488887787 0.463123271122174
135.439527750015 0.463123271122174
135.441546916962 0.463098674922844
135.44450211525 0.463373854637207
135.446530818939 0.463350046416649
135.449735879898 0.463628867460472
135.451844215393 0.463607505732275
135.45503282547 0.463892222292306
135.45716881752 0.463872526982263
135.460638523102 0.464157518005358
135.462502002716 0.464141094213384
135.465647220612 0.464429887010693
135.467733621597 0.464417455040366
135.47092461586 0.464711689810504
135.472945213318 0.464702868935089
135.47619342804 0.464999134285697
135.478554010391 0.464994860988989
135.481464862823 0.465294352315391
135.483467340469 0.465295380272658
135.486743688583 0.465599185263412
135.488692522049 0.465606705865877
135.489641189575 0.465606705865877
135.489696025848 0.465606705865877
135.491869926453 0.465914908692863
135.493953943253 0.465928173988538
135.497154712677 0.466237351127066
135.499329328537 0.466257219399825
135.502482652664 0.466564809392657
135.504754781723 0.466591693136907
135.507743835449 0.466900196411328
135.509723901749 0.466932918857474
135.513248205185 0.467243479626266
135.515126228333 0.467284414114511
135.518357992172 0.467590810404985
135.520372629166 0.467638174205893
135.52370262146 0.467942338897714
135.525692224503 0.467994896001753
135.529024124146 0.468298443036838
135.5315284729 0.468357900345526
135.534144639969 0.468663520261334
135.536186218262 0.468729189390159
135.539318799973 0.469030813516932
135.541171073914 0.469030813516932
135.541276216507 0.469103161352713
135.541347980499 0.469103161352713
135.545075416565 0.469400081091032
135.546613454819 0.469477562634503
135.549806118011 0.469780465926236
135.551839113235 0.469862008563207
135.555058956146 0.470166991912752
135.557148694992 0.470253870513479
135.560352087021 0.470562485215166
135.562484264374 0.470653968582637
135.565607309341 0.470965255860858
135.567722558975 0.471061713979724
135.571023225784 0.471379803814602
135.573146343231 0.471482144476915
135.576194763184 0.471803680921595
135.578271865845 0.471909976992148
135.581680774689 0.472236030211013
135.583455324173 0.472346808179406
135.586987018585 0.472679328604183
135.589213132858 0.472794709353297
135.59210062027 0.473131445091146
135.593801498413 0.473131445091146
135.59392619133 0.473131445091146
135.594031095505 0.473252939416595
135.597402334213 0.473587422761508
135.599398612976 0.473714150457048
135.602478027344 0.474047806069776
135.605589866638 0.474179079228208
135.607920646667 0.474513793688425
135.610221147537 0.474651968629658
135.613182544708 0.474981972925225
135.615119457245 0.475126419750371
135.618510007858 0.475451660330171
135.620444774628 0.475603647658163
135.623550653458 0.475922251289356
135.625570058823 0.47607902060443
135.62917804718 0.476392519319562
135.630808591843 0.476555378592863
135.634082317352 0.47686149881092
135.636185407639 0.477029171056699
135.639348745346 0.477333539613944
135.641534805298 0.477502003212929
135.644323825836 0.477502003212929
135.644464015961 0.477502003212929
135.644569396973 0.477797780509468
135.646685123444 0.477965826438631
135.649804592133 0.478261121908623
135.651813745499 0.478424908386765
135.656050205231 0.47872100135317
135.657187223434 0.478880964829485
135.66046500206 0.479169505198829
135.676448822021 0.479320013022834
135.677228212357 0.47961199602586
135.677267551422 0.479750251439825
135.677297115326 0.480043666426618
135.677328824997 0.480167126453094
135.677357912064 0.480461814754427
135.678229093552 0.480567597263237
135.681828737259 0.480864027951055
135.683708190918 0.480948242284003
135.686721324921 0.481247299180752
135.688773393631 0.481310795545201
135.689162015915 0.481310795545201
135.689207315445 0.481310795545201
135.69192814827 0.481608688920176
135.694610595703 0.481652253771834
135.697218179703 0.481945582344982
135.699548006058 0.481967917977245
135.702485322952 0.482260192747023
135.70499420166 0.4822622451681
135.70799612999 0.482555032171707
135.710323810577 0.482540274204263
135.715454816818 0.48282943361984
135.715702056885 0.482799777398196
135.719099760056 0.483085132665936
135.72047162056 0.483042410805712
135.723898410797 0.483326899294876
135.725778102875 0.483272713445307
135.729560375214 0.483550850323587
135.731006622314 0.483486067209622
135.734687805176 0.483762842931839
135.736270427704 0.483691535992194
135.740078687668 0.483966749251975
135.741499662399 0.483891968340901
135.744607210159 0.483891968340901
135.744748353958 0.484166296933692
135.744848251343 0.484166296933692
135.746709108353 0.484089948647153
135.749829530716 0.484360723899978
135.751973152161 0.484285616570648
135.755212545395 0.484557238328648
135.757122755051 0.484479854788933
135.760581493378 0.48475476793003
135.762470006943 0.484680058320885
135.765769004822 0.484958382407696
135.767747879028 0.484884454155363
135.770910024643 0.485163038531492
135.773014307022 0.48509233763144
135.776233434677 0.485372125225216
135.778453350067 0.485304539781814
135.78165268898 0.48558640921435
135.783542394638 0.485523065287721
135.786741018295 0.485806300039062
135.789213418961 0.485748485731415
135.792021989822 0.486032202757576
135.794034004211 0.485980480293522
135.795338869095 0.485980480293522
135.795510292053 0.485980480293522
135.797678947449 0.486261773290473
135.80003619194 0.486219329220258
135.802503824234 0.486502102587494
135.805237531662 0.486466209772703
135.807935476303 0.486750392193594
135.810081481934 0.486721528557407
135.814225912094 0.487000878656377
135.815083026886 0.486982462194465
135.818344593048 0.487258602186794
135.820557355881 0.487249618962231
135.823845863342 0.487523271348269
135.825702190399 0.487521390118018
135.829213857651 0.487790947991103
135.830808639526 0.487796147896103
135.835310935974 0.488062396297889
135.836235046387 0.488076034433176
135.839519739151 0.488342134245862
135.841018915176 0.488342134245862
135.841089010239 0.488342134245862
135.841657161713 0.488363557097023
135.844543933868 0.488627515289882
135.846662998199 0.488652867976553
135.849945068359 0.488912602379315
135.851847410202 0.48893953736751
135.855081558228 0.48920110475653
135.857085466385 0.489231004404021
135.86042881012 0.489494495932643
135.862514019012 0.489526204101398
135.86563873291 0.489791654192273
135.867732048035 0.489823895227515
135.870872735977 0.490090506021631
135.872907876968 0.490121343089617
135.876354932785 0.490390640637164
135.878640890121 0.490420000933472
135.881469488144 0.490693058504579
135.883551359177 0.490722428190788
135.886837720871 0.490996245483635
135.888900279999 0.491027168028931
135.889055967331 0.491027168028931
135.889096021652 0.491027168028931
135.892122507095 0.491304411528693
135.894543409348 0.491335971811357
135.897441148758 0.49161486973538
135.899844884872 0.491646112896789
135.902474403381 0.491922461812253
135.904659986496 0.491954662831278
135.907986164093 0.492231586028446
135.909867525101 0.492265989902037
135.913157939911 0.492539804501987
135.91527557373 0.492573336085613
135.919476032257 0.492843426648112
135.920433998108 0.492878156953588
135.923666238785 0.493145388693465
135.925671577454 0.493176229473032
135.928988695145 0.493436775120738
135.930885791779 0.493466248024842
135.934173822403 0.493725913684691
135.936129331589 0.493754661064507
135.939306259155 0.493754661064507
135.939378499985 0.493754661064507
135.939426898956 0.494011130088612
135.941442012787 0.494034268761388
135.944512605667 0.494284412622367
135.947981119156 0.494301602830642
135.949767351151 0.494548018901611
135.951829433441 0.494558641822842
135.955080270767 0.494804704272556
135.957163333893 0.494809113037245
135.960426807404 0.49505677591641
135.962486743927 0.495054631621214
135.965645313263 0.495300139190714
135.967995166779 0.495290180912862
135.970896482468 0.495536695920453
135.973057985306 0.495520361496779
135.97718834877 0.495770557875506
135.978740692139 0.495752079071455
135.9816801548 0.496002690036943
135.983838796616 0.495980337986978
135.986789464951 0.49623005490599
135.989223480225 0.496204743065856
135.990235328674 0.496204743065856
135.990312814713 0.496204743065856
135.991917610168 0.496458517389652
135.994149684906 0.49643211950963
135.997511863708 0.496687444335164
135.999398708344 0.496658816631955
136.002478122711 0.496910761104722
136.00506901741 0.496883339624677
136.007866621017 0.497135196550879
136.009803056717 0.497110548847405
136.013291358948 0.497363009661401
136.015003681183 0.497340085974264
136.018602609634 0.49759251947215
136.022046327591 0.497569312361281
136.023603200912 0.497818955100489
136.025782823563 0.497801183706156
136.029145717621 0.498047228975106
136.030830621719 0.49803160309428
136.034236192703 0.498278488430203
136.036289215088 0.498265971044706
136.039486885071 0.498510288707047
136.041439056396 0.498499677733149
136.041967153549 0.498499677733149
136.042078256607 0.498499677733149
136.045727014542 0.498740473338405
136.04678606987 0.49873281499816
136.049784183502 0.498970864167218
136.05185008049 0.498965075853339
136.05517911911 0.499204711171335
136.057112216949 0.499201698574994
136.060999393463 0.499440518539014
136.062464475632 0.499439887761501
136.065634250641 0.499676662188457
136.067696332932 0.499678043786763
136.07107758522 0.499914131814626
136.072937965393 0.499917105753955
136.077024698257 0.500152622582968
136.078765392303 0.500157535438452
136.081637859344 0.500391673353244
136.083552598953 0.500396509744449
136.086753606796 0.500629951570732
136.089452028275 0.500635257447677
136.091961860657 0.500635257447677
136.092087030411 0.500868405451239
136.092166900635 0.500868405451239
136.094087123871 0.500873705245214
136.09726023674 0.501105141145302
136.099298715591 0.50111216454699
136.102517604828 0.501340417920781
136.104673624039 0.501346927435648
136.107875347137 0.501573883081439
136.109932422638 0.501579550747835
136.113250255585 0.501808028092585
136.115016937256 0.501812554868503
136.118460655212 0.502038165002578
136.121116399765 0.502041103355352
136.124966621399 0.50226673478311
136.125656604767 0.502268036125014
136.129231452942 0.502489155714996
136.13129401207 0.502488668210694
136.134322881699 0.502709579633255
136.136566400528 0.50270695281834
136.139404058456 0.502928323107304
136.141397714615 0.502924464908071
136.142011880875 0.502924464908071
136.142140865326 0.502924464908071
136.144530057907 0.503147484656504
136.14664721489 0.503141388308959
136.149806022644 0.503366180831024
136.151841402054 0.503358312903211
136.155025720596 0.503582846359345
136.157092809677 0.503573553477114
136.160473823547 0.503803480723643
136.162531137466 0.503792782090607
136.165635585785 0.504022403978653
136.167729616165 0.504009656828414
136.17106461525 0.504243554499954
136.173545598984 0.504228614259931
136.176554679871 0.504463865027768
136.178575515747 0.50444772423632
136.181584119797 0.504686286862597
136.183878660202 0.504670077178149
136.186779499054 0.504910765278223
136.189791202545 0.504893747442702
136.19193983078 0.505135250495293
136.192083835602 0.505135250495293
136.192148685455 0.505135250495293
136.194094419479 0.505118851418803
136.197372674942 0.505361559986964
136.199490308762 0.505342970798692
136.202542066574 0.50558309016863
136.204705476761 0.505563521034332
136.208609104156 0.505803173647284
136.210786104202 0.505782569096863
136.213433742523 0.506016564845104
136.215035200119 0.505997025446964
136.219040870667 0.50622920797765
136.220297813416 0.506209700885982
136.223860025406 0.506436366060157
136.227095127106 0.506416988485968
136.229378938675 0.506640013807039
136.23092341423 0.506621096149975
136.234330892563 0.506837272717446
136.23618888855 0.506818500164625
136.239439964294 0.507031225076073
136.241367578506 0.507014322054846
136.24187207222 0.507014322054846
136.242058992386 0.507014322054846
136.244568109512 0.507222747525036
136.24668431282 0.507207365678682
136.250268220901 0.507413208041084
136.251841306686 0.507398974781995
136.255079269409 0.507600330541351
136.257108688354 0.507587183811677
136.260607004166 0.507788563641352
136.262465000153 0.507780430966271
136.265622377396 0.507984855986763
136.267708301544 0.507977661114204
136.271093130112 0.508182801665071
136.272925615311 0.508178279256722
136.276683568954 0.508388269651383
136.278554677963 0.508387494420851
136.281696081161 0.508600209100247
136.283570766449 0.50860135748768
136.286746025085 0.508820471011089
136.289141893387 0.50882384049944
136.291775226593 0.50882384049944
136.291902303696 0.50882384049944
136.291982412338 0.509044131456387
136.293907165527 0.509050620718025
136.298030614853 0.509271918639637
136.299671411514 0.50928157073601
136.302490949631 0.509507550608715
136.304528474808 0.509521138628684
136.307801008224 0.50974872434582
136.309722423553 0.509765759373817
136.313057184219 0.509996358177926
136.316533088684 0.510015804672726
136.318644046783 0.510246158032177
136.320495843887 0.510266542496572
136.323499202728 0.510498234360528
136.325810194016 0.510521936906295
136.329227209091 0.510750209266527
136.331013202667 0.510775943435343
136.334177017212 0.511007489323216
136.336205720901 0.511034445301651
136.339424133301 0.511265573477841
136.341376066208 0.511293825862924
136.342039585114 0.511293825862924
136.342217922211 0.511293825862924
136.34477519989 0.511524762619427
136.346713066101 0.51155331923648
136.34987282753 0.511787499914633
136.35187792778 0.511817094487496
136.355070352554 0.512053257505055
136.357086420059 0.512079993741078
136.360421180725 0.512318997693826
136.362459421158 0.512345380099034
136.366029262543 0.512587873738896
136.368189334869 0.512614643055153
136.37091255188 0.512862065751007
136.373297452927 0.512884251327588
136.376423835754 0.513130124759494
136.37858748436 0.513152125470285
136.381993293762 0.513401446778818
136.383668422699 0.513421474963338
136.387080192566 0.51367178479403
136.388949155807 0.513689070339343
136.392019510269 0.51393729333085
136.39216542244 0.51393729333085
136.392246007919 0.51393729333085
136.394438028336 0.513954672850065
136.397534608841 0.514202586863684
136.400320529938 0.514217486383999
136.402485609055 0.514463838584562
136.404523611069 0.51447601247723
136.407912254333 0.514717530954151
136.409762620926 0.5147277462434
136.413831949234 0.514963325381157
136.415102481842 0.514970468885943
136.418514251709 0.515202492015326
136.420380592346 0.515207557222827
136.423593521118 0.51543248650256
136.425707817078 0.515434798515364
136.429146766663 0.515653865582997
136.432197332382 0.515653863232985
136.4342918396 0.515868295314575
136.436285495758 0.515863697647335
136.439531803131 0.516073361243313
136.441728591919 0.516073361243313
136.441945552826 0.516066801737179
136.442052364349 0.516066801737179
136.444663524628 0.5162718202774
136.446786880493 0.516262801267034
136.450112819672 0.516465159945247
136.451962471008 0.516453162468036
136.455414533615 0.516653117579772
136.457334280014 0.516640100688819
136.461341619492 0.516836754265616
136.462617874146 0.516820089609247
136.465705871582 0.517014693474779
136.46791601181 0.517000974274299
136.471021413803 0.517192563536313
136.47293639183 0.517177132340995
136.476700782776 0.517368852776604
136.479130268097 0.517353001187287
136.481585979462 0.517541175710944
136.484025478363 0.517526775426397
136.487093448639 0.517715477460201
136.488853216171 0.51770297232933
136.491775035858 0.51770297232933
136.491903066635 0.51770297232933
136.491981506348 0.517889485488634
136.494707345963 0.517879191904804
136.497445344925 0.518061686583047
136.499739408493 0.518052620398654
136.502432107925 0.518231471758278
136.504502534866 0.518224338227022
136.507847309113 0.518397053967307
136.509742021561 0.518392100540594
136.513113498688 0.518562687614988
136.515094995499 0.51855979205967
136.518982648849 0.518727626324837
136.520922660828 0.518726998198962
136.523587465286 0.518888683036323
136.525713920593 0.518890018939817
136.529216527939 0.519046066769085
136.530918121338 0.519050095209294
136.534343004227 0.519203897431201
136.536194086075 0.519210139046507
136.539462327957 0.519361204301889
136.542140007019 0.519361204301889
136.542282819748 0.519361204301889
136.542937278748 0.519369242064433
136.544669628143 0.519515086156811
136.546695947647 0.519525436629167
136.550062894821 0.519667388514855
136.551869392395 0.519680349290914
136.555274009705 0.519816557095016
136.557070016861 0.519831125821143
136.560787916183 0.519965514811562
136.562446594238 0.519981303136328
136.56559753418 0.520112470087273
136.567722797394 0.520129372937516
136.570883512497 0.520256202983055
136.572961330414 0.520274817366116
136.577425479889 0.520399005841908
136.579298257828 0.520417433510319
136.581571817398 0.520537486616618
136.58362531662 0.520557251931417
136.586786031723 0.520672175761508
136.589047193527 0.520691651628934
136.592025279999 0.520691651628934
136.592143297195 0.520691651628934
136.592226028442 0.520803863404302
136.594025850296 0.520823428939366
136.597300291061 0.520929003426169
136.5992000103 0.520948141522179
136.602501869202 0.521047703695631
136.604708194733 0.52106587677512
136.607787132263 0.521161727465487
136.609888315201 0.521179801144267
136.613522291183 0.521273042909852
136.615097045898 0.521290002210582
136.618362188339 0.521376288564209
136.620317697525 0.521391534432438
136.623561143875 0.521471271903015
136.625660181046 0.521485454150003
136.628901004791 0.521559895685709
136.63095998764 0.52157265227825
136.634149312973 0.521641123643433
136.636436700821 0.521651726792629
136.639438867569 0.521714310770235
136.641415834427 0.521722635179094
136.642083883286 0.521722635179094
136.642236232758 0.521722635179094
136.645167827606 0.521778069715213
136.646686792374 0.521784354115564
136.649871587753 0.521832091308675
136.652078151703 0.521836608748643
136.655087709427 0.521878739559313
136.65717625618 0.521880842714314
136.660752534866 0.52191761474939
136.662412405014 0.521917129258754
136.665578603745 0.521948734875567
136.668056726456 0.52194596106298
136.670878171921 0.521972545155185
136.673330783844 0.521967716524755
136.67626619339 0.521989198809589
136.678649187088 0.521981780437409
136.681612014771 0.521997414033903
136.683853626251 0.521987980814074
136.686883926392 0.521997508671938
136.689158678055 0.521986076900605
136.691946744919 0.521992278223901
136.69207239151 0.521992278223901
136.692141294479 0.521992278223901
136.693967103958 0.521979386268059
136.697400331497 0.521980832829137
136.699209928513 0.521966509423541
136.702480077744 0.521964518070415
136.704484462738 0.521948836317972
136.70774435997 0.521942222849555
136.709848642349 0.521924937731062
136.713209867477 0.52191335211599
136.715208292007 0.521895355064651
136.718929290771 0.521880690168172
136.720903158188 0.52186281880588
136.723557710648 0.521840282173378
136.725729227066 0.521822071515156
136.728959798813 0.521796423110033
136.730846166611 0.521779921906712
136.734261274338 0.521747886030793
136.736251592636 0.521732155959175
136.739761590958 0.521694454788075
136.74138879776 0.521680714448921
136.741786956787 0.521680714448921
136.741870164871 0.521680714448921
136.744916200638 0.521637786430784
136.746615171432 0.521627078499975
136.749777555466 0.521578392674061
136.752102375031 0.521568815720853
136.76793718338 0.521561393602534
136.768753528595 0.521506800341293
136.768838167191 0.521501700859331
136.768901586533 0.521442814508521
136.768971920013 0.521440517791981
136.769033670425 0.521374491085025
136.770899295807 0.52130305391118
136.773113965988 0.521302843794394
136.776242256165 0.521225021573787
136.778349399567 0.521226989115304
136.781711578369 0.52114373301126
136.784045696259 0.521146648833494
136.786694049835 0.521058406561641
136.788772106171 0.521062096945907
136.792043209076 0.520968307800805
136.792170286179 0.520968307800805
136.792249202728 0.520968307800805
136.793989181519 0.520973261596175
136.797295570374 0.520875989970128
136.799648046494 0.520881447849892
136.802515029907 0.520778969981088
136.804534196854 0.520783198673666
136.807771921158 0.520677460686958
136.809760808945 0.520683075757514
136.813569545746 0.520572365224533
136.814994812012 0.520575974643943
136.818390130997 0.520462505706569
136.820330381393 0.520466794725892
136.823573827744 0.520350835102379
136.825628995895 0.52035388693458
136.829077005386 0.520231615207489
136.830862283707 0.520233548613678
136.834428787231 0.520111281590898
136.83628320694 0.52011141033587
136.841398000717 0.51998619297471
136.841836690903 0.519983820896968
136.842071533203 0.519983820896968
136.842263936996 0.519983820896968
136.844630479813 0.519856347444411
136.846903800964 0.519852144943218
136.849864721298 0.519720523551661
136.851923465729 0.519716293071972
136.855197429657 0.519580885739232
136.857679605484 0.519575513135845
136.860676288605 0.519437947860217
136.862496614456 0.519430831029484
136.86585021019 0.519290139633305
136.868055105209 0.519281510164736
136.871008396149 0.519135502532594
136.873019218445 0.519123618455585
136.876920223236 0.518975653041865
136.878366947174 0.518960453839604
136.882996082306 0.518809090352645
136.884056806564 0.518792460649644
136.886950016022 0.518638279591425
136.888995409012 0.518618341961193
136.892056465149 0.518618341961193
136.892190217972 0.51846061293138
136.89225935936 0.51846061293138
136.894040346146 0.518439658920948
136.897461414337 0.518281528022376
136.899351119995 0.518258165059798
136.902462482452 0.518098235211143
136.904788732529 0.518071260871902
136.907845020294 0.517908711699138
136.909802913666 0.51787833295604
136.913336992264 0.517714874513581
136.915225744247 0.517680852457024
136.918551445007 0.517515856844421
136.920411586761 0.517477832465652
136.923658370972 0.517312638152921
136.925696134567 0.517272932451023
136.92920589447 0.51710702881976
136.930889844894 0.517062995474026
136.934534549713 0.516894766452984
136.936195850372 0.516849348291289
136.939778804779 0.516682000436407
136.941398143768 0.516632502643876
136.942209005356 0.516632502643876
136.942342996597 0.516632502643876
136.944724082947 0.516460973224558
136.946677446365 0.516410326784616
136.949793577194 0.516235450590392
136.951963186264 0.516182418329447
136.955265522003 0.516004176469844
136.957069158554 0.515948559698658
136.961192131042 0.515766711520037
136.962550401688 0.515706136611146
136.96559882164 0.515520509030422
136.967756748199 0.515457641650657
136.971197128296 0.515269342642988
136.972951412201 0.515206103055975
136.976296663284 0.515012450059133
136.978392124176 0.514945924783527
136.981681108475 0.514749001204239
136.983898878098 0.514681346298414
136.986834764481 0.514479929870154
136.989359617233 0.514410155893233
136.991905212402 0.514205475128788
136.992038488388 0.514205475128788
136.992107868195 0.514205475128788
136.994047403336 0.51413215870247
136.997371673584 0.513925213002093
136.999283313751 0.513851068569455
137.002486467361 0.513641561999329
137.004512071609 0.513561696812958
137.007862329483 0.513351347627411
137.00972867012 0.513269159795696
137.013277292252 0.513059058334983
137.015433311462 0.512973921599513
137.018372297287 0.512764114695143
137.020629405975 0.512675834217777
137.023653268814 0.512466480290834
137.025705337524 0.512374485652041
137.029289484024 0.512166628115061
137.030910491943 0.512069095054561
137.034470081329 0.511862677185119
137.036222696304 0.511759517067093
137.039628267288 0.511554402583165
137.041450023651 0.511446801007972
137.041969537735 0.511446801007972
137.042068719864 0.511446801007972
137.046400308609 0.511244110475418
137.04682970047 0.511132153086403
137.049875497818 0.510930907802102
137.051833152771 0.510815212520553
137.055136919022 0.510615158872146
137.057041168213 0.510494338543074
137.060406208038 0.510295895826801
137.062485218048 0.51017089598015
137.065573215485 0.509974339216487
137.06777215004 0.509845391444312
137.070851325989 0.509648615602211
137.073031663895 0.509516946843494
137.077175140381 0.509320293900478
137.078255176544 0.50918520466232
137.081518411636 0.50898639164286
137.083823680878 0.508847614347552
137.087069272995 0.508651140566393
137.089611053467 0.508507645922773
137.091881036758 0.508507645922773
137.092015266418 0.508310688979146
137.092085838318 0.508310688979146
137.094044208527 0.508164792902625
137.097239494324 0.50796855250554
137.099672794342 0.507818359972833
137.102509021759 0.507624705653701
137.105180740356 0.507471975491485
137.107856035233 0.507279665438288
137.109794616699 0.507119657590716
137.113108158112 0.506929603695519
137.115144014359 0.506766658811479
137.118401527405 0.506577976705125
137.12047791481 0.506411546152364
137.123785018921 0.506227270795043
137.125988721848 0.506054941878547
137.129205703735 0.505873786480799
137.130975008011 0.505696671432582
137.134740352631 0.505520892142858
137.136249542236 0.505340136112736
137.1394135952 0.505168085717395
137.141467809677 0.504985965774684
137.142345666885 0.504985965774684
137.142445325851 0.504985965774684
137.14470911026 0.50481884060983
137.146712779999 0.504633822694735
137.149771213531 0.50447043173114
137.151954889297 0.504282737566241
137.155002593994 0.504122677593544
137.157164812088 0.503931639643611
137.160974264145 0.503774693835888
137.162483930588 0.503582516012864
137.165746927261 0.50342906503557
137.167700529099 0.503235273079306
137.171154499054 0.503084248811855
137.17290854454 0.50288880730159
137.176847219467 0.502739499552921
137.178270816803 0.502543102987208
137.181567907333 0.502396954606186
137.183533668518 0.502199145675154
137.186923027039 0.502055865460985
137.188825130463 0.501856701186071
137.192033290863 0.501856701186071
137.192152023315 0.501716226568254
137.192251205444 0.501716226568254
137.194360733032 0.501517867489898
137.197413444519 0.501381008005019
137.199265480042 0.501181726691506
137.202467441559 0.501047820977264
137.204545736313 0.500845413043671
137.207880496979 0.50071554555892
137.210491895676 0.500512172279225
137.21404004097 0.500385455897093
137.215068817139 0.500179048702767
137.218510866165 0.500057293030706
137.220395565033 0.499851836201941
137.223679542542 0.499736663839426
137.227805137634 0.49953176182802
137.229087591171 0.499420764394066
137.230867862701 0.499212103310111
137.234362602234 0.499105780301254
137.236112356186 0.498898250495106
137.239364862442 0.498797925716331
137.241366386414 0.498590381587767
137.242033004761 0.498590381587767
137.242172718048 0.498590381587767
137.244508504868 0.498493061360938
137.246640205383 0.49828732253462
137.252043485641 0.498080705830855
137.252699613571 0.497988571035333
137.254999876022 0.497900247911007
137.25706911087 0.497696835576719
137.260751008987 0.497612922899414
137.262386322021 0.497411061708138
137.265516996384 0.497331380085191
137.267685413361 0.497133873748957
137.270949602127 0.497058192191953
137.272909402847 0.496863934895231
137.276494026184 0.496790074758764
137.278334140778 0.496599645875597
137.281471729279 0.496528409459294
137.283805608749 0.496341159362776
137.286710500717 0.496272141067775
137.288788318634 0.496089604754809
137.291668891907 0.496089604754809
137.291794776917 0.496089604754809
137.292414426804 0.49602407347891
137.293954610825 0.495845403985573
137.297192335129 0.495782040702439
137.299252033234 0.495608371377018
137.3024725914 0.495547913813282
137.304740905762 0.495375028663095
137.307711601257 0.495315616969154
137.309725999832 0.495147980416054
137.313023090363 0.495091120800315
137.314956665039 0.494925591288649
137.318259954453 0.494869726922542
137.320263624191 0.494707537584777
137.323512077332 0.494653042261524
137.325766801834 0.494495125781542
137.32955789566 0.494441367328667
137.332332611084 0.494286313583179
137.334417104721 0.494232006393078
137.336188554764 0.494080377852852
137.339704036713 0.494028178375234
137.341606616974 0.493881096267694
137.341894626617 0.493881096267694
137.342054605484 0.493881096267694
137.344632863998 0.49382930546558
137.346731901169 0.493687490782099
137.349839925766 0.493634677044601
137.353017091751 0.493495079684255
137.356901168823 0.49344311693823
137.357370376587 0.493307167784291
137.36043047905 0.493254103950683
137.362555503845 0.493125080044741
137.365566015244 0.493071140290335
137.367687940598 0.492947077877841
137.370995521545 0.49289151633236
137.373670816422 0.492772588250091
137.376372814178 0.49271555098435
137.378881931305 0.492600435306466
137.381782770157 0.492542227662216
137.383572816849 0.492433099437784
137.386823177338 0.492374862801391
137.389016628265 0.492271159371586
137.391916513443 0.492211404754871
137.39204955101 0.492211404754871
137.392119407654 0.492211404754871
137.393992185593 0.49211238668814
137.397889852524 0.492052205333983
137.400102376938 0.491957524784386
137.402493000031 0.49189484241122
137.405271053314 0.49180623683013
137.408046007156 0.491742327917334
137.40977191925 0.491657694262788
137.413333892822 0.49159260205366
137.415002346039 0.49151277020635
137.418569803238 0.491446934748591
137.420472383499 0.491371874493283
137.423583507538 0.491304551892081
137.425659894943 0.49123517185618
137.429387569427 0.491166195814616
137.430919885635 0.49110010964729
137.434250354767 0.491029373229582
137.436200380325 0.490965835909641
137.439650297165 0.490893157922238
137.441360473633 0.490834143250541
137.442410230637 0.490834143250541
137.442576408386 0.490834143250541
137.444640398026 0.490757299537352
137.446751832962 0.490701406530811
137.450088500977 0.490621643704571
137.452113628387 0.490570994219815
137.455704689026 0.490488909802832
137.457275152206 0.490440171161898
137.461472272873 0.490354254831059
137.462488174438 0.490310946313332
137.465652704239 0.49022128812515
137.467792034149 0.490182046370638
137.471038818359 0.490089788753855
137.472986936569 0.490052386212545
137.476368665695 0.489958127118142
137.479135036469 0.48992500675318
137.481672763824 0.489830205505435
137.483674526215 0.489802447615549
137.48691868782 0.489708233027956
137.489555597305 0.489685498272902
137.491920232773 0.489593430039649
137.492132425308 0.489593430039649
137.492233753204 0.489593430039649
137.494003534317 0.489574121904045
137.49737238884 0.489486743557758
137.499264001846 0.489471417049326
137.502594709396 0.489389339074716
137.504600286484 0.489378948696198
137.507888317108 0.489303944738531
137.509789705276 0.489296955022229
137.513212203979 0.489231557529865
137.515112400055 0.489228375937287
137.518560409546 0.489173141129449
137.520283222198 0.489174063887508
137.523554086685 0.489130402858567
137.525733709335 0.489136389606947
137.529746055603 0.489104289613253
137.531013011932 0.489113374971552
137.534332513809 0.489093639491076
137.536281585693 0.489104835259801
137.539930820465 0.489097441084504
137.542391300201 0.489097441084504
137.542519807816 0.489097441084504
137.542598009109 0.48911380535182
137.544594049454 0.489117778964466
137.546667575836 0.489138099898538
137.549741029739 0.489153351419893
137.551864147186 0.489177405969895
137.555050611496 0.489202961341469
137.558424711227 0.48922987121537
137.560717821121 0.489263090071586
137.562514543533 0.489294298939043
137.565629005432 0.489333873114165
137.567744016647 0.489369870294209
137.570894956589 0.489416605847796
137.572961807251 0.489456088831037
137.576511859894 0.489506511853687
137.578237295151 0.489548615723179
137.581669569016 0.489601975552075
137.583699226379 0.489649850866149
137.586943864822 0.489704595689298
137.588963747025 0.489756307399195
137.59196472168 0.489810308780728
137.592155456543 0.489810308780728
137.592245578766 0.489810308780728
137.594442129135 0.489866141187381
137.597456693649 0.489918386451685
137.599353551865 0.489977764486977
137.602470874786 0.490027257853381
137.604532003403 0.490091453373373
137.60804772377 0.490137354346827
137.609731435776 0.49020640418856
137.613658905029 0.490248338582491
137.614959478378 0.49032163220323
137.618860960007 0.49035812531391
137.620473861694 0.490433674984425
137.623733997345 0.490464693000172
137.625693798065 0.490545210497851
137.629022598267 0.490571041185599
137.63095998764 0.490655834858868
137.634466648102 0.490675348463158
137.636207342148 0.490763834007356
137.639379501343 0.490777563678783
137.641486644745 0.490869873087563
137.641792535782 0.490869873087563
137.641883850098 0.490869873087563
137.644609212875 0.490878063780534
137.64693236351 0.490974892169722
137.65021276474 0.490977366382241
137.651912689209 0.491075287190613
137.655509710312 0.491073026181747
137.657228946686 0.491174884008037
137.661438941956 0.491167782667813
137.662446022034 0.491272068521172
137.665653944016 0.491261224905336
137.667740821838 0.491369018400545
137.670978784561 0.491354445270603
137.673214197159 0.491464385416762
137.676400899887 0.491447321535084
137.67856502533 0.491559954249595
137.681540489197 0.491540531489329
137.683769226074 0.491655701398292
137.686701059341 0.491635051908998
137.690268039703 0.491753569584247
137.691767930984 0.491753569584247
137.691857099533 0.491753569584247
137.691931009293 0.491732007651311
137.693959712982 0.491852882281665
137.697246074677 0.491831596073259
137.699373006821 0.491955730762661
137.702462673187 0.491935094435713
137.704599618912 0.492061871608325
137.707725286484 0.49204263419831
137.709753036499 0.492173564484792
137.714273929596 0.492155821608829
137.714948654175 0.492290629260414
137.71875 0.492275328127376
137.720320701599 0.492414163208305
137.723542928696 0.49240173080016
137.725795269012 0.492545429028287
137.729369163513 0.492535700755931
137.730940818787 0.492685967530659
137.734253406525 0.492679734209276
137.736138820648 0.492833297980989
137.739364385605 0.492829641537302
137.742222309113 0.492829641537302
137.742347478867 0.492829641537302
137.742748022079 0.492989105442746
137.744799852371 0.492989311014693
137.746666908264 0.493154598453198
137.749794006348 0.493158267624202
137.751823663712 0.493326631190164
137.755202770233 0.493333291738477
137.75710606575 0.493505982378891
137.760626554489 0.493515866590421
137.762697935104 0.493693492219262
137.765639543533 0.493706771901811
137.76775598526 0.493887313811061
137.771039485931 0.49390361741908
137.772935152054 0.494087705868255
137.776481151581 0.494106838606486
137.778963804245 0.494293701766826
137.781669616699 0.494315279852875
137.783740758896 0.494504979549819
137.786750793457 0.494527947222758
137.788816213608 0.494719656758535
137.79191493988 0.494744328035628
137.792101860046 0.494744328035628
137.792193174362 0.494744328035628
137.794212341309 0.494942663532614
137.79722905159 0.494968236643524
137.799633264542 0.495168347190697
137.802489757538 0.495194144005067
137.80463886261 0.495398556096234
137.80782866478 0.495424296875694
137.809764385223 0.495633647629199
137.813042640686 0.495659163187504
137.81495642662 0.495874721559069
137.81852722168 0.495899541143194
137.820266008377 0.496120809289844
137.823729038239 0.496143537779346
137.825700759888 0.496371475216016
137.82913184166 0.496392050820918
137.830900192261 0.496626755346116
137.834298610687 0.496645934512787
137.836209535599 0.496886783641225
137.839372873306 0.49690454381252
137.841398000717 0.497151388028338
137.842332601547 0.497151388028338
137.842433214188 0.497151388028338
137.844534397125 0.497166875434845
137.860530614853 0.497416082808063
137.86142706871 0.497430212913268
137.861511945724 0.497681876380532
137.861576080322 0.497694687544576
137.861644506454 0.497949893391069
137.861761808395 0.497961668895221
137.862551927567 0.498220534150949
137.865821123123 0.498231256728052
137.868201494217 0.498491340788384
137.870922088623 0.498501672283026
137.872982263565 0.498762923371316
137.876986026764 0.4987718603762
137.878406047821 0.49903375645394
137.881591081619 0.499042613351674
137.883635520935 0.499305865758225
137.886823415756 0.499313641887685
137.888876914978 0.499577921262962
137.89203453064 0.499577921262962
137.892189979553 0.499584977391764
137.892283916473 0.499584977391764
137.89494228363 0.499852065612285
137.897443532944 0.499859148919625
137.899921894073 0.500129992573892
137.902501344681 0.500136076086317
137.904533624649 0.500407482237418
137.907841205597 0.50041304748715
137.909756183624 0.500691461969859
137.914111852646 0.500696066373151
137.914973735809 0.500979457375242
137.91867017746 0.500983047102663
137.920791625977 0.501270760479515
137.923743724823 0.501272976549457
137.92582321167 0.501564398420924
137.929491758347 0.501565604206628
137.930901288986 0.501861319762524
137.934973716736 0.501862246274172
137.937198877335 0.502160747524353
137.939473628998 0.502160245034596
137.941310167313 0.502461533641034
137.941842079163 0.502461533641034
137.941969394684 0.502461533641034
137.944776058197 0.502460402412457
137.946620464325 0.502763818861143
137.949953794479 0.502761304849624
137.951885700226 0.503062424163199
137.955081224442 0.503060096927973
137.957142591476 0.503362996175163
137.960945606232 0.503359650360125
137.962451934814 0.503660434042141
137.965570211411 0.503656737222645
137.967838048935 0.503953608872512
137.970891475677 0.503949690099211
137.972959518433 0.504243768441914
137.976946592331 0.504239455831429
137.978676795959 0.504529471821048
137.981699466705 0.504524399658001
137.983625888824 0.504811298911996
137.986773014069 0.504806454326476
137.98916387558 0.505090678667501
137.991943359375 0.505090678667501
137.992075204849 0.50508514712796
137.992154598236 0.50508514712796
137.99428319931 0.505365697934725
137.997200727463 0.50536071622508
138.000093221664 0.50564048065319
138.002510309219 0.50563519007899
138.004569292068 0.505913909299973
138.007796049118 0.505908083214305
138.009789228439 0.506186553669658
138.013442516327 0.50618040988384
138.015211343765 0.506460839862475
138.018754243851 0.506454186986689
138.020283937454 0.506735983141789
138.023553848267 0.506729276977391
138.025721073151 0.507013499548215
138.029428243637 0.507006601671009
138.030966997147 0.507294174524404
138.034192800522 0.507289013070758
138.036242008209 0.507579466416056
138.03940820694 0.507574574418801
138.041412115097 0.507867768228693
138.042074203491 0.507867768228693
138.042254686356 0.507867768228693
138.045331478119 0.507863141265442
138.046687841415 0.508159058212692
138.049934148788 0.508154825622547
138.051856279373 0.508449049311185
138.055110692978 0.508445287600879
138.057212352753 0.508739796591306
138.060989618301 0.508739002802952
138.062542915344 0.509035750515933
138.065589189529 0.509036003999083
138.067667722702 0.50933015747004
138.071012735367 0.509331201035975
138.072986602783 0.50962335130815
138.076510667801 0.509624992253226
138.078331947327 0.509915161470677
138.081802129745 0.509916722834636
138.08366060257 0.510204996167944
138.086820363998 0.510207331590064
138.088845729828 0.510494038030472
138.091654539108 0.510494038030472
138.091819047928 0.510494038030472
138.092139482498 0.510496527871671
138.094576597214 0.510782209739964
138.097284555435 0.510783802259039
138.099730014801 0.511065964323973
138.102503061295 0.511068382856171
138.104561805725 0.511352045788191
138.107771396637 0.511353353736164
138.109801292419 0.511640368904321
138.113471508026 0.511640103755354
138.115270137787 0.511928905211349
138.118648290634 0.511931002174791
138.120313882828 0.512224296347881
138.123631954193 0.512226057587022
138.125705957413 0.512523692960852
138.129494905472 0.512524078741305
138.130932807922 0.512827524469218
138.134970903397 0.512827945953748
138.136178016663 0.513136907184939
138.139512300491 0.513137501309253
138.141555547714 0.513451872829047
138.142214298248 0.513451872829047
138.142343044281 0.513451872829047
138.144694805145 0.513453016366225
138.146904945374 0.513769595417626
138.149833202362 0.513771315716959
138.151866197586 0.514092570959234
138.155214071274 0.514094417105288
138.157060861588 0.514418548630033
138.161142349243 0.514421375354273
138.162459611893 0.514749896529143
138.165616512299 0.514753183895941
138.167926311493 0.515081475151875
138.170917510986 0.515079606269063
138.174420595169 0.515406881766925
138.176316022873 0.515404121540474
138.178666353226 0.515730089685367
138.18161034584 0.515726853152942
138.183884143829 0.516050983972944
138.186810493469 0.516048109979064
138.189205408096 0.516369807471967
138.191798210144 0.516369807471967
138.1919465065 0.516366504595094
138.192032337189 0.516366504595094
138.194298028946 0.516685709583343
138.19726395607 0.516680920928033
138.199229478836 0.516999663582539
138.202526092529 0.516994475840093
138.204528331757 0.51731170012477
138.207763433456 0.517307306217226
138.210114240646 0.517626754134489
138.212977409363 0.517621869271799
138.215324640274 0.517939995391593
138.218446493149 0.517936896979765
138.220278263092 0.518253934258822
138.223520040512 0.518251784223423
138.225928783417 0.518572105062387
138.229497909546 0.518568693248956
138.230895519257 0.518890320208257
138.234364509583 0.518888860645637
138.236114501953 0.519212513267014
138.239366531372 0.519213410873607
138.241414308548 0.51953730643158
138.242048501968 0.51953730643158
138.242221593857 0.51953730643158
138.245012998581 0.519537737592702
138.24665594101 0.519858776812866
138.249786615372 0.519858471825573
138.251935720444 0.520178063957592
138.255023479462 0.520175634465955
138.257074117661 0.520494951862086
138.260880947113 0.520493532376145
138.262457609177 0.520806670631835
138.26554107666 0.520805017512887
138.2678565979 0.521112433952714
138.270943403244 0.521107394557224
138.273019552231 0.521408626687112
138.2770383358 0.52139994039007
138.278888940811 0.521694620063493
138.281721830368 0.521686124831726
138.28372335434 0.521974477990232
138.286751031876 0.521962809909589
138.289393424988 0.522243584814013
138.291937112808 0.522229862783231
138.292150020599 0.522229862783231
138.292269468307 0.522229862783231
138.293981313705 0.522503735913854
138.297278881073 0.522486169265615
138.299200057983 0.522754255527103
138.30251121521 0.522734434522874
138.304539680481 0.522998076048143
138.307876110077 0.522977694415626
138.309906244278 0.523236716956459
138.31346321106 0.523214317798577
138.315583229065 0.523470926867066
138.318412065506 0.523447462669672
138.320316791534 0.523701991429605
138.323531150818 0.52367629838362
138.32594370842 0.523930141893131
138.329242944717 0.523903149932505
138.330903053284 0.524155206910485
138.334163427353 0.524129677421751
138.336095333099 0.52438085357711
138.339361667633 0.524356543141342
138.341410160065 0.524608396098077
138.342509031296 0.524608396098077
138.34263420105 0.524608396098077
138.344682216644 0.524585513761217
138.346725225449 0.52483669491103
138.34979224205 0.52481534303799
138.351936817169 0.525064590704406
138.355094909668 0.525044980247241
138.35707783699 0.525294018475835
138.361320018768 0.525276263253399
138.362498283386 0.525523092301898
138.365640163422 0.525507180622685
138.367693662643 0.525750687732451
138.371003627777 0.525735255194182
138.372955083847 0.525976209147923
138.377291917801 0.525962609175338
138.378282546997 0.526201467086126
138.381987810135 0.526190442185522
138.383538246155 0.526425942430224
138.386914491653 0.526417090787764
138.388801336288 0.526648902662174
138.391944408417 0.52664158091187
138.392100334167 0.52664158091187
138.392191410065 0.52664158091187
138.393998384476 0.526867203896834
138.397311687469 0.526860081976747
138.400854825974 0.527083311945169
138.402487516403 0.527076782611889
138.404543399811 0.527300530434839
138.407815694809 0.527295018023179
138.409754276276 0.527518322296289
138.413238525391 0.527514244417997
138.415011405945 0.52773906242713
138.418438196182 0.527735196751852
138.420422077179 0.527962786501513
138.42359662056 0.527960375088095
138.425678491592 0.528191492729751
138.42907500267 0.528189668731325
138.430932998657 0.52842686904148
138.434611320496 0.528429971324197
138.436186552048 0.528673068417384
138.439408779144 0.528677140075986
138.441387414932 0.528928478276129
138.442197322845 0.528928478276129
138.442363023758 0.528928478276129
138.444533109665 0.528933376854599
138.446831941605 0.529188988023688
138.449939012527 0.529194707288136
138.451860666275 0.529457373785081
138.455107212067 0.529464901582219
138.457112789154 0.529733202385196
138.46053481102 0.529742208907682
138.462456703186 0.530019576113387
138.465562343597 0.530031083211481
138.467732191086 0.530314132996795
138.470908403397 0.530326686812849
138.473027944565 0.530612041591049
138.476337432861 0.530624421704168
138.480220794678 0.530912911219969
138.481665849686 0.530924821881474
138.48367190361 0.531215236627058
138.48676276207 0.531226429730859
138.489202022552 0.531520062245256
138.491731405258 0.531520062245256
138.491893053055 0.531533346928171
138.491963624954 0.531533346928171
138.494388103485 0.531829745793222
138.497187137604 0.531839788813363
138.499253749847 0.532141882568011
138.502497673035 0.532150231671662
138.504642248154 0.532458588930866
138.507895946503 0.532463899531343
138.509716272354 0.532777215175127
138.513277292252 0.532780334298126
138.514939546585 0.533097756075988
138.518364191055 0.533098660623027
138.520912885666 0.533422156165943
138.523490428925 0.533421345207088
138.52570772171 0.53375321928642
138.529773950577 0.533750734251087
138.530906200409 0.534090162814465
138.534379959106 0.534089183877274
138.536186218262 0.534434902755559
138.539921998978 0.534434124952181
138.541329145432 0.534786330084578
138.542062282562 0.534786330084578
138.542148351669 0.534786330084578
138.544578075409 0.534783131454648
138.546585083008 0.535141254429253
138.550232887268 0.535139863584536
138.551795482635 0.535498804474021
138.555071115494 0.535499339816499
138.55720615387 0.535861403651171
138.561115503311 0.535863810161686
138.562450408936 0.536227116861211
138.5657351017 0.536232019524703
138.567679405212 0.5365964457788
138.570989131927 0.53660243559376
138.572887420654 0.536964716996768
138.576533317566 0.536971144861556
138.578982114792 0.537332179301578
138.582471609116 0.537340851736335
138.58366394043 0.537700244319958
138.587072134018 0.537710215065885
138.588850736618 0.538069546544816
138.591688394547 0.538069546544816
138.591835975647 0.538069546544816
138.59215593338 0.538078108905547
138.593961715698 0.538435765725013
138.598150014877 0.538442940128038
138.599903345108 0.538794865868373
138.602560520172 0.538797953897197
138.604642868042 0.539149477809793
138.607958316803 0.539154523872514
138.609759092331 0.539509807991448
138.613656759262 0.539513128616807
138.615177154541 0.539866709372288
138.618786334991 0.539869331118241
138.620385408401 0.540226010294425
138.623986005783 0.540227040943424
138.62570810318 0.540587445595544
138.629577875137 0.540587454078657
138.630885601044 0.540950954960459
138.638772249222 0.540951433324838
138.639624595642 0.541312595487518
138.639959812164 0.541313523778423
138.641924381256 0.541313523778423
138.642053604126 0.541313523778423
138.642563819885 0.541681356136327
138.644906282425 0.541680051646768
138.646675348282 0.542048150529064
138.649803161621 0.542048007448837
138.651776790619 0.542417264399356
138.655240535736 0.542419275563401
138.657018899918 0.542790932721654
138.660737276077 0.542794386862447
138.662425279617 0.543169506949729
138.665644407272 0.543172706896153
138.667675018311 0.543548710161771
138.671296596527 0.543551712270737
138.672882556915 0.543923074841389
138.6764523983 0.543926491536576
138.678258180618 0.544295731946721
138.681917667389 0.544300742758593
138.684587001801 0.544668787937409
138.686963558197 0.544676124467604
138.689414024353 0.545042840932354
138.691846370697 0.545042840932354
138.691952228546 0.545042840932354
138.692028284073 0.545050507222166
138.694237470627 0.545416304875054
138.697257518768 0.545425424421967
138.699347019196 0.545787550506172
138.702574491501 0.545799729537061
138.704506635666 0.546163097177134
138.707872152328 0.54617838622177
138.710723400116 0.546540338328882
138.7130651474 0.546555594798021
138.71537065506 0.546917752897071
138.718386888504 0.546933126664722
138.720262527466 0.547290721579129
138.723778247833 0.54730819858903
138.725657224655 0.547671399602966
138.729261875153 0.547688816107039
138.730906248093 0.548049953170789
138.734512805939 0.548067443993483
138.736123800278 0.548426826070851
138.739589691162 0.548442811492989
138.741380214691 0.548803174186014
138.742122173309 0.548803174186014
138.742236375809 0.548803174186014
138.744770526886 0.548815896960684
138.747061014175 0.549178962845133
138.749786615372 0.549189588741471
138.751748800278 0.549543939205328
138.755105018616 0.549555425266055
138.757017612457 0.549909343636147
138.760480880737 0.54991735972814
138.762393951416 0.55026646049917
138.765566825867 0.550271628782064
138.768385887146 0.55061486634033
138.770838260651 0.55062072099891
138.772881269455 0.550959832133969
138.776319026947 0.550967809705666
138.778278827667 0.551302141018893
138.781637191772 0.551310355570113
138.783630132675 0.55164055881718
138.786823034286 0.551648691589259
138.788878679276 0.551973721983515
138.791842937469 0.551973721983515
138.791975498199 0.551983122237743
138.792044401169 0.551983122237743
138.793988466263 0.552303442132937
138.797297477722 0.552313100997315
138.800254106522 0.552626775294287
138.802476882935 0.552638200832756
138.804539203644 0.552947147859795
138.807789564133 0.552959851582554
138.809986352921 0.553271736933162
138.813063621521 0.553283600636453
138.815138339996 0.553594318608396
138.818526506424 0.553604128430839
138.820312023163 0.553917806311576
138.823798179626 0.55392862046661
138.825829982758 0.554239812224063
138.828971147537 0.5542482278864
138.830914020538 0.554561665033535
138.834320068359 0.554566055180041
138.836423158646 0.554878151827177
138.839681863785 0.554881429954191
138.841373920441 0.555195393949012
138.841901063919 0.555195393949012
138.842018604279 0.555195393949012
138.844594717026 0.555198543851209
138.846655607224 0.555510392107739
138.84988951683 0.555513411941366
138.851877212524 0.555825941759206
138.855109214783 0.555827800687986
138.857082605362 0.556138762600215
138.860397815704 0.556140597875575
138.862493753433 0.556451095946142
138.865628957748 0.55645161769261
138.867727994919 0.556758461405923
138.870894908905 0.556760592551172
138.872983217239 0.557063328399316
138.876314401627 0.557070065095011
138.87867474556 0.557368314752063
138.881519079208 0.55737128384234
138.883516311646 0.557664489266545
138.886778593063 0.557668102767258
138.889051437378 0.557956684118063
138.891835927963 0.557956684118063
138.891982793808 0.557960988112583
138.892073392868 0.557960988112583
138.894005060196 0.558247866191727
138.897230386734 0.558251926528085
138.899814128876 0.558538131159082
138.903048276901 0.55854194644552
138.905183553696 0.558826836887557
138.907883405685 0.558829304023759
138.909693479538 0.559118343486133
138.913477182388 0.55911845089209
138.914959430695 0.5594086957137
138.918323755264 0.559408037108718
138.920380592346 0.55969766928758
138.923635005951 0.559694165697883
138.925669670105 0.559987631937996
138.929740667343 0.559982540694524
138.930864334106 0.560281990598508
138.934622526169 0.560274763728031
138.936671495438 0.560579793209891
138.939321041107 0.560571348605461
138.95540356636 0.560876704904011
138.956280469894 0.560876704904011
138.956348180771 0.560866571114864
138.956480741501 0.560866571114864
138.956549882889 0.56117892707842
138.956606626511 0.561166229551279
138.956666469574 0.561477775146354
138.956721305847 0.561462367582925
138.957208871841 0.561777851960086
138.961081504822 0.561763933683461
138.962523937225 0.562077470339697
138.96581530571 0.562064981255419
138.968035936356 0.562378068220378
138.971038103104 0.562363780454478
138.972953796387 0.562676984738755
138.976599931717 0.56266463120622
138.978623628616 0.562976852720603
138.98156452179 0.562966813133105
138.983628749847 0.563276631237755
138.986780643463 0.563266277346296
138.989623308182 0.563575624909148
138.991934299469 0.563575624909148
138.992060899734 0.563570830573071
138.992146730423 0.563570830573071
138.994274377823 0.563878752780665
138.997243881226 0.563875217844625
138.999269008636 0.564179393444381
139.00256562233 0.564179560948567
139.004647731781 0.564487359354097
139.007803678513 0.564489966163826
139.009834051132 0.564797345689952
139.013347625732 0.564800829442299
139.014996290207 0.565111748203451
139.018473625183 0.565117692251164
139.020328044891 0.565430431436744
139.02498793602 0.565438248240092
139.025656461716 0.565756798761414
139.029222488403 0.5657636066487
139.031098604202 0.566084135904307
139.034194469452 0.566092840251718
139.036175012589 0.566418188759611
139.039466381073 0.566425973546834
139.041389942169 0.566751275426243
139.042316198349 0.566751275426243
139.042413949966 0.566751275426243
139.044662475586 0.566758157246403
139.046713590622 0.567086684089693
139.049895048141 0.567092093978014
139.051871299744 0.567425618638731
139.055270910263 0.567430620190562
139.057144641876 0.56776381853666
139.060665845871 0.567766974026539
139.062493801117 0.568103506614778
139.065661668777 0.568105451411985
139.067804098129 0.568440673845821
139.071031332016 0.568440144558967
139.072997331619 0.568775299954383
139.076261520386 0.568772878752119
139.07851266861 0.569106468610366
139.081513404846 0.569105023188241
139.083490371704 0.569437489570117
139.086692333221 0.569433429097455
139.088941574097 0.569764895131022
139.091802597046 0.569764895131022
139.091948270798 0.569759542619812
139.092029571533 0.569759542619812
139.094176054001 0.57009215933579
139.097342014313 0.570085720707737
139.099646806717 0.570420180235315
139.102452993393 0.570413097519056
139.104528665543 0.570748607699622
139.107774496078 0.570741672379176
139.110033988953 0.571082911701608
139.113076210022 0.571075714216289
139.115016937256 0.571415693305801
139.118865966797 0.571408572988099
139.120539665222 0.571754449360512
139.123547077179 0.571747498411438
139.125795841217 0.572095327197118
139.128969192505 0.572088871991723
139.130948543549 0.572440170171004
139.134270191193 0.572434784587613
139.13618850708 0.572788234754934
139.139379501343 0.572784926061928
139.141372919083 0.573142422909764
139.141785621643 0.573142422909764
139.141910552979 0.573142422909764
139.144572019577 0.573140018196869
139.146676063538 0.573494960355312
139.149818181992 0.573493924221409
139.151806592941 0.573849260651896
139.155157089233 0.57384943730249
139.157055616379 0.574201419106909
139.161175489426 0.574203771903327
139.162456512451 0.574551479686334
139.165649414062 0.574554503448637
139.167712926865 0.574897514352404
139.171173095703 0.574902794364716
139.172963619232 0.575241158907078
139.17658162117 0.575248047600172
139.178935527802 0.575581314875016
139.181626558304 0.575589591882791
139.183601140976 0.575918179002997
139.187011957169 0.575929343532231
139.190801143646 0.576254123094752
139.191698789597 0.576254123094752
139.191785812378 0.576254123094752
139.191947221756 0.57626627072958
139.193997621536 0.576587517114414
139.197341918945 0.576601588943065
139.19957780838 0.576921237614881
139.202471971512 0.576937147312241
139.204479455948 0.57725507748389
139.207720518112 0.577272981275911
139.209699392319 0.577590473406421
139.213533401489 0.577610637856461
139.214947462082 0.577930989063737
139.218553066254 0.577952903390212
139.22056221962 0.578275235244009
139.223701000214 0.578299439017459
139.225768327713 0.578626046033654
139.229153871536 0.578652321157396
139.230870008469 0.578980132090897
139.23427939415 0.579009741014049
139.236358642578 0.579342231242733
139.239873886108 0.579374556957416
139.241347074509 0.579709445754773
139.241633176804 0.579709445754773
139.241719484329 0.579709445754773
139.244518995285 0.579744413382785
139.246603965759 0.580077501956759
139.249777793884 0.580115140355993
139.251796483994 0.580447828078508
139.255033731461 0.580489402576009
139.257027864456 0.580824740549666
139.261495828629 0.580869576979111
139.262492418289 0.581204263459737
139.26558971405 0.581253513089936
139.267689943314 0.581585546256656
139.270931720734 0.581638324946171
139.272884607315 0.581967279924143
139.276384353638 0.582024446188872
139.278282403946 0.582350336239497
139.281613826752 0.582410836565659
139.284063577652 0.582733509738215
139.286802768707 0.582797915088122
139.289150953293 0.583120269944326
139.291759729385 0.583120269944326
139.291954517365 0.583189303086196
139.29204082489 0.583189303086196
139.293959140778 0.583509622227335
139.297210216522 0.583582489173709
139.300120353699 0.583901223578883
139.302438020706 0.583977052834514
139.304461956024 0.584292175271997
139.307747840881 0.584371926224171
139.309712409973 0.584689707573112
139.313041210175 0.584773103287455
139.314965009689 0.58508849104153
139.318467617035 0.58517442555998
139.321163892746 0.585493177490191
139.323488473892 0.585582108847402
139.325641870499 0.585902238543113
139.329542398453 0.585994634245998
139.330852031708 0.586314873819426
139.33428478241 0.586409617224147
139.336396932602 0.586730555855982
139.339740753174 0.586828304308851
139.341372489929 0.587152101353484
139.341678619385 0.587152101353484
139.341845750809 0.587152101353484
139.344560623169 0.587252229372144
139.346645355225 0.587573345386035
139.349755525589 0.587677996201655
139.351808547974 0.587999690592472
139.355086803436 0.588108216854553
139.35707950592 0.588431304255492
139.361172199249 0.588542918758584
139.362506628036 0.588866368726762
139.365567207336 0.588981315526444
139.367996692657 0.589302204458139
139.370895624161 0.589421998432763
139.37327003479 0.589741931995479
139.376160144806 0.589865658902455
139.378656387329 0.59018231249337
139.381958007812 0.590310835412681
139.383713006973 0.59062555986028
139.386853218079 0.590759037244074
139.389443397522 0.591071545840994
139.391941070557 0.59120890261555
139.392079114914 0.59120890261555
139.392150878906 0.59120890261555
139.394441604614 0.59152191342242
139.397818803787 0.591660959275234
139.399610519409 0.591967975196096
139.402496099472 0.592109843862259
139.404762506485 0.592417045367192
139.407721281052 0.592561822670745
139.40976691246 0.592871444717098
139.413021087646 0.593019092706502
139.41502571106 0.593331140054872
139.41828918457 0.59347950262671
139.420729398727 0.593789298397405
139.423569917679 0.593939709855936
139.425706386566 0.594254915515046
139.429034948349 0.594407442316801
139.430899620056 0.594721735086072
139.434372663498 0.594876988514353
139.43617105484 0.595194746218821
139.439472913742 0.59535311532024
139.441421508789 0.595673002691941
139.442096948624 0.595673002691941
139.442257404327 0.595673002691941
139.444851398468 0.595834907628649
139.446665525436 0.596158258982753
139.449859619141 0.596323971917587
139.451865911484 0.596646112838422
139.455082893372 0.59681694799422
139.4570748806 0.59714163689271
139.460783004761 0.597317789603352
139.462478160858 0.597641006322629
139.465601682663 0.597824287900031
139.467744827271 0.598148019664294
139.471226930618 0.598338636727762
139.472894906998 0.598660277043156
139.478774547577 0.598857585664598
139.479236364365 0.59917890829798
139.481639623642 0.599382020380606
139.483566999435 0.59970080425956
139.486773729324 0.599910274557905
139.488860607147 0.600230977833187
139.491965293884 0.600446835672939
139.492266178131 0.600446835672939
139.492389678955 0.600446835672939
139.494175672531 0.600768384977108
139.49721121788 0.600986825148453
139.499481201172 0.601305499811822
139.504312038422 0.601531719077485
139.504697561264 0.601852224960478
139.507836818695 0.602081548694202
139.510385513306 0.602408019593801
139.513085842133 0.602639731899073
139.515070915222 0.602968758853993
139.518550872803 0.603202291547845
139.520498752594 0.603533748148539
139.523688793182 0.603769296592991
139.525774002075 0.604105608540653
139.529008150101 0.604343579621705
139.530925750732 0.604681232599066
139.534614801407 0.604919793341829
139.536392688751 0.605260602427944
139.539489507675 0.605500491050666
139.541379451752 0.605844943321442
139.541973829269 0.605844943321442
139.542085170746 0.605844943321442
139.544583559036 0.606089072035114
139.546676635742 0.606431630607016
139.549952745438 0.606675658000582
139.55186009407 0.60701819309557
139.555245161057 0.607265263388505
139.557132959366 0.607605450734345
139.560611009598 0.607855106832557
139.562458515167 0.608195547609183
139.565602302551 0.608448850720004
139.567791223526 0.608785526004788
139.570898532867 0.609041478404446
139.572950124741 0.609374181826354
139.577213525772 0.609633439307172
139.579037189484 0.609960872758177
139.58180642128 0.610224484794325
139.583546876907 0.610548124242672
139.586731910706 0.610815233790295
139.589139938354 0.611136350394036
139.591996908188 0.611406701924444
139.592151165009 0.611406701924444
139.592261791229 0.611406701924444
139.594009399414 0.611726908564949
139.597386598587 0.611996453329309
139.599320650101 0.612310867260915
139.602593660355 0.612580271437542
139.606420993805 0.612892559742978
139.607848405838 0.613163838751849
139.60976099968 0.613482468215457
139.613722324371 0.613750282173238
139.615152359009 0.614069004905849
139.618525505066 0.614338623485649
139.620535612106 0.614661342794573
139.623800039291 0.614928957948653
139.625714540482 0.61525448604248
139.629223585129 0.61551922772349
139.630875110626 0.61584975959841
139.634224414825 0.616112409165026
139.636204004288 0.616447964830534
139.639605045319 0.616707744362973
139.641452789307 0.617049845144168
139.642225503922 0.617049845144168
139.642353534698 0.617049845144168
139.64456987381 0.617308769330319
139.64661693573 0.617650765310307
139.649784088135 0.617906856724974
139.651895046234 0.618251102477009
139.655002593994 0.618501657029289
139.657095193863 0.618851736560877
139.660912036896 0.619101686164695
139.662427902222 0.61945332942095
139.665556669235 0.619696584958104
139.667652368546 0.620048108142026
139.6709420681 0.620284238433043
139.672901391983 0.620632632623509
139.676341056824 0.620857729354757
139.679202795029 0.621204836356112
139.681553125381 0.621418529779941
139.683505058289 0.621761705342998
139.686876535416 0.621960751348955
139.689273357391 0.622301209325746
139.69198012352 0.622482576837302
139.692115545273 0.622482576837302
139.692180633545 0.622482576837302
139.693949460983 0.622821690758575
139.697303295135 0.622984074268794
139.69978761673 0.623317613032301
139.702485322952 0.623459221373344
139.704591751099 0.62379053835491
139.709400177002 0.623912509883098
139.709750890732 0.62424638967704
139.713218212128 0.624347141473728
139.71574640274 0.624683712068414
139.718767881393 0.624764810059626
139.720320701599 0.625096963615288
139.723549604416 0.625158554229245
139.725716352463 0.625491347905111
139.72922539711 0.625536204696031
139.730865001678 0.625870120690756
139.734360694885 0.625901196979912
139.736133098602 0.62623941234539
139.739663600922 0.626261222301491
139.741347312927 0.626601309458687
139.742141008377 0.626601309458687
139.742274284363 0.626601309458687
139.744683504105 0.626614908789508
139.746584415436 0.626953123847593
139.749839305878 0.626961373284574
139.751833438873 0.627298893563203
139.755192995071 0.627304838131586
139.757102012634 0.627644440481034
139.760393619537 0.627651566883329
139.762438774109 0.62798782957194
139.765589475632 0.62799743764154
139.767672538757 0.628328546247236
139.770836353302 0.628342694699212
139.772928953171 0.628669016679371
139.776640415192 0.628688956364381
139.778243303299 0.629009668681407
139.781623840332 0.629036421741781
139.783463716507 0.629352992147785
139.786800146103 0.629387775603514
139.788727283478 0.629696416631846
139.792051792145 0.629738428135037
139.792202711105 0.629738428135037
139.792271614075 0.629738428135037
139.794013261795 0.630042246620136
139.797272205353 0.630091112884591
139.799341678619 0.630386211355179
139.802487611771 0.630443853264973
139.805201292038 0.63073365609339
139.807824611664 0.630797215169877
139.810607910156 0.63108605026574
139.812926292419 0.631155852998029
139.814934492111 0.631440744825746
139.818287611008 0.631515144133135
139.820308208466 0.631795194202726
139.823517084122 0.631873662491165
139.825609207153 0.63214892523702
139.829272270203 0.632230068319594
139.830866336823 0.63250632444951
139.834232330322 0.632587678495011
139.836158514023 0.632862964362806
139.839438915253 0.632946107643075
139.841400146484 0.633219668649866
139.842411518097 0.633219668649866
139.842541694641 0.633219668649866
139.844718933105 0.633300257251012
139.846636295319 0.633571637472246
139.84987282753 0.633648417078069
139.851813077927 0.633916066301648
139.855248212814 0.63398892628052
139.85701918602 0.634256667125231
139.861554384232 0.634325135748593
139.862396478653 0.634589232806388
139.865538597107 0.634651454016019
139.867692708969 0.634908869130717
139.87095451355 0.634964723567037
139.873417615891 0.635217146610005
139.87646818161 0.635267902282479
139.878256320953 0.635516549643921
139.883194684982 0.635561306475546
139.884046077728 0.63580371045258
139.886697530746 0.635843599816119
139.889429092407 0.636080953174187
139.890651464462 0.636080953174187
139.890727996826 0.636080953174187
139.892086267471 0.636116790362166
139.893887996674 0.636351601281776
139.89732503891 0.636383736398765
139.899349212646 0.636614780129597
139.902423858643 0.636645109899525
139.90459394455 0.636875142105378
139.907745838165 0.636905582630129
139.91023516655 0.637135025471047
139.913821220398 0.637165453152181
139.915455341339 0.637395148988326
139.918531894684 0.637429433301026
139.920352220535 0.637659924554235
139.92361330986 0.637698642881161
139.925641059875 0.637931965022672
139.929086208344 0.637974677569409
139.930865526199 0.63821276909577
139.93433713913 0.638258151826769
139.936121225357 0.638502203032009
139.939363718033 0.638551444027782
139.940546274185 0.638551444027782
139.940615177155 0.638551444027782
139.941422462463 0.638801123866938
139.944495439529 0.638858026054456
139.946633577347 0.639109599747112
139.949760198593 0.639168075829082
139.951747894287 0.639422524257698
139.955156803131 0.639486196655856
139.957017421722 0.639742350695984
139.960637331009 0.639809449250226
139.962397575378 0.640071534231288
139.965697288513 0.640139314827332
139.967757701874 0.640401288036306
139.970973968506 0.640470104331048
139.972983837128 0.640733398712995
139.976214647293 0.640801572204237
139.97828912735 0.641066547293402
139.981737852097 0.641134032292359
139.983547925949 0.641403440752655
139.986832618713 0.641468322002683
139.989275455475 0.641740017368651
139.990504264832 0.641740017368651
139.990604639053 0.641740017368651
139.991905212402 0.641802284965906
139.994176387787 0.642075013921335
139.997662305832 0.642134309727596
139.999497890472 0.642411877875335
140.002499341965 0.642466694696924
140.00474023819 0.642744038731073
140.007705926895 0.642795114991148
140.023734807968 0.643081360326405
140.024641513824 0.643128607752333
140.024699449539 0.643419266502782
140.024742364883 0.643463330266421
140.024789571762 0.64376228667324
140.024831533432 0.643801549672531
140.025598287582 0.64410883621125
140.029021024704 0.644143987607054
140.03086400032 0.644460366343409
140.034246206284 0.644491486977626
140.036712646484 0.644815095830466
140.039441108704 0.644844088374305
140.041305065155 0.645173613534748
140.041424751282 0.645173613534748
140.041487693787 0.645173613534748
140.044558048248 0.645201289307219
140.046589612961 0.645535347288681
140.049904108047 0.645560755029909
140.051838874817 0.64589653144618
140.055093050003 0.645918964199294
140.057119607925 0.646265324143663
140.060914754868 0.646288259541781
140.062379598618 0.646637440242402
140.065567493439 0.646660413675623
140.067670822144 0.647013147133838
140.070976734161 0.647035435156438
140.072972536087 0.647387278444574
140.076324224472 0.647411165724804
140.078262805939 0.647763807113569
140.081691503525 0.64778776105723
140.083676099777 0.648141751140115
140.086957454681 0.648168246846314
140.089124202728 0.648520420747005
140.091558933258 0.648520420747005
140.091693878174 0.648520420747005
140.092233419418 0.64854823553529
140.094170331955 0.648895759311607
140.09752702713 0.648925251028544
140.099480390549 0.649272812133955
140.102573871613 0.649303592479363
140.104518175125 0.649652449399898
140.107756376266 0.649684525879368
140.109701156616 0.650030867092653
140.113076686859 0.65006393512552
140.115063905716 0.650411471844106
140.119048595428 0.650445154061981
140.12039732933 0.650788915851222
140.123940706253 0.650823784935753
140.12561416626 0.651169530010054
140.129277229309 0.65120294030672
140.130851268768 0.651547536935391
140.134244203568 0.651580920673391
140.136250495911 0.651921333131215
140.139466047287 0.65195377667119
140.141379594803 0.652294248422459
140.141507863998 0.652294248422459
140.141599416733 0.652294248422459
140.144706487656 0.652326785804386
140.146633863449 0.652663560255243
140.149821519852 0.652694521770089
140.151839017868 0.653031614116931
140.155065536499 0.653060126833245
140.157198905945 0.653394937491848
140.16054558754 0.653422801613515
140.162491798401 0.653757341759651
140.165668487549 0.653784424888797
140.167665958405 0.65411291754492
140.170890808105 0.654137496385317
140.173700809479 0.654463875288938
140.176522016525 0.654487741824185
140.17831993103 0.654811282165798
140.181659221649 0.654834436074132
140.183976173401 0.655155870872371
140.186700820923 0.655179007977432
140.189234256744 0.655498764184351
140.191643476486 0.655498764184351
140.191756248474 0.655498764184351
140.192712545395 0.655520860938092
140.193925142288 0.655836681757483
140.19725561142 0.655857116789366
140.199198007584 0.656172722440203
140.202511310577 0.656193167979015
140.20455288887 0.656507480868714
140.207877159119 0.656529168703228
140.209721565247 0.656840138466364
140.213037014008 0.656863514253558
140.215211391449 0.657174642395248
140.218846559525 0.657200611954504
140.220602273941 0.657508076360849
140.223989725113 0.657535772874862
140.226826190948 0.657842661114392
140.229387521744 0.657873485315705
140.230886220932 0.658178368013409
140.234799146652 0.658212859226075
140.236147403717 0.658513844091943
140.239523410797 0.658555045824565
140.241335391998 0.658853976199716
140.241786003113 0.658853976199716
140.24192404747 0.658853976199716
140.244599342346 0.658901143588407
140.24665927887 0.659197090735429
140.249806165695 0.659249305742499
140.251843214035 0.659538141373222
140.255162715912 0.65959535020618
140.257277727127 0.659885379748685
140.260721921921 0.659949806270222
140.262424707413 0.660234568070039
140.265707492828 0.660305021832391
140.267746686935 0.660585254661024
140.271009206772 0.660660857381977
140.272985696793 0.660938958741846
140.276265621185 0.661020062680545
140.27846121788 0.661297385551503
140.281587600708 0.661384183656277
140.283564090729 0.661657829668413
140.286828041077 0.661750030029074
140.289618492126 0.662021576081555
140.291699409485 0.662021576081555
140.29180932045 0.662021576081555
140.292004823685 0.662118884403897
140.293965816498 0.662391585936063
140.29741859436 0.662491813986965
140.299666643143 0.662764978764734
140.302474021912 0.662869860446163
140.304894208908 0.663140903583539
140.307867288589 0.663250650120024
140.309737205505 0.663525526009904
140.313329935074 0.663639093662173
140.314977407455 0.663915389953344
140.318355798721 0.664032084606183
140.320261716843 0.66430982861997
140.323789596558 0.664430750034548
140.32568860054 0.664709532137489
140.32913851738 0.66483381802439
140.331631660461 0.665116179369835
140.334371328354 0.66524473152065
140.33612704277 0.665524936027802
140.339400291443 0.665656722295964
140.341314315796 0.665937927758072
140.341741800308 0.665937927758072
140.341825008392 0.665937927758072
140.344580888748 0.666071633867113
140.346639871597 0.666356307350118
140.349930047989 0.666494193368663
140.351847410202 0.666781205976126
140.357058048248 0.667067485039833
140.357517957687 0.667208891713006
140.360418796539 0.667355294434484
140.362472772598 0.667644248622524
140.365518808365 0.667794982377868
140.367778301239 0.668083315928956
140.370889425278 0.668238405092839
140.373034000397 0.668527799072215
140.376354694366 0.668687507992708
140.378319978714 0.668979793838954
140.381972074509 0.669141866034859
140.383540153503 0.669434394323077
140.386932373047 0.669603398524204
140.389273881912 0.669895892304362
140.391442775726 0.669895892304362
140.391537189484 0.669895892304362
140.392261266708 0.670070322856742
140.394137144089 0.670366118023137
140.397451400757 0.670546574202979
140.399650335312 0.670843052968188
140.402437448502 0.671027014933537
140.404574155807 0.671319070286717
140.407875537872 0.671508767723308
140.409720420837 0.671803569191315
140.4132168293 0.671997946413723
140.415145397186 0.672294616282874
140.418420791626 0.67249109257194
140.420524597168 0.672781645489692
140.425525903702 0.672983856150434
140.426118612289 0.673276310030289
140.429244995117 0.673481145737644
140.430857181549 0.673773760821296
140.434566736221 0.673981653803127
140.436202526093 0.674273285113208
140.439447402954 0.674484383234955
140.441518545151 0.674772016872716
140.444606542587 0.674986148892318
140.445262670517 0.674986148892318
140.445392370224 0.674986148892318
140.446741342545 0.67527463916326
140.450505018234 0.675492209901047
140.451986789703 0.675776975527766
140.455161809921 0.675998016879716
140.457083702087 0.676280010075877
140.460913896561 0.676504500863842
140.462521314621 0.676785550444757
140.465636253357 0.677012641578836
140.467801332474 0.677294475736476
140.470983743668 0.677525290550487
140.473088026047 0.677806407000317
140.476367950439 0.678041809010043
140.479027271271 0.678318612323969
140.481714010239 0.678560838688491
140.483785152435 0.67883589957237
140.486719608307 0.679082863196536
140.488835573196 0.679354428008356
140.491938591003 0.679604670511896
140.493988513947 0.679870873749086
140.495356798172 0.679870873749086
140.495540618896 0.679870873749086
140.497249603271 0.680122148037141
140.49957036972 0.680386890711702
140.502432346344 0.680642219342152
140.504770517349 0.680901874849942
140.508004188538 0.681157977291279
140.509981393814 0.681413679061391
140.513055086136 0.681673613820637
140.514926671982 0.681928841296646
140.518551588058 0.682191176552693
140.520641803741 0.682439466222468
140.523649215698 0.682702960286839
140.525603055954 0.682946718653619
140.529057979584 0.683212322926158
140.530792236328 0.683453886900822
140.534346342087 0.683719339119987
140.53612446785 0.683953499678308
140.539480209351 0.683953499678308
140.539556026459 0.683953499678308
140.539598703384 0.684224383970298
140.541699171066 0.684455117321883
140.544517278671 0.68472451124025
140.546948671341 0.684949340435159
140.54975104332 0.685221546125549
140.551892518997 0.685444142275018
140.554970026016 0.685723437701809
140.557041168213 0.685942303939009
140.56153011322 0.686223046956794
140.562437057495 0.686437715288922
140.565719604492 0.686724424740876
140.567947626114 0.686932661309468
140.571023702621 0.687222510507826
140.572937488556 0.687426366985556
140.576231956482 0.687725882623551
140.578198194504 0.687922856993747
140.581525325775 0.68822402904621
140.583442211151 0.688413474078657
140.586658000946 0.68871772025019
140.588693618774 0.688901838405671
140.589748620987 0.688901838405671
140.589823484421 0.688901838405671
140.591888666153 0.689207970611909
140.593908786774 0.689387188214071
140.597163915634 0.689694183408692
140.599560022354 0.689867582592135
140.602447032928 0.690183868031056
140.604478597641 0.690353494183642
140.607743263245 0.690665745290711
140.609755754471 0.690825981385434
140.613189220428 0.691138711204677
140.615029096603 0.691297126178558
140.619010925293 0.691612029582345
140.6203353405 0.691764397093145
140.62385892868 0.692078670413018
140.625771045685 0.692225970030899
140.630200624466 0.692545186573995
140.631036043167 0.692687781608792
140.634182691574 0.693003027849634
140.636404752731 0.693146080255436
140.639448404312 0.693460753860396
140.64147400856 0.693600751748068
140.644648075104 0.693600751748068
140.644848108292 0.693922744868698
140.644956350327 0.693922744868698
140.646638631821 0.694061714610193
140.649789333344 0.694382351425571
140.65189409256 0.694518167727998
140.655126333237 0.694841743231554
140.657151699066 0.694976849012514
140.661400079727 0.695302567251295
140.662512540817 0.695436036645928
140.66563129425 0.695759378499583
140.668252706528 0.695888976027975
140.671051263809 0.696218967734849
140.672944545746 0.696347477159803
140.676383018494 0.696675721523364
140.678249120712 0.696802140971086
140.681560993195 0.697130198818572
140.683448791504 0.697253269440829
140.686651706696 0.697580476516297
140.689072132111 0.697701629728544
140.691929578781 0.698029755075594
140.693957328796 0.698145950259625
140.694724321365 0.698145950259625
140.694865226746 0.698145950259625
140.697651147842 0.698468995127011
140.699833393097 0.698580154843131
140.702502727509 0.698900331732396
140.704836606979 0.699005448717122
140.70804309845 0.699328798062626
140.710139036179 0.699430717920198
140.71325302124 0.699741036093191
140.715023756027 0.699839524521805
140.718491792679 0.700149573160028
140.720366716385 0.700244746873274
140.723853826523 0.700545813993281
140.725687265396 0.700635899175604
140.728795528412 0.700926546408765
140.73085474968 0.701013984699487
140.734346628189 0.701297843533483
140.736177921295 0.701382662166534
140.739283084869 0.701652030396446
140.741361856461 0.701735303477968
140.743693113327 0.701735303477968
140.743827581406 0.701735303477968
140.74458360672 0.70200033074555
140.746657848358 0.702079212496455
140.749853610992 0.702331966167353
140.751782178879 0.702410088782863
140.755027532578 0.702646540256219
140.757056951523 0.702723062590118
140.760407924652 0.702952853131797
140.762377977371 0.703028626353647
140.76552271843 0.703252848655856
140.767632007599 0.70332871273734
140.771052360535 0.703542530899669
140.773012876511 0.70361663188413
140.776290416718 0.703825384987493
140.778240203857 0.703898887964155
140.781746387482 0.70410039324455
140.783431053162 0.704172824894239
140.786611557007 0.704374204770583
140.788666248322 0.704445973645895
140.789298534393 0.704445973645895
140.789355278015 0.704445973645895
140.791939735413 0.704645201524969
140.794429302216 0.704716119058224
140.79715681076 0.704910498259751
140.799157619476 0.704980369693307
140.802387952805 0.705178350320176
140.804432153702 0.705248895213774
140.80795955658 0.705448641836846
140.810435295105 0.705518756138485
140.813265562057 0.705713134077675
140.815051317215 0.705781401952179
140.818675041199 0.705972687927298
140.820572376251 0.70603773281561
140.823764801025 0.706231123898752
140.825649261475 0.706292793596062
140.828979492188 0.706482981596301
140.830874204636 0.70654119621152
140.83510017395 0.706730931563644
140.836087226868 0.706784914104715
140.839275598526 0.706975307319694
140.839887142181 0.706975307319694
140.839946746826 0.706975307319694
140.841902017593 0.707024445787714
140.844491004944 0.707210257470978
140.847786426544 0.70725384781968
140.849742889404 0.707440005757548
140.85173535347 0.707479508937463
140.855011701584 0.707664323926008
140.856981277466 0.707699355653368
140.860425949097 0.707888426987405
140.86253118515 0.707919712058241
140.865677595139 0.708110913798247
140.867765665054 0.708139200887102
140.870973587036 0.708330406347121
140.872974634171 0.708356503841775
140.876250267029 0.708550833406661
140.878560781479 0.708574597829309
140.881565570831 0.708771717121833
140.883524179459 0.708795562164375
140.886843204498 0.7089943608986
140.888777732849 0.709019081259236
140.890372514725 0.709019081259236
140.890447854996 0.709019081259236
140.892131567001 0.709218499666019
140.894420385361 0.709244012555034
140.897324800491 0.709437021160302
140.899623155594 0.709463278092042
140.902437210083 0.709652450293525
140.904480695724 0.709680161779623
140.907904863358 0.709865004058046
140.909668684006 0.709893784468467
140.913304805756 0.710068009004079
140.915781021118 0.710097924006126
140.918545484543 0.710262171374317
140.920458316803 0.710293346957384
140.923996210098 0.710449718789757
140.925684213638 0.710481976714195
140.92950630188 0.710624755371726
140.930871963501 0.710658305534444
140.934367895126 0.710793328762744
140.937292337418 0.710827916413689
140.939264059067 0.7109517151464
140.940430879593 0.7109517151464
140.940496921539 0.7109517151464
140.94228720665 0.710988933145412
140.944550275803 0.711101773862295
140.946648359299 0.711140177534259
140.949813127518 0.711245092280454
140.951760530472 0.71128498556186
140.955183267593 0.711387220354818
140.957000017166 0.711429388887037
140.960469722748 0.711528842266455
140.962351322174 0.711573108514427
140.965936422348 0.711672505962989
140.967763662338 0.711719324646449
140.970987081528 0.711820699064718
140.973005533218 0.711869812678781
140.976242303848 0.711970556043285
140.978844881058 0.712021890433463
140.981634616852 0.712127433173658
140.98353600502 0.712180829008991
140.986868619919 0.712286013789145
140.988739728928 0.712342031150266
140.990569353104 0.712342031150266
140.990687608719 0.712342031150266
140.991900205612 0.712449051745067
140.993897199631 0.712508295667844
140.997280597687 0.712614834577402
140.999173402786 0.712675568299069
141.00245141983 0.712782907294071
141.004608869553 0.712847888676347
141.007863044739 0.712957793986365
141.009809017181 0.713027240632079
141.013083219528 0.713134539314041
141.015517950058 0.713207704329744
141.018516302109 0.713310101612364
141.020371675491 0.713388595114748
141.023696660995 0.713487099331738
141.02571105957 0.713569374592047
141.028980493546 0.713664253896169
141.030867338181 0.713750963140207
141.034254789352 0.71384110135765
141.036102294922 0.713934237768487
141.039737701416 0.714019318199418
141.04123878479 0.714019318199418
141.041343212128 0.714117037714665
141.041404485703 0.714117037714665
141.044590950012 0.714196802664453
141.048105478287 0.714297708014508
141.049764156342 0.714375016606985
141.051888465881 0.714479751640904
141.05501294136 0.714553597631034
141.057138204575 0.714661715147285
141.060706615448 0.714731073051059
141.062368631363 0.714842317642312
141.065532922745 0.714907367571423
141.067672252655 0.715020441862727
141.07097864151 0.715081176822012
141.072944402695 0.715195850411772
141.076277017593 0.715252982697627
141.078779220581 0.715368968821057
141.081676006317 0.715419952718787
141.083503961563 0.715537776262335
141.086764812469 0.715587336577536
141.088775157928 0.715707355560556
141.09105181694 0.715707355560556
141.091159582138 0.715707355560556
141.107216119766 0.715829475825471
141.108035326004 0.715874640604245
141.108107328415 0.715999001403729
141.108161687851 0.716040926650107
141.108220815659 0.716166047429507
141.108273506165 0.716205896260462
141.108332633972 0.716243593537568
141.109699010849 0.716373240748058
141.113428592682 0.71640868992978
141.114946365356 0.716540046433909
141.11838555336 0.716574857804994
141.120470046997 0.716708129018045
141.123625040054 0.716743250070836
141.125686645508 0.716878864318002
141.129018068314 0.71691477367438
141.130971670151 0.717051492333505
141.134559392929 0.71708806294763
141.136159420013 0.717226189883359
141.13933300972 0.717264181742025
141.141089916229 0.717264181742025
141.141167402267 0.717264181742025
141.14207482338 0.71740136126387
141.144747972488 0.71744025999902
141.146594285965 0.717574722624959
141.150496721268 0.717614776176913
141.151798725128 0.717747488393816
141.155034780502 0.717787042506963
141.157103061676 0.717917838704865
141.160782814026 0.717954043221646
141.162395477295 0.718081109315607
141.165560007095 0.718115115322298
141.167714595795 0.71823866450134
141.170895338058 0.718267812031713
141.172971010208 0.718386217741456
141.176532745361 0.71840950263686
141.178310394287 0.718523720475894
141.181663751602 0.718540002944522
141.183579444885 0.718649432050301
141.186798810959 0.718657250292416
141.188761711121 0.71876208317405
141.191009998322 0.71876208317405
141.191118478775 0.71876208317405
141.192242383957 0.71876469599794
141.194118499756 0.718864756430648
141.198247909546 0.718861219133704
141.199610948563 0.718956019905593
141.202456474304 0.718943960935588
141.204497098923 0.719035085058093
141.207865953445 0.719017799699345
141.20969080925 0.719104321592735
141.213533401489 0.719081721742627
141.214999437332 0.719165013366963
141.218311548233 0.719140974178193
141.220381498337 0.719218952137987
141.224124193192 0.719192514400666
141.225696802139 0.719266169618869
141.228863954544 0.719238334419564
141.230900287628 0.719307805430598
141.234197616577 0.719280157937887
141.236117839813 0.719344603904096
141.239363431931 0.719317108336571
141.241417884827 0.719376786467392
141.241547822952 0.719376786467392
141.24160528183 0.719376786467392
141.245180130005 0.719349778406522
141.24768614769 0.719404623774881
141.249779224396 0.719380637631515
141.25189781189 0.719431594400902
141.255120992661 0.719405851422869
141.257154941559 0.719451118284262
141.260662078857 0.719425195922988
141.262350320816 0.719465490158065
141.265609264374 0.719439591904384
141.267668247223 0.719474355381916
141.271067619324 0.719450393155137
141.272991418839 0.719479396845857
141.276531934738 0.719454104422063
141.27829003334 0.719476619438188
141.281693220139 0.719451167989099
141.283771753311 0.719469103465044
141.286794900894 0.719443284045179
141.288882255554 0.719455317064615
141.291059970856 0.719455317064615
141.291158676147 0.719455317064615
141.292048692703 0.719429215157206
141.294418811798 0.719435167409823
141.297957420349 0.719409086452352
141.299571752548 0.71941011001434
141.302489280701 0.719381328119174
141.304592132568 0.719376780200004
141.307762622833 0.719347711057704
141.309693813324 0.719338009571543
141.313220739365 0.719310223418978
141.315711021423 0.719295371229434
141.318252801895 0.719266298977734
141.320322036743 0.719245889458816
141.32359290123 0.719219633162231
141.325600862503 0.719194289627216
141.329834699631 0.719167856991963
141.330792188644 0.719137238242312
141.334086418152 0.719112495477067
141.336091756821 0.719076670200941
141.339546203613 0.719050291269092
141.341355323792 0.719009983620882
141.341514825821 0.719009983620882
141.341599225998 0.719009983620882
141.34471821785 0.718984334176669
141.346659660339 0.718940412280745
141.349745750427 0.718915431949897
141.351766824722 0.718866753841626
141.355076551437 0.718841767425748
141.357029676437 0.718788972323948
141.360414743423 0.718761783335668
141.362592220306 0.718704268456954
141.365556240082 0.718679074298279
141.367731809616 0.718617989641704
141.371025085449 0.718591389653932
141.373043298721 0.71852634238151
141.376273393631 0.718496885790406
141.379049301147 0.718427769360118
141.381731987 0.718396201379193
141.383741140366 0.718324104050625
141.386725187302 0.718290028634099
141.388755083084 0.718214967596333
141.391172647476 0.718214967596333
141.391284227371 0.718214967596333
141.391929149628 0.718178076450641
141.393980503082 0.71809934899097
141.397606611252 0.718060705673683
141.400303602219 0.7179798031234
141.402441501617 0.717940315658318
141.40464425087 0.717856472700788
141.407745599747 0.717816873962061
141.409711837769 0.717727974024395
141.412982225418 0.717688761503609
141.41496515274 0.717595962549758
141.418299436569 0.717557653624548
141.420720100403 0.717460505343663
141.423775672913 0.717423507721973
141.425964593887 0.717322413813145
141.429778337479 0.717287168102912
141.43087220192 0.717182257100879
141.434182882309 0.717146062211436
141.436147212982 0.717036623948569
141.439611911774 0.717003097092758
141.441288471222 0.716889374453574
141.441489219666 0.716889374453574
141.441567182541 0.716889374453574
141.444498538971 0.716858213733686
141.446610212326 0.71674197591035
141.449921607971 0.716714908172181
141.451814413071 0.716594656069968
141.45502114296 0.716567896114964
141.457030534744 0.716443768405742
141.460852384567 0.716417484559111
141.462384462357 0.716291126477213
141.465527534485 0.716265161914687
141.467752695084 0.71613624666459
141.471062660217 0.716110845423278
141.473021745682 0.715981136130916
141.476239681244 0.715956077049855
141.478441476822 0.715824887186531
141.481597423553 0.715800495742647
141.483747959137 0.715667715947909
141.486821174622 0.71564770670977
141.48877286911 0.715514276983985
141.491324663162 0.715514276983985
141.49143075943 0.715514276983985
141.492090702057 0.715496234834958
141.494108200073 0.715360667970789
141.497220993042 0.715341707215596
141.499485015869 0.715203817128682
141.502410173416 0.715186932241956
141.504475831985 0.71504667256794
141.508369207382 0.715030794263597
141.509640693665 0.714886340322282
141.513115882874 0.714871335997062
141.515585899353 0.714723597467373
141.518303394318 0.714709268207957
141.520540475845 0.714558434799577
141.523888111115 0.71454499485466
141.525719165802 0.714389545037453
141.529250860214 0.714379437341482
141.530975341797 0.714219129830101
141.534474611282 0.714210798717988
141.536151409149 0.714044250332317
141.539331674576 0.714037361255103
141.54149222374 0.71386841151898
141.541622638702 0.71386841151898
141.541705608368 0.71386841151898
141.544581413269 0.713857572609949
141.546679019928 0.713682267306683
141.54996919632 0.713670928935274
141.55180811882 0.713493298041036
141.555148363113 0.713480896404594
141.557048082352 0.713298959626025
141.560443878174 0.713285044488603
141.562403440475 0.713100681943448
141.565602064133 0.713084971102131
141.568551540375 0.712898168072516
141.571168661118 0.712879988127202
141.573003292084 0.712691039859915
141.576488733292 0.712669526872245
141.578294754028 0.712478740772897
141.581573724747 0.712453343679345
141.5835750103 0.712261077747908
141.586780548096 0.712233597411631
141.588751554489 0.712040430945064
141.591125965118 0.712040430945064
141.591241121292 0.712040430945064
141.592131853104 0.712008049307662
141.594015598297 0.711814283083701
141.597536802292 0.711776531657314
141.599825620651 0.711583872390332
141.602445602417 0.711543809246045
141.605029821396 0.711350756562135
141.607737064362 0.711309817158849
141.609718799591 0.711116311856838
141.613189697266 0.7110716836954
141.615183353424 0.71087837716923
141.61851143837 0.710831586009872
141.62052321434 0.71063799190202
141.623775482178 0.710588818826696
141.625754594803 0.710396764098371
141.629608154297 0.710345180234106
141.630976915359 0.710153465071873
141.63445687294 0.710099416110145
141.636120080948 0.709908741009649
141.639450788498 0.709845317912048
141.641222476959 0.709845317912048
141.641331911087 0.709845317912048
141.642174005508 0.709654363166431
141.645318031311 0.709586373709637
141.64670753479 0.709397287753508
141.649724245071 0.709323158943089
141.651716709137 0.709134935834329
141.655237197876 0.709059387887478
141.656983852386 0.708874164879464
141.660377025604 0.708787733469518
141.662382602692 0.708601227621705
141.665570497513 0.708505876700831
141.667649507523 0.708320246867365
141.670939445496 0.708220015932052
141.672924041748 0.708035538606498
141.676355600357 0.707925146546103
141.679085969925 0.707742688045471
141.681518554688 0.707623219079522
141.683483839035 0.707441818379575
141.686749219894 0.707314200323143
141.689047813416 0.707133937102248
141.691216230392 0.707133937102248
141.691323280334 0.707133937102248
141.69194316864 0.707001441087395
141.693951845169 0.706821773967433
141.697184085846 0.706683445255427
141.699585676193 0.706506157197078
141.702407360077 0.706360600054488
141.705463409424 0.706183756800878
141.708019018173 0.706029459920527
141.709794998169 0.70585045837381
141.713214874268 0.705690092580173
141.714975118637 0.705511134955655
141.718391418457 0.705347332221056
141.720343828201 0.70516804696822
141.723654031754 0.704993941565641
141.725562810898 0.704813229917232
141.729269981384 0.704628539784674
141.731203794479 0.704446491601572
141.734329223633 0.704253184081868
141.736094474792 0.704067648761123
141.739412546158 0.70386314912496
141.741361618042 0.703675515177634
141.741472482681 0.703675515177634
141.741532802582 0.703675515177634
141.744632005692 0.7034658483004
141.74659705162 0.703274663824958
141.749727725983 0.703051932508177
141.751850605011 0.702860376247286
141.755084514618 0.702624766003454
141.75700879097 0.70242942864577
141.76031088829 0.702180247209938
141.7623295784 0.701981715058476
141.765513181686 0.70171876300828
141.767598628998 0.701519452412021
141.770872592926 0.701247724909575
141.772904157639 0.701048676255443
141.776312828064 0.700763258184902
141.778246164322 0.700564745687212
141.781605482101 0.700263943399173
141.78354382515 0.700066824886644
141.78693985939 0.699758710143268
141.788865327835 0.699562901033936
141.791420698166 0.699562901033936
141.791528463364 0.699562901033936
141.792219161987 0.699244667927154
141.794033527374 0.699051203286251
141.797375679016 0.698721738205469
141.799866199493 0.698530838412957
141.802454471588 0.698193301613077
141.805178642273 0.698004579406133
141.808281183243 0.697661180099145
141.809726715088 0.697473597715781
141.813308000565 0.69712691463523
141.814961433411 0.69694156418637
141.818519115448 0.696594956042772
141.820548295975 0.696412470292067
141.82360959053 0.69606128925237
141.825747966766 0.695879607929419
141.828869342804 0.69552730087792
141.830883741379 0.695345645886764
141.834142208099 0.694996455684486
141.836097002029 0.694813790726548
141.839314937592 0.694463669121483
141.841742992401 0.694463669121483
141.841846466064 0.694280109965354
141.841907978058 0.694280109965354
141.844529867172 0.693932306645509
141.846615552902 0.693749852882105
141.850239038467 0.693398149635563
141.851734399796 0.6932133998776
141.85517001152 0.692854956162018
141.857018947601 0.692671377359153
141.861070394516 0.692313867975587
141.862340211868 0.692127704909812
141.865495920181 0.691765203822922
141.867594003677 0.691579252766475
141.870927333832 0.691209866496174
141.872940540314 0.691023711576034
141.876405000687 0.69064576748321
141.8783826828 0.69045991779184
141.881586790085 0.690072603742679
141.883667469025 0.689886765151377
141.886764764786 0.689492464886826
141.888998270035 0.689306217574531
141.891127109528 0.689306217574531
141.891244649887 0.689306217574531
141.89219212532 0.688905053717964
141.893932819366 0.688717917389795
141.897216558456 0.688314116873005
141.899399757385 0.688128600996519
141.903091192245 0.687721828659946
141.905052423477 0.687536295542728
141.907723426819 0.68712946750046
141.909642696381 0.686941683974618
141.913308620453 0.686533257089698
141.914873838425 0.68634382028397
141.918332099915 0.685938351802745
141.920624732971 0.685747190666175
141.923840761185 0.685348315457432
141.925792217255 0.685155521191618
141.928935289383 0.684759980564201
141.930835723877 0.684564950853978
141.934084177017 0.684177211356779
141.936084270477 0.683980229409441
141.939331531525 0.683597192736462
141.940930604935 0.683597192736462
141.941040754318 0.683597192736462
141.941402673721 0.683397832130936
141.944499015808 0.683020290435747
141.946613550186 0.682820924100725
141.95009636879 0.682448562707943
141.951723814011 0.682247901654976
141.955000162125 0.681874173768585
141.957046508789 0.681670902494353
141.9611120224 0.681304924817066
141.96240401268 0.681102571316235
141.965490818024 0.680737947907022
141.967720031738 0.680534110822057
141.970957756042 0.680170529444621
141.972984552383 0.679968091376528
141.976330280304 0.679603598363767
141.9782371521 0.679402126733242
141.98181438446 0.679039737710097
141.983485460281 0.678839316800974
141.986968040466 0.67847922259225
141.988791227341 0.678277030029552
141.991250514984 0.678277030029552
141.991366386414 0.678277030029552
141.992008209229 0.677920235092648
141.993954658508 0.677719886164764
141.997635602951 0.677370371432908
141.999939918518 0.677172595598761
142.002461194992 0.676828362607181
142.005132913589 0.676628157954753
142.007754325867 0.676287585456491
142.009753465652 0.676085168776881
142.013033628464 0.675754709288074
142.015100240707 0.675551340850601
142.01891207695 0.675234088820594
142.020368099213 0.675030841114992
142.023594141006 0.674718095099579
142.02562713623 0.674513064045848
142.029169082642 0.674210523354555
142.030908823013 0.674003767877275
142.034400463104 0.673715787953186
142.03613615036 0.673507330416332
142.040288209915 0.673230611081381
142.041169404984 0.673230611081381
142.041246652603 0.673230611081381
142.041338205338 0.673020486815831
142.044736623764 0.672748699187405
142.046736717224 0.672537496537725
142.049756765366 0.672276056553165
142.051784276962 0.672066322444629
142.055094718933 0.671812472373009
142.057089090347 0.671601401499556
142.060961484909 0.67135413323883
142.063928604126 0.671144346327015
142.065618515015 0.670902331596286
142.067662000656 0.670693838457226
142.070908784866 0.670457480015966
142.07294344902 0.670250803253548
142.076321601868 0.670017318218163
142.078234195709 0.669812272961984
142.081618070602 0.669585212651863
142.083549499512 0.669382280827677
142.086942195892 0.66916161278538
142.088832139969 0.668960612395405
142.091210126877 0.668960612395405
142.091325283051 0.668960612395405
142.091891527176 0.668745295211965
142.094081163406 0.668546559021609
142.09768652916 0.66833876093081
142.099804639816 0.668145504364458
142.102461338043 0.66794488705673
142.105008363724 0.667752214973728
142.107760667801 0.667554707775478
142.110350608826 0.667360911530157
142.113057851791 0.667175707505518
142.114985466003 0.666986190633674
142.118957519531 0.666810601317798
142.120732069016 0.666621840941186
142.123677492142 0.666454542136312
142.12565779686 0.666267259697192
142.129406929016 0.66610607009871
142.130837202072 0.665920263458952
142.134228944778 0.665772022337397
142.136083841324 0.66558729037858
142.139516115189 0.66544482655736
142.141319036484 0.66544482655736
142.141427278519 0.665261719709812
142.141487121582 0.665261719709812
142.144538640976 0.66512113868047
142.146632671356 0.664941646435224
142.149756193161 0.664807475760174
142.151813268661 0.664630865512123
142.155032396317 0.664505133223118
142.157111406326 0.664331149339868
142.160382032394 0.664206109898543
142.162457466125 0.664034446696242
142.166734218597 0.663912878956564
142.167716503143 0.663745529183245
142.170917987823 0.663626201674087
142.172955036163 0.663462596237656
142.176334619522 0.663345646816494
142.178293228149 0.663186037535881
142.181560993195 0.663068401131816
142.183608055115 0.66291180577828
142.186869621277 0.662798160950408
142.190873146057 0.662645117768376
142.191392183304 0.662645117768376
142.207352399826 0.662491417907681
142.208175182343 0.662378693784328
142.208234548569 0.662378693784328
142.208292722702 0.662226966142509
142.208341360092 0.662115682943793
142.208395004272 0.661962988810849
142.208461046219 0.661855068066392
142.208518266678 0.661747835250486
142.20974612236 0.66159167018842
142.213072776794 0.661486759174364
142.215650558472 0.66132797107965
142.218378543854 0.661227745344294
142.220774888992 0.661066606667941
142.22376036644 0.660966195885415
142.225684165955 0.660800036136525
142.229023218155 0.660702510045552
142.230870723724 0.660531205706714
142.234073400497 0.660435389236315
142.23610162735 0.660259324166298
142.239324808121 0.660166721762577
142.2414894104 0.659988342882257
142.241791963577 0.659988342882257
142.241901159286 0.659988342882257
142.244909524918 0.659897794704856
142.246777057648 0.659715908829356
142.24983215332 0.659626331851476
142.251970529556 0.659441075820335
142.255053520203 0.659353059283587
142.257122993469 0.659164061103278
142.2604804039 0.659071538658583
142.262418270111 0.658880752700449
142.265595674515 0.658788853757835
142.268459796906 0.658596622255765
142.270896911621 0.658504739059538
142.272984266281 0.658309568210115
142.276278018951 0.65821636758871
142.278318881989 0.658019274768692
142.281702041626 0.657924647361225
142.283557891846 0.657724997359455
142.286779403687 0.657629581217455
142.288951873779 0.657426558514435
142.29158449173 0.657426558514435
142.291699409485 0.657426558514435
142.292309999466 0.657330794711662
142.294043064117 0.657123371313486
142.29749417305 0.657028140637114
142.29949259758 0.656817929460325
142.302461624146 0.656723262857744
142.304679393768 0.656511382887096
142.307882785797 0.656418485656501
142.30982708931 0.656197071615682
142.313258886337 0.656106278411045
142.315287590027 0.655878448629307
142.318440198898 0.655790989535388
142.320267915726 0.65555780775507
142.323628902435 0.655473624535184
142.325626373291 0.655234212932205
142.329338312149 0.655153274095
142.330871105194 0.6549094313823
142.33406162262 0.654829021443983
142.336131095886 0.65457896908912
142.339331626892 0.654500602663325
142.341317415237 0.654243802578216
142.341746807098 0.654243802578216
142.341854810715 0.654243802578216
142.344592094421 0.6541668380195
142.346610307693 0.653903075920664
142.349883794785 0.65382430025934
142.351822137833 0.653552860358976
142.355556726456 0.653472455134905
142.3570561409 0.653199196518253
142.360450267792 0.65311672923646
142.362354278564 0.652839325149615
142.365569829941 0.652750100247175
142.367635965347 0.65246848655498
142.371104001999 0.652381673300756
142.373614549637 0.652097791263044
142.376345157623 0.652004492254485
142.37876868248 0.651718710062258
142.381772994995 0.651620440789763
142.383837461472 0.651333767471675
142.38708782196 0.651232505277603
142.388862609863 0.65094469359108
142.391982078552 0.650841041862698
142.3944876194 0.650553019139408
142.394682884216 0.650553019139408
142.394809484482 0.650553019139408
142.397296190262 0.650446957532803
142.39993929863 0.650157762385063
142.402415990829 0.650051377627039
142.404651165009 0.649764974461488
142.407750606537 0.649656670025682
142.409687757492 0.649363894354182
142.413125753403 0.649254601808414
142.415033102036 0.648962587603198
142.4185090065 0.648853920562228
142.420478105545 0.648558907602676
142.423876047134 0.648450716528764
142.42581820488 0.648152121222445
142.42902636528 0.648043891793816
142.430887460709 0.647738949797712
142.435029983521 0.647630327089963
142.436189413071 0.647319850249752
142.439396619797 0.647208853751714
142.441566467285 0.64689070058684
142.444633483887 0.646780726563905
142.446147441864 0.646780726563905
142.446307897568 0.646780726563905
142.446852207184 0.646460630335183
142.449912071228 0.646347839905396
142.451896190643 0.646023393551911
142.455420732498 0.645908605190667
142.457243919373 0.645580012209395
142.460839509964 0.645458190957618
142.462500810623 0.645125601607178
142.465553283691 0.644998824070322
142.467752218246 0.644661442848051
142.470951795578 0.644529804772623
142.473816394806 0.644191581938036
142.477323532104 0.644057192143766
142.478578805923 0.643719683967092
142.481565475464 0.643576240031373
142.483665704727 0.643238141305697
142.486574888229 0.64308950720118
142.488854885101 0.642751583600953
142.490822553635 0.642751583600953
142.490898370743 0.642751583600953
142.49180316925 0.642597410641425
142.494329929352 0.642258961572866
142.497219085693 0.642100166793107
142.499221563339 0.641761406899009
142.502388477325 0.641600314840074
142.504838466644 0.641264074164636
142.507735013962 0.641099573283157
142.509798288345 0.640759162453935
142.513065576553 0.640591672977752
142.515065908432 0.640245598129531
142.518561601639 0.64007733906313
142.520282745361 0.639731404762768
142.523545503616 0.639559843310171
142.525522232056 0.639207589581144
142.529095172882 0.639031047216935
142.530985355377 0.638677920712299
142.5340321064 0.638501978123881
142.536071062088 0.638142804659722
142.539054632187 0.638142804659722
142.53911781311 0.637963767934201
142.539155483246 0.637963767934201
142.541290521622 0.637600511739897
142.544653177261 0.637419997913747
142.546521425247 0.637056295234401
142.549994468689 0.636872936178923
142.551805496216 0.636507821265411
142.555343151093 0.636318666704202
142.557056188583 0.635949928412415
142.560982942581 0.635757192140193
142.56249666214 0.635389605334871
142.565703392029 0.635192813305009
142.56767821312 0.634826421510513
142.571023464203 0.634628819592776
142.572944164276 0.634264687187548
142.576985120773 0.634064106855008
142.579814195633 0.6337027265788
142.58149766922 0.633499608785575
142.583502054214 0.63314151004935
142.586644172668 0.632936344258494
142.588699579239 0.632581224008435
142.589684724808 0.632581224008435
142.589737415314 0.632581224008435
142.591887950897 0.632374501719394
142.594506025314 0.632023497474694
142.5971596241 0.631815187866941
142.599771261215 0.631465115693135
142.602441549301 0.631256020160302
142.604464292526 0.630907901399083
142.607761859894 0.630699265969157
142.609660387039 0.630351629610393
142.613180875778 0.630140237398518
142.615530729294 0.629789790287027
142.618538141251 0.629578170330662
142.620353221893 0.629234657128026
142.623966217041 0.629022487792631
142.625732898712 0.628677250163329
142.629284620285 0.62846451591358
142.630873918533 0.628119176845553
142.634208202362 0.627908860152059
142.636170148849 0.627563758779655
142.639424085617 0.627352322998126
142.641451358795 0.627008771866373
142.643639087677 0.627008771866373
142.643765687943 0.627008771866373
142.644628047943 0.626795855823272
142.646686077118 0.626458470851632
142.649743080139 0.626247659611509
142.651795625687 0.625914009584249
142.655075311661 0.625703500453389
142.657077550888 0.625372310848997
142.660467863083 0.625164001488434
142.662425994873 0.624839034026004
142.665581226349 0.624632618838729
142.66779589653 0.624315080957008
142.670921087265 0.624110657505493
142.672878026962 0.623799881299913
142.678270816803 0.623495983957294
142.679747343063 0.623294395653873
142.681615114212 0.623095829514914
142.683606624603 0.622798413725473
142.686826229095 0.622601669653104
142.688920021057 0.622310743156747
142.69199347496 0.622117361127671
142.693944215775 0.621831533505377
142.694681406021 0.621831533505377
142.69482088089 0.621831533505377
142.697362422943 0.621644180542274
142.699695110321 0.62136598672873
142.702424764633 0.621183869487893
142.705009460449 0.620910258443539
142.707752227783 0.620733898889785
142.709954023361 0.620467040317538
142.713770389557 0.620296306727495
142.715062618256 0.620031902612867
142.718430995941 0.619865999223608
142.720337152481 0.619603964167697
142.723523139954 0.619445657841549
142.725579023361 0.619187332390992
142.728912591934 0.619036159361259
142.730891227722 0.618778636008023
142.734350204468 0.618634698473766
142.736114740372 0.61838365641225
142.739574193954 0.618246275021791
142.74147605896 0.617998284719818
142.742494821548 0.617998284719818
142.742595911026 0.617998284719818
142.744496107101 0.617866686660493
142.74666762352 0.617624101806886
142.74996972084 0.617499757132629
142.751794338226 0.617260951388355
142.75514292717 0.617139904084113
142.756974220276 0.616903068906453
142.760770082474 0.616787255708367
142.762897491455 0.616556089003075
142.765465974808 0.616445221823973
142.767733335495 0.616220217529061
142.770880222321 0.616114506095868
142.772970199585 0.615895990305317
142.776395082474 0.6157953239401
142.778214931488 0.615583237766131
142.781539440155 0.615487821157473
142.783433198929 0.615283455829347
142.786951541901 0.615192166536456
142.78898024559 0.614995280159741
142.789270162582 0.614995280159741
142.78932094574 0.614995280159741
142.791881084442 0.614909320484854
142.793879032135 0.614719321876094
142.797441720963 0.614639371648558
142.800186157227 0.614455181578513
142.802416324615 0.614380518984387
142.804443359375 0.614202387305777
142.807890892029 0.614132544538083
142.809750080109 0.613957157899868
142.813155174255 0.613893534491641
142.814961194992 0.61372239168869
142.818325996399 0.613665213557884
142.820284605026 0.613499187341875
142.823504924774 0.613448128167482
142.825550794601 0.613284383089932
142.828909397125 0.61323928989224
142.8307762146 0.613079335469358
142.834178924561 0.613039646967614
142.836169719696 0.612879897183833
142.839574337006 0.612844713580593
142.839901685715 0.612844713580593
142.840000867844 0.612844713580593
142.841298818588 0.612685692362425
142.844490766525 0.612656620673171
142.847087621689 0.612498209825006
142.849729299545 0.612470843651154
142.851748943329 0.612315138667444
142.855597019196 0.612295190202899
142.856984615326 0.612139241592919
142.860408067703 0.612123942537028
142.862373352051 0.611969815935825
142.86563539505 0.61195637236676
142.868008136749 0.611804079360392
142.870877981186 0.611792742494808
142.87331032753 0.611642118551482
142.876261472702 0.611632927457997
142.878539085388 0.611483475154949
142.883466243744 0.611476333332501
142.884122133255 0.611328446371912
142.886974811554 0.611325349903296
142.888867855072 0.611177778683095
142.891374826431 0.611177778683095
142.891513109207 0.611177778683095
142.892250776291 0.611176665437426
142.893957138062 0.611030116350141
142.897222042084 0.611034207662936
142.900622606277 0.610889809919414
142.902483463287 0.610897088483914
142.905086517334 0.610753011104831
142.907848119736 0.610764607555131
142.909792900085 0.610619122285794
142.913765192032 0.610634106808403
142.915032863617 0.610486727375278
142.918500423431 0.610505689955011
142.920438289642 0.610356628674266
142.923590660095 0.610379757948992
142.925604343414 0.610228957800173
142.928956747055 0.610258163563677
142.930774211884 0.610102469904532
142.934637546539 0.610137010373049
142.936569929123 0.609982328301058
142.93958735466 0.610021265834773
142.941377401352 0.609860513757568
142.943843603134 0.609860513757568
142.944022417068 0.609860513757568
142.945154905319 0.609901921408093
142.946649312973 0.609740698947527
142.949858427048 0.609786194502575
142.951921463013 0.60962318918286
142.955063343048 0.609668261715399
142.957158327103 0.609502981443211
142.960406303406 0.609551273545345
142.962471008301 0.609382939256907
142.965570211411 0.609427842421799
142.967783689499 0.609258104315583
142.970944404602 0.609302540362806
142.973040819168 0.6091323754049
142.976227521896 0.609179575252202
142.978258609772 0.609008968393799
142.98145699501 0.609056574208271
142.983472824097 0.608885675724626
142.986753225327 0.608932034543727
142.988685846329 0.60875991020615
142.993011474609 0.608806186741099
142.994017839432 0.608633005507454
142.994685173035 0.608633005507454
142.994845628738 0.608633005507454
142.997313261032 0.608677322209126
142.999843597412 0.608504964975212
143.002434015274 0.608552235080282
143.004821538925 0.608377090056788
143.007754087448 0.608422422416349
143.009721279144 0.608242099644723
143.013088703156 0.608290311757084
143.014943599701 0.608108043425293
143.018339395523 0.608159589367169
143.021216630936 0.607978037984942
143.023589849472 0.608032220626399
143.025679826736 0.607846208732121
143.029041051865 0.607902846253292
143.030803918839 0.607712948563146
143.036021471024 0.607518988393396
143.037440776825 0.607578409790616
143.039399623871 0.607578409790616
143.039468765259 0.607578409790616
143.039532184601 0.607639409284036
143.042364120483 0.607442375975577
143.044501543045 0.607505313819348
143.046814203262 0.607304949224373
143.049775600433 0.607370660436218
143.05175113678 0.607169577965039
143.055075883865 0.607238936610886
143.057126760483 0.607034072067467
143.061626195908 0.607102859288653
143.062518596649 0.606896539183179
143.065910816193 0.606966750562584
143.067751407623 0.606757278710084
143.071225404739 0.606831004074846
143.07296872139 0.606620751626796
143.076497554779 0.60669557904333
143.078272819519 0.606484260999775
143.082093715668 0.606559598323798
143.083507537842 0.606346349803732
143.087510824203 0.606421827471743
143.088929891586 0.606207514675808
143.089561700821 0.606207514675808
143.089641094208 0.606207514675808
143.091991662979 0.606283885866534
143.094170093536 0.606067410032795
143.099362611771 0.606145415348925
143.100202798843 0.605927571514108
143.102599620819 0.606005329181022
143.104447603226 0.605784152892858
143.10787320137 0.605862986711253
143.109726905823 0.605638220303273
143.113274812698 0.605715377348098
143.114987611771 0.605487717702096
143.118770599365 0.60556456484888
143.120479345322 0.605334430344155
143.123902797699 0.605407645322346
143.125611066818 0.605172432492255
143.128984212875 0.605241049151294
143.131036996841 0.604999121396815
143.134416818619 0.605070959147818
143.136117219925 0.604827903947351
143.139466762543 0.604896376400179
143.140944242477 0.604896376400179
143.14102268219 0.604896376400179
143.141370773315 0.604650789612001
143.144559860229 0.604715129768764
143.146620035172 0.6044639587875
143.149974107742 0.604524327805561
143.151832818985 0.604272640770409
143.155256032944 0.604330180111602
143.157501935959 0.604074664770089
143.160614013672 0.604131413878641
143.162401914597 0.603874475946113
143.165644645691 0.603929949498643
143.167798995972 0.603671708338633
143.170993566513 0.603727586367723
143.173002481461 0.60346804942872
143.176152467728 0.603523830253014
143.178252220154 0.60326602940653
143.181851625443 0.603320403714531
143.183583021164 0.603063548123648
143.186965227127 0.603119603262707
143.190380096436 0.602860036415268
143.191998004913 0.602915935994245
143.193900823593 0.602915935994245
143.194042205811 0.602915935994245
143.194348096848 0.602655061310972
143.197481393814 0.602710785154783
143.199711084366 0.602451261953519
143.202479600906 0.602506070723369
143.204796791077 0.602243655503361
143.207826375961 0.602296149980126
143.210064172745 0.602029325825168
143.213184595108 0.602079683632293
143.215086936951 0.601809394220665
143.218630552292 0.601856338067241
143.220439195633 0.601581485612434
143.224177122116 0.60162481143709
143.230250120163 0.601665516531769
143.231248617172 0.601100639467404
143.234061956406 0.601137883493687
143.236166238785 0.600848514564796
143.239421129227 0.600881727837115
143.241307973862 0.600585521150995
143.243416786194 0.600585521150995
143.243590593338 0.600585521150995
143.244573831558 0.600610648357656
143.246746063232 0.600311293973608
143.25063252449 0.600334843373931
143.251907110214 0.600030322440558
143.255040884018 0.600052128225642
143.257037401199 0.599748147472334
143.260495185852 0.599767849381779
143.262396097183 0.599459781377439
143.265524864197 0.599477850344526
143.267659425735 0.599171188452068
143.270941495895 0.59918599620663
143.272938013077 0.598881262598304
143.276235580444 0.59889468184614
143.278222799301 0.598593720891188
143.281638622284 0.59860432852484
143.283898591995 0.598304365225435
143.286686658859 0.598312142317957
143.30254650116 0.598013930424126
143.303369283676 0.598013930424126
143.303436994553 0.598018684171028
143.30349612236 0.598018684171028
143.303565263748 0.59772150335506
143.30362701416 0.597722552560006
143.303699016571 0.597432765546475
143.303743839264 0.59743066345438
143.305295467377 0.597144093547439
143.307883024216 0.597136103436747
143.310024023056 0.596849113464611
143.313689947128 0.596836805056765
143.314926624298 0.596548070919175
143.318867683411 0.596531128431746
143.320372104645 0.596241686317513
143.323894023895 0.596220179009914
143.32568025589 0.595928298773594
143.329228401184 0.595901440353194
143.330957174301 0.59560556007496
143.334182500839 0.59557275463709
143.33608341217 0.595273172795926
143.339778661728 0.595235915705847
143.33988237381 0.595235915705847
143.33993268013 0.595235915705847
143.341268777847 0.594931865625857
143.344555854797 0.594889916653929
143.346684217453 0.594579677344842
143.349913597107 0.594532761603709
143.351744890213 0.594217884600196
143.356454610825 0.594166367233809
143.358143091202 0.593846567773511
143.360535860062 0.593791564776494
143.362510204315 0.593469957220355
143.365583181381 0.593410249917276
143.367739200592 0.593085029516473
143.370973348618 0.59302093432947
143.372946023941 0.592695727026923
143.376253843307 0.592626782710448
143.378212213516 0.592301826833437
143.381618738174 0.592228935570109
143.383492231369 0.59190647964001
143.38661646843 0.591829452776705
143.388657093048 0.591509144213072
143.389761686325 0.591509144213072
143.389838695526 0.591509144213072
143.391843557358 0.59142917159296
143.394938707352 0.591115416471829
143.397263288498 0.591032682689951
143.399130344391 0.590723434965836
143.402402162552 0.590637021124431
143.404541492462 0.590330678536778
143.40776014328 0.590240759567048
143.410066604614 0.589938518798098
143.413081884384 0.589846247964936
143.415015935898 0.589543159659782
143.418778419495 0.589448205285735
143.42039513588 0.589146599656012
143.423803806305 0.589048134887283
143.42556476593 0.58875047562559
143.428810596466 0.588649009457456
143.430788040161 0.588348345653879
143.434178113937 0.588242813853695
143.43608379364 0.587938145383681
143.4393055439 0.587829326233843
143.439924001694 0.587829326233843
143.440006256104 0.587829326233843
143.441297531128 0.587520331449635
143.445033073425 0.587407074695693
143.446552276611 0.587094666717625
143.449940919876 0.586976587858104
143.451776027679 0.586663993384484
143.455043315887 0.586540825995414
143.457132816315 0.586225107936867
143.460393428802 0.586096068604122
143.462407827377 0.585780021929606
143.465615987778 0.585646435903946
143.467693328857 0.585327277391124
143.470943450928 0.585187224748143
143.472982883453 0.584869921989422
143.47622179985 0.584723101422444
143.478723049164 0.584408081790608
143.481595754623 0.584255611170197
143.483526468277 0.583942151842941
143.486701011658 0.583784464204093
143.488847970963 0.583473211544097
143.491320133209 0.583473211544097
143.491468667984 0.583473211544097
143.492071151733 0.583310145890673
143.49406003952 0.583000629054587
143.497278213501 0.582834221166619
143.499245166779 0.58252658818733
143.50243139267 0.582358301945915
143.504547357559 0.582053957392458
143.507740259171 0.581880804771939
143.510401725769 0.581573783966923
143.513143062592 0.581398407054151
143.51541018486 0.58109428258792
143.518429279327 0.580918264109903
143.520298957825 0.580607523656332
143.52348780632 0.580433782477918
143.525636911392 0.580123089285349
143.529064178467 0.579949283920587
143.530924797058 0.579634701455769
143.53432059288 0.579461937960119
143.536184310913 0.579143405123238
143.539389133453 0.578972320435159
143.54137301445 0.578650486644214
143.542112350464 0.578650486644214
143.54224395752 0.578650486644214
143.544662237167 0.578480604910881
143.546576023102 0.578158631090708
143.54985833168 0.577989264928763
143.551858186722 0.577665838775486
143.5550365448 0.577498900059754
143.557083129883 0.577174051633309
143.560748815536 0.577006206361131
143.56245303154 0.576677845760134
143.565563201904 0.57650824086482
143.567669868469 0.576181263000928
143.570930957794 0.576012994858058
143.572863578796 0.57568612512211
143.576232910156 0.575513804740162
143.578307151794 0.575188449830416
143.58242726326 0.57501597560012
143.583945274353 0.574690822450062
143.586833000183 0.574516251916954
143.588965415955 0.574193898842079
143.59187579155 0.574015991961945
143.59205031395 0.574015991961945
143.592139482498 0.574015991961945
143.594402551651 0.573694121793276
143.59752035141 0.573515593324834
143.60032081604 0.57319747718616
143.602516174316 0.573018740151289
143.604585409164 0.572698403150051
143.607853412628 0.572518705225543
143.609715223312 0.57219642174712
143.613298177719 0.572016617084455
143.615647315979 0.571690102982834
143.618412256241 0.571514146004234
143.620517015457 0.57119202487126
143.623797416687 0.57101813403925
143.625726938248 0.570689116108042
143.629235267639 0.570517104637225
143.630919694901 0.570189632628638
143.634797096252 0.570019105656135
143.636167049408 0.56969243672191
143.639508247375 0.569526876443277
143.641594648361 0.569199196480007
143.642324209213 0.569199196480007
143.642419099808 0.569199196480007
143.645011901855 0.569036988811606
143.646584033966 0.568712584574815
143.649822473526 0.568553082354431
143.651816129684 0.56823271165763
143.655080080032 0.568077054019247
143.657771587372 0.567756395103067
143.660788297653 0.567604209507478
143.662444591522 0.567288227697445
143.665590047836 0.567137825279741
143.667663812637 0.566827721274177
143.670920610428 0.566680873037993
143.673067331314 0.566376758579956
143.676517009735 0.566235437725723
143.678330421448 0.56593384103724
143.681747674942 0.565795590170403
143.683530807495 0.565497593187308
143.686823129654 0.565367360916165
143.688857555389 0.565070263224434
143.691911220551 0.564946269489375
143.6920773983 0.564946269489375
143.692195177078 0.564946269489375
143.694217681885 0.564652700801133
143.698764801025 0.564541481353226
143.699381113052 0.564244972378441
143.702837228775 0.564145348617497
143.704813957214 0.563850981895745
143.707731723785 0.563763659483265
143.70970749855 0.563459420086651
143.713335514069 0.563386494341927
143.714982271194 0.563080093445009
143.718448400497 0.563023573738965
143.720278024673 0.562713244007612
143.72344827652 0.562674263500757
143.725651979446 0.562358603933566
143.72905921936 0.562337127804641
143.730966329575 0.562014819318898
143.734490871429 0.562011438747519
143.73620223999 0.561686858719265
143.739384651184 0.561700949058045
143.742327690125 0.561700949058045
143.74245095253 0.561700949058045
143.742534160614 0.561373218930454
143.744556188583 0.561402596291338
143.746649026871 0.561074421904992
143.749910354614 0.561118914978605
143.751805067062 0.560790196326678
143.755087614059 0.560848354381951
143.757041931152 0.560517683321396
143.760989189148 0.560587115559624
143.762464046478 0.560257421468183
143.76563334465 0.56033577984739
143.767723083496 0.560011323065285
143.770952701569 0.560100358053337
143.772871017456 0.559779760336138
143.776298046112 0.559873845132012
143.779304742813 0.559556724287856
143.781570911407 0.55965542894883
143.783573627472 0.559342952959621
143.786746740341 0.55944625094791
143.789222955704 0.559140256029099
143.791951417923 0.559244890001154
143.792104005814 0.559244890001154
143.792173624039 0.559244890001154
143.794375419617 0.558943211061801
143.797411203384 0.55904860454193
143.800159931183 0.558749964884119
143.80247926712 0.558854454144244
143.80512881279 0.558559206955907
143.807725906372 0.558661401722623
143.809732198715 0.558367588690179
143.813354492188 0.558467116185489
143.815100908279 0.558172402205511
143.818339824677 0.55826818003047
143.820501804352 0.557979174245663
143.823792219162 0.558070321679206
143.825563907623 0.557781314541275
143.829277515411 0.557867979064875
143.830900192261 0.557577917162153
143.835559844971 0.55765892540326
143.836133718491 0.557367730383255
143.839433431625 0.557444078461807
143.841380357742 0.557152792556069
143.842241048813 0.557152792556069
143.842367172241 0.557152792556069
143.84487247467 0.557224345613355
143.846664428711 0.556934328196375
143.850011110306 0.557000172107002
143.851788282394 0.55671225041085
143.855066776276 0.556774015806303
143.857077598572 0.556485947826071
143.860395908356 0.556544701601978
143.86248922348 0.556261134417658
143.865568876266 0.556316402389518
143.867743492126 0.556037761675649
143.870882511139 0.556090699445525
143.872859954834 0.555816536638074
143.876282691956 0.555868601116228
143.878368616104 0.555599158377253
143.881553888321 0.555647262632662
143.883677005768 0.555384682821686
143.886798381805 0.555434284341458
143.889098644257 0.55517687024315
143.891735076904 0.55517687024315
143.891939163208 0.55522530482298
143.892016410828 0.55522530482298
143.893964290619 0.554974409696966
143.897228240967 0.555020317280411
143.899481296539 0.554776854142423
143.902472257614 0.55482393035063
143.904923439026 0.554584557223722
143.907747030258 0.554629926970407
143.910050392151 0.55439329977829
143.913050413132 0.554437981188114
143.914952516556 0.554201487964102
143.918340682983 0.554245980630007
143.920255899429 0.554015039273002
143.923716545105 0.554059247378683
143.925584316254 0.553831337003491
143.929276227951 0.553874969947737
143.930834293365 0.553644247261217
143.934298276901 0.553685695644296
143.936175107956 0.553455829708488
143.939326524734 0.553497382633537
143.941324472427 0.553266398886913
143.941429138184 0.553266398886913
143.941523551941 0.553266398886913
143.944550514221 0.553307631674635
143.946618556976 0.553076060270797
143.949947834015 0.553115998983965
143.95183634758 0.552885135300433
143.955130815506 0.552925912834852
143.957036018372 0.552694401087702
143.96044921875 0.552734403842476
143.962423086166 0.552502301759087
143.965645551682 0.552543869545832
143.967641830444 0.552312764750434
143.970849514008 0.552352964888577
143.9728474617 0.552122978116806
143.976773023605 0.55216342210998
143.978218078613 0.551934162953208
143.981656074524 0.551972859217682
143.983966827393 0.55174573624463
143.986821889877 0.551784143508377
143.988958597183 0.55155741424935
143.991950035095 0.551595222571921
143.99208688736 0.551595222571921
143.992211580276 0.551595222571921
143.99391412735 0.551368311255869
143.997358083725 0.551404459140119
143.999558925629 0.551181435661953
144.002482175827 0.551216774436907
144.004857063293 0.550992004619691
144.0093998909 0.551026052058308
144.010204553604 0.550801757921136
144.013119220734 0.550834018959939
144.015147924423 0.550607146106839
144.018614530563 0.550637151774552
144.020444631577 0.550409817993178
144.023477315903 0.550438318934081
144.025672674179 0.550207760720357
144.029180765152 0.55023380753296
144.030904531479 0.549998162074739
144.03472161293 0.550022180141057
144.036203861237 0.549780173554233
144.039444208145 0.549802099473642
144.041326522827 0.5495593292361
144.041928529739 0.5495593292361
144.042046546936 0.5495593292361
144.044497013092 0.549584631566447
144.046587228775 0.549335612065108
144.050557851791 0.549358983894509
144.051808357239 0.549108483201593
144.056235313416 0.549127408796053
144.057010650635 0.548873521990552
144.060881137848 0.548892738638805
144.062335968018 0.548633472309918
144.065512657166 0.548650223114011
144.067620754242 0.548389271939687
144.070979595184 0.548405318067377
144.072870016098 0.548140679927457
144.076293706894 0.548151555412354
144.079204559326 0.547884945181312
144.081547498703 0.547894712403488
144.083917617798 0.547626669246035
144.086706638336 0.547633571063602
144.089183568954 0.547363945823776
144.091899871826 0.547368151876409
144.092042207718 0.547368151876409
144.092118740082 0.547368151876409
144.094166994095 0.547097185721904
144.097258806229 0.547096017346797
144.099179029465 0.546821425916454
144.102438211441 0.546817200653457
144.104522705078 0.546541794941096
144.107860088348 0.546534580924531
144.109725952148 0.546250950182249
144.113088607788 0.546239145575826
144.114941596985 0.545949979849156
144.118459939957 0.545935511119316
144.120372533798 0.545641625283227
144.123520612717 0.545624329220852
144.125938653946 0.545327934397232
144.129378795624 0.545308251003199
144.130893468857 0.545004920446
144.134237289429 0.544982983059699
144.136129140854 0.544673920406456
144.139290809631 0.544647850624277
144.141312599182 0.544335594232163
144.142024517059 0.544335594232163
144.142143964767 0.544335594232163
144.145270824432 0.544308108502198
144.146610498428 0.543996028457833
144.149799823761 0.543966836684647
144.151820421219 0.543652111638339
144.155186653137 0.543618049469672
144.15704202652 0.543302450396603
144.160439491272 0.543265571013135
144.162501573563 0.542948486845832
144.165656328201 0.542911213171768
144.167742490768 0.542596274948003
144.170971393585 0.54255181693755
144.172886133194 0.542238230146233
144.176736354828 0.542188715447514
144.178227901459 0.541876538013967
144.181502819061 0.541821411901238
144.183512210846 0.541512648441131
144.186687707901 0.541456379030158
144.188730478287 0.541150655148639
144.191923618317 0.541150655148639
144.192086219788 0.541086543141123
144.192157506943 0.541086543141123
144.194458007812 0.540779649121006
144.19734621048 0.540710992223288
144.200511455536 0.540404175691291
144.202476263046 0.540331730544909
144.204539299011 0.540023168933813
144.208004951477 0.539944986926771
144.209801673889 0.53963591361277
144.214084625244 0.539554446421851
144.21505188942 0.539244206899649
144.218371391296 0.539159188313667
144.220278739929 0.538847455445103
144.223456382751 0.538759109138814
144.225616693497 0.538447229949488
144.229723930359 0.538353181525377
144.230821609497 0.538036151482602
144.234137296677 0.537941736919656
144.236332416534 0.537623533371976
144.239369392395 0.537526308458985
144.241333723068 0.537209704937152
144.241971492767 0.537209704937152
144.242096185684 0.537209704937152
144.244568824768 0.537109829756713
144.246614217758 0.536795866028496
144.249779224396 0.536695763164569
144.251842021942 0.536382087897815
144.255110025406 0.536278013764642
144.257084608078 0.5359657573887
144.260417699814 0.535857270943753
144.262458086014 0.535549536675744
144.265748262405 0.535441568473394
144.267715454102 0.535138799602246
144.270996809006 0.535031908893719
144.272944688797 0.534733765689353
144.276422262192 0.534628855356167
144.278265953064 0.534335374076004
144.281674146652 0.534236370774264
144.283711433411 0.533948680825366
144.286929607391 0.533855677079053
144.288842916489 0.533572349293259
144.291864395142 0.533572349293259
144.292025327682 0.533487428885083
144.292101860046 0.533487428885083
144.294569730759 0.533206300696715
144.297266244888 0.53312812901238
144.300004482269 0.532848095112515
144.302461624146 0.532784702689032
144.304652690887 0.532507601169895
144.30833864212 0.532457468494388
144.30966424942 0.532178787685247
144.313074111938 0.53214266333839
144.316556215286 0.531861744887577
144.318624258041 0.531841663863586
144.320459842682 0.531559170251822
144.323828220367 0.531552058672289
144.325690746307 0.53126291463886
144.328889846802 0.531269333131223
144.331034898758 0.530980066676135
144.334141731262 0.530999463905411
144.336241006851 0.530706348111575
144.339380025864 0.530737144778164
144.341320037842 0.530440537624974
144.342189311981 0.530440537624974
144.342289209366 0.530440537624974
144.344586372375 0.530475806412892
144.346659183502 0.530180064807834
144.349775075912 0.530229406344896
144.351861476898 0.529932618512223
144.355100870132 0.529984580114481
144.357072591782 0.529686027625221
144.3607609272 0.529741046571996
144.362491607666 0.529444726782201
144.365572214127 0.529504399234379
144.36767411232 0.529209299086662
144.370951890945 0.529270123753629
144.372876882553 0.528977320602735
144.376282930374 0.529036943240194
144.378270864487 0.528747151138719
144.381541728973 0.528802980367675
144.397377490997 0.528514289371352
144.39824461937 0.528514289371352
144.398319721222 0.528569055711648
144.398382902145 0.528569055711648
144.398457527161 0.528280981032125
144.39857506752 0.528332017021464
144.398646593094 0.528043180441075
144.398708343506 0.528089820352436
144.399339675903 0.527799136055989
144.402502298355 0.527840571085701
144.40456032753 0.527547127017941
144.407817602158 0.527582012616792
144.410058021545 0.527285118143736
144.41302728653 0.527313579945746
144.414983987808 0.527011575877663
144.419086694717 0.527028272338315
144.42058300972 0.526725403646805
144.423790216446 0.52673577821329
144.425900697708 0.526426155665466
144.429020881653 0.526428088758326
144.430941343307 0.526115387846121
144.434467554092 0.526111141587272
144.436166524887 0.525794172836503
144.439765453339 0.525784397532259
144.441400289536 0.525463836162121
144.442311286926 0.525463836162121
144.442430496216 0.525463836162121
144.4451649189 0.525448115455683
144.44655919075 0.525124783758603
144.449779272079 0.52510342223811
144.451822519302 0.52478232375651
144.455142021179 0.524757743528913
144.457090139389 0.524434049670634
144.460445404053 0.524401103256753
144.462427616119 0.524078080912473
144.465620040894 0.524047251847736
144.467980146408 0.523729300981676
144.470944643021 0.523697977444669
144.472902536392 0.523386908030413
144.476293087006 0.523355931167052
144.478255748749 0.523041788242861
144.481682300568 0.523013630806243
144.483514785767 0.522702023206582
144.486709594727 0.522676063953008
144.488748311996 0.522365978417899
144.49187040329 0.522345355832828
144.492115020752 0.522345355832828
144.492205619812 0.522345355832828
144.493906021118 0.522036880120976
144.497577667236 0.522018160017732
144.499222040176 0.521713831786641
144.502497911453 0.521698976470164
144.505314826965 0.521395071253108
144.50794839859 0.521385057845404
144.509784698486 0.521076453525439
144.513230085373 0.521072145594909
144.514887571335 0.52076080061598
144.519111394882 0.520761665575612
144.521135807037 0.520444726259959
144.523941516876 0.520447929335626
144.52571606636 0.520125451937974
144.528908729553 0.520135195391988
144.530888557434 0.519803557779285
144.534232139587 0.519813228712708
144.53604221344 0.519477709234212
144.539419412613 0.519489580413366
144.542366743088 0.519489580413366
144.542512655258 0.519146337252379
144.54260969162 0.519146337252379
144.544429063797 0.519158104082034
144.547409057617 0.518815102563746
144.549849271774 0.518824485650994
144.552028417587 0.518478961438464
144.555070400238 0.51848791449202
144.557197093964 0.518140963075717
144.561250209808 0.518147967609098
144.562425613403 0.517799053608132
144.565629482269 0.517801975354901
144.567726135254 0.517455804946814
144.570902347565 0.517454704223668
144.572937011719 0.517112149357677
144.576287984848 0.51710765761199
144.578294754028 0.51676780927733
144.581723690033 0.51675829653072
144.583608388901 0.516421946257853
144.586846113205 0.516406150030906
144.589114189148 0.516081806958368
144.591910600662 0.516061377013819
144.592075109482 0.516061377013819
144.592148303986 0.516061377013819
144.594864368439 0.515740515486825
144.59759926796 0.515716079482568
144.599661111832 0.515401154619028
144.602439403534 0.515374694700762
144.60466504097 0.515063543476441
144.60770201683 0.515034871909418
144.610433101654 0.514719952744582
144.613161802292 0.514688398409539
144.61500453949 0.514376066879593
144.618578195572 0.514340659276902
144.620235204697 0.514031850084961
144.62390255928 0.513995948331078
144.625667572021 0.513686135135609
144.629074335098 0.513651572573965
144.630873918533 0.51334098775085
144.634312391281 0.51330858168951
144.636096954346 0.512997036912218
144.639316797256 0.512966042606407
144.641355514526 0.512653555562098
144.641857147217 0.512653555562098
144.641947507858 0.512653555562098
144.644553661346 0.512624714693375
144.646621704102 0.512314704887503
144.649770259857 0.512288763580554
144.65180015564 0.511979187719745
144.656215190887 0.51195583686338
144.657040596008 0.511645272056942
144.661031723022 0.511626372441609
144.66239118576 0.511317996781979
144.665516614914 0.511302235852596
144.667680025101 0.510997693131845
144.67086648941 0.51098584083177
144.67293715477 0.510685670425335
144.676312923431 0.510677552798346
144.678274154663 0.510382300535876
144.681562900543 0.510376862823061
144.68358206749 0.510086721125061
144.6866979599 0.51008134488703
144.688782215118 0.509795588870298
144.691959857941 0.509791947103243
144.692754030228 0.509791947103243
144.692865133286 0.509791947103243
144.694282054901 0.509511467921554
144.697251796722 0.509508293521049
144.699659824371 0.509232145269978
144.702513217926 0.509227809550498
144.704842805862 0.508958056277913
144.707767009735 0.508951198227278
144.709750413895 0.508679919026433
144.713883399963 0.508669491918055
144.714975833893 0.508402568571872
144.718647956848 0.508388783694393
144.720291614532 0.50812705610138
144.723818778992 0.50811159871675
144.726205587387 0.507850344972795
144.729032516479 0.507831941110995
144.730828762054 0.507572414763335
144.73428606987 0.507548743637755
144.736104011536 0.507290245191941
144.73948597908 0.507261610467025
144.742241621017 0.507261610467025
144.742365837097 0.507261610467025
144.743136644363 0.507005212100329
144.745718002319 0.506974880329681
144.74661397934 0.5067200741324
144.750097751617 0.50668749999585
144.751827716827 0.506437353593299
144.755131721497 0.506403304223749
144.75710606575 0.506154284745068
144.760461807251 0.506119032567159
144.762431621552 0.505874199329463
144.765599012375 0.505838823653497
144.767659902573 0.505598803284601
144.770926237106 0.505563643097028
144.772890329361 0.50532941793905
144.776271343231 0.505294790117606
144.77824640274 0.50506598467813
144.781549215317 0.505032888551452
144.783601999283 0.504809173257296
144.787021875381 0.504777907704512
144.788768768311 0.504559940409185
144.79198551178 0.504532215788831
144.794100284576 0.504319789144923
144.794875860214 0.504319789144923
144.795164346695 0.504319789144923
144.797813177109 0.504296307076411
144.79928612709 0.504088555037929
144.802442550659 0.50406835062459
144.804500818253 0.503864117637274
144.807901144028 0.503848633049478
144.809802532196 0.503647620721586
144.813329219818 0.503637033089286
144.815316200256 0.503438647754307
144.818786382675 0.503433081214322
144.820558071136 0.50323731625691
144.823849201202 0.503237361075673
144.825606822968 0.503041346994466
144.829396486282 0.50304793166029
144.830808639526 0.502852711465771
144.834834337234 0.502863837616115
144.836094617844 0.502668282509522
144.83976316452 0.502687102348211
144.841503620148 0.502490557861539
144.844567537308 0.502512659628866
144.844978809357 0.502512659628866
144.845071554184 0.502512659628866
144.846807956696 0.50231511853018
144.849965572357 0.502341795677352
144.852053880692 0.50214489695007
144.854998826981 0.502173276152617
144.857195854187 0.501975267489902
144.86031293869 0.502005368597995
144.862316131592 0.501806010187986
144.865544080734 0.501839018118689
144.867670536041 0.501638413063955
144.870857477188 0.501671622424614
144.872901439667 0.501471004931441
144.876191854477 0.501503514068756
144.878181219101 0.501301816439401
144.881490468979 0.501332338121755
144.883508205414 0.501129936223318
144.886636018753 0.501157146629227
144.889345169067 0.501157146629227
144.889426231384 0.500953257545778
144.88946223259 0.500953257545778
144.89187002182 0.500976944182207
144.894058704376 0.500772092472818
144.89716553688 0.500792113482923
144.899262666702 0.500584240942703
144.9035987854 0.500599970538943
144.904804706573 0.500391991705139
144.907778024673 0.500404146069678
144.909757137299 0.500191522388253
144.913079738617 0.500199582321445
144.915016412735 0.499983447289491
144.918529272079 0.49998795101635
144.920550346375 0.499767512117252
144.923954248428 0.499767653414865
144.925462722778 0.499541502627467
144.929035425186 0.499538594437402
144.931007862091 0.499310410069864
144.934070825577 0.499305358309754
144.936076164246 0.499071730178118
144.939296483994 0.499062895107342
144.939392089844 0.499062895107342
144.939444541931 0.499062895107342
144.941310167313 0.498825333523874
144.944536209106 0.498815038806025
144.946521043777 0.498576422361223
144.950383424759 0.498564117106041
144.951771974564 0.498322822147687
144.955025911331 0.49831035051719
144.957020044327 0.498067252317709
144.960661888123 0.498054276267023
144.962507963181 0.497808919346864
144.965711355209 0.49779662558653
144.967687606812 0.497551853547168
144.970979452133 0.497539425715836
144.972929954529 0.497294865898674
144.976155757904 0.497280872258157
144.978360176086 0.497038944997513
144.981520652771 0.497025158797672
144.98343706131 0.496785073355703
144.986648797989 0.496772580533756
144.989066362381 0.496533433712378
144.990296125412 0.496533433712378
144.990424156189 0.496533433712378
144.991886615753 0.496521151414497
144.993915081024 0.496282512764465
144.997349739075 0.496271293847722
144.999172925949 0.496034455507429
145.002445220947 0.496023476270318
145.004477739334 0.495786102629639
145.007731676102 0.495775295204002
145.009918212891 0.495538562280231
145.013385534286 0.495528993386584
145.015070676804 0.495292273450527
145.01842546463 0.495282014823138
145.02157664299 0.495044707864692
145.023855447769 0.495036313317989
145.025619506836 0.494798495129723
145.029403924942 0.494789234678121
145.030853748322 0.494550674839046
145.034148693085 0.494544193759409
145.036101102829 0.494305050329326
145.039323806763 0.494298900750751
145.041376113892 0.494059663136974
145.04204916954 0.494059663136974
145.042148828506 0.494059663136974
145.044468164444 0.494053423685435
145.046701669693 0.493814762355512
145.050707578659 0.49381138396973
145.051851511002 0.493574871875926
145.055086374283 0.493572057239496
145.057067155838 0.493335689774227
145.060331583023 0.493333540723946
145.062427759171 0.493100472753575
145.065654754639 0.493099583350043
145.067719697952 0.49287009052792
145.071051120758 0.492869544832315
145.072942018509 0.492642761010744
145.076211452484 0.492642692250963
145.078248500824 0.492418954404694
145.08171248436 0.492419840673446
145.083499908447 0.492200483668579
145.086848735809 0.492201476272793
145.089288473129 0.491985141978792
145.091905117035 0.491986289115621
145.092675209045 0.491986289115621
145.092814207077 0.491986289115621
145.093969106674 0.491773075555583
145.09735417366 0.491773278486559
145.099853754044 0.491563337820191
145.102510213852 0.491563445619446
145.104590177536 0.49135623888599
145.107891321182 0.491355515562648
145.109573125839 0.491149029966479
145.113034248352 0.491146922893641
145.114953517914 0.490942012922241
145.118634462357 0.490939189730666
145.120258331299 0.490734212055201
145.123615026474 0.490730191608072
145.125569105148 0.490523858383364
145.129110336304 0.490519020202426
145.130863666534 0.490315257723009
145.134221076965 0.490308231024217
145.136132478714 0.490103749382941
145.139408111572 0.490096337523259
145.141610860825 0.489892798742849
145.142326593399 0.489892798742849
145.14243555069 0.489892798742849
145.144613742828 0.48988378350681
145.14666557312 0.489683283360927
145.14991402626 0.489674523227835
145.151873111725 0.489476391709602
145.155168056488 0.489465973730688
145.157065153122 0.489270388967543
145.160780191422 0.489258660119596
145.162441015244 0.48906519615257
145.165593624115 0.489054061481577
145.167709112167 0.488865504523736
145.170945882797 0.4888539491101
145.1729388237 0.488670814445792
145.17621088028 0.488659075594872
145.178256034851 0.488481354886546
145.181482315063 0.48847055479483
145.183510541916 0.488296873108581
145.187611341476 0.488286186314546
145.190204620361 0.488119291168111
145.191869735718 0.488110233782662
145.192199468613 0.488110233782662
145.19229221344 0.488110233782662
145.193788766861 0.487946332579041
145.197197437286 0.487938565541446
145.199610233307 0.48777978663649
145.202434778214 0.487773522550266
145.204638957977 0.487619568290081
145.207845211029 0.487615436813937
145.209813117981 0.487466663212041
145.21302819252 0.487463379658351
145.215010166168 0.487317047383157
145.218280553818 0.487315801670744
145.220501184464 0.487174059876312
145.223502635956 0.487175307539182
145.225501298904 0.487037469346174
145.229075431824 0.487040409717036
145.230882644653 0.48690769084677
145.234175205231 0.486911261476787
145.236118555069 0.48678232064085
145.239484548569 0.486788134998925
145.241364002228 0.486664596674156
145.242477893829 0.486664596674156
145.242586374283 0.486664596674156
145.244891166687 0.486671594731076
145.246674776077 0.486553090127637
145.249856233597 0.486561165399365
145.251820087433 0.486447937735541
145.255067110062 0.486454503916029
145.257063865662 0.486344507943955
145.260521888733 0.486351521169484
145.262445926666 0.486247382506328
145.265634536743 0.486254380499327
145.267766237259 0.486155694580032
145.270850658417 0.486161209287672
145.272946119308 0.486066954688573
145.276256084442 0.486071158956543
145.278221607208 0.485982101058605
145.281577825546 0.485985207632179
145.283474206924 0.485902746493782
145.286720991135 0.485905472646047
145.288784503937 0.485827535125691
145.291932821274 0.485827854194013
145.292577981949 0.485827854194013
145.292675733566 0.485827854194013
145.293970823288 0.485757481454869
145.297388315201 0.485756659040638
145.299325704575 0.485690870442999
145.302536249161 0.485687745307467
145.304847002029 0.48562745397753
145.307914495468 0.485622733834185
145.309851408005 0.485570867788255
145.313230276108 0.485563689522033
145.314984560013 0.485517820468614
145.318449020386 0.48551134318923
145.320502996445 0.485472700937744
145.323974370956 0.485465053861221
145.325605392456 0.485436354134277
145.329034805298 0.485426931220738
145.330975532532 0.485406232963409
145.334172010422 0.485396060070498
145.336151599884 0.485384517221578
145.340995311737 0.48537347542723
145.342314720154 0.485370374216963
145.342831134796 0.485370374216963
145.342924118042 0.485370374216963
145.344647169113 0.485359946879173
145.346663475037 0.485365944635193
145.349988698959 0.485355299255555
145.351835012436 0.485370166237935
145.355126142502 0.485358605967196
145.357061624527 0.485382197957207
145.360463619232 0.48537215661635
145.362445116043 0.48540453864806
145.365547895432 0.485397300457897
145.367671966553 0.485439037114941
145.370980501175 0.485431747889324
145.372856140137 0.485481019757693
145.376271724701 0.485475418591987
145.378814935684 0.485531782069184
145.381550550461 0.485527909864781
145.383789300919 0.485590811790402
145.386784076691 0.485587962849069
145.388809204102 0.485656052212955
145.391990661621 0.48565450026217
145.392632722855 0.48565450026217
145.39279460907 0.48565450026217
145.394128799438 0.485726338630347
145.397275924683 0.485725223303073
145.399306058884 0.485801687606867
145.402510881424 0.485801735265276
145.404705047607 0.485881869992316
145.407859325409 0.485883995425122
145.4101998806 0.485966011065158
145.413318634033 0.485969077103794
145.415007352829 0.486055515032688
145.41854929924 0.486059693789835
145.42030954361 0.486144694161078
145.423707008362 0.486150495201683
145.425584316254 0.48623779590108
145.429065465927 0.486241879903898
145.430842399597 0.486330414183233
145.43431854248 0.486335992582398
145.436147689819 0.486424038945768
145.439644098282 0.486430287905895
145.441369533539 0.486519393488291
145.443068504333 0.486519393488291
145.443247318268 0.486519393488291
145.444838285446 0.48652492784568
145.446650743484 0.486614393078304
145.449786186218 0.48661970940921
145.451912641525 0.486709099327358
145.455257892609 0.486713324695326
145.457243204117 0.486801909742889
145.460471391678 0.486805333338668
145.462542533875 0.486892565157687
145.465611457825 0.486895828215239
145.467759132385 0.486982699833453
145.483562707901 0.487067250550274
145.484402894974 0.487068267479297
145.484492063522 0.487151736336452
145.484556674957 0.487150081432613
145.48467874527 0.487231283494237
145.484741210938 0.487229749300933
145.486718177795 0.487226368636513
145.48879981041 0.487306265338163
145.491997480392 0.487301941603887
145.49253821373 0.487301941603887
145.492726802826 0.487301941603887
145.494053602219 0.48737945182655
145.497227191925 0.487374585181392
145.499440193176 0.487450035345514
145.502436161041 0.487443462774068
145.504810333252 0.48751824710249
145.508613586426 0.487512821294936
145.50980424881 0.487586508005182
145.513367176056 0.48758146204637
145.514968156815 0.487653259081768
145.518563270569 0.487648022845238
145.520340204239 0.487720309257204
145.523546934128 0.487716792076971
145.525601625443 0.487788736686969
145.529155015945 0.487785569132357
145.530816078186 0.487860283114754
145.534060239792 0.48785763013217
145.536076307297 0.48793313525893
145.539353132248 0.487931607653862
145.541074514389 0.487931607653862
145.541174650192 0.487931607653862
145.541281223297 0.488007874614972
145.545518636703 0.488007538177784
145.546643733978 0.488085438377444
145.549792051315 0.488085717539592
145.551779270172 0.488164372523368
145.555102348328 0.488166029420184
145.557070732117 0.488246092334845
145.560440301895 0.488248604428597
145.562446117401 0.488332184600935
145.565581560135 0.488335389225867
145.568328380585 0.488421356132511
145.571000099182 0.488424966410152
145.572963476181 0.488510266918426
145.577229976654 0.488514955774961
145.578382730484 0.488602242538135
145.581767320633 0.488608308296438
145.583458662033 0.48869676820702
145.586703062057 0.488703271410038
145.588804006577 0.488791729013363
145.59076666832 0.488791729013363
145.59089922905 0.488791729013363
145.59192609787 0.488798446271135
145.59397149086 0.48888866153977
145.597604513168 0.488894801484815
145.599389791489 0.488986954171237
145.602438211441 0.488992502023212
145.604795455933 0.489085493625914
145.607707023621 0.489090056069009
145.609724283218 0.489184845450356
145.613053560257 0.489190815719459
145.615247011185 0.489287213497573
145.618315935135 0.489290938585132
145.620725393295 0.489389527529884
145.623636722565 0.489392804589447
145.625555038452 0.489495462924023
145.629077911377 0.489496831731853
145.630861520767 0.489601125632116
145.634087324142 0.489601535235669
145.636129140854 0.489707022294224
145.639963626862 0.489706952860119
145.640924930573 0.489706952860119
145.64101433754 0.489706952860119
145.641417264938 0.489814626529872
145.644459009171 0.489814575802035
145.648068189621 0.489923825633241
145.649725914001 0.489923117110375
145.651805400848 0.49003601997236
145.655572414398 0.490035848827545
145.657050132751 0.490151001745961
145.660895586014 0.490150875099242
145.662388086319 0.490267033423163
145.665568828583 0.490267226357898
145.667731046677 0.490385231079275
145.67107462883 0.49038539268675
145.672957897186 0.490503482076155
145.676590204239 0.490503772169642
145.67822599411 0.490624204941455
145.681679010391 0.49062497225059
145.684090137482 0.490748547583881
145.686667203903 0.490748338063754
145.689115285873 0.49087188363658
145.691249608994 0.49087188363658
145.691380262375 0.49087188363658
145.691856861115 0.490870673861838
145.69389629364 0.490998896779057
145.69717001915 0.490999222905916
145.699154615402 0.491131428367701
145.702437400818 0.491131165781215
145.704742670059 0.491265517166328
145.708338499069 0.491265411291105
145.709766387939 0.491404808441895
145.713094472885 0.491404675808088
145.715112686157 0.491552106487501
145.718491792679 0.491551244750223
145.720478773117 0.491702943801592
145.723485469818 0.491701495389652
145.725622415543 0.491859284648122
145.729042768478 0.49185893091439
145.730894804001 0.492023818629041
145.734109401703 0.49202404284142
145.73615193367 0.492193450457726
145.739502191544 0.492195080132547
145.741516828537 0.492370664829209
145.742094993591 0.492370664829209
145.742244720459 0.492370664829209
145.744618654251 0.49237163320081
145.748440504074 0.492550612077472
145.751372337341 0.492551899415487
145.75177192688 0.492731514965846
145.755010128021 0.492733281058767
145.757113456726 0.492917182134762
145.760834217072 0.492919775114101
145.762376785278 0.493103349660678
145.765522956848 0.493105244552168
145.767603397369 0.493287609573281
145.770779848099 0.493290120123099
145.773477077484 0.493472327472896
145.776662111282 0.493473672226844
145.778333187103 0.493652014470466
145.781565189362 0.493653892572358
145.783493280411 0.493829505162787
145.786747694016 0.493831822084367
145.788749217987 0.494004681511682
145.792058467865 0.494004681511682
145.792226791382 0.494005827136773
145.792311668396 0.494005827136773
145.793969154358 0.494176849261521
145.797267436981 0.494178077299017
145.80039191246 0.494345738547346
145.802411317825 0.494347789036492
145.80452299118 0.494513850487968
145.807720899582 0.494515995847772
145.809687614441 0.494681789385701
145.81335735321 0.494684101774829
145.814995288849 0.494851697031071
145.818343162537 0.494854406895022
145.820244550705 0.495022409769803
145.823570728302 0.495024641688029
145.825718641281 0.495191843202218
145.829100608826 0.495194676690067
145.830947160721 0.495365288693125
145.83473610878 0.495367332703547
145.836156606674 0.495539450392207
145.839964151382 0.495540413713593
145.841312885284 0.49571400547103
145.842039108276 0.49571400547103
145.842184782028 0.49571400547103
145.844494342804 0.495715061991092
145.846484184265 0.495888730146716
145.849708080292 0.495889659642673
145.852406263351 0.496063977709088
145.85501074791 0.496064213980727
145.857142925262 0.496239937223534
145.860599279404 0.496240004861835
145.862347126007 0.496416668610071
145.865565538406 0.496415829181448
145.867641448975 0.496588190311529
145.870897054672 0.496587135324563
145.872846603394 0.496757286575512
145.876753807068 0.496756463708877
145.87824678421 0.496925495113669
145.881547212601 0.496924922341964
145.883896112442 0.497090282698645
145.886714220047 0.497091339667368
145.889108419418 0.497254640879328
145.891732692719 0.497254640879328
145.891867876053 0.497254640879328
145.891948223114 0.497256398791471
145.894342660904 0.497417351987028
145.89732837677 0.497419712944208
145.899587392807 0.497578471634379
145.902499675751 0.497582808622154
145.904760360718 0.497738271879536
145.907643079758 0.497743080926314
145.909731626511 0.497897489377115
145.913019418716 0.497903206802034
145.914959907532 0.498055017452179
145.918892383575 0.498061995147028
145.920450687408 0.498213091987741
145.92342710495 0.498221069947209
145.925759792328 0.498371742286331
145.928894042969 0.49838133336764
145.930964946747 0.498530211342428
145.934170484543 0.498539838684541
145.936138868332 0.498689400730882
145.939701318741 0.498699327325218
145.941315412521 0.498848673210164
145.941972017288 0.498848673210164
145.94205904007 0.498848673210164
145.94470000267 0.498859605092777
145.946644067764 0.499007812202927
145.949826002121 0.499019530271328
145.951786518097 0.499166051497532
145.955210208893 0.499177843592365
145.957051038742 0.499324975840733
145.960351228714 0.499338063653054
145.962373018265 0.499484142574629
145.965607881546 0.499500085188303
145.967677116394 0.499644657078241
145.971037626266 0.499660931482366
145.972840070724 0.499802980590184
145.976330041885 0.499821104864535
145.978274822235 0.499961737195335
145.981482744217 0.499982175730446
145.984062194824 0.500120540870291
145.986696243286 0.50014321370171
145.989080667496 0.500277954773436
145.991761684418 0.500277954773436
145.991895675659 0.500302796485952
145.991966485977 0.500302796485952
145.993996143341 0.500434999407504
145.997204065323 0.500461908029103
145.999287605286 0.500592196043058
146.002442121506 0.500620708115142
146.004565000534 0.500747120921146
146.007820606232 0.500779420731796
146.009764909744 0.500903016289799
146.013475179672 0.500936938729751
146.01506280899 0.501058263374031
146.018312215805 0.501094616117072
146.020373106003 0.501214759981325
146.023491621017 0.5012541666046
146.025752544403 0.501371519631187
146.029727220535 0.501413695187806
146.030869960785 0.501527424629942
146.034464597702 0.501573371725075
146.036321878433 0.501684848797868
146.039529800415 0.501733953725616
146.041301727295 0.501844273477464
146.04167675972 0.501844273477464
146.041761398315 0.501844273477464
146.04480099678 0.501896905617972
146.046558618546 0.502005264658454
146.050258159637 0.502060667308073
146.051844358444 0.502166276598758
146.054994821548 0.502224608878972
146.057061910629 0.502327646780526
146.060520172119 0.502389817978174
146.062344551086 0.502489958561796
146.065565347672 0.502554900575992
146.067625522614 0.502650248874077
146.070793628693 0.502718683091827
146.072819948196 0.502809561656911
146.076993227005 0.502880853291182
146.07840013504 0.502967603832996
146.081613302231 0.503042437991852
146.083562612534 0.503124660830435
146.086975812912 0.503201686402171
146.089096546173 0.503279124192972
146.09179520607 0.503279124192972
146.091922283173 0.503357386589278
146.092022895813 0.503357386589278
146.094260692596 0.503429794155071
146.097172021866 0.503511236250311
146.099619865417 0.503578995564047
146.102382421494 0.503661652097597
146.104877471924 0.503724192459208
146.107660770416 0.503810165752972
146.109670877457 0.50386744236087
146.112977027893 0.503957142574661
146.114929676056 0.504011621628485
146.118225097656 0.504102614960111
146.120306015015 0.504152244827736
146.123442649841 0.504246219126615
146.125622034073 0.504292689226379
146.129023313522 0.504389965845341
146.130850791931 0.504432127068904
146.134445905685 0.504532514245878
146.136156797409 0.504571427146826
146.139389514923 0.504673319400309
146.141351222992 0.504709434978424
146.142042398453 0.504709434978424
146.142131567001 0.504709434978424
146.144458293915 0.50481736619921
146.146572828293 0.504849426426268
146.149905204773 0.504960171918771
146.151849269867 0.504987779022651
146.155049324036 0.505103425846783
146.157052755356 0.505127039316229
146.160459041595 0.505246036910539
146.162435054779 0.505265758783929
146.166755437851 0.505390145931503
146.167704820633 0.505405970584696
146.170845508575 0.505533407245964
146.172966957092 0.505544818631055
146.176173448563 0.50567788951003
146.178244829178 0.505684733685189
146.181592464447 0.505820915697511
146.183493852615 0.505822348655856
146.186680078506 0.505962674338916
146.189294338226 0.505958860336119
146.191772937775 0.505958860336119
146.191919565201 0.506102252179741
146.192014217377 0.506102252179741
146.194209098816 0.506094392068008
146.197392463684 0.506239389154422
146.19987821579 0.506227257571641
146.202418327332 0.506375497596601
146.204518079758 0.50635924971348
146.207690477371 0.506507348157564
146.209677934647 0.506486561016007
146.212904930115 0.506635643176505
146.21488404274 0.506611910381181
146.218262910843 0.506759900927793
146.220595359802 0.506731733198947
146.223672628403 0.506879171861722
146.225884199142 0.506847339750185
146.229805707932 0.506994225992891
146.230867147446 0.506959945528821
146.234506607056 0.507105760940151
146.236086606979 0.507068181019893
146.239387750626 0.507212228906826
146.241365432739 0.507170957372219
146.24219417572 0.507170957372219
146.242322683334 0.507170957372219
146.244843006134 0.507312775341087
146.246665000916 0.50726812156558
146.24974489212 0.507410323354152
146.25181722641 0.507363263641206
146.2550303936 0.507501744941073
146.257043838501 0.507451250206754
146.262246131897 0.507590231370678
146.262758016586 0.50753683754836
146.265649795532 0.507675165003658
146.267691612244 0.50761796681723
146.270897626877 0.507756368305878
146.27308678627 0.507695990687673
146.276273965836 0.507831979422917
146.278544664383 0.507767828079855
146.281634807587 0.507904034525541
146.283485174179 0.507836013667535
146.286748409271 0.507969763337146
146.28892493248 0.507897716527147
146.291853427887 0.507897716527147
146.291986703873 0.508030416138692
146.292104721069 0.508030416138692
146.293936014175 0.507954533428083
146.297762155533 0.508084540232643
146.299236536026 0.508003674968127
146.30243730545 0.508130877693801
146.304538249969 0.508044488643863
146.307740211487 0.508169208910299
146.309965610504 0.508077635401304
146.313151836395 0.508198632416475
146.314978122711 0.508102061365673
146.318327665329 0.508219784030378
146.320275068283 0.508117967934375
146.324339866638 0.508231184178284
146.325670719147 0.508123442386604
146.329173326492 0.508232478884942
146.330915212631 0.508120035375577
146.334360122681 0.508223780636785
146.336189508438 0.508104741026054
146.339388608932 0.508204302147806
146.341337203979 0.508080509336179
146.342190742493 0.508080509336179
146.342293024063 0.508080509336179
146.344511032104 0.508175530693746
146.346582174301 0.508048870067772
146.349719524384 0.508139428035092
146.351965665817 0.508008288691235
146.356595039368 0.508094273308315
146.35698890686 0.507960105776426
146.360674619675 0.50804117425527
146.362428188324 0.507903895001835
146.365904331207 0.50798154795246
146.367558479309 0.507842218585051
146.37079167366 0.507916909184077
146.372933149338 0.507775544647094
146.37624502182 0.507845789457308
146.378320217133 0.507703092424743
146.381733179092 0.507769489470845
146.383563756943 0.50762516987792
146.386698007584 0.507687654608362
146.389427900314 0.507542983953478
146.391810417175 0.507542983953478
146.391923427582 0.507542983953478
146.392009019852 0.507601254293088
146.394266605377 0.507455618302666
146.397939682007 0.507511086376789
146.399220466614 0.507364146529712
146.402447938919 0.50741579783772
146.404660224915 0.507267826712697
146.407739400864 0.507316283054514
146.409753084183 0.507167342977485
146.413169622421 0.50720997813254
146.415004730225 0.507060213736857
146.41836810112 0.507098474439367
146.420439481735 0.506949154220309
146.423523902893 0.506981246614206
146.42574596405 0.506833151230936
146.428865432739 0.506859916181013
146.43101811409 0.506714732670984
146.434286355972 0.506736010327301
146.436133146286 0.506594842877421
146.439314365387 0.506611244944845
146.441392183304 0.506466524910373
146.442060232162 0.506466524910373
146.442205190659 0.506466524910373
146.444672346115 0.506478077206336
146.446655273438 0.506335700045888
146.449807167053 0.506341883807498
146.451873540878 0.506201773464424
146.455265283585 0.506203204294016
146.457112550735 0.506063455193883
146.460667133331 0.506058072822115
146.462372303009 0.50592036774843
146.4666492939 0.505912762593511
146.468219995499 0.505774593634315
146.47089099884 0.505765538502125
146.472963094711 0.505626799574825
146.476294517517 0.505613625038198
146.47848200798 0.505474199108597
146.481616258621 0.505455142543894
146.483525514603 0.505313938778357
146.486697912216 0.505292246355905
146.488940000534 0.505150428886001
146.491777420044 0.505150428886001
146.491904020309 0.505125662287661
146.491974592209 0.505125662287661
146.49385881424 0.504982799858437
146.497267961502 0.504954482419839
146.500374794006 0.504812164250005
146.502463579178 0.504778871075158
146.504577159882 0.504639433344745
146.507646083832 0.50460012993116
146.509670734406 0.504462891130069
146.513095617294 0.504416738296514
146.514768600464 0.504284531696434
146.518250465393 0.504233326773527
146.520242214203 0.504107644447361
146.523748636246 0.504053373213272
146.525889158249 0.50393396968792
146.528841495514 0.503876807805955
146.530843734741 0.503761650345254
146.534184217453 0.50369713891929
146.536091327667 0.503587468095896
146.539499044418 0.503518506787944
146.541971206665 0.503518506787944
146.542068004608 0.503518506787944
146.542233943939 0.503415607438248
146.544463396072 0.503346044692942
146.556686639786 0.503249397257733
146.5574862957 0.503178373525588
146.557567358017 0.503092998573389
146.557631015778 0.503016273162711
146.557700634003 0.502933530654498
146.561142921448 0.502857424840393
146.562367200851 0.502778212421769
146.565498113632 0.502699729275266
146.567607402802 0.502624275532301
146.570824861526 0.502541849496857
146.572920799255 0.50246945274225
146.576150178909 0.502381409881432
146.578238248825 0.502314190082204
146.581609010696 0.502223613518711
146.583495140076 0.502159148827905
146.586775064468 0.502063878435456
146.588714599609 0.502002894727924
146.591951847076 0.501900960098507
146.592076778412 0.501900960098507
146.592156410217 0.501900960098507
146.593992710114 0.501844427067025
146.597295999527 0.501735904440569
146.599743843079 0.501683005890215
146.602458953857 0.501570826136838
146.605250597 0.501523114479999
146.607666730881 0.501403593432199
146.609921693802 0.501360288494161
146.613495826721 0.501238091554372
146.61500787735 0.501197776988051
146.61837720871 0.501070905749837
146.620663881302 0.501036555878697
146.624027013779 0.500906230047261
146.625862360001 0.500874970005789
146.629090547562 0.500742603731447
146.630941390991 0.500713448229652
146.63417506218 0.500579650030951
146.636149406433 0.500556338671167
146.639570951462 0.500421244354297
146.641403198242 0.500402200666564
146.642308235168 0.500402200666564
146.642442464828 0.500402200666564
146.644506692886 0.500264615410334
146.64652967453 0.500249455320056
146.649883747101 0.500110666450579
146.651756286621 0.500097523250642
146.655532598495 0.499952991358323
146.657135009766 0.499943093382353
146.660789012909 0.499795450952765
146.662446022034 0.499787927257902
146.666090250015 0.499640031427688
146.667710781097 0.499636611588929
146.672209978104 0.49948031858042
146.672966003418 0.499478337722566
146.676375627518 0.49931473362399
146.67832660675 0.49931614489919
146.681745529175 0.499149992324837
146.683525323868 0.499154669249197
146.686856746674 0.498980569548725
146.688827037811 0.498986552857734
146.691875219345 0.498803430870269
146.692001819611 0.498803430870269
146.692071437836 0.498803430870269
146.694129228592 0.498813969215671
146.697581291199 0.498626917544672
146.699430704117 0.498640240708325
146.702476024628 0.498452412330791
146.704807758331 0.498467739497153
146.707887172699 0.498273509525667
146.709717750549 0.498293058884612
146.7131960392 0.498093176208679
146.715118169785 0.49811563188517
146.718369007111 0.497915799487634
146.720566034317 0.497942898858728
146.723539590836 0.497740222144783
146.725646495819 0.497774089620006
146.729134321213 0.49757103713452
146.73117518425 0.497609396758786
146.734483003616 0.497406272025379
146.73616528511 0.497450426547617
146.739469528198 0.497243667032817
146.741281270981 0.497296389021816
146.741675138474 0.497296389021816
146.741762161255 0.497296389021816
146.744924068451 0.497086967747857
146.746551513672 0.497143795281723
146.750210046768 0.496933855705304
146.751824140549 0.496998573714994
146.755093336105 0.496787671363492
146.757077217102 0.496857339017171
146.761054992676 0.496639026020871
146.762392520905 0.496715401968048
146.765547037125 0.496492139625523
146.767665624619 0.496573599321283
146.770925045013 0.496343685400752
146.77427482605 0.496430717477214
146.776226758957 0.496193484778597
146.778465986252 0.496283876075256
146.781737565994 0.496039911261597
146.783852100372 0.496131751736289
146.786885499954 0.495882788794208
146.789043426514 0.495976996674086
146.791946172714 0.495719110082544
146.79400062561 0.49581629566731
146.794901609421 0.49581629566731
146.795234680176 0.49581629566731
146.797617197037 0.495548757208064
146.799364089966 0.495647835647349
146.802453994751 0.495376360645657
146.805124759674 0.495477368693377
146.807906150818 0.495200024900853
146.809759616852 0.495304281096143
146.813339471817 0.49502377095865
146.815011978149 0.495130337060984
146.818386077881 0.494847960313928
146.820559740067 0.494957564801242
146.823709964752 0.494673824198837
146.825656414032 0.494788664799376
146.82889175415 0.494501259844253
146.830846309662 0.494622239413024
146.834240913391 0.494336959487267
146.836032629013 0.494463032509482
146.839376926422 0.494175600747074
146.84133887291 0.494308926690423
146.845246553421 0.494019875720631
146.845910787582 0.494019875720631
146.846092224121 0.494019875720631
146.847007989883 0.494158020372523
146.85022687912 0.493869836796543
146.851824522018 0.494012498002009
146.855141401291 0.493719454216221
146.857251882553 0.493867734525727
146.860950946808 0.493568396882986
146.862433671951 0.493721570509702
146.865850925446 0.493419552379467
146.867673397064 0.493577100558095
146.870915412903 0.4932683730297
146.87283205986 0.493429151209699
146.876417160034 0.493113488432525
146.87814617157 0.493277351326702
146.881769180298 0.492954881749638
146.883495330811 0.49312184605692
146.886679172516 0.492791106783297
146.888686656952 0.492961257227917
146.889903068542 0.492961257227917
146.88996720314 0.492961257227917
146.892032146454 0.492624650132735
146.894093036652 0.492798590771583
146.897810935974 0.492459634897698
146.900258779526 0.49263336965995
146.902421712875 0.492291929692769
146.904568195343 0.492468557560982
146.907734394073 0.492128512233308
146.909685850143 0.492310424230833
146.913177490234 0.491967252252994
146.914988517761 0.492153782114101
146.918525218964 0.491813197000586
146.92039680481 0.492004853236253
146.92378783226 0.49166396817242
146.925694942474 0.491862472201726
146.92928481102 0.491525114074528
146.930844306946 0.491728101425831
146.93479514122 0.491392587783686
146.936065673828 0.491601187355882
146.939693450928 0.491269811187324
146.940080881119 0.491269811187324
146.940160036087 0.491269811187324
146.941816806793 0.491483108012846
146.944783210754 0.491149192697124
146.946793556213 0.491368645405371
146.94967007637 0.491035295489869
146.951749324799 0.491257647526891
146.954987287521 0.490921939272015
146.956997871399 0.491149343274398
146.961293697357 0.490808500319195
146.962420701981 0.491037939843196
146.965633869171 0.490695061063056
146.967697620392 0.490926552593438
146.971029520035 0.490579397099813
146.972924232483 0.490810363493082
146.97621679306 0.490458725034796
146.978772640228 0.490689464945897
146.981441020966 0.490334875111488
146.983492136002 0.490563917562437
146.986616611481 0.49020522828706
146.988626003265 0.490432900751771
146.989996194839 0.490432900751771
146.990070819855 0.490432900751771
146.991896390915 0.490072073794588
146.994822502136 0.490295176907584
146.997081756592 0.48993496193566
146.99955701828 0.490157275818223
147.002447843552 0.489799300334238
147.004912376404 0.490018409892882
147.007669210434 0.489660458238384
147.00967001915 0.489879749574098
147.013592481613 0.489526282075402
147.015100002289 0.489740133243715
147.018322944641 0.489391382744661
147.021169185638 0.489601136667176
147.023784399033 0.489258660571489
147.025640010834 0.489463588827058
147.029227972031 0.489126118669657
147.031033992767 0.489325066537142
147.034111499786 0.488994004062488
147.036279201508 0.489185697552085
147.039592027664 0.48885967924007
147.04062962532 0.48885967924007
147.040720701218 0.48885967924007
147.041647672653 0.489041474274845
147.044498920441 0.488721782871947
147.046529054642 0.488891500543703
147.049744606018 0.488573486878081
147.051870822906 0.488729018257842
147.054902076721 0.488415986841897
147.057143449783 0.488555013379429
147.061415433884 0.488243630617656
147.062331438065 0.488364959698784
147.065601110458 0.488053841842312
147.067755460739 0.488154463436396
147.070900678635 0.48784334279509
147.072937726974 0.487920681887931
147.076399564743 0.487608304787846
147.078226327896 0.487664336881078
147.081535339355 0.487350940981063
147.083789587021 0.487384144073116
147.086615085602 0.487068960009209
147.089068412781 0.487079728469068
147.090636491776 0.487079728469068
147.090746164322 0.487079728469068
147.091985225677 0.486762772369801
147.094062805176 0.486751305266387
147.097369432449 0.48643715206337
147.099903583527 0.486406311218504
147.102463006973 0.486088088027048
147.104515075684 0.486039079080021
147.107798814774 0.48572419894686
147.109733581543 0.485657087774806
147.112983703613 0.485341490118652
147.114928722382 0.485261432810916
147.118299007416 0.48494855298873
147.120371103287 0.484855764477931
147.123515129089 0.484545452282948
147.125588178635 0.484443904579318
147.12890791893 0.484137525073883
147.130861520767 0.484028582672311
147.13432264328 0.483724980792839
147.136258602142 0.48361198390959
147.139510631561 0.483310510453776
147.141293287277 0.483196949462016
147.141379594803 0.483196949462016
147.141440391541 0.483196949462016
147.144896745682 0.482898343394465
147.14656996727 0.482784798299898
147.150125980377 0.482487392174193
147.151796102524 0.482377471383245
147.15514421463 0.482079668211639
147.157132148743 0.481973869717598
147.160352706909 0.481677796855526
147.162517309189 0.481578469911232
147.165575265884 0.481277961135143
147.167686223984 0.481186776314239
147.170913219452 0.480885623716663
147.172901153564 0.4808030576785
147.176254034042 0.480500385915688
147.178247213364 0.480427866616003
147.181468009949 0.480119969830186
147.183666229248 0.480058074754425
147.186641216278 0.479748432844973
147.188705682755 0.479695161582205
147.191375494003 0.479695161582205
147.191476106644 0.479695161582205
147.192156791687 0.479379733579437
147.194129943848 0.479337216951222
147.197295665741 0.479020006102725
147.199479103088 0.47898735111123
147.202455282211 0.478670843562523
147.20546746254 0.478647407531587
147.207767963409 0.478327192063182
147.209773302078 0.478311283225838
147.213063001633 0.477995085078347
147.21503663063 0.477988329325525
147.218328714371 0.477669550357287
147.220312356949 0.477670683910419
147.224223852158 0.477354005656807
147.22566819191 0.477361945039556
147.229150772095 0.477046748057269
147.230835914612 0.47706144359845
147.23409986496 0.476749281305137
147.236118078232 0.476770833432959
147.239347934723 0.476460895977844
147.241290807724 0.476487497474424
147.241728305817 0.476487497474424
147.241839408875 0.476487497474424
147.244627952576 0.476177943097241
147.246611833572 0.476209593442686
147.249809980392 0.475901381961807
147.251837015152 0.475936249166281
147.255283594131 0.475626456957928
147.257075071335 0.475667176230499
147.260743141174 0.475356998194261
147.262542486191 0.475400513380971
147.265591621399 0.475084337373384
147.267945289612 0.475130097395194
147.27085351944 0.474809907215687
147.272950172424 0.474859163146326
147.276282072067 0.474536130585606
147.278235435486 0.47458651429942
147.28174161911 0.474257411534273
147.283802747726 0.474308912466538
147.286933660507 0.473974655983587
147.288758516312 0.474024789593744
147.291501283646 0.474024789593744
147.291604995728 0.474024789593744
147.292227745056 0.473686302098388
147.294325828552 0.47373620253229
147.297443151474 0.473393210703568
147.299754142761 0.473441897778612
147.30249786377 0.473100902657439
147.304569721222 0.473148217749487
147.307909727097 0.472805557367478
147.309778690338 0.472851423400288
147.313428640366 0.472506588923855
147.315253019333 0.472550371790673
147.318487167358 0.472207848638703
147.320597410202 0.472249162756531
147.323574781418 0.471909714265704
147.325573205948 0.471948319180639
147.329082489014 0.47161274812738
147.330814599991 0.471647376394528
147.334260225296 0.471313326486855
147.336068153381 0.471345610415684
147.339603900909 0.47101449657987
147.341387271881 0.471043311904556
147.341723203659 0.471043311904556
147.341841459274 0.471043311904556
147.344717264175 0.470715421623977
147.346678495407 0.470740979123343
147.350127220154 0.470414219479766
147.351809263229 0.470437131954709
147.355149030685 0.470110828839923
147.357104539871 0.470130177896288
147.360771179199 0.469800382644183
147.3624522686 0.469816728841314
147.365618228912 0.469485827001573
147.367730617523 0.469497379675134
147.370882511139 0.469163248680787
147.373691320419 0.469172139834116
147.376195430756 0.468836609799095
147.378251552582 0.468842490918244
147.381661891937 0.468504090367976
147.383550405502 0.468505306616438
147.386683702469 0.46816415999965
147.388786554337 0.468162545019165
147.391385555267 0.468162545019165
147.391539335251 0.468162545019165
147.391860246658 0.4678191864951
147.39490032196 0.467815044783304
147.397302627563 0.46747079146254
147.400138616562 0.467464003493911
147.402451753616 0.46712013745668
147.404504537582 0.467110312261398
147.407854795456 0.46676973095466
147.409727096558 0.466757262264852
147.413084030151 0.466417021042016
147.414945840836 0.466402037546969
147.41823720932 0.466063883364585
147.420308828354 0.466046920088688
147.423664093018 0.465715269272671
147.425686597824 0.4656967427957
147.428820610046 0.465369232802752
147.430838823318 0.465349556154122
147.434131860733 0.465025067420732
147.436096191406 0.4650054419772
147.439804553986 0.464684911649749
147.441287994385 0.464665699384
147.441416501999 0.464665699384
147.441502809525 0.464665699384
147.444526672363 0.464349090079709
147.446579456329 0.46433051711304
147.449743509293 0.464015046273747
147.451818943024 0.4639968762733
147.45507144928 0.463680733401543
147.45704460144 0.463664272918063
147.461242198944 0.463352381378622
147.462412595749 0.463336923696071
147.465559005737 0.46302433722363
147.467622756958 0.463010869717977
147.470940351486 0.462698905268547
147.473024606705 0.462687458651794
147.476360082626 0.462372586946019
147.478246927261 0.462363181742925
147.481965303421 0.462046146670153
147.483520030975 0.4620383130866
147.486751079559 0.461718677212994
147.48875951767 0.46171212047369
147.491407394409 0.46171212047369
147.491542339325 0.46171212047369
147.491906166077 0.461389224808845
147.494227170944 0.461383339364303
147.497438669205 0.461058079574833
147.499238491058 0.461052842419809
147.502512216568 0.460729867656648
147.504812479019 0.460724733965921
147.508299350739 0.460403974739335
147.50975561142 0.460398652228041
147.513033151627 0.460075175184379
147.514958620071 0.460069909117082
147.518755197525 0.459744680695643
147.521235466003 0.459738941379273
147.524039506912 0.459415537935165
147.52569270134 0.459409555650478
147.529430866241 0.45908993580936
147.530832529068 0.459083908405881
147.534293413162 0.458764935346147
147.536104679108 0.45875842203995
147.539557933807 0.45844171948973
147.541346549988 0.458434657460553
147.541713476181 0.458434657460553
147.541820764542 0.458434657460553
147.544959545135 0.458121106518051
147.546633005142 0.458113288944294
147.55020236969 0.457800794985168
147.551865577698 0.457792767053795
147.555413484573 0.457484968548907
147.557076215744 0.457476893551395
147.56081366539 0.457167184384346
147.562346696854 0.457159168095282
147.567710161209 0.457150621599196
147.569477081299 0.456839282940218
147.570954799652 0.456524292518507
147.572968482971 0.456516115291752
147.576879739761 0.456200680936888
147.578264713287 0.456192242037662
147.581990718842 0.45587253412354
147.583534955978 0.455863721052755
147.586814403534 0.455540589433593
147.589219808578 0.455532659456733
147.591706991196 0.455532659456733
147.591816902161 0.455532659456733
147.593486309052 0.455204738746023
147.594399690628 0.455197049456875
147.597348213196 0.454869159712222
147.599593400955 0.45486167030994
147.60245680809 0.45453049662145
147.604765892029 0.454523729400785
147.608099460602 0.454190944532573
147.609701156616 0.454184764734636
147.613977193832 0.453848205460585
147.615040302277 0.453843939607295
147.618735313416 0.453505212797745
147.620234012604 0.453501770244633
147.623838663101 0.45316784363967
147.625559806824 0.453165517767511
147.629156351089 0.452831565790775
147.631002187729 0.452830763259014
147.634137153625 0.452500195240634
147.636110544205 0.452500215216855
147.639386415482 0.452171452638396
147.641562461853 0.452172437626514
147.641719579697 0.452172437626514
147.64182806015 0.452172437626514
147.659157037735 0.452175105947552
147.660048007965 0.451847162023597
147.660130023956 0.451850737012802
147.66020989418 0.45152640122315
147.660268068314 0.451532392834654
147.660318613052 0.451206103145203
147.66068482399 0.450879381070769
147.662389039993 0.450887177629451
147.666102647781 0.45055670092872
147.667733192444 0.450565256774278
147.671011686325 0.450237254956327
147.672935009003 0.450247337041075
147.676300048828 0.449916601823108
147.678238153458 0.449928194932808
147.682249069214 0.449592617554347
147.68482542038 0.449605551847519
147.686755418777 0.449266427558576
147.688722133636 0.449280552552247
147.691442251205 0.449280552552247
147.691568136215 0.449280552552247
147.691914081573 0.448938534065924
147.693904399872 0.448953673139322
147.698105812073 0.44861167876321
147.699490785599 0.448626563012973
147.702461957932 0.448285484697678
147.704656362534 0.448301024176898
147.707872629166 0.447955725257119
147.709788799286 0.447972262424424
147.714100122452 0.447629545003535
147.715020418167 0.447645942869847
147.718268156052 0.447304962450629
147.720243215561 0.447321727039533
147.723589420319 0.446986024202144
147.725605726242 0.447001700694653
147.729565858841 0.446669122983811
147.730892896652 0.446686070753144
147.734611988068 0.446359666358344
147.736226320267 0.446376941122176
147.739406108856 0.446053163192411
147.741568088531 0.446053163192411
147.741677999496 0.446053163192411
147.742345809937 0.446070638350039
147.744492530823 0.445749612011998
147.746633291245 0.445768371357075
147.749739408493 0.445449065472753
147.751805067062 0.445468437420011
147.755044221878 0.445152523645924
147.757133960724 0.445172594826537
147.76044011116 0.444854869162671
147.762381315231 0.444875876671786
147.765502691269 0.444558441677955
147.767606735229 0.444578619753159
147.770878791809 0.444256526829562
147.772994279861 0.444276930257565
147.776294946671 0.443953520490765
147.778275728226 0.443974824300885
147.781502485275 0.443645626911233
147.783514022827 0.443666673420622
147.786736488342 0.443333208643919
147.788977622986 0.443352528315348
147.791443586349 0.443352528315348
147.791559934616 0.443352528315348
147.792157411575 0.44301842735098
147.793900489807 0.443037337918379
147.798415184021 0.442697704908617
147.799755334854 0.44271458059189
147.802364826202 0.442373661978816
147.804430484772 0.44238977497397
147.807754993439 0.442048478541594
147.809636116028 0.442062304237959
147.813110351562 0.441720466845965
147.814935445786 0.441733728184916
147.81830239296 0.441396858232717
147.820432901382 0.441406446967478
147.823566198349 0.441071588412564
147.826244354248 0.441079367523933
147.82906961441 0.440748266906099
147.830785512924 0.440753828626909
147.834089279175 0.440424323829506
147.836074113846 0.440427046729115
147.839271068573 0.440097886402662
147.841549396515 0.440097680957071
147.841920614243 0.440097680957071
147.842025756836 0.440097680957071
147.844517946243 0.439771459846256
147.847782373428 0.439768710633821
147.849777698517 0.439446052100168
147.851806163788 0.439439939192085
147.855068683624 0.439116719948939
147.857036352158 0.439108654706091
147.860804080963 0.438786097198272
147.862412214279 0.438773637406567
147.865558624268 0.438449863829745
147.867752790451 0.438434294353909
147.870868206024 0.43810963508017
147.872986078262 0.43809091565226
147.876257181168 0.437761832900161
147.878294229507 0.437740714119207
147.881567001343 0.437412525695498
147.883702278137 0.437388937275051
147.886711359024 0.43705551471868
147.888749599457 0.437028868837231
147.891475439072 0.437028868837231
147.891586065292 0.437028868837231
147.891958236694 0.436698178899407
147.894134521484 0.436669316725317
147.897170305252 0.436336604360433
147.900725126266 0.436306206166883
147.903295040131 0.435974719133205
147.904606103897 0.435942204149011
147.90787935257 0.435614724865609
147.909725427628 0.435581418873093
147.913212299347 0.435253505447007
147.914916992188 0.435217276511247
147.918324232101 0.434888275710468
147.920345067978 0.43485214552115
147.923886299133 0.43452617440783
147.925619602203 0.434489330511724
147.928951501846 0.434164140877298
147.930888652802 0.434127536959004
147.934428930283 0.433806525594019
147.936745166779 0.433769021992212
147.939423084259 0.433449705954333
147.941340684891 0.433412193663687
147.941800355911 0.433412193663687
147.941917419434 0.433412193663687
147.944624900818 0.433094385208156
147.946582078934 0.433057664165805
147.949681282043 0.432742350707421
147.951708555222 0.43270588765255
147.954963922501 0.432387056690714
147.956984519958 0.432350765061902
147.960332155228 0.432030898153722
147.962391138077 0.431994588277025
147.965543031693 0.431673655938596
147.967761993408 0.43163604989138
147.970774412155 0.431313647947241
147.973074913025 0.431277189391567
147.976253986359 0.430952778332109
147.978302001953 0.430914900379916
147.981546640396 0.430585693046689
147.983536958694 0.430546109768043
147.986728906631 0.430215548207275
147.988814115524 0.430174122713312
147.991611480713 0.430174122713312
147.991785287857 0.430174122713312
147.991880893707 0.429841402810222
147.994340896606 0.429796333032587
147.997831821442 0.429459987494427
147.999746799469 0.429412423883366
148.002822399139 0.429075366733443
148.004551172256 0.429024880782071
148.008081436157 0.428692575170041
148.009769678116 0.4286382208503
148.013344049454 0.428305298797004
148.014937162399 0.428245878191298
148.018392086029 0.427915288636229
148.020574808121 0.427852905953243
148.02369427681 0.427527726105531
148.025678873062 0.4274611515695
148.029480934143 0.427138671728246
148.030875444412 0.427067404210383
148.034336090088 0.426749772696301
148.036099672318 0.426672377972721
148.03929901123 0.426352726951644
148.041324615479 0.426272045541976
148.041841030121 0.426272045541976
148.041923284531 0.426272045541976
148.04456114769 0.425954647014059
148.046638727188 0.425871073823068
148.049778938293 0.425558088172879
148.051833868027 0.425470527615334
148.055172204971 0.425158157510631
148.057035923004 0.42506697575227
148.060339450836 0.424753796635786
148.0623960495 0.424658218993525
148.065549612045 0.4243383576332
148.067620992661 0.424239435507534
148.070838928223 0.423917145821809
148.072947025299 0.423815203331187
148.076156139374 0.423488797071688
148.078250169754 0.423383857579534
148.081598520279 0.423052666037248
148.083459615707 0.422943894158452
148.086816549301 0.422608861240495
148.088739156723 0.422497693219985
148.091426134109 0.422497693219985
148.091542243958 0.422497693219985
148.092175006866 0.42216264623961
148.094406366348 0.422047169574409
148.09718132019 0.421712905584185
148.100097417831 0.421594391726326
148.10241317749 0.421261506996781
148.105239391327 0.421140073371059
148.108064889908 0.420810073514976
148.109698057175 0.420686207599862
148.113248348236 0.420355567958391
148.114913463593 0.420225638106823
148.11848115921 0.4198957497325
148.120276212692 0.419762690964862
148.123589515686 0.419438574153893
148.125525474548 0.419302635751705
148.129052400589 0.418984072227872
148.130838871002 0.418843333322876
148.134119272232 0.418527856316615
148.136898756027 0.418383740663321
148.139271497726 0.418068743831201
148.141277074814 0.417920983138118
148.141546010971 0.417920983138118
148.141630172729 0.417920983138118
148.144515991211 0.417609489961145
148.146583795547 0.417460823377245
148.149709224701 0.417153709358129
148.151779413223 0.417001303938009
148.155068397522 0.416689214873044
148.157064676285 0.41653331721872
148.160293340683 0.41621661349178
148.162409543991 0.416057673219635
148.165500640869 0.415739198101445
148.16761803627 0.415577768879331
148.170948505402 0.415256314731042
148.173070192337 0.415093572717243
148.177449226379 0.414773741317138
148.178265094757 0.414608005632634
148.181664466858 0.414281757798524
148.183492898941 0.414113988999408
148.187027215958 0.413783923542096
148.191412687302 0.413783923542096
148.191530227661 0.413612700375395
148.191594600677 0.413612700375395
148.192116260529 0.413281525421964
148.193896532059 0.413107654332486
148.197650909424 0.412771531633459
148.199946641922 0.412596019858155
148.202495574951 0.412261212358851
148.204580545425 0.412083815862841
148.207887411118 0.411749416646237
148.209703683853 0.411568155238523
148.213196992874 0.411231678990914
148.21537899971 0.411048114044652
148.218304157257 0.41071493412122
148.220254659653 0.41052460886932
148.223680257797 0.410191528906645
148.225645542145 0.409999865779943
148.228936195374 0.409671276605921
148.230986595154 0.409474647658343
148.234723567963 0.409144410172634
148.236263990402 0.408943047930716
148.239321947098 0.408616243600887
148.241269826889 0.408409742670692
148.241479873657 0.408409742670692
148.241565227509 0.408409742670692
148.244491815567 0.408080221225804
148.246592283249 0.407871243532048
148.249756097794 0.407548391433897
148.251826763153 0.407334590255367
148.255030155182 0.407009337373079
148.257146596909 0.406790177225042
148.261417865753 0.406465086403533
148.262845754623 0.406242584553512
148.265609264374 0.405921670758812
148.267618179321 0.405695860975873
148.270932197571 0.405372214046919
148.272898674011 0.405144105197345
148.276668787003 0.404820167650817
148.278822183609 0.404590169688307
148.281561136246 0.404264809784693
148.283990621567 0.404032962202335
148.286796808243 0.403704440359489
148.289226055145 0.403472385077926
148.292028903961 0.403145535783446
148.294450044632 0.402912219586743
148.29461812973 0.402912219586743
148.294738769531 0.402912219586743
148.297300100327 0.402584537110116
148.299877166748 0.402350982858882
148.302592277527 0.402021278445196
148.304639339447 0.401785972754968
148.30784869194 0.401460484008592
148.310024499893 0.401221097722023
148.313197851181 0.400891586076993
148.315017938614 0.400649604927617
148.318631410599 0.400317656777408
148.320415496826 0.400072188114248
148.323576211929 0.399740975567702
148.325682878494 0.399490905931228
148.328816652298 0.399161144264652
148.330956220627 0.398908090005876
148.334093809128 0.398579367430975
148.336126089096 0.398320873852833
148.34010887146 0.397989340478866
148.341488599777 0.397725455876215
148.344825983047 0.397398372015335
148.345427751541 0.397398372015335
148.345666646957 0.397398372015335
148.347299337387 0.397129362718254
148.349916219711 0.396800279159219
148.352036714554 0.396530124068587
148.355145215988 0.396204544579963
148.357164621353 0.395931209684891
148.360567808151 0.395602290255699
148.362499475479 0.395327669384081
148.365718364716 0.394996808651003
148.367794036865 0.394722560012448
148.370883226395 0.394392171166126
148.37294960022 0.394118746001825
148.376143932343 0.393783768346979
148.378173589706 0.393512769978697
148.381408214569 0.393178426085808
148.383417844772 0.392910093413478
148.386584281921 0.392572170886183
148.388609886169 0.392307873843332
148.391021728516 0.392307873843332
148.391143321991 0.392307873843332
148.391997814178 0.391968903185838
148.394244194031 0.391709123217244
148.397592544556 0.391366568404984
148.399489879608 0.391111642682126
148.402483701706 0.390768941661446
148.404469013214 0.390521144439522
148.40770316124 0.390178450438082
148.409680604935 0.389937496196096
148.413176298141 0.389593446185655
148.415036678314 0.389360359477691
148.418327093124 0.38901753969162
148.420252799988 0.388794360268631
148.42350769043 0.388453997682792
148.425505161285 0.388240672519369
148.428975343704 0.387903695302173
148.43076133728 0.38770252380561
148.434030294418 0.387370501936415
148.436192512512 0.387182620794948
148.438915967941 0.387182620794948
148.438986301422 0.387182620794948
148.439380168915 0.386853988283162
148.441475391388 0.386680554627936
148.444545030594 0.386355447086329
148.446550607681 0.386194841055934
148.44975566864 0.385875582122408
148.451729297638 0.385730484441706
148.455713510513 0.385416983162687
148.457013130188 0.385285069622784
148.460370779037 0.384973653242706
148.462469100952 0.384853777849521
148.465588092804 0.384545009764432
148.467683076859 0.384435224508742
148.47084903717 0.384128092657534
148.472892284393 0.384028455119542
148.478620529175 0.383936117807912
148.478982210159 0.383630472037576
148.481554031372 0.383322902366616
148.483636617661 0.383238624437795
148.486596822739 0.382929899806669
148.488969087601 0.382850133752547
148.489573001862 0.382850133752547
148.489651441574 0.382850133752547
148.49186873436 0.382539107724831
148.494292497635 0.382463276088771
148.497151613235 0.382151101642146
148.499686002731 0.382078197113278
148.502389907837 0.381765929818482
148.504434108734 0.381692751223961
148.507742881775 0.381376781662356
148.509691476822 0.381304767307565
148.513367414474 0.380985492868397
148.516025066376 0.380913948726546
148.518436193466 0.380593302437012
148.520726680756 0.380521246799719
148.52351808548 0.380200280431591
148.525638341904 0.380126360691558
148.529316902161 0.379802810629046
148.530813694 0.379726125721406
148.534274816513 0.379403791182239
148.536287069321 0.379325270540324
148.539309501648 0.379004205898074
148.541436910629 0.378923119586144
148.543501615524 0.378923119586144
148.543660640717 0.378923119586144
148.544541597366 0.378605382708396
148.546672821045 0.378520275432141
148.54979801178 0.37820144938319
148.551812171936 0.37811312973006
148.555106878281 0.377795904282318
148.557086706161 0.377704737824336
148.560389518738 0.377390139907117
148.562369823456 0.377295621153249
148.565566539764 0.376978790743975
148.567656755447 0.376883230376611
148.570979356766 0.376573401990974
148.572962284088 0.376475122834502
148.577361106873 0.376164305202057
148.579456806183 0.37606831973544
148.581407308578 0.375759013802777
148.583455085754 0.375665724432259
148.586586475372 0.37535812387466
148.588650465012 0.375266799030766
148.591856718063 0.374963064771939
148.593859672546 0.374875402142977
148.594568252563 0.374875402142977
148.594707727432 0.374875402142977
148.597140789032 0.374577613873378
148.599504709244 0.374494093761534
148.602453708649 0.374200826072556
148.604554891586 0.374120169535354
148.60799241066 0.373829355136812
148.60976600647 0.373750872230924
148.613278150558 0.373463031428798
148.614998817444 0.373388241772986
148.61835360527 0.373108810040864
148.620244026184 0.373034454484952
148.62349820137 0.372756993989917
148.625696659088 0.372680699127858
148.629202365875 0.372410081781589
148.630725860596 0.372332488314015
148.634076595306 0.372066450370565
148.636015892029 0.371985369692203
148.639232635498 0.371723210810189
148.642637014389 0.37163835969868
148.643307209015 0.37163835969868
148.643431663513 0.37163835969868
148.644544124603 0.371377844436372
148.646721839905 0.371287225308846
148.649856090546 0.371028415895203
148.651765346527 0.370932216923774
148.654982089996 0.370671428387356
148.657011508942 0.370570392262612
148.661448001862 0.370310339158682
148.662349939346 0.370204334239872
148.665571212769 0.369942337286465
148.667616605759 0.369834134077657
148.670943021774 0.369566507347905
148.672871351242 0.369455311606711
148.676466464996 0.369185352170349
148.678411006927 0.369072838045452
148.681482076645 0.368796756663011
148.68347120285 0.368685233568186
148.686946153641 0.368408395066304
148.68864440918 0.368298100495143
148.689444541931 0.368298100495143
148.689530611038 0.368298100495143
148.691858530045 0.368017110277962
148.693870544434 0.367909348221463
148.69713139534 0.367624431058368
148.699760198593 0.367521615150695
148.70240187645 0.367235814659901
148.704649209976 0.367136851754401
148.707983016968 0.366847973472802
148.709758996964 0.366751818329288
148.713123083115 0.366462952170804
148.71505522728 0.366371032733433
148.720179796219 0.366083277748279
148.720444202423 0.365995688397797
148.723612785339 0.365708837301737
148.725800991058 0.365623106029374
148.728996992111 0.365337733523377
148.730823755264 0.365254898054024
148.73427605629 0.364971501538367
148.736107587814 0.36489098121115
148.739198923111 0.364602618999029
148.739561319351 0.364602618999029
148.754846811295 0.364522254444123
148.755570650101 0.364232592612631
148.755609273911 0.364232592612631
148.755650043488 0.364154118317478
148.755683898926 0.363864301724026
148.755723714828 0.363785431468672
148.755756616592 0.363493480095291
148.757004499435 0.363413765219036
148.760772705078 0.363116413016614
148.7623898983 0.363038613113419
148.76562333107 0.362736347769438
148.767682313919 0.362659095576252
148.770974874496 0.362351381754065
148.772921085358 0.36227594952588
148.776204109192 0.361962102672455
148.778227329254 0.361888235924405
148.781435966492 0.361569839031412
148.783466815948 0.361500586107862
148.786720275879 0.361179050183188
148.788680553436 0.361110961891601
148.79021859169 0.361110961891601
148.790302991867 0.361110961891601
148.791851043701 0.360784000239257
148.794005393982 0.36072077672644
148.797245025635 0.360393327871907
148.799778461456 0.360332168690056
148.802372217178 0.360005553473007
148.80482006073 0.359947621239727
148.807829856873 0.359621399500736
148.809750318527 0.359565953959366
148.813195228577 0.35923965897152
148.815046787262 0.359185071273856
148.818440675735 0.358860297572918
148.820463180542 0.358807688469279
148.823576211929 0.35848721486231
148.825595140457 0.358433735017062
148.828824281693 0.358115302582022
148.830801010132 0.358059431767922
148.834354162216 0.357743607721949
148.836041927338 0.357686085671889
148.839280366898 0.357372720812878
148.840688467026 0.357372720812878
148.840774774551 0.357372720812878
148.842118263245 0.357310207391441
148.844464063644 0.356995209042168
148.846606492996 0.356928168405149
148.849762916565 0.35661885711356
148.851771831512 0.356548860036639
148.85511302948 0.356239411082647
148.857086181641 0.356163807147158
148.860473394394 0.355850307783532
148.862407922745 0.355768954296928
148.865524291992 0.355455303816982
148.867703437805 0.355370124357995
148.871042013168 0.35505606603079
148.873146295547 0.354964618826592
148.876314640045 0.354648686165743
148.878269195557 0.354552619502185
148.882483005524 0.354237510594169
148.883755207062 0.354137358425234
148.886744260788 0.353822336902914
148.889002799988 0.353716754394919
148.891189575195 0.353716754394919
148.891292095184 0.353716754394919
148.892071962357 0.353400753600596
148.894422054291 0.353290005846589
148.897318124771 0.352975483473571
148.899678468704 0.352863750653656
148.902440547943 0.352556265988923
148.904646873474 0.352437314677119
148.907739400864 0.352132251749505
148.909696817398 0.35201018232103
148.913165092468 0.351709199358714
148.914921522141 0.351581423086498
148.91841673851 0.351285679366321
148.920423269272 0.351154952454871
148.924698114395 0.350867317696263
148.925689220428 0.350730904573192
148.929155111313 0.350450562302596
148.930867910385 0.350310333420834
148.934381723404 0.350036429466146
148.936103820801 0.349891153666166
148.939351558685 0.349625310038134
148.941371917725 0.349474624508896
148.941482543945 0.349474624508896
148.941542625427 0.349474624508896
148.944489955902 0.34921223064498
148.946469068527 0.349056452071398
148.949855566025 0.348801595524288
148.951717615128 0.348643346276732
148.955044031143 0.348396250529918
148.957072257996 0.348233794914122
148.960393428802 0.347988229126597
148.962441205978 0.347819972123542
148.965617418289 0.347576995904756
148.967617750168 0.347408040220235
148.970988750458 0.34716962011907
148.972940206528 0.346997596019442
148.976410627365 0.346760576906459
148.978266000748 0.346586211484768
148.981636762619 0.346351978275377
148.983514070511 0.346175935932332
148.986690044403 0.345944898045996
148.988933086395 0.345767806780651
148.990905046463 0.345767806780651
148.991013050079 0.345767806780651
148.992091417313 0.345539854745944
148.993851661682 0.34536053809774
148.997503042221 0.345134350328741
148.999855995178 0.344955743780612
149.002387523651 0.34473655031081
149.004485607147 0.344555678729063
149.007855415344 0.344341928335925
149.009646654129 0.344157945601007
149.013095617294 0.343946513906415
149.014924526215 0.343761458193083
149.018440485001 0.343555574738513
149.020347356796 0.343367374419819
149.023551464081 0.343168778939009
149.027036190033 0.342977576502507
149.029278278351 0.342784969473457
149.030851602554 0.342588831590534
149.034404993057 0.342400726525346
149.036081314087 0.342201708077846
149.039334774017 0.342020413203213
149.041349172592 0.342020413203213
149.041454792023 0.342020413203213
149.042093276978 0.341816566703137
149.044650793076 0.341638414345233
149.046608686447 0.341433341548165
149.050314903259 0.341260338255953
149.05176281929 0.341052448409299
149.055020809174 0.340881871916525
149.057012319565 0.340672324436414
149.060440301895 0.340502158318609
149.062429904938 0.340288504999197
149.065573215485 0.340119804686553
149.067687273026 0.339904515358654
149.071006536484 0.339737223340421
149.072992801666 0.339522212027918
149.076410055161 0.339356569426578
149.078185558319 0.339137447978917
149.081481695175 0.338971398764006
149.083493709564 0.338751251147495
149.086648464203 0.338586935816189
149.088737726212 0.338364488040168
149.090998411179 0.338364488040168
149.091106653214 0.338364488040168
149.09210562706 0.338200683778262
149.094089984894 0.337976852969217
149.097372293472 0.33781433750799
149.099277019501 0.33758649383328
149.102423906326 0.337426216658642
149.104616641998 0.337196983781166
149.107870101929 0.337040610593664
149.109757900238 0.33680145087167
149.113063573837 0.336646574296018
149.114911556244 0.336403185760454
149.118239402771 0.336251375561547
149.12025475502 0.336001463681844
149.123566150665 0.335853906801364
149.125574111938 0.335596704398207
149.12940120697 0.335450397864184
149.130956888199 0.335186779601826
149.134141206741 0.335043170213059
149.136036872864 0.334774050990317
149.139432191849 0.334633837716356
149.141365528107 0.334633837716356
149.14148068428 0.334633837716356
149.142464399338 0.334356134269975
149.14458489418 0.33421535671774
149.147701263428 0.333934990953699
149.149846553802 0.333794452645328
149.151838541031 0.333508402130366
149.155304193497 0.333368864252089
149.157048463821 0.333078516992075
149.160516738892 0.332938218374994
149.162440538406 0.332645555198403
149.165549039841 0.332508044412903
149.168434381485 0.332213138464204
149.170929908752 0.332073066666783
149.172956705093 0.331778099276738
149.176983118057 0.331637241537656
149.178230285645 0.331344148197229
149.181626558304 0.331203383525054
149.1834897995 0.330911595672908
149.186883211136 0.330773226416524
149.188732862473 0.330487631214096
149.19097661972 0.330487631214096
149.191082715988 0.330487631214096
149.192005872726 0.330352872052222
149.193989992142 0.330074874035562
149.198295593262 0.329944662689181
149.199829101562 0.329664626171734
149.202668190002 0.329536671282764
149.204658269882 0.329261121195708
149.207867622375 0.329137022475381
149.21008348465 0.328863385733291
149.213252067566 0.328742254955438
149.215208530426 0.328471271916469
149.218291282654 0.328354756449963
149.220860004425 0.328083715173113
149.223574399948 0.327970811058745
149.22559595108 0.327696871689225
149.229354381561 0.327586795288759
149.231991052628 0.327313124628296
149.234061002731 0.327205976220973
149.23614025116 0.326926252512057
149.239488363266 0.326819606946331
149.24122428894 0.326533896794802
149.241408824921 0.326533896794802
149.24151802063 0.326533896794802
149.244703531265 0.32642695767345
149.246531009674 0.326131432766434
149.249822616577 0.326023638665008
149.251713752747 0.325725574503665
149.255055189133 0.325615315934209
149.257066249847 0.32530983969783
149.261213064194 0.325199004529872
149.262414216995 0.32489052693027
149.265704631805 0.324776710218341
149.267690896988 0.324465975205408
149.270934820175 0.324349711117518
149.272971391678 0.3240352216259
149.276979207993 0.323918583578509
149.278287410736 0.323607327057134
149.281473398209 0.323491305403135
149.2835252285 0.323185799357655
149.286611795425 0.323070685585337
149.288679599762 0.322775363797452
149.290932893753 0.322775363797452
149.291044235229 0.322775363797452
149.292274951935 0.322661514984103
149.294201612473 0.322370099550618
149.297531843185 0.322257203683645
149.30021071434 0.321975119684292
149.302474498749 0.321865515492486
149.304975986481 0.321589033208434
149.307759046555 0.321481922949206
149.309685945511 0.321217243426975
149.313131570816 0.321116385286567
149.314943313599 0.32085617538714
149.318369150162 0.320759803225722
149.321077346802 0.32050713065731
149.323892354965 0.320415401969136
149.325627326965 0.320162232670179
149.328998327255 0.320074390149643
149.33242559433 0.319829307918845
149.334460020065 0.319746051896424
149.336126327515 0.319506620899323
149.339308261871 0.319427515771118
149.341237545013 0.319427515771118
149.341341018677 0.319427515771118
149.341407060623 0.319184106611042
149.344502210617 0.319107802281249
149.347756385803 0.318866867683185
149.34980225563 0.318795559634074
149.351873874664 0.318557575062465
149.355099201202 0.318489332707888
149.357054710388 0.318259773153226
149.360845327377 0.318193621506519
149.362358808517 0.317965356884671
149.365522384644 0.317903674969994
149.367661476135 0.317682294721737
149.370995044708 0.317621934968051
149.372941017151 0.317412072267554
149.376265525818 0.317355760039287
149.378268957138 0.317157227510822
149.381774663925 0.317103369394202
149.383664369583 0.316921530635088
149.386760950089 0.316869621954055
149.389078140259 0.316699126805885
149.39089012146 0.316699126805885
149.390975952148 0.316699126805885
149.391981601715 0.316649664389086
149.3940513134 0.316488388494564
149.397439002991 0.316442630712381
149.399143218994 0.316286697413064
149.402399539948 0.316244037354177
149.404427289963 0.316102416834877
149.407866001129 0.316063541523239
149.409812927246 0.315924979574306
149.413206338882 0.315888944644165
149.414901018143 0.315757488163396
149.418594360352 0.315724846062287
149.420258045197 0.315597427824721
149.423939704895 0.315567719869415
149.425513505936 0.315439353121307
149.429356336594 0.315412690900249
149.430923223495 0.315281158457727
149.434663057327 0.315257363311466
149.437257528305 0.31512368453188
149.439310073853 0.315102427506281
149.441128492355 0.315102427506281
149.441266059875 0.315102427506281
149.441364049911 0.314970751537253
149.444593191147 0.314951688393915
149.446606397629 0.314808135322736
149.449776172638 0.31479157435896
149.451779127121 0.314651423721427
149.45503282547 0.314637298396324
149.457096099854 0.314498333434901
149.460384130478 0.314485147317467
149.462415218353 0.314344585865169
149.465547323227 0.314332882240844
149.46769618988 0.314192201394358
149.470981121063 0.314183294030366
149.472989559174 0.314054975730266
149.476820230484 0.314048125752236
149.478239059448 0.313926314356062
149.481592178345 0.313921589345314
149.483723163605 0.313806496507129
149.486714601517 0.313804103697083
149.488826751709 0.313698826959529
149.491201400757 0.313698826959529
149.491327047348 0.313698826959529
149.491927862167 0.313700339890568
149.493935585022 0.313599737886179
149.497290611267 0.313604357341641
149.499805212021 0.313512884992043
149.502433538437 0.313521100205359
149.50453543663 0.313442157205452
149.507903814316 0.313452919108082
149.509806871414 0.313386018338976
149.513191699982 0.313400155104556
149.514970779419 0.313334453624568
149.51832652092 0.313352704808539
149.520306825638 0.313291548224563
149.523542404175 0.313312642633704
149.525624036789 0.313252914795813
149.529045581818 0.313277780883566
149.530809164047 0.313218974318621
149.534323453903 0.313246303812202
149.536100149155 0.313186949659565
149.539512872696 0.313216878217582
149.541391134262 0.313160462312011
149.54175901413 0.313160462312011
149.541865348816 0.313160462312011
149.544551610947 0.313192930712909
149.546591281891 0.313133228203002
149.549767017365 0.313167287834443
149.551785707474 0.313101762627232
149.555042028427 0.313137264698004
149.55699467659 0.313075232204414
149.561425924301 0.313113771856424
149.562410593033 0.313051015157129
149.565563440323 0.313090581954521
149.567682027817 0.31303257191145
149.57093000412 0.31307413363403
149.572868824005 0.313014177746738
149.576466798782 0.313056597850983
149.578204870224 0.312998717979953
149.581645011902 0.313042486757439
149.58363866806 0.312987079327243
149.586714267731 0.313032046787925
149.588847875595 0.312982195718363
149.591187953949 0.312982195718363
149.591299533844 0.312982195718363
149.591962337494 0.313028535252544
149.59397482872 0.31298272534308
149.597899913788 0.313029995729649
149.600567817688 0.312982480909124
149.602447748184 0.313029557787319
149.604725837708 0.312986769803819
149.607703208923 0.31303478348253
149.60985159874 0.312993398896823
149.613266944885 0.313042014524561
149.615004777908 0.312998116964163
149.618288516998 0.313047071134663
149.620734930038 0.312999654388639
149.623481273651 0.313049401480669
149.625524282455 0.31300507094131
149.628795146942 0.313054556516235
149.630892753601 0.313008228686246
149.634105443954 0.313058396208746
149.63608455658 0.313009623513645
149.641168355942 0.313059334953394
149.641307115555 0.313059334953394
149.641404867172 0.313059334953394
149.641478776932 0.313007719859768
149.644573926926 0.313057553573401
149.646578788757 0.313011917855456
149.649928331375 0.313061537887789
149.651839017868 0.313012889607937
149.655057191849 0.31306394447077
149.657042503357 0.31302118518445
149.660449028015 0.313074016844312
149.662433862686 0.313035710751505
149.665613889694 0.313090440590368
149.667724370956 0.313058324458334
149.670865058899 0.3131131334874
149.672946214676 0.313085963984118
149.676599502563 0.313142247667902
149.678194522858 0.313118259678148
149.68154835701 0.313177680611259
149.683422803879 0.313162540858951
149.686814308167 0.31322540086341
149.688969612122 0.313213864350742
149.691117286682 0.313213864350742
149.691228866577 0.313213864350742
149.692160367966 0.313280204996554
149.694218635559 0.313268759128358
149.697987794876 0.313339128539932
149.700478315353 0.313334936519637
149.702422618866 0.313408247483141
149.704481601715 0.31340460814128
149.707676649094 0.313481740765315
149.709730625153 0.313482408249127
149.713051080704 0.31356295601687
149.715027809143 0.313561845362092
149.718450069427 0.313646256695883
149.720461845398 0.313642475261108
149.723660707474 0.313730753919914
149.725630044937 0.313726985956728
149.728987216949 0.313820485097088
149.730835199356 0.313816088795238
149.734254598618 0.313912052498549
149.736056804657 0.313906996347723
149.739458322525 0.314006748773154
149.741288423538 0.314006748773154
149.741416215897 0.314001567081584
149.741499423981 0.314001567081584
149.744908332825 0.314105879398321
149.746656656265 0.314105998749688
149.750115394592 0.31421522560847
149.751843690872 0.314217284933641
149.755018949509 0.314331155895986
149.757099628448 0.314329015849479
149.761331558228 0.314447926355202
149.762492656708 0.314452521808679
149.765530347824 0.314575620826759
149.767747402191 0.314584144526847
149.77089881897 0.314711916825556
149.772919893265 0.31471918463179
149.776318073273 0.314852001772976
149.778470277786 0.314860440403264
149.781575679779 0.314998779217742
149.783789157867 0.315007028872154
149.786743879318 0.31515086329849
149.789754152298 0.315158425934521
149.791044473648 0.315158425934521
149.791139602661 0.315158425934521
149.792031526566 0.315305711645746
149.794639348984 0.315313331603494
149.797436475754 0.315464849451927
149.799707889557 0.315469473199754
149.802470684052 0.315623043661303
149.805604934692 0.315622616383584
149.807686090469 0.315779369800204
149.809632062912 0.315773770034868
149.81328701973 0.315934832114489
149.814888954163 0.315923915650271
149.818766593933 0.316085986675081
149.820351839066 0.316070338458961
149.823970079422 0.316235664822718
149.825591564178 0.316216777830156
149.829197406769 0.316382804573825
149.830873727798 0.316359856777011
149.834102869034 0.316527004510121
149.849736690521 0.316503837596498
149.850553750992 0.316503837596498
149.850618600845 0.316671623718126
149.850673913956 0.316671623718126
149.850739002228 0.316650354665813
149.850793600082 0.316821838832895
149.850853919983 0.316801923092161
149.850908756256 0.316976329396308
149.85173535347 0.316958846992596
149.855470657349 0.31713494362483
149.856999158859 0.317116664563244
149.861835479736 0.317294158004861
149.862392187119 0.317282208002099
149.865512132645 0.317463443232523
149.86764216423 0.317457829953933
149.871065616608 0.317642398057547
149.872946023941 0.317644527378176
149.876657962799 0.317832970200992
149.878193616867 0.317840285165136
149.881528615952 0.318033355182961
149.883541107178 0.318050780442126
149.886764526367 0.31824791310766
149.888749599457 0.318270652543375
149.891011714935 0.318270652543375
149.891128778458 0.318270652543375
149.892065048218 0.31847014513016
149.894021987915 0.318499032467432
149.897508621216 0.318704104023842
149.899283409119 0.318739301865465
149.902565002441 0.318944969920445
149.904658317566 0.318985398364016
149.907850503922 0.319193435333822
149.909929037094 0.319236714338787
149.913061857224 0.319448434661024
149.915061950684 0.319497620926244
149.918763399124 0.319710660394832
149.920671224594 0.319762972543421
149.923693418503 0.319976729214102
149.925651550293 0.320034140069098
149.92888712883 0.320247185663732
149.930817604065 0.320310104551636
149.934125185013 0.320525572198866
149.936083078384 0.320591402110518
149.940080881119 0.320808138943976
149.941231012344 0.320808138943976
149.941341400146 0.320876246384796
149.941402196884 0.320876246384796
149.944637537003 0.321094982537049
149.946712255478 0.321162826353117
149.949727058411 0.321384035799005
149.951857566833 0.32145292945635
149.954968929291 0.321676230822912
149.956990718842 0.321747209561878
149.961213588715 0.321973407641557
149.962371110916 0.322049252432762
149.965497732162 0.322280381589326
149.967597723007 0.322363531019269
149.970890283585 0.322600815981382
149.972944021225 0.322688905267544
149.976737260818 0.322930004354355
149.978209018707 0.323016334626756
149.981462001801 0.32326309356368
149.983423709869 0.323350451510207
149.986676216125 0.323602420188357
149.988736391068 0.323697850699451
149.990901947021 0.323697850699451
149.991043329239 0.323697850699451
149.991866827011 0.323953132785288
149.993895292282 0.324052923915226
149.997718811035 0.324313384021857
149.999162197113 0.324414791368857
150.00234913826 0.324676861180748
150.004564285278 0.324778117350788
150.007982492447 0.325040098390896
150.009657621384 0.325144249264257
150.013171672821 0.325406166291527
150.015035867691 0.325512660124365
150.018596410751 0.325775558816333
150.020334720612 0.325884254963509
150.023544788361 0.326146205305723
150.025600194931 0.326259321652631
150.029638767242 0.326520566664971
150.030778169632 0.326638942670815
150.034129858017 0.326898775773871
150.036073207855 0.327022583446102
150.039316177368 0.327283922894437
150.041231393814 0.327408020281982
150.041353225708 0.327408020281982
150.041431427002 0.327408020281982
150.044631958008 0.327666682270741
150.046600341797 0.327796207351832
150.05125617981 0.328060112242574
150.051737070084 0.328195165540958
150.055060386658 0.328459096651966
150.057058095932 0.328602015357044
150.060422420502 0.328869500515742
150.062325716019 0.329018685493342
150.065582036972 0.329290757602691
150.067665100098 0.329446348775516
150.070969104767 0.329723696595352
150.072909116745 0.329886506134256
150.076705217361 0.330167906372311
150.07818031311 0.330331142477271
150.081473588943 0.330617422089719
150.083365440369 0.330781440294199
150.086711406708 0.331070757680969
150.089323043823 0.331245138976065
150.09113740921 0.331245138976065
150.091240167618 0.331245138976065
150.091835975647 0.331537729824305
150.09396982193 0.331713465498214
150.097268819809 0.332007636960391
150.099689483643 0.332180256088519
150.102396249771 0.332476295418857
150.104851961136 0.332654684512762
150.107648611069 0.332946092170973
150.109779834747 0.333134155981287
150.113278150558 0.333425253674282
150.114929676056 0.333616888877443
150.118237018585 0.333904785923604
150.121328353882 0.334097755190202
150.123573541641 0.33438375486314
150.125602722168 0.334585830957156
150.128992795944 0.334865610389524
150.130800247192 0.335074457307174
150.134409189224 0.335350527148276
150.136439323425 0.335563877936708
150.139567136765 0.335836667075661
150.141130208969 0.335836667075661
150.141225337982 0.335836667075661
150.142094612122 0.336056056492554
150.145451068878 0.336327200607255
150.146554470062 0.336556587664484
150.149884462357 0.336824128594626
150.152031421661 0.337060219810973
150.155020952225 0.337326207953211
150.156994342804 0.337570661370966
150.160768270493 0.337833965868602
150.162396669388 0.338089387163671
150.165562152863 0.33835604501278
150.167666196823 0.338617435076629
150.170906305313 0.338885920513716
150.172879695892 0.339154025927932
150.176219940186 0.339423855784401
150.178282260895 0.339696235937937
150.181940078735 0.339969358709334
150.183568000793 0.340245231135857
150.186720609665 0.340521093218801
150.188719511032 0.340810364394389
150.191027402878 0.340810364394389
150.19112610817 0.340810364394389
150.192071676254 0.341087309190178
150.193959951401 0.341387303172614
150.197498083115 0.341664097128418
150.20016002655 0.341965134131142
150.202427148819 0.342241727476333
150.204480409622 0.342549255346
150.20773935318 0.342825506462935
150.209683418274 0.343143043294901
150.213156461716 0.343417444308173
150.214972257614 0.343736235755328
150.218261480331 0.3440105659525
150.220351457596 0.344329011084567
150.223573446274 0.344599983130077
150.225695848465 0.344930630435303
150.229167222977 0.345197980513513
150.230808019638 0.345536325763476
150.234034776688 0.34579920542008
150.236334085464 0.346139301128897
150.239363908768 0.34639851829714
150.241085290909 0.34639851829714
150.241180419922 0.34639851829714
150.241565942764 0.346742857372009
150.24455499649 0.347002227287793
150.24657201767 0.347354386319339
150.249703168869 0.347609972397258
150.251772880554 0.347966051525227
150.255623102188 0.348221616566741
150.257062673569 0.348583720256962
150.261808633804 0.348840279400899
150.262329101562 0.349208117463008
150.265751600266 0.349465239773892
150.267628192902 0.349838715647565
150.270884513855 0.350096410430976
150.272909164429 0.350471917743938
150.276270866394 0.350730698997734
150.278791427612 0.351107942674819
150.281534194946 0.351367186855537
150.283461332321 0.351747082625892
150.286738872528 0.352007624425247
150.289153814316 0.352388530947871
150.291167974472 0.352388530947871
150.291275262833 0.352388530947871
150.291905403137 0.352647393054436
150.293917417526 0.353030778179926
150.297107934952 0.353289053214765
150.299299478531 0.353667088899591
150.302420377731 0.353921358381146
150.304455757141 0.354300756502379
150.307773590088 0.354553426032345
150.309628248215 0.354933580678242
150.312969684601 0.355180451744725
150.314913272858 0.355558526502619
150.318421125412 0.355799898482628
150.320326328278 0.356171570917336
150.323534727097 0.35640816089874
150.325781822205 0.356785158764389
150.329131603241 0.357014622108393
150.33083319664 0.357396802579969
150.33414721489 0.357620907306714
150.336074829102 0.357997169512557
150.339291810989 0.35821448085864
150.341427087784 0.35821448085864
150.341531515121 0.35821448085864
150.342264652252 0.358591320863715
150.344676017761 0.358802656771277
150.346597671509 0.359179388829948
150.349722862244 0.359384352705589
150.351775884628 0.359758428015039
150.355058193207 0.359954072382082
150.358225345612 0.360325889653782
150.360299348831 0.36051821737293
150.362364530563 0.36089038903919
150.365556240082 0.361075032452401
150.367635965347 0.361441130990891
150.370985031128 0.36162058235237
150.372943401337 0.361983988132149
150.376303911209 0.362155767759933
150.378233194351 0.362510644849016
150.381567001343 0.362676376053797
150.384338140488 0.363026775111522
150.38671541214 0.363184542824184
150.389063358307 0.363531153462561
150.3911216259 0.363531153462561
150.39123415947 0.363531153462561
150.392003297806 0.363680734430969
150.394085168839 0.364017731868058
150.397207736969 0.36415939265874
150.399255275726 0.3644923514472
150.402459144592 0.36462591157819
150.404514312744 0.364947870534825
150.407712221146 0.365073448333963
150.409799575806 0.365391432517158
150.413033008575 0.365511016054232
150.414988040924 0.365825029782277
150.418241739273 0.365936388211004
150.420608758926 0.366244785290039
150.423599004745 0.366349095754036
150.425621747971 0.366653815179781
150.428891897202 0.366752069080066
150.430951833725 0.367054560437944
150.43447804451 0.367146075328103
150.436153411865 0.36744064194061
150.43937921524 0.36752827642198
150.441284418106 0.367815439057587
150.44140625 0.367815439057587
150.441484212875 0.367815439057587
150.444488763809 0.36789728727778
150.446619749069 0.368178778300942
150.449919700623 0.368256496205846
150.45189166069 0.368531510587178
150.455057144165 0.368606546223092
150.45706152916 0.368876051751542
150.460368394852 0.368948736183571
150.46231842041 0.369209716211708
150.465541124344 0.369280605476011
150.467617511749 0.369531742526556
150.470931529999 0.36960020604992
150.47291970253 0.369840008139428
150.476575613022 0.369906886393814
150.478234529495 0.370135751229978
150.481489419937 0.370199963995775
150.48409819603 0.370416061491351
150.486665487289 0.370479017512463
150.488851547241 0.370684745695182
150.491147041321 0.370684745695182
150.491263628006 0.370684745695182
150.491996049881 0.370745179647819
150.494347333908 0.370935552833769
150.497812747955 0.370994451677491
150.499235153198 0.371171939074284
150.502416133881 0.371228497989615
150.504720687866 0.371394925798086
150.50798869133 0.371449440024242
150.509784221649 0.37160686605611
150.51310801506 0.371659709570068
150.515106916428 0.371809610857627
150.518472671509 0.371860082564058
150.521023988724 0.372003255873164
150.523582935333 0.372051206562209
150.52560710907 0.372180866580857
150.529346466064 0.372227361106392
150.530804634094 0.372354822561885
150.534329175949 0.372399369169566
150.536233186722 0.372521200234774
150.540057182312 0.372563842160789
150.541047096252 0.372563842160789
150.541159152985 0.372563842160789
150.54175901413 0.372680695507058
150.544638395309 0.372722890645774
150.546618700027 0.372834793112228
150.550395727158 0.372875594867226
150.551733016968 0.372988260489978
150.55533862114 0.373030821612449
150.557016611099 0.373141526872712
150.560294151306 0.373185061226746
150.562872648239 0.373293250750576
150.565494298935 0.373337807812926
150.56758928299 0.37344192001832
150.57087469101 0.373488096109524
150.572911262512 0.373591650726463
150.576161623001 0.373640505705785
150.578234195709 0.373739386800581
150.58141374588 0.373791149978175
150.583544015884 0.373888366162945
150.586623191833 0.373943907891268
150.589090824127 0.374037986083053
150.591112375259 0.374037986083053
150.591201305389 0.374037986083053
150.59223818779 0.374097010123482
150.594255924225 0.374186955616287
150.597550868988 0.374250374508797
150.599644422531 0.374338321862073
150.602468729019 0.374404657082633
150.605525493622 0.374491417297325
150.607684373856 0.374561953747077
150.609703302383 0.37464619781858
150.613010168076 0.374720502754223
150.61496591568 0.374801674989142
150.61828827858 0.374878552846816
150.620530605316 0.374954815199397
150.623509407043 0.375034406869473
150.625582695007 0.375109999321214
150.62938451767 0.37519188177173
150.630869865417 0.375264677053979
150.634351491928 0.375348875837098
150.636116027832 0.375424434868347
150.639302492142 0.375510099322983
150.641135454178 0.375510099322983
150.641320228577 0.375585730395154
150.641386032104 0.375585730395154
150.644475221634 0.375673586130555
150.64680480957 0.375748785984715
150.649694919586 0.375838617682413
150.651765108109 0.375915198364047
150.654995203018 0.376006955437343
150.657020807266 0.37608514671456
150.660336732864 0.376180262583025
150.662364006042 0.376257222068749
150.666754007339 0.376352610092945
150.667624235153 0.376431007794385
150.67095041275 0.376530804580342
150.673407316208 0.376608815360041
150.676243066788 0.376711978873448
150.678425073624 0.376790451412431
150.681519985199 0.376897248393473
150.683443546295 0.376974614597978
150.686724185944 0.37708574624618
150.688748121262 0.377162153213168
150.690961122513 0.377162153213168
150.691068410873 0.377162153213168
150.692008733749 0.37727697476766
150.694017887115 0.377351746793236
150.697440862656 0.377470832827676
150.699687480927 0.377544382087383
150.702422380447 0.37766621301973
150.704538822174 0.377736418438378
150.707919836044 0.377861200309314
150.709935188293 0.377929102518722
150.713108778 0.378056952434058
150.715072631836 0.378123764053781
150.718372821808 0.378253251198793
150.720854759216 0.378318934440243
150.723586082458 0.37845048232514
150.725623607635 0.378515941487698
150.728981494904 0.378649101550811
150.730842828751 0.378713880406193
150.734538793564 0.378848580765089
150.736260652542 0.378914216656042
150.739581346512 0.379049868258284
150.741106033325 0.379049868258284
150.74120759964 0.379049868258284
150.741287708282 0.379116224775161
150.74449801445 0.379253177600077
150.746514320374 0.379319034632401
150.749735116959 0.379457875978793
150.751777172089 0.379522361939165
150.756072282791 0.379661416339527
150.757200479507 0.379724111248013
150.760699987411 0.379866682521336
150.762342214584 0.379928515122345
150.765554904938 0.380074016186933
150.768007516861 0.380132387445757
150.770950555801 0.380280907238223
150.77293753624 0.38033721192148
150.776261329651 0.380490489419621
150.778306245804 0.380541673792807
150.781705617905 0.380697006024284
150.783694028854 0.380746555316438
150.786804199219 0.380905427121972
150.788789272308 0.38094778800244
150.791942119598 0.381109881179521
150.794362783432 0.381147634823047
150.794692993164 0.381147634823047
150.794849157333 0.381147634823047
150.79719042778 0.381312469627778
150.79963517189 0.381346519123475
150.8024122715 0.381512239598109
150.804567098618 0.381544370227916
150.807802677155 0.381710983878469
150.809791088104 0.381742490978553
150.813089609146 0.381910741103617
150.814964294434 0.381942990174754
150.818402528763 0.382110582564084
150.820494651794 0.382140998745877
150.823615312576 0.382307941308843
150.825817346573 0.382340899337394
150.828874111176 0.382506580388634
150.830775737762 0.382541204833227
150.834809064865 0.38270567581894
150.835984945297 0.38274240080116
150.83967590332 0.38290578056469
150.841288805008 0.382944727152745
150.844612598419 0.383107024914182
150.845507860184 0.383107024914182
150.845715045929 0.383107024914182
150.847285032272 0.383148197335344
150.85002374649 0.383310522801242
150.851939678192 0.383353054074592
150.855299949646 0.383515804248692
150.857103347778 0.38356039525788
150.860437393188 0.383724341809762
150.862333059311 0.383769899877299
150.865622758865 0.383937029082632
150.867566108704 0.383982121014364
150.870875835419 0.384148187467355
150.872825145721 0.384191723663254
150.876469135284 0.384362123508841
150.878254175186 0.384406113717497
150.881428003311 0.384579504315589
150.883620023727 0.384621447434606
150.886727809906 0.384798061615166
150.889477014542 0.384841303065708
150.890076398849 0.384841303065708
150.890135526657 0.384841303065708
150.892066955566 0.385020747453058
150.893823623657 0.385062281835003
150.897233724594 0.385244806270441
150.899618625641 0.385288970960499
150.903256893158 0.385472050055093
150.904683828354 0.385515832268797
150.907885313034 0.385700440276662
150.909698009491 0.385745667675658
150.913244485855 0.385932792774356
150.915021419525 0.385980210843389
150.918355226517 0.386168107885493
150.920481920242 0.386216266397907
150.923621416092 0.386404341888768
150.925694227219 0.386453759341238
150.94259095192 0.386505799296046
150.943611621857 0.386694536790795
150.943754196167 0.386747826647546
150.943857192993 0.38693681873876
150.943969488144 0.38699234960725
150.944068193436 0.387182080176017
150.944640874863 0.387372517575262
150.94659280777 0.387430811237673
150.947824954987 0.387430811237673
150.948027610779 0.387430811237673
150.95014500618 0.387623212984845
150.952080011368 0.387681721791115
150.955188035965 0.387873808878523
150.95760512352 0.387933344816257
150.961326599121 0.388130383570433
150.962357521057 0.388191585028381
150.965631008148 0.388392566166594
150.967759132385 0.388454217215104
150.970997333527 0.388659133354138
150.973007917404 0.388721148434256
150.976313352585 0.388931205947241
150.978759288788 0.388996138317684
150.9815762043 0.389213915446774
150.983992338181 0.389280595847327
150.986675262451 0.389501969267255
150.988724946976 0.389569165156558
150.991926193237 0.38979686892126
150.993965625763 0.389865231224615
150.994683504105 0.389865231224615
150.994900941849 0.389865231224615
150.997273445129 0.390099589209125
151.000448465347 0.390169740768023
151.002550363541 0.39041106570455
151.004591226578 0.390481553715502
151.00777554512 0.390725639512925
151.010017871857 0.390797970775728
151.013429880142 0.391047973125883
151.015007019043 0.391122434997343
151.018476009369 0.391375567288086
151.020512342453 0.391449937768061
151.023545742035 0.391705560289562
151.0255382061 0.391782634510284
151.02897310257 0.392039679489429
151.030721664429 0.392118613021841
151.034204006195 0.392377291766556
151.036114215851 0.392460850218467
151.039369344711 0.392720440396823
151.040483951569 0.392720440396823
151.040560245514 0.392720440396823
151.041476011276 0.392807101300185
151.045261621475 0.393067492793726
151.046600341797 0.393159297659783
151.049724817276 0.393420894481885
151.051834821701 0.393515578134676
151.055293083191 0.393779287080053
151.056977033615 0.393877058213415
151.06099152565 0.394143217748495
151.062427520752 0.394247669765627
151.065550088882 0.394519264510697
151.06764626503 0.394629122180694
151.070777416229 0.394902973834384
151.072898864746 0.395017871186667
151.076149225235 0.395297544114693
151.078120470047 0.395418720986453
151.081408262253 0.395704621025974
151.083293199539 0.395831512971073
151.086586475372 0.39612387569679
151.0890417099 0.39612387569679
151.089096784592 0.39612387569679
151.089266777039 0.396256318627452
151.091849565506 0.396554284710323
151.093892812729 0.396690296495461
151.097254514694 0.396995004634093
151.099416017532 0.397135880598119
151.102364301682 0.397446294116762
151.104573965073 0.397592832207139
151.10787820816 0.397904356188171
151.109778642654 0.398056761742679
151.113085031509 0.39837102581032
151.114925146103 0.398529882236744
151.118344068527 0.398848278915687
151.120606184006 0.399014115330646
151.123569965363 0.399332492767324
151.125560998917 0.399505677903284
151.12894654274 0.399823237713895
151.130722999573 0.400004233666844
151.1340944767 0.40032154853488
151.135977268219 0.400510401335341
151.139640808105 0.400510401335341
151.139716625214 0.400510401335341
151.140448093414 0.40082611246938
151.142580270767 0.401024519309078
151.144785404205 0.401338944560236
151.146622657776 0.401545463450862
151.149748802185 0.401859327158154
151.151739120483 0.402075248474006
151.156146287918 0.402389292676382
151.157006263733 0.402610438586211
151.160872936249 0.402924742787952
151.162379264832 0.403154425222715
151.165584087372 0.40347058896833
151.167730808258 0.403706761694798
151.17082118988 0.40402551264708
151.172894477844 0.404266479674845
151.177564382553 0.404588368684513
151.178194046021 0.40483310749194
151.181580305099 0.405158056139473
151.183813095093 0.405406299856648
151.187559127808 0.405734904393259
151.190962076187 0.405734904393259
151.191077947617 0.405984716782422
151.191132545471 0.405984716782422
151.193213701248 0.406317302061273
151.194067716599 0.406569620873814
151.197156906128 0.406904852774645
151.199400424957 0.407159058453952
151.202402353287 0.407493191323791
151.204819440842 0.407747210517959
151.207734823227 0.40808059313591
151.209916591644 0.408336078549832
151.213370084763 0.40866867845078
151.214970111847 0.408929205350243
151.218465328217 0.409261729905492
151.220364332199 0.409521690653686
151.223565578461 0.409849838393801
151.225581407547 0.410116351176033
151.228977918625 0.410439494976089
151.230798244476 0.410709762366117
151.234086751938 0.41102761487559
151.236069440842 0.411302053064288
151.239420413971 0.411614047739414
151.241448163986 0.411893852285687
151.242108345032 0.411893852285687
151.242244958878 0.411893852285687
151.244644641876 0.412200358143429
151.24659705162 0.412483208467455
151.249785423279 0.412785859880275
151.25182557106 0.413075568951665
151.255170106888 0.413374153069361
151.257058382034 0.413664967390237
151.260377407074 0.413960145355266
151.262444019318 0.414252463303286
151.265744924545 0.414545825395671
151.267691612244 0.414842465004032
151.270875453949 0.415134439462068
151.272906780243 0.415431441252636
151.276205301285 0.415722690059195
151.278228998184 0.416018882912855
151.281495571136 0.416309725107362
151.283455133438 0.416602520877462
151.286526203156 0.416893230599469
151.288677215576 0.417183848981123
151.291841268539 0.417183848981123
151.292019605637 0.417474440321081
151.292089223862 0.417474440321081
151.294115304947 0.417760867443641
151.297168016434 0.418051088273515
151.299489021301 0.418334368283698
151.302463531494 0.418621076787834
151.304548025131 0.418897676086038
151.307843923569 0.419182161790249
151.309684038162 0.419458349467881
151.313359498978 0.419742706894394
151.314999580383 0.420018213181275
151.318506717682 0.42029852930133
151.320221424103 0.420571570362148
151.323493719101 0.420847014670378
151.325492620468 0.421117082755011
151.328809261322 0.421387787901435
151.330783128738 0.421661068212587
151.334128141403 0.421927113734259
151.336360931396 0.422200024754778
151.33951830864 0.422461471049034
151.34187579155 0.422461471049034
151.341992139816 0.422461471049034
151.342097759247 0.422736430400555
151.344575881958 0.422995171903442
151.347077846527 0.42327225105109
151.350420951843 0.423527530746777
151.351785421371 0.423803927795462
151.355137109756 0.424053517485744
151.357180356979 0.424330100174289
151.360939502716 0.424579397517846
151.362406492233 0.424850249405721
151.365594148636 0.425097902003772
151.36775135994 0.42536934778921
151.37110710144 0.42561616461616
151.372934341431 0.425881961692818
151.376294612885 0.426127825867803
151.378270626068 0.426382876677974
151.382349729538 0.426628737533299
151.383788347244 0.426871678887596
151.386762142181 0.427117023312299
151.388966798782 0.427345602933032
151.391909599304 0.42758980044194
151.392060995102 0.42758980044194
151.392155170441 0.42758980044194
151.394023180008 0.427801251149392
151.397199392319 0.428041742737504
151.399582862854 0.428234257477756
151.402474880219 0.428472501425129
151.405099868774 0.428644679262799
151.407759904861 0.428879377033071
151.409744739532 0.429026797686831
151.413068532944 0.429260186990162
151.414941072464 0.429385175497538
151.41851401329 0.429613003450959
151.420963287354 0.429710728345165
151.423497200012 0.429932735682665
151.426091194153 0.430005659930606
151.42884516716 0.430223124573043
151.43101811409 0.430271451111233
151.434098482132 0.430483017689685
151.436133861542 0.43050658374164
151.439325332642 0.430713096131833
151.441344261169 0.430713005344165
151.442097902298 0.430713005344165
151.44221663475 0.430713005344165
151.44455242157 0.43091461350363
151.446600675583 0.43089292459305
151.449721574783 0.431090237875745
151.451925754547 0.431050215547447
151.45565199852 0.431243009951474
151.457175016403 0.431187026598519
151.460195302963 0.431377305629784
151.462371349335 0.431310635243629
151.465532302856 0.431500518409503
151.46760892868 0.431424310899559
151.470977544785 0.431608752697762
151.47286272049 0.431527962836677
151.476349115372 0.431710035555158
151.478313207626 0.431622393011651
151.481564760208 0.431802785658894
151.485111713409 0.431714383061635
151.486654281616 0.431891831130056
151.488721609116 0.431806073574741
151.491871356964 0.431980490525436
151.492038011551 0.431980490525436
151.492134809494 0.431980490525436
151.49390411377 0.431897980117568
151.497339010239 0.432069979389031
151.500099420547 0.431991577523393
151.502415895462 0.432159648830201
151.504681110382 0.432086536817059
151.507717609406 0.432251949644134
151.509685754776 0.432183159823292
151.513208866119 0.432343652832745
151.514918327332 0.43228016758547
151.518286705017 0.432436677452026
151.520546913147 0.432379743801743
151.523445606232 0.432531957775483
151.525745868683 0.432479709234744
151.529019594193 0.432628026690089
151.530844211578 0.432579471721516
151.534309148788 0.43272423743832
151.536039352417 0.432681062894029
151.539737224579 0.43282145324133
151.541674137115 0.432781987596548
151.542187452316 0.432781987596548
151.542309999466 0.432781987596548
151.544504404068 0.432919954318542
151.546635150909 0.432884707033316
151.549817562103 0.433018818570824
151.551930904388 0.43298835513262
151.555286645889 0.433121513532099
151.557050704956 0.433094671924862
151.560332298279 0.433225822046552
151.562369823456 0.433204807937273
151.565507173538 0.43333493642364
151.567612409592 0.433319112130569
151.570930242538 0.433449369330795
151.572859525681 0.433437088361797
151.576723814011 0.433566773535514
151.578593730927 0.43355993218931
151.58144569397 0.433690902358683
151.583482027054 0.433688237460774
151.587194681168 0.433820098840378
151.588707208633 0.433822434161956
151.591896772385 0.433955453770929
151.592083930969 0.433955453770929
151.59216594696 0.433955453770929
151.594614028931 0.433961947907913
151.597162008286 0.434097787113148
151.59915304184 0.434108899421531
151.602428674698 0.434245146409126
151.604680538177 0.434259549640505
151.607663154602 0.43439723057244
151.609700918198 0.43441478099978
151.613342046738 0.434555141506554
151.615348100662 0.434574696907703
151.618310213089 0.434716863607278
151.620402812958 0.434738551129262
151.62350320816 0.434883038312044
151.625679731369 0.434906469274536
151.628932714462 0.435051508229006
151.63086271286 0.435076085419058
151.634455442429 0.435222446923003
151.636435747147 0.435248045794774
151.639348745346 0.435396487301061
151.641811847687 0.435422869724779
151.641959667206 0.435422869724779
151.642051458359 0.435422869724779
151.645281553268 0.435573873280307
151.647512197495 0.435600480986884
151.650229692459 0.435753261968683
151.651831150055 0.435780460844848
151.655011415482 0.435936406829582
151.657052278519 0.435965855048238
151.661040067673 0.436125862108748
151.662311792374 0.436156350662928
151.665522813797 0.436319732456373
151.667637586594 0.43635033726986
151.670906305313 0.436518223801005
151.672868490219 0.436550212505109
151.676449537277 0.436723317373198
151.678252220154 0.436757692271341
151.681616067886 0.436935006555847
151.683554410934 0.436971744418566
151.686729669571 0.437154988691048
151.689610958099 0.437190171138824
151.69181394577 0.437380189518104
151.691968202591 0.437380189518104
151.692039728165 0.437380189518104
151.694245815277 0.437417537265393
151.698027849197 0.437612444733118
151.69952082634 0.437650250504453
151.702424526215 0.437850127734924
151.704811096191 0.437887723542548
151.707736253738 0.438089726165704
151.709720611572 0.438126375168735
151.713224649429 0.438333573105419
151.715077877045 0.43836788048069
151.718339443207 0.438577470517776
151.720306873322 0.438609581318273
151.723495960236 0.438822565991048
151.72577047348 0.438851888144882
151.729503393173 0.439067053204861
151.731027603149 0.439093989609899
151.734088420868 0.439310293454598
151.736149549484 0.439333393360825
151.739340305328 0.43955307349038
151.741290807724 0.439571764005287
151.742092132568 0.439571764005287
151.742227077484 0.439571764005287
151.74467420578 0.439794293747403
151.746613264084 0.439808247454221
151.750138998032 0.440034344381789
151.751965999603 0.440044148239292
151.755172014236 0.440273185203497
151.757565736771 0.440278919811913
151.760416507721 0.440513399314252
151.76237487793 0.440514549495227
151.765560865402 0.440754074434883
151.767657518387 0.440750539241594
151.77093744278 0.440997255201986
151.772909879684 0.440988084505815
151.776281356812 0.441238722907574
151.778270959854 0.441225674680853
151.781766176224 0.441486389563951
151.783432245255 0.441466513580802
151.786797523499 0.441733507387006
151.788782596588 0.44170938935056
151.791848659515 0.44170938935056
151.791965961456 0.44170938935056
151.79217505455 0.441983934919617
151.794239759445 0.441955618157576
151.797456502914 0.442237241382785
151.799528121948 0.442206955034032
151.802396059036 0.44249041510977
151.804869413376 0.442455365218319
151.807854652405 0.442744810467237
151.809697628021 0.442707175686687
151.813179016113 0.443000746629874
151.814961194992 0.442961652222017
151.818282365799 0.443260279371275
151.820267915726 0.443220997846807
151.823554754257 0.443521588778621
151.825563192368 0.443481318826553
151.829161167145 0.443783823170766
151.830953598022 0.443743605780253
151.834261417389 0.444048094952106
151.836157560349 0.444008734254614
151.839283466339 0.444317765375316
151.841345071793 0.444278829299001
151.842265605927 0.444278829299001
151.842392206192 0.444278829299001
151.844471216202 0.444587457457615
151.846707820892 0.444550587771759
151.849894762039 0.444857141390765
151.851855754852 0.444823536534914
151.855602025986 0.445137328277384
151.857075691223 0.445106434820598
151.860496759415 0.445424865328584
151.862439393997 0.445395201660359
151.865535736084 0.445717646142405
151.867752790451 0.445688181414675
151.870873212814 0.446014821482612
151.872903823853 0.44598866739556
151.876264810562 0.446321469433935
151.878232955933 0.446296003501549
151.883534908295 0.446273879988783
151.884117841721 0.446613084245775
151.886704206467 0.446956257140436
151.888744592667 0.446936798589984
151.892054080963 0.446936798589984
151.892170906067 0.446936798589984
151.894191980362 0.446920133679368
151.894483566284 0.447268316759819
151.897578716278 0.447618619207514
151.899653196335 0.447601710230871
151.902698755264 0.447954995888726
151.904500007629 0.447939486419833
151.907781839371 0.448295626374493
151.909699440002 0.44828138450783
151.913176774979 0.448641470096963
151.915151119232 0.44862777120335
151.91827750206 0.448985605079633
151.920628786087 0.44897366213052
151.92355132103 0.44933056718144
151.925710916519 0.449317942914111
151.929253816605 0.449674264787952
151.930833816528 0.449660418049268
151.934142827988 0.450015874825905
151.936153411865 0.450003930720616
151.939486503601 0.450358416060659
151.941346406937 0.450345929923396
151.942144632339 0.450345929923396
151.94228720665 0.450345929923396
151.944597482681 0.450699719877311
151.946597337723 0.450686780010184
151.94996881485 0.45104021409411
151.951750993729 0.451027157312667
151.955016136169 0.451386626801858
151.957138061523 0.451372925745347
151.96067905426 0.451737034000616
151.962466001511 0.45172182279354
151.965524673462 0.452083552075959
151.967598199844 0.452068382312995
151.970948219299 0.452433706265792
151.972852230072 0.452418558088235
151.976363420486 0.452790026940214
151.978259563446 0.452775548254732
151.981507301331 0.453149466235989
151.983464717865 0.453132138280297
151.986831665039 0.453507333194126
151.988716602325 0.453490114855737
151.99186205864 0.453870008432162
151.992021560669 0.453870008432162
151.992112398148 0.453870008432162
151.994612216949 0.453851083549212
151.997333526611 0.454232154976372
151.999773263931 0.454211318743598
152.002524375916 0.454586626720436
152.004543542862 0.454565965215801
152.00887966156 0.454940231390975
152.009962797165 0.454919586417605
152.02087688446 0.454897866061787
152.021726608276 0.455268475106092
152.021807909012 0.455247023507412
152.021866559982 0.455611025428769
152.023570299149 0.45597050896597
152.025619983673 0.455950088919059
152.029151201248 0.456304224644004
152.030776023865 0.456284558057805
152.034182786942 0.456631119817316
152.036103010178 0.456613717284872
152.039633750916 0.456953943468137
152.041577577591 0.456939603045748
152.042296409607 0.456939603045748
152.042406082153 0.456939603045748
152.044804334641 0.457274749350146
152.0465528965 0.457262893527946
152.050391435623 0.45759389622249
152.051857948303 0.457584407335178
152.055063009262 0.457912431470269
152.056979417801 0.457905530144421
152.061190605164 0.45823110055386
152.062316179276 0.458227350206831
152.065575838089 0.458552413162849
152.067566394806 0.458551397337525
152.070989131927 0.458876174871041
152.072824716568 0.458877309174399
152.076299667358 0.459203654491035
152.078234195709 0.459206680732248
152.081626176834 0.45953407725116
152.083467721939 0.459539310135374
152.086933612823 0.45986648488082
152.088920354843 0.459874184199335
152.091863870621 0.459874184199335
152.091989278793 0.460199654173713
152.092059135437 0.460199654173713
152.093861341476 0.460209366007736
152.097306489944 0.46053301376388
152.099272251129 0.460543354146027
152.102523803711 0.460860814697755
152.104477882385 0.460873464057221
152.107927799225 0.461188907415252
152.109666824341 0.461203268236251
152.113272428513 0.461516260953704
152.115467309952 0.46153113847644
152.119165420532 0.461837524620815
152.120265007019 0.461855747560297
152.123599052429 0.462154340302783
152.12587928772 0.462174871674566
152.129348993301 0.46246697087007
152.130884647369 0.462490105083824
152.13475227356 0.462774357174171
152.136081218719 0.462799849513701
152.140063047409 0.46308060044445
152.141285419464 0.463110049961988
152.142252206802 0.463110049961988
152.142371416092 0.463110049961988
152.144727945328 0.463386390847975
152.146611213684 0.463418707908547
152.150263309479 0.4636886636776
152.151767015457 0.463724204363226
152.155133485794 0.463993203708961
152.157025098801 0.46403218416433
152.162190914154 0.464300081681275
152.163041353226 0.464342441868024
152.16573882103 0.46460648157085
152.167664766312 0.464651435942412
152.171120405197 0.464916117408083
152.172998666763 0.464963545552875
152.176461696625 0.465227379669634
152.178332090378 0.465278310023197
152.181760549545 0.465541682837256
152.183492422104 0.465594447451029
152.187043190002 0.465854588030257
152.188760280609 0.465908252342868
152.192060947418 0.466164003173301
152.192208528519 0.466164003173301
152.192276716232 0.466164003173301
152.194245576859 0.466217580647754
152.19757604599 0.466473649767069
152.201151609421 0.466526408452377
152.202549219131 0.466779745343832
152.204561471939 0.46683174888497
152.207953214645 0.467079763407775
152.210007190704 0.467131006927246
152.213248252869 0.467374772592751
152.215200185776 0.467423506836781
152.218637704849 0.467664254437956
152.220933198929 0.467709351077096
152.223606824875 0.467943292120083
152.225728750229 0.46798440696975
152.23010134697 0.468214492830152
152.230782747269 0.468249403219768
152.234416246414 0.468475567007105
152.23620891571 0.468505799553647
152.239696502686 0.46872835253748
152.241337537766 0.468751771636635
152.242523670197 0.468751771636635
152.242647886276 0.468751771636635
152.244986057281 0.468971734459766
152.246620178223 0.46898851580698
152.2498254776 0.469205893479696
152.251760005951 0.469215168830592
152.25511264801 0.469432172688051
152.257050991058 0.469434509848875
152.26242184639 0.46942882118443
152.262870550156 0.469648725368468
152.266013622284 0.469866928997828
152.267665863037 0.469853971511982
152.271976947784 0.470071398357439
152.272963047028 0.470051539756838
152.276652812958 0.47027499656616
152.278298616409 0.470249015516998
152.283008337021 0.470470194726751
152.28364109993 0.470438478576686
152.287209510803 0.470663423512978
152.288717031479 0.470625898899742
152.291842937469 0.470625898899742
152.291978597641 0.470625898899742
152.292499065399 0.470854177993848
152.293926954269 0.470813545358524
152.299179077148 0.471044785274329
152.300994634628 0.471000894883394
152.304277420044 0.471233106364907
152.304789066315 0.47118762801027
152.3080701828 0.471417874536312
152.30962729454 0.471371957551679
152.313649892807 0.471605160471614
152.315410375595 0.471559492110679
152.318650722504 0.471793207104738
152.320247411728 0.471747261530808
152.323656082153 0.471981260319581
152.325573682785 0.471936698956181
152.329253196716 0.472170402469683
152.331145048141 0.472127873821939
152.334642648697 0.472362613063439
152.336459875107 0.472322990384884
152.339463710785 0.47255894773787
152.341651201248 0.47255894773787
152.341789007187 0.47255894773787
152.342755317688 0.472522286456625
152.344554185867 0.472761454542191
152.346606016159 0.472727281935568
152.351741552353 0.472696246160298
152.353117465973 0.472935726821925
152.355182170868 0.473174761151804
152.358128547668 0.473147076288073
152.360431671143 0.473390099885564
152.36239695549 0.47336544888666
152.365521907806 0.473611203188431
152.367622613907 0.473590321977942
152.371152639389 0.473838947096496
152.372855186462 0.473821905674634
152.376336097717 0.474074767821449
152.378192663193 0.474060986283054
152.381828546524 0.474318995464733
152.383489608765 0.474309109170385
152.38675904274 0.474568049486292
152.388702869415 0.474562238468955
152.39173412323 0.474562238468955
152.391869306564 0.474562238468955
152.391948223114 0.474827025045418
152.394032239914 0.474825442360535
152.39803647995 0.475091198516911
152.400494813919 0.475094314831802
152.402439832687 0.475360339822733
152.406752824783 0.475367237877103
152.407892227173 0.475635526404177
152.409633159637 0.475647432017174
152.414856910706 0.47566354268883
152.415296077728 0.475935328981363
152.418450593948 0.476207292526826
152.420173406601 0.47622719367807
152.423529863358 0.476499948831029
152.42574095726 0.476523860776654
152.429011583328 0.476796510045393
152.430848360062 0.476825308215226
152.434354543686 0.477098313395868
152.436137914658 0.477130728538462
152.439774036407 0.477403978239962
152.441480636597 0.477439626347184
152.445095300674 0.477714093313117
152.445787191391 0.477714093313117
152.445976257324 0.477714093313117
152.446746349335 0.477752847752028
152.449979543686 0.478028349288293
152.451927661896 0.478069497391183
152.455234289169 0.478345636762511
152.457152366638 0.478387410695846
152.461104393005 0.478669638652412
152.462508201599 0.478712341263717
152.465762615204 0.479000561431459
152.467741727829 0.479043573340806
152.470963478088 0.479333582883173
152.472988367081 0.479376709183136
152.47642159462 0.479672256386622
152.478303670883 0.47971435879063
152.481613397598 0.480015628799633
152.483748197556 0.480055983858208
152.48673081398 0.480362754201746
152.488872528076 0.480400833277597
152.491939544678 0.480713172247396
152.492637395859 0.480713172247396
152.492779970169 0.480713172247396
152.494028806686 0.480748256349064
152.497238636017 0.481064959226329
152.499414682388 0.48109708633103
152.502386808395 0.48141761793431
152.50462603569 0.481446355661965
152.508723020554 0.481766718040938
152.509639024734 0.481792284350744
152.51322555542 0.482115986573458
152.514981508255 0.482138510144881
152.518448591232 0.482461769854199
152.520359754562 0.482479464701765
152.524034023285 0.482801198393782
152.52557182312 0.482816784524211
152.529059886932 0.483136462692876
152.530785560608 0.483149038357849
152.534337043762 0.483465253793641
152.536025285721 0.483475202862583
152.539359092712 0.483788953775175
152.539439201355 0.483788953775175
152.539498806 0.483788953775175
152.541410207748 0.483795954021697
152.544540882111 0.484106268258624
152.546516895294 0.484110925509263
152.55098772049 0.484419234219434
152.551708221436 0.484421932867629
152.555122375488 0.484724430778632
152.557343482971 0.484724849336784
152.560552120209 0.48502790515262
152.5623960495 0.485027160776186
152.56559753418 0.485329570953065
152.567680597305 0.485328650866406
152.570928812027 0.485630598383227
152.572917222977 0.485628572289352
152.57627415657 0.485931302551558
152.57816195488 0.485928351260626
152.581538915634 0.48623211201186
152.583375453949 0.486228623832025
152.58661699295 0.486533952977596
152.588844776154 0.486530570618025
152.58937048912 0.486530570618025
152.589450597763 0.486530570618025
152.591823101044 0.486836946524607
152.594508171082 0.486834164179982
152.59721660614 0.487141872341632
152.599494934082 0.487139654904389
152.602387189865 0.487444953295895
152.604414463043 0.487443291202454
152.607793092728 0.487747977868052
152.611580610275 0.487746868064382
152.613015413284 0.488049398416286
152.615238428116 0.488046025758261
152.618367195129 0.488347521460747
152.620746135712 0.48834481541921
152.623598814011 0.488641124165665
152.625570058823 0.488638118098858
152.629335403442 0.488928547255536
152.630935668945 0.488925472479801
152.634054660797 0.489209786399744
152.636103153229 0.489204168970839
152.639618873596 0.489482215114709
152.641456604004 0.489474904649158
152.641600608826 0.489474904649158
152.641690731049 0.489474904649158
152.644781589508 0.489746775576467
152.646600723267 0.489738166819383
152.649929523468 0.490003705438899
152.651987552643 0.489993586981052
152.655152320862 0.490253811591941
152.657081604004 0.49024173736099
152.660640478134 0.490497403100565
152.662457466125 0.490483023222151
152.665553092957 0.490736834206101
152.667721033096 0.490720691969974
152.670960426331 0.490968248773934
152.672955513 0.490950897436384
152.676679134369 0.491196145413823
152.678268194199 0.491177947071119
152.681499004364 0.491420999027741
152.683490514755 0.491401378389201
152.686804771423 0.491641692170186
152.688799619675 0.491622330130063
152.691973209381 0.491859038060177
152.694254875183 0.491838398612803
152.694418668747 0.491838398612803
152.69451546669 0.491838398612803
152.697215080261 0.492072052613537
152.699553012848 0.492050482229142
152.702423810959 0.492280575908689
152.704482078552 0.492258568200112
152.707773685455 0.492482407281772
152.70970416069 0.492460192358389
152.713956594467 0.492680949226942
152.715837955475 0.492658878480618
152.71848320961 0.492872549220355
152.720281839371 0.492851264312157
152.723510026932 0.493058059582495
152.725568056107 0.493038170388031
152.728972673416 0.493237811692851
152.730749607086 0.493218697797062
152.734234333038 0.493410729607971
152.73606801033 0.493393024865409
152.739483594894 0.493577880642683
152.741401672363 0.493562724820843
152.744697093964 0.493740200851496
152.745006084442 0.493740200851496
152.745175600052 0.493740200851496
152.746872425079 0.49372710144297
152.749746322632 0.493897522172052
152.751796007156 0.493887335444497
152.755289793015 0.49404976061599
152.757047891617 0.49404411659692
152.760627031326 0.49420191506233
152.762419939041 0.494197713015399
152.765682220459 0.494350112285881
152.767630338669 0.494349087291621
152.770907402039 0.494495647912609
152.772871732712 0.494498514536448
152.776119947433 0.494640614838703
152.778170347214 0.494645764783455
152.781602621078 0.494783565923685
152.783341884613 0.494790372968416
152.786755084991 0.494924131330188
152.789074659348 0.494931596646073
152.789819002151 0.494931596646073
152.789892196655 0.494931596646073
152.791981220245 0.495061414559361
152.793911933899 0.495069893091427
152.797246217728 0.495195509113928
152.799458503723 0.495203314063219
152.802378177643 0.495324805891833
152.804437398911 0.495331332392696
152.807786941528 0.49544752521772
152.809631109238 0.495456775221818
152.813019275665 0.495567880756155
152.816491603851 0.495576835753029
152.818261861801 0.495684948539007
152.820251464844 0.495693872958142
152.823474168777 0.495794963986391
152.825529098511 0.495804382247649
152.829080104828 0.495900475554929
152.830731868744 0.495908113756776
152.834091663361 0.495998789959786
152.836112499237 0.496007727656425
152.839278697968 0.496093036741137
152.840173721313 0.496093036741137
152.840246200562 0.496093036741137
152.841532945633 0.496100468340483
152.84472322464 0.496181565706163
152.846983194351 0.496187261835455
152.849724531174 0.496264245692709
152.851741552353 0.496268402296173
152.854952335358 0.496342212261422
152.856953620911 0.496344324915777
152.8611805439 0.496415675595899
152.862403392792 0.496414329453919
152.865536212921 0.496484395130172
152.867814779282 0.496477270072282
152.870955705643 0.496545081004323
152.872905015945 0.496535609952461
152.876165866852 0.496602719347121
152.878201723099 0.496589267689483
152.881591081619 0.496656248533473
152.883416175842 0.496638597785016
152.886662244797 0.496705661112035
152.888656616211 0.496683993561577
152.8897960186 0.496683993561577
152.889871358871 0.496683993561577
152.892168283463 0.496750650613365
152.894259214401 0.496726845102466
152.897625207901 0.496792921891599
152.899790048599 0.496769384777805
152.902478218079 0.49683469078368
152.904903888702 0.496812084978801
152.90767788887 0.496877193756444
152.910102128983 0.496856907363961
152.913326740265 0.49691933256338
152.915073394775 0.496902070961248
152.91882610321 0.496961809216515
152.920240879059 0.496945245486244
152.923474788666 0.497002915886751
152.925510644913 0.49698983733634
152.9288418293 0.497044184556629
152.931066274643 0.497034228237726
152.934238910675 0.497087029325704
152.936291217804 0.497079194097276
152.939487695694 0.497128431797653
152.940959692001 0.497128431797653
152.941057682037 0.497128431797653
152.941498994827 0.497124658848644
152.94473361969 0.497170669183695
152.946604013443 0.497167159634914
152.949741601944 0.497211206524096
152.951804637909 0.497207709758396
152.955186128616 0.497248843683876
152.957005262375 0.497245842689583
152.961095809937 0.497285201178657
152.962434530258 0.497281999388292
152.965471506119 0.497319925240623
152.967787504196 0.497316597995375
152.972287416458 0.497353506247036
152.973030328751 0.49734942404023
152.9763879776 0.49738741291882
152.978490114212 0.497383259506363
152.981729269028 0.497419802667346
152.983605861664 0.497415171587647
152.986892223358 0.497451589124155
152.988734006882 0.497446493942882
152.991364717484 0.497446493942882
152.9914727211 0.497446493942882
152.992114067078 0.497483179421264
152.994282007217 0.497478513876857
152.997229814529 0.497515550707799
152.999299287796 0.497513722483701
153.002574920654 0.497551526002308
153.004549026489 0.497549175884951
153.007886648178 0.497587044134448
153.009862661362 0.497584260673025
153.013109207153 0.497623179366514
153.01619720459 0.497620356352382
153.018254756927 0.497658267131678
153.020690202713 0.497654943821454
153.023891687393 0.497694687815102
153.02557516098 0.497691275367447
153.028899669647 0.497731119939625
153.030809402466 0.497726460281252
153.034255504608 0.497766070004226
153.036062955856 0.497761952283726
153.039396762848 0.49780226051338
153.041348218918 0.49780226051338
153.041457176208 0.49780226051338
153.041920185089 0.497797117480501
153.044444322586 0.497837927542855
153.046528816223 0.497830749809593
153.049707889557 0.497871950264999
153.051718711853 0.497862792912372
153.055697202682 0.497904417364643
153.057367086411 0.497896283186196
153.061096906662 0.497937028543637
153.062294483185 0.497927754652248
153.065478801727 0.497969497421982
153.067603826523 0.497960507517417
153.070908308029 0.49800292741256
153.072944641113 0.497992431399095
153.076353549957 0.49803570483327
153.078243017197 0.498022156304586
153.081699609756 0.498065388641497
153.083480119705 0.498053810990766
153.086637020111 0.498096643805272
153.089778661728 0.498085441337137
153.091012954712 0.498085441337137
153.091104030609 0.498085441337137
153.091961860657 0.498129067696811
153.094020366669 0.498117291679892
153.109668731689 0.498105345184412
153.110464334488 0.498148787993259
153.110538244247 0.498136448249913
153.110593795776 0.498180722030788
153.110654592514 0.498166946000527
153.110707521439 0.498211704736558
153.113518714905 0.498257596524821
153.114962816238 0.498245143943452
153.11888718605 0.498292793809359
153.120486736298 0.498280254975449
153.123594999313 0.498329123324354
153.125717878342 0.498317109531541
153.1290974617 0.498369178882236
153.130856752396 0.498358101242822
153.134410381317 0.498412138470786
153.136129617691 0.498400481788936
153.139411449432 0.498457540153351
153.141401052475 0.49844793005954
153.144637584686 0.498507709504233
153.14546751976 0.498507709504233
153.145607948303 0.498507709504233
153.14660692215 0.498498718685287
153.149781227112 0.498560810184542
153.152359008789 0.498553867183111
153.155021190643 0.498619175401459
153.157036066055 0.498614643431609
153.16047000885 0.498683724322158
153.162341833115 0.498680162349808
153.165817022324 0.498753188209672
153.167652130127 0.498750650933774
153.171098947525 0.498827575505053
153.172906637192 0.498829675090369
153.176301717758 0.498908103065278
153.178239583969 0.498911914723818
153.18156170845 0.498992989495669
153.183415412903 0.498999783210698
153.186709403992 0.499083556542504
153.188755512238 0.499095348882019
153.191917419434 0.499182365719098
153.194229125977 0.499194216340208
153.195322275162 0.499194216340208
153.195496559143 0.499194216340208
153.197293519974 0.499283934436946
153.200186491013 0.499298091682484
153.202470779419 0.499390221343029
153.204629898071 0.499407414150663
153.207809925079 0.499502600094305
153.210519075394 0.499521325133764
153.213850259781 0.499617863566802
153.215044260025 0.499638922102554
153.218340396881 0.499737801415704
153.220684289932 0.499760581017932
153.223503828049 0.499862764244291
153.226071119308 0.499885934580709
153.229288816452 0.499990972421259
153.230851411819 0.500015072494446
153.234000205994 0.50012087482537
153.236030101776 0.50014511245887
153.239471673965 0.500254684509741
153.241248607635 0.500279013269431
153.241371393204 0.500279013269431
153.2414290905 0.500279013269431
153.244424343109 0.500390016710903
153.247126102448 0.500415532533622
153.24992442131 0.5005268464641
153.251726865768 0.500550329500459
153.254928827286 0.500667507348834
153.256959199905 0.500690181928254
153.260298013687 0.500811317422462
153.262355804443 0.50083394036311
153.265503406525 0.500959038493288
153.267606258392 0.500980001867592
153.270753145218 0.501110172275604
153.272831201553 0.501130571267338
153.276206493378 0.501265794004254
153.278118610382 0.501283102053687
153.281818151474 0.501425906098913
153.283551216125 0.501440405118315
153.286736011505 0.50159124516642
153.288812398911 0.501604715446575
153.291873216629 0.501763399979334
153.293889284134 0.501774096152699
153.294701099396 0.501774096152699
153.294853448868 0.501774096152699
153.297180891037 0.501941216291098
153.299417734146 0.501948989471004
153.302652597427 0.502122375589841
153.304539203644 0.502127769914424
153.307809591293 0.5023103856293
153.310672283173 0.502313154493153
153.31316947937 0.50250338049702
153.31494140625 0.502503424019929
153.318367004395 0.502700121674251
153.320311546326 0.502698168388689
153.32355093956 0.502900873545346
153.325570344925 0.502896372637962
153.329238653183 0.503105238710977
153.330805540085 0.50309831214412
153.334043264389 0.50331050021549
153.336067199707 0.503302511264597
153.339530944824 0.503519818994268
153.341233968735 0.503509547223406
153.344504356384 0.503732691339587
153.345180511475 0.503732691339587
153.345314025879 0.503732691339587
153.346636772156 0.50372111969693
153.349709272385 0.503946904157795
153.351846933365 0.503933909318902
153.355105161667 0.504165513198519
153.356952428818 0.504149839426536
153.360625982285 0.504388695317549
153.362314939499 0.504372401932721
153.365869998932 0.504612835054474
153.36759853363 0.504596133333519
153.370842218399 0.504844399476033
153.372821569443 0.504826992003555
153.376278877258 0.505081751572286
153.378108024597 0.505064945645233
153.38161110878 0.505325415466334
153.383635282516 0.505308440830685
153.386583566666 0.505574895474762
153.389288187027 0.505559757798955
153.389898061752 0.505559757798955
153.389956235886 0.505559757798955
153.391790390015 0.505830507313199
153.3940782547 0.505816671131686
153.39765048027 0.506092968384378
153.399479866028 0.50608114602091
153.40235877037 0.506358614239249
153.404554128647 0.506350440374333
153.407836198807 0.506629431279964
153.409617185593 0.506624396790433
153.413134813309 0.506905641400633
153.414835214615 0.5069038757467
153.418293714523 0.507183544578333
153.420804738998 0.507185807710482
153.423846483231 0.507464263202037
153.425567626953 0.507470344753554
153.430238246918 0.507745481420161
153.431810617447 0.507754415325384
153.434479951859 0.50802674640465
153.436187505722 0.508039196850565
153.439427614212 0.508308159904977
153.439506292343 0.508308159904977
153.439548254013 0.508308159904977
153.441291093826 0.508324239390126
153.444575548172 0.50859048045593
153.446524620056 0.508608452362625
153.449712276459 0.508872637991288
153.451699972153 0.508892952650306
153.454916238785 0.509155273843508
153.456962823868 0.509176113609281
153.461256027222 0.5094378725282
153.462448120117 0.509459531848725
153.465929031372 0.50972178254157
153.467692136765 0.509744480775496
153.471054315567 0.5100075080408
153.472874879837 0.510028969244303
153.476314783096 0.510295006550336
153.478753566742 0.51031486575645
153.481546401978 0.510582259885576
153.483438014984 0.510600550830467
153.486579418182 0.510870847744667
153.489002943039 0.510887432992126
153.489871740341 0.510887432992126
153.489998340607 0.510887432992126
153.491828203201 0.511160612902039
153.494143009186 0.511175231293521
153.497268199921 0.511451250348609
153.499334096909 0.511463429180365
153.502387285233 0.511738556667208
153.504526376724 0.511748232998349
153.507643222809 0.512021282342139
153.50968837738 0.512028178494472
153.51294708252 0.51230132452717
153.515117406845 0.512306507637802
153.518519163132 0.512577124611846
153.520545721054 0.512580537342236
153.523553848267 0.512846467075297
153.525976896286 0.512847355623132
153.528743028641 0.513107931067392
153.530843019485 0.51310696808948
153.534736156464 0.513362192805098
153.536083221436 0.51335972743355
153.539466619492 0.5136093139991
153.54127907753 0.513604975523658
153.541549682617 0.513604975523658
153.541655063629 0.513604975523658
153.544527292252 0.513848418296084
153.54660153389 0.513841638608651
153.549784421921 0.514078704554083
153.551815509796 0.51406989960822
153.555104494095 0.514303283196114
153.557117700577 0.51429167234935
153.560410022736 0.51451958971562
153.562464475632 0.514506208985453
153.565582275391 0.514732402439875
153.567716360092 0.51471733698924
153.570895433426 0.514940276925845
153.57292175293 0.514923006074765
153.576906204224 0.515144554768439
153.578195333481 0.51512615378472
153.58136510849 0.515346824509014
153.583485841751 0.515326965187269
153.586627006531 0.51554532033875
153.588752746582 0.515524608021277
153.591930866241 0.515741048915188
153.594097614288 0.515720850104319
153.59432387352 0.515720850104319
153.594458341599 0.515720850104319
153.597395420074 0.515933304696404
153.599556207657 0.51591390620124
153.602496862411 0.516121621282499
153.604887485504 0.51610355110381
153.607918739319 0.516306593182119
153.610205888748 0.516290875896918
153.613507270813 0.51648869096525
153.616228818893 0.516475456504412
153.618366956711 0.516666587118574
153.620541334152 0.516656647809574
153.623507261276 0.516839622043388
153.625609397888 0.516832719482156
153.62891292572 0.517002851910355
153.631026744843 0.516999570751016
153.635065555573 0.517160385614513
153.636208057404 0.517163255781176
153.639351606369 0.517310214730407
153.641423225403 0.51731586015417
153.64466881752 0.51731586015417
153.644868373871 0.517448009636675
153.645028114319 0.517448009636675
153.646693706512 0.517457322193849
153.649833202362 0.517575176803374
153.651854753494 0.517588349005636
153.655184268951 0.517690278766336
153.657054424286 0.517707273140149
153.660507202148 0.517793086827373
153.662415504456 0.517813995497851
153.665566682816 0.517882109826359
153.667667150497 0.517907798342554
153.670789718628 0.517959228186002
153.672830104828 0.517983354180505
153.676304101944 0.518014408653259
153.678129911423 0.518042667714655
153.681548595428 0.518055952831397
153.683436155319 0.518085407967909
153.686608314514 0.51807984524034
153.68861746788 0.518109427494826
153.689244270325 0.518109427494826
153.689310073853 0.518109427494826
153.692139148712 0.518086103992344
153.694223403931 0.518116255314205
153.697350740433 0.518078313984469
153.699400186539 0.518106263999766
153.702342033386 0.518052561158041
153.704455137253 0.51807868714895
153.707852125168 0.518014123251981
153.709742546082 0.518039499898548
153.713133573532 0.51796483040602
153.714907407761 0.517988193986441
153.718455076218 0.517904119369218
153.72122502327 0.517925525163728
153.723516464233 0.51783672785651
153.725601911545 0.517856104005469
153.728977203369 0.517760915359908
153.730835199356 0.517777676417658
153.734122037888 0.517681248870604
153.737525463104 0.517694879383615
153.7394053936 0.517694879383615
153.739470005035 0.517599361775844
153.739509820938 0.517599361775844
153.741274595261 0.517610463043293
153.744727611542 0.517513833034928
153.746501207352 0.517521715171323
153.749775409698 0.517427657601396
153.751909017563 0.517433788974848
153.755038022995 0.517342831880443
153.757155418396 0.517346259203561
153.760453224182 0.517256512606596
153.7623898983 0.517254590205251
153.765702724457 0.517165833744315
153.76778960228 0.517158909897747
153.770873308182 0.517072387842401
153.773055791855 0.517058865849384
153.776634693146 0.516973348694235
153.778178930283 0.516955340628844
153.781563520432 0.516871030019978
153.783525466919 0.516851915549011
153.786773920059 0.516767277982687
153.789535999298 0.516742367330166
153.790169477463 0.516742367330166
153.790268421173 0.516742367330166
153.791982650757 0.516657759888245
153.794010162354 0.516628735033533
153.797415018082 0.516543263461608
153.799680233002 0.516511255590173
153.802512168884 0.516425677952776
153.804649114609 0.516391915323112
153.807885885239 0.516306371666461
153.809691905975 0.516273881860984
153.813284397125 0.516189290591314
153.814898014069 0.516156547841797
153.818469047546 0.516072694767024
153.820674657822 0.516040890465855
153.823540210724 0.515958776013628
153.825584411621 0.5159293916132
153.828853845596 0.515849686434527
153.830807447433 0.515826642890144
153.83433675766 0.515748659467101
153.836086034775 0.515730548234825
153.840500593185 0.515658380356494
153.841183423996 0.515658380356494
153.841262817383 0.515658380356494
153.841382026672 0.515645213861187
153.84463596344 0.515575247520503
153.846512794495 0.51556676630115
153.849784612656 0.515501172129832
153.852120876312 0.515497399064296
153.855204820633 0.515435716711071
153.857381343842 0.515436037193673
153.860322952271 0.515378490230449
153.862353563309 0.51538321059935
153.8654961586 0.515327618342837
153.867647409439 0.515336035400928
153.871059417725 0.515281935511592
153.872894525528 0.515292153274487
153.876615047455 0.515239621779447
153.878229856491 0.515250681620529
153.881814241409 0.515197045342351
153.883478164673 0.515209208320832
153.886723041534 0.515154596408769
153.888814926147 0.515164715258604
153.892286777496 0.515107935806863
153.894075393677 0.515115228432263
153.894740343094 0.515115228432263
153.894912004471 0.515115228432263
153.897509098053 0.515057043698624
153.899571418762 0.515061398333177
153.902886152267 0.515000150712918
153.90479850769 0.515002935044522
153.90785574913 0.51493893866179
153.909739017487 0.514940303200529
153.913135051727 0.514873686092106
153.914956092834 0.514872366553929
153.918485879898 0.51480218324261
153.921319484711 0.514799096701206
153.923675298691 0.514726782440389
153.926266908646 0.514723118268249
153.928951740265 0.51464743913275
153.930804014206 0.51464356150801
153.935000419617 0.51456565196807
153.936075210571 0.514562719164209
153.939548254013 0.514482826850019
153.942055463791 0.514478819528882
153.944568395615 0.514397116258299
153.945892333984 0.514397116258299
153.946066617966 0.514397116258299
153.94682431221 0.514395234191268
153.949990510941 0.514311010660564
153.951817035675 0.514310681339273
153.955203294754 0.514222052250714
153.957060813904 0.514221813402968
153.960536718369 0.514129891557171
153.962551832199 0.514130710385697
153.965882778168 0.514033722532552
153.967605352402 0.514034453618092
153.970783472061 0.513932394381071
153.972890615463 0.513932638628629
153.976531028748 0.513826648873769
153.978201150894 0.513826259232599
153.981562376022 0.513714087268818
153.983400821686 0.513710766693093
153.98682141304 0.51359258143983
153.988787174225 0.513589926452934
153.989796876907 0.513589926452934
153.989878177643 0.513589926452934
153.991820812225 0.513465786746997
153.994097709656 0.51346194051067
153.997292518616 0.51333397407615
153.999137878418 0.513329207570696
154.002510309219 0.5131955004465
154.004717111588 0.513191520506443
154.007728815079 0.513053574550571
154.009707212448 0.513047731680707
154.013015270233 0.512904795749327
154.015008926392 0.512900137540265
154.018322706223 0.512753651599277
154.020288705826 0.512748810820545
154.02353310585 0.512599766240923
154.025536775589 0.512598156901167
154.029166221619 0.512446350360899
154.030722379684 0.512445358723586
154.034040212631 0.512289970746804
154.036005020142 0.512290182678875
154.039251327515 0.512132165929827
154.039504766464 0.512132165929827
154.039599180222 0.512132165929827
154.04194188118 0.512132828924424
154.044686555862 0.51197104308024
154.046526908875 0.511972156958669
154.04970574379 0.511807056935508
154.051692008972 0.511807744913595
154.055035352707 0.511640973005465
154.057004213333 0.51164120785459
154.061447143555 0.511467255499745
154.062344551086 0.511467034518003
154.06556558609 0.511289480033982
154.067687988281 0.511288959436352
154.070815324783 0.511105937922669
154.073022603989 0.511102942573267
154.07609295845 0.510915579657697
154.078198194504 0.51091102908402
154.081439971924 0.510717853300328
154.083456516266 0.510712082256184
154.086669445038 0.510513073820736
154.08859872818 0.510506038909513
154.089795827866 0.510506038909513
154.089882135391 0.510506038909513
154.091829061508 0.510303207577752
154.093977451324 0.510297183547769
154.097197294235 0.510087781124507
154.099167823792 0.510078434995502
154.102415561676 0.509866644833034
154.104428291321 0.509856901562318
154.107873916626 0.50964121586348
154.109691619873 0.509632631483398
154.113044023514 0.509415848953818
154.114852190018 0.509407595581356
154.118475198746 0.509189142683679
154.120259284973 0.509184479893311
154.123567581177 0.50896449623572
154.125665664673 0.508960991360161
154.129075050354 0.508740055238612
154.130919218063 0.508738648428596
154.134096384048 0.508516356594088
154.136132478714 0.508515630289288
154.139450311661 0.508294137760321
154.141672134399 0.508296579247363
154.144715547562 0.508075154722982
154.145190000534 0.508075154722982
154.145328998566 0.508075154722982
154.147493600845 0.508080393703813
154.150042772293 0.507857268196643
154.152179479599 0.507864925400757
154.155076026917 0.507640436546381
154.157204151154 0.507649953044731
154.161453723907 0.507422687042219
154.162523031235 0.507433395521995
154.165608644485 0.507201600960322
154.167773485184 0.507213923134219
154.170975446701 0.506981194869456
154.173028469086 0.506993839452234
154.176417827606 0.506757513865117
154.178310632706 0.506770666196683
154.181672811508 0.506530045724408
154.183518409729 0.506544325197538
154.187132358551 0.506300219872178
154.189758777618 0.506316415532815
154.191876888275 0.506070377238892
154.194063663483 0.506086486217258
154.210741996765 0.506102362020582
154.211701154709 0.506102362020582
154.211811304092 0.505854306830516
154.211902141571 0.505854306830516
154.212010145187 0.505871053667202
154.212099075317 0.505624237919317
154.212196826935 0.505643266975912
154.212283611298 0.50540044456643
154.212985754013 0.505159454886424
154.215030193329 0.505179964019359
154.218298912048 0.504944921115934
154.22135591507 0.504965790384476
154.223519563675 0.504739845082107
154.225549697876 0.504762163687057
154.228852272034 0.504547248070887
154.230802536011 0.504568353984644
154.234186172485 0.504368107797185
154.236210823059 0.504390042108406
154.239470720291 0.504205566795448
154.24124121666 0.504226808898068
154.242956876755 0.504226808898068
154.24303650856 0.504226808898068
154.244786024094 0.50406074295577
154.246677398682 0.504081453180446
154.249964952469 0.503936612694554
154.251794338226 0.503956199524461
154.255388259888 0.50383370661481
154.257015228271 0.503851669237888
154.260646820068 0.503753322969972
154.262268781662 0.503769961866939
154.265739202499 0.503696290322615
154.267692804337 0.503710282073271
154.270829200745 0.503662446931085
154.273091316223 0.503674735646795
154.276140213013 0.503652904319369
154.278169393539 0.503662151629118
154.281376123428 0.503665920071316
154.283398389816 0.503674033177526
154.286574602127 0.503702362804084
154.289138793945 0.503708820432502
154.289516925812 0.503708820432502
154.289600372314 0.503708820432502
154.291945457458 0.503760527959788
154.293856620789 0.503765091075924
154.297181844711 0.503835945709518
154.299329519272 0.503838759899431
154.302332878113 0.503927105540239
154.305342674255 0.50392997751658
154.307722091675 0.504034838904324
154.309988021851 0.50403768019525
154.313109397888 0.504152496970001
154.314975500107 0.504154562986884
154.318486690521 0.504277009870871
154.320443868637 0.504276342526727
154.323487520218 0.504406217146279
154.325702667236 0.504405668719236
154.329167604446 0.50453955115719
154.330853223801 0.50453997527049
154.334352016449 0.504673670499851
154.336047410965 0.504674702086087
154.339690208435 0.504674702086087
154.339770317078 0.504809253491755
154.339822292328 0.504809253491755
154.34122300148 0.504810215684239
154.344744682312 0.50494205535395
154.346542596817 0.504942124108867
154.349724769592 0.5050704751602
154.352237939835 0.505071248598439
154.355098724365 0.505194758754733
154.357007741928 0.505195111623461
154.361166238785 0.505312725156922
154.362382173538 0.505313159178747
154.36558175087 0.5054274841094
154.367672204971 0.505428070188424
154.370933055878 0.505536081698515
154.372965335846 0.505536755849168
154.376331567764 0.50563871574595
154.378223896027 0.505639667222905
154.381563663483 0.50573533271578
154.38351726532 0.50573642673784
154.386623859406 0.505825803747634
154.38928771019 0.505827060548676
154.391127347946 0.505827060548676
154.391215801239 0.505827060548676
154.391834020615 0.505908497177895
154.394316911697 0.505909442688596
154.397134780884 0.505983279653336
154.39935708046 0.505984257697065
154.402333974838 0.506050275397967
154.404631614685 0.506051943142527
154.407888174057 0.506111251890387
154.409647703171 0.506113357138495
154.413072347641 0.5061642062197
154.414955615997 0.506166907978181
154.418278694153 0.506209091079299
154.420163154602 0.506212576964141
154.423604488373 0.506247710813327
154.425630092621 0.50625068267305
154.428958177567 0.506278679951493
154.431036233902 0.506281499699576
154.434087991714 0.506300277371608
154.43600487709 0.506302734707333
154.439378023148 0.506313858265475
154.441288709641 0.506316635250581
154.44319152832 0.506316635250581
154.443331956863 0.506316635250581
154.444846391678 0.506321577591955
154.446571350098 0.506323766611136
154.449608802795 0.506320274430007
154.451745033264 0.506323040981388
154.455216884613 0.506313519812884
154.457022428513 0.506315281261068
154.460894823074 0.506300435334245
154.462350606918 0.50630165110722
154.465494394302 0.506280989191744
154.467979669571 0.506282359010796
154.470851421356 0.506255960024978
154.472820997238 0.506257286166159
154.47829914093 0.506223809445962
154.478743076324 0.506225036154936
154.481431484222 0.506188055394091
154.483373880386 0.506187733973868
154.486526489258 0.506146068293667
154.488905668259 0.50614596456403
154.491888284683 0.506100177243427
154.493790864944 0.506100177243427
154.493959665298 0.506100177243427
154.494472503662 0.506099504929338
154.497743844986 0.506050801974408
154.499415397644 0.506049472611432
154.502385854721 0.50599830025106
154.504476547241 0.505996280594021
154.507787227631 0.505942154929309
154.509748697281 0.505940989722511
154.513201475143 0.505883823604843
154.515228033066 0.505880014329037
154.518374681473 0.505819734712949
154.520604133606 0.505814897574927
154.523703336716 0.505752499860336
154.525631904602 0.505748717044737
154.528964757919 0.505683287425948
154.530709028244 0.50567952587645
154.534189224243 0.505611088418683
154.535958528519 0.505608853548263
154.539356231689 0.505537247026291
154.541199922562 0.505537247026291
154.541313886642 0.505536391902355
154.541407108307 0.505536391902355
154.544416666031 0.505461895271945
154.546554088593 0.505463255383576
154.549647331238 0.505386292756933
154.551720142365 0.505389281464735
154.556481599808 0.505307335546693
154.557113409042 0.505313448127034
154.560806512833 0.505227803661203
154.562373876572 0.505236479307599
154.565560817719 0.505146838918022
154.567632198334 0.5051577105058
154.570941448212 0.505067432117187
154.57285451889 0.505079689331652
154.576463222504 0.504985799435934
154.579468250275 0.504997986861031
154.581409215927 0.504902953902481
154.583383321762 0.504915976983224
154.586552619934 0.504821138376075
154.588568210602 0.504832523015736
154.58918261528 0.504832523015736
154.58922791481 0.504832523015736
154.591848611832 0.504738499931977
154.593804597855 0.504749466690362
154.597126722336 0.504657797118316
154.599655628204 0.504665751708999
154.602455615997 0.504577215718435
154.604564189911 0.504582126231523
154.607801198959 0.504497991830296
154.609896183014 0.504500176700566
154.613020658493 0.504422666578626
154.615015268326 0.504422129849066
154.618277072906 0.504351785854964
154.620235681534 0.504347473389169
154.623447418213 0.504286349749802
154.625494241714 0.504281890611319
154.629237174988 0.504230810484857
154.630766630173 0.504225457642661
154.63409948349 0.504184342766436
154.636015415192 0.504177008236463
154.639580726624 0.504147075763848
154.6398229599 0.504147075763848
154.6398832798 0.504147075763848
154.641207695007 0.504141393478955
154.644465446472 0.504123084688569
154.647351503372 0.504118900140884
154.649745225906 0.504112082670494
154.651682376862 0.504109787768251
154.655152082443 0.504113819016099
154.656932592392 0.504113185362147
154.661737203598 0.504126563013805
154.662307977676 0.504127210895887
154.665606021881 0.504152515343262
154.667823314667 0.504156510166933
154.670992612839 0.504190454817942
154.672987222672 0.504196976390373
154.676283836365 0.504238615710464
154.678253173828 0.504247215302495
154.68187212944 0.504292913374378
154.683512687683 0.504302998570648
154.686824321747 0.504356106685457
154.688822031021 0.504367401885443
154.691956996918 0.504423702540308
154.693956136703 0.504434956488488
154.694784641266 0.504434956488488
154.694982528687 0.504434956488488
154.697378635406 0.504492841420789
154.699778795242 0.504504461148213
154.70243024826 0.504562597643394
154.704717874527 0.504573679264704
154.707842111588 0.504630784946712
154.709990501404 0.504641634778556
154.713182926178 0.504696932888111
154.714956998825 0.50470673475167
154.71848654747 0.504759099204511
154.720285415649 0.504767596202481
154.723477602005 0.50481572330441
154.725654602051 0.504822666465857
154.728943109512 0.504866413383633
154.730833053589 0.504871355073946
154.734259128571 0.504909423877124
154.736065149307 0.504912791720649
154.739380598068 0.504944872476838
154.741296291351 0.504946105159768
154.744461536407 0.504946105159768
154.744672298431 0.504971283340071
154.744778633118 0.504971283340071
154.746671199799 0.504970902928601
154.749955415726 0.504989709235135
154.751792669296 0.504988476453402
154.755140542984 0.505000261692943
154.757079839706 0.504998483996409
154.76190662384 0.505003423581377
154.762624025345 0.505001507479453
154.765741586685 0.504999560905878
154.767929315567 0.504998020043076
154.771027088165 0.504990291062983
154.772912740707 0.504988523579202
154.77627491951 0.504974532264001
154.778137922287 0.504972971849933
154.781509399414 0.504953751334943
154.783426046371 0.50495367822069
154.786643028259 0.504929549792893
154.788626909256 0.504931486764727
154.791884660721 0.504906123915347
154.793844223022 0.504908370179979
154.794119358063 0.504908370179979
154.794235706329 0.504908370179979
154.797137260437 0.504880910705243
154.799196243286 0.504884533671333
154.802347421646 0.504856751705554
154.804406166077 0.504861179940985
154.807595014572 0.504833652177329
154.809626340866 0.504838690938167
154.813483476639 0.504811877941693
154.814872264862 0.504816147668376
154.818187475204 0.504791462371967
154.820235729218 0.504794175135426
154.823499202728 0.504774665284827
154.825503349304 0.504776533392277
154.829416751862 0.504758831339297
154.831302404404 0.504759527463592
154.833994865417 0.504745283023373
154.83598780632 0.504746197455774
154.839234352112 0.504736203096899
154.839341402054 0.504736203096899
154.839388132095 0.504736203096899
154.841213226318 0.504737006466435
154.84440279007 0.504731567559926
154.846513271332 0.504731807710509
154.849622249603 0.504727982522077
154.851722240448 0.504728082958591
154.855240345001 0.504726686534023
154.857133150101 0.504727552493323
154.860682487488 0.504729109644287
154.864133119583 0.504730329297502
154.865610122681 0.50473448075326
154.867727994919 0.504737067532277
154.870948314667 0.504744143408985
154.872858524323 0.504749632241035
154.876204013824 0.504757354274419
154.878126621246 0.504763540838102
154.882622241974 0.504772787272554
154.884208202362 0.504781179180748
154.886891126633 0.504792046981163
154.888740539551 0.504800054821628
154.892109394073 0.504812309139419
154.893854141235 0.504820192185324
154.894543409348 0.504820192185324
154.894750595093 0.504820192185324
154.897400617599 0.504833122506615
154.8992395401 0.504840205477367
154.90242600441 0.504852054993846
154.904638051987 0.504859311634742
154.90780210495 0.504871474006014
154.90972661972 0.504878901628005
154.9132168293 0.504891703882575
154.914934873581 0.504898397813076
154.918427944183 0.504910349087939
154.920251607895 0.504914803391191
154.923556089401 0.504925894702868
154.925562620163 0.504929700937174
154.929057836533 0.504938787203012
154.930823564529 0.5049435566007
154.934502601624 0.504949105226111
154.936078548431 0.504954395573974
154.939285039902 0.50496021741927
154.941300153732 0.504966131395136
154.944670915604 0.504969201004535
154.945632219315 0.504969201004535
154.945806264877 0.504969201004535
154.947290658951 0.504975319511805
154.9498462677 0.504974758506996
154.951777219772 0.504982263202155
154.955086946487 0.504978548082406
154.957028388977 0.504987679961463
154.960630178452 0.504983108779324
154.962441682816 0.504993477547882
154.966053009033 0.504986424899479
154.967649936676 0.504996826174443
154.970943927765 0.504985392642174
154.972911834717 0.504995789021505
154.976343393326 0.504982049211687
154.978195905685 0.504992587555256
154.98165345192 0.504976180948377
154.98336315155 0.504985233533984
154.986582994461 0.50496813672618
154.988677501678 0.504977411107934
154.991716623306 0.504977411107934
154.991817712784 0.504957514765935
154.991871833801 0.504957514765935
154.994112730026 0.504965476687292
154.997628688812 0.504943832199561
154.99952340126 0.504950410937926
155.002343177795 0.504927782280228
155.004591703415 0.504933043219225
155.007761001587 0.504909930611636
155.009590625763 0.504914119057202
155.013153076172 0.504890749433713
155.015029668808 0.504893065828788
155.018333911896 0.504870020966893
155.020448207855 0.504870763965348
155.023514270782 0.50484834683353
155.025970935822 0.504847828040712
155.028817415237 0.504827069949706
155.030757665634 0.504829754310664
155.034045219421 0.504810522112665
155.036057710648 0.504813272537517
155.038978815079 0.504813272537517
155.039064645767 0.504813272537517
155.039279222488 0.504795721063921
155.04173374176 0.504797798234113
155.044434070587 0.504781913644506
155.046500682831 0.504784796766385
155.049703359604 0.504770379268905
155.051710605621 0.504774821581524
155.054948806763 0.504762614368824
155.057069063187 0.504768158290116
155.060354709625 0.504758267732474
155.062325716019 0.504765606928192
155.065528392792 0.504757624778739
155.068573474884 0.504765952332198
155.070754289627 0.504759604040671
155.072849273682 0.504769276755778
155.076513051987 0.504764669157257
155.078443288803 0.504775257552026
155.081399440765 0.504772508633039
155.083386659622 0.504783702770579
155.086571216583 0.504782379123884
155.089020490646 0.504793406569383
155.089553117752 0.504793406569383
155.089626789093 0.504793406569383
155.091891050339 0.504793343779161
155.094136714935 0.504804620327688
155.097104787827 0.504805969597794
155.099497079849 0.504816739732416
155.10236120224 0.504820048910592
155.10481762886 0.504830198655444
155.107663154602 0.50483368824412
155.109758615494 0.504843082303021
155.11311507225 0.504848273142602
155.11498260498 0.504857521883652
155.118407487869 0.504863762168519
155.120301961899 0.504872755822872
155.123669147491 0.504878923030705
155.125681400299 0.504886698634038
155.12913274765 0.504893207091637
155.130784749985 0.504899556031241
155.134329795837 0.504905676197592
155.13604259491 0.504912603438094
155.139314889908 0.50491854069556
155.14120721817 0.50491854069556
155.141307592392 0.50491854069556
155.141365289688 0.504922552886635
155.144526004791 0.504927891487381
155.146600008011 0.504931359808814
155.150714635849 0.504935606658334
155.151765346527 0.504938667571487
155.155090808868 0.504941762011934
155.157043457031 0.504945526638788
155.160299539566 0.504947669869119
155.162414550781 0.504950547683535
155.165533304214 0.504950937724176
155.167683839798 0.504953897299192
155.170737266541 0.504951939282805
155.172818899155 0.50495468812921
155.176565408707 0.504950911477413
155.178245306015 0.504954370929237
155.181426525116 0.504947783694549
155.183448791504 0.504952178830878
155.186699867249 0.504943287155785
155.188678264618 0.5049496519024
155.191630125046 0.5049496519024
155.191783428192 0.504938397340452
155.191855669022 0.504938397340452
155.19384431839 0.50494636259264
155.197187900543 0.504933627060223
155.199134349823 0.50494353321284
155.202338695526 0.504929189693461
155.204399585724 0.504940439108857
155.207597017288 0.504924723171223
155.209717750549 0.504937656097198
155.213011026382 0.504920674211696
155.214876890182 0.504935044911829
155.218234300613 0.504918248857466
155.220473527908 0.504933718630286
155.223602294922 0.504915885247136
155.225603342056 0.504931732045405
155.229124307632 0.50491470208411
155.230871200562 0.504930970801367
155.234457015991 0.50491582316825
155.236100196838 0.504933419505703
155.239632129669 0.504919507010959
155.241277217865 0.504936579430655
155.242038249969 0.504936579430655
155.242127418518 0.504936579430655
155.244483947754 0.50492455403564
155.246514320374 0.50494067012361
155.249756097794 0.504930852560633
155.251734018326 0.504947075693302
155.25496506691 0.504939242917715
155.25705242157 0.504955175753971
155.260999917984 0.504949282121701
155.262307405472 0.504964057154351
155.265473604202 0.504960120939179
155.267584323883 0.504973412880282
155.270852804184 0.504971070322369
155.273303747177 0.504985050465923
155.27649140358 0.504984409308329
155.278251409531 0.504997678811743
155.281469345093 0.504998447756529
155.283417224884 0.505011197796217
155.286645889282 0.505012925923427
155.302744626999 0.505025003166986
155.303583621979 0.505025003166986
155.303658246994 0.505027441182311
155.303721189499 0.505027441182311
155.303796291351 0.505038987343247
155.303860425949 0.50504160099584
155.30393075943 0.505052082457216
155.303992033005 0.50505465256022
155.30463218689 0.505064383524249
155.307868480682 0.505066338172178
155.309915065765 0.505073027410873
155.314091920853 0.505074247986079
155.31493139267 0.505079131449406
155.318358421326 0.505079438172267
155.320199012756 0.505086162888979
155.323462486267 0.505085332323227
155.325570821762 0.505090792924559
155.329517602921 0.505088110836504
155.331248998642 0.505093593107894
155.334098339081 0.50508952569601
155.336063861847 0.50509424780182
155.33962392807 0.505088291895617
155.341276407242 0.505093952800697
155.342432260513 0.505093952800697
155.342547178268 0.505093952800697
155.344803571701 0.50508617567092
155.346927404404 0.505092682798127
155.349998950958 0.505083491392509
155.351729154587 0.505091240726387
155.355081558228 0.505080686919722
155.357252597809 0.505090474690012
155.360810518265 0.505078832567479
155.362331151962 0.505090361909929
155.365524768829 0.505077829425877
155.367633342743 0.505091352093238
155.370988130569 0.505078545133796
155.372891902924 0.505094102278921
155.376544237137 0.505081161963059
155.378224372864 0.505098322473938
155.381690502167 0.505085932805099
155.38347196579 0.505103646674263
155.386671543121 0.505092055670386
155.389432907104 0.505110335630535
155.391766309738 0.505110335630535
155.391912221909 0.505099641161369
155.391987323761 0.505099641161369
155.393866539001 0.505117774130089
155.397480487823 0.505108328837124
155.399439096451 0.505125803735519
155.402382612228 0.505118237336504
155.404699802399 0.505134847002443
155.407817602158 0.505128322080776
155.409632205963 0.505144029658574
155.413163423538 0.505138751476984
155.415074825287 0.505153395501518
155.418286323547 0.505149263997949
155.420522212982 0.505164494337462
155.423478603363 0.505162032249045
155.425618886948 0.505175409996427
155.429064035416 0.505174056284619
155.43087720871 0.505183336506341
155.434605836868 0.505182859065601
155.43615436554 0.505192166280878
155.439511299133 0.505192579852794
155.441298007965 0.505200807770789
155.442048072815 0.505200807770789
155.442232131958 0.505200807770789
155.444650173187 0.505201702340609
155.446496486664 0.505210080969564
155.449756383896 0.505211468793316
155.451723814011 0.505218397132664
155.455005884171 0.505219831510221
155.457344770432 0.505226002180592
155.460661411285 0.505227411612513
155.46246099472 0.505233487068391
155.465535163879 0.505234816862657
155.467600822449 0.505240206949462
155.471003293991 0.505241436218905
155.472924470901 0.505246803926181
155.476253986359 0.505247727014017
155.479032278061 0.505252831541925
155.481513738632 0.505253377605002
155.483485221863 0.505259296369086
155.486658811569 0.505259420768919
155.488697290421 0.505265608358617
155.491722822189 0.505265608358617
155.491887331009 0.505265370798257
155.491984367371 0.505265370798257
155.494576215744 0.505272135558959
155.497681856155 0.505271346850602
155.499374389648 0.50527890399251
155.502367973328 0.505277793368024
155.504369974136 0.505287374513861
155.507743835449 0.50528588230407
155.509943962097 0.505297075820503
155.513027906418 0.505295453710735
155.514882802963 0.505307094416565
155.518338918686 0.505305245464189
155.520394802094 0.505317680825365
155.523411989212 0.505315653156196
155.525700330734 0.505327683541454
155.528795480728 0.505325460386687
155.53084397316 0.505337961608292
155.534054756165 0.50533575066869
155.536433935165 0.505348471048079
155.539524316788 0.505346306064756
155.541275024414 0.505358652014893
155.54197716713 0.505358652014893
155.542106389999 0.505358652014893
155.544688940048 0.505356704207606
155.546433210373 0.505367954557352
155.549919605255 0.505366176853443
155.551707029343 0.505376162614625
155.554958343506 0.505374731888995
155.557005405426 0.505383373537944
155.560610771179 0.505382211706832
155.562280416489 0.505389346783739
155.565476179123 0.505388749505037
155.567581415176 0.505394684776813
155.570767402649 0.505394589276697
155.572791814804 0.505398923483755
155.5762758255 0.505399465347801
155.578209161758 0.505404840329744
155.581681728363 0.505405895359222
155.583612918854 0.505409522434022
155.586670398712 0.505411460089437
155.588859081268 0.505415449664792
155.591830015182 0.505418048364977
155.592057704926 0.505418048364977
155.592146158218 0.505418048364977
155.593904495239 0.505421879090637
155.59730219841 0.505425566774425
155.599376678467 0.505429393034511
155.602540254593 0.505434136694685
155.604538917542 0.505438562616358
155.607762813568 0.505444803083992
155.60974240303 0.505449754990293
155.613097190857 0.505457362955604
155.615602493286 0.505462277434509
155.618606328964 0.505471363737515
155.620218992233 0.505477632929301
155.62343120575 0.505488004678983
155.625624418259 0.505496099477577
155.628950595856 0.505508397470394
155.630841732025 0.505516415255036
155.634461402893 0.505530442969229
155.63612818718 0.505540899103624
155.639367103577 0.505556571994942
155.641285419464 0.505567649861687
155.64232301712 0.505567649861687
155.642421960831 0.505567649861687
155.64461183548 0.505584796605584
155.646484613419 0.505597406039735
155.649698495865 0.505615695024751
155.651743173599 0.505629962017605
155.655236959457 0.505649055355476
155.656937122345 0.505665329258173
155.660242795944 0.505684939453643
155.662330627441 0.505703087651884
155.665475130081 0.505722632993152
155.667580127716 0.505742394259198
155.670799732208 0.505761434986067
155.672804117203 0.505782590253328
155.676275014877 0.505800323960549
155.678203344345 0.505822586940434
155.681554794312 0.505838882660054
155.683708667755 0.505862494398577
155.686739444733 0.505876348737069
155.689138174057 0.505898022343575
155.691831111908 0.50590960250334
155.69211101532 0.50590960250334
155.692199707031 0.50590960250334
155.693937301636 0.50593269659332
155.697350025177 0.505941500343223
155.699627876282 0.505963353805808
155.702385663986 0.505969297767907
155.70499420166 0.505990569559392
155.70788860321 0.505993401041753
155.709690332413 0.506014214910316
155.713224411011 0.506014071393656
155.714942216873 0.506033478092727
155.718536376953 0.506030706853907
155.721080303192 0.506048786216593
155.723438024521 0.506043541702152
155.725678682327 0.506061109404832
155.729043483734 0.506053991898544
155.730815410614 0.506069738252314
155.734181404114 0.506060871802582
155.736093759537 0.506076181190187
155.739370822906 0.506065762516425
155.74126791954 0.506081122980721
155.74223279953 0.506081122980721
155.742332935333 0.506081122980721
155.744493961334 0.506069801510726
155.746534109116 0.506083625207594
155.74982881546 0.506071805525918
155.751765012741 0.506086183731073
155.7550137043 0.506074191859267
155.756917953491 0.506088489253464
155.760520219803 0.506076857177482
155.762340068817 0.506091359422399
155.765498161316 0.506080425287462
155.767660617828 0.506094858793147
155.770864248276 0.506084920731185
155.772847175598 0.506099062656747
155.776357889175 0.506090464632248
155.778185606003 0.506105166163193
155.781492710114 0.5060980317409
155.783449411392 0.506113489911802
155.786736011505 0.506108369877907
155.789621353149 0.506123684471132
155.791839838028 0.506120391302079
155.791949272156 0.506120391302079
155.792026758194 0.506120391302079
155.794082641602 0.506136676650025
155.797229290009 0.506135457232565
155.79957985878 0.506153706941121
155.802389621735 0.506154927120812
155.80446600914 0.506174008944787
155.807649850845 0.506177218080694
155.809702634811 0.506197198125221
155.813144207001 0.506202652702275
155.815177440643 0.506223400042996
155.818335056305 0.506230759960962
155.820633411407 0.506252193502655
155.823491573334 0.506261208876815
155.825569391251 0.506283623816841
155.829612731934 0.506293641075861
155.830840110779 0.506316417244414
155.83407831192 0.506327590606011
155.836143016815 0.506350039511774
155.839372158051 0.50636166337956
155.841316223145 0.506384764400236
155.84210062027 0.506384764400236
155.842252016068 0.506384764400236
155.844502925873 0.506396885997387
155.846707582474 0.506419542052184
155.849979877472 0.506431560234209
155.851675748825 0.506453721233619
155.854991197586 0.506465403697672
155.856962919235 0.506486675660868
155.861104011536 0.506497880733745
155.862332820892 0.506517361557987
155.865461111069 0.506527808066596
155.867604017258 0.506546390738053
155.870714902878 0.506555587576276
155.87276506424 0.506573406164542
155.876616954803 0.506581222991751
155.87818479538 0.506598394935292
155.881492614746 0.506604672710558
155.88418340683 0.506621269475322
155.887794494629 0.506625985553094
155.888989448547 0.506639388689055
155.892006874084 0.50664254065961
155.892162322998 0.50664254065961
155.892230272293 0.50664254065961
155.893950462341 0.506654556216272
155.897183179855 0.506655915208256
155.899200201035 0.506666599275607
155.902473688126 0.506666112195149
155.904472827911 0.506674114519425
155.907829999924 0.506672189452409
155.909675836563 0.50667836281173
155.913775444031 0.506674493648722
155.914958953857 0.506678599495695
155.91847205162 0.506673348090961
155.920625925064 0.50667568396772
155.923507928848 0.506668966478431
155.925547599792 0.506669101182065
155.928922891617 0.506661376219139
155.930790662766 0.506659965833176
155.934067964554 0.506651415251822
155.936042308807 0.506648533111967
155.939348220825 0.506639638681219
155.941425561905 0.506637719425711
155.941793203354 0.506637719425711
155.941936016083 0.506637719425711
155.944541692734 0.506628531638837
155.94660782814 0.506626751640078
155.949833393097 0.506617744510729
155.951857805252 0.506617178680495
155.955051660538 0.506608496425912
155.957041978836 0.50661084125707
155.960485219955 0.506602743643034
155.962369203568 0.506607837681864
155.965458154678 0.506600606172861
155.967626810074 0.506608800820001
155.970788478851 0.506602431764451
155.972784280777 0.506612176085581
155.976229429245 0.506607203388366
155.978194475174 0.506620747110748
155.981542110443 0.50661691830607
155.983388900757 0.506632257388593
155.98685002327 0.506629698184181
155.9886906147 0.506647084917997
155.991806507111 0.506646176959532
155.991933822632 0.506646176959532
155.992005109787 0.506646176959532
155.993974924088 0.506664292776962
155.997132778168 0.506664669075197
156.000295162201 0.50668422574456
156.00244140625 0.506685785760444
156.004513978958 0.506705463275844
156.007763147354 0.50670820640479
156.009684801102 0.50672706764605
156.013283491135 0.506730921160677
156.015356779099 0.506749093870637
156.018589019775 0.50675391191875
156.020830869675 0.506771241211224
156.023902177811 0.506776595422071
156.025569438934 0.506793463041165
156.029173851013 0.506799439341136
156.030786991119 0.506815637362058
156.034422397614 0.506821976866637
156.036247014999 0.506836970817225
156.039520740509 0.506843288506816
156.042198896408 0.506843288506816
156.042331218719 0.506843288506816
156.044751167297 0.506849457784548
156.047518491745 0.506865172783058
156.047678232193 0.506880890940201
156.049737930298 0.506886722890933
156.051781177521 0.506901398024702
156.055973052979 0.506906785923931
156.056977033615 0.506921894651749
156.060293674469 0.506926651577089
156.062763929367 0.506941416918197
156.06553030014 0.506945517050569
156.06761264801 0.506959233372228
156.07083940506 0.506962511513335
156.072850465775 0.506975563873108
156.076276063919 0.506977874791631
156.078189611435 0.506989337210089
156.081429481506 0.506990850727999
156.083425521851 0.507001890182632
156.086737394333 0.507002380806641
156.088696718216 0.507011129020335
156.09206533432 0.507011129020335
156.092210292816 0.507011129020335
156.09233212471 0.507011200764362
156.094734668732 0.507017530405457
156.097251415253 0.507016677643204
156.099585533142 0.507021321806915
156.10255241394 0.507019569142515
156.104891300201 0.507022691754623
156.107759475708 0.507020348625394
156.109745502472 0.507023584379993
156.112989902496 0.507020814565705
156.115124225616 0.507021043819275
156.118293046951 0.507017817996329
156.120542287827 0.507017337075136
156.123556137085 0.507013994172936
156.125567436218 0.507012974463485
156.129020214081 0.5070092974009
156.130810499191 0.507007605809138
156.134311199188 0.507004305814466
156.136088609695 0.507002294243619
156.139329910278 0.506999053163165
156.14156794548 0.506997308011993
156.142253398895 0.506997308011993
156.142354249954 0.506997308011993
156.144528865814 0.50699454580225
156.146562814713 0.506993758173621
156.149830818176 0.506991473712392
156.151824712753 0.506989954877738
156.155171871185 0.506988319557546
156.157032251358 0.506988479528562
156.16092300415 0.506987320271963
156.1623442173 0.506988763894285
156.165522813797 0.506988174007377
156.167632818222 0.50699098364997
156.170843601227 0.506991136432422
156.172828197479 0.506995504044652
156.176392316818 0.506996178993573
156.178240299225 0.50700205819337
156.181458711624 0.507003148419933
156.183849096298 0.507010966612594
156.1866710186 0.507012452560943
156.188744544983 0.507022436677428
156.191880702972 0.507022436677428
156.192048788071 0.507024054592619
156.192118883133 0.507024054592619
156.19567322731 0.507036086446331
156.197180509567 0.50703779598422
156.199382543564 0.507051056570207
156.202647209167 0.507052607120597
156.205044031143 0.507069188356433
156.20768237114 0.507070828386854
156.209722757339 0.507087907434845
156.213003396988 0.507089384843619
156.214979887009 0.507107986779676
156.218527793884 0.507109380435795
156.22058391571 0.507127456004438
156.223511457443 0.507128712740913
156.226022005081 0.507144407901658
156.229344129562 0.507145532911649
156.230806350708 0.507159536888055
156.234091758728 0.507160359425816
156.236080646515 0.507175710935025
156.239447593689 0.507176536989989
156.241304636002 0.50719131130148
156.242080926895 0.50719131130148
156.242190599442 0.50719131130148
156.244569540024 0.50719178718093
156.246596813202 0.507205276351149
156.249785661697 0.507205827035042
156.251781225204 0.507218372769385
156.255173921585 0.507218540386509
156.257079601288 0.507229750641993
156.260649204254 0.507229695742259
156.262452363968 0.50724138691971
156.265559196472 0.507240967894129
156.267716407776 0.507252384849301
156.270963430405 0.507251736915841
156.272864341736 0.507264790056837
156.276479721069 0.507263632725603
156.278165578842 0.507279693038323
156.281637430191 0.507277939227895
156.283429861069 0.507295333176756
156.286643743515 0.50729318344545
156.289459943771 0.507312763863446
156.291822195053 0.507310282706501
156.291961431503 0.507310282706501
156.292031526566 0.507310282706501
156.294268369675 0.507331956522909
156.297166824341 0.507329103506385
156.299816608429 0.507352215659141
156.302384138107 0.507349175601006
156.304472208023 0.507371605878355
156.308067560196 0.507368562762426
156.309834241867 0.507391290332433
156.313022613525 0.507388400263393
156.314939975739 0.507410546833889
156.318392038345 0.50740791854012
156.320209503174 0.507429137608492
156.3234603405 0.50742701980713
156.325542211533 0.507446600417618
156.328874111176 0.507445127556467
156.330826997757 0.507463630717668
156.334282398224 0.507462867410961
156.336037397385 0.507483188231357
156.339382171631 0.507483218769228
156.341277122498 0.507502949472268
156.342070817947 0.507502949472268
156.342181921005 0.507502949472268
156.344514608383 0.507503950520393
156.346554994583 0.507520503422996
156.349861621857 0.507522356567609
156.351829051971 0.507538432759447
156.355108737946 0.507541346087129
156.35715174675 0.507558479397529
156.361010313034 0.507562215616414
156.362329721451 0.507579880096326
156.365520000458 0.507584493443672
156.368084669113 0.507606141409682
156.370761156082 0.507611407507635
156.372842073441 0.507634911952737
156.377553701401 0.507640706998649
156.378185510635 0.507666345216609
156.394278526306 0.507693753511031
156.39520072937 0.507693753511031
156.39527630806 0.507699860437291
156.39533829689 0.507699860437291
156.395412683487 0.507730536076022
156.395475149155 0.507736988137757
156.395543336868 0.507771999549964
156.395604610443 0.507778288052306
156.39723944664 0.507784459311378
156.400293588638 0.507822058493098
156.402387619019 0.507827884023444
156.404605150223 0.507868329924415
156.407635211945 0.507873628753117
156.409760713577 0.507918878080743
156.413017988205 0.507923706537425
156.414934635162 0.507974835081838
156.418397903442 0.507978931855016
156.420209169388 0.508033767212492
156.423367500305 0.508036955849897
156.425611495972 0.508096315085664
156.428895950317 0.508098357341566
156.430843114853 0.50816241481725
156.434089660645 0.508163773527077
156.436305999756 0.508232815308458
156.439628601074 0.508233134128135
156.441829919815 0.508308040557468
156.441971540451 0.508308040557468
156.442056179047 0.508308040557468
156.444530487061 0.508307831800325
156.446534395218 0.508385520046056
156.450049877167 0.508384692944805
156.451731443405 0.508464523126572
156.455124378204 0.508462873491554
156.456989526749 0.508546290892799
156.460371732712 0.508544349750579
156.462307214737 0.508632422636379
156.465524196625 0.508629739814992
156.467962265015 0.50872026611413
156.470745563507 0.508717272165928
156.472834825516 0.508809817579373
156.476499080658 0.50880712766216
156.478350400925 0.508898673572915
156.481640815735 0.508895736187083
156.483527421951 0.508990866168866
156.486662387848 0.508987468436691
156.4887342453 0.509083359320624
156.491962194443 0.509080355704717
156.492341041565 0.509080355704717
156.492443323135 0.509080355704717
156.493894815445 0.509177880194401
156.497396945953 0.509175096044821
156.499621868134 0.509272639456277
156.502376794815 0.509270253281781
156.504456996918 0.50936829604951
156.507757902145 0.509366166250231
156.509766817093 0.509465705943951
156.513016462326 0.509464420202396
156.515019893646 0.509565798667358
156.51827788353 0.509565009990759
156.520178079605 0.509668988964605
156.523494720459 0.509668681516131
156.525539875031 0.509774800421835
156.528900384903 0.509775410523136
156.530800819397 0.509883963677071
156.534068346024 0.509885566769968
156.536062717438 0.50999673264246
156.539283275604 0.509999257984492
156.541290521622 0.510113872164192
156.542308092117 0.510113872164192
156.542415857315 0.510113872164192
156.544494867325 0.510116470876641
156.546578168869 0.510234528235228
156.549859285355 0.510237766669612
156.551786184311 0.51035718779759
156.555183410645 0.510360789058665
156.557000398636 0.510484934101505
156.560317754745 0.510488676516048
156.562314271927 0.510616446225741
156.565504074097 0.510620511082203
156.568048238754 0.510751521903581
156.570824861526 0.510755245859763
156.572866916656 0.510888206591679
156.576430082321 0.510891778328476
156.578208208084 0.511026660307523
156.58146071434 0.511029741715497
156.583463668823 0.511166445687828
156.586584806442 0.511168645458458
156.589071512222 0.511307236377782
156.591849803925 0.511309248824696
156.592018604279 0.511309248824696
156.592115402222 0.511309248824696
156.593921422958 0.511446609353304
156.597199440002 0.511448556364878
156.600326776505 0.51158653606493
156.602435588837 0.511587600514716
156.604892730713 0.511725133499659
156.608334779739 0.511725676141221
156.609697818756 0.511865681155513
156.613223075867 0.511865802314277
156.614940404892 0.512005722272591
156.618485450745 0.51200544944576
156.620694637299 0.512145649779436
156.624244213104 0.512144647418754
156.62565279007 0.512285751706033
156.629388809204 0.512284401989243
156.630862474442 0.512426058692457
156.634037017822 0.512424280769704
156.636057138443 0.512569182290073
156.639451265335 0.512566530376413
156.641277074814 0.51271383469352
156.642280340195 0.51271383469352
156.642405748367 0.51271383469352
156.644671201706 0.512710566779864
156.646509408951 0.512860100585239
156.650063753128 0.512856274795413
156.651841878891 0.513006752107536
156.655020236969 0.513002624643993
156.657691001892 0.513155211134358
156.66030216217 0.513150419728661
156.662312746048 0.513305707069249
156.665521621704 0.513300105055937
156.667598009109 0.513457013961601
156.670745611191 0.513451290827179
156.672845840454 0.513608625483418
156.676280736923 0.513602596627329
156.678134679794 0.513758862836387
156.681404352188 0.513752814440564
156.683431148529 0.513908583529048
156.6866710186 0.513902611226327
156.689527750015 0.514059749764645
156.69193983078 0.51405386409305
156.693959712982 0.514209718642926
156.695135831833 0.514209718642926
156.695333480835 0.514209718642926
156.697275400162 0.514204122067052
156.700375556946 0.514357430686095
156.702616691589 0.514352217704826
156.707104921341 0.514505107211656
156.708227872849 0.514500307495133
156.709988117218 0.514654906255908
156.713108062744 0.514650672574343
156.715403079987 0.514807293398954
156.718519687653 0.514803752071672
156.720306634903 0.514960096268532
156.723708152771 0.514957204618543
156.725558042526 0.515117965808894
156.728993415833 0.515115657764213
156.7308614254 0.515278778288029
156.734197616577 0.515277190894239
156.736077547073 0.515444061023659
156.739478349686 0.515443209549344
156.741458654404 0.515614096599065
156.744574785233 0.515613860406643
156.745693445206 0.515613860406643
156.745898008347 0.515613860406643
156.746591567993 0.515786529072088
156.749994754791 0.515787101461501
156.752398490906 0.5159647163415
156.755211114883 0.515965930525965
156.757135152817 0.516145873075852
156.760437011719 0.516147702293863
156.762513399124 0.516331350957398
156.765634298325 0.516333677397728
156.767701625824 0.516518944101906
156.77085351944 0.516521766447024
156.772839069366 0.516708517893109
156.776103973389 0.516711752194439
156.778089284897 0.516899415909311
156.781265497208 0.516902603523534
156.783391475677 0.517093606209301
156.786607503891 0.517096846644355
156.788587808609 0.517290577006542
156.789867401123 0.517290577006542
156.789966821671 0.517290577006542
156.79181265831 0.517293790165702
156.79388999939 0.517489824435548
156.797108888626 0.517492859043334
156.79914021492 0.517691725994949
156.802395105362 0.517694584038134
156.804476737976 0.517897361025712
156.807592868805 0.517899768360461
156.810110807419 0.518106063699823
156.81302189827 0.518108006966975
156.814961194992 0.518322168988697
156.818213701248 0.518323658542568
156.820419549942 0.518540216299122
156.823494672775 0.518541157679308
156.825533628464 0.518762202225844
156.82889175415 0.518762362828895
156.83075928688 0.518988346085139
156.834302186966 0.518987909887867
156.835981845856 0.51921869352723
156.83948135376 0.51921869352723
156.839570999146 0.51921869352723
156.840619087219 0.519217732732325
156.841290950775 0.519452873999705
156.844527482986 0.519451020719346
156.846936941147 0.519687632979195
156.84968495369 0.519685041826469
156.851800203323 0.519920979101267
156.854976415634 0.519917798457953
156.856935977936 0.520157493386894
156.861199140549 0.520153679886796
156.862393140793 0.520393223894138
156.865522623062 0.520388479779956
156.867624998093 0.520630020334937
156.870920419693 0.520624531697164
156.872849464417 0.520866269069952
156.876091957092 0.520860095856708
156.878108739853 0.521101690235779
156.881341695786 0.521094995417182
156.883374214172 0.521338120864706
156.886595010757 0.521331350802516
156.888635396957 0.521574122607791
156.890071392059 0.521574122607791
156.890149116516 0.521574122607791
156.893822669983 0.521816389627692
156.895406723022 0.521809535608607
156.89889216423 0.521802782978192
156.89969420433 0.522045712972522
156.903381109238 0.522039275090491
156.904547214508 0.522280696458298
156.90801692009 0.522274790202093
156.909790039062 0.522518545862521
156.91317987442 0.522512930097562
156.914926052094 0.52275885115238
156.918465614319 0.522754081623943
156.920309305191 0.522999491350646
156.923997402191 0.522995111153116
156.925604104996 0.523239345151678
156.928952693939 0.523235576322647
156.930814027786 0.523483072397014
156.934196710587 0.523480201182079
156.936373949051 0.523727666547257
156.939546823502 0.523725391258288
156.940382003784 0.523725391258288
156.940467357635 0.523725391258288
156.942048072815 0.523973313224442
156.944632053375 0.523971201063454
156.946582078934 0.52421935482456
156.950177431107 0.524217515116449
156.951795578003 0.524464247105863
156.955073833466 0.524462733966381
156.956948041916 0.524709344058666
156.960986375809 0.524707607372744
156.962392091751 0.524956349935547
156.966050624847 0.524954258032471
156.967628002167 0.525200914914934
156.971178770065 0.525198389812198
156.973059177399 0.525443764798375
156.976367473602 0.525441054332893
156.978315353394 0.525683242503153
156.981651306152 0.525680283564712
156.983927488327 0.525920129629527
156.986802816391 0.525916755173578
156.989189147949 0.526155025338203
156.991984605789 0.526150994695765
156.994638681412 0.526386009340092
156.994957208633 0.526386009340092
156.995090246201 0.526386009340092
156.997215747833 0.526381223299529
156.999612808228 0.526612405296674
157.002473115921 0.526607294729764
157.00462603569 0.526835129994996
157.008049964905 0.526829431250085
157.009857416153 0.527054336222089
157.014820098877 0.527048482085243
157.015422105789 0.527275898028737
157.018736124039 0.527269951591068
157.021562337875 0.527494427441299
157.023522377014 0.527489009396246
157.025718688965 0.527711432256882
157.02966094017 0.527706149007921
157.030864715576 0.527932561346671
157.034001111984 0.527927989113013
157.036056041718 0.528153255351917
157.039369106293 0.528149487145501
157.041281223297 0.52837384651719
157.044539213181 0.528370747515783
157.045672655106 0.528370747515783
157.045847415924 0.528370747515783
157.047230482101 0.528595655562288
157.049807310104 0.528593493116231
157.051797628403 0.528819390085661
157.05508184433 0.52881847827758
157.056979179382 0.529044229389114
157.060311555862 0.529044289222982
157.062335968018 0.529271902654335
157.065522193909 0.529272882590455
157.06759595871 0.529500455755041
157.070829391479 0.529502622883958
157.072852611542 0.529728580574851
157.076083183289 0.529731381286024
157.078119754791 0.529956112512052
157.081435203552 0.529959720471887
157.083363294601 0.53018337747505
157.086580038071 0.53018702640134
157.08861041069 0.530411980337395
157.089799404144 0.530411980337395
157.089856624603 0.530411980337395
157.091840028763 0.530415802522604
157.093901395798 0.530639905491074
157.097107410431 0.530643829282129
157.100004196167 0.530865459007819
157.102416992188 0.53086917977028
157.104405403137 0.531092132198988
157.107759714127 0.531095637444481
157.10962677002 0.531324926693558
157.11314702034 0.531328087653457
157.115355730057 0.531557249608225
157.118355751038 0.531560089045652
157.12055015564 0.531795750412196
157.123427391052 0.531797951233875
157.125569820404 0.532036043857477
157.12902712822 0.532037606009868
157.130959033966 0.532281434809029
157.133992910385 0.532282300103331
157.136025428772 0.532535391565417
157.139409303665 0.532535679906752
157.139882802963 0.532535679906752
157.140007019043 0.532535679906752
157.141295433044 0.532793633323208
157.144558906555 0.532793423399734
157.146604776382 0.533059332906686
157.149690628052 0.533058450465068
157.151983499527 0.533330860142473
157.155349493027 0.533329603816813
157.156942129135 0.533609389434221
157.160708189011 0.533607831806776
157.162476539612 0.533893647190954
157.165964126587 0.533891737318419
157.167739868164 0.534183670792331
157.170928239822 0.53418148931438
157.172994375229 0.534477316824785
157.176169395447 0.534475164793897
157.178195953369 0.534774736613054
157.181517601013 0.534772529655317
157.183464050293 0.535075597705278
157.18692946434 0.535073736077888
157.188693523407 0.535379733840561
157.190765619278 0.535379733840561
157.190861701965 0.535379733840561
157.192127466202 0.535378085319434
157.194989442825 0.535687078863341
157.198689937592 0.535686094403143
157.199236869812 0.535997221240564
157.202399969101 0.535996478029148
157.204780101776 0.536308189163382
157.207920312881 0.536308071028186
157.20965886116 0.536628766097253
157.213114261627 0.536629470106876
157.215426206589 0.536953571502604
157.219726800919 0.536954789046897
157.220597267151 0.537278025802699
157.223489999771 0.537279782554087
157.225740194321 0.53761435528847
157.228844881058 0.537616748163834
157.230813026428 0.537954234851183
157.234138727188 0.537957178056233
157.236047506332 0.538303303953949
157.239634752274 0.538306782068855
157.241898536682 0.538660372814252
157.242503166199 0.538660372814252
157.242658615112 0.538660372814252
157.244504213333 0.538664046385272
157.246667146683 0.539019939383345
157.249849796295 0.539023792306523
157.251765966415 0.539385916460915
157.255049467087 0.539389562535417
157.256989002228 0.539756025018264
157.261439323425 0.539759449976841
157.262390136719 0.540131932734707
157.265627622604 0.540134930439723
157.267727613449 0.540508917136239
157.270931720734 0.540511409127061
157.272961139679 0.540888078801548
157.276165962219 0.540889942597057
157.278225183487 0.54126724822652
157.281630754471 0.541268375173544
157.283502340317 0.541648024804779
157.286679029465 0.541648422980836
157.28878569603 0.542027993035028
157.291864395142 0.542027767041562
157.293093919754 0.542027767041562
157.293243169785 0.542027767041562
157.294020414352 0.54240881874715
157.297194719315 0.542407958983316
157.30064201355 0.542785942788472
157.302556276321 0.542784726163143
157.304684638977 0.543162226874861
157.307800531387 0.543160880012139
157.309818267822 0.543538412808869
157.313174009323 0.543537128405225
157.31503200531 0.543922840135983
157.31840968132 0.543921772074626
157.322274208069 0.544306033405317
157.323481798172 0.544305650362808
157.325595140457 0.54468901661328
157.328753709793 0.544689156932235
157.330766201019 0.54508163896244
157.334179401398 0.54508257606795
157.336057186127 0.545474597512166
157.339324474335 0.54547644365061
157.341396331787 0.545873233678049
157.343464136124 0.545873233678049
157.343591928482 0.545873233678049
157.344956636429 0.545875917201739
157.346646308899 0.546276129814296
157.350131988525 0.546279845430384
157.351899147034 0.54668062742004
157.355009555817 0.546685606919859
157.357057332993 0.547092161612837
157.360806465149 0.547098182921523
157.362362861633 0.547504987104067
157.365501880646 0.54751236360557
157.367589712143 0.547918640388632
157.370985269547 0.547927055384774
157.372799396515 0.548331924613951
157.376108884811 0.548341472994348
157.378066062927 0.548743620532336
157.381436347961 0.548754385685901
157.383384943008 0.549150955559905
157.386709213257 0.549162761630377
157.388741493225 0.549554644639858
157.391233682632 0.549554644639858
157.391342878342 0.549554644639858
157.391881942749 0.549567620413768
157.39503121376 0.549953147805279
157.397202014923 0.549967013931211
157.400021791458 0.550343168544683
157.402375221252 0.550357892712284
157.405343055725 0.550726060230299
157.407736539841 0.55074094428296
157.409743309021 0.551105492059155
157.413145065308 0.551120455324458
157.415282487869 0.551478212955192
157.418334007263 0.551493042940586
157.420714616776 0.551845346170482
157.423667192459 0.551859616280403
157.425847530365 0.552202988011037
157.42914390564 0.55221651670752
157.430815219879 0.552559341284653
157.434650182724 0.552571650516577
157.43636059761 0.552916200529471
157.439323425293 0.552927254535641
157.441159725189 0.552927254535641
157.441263914108 0.553267420092829
157.441324234009 0.553267420092829
157.444497823715 0.553277101441855
157.446513414383 0.553614187576373
157.450009822845 0.553622381999225
157.451734542847 0.553959841591964
157.455192804337 0.553966541614257
157.456937551498 0.554303258405842
157.460317134857 0.554308673068653
157.462375402451 0.554647370217788
157.46550321579 0.554651690979401
157.467575311661 0.554989855982986
157.470816135406 0.554993428971214
157.487123012543 0.555330109944724
157.488021612167 0.555332666896748
157.488087415695 0.555666384014418
157.488137483597 0.555668433557345
157.488190412521 0.556000046783604
157.488238811493 0.556001648845428
157.488683223724 0.55632902754918
157.491410255432 0.55632902754918
157.4915163517 0.55632902754918
157.492173194885 0.55633025384214
157.494042396545 0.556654174083285
157.497298002243 0.556655344083775
157.499530315399 0.556976333712934
157.502389431 0.556977272303351
157.504662513733 0.557291210877797
157.507625579834 0.557292438158302
157.509663105011 0.557603459853157
157.513036489487 0.55760482462755
157.51491689682 0.557915359090915
157.51845741272 0.557916791115312
157.520852804184 0.558222681461194
157.523468017578 0.55822405895595
157.526260614395 0.55852367108385
157.528753042221 0.558525129650375
157.530739545822 0.55882433427309
157.534010648727 0.55882596509501
157.536049127579 0.559124416216995
157.540277004242 0.559126412902946
157.541302680969 0.559422805985961
157.541556596756 0.559422805985961
157.541640996933 0.559422805985961
157.544539213181 0.559425086748903
157.546584606171 0.559718305101288
157.5499522686 0.559720962100422
157.551781892776 0.560013044361552
157.555894613266 0.560015895764127
157.557076931 0.560309399460881
157.560683488846 0.560312892221647
157.562382936478 0.560604266936787
157.565587282181 0.560607905905915
157.567669391632 0.560898279554762
157.570855140686 0.560901952797615
157.572881937027 0.561190946323466
157.576277017593 0.561194545381898
157.578198671341 0.561481043574935
157.581653594971 0.561485249530493
157.583533287048 0.561769904499406
157.586689472198 0.561774279899813
157.589012861252 0.562058769754377
157.592266321182 0.56206289352654
157.593847036362 0.562345370002298
157.595194816589 0.562345370002298
157.595443487167 0.562345370002298
157.597203493118 0.562349282419985
157.599521398544 0.562628168085536
157.602393865585 0.562631686431256
157.605009555817 0.562908684519934
157.607849597931 0.562911573662103
157.609784603119 0.563186805929827
157.613795518875 0.563188920214423
157.615419626236 0.563466103857287
157.618518590927 0.563467654752004
157.620275735855 0.563744820781813
157.623474359512 0.563745655631724
157.625484704971 0.564022365645661
157.628921031952 0.564022463082932
157.630708217621 0.564303003335991
157.633958339691 0.56430188245506
157.636007547379 0.564588051199732
157.63981628418 0.564586350192893
157.641329050064 0.56487375552532
157.644619464874 0.56487100977401
157.645868062973 0.56487100977401
157.646039009094 0.56487100977401
157.647131204605 0.565164081311395
157.649919986725 0.565160706671896
157.651876211166 0.565456385431245
157.655314683914 0.565452634829952
157.657097101212 0.565756212981479
157.661430358887 0.565751517378746
157.662310123444 0.566059663621081
157.665513038635 0.566054610645781
157.667570590973 0.566367544087874
157.670813322067 0.566362231285517
157.672827005386 0.566677987505922
157.676645278931 0.566672303831188
157.678076505661 0.566991196047377
157.681448221207 0.566985319418632
157.683457612991 0.567305015245398
157.686594009399 0.56729914130431
157.688627481461 0.567619186902099
157.689958333969 0.567619186902099
157.690028905869 0.567619186902099
157.691832304001 0.567612406602317
157.693813085556 0.567932955504353
157.697033166885 0.567926729030227
157.699076652527 0.568245560875565
157.70238494873 0.568239586434793
157.7047123909 0.568554179567775
157.707680463791 0.568548419282997
157.709753990173 0.568863630886297
157.713136672974 0.568857732981727
157.715055942535 0.569171310682317
157.71874666214 0.56916606032899
157.720435619354 0.569482072920209
157.72351360321 0.569477592323305
157.725611209869 0.569794865855582
157.729094266891 0.569790867189843
157.731141090393 0.57010984652148
157.734225511551 0.570106513049062
157.736014604568 0.570426470315257
157.739218235016 0.570423928693684
157.739883899689 0.570423928693684
157.739942789078 0.570423928693684
157.741703271866 0.570748625001653
157.744427680969 0.570747555756999
157.746494054794 0.571073117212424
157.750402927399 0.571072451350954
157.751731872559 0.571401632525783
157.754940271378 0.571402388601446
157.75696015358 0.571734986836136
157.760702610016 0.57173615512898
157.762432813644 0.572073686457867
157.765865325928 0.572076087836332
157.76778459549 0.57241448074176
157.770881891251 0.572418818236134
157.772845983505 0.572757981101781
157.776397943497 0.572762592206695
157.778166532516 0.573102075843944
157.781497478485 0.573107359656827
157.783457040787 0.573446265523424
157.786693572998 0.573453364943383
157.789163351059 0.573790765018692
157.791937828064 0.573798381547816
157.79496383667 0.574136913694999
157.795141220093 0.574136913694999
157.795248031616 0.574136913694999
157.797210216522 0.57414528748673
157.799243211746 0.574479441273277
157.802451610565 0.574488719310467
157.804524183273 0.574820354821848
157.807931661606 0.574829975670489
157.809811592102 0.575161077055435
157.81319975853 0.575171345298633
157.814900636673 0.575509748482025
157.818546533585 0.575520815277886
157.820233345032 0.575856044374892
157.823443412781 0.575867520232124
157.825492620468 0.576206506692166
157.828644514084 0.576217726817254
157.830716133118 0.576556229264135
157.834104061127 0.576567253992018
157.835984230042 0.576908521595817
157.839293956757 0.576919013764362
157.84127664566 0.577264180631055
157.844834327698 0.57727527453167
157.845021486282 0.57727527453167
157.845146894455 0.57727527453167
157.846604347229 0.577619889665812
157.849842309952 0.577630944379173
157.851845026016 0.577977758598293
157.854984998703 0.577988381629043
157.857121229172 0.578339098452281
157.861727714539 0.578350156592937
157.862390756607 0.578700353729674
157.865542411804 0.578711662046291
157.867792606354 0.579060794605724
157.870920658112 0.579073150538477
157.872953891754 0.579421313988755
157.876413345337 0.579434008339953
157.878193855286 0.579780382496137
157.884346246719 0.580123072582008
157.885819911957 0.580137154484776
157.886627435684 0.580153989270829
157.888762950897 0.58049325728778
157.892136096954 0.580512752873401
157.892982721329 0.580512752873401
157.893120527267 0.580512752873401
157.893967628479 0.580849301749839
157.897349119186 0.580870660208558
157.899322271347 0.581205194450673
157.90234875679 0.58122940069602
157.904443264008 0.58155770263171
157.907772302628 0.581585567179154
157.909647226334 0.581918806447
157.912886142731 0.58194959409193
157.914926052094 0.582279126999605
157.918289899826 0.582312358606864
157.920304775238 0.582640376670395
157.92374587059 0.582676930364666
157.925576210022 0.583003637101425
157.928738594055 0.583044419121683
157.93076467514 0.583375413771353
157.9341173172 0.583418090664674
157.936352491379 0.583747538379843
157.939310789108 0.583747538379843
157.939381122589 0.583792852159453
157.93941783905 0.583792852159453
157.941250801086 0.584124801998896
157.944582939148 0.584172796934946
157.94652223587 0.584508463807572
157.949680805206 0.584559832460269
157.951769351959 0.584894555388835
157.95495557785 0.584948088588141
157.957055330276 0.58528590664434
157.960465192795 0.585342897044982
157.962293624878 0.585680846395287
157.965487957001 0.585740404589755
157.967565536499 0.586078627150652
157.970801353455 0.586141990836014
157.973026514053 0.586479832612699
157.976247549057 0.586547192404937
157.978271007538 0.586884239421543
157.981503486633 0.586955844989191
157.98344373703 0.587291518452161
157.986682415009 0.58736743814142
157.989094018936 0.587700827566565
157.991940259933 0.587781294652126
157.993895292282 0.588113505011155
157.994343042374 0.588113505011155
157.994500637054 0.588113505011155
157.997186660767 0.588199120075895
158.000050544739 0.588529405803764
158.00235080719 0.58861864221902
158.004498004913 0.588943634999257
158.007648706436 0.58903761964765
158.009657144547 0.589363045289067
158.01330280304 0.589460282858565
158.014833211899 0.589783773738675
158.018366336823 0.589885382947128
158.020647525787 0.590207734516496
158.023421525955 0.590312999883509
158.025444507599 0.590638488764795
158.028888940811 0.590749291573265
158.030640602112 0.591075112058767
158.033920526505 0.59118795214152
158.035949468613 0.59151251444868
158.039497613907 0.591628071317444
158.04137301445 0.591955662571454
158.044515609741 0.592077186554571
158.044944524765 0.592077186554571
158.045076608658 0.592077186554571
158.046570062637 0.59240352333959
158.050301074982 0.592527283399947
158.051787853241 0.592853871126192
158.054944038391 0.592982611300129
158.056946754456 0.593308569953108
158.060406684875 0.593441196774195
158.06231212616 0.59376882921356
158.06548500061 0.593907253784133
158.067937135696 0.594233249296735
158.070857048035 0.594376806110734
158.072810173035 0.594699411868613
158.076255083084 0.594849931167634
158.078137397766 0.595169527410372
158.081315517426 0.595324876272274
158.083433628082 0.595640394063437
158.086636543274 0.595800789325823
158.089776515961 0.596113444378436
158.092125415802 0.596279994773464
158.092824220657 0.596279994773464
158.092940807343 0.596279994773464
158.093827486038 0.596589917540676
158.097206115723 0.596763022714433
158.099539279938 0.59707155150121
158.102332115173 0.597247520824118
158.104536056519 0.597551479580836
158.108059406281 0.59773112303755
158.109810113907 0.598037307449181
158.112857818604 0.598221612854324
158.114868164062 0.59852804037226
158.118263959885 0.59871629742003
158.120288610458 0.599024687120462
158.123447418213 0.599217081865789
158.125509738922 0.599530878659237
158.12867474556 0.59972386261612
158.130708932877 0.600037698198124
158.133994817734 0.600234071529318
158.136018514633 0.600553060211233
158.139441490173 0.600553060211233
158.139511108398 0.600553060211233
158.140911340714 0.600750405293028
158.141339540482 0.601073434632079
158.144426107407 0.601277126430241
158.146636486053 0.601604051923806
158.150086641312 0.601811343560912
158.151650190353 0.602138269336414
158.154913902283 0.602349494109949
158.156875610352 0.602681120214453
158.160605192184 0.602899030768359
158.162400245667 0.60323158624889
158.165555000305 0.6034553604673
158.167616128922 0.603787918676987
158.17088675499 0.60401915940207
158.17280459404 0.60435097301343
158.176188230515 0.604590842661466
158.178131580353 0.604920611640112
158.181354999542 0.605169018460473
158.183371067047 0.605497433883546
158.186575889587 0.605753151172677
158.189354896545 0.605753151172677
158.189426183701 0.606078778385741
158.189460515976 0.606078778385741
158.191810131073 0.606342774806625
158.194047689438 0.606666316922092
158.197090625763 0.606934615334978
158.199497699738 0.607251860367512
158.202348947525 0.607525896694676
158.204725980759 0.607839941472079
158.207692861557 0.608119102294078
158.209880113602 0.60843086258109
158.213070631027 0.60871591413314
158.214975595474 0.609032709972731
158.218398332596 0.609317861654083
158.220232009888 0.609628376548337
158.223519325256 0.609917667508032
158.225459575653 0.610234187152668
158.228929042816 0.610524887222732
158.230910778046 0.610840392167932
158.234216928482 0.61113272945162
158.236036539078 0.611451672779182
158.239410877228 0.611745542709166
158.24009513855 0.611745542709166
158.240177869797 0.611745542709166
158.241277217865 0.61206848435406
158.244596004486 0.612363309519732
158.246685266495 0.612689698721765
158.249878168106 0.61298976170242
158.251718759537 0.613317657917005
158.255203008652 0.613621001401656
158.256945848465 0.613953312824881
158.260515213013 0.614262142977057
158.262341499329 0.614599915999375
158.265736341476 0.614911168110277
158.267619132996 0.615250228750639
158.271122694016 0.615569812159335
158.272860765457 0.615909448703202
158.276482343674 0.616232786241014
158.27907705307 0.616572109989919
158.281407594681 0.61690183756133
158.283800125122 0.617239391170206
158.286581277847 0.617574577924874
158.288918018341 0.61791057928033
158.291205406189 0.61791057928033
158.291318416595 0.61791057928033
158.292350769043 0.618251135869005
158.294547796249 0.618584661432486
158.297336816788 0.618926833481892
158.299656152725 0.619254752699733
158.302373409271 0.619600102577532
158.304538249969 0.619925209250274
158.307794332504 0.620274355523843
158.309687852859 0.620598834337397
158.313143014908 0.620947558929233
158.315419435501 0.621269304078714
158.318421602249 0.621617994768105
158.320290803909 0.62194088938851
158.323478937149 0.62228927430313
158.325526237488 0.622609777741073
158.328750610352 0.622960891009064
158.331266641617 0.623286520075734
158.33401465416 0.623634536887144
158.336005210876 0.623959730518437
158.33926486969 0.624307388031592
158.341055870056 0.624307388031592
158.341164827347 0.624307388031592
158.341232776642 0.624636464441727
158.345491409302 0.624984234148316
158.346698045731 0.625314588506483
158.34968662262 0.625664412656658
158.352529287338 0.625998213956898
158.355298757553 0.626345803994193
158.357790470123 0.626682746594152
158.360496997833 0.627033961779694
158.362263441086 0.627378034776779
158.365447044373 0.627731018582268
158.367491960526 0.628073379852298
158.370916604996 0.628429716898114
158.37291264534 0.628772226954275
158.37647819519 0.629134142602697
158.378187894821 0.629475569855895
158.381531953812 0.629837123719213
158.38339471817 0.630176350405816
158.38658618927 0.630537672052509
158.388648509979 0.630870216511008
158.391241073608 0.630870216511008
158.391355991364 0.630870216511008
158.391871213913 0.631234720219011
158.393926143646 0.631566317470903
158.39802312851 0.631931210383576
158.399671554565 0.632257427802269
158.402428865433 0.632619837504123
158.404876947403 0.632938373857777
158.407766103745 0.63330168297878
158.409738302231 0.633621861190025
158.413121700287 0.633981154429647
158.414928197861 0.634294080983884
158.418555736542 0.634650344147602
158.420604467392 0.634959407797167
158.423490762711 0.635307345629025
158.425565004349 0.635608855943735
158.429336309433 0.635946199805557
158.430785179138 0.636246992055016
158.434046506882 0.636583810358884
158.436022996902 0.636883409177643
158.439513683319 0.637214767394628
158.441211700439 0.637513327390732
158.441346883774 0.637513327390732
158.441406726837 0.637513327390732
158.444785118103 0.637840940476189
158.448657274246 0.638140530810756
158.451167821884 0.63846449975349
158.451752662659 0.638762799735588
158.455019712448 0.639085931578008
158.45710682869 0.639384213851341
158.46054816246 0.639706836412958
158.46231842041 0.640003084902197
158.46568441391 0.640331244194676
158.467592716217 0.640625382909988
158.471249818802 0.640952315631986
158.473047494888 0.64124267014021
158.476233005524 0.641576458028196
158.478170871735 0.641865532182197
158.481522083282 0.642203388837784
158.483453512192 0.642486847483772
158.486697912216 0.642830622911692
158.489283800125 0.643108501334913
158.491135835648 0.643108501334913
158.491223335266 0.643108501334913
158.491921663284 0.643455199105118
158.493842124939 0.643725959796159
158.49721288681 0.644078199956059
158.499287843704 0.644343992548849
158.502437353134 0.644694044267714
158.505011558533 0.644948134975891
158.507662534714 0.64529452525115
158.509700536728 0.645542383850719
158.513117074966 0.645887479261063
158.515161991119 0.646128353292156
158.518449306488 0.646467509092937
158.520966053009 0.646696115078715
158.523525953293 0.647028227268695
158.525602817535 0.647254777824171
158.528741598129 0.647578468077594
158.530921220779 0.647798732515401
158.533934593201 0.648117900882216
158.536029338837 0.648335195848664
158.539406299591 0.648648140707825
158.541209936142 0.648855838967181
158.54146194458 0.648855838967181
158.541543006897 0.648855838967181
158.544519424438 0.649155302730622
158.546581506729 0.649357850630142
158.55054473877 0.649648230971483
158.551715612411 0.649847190265119
158.555041074753 0.650136445168019
158.557031393051 0.650330785643785
158.572686195374 0.650522014246388
158.573645830154 0.650808352989139
158.573794603348 0.650997289892365
158.573847293854 0.651280761907859
158.573901414871 0.651465260050368
158.573970794678 0.651749383412826
158.57639503479 0.652032153343108
158.578190803528 0.652212396046962
158.581570625305 0.65249710391175
158.583349943161 0.652673065286973
158.586563587189 0.652959264118134
158.588730812073 0.653131916539258
158.591336011887 0.653131916539258
158.591433286667 0.653131916539258
158.591814994812 0.653421469769501
158.594189405441 0.653591901409708
158.597233057022 0.653882164416943
158.599316596985 0.654048029791565
158.602354049683 0.654337552471353
158.604576349258 0.654501470384606
158.607715606689 0.654791150806703
158.609691858292 0.654951913975375
158.61307144165 0.65524006980012
158.615037202835 0.655399078863568
158.618276119232 0.655688037230019
158.620903968811 0.655844485091333
158.62356543541 0.656130700670996
158.625999212265 0.656288521210952
158.628836393356 0.656570868578155
158.630792140961 0.656728008919614
158.634564161301 0.657007053665673
158.636307954788 0.657161451742155
158.63942527771 0.657437452900835
158.641489028931 0.657591645264429
158.641597032547 0.657591645264429
158.641656637192 0.657591645264429
158.644547700882 0.65786359600635
158.646539211273 0.658017863134316
158.649766206741 0.658289003858394
158.652465820312 0.658442410305682
158.655081987381 0.658711814188148
158.657047510147 0.658866867150823
158.660296678543 0.659138168864026
158.662368297577 0.659292604940219
158.666554927826 0.659557479147304
158.667656421661 0.659711419390373
158.671093702316 0.659979885860909
158.673141956329 0.660133170816506
158.676145792007 0.660403453674684
158.678214550018 0.660555820316289
158.682114124298 0.660826379574626
158.683358192444 0.660976439431721
158.686572313309 0.661250516733261
158.688707828522 0.661398969529378
158.691411018372 0.661398969529378
158.691506624222 0.661398969529378
158.692147016525 0.661673140701638
158.69392156601 0.661819024998283
158.697187900543 0.662093569949583
158.700174808502 0.662237071666803
158.702506065369 0.662509579933953
158.704398393631 0.662649225568706
158.707685470581 0.66292233934946
158.709846735001 0.663061850830337
158.712949037552 0.663337441176261
158.714866638184 0.663474136662565
158.718388319016 0.663747158468416
158.720444917679 0.663881201914142
158.723516225815 0.664154124978345
158.725659132004 0.664288219199882
158.729056596756 0.664559577956359
158.730826377869 0.66469285817605
158.734052419662 0.664963566652188
158.736056089401 0.665096446879446
158.739404201508 0.665366617665519
158.741209745407 0.665366617665519
158.741297721863 0.665366617665519
158.741394996643 0.665499770416092
158.744673013687 0.665769066412372
158.746594429016 0.665902150812346
158.749665737152 0.666173211569634
158.751747131348 0.666307410065828
158.75555229187 0.666580499079878
158.756956100464 0.666714109688975
158.761225223541 0.666989259647177
158.762870550156 0.667123800605685
158.765464305878 0.667403076261673
158.767564535141 0.667536967912771
158.770894527435 0.667819935296339
158.772940635681 0.667952921216857
158.776203393936 0.66824297847121
158.778192520142 0.66837466055328
158.781661987305 0.668667588435725
158.783448696136 0.668797832360653
158.786860704422 0.669095816825509
158.788714647293 0.66922385644015
158.791265010834 0.66922385644015
158.791372060776 0.66922385644015
158.791923522949 0.669526600158569
158.79434800148 0.669653734998189
158.797320604324 0.669958957890009
158.799606800079 0.670084156921652
158.802363157272 0.670390219165618
158.804535627365 0.670512950663038
158.807745218277 0.670820446676865
158.809822797775 0.670941814795503
158.813107967377 0.671250924321222
158.814880609512 0.671374428570186
158.818374633789 0.671680370720089
158.820425748825 0.671803693892481
158.823574066162 0.672107948473637
158.825574398041 0.672232604990491
158.828727483749 0.672534278410949
158.830713748932 0.67266190899601
158.834003210068 0.672960472083242
158.836474895477 0.673090015488374
158.839270114899 0.673385236296483
158.841344594955 0.673385236296483
158.841491699219 0.67351918795667
158.841554880142 0.67351918795667
158.844492912292 0.673813023799367
158.846789121628 0.673948854233046
158.84974694252 0.674241289740965
158.851708889008 0.674380737614417
158.85582113266 0.674670225553392
158.857353210449 0.674813358314858
158.860766410828 0.675104050488665
158.862329959869 0.675249544729862
158.865489959717 0.675542706436961
158.867594003677 0.675692523527066
158.870801925659 0.675985456615937
158.872837305069 0.6761359343322
158.876095533371 0.67643275496616
158.878133535385 0.676583452881564
158.881586313248 0.676883875425484
158.883379220963 0.677035225674426
158.886577606201 0.677335649109615
158.889158248901 0.677488553451395
158.891053199768 0.677488553451395
158.891165971756 0.677488553451395
158.892032623291 0.67779031330765
158.894282817841 0.677943713140764
158.897675037384 0.678243543999736
158.899752140045 0.678395828324372
158.902370691299 0.678696171174813
158.904627084732 0.678847283820603
158.907841682434 0.679145630127178
158.909790754318 0.679297022819258
158.913058996201 0.679593884599487
158.915375947952 0.679747369697545
158.918473005295 0.680038637100732
158.920761346817 0.680192667102949
158.923490047455 0.680478446093118
158.925547122955 0.680630036192936
158.928988933563 0.680909014463316
158.930728673935 0.681063261052382
158.934308290482 0.681335419731723
158.937012195587 0.681490920994292
158.939782619476 0.681753747903803
158.941129207611 0.681753747903803
158.941239118576 0.681910347157453
158.941299676895 0.681910347157453
158.944527626038 0.682166361444494
158.946484327316 0.682321504831675
158.949654817581 0.682570969777559
158.951683521271 0.682727645253879
158.955006361008 0.682970784209851
158.956899404526 0.683129293025587
158.96101140976 0.683365471449642
158.962272882462 0.683525206761668
158.965925455093 0.683762414670753
158.967511177063 0.683921748574001
158.970963716507 0.684152937147431
158.972925901413 0.68431193633979
158.976375818253 0.684541074718951
158.978226661682 0.684699627960289
158.98165345192 0.68492859394303
158.983484745026 0.685089472175769
158.986713409424 0.685317157503686
158.988657474518 0.685479381167672
158.990959882736 0.685479381167672
158.991066932678 0.685479381167672
158.992106199265 0.685706308680436
158.993876218796 0.685868915228348
158.997367620468 0.686095694812978
158.999165058136 0.686256218780438
159.002357959747 0.686482054701216
159.005572557449 0.686640164797902
159.007606267929 0.686868021146151
159.010249614716 0.687028129640215
159.013049602509 0.687252341741179
159.014877557755 0.687412339291368
159.018346309662 0.687635788536967
159.020614147186 0.687793694939099
159.023895025253 0.688014236453071
159.025570631027 0.688172877358606
159.029345750809 0.688390298856442
159.030799150467 0.688547544371986
159.03435254097 0.688762470732653
159.036024332047 0.688920500210251
159.039291858673 0.689134828891012
159.041057109833 0.689134828891012
159.041135072708 0.689134828891012
159.041247844696 0.689289876032605
159.044510602951 0.689501258842997
159.046519756317 0.689656903287513
159.049692392349 0.689869733846211
159.051736116409 0.690023937851431
159.055345535278 0.690235713243984
159.05753493309 0.690390024876235
159.060406208038 0.690604844447473
159.062425613403 0.690758093766369
159.065500497818 0.690972035806205
159.067571401596 0.691125146160968
159.070978879929 0.691340152144237
159.072924137115 0.691492923582791
159.076145410538 0.69171122699651
159.078207731247 0.691864551210799
159.081788301468 0.692085794325226
159.083413124084 0.692236945712341
159.086638212204 0.692461575821696
159.088637113571 0.692613374569886
159.091480016708 0.692613374569886
159.091616630554 0.692613374569886
159.091967344284 0.692841887323082
159.093896865845 0.692993718962706
159.097218513489 0.693221385575501
159.099191427231 0.69337168712615
159.102334022522 0.693602538444867
159.104547262192 0.693752058755436
159.107627868652 0.693986134021813
159.109919309616 0.694141312368914
159.113050460815 0.694378136415326
159.11498093605 0.694535720767737
159.11841583252 0.694773116514286
159.120551109314 0.694929735780125
159.123611927032 0.695167734894957
159.1257147789 0.695328163516781
159.129020929337 0.695568505814554
159.130823612213 0.695732957495164
159.134516000748 0.695977063751005
159.136039972305 0.696142076584192
159.139595031738 0.696385310831624
159.14121556282 0.696557422776089
159.141690254211 0.696557422776089
159.141771316528 0.696557422776089
159.14470911026 0.696801274004387
159.146505832672 0.696979215929469
159.149772167206 0.697225816429492
159.151700019836 0.697407015980601
159.155316591263 0.697653668403568
159.157056808472 0.697838151031931
159.16042804718 0.698085848609324
159.162276029587 0.698276105738461
159.16583442688 0.698521058423481
159.167560815811 0.698715028268241
159.170897483826 0.698960296026524
159.172941923141 0.699158936842489
159.17622756958 0.699405873792508
159.178172111511 0.699608861136844
159.18178153038 0.699853512998584
159.183378696442 0.700059217924064
159.186552762985 0.700296213844476
159.188618183136 0.700504901179786
159.191157102585 0.700504901179786
159.191265583038 0.700504901179786
159.191794872284 0.700742253913503
159.19388461113 0.700956883599395
159.197594165802 0.701188435367908
159.199174404144 0.701401532809825
159.202385425568 0.701635451965691
159.205665826797 0.701846632185457
159.207918643951 0.702078636935211
159.209664821625 0.702296697513137
159.213224172592 0.702528182433325
159.214929103851 0.702747555227517
159.218464136124 0.702973000082588
159.220467329025 0.703193074511384
159.223580598831 0.703415733479885
159.225759029388 0.703641687819017
159.229071617126 0.703866354917717
159.230787038803 0.704097650349714
159.234236240387 0.70432565103383
159.236086368561 0.704560281394382
159.239267349243 0.704781724174192
159.241296291351 0.705020384238717
159.241470813751 0.705020384238717
159.241551399231 0.705020384238717
159.244547605515 0.705240959160702
159.247164011002 0.705485222241686
159.249742269516 0.70570736247464
159.251728773117 0.705952466994684
159.254951715469 0.706176091151683
159.256947755814 0.706425577572601
159.261176109314 0.706644174317275
159.262348413467 0.706903453639101
159.267205476761 0.707119632553542
159.267634391785 0.707383534014559
159.270987510681 0.707597185740581
159.273307085037 0.707861657535356
159.276274204254 0.708075281460636
159.278187513351 0.708344400953388
159.281388282776 0.708551803925589
159.283398151398 0.708818616234559
159.286649227142 0.709023910943141
159.289136648178 0.709292125374494
159.291230201721 0.709292125374494
159.291345596313 0.709292125374494
159.29200387001 0.709495199364828
159.294096469879 0.709762705895301
159.297139406204 0.709960502174707
159.300326824188 0.710224623111422
159.30242562294 0.710419950659086
159.304959058762 0.710686007332781
159.307669401169 0.710878267157838
159.309619903564 0.711147647740769
159.31293129921 0.711331754669765
159.314929008484 0.711600857800512
159.318142175674 0.711783456845041
159.32021689415 0.712054361959308
159.323438167572 0.712229908415563
159.325509309769 0.712502902146198
159.328743696213 0.712680825949045
159.330823898315 0.712956088526289
159.333991527557 0.713133475523645
159.336109161377 0.713411616575893
159.339752674103 0.713581050301921
159.341242313385 0.713581050301921
159.341361045837 0.713581050301921
159.341433048248 0.713861940886504
159.344653606415 0.71402899840837
159.346505403519 0.71431093395095
159.349769115448 0.714480139336193
159.351694345474 0.714769836392936
159.354976654053 0.714935185801114
159.356902360916 0.715225558126818
159.360543012619 0.715388171465102
159.362410783768 0.715681751428504
159.36549448967 0.715842176198929
159.367611169815 0.716133634123952
159.370811462402 0.716296065898256
159.372852802277 0.716585688164971
159.377401590347 0.716747144844501
159.378129959106 0.717034743164399
159.381548404694 0.717192139925385
159.383367300034 0.717480671171615
159.386550426483 0.717635065420941
159.388636112213 0.717917740960489
159.391274213791 0.717917740960489
159.391382217407 0.717917740960489
159.391980648041 0.718071599870283
159.39389705658 0.718352091650503
159.397278785706 0.718505096922623
159.399537801743 0.718782903047197
159.402458667755 0.718934571365267
159.404611110687 0.71920847896128
159.407665014267 0.719358737088473
159.409718751907 0.719629241063371
159.413298368454 0.719777092816177
159.414887666702 0.720040743602786
159.418397665024 0.720193796967219
159.421036958694 0.72045657314012
159.423514604568 0.720608687371142
159.425482273102 0.720869771910861
159.428921222687 0.72102827124198
159.430721521378 0.721282741399339
159.43403172493 0.721446831873703
159.436008930206 0.72170121337599
159.439340591431 0.72186462307161
159.441336393356 0.72186462307161
159.441433429718 0.72186462307161
159.442506074905 0.722114534769583
159.44452214241 0.722283065231965
159.446559429169 0.722527873773103
159.449720621109 0.722704044247582
159.451700210571 0.722949751627346
159.455032348633 0.723128247783672
159.457020521164 0.723371172072969
159.460376262665 0.723553294793939
159.462435483932 0.723788838183194
159.465468168259 0.723975091416307
159.467631101608 0.724210948308615
159.471626996994 0.724399237698681
159.472873449326 0.72463089807826
159.47616481781 0.72481790690904
159.478142023087 0.725046817389716
159.481386899948 0.72523396737019
159.483557939529 0.725457885184826
159.486594200134 0.725646202539029
159.489453792572 0.725866749025738
159.491137742996 0.725866749025738
159.491228818893 0.725866749025738
159.491951942444 0.726051857283092
159.494237184525 0.726265080127034
159.497153520584 0.726446350116703
159.499127626419 0.726659416852977
159.502374649048 0.726835136469961
159.505291223526 0.72704355174662
159.507695913315 0.727217927448378
159.509685754776 0.727420489657555
159.512976646423 0.727591022472701
159.51523900032 0.727792139700586
159.518254041672 0.727963509316372
159.520162343979 0.728164370472141
159.523453712463 0.72833008526483
159.52551317215 0.728525730791684
159.52888584137 0.728687470298031
159.531009912491 0.728881922466677
159.534065723419 0.729044910056511
159.536041975021 0.729239645972388
159.539396762848 0.729399613023654
159.541235923767 0.729399613023654
159.541346549988 0.729399613023654
159.541468381882 0.729595337320045
159.54461979866 0.729756450688847
159.546590089798 0.729951495411
159.549817323685 0.730114485242463
159.551824092865 0.730311383598208
159.555068016052 0.730474249125944
159.556947946548 0.730671685501214
159.560733795166 0.730839375172193
159.562319993973 0.731034462175085
159.565478801727 0.731205578199441
159.56757235527 0.731401857361936
159.570823669434 0.731575973569187
159.574284791946 0.731773271673101
159.576108694077 0.731951982739168
159.578143119812 0.7321460326299
159.581580162048 0.732328711127021
159.583426713943 0.73252155852673
159.586577892303 0.732710460272635
159.588698148727 0.732903213723311
159.591129302979 0.732903213723311
159.591231584549 0.732903213723311
159.591882944107 0.733095385089377
159.594099998474 0.733285559010197
159.597915172577 0.733480051873877
159.600914001465 0.733667861223816
159.602437734604 0.733867106982913
159.605383872986 0.73405580408663
159.607756614685 0.73425939066735
159.610001564026 0.734444292623577
159.613632202148 0.734649865422873
159.614952087402 0.734836484295613
159.618415594101 0.735040299881881
159.620366811752 0.735227054991791
159.624001502991 0.735433747467857
159.625599622726 0.735625340273242
159.628814220428 0.735829031110768
159.630932807922 0.736021537355184
159.634188652039 0.736226783747766
159.636190414429 0.736422234680467
159.640119552612 0.73662654061149
159.642586946487 0.73682019878028
159.644713401794 0.73682019878028
159.644903898239 0.73682019878028
159.66131067276 0.737020176979773
159.662290334702 0.737224556677042
159.662450790405 0.737424005917218
159.662555932999 0.737628180744944
159.662653923035 0.737830913366778
159.662739038467 0.738033408050779
159.662832021713 0.738237343566246
159.662915468216 0.738447031301769
159.66565823555 0.738655637025359
159.667631149292 0.738860935605819
159.670850515366 0.739072328099471
159.67291021347 0.73927663571849
159.677396297455 0.739492627416677
159.678144216537 0.739696414204243
159.681851625443 0.739915753159683
159.683453798294 0.740117032424327
159.686655282974 0.740337564787672
159.689012050629 0.740537652787644
159.691864013672 0.74076134803066
159.694134473801 0.740959606623784
159.695101737976 0.740959606623784
159.695302009583 0.740959606623784
159.697652101517 0.741181740690458
159.699441194534 0.741374330368998
159.702391862869 0.741597694406733
159.704621076584 0.741788850951241
159.707715272903 0.742012209494209
159.709823846817 0.742204233477059
159.713065862656 0.74242405891557
159.714878320694 0.742615637504687
159.718329668045 0.742830433515229
159.720163583755 0.743021188973649
159.72346997261 0.743232451025267
159.725405216217 0.743424412045135
159.729369878769 0.74363132189487
159.731446743011 0.743825411458204
159.733994245529 0.744029222731965
159.736038923264 0.744221624860225
159.739375829697 0.744419696576484
159.739491701126 0.744419696576484
159.739562273026 0.744419696576484
159.741278409958 0.744616151719823
159.744778394699 0.744810287683827
159.746936559677 0.745011703227942
159.749917268753 0.745202566403132
159.751696825027 0.745408040385852
159.755168199539 0.745597621360949
159.757201194763 0.745800575834979
159.760895490646 0.74598818495978
159.762333393097 0.746194573171267
159.765554428101 0.746382745394358
159.767648696899 0.746588947955442
159.770958900452 0.746772322488613
159.772876501083 0.746977023345948
159.776185750961 0.747163289874882
159.779516220093 0.747366620627148
159.781727313995 0.747549465838211
159.78338432312 0.747749558977207
159.786627531052 0.747932425341029
159.788595438004 0.748129477356759
159.789352655411 0.748129477356759
159.789415359497 0.748129477356759
159.791855573654 0.748310889096938
159.793845415115 0.748504475501461
159.797128200531 0.748685565621252
159.799669981003 0.748876356448121
159.802345752716 0.749054567071394
159.804780960083 0.749240322071379
159.807703018188 0.749414707352677
159.810096025467 0.74960212921094
159.81308555603 0.749773152475007
159.814938783646 0.749960191525766
159.818394184113 0.750128109544926
159.820439815521 0.750313917152401
159.82349729538 0.750476976853197
159.825527906418 0.750660998046147
159.829214096069 0.750820059726277
159.83078122139 0.751009878251688
159.834240198135 0.751166443566042
159.835980415344 0.751358888757516
159.83949971199 0.751510825672538
159.839769601822 0.751510825672538
159.839845895767 0.751510825672538
159.841258764267 0.751707039346627
159.844512462616 0.751854374432141
159.846854925156 0.752056225688952
159.849727869034 0.752204307229788
159.851651906967 0.752408105560236
159.85490655899 0.752555895271375
159.857049226761 0.752763466066461
159.860661745071 0.752911363601101
159.862370014191 0.753123073494177
159.865556240082 0.75326973244953
159.867919206619 0.753486447664738
159.870947599411 0.753636880388798
159.872895717621 0.753855534855854
159.876188755035 0.754007043837035
159.878173112869 0.754229112953193
159.881425142288 0.754385839841205
159.883413076401 0.754610815218103
159.886588096619 0.754781152975148
159.888648748398 0.755008171636665
159.890456676483 0.755008171636665
159.89053940773 0.755008171636665
159.89191532135 0.755174773052898
159.893960475922 0.755404569863902
159.897305011749 0.755572829518875
159.899220943451 0.755804436944495
159.903703689575 0.755978907887698
159.904504060745 0.756214024556924
159.907737970352 0.756388836471666
159.909666538239 0.756627973010919
159.913294553757 0.756808492276978
159.915494203568 0.757053442917287
159.918419599533 0.757244086506538
159.920445203781 0.757488247561163
159.923943519592 0.757666958383841
159.925853729248 0.757918157875759
159.928900718689 0.758093972097216
159.930782794952 0.758350815380014
159.934034109116 0.758524214980369
159.936022043228 0.758788328207359
159.939309835434 0.75895658992512
159.941335916519 0.75895658992512
159.941465854645 0.759222517819227
159.941542863846 0.759222517819227
159.944752693176 0.759384395594553
159.946519851685 0.759652429189532
159.9498462677 0.759809852948321
159.951743602753 0.760082420232377
159.955136299133 0.760231926962693
159.957037448883 0.760506545410859
159.961292743683 0.760646340709052
159.962432146072 0.760925195275304
159.965545892715 0.761058265883155
159.967668294907 0.761340036471243
159.970823526382 0.761479068278265
159.972856760025 0.761761776200146
159.976445674896 0.761891082854947
159.978178262711 0.762175059682881
159.981516361237 0.762301744167689
159.98375082016 0.762586935007976
159.986618757248 0.762714222307075
159.988694190979 0.763001422929437
159.991163015366 0.763001422929437
159.991275072098 0.763001422929437
159.992049455643 0.763130579427075
159.994134664536 0.763419660963649
159.998047590256 0.763546722457627
159.999251842499 0.763840344161046
160.002423524857 0.763979930034175
160.004617452621 0.764275838714306
160.007685661316 0.764414971726431
160.009723186493 0.764711585070388
160.013009548187 0.764849746030624
160.015116930008 0.765150417237455
160.018251419067 0.765295365334268
160.020318031311 0.765602535508896
160.023470163345 0.765742630564938
160.025601148605 0.766052990858636
160.029015302658 0.766186995699258
160.031022310257 0.76650419425852
160.033987998962 0.766644955840975
160.036023139954 0.766962324322688
160.039547204971 0.767101005776466
160.041182518005 0.767101005776466
160.04127073288 0.767101005776466
160.041416168213 0.767421650015758
160.044431209564 0.767555155651246
160.046548604965 0.767879867327667
160.049738883972 0.76801236928588
160.051801204681 0.768337501269802
160.055061340332 0.768466778407822
160.057032823563 0.768795793402654
160.061380147934 0.768925117153315
160.062300682068 0.769252860704802
160.065458774567 0.769381730761888
160.067630529404 0.76970945621268
160.07083940506 0.769843551288556
160.07288312912 0.770169832645293
160.076432466507 0.770306670154419
160.078126907349 0.770629552885315
160.081918954849 0.770763834010875
160.083327054977 0.771084295805766
160.086583852768 0.771231848265343
160.088733911514 0.771548355688555
160.090937852859 0.771548355688555
160.091045618057 0.771548355688555
160.091910600662 0.771700689648092
160.09437417984 0.772013171207789
160.097532749176 0.772168978411247
160.099640130997 0.772476404996695
160.102363586426 0.772632175869525
160.105719804764 0.772932626969073
160.107659578323 0.77309185766773
160.109588384628 0.77338886567617
160.112965345383 0.773554138819004
160.114893198013 0.77384562778793
160.118262290955 0.774009157451114
160.121148109436 0.774301561837499
160.12349820137 0.774465830315608
160.125505924225 0.77475207716253
160.128815889359 0.774907708489377
160.130945920944 0.775188544320384
160.133996248245 0.775345006594519
160.136176109314 0.775624635337407
160.139343976974 0.775778453278829
160.141084909439 0.775778453278829
160.141218185425 0.77605508528241
160.141290426254 0.77605508528241
160.14524269104 0.776208310080989
160.146495103836 0.776482891842354
160.14966583252 0.776630414641976
160.151700019836 0.776900412842364
160.154959917068 0.777046718001711
160.156934499741 0.777311776581182
160.160645008087 0.777455636033908
160.162292003632 0.777718624833003
160.16544342041 0.777865122266241
160.16756439209 0.778121753276871
160.170860528946 0.778272154180435
160.172865629196 0.778522531015037
160.176406860352 0.778675915300827
160.178193807602 0.778918808870713
160.181655168533 0.779077706732449
160.183444023132 0.779312763750751
160.186876058578 0.779477266284571
160.191009283066 0.779477266284571
160.191120386124 0.779477266284571
160.192225217819 0.779646846209987
160.192751169205 0.779873836590127
160.19407916069 0.78009047298234
160.197241067886 0.780268623147919
160.199863910675 0.780476296514872
160.202354192734 0.780657468150478
160.204830408096 0.780856384741842
160.207765579224 0.781045484129338
160.209832191467 0.781235651373085
160.212974309921 0.781428613820836
160.214842557907 0.781614079554803
160.218315124512 0.781811022935471
160.220261335373 0.781987051830824
160.22354722023 0.782186609687002
160.225525617599 0.782358735172604
160.228799581528 0.782561836279297
160.230855226517 0.782725461989486
160.234133481979 0.782930606967429
160.236284017563 0.783090365541672
160.240281105042 0.783297748253074
160.240957736969 0.783297748253074
160.241039514542 0.783297748253074
160.241885900497 0.783453378855993
160.244575977325 0.78366396456336
160.246495723724 0.783815997226503
160.249694347382 0.784026937602035
160.251663446426 0.784174642247975
160.255878210068 0.784384466816085
160.257028341293 0.78452889224234
160.260660409927 0.784745725975597
160.262265205383 0.784888912559893
160.265483617783 0.785111405811871
160.267540216446 0.785250452600823
160.270839452744 0.785478849638122
160.272917509079 0.785613341025301
160.276118755341 0.785843518801969
160.278134822845 0.785974292441187
160.281446218491 0.786206421075271
160.283353090286 0.786332870021643
160.286559581757 0.786571393328866
160.289229154587 0.786693990890146
160.2909116745 0.786693990890146
160.29100561142 0.786693990890146
160.292276382446 0.786934822657207
160.293992996216 0.787053983777209
160.297405958176 0.787296736771928
160.299202680588 0.787411162231664
160.302435398102 0.787658155582907
160.305155038834 0.787770898701553
160.307788610458 0.788019575235329
160.309634923935 0.788129306060235
160.313087701797 0.78838089862576
160.315094947815 0.788488332862555
160.318316221237 0.788737636424272
160.320331335068 0.788845552743962
160.323514938354 0.789096870732621
160.325476169586 0.789204729034572
160.328921079636 0.789457214312138
160.330729961395 0.789567097787723
160.334143161774 0.7898192830271
160.336034059525 0.789931653493982
160.339476823807 0.790189739206228
160.341185808182 0.7903061272571
160.341310024261 0.7903061272571
160.341405153275 0.7903061272571
160.344447851181 0.790563674280144
160.34657740593 0.790682780725153
160.349763393402 0.790943346856651
160.351704597473 0.791066900646713
160.355164527893 0.79133017796803
160.356970071793 0.791459879960926
160.361541509628 0.7917252356472
160.362341403961 0.791861509470428
160.365367889404 0.792135282975082
160.367643594742 0.792276829495304
160.370941400528 0.792549744202113
160.372839927673 0.792696475723467
160.376264810562 0.792972092616754
160.378124952316 0.793125466951069
160.381683588028 0.793402624239415
160.38334441185 0.793562141574534
160.386608123779 0.793842737840042
160.388622283936 0.794007761063881
160.391262292862 0.794007761063881
160.391397476196 0.794007761063881
160.391793966293 0.794289391387855
160.393878221512 0.794460659049446
160.397136211395 0.794744337642173
160.399935007095 0.794923369911693
160.402320384979 0.795202749461864
160.404867172241 0.795386058973432
160.407980680466 0.79566520184899
160.409593343735 0.795855972377133
160.412933349609 0.796132199463537
160.414862394333 0.796329345356937
160.418292999268 0.796601834961201
160.420400619507 0.796805954116852
160.423533678055 0.797074498633536
160.425626039505 0.79728772264465
160.429046392441 0.797555434968202
160.430871963501 0.797776038961334
160.434473514557 0.798037594225179
160.436095476151 0.798266895596892
160.439538002014 0.798521387077031
160.441298484802 0.798758806923399
160.444506406784 0.79901137679315
160.444973468781 0.79901137679315
160.445165395737 0.79901137679315
160.446496009827 0.799259005100428
160.450333595276 0.799503673747725
160.451736927032 0.799757467172227
160.455374240875 0.799997117640991
160.457465410233 0.800260658030714
160.460674524307 0.800499949870857
160.462394714355 0.800770792858643
160.465565919876 0.801005424881545
160.467910289764 0.801283646292662
160.470806121826 0.801518469592958
160.473150014877 0.80180318240878
160.477514028549 0.802032275292961
160.478911876678 0.802323562675428
160.481321811676 0.802551218029744
160.483338356018 0.802847905158568
160.486518144608 0.80307468956323
160.488606214523 0.803375331253
160.491859197617 0.803601487734586
160.493886470795 0.803906350268149
160.495652675629 0.803906350268149
160.495836496353 0.803906350268149
160.497151613235 0.804132142665856
160.500467300415 0.804440542257694
160.5024497509 0.804662418331464
160.50467300415 0.804970701690082
160.507670879364 0.805189853275277
160.509759426117 0.805500078471735
160.513474464417 0.805719691378645
160.515002012253 0.806034184803455
160.518401622772 0.806251796371105
160.520866394043 0.80657296520029
160.523457050323 0.806787606713555
160.525457143784 0.807112880320209
160.529325962067 0.807324424464259
160.530673742294 0.807654665922273
160.533964395523 0.807862855473112
160.535918951035 0.808197569336317
160.539216756821 0.808400724238948
160.540411710739 0.808400724238948
160.540499925613 0.808400724238948
160.541807889938 0.808742548130527
160.544527292252 0.808946333186847
160.54648065567 0.809291533908223
160.549653291702 0.809494534511852
160.551683187485 0.809846401316209
160.555557727814 0.810046197490417
160.55699300766 0.810402995240542
160.560419559479 0.810603633379272
160.562353610992 0.810968443125799
160.565556526184 0.811172472858318
160.567715883255 0.811541118362547
160.570929050446 0.811743817228195
160.572849273682 0.812115544967716
160.576281070709 0.812319356044609
160.578996419907 0.812692315593676
160.58141541481 0.812898977519134
160.583378553391 0.813272904858044
160.58652472496 0.813479879025244
160.588568210602 0.813853498248349
160.589014530182 0.813853498248349
160.589061975479 0.813853498248349
160.591866731644 0.814061802842764
160.593806266785 0.81443499980151
160.598368883133 0.814645458998808
160.600551605225 0.815018441022582
160.602319955826 0.815229193508304
160.60470700264 0.815601745696748
160.607797622681 0.815810102231755
160.609687328339 0.816182878813585
160.613058805466 0.816392402584021
160.614919424057 0.816768789056923
160.618268489838 0.816977907062671
160.621060609818 0.817354121283165
160.623469591141 0.817558523447428
160.625479221344 0.817936292414517
160.628837347031 0.818141505955537
160.630719423294 0.818517505641268
160.634054422379 0.818718197858436
160.636055707932 0.819097009831548
160.63933801651 0.819297726202821
160.639545202255 0.819297726202821
160.639606237411 0.819297726202821
160.641897201538 0.819678216648298
160.644451618195 0.819876258056074
160.646767854691 0.820258185516649
160.649797201157 0.82045866023318
160.651717424393 0.820837192667871
160.655037164688 0.821036113429319
160.656960010529 0.82141610826004
160.661041021347 0.82161377809771
160.662315130234 0.821990904555517
160.665555715561 0.822190064836172
160.667981624603 0.82256353653598
160.671127319336 0.822759792135602
160.672858715057 0.823127807329347
160.676156997681 0.823326261968112
160.678180217743 0.823689192076409
160.681476593018 0.823887436962006
160.683333396912 0.82424558878455
160.686596155167 0.82444516838512
160.68991112709 0.824797957188516
160.69090795517 0.824797957188516
160.691007614136 0.824797957188516
160.691876649857 0.824995991125799
160.693834066391 0.825344213654068
160.697424173355 0.825543235646816
160.700684785843 0.825887006904392
160.702332019806 0.826083340646102
160.704878330231 0.826419911897178
160.708070039749 0.826613878623662
160.70975112915 0.826946110455246
160.713058948517 0.827140444397287
160.714921951294 0.82746960391454
160.718417167664 0.827666724304292
160.720226049423 0.827996029286325
160.723557710648 0.828190556286479
160.727313756943 0.828514487228627
160.728719472885 0.828712079152299
160.730801820755 0.829036781773914
160.73402428627 0.829239639582957
160.736028671265 0.829562704205165
160.739297866821 0.829766980699778
160.741726160049 0.830089545046999
160.757655620575 0.830411411404017
160.758509159088 0.830411411404017
160.758583545685 0.830623055995856
160.758646249771 0.830623055995856
160.758722305298 0.830941860711283
160.758784770966 0.831159513603774
160.758854150772 0.831477327250921
160.758913755417 0.831700974329068
160.760364294052 0.831930330587767
160.76228761673 0.832251069561533
160.765817165375 0.832492905787739
160.767563343048 0.832811123132894
160.770846366882 0.833064801947728
160.772785425186 0.833379954606558
160.776544809341 0.833643720935725
160.778196334839 0.833955748797801
160.781457424164 0.834231755364474
160.783388614655 0.834540422882563
160.786625862122 0.834822721628165
160.788644313812 0.835126498257714
160.791832208633 0.835421323068543
160.792033433914 0.835421323068543
160.792116880417 0.835421323068543
160.794348955154 0.835719852552159
160.797107458115 0.836019987133614
160.799265623093 0.836310321092755
160.803419113159 0.83662337873801
160.804493665695 0.836909645985928
160.807683706284 0.837228160833501
160.809679746628 0.837505851672612
160.813033819199 0.837832973555104
160.814857006073 0.838109463922632
160.818410873413 0.838440697127918
160.820607423782 0.838708629235133
160.823503017426 0.839043251562936
160.825695514679 0.839304597808244
160.829475164413 0.83964129235742
160.830981016159 0.839897786980625
160.834132671356 0.840238790670416
160.836040735245 0.8404947633421
160.839314222336 0.840834826256516
160.841294527054 0.841085581741626
160.842144727707 0.841085581741626
160.84228014946 0.841085581741626
160.844455003738 0.841427769130415
160.846482038498 0.841674649355831
160.849714517593 0.842014222773776
160.851767301559 0.842258540930099
160.854957818985 0.842598833195968
160.856960058212 0.842841065823339
160.861194610596 0.843180926246946
160.862375974655 0.843423019752514
160.865955114365 0.843771718569564
160.867627859116 0.844010752263241
160.870888233185 0.844361768686634
160.87286400795 0.844597163913422
160.876629829407 0.844951276921171
160.878106594086 0.845184184669878
160.883387088776 0.845414450013409
160.884117603302 0.845774240731067
160.886623620987 0.846141303593934
160.888641119003 0.846367417585396
160.891912698746 0.846367417585396
160.892037391663 0.846367417585396
160.892676591873 0.846741424199566
160.895008802414 0.846964803558012
160.897186279297 0.847347861184556
160.899136543274 0.847568144565859
160.902356863022 0.847954273184938
160.905336618423 0.848172085349475
160.907618284225 0.848566953860517
160.909696102142 0.848782324864451
160.913259029388 0.849179320310203
160.915098667145 0.849389511979757
160.918467283249 0.849791975358363
160.920931577682 0.85000169820154
160.923453092575 0.850404002121607
160.925582408905 0.85061201000058
160.928733587265 0.851014771611868
160.930740594864 0.851224321648521
160.934254169464 0.851623465860875
160.936761617661 0.85183240547896
160.939265012741 0.852228147441335
160.941279172897 0.852435339561492
160.942073345184 0.852435339561492
160.942220211029 0.852435339561492
160.945006608963 0.85282646168068
160.946680545807 0.853035097513912
160.949672698975 0.853421887275552
160.951660394669 0.853629613632094
160.95499753952 0.854013053498403
160.956981897354 0.854223347884107
160.960703849792 0.854608549890584
160.962361097336 0.854819617983939
160.965474128723 0.855201970775956
160.967607498169 0.855413787505066
160.970772743225 0.855794924945134
160.972837209702 0.856007300715855
160.976187944412 0.856385322744077
160.978253126144 0.85659794915611
160.98149561882 0.856977362916686
160.983418703079 0.857190087071613
160.986661911011 0.857574215841476
160.988681316376 0.857787246234038
160.991841554642 0.85817005675603
160.992200613022 0.85817005675603
160.992317199707 0.85817005675603
160.996202230453 0.858382928460296
160.997139453888 0.85876519881959
160.999649047852 0.858978805509248
161.002445936203 0.859356448783404
161.004980325699 0.859567277955048
161.007844924927 0.859941383441084
161.009774923325 0.860152057780723
161.013097047806 0.860526944836449
161.014893054962 0.860739670301253
161.018252134323 0.861105934987977
161.020718812943 0.861318974257245
161.023446559906 0.861675145647566
161.02577495575 0.861892031857675
161.029533624649 0.862246164319117
161.030974626541 0.862465364570806
161.034014701843 0.862806451218143
161.036020517349 0.86302621563898
161.039378166199 0.863357569057191
161.041575670242 0.863581275707526
161.042054653168 0.863581275707526
161.042193889618 0.863581275707526
161.044481515884 0.863906217759934
161.046526908875 0.864133789148544
161.049885988235 0.864451895590605
161.051732301712 0.864684694835671
161.054938077927 0.864995401283435
161.056964874268 0.865230309036972
161.061317443848 0.865534626421061
161.062262058258 0.865773668959167
161.065482378006 0.866072439551995
161.067539215088 0.866314102246385
161.070747613907 0.866605766366453
161.07280421257 0.866848484802533
161.076487064362 0.867136101071767
161.078231334686 0.867379294307248
161.0814640522 0.867661346686727
161.083452939987 0.867903619805311
161.086585283279 0.868180989044995
161.088648796082 0.868421075476806
161.091892719269 0.868692854636691
161.092051744461 0.868692854636691
161.092121601105 0.868692854636691
161.093836784363 0.868930248838562
161.097321510315 0.869194314983331
161.100224018097 0.869427967880342
161.102389574051 0.869688811414189
161.104969739914 0.869918919597248
161.108047962189 0.870171904698725
161.110245466232 0.870395925494191
161.113103628159 0.870645466529374
161.115097045898 0.870867132257382
161.118298530579 0.871109032654629
161.120170116425 0.871328462942497
161.123427867889 0.871562278769802
161.125479698181 0.871777828399692
161.129937410355 0.872009173948456
161.130964994431 0.872225051455897
161.134069919586 0.872452756310045
161.136202096939 0.87266503598979
161.139493703842 0.872884413433453
161.141355276108 0.873097572006495
161.142206192017 0.873097572006495
161.142352104187 0.873097572006495
161.144537687302 0.873319340036294
161.147019147873 0.873533795809922
161.149822950363 0.873753315022363
161.151726007462 0.873966565608962
161.15513420105 0.874181329136065
161.156967401505 0.874395867381651
161.161597013474 0.874609776399535
161.162862539291 0.874824434971345
161.165509939194 0.875041670787057
161.167627811432 0.875259311263266
161.170882701874 0.875477939283441
161.172827720642 0.875695959356827
161.176191568375 0.875917195573552
161.178201436996 0.876134491568922
161.18163061142 0.876360426246738
161.183441162109 0.876577578583477
161.186591625214 0.876806031755612
161.188794374466 0.877022630470013
161.191756010056 0.877022630470013
161.191900253296 0.877258319938154
161.191994667053 0.877258319938154
161.194022417068 0.877474629384397
161.197728157043 0.877713583233176
161.19962477684 0.877930017236117
161.202427864075 0.878175121264984
161.20445895195 0.878390645649576
161.207724094391 0.878638057572011
161.209650993347 0.878851349606314
161.213048696518 0.879104752135401
161.21519446373 0.879316505670166
161.218683004379 0.879575445046148
161.220567703247 0.87978918624549
161.223458528519 0.880050527051838
161.22550201416 0.880262650407911
161.228781223297 0.880526077431176
161.231510162354 0.880735346164544
161.234015703201 0.880999691207774
161.236387491226 0.881207787524412
161.239332199097 0.881471557427462
161.24129152298 0.881678521113732
161.2419257164 0.881678521113732
161.242044210434 0.881678521113732
161.244580507278 0.881942653671106
161.246547937393 0.882147688928187
161.249828338623 0.882413001161737
161.251762151718 0.882613902447327
161.255155086517 0.882876590558026
161.256969213486 0.883075074905149
161.260520935059 0.883339415202923
161.262371301651 0.883537693181342
161.265598535538 0.883804443139861
161.267615318298 0.884000656483286
161.270864486694 0.884269752645324
161.273193359375 0.884463332229018
161.276138782501 0.884734017912414
161.278222799301 0.884925654495838
161.281405210495 0.885201113841015
161.283397436142 0.885392027957253
161.286689758301 0.885671696141654
161.28916478157 0.88586162458556
161.291724920273 0.88586162458556
161.291871070862 0.88614576467113
161.291965007782 0.88614576467113
161.293927907944 0.886334856600441
161.297108888626 0.886621502328922
161.299392223358 0.886808193307968
161.302438735962 0.887098470915743
161.304417848587 0.887284927745674
161.307638645172 0.887579208969263
161.30962562561 0.887766897517384
161.315258741379 0.887953303819643
161.315812826157 0.888248862402531
161.318346738815 0.888543478196324
161.320384740829 0.888734239069346
161.3234333992 0.88902951670344
161.325767755508 0.889218833380652
161.328744411469 0.889514597972067
161.331752300262 0.889705429826125
161.334033966064 0.889997689339653
161.336081504822 0.890190752649925
161.339969396591 0.890482545211399
161.341239452362 0.890677129864708
161.342096805573 0.890677129864708
161.342255830765 0.890677129864708
161.344515562057 0.890970014092578
161.346524000168 0.891167050659778
161.349726200104 0.891460045950356
161.3517370224 0.891657651611104
161.3560526371 0.891948675349845
161.358247995377 0.892148150329842
161.362246513367 0.892350465354878
161.363066196442 0.892645619371425
161.365912675858 0.892947089575514
161.367539405823 0.893149580661171
161.370921611786 0.893454896679893
161.372861623764 0.893656262918155
161.376173496246 0.893967783854416
161.378219604492 0.894166832511423
161.3816614151 0.894482607996038
161.383487462997 0.894680568927357
161.386618375778 0.895001991938468
161.388708591461 0.895196961210679
161.391801118851 0.895196961210679
161.391950368881 0.895524596008705
161.39204621315 0.895524596008705
161.394424200058 0.895715477811786
161.39736032486 0.896047239117787
161.399113416672 0.896234876808947
161.402410268784 0.89656682777414
161.405246019363 0.89674918875245
161.407885551453 0.897084229378685
161.410043716431 0.897263870776265
161.413260936737 0.897596528839022
161.414883852005 0.897774636530297
161.418483734131 0.89810687422795
161.420495510101 0.898281322342369
161.423465013504 0.898612327876004
161.425544023514 0.898788888929904
161.429079532623 0.89911959668778
161.430725097656 0.899293867265452
161.434453010559 0.899616462151217
161.436502933502 0.899794335227558
161.439560413361 0.900112295288197
161.441224098206 0.900290234800651
161.442003488541 0.900290234800651
161.442137718201 0.900290234800651
161.445019960403 0.900607950016978
161.446482181549 0.9007865813144
161.449868202209 0.901101499891195
161.451812028885 0.901283707021437
161.455128908157 0.901592789238487
161.457124233246 0.901776972967999
161.462186813354 0.902089119256435
161.462969303131 0.902276257768242
161.465552330017 0.902592288290659
161.467568397522 0.9027815346613
161.471121311188 0.903096161211864
161.472756624222 0.903285257103047
161.476344823837 0.903604052521585
161.478215456009 0.903792873755004
161.481969118118 0.904114622407675
161.483506202698 0.90430423869988
161.48703455925 0.904630224548259
161.488636016846 0.904818891640226
161.491984367371 0.904818891640226
161.492113351822 0.905149558171092
161.492186307907 0.905149558171092
161.493806600571 0.905337685789965
161.498443126678 0.905673001449224
161.499509572983 0.905860667643655
161.502397298813 0.906195554025298
161.504856824875 0.906381353765112
161.507919073105 0.906721384186569
161.50960278511 0.906905696637661
161.513197660446 0.907248433368057
161.514889001846 0.907433946278254
161.51979637146 0.907776149346987
161.52027130127 0.90796082814427
161.523501396179 0.908300457240369
161.52556014061 0.908484385046009
161.529360771179 0.908823181331993
161.530772209167 0.909008392177636
161.534109592438 0.909344803183434
161.53608751297 0.909529780281826
161.539345026016 0.909864073555839
161.541260004044 0.910050375368894
161.542181015015 0.910050375368894
161.542316198349 0.910050375368894
161.544542789459 0.910382589179042
161.546586513519 0.910567702456054
161.550105333328 0.910894159332986
161.551784515381 0.911080139372431
161.555068016052 0.911408000902092
161.557072162628 0.91159612011855
161.560508012772 0.911924218075697
161.56231880188 0.912112472240183
161.565546512604 0.91244313454166
161.567964553833 0.912632406591179
161.570917844772 0.912961816789886
161.57282948494 0.913152006141715
161.576398134232 0.913482211919413
161.57822394371 0.913671654394618
161.581718683243 0.914005373414564
161.583413600922 0.914195902610793
161.586731672287 0.914532038204968
161.588646411896 0.914722102448524
161.591841936111 0.914722102448524
161.591967821121 0.915061651286355
161.592037439346 0.915061651286355
161.5944211483 0.915249652878191
161.597233533859 0.915590952716457
161.599625825882 0.915780811081773
161.602442264557 0.916120028908438
161.604953050613 0.916307265333984
161.607857227325 0.916646124397192
161.609921216965 0.916832165196256
161.613146066666 0.917171921358922
161.614873886108 0.917357837983842
161.618379354477 0.917692454081314
161.620371103287 0.917878735477345
161.623500108719 0.91821103613045
161.62557053566 0.918398011435103
161.629037618637 0.918725336998775
161.63089466095 0.918911634551557
161.63410282135 0.919236171313312
161.636307477951 0.919421194941145
161.639496088028 0.919739284821089
161.641185522079 0.919924835777808
161.641716003418 0.919924835777808
161.641799211502 0.919924835777808
161.644592285156 0.920238810027326
161.646486759186 0.920423355315774
161.649969100952 0.920730490388392
161.651700019836 0.920915304174584
161.655259132385 0.92122011701447
161.657091617584 0.921405812257707
161.661536216736 0.921710655589404
161.662349462509 0.921895062547889
161.665898323059 0.922197327545707
161.667526245117 0.922379513996386
161.670940160751 0.922683004726133
161.673234701157 0.922863377197671
161.676161527634 0.923169865866335
161.678205013275 0.923347684054382
161.681672811508 0.92365709234668
161.683808088303 0.923819754920974
161.68668627739 0.9241333515985
161.689087867737 0.9241333515985
161.691746234894 0.9241333515985
161.6919465065 0.924450754580978
161.692049026489 0.924450754580978
161.694084644318 0.924450754580978
161.697633743286 0.924769139648977
161.699362516403 0.924769139648977
161.702444553375 0.925091423024263
161.704479217529 0.925091423024263
161.707846403122 0.925417940891505
161.709698915482 0.925417940891505
161.713164806366 0.925749705482648
161.715482234955 0.925749705482648
161.718504190445 0.926080820477218
161.720521211624 0.926080820477218
161.725143194199 0.926411760243113
161.725676774979 0.926411760243113
161.728969335556 0.926741745321452
161.732041358948 0.926741745321452
161.734273433685 0.927071191194341
161.736029624939 0.927071191194341
161.739655017853 0.927398467046736
161.74122262001 0.927398467046736
161.742014169693 0.927398467046736
161.742166519165 0.927398467046736
161.744751214981 0.927722090329356
161.746549844742 0.927722090329356
161.750579595566 0.928045592837749
161.75168800354 0.928045592837749
161.755193471909 0.92836527668055
161.75702881813 0.92836527668055
161.760781288147 0.92868998353818
161.762302160263 0.92868998353818
161.765598297119 0.929013504196838
161.767602682114 0.929013504196838
161.770969629288 0.929336500188067
161.772822141647 0.929336500188067
161.776272535324 0.929660069113519
161.778224945068 0.929660069113519
161.781783103943 0.929983942687336
161.783497571945 0.929983942687336
161.786885499954 0.930309584297789
161.789113759995 0.930309584297789
161.791980743408 0.930632501046677
161.793842554092 0.930632501046677
161.794926404953 0.930632501046677
161.795145988464 0.930632501046677
161.797301292419 0.930956979782802
161.799374818802 0.930956979782802
161.802555322647 0.931278154992279
161.804709672928 0.931278154992279
161.808043003082 0.931600126385301
161.80975317955 0.931600126385301
161.81333899498 0.931916406318977
161.814944028854 0.931916406318977
161.818813562393 0.932228767257839
161.820546150208 0.932228767257839
161.824153900146 0.932536690265479
161.82552075386 0.932536690265479
161.829148054123 0.932841312383176
161.830756664276 0.932841312383176
161.834503889084 0.933142795811019
161.848389863968 0.933142795811019
161.849328279495 0.933142795811019
161.849430799484 0.9334413957407
161.849519729614 0.9334413957407
161.849620342255 0.9334413957407
161.849707126617 0.933737967673892
161.849805116653 0.933737967673892
161.849904060364 0.934034560745854
161.851813077927 0.934034560745854
161.855328083038 0.934329121740945
161.857039213181 0.934329121740945
161.862247228622 0.934627595625947
161.862684011459 0.934627595625947
161.865817070007 0.934930635177736
161.867600679398 0.934930635177736
161.870967149734 0.935233429862481
161.872803449631 0.935233429862481
161.877414703369 0.935539884711169
161.878081798553 0.935539884711169
161.881632328033 0.935850304974862
161.88342833519 0.935850304974862
161.886633872986 0.936163031841129
161.88857460022 0.936163031841129
161.889922618866 0.936163031841129
161.890012741089 0.936163031841129
161.892274141312 0.936480683763961
161.893888711929 0.936480683763961
161.899665117264 0.936480683763961
161.904723405838 0.936480683763961
161.908160209656 0.936804467873432
161.909679889679 0.936804467873432
161.913255929947 0.937134765428044
161.915258407593 0.937134765428044
161.918641805649 0.937467855705045
161.920442819595 0.937467855705045
161.923615217209 0.937807780935925
161.925535202026 0.937807780935925
161.929322004318 0.938150645901359
161.931161403656 0.938150645901359
161.934073925018 0.938500478860426
161.936378479004 0.938500478860426
161.939451217651 0.938853643547484
161.939689874649 0.938853643547484
161.939757823944 0.938853643547484
161.941212654114 0.938853643547484
161.944536685944 0.93921121389026
161.946593999863 0.93921121389026
161.949744224548 0.939572690780501
161.951696872711 0.939572690780501
161.955016613007 0.939935181955913
161.956906080246 0.939935181955913
161.961754083633 0.94029855005705
161.962325572968 0.94029855005705
161.965611219406 0.940661514083382
161.967824697495 0.940661514083382
161.970938205719 0.941023308998924
161.972813606262 0.941023308998924
161.977935314178 0.941380884594258
161.978325605392 0.941380884594258
161.981447935104 0.941732476692748
161.983314275742 0.941732476692748
161.986695051193 0.942080336648847
161.988844871521 0.942080336648847
161.989948749542 0.942080336648847
161.99001121521 0.942080336648847
161.991866827011 0.942422871361513
161.994118690491 0.942422871361513
161.997309923172 0.942760961306386
161.999324798584 0.942760961306386
162.002412319183 0.943094511841773
162.004654407501 0.943094511841773
162.007904291153 0.943420162229948
162.009618520737 0.943420162229948
162.013213396072 0.943742198337746
162.015214681625 0.943742198337746
162.018700122833 0.944056855352104
162.020483732224 0.944056855352104
162.023678541183 0.944369098404783
162.025548934937 0.944369098404783
162.029338598251 0.944677205388739
162.032155275345 0.944677205388739
162.034212827682 0.9449819988549
162.036059617996 0.9449819988549
162.041273593903 0.9449819988549
162.042477607727 0.945281192111099
162.042745351791 0.945281192111099
162.042876958847 0.945281192111099
162.044623613358 0.945579551565979
162.046582937241 0.945579551565979
162.049777269363 0.945875961623159
162.051833868027 0.945875961623159
162.055537700653 0.946166616456833
162.057039737701 0.946166616456833
162.060689210892 0.946455302487198
162.062317848206 0.946455302487198
162.065628051758 0.946746325140092
162.067601442337 0.946746325140092
162.071014881134 0.947037706856541
162.072828769684 0.947037706856541
162.076511859894 0.947330067424715
162.078180074692 0.947330067424715
162.081713914871 0.94762502620015
162.083389759064 0.94762502620015
162.086759328842 0.947926503888848
162.08869934082 0.947926503888848
162.091962337494 0.948228464372582
162.09240603447 0.948228464372582
162.092537403107 0.948228464372582
162.093925476074 0.948228464372582
162.099150657654 0.948228464372582
162.102337837219 0.948535481126851
162.102904081345 0.948844107940653
162.10453081131 0.948844107940653
162.107916593552 0.949157322709083
162.109748125076 0.949157322709083
162.113244533539 0.949472981558979
162.114984512329 0.949472981558979
162.118452072144 0.949791394657749
162.12042093277 0.949791394657749
162.123612165451 0.950107722084775
162.12566280365 0.950107722084775
162.129415750504 0.950423536127016
162.131087303162 0.950423536127016
162.135041475296 0.950738653967769
162.136390209198 0.950738653967769
162.13942360878 0.951052602577399
162.141352176666 0.951052602577399
162.142390012741 0.951052602577399
162.142516613007 0.951052602577399
162.144730329514 0.9513634097714
162.146777153015 0.9513634097714
162.150147914886 0.951671226011954
162.151894807816 0.951671226011954
162.155956029892 0.951971394536497
162.157105207443 0.951971394536497
162.160962104797 0.952269049140304
162.162387132645 0.952269049140304
162.165578365326 0.95256923192803
162.167687892914 0.95256923192803
162.171158313751 0.952867228766725
162.17280292511 0.952867228766725
162.176247835159 0.953161734856089
162.178113222122 0.953161734856089
162.181690692902 0.953458319079194
162.183398008347 0.953458319079194
162.186615228653 0.953755336869185
162.188642024994 0.953755336869185
162.190814256668 0.953755336869185
162.1909096241 0.953755336869185
162.192036390305 0.954054228145873
162.193854808807 0.954054228145873
162.197221279144 0.954354387128389
162.199184179306 0.954354387128389
162.202378511429 0.954658680798123
162.204497814178 0.954658680798123
162.207773685455 0.954962666510772
162.209658145905 0.954962666510772
162.213297605515 0.955271760555756
162.214863061905 0.955271760555756
162.218444108963 0.955580911396563
162.221091270447 0.955580911396563
162.223494052887 0.955891987810793
162.225561141968 0.955891987810793
162.228898763657 0.956204215526407
162.230899333954 0.956204215526407
162.234297037125 0.956515654304673
162.236768245697 0.956515654304673
162.239258527756 0.956824560495044
162.240853071213 0.956824560495044
162.240944623947 0.956824560495044
162.241638660431 0.956824560495044
162.24467921257 0.95712952075081
162.246582269669 0.95712952075081
162.249998807907 0.957428477777776
162.251699924469 0.957428477777776
162.255215167999 0.957729164239463
162.257128715515 0.957729164239463
162.260393619537 0.95802653650409
162.262350082397 0.95802653650409
162.265557289124 0.958323267559511
162.267595529556 0.958323267559511
162.271111965179 0.958614561738258
162.272852897644 0.958614561738258
162.276260375977 0.958905865257875
162.27814912796 0.958905865257875
162.281477689743 0.959197671716235
162.283334732056 0.959197671716235
162.28688454628 0.959492493918487
162.288679599762 0.959492493918487
162.290879487991 0.959492493918487
162.290971755981 0.959492493918487
162.292033910751 0.959788901426671
162.293813705444 0.959788901426671
162.297461271286 0.960089615878285
162.299387693405 0.960089615878285
162.302347898483 0.960390769434596
162.304781198502 0.960390769434596
162.307883501053 0.960695328734331
162.309894800186 0.960695328734331
162.313191413879 0.961000791626124
162.315007686615 0.961000791626124
162.320270299911 0.961000791626124
162.322647809982 0.96131085750209
162.32354092598 0.96162033936771
162.325542211533 0.96162033936771
162.329512119293 0.961929556810566
162.330748796463 0.961929556810566
162.334480285645 0.962236643007094
162.335959672928 0.962236643007094
162.339335203171 0.962542532699294
162.340950727463 0.962542532699294
162.341059207916 0.962542532699294
162.342242002487 0.962542532699294
162.344610214233 0.962846555545825
162.346551895142 0.962846555545825
162.34981584549 0.963148718495473
162.351674318314 0.963148718495473
162.35498714447 0.963449436655212
162.356947898865 0.963449436655212
162.361416339874 0.963750962680064
162.36229467392 0.963750962680064
162.365674257278 0.964044585864688
162.367651224136 0.964044585864688
162.371061086655 0.964343642889079
162.372832298279 0.964343642889079
162.376245975494 0.96464080359009
162.378142595291 0.96464080359009
162.383103609085 0.964941550196906
162.383590936661 0.964941550196906
162.386667966843 0.965239816038187
162.38874745369 0.965239816038187
162.390952825546 0.965239816038187
162.391055822372 0.965239816038187
162.391953468323 0.965539402484096
162.393885612488 0.965539402484096
162.397844314575 0.965839639685111
162.4001994133 0.965839639685111
162.402465343475 0.966137592266421
162.404636621475 0.966137592266421
162.407884120941 0.966435200531296
162.409639120102 0.966435200531296
162.413203477859 0.966733011244677
162.414828777313 0.966733011244677
162.418516874313 0.96702801904389
162.420893192291 0.96702801904389
162.423600912094 0.967320210827525
162.425476551056 0.967320210827525
162.429292201996 0.967608013984654
162.4307076931 0.967608013984654
162.434084415436 0.967893054987257
162.435964822769 0.967893054987257
162.439603328705 0.968174291701196
162.441124916077 0.968174291701196
162.441215753555 0.968174291701196
162.442010879517 0.968174291701196
162.444605588913 0.968452389733183
162.446489572525 0.968452389733183
162.449799537659 0.968727272588113
162.451691150665 0.968727272588113
162.455084323883 0.9690005102666
162.456991672516 0.9690005102666
162.461542606354 0.969269445901124
162.462291479111 0.969269445901124
162.465512990952 0.969540167023304
162.467623949051 0.969540167023304
162.470982074738 0.969810956295789
162.472932100296 0.969810956295789
162.476235628128 0.970085164215221
162.478193044662 0.970085164215221
162.481485843658 0.97035748931405
162.483408212662 0.97035748931405
162.486638784409 0.970631701493783
162.488627433777 0.970631701493783
162.490878105164 0.970631701493783
162.490989208221 0.970631701493783
162.49183344841 0.970908203592393
162.493863105774 0.970908203592393
162.497469425201 0.97118686163039
162.499284267426 0.97118686163039
162.502502918243 0.971464567809478
162.504431009293 0.971464567809478
162.507933139801 0.971742277103031
162.509684085846 0.971742277103031
162.513072729111 0.972022486229631
162.514863014221 0.972022486229631
162.518399000168 0.972300649059947
162.520286083221 0.972300649059947
162.523531675339 0.972577915806029
162.525528907776 0.972577915806029
162.528877019882 0.972851831315851
162.530829191208 0.972851831315851
162.534056901932 0.973123759770541
162.53610086441 0.973123759770541
162.53933930397 0.973393700930493
162.541373968124 0.973393700930493
162.544810771942 0.973661087307101
162.545171022415 0.973661087307101
162.545314073563 0.973661087307101
162.546757936478 0.973661087307101
162.549781322479 0.973927541514057
162.551993608475 0.973927541514057
162.555303096771 0.974190395407564
162.5572245121 0.974190395407564
162.560359477997 0.97445506188548
162.562369585037 0.97445506188548
162.565485954285 0.974720314573665
162.567647218704 0.974720314573665
162.570756196976 0.974989844260882
162.572804689407 0.974989844260882
162.576305627823 0.975258349468551
162.578118801117 0.975258349468551
162.581354141235 0.975531490638965
162.583378791809 0.975531490638965
162.586574316025 0.975807521331877
162.588598012924 0.975807521331877
162.591880559921 0.976087213205999
162.593794107437 0.976087213205999
162.594482898712 0.976087213205999
162.594663143158 0.976087213205999
162.597338199615 0.976371363280678
162.599193572998 0.976371363280678
162.60236620903 0.976655372227925
162.604496002197 0.976655372227925
162.607790231705 0.976940934233843
162.609663486481 0.976940934233843
162.614737033844 0.97723016575271
162.615107059479 0.97723016575271
162.618283987045 0.977518885836307
162.620103120804 0.977518885836307
162.625391721725 0.977518885836307
162.625852823257 0.977805957576072
162.628890752792 0.978091994726395
162.630632162094 0.978091994726395
162.633917331696 0.978375396629248
162.636029958725 0.978375396629248
162.639236688614 0.978657481064612
162.640088796616 0.978657481064612
162.640172243118 0.978657481064612
162.641368627548 0.978657481064612
162.644722223282 0.978937172900931
162.646669626236 0.978937172900931
162.650148868561 0.979215480737424
162.652113437653 0.979215480737424
162.65510225296 0.97948991174869
162.656943321228 0.97948991174869
162.660889148712 0.97976260395376
162.662275791168 0.97976260395376
162.665628671646 0.980040757145408
162.667607307434 0.980040757145408
162.670845270157 0.980317782419101
162.67281460762 0.980317782419101
162.676187038422 0.980597606033982
162.67805814743 0.980597606033982
162.681592941284 0.980879548195731
162.683355808258 0.980879548195731
162.687916994095 0.981165459452589
162.688583612442 0.981165459452589
162.688954353333 0.981165459452589
162.68900513649 0.981165459452589
162.691853284836 0.98145444465464
162.693871974945 0.98145444465464
162.697142362595 0.98174424717652
162.699132680893 0.98174424717652
162.702430009842 0.982036062989057
162.70521068573 0.982036062989057
162.707845449448 0.982329228124608
162.709673881531 0.982329228124608
162.713085412979 0.982625468395692
162.714903354645 0.982625468395692
162.718552827835 0.98292036158615
162.720363616943 0.98292036158615
162.723589420319 0.983213277968833
162.725571393967 0.983213277968833
162.729188203812 0.983503470858491
162.730727910995 0.983503470858491
162.734310626984 0.983790037666281
162.735973358154 0.983790037666281
162.739149093628 0.983790037666281
162.739211320877 0.983790037666281
162.740045309067 0.984072674462096
162.741574048996 0.984072674462096
162.744481563568 0.984352001346403
162.746970653534 0.984352001346403
162.749913692474 0.984624724572676
162.751678228378 0.984624724572676
162.755095481873 0.984892984809811
162.757001161575 0.984892984809811
162.760881185532 0.985157067828724
162.762284755707 0.985157067828724
162.765691280365 0.985419805719562
162.767647981644 0.985419805719562
162.770836591721 0.985681743670091
162.772885322571 0.985681743670091
162.776847600937 0.98593888413577
162.778128385544 0.98593888413577
162.781819343567 0.986195936476196
162.783345222473 0.986195936476196
162.786733150482 0.986452804003963
162.788611412048 0.986452804003963
162.790253162384 0.986452804003963
162.790353059769 0.986452804003963
162.791830301285 0.986711104051063
162.79401922226 0.986711104051063
162.797297716141 0.986967895054731
162.799802064896 0.986967895054731
162.802381515503 0.987225948516965
162.804618597031 0.987225948516965
162.807851076126 0.987486916521983
162.809637308121 0.987486916521983
162.813090801239 0.987747985062369
162.814872264862 0.987747985062369
162.818415880203 0.988009101590359
162.820671796799 0.988009101590359
162.823573827744 0.988269618163262
162.825559616089 0.988269618163262
162.82896065712 0.988529675138027
162.830774307251 0.988529675138027
162.834065198898 0.988787402346408
162.836003065109 0.988787402346408
162.839485406876 0.989043060505951
162.84095788002 0.989043060505951
162.841045618057 0.989043060505951
162.841230154037 0.989043060505951
162.844439506531 0.989295903341294
162.846973896027 0.989295903341294
162.85101556778 0.989545510285371
162.851697206497 0.989545510285371
162.855212688446 0.989789708914594
162.857134342194 0.989789708914594
162.860304355621 0.990034168342763
162.86235666275 0.990034168342763
162.865489006042 0.990274782070566
162.867589950562 0.990274782070566
162.870974779129 0.99051211025746
162.8728556633 0.99051211025746
162.876198768616 0.990746102450604
162.878135442734 0.990746102450604
162.881407260895 0.990974392874159
162.883476257324 0.990974392874159
162.886621952057 0.99119971747498
162.888696908951 0.99119971747498
162.891357660294 0.99119971747498
162.891527414322 0.99119971747498
162.892616033554 0.991421784919971
162.894433021545 0.991421784919971
162.897219181061 0.99163828111261
162.899756193161 0.99163828111261
162.90350151062 0.991850131763055
162.904453992844 0.991850131763055
162.90775346756 0.992058546453171
162.909831523895 0.992058546453171
162.91298699379 0.992260972903586
162.914876699448 0.992260972903586
162.91826748848 0.992457691034096
162.920442819595 0.992457691034096
162.923465013504 0.992649754455767
162.925580501556 0.992649754455767
162.929198265076 0.992836507440129
162.930796384811 0.992836507440129
162.946816205978 0.992836507440129
162.947793006897 0.992836507440129
162.947866201401 0.993019383198041
162.947923183441 0.993019383198041
162.947990894318 0.993019383198041
162.948047161102 0.9931983493682
162.948107719421 0.9931983493682
162.948162317276 0.993375695626954
162.950196504593 0.993549709893132
162.951973438263 0.993549709893132
162.955308198929 0.993722923467119
162.958399295807 0.993722923467119
162.961561203003 0.993898214001967
162.962712049484 0.993898214001967
162.965620994568 0.994074315340221
162.9675822258 0.994074315340221
162.970928192139 0.994251677196644
162.972821474075 0.994251677196644
162.976198673248 0.994432037447405
162.978241682053 0.994432037447405
162.981817007065 0.994614801114295
162.983428239822 0.994614801114295
162.986718177795 0.994800554116921
162.988663673401 0.994800554116921
162.99191904068 0.994990216531632
162.99222946167 0.994990216531632
162.992327213287 0.994990216531632
162.994237422943 0.994990216531632
162.998100280762 0.995183209574494
162.999104738235 0.995183209574494
163.004645824432 0.995377295548344
163.005115032196 0.995377295548344
163.007847309113 0.995575421722211
163.009624958038 0.995575421722211
163.013076305389 0.995774778221837
163.014836072922 0.995774778221837
163.018300294876 0.99597556354956
163.020352602005 0.99597556354956
163.023492336273 0.996176433573961
163.025904655457 0.996176433573961
163.029542207718 0.996377605411491
163.030779123306 0.996377605411491
163.034147024155 0.996577375052873
163.036051750183 0.996577375052873
163.039391279221 0.996776199420701
163.041302680969 0.996776199420701
163.042248487473 0.996776199420701
163.04238152504 0.996776199420701
163.044736385345 0.996973256046131
163.046571493149 0.996973256046131
163.04988026619 0.997167020297521
163.051719903946 0.997167020297521
163.056148529053 0.997357824789176
163.056896209717 0.997357824789176
163.060455322266 0.997550658747219
163.062348365784 0.997550658747219
163.06546330452 0.997742061688409
163.067543506622 0.997742061688409
163.070864915848 0.997931602119524
163.07279920578 0.997931602119524
163.076326608658 0.998123320309053
163.078176498413 0.998123320309053
163.081580877304 0.998314294915376
163.083436012268 0.998314294915376
163.086698532104 0.998506929843687
163.088693618774 0.998506929843687
163.091909408569 0.998506929843687
163.092124938965 0.998701879992486
163.092211008072 0.998701879992486
163.093878030777 0.998701879992486
163.097188472748 0.998896949349025
163.099330663681 0.998896949349025
163.102403402328 0.999092936370543
163.104601144791 0.999092936370543
163.108117341995 0.999290956415723
163.109776735306 0.999290956415723
163.113245010376 0.999491613391038
163.11509680748 0.999491613391038
163.118487358093 0.999692225113735
163.120303153992 0.999692225113735
163.123460769653 0.999892503354733
163.125702619553 0.999892503354733
163.128960132599 1
};
\addplot [semithick, darkorange2551270]
table {%
0.0046687126159668 0
0.00858592987060547 0
0.00925707817077637 0
0.0141944885253906 0
0.0149910449981689 0
0.0193917751312256 0
0.0254392623901367 0
0.0292513370513916 0
0.0297062397003174 0
0.0304205417633057 0
0.0350856781005859 0
0.0354502201080322 0
0.0403201580047607 0
0.0417332649230957 0
0.0455019474029541 0
0.0460381507873535 0
0.0466823577880859 0
0.0467276573181152 0
0.0506742000579834 0
0.0514678955078125 0
0.0559530258178711 0
0.0567998886108398 0
0.0613722801208496 0
0.0618059635162354 0
0.0665652751922607 0
0.0669476985931396 0
0.0719864368438721 0
0.0725710391998291 0
0.0774917602539062 0
0.077890157699585 0
0.0827310085296631 0
0.0862114429473877 0
0.0877220630645752 0
0.0883285999298096 0
0.0930774211883545 0
0.0935816764831543 0
0.098346471786499 0
0.0986313819885254 0
0.102188587188721 0
0.102410554885864 0
0.103703737258911 0
0.104825019836426 0
0.108853578567505 0
0.10912561416626 0
0.113904237747192 0
0.114516258239746 0
0.119256496429443 0
0.119823694229126 0
0.124474048614502 0
0.125160932540894 0
0.129670858383179 0
0.130143880844116 0
0.134943246841431 0
0.136311531066895 0
0.140388250350952 0
0.140991687774658 0
0.145462036132812 0
0.146098136901855 0
0.147022008895874 0
0.147069692611694 0
0.15069580078125 0
0.151334762573242 0
0.156525135040283 0
0.157459497451782 0
0.161941289901733 0
0.162291526794434 0
0.166766881942749 0
0.167287349700928 0
0.172258138656616 0
0.173085451126099 0
0.17758584022522 0
0.178212404251099 0
0.182453632354736 0
0.182829141616821 0
0.18765115737915 0
0.188264131546021 0
0.192919492721558 0
0.19353723526001 0
0.195982933044434 0
0.196069955825806 0
0.198112010955811 0
0.198719263076782 0
0.203365564346313 0
0.204040765762329 0
0.208626985549927 0
0.209536552429199 0
0.213932752609253 0
0.214364051818848 0
0.219234943389893 0
0.219653844833374 0
0.224498748779297 0
0.225287199020386 0
0.22994065284729 0
0.230633735656738 0
0.235029935836792 0
0.235523700714111 0
0.240359544754028 0
0.24089241027832 0
0.245512723922729 0
0.246161460876465 0
0.24679708480835 0
0.246843814849854 0
0.250717401504517 0
0.251157999038696 0
0.255964040756226 0
0.256447553634644 0
0.261400938034058 0
0.262646198272705 0
0.266627550125122 0
0.267343521118164 0
0.271876096725464 0
0.272732973098755 0
0.277221918106079 0
0.278045654296875 0
0.282624483108521 4.18219767238659e-05
0.28316593170166 0.00011364292129612
0.287686586380005 0.000190785865742171
0.288173198699951 0.000253789163957463
0.292976856231689 0.000336070224391083
0.29350209236145 0.00040067803843169
0.298301696777344 0.000489258962130257
0.299060821533203 0.000555382317343422
0.303162336349487 0.000555382317343422
0.303351879119873 0.000555382317343422
0.303558349609375 0.00062253162392123
0.30408787727356 0.000716842655737571
0.308693647384644 0.000815177794421862
0.309223890304565 0.000882403859479242
0.31396484375 0.00098681768630049
0.31451940536499 0.00105463723876353
0.319261074066162 0.00116473068266676
0.319853782653809 0.00123292161748179
0.324451208114624 0.00134825453654663
0.324892282485962 0.00141614432305515
0.329691648483276 0.00153628620633262
0.330527544021606 0.00160425057597247
0.335092544555664 0.0017288310272402
0.335520029067993 0.00179635471285033
0.340344429016113 0.00192478958501352
0.340961933135986 0.00199206656634432
0.345471620559692 0.00212470021019173
0.346246719360352 0.00219142002578776
0.346479654312134 0.00219142002578776
0.34651780128479 0.00219142002578776
0.350704431533813 0.00232828310839894
0.351104259490967 0.00239464331874295
0.356117248535156 0.00253488777334998
0.357276678085327 0.00260127380723296
0.361794471740723 0.00274574592229415
0.362580537796021 0.00281133661201205
0.366636753082275 0.00295872911100725
0.367522239685059 0.00302344108333608
0.37199854850769 0.00317347405326318
0.372534036636353 0.00323865210569574
0.377435922622681 0.00339356541055613
0.378020763397217 0.0034598582471117
0.38269567489624 0.00352495416619947
0.383823871612549 0.00368305393763491
0.38771915435791 0.00384756225703131
0.388242721557617 0.00391358209030646
0.392941236495972 0.00408343024672797
0.39339280128479 0.0041502496290895
0.398324489593506 0.00432472498356296
0.399100542068481 0.00439260969597299
0.402685403823853 0.00439260969597299
0.402893543243408 0.00439260969597299
0.403739929199219 0.0044616575090124
0.404349803924561 0.00464258150130636
0.408591508865356 0.00482978632008257
0.409382581710815 0.00490035058190752
0.413891553878784 0.00509153765758519
0.414644241333008 0.00516281062367063
0.41932201385498 0.00536078214302937
0.420233726501465 0.00543401738586557
0.424492359161377 0.0056379597006172
0.424917697906494 0.00571223519690334
0.429769515991211 0.00592145493147733
0.430509805679321 0.00599765627259097
0.435188055038452 0.00607517676600944
0.435803890228271 0.00628857599079335
0.440305948257446 0.00650675588052119
0.440679550170898 0.00658513602105348
0.445479393005371 0.00680681581607367
0.446025609970093 0.00688631210977886
0.450768947601318 0.00711008495638032
0.451355457305908 0.00719062980193064
0.452558279037476 0.00719062980193064
0.452748537063599 0.00719062980193064
0.456528186798096 0.00741727513118562
0.456930637359619 0.00749845089428902
0.461488962173462 0.00772417095704359
0.462464809417725 0.00780483677936017
0.466720342636108 0.0078858048337922
0.467177629470825 0.0081117893845537
0.471801280975342 0.00833949866095751
0.472228765487671 0.00842068923092854
0.477151393890381 0.00865040336540412
0.477625846862793 0.00873231810338782
0.482846021652222 0.00881392094593902
0.483605623245239 0.00904463462765226
0.487642049789429 0.00928004290264495
0.488084554672241 0.00936279720690036
0.492900609970093 0.00960084803943806
0.49328875541687 0.00968533341297007
0.4981529712677 0.00992659554639674
0.498338460922241 0.00992659554639674
0.498441457748413 0.00992659554639674
0.498757839202881 0.0100116536071562
0.503424882888794 0.0102585066593271
0.503883600234985 0.0103446203352516
0.508601903915405 0.0105984476057083
0.508993148803711 0.0106864943646147
0.513877391815186 0.0109440752595887
0.51496434211731 0.011032972757179
0.519201517105103 0.0112964460182482
0.519887924194336 0.0113870409874121
0.524494886398315 0.0116589567537628
0.525436878204346 0.0117516578857092
0.529733896255493 0.0120283907517835
0.53105640411377 0.0121219570529769
0.534953594207764 0.0124030032541276
0.537126541137695 0.0124973101541741
0.540321350097656 0.0127822326783797
0.541287899017334 0.0128761704547351
0.545748472213745 0.0129697625257864
0.54611873626709 0.0132580891624697
0.547023773193359 0.0132580891624697
0.547094821929932 0.0132580891624697
0.550668954849243 0.0135480097661899
0.551174402236938 0.0136406617902719
0.555903911590576 0.0139317471932278
0.556587219238281 0.0140229337468025
0.56122612953186 0.0143162163660897
0.561725378036499 0.0144055494447684
0.5666663646698 0.0146960323011551
0.567525386810303 0.0147829053699203
0.572008848190308 0.0150808311771358
0.572835445404053 0.0151661839314348
0.5773024559021 0.0154632052185172
0.577670574188232 0.0155458851713628
0.582884073257446 0.0158474736222516
0.583382844924927 0.015928822329057
0.587727546691895 0.0162346278342976
0.588136196136475 0.0163134187989176
0.59294605255127 0.0166233630391064
0.593487739562988 0.0167009603236985
0.598397493362427 0.0167761273915021
0.599025964736938 0.0170895982211194
0.602617740631104 0.0170895982211194
0.602818489074707 0.0170895982211194
0.603609561920166 0.0171634294020586
0.604074239730835 0.0174828138458134
0.608646154403687 0.0178040588743424
0.609440803527832 0.0178762181063798
0.613945007324219 0.0182001862634011
0.614721059799194 0.0182713057099635
0.619331121444702 0.018599729512959
0.620043754577637 0.0186694972035317
0.625369071960449 0.0187386198617961
0.626064538955688 0.0190725308850036
0.629775285720825 0.0194056216485248
0.630244970321655 0.0194730041883839
0.635250329971313 0.0198064606023309
0.635533809661865 0.0198726223514407
0.640345096588135 0.0202049503774734
0.64113974571228 0.020269642478389
0.645563125610352 0.0206025238304354
0.646124362945557 0.0206655795306806
0.650917530059814 0.0209977643771047
0.651341199874878 0.0210594461348133
0.652483224868774 0.0210594461348133
0.652631282806396 0.0210594461348133
0.656108140945435 0.021387775357206
0.656517744064331 0.0214473374067261
0.66160774230957 0.0217728220504216
0.662378549575806 0.0218308138987215
0.666767835617065 0.0221553530878398
0.667369842529297 0.0222122953881696
0.672059535980225 0.0222677826628923
0.672574758529663 0.0225905587500084
0.677341461181641 0.0226454716215794
0.678043365478516 0.0229699553416566
0.682687520980835 0.0230236738033081
0.683199405670166 0.0233431224914238
0.687687158584595 0.0236673188100318
0.688672065734863 0.0237208192707463
0.692862987518311 0.0240411601084125
0.69323992729187 0.024093363310826
0.698097705841064 0.0244152735907845
0.698707580566406 0.0244683201157934
0.700358152389526 0.0244683201157934
0.700505018234253 0.0244683201157934
0.703792333602905 0.0247915421080249
0.70436954498291 0.0248439572849917
0.708621263504028 0.0251644923383507
0.709588766098022 0.0252166371851346
0.713826417922974 0.0255386937135799
0.71423864364624 0.0255917450413851
0.719576358795166 0.0259165864980299
0.719925880432129 0.0259706329049414
0.724531650543213 0.0262942968018866
0.72498607635498 0.0263486271605851
0.729783058166504 0.0266697894371838
0.730280160903931 0.0267243072529759
0.735028743743896 0.0270430560251873
0.735744953155518 0.0270981038344102
0.740259885787964 0.0274154763036876
0.743004322052002 0.0274710072144697
0.745440244674683 0.0277826860796349
0.7464599609375 0.0278382626423619
0.747137069702148 0.0278382626423619
0.747184038162231 0.0278382626423619
0.750704765319824 0.028146157607109
0.751207828521729 0.0282024057157146
0.756084680557251 0.0285021387328857
0.757299423217773 0.0285589586516036
0.761245965957642 0.0288534785815368
0.7624671459198 0.0289104829480825
0.766756534576416 0.0291991933142741
0.767308712005615 0.0292563925102365
0.771892547607422 0.0295372699919499
0.77271294593811 0.0295942056089877
0.777226448059082 0.0298701307708376
0.777896881103516 0.0299264924610469
0.78241753578186 0.030194071442039
0.782922744750977 0.0302517610859803
0.787614583969116 0.0305151151881285
0.788407564163208 0.0305725526372929
0.7928307056427 0.0308311114427029
0.793594837188721 0.0308880457212661
0.79742956161499 0.0308880457212661
0.797508001327515 0.0308880457212661
0.798484563827515 0.0309443496942469
0.798979759216309 0.0311963987083077
0.803477048873901 0.0312527495818651
0.803985118865967 0.0314996124975078
0.80865216255188 0.0317431046044458
0.809099435806274 0.0317986277172196
0.813856363296509 0.0320364024758784
0.814343929290771 0.0320912089455794
0.819215059280396 0.0323270703265056
0.819677114486694 0.0323812100449867
0.824459791183472 0.0326132160141942
0.824934959411621 0.0326656552731628
0.830053091049194 0.0327153846038553
0.831255435943604 0.0329432838410391
0.835006237030029 0.0331691149273331
0.835430145263672 0.0332166112791923
0.840294599533081 0.0334386608946522
0.840831756591797 0.033485665180509
0.845525741577148 0.0337064826147989
0.846102952957153 0.033751487876988
0.84905219078064 0.033751487876988
0.849274873733521 0.033751487876988
0.850727558135986 0.0339691969830624
0.851198434829712 0.034011988916582
0.855960845947266 0.0342278296030072
0.857254981994629 0.0342686921726005
0.86188006401062 0.034307611270336
0.863117933273315 0.0345224271580442
0.86656928062439 0.0347350380482171
0.867107629776001 0.034772131344832
0.871902227401733 0.0349832357988048
0.872866153717041 0.0350195316665936
0.88923168182373 0.0352304431718461
0.890097141265869 0.0352667533053626
0.890207290649414 0.0354794256890856
0.890337705612183 0.0355166155098652
0.890441417694092 0.0357248063518437
0.890528440475464 0.0357624282462018
0.892822742462158 0.0359721089383853
0.893228054046631 0.0360098909124458
0.898285627365112 0.0362160230654003
0.898779630661011 0.0362557713956287
0.901796340942383 0.0362557713956287
0.901918172836304 0.0362557713956287
0.903942584991455 0.0362977023138227
0.904549121856689 0.0365006990738249
0.908643007278442 0.0367065138389703
0.909128427505493 0.0367499256125059
0.914305925369263 0.0367945933476529
0.915189504623413 0.0370000942541331
0.919257640838623 0.0372046883228779
0.919712066650391 0.0372510553227201
0.924502611160278 0.0374577824067294
0.924939155578613 0.0375058848809822
0.929870843887329 0.0375542818878586
0.930621862411499 0.0377632622411782
0.935123443603516 0.0378123371764895
0.935596704483032 0.0380223789149032
0.94036865234375 0.0382360670915665
0.941262006759644 0.0382859105572921
0.94649076461792 0.03850244755138
0.946727752685547 0.0385533114814265
0.950719356536865 0.0387729794441591
0.951133489608765 0.0388221294395364
0.951660871505737 0.0388221294395364
0.951804161071777 0.0388221294395364
0.956466674804688 0.0390453422846589
0.956873416900635 0.0390928969041492
0.961502552032471 0.0393189591124227
0.961823701858521 0.0393653470029114
0.96651554107666 0.0395956786854696
0.96695613861084 0.0396427786402342
0.971807241439819 0.0398756719695414
0.972474575042725 0.0399224411580537
0.977472305297852 0.0399685995565713
0.978055477142334 0.0402059445254912
0.98281192779541 0.0402516993580082
0.983395576477051 0.0404921802904739
0.987654447555542 0.0407348529460065
0.988048553466797 0.0407819710782964
0.99282693862915 0.0410295918041783
0.99328875541687 0.0410769184264194
0.997014284133911 0.0410769184264194
0.997085571289062 0.0410769184264194
0.998117446899414 0.0413307393735616
0.998683452606201 0.0413794650585517
1.00356864929199 0.0414296456971567
1.00430464744568 0.0416900350178071
1.00856971740723 0.0419547872572779
1.009108543396 0.0420060457669533
1.01386380195618 0.0422776126149303
1.01428556442261 0.0423304390003022
1.01919007301331 0.0426048169823497
1.01975464820862 0.0426593088028323
1.0249502658844 0.0429452289799308
1.02539134025574 0.0430016072029334
1.02988433837891 0.0432922349375688
1.03030228614807 0.0433497413030283
1.03510403633118 0.0436493231531159
1.03560042381287 0.0437073302725237
1.04050898551941 0.0437660410320302
1.04089975357056 0.0440699490784033
1.04546189308167 0.044380371051199
1.04595613479614 0.0444373494335103
1.04712295532227 0.0444373494335103
1.04720687866211 0.0444373494335103
1.05071973800659 0.04475196884208
1.05157256126404 0.0448091426759449
1.05602431297302 0.0451288300139343
1.05704307556152 0.0451840838482183
1.06158137321472 0.0455093977838352
1.06241726875305 0.0455637598269453
1.06674647331238 0.045617758580059
1.06735515594482 0.0459432727456957
1.0721435546875 0.0462710026446648
1.0726101398468 0.0463236260221425
1.07741236686707 0.0466549348721181
1.0778706073761 0.0467035996744651
1.08250641822815 0.0467511669943927
1.08308935165405 0.0470900894074443
1.08779454231262 0.0474338983034646
1.08843183517456 0.0474817200088573
1.09288501739502 0.0478298329587359
1.0933825969696 0.0478766631102433
1.09807181358337 0.0482309955010344
1.09821510314941 0.0482309955010344
1.09832358360291 0.0482309955010344
1.0987012386322 0.0482759955791807
1.10338020324707 0.0486331674349729
1.10420441627502 0.0486780533099096
1.10861253738403 0.0490422305096236
1.10935068130493 0.0490871209088308
1.11392116546631 0.0494535723859095
1.11437344551086 0.049498181616622
1.11922311782837 0.0498722599550331
1.11982750892639 0.0499174925053691
1.12444233894348 0.0502962695103284
1.12507295608521 0.0503415846428152
1.12965512275696 0.0507241856363919
1.13013315200806 0.0507698332725919
1.13504767417908 0.0511510699573801
1.13570070266724 0.0511969697445973
1.14042115211487 0.0515802679925251
1.14096975326538 0.0516267404032642
1.14558863639832 0.0520068953462857
1.14714956283569 0.0520540927780369
1.1510546207428 0.0520540927780369
1.15126729011536 0.0521020634141117
1.15139174461365 0.0521020634141117
1.151686668396 0.0524805731544681
1.15606427192688 0.0528552539009421
1.15682053565979 0.05290459869263
1.16170215606689 0.0532718292786629
1.16221880912781 0.0533199971158288
1.16651177406311 0.0536818491765279
1.16850304603577 0.0537307074677118
1.17179226875305 0.054087300042113
1.1722412109375 0.0541362521728646
1.17771434783936 0.0541858323253598
1.17835474014282 0.0545409470036378
1.18239855766296 0.0548934684232663
1.18312668800354 0.0549450049352536
1.18780374526978 0.0549982467010273
1.1883008480072 0.0553450503518167
1.19282126426697 0.0556879772967908
1.1933376789093 0.0557431083967035
1.1982262134552 0.0560870729119904
1.19863653182983 0.0561436286944026
1.20099282264709 0.0561436286944026
1.20114779472351 0.0561436286944026
1.20342636108398 0.0564884003911438
1.20388102531433 0.0565479051325164
1.20856499671936 0.0568907676702537
1.20923113822937 0.0569525948707549
1.2139036655426 0.0572965108838333
1.21457743644714 0.0573618285527602
1.21923613548279 0.0577060358494137
1.22003889083862 0.0577731376835302
1.22441792488098 0.0581211858670077
1.22485089302063 0.0581924125407005
1.22968435287476 0.0585394881024243
1.2302987575531 0.0586131048795653
1.23515033721924 0.0586922504033806
1.23565816879272 0.059034250024648
1.24026107788086 0.0593736939906899
1.24079322814941 0.0594550014778296
1.24550843238831 0.0597892383009972
1.24605083465576 0.0598732289653593
1.24894142150879 0.0598732289653593
1.24905753135681 0.0598732289653593
1.25073957443237 0.0602022111956204
1.25149989128113 0.0602885687274306
1.25599122047424 0.0606090523540788
1.25640726089478 0.0606965973928817
1.26145315170288 0.061008214821983
1.26254200935364 0.0610988584267625
1.26681971549988 0.0613987293477305
1.2673122882843 0.0614904426744189
1.27213025093079 0.0617820929573325
1.27261543273926 0.0618763070510652
1.27709174156189 0.0621605622121443
1.27844071388245 0.0622564507770877
1.28246808052063 0.0625291690663681
1.2829954624176 0.062628571471162
1.28770804405212 0.0628924071238491
1.28848958015442 0.0629927212583876
1.29292321205139 0.0632495149660877
1.29408049583435 0.0633514683132109
1.29791855812073 0.0633514683132109
1.29801034927368 0.0633514683132109
1.29808950424194 0.0636018859639326
1.2993528842926 0.0637063533414038
1.30336713790894 0.0639496350683426
1.30410218238831 0.0640560043153127
1.30862712860107 0.0642948998298307
1.30925273895264 0.0644042703665615
1.31388306617737 0.0646383387396242
1.31443214416504 0.0647492753262143
1.31919527053833 0.0649830650849592
1.32002234458923 0.0650971691123665
1.32446122169495 0.0653259084056549
1.32513308525085 0.0654421832646517
1.32982587814331 0.0656682318784269
1.3303747177124 0.0657880391523356
1.33507370948792 0.0660104959559804
1.33591794967651 0.0661316959182567
1.34039497375488 0.0662555723430091
1.34090256690979 0.0664743505330886
1.34554362297058 0.0666919702547669
1.34637975692749 0.0668161843574614
1.34816074371338 0.0668161843574614
1.34824514389038 0.0668161843574614
1.3507125377655 0.0670275598713415
1.35121321678162 0.0671554207654556
1.35601377487183 0.0673643882132047
1.35769367218018 0.0674946072848138
1.36217784881592 0.067625294154478
1.36246395111084 0.0678273089521741
1.36711454391479 0.0679607092650074
1.3674910068512 0.0681602532560474
1.37207436561584 0.0683557674265409
1.37247014045715 0.0684898157938966
1.37759876251221 0.0686269802629833
1.37807941436768 0.0688215172896478
1.38243937492371 0.0690158302362118
1.38297295570374 0.0691564433958061
1.38760113716125 0.0693455795017645
1.38805627822876 0.0694894452781576
1.39296364784241 0.0696792478145906
1.3933961391449 0.0698257974471266
1.39825177192688 0.0698257974471266
1.39838314056396 0.0699774561966737
1.39844417572021 0.0699774561966737
1.3986120223999 0.0701684943132632
1.40337181091309 0.0703600518010895
1.40386557579041 0.0705151469094416
1.40853333473206 0.0707058056361374
1.40904307365417 0.070863755762298
1.41390824317932 0.0710568481059142
1.41452264785767 0.0712189376957874
1.41917634010315 0.0714143582012122
1.41981554031372 0.0715804861282308
1.42443895339966 0.0717784955182141
1.42515754699707 0.071949563920465
1.42980885505676 0.0721489548117585
1.43062615394592 0.0723229745498581
1.43512964248657 0.0725236080725498
1.43585777282715 0.0727002136737565
1.44038367271423 0.072901949387598
1.44104886054993 0.073080277779568
1.44554901123047 0.0732834412584138
1.44623184204102 0.0734632371174472
1.44877123832703 0.0734632371174472
1.44887375831604 0.0734632371174472
1.45068883895874 0.0736674847856883
1.45132923126221 0.0738481068827033
1.45597720146179 0.074053705371162
1.45679688453674 0.074235017308929
1.46128511428833 0.0744398071865444
1.4619824886322 0.0746198860841425
1.4670684337616 0.0748253742382241
1.46770048141479 0.0750056461058354
1.47194576263428 0.0751870810767121
1.4724702835083 0.0753953498413827
1.47729015350342 0.0756044426940403
1.47799825668335 0.0757878862120318
1.48259830474854 0.0760032039735412
1.48312640190125 0.0761872871095399
1.48778748512268 0.0763724406591473
1.48837351799011 0.0765885888785371
1.49294257164001 0.076807794036525
1.49340581893921 0.0769938218176152
1.49810910224915 0.0772199824184648
1.49853467941284 0.0772199824184648
1.49863815307617 0.0772199824184648
1.4987051486969 0.0774080343916284
1.50331377983093 0.077640249109975
1.50397229194641 0.0778308353021322
1.50855493545532 0.0780648455378011
1.5099720954895 0.0782557815866207
1.51386737823486 0.0784957599653127
1.51451635360718 0.0786880199024517
1.51917243003845 0.078936517135842
1.51995754241943 0.079131275193576
1.52438616752625 0.0793856801812038
1.52478384971619 0.079580348160206
1.52974247932434 0.0798373865716633
1.53055739402771 0.0800313161600847
1.53503561019897 0.0802964757930174
1.5357825756073 0.0804891710780176
1.54031443595886 0.0807578832431151
1.54198145866394 0.0809486161146979
1.54552459716797 0.0812225968022885
1.54699015617371 0.0814105537653818
1.54877662658691 0.0814105537653818
1.54887771606445 0.0814105537653818
1.55074429512024 0.0816885482796538
1.55122041702271 0.0818739309420163
1.55604577064514 0.0821549944708575
1.55686354637146 0.0823371885227737
1.56193423271179 0.0825164073885021
1.56251549720764 0.0828017636916833
1.56689071655273 0.083087414912993
1.56719660758972 0.0832621981910747
1.57178711891174 0.0835538774113896
1.57246589660645 0.0837272510059967
1.57726502418518 0.0838975438528911
1.57853579521179 0.0841967311342984
1.58264422416687 0.0843647143585371
1.5832245349884 0.0846648253996158
1.58762955665588 0.0849724307116291
1.58813905715942 0.0851381505228344
1.59286832809448 0.0854482911800937
1.59356880187988 0.0856136191288128
1.59811186790466 0.0859313138715045
1.59871053695679 0.0859313138715045
1.59882855415344 0.0860962969152246
1.59889054298401 0.0860962969152246
1.60334062576294 0.0864210586818861
1.60424876213074 0.086584973910125
1.60852742195129 0.0869122434299232
1.60916900634766 0.0870745678651693
1.613849401474 0.0874090973225499
1.61464595794678 0.0875716862460469
1.61917853355408 0.0879148823303617
1.61963033676147 0.0880788899449458
1.62437653541565 0.0884270081945434
1.6248254776001 0.0885907745284339
1.62996315956116 0.0887547355738666
1.6311457157135 0.0891072807878361
1.63528823852539 0.0892712192953422
1.63588428497314 0.0896294112820448
1.64032363891602 0.0899935946237763
1.64121627807617 0.0901576414731307
1.64556574821472 0.0905230866375804
1.64632964134216 0.0906871189339318
1.64895701408386 0.0906871189339318
1.64905905723572 0.0906871189339318
1.65122556686401 0.0910564243679381
1.65160036087036 0.091220603284643
1.65634894371033 0.0913830612908567
1.65693283081055 0.0917504289709021
1.66163754463196 0.0921176790999099
1.66414713859558 0.0922791287296979
1.66654372215271 0.0926450276300597
1.66726112365723 0.0928063828073834
1.67176938056946 0.0931714025839711
1.67216968536377 0.0933323254860599
1.6771776676178 0.0936980938408825
1.67769622802734 0.0938598125802745
1.68379473686218 0.0942207797546905
1.68695425987244 0.0943819348073094
1.68761992454529 0.0947421059094933
1.68807649612427 0.0949029120793589
1.69298100471497 0.0952649721202121
1.69340085983276 0.0954279709583098
1.69816136360168 0.0957900873194366
1.69913053512573 0.0957900873194366
1.69924020767212 0.0957900873194366
1.69932103157043 0.0959538591848307
1.70335793495178 0.0963191318284684
1.70423173904419 0.096485761065887
1.70862817764282 0.096852035126652
1.70934581756592 0.0970199971879426
1.71401977539062 0.0973882908324293
1.71503281593323 0.0975604639046233
1.71929287910461 0.0979353691784906
1.71991443634033 0.0981121704514289
1.72454833984375 0.0984901072343136
1.72491431236267 0.098669933177821
1.72978782653809 0.099049492604723
1.73105001449585 0.0992327427885669
1.73501110076904 0.0996155822667013
1.7356641292572 0.0998019307422554
1.74032688140869 0.100185363681636
1.74148964881897 0.100374581408359
1.74556255340576 0.100755897495089
1.74859476089478 0.100947537787436
1.7489447593689 0.100947537787436
1.74902176856995 0.100947537787436
1.750736951828 0.101325846675922
1.7517204284668 0.101519380533327
1.75597167015076 0.101891214437391
1.75709915161133 0.102086062361384
1.76132345199585 0.102454847699311
1.76230311393738 0.102650641217323
1.76671314239502 0.103013848628214
1.76710748672485 0.103209539116623
1.77254223823547 0.103565616936376
1.7728283405304 0.103761018806759
1.77750253677368 0.104111825250288
1.77784109115601 0.104306976164868
1.78250956535339 0.104653864141702
1.78297781944275 0.104851479321051
1.78776168823242 0.105194292049983
1.78874945640564 0.105393833186931
1.79288864135742 0.105734499175828
1.79329013824463 0.105935480449899
1.79814863204956 0.106271319315039
1.79860305786133 0.106271319315039
1.79868698120117 0.106474804441012
1.7987425327301 0.106474804441012
1.80393886566162 0.106679997178685
1.8043737411499 0.107017094453925
1.8086998462677 0.107348869924404
1.80924820899963 0.107555473025327
1.81381893157959 0.107885653939531
1.81436586380005 0.108095817305802
1.81923270225525 0.108427464952965
1.81966185569763 0.108642415246249
1.82443714141846 0.108972191977544
1.8270275592804 0.109189314109909
1.82986760139465 0.109517847357621
1.83032035827637 0.109737461965211
1.83508014678955 0.110062071967729
1.83566164970398 0.110283598595648
1.84033536911011 0.110606088058121
1.84102439880371 0.110829564417178
1.84556436538696 0.111146241266972
1.84600687026978 0.111370854642824
1.8487606048584 0.111370854642824
1.84886789321899 0.111370854642824
1.85070109367371 0.11168449422452
1.85202145576477 0.111909996350161
1.8559741973877 0.112216952576648
1.85714960098267 0.1124407179736
1.86204695701599 0.112664233413063
1.86270666122437 0.112967298548245
1.86823916435242 0.11319080524236
1.86928868293762 0.113490333264195
1.87239646911621 0.113714064293364
1.87285041809082 0.114007471804189
1.87729859352112 0.114300342577172
1.87776255607605 0.114525976700579
1.88261485099792 0.114815091844824
1.88312983512878 0.115040802560892
1.88767504692078 0.11533070878527
1.88803172111511 0.115559174392731
1.89288353919983 0.115846512510641
1.893385887146 0.116075732452393
1.8980987071991 0.116363733174453
1.89863967895508 0.116363733174453
1.89872288703918 0.116363733174453
1.89888668060303 0.116595904509989
1.90340495109558 0.116885634161133
1.90402460098267 0.117122172314876
1.9086000919342 0.117410756426291
1.90935349464417 0.117648781369577
1.91392874717712 0.117939537566159
1.91455006599426 0.118181031422187
1.91923880577087 0.118476925713071
1.91978359222412 0.118724011486556
1.92441701889038 0.119022415093629
1.92524147033691 0.119272128544693
1.92992115020752 0.119572713590471
1.93051433563232 0.119824569806598
1.93511295318604 0.120125458893022
1.93572354316711 0.120378925209574
1.94035983085632 0.120678376785058
1.94077920913696 0.120932513126567
1.9455578327179 0.121232855323359
1.94593143463135 0.121486336206761
1.94936990737915 0.121486336206761
1.94946432113647 0.121486336206761
1.95105576515198 0.121784381870052
1.95216655731201 0.122036965734636
1.956209897995 0.122330610659516
1.95680212974548 0.122579100023553
1.96149086952209 0.122869143846354
1.96212577819824 0.123114707702095
1.96654272079468 0.123403444867868
1.96760773658752 0.123647882068993
1.98367404937744 0.123932389558703
1.9845712184906 0.124173078247668
1.98463416099548 0.124454917416385
1.98473453521729 0.124692536057259
1.984787940979 0.124971428743483
1.98483300209045 0.125206202798135
1.98768424987793 0.125485827410527
1.98806595802307 0.125721176902235
1.99290442466736 0.126001961704715
1.9936056137085 0.126237055655624
1.99814248085022 0.12651624807693
1.99879312515259 0.12651624807693
1.99886894226074 0.12651624807693
1.99893236160278 0.126749918029211
2.00448632240295 0.126985600444534
2.00513768196106 0.127269373022765
2.00855755805969 0.127558294207862
2.00899457931519 0.127796961809024
2.01384234428406 0.128088438521071
2.01434564590454 0.128327866349815
2.01916241645813 0.128626604654777
2.01989889144897 0.128870858541871
2.0244140625 0.129174064512851
2.02514433860779 0.129420202182465
2.0298376083374 0.129727301113017
2.03021907806396 0.129974424574558
2.03520035743713 0.130222494390886
2.03565239906311 0.130532713762666
2.04038262367249 0.130843788955437
2.0411262512207 0.131091599659336
2.04550266265869 0.131405349154982
2.04641485214233 0.131651734063863
2.04882955551147 0.131651734063863
2.04893136024475 0.131651734063863
2.05086255073547 0.131965614148988
2.05202174186707 0.132209660594007
2.05601024627686 0.132521268960713
2.05657505989075 0.132762971356216
2.06133246421814 0.133069841405995
2.06180953979492 0.133305531787846
2.06676959991455 0.133612784156592
2.06719207763672 0.133846330185012
2.07344150543213 0.134150451460831
2.07373046875 0.134379033448283
2.07740473747253 0.134603586722174
2.07795095443726 0.134904516289413
2.08245515823364 0.135204435339666
2.08286261558533 0.135424962471203
2.08784914016724 0.135642285115365
2.08849191665649 0.135944974963653
2.09294199943542 0.136249859361685
2.09337115287781 0.136467029926997
2.09810161590576 0.136773431474812
2.09856414794922 0.136988251492941
2.09867167472839 0.136988251492941
2.09873914718628 0.136988251492941
2.10349273681641 0.137299749422352
2.10391187667847 0.137514659431698
2.10867094993591 0.137832864487914
2.10916614532471 0.13804938142242
2.11395573616028 0.138370501485623
2.11461400985718 0.138586397128883
2.11924481391907 0.138913254040964
2.11957955360413 0.139130600281098
2.12440276145935 0.139465657159265
2.12516164779663 0.139686036436334
2.12980103492737 0.140025962504444
2.13020849227905 0.140246797667729
2.13505983352661 0.140589048960925
2.13566017150879 0.140810435122861
2.14035296440125 0.141155035859484
2.14107728004456 0.141376899299749
2.14554905891418 0.141721484761845
2.14616298675537 0.141942129522888
2.14879465103149 0.141942129522888
2.14893746376038 0.141942129522888
2.15079092979431 0.142285646282096
2.15197801589966 0.142504653612296
2.15601658821106 0.14284556643732
2.15648818016052 0.143062970418293
2.1613335609436 0.143398251184707
2.16174054145813 0.143610813015112
2.16674160957336 0.143942476680323
2.167813539505 0.144150974529811
2.17210268974304 0.144480627904028
2.17249369621277 0.144686623861276
2.17759585380554 0.144888707017929
2.17801475524902 0.145213034766391
2.18250322341919 0.145537002178988
2.18303108215332 0.145737584184764
2.18765473365784 0.14593603514581
2.18822979927063 0.146260416043779
2.19290924072266 0.146583832534243
2.19327783584595 0.14678159050025
2.19808125495911 0.147101656287341
2.19859766960144 0.147298636023085
2.19868326187134 0.147298636023085
2.19873833656311 0.147298636023085
2.20349955558777 0.147494570016671
2.20395588874817 0.14781819535616
2.20862722396851 0.148141311577739
2.20902466773987 0.148336586956911
2.21388149261475 0.14866128618479
2.21436548233032 0.148858363651255
2.21919584274292 0.149185132177693
2.22015738487244 0.149383063613343
2.22443532943726 0.149713750847442
2.22478485107422 0.149914625997479
2.22979068756104 0.150243948174332
2.23029184341431 0.1504448424901
2.2351062297821 0.150772956486322
2.23597455024719 0.15097358475368
2.2402811050415 0.151298299017686
2.24109125137329 0.151498201262823
2.2455358505249 0.151820851789573
2.24629402160645 0.152019531436288
2.24870133399963 0.152019531436288
2.24883484840393 0.152019531436288
2.25075554847717 0.152339017856345
2.25142574310303 0.152535857973791
2.256192445755 0.152852711692859
2.25658488273621 0.153048629914966
2.2615487575531 0.153359496653949
2.26308155059814 0.153552096475299
2.267005443573 0.153742589749689
2.26729893684387 0.154049431191187
2.27212047576904 0.154356259373139
2.27235698699951 0.154547114616475
2.27788662910461 0.15473743972054
2.27809405326843 0.155041408591615
2.28255105018616 0.155343580792456
2.2829897403717 0.155533167242459
2.28767514228821 0.155837108236118
2.28811979293823 0.156028510937016
2.29294848442078 0.156327308155774
2.29427886009216 0.156516429770325
2.29834294319153 0.156819513260213
2.29868054389954 0.156819513260213
2.29875111579895 0.15701014034041
2.29881548881531 0.15701014034041
2.30358862876892 0.157204772240845
2.30401206016541 0.157511014211853
2.30851817131042 0.157822425536076
2.30902028083801 0.158019971564544
2.31383776664734 0.158330922452186
2.31432127952576 0.158529331430234
2.31920599937439 0.158845440377601
2.31961369514465 0.159047771448651
2.32439112663269 0.159366742496682
2.32485008239746 0.159570963921922
2.32975149154663 0.159892805056139
2.33023285865784 0.160099685343229
2.33516311645508 0.16042321286911
2.33650684356689 0.160631793965701
2.34051299095154 0.160841248323808
2.34114480018616 0.161166367798407
2.34559106826782 0.161491281974148
2.34606456756592 0.16170190270471
2.35102462768555 0.162026739166887
2.3515727519989 0.162237674879281
2.35240817070007 0.162237674879281
2.35260105133057 0.162237674879281
2.35654544830322 0.162556957217804
2.35747766494751 0.162765382739714
2.36179947853088 0.162972287083053
2.36221957206726 0.16328821607521
2.36664700508118 0.163599954551105
2.36714839935303 0.163805010074137
2.37198853492737 0.164115540031067
2.37297773361206 0.164320813755011
2.3774688243866 0.164523827523164
2.37808775901794 0.164830135316768
2.3826265335083 0.165132057700312
2.38305830955505 0.165334609930804
2.38784027099609 0.165633987230914
2.38907957077026 0.165832950555444
2.39289522171021 0.166133618765707
2.39377164840698 0.166336058219883
2.39841175079346 0.166538065521286
2.39883804321289 0.16683724871174
2.40222644805908 0.16683724871174
2.40238881111145 0.16683724871174
2.40349841117859 0.167141708066365
2.4040744304657 0.167348518057818
2.40887546539307 0.167555977905135
2.40982747077942 0.16785700483854
2.41398119926453 0.168161350922034
2.41451621055603 0.168370404541702
2.41926074028015 0.168679061662041
2.41977548599243 0.168892034702643
2.4245457649231 0.169206042297821
2.42564940452576 0.169424925987887
2.42971777915955 0.169742807849073
2.43043112754822 0.16996486870103
2.43509483337402 0.170188908335771
2.43555402755737 0.170507079812034
2.44033575057983 0.170732995659236
2.44081425666809 0.171051824126284
2.44543266296387 0.171371661605992
2.44605159759521 0.171598759669616
2.44845461845398 0.171598759669616
2.44855380058289 0.171598759669616
2.45071911811829 0.171918938458219
2.45126581192017 0.172148590880053
2.45661854743958 0.172377539435845
2.45728421211243 0.172696509751482
2.46166014671326 0.173010876270799
2.46335434913635 0.173237274223846
2.46659779548645 0.173552373096356
2.46702456474304 0.173780384549048
2.47257924079895 0.174091880425316
2.4729368686676 0.174318378917082
2.47744607925415 0.174543343586254
2.47792100906372 0.174852879709644
2.48280024528503 0.17516033895589
2.48305368423462 0.175383981401744
2.48768448829651 0.175693159214018
2.48819971084595 0.175919290250662
2.49299240112305 0.176229760088249
2.49403142929077 0.176456991558382
2.49830746650696 0.176769221339882
2.49858260154724 0.177000631537271
2.50216341018677 0.177000631537271
2.5023934841156 0.177000631537271
2.50347661972046 0.177312670842019
2.5039267539978 0.177544187361033
2.50865316390991 0.177856810146986
2.50971388816833 0.178092574954476
2.51392340660095 0.178409446644819
2.51457095146179 0.178647232680694
2.51919269561768 0.178970179521075
2.51966404914856 0.17921388145403
2.5245361328125 0.17953820685218
2.52496695518494 0.179785221258172
2.52975296974182 0.180112767089273
2.53019666671753 0.180363137154015
2.53501462936401 0.180689614540706
2.5355167388916 0.180941387618031
2.54084801673889 0.181270897342807
2.54253792762756 0.181523816649451
2.54547214508057 0.181854849656834
2.54638266563416 0.182110222675022
2.55072164535522 0.182440778681254
2.55213809013367 0.182694264931211
2.55264353752136 0.182694264931211
2.552814245224 0.182694264931211
2.55675005912781 0.183024653556593
2.5571436882019 0.183276057076978
2.56185483932495 0.183602634029283
2.56244421005249 0.183848162436463
2.56672763824463 0.184174388315968
2.5672504901886 0.184419280313176
2.57281041145325 0.184747273406069
2.57328248023987 0.184991892801151
2.57721924781799 0.185323113784392
2.57764220237732 0.185567103251591
2.58272457122803 0.185896481115738
2.58333253860474 0.186137710986818
2.58770227432251 0.18638289235666
2.5884268283844 0.186712485607675
2.59311485290527 0.18695682588372
2.59346294403076 0.187287309024849
2.59765362739563 0.187287309024849
2.59773683547974 0.187287309024849
2.59863471984863 0.187622623645061
2.59923934936523 0.187868388262226
2.60328793525696 0.188205614593912
2.60372853279114 0.188457053499666
2.60848712921143 0.188793592186848
2.6090202331543 0.18904750899281
2.61382150650024 0.189386631308935
2.61448311805725 0.189645260687532
2.61923360824585 0.18998771527163
2.62005591392517 0.190251398944038
2.62448668479919 0.190594052090192
2.62523818016052 0.190862908860771
2.62972617149353 0.191202507018702
2.63032555580139 0.191473487619219
2.63506674766541 0.191813849009516
2.63544321060181 0.192086128209573
2.64028906822205 0.192423926001874
2.6409912109375 0.19269841650157
2.64543271064758 0.193036761994423
2.64603233337402 0.193309641201661
2.64646863937378 0.193309641201661
2.64653992652893 0.193309641201661
2.65069699287415 0.193642859570485
2.65111756324768 0.193915504956909
2.65655088424683 0.194247204978129
2.65723824501038 0.194517571330868
2.66147708892822 0.1948442600972
2.66176128387451 0.195111463309227
2.66678977012634 0.195435399752482
2.66767954826355 0.195700104306354
2.67190361022949 0.196024173396496
2.67233180999756 0.196288290691783
2.67723107337952 0.196613763264016
2.67819833755493 0.196875839620571
2.68266034126282 0.197136066991043
2.68325996398926 0.197461435276961
2.6883065700531 0.197780938506864
2.68874502182007 0.198035772751604
2.69296741485596 0.198363031801997
2.69354653358459 0.198623816027448
2.6971971988678 0.198623816027448
2.697265625 0.198623816027448
2.69822907447815 0.198884183459825
2.69891357421875 0.199213846299013
2.70338582992554 0.199545696555679
2.70398688316345 0.199811326077723
2.70855975151062 0.200138157289878
2.70900321006775 0.200404971330033
2.71390461921692 0.200736854309639
2.71488928794861 0.201003225778684
2.71928954124451 0.201338750144353
2.71988534927368 0.201612202684529
2.72486519813538 0.201947526456179
2.72553896903992 0.202224163338752
2.72995376586914 0.202559671080131
2.73033785820007 0.202837828410306
2.7350287437439 0.203171396651064
2.7355055809021 0.203452016277982
2.74111270904541 0.203732681012057
2.74153876304626 0.204066759338546
2.7455575466156 0.204397727188709
2.74625825881958 0.20467811974334
2.75024271011353 0.20467811974334
2.75041556358337 0.20467811974334
2.75081849098206 0.205005948512591
2.75118184089661 0.205286464647434
2.75621867179871 0.205611980328751
2.75677108764648 0.205894091740926
2.76155018806458 0.206174404317523
2.76294779777527 0.2064978965423
2.76664185523987 0.20681679280086
2.76714634895325 0.207093486339086
2.77201294898987 0.2074126829567
2.77246308326721 0.20768832647685
2.77726817131042 0.208003854757463
2.77774620056152 0.208278177561681
2.78326606750488 0.208553627896842
2.78408098220825 0.208867422136664
2.78755712509155 0.209179087001041
2.78805828094482 0.209455458111622
2.79282093048096 0.209766509409407
2.79323315620422 0.210047544499108
2.79867839813232 0.210361343232286
2.79952526092529 0.210645076467085
2.80346822738647 0.210645076467085
2.80361151695251 0.210929149165296
2.80371046066284 0.210929149165296
2.80454254150391 0.211238346734064
2.80866694450378 0.211547480577199
2.80910468101501 0.211835152348053
2.81402230262756 0.212141223715928
2.81434893608093 0.212430501524141
2.81941294670105 0.212724845848433
2.82079744338989 0.213032177236134
2.8245005607605 0.213336177628648
2.82479286193848 0.213637348847325
2.82983303070068 0.213939132102891
2.83020448684692 0.214241405192499
2.83505296707153 0.214539333045482
2.83582162857056 0.214844781757254
2.84036016464233 0.215137607395143
2.8411386013031 0.215446824749041
2.84562015533447 0.215734262618977
2.8461012840271 0.216042719792331
2.85072898864746 0.216323304774863
2.85083961486816 0.216323304774863
2.85091948509216 0.216323304774863
2.85183382034302 0.216635055460355
2.85596823692322 0.216908016329473
2.85662508010864 0.217220577757509
2.86193561553955 0.217486561325977
2.86230707168579 0.217798406652934
2.86672854423523 0.218055035264505
2.86719417572021 0.218364233508471
2.87185955047607 0.218612798170599
2.87258434295654 0.218918739871564
2.87732267379761 0.219165661810461
2.87803483009338 0.219476849665236
2.88299345970154 0.219715630162905
2.88407015800476 0.220023934336192
2.88767623901367 0.220258165893838
2.88876843452454 0.220562877951776
2.89283180236816 0.220795251331244
2.8932671546936 0.221094603490238
2.89722084999084 0.221094603490238
2.89728927612305 0.221094603490238
2.89811968803406 0.22132380377302
2.89901256561279 0.221621348269527
2.9034583568573 0.221851662045863
2.90436553955078 0.222143904059907
2.90856409072876 0.222372536322772
2.90913915634155 0.222661280714296
2.9138548374176 0.222892320243379
2.91425275802612 0.223174836015353
2.91923022270203 0.223409218056742
2.91980481147766 0.223689429895875
2.9244441986084 0.22392849759029
2.92492389678955 0.224207102977366
2.92977619171143 0.224448261627375
2.93021488189697 0.224724231587463
2.93511056900024 0.224993229944459
2.93570899963379 0.225238622137339
2.94030094146729 0.225486243156921
2.94073724746704 0.22575330079019
2.94541001319885 0.226004357391651
2.94593095779419 0.226270552785122
2.94707059860229 0.226270552785122
2.9471390247345 0.226270552785122
2.95068383216858 0.22652506425752
2.95157909393311 0.226790408669866
2.95601749420166 0.227048017736674
2.95667195320129 0.227312247020846
2.96180129051208 0.227570322732394
2.96325373649597 0.227828143501688
2.96661400794983 0.228085973781071
2.96731114387512 0.228342023108553
2.97203803062439 0.228605232316724
2.97245693206787 0.228862933634838
2.97727608680725 0.229127115744702
2.97787499427795 0.229383443805033
2.98355793952942 0.229641357214723
2.98403835296631 0.229909035220004
2.98778557777405 0.230163412073355
2.9884934425354 0.230431722318455
2.99291205406189 0.23070434907602
2.99457025527954 0.230961426237737
2.99896454811096 0.230961426237737
2.99911069869995 0.230961426237737
2.99981904029846 0.231236983470071
3.00034976005554 0.231496125735378
3.00357055664062 0.231754704441254
3.00399541854858 0.232028320056754
3.00866484642029 0.232304215283701
3.00906133651733 0.232563429811413
3.01392793655396 0.232841505994842
3.01434922218323 0.233104383787977
3.019287109375 0.233385580401309
3.01973366737366 0.233653744160861
3.02509260177612 0.23393476910429
3.02582335472107 0.234210341291233
3.02987885475159 0.234486399956943
3.03040933609009 0.234765094194873
3.03514337539673 0.235045486018791
3.03554105758667 0.235323297291423
3.04020714759827 0.235597751955573
3.0408341884613 0.235881727454563
3.0455687046051 0.236152716742447
3.04613995552063 0.236439338249624
3.05077648162842 0.236707702508852
3.05145168304443 0.236995841436607
3.05164074897766 0.236995841436607
3.05176019668579 0.236995841436607
3.05609464645386 0.237259831564653
3.05653381347656 0.237550045157675
3.0612907409668 0.237807753084838
3.07767415046692 0.238061624188506
3.07855987548828 0.238350660393332
3.07867670059204 0.238603325854787
3.07876539230347 0.23889351604681
3.07886338233948 0.239142895808208
3.07894897460938 0.239432352929499
3.07913708686829 0.239722445042633
3.08249306678772 0.239964990788108
3.08291912078857 0.24024920957608
3.08757019042969 0.240494355542216
3.08798313140869 0.240782527407805
3.09286904335022 0.241024969727212
3.09378004074097 0.241310120825544
3.09807324409485 0.241552402827203
3.09871387481689 0.241835364044267
3.10184860229492 0.241835364044267
3.10201859474182 0.241835364044267
3.10339903831482 0.242118649811486
3.10479617118835 0.24236123193052
3.1086528301239 0.24260423445708
3.10925507545471 0.242887170335939
3.11387157440186 0.243131151267961
3.11441421508789 0.243414359468382
3.11955094337463 0.243658575015627
3.12001872062683 0.243940900145497
3.12445259094238 0.244185683372565
3.12494993209839 0.244469308630721
3.12969470024109 0.244713204467541
3.13012981414795 0.244994532734344
3.13498973846436 0.24523809167221
3.13586950302124 0.245512988715479
3.14029407501221 0.245753509226586
3.14107227325439 0.246031343895699
3.14547204971313 0.246268394365858
3.14607977867126 0.246543771152177
3.14783310890198 0.246543771152177
3.14789915084839 0.246543771152177
3.15075778961182 0.246776386118432
3.15126633644104 0.247045907968153
3.1559910774231 0.24727176753999
3.15730404853821 0.247541896166373
3.16138529777527 0.247759249131253
3.16222429275513 0.248022393819896
3.16707754135132 0.248277833156148
3.16770887374878 0.248489080975347
3.17201828956604 0.2486951605057
3.17245554924011 0.248949930421222
3.17735624313354 0.249150543840545
3.17778205871582 0.249403225080932
3.18251132965088 0.24959620611372
3.18330860137939 0.249845057839266
3.18790173530579 0.250085035967958
3.18865060806274 0.250273967815744
3.19287800788879 0.250461039532744
3.19358921051025 0.25070463366774
3.19765114784241 0.25070463366774
3.19773554801941 0.25070463366774
3.19935774803162 0.250944248790049
3.20078682899475 0.251128329175739
3.20364952087402 0.251365959009249
3.2040696144104 0.251549956458064
3.20853853225708 0.25173350695385
3.20899033546448 0.251967746826372
3.21389555931091 0.252153736562583
3.21450042724609 0.252385536298728
3.21930742263794 0.252573735757297
3.22011661529541 0.252800775580251
3.22449040412903 0.252992174641169
3.22525262832642 0.253219752419117
3.22972393035889 0.253412715376235
3.23050379753113 0.253635275487835
3.23498916625977 0.253828954276989
3.23574256896973 0.254050337744014
3.24037957191467 0.254244449773815
3.24114346504211 0.254463673485078
3.24546885490417 0.254656303427522
3.24624347686768 0.254870727299553
3.247638463974 0.254870727299553
3.24771165847778 0.254870727299553
3.25073337554932 0.255063112210578
3.25142502784729 0.25527283910772
3.25605463981628 0.255462833894037
3.25683069229126 0.25566880210447
3.26136422157288 0.255854978885425
3.26186561584473 0.256057785256996
3.26660060882568 0.256239960527955
3.26717305183411 0.256438507331877
3.27202558517456 0.256619726386461
3.2728705406189 0.25681761316775
3.27733254432678 0.257013079636844
3.27829766273499 0.257190453336188
3.28243112564087 0.25736296532594
3.28289294242859 0.257555937471778
3.28799962997437 0.25772464891787
3.28871059417725 0.257916980875616
3.29322624206543 0.258084597782011
3.2940845489502 0.258277472323816
3.29807901382446 0.258441860659734
3.29850053787231 0.258441860659734
3.29861164093018 0.258634888022923
3.29867053031921 0.258634888022923
3.30350589752197 0.258795034072751
3.30398178100586 0.258983021172772
3.30855107307434 0.259139719343058
3.30900311470032 0.259326966228534
3.31388163566589 0.259481453107923
3.31433391571045 0.259670234761303
3.31922554969788 0.259823380069348
3.31984353065491 0.260013496464517
3.32438635826111 0.260163354269421
3.3252055644989 0.260352897275691
3.32971429824829 0.260499307394769
3.33038854598999 0.260687485376276
3.33509469032288 0.260830599286357
3.33581590652466 0.261016536279529
3.34043884277344 0.261155636320032
3.34208750724792 0.261340021075128
3.34551548957825 0.261475978957485
3.34598827362061 0.261651434790268
3.34990859031677 0.261651434790268
3.35004568099976 0.261651434790268
3.35070013999939 0.261784806733595
3.35118365287781 0.261959147758805
3.35602307319641 0.262090002036761
3.35658955574036 0.262262450927761
3.36134219169617 0.26239062708956
3.36180353164673 0.262557283796522
3.36650538444519 0.262682054801501
3.36728000640869 0.262844838651219
3.37211155891418 0.262968699257058
3.37445902824402 0.263129348722849
3.37732362747192 0.263252105504134
3.37806344032288 0.263408317233686
3.38248133659363 0.263528535003789
3.38351559638977 0.263683581629939
3.38797283172607 0.26383460140643
3.38866305351257 0.263951999670517
3.39304351806641 0.264070538153641
3.39344906806946 0.264222456286165
3.39828515052795 0.2643379893141
3.39871835708618 0.264491221311075
3.39992356300354 0.264491221311075
3.4000289440155 0.264491221311075
3.40428376197815 0.264604266911265
3.4052357673645 0.264758015528672
3.40856981277466 0.264868640268078
3.40904188156128 0.265024121714875
3.41387796401978 0.265132587619298
3.4145073890686 0.2652909950857
3.41917991638184 0.265397154593323
3.41976737976074 0.265558406612405
3.42438745498657 0.26566125072786
3.4248058795929 0.265826010915394
3.42970013618469 0.265925481282194
3.43044781684875 0.26609235982882
3.43497180938721 0.266188444026977
3.43593049049377 0.266358587083922
3.44049429893494 0.266451224509985
3.44093370437622 0.266622733653507
3.44555854797363 0.266712345684987
3.44607019424438 0.266885078225019
3.44996166229248 0.266885078225019
3.45010614395142 0.266885078225019
3.45087647438049 0.266971257522533
3.45174288749695 0.267147845472978
3.45603275299072 0.267230391987412
3.45777654647827 0.267410344461817
3.461345911026 0.267489396403229
3.46183013916016 0.267669150114298
3.4664888381958 0.267744273964215
3.46729445457458 0.267923826767068
3.47235083580017 0.267995708752826
3.47312784194946 0.268176409182858
3.47733116149902 0.268245566024286
3.47774434089661 0.268430994112076
3.48237562179565 0.268496791398548
3.48282957077026 0.268685903260834
3.48765897750854 0.268747504988245
3.48877549171448 0.268942541551687
3.49292516708374 0.269000862252415
3.49360275268555 0.269199519963478
3.4981324672699 0.269255644842634
3.49897408485413 0.269464463523226
3.50047969818115 0.269464463523226
3.50057005882263 0.269464463523226
3.50333046913147 0.269516374630679
3.50392293930054 0.269729119209299
3.50856971740723 0.269778786518755
3.50938701629639 0.269996227733231
3.51391696929932 0.270043960341932
3.51466202735901 0.270271545316368
3.51921224594116 0.270316923492515
3.51987028121948 0.270554007015346
3.52435207366943 0.27059721818587
3.52499723434448 0.270839450367851
3.53003191947937 0.271088162473456
3.53051614761353 0.271130168733836
3.53494453430176 0.271170239415369
3.53545236587524 0.27142226915695
3.54031729698181 0.271461070911769
3.54072999954224 0.271718310924842
3.54564428329468 0.271755566696632
3.5461151599884 0.272014708906326
3.5498480796814 0.272014708906326
3.54998970031738 0.272014708906326
3.55104374885559 0.272050390523426
3.55153179168701 0.27231274657526
3.55621695518494 0.272573661712931
3.55726289749146 0.272607758234888
3.56178164482117 0.272870486255741
3.56221842765808 0.272903095128487
3.56654047966003 0.272934071441371
3.56720232963562 0.273195992819117
3.57222771644592 0.273226002719925
3.57370543479919 0.273488809146386
3.57725310325623 0.273518196377178
3.57758116722107 0.273786232184344
3.58247542381287 0.27381507585788
3.58298778533936 0.27408703198602
3.58764171600342 0.274115005857667
3.58812618255615 0.274392510281535
3.5929868221283 0.274419479851981
3.59391021728516 0.274698723974393
3.59839248657227 0.274726550344326
3.59978771209717 0.275015101547041
3.59994125366211 0.275015101547041
3.60004115104675 0.275015101547041
3.60341143608093 0.275043621825785
3.60386323928833 0.275339948623204
3.60923147201538 0.275369188163699
3.60990715026855 0.275668778796722
3.61410236358643 0.275977253626786
3.61468100547791 0.276008170064904
3.61930561065674 0.276040999429586
3.61972141265869 0.276356689767673
3.62442231178284 0.276391345480996
3.62499475479126 0.276712020169283
3.62991142272949 0.277036634348359
3.63033628463745 0.277073065722419
3.63515901565552 0.277401324414273
3.63563799858093 0.277439838769215
3.64052867889404 0.277768578098982
3.6414053440094 0.277808775786095
3.64555525779724 0.277851161778152
3.64603543281555 0.278181055938085
3.65010046958923 0.278181055938085
3.65024280548096 0.278181055938085
3.65089225769043 0.278225936057108
3.65171766281128 0.278553978221403
3.65603756904602 0.27860112877349
3.65654754638672 0.27892751000276
3.66204261779785 0.279252282140243
3.66249084472656 0.279301702412937
3.66687417030334 0.279352702564544
3.66736459732056 0.279672426289377
3.67206573486328 0.27972532856842
3.6725742816925 0.28003940790332
3.67787957191467 0.280094321173051
3.67853617668152 0.280407254194018
3.68240261077881 0.280464117004065
3.68325328826904 0.280774493679025
3.68765473365784 0.280833549433403
3.68803453445435 0.281140190307075
3.69290590286255 0.281201037549621
3.69340872764587 0.281504210029032
3.69815874099731 0.281567286116842
3.69880104064941 0.281866503304751
3.70023393630981 0.281866503304751
3.70032620429993 0.281866503304751
3.7033805847168 0.28193184678127
3.70380139350891 0.282231350993544
3.70860648155212 0.282298380576663
3.70935201644897 0.282593879052878
3.71389889717102 0.282662206846204
3.71437954902649 0.282955063207027
3.7193808555603 0.283248138975717
3.71978235244751 0.283319004581392
3.72441983222961 0.283392061301886
3.72497820854187 0.283680825178796
3.72978377342224 0.283755734843372
3.73019409179688 0.284041001999954
3.73510074615479 0.284118216778857
3.73555469512939 0.284399464380939
3.74039435386658 0.28467570927853
3.7411253452301 0.284755064717623
3.7455472946167 0.284835038704048
3.74597096443176 0.285106517396795
3.75075554847717 0.285188516164205
3.75116729736328 0.285188516164205
3.75131058692932 0.285455069885148
3.75138545036316 0.285455069885148
3.75663375854492 0.285538635212931
3.75698685646057 0.285798165657235
3.76142406463623 0.285883197608693
3.76209664344788 0.286137007043574
3.7664840221405 0.286222618948232
3.76696562767029 0.286469081344117
3.77247095108032 0.286709490475651
3.7729480266571 0.286796503767546
3.77739024162292 0.286884608736267
3.77785682678223 0.287122322326616
3.78242778778076 0.287213181430774
3.78286814689636 0.287446096901988
3.78762793540955 0.287539224577428
3.78857374191284 0.287769661326109
3.79291653633118 0.287864604883837
3.79341673851013 0.288090587072432
3.79812455177307 0.288187086931681
3.79851007461548 0.2884097796005
3.79990839958191 0.2884097796005
3.80007386207581 0.2884097796005
3.80338263511658 0.28850871451992
3.80372905731201 0.288730283449094
3.80870294570923 0.288831618952035
3.80913066864014 0.289050926391755
3.81397867202759 0.289153407555831
3.8144359588623 0.289369677975709
3.8192286491394 0.28947300007818
3.82007527351379 0.289685621197204
3.82442808151245 0.289790504754411
3.82545757293701 0.29000286979773
3.82970142364502 0.290107689286062
3.83044266700745 0.290316358631903
3.83496952056885 0.290420029545576
3.83573484420776 0.290625350286103
3.84036874771118 0.290727931241337
3.8408350944519 0.290929681505828
3.84554886817932 0.291029904830898
3.84619235992432 0.291227044278522
3.84982681274414 0.291227044278522
3.84999108314514 0.291227044278522
3.85091114044189 0.291420037326582
3.85160970687866 0.291517674289337
3.85616946220398 0.291612455802456
3.85749554634094 0.291799735940301
3.86169075965881 0.291890135764243
3.86205792427063 0.292072925555533
3.86675763130188 0.292160299533594
3.86747550964355 0.292338529171944
3.87193036079407 0.292423292436181
3.87232208251953 0.292597875724318
3.87811470031738 0.292769746550232
3.87852668762207 0.292853896791033
3.88260006904602 0.292938892545354
3.88342261314392 0.293107478961715
3.88763833045959 0.293193629225508
3.88810110092163 0.293357890728804
3.89359831809998 0.293519485736225
3.89411497116089 0.293606229775018
3.89849591255188 0.293695543158471
3.8987820148468 0.293851549668597
3.90015053749084 0.293851549668597
3.90029883384705 0.293851549668597
3.90346002578735 0.293944807331999
3.90401196479797 0.294100457182421
3.90861868858337 0.294197459545472
3.90943574905396 0.29435203916366
3.91388845443726 0.294453702777666
3.91434097290039 0.294605003044582
3.91968464851379 0.294753779277814
3.92146420478821 0.294858630704128
3.92475342750549 0.29500549465904
3.92545413970947 0.295115623479665
3.92970681190491 0.295229016363077
3.93050694465637 0.295373673146051
3.93494391441345 0.295489016872779
3.93536424636841 0.295627893255104
3.94045615196228 0.295764345492972
3.94150805473328 0.295880693874034
3.94573521614075 0.295997839450824
3.94611430168152 0.296130537972954
3.95004510879517 0.296130537972954
3.95019745826721 0.296130537972954
3.9508912563324 0.29624789531922
3.95203065872192 0.296377185625057
3.95604968070984 0.296494554770854
3.95654988288879 0.296619561597428
3.96134781837463 0.296735453299119
3.9621467590332 0.29685652173298
3.96651554107666 0.296974325627433
3.9671745300293 0.297093542480403
3.97184634208679 0.297210746936146
3.9724452495575 0.297325704591784
3.97752594947815 0.297438024294828
3.97837591171265 0.297555682348575
3.98265528678894 0.297666882526884
3.9830801486969 0.297785224391441
3.98768973350525 0.297906674821317
3.98814463615417 0.298018913731693
3.99293351173401 0.298141568012362
3.99375104904175 0.29825277413921
3.99809384346008 0.298379016607225
3.99864149093628 0.298491483385579
3.99999475479126 0.298491483385579
4.00015568733215 0.298491483385579
4.00344324111938 0.298621539481977
4.00393605232239 0.298733281237764
4.00860500335693 0.298868474601532
4.00909543037415 0.298980412222496
4.01396870613098 0.29911856929852
4.01459574699402 0.299227224959667
4.01986813545227 0.29933359244005
4.02025008201599 0.299474764982641
4.02450323104858 0.299621326215489
4.02495360374451 0.2997297576885
4.02970242500305 0.299880611773751
4.03036546707153 0.299987936197643
4.03497219085693 0.300141389768896
4.03560757637024 0.300245810341002
4.04036974906921 0.300402965391854
4.04115533828735 0.300504724214603
4.04566264152527 0.300664831903235
4.0464506149292 0.30076647603293
4.04993987083435 0.30076647603293
4.05007815361023 0.30076647603293
4.05073285102844 0.300929678401005
4.05156373977661 0.30102863621159
4.05593323707581 0.301195174959163
4.05677914619446 0.301292961119761
4.06138586997986 0.301462194346283
4.06200981140137 0.3015612007669
4.06651830673218 0.301734202563233
4.06695032119751 0.301833424672772
4.07211804389954 0.301933316908181
4.07281947135925 0.302108669173157
4.07726502418518 0.302285364763552
4.07816171646118 0.302388066126079
4.08243584632874 0.302569229017493
4.08284616470337 0.302675159700986
4.08803343772888 0.302859194130025
4.08830785751343 0.302966791533746
4.09305214881897 0.303157419435803
4.09391975402832 0.303267307090233
4.09804916381836 0.303460699989241
4.098468542099 0.303571584276268
4.1001660823822 0.303571584276268
4.10026168823242 0.303571584276268
4.10338115692139 0.303770574100157
4.10427832603455 0.303884422964205
4.10859155654907 0.304086099239247
4.10938954353333 0.304200441295912
4.11382055282593 0.304406533241995
4.11510014533997 0.30452323983432
4.11921334266663 0.304734155419495
4.12175440788269 0.304853954489848
4.12441182136536 0.305072104882995
4.1250422000885 0.30519390641154
4.12976813316345 0.305417208352769
4.13014388084412 0.305541823183386
4.13514304161072 0.3056664959282
4.13585710525513 0.305892666200906
4.14045643806458 0.30602077151254
4.14092326164246 0.306251459414573
4.14554643630981 0.306485496757804
4.14597415924072 0.306617907341025
4.14997553825378 0.306617907341025
4.15016436576843 0.306617907341025
4.15083122253418 0.306854497875311
4.15166354179382 0.306989040892141
4.15603041648865 0.307228523087535
4.1717221736908 0.307469730176369
4.17265486717224 0.307607133975744
4.17285680770874 0.307846336200607
4.17299270629883 0.307987330969579
4.17309951782227 0.308226272252526
4.17327833175659 0.308368972669748
4.17338848114014 0.308513894832486
4.1772665977478 0.308751943295185
4.17790913581848 0.308900663840951
4.18278503417969 0.309052442799133
4.18352913856506 0.309290923664977
4.18772125244141 0.309527636672802
4.18872785568237 0.309679770336813
4.19298148155212 0.309917787324949
4.19347596168518 0.310074619388266
4.19818139076233 0.310311763300968
4.19898748397827 0.310472496287611
4.20022082328796 0.310472496287611
4.20035147666931 0.310472496287611
4.20350813865662 0.310707756622972
4.20434403419495 0.310871287583011
4.2088885307312 0.311039547192529
4.20956087112427 0.311276684563264
4.21392774581909 0.311513202602838
4.21448540687561 0.31168415744289
4.21920824050903 0.311925592837785
4.21974515914917 0.31210234254322
4.22512102127075 0.312345063521424
4.2256064414978 0.312526514353866
4.22969460487366 0.312770055060479
4.23051571846008 0.312956101812355
4.23525786399841 0.313197705938513
4.2358181476593 0.313386286328857
4.2403576374054 0.313631626916077
4.24141836166382 0.313825953150646
4.24551653862 0.314069589705868
4.24636626243591 0.314268441281656
4.24996423721313 0.314268441281656
4.25010085105896 0.314268441281656
4.25108289718628 0.3144705055505
4.25169444084167 0.314713208326345
4.25647115707397 0.314918052554541
4.25734519958496 0.315158663746554
4.26149845123291 0.31536408347638
4.26201009750366 0.315599252107566
4.26665067672729 0.315806995783234
4.26717066764832 0.316038203606966
4.27226376533508 0.316265633130074
4.27288365364075 0.31647512715213
4.27775406837463 0.316688648186841
4.27817940711975 0.316912895662379
4.28252673149109 0.317133955949773
4.28298187255859 0.317349080947158
4.28790068626404 0.317566738529188
4.28850626945496 0.317783601624554
4.29290342330933 0.318000056117248
4.29341173171997 0.318224558827258
4.29856848716736 0.318454685426726
4.29952216148376 0.318670786832361
4.29995703697205 0.318670786832361
4.30013155937195 0.318670786832361
4.30353379249573 0.318903995515707
4.30395817756653 0.31911715449493
4.30864548683167 0.319332912270526
4.30914974212646 0.319572617972765
4.31392312049866 0.319788033866398
4.31436276435852 0.320032208829468
4.31918025016785 0.320249064764566
4.31977653503418 0.320498466646888
4.32593297958374 0.320753361458005
4.3263635635376 0.320973533275086
4.32973670959473 0.32119305547295
4.33021116256714 0.32145245206024
4.33499884605408 0.321672897722295
4.33560180664062 0.321933259812035
4.34033942222595 0.322154545718616
4.34091973304749 0.322416544592508
4.34560704231262 0.322638760306586
4.34637951850891 0.322901436582137
4.35043835639954 0.322901436582137
4.35059571266174 0.322901436582137
4.3508768081665 0.323158849088227
4.35130167007446 0.323376601167189
4.3562376499176 0.323630652082268
4.3566792011261 0.323847184140072
4.36153364181519 0.324058924678696
4.36236953735352 0.32430691401835
4.36662673950195 0.324516046558197
4.36708068847656 0.324758277146826
4.37218952178955 0.324966061961336
4.37242746353149 0.32520398287606
4.37740349769592 0.325409057508618
4.3784077167511 0.325640258080073
4.38246893882751 0.325841948925518
4.38328814506531 0.326068084920119
4.38769006729126 0.326268872059234
4.38813757896423 0.326490526097919
4.39312958717346 0.326691992397591
4.39423513412476 0.326912674747217
4.39814591407776 0.327116772185244
4.39858293533325 0.327335408789149
4.40000152587891 0.327335408789149
4.40014672279358 0.327335408789149
4.40346813201904 0.327539032719417
4.40382027626038 0.327754080322036
4.40860557556152 0.327961426682093
4.40965557098389 0.328177595262383
4.41389155387878 0.328387582345647
4.41451716423035 0.328603638108207
4.4191906452179 0.328816458543413
4.41963076591492 0.329033612297523
4.42439913749695 0.329254141097465
4.42517995834351 0.329475055182921
4.42969441413879 0.329699072832469
4.43048191070557 0.329921334744198
4.43494558334351 0.330149422215917
4.43576860427856 0.330374550997741
4.44041848182678 0.330606689330573
4.44075965881348 0.330830838768258
4.44568634033203 0.331065765157497
4.44600367546082 0.331292144926707
4.44996762275696 0.331292144926707
4.45011281967163 0.331292144926707
4.45088148117065 0.331530118704398
4.45227742195129 0.331755769512554
4.45649480819702 0.331996690828023
4.45728230476379 0.332222721560179
4.46149349212646 0.332446341966513
4.46214938163757 0.332687115965938
4.46650195121765 0.332929751240432
4.46713185310364 0.333151177696965
4.47172260284424 0.333400157267345
4.47216081619263 0.333622288902066
4.47727060317993 0.333842520540843
4.47776865959167 0.334093264145397
4.48248600959778 0.334346641470497
4.48292660713196 0.334564651893827
4.487637758255 0.334820375531486
4.48811817169189 0.335039169435456
4.49289226531982 0.335299092029844
4.49394154548645 0.335516269633822
4.49820470809937 0.335779256760469
4.49856567382812 0.335995309516679
4.50010895729065 0.335995309516679
4.5002064704895 0.335995309516679
4.50345778465271 0.33620914661467
4.50419783592224 0.336470153333037
4.50854659080505 0.336735962178026
4.50922226905823 0.336950298228892
4.51388645172119 0.337216703472693
4.51447987556458 0.33742953878505
4.5191957950592 0.337695495022393
4.51969575881958 0.33790759377822
4.5244288444519 0.338175677401183
4.52480554580688 0.338389093486741
4.5305769443512 0.338601128409919
4.53143954277039 0.338869933418527
4.53501224517822 0.339133931671916
4.53551340103149 0.339343251841361
4.54040813446045 0.339603975483896
4.5408661365509 0.339810748323033
4.54557418823242 0.340069626635002
4.54596471786499 0.340272659923633
4.54988384246826 0.340272659923633
4.5500283241272 0.340272659923633
4.55068254470825 0.340531274881377
4.55138754844666 0.340731498649806
4.55619359016418 0.340987612926226
4.55694937705994 0.341183762484506
4.56139016151428 0.341435043266807
4.56178832054138 0.341625763967723
4.56659555435181 0.341878496788076
4.56736993789673 0.342065630654362
4.57199382781982 0.342320549949827
4.57278537750244 0.342506123871982
4.57737374305725 0.34275887674107
4.57780814170837 0.342941370995169
4.58242583274841 0.343193760144197
4.58301115036011 0.343375712446524
4.58790040016174 0.343555042161904
4.5882682800293 0.343810797089719
4.59317207336426 0.344072908493616
4.59346175193787 0.344254780944502
4.59852910041809 0.344435988333586
4.59930634498596 0.344699697599885
4.59993767738342 0.344699697599885
4.60007572174072 0.344699697599885
4.60376214981079 0.344883640695627
4.60407018661499 0.345156681056531
4.6086151599884 0.345433693222224
4.60914015769958 0.345621661697568
4.61394858360291 0.34590507783468
4.61492133140564 0.346095020769117
4.61921095848083 0.34638327476336
4.61986756324768 0.346576910795965
4.62443089485168 0.346873826868074
4.6250307559967 0.34707203618412
4.62984681129456 0.347272479489117
4.63085293769836 0.34757537712424
4.6351306438446 0.347777612834323
4.63574028015137 0.348081109546979
4.6404857635498 0.348284377165401
4.64091110229492 0.348591838262727
4.64563035964966 0.34890228777684
4.64706110954285 0.349106840535239
4.65006613731384 0.349106840535239
4.65020418167114 0.349106840535239
4.65089774131775 0.349418390243088
4.65131855010986 0.349623153825819
4.6560652256012 0.349928521661392
4.65705156326294 0.350132917502262
4.66135835647583 0.350438626942632
4.66200876235962 0.350642723831102
4.66651463508606 0.350944736394387
4.66737914085388 0.351145834884403
4.67213940620422 0.351447672344234
4.67249870300293 0.351649175976474
4.6773567199707 0.351943826179153
4.67803072929382 0.352143403388627
4.68246126174927 0.352438805000659
4.68376040458679 0.352637366427533
4.6878490447998 0.35293158629318
4.68836045265198 0.353129750480221
4.69316959381104 0.353428017644804
4.69382929801941 0.353627102568087
4.69810771942139 0.353927525804736
4.69854378700256 0.354130255129909
4.7001359462738 0.354130255129909
4.70027494430542 0.354130255129909
4.70329570770264 0.354436141880354
4.70377564430237 0.35463867694433
4.70857453346252 0.354951033902135
4.70974349975586 0.35515438977587
4.71390604972839 0.355467858182351
4.71462893486023 0.355673883633471
4.71918272972107 0.355997553261873
4.72030854225159 0.356205396279505
4.72442030906677 0.356537767821286
4.7250063419342 0.356750039936716
4.72968888282776 0.357087033712836
4.73033714294434 0.357301016005523
4.73513722419739 0.357516850751224
4.73575758934021 0.35785840905239
4.74039721488953 0.358204892562873
4.74095439910889 0.358421937175137
4.74554944038391 0.358772666091395
4.74598574638367 0.358990487045974
4.74989295005798 0.358990487045974
4.7500262260437 0.358990487045974
4.7507312297821 0.359337388084529
4.75138449668884 0.359555004458429
4.75615167617798 0.359904914451779
4.75743222236633 0.360121354598707
4.76134133338928 0.360470366607682
4.761967420578 0.360685293661216
4.76647758483887 0.36103176138317
4.76708340644836 0.361242858773742
4.77190160751343 0.361581836181453
4.77255344390869 0.361793564061986
4.77713894844055 0.362134552179164
4.77771854400635 0.362344278523282
4.78255248069763 0.362681229320421
4.78387713432312 0.362888149311055
4.78764128684998 0.363229476732118
4.78813600540161 0.363435950842066
4.79287600517273 0.363773456168438
4.7933042049408 0.363978644963083
4.79857635498047 0.364182712406599
4.79881000518799 0.364523930332801
4.79978156089783 0.364523930332801
4.79989695549011 0.364523930332801
4.80371069908142 0.364862627612121
4.8046543598175 0.365064216595426
4.80852961540222 0.365404973698609
4.8090615272522 0.365606439888552
4.81388354301453 0.365950452046992
4.81454253196716 0.366152579496416
4.81914758682251 0.366499681431205
4.81992602348328 0.36670175521044
4.82440137863159 0.367050510971803
4.8248119354248 0.367251645782039
4.82964468002319 0.367601143448422
4.83031988143921 0.367801460935532
4.83501076698303 0.368148755040922
4.8355667591095 0.368346844534202
4.84037351608276 0.36869269196755
4.84105777740479 0.36888833028975
4.84552454948425 0.369231340041727
4.84595322608948 0.369424209459508
4.84980058670044 0.369424209459508
4.84993720054626 0.369424209459508
4.85071134567261 0.369760940102574
4.85133004188538 0.369950565024773
4.85606861114502 0.370281746306282
4.85821771621704 0.370467031101501
4.86141395568848 0.370789650665024
4.86168336868286 0.370970871660179
4.86688327789307 0.371283423734314
4.86717128753662 0.371458835341393
4.87177205085754 0.371764424951266
4.87291884422302 0.371935120119023
4.8772656917572 0.372102828095775
4.87794351577759 0.372402888478255
4.88259553909302 0.372696979086842
4.88316440582275 0.372857844803955
4.88765335083008 0.373146260632685
4.88818120956421 0.373306061325105
4.89299464225769 0.373591975744163
4.89398407936096 0.373748110052947
4.89817714691162 0.374028074301378
4.89877653121948 0.374179705172421
4.89976382255554 0.374179705172421
4.89985775947571 0.374179705172421
4.90353775024414 0.374461345245126
4.90381169319153 0.374610636049311
4.90859270095825 0.374893577808606
4.90935873985291 0.37504112339653
4.91388964653015 0.375323854353319
4.91442275047302 0.375468549379834
4.91923046112061 0.375753547132566
4.92004108428955 0.375896861897943
4.92445230484009 0.376182815792895
4.92485570907593 0.376323461766522
4.9296760559082 0.376612329525881
4.93012833595276 0.376751972941253
4.93506193161011 0.37704049379216
4.93569254875183 0.377177278025171
4.94066166877747 0.377311005244322
4.94099068641663 0.377597818433486
4.94557619094849 0.377882195521871
4.94603633880615 0.378012450749141
4.95069074630737 0.378291406073841
4.95081448554993 0.378291406073841
4.95090270042419 0.378291406073841
4.95114946365356 0.378417829055847
4.95602822303772 0.378691750875792
4.95644474029541 0.378814720618542
4.96131563186646 0.379080198575453
4.96196842193604 0.379198369931727
4.96652293205261 0.379457171606362
4.96717953681946 0.37957132223583
4.97183442115784 0.379827523231825
4.9724292755127 0.379937740582982
4.97774744033813 0.380184025005282
4.97799754142761 0.380291167114332
4.98251819610596 0.380395053633493
4.98296976089478 0.380634390329705
4.98769068717957 0.380871183039263
4.98812294006348 0.380972139913899
4.9931812286377 0.381070438803835
4.99356126785278 0.381302726585296
4.99810218811035 0.381531058995944
4.99986243247986 0.381625650469034
5.00014734268188 0.381625650469034
5.00028204917908 0.381625650469034
5.00336575508118 0.381853499522091
5.0038743019104 0.381946480488995
5.00862526893616 0.382172238942744
5.00936579704285 0.382262822285406
5.01388072967529 0.38248789976566
5.01453590393066 0.382577269413076
5.01924180984497 0.382801209717581
5.02003526687622 0.382888925264186
5.02442240715027 0.383117648036589
5.02482414245605 0.383204344929395
5.02985453605652 0.383430289348681
5.03048086166382 0.383514230596349
5.03503584861755 0.383737914732595
5.03552031517029 0.383819677426968
5.04032635688782 0.384041293699024
5.04117584228516 0.384120270701731
5.04565215110779 0.384339670833385
5.04624080657959 0.384415300576209
5.04983568191528 0.384415300576209
5.05000233650208 0.384415300576209
5.05090641975403 0.384629483498306
5.05131697654724 0.384701573357618
5.05605387687683 0.384913648725518
5.06074261665344 0.384982424510388
5.0621223449707 0.385190645107005
5.06301546096802 0.385255693044007
5.06692624092102 0.385315972407679
5.06750583648682 0.38551862904362
5.07182145118713 0.385721301656009
5.07225823402405 0.385778096521741
5.07743310928345 0.385974755571228
5.07803630828857 0.386027615169905
5.08271288871765 0.38607623638341
5.0839626789093 0.386267448429611
5.0879430770874 0.386459396324222
5.08848834037781 0.386504595642061
5.09322333335876 0.386545515178021
5.09364628791809 0.38673336490934
5.09818267822266 0.386918881489264
5.09892559051514 0.386956750704478
5.10007619857788 0.386956750704478
5.10016775131226 0.386956750704478
5.10338973999023 0.387140163337031
5.1039137840271 0.387175545847905
5.10858035087585 0.387357664583221
5.10913062095642 0.387391706723807
5.11399245262146 0.38756983318128
5.11439847946167 0.387601633221622
5.11927676200867 0.387779012862371
5.11976933479309 0.387809792566887
5.12455248832703 0.387985782925365
5.12591791152954 0.388014716129784
5.12978553771973 0.388187186535403
5.13047027587891 0.388215375037309
5.1349503993988 0.388383103404388
5.13540005683899 0.388411036659591
5.14043569564819 0.388580661739745
5.14107704162598 0.388608396004528
5.14561200141907 0.388777229532683
5.14603185653687 0.388805224071647
5.1499388217926 0.388805224071647
5.15011429786682 0.388805224071647
5.15076231956482 0.388971016139855
5.15114116668701 0.388998867221665
5.15617513656616 0.389162823281567
5.15699195861816 0.389191055100051
5.16144204139709 0.389353039318832
5.1618549823761 0.389381256797408
5.16678714752197 0.389410909963628
5.16735601425171 0.389572693752318
5.17207217216492 0.389733104379403
5.17266631126404 0.389763192353279
5.17764973640442 0.389794630951624
5.17815160751343 0.389953352081435
5.18240141868591 0.390111389021957
5.18315935134888 0.390145125124012
5.18767023086548 0.390303221313996
5.18820571899414 0.390338990466196
5.19291949272156 0.3904956406412
5.19372773170471 0.390534229415582
5.19837403297424 0.390574760790096
5.1993556022644 0.390727188654469
5.20020723342896 0.390727188654469
5.20033168792725 0.390727188654469
5.20365595817566 0.390769887743284
5.20397686958313 0.390919991698051
5.20864486694336 0.391063963107123
5.20904493331909 0.391108351444821
5.21386218070984 0.391247656459188
5.2143235206604 0.391293665366925
5.21920108795166 0.391427138522404
5.21966814994812 0.391473861287048
5.22442293167114 0.391601401032383
5.22494125366211 0.391648358163841
5.22977781295776 0.391702477065625
5.23075151443481 0.391830315939243
5.23518395423889 0.391887712269601
5.23578071594238 0.392014258009298
5.24032926559448 0.392140404312639
5.24126267433167 0.392202121653671
5.24557662010193 0.392326734280834
5.24720883369446 0.392393799636328
5.2641236782074 0.392520645244624
5.26493835449219 0.392520645244624
5.26501274108887 0.392594350427138
5.2650785446167 0.392594350427138
5.26515889167786 0.392725363582501
5.26522564888 0.392807123423743
5.26530075073242 0.392946616417023
5.26536726951599 0.393038387108766
5.26656246185303 0.393183904712018
5.2669665813446 0.393284571217723
5.27223896980286 0.3934412921766
5.27329254150391 0.393553093504756
5.27738666534424 0.393716246614434
5.27844333648682 0.393837548031787
5.28240180015564 0.394012090264017
5.28284215927124 0.39414497431404
5.28809762001038 0.394329020089446
5.2885754108429 0.39447066956319
5.29303359985352 0.394621091758875
5.29354739189148 0.394806844080912
5.29819583892822 0.394995172701399
5.29854607582092 0.395151118026372
5.30013179779053 0.395151118026372
5.30026388168335 0.395151118026372
5.30365324020386 0.395342054509866
5.30440139770508 0.395503750203436
5.30855774879456 0.395694170475561
5.3090181350708 0.395861162023667
5.3138165473938 0.396052999815193
5.31438684463501 0.396222456371227
5.3196165561676 0.396395366605704
5.32035446166992 0.396587657216917
5.32444667816162 0.396776162796736
5.32500529289246 0.396952956584285
5.32973742485046 0.397140576029847
5.33017230033875 0.397320787073186
5.33499670028687 0.397506584369618
5.3360378742218 0.397689758538208
5.34062314033508 0.397870842292161
5.34130525588989 0.398048600151077
5.34558963775635 0.398226663386307
5.34597587585449 0.398412997952036
5.35016822814941 0.398412997952036
5.35032391548157 0.398412997952036
5.35105514526367 0.398590159123251
5.35177373886108 0.39877911372513
5.35606956481934 0.398958235553663
5.35766863822937 0.399151024679811
5.36143565177917 0.399326909056181
5.36184430122375 0.399523201777351
5.36658549308777 0.399696048652644
5.36720514297485 0.399893412227169
5.37187218666077 0.400070672169173
5.37234449386597 0.4002735489332
5.37729501724243 0.400478933935664
5.3784396648407 0.400655494373318
5.38248634338379 0.400866432556056
5.38301968574524 0.401042309537369
5.38760113716125 0.401219095921922
5.3884584903717 0.401434784432727
5.3929443359375 0.401653669699376
5.39374279975891 0.401828675802076
5.39833974838257 0.402053139111585
5.39872217178345 0.402231192877664
5.39883065223694 0.402231192877664
5.39889454841614 0.402231192877664
5.40368819236755 0.40246088488878
5.40451979637146 0.402643500306382
5.40859627723694 0.402827986935167
5.40929770469666 0.403064569894442
5.4138400554657 0.403248143246169
5.41422724723816 0.403487631431742
5.41919589042664 0.403673875392252
5.42024564743042 0.403917849457243
5.42438364028931 0.404101960975257
5.42477512359619 0.404351754939807
5.42992329597473 0.404537280933209
5.43049049377441 0.404790652842979
5.43513655662537 0.40498080811515
5.43573355674744 0.405236668205395
5.44036221504211 0.405494477730701
5.44090127944946 0.405682021466613
5.44558262825012 0.405866455191149
5.44595575332642 0.406126529509739
5.44832706451416 0.406126529509739
5.44845795631409 0.406126529509739
5.45218014717102 0.406387100296895
5.45242214202881 0.406570158675139
5.45608592033386 0.406749763643837
5.45638728141785 0.407010799497619
5.4613835811615 0.407189070171232
5.4620623588562 0.407449068195872
5.46652555465698 0.407625907145564
5.46695017814636 0.407885781264413
5.47180485725403 0.408064288627122
5.4728581905365 0.408323884193273
5.47741413116455 0.408585492001003
5.47806429862976 0.408764986054369
5.48246622085571 0.408942529889949
5.4830105304718 0.40920207654142
5.48768854141235 0.409381705715797
5.48837947845459 0.409644057218698
5.49284696578979 0.409827815266036
5.49324774742126 0.410092425176241
5.49818921089172 0.410280031010005
5.49830889701843 0.410280031010005
5.49837040901184 0.410280031010005
5.49878334999084 0.410547183129015
5.50344920158386 0.410738637116829
5.50417280197144 0.411009930958305
5.50857710838318 0.411201122709507
5.50925636291504 0.411473065697515
5.51390910148621 0.411665095567786
5.51430821418762 0.411940132961482
5.51911592483521 0.412136302519159
5.51973152160645 0.412415136842359
5.5243284702301 0.412613950402237
5.52491569519043 0.412898621501778
5.52975416183472 0.413097828397119
5.53040480613708 0.413385043836107
5.53504729270935 0.413583598648434
5.53588175773621 0.413872255155423
5.54114842414856 0.414066196235831
5.54199957847595 0.414356132224603
5.54543399810791 0.414547901615541
5.54586362838745 0.414837808882249
5.54873943328857 0.414837808882249
5.54884004592896 0.414837808882249
5.55075693130493 0.415026718763331
5.55125951766968 0.415315664398997
5.55595970153809 0.415505570609658
5.55654525756836 0.415792326064346
5.56161427497864 0.416076974247774
5.56221604347229 0.416263224994231
5.56654143333435 0.416445071852099
5.56694555282593 0.416723474533828
5.57177901268005 0.416905979210265
5.5725839138031 0.417182484451546
5.57749176025391 0.417361888971991
5.57801675796509 0.417632682392105
5.58245253562927 0.417810095696925
5.58293914794922 0.418077180772568
5.5877685546875 0.41825520555119
5.58823180198669 0.418516935524185
5.59291338920593 0.41869483045919
5.59397649765015 0.418954532778225
5.59807562828064 0.419134773652025
5.59836149215698 0.419134773652025
5.59847259521484 0.419134773652025
5.59859323501587 0.419391052421974
5.60334944725037 0.419568403718444
5.60400485992432 0.419819708466217
5.60898327827454 0.420070508872281
5.60941767692566 0.420249756831542
5.61391854286194 0.420428860433086
5.61438155174255 0.420676465887785
5.61924076080322 0.420857297637413
5.61967253684998 0.421106070972185
5.62464833259583 0.421352967260173
5.62538504600525 0.421534571149188
5.62975120544434 0.421715995136258
5.63020133972168 0.421962110908499
5.63520169258118 0.422207084024598
5.63565635681152 0.422387736508046
5.6403751373291 0.42256755911059
5.64077258110046 0.422811003770764
5.64545774459839 0.422990381085811
5.64582085609436 0.423231728257278
5.64946699142456 0.423231728257278
5.64961218833923 0.423231728257278
5.65075874328613 0.423411158526915
5.65137362480164 0.423649783768147
5.6569995880127 0.423827029460961
5.65831208229065 0.424062606728935
5.66135954856873 0.424238554872319
5.66234040260315 0.424468593488123
5.66663074493408 0.424639517670326
5.66720414161682 0.424865388703958
5.67222213745117 0.425036365315952
5.67373323440552 0.425257710895926
5.67743301391602 0.425477028695279
5.67816019058228 0.425646775148325
5.68268513679504 0.425817866592802
5.68301320075989 0.426034960914725
5.68764781951904 0.426205217432666
5.6882426738739 0.426418986112497
5.6930091381073 0.426629005354981
5.69371104240417 0.426800753495121
5.69846272468567 0.427009183258564
5.69868874549866 0.42718089321909
5.69951033592224 0.42718089321909
5.69965124130249 0.42718089321909
5.7033805847168 0.427354065292082
5.70390367507935 0.427559252109732
5.70860910415649 0.427735433495442
5.70920777320862 0.427940209555424
5.71393704414368 0.428118517865141
5.71434688568115 0.428320674881723
5.71926355361938 0.428500404267837
5.71981525421143 0.428701318103774
5.72442436218262 0.428882437326352
5.72505474090576 0.429083249994714
5.72972083091736 0.429267093273848
5.73030114173889 0.429465851705152
5.73509168624878 0.42964986549009
5.73693203926086 0.429845696929329
5.7404088973999 0.430027045739931
5.74099969863892 0.430219085961307
5.74556303024292 0.43039619313567
5.74624824523926 0.43058465655489
5.74966979026794 0.43058465655489
5.74979114532471 0.43058465655489
5.75076174736023 0.430759403887246
5.75138258934021 0.430943404379607
5.75606322288513 0.431114071828759
5.75652742385864 0.431293912883878
5.76200675964355 0.431458020497235
5.7625937461853 0.431631700667857
5.7665491104126 0.431790832882752
5.76763272285461 0.431960843521304
5.77181363105774 0.43211558978692
5.77221465110779 0.432285306931604
5.77719855308533 0.432433809273224
5.77762675285339 0.432598042916286
5.78256511688232 0.43274086736229
5.78319406509399 0.432901152680846
5.78795528411865 0.433040402647618
5.78835964202881 0.433197434215798
5.79313778877258 0.433351567358208
5.79346632957458 0.433485278289019
5.79825258255005 0.433638754301468
5.79869914054871 0.433770915116608
5.79980087280273 0.433770915116608
5.79991292953491 0.433770915116608
5.80337166786194 0.43389920774744
5.8042106628418 0.43405156865047
5.80856513977051 0.434177905139077
5.80904173851013 0.434329279820767
5.81392645835876 0.434452371592996
5.81434631347656 0.434601502420909
5.81924915313721 0.434723263783632
5.82027506828308 0.434871756593962
5.8244047164917 0.434991487658439
5.8250105381012 0.43514045008539
5.82970929145813 0.435258733679963
5.83040618896484 0.435406252075263
5.83501625061035 0.435522769185723
5.83565616607666 0.435668426573893
5.84044647216797 0.435811700823875
5.84109592437744 0.435923690347225
5.84554266929626 0.436032261087954
5.84605503082275 0.436173488009968
5.84968543052673 0.436173488009968
5.84980893135071 0.436173488009968
5.85097813606262 0.436279664977688
5.85136604309082 0.436418350081089
5.85608386993408 0.436554047928811
5.85666465759277 0.436657031253149
5.86177921295166 0.436789249002674
5.86211204528809 0.436885758435915
5.86675095558167 0.437015373984944
5.86712527275085 0.437108012736767
5.8718101978302 0.437197020170044
5.87224364280701 0.437325487522065
5.87782120704651 0.437450688634125
5.87835574150085 0.437534610815677
5.88250970840454 0.437614806619004
5.88293218612671 0.437738498414203
5.88760709762573 0.437814460439096
5.88817572593689 0.437939203009224
5.89303040504456 0.438064443367798
5.89351415634155 0.438135381671961
5.89812254905701 0.438200907616457
5.89892649650574 0.438327656453361
5.89980316162109 0.438327656453361
5.8999137878418 0.438327656453361
5.90355587005615 0.438455398803154
5.9040060043335 0.438515767613927
5.90857744216919 0.438572367316064
5.90913796424866 0.438702137981411
5.91390180587769 0.438755593892441
5.91440200805664 0.438887075682857
5.91919493675232 0.438936965357908
5.91960453987122 0.43907118752453
5.9243688583374 0.439117218254444
5.92485380172729 0.43925510784244
5.92971420288086 0.439296420725192
5.93014407157898 0.439434936894456
5.93500328063965 0.439474380636691
5.93561315536499 0.439611943067066
5.94032430648804 0.439646407149961
5.94117665290833 0.439784733441197
5.94555616378784 0.439814489535932
5.946364402771 0.439953318434504
5.94969034194946 0.439953318434504
5.94981288909912 0.439953318434504
5.95076107978821 0.439978928147466
5.95169615745544 0.440116148983487
5.95713114738464 0.440253751183793
5.95758295059204 0.440276463104901
5.96167159080505 0.44041261372114
5.96199369430542 0.440431138519276
5.96693706512451 0.440446037360219
5.96726560592651 0.440581692260236
5.97179055213928 0.440592689144155
5.97295498847961 0.440729354004714
5.9772617816925 0.440735625309853
5.97770500183105 0.440873028347708
5.98333215713501 0.441012962031679
5.98363614082336 0.441014788375184
5.98766946792603 0.441011114231147
5.98883533477783 0.441152100088287
5.99287533760071 0.441144462876086
5.99334836006165 0.441287432124552
5.99842500686646 0.441437335845665
5.99869394302368 0.441425868891423
5.99975752830505 0.441425868891423
5.99987864494324 0.441425868891423
6.00340175628662 0.441408738487113
6.00410938262939 0.441563710192954
6.00859355926514 0.441543371420555
6.00913023948669 0.441701114978846
6.01392555236816 0.441676543666647
6.01467967033386 0.441837725187676
6.01924324035645 0.441809008737851
6.01985096931458 0.441975972300373
6.02443075180054 0.441941939918584
6.02482581138611 0.442114486329891
6.02990674972534 0.442290580541894
6.03075122833252 0.442252925349767
6.03501486778259 0.442211562666419
6.03544068336487 0.442391013969969
6.04029822349548 0.442346083978772
6.04075813293457 0.442529851852975
6.04542207717896 0.4424810025185
6.04621338844299 0.442669359131532
6.04847073554993 0.442669359131532
6.04856514930725 0.442669359131532
6.0510241985321 0.44261667860324
6.0515353679657 0.442806658285803
6.05632662773132 0.44275270834586
6.05721187591553 0.442946776542031
6.06163024902344 0.442890167618518
6.06232142448425 0.443086112502514
6.06654262542725 0.44302442996746
6.0672664642334 0.443223028234476
6.0719780921936 0.443158495758704
6.07237672805786 0.443358990290549
6.07716965675354 0.443292723803842
6.0780017375946 0.443498474235293
6.08265066146851 0.443708040836254
6.08399820327759 0.443637730178697
6.08763074874878 0.44356412400967
6.08828282356262 0.443778174049211
6.09291911125183 0.443999175719474
6.0933575630188 0.443921720640636
6.09808707237244 0.443840596920959
6.09821128845215 0.443840596920959
6.09830641746521 0.443840596920959
6.09872245788574 0.444069829855775
6.10350561141968 0.444304808476098
6.10398936271667 0.44421718947066
6.10874104499817 0.444454610814558
6.10922694206238 0.444363198546298
6.11390590667725 0.444267343682991
6.11493325233459 0.44451286025902
6.11925387382507 0.444411743943685
6.11978459358215 0.444666333816775
6.12447428703308 0.444561406143446
6.12516093254089 0.444824306480614
6.12972569465637 0.44471629340206
6.1303403377533 0.444984687704336
6.1350040435791 0.444871900302285
6.13568377494812 0.445148110033962
6.14029979705811 0.445031955350747
6.14111280441284 0.445312420660927
6.14547276496887 0.445193474164164
6.14611482620239 0.445478520610061
6.14845633506775 0.445478520610061
6.14855098724365 0.445478520610061
6.15086436271667 0.445767848841024
6.15171504020691 0.445646137351136
6.15677809715271 0.445523913481704
6.15725374221802 0.445813298293992
6.16146111488342 0.44569030140516
6.16187167167664 0.445979462690608
6.16670060157776 0.445855272802413
6.16712665557861 0.446142481140979
6.17205715179443 0.446432074678477
6.17241311073303 0.446304920258747
6.17734622955322 0.446595992418315
6.17831087112427 0.446469206648665
6.18256235122681 0.446768053321764
6.18313002586365 0.446638442535394
6.18757271766663 0.446502795711237
6.18835163116455 0.44679957297155
6.19339060783386 0.446663408889519
6.19365191459656 0.446959680893588
6.19836354255676 0.446817786543488
6.19861745834351 0.446817786543488
6.19870400428772 0.446817786543488
6.19919633865356 0.447123111435066
6.20350503921509 0.446976984995209
6.20394515991211 0.447284434142376
6.20860385894775 0.447132589150942
6.20921754837036 0.447448173562891
6.2138466835022 0.447292885829119
6.21433973312378 0.447618626639245
6.21923470497131 0.447456722404637
6.21982145309448 0.447790101323556
6.22451138496399 0.44762292982283
6.22527575492859 0.447963865565745
6.22973275184631 0.447792149595526
6.23051381111145 0.448138432582019
6.23495435714722 0.44796108672669
6.23555636405945 0.448311250796857
6.24033355712891 0.448129970328086
6.24094915390015 0.448479522088985
6.24558329582214 0.448296672633225
6.24617910385132 0.448644807466399
6.2486412525177 0.448644807466399
6.24875521659851 0.448644807466399
6.25071978569031 0.448460876989711
6.25133895874023 0.448808877416742
6.25593209266663 0.448623207341283
6.25677514076233 0.448969008046621
6.26128911972046 0.448784150374672
6.26198124885559 0.449126129763302
6.26654672622681 0.44894240355084
6.26739716529846 0.449279517483144
6.27178955078125 0.449099306664941
6.27332472801208 0.44943277286016
6.27705407142639 0.449256352091
6.27777886390686 0.449586240263265
6.28277373313904 0.4499099656966
6.28334856033325 0.449741003308472
6.287682056427 0.449580351286197
6.28821635246277 0.449901802460199
6.29301953315735 0.449752805664871
6.29338693618774 0.450074468506289
6.29815602302551 0.449941353777181
6.29908013343811 0.450268973413173
6.29920482635498 0.450268973413173
6.29926633834839 0.450268973413173
6.30341982841492 0.450149284213755
6.30406403541565 0.450483163055862
6.308598279953 0.45038167231247
6.30924940109253 0.450710329146511
6.31391429901123 0.450628862292598
6.31435656547546 0.450963930435106
6.31922173500061 0.450902364214662
6.31964182853699 0.451232303438126
6.32448196411133 0.451191700551387
6.3249077796936 0.451527298592473
6.32983350753784 0.45150889774662
6.33039093017578 0.451847139422063
6.33500647544861 0.451848691728144
6.335608959198 0.452186273117246
6.3403582572937 0.452523835191026
6.34083819389343 0.452545024851146
6.34549808502197 0.452586589904787
6.36114954948425 0.452644920959246
6.36197805404663 0.452644920959246
6.36204075813293 0.452978617193892
6.3620924949646 0.452978617193892
6.36215400695801 0.453052081586423
6.36220574378967 0.453387465140694
6.36228013038635 0.45347058869268
6.36234927177429 0.453802491777972
6.36240696907043 0.454131990247515
6.36649823188782 0.454224883519765
6.36715602874756 0.454548855743665
6.37199354171753 0.454648913825331
6.37371015548706 0.454970899435109
6.377525806427 0.455294688460638
6.3783495426178 0.45539777301787
6.38271737098694 0.455718237934523
6.38378620147705 0.455825415037303
6.38768577575684 0.455932896613244
6.38822054862976 0.45625623804189
6.39283752441406 0.456363139791968
6.39324307441711 0.456687688352507
6.39816522598267 0.456792696256306
6.39876055717468 0.457116532787387
6.39925575256348 0.457116532787387
6.39935803413391 0.457116532787387
6.40347909927368 0.45743486650083
6.40395784378052 0.457535679381467
6.40859794616699 0.45763148572684
6.40908885002136 0.457946726964886
6.41389656066895 0.458037860744879
6.41430187225342 0.458356776226353
6.41921019554138 0.458443036436884
6.41999340057373 0.458765011518593
6.42442488670349 0.458844218635842
6.42505121231079 0.459166008122973
6.42975401878357 0.459241460607894
6.43017482757568 0.459568972130847
6.43500828742981 0.459636898991396
6.43536615371704 0.459959038702393
6.44026374816895 0.460020804028238
6.44110822677612 0.460343802347124
6.44553923606873 0.460401050839741
6.44618225097656 0.460722763300986
6.44922423362732 0.460722763300986
6.44932579994202 0.460722763300986
6.45077633857727 0.460772084275666
6.4513144493103 0.461095912728675
6.45598483085632 0.461136472908851
6.45728945732117 0.461462516522276
6.4615957736969 0.461495786130388
6.46221327781677 0.461821046485172
6.46661615371704 0.461847118875382
6.4672520160675 0.462169688423279
6.47181630134583 0.46219049251905
6.4725513458252 0.462509941630528
6.47713375091553 0.462525501174492
6.47802567481995 0.462847737812547
6.48273396492004 0.463167127410594
6.48351335525513 0.463174459806495
6.48771095275879 0.4631776624651
6.48843741416931 0.463494237917135
6.49289894104004 0.463490395154584
6.49339962005615 0.463806911925051
6.49807715415955 0.463799192837204
6.49855756759644 0.464110046287029
6.49903988838196 0.464110046287029
6.49914169311523 0.464110046287029
6.50353312492371 0.464097983869785
6.50416493415833 0.464408373511314
6.50861501693726 0.464393331348322
6.50922226905823 0.464701293451721
6.51389503479004 0.464684803304012
6.51439666748047 0.464992445783619
6.51920461654663 0.464973004286606
6.51972985267639 0.465281797695151
6.52446341514587 0.465260343926472
6.52485013008118 0.465563767196507
6.52980613708496 0.465540498929541
6.53059673309326 0.465843477434476
6.53504538536072 0.465817978845004
6.53574395179749 0.466119978144961
6.54026484489441 0.466091130616317
6.54101133346558 0.466392542700341
6.5455584526062 0.466363341510547
6.54625964164734 0.466662323254307
6.5492856502533 0.466662323254307
6.54939818382263 0.466662323254307
6.55084180831909 0.466631721003323
6.55212497711182 0.466929751601258
6.5572395324707 0.467225629404995
6.55783772468567 0.467193857121611
6.56132364273071 0.467162250602306
6.56184458732605 0.467453533565834
6.56681895256042 0.467422119076038
6.56731820106506 0.467710949232958
6.57200765609741 0.467993855831295
6.57263541221619 0.467963091347006
6.57861089706421 0.468245397659835
6.57892751693726 0.468214509639988
6.58258175849915 0.468185175346509
6.58301377296448 0.468466892888762
6.58771228790283 0.468438917915527
6.58813524246216 0.468712474689447
6.59282493591309 0.468687274459756
6.59396147727966 0.468960791039609
6.59822773933411 0.46893788189771
6.59862160682678 0.469208863168358
6.59918570518494 0.469208863168358
6.59929847717285 0.469208863168358
6.60348391532898 0.469474798852352
6.60421943664551 0.469455333007821
6.60856413841248 0.469438642871979
6.60921740531921 0.469704332095992
6.61390209197998 0.469690011198059
6.61437153816223 0.469951554837335
6.61922097206116 0.469939985259563
6.61983156204224 0.470200049475294
6.6245813369751 0.470190359423995
6.62562727928162 0.470450815466973
6.62992358207703 0.47044518490126
6.6305787563324 0.470702550500142
6.63511943817139 0.470699877318031
6.63573336601257 0.470954578652351
6.64033126831055 0.470954955841922
6.64107084274292 0.471207350860919
6.64554834365845 0.471211781099895
6.64619374275208 0.47146168722236
6.64924454689026 0.47146168722236
6.64934873580933 0.47146168722236
6.65074634552002 0.471469678202351
6.65132164955139 0.471715516156284
6.65617704391479 0.47172717490495
6.65705561637878 0.471971210499065
6.66181468963623 0.47198650807639
6.66233396530151 0.472224742822112
6.6667640209198 0.472244834084278
6.667151927948 0.472478718326331
6.67201662063599 0.472504062392129
6.67260193824768 0.472733228942541
6.67740225791931 0.47276484517901
6.67844581604004 0.472989291651396
6.68255949020386 0.473027259927564
6.68341875076294 0.473249837115784
6.68785834312439 0.473470184228919
6.68825912475586 0.473515320017696
6.69293785095215 0.473566197989115
6.69366216659546 0.473781838159405
6.69803881645203 0.473841569486144
6.69925880432129 0.473841569486144
6.69935321807861 0.473841569486144
6.70030164718628 0.474055113881544
6.70345282554626 0.47412298401815
6.70418214797974 0.474334765544492
6.70863008499146 0.474408844844952
6.70930981636047 0.474618559035561
6.71394634246826 0.474700516356191
6.71459484100342 0.474911538844496
6.71922469139099 0.475000561736592
6.71998834609985 0.475210368209144
6.72436952590942 0.4753068254577
6.7250063419342 0.475519321446074
6.72972083091736 0.475622587510936
6.73035955429077 0.475837384704912
6.73503065109253 0.475947379763359
6.73548889160156 0.476162562583976
6.74032425880432 0.476279298014702
6.74077963829041 0.476494434152474
6.74556708335876 0.476616539589279
6.74625635147095 0.47683392546323
6.7496600151062 0.47683392546323
6.74977016448975 0.47683392546323
6.75082588195801 0.476961442973815
6.75154256820679 0.477179118699548
6.75591826438904 0.477312428628056
6.75970649719238 0.477531088973885
6.76219034194946 0.47766875614082
6.7631356716156 0.477886726215448
6.76684355735779 0.478029798209984
6.76719188690186 0.478246900339689
6.77177214622498 0.478393959930331
6.77254295349121 0.478611496269224
6.77716445922852 0.478764764496012
6.77805042266846 0.478985004385351
6.78368830680847 0.479144615948762
6.78420519828796 0.47936602735889
6.7876570224762 0.479530214167735
6.78819537162781 0.479752338492439
6.79306101799011 0.47992430789491
6.79351115226746 0.480146417085494
6.79815554618835 0.480322715052642
6.79939723014832 0.480322715052642
6.79955220222473 0.48054547030684
6.79961395263672 0.48054547030684
6.80359053611755 0.480727606596851
6.8038637638092 0.480950995538381
6.80859375 0.481138180034583
6.80901074409485 0.481365505997467
6.81387495994568 0.481557878542568
6.81449747085571 0.481785206019931
6.81922388076782 0.481984506593552
6.82011842727661 0.482216457923869
6.82447695732117 0.482420869944595
6.82467007637024 0.482656474361365
6.82980179786682 0.482867642435371
6.83035111427307 0.483105246619415
6.83523225784302 0.483345793191214
6.83770394325256 0.483561342281728
6.84056425094604 0.483779271431265
6.84099316596985 0.484020747489446
6.8454909324646 0.484244265029113
6.84590840339661 0.484488245682486
6.84936261177063 0.484488245682486
6.84952449798584 0.484488245682486
6.85078716278076 0.484715312850759
6.8512442111969 0.484963432063602
6.85607481002808 0.485194420434371
6.85664296150208 0.485443885061534
6.86204552650452 0.485677799943821
6.86255121231079 0.485930333080593
6.86662912368774 0.486164460989597
6.86706447601318 0.486416277711138
6.8720862865448 0.486654607078621
6.87266039848328 0.486908977341131
6.87754726409912 0.487147746855029
6.87880182266235 0.487401961357086
6.88283777236938 0.4876432664438
6.88423538208008 0.487899279230969
6.88761925697327 0.488142285253476
6.88837552070618 0.488395987251659
6.89284896850586 0.488640393794161
6.89334416389465 0.488895214448875
6.8980667591095 0.489142542877866
6.89906191825867 0.489399846432972
6.89925575256348 0.489399846432972
6.89933514595032 0.489399846432972
6.90348505973816 0.489647101057139
6.90407133102417 0.489905238978779
6.90865254402161 0.490156380877735
6.90945219993591 0.490413824194733
6.91392970085144 0.490664560810501
6.91454529762268 0.490922366421682
6.9192225933075 0.491173630988789
6.91998958587646 0.49143312984092
6.92441606521606 0.491686082030333
6.92515921592712 0.49194642004622
6.93004894256592 0.492207964710121
6.93066430091858 0.492461435913746
6.93510055541992 0.492717111641785
6.93553113937378 0.492978889873033
6.94034075737 0.493233362087585
6.94071912765503 0.493498176231236
6.94556045532227 0.493749986624235
6.94611620903015 0.494014456073988
6.94940948486328 0.494014456073988
6.94952750205994 0.494014456073988
6.95071363449097 0.494265083211569
6.95147371292114 0.49453116086563
6.95635461807251 0.494775706679932
6.95774149894714 0.495039818468087
6.96130180358887 0.495279771793051
6.96180510520935 0.495543580874776
6.96663498878479 0.495776886571527
6.96698975563049 0.496038060461694
6.9718804359436 0.496264417306814
6.97287893295288 0.49652246460097
6.97784018516541 0.49678168493057
6.97821187973022 0.497000092088514
6.98255920410156 0.497206944705417
6.9830493927002 0.497463364028418
6.98803758621216 0.497717540069258
6.9887318611145 0.497911231542017
6.99288654327393 0.498089323102771
6.99343419075012 0.498342102436078
6.9980936050415 0.498500963598964
6.99857902526855 0.498751540657441
6.99943137168884 0.498751540657441
6.99952363967896 0.498751540657441
7.00328588485718 0.498890281616097
7.00389122962952 0.499140094141899
7.00861954689026 0.499259059357634
7.00964641571045 0.499505329146431
7.01396203041077 0.499603582266469
7.01462769508362 0.499850360846078
7.01924014091492 0.499928341454337
7.01978516578674 0.500174992905678
7.02443218231201 0.500233789390407
7.02534294128418 0.50048323489596
7.02981376647949 0.500516480896742
7.03038215637207 0.500763036737147
7.0350456237793 0.500775091997853
7.03560757637024 0.501020727444784
7.04036712646484 0.501011779141949
7.04124593734741 0.501258027306005
7.04548954963684 0.501228633129112
7.04633235931396 0.501474938920425
7.04929232597351 0.501474938920425
7.04940581321716 0.501474938920425
7.05074381828308 0.501430038590867
7.05133533477783 0.501673575532945
7.05597329139709 0.501616540494175
7.05672454833984 0.501858792939011
7.0613112449646 0.501789708764458
7.06273460388184 0.502026420453828
7.06648588180542 0.501946731143227
7.06695914268494 0.502182028470136
7.07172274589539 0.502093711230654
7.07217764854431 0.502322938508109
7.07762265205383 0.502548888540443
7.07831573486328 0.502454730871915
7.08246779441833 0.502356366521769
7.08296680450439 0.502577987143661
7.08782553672791 0.502477617242474
7.08823370933533 0.502694971155335
7.09311532974243 0.502906078584387
7.09370160102844 0.502803607183688
7.09816765785217 0.50270163349477
7.09899497032166 0.502908608475696
7.10257482528687 0.502908608475696
7.10272789001465 0.502908608475696
7.10361957550049 0.502807500992509
7.10482096672058 0.503007864134736
7.10867524147034 0.50290900161726
7.10950803756714 0.50310414049466
7.11401128768921 0.50300862896013
7.11446475982666 0.503198667753729
7.11930894851685 0.503104367365999
7.12042093276978 0.503292588347915
7.12455701828003 0.503200860841176
7.12506031990051 0.503383553435917
7.12978959083557 0.503292748008677
7.13037395477295 0.503470565630718
7.1351375579834 0.503381848916766
7.13569784164429 0.503553109562928
7.14034605026245 0.503469471760436
7.14128947257996 0.503635511808654
7.14559936523438 0.503556856572597
7.14615249633789 0.503716956723453
7.15083265304565 0.503638793800327
7.15142941474915 0.503791204330792
7.15311193466187 0.503791204330792
7.15328454971313 0.503791204330792
7.15679621696472 0.503935654674042
7.1572802066803 0.503859526510193
7.16136622428894 0.503786330197395
7.16203045845032 0.503922992784684
7.16653513908386 0.503852867285818
7.1669659614563 0.5039808204115
7.17194771766663 0.503912729894532
7.17239212989807 0.504033876303991
7.17732572555542 0.504145335424278
7.17859935760498 0.504081045796022
7.18265151977539 0.504018482486977
7.183345079422 0.504122076217192
7.18783640861511 0.504218233204974
7.18820476531982 0.504157589259421
7.19302654266357 0.504245364406318
7.19424223899841 0.504186252832657
7.19721388816833 0.504186252832657
7.19727563858032 0.504186252832657
7.19818472862244 0.504126215719802
7.19869375228882 0.504204766776887
7.20347762107849 0.504278311309651
7.20405888557434 0.504220359570031
7.20856189727783 0.504163152486303
7.20910954475403 0.504228959398135
7.21399426460266 0.504170091814503
7.21453166007996 0.504230523254983
7.21916460990906 0.504171719757579
7.21971559524536 0.504228395081405
7.22510123252869 0.504279181160022
7.22551155090332 0.504220208552535
7.22972393035889 0.504161567563294
7.23014521598816 0.504206766426156
7.23502945899963 0.504146267058956
7.23549175262451 0.504187118421473
7.24026322364807 0.504127081873428
7.24065947532654 0.504163281075088
7.24545669555664 0.504103935842894
7.24613952636719 0.504134918913756
7.24724435806274 0.504134918913756
7.2473156452179 0.504134918913756
7.25070095062256 0.504074233049858
7.25136590003967 0.50410022979128
7.25605893135071 0.504038872201348
7.2564754486084 0.504059590045982
7.26128792762756 0.503999704408041
7.26212573051453 0.504014484831533
7.26658511161804 0.503955283417324
7.26733493804932 0.503965049439296
7.27234840393066 0.503906301597853
7.27280569076538 0.503910859655792
7.27744221687317 0.503909261871759
7.27779698371887 0.503849121469278
7.28238654136658 0.503790780205274
7.28292346000671 0.503782985851233
7.2875771522522 0.503722696027049
7.28795623779297 0.503708841099524
7.29282546043396 0.503649228983654
7.29327154159546 0.503628643573977
7.29757785797119 0.503628643573977
7.29766631126404 0.503628643573977
7.298255443573 0.503602021199759
7.29899168014526 0.503542494502668
7.30348753929138 0.503483957995252
7.30556893348694 0.50345172523589
7.30853295326233 0.503396060404006
7.30899262428284 0.503358966281954
7.31379151344299 0.503301243103265
7.31424736976624 0.503259045316981
7.31915187835693 0.503203071271028
7.31999635696411 0.503156160084904
7.32446527481079 0.503101916053668
7.32527351379395 0.503051014977931
7.32971858978271 0.502996799347499
7.33011865615845 0.502940412620706
7.33494901657104 0.502887692074804
7.33578276634216 0.502828740673425
7.34030747413635 0.502778163355402
7.34122514724731 0.502716207846841
7.34556818008423 0.502668065452724
7.34616112709045 0.502603315792741
7.34861874580383 0.502603315792741
7.34872603416443 0.502603315792741
7.35073661804199 0.502556959450453
7.35175514221191 0.50248907898703
7.35607314109802 0.502443927118496
7.35646772384644 0.502373793977644
7.36129975318909 0.502332307070416
7.36209607124329 0.502260774107288
7.36655926704407 0.502219456580886
7.36695981025696 0.50214618594006
7.37195754051208 0.502108356720645
7.37260341644287 0.502032830266191
7.37726020812988 0.501955631497443
7.37775063514709 0.501918521620029
7.38249897956848 0.501882324553859
7.38286900520325 0.501802232003584
7.3876371383667 0.501768381725479
7.38816595077515 0.50168672027313
7.39292216300964 0.501652805791658
7.39350962638855 0.501568909677231
7.39836764335632 0.501537988821413
7.39881777763367 0.501453288144535
7.4002480506897 0.501453288144535
7.40034294128418 0.501453288144535
7.40340662002563 0.50142170792341
7.40382695198059 0.501334635654507
7.40871834754944 0.501303689820815
7.4089789390564 0.501215034400374
7.41389894485474 0.501182760816379
7.41450333595276 0.501091582526326
7.41922116279602 0.501058875113783
7.42044281959534 0.500965317576355
7.42444705963135 0.500933570652354
7.4249792098999 0.500838639446796
7.42977476119995 0.500806006697611
7.43015241622925 0.500709627149577
7.43498754501343 0.500676961772413
7.43594241142273 0.500580051115326
7.44033551216125 0.500547003612989
7.45684790611267 0.500513753438835
7.45769429206848 0.500513753438835
7.45777106285095 0.500417222430784
7.45783853530884 0.500417222430784
7.45791792869568 0.500381952789171
7.45798444747925 0.500283235913022
7.45805788040161 0.500248416697083
7.45812296867371 0.500149047846081
7.45819568634033 0.500049644626658
7.46255540847778 0.499951382954318
7.46283721923828 0.499915010083155
7.46661758422852 0.499878711210961
7.46722745895386 0.499780212174679
7.47231936454773 0.499681925927002
7.47282123565674 0.499645043584378
7.47738981246948 0.499607382867101
7.47804164886475 0.49950867237262
7.48277187347412 0.499410478718249
7.48318910598755 0.499371072332525
7.48765707015991 0.499329957153921
7.48818755149841 0.499229726354531
7.49291777610779 0.499187116807698
7.49343514442444 0.499086573783069
7.49830222129822 0.498985033633591
7.49869704246521 0.498940906598789
7.50021958351135 0.498940906598789
7.50035190582275 0.498940906598789
7.50350666046143 0.498836546954361
7.50392556190491 0.498790323731869
7.50874853134155 0.498742415460428
7.5091712474823 0.498634140444573
7.51384115219116 0.498584154298217
7.51428484916687 0.498474397925257
7.51917314529419 0.498422661823278
7.51992654800415 0.498310271806576
7.52446174621582 0.498256032250272
7.52474570274353 0.498141151410017
7.52979230880737 0.498084692774374
7.53022456169128 0.497966410067264
7.5349326133728 0.497908133107197
7.5355486869812 0.497787046295553
7.54041504859924 0.497725558848896
7.54172515869141 0.49760263110773
7.54566979408264 0.497539746771265
7.54646897315979 0.497414689086764
7.55016088485718 0.497414689086764
7.55031061172485 0.497414689086764
7.55083513259888 0.497288870789227
7.55148601531982 0.497222697415952
7.55600166320801 0.497153851406546
7.55679154396057 0.497028521478028
7.56127333641052 0.496958925994186
7.56167840957642 0.496834122165618
7.56661415100098 0.49676116615568
7.56722474098206 0.496638049535809
7.57204151153564 0.496562139890994
7.57265067100525 0.496440262002619
7.57771635055542 0.49632197822517
7.57818388938904 0.496242124255583
7.58239936828613 0.496156787521205
7.58292174339294 0.496042162704089
7.58765745162964 0.495952236115213
7.58807325363159 0.495842661929233
7.59285235404968 0.495747796820819
7.59346270561218 0.495645332083931
7.59807109832764 0.495545045679662
7.59888195991516 0.495449485150512
7.60004186630249 0.495449485150512
7.60013508796692 0.495449485150512
7.60354351997375 0.495361503013015
7.60418105125427 0.495253871617063
7.60871744155884 0.49513935190482
7.60927200317383 0.495060107132558
7.61399054527283 0.49494059106257
7.61429166793823 0.49487142413349
7.61919569969177 0.494744753639451
7.61979413032532 0.494685824226007
7.62441420555115 0.494553469669978
7.62510061264038 0.494503343548225
7.63057494163513 0.494364871474265
7.63157272338867 0.494322271717658
7.63495755195618 0.494179357924836
7.63552355766296 0.494146878822234
7.64041972160339 0.49399957298924
7.64095115661621 0.493975379264826
7.64549899101257 0.493823921018743
7.64599967002869 0.493805980709009
7.65022420883179 0.493805980709009
7.65037775039673 0.493805980709009
7.65088152885437 0.49379165237244
7.65151309967041 0.493637719309391
7.65603685379028 0.493482793783524
7.65698146820068 0.493471947064518
7.66124749183655 0.493314872756898
7.66264200210571 0.4933067599604
7.66649556159973 0.493147381013658
7.66698360443115 0.493140475258725
7.67219614982605 0.492977160742102
7.67323970794678 0.49297082292685
7.6773738861084 0.492963149348502
7.67781472206116 0.492797796711059
7.68250894546509 0.492789488277363
7.68302583694458 0.492621797978948
7.68802285194397 0.492449989584662
7.68832874298096 0.492439454781295
7.69287705421448 0.492262752888515
7.69357800483704 0.492252350068816
7.69810152053833 0.492072795827457
7.69895458221436 0.492062112608669
7.6999979019165 0.492062112608669
7.70009779930115 0.492062112608669
7.70482802391052 0.491877564773302
7.7057626247406 0.491865413866133
7.70875573158264 0.491854327779018
7.70923686027527 0.49166263756295
7.71384191513062 0.49146597212195
7.71437215805054 0.491455108079407
7.71929883956909 0.491252882523939
7.72014760971069 0.491241782415679
7.72444915771484 0.491032565975952
7.72516942024231 0.491021852696636
7.72999596595764 0.490807452423058
7.73045182228088 0.490797034599466
7.73503613471985 0.490577483832383
7.73585414886475 0.490567592191869
7.74026083946228 0.490343121196535
7.7407443523407 0.490333423882695
7.74546813964844 0.490104450297454
7.74651217460632 0.490093014420553
7.74878787994385 0.490093014420553
7.74888324737549 0.490093014420553
7.75071430206299 0.489861112668791
7.7515127658844 0.489849294014571
7.75635075569153 0.489836756125673
7.75705504417419 0.489602400307607
7.76170516014099 0.489589957657926
7.76222062110901 0.489356012383965
7.76670360565186 0.489341913337704
7.76740741729736 0.48910634780797
7.77206683158875 0.488874430845369
7.77295112609863 0.488858732741049
7.77734708786011 0.488631484518754
7.77797937393188 0.48861463086839
7.78259468078613 0.488596622732136
7.78322649002075 0.488375421244457
7.78794956207275 0.488162652104122
7.78882074356079 0.488143237957949
7.79283761978149 0.487941426576416
7.79338097572327 0.487920664971957
7.79804110527039 0.487732995328137
7.79852867126465 0.487732995328137
7.79860830307007 0.487732995328137
7.79892635345459 0.487711205944854
7.80350494384766 0.487685850098761
7.804523229599 0.487515088798455
7.80862188339233 0.487358789777719
7.80913400650024 0.487331948103628
7.81385684013367 0.487194442664822
7.81424641609192 0.487164047876225
7.8192138671875 0.487047085870531
7.81983256340027 0.487013039678181
7.82442426681519 0.486915729426916
7.82564353942871 0.486879163913473
7.82980012893677 0.486801129883817
7.8304386138916 0.486760554975906
7.83503842353821 0.486702067364662
7.83549857139587 0.486657895892465
7.84026885032654 0.48661799463221
7.84099674224854 0.486570518041546
7.845463514328 0.48654787892548
7.84614753723145 0.486497060497187
7.84876680374146 0.486497060497187
7.84886884689331 0.486497060497187
7.85073328018188 0.486489246259753
7.85125613212585 0.486435315375425
7.85715365409851 0.486379769575295
7.85799694061279 0.486384778120378
7.86131453514099 0.486400628899346
7.86197757720947 0.486342994341226
7.86663556098938 0.486367846091011
7.86736822128296 0.486309228024127
7.87230443954468 0.486248129839397
7.87316846847534 0.486278115422261
7.87764739990234 0.486313880281238
7.87865376472473 0.486253673828024
7.88294100761414 0.48619268176886
7.88338375091553 0.486230675254376
7.88776826858521 0.486166995888371
7.8881573677063 0.486205973529974
7.89287853240967 0.486245482723443
7.89356827735901 0.4861799404477
7.89828562736511 0.486217905292769
7.89858627319336 0.486217905292769
7.8987135887146 0.486217905292769
7.89894700050354 0.486151271496739
7.90345907211304 0.486082100135212
7.90409159660339 0.486117354865697
7.90972018241882 0.486045523193661
7.91008281707764 0.48607798726391
7.91388845443726 0.486106326883334
7.91435766220093 0.486032691506538
7.91916275024414 0.486057471309702
7.91973114013672 0.485980476512464
7.9244396686554 0.486001077077832
7.92532753944397 0.485922015053648
7.92972922325134 0.485937034783175
7.93047761917114 0.48585552221426
7.93513560295105 0.485865325085962
7.93596839904785 0.485780453006863
7.94040036201477 0.485785002495522
7.94110822677612 0.485698966091904
7.9455235004425 0.485698586648083
7.94617462158203 0.485610733008522
7.94874024391174 0.485610733008522
7.94883942604065 0.485610733008522
7.95073056221008 0.485604923423729
7.95130467414856 0.485515809400502
7.95600914955139 0.485504205772888
7.95684814453125 0.485414136177395
7.96213245391846 0.485398444890882
7.96241426467896 0.485307360292923
7.966712474823 0.485286879856806
7.96732449531555 0.48519506318072
7.97205209732056 0.485171417909845
7.97275900840759 0.485078890297164
7.97718954086304 0.48505245363761
7.97776579856873 0.484959018605821
7.98261475563049 0.4848642621498
7.98305892944336 0.484835632492322
7.98759603500366 0.484805962963067
7.98812818527222 0.484707167434819
7.992844581604 0.48467648346617
7.99336004257202 0.48457611247752
7.99814748764038 0.484546252267724
7.99851107597351 0.484445434449376
7.998699426651 0.484445434449376
7.99877095222473 0.484445434449376
8.00337505340576 0.484417338998608
8.00417017936707 0.484313521393908
8.00866842269897 0.484287176358504
8.00933742523193 0.484181950537367
8.01394510269165 0.484156951591249
8.01471400260925 0.48405019759304
8.01921558380127 0.484028348110821
8.01982712745667 0.483920553642548
8.02440643310547 0.483899729225604
8.02542352676392 0.483789692660228
8.02970457077026 0.483770498758221
8.03034448623657 0.483660360304563
8.0351734161377 0.483549871119144
8.03598880767822 0.483533898974418
8.04030275344849 0.483520944803652
8.04094815254211 0.483410871085684
8.04547834396362 0.483398767943052
8.04594254493713 0.483289467221868
8.04855990409851 0.483289467221868
8.04865884780884 0.483289467221868
8.05071759223938 0.483277346850973
8.05150818824768 0.483169259552755
8.05595541000366 0.483159084080974
8.05648946762085 0.483051959963467
8.06133580207825 0.483043237597664
8.06189608573914 0.482937890481011
8.06647634506226 0.482930304915825
8.06691026687622 0.482826081379294
8.07192635536194 0.482818404993166
8.07284140586853 0.482715438904348
8.07726693153381 0.482612560081238
8.07774138450623 0.48260740210474
8.08261108398438 0.482504187302846
8.0830409526825 0.482499292746119
8.08762907981873 0.482495544252311
8.08808183670044 0.482390794167336
8.09296274185181 0.482388458797275
8.09327745437622 0.482284856185808
8.09812498092651 0.48228212557518
8.09849500656128 0.48228212557518
8.09857606887817 0.48228212557518
8.09863591194153 0.482174673812112
8.10331988334656 0.482172961170636
8.10399007797241 0.482062373407535
8.10859775543213 0.482060577709911
8.10947847366333 0.481947537541956
8.11486625671387 0.481831057949066
8.11555457115173 0.481828947019255
8.11919021606445 0.481826838991656
8.11949181556702 0.481708126583082
8.12441325187683 0.481705621544473
8.12494421005249 0.48158401883662
8.129718542099 0.481578457024934
8.13034987449646 0.481454696023956
8.13508558273315 0.481329714535983
8.13557076454163 0.481324025974857
8.14034938812256 0.481316403448792
8.1408052444458 0.481189875488904
8.14547300338745 0.481179447107036
8.145916223526 0.481053993695412
8.1485903263092 0.481053993695412
8.14868927001953 0.481053993695412
8.15070772171021 0.481042873851256
8.15232753753662 0.480919005938795
8.15601754188538 0.480909717247585
8.15730381011963 0.480788670696163
8.16133213043213 0.480780664312506
8.16178965568542 0.480662748319487
8.16677522659302 0.480549927892765
8.16761136054993 0.480541350510059
8.17206144332886 0.480534948130664
8.17295002937317 0.480425319165607
8.17730259895325 0.480320156097224
8.17791295051575 0.480316514512914
8.18252301216125 0.480316442352303
8.18301844596863 0.480214956176486
8.1876277923584 0.480218099409705
8.18816447257996 0.480117276227204
8.19315457344055 0.480124604096418
8.19351434707642 0.480026321342674
8.19820213317871 0.480037639405526
8.19852232933044 0.480037639405526
8.19859933853149 0.479941921937087
8.19865226745605 0.479941921937087
8.20335054397583 0.47995775428249
8.20426654815674 0.479862218104964
8.20856475830078 0.479881819006924
8.20923113822937 0.479789781822049
8.21392202377319 0.479810563197321
8.21450448036194 0.479718518152464
8.2192063331604 0.479739846126694
8.219810962677 0.479645305730349
8.22439432144165 0.479667198576053
8.22533059120178 0.479572878648359
8.22972965240479 0.4795947541335
8.2307243347168 0.479498886080334
8.23502492904663 0.479517940049749
8.23590874671936 0.479421209215888
8.24042820930481 0.479324349229739
8.24087429046631 0.479341856383796
8.24548697471619 0.479356455990866
8.24602937698364 0.479259944686591
8.24870109558105 0.479259944686591
8.24880766868591 0.479259944686591
8.25072979927063 0.479271497225303
8.25121641159058 0.479177192434597
8.25608444213867 0.479184729415913
8.25685977935791 0.479090577318396
8.26128721237183 0.479094136142388
8.26235270500183 0.479001793090454
8.2664520740509 0.479001147526458
8.26693153381348 0.478911394690784
8.27184414863586 0.478909632346538
8.2724928855896 0.478821787649664
8.27760076522827 0.478818264286274
8.27820086479187 0.478733281399805
8.28261661529541 0.478729332094602
8.28311061859131 0.478647564632437
8.28759455680847 0.478644711781347
8.28807592391968 0.478563434927585
8.2928352355957 0.478562471633162
8.2936429977417 0.478483919415594
8.29806351661682 0.478486139920474
8.29851031303406 0.478412907528598
8.29858994483948 0.478412907528598
8.29864168167114 0.478412907528598
8.30332159996033 0.478418884419596
8.30375480651855 0.478347964547656
8.30862903594971 0.478358912411872
8.30921816825867 0.47828795825924
8.31404185295105 0.478217051683373
8.31444716453552 0.478232249508397
8.31926369667053 0.478252100931505
8.31978559494019 0.478182001436415
8.32435536384583 0.478207248560887
8.32480454444885 0.478135891601253
8.32966327667236 0.478165551998436
8.33059668540955 0.478096086783101
8.33512735366821 0.478128641123228
8.33587288856506 0.478058639961412
8.34051704406738 0.47798749202711
8.34200072288513 0.478022654204641
8.34550285339355 0.478061001718174
8.34593629837036 0.477989817931955
8.34971523284912 0.477989817931955
8.34992146492004 0.477989817931955
8.35078573226929 0.478027924921344
8.35144519805908 0.477958678417136
8.35601425170898 0.477995637725234
8.35683488845825 0.477928036516816
8.36133790016174 0.477963281205974
8.36218357086182 0.477895387969472
8.36656951904297 0.477929566771736
8.36693263053894 0.477863490156871
8.37177276611328 0.477895988612846
8.37254309654236 0.477829601515571
8.37773442268372 0.477765126667205
8.37830018997192 0.477796170285221
8.38288235664368 0.477733685234677
8.38351106643677 0.477762309985568
8.38765144348145 0.477789692969142
8.38837814331055 0.477728385485657
8.39296174049377 0.477753949616661
8.39349603652954 0.477695213190362
8.39815926551819 0.477719619501312
8.39911341667175 0.477663810365154
8.39972352981567 0.477663810365154
8.39984464645386 0.477663810365154
8.40364575386047 0.477687307584896
8.40454912185669 0.477632165337457
8.40895795822144 0.477655115785944
8.41091585159302 0.477600454579613
8.41408634185791 0.477623716322966
8.41475057601929 0.477570519136329
8.41921663284302 0.477592976494434
8.41974139213562 0.477542310461718
8.4244396686554 0.477564432702954
8.4250123500824 0.477515391167611
8.42974901199341 0.477536587649636
8.43035483360291 0.477488519619695
8.43519067764282 0.477507892563507
8.43618893623352 0.477464060618451
8.44052004814148 0.477480692961217
8.44105529785156 0.477437807478793
8.44553875923157 0.477451772246113
8.4460666179657 0.477411708055149
8.44958305358887 0.477411708055149
8.44976568222046 0.477411708055149
8.45075178146362 0.477421865107703
8.45192408561707 0.477385705419368
8.45596027374268 0.477392390802573
8.45677876472473 0.477359329453866
8.46195602416992 0.477327040486006
8.46236276626587 0.477329423510502
8.46683573722839 0.477327024389464
8.46727681159973 0.477297291905997
8.47205424308777 0.477290218379341
8.47295379638672 0.477264288391196
8.47755646705627 0.477241656765151
8.47803807258606 0.47722898855889
8.48266553878784 0.477211534533738
8.4839174747467 0.477192388545046
8.48763489723206 0.477168721800446
8.48812103271484 0.477151143401192
8.49288368225098 0.477123522044457
8.49402594566345 0.477108400802799
8.49824357032776 0.477074780681109
8.49933075904846 0.477061144156865
8.49948859214783 0.477061144156865
8.49957060813904 0.477061144156865
8.50339150428772 0.477022375926892
8.50388860702515 0.477010201330354
8.50855803489685 0.476965255333874
8.50918912887573 0.476954673160947
8.51387500762939 0.476904901389924
8.51471614837646 0.476895134072707
8.51920223236084 0.476839447773844
8.51998257637024 0.476830928112934
8.52451539039612 0.476769189160756
8.52523875236511 0.476761612712129
8.52967667579651 0.476694110117525
8.53034925460815 0.476687523178951
8.53503966331482 0.476613934033881
8.55105757713318 0.476531941832841
8.55189514160156 0.476531941832841
8.55196619033813 0.476526245741883
8.55202698707581 0.476526245741883
8.55210089683533 0.476439623530881
8.55216145515442 0.476435426316853
8.55222988128662 0.47634309467075
8.55228972434998 0.476339511939534
8.55235886573792 0.476336092850917
8.55593180656433 0.476239748598598
8.55691576004028 0.47623736214281
8.56233954429626 0.476235626932832
8.56293416023254 0.476134033577773
8.56694579124451 0.476133697129219
8.56743144989014 0.476028322988208
8.57267355918884 0.476029380844352
8.57323265075684 0.475919964800017
8.57708787918091 0.475807553746325
8.57808923721313 0.475809381579332
8.58258008956909 0.475694296106175
8.58304929733276 0.47569610559615
8.58767628669739 0.475579489136809
8.58898758888245 0.475581687270186
8.59288215637207 0.475461366162074
8.59366202354431 0.475464390630214
8.59807825088501 0.475341926397466
8.59888029098511 0.475344401189138
8.59983205795288 0.475344401189138
8.59995055198669 0.475344401189138
8.60362458229065 0.475219986246356
8.60396385192871 0.475222598739639
8.60857152938843 0.475095861351384
8.60899972915649 0.475100128127374
8.61384415626526 0.474970609709863
8.61466884613037 0.474976379286096
8.61916589736938 0.474844305386035
8.61951756477356 0.474852899790049
8.62442255020142 0.47471734911534
8.62477087974548 0.47472817338927
8.62975025177002 0.474588826030319
8.63011956214905 0.474600541637008
8.6350040435791 0.474458259391298
8.63593745231628 0.474473631762785
8.64029836654663 0.474329455815658
8.6409547328949 0.474349182076628
8.64551901817322 0.474202544055857
8.64633369445801 0.474225509269401
8.64974975585938 0.474225509269401
8.64987635612488 0.474225509269401
8.65073895454407 0.474078127302987
8.65112853050232 0.47410565802231
8.65615248680115 0.473953508692066
8.65665459632874 0.47398584891087
8.66134285926819 0.473833699679474
8.66197395324707 0.47387131811634
8.66653370857239 0.473720010400779
8.66743326187134 0.473761858948725
8.67191815376282 0.473610765730744
8.67279005050659 0.473657094753632
8.67718172073364 0.473506481776125
8.67807292938232 0.47355678021166
8.68303346633911 0.473407315183852
8.68365263938904 0.473460233640324
8.68820834159851 0.473312791018509
8.68856287002563 0.473369248071216
8.69289374351501 0.473221698750973
8.69387125968933 0.47328133645519
8.69821310043335 0.473136594918097
8.69928908348083 0.473198954401606
8.69988465309143 0.473198954401606
8.70002174377441 0.473198954401606
8.70346975326538 0.473057129346539
8.70637154579163 0.473120389012826
8.70886874198914 0.472982027761411
8.70922350883484 0.473046783887659
8.71399188041687 0.472909377563471
8.7148597240448 0.472977821106434
8.71924066543579 0.472844647593537
8.71964311599731 0.472914199306741
8.72451615333557 0.472783378641427
8.72521734237671 0.472855346891808
8.72970867156982 0.472726536670063
8.73038864135742 0.472798498558735
8.73497009277344 0.472672753340597
8.73584985733032 0.472747225900632
8.74026322364807 0.47262541791452
8.74075150489807 0.472702120357539
8.74571681022644 0.472582426856419
8.74615693092346 0.472663060375901
8.74972867965698 0.472663060375901
8.74986529350281 0.472663060375901
8.75085473060608 0.472546347779016
8.75140976905823 0.472628995712761
8.75598645210266 0.472518601526757
8.75904631614685 0.472605458962185
8.76128196716309 0.472501059303663
8.76195406913757 0.472589289098987
8.76665472984314 0.472488851782909
8.76715588569641 0.472579518137252
8.77215313911438 0.472483272744135
8.77310633659363 0.472576604795016
8.77712655067444 0.472483345913943
8.77779173851013 0.472578804489128
8.7832932472229 0.472674575281748
8.78372430801392 0.472590126686259
8.78773593902588 0.472511775374996
8.78843975067139 0.472608766679274
8.79288244247437 0.472537254235318
8.79328155517578 0.472637093615917
8.79808044433594 0.472571987600628
8.79880547523499 0.472672614094118
8.79943156242371 0.472672614094118
8.79953098297119 0.472672614094118
8.80332612991333 0.47261598779936
8.80375599861145 0.472716104020224
8.80879163742065 0.472815672185801
8.80929088592529 0.47276454863795
8.8138701915741 0.472720397665282
8.81468653678894 0.472819829421359
8.81920075416565 0.472779277472951
8.82105588912964 0.472877236634682
8.82437014579773 0.472841881932354
8.82501673698425 0.472939352651832
8.82970356941223 0.472907331416187
8.83157134056091 0.473004552816543
8.83499622344971 0.472976017553846
8.83581924438477 0.473073084428786
8.84029269218445 0.473047177442857
8.84135866165161 0.473145703928283
8.84557390213013 0.473118068618201
8.84629154205322 0.473214863402354
8.84959936141968 0.473214863402354
8.84972023963928 0.473214863402354
8.85077095031738 0.473188441292961
8.85156631469727 0.473286718075755
8.85603666305542 0.473262011009765
8.85813522338867 0.47336068338112
8.86138033866882 0.473335723602035
8.86190557479858 0.473435028185418
8.86681962013245 0.473408300431062
8.86734557151794 0.473507877163692
8.87182235717773 0.473481616634032
8.8731746673584 0.473582607286572
8.87754654884338 0.473685783178362
8.878093957901 0.473661088937706
8.8824098110199 0.473638246873051
8.88292264938354 0.473739598716506
8.88763999938965 0.473717521009722
8.88833379745483 0.473819851205798
8.89288377761841 0.473800539899349
8.8932671546936 0.473903968474456
8.89811968803406 0.473891752594874
8.89899110794067 0.473994490679378
8.89950776100159 0.473994490679378
8.89963173866272 0.473994490679378
8.90340447425842 0.473988157242416
8.90380620956421 0.474089812122758
8.90860915184021 0.474088963956307
8.90918374061584 0.47418974494723
8.913893699646 0.47419488248426
8.91456365585327 0.474294447840629
8.91920876502991 0.474306635604336
8.91965341567993 0.474405536214928
8.92445969581604 0.474423354029566
8.92578625679016 0.474521607292476
8.92969346046448 0.474549411501143
8.93017482757568 0.47464715101221
8.93500566482544 0.474682027996892
8.93561768531799 0.474776066404348
8.94031858444214 0.474814675487256
8.94096708297729 0.474908402782599
8.94551253318787 0.474954258818687
8.94638681411743 0.475046642951886
8.94961833953857 0.475046642951886
8.94974374771118 0.475046642951886
8.95075058937073 0.475098748293367
8.95114779472351 0.475190239930097
8.95609855651855 0.475280209290517
8.95637893676758 0.475340453734929
8.9612729549408 0.475402872759175
8.96246218681335 0.475488654077695
8.96647000312805 0.475551074836184
8.96742534637451 0.475633832091635
8.97178912162781 0.475701117397576
8.97337794303894 0.475783649824989
8.97746896743774 0.475866129844521
8.97818756103516 0.475936746218338
8.98271584510803 0.476018095236318
8.98323941230774 0.476091673252323
8.98790431022644 0.47617005234986
8.98858880996704 0.476247795095155
8.99285674095154 0.476329555031018
8.993328332901 0.476411214425326
8.99816298484802 0.476498727957105
8.99861621856689 0.476577802882972
8.99962496757507 0.476577802882972
8.99971151351929 0.476577802882972
9.0034658908844 0.476658538378277
9.00377058982849 0.476751989373988
9.00856065750122 0.4768495477557
9.00907707214355 0.476932244292832
9.01380729675293 0.477037803089578
9.01433110237122 0.477121764679363
9.01912689208984 0.477234258702437
9.02015328407288 0.477320515420066
9.02442908287048 0.477441237353276
9.02519655227661 0.477531873295922
9.02972006797791 0.477659309983173
9.03033566474915 0.477750648903081
9.03649497032166 0.477884745057023
9.03674054145813 0.477978190751055
9.04032778739929 0.478116543243541
9.04077196121216 0.478210023752826
9.04548501968384 0.478352863008896
9.04593014717102 0.47844725427408
9.04964995384216 0.47844725427408
9.04977369308472 0.47844725427408
9.05077457427979 0.478594001925479
9.0511748790741 0.47868949014585
9.05596923828125 0.478836932696341
9.05709338188171 0.478932706840974
9.06224584579468 0.479027471656184
9.0625 0.47917481914725
9.06656742095947 0.479319560839549
9.06699109077454 0.479413239989352
9.07204103469849 0.479557294915486
9.0724458694458 0.479651155440436
9.07724666595459 0.479796418434333
9.07767415046692 0.479886710283419
9.08278274536133 0.47997496351125
9.08383774757385 0.480119863145451
9.08819818496704 0.480205343896579
9.08888101577759 0.4803483555791
9.09287333488464 0.480495372305225
9.09336280822754 0.480582675110064
9.09806609153748 0.480734336667701
9.09912133216858 0.480821893760675
9.09962034225464 0.480821893760675
9.09970355033875 0.480821893760675
9.103431224823 0.48097703984085
9.10384774208069 0.481062876533641
9.10859179496765 0.481222236847498
9.10937833786011 0.481309001210446
9.11387062072754 0.481473804096876
9.11428213119507 0.4815608170792
9.11922383308411 0.481733369765527
9.11987972259521 0.481821360213761
9.12438440322876 0.482000168188403
9.12517714500427 0.482092135841856
9.12970185279846 0.48227820420622
9.13047695159912 0.482371163439843
9.13522887229919 0.482465575995809
9.13587808609009 0.48265355032422
9.14036846160889 0.482843467491968
9.14077401161194 0.482941532595826
9.14548707008362 0.48313136931479
9.14607715606689 0.483229015490494
9.14965915679932 0.483229015490494
9.14978265762329 0.483229015490494
9.15080833435059 0.483415052404765
9.15134286880493 0.483512313008056
9.15606260299683 0.483693013690202
9.15669083595276 0.483788262687795
9.1612606048584 0.48396178448781
9.16210412979126 0.484052924676346
9.16651463508606 0.484215727451321
9.16755843162537 0.484305865207837
9.17218208312988 0.484458596395518
9.17281579971313 0.484545513443964
9.17729592323303 0.484628841173322
9.17789673805237 0.484772104602989
9.18242907524109 0.48490581866752
9.18290710449219 0.484984898077146
9.18762898445129 0.485107967164969
9.18823337554932 0.485184931148525
9.19294023513794 0.485297256519144
9.19364166259766 0.485371218717852
9.19838881492615 0.485442879921243
9.1989209651947 0.485550616971238
9.20036554336548 0.485550616971238
9.20045471191406 0.485550616971238
9.20366501808167 0.485651748671295
9.2042396068573 0.48572013527558
9.20857715606689 0.485816126523492
9.20903158187866 0.485885144355892
9.21388864517212 0.485979945760786
9.21445894241333 0.486048238537301
9.21930408477783 0.486143402290856
9.22021055221558 0.486212613394396
9.22448825836182 0.486305447410478
9.22517275810242 0.486375047140541
9.22976875305176 0.486468201902005
9.23034882545471 0.486537977668048
9.23510265350342 0.486630537233328
9.23643374443054 0.486698795658735
9.24117207527161 0.486768006907087
9.24161553382874 0.486858580150886
9.24547457695007 0.4869475002107
9.24595355987549 0.487015032228936
9.24954724311829 0.487015032228936
9.24967551231384 0.487015032228936
9.25086355209351 0.487101557925655
9.25128054618835 0.487166843300917
9.25613307952881 0.487231902192668
9.25668978691101 0.48731533260771
9.26141357421875 0.487394336486824
9.26180481910706 0.487458286192185
9.26655840873718 0.487531997893041
9.26698207855225 0.487593684099492
9.27179551124573 0.48766287436582
9.27237415313721 0.487722495244686
9.27781844139099 0.487776536366552
9.27842426300049 0.487840582503314
9.28244853019714 0.48789883922111
9.28304743766785 0.487952523701357
9.28770279884338 0.488006418746538
9.28848147392273 0.48805773529469
9.292809009552 0.488105501713148
9.29482555389404 0.488153710701601
9.29805326461792 0.48819773083228
9.29852390289307 0.488242719411391
9.29958987236023 0.488242719411391
9.29971170425415 0.488242719411391
9.30405354499817 0.488283343096331
9.30433964729309 0.488323669370798
9.30860471725464 0.488360477130813
9.30903196334839 0.488397253031606
9.31388854980469 0.488429203455712
9.31502962112427 0.488463514790185
9.31924223899841 0.488493995636634
9.32004189491272 0.488525481916138
9.32438254356384 0.488553805185532
9.32517147064209 0.488583215443121
9.32970786094666 0.488608091968822
9.33032751083374 0.488635638716363
9.33501887321472 0.48865845026583
9.33553004264832 0.488683980707188
9.34038329124451 0.488709078418214
9.34123063087463 0.488730291794071
9.34546041488647 0.488749346376414
9.34596467018127 0.488774179255312
9.34968543052673 0.488774179255312
9.3498055934906 0.488774179255312
9.35075116157532 0.488793052829322
9.35120415687561 0.488818433158016
9.35596895217896 0.488836934533149
9.3570282459259 0.488862883641345
9.36131882667542 0.48887974911168
9.36164379119873 0.488907157339819
9.36649751663208 0.488922675137688
9.36733865737915 0.48895125094862
9.37220168113708 0.488966888904704
9.37267255783081 0.488997226305727
9.37727928161621 0.489028536911829
9.37795329093933 0.489046002888696
9.38236927986145 0.489065039022745
9.38279628753662 0.489095022910186
9.38794803619385 0.489127486044741
9.38845634460449 0.489147091738377
9.39291453361511 0.489167034667931
9.39366364479065 0.48919715587852
9.39830493927002 0.489218307910468
9.398677110672 0.489246895408248
9.39965510368347 0.489246895408248
9.39978098869324 0.489246895408248
9.4033727645874 0.489270634863307
9.40401840209961 0.489297635707481
9.4085681438446 0.489322633955244
9.40923047065735 0.48934788915361
9.41391444206238 0.489374170855624
9.4147801399231 0.489397932753554
9.41920161247253 0.489424693470599
9.42013621330261 0.489445817346873
9.42437624931335 0.489474894672576
9.42513680458069 0.489492060418359
9.42968583106995 0.489521590142569
9.43008589744568 0.489536446260838
9.4350438117981 0.489567485161601
9.43611335754395 0.489582989592035
9.44033026695251 0.489614708586275
9.44100785255432 0.489629538771279
9.44573187828064 0.489662248586149
9.44603633880615 0.489677190330206
9.44957709312439 0.489677190330206
9.44971966743469 0.489677190330206
9.45072865486145 0.489710007402238
9.45139789581299 0.4897242579488
9.45622181892395 0.489737936932299
9.45656657218933 0.489773268658043
9.46132493019104 0.489807800658095
9.46304488182068 0.489822506150884
9.46646904945374 0.48985759460136
9.467453956604 0.489875193108328
9.47193312644958 0.489910881566324
9.47234272956848 0.489929648076876
9.4778470993042 0.489948518837477
9.47878503799438 0.489985896193421
9.48242139816284 0.490023488874372
9.48292303085327 0.490042570630179
9.48770308494568 0.490078518120271
9.48814845085144 0.490097610876238
9.49301147460938 0.490132085895046
9.4937481880188 0.490152276405585
9.49814915657043 0.490186295507008
9.49982595443726 0.490186295507008
9.49994087219238 0.490205490380784
9.50002408027649 0.490205490380784
9.50400543212891 0.490238746597673
9.50517511367798 0.490259823385018
9.5084912776947 0.490290427606268
9.50897121429443 0.490313390894554
9.51382803916931 0.490341381916133
9.51434469223022 0.490365419644806
9.51918029785156 0.490391127943358
9.51961231231689 0.49041736577788
9.52439641952515 0.490440144987507
9.52518725395203 0.490469548896486
9.5296835899353 0.490490417146394
9.53050303459167 0.490522973475361
9.53506946563721 0.490540688631019
9.53547525405884 0.490576897832188
9.54031538963318 0.490592097395799
9.54094338417053 0.490632259296183
9.54554557800293 0.490644842968386
9.54618716239929 0.490686833567625
9.54966592788696 0.490686833567625
9.54978823661804 0.490686833567625
9.55087971687317 0.490732476271314
9.55152559280396 0.490743676944951
9.55594849586487 0.490752699333234
9.55708360671997 0.490800976095935
9.56126523017883 0.49080870966557
9.56184506416321 0.490859153441081
9.56730222702026 0.49086540017958
9.56766581535339 0.490917417002411
9.57179379463196 0.490922795256706
9.57217025756836 0.490972567705602
9.57726907730103 0.490977198979448
9.57769274711609 0.49102531580537
9.58258628845215 0.491028783245097
9.58324694633484 0.491077571048606
9.58769345283508 0.491079881131039
9.58837938308716 0.491128091642068
9.59296107292175 0.491130091292615
9.59361100196838 0.491177526918632
9.59829568862915 0.491179755113889
9.59924507141113 0.491229390639055
9.60250759124756 0.491229390639055
9.60269141197205 0.491229390639055
9.60399961471558 0.491230784005307
9.60500979423523 0.491281890548882
9.60867214202881 0.49128235327647
9.60918688774109 0.491334603614477
9.61415433883667 0.491388671855841
9.61453533172607 0.491388837256481
9.61924934387207 0.491388203843792
9.62013030052185 0.491446304364622
9.62443065643311 0.491445240838946
9.62489986419678 0.491506134718118
9.6297562122345 0.491504786024297
9.63054323196411 0.491570677511202
9.64697337150574 0.491569550139599
9.64793348312378 0.491639312233044
9.64806723594666 0.491638538286158
9.64816641807556 0.491711475030343
9.64832663536072 0.491710138468907
9.64842295646667 0.491784037031375
9.65072822570801 0.491783446869954
9.65147137641907 0.491860019485492
9.65263819694519 0.491860019485492
9.65282225608826 0.491860019485492
9.65605401992798 0.491860274605043
9.65717577934265 0.49193851776058
9.6613552570343 0.491939165194857
9.66185927391052 0.492017164809042
9.66653418540955 0.492018864628139
9.66746544837952 0.492096822937575
9.6721658706665 0.492174924208522
9.67278075218201 0.492179058398811
9.67738461494446 0.492256503539267
9.67792963981628 0.492262731810515
9.68262672424316 0.492341560621338
9.68329954147339 0.492350283650604
9.68762445449829 0.492361114810387
9.68809676170349 0.492439435950967
9.69288325309753 0.492453577351064
9.69327020645142 0.49253392086146
9.69743680953979 0.49253392086146
9.69751882553101 0.49253392086146
9.69918441772461 0.492619263739186
9.6995632648468 0.492636506453052
9.7036190032959 0.4926574789499
9.70413899421692 0.492745949672746
9.70854902267456 0.492770246995198
9.70897436141968 0.492859919556198
9.71391725540161 0.49288863246082
9.71432495117188 0.492980781661601
9.71936774253845 0.49301409271229
9.72040033340454 0.493112169467299
9.72445750236511 0.493149571525273
9.72488689422607 0.493254673791041
9.72991871833801 0.493296399863892
9.73029065132141 0.493406324851057
9.73503923416138 0.493452069606407
9.73576259613037 0.493568069434121
9.74042367935181 0.493687991187055
9.74096584320068 0.493738779571319
9.74549460411072 0.493793778958992
9.74598431587219 0.493917865639815
9.74765849113464 0.493917865639815
9.7477388381958 0.493917865639815
9.75066614151001 0.493975568777861
9.75130867958069 0.494104370608816
9.75609159469604 0.494166507829296
9.75681567192078 0.494300487640055
9.76168203353882 0.494364791015929
9.7625048160553 0.494499206488703
9.76663112640381 0.494566369121075
9.76873254776001 0.49470390009196
9.77210068702698 0.49477418298363
9.77276802062988 0.494915134525598
9.77739882469177 0.49498831102991
9.77829217910767 0.495132124066952
9.7824969291687 0.495207501573806
9.78305315971375 0.495353552936768
9.78803420066833 0.495430126661323
9.78829169273376 0.495579565477878
9.79289698600769 0.495660520947532
9.79464602470398 0.495813707999066
9.79810476303101 0.495813707999066
9.79819536209106 0.495897691845391
9.79824757575989 0.495897691845391
9.79898190498352 0.496052598638531
9.80336093902588 0.496140616486341
9.80423545837402 0.496298335708469
9.80859780311584 0.496388879432703
9.80901741981506 0.496547769590646
9.81391668319702 0.496642629587709
9.81457138061523 0.496805345955363
9.81912302970886 0.496904439228103
9.81956124305725 0.497071408644062
9.82447576522827 0.497175805366411
9.82481813430786 0.497347525884478
9.82976913452148 0.497457540938474
9.83040475845337 0.49762984881697
9.83509373664856 0.497745529448023
9.83577084541321 0.497918527120085
9.84035468101501 0.49804008991647
9.84099340438843 0.498215643898558
9.84563374519348 0.498342989308442
9.84633421897888 0.49851988029083
9.8508448600769 0.498652961561479
9.85134506225586 0.498830042058022
9.85252356529236 0.498830042058022
9.85265231132507 0.498830042058022
9.85600161552429 0.498969805305661
9.85656881332397 0.499147789864613
9.86126708984375 0.499292472319775
9.86173462867737 0.499468878238788
9.8664915561676 0.499619153853561
9.86704301834106 0.499796224487995
9.87180113792419 0.499952741860939
9.87297773361206 0.500131290653533
9.87721014022827 0.500296670368239
9.87777614593506 0.500478353700397
9.88260221481323 0.500660318301377
9.8830406665802 0.500829824373895
9.88780736923218 0.5010045453564
9.88907122612 0.501188072214776
9.89294648170471 0.501371172628787
9.89334058761597 0.501559652957295
9.89813995361328 0.50175150903624
9.89926981925964 0.501944100368333
9.90251803398132 0.501944100368333
9.90275835990906 0.501944100368333
9.90333366394043 0.502141333177151
9.90388107299805 0.502338719783676
9.90879535675049 0.502544164167642
9.90943264961243 0.502747907734778
9.91392159461975 0.502957625597453
9.91451954841614 0.503163967474258
9.91932344436646 0.503377005302809
9.91997170448303 0.503594098305074
9.92454385757446 0.503818099193796
9.92484593391418 0.504036559430081
9.92972874641418 0.504268031643564
9.93018221855164 0.504490795261445
9.93511009216309 0.504726413216811
9.93546414375305 0.504952108142819
9.9403817653656 0.50518181147998
9.94181227684021 0.505421958096137
9.94542503356934 0.505665648595806
9.94592499732971 0.505898030627104
9.94887375831604 0.505898030627104
9.94899964332581 0.505898030627104
9.95071029663086 0.506144387931057
9.95115280151367 0.506377988330567
9.95601034164429 0.506627638420587
9.95796895027161 0.506864220881212
9.96127915382385 0.507115813428873
9.961665391922 0.507353151109145
9.96695423126221 0.507603823014967
9.96741414070129 0.50784385550338
9.97196793556213 0.508097307908293
9.97235727310181 0.508338142644323
9.97725868225098 0.50859255152995
9.97801446914673 0.508833168927545
9.98264169692993 0.509074800627467
9.98424315452576 0.509328979523452
9.98779654502869 0.509569639332431
9.98829674720764 0.509821562639202
9.99283790588379 0.510079431639779
9.99354672431946 0.510325472433026
9.99648761749268 0.510325472433026
9.9965660572052 0.510325472433026
9.99827170372009 0.510573695656928
9.99889588356018 0.51083324943504
10.003466129303 0.511093170744093
10.0038950443268 0.511341199519582
10.0087561607361 0.511600674527387
10.0091869831085 0.511847357660629
10.013925075531 0.51210995287684
10.0147080421448 0.512356876000396
10.0192747116089 0.512621623244645
10.0201277732849 0.512870247818609
10.0245387554169 0.513137384653909
10.0252647399902 0.513388614643812
10.0297446250916 0.513656184086269
10.030308008194 0.513906288708035
10.0349519252777 0.514170631987189
10.0356812477112 0.514420895726423
10.0403566360474 0.514681082510803
10.0407018661499 0.51493065211788
10.0456144809723 0.515185105792276
10.0459852218628 0.515431455411535
10.0470857620239 0.515431455411535
10.0471622943878 0.515431455411535
10.0507171154022 0.515675569116359
10.0512413978577 0.515918944443579
10.0559363365173 0.516151754783716
10.0566165447235 0.516390937938814
10.0612123012543 0.516608409318753
10.0616903305054 0.516841170862763
10.0666856765747 0.51706431190671
10.0671322345734 0.517263645200706
10.0718495845795 0.517442825135863
10.0724611282349 0.517656449406664
10.0773091316223 0.517816336712664
10.0778636932373 0.518016203236091
10.0824420452118 0.518152936904529
10.0829932689667 0.518339145436751
10.0876615047455 0.518452216266253
10.088301897049 0.518620225338986
10.0929934978485 0.518711337140414
10.0942890644073 0.518857345531434
10.0982165336609 0.518924627641591
10.0992422103882 0.519046356454976
10.0997531414032 0.519046356454976
10.0998842716217 0.519046356454976
10.1034841537476 0.51914172557704
10.1041796207428 0.519185529280131
10.1085817813873 0.519210840738975
10.1090116500854 0.519280415413194
10.1138787269592 0.519288716839797
10.1143658161163 0.519333778084395
10.1192352771759 0.519329056511048
10.1196546554565 0.519350646868537
10.1244485378265 0.519331183503159
10.1250312328339 0.519327561846704
10.1296441555023 0.519295463699696
10.1306300163269 0.519268519055709
10.1348607540131 0.519228010746662
10.135507106781 0.519178347809369
10.1401977539062 0.51912979808696
10.1408534049988 0.519062844847037
10.1455471515656 0.519009859090683
10.1461584568024 0.518927384782556
10.1507914066315 0.518871209983493
10.1513586044312 0.518777783921252
10.1515140533447 0.518777783921252
10.1516242027283 0.518777783921252
10.1559927463531 0.518720134639874
10.156772851944 0.518619300421647
10.1625683307648 0.518511292250062
10.1634662151337 0.518454099617103
10.1667954921722 0.518396517080906
10.1673438549042 0.518284883257299
10.1720972061157 0.518229140057989
10.1724922657013 0.518117206337734
10.177524805069 0.518063806076013
10.178439617157 0.517952898752011
10.1825611591339 0.517844104246792
10.1830022335052 0.517793259646435
10.1876108646393 0.517745356161268
10.1880371570587 0.517637945592157
10.1928596496582 0.517593654606273
10.1936419010162 0.517490340306469
10.1982612609863 0.517449571786262
10.198885679245 0.51734947945621
10.2013835906982 0.51734947945621
10.2015242576599 0.51734947945621
10.2034375667572 0.517312936059466
10.2040965557098 0.517219202457844
10.2087609767914 0.517129436166773
10.209278345108 0.5170969728449
10.2139129638672 0.517067062476179
10.2145237922668 0.516981359221337
10.2191424369812 0.516954424479526
10.2195496559143 0.51687269908621
10.2245726585388 0.516848219331066
10.2250039577484 0.516769828801983
10.2297465801239 0.516748541074816
10.2301704883575 0.51667495068155
10.2351057529449 0.516606901775311
10.2357001304626 0.516588735250605
10.2402844429016 0.516573846282665
10.2406823635101 0.516510839548451
10.2454478740692 0.516497928771747
10.2458317279816 0.516441381197969
10.2474772930145 0.516441381197969
10.2475516796112 0.516441381197969
10.2507536411285 0.516429448233761
10.2513818740845 0.516378281061434
10.2559399604797 0.516367180412602
10.2565977573395 0.516321369410035
10.2620666027069 0.516281936870337
10.2649958133698 0.516272927486941
10.2666366100311 0.516240649167547
10.26713514328 0.516232160252533
10.2722115516663 0.516224823980022
10.2726218700409 0.516198688278343
10.2774045467377 0.516178178847023
10.2780740261078 0.516171449624358
10.2825946807861 0.516155653209948
10.282993555069 0.516149025982585
10.287798166275 0.516137783766866
10.2882866859436 0.51613123797919
10.2929358482361 0.516125342709342
10.2936618328094 0.516118170939055
10.2974333763123 0.516118170939055
10.2975077629089 0.516118170939055
10.2984862327576 0.516115070151799
10.2988295555115 0.516108805878119
10.3034372329712 0.516106481392731
10.3047392368317 0.5160993218513
10.3084976673126 0.516092127769644
10.3091523647308 0.516091224059733
10.3137757778168 0.516083586528187
10.3141956329346 0.51608203222218
10.3192093372345 0.516075349046754
10.3198683261871 0.516074306408487
10.3244178295135 0.516067995680483
10.3247122764587 0.516066082440934
10.3296680450439 0.516058737363268
10.3302445411682 0.516055123499836
10.3354694843292 0.516049940083296
10.3364429473877 0.516042322981578
10.3402304649353 0.516034268037323
10.3407082557678 0.516027087144514
10.345406293869 0.51601939611997
10.3459279537201 0.516009875418975
10.3478915691376 0.516009875418975
10.3479616641998 0.516009875418975
10.3507511615753 0.516002651403952
10.3511090278625 0.515990841359438
10.3564305305481 0.515976575423823
10.3568744659424 0.515970259516392
10.3612041473389 0.515964418798596
10.3618574142456 0.515947381422461
10.3674094676971 0.515941603570985
10.3681488037109 0.515922783002521
10.3719112873077 0.51591613402536
10.3725595474243 0.515894318052644
10.3774638175964 0.515868184476978
10.3778924942017 0.515862675104038
10.3823907375336 0.515857157385137
10.383026599884 0.515828142727638
10.3875949382782 0.515824091544265
10.3880417346954 0.515790167020349
10.3927185535431 0.5157862195079
10.3933906555176 0.515748428832647
10.3978457450867 0.515748428832647
10.3979320526123 0.515748428832647
10.3983645439148 0.515705416533289
10.3990795612335 0.515702808352251
10.403332233429 0.515701233018741
10.4038455486298 0.51565332740846
10.4085209369659 0.515653258744668
10.4090216159821 0.515601108510277
10.4138674736023 0.515602122069938
10.4146931171417 0.515545129301346
10.4191887378693 0.51554884009889
10.4198698997498 0.51548812934348
10.4244298934937 0.515493886948785
10.4248952865601 0.515428046774014
10.4297187328339 0.515435589840407
10.4304664134979 0.515365585576528
10.4350366592407 0.515375942970016
10.435809135437 0.515301879665563
10.4403352737427 0.515315016291743
10.4410824775696 0.515238372648146
10.4455914497375 0.515254812005351
10.4462411403656 0.515175668375429
10.4507870674133 0.515195439239426
10.4513700008392 0.515114400040527
10.4524703025818 0.515114400040527
10.4526424407959 0.515114400040527
10.4560704231262 0.515135262410742
10.4563827514648 0.515053995219861
10.4613151550293 0.515076465771298
10.4617109298706 0.51499536918234
10.4665541648865 0.515021214037192
10.4671535491943 0.514939458714247
10.4728157520294 0.514968868455158
10.4733295440674 0.514885127101759
10.4775485992432 0.514800452252936
10.4779677391052 0.514832115974245
10.4824028015137 0.51486638696935
10.482857465744 0.514781027803179
10.4876592159271 0.51481851412893
10.4891047477722 0.514732202729453
10.4928336143494 0.514773852938024
10.4934484958649 0.514683400071413
10.4981577396393 0.514728033154968
10.4987099170685 0.514635420915634
10.5031607151031 0.514635420915634
10.5034079551697 0.5146843636845
10.5035185813904 0.5146843636845
10.5045318603516 0.514585934175942
10.5086491107941 0.514639431670167
10.5092177391052 0.514536372795219
10.5139012336731 0.5145939817034
10.5167036056519 0.514486151859473
10.5192732810974 0.51454852881331
10.5198142528534 0.514434028644245
10.5245325565338 0.51450134164442
10.5248167514801 0.514381168988787
10.52978515625 0.514452694212313
10.5306887626648 0.514325709806659
10.5349862575531 0.514401177615051
10.5354897975922 0.514269926098123
10.5403044223785 0.514350171297815
10.540712594986 0.514214809300771
10.5454297065735 0.514298904704401
10.5460865497589 0.514160291121364
10.5486578941345 0.514160291121364
10.5487942695618 0.514160291121364
10.5506811141968 0.51424914936129
10.5519773960114 0.51410797747202
10.5559110641479 0.514199771098999
10.5569977760315 0.514056103937992
10.5613572597504 0.514151363393391
10.5618367195129 0.514006380010967
10.5667450428009 0.51410528258765
10.5671949386597 0.513960115687293
10.5722887516022 0.514062923825325
10.5732390880585 0.513916649296531
10.5771391391754 0.51402235201394
10.5781843662262 0.513878106587502
10.5823760032654 0.513989565782189
10.5827996730804 0.513844814792609
10.5880167484283 0.513699375377617
10.5883748531342 0.513814220386078
10.5927877426147 0.513934858381711
10.5932102203369 0.513785789396871
10.5965359210968 0.513785789396871
10.5965969562531 0.513785789396871
10.598198890686 0.513909076083036
10.5986313819885 0.51375731564168
10.6039881706238 0.513886639772568
10.6047885417938 0.513732936682819
10.6085319519043 0.513866136604613
10.6089186668396 0.513710211640592
10.613960981369 0.513847406116424
10.6143529415131 0.513689135531629
10.6192197799683 0.513828698630018
10.6199569702148 0.513666013960696
10.6244435310364 0.513808540538173
10.6252300739288 0.513640057671327
10.6303853988647 0.513783174956482
10.6314537525177 0.513611108210505
10.6350355148315 0.51375424059944
10.6354691982269 0.513578018587217
10.6404881477356 0.513399085806424
10.6409528255463 0.513538789315512
10.6454465389252 0.513675343678501
10.6459517478943 0.513492928569362
10.6472134590149 0.513492928569362
10.6472737789154 0.513492928569362
10.6506760120392 0.513623120097177
10.6511096954346 0.513438059696455
10.6559844017029 0.513561141699935
10.6563830375671 0.513374443147059
10.6623547077179 0.513184895023787
10.6628477573395 0.513297715829263
10.6666090488434 0.513400746156077
10.667046546936 0.513211774612695
10.6717863082886 0.513304633652428
10.6724443435669 0.513113823912988
10.6777248382568 0.513196962468045
10.6781783103943 0.513003246432697
10.6827926635742 0.513074826825222
10.6832909584045 0.512879850199424
10.6876890659332 0.512942931756613
10.6882297992706 0.512743089824697
10.6931419372559 0.512541014031067
10.6937754154205 0.512595304173168
10.6981885433197 0.512645028404973
10.698579788208 0.512438383210257
10.7021012306213 0.512438383210257
10.7023284435272 0.512438383210257
10.7035520076752 0.512482810553518
10.704220533371 0.512273267808855
10.7087726593018 0.512060905723969
10.7094709873199 0.512103744098511
10.7139389514923 0.512144802352498
10.7143862247467 0.511927437280359
10.7192661762238 0.51197326675507
10.7196805477142 0.511748542714782
10.7244565486908 0.51179695560984
10.7250514030457 0.511567349826914
10.7414391040802 0.511621676687772
10.7423639297485 0.511388679556715
10.7424910068512 0.51144979286129
10.7425887584686 0.511213668916858
10.742696762085 0.511281212884421
10.7427892684937 0.511043904573773
10.7454540729523 0.511118031781347
10.7465326786041 0.510880950121081
10.7507426738739 0.510964815765454
10.7513563632965 0.510726968991935
10.7525503635406 0.510726968991935
10.7527241706848 0.510726968991935
10.7560248374939 0.510815374157838
10.7566423416138 0.510580888752194
10.7612609863281 0.51067644478303
10.7624745368958 0.510446262341815
10.7665820121765 0.510545976289507
10.7675063610077 0.510321908728782
10.7718508243561 0.51042614538476
10.772141456604 0.510210545143387
10.7774007320404 0.510315996534645
10.7778389453888 0.510108369979598
10.7823874950409 0.510214776284826
10.7832870483398 0.510021417473606
10.7874872684479 0.51012828460339
10.7879991531372 0.509948443700358
10.79319190979 0.510053583540529
10.7935194969177 0.50988954203291
10.7981066703796 0.509992623076145
10.7991418838501 0.509849150140228
10.7999713420868 0.509849150140228
10.8000926971436 0.509849150140228
10.8032841682434 0.50995087454528
10.803760766983 0.509827790996876
10.8084816932678 0.509929191511181
10.8089032173157 0.509826963089813
10.8138301372528 0.509926223541494
10.8144969940186 0.509845036232128
10.8191406726837 0.509944524191615
10.8198988437653 0.509883358063441
10.8244385719299 0.509982097365147
10.8251662254333 0.509941207430483
10.8297414779663 0.510040494545692
10.8302030563354 0.510021132884278
10.8350002765656 0.510125869451625
10.8359265327454 0.510125381395369
10.8402349948883 0.510234106238411
10.8412036895752 0.510249591228114
10.8454253673553 0.510361944945767
10.8460204601288 0.510390524679116
10.8473145961761 0.510390524679116
10.8473682403564 0.510390524679116
10.8506104946136 0.510507615504131
10.8512737751007 0.510546209822875
10.8563814163208 0.510666194241723
10.85715508461 0.510712499300586
10.8612234592438 0.510835604835889
10.8615236282349 0.510889245503025
10.8665072917938 0.511018984210473
10.8670737743378 0.511075265614132
10.8720593452454 0.511207314229219
10.8724830150604 0.511265121815819
10.8772904872894 0.511321866422393
10.8777883052826 0.511458386662807
10.8827562332153 0.511513472076182
10.883029460907 0.511655036222729
10.8875527381897 0.511802814441315
10.8881056308746 0.511855339868515
10.8927924633026 0.512007844784825
10.8934190273285 0.512055367027826
10.8971314430237 0.512055367027826
10.8972051143646 0.512055367027826
10.8982067108154 0.51221148913645
10.8987774848938 0.512256059188909
10.9035656452179 0.512295402666255
10.9049508571625 0.512461133487122
10.90851521492 0.512631039921582
10.9089574813843 0.51266365558863
10.9138460159302 0.512841850245255
10.9143142700195 0.512868979984853
10.9192578792572 0.513054949636818
10.9201331138611 0.513076554927268
10.9244039058685 0.513271865217965
10.9251596927643 0.513288011213144
10.9297206401825 0.513490864147916
10.9303150177002 0.513500789565854
10.9351782798767 0.513505996525141
10.9356195926666 0.513716042259138
10.9403395652771 0.513931110454534
10.9406998157501 0.513930323732759
10.945497751236 0.514148370226423
10.9460377693176 0.514142001604723
10.9481468200684 0.514142001604723
10.9482414722443 0.514142001604723
10.9507391452789 0.514363673701864
10.9513175487518 0.514352838329617
10.9559156894684 0.514578502577027
10.9565961360931 0.514564098674558
10.9612545967102 0.514789895284763
10.962379693985 0.514771497661597
10.9664707183838 0.514998684212383
10.9676599502563 0.514978243700645
10.9717743396759 0.51520537038331
10.9725761413574 0.515181520008737
10.9770851135254 0.515411762904315
10.9778652191162 0.515386316124169
10.9826748371124 0.515359588526028
10.9831087589264 0.515588975394281
10.9876232147217 0.515822090756994
10.9880247116089 0.515795666715691
10.9928545951843 0.516031243688292
10.9932844638824 0.516005411312092
10.9981167316437 0.516005411312092
10.9982197284698 0.515980186046989
10.998295545578 0.515980186046989
10.9990282058716 0.516218843473395
11.0035407543182 0.516195342282323
11.003835439682 0.516435590723193
11.0088436603546 0.51641440855456
11.0098085403442 0.516657580163898
11.0139458179474 0.516905045765057
11.0146505832672 0.516886482433132
11.0191850662231 0.517140686868636
11.0197420120239 0.517124725019051
11.0244114398956 0.517382363424817
11.0249681472778 0.517369814342566
11.0296821594238 0.51763101221017
11.0305216312408 0.517621706255478
11.0351729393005 0.517886531083743
11.0359976291656 0.517880728442545
11.0403876304626 0.518149897290396
11.0411982536316 0.51814725790976
11.0454313755035 0.518419784156078
11.0458838939667 0.518419771177386
11.0482175350189 0.518419771177386
11.0482995510101 0.518419771177386
11.0506987571716 0.518695716579889
11.0511999130249 0.518697824889453
11.0559525489807 0.518974171815066
11.0565693378448 0.518978105265495
11.0612733364105 0.519259626713049
11.0619270801544 0.519265726133486
11.0668759346008 0.519547392789031
11.0671982765198 0.519554904877321
11.0721116065979 0.51984108159829
11.0726819038391 0.519849222773927
11.0773422718048 0.520137062511655
11.0777442455292 0.520145068701679
11.0824778079987 0.52043734282723
11.084276676178 0.520445643095166
11.0876932144165 0.52045299389495
11.0882456302643 0.520745532768508
11.0928158760071 0.521043742043391
11.0933277606964 0.521050013256313
11.0980341434479 0.521348439071925
11.0981342792511 0.521348439071925
11.0981845855713 0.521348439071925
11.0984532833099 0.521352995977878
11.1032564640045 0.521651218713256
11.1044220924377 0.521654145188319
11.1085245609283 0.521954689700888
11.1093535423279 0.521955599087208
11.1137890815735 0.522260567467764
11.1147308349609 0.522259856887811
11.1191890239716 0.522568297240611
11.1201107501984 0.52256542187565
11.1245195865631 0.522872235647689
11.1249878406525 0.522867619292307
11.1297414302826 0.523175384483705
11.1305174827576 0.52316862906454
11.1349935531616 0.523477162076302
11.1358814239502 0.523467747567823
11.1403574943542 0.523775852940383
11.14124751091 0.52376440733993
11.1455240249634 0.524072508491368
11.1460862159729 0.52405926446769
11.1480095386505 0.52405926446769
11.1481232643127 0.52405926446769
11.1507062911987 0.524366351602281
11.1511240005493 0.524350674223812
11.1559517383575 0.524657323542697
11.1565380096436 0.524639510262967
11.1612491607666 0.524942595103573
11.1616189479828 0.524922949343513
11.1666231155396 0.525227259834659
11.167720079422 0.525205656360375
11.1721422672272 0.525505208832094
11.1727087497711 0.525481408327767
11.1772255897522 0.525782513957742
11.1780743598938 0.525757295566588
11.1824378967285 0.526055812199181
11.1827237606049 0.526029475581437
11.1881992816925 0.526326508967923
11.1886847019196 0.5262992466939
11.1928696632385 0.526594371095424
11.1936421394348 0.526566621135143
11.1980857849121 0.526862762108465
11.1981842517853 0.526862762108465
11.1982564926147 0.526862762108465
11.1986858844757 0.526835783210072
11.2033295631409 0.527132218576388
11.2039356231689 0.527106441199517
11.2085921764374 0.527401225083832
11.2092554569244 0.527377192900495
11.2138743400574 0.527675426762973
11.2144799232483 0.527653830813059
11.2191851139069 0.527952259611019
11.2196028232574 0.527933803618429
11.2244303226471 0.528231640282934
11.2253861427307 0.528215965348833
11.229697227478 0.528515741570824
11.230420589447 0.528503933548221
11.2349145412445 0.528804224125262
11.2360365390778 0.528795695969313
11.2404239177704 0.529095988788799
11.2410707473755 0.52909066762651
11.2455079555511 0.529391667522656
11.2458913326263 0.529390791128367
11.2488305568695 0.529390791128367
11.2489385604858 0.529390791128367
11.2506613731384 0.529691703341985
11.2511711120605 0.52969369082518
11.2559080123901 0.529993732323911
11.2568595409393 0.529998490073609
11.2612843513489 0.530294210312105
11.2620911598206 0.530301777117897
11.2669644355774 0.530594439190971
11.2674143314362 0.530603943440147
11.2720930576324 0.530896253146304
11.2726800441742 0.530907068171873
11.277467250824 0.530919144029471
11.2778072357178 0.531208448523156
11.2824995517731 0.531494856483267
11.2828960418701 0.531506947030926
11.2891545295715 0.531519379360081
11.2898490428925 0.531802801768437
11.2928287982941 0.53208464585517
11.2932138442993 0.532096446346688
11.2980387210846 0.532378583493173
11.2987282276154 0.532378583493173
11.2988128662109 0.532390237160591
11.2988681793213 0.532390237160591
11.3034508228302 0.532401688638826
11.3044271469116 0.53268231074072
11.3085122108459 0.532964288981356
11.3090715408325 0.53297418178639
11.3137652873993 0.53325560347385
11.3142204284668 0.533264146585096
11.3191704750061 0.533550136661126
11.3196012973785 0.533557670498808
11.3244061470032 0.533844110048847
11.3250222206116 0.533850278454712
11.3297657966614 0.534139764396723
11.3303468227386 0.534144795038246
11.3350255489349 0.534437806120333
11.3357677459717 0.534441753408379
11.3402390480042 0.534734910887047
11.3410663604736 0.534738028922732
11.3454368114471 0.535033740425519
11.3459179401398 0.535036062835897
11.3486778736115 0.535036062835897
11.3487844467163 0.535036062835897
11.3506667613983 0.535332793878472
11.3513007164001 0.535334272299083
11.355949640274 0.535630503454788
11.3569285869598 0.535629898345412
11.3612623214722 0.535925707657285
11.362313747406 0.535925077923187
11.3666086196899 0.53621641373375
11.3672344684601 0.536214911641206
11.3718154430389 0.53650669402593
11.3722016811371 0.536504468257351
11.3775455951691 0.53679556833563
11.3788816928864 0.536792295985608
11.3826100826263 0.537080450611587
11.3830697536469 0.537076673062599
11.3881492614746 0.537075313406255
11.3885788917542 0.537361206641227
11.392884016037 0.537649777915456
11.3933043479919 0.537650690870881
11.3982429504395 0.537936425719951
11.3986270427704 0.537936092396822
11.3987348079681 0.537936092396822
11.39879155159 0.537936092396822
11.4033646583557 0.537937421538826
11.4042055606842 0.538227208145582
11.4085500240326 0.538514749607157
11.4089832305908 0.53851732190004
11.4138548374176 0.538807105998188
11.4142599105835 0.538811200426019
11.4191699028015 0.539105577277252
11.419614315033 0.539111251228627
11.4243648052216 0.539410481070402
11.4249365329742 0.539417665846632
11.4297666549683 0.539720551492809
11.430344581604 0.539728761656699
11.4349982738495 0.540035567190723
11.43541431427 0.540043987549854
11.4402601718903 0.540353758474612
11.4408936500549 0.540361885520873
11.4454872608185 0.540674169495295
11.4462561607361 0.540681877917547
11.4487128257751 0.540681877917547
11.4488155841827 0.540681877917547
11.4506323337555 0.540997390441969
11.4510278701782 0.541003766431667
11.4559378623962 0.541321124698315
11.4570364952087 0.54132631176741
11.4612555503845 0.541641987643609
11.4619314670563 0.541646024813052
11.4664795398712 0.541962308161889
11.4678056240082 0.541965487581431
11.472350358963 0.542282230853359
11.4728462696075 0.542284256426152
11.4773914813995 0.542603160765889
11.4783020019531 0.542604710997438
11.4827103614807 0.542923253942023
11.4832615852356 0.542924357594226
11.4876039028168 0.543244193903995
11.4880521297455 0.543245763915902
11.4939682483673 0.543563692925521
11.4945137500763 0.54356514871614
11.498420715332 0.543564007578581
11.4987888336182 0.543888094825283
11.4989635944366 0.543888094825283
11.4990365505219 0.543888094825283
11.5037040710449 0.5442120248034
11.5041494369507 0.544210427386541
11.5085184574127 0.544537923299496
11.5090229511261 0.544538431057177
11.5138297080994 0.544866942390859
11.5142152309418 0.544866663152027
11.5191614627838 0.545202303323238
11.5202481746674 0.545201075408234
11.5249412059784 0.545198425815557
11.5252268314362 0.545538859524878
11.5300929546356 0.545881498831646
11.5305361747742 0.545877587156153
11.5352051258087 0.545871648381528
11.5356011390686 0.546214377852161
11.540292263031 0.546561856855572
11.54079246521 0.546554349256842
11.5454833507538 0.546903982759048
11.5459649562836 0.546895081516803
11.5486812591553 0.546895081516803
11.5487878322601 0.546895081516803
11.5507435798645 0.547245400806913
11.5518729686737 0.547235296413467
11.555983543396 0.547586625165108
11.5565536022186 0.547575296065657
11.5612871646881 0.547922986561767
11.5618438720703 0.547910945066912
11.5665292739868 0.54825834132143
11.5677485466003 0.548245882292974
11.5717749595642 0.548596348403561
11.5721576213837 0.548583473336845
11.5774524211884 0.548931809726546
11.5779435634613 0.548919347981287
11.5826830863953 0.54890738290862
11.5835130214691 0.549255398967931
11.5882308483124 0.549244356559008
11.5887138843536 0.549592185373011
11.5928988456726 0.54994358732618
11.5932633876801 0.549934744388374
11.5980215072632 0.550287332173601
11.5985088348389 0.550287332173601
11.5985968112946 0.550280443891054
11.5986542701721 0.550280443891054
11.603422164917 0.550275000249979
11.6041555404663 0.550633469873209
11.6085021495819 0.550986821051224
11.6090602874756 0.550983989612362
11.6138205528259 0.551341544324873
11.6143529415131 0.551341064941539
11.6192138195038 0.551703736062257
11.6196854114532 0.55170498506737
11.6243758201599 0.552068693876206
11.6252658367157 0.552071833337161
11.6297879219055 0.552437209966912
11.6303851604462 0.552442154297633
11.6352260112762 0.552449350668869
11.63551902771 0.552816373853778
11.6403410434723 0.553183718645083
11.6408066749573 0.553191959221948
11.6454775333405 0.553561622653753
11.6459605693817 0.5535714265947
11.6488420963287 0.5535714265947
11.6490375995636 0.5535714265947
11.6507019996643 0.553935749657559
11.6513016223907 0.553946255168217
11.6559715270996 0.5543096918268
11.6564300060272 0.554321001213577
11.6613068580627 0.554679438017921
11.6625125408173 0.554690934987555
11.6665441989899 0.555045992500961
11.6669535636902 0.555057571370233
11.6717848777771 0.555411608348425
11.6722002029419 0.555423458840114
11.6776809692383 0.555435204827289
11.6783719062805 0.555783753460192
11.6824660301208 0.556126860796925
11.682911157608 0.556138406979996
11.6876046657562 0.556478524011316
11.6881182193756 0.556488961022106
11.6929984092712 0.556498554672502
11.6934661865234 0.556835186743688
11.6985580921173 0.557170245533891
11.6988139152527 0.557170245533891
11.6989195346832 0.557170245533891
11.6993746757507 0.557178877949658
11.7035808563232 0.557185569656929
11.7039997577667 0.557516818821614
11.7085201740265 0.557844279417366
11.709007024765 0.557849380062249
11.7138588428497 0.558177128818163
11.7142901420593 0.558181391796535
11.7191846370697 0.558512179114816
11.7198572158813 0.558514631808863
11.7243731021881 0.558845420270517
11.7250356674194 0.558845623564533
11.7297387123108 0.559177130828044
11.7303512096405 0.55917567124256
11.7350015640259 0.559508768401719
11.7357158660889 0.559505328314269
11.7403087615967 0.559838647755517
11.7407214641571 0.559833184185937
11.7454376220703 0.560166538354556
11.746150970459 0.560158920237201
11.7493126392365 0.560158920237201
11.7494211196899 0.560158920237201
11.7506835460663 0.560492871956956
11.7513864040375 0.560483719680426
11.7561092376709 0.560817774517289
11.7567100524902 0.560807426355799
11.7612819671631 0.561136967451261
11.7617037296295 0.561125476054534
11.7665393352509 0.561451501389387
11.7673766613007 0.561438462900213
11.7718026638031 0.561764511743396
11.7728266716003 0.561750209265456
11.7777228355408 0.562072315116057
11.778026342392 0.562057122969995
11.7826392650604 0.562374744807781
11.7830822467804 0.562359063519113
11.7877781391144 0.562676222231476
11.7880980968475 0.562660397067023
11.7928197383881 0.562976617497328
11.7932639122009 0.562960265945937
11.7981426715851 0.563271838673223
11.7988846302032 0.563271838673223
11.7989854812622 0.563256370159118
11.7990596294403 0.563256370159118
11.8038477897644 0.563241488298275
11.8043854236603 0.563553673209286
11.8085181713104 0.563862189755967
11.8089582920074 0.563848035212124
11.8138766288757 0.564156921269214
11.8143768310547 0.564143722888612
11.8192272186279 0.564456268153163
11.8197617530823 0.564444271429715
11.8243629932404 0.564756913819207
11.840761423111 0.565070217903278
11.841676235199 0.565060225817086
11.8417434692383 0.565374136506185
11.841792345047 0.565366262014551
11.8418436050415 0.565679802554189
11.841890335083 0.565673729135935
11.8419413566589 0.56566970939107
11.845516204834 0.565981940553109
11.8459451198578 0.565980199609204
11.8488037586212 0.565980199609204
11.8489091396332 0.565980199609204
11.8506932258606 0.566292433568664
11.851261138916 0.566292990741563
11.855973482132 0.566604820394202
11.8569524288177 0.566607796441571
11.8613114356995 0.566915594279268
11.8619439601898 0.566920214913692
11.8664572238922 0.56722497618127
11.8668766021729 0.567230734351879
11.8721625804901 0.567238305904582
11.8730177879333 0.567547930394919
11.8777754306793 0.567556746958263
11.8788104057312 0.567862565256772
11.8827774524689 0.568169325987506
11.883615732193 0.568179046118337
11.8878016471863 0.568482557161422
11.8882670402527 0.56849339843196
11.8929235935211 0.568796092748956
11.8941421508789 0.568806439635967
11.8980650901794 0.569111092674693
11.8986277580261 0.569121142945554
11.8987858295441 0.569121142945554
11.8988573551178 0.569121142945554
11.9035818576813 0.569423827971451
11.9043138027191 0.569433674353296
11.9085404872894 0.569739970033626
11.9091708660126 0.569748404736597
11.9138903617859 0.570052314105549
11.9143221378326 0.570059602458949
11.9191515445709 0.570366601667584
11.9201500415802 0.570372686519324
11.9243857860565 0.570681079696448
11.9248125553131 0.570685946652784
11.9299383163452 0.570993399681284
11.9305894374847 0.570996404785788
11.9350271224976 0.571304920827608
11.9354510307312 0.571305343135188
11.9403195381165 0.571614756277413
11.9406597614288 0.57161402207134
11.9453921318054 0.571923130847022
11.9467816352844 0.571920757050643
11.9488747119904 0.571920757050643
11.9489755630493 0.571920757050643
11.9506857395172 0.572230854934984
11.9513177871704 0.572226563255036
11.9559736251831 0.572537695619327
11.9566428661346 0.572531472147037
11.9613056182861 0.572842943006898
11.9618947505951 0.572835289233455
11.9667332172394 0.573143515940196
11.9675006866455 0.573134442582858
11.9721751213074 0.573125002724489
11.9728412628174 0.573436305879005
11.9775621891022 0.573426659772701
11.9780697822571 0.573736098085828
11.9826800823212 0.574041659496257
11.9838683605194 0.574031259010245
11.9879868030548 0.574338962134636
11.9884009361267 0.574328236467575
11.9928903579712 0.57463691881341
11.9933183193207 0.57462582075718
11.9981670379639 0.574934583623465
11.9984700679779 0.574922994033159
11.9986810684204 0.574922994033159
11.9987595081329 0.574922994033159
12.0032911300659 0.575234050107069
12.0041058063507 0.575223444635624
12.008602142334 0.575533279717338
12.0092172622681 0.575523294029016
12.0138132572174 0.575836013739094
12.0144693851471 0.57582642606716
12.0191743373871 0.576140724898748
12.0198791027069 0.576131249193749
12.0243644714355 0.576449058419076
12.0252289772034 0.576440875360934
12.0297522544861 0.57676163364804
12.0302219390869 0.576754200415571
12.0351874828339 0.577076983439348
12.0357060432434 0.57707042136226
12.0403668880463 0.577396457150362
12.0409443378448 0.577392081261861
12.0455570220947 0.577718219800091
12.0459055900574 0.577715744857948
12.0507957935333 0.578043179924405
12.0512638092041 0.578041338703244
12.0523655414581 0.578041338703244
12.0524942874908 0.578041338703244
12.0560457706451 0.57836924216113
12.058661699295 0.578369979329923
12.061311006546 0.578693443255868
12.0619585514069 0.578696176124416
12.0665543079376 0.579021398291779
12.0675518512726 0.579026357479433
12.0720090866089 0.579032955458075
12.0726146697998 0.579353946212257
12.0772695541382 0.579362220680935
12.0776584148407 0.579684085231615
12.0827450752258 0.579692886861043
12.0830900669098 0.580014919758707
12.0877788066864 0.580025239320145
12.0883078575134 0.580344353018159
12.0928304195404 0.580662149536333
12.0933032035828 0.580673288196918
12.0980908870697 0.580994487038552
12.0986576080322 0.581007273182207
12.102383852005 0.581007273182207
12.1025638580322 0.581007273182207
12.1034314632416 0.5813277510579
12.1040420532227 0.581340496862989
12.1088700294495 0.581663471096059
12.1092884540558 0.581676081885152
12.1140344142914 0.581999034410143
12.1146249771118 0.582011933601996
12.1194455623627 0.582337475448476
12.1197292804718 0.582351302548184
12.1244175434113 0.582681382550938
12.1250245571136 0.582696216927901
12.1296527385712 0.583028178222162
12.1301703453064 0.583043866842554
12.1349928379059 0.583376992242465
12.1356239318848 0.583393841891668
12.1403322219849 0.583727829322775
12.1407308578491 0.583746075801234
12.1453783512115 0.584081275937566
12.1462278366089 0.584101116385876
12.1484453678131 0.584101116385876
12.1485362052917 0.584101116385876
12.1507525444031 0.584436948772538
12.1513514518738 0.584458217733043
12.1559336185455 0.584795206233851
12.1563506126404 0.584818471788867
12.1612031459808 0.585151160797127
12.1616015434265 0.585176316502073
12.1663937568665 0.585508033097856
12.1672158241272 0.585534868721329
12.1717972755432 0.585867886534167
12.1722445487976 0.585896701702942
12.1770737171173 0.586228330081155
12.1775257587433 0.586260472404446
12.18257188797 0.586591272947276
12.1832809448242 0.586625357555935
12.1876039505005 0.58695546427744
12.188686132431 0.586990948015921
12.1928293704987 0.587316887594059
12.1933169364929 0.587356455275242
12.1966276168823 0.587356455275242
12.1966888904572 0.587356455275242
12.1980855464935 0.587689021645903
12.1985347270966 0.587729656263483
12.2033724784851 0.588058987923033
12.2037012577057 0.588103324613502
12.2085754871368 0.588434538850524
12.2090587615967 0.588481935597305
12.213819026947 0.588812684853563
12.2142174243927 0.588863427646467
12.2191550731659 0.589199145359959
12.2197816371918 0.589253204088752
12.2244551181793 0.589589569223151
12.2252833843231 0.589646604554894
12.2296752929688 0.589984219242922
12.230491399765 0.590044016630045
12.2349298000336 0.590384377446967
12.2356951236725 0.590448184899766
12.2403280735016 0.590791702036099
12.2422845363617 0.590858667579159
12.2455801963806 0.591200479597161
12.2460594177246 0.591270280692242
12.247462272644 0.591270280692242
12.2475388050079 0.591270280692242
12.2506942749023 0.591612344312206
12.2514998912811 0.591685602882044
12.2559733390808 0.592027288022391
12.256983757019 0.592104069546751
12.2613294124603 0.592441570753319
12.2619261741638 0.592520232023592
12.2668294906616 0.592855458143442
12.2674925327301 0.592937122958903
12.272287607193 0.593022420839859
12.2730538845062 0.593357432063599
12.2773888111115 0.593687428392115
12.2781558036804 0.593775268881903
12.2833330631256 0.593867661895227
12.2840857505798 0.594193643003251
12.28773188591 0.594512509055849
12.2881927490234 0.594607255128434
12.2928335666656 0.594929701692898
12.293258190155 0.59503005914841
12.2981114387512 0.595349834793566
12.2988555431366 0.595455148312244
12.2993848323822 0.595455148312244
12.2994964122772 0.595455148312244
12.3036775588989 0.595774788195724
12.3048598766327 0.595884256489835
12.3085877895355 0.596197715278518
12.3091142177582 0.596311877773657
12.3138978481293 0.596625178623923
12.3143646717072 0.596742169499621
12.3191223144531 0.597056569925342
12.3198750019073 0.5971795828663
12.3244409561157 0.597498203757891
12.3252353668213 0.597626399354884
12.3296370506287 0.597946286993774
12.3303329944611 0.598079968574543
12.3350160121918 0.598401798841173
12.3354337215424 0.598540085073318
12.340350151062 0.598862859263157
12.34099817276 0.599005898757992
12.3457040786743 0.59932882694896
12.3471293449402 0.599475048601239
12.3495318889618 0.599475048601239
12.3496489524841 0.599475048601239
12.3507976531982 0.599797583036999
12.3511769771576 0.599950699022838
12.3559732437134 0.600272479052891
12.356436252594 0.600428172650136
12.3613274097443 0.600748639568403
12.3621742725372 0.600908209644079
12.366644859314 0.601225952288868
12.3671932220459 0.601390395994514
12.3724801540375 0.601708810258042
12.3736307621002 0.601878946652999
12.3773703575134 0.602194741514806
12.3778328895569 0.602371032149245
12.3823914527893 0.602687711302371
12.3833775520325 0.602867697595485
12.3876540660858 0.603183993054782
12.3881328105927 0.603371947603808
12.392899274826 0.603688250437076
12.3936264514923 0.603883093412769
12.3980660438538 0.604201158038592
12.3987650871277 0.604401050912896
12.3995101451874 0.604401050912896
12.39963722229 0.604401050912896
12.403356552124 0.604718257678311
12.4039430618286 0.604925882924742
12.4087338447571 0.605243327410256
12.4092600345612 0.605455931721998
12.4138672351837 0.605777346393503
12.4163551330566 0.605995311525578
12.4195098876953 0.606220064188539
12.4200210571289 0.606547495600354
12.4244289398193 0.606879226257378
12.4259302616119 0.607111877827599
12.4296822547913 0.607440350450542
12.430260181427 0.607677769178562
12.435094833374 0.608008175677825
12.4357476234436 0.608248997625119
12.440497636795 0.608579812859493
12.4410805702209 0.608825146570664
12.4455933570862 0.609155061823466
12.446216583252 0.609405360986495
12.4496667385101 0.609405360986495
12.449784040451 0.609405360986495
12.4509172439575 0.609733723670573
12.4513111114502 0.609988283531814
12.4560742378235 0.610315568141718
12.4566445350647 0.610575430759693
12.4612536430359 0.610901090476619
12.4621624946594 0.611163064587548
12.4664628505707 0.611486620558659
12.4668848514557 0.611752018878713
12.4717657566071 0.612073081446156
12.4724700450897 0.612343333907344
12.4776177406311 0.612663278906727
12.4782471656799 0.61293671530581
12.4826104640961 0.61321425169009
12.4831910133362 0.613532499162891
12.4877626895905 0.613853310009626
12.4882836341858 0.614131934767286
12.4930136203766 0.614447849362296
12.493262052536 0.614730471447359
12.4981889724731 0.615050970933092
12.4986236095428 0.615337436415935
12.4995317459106 0.615337436415935
12.4996149539948 0.615337436415935
12.503547668457 0.6156264367117
12.5043640136719 0.615948773428477
12.5084843635559 0.616269834784891
12.5089948177338 0.61656140585462
12.5137884616852 0.616884507860337
12.5142869949341 0.617178642405386
12.5190949440002 0.617506051419981
12.5197765827179 0.617805559466174
12.5242941379547 0.618133386323884
12.5249614715576 0.61843517952203
12.5296461582184 0.61876408499889
12.5304565429688 0.619071151516649
12.5349612236023 0.619402059543885
12.5358793735504 0.619712218877607
12.540266752243 0.620044920418817
12.5411369800568 0.62036007452166
12.5455453395844 0.620692991362959
12.5463855266571 0.621015093208559
12.5499477386475 0.621015093208559
12.550066947937 0.621015093208559
12.5506987571716 0.621349248195722
12.5513572692871 0.621674757052629
12.5561051368713 0.622009327058397
12.5576298236847 0.622339742274713
12.5612561702728 0.622674921538682
12.5626537799835 0.623010092068494
12.5665667057037 0.623341664876799
12.5675201416016 0.623677182798909
12.5723750591278 0.624008129049936
12.5746717453003 0.62434612323602
12.5771687030792 0.624678355419006
12.5786504745483 0.625019637793123
12.5827023983002 0.625349884826225
12.5837426185608 0.625690418894243
12.5877006053925 0.626022548545103
12.5889971256256 0.626362188782648
12.5931775569916 0.626694496297113
12.5936677455902 0.627032004425149
12.5981249809265 0.627362815897489
12.5985596179962 0.627704850421484
12.5995943546295 0.627704850421484
12.5996787548065 0.627704850421484
12.603767156601 0.628047183815271
12.6043827533722 0.62838255587393
12.6085000038147 0.62871732763578
12.6089701652527 0.629057587154017
12.6138186454773 0.629392188828815
12.6143443584442 0.629731562178893
12.6203258037567 0.630073862190318
12.6206095218658 0.630413189322639
12.6243348121643 0.63075480700458
12.628940820694 0.631098456679928
12.6296916007996 0.631441278748993
12.6301362514496 0.631783825311561
12.635027885437 0.632127260250864
12.6360478401184 0.632475782722891
12.6403234004974 0.632818789351451
12.6411657333374 0.633166871254047
12.6455833911896 0.633508645260376
12.6464242935181 0.633858299613986
12.6495244503021 0.633858299613986
12.6496486663818 0.633858299613986
12.6507096290588 0.634197492642698
12.6517729759216 0.634548085272224
12.6565866470337 0.634898167320036
12.6575410366058 0.635234985964511
12.6619563102722 0.635583641009061
12.6623756885529 0.63591571342617
12.666805267334 0.636240958919941
12.6673593521118 0.636583964198963
12.6722044944763 0.636904159030751
12.6732051372528 0.637244883041455
12.6781253814697 0.637585889710782
12.6790630817413 0.637904446526919
12.6825897693634 0.638221232630435
12.6831321716309 0.63856082316097
12.6876349449158 0.638874099886232
12.6902418136597 0.63921062743751
12.692857503891 0.639521006984883
12.6932940483093 0.639859352685658
12.6982133388519 0.640165363902522
12.6986057758331 0.640500223129331
12.6994097232819 0.640500223129331
12.6995010375977 0.640500223129331
12.7035572528839 0.640839166884962
12.7046558856964 0.641145966801097
12.7085223197937 0.641452204574325
12.7089946269989 0.64178875156554
12.7138178348541 0.642092820080645
12.7142939567566 0.642428989902824
12.7191891670227 0.642732851312722
12.7195982933044 0.643071626530496
12.7243361473083 0.643376080530554
12.7249512672424 0.643719701621453
12.7296984195709 0.644020582182057
12.7301807403564 0.64436719684052
12.735057592392 0.644663744356763
12.735702753067 0.645009372914877
12.7403347492218 0.645301456485054
12.7409133911133 0.645651334163106
12.7455565929413 0.64593815035077
12.7461624145508 0.646283922824021
12.7495408058167 0.646283922824021
12.7496733665466 0.646283922824021
12.7506744861603 0.646563415195677
12.7510814666748 0.646909305329991
12.755889415741 0.647181237663645
12.756386756897 0.647524309711906
12.7612314224243 0.647786605454111
12.7621862888336 0.648122924782021
12.7664437294006 0.648375831940893
12.7674503326416 0.648708562183044
12.7717292308807 0.648953549947513
12.7724828720093 0.649282622542483
12.7775745391846 0.649609923633455
12.778032541275 0.649849746081212
12.7825784683228 0.650170678098411
12.7831275463104 0.650402529097435
12.7880284786224 0.650625977840415
12.7884624004364 0.650942145486
12.7929515838623 0.651157174463046
12.7943067550659 0.651468570152422
12.7980723381042 0.651681404151835
12.7984938621521 0.651994208029297
12.7994978427887 0.651994208029297
12.7995865345001 0.651994208029297
12.803450345993 0.6523028469972
12.8042552471161 0.652512222207395
12.8086831569672 0.652718664142929
12.8094830513 0.65303126145548
12.8138308525085 0.653233197377978
12.8143537044525 0.653540891635188
12.8191225528717 0.65374188816374
12.8199098110199 0.654051828109658
12.8254849910736 0.654252085208595
12.8260390758514 0.654566974053899
12.8296048641205 0.654764321832697
12.8300695419312 0.655080707764532
12.8350737094879 0.655276520539156
12.8355846405029 0.655593888482776
12.8403258323669 0.655786932326021
12.8411595821381 0.656102805000362
12.8454856872559 0.656290708479553
12.8463592529297 0.656606844243917
12.8495316505432 0.656606844243917
12.8496584892273 0.656606844243917
12.8506460189819 0.65679074657845
12.8512365818024 0.657103285357041
12.8560874462128 0.65728243996322
12.8567748069763 0.657592052580225
12.8621735572815 0.65776478577442
12.8628101348877 0.658066799655092
12.8667590618134 0.658364621754781
12.8672087192535 0.658531639407304
12.8717384338379 0.658694779401615
12.8728194236755 0.658988919353868
12.8775429725647 0.659146974030212
12.8781070709229 0.65943385781364
12.8827342987061 0.659585012099972
12.8833932876587 0.659866785217662
12.8878228664398 0.660012825992994
12.8886501789093 0.660288036360634
12.8928928375244 0.660430628845282
12.8933291435242 0.660704918654946
12.8983838558197 0.660844868982509
12.898777961731 0.66111354757013
12.8995864391327 0.66111354757013
12.8996767997742 0.66111354757013
12.9032292366028 0.661250392078115
12.9039933681488 0.661520848955204
12.9085869789124 0.661653008135686
12.9090213775635 0.661918366845617
12.9138977527618 0.662048512833222
12.9147169589996 0.662314436840559
12.9191954135895 0.662442990071302
12.9351437091827 0.66257118154117
12.9360477924347 0.662838265302344
12.9361257553101 0.662963177268781
12.9361827373505 0.663233403282559
12.9362442493439 0.663357490859598
12.9362981319427 0.663627914807341
12.9363577365875 0.663899348198981
12.9403638839722 0.664021017257157
12.9408268928528 0.664293653491858
12.9455370903015 0.664413020085593
12.945867061615 0.664684895092952
12.9496841430664 0.664684895092952
12.949814081192 0.664684895092952
12.9507341384888 0.664802281549394
12.9511086940765 0.665074293515037
12.9560458660126 0.665191976273465
12.9568734169006 0.665462894619595
12.9612944126129 0.665581112879079
12.9622895717621 0.665851151685833
12.9664866924286 0.665968477933143
12.966952085495 0.666234841249126
12.9721941947937 0.666500811891236
12.9725408554077 0.666616650812795
12.9772834777832 0.666880295169751
12.9784650802612 0.666994749388118
12.9826767444611 0.667108820741295
12.983021736145 0.667369581876204
12.9876203536987 0.667483184332866
12.9880428314209 0.667742478404281
12.9928748607635 0.667856707601805
12.9936001300812 0.668113975132834
12.9982323646545 0.668375276076535
12.9988698959351 0.668489909360024
12.9994616508484 0.668489909360024
12.9995441436768 0.668489909360024
13.0038735866547 0.668604351164349
13.0047290325165 0.668863860295949
13.0085241794586 0.668977278324588
13.0090284347534 0.66923838855509
13.0139055252075 0.669349358383879
13.0143795013428 0.669609044230591
13.0192294120789 0.669720005238712
13.0201697349548 0.669985092401402
13.024361371994 0.670096274272154
13.0251297950745 0.670365413769871
13.029726266861 0.67047864520714
13.0303666591644 0.670753117281507
13.0350637435913 0.670866854142979
13.0358512401581 0.671144581329784
13.040374994278 0.671260006743881
13.040855884552 0.671541673629328
13.0454840660095 0.67165775430093
13.0459682941437 0.671941314020435
13.0495953559875 0.671941314020435
13.0497193336487 0.671941314020435
13.0507731437683 0.6720593289176
13.051216840744 0.672345621875155
13.0564887523651 0.672463945836978
13.060019493103 0.672753325358561
13.0612783432007 0.67287343470422
13.0619175434113 0.673163903115402
13.0664553642273 0.673282713895305
13.0672657489777 0.673570548696233
13.0717744827271 0.673689080570974
13.0721368789673 0.673977581337853
13.0777144432068 0.674268142335093
13.0782907009125 0.674390652487801
13.0825438499451 0.674516140437825
13.0831451416016 0.674806292417282
13.0878965854645 0.674929600209465
13.0883464813232 0.67521733070091
13.0929539203644 0.675341014554596
13.0933265686035 0.67563312908297
13.0983152389526 0.675922866895335
13.0987272262573 0.676044966763218
13.0995242595673 0.676044966763218
13.0996341705322 0.676044966763218
13.1033046245575 0.676171546828028
13.1038324832916 0.676465759387838
13.108820438385 0.676761427938462
13.10919880867 0.676887599041487
13.1139161586761 0.677014549719966
13.1143400669098 0.677313326920893
13.1191811561584 0.677442592649481
13.1196720600128 0.67775049165758
13.1243765354156 0.677884011531392
13.1255035400391 0.6781948483415
13.1297295093536 0.678329211071839
13.1320540904999 0.678643775055644
13.1350722312927 0.678780265356452
13.1357409954071 0.67909465733417
13.1404194831848 0.679414437648204
13.1413102149963 0.679550891108533
13.1454801559448 0.679690072757998
13.1459269523621 0.680010338217276
13.1495594978333 0.680010338217276
13.1496753692627 0.680010338217276
13.1507074832916 0.680151763395303
13.1512362957001 0.680473901737509
13.1560397148132 0.680617346135385
13.1566646099091 0.680940608413175
13.1614098548889 0.681086046216465
13.1621899604797 0.68140908009389
13.166464805603 0.681555802831393
13.1670672893524 0.681875213770925
13.17196393013 0.682192858178153
13.1724851131439 0.682339074850475
13.1771490573883 0.682486771301406
13.1778204441071 0.682804964984514
13.1826417446136 0.683121396130902
13.1831476688385 0.683269718195495
13.1877820491791 0.683582372237565
13.1882112026215 0.683732285062401
13.1932253837585 0.684039746319863
13.1935606002808 0.684190000584247
13.198121547699 0.684343320601297
13.198620557785 0.684654491120381
13.1997423171997 0.684654491120381
13.1998517513275 0.684654491120381
13.2035088539124 0.6848072091554
13.2037944793701 0.68511480794739
13.2085866928101 0.685267549017879
13.2093529701233 0.685573618825625
13.213879108429 0.685723806350595
13.2143068313599 0.686022135167052
13.2192113399506 0.686173369333744
13.2196352481842 0.686468894554518
13.2248854637146 0.686620480433408
13.225200176239 0.686911880411843
13.2297859191895 0.687063748493556
13.2302255630493 0.687348855354877
13.2351751327515 0.687630726327275
13.2356834411621 0.687781461603404
13.2403125762939 0.687931896777517
13.2411749362946 0.68820943556215
13.2454404830933 0.688357627481359
13.2461967468262 0.688631668358307
13.2495980262756 0.688631668358307
13.2497072219849 0.688631668358307
13.2507827281952 0.688778686857123
13.2512512207031 0.689042084951523
13.2561006546021 0.689306188098215
13.256504535675 0.689452076740294
13.2617037296295 0.689598653336629
13.2622425556183 0.68985964991221
13.2665965557098 0.690004840878991
13.267030954361 0.690260886805567
13.2721350193024 0.6904077209731
13.2727272510529 0.690658797676985
13.2773649692535 0.690914799471476
13.278192281723 0.691060485642073
13.2826435565948 0.691314754335849
13.2836306095123 0.691462693785861
13.2877042293549 0.691611184040427
13.2888307571411 0.691862540642303
13.2931325435638 0.692114277843418
13.2936005592346 0.692264295528893
13.2981050014496 0.692411762986686
13.2986061573029 0.692662428526159
13.2996821403503 0.692662428526159
13.2997894287109 0.692662428526159
13.303478717804 0.692914519928994
13.3039090633392 0.693064256683711
13.3085997104645 0.693214432883624
13.3091642856598 0.693457740182794
13.3138399124146 0.693606637997292
13.3143062591553 0.693845049666674
13.3191874027252 0.69399479291745
13.3199634552002 0.694233219587747
13.3243947029114 0.694379399211898
13.3248264789581 0.694611945988384
13.3297257423401 0.694756512403534
13.3306050300598 0.694982716726662
13.335024356842 0.695126068220087
13.3355669975281 0.695347549461128
13.3403203487396 0.695487865490071
13.3408846855164 0.695702136167808
13.3455989360809 0.695840703971789
13.3459584712982 0.696049321786547
13.3498814105988 0.696049321786547
13.3500113487244 0.696049321786547
13.3507361412048 0.696187647354475
13.3511164188385 0.696392240966897
13.3560044765472 0.69652757290956
13.3565740585327 0.696728508868532
13.3616330623627 0.696867342345419
13.3619558811188 0.697068925149499
13.3664863109589 0.697207611495974
13.36736536026 0.6974046617884
13.371719121933 0.697540672338811
13.3725562095642 0.697736945674494
13.3771960735321 0.697875352567568
13.3793697357178 0.698075478204159
13.3828356266022 0.698282014530195
13.3835124969482 0.69842355652575
13.3876664638519 0.698569069602065
13.3881914615631 0.698775582739079
13.3927805423737 0.698919482741267
13.3934307098389 0.699132597976678
13.3982377052307 0.699349056027701
13.3995735645294 0.699493970229548
13.3996982574463 0.699493970229548
13.3997745513916 0.699493970229548
13.4033589363098 0.699641230797677
13.4040851593018 0.699861911720624
13.4085264205933 0.700010480379959
13.4089777469635 0.70023475766389
13.4142072200775 0.700382967305656
13.4147536754608 0.700607145379808
13.4192094802856 0.700754966332801
13.419623374939 0.700981955680477
13.4245080947876 0.701216850897058
13.4251747131348 0.701367814124575
13.4299290180206 0.701597303886468
13.4308755397797 0.701747348511189
13.4351968765259 0.701977565919354
13.4357995986938 0.702131169781705
13.4404053688049 0.702358801142123
13.4408566951752 0.702513830397816
13.4454612731934 0.70267218940611
13.4459383487701 0.702897039433233
13.4497652053833 0.702897039433233
13.44988489151 0.702897039433233
13.450709104538 0.703058516301332
13.4512012004852 0.703278404431556
13.4567034244537 0.703496477772766
13.4576094150543 0.703661514341702
13.4612362384796 0.703830311271101
13.4616804122925 0.704043372194201
13.466516494751 0.704216397966088
13.466988325119 0.704424509929477
13.4720377922058 0.704598523882176
13.4726071357727 0.704797715381185
13.477564573288 0.70499267008712
13.4784443378448 0.705170586580455
13.4825813770294 0.705359869581697
13.4830753803253 0.705542129437823
13.4880154132843 0.705723299112611
13.4885950088501 0.70590601271227
13.4928638935089 0.706089461890756
13.4940855503082 0.706262612224765
13.4980676174164 0.706449002913828
13.4983787536621 0.706449002913828
13.4984602928162 0.706449002913828
13.4986040592194 0.706614195782566
13.5032043457031 0.706800866248047
13.5043323040009 0.706959094138051
13.5085465908051 0.707144953317256
13.5090100765228 0.707298519282537
13.5138916969299 0.707482119632088
13.5148043632507 0.707625620733106
13.5191521644592 0.707811820010289
13.5195348262787 0.707950972981408
13.5245623588562 0.70813806118913
13.525120973587 0.708272576913004
13.5296950340271 0.708460186763184
13.530088186264 0.708588936492501
13.5349202156067 0.708775042432442
13.535356760025 0.708895632539847
13.5401980876923 0.709082515215142
13.5424251556396 0.709204158655404
13.545526266098 0.709390585330253
13.5462172031403 0.709512155565828
13.5483329296112 0.709512155565828
13.5484285354614 0.709512155565828
13.5506751537323 0.70969881822957
13.5511200428009 0.709816305204489
13.5558791160583 0.71000189958381
13.5564608573914 0.7101188562575
13.5612630844116 0.71030257930103
13.5621588230133 0.710417966501638
13.5666315555573 0.710598672355216
13.5672583580017 0.710710248886296
13.5717875957489 0.710888424599807
13.5727379322052 0.71099870529102
13.5775661468506 0.711175675395919
13.5782198905945 0.71128570933226
13.5824041366577 0.7114591873902
13.5830473899841 0.711567533235678
13.5876495838165 0.711740572263104
13.5880813598633 0.711844763522516
13.592841386795 0.712014969085576
13.5934090614319 0.712113643590265
13.5981569290161 0.712113643590265
13.5982806682587 0.712278638983799
13.5983402729034 0.712278638983799
13.5989048480988 0.712373449414592
13.6038174629211 0.712461656548445
13.6046142578125 0.712623044277292
13.6085550785065 0.712781157603133
13.6090135574341 0.712864531111237
13.6138031482697 0.713022687059328
13.6142253875732 0.713099331434197
13.6192860603333 0.713169697973182
13.6198785305023 0.71332276579882
13.6244783401489 0.713474854147182
13.6248321533203 0.713540372359776
13.6301095485687 0.713601525615275
13.6305513381958 0.713750486700687
13.6349649429321 0.713895295917231
13.6353266239166 0.713949474330139
13.640389919281 0.71409043267155
13.6407482624054 0.714139283243916
13.6454589366913 0.714276495521354
13.6459002494812 0.714319699635888
13.6485316753387 0.714319699635888
13.6486220359802 0.714319699635888
13.6506917476654 0.714454997854219
13.6511113643646 0.714493742637667
13.6559433937073 0.714624558302823
13.6565351486206 0.714656469161194
13.6612553596497 0.714784058587863
13.6620087623596 0.714819071685091
13.6664509773254 0.714942751861666
13.6671209335327 0.714975167090178
13.6718955039978 0.715096380855685
13.6727244853973 0.715128363950783
13.6773970127106 0.715160957288877
13.678099155426 0.715280244675321
13.6826651096344 0.715308175273041
13.6835741996765 0.715425092160957
13.687778711319 0.715456555193829
13.6885583400726 0.715570912026615
13.692795753479 0.715684976727443
13.6938591003418 0.715712418758247
13.698157787323 0.715823092076104
13.6985862255096 0.715823092076104
13.6986804008484 0.715849795921783
13.6987271308899 0.715849795921783
13.7037239074707 0.71587451082907
13.7044038772583 0.715987363395108
13.7085683345795 0.716103110069207
13.7090435028076 0.716129979364269
13.7137997150421 0.716243780262596
13.7143442630768 0.716268665788663
13.719146490097 0.716386321018408
13.7201902866364 0.716407777336537
13.7244367599487 0.716528666273552
13.725120306015 0.71654229004059
13.7297096252441 0.716667551859647
13.7301597595215 0.716676267688018
13.7349543571472 0.716803565555046
13.7357549667358 0.716806913433172
13.7402532100677 0.716939318467613
13.7408828735352 0.716941531690692
13.746490240097 0.716942755871879
13.7468972206116 0.717081543869071
13.7482440471649 0.717081543869071
13.7483174800873 0.717081543869071
13.7506828308105 0.717226902857015
13.751186132431 0.717225936920758
13.7559454441071 0.717376322197046
13.7566447257996 0.717376023613125
13.7612793445587 0.717527844458786
13.7642502784729 0.717528189985616
13.7664544582367 0.71768325234836
13.7668743133545 0.717680166945704
13.7718801498413 0.717673258477848
13.7725045681 0.717831184265167
13.7776775360107 0.717824940181411
13.7782301902771 0.71798541814392
13.7826223373413 0.717978772671437
13.7837314605713 0.718143321866441
13.7876615524292 0.718307547364699
13.7881269454956 0.718298841624029
13.7928576469421 0.718464754172984
13.7937951087952 0.718459373004699
13.7981264591217 0.718626559031421
13.7982180118561 0.718626559031421
13.7983236312866 0.718626559031421
13.7985303401947 0.718612269880147
13.8033945560455 0.718598268801864
13.8042302131653 0.718765684132901
13.8085880279541 0.718934248345499
13.8089590072632 0.718915329630321
13.8138251304626 0.719085276407108
13.8142335414886 0.71906242202323
13.8191051483154 0.719234178146534
13.819952249527 0.71920407678896
13.8243465423584 0.719380581532048
13.8249230384827 0.719349363551068
13.82976770401 0.719527145545718
13.8303711414337 0.719496495125141
13.8350758552551 0.719675451982413
13.8356771469116 0.719652767706043
13.8402619361877 0.719835715288393
13.8410601615906 0.719814696869104
13.8454971313477 0.719999004213499
13.8462612628937 0.719975398935803
13.8493144512177 0.719975398935803
13.8494160175323 0.719975398935803
13.8506946563721 0.720160527223877
13.8513376712799 0.72013368568548
13.8560321331024 0.720318709440136
13.8564653396606 0.72029720311834
13.8612909317017 0.72048145492773
13.8619728088379 0.720465869826591
13.8666851520538 0.720452246984848
13.8676881790161 0.720635066129519
13.8721454143524 0.720625684580174
13.8726460933685 0.72080897267001
13.8772933483124 0.720799229711026
13.8783810138702 0.720978790315599
13.8825833797455 0.720967701537244
13.8835818767548 0.721145876895446
13.8876731395721 0.721320536188889
13.8883774280548 0.721307042078366
13.8928728103638 0.721478206887842
13.8932507038116 0.721461908810551
13.8980720043182 0.721630819719624
13.8984858989716 0.721614935424769
13.8991751670837 0.721614935424769
13.8992938995361 0.721614935424769
13.90385222435 0.721781022505441
13.9051048755646 0.7217648383822
13.9085619449615 0.721929450983257
13.9090373516083 0.721913885244015
13.9138281345367 0.722075266854074
13.9142887592316 0.722059862044408
13.9191544055939 0.722219645114663
13.9195582866669 0.722205677813181
13.9243476390839 0.722362287124064
13.9249269962311 0.72234998166645
13.929785490036 0.722504477251718
13.9308621883392 0.722494307661713
13.935026884079 0.722646162141407
13.9357943534851 0.722637801512477
13.9403162002563 0.722787281385708
13.9410693645477 0.722781857461869
13.9455072879791 0.722928260003862
13.946485042572 0.722924358228294
13.9490020275116 0.722924358228294
13.9491174221039 0.722924358228294
13.9514172077179 0.723066566342515
13.9517498016357 0.723066654608482
13.9559140205383 0.723204948538505
13.9563663005829 0.723210633943606
13.9612667560577 0.723343326336124
13.9619019031525 0.72335089634304
13.9664926528931 0.723479162513278
13.9671511650085 0.723483594296327
13.9717407226562 0.72360642858949
13.9727337360382 0.723608037176882
13.9776957035065 0.723609260402183
13.9780583381653 0.723728359425038
13.9824104309082 0.723841518363067
13.9830594062805 0.723841322908123
13.9876084327698 0.723951999070652
13.9880812168121 0.72395665209581
13.9930427074432 0.723958606321785
13.9934415817261 0.724062951430055
13.9981529712677 0.72416376167518
13.9990646839142 0.724164972332234
13.9991822242737 0.724164972332234
13.9992442131042 0.724164972332234
14.0038676261902 0.724164990232622
14.0043363571167 0.724260373642475
14.0085356235504 0.724352688194941
14.009138584137 0.724349686678478
14.0138413906097 0.724437108364036
14.0293667316437 0.724520847998761
14.0301604270935 0.724515920622289
14.0302865505219 0.724596046738695
14.0303785800934 0.724589063234188
14.0304701328278 0.724665385627261
14.0305473804474 0.724653822844969
14.0306415557861 0.724641050039917
14.0350906848907 0.724711848109756
14.0357353687286 0.72469517287126
14.0405113697052 0.724673753666736
14.0409560203552 0.724738915338116
14.0454883575439 0.724797777963762
14.0459389686584 0.724774211597292
14.0491373538971 0.724774211597292
14.0492699146271 0.724774211597292
14.0507130622864 0.724827208904222
14.0511748790741 0.724796283078825
14.0560276508331 0.724842293146456
14.0564241409302 0.724807452224988
14.0614106655121 0.72484649378219
};
\addplot [semithick, darkorange2551270]
table {%
0.00381565093994141 0
0.00671267509460449 0
0.00901603698730469 0
0.0116183757781982 0
0.0146279335021973 0
0.0169258117675781 0
0.0224440097808838 0
0.0249631404876709 0
0.0252938270568848 0
0.027259349822998 0
0.0306658744812012 0
0.0325920581817627 0
0.0354700088500977 0
0.0375542640686035 0
0.0376083850860596 0
0.0377740859985352 0
0.0407681465148926 0
0.0429973602294922 0
0.0460731983184814 0
0.048445463180542 0
0.0514788627624512 0
0.0537867546081543 0
0.0566134452819824 0
0.0592267513275146 0
0.0622293949127197 0
0.0645706653594971 0
0.067143440246582 0
0.0699150562286377 0
0.0725419521331787 0
0.0749766826629639 0
0.0780594348907471 0
0.0800435543060303 0
0.0829694271087646 0
0.0855476856231689 0
0.0885324478149414 0
0.091731071472168 0
0.0938282012939453 0
0.0946590900421143 0
0.0948154926300049 0
0.096261739730835 0
0.0986571311950684 0
0.10153603553772 0
0.103976488113403 0
0.106483697891235 0
0.109867811203003 0
0.111505746841431 0
0.114701747894287 0
0.116733312606812 0
0.11994743347168 0
0.122322559356689 0
0.124985456466675 0
0.127342462539673 0
0.130741357803345 0
0.132594347000122 0
0.135491132736206 0
0.137797355651855 0
0.138269662857056 0
0.138320207595825 0
0.141163349151611 0
0.143017530441284 0
0.146291971206665 0
0.148379564285278 0
0.151526212692261 0
0.153598070144653 0
0.156937837600708 0
0.159687757492065 0
0.161865234375 0
0.164273023605347 0
0.167168140411377 0
0.169705152511597 0
0.172549962997437 0
0.174827575683594 0
0.177704095840454 0
0.180479288101196 0
0.183220148086548 0
0.185322284698486 0
0.189817190170288 0
0.19049334526062 0
0.191466808319092 0
0.191587209701538 0
0.19339394569397 0
0.195655345916748 0
0.198700666427612 0
0.200948476791382 0
0.204438447952271 0
0.207310914993286 0
0.2092125415802 0
0.211493492126465 0
0.214745283126831 0
0.216741800308228 0
0.221431732177734 0
0.222201585769653 0
0.225308895111084 0
0.227515935897827 0
0.231013536453247 0
0.232607126235962 0
0.235620498657227 0
0.237889528274536 0
0.237942218780518 0
0.239075422286987 0
0.241992235183716 0
0.243014335632324 0
0.248108863830566 0
0.263810634613037 0
0.264573812484741 0
0.264619588851929 0
0.264657258987427 0
0.264696598052979 0
0.264729738235474 0
0.264767646789551 0
0.267121315002441 0
0.269585609436035 0
0.272492408752441 0
0.275985240936279 0
0.277699947357178 0
0.28009295463562 0
0.283040285110474 0
0.285233736038208 0
0.288439035415649 0
0.288679838180542 0
0.288728713989258 0
0.290891647338867 0
0.293562412261963 0
0.295589208602905 0
0.298771619796753 0
0.300851583480835 0
0.30403733253479 0
0.307454109191895 0
0.309131860733032 0
0.311582088470459 0
0.314623594284058 0
0.316756010055542 0
0.319813013076782 0
0.322071075439453 0
0.325011014938354 0
0.327967405319214 0
0.331372737884521 0
0.332549810409546 0
0.335633993148804 0
0.337785720825195 0
0.339642524719238 0
0.339730739593506 0
0.341833591461182 0
0.343049049377441 0
0.346045732498169 0
0.348729133605957 0
0.351380586624146 0
0.353928089141846 0
0.356456995010376 0
0.358941555023193 0
0.361817836761475 0
0.364530086517334 0
0.367102384567261 0
0.36954402923584 0
0.373077869415283 0
0.374757051467896 0
0.377672433853149 0
0.380887269973755 0
0.382899284362793 3.74840734529425e-05
0.385447025299072 0.0001942823786234
0.388356924057007 0.000278782591809246
0.389792919158936 0.000278782591809246
0.389894008636475 0.000278782591809246
0.390769004821777 0.000440001152037683
0.393435955047607 0.000525310348888253
0.395622253417969 0.000693179173090863
0.399023532867432 0.000779434337013218
0.400864362716675 0.000952257589861727
0.403819799423218 0.0010383466277587
0.407378196716309 0.00121483425220226
0.409453630447388 0.00130168271344111
0.411464929580688 0.00148495747259347
0.414424657821655 0.00157243851061062
0.416777610778809 0.00176336324549087
0.419748544692993 0.00185140264156147
0.422189950942993 0.00204804993946706
0.425072908401489 0.00213770246314504
0.427401065826416 0.00233954069881337
0.430336952209473 0.00243009229535929
0.432897806167603 0.00263671408764965
0.435603141784668 0.00272946165249377
0.437808752059937 0.00294079107355039
0.439986705780029 0.00294079107355039
0.440076351165771 0.00294079107355039
0.440959930419922 0.00303403532544655
0.443078517913818 0.00324949382663986
0.446101427078247 0.00334537043112526
0.448642730712891 0.00356479378449903
0.451423645019531 0.00366433927946441
0.453549146652222 0.00388670893851351
0.456611633300781 0.00398789120839638
0.458757638931274 0.00421168504229985
0.461772680282593 0.00431445532030728
0.464046478271484 0.00453626612861102
0.467164039611816 0.00464002616574355
0.470460414886475 0.00486502039112047
0.47240948677063 0.00497300863152439
0.474672555923462 0.00519870968261582
0.477703332901001 0.00530880705643
0.480015754699707 0.00553455921520152
0.48297905921936 0.0056464628595333
0.487727642059326 0.0058705782929489
0.488218545913696 0.00598382388171803
0.489633798599243 0.00598382388171803
0.489701747894287 0.00598382388171803
0.490791320800781 0.00621319234027906
0.493649244308472 0.0063273321527767
0.49559760093689 0.00655931255996633
0.498581409454346 0.00667405877227634
0.500961542129517 0.00690903591512315
0.504223823547363 0.00702425338963364
0.507087469100952 0.00725876673370418
0.509186506271362 0.00737322360091119
0.511687278747559 0.00761411337943152
0.514613151550293 0.00772940153218848
0.516950130462646 0.00797636868860541
0.519992113113403 0.00809099264637525
0.523230791091919 0.00834249930489483
0.525153875350952 0.00845674242484951
0.527845859527588 0.00871364549114795
0.530450820922852 0.00882803434591484
0.532652378082275 0.00908935043237724
0.535616874694824 0.0092027939939916
0.537861347198486 0.00946838374054715
0.540069818496704 0.00946838374054715
0.54015588760376 0.00946838374054715
0.541622161865234 0.00958072963683065
0.543152570724487 0.00984960559595627
0.545987129211426 0.00995991877114677
0.54842734336853 0.0102274289784517
0.551464557647705 0.0103364486375774
0.553550481796265 0.0106039584060704
0.556437492370605 0.0107095670817615
0.558943748474121 0.0109753009654514
0.561800479888916 0.0110785892845962
0.564067602157593 0.0113437273685153
0.567068338394165 0.0114458106222604
0.569842338562012 0.0117097428438266
0.572554111480713 0.0118098079595811
0.575153827667236 0.0120721384268323
0.577659130096436 0.0121696137720513
0.57997727394104 0.012429699087754
0.582948923110962 0.0125219101472246
0.585269689559937 0.0127816644561649
0.589357137680054 0.0128708889127811
0.589892148971558 0.0128708889127811
0.589967727661133 0.0128708889127811
0.59126877784729 0.0131284363823048
0.593771934509277 0.0132145672478194
0.595669746398926 0.0134758656792633
0.598619937896729 0.0135588262393856
0.600928068161011 0.0138180827273615
0.604002714157104 0.0138973662649043
0.606285572052002 0.014159151317536
0.609101295471191 0.0142353644972245
0.611681461334229 0.0145022194759806
0.614364385604858 0.0145751928770415
0.616786956787109 0.0148470342766475
0.62062406539917 0.0149178533583258
0.622003555297852 0.0151947410415819
0.625127553939819 0.0152626468846322
0.627461671829224 0.0155429747832645
0.631004810333252 0.015607962131597
0.632586717605591 0.0158912087254155
0.635498285293579 0.0159545597998378
0.637811422348022 0.0162421426269284
0.639742136001587 0.0162421426269284
0.639811038970947 0.0162421426269284
0.641192436218262 0.0163026174315641
0.643072605133057 0.0165955541139726
0.645934343338013 0.0166551442511398
0.648467540740967 0.0169516371526615
0.651327610015869 0.0170099928771261
0.653767585754395 0.0173111086128545
0.656483888626099 0.0173687501339104
0.658846855163574 0.01767692900161
0.661755323410034 0.0177341668810782
0.664647579193115 0.0180429386527271
0.667039632797241 0.018099645791396
0.669883012771606 0.0184119619495007
0.672484397888184 0.0184682337463637
0.67496657371521 0.0187831751527602
0.677743196487427 0.0188391753291423
0.680007934570312 0.0191617984005461
0.68292236328125 0.019217483130624
0.685250759124756 0.0195401802533665
0.688314437866211 0.0195956958741828
0.689976930618286 0.0195956958741828
0.690070867538452 0.0195956958741828
0.692075490951538 0.0199178267843259
0.693682670593262 0.0199730391612252
0.695686817169189 0.0203026013827575
0.698861360549927 0.0203577540955459
0.701117038726807 0.0206894052907561
0.703911066055298 0.0207437446748634
0.706897020339966 0.0210747224964197
0.709171533584595 0.0211286822282122
0.711559057235718 0.0214651988242622
0.714546918869019 0.0215194020744048
0.716893196105957 0.0218570103579738
0.719807624816895 0.021910912845494
0.722033739089966 0.0222512560937946
0.725178956985474 0.0223064953557692
0.727748155593872 0.0226501278400595
0.730409622192383 0.0227054038434673
0.732692003250122 0.0230520423825842
0.735466480255127 0.0231088079286501
0.737818956375122 0.0234585225134206
0.739935874938965 0.0234585225134206
0.740029335021973 0.0234585225134206
0.740730047225952 0.0235172848345447
0.743092060089111 0.0238730974531958
0.745937824249268 0.0239323223917155
0.748543739318848 0.0242869086895443
0.751928091049194 0.0243487343717508
0.753647327423096 0.0247022657444832
0.756540060043335 0.0247657268684491
0.758913040161133 0.0251204919627721
0.76176381111145 0.0251862171056904
0.764153003692627 0.0255411368946641
0.767051696777344 0.0256086279698977
0.770052909851074 0.0259634368176612
0.772412538528442 0.0260332549535398
0.774727821350098 0.026387774693084
0.778175592422485 0.0264580436001552
0.779993534088135 0.0268054048327606
0.782981395721436 0.0268754749722053
0.785274028778076 0.0272135981159662
0.788211345672607 0.0272823672930285
0.789735317230225 0.0272823672930285
0.789823055267334 0.0272823672930285
0.790552377700806 0.0276064541051364
0.794390439987183 0.0276774857199584
0.795724153518677 0.0280121441294445
0.799031019210815 0.0280830173468835
0.80092453956604 0.0284105424774911
0.804072856903076 0.0284802551438557
0.807174921035767 0.0288005395647286
0.809061527252197 0.0288700854317482
0.811469316482544 0.0291945193500559
0.815036535263062 0.0292651914768303
0.816782236099243 0.0295906512912572
0.821260452270508 0.0296621892315849
0.821987152099609 0.0299905040249319
0.825676202774048 0.0300633717927343
0.827469348907471 0.0303979576508215
0.830626249313354 0.030472782949419
0.832704544067383 0.0308108950476
0.835541725158691 0.0308884568945786
0.837840795516968 0.0312370358205749
0.84022045135498 0.0312370358205749
0.840402603149414 0.0312370358205749
0.841493844985962 0.0313186641465324
0.843024015426636 0.0316746186038394
0.846013307571411 0.0317591157468788
0.8484206199646 0.032122937925814
0.851450681686401 0.0322109427976962
0.853640079498291 0.0325756404355657
0.856918811798096 0.0326666661044135
0.858805656433105 0.0330357948086357
0.861782550811768 0.0331290852766158
0.864102602005005 0.0334968532571376
0.867001056671143 0.0335919813327276
0.870030879974365 0.0339520474016791
0.872603178024292 0.0340481412477579
0.874811410903931 0.0344013135642187
0.877813577651978 0.0344976219545371
0.880059719085693 0.0348450879448474
0.883028745651245 0.0349403373225019
0.885946750640869 0.03527748488348
0.888402462005615 0.0353716619591911
0.891124486923218 0.0357033316891748
0.892050743103027 0.0357033316891748
0.892160415649414 0.0357033316891748
0.894741535186768 0.0357954499353748
0.89693021774292 0.0361171394432717
0.898642063140869 0.0362064923497238
0.900975227355957 0.0365208198304072
0.904403448104858 0.0366037255911129
0.906975269317627 0.0368984732170716
0.909109354019165 0.0369778919286221
0.911508083343506 0.0372720376284741
0.914427995681763 0.0373480750495394
0.916727304458618 0.0376388843080975
0.91989278793335 0.0377102725915401
0.922222137451172 0.0379965560683325
0.925021171569824 0.0380632066362104
0.927370071411133 0.0383463122710666
0.931127309799194 0.0384087385348163
0.932674646377563 0.0386897338591998
0.935563802719116 0.0387480467812849
0.937904119491577 0.0390266962513339
0.9410560131073 0.0390820602976697
0.942238092422485 0.0390820602976697
0.942392110824585 0.0390820602976697
0.943172693252563 0.0393595480177685
0.945965051651001 0.039411261475671
0.948453664779663 0.0396834403817313
0.951299667358398 0.0397323403059117
0.953658819198608 0.0399987263104965
0.956520557403564 0.0400458986434583
0.958852767944336 0.0403083499866743
0.961889266967773 0.0403543772311888
0.964039087295532 0.0406153743089079
0.967330932617188 0.0406617428734358
0.969695806503296 0.0409177951824875
0.972515344619751 0.0409645196795131
0.974702835083008 0.0412159396025028
0.977530717849731 0.0412636396865961
0.980242729187012 0.0415110043449495
0.982839584350586 0.0415605547780082
0.985279560089111 0.0418019310223283
0.988337278366089 0.0418537247501501
0.989594697952271 0.0418537247501501
0.989679336547852 0.0418537247501501
0.991482257843018 0.0420913418940387
0.993433475494385 0.0421460492893082
0.995620489120483 0.0423819250778339
0.999796867370605 0.0424400901959507
1.00121331214905 0.0426726693371211
1.00392746925354 0.0427334189950934
1.00622153282166 0.0429664824503277
1.00915741920471 0.0430306583480979
1.01174807548523 0.0432630358012029
1.0145103931427 0.0433309313211181
1.01678013801575 0.0435631388049106
1.02107501029968 0.0436342593483777
1.02208971977234 0.0438677352373635
1.02531743049622 0.0439419711966673
1.02736067771912 0.0441778896962084
1.03066444396973 0.0442563568646672
1.03258109092712 0.0444942247835296
1.03548860549927 0.0445746861129649
1.03778314590454 0.0448148614201305
1.03957581520081 0.0448148614201305
1.0396671295166 0.0448148614201305
1.04077363014221 0.0448980405623347
1.04302930831909 0.0451400932950095
1.0459840297699 0.045225950923063
1.04841446876526 0.0454671488263709
1.0513482093811 0.0455550535175877
1.05358934402466 0.0457964596920393
1.05640840530396 0.0458871951271815
1.05947971343994 0.0461284802988946
1.06170773506165 0.0462222426057466
1.064453125 0.046465238356467
1.06702256202698 0.0465613945373357
1.06977534294128 0.0468024679837761
1.07278943061829 0.0469012129407895
1.07492709159851 0.0471388457082585
1.07770252227783 0.0472401189641577
1.08051633834839 0.0474757652152288
1.08285713195801 0.0475792192214431
1.08518528938293 0.0478154675659506
1.08826613426208 0.0479212764614183
1.08936667442322 0.0479212764614183
1.08946752548218 0.0479212764614183
1.09089589118958 0.0481568652529946
1.09388470649719 0.0482652410000615
1.09575247764587 0.0485004870212074
1.09914088249207 0.048611267869329
1.10120320320129 0.0488428734628992
1.10428547859192 0.0489544414822436
1.10743975639343 0.0491885295971815
1.1091206073761 0.0493015464287669
1.11146402359009 0.0495352521909009
1.11461305618286 0.0496503648163429
1.11697053909302 0.0498856741927185
1.12006998062134 0.0500015070455115
1.12211799621582 0.0502364102524703
1.12495255470276 0.0503544581461839
1.12737894058228 0.0505905388873367
1.13054370880127 0.0507100341253277
1.13260269165039 0.0509449353297446
1.13544869422913 0.05106565359149
1.1379599571228 0.0513002546541191
1.1400363445282 0.0513002546541191
1.14014267921448 0.0513002546541191
1.14106059074402 0.051421762384338
1.14309906959534 0.0516565190727635
1.1459367275238 0.0517809650453505
1.14840269088745 0.0520147048892867
1.1512336730957 0.0521413416422597
1.15372800827026 0.0523753922850924
1.15651869773865 0.0525029209838769
1.15904879570007 0.0527365827462727
1.16175603866577 0.0528671674966417
1.1641800403595 0.0531001279711079
1.16713166236877 0.0532329458890534
1.1700165271759 0.0534668184441787
1.17255115509033 0.0536010179071501
1.17503833770752 0.0538366439075391
1.17778134346008 0.0539720036976372
1.1799590587616 0.0542098914137777
1.18291544914246 0.0543457939792391
1.18518972396851 0.0545911446825075
1.18814992904663 0.0547271083958097
1.19031953811646 0.0547271083958097
1.19043517112732 0.0549735065825765
1.1904935836792 0.0549735065825765
1.19331526756287 0.0551091184405024
1.19556903839111 0.0553612747874715
1.1986186504364 0.0554957196399302
1.2009584903717 0.0557513874300948
1.20428395271301 0.0558827889593538
1.20740556716919 0.0561469347635267
1.20911908149719 0.0562757437359148
1.21159410476685 0.0565479767186591
1.21443009376526 0.056674986920382
1.21673774719238 0.0569537588985456
1.22001767158508 0.0570776179246578
1.22223448753357 0.0573641380668415
1.22503733634949 0.0574849428964238
1.22741794586182 0.0577782497586402
1.23034644126892 0.0578972125522993
1.23259449005127 0.058198497513121
1.23551464080811 0.0583141765623884
1.23781275749207 0.0586215861029971
1.24007225036621 0.0586215861029971
1.2401762008667 0.0586215861029971
1.2408401966095 0.0587357655410266
1.24321174621582 0.0590496566541344
1.24595975875854 0.0591629233284822
1.24849128723145 0.0594819654437517
1.25120615959167 0.0595946543799118
1.25364422798157 0.0599190509855491
1.25651454925537 0.0600303464433209
1.2588312625885 0.060356730790599
1.26177883148193 0.0604677018776201
1.26410555839539 0.0607957905228819
1.26720094680786 0.0609077461688307
1.27065420150757 0.0612397532678122
1.27242374420166 0.0613507395233106
1.27471208572388 0.0616838670729325
1.27769708633423 0.061795107132798
1.28010368347168 0.0621280318991467
1.28291273117065 0.0622400524096065
1.28536319732666 0.0625770804578676
1.28808164596558 0.0626891971538839
1.28996968269348 0.0626891971538839
1.29006862640381 0.0626891971538839
1.29048824310303 0.0630288760472699
1.2933943271637 0.0631408502209245
1.29564881324768 0.0634806342797187
1.29860019683838 0.0635926739057796
1.30086374282837 0.0639398887051018
1.30379414558411 0.064052400410661
1.30672907829285 0.0643978034148459
1.30909395217896 0.0645096819029704
1.31147265434265 0.0648623530636753
1.3144006729126 0.064975554104487
1.31681776046753 0.0653310774585922
1.31992936134338 0.06544502997249
1.3220636844635 0.0658043797230881
1.32523488998413 0.0659196603469143
1.32745409011841 0.0662846662327081
1.3307638168335 0.0664012650560364
1.33256411552429 0.066768845082246
1.33553528785706 0.0668866223818774
1.33782196044922 0.0672564537880666
1.34023427963257 0.0672564537880666
1.34034037590027 0.0672564537880666
1.34089422225952 0.0673775052949267
1.35650873184204 0.0677478214171733
1.3573055267334 0.0678720557636163
1.35737752914429 0.0682409432506812
1.35742998123169 0.0683688431433809
1.35748672485352 0.0687386393758466
1.35753703117371 0.0688688101867878
1.3587646484375 0.0692329985506708
1.36169767379761 0.0693669943655719
1.36474394798279 0.0697264571389526
1.36703324317932 0.0698654294510705
1.37000322341919 0.0702256054477031
1.37243890762329 0.0703685792469766
1.37514686584473 0.0707243594711764
1.37767887115479 0.0708713398291358
1.3802490234375 0.0712226662887757
1.38293838500977 0.0713739563079033
1.38525247573853 0.0717265550236957
1.38816785812378 0.0718818444724751
1.39020586013794 0.0718818444724751
1.39030504226685 0.0718818444724751
1.39089345932007 0.0722291801880188
1.39340877532959 0.0723880347969161
1.39564561843872 0.0727339122387697
1.39859652519226 0.0728966854087241
1.40087509155273 0.0732434315419777
1.40389466285706 0.0734095351476939
1.40633416175842 0.07375424404203
1.4091477394104 0.0739213457424004
1.41158509254456 0.0742674882748109
1.41438794136047 0.0744369535930622
1.41675519943237 0.0747858142745028
1.41994500160217 0.074958481882771
1.42209553718567 0.0753103104978546
1.42513704299927 0.0754847812663506
1.42743015289307 0.0758375296735818
1.43041038513184 0.0760156721034844
1.43261647224426 0.0763710638654707
1.43556213378906 0.0765513753147228
1.43782186508179 0.0769061294009434
1.44020104408264 0.0769061294009434
1.4403030872345 0.0769061294009434
1.44116306304932 0.0770896725181895
1.44306015968323 0.0774461273608162
1.44596886634827 0.0776332261752914
1.44844603538513 0.0779890657966588
1.45142459869385 0.0781782597810128
1.45363736152649 0.0785347228450359
1.45646071434021 0.0787259948531795
1.45879888534546 0.079079236333659
1.46173214912415 0.0792734306662477
1.46408343315125 0.0796224370784946
1.4670398235321 0.0798208805160792
1.47013425827026 0.080170989030836
1.47256755828857 0.0803714655191174
1.47472810745239 0.0807220331294973
1.47771739959717 0.0809242370964171
1.47990393638611 0.0812674546271676
1.48297905921936 0.0814709265735851
1.48530173301697 0.0818116219133957
1.4883348941803 0.0820151182120872
1.49060440063477 0.0820151182120872
1.4907238483429 0.0823573042491381
1.49077582359314 0.0823573042491381
1.49350714683533 0.0825605219594047
1.49562072753906 0.0828971173652167
1.49860405921936 0.083099490788247
1.50089383125305 0.0834354303246324
1.50390934944153 0.0836346157169028
1.50705075263977 0.0839651551030525
1.51089549064636 0.0841623891913059
1.51176595687866 0.0844886279063251
1.51460003852844 0.0846843519950194
1.5168285369873 0.0850157413621587
1.52011346817017 0.0852110582181266
1.5219566822052 0.0855387582144838
1.52538251876831 0.0857321127577597
1.52742314338684 0.0860597660864042
1.5308403968811 0.0862513573838447
1.53256487846375 0.0865741212231834
1.53544521331787 0.0867673598603371
1.53780055046082 0.0870896926514388
1.54001712799072 0.0870896926514388
1.54010534286499 0.0870896926514388
1.5410578250885 0.0872797208985301
1.5430805683136 0.0875990063858945
1.5459725856781 0.0877920775127254
1.54842281341553 0.0881096003810056
1.55121874809265 0.088304229005587
1.55358481407166 0.0886201840338453
1.55640840530396 0.0888174165418243
1.55884528160095 0.0891332160570142
1.56177663803101 0.089331114436761
1.56406092643738 0.0896425197027155
1.5670280456543 0.089843989925307
1.56981015205383 0.0901566824706062
1.57260274887085 0.0903600582494939
1.57470798492432 0.0906708164801158
1.57763814926147 0.0908754571241263
1.57992076873779 0.0911864114368107
1.58286142349243 0.0913921149664395
1.58520603179932 0.0916986445851189
1.5883412361145 0.091904794405229
1.59018397331238 0.091904794405229
1.5902943611145 0.091904794405229
1.59063720703125 0.0922146919162965
1.59336090087891 0.0924205899866328
1.59562134742737 0.0927301647109279
1.59859919548035 0.09293591702793
1.60086226463318 0.0932391952401278
1.60387063026428 0.0934412299861429
1.60740280151367 0.0937435908978711
1.60910439491272 0.0939434513416442
1.61143612861633 0.0942474198230406
1.61433720588684 0.0944470266232028
1.61677765846252 0.0947503984282314
1.62001395225525 0.0949476673061308
1.62198448181152 0.0952516376046915
1.62524175643921 0.0954470156156683
1.62749361991882 0.0957437061912617
1.63048815727234 0.0959404835604289
1.63255953788757 0.0962378025559988
1.63548946380615 0.0964352837049434
1.63779354095459 0.0967305955822789
1.63976836204529 0.0967305955822789
1.63986277580261 0.0967305955822789
1.64086484909058 0.0969302219096984
1.64311814308167 0.0972245987296804
1.64593100547791 0.0974248731164769
1.64850974082947 0.0977179605340646
1.65121245384216 0.0979213974901387
1.65356540679932 0.0982113585791085
1.65644574165344 0.0984159648089835
1.65875601768494 0.0987038963886445
1.66179919242859 0.098912220136349
1.66410136222839 0.0991977069091396
1.66706466674805 0.0994091473788909
1.67074656486511 0.0996922598505299
1.67262434959412 0.0999081377505134
1.67498970031738 0.100194885948461
1.67768335342407 0.100412418994979
1.67994785308838 0.100697510115664
1.68290781974792 0.100915527399116
1.6852593421936 0.101203769493516
1.68818211555481 0.101422111250785
1.68998694419861 0.101422111250785
1.69006872177124 0.101422111250785
1.69047331809998 0.101709737591942
1.69340562820435 0.101927866106735
1.69589257240295 0.102220397162375
1.69869828224182 0.102438201631844
1.70132541656494 0.102734237244618
1.703946352005 0.102951552455952
1.70766520500183 0.103248875680367
1.71010875701904 0.103463589538217
1.71154093742371 0.103768070364961
1.71612000465393 0.103984228166034
1.71692371368408 0.104293774423282
1.72018194198608 0.104509359768437
1.72198295593262 0.104822624170529
1.72554993629456 0.105037919729337
1.72755408287048 0.105354846641225
1.73038482666016 0.105569839270309
1.73290157318115 0.105890086931703
1.73572134971619 0.106108789323491
1.73782849311829 0.106431251355565
1.74060344696045 0.106431251355565
1.74072313308716 0.106650749936336
1.74079275131226 0.106650749936336
1.7457287311554 0.106972033467054
1.74653124809265 0.107194434652845
1.74847412109375 0.107516476103445
1.75123047828674 0.107739600046048
1.75387835502625 0.108057399652512
1.75658988952637 0.108283577624939
1.75930905342102 0.108597925573556
1.76185655593872 0.108829007927693
1.76413583755493 0.10914311817174
1.76687288284302 0.109376550688729
1.76947212219238 0.109685026414509
1.77230954170227 0.109920619616129
1.77499961853027 0.110226972962278
1.77776145935059 0.110465076320911
1.78027653694153 0.110768236797082
1.78296875953674 0.111008390590338
1.78551149368286 0.111311807632446
1.78821921348572 0.111553480125043
1.7905125617981 0.111855578122362
1.79095935821533 0.111855578122362
1.7910475730896 0.111855578122362
1.79339122772217 0.112098564771858
1.79576635360718 0.112398972380414
1.79861044883728 0.112642576104419
1.80093193054199 0.112941934251236
1.80397415161133 0.113183081910078
1.80658459663391 0.113484773295588
1.80910873413086 0.113725385288053
1.81145834922791 0.114029270608047
1.81433296203613 0.11426917212853
1.81785655021667 0.114578058352214
1.82000541687012 0.114819122286552
1.82193064689636 0.115129415112051
1.82551074028015 0.115368643983784
1.82758665084839 0.115681545702869
1.83093595504761 0.115919820667945
1.83265447616577 0.116235272166128
1.83589100837708 0.116475759636547
1.83785462379456 0.116792534343978
1.84090256690979 0.116792534343978
1.84102201461792 0.117034445244975
1.84109163284302 0.117034445244975
1.84313654899597 0.11735331801435
1.84643793106079 0.117594366936087
1.84903860092163 0.117914202385713
1.85147953033447 0.118157903769645
1.85395073890686 0.118479252669303
1.85638833045959 0.118723766255478
1.8587601184845 0.119041592694355
1.86176514625549 0.11929098538515
1.86424398422241 0.119610881273271
1.86701464653015 0.11986246568369
1.86945533752441 0.120179783079808
1.87233734130859 0.120433050228075
1.87477850914001 0.120752693191252
1.88002014160156 0.121007774208171
1.8811047077179 0.121324905101911
1.88288354873657 0.121581012640798
1.88525629043579 0.121896992970959
1.88842153549194 0.122152664052867
1.89079427719116 0.122464765908937
1.89142942428589 0.122464765908937
1.89154672622681 0.122464765908937
1.89351344108582 0.122719387843766
1.89564490318298 0.123029957371651
1.89862275123596 0.123283200419199
1.90091323852539 0.123592324394517
1.90398073196411 0.123840782699821
1.90751171112061 0.124148990348184
1.90933156013489 0.124394064846698
1.91151690483093 0.124704413654845
1.9146671295166 0.124948047456421
1.91678380966187 0.125256258595499
1.92047333717346 0.125495691396041
1.92196774482727 0.125803575921268
1.92505693435669 0.126039805292492
1.92775845527649 0.126347829842807
1.93134522438049 0.126580998207584
1.93270802497864 0.126889713002757
1.93577933311462 0.127123357193697
1.93783783912659 0.127432231047873
1.94077658653259 0.127665213408065
1.94114065170288 0.127665213408065
1.94127321243286 0.127665213408065
1.94314575195312 0.127973435991679
1.9459536075592 0.128205028578714
1.94845962524414 0.128513873393203
1.95125555992126 0.128747718036185
1.95363306999207 0.129056798783592
1.95652985572815 0.129291270506597
1.9588782787323 0.129598298341334
1.96180200576782 0.129835120193253
1.96481275558472 0.130140438352767
1.96700644493103 0.130381017202699
1.97013235092163 0.130686736746577
1.9724063873291 0.130928561464389
1.97480535507202 0.131231404615196
1.97781443595886 0.131474185071611
1.97998428344727 0.131775055315152
1.98295021057129 0.132018298993512
1.98532199859619 0.132316594305739
1.98831129074097 0.132559215204081
1.99120664596558 0.132559215204081
1.99137306213379 0.132559215204081
1.99148535728455 0.132860140249547
1.99347734451294 0.133101002895687
1.99680733680725 0.133399706231764
2.00043082237244 0.133638559241248
2.00127410888672 0.13393715494466
2.0042507648468 0.134170661713624
2.00695466995239 0.134466122127973
2.00916814804077 0.13469550755179
2.01164317131042 0.134995084598147
2.01497721672058 0.135222680305268
2.0167248249054 0.13552308573152
2.01999354362488 0.135745959155838
2.02280974388123 0.136047223075139
2.02517437934875 0.136266444457156
2.0278491973877 0.136570632391747
2.03138780593872 0.136788819412364
2.03271460533142 0.137094151058412
2.0355441570282 0.137310298381816
2.03797245025635 0.137616887776874
2.04098415374756 0.137831843761115
2.04112243652344 0.137831843761115
2.04121398925781 0.137831843761115
2.04310989379883 0.138139323867878
2.04596924781799 0.138352290580483
2.04846954345703 0.138660227594434
2.05135798454285 0.138872105032982
2.05364274978638 0.13917737220512
2.05655813217163 0.139389524741512
2.05881810188293 0.139693533758184
2.06246852874756 0.139905970515148
2.06408286094666 0.140209139275411
2.06699347496033 0.14042376703414
2.06997799873352 0.140727270400258
2.07237529754639 0.140940893213721
2.07474064826965 0.14124268118314
2.07781314849854 0.141455356417612
2.08013319969177 0.141759623037792
2.08291363716125 0.141969965566117
2.08547568321228 0.142270941611067
2.08824062347412 0.142479259946935
2.09117364883423 0.142783339627024
2.09128975868225 0.142783339627024
2.0913553237915 0.142783339627024
2.09364223480225 0.142989366930815
2.09569382667542 0.143293582583674
2.09859442710876 0.14349720920806
2.10096883773804 0.143801794336084
2.1038670539856 0.144001000700523
2.10692954063416 0.144308654784422
2.10916900634766 0.144505387385916
2.11147522926331 0.144818405294581
2.1146068572998 0.145013926714966
2.11692523956299 0.145329413739949
2.12001252174377 0.14552234364859
2.12204599380493 0.145840098673029
2.12588834762573 0.146030227444269
2.12740802764893 0.146349742574653
2.13047671318054 0.146540499026952
2.13271236419678 0.146862841140786
2.13552832603455 0.147052738937467
2.13791275024414 0.147374891301915
2.1408429145813 0.147374891301915
2.14096856117249 0.147374891301915
2.14135813713074 0.147563636409898
2.14304852485657 0.147887468258812
2.14613127708435 0.148077814384183
2.14834022521973 0.148401297010105
2.1513500213623 0.148593352566756
2.15357804298401 0.148916835076083
2.15639162063599 0.149108687731956
2.15941953659058 0.149428540612572
2.16173815727234 0.149623542433572
2.16401076316833 0.149944572663988
2.16699194908142 0.150140376303703
2.17163920402527 0.150459605394209
2.17264461517334 0.15065644250739
2.17478394508362 0.150973287373954
2.17798924446106 0.151170425439029
2.18043518066406 0.15149067399555
2.18304014205933 0.151688437360755
2.18539786338806 0.152005023486336
2.18830442428589 0.152202471324584
2.1912214756012 0.152202471324584
2.19134640693665 0.1525196085637
2.19141626358032 0.1525196085637
2.19368743896484 0.152717156158564
2.19561243057251 0.15303493629401
2.19858574867249 0.15322931717783
2.20129227638245 0.153544402644554
2.20389795303345 0.153736960118591
2.20769953727722 0.154052886075688
2.21030163764954 0.154244390248747
2.21143460273743 0.154564149788658
2.21456170082092 0.154755902360241
2.21668028831482 0.155076991581592
2.21966671943665 0.155266784775817
2.22199153900146 0.155589360596778
2.22573828697205 0.155779105729218
2.22853970527649 0.156103247056829
2.23036456108093 0.156294677334839
2.23265981674194 0.156620196300489
2.23550486564636 0.156812696039519
2.23789668083191 0.157140814456215
2.24078392982483 0.157331285990556
2.24090933799744 0.157331285990556
2.24097609519958 0.157331285990556
2.24301147460938 0.157659777685845
2.24600434303284 0.157855511421519
2.24835443496704 0.158186526924863
2.25165963172913 0.158383275858247
2.25359034538269 0.158715563475295
2.25642037391663 0.158915030078613
2.2591986656189 0.159245487393044
2.26169753074646 0.159447997698621
2.26398468017578 0.159778005087873
2.26699805259705 0.159984173137978
2.2696852684021 0.160315655874541
2.27241659164429 0.160523610125457
2.27520442008972 0.16085286213222
2.27777004241943 0.161060841526688
2.27998614311218 0.16139108315676
2.28298902511597 0.161600590555614
2.28523731231689 0.161930626644145
2.28830862045288 0.162139541172519
2.29050850868225 0.162467885318953
2.2911901473999 0.162467885318953
2.29127740859985 0.162467885318953
2.29350209236145 0.162676883132621
2.29597330093384 0.163008125860946
2.29864120483398 0.163215460811182
2.30095767974854 0.163541487494662
2.30426812171936 0.163744941466869
2.3067684173584 0.164075103326194
2.30911993980408 0.164278997722568
2.3115074634552 0.164606160319223
2.31437659263611 0.164807688053843
2.31683754920959 0.165137295269798
2.32032561302185 0.165334719300773
2.3220956325531 0.165664963093272
2.32533597946167 0.165859787654204
2.3277416229248 0.166188982877172
2.33072543144226 0.166381724464262
2.33267641067505 0.166708494381057
2.33565044403076 0.166899676592785
2.33784174919128 0.167227410068577
2.34071016311646 0.167419383894742
2.3408796787262 0.167419383894742
2.34096646308899 0.167419383894742
2.3430962562561 0.167745533307927
2.34590744972229 0.167939121806732
2.34832215309143 0.168263391231647
2.3514256477356 0.168460480052173
2.3536319732666 0.168783997753251
2.35644793510437 0.16897909081753
2.35882067680359 0.169297973154179
2.36176562309265 0.169498075454905
2.364013671875 0.169815309379503
2.36697220802307 0.170019233827502
2.37091970443726 0.170338485220609
2.37240934371948 0.170546166386696
2.37502455711365 0.170864711568715
2.37821507453918 0.171075428445358
2.38032913208008 0.171393446067212
2.38299870491028 0.171607144112852
2.38543105125427 0.171929021673619
2.38933634757996 0.17214643453671
2.39051604270935 0.172466559097917
2.3906991481781 0.172466559097917
2.39078164100647 0.172466559097917
2.39406490325928 0.172682773510631
2.39560627937317 0.173001062896878
2.39870166778564 0.173215446762122
2.40228247642517 0.173530116558548
2.40391707420349 0.173745852227052
2.40668439865112 0.174064585532667
2.40918922424316 0.174277531023518
2.41155552864075 0.174599245654176
2.41484236717224 0.174811411882696
2.41678214073181 0.175131694326134
2.41973257064819 0.175340525668276
2.42205595970154 0.17566276274372
2.42516851425171 0.175869476891328
2.42750597000122 0.176188888418196
2.4325225353241 0.176395724653853
2.43346500396729 0.176715989447045
2.43565273284912 0.176921640153455
2.43789982795715 0.177243614069934
2.44105935096741 0.177452150739109
2.4570426940918 0.177776105366349
2.45786952972412 0.177776105366349
2.45794200897217 0.177987514594765
2.45807266235352 0.177987514594765
2.45814824104309 0.178309788598036
2.45820927619934 0.178520218584184
2.45827841758728 0.178841159784756
2.45833945274353 0.179055736361015
2.45902729034424 0.179376745842854
2.46178436279297 0.17959571944486
2.46400570869446 0.179916774661761
2.46698665618896 0.180141976561189
2.46934008598328 0.180464888535223
2.47266006469727 0.18069455400246
2.47523069381714 0.181019214135756
2.47768998146057 0.181251633189227
2.47996687889099 0.181575366602002
2.48292088508606 0.181810938980037
2.48566055297852 0.182134628796065
2.48872113227844 0.18237368605266
2.49051070213318 0.182694102539347
2.49146628379822 0.182694102539347
2.49169993400574 0.182694102539347
2.49384641647339 0.1829344284399
2.49571132659912 0.183254526241651
2.49924683570862 0.183495216019667
2.5016074180603 0.18381455384305
2.50430917739868 0.184054230608032
2.50637197494507 0.184377547874688
2.5091507434845 0.184618394645449
2.51146197319031 0.184944195719949
2.51450800895691 0.18518111357803
2.51685667037964 0.185503986963502
2.51989459991455 0.185742870584482
2.52201914787292 0.18606537079507
2.52539801597595 0.186302205196338
2.52751088142395 0.186626398411567
2.5306613445282 0.186862169024037
2.53266549110413 0.187186305134127
2.53566980361938 0.187421186812675
2.53784251213074 0.187744454424489
2.54076933860779 0.1879838277346
2.54145336151123 0.1879838277346
2.54157209396362 0.1879838277346
2.54318237304688 0.188305211261755
2.54605770111084 0.188546113489741
2.54908204078674 0.188866980483226
2.55130934715271 0.189111120578364
2.55360579490662 0.189431073816609
2.55661582946777 0.189677332075751
2.55877995491028 0.189993511635117
2.56183099746704 0.190244804654706
2.56409120559692 0.190560542325553
2.56704664230347 0.190818276338706
2.56960535049438 0.191131297323942
2.57253360748291 0.191394620022926
2.57487344741821 0.191704767510321
2.57758402824402 0.191972765654021
2.58017683029175 0.19227997040286
2.58294296264648 0.192551372878876
2.58528614044189 0.192853073663729
2.58815360069275 0.19312776115825
2.59059834480286 0.193428263255004
2.59166598320007 0.193428263255004
2.59178519248962 0.193428263255004
2.59356546401978 0.193704900055103
2.5966272354126 0.19400694138673
2.59857058525085 0.194284116712107
2.6009681224823 0.194588346755033
2.60387253761292 0.194866421443292
2.6063015460968 0.195165058708223
2.60912442207336 0.195440159702631
2.61151027679443 0.195742413090474
2.61446952819824 0.19601797349965
2.61676645278931 0.196320700108338
2.61975121498108 0.196592881451816
2.62199759483337 0.196898466381903
2.6251175403595 0.197167802111337
2.6288013458252 0.197476312253109
2.63165545463562 0.197743105135425
2.63260173797607 0.198055194722837
2.63554883003235 0.198324515463567
2.63870215415955 0.198638562827425
2.64066052436829 0.198907789436426
2.64115691184998 0.198907789436426
2.64128112792969 0.198907789436426
2.64306926727295 0.199224170229549
2.64595460891724 0.199495553846273
2.64841866493225 0.199812840323803
2.65122485160828 0.200082985534386
2.65396571159363 0.200402548974414
2.65648770332336 0.200674970047704
2.65882968902588 0.200990717458226
2.66179180145264 0.201264160007456
2.66405153274536 0.201577568204118
2.66703724861145 0.201856491168994
2.66955399513245 0.202170438233985
2.67252254486084 0.202454212749998
2.67483639717102 0.202765505470868
2.67765808105469 0.203050822203626
2.6800332069397 0.203358395509659
2.68291735649109 0.203645803809085
2.68546342849731 0.203950724834145
2.6881730556488 0.204240425709023
2.69060850143433 0.204542968152635
2.69106912612915 0.204542968152635
2.69119143486023 0.204542968152635
2.69388914108276 0.204834256195704
2.69565606117249 0.205139318252977
2.69907474517822 0.205430699646991
2.70096206665039 0.20573264217329
2.70409369468689 0.206020871910464
2.70637392997742 0.20632030303841
2.70914483070374 0.206607031827384
2.71152806282043 0.206909621235774
2.71437072753906 0.207196029861244
2.71666955947876 0.207504123571068
2.71980905532837 0.207788029969684
2.72208213806152 0.208098776343087
2.72497034072876 0.208383851810028
2.72740602493286 0.208698417524308
2.73048186302185 0.208979289527649
2.73265719413757 0.209297003308259
2.73552274703979 0.209574462034433
2.73781824111938 0.209895205564387
2.74114179611206 0.209895205564387
2.74126982688904 0.209895205564387
2.74135375022888 0.210174772190766
2.74310755729675 0.21049918285802
2.7459352016449 0.210778781853769
2.74844694137573 0.211105786978331
2.75162768363953 0.211387472013336
2.75380349159241 0.211717131968225
2.75641584396362 0.211998335331377
2.75883221626282 0.212326855086217
2.76179838180542 0.212609915283588
2.76412153244019 0.212935973890059
2.76701045036316 0.213221502304486
2.77074456214905 0.213549573801918
2.77228212356567 0.21384042975211
2.77487826347351 0.214166631891786
2.77786374092102 0.214459759556198
2.77997803688049 0.214782303567389
2.78308415412903 0.21507644386923
2.78527545928955 0.215395767854184
2.78839755058289 0.215688520442474
2.79069566726685 0.2160046469664
2.79082679748535 0.2160046469664
2.79089856147766 0.2160046469664
2.79355883598328 0.216298514884188
2.79569435119629 0.21661575434095
2.79877281188965 0.216908069428243
2.80090022087097 0.217221223908503
2.80434489250183 0.217508856015313
2.80629658699036 0.217817664630711
2.8092474937439 0.21810070017124
2.81148171424866 0.218412436996122
2.81446743011475 0.218691650387206
2.81694483757019 0.219003436355479
2.81986474990845 0.219278106824671
2.82204341888428 0.219589309701642
2.82537245750427 0.219857310087556
2.82745695114136 0.220169827969579
2.83085060119629 0.220433406910513
2.83267211914062 0.220746000611567
2.83551597595215 0.221004309708878
2.83790135383606 0.221316993972568
2.84081554412842 0.221316993972568
2.84097123146057 0.221316993972568
2.84225654602051 0.221576130651554
2.84314274787903 0.221887680260467
2.84597873687744 0.222143202258452
2.84857559204102 0.222450387486384
2.85158562660217 0.222702524199203
2.8537769317627 0.223005631811863
2.85641169548035 0.223255752944889
2.85885643959045 0.223553711556435
2.8616886138916 0.223806826974539
2.86415195465088 0.224098628131176
2.86705207824707 0.224356283244338
2.86948704719543 0.224644544839983
2.87472462654114 0.224925743249529
2.87624382972717 0.225183065514142
2.8779730796814 0.225444442704745
2.87997770309448 0.225717510115605
2.88293313980103 0.225979032635367
2.88558554649353 0.226246160856037
2.88846707344055 0.226510468531637
2.89091181755066 0.226775533506383
2.89106440544128 0.226775533506383
2.89113640785217 0.226775533506383
2.89370155334473 0.227039945468009
2.89570903778076 0.227302183118227
2.89960050582886 0.227569336852573
2.9009051322937 0.227827579142021
2.90397143363953 0.228090994840009
2.90757441520691 0.228345811722108
2.90946125984192 0.228612701032441
2.91150999069214 0.228870821287649
2.91455554962158 0.229138159718088
2.91685581207275 0.229397961511461
2.92093133926392 0.229666369249585
2.92195105552673 0.2299280652727
2.92529225349426 0.230202958933726
2.9278039932251 0.23046666008254
2.93057465553284 0.2307432687219
2.93285655975342 0.231008632201253
2.93730592727661 0.231286438629622
2.93783688545227 0.231552519004189
2.94119143486023 0.231552519004189
2.94131445884705 0.231840129118017
2.94142413139343 0.231840129118017
2.94485974311829 0.232108219537253
2.94629263877869 0.232395990481626
2.94838809967041 0.232664698045601
2.95164561271667 0.232956739216769
2.95352530479431 0.233223712284878
2.95658421516418 0.23352680100356
2.95880722999573 0.233795344236809
2.96187090873718 0.234101455964281
2.96417856216431 0.234368566879843
2.96713376045227 0.234682720022327
2.96961116790771 0.234949814865591
2.97257399559021 0.235267844977204
2.97477793693542 0.2355342823545
2.97780108451843 0.235852903090942
2.98004055023193 0.236121732217982
2.98307633399963 0.236445098648524
2.98526883125305 0.236715993081784
2.9885139465332 0.237036840179002
2.99057793617249 0.237306832479249
2.99157953262329 0.237306832479249
2.9917049407959 0.237306832479249
2.99356722831726 0.237624361434771
2.99574255943298 0.237899443223321
2.99883890151978 0.238215576762785
3.00107192993164 0.238489153162014
3.00407457351685 0.238801284326077
3.00651931762695 0.239079069448965
3.00911021232605 0.239387949161166
3.01148176193237 0.239671644762261
3.01457214355469 0.239978155927561
3.01668787002563 0.240265002068573
3.0199236869812 0.240561172126222
3.02193927764893 0.240850181513549
3.02509117126465 0.241142851435208
3.02747273445129 0.241433775641428
3.03106999397278 0.241721525066889
3.03267621994019 0.242013680835856
3.03596353530884 0.242293815392981
3.03788733482361 0.242586955313832
3.04103755950928 0.242586955313832
3.04117488861084 0.24286672662094
3.04126691818237 0.24286672662094
3.04314756393433 0.243159652730131
3.04727077484131 0.243440763084994
3.04837226867676 0.243732958569
3.05190014839172 0.244007422582431
3.05354475975037 0.244295050217885
3.05649089813232 0.244569740998817
3.05877494812012 0.244854613819035
3.06183195114136 0.245128330675132
3.06407856941223 0.245412219789736
3.0675835609436 0.245684850579395
3.06978440284729 0.245963677587801
3.07228994369507 0.246240067586515
3.07501602172852 0.246514372933224
3.07764887809753 0.246788999183888
3.08029580116272 0.247058494368323
3.0829005241394 0.247335638776726
3.08528614044189 0.247603013996404
3.0884416103363 0.247883337426671
3.0906777381897 0.248142758714772
3.09145092964172 0.248142758714772
3.091557264328 0.248142758714772
3.09347128868103 0.248419733179976
3.09567475318909 0.248678811706136
3.09857439994812 0.248953611053303
3.10104823112488 0.249212982138146
3.10387802124023 0.24948594481647
3.10637354850769 0.249741218199919
3.10943078994751 0.250013356111721
3.11151170730591 0.250268340102317
3.11442637443542 0.250537872884129
3.1167106628418 0.250791288194564
3.11972379684448 0.251054834248099
3.12196516990662 0.251308163333232
3.12516021728516 0.251567241031589
3.12753319740295 0.251821158919498
3.13044714927673 0.252081593608181
3.1327121257782 0.252335835749777
3.13560795783997 0.252591520308418
3.13788890838623 0.252844082355828
3.14070129394531 0.253090988858737
3.14100813865662 0.253090988858737
3.14112782478333 0.253090988858737
3.14307260513306 0.253343533963096
3.14590835571289 0.253587091306102
3.14963364601135 0.253837514335172
3.15132331848145 0.254077587583852
3.15350794792175 0.2543253272855
3.15657758712769 0.254561500856452
3.15894055366516 0.254803614643357
3.16177678108215 0.255038882183884
3.16416120529175 0.255278378841389
3.1670093536377 0.255508744643853
3.17062759399414 0.255742688717808
3.17227458953857 0.255968599006232
3.17504167556763 0.256196223082746
3.17771601676941 0.256417187075455
3.17997455596924 0.256641499423277
3.18315958976746 0.256859017620481
3.18523645401001 0.257079138147517
3.18836855888367 0.257294141297212
3.19137382507324 0.257294141297212
3.19149565696716 0.257294141297212
3.19158244132996 0.257509575390394
3.19351315498352 0.257718759848079
3.19568729400635 0.257929251296704
3.19864130020142 0.258135456150697
3.20090913772583 0.258343448251766
3.2038631439209 0.258546367264006
3.20734477043152 0.258750120329205
3.20980095863342 0.258947114897045
3.21150326728821 0.259150124221024
3.21436262130737 0.259341849881467
3.21669936180115 0.259543875169238
3.22040557861328 0.259731895661891
3.22195243835449 0.259936534579439
3.22501707077026 0.260126141025972
3.22756147384644 0.260330766234113
3.23027491569519 0.260518480157099
3.23270773887634 0.260721786888825
3.23560380935669 0.260907734372966
3.2378454208374 0.261110342114973
3.24136781692505 0.261110342114973
3.24146962165833 0.261289958419706
3.24152755737305 0.261289958419706
3.24311542510986 0.261492823872444
3.24625325202942 0.261674202314102
3.2484667301178 0.26187702339957
3.25145077705383 0.262060999731519
3.25362801551819 0.262259744161848
3.25652384757996 0.26243976947392
3.25884342193604 0.262636849112572
3.26178574562073 0.262815224166534
3.26414489746094 0.263009505491355
3.26712036132812 0.263190456397399
3.27005124092102 0.263382535342424
3.27231335639954 0.263564951892102
3.27473568916321 0.263752904507411
3.27780294418335 0.263938913176603
3.28020668029785 0.264122204372177
3.28293943405151 0.264308659765302
3.28529381752014 0.264489216427248
3.28819036483765 0.264674588881301
3.29073572158813 0.264850212000744
3.29157662391663 0.264850212000744
3.29170155525208 0.264850212000744
3.29347586631775 0.265033194249821
3.29568314552307 0.265204856798677
3.29860329627991 0.26539173296066
3.30123805999756 0.265562498400936
3.30390787124634 0.265752085359877
3.3064136505127 0.265919845854595
3.30925846099854 0.266108621633702
3.31168055534363 0.266276113775782
3.31464767456055 0.266465651815801
3.31670022010803 0.266630333635571
3.31997632980347 0.266821642931429
3.3219530582428 0.266984436082437
3.32532048225403 0.267174338721219
3.32753443717957 0.267337433702609
3.33189582824707 0.267522205695861
3.33267307281494 0.267682001784475
3.33552193641663 0.26786730364476
3.33824944496155 0.268024872170234
3.34078192710876 0.268212036120593
3.34123253822327 0.268212036120593
3.34135293960571 0.268212036120593
3.34303140640259 0.26836759149336
3.34595966339111 0.268555508852528
3.3484148979187 0.268707260971765
3.35125994682312 0.268896334321221
3.35494613647461 0.269043885662015
3.35643434524536 0.269230117116942
3.35884118080139 0.269372112772069
3.36182141304016 0.269559664196378
3.36448955535889 0.269698842406369
3.36698460578918 0.269889766491953
3.37031674385071 0.270024677226825
3.37255597114563 0.27021810330937
3.37495374679565 0.270348313271696
3.37768936157227 0.270544241695225
3.38015913963318 0.270669588966762
3.38290572166443 0.270867095036365
3.3852596282959 0.270987766453884
3.38833713531494 0.271190031654342
3.38990545272827 0.271190031654342
3.39000463485718 0.271190031654342
3.39109444618225 0.271307837719023
3.39339375495911 0.271514517052316
3.3956732749939 0.271627668230255
3.39857935905457 0.271838231018405
3.40103554725647 0.271947478305413
3.403888463974 0.272162936711883
3.40629935264587 0.272268583069649
3.40913867950439 0.27248235174215
3.41152691841125 0.272583656428602
3.41454362869263 0.272801647622628
3.41679930686951 0.272899963109152
3.4198055267334 0.273123613793115
3.42232704162598 0.273219648077097
3.42576313018799 0.27344904732573
3.42741394042969 0.273541006922488
3.43120980262756 0.273771531519768
3.43263530731201 0.273860097577057
3.43585252761841 0.274098175157236
3.43798422813416 0.27418157725838
3.44045996665955 0.27418157725838
3.44055199623108 0.27418157725838
3.44139766693115 0.274422341856405
3.44362020492554 0.2745044086831
3.44604444503784 0.274745881160221
3.44835257530212 0.274824644407282
3.45171976089478 0.275067893530211
3.4535608291626 0.275143781286017
3.45665335655212 0.275392256201857
3.45875096321106 0.275465934357767
3.46171116828918 0.275720519507906
3.46429800987244 0.275792222165541
3.46709084510803 0.276052444612802
3.46983695030212 0.276123190872446
3.47306942939758 0.276385664996399
3.47486448287964 0.276454149563117
3.47781920433044 0.276718061087447
3.48015141487122 0.27678455797256
3.48294806480408 0.277056898968518
3.48547434806824 0.277122237719254
3.48826122283936 0.277398332252991
3.48981785774231 0.277398332252991
3.48991894721985 0.277398332252991
3.49076199531555 0.277462523567552
3.49345517158508 0.277740063671405
3.49568319320679 0.277802354193789
3.49861335754395 0.278082610945851
3.5008978843689 0.278141822181141
3.50387024879456 0.278422129179867
3.50652933120728 0.278479592119907
3.50937128067017 0.278762370923063
3.51151251792908 0.278818330008676
3.51464486122131 0.279103268730462
3.51678442955017 0.279157945518141
3.52006936073303 0.2794470903374
3.52211356163025 0.279499346838037
3.52511835098267 0.279786260873233
3.52736806869507 0.279837242220432
3.53120374679565 0.280125440009501
3.53261613845825 0.280172964414946
3.54818487167358 0.280219693618842
3.54904294013977 0.280219693618842
3.54912233352661 0.280505362064687
3.54919028282166 0.280505362064687
3.54926896095276 0.280550313478746
3.5493323802948 0.280841686422034
3.54943561553955 0.280885691359375
3.54947829246521 0.281175498352284
3.55121159553528 0.281475160533022
3.55390644073486 0.281517122916484
3.55650186538696 0.28181870555778
3.55873775482178 0.281860184569771
3.56170153617859 0.28216830645793
3.56395888328552 0.282208965121086
3.56702828407288 0.282518931267433
3.56981754302979 0.282558813570085
3.57241463661194 0.282873359635968
3.57488656044006 0.282912811283069
3.57781624794006 0.283231746179339
3.58024954795837 0.283270655523607
3.58294987678528 0.28359475699653
3.58531904220581 0.283634098067653
3.58831691741943 0.283963605043682
3.59066700935364 0.284003499181553
3.59371757507324 0.284327568105267
3.59442615509033 0.284327568105267
3.59466028213501 0.284327568105267
3.5959005355835 0.284368160600118
3.59868669509888 0.28469425615617
3.60193848609924 0.284736017659578
3.60403776168823 0.285064190549118
3.60650134086609 0.285106921809715
3.60927748680115 0.285428426325739
3.61163353919983 0.285473697241052
3.61440253257751 0.285793481315157
3.61668801307678 0.285841011409273
3.61984419822693 0.28615583103414
3.62212157249451 0.28620662801547
3.62496733665466 0.286518545218897
3.62729454040527 0.286571848850346
3.63088607788086 0.286878949224996
3.63253259658813 0.286935795131965
3.63541555404663 0.287241815822531
3.63778233528137 0.287301481976083
3.6406683921814 0.28760703402336
3.64303374290466 0.287670231713532
3.64356446266174 0.287670231713532
3.64375424385071 0.287670231713532
3.64590525627136 0.287977031691329
3.64842128753662 0.288042959414064
3.65122866630554 0.28834643112863
3.6536717414856 0.288415522776716
3.65647768974304 0.288716257772989
3.65885734558105 0.2887869544163
3.66211819648743 0.289084662823725
3.66418147087097 0.289157402247803
3.66703319549561 0.289458140928285
3.66946959495544 0.289531683395035
3.67257499694824 0.289830093614433
3.67491316795349 0.289904517722557
3.67778849601746 0.290203335806319
3.679931640625 0.290278267381039
3.68287444114685 0.290573393409705
3.68514466285706 0.290648830947898
3.6880419254303 0.290940308238513
3.69042682647705 0.291018036207862
3.69054412841797 0.291018036207862
3.69062209129333 0.291018036207862
3.694011926651 0.291303765385759
3.69565057754517 0.291381012270304
3.69899272918701 0.291656685344398
3.70083045959473 0.291734786346545
3.70383644104004 0.292005695235874
3.70641469955444 0.292085808969529
3.70908188819885 0.292346537006219
3.7114474773407 0.292428153666122
3.71447563171387 0.292681074919889
3.71677160263062 0.292765812497255
3.72050905227661 0.293013836871565
3.722092628479 0.293101079690952
3.72532320022583 0.293340249972537
3.72750210762024 0.293430704556074
3.73046851158142 0.293664658780893
3.73249793052673 0.293758337206269
3.73541522026062 0.293987478330435
3.73770523071289 0.294084229261163
3.73819780349731 0.294084229261163
3.73827266693115 0.294084229261163
3.74112439155579 0.294310438701007
3.74301624298096 0.294409544856478
3.74587607383728 0.294634648190179
3.74830293655396 0.294736906738834
3.75146794319153 0.294959195526362
3.75357127189636 0.295062606455906
3.75658583641052 0.295284446411406
3.75911641120911 0.295389655113313
3.76175999641418 0.295613589785568
3.76448607444763 0.295718416308283
3.76700782775879 0.295945403329895
3.76971173286438 0.296050825215187
3.77265334129333 0.296277576766914
3.77508115768433 0.296382492818132
3.77766060829163 0.296608618789235
3.78031158447266 0.296712965342974
3.78307914733887 0.296938702565581
3.78524947166443 0.297044224264039
3.7883837223053 0.29726707054505
3.7905650138855 0.297372549656957
3.79352402687073 0.297592340862929
3.79462742805481 0.297592340862929
3.79487752914429 0.297592340862929
3.79578948020935 0.297697949311319
3.79873752593994 0.297914287179397
3.80088758468628 0.298018303455827
3.8039538860321 0.298228723526696
3.80638813972473 0.298335424752448
3.80919933319092 0.298543005596261
3.81157326698303 0.298651069502606
3.81456923484802 0.298853180851005
3.81676006317139 0.298962974740102
3.8199155330658 0.299162071090437
3.82255935668945 0.299274873631898
3.82510733604431 0.299470240929051
3.82740330696106 0.299584689162527
3.83064913749695 0.299776088582647
3.83257532119751 0.29989256618582
3.83555507659912 0.300083214929146
3.83786249160767 0.300201668664405
3.84118866920471 0.300390899079895
3.84309554100037 0.300510576296337
3.84430909156799 0.300510576296337
3.84448957443237 0.300510576296337
3.8459644317627 0.300696332398413
3.84845805168152 0.300815980056604
3.85148024559021 0.30100304738272
3.85363984107971 0.301125176019343
3.85643982887268 0.301309924647721
3.85881471633911 0.301430709751413
3.86176753044128 0.301615314809804
3.86420273780823 0.301737057761691
3.86699843406677 0.301920170059892
3.86953067779541 0.302041111421523
3.87239813804626 0.302223169364483
3.87471413612366 0.302344425428398
3.87778162956238 0.302523141825725
3.88009905815125 0.302644716202439
3.88291072845459 0.302821631486441
3.88526821136475 0.302942767732728
3.88827109336853 0.303116914827722
3.89050889015198 0.303239866249019
3.89182186126709 0.303239866249019
3.89191293716431 0.303239866249019
3.89350342750549 0.303410475931418
3.89575147628784 0.303532764295661
3.89934134483337 0.303700715658846
3.90110611915588 0.303823490407571
3.90379905700684 0.303986394760304
3.90740656852722 0.30411051661605
3.90918684005737 0.304269853130678
3.91146874427795 0.304396473840871
3.91436648368835 0.30455228422368
3.91674637794495 0.304679246989779
3.92051935195923 0.304832102046775
3.92208576202393 0.304960455018425
3.92503952980042 0.305110143374753
3.92745900154114 0.305239504611805
3.93175053596497 0.305384320682401
3.93258380889893 0.305515330745301
3.93548035621643 0.305658721033339
3.93768811225891 0.305790481525943
3.93840837478638 0.305790481525943
3.93847942352295 0.305790481525943
3.94100689888 0.305930846058469
3.94298267364502 0.306063461653604
3.94583487510681 0.306200692241899
3.94833254814148 0.306334551226012
3.95134735107422 0.306466490784171
3.95388984680176 0.306599923753244
3.9565327167511 0.306730657589586
3.95883250236511 0.306865791822504
3.96172165870667 0.306992827065679
3.96409034729004 0.307126734820401
3.9686758518219 0.307253106217743
3.97002983093262 0.30738929011353
3.97252345085144 0.307512703972588
3.97466444969177 0.307650584245106
3.97784113883972 0.30777331421155
3.9799120426178 0.307913438472239
3.98287582397461 0.308032604007741
3.98516917228699 0.308174055230366
3.9881739616394 0.308290922876212
3.98890376091003 0.308290922876212
3.98895692825317 0.308290922876212
3.99051642417908 0.308433935669092
3.9935576915741 0.308548831559961
3.99591207504272 0.308693673904829
3.9986686706543 0.30880743712889
4.00086188316345 0.308951432776907
4.00385785102844 0.309063249332848
4.00695157051086 0.309208977294951
4.00904440879822 0.309317954434459
4.01146292686462 0.309465718454614
4.01474213600159 0.309574973333837
4.01678061485291 0.309722941728738
4.02019214630127 0.309829844689224
4.02200245857239 0.309977635901525
4.02502775192261 0.310085812031335
4.02747535705566 0.31023222757543
4.03099894523621 0.310338451055317
4.03268980979919 0.310483462605083
4.03567242622375 0.310587998638627
4.03805303573608 0.310731190316974
4.04092574119568 0.310837136721207
4.04305481910706 0.310977510907475
4.04365658760071 0.310977510907475
4.04378581047058 0.310977510907475
4.0459349155426 0.311082636194026
4.04856252670288 0.31122137320044
4.05149126052856 0.311326767297511
4.05360269546509 0.311461658628456
4.0565357208252 0.311567850131206
4.05885004997253 0.311700032734301
4.06183242797852 0.311807772231132
4.0640697479248 0.311939186736454
4.06704926490784 0.312046834491085
4.07071161270142 0.312176992314321
4.07243013381958 0.312283523189566
4.0750207901001 0.312414017899381
4.07776784896851 0.312522414626063
4.07984733581543 0.312655243879266
4.08286046981812 0.31276455749073
4.08522009849548 0.31289704928082
4.08830952644348 0.313006646356841
4.09123611450195 0.313141237940356
4.09351921081543 0.313251100944962
4.09409356117249 0.313251100944962
4.09423971176147 0.313251100944962
4.09569931030273 0.313391301595699
4.09863042831421 0.313503319954872
4.10116291046143 0.313648702451673
4.10392236709595 0.313760424238106
4.1068696975708 0.313910063071716
4.10919523239136 0.314021175233851
4.11182045936584 0.314177817253797
4.11460614204407 0.314291666427699
4.11668872833252 0.314453807566469
4.11998414993286 0.314569500140097
4.12198257446289 0.314737161257522
4.12503981590271 0.31485377873839
4.1273250579834 0.315025870097987
4.13047814369202 0.315143632761777
4.1325786113739 0.315321042013826
4.13542103767395 0.315441616959715
4.13776421546936 0.315624234773777
4.14069175720215 0.315747938705026
4.14241313934326 0.315747938705026
4.1425154209137 0.315747938705026
4.1436083316803 0.31593337115273
4.14590525627136 0.316059844310177
4.14840626716614 0.316247583830744
4.15136766433716 0.31637400094996
4.15349841117859 0.316561894507317
4.15654182434082 0.316691222398366
4.15880656242371 0.316879955682565
4.16173720359802 0.317012847904698
4.16406059265137 0.317204083294218
4.16697525978088 0.317338897982725
4.17041826248169 0.317529743631453
4.1732325553894 0.317667830920379
4.17464685440063 0.317859326589751
4.17765927314758 0.318001044781787
4.17994427680969 0.318191707841406
4.18292140960693 0.318337379140892
4.18585276603699 0.318528296602926
4.18822813034058 0.318675052647449
4.18858814239502 0.318675052647449
4.18863868713379 0.318675052647449
4.19056057929993 0.318865421422031
4.19409704208374 0.319016456235072
4.19572687149048 0.31921348082428
4.19870090484619 0.319367484991706
4.20106101036072 0.319567375770841
4.20412874221802 0.319725489950205
4.2068293094635 0.31992542955745
4.20936918258667 0.320084930508673
4.21159553527832 0.320289104630494
4.21444869041443 0.320452960257615
4.21675062179565 0.320662805416517
4.21979475021362 0.320829279621282
4.22188234329224 0.321043222594496
4.22500514984131 0.321213138088792
4.22744679450989 0.32142993168972
4.2308349609375 0.321602138808733
4.23259735107422 0.321823487332341
4.23548221588135 0.322001069868651
4.23772668838501 0.322225781158607
4.23901295661926 0.322225781158607
4.23906922340393 0.322225781158607
4.24089455604553 0.322405284123262
4.24305748939514 0.322632049408209
4.24586248397827 0.322814619137554
4.24837636947632 0.323043087982101
4.25140953063965 0.323230975718522
4.25352954864502 0.323459109934055
4.25641345977783 0.323650510638927
4.25875473022461 0.323875894828385
4.26178765296936 0.324073033488449
4.26450753211975 0.324299609080942
4.26709604263306 0.32450084706761
4.27067160606384 0.324725569724711
4.2725887298584 0.324931764373743
4.27593970298767 0.325153795312452
4.27773499488831 0.325364963478809
4.2799277305603 0.325585300996395
4.28290033340454 0.325800986004206
4.28523826599121 0.326021567382041
4.28830313682556 0.326241600297062
4.28951859474182 0.326241600297062
4.28958535194397 0.326241600297062
4.29084014892578 0.326463494163169
4.29341316223145 0.326687236472478
4.29656505584717 0.326906898890697
4.29864764213562 0.327134090131485
4.30091524124146 0.327356056350956
4.30386400222778 0.327586347912024
4.30712580680847 0.327808730762223
4.30912375450134 0.328041836209355
4.3115336894989 0.328265562929303
4.31504988670349 0.328497944888897
4.3166835308075 0.328725809274591
4.31994199752808 0.328960252699667
4.32199048995972 0.329188398477584
4.32517957687378 0.329421776351286
4.32740187644958 0.32965253019219
4.33204650878906 0.329886554613501
4.33264517784119 0.330119431443972
4.33551120758057 0.330353250599961
4.33792233467102 0.330587689505101
4.34066963195801 0.330819218892669
4.34154009819031 0.330819218892669
4.34170794487 0.330819218892669
4.34311294555664 0.331053623531796
4.34595346450806 0.331280681187135
4.34837794303894 0.331512735499524
4.35130500793457 0.331739881413501
4.35357785224915 0.331970900035163
4.35645651817322 0.332193861421073
4.35883665084839 0.332423004858726
4.36173009872437 0.332641874377846
4.3640878200531 0.332872296730604
4.3670015335083 0.333089801618848
4.36950874328613 0.333318706563074
4.37226247787476 0.333532818065329
4.37481713294983 0.333760772751194
4.37812614440918 0.333972117376105
4.37992358207703 0.334199849878965
4.38289356231689 0.334409696946594
4.38526368141174 0.334639195475445
4.38836908340454 0.334848350020252
4.39064383506775 0.335079689555428
4.39189672470093 0.335079689555428
4.39206719398499 0.335079689555428
4.39338374137878 0.335286566124804
4.39561653137207 0.335521957613897
4.39863133430481 0.335727763335384
4.40092968940735 0.335967794325517
4.40390801429749 0.336174055915953
4.40694141387939 0.336419087082533
4.40984272956848 0.336623346554393
4.41173362731934 0.336872134349297
4.41442823410034 0.337075464393678
4.41677784919739 0.337328984320845
4.41971874237061 0.337532346296718
4.42203521728516 0.337791677504267
4.4251070022583 0.337997100667605
4.42773532867432 0.338259108048293
4.43150568008423 0.338463037960093
4.43262648582458 0.33873080036468
4.43569207191467 0.338932268573324
4.4377806186676 0.339201724875434
4.4409396648407 0.339404769707436
4.44180059432983 0.339404769707436
4.4419367313385 0.339404769707436
4.44315934181213 0.339674149829536
4.44598627090454 0.339875770449557
4.44839262962341 0.340145208767996
4.45137548446655 0.340347082293087
4.45360827445984 0.340612130261892
4.45647788047791 0.340813624270983
4.45914340019226 0.341077001878046
4.46190333366394 0.341278408926908
4.46444201469421 0.341538008094931
4.46711158752441 0.341740373956198
4.47038054466248 0.34199373990578
4.47262930870056 0.34219729383528
4.47486901283264 0.342448015668856
4.47778701782227 0.34265270614965
4.48082828521729 0.342902032829342
4.48296999931335 0.343108042295016
4.48530054092407 0.343353332747576
4.48815155029297 0.343559963940263
4.4906644821167 0.343803643105478
4.49184656143188 0.343803643105478
4.49194526672363 0.343803643105478
4.49352288246155 0.344010581647026
4.49566173553467 0.34425496829569
4.49871039390564 0.344461924654939
4.50098609924316 0.344707353816595
4.50385999679565 0.344915691421116
4.50642824172974 0.345158338640008
4.5091233253479 0.3453645929016
4.51169347763062 0.345610621001453
4.51454257965088 0.345815133080392
4.51674580574036 0.34606637923707
4.52001118659973 0.346271173749059
4.52218198776245 0.346525426839341
4.52526521682739 0.346728371538931
4.52763247489929 0.346984196026921
4.53106307983398 0.347187600022427
4.5327775478363 0.347446123524082
4.53558373451233 0.347647424627384
4.53786063194275 0.347908091822989
4.54143500328064 0.348106839711973
4.54161167144775 0.348106839711973
4.54171109199524 0.348106839711973
4.54303073883057 0.348364730370347
4.5460090637207 0.348564705832717
4.54925608634949 0.348818883117614
4.55168080329895 0.349016552830471
4.55376887321472 0.349270363871567
4.55651688575745 0.349466303590355
4.55930399894714 0.349714858394709
4.56183314323425 0.349912788926605
4.56457901000977 0.350159759529814
4.56705570220947 0.350357006950937
4.56998944282532 0.350601083993035
4.57231736183167 0.350797631514796
4.57468175888062 0.35103691353635
4.57771992683411 0.351233395854594
4.58005475997925 0.351468766247433
4.58296823501587 0.351665797945496
4.58529734611511 0.351897642594459
4.58820652961731 0.352094250804804
4.59057569503784 0.352324905298893
4.59187865257263 0.352324905298893
4.59197974205017 0.352324905298893
4.59342312812805 0.352520932461262
4.59574174880981 0.352755094102182
4.59854173660278 0.352950741520595
4.60091209411621 0.353187388723194
4.60393834114075 0.353383523006617
4.60758376121521 0.353619610885839
4.60925722122192 0.353813924389241
4.61150789260864 0.354055057837353
4.61445593833923 0.354248857235991
4.61672616004944 0.354496490076432
4.62029242515564 0.354691282581459
4.62258219718933 0.354944506392935
4.62510395050049 0.355138290163791
4.62764072418213 0.355397264955144
4.64368486404419 0.355661272213415
4.6445951461792 0.355661272213415
4.64472603797913 0.355853949556624
4.64481663703918 0.355853949556624
4.64489197731018 0.356122997022497
4.64501142501831 0.35631446385165
4.64507985115051 0.35659036142303
4.64522838592529 0.356780825724123
4.64592838287354 0.356972513500046
4.64839768409729 0.357249092222568
4.65133166313171 0.357440263672294
4.65390801429749 0.35771972563521
4.65712785720825 0.357908306883994
4.6588454246521 0.358191907659833
4.6618173122406 0.358379701813238
4.66414594650269 0.358664582840465
4.66707754135132 0.358853544462163
4.66962695121765 0.359143215617653
4.6724169254303 0.359331534413072
4.67482113838196 0.359619761758572
4.67765998840332 0.359809209096011
4.6800844669342 0.360098371880371
4.68296480178833 0.360287178781429
4.68590068817139 0.360580644186001
4.68836879730225 0.360769347886167
4.69067168235779 0.361068588467182
4.69166398048401 0.361068588467182
4.69179558753967 0.361068588467182
4.69381523132324 0.361257511554504
4.69572257995605 0.361557163843184
4.69916152954102 0.361744640846024
4.70098376274109 0.362051062095743
4.70391654968262 0.362237800492128
4.70628547668457 0.3625469133258
4.70906496047974 0.362732068694199
4.71151685714722 0.3630464592925
4.71461939811707 0.363229734917459
4.71676850318909 0.363554102606854
4.72045135498047 0.363737300035364
4.72204637527466 0.364068720220355
4.72507381439209 0.364249228023749
4.72731781005859 0.36458743895748
4.73027753829956 0.364768285386647
4.73257732391357 0.365111124559187
4.7354896068573 0.365290942547459
4.73779892921448 0.365641519994415
4.74000573158264 0.365641519994415
4.74010014533997 0.365641519994415
4.74065470695496 0.365818758955454
4.74300861358643 0.366174764922478
4.74590635299683 0.366350238543171
4.74835133552551 0.36670757097586
4.75128269195557 0.366881019611192
4.75354075431824 0.36723703045991
4.75645875930786 0.367409950222787
4.75876140594482 0.367771972359298
4.76184844970703 0.367946529508581
4.76408553123474 0.368306270261452
4.76705718040466 0.368479974592317
4.77063155174255 0.368837698761399
4.77244472503662 0.369011032184252
4.77515316009521 0.36936586040302
4.77764368057251 0.369538489265662
4.78001713752747 0.369889374162034
4.78284931182861 0.370061065604138
4.78524041175842 0.370411482066099
4.78850793838501 0.37058152120445
4.79022622108459 0.37058152120445
4.79030466079712 0.37058152120445
4.79179883003235 0.370928648584688
4.79364728927612 0.371098294283574
4.79595518112183 0.371446310443159
4.79859495162964 0.371614121182327
4.8008975982666 0.371959187688276
4.80384397506714 0.372123433137626
4.8068516254425 0.372469852253507
4.809237241745 0.372633348280557
4.81145095825195 0.372978047234852
4.81468319892883 0.373138780924832
4.81674432754517 0.373487080884616
4.81990194320679 0.373645459912562
4.82224535942078 0.373997891103377
4.82512235641479 0.374153786804391
4.82750773429871 0.374505610074097
4.83114981651306 0.374659646876413
4.83257794380188 0.375011300676137
4.83577609062195 0.375163447687799
4.83778953552246 0.375515353338764
4.84000849723816 0.375515353338764
4.84010291099548 0.375515353338764
4.84074115753174 0.375664065182641
4.84366369247437 0.376014983775559
4.84597992897034 0.376162266584541
4.84838581085205 0.37650998301244
4.85225701332092 0.376656212464447
4.85352754592896 0.376998205728327
4.85650515556335 0.377143070938659
4.85881447792053 0.377482610065151
4.86173701286316 0.377626004309113
4.86410570144653 0.377959174169286
4.86801862716675 0.378100705665289
4.86948156356812 0.378425161499954
4.8726749420166 0.378565354578022
4.87470746040344 0.378885809068014
4.87762856483459 0.379024689240395
4.88106513023376 0.379338932748505
4.88293075561523 0.379475503715946
4.88533210754395 0.379786670399279
4.88821840286255 0.379920726267251
4.89023733139038 0.379920726267251
4.89033651351929 0.379920726267251
4.89095115661621 0.380226302078771
4.893399477005 0.380357249770546
4.89567828178406 0.380661529542161
4.89858603477478 0.380789818294383
4.90110373497009 0.381089363937472
4.90398716926575 0.381213326454189
4.90632748603821 0.381509950866704
4.90912222862244 0.381630107569639
4.91156625747681 0.381929033425914
4.91473054885864 0.382046753954146
4.91680264472961 0.382345149751443
4.91976547241211 0.382459170906843
4.92202186584473 0.382757454627316
4.92524456977844 0.382867586829545
4.92729043960571 0.383163551531804
4.93027544021606 0.383270193409427
4.9325647354126 0.383564314712343
4.93545055389404 0.383667599836306
4.93780660629272 0.383960707161124
4.94023180007935 0.383960707161124
4.94033169746399 0.383960707161124
4.94120454788208 0.384061033281284
4.94305968284607 0.384351060086575
4.94616174697876 0.384448111853235
4.94839334487915 0.384734909945813
4.95149087905884 0.384828800325899
4.95358395576477 0.38510895637568
4.95647144317627 0.385200613366901
4.95878005027771 0.385475597434989
4.96187877655029 0.385565351200159
4.96435594558716 0.385837231119592
4.96701335906982 0.385923770453116
4.97097206115723 0.386192163154148
4.97242522239685 0.386274965029026
4.97468495368958 0.386536135539056
4.97758412361145 0.386616351880775
4.97988343238831 0.38687285703603
4.98287773132324 0.386949541242519
4.98523044586182 0.387200844386428
4.98822140693665 0.387273647372694
4.99005246162415 0.387273647372694
4.99013113975525 0.387273647372694
4.99042677879333 0.387523052360393
4.99380540847778 0.387591739025349
4.99620604515076 0.387836699895213
4.99906826019287 0.387901212021272
5.00100255012512 0.388144638430748
5.00378847122192 0.388204463599011
5.00657272338867 0.388443364384782
5.00905060768127 0.388498020010647
5.01177334785461 0.388737616656075
5.01474833488464 0.38878826262319
5.01707053184509 0.389024578712712
5.01987767219543 0.389070380833934
5.0224814414978 0.389304103952212
5.02536821365356 0.389344447471439
5.02742457389832 0.389576264098796
5.03043007850647 0.389611418807168
5.03255844116211 0.389841054769066
5.03569102287292 0.389871348441851
5.03780746459961 0.390098408130919
5.04052329063416 0.390098408130919
5.04064083099365 0.390098408130919
5.04095220565796 0.390122946743442
5.0430760383606 0.390346585207576
5.04596781730652 0.390365860999615
5.04836535453796 0.390586177169219
5.05134773254395 0.390600656225649
5.05357623100281 0.390816962069511
5.05640983581543 0.390827864294358
5.05881404876709 0.391038082236863
5.06171011924744 0.391044973997469
5.06402969360352 0.391253686749459
5.06691193580627 0.391256453851529
5.06970572471619 0.391459349744709
5.07254934310913 0.391458492947143
5.07468914985657 0.391656795385324
5.07785606384277 0.391652216230905
5.07992386817932 0.39184477364386
5.08289933204651 0.391837367361509
5.0852644443512 0.392027713455086
5.08838772773743 0.392017369222665
5.0905225276947 0.392203247175995
5.09127640724182 0.392203247175995
5.09140038490295 0.392203247175995
5.0946147441864 0.392190641189036
5.09593343734741 0.392371145535455
5.09855532646179 0.392356798014121
5.10092997550964 0.39253238090553
5.10386490821838 0.392516222194166
5.10707855224609 0.392687179820995
5.10912775993347 0.392669465178519
5.11148953437805 0.392838424717694
5.11452794075012 0.392818958495141
5.11672163009644 0.392983449814455
5.11986255645752 0.3929627628637
5.12199783325195 0.393122804932541
5.12544703483582 0.393101319999421
5.12750625610352 0.393256608629619
5.13133955001831 0.393234527790197
5.13271808624268 0.393386418206742
5.13551902770996 0.393364684024993
5.13785004615784 0.393511321416428
5.14075994491577 0.393511321416428
5.14087867736816 0.393489945410937
5.14094734191895 0.393489945410937
5.14305901527405 0.39363317763708
5.14588809013367 0.393612919871185
5.14839148521423 0.393751781217586
5.15127396583557 0.393733347103448
5.15411329269409 0.39386778863904
5.15680623054504 0.393850753434361
5.15875267982483 0.393980125979108
5.16172122955322 0.393965515181325
5.16400241851807 0.3940919635137
5.16693544387817 0.394080124572295
5.16960334777832 0.394204322471645
5.17234539985657 0.394195566270056
5.17470073699951 0.394315812695682
5.17769122123718 0.394310988660667
5.17997813224792 0.394427742662697
5.18292021751404 0.394427461189506
5.18537139892578 0.394540189384494
5.18861865997314 0.394544297239716
5.19071674346924 0.394653913820512
5.1933434009552 0.394662873443293
5.19368052482605 0.394662873443293
5.19395565986633 0.394662873443293
5.1956946849823 0.394770546423153
5.19869637489319 0.394784058476929
5.20119142532349 0.39488864901536
5.20397615432739 0.394907403538155
5.20646595954895 0.395009650352963
5.20917534828186 0.395032935956988
5.21169638633728 0.395130712484214
5.21449565887451 0.395159394242452
5.21677875518799 0.395251879698111
5.21992921829224 0.395285571144169
5.22196078300476 0.395375340797023
5.22569131851196 0.395414807323704
5.22735524177551 0.395501031427222
5.23112535476685 0.395545421747806
5.23265075683594 0.395628884660463
5.23542952537537 0.395679480470301
5.23777103424072 0.395760225810435
5.24067664146423 0.395816460023699
5.24305558204651 0.395893203841348
5.24349355697632 0.395893203841348
5.2436192035675 0.395893203841348
5.24596619606018 0.395954850951092
5.24843263626099 0.396029358211614
5.25144195556641 0.396097031094213
5.2535445690155 0.396168526487819
5.2564549446106 0.396240791907048
5.25882434844971 0.396310341474704
5.26178002357483 0.396389783674884
5.26418542861938 0.396455929014859
5.26704573631287 0.396541194415916
5.27056193351746 0.396608417120601
5.27226114273071 0.39669975982417
5.27476692199707 0.396763379422736
5.27752470970154 0.396860990309409
5.27977752685547 0.396924967330617
5.28284811973572 0.397029156106813
5.28515934944153 0.397090845427109
5.2880654335022 0.397200831549923
5.28904342651367 0.397200831549923
5.28909993171692 0.397200831549923
5.29136300086975 0.397261499547159
5.29328894615173 0.397376998518631
5.2955961227417 0.397436546848183
5.30019521713257 0.397558291072172
5.30084490776062 0.397617793956056
5.30417156219482 0.397744843804848
5.30652761459351 0.397803057200722
5.30906462669373 0.397933906419277
5.3115816116333 0.397992080560748
5.31462526321411 0.398127343177411
5.31679463386536 0.398184634183645
5.32004427909851 0.398324789224032
5.3219518661499 0.398383252352929
5.3250207901001 0.398527775375773
5.3275408744812 0.398588980879473
5.33047890663147 0.398740392724013
5.3325936794281 0.398802059563579
5.33545732498169 0.398958160339941
5.33768677711487 0.399021603628221
5.33838486671448 0.399021603628221
5.33847379684448 0.399021603628221
5.34116315841675 0.399180865232545
5.34306073188782 0.399246223720175
5.34589147567749 0.399412284225946
5.34841156005859 0.399480363667639
5.35140824317932 0.399652176328312
5.35352420806885 0.399723319189554
5.35651922225952 0.399899316961793
5.35886144638062 0.399971488316744
5.36223006248474 0.400153334301224
5.36430335044861 0.400226733722642
5.36715006828308 0.400415972071697
5.36973214149475 0.400493060243615
5.37256121635437 0.400686881968573
5.37510228157043 0.400768514017493
5.3777072429657 0.400967811357729
5.38010597229004 0.401049032552433
5.38294649124146 0.401253295708599
5.38535523414612 0.40133621387958
5.38846373558044 0.401545650912165
5.39189743995667 0.401629202092111
5.39320254325867 0.401629202092111
5.39341020584106 0.401629202092111
5.39359092712402 0.401842870721746
5.39572167396545 0.401929632183288
5.39873051643372 0.402144261217298
5.40420842170715 0.402231901402034
5.40664505958557 0.402451741174614
5.40776753425598 0.402540391125137
5.40954375267029 0.402760751958675
5.41154932975769 0.402849829907484
5.41464614868164 0.403072908057136
5.41682267189026 0.403165517408263
5.41988945007324 0.403392454758184
5.42201375961304 0.403486231537253
5.42579174041748 0.403716574355287
5.42797136306763 0.403813485816237
5.43082213401794 0.404046160860172
5.43263959884644 0.404146805232822
5.43553304672241 0.404381902201839
5.43780422210693 0.404486319586404
5.44124054908752 0.404726490458964
5.44305753707886 0.404832871727185
5.44439196586609 0.404832871727185
5.44456171989441 0.404832871727185
5.44601964950562 0.405079608188119
5.44849944114685 0.405189687349491
5.45159316062927 0.405444584951923
5.45368957519531 0.405561662045112
5.45653033256531 0.405818043461264
5.45895314216614 0.405938902390917
5.46189546585083 0.406202824802533
5.46456480026245 0.406328095301835
5.46703386306763 0.406600620516855
5.46986198425293 0.406728753743152
5.47309112548828 0.407007930650826
5.47479462623596 0.407140565815258
5.47768473625183 0.407425709549482
5.48016166687012 0.407560127318566
5.48307347297668 0.407847638313796
5.48520612716675 0.407986993864372
5.48839282989502 0.408280944065457
5.49154233932495 0.408423933033638
5.49218058586121 0.408423933033638
5.49230122566223 0.408423933033638
5.49348926544189 0.408721353290275
5.49570250511169 0.408867794684247
5.49860620498657 0.409168032665721
5.5010712146759 0.409313375563273
5.50442242622375 0.409612248193094
5.50619435310364 0.409759892424388
5.50915908813477 0.410060434771029
5.51183676719666 0.410210779859629
5.51445412635803 0.410509179723556
5.51679801940918 0.410660649315607
5.51999473571777 0.410960824374923
5.52203392982483 0.411114517235984
5.52503752708435 0.41141371547313
5.52741122245789 0.411569007960911
5.53122615814209 0.411868388227481
5.53253173828125 0.412028025650367
5.53546500205994 0.412330482769044
5.53811597824097 0.412493719694996
5.53851246833801 0.412493719694996
5.53856730461121 0.412493719694996
5.5407280921936 0.412799685469668
5.54296708106995 0.412963797763395
5.54587960243225 0.413269682190707
5.54827833175659 0.413434727553866
5.55117130279541 0.413740892160875
5.55648326873779 0.41405102052361
5.55714535713196 0.414217412708093
5.55881762504578 0.414384903371615
5.56173944473267 0.414699779672543
5.56405520439148 0.414869027849772
5.56710290908813 0.4151900282685
5.56958603858948 0.41536326589985
5.5740852355957 0.415683305693675
5.57464814186096 0.415857846809394
5.57781291007996 0.416182790511084
5.58015179634094 0.416363081520294
5.58298945426941 0.416689656252893
5.58515357971191 0.41687157034638
5.58823871612549 0.41719984446682
5.58861708641052 0.41719984446682
5.58867788314819 0.41719984446682
5.59063100814819 0.417382342653177
5.59352207183838 0.417713537922473
5.59556674957275 0.417899253454505
5.59890246391296 0.418228629768497
5.60085558891296 0.418416945936081
5.60395050048828 0.418742827880028
5.60697865486145 0.4189365513095
5.60957884788513 0.419260581254588
5.61151671409607 0.4194597354338
5.61482882499695 0.419784281634625
5.61674785614014 0.419986412686593
5.62111806869507 0.420308358561806
5.62207078933716 0.420514800850537
5.62532043457031 0.420833121138764
5.62731289863586 0.421042073462798
5.63259673118591 0.421252609578321
5.63560080528259 0.421567302428999
5.63603520393372 0.421878337617507
5.63782620429993 0.422092764492094
5.6399872303009 0.422092764492094
5.64008975028992 0.422092764492094
5.64222002029419 0.422399002368224
5.64301753044128 0.422613964572348
5.64625859260559 0.42291431198262
5.64832901954651 0.423127489169493
5.65150189399719 0.423423445075611
5.65361166000366 0.423637778310889
5.65655732154846 0.423932609300202
5.65876221656799 0.424147667866972
5.66194224357605 0.424438762518592
5.66402173042297 0.424654529902002
5.66710901260376 0.424941765509607
5.67055654525757 0.425156439946365
5.67276811599731 0.425440939669937
5.6748640537262 0.425653006131063
5.67790913581848 0.425935341773895
5.67984533309937 0.426147036142665
5.68290400505066 0.426429890351921
5.68520855903625 0.426647575848929
5.68842506408691 0.4269245089735
5.69167399406433 0.427141260419163
5.69321250915527 0.427141260419163
5.69342732429504 0.427141260419163
5.69385743141174 0.42741605048471
5.69567584991455 0.427638011062731
5.70021533966064 0.427909595020126
5.70097422599792 0.428135174063793
5.70421195030212 0.428401421001552
5.7063581943512 0.428628395722501
5.7099781036377 0.428889393836185
5.71151518821716 0.429125083117403
5.71448278427124 0.429382829917659
5.73257780075073 0.429623538728751
5.73346757888794 0.429875210678672
5.73358225822449 0.430122304246924
5.73367214202881 0.430366457454014
5.73380160331726 0.430618920258409
5.73390364646912 0.430856221241214
5.73400235176086 0.431111505969712
5.73542761802673 0.431344005904541
5.73779654502869 0.431604540737716
5.74161624908447 0.431832074027558
5.74306106567383 0.432095337527095
5.7436580657959 0.432095337527095
5.743816614151 0.432095337527095
5.74594855308533 0.432318515309585
5.74844574928284 0.432580128134404
5.75145864486694 0.432798350056382
5.75366759300232 0.433057683765615
5.75652933120728 0.433272999236088
5.75880813598633 0.433532765069343
5.7617974281311 0.43374736145471
5.76405930519104 0.434002331571303
5.76697874069214 0.434216325732547
5.76935815811157 0.434468184710846
5.77237796783447 0.434681727764551
5.77467584609985 0.43492889052175
5.77747058868408 0.435142203909604
5.78035449981689 0.435384966905313
5.78320860862732 0.43559728670985
5.78532266616821 0.435839101547291
5.78815913200378 0.436051036561238
5.7889416217804 0.436051036561238
5.78901124000549 0.436051036561238
5.79042816162109 0.436288158302157
5.79349684715271 0.436498996367387
5.79580569267273 0.436732307710604
5.79908394813538 0.436941817508032
5.8009181022644 0.437174156838841
5.80384397506714 0.437379513274896
5.80655670166016 0.437611166008484
5.8093843460083 0.437813822064246
5.81157827377319 0.43804853177666
5.81446623802185 0.438249513736496
5.81740140914917 0.438485725700167
5.81984901428223 0.438682765026691
5.8221070766449 0.438918854252327
5.82507014274597 0.439112071381085
5.8274302482605 0.439349343345233
5.83118367195129 0.439538463852149
5.83256506919861 0.439776418064874
5.83550810813904 0.439965210056394
5.83773279190063 0.440204256135898
5.83902215957642 0.440204256135898
5.83908367156982 0.440204256135898
5.84105706214905 0.440388541869599
5.84305834770203 0.440629238503231
5.8458776473999 0.440809462472898
5.84839725494385 0.441046064264061
5.85141158103943 0.441224765585217
5.85363531112671 0.441458576332328
5.85636878013611 0.441635643339579
5.85880374908447 0.441868659784276
5.86184334754944 0.442046005601339
5.86466717720032 0.442277903851217
5.86703443527222 0.442453018328476
5.86991429328918 0.442680480423008
5.87275552749634 0.442853694997785
5.87473082542419 0.443078729429046
5.87762975692749 0.4432499940803
5.87997984886169 0.443472001192604
5.882887840271 0.443641259543361
5.88522529602051 0.4438631524525
5.88819265365601 0.444029779477467
5.8895435333252 0.444029779477467
5.88960981369019 0.444029779477467
5.89047884941101 0.444252902820355
5.89341330528259 0.444416852058286
5.89565014839172 0.444636814938466
5.8988139629364 0.444796518844266
5.90084147453308 0.44501818008083
5.90386366844177 0.445172363384276
5.90630125999451 0.445394394095868
5.90913343429565 0.445543528510286
5.91146421432495 0.445767841655349
5.91446328163147 0.445913231513871
5.91679811477661 0.446135941475477
5.9204888343811 0.446275372138765
5.92199659347534 0.446497170286892
5.92505240440369 0.44663050239181
5.92742896080017 0.446848673613218
5.93132543563843 0.446977430113891
5.93257999420166 0.447188024671404
5.93563866615295 0.447310716095538
5.93783855438232 0.447513434536984
5.94095754623413 0.447631404512814
5.94112038612366 0.447631404512814
5.94121313095093 0.447631404512814
5.94311332702637 0.447823040963169
5.94608855247498 0.447935088161632
5.94847941398621 0.448112880364385
5.95143365859985 0.448222021540312
5.95358896255493 0.448383901957106
5.95654153823853 0.448489262881324
5.95876359939575 0.448636002092131
5.96176671981812 0.448737761737074
5.9641535282135 0.448866758191644
5.96708869934082 0.448965632586329
5.96988368034363 0.449076040238845
5.97251558303833 0.449172235550367
5.97463917732239 0.449266357453336
5.9777672290802 0.44935960432146
5.97997260093689 0.449439630098658
5.98293519020081 0.449530725839419
5.9858865737915 0.449597616328712
5.98840522766113 0.449685723119164
5.99066853523254 0.449740417456169
5.99329376220703 0.449740417456169
5.99341917037964 0.449740417456169
5.9935245513916 0.449825747857384
5.99574828147888 0.449869087588403
5.99935412406921 0.449951938233059
6.00130033493042 0.449985466038817
6.00435996055603 0.450064747541289
6.00688242912292 0.450094746065002
6.00936388969421 0.450172277527251
6.01156735420227 0.450199171647762
6.01473474502563 0.450275612831656
6.01686882972717 0.450297392490662
6.01972055435181 0.450372284246612
6.02193927764893 0.450390790785868
6.02501702308655 0.450463617719567
6.02739763259888 0.450479691900929
6.03044128417969 0.450552114987074
6.03264975547791 0.450564761424061
6.03566479682922 0.450636037789172
6.03788185119629 0.450646960465666
6.04117560386658 0.450718672359622
6.04314970970154 0.450728196158575
6.04359602928162 0.450728196158575
6.04371213912964 0.450728196158575
6.0460000038147 0.450800829804692
6.04840588569641 0.450807312180986
6.05124855041504 0.450880490698138
6.05355739593506 0.450883738779242
6.05636668205261 0.450956902967622
6.05875015258789 0.450958104632265
6.06171774864197 0.451032386907388
6.06440210342407 0.451031172875877
6.06688332557678 0.451107080312631
6.06961226463318 0.451102741208476
6.07257962226868 0.451179783804122
6.07465839385986 0.451173826515328
6.07762169837952 0.451252345446342
6.07994890213013 0.451245497640694
6.08290505409241 0.45132538078369
6.08521962165833 0.451314883829626
6.08809089660645 0.451396474918201
6.08848333358765 0.451396474918201
6.08852863311768 0.451396474918201
6.09081506729126 0.451384129699848
6.09329724311829 0.45146695469176
6.09557127952576 0.451453504494204
6.09854388237 0.451539172962033
6.1008608341217 0.451525666234461
6.10386514663696 0.451613848035354
6.10629367828369 0.451599433788596
6.10908722877502 0.451689492081492
6.11151313781738 0.451675025441898
6.11448454856873 0.451768190780819
6.11672067642212 0.451752931919376
6.11996531486511 0.451848196384357
6.12192416191101 0.451832652355574
6.12518048286438 0.451928546872079
6.12740135192871 0.451913181114162
6.13086676597595 0.452014524046232
6.1326379776001 0.452000541186598
6.13544535636902 0.452103799830559
6.13771820068359 0.452090316211952
6.13886117935181 0.452090316211952
6.13898539543152 0.452090316211952
6.14150166511536 0.452195293888697
6.14302706718445 0.452181889557639
6.14583706855774 0.452288308478847
6.14835953712463 0.452274809307135
6.15143203735352 0.452382113733321
6.15352535247803 0.452369208430912
6.1563675403595 0.452480630900166
6.1588077545166 0.452468214226274
6.16177082061768 0.452582019929604
6.16403841972351 0.452570142635764
6.16700887680054 0.452687120089904
6.16975450515747 0.452674264749358
6.17230677604675 0.45279599988281
6.17486667633057 0.452783720478712
6.17758917808533 0.452909574634504
6.1802282333374 0.452898184302713
6.18296027183533 0.453028066170797
6.18523955345154 0.453014965869694
6.18818593025208 0.45315047182764
6.19049334526062 0.45315047182764
6.19061326980591 0.453137318119488
6.19068312644958 0.453137318119488
6.19328141212463 0.453277774367292
6.19562935829163 0.453265563820511
6.19856214523315 0.453410825411628
6.20086789131165 0.45339793377333
6.20393872261047 0.453546049098036
6.20740008354187 0.45353323997022
6.20919322967529 0.45368540332909
6.2114839553833 0.453672890748771
6.21467185020447 0.453829009261434
6.21672201156616 0.453817220348334
6.22142028808594 0.453975696139412
6.22247314453125 0.453964683262795
6.22490048408508 0.454125716393773
6.22730922698975 0.454114346091171
6.23094248771667 0.454276683735518
6.23264026641846 0.454266202809238
6.23555302619934 0.454434145255779
6.23794794082642 0.454424272899463
6.24140214920044 0.454589680197501
6.24245691299438 0.454589680197501
6.24258613586426 0.454589680197501
6.24336743354797 0.454579005420193
6.24596571922302 0.454753641819179
6.2484655380249 0.454742729939508
6.25162839889526 0.454920937224559
6.25357413291931 0.454909963425079
6.25645875930786 0.455094955996721
6.25876712799072 0.455084271052608
6.26195931434631 0.455277117492761
6.26447606086731 0.455264530404888
6.26703786849976 0.455462848270625
6.27030038833618 0.455448692494892
6.27259850502014 0.455657911828049
6.2747015953064 0.455642940141695
6.2778480052948 0.455861194885363
6.27980327606201 0.455844973096861
6.28279733657837 0.456070640024775
6.28520464897156 0.456051726324043
6.28824305534363 0.456281843356969
6.29108452796936 0.456260142014736
6.29289746284485 0.456260142014736
6.29305529594421 0.456260142014736
6.29350566864014 0.456496721293497
6.29562163352966 0.456473346144799
6.29863452911377 0.456715304990359
6.30130481719971 0.456689080989341
6.30408549308777 0.456932020072724
6.30673813819885 0.456903282333716
6.30907273292542 0.457148991195734
6.31147933006287 0.457117516503287
6.31456255912781 0.457365383684061
6.31665802001953 0.457331434219838
6.32001757621765 0.457576544666092
6.32188892364502 0.457539296637591
6.32488131523132 0.457786202840488
6.32728719711304 0.45774583821621
6.33026957511902 0.457991946383327
6.33254623413086 0.457948929200834
6.33575558662415 0.458200138912588
6.33779692649841 0.458154814288817
6.34051895141602 0.458154814288817
6.34066486358643 0.458154814288817
6.3411705493927 0.458412741229746
6.34479117393494 0.458364517418154
6.34592652320862 0.458627583047174
6.34838914871216 0.458576805323415
6.35127568244934 0.45885103333856
6.35352873802185 0.458797805161317
6.35647368431091 0.459075624025299
6.35924959182739 0.45902064307282
6.36178255081177 0.459311790776248
6.36418414115906 0.459253969879316
6.36696934700012 0.459552245342746
6.3695330619812 0.459491640139898
6.37273502349854 0.459802152587607
6.3749041557312 0.45973964103634
6.37769079208374 0.460057869789147
6.38071441650391 0.459992468457212
6.38284635543823 0.460316067780423
6.3852641582489 0.460247203816675
6.38820004463196 0.460577596367886
6.38877940177917 0.460577596367886
6.38885712623596 0.460577596367886
6.39062452316284 0.460505747142217
6.39329171180725 0.460836304978798
6.39617156982422 0.460760924138806
6.39862108230591 0.46109817725422
6.40111613273621 0.461019675133075
6.40523195266724 0.461352662242803
6.40657567977905 0.461269580164193
6.40917253494263 0.461599712363253
6.41157102584839 0.461511463088923
6.41442060470581 0.461839058292714
6.41681265830994 0.461746189402717
6.42039012908936 0.462071203738709
6.42190432548523 0.461973113342557
6.42616581916809 0.462297381367691
6.4273943901062 0.462193816241198
6.43117475509644 0.462516700820206
6.43259501457214 0.462407916533459
6.43543481826782 0.462734271754289
6.43779325485229 0.462619829927468
6.43941140174866 0.462619829927468
6.43950343132019 0.462619829927468
6.44139194488525 0.462947028811271
6.44307518005371 0.462827159968644
6.44607281684875 0.463150499297098
6.44839882850647 0.463024765998127
6.45119547843933 0.463346204680339
6.45369410514832 0.46321740839455
6.45649170875549 0.463539615759115
6.4587574005127 0.463406878846478
6.46172952651978 0.463734578380542
6.46429014205933 0.463597875206063
6.46747779846191 0.463927105018314
6.46981072425842 0.463785793231056
6.47259521484375 0.464114967605211
6.47511315345764 0.463971006003279
6.47793626785278 0.464301244469281
6.4802565574646 0.464154622433595
6.48298025131226 0.464479540785798
6.48539805412292 0.464329941874797
6.48834753036499 0.464654438270971
6.49073719978333 0.464502329590854
6.49371957778931 0.464822881264289
6.49473261833191 0.464822881264289
6.49493598937988 0.464822881264289
6.49638557434082 0.464664678254309
6.49884438514709 0.464981445936261
6.5009777545929 0.464820764874345
6.50395393371582 0.465133425402652
6.50625348091125 0.464968096311528
6.50914287567139 0.465274956267759
6.51150131225586 0.465103775489688
6.51502132415771 0.465410770003825
6.5168297290802 0.465233859907088
6.51964211463928 0.465535532897317
6.52204585075378 0.46535296856536
6.52569174766541 0.46565409626228
6.52851486206055 0.465465050003922
6.53062057495117 0.46576073573872
6.5326144695282 0.465566488403205
6.53557753562927 0.465860389596788
6.53793239593506 0.465660942170859
6.54096102714539 0.465958966956044
6.54312682151794 0.465754184465056
6.54447364807129 0.465754184465056
6.5446617603302 0.465754184465056
6.54616665840149 0.46604789134797
6.54838395118713 0.465839124932619
6.55119490623474 0.466135804019753
6.5536584854126 0.465925817976085
6.55649185180664 0.466229169660786
6.55890369415283 0.46601556481525
6.56180953979492 0.466320817759474
6.56451439857483 0.466106521926821
6.56722187995911 0.466415119773718
6.56979703903198 0.466199688051079
6.57240605354309 0.466507622026145
6.57472324371338 0.466292819022252
6.57771754264832 0.466605858525301
6.57987213134766 0.466392601643751
6.58280634880066 0.466706832915205
6.5853168964386 0.466494176866022
6.58956670761108 0.466810678875395
6.59150958061218 0.466595541233949
6.59180784225464 0.466595541233949
6.59194731712341 0.466595541233949
6.59357023239136 0.466911536564874
6.59563970565796 0.46669637111719
6.59859871864319 0.46701259147288
6.60087728500366 0.466796872457499
6.60380721092224 0.467112573566137
6.60619854927063 0.466900125726432
6.60903334617615 0.467211037687379
6.61144995689392 0.466995904878675
6.61476683616638 0.467306561857713
6.61671566963196 0.467089964085853
6.61970615386963 0.467397607048853
6.62214374542236 0.467181474114852
6.62538695335388 0.46748708305507
6.62736988067627 0.467270703020686
6.63173198699951 0.467579649079714
6.6325855255127 0.467362968736207
6.63559579849243 0.467668135247991
6.63773036003113 0.467451845661474
6.63852262496948 0.467451845661474
6.63857173919678 0.467451845661474
6.6408588886261 0.467761670337957
6.64294004440308 0.467546866190345
6.64584255218506 0.467857469911662
6.6483211517334 0.467645391158764
6.65115451812744 0.467953196540994
6.6550190448761 0.467746686905565
6.65692353248596 0.468058989230908
6.65893125534058 0.467856161330977
6.66181683540344 0.468173680606047
6.66430878639221 0.467974051919896
6.66707277297974 0.468290739641287
6.66951513290405 0.46809829784966
6.67244648933411 0.468420093687555
6.67475724220276 0.468231379529056
6.67785000801086 0.4685539829501
6.68056917190552 0.468370885666632
6.68291878700256 0.468695185527927
6.68523859977722 0.468516352591357
6.68820714950562 0.468841569618832
6.68918585777283 0.468841569618832
6.68925714492798 0.468841569618832
6.69048070907593 0.46866690036326
6.69335103034973 0.468992024648158
6.69569182395935 0.468822459299201
6.69855809211731 0.469147003971082
6.70177960395813 0.468984985304173
6.70392489433289 0.4693059635998
6.70621156692505 0.469147267390794
6.70907688140869 0.469465205323066
6.71147847175598 0.469310801719151
6.71467638015747 0.469625799926199
6.71685409545898 0.469475700352891
6.71975588798523 0.469790693743988
6.72208166122437 0.469646038440752
6.72503542900085 0.469957143438596
6.72730994224548 0.469821135197899
6.73037314414978 0.470130795895554
6.73349046707153 0.470002612561025
6.73554873466492 0.470310341036515
6.73782014846802 0.470192183906032
6.74006652832031 0.470192183906032
6.7401762008667 0.470192183906032
6.7413067817688 0.470495552072444
6.74304008483887 0.470390974261428
6.74595141410828 0.470697502397891
6.74836134910583 0.470607637252777
6.75132274627686 0.470910967737287
6.75357723236084 0.470835591877851
6.75645089149475 0.471140130667326
6.75883269309998 0.471079928345894
6.76172876358032 0.471385303498858
6.76404786109924 0.471341413673237
6.76695156097412 0.471645918125849
6.76961135864258 0.471620184643651
6.77271866798401 0.47192398182772
6.77491116523743 0.471915634820004
6.77812361717224 0.472218798229684
6.78027248382568 0.47222768324084
6.78290915489197 0.472527958788951
6.78521275520325 0.472552311556967
6.78811526298523 0.472849230142557
6.79055213928223 0.472889138529422
6.79067707061768 0.472889138529422
6.79073882102966 0.472889138529422
6.79331135749817 0.473181746232085
6.79572534561157 0.473237194242581
6.7986102104187 0.473524417614948
6.8008975982666 0.47359052905978
6.803879737854 0.473872308432459
6.80667042732239 0.473947024789148
6.80913519859314 0.474220558603671
6.82521367073059 0.47430255010898
6.82605075836182 0.474571098250884
6.82611513137817 0.474659856437116
6.82616353034973 0.474924433123086
6.82621574401855 0.475017102973374
6.82626247406006 0.475275113957789
6.82761573791504 0.475370601929482
6.83069944381714 0.47562387866386
6.83264470100403 0.475722767291136
6.83626413345337 0.475974038609024
6.83787107467651 0.476072572891092
6.84086394309998 0.47632206972295
6.84314346313477 0.476420363225405
6.844402551651 0.476420363225405
6.84457755088806 0.476420363225405
6.84603929519653 0.476671201108376
6.84854173660278 0.476768966364479
6.85143613815308 0.477021688067587
6.85384202003479 0.477117226496902
6.8564760684967 0.477371879718911
6.85885715484619 0.477465375431052
6.86183524131775 0.477721168412332
6.86405444145203 0.477813834470494
6.86701059341431 0.478074402488311
6.87000346183777 0.478166053614036
6.87241530418396 0.478431796931706
6.87518262863159 0.478521361854232
6.87760734558105 0.478789580844734
6.8805980682373 0.478877624811154
6.8828649520874 0.479146717900996
6.88519597053528 0.479232896329769
6.88853788375854 0.479504183675361
6.89056253433228 0.479588923281789
6.89355945587158 0.47986095205015
6.89483022689819 0.47986095205015
6.89501595497131 0.47986095205015
6.89668393135071 0.479943658981199
6.89870452880859 0.480214360162807
6.90086889266968 0.480294821383324
6.90389633178711 0.480560634958703
6.9070098400116 0.480638454578297
6.90906953811646 0.480899707987752
6.91146087646484 0.480977009710448
6.91430473327637 0.481232798915072
6.91659998893738 0.481309101042461
6.92011713981628 0.481563834854749
6.92195796966553 0.481638166196133
6.92537546157837 0.481888664971304
6.92735266685486 0.481961632304057
6.93152260780334 0.48220544690471
6.93256068229675 0.48227714053637
6.93541860580444 0.48252136369138
6.93857789039612 0.48252136369138
6.93864774703979 0.48252136369138
6.93873333930969 0.482591594347661
6.94117093086243 0.482831934694906
6.94303774833679 0.482900958337962
6.94594407081604 0.48314258682373
6.94842028617859 0.483211333691065
6.95142602920532 0.483453165622956
6.95353269577026 0.48352109575371
6.95666885375977 0.483763582520686
6.9592080116272 0.483829958970881
6.96183681488037 0.484073577372801
6.96408081054688 0.484138391119333
6.96698141098022 0.484385645584566
6.96969962120056 0.484449900590007
6.97238802909851 0.484702594808595
6.97467660903931 0.484765570407683
6.97760772705078 0.485018288345824
6.98005604743958 0.485079498039274
6.98280119895935 0.485334319775415
6.98592209815979 0.485393920014721
6.98846387863159 0.485649881440311
6.9886429309845 0.485649881440311
6.98870587348938 0.485649881440311
6.99066734313965 0.485707936905801
6.99330472946167 0.485964483455101
6.99594855308533 0.486022787513275
6.99856114387512 0.486274469387951
7.00088262557983 0.486330496005764
7.00383019447327 0.486580184177364
7.00660824775696 0.486635495330451
7.00919532775879 0.486880355219126
7.01188993453979 0.486935882173003
7.01470756530762 0.487180104813316
7.01673793792725 0.487235505667676
7.0205614566803 0.487474518451745
7.02196717262268 0.487529676940976
7.02529144287109 0.487765042537911
7.02735543251038 0.487820922383786
7.03027653694153 0.488051330207683
7.03256845474243 0.488108254825549
7.03543853759766 0.488335725086538
7.03778123855591 0.488394440666376
7.03955245018005 0.488394440666376
7.03962874412537 0.488394440666376
7.04106545448303 0.48861700935368
7.04299736022949 0.488677207572307
7.04594945907593 0.48889753330651
7.04843521118164 0.488960011912202
7.05118823051453 0.489178815702594
7.05358004570007 0.489242510834717
7.05640172958374 0.489454968911544
7.05878114700317 0.48952048055524
7.06178450584412 0.489733092295557
7.06399393081665 0.48980092799161
7.06704449653625 0.490013700320268
7.07034301757812 0.49008426213077
7.07251501083374 0.49029777579496
7.07488822937012 0.490371076323897
7.0777804851532 0.490582173089587
7.07994914054871 0.490657235813916
7.08293628692627 0.490865481098659
7.08555889129639 0.490942231474639
7.08846521377563 0.491151243150048
7.09104204177856 0.491230841925496
7.09207677841187 0.491230841925496
7.09223103523254 0.491230841925496
7.09393334388733 0.491435696404468
7.09567332267761 0.491517478115083
7.09868931770325 0.49172182748549
7.10091185569763 0.491806648435991
7.10385274887085 0.49200862117623
7.10757827758789 0.492093880453085
7.1090977191925 0.492293625379374
7.11154770851135 0.492382383843494
7.1143970489502 0.492578449653181
7.11670708656311 0.492669355733011
7.11971735954285 0.492865715549816
7.12193036079407 0.49295763853462
7.12520694732666 0.493149918775747
7.12738513946533 0.493242747692866
7.13038468360901 0.493434784536757
7.13255929946899 0.493530892891334
7.13545846939087 0.493720352553175
7.13778281211853 0.493815829673262
7.14139127731323 0.494001113501165
7.14316892623901 0.494097144331241
7.14333152770996 0.494097144331241
7.14342594146729 0.494097144331241
7.14594054222107 0.494282213473692
7.14840412139893 0.494377427305726
7.15125584602356 0.494561666112356
7.15363383293152 0.494655498812767
7.15648174285889 0.494837135633716
7.1588499546051 0.494930839194245
7.1617329120636 0.495114123414811
7.1647424697876 0.495206770107168
7.16694712638855 0.495390930987168
7.1700747013092 0.495481812558528
7.17230200767517 0.495663274897806
7.17458033561707 0.495752304701631
7.17754602432251 0.495933204360698
7.17983436584473 0.496021743314813
7.18292093276978 0.496200365713095
7.18512582778931 0.496288807192529
7.18823051452637 0.496466067159186
7.1906144618988 0.496554198263976
7.19290852546692 0.496554198263976
7.19304251670837 0.496554198263976
7.19355654716492 0.496730785659727
7.19559836387634 0.496821503521627
7.19864583015442 0.496994387195735
7.20081734657288 0.497085593126429
7.20378994941711 0.497256152576762
7.20766544342041 0.497348871217261
7.20909714698792 0.497512426429281
7.21142792701721 0.497607266307917
7.21445441246033 0.497766711624997
7.21675872802734 0.497865288791382
7.2200345993042 0.498021319013009
7.2219352722168 0.498123204328097
7.22522735595703 0.498272305151682
7.22741270065308 0.498377350425094
7.23050880432129 0.498517686155073
7.23258423805237 0.498625728623626
7.23546409606934 0.498760548096849
7.23770189285278 0.498871556390807
7.2383086681366 0.498871556390807
7.23837280273438 0.498871556390807
7.24075627326965 0.498997973479344
7.24303913116455 0.499110649458054
7.246342420578 0.499229634862881
7.24844837188721 0.499344488756153
7.25124931335449 0.499457636286839
7.25354957580566 0.499573951144423
7.25644373893738 0.499678851025357
7.25882482528687 0.499797006667453
7.26171970367432 0.499897241859997
7.26406407356262 0.500017621988241
7.26697540283203 0.500110670377156
7.2694251537323 0.500231531453146
7.27231359481812 0.500318406850201
7.27465271949768 0.500441025798117
7.27754306793213 0.500522549327132
7.27986073493958 0.500648976834804
7.28280735015869 0.500724889563478
7.28512048721313 0.50085324893927
7.28824424743652 0.500922882734628
7.28890657424927 0.500922882734628
7.28898048400879 0.500922882734628
7.29059481620789 0.501053479051887
7.2935037612915 0.501118015922678
7.29561042785645 0.50125123485852
7.29862117767334 0.501309556004218
7.30087399482727 0.501445573570617
7.30383324623108 0.501497550634697
7.30740571022034 0.501635259245972
7.30911731719971 0.501680159580069
7.31164455413818 0.501821809655182
7.31466913223267 0.501861779758409
7.31673192977905 0.50200597309653
7.31984519958496 0.502039106593434
7.32197713851929 0.502186271415712
7.32498455047607 0.502212294710225
7.32739114761353 0.502359290443599
7.33038353919983 0.502378061908505
7.33263397216797 0.502525547314449
7.33566474914551 0.502538701346277
7.33789873123169 0.502686263082299
7.34099197387695 0.502686263082299
7.34114956855774 0.502692740404655
7.34125161170959 0.502692740404655
7.3432023525238 0.502839820754311
7.34597015380859 0.502838735934893
7.34843444824219 0.502985270834177
7.35135912895203 0.502979510729137
7.35373854637146 0.503123429580198
7.35655975341797 0.503112468289857
7.35891437530518 0.503255550362281
7.36180329322815 0.50323890578783
7.36409449577332 0.503379759261496
7.36707282066345 0.503357354074125
7.37032866477966 0.503496460494632
7.3725221157074 0.503468341916942
7.37465214729309 0.503605855422912
7.37762689590454 0.503572810498653
7.37984395027161 0.503710078643153
7.38282251358032 0.503674057619182
7.38521718978882 0.503809430654841
7.38811683654785 0.503768289294809
7.39087629318237 0.503900528400287
7.39340353012085 0.503855353820675
7.39550113677979 0.503855353820675
7.39565658569336 0.503855353820675
7.39577198028564 0.503988438246266
7.39868593215942 0.503939477385188
7.401118516922 0.504074191387509
7.40390014648438 0.504020108295018
7.40750455856323 0.504154156474223
7.40916681289673 0.504097079742528
7.41153907775879 0.504231717569225
7.41446113586426 0.50417148064768
7.4166944026947 0.504306009778826
7.41974544525146 0.504243195479716
7.42194819450378 0.504377766193856
7.42535877227783 0.504310790684305
7.42739081382751 0.504445470758715
7.43064332008362 0.50437566186991
7.43250513076782 0.504508354336877
7.43535470962524 0.504434848770309
7.43774104118347 0.504565913041001
7.440749168396 0.504489646402651
7.44145464897156 0.504489646402651
7.44155144691467 0.504489646402651
7.44295954704285 0.504616852342216
7.44590616226196 0.504535202958276
7.44829964637756 0.504656949952276
7.45127892494202 0.504573587227621
7.45349407196045 0.504688608424831
7.4564049243927 0.50460144495407
7.45870089530945 0.50470791459665
7.46174120903015 0.504616233604972
7.46407198905945 0.504714426512715
7.46697282791138 0.504619196530978
7.46991324424744 0.504705494258785
7.47245502471924 0.504605526179517
7.47466135025024 0.504678268480439
7.47777271270752 0.504575538703365
7.48006868362427 0.504633898430417
7.48284840583801 0.504527243491124
7.4853343963623 0.504570681149728
7.48837614059448 0.504570681149728
7.48844480514526 0.504570681149728
7.48875021934509 0.504460803901868
7.4904408454895 0.504488376376996
7.49349451065063 0.504374112508362
7.49554920196533 0.504388263624941
7.498615026474 0.504272796677005
7.50094699859619 0.504273538706689
7.50377488136292 0.504157821290636
7.50689077377319 0.50414303864896
7.50910329818726 0.50402604130102
7.51151084899902 0.503996953455423
7.51487874984741 0.503878766295378
7.51672625541687 0.503839671848944
7.52009153366089 0.503721988970558
7.52218317985535 0.503673005187188
7.5251636505127 0.50355409122118
7.52734637260437 0.503494296862152
7.53022456169128 0.503376973368333
7.53253602981567 0.503310627944405
7.53540468215942 0.503193806263857
7.53772449493408 0.503119760351785
7.53894853591919 0.503119760351785
7.53900384902954 0.503119760351785
7.54075074195862 0.503003640884934
7.54300379753113 0.502925226752648
7.54595541954041 0.502808655063987
7.54882907867432 0.502727040437597
7.55235934257507 0.502609292349193
7.55355072021484 0.502525494046115
7.55645275115967 0.502409977850242
7.5587637424469 0.502325662114131
7.56170415878296 0.502208841032161
7.56403827667236 0.502124978546069
7.56706857681274 0.502009142181091
7.56976127624512 0.501925447407618
7.57249450683594 0.501809177777867
7.57489728927612 0.501727612410885
7.57764673233032 0.501612610793063
7.58002543449402 0.501534243857984
7.58290553092957 0.50142103200967
7.585205078125 0.50134545308571
7.58845186233521 0.50123347970631
7.59190440177917 0.50123347970631
7.59206342697144 0.501161875914533
7.59213829040527 0.501161875914533
7.59402275085449 0.501052490193185
7.5956974029541 0.500983373682641
7.59862756729126 0.500876925394767
7.60093808174133 0.500811130382003
7.60387635231018 0.50070913476713
7.60687875747681 0.500646170353008
7.60911917686462 0.500547320328014
7.61149907112122 0.500486478903924
7.61440825462341 0.500390928900301
7.61697101593018 0.500332246051334
7.6196825504303 0.5002410836842
7.62212800979614 0.500184526457684
7.62502574920654 0.50009706332721
7.62741112709045 0.500040839035292
7.63055205345154 0.499956162755746
7.63267946243286 0.499901236223512
7.63546180725098 0.499821921134411
7.63793563842773 0.499769204531784
7.64072918891907 0.499692322971314
7.64154934883118 0.499692322971314
7.641685962677 0.499692322971314
7.64304637908936 0.49963818391745
7.64597010612488 0.499564933931978
7.64843130111694 0.499512680154401
7.65129685401917 0.499443243922057
7.65488266944885 0.499391887362259
7.65656113624573 0.499328790619205
7.65879201889038 0.499278960670676
7.66179871559143 0.499221407351026
7.66400957107544 0.499171592447103
7.66700959205627 0.499119646452365
7.66997194290161 0.499071063025429
7.67234134674072 0.499025608179286
7.67463278770447 0.498976327756947
7.67783689498901 0.498939109914237
7.67997074127197 0.498890706681559
7.68300795555115 0.498862597821493
7.68525552749634 0.498813702205137
7.68832874298096 0.498793954572191
7.69046354293823 0.498745314792535
7.69167900085449 0.498745314792535
7.69177603721619 0.498745314792535
7.69334077835083 0.498736134881508
7.69573068618774 0.498686253797273
7.69864583015442 0.498686060916344
7.70115995407104 0.498634886387809
7.70394992828369 0.498644889544418
7.70781946182251 0.498593810076109
7.70935106277466 0.498612109453927
7.71147847175598 0.498558506203617
7.71441221237183 0.498584129320407
7.71669507026672 0.498529219641285
7.72014713287354 0.498562660428066
7.72203493118286 0.498506062286629
7.72497010231018 0.498545440275631
7.72742700576782 0.49848765311826
7.73029661178589 0.49853326995297
7.73274183273315 0.498473432339018
7.73564410209656 0.498523006704892
7.73799228668213 0.498461828418355
7.74083518981934 0.498513568601671
7.7415075302124 0.498513568601671
7.74164319038391 0.498513568601671
7.7430944442749 0.498450595314759
7.74596810340881 0.498503742427526
7.74831366539001 0.498439695838317
7.75120091438293 0.49849633369415
7.75352072715759 0.498431495125142
7.7573869228363 0.498489040268508
7.75880694389343 0.498421241627318
7.76171255111694 0.498480301133161
7.76463103294373 0.498410522155272
7.76729345321655 0.498468396846063
7.76964473724365 0.498395069597945
7.77238893508911 0.49845548022644
7.77478718757629 0.498380497855627
7.77766394615173 0.49844170579703
7.78001642227173 0.498363595493075
7.78295922279358 0.498426849809235
7.7852246761322 0.498346004963237
7.78824234008789 0.498411114145573
7.79047966003418 0.498326272801991
7.7919020652771 0.498326272801991
7.79204034805298 0.498326272801991
7.7934844493866 0.498394078685102
7.79580736160278 0.498303446243609
7.79859685897827 0.498373132306715
7.80094528198242 0.498278725220196
7.80404615402222 0.498352014086711
7.80744004249573 0.498255002994068
7.80920267105103 0.498330954546812
7.81166625022888 0.498228014752405
7.81449794769287 0.49830638052532
7.81729483604431 0.498198999048719
7.81971383094788 0.498281004683566
7.82199263572693 0.498169787927929
7.82513213157654 0.498254524290595
7.82741522789001 0.498138681206134
7.83210253715515 0.498225561981647
7.83260822296143 0.498106071488484
7.8354926109314 0.498195288808809
7.83815264701843 0.498072556246557
7.84091401100159 0.498161868119601
7.84155488014221 0.498161868119601
7.84168386459351 0.498161868119601
7.84387540817261 0.498035926798266
7.84734201431274 0.498129758473929
7.84835147857666 0.498001200324821
7.85115814208984 0.4980962468012
7.85347270965576 0.497966678266684
7.85644793510437 0.498063204703368
7.86013054847717 0.497931130449389
7.86196303367615 0.498025918338709
7.86404657363892 0.49789243438345
7.86698794364929 0.497989392071558
7.86969876289368 0.497855758890464
7.87226128578186 0.497953753149013
7.87457203865051 0.49781555605605
7.87830972671509 0.497915292223105
7.88088941574097 0.497777500872591
7.8828718662262 0.497876760471091
7.88528490066528 0.497736205594803
7.88819313049316 0.497839349506826
7.89060974121094 0.497696606622337
7.89187693595886 0.497696606622337
7.89201593399048 0.497696606622337
7.89347505569458 0.497801295528022
7.89562892913818 0.497655437751987
7.89867305755615 0.497762186892807
7.90086674690247 0.497614821245004
7.9038257598877 0.497723045361544
7.91973876953125 0.497572624129351
7.9205801486969 0.49768268694874
7.92064952850342 0.497525560265302
7.92069554328918 0.497636830604944
7.92074489593506 0.497476389196017
7.92078828811646 0.497590461112866
7.92201256752014 0.497425924139057
7.92606973648071 0.497542536671269
7.92732501029968 0.497373366373885
7.93054556846619 0.497491326967298
7.93248701095581 0.497317633111469
7.93564748764038 0.497437841447434
7.93771171569824 0.497259541713546
7.93917894363403 0.497259541713546
7.93924975395203 0.497259541713546
7.94194674491882 0.497382370944618
7.94305920600891 0.497199969293211
7.94611358642578 0.497323605258155
7.94843292236328 0.497136637503761
7.95133757591248 0.497261432256471
7.95355606079102 0.49707264720079
7.95649075508118 0.497197071033865
7.95878553390503 0.497005190986382
7.9621217250824 0.497133152454599
7.9642026424408 0.496937709936688
7.96703696250916 0.497067735120128
7.97027134895325 0.49687028810681
7.97265362739563 0.497001492525367
7.97484588623047 0.496802869281965
7.97769808769226 0.496935343506909
7.98011565208435 0.496735395881012
7.98311042785645 0.496869014078723
7.9852888584137 0.496669527868822
7.98827433586121 0.496803672256452
7.98928189277649 0.496803672256452
7.98933959007263 0.496803672256452
7.99103331565857 0.49659842455097
7.99352645874023 0.496733267596002
7.99672913551331 0.496525391471093
7.99862599372864 0.49665787812044
8.00093555450439 0.496449492325568
8.00382661819458 0.496580923978124
8.00697135925293 0.496369614441699
8.00914883613586 0.496497700045994
8.0115921497345 0.496282571187778
8.01434993743896 0.496411695132105
8.01675128936768 0.496193930605592
8.01995420455933 0.496319655062663
8.02199006080627 0.49609989105949
8.02501273155212 0.49622249306776
8.02738451957703 0.495997928377823
8.03105974197388 0.496119125187142
8.03258681297302 0.495892811627133
8.03568625450134 0.496010991394728
8.03779602050781 0.495782381952881
8.03969502449036 0.495782381952881
8.03981113433838 0.495782381952881
8.04105687141418 0.495897618096883
8.0430588722229 0.495668236523051
8.04644656181335 0.495781376301862
8.04838180541992 0.495552133833373
8.05114674568176 0.49566216488338
8.05373454093933 0.495435463515357
8.05641961097717 0.495545624566605
8.05869841575623 0.495320948208297
8.06208467483521 0.495431096421202
8.06427073478699 0.495207174742914
8.06723713874817 0.495314663285268
8.06981515884399 0.495095270866316
8.07237672805786 0.495200567806541
8.07489728927612 0.494985865745517
8.0777051448822 0.495089594015884
8.07994794845581 0.494880474269471
8.08283519744873 0.494983134392611
8.0851936340332 0.494780213315609
8.08813762664795 0.494879664982385
8.08970856666565 0.494879664982385
8.0898232460022 0.494879664982385
8.09145665168762 0.494684367424081
8.09337258338928 0.494781001350672
8.09569716453552 0.494595126925788
8.09861421585083 0.49468951086797
8.10086846351624 0.494516184837424
8.10395073890686 0.494607814457405
8.10736656188965 0.494445713736199
8.10928440093994 0.494534600389105
8.11143779754639 0.494384555910698
8.11431813240051 0.494470635060791
8.11676573753357 0.494336747830809
8.11976718902588 0.494421071678664
8.12199091911316 0.494301967591641
8.12503290176392 0.494380666035658
8.12787532806396 0.494277847235575
8.13062381744385 0.494355646313092
8.13262271881104 0.494269051969473
8.13706970214844 0.494343089149823
8.13785529136658 0.494273427944158
8.14065170288086 0.494273427944158
8.1407687664032 0.494273427944158
8.14128494262695 0.494343189437995
8.14327692985535 0.494289038028576
8.14611673355103 0.49435602353922
8.14843893051147 0.494316319533276
8.1513979434967 0.494381624292174
8.15383887290955 0.494354782968639
8.15646934509277 0.494414935985446
8.15881180763245 0.494399152981245
8.16173267364502 0.494456117250828
8.16406798362732 0.494447319558969
8.16704964637756 0.494500522165272
8.17031979560852 0.494499213770629
8.17238521575928 0.49454745160117
8.17463374137878 0.494551484937006
8.17762613296509 0.494596953680248
8.1800229549408 0.494603433439792
8.18291807174683 0.494645377194373
8.18556594848633 0.494653134137973
8.18849015235901 0.49469063054527
8.19177651405334 0.494698190341593
8.19214153289795 0.494698190341593
8.19229364395142 0.494698190341593
8.19372272491455 0.494732344401603
8.19567728042603 0.494739311653805
8.19866752624512 0.494770210669552
8.20124459266663 0.494774353439043
8.20398592948914 0.49480202799003
8.20681071281433 0.494803622019306
8.20917367935181 0.494828530174239
8.21153783798218 0.494828234821666
8.21457719802856 0.494848632066694
8.21669554710388 0.494846840077715
8.21995806694031 0.494863930970258
8.2219705581665 0.494858931783449
8.22572255134583 0.49487322167527
8.22773385047913 0.494866559516434
8.23065495491028 0.494876921802096
8.23267841339111 0.494869383211264
8.23563647270203 0.494876772204286
8.23787975311279 0.494868925951379
8.24087357521057 0.494872606357151
8.24237656593323 0.494872606357151
8.24250507354736 0.494872606357151
8.24312043190002 0.49486502929086
8.24681663513184 0.494865996632172
8.24854516983032 0.494858438474236
8.25269293785095 0.494856518567405
8.25356650352478 0.494848447837823
8.25643563270569 0.494843299648188
8.25873780250549 0.494835776100028
8.26171255111694 0.49482625529141
8.26399683952332 0.49481743406749
8.26695680618286 0.49480676413128
8.26934313774109 0.494797997357606
8.2724666595459 0.494783512995633
8.27458882331848 0.494773781860001
8.27773547172546 0.494755844277533
8.28007292747498 0.494744510710765
8.28291869163513 0.49472517049357
8.28535270690918 0.494711668075834
8.29082369804382 0.494688299268899
8.29108166694641 0.494671742621464
8.29230928421021 0.494671742621464
8.29246139526367 0.494671742621464
8.29392623901367 0.494644226040206
8.29578113555908 0.49462500827112
8.29946422576904 0.494593654227936
8.30106329917908 0.494571227813985
8.30437564849854 0.494535818645503
8.30740404129028 0.494508653331041
8.30938267707825 0.494468711791113
8.31170845031738 0.494439498954574
8.31453371047974 0.494394955231869
8.31689238548279 0.494364123692884
8.32044649124146 0.494314446760942
8.32196760177612 0.494282596499059
8.32541656494141 0.494229187731873
8.32742285728455 0.494194548494197
8.33192944526672 0.494136492064524
8.33262610435486 0.494103214178254
8.3360116481781 0.494038542521485
8.33808255195618 0.494006182687068
8.34154891967773 0.493937607118738
8.3423285484314 0.493937607118738
8.34248661994934 0.493937607118738
8.34334397315979 0.493907770288349
8.34607434272766 0.493832294700374
8.34858369827271 0.493804722249763
8.35158324241638 0.49372490927991
8.35379981994629 0.493700424229902
8.35642075538635 0.493615973970488
8.35880064964294 0.493594898177826
8.36180543899536 0.493505487305293
8.36430859565735 0.493490237917689
8.3670060634613 0.493396211003805
8.36966109275818 0.493384475628844
8.37271070480347 0.493286221288892
8.37492704391479 0.493279880688482
8.3775691986084 0.493175744365991
8.3798942565918 0.493172897173558
8.38289141654968 0.493065082889788
8.3852653503418 0.493067020512105
8.38831448554993 0.492954408103305
8.38918113708496 0.492954408103305
8.38929152488708 0.492954408103305
8.39071726799011 0.492960442314455
8.39365267753601 0.492843005184226
8.39564657211304 0.492854003796015
8.39859652519226 0.492732781033864
8.40292620658875 0.492748270797806
8.40416646003723 0.492625158315751
8.40649628639221 0.492644735414311
8.40946984291077 0.492517112704893
8.41152167320251 0.492540731528571
8.41500973701477 0.492410440631287
8.41676068305969 0.492438629832864
8.41972255706787 0.492305472624304
8.42194819450378 0.492336729256638
8.42491602897644 0.492198486003744
8.42732071876526 0.492231960075823
8.43129014968872 0.492090188713355
8.43254661560059 0.49212645511332
8.43565988540649 0.491982655347486
8.43774437904358 0.492023099706494
8.43942284584045 0.492023099706494
8.43948745727539 0.492023099706494
8.4414484500885 0.491878189555499
8.44309329986572 0.491919290628793
8.44590425491333 0.491768669633508
8.44839262962341 0.491813529938586
8.45118594169617 0.491660056291697
8.45353984832764 0.491705720812288
8.45665693283081 0.49155060911958
8.4587037563324 0.491597946268553
8.46176171302795 0.491438380148551
8.46452045440674 0.491487249168755
8.46700596809387 0.491324996293237
8.46943855285645 0.491374880072156
8.47228384017944 0.491210983770241
8.47460675239563 0.491262582664132
8.47776079177856 0.491097329452776
8.47984933853149 0.491151364774426
8.48280334472656 0.490985924894084
8.48520398139954 0.491042441893281
8.48812007904053 0.490879357149592
8.48997187614441 0.490879357149592
8.49007773399353 0.490879357149592
8.49252223968506 0.490939233506566
8.49340581893921 0.490778889815805
8.495600938797 0.490842399273104
8.49884033203125 0.490687669243396
8.50096321105957 0.490753992088322
8.50421595573425 0.490606644925074
8.50683403015137 0.490676768686178
8.50936508178711 0.490538737576283
8.51148891448975 0.490612807040485
8.5143940448761 0.490485402926642
8.51702547073364 0.490563239665074
8.51996636390686 0.49045133156343
8.52204465866089 0.490533887924837
8.52574467658997 0.490436065303955
8.52752304077148 0.490522257214378
8.53173089027405 0.490440918128323
8.53261375427246 0.49053090999616
8.53546047210693 0.490470170786353
8.53773856163025 0.490564078071379
8.54072332382202 0.490520892533647
8.54099583625793 0.490520892533647
8.54112148284912 0.490520892533647
8.54297256469727 0.490617649825406
8.5461094379425 0.490589773922661
8.54838252067566 0.490690220104562
8.55138206481934 0.490679826718901
8.55356907844543 0.490784215586425
8.55665636062622 0.490792962711598
8.55878186225891 0.490897377868054
8.56183409690857 0.490919155590341
8.56404304504395 0.491026830984623
8.56698513031006 0.491061369067153
8.57042074203491 0.491172007701959
8.57280540466309 0.491218296898647
8.57476115226746 0.491332023400402
8.57779574394226 0.491387129803457
8.58004784584045 0.491505577462827
8.58292007446289 0.491568056056992
8.58532619476318 0.49168963499702
8.58832836151123 0.491757409517249
8.59065222740173 0.491883464864074
8.59127020835876 0.491883464864074
8.59135866165161 0.491883464864074
8.59351348876953 0.491953960314373
8.59565043449402 0.492084350900355
8.59879493713379 0.492156132870759
8.60157704353333 0.492289235408748
8.60383772850037 0.492360834369945
8.60624575614929 0.492499070592607
8.60911154747009 0.492568774411935
8.61144757270813 0.492712794894988
8.61444067955017 0.49277993547285
8.61669850349426 0.492928835545067
8.61975145339966 0.492991566484238
8.62207055091858 0.493146096217703
8.62523579597473 0.493203532340614
8.62760639190674 0.493363317059214
8.63103127479553 0.493415315838757
8.63278293609619 0.493578799866
8.63552188873291 0.49362477490474
8.63781023025513 0.493793837699283
8.64082527160645 0.493793837699283
8.64095163345337 0.493793837699283
8.64155530929565 0.493834075605081
8.64307975769043 0.494007526486621
8.6461009979248 0.494039389579255
8.64883756637573 0.494216665719581
8.65167784690857 0.494242452515007
8.6535496711731 0.494424361946451
8.65664672851562 0.494444409691509
8.65876436233521 0.494628204440913
8.66169905662537 0.494640427134416
8.66401124000549 0.494827771345126
8.66712164878845 0.494833665291699
8.6694495677948 0.495026178706082
8.67252850532532 0.495025879802166
8.67493295669556 0.495222314887278
8.68017554283142 0.495216826108424
8.680424451828 0.495415994726842
8.68300199508667 0.495404247175019
8.6852605342865 0.495606203651165
8.68821597099304 0.495589094382255
8.69077253341675 0.495793640380699
8.69104528427124 0.495793640380699
8.69113254547119 0.495793640380699
8.69338774681091 0.495771140606972
8.69566106796265 0.495979077426413
8.69871211051941 0.495952728204789
8.70091271400452 0.496164137286678
8.703932762146 0.496133714954107
8.70656037330627 0.496349887193225
8.70909857749939 0.496314969782866
8.71136713027954 0.49653587998223
8.7143087387085 0.496497358552465
8.71670198440552 0.496724311093446
8.71960282325745 0.496682365085416
8.7218861579895 0.496913704129536
8.72507166862488 0.496868994864807
8.72736072540283 0.497105282375924
8.73173975944519 0.497058634372494
8.73258852958679 0.49730093823594
8.73545503616333 0.497252350420844
8.73783588409424 0.497500947470042
8.74095678329468 0.497500947470042
8.74107456207275 0.497500947470042
8.74118399620056 0.497450657386088
8.74304962158203 0.497705776542455
8.746333360672 0.497654663678357
8.74853754043579 0.497911358449538
8.75132083892822 0.49786003120318
8.75355434417725 0.49812082347281
8.75641512870789 0.498070477666907
8.75874471664429 0.498335087018269
8.76177930831909 0.498285529652925
8.76400542259216 0.498551510910434
8.76696610450745 0.498503475428016
8.76948666572571 0.498772515238816
8.77230167388916 0.498727324022255
8.7747437953949 0.498999311021402
8.77772665023804 0.498958280136171
8.78180193901062 0.499227921665405
8.78302192687988 0.49918990777907
8.78533792495728 0.499462596222755
8.78853845596313 0.499429050512725
8.79099440574646 0.499700726849644
8.79115962982178 0.499700726849644
8.79125547409058 0.499700726849644
8.79351902008057 0.499672339237387
8.79562592506409 0.499948960050064
8.79871964454651 0.499925980111865
8.80101847648621 0.50020235653832
8.80403399467468 0.500184560200299
8.8074779510498 0.500463718416214
8.80915832519531 0.50045080818663
8.81173920631409 0.500732202011141
8.81438302993774 0.500724785024278
8.81671094894409 0.50100997142001
8.81986117362976 0.501008052515281
8.82213425636292 0.501296863429212
8.82519769668579 0.501300047514478
8.82749247550964 0.501589202013819
8.83122968673706 0.501597704136661
8.83272624015808 0.501889947434905
8.83556914329529 0.501903448847312
8.83805656433105 0.502197121611895
8.84120941162109 0.50221409717701
8.84305453300476 0.502507304574745
8.84387040138245 0.502507304574745
8.84405708312988 0.502507304574745
8.84624433517456 0.502527162725616
8.8484218120575 0.502819141020312
8.85136413574219 0.502841439496746
8.85360479354858 0.503129355340663
8.85655856132507 0.503153628458202
8.85885119438171 0.503440954879637
8.86181735992432 0.503465834526179
8.86408925056458 0.50374927064461
8.86707615852356 0.503773687885241
8.86983966827393 0.504052446739413
8.87243604660034 0.504075123712972
8.87504124641418 0.504350822232908
8.87765336036682 0.5043713889539
8.8800036907196 0.504642287191595
8.88395071029663 0.504658702442842
8.88533735275269 0.50492271017746
8.88841867446899 0.504935774232525
8.89053153991699 0.505201379189221
8.89331126213074 0.505201379189221
8.89347314834595 0.505201379189221
8.8935878276825 0.505210501768024
8.89566397666931 0.505471898474215
8.89877223968506 0.505476067084693
8.9008674621582 0.505736132772621
8.90382385253906 0.505736043455251
8.90759515762329 0.505991008840951
8.90905714035034 0.505987115909533
8.91144204139709 0.50624494434661
8.91432237625122 0.506238241753837
8.9167811870575 0.50649597848004
8.91969394683838 0.506486958589001
8.92199063301086 0.506745371765007
8.92495512962341 0.506734731163549
8.92737364768982 0.506991929460244
8.9307267665863 0.506980172723986
8.93258714675903 0.507237602502158
8.93560266494751 0.507225895098659
8.9377019405365 0.507483627387283
8.93844771385193 0.507483627387283
8.93851518630981 0.507483627387283
8.94102954864502 0.507471830084728
8.94332695007324 0.507729217241951
8.94601655006409 0.507717955624046
8.9483380317688 0.50797355677115
8.95126867294312 0.507963975678966
8.95349168777466 0.5082157184025
8.95663857460022 0.50820733343889
8.95874381065369 0.508456658271212
8.9618775844574 0.508449420611094
8.96419215202332 0.508697513603779
8.96708846092224 0.508691268816346
8.97003102302551 0.508934864971326
8.97262263298035 0.508928821919409
8.97491598129272 0.509168450405834
8.97802042961121 0.509163418320518
8.98008871078491 0.509400162784399
8.98295211791992 0.509395873174989
8.98628759384155 0.509629146266964
8.98836851119995 0.509625017545588
8.99090981483459 0.509855998302819
8.99364113807678 0.509853085687245
8.99389004707336 0.509853085687245
8.99406313896179 0.509853085687245
8.99564504623413 0.510085779359
8.99865293502808 0.510082637475087
9.00156235694885 0.51031123703372
9.01876139640808 0.510539901350088
9.01967859268188 0.51053736419597
9.01982092857361 0.510770321174212
9.01995372772217 0.510768988746604
9.02010583877563 0.511003887395117
9.02024054527283 0.511003549813502
9.02039527893066 0.511004398533947
9.02197408676147 0.511240535471549
9.02491903305054 0.511242860724484
9.0272364616394 0.511481906845235
9.03105592727661 0.511485790515835
9.03255438804626 0.511728201149138
9.03537845611572 0.511734017491007
9.03770613670349 0.511979813063139
9.04089140892029 0.511987464151972
9.04305052757263 0.512235750587045
9.04442644119263 0.512235750587045
9.04461812973022 0.512235750587045
9.04616045951843 0.51224507968442
9.04841637611389 0.512495548699587
9.05145835876465 0.512506366924448
9.05384016036987 0.512755591513908
9.05671954154968 0.512767309291432
9.0587317943573 0.513018023086639
9.06168413162231 0.513029795637344
9.06402039527893 0.51328207661877
9.06694388389587 0.513293971764632
9.07041692733765 0.513544889839267
9.07245755195618 0.513556379840736
9.07455658912659 0.513806650019032
9.0777690410614 0.513817440232613
9.07979583740234 0.5140707505102
9.08280920982361 0.514080630154058
9.08509659767151 0.514334198657491
9.08824729919434 0.514342142928874
9.09074854850769 0.514342142928874
9.09084749221802 0.514342142928874
9.09104800224304 0.514593789835843
9.09331941604614 0.514600078568462
9.09565353393555 0.51485671218828
9.09855890274048 0.514861288804157
9.10095834732056 0.515118258774436
9.10380959510803 0.515121061070641
9.10660362243652 0.51537899031014
9.10904693603516 0.515380587681237
9.1119179725647 0.515644662842995
9.11440443992615 0.515645397217482
9.11670970916748 0.515913429628645
9.11973404884338 0.515913234834451
9.12190270423889 0.516184292397663
9.1249475479126 0.516183802158344
9.12735986709595 0.516459007772229
9.13043975830078 0.516458565033894
9.13257074356079 0.516737308922394
9.13557457923889 0.516738357663202
9.13772416114807 0.51701945207472
9.13824772834778 0.51701945207472
9.13829684257507 0.51701945207472
9.14087414741516 0.517021365868373
9.14302539825439 0.517304875549634
9.14586853981018 0.517307621434303
9.14838004112244 0.517593156823756
9.15122771263123 0.517597002934854
9.15354561805725 0.517881319751098
9.15643286705017 0.51788597619037
9.15875482559204 0.518170846980921
9.16166687011719 0.518176367013864
9.16403412818909 0.518463175371028
9.16691851615906 0.518469987836353
9.16939115524292 0.518756370540774
9.17247676849365 0.518764422787064
9.17462086677551 0.519050863417148
9.17768216133118 0.519058599215042
9.17984080314636 0.519346108032875
9.1828191280365 0.519354136897151
9.18523740768433 0.51964174979782
9.18815135955811 0.519649316625837
9.18860554695129 0.519649316625837
9.18867373466492 0.519649316625837
9.19115900993347 0.519935657172577
9.19347143173218 0.519944614967231
9.19556713104248 0.520233859585951
9.19857907295227 0.520241150821594
9.20089626312256 0.520539581879248
9.2038140296936 0.52054687270458
9.20628666877747 0.520843589938103
9.20915389060974 0.520850617365878
9.21154093742371 0.521154614176353
9.21458601951599 0.521159869774365
9.21675133705139 0.521468611579284
9.22038960456848 0.521473661116297
9.22196531295776 0.52178800736047
9.22502565383911 0.521791733192226
9.22755575180054 0.522111974785858
9.23110795021057 0.522114726158337
9.23274612426758 0.522440434465354
9.23551964759827 0.522442624154631
9.23779106140137 0.522773448780401
9.24075531959534 0.522773448780401
9.24090719223022 0.522773848065103
9.24099564552307 0.522773848065103
9.24306797981262 0.5231091082509
9.24587869644165 0.523107150190827
9.24836134910583 0.523446597236923
9.25144529342651 0.523442762343293
9.2536301612854 0.523784531956931
9.25656056404114 0.523779184500201
9.25875663757324 0.524119206772805
9.26172780990601 0.524112290437783
9.26416921615601 0.524455156561826
9.26700901985168 0.524446783855093
9.26943373680115 0.524788426589152
9.27247214317322 0.524778822049679
9.27456665039062 0.5251187591874
9.27752375602722 0.525108749293972
9.27984023094177 0.525446428718197
9.28278708457947 0.525436183540431
9.28519892692566 0.525771755111639
9.28818798065186 0.525761172125734
9.29130959510803 0.5260981644548
9.29336762428284 0.526087766324332
9.29403424263 0.526087766324332
9.2942852973938 0.526087766324332
9.29565930366516 0.526425364112957
9.29864144325256 0.526416145466861
9.3011646270752 0.526754619287295
9.30391335487366 0.526745316223278
9.3063440322876 0.527086033208301
9.30926442146301 0.527079036450063
9.31170535087585 0.527416529837747
9.31445026397705 0.527409845964468
9.31677865982056 0.52775355316989
9.32025623321533 0.527748113489711
9.32196593284607 0.528094056559078
9.32494425773621 0.528090168801352
9.32741904258728 0.528438510338375
9.33042287826538 0.528434575993442
9.33256363868713 0.528783960100067
9.33551788330078 0.528780702626865
9.33772945404053 0.529129328879264
9.34126567840576 0.529126218648844
9.34232473373413 0.529126218648844
9.34242415428162 0.529126218648844
9.34397315979004 0.529473917906493
9.34600305557251 0.529471027371858
9.34837126731873 0.529815111529733
9.35112881660461 0.52981283173647
9.35346436500549 0.53015231286311
9.3563346862793 0.530150262580018
9.35868549346924 0.530480441987553
9.36171007156372 0.530478870467377
9.36408233642578 0.530802328807952
9.36692762374878 0.530801454096397
9.36939263343811 0.531119833308985
9.37233686447144 0.531119513557838
9.37478280067444 0.531427959165635
9.3777768611908 0.531428667231274
9.38150477409363 0.531728989033189
9.38284993171692 0.531731372930699
9.38541269302368 0.532024691784281
9.38806176185608 0.532027070064206
9.38853740692139 0.532027070064206
9.38860011100769 0.532027070064206
9.39050531387329 0.532316463310801
9.39341139793396 0.532320358191575
9.39664101600647 0.53260217991526
9.39853954315186 0.532607918878374
9.40090370178223 0.532882082572784
9.40382647514343 0.532888277316872
9.40654063224792 0.53315979069482
9.40911793708801 0.533166919254086
9.41190528869629 0.533436309504194
9.41456747055054 0.533444057429721
9.41672325134277 0.533710326901478
9.41993427276611 0.533718641596449
9.42194890975952 0.53398632209885
9.4249050617218 0.533995414716931
9.42729687690735 0.534260484523335
9.43055105209351 0.534269562229506
9.43251252174377 0.534533014985177
9.43539714813232 0.534543103622194
9.43772792816162 0.534803534017406
9.43872690200806 0.534803534017406
9.43881320953369 0.534803534017406
9.44087409973145 0.53481361666365
9.44303059577942 0.535072622241963
9.44599556922913 0.535082701245991
9.44834494590759 0.535339078241598
9.45114827156067 0.535349170005503
9.45352125167847 0.53559950766432
9.45641613006592 0.535609215896727
9.45885396003723 0.535856256823949
9.46177220344543 0.535866429685145
9.4640645980835 0.536109598387492
9.46715903282166 0.536119956401714
9.46993184089661 0.536360292600014
9.47271513938904 0.536370178271571
9.47505927085876 0.536604858406907
9.47784733772278 0.536614116092428
9.48062372207642 0.536843374833987
9.48289155960083 0.536852148513302
9.48530316352844 0.537077678868229
9.48836946487427 0.53708499398507
9.49114036560059 0.537306553181374
9.4935245513916 0.537312336854287
9.4943995475769 0.537312336854287
9.49454212188721 0.537312336854287
9.49607849121094 0.53753011770919
9.49887084960938 0.537535304015027
9.5009925365448 0.53775043423526
9.50387024879456 0.537754047439981
9.50625157356262 0.537971044070265
9.50913953781128 0.537973025056665
9.51151514053345 0.538191165676756
9.51465272903442 0.538191319902478
9.51665735244751 0.538410820819403
9.51962733268738 0.538409177779135
9.52209615707397 0.538632379306202
9.52486228942871 0.538629610315656
9.5272912979126 0.538857142036445
9.53132891654968 0.53885290748138
9.53252124786377 0.539085185514941
9.53551244735718 0.539079736442526
9.5377938747406 0.53931777178577
9.5413076877594 0.539311732280932
9.54300308227539 0.539554826279445
9.54365754127502 0.539554826279445
9.54385781288147 0.539554826279445
9.54607105255127 0.539547039431511
9.54840326309204 0.539796770897066
9.55141043663025 0.539787900998514
9.5535683631897 0.540043165520441
9.55672478675842 0.540033776816871
9.55877995491028 0.540291886484923
9.56214237213135 0.540281878727604
9.56397771835327 0.540545306993233
9.56696534156799 0.540534420231171
9.57073450088501 0.540799762698184
9.57230949401855 0.540787633428306
9.57484006881714 0.541056434647543
9.57754611968994 0.541044633700391
9.5798511505127 0.541315528378183
9.58286094665527 0.541303596901506
9.58512997627258 0.541579617232402
9.58823227882385 0.541567042856172
9.59056115150452 0.541842953669972
9.59323716163635 0.541842953669972
9.59332895278931 0.541842953669972
9.59340786933899 0.541831225402007
9.59578657150269 0.54210901621632
9.59870862960815 0.542097876797883
9.6025333404541 0.54237962751144
9.60378980636597 0.542369024669426
9.60697102546692 0.542654561373769
9.60935354232788 0.542645835514385
9.61140584945679 0.542935468178701
9.61430835723877 0.542927929308285
9.61659979820251 0.543224977382149
9.62000894546509 0.543219397871606
9.62214970588684 0.543522288442462
9.62499332427979 0.543519416164797
9.62740993499756 0.543829091383096
9.63073372840881 0.543828347978642
9.63257527351379 0.544145600560054
9.63555788993835 0.54414669122533
9.63776063919067 0.544473110789603
9.63865303993225 0.544473110789603
9.63872289657593 0.544473110789603
9.64083814620972 0.544476143362076
9.64298248291016 0.544809862495514
9.64585852622986 0.544814298346126
9.64837455749512 0.54515522412601
9.65116000175476 0.545161140557546
9.65358424186707 0.545510024897939
9.65643215179443 0.54551768859971
9.65898704528809 0.545868805700536
9.66180324554443 0.545877623671289
9.66450595855713 0.546234575418871
9.6671245098114 0.546243815680613
9.67009353637695 0.546606085975846
9.67245054244995 0.546614945285338
9.67482924461365 0.546977742202005
9.67780613899231 0.546986726855583
9.6800172328949 0.547352194108017
9.68291115760803 0.547360881874225
9.68535661697388 0.547726266676862
9.68820714950562 0.547733496403214
9.69186544418335 0.548103892511326
9.6935441493988 0.548110025516581
9.69380283355713 0.548110025516581
9.69393157958984 0.548110025516581
9.6956901550293 0.548475951140941
9.69880986213684 0.548481998526674
9.70118379592896 0.548853216234614
9.70409679412842 0.548857598327459
9.70643162727356 0.549230055689071
9.70912599563599 0.549233371438985
9.71148943901062 0.549607534892524
9.71438360214233 0.549609945106353
9.71668529510498 0.549989069321208
9.71996331214905 0.549990300993861
9.72201132774353 0.550372607769177
9.72604966163635 0.550373018446058
9.72738242149353 0.550758899463937
9.73061680793762 0.550758513173317
9.73254108428955 0.551149276286166
9.7354781627655 0.551147636980683
9.73789525032043 0.551543482684993
9.74132132530212 0.551541183101286
9.74308156967163 0.551939977612662
9.74483633041382 0.551939977612662
9.7450213432312 0.551939977612662
9.74635171890259 0.551937161964096
9.74847888946533 0.552333756225215
9.75144410133362 0.552330379691632
9.7537214756012 0.552727263983484
9.75686001777649 0.552723101908037
9.75896501541138 0.553119960185561
9.76186370849609 0.553114792570054
9.76416563987732 0.553510334626285
9.76697087287903 0.55350468085421
9.7695517539978 0.553899543318314
9.77231025695801 0.553893940364867
9.77464318275452 0.554283559645415
9.77821564674377 0.554277934384483
9.7800920009613 0.554665162155961
9.78285574913025 0.554661278460778
9.78613615036011 0.555045035472923
9.78816318511963 0.555041818869998
9.78921699523926 0.555041818869998
9.78929352760315 0.555041818869998
9.79056906700134 0.5554266051306
9.79332494735718 0.555424133368387
9.79568839073181 0.555808849008526
9.79858660697937 0.555809413934432
9.80085062980652 0.556193165022307
9.80506038665771 0.556196030218489
9.80726623535156 0.556582578057058
9.80921649932861 0.556587149091042
9.81153774261475 0.556975740915534
9.81458139419556 0.556982347715393
9.81679725646973 0.557373367087824
9.81967759132385 0.557383438147075
9.8224413394928 0.557775679546062
9.8251805305481 0.557786982872034
9.82770013809204 0.558180505005696
9.83039236068726 0.55819281604991
9.83251261711121 0.558586456298225
9.83538722991943 0.558601046018863
9.8377058506012 0.558993240404908
9.83821773529053 0.558993240404908
9.83828163146973 0.558993240404908
9.84171652793884 0.559008183002327
9.84306716918945 0.559396393380311
9.84619116783142 0.559411587181691
9.84839200973511 0.559794093562235
9.85142970085144 0.559812100915658
9.85362029075623 0.560188407439496
9.85642766952515 0.560207350023144
9.85881733894348 0.560576176792738
9.86183881759644 0.560596274453377
9.86423492431641 0.56095576943265
9.86702060699463 0.560976624983165
9.86961913108826 0.561326880744442
9.87256383895874 0.561351797601848
9.87463712692261 0.561692540900729
9.87761354446411 0.561720305324455
9.88052272796631 0.562055290943134
9.88295888900757 0.562085797018752
9.88530993461609 0.562417032988432
9.88827681541443 0.562451697229638
9.89064645767212 0.562774592443617
9.89363574981689 0.562813243294547
9.89474534988403 0.562813243294547
9.89489650726318 0.562813243294547
9.89590954780579 0.563136513177639
9.89867353439331 0.563180189467947
9.90099573135376 0.563496761714757
9.90393614768982 0.56354453043087
9.9083776473999 0.563858799452876
9.9095196723938 0.563908141645418
9.9121253490448 0.56422319840995
9.91440033912659 0.564277998894747
9.91673469543457 0.564595895321856
9.91990685462952 0.564653451498316
9.92203330993652 0.564970032765705
9.92527413368225 0.565031553298518
9.92737507820129 0.565348826154219
9.93043255805969 0.565412869521368
9.93259263038635 0.565729806318512
9.93562793731689 0.565797679834967
9.93782925605774 0.566112566105849
9.94127917289734 0.566185152295374
9.94305419921875 0.566498315216781
9.94440722465515 0.566498315216781
9.94457793235779 0.566498315216781
9.94601583480835 0.566574308752366
9.94849348068237 0.566884631705768
9.95166182518005 0.566964055961743
9.95359516143799 0.567268643572322
9.95642066001892 0.567351926032963
9.95880436897278 0.567652144843977
9.96187448501587 0.567739104459749
9.96408104896545 0.568034794078953
9.96703290939331 0.568127423396075
9.97055053710938 0.56842062799184
9.97275185585022 0.56851912554474
9.97504901885986 0.5688071136677
9.97758531570435 0.568912203525991
9.97996211051941 0.569195738745964
9.98277592658997 0.569302965468908
9.98520302772522 0.569586762367316
9.98816323280334 0.569700039387019
9.99047303199768 0.569982262936227
9.99085927009583 0.569982262936227
9.99095892906189 0.569982262936227
9.99336075782776 0.570099948383623
9.99570488929749 0.570377368362288
9.99870753288269 0.570500043126196
10.00084233284 0.570781260021389
10.0038864612579 0.570906245681532
10.0066270828247 0.571185894853728
10.0101201534271 0.571314116144413
10.0115003585815 0.571597025463632
10.0143897533417 0.571728832010628
10.0171122550964 0.572016698821813
10.0197691917419 0.57215276500982
10.0219314098358 0.572442456699855
10.025253534317 0.5725794855139
10.0274472236633 0.572871667070298
10.0311958789825 0.573011395853406
10.0325484275818 0.573305780643503
10.0354907512665 0.573447492652062
10.0377011299133 0.573743062666605
10.0381934642792 0.573743062666605
10.0382540225983 0.573743062666605
10.040741443634 0.573890742146117
10.0430221557617 0.57418760894677
10.0458929538727 0.57433769629189
10.0486090183258 0.57463600235923
10.0511350631714 0.574787314736608
10.0536267757416 0.575083101608885
10.0564305782318 0.57523928532561
10.0588064193726 0.575534706548992
10.0616879463196 0.575697110674929
10.064003944397 0.575993731598986
10.0669267177582 0.576161446082652
10.069756269455 0.576456755462302
10.072455406189 0.576628213579779
10.0748765468597 0.576922241824098
10.0775842666626 0.577097586915311
10.0799014568329 0.577391109845481
10.0827805995941 0.577571336729949
10.0851359367371 0.577868064222465
10.0880424976349 0.578051567211153
10.0882084369659 0.578051567211153
10.0882754325867 0.578051567211153
10.0910310745239 0.578346139620167
10.093425989151 0.578535275688699
10.0956037044525 0.578832785745668
10.0985815525055 0.579023305165514
10.1144423484802 0.579321273655541
10.1155271530151 0.57951244840342
10.1156620979309 0.579816190428327
10.1157512664795 0.580007871897228
10.1158475875854 0.580315347643004
10.1159307956696 0.580508868367452
10.1169059276581 0.580820489189818
10.1198132038116 0.581016209039101
10.1220648288727 0.581332511281587
10.1252949237823 0.581530449011966
10.1275506019592 0.581851269365701
10.1310834884644 0.582050690088089
10.1326415538788 0.582375579768222
10.1358404159546 0.582580547623362
10.1377980709076 0.582909421453748
10.1410682201385 0.58312017387659
10.1431131362915 0.583452113502026
10.1441192626953 0.583452113502026
10.1443021297455 0.583452113502026
10.1459782123566 0.583666422959301
10.1484837532043 0.584001141378899
10.1517131328583 0.584221494049234
10.1538591384888 0.584558422075443
10.1565005779266 0.584785795363516
10.158805847168 0.585120786499221
10.1618254184723 0.585355499777379
10.1640455722809 0.585693339134061
10.1670365333557 0.585933667500391
10.170934677124 0.586269907763879
10.1727366447449 0.586515832009174
10.1749601364136 0.586852238682228
10.1776833534241 0.587101960665796
10.179906129837 0.587438248909432
10.182813167572 0.587693670725865
10.1851897239685 0.588028189306505
10.1881003379822 0.588286903986003
10.1910805702209 0.588622121870403
10.1933436393738 0.588879875523266
10.1941821575165 0.588879875523266
10.1943809986115 0.588879875523266
10.1963431835175 0.589211821357332
10.1986312866211 0.589470024965483
10.2009575366974 0.589809958224008
10.2040600776672 0.590069011618382
10.2065856456757 0.590404897537797
10.2092137336731 0.590662445501021
10.2115499973297 0.591005708903998
10.2147812843323 0.591264806724631
10.2167730331421 0.591609994808603
10.2202365398407 0.591868686808801
10.222188949585 0.592218151558749
10.2252357006073 0.592477113484941
10.2274327278137 0.592831611044655
10.2310223579407 0.593090588170723
10.2325737476349 0.593448361639749
10.2354838848114 0.593707974115456
10.2377967834473 0.594069802019893
10.2409636974335 0.594333281365417
10.2412858009338 0.594333281365417
10.2413742542267 0.594333281365417
10.2430784702301 0.594698398698709
10.245995759964 0.594963900599569
10.2484118938446 0.595331050491957
10.2517313957214 0.595596305528304
10.2535305023193 0.595960707012965
10.256411075592 0.596233735047604
10.2587380409241 0.596597051259324
10.2616817951202 0.596869035116618
10.2642707824707 0.597230021056159
10.2669816017151 0.597506366063329
10.2695248126984 0.597866662223466
10.2725739479065 0.59814620412769
10.274608373642 0.598505251740065
10.2775738239288 0.598788529395124
10.2797465324402 0.599145372594257
10.2828526496887 0.599430669674192
10.285285949707 0.599784752415803
10.2880735397339 0.599784752415803
10.2881307601929 0.599784752415803
10.2889671325684 0.60007313238212
10.2905166149139 0.600421777214131
10.2937071323395 0.600710618171809
10.2957608699799 0.601063464726799
10.2989387512207 0.601357255640236
10.3013389110565 0.601711324869994
10.3039910793304 0.602008154819537
10.307737827301 0.602362064586604
10.3091361522675 0.602657375214882
10.3115582466125 0.603010332233721
10.3143973350525 0.603307181368223
10.3177592754364 0.603666023241347
10.3197541236877 0.60396799909745
10.3220875263214 0.604328191707425
10.3251383304596 0.604631812410327
10.3273737430573 0.604993507573479
10.3303928375244 0.605303865587106
10.3326508998871 0.605665414140068
10.3354177474976 0.605980939708983
10.3377945423126 0.606340595804082
10.338294506073 0.606340595804082
10.338356256485 0.606340595804082
10.3408906459808 0.606660360661447
10.3432235717773 0.607019072908981
10.3458428382874 0.607343458698109
10.3484380245209 0.607699088610833
10.3514249324799 0.608030351439818
10.3535077571869 0.608383102635027
10.356725692749 0.608717826831506
10.3587379455566 0.60906412081501
10.3617951869965 0.609404943449166
10.3641259670258 0.609749451726141
10.3669898509979 0.610091917022319
10.3698661327362 0.610431295169302
10.3726010322571 0.610781586284851
10.3746745586395 0.611116115299292
10.3775556087494 0.611466818420901
10.3800120353699 0.611797499383714
10.3828387260437 0.612147549996598
10.3854379653931 0.612471558381516
10.3884031772614 0.612820648579287
10.390533208847 0.613141838962201
10.3911967277527 0.613141838962201
10.3913073539734 0.613141838962201
10.3935680389404 0.613488740707731
10.3961353302002 0.613809408431993
10.3988060951233 0.614153624769002
10.4008722305298 0.614474503782358
10.403876543045 0.614812019516723
10.4075140953064 0.615128043265536
10.4094641208649 0.615459303081122
10.4114985466003 0.615774786841612
10.414787530899 0.616104211725292
10.4166803359985 0.616423240482333
10.4201271533966 0.616752666510414
10.4219553470612 0.617072700491085
10.4251141548157 0.617397952529268
10.427307844162 0.617718774207293
10.4308221340179 0.618041662786062
10.4325621128082 0.618364228959899
10.4356608390808 0.618689023429758
10.4378521442413 0.61901313847581
10.4408657550812 0.619336212404885
10.4427399635315 0.619336212404885
10.4429290294647 0.619336212404885
10.4433114528656 0.619661036814654
10.4461517333984 0.619989339412652
10.4484782218933 0.620316997181179
10.4513249397278 0.620646866974695
10.4535930156708 0.620971596265392
10.4564523696899 0.621307615532738
10.4593322277069 0.621631451207815
10.4618084430695 0.621969532182568
10.4643068313599 0.622290180045651
10.4670133590698 0.622637338718445
10.4700396060944 0.62295516099201
10.4724607467651 0.623306582485279
10.4749145507812 0.623618812421541
10.4778127670288 0.623973308713396
10.4799342155457 0.624278538044207
10.4828217029572 0.624633684668824
10.4852967262268 0.624931437196964
10.4882867336273 0.625292229404009
10.4906706809998 0.625585930150254
10.4924831390381 0.625585930150254
10.4926247596741 0.625585930150254
10.493504524231 0.62594753205702
10.4958612918854 0.626235896607455
10.4986400604248 0.626595395272792
10.5013933181763 0.626875801090829
10.5039384365082 0.627231516362066
10.5082850456238 0.627505336611908
10.5093123912811 0.627858666351631
10.5114920139313 0.628129051466626
10.5144386291504 0.628480616887678
10.5169305801392 0.628747369690813
10.5198504924774 0.629094194400704
10.5219240188599 0.629358574426169
10.5250504016876 0.629697973400849
10.5272526741028 0.62995980594131
10.5307500362396 0.630293383370247
10.5325541496277 0.630552047515289
10.5355365276337 0.630885491234479
10.5377223491669 0.631142891667674
10.5397818088531 0.631142891667674
10.5398604869843 0.631142891667674
10.5409219264984 0.631472378905762
10.5430068969727 0.631727394196989
10.545845746994 0.632053214507738
10.5483584403992 0.632306624996926
10.551385641098 0.632631636354862
10.5537285804749 0.632881870160318
10.5562715530396 0.6332022077727
10.5587215423584 0.633445943876106
10.5617332458496 0.633770052480691
10.564044713974 0.634011616072072
10.5669848918915 0.634334276280666
10.5699107646942 0.634570005490304
10.5723855495453 0.634893410452487
10.5746700763702 0.635125965870162
10.5775799751282 0.635448676031335
10.5798721313477 0.635677659185728
10.5828199386597 0.636001397118008
10.5852608680725 0.63622292212154
10.5881781578064 0.636547242096563
10.5888018608093 0.636547242096563
10.5888721942902 0.636547242096563
10.5917730331421 0.636766003593653
10.5932683944702 0.63708747215234
10.5959639549255 0.63730237396409
10.5985534191132 0.637620101617482
10.6011805534363 0.637829045323552
10.6038424968719 0.638144585375638
10.6062798500061 0.638349452406198
10.6091325283051 0.638659405895448
10.6115078926086 0.638864282913232
10.6144335269928 0.639174650022925
10.6167514324188 0.639377018242108
10.6196808815002 0.639681852549573
10.6219644546509 0.639883538136781
10.6253137588501 0.640185377335676
10.6273612976074 0.640386571449666
10.6307201385498 0.640685855229177
10.6325011253357 0.640884309084097
10.6354696750641 0.641183693456883
10.6377592086792 0.64138222041934
10.6393487453461 0.64138222041934
10.6394145488739 0.64138222041934
10.6416399478912 0.64168154125627
10.6429965496063 0.641880688410535
10.6461651325226 0.642177443917399
10.6486573219299 0.642376524790886
10.6516907215118 0.642673340315454
10.6535401344299 0.642870247966789
10.6563827991486 0.643166430811245
10.6586964130402 0.643364070414556
10.6618783473969 0.643662029780138
10.6640019416809 0.643860383501624
10.6670389175415 0.644162458448738
10.6695463657379 0.644361951622046
10.6724290847778 0.644662834847089
10.6751034259796 0.644861967034434
10.677677154541 0.645163354912343
10.6801171302795 0.645361502044208
10.6828987598419 0.645663127820467
10.6851861476898 0.645861299772286
10.6881756782532 0.64616147801602
10.6893405914307 0.64616147801602
10.6894016265869 0.64616147801602
10.6914124488831 0.646358077909426
10.6933653354645 0.646656669490152
10.6960349082947 0.646854853072807
10.698600769043 0.647150673934807
10.7013745307922 0.647345444157812
10.7038383483887 0.647638296165964
10.7062821388245 0.647833726209819
10.7091119289398 0.64812349348982
10.7114160060883 0.648318618234885
10.7145125865936 0.648605771772884
10.7166888713837 0.648800578696657
10.7197282314301 0.649088487370804
10.722062587738 0.649282588962113
10.725152015686 0.649566448048683
10.7278959751129 0.649760045275139
10.730809211731 0.650043483466586
10.7325029373169 0.650236193775996
10.7354412078857 0.650524377764047
10.737806558609 0.650716552522717
10.7398216724396 0.650716552522717
10.7399227619171 0.650716552522717
10.7413012981415 0.65100586860392
10.7431156635284 0.65120050709195
10.7462537288666 0.651488924031716
10.7483274936676 0.651683995579862
10.7517294883728 0.651975271640173
10.7535512447357 0.652168895899745
10.7564401626587 0.65246529507892
10.7588107585907 0.652656614287673
10.7617242336273 0.652960437479282
10.7640533447266 0.65315320394799
10.7671196460724 0.653463393372033
10.7711980342865 0.653653280953926
10.7725863456726 0.653968281177382
10.774863243103 0.654155953908343
10.7776553630829 0.654474013415697
10.7805621623993 0.65465999880815
10.7829575538635 0.654983739530298
10.7852444648743 0.655168675063347
10.7881824970245 0.655495007467768
10.7904365062714 0.655675869914604
10.7912075519562 0.655675869914604
10.7912995815277 0.655675869914604
10.7935476303101 0.656005009888057
10.7960934638977 0.656182034455836
10.7987205982208 0.656514137169246
10.8014049530029 0.656689092009789
10.8038625717163 0.657019079387948
10.8071761131287 0.657191530875278
10.8092589378357 0.657519432853998
10.8114120960236 0.657691050050201
10.8144681453705 0.658019614707538
10.8171992301941 0.658189548589742
10.819664478302 0.658516391939452
10.8222231864929 0.658686319680959
10.8250005245209 0.659010507185023
10.8275339603424 0.659180030216669
10.8310613632202 0.659497228555336
10.8330128192902 0.659663789167148
10.8355748653412 0.659981452345573
10.8378946781158 0.660150454056191
10.8410851955414 0.660464302629121
10.841231584549 0.660464302629121
10.8413035869598 0.660464302629121
10.8433067798615 0.660631220197026
10.8465621471405 0.660944675168568
10.8483600616455 0.661109441849224
10.8512690067291 0.661422071246698
10.8535664081573 0.661586400831332
10.8565006256104 0.661899188711229
10.8587720394135 0.662061305740308
10.8618340492249 0.662374564140716
10.8640737533569 0.662536522638306
10.8679621219635 0.662849099400018
10.8696632385254 0.663009939052267
10.8725717067719 0.663323214756754
10.8751001358032 0.663482088728144
10.8777239322662 0.663795013791792
10.879985332489 0.66395359054817
10.8828773498535 0.664267561458836
10.8852052688599 0.664425061163388
10.8882167339325 0.664738105093073
10.8908948898315 0.664894313039516
10.8911917209625 0.664894313039516
10.8913073539734 0.664894313039516
10.8934285640717 0.665203031571624
10.8956489562988 0.665359812751835
10.898656129837 0.665667361961691
10.9009244441986 0.665825364844131
10.9039692878723 0.666125448835742
10.9062533378601 0.666285266519102
10.909161567688 0.666577289028653
10.9114277362823 0.666742115319933
10.9145331382751 0.667030880125072
10.9167912006378 0.667197926584651
10.9197409152985 0.667479389910336
10.9220049381256 0.667645765343749
10.9250402450562 0.667919514203618
10.9279570579529 0.66808787329247
10.9321219921112 0.668353762616714
10.9326093196869 0.668526269266655
10.9372634887695 0.668785504920951
10.9380028247833 0.668962034109925
10.9408142566681 0.668962034109925
10.9409310817719 0.668962034109925
10.9417109489441 0.669217842647903
10.9429895877838 0.669396671614203
10.9459500312805 0.66964497150152
10.9484395980835 0.669823110289261
10.9515044689178 0.670065841431791
10.9538798332214 0.670245382701562
10.9564335346222 0.670480134756261
10.9587383270264 0.670663551898702
10.9617793560028 0.670898267339403
10.9641895294189 0.671082294529883
10.9671375751495 0.671315784173446
10.9694471359253 0.671502145485207
10.9725914001465 0.671731629715144
10.9749410152435 0.671921387751483
10.9782466888428 0.672148338133527
10.9802327156067 0.672341517215076
10.9830718040466 0.672566394886692
10.9855077266693 0.672759114443074
10.9884517192841 0.672981442622384
10.9905550479889 0.673182732015636
10.9936587810516 0.673182732015636
10.9938364028931 0.67340076717952
10.993950843811 0.67340076717952
10.9963719844818 0.673605527661224
11.0009455680847 0.673817078789499
11.0031547546387 0.674033828318221
11.0040910243988 0.6742460482132
11.0063614845276 0.674462559904835
11.0098168849945 0.674669837335474
11.0118508338928 0.674890969845672
11.0145690441132 0.675097936328213
11.0167243480682 0.675324426758822
11.0198400020599 0.675528475940778
11.0222902297974 0.675759403061867
11.0260903835297 0.675958625158452
11.0275084972382 0.676194709190664
11.0312013626099 0.676390845230844
11.0325019359589 0.676631720796015
11.0359494686127 0.676827371970446
11.0376896858215 0.677071351328656
11.0408413410187 0.677263080535806
11.0430285930634 0.677506669145115
11.0436203479767 0.677506669145115
11.0438516139984 0.677506669145115
11.0460410118103 0.677698649418938
11.0485289096832 0.677944896994712
11.0526666641235 0.67813468374022
11.0536410808563 0.678380557431789
11.0565941333771 0.678568492447145
11.0587520599365 0.678811162993948
11.0617327690125 0.679003404580093
11.0640826225281 0.679248458257794
11.0671288967133 0.679441029127415
11.0697381496429 0.679684129941792
11.0724053382874 0.679877684348137
11.0746600627899 0.680117701575806
11.0775706768036 0.680312453991743
11.0801963806152 0.680552951681009
11.0828394889832 0.680748239938322
11.0853641033173 0.680986074399007
11.0881850719452 0.681180846783631
11.0885462760925 0.681180846783631
11.0886106491089 0.681180846783631
11.0904178619385 0.681421881143635
11.0934281349182 0.681616188533126
11.095502614975 0.681861162136085
11.0986776351929 0.682055098487777
11.1008820533752 0.682295028619528
11.1038353443146 0.682486150179614
11.1062986850739 0.682729204161373
11.1091756820679 0.682918775715596
11.1115112304688 0.683165148615938
11.1147780418396 0.683351674340031
11.1167621612549 0.683600341797158
11.1199069023132 0.683784013326774
11.1220726966858 0.684039278421433
11.124983549118 0.684219185669412
11.1275949478149 0.6844749522556
11.1304352283478 0.684652514662541
11.132515668869 0.684907529972262
11.1363236904144 0.685081418243639
11.1376898288727 0.685338550048412
11.1385157108307 0.685338550048412
11.1385662555695 0.685338550048412
11.140882730484 0.685511694914567
11.1429555416107 0.685771041032952
11.1458222866058 0.685940365216746
11.1483447551727 0.686199973476573
11.1518659591675 0.686370296361814
11.1534986495972 0.686630974618615
11.1564824581146 0.686798319349089
11.1587927341461 0.687055427625102
11.1617262363434 0.68722292315702
11.1642887592316 0.687480870246927
11.1669528484344 0.687647114823113
11.1694622039795 0.687903640277717
11.1722941398621 0.688067280575118
11.1749231815338 0.688317685669569
11.177613735199 0.688481437279554
11.1801450252533 0.688729101585597
11.1828081607819 0.688890984827207
11.185387134552 0.689137640891067
11.188250541687 0.689297240690291
11.1888978481293 0.689297240690291
11.188952922821 0.689297240690291
11.1905682086945 0.689540031116949
11.1934204101562 0.689697005119336
11.2090508937836 0.68993801216561
11.2098183631897 0.690092205318604
11.209864616394 0.690329497741829
11.209899187088 0.690478377305767
11.2099363803864 0.690713624938391
11.2099697589874 0.690858083282604
11.2115845680237 0.691094246341538
11.2143819332123 0.691236554840587
11.2167012691498 0.691474619278871
11.2199106216431 0.691612181379336
11.2219905853271 0.691849252627564
11.2254269123077 0.69198558079665
11.227995634079 0.692226098391198
11.2306921482086 0.692359603947666
11.2325356006622 0.692606230758078
11.23561668396 0.692738603386941
11.2389578819275 0.692989668111246
11.2398567199707 0.692989668111246
11.2399337291718 0.692989668111246
11.2411820888519 0.693119733423104
11.2429995536804 0.693380296477204
11.2459931373596 0.693509507242949
11.2483286857605 0.693774868435007
11.2512092590332 0.693903934817401
11.2535543441772 0.694172171996821
11.2564101219177 0.694302938843403
11.258749961853 0.694575384424015
11.2617282867432 0.694706760116026
11.2639760971069 0.694981408757105
11.2669308185577 0.69511614136033
11.2710287570953 0.695395623590033
11.2723317146301 0.695533935883399
11.275057554245 0.695815119858296
11.2776093482971 0.695957262877393
11.2799079418182 0.696241735239358
11.2828590869904 0.696384482792631
11.2851746082306 0.696666596190281
11.2883751392365 0.696810508911182
11.2904436588287 0.696810508911182
11.2905263900757 0.696810508911182
11.2909126281738 0.697091009432652
11.2933075428009 0.697238517672799
11.2956116199493 0.69751826378424
11.2986242771149 0.697668927015886
11.3008213043213 0.697950134955828
11.3040959835052 0.698103865350256
11.3069684505463 0.698383353355801
11.3090605735779 0.698538463834948
11.3114993572235 0.698818761833464
11.3147189617157 0.698976580205374
11.316837310791 0.69925928705766
11.3205451965332 0.699419744345215
11.3220145702362 0.699704485947785
11.32524061203 0.699864022408853
11.3273987770081 0.700149576165824
11.3305332660675 0.700312720940367
11.3325057029724 0.700599290991392
11.3355989456177 0.700763655090696
11.3379261493683 0.701051028939835
11.3402161598206 0.701051028939835
11.3403189182281 0.701051028939835
11.3412520885468 0.701218424533885
11.3430635929108 0.701503083753393
11.3461725711823 0.701676822737062
11.3485467433929 0.701960475365908
11.351359128952 0.702139321294188
11.3535268306732 0.702415883332725
11.3564219474792 0.702598509679108
11.3588190078735 0.70287197425426
11.361736536026 0.703058494032846
11.364030122757 0.70332810496372
11.3672001361847 0.703522053701487
11.3704445362091 0.703786877515162
11.3724505901337 0.703988372615025
11.3746435642242 0.704251003099146
11.3777017593384 0.704458201391164
11.3798799514771 0.704713399505455
11.3828544616699 0.70492674106822
11.3853130340576 0.705176311468077
11.3882255554199 0.70539386470338
11.390166759491 0.70539386470338
11.3902707099915 0.70539386470338
11.3909373283386 0.705639612544832
11.3943266868591 0.705866044308128
11.3956384658813 0.706112194874619
11.3985986709595 0.706343175575972
11.4017753601074 0.706587847242193
11.4038987159729 0.706819008176587
11.4064114093781 0.707064012872222
11.4090671539307 0.707296730839683
11.41148686409 0.707542059588997
11.4154307842255 0.707776751469864
11.4167468547821 0.708024643188827
11.4198727607727 0.708261967396045
11.4219720363617 0.708510326154956
11.4254145622253 0.708747170055036
11.4280791282654 0.708995193012237
11.4315664768219 0.709233399096928
11.4326503276825 0.70947897649764
11.4354672431946 0.709722828971532
11.4377326965332 0.709966609561501
11.4404418468475 0.709966609561501
11.4405472278595 0.709966609561501
11.4411013126373 0.710210074499832
11.4437973499298 0.710454891286387
11.4458529949188 0.710704204021697
11.4485130310059 0.710943066210423
11.451283454895 0.711193360033526
11.4535391330719 0.711428876842001
11.4564113616943 0.711682923805602
11.458770275116 0.711913909648204
11.4617965221405 0.712176759346456
11.4644088745117 0.712403755087968
11.4676296710968 0.712674248834756
11.4697296619415 0.712890971097009
11.4726600646973 0.713167980342216
11.4747941493988 0.713381579816196
11.4777212142944 0.713664298551076
11.4798831939697 0.71387211725443
11.4828991889954 0.71416267804389
11.4854693412781 0.714368265409104
11.4881999492645 0.714664221480966
11.4904854297638 0.714664221480966
11.4905910491943 0.714870532615689
11.4906504154205 0.714870532615689
11.4934544563293 0.715171505035774
11.4958136081696 0.715378501088686
11.4985599517822 0.7156845183473
11.5011210441589 0.715890427561841
11.5039491653442 0.716197067856409
11.507999420166 0.716403023259437
11.5090200901031 0.716709140322209
11.51145362854 0.71691949838443
11.5142755508423 0.717228859455999
11.5167384147644 0.717440917243266
11.5203552246094 0.717750206136903
11.5219690799713 0.717963280782861
11.524986743927 0.718270215497137
11.5276951789856 0.718487270397019
11.5306141376495 0.718797039590302
11.5325932502747 0.71901437932053
11.5355808734894 0.719325545681209
11.5377855300903 0.719542701859813
11.540189743042 0.719542701859813
11.5402991771698 0.719542701859813
11.5415172576904 0.719849280132265
11.5430407524109 0.720067112003699
11.5460295677185 0.720373147127795
11.5485925674438 0.720585974536582
11.5515096187592 0.720893848295335
11.5537388324738 0.721100108678335
11.5565271377563 0.721408016823986
11.5587165355682 0.721609961804149
11.5616371631622 0.721922969150912
11.5640485286713 0.722118624675183
11.5669648647308 0.722436333352881
11.5699491500854 0.72262942441255
11.5723879337311 0.722949026640518
11.5746445655823 0.723137037690556
11.5776946544647 0.723462531294358
11.5798764228821 0.723648199308948
11.5828375816345 0.723978233161248
11.5851876735687 0.7241606751417
11.588347196579 0.724497733912678
11.5901584625244 0.724497733912678
11.5902516841888 0.724497733912678
11.5910241603851 0.724678276723114
11.5932765007019 0.725017729356335
11.5954487323761 0.725198723901021
11.5985491275787 0.725544546546014
11.6008162498474 0.725728743295884
11.6037840843201 0.726078447532897
11.6072981357574 0.726264037139426
11.6090886592865 0.726614292179319
11.6114792823792 0.726805831750825
11.6143062114716 0.727158869026553
11.6169810295105 0.727355387664152
11.620099067688 0.727712575713474
11.622043132782 0.727912768048807
11.6251907348633 0.728267211797113
11.6274054050446 0.72847397051172
11.6309850215912 0.728826216191627
11.6326570510864 0.729037680677008
11.6355907917023 0.729392991127891
11.6378712654114 0.729608282830317
11.6400661468506 0.729608282830317
11.6401736736298 0.729608282830317
11.6410355567932 0.729959872413622
11.6430051326752 0.730179403408764
11.6461188793182 0.730530362050652
11.6488192081451 0.730753459936047
11.6513378620148 0.731103660766228
11.6534576416016 0.731325297715189
11.6570508480072 0.73167229323363
11.6586780548096 0.731896911437905
11.6616380214691 0.732245726215619
11.6646764278412 0.732471347179617
11.6669156551361 0.732821424350009
11.6699335575104 0.733050301573028
11.6723387241364 0.733399746713547
11.6748435497284 0.733630710063183
11.6776430606842 0.733980782827966
11.6799082756042 0.73421132078304
11.6828742027283 0.734563538502785
11.68590259552 0.734797780924725
11.6880288124084 0.735149957517453
11.6902220249176 0.735149957517453
11.6903474330902 0.735149957517453
11.6922314167023 0.735387940998173
11.6934106349945 0.73573953114541
11.6956233978271 0.735982299147543
11.6987106800079 0.736330321297993
11.7012746334076 0.736580843192839
11.7039256095886 0.736929519970175
11.7071385383606 0.737183690163078
11.7091119289398 0.737526105141604
11.7117309570312 0.737788510971589
11.7143948078156 0.738128878566914
11.7166781425476 0.738401278926571
11.7196612358093 0.738740825638442
11.7219340801239 0.739020776944621
11.7252590656281 0.739356786613671
11.7280442714691 0.739645083345574
11.7307577133179 0.739975411186973
11.732682466507 0.740269740709731
11.735456943512 0.740599076963868
11.7378225326538 0.740899116744195
11.7403819561005 0.740899116744195
11.7404847145081 0.740899116744195
11.7412497997284 0.741229987878003
11.7430217266083 0.741538333929546
11.7458713054657 0.741865809571955
11.7484159469604 0.742176725231329
11.7515976428986 0.742502900200009
11.7536118030548 0.742813212486807
11.7564342021942 0.743141880047085
11.7588362693787 0.743454042796969
11.7617287635803 0.743786340005174
11.7640912532806 0.744100799007953
11.7669360637665 0.744436001968558
11.7696018218994 0.744749028789781
11.7729585170746 0.745083754257694
11.7747328281403 0.745395994509572
11.7776470184326 0.745732851153698
11.779935836792 0.746044032350602
11.7828531265259 0.746382837569807
11.7854487895966 0.746690566542861
11.7880976200104 0.74702800045318
11.7902495861053 0.74702800045318
11.7904169559479 0.74702800045318
11.7905583381653 0.747339860855855
11.7936019897461 0.747677943425151
11.7962846755981 0.747993341807481
11.7985761165619 0.748330194980011
11.8010399341583 0.748645467751729
11.8038203716278 0.748979177675152
11.8065748214722 0.749296411203295
11.8090715408325 0.749624608336598
11.8114511966705 0.749947437265066
11.814385175705 0.75027440836644
11.816668510437 0.750606408541222
11.8204965591431 0.750934140040801
11.8221502304077 0.751272114067749
11.8251023292542 0.751594257859297
11.8273377418518 0.751935217502799
11.8308987617493 0.752252319141007
11.832599401474 0.752600076575121
11.8355288505554 0.752917285276375
11.837792634964 0.753269863427166
11.8401346206665 0.753269863427166
11.8402502536774 0.753269863427166
11.8409020900726 0.753587403098842
11.84303855896 0.753943473820773
11.8459024429321 0.754258471753595
11.848384141922 0.754617898303369
11.8514175415039 0.754926610083073
11.8535652160645 0.755286614299775
11.8563251495361 0.755594706769692
11.8592264652252 0.755952619457777
11.861736536026 0.756262492609808
11.8640387058258 0.756621236697816
11.8669407367706 0.756928888930409
11.8698318004608 0.757282899683527
11.8724296092987 0.757589126666083
11.8750801086426 0.757939511775889
11.8776307106018 0.758243080530452
11.880384683609 0.758588950215813
11.8829047679901 0.758890490094197
11.8851718902588 0.759235885208753
11.8883950710297 0.759534921516669
11.8903164863586 0.759534921516669
11.8904886245728 0.759534921516669
11.8905920982361 0.759873307695881
11.8937737941742 0.760171077738136
11.8960316181183 0.760510989638358
11.898964881897 0.760807703062852
11.9009370803833 0.761138607127093
11.9038865566254 0.761430300833551
11.9062588214874 0.761756936995452
11.9091613292694 0.762047019426178
11.9115192890167 0.762374991569207
11.9147970676422 0.762665689717423
11.9167275428772 0.762991852693705
11.9199576377869 0.763284072253797
11.9221842288971 0.763607775948307
11.9251868724823 0.763896306442903
11.9279651641846 0.764218261886388
11.9315919876099 0.764505882786023
11.9326331615448 0.764826493873628
11.9358532428741 0.765115602385719
11.9378006458282 0.765436870996756
11.940173625946 0.765436870996756
11.940281867981 0.765436870996756
11.9409027099609 0.765727572262487
11.9430155754089 0.766044543513296
11.9462957382202 0.766332500223082
11.9483330249786 0.766647501521185
11.9512956142426 0.76693679448518
11.9536945819855 0.76724593805652
11.9569244384766 0.767534203312999
11.958785533905 0.767835911612474
11.9617302417755 0.768130707811915
11.9640896320343 0.768428767399006
11.9669334888458 0.768725619521528
11.9698343276978 0.769021174313974
11.9724762439728 0.769320417205102
11.9749825000763 0.769608903587616
11.9776926040649 0.769911472727631
11.9802875518799 0.77019372002656
11.9828701019287 0.770499878604696
11.9851903915405 0.770774755486286
11.9882502555847 0.77109038220346
11.9902913570404 0.77109038220346
11.9904034137726 0.77109038220346
11.9912090301514 0.771361182112976
11.9934237003326 0.771677908884662
11.9963622093201 0.771941755325786
11.9987361431122 0.772264113173739
12.00133061409 0.772525110106424
12.003924369812 0.772848860541167
12.0065190792084 0.773103697310928
12.0090780258179 0.7734297498848
12.011447429657 0.773684437858735
12.014342546463 0.774014735839192
12.0166742801666 0.774267316533615
12.0200295448303 0.774597347039037
12.0222036838531 0.774847479514967
12.025279045105 0.775176396030494
12.027402639389 0.775425029022074
12.0315301418304 0.775751904762582
12.0325653553009 0.775998479353706
12.0356960296631 0.776322340105001
12.0377802848816 0.77656605493241
12.0403282642365 0.77656605493241
12.0404324531555 0.77656605493241
12.041396856308 0.776886533644783
12.0429718494415 0.777127118717067
12.0462822914124 0.777444769466445
12.0483312606812 0.777679828098702
12.0515031814575 0.777994873227989
12.0535070896149 0.77822585033221
12.0582330226898 0.778539748729693
12.0589678287506 0.778765564331163
12.0617301464081 0.779079632054912
12.0640068054199 0.779303026419836
12.0669724941254 0.779620836210265
12.0696475505829 0.779839773062709
12.0723991394043 0.780158761281751
12.0747740268707 0.780371018647795
12.0777904987335 0.780693922559683
12.0799193382263 0.780905104514283
12.0829331874847 0.78123377686277
12.0852284431458 0.781441808534924
12.0881280899048 0.781775755933375
12.0904743671417 0.781984721293063
12.0906355381012 0.781984721293063
12.0906939506531 0.781984721293063
12.0938346385956 0.782324452120184
12.0955967903137 0.782531932848483
12.0985851287842 0.782873135080617
12.1009533405304 0.78307795159133
12.1038327217102 0.78342480923171
12.1063544750214 0.783630998652321
12.109099149704 0.783981156425293
12.1114020347595 0.784191735431692
12.1143350601196 0.784542989550707
12.1171519756317 0.784754849308199
12.1203615665436 0.785104939419304
12.1222183704376 0.785318007576598
12.1253981590271 0.785666156496411
12.1273972988129 0.785879832891629
12.1312668323517 0.786225415604779
12.1327159404755 0.786439829432186
12.1356136798859 0.786789546432328
12.1377737522125 0.787003703732055
12.1402261257172 0.787003703732055
12.140371799469 0.787003703732055
12.1413042545319 0.787349726947586
12.143045425415 0.787564424961801
12.145868062973 0.787911153784564
12.1484522819519 0.788126488683046
12.1513805389404 0.788470576751313
12.1535048484802 0.788683778119216
12.1567528247833 0.789027834896014
12.158787727356 0.789242418271058
12.1618499755859 0.789583991377044
12.1640927791595 0.789799026011932
12.1671385765076 0.790143712677268
12.1693594455719 0.79036021743933
12.1723890304565 0.790705917126212
12.1746113300323 0.79092731844134
12.1776013374329 0.791273846314723
12.1798460483551 0.791500071276066
12.1828143596649 0.791845670567863
12.1853995323181 0.792072672383696
12.188205242157 0.792417709121354
12.1904287338257 0.792417709121354
12.1905467510223 0.792417709121354
12.1908504962921 0.792651748793123
12.1934337615967 0.792996064900809
12.1956253051758 0.793239282273259
12.1986999511719 0.79358528953413
12.2009963989258 0.793832044895613
12.2038390636444 0.794174108535058
12.2076663970947 0.794430595540981
12.2091338634491 0.7947689492329
12.2114779949188 0.795035134101686
12.2143335342407 0.795374280627844
12.216721534729 0.795647420364499
12.219842672348 0.795987299090486
12.2223041057587 0.796267495202175
12.2250545024872 0.796609302644449
12.2273802757263 0.796896709651707
12.2305915355682 0.797234690323635
12.2325694561005 0.797529301505519
12.235467672348 0.797869029031149
12.2377982139587 0.798169661945423
12.2403197288513 0.798169661945423
12.2404272556305 0.798169661945423
12.2410140037537 0.798505246198036
12.2430350780487 0.798810878842431
12.2460050582886 0.799139939796859
12.2483484745026 0.79945096812548
12.251446723938 0.799782000860837
12.2535378932953 0.800094036599365
12.2563910484314 0.800422043944557
12.2587280273438 0.800737424559685
12.2627115249634 0.801064964979532
12.2649583816528 0.801384923542659
12.2669131755829 0.801709408179978
12.2698316574097 0.802031942823615
12.2724628448486 0.802357892288905
12.2746350765228 0.802681903835411
12.2776160240173 0.803001584173708
12.2801048755646 0.803329777857862
12.2828714847565 0.803647986011731
12.2853264808655 0.803974906321837
12.2882509231567 0.804292481871906
12.290456533432 0.804292481871906
12.2905435562134 0.804292481871906
12.3064167499542 0.80462344830679
12.3072228431702 0.804941320826911
12.3072919845581 0.805282886534358
12.3073451519012 0.80560182338477
12.3074049949646 0.805941448014172
12.3074581623077 0.806256747851338
12.3075172901154 0.806602197725319
12.3092441558838 0.806915517056124
12.3115124702454 0.807269657482838
12.3146650791168 0.807585570663928
12.3166692256927 0.807945876655545
12.3197078704834 0.808261634828992
12.3219313621521 0.808627944451068
12.3249578475952 0.808940728458858
12.327556848526 0.80931341622752
12.3302371501923 0.809619691300556
12.3325760364532 0.809998584945593
12.3356468677521 0.810307018074851
12.3377797603607 0.810691624607408
12.3405454158783 0.810691624607408
12.3406455516815 0.810691624607408
12.3408286571503 0.811001644726167
12.3430523872375 0.811390780384502
12.346034526825 0.811697407079344
12.3484182357788 0.81209008358773
12.3514294624329 0.812400506542455
12.3535461425781 0.812796958975643
12.3562574386597 0.813105265086294
12.3587505817413 0.813499016272296
12.3617649078369 0.813809280049668
12.3654968738556 0.814205162992068
12.366950750351 0.814517364107327
12.3699414730072 0.814910837132141
12.3730497360229 0.815226140810816
12.3746137619019 0.815616909200001
12.3776922225952 0.815933487370157
12.3804247379303 0.816320456025143
12.3829605579376 0.81663741685106
12.3852028846741 0.817025027866182
12.3881642818451 0.817343779449781
12.3903379440308 0.817343779449781
12.3904540538788 0.817343779449781
12.3908896446228 0.817723615405018
12.3932683467865 0.818042042201404
12.3955693244934 0.818420513240864
12.3985340595245 0.818733988687162
12.4008257389069 0.819108903217146
12.4038281440735 0.819418326660121
12.4072544574738 0.819787508052764
12.409029006958 0.820093193824434
12.4115104675293 0.820464915209971
12.4143064022064 0.820768845891618
12.4166431427002 0.821138892804613
12.4203774929047 0.821437820795449
12.4219245910645 0.821807245910392
12.4249324798584 0.822103912784977
12.4274263381958 0.822473056199319
12.430477142334 0.822767850858415
12.4325239658356 0.823137171881511
12.4354219436646 0.8234327538138
12.437775850296 0.823802725105967
12.4401950836182 0.823802725105967
12.4403052330017 0.823802725105967
12.4408328533173 0.824095638137679
12.4431936740875 0.824465472566175
12.4460320472717 0.824761863647503
12.4484105110168 0.825131544825075
12.4515385627747 0.825429303288212
12.4535365104675 0.825794397573086
12.4567470550537 0.826095307829331
12.4587316513062 0.826458369382064
12.4616940021515 0.82676462310078
12.4640684127808 0.827124117432689
12.467583656311 0.827440121861067
12.4694306850433 0.827798438540244
12.4723525047302 0.828114650266267
12.4746403694153 0.828467493239444
12.4775416851044 0.828787584963831
12.4800679683685 0.829134314581193
12.482848405838 0.829459548486125
12.4856505393982 0.829800403516371
12.4883599281311 0.830129052443668
12.4904706478119 0.830129052443668
12.4905841350555 0.830129052443668
12.4908547401428 0.83046444042094
12.4933457374573 0.8307959936215
12.4956340789795 0.83112689953724
12.4986598491669 0.83145862812677
12.5009477138519 0.8317906021882
12.5040154457092 0.832124908238297
12.5068490505219 0.832451620898643
12.5091366767883 0.832788147286801
12.5117268562317 0.833113122612855
12.5143213272095 0.833445780389044
12.5166585445404 0.83376955150208
12.5197772979736 0.834100211825933
12.5219807624817 0.834424338703807
12.5250914096832 0.834752525290761
12.5274262428284 0.835077000831611
12.5312459468842 0.835402084202698
12.5326318740845 0.835725966669409
12.5357005596161 0.836049577906375
12.5377976894379 0.836373428297503
12.5405576229095 0.836373428297503
12.5406880378723 0.836697630621389
12.5407664775848 0.836697630621389
12.5431356430054 0.837020432892072
12.5460150241852 0.837344162458209
12.5484504699707 0.837665062664897
12.5514438152313 0.837988464382457
12.5535628795624 0.838307229597861
12.5566024780273 0.838623764511015
12.5587570667267 0.838936697274518
12.5617437362671 0.839256840089242
12.5640139579773 0.839568144011782
12.5677101612091 0.839890343158463
12.5705721378326 0.840195914861268
12.5723943710327 0.840518399175096
12.5747385025024 0.840819039014748
12.5776443481445 0.841141974503456
12.5798852443695 0.8414377451805
12.5828511714935 0.841766441625846
12.5852284431458 0.842057999942741
12.5880978107452 0.842386132910854
12.5903739929199 0.842386132910854
12.5904812812805 0.842386132910854
12.5911078453064 0.842673794346261
12.5934627056122 0.843000118440165
12.5955989360809 0.843288168529553
12.5986030101776 0.843614482135911
12.6009719371796 0.843901259480054
12.6038746833801 0.84422661294277
12.6070399284363 0.844507867158484
12.6093859672546 0.844830239426963
12.6114726066589 0.845112540811135
12.6146657466888 0.845431536129066
12.616791009903 0.845717697061959
12.6200778484344 0.846035720798409
12.6219725608826 0.846322826749724
12.6252913475037 0.846641681258801
12.6276917457581 0.846930785279897
12.6307368278503 0.847246585405973
12.6325950622559 0.847536918606269
12.6354742050171 0.847851571346763
12.6377449035645 0.848143553122799
12.6402859687805 0.848143553122799
12.6403880119324 0.848143553122799
12.6412932872772 0.848460829399842
12.6430027484894 0.848754428784978
12.6458764076233 0.849070670669997
12.6484124660492 0.849364555300102
12.6512892246246 0.849682894737756
12.653608083725 0.84997719085073
12.6564092636108 0.850295856327937
12.6587598323822 0.850586524730394
12.6617286205292 0.850914430024397
12.664434671402 0.851202907761625
12.6669352054596 0.851538289863417
12.6698863506317 0.85182692146868
12.673141002655 0.85216858638902
12.6748938560486 0.85245377942633
12.6778020858765 0.852796441185327
12.6799285411835 0.853078630556055
12.6828527450562 0.853424907334859
12.6851410865784 0.853707799362962
12.6885316371918 0.85406028286545
12.6904618740082 0.85406028286545
12.6905467510223 0.854339166120891
12.6906049251556 0.854339166120891
12.6934373378754 0.854693877783967
12.6958112716675 0.854974680745039
12.6988437175751 0.855329238035479
12.7010960578918 0.855607780355097
12.7039349079132 0.855957741126149
12.7063822746277 0.856234702360684
12.7090611457825 0.856579759437321
12.7115128040314 0.856859155547017
12.7143504619598 0.857199371536403
12.7167074680328 0.857483965728008
12.7197246551514 0.857819467307647
12.7219953536987 0.858106451545936
12.7252004146576 0.858438174156005
12.7272455692291 0.8587277359892
12.7304534912109 0.859048611333444
12.732577085495 0.859341367008976
12.7356152534485 0.859654096836071
12.7379620075226 0.859949716554288
12.7404596805573 0.859949716554288
12.7405614852905 0.859949716554288
12.7406296730042 0.86025712250934
12.7430744171143 0.860555125708921
12.746066570282 0.860857560237088
12.748307466507 0.861158001333474
12.7516720294952 0.861455958050078
12.7535803318024 0.861754605510306
12.7564804553986 0.862051224925258
12.7588653564453 0.862350156151856
12.761795759201 0.862648145391703
12.7639737129211 0.86294635808296
12.7669596672058 0.863251131659107
12.7701225280762 0.863550643424645
12.7724766731262 0.863856745102349
12.7754471302032 0.864154558365486
12.7776508331299 0.864464292091337
12.7799084186554 0.864763505496699
12.7828421592712 0.865077124921681
12.785208940506 0.865372767507896
12.7882263660431 0.865697635835402
12.7903697490692 0.865697635835402
12.7904720306396 0.865697635835402
12.7916777133942 0.865992190821891
12.7933497428894 0.866319158749556
12.7957952022552 0.866611219788195
12.7985916137695 0.866939943846078
12.8009042739868 0.867235319541124
12.8038408756256 0.867564968248854
12.8062019348145 0.867858697831025
12.8090834617615 0.868191800450249
12.8114476203918 0.868489967891984
12.8143949508667 0.868824261537054
12.8167059421539 0.869124112829476
12.8197293281555 0.869458741994347
12.8222055435181 0.869761021817957
12.8251051902771 0.870089254142289
12.8273746967316 0.870393801566739
12.8320405483246 0.870719247836651
12.8325879573822 0.871026212093089
12.8354802131653 0.871350184764266
12.8377928733826 0.871659856689835
12.8401412963867 0.871659856689835
12.8402495384216 0.871659856689835
12.8412001132965 0.871983038054304
12.8430099487305 0.87229465102313
12.8464872837067 0.872613124577241
12.8483154773712 0.872926759764806
12.8513498306274 0.873246022851574
12.8535447120667 0.873561526910369
12.8564040660858 0.873877298144867
12.8587763309479 0.874190748865885
12.8617126941681 0.874506153911447
12.864119052887 0.87482156020946
12.8669536113739 0.875139161819965
12.8699049949646 0.87545266108126
12.8727540969849 0.87576990955038
12.8750927448273 0.876081376303624
12.8777897357941 0.8763989189226
12.880309343338 0.876708168801604
12.8829121589661 0.877027374928278
12.8852105140686 0.877337422255356
12.8882672786713 0.877658175887517
12.8904781341553 0.877964871221094
12.8905837535858 0.877964871221094
12.8906519412994 0.877964871221094
12.8934061527252 0.878284800445876
12.8964762687683 0.878590780200139
12.8994028568268 0.878908016841005
12.9010095596313 0.879212801890344
12.9043180942535 0.879528530698322
12.9063105583191 0.879832502491839
12.909467458725 0.880145232376516
12.9114816188812 0.880449743120789
12.9143462181091 0.880762740623458
12.9167439937592 0.881068115548016
12.920104265213 0.881377876921473
12.9220111370087 0.881684678446111
12.9253261089325 0.881991590676599
12.9273865222931 0.882300237299135
12.9304246902466 0.882606765309442
12.9325885772705 0.882917064810179
12.9354455471039 0.883226888757778
12.9377999305725 0.883538683533139
12.940277338028 0.883538683533139
12.9403860569 0.883538683533139
12.9413194656372 0.883847604667466
12.9429841041565 0.884160966087009
12.9458184242249 0.884468779146417
12.9482960700989 0.884783196162963
12.9511308670044 0.88509480482097
12.9534900188446 0.885406465810241
12.9564192295074 0.885722865774316
12.9586913585663 0.886033780480803
12.9616322517395 0.886350185851464
12.9639253616333 0.886659801817807
12.966897726059 0.88698233025216
12.9695975780487 0.88729265615396
12.9723484516144 0.887617547590441
12.9748678207397 0.887925011630852
12.9777855873108 0.888251785716706
12.9803729057312 0.888556424361887
12.9828548431396 0.888884871116129
12.9852249622345 0.889187515895144
12.9882731437683 0.889517098667728
12.9906764030457 0.88982102483666
12.9933114051819 0.890150507044337
12.9944088459015 0.890150507044337
12.9945569038391 0.890150507044337
12.9956388473511 0.890452239001646
12.9985773563385 0.890780913406477
13.0016429424286 0.891085318352705
13.0038442611694 0.891412220390828
13.006386756897 0.891718838590847
13.0091688632965 0.892041365840398
13.0114033222198 0.892349451738332
13.0144710540771 0.892674043884648
13.0167903900146 0.892985171664217
13.019636631012 0.893305784067285
13.0219619274139 0.893619981817648
13.0257873535156 0.893939868398599
13.0272946357727 0.894257088216328
13.0303597450256 0.894577415541147
13.0324895381927 0.894896726155048
13.0354173183441 0.895217364249522
13.0378048419952 0.895538269628773
13.041825056076 0.895852569906893
13.0431187152863 0.896173312908782
13.0446183681488 0.896173312908782
13.0447885990143 0.896173312908782
13.0459182262421 0.896491665707005
13.0484311580658 0.896812139002978
13.0515456199646 0.89712975588182
13.053612947464 0.897445132431916
13.0564780235291 0.897762009980424
13.0587799549103 0.898073302041082
13.061981678009 0.898395193097873
13.0639927387238 0.898704796997506
13.0668747425079 0.899026391410504
13.0694105625153 0.899330631503191
13.072304725647 0.899653230405687
13.0749397277832 0.899952994949485
13.0775301456451 0.900276160352262
13.0804533958435 0.900571424259097
13.0829300880432 0.900896930342118
13.0856657028198 0.901188682291578
13.0881569385529 0.901514370528731
13.0890955924988 0.901514370528731
13.089174747467 0.901514370528731
13.0906479358673 0.901803443915368
13.0934607982635 0.902129972123916
13.0962204933167 0.902420229849952
13.0987577438354 0.90274748796823
13.100843667984 0.903036414112622
13.1038155555725 0.903364104767769
13.106963634491 0.903652702503542
13.108996629715 0.903978078745492
13.1115653514862 0.904268078106941
13.1149644851685 0.90459479499164
13.1166999340057 0.904889694297314
13.1199340820312 0.905218460633148
13.1219868659973 0.905514991956416
13.1251728534698 0.905841124697596
13.1273653507233 0.906138843692455
13.130131483078 0.906468612369861
13.1324856281281 0.906766885048546
13.1354148387909 0.907096205652571
13.1377005577087 0.907394381695838
13.1391360759735 0.907394381695838
13.1392238140106 0.907394381695838
13.1408231258392 0.90772499277867
13.1430313587189 0.908021402816677
13.145893573761 0.90835406372287
13.1483716964722 0.908646424794757
13.15123295784 0.90898076759274
13.153548002243 0.909268178346573
13.1566257476807 0.909600042296991
13.1587662696838 0.909878427664813
13.1617784500122 0.910215458530354
13.164092540741 0.910487541573123
13.1669838428497 0.910826551919965
13.1693649291992 0.911089358129528
13.172536611557 0.911427370218497
13.1745798587799 0.911680023167858
13.1781091690063 0.912020130171347
13.1799778938293 0.912262831374546
13.1828951835632 0.912604337669893
13.1859667301178 0.912837359525472
13.1882965564728 0.913178183115812
13.1896750926971 0.913178183115812
13.1898577213287 0.913178183115812
13.1908276081085 0.913403088632659
13.1934294700623 0.913740664251984
13.1956541538239 0.913958193966512
13.1985580921173 0.914296956772497
13.2010390758514 0.914510116995577
13.2038152217865 0.914847521303238
13.2064714431763 0.915052110507776
13.2091600894928 0.915384683364165
13.2115223407745 0.9155866069375
13.2143793106079 0.915918330337185
13.2167763710022 0.916121264216531
13.2202303409576 0.916452974894804
13.2219612598419 0.916655840428994
13.2255098819733 0.916984436744925
13.2273981571198 0.917188198311485
13.2310521602631 0.9175149116574
13.23277759552 0.91772005619828
13.2356195449829 0.918045234882104
13.2377283573151 0.918251823931526
13.240868806839 0.918251823931526
13.2409701347351 0.918251823931526
13.2418782711029 0.918571142465028
13.2430469989777 0.918779398467836
13.2459366321564 0.919101627072354
13.2483646869659 0.919311470242269
13.2514612674713 0.919629857905696
13.2536187171936 0.919838824165136
13.2564091682434 0.920156377362565
13.2587881088257 0.920365767235124
13.2618117332458 0.920685993661199
13.2640569210052 0.920895300985302
13.2669804096222 0.921215459782071
13.2693791389465 0.921424842350081
13.2724735736847 0.921744693040044
13.2753975391388 0.92195219459801
13.2778482437134 0.922273222320283
13.2803001403809 0.92247821261896
13.2830312252045 0.922801892725135
13.2852201461792 0.923004719171506
13.2884137630463 0.923328769070348
13.2910664081573 0.923328769070348
13.29119181633 0.923529458469816
13.2912547588348 0.923529458469816
13.2933504581451 0.923853476015631
13.295658826828 0.924052402775742
13.2985548973083 0.924374097519084
13.3008530139923 0.924573769478526
13.3038609027863 0.924899616870594
13.3066830635071 0.925097017507931
13.3091099262238 0.925417713084902
13.3115549087524 0.925613596027508
13.3143680095673 0.925932101115813
13.316641330719 0.926130039807261
13.3197605609894 0.926449645060276
13.3219709396362 0.926646952689154
13.3257915973663 0.926963241449172
13.3274290561676 0.927160770190052
13.3304612636566 0.927476198753652
13.3326609134674 0.927673099334842
13.3354451656342 0.927988459159208
13.3378384113312 0.928184600778651
13.3406836986542 0.928499807775189
13.3408010005951 0.928499807775189
13.3408634662628 0.928499807775189
13.3430602550507 0.928695270918436
13.3459355831146 0.929010334613091
13.348375082016 0.92920436855738
13.3512110710144 0.92951905133824
13.3535192012787 0.929709599761269
13.3563785552979 0.930022844635888
13.3587498664856 0.93021020884141
13.3617248535156 0.930528695838303
13.3640284538269 0.93071433356058
13.3669605255127 0.931034755683489
13.3694334030151 0.931216339511201
13.3724012374878 0.93153826997918
13.3746500015259 0.931715887289852
13.377513885498 0.932038040413545
13.3810317516327 0.93221220896202
13.3828239440918 0.932534961010078
13.38534116745 0.932705627158652
13.3893847465515 0.933027013477148
13.4054627418518 0.93319451833372
13.4062571525574 0.93319451833372
13.4063229560852 0.933515454988878
13.406379699707 0.933515454988878
13.4064474105835 0.933681992036418
13.4065058231354 0.934001885632508
13.4065697193146 0.934165350096238
13.4066269397736 0.934480077231441
13.407968044281 0.934641286743109
13.4091160297394 0.934955330334872
13.4114787578583 0.935113514808254
13.4150507450104 0.935420870826544
13.4165933132172 0.935580113517564
13.4196548461914 0.935887975070974
13.4219188690186 0.936046964818831
13.4256565570831 0.936353104356309
13.4274003505707 0.936511425194521
13.4306411743164 0.936814228944212
13.4325647354126 0.936972904721049
13.4354310035706 0.937277187073141
13.4377925395966 0.937434609981754
13.440967798233 0.937434609981754
13.4410824775696 0.937434609981754
13.441154718399 0.937739704268341
13.4430406093597 0.937897000137062
13.445859670639 0.938199304986726
13.448305606842 0.938354274808978
13.4513700008392 0.938661107062529
13.4534907341003 0.9388169831002
13.4563324451447 0.939130299575117
13.4587142467499 0.939286068391581
13.4616632461548 0.939603741307117
13.4639704227448 0.939758943445632
13.466873884201 0.940078218030997
13.469331741333 0.94023262564401
13.4731731414795 0.940555332238213
13.4746675491333 0.940708690281937
13.4776566028595 0.941035943478635
13.479896068573 0.941188345781717
13.4828090667725 0.941516114455863
13.4851720333099 0.941670265178581
13.4881126880646 0.941999698276119
13.491099357605 0.941999698276119
13.4912142753601 0.941999698276119
13.4917149543762 0.942153683722746
13.4934637546539 0.942482900893308
13.4959118366241 0.942636377606525
13.4986355304718 0.942963796494047
13.5009739398956 0.943117129215656
13.5038068294525 0.94344145040101
13.5070614814758 0.943592166667341
13.50901222229 0.943910872601712
13.5114240646362 0.944061651285522
13.5144128799438 0.944378796462977
13.5167219638824 0.944529051656064
13.5196390151978 0.944840385001175
13.5219225883484 0.944989014821057
13.5254323482513 0.945295611154986
13.5281453132629 0.945442025041865
13.5314610004425 0.945744971095198
13.5325515270233 0.945888751073859
13.5356407165527 0.94618901500609
13.5377032756805 0.946330010644717
13.5409297943115 0.946629401176701
13.5413727760315 0.946629401176701
13.5414845943451 0.946629401176701
13.5430874824524 0.946767133051537
13.5460796356201 0.947067444744031
13.5484092235565 0.94720269588162
13.5514314174652 0.947504320106478
13.5536739826202 0.94763649759189
13.5564017295837 0.947940606783239
13.5588099956512 0.948070310230325
13.5617792606354 0.948373477556749
13.5641071796417 0.948499452615332
13.5669906139374 0.948806336679158
13.5694165229797 0.948930730107252
13.5729639530182 0.949243982601827
13.5754804611206 0.949368647547564
13.5776071548462 0.949685672052892
13.5798766613007 0.9498092470294
13.5828447341919 0.950129781718516
13.5851955413818 0.950253098459641
13.5883066654205 0.950573745659961
13.5887491703033 0.950573745659961
13.5888125896454 0.950573745659961
13.5908830165863 0.950697292280012
13.5942208766937 0.95102116473234
13.5955545902252 0.95114556843265
13.5987279415131 0.951469118577662
13.6008250713348 0.951594788499146
13.6038312911987 0.951914472262166
13.6067748069763 0.952043365251321
13.6091840267181 0.952360661756619
13.6116094589233 0.952492929259828
13.6144256591797 0.952809574250083
13.616729259491 0.952946675876033
13.6211700439453 0.95326210381833
13.6219148635864 0.953403236137667
13.6254651546478 0.953714734965914
13.6274168491364 0.953859938320596
13.6302654743195 0.954173053062766
13.6325635910034 0.954271904463737
13.6354920864105 0.954580565575125
13.6377146244049 0.954580565575125
13.6386280059814 0.954580565575125
13.6387324333191 0.954580565575125
13.641695022583 0.954888557180312
13.642938375473 0.954888557180312
13.6461110115051 0.955199176881495
13.648402929306 0.955199176881495
13.6513214111328 0.955512423416798
13.653537273407 0.955512423416798
13.6567764282227 0.955826657240989
13.6588065624237 0.955826657240989
13.6642305850983 0.955826657240989
13.6660530567169 0.956142833577036
13.6671099662781 0.956467297022422
13.6697907447815 0.956467297022422
13.6727292537689 0.956794571014815
13.6749799251556 0.956794571014815
13.6776993274689 0.957121379675276
13.6805186271667 0.957121379675276
13.6829347610474 0.957451740340866
13.6851665973663 0.957451740340866
13.6882419586182 0.957782323132087
13.6887974739075 0.957782323132087
13.6888556480408 0.957782323132087
13.6903431415558 0.957782323132087
13.6936368942261 0.958111219481994
13.6966671943665 0.958111219481994
13.7010097503662 0.958111219481994
13.7017946243286 0.958435919490976
13.7038531303406 0.958756533263997
13.7066383361816 0.958756533263997
13.7096335887909 0.959073831586412
13.7114856243134 0.959073831586412
13.7146224975586 0.959388653871128
13.7167277336121 0.959388653871128
13.720671415329 0.959697253725369
13.7219521999359 0.959697253725369
13.7276599407196 0.959697253725369
13.7286655902863 0.959999757362539
13.7320802211761 0.960298650753923
13.7326254844666 0.960298650753923
13.7358598709106 0.96059517402621
13.7378356456757 0.96059517402621
13.7421338558197 0.960887348850413
13.7430200576782 0.960887348850413
13.7442865371704 0.960887348850413
13.7444243431091 0.960887348850413
13.7460732460022 0.961182469839253
13.7483823299408 0.961182469839253
13.751659154892 0.961476634028563
13.7536015510559 0.961476634028563
13.7565171718597 0.961769238650511
13.7587547302246 0.961769238650511
13.7617721557617 0.962063649691078
13.7643506526947 0.962063649691078
13.767098903656 0.962360808359892
13.7695937156677 0.962360808359892
13.7727754116058 0.962663434827057
13.7746520042419 0.962663434827057
13.7776381969452 0.962966308546185
13.7798776626587 0.962966308546185
13.7829508781433 0.963272493884503
13.7856388092041 0.963272493884503
13.7882883548737 0.963581393983959
13.7906477451324 0.963581393983959
13.7935960292816 0.963890725568924
13.794097661972 0.963890725568924
13.7942991256714 0.963890725568924
13.7956449985504 0.963890725568924
13.798796415329 0.964202451523364
13.8014278411865 0.964202451523364
13.8041036128998 0.964515999016671
13.8067030906677 0.964515999016671
13.8091704845428 0.964829568882925
13.8115077018738 0.964829568882925
13.8147239685059 0.965140502028337
13.817036151886 0.965140502028337
13.8200776576996 0.965449388464592
13.8219769001007 0.965449388464592
13.8251483440399 0.965756755202946
13.8272707462311 0.965756755202946
13.8305349349976 0.966061545093141
13.8324420452118 0.966061545093141
13.835949420929 0.966362059349939
13.837730884552 0.966362059349939
13.8396394252777 0.966362059349939
13.8397159576416 0.966362059349939
13.8416090011597 0.966660297491807
13.8430070877075 0.966660297491807
13.8460845947266 0.966954622642251
13.8484818935394 0.966954622642251
13.8513948917389 0.967246274081723
13.8535151481628 0.967246274081723
13.8563456535339 0.96753527580626
13.8588306903839 0.96753527580626
13.8617813587189 0.967824181497933
13.8640944957733 0.967824181497933
13.8670070171356 0.968113675643384
13.8706495761871 0.968113675643384
13.8725204467773 0.968404111210077
13.8746690750122 0.968404111210077
13.8796768188477 0.968697344180984
13.8810422420502 0.968697344180984
13.8828370571136 0.968992990390376
13.885153055191 0.968992990390376
13.8879313468933 0.968992990390376
13.8879947662354 0.968992990390376
13.8880858421326 0.969292582018294
13.8904805183411 0.969292582018294
13.8936500549316 0.969595412045825
13.8961145877838 0.969595412045825
13.8985085487366 0.969902351430182
13.9018864631653 0.969902351430182
13.9039204120636 0.970211666424035
13.9065010547638 0.970211666424035
13.9091272354126 0.970520347598164
13.9115359783173 0.970520347598164
13.9144127368927 0.970829161248341
13.9167737960815 0.970829161248341
13.9198024272919 0.971139420301523
13.9224600791931 0.971139420301523
13.9253220558167 0.97144720634748
13.9273009300232 0.97144720634748
13.9311201572418 0.971752072292651
13.9325139522552 0.971752072292651
13.9356076717377 0.972052867978643
13.9378335475922 0.972052867978643
13.9385130405426 0.972052867978643
13.9385936260223 0.972052867978643
13.9409370422363 0.972353774344777
13.9430079460144 0.972353774344777
13.9458382129669 0.972653007135927
13.9483394622803 0.972653007135927
13.9512887001038 0.972951331698435
13.9535226821899 0.972951331698435
13.9563589096069 0.973246405101603
13.9587421417236 0.973246405101603
13.9617607593536 0.973541129567974
13.9640865325928 0.973541129567974
13.9669735431671 0.973838004191806
13.9694650173187 0.973838004191806
13.9725413322449 0.974136052020367
13.9746973514557 0.974136052020367
13.9778490066528 0.974436290325661
13.9802217483521 0.974436290325661
13.9828870296478 0.974738868676039
13.9854946136475 0.974738868676039
13.9882130622864 0.975042733082284
13.9905922412872 0.975042733082284
13.9909806251526 0.975042733082284
13.9911086559296 0.975042733082284
13.9934885501862 0.975348081355395
13.9970352649689 0.975348081355395
13.9993937015533 0.975654064398418
14.0013468265533 0.975654064398418
14.0039405822754 0.975960798510011
14.0069706439972 0.975960798510011
14.0090601444244 0.976266734315479
14.0114402770996 0.976266734315479
14.0145688056946 0.976569224135235
14.0167090892792 0.976569224135235
14.0200548171997 0.976872247044246
14.0219306945801 0.976872247044246
14.0253262519836 0.97717367459019
14.0272953510284 0.97717367459019
14.0304627418518 0.977476345224926
14.0325109958649 0.977476345224926
14.0356044769287 0.977779265630081
14.0378565788269 0.977779265630081
14.0409016609192 0.978082006681113
14.0430042743683 0.978082006681113
14.0439398288727 0.978082006681113
14.0441560745239 0.978082006681113
14.0459454059601 0.978386158188055
14.0484852790833 0.978386158188055
14.0512597560883 0.978686422863226
14.0535471439362 0.978686422863226
14.0565152168274 0.978988554538276
14.0592963695526 0.978988554538276
14.0617413520813 0.979292418614502
14.0640127658844 0.979292418614502
14.0669355392456 0.979600060969291
14.0693345069885 0.979600060969291
14.0724823474884 0.979908335226529
14.0747084617615 0.979908335226529
14.077584028244 0.980216384338637
14.0801544189453 0.980216384338637
14.0828876495361 0.980525183155486
14.0851922035217 0.980525183155486
14.0881628990173 0.980833898995675
14.0904693603516 0.980833898995675
14.0929665565491 0.980833898995675
14.0930948257446 0.980833898995675
14.0935225486755 0.981142496721943
14.095668554306 0.981142496721943
14.0985462665558 0.98145124042018
14.100958108902 0.98145124042018
14.1038548946381 0.981759315060494
14.1063551902771 0.981759315060494
14.1090023517609 0.982063762563437
14.1114869117737 0.982063762563437
14.1142666339874 0.982367347516542
14.1166152954102 0.982367347516542
14.1200666427612 0.982670304293718
14.1220033168793 0.982670304293718
14.124936580658 0.982974768210012
14.1274001598358 0.982974768210012
14.1303024291992 0.983277558629306
14.1324608325958 0.983277558629306
14.1354396343231 0.983581966286074
14.1377761363983 0.983581966286074
14.1383881568909 0.983581966286074
14.1384608745575 0.983581966286074
14.1408393383026 0.983883942301206
14.1430172920227 0.983883942301206
14.1468596458435 0.984187768291379
14.1483795642853 0.984187768291379
14.15123462677 0.984494459946499
14.1535391807556 0.984494459946499
14.1567981243134 0.984800603285053
14.1587905883789 0.984800603285053
14.1617872714996 0.985111156912514
14.1640570163727 0.985111156912514
14.1670134067535 0.985423028434926
14.1702697277069 0.985423028434926
14.1725473403931 0.98573711109946
14.1746499538422 0.98573711109946
14.1777212619781 0.986053210038036
14.1801419258118 0.986053210038036
14.1828067302704 0.986370619574039
14.1852760314941 0.986370619574039
14.1884169578552 0.986689171835158
14.1885182857513 0.986689171835158
14.1885769367218 0.986689171835158
14.1906912326813 0.986689171835158
14.1934521198273 0.987007685052257
14.1955480575562 0.987007685052257
14.1986892223358 0.987325873747569
14.2008190155029 0.987325873747569
14.2038495540619 0.987642857422872
14.2083027362823 0.987642857422872
14.2091574668884 0.987955395010035
14.2115137577057 0.987955395010035
14.2146625518799 0.988265941193122
14.2171514034271 0.988265941193122
14.2198705673218 0.988576508438065
14.2219388484955 0.988576508438065
14.2249596118927 0.988884063217748
14.2274234294891 0.988884063217748
14.2311918735504 0.989188757754346
14.2325568199158 0.989188757754346
14.2355177402496 0.989491268723292
14.2377882003784 0.989491268723292
14.2404770851135 0.989491268723292
14.2405750751495 0.989491268723292
14.2413628101349 0.989791910393223
14.2430827617645 0.989791910393223
14.2459564208984 0.990092848260108
14.248420715332 0.990092848260108
14.2512369155884 0.990395982283193
14.2535762786865 0.990395982283193
14.2564206123352 0.990697567993982
14.2587707042694 0.990697567993982
14.2617785930634 0.991000703819701
14.2640178203583 0.991000703819701
14.2669532299042 0.991309250424192
14.2694158554077 0.991309250424192
14.2724254131317 0.99161965849047
14.2747220993042 0.99161965849047
14.2778792381287 0.991932752247508
14.2800786495209 0.991932752247508
14.283077955246 0.992248831218268
14.2852730751038 0.992248831218268
14.2883441448212 0.992567208065435
14.2906494140625 0.992567208065435
14.2935764789581 0.992887170386869
14.2947888374329 0.992887170386869
14.2949645519257 0.992887170386869
14.2960643768311 0.992887170386869
14.299135684967 0.993208040186361
14.3010561466217 0.993208040186361
14.3047394752502 0.993529297573448
14.3076505661011 0.993529297573448
14.3090832233429 0.993846670646193
14.3119504451752 0.993846670646193
14.3147864341736 0.994162231634439
14.3168268203735 0.994162231634439
14.3199553489685 0.994477688921452
14.3219797611237 0.994477688921452
14.325008392334 0.994789252174019
14.3273842334747 0.994789252174019
14.330915927887 0.995097257843928
14.3326098918915 0.995097257843928
14.3354251384735 0.995405907190082
14.3378095626831 0.995405907190082
14.341216802597 0.995713940912312
14.3431534767151 0.995713940912312
14.3443884849548 0.995713940912312
14.3445568084717 0.995713940912312
14.3474335670471 0.996021729822947
14.3485381603241 0.996021729822947
14.3515720367432 0.996330549285496
14.3535258769989 0.996330549285496
14.3565521240234 0.996635241166216
14.3587377071381 0.996635241166216
14.3618097305298 0.996943104646633
14.3643157482147 0.996943104646633
14.3668968677521 0.997256234155787
14.3700346946716 0.997256234155787
14.3730173110962 0.997571598915069
14.3745856285095 0.997571598915069
14.377614736557 0.997888342152536
14.3798913955688 0.997888342152536
14.3828790187836 0.998205899781591
14.3853497505188 0.998205899781591
14.3881340026855 0.998523440704242
14.3885102272034 0.998523440704242
14.388569355011 0.998523440704242
14.3912446498871 0.998523440704242
14.3933000564575 0.998840026439788
14.3960356712341 0.998840026439788
14.3985452651978 0.99915491474816
14.4010941982269 0.99915491474816
14.4045743942261 0.999464262434072
14.406792640686 0.999464262434072
14.4091851711273 0.999770011516304
14.4116711616516 0.999770011516304
14.4143948554993 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00490474700927734 0
0.0064544677734375 0
0.0101423263549805 0
0.0118820667266846 0
0.0169179439544678 0
0.0173451900482178 0
0.0207333564758301 0
0.0221552848815918 0
0.0261211395263672 0
0.0275247097015381 0
0.0325222015380859 0
0.0329008102416992 0
0.0368192195892334 0
0.0379843711853027 0
0.042156457901001 0
0.0434045791625977 0
0.0462424755096436 0
0.0463268756866455 0
0.0472369194030762 0
0.0487179756164551 0
0.0522453784942627 0
0.0537214279174805 0
0.0577142238616943 0
0.0590240955352783 0
0.0636777877807617 0
0.0645613670349121 0
0.0680758953094482 0
0.0696887969970703 0
0.0733535289764404 0
0.0749123096466064 0
0.0785748958587646 0
0.0801360607147217 0
0.0838251113891602 0
0.0853593349456787 0
0.089040994644165 0
0.0917778015136719 0
0.0947809219360352 0
0.0960288047790527 0
0.0975058078765869 0
0.0975747108459473 0
0.0996952056884766 0
0.101163387298584 0
0.104861736297607 0
0.106349229812622 0
0.110152244567871 0
0.111755132675171 0
0.115389347076416 0
0.117113828659058 0
0.120732545852661 0
0.12224292755127 0
0.125917196273804 0
0.127620697021484 0
0.132323265075684 0
0.132809400558472 0
0.136670589447021 0
0.138265609741211 0
0.141974687576294 0
0.143379926681519 0
0.147372484207153 0
0.14996600151062 0
0.152651786804199 0
0.152858734130859 0
0.152956008911133 0
0.15459942817688 0
0.157653570175171 0
0.159525156021118 0
0.162795066833496 0
0.165997266769409 0
0.168070316314697 0
0.169601917266846 0
0.173241138458252 0
0.17484450340271 0
0.178666353225708 0
0.180077791213989 0
0.183887004852295 0
0.185339450836182 0
0.189123392105103 0
0.1908278465271 0
0.194342851638794 0
0.195879459381104 0
0.196248531341553 0
0.196286916732788 0
0.199497938156128 0
0.201619863510132 0
0.204870939254761 0
0.206480264663696 0
0.210253715515137 0
0.212053298950195 0
0.215483427047729 0
0.217139005661011 0
0.220656633377075 0
0.222243547439575 0
0.225941896438599 0
0.227677583694458 0
0.231533050537109 0
0.232840538024902 0
0.236571073532104 0
0.238029718399048 0
0.242101907730103 0
0.243311882019043 0
0.245704650878906 0
0.245747566223145 0
0.247187852859497 0
0.248531103134155 0
0.252585411071777 0
0.254972219467163 0
0.257565021514893 0
0.259121894836426 0
0.262792348861694 0
0.264371156692505 0
0.268896341323853 0
0.269611597061157 0
0.273315191268921 0
0.274875164031982 0
0.278624773025513 0
0.280112981796265 0
0.283843517303467 0
0.285297870635986 0
0.289094209671021 0
0.291252374649048 0
0.294317722320557 0
0.29609227180481 0
0.296257495880127 0
0.296297073364258 0
0.299521923065186 0
0.301285743713379 0
0.304913520812988 0
0.307303905487061 0
0.310150861740112 0
0.312222003936768 0
0.315409660339355 0
0.318560361862183 0
0.320674657821655 0
0.322360992431641 0
0.326025724411011 0
0.327738285064697 0
0.333891153335571 0
0.335277080535889 0
0.336520910263062 0
0.338063716888428 0
0.342458248138428 0
0.343323945999146 0
0.346660137176514 0
0.346726655960083 0
0.347232341766357 0
0.349103212356567 0
0.352253437042236 0
0.35387110710144 0
0.357486009597778 0
0.35905385017395 0
0.36283278465271 0
0.364373445510864 0
0.368234634399414 0
0.370790004730225 0
0.3735191822052 0
0.374979019165039 0
0.37869119644165 0
0.380234718322754 0
0.383977174758911 0
0.385585784912109 0
0.389300107955933 6.52098177131855e-05
0.390928745269775 0.000153270244345305
0.394659280776978 0.000331298153013471
0.396569967269897 0.000421075131634252
0.399808406829834 0.000601583380858361
0.401259660720825 0.000692076624447813
0.402323007583618 0.000692076624447813
0.402513980865479 0.000692076624447813
0.40497899055481 0.000875954733279949
0.406687021255493 0.000967603153230856
0.410125732421875 0.00115616396478169
0.412124395370483 0.00124981047753403
0.41546630859375 0.00144099773993867
0.417240381240845 0.00153562929003104
0.42074179649353 0.00172884099379278
0.422887086868286 0.00182390593774961
0.426106691360474 0.00201947934001701
0.427454233169556 0.00211628606843806
0.431421518325806 0.00231413592578344
0.43274998664856 0.00241159481770503
0.436591386795044 0.00261236970789858
0.438127279281616 0.00271023372064649
0.441871166229248 0.00291323031711066
0.443338394165039 0.00301157988610434
0.445967674255371 0.00301157988610434
0.446027278900146 0.00301157988610434
0.447522401809692 0.00321659157936915
0.448498010635376 0.0033144523313513
0.452524662017822 0.00352177721858915
0.453967571258545 0.00362090932588521
0.457507848739624 0.00383052047018895
0.459010124206543 0.00392998791089405
0.463347196578979 0.00414535767867141
0.464301586151123 0.00424534684519107
0.46808910369873 0.00446501009231359
0.469681978225708 0.00456518125311445
0.473318338394165 0.00479006297697904
0.474901437759399 0.00489060648025008
0.478536605834961 0.00512092407282116
0.480790376663208 0.00522161715732561
0.483789205551147 0.00545727514462291
0.485405445098877 0.0055578376441151
0.489045143127441 0.00579963790163029
0.490642070770264 0.00589980605404161
0.494234800338745 0.00614728589963853
0.495912075042725 0.00624751295054948
0.496379852294922 0.00624751295054948
0.496437072753906 0.00624751295054948
0.499650716781616 0.00649721030060868
0.501142978668213 0.00659582454178431
0.504883050918579 0.0068500796414297
0.506408452987671 0.00694824485775858
0.511514186859131 0.00720772244660084
0.512351989746094 0.0073058341261768
0.515522003173828 0.00756786192337078
0.517019987106323 0.00766455746805983
0.520673990249634 0.00792789062239752
0.523106813430786 0.00802328782417572
0.52611231803894 0.00828699826763657
0.527637958526611 0.00838117928948257
0.531389236450195 0.00864542948317359
0.532910585403442 0.00873925348995919
0.536763906478882 0.00900368954435682
0.538137197494507 0.00909452157103408
0.541856527328491 0.00935552774206461
0.543384075164795 0.00944629311706624
0.547323703765869 0.00970945395745915
0.549085140228271 0.00979852540730075
0.552352905273438 0.0100630336215652
0.552901029586792 0.0100630336215652
0.553057432174683 0.0100630336215652
0.555601835250854 0.0101520141046718
0.558547019958496 0.0104187173223134
0.559138298034668 0.0105065697268605
0.562904357910156 0.0107783774880807
0.564572095870972 0.0108652641449341
0.568105697631836 0.0111404204278795
0.570069551467896 0.0112264363065071
0.573312282562256 0.0115042366867446
0.575340747833252 0.0115891341570615
0.578545331954956 0.0118737158079969
0.58010458946228 0.0119577554480981
0.583848237991333 0.01224826169074
0.585315465927124 0.0123312873160399
0.589083671569824 0.0126296472348405
0.591369152069092 0.0127115101898565
0.594340324401855 0.0130128887018565
0.609331846237183 0.0133173911863809
0.609993696212769 0.0133173911863809
0.610016584396362 0.0133971873285799
0.610037326812744 0.0133971873285799
0.610075235366821 0.0137054808484587
0.610106706619263 0.0137833427953824
0.610130310058594 0.0140958991453896
0.610148906707764 0.014172013248506
0.612189531326294 0.0142467801603412
0.615431785583496 0.0145590875208286
0.617141962051392 0.0146313452076079
0.620637655258179 0.0149431578973431
0.622292280197144 0.0150138657169997
0.625892877578735 0.0153250484804133
0.627521991729736 0.0153934524045254
0.631391286849976 0.0157034519585477
0.632766008377075 0.0157702699250424
0.636547803878784 0.0160799310689115
0.638109922409058 0.0161450747488672
0.642019987106323 0.0164544215276248
0.643281698226929 0.0165176589208413
0.646079778671265 0.0165176589208413
0.646146297454834 0.0165176589208413
0.647372007369995 0.0168278223620035
0.648738861083984 0.0168901602796221
0.652347803115845 0.0172007432494836
0.653938055038452 0.0172612283965965
0.657399415969849 0.0175748157947142
0.659297227859497 0.0176348814758528
0.662709474563599 0.0179515860699222
0.664274215698242 0.0180106090436903
0.668081045150757 0.0183324700606935
0.670930624008179 0.0183905496700928
0.67328405380249 0.0187170423099337
0.675490617752075 0.018774051300689
0.67852520942688 0.0191062513186755
0.680338859558105 0.0191623136691041
0.683780670166016 0.0194994587502119
0.685369968414307 0.0195547934549365
0.689037799835205 0.0198946946474825
0.690708875656128 0.0199491203781083
0.694564580917358 0.0202891544559967
0.695920944213867 0.020342212079528
0.69725227355957 0.020342212079528
0.697363615036011 0.020342212079528
0.69964075088501 0.0206839497472591
0.701214790344238 0.0207362791999337
0.704901456832886 0.0210814231300827
0.706584692001343 0.0211336800284895
0.710186004638672 0.0214782496642556
0.711884737014771 0.02153038222074
0.715445280075073 0.0218724997561055
0.717206478118896 0.0219240366810752
0.72069787979126 0.0222623597153588
0.72272253036499 0.0223141429399809
0.726142406463623 0.0226483547724052
0.727778911590576 0.0227006194779279
0.732069492340088 0.0230312921618291
0.73289680480957 0.0230845627099853
0.736990213394165 0.0234117687679196
0.738239288330078 0.0234666285254332
0.741788387298584 0.0237905249134684
0.743449687957764 0.0238456867042616
0.74737811088562 0.024168622663499
0.748976469039917 0.0242254421163504
0.752363920211792 0.0245461639633155
0.752724647521973 0.0245461639633155
0.752899646759033 0.0245461639633155
0.75409984588623 0.0246047611781731
0.757789850234985 0.0249240402973114
0.75920033454895 0.0249845992137279
0.762868404388428 0.0253062219370276
0.764449596405029 0.0253685980309742
0.768159151077271 0.0256863977425046
0.769736766815186 0.0257505446586797
0.773492336273193 0.026069269152854
0.774981498718262 0.0261351177087772
0.778712511062622 0.026452868951186
0.781773805618286 0.0265203621576715
0.783966779708862 0.0268371783361708
0.785414457321167 0.0269060900051087
0.789198875427246 0.0272215767146887
0.791484117507935 0.0272915671722906
0.794480800628662 0.0276046578418343
0.79660701751709 0.027675653367303
0.799679517745972 0.0279837055527543
0.801240205764771 0.0280548136095102
0.802539110183716 0.0280548136095102
0.802746295928955 0.0280548136095102
0.80509090423584 0.0283600286398304
0.80696439743042 0.0284324095546225
0.81103515625 0.0287303092026416
0.811856269836426 0.0288032320685997
0.815551280975342 0.0290938645547538
0.817048788070679 0.0291672132689224
0.820675134658813 0.0294518166004126
0.82254433631897 0.0295257059271348
0.825966358184814 0.0298041919272239
0.827518939971924 0.0298789951673397
0.831329584121704 0.0301506506174446
0.832975387573242 0.0302263368150449
0.836489677429199 0.0304924998658763
0.838787794113159 0.0305696361923615
0.841809034347534 0.0308300149525695
0.843296766281128 0.0309070489331611
0.847397565841675 0.0309070489331611
0.847481966018677 0.0309070489331611
0.847845315933228 0.0311596994734593
0.849129676818848 0.0312383463324141
0.852320671081543 0.0314874156319489
0.853776454925537 0.0315680330117494
0.857455730438232 0.0318136865873067
0.859030723571777 0.0318952980180864
0.86271595954895 0.032140352588625
0.864285230636597 0.03222277549511
0.868085861206055 0.032466576289051
0.869572877883911 0.0325494516685878
0.873323202133179 0.0327922043290487
0.875083446502686 0.0328746639756027
0.87886118888855 0.0331170888807562
0.880170583724976 0.0331988760682376
0.883824586868286 0.0334421908054832
0.885345458984375 0.0335225461529371
0.889100074768066 0.0337660788337705
0.890975952148438 0.0338444943751891
0.894390344619751 0.0340864946855788
0.896139144897461 0.0341620044925737
0.897374629974365 0.0341620044925737
0.89743971824646 0.0341620044925737
0.899562358856201 0.0344022759774512
0.901176929473877 0.0344747353884602
0.904819011688232 0.0347139466612476
0.90664529800415 0.034782907426278
0.910217523574829 0.0350228647159568
0.911702394485474 0.0350888612519163
0.915462493896484 0.0353270409735957
0.917231798171997 0.0353892414475558
0.920669794082642 0.035622360299978
0.922623157501221 0.0356810388616728
0.925939321517944 0.0359127237352153
0.927528858184814 0.0359682838134145
0.931748628616333 0.0361959925281989
0.932844400405884 0.0362492378417771
0.93652081489563 0.0364744445343412
0.938337802886963 0.0365251084455785
0.941782236099243 0.0367524430093251
0.944074392318726 0.0368020291392464
0.947033166885376 0.0370270928231891
0.947933912277222 0.0370270928231891
0.94800329208374 0.0370270928231891
0.949007272720337 0.0370749113278666
0.952972888946533 0.0372986255394246
0.953750133514404 0.0373461925678222
0.957929372787476 0.0375739101527071
0.959029197692871 0.0376204775521877
0.962731599807739 0.0378510641134598
0.964348793029785 0.0378967917921461
0.968099117279053 0.0381278173835793
0.969660758972168 0.0381727385846202
0.973302364349365 0.0384073506312529
0.975009679794312 0.0384514657708663
0.978636980056763 0.0386885401501614
0.981083869934082 0.038731619416707
0.98513650894165 0.0389682225599153
0.985621690750122 0.0390097813144628
0.989163875579834 0.0392505305061155
0.990729331970215 0.0392900152066821
0.994448900222778 0.0395309394796425
0.996018886566162 0.0395680344421955
0.999204397201538 0.0395680344421955
0.999349594116211 0.0395680344421955
0.999889373779297 0.0398074992357211
1.00125026702881 0.039841831914549
1.00515341758728 0.0400814212194277
1.00666332244873 0.0401130914884478
1.01019310951233 0.0403534018748019
1.01217174530029 0.0403816768593664
1.0154345035553 0.0406205679779235
1.01737475395203 0.0406454198068702
1.02072739601135 0.0408843388011469
1.02252268791199 0.0409057579937414
1.02599000930786 0.0411447500043995
1.02754664421082 0.0411627262685181
1.03266334533691 0.0414049898174773
1.03308272361755 0.0414198021901137
1.03684520721436 0.041663371793784
1.03809881210327 0.0416753521948501
1.04180240631104 0.0419220178447136
1.04373693466187 0.0419309025648389
1.04708433151245 0.042181851446466
1.04890990257263 0.0421890156535573
1.05044078826904 0.0421890156535573
1.05063438415527 0.0421890156535573
1.05237007141113 0.0424397723871291
1.05383086204529 0.0424447769331704
1.058345079422 0.0427046902356036
1.05911922454834 0.0427090690212473
1.0632004737854 0.0429755002141754
1.06435179710388 0.0429795120560715
1.06866407394409 0.043250630555456
1.06968998908997 0.0432551249191823
1.07335472106934 0.0435288577577952
1.07500314712524 0.0435342776022651
1.07863736152649 0.0438180511628496
1.08021378517151 0.0438250440152732
1.08383369445801 0.0441131523626603
1.08539247512817 0.0441223586782973
1.08908033370972 0.0444177974972062
1.09069991111755 0.0444298282021782
1.09446978569031 0.0447298412338945
1.09610199928284 0.0447445364122482
1.09975147247314 0.0450493421464657
1.10035848617554 0.0450493421464657
1.10048937797546 0.0450493421464657
1.10203289985657 0.0450682255996375
1.10571789741516 0.0453762067209681
1.10649919509888 0.0453982544029333
1.11012291908264 0.0457137978225122
1.11171364784241 0.0457396710274657
1.11543273925781 0.0460610015312148
1.11695718765259 0.046090565776669
1.1208176612854 0.0464126775781468
1.12354397773743 0.0464459081763328
1.12602424621582 0.0467720325383199
1.12753701210022 0.0468085291923768
1.13156318664551 0.04713639904718
1.13286995887756 0.0471768797861152
1.13643717765808 0.0475059324033273
1.138023853302 0.0475490003590116
1.1424412727356 0.0478797791584267
1.14322853088379 0.0479267585515465
1.14706778526306 0.0482589499680719
1.14885354042053 0.0482589499680719
1.14896178245544 0.0482589499680719
1.14931344985962 0.0483082593041754
1.15228652954102 0.0486426709408038
1.15379905700684 0.0486948495892486
1.15755677223206 0.0490309686723105
1.15949392318726 0.0490858540259225
1.16275191307068 0.0494264998337578
1.16431045532227 0.0494839514108975
1.16804075241089 0.0498240934084471
1.16961669921875 0.0498839904848081
1.17332458496094 0.0502278081173182
1.17489862442017 0.0502901594488969
1.17856359481812 0.0506366063088153
1.18009805679321 0.0507011163956392
1.18377614021301 0.0510516583112839
1.18532276153564 0.0511185958739878
1.18995952606201 0.0514679039382105
1.19073891639709 0.0515369738971304
1.19453573226929 0.051891323307687
1.19607329368591 0.0519623078854072
1.19758534431458 0.0519623078854072
1.19766473770142 0.0519623078854072
1.19958734512329 0.052318150857958
1.20192289352417 0.052390996580977
1.20501279830933 0.0527471171392861
1.20643782615662 0.052821245650293
1.21015954017639 0.0531728658291368
1.21169686317444 0.0532477763761443
1.2154324054718 0.0535998508191508
1.21688580513 0.0536763329581106
1.22083902359009 0.05402474574662
1.22237467765808 0.0541020239206997
1.22595524787903 0.0544439351017787
1.22749423980713 0.0545219548820665
1.2318742275238 0.0548601080398514
1.23271179199219 0.0549383818360458
1.23651075363159 0.0552701545244874
1.23809623718262 0.0553487784187789
1.24176859855652 0.0556744881178879
1.24349689483643 0.0557528178563045
1.24703598022461 0.0560696755188165
1.24748420715332 0.0560696755188165
1.24756479263306 0.0560696755188165
1.24912428855896 0.0561489513058583
1.25236749649048 0.0564582318684155
1.25378394126892 0.056537017608451
1.25742268562317 0.0568427543800061
1.2590057849884 0.0569225038104491
1.2626781463623 0.0572238618236303
1.2642502784729 0.0573040903298825
1.26801228523254 0.0576006661922916
1.26953434944153 0.0576816741614392
1.27334952354431 0.057975920883383
1.27496647834778 0.0580579542312086
1.27899241447449 0.0583501543355814
1.28038668632507 0.0584335481313664
1.2839207649231 0.0587245367311284
1.28536152839661 0.0588092182936329
1.28918600082397 0.0591001110965919
1.29250979423523 0.0591863792982763
1.29440879821777 0.0594771886430238
1.29606866836548 0.0595647819810876
1.29803967475891 0.0595647819810876
1.29814672470093 0.0595647819810876
1.29978013038635 0.0598538331428433
1.30113005638123 0.0599429978814623
1.30516624450684 0.0602297234569635
1.3065505027771 0.0603192640633478
1.3101372718811 0.0606043090664459
1.31224489212036 0.0606945793982063
1.31535744667053 0.0609791078045807
1.31699752807617 0.0610708298261693
1.32068848609924 0.0613509361430884
1.32279920578003 0.0614429268095715
1.32592725753784 0.0617165307633993
1.32766771316528 0.0618090243946336
1.33207535743713 0.0620755489085503
1.33307600021362 0.0621694045236578
1.33654165267944 0.06242981140217
1.33811235427856 0.0625232804227659
1.34177494049072 0.0627750258109971
1.34333205223083 0.0628693370787816
1.34712481498718 0.0631116276409969
1.34864211082458 0.0632068274005511
1.34965324401855 0.0632068274005511
1.34976840019226 0.0632068274005511
1.35280299186707 0.063442628441041
1.35379791259766 0.063539191830045
1.35748052597046 0.0637727587057656
1.35905599594116 0.0638716546047593
1.36272931098938 0.0641000129879741
1.36454677581787 0.0642015082986326
1.36861252784729 0.0644232654629656
1.36957907676697 0.0645270326810117
1.37331819534302 0.0647469658186914
1.3748631477356 0.0648535724093804
1.37857294082642 0.0650725770561364
1.38012170791626 0.0651821357337778
1.38461947441101 0.065398130993819
1.38564348220825 0.0655109454607165
1.38924169540405 0.0657294948950056
1.39083862304688 0.0658453005523083
1.3944947719574 0.0660646842955968
1.39601254463196 0.0661834976427909
1.39936113357544 0.0661834976427909
1.39950084686279 0.0664017412263033
1.39956307411194 0.0664017412263033
1.40128111839294 0.0665216527457104
1.40543031692505 0.0667412339288234
1.40660929679871 0.0668634234692994
1.41023755073547 0.0670849038012604
1.41227221488953 0.0672084974238063
1.41546130180359 0.0674297343069539
1.4178626537323 0.0675554291329865
1.4207227230072 0.0677757019865941
1.42256736755371 0.0679026445619351
1.42599058151245 0.068123281490169
1.42774200439453 0.0682508439599556
1.43214321136475 0.0684717221926014
1.43282294273376 0.0686022179291257
1.43670248985291 0.0688227150299136
1.43809914588928 0.068955351514118
1.44180178642273 0.0691746037975893
1.44331431388855 0.069307493896782
1.44733595848083 0.0695305612919481
1.44923138618469 0.0696672042002007
1.44938182830811 0.0696672042002007
1.44945454597473 0.0696672042002007
1.45247387886047 0.0698909768513527
1.45385813713074 0.0700304339619229
1.45753479003906 0.070257306079504
1.45905828475952 0.0703999697946738
1.46281743049622 0.0706291581687155
1.46434473991394 0.0707752431002389
1.4681077003479 0.0710067798734397
1.46968626976013 0.0711563661032129
1.47334408760071 0.0713910234622086
1.47601723670959 0.0715438938323186
1.47859406471252 0.0717821570715835
1.48020672798157 0.0719388643070762
1.48386073112488 0.0721826458939412
1.4853823184967 0.0723421414981521
1.48912954330444 0.0725914803732826
1.49066543579102 0.0727534142679096
1.49442458152771 0.0730055867720323
1.49688529968262 0.0731675428184324
1.49928307533264 0.0731675428184324
1.49940943717957 0.0731675428184324
1.4999315738678 0.0734196803344123
1.50134086608887 0.0735850728676322
1.50490307807922 0.0738426722200776
1.50685262680054 0.0740078339849455
1.51040720939636 0.0742707744575741
1.5117518901825 0.0744378805339587
1.51535272598267 0.0747027729057663
1.51696109771729 0.0748720474549607
1.52058839797974 0.0751408499000666
1.52216601371765 0.0753095234902892
1.52635741233826 0.0755824493657062
1.52754831314087 0.0757541646124005
1.53290438652039 0.0759270364239639
1.53329300880432 0.0762037954433923
1.53666973114014 0.0764849982845275
1.53800845146179 0.0766602822280773
1.54195880889893 0.0769466503653111
1.54339480400085 0.0771228613335588
1.54716539382935 0.0774154823011171
1.54859805107117 0.0775925530516736
1.54998970031738 0.0775925530516736
1.55007719993591 0.0775925530516736
1.55229139328003 0.0778921983617659
1.55380702018738 0.078072655859232
1.55744218826294 0.0783771028616644
1.55902051925659 0.0785593375949322
1.56272721290588 0.0788736268689088
1.56431674957275 0.0790568939376999
1.56840538978577 0.0793778761803148
1.56964159011841 0.0795620182504886
1.57328724861145 0.0798877808914816
1.5756413936615 0.0800720553630422
1.57854747772217 0.080404389088873
1.5805983543396 0.0805881322709583
1.58384919166565 0.0809289213072226
1.58544373512268 0.0811121729455009
1.589200258255 0.0814600755094655
1.59077739715576 0.0816419383176858
1.59443354606628 0.081994719315909
1.59656715393066 0.0821753526154902
1.59942698478699 0.0821753526154902
1.5995934009552 0.0821753526154902
1.59974074363708 0.0825293990642069
1.60118770599365 0.0827066623943284
1.60490798950195 0.0830656008282232
1.60717344284058 0.0832422827227992
1.61019515991211 0.0836042699186703
1.61214280128479 0.0837767833017981
1.61539077758789 0.084137882837792
1.61701965332031 0.0843100575056165
1.62061595916748 0.0846731334021942
1.6231746673584 0.0848432679364507
1.62594079971313 0.0852076677475992
1.62768936157227 0.0853746203083521
1.63251566886902 0.0857393176661723
1.6328239440918 0.0859063843583563
1.63675379753113 0.0862699678966592
1.63800621032715 0.0864357832194571
1.64179658889771 0.086800582727776
1.64380955696106 0.086964869141231
1.64752197265625 0.0873274522964245
1.64938735961914 0.0873274522964245
1.64951848983765 0.0873274522964245
1.65012741088867 0.087491212221139
1.65274357795715 0.0878498037686362
1.65381813049316 0.0880138349700761
1.65749478340149 0.0883789193956068
1.6590690612793 0.0885449475116865
1.66325831413269 0.0889111882780778
1.66437149047852 0.0890777391392806
1.66846919059753 0.0894436290809374
1.66959428787231 0.0896106210653822
1.67327690124512 0.0899786137992488
1.6749255657196 0.0901472016181661
1.6786630153656 0.0905205386314383
1.68059730529785 0.0906905165223932
1.6839439868927 0.0910677616709032
1.68541073799133 0.0912390878073501
1.68921208381653 0.091619551212723
1.70555758476257 0.0920034760802658
1.70637178421021 0.0920034760802658
1.7064414024353 0.0921763171776351
1.70650219917297 0.0921763171776351
1.70657634735107 0.0925601563014853
1.70663785934448 0.092734292393807
1.70670557022095 0.0931205053314479
1.70676565170288 0.0932938748415172
1.70683336257935 0.0934671637578417
1.7101616859436 0.0938586559122911
1.71175169944763 0.0940333340480073
1.7153913974762 0.0944246159850963
1.71699619293213 0.0945986343589025
1.72064447402954 0.0949872789534797
1.72230410575867 0.0951606444702832
1.72597193717957 0.0955460393894806
1.72766089439392 0.0957184254744965
1.73131060600281 0.0961008405471137
1.73284435272217 0.096274781721054
1.73681235313416 0.0966538002209464
1.73806476593018 0.0968284182479766
1.74198460578918 0.0972020325461604
1.74330830574036 0.09737769408991
1.74709248542786 0.0977477784703912
1.74853920936584 0.0979217321251
1.74960350990295 0.0979217321251
1.74969220161438 0.0979217321251
1.75252246856689 0.09828367798557
1.7537853717804 0.0984609297543553
1.75749158859253 0.0988193811776042
1.75908303260803 0.098998834535583
1.76369452476501 0.0993593852710808
1.7642993927002 0.099541621189715
1.76808571815491 0.0998950756981334
1.76960778236389 0.100079874463335
1.77325248718262 0.100433325419046
1.77484178543091 0.10062062138502
1.77864837646484 0.100975162401924
1.78009366989136 0.101164868904986
1.78387880325317 0.101520078259321
1.78540825843811 0.101711981170235
1.78915309906006 0.102065939503373
1.79212999343872 0.102259914979343
1.79461026191711 0.102611527958702
1.79601383209229 0.102804880673565
1.79970240592957 0.102804880673565
1.79982447624207 0.102804880673565
1.80020332336426 0.103155446439674
1.80170559883118 0.103349318349599
1.80519771575928 0.103696768979704
1.8070240020752 0.103891021254798
1.81012654304504 0.104237419190505
1.812180519104 0.104433324588094
1.81545543670654 0.104775411326216
1.81692790985107 0.104971394525782
1.8206479549408 0.105306396732861
1.82252335548401 0.10550249529327
1.82594704627991 0.105831522607823
1.82890701293945 0.106030772457375
1.8319034576416 0.106352754983685
1.83300518989563 0.106554317173455
1.83695340156555 0.106868939611122
1.83806419372559 0.10707356643907
1.84195399284363 0.107379861220456
1.8433723449707 0.107586523124755
1.84835934638977 0.107883036320895
1.84877872467041 0.108091973321463
1.8523633480072 0.108382729454133
1.85299730300903 0.108382729454133
1.85319542884827 0.108382729454133
1.8541088104248 0.108596106753568
1.8575587272644 0.108883416346209
1.85941457748413 0.109102687847558
1.86279630661011 0.109389313554002
1.86432528495789 0.10961189081726
1.8681263923645 0.10989512873692
1.86965370178223 0.110120411569421
1.87392449378967 0.110397798712786
1.87493324279785 0.110625356794426
1.87898540496826 0.110900002324011
1.88011384010315 0.111129418595533
1.88388013839722 0.111404227909849
1.88543629646301 0.11163469473134
1.88905668258667 0.111909295547587
1.89162755012512 0.112140263916113
1.89500546455383 0.112410405968024
1.89603686332703 0.112638545201021
1.89951658248901 0.112638545201021
1.89958906173706 0.112638545201021
1.89982628822327 0.112906569430882
1.90194058418274 0.11313346465735
1.90487432479858 0.113402021837116
1.90651035308838 0.113629705266474
1.91022038459778 0.113894611793707
1.91175246238708 0.114120924783096
1.91543030738831 0.114382692325151
1.91737937927246 0.114607971501317
1.92062377929688 0.11486467929562
1.92232012748718 0.115089692605855
1.92601013183594 0.11534065285466
1.92772388458252 0.115565723870719
1.93199491500854 0.115812529844987
1.93283200263977 0.116041346520252
1.93656730651855 0.116281383450441
1.93843340873718 0.116508076103336
1.94221019744873 0.11674360904065
1.94338440895081 0.116973156555876
1.94724059104919 0.11720300837392
1.94890165328979 0.117435510941619
1.95242404937744 0.117658230368887
1.95292592048645 0.117658230368887
1.95306420326233 0.117658230368887
1.95412373542786 0.117894096461408
1.95773315429688 0.11811675554301
1.95910120010376 0.11835817501754
1.96279954910278 0.118576250386643
1.96433758735657 0.118821049790144
1.9684579372406 0.119034108993377
1.96956944465637 0.119281993423222
1.97323870658875 0.119493480669064
1.97494173049927 0.119744586232107
1.97863841056824 0.119954917488803
1.98019027709961 0.120208854139141
1.9838490486145 0.120421398274131
1.98536920547485 0.120677526551782
1.98912000656128 0.120891901046971
1.9917106628418 0.12114977774562
1.99458599090576 0.121363493329811
1.99603676795959 0.121619895470468
1.9996120929718 0.121840328859131
2.00080347061157 0.121840328859131
2.00093793869019 0.121840328859131
2.00115180015564 0.122099467539551
2.00491881370544 0.122324035088367
2.00648498535156 0.122582494906085
2.01012539863586 0.122811447247328
2.01175379753113 0.123067881545224
2.01539945602417 0.123300607342896
2.01708841323853 0.123554913610999
2.020667552948 0.123792699634438
2.02245306968689 0.124044969334038
2.02594614028931 0.124287513617158
2.02750730514526 0.124537327428886
2.03128528594971 0.124784750273782
2.03288435935974 0.125031983212457
2.03654026985168 0.125285460738861
2.0382719039917 0.125533244654146
2.04175066947937 0.12578829182242
2.04339599609375 0.126030598664683
2.04673719406128 0.126030598664683
2.04681205749512 0.126030598664683
2.04707860946655 0.126290618527491
2.04884052276611 0.126534252440049
2.05227398872375 0.126793591583028
2.05388450622559 0.127036305385388
2.05848598480225 0.127298483880392
2.05902934074402 0.127540833823765
2.06327390670776 0.127809263188275
2.06422305107117 0.128052146242737
2.06837701797485 0.12832072347111
2.0696656703949 0.12856335896794
2.07353782653809 0.128835089285615
2.07490301132202 0.129078345594605
2.07857871055603 0.129353281354647
2.08080077171326 0.129597031066427
2.08384013175964 0.129875166399907
2.08533573150635 0.130118852184586
2.08905267715454 0.130400968241991
2.09090518951416 0.130644684339637
2.0944037437439 0.130929387768086
2.09604525566101 0.131172403041721
2.09718704223633 0.131172403041721
2.09725880622864 0.131172403041721
2.10030388832092 0.131458719820897
2.10130786895752 0.131698478133081
2.10484766960144 0.131990343016596
2.10641407966614 0.132230329068965
2.11160898208618 0.132520964229087
2.11213183403015 0.132755464340863
2.11535167694092 0.133051190680045
2.11697268486023 0.133285297124773
2.12073922157288 0.133581767435798
2.12277555465698 0.133812331240222
2.12599658966064 0.134108943973189
2.12779545783997 0.134336274923396
2.13221049308777 0.134632666038568
2.13296270370483 0.134859555194486
2.13648390769958 0.135153928355481
2.13799262046814 0.135379852990978
2.14222860336304 0.135674194213123
2.14438486099243 0.13589956540817
2.14736580848694 0.136191247741948
2.14782166481018 0.136191247741948
2.14790725708008 0.136191247741948
2.14917278289795 0.136415737661373
2.15252780914307 0.136710433401526
2.15376687049866 0.136936735767213
2.1574878692627 0.137231858970921
2.15907311439514 0.137460101603937
2.16272521018982 0.137758759252669
2.16432332992554 0.13798929217431
2.16857123374939 0.138289763436796
2.16958355903625 0.13852306086965
2.17331552505493 0.138824571292787
2.17499136924744 0.13905993820207
2.17865633964539 0.139365332755637
2.18016219139099 0.139603192389694
2.18401384353638 0.139912692253545
2.18538236618042 0.140151853951066
2.18917608261108 0.140465942764221
2.1908175945282 0.140706109439556
2.19440197944641 0.141024371980517
2.19601821899414 0.141265310434993
2.19860506057739 0.141265310434993
2.19876790046692 0.141265310434993
2.19970512390137 0.141583645139278
2.20118522644043 0.141821542156519
2.20538806915283 0.142140514135156
2.20665407180786 0.142377346338869
2.21015357971191 0.142698537341495
2.2122814655304 0.142935675688445
2.21576142311096 0.143254017640144
2.21694469451904 0.143488716942607
2.22063374519348 0.143801126887345
2.22224116325378 0.144031720391373
2.22591066360474 0.144334892458227
2.22749948501587 0.1445599127635
2.23167037963867 0.144852261854494
2.23291325569153 0.145070731282982
2.23654818534851 0.145349651447079
2.23805165290833 0.145559486140536
2.24182677268982 0.145821843524869
2.24335479736328 0.146019693876764
2.24708223342896 0.146264203900282
2.24863505363464 0.146450326276212
2.24879240989685 0.146450326276212
2.24886679649353 0.146450326276212
2.25439190864563 0.146673356566694
2.2552707195282 0.146854431717736
2.25746631622314 0.147075530571168
2.25970888137817 0.147256611929272
2.26265692710876 0.147462967306991
2.26424503326416 0.147639251425244
2.26799321174622 0.147833346193982
2.26952743530273 0.148004023081994
2.27332782745361 0.148188729480607
2.27490139007568 0.148356221854
2.27892303466797 0.148534403892007
2.28021693229675 0.148701315065741
2.28404235839844 0.148883281933611
2.28537964820862 0.149068667336856
2.28910517692566 0.149274410041881
2.29070997238159 0.149472473852209
2.29438781738281 0.149695903624672
2.29606342315674 0.149910568437887
2.29848909378052 0.149910568437887
2.29868507385254 0.149910568437887
2.30062675476074 0.15015250875481
2.30119585990906 0.150382759233575
2.30476880073547 0.150649163032172
2.30648493766785 0.150896554501397
2.31013321876526 0.151192002255297
2.31187319755554 0.151458379696138
2.31635046005249 0.151779916161903
2.31730580329895 0.152060284458408
2.32068705558777 0.152405806298196
2.32256770133972 0.152697286161074
2.325923204422 0.153064210644128
2.32775020599365 0.153363880146932
2.3325366973877 0.153751048763754
2.33333730697632 0.154059150139982
2.33668518066406 0.154460417455835
2.33819890022278 0.154771145370487
2.34205150604248 0.155180329333289
2.34331393241882 0.155490630940251
2.34731101989746 0.155902500021832
2.34840774536133 0.155902500021832
2.34854674339294 0.155902500021832
2.34991765022278 0.156209763228103
2.35253524780273 0.156619704921682
2.35393071174622 0.156919495623443
2.35750436782837 0.157322794379541
2.35963940620422 0.15761568360904
2.36314558982849 0.158010224863707
2.36430287361145 0.158290082242388
2.3684070110321 0.158661385210375
2.3695662021637 0.158927618522595
2.37332034111023 0.159293802686248
2.37482142448425 0.159556855345556
2.37863898277283 0.159917527244214
2.38010811805725 0.160176728753
2.38394618034363 0.160531750803612
2.38536739349365 0.160785987354577
2.38953566551208 0.161136476504277
2.39066600799561 0.161385639621602
2.39439940452576 0.161723948507187
2.39596796035767 0.16195421191231
2.39869213104248 0.16195421191231
2.39879369735718 0.16195421191231
2.39986491203308 0.162275917437778
2.40117263793945 0.162502577100057
2.40529537200928 0.162825264312989
2.40757608413696 0.163047591462508
2.41012024879456 0.163372139150932
2.41206240653992 0.163592713358307
2.41540312767029 0.163914189966894
2.41691088676453 0.164130297290653
2.42075800895691 0.164449340633573
2.42293071746826 0.16466126531307
2.42597770690918 0.16497837585268
2.42755007743835 0.165187501676221
2.43184232711792 0.165502644858725
2.43280386924744 0.165709396587433
2.43652153015137 0.166022650202052
2.43903136253357 0.166227631673466
2.44171738624573 0.166540473496007
2.44333291053772 0.166743467206223
2.44698619842529 0.167056468302388
2.44860601425171 0.167260427458285
2.44902658462524 0.167260427458285
2.44912171363831 0.167260427458285
2.45285606384277 0.167571252967704
2.45380640029907 0.167776226246756
2.45753407478333 0.168091595495593
2.45907092094421 0.168298484130292
2.46275663375854 0.16861722487044
2.46435260772705 0.168828143432724
2.46863865852356 0.169150762071362
2.46961116790771 0.169363711333824
2.47329115867615 0.169690357962749
2.47485756874084 0.169905635024514
2.47861337661743 0.170236086284827
2.48014259338379 0.170454350890385
2.48389077186584 0.170789043285792
2.4853823184967 0.17100921471911
2.48914909362793 0.171347119024107
2.49068331718445 0.171568517161073
2.49447870254517 0.17191011474353
2.49601316452026 0.172135421995132
2.49892425537109 0.172135421995132
2.49902701377869 0.172135421995132
2.50029611587524 0.172479750161173
2.50215172767639 0.172707372587776
2.50489258766174 0.173052741725218
2.50661659240723 0.173281661310402
2.51016521453857 0.173626742561245
2.51193118095398 0.173856312216881
2.51542901992798 0.174199460868416
2.51706075668335 0.174429162855527
2.52079558372498 0.17477008460104
2.52231693267822 0.174998131900549
2.52592992782593 0.175336391692555
2.52751922607422 0.175564128630951
2.53170228004456 0.175898230013096
2.53277039527893 0.176129604225832
2.53669214248657 0.176459484563225
2.53800773620605 0.176691464279169
2.54195618629456 0.177017248212814
2.54334735870361 0.177250732962541
2.54719018936157 0.17757287609467
2.5488440990448 0.17757287609467
2.54895520210266 0.17757287609467
2.5504686832428 0.177808932352621
2.55230593681335 0.178127452116535
2.55377745628357 0.178363787705617
2.55753302574158 0.178679919005508
2.55905032157898 0.178919268445499
2.56275105476379 0.179237062570932
2.5643322467804 0.179479611900023
2.5680570602417 0.179792743146584
2.56957983970642 0.180038811842614
2.57324194908142 0.180353039570686
2.57484579086304 0.180602075400322
2.5786612033844 0.180918098638818
2.58017754554749 0.181170050145196
2.58389663696289 0.181488321186346
2.58536839485168 0.181741467304179
2.58914589881897 0.182060443118675
2.59072041511536 0.182313284404496
2.59456467628479 0.182634309649568
2.59595251083374 0.182887657985566
2.59912872314453 0.182887657985566
2.59924912452698 0.182887657985566
2.6007866859436 0.183210423871201
2.60168838500977 0.183463072716542
2.60494709014893 0.183783280168995
2.606778383255 0.184029764675252
2.61016774177551 0.184349426818146
2.61203336715698 0.184593756530469
2.61538457870483 0.184913686636724
2.6169114112854 0.185157111949594
2.62069940567017 0.185473529544012
2.62386441230774 0.185716037586826
2.62589645385742 0.186028087424655
2.62760233879089 0.186266417769105
2.63141632080078 0.186574180525551
2.63302230834961 0.186811373186795
2.63660287857056 0.187115088519167
2.6380455493927 0.187354724403743
2.64185047149658 0.187652258980606
2.64332103729248 0.187886961559264
2.64741230010986 0.188175857853589
2.64863300323486 0.188409435905277
2.64875531196594 0.188409435905277
2.64882349967957 0.188409435905277
2.65245580673218 0.188694040962966
2.65400385856628 0.188929100193791
2.6574923992157 0.189212097595732
2.65931940078735 0.189450315681286
2.66272139549255 0.189730415155486
2.66428279876709 0.189972488040918
2.66830229759216 0.190251024038611
2.66961407661438 0.190494882952334
2.67327785491943 0.190772812873403
2.67486310005188 0.191018533125865
2.67854499816895 0.191298310036415
2.68027639389038 0.191546284812504
2.68385195732117 0.191828165351583
2.68534564971924 0.19207611596538
2.68911981582642 0.192360431745109
2.69067335128784 0.192611404959938
2.69433951377869 0.192899703259543
2.69622755050659 0.193153806213104
2.69852876663208 0.193153806213104
2.69862747192383 0.193153806213104
2.69959211349487 0.193444312006925
2.70162391662598 0.193698509431048
2.70583200454712 0.19399141297614
2.70684862136841 0.19424704827565
2.71011590957642 0.194542073749112
2.71200680732727 0.194797731889106
2.71537399291992 0.195095990655225
2.71694660186768 0.19535446177831
2.7205982208252 0.195652272597387
2.72222018241882 0.195909554193468
2.72638177871704 0.196206338877069
2.72752165794373 0.196466268514196
2.73178339004517 0.196761054596697
2.73291373252869 0.197020361874832
2.7365562915802 0.197313629774795
2.73895263671875 0.19757350336245
2.74201822280884 0.197864515175122
2.74334621429443 0.198126560956293
2.74695658683777 0.198415647572435
2.74859738349915 0.198673356115517
2.74872303009033 0.198673356115517
2.7487952709198 0.198673356115517
2.75228524208069 0.198963337419962
2.75380611419678 0.199223467610095
2.75753426551819 0.199516456531125
2.75908207893372 0.19977723119724
2.76276040077209 0.200069202241022
2.76429653167725 0.200330827864362
2.76859426498413 0.200622816061764
2.76959109306335 0.200883328063886
2.77327680587769 0.201178938072076
2.77487277984619 0.20143980597525
2.77857565879822 0.201738646103443
2.78014826774597 0.202000964898372
2.78384566307068 0.202301760363712
2.79980492591858 0.20260496600122
2.80065321922302 0.20260496600122
2.80071830749512 0.202866771025835
2.80082011222839 0.202866771025835
2.80087971687317 0.203167827464128
2.80092573165894 0.203431439560298
2.80097579956055 0.203731414667123
2.80101919174194 0.203995108663422
2.80122470855713 0.20425629878398
2.80489039421082 0.20455473576963
2.80643630027771 0.204817638196617
2.81014227867126 0.205114986872608
2.8117470741272 0.20538001298655
2.81538391113281 0.205671514910702
2.81695079803467 0.205937943373382
2.82064414024353 0.206223555272638
2.82277226448059 0.206490504050448
2.82589101791382 0.206770730810528
2.82883954048157 0.207036856579513
2.83159327507019 0.207310065497576
2.83287835121155 0.207577407502979
2.83759212493896 0.207845402135348
2.83803772926331 0.208114186880782
2.842116355896 0.208376538260738
2.84361219406128 0.20864546015707
2.84696841239929 0.208903622729425
2.84864902496338 0.209173080959965
2.84879112243652 0.209173080959965
2.84887337684631 0.209173080959965
2.85242319107056 0.209427373464321
2.85383915901184 0.209697145139031
2.85746502876282 0.209948969582892
2.85906839370728 0.210220863231572
2.86300492286682 0.210471312382391
2.86453413963318 0.210743714853979
2.86833071708679 0.210989909003044
2.86958479881287 0.211263277492605
2.87371945381165 0.211511539134879
2.8748037815094 0.211784689582088
2.87865281105042 0.212032799886115
2.88023591041565 0.212306229217976
2.88389039039612 0.212554593744004
2.88538312911987 0.212827062785425
2.88915967941284 0.213077080089213
2.89118123054504 0.213347356760854
2.89447379112244 0.213599551751574
2.89598512649536 0.213868708569534
2.89846134185791 0.213868708569534
2.89857387542725 0.213868708569534
2.89964461326599 0.214119474122043
2.90113139152527 0.214382163579632
2.90503239631653 0.214635651898139
2.9067165851593 0.214900238609223
2.91007924079895 0.215154684042956
2.91194891929626 0.215414654165396
2.91534328460693 0.215666964761967
2.917076587677 0.215921845163676
2.92119383811951 0.21617397266506
2.92244601249695 0.216428324786978
2.92587971687317 0.216679028170591
2.92760133743286 0.216932777573815
2.93152523040771 0.217182924948166
2.93304800987244 0.217437721090444
2.9367458820343 0.217684910143227
2.93799519538879 0.21794156835908
2.94192838668823 0.218186597982908
2.94339346885681 0.218445503232386
2.94761919975281 0.218687752483417
2.94847822189331 0.218687752483417
2.94858479499817 0.218687752483417
2.94864916801453 0.218945922232497
2.95216584205627 0.219186323817494
2.95374178886414 0.219451542630355
2.95742702484131 0.219689784762142
2.95895767211914 0.219962516793512
2.96331906318665 0.220199294036183
2.96424150466919 0.220473471323244
2.96809840202332 0.22070872447504
2.96953749656677 0.220987100879363
2.97349810600281 0.221220364489541
2.97478437423706 0.221501351653529
2.97859573364258 0.221734679533446
2.98018431663513 0.22201829870972
2.98387289047241 0.222247935742202
2.98546552658081 0.2225301097898
2.98913025856018 0.222757371919042
2.99129128456116 0.223039136832542
2.99436712265015 0.223261775260717
2.99596405029297 0.22354014890401
2.99876236915588 0.22354014890401
2.9988694190979 0.22354014890401
3.00010371208191 0.223758074377038
3.00205993652344 0.22403041523889
3.0049147605896 0.224242990067143
3.00642824172974 0.224514231503247
3.01018357276917 0.224723744692665
3.0120906829834 0.224994660291596
3.01541566848755 0.225197369877804
3.01704668998718 0.225459306394498
3.0206835269928 0.225655160955434
3.02251720428467 0.225915694352864
3.02596116065979 0.226105479715273
3.02749824523926 0.226365665896422
3.03146624565125 0.226550591372313
3.03406858444214 0.226807891465815
3.03658676147461 0.226989245078894
3.03801155090332 0.22724592042088
3.041748046875 0.227423408138381
3.04363632202148 0.227681765251246
3.04725098609924 0.227858563198513
3.04852080345154 0.227858563198513
3.04864645004272 0.227858563198513
3.04874658584595 0.228121174506747
3.05268859863281 0.228297144196437
3.05375146865845 0.228563875141372
3.05752325057983 0.22873998474031
3.05907034873962 0.229012105650817
3.06278967857361 0.229189122073456
3.06430172920227 0.229466104569683
3.06809186935425 0.229644824063532
3.07010459899902 0.229929539553786
3.07335638999939 0.230109489751165
3.07489085197449 0.230398578918748
3.07854318618774 0.230579427412871
3.08018589019775 0.230875293893799
3.08385276794434 0.231056836043598
3.08538675308228 0.231356010494438
3.08909583091736 0.231537192815344
3.09103941917419 0.231839685152952
3.09436511993408 0.232017295979254
3.09593653678894 0.23231941291921
3.09874105453491 0.23231941291921
3.09883379936218 0.23231941291921
3.09970569610596 0.232495611998248
3.10117673873901 0.232797205221738
3.10512518882751 0.232971474660399
3.10640478134155 0.233273317399252
3.11016917228699 0.233443564893104
3.1128101348877 0.233743487429242
3.11539554595947 0.233909640711256
3.11702060699463 0.234202939077677
3.12065625190735 0.234363677841187
3.12283039093018 0.23465108536588
3.12594389915466 0.234808129830782
3.12770986557007 0.235093652204524
3.13299298286438 0.235377471901162
3.13341116905212 0.235531868161404
3.13661527633667 0.235682205082667
3.13816380500793 0.235958511992064
3.14182329177856 0.236105122562166
3.14359927177429 0.236379333179253
3.14716053009033 0.236524153867849
3.14874839782715 0.236795208700785
3.15237760543823 0.236937087504402
3.15279865264893 0.236937087504402
3.15320539474487 0.236937087504402
3.15409660339355 0.237210415169334
3.15768194198608 0.237349645051373
3.15967893600464 0.237620293063201
3.16287446022034 0.237759717635497
3.16467237472534 0.238032670019436
3.16816258430481 0.238171081889099
3.16967391967773 0.238443520961687
3.17350292205811 0.238580122999775
3.17484450340271 0.238850845796015
3.17860531806946 0.238985800174927
3.18017268180847 0.239254144325319
3.18387365341187 0.239386561922869
3.18544459342957 0.239657327258606
3.18917155265808 0.239786310467597
3.1914370059967 0.240050988823403
3.19443345069885 0.240178112305529
3.19610357284546 0.24043735151933
3.1996910572052 0.240561889808365
3.20126080513 0.240816527726288
3.20291972160339 0.240816527726288
3.20307207107544 0.240816527726288
3.20500159263611 0.240938669866421
3.20655751228333 0.241188681908783
3.21022009849548 0.241306576538871
3.21277952194214 0.241551655268697
3.21551752090454 0.241665706523951
3.21716737747192 0.241902774614734
3.22082114219666 0.242012214563078
3.22238087654114 0.242243855594573
3.22602772712708 0.242348324413045
3.22761178016663 0.242573770138394
3.23307609558105 0.242796040431037
3.23337173461914 0.242896307114047
3.23762965202332 0.24299250383506
3.23811197280884 0.243208627416158
3.24171614646912 0.243299341168653
3.24327731132507 0.243508439729757
3.24747920036316 0.243508439729757
3.24754667282104 0.243508439729757
3.24759340286255 0.243595511205967
3.24956846237183 0.24380438313076
3.2525691986084 0.243886617619515
3.25376749038696 0.244093758058886
3.25748300552368 0.244171240370088
3.25946140289307 0.24437726308897
3.26273632049561 0.244451286758529
3.26429915428162 0.24465377098165
3.26863980293274 0.24472337059793
3.26960706710815 0.244926342111927
3.27332091331482 0.244990068195544
3.27485632896423 0.245190306528951
3.27871322631836 0.245250314618521
3.28004121780396 0.24544947254419
3.28387045860291 0.245506189157197
3.28537154197693 0.245704982008796
3.2890772819519 0.245758286923736
3.29059886932373 0.245950200731245
3.29452586174011 0.246001387899855
3.29601120948792 0.246187788306946
3.29616832733154 0.246187788306946
3.29621601104736 0.246187788306946
3.2999792098999 0.246236356611296
3.30141735076904 0.246417766334405
3.3050525188446 0.246462335616534
3.30703783035278 0.246638971795456
3.31019520759583 0.246680961414199
3.31201004981995 0.24685091275342
3.31534838676453 0.246890981355872
3.31703567504883 0.247053264467472
3.32063412666321 0.247091124386473
3.32295632362366 0.247243922102605
3.32595372200012 0.247279709761226
3.32771158218384 0.247428569026306
3.33248329162598 0.247462650832125
3.33296489715576 0.247600485785771
3.3370087146759 0.247632997901712
3.33800101280212 0.2477649548981
3.34191608428955 0.24779523143561
3.34352374076843 0.247924677340625
3.34634947776794 0.247924677340625
3.3464024066925 0.247924677340625
3.34730768203735 0.247952210630851
3.34866547584534 0.248080877318499
3.35223937034607 0.248106698012033
3.35390138626099 0.248233397745596
3.35741829872131 0.24825763989661
3.35901761054993 0.248382563501108
3.36275959014893 0.248404898832145
3.3643639087677 0.248529216051437
3.36800527572632 0.248549486109426
3.36959934234619 0.24867420938338
3.37325835227966 0.248692709643736
3.37485599517822 0.248817894908055
3.37851858139038 0.248834698205879
3.38008260726929 0.24895734266339
3.38377833366394 0.248972365585058
3.38530850410461 0.249095309744175
3.38911390304565 0.249108399380422
3.39086413383484 0.249227459070989
3.394535779953 0.249239145366704
3.39588689804077 0.249353296517694
3.39680194854736 0.249353296517694
3.39687919616699 0.249353296517694
3.40039372444153 0.249363244091737
3.40110516548157 0.24947553877844
3.4047966003418 0.249483998609058
3.40657830238342 0.249589441002382
3.41008019447327 0.249596784060511
3.41192269325256 0.24969727341193
3.41533780097961 0.249703075871782
3.4169020652771 0.249796421857498
3.42066478729248 0.249800802455491
3.42299365997314 0.249886092083265
3.42594599723816 0.249889062167514
3.42753791809082 0.24997188153445
3.4323205947876 0.249973818029041
3.43305039405823 0.250052718827093
3.4365565776825 0.250053662159925
3.43800187110901 0.250128375386358
3.44332838058472 0.250128497137118
3.44355630874634 0.250203911726275
3.44704723358154 0.250203640231518
3.44855785369873 0.250203640231518
3.44870018959045 0.250203640231518
3.44933032989502 0.250276994083343
3.45228338241577 0.250276676157452
3.45376539230347 0.25034587739244
3.45745992660522 0.250345918414767
3.4590950012207 0.250415098960974
3.46288704872131 0.250416116635851
3.4643702507019 0.250487233973633
3.46855330467224 0.250489600742006
3.46961545944214 0.250556655038478
3.47325968742371 0.250561117143878
3.47484755516052 0.250631114807528
3.47861814498901 0.250638042093956
3.48010277748108 0.25070719553342
3.48382234573364 0.250717356074652
3.48530840873718 0.250783108859168
3.48912978172302 0.250797039165148
3.49085593223572 0.250863415770673
3.49440670013428 0.250880912748408
3.49608707427979 0.250943245261347
3.49956607818604 0.250964674402044
3.5005350112915 0.250964674402044
3.50070118904114 0.250964674402044
3.50123381614685 0.251032707524999
3.50547313690186 0.251057911449078
3.50650191307068 0.25112132472215
3.51018619537354 0.251150192482163
3.51186800003052 0.251213781057318
3.5154447555542 0.251246118221423
3.51705169677734 0.251311814847217
3.52073979377747 0.251347272590766
3.52305006980896 0.251415568255229
3.5259702205658 0.251454149983755
3.5276210308075 0.251525406217387
3.53143739700317 0.251566395710673
3.53280019760132 0.25164398395601
3.53659272193909 0.25168634025356
3.53816342353821 0.251769289349683
3.5418918132782 0.251813542205386
3.54536318778992 0.251902860665002
3.54713702201843 0.251948794665159
3.54859161376953 0.252041689054912
3.55041265487671 0.252041689054912
3.55056214332581 0.252041689054912
3.55228781700134 0.25208847146128
3.55375480651855 0.252188278762001
3.55860137939453 0.252237624408284
3.55917239189148 0.252344072361242
3.56274151802063 0.25239544279213
3.56431698799133 0.252508986156215
3.5683650970459 0.252563012352571
3.56955361366272 0.252682516782846
3.57325530052185 0.252739078347337
3.57482933998108 0.252866056673114
3.57848620414734 0.252926083447379
3.58077931404114 0.253061948657075
3.58379530906677 0.253125479765614
3.58531546592712 0.253263027014928
3.5891706943512 0.253331319299017
3.59085059165955 0.253476136687865
3.59437966346741 0.253547759719613
3.59594941139221 0.253700483783322
3.59961938858032 0.253776012453783
3.60046029090881 0.253776012453783
3.60063934326172 0.253776012453783
3.60173320770264 0.253931847710515
3.60526585578918 0.25401263351779
3.60782122612 0.254174639180469
3.61020040512085 0.254259967607116
3.61224508285522 0.254423380714033
3.6154146194458 0.254513294492136
3.61695623397827 0.254685491769243
3.62067937850952 0.254780285654322
3.62326622009277 0.2549564807724
3.62597012519836 0.255055679793097
3.62755370140076 0.255235693085327
3.63240599632263 0.255339551315257
3.63319325447083 0.255523841949335
3.63670992851257 0.255632610282641
3.63814902305603 0.255821209099049
3.6419665813446 0.255935196771343
3.64336681365967 0.256125447621108
3.64757966995239 0.25624548651023
3.64860606193542 0.256437059877942
3.65060329437256 0.256437059877942
3.65075349807739 0.256437059877942
3.65255308151245 0.25656273299979
3.65383648872375 0.256758429317886
3.65764093399048 0.256890673984467
3.65914177894592 0.257092132987492
3.66281080245972 0.257231434671408
3.6643123626709 0.257434335598891
3.66863918304443 0.257580251008922
3.66958069801331 0.257787275855494
3.67329001426697 0.2579403097844
3.67522501945496 0.258150278853766
3.67868614196777 0.258310369377404
3.6801323890686 0.258524444149593
3.68387126922607 0.258692213701069
3.68530464172363 0.258905644117182
3.68917894363403 0.259077868608277
3.69068884849548 0.259296173380761
3.69462084770203 0.259474505694818
3.69599151611328 0.259693279888384
3.70030903816223 0.259877763565839
3.70045709609985 0.259877763565839
3.70056486129761 0.259877763565839
3.7016270160675 0.260098740533275
3.70491528511047 0.260289328266272
3.70657348632812 0.260512257251327
3.71013951301575 0.260708789195169
3.71196007728577 0.260934288865051
3.71541619300842 0.261135375932761
3.71704936027527 0.261361547279001
3.72062468528748 0.261567540464919
3.72240805625916 0.261795445745011
3.7263970375061 0.262007479884299
3.72770214080811 0.262237659340747
3.73129057884216 0.262455451168679
3.7328794002533 0.262688242530822
3.7364513874054 0.262913571665931
3.73822259902954 0.263148901165707
3.74188756942749 0.26338143995434
3.74343848228455 0.263623161637816
3.74736166000366 0.263864214931329
3.75029444694519 0.264109113172486
3.75074028968811 0.264109113172486
3.7508442401886 0.264109113172486
3.75234365463257 0.264355628314071
3.75391411781311 0.264606873904722
3.75764918327332 0.264861555042429
3.75906109809875 0.26512079278416
3.76355981826782 0.265386235445074
3.7642502784729 0.265651299085886
3.76808214187622 0.265926003883125
3.76958918571472 0.266197585079727
3.7733199596405 0.266481081192112
3.7749080657959 0.266759467691296
3.7785632610321 0.267050745667741
3.78024840354919 0.267333113473101
3.78391480445862 0.267633281211035
3.78634858131409 0.267920477099791
3.78908467292786 0.268228787181919
3.79070520401001 0.26851858940807
3.79444980621338 0.268834489829304
3.7960376739502 0.269127154419756
3.79969525337219 0.269448477460181
3.80121946334839 0.269737174347581
3.80162978172302 0.269737174347581
3.80177044868469 0.269737174347581
3.80514597892761 0.270063470704367
3.80692553520203 0.270353724111454
3.81025409698486 0.270684010641365
3.81179451942444 0.270970497528963
3.81550741195679 0.271303957862948
3.8170645236969 0.271587803296341
3.82073330879211 0.271922951584562
3.82334685325623 0.272203126660081
3.82609367370605 0.272539265703413
3.82806539535522 0.272815510299638
3.83141946792603 0.273152463891131
3.83283448219299 0.273425269885321
3.8365786075592 0.273762013581506
3.83809089660645 0.274031698328971
3.84196758270264 0.274367384036056
3.84340238571167 0.274635018364287
3.84774923324585 0.274965973723239
3.84879636764526 0.27523317292549
3.85112547874451 0.27523317292549
3.8512647151947 0.27523317292549
3.85321688652039 0.275563593169935
3.85389518737793 0.27582509408569
3.85761451721191 0.276157600814483
3.86019921302795 0.276421879540864
3.86280679702759 0.276757945978477
3.86439275741577 0.277025176972495
3.86831188201904 0.277362661903501
3.86965751647949 0.277630679463139
3.87341666221619 0.277967834909882
3.87503480911255 0.278235383770479
3.87863230705261 0.278575153835508
3.89475226402283 0.278919272545808
3.89552998542786 0.279189538649692
3.89562010765076 0.279537334027405
3.89566874504089 0.279808440619814
3.8957200050354 0.280155662052298
3.89587211608887 0.28042783813053
3.8960120677948 0.280697705765096
3.89866614341736 0.280697705765096
3.89876937866211 0.280697705765096
3.899977684021 0.281046976301226
3.90161681175232 0.281316492482595
3.90498280525208 0.281666339490804
3.90649914741516 0.28193554579189
3.91020750999451 0.282287141532962
3.91182398796082 0.28255440947224
3.91549348831177 0.282902642889789
3.91760540008545 0.283167478042985
3.92086935043335 0.283511965439866
3.92294025421143 0.283774870903073
3.92598009109497 0.284115493905664
3.92770600318909 0.284374779869761
3.93190050125122 0.284710765869669
3.93287658691406 0.284970084817566
3.93684077262878 0.285301341233517
3.93800258636475 0.285559460875544
3.94208717346191 0.285886045026385
3.94428539276123 0.286140962320062
3.94726133346558 0.286460103285843
3.94854307174683 0.286460103285843
3.94867539405823 0.286460103285843
3.94969058036804 0.286713930102842
3.95266222953796 0.28703026772311
3.95539999008179 0.287284813886269
3.95780634880066 0.287603752258653
3.95957636833191 0.287855338698875
3.96290493011475 0.28817177012698
3.96438121795654 0.28842680265671
3.96832156181335 0.288736636460657
3.96968960762024 0.288992022522167
3.97356653213501 0.28930609514085
3.97487020492554 0.289557515253263
3.97901844978333 0.289871887466464
3.9809033870697 0.290124162774783
3.98414945602417 0.290437175338263
3.98533940315247 0.290689590945379
3.98912858963013 0.291006824039316
3.99091958999634 0.291256459797241
3.9944474697113 0.291571744883592
3.99607419967651 0.291817847030494
3.99872660636902 0.291817847030494
3.99883580207825 0.291817847030494
3.99967622756958 0.292133353323067
4.00155520439148 0.292376805560143
4.00510716438293 0.292695142221459
4.00662660598755 0.292938718680904
4.01029419898987 0.293255031610873
4.01189637184143 0.293495192145609
4.01535868644714 0.293810214242542
4.0170590877533 0.294047702202566
4.02067494392395 0.294360603079814
4.02242231369019 0.294598240632673
4.02634787559509 0.29490847162112
4.02757525444031 0.295143942943486
4.03180432319641 0.295451219300929
4.03299999237061 0.295684790859037
4.03686785697937 0.295988145670687
4.0381441116333 0.296222091824666
4.04222989082336 0.296522857276906
4.04367089271545 0.296754724530381
4.04710531234741 0.297052423466231
4.04880881309509 0.297282336966173
4.05206966400146 0.297282336966173
4.05228114128113 0.297577177617617
4.0524218082428 0.297577177617617
4.05396819114685 0.297809618780563
4.05763578414917 0.298101421801677
4.05997610092163 0.298331744401033
4.06287884712219 0.298621991868655
4.06438779830933 0.298850802326251
4.06830859184265 0.299136295440313
4.06968092918396 0.299365690046637
4.07343292236328 0.29965060197946
4.07498073577881 0.299875782226287
4.07870745658875 0.300160841692457
4.0802276134491 0.300380661512057
4.08390140533447 0.300659366087461
4.08544063568115 0.300877047745014
4.08911991119385 0.301154247971976
4.09136605262756 0.301367224566237
4.09441518783569 0.301645593241204
4.09603357315063 0.301853412367934
4.1003942489624 0.302123727447856
4.1012806892395 0.302324520485001
4.10220122337341 0.302324520485001
4.10237646102905 0.302324520485001
4.10538721084595 0.302593913828461
4.10688424110413 0.302790103153434
4.11019659042358 0.303054218393627
4.11185574531555 0.303244887088338
4.11547422409058 0.303503048190912
4.1170482635498 0.303686839798648
4.12090158462524 0.303939628741366
4.12312340736389 0.304118930320478
4.12609505653381 0.304365928756036
4.12762999534607 0.304539730086466
4.1316442489624 0.304780277785674
4.1328444480896 0.304951446181113
4.13666749000549 0.305185720761499
4.13813829421997 0.305351645978762
4.14190626144409 0.30557993918605
4.14351439476013 0.305743960323649
4.14698719978333 0.305967201535468
4.14910006523132 0.306128686067575
4.15228939056396 0.306343910540968
4.15253853797913 0.306343910540968
4.15267133712769 0.306343910540968
4.15386199951172 0.306503744386059
4.15762138366699 0.306714489670129
4.16018438339233 0.306875005648511
4.16288208961487 0.307083444483965
4.16431140899658 0.30724126991304
4.16825938224792 0.307448430383844
4.16952991485596 0.307605623253133
4.17322373390198 0.307806890607322
4.17487001419067 0.307961960271883
4.17852544784546 0.308161983139063
4.18007373809814 0.308314743208181
4.18379688262939 0.308511759464557
4.18533873558044 0.308662294026752
4.18914723396301 0.308857841075938
4.19068789482117 0.309006430785797
4.19433569908142 0.30919824108908
4.19608092308044 0.309341235603211
4.19672584533691 0.309341235603211
4.19681119918823 0.309341235603211
4.19962382316589 0.309530960936542
4.20245480537415 0.309669612827159
4.20485734939575 0.309854879322544
4.20681238174438 0.309989942779295
4.21017026901245 0.3101738984381
4.21191930770874 0.310306153059061
4.21547746658325 0.310486100687237
4.21738219261169 0.310614466212971
4.22068071365356 0.310789625888187
4.22256946563721 0.310913209820766
4.22595834732056 0.311084055863475
4.22754549980164 0.311204895712124
4.23204112052917 0.311371395788223
4.23321604728699 0.311489254213559
4.23674011230469 0.311651770714895
4.23803639411926 0.311767501987617
4.24174833297729 0.3119272591785
4.24332666397095 0.312038440779403
4.24660277366638 0.312038440779403
4.24667596817017 0.312038440779403
4.2487518787384 0.312193846523085
4.2502110004425 0.312305043675968
4.2525041103363 0.312457478686161
4.25405645370483 0.312565753159702
4.25743961334229 0.312717100010429
4.25946354866028 0.312824099996152
4.26283311843872 0.312973864021693
4.26432418823242 0.313078671562243
4.26843619346619 0.313226409176918
4.26962804794312 0.313329237165967
4.27334260940552 0.313474908074349
4.27488780021667 0.313575687822049
4.27856373786926 0.313721107458138
4.28092408180237 0.31381889680939
4.28380298614502 0.313962718608655
4.28543829917908 0.314057562470818
4.28905129432678 0.314200262164762
4.29153060913086 0.314292753835602
4.29439353942871 0.314434714145683
4.29594087600708 0.314524906412553
4.29755020141602 0.314524906412553
4.29762196540833 0.314524906412553
4.29979157447815 0.314664676482058
4.30118918418884 0.31475218209412
4.30492758750916 0.314890844023916
4.30634498596191 0.314976889125628
4.31010293960571 0.315113215865881
4.31237530708313 0.31519653777467
4.3153657913208 0.315331135726096
4.31693506240845 0.315412496249976
4.32063388824463 0.315543340634574
4.32229137420654 0.315623171063806
4.32598400115967 0.315749833070376
4.32768964767456 0.315827337381629
4.33252239227295 0.315952616286436
4.333003282547 0.316027946336439
4.33687520027161 0.316150472865152
4.33803820610046 0.316224830030659
4.34199714660645 0.316342062610177
4.34330773353577 0.316415064602197
4.34726023674011 0.3165307285392
4.34836030006409 0.3165307285392
4.34842467308044 0.3165307285392
4.34883117675781 0.316602204772084
4.35265588760376 0.316714275258791
4.35398697853088 0.316785376984498
4.35746622085571 0.316897752176561
4.35941004753113 0.316967172765379
4.36273264884949 0.317077492253937
4.36437201499939 0.317146547319054
4.36818790435791 0.31725662617742
4.36995315551758 0.317323997298719
4.37332201004028 0.31743573250306
4.37500786781311 0.317502652292545
4.37862300872803 0.317612401533846
4.38012957572937 0.317677946260128
4.38418555259705 0.31779061213575
4.38578605651855 0.317855565565784
4.38905382156372 0.317969560117324
4.39192461967468 0.318033775724791
4.39435291290283 0.318149354425572
4.39586138725281 0.318212059385151
4.39805865287781 0.318212059385151
4.39820599555969 0.318212059385151
4.39964008331299 0.318327649240762
4.40126085281372 0.318388711114113
4.4049596786499 0.318505163299192
4.40691709518433 0.318564510617867
4.41008806228638 0.318681036883973
4.41211700439453 0.318739789249144
4.41534233093262 0.318856738816112
4.41707158088684 0.318914314326545
4.42059993743896 0.319031612707195
4.42223286628723 0.319087089488421
4.42599058151245 0.319203605891968
4.42763066291809 0.319257743064034
4.43207812309265 0.319375880230235
4.43274879455566 0.319428787018022
4.4366397857666 0.319548287632593
4.43828940391541 0.319601322716999
4.44195222854614 0.319722582881318
4.44335460662842 0.319775052915294
4.44701600074768 0.319898264400876
4.44785904884338 0.319898264400876
4.4479866027832 0.319898264400876
4.4490692615509 0.319949283661171
4.45226502418518 0.320076241176168
4.45378041267395 0.320127253998984
4.45750904083252 0.320255909203437
4.45895600318909 0.320308403694894
4.4627058506012 0.320444270741985
4.46434211730957 0.320497101220602
4.46840047836304 0.320634981525776
4.46952128410339 0.320689142000554
4.47331118583679 0.320834181288618
4.47491383552551 0.320889240896531
4.47868347167969 0.321038292779216
4.48012518882751 0.321094437005359
4.48384094238281 0.321248196255002
4.4853663444519 0.321306541254946
4.48929476737976 0.321467017075525
4.49075698852539 0.321527903983861
4.49435329437256 0.321690200744887
4.49598050117493 0.321753294766435
4.49847102165222 0.321753294766435
4.49858474731445 0.321753294766435
4.49957799911499 0.321918567590239
4.50123000144958 0.321983556084975
4.50529837608337 0.322154267746204
4.50643420219421 0.322221888307303
4.51011943817139 0.322396092740104
4.51241207122803 0.322466044122409
4.51537156105042 0.322644271406509
4.51724934577942 0.322716205452319
4.52065587043762 0.32290024656868
4.52265524864197 0.322974812947753
4.52594208717346 0.323161200810538
4.52754092216492 0.323238085178949
4.53204941749573 0.32342762362021
4.53318405151367 0.323507830931566
4.53646850585938 0.323699765985441
4.53869390487671 0.323780776714892
4.54212117195129 0.323972410150503
4.54326772689819 0.324054090727129
4.54730153083801 0.324245976727517
4.54861521720886 0.324332850643242
4.54876780509949 0.324332850643242
4.54883527755737 0.324332850643242
4.55247354507446 0.32452967608572
4.5538923740387 0.324619695020697
4.55748772621155 0.32482068101767
4.55903959274292 0.324914423502682
4.56275510787964 0.3251200783341
4.56440234184265 0.325217590040706
4.57013440132141 0.325427088884656
4.57069277763367 0.325528877875142
4.57331824302673 0.325740723987406
4.57489013671875 0.325847988976679
4.57861518859863 0.326066846564555
4.58029246330261 0.326179005537803
4.58384609222412 0.326403986951865
4.58552646636963 0.326521926392486
4.58911418914795 0.326753622271733
4.59076881408691 0.326876912970749
4.59449934959412 0.327118179584575
4.59605669975281 0.327246226997056
4.59857749938965 0.327246226997056
4.5986807346344 0.327246226997056
4.60043835639954 0.327492487352539
4.60132908821106 0.32762333366262
4.60495138168335 0.327873899187029
4.60661506652832 0.328007978221638
4.61014461517334 0.328267078044762
4.61207723617554 0.328404433158002
4.6153519153595 0.328664607966335
4.61699080467224 0.328803298176334
4.62064814567566 0.329065760053427
4.62280511856079 0.329204189917955
4.62592554092407 0.329463650702429
4.62775444984436 0.329602493405155
4.63222646713257 0.329861318051076
4.63275861740112 0.330001479016451
4.63654613494873 0.330258371962293
4.63806676864624 0.33039739437649
4.64211273193359 0.330650712607258
4.6433207988739 0.330792067371111
4.6469452381134 0.331044772771904
4.6486234664917 0.331187111114817
4.64973020553589 0.331187111114817
4.64980173110962 0.331187111114817
4.65230298042297 0.331436434871294
4.65378880500793 0.331581518567293
4.65743470191956 0.331833381439717
4.65907573699951 0.331978014404591
4.66274547576904 0.33222395659445
4.66428732872009 0.332372943187827
4.66801333427429 0.332621973797098
4.66955828666687 0.33277549133864
4.67334914207458 0.333025082237295
4.67487931251526 0.333182416647539
4.67860269546509 0.33343753213987
4.68014478683472 0.333598746406955
4.68385410308838 0.333857303061385
4.68544936180115 0.334021950259376
4.68925523757935 0.334285787307738
4.69244599342346 0.33445436197922
4.69457387924194 0.334719482423783
4.69598531723022 0.334891239624216
4.69852781295776 0.334891239624216
4.6986358165741 0.334891239624216
4.70039391517639 0.335162232040023
4.70123958587646 0.335336431109794
4.70481538772583 0.335606686791306
4.70697641372681 0.335781081008493
4.71007418632507 0.336054813177129
4.71216344833374 0.336231622723197
4.7153697013855 0.336507875742566
4.71722269058228 0.336685281921633
4.72061610221863 0.336957994696196
4.72348546981812 0.337135499216185
4.72586345672607 0.337408253865365
4.72755026817322 0.337587665464883
4.73226952552795 0.337857027407316
4.73311018943787 0.338038091298517
4.73669791221619 0.338307440097752
4.73807501792908 0.33848953374047
4.74177598953247 0.338754225049728
4.74340724945068 0.338934497822041
4.74693393707275 0.339198625404381
4.74857020378113 0.339198625404381
4.74868178367615 0.339198625404381
4.74915337562561 0.339381941031734
4.75338840484619 0.339642348625631
4.75386905670166 0.339825755962262
4.75750780105591 0.340087054674768
4.75907373428345 0.340274618288058
4.76268219947815 0.340537478259782
4.76428651809692 0.340726895838667
4.76796770095825 0.340985578814567
4.76957726478577 0.341177917837792
4.7748703956604 0.341439111756707
4.77514028549194 0.341635167288256
4.77865672111511 0.341893401031615
4.78017258644104 0.34209236351843
4.78384184837341 0.342357253574284
4.78549909591675 0.342560110160747
4.78917241096497 0.342828456335328
4.79083013534546 0.343035205999287
4.79436993598938 0.343304682757397
4.79599571228027 0.343516045598711
4.79881715774536 0.343516045598711
4.79892826080322 0.343516045598711
4.79976058006287 0.343783041555334
4.80117011070251 0.34399555683116
4.80488729476929 0.344267857676258
4.8065824508667 0.344483114409269
4.81012916564941 0.344753290850748
4.81225490570068 0.344972191086974
4.8154079914093 0.345246188699025
4.81714701652527 0.345469239758807
4.8207094669342 0.345745218286324
4.82223701477051 0.345969676654048
4.82593297958374 0.346245385298446
4.82853746414185 0.34647178987019
4.83146023750305 0.346750258892636
4.83307600021362 0.346978381864658
4.8365797996521 0.347257692966457
4.83830809593201 0.347485404771875
4.84176778793335 0.347763957603196
4.84348344802856 0.347993842277702
4.84756779670715 0.348271130880119
4.84860634803772 0.34850245669676
4.84876871109009 0.34850245669676
4.84885692596436 0.34850245669676
4.85221838951111 0.348782776820071
4.85379099845886 0.349018219570201
4.85769104957581 0.349300328566537
4.85900688171387 0.34953794096475
4.86274647712708 0.349822231806812
4.86432099342346 0.350063506197604
4.86827278137207 0.350344290148318
4.86958074569702 0.350588663076098
4.87324023246765 0.350874171013327
4.87601470947266 0.351123593325902
4.87858772277832 0.351407803909739
4.88020992279053 0.351661723320203
4.88383913040161 0.351945536539433
4.88536977767944 0.352203101989818
4.88912034034729 0.352489715839116
4.8912079334259 0.35275243446766
4.89441299438477 0.35303248479278
4.89610934257507 0.353296124753764
4.89845538139343 0.353296124753764
4.89856171607971 0.353296124753764
4.89960360527039 0.353576185957309
4.90148305892944 0.353842201809013
4.90517735481262 0.354121819643943
4.9064199924469 0.354389072123877
4.91010522842407 0.354672241069657
4.91173720359802 0.354942274228937
4.91530680656433 0.355222040086729
4.91689133644104 0.355491737807154
4.920654296875 0.355773651022839
4.92285132408142 0.356041355171465
4.92587423324585 0.356316988750822
4.9276807308197 0.356582669774747
4.93262887001038 0.356854486220362
4.93298435211182 0.357122077324156
4.9368588924408 0.357393008769241
4.9380247592926 0.357660231730705
4.94179821014404 0.357926725418763
4.9433445930481 0.35819462814294
4.94822359085083 0.358461143346387
4.94838547706604 0.358461143346387
4.94846200942993 0.358461143346387
4.94858241081238 0.358728360573304
4.95238280296326 0.358991583958181
4.95390868186951 0.359258968079676
4.95776200294495 0.35951408253024
4.95904755592346 0.359783163635299
4.96273279190063 0.360032770322562
4.96428227424622 0.36030266311784
4.9680187702179 0.360543574218364
4.9695348739624 0.360814737499076
4.98569226264954 0.361048734148716
4.98657035827637 0.361318958332273
4.98667526245117 0.361547455364935
4.98672342300415 0.361817108430499
4.9867742061615 0.362030987359612
4.98685479164124 0.3622985341482
4.98914837837219 0.36250883486751
4.99061346054077 0.362772815800506
4.99461126327515 0.362973147144362
4.99598145484924 0.363233489943903
4.99877262115479 0.363233489943903
4.99891519546509 0.363233489943903
5.00014710426331 0.363425833004006
5.001389503479 0.363681801904702
5.00486922264099 0.363867391630623
5.00655579566956 0.364118568453701
5.01005220413208 0.364293619809077
5.01170945167542 0.364538090557038
5.01535439491272 0.364711188075979
5.01682472229004 0.364949963561459
5.02060198783875 0.365116582979334
5.0224277973175 0.365349542689909
5.02614498138428 0.365512113242553
5.02761030197144 0.365740377113628
5.03192448616028 0.365901200026335
5.03278827667236 0.366127031030032
5.03654265403748 0.366289798221632
5.03807878494263 0.366509997002536
5.04173946380615 0.366671052601718
5.04349112510681 0.366885051261912
5.04702877998352 0.367042817903666
5.04891061782837 0.367042817903666
5.04902338981628 0.367042817903666
5.05040788650513 0.367252940235322
5.0522792339325 0.367408975030611
5.05376267433167 0.367615891861645
5.0574746131897 0.367775371490006
5.05986499786377 0.367980928178369
5.06291079521179 0.368140503143551
5.0642831325531 0.368342809497295
5.06803226470947 0.368510619558195
5.06959867477417 0.368709143824116
5.07345795631409 0.368875966987341
5.07485103607178 0.36907114269092
5.07872104644775 0.369242485956452
5.0826952457428 0.369433773681025
5.08404135704041 0.36960786351878
5.08533573150635 0.369795887080805
5.08911037445068 0.369979154683863
5.09068131446838 0.370163036656833
5.09451484680176 0.370354313060604
5.09599852561951 0.370532100762245
5.09904980659485 0.370532100762245
5.09918141365051 0.370532100762245
5.09997367858887 0.370726543355844
5.10280060768127 0.370899778808834
5.10490798950195 0.371101302395604
5.10687136650085 0.371269580466015
5.11049199104309 0.371471612396467
5.11196136474609 0.371634343130022
5.1154510974884 0.371840698947259
5.11731719970703 0.371999932935109
5.12066435813904 0.372210057659029
5.12230730056763 0.372364107384998
5.1259458065033 0.37257204607874
5.12760448455811 0.372721930377886
5.13122606277466 0.372924240167623
5.13281321525574 0.37306882057784
5.1366331577301 0.373266225600988
5.13806700706482 0.373407814682807
5.14219689369202 0.373599305880182
5.14444732666016 0.373736734357664
5.14745306968689 0.373923769273881
5.1497848033905 0.374059877315289
5.14999461174011 0.374059877315289
5.15008878707886 0.374059877315289
5.1527259349823 0.374240208611301
5.15379595756531 0.374373886769457
5.15746140480042 0.374553464439784
5.15957880020142 0.374685298228058
5.1627140045166 0.374858343045437
5.16430139541626 0.374987616603409
5.16812062263489 0.37515485887625
5.1696195602417 0.375281782134658
5.17332792282104 0.37545120714985
5.17484211921692 0.375576059322297
5.17856788635254 0.375740551124407
5.18023943901062 0.375863121203468
5.18379521369934 0.376029541846773
5.1853985786438 0.376148076919251
5.189213514328 0.376316157040521
5.19092321395874 0.376431573029792
5.19451260566711 0.376603302903441
5.19623112678528 0.376714602426476
5.19971394538879 0.376879694433609
5.20117521286011 0.376986364677496
5.20218348503113 0.376986364677496
5.20231366157532 0.376986364677496
5.20483589172363 0.377151998752249
5.20675539970398 0.377256366735087
5.21013331413269 0.377419294826345
5.21173334121704 0.377518977869401
5.21543121337891 0.377678387469665
5.21692967414856 0.377774009968024
5.22066044807434 0.377931684437092
5.22230315208435 0.37802463440605
5.2259624004364 0.378177175686389
5.22751450538635 0.378266890549905
5.23162913322449 0.378415305696648
5.23346781730652 0.378502023996103
5.2365779876709 0.378646677363133
5.23799276351929 0.37873174871243
5.24178647994995 0.378876930298205
5.2433078289032 0.378960851593867
5.24737000465393 0.379103105294021
5.24877381324768 0.379184326670902
5.25168347358704 0.379184326670902
5.25177907943726 0.379184326670902
5.25260019302368 0.379325216144365
5.25381994247437 0.379405696726382
5.25767183303833 0.379545811000301
5.25921273231506 0.37962700780096
5.26271390914917 0.379772782611791
5.26426887512207 0.379853166660418
5.26804137229919 0.379999493181625
5.26958870887756 0.380080151827782
5.27325892448425 0.380238459289085
5.2748110294342 0.380319168091183
5.27864861488342 0.380477800004613
5.28015780448914 0.380558423990335
5.28381943702698 0.380726433879269
5.28571462631226 0.380806888792517
5.28906846046448 0.380982358716818
5.29067850112915 0.381062159212772
5.29515051841736 0.381242466512259
5.29591059684753 0.381321955937342
5.29670548439026 0.381321955937342
5.29675793647766 0.381321955937342
5.30004930496216 0.381509323276822
5.30117011070251 0.381587935224173
5.30482721328735 0.381779543524524
5.30676674842834 0.381858644041069
5.31011343002319 0.38205321737732
5.31169509887695 0.382132539145941
5.31541085243225 0.382329647836219
5.31697487831116 0.382407577175992
5.32069873809814 0.382608644121036
5.32241773605347 0.382687732152843
5.32595133781433 0.382886693451435
5.327800989151 0.382965226585874
5.33165049552917 0.383161896093917
5.33280301094055 0.383241914660804
5.3365364074707 0.383434163468561
5.33804535865784 0.383516226529712
5.34197473526001 0.38370198103961
5.3432514667511 0.383787076629022
5.34696459770203 0.383787076629022
5.34704303741455 0.383787076629022
5.34780240058899 0.383968272162068
5.35025191307068 0.384054064605577
5.35238933563232 0.384227817729522
5.35371899604797 0.384317161898264
5.35773921012878 0.384487793098442
5.35976672172546 0.384581065434963
5.36268901824951 0.3847487373855
5.36425614356995 0.384845236756393
5.36811017990112 0.385008791106968
5.37057757377625 0.385108524614174
5.373366355896 0.385268808773888
5.37495088577271 0.385372476210219
5.37859225273132 0.385532865074387
5.38018918037415 0.385639059935585
5.38383913040161 0.385797163645401
5.38538599014282 0.385906523764173
5.38922452926636 0.386067136786204
5.39084506034851 0.386177635650953
5.39465951919556 0.38633588401496
5.39618372917175 0.38644803196015
5.39942240715027 0.38644803196015
5.39957308769226 0.38644803196015
5.39965891838074 0.386608532153045
5.40118336677551 0.386722723017015
5.40486192703247 0.386885373490151
5.40645313262939 0.38700228344279
5.4101710319519 0.387164619934455
5.4117226600647 0.387283298388917
5.41543030738831 0.387447431477836
5.41691446304321 0.387567243089889
5.42066764831543 0.387737336912688
5.42277669906616 0.387858680666664
5.42591547966003 0.388028852640056
5.42744660377502 0.388153325094598
5.43199968338013 0.38832062710754
5.43295574188232 0.388449550457952
5.43650937080383 0.388621765779639
5.43814516067505 0.388756140978546
5.44167971611023 0.388929561556366
5.44330477714539 0.389068617132494
5.44822788238525 0.389246698929415
5.4500470161438 0.389390084890938
5.45161986351013 0.389390084890938
5.45174479484558 0.389390084890938
5.45252799987793 0.389570314448333
5.45398330688477 0.389719124376228
5.45753765106201 0.389904555898428
5.4592182636261 0.390060747561143
5.46281838417053 0.390248429231672
5.46433138847351 0.390411736961922
5.46800112724304 0.390603390701619
5.46964859962463 0.390773663980907
5.47330713272095 0.390964159150856
5.4748866558075 0.391141673452227
5.47900724411011 0.391336908974893
5.48013401031494 0.391521364535888
5.48381638526917 0.391717538610926
5.48533749580383 0.391907973759869
5.48917961120605 0.39210533439964
5.49111080169678 0.392303286559047
5.49447894096375 0.392499390628476
5.49610424041748 0.392700778733122
5.49968290328979 0.39289713559507
5.50125098228455 0.393103536018217
5.50201940536499 0.393103536018217
5.5021915435791 0.393103536018217
5.50489640235901 0.393297958059377
5.50688672065735 0.39350869649089
5.51016187667847 0.393699865993552
5.51184773445129 0.393914595567784
5.51538801193237 0.394102465744328
5.51701188087463 0.394319674328802
5.52062511444092 0.39450472031976
5.52214384078979 0.394725029397262
5.52589058876038 0.394906433278169
5.52749824523926 0.395129270848638
5.53122138977051 0.395303907998629
5.53324103355408 0.395528398526138
5.53641653060913 0.39570091738287
5.53809809684753 0.395925982376347
5.54181838035583 0.396095578228324
5.5433144569397 0.39632244790918
5.54647612571716 0.39632244790918
5.54654288291931 0.39632244790918
5.54695057868958 0.396484715291135
5.54916000366211 0.396713549427343
5.55234599113464 0.396872692508561
5.55374646186829 0.397104924932285
5.55748152732849 0.397258600477832
5.55898094177246 0.397496847579664
5.56273031234741 0.39764690814113
5.56436824798584 0.397890191448105
5.56887197494507 0.398037621067727
5.56966352462769 0.398285917026984
5.57332134246826 0.398432088279077
5.57493901252747 0.398686289781886
5.57858538627625 0.398826700166899
5.5801522731781 0.399087094548607
5.58387446403503 0.399227769450531
5.58534359931946 0.39949482919536
5.58914041519165 0.399634409776876
5.59065270423889 0.399909366914233
5.59435534477234 0.400048347709837
5.59589600563049 0.400330618731702
5.59713101387024 0.400330618731702
5.59720754623413 0.400330618731702
5.59978127479553 0.400468208310208
5.60114979743958 0.400752976741194
5.60482907295227 0.400891487804626
5.60652995109558 0.401180508295607
5.61010336875916 0.401319639231273
5.61250710487366 0.40161326477981
5.61541414260864 0.401754505759159
5.61705040931702 0.402048390510689
5.62065005302429 0.402189421258542
5.62243318557739 0.402484005297423
5.62594103813171 0.402625898587141
5.62765049934387 0.402919240279623
5.63135552406311 0.40306055467852
5.63303279876709 0.403354002355329
5.63650679588318 0.403494677296346
5.63804340362549 0.403788184368265
5.64208579063416 0.403929004720968
5.64345026016235 0.404226941449948
5.64719367027283 0.404364611229115
5.64866304397583 0.404661403721514
5.64880418777466 0.404661403721514
5.6489052772522 0.404661403721514
5.65258383750916 0.404796199861489
5.65383982658386 0.405093598201191
5.65758466720581 0.405230603239006
5.65909671783447 0.405532265470634
5.66282200813293 0.405665490605372
5.66442155838013 0.405971923263717
5.66889023780823 0.40610544647361
5.66975808143616 0.406416345818589
5.67334532737732 0.40654963227166
5.67499661445618 0.40686739964467
5.67857146263123 0.406998321973541
5.68011450767517 0.407322208654171
5.68384718894958 0.40745363343139
5.6853392124176 0.407782043706543
5.68911480903625 0.407912992308252
5.69080233573914 0.408246879075135
5.69561553001404 0.40837680037489
5.69600605964661 0.408714538711351
5.6996386051178 0.408841550667158
5.70061612129211 0.408841550667158
5.70077729225159 0.408841550667158
5.70165133476257 0.409177608685749
5.70497536659241 0.40930475744775
5.70720887184143 0.409642213187337
5.71016979217529 0.409768392556505
5.71215105056763 0.410108058905721
5.71547961235046 0.41023094553995
5.71711659431458 0.410570132908518
5.72067737579346 0.410688264445488
5.7221953868866 0.411024217390241
5.72595930099487 0.411136788461525
5.72747778892517 0.411475113562232
5.7317807674408 0.411586626529153
5.73279881477356 0.411924999917149
5.7366931438446 0.412032558059158
5.73800730705261 0.412373189654995
5.7421932220459 0.412472541065412
5.74339818954468 0.41281392287812
5.74794006347656 0.412910718951431
5.74876999855042 0.413251858775593
5.75093531608582 0.413251858775593
5.75112509727478 0.413251858775593
5.75264000892639 0.413346567832355
5.75447916984558 0.413688311490627
5.75792169570923 0.413781496107213
5.75911140441895 0.414130295480361
5.76282119750977 0.414221072794823
5.76434087753296 0.414571439263377
5.76818919181824 0.414654720865686
5.7697012424469 0.415009269793596
5.77345108985901 0.415093786249948
5.77491688728333 0.41544888401059
5.77865719795227 0.415530251343775
5.78013968467712 0.415887815311884
5.78390502929688 0.415966212503884
5.78537797927856 0.416321973230429
5.78909516334534 0.416394891835822
5.79071807861328 0.416750732983688
5.79435038566589 0.416820579749222
5.7962794303894 0.417174459137662
5.79889702796936 0.417174459137662
5.7990186214447 0.417174459137662
5.79985213279724 0.417240740495294
5.80155658721924 0.417588061659745
5.80569672584534 0.417649571406771
5.80668139457703 0.41799483703725
5.81017923355103 0.418052799578492
5.81228280067444 0.418398669608678
5.81539011001587 0.418449090812617
5.81722712516785 0.418792147665865
5.8206307888031 0.418839531710497
5.82216811180115 0.419182870531211
5.82596492767334 0.419227769523169
5.82745718955994 0.419566784394336
5.83159184455872 0.419609126059967
5.83289813995361 0.419946444579684
5.83655953407288 0.419985805280439
5.83803606033325 0.420319859697662
5.84171271324158 0.420355628562425
5.84331154823303 0.42068968211683
5.84687399864197 0.42068968211683
5.84695506095886 0.42068968211683
5.84705591201782 0.420725334538493
5.84965801239014 0.421059756391434
5.85233426094055 0.421098107219616
5.8538179397583 0.421432765589234
5.85740280151367 0.421468695574417
5.8589346408844 0.421805998730941
5.86268830299377 0.421839395210951
5.8642053604126 0.422176248538191
5.86810207366943 0.422209395061436
5.87111210823059 0.42254642322888
5.87329936027527 0.422580867091258
5.87483739852905 0.422919135707811
5.87855458259583 0.4229548628335
5.88006353378296 0.423291366658053
5.88381385803223 0.423327452741287
5.88531351089478 0.423664725388257
5.88907265663147 0.423701815609726
5.89152431488037 0.424039325241595
5.89440822601318 0.424077621282043
5.8958625793457 0.424412599440789
5.89695048332214 0.424412599440789
5.89700770378113 0.424412599440789
5.90040040016174 0.424453751584893
5.90107846260071 0.424786243256195
5.90481114387512 0.424828544716409
5.90644335746765 0.425159265044407
5.91007590293884 0.42520554604285
5.91263723373413 0.425535208914206
5.91538858413696 0.425585064628627
5.91709613800049 0.425908138855651
5.92096900939941 0.425960300799544
5.92266702651978 0.426277590792101
5.92617321014404 0.426335764537719
5.9278883934021 0.426646988591626
5.93230009078979 0.426707556569906
5.93286967277527 0.427014358389095
5.93660950660706 0.427078684140197
5.93882393836975 0.427383172821024
5.94212365150452 0.427452291973379
5.94337248802185 0.427752757326805
5.94742679595947 0.427826343918396
5.94870138168335 0.428120683334235
5.95245504379272 0.428196873869781
5.95265460014343 0.428196873869781
5.95278525352478 0.428196873869781
5.95401978492737 0.428488156541501
5.95769000053406 0.428568643490479
5.95954418182373 0.428857770674221
5.96344399452209 0.42894392003338
5.96424746513367 0.429230552683601
5.9684591293335 0.429319850235366
5.96962237358093 0.429604949453245
5.97329354286194 0.429701647136069
5.97494196891785 0.429983485656601
5.97858119010925 0.43008520930022
5.98041200637817 0.430363486177974
5.98384523391724 0.430469150508872
5.98547434806824 0.430744383521478
5.98914766311646 0.430855068791652
5.99070358276367 0.431125366431825
5.9946072101593 0.43123817189612
5.99608325958252 0.431500765696582
5.99965262413025 0.431618135810556
6.00124979019165 0.43187367443799
6.00260829925537 0.43187367443799
6.0027973651886 0.43187367443799
6.00487661361694 0.431994820613045
6.00656938552856 0.432246544688328
6.0104067325592 0.432370655824641
6.01233196258545 0.432613876808564
6.01538801193237 0.432739440527429
6.01708579063416 0.432975851043966
6.02064371109009 0.433103368175273
6.02242112159729 0.433332575218071
6.02593922615051 0.433461844673976
6.02750110626221 0.433686611037188
6.03251099586487 0.433819894979001
6.03331995010376 0.43404088254457
6.03697371482849 0.434175451852278
6.03795337677002 0.434393500878034
6.04173064231873 0.434531888508497
6.04322624206543 0.434743852990662
6.04701399803162 0.434883842520555
6.0486159324646 0.435095908936086
6.05218720436096 0.43523927272188
6.05245637893677 0.43523927272188
6.05261707305908 0.43523927272188
6.05430769920349 0.435450371018432
6.05750274658203 0.435601043923744
6.07403779029846 0.435758714538987
6.07479190826416 0.435971184225882
6.0748462677002 0.436133006397187
6.07490205764771 0.436344698239042
6.07494783401489 0.43651185449168
6.07498741149902 0.436723890278115
6.07503080368042 0.43693527985023
6.07850170135498 0.437110006495281
6.08017349243164 0.437321882620685
6.08380150794983 0.437501463928997
6.08535122871399 0.437714273527275
6.08909320831299 0.437898530335659
6.09075999259949 0.438111482956347
6.09445190429688 0.438302676688343
6.09590744972229 0.438514957402363
6.09697484970093 0.438514957402363
6.09703540802002 0.438514957402363
6.09955978393555 0.43870840180116
6.10113310813904 0.438918842745507
6.10514235496521 0.439117596867457
6.10652661323547 0.439329185001863
6.11009907722473 0.439529664185808
6.11224174499512 0.439740740921291
6.11543703079224 0.439943874886996
6.11716938018799 0.440155329988545
6.12126708030701 0.440360383576853
6.1227560043335 0.440573096249874
6.12595534324646 0.440780177601225
6.12762880325317 0.440992763306977
6.13152718544006 0.441202602003843
6.13289523124695 0.441417747896993
6.13681578636169 0.441629240563824
6.1379714012146 0.441846957958991
6.14203453063965 0.442061406714492
6.14327239990234 0.442281528907398
6.14665508270264 0.442281528907398
6.14672756195068 0.442281528907398
6.14712572097778 0.442500073365855
6.14906191825867 0.442721751013566
6.15219020843506 0.442945266421761
6.15377950668335 0.443172539019623
6.15746665000916 0.443402483512345
6.1591272354126 0.443633088508927
6.16273784637451 0.443868059451591
6.16428971290588 0.444102618198938
6.1680703163147 0.444344752515763
6.17016410827637 0.444584266435928
6.17329573631287 0.444834288329411
6.17485094070435 0.44507770215575
6.17854785919189 0.44533694811434
6.18009686470032 0.445583640778968
6.18376421928406 0.445850042717029
6.1854612827301 0.446101196423529
6.18904900550842 0.44637371259186
6.19084572792053 0.446626697256933
6.1943826675415 0.446905742700135
6.19635891914368 0.44716126213829
6.19960737228394 0.447442960489482
6.19993114471436 0.447442960489482
6.20003867149353 0.447442960489482
6.20150899887085 0.447697796032932
6.20486879348755 0.447982025177312
6.20751571655273 0.448237871858896
6.21004700660706 0.448524583161423
6.21171569824219 0.448782241550301
6.21534180641174 0.449067857692052
6.21690702438354 0.449324597835777
6.22061800956726 0.449609646952595
6.22289037704468 0.44986511331147
6.22590398788452 0.450147870467032
6.22742938995361 0.450404822480493
6.23136138916016 0.450684696642099
6.23286080360413 0.450939520797124
6.23656558990479 0.451216635849991
6.23806381225586 0.451470873605698
6.24171304702759 0.451745258315385
6.24330520629883 0.451998391662204
6.24749279022217 0.452269205166207
6.24872589111328 0.452521211823317
6.25019788742065 0.452521211823317
6.25032877922058 0.452521211823317
6.25234818458557 0.452788600021517
6.25384449958801 0.453040665288757
6.25746154785156 0.453310798231711
6.25919198989868 0.453565469820872
6.26282691955566 0.453835229517997
6.2643084526062 0.454089872523674
6.2681245803833 0.45436265637326
6.26960372924805 0.454616433440518
6.27330756187439 0.45489098949379
6.27480149269104 0.455145438981444
6.27850794792175 0.45542146046911
6.28006339073181 0.4556752364441
6.28376436233521 0.45595829041257
6.28530693054199 0.456211778758608
6.28916001319885 0.456495839972638
6.29131293296814 0.456747076684482
6.29464721679688 0.457034968214316
6.29605793952942 0.457284737863884
6.29963278770447 0.457573045550107
6.29991674423218 0.457573045550107
6.30022835731506 0.457573045550107
6.30133152008057 0.457818060600349
6.30487394332886 0.458107110226462
6.30678701400757 0.45834872672462
6.31012916564941 0.458639535074023
6.31185960769653 0.458879221301114
6.31545519828796 0.45916674836741
6.31695580482483 0.45940113214136
6.32065773010254 0.459683642853775
6.32254195213318 0.459913367104567
6.32593441009521 0.460186426222423
6.32787871360779 0.460410671545407
6.33133339881897 0.460672260011933
6.33298182487488 0.460890844233764
6.33657717704773 0.461137368238628
6.33802533149719 0.461350733455283
6.34177422523499 0.461580150952618
6.34431886672974 0.461792122404197
6.34724545478821 0.462001450909648
6.34853219985962 0.462208179486461
6.34992432594299 0.462208179486461
6.35003113746643 0.462208179486461
6.35255694389343 0.46239609481382
6.35378837585449 0.462599242933458
6.35776925086975 0.462764743428123
6.35901761054993 0.462965059100162
6.36271858215332 0.46310477576943
6.36432313919067 0.463302343805122
6.36846733093262 0.46341023249399
6.36957621574402 0.463605028698828
6.37329626083374 0.463686951849
6.3748722076416 0.463878413017392
6.37854409217834 0.463932264423898
6.38008809089661 0.464121354323964
6.38376522064209 0.464149363802
6.38528084754944 0.464333887731564
6.3891270160675 0.464335863059949
6.39107704162598 0.46451678776234
6.394366979599 0.46449405195172
6.39592838287354 0.464670562866397
6.39736127853394 0.464670562866397
6.39743518829346 0.464670562866397
6.39960122108459 0.464629035721956
6.40119743347168 0.464800844264713
6.40479278564453 0.464741552558061
6.40633177757263 0.464906426159368
6.41011500358582 0.464834504608933
6.41229510307312 0.464995431239313
6.41542649269104 0.46491064882546
6.41694593429565 0.465063541139002
6.42059993743896 0.464969551276528
6.42225527763367 0.465115983258255
6.42598509788513 0.465016718626553
6.42761540412903 0.465155518984926
6.43115854263306 0.465054327702847
6.43293380737305 0.465185686603117
6.43654537200928 0.465084764995733
6.43799209594727 0.465208371487078
6.44194936752319 0.465109063364841
6.44326210021973 0.465225556988262
6.44722151756287 0.465129055110514
6.44731140136719 0.465129055110514
6.44735193252563 0.465129055110514
6.44890117645264 0.465236178748301
6.45250821113586 0.465143208293231
6.45372724533081 0.465243038924502
6.45753717422485 0.465153925055001
6.45894265174866 0.465247605052345
6.46267199516296 0.465161347578246
6.46422386169434 0.465247387272849
6.46797513961792 0.465165397514671
6.46964931488037 0.465244467186807
6.4742386341095 0.465166893023018
6.47486472129822 0.465240124898804
6.47858476638794 0.465168108607895
6.48013019561768 0.465235859981629
6.48379445075989 0.465166760730211
6.48528957366943 0.465230323211265
6.48907399177551 0.465165702544123
6.4906542301178 0.465225244904061
6.49439382553101 0.465166074445418
6.49598741531372 0.465221878851785
6.49805188179016 0.465221878851785
6.49814581871033 0.465221878851785
6.49959111213684 0.465166746911468
6.50110840797424 0.465219539831557
6.5054395198822 0.465168685183491
6.50654888153076 0.465218783777144
6.5100793838501 0.465174933713392
6.51180267333984 0.465223599422696
6.51541924476624 0.465184253266784
6.5169939994812 0.465231742029583
6.52061343193054 0.465198018813823
6.52218151092529 0.465244258325655
6.5259063243866 0.465217017924156
6.5274817943573 0.465262026886427
6.53208780288696 0.465240641485408
6.53281712532043 0.465284930572323
6.53652954101562 0.46526901904214
6.53804898262024 0.465313466029416
6.54168105125427 0.465301185695935
6.54328060150146 0.465345320799537
6.54690074920654 0.465339816476182
6.54824233055115 0.465339816476182
6.54832458496094 0.465339816476182
6.54905891418457 0.465384227025567
6.55227947235107 0.465382665963768
6.55417919158936 0.465426849904041
6.55746054649353 0.465430403612059
6.55897116661072 0.465475761755057
6.56268835067749 0.465482940233497
6.56434321403503 0.465529016374806
6.5682053565979 0.465540379299769
6.56957125663757 0.465587604737928
6.57324171066284 0.46560254641615
6.57479596138 0.465651381694076
6.57871651649475 0.465669737959202
6.58016085624695 0.465719639818139
6.58408093452454 0.465740041319534
6.58550357818604 0.465791468073175
6.58916211128235 0.465814522786936
6.59078907966614 0.465868099295252
6.59441614151001 0.465892952019183
6.59610319137573 0.465947314822029
6.59975385665894 0.465973827550263
6.60129237174988 0.466029566589078
6.60201692581177 0.466029566589078
6.60214328765869 0.466029566589078
6.60513401031494 0.466056892841709
6.60692191123962 0.466115052868041
6.6100754737854 0.466142980847072
6.61166262626648 0.46620384790515
6.6153666973114 0.466232789379918
6.61726784706116 0.466296217148884
6.62066245079041 0.466324843194458
6.62263154983521 0.466390574377194
6.62594556808472 0.466419349517391
6.62745881080627 0.46648872933695
6.63202166557312 0.466517317065664
6.63295245170593 0.466591345923002
6.63647556304932 0.466620048920457
6.63808226585388 0.466698215339799
6.64170694351196 0.466726708213847
6.64358258247375 0.466807301968471
6.64719748497009 0.466835173491276
6.64860582351685 0.466921960499707
6.6524350643158 0.466951820093698
6.65314054489136 0.466951820093698
6.65332818031311 0.466951820093698
6.65392351150513 0.467042266089633
6.65771985054016 0.46707114441603
6.65910911560059 0.467166724389926
6.66289186477661 0.467197062573507
6.66443729400635 0.4672972741044
6.66810536384583 0.467328288844276
6.66969108581543 0.467432754176589
6.67337894439697 0.467464845773726
6.67490386962891 0.467573554038941
6.67863368988037 0.467606738868989
6.68012070655823 0.467718922818137
6.68383860588074 0.467753936669741
6.68532967567444 0.467870134561634
6.68915200233459 0.467906447673592
6.69059801101685 0.468026920285012
6.69450068473816 0.468064410344169
6.69594120979309 0.46818806633047
6.698157787323 0.46818806633047
6.69823479652405 0.46818806633047
6.69950079917908 0.468226233464284
6.70111727714539 0.468351003633281
6.70478343963623 0.468390596346058
6.70632886886597 0.46851961730668
6.7100396156311 0.468559026637526
6.7121570110321 0.468691613213033
6.71530890464783 0.468730644539815
6.7170889377594 0.468866259353007
6.72068500518799 0.468905760239889
6.72226428985596 0.469044265311685
6.72594881057739 0.469081999309869
6.72747898101807 0.469224167209372
6.73122525215149 0.469260073154932
6.73317289352417 0.469406452637685
6.73646140098572 0.469440273273767
6.73810315132141 0.469589800395582
6.74193024635315 0.469621180085156
6.74334144592285 0.469773691134979
6.74634432792664 0.469773691134979
6.74640560150146 0.469773691134979
6.74763870239258 0.469802016217959
6.74859499931335 0.469959926309656
6.75295281410217 0.469984948509748
6.75368881225586 0.470148702723877
6.75738000869751 0.470168843488786
6.75895714759827 0.470336606200237
6.76294279098511 0.470351736613003
6.7643826007843 0.470526237168186
6.76835107803345 0.470537032731199
6.76962733268738 0.470717046773462
6.77369070053101 0.470724724219447
6.77491521835327 0.470910080169043
6.77863931655884 0.470911818003225
6.78014969825745 0.471102929364116
6.78383493423462 0.471098892955432
6.78533744812012 0.471295554030597
6.78912138938904 0.471287142587184
6.7909197807312 0.471490258153877
6.79432606697083 0.471476357129522
6.79595327377319 0.471683801347694
6.7968327999115 0.471683801347694
6.7968897819519 0.471683801347694
6.79955887794495 0.471664953563515
6.80138897895813 0.47187753758506
6.80488085746765 0.471854460259261
6.80672264099121 0.47206912253115
6.81007099151611 0.472041445088622
6.81238150596619 0.472260021359377
6.81532716751099 0.472227467552212
6.81696939468384 0.472448021086826
6.82250285148621 0.47241216834417
6.82283449172974 0.472634122898131
6.82605957984924 0.472594110786315
6.82752728462219 0.472817418710492
6.83124160766602 0.472775130825627
6.83286213874817 0.472999600454508
6.83645129203796 0.472953411701765
6.8380434513092 0.473182528318483
6.84167718887329 0.473134047190225
6.84331345558167 0.473362542092027
6.84690594673157 0.473312161564001
6.8484263420105 0.473312161564001
6.84853076934814 0.473312161564001
6.84950685501099 0.47354293319158
6.85222721099854 0.473490420401644
6.85375380516052 0.473724107846118
6.85797953605652 0.47367005286208
6.85897922515869 0.473907419192902
6.86264514923096 0.473853118698626
6.86426258087158 0.474094497550321
6.86859822273254 0.474039633145414
6.86952638626099 0.474285801388379
6.87323379516602 0.47422944183974
6.87485837936401 0.474480691079475
6.87851476669312 0.474423082553312
6.88013100624084 0.474679793004618
6.88395929336548 0.474620276642641
6.88539862632751 0.474882031867341
6.88920259475708 0.474823657843098
6.8907516002655 0.475090260555108
6.89449429512024 0.475032063197375
6.89617538452148 0.475302673346219
6.89927196502686 0.475302673346219
6.89939713478088 0.475302673346219
6.89985418319702 0.475243506744103
6.90142560005188 0.475513932889677
6.90491485595703 0.475454417208266
6.90677690505981 0.475727205599316
6.91012406349182 0.475667680393577
6.91171765327454 0.475942053167094
6.91539144515991 0.475881835358691
6.91709923744202 0.476158587899754
6.92062735557556 0.476098721996371
6.92238140106201 0.47637492639897
6.92594742774963 0.47631503592919
6.92803525924683 0.476589460217657
6.93189001083374 0.476528885307985
6.93282508850098 0.476805984148019
6.93657493591309 0.476744680644106
6.93802714347839 0.477022397964412
6.94182252883911 0.476959392097258
6.94379997253418 0.4772353023652
6.94754338264465 0.477172026402311
6.94862771034241 0.477446142371765
6.94919943809509 0.477446142371765
6.9492883682251 0.477446142371765
6.95232033729553 0.477381027738159
6.95369601249695 0.477659715453389
6.95764207839966 0.477592217492569
6.9589364528656 0.477872251914143
6.96295952796936 0.477803338424724
6.96423101425171 0.478084965028758
6.96807837486267 0.47801188069971
6.96955585479736 0.478295904952224
6.97324848175049 0.478218677832345
6.97479891777039 0.478504041953525
6.97866320610046 0.478423592129856
6.9818913936615 0.478710116086361
6.98397660255432 0.478625966092787
6.98541879653931 0.47891361759647
6.98928785324097 0.478826013718831
6.99084997177124 0.479113358874621
6.99447798728943 0.479021508383084
6.99592971801758 0.479308467113329
6.99933338165283 0.479308467113329
6.99945759773254 0.479308467113329
6.99961018562317 0.479214049592816
7.0012686252594 0.479496782730459
7.00489687919617 0.479398697136133
7.00657820701599 0.479679020450759
7.01016020774841 0.479577394957842
7.01189589500427 0.479857156164978
7.01542973518372 0.479753569841414
7.01694631576538 0.480029226091433
7.02081298828125 0.47992231781111
7.02222084999084 0.480193980097543
7.02665567398071 0.480086017609655
7.02791118621826 0.480353759207182
7.03149914741516 0.480243686898706
7.03324794769287 0.480507355249106
7.03702259063721 0.480395862829739
7.03805088996887 0.480659264158489
7.041832447052 0.48054607149565
7.04341673851013 0.480804885514238
7.0477831363678 0.480691818564559
7.04863810539246 0.480947525391705
7.04989790916443 0.480947525391705
7.05001735687256 0.480947525391705
7.05236005783081 0.480833233700892
7.05382823944092 0.481090755542155
7.05746412277222 0.48097416596407
7.05911231040955 0.481231591914311
7.06273579597473 0.481113418724363
7.06429123878479 0.481370833979645
7.06812500953674 0.48125123796133
7.06966328620911 0.481509725696393
7.07335138320923 0.481386136221371
7.07534837722778 0.481646075649229
7.07856464385986 0.48152172965363
7.08005714416504 0.481782399779083
7.08384084701538 0.481656831330625
7.0853111743927 0.481918770429307
7.08911418914795 0.481790881761165
7.09133744239807 0.482053555701406
7.09441447257996 0.481924909033662
7.09595704078674 0.48218504214141
7.0993492603302 0.48218504214141
7.09947824478149 0.48218504214141
7.09959530830383 0.482054627972997
7.10129928588867 0.482314121532272
7.10525035858154 0.482183668971757
7.10636258125305 0.482441849932189
7.11005711555481 0.482311546625435
7.11206722259521 0.482570053633599
7.11532759666443 0.482440728948322
7.1168839931488 0.482696792354417
7.12060022354126 0.482569624340034
7.12224769592285 0.482822834071369
7.12598371505737 0.482698313625488
7.12779998779297 0.482949875061981
7.13168120384216 0.482829080444163
7.13329434394836 0.483078760365119
7.13653182983398 0.482960602017051
7.13805937767029 0.483210001111588
7.14207553863525 0.483096087792759
7.14349293708801 0.483348987232711
7.14724659919739 0.483238493977345
7.14949941635132 0.483238493977345
7.14962458610535 0.483238493977345
7.14974689483643 0.48348862791384
7.15225839614868 0.483382653193176
7.16824746131897 0.483278479029515
7.16909265518188 0.483531329852068
7.16917705535889 0.483429982588839
7.16923880577087 0.48368885268387
7.16930627822876 0.483591280539498
7.16936635971069 0.483852506234091
7.16963338851929 0.484116858789032
7.17332720756531 0.484022077614624
7.17482686042786 0.484290815147599
7.17852973937988 0.484197786047245
7.18058919906616 0.4844685424079
7.18390893936157 0.484379349113457
7.18541479110718 0.484652309775347
7.18915605545044 0.484565392992295
7.19156765937805 0.484839932696465
7.19438886642456 0.484755501274672
7.19605875015259 0.485027653816548
7.19930219650269 0.485027653816548
7.1994264125824 0.485027653816548
7.20087170600891 0.484945599096262
7.20110702514648 0.485216912489429
7.2049663066864 0.485137095644353
7.20635080337524 0.485407650477897
7.21013212203979 0.485331874863335
7.21256899833679 0.485598448791601
7.21538805961609 0.485526669824355
7.21725940704346 0.485789485305604
7.22062921524048 0.485720938930957
7.22226929664612 0.485979149475236
7.22612500190735 0.485915198720619
7.22741723060608 0.486173529537707
7.23147201538086 0.48611392467946
7.23294448852539 0.486367943999555
7.23692178726196 0.486312520092417
7.23822140693665 0.486565868929515
7.24201250076294 0.486514946168248
7.2436945438385 0.486765488205825
7.2470166683197 0.486720236384785
7.24918246269226 0.486720236384785
7.2493155002594 0.486720236384785
7.24952340126038 0.486970049992785
7.25234889984131 0.486929888919005
7.25377535820007 0.487178514513787
7.25768566131592 0.487143953876871
7.25944781303406 0.487396347715755
7.26278352737427 0.487366944486903
7.26426458358765 0.487620445071767
7.26807570457458 0.487596791488336
7.26956081390381 0.487849124691371
7.27328729629517 0.487832419690421
7.27484011650085 0.488085457672752
7.2785472869873 0.488074489278801
7.28004956245422 0.488326306596611
7.28390383720398 0.488320956602042
7.28538370132446 0.488569562725252
7.2891743183136 0.488570544778366
7.29214406013489 0.488819007342935
7.29441499710083 0.488825997568435
7.29596924781799 0.489071407119293
7.2991898059845 0.489071407119293
7.29931378364563 0.489071407119293
7.29965710639954 0.489083517621373
7.3011167049408 0.489326507668214
7.30487060546875 0.48934358708166
7.30719017982483 0.489583363380238
7.31008338928223 0.489606824811482
7.31175947189331 0.489842498119
7.31533980369568 0.489870693121687
7.31692433357239 0.490102121151505
7.32060480117798 0.490134791558455
7.32227540016174 0.490362874320645
7.32587051391602 0.490399195600739
7.32750678062439 0.490623206144197
7.33151912689209 0.49066323543001
7.3339159488678 0.490887547574895
7.33660697937012 0.490931492012817
7.33814001083374 0.491148784666663
7.34176969528198 0.491194678793297
7.34360027313232 0.491410107914454
7.34698748588562 0.491457714199223
7.34858393669128 0.491666592849344
7.34922623634338 0.491666592849344
7.34931445121765 0.491666592849344
7.35223865509033 0.491715132575376
7.3538179397583 0.491919685865554
7.35750675201416 0.491970227360332
7.35908317565918 0.492175250400556
7.36276531219482 0.492229329534294
7.36433959007263 0.492430756658139
7.36803936958313 0.492487142649322
7.36958956718445 0.492686842496011
7.37322950363159 0.492746175508911
7.37488746643066 0.492942836016792
7.37856507301331 0.493005932410556
7.38019514083862 0.493203179560975
7.3847234249115 0.493269753574862
7.38567161560059 0.493466967434993
7.38901829719543 0.493538979392211
7.39133858680725 0.493737636462383
7.39440393447876 0.493814188061215
7.39600419998169 0.494013126674188
7.39921045303345 0.494013126674188
7.399334192276 0.494013126674188
7.39984560012817 0.494095622931179
7.40116119384766 0.494296346076645
7.40529942512512 0.49438446370009
7.40650057792664 0.494587530709545
7.41013288497925 0.494681944098398
7.41195583343506 0.494886424084924
7.41538715362549 0.494986589753367
7.41694116592407 0.495195249221394
7.42066979408264 0.495300218903659
7.42241454124451 0.495507639724973
7.42592120170593 0.495615013910843
7.42745065689087 0.495825142085476
7.43126940727234 0.495937369862718
7.43291926383972 0.496146017540644
7.43672943115234 0.496261906429537
7.43808698654175 0.496473524517236
7.44201469421387 0.49659083687463
7.44335556030273 0.496801792797475
7.44708514213562 0.496922365276803
7.44931435585022 0.496922365276803
7.44941782951355 0.496922365276803
7.45002794265747 0.49713520249766
7.45237159729004 0.497260990057604
7.45380115509033 0.497477183269955
7.45753622055054 0.497607692123677
7.45934820175171 0.497826997666308
7.46273040771484 0.497960552358656
7.46455430984497 0.498185163407398
7.46888875961304 0.498323815909717
7.46953320503235 0.498547569436655
7.4732973575592 0.498691172690719
7.47481870651245 0.498920107300257
7.47868371009827 0.49907095863196
7.48004984855652 0.499304526344962
7.48407340049744 0.499462582973279
7.48536944389343 0.499700687037067
7.4892635345459 0.499867392514292
7.49087500572205 0.500108993382426
7.49440908432007 0.500282925845615
7.49623537063599 0.500527550082635
7.49937152862549 0.500527550082635
7.49950170516968 0.500527550082635
7.49958920478821 0.500706474172748
7.5012218952179 0.500950843266166
7.50485587120056 0.50113692954511
7.50682020187378 0.501383236353872
7.51007890701294 0.501574672569809
7.51168060302734 0.501819996053903
7.51533317565918 0.502016177180755
7.51714825630188 0.502262108441935
7.52070665359497 0.502463034195687
7.52339005470276 0.502708052618271
7.52644991874695 0.502910603822589
7.52742171287537 0.503156955816917
7.53152966499329 0.503363166963905
7.53285670280457 0.503611762210945
7.53663539886475 0.503820905812104
7.53910446166992 0.504068555727558
7.54187369346619 0.504278355407051
7.54338598251343 0.504525654628946
7.54812908172607 0.504734944403449
7.54877281188965 0.50498209540409
7.54955434799194 0.50498209540409
7.54967164993286 0.50498209540409
7.55238723754883 0.50519246244474
7.55379724502563 0.505440753061837
7.55745792388916 0.505650798388598
7.55903506278992 0.505903446074353
7.56273865699768 0.506110465117419
7.56425952911377 0.506365818738224
7.56805419921875 0.506569028809062
7.56965041160583 0.506825651908395
7.57325506210327 0.507024546743187
7.57484436035156 0.507280772103398
7.57850956916809 0.507468663009719
7.58004021644592 0.507726704118344
7.58385396003723 0.507903316190864
7.58545517921448 0.508164074826156
7.58911156654358 0.50832575837423
7.59086918830872 0.508585736540391
7.59447813034058 0.508729710968872
7.59609818458557 0.508991616987784
7.5993812084198 0.508991616987784
7.59949779510498 0.508991616987784
7.59959554672241 0.509115490804435
7.60120534896851 0.50937404709391
7.60489249229431 0.509475123098509
7.60657167434692 0.5097331858239
7.61009740829468 0.509811819490913
7.61250853538513 0.510070773167744
7.6154305934906 0.510122762102251
7.61709332466125 0.510379282320259
7.62070298194885 0.510406180499565
7.62244343757629 0.510661115215066
7.62592554092407 0.510663105610825
7.62754464149475 0.510914757118431
7.63154864311218 0.510894067662127
7.63279628753662 0.511145722902598
7.6365818977356 0.511106513909438
7.63809251785278 0.511353642769454
7.64185953140259 0.511296032234753
7.64333772659302 0.511541222762733
7.64717268943787 0.511470957107638
7.64852833747864 0.511712552197317
7.64946627616882 0.511712552197317
7.64956498146057 0.511712552197317
7.6523962020874 0.51163056409994
7.65391206741333 0.511870875734973
7.65763783454895 0.511781316668052
7.65952944755554 0.512018047372432
7.66296648979187 0.511923225794045
7.66427087783813 0.512157587277318
7.66800832748413 0.512058330582474
7.66955161094666 0.512289899677134
7.67326641082764 0.512191506456628
7.67483401298523 0.512419529663836
7.67863488197327 0.512323435628443
7.68011522293091 0.512548346322637
7.68386268615723 0.512455492418768
7.68534278869629 0.512676014107423
7.689288854599 0.512588549025303
7.69151878356934 0.512802963544501
7.6945526599884 0.512720903607267
7.69597673416138 0.512926869083785
7.69928550720215 0.512926869083785
7.6994264125824 0.512926869083785
7.69975590705872 0.512851226618493
7.70129251480103 0.51305248353056
7.70498108863831 0.51298385579907
7.70644950866699 0.513176874205075
7.71017336845398 0.513115479058328
7.71209454536438 0.513302851201697
7.71544170379639 0.51325036234326
7.71715998649597 0.513429185738693
7.72063493728638 0.513385635832515
7.72248768806458 0.513557211172954
7.72592878341675 0.51352323645965
7.72738528251648 0.51368730979704
7.73136258125305 0.513660105862429
7.7330002784729 0.513815949489294
7.73670530319214 0.51379701115524
7.7381649017334 0.51394610775363
7.74178314208984 0.513933756103047
7.74422693252563 0.514075255369938
7.74715709686279 0.514069237465779
7.74940419197083 0.514069237465779
7.74952244758606 0.514069237465779
7.74976491928101 0.514205152080583
7.75236201286316 0.514204535951996
7.75373268127441 0.514334863101733
7.7576265335083 0.514338556051011
7.75960111618042 0.514464627084037
7.76299118995667 0.514472563526163
7.7642343044281 0.514593185722654
7.76827025413513 0.514606257581126
7.77023148536682 0.514720425925377
7.77320194244385 0.514735965667332
7.77482199668884 0.514845075202547
7.77849006652832 0.514864105662677
7.78005170822144 0.514966401097002
7.78390502929688 0.514988344950435
7.78537797927856 0.515084389117403
7.78917074203491 0.515109569099089
7.79101824760437 0.515199596526316
7.79464268684387 0.515227712403169
7.79642748832703 0.515311204668236
7.79942154884338 0.515311204668236
7.79954600334167 0.515311204668236
7.79961466789246 0.515343023110798
7.80121350288391 0.515419529862409
7.80486273765564 0.515454472095654
7.80643391609192 0.515525416131379
7.81015276908875 0.515562383278124
7.81184053421021 0.51562593010248
7.8154239654541 0.515664809469219
7.81717705726624 0.515722081183717
7.82065558433533 0.515763151159781
7.82332420349121 0.515813902461654
7.82592225074768 0.51585790777432
7.82827925682068 0.515902987710318
7.83139109611511 0.515946023234741
7.83317160606384 0.515984658418365
7.83701539039612 0.516026186669071
7.83801364898682 0.516058968507231
7.84173440933228 0.516099779954456
7.84338045120239 0.516127143442365
7.847571849823 0.516166320456961
7.8492591381073 0.516187926241494
7.84957599639893 0.516187926241494
7.84968900680542 0.516187926241494
7.85234785079956 0.516224502825676
7.8538281917572 0.516240514902566
7.85745620727539 0.516274464855567
7.85903191566467 0.516285933598774
7.86276078224182 0.516319083823822
7.86428022384644 0.516325260712233
7.86804270744324 0.516355901661394
7.86965417861938 0.516357429851392
7.87324714660645 0.516384068347988
7.87484645843506 0.516380417811674
7.8791868686676 0.516404347024071
7.88011860847473 0.516395617676367
7.88385653495789 0.516417666566118
7.88534259796143 0.516404044299809
7.88912534713745 0.51642252156029
7.8906934261322 0.516404440358298
7.89457678794861 0.516420158788162
7.896160364151 0.51639806437257
7.89946269989014 0.51639806437257
7.89959406852722 0.516411290058205
7.89966177940369 0.516411290058205
7.9012610912323 0.51638586647507
7.90490579605103 0.516396624304443
7.90678787231445 0.516367551470213
7.91014719009399 0.516374571664943
7.9116837978363 0.516342447825438
7.9153745174408 0.516346828046652
7.91697382926941 0.516311446372017
7.92120480537415 0.516312559829376
7.9224739074707 0.516274478847745
7.9258713722229 0.516271702744098
7.92755818367004 0.516231114346553
7.93175745010376 0.516225192118134
7.93296813964844 0.516181956416092
7.93654942512512 0.516172079076915
7.9381206035614 0.516127060474158
7.94179511070251 0.51611533042331
7.94345998764038 0.516068581427038
7.94825601577759 0.516056049857884
7.9489586353302 0.516007150459378
7.9495108127594 0.516007150459378
7.94965147972107 0.516007150459378
7.95233678817749 0.515992850524564
7.95396590232849 0.515941094855148
7.95743060112 0.51592394274861
7.95954418182373 0.515869644799433
7.96278119087219 0.515851615920129
7.96427893638611 0.515795009079169
7.96881914138794 0.515775844683547
7.97029280662537 0.515716219138774
7.97326827049255 0.515695209298549
7.97483038902283 0.515633019330261
7.97852826118469 0.515612495668091
7.98012757301331 0.515546505037306
7.98387384414673 0.515527052759124
7.98534750938416 0.515456717708357
7.98909974098206 0.515436504996819
7.99069118499756 0.515363035252673
7.99459385871887 0.515342572176931
7.99600076675415 0.515265516103557
7.99930715560913 0.515265516103557
7.9994261264801 0.515265516103557
8.00006222724915 0.51524644428762
8.00118231773376 0.515167253485132
8.00487995147705 0.515148422093458
8.00661182403564 0.515065702157201
8.0101203918457 0.515048182936339
8.01182246208191 0.514962403556136
8.01544260978699 0.514945792682809
8.01693272590637 0.514857232855745
8.02067613601685 0.514842579283199
8.02301049232483 0.514752169187969
8.02596354484558 0.514738970487735
8.02758550643921 0.514647583621812
8.03138828277588 0.51463713275896
8.0329897403717 0.514543347482902
8.03683638572693 0.514536979898551
8.03800058364868 0.514441388559937
8.04171323776245 0.51443569151406
8.04325699806213 0.514337936609882
8.04729199409485 0.514335357381323
8.04891538619995 0.514236175332945
8.04940319061279 0.514236175332945
8.0495171546936 0.514236175332945
8.05254316329956 0.514236722062843
8.05384707450867 0.514134954000605
8.05751991271973 0.514137732904492
8.05932378768921 0.514034781198141
8.0627908706665 0.514039046452786
8.06430792808533 0.513933713469367
8.06857514381409 0.513940246378599
8.06953167915344 0.513831292298176
8.07333612442017 0.513840794165
8.07493019104004 0.513727107278142
8.07855796813965 0.513738111598458
8.0809166431427 0.513620735148704
8.08391118049622 0.513633437861918
8.08537888526917 0.513512526096728
8.08916902542114 0.513526633077953
8.09065723419189 0.513402624887703
8.09437918663025 0.513418295736849
8.0960648059845 0.513292722795891
8.09929180145264 0.513292722795891
8.0994246006012 0.513292722795891
8.10006785392761 0.513308869282074
8.10140585899353 0.5131797291861
8.1049439907074 0.513196593718797
8.10643458366394 0.51306495980729
8.11017823219299 0.513082179159718
8.11170649528503 0.512947866977632
8.11546921730042 0.512966776111501
8.1170334815979 0.5128309248631
8.12065458297729 0.512851505909993
8.12240648269653 0.512714783989957
8.12590289115906 0.512737352111788
8.12739729881287 0.512599915640439
8.13139200210571 0.512624151308414
8.13290023803711 0.51248510875313
8.13707137107849 0.512511004370858
8.1381983757019 0.512371101427319
8.14209198951721 0.51239718262914
8.14464449882507 0.512254946854088
8.14714050292969 0.512279252047656
8.14872479438782 0.5121364038401
8.14980030059814 0.5121364038401
8.14994978904724 0.5121364038401
8.15387725830078 0.512162112857219
8.15416979789734 0.512019438783215
8.15752172470093 0.51204405826896
8.15962529182434 0.511896801933856
8.16278076171875 0.511921426919465
8.16434931755066 0.511772053586006
8.16805839538574 0.511793170670399
8.16961598396301 0.511640202079246
8.17385792732239 0.511658347820753
8.17488837242126 0.511502515925678
8.1785831451416 0.511516402776625
8.18016171455383 0.511358695124379
8.18516731262207 0.511367375912762
8.18547105789185 0.511207278486285
8.18912839889526 0.51121067637734
8.19071912765503 0.511048681874406
8.19451022148132 0.511046493331755
8.19592475891113 0.510881327444377
8.19925832748413 0.510881327444377
8.19948863983154 0.510881327444377
8.1998929977417 0.51087423793515
8.20112419128418 0.510708841911664
8.20487999916077 0.510698436118131
8.20656538009644 0.510529999079592
8.21014308929443 0.510517686653712
8.21195459365845 0.510348430510356
8.21545648574829 0.510331195291287
8.21716809272766 0.51016132246298
8.22066640853882 0.510142590137629
8.22221040725708 0.509971551257874
8.22589302062988 0.50995304532486
8.22760987281799 0.509781436954063
8.23114681243896 0.509762241811891
8.23278307914734 0.509588694837677
8.23645114898682 0.50956642050047
8.23808670043945 0.509391585580666
8.24175190925598 0.509368254121776
8.24328184127808 0.509191744210765
8.24746608734131 0.509168205166886
8.24853229522705 0.508988960890514
8.24937796592712 0.508988960890514
8.2653534412384 0.508966286800097
8.26625823974609 0.508785030772145
8.26632618904114 0.508785030772145
8.26639747619629 0.508760721038132
8.26645731925964 0.508574180851047
8.26652359962463 0.508545055725228
8.26658248901367 0.50835355279164
8.26847195625305 0.508321171446515
8.26952028274536 0.508126184432393
8.2737193107605 0.508087263182246
8.27480149269104 0.507888605398611
8.2785336971283 0.507845803055093
8.28013253211975 0.507642148378785
8.28389072418213 0.507593489101053
8.28537130355835 0.507384594345465
8.28913116455078 0.507330107616289
8.29091620445251 0.507116104877199
8.2944495677948 0.507055378090822
8.2960193157196 0.506836821930781
8.29954409599304 0.506836821930781
8.29966735839844 0.506771497481783
8.29973530769348 0.506771497481783
8.30129599571228 0.506548389825392
8.3048312664032 0.506479364338743
8.30690670013428 0.506255926465066
8.31011819839478 0.506181680507782
8.31205344200134 0.505953701709941
8.31533241271973 0.505875308184733
8.31718277931213 0.50564675450943
8.32062101364136 0.505565050913786
8.32221174240112 0.50533527868803
8.32590627670288 0.505253193933433
8.32748985290527 0.505022946180336
8.33293890953064 0.504937999787627
8.33379125595093 0.504707781259327
8.33652091026306 0.504619594087897
8.33803343772888 0.504390329931687
8.34173321723938 0.50430100825812
8.34331321716309 0.504073758025301
8.34773278236389 0.503986857480483
8.34864640235901 0.503762229547801
8.34943866729736 0.503762229547801
8.34955859184265 0.503762229547801
8.35241651535034 0.503671263206997
8.35382437705994 0.503451283379033
8.35768485069275 0.503358472164775
8.3590772151947 0.503144428465733
8.36273145675659 0.503046520944254
8.36438989639282 0.502839528373455
8.36835670471191 0.502740520938386
8.36962413787842 0.502542254488084
8.37345767021179 0.502439549896078
8.37478470802307 0.502251372010951
8.3786609172821 0.502143412982664
8.38010120391846 0.501968889528403
8.38389158248901 0.501856246373039
8.3853452205658 0.501695747656653
8.38911914825439 0.501577914786562
8.39079189300537 0.501434880639336
8.39442467689514 0.501313688336406
8.39627599716187 0.501189029057261
8.39794063568115 0.501189029057261
8.39803886413574 0.501189029057261
8.39963102340698 0.501062518336084
8.40120148658752 0.500956966962733
8.40507030487061 0.500825661640678
8.4064416885376 0.500740069160052
8.41010189056396 0.500604510398966
8.41180205345154 0.500537609412062
8.41534280776978 0.500397626382227
8.41767024993896 0.500347063883156
8.42075037956238 0.500203953057975
8.42279314994812 0.500171791248215
8.42593336105347 0.500024785557244
8.42746925354004 0.500008590510027
8.43125200271606 0.499858793523894
8.43276119232178 0.499856953389004
8.4366409778595 0.499704402895337
8.43800330162048 0.499715359354203
8.4419002532959 0.499561119162602
8.44330453872681 0.499582608206176
8.4470739364624 0.499428000230527
8.44792151451111 0.499428000230527
8.44801712036133 0.499428000230527
8.44865965843201 0.499457746780547
8.45223450660706 0.49930066586222
8.4537467956543 0.499336960783248
8.45759010314941 0.499177449637227
8.46031618118286 0.499219648666647
8.46295595169067 0.499059457106529
8.46425318717957 0.499105021516777
8.46796059608459 0.498942307140623
8.46954369544983 0.498990090333248
8.47332143783569 0.498827182060691
8.47483658790588 0.498877147344504
8.47856259346008 0.49871185641171
8.48002886772156 0.498761826961436
8.48382186889648 0.498597291121967
8.48528838157654 0.498646402683615
8.48908638954163 0.498481093136572
8.49068164825439 0.498526915234316
8.49438285827637 0.498360978577121
8.49595522880554 0.498403035868957
8.49805021286011 0.498403035868957
8.49814605712891 0.498403035868957
8.49984526634216 0.498237600955747
8.50112080574036 0.498274987672149
8.50498819351196 0.498108254358534
8.50658559799194 0.49814025956012
8.51014614105225 0.497974524292012
8.51188039779663 0.498000152093723
8.5153374671936 0.497835131970034
8.51692914962769 0.497853436664174
8.52061343193054 0.497690006062656
8.52263712882996 0.497702072521836
8.52595996856689 0.497539982177817
8.52798390388489 0.49754501990726
8.5327615737915 0.497384585728546
8.53328347206116 0.497382445420024
8.53667569160461 0.497224307103502
8.53797960281372 0.497216019950076
8.54209613800049 0.49705918854712
8.54317784309387 0.497045035334921
8.54724407196045 0.49689164130601
8.54797458648682 0.49689164130601
8.54806518554688 0.49689164130601
8.54965853691101 0.496872457712598
8.55235290527344 0.496720404550634
8.55374145507812 0.496697832039809
8.55762028694153 0.496544497616516
8.55901288986206 0.496518446539151
8.5630784034729 0.496368987467267
8.56427049636841 0.496340935492674
8.56800770759583 0.496191581879196
8.56952834129333 0.49616117123554
8.57331585884094 0.496013823086639
8.57491064071655 0.495983215576887
8.57854604721069 0.495836345829695
8.58011221885681 0.4958063170463
8.583815574646 0.495659663932916
8.58535122871399 0.495630150142756
8.58907127380371 0.495485294467522
8.59117770195007 0.495457441483614
8.59459948539734 0.495313074791172
8.59591817855835 0.495287597744522
8.598060131073 0.495287597744522
8.59814405441284 0.495287597744522
8.60030460357666 0.495145733087022
8.60139131546021 0.49512355840495
8.60504174232483 0.494984941087519
8.60674691200256 0.494965786497792
8.61007905006409 0.494828984367024
8.61178994178772 0.494813209269837
8.61542820930481 0.494680066260625
8.61710357666016 0.494668145399642
8.62062859535217 0.494539830459825
8.62225747108459 0.494532081473118
8.62588548660278 0.494408622146338
8.62761878967285 0.494404718136299
8.63164353370667 0.494286291837381
8.63311290740967 0.494286470498348
8.63672614097595 0.494173429584997
8.63837862014771 0.494177853384104
8.64182949066162 0.49407067160702
8.64321517944336 0.494078728652478
8.64729428291321 0.493976991697905
8.64798736572266 0.493976991697905
8.64807796478271 0.493976991697905
8.64878940582275 0.493987892882839
8.65317702293396 0.493891538379198
8.65397691726685 0.493905751351372
8.65742039680481 0.49381283191712
8.65893983840942 0.493829375944598
8.66264605522156 0.493741034163334
8.66490745544434 0.493758993525452
8.66825199127197 0.493676173191948
8.66954851150513 0.493696174851321
8.67332077026367 0.493615537668168
8.67486214637756 0.49363547146997
8.67856955528259 0.493557246382597
8.68015789985657 0.493577971886222
8.68380570411682 0.493503852746698
8.68540239334106 0.493523677384031
8.68917346000671 0.493451002325644
8.69118213653564 0.493470007804835
8.69454860687256 0.493400174773067
8.6960723400116 0.493417934456039
8.69959354400635 0.493349686634009
8.69978594779968 0.493349686634009
8.6998929977417 0.493349686634009
8.70118999481201 0.493365488602571
8.70486879348755 0.493301723877865
8.70650458335876 0.493315356583195
8.7101354598999 0.493253652974649
8.71194219589233 0.49326514557835
8.71539187431335 0.493205326918984
8.71687245368958 0.493214804128024
8.72067141532898 0.493159188746087
8.72220420837402 0.493166671427506
8.72590780258179 0.493115199620813
8.72744941711426 0.493120246110862
8.73283863067627 0.493123150365004
8.73334932327271 0.493074977688231
8.73682594299316 0.493033594564532
8.73794198036194 0.493034643337803
8.74195885658264 0.492997750162369
8.74343991279602 0.492996506346246
8.74739956855774 0.492965112216911
8.7488842010498 0.49296216720192
8.7506308555603 0.49296216720192
8.7507803440094 0.49296216720192
8.75283932685852 0.492936103195006
8.75375390052795 0.492931414361814
8.75830149650574 0.492911801122535
8.75900459289551 0.492905210611405
8.76264500617981 0.492889530630135
8.76424741744995 0.492881070323301
8.76875638961792 0.49287056478504
8.76949977874756 0.492860288588332
8.77333998680115 0.49285534260811
8.77479839324951 0.492843682601041
8.7785587310791 0.492844021153063
8.78021121025085 0.492830823670214
8.78379130363464 0.492835192836832
8.78529739379883 0.492820522114529
8.78918981552124 0.492830703580803
8.79088544845581 0.492814423102255
8.79442739486694 0.492826536007459
8.79605555534363 0.492809677374471
8.79963111877441 0.492826447477375
8.80092191696167 0.492826447477375
8.80106449127197 0.49280898677233
8.80114984512329 0.49280898677233
8.80493545532227 0.492829004045532
8.80662035942078 0.492811700363617
8.81011199951172 0.492836133964169
8.81177449226379 0.492818183314403
8.81546425819397 0.492848077509445
8.81693887710571 0.492830306467402
8.8206250667572 0.492864034906053
8.82324194908142 0.492847020287883
8.82595133781433 0.49288564036282
8.82753109931946 0.492869519963834
8.83164477348328 0.492913060514137
8.83291578292847 0.492898628723173
8.83667349815369 0.492947095709305
8.83820080757141 0.492934816871643
8.84180998802185 0.492988901271787
8.84353613853455 0.492978568801993
8.84781169891357 0.493035605964246
8.84884333610535 0.493027974231776
8.85276460647583 0.493089490778556
8.85304927825928 0.493089490778556
8.85322618484497 0.493089490778556
8.85422325134277 0.493084351571697
8.85753440856934 0.49315225191367
8.85907506942749 0.493149546270411
8.86270022392273 0.493220018408391
8.86487507820129 0.493220337039632
8.8680272102356 0.493293387079448
8.86969351768494 0.493296339158151
8.87406873703003 0.493373747825331
8.8747718334198 0.493378883315831
8.87852740287781 0.493459049854431
8.87998938560486 0.493465992243576
8.88376379013062 0.493547827690997
8.88537645339966 0.493556133928988
8.88906121253967 0.493640685282633
8.89139318466187 0.493649706656085
8.89439678192139 0.493737899320631
8.89601731300354 0.493747953185873
8.89960503578186 0.493838311897865
8.90016937255859 0.493838311897865
8.90030264854431 0.493838311897865
8.9019775390625 0.493847607071565
8.90503811836243 0.493939942469749
8.90639138221741 0.49394852266101
8.91012263298035 0.494045144246083
8.9118926525116 0.494051539488516
8.91538238525391 0.4941505713776
8.91726064682007 0.494156245495686
8.92066168785095 0.494257056376979
8.92256379127502 0.494262001385024
8.92588138580322 0.494362532904201
8.92800045013428 0.494365751917003
8.93167233467102 0.494471648123723
8.93277287483215 0.494472905663458
8.93652200698853 0.49458212730457
8.9380829334259 0.494581991343574
8.94170999526978 0.494693375370654
8.94339561462402 0.494691407079687
8.946937084198 0.494805540676085
8.94710969924927 0.494805540676085
8.94719290733337 0.494805540676085
8.94900012016296 0.494802365939672
8.95219469070435 0.494918898046288
8.95370650291443 0.494914620308221
8.9573802947998 0.495034447872709
8.95893287658691 0.495029265109151
8.96267080307007 0.49515350082865
8.96420335769653 0.495147797400439
8.96792149543762 0.495274244437219
8.96958088874817 0.495268489200271
8.97345852851868 0.49540121998441
8.97486424446106 0.495395014826989
8.97873115539551 0.49553380140095
8.98007607460022 0.495527707582146
8.98382925987244 0.49567076753679
8.98530697822571 0.495664774137605
8.98907566070557 0.495812683388682
8.99214434623718 0.495807673043455
8.99430322647095 0.495958594346689
8.99594306945801 0.495954439179462
8.99729609489441 0.495954439179462
8.99736285209656 0.495954439179462
8.99966955184937 0.496109017456348
9.00112795829773 0.496105290453335
9.00503134727478 0.496263129520604
9.00656676292419 0.496260717327105
9.01004338264465 0.496421840238839
9.01163792610168 0.496421262348622
9.01531720161438 0.496585557849878
9.01724529266357 0.49658655686155
9.02074980735779 0.496751434341292
9.0226309299469 0.496754857526506
9.02595639228821 0.496921807049017
9.02806949615479 0.496925685707904
9.03294658660889 0.496931417795996
9.03331756591797 0.497100106429097
9.03651118278503 0.497272632124883
9.03796339035034 0.497280030853729
9.04185128211975 0.497454394063747
9.04423093795776 0.497463810690253
9.04715609550476 0.49764174075099
9.04730796813965 0.49764174075099
9.04735279083252 0.49764174075099
9.04904937744141 0.497652783519873
9.05245518684387 0.497832652056638
9.05399298667908 0.497844873763089
9.05759477615356 0.498031884734144
9.05918169021606 0.49804568757775
9.06276512145996 0.498238988210994
9.06430649757385 0.498253704481651
9.06802010536194 0.498454562578451
9.0696063041687 0.498470018544768
9.07485914230347 0.498677465468028
9.07557344436646 0.498693074554892
9.07868933677673 0.498907690280221
9.08017253875732 0.498923996338143
9.0838475227356 0.499145684800794
9.08532953262329 0.499162040368354
9.08929657936096 0.499386803271984
9.09089493751526 0.49940290263772
9.09450221061707 0.499634717818288
9.09599113464355 0.499650487038874
9.09879946708679 0.499650487038874
9.09892344474792 0.499650487038874
9.09972047805786 0.499886694162785
9.10114526748657 0.499901000407364
9.10497307777405 0.500141794859747
9.10639524459839 0.500155065913461
9.11012387275696 0.500397984170825
9.11180543899536 0.500410310328892
9.11535620689392 0.500655167551037
9.11697769165039 0.500665842766773
9.1206111907959 0.500912200668458
9.12322926521301 0.500921302993508
9.12647366523743 0.501169053261539
9.12741327285767 0.501176519434922
9.13160371780396 0.501425079940794
9.13285231590271 0.501430980955178
9.13669800758362 0.50168115638524
9.13801527023315 0.501685319445953
9.14173865318298 0.501937239616669
9.14334440231323 0.501939976199385
9.14733338356018 0.502194248593324
9.14854335784912 0.502195685730697
9.14901924133301 0.502195685730697
9.14910268783569 0.502195685730697
9.15234303474426 0.502450201042649
9.15373110771179 0.502450326048241
9.15772867202759 0.502707228754241
9.1589891910553 0.502706531692835
9.16268610954285 0.502971324688179
9.16419339179993 0.502970561052915
9.16800236701965 0.503236944251459
9.1694815158844 0.503234971693181
9.17320585250854 0.503505413021659
9.17475318908691 0.503503299812008
9.1784873008728 0.503777249598309
9.18028736114502 0.5037753679589
9.18384981155396 0.504053481986562
9.18539571762085 0.504051789804147
9.18914794921875 0.504334241864023
9.19073939323425 0.504332334010541
9.19456124305725 0.504615345294109
9.19601011276245 0.504613760369756
9.19916272163391 0.504613760369756
9.19927787780762 0.504613760369756
9.19964981079102 0.504900986467051
9.20161008834839 0.504899983379371
9.20499634742737 0.505187904603688
9.20630979537964 0.505187478740618
9.21007394790649 0.505476484023957
9.21165919303894 0.505476410005473
9.2153058052063 0.505766155748193
9.21686124801636 0.505767202408641
9.22059488296509 0.506056370641168
9.2232038974762 0.506058047716302
9.22586154937744 0.5063456552487
9.2273805141449 0.506348046220589
9.23191428184509 0.506634370601282
9.23275065422058 0.506638115584714
9.23654079437256 0.506922733682541
9.23805379867554 0.506927513937389
9.24175405502319 0.507211512978363
9.24334073066711 0.507217931882029
9.24713349342346 0.507500349584209
9.2488100528717 0.507508333722317
9.24901103973389 0.507508333722317
9.24909019470215 0.507508333722317
9.25233006477356 0.507790846798474
9.25372648239136 0.507799478373565
9.2576584815979 0.50807888029777
9.25925540924072 0.508088726383267
9.2629656791687 0.508373272704844
9.26422381401062 0.508383679888217
9.26802825927734 0.508665682876309
9.26950335502625 0.508677129524922
9.27314281463623 0.508959320426396
9.27483367919922 0.508970061239748
9.27971410751343 0.509254054752841
9.28002548217773 0.509265023907911
9.28388547897339 0.509550669989085
9.28552865982056 0.509561022231676
9.28914952278137 0.509848512123638
9.29082036018372 0.509857182862677
9.29445171356201 0.510143160703238
9.29602241516113 0.51015077616545
9.2991509437561 0.51015077616545
9.29926371574402 0.51015077616545
9.2998902797699 0.510436316679439
9.30128240585327 0.510442313998791
9.30487680435181 0.51073050662477
9.30646848678589 0.510734259452552
9.31012940406799 0.511021066711699
9.31191229820251 0.511023722004892
9.3153350353241 0.511309633137947
9.31695580482483 0.511311212659886
9.32059979438782 0.511595930951687
9.3223192691803 0.511596060759826
9.32585072517395 0.5118795739466
9.32735848426819 0.511878100205856
9.33211398124695 0.5121611413187
9.33310461044312 0.512159045555285
9.33654236793518 0.512441305884487
9.33815503120422 0.512438547912814
9.34172201156616 0.512720501546133
9.34337973594666 0.512716391712548
9.34851980209351 0.512998136134241
9.34886288642883 0.512998136134241
9.36465001106262 0.513276922823999
9.36547517776489 0.513272328367645
9.36554074287415 0.513272328367645
9.36563777923584 0.513554330318487
9.36569619178772 0.513548824233158
9.36575770378113 0.513832539255568
9.36581230163574 0.513825839941831
9.36587405204773 0.513818762815124
9.36848425865173 0.514107091419409
9.36949968338013 0.514098501269818
9.37319231033325 0.514386646846111
9.37479186058044 0.514376794438059
9.37846922874451 0.514670548668698
9.38024854660034 0.514658717077842
9.38386273384094 0.514953047006865
9.3853554725647 0.514940310130443
9.38910555839539 0.515238381357082
9.39065766334534 0.515224729239629
9.39454340934753 0.515526246615264
9.39597988128662 0.515511357037402
9.39909601211548 0.515511357037402
9.39921903610229 0.515511357037402
9.39976334571838 0.515812944188174
9.40114116668701 0.515797703683435
9.40482521057129 0.516103931268755
9.40633702278137 0.516088253829042
9.41006588935852 0.516394888611833
9.41168594360352 0.516379455714372
9.41534852981567 0.51668573284277
9.41708731651306 0.516671286649785
9.42091941833496 0.516977492359194
9.42245674133301 0.516962646323345
9.42589473724365 0.517267904817313
9.42787337303162 0.517254365909476
9.43197679519653 0.517557431932905
9.4333713054657 0.517545341638177
9.43689584732056 0.51784693687027
9.43802261352539 0.517836452606384
9.44171738624573 0.518136418435515
9.44325613975525 0.518127242795484
9.44709968566895 0.518426957120828
9.44917321205139 0.518419452535818
9.44929313659668 0.518419452535818
9.44935607910156 0.518419452535818
9.45327711105347 0.518715413769183
9.45370507240295 0.51871059756267
9.45743441581726 0.519010467518767
9.45906066894531 0.51900762656663
9.46271872520447 0.519307826058476
9.46426248550415 0.519307204064627
9.46892380714417 0.519609530818768
9.46953630447388 0.51961091135848
9.47325539588928 0.519916152712042
9.47480034828186 0.519919823689086
9.47845673561096 0.520229253706914
9.48011660575867 0.520235910972995
9.48457598686218 0.520549780400068
9.4853777885437 0.520558675263325
9.48915791511536 0.520877308906315
9.4907078742981 0.520889066207699
9.49440312385559 0.521213347921625
9.49601864814758 0.52122758834063
9.49932718276978 0.52122758834063
9.49944448471069 0.52122758834063
9.49954724311829 0.521553365976594
9.50131440162659 0.521568963785532
9.50485491752625 0.521898388021953
9.50665068626404 0.52191565955609
9.51009321212769 0.522250614129612
9.51184678077698 0.522268852239515
9.5153489112854 0.522604552297907
9.51686358451843 0.522623600565506
9.52119541168213 0.522960462328055
9.52257180213928 0.522980505234682
9.5259222984314 0.523317704775435
9.52796006202698 0.523337744945268
9.53164863586426 0.523674653064782
9.53310060501099 0.52369484286973
9.53676080703735 0.524030510228306
9.53805065155029 0.524048821570584
9.54198908805847 0.524384087875115
9.5432333946228 0.524401449756003
9.54715800285339 0.524732015193086
9.54847741127014 0.524747613311504
9.54873704910278 0.524747613311504
9.54885029792786 0.524747613311504
9.5522632598877 0.525076303251715
9.55372548103333 0.525090318676585
9.55806660652161 0.525417575027813
9.55904507637024 0.525429680970514
9.56273651123047 0.525762279036186
9.56431984901428 0.525771506533096
9.56816005706787 0.526101904627453
9.5696222782135 0.526108788676752
9.57324028015137 0.526444046448927
9.57483839988708 0.526448454388914
9.57852983474731 0.526783223190916
9.58016538619995 0.526785670652117
9.58380961418152 0.527125146111209
9.5871684551239 0.527124610177776
9.5891752243042 0.527468856459687
9.5906674861908 0.52746562973054
9.59471535682678 0.527815352500253
9.59595465660095 0.52780981648299
9.59870409965515 0.52780981648299
9.59883308410645 0.52780981648299
9.60011029243469 0.528161128522118
9.60166907310486 0.528153331066382
9.60486340522766 0.528507222834811
9.60671091079712 0.528497895436853
9.61058688163757 0.528857816242607
9.61209678649902 0.528847188384159
9.61539506912231 0.52920758606934
9.61690235137939 0.529195841826584
9.62060761451721 0.529555594845145
9.62274050712585 0.529543097298598
9.62589120864868 0.529901427435007
9.62752103805542 0.529888232139315
9.631422996521 0.530243920658737
9.63292598724365 0.53022919516437
9.6366171836853 0.530580721388525
9.63854503631592 0.530565679400332
9.64185738563538 0.530913843936323
9.64336633682251 0.530898303786377
9.64714503288269 0.531243324920724
9.64852905273438 0.531227856808884
9.64881491661072 0.531227856808884
9.64889478683472 0.531227856808884
9.65231323242188 0.531570834391867
9.65410614013672 0.531555587734955
9.65744304656982 0.531900101258975
9.65899205207825 0.531884257820377
9.66336178779602 0.532227893887271
9.66426706314087 0.532211393455338
9.66840720176697 0.532556115116957
9.66957974433899 0.532539128074307
9.67329335212708 0.532882505796814
9.67626523971558 0.532865116136378
9.67851996421814 0.533212638818913
9.68034744262695 0.533194839976286
9.68390798568726 0.533546684898418
9.68534135818481 0.533528163768827
9.68914341926575 0.533883938495347
9.69079923629761 0.533864873171726
9.69437861442566 0.534222968813248
9.69599580764771 0.534203587460582
9.69863748550415 0.534203587460582
9.69883131980896 0.534203587460582
9.69984292984009 0.534560152227785
9.70117473602295 0.53454068443356
9.70529651641846 0.534897906848741
9.70658469200134 0.534878472951319
9.71012949943542 0.535238319499292
9.71183061599731 0.535218654247132
9.71537280082703 0.535575133178479
9.7170627117157 0.535555320635854
9.72060489654541 0.535907274098951
9.72268867492676 0.535887893900811
9.72592449188232 0.536236038921099
9.72739553451538 0.536218005611633
9.73154234886169 0.536562736533676
9.73323678970337 0.53654577880126
9.73652935028076 0.536885237367639
9.73806142807007 0.536869535865758
9.74175310134888 0.53720525574109
9.74351811408997 0.537192578614432
9.74700999259949 0.537525786706687
9.74873781204224 0.537515512245117
9.74886751174927 0.537515512245117
9.74893999099731 0.537515512245117
9.75229144096375 0.537847492484642
9.7537260055542 0.537840126453796
9.75741171836853 0.53817089196076
9.75891709327698 0.538166627395934
9.763019323349 0.538497280183452
9.76427102088928 0.538495586806569
9.76805543899536 0.538828415025447
9.76956248283386 0.538830076027327
9.77319502830505 0.539164485968389
9.77481555938721 0.539169480429437
9.77857398986816 0.539506658293222
9.78014135360718 0.539514329485375
9.78381681442261 0.53985462836238
9.78541922569275 0.539864565783167
9.78908371925354 0.540206165844572
9.79192519187927 0.540217945977421
9.79465198516846 0.540557382582351
9.79599714279175 0.540570672777723
9.79874539375305 0.540570672777723
9.79891419410706 0.540570672777723
9.80001211166382 0.540909707072978
9.80114436149597 0.540923797737392
9.80486130714417 0.54126138746507
9.80637907981873 0.541275088024881
9.81010985374451 0.541612481488777
9.81221914291382 0.541625741851938
9.81537437438965 0.541958834563613
9.81696200370789 0.541971469406633
9.82060050964355 0.542298453543055
9.82228493690491 0.542310097930885
9.82587552070618 0.542633618045292
9.82743287086487 0.5426441489167
9.83141469955444 0.542963099328215
9.83278679847717 0.542972257303932
9.83655667304993 0.543287248922238
9.83811259269714 0.543295112168779
9.84187316894531 0.54360620789891
9.84365606307983 0.543613576308955
9.84702968597412 0.543920432064323
9.84861373901367 0.543920432064323
9.8487343788147 0.543920432064323
9.84902715682983 0.543927784710322
9.85250997543335 0.544232294454594
9.85377860069275 0.544239203951567
9.85739588737488 0.544546677315731
9.85940074920654 0.544554461253604
9.86297559738159 0.544861928060296
9.86422514915466 0.544870260155404
9.86800479888916 0.545180018387269
9.86948609352112 0.545189615271705
9.87319588661194 0.545501977715246
9.87477540969849 0.545513503638959
9.8784863948822 0.545828444431652
9.88057351112366 0.545841849821401
9.88383650779724 0.546159810670568
9.88543319702148 0.546173869397108
9.88912916183472 0.546495576650062
9.89074063301086 0.546511398821446
9.89442038536072 0.546836689707846
9.89594888687134 0.54685367444388
9.89868330955505 0.54685367444388
9.89879846572876 0.54685367444388
9.90030264854431 0.547179169735317
9.90113711357117 0.547196761115421
9.90482640266418 0.547526851261806
9.90635967254639 0.54754443189186
9.91003727912903 0.54787383872789
9.91170191764832 0.547891561726523
9.9152946472168 0.548220788911203
9.91724991798401 0.548238675922589
9.92059779167175 0.54856703078594
9.92256236076355 0.548583996170603
9.92583322525024 0.54890961874386
9.92783617973328 0.548925049280627
9.93215250968933 0.549248273382143
9.93282008171082 0.549262083749186
9.93679141998291 0.54958205065284
9.93802714347839 0.549594495665179
9.94172549247742 0.549911700645094
9.94334840774536 0.549922588705143
9.94701814651489 0.550233790543475
9.94865942001343 0.55024243440719
9.9487612247467 0.55024243440719
9.94883251190186 0.55024243440719
9.95221829414368 0.550554456857396
9.95384693145752 0.550561239085107
9.9577465057373 0.550874884905295
9.95894241333008 0.550879705550096
9.96263957023621 0.551192586123483
9.9643383026123 0.551195524450917
9.96798014640808 0.551506593423333
9.969477891922 0.551507539491469
9.97321748733521 0.551822049107792
9.9747588634491 0.551821306604897
9.97862839698792 0.552140147037974
9.98053741455078 0.552137268158696
9.98424410820007 0.552459952148673
9.98538112640381 0.552455106949474
9.9891459941864 0.552781846872009
9.99075388908386 0.552776015631635
9.99445343017578 0.553108121583511
9.99617147445679 0.55310240233139
9.99879813194275 0.55310240233139
9.99891185760498 0.55310240233139
10.0008857250214 0.553433921044004
10.0014219284058 0.553427185924695
10.0048794746399 0.553761154651097
10.0082356929779 0.553754241082287
10.0105237960815 0.554091637614389
10.0117559432983 0.554084875346176
10.0153467655182 0.554421233459621
10.0171821117401 0.554416531741279
10.0205698013306 0.554752232144405
10.0222127437592 0.554748309401309
10.0258855819702 0.555080921867123
10.0273580551147 0.555077296005534
10.0325791835785 0.555406076925462
10.0331869125366 0.555403793614823
10.0365724563599 0.555730379690236
10.0381903648376 0.555729645367441
10.0418047904968 0.556053895685696
10.0442044734955 0.556054665754073
10.0469892024994 0.556376735773263
10.0485680103302 0.556378549436476
10.0487763881683 0.556378549436476
10.0488533973694 0.556378549436476
10.0522685050964 0.556695540286792
10.0536830425262 0.556698060353321
10.0574944019318 0.557016305482517
10.0589168071747 0.557019280231169
10.0629045963287 0.557333326867447
10.0642366409302 0.557336292859211
10.0690524578094 0.557654368104657
10.0695345401764 0.557657490501974
10.0732169151306 0.55797730351763
10.0751373767853 0.557979865300267
10.0784478187561 0.558302210404781
10.0801887512207 0.558305818552831
10.0838418006897 0.558631433089079
10.0853757858276 0.558634725137678
10.0891180038452 0.558963629431137
10.0914385318756 0.558966613463501
10.0944917201996 0.559295729936635
10.0959763526917 0.559298565306382
10.0989453792572 0.559298565306382
10.0990643501282 0.559298565306382
10.1002702713013 0.559632042637924
10.101145029068 0.559635347973704
10.1048395633698 0.559970278931337
10.1064255237579 0.559973849489764
10.1100978851318 0.560313310415238
10.1123580932617 0.560316714051117
10.115355014801 0.560657020545662
10.1168923377991 0.560660871616728
10.1207051277161 0.56100131361474
10.1226801872253 0.561005987147741
10.1259067058563 0.561345782624832
10.1274292469025 0.561349379596766
10.1329236030579 0.561354752399142
10.1333191394806 0.56169272938237
10.1365551948547 0.562030086461328
10.1383683681488 0.562035268093184
10.1417465209961 0.562371000785184
10.1433682441711 0.562375942140368
10.1470100879669 0.562709750292248
10.1484677791595 0.562713772450886
10.149204492569 0.562713772450886
10.1493113040924 0.562713772450886
10.1522691249847 0.563047271317195
10.1537780761719 0.563050948395069
10.1576693058014 0.563384133983082
10.1590268611908 0.563386622996758
10.1627559661865 0.563723323964574
10.1642711162567 0.563726730661872
10.1680047512054 0.564063144230339
10.1695849895477 0.564065076777158
10.1732773780823 0.564402687471277
10.1748838424683 0.564403248675239
10.1785306930542 0.564740179772351
10.1801311969757 0.564739221519691
10.1838126182556 0.565080080361319
10.1854321956635 0.565079140220868
10.1891264915466 0.56542108359832
10.191465139389 0.565417761578444
10.1945352554321 0.565762263972312
10.1959826946259 0.565759249767767
10.1992166042328 0.565759249767767
10.1993319988251 0.565759249767767
10.199554681778 0.566101672560243
10.2023794651031 0.56609854351026
10.2049851417542 0.566442336610443
10.2067904472351 0.566438597906195
10.2101078033447 0.566777337773584
10.211699962616 0.566773281934485
10.2154359817505 0.567111444511336
10.2168986797333 0.567107339816196
10.2218971252441 0.567441541747274
10.2225780487061 0.567438857636481
10.2259376049042 0.567769412517008
10.2279016971588 0.567767002475408
10.2312932014465 0.568093247068713
10.232902765274 0.568091323432782
10.2365081310272 0.56841379876996
10.2384612560272 0.568413383952044
10.242045879364 0.568732924638865
10.243257522583 0.568732780513091
10.2470803260803 0.569045855717878
10.2485308647156 0.569048518655207
10.2488532066345 0.569048518655207
10.2489290237427 0.569048518655207
10.2522599697113 0.56935982141562
10.25372838974 0.569363017816842
10.2575175762177 0.569672078182418
10.2590136528015 0.569676651743048
10.2629406452179 0.569988292643685
10.2642703056335 0.569992795421725
10.2680623531342 0.57030199510199
10.2702372074127 0.570307058591793
10.2734978199005 0.570620660889104
10.2748258113861 0.570625087276513
10.2784984111786 0.57094124111832
10.2801978588104 0.570946784913648
10.2838709354401 0.571265724228532
10.2853403091431 0.571270495761523
10.2891802787781 0.571592486955222
10.2907540798187 0.571597030747295
10.2945477962494 0.571922784950168
10.2958965301514 0.57192577610823
10.2987425327301 0.57192577610823
10.2988572120667 0.57192577610823
10.2999863624573 0.572253553739059
10.3011469841003 0.57225612140688
10.3048920631409 0.572586381853038
10.3067693710327 0.572587349798746
10.3101089000702 0.572923052176269
10.3119790554047 0.572922741690689
10.3154208660126 0.573260348287487
10.3170952796936 0.573260045456308
10.3205714225769 0.573598172893718
10.322306394577 0.573596781926238
10.3262715339661 0.573932343289558
10.3274531364441 0.573930912802205
10.3315632343292 0.574266115782868
10.3328394889832 0.574264278712861
10.3367042541504 0.574596634280538
10.3381991386414 0.57459432291986
10.3418972492218 0.574925554789175
10.3433706760406 0.574923802379738
10.3470666408539 0.575249468435191
10.3486294746399 0.575247892112744
10.349072933197 0.575247892112744
10.349151134491 0.575247892112744
10.3523285388947 0.575571452327267
10.3539299964905 0.575570458479719
10.3575968742371 0.575893506158175
10.3597424030304 0.575892375256965
10.362753868103 0.576216353423322
10.3645842075348 0.576215674548459
10.3680510520935 0.576539793301915
10.3695588111877 0.576539300771115
10.3732128143311 0.576860893814804
10.3748199939728 0.576860381364149
10.3785626888275 0.577186648554399
10.380154132843 0.57718563265223
10.3844721317291 0.57750711581293
10.3857572078705 0.577506370460907
10.3891694545746 0.577833914384769
10.3913419246674 0.577832980314482
10.3943355083466 0.578163736051066
10.3959608078003 0.57816251364476
10.3989472389221 0.57816251364476
10.3990604877472 0.57816251364476
10.3997397422791 0.578492349285115
10.4011251926422 0.578490038358857
10.4063377380371 0.578820703166169
10.4066083431244 0.578817633461488
10.4100863933563 0.579149162259638
10.4117980003357 0.579146866350334
10.4153912067413 0.579478091365696
10.416921377182 0.579474519550817
10.4206850528717 0.579802989551503
10.422797203064 0.579799288063309
10.4258987903595 0.58012419464152
10.4274353981018 0.58011980354251
10.4312205314636 0.580443079382381
10.4328246116638 0.580438366062449
10.4365150928497 0.580759565517987
10.4380173683167 0.580754236320933
10.441739320755 0.581074596294403
10.4434161186218 0.581069017077617
10.4593436717987 0.58138574594916
10.4601883888245 0.58138574594916
10.4602522850037 0.581380436281553
10.4603071212769 0.581380436281553
10.4603734016418 0.581693936572415
10.4604306221008 0.581688027435885
10.4605100154877 0.582007759303303
10.460577249527 0.582002631301018
10.4627349376678 0.582322982450582
10.4642863273621 0.582318334943245
10.468029499054 0.58263976733247
10.4695875644684 0.58263594198526
10.4732391834259 0.582957723674496
10.4747731685638 0.582956271988158
10.4785261154175 0.583284075891072
10.480082988739 0.583283644753416
10.4838271141052 0.583613985790485
10.4853506088257 0.583615629624577
10.4891121387482 0.583946489627627
10.4906601905823 0.583951120452159
10.4943294525146 0.584281939277034
10.4959251880646 0.584288047415442
10.499340057373 0.584288047415442
10.4994502067566 0.584288047415442
10.4995632171631 0.584610122591581
10.5012311935425 0.584620047351161
10.5049533843994 0.584946512941245
10.5067145824432 0.58495985577738
10.510101556778 0.585282100224733
10.5117435455322 0.58529791891067
10.5154294967651 0.585615344724281
10.5169444084167 0.585634049953367
10.5206303596497 0.585947860215362
10.5224294662476 0.585968587017765
10.5259625911713 0.586276038167425
10.5274577140808 0.586301255731172
10.5318908691406 0.586604658395589
10.5329864025116 0.586632060247953
10.5368626117706 0.586935031726215
10.5381600856781 0.586965722730937
10.541895866394 0.587266837601107
10.543270111084 0.587301030098786
10.5471484661102 0.587602439118341
10.5484778881073 0.587639459398096
10.5492951869965 0.587639459398096
10.5493738651276 0.587639459398096
10.5524837970734 0.587939282906415
10.5537433624268 0.587979901122467
10.5584299564362 0.588283534294553
10.5592296123505 0.588327518590014
10.5627286434174 0.588639288806393
10.5643763542175 0.588686955448636
10.5685679912567 0.588999035860699
10.5695331096649 0.589050384605747
10.5735547542572 0.589366101366124
10.5748755931854 0.589421931787244
10.57892537117 0.589742602081594
10.5802166461945 0.589802607840539
10.5838515758514 0.590124857900297
10.5853385925293 0.590188042997501
10.5891134738922 0.590510649297723
10.5906276702881 0.590578113016273
10.5944526195526 0.590900861923999
10.5960102081299 0.590971097672909
10.5988748073578 0.590971097672909
10.5989871025085 0.590971097672909
10.6004202365875 0.591295679501212
10.6011679172516 0.591369722962889
10.6050288677216 0.591695978589036
10.6066551208496 0.591773623803828
10.6105728149414 0.59210103095187
10.6116895675659 0.592181487377077
10.6153786182404 0.592501539572158
10.6168920993805 0.592584134039125
10.6206204891205 0.592908301036478
10.6223375797272 0.592994617936084
10.6259250640869 0.593317621985774
10.6276218891144 0.593406857111447
10.6314737796783 0.593727833830012
10.6330151557922 0.59382018261484
10.636509180069 0.594140659920344
10.6380035877228 0.594235421049459
10.6418166160583 0.594556743008612
10.6433002948761 0.594657178068109
10.647891998291 0.594977987661275
10.6485548019409 0.595080731111306
10.6488163471222 0.595080731111306
10.6489219665527 0.595080731111306
10.6526291370392 0.595399637601797
10.6537671089172 0.595507341274293
10.6574966907501 0.595831663720683
10.6590580940247 0.595943989633976
10.6637363433838 0.59626880331426
10.664272069931 0.596386258900297
10.6683738231659 0.596716058485815
10.6695609092712 0.596839147073641
10.6732542514801 0.597166814026494
10.6758892536163 0.597295281698932
10.6785771846771 0.597626824909617
10.6801056861877 0.597759945069615
10.6838145256042 0.598094778456556
10.6852629184723 0.598232989133266
10.6891112327576 0.59856911737981
10.6905863285065 0.598712593087943
10.6943395137787 0.599047580189406
10.6960000991821 0.599193571032111
10.6988382339478 0.599193571032111
10.6989464759827 0.599193571032111
10.7000484466553 0.599529527593262
10.7014861106873 0.599679687785743
10.7058393955231 0.600018072985411
10.7068810462952 0.600172497029078
10.7101225852966 0.600508061033259
10.7131583690643 0.600663012452509
10.7155904769897 0.600993476195357
10.7171785831451 0.601150270498562
10.7206435203552 0.601477162783951
10.7222809791565 0.601639351973082
10.7259011268616 0.601962687542819
10.7274687290192 0.60212667958484
10.7313685417175 0.602441917233795
10.7328579425812 0.602607997467661
10.7366971969604 0.602919320288897
10.7380685806274 0.603091048843199
10.7418603897095 0.6033999869829
10.7433080673218 0.603573761403541
10.7472486495972 0.603875957654566
10.7486655712128 0.604054100235701
10.7488923072815 0.604054100235701
10.7490003108978 0.604054100235701
10.752525806427 0.60435365993981
10.7537341117859 0.604535834536891
10.7575213909149 0.604829846865641
10.7595415115356 0.605017888667392
10.7630770206451 0.605315689484395
10.7642605304718 0.605509422890198
10.7682325839996 0.605806026808076
10.7695298194885 0.60600577270034
10.7732362747192 0.606307727098168
10.7752146720886 0.606511587861259
10.7785305976868 0.606813324045032
10.7801530361176 0.607021661876309
10.7838337421417 0.607328671486719
10.7853796482086 0.607542121151752
10.7891449928284 0.607854313648908
10.7907147407532 0.608071627318503
10.7945463657379 0.608386467367
10.7959771156311 0.608604504344208
10.7990937232971 0.608604504344208
10.799206495285 0.608604504344208
10.7998611927032 0.60892568253354
10.8011395931244 0.609147879753303
10.8049240112305 0.6094765425435
10.8064312934875 0.609702690135989
10.8102693557739 0.61003448344347
10.8118772506714 0.6102627378831
10.8162202835083 0.610598508321807
10.8171741962433 0.610829319984171
10.8213014602661 0.611167422591429
10.8235650062561 0.611401928869933
10.8263342380524 0.611743988557858
10.8286075592041 0.611985194021934
10.8317186832428 0.612327212938353
10.832780122757 0.612570894588784
10.836658000946 0.61291134757429
10.8378999233246 0.613163372717636
10.8421466350555 0.613502183782425
10.8433322906494 0.613761286809822
10.8472471237183 0.614101091799234
10.8485643863678 0.614362860579177
10.848991394043 0.614362860579177
10.8491070270538 0.614362860579177
10.8526132106781 0.614697101881423
10.8537614345551 0.614968019664981
10.8574883937836 0.615307176188051
10.8590397834778 0.615585251444729
10.8627374172211 0.615923340816068
10.8642518520355 0.616207470235974
10.8679814338684 0.61654624289108
10.8695323467255 0.61683659079895
10.8732783794403 0.617174359384083
10.8757710456848 0.617468157204464
10.8784806728363 0.617805849343335
10.88014960289 0.618102845831594
10.8838038444519 0.618443897704147
10.8853187561035 0.618744317297568
10.8891046047211 0.619088543660685
10.8914408683777 0.619390504956025
10.8945593833923 0.619733302303577
10.8959739208221 0.620031997872411
10.8989396095276 0.620031997872411
10.8990521430969 0.620031997872411
10.9004693031311 0.620376405610237
10.9010798931122 0.620675526594098
10.9051814079285 0.621024071643834
10.9063675403595 0.621324225559793
10.9101047515869 0.62167051619155
10.912246465683 0.621968234304519
10.9153940677643 0.62231347465953
10.9182801246643 0.622611137187599
10.9206652641296 0.622954253486819
10.9221210479736 0.623252377501037
10.9258823394775 0.623590860578755
10.9274353981018 0.62388951896967
10.9312398433685 0.624226453283806
10.9330019950867 0.624524502298561
10.9363965988159 0.624857952829355
10.938027381897 0.625154576446225
10.9417488574982 0.625484967529225
10.9432871341705 0.625782900685065
10.9469578266144 0.626112080021583
10.9488210678101 0.626112080021583
10.9489533901215 0.626112080021583
10.9495053291321 0.626407590401338
10.9522607326508 0.626738186134437
10.9537692070007 0.627029166786625
10.9581379890442 0.627355308507312
10.9589674472809 0.627643255188166
10.9628603458405 0.627973422470181
10.964257478714 0.628254102956253
10.9684023857117 0.628578542911146
10.9695529937744 0.628847867680353
10.9733781814575 0.629177383321207
10.9748430252075 0.629431114208921
10.9785385131836 0.629764476494538
10.9803624153137 0.630000904301902
10.9838633537292 0.630333871865236
10.9853315353394 0.630551761049796
10.9891645908356 0.630886996901194
10.9909152984619 0.631082117013089
10.9943749904633 0.631414917505538
10.9959444999695 0.631587157804361
10.9989185333252 0.631587157804361
10.9990677833557 0.631587157804361
11.0004680156708 0.631919227714878
11.0011305809021 0.632068398737275
11.0051748752594 0.632402158096317
11.006477355957 0.632530100459664
11.0101420879364 0.632861174501297
11.0118758678436 0.632966162636944
11.0154550075531 0.633293646823797
11.0169785022736 0.633378734696938
11.0206410884857 0.633703952788982
11.0221512317657 0.63377156043962
11.0259840488434 0.634091839321725
11.027419090271 0.63414442875849
11.0317051410675 0.634460561562952
11.0332205295563 0.63450223639998
11.0368146896362 0.634814651630642
11.0379626750946 0.634848495223674
11.0417377948761 0.635156551503839
11.0432467460632 0.635185580967466
11.0474960803986 0.635486636337669
11.0490052700043 0.635486636337669
11.0491259098053 0.635486636337669
11.0497097969055 0.635510637783258
11.0522608757019 0.635807997222428
11.0537145137787 0.63583097131998
11.0578143596649 0.636121289810196
11.0593214035034 0.636147225800333
11.0627791881561 0.63643739801594
11.0643095970154 0.636465969122813
11.0683443546295 0.636752251479333
11.0695450305939 0.636783381296468
11.0733807086945 0.637063665424773
11.0751705169678 0.637099322330222
11.0786411762238 0.637382908227143
11.0809934139252 0.637422938983888
11.0838694572449 0.637701060883866
11.0853130817413 0.637748271319064
11.0890748500824 0.63802604184382
11.0919322967529 0.63807883328177
11.0943276882172 0.638354518819938
11.0959930419922 0.63841102060903
11.0988771915436 0.63841102060903
11.098982334137 0.63841102060903
11.099588394165 0.638684762744216
11.1012051105499 0.638748097046155
11.104909658432 0.639023398981617
11.1074652671814 0.639090721423885
11.1100990772247 0.639365388255856
11.1117238998413 0.639439037332456
11.1153635978699 0.639711395883834
11.1172473430634 0.639789885644922
11.1206831932068 0.640056380203362
11.1225252151489 0.640136765414723
11.1265006065369 0.640400420547372
11.1277439594269 0.640483521148282
11.1313095092773 0.640740279656979
11.1327655315399 0.640823914715602
11.1371657848358 0.641074613908948
11.1383662223816 0.6411571239911
11.1417474746704 0.641402207036299
11.1441643238068 0.641481498936483
11.1472420692444 0.641719328188852
11.149482011795 0.641795167110606
11.152163028717 0.641795167110606
11.1523435115814 0.641795167110606
11.1525936126709 0.642023068262724
11.153951883316 0.642094570570746
11.1575658321381 0.642320438852587
11.159389257431 0.642386033012811
11.162903547287 0.642603761196226
11.1644334793091 0.642662127895793
11.1683270931244 0.642880025139897
11.1696519851685 0.64293100735893
11.1734178066254 0.643140298245666
11.174857378006 0.643184692063608
11.1786134243011 0.643395062830122
11.1801762580872 0.643432464607707
11.1839392185211 0.643644891453293
11.1855154037476 0.643675341974101
11.1891787052155 0.6438870306744
11.1908760070801 0.643914599303964
11.1944282054901 0.644128025128677
11.1959583759308 0.644151782010687
11.1997663974762 0.644365318900775
11.2013912200928 0.644365318900775
11.2015793323517 0.644365318900775
11.2017362117767 0.644387007876756
11.2049326896667 0.644604215954292
11.2068326473236 0.644626847740749
11.2100431919098 0.644845757457235
11.2117710113525 0.644869075463383
11.2153751850128 0.645088135452514
11.2168672084808 0.645117401641939
11.220606803894 0.645335308693024
11.222305059433 0.645367294930977
11.2258820533752 0.645584279562425
11.227530002594 0.645623379116589
11.2312123775482 0.64584047174319
11.2329013347626 0.645887244570193
11.2373082637787 0.646100858622398
11.23788189888 0.646154291039297
11.2421658039093 0.646367872341497
11.2433919906616 0.646429304507682
11.2467410564423 0.646429304507682
11.2468140125275 0.646429304507682
11.2482628822327 0.646641051831912
11.2486679553986 0.646709698089176
11.252138376236 0.646917092053253
11.2537128925323 0.646992335164257
11.2574231624603 0.647198838398641
11.258914232254 0.647279139854131
11.2626223564148 0.647489340446525
11.2641775608063 0.647574845078828
11.2684438228607 0.64778396865164
11.2695705890656 0.647873289967446
11.2733311653137 0.648086075100714
11.2760398387909 0.648178104833572
11.2785596847534 0.648390918480566
11.2801270484924 0.648484619756518
11.2837879657745 0.648701674260172
11.2852821350098 0.64879704591243
11.2891309261322 0.649017499523534
11.2913198471069 0.649114139739171
11.294575214386 0.649340074684209
11.295881986618 0.649437808930609
11.2967648506165 0.649437808930609
11.2968344688416 0.649437808930609
11.3004140853882 0.649666485186732
11.3013792037964 0.649765560972168
11.3052961826324 0.649997321566501
11.3063189983368 0.650097265250047
11.3100435733795 0.6503308422292
11.3116314411163 0.650434597426189
11.3153479099274 0.65067107585058
11.3169801235199 0.650778077259824
11.3207376003265 0.65101569957303
11.322402715683 0.65112686690915
11.3259818553925 0.651365365708109
11.3280651569366 0.651480357598976
11.3317499160767 0.651719518981752
11.3330821990967 0.65184135123364
11.3367109298706 0.65207923782303
11.3380134105682 0.652209160361219
11.3418784141541 0.652444129702066
11.34326171875 0.65257946798722
11.347412109375 0.652808971656206
11.3486123085022 0.652808971656206
11.3486967086792 0.652952110380632
11.3487617969513 0.652952110380632
11.3522098064423 0.653182373271271
11.3538091182709 0.653332225839111
11.3574092388153 0.653562099282615
11.3589603900909 0.6537217903022
11.3627371788025 0.653951855521361
11.3642241954803 0.654117868772021
11.3680896759033 0.654350433025613
11.3694980144501 0.654524465708182
11.3732206821442 0.654758014446211
11.3748733997345 0.654938857836717
11.3784890174866 0.65517537922291
11.3801152706146 0.655362790463184
11.383772611618 0.655606145966143
11.3853025436401 0.655799816013233
11.3908884525299 0.656047516915943
11.3915584087372 0.656248062271008
11.3945415019989 0.656505023848567
11.3960268497467 0.656710617529793
11.3995757102966 0.656971360330794
11.4010965824127 0.657180198143747
11.4012336730957 0.657180198143747
11.4013373851776 0.657180198143747
11.4054617881775 0.657443709331165
11.4064242839813 0.657653513486206
11.4101076126099 0.657919188734697
11.411687374115 0.658130650377728
11.4154081344604 0.658402208825359
11.4168663024902 0.658615970917552
11.4206690788269 0.658891452612516
11.4222528934479 0.659103419189135
11.4259393215179 0.659370725658275
11.4274878501892 0.659581510925739
11.4313135147095 0.659844508256319
11.4327414035797 0.660053953710586
11.4366548061371 0.660309878097222
11.4379675388336 0.660517226224296
11.441709280014 0.660766575602236
11.443320274353 0.660969965947137
11.4476852416992 0.66121027669113
11.4488863945007 0.661409381877326
11.4522404670715 0.661409381877326
11.4524381160736 0.661643797810846
11.4526567459106 0.661643797810846
11.4538009166718 0.661841367034713
11.4575643539429 0.662068152232077
11.4594597816467 0.662261436495779
11.4629380702972 0.66247958867003
11.4642605781555 0.662671519625579
11.4680955410004 0.662886314522985
11.4695434570312 0.663074987122582
11.473219871521 0.66328726855765
11.4748466014862 0.663475223630417
11.4785165786743 0.663682741149834
11.4800572395325 0.663869650189804
11.4837408065796 0.664077360801868
11.4852120876312 0.6642610604081
11.489114522934 0.664470865868766
11.4906504154205 0.664652806054598
11.4943542480469 0.664862087204717
11.4959354400635 0.665041733099453
11.4972593784332 0.665041733099453
11.4973373413086 0.665041733099453
11.4995381832123 0.665251985047915
11.5013082027435 0.665427001755828
11.5052723884583 0.6656358777604
11.5068421363831 0.665807087575218
11.5100584030151 0.66601743145166
11.5116186141968 0.666186047529168
11.5153143405914 0.666396210941181
11.5167834758759 0.666562270109625
11.5206344127655 0.666769899664275
11.5221889019012 0.666931462854633
11.5259094238281 0.667130658131761
11.5274341106415 0.667286539745024
11.5323767662048 0.667477684706457
11.533447265625 0.66763041691696
11.5367186069489 0.667816070808551
11.5379621982574 0.667965403152231
11.5535259246826 0.668139858279253
11.554337978363 0.668139858279253
11.5543832778931 0.668287119102896
11.5544173717499 0.668287119102896
11.5544590950012 0.668454198566146
11.5544919967651 0.668597762748359
11.5545279979706 0.668752875340992
11.5545599460602 0.668896317009271
11.5574150085449 0.669045163771604
11.5589332580566 0.669188026642321
11.5626661777496 0.669327838012577
11.564254283905 0.669471113654231
11.5683968067169 0.669603832736064
11.5718095302582 0.669749369841452
11.5732762813568 0.66987463534073
11.5748791694641 0.670019813258393
11.5785441398621 0.670139256247455
11.5801413059235 0.670284495402942
11.5837690830231 0.670401668101558
11.5852642059326 0.670550391526905
11.5890576839447 0.670663222694338
11.5906150341034 0.670812321978953
11.5943734645844 0.670924190474448
11.595972776413 0.671077024151673
11.5983076095581 0.671077024151673
11.5984265804291 0.671077024151673
11.5996198654175 0.671186191347234
11.6011667251587 0.671338725246764
11.605673789978 0.671445810289273
11.6065797805786 0.671598784642826
11.6101241111755 0.671704376071823
11.6122267246246 0.67186104540842
11.6153807640076 0.67196258462875
11.6170818805695 0.672119904976453
11.6206390857697 0.672214670143797
11.622421503067 0.672370218914704
11.6259162425995 0.672458654436795
11.6275403499603 0.672616905360205
11.6315071582794 0.672700060169288
11.6329307556152 0.672862204660213
11.6368989944458 0.672938907689694
11.6380572319031 0.673106408968639
11.6420662403107 0.673175433518363
11.6438121795654 0.67334395544879
11.6473383903503 0.673406427617098
11.6488401889801 0.673576150443393
11.6519675254822 0.673576150443393
11.6521530151367 0.673576150443393
11.6526579856873 0.673631508694928
11.653724193573 0.673805419529168
11.6574995517731 0.673852517524075
11.6597571372986 0.674029124596053
11.6626787185669 0.67407142747076
11.6642301082611 0.674251960388558
11.6679775714874 0.674289075358281
11.6695241928101 0.674472433564594
11.6732275485992 0.674506166125771
11.6760199069977 0.674696406571971
11.678507566452 0.674728393014183
11.6800527572632 0.674922063839888
11.6837732791901 0.674951692933525
11.6852087974548 0.675147310932561
11.6890199184418 0.67517614738152
11.690678358078 0.675375498877588
11.6943032741547 0.675403730323002
11.6959342956543 0.675600962177045
11.6995520591736 0.675630312061518
11.701183795929 0.675831726706373
11.7019333839417 0.675831726706373
11.7021179199219 0.675831726706373
11.7050375938416 0.675858318102953
11.7063868045807 0.676059540046015
11.7100515365601 0.67608522662048
11.7117011547089 0.676288002579048
11.715395450592 0.676312857640787
11.7171523571014 0.676519383108125
11.7206163406372 0.676542197182983
11.7222163677216 0.676749275128387
11.7259364128113 0.676769565066063
11.7274398803711 0.676978788330693
11.7323331832886 0.676998138669886
11.732684135437 0.677214905727387
11.7376091480255 0.67723027813357
11.737922668457 0.677445228993303
11.7416739463806 0.67745507866759
11.7432522773743 0.677670328240129
11.7468731403351 0.677676382634318
11.7480053901672 0.677676382634318
11.7481017112732 0.677676382634318
11.7491021156311 0.677894928970431
11.7527530193329 0.677897214132091
11.7537050247192 0.678124151495434
11.7575562000275 0.678123284358401
11.7589628696442 0.678359433596677
11.7626595497131 0.678355247102179
11.7642507553101 0.678598356597645
11.7686791419983 0.678591364029187
11.7695569992065 0.678838974354921
11.7732977867126 0.678828300431888
11.7747535705566 0.679081247826795
11.778534412384 0.679067110790938
11.7800190448761 0.679321663410668
11.783762216568 0.679304106721568
11.7852377891541 0.679560483699593
11.7890229225159 0.679540084216023
11.7905852794647 0.679798873830981
11.7945952415466 0.679773157705601
11.7960877418518 0.68003246815346
11.8000400066376 0.680002993781399
11.8011434078217 0.680256499730098
11.8023405075073 0.680256499730098
11.802524805069 0.680256499730098
11.8054263591766 0.68022357830277
11.8068749904633 0.680471894872679
11.8106245994568 0.680433075720947
11.8119933605194 0.680671242609799
11.8154046535492 0.680626358375714
11.816971540451 0.680853221319252
11.8207821846008 0.680804734708213
11.8225932121277 0.681020145167628
11.8259501457214 0.68096555159185
11.8278706073761 0.681161740503583
11.8312168121338 0.681101294989621
11.8327293395996 0.681282932557819
11.8370368480682 0.681217619933498
11.8379578590393 0.681383944587503
11.8420069217682 0.681313378400153
11.8433487415314 0.681460182225094
11.8475027084351 0.681384509502443
11.8487093448639 0.681517962654555
11.8523964881897 0.68143790045204
11.8531370162964 0.68143790045204
11.8533074855804 0.68143790045204
11.8538947105408 0.681558480087107
11.8575034141541 0.681473359472005
11.8591911792755 0.681583394694938
11.8627271652222 0.681493888342638
11.8643703460693 0.681589237526884
11.8680715560913 0.681495059027962
11.8695962429047 0.681581526406631
11.8733096122742 0.681482157003484
11.8747663497925 0.681555478452609
11.8784730434418 0.681449848555638
11.8799922466278 0.681522487574844
11.8837277889252 0.681411861996888
11.8851828575134 0.681479724303053
11.8890163898468 0.681363184525855
11.8905019760132 0.681428475389315
11.8943486213684 0.681308609735126
11.8961687088013 0.68136883502406
11.8974800109863 0.68136883502406
11.8975791931152 0.68136883502406
11.8995742797852 0.681243692041156
11.9010899066925 0.681301060083022
11.9047930240631 0.681172844887766
11.9062917232513 0.68122816011929
11.9108657836914 0.681095168243342
11.9118804931641 0.6811446994706
11.9154150485992 0.681005645999536
11.9169104099274 0.681049726054989
11.9206454753876 0.680909409719744
11.9229123592377 0.680948239016917
11.9259333610535 0.680804832330382
11.9275786876678 0.680838680353209
11.9314427375793 0.680690459586653
11.9328203201294 0.6807194439338
11.9365427494049 0.680568479852155
11.9380648136139 0.680590012966659
11.9422698020935 0.68043551202166
11.9433743953705 0.6804517645129
11.9471516609192 0.680294885299236
11.9487359523773 0.680305330133825
11.9522819519043 0.680143364907714
11.9529922008514 0.680143364907714
11.95330119133 0.680143364907714
11.954172372818 0.680151791626114
11.9575185775757 0.679982803497297
11.9589936733246 0.67998902455351
11.9627060890198 0.679815597613436
11.9642181396484 0.679817282608291
11.9680860042572 0.679638244621753
11.969536781311 0.67963541048828
11.9732148647308 0.679448017760872
11.9749112129211 0.679447996133366
11.9786221981049 0.679254760861382
11.9801442623138 0.67925348750631
11.9838154315948 0.679053529675799
11.9853203296661 0.679056681841238
11.9891059398651 0.678851612439601
11.9907050132751 0.678851161419134
11.9944508075714 0.67863874826192
11.9960713386536 0.678635992783291
11.9996402263641 0.67841993843702
12.0011029243469 0.678415807793427
12.0018916130066 0.678415807793427
12.0020065307617 0.678415807793427
12.004899263382 0.678195128625936
12.006377696991 0.678188585528444
12.0100858211517 0.677965182240225
12.0122501850128 0.677959050623391
12.0153872966766 0.677733758892011
12.0170958042145 0.677727278117587
12.0205800533295 0.677499629058691
12.0228872299194 0.677494640745511
12.0260515213013 0.677268967110216
12.0273985862732 0.677266568725358
12.0313868522644 0.677037804731298
12.0328562259674 0.677033919762316
12.0365571975708 0.676806012896918
12.0379686355591 0.676808083835241
12.0418722629547 0.67658098856478
12.0443072319031 0.676586288915082
12.0467939376831 0.676586288915082
12.0468690395355 0.676586288915082
12.04745221138 0.676361123812343
12.0484275817871 0.676374327211405
12.0521376132965 0.676150450341742
12.0538680553436 0.676167870490648
12.0577661991119 0.675939529584806
12.0589573383331 0.675962833131679
12.0626678466797 0.675734789799141
12.0642499923706 0.67575937563903
12.0680661201477 0.675534811231399
12.0698022842407 0.675563151451928
12.0733315944672 0.675332139212832
12.074981212616 0.675363371118934
12.0785174369812 0.67512961835675
12.0800850391388 0.675156934109283
12.0837743282318 0.674920454332484
12.085294008255 0.674943276912815
12.0890157222748 0.674701850784527
12.090961933136 0.674719780006594
12.0946063995361 0.6744742702007
12.0960311889648 0.674486675017081
12.0997171401978 0.674238445380651
12.1016407012939 0.674244801716094
12.1027770042419 0.674244801716094
12.1029491424561 0.674244801716094
12.1049590110779 0.673993825062702
12.1064972877502 0.673992940638824
12.1101438999176 0.673735480980874
12.1123588085175 0.673725509519608
12.1158103942871 0.673463372894949
12.1172063350677 0.673447216725567
12.1206881999969 0.673182441786001
12.1224150657654 0.673158487076759
12.1259458065033 0.672891175325073
12.1274690628052 0.672862849772906
12.1313705444336 0.672594580327086
12.1329455375671 0.672561993386751
12.137378692627 0.67229032979413
12.1379325389862 0.672251757556361
12.1418282985687 0.671981401728714
12.1432521343231 0.671942257988595
12.1472547054291 0.671669510108001
12.1494793891907 0.671626263985012
12.1524744033813 0.671355429669501
12.1530241966248 0.671355429669501
12.1532166004181 0.671355429669501
12.1540224552155 0.671310074878299
12.1575067043304 0.671033865704771
12.1590411663055 0.670988976597165
12.1627712249756 0.670711405973549
12.1643373966217 0.670662844137675
12.1682212352753 0.670385501476007
12.1695606708527 0.670336828042484
12.1733396053314 0.670056115622159
12.1747894287109 0.670008349473633
12.178656578064 0.669722146939534
12.1817052364349 0.669673588069725
12.1837856769562 0.669386832086667
12.1852791309357 0.669339062792125
12.1890041828156 0.669048839473838
12.1909391880035 0.669009565518804
12.1943519115448 0.668719926216489
12.1958336830139 0.668681245415957
12.1973652839661 0.668681245415957
12.1974337100983 0.668681245415957
12.1995651721954 0.668389030902452
12.2010314464569 0.668352674979929
12.2047474384308 0.668059823427816
12.2063748836517 0.668025395430143
12.2100086212158 0.667730924330624
12.2116558551788 0.667698829401585
12.2152755260468 0.667405689607295
12.2174327373505 0.667377200645018
12.2206470966339 0.667087268558189
12.2221827507019 0.667063637658793
12.2258751392365 0.666776885966936
12.2274529933929 0.666754433181202
12.2326893806458 0.666729788319319
12.2335603237152 0.666445987465873
12.2364304065704 0.666165503575822
12.2379302978516 0.666139801713233
12.2416212558746 0.665861496152188
12.2432878017426 0.665834603509141
12.2465951442719 0.665834603509141
12.2466707229614 0.665834603509141
12.2473695278168 0.6655583139691
12.2492954730988 0.66552842538343
12.2523503303528 0.665255402441637
12.2535974979401 0.665221321481053
12.2577726840973 0.664946361439692
12.2589437961578 0.664909448246956
12.2626481056213 0.664631474459309
12.2642221450806 0.664593278859604
12.2679855823517 0.664316908027129
12.2695393562317 0.664277384693788
12.2733592987061 0.66399823754632
12.2747764587402 0.663959694078045
12.2787308692932 0.663678313485349
12.2800447940826 0.663636795604767
12.2837862968445 0.663352298267655
12.2852692604065 0.663312669019322
12.2890543937683 0.663025671093984
12.2906546592712 0.662987983983706
12.294371843338 0.662701683805444
12.2958064079285 0.662666735480867
12.2972092628479 0.662666735480867
12.2972927093506 0.662666735480867
12.299613237381 0.662378817345285
12.3010387420654 0.662338182862329
12.3048605918884 0.662047755525754
12.3070960044861 0.662007977546381
12.3100934028625 0.661719189453074
12.3124406337738 0.661677268888705
12.3154006004333 0.661389804837586
12.3168730735779 0.661345064728672
12.3205802440643 0.661059741896396
12.3222799301147 0.661014237827979
12.3259506225586 0.660731960094585
12.3274946212769 0.660681870936914
12.3311808109283 0.660402433019511
12.3330972194672 0.660340125384887
12.3365602493286 0.660063006982556
12.3379771709442 0.65999310668743
12.3416829109192 0.659718544468124
12.3432886600494 0.65964276467854
12.3473563194275 0.659370400079914
12.3497166633606 0.659370400079914
12.3498725891113 0.659370400079914
12.3499844074249 0.659285202579843
12.3526477813721 0.659014465408154
12.3537535667419 0.658922553375159
12.357489824295 0.65865303406605
12.3590190410614 0.658555554371239
12.3628067970276 0.658284069199589
12.3643803596497 0.658180903947098
12.368052482605 0.657912560030867
12.369612455368 0.65780168679913
12.3732900619507 0.657533037043553
12.3748369216919 0.657417520536935
12.3786284923553 0.657148723958744
12.3801229000092 0.657028614127597
12.383829832077 0.6567595074783
12.3854517936707 0.656634421843604
12.3890612125397 0.656365983153964
12.390661239624 0.656239819809619
12.3945739269257 0.655973205388193
12.395934343338 0.655842887366038
12.4006946086884 0.655577368901921
12.4015488624573 0.655449788334688
12.4017400741577 0.655449788334688
12.4018340110779 0.655449788334688
12.4050073623657 0.655186701306536
12.4070274829865 0.655060986438733
12.4102499485016 0.654802371734775
12.4118452072144 0.654676639677969
12.4155344963074 0.654422678291822
12.4173123836517 0.654297494717832
12.4209287166595 0.654048401352746
12.4224073886871 0.653923675926495
12.4259607791901 0.653679620377421
12.4274952411652 0.653555826888156
12.4313161373138 0.653316815258749
12.4328751564026 0.653188875207998
12.4365081787109 0.652954156428532
12.4382123947144 0.652823426110436
12.4416780471802 0.652593657949672
12.4432723522186 0.65246654559891
12.4475584030151 0.652241362931446
12.4485423564911 0.652108847836393
12.4498040676117 0.652108847836393
12.4499289989471 0.652108847836393
12.4522914886475 0.651889032826107
12.4546115398407 0.651750062128038
12.45743227005 0.651534183142786
12.4594058990479 0.651388883392053
12.4626305103302 0.65117606634604
12.4642062187195 0.651020426637546
12.4679043292999 0.650807962772396
12.4716503620148 0.650644602187233
12.4733173847198 0.65043413354965
12.475417137146 0.650262315448108
12.4787151813507 0.650052439467274
12.4802579879761 0.649874580220473
12.4846475124359 0.649664791547635
12.4855303764343 0.649479668300698
12.4890289306641 0.649270839812941
12.4906845092773 0.649080757740912
12.494402885437 0.648872748949674
12.4958755970001 0.648680242724119
12.4972734451294 0.648680242724119
12.4973437786102 0.648680242724119
12.5006968975067 0.648474090337856
12.5015819072723 0.648279631188098
12.5050103664398 0.648074762823694
12.5063495635986 0.647877769201369
12.5100545883179 0.647676107404961
12.5116980075836 0.647474118057361
12.5154330730438 0.64727504205355
12.5168445110321 0.647072266126571
12.5207386016846 0.646879949942362
12.523547410965 0.646681178697553
12.5259292125702 0.64649733955353
12.5275995731354 0.646299565443106
12.5313460826874 0.646125136563976
12.5328540802002 0.645924287136459
12.536529302597 0.64576138828565
12.5380122661591 0.645557670294253
12.541757106781 0.645407275533129
12.5433239936829 0.645202584613546
12.5470902919769 0.645202584613546
12.5471711158752 0.645202584613546
12.5480813980103 0.645066731409898
12.5485246181488 0.644859332565424
12.5523657798767 0.644737474696165
12.5539634227753 0.644523649128713
12.5574624538422 0.644416396652945
12.5589959621429 0.644196324106497
12.5628073215485 0.644100399086344
12.5643720626831 0.643874685082649
12.5680665969849 0.643791168711946
12.5696291923523 0.643558844582679
12.5732789039612 0.643485127517978
12.5749006271362 0.643245203313121
12.5785915851593 0.643181717124666
12.5800909996033 0.642935308276654
12.5838522911072 0.642878530543876
12.5853395462036 0.642627531247711
12.5891263484955 0.642574565509922
12.5905959606171 0.642316829562182
12.5942986011505 0.642266994843319
12.5959031581879 0.642007674913429
12.5982911586761 0.642007674913429
12.5983934402466 0.642007674913429
12.5995280742645 0.641959037900742
12.6011078357697 0.641694240133823
12.6048521995544 0.641646497089025
12.6066882610321 0.641382356279679
12.6102094650269 0.64133342053188
12.6126234531403 0.641063080527345
12.6153485774994 0.641014473441501
12.6168222427368 0.640745475317043
12.6206700801849 0.640695313953486
12.6226677894592 0.640424451003172
12.6259617805481 0.640373203146305
12.6274859905243 0.640101863183212
12.6312644481659 0.640049645551855
12.6329319477081 0.63977541427761
12.6489274501801 0.639723747634409
12.6497483253479 0.639723747634409
12.6498034000397 0.639444328761773
12.6498472690582 0.639444328761773
12.6498997211456 0.639392573669709
12.6499433517456 0.639110299156307
12.6499907970428 0.639059162994179
12.6500327587128 0.638769955190524
12.6526961326599 0.638718473410985
12.6536786556244 0.638425904499891
12.6585018634796 0.638373459620898
12.6594688892365 0.638072991353917
12.6626977920532 0.638020095709217
12.6645119190216 0.637709243033527
12.6679825782776 0.637654253618634
12.6695346832275 0.637341318549472
12.6732530593872 0.637285965464537
12.6748175621033 0.636966591857229
12.6785182952881 0.636909538368468
12.6800436973572 0.636580250009407
12.6837885379791 0.636522680247027
12.6852807998657 0.636192498551386
12.6890523433685 0.636132506511554
12.6905751228333 0.635792301969968
12.6943752765656 0.635728450775089
12.6959066390991 0.635382962249181
12.6983141899109 0.635382962249181
12.6984176635742 0.635382962249181
12.6995797157288 0.635318681964089
12.7015376091003 0.634973059289338
12.705207824707 0.634905719658519
12.7064075469971 0.634558388639852
12.7102074623108 0.634487927925971
12.7116017341614 0.634143532703245
12.7153480052948 0.634071163613849
12.7168686389923 0.633721006096611
12.7205691337585 0.633646015451497
12.7238712310791 0.633304359175905
12.7259483337402 0.633226583116937
12.7275414466858 0.63288150840268
12.7312877178192 0.632801867979939
12.7328999042511 0.632460992983751
12.7369031906128 0.632378200932267
12.7382955551147 0.632037346821213
12.7423655986786 0.631950955024309
12.743376493454 0.631614401525586
12.7472131252289 0.631523531061456
12.7485671043396 0.631193248349801
12.7486817836761 0.631193248349801
12.7487573623657 0.631193248349801
12.7523334026337 0.631100685643204
12.7537558078766 0.630776030208564
12.7574892044067 0.63067912896293
12.7589612007141 0.630359503758052
12.7628922462463 0.630259250174045
12.7643675804138 0.629939282180956
12.7685232162476 0.629835435965566
12.7695310115814 0.629520355855734
12.7732381820679 0.62941100967354
12.7748246192932 0.629102825211802
12.7785227298737 0.628990422966196
12.7800893783569 0.628681139817625
12.783860206604 0.62856445635382
12.7853403091431 0.628260958738255
12.7891175746918 0.628138906597828
12.7907471656799 0.627844107771393
12.7946128845215 0.627717227527736
12.7959532737732 0.627423788557944
12.7995226383209 0.627423788557944
12.7996473312378 0.627293879436257
12.7997179031372 0.627293879436257
12.8011615276337 0.627012065377718
12.8049952983856 0.626878659312273
12.8063797950745 0.626602578533675
12.8102333545685 0.626464258988715
12.812175989151 0.626191354383278
12.815390586853 0.62604941548931
12.816887140274 0.625781775191366
12.8207156658173 0.625638048593072
12.8223993778229 0.625378346791657
12.8259077072144 0.625229890869603
12.8277781009674 0.624980394603508
12.8320164680481 0.624829271831553
12.832780122757 0.624579766219997
12.8366017341614 0.624425896320626
12.838029384613 0.624185423084013
12.8421308994293 0.624028997142025
12.8434743881226 0.62379436553706
12.8472774028778 0.623637535821917
12.8486595153809 0.623406319619549
12.849582195282 0.623406319619549
12.8496952056885 0.623406319619549
12.8526015281677 0.623246829797683
12.8537724018097 0.623015807507851
12.8575103282928 0.622851617234677
12.8590171337128 0.622621794505635
12.8640923500061 0.622455153026036
12.8644738197327 0.62222725851749
12.868088722229 0.62205547081273
12.8698747158051 0.621831584084878
12.8732585906982 0.621655528102696
12.8749179840088 0.621434439083531
12.8785307407379 0.621253570273457
12.8801012039185 0.621035319943953
12.8837995529175 0.620850002554289
12.8853073120117 0.620636516702298
12.8890721797943 0.62044448860512
12.8908381462097 0.620235963873686
12.8943793773651 0.620040171304785
12.8959567546844 0.619836048850499
12.8994331359863 0.619836048850499
12.899582862854 0.619836048850499
12.8996934890747 0.619637159132593
12.9011616706848 0.619441296109305
12.9048674106598 0.619237532899599
12.9065935611725 0.619049850770464
12.910103559494 0.618841913517976
12.9119040966034 0.618660979795804
12.9154329299927 0.618451055632357
12.9169209003448 0.618279684361835
12.9206690788269 0.618068998210253
12.9224700927734 0.617906680773842
12.9258801937103 0.617696057512286
12.9276843070984 0.617540805487178
12.9313635826111 0.61732939416277
12.9328455924988 0.617180899102501
12.9367651939392 0.616971387791619
12.9379684925079 0.616828847256848
12.9420855045319 0.616620341191148
12.9436297416687 0.616485378666309
12.9474959373474 0.616278108762251
12.9485120773315 0.616148269520968
12.9493517875671 0.616148269520968
12.9494345188141 0.616148269520968
12.9521970748901 0.615941603661966
12.9537386894226 0.615814965490603
12.9574155807495 0.615607405111406
12.9589655399323 0.615484268423153
12.9627194404602 0.615277933873201
12.9642479419708 0.615157724724381
12.9680263996124 0.614952916638974
12.9695262908936 0.614834522685218
12.9732360839844 0.614626357604982
12.9758992195129 0.6145107371102
12.9787302017212 0.614303353602034
12.9805657863617 0.61418899763392
12.9839360713959 0.613980391873591
12.9853291511536 0.613869394823341
12.9890851974487 0.613660879845199
12.99076795578 0.613551910432148
12.9945673942566 0.613345391152941
12.9959325790405 0.61323760990524
12.9994215965271 0.61323760990524
12.9995965957642 0.613031034066972
12.9996674060822 0.613031034066972
13.0011696815491 0.612924994837682
13.0049011707306 0.612717222772637
13.0064764022827 0.612613974816956
13.0101227760315 0.612407570067267
13.0117104053497 0.612303412480382
13.0153782367706 0.612100652404588
13.0169599056244 0.611996345967083
13.0206205844879 0.611795405497173
13.02219581604 0.611692923539244
13.0259389877319 0.611493962680175
13.0274591445923 0.611392035215339
13.0311934947968 0.611194510847445
13.0328872203827 0.611093156263503
13.0365147590637 0.610897448339463
13.0381002426147 0.610795455797803
13.0417339801788 0.610601461528721
13.0444664955139 0.610498335573278
13.0474681854248 0.610305815550268
13.0488033294678 0.61020340727775
13.0494565963745 0.61020340727775
13.0495789051056 0.61020340727775
13.0523433685303 0.610013403893285
13.0537898540497 0.609910791896233
13.0574398040771 0.609719449205925
13.0590913295746 0.609613460482022
13.0626871585846 0.609422450046747
13.0643057823181 0.609316612922216
13.068651676178 0.609127632553961
13.0700268745422 0.609021532500553
13.0732426643372 0.608831822079032
13.0749268531799 0.608725403454318
13.0785138607025 0.608536418934945
13.0800862312317 0.608427772495111
13.0838339328766 0.608240138333845
13.0853250026703 0.608129843673402
13.0891125202179 0.607943365202623
13.0908155441284 0.607833863753117
13.0945279598236 0.607650038885678
13.0959990024567 0.607541087236451
13.0993382930756 0.607541087236451
13.0994629859924 0.607541087236451
13.0996971130371 0.607357837375578
13.1012287139893 0.607248434011809
13.1048843860626 0.607065869073044
13.1066105365753 0.606959546613256
13.1105914115906 0.606780731944397
13.1125402450562 0.606678057401933
13.1153359413147 0.606501352746514
13.1169147491455 0.606400579921295
13.1205992698669 0.606225533595458
13.1224753856659 0.606130107293137
13.1262810230255 0.605955706279596
13.1275272369385 0.605866267329856
13.1315698623657 0.605693386871511
13.1327753067017 0.605607905387332
13.1365418434143 0.605436576019781
13.1382234096527 0.605357573236082
13.1417977809906 0.605186887015699
13.14333319664 0.605113228906309
13.1474575996399 0.604941598695982
13.1495180130005 0.604941598695982
13.149632692337 0.604941598695982
13.1502153873444 0.604874767328301
13.1522874832153 0.604704237565744
13.1537611484528 0.60464112914357
13.1574609279633 0.604469928789927
13.1592996120453 0.604410858768399
13.1626586914062 0.604235492615707
13.1642172336578 0.60417930965046
13.168835401535 0.60400621906167
13.1705946922302 0.60395495215476
13.1733508110046 0.603777692909921
13.1752252578735 0.603726483910452
13.1785247325897 0.603545284422405
13.1800918579102 0.603497958268535
13.1838533878326 0.603315068378594
13.1853673458099 0.603266458172357
13.1891114711761 0.603080071251444
13.1908447742462 0.603029339648636
13.1944100856781 0.602838829338214
13.1960327625275 0.602791008407264
13.1992065906525 0.602791008407264
13.199333190918 0.602791008407264
13.199905872345 0.60259821685246
13.2011210918427 0.602550526799488
13.2048470973969 0.602352973249322
13.2067065238953 0.602303825273256
13.2100939750671 0.6021031849942
13.2116889953613 0.602056971754658
13.2153794765472 0.601852678653248
13.2169284820557 0.601804931864629
13.2207067012787 0.601597291269549
13.2223680019379 0.601552391891768
13.2258524894714 0.601342070794149
13.2274954319 0.601299432876766
13.2328126430511 0.60125760209806
13.2349662780762 0.601041483580162
13.2364885807037 0.600824417839885
13.2381086349487 0.600784881395476
13.2420268058777 0.600564400141788
13.2433958053589 0.600527990932663
13.2470178604126 0.600304253966572
13.2485771179199 0.600270020007345
13.2493047714233 0.600270020007345
13.2493903636932 0.600270020007345
13.2522222995758 0.600042572707812
13.2537534236908 0.600011782205448
13.2574725151062 0.599783825472723
13.2590043544769 0.599755201515096
13.2631130218506 0.599522442002959
13.2642607688904 0.599495770573387
13.2682423591614 0.599256293499594
13.269567489624 0.599230382410635
13.2732543945312 0.598987771503188
13.2748670578003 0.598961915096373
13.2785258293152 0.598712822443124
13.2800688743591 0.598687953881831
13.2838413715363 0.598434815674737
13.2853248119354 0.598409199248676
13.2890951633453 0.598150492178575
13.2907109260559 0.598122482541621
13.2943539619446 0.597861419181023
13.2959613800049 0.597833688578119
13.2992765903473 0.597833688578119
13.2994015216827 0.597833688578119
13.3001315593719 0.597568259959709
13.3011267185211 0.597540270869164
13.3050448894501 0.597270414399484
13.3065869808197 0.597238380893605
13.3100759983063 0.596962881833406
13.3120577335358 0.59693014747038
13.3154079914093 0.596651631725224
13.3171622753143 0.596619636463372
13.3206148147583 0.596339364603871
13.3225162029266 0.596304990057072
13.3259267807007 0.596022378265324
13.3275246620178 0.595987340561701
13.3325824737549 0.59570320771085
13.3332192897797 0.595667413333629
13.336537361145 0.595381900267929
13.3380162715912 0.595346991793427
13.3419315814972 0.595062550315714
13.3432967662811 0.595026868184426
13.3478751182556 0.594738490604561
13.3484435081482 0.594702423303113
13.3493382930756 0.594702423303113
13.3494255542755 0.594702423303113
13.3525288105011 0.594416499687723
13.35373711586 0.59437910724252
13.3574075698853 0.594088656032864
13.3590025901794 0.594049357953947
13.3626754283905 0.593756819067021
13.3643171787262 0.593714479486037
13.3679990768433 0.593416882059215
13.3695387840271 0.593371000996985
13.3733112812042 0.593071747173079
13.3752949237823 0.593022745071881
13.3785398006439 0.59272327489322
13.3800454139709 0.592667750781458
13.3853054046631 0.592368001592942
13.385452747345 0.592309749945146
13.3891344070435 0.592004115071559
13.3907606601715 0.591940288352092
13.394339799881 0.591633372187106
13.3958330154419 0.591566019404159
13.3992550373077 0.591566019404159
13.399386882782 0.591566019404159
13.3999540805817 0.591259648248633
13.4010953903198 0.591189501232267
13.4049248695374 0.590879709990785
13.407815694809 0.590803485404177
13.4101016521454 0.590494155728596
13.4117262363434 0.590415550609653
13.4154155254364 0.590107759908661
13.4169631004333 0.590025370711609
13.4205975532532 0.58971894972927
13.4222238063812 0.58963496973749
13.4258909225464 0.589330153043336
13.4274554252625 0.589244834619799
13.4316506385803 0.588941363485483
13.4327392578125 0.588853636680744
13.4365282058716 0.588552396864191
13.4380469322205 0.588464340490583
13.4417262077332 0.588164527402468
13.4433319568634 0.588072194183599
13.4471955299377 0.58777330846411
13.4486422538757 0.587677621733475
13.4523913860321 0.587382327798896
13.4526844024658 0.587382327798896
13.4528155326843 0.587382327798896
13.4538524150848 0.587283230066303
13.4574925899506 0.586988821046551
13.4590694904327 0.586884606672424
13.462687253952 0.586585814440316
13.4643530845642 0.586476057532499
13.4679975509644 0.586181672067048
13.4694986343384 0.586066281925598
13.4732840061188 0.585770438156916
13.4747803211212 0.585648874596947
13.4786138534546 0.585353735277551
13.4800183773041 0.585226774724634
13.4837329387665 0.584929593669943
13.4852297306061 0.584796185756595
13.48899269104 0.584497457922363
13.4906578063965 0.584358914841177
13.4943141937256 0.584056356314297
13.49591588974 0.583910298290643
13.4996483325958 0.583612683520546
13.5011177062988 0.58346409613647
13.5025281906128 0.58346409613647
13.5026938915253 0.58346409613647
13.5049757957458 0.583164948515192
13.5066270828247 0.583013400933319
13.5101571083069 0.582711542652636
13.5117254257202 0.582557437085536
13.5153801441193 0.582256867257424
13.5169162750244 0.582104592857729
13.5206909179688 0.581804984246397
13.5221893787384 0.581649842094753
13.525915145874 0.581351261985556
13.5274341106415 0.58119616449611
13.5312371253967 0.580898722647096
13.5332646369934 0.580745166483897
13.5363819599152 0.580449631784337
13.5378828048706 0.580292995915195
13.5418062210083 0.579998877121565
13.5432186126709 0.579844636691115
13.5471429824829 0.579555153546194
13.5472497940063 0.579555153546194
13.5473392009735 0.579555153546194
13.5494291782379 0.579400809606451
13.5521552562714 0.57911324647486
13.5536856651306 0.578958178659774
13.5573740005493 0.578672580628902
13.5589001178741 0.578516449356346
13.5626788139343 0.57822629506285
13.5642061233521 0.578066743713362
13.5686695575714 0.577780607502892
13.5695033073425 0.577616678178144
13.5732901096344 0.577329443774275
13.5749113559723 0.577163194040875
13.5785531997681 0.576872427847006
13.5802574157715 0.576701933008776
13.5837404727936 0.576408742425571
13.5852801799774 0.576235388592763
13.5890552997589 0.575937458491158
13.5905866622925 0.575760466038657
13.5944170951843 0.5754625786795
13.59587931633 0.575285422829293
13.5967404842377 0.575285422829293
13.5967924594879 0.575285422829293
13.5995094776154 0.574984243954177
13.6010529994965 0.574806975659263
13.6047406196594 0.574502294413867
13.606484413147 0.574327294524867
13.6100041866302 0.574017622307406
13.6117866039276 0.573844589365376
13.6154007911682 0.573533181061778
13.6175022125244 0.573364785796086
13.6208462715149 0.573052919240406
13.6221482753754 0.572892580640768
13.6259121894836 0.572580956143055
13.6276745796204 0.572430547515677
13.631844997406 0.572120056946588
13.6328458786011 0.5719843236309
13.6371738910675 0.571675391382364
13.6380949020386 0.571553757560328
13.6418449878693 0.571246524884379
13.6434450149536 0.571140899726355
13.6473793983459 0.570834820879066
13.6494793891907 0.570749420557255
13.6525537967682 0.57044428250566
13.6527857780457 0.57044428250566
13.6529138088226 0.57044428250566
13.654244184494 0.570376133094604
13.6574397087097 0.57006827506075
13.6589553356171 0.570018705562734
13.6629292964935 0.569711587728266
13.6642956733704 0.56968339526362
13.6685082912445 0.569375463085275
13.6695601940155 0.569365546088599
13.673210144043 0.569058128279465
13.6748991012573 0.569068332535019
13.6785550117493 0.568755863257572
13.6801323890686 0.568783997252635
13.6837952136993 0.568472071094838
13.6853318214417 0.56851480834565
13.6890525817871 0.568200041308435
13.6907804012299 0.568257947210873
13.694331407547 0.567944430962253
13.6959547996521 0.568012670230081
13.6995723247528 0.567698731782646
13.7011580467224 0.567775592452224
13.7020344734192 0.567775592452224
13.7022180557251 0.567775592452224
13.7048592567444 0.567460287417542
13.7065291404724 0.567545447460262
13.7101819515228 0.567233047776223
13.7118833065033 0.56732333680399
13.7153894901276 0.567014170305199
13.7170310020447 0.567107436836406
13.7206761837006 0.566801489235361
13.7224400043488 0.566897212525079
13.7266201972961 0.566595442021726
13.7279601097107 0.566692090242732
13.7447800636292 0.566393358007568
13.7457129955292 0.566487837069528
13.7458453178406 0.566191958851102
13.7459435462952 0.566285905493612
13.746052980423 0.565991973557845
13.7461473941803 0.56608282950438
13.7475287914276 0.565793575269185
13.748450756073 0.565885409116463
13.7504987716675 0.565885409116463
13.7505912780762 0.565885409116463
13.7527875900269 0.565597906803096
13.7544457912445 0.565684436141494
13.7579185962677 0.565398968633195
13.7589063644409 0.565485321865552
13.7626352310181 0.56519678089648
13.7642004489899 0.565279102140921
13.7679235935211 0.564989980254944
13.7695345878601 0.565068992772818
13.7732031345367 0.564777549962253
13.7747526168823 0.564854251303033
13.7785847187042 0.56456089680263
13.7800486087799 0.564635002221926
13.7856283187866 0.564339308029894
13.7858481407166 0.564409261810064
13.7897357940674 0.564113742843127
13.7908294200897 0.564182232266608
13.794499874115 0.563884906746481
13.7959063053131 0.56394995966383
13.7967312335968 0.56394995966383
13.7967867851257 0.56394995966383
13.7995338439941 0.563651243928538
13.8010468482971 0.563712923994614
13.8047964572906 0.563410298966495
13.806928396225 0.563467553464595
13.8101036548615 0.563164810945484
13.8116838932037 0.563217603225036
13.8153693675995 0.56291568971772
13.8171331882477 0.562963220249874
13.8206343650818 0.562661986666099
13.822300195694 0.562708434040133
13.8259077072144 0.562408560958893
13.8280603885651 0.562450267389198
13.8314943313599 0.562152283450495
13.8327906131744 0.562189603428936
13.8368866443634 0.561892813283224
13.8379051685333 0.561926908296429
13.8418273925781 0.561632099384281
13.8432793617249 0.561662654000907
13.846789598465 0.561662654000907
13.8468577861786 0.561662654000907
13.8472254276276 0.561368560459858
13.8499789237976 0.561393583258933
13.8525147438049 0.561103140813351
13.8538320064545 0.561125803082943
13.8575608730316 0.560833936909733
13.8589351177216 0.560851663269013
13.8626947402954 0.560558022770961
13.8642530441284 0.560575213362201
13.8686830997467 0.560280609382741
13.8695397377014 0.560296492021247
13.873281955719 0.560004220696823
13.8747992515564 0.560020566166666
13.8785464763641 0.55972535976868
13.8802220821381 0.559741083970674
13.8837873935699 0.55944411415232
13.885321855545 0.55945734896871
13.8890388011932 0.559158125263344
13.8908839225769 0.559171655055322
13.8944771289825 0.558873866522402
13.8961086273193 0.558887918741995
13.8997442722321 0.558586942409255
13.9011526107788 0.558598926630003
13.9022192955017 0.558598926630003
13.9023942947388 0.558598926630003
13.9049518108368 0.55829853418024
13.9064564704895 0.558312302709493
13.9103372097015 0.558012095768039
13.9117646217346 0.558023376325593
13.9154694080353 0.557725412053745
13.9169607162476 0.557736364639595
13.9207231998444 0.557439863233024
13.9224472045898 0.55744917250509
13.9259572029114 0.55715363835517
13.9274551868439 0.557159238438229
13.9313254356384 0.556866130506679
13.9328470230103 0.556867024951491
13.936461687088 0.556576018667378
13.9378972053528 0.556575055927435
13.9420373439789 0.556285346879625
13.9431343078613 0.556281793023869
13.9469184875488 0.555992504369707
13.9485368728638 0.555986219735387
13.9520227909088 0.555986219735387
13.9522593021393 0.555986219735387
13.9526565074921 0.555699612415026
13.9539170265198 0.555690708102172
13.9578444957733 0.555405574978191
13.95929479599 0.555395030049253
13.9628007411957 0.555104080370821
13.9644246101379 0.555090212784955
13.9680993556976 0.554798028231444
13.9696002006531 0.554782623174686
13.9732902050018 0.554490846092492
13.9748685359955 0.554477581970502
13.9785826206207 0.554182712888255
13.9800713062286 0.554164131617999
13.9837396144867 0.553865736719145
13.9854032993317 0.553849121552364
13.9898149967194 0.553548137948521
13.9910879135132 0.553531686857407
13.9943370819092 0.553226683969781
13.9959492683411 0.553211250181945
13.9995286464691 0.552906206150192
13.9996373653412 0.552906206150192
13.9996962547302 0.552906206150192
14.0011653900146 0.552890170554641
14.0048704147339 0.552581023701232
14.0062947273254 0.552562840267439
14.0100834369659 0.55225334523614
14.0123119354248 0.552236355356654
14.0153825283051 0.551926255263999
14.0168542861938 0.551907176769373
14.0206775665283 0.55159796195647
14.0224702358246 0.551577442926214
14.0259001255035 0.551267229421893
14.0276312828064 0.551242909178427
14.0312759876251 0.550934480122272
14.0327377319336 0.550907126321489
14.0365936756134 0.550599770202766
14.0387902259827 0.550568650056404
14.042053937912 0.550262009390263
14.0436201095581 0.550224947227204
14.0473556518555 0.549919605360441
14.0487835407257 0.549877511092777
14.0527780056 0.549576284762973
14.0529954433441 0.549576284762973
14.053106546402 0.549576284762973
14.0546133518219 0.549526772861758
14.0574960708618 0.549222256089955
14.0595161914825 0.549165501234926
14.0627193450928 0.548856817117202
14.0645792484283 0.548793906434512
14.067985534668 0.548482900605767
14.0701367855072 0.548413124693189
14.0737023353577 0.548106009661041
14.0749495029449 0.54803088568581
14.0786199569702 0.547717721283913
14.0801112651825 0.547636642016386
14.0838258266449 0.547319537875141
14.0852484703064 0.547232744169362
14.0890719890594 0.546911651152269
14.092236995697 0.546825329718865
14.0944817066193 0.546500674716169
14.0959095954895 0.546410214566211
14.1006264686584 0.546085606132068
14.1016309261322 0.545995533831048
14.1026000976562 0.545995533831048
14.1028263568878 0.545995533831048
14.1053647994995 0.545668846971326
14.1065604686737 0.545580545562693
14.1101229190826 0.545251055093732
14.1117250919342 0.545165560920866
14.1153795719147 0.544836348916589
14.1169102191925 0.544756466722401
14.1205720901489 0.544428503384003
14.1226351261139 0.544352599456014
14.1259155273438 0.544026918768339
14.1273984909058 0.54395835793134
14.1322455406189 0.543634410615858
14.1326425075531 0.543576403016447
14.1363956928253 0.543255540209421
14.1382942199707 0.543208002920866
14.1417088508606 0.54288890743758
14.1441187858582 0.542852023187984
14.1473917961121 0.542852023187984
14.1474752426147 0.542852023187984
14.1485648155212 0.54253883352444
14.1490046977997 0.54251292688954
14.1523497104645 0.54220293782672
14.1538600921631 0.542190095454362
14.1577835083008 0.541881690127686
14.1589486598969 0.541879921832246
14.1626796722412 0.541567375192754
14.1642467975616 0.541578559002829
14.1681618690491 0.541269714828081
14.1696274280548 0.541291484616502
14.1732838153839 0.540981260564395
14.1748375892639 0.54101057675061
14.1785416603088 0.540697802286452
14.1800417900085 0.540737611965621
14.1837778091431 0.540418913150281
14.1852810382843 0.540465635466548
14.189040184021 0.540146909285326
14.1912052631378 0.540199156904498
14.1947872638702 0.539876753632332
14.1958963871002 0.539931525525794
14.1973874568939 0.539931525525794
14.1974697113037 0.539931525525794
14.1996035575867 0.539608556875541
14.2014842033386 0.53966544975227
14.2049593925476 0.539339051518264
14.2063205242157 0.539397702130723
14.2100803852081 0.539067109090561
14.2116796970367 0.539124795826916
14.215277671814 0.538793257409308
14.2168056964874 0.538850395834071
14.2206470966339 0.538519878496531
14.2221884727478 0.538571639679932
14.2259142398834 0.538243580781133
14.2279191017151 0.538291660956207
14.2318818569183 0.537966733868308
14.2328824996948 0.538010771203469
14.2364838123322 0.53768766822466
14.237973690033 0.537728524743727
14.2416977882385 0.537409528942854
14.2433948516846 0.537444467507217
14.2474043369293 0.537128676897405
14.2475271224976 0.537128676897405
14.2475843429565 0.537128676897405
14.2497038841248 0.537158135878252
14.2521483898163 0.536848354271178
14.2536792755127 0.536870926775674
14.2574200630188 0.536561373550466
14.2589116096497 0.536577381192575
14.2626821994781 0.536270526976346
14.2641677856445 0.536280655441237
14.2681031227112 0.535973636696228
14.2695925235748 0.535977413003388
14.2733190059662 0.535674493205304
14.2748279571533 0.535672246613209
14.278537273407 0.535367574571263
14.2800838947296 0.535361552233363
14.2837815284729 0.535056515127154
14.2852962017059 0.535047696391185
14.2890696525574 0.53474014535035
14.2905895709991 0.534725441234056
14.2943708896637 0.534416179578647
14.2970645427704 0.534398489669395
14.2978324890137 0.534398489669395
14.2978980541229 0.534398489669395
14.2995791435242 0.534089924783524
14.3010611534119 0.534070110657251
14.3050355911255 0.533759732018433
14.3062674999237 0.533736057895573
14.3100759983063 0.533422154028128
14.3118433952332 0.533397767456052
14.3152687549591 0.533084786910571
14.3172032833099 0.533058029939228
14.3206133842468 0.532745786081123
14.3221716880798 0.532718443103111
14.3259525299072 0.532408846037631
14.3275036811829 0.532381055034555
14.3327839374542 0.532357222847744
14.3336362838745 0.532047660879353
14.3364586830139 0.531741214477018
14.337920665741 0.531717701759059
14.3418638706207 0.531413510089865
14.3433198928833 0.53139182147077
14.3472938537598 0.531090882814181
14.347980260849 0.531090882814181
14.3480792045593 0.531090882814181
14.349761724472 0.531070680116082
14.352433681488 0.530771608550103
14.3542232513428 0.530755542499041
14.3574430942535 0.530461311802787
14.3594317436218 0.530449826252504
14.3629958629608 0.530155245411458
14.3643262386322 0.530149514312008
14.3680105209351 0.529854057184523
14.3695290088654 0.529855344080087
14.3734200000763 0.529559952246176
14.3748531341553 0.529566391480275
14.3786170482635 0.52927189264421
14.3800981044769 0.529283597610716
14.383820772171 0.528986336712445
14.3853626251221 0.529002477006193
14.3890926837921 0.528703332767582
14.3907947540283 0.528722714792111
14.3944821357727 0.528419914311891
14.3959963321686 0.528441394424452
14.3980207443237 0.528441394424452
14.398131608963 0.528441394424452
14.401061296463 0.528140017237298
14.4017024040222 0.528162687217066
14.4049806594849 0.527859592640331
14.4063324928284 0.527882375935209
14.4102098941803 0.527576644996789
14.411835193634 0.527597645059336
14.4153203964233 0.527292603600892
14.4168322086334 0.527312564078109
14.4205899238586 0.527009309739157
14.4222412109375 0.527024590892898
14.4260132312775 0.52672366685393
14.427453994751 0.5267350970805
14.4325125217438 0.526436960474747
14.4329335689545 0.526443957026762
14.4366672039032 0.52614923404832
14.4379670619965 0.526150548015667
14.441978931427 0.525860465030844
14.4432294368744 0.525856349637753
14.4474041461945 0.52556918133616
14.4476935863495 0.52556918133616
14.4477684497833 0.52556918133616
14.448563337326 0.525561259494609
14.4524116516113 0.525280928578106
14.4536986351013 0.525267639508609
14.4575526714325 0.524991384126394
14.4589989185333 0.524975167674513
14.4629027843475 0.524700998693633
14.4641923904419 0.52468161949029
14.4679675102234 0.524404422486511
14.4695219993591 0.524383141732494
14.4731395244598 0.524107145997744
14.4747583866119 0.524080493085852
14.4786047935486 0.523806958059651
14.4801390171051 0.523778280039298
14.483785867691 0.523503252660429
14.4853057861328 0.523474890824787
14.4890058040619 0.523197196792962
14.4905879497528 0.523167739436938
14.4944071769714 0.522890163733365
14.4960482120514 0.522860260870191
14.4988186359406 0.522860260870191
14.4989326000214 0.522860260870191
14.5000126361847 0.522580926069239
14.5031678676605 0.522552376926698
14.5048253536224 0.522270600811719
14.5066914558411 0.522244719757567
14.5100522041321 0.521958503822418
14.5121831893921 0.521934337484376
14.5153594017029 0.521647417517716
14.5176014900208 0.521625929417019
14.5205760002136 0.521338059502199
14.5222907066345 0.5213206062311
14.525886297226 0.521032768469751
14.527370929718 0.521019746489653
14.5312039852142 0.520731811862409
14.532689332962 0.520722800088905
14.5365109443665 0.520434302225069
14.5381767749786 0.520428113753695
14.5416855812073 0.520139102807585
14.5434277057648 0.520135819685647
14.5483448505402 0.519849238695501
14.5487487316132 0.519850306059609
14.549090385437 0.519850306059609
14.5492010116577 0.519850306059609
14.5524113178253 0.519563666304823
14.5537157058716 0.519564312520798
14.5575737953186 0.519277510038902
14.5589916706085 0.51927773535861
14.5627114772797 0.518987902067146
14.5642049312592 0.518986485703898
14.568172454834 0.51869347608481
14.5695199966431 0.518687703203532
14.5732381343842 0.518393191635777
14.5747873783112 0.518386195185773
14.5785155296326 0.51809103391274
14.5802266597748 0.518078977624045
14.5837686061859 0.517780325160114
14.5852797031403 0.517766224137403
14.5890483856201 0.517463234030869
14.5906052589417 0.517441776615953
14.5946381092072 0.517133090626913
14.5960440635681 0.51710478660869
14.5996503829956 0.516794562263879
14.6013734340668 0.516763149023488
14.6023254394531 0.516763149023488
14.6025536060333 0.516763149023488
14.6050670146942 0.516448122333645
14.6065502166748 0.516413231743929
14.6102483272552 0.516095966914884
14.611798286438 0.51605836941637
14.6155200004578 0.515739997813677
14.6172564029694 0.515700293039186
14.6207489967346 0.515381381928631
14.6225523948669 0.515342327440267
14.6260435581207 0.515024127603113
14.6275291442871 0.514985878416463
14.6327660083771 0.514946672370965
14.63321185112 0.514630458339596
14.6369388103485 0.514317145798001
14.6379814147949 0.514280004226945
14.6416394710541 0.513970486260673
14.6433172225952 0.513936022150174
14.6476502418518 0.513630915241807
14.6487355232239 0.513600782737451
14.6523904800415 0.513600782737451
14.6526412963867 0.51330261140171
14.652782201767 0.51330261140171
14.6538999080658 0.513276108891807
14.6575388908386 0.512976807962172
14.6591584682465 0.512952625043415
14.6628406047821 0.512656915935285
14.6643970012665 0.512639533865113
14.6680862903595 0.512345926691373
14.6696274280548 0.512333584008477
14.6733407974243 0.51204171979589
14.6748373508453 0.51203520281674
14.6785306930542 0.5117462267372
14.6801273822784 0.511744847550659
14.6837763786316 0.51145500863075
14.6852679252625 0.511456621734424
14.6889848709106 0.511165703413496
14.6905982494354 0.511173486613637
14.6942408084869 0.510881995915616
14.6959199905396 0.510895158151999
14.6973292827606 0.510895158151999
14.6974217891693 0.510895158151999
14.7007427215576 0.510606384217193
14.7010879516602 0.510625443609002
14.7048251628876 0.5103392457321
14.7070345878601 0.51036212643719
14.7100119590759 0.510076822114541
14.7119679450989 0.510102710942157
14.7152993679047 0.509820786594994
14.7168672084808 0.509848095291321
14.7206783294678 0.509572353823631
14.7230129241943 0.509599620201539
14.7259118556976 0.509328894358689
14.7274467945099 0.509356142067025
14.7313182353973 0.509093059838578
14.7329223155975 0.509120910948722
14.7371954917908 0.508864462334004
14.7379615306854 0.508890115558625
14.7419426441193 0.5086406724288
14.7434492111206 0.508665281258841
14.7465891838074 0.508665281258841
14.7466757297516 0.508665281258841
14.7473158836365 0.508422227099237
14.7487692832947 0.508442621127062
14.7522642612457 0.508204728030977
14.753954410553 0.508220861325789
14.7574272155762 0.507987733106492
14.7599699497223 0.507999658520605
14.7626478672028 0.507767796372155
14.7642199993134 0.507776836024578
14.7681310176849 0.507550627868608
14.7695832252502 0.507555410636877
14.7734587192535 0.507330226721307
14.7749786376953 0.507330630516361
14.7787263393402 0.507106391085149
14.7802402973175 0.507102292103721
14.7838819026947 0.506878150147948
14.7854633331299 0.506869603199463
14.7891790866852 0.506643836826781
14.7907497882843 0.506632285838964
14.7948157787323 0.506408413928875
14.7960658073425 0.506393645355703
14.7996151447296 0.506172012440277
14.8011364936829 0.506154746322994
14.8021614551544 0.506154746322994
14.8023438453674 0.506154746322994
14.8049623966217 0.505934284369406
14.806361913681 0.505915169332024
14.8104295730591 0.505694676366293
14.8116481304169 0.505674188768242
14.8153290748596 0.50545691367987
14.8173351287842 0.505435725185902
14.8206126689911 0.50522116260836
14.8221547603607 0.505200681434383
14.8258550167084 0.504990837362387
14.842520236969 0.504785158998992
14.8434135913849 0.504766782322301
14.8435378074646 0.504566748229751
14.8436346054077 0.504551184577857
14.8437411785126 0.504354945156704
14.8438363075256 0.504342809229601
14.8439431190491 0.504332548079063
14.847047328949 0.504142937035182
14.8490450382233 0.504137547609453
14.8521509170532 0.504137547609453
14.8522787094116 0.504137547609453
14.8523898124695 0.503952507193563
14.8538916110992 0.503951732560577
14.8575384616852 0.503771608973037
14.8591215610504 0.503775900909022
14.862785577774 0.503599079741936
14.8643119335175 0.503607930059109
14.8688173294067 0.503436040421598
14.8695340156555 0.503447112342497
14.8733232021332 0.503278726917858
14.8748433589935 0.503291121584361
14.8785607814789 0.503125230069458
14.8801832199097 0.503140608791909
14.8837974071503 0.502978584068604
14.8853313922882 0.50299534444709
14.889121055603 0.502835621344178
14.8906743526459 0.502853045631941
14.894514799118 0.502697367443263
14.8959577083588 0.502714779481709
14.8995442390442 0.502563643991983
14.9009428024292 0.502563643991983
14.901038646698 0.502563643991983
14.9011151790619 0.502579752000055
14.9048993587494 0.502429649796555
14.9064319133759 0.502446700180179
14.9114344120026 0.502299256324081
14.911737203598 0.50231391331965
14.9153456687927 0.502170376111345
14.9175586700439 0.502183834529845
14.9205689430237 0.50204477421642
14.9223647117615 0.502057104081391
14.9258639812469 0.501922837104949
14.9274342060089 0.501932175970091
14.9311881065369 0.501802254362396
14.9328911304474 0.501809932011695
14.9364321231842 0.501685352706836
14.9379794597626 0.501690616642682
14.941636800766 0.501570872080388
14.9432826042175 0.501574279383723
14.9465374946594 0.501574279383723
14.946605682373 0.501574279383723
14.9470219612122 0.501459424468367
14.9484038352966 0.50145914064031
14.9522404670715 0.501349671298918
14.9537591934204 0.501347711112379
14.9576654434204 0.501241889121775
14.9590060710907 0.501237314249506
14.9628965854645 0.501136508521951
14.9642424583435 0.50112839484048
14.9680712223053 0.501031334227092
14.9695653915405 0.501020383592241
14.9732701778412 0.50092852138253
14.9748542308807 0.500914879824276
14.978524684906 0.500824994136295
14.9800980091095 0.500810106880866
14.9839103221893 0.500723937727889
14.9853026866913 0.500707863939384
14.9891006946564 0.500625255285874
14.9908053874969 0.50060637446682
14.9944293498993 0.500526469442852
14.995952129364 0.500506358664242
14.9967443943024 0.500506358664242
14.9968147277832 0.500506358664242
14.9995408058167 0.500429740462882
15.0010929107666 0.500408802008175
15.0052092075348 0.500333640624277
15.0063014030457 0.500311777615065
15.0099892616272 0.500238783240293
15.0115973949432 0.50021841297836
15.0153422355652 0.500148303871046
15.0168604850769 0.500126789529137
15.0206415653229 0.500059416816032
15.0231983661652 0.500040259839605
15.025918006897 0.499975087198153
15.0274667739868 0.499956662740239
15.0314607620239 0.499893398454553
15.032840013504 0.499877195957769
15.0365056991577 0.499815910170771
15.0381093025208 0.499802322700993
15.0417845249176 0.49974427021545
15.0432760715485 0.499731867161037
15.0468935966492 0.499674319770979
15.0484685897827 0.499674319770979
15.0485622882843 0.49966458343006
15.0486192703247 0.49966458343006
15.0523912906647 0.499609327333043
15.0537226200104 0.499603231049445
15.0576276779175 0.499549729480203
15.0592412948608 0.499547665699789
15.0628476142883 0.499494781393755
15.0642940998077 0.499495228308298
15.0682919025421 0.49944361629979
15.0695457458496 0.49944674307612
15.0732359886169 0.499396805633106
15.0749230384827 0.499402619481792
15.0786838531494 0.499354202031263
15.0801596641541 0.499361333613482
15.0838313102722 0.49931362056658
15.0853426456451 0.499322530799782
15.0890662670135 0.499275718970974
15.0906677246094 0.499284817511992
15.0945584774017 0.499239472772443
15.0959074497223 0.499247614086657
15.0997438430786 0.49920372285236
15.1011621952057 0.499212035015408
15.1015510559082 0.499212035015408
15.1016833782196 0.499212035015408
15.1049122810364 0.499168310303857
15.1066014766693 0.499177048818132
15.1101458072662 0.499135084557625
15.1121106147766 0.499140881986771
15.116378068924 0.499100344455614
15.1171038150787 0.499105626291609
15.120641708374 0.499066951902274
15.1224987506866 0.499069020851958
15.1259288787842 0.499031859531146
15.1274724006653 0.499032850133088
15.13126039505 0.498997045437789
15.1329607963562 0.498996756889759
15.1364505290985 0.498962937888488
15.138117313385 0.498961533527411
15.1423273086548 0.498929806691703
15.1431879997253 0.49892576040075
15.1470844745636 0.498895877951781
15.1489171981812 0.498891516615761
15.1515605449677 0.498891516615761
15.151739358902 0.498891516615761
15.1526570320129 0.49886339660156
15.153737783432 0.498859147763843
15.1575419902802 0.498833357984136
15.1589508056641 0.498829068769187
15.1628041267395 0.498804989623349
15.1642067432404 0.498798226032489
15.1684722900391 0.498776257987425
15.1694447994232 0.49876957054916
15.1731734275818 0.498749630130058
15.1747171878815 0.498741838004634
15.178718328476 0.498724335327481
15.1799368858337 0.498716424402791
15.1838414669037 0.498700054792252
15.1853306293488 0.498690494337419
15.1891551017761 0.498676244037657
15.1908013820648 0.498667011550822
15.1944303512573 0.498654327208071
15.1960763931274 0.498644533908062
15.1997029781342 0.498633935491519
15.2010476589203 0.498625248481149
15.2020869255066 0.498625248481149
15.2022774219513 0.498625248481149
15.2050940990448 0.498616017027308
15.2063992023468 0.498608031612978
15.210075378418 0.498601212718927
15.2123620510101 0.498593582218413
15.2153058052063 0.498589071079626
15.2168848514557 0.498581142756611
15.2206854820251 0.498578765794093
15.2222979068756 0.498574674274747
15.2259128093719 0.498574695284967
15.2276117801666 0.498571347981212
15.2313737869263 0.498573692266474
15.2328433990479 0.498573158296609
15.2365279197693 0.498578312716438
15.2382318973541 0.498580770726681
15.2416985034943 0.49858876904928
15.2433958053589 0.498594312465689
15.2472760677338 0.498604806868574
15.2486774921417 0.498613177883614
15.2523403167725 0.498625692130154
15.2534492015839 0.498625692130154
15.2536280155182 0.498625692130154
15.2541484832764 0.498636572579168
15.2576155662537 0.498652092348937
15.2589888572693 0.498664988573241
15.2627689838409 0.498682778149949
15.2643129825592 0.498696425665169
15.2682635784149 0.498716287875083
15.2696046829224 0.498730510476413
15.2736186981201 0.498753022946647
15.2747461795807 0.498768522077317
15.2784767150879 0.498792594747899
15.2800402641296 0.498807299954204
15.2837915420532 0.498833603283862
15.2852671146393 0.498848083465294
15.2890787124634 0.498876024900192
15.2906682491302 0.498889095211207
15.2943007946014 0.498919173694625
15.2958137989044 0.498931025519417
15.2968080043793 0.498931025519417
15.2968862056732 0.498931025519417
15.2995245456696 0.498963148186534
15.3010494709015 0.498972246285981
15.3047661781311 0.499006672932918
15.3063831329346 0.499013774826085
15.3100101947784 0.499050862683837
15.3116691112518 0.499054140753499
15.3154234886169 0.499093418679864
15.3169548511505 0.499094355567954
15.3213410377502 0.499135922770456
15.3221929073334 0.499134239633794
15.3259539604187 0.499179181971586
15.3274903297424 0.499174724454274
15.3322603702545 0.499222386313856
15.3340737819672 0.49921453150785
15.3364214897156 0.499264798963723
15.338280916214 0.499254801838861
15.3416810035706 0.499308609536959
15.3432698249817 0.499295714271862
15.3465325832367 0.499295714271862
15.3466079235077 0.499295714271862
15.3477566242218 0.499351700162203
15.3490447998047 0.499336736519872
15.3521630764008 0.499394815370162
15.3537731170654 0.499378407168291
15.3573553562164 0.499440678453784
15.3591856956482 0.499422854617674
15.3626363277435 0.499487268407629
15.3641757965088 0.499468478798596
15.3680160045624 0.499535240454794
15.3695590496063 0.499514324894495
15.3734877109528 0.499584194604574
15.3747990131378 0.499563278783351
15.3786957263947 0.499635217978704
15.3800342082977 0.499614205569247
15.3837840557098 0.499687484842509
15.3852934837341 0.499666241917625
15.3890786170959 0.49974164916752
15.392528295517 0.499720854941055
15.3943078517914 0.49979679318542
15.3958282470703 0.499776229779936
15.397632598877 0.499776229779936
15.3977348804474 0.499776229779936
15.3997011184692 0.499852564627977
15.4010233879089 0.499832727842669
15.4048390388489 0.49991007083857
15.4070806503296 0.499890819111192
15.4100425243378 0.499967571764713
15.4117052555084 0.499949795812397
15.4152970314026 0.500026178030488
15.4169139862061 0.500009171796432
15.4213707447052 0.500084198119555
15.4236352443695 0.500069453865532
15.4259471893311 0.500142796043439
15.4274523258209 0.500130471488857
15.4320042133331 0.500202480337039
15.4328830242157 0.500192404004952
15.4365158081055 0.500262568301536
15.4380302429199 0.500255121663011
15.4418094158173 0.500323421168046
15.4433329105377 0.50031879528029
15.4471209049225 0.500386090354419
15.4486021995544 0.500384021965811
15.4505620002747 0.500384021965811
15.450775384903 0.500384021965811
15.4522333145142 0.500448801150369
15.4538598060608 0.500448744347542
15.4578847885132 0.5005125349923
15.4594321250916 0.500514507296652
15.4628558158875 0.500576842916176
15.4643166065216 0.500580528585385
15.4683575630188 0.500641239111643
15.4717383384705 0.500647436914929
15.4736344814301 0.500708066527576
15.4749205112457 0.500714981199381
15.4788579940796 0.500773679881366
15.4801058769226 0.50078185432222
15.4838771820068 0.500838921838538
15.4853165149689 0.500846658983978
15.4891488552094 0.500902831474986
15.4918642044067 0.500911264980479
15.494401216507 0.500967052737358
15.4959583282471 0.500975584357515
15.4996445178986 0.501030000756548
15.5012147426605 0.501038162393512
15.5014162063599 0.501038162393512
15.5015699863434 0.501038162393512
15.5050559043884 0.501091436898055
15.5069370269775 0.501098635679037
15.5102233886719 0.501149618007142
15.5117146968842 0.501154910768147
15.5153822898865 0.501203917691901
15.5168902873993 0.501208807522835
15.5206553936005 0.501255524693402
15.522848367691 0.50125766219253
15.5261352062225 0.50130165019589
15.5276906490326 0.501303168742331
15.5321912765503 0.501343735317355
15.5326409339905 0.50134279838975
15.5368423461914 0.501380877826698
15.5384542942047 0.501377131082627
15.5419082641602 0.501410121720044
15.5431847572327 0.501404154857976
15.5472366809845 0.501433022204825
15.5487082004547 0.501424790979999
15.550897359848 0.501424790979999
15.5510108470917 0.501424790979999
15.5527436733246 0.501449201490276
15.5537493228912 0.501439233956744
15.5574724674225 0.501458531256916
15.5592331886292 0.501447534522451
15.5627334117889 0.501462758530998
15.5642228126526 0.501451651519941
15.5683934688568 0.501461330857232
15.5695300102234 0.501449801431208
15.5732324123383 0.501454759002409
15.574779510498 0.501444034716579
15.5787873268127 0.501442466053589
15.5800309181213 0.501431995984288
15.5837342739105 0.501426285367959
15.5852386951447 0.501417942133419
15.5890655517578 0.501407646553929
15.5918684005737 0.501400796159751
15.5942897796631 0.501386566898884
15.5959570407867 0.50138142009124
15.5967233181 0.50138142009124
15.5967745780945 0.50138142009124
15.599671125412 0.501362381070531
15.6015501022339 0.501358726459738
15.6047673225403 0.501334131565771
15.6063501834869 0.501331620200771
15.6100537776947 0.501302865030036
15.6116368770599 0.501301378579171
15.6153042316437 0.501269068116376
15.6169104576111 0.50126935018996
15.6206378936768 0.501232807246554
15.6223847866058 0.501234344283916
15.6258773803711 0.501192949512417
15.6284065246582 0.501194444091002
15.6312789916992 0.501148546618267
15.6329004764557 0.501150938394848
15.6364707946777 0.501100666100872
15.6379501819611 0.501102960410232
15.6417140960693 0.501049929111361
15.6432838439941 0.501052932224739
15.646625995636 0.501052932224739
15.6466791629791 0.501052932224739
15.6476011276245 0.500994887749897
15.6486549377441 0.500998803628287
15.6524569988251 0.500938393185823
15.6537656784058 0.500943029840887
15.6574101448059 0.500878397485863
15.6589560508728 0.500883880867392
15.6627011299133 0.500817094685088
15.6642844676971 0.500823258337358
15.6689896583557 0.500751782555727
15.6695082187653 0.500758212983276
15.6732692718506 0.500682316655869
15.6748380661011 0.500689391443099
15.6785113811493 0.500610346385992
15.6800529956818 0.500617873620786
15.6837522983551 0.500535965597487
15.6852703094482 0.500542774265629
15.6889982223511 0.50045771928459
15.6905579566956 0.500464592703049
15.6943957805634 0.50037336227019
15.6959540843964 0.500379445055912
15.6975629329681 0.500379445055912
15.6976745128632 0.500379445055912
15.6996192932129 0.500284181817942
15.7010970115662 0.500289063080938
15.7049245834351 0.500190044137406
15.7067303657532 0.500193939826476
15.7101011276245 0.500090555832043
15.7124598026276 0.500093065237987
15.715366601944 0.499984848803411
15.7172019481659 0.499986331566812
15.7206344604492 0.499874243712081
15.7221693992615 0.499874232163635
15.7258892059326 0.499757475451812
15.7274222373962 0.499755625831011
15.7314417362213 0.499635775517005
15.7328562736511 0.499632648141018
15.7364687919617 0.499509188146882
15.7381405830383 0.499504527999323
15.7416532039642 0.499378652824435
15.7432770729065 0.499372607728434
15.747974395752 0.499245566294047
15.7494161128998 0.499245566294047
15.7495396137238 0.499238112633755
15.7496008872986 0.499238112633755
15.7522690296173 0.499108104217579
15.7539076805115 0.499099786973236
15.7579774856567 0.498969219882287
15.7589797973633 0.498959439683906
15.7628931999207 0.49882376038489
15.7643337249756 0.498813860093056
15.7680084705353 0.49867595214973
15.7695662975311 0.498665459524534
15.7731492519379 0.498523251816324
15.774852514267 0.498512942344738
15.7785446643829 0.498369142309485
15.7801022529602 0.498358321480142
15.7838656902313 0.498211157439766
15.785347700119 0.498201341062658
15.7892174720764 0.498049137805569
15.7906501293182 0.498039267238427
15.7944386005402 0.49788136063892
15.7959463596344 0.497873110510266
15.7992146015167 0.497873110510266
15.7993505001068 0.497873110510266
15.8001112937927 0.497707321205968
15.801117181778 0.497700104789425
15.8049960136414 0.49753139127623
15.8063442707062 0.497525451873886
15.8100717067719 0.497352482655003
15.8116338253021 0.497347551532239
15.8153083324432 0.497168155814207
15.8169693946838 0.497164775062241
15.8205568790436 0.49698146062875
15.8231709003448 0.496979207638788
15.8258607387543 0.496793028875599
15.827378988266 0.496792068265501
15.8311676979065 0.496601220814086
15.834392786026 0.496600977280649
15.8370323181152 0.496408316039001
15.8379678726196 0.496409020379542
15.8419711589813 0.496214591501288
15.8433692455292 0.496215983608053
15.8474137783051 0.496022373401218
15.8487358093262 0.496024518528637
15.8493657112122 0.496024518528637
15.8495209217072 0.496024518528637
15.8525168895721 0.495830293797862
15.8538572788239 0.495832873886
15.857729434967 0.495637163999505
15.8590323925018 0.495640281132735
15.8627293109894 0.495445402080266
15.8642315864563 0.495448376878837
15.8683001995087 0.495252383037665
15.8700547218323 0.495255919071413
15.8732516765594 0.495059657320506
15.87477850914 0.495062603228219
15.8785529136658 0.494865204506293
15.8800461292267 0.494868064408821
15.883945941925 0.494669798486535
15.885306596756 0.494672076883684
15.8891019821167 0.49447161943373
15.8908145427704 0.494474449449997
15.8943412303925 0.494272054230155
15.8959667682648 0.494273522973582
15.8993279933929 0.494273522973582
15.8994719982147 0.494273522973582
15.8997724056244 0.49406963136432
15.9012033939362 0.494071206369184
15.9050695896149 0.493867334908711
15.9067063331604 0.493867755302708
15.9102103710175 0.493665084584566
15.911750793457 0.493665170740931
15.9153587818146 0.493461899113752
15.9170808792114 0.493460723034094
15.9205708503723 0.493258472455377
15.9221875667572 0.493257219569939
15.9384462833405 0.493058879077467
15.9394433498383 0.493056981104333
15.939528465271 0.492863922275304
15.9395852088928 0.492861823648762
15.9396739006042 0.492675407146966
15.9397265911102 0.492672914899246
15.9417440891266 0.492495346456035
15.9433355331421 0.492493159421848
15.9470853805542 0.492324329794182
15.9490180015564 0.492321948610458
15.9496507644653 0.492321948610458
15.9497737884521 0.492321948610458
15.9523401260376 0.4921624094084
15.9537332057953 0.492160208396792
15.9577286243439 0.49201153194593
15.9589402675629 0.492009475643154
15.9626975059509 0.491872759921722
15.9642040729523 0.491871333771918
15.9682967662811 0.491749095595528
15.9695339202881 0.491747897142843
15.9732487201691 0.491640534021429
15.9747993946075 0.491639906196858
15.9790194034576 0.491548161036635
15.9802112579346 0.491547747358752
15.9837253093719 0.491472354210861
15.9853179454803 0.491472552579977
15.9890987873077 0.491413597243835
15.9906437397003 0.491413218189205
15.9944324493408 0.491371063955497
15.9959363937378 0.49137102599938
15.9994311332703 0.49137102599938
15.9995605945587 0.49137102599938
15.9996864795685 0.491345916972123
16.0011901855469 0.491345528817798
16.0052473545074 0.491337772898934
16.0063343048096 0.49133781631848
16.0101215839386 0.491346518684752
16.0122473239899 0.491346125542019
16.0156817436218 0.491369786860988
16.0168702602386 0.491368680049336
16.0206515789032 0.491405353765934
16.0225367546082 0.491403471222018
16.0258917808533 0.491451317823437
16.0274109840393 0.491448920244821
16.0311894416809 0.491507087314038
16.0328524112701 0.491503097624119
16.0364892482758 0.491569779707539
16.0386831760406 0.491564436691963
16.0417513847351 0.491637223854883
16.0433340072632 0.491631551195995
16.0471193790436 0.491707462147908
16.0491502285004 0.49170081877786
16.0494508743286 0.49170081877786
16.0495791435242 0.49170081877786
16.0524179935455 0.491779243476997
16.0538337230682 0.491771304952815
16.0574657917023 0.491850879461822
16.0590631961823 0.491842963134256
16.062878370285 0.491923215946849
16.0642759799957 0.491914586760451
16.0688121318817 0.491993304602279
16.0705687999725 0.49198432544027
16.073228597641 0.492062853567664
16.075098991394 0.492053820288777
16.0786063671112 0.492130638115687
16.0800414085388 0.492121997011047
16.0840091705322 0.492197045997843
16.085325717926 0.492189155233753
16.0891506671906 0.492262746413076
16.0906407833099 0.492255045798514
16.0945665836334 0.492326814617431
16.0959451198578 0.492320302759545
16.0991780757904 0.492320302759545
16.0993015766144 0.492320302759545
16.0996081829071 0.492388746290426
16.1011390686035 0.492384540050205
16.1048126220703 0.49244979079767
16.1062779426575 0.492446275536025
16.1100473403931 0.492510007213782
16.111659526825 0.492507655108012
16.115297794342 0.492567790987554
16.1168410778046 0.492566370822197
16.1205942630768 0.492623665260936
16.1221945285797 0.492623488043846
16.1258509159088 0.492676920127441
16.1279346942902 0.492678122820889
16.1317763328552 0.49272978799858
16.1327683925629 0.492732447356287
16.1364603042603 0.492780338900902
16.1381347179413 0.492784412521269
16.1416850090027 0.492828476313319
16.1433370113373 0.49283362979512
16.1473119258881 0.492874579107376
16.1491997241974 0.492880667728924
16.1493008136749 0.492880667728924
16.1493656635284 0.492880667728924
16.1525301933289 0.492918372209164
16.1539309024811 0.49292468391948
16.1574704647064 0.492960498471718
16.158947467804 0.492967617063785
16.1627879142761 0.493000803068015
16.1641716957092 0.493010555728379
16.168018579483 0.49304035283881
16.1695158481598 0.493048480332956
16.1733734607697 0.49307672736085
16.1747806072235 0.493085090543919
16.1784415245056 0.493111361942839
16.1799921989441 0.493119602429343
16.1838324069977 0.493145194881385
16.1852824687958 0.493152463710299
16.1891260147095 0.493174523870887
16.1906039714813 0.493180669811074
16.1945633888245 0.49320259301245
16.1959574222565 0.493207125587327
16.1992053985596 0.493207125587327
16.1993758678436 0.493207125587327
16.1998541355133 0.493228798188516
16.2011349201202 0.493231933687754
16.2048633098602 0.493253716832524
16.2063310146332 0.493254769794926
16.2101163864136 0.493276725480188
16.2116923332214 0.49327534292758
16.2153351306915 0.493297222780496
16.2168743610382 0.493294020144162
16.220627784729 0.493316268228831
16.2222611904144 0.493311437764507
16.2258892059326 0.493334996127004
16.2274913787842 0.493327880839958
16.2312409877777 0.493352690485438
16.2329125404358 0.493344326896067
16.2364594936371 0.493370290577057
16.2380712032318 0.493360699340131
16.2430326938629 0.493388436183835
16.2436060905457 0.493376138047624
16.2471466064453 0.493406948992253
16.2493286132812 0.493406948992253
16.2494566440582 0.493406948992253
16.2495758533478 0.493394303614546
16.2521858215332 0.493428186411291
16.2537462711334 0.493414824646064
16.2574300765991 0.493452547225658
16.2596242427826 0.493439110560937
16.2626709938049 0.493481309752439
16.2641866207123 0.493468015164715
16.2685627937317 0.493514785173558
16.2701208591461 0.49350196360608
16.2731699943542 0.493551917260464
16.2751655578613 0.493538574962193
16.2784421443939 0.493594472485511
16.2806346416473 0.493584569300976
16.2838304042816 0.493644366176738
16.285459280014 0.493635910616113
16.2891163825989 0.493700538020939
16.2909460067749 0.493693704727449
16.2944037914276 0.493763603227794
16.2959721088409 0.493759204518462
16.2993981838226 0.493759204518462
16.2995810508728 0.493834522685142
16.2996768951416 0.493834522685142
16.3010592460632 0.493832766831911
16.3048324584961 0.493910936688307
16.3065052032471 0.493911802368672
16.3101170063019 0.493993022851091
16.3124759197235 0.493997083336648
16.3154191970825 0.494080506870541
16.3168931007385 0.49408650256909
16.3206548690796 0.494172864891664
16.3221795558929 0.494180620012551
16.3259325027466 0.494270612851329
16.3274078369141 0.494279508370375
16.3312919139862 0.494372027603147
16.332813501358 0.494380834396444
16.3367168903351 0.494476277395437
16.3379755020142 0.494485127978054
16.3417220115662 0.494584386770701
16.3449804782867 0.494591765855006
16.3476912975311 0.494693690500481
16.3485107421875 0.494699147264228
16.3494119644165 0.494699147264228
16.3494946956635 0.494699147264228
16.3523659706116 0.494804625570019
16.3537282943726 0.49480910362436
16.3574235439301 0.494920236378227
16.3589603900909 0.494922480888289
16.362713098526 0.495036952034999
16.3642542362213 0.495037551761949
16.3680512905121 0.495158043912039
16.3695769309998 0.495156126804571
16.3732545375824 0.495282410388139
16.3747746944427 0.495278276001917
16.3785223960876 0.495410571544221
16.3800373077393 0.495404669308248
16.3855381011963 0.495397518629598
16.3875515460968 0.495535478733142
16.3890910148621 0.495679598744432
16.3908634185791 0.495671462916556
16.3944871425629 0.495822273262983
16.3958973884583 0.495813564280465
16.3993787765503 0.495813564280465
16.3995001316071 0.495968398995597
16.3995683193207 0.495968398995597
16.4010791778564 0.495959779221662
16.4048230648041 0.496119222253577
16.4063489437103 0.49611097026512
16.4100594520569 0.496277100888704
16.4116907119751 0.496268795195796
16.4153783321381 0.496440092097944
16.4171042442322 0.49643163706485
16.4206004142761 0.496608176576845
16.4221475124359 0.496598770501915
16.4258515834808 0.496780324753636
16.4276723861694 0.496771675235135
16.4311118125916 0.496957468823166
16.4327759742737 0.496948661231898
16.4370563030243 0.497138869802761
16.438280582428 0.497130615572833
16.4419529438019 0.497326714737622
16.4433426856995 0.497319288479932
16.447548866272 0.497521869150894
16.4487323760986 0.497515094874095
16.4494411945343 0.497515094874095
16.4495222568512 0.497515094874095
16.4524846076965 0.497721053864772
16.4537260532379 0.497714946600153
16.4575178623199 0.497927006653031
16.4589483737946 0.497921784339783
16.4627199172974 0.498138635110891
16.4642703533173 0.498134162386775
16.4679470062256 0.498358003795912
16.4694912433624 0.498354147114232
16.4731919765472 0.498585677603656
16.474812746048 0.498582163380619
16.4784805774689 0.49881879012436
16.4800772666931 0.498817048780804
16.4838078022003 0.499060113613257
16.4853093624115 0.499060060935346
16.4890809059143 0.499310052173696
16.4906122684479 0.499311079727392
16.4943356513977 0.499565702724202
16.4959604740143 0.499567546291513
16.4996650218964 0.499825396001283
16.5010876655579 0.499827740990082
16.5011928081512 0.499827740990082
16.5012683868408 0.499827740990082
16.505086183548 0.500090199700835
16.5065307617188 0.500092320500401
16.5100758075714 0.50036093543003
16.5124680995941 0.500362858057375
16.5153315067291 0.500634623064041
16.5168738365173 0.500635556216094
16.5205931663513 0.500909728572371
16.5221698284149 0.500910151062923
16.5258882045746 0.501186879108823
16.5273952484131 0.501186969626721
16.5326492786407 0.501185878192794
16.5333514213562 0.501464656582802
16.536899805069 0.501744171304394
16.5378932952881 0.501741538683011
16.5418922901154 0.502022425471847
16.5432007312775 0.502019104737124
16.5470628738403 0.502301127991599
16.5494232177734 0.502301127991599
16.5495219230652 0.502301127991599
16.5499970912933 0.502296459481392
16.5524253845215 0.502575735776887
16.5537910461426 0.502570276484038
16.5575747489929 0.502848350119263
16.5589497089386 0.502841835672668
16.5627717971802 0.503122076359517
16.5642211437225 0.503115562383277
16.5680019855499 0.50339195601809
16.5695285797119 0.503385411992214
16.5732338428497 0.503655429003354
16.5747547149658 0.503649151631456
16.5785324573517 0.503908721704749
16.5800502300262 0.503902276939715
16.5838348865509 0.504151747734851
16.5853364467621 0.504145194577971
16.589120388031 0.504379921206695
16.5910937786102 0.504374425862665
16.5943605899811 0.50459190434562
16.595930814743 0.504586993970503
16.5993759632111 0.504586993970503
16.5994987487793 0.504586993970503
16.6001291275024 0.504784867528735
16.6010344028473 0.504780595743274
16.6048142910004 0.504957752873191
16.606365442276 0.504954247900975
16.6100792884827 0.505104415284042
16.6116724014282 0.505100742356498
16.6153562068939 0.505221641651235
16.6169655323029 0.505219320027527
16.6205732822418 0.505310493045526
16.6223311424255 0.50530854348493
16.6258795261383 0.505369818495976
16.6275162696838 0.505368561826462
16.6312756538391 0.505400645088535
16.6331050395966 0.505399507420974
16.6365311145782 0.505402328791877
16.6380138397217 0.505401754163228
16.641749382019 0.505378207507974
16.6433343887329 0.505378106311564
16.6473672389984 0.505330416971107
16.6486895084381 0.50533034116958
16.6523656845093 0.505262015494911
16.6526346206665 0.505262015494911
16.6527605056763 0.505262015494911
16.6538999080658 0.505261872168273
16.6576411724091 0.505175853784599
16.6591444015503 0.505175120773818
16.6628224849701 0.505075958719686
16.6642813682556 0.505074652659985
16.6686079502106 0.504964154479801
16.6695516109467 0.504963250104094
16.6732749938965 0.504843424399723
16.67484998703 0.504841170498739
16.6785528659821 0.504718060419385
16.680180311203 0.504715652155785
16.6838533878326 0.504591622344912
16.6853249073029 0.504588702960137
16.6891219615936 0.504466058758241
16.6908013820648 0.504462588762861
16.6943910121918 0.5043436510434
16.696026802063 0.504340373284829
16.7003948688507 0.504226568286648
16.7012326717377 0.504221753194122
16.7026207447052 0.504221753194122
16.7027485370636 0.504221753194122
16.7050943374634 0.504113601536691
16.7066621780396 0.504109221774454
16.7101113796234 0.504006730074099
16.7121350765228 0.504002430440112
16.7154512405396 0.503907700490929
16.7171382904053 0.503903412474608
16.7206475734711 0.503817537492129
16.7221372127533 0.503814381193903
16.7259252071381 0.503738060893344
16.7273390293121 0.503734890865606
16.7311458587646 0.503667185747273
16.7327253818512 0.503665745608742
16.7364506721497 0.503606562228612
16.7385821342468 0.503605791267585
16.7416753768921 0.503555483501304
16.7432994842529 0.50355540106753
16.747264623642 0.50355540106753
16.7473773956299 0.503514645403031
16.7474589347839 0.503514645403031
16.7484295368195 0.503515177517546
16.7523548603058 0.503482302410814
16.7545199394226 0.503485179888695
16.7574818134308 0.503461101877342
16.7590043544769 0.503464016855988
16.7627115249634 0.503447785187227
16.7642138004303 0.503450969279481
16.7681601047516 0.503443917416867
16.7695569992065 0.503447639160877
16.7733318805695 0.503450020654663
16.7748031616211 0.503454581502901
16.7785346508026 0.503464979137924
16.7800319194794 0.503468466581146
16.7837533950806 0.503487062605387
16.7852463722229 0.503490731599811
16.788999080658 0.503516752634917
16.7916598320007 0.50351999393767
16.7943074703217 0.503553394283402
16.7958505153656 0.503555084395274
16.7970111370087 0.503555084395274
16.797069311142 0.503555084395274
16.8009331226349 0.503594365410028
16.8017635345459 0.50359538539892
16.8050534725189 0.50364086921361
16.8063066005707 0.503641800748983
16.8100483417511 0.503693933805594
16.8116087913513 0.503692247207188
16.8153963088989 0.503749819878884
16.8168578147888 0.503747526057309
16.8206307888031 0.503809424276771
16.8222799301147 0.503806511105706
16.8267631530762 0.503871350312722
16.827410697937 0.503867867901139
16.8330473899841 0.503863575469503
16.8335235118866 0.503930497112105
16.8364465236664 0.503998682777602
16.8378939628601 0.503994496118002
16.841988325119 0.504063869968103
16.8432278633118 0.504058405168568
16.8469808101654 0.504058405168568
16.847065448761 0.504058405168568
16.8472192287445 0.504127812426164
16.8491044044495 0.504122810958659
16.8524417877197 0.504191844096707
16.8536846637726 0.504187687445011
16.8577725887299 0.504255540661084
16.8595366477966 0.504251545117017
16.8626968860626 0.504316907599991
16.8642134666443 0.504311958758644
16.8679506778717 0.504374513350595
16.8694770336151 0.504370777469455
16.8732693195343 0.504428987902312
16.8748819828033 0.504426563496088
16.8785803318024 0.504479307974451
16.880175113678 0.504477055015833
16.8837945461273 0.504524028439977
16.8852882385254 0.504521210460637
16.8890407085419 0.504561807034062
16.8907516002655 0.504558971454765
16.8942663669586 0.504592302016287
16.8958966732025 0.50458991682462
16.89914727211 0.50458991682462
16.8992838859558 0.50458991682462
16.8996577262878 0.504616109144738
16.9011373519897 0.504613092069499
16.9049372673035 0.504630805028581
16.9065093994141 0.504627741496912
16.9101297855377 0.504637790814665
16.9116876125336 0.504634015713614
16.9153532981873 0.504635900089758
16.9168474674225 0.504630692312723
16.9206066131592 0.504624459109142
16.9232823848724 0.504619858158634
16.9258546829224 0.504606813094056
16.9276163578033 0.504600771640159
16.9310984611511 0.504582097116922
16.9326848983765 0.504575743607672
16.9365186691284 0.50455210926335
16.9379434585571 0.504545575668389
16.9422831535339 0.50451832348689
16.9434132575989 0.50451217709887
16.9470233917236 0.504481627911011
16.9487557411194 0.504474443374937
16.9498827457428 0.504474443374937
16.9500126838684 0.504474443374937
16.9522533416748 0.504441641050707
16.9536819458008 0.504434718880778
16.9574658870697 0.504402736294653
16.9594287872314 0.504396033140716
16.9627122879028 0.504362816160052
16.9642350673676 0.504356651571017
16.9682199954987 0.504323670242719
16.9695334434509 0.504317583735308
16.9732098579407 0.504286550026318
16.9747633934021 0.504281810551451
16.9784843921661 0.504252528038432
16.9800839424133 0.504248311331249
16.9838318824768 0.504221594167741
16.9852740764618 0.504214754141313
16.9891333580017 0.504191176008227
16.9906489849091 0.50418451704034
16.9947423934937 0.504165150636191
16.9959886074066 0.504159728312806
16.9997456073761 0.504144073230874
16.9998912811279 0.504144073230874
16.9999659061432 0.504144073230874
17.0013349056244 0.50413900042429
17.0047855377197 0.50412645755858
17.0067875385284 0.504120441504101
17.0101501941681 0.504111367064885
17.0117177963257 0.504106124677328
17.0153589248657 0.504101081229203
17.0175006389618 0.504096137980404
17.0336651802063 0.504094444450369
17.0345032215118 0.504089668607005
17.0345902442932 0.504090873809045
17.034656047821 0.504086758247908
17.0347278118134 0.504091301368196
17.0347917079926 0.504087453628144
17.0370571613312 0.504094803717857
17.0380051136017 0.504090793142548
17.0419192314148 0.504099836331436
17.0432951450348 0.504096256594983
17.0474715232849 0.504106828109713
17.0484781265259 0.504103959687945
17.0505661964417 0.504103959687945
17.0506978034973 0.504103959687945
17.0524187088013 0.504115617920123
17.0537836551666 0.504112655253145
17.0578413009644 0.504124479036714
17.0591239929199 0.504122146658278
17.0627191066742 0.504133489066253
17.0642530918121 0.504130206289222
17.0680086612701 0.504139640016265
17.0698845386505 0.504136007377432
17.0732843875885 0.504145917766523
17.0747888088226 0.504141063311293
17.0786595344543 0.5041502084436
17.0800161361694 0.504145341009595
17.0838239192963 0.504152853768686
17.0851714611053 0.504146979341699
17.0890562534332 0.504152560775367
17.0906105041504 0.504146200538328
17.0945174694061 0.504150277481485
17.0960114002228 0.504145510807565
17.0982315540314 0.504145510807565
17.0983352661133 0.504145510807565
17.0997993946075 0.504148186099138
17.1012551784515 0.504142620052412
17.1051359176636 0.50414337274866
17.1064987182617 0.504136458186213
17.1100447177887 0.50413656632853
17.1117033958435 0.504129680185657
17.1152732372284 0.504129409395022
17.1168785095215 0.504122658998863
17.1205167770386 0.504121507647338
17.122674703598 0.504114401212112
17.1258990764618 0.504113264576883
17.1274785995483 0.50410655243614
17.1323206424713 0.504105560524696
17.1328990459442 0.504098140639669
17.1365206241608 0.504097386606338
17.1382098197937 0.5040892131412
17.1416885852814 0.504088602346929
17.1448345184326 0.50408021579466
17.1475121974945 0.504079833120057
17.1483399868011 0.504079833120057
17.1484324932098 0.504079833120057
17.1486132144928 0.50407062432845
17.1525828838348 0.504071248614422
17.1536836624146 0.504061079037952
17.157458782196 0.504062614955286
17.158944606781 0.504050992860687
17.1627316474915 0.504052968692084
17.1643714904785 0.504040496219018
17.1678891181946 0.504044415876163
17.1695084571838 0.504030549760649
17.1732311248779 0.504036211468947
17.1748094558716 0.50402161718026
17.17848944664 0.504028533587597
17.180196762085 0.504013604877189
17.1838381290436 0.504022424336008
17.1852786540985 0.5040070756958
17.1890563964844 0.504017843078716
17.190717458725 0.504002167376886
17.1942853927612 0.504015264856044
17.1959846019745 0.503999879501194
17.198258638382 0.503999879501194
17.1984114646912 0.503999879501194
17.1996729373932 0.504014930645415
17.2011127471924 0.504000274981346
17.2051026821136 0.504017574731336
17.2067513465881 0.504003359951388
17.2100696563721 0.504022182947125
17.2117331027985 0.504008316953023
17.215339422226 0.504029267045155
17.2171401977539 0.504016912612661
17.2205898761749 0.504039285307247
17.2225186824799 0.504027979691578
17.2259728908539 0.50405168400453
17.2277336120605 0.504041472127985
17.2317259311676 0.504065693788734
17.2327477931976 0.504057553077894
17.236763715744 0.504082228784783
17.2379248142242 0.504074761522779
17.2419192790985 0.504099027748682
17.2432377338409 0.504092967012499
17.2469453811646 0.504116813727054
17.2481741905212 0.504116813727054
17.2482619285583 0.504116813727054
17.2498018741608 0.50411139698479
17.2524859905243 0.504134444461992
17.2537050247192 0.504129450565785
17.2576143741608 0.50415193085827
17.2591588497162 0.504147439999356
17.2627818584442 0.50416982785706
17.2642188072205 0.50416434980752
17.268205165863 0.504186123875066
17.2695031166077 0.504180836284536
17.2732112407684 0.504201538368424
17.2748808860779 0.504196457604133
17.2785751819611 0.504216372508454
17.2801606655121 0.504211112074062
17.2839012145996 0.504230085365508
17.2853109836578 0.50422414483211
17.2890038490295 0.504243526731471
17.2905871868134 0.504235853758882
17.2943325042725 0.504253450516209
17.2959752082825 0.50424529098294
17.2983508110046 0.50424529098294
17.2984948158264 0.50424529098294
17.2995390892029 0.50426191249539
17.3011283874512 0.504253099896457
17.3054423332214 0.504269640252142
17.3067882061005 0.504259485903751
17.3100583553314 0.504274581506383
17.3120725154877 0.504263827610654
17.3153488636017 0.504277672613274
17.3168694972992 0.50426670732337
17.3205943107605 0.504279413763067
17.3222506046295 0.50426910578911
17.32594871521 0.504279976889065
17.3275065422058 0.504267957050955
17.3313508033752 0.504277466188765
17.3327162265778 0.504265903046456
17.3364717960358 0.504273898011549
17.3379426002502 0.504261853909662
17.3420760631561 0.504268544926578
17.3433218002319 0.504255281614462
17.3472628593445 0.504260411759982
17.3483128547668 0.504260411759982
17.3483831882477 0.504260411759982
17.3485119342804 0.504247820830628
17.3522689342499 0.504252332740569
17.3537414073944 0.504240103465638
17.357409954071 0.504243402717152
17.3589560985565 0.504230298373738
17.3628377914429 0.50423289415015
17.3642182350159 0.504220206945111
17.3701961040497 0.504207257687885
17.3704922199249 0.504208844793051
17.3732616901398 0.504209386075854
17.3748378753662 0.504196997140172
17.3789281845093 0.504196889543328
17.3802545070648 0.504183659105552
17.3838522434235 0.504183611502819
17.3853242397308 0.504170431789476
17.3891832828522 0.504169535545517
17.3908798694611 0.504156263865586
17.3945631980896 0.504154877610966
17.3959579467773 0.504141744142784
17.3983926773071 0.504141744142784
17.3984971046448 0.504141744142784
17.3996880054474 0.504139132124025
17.4010953903198 0.504126372422509
17.4051675796509 0.504123869752983
17.4063694477081 0.504110758047878
17.410053730011 0.504107870210967
17.4122474193573 0.504094562767893
17.4153428077698 0.504089953224241
17.4168212413788 0.504077359981591
17.4205894470215 0.504073065676126
17.4223232269287 0.504061103365469
17.4260146617889 0.504055992304755
17.4275643825531 0.504042624581738
17.4314179420471 0.504037406020137
17.432906627655 0.504023287708539
17.4365704059601 0.504017329084571
17.438179731369 0.504004389448669
17.4417171478271 0.503997932205695
17.4433288574219 0.503985109100672
17.4469149112701 0.503977803951847
17.4486885070801 0.503977803951847
17.448807477951 0.503977803951847
17.4495937824249 0.503964609455908
17.452189207077 0.503956670454208
17.4541034698486 0.503944150453342
17.457439661026 0.503934889749106
17.4594633579254 0.503921054600704
17.462690114975 0.503910616842909
17.464207649231 0.503896316559247
17.4679710865021 0.503884772689429
17.4696567058563 0.503871696903133
17.4732534885406 0.50385842023585
17.474841594696 0.503843120940363
17.4784293174744 0.503828340206287
17.4800937175751 0.503812637574818
17.4838614463806 0.503796196677129
17.4853687286377 0.503779680429786
17.4890863895416 0.503761524393105
17.4905898571014 0.503743698968293
17.4943146705627 0.503723628160241
17.4959053993225 0.503704482759584
17.498544216156 0.503704482759584
17.498636007309 0.503704482759584
17.4998302459717 0.503683182411807
17.5012438297272 0.503663605624102
17.5056722164154 0.50364114692581
17.5066084861755 0.503620192296952
17.5106267929077 0.503597469349064
17.5124824047089 0.503575341652635
17.5153431892395 0.503551684928545
17.5170938968658 0.503529555167727
17.520751953125 0.503504951903419
17.5223240852356 0.503480990130759
17.5259578227997 0.503457601355069
17.5275111198425 0.503432756748898
17.5321836471558 0.503409506769732
17.5330810546875 0.503383300199949
17.5365521907806 0.503360788843924
17.5386176109314 0.503334612765542
17.5420672893524 0.503314038140472
17.5433342456818 0.50328591572556
17.5470752716064 0.503266736993345
17.5486991405487 0.503236815245621
17.5523011684418 0.503219404305769
17.5526924133301 0.503219404305769
17.5528457164764 0.503219404305769
17.5539693832397 0.503186763854946
17.5575847625732 0.503171462982936
17.5592443943024 0.503135462466632
17.5628671646118 0.503122172865422
17.5643911361694 0.503082166214389
17.568400144577 0.503071280632708
17.5700602531433 0.503027564715567
17.5744159221649 0.503018227857595
17.5752449035645 0.502968269614028
17.5785841941833 0.502961037684654
17.5801746845245 0.502904634728546
17.5838031768799 0.502898938483304
17.5852880477905 0.502838455042403
17.5891025066376 0.502834115901497
17.5910294055939 0.502766386911551
17.5943820476532 0.502762928231281
17.5959095954895 0.502689955773479
17.5995380878448 0.502687153085187
17.6015853881836 0.502608436469885
17.6020421981812 0.502608436469885
17.60222864151 0.502608436469885
17.6048455238342 0.502606171343412
17.606419801712 0.502521555275882
17.6100497245789 0.502519098470812
17.611661195755 0.502429508062331
17.6152863502502 0.50242687093001
17.6168479919434 0.502333441641421
17.6205415725708 0.502330184088185
17.6220500469208 0.502233288802158
17.6257503032684 0.502230310106806
17.6274251937866 0.502130636277237
17.6310703754425 0.502127774085405
17.6327908039093 0.502027147054423
17.6371476650238 0.502023381852042
17.6379613876343 0.501922820671387
17.6421227455139 0.501919043085091
17.6433870792389 0.501819394623108
17.6465847492218 0.501819394623108
17.6466534137726 0.501819394623108
17.6477708816528 0.501815156848053
17.6484470367432 0.501718009970681
17.6524631977081 0.501712767199253
17.6538074016571 0.501618179787448
17.657502412796 0.501613216343122
17.6591339111328 0.501522183402933
17.6626420021057 0.501516423547032
17.6643395423889 0.501428671448095
17.6680765151978 0.501422135371385
17.6700263023376 0.501342456706081
17.6732814311981 0.501335107885176
17.6748535633087 0.501260609151501
17.6786570549011 0.501252185965286
17.6800973415375 0.501182162598354
17.6838159561157 0.501173115025346
17.6853077411652 0.501109729771638
17.6890444755554 0.501099882823505
17.6908030509949 0.50104234164081
17.6942977905273 0.501031242069587
17.6957769393921 0.500978576440003
17.6968932151794 0.500978576440003
17.6969583034515 0.500978576440003
17.6995558738708 0.500966775966297
17.7010672092438 0.500919775602871
17.7047894001007 0.500907286255557
17.7063620090485 0.500862862980438
17.7100732326508 0.500849793563086
17.7124717235565 0.500809016638373
17.7154471874237 0.500795669156308
17.7168958187103 0.500759204086091
17.7206556797028 0.50074523167346
17.7223896980286 0.500709607421855
17.7261924743652 0.500695060077279
17.7275390625 0.500660735479332
17.7312092781067 0.500645475251883
17.7329914569855 0.500612320169998
17.7364087104797 0.500597298845531
17.7379508018494 0.500564032656909
17.7416243553162 0.50054806141396
17.7434983253479 0.500515169580106
17.7477405071259 0.500498657527651
17.7478432655334 0.500498657527651
17.7478921413422 0.500498657527651
17.7485044002533 0.500464758891783
17.7525417804718 0.500447882201905
17.7540299892426 0.500413516372993
17.7574050426483 0.500396852014821
17.7591595649719 0.500359053548914
17.7626838684082 0.500342788256826
17.7642734050751 0.500304655460721
17.768089056015 0.500289162826806
17.7695705890656 0.500248133780713
17.7734277248383 0.500234001518851
17.7747569084167 0.500191488680977
17.7798635959625 0.500178918323862
17.7805438041687 0.500131991221482
17.7838399410248 0.500121457645908
17.7854254245758 0.500072181048587
17.7890999317169 0.500064252646389
17.7913620471954 0.500014116537229
17.7944560050964 0.500008858787202
17.7960929870605 0.49995504760686
17.7997097969055 0.499952734838256
17.8011538982391 0.499894811064232
17.8024113178253 0.499894811064232
17.8025987148285 0.499894811064232
17.8049557209015 0.499895820870345
17.8063960075378 0.49983540509132
17.8101511001587 0.49983744388541
17.8117434978485 0.499774718455658
17.8153982162476 0.499778685095782
17.8169622421265 0.499714064884049
17.8206768035889 0.499719196018269
17.8223230838776 0.499651319146201
17.8258903026581 0.499656848330377
17.8277471065521 0.499585579905303
17.8330659866333 0.499591598273139
17.8337578773499 0.499518540310188
17.8366212844849 0.499524267174249
17.8379209041595 0.499446811124977
17.8420593738556 0.499451772913584
17.8432013988495 0.499371660578026
17.847320318222 0.499375000054906
17.848646402359 0.499291173247591
17.8523271083832 0.499293854497949
17.8524575233459 0.499293854497949
17.8525857925415 0.499293854497949
17.8551783561707 0.499204572338745
17.8574221134186 0.49920621826243
17.8594477176666 0.49910994071685
17.862770318985 0.499110745739155
17.8642416000366 0.499008773410095
17.8683862686157 0.499008951331271
17.8694605827332 0.49890165825653
17.873398065567 0.498901282836226
17.8747346401215 0.49878618189101
17.8784310817719 0.498785458614751
17.8816106319427 0.498662042030457
17.8836259841919 0.498661267386117
17.8852701187134 0.498529442491665
17.8890624046326 0.498527806013923
17.8912501335144 0.498387556812479
17.8942904472351 0.498385335601706
17.8959288597107 0.498239274139941
17.8972566127777 0.498239274139941
17.8973581790924 0.498239274139941
17.8995699882507 0.498236255277553
17.9010488986969 0.498080498722388
17.9047629833221 0.498076593814248
17.9073052406311 0.497914516862948
17.9100329875946 0.497909359840213
17.9116675853729 0.497740238081839
17.9153401851654 0.49773369401777
17.9168937206268 0.497556965545252
17.920601606369 0.497550308970024
17.923202753067 0.497366476910007
17.9258863925934 0.4973582968898
17.9274764060974 0.497165838993696
17.931188583374 0.497156509554669
17.933025598526 0.496959154688095
17.936999797821 0.496949292007998
17.9380125999451 0.496743207804829
17.9417395591736 0.496733448943193
17.9440236091614 0.496514443341671
17.9473040103912 0.496503375047466
17.9486615657806 0.4962773110286
17.9520537853241 0.4962773110286
17.9522128105164 0.496266230796182
17.9523143768311 0.496266230796182
17.9537675380707 0.496028224164238
17.9577834606171 0.496017181375789
17.9590017795563 0.495770165050593
17.9626812934875 0.495759088809098
17.9642817974091 0.49549928412591
17.9680054187775 0.495488188197364
17.9697008132935 0.495220281840694
17.9734771251678 0.495208757630734
17.9747767448425 0.494929534132782
17.9785165786743 0.494917401911579
17.9800202846527 0.49462840055066
17.9841284751892 0.494615376296452
17.9852907657623 0.494317811309881
17.9889795780182 0.494305005968016
17.9920115470886 0.494001324503582
17.9943828582764 0.493987473093726
17.9959011077881 0.493677595466491
17.9996612071991 0.493663834958952
18.0010607242584 0.493348052371382
18.0027508735657 0.493348052371382
18.0029010772705 0.493348052371382
18.0050210952759 0.493333621304796
18.0063951015472 0.493015397359045
18.0101194381714 0.493002185588353
18.0117309093475 0.492682513137428
18.0153985023499 0.492670540172601
18.0173814296722 0.492348555733085
18.0207815170288 0.492338900484192
18.0222864151001 0.492016546705651
18.0258526802063 0.492008406499166
18.027366399765 0.491684822844321
18.0312433242798 0.491678688601011
18.0327067375183 0.49135433348711
18.0364661216736 0.49135059388482
18.0379898548126 0.491026994572752
18.0417413711548 0.491024761666567
18.0435211658478 0.490695215043206
18.0471110343933 0.490694533322695
18.049329996109 0.490367697977732
18.052472114563 0.490368284840198
18.0528922080994 0.490368284840198
18.0530786514282 0.490368284840198
18.0540912151337 0.490042233590185
18.0577144622803 0.490044924761154
18.0592041015625 0.489714868437874
18.0628187656403 0.489717717039595
18.0642702579498 0.489385622901822
18.0684723854065 0.489387748476788
18.0695533752441 0.489051974812408
18.0732710361481 0.48905532760518
18.0747573375702 0.488719632929542
18.0784986019135 0.488721609125043
18.0799930095673 0.488381796679808
18.0836927890778 0.488383063982799
18.0860266685486 0.488041637516539
18.0890591144562 0.488041947129187
18.0907065868378 0.48770109091256
18.0945110321045 0.487701264913367
18.0958998203278 0.487363451463534
18.097464799881 0.487363451463534
18.0975458621979 0.487363451463534
18.1001679897308 0.487363278622779
18.1011078357697 0.487027238287125
18.1051561832428 0.487028308556512
18.1063544750214 0.486695080160729
18.1099951267242 0.486696853836158
18.1116046905518 0.486368609246306
18.1273729801178 0.486371101543802
18.1281592845917 0.486045398587224
18.1282072067261 0.48604766738271
18.1282382011414 0.485728876048935
18.1282708644867 0.485731790665396
18.1282994747162 0.485418713465507
18.1317534446716 0.485422588273777
18.1326999664307 0.485112640144611
18.1368618011475 0.485118471198614
18.13791847229 0.484816434648548
18.1416451931 0.484823423864746
18.1432559490204 0.484525704904809
18.1468479633331 0.484525704904809
18.1469197273254 0.484525704904809
18.148041009903 0.484533921669544
18.1487646102905 0.484239522164364
18.1523461341858 0.484249432424642
18.1541318893433 0.483959291855566
18.1573510169983 0.483970459557407
18.1588859558105 0.48367898936476
18.1626875400543 0.483691492174247
18.1641685962677 0.48340246871651
18.1685042381287 0.483417119984594
18.1695241928101 0.483127998390766
18.1732535362244 0.483145013378964
18.1747815608978 0.482857009300819
18.1787476539612 0.482876680365243
18.1800062656403 0.482590431848448
18.1838698387146 0.482611039552842
18.1852512359619 0.48232609064849
18.1890952587128 0.482349925362173
18.1907711029053 0.482067367540154
18.1947596073151 0.482093705978781
18.1958811283112 0.481813166223125
18.1972482204437 0.481813166223125
18.1973299980164 0.481813166223125
18.1994822025299 0.481841539193308
18.2010571956635 0.48156536814432
18.2047379016876 0.481595339625159
18.2062702178955 0.481320343906345
18.2099812030792 0.481351407197622
18.2117311954498 0.481082238442241
18.2152955532074 0.481113889692564
18.2167754173279 0.480849909994675
18.2205986976624 0.48088164334126
18.2227566242218 0.480621574774335
18.2259356975555 0.480654499693059
18.2280142307281 0.480398394399786
18.2330117225647 0.480146346651168
18.2334771156311 0.480179050617917
18.2365276813507 0.480211198421338
18.2380547523499 0.47996241904076
18.2418801784515 0.479993165879044
18.2435190677643 0.479748476012161
18.2480835914612 0.479778316808093
18.2484652996063 0.479532242091137
18.2491552829742 0.479532242091137
18.2492506504059 0.479532242091137
18.2523534297943 0.479560579949077
18.2536828517914 0.479316291128554
18.2577612400055 0.479343024266622
18.2589325904846 0.479098228609349
18.2631618976593 0.479123364757324
18.2642307281494 0.478877850171307
18.2683675289154 0.478900294575902
18.269651889801 0.478651907845032
18.2731773853302 0.47867168176445
18.2747325897217 0.478420663847131
18.2785110473633 0.478437378921195
18.2799654006958 0.478183625278046
18.2837741374969 0.478196867231196
18.2852082252502 0.477939732151019
18.2890520095825 0.47794877508968
18.2908565998077 0.477688304036148
18.2945673465729 0.477693367087999
18.2960431575775 0.477428822466931
18.2997500896454 0.477430071285907
18.3010673522949 0.477165030677352
18.3014028072357 0.477165030677352
18.3015224933624 0.477165030677352
18.3048923015594 0.477161964076292
18.3065321445465 0.476896152122345
18.310152053833 0.476889269273757
18.3116195201874 0.476620358975769
18.3153178691864 0.476609440932565
18.3171947002411 0.476340645329787
18.320760011673 0.47632776922383
18.3221528530121 0.476058339488374
18.325840473175 0.476042300468665
18.3275980949402 0.475773342947482
18.3320615291595 0.47575552387435
18.3332304954529 0.475486442032652
18.3364250659943 0.475466433740524
18.3379421234131 0.475193819860485
18.3416392803192 0.47517406185473
18.3432774543762 0.47490272127019
18.3470931053162 0.474883166201561
18.3490173816681 0.474610194853314
18.352192401886 0.474610194853314
18.3523590564728 0.474610194853314
18.352775812149 0.474591408198297
18.3537592887878 0.474315998470911
18.3576564788818 0.474298351566049
18.3589360713959 0.474019692921468
18.3628125190735 0.474003393821935
18.3644335269928 0.473719666593327
18.3683626651764 0.473704346197991
18.36949634552 0.473416249717701
18.3732032775879 0.473402256219756
18.374746799469 0.473108772798893
18.3784453868866 0.473096565375509
18.3800685405731 0.472797451130783
18.3837218284607 0.472786350015234
18.3852653503418 0.472481903847852
18.3892121315002 0.472471901248863
18.3905627727509 0.472161653403103
18.3943920135498 0.472152902735629
18.3960018157959 0.471837832461696
18.3966867923737 0.471837832461696
18.3967480659485 0.471837832461696
18.400294303894 0.471830347776442
18.4010486602783 0.471509481752929
18.4051561355591 0.471502727650302
18.4062750339508 0.471181436295962
18.4101841449738 0.471175563484165
18.411997795105 0.47084918403689
18.415385723114 0.470844215050706
18.4169964790344 0.470515587041292
18.4205784797668 0.470510697024644
18.4225792884827 0.470180646141033
18.4259302616119 0.47017664058945
18.4275107383728 0.469845355032952
18.4314122200012 0.469841128290018
18.4330854415894 0.469510589837839
18.4364783763885 0.469507940106207
18.4379434585571 0.469176646767935
18.4416751861572 0.469174888888958
18.443291425705 0.468843080894102
18.4466090202332 0.468843080894102
18.4466648101807 0.468843080894102
18.4479029178619 0.468841751633372
18.4487159252167 0.468512398499937
18.4523324966431 0.468510987963732
18.4538176059723 0.468176830076158
18.4574720859528 0.46817666900387
18.4591410160065 0.46784127661006
18.4626226425171 0.46784138085565
18.4645180702209 0.467504257073323
18.4679572582245 0.467504828281914
18.4709215164185 0.467164147176912
18.473541021347 0.46716526188979
18.4748296737671 0.466820635771042
18.4787526130676 0.466824504588027
18.4800465106964 0.466474639370092
18.4838171005249 0.466478068703816
18.4852774143219 0.466123718412426
18.489120721817 0.466127755607065
18.4906921386719 0.465768742206976
18.495792388916 0.465773362730882
18.4960572719574 0.465413800588071
18.4976305961609 0.465413800588071
18.4977102279663 0.465413800588071
18.4996962547302 0.465418803766063
18.5011057853699 0.465056601676481
18.5051953792572 0.46506182040725
18.5065214633942 0.464698319480165
18.5110177993774 0.464703862405867
18.5119345188141 0.464340844271224
18.5153365135193 0.464346404379469
18.5169403553009 0.463982173696084
18.5205733776093 0.463986826186582
18.5227115154266 0.463625476834432
18.5258781909943 0.463629458977962
18.5274996757507 0.463271331182375
18.5312972068787 0.463275046022154
18.5329267978668 0.462920098975269
18.5366921424866 0.46292263514097
18.5380063056946 0.462571233137847
18.5418472290039 0.462572554705363
18.5438485145569 0.462222160921751
18.5468790531158 0.462222369557665
18.5484418869019 0.462222369557665
18.5485641956329 0.461874284425087
18.5486199855804 0.461874284425087
18.5524873733521 0.46187386895463
18.553715467453 0.461526123263159
18.5577795505524 0.461525185600722
18.5589590072632 0.461175893570876
18.5627753734589 0.461174444176137
18.5644783973694 0.460823602939794
18.5682888031006 0.460821597791708
18.5695259571075 0.46046812831427
18.5730950832367 0.460466550972231
18.5747375488281 0.460110252602085
18.5788817405701 0.460108688458691
18.5801246166229 0.459749353738376
18.5840125083923 0.45974731828711
18.58536028862 0.459385161533173
18.5892579555511 0.459382848784234
18.5906178951263 0.459018376325905
18.5944066047668 0.459018142043087
18.5959708690643 0.458650417296316
18.5982232093811 0.458650417296316
18.5983219146729 0.458650417296316
18.6003136634827 0.458650537848121
18.601078748703 0.458285167040218
18.6050055027008 0.458285315090093
18.6070125102997 0.457917932751072
18.6100664138794 0.457918198476278
18.6116087436676 0.457554175326568
18.6153140068054 0.457554451749753
18.6168134212494 0.457193837422035
18.6217467784882 0.457194483216128
18.6220474243164 0.45683733432821
18.6259791851044 0.456838053488945
18.6282796859741 0.456485582483493
18.6313350200653 0.456486737523401
18.6331448554993 0.456138414472364
18.6366248130798 0.456139844629069
18.6379835605621 0.455797360204818
18.641695022583 0.455798468322664
18.6432390213013 0.455460664735919
18.6469764709473 0.455461752590061
18.6481301784515 0.455461752590061
18.6482033729553 0.455461752590061
18.6483771800995 0.455127181170408
18.652215719223 0.455130591855165
18.6536848545074 0.454799662474205
18.658029794693 0.45480249460442
18.6589386463165 0.454473816400979
18.662627696991 0.454475839447301
18.6642143726349 0.454147698059796
18.6680860519409 0.45414988219754
18.6694812774658 0.453821704079742
18.6737368106842 0.453824225790999
18.6747980117798 0.45349537336219
18.6789019107819 0.453496961039264
18.6801166534424 0.453166226425051
18.6838431358337 0.453167177441262
18.685319185257 0.452835109591663
18.6890892982483 0.452834959363777
18.6905868053436 0.45250244585726
18.6945645809174 0.452501708604947
18.6959979534149 0.452167955525491
18.6982247829437 0.452167955525491
18.6983330249786 0.452167955525491
18.7005836963654 0.452164879237599
18.701297044754 0.45183411503719
18.7048585414886 0.451830648227813
18.7066748142242 0.451501182014105
18.7100667953491 0.451495360686688
18.7120382785797 0.451166080706486
18.7153086662292 0.451158156320275
18.7168745994568 0.450832871716156
18.7205944061279 0.450824208772752
18.7224452495575 0.450504121317747
18.7259619235992 0.450494283645026
18.7276241779327 0.450179100944518
18.7319724559784 0.4501682309603
18.7329761981964 0.449854718980867
18.7364711761475 0.449843563998561
18.7379822731018 0.449536251350741
18.7417097091675 0.449524829472416
18.7441902160645 0.449218240539254
18.7480819225311 0.449206704645742
18.7481832504272 0.449206704645742
18.7482471466064 0.449206704645742
18.7484486103058 0.448903927057575
18.7522213459015 0.448892896886982
18.753698348999 0.448590406965624
18.75776720047 0.448579836438044
18.7589499950409 0.448278384201863
18.7626860141754 0.448266530324435
18.7642347812653 0.447963553136032
18.767991065979 0.447952752536683
18.7695322036743 0.447647212868207
18.7734262943268 0.447637291332123
18.7748210430145 0.447330701062507
18.7786214351654 0.447320557087382
18.7800562381744 0.447012291656254
18.7838027477264 0.447001523987409
18.7853064537048 0.446691924118019
18.789133310318 0.446680840586207
18.7914400100708 0.446370231441465
18.7943248748779 0.446358391220417
18.7959949970245 0.446050677019195
18.798392534256 0.446050677019195
18.7984991073608 0.446050677019195
18.8001465797424 0.446038304168714
18.8011457920074 0.445731264786722
18.8053934574127 0.445717300799603
18.8065176010132 0.445413613236538
18.8100473880768 0.445398728827646
18.8116354942322 0.445094347951848
18.8153584003448 0.445078197710521
18.8170716762543 0.44477811117115
18.8206543922424 0.444762650331899
18.8221201896667 0.444463648264848
18.8259427547455 0.444446858574121
18.8278937339783 0.444149555962684
18.8329179286957 0.443853480926669
18.833404302597 0.443835680179111
18.8366746902466 0.443816786847471
18.8380877971649 0.443520241151371
18.8416650295258 0.443501110499704
18.8437004089355 0.443205926074841
18.8480331897736 0.443185938390593
18.8481743335724 0.443185938390593
18.848247051239 0.443185938390593
18.8491599559784 0.442885176215346
18.8521962165833 0.442865049210425
18.8539125919342 0.442564168891089
18.8578457832336 0.44254353860192
18.8589441776276 0.442236013239866
18.8627023696899 0.442214219752562
18.8642563819885 0.441902710345005
18.8680775165558 0.441880409244888
18.8695533275604 0.441563936283847
18.8733167648315 0.441540530644351
18.8759677410126 0.441220867224793
18.8785283565521 0.441197161615238
18.8801219463348 0.440874094536287
18.8838713169098 0.440849464761637
18.8852670192719 0.440523073321217
18.8891394138336 0.440497275719641
18.8913559913635 0.440168199432679
18.8943133354187 0.440142241347351
18.8958730697632 0.439815192399086
18.8983645439148 0.439815192399086
18.8984658718109 0.439815192399086
18.8995473384857 0.43978910088837
18.9010481834412 0.439462732937976
18.9050307273865 0.4394361106555
18.9063079357147 0.4391074747236
18.9100065231323 0.439080443571225
18.9116394519806 0.438754718195006
18.9153101444244 0.438727166504656
18.9168059825897 0.438403148816273
18.9205632209778 0.438374829945636
18.9221246242523 0.438054219685472
18.9259612560272 0.438024815561201
18.9275279045105 0.437706261303719
18.9327297210693 0.437389364953464
18.9334132671356 0.437358786363902
18.9364514350891 0.437327198415442
18.9379568099976 0.437010532847928
18.9420988559723 0.436976506558965
18.9436378479004 0.436659625167564
18.9470815658569 0.436623396825267
18.9485123157501 0.436623396825267
18.9486179351807 0.4363062576917
18.9486727714539 0.4363062576917
18.9521408081055 0.436267384563044
18.9536612033844 0.43595196768923
18.9574139118195 0.435910144504336
18.959395647049 0.43558896946416
18.962676525116 0.435543272860249
18.9641687870026 0.435218821876715
18.9688675403595 0.435170611909433
18.9694414138794 0.434842616976468
18.9733622074127 0.434790965764607
18.9749402999878 0.434457261344806
18.9789311885834 0.434401660962814
18.9805037975311 0.434063740500661
18.9837443828583 0.434006169141853
18.9852783679962 0.433663840260753
18.9891612529755 0.43360279442244
18.9905705451965 0.433256928175549
18.9944250583649 0.433192754323406
18.9959716796875 0.432842807290401
18.9985036849976 0.432842807290401
18.9986095428467 0.432842807290401
18.999799489975 0.432776278606472
19.0010726451874 0.432421034535792
19.0048191547394 0.432352543144597
19.0073688030243 0.431994997020309
19.010048866272 0.431924897565423
19.0117385387421 0.431566983672398
19.0153238773346 0.431494490467333
19.0167691707611 0.431137848429022
19.0206205844879 0.431062762307423
19.0220749378204 0.430707171934121
19.0259168148041 0.430630587133603
19.0280251502991 0.430277387949921
19.0317618846893 0.430198081029347
19.0331196784973 0.429848131247814
19.0364532470703 0.42976622591861
19.0381057262421 0.429420413242604
19.0419631004333 0.42933595951213
19.0432515144348 0.428994337686918
19.0481815338135 0.428994337686918
19.0482811927795 0.428994337686918
19.0484104156494 0.428656616797975
19.0492174625397 0.428571038171109
19.0524463653564 0.428481696383682
19.0536677837372 0.428145918873228
19.0574593544006 0.428054547283132
19.0589060783386 0.427720341009972
19.0626986026764 0.427624966512018
19.0643198490143 0.427288650900418
19.0680134296417 0.427188802929508
19.0695116519928 0.426854581314635
19.0732169151306 0.426751371302039
19.074830532074 0.426414271566668
19.0784766674042 0.426306123636583
19.0801372528076 0.425965576457219
19.0838029384613 0.425853364515595
19.0852982997894 0.425511386641053
19.0890853404999 0.425394878078474
19.0906074047089 0.425046545069873
19.0943048000336 0.424924380855368
19.0958337783813 0.424572133512271
19.0985398292542 0.424572133512271
19.0986423492432 0.424572133512271
19.0996823310852 0.42444728787278
19.1010422706604 0.424095822138857
19.1048505306244 0.423966334928098
19.1062724590302 0.423615796550538
19.110023021698 0.423482167320929
19.1121745109558 0.42313363316673
19.1153213977814 0.42299487885254
19.1168310642242 0.422645913634927
19.1205677986145 0.422503640595308
19.1220998764038 0.42215816991337
19.1258392333984 0.422013633324301
19.1275799274445 0.421673083622058
19.1313710212708 0.421525453309327
19.1327850818634 0.421189465155208
19.1375002861023 0.421038597378664
19.1379730701447 0.420704401565885
19.1416347026825 0.420551032768412
19.1432178020477 0.420223271912976
19.1472189426422 0.4200669739776
19.1482713222504 0.4200669739776
19.1483719348907 0.4200669739776
19.1498320102692 0.419740581791328
19.1522991657257 0.419583099018306
19.1541862487793 0.419258863647043
19.1575016975403 0.419098015668387
19.1589210033417 0.418773183794423
19.1629438400269 0.418608102387808
19.164204120636 0.41828256230851
19.1679577827454 0.418113352701527
19.1695058345795 0.417786377242047
19.1731979846954 0.417613473851403
19.1747958660126 0.417284399605591
19.1794300079346 0.417108568696368
19.1800363063812 0.41677768678913
19.1838161945343 0.416596806653598
19.1853837966919 0.416263757710717
19.1890850067139 0.416078519304923
19.1906108856201 0.41574440537206
19.1943163871765 0.41555738013057
19.1958823204041 0.415225916193476
19.1982820034027 0.415225916193476
19.1983869075775 0.415225916193476
19.1997027397156 0.415035646460181
19.2011148929596 0.414705899291257
19.2053482532501 0.414512417772018
19.2063338756561 0.414184469607588
19.2221493721008 0.413988409556048
19.2229223251343 0.413660318693376
19.2229886054993 0.413462587983667
19.2230389118195 0.413137318914277
19.223094701767 0.412938593523476
19.2231435775757 0.412617958400791
19.2259402275085 0.412419207732437
19.2274732589722 0.412101297580872
19.2324233055115 0.411902210919437
19.233381986618 0.411587189803718
19.2364664077759 0.411387018696755
19.2382442951202 0.411072930015977
19.2418839931488 0.410872616677339
19.2435884475708 0.410555693902747
19.2469851970673 0.410354943318924
19.2485423088074 0.410041319426023
19.2486510276794 0.410041319426023
19.248720407486 0.410041319426023
19.2522783279419 0.409841677660865
19.2536795139313 0.409522908994165
19.2579927444458 0.409321073833002
19.2590270042419 0.409000337157945
19.2627015113831 0.408792439481365
19.2641801834106 0.408469554335003
19.268075466156 0.40825886114892
19.2695479393005 0.407931615837589
19.2739508152008 0.407721903295614
19.274786233902 0.407391373574356
19.2785048484802 0.407176362940318
19.2800052165985 0.406843358701272
19.2838122844696 0.406624108996574
19.2852625846863 0.406289067200662
19.2890093326569 0.406065525094469
19.2907228469849 0.405729585607017
19.2942636013031 0.405502048405674
19.2959010601044 0.405166145723488
19.2984666824341 0.405166145723488
19.2985696792603 0.405166145723488
19.300172328949 0.404936983965055
19.3010911941528 0.404605125363492
19.3048255443573 0.404370853635758
19.3071954250336 0.404039196315841
19.3100707530975 0.403803086554019
19.3117744922638 0.403476130740135
19.315345287323 0.403239169330009
19.316995382309 0.402916717361817
19.3206219673157 0.40267758221221
19.3222501277924 0.402359523973397
19.3259744644165 0.402120442281703
19.3274829387665 0.401808065385104
19.332768201828 0.401497891026366
19.333304643631 0.401258225895411
19.3366146087646 0.40101846402776
19.3382656574249 0.400712897076551
19.3416833877563 0.400473097447026
19.3433477878571 0.400166499415044
19.346866607666 0.399925956982578
19.348379611969 0.399925956982578
19.3484764099121 0.399925956982578
19.3498463630676 0.399622974500767
19.3521659374237 0.399380951801892
19.3541355133057 0.399080091371906
19.3574426174164 0.398838289948098
19.3589401245117 0.398530910101746
19.3627042770386 0.398283544688999
19.3641982078552 0.397974053706128
19.3680381774902 0.39772576634107
19.3695931434631 0.397412416414161
19.3731706142426 0.39716472684827
19.3759324550629 0.396846204365485
19.3785934448242 0.396596767688076
19.3801300525665 0.396275463424266
19.3842058181763 0.396024410027515
19.3854675292969 0.395697964495148
19.3891115188599 0.395450948876277
19.3910446166992 0.395121106567706
19.394439458847 0.3948781641554
19.3958883285522 0.394545833391739
19.3983118534088 0.394545833391739
19.3984622955322 0.394545833391739
19.3995356559753 0.394309876618159
19.4010541439056 0.393979637959446
19.4049360752106 0.393753413780896
19.406836271286 0.39342110485552
19.4100637435913 0.393204791767558
19.4118959903717 0.392871918948934
19.4152691364288 0.39267068801727
19.4172012805939 0.392340584269881
19.4209046363831 0.392155262523068
19.4225480556488 0.391828537660923
19.4259114265442 0.391660001369785
19.427520275116 0.391331584188508
19.4318389892578 0.391179590042328
19.432569026947 0.390852643404203
19.4365351200104 0.39071796168902
19.4379496574402 0.390394125213498
19.4421763420105 0.390274980522318
19.4432270526886 0.389949605157558
19.4471096992493 0.389844162663999
19.4481437206268 0.389844162663999
19.4482684135437 0.389844162663999
19.4486694335938 0.389519963383497
19.4525167942047 0.389427056031652
19.4537091255188 0.389103895651902
19.4577050209045 0.389021800721996
19.4589369297028 0.388693713592848
19.4626998901367 0.388618885033411
19.4642322063446 0.388288240121342
19.4679839611053 0.388216298128159
19.4694752693176 0.387885893741692
19.4735939502716 0.387819477837065
19.4747531414032 0.387486559575498
19.4786651134491 0.387421721546919
19.4800329208374 0.387087815538895
19.4838004112244 0.387021389278307
19.485239982605 0.386685745555667
19.4889967441559 0.386617258006968
19.4905734062195 0.386281775252053
19.4946527481079 0.386210167042158
19.4959716796875 0.385873742609254
19.4995052814484 0.385799638632511
19.4996263980865 0.385799638632511
19.499680519104 0.385799638632511
19.5010733604431 0.385466078348327
19.5048828125 0.38538838951581
19.5063326358795 0.385056927072145
19.5100946426392 0.384974352400855
19.5122232437134 0.384641930299153
19.5153160095215 0.384553605953204
19.5169446468353 0.384224594995609
19.5206003189087 0.384131706966497
19.522145986557 0.383804295604961
19.5258727073669 0.383707433558101
19.5274069309235 0.383382015472169
19.5312550067902 0.383280659550315
19.5329236984253 0.382957958431405
19.5364637374878 0.38285342760054
19.5379481315613 0.382535692419072
19.5416674613953 0.38242919187976
19.5433852672577 0.382113138506603
19.5479035377502 0.382003056329258
19.5487077236176 0.382003056329258
19.5488157272339 0.382003056329258
19.5491662025452 0.381685748140074
19.5525894165039 0.381575227336402
19.5537683963776 0.381262631845349
19.5576086044312 0.38115270213104
19.55899477005 0.380836642714123
19.5630857944489 0.380727993971667
19.5642886161804 0.380412458086647
19.5680885314941 0.380305492040094
19.5696284770966 0.379989753367199
19.5732235908508 0.379885665278656
19.5748097896576 0.379569199756166
19.5784702301025 0.379469940375024
19.580046415329 0.379150793704798
19.5837652683258 0.379055498849742
19.5852112770081 0.378734897610933
19.5891528129578 0.378644263887847
19.5906240940094 0.378322594097135
19.5944709777832 0.378236255940234
19.5960171222687 0.377913834482615
19.599764585495 0.377832342848988
19.6013677120209 0.377511994114415
19.6021823883057 0.377511994114415
19.6023685932159 0.377511994114415
19.6049818992615 0.377433120507009
19.6064834594727 0.37711597871119
19.6101818084717 0.377038412894359
19.6118009090424 0.376720713937568
19.6154778003693 0.376644807634169
19.6169302463531 0.376329829784547
19.6207439899445 0.376254358343853
19.6222007274628 0.375944803176633
19.6260559558868 0.375869660700393
19.627897977829 0.375564801238927
19.6312410831451 0.375488346863986
19.6328530311584 0.375187854684665
19.6365299224854 0.375109932005626
19.6379127502441 0.374811007803845
19.6420125961304 0.374731235314842
19.643340587616 0.37443269687368
19.6473889350891 0.374350647560781
19.6501779556274 0.374055857189606
19.6523382663727 0.374055857189606
19.6525323390961 0.373972836713619
19.6526474952698 0.373972836713619
19.6540279388428 0.3736785040702
19.6576368808746 0.373595434504186
19.659280538559 0.373304103185568
19.6633801460266 0.373218794570857
19.6642003059387 0.372923032559778
19.6683073043823 0.372837831762865
19.6694700717926 0.372541275231471
19.6732277870178 0.372455239432859
19.6748025417328 0.372155883730294
19.6784870624542 0.372071756931965
19.6800472736359 0.37177062833135
19.6841232776642 0.371687360297354
19.6851942539215 0.371384425064001
19.6890821456909 0.371301917329466
19.6907505989075 0.370998315396834
19.6942973136902 0.370917238958021
19.6958763599396 0.370613054313607
19.6972694396973 0.370613054313607
19.6973342895508 0.370613054313607
19.7006161212921 0.370533434707059
19.7010059356689 0.370231799292616
19.7048625946045 0.370153467143271
19.706440448761 0.369852261564407
19.7106420993805 0.369775216481285
19.7116878032684 0.369471892908568
19.7153375148773 0.36939744023943
19.7169234752655 0.369095613000766
19.7206962108612 0.369023838175164
19.722226858139 0.368722462410089
19.725932598114 0.368653070657853
19.7276306152344 0.368350272115585
19.731196641922 0.368282782673061
19.7333157062531 0.367982036566944
19.7364327907562 0.36791714183774
19.7380607128143 0.367613421419653
19.7416551113129 0.36755052145433
19.7433485984802 0.367248221701959
19.7472887039185 0.367248221701959
19.7473728656769 0.367248221701959
19.7480852603912 0.367187809735344
19.7497820854187 0.366885754599898
19.752189874649 0.366827632890406
19.7537052631378 0.366523550023626
19.7576773166656 0.366467816811848
19.7589426040649 0.366158098990399
19.7628200054169 0.366102397616377
19.7641839981079 0.365789531314203
19.7682042121887 0.365735990169169
19.7699418067932 0.365418130112195
19.7732527256012 0.365365161711934
19.7750823497772 0.365048876301011
19.7788002490997 0.364997081152564
19.780042886734 0.364677485609348
19.7837753295898 0.36462496104403
19.7852640151978 0.364302697394572
19.7890219688416 0.364250131352044
19.7906532287598 0.363924506299231
19.7943298816681 0.363872956979756
19.795848608017 0.363545214547734
19.7980601787567 0.363545214547734
19.7981534004211 0.363545214547734
19.7995309829712 0.363494048528693
19.8010258674622 0.363167107266827
19.8049755096436 0.363116589527356
19.806312084198 0.362789291007996
19.8107459545135 0.362738286509427
19.8120234012604 0.362408284594903
19.8153147697449 0.362358767045917
19.8172159194946 0.362029870316168
19.8206071853638 0.361979746737471
19.8221716880798 0.361652164013152
19.8272421360016 0.361601746537709
19.8275701999664 0.36127511492381
19.8316698074341 0.361224939621852
19.8332850933075 0.360899904415155
19.8365364074707 0.360847492890794
19.8379657268524 0.360524619354291
19.8418498039246 0.360471858263146
19.8432712554932 0.36014650813119
19.8468470573425 0.360092190223364
19.8486061096191 0.359773435884864
19.849128484726 0.359773435884864
19.8492283821106 0.359773435884864
19.8521678447723 0.359715658945512
19.8539295196533 0.35939049263038
19.857447385788 0.359329734869241
19.8590362071991 0.359004028637483
19.8626492023468 0.358938022446985
19.8643019199371 0.358608707687509
19.8680183887482 0.358537710014987
19.8695487976074 0.358206655433855
19.8735711574554 0.358131837595622
19.8747127056122 0.357796758722892
19.8788356781006 0.357716043648304
19.8800187110901 0.357376649478791
19.8837413787842 0.357290539491282
19.8853142261505 0.356946134844063
19.8891279697418 0.356852820359955
19.8908634185791 0.356504514433123
19.8944003582001 0.356405577098582
19.8960847854614 0.356053377639196
19.8996443748474 0.355948657413397
19.9007081985474 0.355948657413397
19.9008564949036 0.355948657413397
19.9015736579895 0.35559703337925
19.9049153327942 0.355487189331618
19.9063527584076 0.355134055789764
19.9101157188416 0.355016418620796
19.9116992950439 0.354661542824538
19.9153442382812 0.354541102675232
19.9168894290924 0.354188492905344
19.9207155704498 0.354064331238858
19.9230055809021 0.353715051438782
19.9259178638458 0.353586015899129
19.9274950027466 0.353241157206758
19.9312973022461 0.353106687809615
19.9328310489655 0.352766762474948
19.9372718334198 0.352630031216789
19.9379291534424 0.352290404235516
19.9424080848694 0.352150822074156
19.9440429210663 0.351814266799957
19.947384595871 0.351671616823823
19.9484384059906 0.351339733831004
19.9505832195282 0.351339733831004
19.9507493972778 0.351339733831004
19.9534525871277 0.351194971435572
19.9536926746368 0.350864214271088
19.9578523635864 0.350716874922357
19.9590466022491 0.350383180471922
19.9627246856689 0.350231729123722
19.9642217159271 0.349901979310178
19.9681353569031 0.349748038204045
19.9695324897766 0.349416453252367
19.9742963314056 0.34925896038807
19.9747486114502 0.348927296677138
19.9785842895508 0.348764682434309
19.9802212715149 0.348430932352693
19.983701467514 0.348262408865755
19.9852640628815 0.347928877051919
19.9891610145569 0.347754172650649
19.9906527996063 0.347421099587157
19.9943995475769 0.347244185066947
19.9960083961487 0.346916088788815
19.9996926784515 0.346733699250225
20.0003790855408 0.346733699250225
20.0005450248718 0.346733699250225
20.0017302036285 0.34640830462135
20.0049245357513 0.34622186259503
20.0064024925232 0.34590100954283
20.010143995285 0.345709225654962
20.0116991996765 0.34539097408151
20.0153985023499 0.345196015114068
20.0169432163239 0.344883649936522
20.0206522941589 0.34468551736439
20.0222001075745 0.344377341806333
20.0259358882904 0.34417521690439
20.0274655818939 0.343874427031829
20.031482219696 0.343670553093385
20.0328569412231 0.343373944839566
20.0364046096802 0.343168314294978
20.0379798412323 0.342876631046378
20.0417845249176 0.342671420741226
20.0439672470093 0.342383663693969
20.0472121238708 0.342177865692224
20.0486886501312 0.341895859717211
20.0504660606384 0.341895859717211
20.0505819320679 0.341895859717211
20.0524439811707 0.341688696399595
20.0537717342377 0.341408717931277
20.0575315952301 0.341200188477933
20.0592308044434 0.340922692542218
20.0628073215485 0.340713014362185
20.0642611980438 0.340436469051477
20.0687036514282 0.340224888167298
20.0695245265961 0.339950462242396
20.0733487606049 0.339740202782863
20.0747880935669 0.339467439074311
20.0785059928894 0.339247442346276
20.0811486244202 0.338976415717148
20.0837399959564 0.33875423274921
20.0852081775665 0.338484572446492
20.0889778137207 0.338257800287473
20.0905427932739 0.337988382325369
20.0943245887756 0.337758995591745
20.0958843231201 0.337493086674565
20.0976071357727 0.337493086674565
20.0976932048798 0.337493086674565
20.1003851890564 0.337257240167134
20.1034557819366 0.336993680517528
20.1052708625793 0.336752966518523
20.1066627502441 0.336488457996104
20.110191822052 0.336239284860413
20.1117351055145 0.335977774272588
20.1153357028961 0.335722262893769
20.1171569824219 0.335462986163535
20.1207530498505 0.335198060051892
20.1222333908081 0.334940853941296
20.1258850097656 0.334667742229731
20.1274921894073 0.33441435294946
20.1323091983795 0.334138718218613
20.1339738368988 0.333888302488156
20.1364521980286 0.33360404871677
20.1381340026855 0.333353593512971
20.1418504714966 0.333062338455327
20.1438117027283 0.332809545231867
20.1470282077789 0.332514863387688
20.1475536823273 0.332514863387688
20.1476378440857 0.332514863387688
20.149254322052 0.332262724819255
20.1529812812805 0.33196551879276
20.153716802597 0.331713021475517
20.1577181816101 0.33140957234589
20.1590282917023 0.331157198718433
20.1626453399658 0.330847695813929
20.1642181873322 0.33059295754465
20.1682975292206 0.330285203780786
20.1695353984833 0.330026273618769
20.1735451221466 0.329710334175413
20.1748929023743 0.329451931232394
20.1788094043732 0.329133485009175
20.1800889968872 0.328874907005673
20.1837706565857 0.328553305940451
20.1852827072144 0.328293546865765
20.1890742778778 0.327970345639883
20.1906893253326 0.327711124807846
20.1945440769196 0.3273827419328
20.195885181427 0.327125551330891
20.1974740028381 0.327125551330891
20.1975677013397 0.327125551330891
20.1995332241058 0.326794834594847
20.2010641098022 0.326538372801729
20.2047686576843 0.326200795550815
20.2064113616943 0.325947254434506
20.2100780010223 0.325607231513947
20.2116301059723 0.325359505113306
20.2153534889221 0.325013390697345
20.2168574333191 0.324770857431322
20.2205820083618 0.324424744288061
20.2221267223358 0.324186348209176
20.2258532047272 0.323836815682292
20.2279059886932 0.323602684332867
20.2311503887177 0.323253284982343
20.2331466674805 0.323023210066866
20.2366893291473 0.322673706313388
20.2379095554352 0.322444036243595
20.2421462535858 0.322092328349795
20.2432384490967 0.321865644905213
20.2471463680267 0.321520231547875
20.2474095821381 0.321520231547875
20.2474896907806 0.321520231547875
20.2487361431122 0.321298480583856
20.2524697780609 0.320957074202263
20.2536377906799 0.320739400533838
20.2574446201324 0.32039641851684
20.2590029239655 0.320179151214552
20.2626533508301 0.319833571646992
20.2641699314117 0.319616911999921
20.2683162689209 0.319277438267348
20.2694556713104 0.31906116233051
20.2735266685486 0.318723502902816
20.274840593338 0.318508901408999
20.2787392139435 0.318169570356363
20.2800703048706 0.317956337581733
20.2837944030762 0.317618480257862
20.2852458953857 0.31740601330045
20.2890436649323 0.317066277284947
20.2906932830811 0.316854968587384
20.2944746017456 0.316517562091379
20.296092748642 0.316309159622043
20.2985987663269 0.316309159622043
20.2987298965454 0.316309159622043
20.2997164726257 0.315977417654542
20.3156106472015 0.31564464915411
20.3165485858917 0.315441139112595
20.3166463375092 0.315109145972769
20.3167037963867 0.314908534560647
20.3167631626129 0.314579601105787
20.3168153762817 0.314385253471655
20.3170340061188 0.314193685384871
20.3209648132324 0.313872756287485
20.3223052024841 0.313685140470952
20.3258826732635 0.313370935004156
20.3275332450867 0.313189419518286
20.331423997879 0.312880137664092
20.3335108757019 0.312704894767498
20.3366615772247 0.312405495621937
20.3386836051941 0.312234028974966
20.3418645858765 0.311940786927456
20.3435316085815 0.311775429367368
20.3480331897736 0.311489152643996
20.3488485813141 0.311330457395373
20.3499598503113 0.311330457395373
20.350081205368 0.311330457395373
20.3522553443909 0.311050175830144
20.3537452220917 0.31089474189381
20.3575530052185 0.310619272918567
20.358939409256 0.310465299921833
20.3628513813019 0.310195632311619
20.3642394542694 0.31004639862764
20.3679285049438 0.309785221910829
20.3695223331451 0.30963645126214
20.3732528686523 0.309379773270061
20.3747873306274 0.309234490820112
20.3784992694855 0.30897467902584
20.3800365924835 0.308831977971684
20.3838446140289 0.308579195526315
20.3853435516357 0.308439195535597
20.3890686035156 0.308188336654551
20.3906025886536 0.308051276580973
20.3945767879486 0.307805714145708
20.3959057331085 0.307672182973076
20.3994998931885 0.307672182973076
20.3996896743774 0.307431944572013
20.39976978302 0.307431944572013
20.4012076854706 0.307301839968809
20.4050188064575 0.307058924314741
20.4065833091736 0.306931763700683
20.4100813865662 0.306695026723004
20.4118752479553 0.306570755560997
20.4153246879578 0.306337599974066
20.4178102016449 0.306217271249387
20.4207723140717 0.305987796724237
20.4221305847168 0.305870559935259
20.4259111881256 0.305648204310824
20.4279634952545 0.305534174434836
20.4322113990784 0.305316977207292
20.4329750537872 0.305204605441911
20.4364819526672 0.304994342590024
20.4383080005646 0.304883611483677
20.4416770935059 0.304682135236585
20.4433982372284 0.304573859836995
20.4469568729401 0.304372494456329
20.4486229419708 0.304264902109175
20.4495906829834 0.304264902109175
20.4496791362762 0.304264902109175
20.452299118042 0.30407055205121
20.4543793201447 0.303962617637839
20.4575061798096 0.30376721403251
20.458984375 0.303659629972197
20.4626379013062 0.303465742497316
20.4642081260681 0.303358170643076
20.4683425426483 0.303161388727006
20.4694783687592 0.30305321109203
20.4731602668762 0.302857750861378
20.4747614860535 0.30274912942484
20.4785752296448 0.302548766326312
20.4800500869751 0.302440488562234
20.4838552474976 0.302235051723979
20.4853444099426 0.302126308966606
20.4892539978027 0.301917336625318
20.4912037849426 0.301809199713765
20.4943323135376 0.301594310125719
20.4960126876831 0.301486356045099
20.4992988109589 0.301486356045099
20.4995052814484 0.301269469461816
20.4995806217194 0.301269469461816
20.5016114711761 0.301162946516245
20.5048842430115 0.30094732173087
20.5062742233276 0.300841656344029
20.5100483894348 0.300628119535513
20.51185131073 0.300522281309899
20.5153074264526 0.300317081664286
20.5168106555939 0.30021227271964
20.5205698013306 0.300004442215173
20.5220587253571 0.299900125121679
20.5258111953735 0.299703716155958
20.5273103713989 0.299600318079096
20.5314733982086 0.299410830638432
20.5330410003662 0.299308083021294
20.5366499423981 0.29912478946939
20.5380253791809 0.299022335531298
20.5416860580444 0.298843307206284
20.5442640781403 0.298741433065377
20.5471596717834 0.298567566743497
20.5484488010406 0.298464642296525
20.5493319034576 0.298464642296525
20.5494246482849 0.298464642296525
20.5522000789642 0.298295296159227
20.5536739826202 0.298190322767929
20.5573744773865 0.298029607315239
20.5588901042938 0.297924675823573
20.5626385211945 0.297759837625214
20.5641891956329 0.297651985414321
20.5679106712341 0.297487935835878
20.5694391727448 0.297377450548573
20.5738713741302 0.297212681556654
20.574690580368 0.297099273707186
20.5784454345703 0.296933494599719
20.5799658298492 0.29681715381436
20.5853404998779 0.29669659439303
20.5857999324799 0.296530263609246
20.5891346931458 0.296368679948717
20.5907757282257 0.296243226738167
20.5943520069122 0.296088406117051
20.5960505008698 0.29595827967237
20.5992071628571 0.29595827967237
20.5993399620056 0.29595827967237
20.5998659133911 0.295808715969884
20.6010856628418 0.295675696220555
20.6050462722778 0.29552998197797
20.6069021224976 0.295392963832188
20.6100721359253 0.295252244742526
20.6122589111328 0.295110282266228
20.6153388023376 0.294969509716682
20.6170585155487 0.294823960348899
20.6206033229828 0.294687481093081
20.6223475933075 0.294538105579545
20.62584233284 0.294404567485274
20.6273851394653 0.294251444820485
20.631751537323 0.294125713554952
20.6332151889801 0.293968996752098
20.6365556716919 0.293842680814038
20.6380453109741 0.293682382381588
20.6417257785797 0.293555552099436
20.643337726593 0.293390668703902
20.6469933986664 0.293258788327301
20.6489698886871 0.293089273445275
20.6496233940125 0.293089273445275
20.6497077941895 0.293089273445275
20.6523880958557 0.292955229862879
20.6538212299347 0.292780781596892
20.6574487686157 0.292644803919776
20.6589293479919 0.292464675365369
20.6629745960236 0.292328290183905
20.6642031669617 0.292141442280654
20.6682996749878 0.292003624861156
20.669504404068 0.291808636360406
20.67427277565 0.291668469533312
20.6748261451721 0.291466009886826
20.6785175800323 0.291330077049173
20.680083990097 0.291119953702842
20.6839072704315 0.290985327348453
20.6853449344635 0.290767034136072
20.689163684845 0.290634090199362
20.6909132003784 0.290407495918569
20.694571018219 0.290271208326017
20.6959402561188 0.290037222970708
20.6991679668427 0.290037222970708
20.6993005275726 0.290037222970708
20.6995964050293 0.289902724598573
20.7014908790588 0.289661151387353
20.7047798633575 0.289528751695113
20.7066206932068 0.289282984346994
20.7100257873535 0.289153296244254
20.7119402885437 0.288900744101822
20.7152934074402 0.288774124231713
20.716805934906 0.288517577106356
20.7205259799957 0.288388608390074
20.7227435112 0.288128537691637
20.7258806228638 0.288002730333658
20.7275030612946 0.287739813387878
20.7319252490997 0.287610941913007
20.733110666275 0.287342023371854
20.7368965148926 0.287211930481274
20.7379326820374 0.286939258751493
20.7418832778931 0.286813567277838
20.7432446479797 0.286536287100205
20.7484202384949 0.286407854440591
20.7490746974945 0.286129059181093
20.7492697238922 0.286129059181093
20.7494246959686 0.286129059181093
20.7528173923492 0.286003354270724
20.7537167072296 0.285720540788179
20.7578196525574 0.285602037316186
20.7589430809021 0.285313707587073
20.7626764774323 0.285197098980507
20.764223575592 0.284903138246746
20.7680652141571 0.284790020666489
20.7695465087891 0.28449093325006
20.7732005119324 0.284381648933833
20.7747213840485 0.284077578815774
20.7784829139709 0.283972729230662
20.779944896698 0.283664378703297
20.7845802307129 0.283572994509832
20.7853446006775 0.28326063941975
20.7891187667847 0.283171962278975
20.7913546562195 0.282856352484077
20.7944931983948 0.282771968604318
20.7959232330322 0.282454372478482
20.799259185791 0.282454372478482
20.7994158267975 0.282454372478482
20.8001303672791 0.282378017158654
20.8010034561157 0.282062658601609
20.8053171634674 0.281994672457192
20.806928396225 0.281679219401124
20.8100461959839 0.281614212266204
20.8119060993195 0.281299931760896
20.81529545784 0.281237879985726
20.8168928623199 0.280922838982897
20.8206074237823 0.280862914920682
20.823007106781 0.280550197793156
20.8258819580078 0.280491023750343
20.8276364803314 0.280181040815103
20.8312656879425 0.28012977183383
20.8327894210815 0.27982236678433
20.8365395069122 0.279773483464782
20.8379733562469 0.279468175895339
20.8417527675629 0.279422149698433
20.8432838916779 0.279121835805406
20.8471598625183 0.279078115632519
20.8492982387543 0.279078115632519
20.84943318367 0.279078115632519
20.8515059947968 0.27877815084103
20.8532361984253 0.278733275619007
20.8539237976074 0.278433706343696
20.8575291633606 0.278397399610805
20.8588325977325 0.278093540563502
20.8630938529968 0.278060781250638
20.8642404079437 0.277759504360876
20.8681905269623 0.277728643806464
20.8695487976074 0.27742787781842
20.8734271526337 0.277393545770854
20.8747682571411 0.277093489579365
20.8784430027008 0.277065206772271
20.8800139427185 0.276764701738191
20.8838183879852 0.276734978780696
20.8853435516357 0.276435886479167
20.8890933990479 0.276407286856872
20.890732049942 0.27611019188281
20.8945710659027 0.276078920774564
20.895943403244 0.275784144265567
20.8993196487427 0.275784144265567
20.8994388580322 0.275784144265567
20.8995068073273 0.275750133408568
20.9010965824127 0.275459002373561
20.904810667038 0.275423831025972
20.9063384532928 0.275139975490156
20.9100210666656 0.275101077471324
20.9116308689117 0.274820959966755
20.9152863025665 0.274780648247825
20.9175171852112 0.274508725741438
20.9209024906158 0.274465910454126
20.9224653244019 0.274202075310888
20.9258918762207 0.274157967828582
20.927419424057 0.273902909680858
20.931254863739 0.27385846162646
20.9328505992889 0.273612195511756
20.936482667923 0.273567097583715
20.9384162425995 0.273328985589998
20.9417061805725 0.273285118230368
20.9436452388763 0.273054996380885
20.9471364021301 0.273012730856185
20.9485805034637 0.272789305241244
20.9492208957672 0.272789305241244
20.9493367671967 0.272789305241244
20.9535644054413 0.272749140213031
20.9545133113861 0.272533719362978
20.957528591156 0.272494277281315
20.9603428840637 0.272283336041647
20.9630241394043 0.272243699221612
20.964239358902 0.272037814663304
20.9682285785675 0.271996961338431
20.9694709777832 0.27179635472343
20.9731636047363 0.271754226197801
20.9751532077789 0.2715540723904
20.9784336090088 0.271512056617557
20.9799253940582 0.271315060688285
20.9837920665741 0.271278278998257
20.9852550029755 0.271082843805259
20.9890823364258 0.271039369707777
20.9907026290894 0.270845615641523
20.9943506717682 0.270803689960096
20.9958400726318 0.270612707796015
20.9992733001709 0.270612707796015
20.9993963241577 0.270612707796015
20.9995727539062 0.270569799323158
21.0011088848114 0.270380795758667
21.0048739910126 0.270337073523588
21.0065219402313 0.270150297242064
21.0100510120392 0.270106185697758
21.0117492675781 0.269921844538517
21.0152785778046 0.269876512722149
21.016898393631 0.269693359115184
21.0205688476562 0.269647087903012
21.0226392745972 0.269467297823806
21.0258250236511 0.269419075552203
21.027355670929 0.269243183598788
21.0311479568481 0.26919284294167
21.0326755046844 0.269020467314729
21.0364909172058 0.268968729348357
21.0379981994629 0.268798973255818
21.0416944026947 0.268746058198768
21.0446503162384 0.268578852881573
21.0471041202545 0.268524205717718
21.0492799282074 0.26835909482097
21.0494918823242 0.26835909482097
21.0495765209198 0.26835909482097
21.0522615909576 0.268300029934247
21.0536358356476 0.268136415152652
21.0574245452881 0.26807552354643
21.0588691234589 0.267913406856155
21.0628018379211 0.267849924606441
21.0642871856689 0.267686138661604
21.0681571960449 0.267619810814182
21.0695505142212 0.267457909837326
21.0736916065216 0.267390554106217
21.0747699737549 0.26722753809014
21.07847905159 0.267160678253848
21.0799503326416 0.26699683516061
21.0837919712067 0.266928540390544
21.085307598114 0.266764279972683
21.0890827178955 0.266691638596863
21.0908486843109 0.266526667693557
21.0945148468018 0.266450648182996
21.095860004425 0.266285368481911
21.0993769168854 0.266285368481911
21.0995016098022 0.266207552879047
21.0995674133301 0.266207552879047
21.1011066436768 0.266044082183925
21.1048216819763 0.265963293830146
21.1068818569183 0.265799279871112
21.1101536750793 0.265715529767074
21.1116750240326 0.26555329843936
21.1152811050415 0.265471517893916
21.1167917251587 0.265311508991136
21.1205298900604 0.265228473293007
21.1225264072418 0.265070635471137
21.1258580684662 0.264987287735933
21.1273458003998 0.264831311429854
21.1312415599823 0.264744286381864
21.1330885887146 0.264590800458298
21.1372048854828 0.264508373719876
21.1379878520966 0.264355053363299
21.1418056488037 0.26427449370302
21.1434772014618 0.264123887592628
21.1472945213318 0.264045683422717
21.1486055850983 0.263896463600914
21.1492893695831 0.263896463600914
21.1494183540344 0.263896463600914
21.1525321006775 0.26381849224487
21.1536469459534 0.263669769206675
21.1579520702362 0.263595058438558
21.1597075462341 0.263448040850132
21.1627376079559 0.263378257159283
21.1641943454742 0.263229507944511
21.168041229248 0.263160800054214
21.1694550514221 0.263011699060146
21.1731638908386 0.262945231500327
21.174674987793 0.262795786316629
21.1784257888794 0.262729941941176
21.180050611496 0.262579445939571
21.1837868690491 0.262512031144777
21.1853303909302 0.262361050128808
21.1890428066254 0.262292858225553
21.1906628608704 0.262141223241306
21.1943922042847 0.26207224856619
21.1958847045898 0.261920383013953
21.1990313529968 0.261920383013953
21.1991581916809 0.261920383013953
21.1996619701385 0.261853017320584
21.2010614871979 0.261701021623984
21.2047922611237 0.261633543662566
21.2071621417999 0.261483286179883
21.2100012302399 0.261414953371784
21.2117207050323 0.261264027750597
21.2152523994446 0.261193502310309
21.2167911529541 0.261044509611872
21.2215096950531 0.260971952108191
21.222448348999 0.260824619654842
21.2258036136627 0.260750183764704
21.2274489402771 0.260605401943876
21.2310705184937 0.260530160166595
21.2336223125458 0.260388364728181
21.2365138530731 0.260311934053199
21.237909078598 0.260171839535047
21.2418203353882 0.260098498809635
21.2432901859283 0.259960720893326
21.247150182724 0.259883247408178
21.249445438385 0.259883247408178
21.2495696544647 0.259883247408178
21.2497055530548 0.259749955127603
21.2530086040497 0.259674791185542
21.2538743019104 0.25954259456035
21.2575569152832 0.259466872188338
21.259156703949 0.259337327564105
21.2628562450409 0.259263791997265
21.264358997345 0.259136483715668
21.268586397171 0.259064066938952
21.2695446014404 0.258937346758675
21.2733561992645 0.258863861944892
21.2748453617096 0.258740700721984
21.2785894870758 0.258667619356554
21.2800862789154 0.258545412467771
21.2838132381439 0.2584735490493
21.285313129425 0.258353014297909
21.2891530990601 0.258283598639339
21.2905702590942 0.258164980564168
21.2943315505981 0.258100101229501
21.2959215641022 0.257983666249118
21.299341917038 0.257983666249118
21.2994654178619 0.257983666249118
21.2996006011963 0.257920146786941
21.3012707233429 0.257806954047384
21.3049840927124 0.257746246597211
21.3067710399628 0.257635937355814
21.3101012706757 0.257569837907285
21.3117003440857 0.257462744091198
21.315363407135 0.25740098504076
21.3168535232544 0.257296646530121
21.32062458992 0.257236826762492
21.3227663040161 0.257136232912815
21.3258566856384 0.257078813340794
21.3273854255676 0.256982530098918
21.3325486183167 0.256925071680336
21.334938287735 0.256833172308561
21.3364610671997 0.256775644164309
21.3380699157715 0.256687618955363
21.3416500091553 0.256632968667405
21.3433554172516 0.256548805184778
21.348509311676 0.25647032370203
21.3490633964539 0.256418167961444
21.3496077060699 0.256418167961444
21.3497161865234 0.256418167961444
21.3522961139679 0.256366283015876
21.3537023067474 0.256291845153296
21.3575909137726 0.25624111091175
21.3589389324188 0.2561697481506
21.362752199173 0.256117899278145
21.3644495010376 0.256051149115944
21.3681099414825 0.256003090329303
21.3695111274719 0.255940720588245
21.3732001781464 0.255895245425572
21.3747971057892 0.255837781734854
21.3785049915314 0.255794234901652
21.3800358772278 0.255741847532969
21.383766412735 0.255700247619056
21.3852999210358 0.255652420354721
21.3890533447266 0.255616691481747
21.3919537067413 0.25557406876473
21.3946812152863 0.255541002341914
21.395973443985 0.255503708844384
21.3992075920105 0.255503708844384
21.3993234634399 0.255503708844384
21.4151213169098 0.255473280800252
21.4159591197968 0.255441308754284
21.416063785553 0.255412112529769
21.4161202907562 0.255385263010236
21.4161794185638 0.255355702115269
21.4162318706512 0.255333342665207
21.4162895679474 0.255309147540309
21.4168682098389 0.255292228370319
21.4205927848816 0.255274235912788
21.4223086833954 0.255262605752591
21.4259922504425 0.255234810616451
21.427440404892 0.255228216564965
21.4311997890472 0.255203264461903
21.4327290058136 0.255202239013439
21.4364528656006 0.255175149550741
21.4380970001221 0.255179238414431
21.4416651725769 0.255154788723999
21.443263053894 0.255163520598055
21.4471786022186 0.255136606666178
21.4484620094299 0.255150390527548
21.4495499134064 0.255150390527548
21.4496355056763 0.255150390527548
21.4524867534637 0.255122964678399
21.4537951946259 0.255142025744554
21.4575018882751 0.255114660984718
21.4589560031891 0.255138613698016
21.4631433486938 0.25511296636918
21.4655725955963 0.255142298134575
21.4680523872375 0.255118585749906
21.4694852828979 0.255153226252152
21.4732174873352 0.255135014487113
21.4747807979584 0.255174506557099
21.4785511493683 0.255158458558059
21.4800024032593 0.255203411345778
21.4837594032288 0.255191939040994
21.4852929115295 0.255241486455083
21.4890592098236 0.255234107032124
21.4905836582184 0.255288348358739
21.4943287372589 0.255279654004918
21.4959633350372 0.255339043540728
21.4995121955872 0.255329792457545
21.5003106594086 0.255329792457545
21.500429391861 0.255329792457545
21.5011506080627 0.255392377516788
21.5048937797546 0.255382668750898
21.5064232349396 0.255448757245667
21.5101203918457 0.255437006237802
21.5116710662842 0.25550667750406
21.5153858661652 0.255491162464361
21.5170135498047 0.255564337634981
21.5205883979797 0.255548458736708
21.5221934318542 0.255625084293071
21.525906085968 0.255600349549106
21.5276737213135 0.255679547102082
21.5315701961517 0.255652029829048
21.5330967903137 0.25573401052218
21.5366117954254 0.255707037624993
21.5382597446442 0.255791925923397
21.5416913032532 0.255758237460221
21.543524980545 0.255846447250708
21.5471413135529 0.255814502061623
21.5493483543396 0.255905270830931
21.5499196052551 0.255905270830931
21.5500450134277 0.255905270830931
21.5532028675079 0.255871819323724
21.553706407547 0.255967056035175
21.5576159954071 0.25593612993293
21.5591108798981 0.256035330689375
21.5630271434784 0.256007352527256
21.564252614975 0.256110614034534
21.5681438446045 0.256085964454606
21.5695374011993 0.256193302350511
21.5732409954071 0.256170985480109
21.5747501850128 0.256282499664701
21.5785140991211 0.256264457411777
21.5800437927246 0.256380575488331
21.5837428569794 0.256364300845283
21.5852992534637 0.256485367609887
21.5890443325043 0.256471496357806
21.590568780899 0.256596590254007
21.5943264961243 0.256585367016299
21.5959928035736 0.256715099007971
21.5995376110077 0.256715099007971
21.5996880531311 0.25670608637917
21.5997965335846 0.25670608637917
21.6011879444122 0.25683805629623
21.6047978401184 0.256839779205669
21.6064779758453 0.256974777875943
21.6099963188171 0.256978236683204
21.6116707324982 0.257116903684317
21.615266084671 0.257118941400448
21.6168851852417 0.257260313170249
21.6205544471741 0.257265147374746
21.6222903728485 0.257408571807788
21.6258053779602 0.257416889487418
21.6274003982544 0.257564814804821
21.6313178539276 0.25758224206007
21.6334385871887 0.257731089804178
21.6366291046143 0.257753955613455
21.638176202774 0.257906055947036
21.6419777870178 0.25793504707301
21.6432991027832 0.258090533145915
21.6471664905548 0.25812555036153
21.6484434604645 0.258284497535329
21.6495406627655 0.258284497535329
21.6496651172638 0.258284497535329
21.652672290802 0.258325754319354
21.6536691188812 0.258488750518599
21.6574184894562 0.258534179824008
21.658971786499 0.258702267896945
21.6629362106323 0.258751351097112
21.6641919612885 0.258924341374025
21.6684443950653 0.258977440406933
21.6706676483154 0.259155854766681
21.6731767654419 0.259212972833654
21.6746842861176 0.259397360891456
21.6784238815308 0.259457110663838
21.6799941062927 0.259646777414679
21.6837832927704 0.259707896232189
21.6852519512177 0.259902899130163
21.6890926361084 0.259967515057771
21.6907029151917 0.260167782031924
21.6943445205688 0.260232543567496
21.6959538459778 0.260434842156184
21.6992716789246 0.260434842156184
21.699390411377 0.260434842156184
21.7004632949829 0.26049599422401
21.7012643814087 0.260702011262503
21.7048254013062 0.260762101900044
21.7066216468811 0.260971439480888
21.7100594043732 0.261030628651932
21.7116255760193 0.261243692598072
21.7153506278992 0.261303735074746
21.7169992923737 0.261518265854566
21.7206399440765 0.2615808997541
21.7231845855713 0.261796597213446
21.7258319854736 0.261866626803692
21.7277302742004 0.262083154446672
21.7323343753815 0.262154244841953
21.7327237129211 0.262372191664271
21.736435174942 0.26245052785067
21.7389369010925 0.262668825582416
21.741667509079 0.262746145411529
21.7434651851654 0.262971946432899
21.7469775676727 0.263059308144885
21.7488400936127 0.263286154413135
21.7495741844177 0.263286154413135
21.7496874332428 0.263286154413135
21.7528967857361 0.263381948406372
21.7536969184875 0.263612581871202
21.7576406002045 0.263715718822568
21.7588908672333 0.263951034266623
21.7628908157349 0.264062592216985
21.7641990184784 0.264302778496674
21.7682626247406 0.264424141300367
21.7695422172546 0.264669519694121
21.7734293937683 0.264797300861354
21.7748830318451 0.265047816454141
21.7785038948059 0.265183936755599
21.7800261974335 0.265439293844676
21.7837955951691 0.265580239750127
21.7852718830109 0.265839213056862
21.7890655994415 0.265989950348909
21.7907109260559 0.266252786277068
21.7943613529205 0.266411545431191
21.7961075305939 0.266676692373042
21.7994034290314 0.266676692373042
21.7995388507843 0.266676692373042
21.7996528148651 0.26683766282127
21.8012340068817 0.26710133135998
21.8048794269562 0.267270098507611
21.8064956665039 0.267534916493623
21.81010389328 0.267708121302674
21.8121814727783 0.267970631590713
21.8153252601624 0.26815404729054
21.8168487548828 0.268414079764108
21.8205773830414 0.26860333559875
21.8221096992493 0.268860869641824
21.8258085250854 0.269050350496503
21.827358007431 0.269303668005748
21.8319251537323 0.269499760069387
21.8328828811646 0.269750699998666
21.8364329338074 0.269947229268357
21.8380625247955 0.270194943217225
21.8416776657104 0.27040415510726
21.8434371948242 0.270649604423814
21.8472008705139 0.270862627176168
21.8485085964203 0.271106064550429
21.8498296737671 0.271106064550429
21.8499495983124 0.271106064550429
21.8526408672333 0.271327897270865
21.8540465831757 0.271568495369426
21.8574843406677 0.271792667780949
21.8589613437653 0.272036545784491
21.8629331588745 0.27226314622424
21.8642568588257 0.272508236443266
21.8682546615601 0.272742316826888
21.8695681095123 0.272989547941406
21.8732442855835 0.273233728747587
21.8756186962128 0.273483619629056
21.8785133361816 0.27373125667239
21.8800640106201 0.273984544346195
21.8838007450104 0.274243704572279
21.8852503299713 0.274500655999847
21.8891136646271 0.274763776415326
21.8907101154327 0.275024217284677
21.8944084644318 0.275295489464085
21.8959963321686 0.275559454057144
21.8994746208191 0.275559454057144
21.8996002674103 0.275830823932706
21.8996677398682 0.275830823932706
21.9013760089874 0.276094543378464
21.9048027992249 0.276372112866937
21.9064311981201 0.276637087230741
21.9099998474121 0.276921474718849
21.9116580486298 0.27718844026999
21.9153099060059 0.277476245981893
21.9168229103088 0.277742253382881
21.9205434322357 0.278044910217625
21.9223418235779 0.278309294484961
21.9258480072021 0.278607993798768
21.9275152683258 0.278869869370419
21.9311494827271 0.279171866938408
21.9329099655151 0.279431439835637
21.9364907741547 0.279740729024752
21.9380218982697 0.279999076828603
21.941792011261 0.280314629198196
21.9440670013428 0.280570228884433
21.9473085403442 0.280891018286227
21.9492750167847 0.280891018286227
21.9494051933289 0.280891018286227
21.950115442276 0.281149465239964
21.9521882534027 0.28146913452193
21.9538383483887 0.28172546948708
21.9577414989471 0.282046111542125
21.9590694904327 0.28230054119749
21.9626588821411 0.28262898164281
21.9641757011414 0.282887081507409
21.9681811332703 0.283217858526367
21.969854593277 0.283478526886642
21.9731955528259 0.283817509763172
21.9747059345245 0.284081231493277
21.9793992042542 0.284422570333779
21.9807574748993 0.284689346171536
21.9839973449707 0.285035871277699
21.985494852066 0.285306753391748
21.9890913963318 0.285660474372836
21.9909582138062 0.285934392203956
21.9945855140686 0.28629419615137
21.9959409236908 0.286571301330754
21.9993817806244 0.286571301330754
21.9994931221008 0.286571301330754
21.9996032714844 0.286937109498944
22.001077413559 0.287214044550673
22.0048522949219 0.28758809024008
22.0065250396729 0.287866617681078
22.0100286006927 0.288252063878258
22.0116744041443 0.288533807819295
22.0153262615204 0.288926349464038
22.0170583724976 0.28920804746741
22.02059674263 0.289609402327637
22.0230534076691 0.28989125104821
22.025892496109 0.290298834250671
22.0276966094971 0.290580407953393
22.0311627388 0.290984630461897
22.0328805446625 0.291266152887007
22.0365254878998 0.291679186953542
22.0380444526672 0.291961141508394
22.0418927669525 0.292377829906305
22.0433142185211 0.292660486715001
22.0472626686096 0.293071519719178
22.0486433506012 0.29335575554952
22.0497691631317 0.29335575554952
22.0498533248901 0.29335575554952
22.0523462295532 0.293762086053671
22.0536682605743 0.294048466539458
22.0575122833252 0.294449290386903
22.0588974952698 0.294736477884035
22.0629818439484 0.295133023281067
22.0641868114471 0.295426955766862
22.0684440135956 0.295822419377721
22.0694344043732 0.296122746912698
22.0732219219208 0.296511351891701
22.0748043060303 0.296813535354772
22.079735994339 0.297199554377985
22.0801045894623 0.297507002230592
22.0838675498962 0.297885093474292
22.0853304862976 0.298197472210473
22.0891275405884 0.298575421438504
22.090648651123 0.29889286861875
22.0944831371307 0.299266961592383
22.0959005355835 0.299588241610554
22.0992856025696 0.299588241610554
22.0994420051575 0.299588241610554
22.1001884937286 0.299961815845751
22.1012144088745 0.300283217809083
22.1048715114594 0.300654420902965
22.1065609455109 0.300976691960428
22.110303401947 0.301351096949471
22.1117057800293 0.301676096139504
22.1154344081879 0.302049679653081
22.1169075965881 0.30237298837439
22.1206448078156 0.302740030878576
22.1221718788147 0.303060705462799
22.1258556842804 0.303425122349286
22.1275193691254 0.303743361572911
22.1313440799713 0.304099069268852
22.1329255104065 0.304414007687301
22.1365206241608 0.304768320183052
22.1380672454834 0.305079663506904
22.1417014598846 0.305429418264334
22.1438047885895 0.305738510945061
22.1469602584839 0.306074054905105
22.1485683917999 0.30638443531572
22.1493330001831 0.30638443531572
22.1494607925415 0.30638443531572
22.1525363922119 0.306711340183681
22.1538558006287 0.307018458970157
22.1576294898987 0.307336696730991
22.1590390205383 0.307643550113613
22.1629025936127 0.307952021727856
22.1642858982086 0.308259406690955
22.1681501865387 0.308566509983322
22.169647693634 0.308875187258088
22.1733412742615 0.309171089033804
22.1747946739197 0.309481299521836
22.1785931587219 0.309767043107459
22.180460691452 0.310078413973174
22.1838083267212 0.310357844330818
22.1853263378143 0.310670118013185
22.1890339851379 0.310949492541597
22.1906051635742 0.311261395961041
22.1944992542267 0.311535590397047
22.1958498954773 0.311846488066283
22.1991233825684 0.311846488066283
22.1992492675781 0.311846488066283
22.2002425193787 0.312112668735146
22.2010433673859 0.312418291041974
22.2048494815826 0.312676956617751
22.2074463367462 0.312978418134162
22.2101747989655 0.313236689131091
22.2124426364899 0.313535622817804
22.2154490947723 0.313790152049573
22.2168579101562 0.314081936036354
22.2205874919891 0.314325734998013
22.2221965789795 0.314609852982028
22.2259042263031 0.314846503353526
22.227490901947 0.315123632893616
22.2313528060913 0.315356186268262
22.2328097820282 0.315625945076605
22.2365508079529 0.315850259612672
22.2380719184875 0.316113189433876
22.2417078018188 0.316331844367197
22.2431671619415 0.316588452632146
22.2469751834869 0.31679638889419
22.2488658428192 0.317047907243738
22.2494370937347 0.317047907243738
22.2495210170746 0.317047907243738
22.2521948814392 0.31725143988235
22.2538251876831 0.317498011428697
22.2574019432068 0.317699328802072
22.2589364051819 0.317939985958257
22.2629117965698 0.318139586624334
22.2642383575439 0.318380027573367
22.2680613994598 0.318580801851589
22.2696354389191 0.318819627294159
22.2734153270721 0.319018089693187
22.2747673988342 0.319254239490819
22.2786448001862 0.319450427424994
22.2800323963165 0.31968446152031
22.2854874134064 0.319917212270976
22.2863359451294 0.320117927536932
22.2890734672546 0.320324533457226
22.2907087802887 0.320555774975623
22.2945306301117 0.320762268779742
22.2958586215973 0.320991601220066
22.2995104789734 0.320991601220066
22.29962849617 0.320991601220066
22.2997679710388 0.321195124754689
22.301155090332 0.321420327006439
22.3047683238983 0.321624936604955
22.3069701194763 0.321846575392238
22.3100831508636 0.322053110026029
22.311678647995 0.322273032699513
22.3153038024902 0.322479639921958
22.3170235157013 0.322694923936288
22.3205878734589 0.322893565511751
22.3221397399902 0.323102919949
22.3258237838745 0.323295230782156
22.3273777961731 0.323500775445446
22.3311145305634 0.323691151035653
22.3328850269318 0.323892019460165
22.3363463878632 0.324074511332031
22.3380091190338 0.324273107104804
22.3422005176544 0.324452237413158
22.3432757854462 0.324646336094413
22.3472325801849 0.324818492582437
22.3489255905151 0.325010390921418
22.3495287895203 0.325010390921418
22.3496131896973 0.325010390921418
22.3526995182037 0.325178491630709
22.3541812896729 0.325366948881128
22.3574500083923 0.325530718583612
22.3589541912079 0.325717328216225
22.3629179000854 0.325878040242477
22.3641777038574 0.32606353801944
22.3690855503082 0.326226590650533
22.3694632053375 0.326411979815132
22.373232126236 0.326571886033298
22.374783039093 0.326758165065824
22.3784461021423 0.32691924750989
22.3810634613037 0.327103987136443
22.3851618766785 0.327264152693514
22.3868741989136 0.327448931802917
22.389068365097 0.327606907561569
22.3912885189056 0.327791199800977
22.3943583965302 0.327953554809738
22.3959510326385 0.328135505860887
22.3993055820465 0.328135505860887
22.3994226455688 0.328135505860887
22.3995304107666 0.328296069753991
22.4011135101318 0.328474657697702
22.4047877788544 0.328631913947379
22.4067435264587 0.32880770827277
22.4100742340088 0.328967310273145
22.4116575717926 0.329141503706686
22.4153656959534 0.329298873491928
22.4168817996979 0.329468924489032
22.4205760955811 0.329622612691779
22.4222314357758 0.329788425844015
22.4258913993835 0.32994080696174
22.4275686740875 0.33010069935598
22.4312913417816 0.330252474965614
22.4327166080475 0.330408695816102
22.4365243911743 0.330556371086326
22.4379942417145 0.330707766347844
22.4418182373047 0.330852406381373
22.4435153007507 0.330999195768639
22.4470450878143 0.331140350385274
22.4506371021271 0.331281710595222
22.4523987770081 0.331417516189068
22.4526743888855 0.331417516189068
22.4528272151947 0.331417516189068
22.4541523456573 0.331556504026616
22.4576404094696 0.331689483921605
22.4590818881989 0.331825611413683
22.4629511833191 0.33195125725189
22.4643137454987 0.332086873560791
22.4687168598175 0.33221199720878
22.4695563316345 0.332345500372945
22.4733555316925 0.332463060298035
22.4748568534851 0.332594697188235
22.4786446094513 0.33270376588854
22.4800508022308 0.332833075297668
22.4838662147522 0.332934289260939
22.4852559566498 0.333062853041718
22.4891092777252 0.333158522468601
22.4908151626587 0.33328660962822
22.4943749904633 0.333377831559646
22.4959602355957 0.333503632512672
22.5119872093201 0.333589301856132
22.5128235816956 0.333589301856132
22.512868642807 0.333712664830923
22.5129086971283 0.333712664830923
22.5129566192627 0.333789459542909
22.5129961967468 0.333911481311927
22.5130407810211 0.33398720851145
22.5130791664124 0.334108180469252
22.5153071880341 0.33418330335944
22.5172801017761 0.334301382611469
22.5205535888672 0.334368234966853
22.5224957466125 0.334483324397565
22.5258376598358 0.334548801319215
22.527526140213 0.334661842735347
22.5314335823059 0.33472583977317
22.5328381061554 0.334836801947792
22.536426782608 0.334898575592555
22.5378868579865 0.3350090430992
22.5416359901428 0.33507217393189
22.5432286262512 0.335181029708474
22.546888589859 0.335181029708474
22.5469565391541 0.335181029708474
22.5473034381866 0.335244050410752
22.5503022670746 0.33535164954227
22.5522844791412 0.335413222761681
22.5538954734802 0.335521432759386
22.5576229095459 0.335583595229307
22.5590631961823 0.335692661818538
22.5626192092896 0.335754053587278
22.5641577243805 0.335864210389351
22.5681335926056 0.335929697157713
22.5695335865021 0.336041047535039
22.573234796524 0.336111791071166
22.5747756958008 0.336224147230982
22.5785205364227 0.336294603721959
22.5800211429596 0.336408636683205
22.5837554931641 0.33648664293864
22.5851883888245 0.336601987158637
22.5889723300934 0.336686476033475
22.5915780067444 0.336803734614148
22.5943930149078 0.336894992746841
22.5958306789398 0.337011183920553
22.5969440937042 0.337011183920553
22.5969927310944 0.337011183920553
22.5995221138 0.337106754965166
22.6010220050812 0.337222551728639
22.6047394275665 0.33732535618618
22.6062686443329 0.337444095185806
22.6099805831909 0.33755299622107
22.6119768619537 0.337671058632771
22.6153573989868 0.337786072128781
22.6171023845673 0.337904948894407
22.621212720871 0.338025919708374
22.6221385002136 0.338143872014786
22.6259195804596 0.338271007636779
22.628084897995 0.338390024535326
22.6311163902283 0.338521220201755
22.6326425075531 0.338641728584401
22.6363825798035 0.338777261707756
22.6378583908081 0.338899361924608
22.6415953636169 0.339038581766574
22.6432502269745 0.339163119880318
22.6469709873199 0.339163119880318
22.6470460891724 0.339163119880318
22.6474525928497 0.339307365852415
22.6484358310699 0.339435120925044
22.6525135040283 0.339581271909034
22.6536943912506 0.339713069781067
22.6576409339905 0.33986550124506
22.6588935852051 0.340002283716083
22.6626091003418 0.340162362537243
22.664121389389 0.340303735293232
22.6679286956787 0.340467108167575
22.6694533824921 0.340612842640529
22.6732928752899 0.340786094725637
22.6749348640442 0.340937106125874
22.6786665916443 0.341115582044382
22.6803023815155 0.341270185070487
22.6840748786926 0.341454994097059
22.6853249073029 0.341613700299867
22.6892266273499 0.341808058502519
22.6906745433807 0.341971451469727
22.6945974826813 0.342173989362054
22.6960256099701 0.342340717793521
22.6995902061462 0.342551387127868
22.7010722160339 0.342720527729948
22.7018911838531 0.342720527729948
22.7020223140717 0.342720527729948
22.704845905304 0.342937809691724
22.7069711685181 0.343108113998657
22.7100846767426 0.343333522179768
22.7116796970367 0.34350485756333
22.7153327465057 0.3437363504142
22.7171049118042 0.343908354885139
22.7206039428711 0.344148946484227
22.7221212387085 0.34432212202675
22.725860118866 0.34456541240293
22.7276027202606 0.344738468694264
22.7313501834869 0.344986479335196
22.7326543331146 0.345161776714376
22.736603975296 0.345414456237971
22.7378711700439 0.345592205832514
22.7416682243347 0.345851488685238
22.7442820072174 0.346028936567267
22.7471787929535 0.346286466704242
22.7487351894379 0.346465997612647
22.7518026828766 0.346465997612647
22.7519328594208 0.346465997612647
22.753253698349 0.346724676472512
22.7537047863007 0.346904189787686
22.7574591636658 0.34716784665674
22.759211063385 0.347351987337828
22.762672662735 0.347621480726048
22.7642035484314 0.347808288411011
22.768031835556 0.348079971875178
22.770280122757 0.348269034215583
22.77348279953 0.348539854631147
22.7748367786407 0.348732412575279
22.7786943912506 0.349012758340243
22.7800126075745 0.349207209096524
22.7838985919952 0.34948869815281
22.7852158546448 0.34968526558109
22.7890214920044 0.349972421333279
22.7905883789062 0.350171154218666
22.7948513031006 0.350464938130844
22.7970921993256 0.350665316979676
22.8002264499664 0.350959610413769
22.8010983467102 0.351157714866392
22.8017838001251 0.351157714866392
22.8019258975983 0.351157714866392
22.8048357963562 0.351455951450899
22.8063182830811 0.351654512518893
22.8100414276123 0.351956714927168
22.8116810321808 0.352154620235362
22.8152799606323 0.352460725740326
22.8167910575867 0.352657773692728
22.8207740783691 0.352963675131241
22.8223452568054 0.353158882125872
22.8258500099182 0.353464964096811
22.8273410797119 0.353655612951798
22.831916809082 0.353958628070643
22.8328940868378 0.354147581965395
22.837051153183 0.354451994990252
22.837911605835 0.354639825543868
22.8416140079498 0.354941454758859
22.8432178497314 0.35512800056985
22.8465166091919 0.35512800056985
22.8465867042542 0.35512800056985
22.8469002246857 0.355427730491255
22.8486380577087 0.355610233055441
22.8521673679352 0.35590464658243
22.853807926178 0.356086652818758
22.8580052852631 0.356380901113119
22.8589758872986 0.356562804852567
22.8627645969391 0.35685411892507
22.8641650676727 0.357038259927336
22.8686063289642 0.357322735474965
22.8694994449615 0.357504303476682
22.873272895813 0.357788188509119
22.8747913837433 0.357972022432371
22.8784987926483 0.358255467137283
22.879994392395 0.358441025567213
22.8837451934814 0.358723724169463
22.8852350711823 0.358909985850321
22.889030456543 0.359185641378639
22.8907351493835 0.359372935316772
22.8942947387695 0.359647314414876
22.8958580493927 0.359835525600684
22.8971691131592 0.359835525600684
22.8972578048706 0.359835525600684
22.8996586799622 0.360107433543217
22.9010403156281 0.360295347444531
22.9054758548737 0.360562529267082
22.9062647819519 0.360748637248059
22.9102005958557 0.361014100588975
22.9115986824036 0.361201633804805
22.915292263031 0.361462338021377
22.9171717166901 0.361648399191524
22.920893907547 0.36190336216071
22.9225096702576 0.36208888524572
22.9258909225464 0.362337989195192
22.9274671077728 0.362522291892827
22.9312205314636 0.362764679885533
22.9327960014343 0.362947756580579
22.9364674091339 0.363181461743436
22.9380311965942 0.363363532083769
22.9416508674622 0.363588055490814
22.9434571266174 0.363769561544916
22.9479956626892 0.363984395573227
22.9485113620758 0.364164622145439
22.9497475624084 0.364164622145439
22.9498913288116 0.364164622145439
22.9527947902679 0.36436806643588
22.9536678791046 0.364549255422681
22.957626581192 0.364742666047324
22.9589643478394 0.364927289695067
22.9629909992218 0.365112703264447
22.9642233848572 0.365300606737409
22.9683365821838 0.365475990413315
22.9705083370209 0.365665425355268
22.9734206199646 0.365831064874441
22.9748282432556 0.366020905825635
22.9786067008972 0.366177130991029
22.9801285266876 0.366367691252131
22.9838302135468 0.366514322183663
22.9852132797241 0.366711216941848
22.9890742301941 0.366851605496778
22.9905459880829 0.36705202462258
22.9943099021912 0.367185608840371
22.9959518909454 0.367387097431689
22.9995577335358 0.367514536761384
23.0014061927795 0.367514536761384
23.0016088485718 0.36772103547744
23.0017347335815 0.36772103547744
23.0049047470093 0.367842254085838
23.0063474178314 0.368051291467144
23.0100510120392 0.368167451617501
23.0116350650787 0.36838081567851
23.0153458118439 0.368492850164041
23.01704621315 0.368712523686508
23.0206108093262 0.368818224853977
23.0226972103119 0.369041019442278
23.0259490013123 0.369140607845339
23.0276589393616 0.36936766383483
23.0312941074371 0.369461438539536
23.0330653190613 0.369693523217754
23.0364692211151 0.369780616287078
23.0378723144531 0.370022657228759
23.0416519641876 0.370103028483299
23.0432064533234 0.370348705649155
23.0473518371582 0.370422439959163
23.0491337776184 0.37067571716502
23.0515205860138 0.37067571716502
23.0517122745514 0.37067571716502
23.0531561374664 0.370742960668715
23.0539770126343 0.371001973417198
23.0574624538422 0.371061930564746
23.059006690979 0.371327464783202
23.0626745223999 0.371381430443537
23.0641939640045 0.371650767827802
23.0682485103607 0.371697928005455
23.0694711208344 0.371972998866601
23.0732393264771 0.372014110726421
23.0747630596161 0.372292190296996
23.078540802002 0.372327857085218
23.08047914505 0.372609627858463
23.0837471485138 0.372641350707757
23.0852243900299 0.372926461998608
23.0889511108398 0.372955380826745
23.0906434059143 0.373244690849718
23.0942182540894 0.373270127063081
23.0957939624786 0.373557756070104
23.0968170166016 0.373557756070104
23.0968863964081 0.373557756070104
23.1003618240356 0.373580882205104
23.1015841960907 0.373871770344661
23.1058342456818 0.373894383849683
23.1068851947784 0.374186135622733
23.1100223064423 0.374207581238717
23.1115860939026 0.374496077042101
23.1153545379639 0.374516588244212
23.1168417930603 0.374804375684783
23.1205546855927 0.374823657154285
23.1220712661743 0.375111709446932
23.1258878707886 0.375130621724941
23.1275928020477 0.37541534571091
23.1317870616913 0.375434002901049
23.1332972049713 0.375718273481763
23.1364462375641 0.375734914280268
23.1379129886627 0.376016688312352
23.1419773101807 0.376031692455096
23.143205165863 0.376313368530019
23.1468434333801 0.376313368530019
23.146918296814 0.376313368530019
23.1475503444672 0.376326633877216
23.148619890213 0.376600845484693
23.1525554656982 0.376612132874906
23.1537156105042 0.376888091707171
23.1574277877808 0.376897325572496
23.158908367157 0.377171699634535
23.1633505821228 0.377178335504316
23.164155960083 0.377453522819919
23.1684103012085 0.377457987638471
23.1695013046265 0.377731445123191
23.1732552051544 0.377733599107541
23.1755340099335 0.378010606059649
23.1784827709198 0.378010505616737
23.1800665855408 0.378286208335361
23.1838138103485 0.378283825395358
23.1852488517761 0.37856480887462
23.1890316009521 0.378560165867436
23.1908133029938 0.378840564973361
23.1943962574005 0.378833571750108
23.1959025859833 0.379117046186154
23.1987771987915 0.379117046186154
23.1989607810974 0.379117046186154
23.1996574401855 0.37910838284047
23.2010169029236 0.379388726133657
23.2063479423523 0.379376512866959
23.2069456577301 0.379654079241212
23.2101771831512 0.37963904414969
23.2117261886597 0.379913801666844
23.2153077125549 0.379896926077764
23.2168626785278 0.380169233160752
23.2205846309662 0.380149643273516
23.2221949100494 0.380417453629006
23.2258903980255 0.380394577931748
23.227415561676 0.380655600894819
23.2312819957733 0.380629570642866
23.2333703041077 0.380883311916937
23.2365398406982 0.380855565890931
23.2379338741302 0.381106385833826
23.2421534061432 0.381077094009414
23.2437133789062 0.381322005833148
23.2474658489227 0.381290356731523
23.248459815979 0.381529533119389
23.2506065368652 0.381529533119389
23.2507598400116 0.381529533119389
23.2523326873779 0.381496762815664
23.2536582946777 0.381731989623218
23.2580573558807 0.381698169772488
23.258887052536 0.381935025985864
23.2632126808167 0.381900355049622
23.2641677856445 0.382136930116421
23.2679545879364 0.382101754907421
23.2694935798645 0.382339729916396
23.2731831073761 0.382304426095983
23.2747220993042 0.382544454402713
23.2784502506256 0.382509138570402
23.2799763679504 0.382752884429875
23.283721446991 0.382716963359635
23.2851662635803 0.38296231431311
23.2889823913574 0.382925451410412
23.2904880046844 0.383175930661938
23.2945959568024 0.383138042991612
23.2960441112518 0.383390167213536
23.2995946407318 0.383351483994493
23.300835609436 0.383351483994493
23.3010215759277 0.383351483994493
23.3014793395996 0.383605242658074
23.3049614429474 0.383564829064981
23.3063914775848 0.383818518354427
23.3101010322571 0.383776026961011
23.3118832111359 0.384032271164083
23.3153383731842 0.383988383277966
23.3171753883362 0.384245478732727
23.3206610679626 0.38419932623083
23.3221642971039 0.384456267544417
23.3259122371674 0.384406903230622
23.327422618866 0.384664525664883
23.3313660621643 0.384613683767458
23.332852602005 0.384870747998484
23.3364286422729 0.384818539213102
23.3379302024841 0.385074052115316
23.341756105423 0.385020155505994
23.3432774543762 0.385275317322446
23.3476316928864 0.385219729084402
23.3487312793732 0.385219729084402
23.3488500118256 0.385219729084402
23.3494784832001 0.385478322396337
23.3523378372192 0.385421332323
23.353725194931 0.385681349418626
23.3577156066895 0.385623787457018
23.3589177131653 0.385888365822557
23.3629806041718 0.385829483398491
23.3642282485962 0.386094629359867
23.3679578304291 0.386033848903508
23.3694851398468 0.386303403673411
23.373199224472 0.386242199960671
23.3747687339783 0.386517369040954
23.3785755634308 0.386454111161242
23.3808073997498 0.38673299833949
23.3838605880737 0.386667680351568
23.385281085968 0.386950092085297
23.3890585899353 0.386882585807334
23.3911218643188 0.38717314445652
23.3944602012634 0.38710348641774
23.3957874774933 0.387398994043536
23.3969767093658 0.387398994043536
23.397049665451 0.387398994043536
23.3996922969818 0.387327674097225
23.4009606838226 0.387624048489577
23.4046790599823 0.387550372538146
23.4066233634949 0.387848825347805
23.4105699062347 0.38777291611855
23.4118711948395 0.388076139372218
23.4152994155884 0.387998530778066
23.4169170856476 0.388302948555124
23.4206290245056 0.388223843889874
23.4222686290741 0.388528658997143
23.4259371757507 0.388449165726878
23.4273974895477 0.388753211923377
23.4311892986298 0.388673528295638
23.4328138828278 0.388977081232609
23.4364364147186 0.388898481168366
23.4382922649384 0.389205154412858
23.4416270256042 0.389127199377705
23.4432911872864 0.389435823951945
23.4468626976013 0.389435823951945
23.4469335079193 0.389435823951945
23.4472620487213 0.389359290399512
23.4488387107849 0.389667561991378
23.4522223472595 0.389593488964705
23.4538788795471 0.389902671663383
23.457367181778 0.389830220349717
23.4588971138 0.390137844472783
23.462596654892 0.390068152994902
23.4641625881195 0.390383873375019
23.467973947525 0.390317677901547
23.4696750640869 0.390637085368489
23.4733150005341 0.390574094564391
23.4747936725616 0.390898549340701
23.4784905910492 0.390839072568584
23.4799795150757 0.391166821557745
23.4838213920593 0.391109342790015
23.4852590560913 0.391438906588461
23.4890024662018 0.39138643651076
23.4906451702118 0.391720627300732
23.4944875240326 0.391671611306419
23.495842218399 0.392008521484165
23.4985737800598 0.392008521484165
23.4986753463745 0.392008521484165
23.4996194839478 0.391963296621647
23.5009963512421 0.392295191972682
23.5047862529755 0.392254038403752
23.50665807724 0.392587573677476
23.5101079940796 0.39254989226943
23.5140569210052 0.392885278847825
23.5154097080231 0.392852416936395
23.5169086456299 0.393187622135954
23.5206370353699 0.393159112591904
23.5221145153046 0.393491848040568
23.5258810520172 0.393468300985415
23.527382850647 0.39380089156833
23.5317451953888 0.393782054176771
23.5333092212677 0.394112096889823
23.5364809036255 0.394097785295335
23.5383098125458 0.394427704681615
23.5416622161865 0.394416577139471
23.5432329177856 0.394752508183612
23.5469892024994 0.394745089359418
23.5486829280853 0.395077978946699
23.5494039058685 0.395077978946699
23.5495011806488 0.395077978946699
23.5522603988647 0.395074076197339
23.5548086166382 0.395406585627848
23.5574703216553 0.395407346933875
23.5590705871582 0.395745209298827
23.5627419948578 0.395750018814033
23.5642623901367 0.396093120283439
23.5681111812592 0.396101514308177
23.5706374645233 0.396447711494907
23.5735561847687 0.396459356123714
23.5748198032379 0.396804001381601
23.5786054134369 0.396820445846374
23.5801010131836 0.397168156647936
23.5838549137115 0.397188344589105
23.5853147506714 0.397537800413275
23.5890998840332 0.397561180074229
23.5906159877777 0.397909068743735
23.6038053035736 0.397938520226641
23.6048402786255 0.397938520226641
23.6049816608429 0.39828676128481
23.6050705909729 0.39828676128481
23.6051723957062 0.398320310787381
23.6052567958832 0.398669087169681
23.605348110199 0.398707177338729
23.6064932346344 0.39905211837611
23.6103541851044 0.399094874640123
23.6117227077484 0.399439216658184
23.6156179904938 0.399485893483947
23.6172676086426 0.399826145617471
23.6206967830658 0.399876785642307
23.6230907440186 0.400211789087583
23.6259739398956 0.400265742312969
23.6281008720398 0.400596898526478
23.6320106983185 0.400653877257189
23.6331555843353 0.400981003874511
23.6365432739258 0.40104084882398
23.6380002498627 0.401365079699857
23.6416893005371 0.401427351265442
23.6434721946716 0.401747850414322
23.6481440067291 0.401812623714826
23.6487693786621 0.402129304657521
23.6522901058197 0.402196200967503
23.6526322364807 0.402196200967503
23.6528270244598 0.402196200967503
23.6540842056274 0.402504478616972
23.657547712326 0.4025732837527
23.6590459346771 0.402883377104175
23.6628887653351 0.402954506849385
23.664350271225 0.403265189209346
23.6683738231659 0.403338652159539
23.6696927547455 0.403645754073335
23.6731686592102 0.403721770379123
23.6748631000519 0.404025058164585
23.6785805225372 0.404104629583735
23.6800227165222 0.404411168094355
23.6838417053223 0.404494531121893
23.6851887702942 0.404802515388705
23.6890730857849 0.404888670702755
23.6916131973267 0.405197322591918
23.6944108009338 0.405288206834302
23.6958484649658 0.405596901291617
23.6981930732727 0.405596901291617
23.6982946395874 0.405596901291617
23.7006771564484 0.405693474845453
23.7011280059814 0.406007656969607
23.7050986289978 0.406105649254638
23.7064635753632 0.406418101643942
23.7099359035492 0.406520275794611
23.7117056846619 0.406831908291794
23.7152347564697 0.406938618629041
23.7180740833282 0.407253953014786
23.7211666107178 0.407364296544503
23.7225482463837 0.407676954063052
23.7259390354156 0.407791123319844
23.7273552417755 0.408102893684905
23.7314019203186 0.408220160896334
23.7327592372894 0.40853058384666
23.7364153862 0.408650979947031
23.7379047870636 0.408959644810936
23.7423820495605 0.409082032400587
23.7431786060333 0.409392476976048
23.7461702823639 0.409392476976048
23.7462306022644 0.409392476976048
23.7474102973938 0.409519437723462
23.7494914531708 0.40982734525178
23.7524588108063 0.40995725663921
23.7536509037018 0.410263993115531
23.7574918270111 0.41039555269689
23.7588977813721 0.410700934674663
23.7627534866333 0.41083774121148
23.7644736766815 0.411144669095394
23.7680377960205 0.411285414507224
23.7695455551147 0.411591281260367
23.7733912467957 0.411736727625366
23.7748916149139 0.412043868444844
23.7787203788757 0.41219286441079
23.7801933288574 0.412500110980035
23.7839868068695 0.412654207329258
23.7853419780731 0.412962587856554
23.7896521091461 0.413122043707847
23.7912290096283 0.413428047361848
23.7943346500397 0.413592333227832
23.796117067337 0.413897485551682
23.7995390892029 0.41406441571407
23.801709651947 0.414364462672492
23.8023583889008 0.414364462672492
23.8025832176208 0.414364462672492
23.8054466247559 0.414535003209021
23.8068079948425 0.414832335561282
23.8102211952209 0.415006201258564
23.8118298053741 0.415296871539191
23.8153774738312 0.415475607052173
23.8169498443604 0.415764496822639
23.8213164806366 0.415945144426178
23.8223135471344 0.416227754795221
23.8259539604187 0.416410855744932
23.8276045322418 0.416685962507667
23.8314805030823 0.416870160575477
23.832754611969 0.417140944180045
23.8364837169647 0.417327535647831
23.8379325866699 0.417591173278349
23.8416841030121 0.417779695204927
23.8432188034058 0.418040270515095
23.8469171524048 0.418230683112299
23.8486275672913 0.418487944172493
23.8523461818695 0.418680864670995
23.8533639907837 0.418680864670995
23.8535060882568 0.418680864670995
23.8538279533386 0.418931061915758
23.8575508594513 0.419122336456715
23.8594219684601 0.419371565818135
23.862765789032 0.419568184328302
23.8642692565918 0.419818568913001
23.868004322052 0.420016631521544
23.8695433139801 0.420265928923452
23.8732414245605 0.420466285436275
23.874871969223 0.420713778874201
23.878598690033 0.420915697272653
23.8800859451294 0.421162935539207
23.8837769031525 0.421366383747953
23.8853521347046 0.4216126632319
23.8890500068665 0.421817718527019
23.8907504081726 0.422064064329564
23.8942713737488 0.422270645648165
23.8959558010101 0.422514602624464
23.8995385169983 0.422720299577974
23.9010906219482 0.422960593230889
23.901483297348 0.422960593230889
23.9016242027283 0.422960593230889
23.9047682285309 0.423166420578965
23.9063518047333 0.423402651989691
23.9102072715759 0.423609572724727
23.9118704795837 0.423844306655053
23.9153125286102 0.424050271922109
23.9167923927307 0.424277637187197
23.920530796051 0.424481180808903
23.9231994152069 0.424701502851181
23.9257895946503 0.424902926135077
23.9277820587158 0.425116161628474
23.9315485954285 0.425314684000343
23.932669878006 0.425521375507605
23.9364368915558 0.42571726598806
23.9378859996796 0.425918139794991
23.9416925907135 0.426111355913326
23.9434177875519 0.42630512467388
23.9468131065369 0.426494219046574
23.9468972682953 0.426494219046574
23.9469559192657 0.426494219046574
23.9491631984711 0.426681980842537
23.952606678009 0.426868084540011
23.953736782074 0.427049931482806
23.9574015140533 0.427231320706727
23.9588832855225 0.42740659118481
23.9628510475159 0.427586395709665
23.9641733169556 0.427760329149855
23.9681067466736 0.427937205126819
23.9695355892181 0.428106204895524
23.9732248783112 0.42827843913555
23.9747893810272 0.428444530963959
23.9785261154175 0.428615837162162
23.9800403118134 0.428778689197075
23.9836947917938 0.428944909193929
23.9852042198181 0.429104617486907
23.9891200065613 0.429268279866705
23.9905757904053 0.429424294510233
23.9943084716797 0.4295854744048
23.9958250522614 0.429737100284946
23.9967691898346 0.429737100284946
23.9968390464783 0.429737100284946
23.9996347427368 0.429894338200329
24.0010619163513 0.430040462886761
24.005767583847 0.430193656784538
24.0063660144806 0.430334281784991
24.0100088119507 0.430484682552854
24.0116384029388 0.430620426166353
24.015326499939 0.430767284968294
24.0168218612671 0.430897213011225
24.0206923484802 0.431039664622133
24.0232322216034 0.43116155405057
24.0259034633636 0.431298337139481
24.0274007320404 0.431414071338607
24.0328304767609 0.431523590583266
24.0332443714142 0.431656706341319
24.0364370346069 0.431784353805284
24.0379660129547 0.43188657092853
24.0416650772095 0.432009046521888
24.0432724952698 0.432105603414439
24.0468378067017 0.432222859444158
24.0477554798126 0.432222859444158
24.047821521759 0.432222859444158
24.0495588779449 0.432312925837324
24.0522801876068 0.432424259390928
24.0538094043732 0.432508692765522
24.0573651790619 0.43261394962263
24.0588474273682 0.432693266105339
24.0626442432404 0.432791130685704
24.0642042160034 0.432865554740575
24.0689342021942 0.432956727024143
24.069531917572 0.433026949659097
24.0733118057251 0.433108599855624
24.0750291347504 0.433174254513507
24.0786421298981 0.433246591371072
24.0801231861115 0.433308408849903
24.0837743282318 0.433368586573916
24.0852267742157 0.433424559195397
24.0890100002289 0.433474042014935
24.0904977321625 0.433525185082732
24.094349861145 0.433562543516978
24.0959866046906 0.433608964958993
24.0978298187256 0.433608964958993
24.0979239940643 0.433608964958993
24.099641084671 0.433634244952705
24.1011126041412 0.433675571050075
24.1052522659302 0.433687737112379
24.1065421104431 0.433723468332564
24.1105616092682 0.433724340820288
24.1115922927856 0.433754939175844
24.1152799129486 0.43374321436992
24.1167831420898 0.433767761397739
24.1205759048462 0.433744733098947
24.1225121021271 0.433763854157358
24.1258599758148 0.433729598363691
24.1277930736542 0.433742846125354
24.1329090595245 0.433699121372954
24.1337509155273 0.433707033868195
24.1365573406219 0.433655809289323
24.1381711959839 0.433659521512979
24.1420102119446 0.433601318391443
24.1436002254486 0.433599974639798
24.1471967697144 0.43353477477636
24.1485986709595 0.43353477477636
24.1487460136414 0.43353477477636
24.1488518714905 0.433530311993445
24.1522319316864 0.433461262189834
24.1538019180298 0.433452804671764
24.1575105190277 0.433378285605776
24.1589255332947 0.433367194567576
24.1628625392914 0.433289392910826
24.1641983985901 0.433276051235989
24.1685347557068 0.433195254297489
24.1694755554199 0.433179606612425
24.1731266975403 0.433096481195039
24.1747961044312 0.433080301478874
24.1786549091339 0.432994118730662
24.1800322532654 0.432976957215658
24.1838006973267 0.432888284177743
24.1853082180023 0.432870591898398
24.1890392303467 0.432780727320617
24.1906411647797 0.432763082327491
24.1944906711578 0.432671241298022
24.1959662437439 0.432655079446193
24.1997439861298 0.432561723966219
24.1998767852783 0.432561723966219
24.1999688148499 0.432561723966219
24.201099395752 0.432546293143206
24.2048501968384 0.432452436179137
24.2063868045807 0.432438122650612
24.2100145816803 0.432342475674047
24.212037563324 0.432329813702217
24.2153358459473 0.432234416516876
24.2169268131256 0.432223303582249
24.2206900119781 0.432128032621176
24.2232329845428 0.432119076580485
24.2258763313293 0.432024266248762
24.227597951889 0.432017342675827
24.2320499420166 0.431922047874623
24.2325818538666 0.431917512932997
24.2364609241486 0.43182254779545
24.2381250858307 0.431819717300119
24.2416915893555 0.431725657185397
24.2434682846069 0.431724833771714
24.2471005916595 0.431631127742142
24.2485899925232 0.431631754933219
24.2500104904175 0.431631754933219
24.2501392364502 0.431631754933219
24.2531735897064 0.431538600152272
24.2538652420044 0.431542241849686
24.2574303150177 0.431450586137729
24.2598407268524 0.431455807843053
24.2626266479492 0.431363921842113
24.2644417285919 0.43137224289171
24.2683463096619 0.431281577876266
24.2694439888 0.431293019790917
24.273895740509 0.431203971345552
24.2746732234955 0.431218868988501
24.2784860134125 0.431130060899909
24.2799968719482 0.431148879465675
24.2836747169495 0.431060882832715
24.2851624488831 0.43108359745914
24.2890686988831 0.430996915208874
24.290575504303 0.431024743603156
24.2943618297577 0.430937188421249
24.2959589958191 0.430970622741425
24.2995398044586 0.43088436941849
24.2999267578125 0.43088436941849
24.3000538349152 0.43088436941849
24.301296710968 0.430922406066545
24.3047878742218 0.430836164624209
24.3064124584198 0.430879580702182
24.3100028038025 0.430794186381838
24.3122797012329 0.430843273390418
24.3152821063995 0.430757508380846
24.3169727325439 0.430812799276195
24.3205487728119 0.430726915194285
24.3230764865875 0.430788226552563
24.3258023262024 0.430700448065163
24.3275644779205 0.430767567922221
24.3323454856873 0.430678874505534
24.3334090709686 0.430751145872933
24.3369431495667 0.430662922117015
24.3379435539246 0.430742802789464
24.3419914245605 0.430657829231981
24.3432188034058 0.430743777000218
24.3474137783051 0.430661013154167
24.3484666347504 0.430752304206269
24.3497009277344 0.430752304206269
24.3498387336731 0.430752304206269
24.3521590232849 0.430668184714986
24.353675365448 0.4307656572458
24.357373714447 0.430682243519258
24.3588919639587 0.430786588333691
24.3628096580505 0.430704028723135
24.3641514778137 0.43081500602166
24.3682684898376 0.430733967396453
24.3694784641266 0.430852296437396
24.3731644153595 0.430771525219918
24.374902009964 0.43089576396018
24.3783850669861 0.430813634286485
24.3799369335175 0.430944309491386
24.3836607933044 0.430860399589801
24.3852689266205 0.430998130225684
24.3891053199768 0.43091256056371
24.3908085823059 0.43105597936273
24.3943500518799 0.430967801949816
24.3958959579468 0.431118120065912
24.3995373249054 0.431027572205202
24.3998942375183 0.431027572205202
24.4000244140625 0.431027572205202
24.4011607170105 0.431181732709617
24.4048202037811 0.431089316226272
24.4063293933868 0.431248565622115
24.4101076126099 0.431153466477704
24.4117109775543 0.431318414475533
24.4153726100922 0.431221992423422
24.4169142246246 0.431392224454276
24.4206004142761 0.431293790368068
24.4221963882446 0.431468429200767
24.4259505271912 0.431372027646113
24.4274888038635 0.431549956551369
24.4333791732788 0.431455547055548
24.434886932373 0.431641169608041
24.4364457130432 0.431551106238895
24.4380385875702 0.431740026338715
24.4417123794556 0.431653976294591
24.4435219764709 0.431848307924406
24.4471797943115 0.43176638188058
24.4487895965576 0.431965056200585
24.4503312110901 0.431965056200585
24.4504680633545 0.431965056200585
24.4521861076355 0.431884991848467
24.4540278911591 0.432087334826427
24.4575178623199 0.432011957959051
24.4593176841736 0.43222343767454
24.4627592563629 0.432154424221091
24.4642815589905 0.432372164103865
24.4688107967377 0.432306362247247
24.4695658683777 0.432529952219028
24.4734201431274 0.432465980305935
24.474803686142 0.432695742646195
24.4785673618317 0.432633333816933
24.4800322055817 0.432869456392283
24.4840457439423 0.432809492169121
24.4852862358093 0.433052840149364
24.4891560077667 0.432994453711162
24.4906742572784 0.433243847790687
24.4943306446075 0.433187493034898
24.4960372447968 0.433442294096683
24.4995443820953 0.433388270773389
24.5001673698425 0.433388270773389
24.5003135204315 0.433388270773389
24.5015470981598 0.433646210218249
24.5047335624695 0.433592206780468
24.5065867900848 0.433853658758015
24.5101253986359 0.433801932880864
24.5117130279541 0.43406861999751
24.515430688858 0.43401954844356
24.5169191360474 0.434287974368954
24.5207374095917 0.434240487731959
24.5221924781799 0.434510685194305
24.5259339809418 0.434466573542502
24.5283229351044 0.434736829196147
24.531215429306 0.434696803322631
24.5331125259399 0.434968411190099
24.537367105484 0.434931231444851
24.5381133556366 0.43520386550025
24.5418817996979 0.435170855695682
24.5433042049408 0.435440902530669
24.547221660614 0.435410871015007
24.5484228134155 0.435684585591449
24.5501856803894 0.435684585591449
24.5503373146057 0.435684585591449
24.5537900924683 0.435959639611771
24.5545835494995 0.43593283717903
24.5574877262115 0.43590940919494
24.5591115951538 0.436186420287442
24.5627386569977 0.436168667523631
24.5651865005493 0.436450448333457
24.5682482719421 0.436436060668745
24.5695784091949 0.436718344103256
24.573349237442 0.436708481858785
24.5752177238464 0.436994359109867
24.5785510540009 0.436989141305175
24.5800914764404 0.437279583626567
24.5838537216187 0.437279047804387
24.5852756500244 0.43757278336585
24.5892488956451 0.437576989274006
24.5915842056274 0.437873365647762
24.5943784713745 0.43788201043437
24.5959491729736 0.438180736684006
24.5995469093323 0.438194264396578
24.60000872612 0.438194264396578
24.6001331806183 0.438194264396578
24.6017642021179 0.438491730301842
24.6052558422089 0.438509567845255
24.6063919067383 0.438806386740408
24.6101024150848 0.438828611667108
24.6117424964905 0.439125681380777
24.6153552532196 0.439154075843035
24.6168856620789 0.439447545509561
24.6206641197205 0.439479048173921
24.6221699714661 0.439768009615887
24.6259543895721 0.439804216436908
24.6279575824738 0.440088262809723
24.6320633888245 0.440129082369296
24.6326928138733 0.44040838210942
24.6365432739258 0.440453224297065
24.6380412578583 0.440727781690365
24.6417052745819 0.440776026610554
24.6436698436737 0.441045506045205
24.6470081806183 0.441096960482413
24.6486790180206 0.441362569035057
24.6500387191772 0.441362569035057
24.6501893997192 0.441362569035057
24.652911901474 0.441417763683742
24.6542031764984 0.441680717763206
24.6579020023346 0.441740025919459
24.659010887146 0.441997509410274
24.6627967357635 0.442060890399696
24.6642894744873 0.442318074865023
24.6680874824524 0.442385176089022
24.6697559356689 0.442640987672121
24.6732800006866 0.442712848981658
24.6748132705688 0.442968132842907
24.6786096096039 0.443044483155825
24.6800029277802 0.443299813476597
24.6837515830994 0.443382535640212
24.6852931976318 0.44363760791989
24.7013120651245 0.44372541976754
24.702184677124 0.44372541976754
24.7022619247437 0.443979594937032
24.7023282051086 0.443979594937032
24.7024064064026 0.44407215240097
24.7025339603424 0.444326426540061
24.702611207962 0.444426604054255
24.7026762962341 0.444680080975475
24.7048914432526 0.444785250379033
24.7065420150757 0.445034960633703
24.710057258606 0.445146484101314
24.711841583252 0.445393584893549
24.7153613567352 0.44551105772485
24.7168073654175 0.445756673238988
24.7206780910492 0.445879644081149
24.7221007347107 0.446122054595817
24.7258486747742 0.446249905209566
24.7275278568268 0.446488524919341
24.7322700023651 0.446621059446852
24.732762336731 0.446858882073455
24.7366240024567 0.446995147301419
24.7380833625793 0.447228450958474
24.7419013977051 0.447368439544214
24.7432963848114 0.44759924632596
24.7470517158508 0.447740419423365
24.74862408638 0.447969571841936
24.750138759613 0.447969571841936
24.7502613067627 0.447969571841936
24.7521877288818 0.448115798282484
24.7538301944733 0.448344485757801
24.7580080032349 0.448492506494359
24.7589673995972 0.44872152476948
24.7631959915161 0.44887170933855
24.7641966342926 0.449102197196959
24.7681705951691 0.449258025741104
24.7694656848907 0.449492961484917
24.7733979225159 0.449650958363199
24.7747986316681 0.449886267844459
24.778651714325 0.450050361989103
24.7800571918488 0.450289208011823
24.7837741374969 0.450458901957005
24.7852239608765 0.450700608783093
24.7891399860382 0.450876451764566
24.7918677330017 0.451120913264198
24.7942605018616 0.451302582721473
24.7958111763 0.45154900129603
24.7983067035675 0.45154900129603
24.7984519004822 0.45154900129603
24.7994790077209 0.451735573308508
24.8009965419769 0.451981179206539
24.8054327964783 0.452174982812424
24.806253194809 0.452420913162465
24.8100662231445 0.45261905260142
24.811806678772 0.452865272799743
24.8153102397919 0.45306862938779
24.8172183036804 0.453315912865858
24.8205845355988 0.453521875874894
24.8221561908722 0.453769406815597
24.8258821964264 0.453975200369804
24.827440738678 0.454218463456219
24.8312277793884 0.454421675525893
24.8326904773712 0.454663234559381
24.8365292549133 0.454860571835084
24.838445186615 0.455099863572737
24.8416380882263 0.45528866255521
24.8450016975403 0.455526197116864
24.8471038341522 0.455703736835693
24.8482565879822 0.455703736835693
24.8483278751373 0.455703736835693
24.8483874797821 0.455943349772952
24.8527853488922 0.456107889259028
24.8536903858185 0.456347371853618
24.8578507900238 0.456496921506824
24.8589732646942 0.456737628728147
24.8626806735992 0.456866477867231
24.8641464710236 0.457108539764059
24.8687138557434 0.457218752169189
24.8694996833801 0.457463787491392
24.8731961250305 0.457549966221734
24.8753252029419 0.457797736397525
24.8785212039948 0.457858215013735
24.880007982254 0.458108796949658
24.8843207359314 0.458147901113146
24.8851923942566 0.458402145769392
24.8890752792358 0.458415921057514
24.8907148838043 0.458672259175604
24.8943450450897 0.458662095572151
24.8959484100342 0.458922119903793
24.8983173370361 0.458922119903793
24.898421049118 0.458922119903793
24.8996477127075 0.458892604069054
24.9011425971985 0.459152180496425
24.9050483703613 0.459103219350018
24.9067232608795 0.459364607402173
24.9101324081421 0.459299978769576
24.9119207859039 0.459563487440354
24.9153084754944 0.45948348883966
24.9167904853821 0.459746285031947
24.9204897880554 0.459655290454251
24.9221234321594 0.459917656552162
24.925879240036 0.459819697447581
24.9274327754974 0.460080231963614
24.9321541786194 0.459978277160397
24.932785987854 0.460242101416593
24.9364173412323 0.460139852875665
24.9385476112366 0.460401692666493
24.9416041374207 0.460302424161253
24.9432332515717 0.46056291691855
24.9468765258789 0.460468989774436
24.9483270645142 0.460468989774436
24.9484379291534 0.460468989774436
24.949390411377 0.460735583995749
24.9522280693054 0.460648887413166
24.9540598392487 0.460914132818879
24.9574136734009 0.460835732725511
24.958922624588 0.461104507189607
24.9626092910767 0.461035408254873
24.964212179184 0.461306749689859
24.9689199924469 0.461248765273576
24.9699964523315 0.461523835554164
24.9737544059753 0.461476554936525
24.9748921394348 0.461754686732895
24.9790852069855 0.461718399756847
24.9802300930023 0.461999280686603
24.9838707447052 0.461974424862767
24.9853262901306 0.462258938129029
24.9892802238464 0.462247068948588
24.9911603927612 0.46253277999272
24.9945650100708 0.462532077363002
24.9959032535553 0.462820385601275
24.9987983703613 0.462820385601275
24.9989471435547 0.462820385601275
24.9997243881226 0.462829971001531
25.001049041748 0.463117274469184
25.0048367977142 0.46313755044328
25.0063211917877 0.463422861687338
25.0100133419037 0.463452783565584
25.0116183757782 0.463739483625381
25.0152704715729 0.463779872510712
25.01748919487 0.464066010714406
25.0205976963043 0.464116163900286
25.0225214958191 0.464402109185693
25.0258650779724 0.46446140131389
25.0275273323059 0.464747847263201
25.0314266681671 0.464814598700786
25.0327455997467 0.465099865038329
25.0368270874023 0.465172978595707
25.037978887558 0.465464483674925
25.0419554710388 0.465542062314923
25.0432949066162 0.465830375132402
25.0472521781921 0.465910659481758
25.0494899749756 0.465910659481758
25.0496003627777 0.465910659481758
25.0497925281525 0.466204996931321
25.0526251792908 0.466286165814067
25.0536363124847 0.466585917022143
25.0573675632477 0.466665786254019
25.0591621398926 0.466965916967264
25.0627553462982 0.467042502709679
25.0641531944275 0.467350720880868
25.0685486793518 0.467422012168286
25.0694231987 0.467735173612933
25.0732412338257 0.467799825378732
25.0747890472412 0.468117711012795
25.0792882442474 0.468172458307109
25.0799927711487 0.468493469083011
25.0838265419006 0.468538510604212
25.0853168964386 0.468862909438097
25.0890753269196 0.468896477421918
25.0908062458038 0.469222975863995
25.0945501327515 0.469245138922641
25.0959393978119 0.469572507214354
25.0992546081543 0.469572507214354
25.0993869304657 0.469572507214354
25.0999488830566 0.469580699382136
25.1009922027588 0.469906589544111
25.1047735214233 0.469902862859673
25.1062843799591 0.470226919147005
25.1099805831909 0.470212918955748
25.1115438938141 0.470538058397586
25.1152794361115 0.47051336718947
25.1167495250702 0.470836559278119
25.120525598526 0.470802357998467
25.1234078407288 0.471121996470935
25.1258027553558 0.471079843446055
25.1273250579834 0.471395650725074
25.131148815155 0.471347811495413
25.1327474117279 0.471661220776637
25.1364645957947 0.471608914595526
25.1380114555359 0.471919144898829
25.1417055130005 0.471863917875552
25.1433432102203 0.472173365935766
25.1470015048981 0.472116775387575
25.1493196487427 0.472116775387575
25.1494741439819 0.472116775387575
25.1516547203064 0.472426117914369
25.1524732112885 0.472369951363886
25.1540176868439 0.472680267434648
25.1574356555939 0.472625698696147
25.1588928699493 0.47293655155272
25.1626327037811 0.472884205343612
25.1642005443573 0.473195521233531
25.1679153442383 0.473145539992574
25.1695213317871 0.47345891563744
25.1731762886047 0.473412673855562
25.1747479438782 0.473727427382926
25.1785888671875 0.473685528849669
25.1799552440643 0.474002423353077
25.183792591095 0.473964463289342
25.185272693634 0.47428321835678
25.189040184021 0.474250741585102
25.190548658371 0.474570345570951
25.1943097114563 0.474542035338776
25.1959755420685 0.474857761302071
25.1991188526154 0.474857761302071
25.1992537975311 0.474857761302071
25.1995832920074 0.47483372582643
25.2010633945465 0.475146662459429
25.2047374248505 0.475126727917261
25.2064673900604 0.475436673227244
25.2100138664246 0.475420604253208
25.2118337154388 0.475729575170412
25.2152533531189 0.475718120101916
25.2167294025421 0.476021218504529
25.2205488681793 0.476013818514028
25.222327709198 0.476312976044187
25.2257952690125 0.476309558667749
25.227391242981 0.476604992399357
25.2311432361603 0.476604828202531
25.2327666282654 0.476896528610991
25.2364692687988 0.476899251857707
25.2382454872131 0.477188075178632
25.2417101860046 0.477193149935867
25.2434175014496 0.477480603024701
25.2471191883087 0.477488031819095
25.2485599517822 0.4777756433608
25.2492365837097 0.4777756433608
25.2493607997894 0.4777756433608
25.2521386146545 0.477784990143814
25.2544105052948 0.478069941242429
25.2573986053467 0.478081098468094
25.2589011192322 0.478366890973389
25.2627038955688 0.478378991204717
25.2641360759735 0.478670050207557
25.2680251598358 0.478682506634988
25.269455909729 0.478975173571379
25.2734208106995 0.478987832043359
25.2747123241425 0.4792831901459
25.2785551548004 0.479296287257778
25.2800152301788 0.479593536210794
25.2838778495789 0.479605581000648
25.2852530479431 0.479903983673112
25.2891163825989 0.47991492856352
25.2905781269073 0.480214376802642
25.2944710254669 0.480223912468792
25.2959218025208 0.480521732682549
25.2991507053375 0.480521732682549
25.2992823123932 0.480521732682549
25.2996141910553 0.4805293136016
25.3010385036469 0.480827454954245
25.3049561977386 0.480833202852358
25.3066203594208 0.481133722514597
25.3099961280823 0.481137729693668
25.311564207077 0.481436319178289
25.3152613639832 0.481438228390298
25.3171336650848 0.481734798019937
25.3205318450928 0.481734410465969
25.3220601081848 0.482029263610845
25.3257896900177 0.482028207768831
25.3274912834167 0.482322205718353
25.3318688869476 0.482319896984525
25.3327412605286 0.482611268792808
25.3365390300751 0.482608610849085
25.3380222320557 0.482900359102718
25.3418672084808 0.482897573913267
25.3432734012604 0.483189225021993
25.3470320701599 0.483187087187803
25.3485329151154 0.483479778361247
25.3497064113617 0.483479778361247
25.3498315811157 0.483479778361247
25.3523526191711 0.483478455527545
25.3542520999908 0.483769138878068
25.3579144477844 0.483769111083517
25.3589761257172 0.484064528082765
25.3627235889435 0.484065860560381
25.3642663955688 0.484366096791206
25.3680493831635 0.484368923515837
25.3695113658905 0.484669007847305
25.3733863830566 0.484672904849457
25.3747549057007 0.484977206576121
25.3784759044647 0.484982226080977
25.3800067901611 0.485290880907617
25.3853805065155 0.485602259170185
25.3866086006165 0.485607887772812
25.389105796814 0.48561376379017
25.390768289566 0.48592880426311
25.394335269928 0.485934773300357
25.3960375785828 0.48625273940999
25.3995499610901 0.486258387460419
25.3996849060059 0.486258387460419
25.3997535705566 0.486258387460419
25.4010875225067 0.486574957028748
25.4048171043396 0.486580465195383
25.4073002338409 0.486900223422254
25.4100844860077 0.48690622144801
25.4116239547729 0.487224392445829
25.4153473377228 0.487230508863569
25.416802406311 0.487546325780439
25.4205725193024 0.487554195266046
25.422135591507 0.487868438943003
25.4258832931519 0.487877951236498
25.4273862838745 0.48818938559662
25.4311907291412 0.488201207324431
25.4329073429108 0.488508325892349
25.436558008194 0.488522015319801
25.4380574226379 0.488830441069016
25.4417657852173 0.488847761277716
25.4434370994568 0.489152058002903
25.446923494339 0.489172751968153
25.4486320018768 0.489474329680924
25.4495248794556 0.489474329680924
25.4496412277222 0.489474329680924
25.4521441459656 0.48949852968264
25.4540162086487 0.489800105987168
25.458619594574 0.489826015316823
25.4593231678009 0.490128743266126
25.4626593589783 0.490156686606574
25.4646744728088 0.49046317460796
25.4682972431183 0.490492121723604
25.4694802761078 0.490797995837324
25.4732246398926 0.490827820738869
25.4747080802917 0.491136714782524
25.4785690307617 0.491166020403506
25.4800186157227 0.49147773496782
25.4838035106659 0.49150563794638
25.4853038787842 0.491818439662217
25.4891049861908 0.491843771827007
25.4906377792358 0.492158299352361
25.4945313930511 0.492180734587797
25.4958927631378 0.492494255602041
25.4993119239807 0.492494255602041
25.4994440078735 0.492494255602041
25.4995322227478 0.492513660683058
25.5010600090027 0.492822571085891
25.5047829151154 0.492838027599784
25.5063261985779 0.493144533313635
25.5100553035736 0.493156783003984
25.5115940570831 0.493462011602476
25.5153346061707 0.493470510902925
25.5167942047119 0.493765895714915
25.5205829143524 0.493770326660804
25.5224823951721 0.49405953491788
25.5258326530457 0.494061092311987
25.5273678302765 0.494344583219772
25.5321559906006 0.49434243680466
25.532607793808 0.494619262772618
25.5364542007446 0.494614689339324
25.5379862785339 0.494884722169963
25.5416600704193 0.494877824121248
25.5433042049408 0.495143379225361
25.5470752716064 0.495134906671708
25.5494067668915 0.495134906671708
25.5495073795319 0.495134906671708
25.5495924949646 0.495392494431368
25.5525376796722 0.495382309803631
25.5537006855011 0.49564076533724
25.557587146759 0.495629783187786
25.5591006278992 0.495887384983205
25.5627357959747 0.495876356032871
25.5641322135925 0.496134090453841
25.5690383911133 0.496124824396861
25.5699505805969 0.496383261064654
25.5732061862946 0.496375306553023
25.574910402298 0.496635834408581
25.578456401825 0.496629933116788
25.5799841880798 0.496893308293984
25.5837392807007 0.496889303046099
25.5852682590485 0.497154010076846
25.5890431404114 0.497153002963203
25.5906038284302 0.497420501246474
25.594589471817 0.497422649368249
25.5959415435791 0.497692640860415
25.5992915630341 0.497692640860415
25.5994186401367 0.497692640860415
25.5995111465454 0.497697531275396
25.6011073589325 0.497965675135944
25.6047976016998 0.497971985198733
25.6063592433929 0.498240742303565
25.6100952625275 0.498247947208602
25.6116678714752 0.498517149255148
25.6152942180634 0.498524432745474
25.6168246269226 0.498789334978864
25.6205461025238 0.498796351618612
25.6221315860748 0.499057665666586
25.6258563995361 0.499063309561134
25.6275188922882 0.499321641542935
25.6310806274414 0.499324950621769
25.6328325271606 0.499577864771742
25.6365933418274 0.499578897725201
25.6379449367523 0.49982749045407
25.641886472702 0.499826067036862
25.6432332992554 0.500068303424274
25.6474034786224 0.500064540175707
25.6484870910645 0.500302758316114
25.6494135856628 0.500302758316114
25.6495039463043 0.500302758316114
25.6525447368622 0.500296497034398
25.6536650657654 0.500531035464024
25.6573662757874 0.50052199469445
25.6590671539307 0.500753821500941
25.6636345386505 0.500743351644756
25.6641387939453 0.500969844158879
25.667920589447 0.500958709039362
25.669440984726 0.501181874837484
25.673166513443 0.501170427761167
25.674777507782 0.50139322469353
25.6784088611603 0.50138130598857
25.6799771785736 0.501600903163102
25.6838397979736 0.501588363599747
25.6852943897247 0.501806611034086
25.68905210495 0.501793755596636
25.6905772686005 0.50201004590188
25.694454908371 0.501997101108839
25.6958913803101 0.502213768698353
25.6992976665497 0.502213768698353
25.6994223594666 0.502213768698353
25.699517250061 0.502200107725732
25.701057434082 0.502412512826812
25.7049384117126 0.502397172248264
25.7063372135162 0.502607255198199
25.7100019454956 0.502591761360342
25.7118031978607 0.502801908951344
25.7152590751648 0.502786017400306
25.7167718410492 0.502993425024063
25.720600605011 0.502977283201232
25.7220602035522 0.503182336267371
25.7258479595184 0.503166337992601
25.7275137901306 0.503369682493379
25.7315213680267 0.503353269341151
25.732702255249 0.503552096609464
25.7365190982819 0.50353666821399
25.7380261421204 0.503733236758952
25.741682767868 0.503720715728609
25.7433948516846 0.50391343341836
25.7469546794891 0.503902432631414
25.748715877533 0.504092744916893
25.7526688575745 0.504092744916893
25.7528851032257 0.504084734225873
25.7529852390289 0.504084734225873
25.7539489269257 0.504273091234002
25.7575767040253 0.504267631842969
25.759200334549 0.504454232148387
25.7628111839294 0.504451821916199
25.7642302513123 0.504636023102053
25.7682018280029 0.50463671067874
25.7695345878601 0.504817838976981
25.7744171619415 0.504820616840878
25.7748417854309 0.505001349425336
25.7785546779633 0.505005488572956
25.7954177856445 0.505011079908695
25.7964379787445 0.505187641129046
25.7966725826263 0.505193166783021
25.7968244552612 0.50536713159545
25.7969880104065 0.50537264615845
25.7971253395081 0.505543264862328
25.7972333431244 0.505710917588017
25.7995452880859 0.505716601814405
25.8010203838348 0.505882202769275
25.8011872768402 0.505882202769275
25.8013064861298 0.505882202769275
25.8048315048218 0.505886842312711
25.8062994480133 0.50604742377738
25.8099875450134 0.506050900412172
25.8122727870941 0.50620660391459
25.8153014183044 0.506209860412995
25.8167772293091 0.506359706373147
25.8205735683441 0.506360618880651
25.8228139877319 0.506505051903049
25.8258681297302 0.506504911628959
25.8273913860321 0.506645141139869
25.8311319351196 0.506645005135464
25.8331379890442 0.506780020021557
25.8368053436279 0.50677891728514
25.8383576869965 0.506909290036172
25.8417584896088 0.506907375793465
25.8432679176331 0.507034789137102
25.8466999530792 0.507034789137102
25.8467826843262 0.507034789137102
25.8468503952026 0.507031732386487
25.8484539985657 0.507156211448413
25.8528234958649 0.507151034294048
25.8536689281464 0.507270401980254
25.8577778339386 0.507264026734008
25.8588802814484 0.507381912550587
25.8626275062561 0.507374279797832
25.8642382621765 0.507490791215602
25.8685028553009 0.507481821038073
25.8700635433197 0.507594558398441
25.8732719421387 0.5075845600162
25.8748695850372 0.507697174771009
25.8786101341248 0.507685272423841
25.8800528049469 0.507794997470922
25.883798122406 0.507782498134813
25.8852815628052 0.50789102527537
25.8889927864075 0.507877050402023
25.8918459415436 0.507982258514072
25.8945097923279 0.507967549285774
25.8957934379578 0.508067440234732
25.8968553543091 0.508067440234732
25.8969559669495 0.508067440234732
25.8994576931 0.508053378384144
25.9011197090149 0.508150279504172
25.9047315120697 0.508136420966919
25.9063687324524 0.508227449070707
25.9100706577301 0.508212867065521
25.9121170043945 0.508297278222846
25.9152824878693 0.508283505892608
25.9168827533722 0.50836454063851
25.9206733703613 0.508351642384007
25.9221425056458 0.508427668926292
25.9259099960327 0.508415822128989
25.9275686740875 0.50848550066713
25.9314153194427 0.508474956214489
25.9327964782715 0.50853940605754
25.9364175796509 0.508530100722947
25.9379394054413 0.508587398315525
25.9417459964752 0.508578242073429
25.9433598518372 0.508630734493965
25.9469568729401 0.508623493368209
25.948520898819 0.508623493368209
25.9486336708069 0.508623493368209
25.9487011432648 0.508671696028593
25.952189207077 0.508665849075468
25.9536836147308 0.50870937337248
25.9575145244598 0.508705046463425
25.9589047431946 0.508744487176138
25.9627287387848 0.508741997443749
25.9641931056976 0.508778244318955
25.9683408737183 0.508777611604998
25.9708294868469 0.508807985972339
25.973237991333 0.508808306106567
25.9747948646545 0.508836854242494
25.9786043167114 0.508839486959167
25.9800436496735 0.508863998679969
25.9837546348572 0.508867904235145
25.9852383136749 0.508887220552905
25.9890530109406 0.508892637338576
25.990626335144 0.508911296317749
25.9944183826447 0.50891724627885
25.9959740638733 0.508931229690639
25.999636888504 0.508938475785195
26.0011322498322 0.508951069648445
26.0013136863708 0.508951069648445
26.0014092922211 0.508951069648445
26.0047950744629 0.508958719316207
26.0062885284424 0.508966187443643
26.0100831985474 0.508974709470557
26.0116181373596 0.508980786553712
26.0153176784515 0.508989108229476
26.0170767307281 0.508990908090403
26.0205821990967 0.508999316696758
26.0228548049927 0.508998612587701
26.0258376598358 0.509006534527224
26.0276567935944 0.509001259019734
26.0310833454132 0.509008496789055
26.0326356887817 0.509001597257641
26.0363681316376 0.509007823942563
26.0378406047821 0.508995671891232
26.041576385498 0.509000928191612
26.0436062812805 0.508984822307617
26.0470502376556 0.508988745039619
26.0488951206207 0.508969969857119
26.0520687103271 0.508969969857119
26.0522186756134 0.508969969857119
26.0529675483704 0.508972605048151
26.053740978241 0.508949092619909
26.0574827194214 0.508950279576763
26.0589723587036 0.508922190065413
26.0627059936523 0.50892211347079
26.0642020702362 0.508889932888993
26.0681862831116 0.50888836961916
26.0694227218628 0.508852080412222
26.0733573436737 0.508848320928069
26.0747756958008 0.508808575304247
26.0784137248993 0.508803668800927
26.0802023410797 0.508760457172315
26.0843930244446 0.508754875274198
26.0852248668671 0.508707616025861
26.0889618396759 0.508700804678844
26.0911979675293 0.508651397086335
26.0941967964172 0.508643441256191
26.0957992076874 0.508590869844082
26.0973336696625 0.508590869844082
26.097395658493 0.508590869844082
26.0993874073029 0.508582432654822
26.1023795604706 0.508527206674939
26.1047432422638 0.508518403631219
26.1062672138214 0.508461003890402
26.1100392341614 0.508452062574558
26.1116325855255 0.508392846997027
26.1153416633606 0.508383683126327
26.1171035766602 0.508323922512791
26.1206133365631 0.508314229267342
26.1221354007721 0.508251138677271
26.1258692741394 0.508241715706958
26.1275610923767 0.508177636556861
26.1311399936676 0.508168257664322
26.132664680481 0.508101773176969
26.1364078521729 0.508092558801599
26.1379158496857 0.508023658853529
26.1416199207306 0.508014881958116
26.1436808109283 0.507943600458924
26.1468982696533 0.507935363832593
26.1469833850861 0.507935363832593
26.1470301151276 0.507935363832593
26.1504347324371 0.507863665080725
26.1526470184326 0.507855875796825
26.1536600589752 0.507780189608178
26.1573722362518 0.507773016044535
26.1588439941406 0.507694704827081
26.1626391410828 0.507688313822577
26.1641972064972 0.507608069822016
26.1681118011475 0.507602447556891
26.169606924057 0.507520899402714
26.1732461452484 0.507516024300184
26.1758677959442 0.507433087214111
26.1785359382629 0.507429325019899
26.1800405979156 0.507344218544105
26.1837728023529 0.507341929161262
26.1852962970734 0.507256624085436
26.1890118122101 0.507255154296706
26.1913075447083 0.507169555754169
26.1943101882935 0.507169396846314
26.1958553791046 0.507084487237845
26.1976692676544 0.507084487237845
26.1977579593658 0.507084487237845
26.1995618343353 0.507085507939609
26.2010107040405 0.507001977634921
26.2049794197083 0.50700498436895
26.2062623500824 0.506922616223747
26.2100493907928 0.506926492507135
26.2119634151459 0.506845302094428
26.2153010368347 0.506850256700262
26.2168099880219 0.506771205651146
26.220635175705 0.506777117144539
26.2223703861237 0.506699711546012
26.2258949279785 0.5067066837864
26.2274186611176 0.50663183028055
26.2314507961273 0.506640047938121
26.2334973812103 0.506567159664315
26.2364203929901 0.50657624061959
26.2379148006439 0.506505695973431
26.2416303157806 0.506515209524872
26.2433443069458 0.506446541350223
26.247150182724 0.506456336104395
26.2486152648926 0.506456336104395
26.2487375736237 0.506390500183632
26.248804807663 0.506390500183632
26.2521414756775 0.506400230049969
26.2537307739258 0.506335593688622
26.257381439209 0.506345034918014
26.2588193416595 0.506282657416132
26.2626605033875 0.506291748933625
26.2641990184784 0.506231676809445
26.2680039405823 0.506240264440614
26.2694725990295 0.506183179176049
26.2731750011444 0.506191557076961
26.2747337818146 0.506136996662677
26.2785642147064 0.506144879299183
26.2801585197449 0.506091940900947
26.2839593887329 0.506098371176426
26.2853074073792 0.506048702382505
26.2890839576721 0.506053860283011
26.2910902500153 0.506007586937873
26.2945306301117 0.506011646402855
26.2959666252136 0.505968273753453
26.2987058162689 0.505968273753453
26.2988133430481 0.505968273753453
26.2998878955841 0.505971287008768
26.3009881973267 0.505930422667793
26.3047535419464 0.505932129946726
26.3062114715576 0.505895079985891
26.3099708557129 0.505895551611978
26.3121747970581 0.505861038400891
26.3152809143066 0.505859958945939
26.3168015480042 0.505828839060141
26.3205139636993 0.505827132365852
26.322007894516 0.505799195734422
26.3257892131805 0.505796304597995
26.327481508255 0.505771929203743
26.3315713405609 0.505767891095831
26.3326985836029 0.505747118649179
26.3364872932434 0.50574198219279
26.3381481170654 0.505725219427525
26.3416783809662 0.505718834079512
26.3432877063751 0.505705509005466
26.3472685813904 0.505698645734224
26.3486518859863 0.505698645734224
26.3487656116486 0.505698645734224
26.3513748645782 0.505688738076716
26.3521625995636 0.505681508936729
26.3538732528687 0.505676190147515
26.3576443195343 0.505668550170162
26.3589310646057 0.505667128599871
26.3627984523773 0.505659264861774
26.3640277385712 0.505662072532482
26.3687093257904 0.505653767540327
26.3694272041321 0.50566015276414
26.3732047080994 0.50565149171987
26.3756890296936 0.50566359619239
26.3787508010864 0.505654696309782
26.3804051876068 0.505670757631086
26.3837833404541 0.505662563008593
26.3852567672729 0.50568396940214
26.389012336731 0.505676757120094
26.3921387195587 0.505703912010505
26.3944606781006 0.505698462173474
26.3959107398987 0.505729403441519
26.3986151218414 0.505729403441519
26.3987212181091 0.505729403441519
26.3998415470123 0.505724369435161
26.401038646698 0.505760955576495
26.4048972129822 0.505756953090491
26.4067137241364 0.505797793219576
26.4099974632263 0.505794365565893
26.4121842384338 0.505840025711193
26.4153211116791 0.505837836116576
26.4168012142181 0.50588751237524
26.4205327033997 0.50588649170394
26.4225687980652 0.505942803952734
26.4258224964142 0.505942612888804
26.4274296760559 0.506002309967375
26.4313020706177 0.506002614473481
26.432724237442 0.506066121442166
26.4367647171021 0.506066830628616
26.4379513263702 0.506134261285099
26.4416656494141 0.506135396455315
26.4433014392853 0.506206912124461
26.447075843811 0.506207777151204
26.448445558548 0.50628276213857
26.4486145973206 0.50628276213857
26.4486927986145 0.50628276213857
26.4522390365601 0.506283372730627
26.4541964530945 0.506361489488488
26.4574379920959 0.506361844006548
26.4593806266785 0.50644400099515
26.4628217220306 0.506444696115978
26.4645087718964 0.506531055984383
26.4679431915283 0.506532416757951
26.4695839881897 0.506623268196754
26.4731771945953 0.50662501616952
26.474764585495 0.506719983855659
26.4785747528076 0.506722754466388
26.4800260066986 0.506822340527983
26.4837055206299 0.506826441062167
26.4851694107056 0.506930418257848
26.4890263080597 0.506935853446782
26.4906272888184 0.507044970160562
26.4945142269135 0.507050153700193
26.49587225914 0.507163610247745
26.4990973472595 0.507163610247745
26.499195098877 0.507163610247745
26.5004208087921 0.507169677252365
26.5012011528015 0.507286270246157
26.5047619342804 0.507293017736949
26.506457567215 0.507414705082841
26.5099577903748 0.507422350458949
26.5118839740753 0.507547507762044
26.5152487754822 0.507556183946984
26.5167548656464 0.50768508078672
26.520546913147 0.507692567289481
26.5220766067505 0.507825264971444
26.5257713794708 0.507833114722695
26.5274085998535 0.507968477518003
26.5311515331268 0.507974954430986
26.5329024791718 0.508111640198943
26.5364542007446 0.508116482071903
26.5379815101624 0.508257671214103
26.5416533946991 0.508262817584372
26.5434334278107 0.508407568247128
26.5471115112305 0.508412249620717
26.5488758087158 0.5085601769091
26.5490992069244 0.5085601769091
26.549200296402 0.5085601769091
26.55228972435 0.508562570426593
26.5536847114563 0.508714118393422
26.55775141716 0.508715427355791
26.5589141845703 0.508871710163978
26.5627450942993 0.508870738833754
26.5641875267029 0.509033677535152
26.5682175159454 0.509030904700022
26.5695123672485 0.50919869278823
26.573228597641 0.509192792434049
26.5747601985931 0.509365601209918
26.5785489082336 0.509356895906269
26.5800552368164 0.509534602310807
26.5854833126068 0.50971939236681
26.5858619213104 0.509710087435232
26.589072227478 0.509698406205619
26.5906994342804 0.509889198141553
26.5943148136139 0.50987539931494
26.5959882736206 0.510070087698693
26.5987763404846 0.510070087698693
26.5988893508911 0.510070087698693
26.5996177196503 0.510054746011073
26.6010220050812 0.510251437970654
26.6047599315643 0.510234155080407
26.6067001819611 0.510433673089585
26.6099741458893 0.510416529957317
26.6118586063385 0.510619323258905
26.6152892112732 0.510603365328649
26.6167747974396 0.510807115240259
26.6204783916473 0.51079288577907
26.6231892108917 0.51099582135953
26.6257936954498 0.510982827779977
26.6277391910553 0.511187000970436
26.631400346756 0.511178140691643
26.6328117847443 0.511379616589871
26.6364741325378 0.511372633196443
26.6380040645599 0.511573696794189
26.6416082382202 0.511570462768696
26.6436355113983 0.511769808274115
26.6469159126282 0.511769944529763
26.6482656002045 0.511769944529763
26.6483428478241 0.511769944529763
26.6502680778503 0.511967906829199
26.6525855064392 0.511969322139788
26.6538581848145 0.512166127492434
26.6576347351074 0.512170057408618
26.659042596817 0.512365357182337
26.6630847454071 0.512372369356864
26.6641376018524 0.512566217100412
26.6679139137268 0.512574661467535
26.6695084571838 0.512767120638273
26.6731588840485 0.512777156188409
26.674708366394 0.512967815482673
26.6787581443787 0.512978194465249
26.6800434589386 0.513167937997031
26.6837823390961 0.51317881669226
26.6852555274963 0.513366397880297
26.6890742778778 0.513377352187884
26.6906411647797 0.513563985741913
26.6945333480835 0.513573219286906
26.6959385871887 0.513756994376163
26.6985425949097 0.513756994376163
26.6986606121063 0.513756994376163
26.6994733810425 0.513766502652803
26.701021194458 0.513946341878898
26.7049751281738 0.513954379397783
26.7065668106079 0.514131841357788
26.7102339267731 0.514139602087864
26.7126741409302 0.514315381716959
26.7152369022369 0.514324244764261
26.716712474823 0.514495630280852
26.7204718589783 0.514502843994845
26.7220582962036 0.514669388446389
26.7257852554321 0.514675309800253
26.7274422645569 0.514836732048815
26.7313137054443 0.514842079568523
26.7327287197113 0.515000155204476
26.7364459037781 0.515004966867122
26.7378981113434 0.515157278915488
26.7416346073151 0.515161327474822
26.7432444095612 0.515309145394649
26.7470135688782 0.515312767735984
26.7486319541931 0.515312767735984
26.7487177848816 0.515312767735984
26.74906873703 0.515454268882647
26.7522494792938 0.515457403229015
26.753808259964 0.515593661372973
26.7576990127563 0.51559620622359
26.7589545249939 0.515726624798457
26.7627820968628 0.51572867859042
26.7641954421997 0.515852861664811
26.7686653137207 0.515854171394194
26.7693963050842 0.51597378257632
26.7731564044952 0.515974203067997
26.7747089862823 0.516088792343153
26.7785482406616 0.516087212617129
26.7799773216248 0.516195332095789
26.7838726043701 0.516192089452176
26.7852160930634 0.516294154401522
26.7908842563629 0.516290538625965
26.7914023399353 0.516386675598008
26.7945711612701 0.51638194625707
26.7958660125732 0.516472204605192
26.7986936569214 0.516472204605192
26.7988021373749 0.516472204605192
26.7996861934662 0.51646626002824
26.8010122776031 0.516549623547167
26.8048160076141 0.516543120083924
26.8065414428711 0.516618701464903
26.8100125789642 0.516611911897628
26.8121914863586 0.516681319015079
26.8152945041656 0.51667548306503
26.8169322013855 0.516736617861264
26.8205358982086 0.516730730200668
26.8223333358765 0.516782138606655
26.8258202075958 0.516776803842621
26.8273839950562 0.516818795951574
26.8312811851501 0.51681515289382
26.8327724933624 0.516847532837318
26.8364522457123 0.516845717840534
26.83793592453 0.516868266102524
26.841632604599 0.516868298680536
26.8433330059052 0.516881456679033
26.8470129966736 0.516883457093659
26.8486285209656 0.516883457093659
26.8487138748169 0.516883457093659
26.8488767147064 0.516887552032566
26.8522965908051 0.516891172964107
26.8537454605103 0.516887173281623
26.8574934005737 0.516892487907073
26.858984708786 0.516880398551733
26.8628227710724 0.516886966958355
26.8642916679382 0.516867913514251
26.8684513568878 0.516875267075976
26.8694875240326 0.516849623019054
26.873158454895 0.516857747114612
26.8746728897095 0.516826739364102
26.8911643028259 0.516835201439086
26.892077922821 0.51679942817983
26.8921635150909 0.516808397203357
26.8922111988068 0.51676915850343
26.892261505127 0.516778559305326
26.8923060894012 0.516737001305332
26.8942515850067 0.516745964459047
26.8958706855774 0.516701376240723
26.8986053466797 0.516701376240723
26.8987576961517 0.516701376240723
26.8996419906616 0.516708873321593
26.9010851383209 0.516661946036496
26.9051060676575 0.516669153918883
26.9061987400055 0.516621196592052
26.9099760055542 0.516627902920556
26.9116196632385 0.51657849077773
26.9152376651764 0.516584485120364
26.9167907238007 0.516533660017872
26.9211204051971 0.516538925632758
26.9221804141998 0.516486949704774
26.9257879257202 0.516491224516728
26.9275541305542 0.516438292703382
26.9311761856079 0.516441768236284
26.932678937912 0.516388707016629
26.9364809989929 0.516391666405822
26.9378945827484 0.516336776654487
26.9420506954193 0.516339148444731
26.9431481361389 0.516283622520242
26.947229385376 0.516285634559902
26.948312997818 0.516285634559902
26.9485301971436 0.516229410239688
26.9486043453217 0.516229410239688
26.9529168605804 0.516231131616967
26.9536738395691 0.516173294154413
26.9575955867767 0.516174764378644
26.9589333534241 0.516116050550345
26.9628863334656 0.516117381605172
26.9641547203064 0.516057641116299
26.9682295322418 0.516058314830379
26.9694612026215 0.515996994064049
26.9731681346893 0.515995526962342
26.9747347831726 0.515930779779361
26.9788730144501 0.515930538432947
26.9800846576691 0.515863806473339
26.9838120937347 0.515863183922327
26.9854896068573 0.51579427067305
26.9890198707581 0.515792847793201
26.9905626773834 0.515721204883041
26.9952852725983 0.515718954834749
26.9958162307739 0.515643262058045
26.9985451698303 0.515643262058045
26.9986681938171 0.515643262058045
27.0002493858337 0.515640540584728
27.001115322113 0.515562518139873
27.005054473877 0.515559448503532
27.0063734054565 0.51547757851033
27.0100123882294 0.515473132648834
27.0115973949432 0.515387958005169
27.0153493881226 0.51538276025925
27.016998052597 0.515293310588278
27.0205719470978 0.515288719370449
27.0222306251526 0.515195689674212
27.0258934497833 0.515191127773532
27.0275695323944 0.515094743373582
27.0320534706116 0.515090304268143
27.0328047275543 0.514990335939016
27.036417722702 0.514986148639979
27.0380339622498 0.514882304902824
27.0416467189789 0.514878141236381
27.0441279411316 0.514769601372036
27.0468354225159 0.514765280820882
27.0485200881958 0.514765280820882
27.0486471652985 0.514765280820882
27.04873919487 0.514652463279449
27.0527200698853 0.51464802068308
27.0539891719818 0.514529639711483
27.0574312210083 0.51452517390633
27.0588932037354 0.51440044724708
27.0629351139069 0.514395799149001
27.0641853809357 0.514264811408711
27.0681653022766 0.514259858416334
27.0695126056671 0.51412148822859
27.0731692314148 0.514117346504019
27.075747013092 0.513971369975646
27.0788114070892 0.51396634735695
27.0800611972809 0.513811831995292
27.0837736129761 0.513809187001328
27.0852220058441 0.513648091318794
27.0890309810638 0.513643895795046
27.0910103321075 0.513473691469871
27.0946733951569 0.513470449083221
27.0971841812134 0.513292163836459
27.0987422466278 0.513292163836459
27.0988414287567 0.513292163836459
27.0998303890228 0.513290445282787
27.1010208129883 0.51310719953165
27.1048359870911 0.513106992689918
27.106458902359 0.512919162802015
27.1099753379822 0.512918600048053
27.1115920543671 0.512725229222783
27.1152272224426 0.512725222642461
27.1167492866516 0.512528905933834
27.1205167770386 0.512531052734139
27.1220519542694 0.512331446325439
27.1257619857788 0.512333693447385
27.1274766921997 0.512133047949994
27.1312696933746 0.512134862381829
27.1328732967377 0.511933127216699
27.1364126205444 0.511934277372846
27.1379215717316 0.511728525003575
27.1416730880737 0.511729659060821
27.1431927680969 0.511520790771883
27.1475570201874 0.511521256455178
27.1483039855957 0.511521256455178
27.1484019756317 0.511521256455178
27.1484711170197 0.511311728053584
27.1525254249573 0.511311317273173
27.1536448001862 0.51109915340088
27.1573402881622 0.511098392327473
27.1590020656586 0.510885281918635
27.1630659103394 0.510884526594813
27.164165019989 0.510664820977846
27.1683077812195 0.510664087942042
27.1700277328491 0.51044002729198
27.1733365058899 0.510439554791855
27.1746804714203 0.510210457490144
27.1787848472595 0.510210261466846
27.1800332069397 0.509977029423577
27.184093952179 0.509977144151465
27.1852583885193 0.509741055634469
27.1890728473663 0.509744132181453
27.1906731128693 0.509504467348786
27.1943202018738 0.509507872970301
27.1958813667297 0.509264716945428
27.1984777450562 0.509264716945428
27.1985850334167 0.509264716945428
27.1995303630829 0.509271180126256
27.2011866569519 0.509025694724258
27.2047550678253 0.509033916828218
27.2062962055206 0.508788366432288
27.2101604938507 0.508797965511537
27.2115635871887 0.508549747839705
27.2152299880981 0.50855765719763
27.2173011302948 0.508309481475847
27.2204730510712 0.508318199010281
27.222145318985 0.508069995919158
27.225841999054 0.50808019840804
27.2278165817261 0.507831978401347
27.232702255249 0.507840967720134
27.2331504821777 0.507592690768934
27.23646235466 0.507601185609772
27.2378935813904 0.507350383919206
27.2416734695435 0.507356546771158
27.2431752681732 0.507108241912582
27.2472159862518 0.507113097163588
27.2483649253845 0.507113097163588
27.2484693527222 0.507113097163588
27.2490255832672 0.506866807633413
27.2521650791168 0.506869590165936
27.2541892528534 0.506623425626336
27.2573761940002 0.506624361380709
27.2589268684387 0.50637563426034
27.2636346817017 0.506375123271224
27.2646663188934 0.506126671857303
27.268542766571 0.506125513115795
27.2699279785156 0.505875112450138
27.2732920646667 0.505872395384017
27.2747251987457 0.50562497588875
27.2784442901611 0.505621758067251
27.2801530361176 0.505375000344013
27.2838139533997 0.505371732059824
27.2853081226349 0.505126195550363
27.2890672683716 0.505123933131558
27.2913138866425 0.504880659182136
27.294290304184 0.504878040246593
27.2958543300629 0.504637406672386
27.29847240448 0.504637406672386
27.298583984375 0.504637406672386
27.2998933792114 0.504634222606549
27.3018946647644 0.504400430222018
27.3048017024994 0.504397516975624
27.3062858581543 0.504170661659493
27.3100101947784 0.504166515732809
27.3116047382355 0.503947192497616
27.3153274059296 0.503945121465426
27.3168540000916 0.503734390208385
27.3207414150238 0.503733728510696
27.3227179050446 0.503535942227474
27.3258590698242 0.503536360798152
27.3274238109589 0.503353025580105
27.3322591781616 0.50335311907837
27.3338966369629 0.503186537996723
27.3364081382751 0.503184186500421
27.3380193710327 0.503038012321752
27.3416299819946 0.503035839479891
27.343537569046 0.502909429268823
27.3476541042328 0.502908373410675
27.3487017154694 0.502908373410675
27.3488395214081 0.502908373410675
27.3489327430725 0.502805282346613
27.3523192405701 0.50280517815421
27.3536622524261 0.50272305918666
27.3573884963989 0.502723105916532
27.3588871955872 0.502665470553851
27.3632051944733 0.502663565474095
27.3641948699951 0.502629456175754
27.3681900501251 0.502626711433882
27.3694815635681 0.50261675157387
27.3733806610107 0.50261392631804
27.3747560977936 0.502627453491799
27.3786265850067 0.502623189715092
27.3800058364868 0.502658443325725
27.3837761878967 0.502653751445691
27.3852679729462 0.502708639843057
27.389105796814 0.502703209910556
27.3905665874481 0.5027750764624
27.3943068981171 0.502768982500123
27.3957467079163 0.502854696415779
27.3985595703125 0.502854696415779
27.3986866474152 0.502854696415779
27.3998265266418 0.50284813313497
27.4010374546051 0.502944833768033
27.4049334526062 0.502938412847164
27.4063076972961 0.503043564329205
27.410062789917 0.503037541298153
27.4116170406342 0.503147482261384
27.4153418540955 0.503139886049186
27.4170322418213 0.503253138566556
27.4206721782684 0.503245747958768
27.4220502376556 0.503360838155825
27.4258255958557 0.503353658190837
27.4274017810822 0.503467253991508
27.4311344623566 0.503460380749878
27.4329102039337 0.503570970626173
27.4363644123077 0.503566240064775
27.4380266666412 0.503672266461465
27.4416189193726 0.503667898111493
27.4436292648315 0.503769362543101
27.4469904899597 0.503765260676988
27.4488627910614 0.503859766503784
27.4489769935608 0.503859766503784
27.449031829834 0.503859766503784
27.4523243904114 0.503855981084915
27.4537131786346 0.503946253484911
27.4574534893036 0.503942051878449
27.4588787555695 0.504027742619806
27.4626235961914 0.504023011062074
27.464106798172 0.50410284090438
27.468071937561 0.504099696246157
27.4694836139679 0.504174402575798
27.4732127189636 0.504173571935471
27.4747366905212 0.504243397015048
27.4785032272339 0.504243585195367
27.4800202846527 0.504307704335039
27.4836983680725 0.504308490380857
27.4853236675262 0.504366656875779
27.4890253543854 0.504368750301116
27.4910805225372 0.504422020209759
27.4943125247955 0.504425814806331
27.4957993030548 0.504473622583534
27.4989647865295 0.504473622583534
27.4990692138672 0.504473622583534
27.5002017021179 0.504478926856654
27.5010352134705 0.504520972973765
27.5047664642334 0.504527617297191
27.5075151920319 0.504564565503862
27.5099995136261 0.504570276750796
27.5116658210754 0.504601576032158
27.5153231620789 0.504608282282661
27.5170402526855 0.504632821682001
27.5205683708191 0.504640769442512
27.5221943855286 0.504659030077544
27.525794506073 0.504667721683945
27.5273535251617 0.504680238171054
27.5313086509705 0.504689744961489
27.53293633461 0.504696681865697
27.5368275642395 0.504703646043923
27.5379700660706 0.504704390391454
27.5416231155396 0.504710361430494
27.5432982444763 0.50470693694956
27.5477933883667 0.504714179568631
27.5484228134155 0.504706414006175
27.5485680103302 0.504706414006175
27.5486516952515 0.504706414006175
27.5522003173828 0.504713644051285
27.5539743900299 0.504701729069298
27.5573923587799 0.504708768869792
27.5593361854553 0.50469279889615
27.5625879764557 0.504701636540274
27.564183473587 0.504681911203215
27.5688662528992 0.504692589954606
27.5694606304169 0.504669396474857
27.5732107162476 0.504682764075487
27.5748562812805 0.504656865834326
27.578592300415 0.504670772866985
27.5809485912323 0.504641690462889
27.5837986469269 0.504657547299736
27.585301399231 0.504625686969651
27.5890583992004 0.504642130374472
27.5910201072693 0.504607710649726
27.5943117141724 0.504624976790684
27.5958569049835 0.504588464444127
27.5985531806946 0.504588464444127
27.5986638069153 0.504588464444127
27.6000151634216 0.504606627365968
27.6010181903839 0.504566837939882
27.6047742366791 0.504584976069568
27.6066846847534 0.504543186597577
27.610363483429 0.504561431687324
27.6116256713867 0.5045174816319
27.6153101921082 0.504533705934443
27.61678647995 0.504487471942174
27.6205642223358 0.504503295251284
27.6220893859863 0.504454373391219
27.625866651535 0.50446773135888
27.6274545192719 0.504417378681057
27.6313290596008 0.504428939815547
27.6328463554382 0.50437626438096
27.6365678310394 0.504386156138264
27.6379299163818 0.504329968716572
27.6417350769043 0.504338459030794
27.6431934833527 0.504279881597124
27.6470553874969 0.504289224840878
27.6482381820679 0.504289224840878
27.6483471393585 0.504289224840878
27.6489803791046 0.50422954713948
27.6531310081482 0.504238930996029
27.6541950702667 0.504175949622894
27.6573879718781 0.504183212702275
27.6590118408203 0.504118898071629
27.6626682281494 0.504127514078147
27.6642687320709 0.50406044681579
27.6686935424805 0.504069765870921
27.6705493927002 0.504001555283061
27.6731388568878 0.504010215510807
27.6746673583984 0.50394064196697
27.6785202026367 0.503949753068391
27.6799960136414 0.503878971043804
27.6838228702545 0.503887166329818
27.6853013038635 0.503816863431392
27.6891243457794 0.503825449852482
27.692015171051 0.503756584948891
27.6944813728333 0.503764480421005
27.6958842277527 0.503697516063526
27.6982932090759 0.503697516063526
27.6983997821808 0.503697516063526
27.6995475292206 0.503706381996206
27.7010087966919 0.503642272510361
27.7051157951355 0.503650125241924
27.7062306404114 0.503589227988922
27.7099928855896 0.503595830351048
27.7119371891022 0.5035401400538
27.715292930603 0.503545139390907
27.7169752120972 0.503494029619845
27.7211012840271 0.503498177588821
27.7220554351807 0.503453037944233
27.7258853912354 0.503458078767815
27.7275695800781 0.503419165321398
27.7313625812531 0.503423544482509
27.732887506485 0.503391466392076
27.7365419864655 0.503395268846693
27.7381675243378 0.503369306452181
27.7416441440582 0.503371520324562
27.7439017295837 0.503352526496665
27.7468934059143 0.503355775999964
27.7484335899353 0.503343573958606
27.7486498355865 0.503343573958606
27.7487630844116 0.503343573958606
27.7525198459625 0.503345401326489
27.7535815238953 0.503339170657385
27.7575883865356 0.503340762097453
27.758891582489 0.503339419443416
27.7630434036255 0.503340445654165
27.7641305923462 0.503344465434782
27.7680673599243 0.503344894962045
27.7694733142853 0.503352545266366
27.773161649704 0.503352263913958
27.7747955322266 0.503363950441482
27.7789452075958 0.503363398911564
27.7799835205078 0.503377436163828
27.7837405204773 0.503376207086128
27.7852261066437 0.503391557747616
27.7890539169312 0.503388685043311
27.7919929027557 0.503404286892652
27.7942206859589 0.503401760186848
27.7959010601044 0.503416247702005
27.7986776828766 0.503416247702005
27.7987883090973 0.503416247702005
27.799525976181 0.503412215826177
27.8010578155518 0.503425293157239
27.8048748970032 0.503420386258564
27.8064157962799 0.503431342181905
27.8101375102997 0.503425113237828
27.8116052150726 0.503433774493749
27.8153352737427 0.503428403163565
27.8167638778687 0.503434049590267
27.8205223083496 0.503427488057036
27.8221297264099 0.503429656503745
27.8258585929871 0.503423332151335
27.8273975849152 0.503422024933271
27.831465959549 0.50341517904364
27.832789182663 0.503410768184326
27.8364636898041 0.503405230839229
27.8379538059235 0.503398123713275
27.8416664600372 0.503393950412162
27.844512462616 0.503384809946436
27.8470854759216 0.503382705957006
27.848464012146 0.503382705957006
27.8485622406006 0.503382705957006
27.8491127490997 0.503372454791346
27.8524696826935 0.503371307077038
27.8536064624786 0.503360517749394
27.8573913574219 0.503360460466673
27.8588662147522 0.503349712801901
27.8628180027008 0.503352850917235
27.8641247749329 0.503342798242571
27.8686017990112 0.503348212174819
27.8706414699554 0.503340154849635
27.8731601238251 0.503347148057064
27.8753380775452 0.503341245688057
27.8790550231934 0.503350127780944
27.8801007270813 0.503347146868825
27.8838257789612 0.503356263584128
27.8855152130127 0.503356303591935
27.8890118598938 0.503366897877735
27.8905944824219 0.503370617851547
27.894514799118 0.503381802544316
27.895890712738 0.503389364595413
27.8984386920929 0.503389364595413
27.8985447883606 0.503389364595413
27.8997492790222 0.503403155337858
27.9015622138977 0.503414680186051
27.904967546463 0.503428991093053
27.9062178134918 0.503443948695157
27.9100134372711 0.503457364789609
27.9115102291107 0.503475074294425
27.9164288043976 0.503490508437414
27.9167470932007 0.503510432964254
27.9204726219177 0.503526240583695
27.9220685958862 0.503547542959079
27.9257934093475 0.503562711335027
27.9274318218231 0.503585005860359
27.932674407959 0.503607714145328
27.9342651367188 0.503626584273224
27.9364337921143 0.503645687490005
27.9381449222565 0.503667767427836
27.9416818618774 0.503686866431295
27.9432418346405 0.503707285847326
27.9468624591827 0.503727336345934
27.9482669830322 0.503727336345934
27.9483451843262 0.503727336345934
27.9492948055267 0.503745491723524
27.9523260593414 0.503766328807477
27.9537155628204 0.50378159370853
27.9577531814575 0.50380321582557
27.9590332508087 0.503815537533865
27.9626662731171 0.503838345736536
27.9641599655151 0.503846592410641
27.9679362773895 0.503868830159624
27.9842000007629 0.503889538625366
27.985116481781 0.503894077908574
27.9851818084717 0.503914711583386
27.9852285385132 0.50391502737716
27.9852786064148 0.503934770453278
27.9853234291077 0.503930813802339
27.9853959083557 0.503923138127492
27.9890897274017 0.503941656591874
27.9905982017517 0.503930280360426
27.9942803382874 0.503948277437255
27.9958283901215 0.50393348114748
27.9985148906708 0.50393348114748
27.9986674785614 0.50393348114748
28.0006918907166 0.503948641366427
28.00110912323 0.503930579232741
28.0049533843994 0.503943636943845
28.0076034069061 0.503922931098257
28.0100107192993 0.503932239698101
28.0116040706635 0.503908976429962
28.0153086185455 0.503916735663732
28.0171713829041 0.503891699958449
28.0205581188202 0.503898410090528
28.022120475769 0.503872113413691
28.0258572101593 0.503875030013248
28.0275013446808 0.503848101497826
28.0313482284546 0.503849607571802
28.0328710079193 0.503822760240422
28.0365273952484 0.503824108101175
28.0382289886475 0.503797867997769
28.0417129993439 0.503793078288409
28.043271780014 0.503767962663481
28.0469083786011 0.503762701933065
28.048380613327 0.503762701933065
28.0484848022461 0.503762701933065
28.0488607883453 0.503739649694376
28.0523090362549 0.503733088912996
28.0540852546692 0.503712446731328
28.057452917099 0.503703214694782
28.0590410232544 0.50368531661694
28.0627505779266 0.503675129598559
28.0641191005707 0.503660358191879
28.0681879520416 0.503649598837936
28.0694441795349 0.503637849830655
28.0731773376465 0.503627068495186
28.0747337341309 0.503619153297617
28.0785357952118 0.503608410004319
28.0800971984863 0.503603738893641
28.0837941169739 0.503593192801763
28.0852699279785 0.503591815009621
28.0890574455261 0.503582047456576
28.0905723571777 0.50358383962857
28.094269990921 0.503576400570331
28.0959477424622 0.503580792059125
28.0985643863678 0.503580792059125
28.0986688137054 0.503580792059125
28.0999736785889 0.503574761457227
28.1011137962341 0.503581368123321
28.1048262119293 0.503577665673498
28.1062526702881 0.503586049745161
28.1100096702576 0.503585465155323
28.1116502285004 0.503595135596399
28.1152813434601 0.503596911602283
28.1173522472382 0.503607007385631
28.1213583946228 0.503611530828051
28.1222667694092 0.503622046649783
28.1258354187012 0.503627769332643
28.1274228096008 0.503637619486168
28.1311945915222 0.503644611909376
28.1326878070831 0.503653396091891
28.1368300914764 0.503661147730045
28.1385903358459 0.503668475698248
28.1416752338409 0.503676684718589
28.1434936523438 0.503682199560807
28.1471877098083 0.503689544124232
28.1484208106995 0.50369304683816
28.1490223407745 0.50369304683816
28.1491034030914 0.50369304683816
28.1521530151367 0.503702739113038
28.1536290645599 0.503704194324169
28.1576461791992 0.503711462960265
28.1588983535767 0.503710649031793
28.1635828018188 0.503716743634522
28.1641280651093 0.503713930463816
28.1684613227844 0.503719519992611
28.1698091030121 0.503714772396057
28.1732084751129 0.503717789878509
28.1747171878815 0.50371119437375
28.1784977912903 0.503713049423998
28.180065870285 0.503705242006252
28.1837730407715 0.503706037774613
28.1852562427521 0.503697106545166
28.1890518665314 0.503698661538714
28.1905434131622 0.503689485070865
28.1942784786224 0.50369069985912
28.1959629058838 0.503681161356743
28.1983528137207 0.503681161356743
28.1984581947327 0.503681161356743
28.1997158527374 0.50368071039731
28.2011032104492 0.503671176085329
28.2056205272675 0.503670270844169
28.2062377929688 0.503661217290622
28.2107131481171 0.50366012188047
28.2116072177887 0.503652022497886
28.2153162956238 0.503652063190692
28.2168583869934 0.503645114951113
28.2205467224121 0.503644997379144
28.22207903862 0.503639303918066
28.2258200645447 0.503640709474666
28.228054523468 0.503636481912244
28.2312061786652 0.503637155856988
28.2330548763275 0.503634364534626
28.2366325855255 0.503635794495762
28.2380154132843 0.503634789280676
28.2417092323303 0.503636637705779
28.2432367801666 0.503637297121289
28.2468092441559 0.503639496766701
28.2486207485199 0.503639496766701
28.2487380504608 0.503639496766701
28.2489886283875 0.503641719499123
28.2521145343781 0.503643713603236
28.2537932395935 0.503647237381449
28.2575430870056 0.503649071981699
28.2590630054474 0.503653762464862
28.2626671791077 0.503656211730313
28.2641506195068 0.503661665067142
28.2688357830048 0.503664621951611
28.2694101333618 0.503670703782044
28.2731807231903 0.503673440190794
28.2746949195862 0.503679715857342
28.27854180336 0.503682648472875
28.2800619602203 0.503688859095097
28.2837793827057 0.503693674863436
28.2852346897125 0.503699337313636
28.2891383171082 0.503704678735863
28.2905747890472 0.503709356283029
28.2943413257599 0.503715987693668
28.2959117889404 0.503719647695716
28.2997834682465 0.503725062324204
28.3010478019714 0.503727113024141
28.302321434021 0.503727113024141
28.3025300502777 0.503727113024141
28.305125951767 0.503733796270363
28.3063373565674 0.503734719333604
28.310051202774 0.503743052711837
28.3116679191589 0.503742672216111
28.3153185844421 0.503750524777578
28.3168427944183 0.503748819399857
28.3206083774567 0.503756543399755
28.3222889900208 0.503753478609268
28.3258738517761 0.503761108773984
28.3276097774506 0.503757048188152
28.3318002223969 0.50376521986032
28.3337922096252 0.503760267597076
28.3364043235779 0.503764928105988
28.3380038738251 0.503759556019512
28.3416335582733 0.503766369572278
28.34352850914 0.503760814007398
28.346928358078 0.503767328723986
28.3488163948059 0.503761807872777
28.3521692752838 0.503761807872777
28.3523905277252 0.503768448760938
28.3525302410126 0.503768448760938
28.3540332317352 0.503763016200333
28.3579559326172 0.503770073904014
28.3594622612 0.503765212541876
28.3627362251282 0.503773330350683
28.3642423152924 0.503769054308641
28.3680140972137 0.503778581432941
28.3695039749146 0.503775236511494
28.3732540607452 0.503786141929833
28.3747653961182 0.503783501251529
28.3785901069641 0.503796061582354
28.3800477981567 0.503794547948852
28.384425163269 0.5038076865268
28.386079788208 0.503807285218867
28.3889656066895 0.503820551421925
28.3912720680237 0.503820845283031
28.3943781852722 0.503833248314306
28.3958714008331 0.503834923542695
28.3979859352112 0.503834923542695
28.3980889320374 0.503834923542695
28.3994958400726 0.503846026930278
28.4009630680084 0.50384836839172
28.4053251743317 0.503859160967811
28.4062874317169 0.503862319079849
28.4099504947662 0.503872723589517
28.4115350246429 0.503876577181823
28.4152374267578 0.503885309956439
28.4167757034302 0.503889503047826
28.4205808639526 0.503896945471573
28.4221611022949 0.503901380849999
28.425856590271 0.503907933271778
28.4282922744751 0.503912524904646
28.4311056137085 0.503918103291089
28.4332096576691 0.503922507045615
28.4363729953766 0.503926794900608
28.4381074905396 0.503930902434277
28.4423189163208 0.503934095312028
28.4432303905487 0.503937886326096
28.4461586475372 0.503937886326096
28.4462213516235 0.503937886326096
28.4475083351135 0.503942598555493
28.4484572410583 0.503945610600743
28.4521090984344 0.503949031769116
28.4538679122925 0.503951359563124
28.4573254585266 0.503954858457628
28.4588439464569 0.503956530868193
28.4628949165344 0.503960421539531
28.4646391868591 0.503961294486564
28.4681396484375 0.503963333999204
28.4695208072662 0.503963667039707
28.4733772277832 0.503964521100225
28.475145816803 0.503964085176544
28.4785392284393 0.503965357541127
28.480521440506 0.503964116540569
28.4837362766266 0.503963957495867
28.4852352142334 0.50396230803771
28.4890069961548 0.503961227861414
28.4907393455505 0.503959069215332
28.4943532943726 0.503958384723143
28.4958024024963 0.503956015449024
28.4970374107361 0.503956015449024
28.4971218109131 0.503956015449024
28.5000238418579 0.50395506607909
28.5010876655579 0.503952891689978
28.504734992981 0.503953189210377
28.5062532424927 0.503950612444813
28.5099899768829 0.503952839768576
28.5120260715485 0.503950427948859
28.5152609348297 0.503953250228691
28.5168817043304 0.503950770084659
28.5206875801086 0.503955627555523
28.5222208499908 0.503953494479366
28.5258905887604 0.503959462358233
28.5273613929749 0.503957772917783
28.531147480011 0.503964837907848
28.5327291488647 0.503963745418626
28.5366141796112 0.503973119008651
28.5379314422607 0.503972511760198
28.5416586399078 0.503982969218178
28.5432558059692 0.503983111380149
28.5476036071777 0.503993975107843
28.5484530925751 0.503994778002809
28.5493452548981 0.503994778002809
28.5494329929352 0.503994778002809
28.5523290634155 0.504007165540891
28.5537014007568 0.504008342673759
28.5574021339417 0.504020194158316
28.5589497089386 0.504022157086399
28.5629067420959 0.504032807720951
28.5641903877258 0.504034930074559
28.5683193206787 0.504045039099933
28.5695331096649 0.504047715481069
28.5732460021973 0.504058008170298
28.5751204490662 0.504061079366101
28.5785160064697 0.504071118832799
28.5800378322601 0.50407407590214
28.5838334560394 0.504083159126523
28.5852026939392 0.50408598025344
28.5890831947327 0.504094361320398
28.5905375480652 0.504096693375599
28.5945355892181 0.504105137096974
28.5959014892578 0.504106887925366
28.5997023582458 0.504114703503546
28.6010007858276 0.504114703503546
28.6012916564941 0.504115689253108
28.6013994216919 0.504115689253108
28.6048669815063 0.504122991462018
28.6063985824585 0.50412322767249
28.6100959777832 0.504130338270757
28.6117603778839 0.504129723421441
28.6153547763824 0.504136100361733
28.6169533729553 0.504134719629117
28.6206593513489 0.504139933078466
28.6221911907196 0.504137963777904
28.6258084774017 0.504142725508948
28.6274831295013 0.504140184390361
28.6312479972839 0.504144928684934
28.6343822479248 0.504141687695682
28.6364486217499 0.504146947911259
28.6382179260254 0.504143274939909
28.6415131092072 0.504149148042456
28.64311170578 0.504145497151866
28.6471846103668 0.504151047100908
28.6484110355377 0.50414755307627
28.6508755683899 0.50414755307627
28.6510384082794 0.50414755307627
28.6524033546448 0.504154108579829
28.6537690162659 0.504150842152077
28.6574862003326 0.504159174325908
28.6591432094574 0.504156494222904
28.6627044677734 0.504166461039697
28.6641783714294 0.504164560684577
28.6679620742798 0.504176304328271
28.6694519519806 0.504174872062263
28.67347240448 0.504188812202823
28.6747827529907 0.504188510563644
28.6784589290619 0.504204613684467
28.6800220012665 0.504204472107113
28.6836755275726 0.504221556782706
28.6852076053619 0.504222033587497
28.6889746189117 0.504241701853984
28.6905152797699 0.504242777814406
28.6942434310913 0.504263304408293
28.6958174705505 0.504265131076342
28.6979591846466 0.504265131076342
28.698073387146 0.504265131076342
28.6995375156403 0.504284861708048
28.7011103630066 0.504287104293372
28.7051954269409 0.504305950491715
28.7063698768616 0.504308357355945
28.7100217342377 0.504326432790342
28.7116041183472 0.50432877025853
28.7153389453888 0.504344959157026
28.7171792984009 0.504347334527128
28.7209231853485 0.504361325176303
28.7222266197205 0.50436351832676
28.725967168808 0.504376246323589
28.7273616790771 0.504378218704376
28.7314233779907 0.504388292711588
28.7327160835266 0.504389737624998
28.7364726066589 0.504396892522688
28.7383551597595 0.504397798161242
28.7419807910919 0.504402637867536
28.7437126636505 0.50440326343966
28.7471036911011 0.504405944510654
28.7486507892609 0.504406070368403
28.752233505249 0.504407114149008
28.752454996109 0.504407114149008
28.7526226043701 0.504407114149008
28.7537453174591 0.504406703606651
28.7576568126678 0.504407085837182
28.7589547634125 0.504406766624211
28.7629671096802 0.504407031727442
28.7642080783844 0.5044065214277
28.7679970264435 0.504407263463521
28.769510269165 0.504406435244883
28.7731966972351 0.504407658231719
28.774719953537 0.504407101616363
28.7784612178802 0.504408363499848
28.7800951004028 0.504407714531959
28.784449338913 0.504409362529298
28.7853105068207 0.50440906263593
28.7891004085541 0.504411510164796
28.7905194759369 0.504412046553714
28.7941796779633 0.504415211688603
28.7957530021667 0.504416223265706
28.7994120121002 0.504419825882196
28.8009920120239 0.504421354310786
28.8023316860199 0.504421354310786
28.8024528026581 0.504421354310786
28.80530834198 0.504425424427654
28.806245803833 0.504427460094645
28.8099758625031 0.50443135491683
28.8115770816803 0.504433469304444
28.8152079582214 0.504438094224178
28.8167591094971 0.504440731258904
28.8204638957977 0.504445837575663
28.8220138549805 0.504448630948099
28.8259093761444 0.504453874886675
28.8279983997345 0.504456573012919
28.8313539028168 0.504461863012559
28.8331274986267 0.504464770115035
28.8365569114685 0.504469030231543
28.8389577865601 0.50447195529475
28.8416051864624 0.504478172266645
28.8432786464691 0.504481499980182
28.8469417095184 0.504481499980182
28.8470067977905 0.504481499980182
28.8470458984375 0.504489188418587
28.8497891426086 0.504493047223839
28.8523781299591 0.504501011396988
28.8540296554565 0.504505400812142
28.8573718070984 0.504514323944159
28.8592958450317 0.504519342061568
28.8626399040222 0.504529289278843
28.8641672134399 0.50453590057766
28.8685719966888 0.504546722521632
28.8694519996643 0.50455463006167
28.8732252120972 0.504566070493313
28.8747560977936 0.504575822966758
28.8784894943237 0.50458794794218
28.8799901008606 0.504599182458801
28.8837311267853 0.504611381830468
28.8852245807648 0.504624126548917
28.8890154361725 0.504637100796147
28.8906211853027 0.504652018849852
28.8942003250122 0.504664757579161
28.8957993984222 0.504680729780448
28.8969550132751 0.504680729780448
28.8970205783844 0.504680729780448
28.8994936943054 0.504692814620739
28.9010293483734 0.504709633499335
28.9047462940216 0.504722075607038
28.9067003726959 0.504739370516093
28.9100315570831 0.504751422546861
28.9117586612701 0.504768385097002
28.9152932167053 0.504780505906405
28.9168033599854 0.504796786070106
28.9205684661865 0.504809999468478
28.9220447540283 0.504825283358086
28.925797700882 0.504839264374433
28.92764544487 0.504852304326927
28.9313433170319 0.504865778426852
28.9329597949982 0.504876842286575
28.936402797699 0.504891021916331
28.9378986358643 0.504899569502927
28.9416046142578 0.504914968051086
28.9431405067444 0.50492062051931
28.9468927383423 0.504937325044634
28.947163105011 0.504937325044634
28.9472417831421 0.504937325044634
28.9485657215118 0.504940354611611
28.9522066116333 0.50495735969543
28.9545023441315 0.504957455982961
28.9574325084686 0.504975319878672
28.9588811397552 0.504972607415789
28.9630763530731 0.504991241188183
28.9641447067261 0.504986092745986
28.9683032035828 0.505004858947174
28.9694974422455 0.504997635152924
28.9731800556183 0.50501722304869
28.9747521877289 0.505007680526792
28.9784827232361 0.505025640595626
28.9801070690155 0.505014701714092
28.9837605953217 0.505032444238674
28.9852747917175 0.505020573127935
28.989004611969 0.505037628760241
28.9905633926392 0.505025358029694
28.9944143295288 0.505041726976664
28.9957714080811 0.505029181278174
28.9983093738556 0.505029181278174
28.9984173774719 0.505029181278174
29.0006792545319 0.505044206040898
29.0011928081512 0.505031317393581
29.0050733089447 0.505045380210459
29.0066564083099 0.505033033163591
29.0100214481354 0.505046113116985
29.0116415023804 0.505034612150629
29.015310049057 0.505047836911879
29.0168726444244 0.505037450591269
29.0205845832825 0.50505043445681
29.0225300788879 0.505041945401845
29.0258419513702 0.505054771796356
29.0277910232544 0.505047927956955
29.0311467647552 0.50506018921169
29.0328822135925 0.505055158396472
29.036470413208 0.50506781132944
29.0379807949066 0.505064854672422
29.0432372093201 0.505079162180877
29.0438551902771 0.505077965035105
29.0469284057617 0.505092997953653
29.0484821796417 0.505093639005652
29.0495889186859 0.505093639005652
29.0496895313263 0.505093639005652
29.0528957843781 0.50510953994056
29.0537891387939 0.505112132665219
29.0574219226837 0.505129007968903
29.0589129924774 0.505132858577807
29.0626814365387 0.505150409859064
29.0789105892181 0.50516863426655
29.0797679424286 0.505174020548336
29.079921245575 0.505192158177809
29.0799903869629 0.505198639903758
29.0800638198853 0.505217830311596
29.0801272392273 0.505225065893939
29.080801486969 0.505232758537593
29.0837759971619 0.505251356194854
29.085262298584 0.505259146097962
29.0890698432922 0.505278487737384
29.090873003006 0.505285852338964
29.0942399501801 0.505304322123315
29.0960524082184 0.505311252236902
29.0997054576874 0.505311252236902
29.099839925766 0.505311252236902
29.1001453399658 0.505329710897549
29.1023139953613 0.505336082167544
29.1049935817719 0.505354800505776
29.1063051223755 0.505360254097972
29.110032081604 0.505379142679251
29.1116514205933 0.505384179349248
29.1152999401093 0.505402952915405
29.1168165206909 0.505406690018318
29.1205866336823 0.505425516778325
29.1221349239349 0.505428206584796
29.1258459091187 0.505444764506278
29.1274645328522 0.505446379422147
29.1311271190643 0.505463103109888
29.1328818798065 0.50546337523851
29.1366670131683 0.505481628202887
29.1381838321686 0.505481206569546
29.141685962677 0.505499161082495
29.1454014778137 0.505497692858538
29.147075176239 0.505515295045346
29.1484527587891 0.505513527331755
29.1496427059174 0.505513527331755
29.1497402191162 0.505513527331755
29.1523373126984 0.505530858905612
29.1536428928375 0.505528531384361
29.1575253009796 0.505545689229653
29.1588563919067 0.505543076302979
29.1626524925232 0.505560151404102
29.1641135215759 0.505557234545597
29.1682670116425 0.505574455860746
29.169380903244 0.505571285274268
29.1733112335205 0.505588431099277
29.1758463382721 0.505585122175286
29.1784307956696 0.505602797008115
29.1799960136414 0.505599695245691
29.184641122818 0.505617868481589
29.1851763725281 0.505615407619001
29.1890242099762 0.50563326491435
29.1911187171936 0.505631065692773
29.1944243907928 0.505649023795262
29.1958892345428 0.505647597455874
29.1995995044708 0.505666918013829
29.1998744010925 0.505666918013829
29.2000021934509 0.505666918013829
29.2011089324951 0.505666138658957
29.2047944068909 0.505685354560577
29.2079389095306 0.505685055989558
29.2100803852081 0.50570407745262
29.2116551399231 0.505704301554691
29.2153577804565 0.505723844421674
29.2170329093933 0.505724497865315
29.2205893993378 0.50574349061947
29.2221655845642 0.505744435714923
29.2258553504944 0.505764921180783
29.2274968624115 0.50576688311706
29.2312943935394 0.505787004659809
29.2327935695648 0.50578930865797
29.2365305423737 0.505810897515624
29.2381176948547 0.5058136452674
29.2416937351227 0.505835205613041
29.2436287403107 0.505838222515204
29.2477025985718 0.505857877944552
29.2489418983459 0.505860849150417
29.2498960494995 0.505860849150417
29.2500252723694 0.505860849150417
29.2525334358215 0.505880907603204
29.2536845207214 0.505884286396301
29.2580530643463 0.505903669138278
29.2589013576508 0.505906661563646
29.2627468109131 0.505925088537445
29.2641718387604 0.505928133783827
29.2682912349701 0.505946195199109
29.2694478034973 0.505949067185804
29.2736766338348 0.505965958254284
29.2747645378113 0.505968592529969
29.2784578800201 0.50598467888356
29.280036687851 0.505987353655833
29.2836880683899 0.506001857197728
29.2852506637573 0.506004306094714
29.2890493869781 0.5060185251982
29.2905201911926 0.506020665218002
29.294492483139 0.506033864186919
29.2958498001099 0.506035434926926
29.298189163208 0.506035434926926
29.2982904911041 0.506035434926926
29.2998836040497 0.506048169518205
29.3010370731354 0.506049729932565
29.3051629066467 0.506063507436508
29.3062779903412 0.506064342718052
29.310022354126 0.506077268725664
29.3115882873535 0.506077429813559
29.3152627944946 0.5060908052706
29.3168203830719 0.506090472621194
29.3205554485321 0.506103913866337
29.3222155570984 0.506103045179274
29.3259813785553 0.506117071324624
29.3274729251862 0.506116058658723
29.3322265148163 0.506131214609414
29.3327038288116 0.506129680836618
29.3364210128784 0.506144003888115
29.3379127979279 0.506142166616291
29.3416473865509 0.506158232993646
29.3432145118713 0.506156376249487
29.3469338417053 0.506172659671495
29.3479733467102 0.506172659671495
29.3480484485626 0.506172659671495
29.349945306778 0.506170859022841
29.3523015975952 0.50618791951733
29.3536818027496 0.506186297071176
29.3573513031006 0.506204368535225
29.3588900566101 0.506203257251185
29.3629016876221 0.506221635891217
29.3641448020935 0.506221095984731
29.367894411087 0.50624082227568
29.3694322109222 0.506241143131567
29.3731896877289 0.506261601444507
29.3748979568481 0.506262883349568
29.3784372806549 0.506283291760108
29.3801071643829 0.506285502014464
29.3837299346924 0.506306698377
29.3852260112762 0.506309575536288
29.3889780044556 0.506330229727345
29.3905549049377 0.506333679070955
29.3942973613739 0.50635513746262
29.3958413600922 0.506358702747641
29.398184299469 0.506358702747641
29.3982899188995 0.506358702747641
29.3994772434235 0.506378623319997
29.4010577201843 0.506382296736159
29.4052727222443 0.506401838440729
29.4062967300415 0.506405425694279
29.4099853038788 0.506424159032124
29.4116432666779 0.506427279949295
29.4152498245239 0.50644578059887
29.4167890548706 0.506448371240305
29.4205350875854 0.50646733770169
29.4220538139343 0.506469750233661
29.425879240036 0.506487555750062
29.4275479316711 0.50648878094632
29.4311828613281 0.506504450776522
29.4326531887054 0.506504743760432
29.436411857605 0.506519370326153
29.4379422664642 0.506518444076734
29.4416356086731 0.506535704043744
29.4434559345245 0.506534042858882
29.4472448825836 0.506550178028596
29.4482138156891 0.506550178028596
29.448310136795 0.506550178028596
29.4489529132843 0.506547938135785
29.4524734020233 0.506563458207831
29.4536852836609 0.50656061498403
29.4576706886292 0.506575110981655
29.4588530063629 0.506571903581893
29.4627959728241 0.506584842613789
29.4641635417938 0.506581560767697
29.4683990478516 0.506594464910109
29.4694318771362 0.506591495166664
29.4733023643494 0.506603695312671
29.474835395813 0.506600798411104
29.4785852432251 0.506611154039073
29.4800581932068 0.506608606273122
29.4837522506714 0.506618047758952
29.48521733284 0.506616366098312
29.4890115261078 0.506625333286853
29.4904801845551 0.506624691542533
29.4942681789398 0.506632957818636
29.4958577156067 0.50663341008637
29.4994208812714 0.50663341008637
29.4995470046997 0.506641876640449
29.4996166229248 0.506641876640449
29.5009903907776 0.506643410252911
29.5047552585602 0.506651605911502
29.5063869953156 0.506654276430856
29.5099952220917 0.506663024803209
29.5128037929535 0.506666441997449
29.515248298645 0.506677269012004
29.5167155265808 0.506681693185915
29.520485162735 0.506692782842079
29.5227515697479 0.50669800395638
29.5257434844971 0.506710548918738
29.5273089408875 0.506716080576229
29.5310690402985 0.506729925030768
29.5325977802277 0.506735300447573
29.5363953113556 0.506752077527405
29.5379233360291 0.506757960687345
29.5416495800018 0.50677616403715
29.5432660579681 0.506781712126228
29.5473284721375 0.506799663992687
29.5485875606537 0.506804499180683
29.549400806427 0.506804499180683
29.549488067627 0.506804499180683
29.5522892475128 0.506819862537461
29.5548379421234 0.506824361300279
29.5575294494629 0.506842300654765
29.5588517189026 0.506845708900658
29.5627887248993 0.50686367791488
29.5641067028046 0.506866268426413
29.5686614513397 0.506884524480658
29.5693860054016 0.506886222938347
29.5731630325317 0.506905017752939
29.5752921104431 0.506905860970896
29.578409910202 0.506923221452903
29.5799453258514 0.506922879950865
29.5836760997772 0.506939175321322
29.5852475166321 0.506938219923256
29.5890092849731 0.506954513668632
29.5906670093536 0.506952865108268
29.5945291519165 0.506969161160671
29.5958685874939 0.506966498094683
29.5991396903992 0.506966498094683
29.5992619991302 0.506966498094683
29.5997934341431 0.506982704604141
29.6010615825653 0.506979350427483
29.6050138473511 0.506995741670726
29.6064293384552 0.506992103782299
29.6106643676758 0.507010794930861
29.6115744113922 0.507007188014522
29.6153190135956 0.507026732979229
29.6168029308319 0.507023129391573
29.6205372810364 0.507043894539981
29.6222333908081 0.507040679421092
29.6258525848389 0.50706121810812
29.6274635791779 0.50705820238338
29.6321339607239 0.50708125246965
29.6327776908875 0.507079056678026
29.6364407539368 0.507100344630403
29.6382336616516 0.507099260971482
29.6416735649109 0.50712114222091
29.6433165073395 0.507120687534826
29.6471147537231 0.507142145638603
29.6486003398895 0.507142367917374
29.6521329879761 0.507142367917374
29.6523208618164 0.507164026491895
29.6524283885956 0.507164026491895
29.6537466049194 0.507165122955285
29.6576759815216 0.507185389688629
29.6589262485504 0.507187528616712
29.6626343727112 0.507206138510438
29.6641492843628 0.507208235794857
29.6681084632874 0.507223605245236
29.6694319248199 0.50722649239131
29.6732466220856 0.507239661921854
29.6746737957001 0.507242706880248
29.6786441802979 0.50725364508475
29.6800398826599 0.507256672297822
29.6837511062622 0.507265374861599
29.6852440834045 0.507268268302344
29.688994884491 0.507276262615557
29.6905038356781 0.507278846472118
29.6944258213043 0.507287220556154
29.6959359645844 0.507289503385413
29.6996111869812 0.507297793210463
29.7010533809662 0.507299688844059
29.7020835876465 0.507299688844059
29.7022089958191 0.507299688844059
29.7049367427826 0.50730890600641
29.7064759731293 0.507310356281569
29.7101285457611 0.507321537931141
29.7116811275482 0.507322736577321
29.7153587341309 0.507336169907915
29.7168734073639 0.507336900468801
29.7206296920776 0.507351322717954
29.7221481800079 0.507351479811903
29.7258262634277 0.507368505443268
29.7273540496826 0.507368509012523
29.73211145401 0.507387768946081
29.7331938743591 0.507387107234285
29.7363665103912 0.507408214290743
29.7379775047302 0.507407320593899
29.7415771484375 0.507428849006445
29.7432017326355 0.507427459467425
29.7472276687622 0.507427459467425
29.7473087310791 0.507427459467425
29.7479372024536 0.507450693829449
29.7483332157135 0.507448715509145
29.7523241043091 0.507471229800785
29.7539479732513 0.507469110023859
29.7575399875641 0.507490406984411
29.7598209381104 0.507487418868675
29.7627055644989 0.507509035484809
29.7645587921143 0.507505802655334
29.7684800624847 0.507526560631327
29.7694714069366 0.50752302804983
29.7732408046722 0.507542794319674
29.7747313976288 0.507539343781254
29.7785089015961 0.507560726497767
29.7799828052521 0.507556947171072
29.7836904525757 0.507578511572988
29.7851858139038 0.507574943528964
29.7889692783356 0.50759667362809
29.7904167175293 0.507593624718059
29.794421672821 0.507616944474197
29.7962560653687 0.507616944474197
29.7963063716888 0.507614296779503
29.7963333129883 0.507614296779503
29.7994570732117 0.507638922800368
29.8009588718414 0.507636809230825
29.8046998977661 0.507662884366211
29.8063206672668 0.507661344195593
29.810049533844 0.507690285111431
29.811589717865 0.507689377999284
29.8152639865875 0.507720108451058
29.8167922496796 0.507720249927692
29.8206171989441 0.50775312921263
29.8223857879639 0.507753552594366
29.8259770870209 0.507787478873768
29.8277997970581 0.507788455583119
29.8315651416779 0.507824479173694
29.8328607082367 0.507826009533145
29.8364758491516 0.507863488097236
29.838171005249 0.507865017972841
29.8420457839966 0.507906812264022
29.8432505130768 0.507908670031104
29.8469839096069 0.507952739464615
29.8499662876129 0.507954245549483
29.8522341251373 0.508001358023681
29.8523571491241 0.508001358023681
29.852471113205 0.508001358023681
29.8538548946381 0.508002644381335
29.8575046062469 0.508049353266342
29.8595070838928 0.508050244028803
29.8627943992615 0.508098799507014
29.8642723560333 0.508099348317998
29.868084192276 0.508148519798039
29.8694713115692 0.508148859432202
29.8734381198883 0.508196325741674
29.8748412132263 0.508196143310869
29.8785891532898 0.508242680699739
29.8807060718536 0.508242650997486
29.8837773799896 0.508286668373818
29.8852047920227 0.508286288880863
29.8891801834106 0.508325467752741
29.8906676769257 0.508325279371375
29.8944199085236 0.50835949236883
29.8959271907806 0.508359452974867
29.8994832038879 0.50838874246565
29.9011025428772 0.508388840614158
29.9025986194611 0.508388840614158
29.9027872085571 0.508388840614158
29.9049270153046 0.508411701852163
29.9063732624054 0.508412405689627
29.9102213382721 0.508430410465356
29.9128801822662 0.508431569672438
29.9153442382812 0.508445120996368
29.9168643951416 0.508446694158198
29.9206247329712 0.508458353136319
29.9228489398956 0.508460262534299
29.9259269237518 0.508469956080215
29.927542924881 0.508471937582523
29.9312853813171 0.508481734837823
29.9328851699829 0.508484189054876
29.9365289211273 0.508496448498023
29.9382016658783 0.508498995546775
29.9418170452118 0.508513835676313
29.943207025528 0.508516125271915
29.9477610588074 0.508534784337473
29.94864320755 0.508537006798573
29.9525990486145 0.508537006798573
29.9528925418854 0.508558506936409
29.9530198574066 0.508558506936409
29.9538903236389 0.508560194459653
29.9574565887451 0.508586610106316
29.958911895752 0.508587913806517
29.9644732475281 0.50858875553475
29.964772939682 0.508622222754212
29.9683067798615 0.5086623851564
29.9694457054138 0.508663033539027
29.9731361865997 0.508706880380645
29.9747612476349 0.508706902291365
29.9783947467804 0.508754533917684
29.9799787998199 0.508754196980725
29.9837687015533 0.508805046616378
29.9851996898651 0.508804487356414
29.9889760017395 0.508858260934596
29.9920094013214 0.508857059296912
29.9943013191223 0.508912812280263
29.9958140850067 0.508911812303125
29.9968016147614 0.508911812303125
29.9968683719635 0.508911812303125
29.9994564056396 0.508968567266837
30.0009942054749 0.508967548225245
30.0047159194946 0.509025683817991
30.0062534809113 0.509024662595416
30.0099346637726 0.509082741167537
30.0121650695801 0.509081917827389
30.0153214931488 0.509139848240575
30.0168838500977 0.509139218107736
30.020516872406 0.509195235822037
30.0222358703613 0.509195007243497
30.0258021354675 0.509249037377446
30.0273952484131 0.509249134841807
30.0311977863312 0.509299096620222
30.0335819721222 0.509299390121525
30.0363674163818 0.509346961151983
30.0381708145142 0.509347375569678
30.0421967506409 0.509392145369818
30.0435478687286 0.509392595345806
30.0472090244293 0.509392595345806
30.0472965240479 0.509433868499198
30.0473563671112 0.509433868499198
30.04900598526 0.509434256188959
30.0526504516602 0.509472813417002
30.0537066459656 0.509473294053646
30.0576739311218 0.509509951415341
30.0589668750763 0.509510244097446
30.0628180503845 0.509544651359785
30.0640852451324 0.509545070033098
30.0680418014526 0.509579576818377
30.0695221424103 0.509579454284043
30.0732271671295 0.509611782240648
30.0747756958008 0.509611326045179
30.0786554813385 0.509644680146215
30.0800240039825 0.509643844176361
30.0840449333191 0.509677653051983
30.0851972103119 0.509676481203582
30.0890629291534 0.509711780791
30.0920732021332 0.50971039689445
30.0943014621735 0.509747069047012
30.0958545207977 0.509745307554968
30.0979120731354 0.509745307554968
30.0980000495911 0.509745307554968
30.0998651981354 0.509783437482434
30.1009690761566 0.509781570546714
30.1047465801239 0.509821452166693
30.1063184738159 0.509819538422998
30.1099514961243 0.509861248503028
30.111631155014 0.50985937511616
30.1152284145355 0.509901669618641
30.1167044639587 0.509899657580013
30.1204833984375 0.509942430098271
30.1232173442841 0.509940492894041
30.1259067058563 0.5099829699192
30.1273787021637 0.509981143936352
30.1314194202423 0.510023768818388
30.1329281330109 0.510022018338626
30.136664390564 0.510064749233786
30.138463973999 0.510063196806741
30.1416895389557 0.510106883904301
30.1432235240936 0.510105696719545
30.1471395492554 0.51014968214677
30.1477403640747 0.51014968214677
30.1478254795074 0.51014968214677
30.1491751670837 0.510148940567278
30.1521642208099 0.510192932512101
30.1676940917969 0.510237311699936
30.1684741973877 0.510236869897278
30.1685540676117 0.510282461819351
30.1686398983002 0.510282301462199
30.1686923503876 0.510282601141851
30.169177532196 0.510329708650829
30.1704080104828 0.510330629176597
30.1736018657684 0.510378804084616
30.1747803688049 0.51038013960672
30.1785423755646 0.510430071190559
30.1803362369537 0.510431735644929
30.1838245391846 0.510484214719376
30.1853475570679 0.51048659131631
30.1890506744385 0.510541479479359
30.1906931400299 0.510544285128939
30.1942896842957 0.510601754838838
30.1958844661713 0.51060468088797
30.1978130340576 0.51060468088797
30.1979022026062 0.51060468088797
30.1995153427124 0.510663136181693
30.2010328769684 0.510666101675683
30.204891204834 0.510726804344359
30.2062435150146 0.510729943308171
30.2100009918213 0.51079225781537
30.2115728855133 0.510795363968067
30.2152314186096 0.510859509982599
30.217052936554 0.51086226010123
30.2205181121826 0.510928513083699
30.2220199108124 0.510930774850325
30.2258121967316 0.510998938310536
30.2274889945984 0.511000996187123
30.2312521934509 0.511070748192772
30.2327473163605 0.511072156772262
30.236545085907 0.511144199621295
30.2380170822144 0.511144892817639
30.241678237915 0.51121954665006
30.2437007427216 0.511219658288435
30.2470397949219 0.51129624823425
30.2493290901184 0.511295647735967
30.2521142959595 0.511295647735967
30.2523241043091 0.511295647735967
30.2524542808533 0.511372834230537
30.2543783187866 0.511371670273811
30.2574419975281 0.511452210256754
30.2593502998352 0.511450868618626
30.2629837989807 0.511533977526837
30.2642278671265 0.51153248568943
30.2681288719177 0.511618166221196
30.2695500850677 0.511616673893663
30.2735424041748 0.511707053029452
30.2754716873169 0.511705456375163
30.2784790992737 0.511798238820837
30.2800204753876 0.511796526093788
30.2837617397308 0.511893591284923
30.2852253913879 0.511892143324958
30.2889688014984 0.511993050405136
30.2912139892578 0.511992312137094
30.2944822311401 0.512097094638924
30.295835018158 0.512096272820115
30.2996869087219 0.512206475974466
30.3010563850403 0.512206036591468
30.3030958175659 0.512206036591468
30.3032782077789 0.512206036591468
30.3048477172852 0.51231956142459
30.3067510128021 0.512319620132661
30.3100435733795 0.512437574130958
30.3116571903229 0.51243764731849
30.3153383731842 0.512560819923414
30.317266702652 0.512560722289354
30.3205761909485 0.512687748628033
30.322169303894 0.512687607937761
30.3259019851685 0.512817429413488
30.3277976512909 0.512817160136885
30.3322579860687 0.512947898477381
30.3344399929047 0.512947349699928
30.3363537788391 0.513079649682776
30.3378403186798 0.513078918285064
30.3416173458099 0.513210903591524
30.3433434963226 0.513210000248156
30.3468332290649 0.513340353670812
30.348562002182 0.513340353670812
30.3486671447754 0.513340353670812
30.3492221832275 0.513339393966558
30.3521358966827 0.51346613269609
30.3536593914032 0.513465019692884
30.3575751781464 0.51359188758546
30.3588895797729 0.51359101910593
30.3634839057922 0.51371495682325
30.3641223907471 0.513714105948752
30.3679854869843 0.513831396591421
30.3694849014282 0.513830668546959
30.3741924762726 0.513943080007894
30.3748142719269 0.513942752719069
30.3784692287445 0.514051618134412
30.3801889419556 0.514051781199981
30.3837282657623 0.514154014614339
30.3852016925812 0.514154410113702
30.3889853954315 0.514253115621175
30.3906559944153 0.514254508649171
30.3942446708679 0.514348902912257
30.3957626819611 0.51435047557113
30.3964574337006 0.51435047557113
30.3965179920197 0.51435047557113
30.3994569778442 0.514440155431056
30.4010980129242 0.51444193182614
30.4047796726227 0.514527353750901
30.4063816070557 0.514529379826954
30.4100620746613 0.514610800629473
30.4118435382843 0.514612751290233
30.4152798652649 0.514693940979612
30.4168365001678 0.514695801651347
30.4204995632172 0.514774614777602
30.4221928119659 0.514776318473712
30.4258437156677 0.514853787403815
30.4274091720581 0.514855153596354
30.4312117099762 0.51493159424488
30.4326140880585 0.514932410402239
30.4363794326782 0.515009859233786
30.4378426074982 0.515010038332698
30.4416103363037 0.515090440242468
30.4442324638367 0.51508991031727
30.4466433525085 0.51508991031727
30.4467091560364 0.51508991031727
30.4469258785248 0.515173404658819
30.4487478733063 0.515171999923116
30.4528396129608 0.515257944923656
30.4536147117615 0.515255623570377
30.4575898647308 0.515346427519534
30.4590334892273 0.515343153202545
30.462584733963 0.515438841562471
30.4640998840332 0.515434654485468
30.4685142040253 0.515532947681604
30.4694895744324 0.515527665797984
30.4733386039734 0.515633541836482
30.4748628139496 0.515627634044825
30.4784770011902 0.515741760937982
30.4801135063171 0.515735223710658
30.4839828014374 0.515853961927692
30.4852454662323 0.515846870229611
30.4889810085297 0.515971184361131
30.4904704093933 0.515963239686975
30.4944016933441 0.516094267106034
30.4958922863007 0.516086073249981
30.4981212615967 0.516086073249981
30.4982280731201 0.516086073249981
30.4995675086975 0.516221843373328
30.5010685920715 0.516213029333147
30.5054957866669 0.516353252307479
30.506453037262 0.516344691023899
30.5099678039551 0.516490607669714
30.5115349292755 0.516481944551208
30.5156412124634 0.516634007059829
30.5167548656464 0.516625493235456
30.5205550193787 0.516780861425186
30.5220317840576 0.516772663529063
30.5258800983429 0.516931493297922
30.5273640155792 0.516923614656252
30.5318732261658 0.517087649177775
30.5328528881073 0.517080531794269
30.5364234447479 0.517246710501919
30.5378799438477 0.51724046091561
30.5416123867035 0.517412221241031
30.543648481369 0.517406839593306
30.5470461845398 0.517582755553671
30.5483493804932 0.517582755553671
30.5484538078308 0.517582755553671
30.5488133430481 0.517578058526924
30.5524213314056 0.517755299653841
30.5535972118378 0.51775161676209
30.5574202537537 0.517932228222604
30.5590739250183 0.517929517124458
30.5626351833344 0.518118507822756
30.5641565322876 0.518117026113885
30.568311214447 0.518307862201167
30.5694103240967 0.518307364670566
30.5732786655426 0.518505376653377
30.5747961997986 0.518505708920121
30.5787580013275 0.518708731481094
30.5800416469574 0.518709558179621
30.5837416648865 0.518916608392379
30.5851967334747 0.518917606975296
30.5890483856201 0.519130431227898
30.5905208587646 0.519131163922514
30.5943005084991 0.519351628916947
30.5959258079529 0.519351899189962
30.5983417034149 0.519351899189962
30.5984427928925 0.519351899189962
30.6002776622772 0.519578466201681
30.6010584831238 0.519578045764003
30.6049375534058 0.519808158931965
30.6063151359558 0.519806678462565
30.6100327968597 0.520043844874131
30.6117477416992 0.520040904321615
30.6152894496918 0.520282199744203
30.6167743206024 0.520277630636695
30.6210906505585 0.520522435755307
30.6225056648254 0.520516330226318
30.6258800029755 0.520763260619497
30.6277086734772 0.520755492867987
30.6313042640686 0.521004928044897
30.6326866149902 0.520995680727132
30.6364030838013 0.521245778059183
30.6379210948944 0.521235711210021
30.6423742771149 0.521484288502831
30.6437253952026 0.521473849853772
30.6470305919647 0.521723246383184
30.6482934951782 0.521723246383184
30.6484231948853 0.521723246383184
30.6485600471497 0.521712729794358
30.6522443294525 0.521957457927428
30.6536574363708 0.521947513874033
30.6577055454254 0.522190239869956
30.6588983535767 0.522181637717122
30.663153886795 0.522422620712466
30.6641685962677 0.522415195018113
30.6679821014404 0.522653160842976
30.6696937084198 0.522647929875419
30.6732158660889 0.522880999432448
30.6748299598694 0.522878146189601
30.6787030696869 0.523115163436846
30.6811490058899 0.523114529604007
30.6838126182556 0.523348747321213
30.6852436065674 0.523350503526011
30.6890544891357 0.523586904645783
30.690714597702 0.523591022416642
30.6943719387054 0.523829953585636
30.6959807872772 0.523836081560783
30.6982641220093 0.523836081560783
30.6984076499939 0.523836081560783
30.6996943950653 0.524076686444997
30.7010684013367 0.524084356585214
30.7048211097717 0.524324713367864
30.7062923908234 0.524333663583692
30.710061788559 0.524578839623627
30.7116141319275 0.524588564725392
30.7153518199921 0.524838612182268
30.7167813777924 0.524848428645378
30.7205266952515 0.525100474291546
30.7227962017059 0.525110164867351
30.7258958816528 0.525364629646734
30.727703332901 0.5253739938283
30.7311329841614 0.525628641754052
30.7328770160675 0.525637188030487
30.7363443374634 0.525892062760042
30.73788189888 0.525899508504655
30.7415807247162 0.526153715407306
30.7436287403107 0.526159928909222
30.7472794055939 0.52641263205271
30.748309135437 0.52641263205271
30.7483994960785 0.52641263205271
30.7491765022278 0.526416930968707
30.7522222995758 0.526666464628509
30.7542247772217 0.526668979360097
30.757581949234 0.526914439013987
30.758905172348 0.52691533391991
30.7629096508026 0.527159972254061
30.7646214962006 0.52715929895075
30.7680773735046 0.527399563377991
30.7694642543793 0.52739737979527
30.7732102870941 0.527635505449165
30.7754325866699 0.527631811288094
30.7784647941589 0.527869786210415
30.7800211906433 0.527864343452784
30.785160779953 0.528100977600435
30.7855529785156 0.528094074754413
30.7889881134033 0.528328257345507
30.7905173301697 0.528320511412916
30.7944960594177 0.528557115186073
30.7960340976715 0.528548586190568
30.7982428073883 0.528548586190568
30.7983341217041 0.528548586190568
30.8000290393829 0.528783823888861
30.8010506629944 0.528774766099117
30.8049771785736 0.529011504483549
30.8062717914581 0.529002092136482
30.8100173473358 0.529241488093578
30.8116006851196 0.529232307825862
30.8153319358826 0.529476035969878
30.8172776699066 0.529467371409898
30.8205986022949 0.529710580071465
30.8220634460449 0.529702815572837
30.8258390426636 0.529948879154365
30.8275279998779 0.529942159473371
30.8312468528748 0.530190355733131
30.8329222202301 0.530184965210901
30.8363406658173 0.530433664350383
30.8381686210632 0.530429643393799
30.8416013717651 0.530679889752377
30.8431940078735 0.530677664497504
30.8477220535278 0.530928526078131
30.8483426570892 0.530928526078131
30.8484396934509 0.530928441113387
30.8484902381897 0.530928441113387
30.8521523475647 0.531177302388457
30.8536946773529 0.531178951075148
30.8573935031891 0.531427858910439
30.8595886230469 0.53143152530614
30.8626034259796 0.531686032936911
30.8645544052124 0.531690957850255
30.8689107894897 0.531946997765889
30.869598865509 0.531953644746725
30.8736326694489 0.532208513570464
30.8750231266022 0.5322161748539
30.8785433769226 0.532476326306653
30.8801341056824 0.532484466617547
30.8837387561798 0.532748698061381
30.8859188556671 0.532757106368464
30.8889513015747 0.533024127343108
30.8905889987946 0.533032211110253
30.8944706916809 0.533305496045594
30.8960869312286 0.533312930172016
30.8982315063477 0.533312930172016
30.8983356952667 0.533312930172016
30.899596452713 0.533588992459236
30.901065826416 0.533595485646011
30.9051954746246 0.533876674078528
30.9063005447388 0.533881653269827
30.9099733829498 0.534170416418671
30.9116222858429 0.534174033960281
30.9152381420135 0.534466923213994
30.916919708252 0.534468892909043
30.9205298423767 0.534766254903659
30.9225420951843 0.534766669363036
30.9258272647858 0.535067372072256
30.9273674488068 0.535066195632244
30.9326293468475 0.535370371385289
30.9333639144897 0.535367902834624
30.9364657402039 0.535673943360244
30.9380331039429 0.535670509675419
30.9422369003296 0.535979011798206
30.9435420036316 0.535974944127867
30.9472558498383 0.536286970588822
30.9484047889709 0.536286970588822
30.9485034942627 0.536282494555991
30.948582649231 0.536282494555991
30.9521501064301 0.536592810134017
30.9536650180817 0.536588243925377
30.9580399990082 0.536901236794994
30.9596374034882 0.5368965070864
30.962607383728 0.537213825159655
30.9642052650452 0.537209405738345
30.9684500694275 0.537528338847524
30.969455242157 0.537524254085153
30.9733324050903 0.537843360398554
30.9746325016022 0.537840027358456
30.9795732498169 0.538162143111969
30.9802634716034 0.538159143847438
30.9837658405304 0.538486945982727
30.9852514266968 0.538484583709365
30.9891409873962 0.53881848671364
30.9908800125122 0.538816861293409
30.9943788051605 0.539152099581475
30.995908498764 0.539151191742767
30.9982376098633 0.539151191742767
30.9983389377594 0.539151191742767
30.9996490478516 0.539491155171795
31.0010159015656 0.539490939039009
31.0053639411926 0.539836999892736
31.0063302516937 0.53983743009231
31.0100111961365 0.540191624200144
31.0115985870361 0.540192671779772
31.0152442455292 0.540553152276475
31.0167462825775 0.540554911379342
31.0204727649689 0.540920367392862
31.0223872661591 0.5409228052163
31.0258882045746 0.541294089479825
31.0275444984436 0.54129727963241
31.0325736999512 0.54167307158195
31.0332932472229 0.541676488535218
31.0364851951599 0.542057007807799
31.0384540557861 0.542060879649708
31.0416588783264 0.542445390592836
31.0432252883911 0.542449207586441
31.0468184947968 0.5428367305861
31.0479261875153 0.5428367305861
31.0479974746704 0.5428367305861
31.0495233535767 0.542840960218607
31.0525753498077 0.543230675091032
31.0536127090454 0.543234816896308
31.0576171875 0.54362166684686
31.0592443943024 0.543625705471785
31.0632507801056 0.544014960066932
31.0642273426056 0.544019311186364
31.0681116580963 0.544405679260743
31.0698692798615 0.544411195475851
31.0732429027557 0.544795188658511
31.0747711658478 0.544801647078695
31.078460931778 0.545187054462326
31.0799791812897 0.545194771731081
31.0838868618011 0.545579232399336
31.0852193832397 0.545588453052078
31.0890247821808 0.545973173406712
31.0910437107086 0.545984322375289
31.0943009853363 0.546369639071067
31.0958631038666 0.546383036699688
31.0985631942749 0.546383036699688
31.0986859798431 0.546383036699688
31.1002252101898 0.546761719026835
31.1010274887085 0.546777246227502
31.1047859191895 0.547160475446573
31.1063544750214 0.547178239539313
31.1101295948029 0.547562789962742
31.1116070747375 0.547582503347362
31.1152849197388 0.547967485232766
31.1169726848602 0.547988761351582
31.1205627918243 0.548374866826154
31.122309923172 0.548397094839845
31.1258041858673 0.548782705290812
31.1275236606598 0.548805278427438
31.1320433616638 0.549190884925305
31.133091211319 0.549212917085634
31.1364545822144 0.549597361793864
31.13840508461 0.549618421004117
31.1416172981262 0.550000744214201
31.1434168815613 0.550020414883213
31.1475644111633 0.550400025033864
31.1491062641144 0.550417652048019
31.1495838165283 0.550417652048019
31.1496992111206 0.550417652048019
31.152197599411 0.550790362249612
31.1537034511566 0.550805982956592
31.1574006080627 0.551174391336801
31.159104347229 0.551187323902951
31.1628160476685 0.551550857148338
31.1647655963898 0.551560898822784
31.1679346561432 0.551922141918164
31.170348405838 0.551929883650764
31.1735842227936 0.552285563604725
31.1752698421478 0.552290281724139
31.1785886287689 0.552644556240632
31.1803917884827 0.552646260487751
31.1837687492371 0.552997590467059
31.1852211952209 0.552997070022677
31.1892786026001 0.553343577692482
31.1908066272736 0.553340828970385
31.1942691802979 0.553683155602299
31.1959977149963 0.55367846473115
31.1993722915649 0.55367846473115
31.1994988918304 0.554019498386373
31.1995735168457 0.554019498386373
31.2011141777039 0.554012999460272
31.2047924995422 0.554353305013777
31.2064960002899 0.554345279978948
31.2100598812103 0.554687275579272
31.211644411087 0.554677896725548
31.2152988910675 0.555018141092328
31.2167797088623 0.555008255408506
31.220516204834 0.555347881842341
31.221994638443 0.555337925532279
31.2257816791534 0.555675671808096
31.2273795604706 0.555665803616226
31.2311766147614 0.556002073204706
31.2327725887299 0.555993254089741
31.2365233898163 0.556327320631527
31.2379388809204 0.556319806459361
31.2416853904724 0.556652626931223
31.257462978363 0.556982913759847
31.2583260536194 0.556982913759847
31.2584013938904 0.556977308077353
31.2584631443024 0.556977308077353
31.2585380077362 0.557302423506272
31.2585980892181 0.557298756069751
31.2586653232574 0.55762076697956
31.258770942688 0.557619460508345
31.2589492797852 0.557620406915629
31.263256072998 0.557940797771251
31.2641417980194 0.557944355858295
31.2679026126862 0.558263224255277
31.269403219223 0.558268917512712
31.2734317779541 0.558585025805003
31.2748007774353 0.558592655228566
31.2787463665009 0.558907884662597
31.2799305915833 0.558916968823716
31.283810377121 0.559228877032626
31.2852845191956 0.559239522715804
31.2891421318054 0.55954829740279
31.2906737327576 0.559559765198726
31.2957925796509 0.559867918476152
31.2961883544922 0.559880008762873
31.2993092536926 0.559880008762873
31.2994427680969 0.560185010564045
31.2995128631592 0.560185010564045
31.301237821579 0.560197331834246
31.3047177791595 0.560503331369722
31.306245803833 0.560516267384026
31.3099775314331 0.560820917196828
31.3116991519928 0.560833572686912
31.3152434825897 0.561136893112764
31.3169023990631 0.561149319904211
31.3204374313354 0.561450332809172
31.322080373764 0.561462505358084
31.3257858753204 0.561763107547988
31.3274502754211 0.561774153636434
31.3323214054108 0.562070839306088
31.3327176570892 0.562081003080608
31.3366377353668 0.562375912884568
31.3387851715088 0.562385649183289
31.3416755199432 0.562677799908263
31.3432538509369 0.562686007113172
31.3469259738922 0.562977947103683
31.3487358093262 0.562984435298803
31.3492674827576 0.562984435298803
31.3494164943695 0.562984435298803
31.3525989055634 0.563271533272804
31.3536620140076 0.563276361706713
31.357852935791 0.563560955564586
31.359096288681 0.563563989620522
31.3627998828888 0.563850856300242
31.3642206192017 0.563851915542005
31.3686430454254 0.564136911709264
31.369434595108 0.564136309040925
31.3731651306152 0.56442410531232
31.3747029304504 0.564420853958845
31.3784289360046 0.564706606675176
31.3799617290497 0.564701698068825
31.3853228092194 0.564695137163875
31.3856635093689 0.56498311722521
31.3893790245056 0.565275363974253
31.3908793926239 0.565266612480829
31.3947796821594 0.565561882689135
31.3959581851959 0.565551629757023
31.3992094993591 0.565551629757023
31.3993632793427 0.565551629757023
31.4000217914581 0.565846480200304
31.4010252952576 0.565835126611714
31.4047808647156 0.566133926106257
31.4063642024994 0.566122176301749
31.4100410938263 0.566427752940801
31.4116051197052 0.566415396606497
31.4152631759644 0.566722685748267
31.4167582988739 0.566709628982924
31.420526266098 0.567017682212757
31.4220378398895 0.56700522286147
31.4258515834808 0.567314381135616
31.4275441169739 0.567302765383839
31.4311180114746 0.567614083427062
31.4335219860077 0.567602992991777
31.4364266395569 0.567913290577024
31.438502073288 0.567903827077945
31.4418148994446 0.568215403345308
31.443172454834 0.568206981203192
31.4469993114471 0.568514519851387
31.4490377902985 0.568507276735999
31.449184179306 0.568507276735999
31.4492740631104 0.568507276735999
31.4530563354492 0.568813021170917
31.4542815685272 0.568808235496035
31.4574024677277 0.569111757071742
31.4591157436371 0.56910899874222
31.4629092216492 0.569413539316007
31.4641540050507 0.569411550978572
31.4679536819458 0.569720366597905
31.469489812851 0.569719808418935
31.473347902298 0.570029141790074
31.4746878147125 0.570028882542581
31.4784405231476 0.570341372675278
31.480028629303 0.570342179487979
31.4837265014648 0.570656835102569
31.4852941036224 0.570658356531579
31.489031791687 0.570979845052854
31.4906821250916 0.570981690948363
31.4945230484009 0.571310074393898
31.4959421157837 0.571312455929659
31.499242067337 0.571312455929659
31.4993948936462 0.571312455929659
31.5002334117889 0.571646627224821
31.5015788078308 0.571649610696759
31.5048747062683 0.571989769388195
31.5062930583954 0.571992804941136
31.5102314949036 0.572341192754548
31.5116059780121 0.572344189611712
31.5153813362122 0.572695730772634
31.5168876647949 0.572699127332648
31.5205714702606 0.573052948475185
31.523250579834 0.573057208336483
31.5258347988129 0.573413764752166
31.5274548530579 0.573418357999522
31.5314683914185 0.573774226460769
31.5330820083618 0.573779831724935
31.5364561080933 0.574133170912207
31.5379660129547 0.574139762810555
31.5418446063995 0.574490379470732
31.5432689189911 0.574497459425347
31.5470728874207 0.574844186172208
31.5491733551025 0.57485180382107
31.5493679046631 0.57485180382107
31.5494549274445 0.57485180382107
31.5522367954254 0.575191275857083
31.5543193817139 0.5751995168155
31.5575022697449 0.575542834952935
31.5588824748993 0.575550478775735
31.5635480880737 0.575890599490594
31.5641102790833 0.575897201118325
31.5685243606567 0.576236363055234
31.5695540904999 0.576243033325807
31.5741195678711 0.576579241110035
31.5747339725494 0.576586222284357
31.5784692764282 0.576923002228982
31.5801019668579 0.576929116325071
31.5837709903717 0.577268920710117
31.5852379798889 0.577275320007273
31.5892279148102 0.577618997869861
31.5908818244934 0.577624767203065
31.5943119525909 0.577972078942404
31.5959651470184 0.577978779291117
31.5994021892548 0.577978779291117
31.5995378494263 0.57832507438722
31.5996069908142 0.57832507438722
31.6031303405762 0.578332154707036
31.6049726009369 0.57868088187139
31.606329202652 0.578689100658411
31.609956741333 0.579037936590273
31.6116366386414 0.579047371619003
31.6152985095978 0.579398700860285
31.6171371936798 0.579410073557848
31.6205883026123 0.579759533274096
31.6220972537994 0.579773798750283
31.6258111000061 0.580120830884365
31.6273481845856 0.580137053083992
31.6312367916107 0.580480739673923
31.6328420639038 0.580499514468385
31.6364843845367 0.580842620086312
31.6378116607666 0.58086492516254
31.6418526172638 0.581204705955265
31.6432547569275 0.581229365261274
31.646879196167 0.581566964432902
31.6493577957153 0.581566964432902
31.6494886875153 0.581566964432902
31.6495881080627 0.581594118492564
31.652595281601 0.581925681625062
31.6540403366089 0.581955982754597
31.6580030918121 0.5822856086718
31.6589732170105 0.582319525007664
31.6630620956421 0.582649175528381
31.664427280426 0.582686778582063
31.6679453849792 0.58301389486311
31.6703045368195 0.583054746931144
31.6732046604156 0.583382568853254
31.6747496128082 0.58342734812811
31.6784241199493 0.583755187791436
31.6799685955048 0.583802370179185
31.6842904090881 0.58412971325038
31.6852807998657 0.5841813933095
31.6891148090363 0.584508689897629
31.6905357837677 0.58456347025751
31.6942932605743 0.584893721653254
31.6959819793701 0.584952186731436
31.699298620224 0.584952186731436
31.6994752883911 0.585281282773178
31.6995747089386 0.585281282773178
31.7011253833771 0.585342153566027
31.7056126594543 0.585672266712584
31.7071833610535 0.585736101541788
31.7100214958191 0.586069137380601
31.711606502533 0.586134360990245
31.7153232097626 0.586466528411559
31.7168161869049 0.586534261454156
31.7205393314362 0.586867574614274
31.7221240997314 0.586938083067107
31.7258460521698 0.587272052433898
31.7275826931 0.587344510970175
31.7317759990692 0.587675998323496
31.733336687088 0.587749887222503
31.7365987300873 0.588079687827693
31.7381942272186 0.588155603495068
31.7416186332703 0.588483621904869
31.7432017326355 0.588563290738332
31.7470283508301 0.588886959407425
31.7491037845612 0.588969661550951
31.7493948936462 0.588969661550951
31.7495105266571 0.588969661550951
31.7522015571594 0.58928954728533
31.7538022994995 0.58937668307708
31.7579679489136 0.589693147744414
31.7589671611786 0.58978550103509
31.7626795768738 0.590100637152452
31.7642629146576 0.590199657151229
31.7680954933167 0.590510737602473
31.7694990634918 0.590613658579556
31.7732329368591 0.590921142016977
31.7753891944885 0.591031155596821
31.7791199684143 0.591336298395275
31.7799541950226 0.591453548980133
31.7838933467865 0.591759524975011
31.7852005958557 0.591882962636102
31.7890479564667 0.592189832238822
31.7906665802002 0.592321102392171
31.7948393821716 0.592628550467321
31.7959167957306 0.592763266094639
31.7993483543396 0.592763266094639
31.799501657486 0.593068329043387
31.799592256546 0.593068329043387
31.8012390136719 0.593208244919883
31.8049142360687 0.593514340617014
31.8062245845795 0.593656906045719
31.8101658821106 0.593968516595082
31.8120017051697 0.594116302544565
31.81534075737 0.59443027255176
31.8172717094421 0.594580262535492
31.8205986022949 0.594897026480173
31.8222262859344 0.595050409302609
31.8257946968079 0.595368338463528
31.8274602890015 0.595522987282693
31.8312695026398 0.595841989469209
31.8327786922455 0.595998080641132
31.836590051651 0.596316560188975
31.838050365448 0.596475640704166
31.8417234420776 0.596796368897602
31.8435080051422 0.596958638106791
31.8471047878265 0.59727891996128
31.8486895561218 0.597445624326683
31.8496315479279 0.597445624326683
31.8497514724731 0.597445624326683
31.8521959781647 0.597761722041977
31.8537364006042 0.597929391230701
31.8576142787933 0.598244812035388
31.8598773479462 0.598416310873217
31.8627662658691 0.598732396252993
31.8642737865448 0.598910989103043
31.8680374622345 0.599224172411188
31.8694689273834 0.599408677371524
31.8732585906982 0.599723625297663
31.8747460842133 0.599912359110477
31.8785700798035 0.600226849675287
31.8799510002136 0.600422485538226
31.8838074207306 0.600737219576642
31.8852562904358 0.600938061047384
31.8890433311462 0.60125186104593
31.8906002044678 0.601459749277638
31.8945608139038 0.601776954646465
31.8960828781128 0.601990516845343
31.8994073867798 0.601990516845343
31.8995354175568 0.601990516845343
31.9004683494568 0.602307882934632
31.9010663032532 0.602523869860719
31.9048933982849 0.602846858538114
31.9062945842743 0.603068447966769
31.9100263118744 0.603393220547805
31.9115943908691 0.603619751146731
31.9155352115631 0.603946413277887
31.9168388843536 0.604177171457702
31.9206058979034 0.604505927494167
31.922470331192 0.604738930886089
31.9258382320404 0.605068301627187
31.9275884628296 0.605306433675446
31.9311707019806 0.605636395475478
31.9327065944672 0.605878412980612
31.9364488124847 0.606207565354898
31.9379529953003 0.606453682588449
31.9419083595276 0.606781502465372
31.9434037208557 0.607031072579638
31.9469559192657 0.607357827569098
31.9493169784546 0.607611661196303
31.9497103691101 0.607611661196303
31.9498085975647 0.607611661196303
31.9521942138672 0.60793706567778
31.9537875652313 0.608197957777827
31.9574692249298 0.608519046129676
31.9589672088623 0.608785145977867
31.9626944065094 0.60910700563064
31.9646239280701 0.6093830028588
31.9680771827698 0.609706501433767
31.9695119857788 0.609990679766464
31.9732630252838 0.610310963333429
31.9747741222382 0.610599300536148
31.9783864021301 0.610923209414065
31.9800472259521 0.611219081758196
31.9838151931763 0.611541565935014
31.9852519035339 0.611846576131329
31.9890291690826 0.612172414447478
31.9906489849091 0.612483774227195
31.99431848526 0.612813416818322
31.9959058761597 0.613130440418998
31.9992876052856 0.613130440418998
31.9994478225708 0.613130440418998
31.9995794296265 0.613463962987863
32.0011072158813 0.613786002906476
32.004810333252 0.614119703252289
32.0065805912018 0.61444314650367
32.0100393295288 0.614781524832728
32.0133197307587 0.615108956841541
32.0152356624603 0.615448428862221
32.016802072525 0.615777208507693
32.0205557346344 0.61611838520004
32.0220770835876 0.616446452045882
32.0258736610413 0.616788121878596
32.0273869037628 0.617116529971924
32.0310485363007 0.617457157698179
32.0328137874603 0.617784966875349
32.0363698005676 0.61812478268289
32.0377957820892 0.618449705443373
32.0418031215668 0.618787501326743
32.0432841777802 0.61911277710613
32.0472037792206 0.619444835084988
32.0485219955444 0.619771314459338
32.0524005889893 0.620099604745607
32.053081035614 0.620099604745607
32.0532166957855 0.620099604745607
32.053689956665 0.62042420142223
32.0576031208038 0.620748512629504
32.0592200756073 0.621073290406032
32.0626983642578 0.621398716002814
32.0644745826721 0.621728449748142
32.0682804584503 0.622051536583168
32.0695009231567 0.622385275072319
32.0734913349152 0.622705744822001
32.0748064517975 0.623041509915052
32.0787422657013 0.623362461230333
32.0801026821136 0.623705369701659
32.0837540626526 0.624031089175648
32.0853440761566 0.624381306941822
32.088983297348 0.624707963765869
32.0906391143799 0.625061781087577
32.0944437980652 0.625393773763588
32.0958960056305 0.625752969501978
32.1005458831787 0.626090456138209
32.1011383533478 0.626456692521523
32.1027607917786 0.626456692521523
32.1029198169708 0.626456692521523
32.1052911281586 0.626796755724522
32.1064953804016 0.627164269163324
32.1099674701691 0.62750922339561
32.1115643978119 0.627876712857107
32.1152446269989 0.628228113616324
32.1167492866516 0.6286001191334
32.1206426620483 0.628954096325878
32.1220390796661 0.629324885733487
32.1258084774017 0.629679846801244
32.1274836063385 0.630046621636431
32.1310503482819 0.630400570341225
32.1327908039093 0.630763186554196
32.1363852024078 0.631115329822976
32.1379392147064 0.631471813151749
32.1415944099426 0.631820653125801
32.1439456939697 0.632175492114172
32.1468479633331 0.632175492114172
32.146918296814 0.632175492114172
32.1470322608948 0.632519880042932
32.1492598056793 0.632867947362327
32.1521217823029 0.633208331822463
32.1535880565643 0.633551334262224
32.1575026512146 0.633886596622614
32.1588320732117 0.634225967020719
32.1627893447876 0.634554354522756
32.1640753746033 0.634894304093079
32.1686089038849 0.635216779948693
32.1694850921631 0.635553948224655
32.1732313632965 0.635871878323095
32.17604637146 0.636204963117127
32.1785135269165 0.636522893491571
32.1800374984741 0.636858220126307
32.1837108135223 0.637169877036503
32.185209274292 0.637506619577676
32.1892211437225 0.637814535774727
32.1904842853546 0.638149576849559
32.1944930553436 0.638456336617547
32.1957938671112 0.638792327897299
32.1967573165894 0.638792327897299
32.1968460083008 0.638792327897299
32.199453830719 0.639097074706224
32.2010533809662 0.639435064354151
32.2048101425171 0.639735912032815
32.2062306404114 0.640068599343791
32.2099974155426 0.6403672605493
32.2115383148193 0.640697269506243
32.2153289318085 0.640996443952621
32.2175469398499 0.641327012184759
32.2205488681793 0.641621763445121
32.22238945961 0.641950243640322
32.2258284091949 0.642241589165149
32.2273306846619 0.64256420003293
32.2311205863953 0.642851017194398
32.2329638004303 0.643169855236531
32.2363333702087 0.643451564664621
32.2379508018494 0.643767460376275
32.2415943145752 0.64404371566109
32.2432310581207 0.644355691550439
32.246999502182 0.644626718874426
32.2471098899841 0.644626718874426
32.2471652030945 0.644626718874426
32.2485342025757 0.644937639994953
32.2523393630981 0.645200812083822
32.2536220550537 0.645507445341583
32.2577214241028 0.645763839034557
32.2589061260223 0.646071834164956
32.2628462314606 0.646321278858181
32.2641205787659 0.646628737661884
32.2680206298828 0.646873654164912
32.2696506977081 0.647177372175587
32.2732243537903 0.647415539324478
32.2747523784637 0.647721940506423
32.2786109447479 0.647953201310889
32.2800350189209 0.648260414393802
32.2838559150696 0.64848550948956
32.2852199077606 0.648792870517753
32.2890212535858 0.649013963857532
32.2907867431641 0.649321741013045
32.2942500114441 0.649541791187688
32.2958202362061 0.649851126458516
32.2983684539795 0.649851126458516
32.2985239028931 0.649851126458516
32.2994606494904 0.650063332334654
32.300998210907 0.65036983842599
32.305159330368 0.650578666490684
32.306218624115 0.65088381799398
32.3101327419281 0.651090167284346
32.311589717865 0.651394979402825
32.3152856826782 0.651600114201159
32.3167707920074 0.651903273439346
32.3205299377441 0.652104621749429
32.3221015930176 0.652405139025955
32.3258490562439 0.652602862105609
32.3273611068726 0.65290039036886
32.3317992687225 0.653094185418109
32.3326692581177 0.653389666522889
32.3364593982697 0.653578683424495
32.3382053375244 0.653869984434903
32.3547885417938 0.654053954939401
32.3558144569397 0.654053954939401
32.3559236526489 0.654344558279488
32.3560178279877 0.654344558279488
32.3561782836914 0.6545233588224
32.3562755584717 0.654810233824917
32.3563830852509 0.654982273956885
32.356477022171 0.655266845963604
32.3576571941376 0.655431544146817
32.3590190410614 0.655714584666529
32.3627161979675 0.655874769432771
32.3643548488617 0.656154474691182
32.3687353134155 0.656308788100767
32.3696064949036 0.656593000970265
32.3735768795013 0.656741617378902
32.3748135566711 0.657026248783785
32.3785734176636 0.657171303883996
32.3800899982452 0.65746062725585
32.3838279247284 0.657601008166489
32.3853278160095 0.657890219036647
32.3890843391418 0.658027454343025
32.390784740448 0.658318748820388
32.3943772315979 0.658451973577627
32.3959295749664 0.658747529774791
32.3995623588562 0.658878801866399
32.401139497757 0.659174660682623
32.402446269989 0.659174660682623
32.4026281833649 0.659174660682623
32.4049255847931 0.659304164885192
32.4064426422119 0.659601854323194
32.4101600646973 0.659731810649103
32.411673784256 0.660034374607482
32.4152979850769 0.660163026820244
32.4168078899384 0.660465554855679
32.4222626686096 0.660592676262523
32.4225544929504 0.660893836567568
32.4257798194885 0.661020173092068
32.427453994751 0.661323501387418
32.431097984314 0.661447826614423
32.4329137802124 0.661745850008123
32.437037229538 0.661868420204485
32.4385278224945 0.662164083333172
32.4416155815125 0.662284950925291
32.4433999061584 0.662575968750338
32.4471054077148 0.662695082179008
32.4474048614502 0.662695082179008
32.4474833011627 0.662695082179008
32.4488573074341 0.662985561620083
32.4524548053741 0.663101640791254
32.4535572528839 0.663386943163983
32.4575986862183 0.663500885012904
32.4592463970184 0.663789042710852
32.4627254009247 0.663902905635991
32.4641220569611 0.66419134013669
32.4687848091125 0.664303980790016
32.4699041843414 0.664589417259863
32.4733531475067 0.664701972040507
32.4747610092163 0.664993351419798
32.4785058498383 0.665105603086396
32.4800181388855 0.665397054139101
32.4838819503784 0.665508290086139
32.4851810932159 0.66580279996075
32.4890356063843 0.665915148845381
32.4909725189209 0.666214852991691
32.4942390918732 0.666328871621241
32.4958097934723 0.6666340284614
32.4973492622375 0.6666340284614
32.4974355697632 0.6666340284614
32.4994647502899 0.666748332498667
32.5009729862213 0.667056022550264
32.5047526359558 0.667171195732897
32.506285905838 0.667479724772742
32.5104727745056 0.66759657906737
32.5116624832153 0.667909353552472
32.5152289867401 0.668027544533846
32.5167710781097 0.668341059987477
32.5206263065338 0.668459974164354
32.5221819877625 0.668773022791129
32.5259401798248 0.668893039290899
32.5276584625244 0.669206626478463
32.5312151908875 0.669326296093942
32.532692193985 0.669636816123104
32.5367140769958 0.669757078589007
32.5380117893219 0.670065326335634
32.5416917800903 0.670186414797701
32.543580532074 0.670495947946062
32.5469295978546 0.67061751397463
32.5486390590668 0.670925368006028
32.5522294044495 0.671046529259357
32.5531148910522 0.671046529259357
32.5533137321472 0.671046529259357
32.5537846088409 0.671355527715045
32.5574803352356 0.671477751358483
32.5589621067047 0.671786213141216
32.5627796649933 0.671910389827931
32.564258813858 0.672221329643355
32.568341255188 0.672345794590954
32.5695424079895 0.672657114671557
32.573578119278 0.672783228773716
32.5747232437134 0.673099207459221
32.5784344673157 0.673228799805512
32.5800356864929 0.673549486081595
32.5837376117706 0.673679055314794
32.5851547718048 0.674001305083219
32.589120388031 0.674134870269116
32.5906317234039 0.674456113955685
32.5942573547363 0.674592198987525
32.5959212779999 0.67491940517876
32.5994420051575 0.675057547042699
32.6009912490845 0.67538160131083
32.6026842594147 0.67538160131083
32.602858543396 0.67538160131083
32.6048650741577 0.675522783198378
32.6062803268433 0.675846711675846
32.6101448535919 0.675992401582278
32.6115717887878 0.676319181817036
32.6153047084808 0.676467469485103
32.6167585849762 0.67679229066821
32.620486497879 0.676943618778754
32.6220526695251 0.677264738381931
32.6275885105133 0.677581326512759
32.6279501914978 0.677735155474006
32.6311707496643 0.677891088152465
32.6326167583466 0.678203858602458
32.636326789856 0.678361746157303
32.6377482414246 0.678670333228424
32.6415610313416 0.678831039996737
32.6430971622467 0.679139207628773
32.647043466568 0.67930118008348
32.6483469009399 0.679605448287351
32.6486384868622 0.679605448287351
32.6487333774567 0.679605448287351
32.6523540019989 0.679767171441336
32.6537156105042 0.680064941506444
32.6573100090027 0.680227080616779
32.6588461399078 0.680520697407612
32.6626393795013 0.680684302064078
32.6647560596466 0.680976326129482
32.6683695316315 0.681139327520121
32.6693978309631 0.681428033863914
32.6732461452484 0.681592836698611
32.6747207641602 0.681877872537493
32.6784942150116 0.682043869105378
32.6799159049988 0.682325588299597
32.6837441921234 0.682491334583495
32.6852173805237 0.682769509381721
32.6889801025391 0.68293623724572
32.6904900074005 0.683212455691707
32.6943504810333 0.683381726533663
32.6957619190216 0.683654001386554
32.6963295936584 0.683654001386554
32.6963880062103 0.683654001386554
32.6994020938873 0.683823902944474
32.7021434307098 0.684095829520303
32.7047557830811 0.684267518999627
32.7065629959106 0.684531302784241
32.7100269794464 0.684703500019445
32.7119843959808 0.684965965531446
32.7152934074402 0.685139221854237
32.7168641090393 0.685397877133328
32.7206604480743 0.68557159651912
32.7221343517303 0.685823239171694
32.7258369922638 0.685997406766066
32.7273836135864 0.686244283105827
32.7311148643494 0.686417712574181
32.7329406738281 0.686658709648501
32.7363514900208 0.686830425878096
32.7381091117859 0.687065274047587
32.741623878479 0.687236136176158
32.7431337833405 0.687465337384617
32.7467606067657 0.687465337384617
32.7468585968018 0.687465337384617
32.7469379901886 0.687634437358472
32.7492613792419 0.6878553579308
32.7521409988403 0.688021313133766
32.7537286281586 0.68823554152586
32.7574501037598 0.688397996087618
32.7588272094727 0.68860692894596
32.7633876800537 0.688772722404265
32.7641332149506 0.688978517902853
32.7679312229156 0.689142135030185
32.7695202827454 0.689343854183565
32.7732832431793 0.689505129465934
32.7747402191162 0.689700792764367
32.7788372039795 0.689863916948061
32.7799637317657 0.690057044358913
32.7837378978729 0.690221454662634
32.7851974964142 0.690412174661976
32.789005279541 0.690577919799965
32.7905435562134 0.69076598319979
32.794282913208 0.690934828714238
32.7957684993744 0.691121202918673
32.7984516620636 0.691121202918673
32.7985510826111 0.691121202918673
32.7999477386475 0.691290146475766
32.8010442256927 0.691472636372142
32.8047885894775 0.6916456864973
32.8062884807587 0.691825969583431
32.809992313385 0.692001436142195
32.8116083145142 0.692179945614519
32.8154389858246 0.692357226964814
32.8167791366577 0.692531863350063
32.8206098079681 0.692713531426981
32.8220164775848 0.692884089075697
32.8258194923401 0.693064970557285
32.8273303508759 0.693230124628208
32.8323512077332 0.693410819252586
32.8327586650848 0.693573923938742
32.8364179134369 0.693752299984628
32.8381097316742 0.693914508212267
32.8415718078613 0.694097564042394
32.8431777954102 0.694258883276412
32.8474609851837 0.694440338576885
32.8485367298126 0.694599544518785
32.8495860099792 0.694599544518785
32.8496816158295 0.694599544518785
32.8521587848663 0.694778632161238
32.8537003993988 0.694934764912747
32.8573725223541 0.695114662324384
32.858913898468 0.695273031999909
32.862663269043 0.695455695528838
32.8644113540649 0.695615737297592
32.868586063385 0.695798690815389
32.8695113658905 0.695961936628114
32.8732388019562 0.696142210858426
32.8747510910034 0.696308799123185
32.8784518241882 0.696496193316926
32.8799204826355 0.696665248709844
32.8837678432465 0.696862330327979
32.8853938579559 0.697035416944511
32.8890206813812 0.697237595898161
32.8909277915955 0.697415089812225
32.8943059444427 0.697621092436114
32.8959038257599 0.697802607899645
32.8991680145264 0.697802607899645
32.8992936611176 0.697802607899645
32.8996758460999 0.698014881405083
32.90101313591 0.698198502112354
32.9047791957855 0.69841670418515
32.9068841934204 0.698602795450248
32.9100303649902 0.698829376046242
32.9118432998657 0.699020074238613
32.9158608913422 0.699251314946757
32.9167900085449 0.699443397078664
32.9205460548401 0.699679390327348
32.9226334095001 0.699874094793989
32.9257664680481 0.700114866716097
32.9277312755585 0.70031304108364
32.9313983917236 0.700554220833977
32.9348521232605 0.700755932801454
32.9364461898804 0.701000638253539
32.9385919570923 0.701202509946845
32.9416143894196 0.70144952634399
32.944162607193 0.701654894167959
32.9471077919006 0.701907106022791
32.9486055374146 0.70211335061888
32.9492108821869 0.70211335061888
32.9493074417114 0.70211335061888
32.952225446701 0.702360670995842
32.9541254043579 0.702569450920982
32.9573607444763 0.702820782045066
32.959281206131 0.703031969529514
32.9626338481903 0.703287121055436
32.9641940593719 0.703501097624373
32.9682166576385 0.703762572962139
32.969527721405 0.703980806777164
32.9731760025024 0.704247305299921
32.9757447242737 0.704466596634723
32.9785742759705 0.704742287494301
32.9799184799194 0.704963926148749
32.9841718673706 0.705246048322453
32.985246181488 0.705470041755227
32.989048242569 0.705756176425945
32.9907071590424 0.705982228011201
32.9943161010742 0.706268806723915
32.9958453178406 0.706493566712563
32.9992609024048 0.706493566712563
32.9994039535522 0.706493566712563
32.9995539188385 0.706782262972922
33.0010995864868 0.707006308102112
33.0049188137054 0.707304036896413
33.006413936615 0.707528616753809
33.0101821422577 0.707828604202574
33.0115787982941 0.708056352800618
33.015321969986 0.708356178893563
33.016761302948 0.708581105675089
33.0205833911896 0.708880051033042
33.0230853557587 0.70910365213396
33.0258316993713 0.709399477980707
33.0273818969727 0.709619478222141
33.0314834117889 0.70991484548346
33.0328531265259 0.710132908508691
33.0364384651184 0.71042672978277
33.0381453037262 0.710644779888964
33.0416340827942 0.710936793223757
33.0437262058258 0.711150978749693
33.0470645427704 0.711443338482675
33.0485727787018 0.711657702572223
33.0491399765015 0.711657702572223
33.0492568016052 0.711657702572223
33.0527515411377 0.711945963160055
33.0538609027863 0.712157712184665
33.0573914051056 0.712444034246579
33.0589146614075 0.712654438985004
33.0626714229584 0.712943373255393
33.0641610622406 0.713151530111601
33.068110704422 0.713441402678747
33.0705478191376 0.713652376209455
33.0733664035797 0.713941577410592
33.0754437446594 0.714152689359071
33.0785675048828 0.714439692687816
33.0799474716187 0.714649767297378
33.0838868618011 0.714937507400767
33.0851802825928 0.715146286722451
33.0891053676605 0.715433364478399
33.0916039943695 0.715643030732569
33.09446144104 0.71593125575181
33.0958552360535 0.71614037306915
33.0993444919586 0.71614037306915
33.0994811058044 0.716425639300518
33.0995631217957 0.716425639300518
33.1013231277466 0.716632755944584
33.104790687561 0.716918282033755
33.1063191890717 0.717125941586082
33.1099798679352 0.717412690357478
33.111579656601 0.717618510566106
33.1153814792633 0.717900280283687
33.1167697906494 0.71810273546408
33.1205780506134 0.718384707976078
33.1221413612366 0.718581805608816
33.1258471012115 0.718863252769609
33.1274626255035 0.719059080562171
33.1311230659485 0.719339072896804
33.1332061290741 0.719532681192209
33.1364493370056 0.719813290032738
33.139493227005 0.720005993150725
33.1416683197021 0.720282480574135
33.1434235572815 0.720470642290872
33.1468813419342 0.720745886834105
33.1486203670502 0.720931200800273
33.1493167877197 0.720931200800273
33.1494657993317 0.720931200800273
33.1523959636688 0.721205791014914
33.153822183609 0.721391912554185
33.1578783988953 0.721662169913393
33.1589291095734 0.721848196449801
33.162725687027 0.722118462238944
33.1642966270447 0.72230292640819
33.1682796478271 0.722570959061177
33.1695046424866 0.722760060544777
33.1732513904572 0.723027268009782
33.1747334003448 0.723220101164131
33.1784973144531 0.723487185253205
33.1799652576447 0.723680390257928
33.1839520931244 0.723945700651612
33.1852998733521 0.724141890389928
33.1892731189728 0.72440538740831
33.1913132667542 0.724603132946834
33.1942567825317 0.724866665783926
33.1959064006805 0.725069673531021
33.1991868019104 0.725069673531021
33.1993119716644 0.725069673531021
33.199672460556 0.72533091574524
33.2010610103607 0.725533305795788
33.2049643993378 0.725792727853386
33.2068183422089 0.725998260624041
33.210412979126 0.726259953946059
33.2116138935089 0.726470040003399
33.2153015136719 0.726730189670655
33.2167677879333 0.726938682379446
33.2205958366394 0.727196586122522
33.2221901416779 0.727405619232077
33.2258772850037 0.727661251687913
33.2277653217316 0.727870680340575
33.2312180995941 0.728123792365187
33.2326769828796 0.728334189733138
33.2364575862885 0.728583647484641
33.2385005950928 0.728795236561381
33.2416768074036 0.729040959935541
33.2434256076813 0.729253619077535
33.246951341629 0.729495939854236
33.248918056488 0.729708556681957
33.2494142055511 0.729708556681957
33.2495021820068 0.729708556681957
33.2526113986969 0.729946191173519
33.2539072036743 0.730158473887179
33.2573812007904 0.730391227945039
33.2589056491852 0.730609250980622
33.2630023956299 0.730837000614821
33.2641286849976 0.73105590691905
33.2680397033691 0.731283935630774
33.2695186138153 0.731506689086219
33.273451089859 0.731729055039422
33.2747724056244 0.731956046471476
33.2784295082092 0.732177499215216
33.2799401283264 0.732405666498002
33.2837750911713 0.732624981462835
33.2852253913879 0.732856202450666
33.2890062332153 0.733073171198514
33.2905631065369 0.733309325543696
33.2942514419556 0.733527189428813
33.2958452701569 0.733764912872352
33.2991604804993 0.733764912872352
33.2992837429047 0.733764912872352
33.2996544837952 0.733980945585854
33.3014662265778 0.734218965974066
33.3047587871552 0.73443530887058
33.3066291809082 0.734674273436076
33.3100388050079 0.734893000653753
33.3115994930267 0.735136512879807
33.3152923583984 0.735355404051859
33.3167910575867 0.735597154154463
33.3209819793701 0.735814732229188
33.3221442699432 0.736055069559108
33.3258168697357 0.736272927517706
33.3276240825653 0.73651642730952
33.3317813873291 0.736732157678085
33.3336443901062 0.736974548923655
33.3367338180542 0.737189050255209
33.3380649089813 0.737431525422513
33.3416635990143 0.737644265587449
33.3435802459717 0.737887758174762
33.3468933105469 0.738098164773871
33.3488392829895 0.738342931732609
33.3494470119476 0.738342931732609
33.3496043682098 0.738342931732609
33.3525667190552 0.738548864441776
33.3536152839661 0.738794586432891
33.3575809001923 0.738997025281934
33.3590223789215 0.739247576618922
33.3630464076996 0.73944878361866
33.364128112793 0.739704376074326
33.3680853843689 0.739902245065499
33.3695967197418 0.740158381152173
33.3731391429901 0.740355912787918
33.3746922016144 0.740618164662679
33.3784008026123 0.740813300481821
33.3799788951874 0.741079984472146
33.3838233947754 0.741275609627407
33.3852498531342 0.741548793538482
33.389092206955 0.741741518105217
33.3905482292175 0.742019694897023
33.3943114280701 0.742212870133123
33.396098613739 0.742498571360567
33.3992133140564 0.742498571360567
33.3993768692017 0.742498571360567
33.3994874954224 0.742691317736465
33.4010622501373 0.742978432382209
33.4047586917877 0.743171876516092
33.4064886569977 0.743463965829675
33.4099669456482 0.74365885642389
33.4117321968079 0.743955823996016
33.4153184890747 0.744149906336468
33.4168016910553 0.744448391403945
33.4205739498138 0.744642359712542
33.4224309921265 0.744941234418563
33.4258048534393 0.745134607513441
33.4273099899292 0.745437498447564
33.4311966896057 0.74563003175148
33.4328582286835 0.745935328718524
33.4490647315979 0.74612593875342
33.4499254226685 0.746427707944428
33.450005531311 0.746617539377049
33.4500668048859 0.746617539377049
33.4501492977142 0.74692202427983
33.4502077102661 0.74692202427983
33.4502687454224 0.747108265564529
33.4503214359283 0.747413185020641
33.4526979923248 0.747597135326802
33.454193353653 0.747902854890131
33.4574694633484 0.748085307739027
33.4589414596558 0.748393529103249
33.4626519680023 0.74857726117213
33.464174747467 0.748886015180846
33.4692890644073 0.749069418596087
33.4696094989777 0.749380581655783
33.4733736515045 0.749563902359039
33.4747433662415 0.749877013450807
33.4784429073334 0.750063816300288
33.4799673557281 0.750377995926609
33.4839391708374 0.750566208053918
33.4852230548859 0.750881569955081
33.4891431331635 0.751073786360939
33.490526676178 0.751391805249078
33.4944205284119 0.751590461949826
33.4959590435028 0.75190481806031
33.4995183944702 0.75190481806031
33.4996616840363 0.75190481806031
33.499755859375 0.752109856739081
33.5011489391327 0.752421895936866
33.5047895908356 0.75263109708911
33.5063583850861 0.752936000987915
33.51003074646 0.753153270844078
33.5116105079651 0.753456917964728
33.5153105258942 0.753680191285567
33.5167880058289 0.753978574827129
33.5206198692322 0.754207773684124
33.5220866203308 0.754499437528462
33.5258646011353 0.75473354389516
33.5279774665833 0.755017675615023
33.5322227478027 0.755255913619688
33.5329031944275 0.755532448659609
33.5370817184448 0.755774158571586
33.537947177887 0.756044550521256
33.5416572093964 0.756289193494015
33.5432271957397 0.756554231257894
33.5470151901245 0.756798371602964
33.5488152503967 0.757064778972777
33.5494089126587 0.757064778972777
33.5495204925537 0.757064778972777
33.5521976947784 0.757309039595697
33.5537803173065 0.757568790270645
33.5575444698334 0.757815430046373
33.5589292049408 0.758077321860467
33.5630037784576 0.758324265757121
33.5642108917236 0.758587750448966
33.5689861774445 0.758838756733479
33.5698480606079 0.75910171854806
33.5732550621033 0.759351528741971
33.5747420787811 0.759619740918414
33.578898191452 0.759875901802989
33.5803332328796 0.760146201561404
33.584061384201 0.760403821695559
33.5852727890015 0.760677827727875
33.5891780853271 0.760941991133683
33.5905573368073 0.761221584143047
33.5943121910095 0.761492994593555
33.5960671901703 0.761772803126176
33.5993959903717 0.761772803126176
33.5995337963104 0.762048563820947
33.5996177196503 0.762048563820947
33.6011440753937 0.762325151239483
33.6047945022583 0.7626080323188
33.6064863204956 0.762889035355548
33.6100258827209 0.763179152952098
33.6116044521332 0.76345810752328
33.6152601242065 0.763757381890007
33.6167812347412 0.764034688563203
33.6206183433533 0.764339871565287
33.6225838661194 0.764614570208416
33.6258046627045 0.764925092352816
33.6273064613342 0.765197456106816
33.6313152313232 0.765513089944031
33.633181810379 0.765783171044777
33.6365239620209 0.766102845363612
33.6379458904266 0.766371659384475
33.6418373584747 0.766694776883309
33.6432161331177 0.766959754650937
33.6477742195129 0.767282089304796
33.6490926742554 0.767548313508036
33.6493880748749 0.767548313508036
33.6495070457458 0.767548313508036
33.6525185108185 0.767871323675258
33.6540267467499 0.768137620579715
33.6577053070068 0.768464233637608
33.6588914394379 0.768731679198329
33.6629173755646 0.769058150541614
33.6641347408295 0.76932976649779
33.6681723594666 0.769656189178993
33.6699965000153 0.769926864884695
33.6734671592712 0.770253407376448
33.6747064590454 0.770525638204627
33.6784319877625 0.770854369941405
33.6799263954163 0.77113076360543
33.6837327480316 0.771465576061658
33.685120344162 0.771742414932038
33.6890032291412 0.772078301142163
33.6906802654266 0.772356139676732
33.6944584846497 0.772699882697006
33.6959507465363 0.772976291052602
33.6992061138153 0.772976291052602
33.6993339061737 0.772976291052602
33.6997137069702 0.773319099499904
33.7011506557465 0.773589865057011
33.704758644104 0.773939181888919
33.7066631317139 0.774211584979674
33.7100143432617 0.774569621363861
33.7115848064423 0.774842190363923
33.715274810791 0.775205108232622
33.7167911529541 0.775469711257734
33.7205607891083 0.775836846734498
33.7221093177795 0.776101964757802
33.7258539199829 0.776472116165434
33.727438211441 0.776735365902451
33.7315094470978 0.777107471909924
33.7329342365265 0.777367890613765
33.7364091873169 0.777740591428623
33.7379093170166 0.778000488647216
33.7416362762451 0.77837245926473
33.7444097995758 0.778631873907397
33.7470014095306 0.779002564172512
33.748952627182 0.779266862549125
33.7520380020142 0.779266862549125
33.7522284984589 0.779266862549125
33.753781080246 0.779635990138721
33.7540192604065 0.779905747307482
33.7574684619904 0.78027187135527
33.7589371204376 0.780542089618003
33.7632155418396 0.780904501058951
33.7642366886139 0.781180578412401
33.7684433460236 0.781539056136072
33.7694673538208 0.781819777143414
33.7732768058777 0.782175338470051
33.7747898101807 0.782463026702668
33.7786333560944 0.782815705066907
33.7800211906433 0.783110686765883
33.7838981151581 0.783464931169896
33.7852282524109 0.783764844223332
33.7891933917999 0.784115537167089
33.7906086444855 0.784418492132518
33.7943019866943 0.784770083629209
33.7958612442017 0.785077806047193
33.7995181083679 0.785426907605885
33.8011012077332 0.785733795725138
33.8013236522675 0.785733795725138
33.8014135360718 0.785733795725138
33.8050076961517 0.786083907590937
33.8063123226166 0.786393031211177
33.8099865913391 0.7867466078033
33.8115856647491 0.787057494142052
33.8152825832367 0.787410746219061
33.8170053958893 0.787719146367731
33.8205192089081 0.788072463622438
33.8220512866974 0.788376465058694
33.8258125782013 0.788729847490422
33.8277711868286 0.789035073656833
33.8313221931458 0.789387835610419
33.8332421779633 0.789687853707986
33.8363997936249 0.790039693046085
33.8378903865814 0.790337881591927
33.841771364212 0.790687702973238
33.8432817459106 0.790981578438223
33.8465631008148 0.790981578438223
33.8466327190399 0.790981578438223
33.8473303318024 0.791325171181224
33.8499133586884 0.791617627900349
33.8520619869232 0.791955955904727
33.8538591861725 0.792244781330408
33.8576049804688 0.792577658834581
33.8590643405914 0.792869746070234
33.8629057407379 0.793196469862781
33.8641057014465 0.793487579241641
33.8682045936584 0.793811366498955
33.8694927692413 0.79410556112211
33.873241186142 0.794426013240138
33.8747518062592 0.794725941233731
33.8784945011139 0.795042011671059
33.8800022602081 0.795347715823756
33.8837366104126 0.795660569846206
33.8851869106293 0.795971079888873
33.8892261981964 0.796282216645844
33.8915710449219 0.796597220304026
33.8942575454712 0.796905084654163
33.89581823349 0.797226505031352
33.8973367214203 0.797226505031352
33.8974351882935 0.797226505031352
33.8994519710541 0.797533034949673
33.9009788036346 0.797857229796987
33.9048316478729 0.798164254655696
33.9062271118164 0.798494468143043
33.9099779129028 0.798804962389835
33.9118549823761 0.799139238175777
33.9154334068298 0.799448738894928
33.9167218208313 0.799788110040571
33.9205558300018 0.800095801367387
33.9221138954163 0.800435651084357
33.9258642196655 0.800740973234285
33.9279310703278 0.801078085065855
33.9327054023743 0.801380079936791
33.9331178665161 0.801716964416693
33.9364459514618 0.80201428079759
33.9386053085327 0.802350542844428
33.9416170120239 0.80264234663017
33.9432756900787 0.802982874853476
33.9468681812286 0.803268468797484
33.948527097702 0.803268468797484
33.9486134052277 0.803268468797484
33.9499506950378 0.80360745914941
33.9523074626923 0.803887487075163
33.9537377357483 0.804232632159573
33.9578886032104 0.804507077673821
33.9590418338776 0.804852078424555
33.9626104831696 0.805122957814342
33.9647874832153 0.805472856953252
33.9681324958801 0.805736242137816
33.9698255062103 0.80608362584134
33.9735233783722 0.806342415873025
33.9747819900513 0.80669823835084
33.9798994064331 0.806952338452009
33.9808487892151 0.807310686893701
33.9837763309479 0.807558755832433
33.985326051712 0.80791603509865
33.9890284538269 0.808164476282544
33.9907674789429 0.808524265290913
33.9944920539856 0.808771077507279
33.995861530304 0.809135406706066
33.9986250400543 0.809135406706066
33.9987375736237 0.809135406706066
34.0003604888916 0.809380910340473
34.0009825229645 0.809743121647073
34.0047299861908 0.80998860993355
34.0062870979309 0.810354683958202
34.010486125946 0.810599922200488
34.0117499828339 0.810964499800434
34.0152885913849 0.811208961998078
34.0167684555054 0.811561490799693
34.0206122398376 0.811805429020623
34.0220222473145 0.812156589032666
34.025862455368 0.812401041935692
34.0283682346344 0.812741711800918
34.0322473049164 0.812986844041046
34.0327253341675 0.813326413007635
34.0364603996277 0.813571650584915
34.038170337677 0.813905604400146
34.0416011810303 0.814150898859285
34.0433526039124 0.814477669702315
34.0470545291901 0.814723125097085
34.0485553741455 0.814723125097085
34.0486726760864 0.814723125097085
34.0498967170715 0.815037709662901
34.0522255897522 0.815282826554501
34.0542225837708 0.815590153574035
34.0573930740356 0.815832034151375
34.0589191913605 0.816131783292357
34.0626413822174 0.81637537422366
34.0646781921387 0.816667149751933
34.0679106712341 0.816912975865548
34.0698266029358 0.817202998820971
34.0737800598145 0.817447482738716
34.0746891498566 0.817735717884359
34.078711271286 0.817984093579481
34.0799407958984 0.818270863364958
34.0837132930756 0.818521342246727
34.085346698761 0.81880784132408
34.0893092155457 0.819062140543742
34.090558052063 0.819357612578724
34.094242811203 0.819615459401641
34.095817565918 0.81991994220885
34.0987012386322 0.81991994220885
34.0988101959229 0.81991994220885
34.0996119976044 0.820176835755356
34.1010799407959 0.820484489430748
34.1048047542572 0.820746059904346
34.1062848567963 0.821060929492953
34.1099860668182 0.821325803605805
34.1116263866425 0.821646719276125
34.1152701377869 0.821914264413167
34.116943359375 0.822240125792487
34.1205217838287 0.822511854913983
34.1220755577087 0.82284598693869
34.1257863044739 0.823118888967635
34.1273500919342 0.823456993601426
34.1311755180359 0.823730751355546
34.1327497959137 0.824066285108872
34.1363937854767 0.824341186472166
34.1378931999207 0.824674820573566
34.1415903568268 0.824950855327907
34.1430883407593 0.825278028411916
34.1469280719757 0.825556273039681
34.1485273838043 0.825556273039681
34.1486392021179 0.825556273039681
34.1487627029419 0.82587997460637
34.1522443294525 0.826161362302969
34.1537134647369 0.826478271344512
34.1573584079742 0.826759620791342
34.1592590808868 0.827067900696563
34.1628954410553 0.827352378236994
34.1641833782196 0.827652961970982
34.168167591095 0.827942741644607
34.1694486141205 0.828247340321423
34.1733388900757 0.828537694999892
34.1746881008148 0.828839245904624
34.1785349845886 0.829136511966178
34.1799759864807 0.829439518549166
34.1837546825409 0.829741560227023
34.1852576732635 0.830045620417753
34.1890339851379 0.830352523611989
34.190544128418 0.830663649932516
34.1943063735962 0.830975837293878
34.1958062648773 0.831295230650872
34.1984279155731 0.831295230650872
34.1985368728638 0.831295230650872
34.1998970508575 0.831608409790597
34.2009751796722 0.831932538588293
34.2048134803772 0.832249750320542
34.2067131996155 0.832578238874251
34.2099456787109 0.832901637497984
34.2115864753723 0.833241193712892
34.2153198719025 0.833566910843263
34.2167220115662 0.833907607914267
34.2205183506012 0.834236376457525
34.2233386039734 0.834583373906425
34.2257418632507 0.834914435113801
34.227397441864 0.835258755288635
34.231796503067 0.835591608211466
34.2327663898468 0.83593474597963
34.2364327907562 0.836268761301754
34.2379195690155 0.836610824137721
34.2415997982025 0.836945460479303
34.2432146072388 0.837281884712364
34.2468512058258 0.837616953631463
34.2483584880829 0.837616953631463
34.2484686374664 0.837616953631463
34.2485961914062 0.837945978871487
34.252121925354 0.838277862226922
34.2537744045258 0.838602204877385
34.2573626041412 0.838932892806436
34.2588796615601 0.839251260059504
34.2626061439514 0.83958116739722
34.265477180481 0.839896579178371
34.2681493759155 0.840228167512198
34.2694182395935 0.840542960328108
34.27321600914 0.840873463471838
34.2746560573578 0.841184616629634
34.2785582542419 0.841514231918635
34.2799820899963 0.841820937133673
34.2837483882904 0.842154180164343
34.2852375507355 0.842462908870332
34.2892119884491 0.842795796201034
34.2904992103577 0.843105018985529
34.2943987846375 0.843441303530249
34.295863866806 0.843752980668183
34.2983176708221 0.843752980668183
34.2984256744385 0.843752980668183
34.2994031906128 0.844089753138925
34.300993680954 0.844396848396027
34.3047633171082 0.844736374484103
34.3062074184418 0.845044845879401
34.3099117279053 0.845391071984855
34.3115789890289 0.84569575048231
34.3152146339417 0.846045216458935
34.3167419433594 0.846350846191616
34.3205151557922 0.846703219779707
34.3220388889313 0.84700582478576
34.3258016109467 0.847360468365701
34.3274002075195 0.847662620159658
34.3311936855316 0.848018839621998
34.3327174186707 0.848317775360141
34.3363761901855 0.848675104757435
34.3379778862 0.848971526066353
34.3415670394897 0.849328702930849
34.3432359695435 0.849623459029213
34.3467953205109 0.849980038374814
34.3485162258148 0.850275186092824
34.3488855361938 0.850275186092824
34.3489575386047 0.850275186092824
34.3521933555603 0.850630966676325
34.35373711586 0.85092685340705
34.3575940132141 0.851281154745963
34.3589279651642 0.851580376939746
34.3633015155792 0.851932534240448
34.3641378879547 0.852232665340269
34.3679394721985 0.852581704898615
34.3694114685059 0.852885807695753
34.3731667995453 0.853231701287198
34.3747713565826 0.853539421340596
34.3784830570221 0.853882280292772
34.3800077438354 0.85419473372476
34.3852450847626 0.854511881536681
34.3859951496124 0.854851264078772
34.3890748023987 0.855191625764353
34.3905582427979 0.855514424310424
34.3945508003235 0.855850400832522
34.3958811759949 0.856175272784461
34.3995423316956 0.856510693439513
34.4010598659515 0.856838595526844
34.4026389122009 0.856838595526844
34.40278840065 0.856838595526844
34.4048597812653 0.857170647663665
34.4063653945923 0.8574970676392
34.4100549221039 0.857830957181822
34.411652803421 0.858162897074813
34.4153196811676 0.858496255781841
34.4168357849121 0.858825251927668
34.420597076416 0.859157072990648
34.4221506118774 0.859486685350974
34.4258739948273 0.859817994797031
34.4273738861084 0.860142776004458
34.431293964386 0.860473143687555
34.4329054355621 0.860796387782893
34.4364185333252 0.861125686002849
34.4381370544434 0.86144752238674
34.4416155815125 0.861774540169204
34.4432446956635 0.862092249027847
34.4468033313751 0.86241569035765
34.4487233161926 0.862729922106494
34.4520568847656 0.862729922106494
34.4522006511688 0.862729922106494
34.452455997467 0.863049510196662
34.453795671463 0.863361051111663
34.4574182033539 0.863672860717822
34.4590268135071 0.863984443050877
34.4627027511597 0.864289217313566
34.4641125202179 0.864600969071397
34.4679160118103 0.864898391736086
34.4702079296112 0.865211162703176
34.4731473922729 0.865506507016559
34.4746565818787 0.865821551960163
34.4784338474274 0.866109227204961
34.4798831939697 0.866424400139771
34.4837899208069 0.866705345578606
34.4852514266968 0.867024718111058
34.489039182663 0.867299209569627
34.4919340610504 0.867619655291384
34.4944310188293 0.867886152779715
34.4958119392395 0.868210981916084
34.4976763725281 0.868210981916084
34.4977526664734 0.868210981916084
34.4994912147522 0.868469101353113
34.5014431476593 0.868792846292406
34.5047287940979 0.869047528722161
34.5063664913177 0.869373172141617
34.5099718570709 0.869625063195483
34.5116326808929 0.869951419589371
34.5153543949127 0.8702028187202
34.5170335769653 0.870531449976734
34.5206072330475 0.870778114161779
34.5222012996674 0.871103287287137
34.5258405208588 0.871346408113487
34.5273170471191 0.871670018513156
34.5430989265442 0.871910243041312
34.5438351631165 0.872230546225117
34.5438759326935 0.872468553034323
34.5439057350159 0.872788348640112
34.5439372062683 0.873023852048761
34.5439653396606 0.87333934315187
34.5468513965607 0.87333934315187
34.5469245910645 0.87333934315187
34.5474951267242 0.873574084187381
34.54967212677 0.873889055912538
34.5521211624146 0.874120261995654
34.553635597229 0.874432567447333
34.5573480129242 0.874662103138713
34.5591332912445 0.874972932868476
34.5627284049988 0.875201530553933
34.5641059875488 0.875517897085894
34.5685133934021 0.875746906140831
34.5694324970245 0.876063573513811
34.5732057094574 0.876291610333037
34.5746924877167 0.876609971305526
34.5784153938293 0.876839790344808
34.5799369812012 0.877162619847864
34.5837562084198 0.87739040620816
34.585146188736 0.877720607162863
34.5892050266266 0.87795011686597
34.5905306339264 0.878288609987918
34.5946509838104 0.878520104522764
34.5960330963135 0.878863198148191
34.5995485782623 0.879095216471042
34.6010546684265 0.879442758130778
34.6023833751678 0.879442758130778
34.6025633811951 0.879442758130778
34.6048564910889 0.879678414987407
34.6062920093536 0.880024946211044
34.6100363731384 0.880261715836372
34.6119699478149 0.880613236314667
34.6153378486633 0.880851407654329
34.6168155670166 0.881202909460835
34.6206984519958 0.881442013728295
34.6226794719696 0.881793059228872
34.6260144710541 0.882032941545429
34.6276834011078 0.882377181597894
34.6313397884369 0.882617218251927
34.6327233314514 0.882955473409842
34.6363770961761 0.883193156107842
34.6378991603851 0.883524981807739
34.6415894031525 0.883759240282952
34.6432054042816 0.884087436349439
34.6468865871429 0.88431611527952
34.6488132476807 0.884636812284494
34.652378320694 0.884858706134668
34.652755022049 0.884858706134668
34.6529386043549 0.884858706134668
34.6542711257935 0.885170641177558
34.657454252243 0.885383348235541
34.6591715812683 0.885687402830393
34.6634449958801 0.885892050436568
34.6641862392426 0.886199912267381
34.668360710144 0.886392274579335
34.669472694397 0.886702745646507
34.6732032299042 0.886881405721849
34.6751019954681 0.887187180345379
34.6787807941437 0.887350734806292
34.6799829006195 0.887662991752945
34.6837472915649 0.887810090262133
34.6851778030396 0.888128030381945
34.6890475749969 0.888256674958482
34.6906008720398 0.888579485243705
34.6942691802979 0.888691738957593
34.6958158016205 0.889018144034575
34.6993753910065 0.889018144034575
34.6994926929474 0.889115396387803
34.6995558738708 0.889115396387803
34.701033115387 0.889449354389916
34.7047731876373 0.889531267509377
34.7066507339478 0.889867571904027
34.7099239826202 0.889936686176159
34.7118752002716 0.890276609910356
34.7151923179626 0.890332939324586
34.7167139053345 0.890676969660372
34.7204606533051 0.890723109133211
34.7221186161041 0.891066118803713
34.725864648819 0.891104930937765
34.7273705005646 0.891446632671303
34.7310988903046 0.891480317355748
34.7327072620392 0.891816659292801
34.7364017963409 0.891847628135503
34.7383193969727 0.892184639939028
34.7416858673096 0.892215594789323
34.7433180809021 0.892551782740285
34.7471106052399 0.892584847964335
34.7496984004974 0.89291540556286
34.7521269321442 0.892950887173012
34.7524263858795 0.892950887173012
34.752644777298 0.892950887173012
34.7538232803345 0.893273566274015
34.7577395439148 0.89331312866607
34.7591090202332 0.893643390438233
34.7632570266724 0.893688735494102
34.7642018795013 0.894016433687121
34.7680206298828 0.894068236782621
34.7693905830383 0.894397721187833
34.7732191085815 0.894455573879908
34.7747514247894 0.894782783622642
34.7786927223206 0.894846237099099
34.7801477909088 0.895170151452129
34.7838199138641 0.895241789590243
34.785213470459 0.895571138190873
34.7889986038208 0.895650736646008
34.7907431125641 0.895980241039531
34.7944190502167 0.896066991936565
34.795973777771 0.896398669907597
34.7997851371765 0.89649113044384
34.8009903430939 0.896819484497255
34.802129983902 0.896819484497255
34.8023228645325 0.896819484497255
34.8047831058502 0.896919655515699
34.8064510822296 0.897245237079309
34.8100457191467 0.897349681559873
34.8125948905945 0.89766745584748
34.81534075737 0.897780729717169
34.8167994022369 0.898100711601007
34.8208360671997 0.89822183573034
34.8220601081848 0.898538228427441
34.8257682323456 0.898666231643289
34.8272783756256 0.898978742305248
34.8313457965851 0.899113702539273
34.8325984477997 0.899420945647156
34.8370499610901 0.899563048284389
34.8379197120667 0.89986702959966
34.8420341014862 0.900017272862337
34.8432199954987 0.900321124713688
34.8470528125763 0.900476846182664
34.8471367359161 0.900476846182664
34.8471803665161 0.900476846182664
34.8488914966583 0.900778611002732
34.8521039485931 0.900941922104187
34.853595495224 0.901243907633724
34.8574197292328 0.90141513302455
34.8588049411774 0.901722743465291
34.863089799881 0.901903351882627
34.8640971183777 0.902214446775747
34.8682851791382 0.902403400452293
34.8702263832092 0.902710344209984
34.8732142448425 0.902911379296716
34.8746838569641 0.903228493748868
34.8795659542084 0.903439322676813
34.8803203105927 0.903759186255231
34.8837502002716 0.903981634623893
34.8852758407593 0.90430293994064
34.8893582820892 0.904538353421809
34.8904798030853 0.904864561560804
34.894241809845 0.905111065195047
34.8957831859589 0.905436211158241
34.8966898918152 0.905436211158241
34.8967607021332 0.905436211158241
34.8994843959808 0.905696605636982
34.9010109901428 0.90602101779279
34.9047617912292 0.906291595686657
34.9062168598175 0.906611538119027
34.9099833965302 0.906895527062044
34.9117863178253 0.9072167164084
34.9153249263763 0.907512070634861
34.9167532920837 0.907828525598839
34.9205482006073 0.908135642821614
34.9220812320709 0.908449843329846
34.9258153438568 0.908764311709971
34.9273154735565 0.90906952043737
34.9313185214996 0.909391154813419
34.9327044487 0.909692499230772
34.9363572597504 0.910020426698251
34.9380311965942 0.910315420172539
34.9415926933289 0.910648365335085
34.9433221817017 0.910941298513194
34.9469749927521 0.911277902783977
34.9475231170654 0.911277902783977
34.9476132392883 0.911277902783977
34.948915719986 0.911567922774481
34.9521408081055 0.911908044296582
34.9536194801331 0.91219503396642
34.9573338031769 0.912536257064429
34.9590702056885 0.912819431795583
34.9626748561859 0.913162175945392
34.9641942977905 0.913446571482634
34.9680151939392 0.913791079626899
34.9694747924805 0.914075822054384
34.9733307361603 0.914422177339257
34.974681854248 0.914709690475032
34.9788241386414 0.915063753758935
34.9801383018494 0.915352321628639
34.9838428497314 0.915707991059892
34.9852921962738 0.915999686587297
34.9893651008606 0.916362343745969
34.9906203746796 0.916657507456729
34.9944171905518 0.917026845784573
34.9960584640503 0.917325881342437
34.9996047019958 0.917702246495909
35.0010635852814 0.918001364350894
35.0021414756775 0.918001364350894
35.0023334026337 0.918001364350894
35.0050573348999 0.918380939663603
35.0064043998718 0.91867840844446
35.0100133419037 0.919064094320008
35.0125141143799 0.919362107071326
35.0152204036713 0.919756456469676
35.0167710781097 0.920055953260981
35.0206339359283 0.920454536895837
35.0232727527618 0.92075006994503
35.0258996486664 0.921151283751604
35.0275640487671 0.921446426436507
35.0311584472656 0.921849479573738
35.0327820777893 0.922139548416685
35.0364112854004 0.922541290821473
35.0384502410889 0.922828570162317
35.0416238307953 0.923228328037158
35.0432243347168 0.923511279767427
35.0469071865082 0.923906708527295
35.0490694046021 0.924187789422835
35.0522704124451 0.924577870022719
35.0528845787048 0.924577870022719
35.0530843734741 0.924577870022719
35.0546004772186 0.92485561571971
35.0574960708618 0.925236464425156
35.0591235160828 0.925513848315327
35.0626542568207 0.925888714024081
35.0641703605652 0.926167117522977
35.0684523582458 0.926536551662252
35.0699067115784 0.92681944617705
35.0732831954956 0.927180076252746
35.0748374462128 0.92746167421112
35.0785298347473 0.927817504297313
35.0817515850067 0.928104244209339
35.0843296051025 0.928453667540671
35.0851979255676 0.928743573571817
35.0889532566071 0.929085602671664
35.0906631946564 0.929379816327188
35.0941743850708 0.929387977183104
35.0957524776459 0.929681088097172
35.1001229286194 0.929681088097172
35.1002562046051 0.929681088097172
35.1003394126892 0.929681088097172
35.101166009903 0.929974650397699
35.105033159256 0.929974650397699
35.1063358783722 0.930268710631409
35.1103703975677 0.930268710631409
35.1115276813507 0.930564829433244
35.1152575016022 0.930564829433244
35.1167469024658 0.930860573881367
35.1204710006714 0.930860573881367
35.1220371723175 0.931154683823014
35.1258511543274 0.931154683823014
35.1272737979889 0.931444667853593
35.1313560009003 0.931444667853593
35.1330513954163 0.931734653308367
35.136378288269 0.931734653308367
35.137850522995 0.93202111790079
35.1415321826935 0.93202111790079
35.1434028148651 0.932309674195203
35.1468966007233 0.932309674195203
35.1469585895538 0.932309674195203
35.1469984054565 0.932309674195203
35.1488316059113 0.932599169669381
35.1528053283691 0.932599169669381
35.1538677215576 0.932891234471227
35.1573522090912 0.932891234471227
35.1589298248291 0.933181884664845
35.1626083850861 0.933181884664845
35.1641011238098 0.93347959977109
35.1693065166473 0.93347959977109
35.1703033447266 0.933780341217952
35.1732413768768 0.933780341217952
35.1747772693634 0.934086689826874
35.1789085865021 0.934086689826874
35.1803421974182 0.934396023894853
35.1844811439514 0.934396023894853
35.1851603984833 0.934711085987258
35.1889600753784 0.934711085987258
35.1904695034027 0.935030456056212
35.1942007541656 0.935030456056212
35.1957547664642 0.935351114478633
35.1968519687653 0.935351114478633
35.1969218254089 0.935351114478633
35.1994369029999 0.935351114478633
35.2009508609772 0.93567592357905
35.2046873569489 0.93567592357905
35.2061903476715 0.936002707744265
35.2099587917328 0.936002707744265
35.2115116119385 0.936330546764526
35.2153396606445 0.936330546764526
35.2167818546295 0.936658868444011
35.2207362651825 0.936658868444011
35.2221632003784 0.936987392061654
35.2258667945862 0.936987392061654
35.2273724079132 0.937318693994364
35.2311182022095 0.937318693994364
35.2328259944916 0.937646994471663
35.2364048957825 0.937646994471663
35.2378709316254 0.937976076987757
35.2415952682495 0.937976076987757
35.2434694766998 0.938304192403696
35.2469403743744 0.938304192403696
35.247386932373 0.938304192403696
35.2474517822266 0.938304192403696
35.2485947608948 0.938631225765483
35.2521224021912 0.938631225765483
35.2539570331573 0.93895788456934
35.2573645114899 0.93895788456934
35.2588064670563 0.939286182738435
35.2626082897186 0.939286182738435
35.2640533447266 0.939615719037662
35.2685239315033 0.939615719037662
35.2693583965302 0.939950741116863
35.273265838623 0.939950741116863
35.274783372879 0.940283204680084
35.2785205841064 0.940283204680084
35.280068397522 0.940619172784452
35.2836751937866 0.940619172784452
35.2852153778076 0.940956772225873
35.2892026901245 0.940956772225873
35.290559053421 0.941297541033397
35.2943351268768 0.941297541033397
35.2958228588104 0.941640506187265
35.2986614704132 0.941640506187265
35.2987711429596 0.941640506187265
35.3000845909119 0.941640506187265
35.3010694980621 0.941985274715613
35.3047730922699 0.941985274715613
35.3064720630646 0.942331097176074
35.3101170063019 0.942331097176074
35.3115856647491 0.942673538954257
35.3152613639832 0.942673538954257
35.3171844482422 0.943018724518467
35.3205471038818 0.943018724518467
35.322028875351 0.943360901669909
35.3257939815521 0.943360901669909
35.3272910118103 0.94369862882302
35.3316855430603 0.94369862882302
35.3333737850189 0.944032788218984
35.3364179134369 0.944032788218984
35.3379580974579 0.944362325321552
35.3416247367859 0.944362325321552
35.3435108661652 0.94468806330857
35.3474187850952 0.94468806330857
35.3488450050354 0.945011479399569
35.3500978946686 0.945011479399569
35.3502380847931 0.945011479399569
35.3523242473602 0.945011479399569
35.3536891937256 0.945329595463845
35.3575012683868 0.945329595463845
35.3588259220123 0.945646680131489
35.3629643917084 0.945646680131489
35.3640885353088 0.945962598209641
35.3682839870453 0.945962598209641
35.3693990707397 0.946276868722251
35.3731331825256 0.946276868722251
35.3755252361298 0.946592330013465
35.3783838748932 0.946592330013465
35.3799397945404 0.946909158462656
35.3838863372803 0.946909158462656
35.3850471973419 0.947230001778363
35.3890342712402 0.947230001778363
35.391991853714 0.947553432088435
35.3942952156067 0.947553432088435
35.3958671092987 0.947876673773627
35.3994827270508 0.947876673773627
35.3998553752899 0.947876673773627
35.3999526500702 0.947876673773627
35.401093006134 0.948201315745601
35.40473985672 0.948201315745601
35.4062395095825 0.948526732861992
35.4100203514099 0.948526732861992
35.4116051197052 0.948851480320592
35.4152731895447 0.948851480320592
35.4167470932007 0.949178001756453
35.4205415248871 0.949178001756453
35.4220628738403 0.94950250180224
35.4257955551147 0.94950250180224
35.4273135662079 0.949822610378841
35.4317555427551 0.949822610378841
35.4331192970276 0.950138946337581
35.4364302158356 0.950138946337581
35.4380302429199 0.950452203653133
35.4416191577911 0.950452203653133
35.4431784152985 0.950765751700688
35.4468927383423 0.950765751700688
35.4497935771942 0.950765751700688
35.4499242305756 0.950765751700688
35.4500143527985 0.951074862916823
35.4532551765442 0.951074862916823
35.4537923336029 0.951384681227705
35.4575972557068 0.951384681227705
35.4589841365814 0.951692767169129
35.462664604187 0.951692767169129
35.4641768932343 0.952002831398228
35.4690768718719 0.952002831398228
35.4696223735809 0.952315047474574
35.4731023311615 0.952315047474574
35.4749755859375 0.952627358714952
35.4784307479858 0.952627358714952
35.4799337387085 0.952942601030799
35.4836962223053 0.952942601030799
35.4851899147034 0.953259888601963
35.4889221191406 0.953259888601963
35.4905881881714 0.953577377260081
35.49462890625 0.953577377260081
35.4957513809204 0.953895890964278
35.498425245285 0.953895890964278
35.498571395874 0.953895890964278
35.4995286464691 0.953895890964278
35.500928401947 0.954210863397462
35.5047996044159 0.954210863397462
35.5062875747681 0.954526504479274
35.5101556777954 0.954526504479274
35.5115370750427 0.954839066114008
35.5152847766876 0.954839066114008
35.5167465209961 0.955147474236147
35.5205154418945 0.955147474236147
35.5219552516937 0.955452075181812
35.5258255004883 0.955452075181812
35.5274085998535 0.95575259194517
35.5311458110809 0.95575259194517
35.5331995487213 0.956049321209982
35.5363917350769 0.956049321209982
35.5378835201263 0.956343097705246
35.5419149398804 0.956343097705246
35.5431127548218 0.956638301830288
35.5470213890076 0.956638301830288
35.548353433609 0.956638301830288
35.5484435558319 0.956638301830288
35.5487823486328 0.956929641217573
35.5521287918091 0.956929641217573
35.5541841983795 0.957214308398496
35.5573983192444 0.957214308398496
35.558867931366 0.957502043395701
35.5626626014709 0.957502043395701
35.5643339157104 0.9577932759439
35.5680756568909 0.9577932759439
35.5694541931152 0.958085373497375
35.5732185840607 0.958085373497375
35.5746877193451 0.958380570420236
35.578547000885 0.958380570420236
35.5799603462219 0.958678002210488
35.5849306583405 0.958678002210488
35.5852193832397 0.958978522729094
35.5890519618988 0.958978522729094
35.5904922485352 0.959281615762808
35.5943803787231 0.959281615762808
35.5965077877045 0.959588200283899
35.5981636047363 0.959588200283899
35.5982644557953 0.959588200283899
35.5994102954865 0.959588200283899
35.6009283065796 0.959897817578464
35.6050267219543 0.959897817578464
35.6062004566193 0.960210466253431
35.6098923683167 0.960210466253431
35.6115398406982 0.96052491009857
35.6152234077454 0.96052491009857
35.6167223453522 0.96083982424808
35.6205639839172 0.96083982424808
35.6219713687897 0.961154773395561
35.6382071971893 0.961154773395561
35.6390883922577 0.961468568315694
35.6391479969025 0.961468568315694
35.6391913890839 0.961781160118525
35.6392385959625 0.961781160118525
35.639280796051 0.962090801822977
35.6417498588562 0.962090801822977
35.6437873840332 0.96239784259195
35.6474838256836 0.96239784259195
35.6481683254242 0.96239784259195
35.6482768058777 0.96239784259195
35.648665189743 0.962701483826513
35.6521995067596 0.962701483826513
35.6536881923676 0.962996585822917
35.6575531959534 0.962996585822917
35.658935546875 0.963291264710565
35.6628684997559 0.963291264710565
35.6641669273376 0.963588399569899
35.6687121391296 0.963588399569899
35.6694056987762 0.963883665126182
35.673348903656 0.963883665126182
35.6747086048126 0.964176089593166
35.6785004138947 0.964176089593166
35.6799585819244 0.96447140881188
35.683785200119 0.96447140881188
35.6852095127106 0.964769458230428
35.6890206336975 0.964769458230428
35.6909143924713 0.965070954675818
35.6943399906158 0.965070954675818
35.695791721344 0.965377486965765
35.6984643936157 0.965377486965765
35.6986095905304 0.965377486965765
35.7002115249634 0.965377486965765
35.7009422779083 0.965685125874827
35.7047793865204 0.965685125874827
35.7061808109283 0.965995962274398
35.7100584506989 0.965995962274398
35.7116384506226 0.966309127510586
35.7154421806335 0.966309127510586
35.7167856693268 0.966622992605278
35.7205464839935 0.966622992605278
35.7224705219269 0.966939271547556
35.7258064746857 0.966939271547556
35.7272794246674 0.967253160403933
35.7311823368073 0.967253160403933
35.7328259944916 0.967564070673239
35.7364292144775 0.967564070673239
35.7378284931183 0.967871822417911
35.7416830062866 0.967871822417911
35.743143081665 0.968176374247067
35.7479672431946 0.968176374247067
35.7490034103394 0.968478497424012
35.7493379116058 0.968478497424012
35.7494459152222 0.968478497424012
35.7523272037506 0.968478497424012
35.7538459300995 0.968778468166205
35.7574758529663 0.968778468166205
35.7588868141174 0.969076937769908
35.7630612850189 0.969076937769908
35.764121055603 0.969377580543994
35.7683067321777 0.969377580543994
35.7694215774536 0.969677886475247
35.7735137939453 0.969677886475247
35.7746603488922 0.969976599693841
35.7784402370453 0.969976599693841
35.779890537262 0.970277410841872
35.7837338447571 0.970277410841872
35.7851374149323 0.970579884413376
35.7890295982361 0.970579884413376
35.7919051647186 0.970883899055969
35.7944943904877 0.970883899055969
35.7958710193634 0.971188531517281
35.7994256019592 0.971188531517281
35.7995414733887 0.971188531517281
35.7996439933777 0.971188531517281
35.8021214008331 0.971490547993054
35.8049008846283 0.971490547993054
35.8062996864319 0.971789785183768
35.81068110466 0.971789785183768
35.8115272521973 0.972087937722312
35.8152635097504 0.972087937722312
35.8167507648468 0.972382146769336
35.8211004734039 0.972382146769336
35.8225898742676 0.972671506971248
35.8257970809937 0.972671506971248
35.8285639286041 0.972955943088129
35.831059217453 0.972955943088129
35.8329102993011 0.973235418022389
35.8363626003265 0.973235418022389
35.8383347988129 0.973510799915216
35.8415999412537 0.973510799915216
35.8431901931763 0.973782723444188
35.8470773696899 0.973782723444188
35.8487803936005 0.974052127438958
35.8493182659149 0.974052127438958
35.849426984787 0.974052127438958
35.8520820140839 0.974052127438958
35.8536670207977 0.974319968239203
35.8574512004852 0.974319968239203
35.8588862419128 0.97458767945198
35.8626546859741 0.97458767945198
35.8640885353088 0.974856108898566
35.868186712265 0.974856108898566
35.8693687915802 0.975126198645955
35.8734729290009 0.975126198645955
35.8747899532318 0.975398368646347
35.8786392211914 0.975398368646347
35.8800113201141 0.975672633332525
35.8837819099426 0.975672633332525
35.885204076767 0.975949039226965
35.8892414569855 0.975949039226965
35.8906135559082 0.976227525913086
35.8942894935608 0.976227525913086
35.8958463668823 0.976507802859843
35.8992874622345 0.976507802859843
35.8994257450104 0.976507802859843
35.8994948863983 0.976507802859843
35.9010426998138 0.976789007961095
35.9047873020172 0.976789007961095
35.9062421321869 0.977067806509644
35.9100348949432 0.977067806509644
35.9115226268768 0.977347770106579
35.9152743816376 0.977347770106579
35.9167795181274 0.977625893107944
35.9205510616302 0.977625893107944
35.9222497940063 0.977900729238412
35.9258139133453 0.977900729238412
35.9281916618347 0.978172582858666
35.9314682483673 0.978172582858666
35.9328792095184 0.978441989136571
35.9365236759186 0.978441989136571
35.9382648468018 0.97870893232513
35.9416306018829 0.97870893232513
35.9435658454895 0.978973640331196
35.9470558166504 0.978973640331196
35.9490554332733 0.979236748085362
35.9498496055603 0.979236748085362
35.9499628543854 0.979236748085362
35.9528584480286 0.979236748085362
35.9536426067352 0.979498941031409
35.9573347568512 0.979498941031409
35.9591333866119 0.979758078213426
35.962632894516 0.979758078213426
35.9641642570496 0.980020296818906
35.9684298038483 0.980020296818906
35.9694352149963 0.980284347781033
35.9732942581177 0.980284347781033
35.9746901988983 0.980551188496218
35.9785957336426 0.980551188496218
35.9799551963806 0.980820690839088
35.9837808609009 0.980820690839088
35.9852206707001 0.981093803596903
35.989052772522 0.981093803596903
35.990656375885 0.981370488121808
35.9943222999573 0.981370488121808
35.9958567619324 0.981650897764991
35.9991540908813 0.981650897764991
35.9993135929108 0.981650897764991
36.000256061554 0.981650897764991
36.0009863376617 0.981931309658774
36.0062448978424 0.98221377968929
36.0066204071045 0.98221377968929
36.0099306106567 0.98221377968929
36.0116052627563 0.982497293564034
36.0152306556702 0.982497293564034
36.0177555084229 0.982783086215447
36.0204637050629 0.982783086215447
36.0224096775055 0.983067805942369
36.0257322788239 0.983067805942369
36.0283331871033 0.983350044816725
36.0310790538788 0.983350044816725
36.0330123901367 0.983632039091695
36.0363540649414 0.983632039091695
36.0381202697754 0.983910862201263
36.0419096946716 0.983910862201263
36.043692111969 0.984188064749161
36.0477983951569 0.984188064749161
36.0490255355835 0.984188064749161
36.0492086410522 0.984188064749161
36.0500791072845 0.984466908763323
36.0520887374878 0.984466908763323
36.053661108017 0.984743182379172
36.0575602054596 0.984743182379172
36.058876991272 0.985016550686861
36.0627334117889 0.985016550686861
36.0641262531281 0.985289464074253
36.0681612491608 0.985289464074253
36.0694150924683 0.985567008174238
36.0731565952301 0.985567008174238
36.0747621059418 0.98584223732394
36.0783996582031 0.98584223732394
36.0800108909607 0.986118190108954
36.0837490558624 0.986118190108954
36.0852136611938 0.986394659179739
36.0889873504639 0.986394659179739
36.0906925201416 0.986671664821552
36.0942788124084 0.986671664821552
36.0958852767944 0.98694740228347
36.0995121002197 0.98694740228347
36.099634885788 0.98694740228347
36.0997018814087 0.98694740228347
36.1010756492615 0.987222656732912
36.1050851345062 0.987222656732912
36.1062831878662 0.987493971492633
36.1099989414215 0.987493971492633
36.1117045879364 0.987765870303311
36.115213394165 0.987765870303311
36.1170542240143 0.988034324726974
36.1204702854156 0.988034324726974
36.1230154037476 0.988299749879791
36.125723361969 0.988299749879791
36.1276423931122 0.98856139103153
36.131334066391 0.98856139103153
36.1327731609344 0.988818670216324
36.1364486217499 0.988818670216324
36.1380536556244 0.989070646318242
36.1416022777557 0.989070646318242
36.1431753635406 0.989315797998456
36.1471543312073 0.989315797998456
36.1483206748962 0.989553304648076
36.1491177082062 0.989553304648076
36.1492791175842 0.989553304648076
36.1522150039673 0.989553304648076
36.1537787914276 0.989781279916666
36.1577281951904 0.989781279916666
36.1590840816498 0.989997905152488
36.1629214286804 0.989997905152488
36.1648607254028 0.990206000570478
36.1681678295135 0.990206000570478
36.1696643829346 0.990403427413468
36.1732034683228 0.990403427413468
36.1747763156891 0.990586360286771
36.1785233020782 0.990586360286771
36.1798672676086 0.99075223360951
36.1841735839844 0.99075223360951
36.1852324008942 0.990903350267222
36.1891400814056 0.990903350267222
36.1913239955902 0.991039181415822
36.1943209171295 0.991039181415822
36.1959187984467 0.991159676440178
36.1993854045868 0.991159676440178
36.1995301246643 0.991159676440178
36.1996212005615 0.991159676440178
36.2011103630066 0.991265565669355
36.2047472000122 0.991265565669355
36.2064816951752 0.991357532519781
36.2110702991486 0.991357532519781
36.2116813659668 0.991436679550489
36.2152624130249 0.991436679550489
36.2167634963989 0.991506757751559
36.2205793857574 0.991506757751559
36.2232880592346 0.991566438522215
36.2258102893829 0.991566438522215
36.227719783783 0.991618397014299
36.231062412262 0.991618397014299
36.2326605319977 0.991664054775455
36.2363855838776 0.991664054775455
36.2379043102264 0.991705451794608
36.2417078018188 0.991705451794608
36.2432470321655 0.991744287269616
36.2469968795776 0.991744287269616
36.2491927146912 0.991782803465553
36.2494232654572 0.991782803465553
36.2495245933533 0.991782803465553
36.2522218227386 0.991782803465553
36.2541179656982 0.991820809275896
36.2576813697815 0.991820809275896
36.2589294910431 0.991861125453143
36.2626638412476 0.991861125453143
36.2649178504944 0.991903021673815
36.2679340839386 0.991903021673815
36.269513130188 0.991948206192785
36.2732100486755 0.991948206192785
36.2746453285217 0.99199714527913
36.2787647247314 0.99199714527913
36.2799293994904 0.992050625460663
36.2837865352631 0.992050625460663
36.2851982116699 0.992109057123499
36.2891337871552 0.992109057123499
36.290497303009 0.992173122866142
36.2944393157959 0.992173122866142
36.2959475517273 0.992243065037054
36.2993974685669 0.992243065037054
36.2995500564575 0.992243065037054
36.2996225357056 0.992243065037054
36.3011124134064 0.992317723777115
36.3047852516174 0.992317723777115
36.3064966201782 0.992398183518724
36.3101351261139 0.992398183518724
36.3115794658661 0.992485086006074
36.3152623176575 0.992485086006074
36.3167526721954 0.992578076979973
36.3205471038818 0.992578076979973
36.3224408626556 0.992677078016599
36.3258278369904 0.992677078016599
36.3273136615753 0.992781915635904
36.3340857028961 0.992892842891554
36.3345181941986 0.992892842891554
36.3363783359528 0.992892842891554
36.337917804718 0.993010403564313
36.3415839672089 0.993010403564313
36.3433904647827 0.993134659497127
36.3468868732452 0.993134659497127
36.3489050865173 0.993268665603516
36.3495717048645 0.993268665603516
36.3496932983398 0.993268665603516
36.3521451950073 0.993268665603516
36.3543841838837 0.993408700286474
36.3573641777039 0.993408700286474
36.3590857982635 0.993557138562229
36.3633575439453 0.993557138562229
36.364147901535 0.99371494253317
36.3692047595978 0.99371494253317
36.3694562911987 0.993881647856017
36.3731479644775 0.993881647856017
36.3759250640869 0.994058671241663
36.3784027099609 0.994058671241663
36.3799529075623 0.994243906218334
36.3838548660278 0.994243906218334
36.3852779865265 0.994438119033601
36.3893280029297 0.994438119033601
36.390832901001 0.994641269833149
36.3944883346558 0.994641269833149
36.3958339691162 0.994849567890232
36.3995306491852 0.994849567890232
36.3996636867523 0.994849567890232
36.3997418880463 0.994849567890232
36.4010255336761 0.995064262401308
36.4047586917877 0.995064262401308
36.4066860675812 0.995284806684482
36.4099895954132 0.995284806684482
36.4119095802307 0.995511594854037
36.4155223369598 0.995511594854037
36.4171266555786 0.995742695013009
36.4204914569855 0.995742695013009
36.4225850105286 0.995977192997718
36.4258015155792 0.995977192997718
36.4273459911346 0.996216469648938
36.4312210083008 0.996216469648938
36.4330396652222 0.996459650871026
36.4364624023438 0.996459650871026
36.4382767677307 0.996707881080906
36.4416718482971 0.996707881080906
36.4432182312012 0.99696141436295
36.4469087123871 0.99696141436295
36.4487643241882 0.997220761823424
36.4496879577637 0.997220761823424
36.4498085975647 0.997220761823424
36.4521589279175 0.997220761823424
36.4536225795746 0.997487185787557
36.4573493003845 0.997487185787557
36.4588723182678 0.997758992142421
36.4625952243805 0.997758992142421
36.4641330242157 0.998041042092441
36.468917131424 0.998041042092441
36.4693560600281 0.998330508687522
36.4731171131134 0.998330508687522
36.4746012687683 0.998627209537481
36.4785106182098 0.998627209537481
36.4799292087555 0.998931203070331
36.4837410449982 0.998931203070331
36.4851911067963 0.999241262306076
36.4893283843994 0.999241262306076
36.4905045032501 0.999557152914038
36.4943084716797 0.999557152914038
36.4958763122559 0.999874431721473
36.4983792304993 0.999874431721473
36.4984629154205 0.999874431721473
36.4996354579926 0.999874431721473
36.501002073288 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00293612480163574 0.00344787900548349
0.00567960739135742 0.00344815258933995
0.00756168365478516 0.00344811059031702
0.0112648010253906 0.00344833067705141
0.0129768848419189 0.00344829942614289
0.0164918899536133 0.00344856310786634
0.0217375755310059 0.00344883271743046
0.0222270488739014 0.00344896436065245
0.0234951972961426 0.00344918885179235
0.0267846584320068 0.00344940228803381
0.0289206504821777 0.003449642600175
0.03206467628479 0.00344974600989345
0.0338356494903564 0.00345007524388707
0.0372583866119385 0.00345025462685289
0.0390117168426514 0.00345062627232373
0.0429587364196777 0.00345056366845742
0.0442326068878174 0.00345097746974254
0.0468869209289551 0.00345097746974254
0.0469532012939453 0.00345097746974254
0.0483160018920898 0.00345103384355827
0.0495176315307617 0.0034515147370715
0.0541315078735352 0.00345140595953208
0.0549101829528809 0.00345175495550143
0.0590789318084717 0.0034515635178759
0.0602710247039795 0.00345181605359601
0.0640606880187988 0.00345145309569828
0.0652701854705811 0.00345166542284436
0.0688545703887939 0.00345135675251773
0.0713560581207275 0.00345148064945811
0.0741374492645264 0.00345117510691506
0.0759155750274658 0.00345121604317866
0.0793426036834717 0.00345087048668979
0.081186056137085 0.0034509380916512
0.0846145153045654 0.00345051356713344
0.0863361358642578 0.00345048318773911
0.0898525714874268 0.00345012066956962
0.0915665626525879 0.00345008485271747
0.095088005065918 0.003449783091243
0.096898078918457 0.00344972936681964
0.0971529483795166 0.00344972936681964
0.0972099304199219 0.00344972936681964
0.100402593612671 0.00344961360325891
0.102976560592651 0.00344957031595583
0.1060950756073 0.00344973964056239
0.107371807098389 0.00345006718614482
0.111062526702881 0.0034504677681424
0.112781047821045 0.00345091907106598
0.116222381591797 0.00345147720400729
0.119091987609863 0.00345222424374969
0.121467590332031 0.00345319868290073
0.123573541641235 0.00345439559638938
0.126697540283203 0.00345595799136067
0.128615140914917 0.00345772080163398
0.132072687149048 0.00345981549105467
0.134307146072388 0.00346208370463619
0.137803077697754 0.0034648611046707
0.139054298400879 0.0034680977845063
0.142818927764893 0.00347193169296611
0.144230842590332 0.00347614284635789
0.146777629852295 0.00347614284635789
0.146845102310181 0.00347614284635789
0.148248672485352 0.00348095309328111
0.149429798126221 0.00348652852939324
0.152990579605103 0.00349252598110272
0.154813051223755 0.00349927046302168
0.158354997634888 0.00350658860456954
0.160093069076538 0.00351476878793089
0.163891077041626 0.00352337218765375
0.165303468704224 0.00353293250574216
0.168872594833374 0.00354284971809116
0.171303987503052 0.00355410346826823
0.174553394317627 0.00356517915242671
0.176300287246704 0.00357807024501511
0.17974853515625 0.00359093466087856
0.181410789489746 0.00360565217202136
0.184783458709717 0.00362033158480313
0.186388969421387 0.00363681873683575
0.189866542816162 0.0036542001498302
0.191650152206421 0.00367236596635645
0.195275783538818 0.00369171954021508
0.197070598602295 0.00371164035852456
0.197664976119995 0.00371164035852456
0.197750568389893 0.00371164035852456
0.200666427612305 0.00373306480990399
0.202337265014648 0.00375470789121646
0.205655813217163 0.00377894860908279
0.207368850708008 0.00380236619438956
0.212857007980347 0.00382967821900837
0.213189601898193 0.00385488868286143
0.216213226318359 0.00388473673707734
0.218629598617554 0.00391117816181397
0.22144079208374 0.00394429399381468
0.223456144332886 0.00397238352612694
0.226796865463257 0.00400925396389495
0.228942394256592 0.0040395396970252
0.232672452926636 0.00407996333872918
0.233751535415649 0.00411193786260777
0.237358331680298 0.0041562443554557
0.239415407180786 0.00418996196473131
0.25480842590332 0.00423789276312903
0.255598783493042 0.00423789276312903
0.255650520324707 0.00427356041698379
0.255752086639404 0.00427356041698379
0.255808591842651 0.00432532147754305
0.255851984024048 0.00436245091208431
0.255900859832764 0.00441806001912626
0.255943775177002 0.00445700970183627
0.258458852767944 0.00451788161243472
0.260490417480469 0.00455852889892161
0.263551712036133 0.00462292271291731
0.265296936035156 0.00466559133571953
0.269644260406494 0.00473474827940301
0.270524024963379 0.00477852026268955
0.27555251121521 0.00485273821554633
0.276202201843262 0.00489812967505854
0.279479742050171 0.004978814743958
0.28145694732666 0.00502532416977275
0.284661769866943 0.00511062318692879
0.287004470825195 0.00515815740868941
0.289921283721924 0.00524860167309993
0.291705846786499 0.00529677272408602
0.295164585113525 0.00539280550529275
0.296815156936646 0.00539280550529275
0.296925783157349 0.00544162628809264
0.296967029571533 0.00544162628809264
0.300317764282227 0.00554273408863504
0.302711248397827 0.0055921174194391
0.305546522140503 0.00569912929972105
0.307341575622559 0.00574890114965421
0.311491012573242 0.00586119269424901
0.312711477279663 0.00591131166757064
0.316343784332275 0.00602903289131984
0.318209648132324 0.00607958180919077
0.321510791778564 0.0062003818180929
0.32338285446167 0.00625066216634218
0.326884269714355 0.00637576998783729
0.328493118286133 0.00642721153810299
0.332113027572632 0.00655535780972305
0.333731889724731 0.00660656439901985
0.337464094161987 0.00673758324223739
0.339012861251831 0.00678959038069027
0.342878580093384 0.00692415163727889
0.344247341156006 0.0069767857454438
0.347090244293213 0.0069767857454438
0.347172498703003 0.0069767857454438
0.349054574966431 0.00711433923102123
0.349438190460205 0.00716790591271166
0.353415012359619 0.00730840191516735
0.35480785369873 0.00736287678348102
0.358336925506592 0.00750912594434616
0.360097408294678 0.00756466004411604
0.3636794090271 0.00771560508060209
0.365312576293945 0.00777184753263804
0.368925809860229 0.00792513935223593
0.370586395263672 0.00798152101824179
0.375945806503296 0.00803807855639416
0.377634048461914 0.00819533679619744
0.379848718643188 0.00835898572637239
0.382980108261108 0.00841614261719137
0.384994506835938 0.0085858265860812
0.386393070220947 0.00864291244985538
0.389936685562134 0.00881693515911308
0.391772031784058 0.00887374884777414
0.395144462585449 0.00905465248254078
0.396928310394287 0.00911080141121201
0.397496700286865 0.00911080141121201
0.397571802139282 0.00911080141121201
0.400523900985718 0.0092967142910988
0.402229785919189 0.00935250232269191
0.405618190765381 0.00954316744809436
0.407408952713013 0.00959812338469668
0.41096019744873 0.00979339112674915
0.412809371948242 0.00984741963107594
0.416246652603149 0.0100441296049294
0.418092966079712 0.0100968330701342
0.421503782272339 0.0102966977771878
0.423417806625366 0.0103485610421842
0.4267578125 0.0105497653421411
0.428961277008057 0.0106007143425463
0.432263612747192 0.0108058336847608
0.433852910995483 0.01085650922842
0.437512159347534 0.0110633837024507
0.439109086990356 0.0111137238221014
0.44269871711731 0.0113225705398833
0.444279670715332 0.0113732989797272
0.446889638900757 0.0113732989797272
0.446962833404541 0.0113732989797272
0.447800874710083 0.0115839183574501
0.449550151824951 0.0116337390969947
0.454646587371826 0.0118454581468428
0.455754995346069 0.0118960089423041
0.458650588989258 0.0121110342244466
0.460551500320435 0.0121618341388268
0.463522911071777 0.0123809649307447
0.465341806411743 0.0124317067057717
0.46880841255188 0.0126518982980874
0.470637798309326 0.0127032275262473
0.474251747131348 0.0129287245329284
0.476049184799194 0.012980528805673
0.480711936950684 0.0132124590813082
0.481397151947021 0.013265342290695
0.484811782836914 0.0135037613039609
0.486923694610596 0.0135571455506407
0.490053176879883 0.0137984035397095
0.491766691207886 0.0138519060373472
0.495288610458374 0.0140986827546692
0.497049808502197 0.0141523448576847
0.500519037246704 0.014405328904972
0.502347230911255 0.0144590957715106
0.502504587173462 0.0144590957715106
0.502621412277222 0.0144590957715106
0.505829811096191 0.0147165308318795
0.507438182830811 0.0147701577559947
0.511092185974121 0.0150324548182934
0.513031005859375 0.0150857725068974
0.516335248947144 0.0153535301056065
0.518418312072754 0.0154068052572691
0.521657705307007 0.0156756016667252
0.523779630661011 0.015728188842568
0.526738405227661 0.0160006636123748
0.528721809387207 0.0160528933188165
0.532045125961304 0.0163274668466541
0.533866882324219 0.0163787853685118
0.537296056747437 0.0166545694076594
0.539038181304932 0.0167053388379872
0.542513847351074 0.0169818949882083
0.544234275817871 0.0170317546909484
0.546562194824219 0.0170317546909484
0.546617984771729 0.0170317546909484
0.547816038131714 0.0173129051389196
0.549360990524292 0.0173621798401814
0.553125619888306 0.0176422534860257
0.554689645767212 0.0176911814401756
0.558309316635132 0.0179728868935292
0.560092926025391 0.0180215046811966
0.563621044158936 0.018305515036205
0.56530499458313 0.0183537549446249
0.568894863128662 0.0186401462871683
0.570574998855591 0.0186878952487085
0.574121713638306 0.0189769852426538
0.575769662857056 0.019025009612905
0.579400300979614 0.0193192578738074
0.582571983337402 0.0193670608493162
0.584601402282715 0.0196656970789382
0.586506128311157 0.0197135325476763
0.589843988418579 0.0200181222885901
0.591930150985718 0.0200660549034012
0.595127582550049 0.0203761885599609
0.595885276794434 0.0203761885599609
0.595915794372559 0.0203761885599609
0.597105979919434 0.020423920700853
0.600349903106689 0.0207403855545154
0.602354288101196 0.020788349255999
0.605656385421753 0.0211100476214858
0.607665061950684 0.0211577084156149
0.611490726470947 0.0214853284002562
0.612736940383911 0.0215325771453357
0.616354703903198 0.0218620968081185
0.619032859802246 0.0219085444417313
0.621531009674072 0.0222417828351138
0.623434782028198 0.0222875855075881
0.626717805862427 0.0226223045143595
0.6285400390625 0.0226673615980181
0.632206201553345 0.0230054493194634
0.633765935897827 0.0230503399645826
0.638177394866943 0.0233887311284464
0.639011859893799 0.0234338125995894
0.64287805557251 0.0237703016042899
0.644301176071167 0.0238150740416894
0.647209405899048 0.0238150740416894
0.647283792495728 0.0238150740416894
0.647834300994873 0.0241514129068101
0.649538993835449 0.0241958921137392
0.65477991104126 0.0245296104857347
0.65529990196228 0.0245743986427203
0.658390045166016 0.0249044781011628
0.660086393356323 0.0249496514981049
0.663576602935791 0.0252819354346281
0.665250062942505 0.0253275558262325
0.668789386749268 0.0256586179982459
0.670657157897949 0.0257055130591088
0.674065113067627 0.0260377635639464
0.675888776779175 0.0260851806355782
0.679885387420654 0.0264176916425451
0.681160926818848 0.0264666684326791
0.685046911239624 0.0268015349561046
0.686429738998413 0.0268520477597014
0.68992805480957 0.027187988999275
0.691694021224976 0.0272400494177609
0.695075750350952 0.0275778481436811
0.696876287460327 0.0276306444462628
0.69783353805542 0.0276306444462628
0.69791054725647 0.0276306444462628
0.700379610061646 0.0279697785123245
0.70225191116333 0.0280236301916482
0.705685615539551 0.0283645874902791
0.707628011703491 0.0284197859067797
0.710949182510376 0.0287573971878199
0.712950706481934 0.0288116572863526
0.716250658035278 0.0291457892676547
0.718811511993408 0.0291995790029818
0.721461772918701 0.0295301610920228
0.723804712295532 0.0295835033283576
0.726682186126709 0.0299115572382029
0.728791475296021 0.0299664095341223
0.73218560218811 0.0302865089885149
0.733899116516113 0.0303409173839482
0.737726211547852 0.0306538192254699
0.739127159118652 0.0307078510837482
0.742791175842285 0.0310132791695997
0.744300603866577 0.0310668900827469
0.747052192687988 0.0310668900827469
0.747134208679199 0.0310668900827469
0.748282432556152 0.0313632996713804
0.74944806098938 0.0314159655965629
0.753279209136963 0.0317042763474176
0.75478458404541 0.0317566899809594
0.758378505706787 0.0320371985420448
0.760509490966797 0.0320895930055844
0.763597249984741 0.0323642568496605
0.765351057052612 0.0324167429011311
0.768817186355591 0.0326862633847148
0.770684719085693 0.0327381144339904
0.774086952209473 0.0330026846297804
0.775892734527588 0.0330549027205602
0.779713153839111 0.0333156390198128
0.781130313873291 0.0333673416259295
0.784806728363037 0.0336232540211212
0.787810802459717 0.0336743448094676
0.789893388748169 0.0339280315176993
0.791622400283813 0.0339775692815995
0.795110464096069 0.0342279627419569
0.796985149383545 0.0342753005823586
0.797432422637939 0.0342753005823586
0.797509670257568 0.0342753005823586
0.800403594970703 0.0345224964167936
0.802626848220825 0.0345673478952108
0.80562686920166 0.0348105938781096
0.807337760925293 0.0348533681147694
0.81096625328064 0.0350923508465435
0.813169002532959 0.035132359455869
0.817562341690063 0.0353641287047214
0.818192005157471 0.0354016254968227
0.821542263031006 0.0356306993949066
0.823929786682129 0.0356667689547908
0.826755285263062 0.035890193636906
0.828539133071899 0.0359232889026107
0.832126379013062 0.036139704961521
0.834187984466553 0.0361713783500235
0.837366342544556 0.0363809371664596
0.839087247848511 0.0364097771669917
0.842580795288086 0.036613204669391
0.844272375106812 0.0366388309714684
0.847985982894897 0.0368361218301189
0.848099231719971 0.0368361218301189
0.848150253295898 0.0368361218301189
0.849528551101685 0.0368600653219125
0.853223323822021 0.037052513903981
0.854882001876831 0.0370747014784398
0.858577728271484 0.0372630106463723
0.860167264938354 0.0372854900010193
0.863941669464111 0.0374700543332425
0.865275859832764 0.0374913657661892
0.868822574615479 0.0376731704367869
0.870902538299561 0.0376908306318909
0.874142169952393 0.0378715501275741
0.876654148101807 0.0378870392657989
0.879588842391968 0.0380661403234318
0.881338596343994 0.0380815615593779
0.884687900543213 0.0382605355065391
0.886347532272339 0.0382747746403209
0.890214920043945 0.038454887717751
0.89173698425293 0.0384679035885441
0.89521598815918 0.0386498957297178
0.896963596343994 0.0386617149208608
0.897958278656006 0.0386617149208608
0.898025035858154 0.0386617149208608
0.900403499603271 0.0388442080786509
0.90239691734314 0.038855025956035
0.905665397644043 0.0390395184698
0.907654523849487 0.0390491935472577
0.91103458404541 0.0392373707640521
0.912761449813843 0.03924604011614
0.916254281997681 0.0394343962635872
0.91935133934021 0.0394422532928345
0.921506881713867 0.0396342398993001
0.92346715927124 0.0396405495379872
0.926774263381958 0.0398355320319117
0.929266691207886 0.0398403793760427
0.932995796203613 0.0400362838800968
0.933772087097168 0.040039646263835
0.938519477844238 0.0402384931374137
0.939593076705933 0.0402404899210168
0.942853450775146 0.040442196229254
0.944456100463867 0.0404412772892628
0.947815895080566 0.0406463436715426
0.948084592819214 0.0406463436715426
0.948172569274902 0.0406463436715426
0.949484586715698 0.040643591843462
0.953135251998901 0.0408514722706854
0.954874515533447 0.0408494705449347
0.958348274230957 0.04106290806654
0.96007513999939 0.0410599997422419
0.96354079246521 0.0412785749128509
0.965304136276245 0.0412759531242901
0.96885085105896 0.0414976243931962
0.970521211624146 0.0414943989606557
0.974453449249268 0.0417218078499206
0.976481676101685 0.041720430450543
0.979642391204834 0.0419520186107922
0.981202602386475 0.0419550090781189
0.984636306762695 0.0421928414299323
0.986403703689575 0.0421983964840061
0.989905118942261 0.0424424253902208
0.992406606674194 0.0424506761519287
0.99514627456665 0.0427028982092328
0.996905088424683 0.0427152718662589
0.998184442520142 0.0427152718662589
0.998270511627197 0.0427152718662589
1.00039410591125 0.0429733625884388
1.00282692909241 0.0429901215732338
1.00562930107117 0.0432536403200704
1.00752592086792 0.0432748806485465
1.01098680496216 0.0435460970303403
1.01268458366394 0.0435703972216788
1.01723456382751 0.0438477098535544
1.01921772956848 0.0438741693479358
1.02143144607544 0.0441532954257108
1.02346920967102 0.0441815465668568
1.02675175666809 0.0444701511197382
1.02844762802124 0.0444998749890615
1.03249430656433 0.0447921499768169
1.0339879989624 0.0448248768417865
1.0377562046051 0.0451221873348803
1.03944873809814 0.0451560110091016
1.04258251190186 0.0454574974459585
1.04471659660339 0.0454923329928841
1.04772305488586 0.0457984326019801
1.04809498786926 0.0457984326019801
1.04818320274353 0.0457984326019801
1.0494396686554 0.0458342121346553
1.05301380157471 0.0461432087688519
1.05479502677917 0.0461801005930034
1.0583484172821 0.0464932010916068
1.06011080741882 0.0465312869894412
1.06427884101868 0.0468487523820796
1.06520938873291 0.0468879555290668
1.06873393058777 0.0472076674502488
1.07053470611572 0.0472480297754336
1.07440567016602 0.0475725388685999
1.07595229148865 0.0476142711490225
1.07974600791931 0.0479471158520417
1.08127117156982 0.047990590998698
1.08468461036682 0.0483255203059567
1.08640146255493 0.0483705326772946
1.08996725082397 0.0487132124155468
1.0917112827301 0.0487586449001739
1.09526038169861 0.0491064154358991
1.09705209732056 0.0491516481465726
1.10054802894592 0.0495058344534637
1.10246968269348 0.0495495779198796
1.10283041000366 0.0495495779198796
1.10296535491943 0.0495495779198796
1.10572361946106 0.0499089401077759
1.10742855072021 0.0499512694204955
1.11112284660339 0.0503170710652191
1.11270618438721 0.0503574785551949
1.11632657051086 0.0507304096845046
1.1185142993927 0.0507682453808516
1.1215877532959 0.0511414701338161
1.12332725524902 0.0511771125010828
1.12682485580444 0.051553306391825
1.12850117683411 0.0515866254849473
1.13214468955994 0.0519691798516246
1.13406229019165 0.0519993374690493
1.13753008842468 0.0523806626339035
1.13931393623352 0.0524071575657759
1.14271664619446 0.0527897887687023
1.14421415328979 0.0528117287601471
1.14777040481567 0.0531958099594251
1.14943671226501 0.0532151520031457
1.15184593200684 0.0532151520031457
1.15197491645813 0.0532151520031457
1.15372729301453 0.0535983496591275
1.15484571456909 0.0536151187064887
1.15863251686096 0.0540005681583655
1.16009020805359 0.0540146089081073
1.16357779502869 0.0543977384447274
1.16525888442993 0.0544092154751428
1.16882705688477 0.0547927242832381
1.17052841186523 0.0548016638648764
1.17430019378662 0.0551858464902919
1.17583799362183 0.0551923737266222
1.17931485176086 0.0555775209178585
1.18115568161011 0.055581990184785
1.18456768989563 0.0559682674247736
1.18628859519958 0.0559702558226493
1.18984198570251 0.0563560972915947
1.19153428077698 0.0563561671359956
1.19519519805908 0.0567449653914308
1.19705486297607 0.0567432144055224
1.19746470451355 0.0567432144055224
1.19754552841187 0.0567432144055224
1.20100951194763 0.057129110410867
1.20217061042786 0.0571259106643063
1.20580577850342 0.0575070913255883
1.20733666419983 0.0575029513065468
1.21095967292786 0.0578817847794703
1.21297526359558 0.0578770148189578
1.21620631217957 0.0582519490462379
1.21822381019592 0.0582469417872038
1.22158813476562 0.0586131738586719
1.22340655326843 0.0586082126259289
1.22686719894409 0.0589663760589594
1.22847819328308 0.0589622979700988
1.23206615447998 0.0593174867247473
1.23391723632812 0.0593143202718729
1.23754072189331 0.0596571294066536
1.23903918266296 0.0596559507327856
1.24306797981262 0.0599883116033916
1.24425482749939 0.0599894962831407
1.24686288833618 0.0599894962831407
1.24692964553833 0.0599894962831407
1.24808025360107 0.0603129406662763
1.24940991401672 0.060316936511035
1.25362777709961 0.060632920886919
1.25479602813721 0.0606403401821346
1.25827789306641 0.0609494149573711
1.26008057594299 0.060960331163686
1.26347661018372 0.0612600771809763
1.26539373397827 0.0612743813823345
1.26888370513916 0.0615636850972996
1.2705512046814 0.0615820885452045
1.27414274215698 0.0618716428999446
1.27588391304016 0.0618940853224252
1.27940201759338 0.0621785477018747
1.28112959861755 0.0622051823230989
1.28467226028442 0.0624850731703241
1.28634762763977 0.0625156688246924
1.28988599777222 0.0627924867476258
1.29163289070129 0.062827071696739
1.2951488494873 0.0631001115108604
1.29688215255737 0.063138688260322
1.29794597625732 0.063138688260322
1.29805588722229 0.063138688260322
1.30049204826355 0.0634075178443537
1.30225038528442 0.0634498873077783
1.3056309223175 0.0637151192423339
1.30789232254028 0.0637611754180483
1.311439037323 0.0640239634237566
1.31274008750916 0.0640737847728536
1.31641006469727 0.0643346829786065
1.31795406341553 0.0643884540729766
1.32146906852722 0.0646412753409779
1.32354760169983 0.0646979656829431
1.32726240158081 0.0649451872244816
1.32854104042053 0.0650067910778491
1.33263492584229 0.0652517657933568
1.34857773780823 0.0654893142673314
1.34945106506348 0.0655555095875534
1.34956574440002 0.0657867783092181
1.34962701797485 0.0657867783092181
1.34968042373657 0.0658573277482006
1.34973239898682 0.0658573277482006
1.34984254837036 0.066086194397645
1.3498969078064 0.0661618199150342
1.34995698928833 0.0662420488792377
1.35484051704407 0.0664643096663333
1.35540318489075 0.0665497875012606
1.35837841033936 0.0667667875735027
1.36008501052856 0.0668575458490619
1.36366128921509 0.0670747211591306
1.36519885063171 0.0671708507431326
1.36885166168213 0.0673845056976763
1.37050867080688 0.06748624812175
1.37453532218933 0.0677003632054141
1.3761990070343 0.0678062436188491
1.37945914268494 0.0680196401684882
1.38147163391113 0.0681298094729446
1.38464617729187 0.0683409629205298
1.38639140129089 0.0684552154432967
1.38991546630859 0.0686685564041044
1.39168167114258 0.0687862171988268
1.39518690109253 0.069000504877039
1.39696526527405 0.0691214225260564
1.39871311187744 0.0691214225260564
1.3988049030304 0.0691214225260564
1.40188479423523 0.0693373065136251
1.40235376358032 0.0694607406128516
1.40555310249329 0.0696774594544112
1.40732288360596 0.0698031726614357
1.41090178489685 0.0700204639871734
1.41257548332214 0.0701481789676435
1.41618657112122 0.0703646228707034
1.41848611831665 0.0704943503391542
1.42152857780457 0.0707072670686767
1.42357540130615 0.0708371545765399
1.42670726776123 0.0710489631228752
1.42877960205078 0.0711813722426025
1.43267774581909 0.0713931720828771
1.4346776008606 0.0715281190866929
1.43769550323486 0.0717382884060362
1.43923473358154 0.0718723814882278
1.44264960289001 0.0720808129416932
1.44450974464417 0.072217505891509
1.44796085357666 0.0724273595628195
1.44875359535217 0.0724273595628195
1.44883060455322 0.0724273595628195
1.44951415061951 0.0725656204030991
1.45365858078003 0.0727740068369624
1.45531678199768 0.0729131256475446
1.4586968421936 0.0731228627140706
1.46144890785217 0.073263065850263
1.46382737159729 0.073475453522216
1.46539044380188 0.0736147019864577
1.46882438659668 0.0738313246229868
1.47050404548645 0.0739702893995219
1.47425508499146 0.0741876880184871
1.47576069831848 0.0743253982452252
1.47940850257874 0.0745514794641701
1.48115038871765 0.074687603329464
1.48466801643372 0.0749210498459963
1.48650860786438 0.0750560940689361
1.48990869522095 0.0752955754855446
1.49175429344177 0.0754277475893054
1.49519562721252 0.0756737372495789
1.4969379901886 0.0758024163251311
1.4986584186554 0.0758024163251311
1.49873518943787 0.0758024163251311
1.50043201446533 0.0760535904646404
1.50395178794861 0.0761783962583105
1.50578546524048 0.0764381163723872
1.50740933418274 0.0765591950688586
1.51097869873047 0.076824091677129
1.51267957687378 0.076941484027762
1.51627469062805 0.0772129564213346
1.51841330528259 0.0773269514011101
1.52146220207214 0.077601275377077
1.52324914932251 0.0777114680148705
1.5267608165741 0.0779891916624282
1.52864050865173 0.0780951636295153
1.53204131126404 0.0783783281133044
1.53399300575256 0.0784814105701415
1.53763628005981 0.0787656367751309
1.53911447525024 0.0788661420106904
1.54287672042847 0.0791524867537138
1.54439353942871 0.0792507478701333
1.54802298545837 0.0795375391055281
1.54879331588745 0.0795375391055281
1.54889512062073 0.0795375391055281
1.54954528808594 0.0796349941343842
1.55324220657349 0.0799241583473356
1.55483651161194 0.0800183072261655
1.55872702598572 0.0803084418750766
1.56011891365051 0.0804017770492995
1.56358289718628 0.0806994434754038
1.56524467468262 0.0807926928121812
1.56892466545105 0.0810916705998357
1.57059931755066 0.0811834956249173
1.57471251487732 0.0814875807711765
1.57582902908325 0.0815801747323595
1.57992005348206 0.0818895363775354
1.58120369911194 0.0819822208249205
1.58466148376465 0.082299587439929
1.58636593818665 0.0823926641006238
1.59000015258789 0.0827174279471121
1.59174752235413 0.082810896157306
1.59529185295105 0.0831432343426087
1.59711790084839 0.0832371572642107
1.60064697265625 0.0835784933490038
1.6023428440094 0.0836728476715314
1.6028254032135 0.0836728476715314
1.60295748710632 0.0836728476715314
1.60694766044617 0.0840220178257712
1.60769295692444 0.0841171328147599
1.61098051071167 0.0844746356321644
1.6135048866272 0.0845709604697754
1.61627292633057 0.0849299768430722
1.61894917488098 0.0850256252498922
1.62153482437134 0.0853891217059553
1.62337017059326 0.0854853435670346
1.62680077552795 0.0858512788332018
1.62896466255188 0.0859476828127488
1.63209319114685 0.0863176200794717
1.63386702537537 0.0864152756080002
1.6379919052124 0.0867861102622338
1.63913345336914 0.0868874072240144
1.64267730712891 0.0872561353862976
1.64443778991699 0.0873582065776537
1.64777803421021 0.08772820596459
1.64970517158508 0.0878303482815159
1.65232515335083 0.0878303482815159
1.65250945091248 0.0878303482815159
1.65343952178955 0.0881988884131012
1.65487003326416 0.0883053264296023
1.65840792655945 0.0886736867713354
1.66006731987 0.0887836426307334
1.66361379623413 0.0891520955570126
1.66527199745178 0.0892648091434812
1.66879439353943 0.089634533878958
1.67050361633301 0.0897503253961345
1.67408895492554 0.0901189439944756
1.67585206031799 0.0902383810606679
1.67932319641113 0.0906127479180237
1.68111658096313 0.0907369905404376
1.68458104133606 0.0911145058347123
1.68631052970886 0.0912421315917744
1.68994879722595 0.091623105352325
1.69169640541077 0.0917537127311716
1.69513440132141 0.0921388690050864
1.69683980941772 0.0922723053908758
1.69747805595398 0.0922723053908758
1.6975405216217 0.0922723053908758
1.70033431053162 0.0926612811009885
1.70259857177734 0.0927975922092951
1.70556998252869 0.0931906878724094
1.70730090141296 0.0933296969351826
1.71090579032898 0.0937252331383248
1.71336197853088 0.0938660797768569
1.71629929542542 0.0942598219595085
1.718425989151 0.094400754376643
1.72154307365417 0.0947938149058332
1.72333931922913 0.0949356311962515
1.72674369812012 0.0953312602469423
1.72897577285767 0.0954773781385947
1.73202514648438 0.0958704699587627
1.7344822883606 0.0960182367995501
1.73733186721802 0.0964074830449493
1.73901319503784 0.0965575780397214
1.74291014671326 0.0969415852155386
1.74423003196716 0.0970938182154871
1.74748587608337 0.0970938182154871
1.74756717681885 0.0970938182154871
1.74828433990479 0.0974716784606844
1.74941968917847 0.0976257207730975
1.75301265716553 0.0980024079609521
1.75516486167908 0.0981611125820882
1.75827813148499 0.0985342905614122
1.76007318496704 0.0986964480010544
1.7642195224762 0.0990674554735556
1.76520133018494 0.0992322960539791
1.76884913444519 0.0995983977761508
1.77066707611084 0.0997654624763378
1.77415084838867 0.100129112660735
1.7764790058136 0.10030027288393
1.77969551086426 0.100663217291696
1.78120398521423 0.100836655828867
1.78480362892151 0.101199410671948
1.78640723228455 0.101374574741885
1.78995418548584 0.101737308625846
1.79170346260071 0.101913397821856
1.79520606994629 0.102274461784686
1.79696011543274 0.102451133022879
1.79797673225403 0.102451133022879
1.79804563522339 0.102451133022879
1.80035638809204 0.102811880386952
1.80220985412598 0.102988914158817
1.80559515953064 0.103345355309441
1.80785632133484 0.103522326558521
1.8114755153656 0.103876365288527
1.81261849403381 0.104052871131319
1.81619358062744 0.104402841817114
1.81853747367859 0.104579317779364
1.82139229774475 0.104920977876355
1.82350587844849 0.105096117284538
1.82677602767944 0.105434768772195
1.8289213180542 0.105610368013634
1.83206081390381 0.105941582355437
1.8338725566864 0.106119411027707
1.83826065063477 0.106443647495131
1.84088253974915 0.106618555768783
1.84261989593506 0.106936486806665
1.8442907333374 0.107114457885361
1.84775161743164 0.107425390941982
1.8489944934845 0.107425390941982
1.84916710853577 0.107425390941982
1.84941363334656 0.10760507738438
1.85347104072571 0.107913851263979
1.85478377342224 0.108095683207692
1.85831737518311 0.108400061084864
1.86012172698975 0.10858371816596
1.86361336708069 0.108879859202252
1.86531615257263 0.109063641935369
1.86878180503845 0.109356621651163
1.87056016921997 0.109541843250425
1.87406992912292 0.10983371985557
1.87584018707275 0.110020080261381
1.87937521934509 0.11031334818641
1.88129353523254 0.110501937809893
1.88478064537048 0.110793349537577
1.88627028465271 0.110982025483282
1.89007544517517 0.111272234856172
1.89168858528137 0.111460459157445
1.89524030685425 0.111749983410222
1.89724683761597 0.111937559292612
1.90044665336609 0.111937559292612
1.90060210227966 0.112226862780943
1.90068387985229 0.112226862780943
1.90305018424988 0.112413552458342
1.90567350387573 0.112702386116706
1.90730929374695 0.11288758357895
1.91100645065308 0.113174944939622
1.91445708274841 0.113358159753013
1.91642260551453 0.11364592705256
1.91866302490234 0.11382756679434
1.92156147956848 0.114111033456114
1.92370867729187 0.114289243192099
1.92714333534241 0.114571054960928
1.92840361595154 0.114749501656571
1.93339610099792 0.115031134554203
1.93371486663818 0.11520986421315
1.93775224685669 0.115488857282438
1.93889117240906 0.115666737998896
1.94315433502197 0.115942841428699
1.94437289237976 0.116118091890046
1.94794988632202 0.116391037255218
1.94959092140198 0.116568291039137
1.95081210136414 0.116568291039137
1.9509584903717 0.116568291039137
1.95369005203247 0.116838377759711
1.95478773117065 0.117014560348942
1.95836973190308 0.117283549560229
1.96017670631409 0.117458716434062
1.96399712562561 0.117723191560967
1.96533465385437 0.117898331195176
1.96887564659119 0.118162905857001
1.97083282470703 0.11833805640663
1.97412133216858 0.118605320753697
1.97588777542114 0.118782060475025
1.97995281219482 0.119049261340705
1.98120260238647 0.119225270605237
1.98463153839111 0.11949379439272
1.98634028434753 0.11966883962797
1.98994731903076 0.119940312666281
1.99180865287781 0.120114728097871
1.99523496627808 0.120389436076008
1.99712920188904 0.120563208472882
2.00039124488831 0.12084138680354
2.00084686279297 0.12084138680354
2.00102591514587 0.12084138680354
2.00364518165588 0.121014828270955
2.00568389892578 0.121297066464724
2.00741171836853 0.121470332454189
2.01106882095337 0.121755952910243
2.01288914680481 0.121929692220529
2.01629519462585 0.12221946575224
2.01925039291382 0.122394522023087
2.02148509025574 0.122684469804599
2.02327847480774 0.122861513998965
2.02667212486267 0.123152476483696
2.02881336212158 0.123331737527335
2.03199410438538 0.123626000534125
2.03387260437012 0.123809371084469
2.03726243972778 0.124102550060521
2.0392119884491 0.124286667132086
2.0425980091095 0.124578331231013
2.04462027549744 0.12476595190503
2.04773902893066 0.125058664476978
2.04875373840332 0.125058664476978
2.04882979393005 0.125058664476978
2.04972052574158 0.125250017314926
2.05304980278015 0.12553923898154
2.05475568771362 0.125733574424773
2.0583643913269 0.126021515394595
2.06060886383057 0.12621874464917
2.06353449821472 0.126506054477858
2.06522798538208 0.126703426973286
2.06874012947083 0.126989908982115
2.07046961784363 0.127190042179491
2.07431745529175 0.127477266528808
2.07580471038818 0.127677826320436
2.07951927185059 0.127966463472745
2.08130240440369 0.128166810035453
2.08466958999634 0.128457621399363
2.08637094497681 0.128656934094958
2.08988809585571 0.128951128977668
2.09168362617493 0.129149509132733
2.09518146514893 0.129447084411176
2.0970675945282 0.129644855312831
2.09868216514587 0.129644855312831
2.09875726699829 0.129644855312831
2.10037565231323 0.129946261527308
2.10227370262146 0.130143068780024
2.10562443733215 0.130448730595921
2.10731315612793 0.130644964004567
2.11099934577942 0.130954795853054
2.11261177062988 0.131151183936713
2.11622214317322 0.131465509334036
2.11940717697144 0.131662197586163
2.12151026725769 0.131980820306071
2.12322640419006 0.132178322364235
2.12679696083069 0.132496852865596
2.12853264808655 0.13269355727808
2.13205695152283 0.133016049654269
2.13397908210754 0.133216408925422
2.13731050491333 0.133540424974663
2.13919472694397 0.133740624102758
2.14256572723389 0.134064544566265
2.14475798606873 0.134268712527527
2.14776563644409 0.134597004322558
2.14867901802063 0.134597004322558
2.14880871772766 0.134597004322558
2.14996886253357 0.134803376204726
2.15372681617737 0.135129087474186
2.15517020225525 0.135337725037028
2.15832591056824 0.135660119385983
2.16009759902954 0.13586802686528
2.16360378265381 0.136193982353165
2.16524219512939 0.136402816315004
2.16878986358643 0.136729088641829
2.17055726051331 0.136938622460519
2.17404103279114 0.13726546309195
2.17585706710815 0.137477221366543
2.17935919761658 0.137805521872093
2.18124985694885 0.13801667547965
2.18462038040161 0.13834737955346
2.18629050254822 0.138558109526203
2.18990230560303 0.138891672494082
2.1916778087616 0.139101924690348
2.19511461257935 0.139438500025029
2.19690108299255 0.139648762349345
2.19873642921448 0.139648762349345
2.19885325431824 0.139648762349345
2.20042586326599 0.139988601550094
2.20224499702454 0.140198596769431
2.20562028884888 0.140542232627882
2.20751333236694 0.140752076013908
2.21149945259094 0.141099411508385
2.21268248558044 0.141309239111129
2.21625185012817 0.141655866753368
2.21857810020447 0.141863437637308
2.22202897071838 0.142211217665542
2.22333288192749 0.142418268284935
2.22670388221741 0.142765339448762
2.22848415374756 0.142974615523203
2.23211312294006 0.143321769182339
2.23373317718506 0.143531488749487
2.23734426498413 0.143879905897601
2.23913645744324 0.144089329722266
2.24293065071106 0.144435791733074
2.24431729316711 0.144645147608365
2.24797058105469 0.144987887278701
2.2486720085144 0.144987887278701
2.24878811836243 0.144987887278701
2.24974346160889 0.145200015080777
2.25326061248779 0.145540586432871
2.25512909889221 0.145751291600527
2.25856637954712 0.146087340757113
2.26007580757141 0.146299525641411
2.26356101036072 0.146642427047525
2.26528120040894 0.146856122935588
2.26898980140686 0.14719704666913
2.27050161361694 0.147411753710012
2.27415490150452 0.147749295833317
2.27587127685547 0.147964433342148
2.27935838699341 0.148306036554246
2.28120684623718 0.148520820191704
2.28472518920898 0.148864814816953
2.28638625144958 0.149079345501745
2.28993964195251 0.149426154667498
2.29164099693298 0.149640374392597
2.29518365859985 0.149989865625569
2.29694819450378 0.150203278483007
2.29900693893433 0.150203278483007
2.29910564422607 0.150203278483007
2.30037951469421 0.150554840053131
2.3022255897522 0.150766759116381
2.30556797981262 0.151120379043647
2.3073832988739 0.151330329841719
2.31226491928101 0.151684626137277
2.31323218345642 0.151892853464749
2.31627058982849 0.152243747530485
2.31826615333557 0.152448026708987
2.32144594192505 0.152797225436198
2.32332968711853 0.152999503315894
2.32675170898438 0.153349268318212
2.32882499694824 0.153551339752359
2.33227252960205 0.153897275557609
2.33398032188416 0.154097019752118
2.33735775947571 0.154439307343513
2.33905577659607 0.154638104805896
2.34276175498962 0.154976390299999
2.34427714347839 0.155176012085844
2.34793519973755 0.155510321037487
2.34872078895569 0.155510321037487
2.34879922866821 0.155510321037487
2.34944701194763 0.155712368279502
2.35334777832031 0.156042318597609
2.35544729232788 0.15624304177192
2.35838198661804 0.156570536119731
2.36008358001709 0.156773753351389
2.36364984512329 0.157102861556051
2.36527109146118 0.157309388569977
2.36913251876831 0.157635315882171
2.37046718597412 0.157842770396234
2.37427401542664 0.158162506772559
2.37586879730225 0.158372125950384
2.37946963310242 0.158697643633871
2.38247013092041 0.158911426723363
2.38470602035522 0.159241129419688
2.38640975952148 0.159455984795084
2.38993191719055 0.159783360614733
2.3916699886322 0.159999731737383
2.39521551132202 0.160328782617063
2.39693093299866 0.160545564645221
2.39880871772766 0.160545564645221
2.39890480041504 0.160545564645221
2.40046668052673 0.160874992606831
2.40360903739929 0.161091884959128
2.40563082695007 0.161421292007376
2.40737509727478 0.161637834407062
2.41105985641479 0.161965330906391
2.41333699226379 0.162181748363426
2.41624689102173 0.162509699176949
2.41919016838074 0.162725754761787
2.42144131660461 0.163049341815848
2.4235417842865 0.163262583721685
2.43964672088623 0.163585250629084
2.44045424461365 0.163799285789707
2.44052004814148 0.164116967712704
2.4406099319458 0.164329812252784
2.44066286087036 0.164642474302148
2.44070887565613 0.164854863538495
2.44247460365295 0.165164618495634
2.44448614120483 0.165379327228356
2.44812631607056 0.165683757189204
2.44899201393127 0.165683757189204
2.44910359382629 0.165683757189204
2.44945192337036 0.165897928797109
2.45310544967651 0.166201115715386
2.45465159416199 0.166417826638492
2.45835399627686 0.166715930202591
2.4600932598114 0.16693569764509
2.46418380737305 0.167232042338896
2.46528458595276 0.167452557558946
2.46879267692566 0.167746785352407
2.47053003311157 0.167969033911116
2.47412848472595 0.1682602355361
2.47581338882446 0.168484909402324
2.47951984405518 0.168779782638843
2.48129820823669 0.169008652198523
2.48476266860962 0.169306334156945
2.48642301559448 0.169537175786495
2.48990654945374 0.169832818837202
2.49170160293579 0.17006513064587
2.49517917633057 0.170361244936112
2.49718117713928 0.170594783787386
2.49881172180176 0.170594783787386
2.49891400337219 0.170594783787386
2.50039219856262 0.170891885797557
2.50237226486206 0.171125530887943
2.5056369304657 0.171423287695275
2.50755667686462 0.171657562097512
2.51109552383423 0.171956499914096
2.51271200180054 0.172190619511015
2.51645612716675 0.172486384593069
2.5190737247467 0.172717566128817
2.52156972885132 0.173013143681411
2.52332520484924 0.173243254461747
2.52824878692627 0.173534674252111
2.52851176261902 0.173763746608096
2.53212285041809 0.174055057556586
2.53373503684998 0.174287658276426
2.53763914108276 0.174575799849615
2.53909945487976 0.174807983249941
2.54304647445679 0.175092303297179
2.54427051544189 0.175325252272378
2.54781699180603 0.175606649448391
2.54885697364807 0.175606649448391
2.54897451400757 0.175606649448391
2.54968881607056 0.175841113249501
2.55307388305664 0.176122055805954
2.55489039421082 0.176357146214627
2.55842399597168 0.176638593862721
2.56009244918823 0.176876654045195
2.56377124786377 0.177153304140117
2.56541323661804 0.177391764092211
2.56878519058228 0.17767218635558
2.57082891464233 0.177913293235419
2.5741331577301 0.178194829294307
2.57585477828979 0.178440288019989
2.57973980903625 0.178723724282301
2.58114576339722 0.178970998940412
2.5846688747406 0.179256121525286
2.58647847175598 0.179503578142443
2.58988523483276 0.179791005300314
2.59168148040771 0.180038501001313
2.59512257575989 0.180329714468948
2.59701776504517 0.180577038997504
2.59889268875122 0.180577038997504
2.59898734092712 0.180577038997504
2.60055327415466 0.18086974720977
2.60232448577881 0.18111588216906
2.60553693771362 0.181407563341121
2.60752153396606 0.181652909636575
2.61168909072876 0.181945943999164
2.61323308944702 0.182190674495804
2.61735439300537 0.182480186895314
2.6186842918396 0.182721176668508
2.62153887748718 0.183006933410928
2.62323093414307 0.183249983464378
2.62682437896729 0.183534891524139
2.62849092483521 0.183780034214089
2.63205552101135 0.184060176477314
2.63438415527344 0.184302756304648
2.63743233680725 0.184578326361725
2.63908338546753 0.184821001004511
2.64274311065674 0.185090979027642
2.64429020881653 0.185335032339542
2.64783501625061 0.185599460648059
2.64909815788269 0.185599460648059
2.6492063999176 0.185599460648059
2.64976453781128 0.185846057580554
2.65315651893616 0.18610591892337
2.65476369857788 0.18635470952106
2.65840339660645 0.186609755040426
2.66006708145142 0.186860543501821
2.66357660293579 0.187108955706725
2.66524887084961 0.187362660691426
2.6688289642334 0.187608835065878
2.67052912712097 0.187862950235919
2.67409873008728 0.188109567237086
2.67578291893005 0.188366903327066
2.67939281463623 0.188611056164037
2.6810610294342 0.188869134511483
2.68474841117859 0.189113080983007
2.68649053573608 0.189371315114271
2.69008088111877 0.189616669603637
2.69251441955566 0.189874853922097
2.69527840614319 0.190121496296455
2.69704151153564 0.190379670329407
2.7005181312561 0.190629032732801
2.70255970954895 0.190629032732801
2.70272088050842 0.190886195100511
2.70282316207886 0.190886195100511
2.70574688911438 0.191137749968889
2.70749855041504 0.191393153179371
2.7111382484436 0.191649559427019
2.71280097961426 0.191903574099463
2.71629667282104 0.192162534562855
2.71874809265137 0.192411958363831
2.72157120704651 0.192672809615508
2.72580289840698 0.192919058594303
2.72692704200745 0.19318531468251
2.72854733467102 0.193434088819236
2.73285269737244 0.193703778743129
2.7339231967926 0.193945836821513
2.7381751537323 0.19421639854711
2.7391562461853 0.194460244211014
2.74312591552734 0.194733035756934
2.74443244934082 0.1949792673742
2.74786376953125 0.19525393899586
2.74963665008545 0.195500083145268
2.75311779975891 0.195776554117469
2.7535355091095 0.195776554117469
2.7536838054657 0.195776554117469
2.75500249862671 0.196022154898424
2.75845146179199 0.196304189771364
2.76019167900085 0.196552533199104
2.76414799690247 0.196838272187903
2.76540517807007 0.197089859451731
2.76887059211731 0.197376822124279
2.77066731452942 0.197629156019501
2.77435731887817 0.197916692276796
2.77589559555054 0.198170510992648
2.77948784828186 0.198464472158634
2.78116846084595 0.198722377178288
2.78466701507568 0.199021027177294
2.78631234169006 0.199279406023084
2.7898736000061 0.19958275833869
2.79164719581604 0.199840345719841
2.79510688781738 0.200147642647906
2.797030210495 0.200403851847958
2.79852914810181 0.200403851847958
2.79863214492798 0.200403851847958
2.80034852027893 0.200714644638297
2.80219650268555 0.200968904766455
2.80559253692627 0.201283364652843
2.8073422908783 0.201535695118481
2.81097745895386 0.201851967897516
2.81353855133057 0.202101209500841
2.81627082824707 0.202419893802041
2.81840753555298 0.202666417510799
2.8215389251709 0.202983397647774
2.823814868927 0.203224770392271
2.82691335678101 0.20354381552521
2.82935905456543 0.203784544628595
2.83207154273987 0.204101292399911
2.83383369445801 0.204339135826102
2.83739638328552 0.20465394985794
2.83946180343628 0.204886637587469
2.84293866157532 0.205199166899282
2.84424638748169 0.205435035521929
2.84650945663452 0.205435035521929
2.84656715393066 0.205435035521929
2.84789323806763 0.205745438235731
2.84940671920776 0.205978201207689
2.85368776321411 0.206285687096928
2.85528016090393 0.206518358252073
2.8583037853241 0.206826406767626
2.86002159118652 0.207059495727811
2.86361050605774 0.207365791139943
2.86534380912781 0.207598931753804
2.86885762214661 0.207898660476047
2.87057328224182 0.208130106721421
2.87411832809448 0.208428994112218
2.87601637840271 0.208660466738485
2.87986326217651 0.208961110719349
2.88117671012878 0.209194144889397
2.88467478752136 0.209495769303538
2.88638925552368 0.209727871452036
2.88991260528564 0.210024715255635
2.89161419868469 0.210254759058179
2.89517498016357 0.210548705228378
2.89687299728394 0.210776623893918
2.89732456207275 0.210776623893918
2.89738750457764 0.210776623893918
2.90034365653992 0.211067606105601
2.90339303016663 0.21129334221625
2.9056499004364 0.211579273937187
2.90761089324951 0.211802228299553
2.91089820861816 0.212083449058244
2.91310405731201 0.212302857854051
2.91627526283264 0.212575119756448
2.91821789741516 0.212788589543924
2.921550989151 0.213052504670686
2.92344760894775 0.213262407284411
2.92678928375244 0.21351708526157
2.9286642074585 0.213723134987652
2.93215537071228 0.213971355637985
2.9339427947998 0.21417807452958
2.93806219100952 0.214416796449581
2.93910694122314 0.214620708445961
2.94275259971619 0.214850852799404
2.94440793991089 0.215053887463015
2.94796586036682 0.215276894434097
2.94952392578125 0.21547964409264
2.95119762420654 0.21547964409264
2.95134949684143 0.21547964409264
2.9531238079071 0.215696353279489
2.95478820800781 0.215897328328529
2.95854353904724 0.216112021364427
2.96016430854797 0.216315524997291
2.96383714675903 0.216527854611175
2.96539950370789 0.216734318993665
2.96924710273743 0.216941824599754
2.97088170051575 0.217149119666065
2.97424244880676 0.217358415497991
2.97600197792053 0.217568086398196
2.97950458526611 0.21778072385919
2.98174715042114 0.217993333067691
2.98482847213745 0.2182076242876
2.98639273643494 0.218420837660133
2.99005532264709 0.218636715281158
2.99178838729858 0.218850086341074
2.99524760246277 0.219067646577543
2.99708580970764 0.219281002097771
3.00051212310791 0.219500686745351
3.00235652923584 0.219712779874589
3.00260400772095 0.219712779874589
3.00276899337769 0.219712779874589
3.00574564933777 0.219934153882142
3.00751376152039 0.220145239643673
3.01132488250732 0.22036691784171
3.01298832893372 0.220576578720287
3.01639080047607 0.220796300351805
3.01880598068237 0.221002541703664
3.02161192893982 0.221220163959548
3.02395415306091 0.221423804717414
3.02686619758606 0.221641336512058
3.02864360809326 0.221845944089502
3.03214502334595 0.222060916495443
3.03446936607361 0.222265770966
3.03745698928833 0.222477690359205
3.04041218757629 0.222684638706448
3.04263520240784 0.222892747921168
3.04437065124512 0.223099978093023
3.04783916473389 0.223305580149016
3.04942727088928 0.223516727280979
3.05063986778259 0.223516727280979
3.0508143901825 0.223516727280979
3.05325198173523 0.223719503491014
3.05482029914856 0.223935478208482
3.05832433700562 0.224134179227832
3.06007170677185 0.224356404452533
3.06392812728882 0.224552754041423
3.06524419784546 0.224781144126628
3.06878566741943 0.224973590471574
3.07085609436035 0.225205381718016
3.07452774047852 0.225397116365167
3.07593703269958 0.225635506261992
3.07972979545593 0.225827465834749
3.08117890357971 0.226073861532607
3.08465170860291 0.226264196221669
3.08634567260742 0.22651476068696
3.08987212181091 0.226704740678121
3.09158658981323 0.226961111619345
3.09517025947571 0.22715007614251
3.09686899185181 0.227409773301413
3.09695839881897 0.227409773301413
3.09700918197632 0.227409773301413
3.10039520263672 0.22759854732517
3.10222148895264 0.227861407828459
3.10557413101196 0.228049610018037
3.1077241897583 0.228314704303833
3.11147952079773 0.228502631887881
3.11286497116089 0.228769802742843
3.11626720428467 0.228955960025958
3.1193380355835 0.229225748522519
3.12150144577026 0.229411191007908
3.12349915504456 0.229680329041997
3.12672233581543 0.229865941997934
3.12847495079041 0.230137445940217
3.13206005096436 0.230321430473234
3.13380861282349 0.230596349526226
3.13774132728577 0.230778127104509
3.13900923728943 0.231057606445469
3.14257884025574 0.231237319539551
3.14423704147339 0.231519193660947
3.14744830131531 0.231519193660947
3.14754915237427 0.231519193660947
3.14788413047791 0.231696688085405
3.1494140625 0.231982043267362
3.15418457984924 0.232157441073477
3.15474820137024 0.232448087288268
3.15875053405762 0.232621203860988
3.16007852554321 0.2329171005382
3.16353631019592 0.233088883577659
3.1651566028595 0.233390873896626
3.16878485679626 0.233561533252622
3.17050790786743 0.233866165997601
3.17410087585449 0.234033377380522
3.17646527290344 0.234340031358643
3.17952442169189 0.234505807858893
3.18121695518494 0.234821465498934
3.18463850021362 0.234985119486527
3.18635296821594 0.235303058124846
3.18987512588501 0.235466506528243
3.19162940979004 0.235787143534272
3.19520974159241 0.235948932451056
3.19687986373901 0.236271734847152
3.19808578491211 0.236271734847152
3.19819474220276 0.236271734847152
3.20067977905273 0.236431486878876
3.20265817642212 0.236754026163276
3.20568323135376 0.23691243329266
3.2073757648468 0.237233928767312
3.21239495277405 0.237390758511777
3.21295404434204 0.237712154470892
3.21615695953369 0.237867713087463
3.21850728988647 0.238188787147964
3.22143936157227 0.238341172838453
3.22319412231445 0.23866383249134
3.226717710495 0.238815982177692
3.22829723358154 0.239135340725577
3.23210644721985 0.239285586178064
3.23383522033691 0.239610571260901
3.23735618591309 0.239758597268784
3.23914694786072 0.240081406384002
3.24268198013306 0.240227653341415
3.24490070343018 0.240552625050234
3.24814057350159 0.240696914607746
3.24987697601318 0.240696914607746
3.2500376701355 0.241020947624323
3.25012731552124 0.241020947624323
3.25324106216431 0.241163158050735
3.25532007217407 0.241490464416668
3.25915336608887 0.241631204018994
3.26014089584351 0.241960803413688
3.26361656188965 0.242100828285013
3.26538920402527 0.242429161097265
3.26885962486267 0.242566799846645
3.27057147026062 0.242894948748455
3.27459216117859 0.243031631728976
3.27588701248169 0.243359540940828
3.27999758720398 0.243495495955033
3.28121066093445 0.243824303004929
3.28459620475769 0.243961460712105
3.28649854660034 0.244288850178983
3.28994297981262 0.244425126682941
3.29172706604004 0.244746832575696
3.29529643058777 0.244882787986322
3.29701638221741 0.245200074775702
3.29994559288025 0.245200074775702
3.30009579658508 0.245200074775702
3.300377368927 0.24533518860011
3.30226278305054 0.245649022263362
3.30561971664429 0.24578438146282
3.30751085281372 0.246093705530678
3.31124520301819 0.246229454938813
3.31297659873962 0.246534198784091
3.31628561019897 0.246669584424036
3.31813478469849 0.246972198093745
3.32157158851624 0.247105683320183
3.32399821281433 0.247401020088075
3.32704758644104 0.247532828850246
3.32864379882812 0.24782372242246
3.33207631111145 0.247954832950982
3.33427429199219 0.248245085099247
3.33770966529846 0.248372608352169
3.3391809463501 0.248664397984522
3.34281587600708 0.24878815643395
3.34442853927612 0.249075361119194
3.34776854515076 0.249195228447451
3.34945511817932 0.249484595014418
3.3498809337616 0.249484595014418
3.35001969337463 0.249484595014418
3.35308218002319 0.249600920057603
3.35475254058838 0.249885518793791
3.35839152336121 0.249998050278084
3.36010408401489 0.250284078202379
3.36408448219299 0.250392238359532
3.36531710624695 0.250678254546514
3.36879682540894 0.250781170621702
3.37056803703308 0.251064626138944
3.37413716316223 0.251162906210511
3.37589931488037 0.251447202823002
3.37935709953308 0.251542582879178
3.38120079040527 0.251823822465479
3.38478970527649 0.25191472659441
3.3864324092865 0.252191301921823
3.38997101783752 0.252278694502814
3.39167499542236 0.252550059410418
3.39522314071655 0.252633808842903
3.39710187911987 0.252899126570325
3.40049839019775 0.25297981137985
3.40065050125122 0.25297981137985
3.40072655677795 0.25297981137985
3.40245079994202 0.253234323032752
3.40567922592163 0.253312349248702
3.40731120109558 0.253559723271201
3.41109919548035 0.253634174758489
3.41287040710449 0.253870811844903
3.41632318496704 0.253941906875823
3.41875886917114 0.25416735464124
3.4215099811554 0.254234821123737
3.42338609695435 0.254450062482331
3.42671704292297 0.254514271188954
3.42877459526062 0.254723114437637
3.43199157714844 0.254784632964002
3.43378353118896 0.254988202874862
3.43740081787109 0.255045839744778
3.43918681144714 0.255240913229705
3.44271683692932 0.255294281740676
3.44472241401672 0.255480133793191
3.44794321060181 0.255530267384357
3.44846224784851 0.255530267384357
3.44855189323425 0.255530267384357
3.45052313804626 0.255710737895018
3.45362830162048 0.255757176010638
3.45514750480652 0.255940264364235
3.45834898948669 0.255983332984656
3.46000909805298 0.256166322883184
3.4635329246521 0.256204976560474
3.46525359153748 0.256387512021802
3.46876621246338 0.256423317378794
3.47048616409302 0.256603474766594
3.47412180900574 0.256636741274304
3.47596573829651 0.256817485561378
3.47962188720703 0.256848546630082
3.48114895820618 0.257033775598994
3.4846088886261 0.257062085458607
3.48638200759888 0.257248003615921
3.48991918563843 0.257273715459423
3.49164819717407 0.257460125845694
3.49513101577759 0.257484420309103
3.49690413475037 0.257671365029569
3.49861979484558 0.257671365029569
3.49870181083679 0.257671365029569
3.50037145614624 0.257694151132099
3.50227904319763 0.257879817269805
3.50572228431702 0.257900716121823
3.50734567642212 0.258088687276466
3.51106929779053 0.258108194304117
3.51292181015015 0.258297959812939
3.52961421012878 0.258315892025761
3.53051972389221 0.258505135272184
3.53058171272278 0.258521994990738
3.53062653541565 0.25871468100372
3.53067350387573 0.258730043668497
3.53071570396423 0.258924101120397
3.53238654136658 0.258937958532913
3.53377842903137 0.259133900338275
3.53765559196472 0.259146252186342
3.53905320167542 0.259342271268116
3.54267024993896 0.25935306690962
3.54429531097412 0.259552770756949
3.54802799224854 0.259562279307686
3.54857683181763 0.259562279307686
3.54866242408752 0.259562279307686
3.54972720146179 0.259767138147867
3.5534393787384 0.259775369136118
3.5554506778717 0.259983420248855
3.55837059020996 0.259990167707463
3.56004977226257 0.260201506581216
3.56351709365845 0.260206865027382
3.56541776657104 0.260414139495486
3.56878972053528 0.260418536049909
3.57054328918457 0.260627659799607
3.57409405708313 0.260631367783958
3.57586359977722 0.2608432693437
3.57958793640137 0.260846842296499
3.5811562538147 0.261059684243311
3.5846540927887 0.261063283234225
3.58643293380737 0.261274883688236
3.58995985984802 0.261278928843352
3.59167575836182 0.261487930644002
3.5952742099762 0.26149220465541
3.59702157974243 0.261699362169394
3.60050892829895 0.261704601628091
3.60230374336243 0.261911201368235
3.60251927375793 0.261911201368235
3.60262060165405 0.261911201368235
3.60583853721619 0.261917856932362
3.60759520530701 0.262123545891543
3.61095976829529 0.262131980671485
3.61268711090088 0.262336553555956
3.61673450469971 0.262347276245293
3.61932325363159 0.262550717107878
3.62153649330139 0.262563176136721
3.62362694740295 0.2627645745225
3.62674283981323 0.26277956769858
3.62846899032593 0.262980577471419
3.63205099105835 0.262998106644791
3.63443303108215 0.26319784777135
3.63775658607483 0.263218141926139
3.63896346092224 0.263421663389255
3.64265060424805 0.263444719344495
3.64423108100891 0.263648331798763
3.64796900749207 0.263674384670062
3.64946293830872 0.263877584035636
3.65213799476624 0.263877584035636
3.65237808227539 0.263877584035636
3.65550589561462 0.264079437105657
3.65590333938599 0.264108301813284
3.65838313102722 0.264140889683869
3.6607551574707 0.264344902279513
3.66372442245483 0.264381035072164
3.66530966758728 0.264585875808127
3.6688060760498 0.2646248987633
3.67058038711548 0.264828512556162
3.67409563064575 0.264871033467979
3.67582678794861 0.265074893800212
3.67991495132446 0.265121026658615
3.68109560012817 0.265324394486652
3.68463730812073 0.265373931350906
3.68630242347717 0.265575343920788
3.68988084793091 0.265628232982632
3.6916811466217 0.265827539448687
3.69512820243835 0.265884181392665
3.69688415527344 0.26607989331021
3.69709658622742 0.26607989331021
3.6971538066864 0.26607989331021
3.70033669471741 0.266140380161723
3.70214056968689 0.266333222819158
3.70559120178223 0.266397689496137
3.70740389823914 0.266587738529041
3.71124172210693 0.266656037192846
3.7127366065979 0.26684082209221
3.71624684333801 0.266912259846502
3.71884799003601 0.267093492829469
3.72147417068481 0.267167263879429
3.72331190109253 0.267344492703575
3.72674679756165 0.267421302027115
3.72926950454712 0.267592128412113
3.7320032119751 0.267672294294632
3.73415780067444 0.267839147882635
3.73730301856995 0.267922502828557
3.73911237716675 0.268088431787775
3.7427806854248 0.268174563718863
3.74420952796936 0.268337050314118
3.74728298187256 0.268337050314118
3.74735498428345 0.268337050314118
3.7482922077179 0.268425496871521
3.74947094917297 0.268584721300833
3.75355124473572 0.268675706177189
3.7547619342804 0.268833438392853
3.7583429813385 0.268926896251988
3.7600405216217 0.269082571848759
3.76357936859131 0.269179037640054
3.76531672477722 0.269334458575332
3.76880502700806 0.269433089136807
3.77055430412292 0.269585637593999
3.77462840080261 0.269687402072236
3.77583837509155 0.269839173304601
3.77957367897034 0.269944696662685
3.78113317489624 0.270096751343614
3.78468322753906 0.270205319345203
3.7863552570343 0.270356154084141
3.78987312316895 0.270468273689873
3.79161643981934 0.270615692031236
3.79516005516052 0.270731780361114
3.79692077636719 0.270876990293997
3.79761648178101 0.270876990293997
3.79768180847168 0.270876990293997
3.8004846572876 0.270996901824124
3.80223917961121 0.27113973899816
3.80560708045959 0.271263191454366
3.8074848651886 0.271402461949355
3.81102347373962 0.271527695438284
3.813157081604 0.271661029252493
3.81621479988098 0.271789089192747
3.81838393211365 0.271918325020614
3.82151412963867 0.27204819584604
3.82411909103394 0.272173948404446
3.82675337791443 0.272306141176778
3.82873511314392 0.272426223422121
3.83258271217346 0.272560967030538
3.83407092094421 0.272679603376101
3.83773255348206 0.272815428412779
3.83908939361572 0.272929477807935
3.84298706054688 0.27306616034745
3.84440803527832 0.27317856593184
3.84803152084351 0.273315740890599
3.84827947616577 0.273315740890599
3.84837937355042 0.273315740890599
3.84949493408203 0.273422574262879
3.85346698760986 0.273561522954652
3.85483360290527 0.273666673489243
3.85943174362183 0.273807445835362
3.86007952690125 0.273909894402876
3.86353874206543 0.27405461960194
3.86532211303711 0.274156629766543
3.86924290657043 0.274302718180204
3.87053489685059 0.274403882457797
3.87411856651306 0.274552898032549
3.87611770629883 0.274652700013682
3.87952589988708 0.274805806048187
3.88123369216919 0.274903676496036
3.88479232788086 0.275060639202103
3.88638138771057 0.275155405781219
3.88999366760254 0.275316596839382
3.89171719551086 0.275408798722977
3.89521598815918 0.275574362582858
3.89700508117676 0.275664410034176
3.89888429641724 0.275664410034176
3.89898300170898 0.275664410034176
3.90040564537048 0.27583356003043
3.902419090271 0.275920831006295
3.90556669235229 0.27609372932521
3.90733814239502 0.276177966843146
3.91123151779175 0.276354890710018
3.91272068023682 0.276436703906876
3.91624999046326 0.276615062287123
3.91921305656433 0.276694493089648
3.92148685455322 0.276876182326823
3.92350840568542 0.2769537160619
3.92668771743774 0.277136992500838
3.92874050140381 0.277212294954173
3.93209600448608 0.277397885259896
3.93478560447693 0.277472436043479
3.93753838539124 0.277659734583901
3.93907380104065 0.277735163265139
3.9428026676178 0.277924293039597
3.94427633285522 0.277999619842382
3.94854760169983 0.278190829984684
3.94894504547119 0.278190829984684
3.94903516769409 0.278190829984684
3.9494194984436 0.278268833931679
3.95367097854614 0.278462512449665
3.95480060577393 0.278541321949298
3.95837759971619 0.278741112121704
3.96006679534912 0.278822717910326
3.96359777450562 0.279024195050123
3.96527814865112 0.279108069647745
3.96978497505188 0.279314471199944
3.97088885307312 0.27940286762016
3.97412967681885 0.279614021711924
3.97586512565613 0.279703872887866
3.97943258285522 0.279922082521331
3.98121452331543 0.280015396110701
3.98466992378235 0.280239499794236
3.98634338378906 0.280334425833581
3.98990654945374 0.280564281004658
3.99178791046143 0.280660894549362
3.99516367912292 0.280897574955653
3.99715709686279 0.280997095803641
3.9987370967865 0.280997095803641
3.99884033203125 0.280997095803641
4.00041270256042 0.281238843266616
4.00240159034729 0.281339455096952
4.00559544563293 0.281586478063751
4.00737118721008 0.281687338647315
4.01146626472473 0.281935881173645
4.01311922073364 0.282036129318335
4.01625180244446 0.282286544911561
4.01801490783691 0.282386431666431
4.02138090133667 0.282638826222747
4.02417159080505 0.282738126415015
4.02676200866699 0.282993040401232
4.02899098396301 0.283092823045196
4.03206658363342 0.283348385004074
4.03430390357971 0.283450507679863
4.0378053188324 0.283705945682199
4.0389928817749 0.283808879827062
4.04256200790405 0.284064118284099
4.04429936408997 0.284168249930604
4.04782915115356 0.284424187119412
4.04867005348206 0.284424187119412
4.04874777793884 0.284424187119412
4.04971837997437 0.284528977110817
4.05345988273621 0.284785862652171
4.05509519577026 0.284895403848684
4.05826020240784 0.285154602059133
4.06006121635437 0.285266705295559
4.06456780433655 0.28552896106017
4.06520056724548 0.285645981195677
4.06876277923584 0.285909944851665
4.07095456123352 0.286031752389859
4.07411980628967 0.286303285922026
4.07582402229309 0.286430398084318
4.07992053031921 0.286706104502271
4.08118557929993 0.286837934830723
4.0846962928772 0.287119068501753
4.08636903762817 0.287257215207897
4.08988547325134 0.287544468745723
4.09163928031921 0.287687299425499
4.09516906738281 0.287979434535332
4.09703207015991 0.288127563088597
4.09860110282898 0.288127563088597
4.0986795425415 0.288127563088597
4.10041117668152 0.288424730915285
4.10227203369141 0.288577525951224
4.10565090179443 0.288878540160874
4.1075177192688 0.289036357220258
4.1110692024231 0.28934171361913
4.11292362213135 0.289504405030136
4.11621761322021 0.28980896298765
4.1182382106781 0.289974298605224
4.1214485168457 0.290281427525829
4.12324237823486 0.290453388308237
4.12673306465149 0.290759732302183
4.12889504432678 0.290936996981332
4.13216948509216 0.291241281002164
4.13448619842529 0.291423095278498
4.13786220550537 0.29172472554756
4.13911247253418 0.291911796375165
4.14307498931885 0.292209141384939
4.14427590370178 0.292399768334515
4.14792346954346 0.292693577233481
4.14844799041748 0.292693577233481
4.14852666854858 0.292693577233481
4.14965295791626 0.292889764874342
4.15304374694824 0.293179861696286
4.15507173538208 0.293382263887075
4.15960359573364 0.293668710634787
4.16010499000549 0.293877601985531
4.16361975669861 0.294160995632132
4.16653966903687 0.294373389105447
4.16883158683777 0.294653922734125
4.17076659202576 0.294870314225707
4.17412400245667 0.295149226526468
4.17582321166992 0.295369537546751
4.18025946617126 0.295647647667119
4.18117642402649 0.295870898188456
4.18462347984314 0.296148071172685
4.1864128112793 0.296374659916978
4.18989706039429 0.29665255706728
4.19166207313538 0.296881384589946
4.1951756477356 0.297159601493338
4.19692468643188 0.297390170464357
4.19882225990295 0.297390170464357
4.19892168045044 0.297390170464357
4.20047903060913 0.297667921438052
4.20234489440918 0.297900823698316
4.20609474182129 0.298178814866634
4.20739579200745 0.298413096974385
4.2112090587616 0.298688736407797
4.21288657188416 0.29892511449147
4.21631813049316 0.299199964407426
4.21866369247437 0.299438457246144
4.22161269187927 0.299708521708033
4.2237651348114 0.299947179175521
4.22679400444031 0.30021592469604
4.22856521606445 0.300462066590983
4.23240160942078 0.300724111643249
4.23444724082947 0.300973489290044
4.23740458488464 0.30123033082433
4.23940348625183 0.301481135079281
4.24265551567078 0.301729507368964
4.24429941177368 0.301988323014398
4.24812698364258 0.302230787462986
4.24864029884338 0.302230787462986
4.24876689910889 0.302230787462986
4.25028228759766 0.302495184976942
4.25320291519165 0.30273249727403
4.25493931770325 0.303003184041857
4.25848078727722 0.30323298793291
4.26016330718994 0.303509948193097
4.26381993293762 0.303734296794194
4.26529860496521 0.304015296317925
4.26992917060852 0.304235445454158
4.27053809165955 0.304518433877559
4.27437925338745 0.304735132412103
4.27621579170227 0.30502305876777
4.27949929237366 0.305236024399888
4.28125858306885 0.305528898173781
4.28469347953796 0.305739642557434
4.28642821311951 0.306033661442514
4.290043592453 0.306242855968219
4.29165697097778 0.306537632441014
4.29521989822388 0.306745916181106
4.29689979553223 0.307040789317176
4.29888677597046 0.307040789317176
4.29898238182068 0.307040789317176
4.3004834651947 0.307247924281388
4.30228686332703 0.307542303673006
4.30594658851624 0.307747419168548
4.30754375457764 0.308042145385331
4.31110239028931 0.308247017132588
4.31330418586731 0.308540743812993
4.31634712219238 0.308741435361662
4.31818509101868 0.309031921741672
4.32147192955017 0.309230054655057
4.32324957847595 0.309518736646195
4.32675790786743 0.309712317579065
4.32910585403442 0.310000023918142
4.33229112625122 0.310191209438509
4.33406972885132 0.310479822377201
4.33789491653442 0.310665332193342
4.33901858329773 0.310952512915208
4.34258317947388 0.311132871830881
4.34425401687622 0.31141945602996
4.34785485267639 0.311595958467872
4.34900093078613 0.311595958467872
4.34910440444946 0.311595958467872
4.34947991371155 0.311885193941578
4.35507011413574 0.312170942328913
4.35581088066101 0.312345561629113
4.35852098464966 0.312514896319534
4.36022019386292 0.312800661089297
4.36365008354187 0.312967986215333
4.36529994010925 0.313250911806038
4.36882948875427 0.313416219891332
4.37140560150146 0.313697369058594
4.37507319450378 0.313862325094855
4.37590146064758 0.314142261326125
4.37946033477783 0.314309719366383
4.38124132156372 0.314588983373455
4.3846583366394 0.314759491350952
4.38643860816956 0.315032434687616
4.38989734649658 0.315206528464705
4.3916277885437 0.315474012543598
4.39512181282043 0.315651953072744
4.39695310592651 0.31591361261792
4.39888119697571 0.31591361261792
4.3989999294281 0.31591361261792
4.4004373550415 0.316097374649636
4.40228819847107 0.316352411260144
4.40600180625916 0.316540573458708
4.40753173828125 0.316788917283028
4.41135740280151 0.316983961787215
4.4128143787384 0.317225922332951
4.41720581054688 0.317424607059111
4.41808867454529 0.317657544456961
4.42148327827454 0.317860422278981
4.42373085021973 0.318087508561008
4.42675185203552 0.31829530644464
4.4285523891449 0.318518166594449
4.4324746131897 0.318729104774706
4.43463540077209 0.318945764560045
4.43743371963501 0.319157629777619
4.43909740447998 0.319369242916514
4.44279003143311 0.319584010797073
4.44431328773499 0.319794275662969
4.44805884361267 0.320009982854359
4.44884133338928 0.320009982854359
4.44897747039795 0.320009982854359
4.44956254959106 0.320216107463674
4.4534752368927 0.320433642789551
4.45481252670288 0.3206390181913
4.4583637714386 0.320855294045206
4.46010160446167 0.321059625730185
4.46353459358215 0.321277369848564
4.46529960632324 0.321479856618927
4.46891856193542 0.321698194821846
4.47057485580444 0.321900510898147
4.47488594055176 0.322116435092518
4.47645878791809 0.322318099587589
4.47946953773499 0.322542453602454
4.48128914833069 0.322744224908784
4.48464560508728 0.322970299789709
4.48638439178467 0.323170440703213
4.48987507820129 0.323398485503783
4.49161314964294 0.323596720208376
4.49515271186829 0.323829888447779
4.49700498580933 0.32402621173186
4.49890923500061 0.32402621173186
4.49901056289673 0.32402621173186
4.50038957595825 0.324266958800875
4.50224256515503 0.324460747888862
4.50559186935425 0.324706247517987
4.50737047195435 0.324896919213262
4.51138520240784 0.325146033919049
4.51274108886719 0.325332819386522
4.51623916625977 0.325585205910596
4.51929998397827 0.325766133155485
4.52146601676941 0.32602296203521
4.52402925491333 0.326199730163868
4.5276300907135 0.326462571481091
4.52849245071411 0.326637572655621
4.53207778930664 0.326903805069484
4.53377246856689 0.327072725974977
4.53766083717346 0.327342832278468
4.539231300354 0.327507239137216
4.54291367530823 0.32777944802734
4.54434609413147 0.327939700602463
4.54804992675781 0.32821428182094
4.54877114295959 0.32821428182094
4.54886698722839 0.32821428182094
4.54950451850891 0.328368793307523
4.55342531204224 0.328641811798283
4.55477285385132 0.328789034212736
4.55842781066895 0.32906245612774
4.56002974510193 0.329205111323896
4.56373810768127 0.329483560223097
4.56525158882141 0.329621587832252
4.56916189193726 0.329899665466956
4.57050776481628 0.330031938349684
4.57394099235535 0.330312616356922
4.57680130004883 0.330440874991209
4.5794723033905 0.330727209417894
4.58125615119934 0.330849807180739
4.58469986915588 0.331141584866472
4.58640837669373 0.331259824629649
4.58996176719666 0.33155129102212
4.59170603752136 0.33166284757834
4.59515404701233 0.331958698242867
4.59695219993591 0.332066120718396
4.59873104095459 0.332066120718396
4.59884095191956 0.332066120718396
4.60035419464111 0.33236385426727
4.60231518745422 0.33246715675609
4.60628747940063 0.332771782491376
4.60741066932678 0.332871198635337
4.62295365333557 0.333179198031112
4.62377738952637 0.333274932218153
4.62388038635254 0.333586688899832
4.62395977973938 0.333678922763007
4.62404775619507 0.333991139459611
4.62415814399719 0.334079964551638
4.62669014930725 0.334395403771771
4.62847352027893 0.334482587856164
4.63213014602661 0.334797870633998
4.63382029533386 0.334882119322016
4.63741397857666 0.335196682676052
4.63994646072388 0.335278032519873
4.64285492897034 0.335592186296592
4.64431071281433 0.335673165872889
4.64818620681763 0.335986469893011
4.64892601966858 0.335986469893011
4.6490466594696 0.335986469893011
4.64958238601685 0.336066434530266
4.65332412719727 0.336378708138285
4.65483260154724 0.336457234939271
4.65842890739441 0.336770759246685
4.66006088256836 0.336850264596504
4.6635422706604 0.337164362198008
4.66548132896423 0.337243460244477
4.66880893707275 0.337558638257997
4.67057752609253 0.33763809393787
4.67434668540955 0.337950319380669
4.67587161064148 0.338031186060829
4.67958879470825 0.338349411380243
4.68115901947021 0.338432567343655
4.68466258049011 0.338752593031655
4.68645811080933 0.338837502997543
4.68988800048828 0.339159496419457
4.69174599647522 0.339246907501081
4.69514870643616 0.339573523540626
4.69701910018921 0.339663667503345
4.69893860816956 0.339663667503345
4.69903302192688 0.339663667503345
4.70037126541138 0.339992267999622
4.70219874382019 0.340085132049785
4.70565295219421 0.34041855386034
4.70749640464783 0.340514017511974
4.71153974533081 0.340852619820595
4.71317839622498 0.34095108124141
4.71656060218811 0.341284847330895
4.71833205223083 0.341385140579855
4.72148299217224 0.34171867805496
4.72338151931763 0.341821620179682
4.72668671607971 0.342155774210584
4.72854900360107 0.342261491007533
4.73232102394104 0.3425948525838
4.73388576507568 0.342703465748997
4.73819494247437 0.34303366054142
4.73914432525635 0.343146957956295
4.74302911758423 0.34347090771251
4.74445962905884 0.343587295878975
4.74792289733887 0.343907224665287
4.74882388114929 0.343907224665287
4.74894666671753 0.343907224665287
4.74962520599365 0.344027665870266
4.75331521034241 0.344342387941117
4.75560998916626 0.344467027602138
4.75833916664124 0.344780014500328
4.760169506073 0.344909671608758
4.76354289054871 0.345216931031065
4.7656352519989 0.345352345503871
4.76904153823853 0.345654702242502
4.77060317993164 0.345793677911242
4.774090051651 0.346094134042449
4.77595615386963 0.34623966680836
4.77943158149719 0.346538420329745
4.78119492530823 0.346689417530384
4.78472828865051 0.34698912915352
4.78642201423645 0.347145092882213
4.78996658325195 0.34744276122624
4.79174113273621 0.347604022225252
4.79516172409058 0.347903110548665
4.79694843292236 0.348069063071906
4.79882597923279 0.348069063071906
4.79896306991577 0.348069063071906
4.80034804344177 0.348369576722535
4.80242538452148 0.348539208732265
4.80572891235352 0.348837788390694
4.80737495422363 0.349011383459388
4.81091451644897 0.349312031949287
4.81269550323486 0.349488960226056
4.81711721420288 0.349785966618272
4.81868433952332 0.349964193951578
4.82149839401245 0.350258253324143
4.82326054573059 0.350439243777678
4.82681727409363 0.350734983714305
4.82880067825317 0.350920113995483
4.83228802680969 0.35121356976775
4.83413243293762 0.351404514580052
4.83902978897095 0.351693177032221
4.83944344520569 0.351885790496554
4.8428795337677 0.352172373221666
4.84420084953308 0.352372717278603
4.84791564941406 0.35265446307669
4.84866786003113 0.35265446307669
4.84874534606934 0.35265446307669
4.84944200515747 0.352858778459325
4.85374069213867 0.353138365035548
4.85517764091492 0.353350948782038
4.85861682891846 0.353627999574853
4.86006164550781 0.353848178095217
4.86351799964905 0.354127168021528
4.86525988578796 0.354356240031354
4.86878180503845 0.354630559360303
4.87053775787354 0.354865421928723
4.8744068145752 0.355141837163863
4.8760039806366 0.355385242906799
4.88001179695129 0.355663997008811
4.88117909431458 0.355916528167128
4.88470649719238 0.356197273975072
4.88642501831055 0.356456820714625
4.88991641998291 0.356738952581607
4.89168095588684 0.357004688925824
4.89516806602478 0.357286950217615
4.89690065383911 0.357558200734186
4.89885067939758 0.357558200734186
4.89893126487732 0.357558200734186
4.90038299560547 0.357841463425741
4.90221905708313 0.358116774719612
4.90565466880798 0.358401345796885
4.90738320350647 0.358680286784041
4.91169381141663 0.358963072237726
4.91483330726624 0.359245499410968
4.91623187065125 0.359524856417455
4.91891002655029 0.35980678641909
4.92148900032043 0.360080129208108
4.92389798164368 0.360363802730651
4.92671632766724 0.360634923530544
4.92907333374023 0.360921979334492
4.93363308906555 0.361187041791819
4.93399858474731 0.361478935663685
4.93732786178589 0.361733210729087
4.93903613090515 0.3620286535988
4.94258689880371 0.362277817183527
4.94484567642212 0.362576185981418
4.95004940032959 0.362817998251932
4.95023512840271 0.363123830388747
4.95103096961975 0.363123830388747
4.95114660263062 0.363123830388747
4.95376873016357 0.363356539156733
4.95539546012878 0.363665514547612
4.95828580856323 0.363891029643172
4.96006560325623 0.364203246864136
4.96359038352966 0.364424068915529
4.96531939506531 0.364741590860378
4.96881985664368 0.364957870669316
4.97056007385254 0.365280289838607
4.97411870956421 0.365491368959374
4.97702312469482 0.365818015065148
4.97989916801453 0.366029459565162
4.98121905326843 0.366361236419823
4.98609614372253 0.366572923893803
4.98647570610046 0.366906056342501
4.9898886680603 0.367113888235062
4.99164509773254 0.367447602585014
4.99543762207031 0.36765439746564
4.99693012237549 0.367987117179303
4.99983692169189 0.367987117179303
4.99993801116943 0.367987117179303
5.00075840950012 0.368195107919176
5.00219345092773 0.368526935560518
5.00563406944275 0.368733831085898
5.00737500190735 0.369064191366359
5.01109528541565 0.369273809459679
5.01341772079468 0.369601913366614
5.0162456035614 0.369807073682982
5.01829934120178 0.370134189513932
5.02163600921631 0.370336814726047
5.02323317527771 0.37065912668924
5.02678322792053 0.370862090117245
5.02854633331299 0.371184267172381
5.03204393386841 0.371384520328325
5.03403544425964 0.371703051492178
5.03731226921082 0.371893725148565
5.03943848609924 0.372208680431549
5.04254245758057 0.372396576416123
5.04450845718384 0.372709015104586
5.04771113395691 0.372892029088916
5.04858708381653 0.372892029088916
5.04870438575745 0.372892029088916
5.04971289634705 0.373202040358588
5.05319952964783 0.373376023250158
5.05521869659424 0.373683073268869
5.05839252471924 0.373851824537114
5.06015801429749 0.374157004250414
5.06412792205811 0.374318240319466
5.06530261039734 0.374620982987581
5.0691978931427 0.374773661625031
5.07056164741516 0.37507409743889
5.07466959953308 0.375215660360784
5.07585787773132 0.375511484721028
5.07974672317505 0.375644997048271
5.08124446868896 0.3759375162876
5.0847544670105 0.376063293732888
5.08645248413086 0.376351694255615
5.08986377716064 0.376474344005549
5.09169220924377 0.376758166844122
5.09510660171509 0.376873088367731
5.09694409370422 0.377151533919192
5.09882426261902 0.377151533919192
5.09892749786377 0.377151533919192
5.10043025016785 0.377263772709883
5.10228800773621 0.377535650294198
5.10572409629822 0.377645064030777
5.10734605789185 0.377910519356354
5.11118412017822 0.378016142585694
5.1127347946167 0.37827272327305
5.11631536483765 0.378375676711146
5.11809730529785 0.378623931828007
5.12148976325989 0.378723618541686
5.12389659881592 0.378964491991476
5.12668800354004 0.37906454946772
5.1287636756897 0.379294926043542
5.13208985328674 0.379395285132527
5.13386106491089 0.379619560518102
5.13733792304993 0.379714284563907
5.13916325569153 0.379932653199823
5.14265394210815 0.380024171675868
5.14413714408875 0.380233740929875
5.14779353141785 0.380325586369446
5.14870929718018 0.380325586369446
5.14878606796265 0.380325586369446
5.14939546585083 0.38053109277575
5.15372562408447 0.38061397401351
5.15585923194885 0.380811511747567
5.15836310386658 0.380889444303209
5.16009402275085 0.381083888184351
5.16371750831604 0.381154591082993
5.16528820991516 0.381346553140546
5.16891694068909 0.381412464940342
5.17056775093079 0.381600014702787
5.17410802841187 0.381662399620704
5.17584323883057 0.381846935711545
5.17939305305481 0.381906027930669
5.18151307106018 0.382090230992272
5.18479466438293 0.382147486289984
5.18641400337219 0.382328746774505
5.19121718406677 0.38238323865774
5.19172120094299 0.382560646005433
5.19514584541321 0.382613428327063
5.19706010818481 0.382787616752196
5.19875884056091 0.382787616752196
5.19883584976196 0.382787616752196
5.20038175582886 0.382837294735572
5.20337700843811 0.383008831314112
5.20557594299316 0.38306124832084
5.20732760429382 0.383228643656608
5.2109580039978 0.383280295329062
5.21268248558044 0.383444508570685
5.21631026268005 0.383495283564015
5.21940064430237 0.383655473119152
5.22144722938538 0.383705639283036
5.22393751144409 0.383861268683963
5.22672986984253 0.383915540584523
5.22870326042175 0.384067338994834
5.23201465606689 0.38412046660132
5.23384952545166 0.38426806658612
5.2373833656311 0.384321954981955
5.23950266838074 0.384469127828726
5.2426700592041 0.3845236024531
5.24430775642395 0.384666544185365
5.24780440330505 0.384724228155101
5.24881219863892 0.384724228155101
5.24888706207275 0.384724228155101
5.25005698204041 0.384863879348572
5.25301027297974 0.384923625016107
5.25482082366943 0.385062897243714
5.25874257087708 0.385125126506507
5.260094165802 0.385261139912925
5.26356291770935 0.385329820979069
5.26522469520569 0.385465577061685
5.26875257492065 0.385538837375172
5.27113199234009 0.385672848363169
5.27416133880615 0.385753147188646
5.27584505081177 0.385885391896001
5.27939701080322 0.385969812574215
5.28114104270935 0.386102736098086
5.28479313850403 0.386189451877142
5.28644633293152 0.386321124993765
5.28993320465088 0.38641170475246
5.29320597648621 0.386541264660741
5.29512429237366 0.386634924673465
5.29692673683167 0.386763494043523
5.2986752986908 0.386763494043523
5.29878044128418 0.386763494043523
5.3003203868866 0.386861174302556
5.30243015289307 0.386988264160154
5.3056583404541 0.38708955899134
5.30739855766296 0.387214351659107
5.31090378761292 0.387316662276381
5.31262445449829 0.38743964726683
5.31634497642517 0.387545541105656
5.31938672065735 0.387667190388924
5.32153725624084 0.387774800576182
5.32343220710754 0.387893600075957
5.32671976089478 0.388003900567016
5.32866239547729 0.388121798246106
5.33208894729614 0.38823625122279
5.33511590957642 0.388355711237704
5.33739256858826 0.388472534708308
5.33907389640808 0.388591561274378
5.34257364273071 0.388714187376489
5.34450221061707 0.388832524886157
5.34773969650269 0.388958808993627
5.34890198707581 0.388958808993627
5.34902405738831 0.388958808993627
5.34961152076721 0.389078568019938
5.35317707061768 0.389209558195788
5.35480117797852 0.38933295416171
5.35835409164429 0.389471020151781
5.3600742816925 0.389596166147547
5.36379289627075 0.389740435057227
5.36535620689392 0.389869471927016
5.36879730224609 0.390015386832504
5.37055277824402 0.390146512878566
5.37432026863098 0.390296915307026
5.37598919868469 0.390431789148855
5.37959718704224 0.390587266009242
5.38123345375061 0.390727059952114
5.38468837738037 0.390886229927491
5.38638973236084 0.391030022413806
5.3899564743042 0.391195045832377
5.39168858528137 0.391341452436871
5.39533734321594 0.391510864338482
5.39696741104126 0.391660285275785
5.39885139465332 0.391660285275785
5.39895296096802 0.391660285275785
5.40046048164368 0.391835711097934
5.40302324295044 0.39198789939856
5.40556478500366 0.392168988517079
5.4073281288147 0.392323940539318
5.41135668754578 0.392508754958293
5.41290378570557 0.392666519203778
5.41636753082275 0.392854029195078
5.41976952552795 0.393012198827704
5.42144799232483 0.393202836705676
5.42342400550842 0.393362501989257
5.42674160003662 0.39355853977113
5.42902159690857 0.39372022995007
5.43210601806641 0.393921152478537
5.43401789665222 0.394085888074156
5.43737721443176 0.394288116340834
5.43976259231567 0.394457312429092
5.44275569915771 0.39465845310571
5.44432806968689 0.394830826302772
5.44812774658203 0.395031979484703
5.44882607460022 0.395031979484703
5.44894313812256 0.395031979484703
5.44969391822815 0.395209787426419
5.45309519767761 0.395412569080986
5.45485258102417 0.395597939716695
5.45839071273804 0.395799982203756
5.46011066436768 0.395990695222773
5.4641215801239 0.396188678144187
5.46524214744568 0.396384432862324
5.46881079673767 0.396574799517459
5.47116160392761 0.396777842845993
5.47432041168213 0.396967680864817
5.4764130115509 0.397179335516027
5.47939872741699 0.397368848786352
5.48119044303894 0.397589112001543
5.48464465141296 0.397774835139705
5.48633909225464 0.398002093347553
5.48992800712585 0.398186384391526
5.49160647392273 0.398418646681233
5.4951810836792 0.398600002313333
5.49822187423706 0.398838012675407
5.49885416030884 0.398838012675407
5.49894666671753 0.398838012675407
5.50039124488831 0.399015647293402
5.50228381156921 0.399258020823712
5.50612044334412 0.399437730483865
5.50736594200134 0.399683830945865
5.51104640960693 0.399860080832113
5.51302027702332 0.400110034707208
5.51624798774719 0.400283495229738
5.51814603805542 0.400532924817979
5.52149176597595 0.400704767848916
5.52344298362732 0.400958024547377
5.5267379283905 0.401132188869923
5.52868509292603 0.4013932012979
5.53240442276001 0.401568141155269
5.5337541103363 0.401833043840134
5.53736734390259 0.402001905950166
5.53902745246887 0.402271118497713
5.54287028312683 0.402439887878287
5.54422473907471 0.402715244209461
5.54813718795776 0.402884366132965
5.54902124404907 0.402884366132965
5.5491087436676 0.402884366132965
5.54945802688599 0.40316373911414
5.55327534675598 0.403333361698519
5.55476307868958 0.403621367110531
5.55861926078796 0.403790341002469
5.56009960174561 0.404086613197998
5.56494879722595 0.404251577061487
5.56523180007935 0.404555461730145
5.56880259513855 0.404723713928184
5.57055926322937 0.405031824017319
5.57412314414978 0.405203240652706
5.57586574554443 0.405519065958763
5.58051896095276 0.405694280394565
5.58123517036438 0.40601485594071
5.58465504646301 0.406189162212702
5.58634686470032 0.406512870410321
5.58991265296936 0.406691573652181
5.59164571762085 0.407016649029442
5.59517741203308 0.407198129668314
5.59690451622009 0.407523799823081
5.59886884689331 0.407523799823081
5.59896445274353 0.407523799823081
5.60059285163879 0.407706112071725
5.60222172737122 0.408032448976523
5.60593008995056 0.408219367906667
5.60735774040222 0.408544942076606
5.61122417449951 0.408733636199897
5.61307334899902 0.409059405029093
5.61629366874695 0.409246300897067
5.61844205856323 0.40956814794838
5.62153363227844 0.409756042991629
5.62408924102783 0.410076718233403
5.62675547599792 0.410265277357399
5.62853050231934 0.410588089028767
5.63209819793701 0.410778824485664
5.63424205780029 0.411104413108291
5.63735461235046 0.411292080445795
5.63928914070129 0.411613627536314
5.64284110069275 0.411798588966802
5.64422512054443 0.412128087829079
5.64795517921448 0.412313186297568
5.64884972572327 0.412313186297568
5.64896726608276 0.412313186297568
5.65055727958679 0.41264722166179
5.65308117866516 0.412829991408531
5.65481758117676 0.413169935872057
5.65857839584351 0.413355134469735
5.66024208068848 0.413701476646041
5.66407370567322 0.413885403599977
5.66525220870972 0.414233671852181
5.66877198219299 0.414417962398232
5.67054104804993 0.414772011048952
5.67408466339111 0.414959435474755
5.6758189201355 0.415319242727747
5.68046712875366 0.415508388988251
5.68116998672485 0.415875246054557
5.68467378616333 0.41606735964032
5.68646574020386 0.416436621390185
5.68989157676697 0.416631192666535
5.69170999526978 0.417001553577202
5.69517159461975 0.417199487368286
5.69687294960022 0.417568700546274
5.69885325431824 0.417568700546274
5.69895100593567 0.417568700546274
5.70098757743835 0.417768777568501
5.70309138298035 0.418138335344364
5.71875882148743 0.418342355351782
5.71958088874817 0.418710245844079
5.71964693069458 0.418916829984801
5.71969699859619 0.419281429535337
5.71974992752075 0.41948637970281
5.71979665756226 0.419843782132444
5.72147250175476 0.420049241064097
5.72365808486938 0.4204018141404
5.72673344612122 0.420608797540614
5.72858738899231 0.42095926854019
5.7320773601532 0.421164186860581
5.73371124267578 0.421512555018226
5.73739385604858 0.421711752542831
5.73902153968811 0.42205253337152
5.74254202842712 0.422246391938738
5.74423146247864 0.422579498122865
5.74795389175415 0.422770581481302
5.74864792823792 0.422770581481302
5.74872517585754 0.422770581481302
5.75065565109253 0.423106381147971
5.75326418876648 0.423294897740279
5.75516510009766 0.423623604118608
5.75838923454285 0.423804049250518
5.76016402244568 0.42413179637906
5.76353859901428 0.424312399238708
5.7652382850647 0.4246376123896
5.76903891563416 0.424811702950799
5.77049660682678 0.425136231644542
5.77444291114807 0.425309356608255
5.77668237686157 0.425632618655477
5.77939319610596 0.425804373626411
5.78118300437927 0.426124609448929
5.78465867042542 0.426296434466967
5.78630256652832 0.426613153508177
5.78989696502686 0.426784366427933
5.79161334037781 0.427097518079122
5.7951819896698 0.427270068397139
5.79799318313599 0.42757917406238
5.79865598678589 0.42757917406238
5.7987322807312 0.42757917406238
5.800368309021 0.427753936015344
5.802161693573 0.428057371042663
5.80571746826172 0.428232431046316
5.8073103427887 0.428530698026545
5.81103706359863 0.42870648135533
5.81263375282288 0.428997669817378
5.81622958183289 0.429176355281058
5.81821131706238 0.429460317991684
5.8214168548584 0.429639608634326
5.82448124885559 0.42991789901862
5.82666039466858 0.430098438969487
5.82852792739868 0.430373360168823
5.83207273483276 0.430551952811947
5.83377408981323 0.430821672619753
5.8372859954834 0.431000606257903
5.83907985687256 0.431266825406906
5.84283590316772 0.431444586920528
5.84430313110352 0.431706066167076
5.84803104400635 0.431884691091776
5.84853148460388 0.431884691091776
5.8486053943634 0.431884691091776
5.84965682029724 0.432148017765791
5.85320138931274 0.432325708307463
5.85477232933044 0.432585655339458
5.85834527015686 0.432762853758775
5.86013650894165 0.433022724505154
5.86352920532227 0.433197818025261
5.86526083946228 0.433456177013354
5.86883115768433 0.433633828416819
5.87054681777954 0.433891370877691
5.87467408180237 0.434065269165054
5.87599897384644 0.434321574536773
5.87999272346497 0.434498384210867
5.88120007514954 0.43475235650698
5.88473105430603 0.434930997632414
5.88638734817505 0.435183273793079
5.89006209373474 0.435363222197485
5.89163851737976 0.435609960327005
5.89531588554382 0.435789427253278
5.89689445495605 0.436031359811722
5.89866900444031 0.436031359811722
5.8987991809845 0.436031359811722
5.90046954154968 0.436211968617413
5.90238833427429 0.43644790521673
5.90590572357178 0.436631171546499
5.90740084648132 0.436861715958088
5.91121006011963 0.437046990167566
5.91309499740601 0.437271832437397
5.91622853279114 0.437457532836006
5.91802358627319 0.437674841147975
5.9216296672821 0.437859854778384
5.92388319969177 0.438072603669712
5.92675280570984 0.438256375615559
5.92873287200928 0.438463794872405
5.93236041069031 0.438647664168234
5.93386173248291 0.438850495445349
5.93738460540771 0.439033565048798
5.9391930103302 0.439234305879235
5.94253659248352 0.439415027938554
5.94428539276123 0.439610403192232
5.9479501247406 0.439787035237276
5.94879460334778 0.439787035237276
5.94888043403625 0.439787035237276
5.9495005607605 0.439980259491946
5.95307946205139 0.440153500300194
5.95494985580444 0.440346123183837
5.95837140083313 0.440518132358877
5.96019959449768 0.440709953928764
5.96356654167175 0.440877900050888
5.96532225608826 0.441070537554162
5.96925330162048 0.441237784799077
5.9705274105072 0.441425416027592
5.9740993976593 0.441590444293162
5.97590398788452 0.441779921233621
5.97965312004089 0.441944297155639
5.98122000694275 0.442134103059558
5.98468685150146 0.442298450805505
5.98639130592346 0.442486106742189
5.98992896080017 0.442648804937936
5.99175333976746 0.442833484821096
5.99518060684204 0.442997650600627
5.99694180488586 0.443180512663043
5.99892926216125 0.443180512663043
5.99903273582458 0.443180512663043
6.00049901008606 0.443346087843295
6.00221490859985 0.443527369010895
6.00575041770935 0.443695622692885
6.00733375549316 0.443871158079641
6.01113820075989 0.444038354999564
6.01327657699585 0.444210977144287
6.01621532440186 0.444375087251108
6.01908111572266 0.444543443293217
6.02149319648743 0.444707448853791
6.02320575714111 0.444870962988466
6.02672600746155 0.445035388014583
6.02852416038513 0.445196353081311
6.03216433525085 0.445359128368721
6.03480529785156 0.445513805404496
6.03740859031677 0.445672815813876
6.03920769691467 0.445822652538326
6.04266500473022 0.445980202971453
6.04430270195007 0.446127234092763
6.04784870147705 0.446280637733032
6.0488178730011 0.446280637733032
6.04893565177917 0.446280637733032
6.0498263835907 0.446424904650171
6.05301809310913 0.446577250405563
6.05478930473328 0.446720358061336
6.05839681625366 0.446869552847446
6.06000971794128 0.447010153847141
6.06357550621033 0.447159277051763
6.06530117988586 0.447297364010732
6.06879234313965 0.447443351551497
6.07053518295288 0.44757918328393
6.0741183757782 0.447724902298479
6.07588601112366 0.447859052571097
6.07938551902771 0.44800319430861
6.08120346069336 0.448136448765898
6.08464217185974 0.448283024662928
6.08640217781067 0.448413962514021
6.09001922607422 0.448559338857574
6.09179830551147 0.44868786050294
6.09525299072266 0.448833726838531
6.09706830978394 0.448961236585707
6.10055160522461 0.449109112071876
6.1025128364563 0.449109112071876
6.10270118713379 0.449109112071876
6.10286474227905 0.44923800703033
6.10577774047852 0.449384298294401
6.10739398002625 0.44950964367424
6.11220598220825 0.449655729258421
6.11262202262878 0.449780264154377
6.11635398864746 0.449924841656315
6.11860322952271 0.450049283334388
6.12149310112 0.450193145976828
6.12341642379761 0.450313652083311
6.1267421245575 0.450456099930045
6.12847638130188 0.450578921392821
6.13203644752502 0.450717810500068
6.13376402854919 0.450840230134504
6.13732266426086 0.450973016135197
6.13913917541504 0.451099741025506
6.1426100730896 0.451230809833739
6.14439821243286 0.451359474215281
6.14784479141235 0.451486953229658
6.14947319030762 0.451617552969425
6.15265655517578 0.451617552969425
6.15279030799866 0.451617552969425
6.15316820144653 0.451742209432589
6.15500402450562 0.451877384040595
6.15833759307861 0.451997759368316
6.16012334823608 0.452134912906843
6.16358256340027 0.452249945837556
6.1652090549469 0.452390460684113
6.16878437995911 0.452502222988433
6.17122530937195 0.452647438788728
6.17411398887634 0.452755837264703
6.17583632469177 0.452905441300272
6.18017411231995 0.453011583033532
6.18115377426147 0.453166097433961
6.18462204933167 0.453268295509634
6.18636536598206 0.453428452252866
6.18988871574402 0.453528756059491
6.19158291816711 0.453692064436496
6.19525933265686 0.453788426799785
6.19684338569641 0.453955969644526
6.19712114334106 0.453955969644526
6.19717597961426 0.453955969644526
6.20053005218506 0.454049653539724
6.20359349250793 0.454221274627834
6.20558834075928 0.454310203851671
6.20763254165649 0.454485853346713
6.21266174316406 0.454569715905025
6.21297860145569 0.454747393578919
6.21710681915283 0.454827281031327
6.2187123298645 0.455008345865228
6.22156572341919 0.455082757672291
6.22372698783875 0.455265265755418
6.2267951965332 0.455335465357867
6.22847247123718 0.455522839914441
6.23202919960022 0.455588898391324
6.23367190361023 0.455777903680149
6.23733758926392 0.455838663550903
6.23905301094055 0.456028748639497
6.24256753921509 0.45608403844856
6.24465751647949 0.45628133934358
6.24697923660278 0.45628133934358
6.24704504013062 0.45628133934358
6.24799776077271 0.45633389317605
6.24940991401672 0.456532168613138
6.25298833847046 0.456578320576052
6.25474691390991 0.456782874823829
6.25904631614685 0.456824210576044
6.26007723808289 0.457034161617948
6.26361203193665 0.45707057890702
6.26522898674011 0.457285552320553
6.26885199546814 0.457319474974824
6.27049589157104 0.457540493990715
6.27418065071106 0.457569595944264
6.27593517303467 0.457796478769053
6.27940893173218 0.45782077312637
6.28124856948853 0.458053964269591
6.28476643562317 0.458073477914957
6.28643417358398 0.458313526568696
6.29006552696228 0.45832700933703
6.29169392585754 0.458573651515323
6.2951877117157 0.458583942614984
6.29703664779663 0.458834172943595
6.30040907859802 0.458837884657566
6.30224871635437 0.459094114685746
6.30244040489197 0.459094114685746
6.30256128311157 0.459094114685746
6.3056788444519 0.459094435036206
6.30739593505859 0.459352118109945
6.31156778335571 0.459346621565795
6.31273484230042 0.459606791369222
6.31716203689575 0.459597955663293
6.31830334663391 0.459861210015877
6.32152915000916 0.459849287272792
6.32331705093384 0.46011190871462
6.32671618461609 0.460096370991926
6.32873058319092 0.460362511084264
6.33203506469727 0.460343637839969
6.33390474319458 0.460611986783495
6.33773350715637 0.460590044512745
6.33910393714905 0.460865476525565
6.3425726890564 0.4608404657773
6.34424924850464 0.461122639704944
6.34811973571777 0.461095286259479
6.34944438934326 0.461382283868671
6.35277509689331 0.461382283868671
6.35297131538391 0.461382283868671
6.35339188575745 0.461351749810377
6.35481858253479 0.461639603554255
6.35840177536011 0.461606337354415
6.3600959777832 0.461900065197746
6.36379647254944 0.461863062233974
6.36532640457153 0.462160847916802
6.36890459060669 0.462119543489928
6.37058353424072 0.462428280637296
6.3746325969696 0.462383027011165
6.37587785720825 0.462692790342754
6.37997889518738 0.462642607004635
6.38124752044678 0.462958527679935
6.38464117050171 0.4629038219298
6.3862783908844 0.463224228699481
6.38983225822449 0.46316527797245
6.3915867805481 0.46348791735746
6.39510560035706 0.463423854318076
6.39688539505005 0.46374777762658
6.3989360332489 0.46374777762658
6.3990216255188 0.46374777762658
6.40039873123169 0.463678937420863
6.40228366851807 0.464004735291697
6.40559935569763 0.463930807386853
6.40733361244202 0.46425746733406
6.41089177131653 0.46417889874937
6.41270136833191 0.464507127831421
6.41613841056824 0.464424881593484
6.41993069648743 0.464752298729474
6.42145419120789 0.464667236344148
6.42357277870178 0.464993078082198
6.42670750617981 0.464904053404398
6.42896747589111 0.465231775178031
6.43202519416809 0.465137690829368
6.43422198295593 0.465468780973754
6.43734335899353 0.465372276486692
6.43908214569092 0.465701418267943
6.44260025024414 0.46560254613601
6.44441771507263 0.465929306626044
6.44647121429443 0.465929306626044
6.44653844833374 0.465929306626044
6.44774293899536 0.465827297717975
6.44954609870911 0.466153384248561
6.45344948768616 0.466048744419585
6.45501160621643 0.466372830458654
6.45833420753479 0.466262865825609
6.45993113517761 0.466591164872611
6.46357846260071 0.466479129479618
6.46529483795166 0.466809430213958
6.46888065338135 0.466693721723816
6.4705171585083 0.46702500825401
6.47408604621887 0.466904824064583
6.47655320167542 0.46723850112123
6.47955012321472 0.467114874846537
6.48121905326843 0.467447311126178
6.48465847969055 0.467319098382436
6.48631954193115 0.46765828615232
6.48988938331604 0.467525600949221
6.49159550666809 0.467867711066178
6.49513268470764 0.467731624552954
6.49690127372742 0.468077007854574
6.49726819992065 0.468077007854574
6.49733209609985 0.468077007854574
6.50036859512329 0.467934607063668
6.50233149528503 0.468280046297413
6.50559020042419 0.468134273312637
6.50736880302429 0.468481662650186
6.51095700263977 0.46833223141932
6.51263213157654 0.468681800962988
6.51621699333191 0.46852983136074
6.51802277565002 0.468877224347181
6.52168655395508 0.468722708371697
6.52328848838806 0.469067071908497
6.52680230140686 0.468907779893092
6.52901840209961 0.469257224690283
6.53211760520935 0.469096306630559
6.53393387794495 0.469441486729257
6.53732371330261 0.46927765574188
6.53920459747314 0.469619399731677
6.54283094406128 0.469456286505319
6.54439496994019 0.469795962141237
6.54845714569092 0.469628774324514
6.54857349395752 0.469628774324514
6.54865717887878 0.469628774324514
6.54927134513855 0.469967350358664
6.55306267738342 0.469800499668635
6.55479550361633 0.470138632939745
6.55871629714966 0.469971454734293
6.56047654151917 0.470304358337612
6.56351685523987 0.470134972709615
6.56542897224426 0.470466391545169
6.56877136230469 0.470298655206694
6.57049870491028 0.470623870185394
6.57416749000549 0.47045369654864
6.57580494880676 0.470779403780329
6.57941961288452 0.470608484614405
6.58115792274475 0.470931835644186
6.58466172218323 0.470761637558051
6.58650255203247 0.471080103626013
6.58993244171143 0.470909515745111
6.59174108505249 0.471222269650491
6.59521389007568 0.471051901958759
6.59707546234131 0.47136062408349
6.60049152374268 0.471190416326049
6.60153102874756 0.471190416326049
6.60171818733215 0.471190416326049
6.60218167304993 0.471494612986319
6.60563802719116 0.471323972600618
6.60781574249268 0.471623219897521
6.61169481277466 0.471453906547078
6.61262559890747 0.471749568650656
6.61618161201477 0.471582019573549
6.6183385848999 0.471870891479976
6.62152099609375 0.471704919055373
6.62467503547668 0.47198822452095
6.62671732902527 0.471822028862473
6.62889313697815 0.472104357262354
6.6319944858551 0.47194053766799
6.63420557975769 0.472222142804843
6.63722801208496 0.472061341110192
6.63943314552307 0.472333575047191
6.64248108863831 0.472173988120792
6.64456295967102 0.472447809029048
6.64844846725464 0.472289932353835
6.6494197845459 0.472559672953251
6.65070700645447 0.472559672953251
6.65090370178223 0.472559672953251
6.65328741073608 0.47240182034302
6.65485239028931 0.47266883836843
6.65835905075073 0.472513809269266
6.66007828712463 0.472776125285411
6.66356420516968 0.472622266113943
6.66532850265503 0.472881758247768
6.66889095306396 0.472729913678827
6.6705539226532 0.472986346353428
6.67415189743042 0.472837192804146
6.67581248283386 0.473091668450303
6.67944502830505 0.472944043518523
6.6812150478363 0.473193408727984
6.68501901626587 0.473048587353902
6.6862461566925 0.473293196903642
6.6898148059845 0.473151199965635
6.69164538383484 0.473390248688059
6.69514465332031 0.473252344338818
6.69691824913025 0.473486328603877
6.69898390769958 0.473486328603877
6.69907522201538 0.473486328603877
6.70046496391296 0.473351292611399
6.70212078094482 0.473578770757787
6.70559167861938 0.473447921487056
6.70755386352539 0.473669669214965
6.71092700958252 0.473544044180475
6.71261429786682 0.473759404036079
6.71626877784729 0.47363966048737
6.71874833106995 0.473847321097566
6.72143054008484 0.473734185978518
6.72356557846069 0.473937757630492
6.726646900177 0.473829985764013
6.72883319854736 0.474029947499405
6.73222208023071 0.47392918179706
6.73377752304077 0.474123796273829
6.73744797706604 0.474030434892117
6.73912239074707 0.474222492223152
6.7426335811615 0.474135078687381
6.74444580078125 0.474323443368503
6.74817681312561 0.474244868820976
6.74972701072693 0.474434243911434
6.7536256313324 0.474362692215835
6.75473761558533 0.474362692215835
6.75495219230652 0.474550186656218
6.75508618354797 0.474550186656218
6.75871157646179 0.474488232150699
6.76012492179871 0.474676355694341
6.76355123519897 0.474622433248825
6.7653431892395 0.474810206894312
6.76889181137085 0.474763966089379
6.7705397605896 0.474953862289875
6.77406358718872 0.474916094398658
6.77579379081726 0.475105832360218
6.77937078475952 0.475076610516066
6.78116297721863 0.475268420389381
6.78468489646912 0.475247521363491
6.78647303581238 0.475440951425243
6.78998041152954 0.475428109052846
6.79167008399963 0.475620853882174
6.79523992538452 0.475615543502607
6.79703116416931 0.475807309048005
6.80052852630615 0.475809648043983
6.80225586891174 0.476001082794598
6.81878519058228 0.476010790070719
6.81961488723755 0.476010790070719
6.81968712806702 0.476203302655849
6.81974720954895 0.476203302655849
6.81981921195984 0.476221183542227
6.81988024711609 0.476411033005622
6.8199450969696 0.476436278174307
6.82000398635864 0.476626505826277
6.82150220870972 0.476657327625787
6.82324409484863 0.476846297758478
6.82679772377014 0.476882897630787
6.82910323143005 0.477074413703744
6.8319616317749 0.477115281727183
6.83370518684387 0.477308396673918
6.8373064994812 0.477353611416345
6.83907127380371 0.477546714694801
6.8432788848877 0.477595812076191
6.84431219100952 0.47779240350478
6.84759855270386 0.47779240350478
6.84768509864807 0.477845531891085
6.84772896766663 0.477845531891085
6.84944629669189 0.478045568922876
6.85310459136963 0.47810230537252
6.85525393486023 0.478306516433271
6.85831522941589 0.478363254874727
6.86008095741272 0.47857057058795
6.86365485191345 0.478629547910988
6.86520004272461 0.478840929932679
6.86886858940125 0.478901374118188
6.87091207504272 0.479118726247666
6.87526369094849 0.479180277972495
6.87594318389893 0.479403249796415
6.87943768501282 0.479465212390194
6.88124251365662 0.479691957646246
6.88463640213013 0.479754100219888
6.88633990287781 0.479984866621747
6.88984751701355 0.480048782242025
6.89161133766174 0.480283647860523
6.89514660835266 0.480348383543512
6.89658737182617 0.480348383543512
6.89664840698242 0.480348383543512
6.89706039428711 0.480586764220085
6.90032458305359 0.480653135047806
6.90212988853455 0.480892957612241
6.90556764602661 0.480960985224074
6.90727519989014 0.48120569817426
6.91092324256897 0.481276051765201
6.91400408744812 0.481523336515998
6.91627550125122 0.481594511164108
6.91861248016357 0.481841087416397
6.92149567604065 0.481912153109825
6.92321825027466 0.482162279491441
6.92673087120056 0.482233588789959
6.92859745025635 0.482486757604186
6.9323616027832 0.482560416807193
6.93376779556274 0.482818493777584
6.93777346611023 0.482893443897941
6.93897175788879 0.483152378776346
6.94274497032166 0.483229017453654
6.94423580169678 0.483490486810936
6.94765686988831 0.483490486810936
6.9477424621582 0.483490486810936
6.9483425617218 0.483568222557499
6.94941091537476 0.483836248247093
6.95356416702271 0.483916415377554
6.95465970039368 0.484185059320369
6.95838689804077 0.484266763689503
6.9600248336792 0.484539732643008
6.96437859535217 0.484625261106382
6.96522426605225 0.484903252820853
6.96876692771912 0.48499187847524
6.97052192687988 0.485273181898751
6.97490453720093 0.485366374465183
6.97589945793152 0.485650428288167
6.98011779785156 0.485746663105924
6.98135113716125 0.486029798184994
6.98475909233093 0.486132103869712
6.98642730712891 0.486416562473621
6.98996806144714 0.486524116225763
6.99168992042542 0.486807790510314
6.99537897109985 0.48691948842407
6.99694752693176 0.487202390638673
7.00037670135498 0.487319145846962
7.00172638893127 0.487319145846962
7.00188374519348 0.487319145846962
7.00218558311462 0.487598890502113
7.0056324005127 0.487720732062252
7.00781059265137 0.487999721201001
7.01097726821899 0.48812561222885
7.01271319389343 0.488401744358169
7.01646614074707 0.488532233472133
7.0180675983429 0.48880645512788
7.02153420448303 0.488938795026522
7.02322268486023 0.489211282967297
7.02674460411072 0.489347450304945
7.02841639518738 0.489622035562543
7.03206968307495 0.489763811973313
7.035001039505 0.490035541862297
7.0373797416687 0.49017965716606
7.0392062664032 0.49045009715749
7.04263186454773 0.49059531970281
7.04426121711731 0.49086935116532
7.04812455177307 0.49101758936365
7.04990482330322 0.491294428698621
7.0518581867218 0.491294428698621
7.05198574066162 0.491294428698621
7.05389809608459 0.491445979780333
7.0550799369812 0.491720878328118
7.05889010429382 0.491876051196083
7.06040930747986 0.492149965292127
7.06364703178406 0.492306930881054
7.06535220146179 0.492582044848191
7.06882905960083 0.492742042841522
7.07084727287292 0.493012898621274
7.07418537139893 0.493175580746336
7.07596302032471 0.493443472375967
7.07941913604736 0.493610709712341
7.08125019073486 0.493879707812675
7.08467888832092 0.494047712915464
7.08643126487732 0.494311698428078
7.08982443809509 0.494483984993248
7.09155058860779 0.494746358322662
7.0950915813446 0.494921241307693
7.09693360328674 0.495181158942513
7.09936285018921 0.495181158942513
7.09945440292358 0.495181158942513
7.10033321380615 0.495358745846697
7.10219120979309 0.495616910349619
7.10561323165894 0.495797174079935
7.10733938217163 0.496052339341667
7.11096048355103 0.496234327412017
7.11256814002991 0.496490334466807
7.11614751815796 0.496673416814458
7.11860299110413 0.496930135538076
7.12151193618774 0.497112109988675
7.12328362464905 0.497370093680208
7.12673568725586 0.49755211643953
7.12925314903259 0.497809417055185
7.13210320472717 0.497991635795689
7.13375759124756 0.498253420946583
7.13724613189697 0.498433417083336
7.13927531242371 0.498696142247202
7.14260816574097 0.498871563706626
7.14422106742859 0.499136693654953
7.14653253555298 0.499136693654953
7.14658641815186 0.499136693654953
7.14790320396423 0.499310567461608
7.14941906929016 0.499574096720364
7.15295910835266 0.499747872967359
7.15474939346313 0.500008403226375
7.15826749801636 0.500177526652672
7.16004371643066 0.500434651650725
7.16346716880798 0.500599942861692
7.16541838645935 0.500856483877857
7.16885232925415 0.501019041952996
7.17066502571106 0.50127102424251
7.17412757873535 0.501432387440087
7.17706179618835 0.50167880805368
7.1797251701355 0.501838562460062
7.18130970001221 0.502080735136195
7.18471717834473 0.502239710149821
7.18641948699951 0.502476201247304
7.18988633155823 0.50263244626691
7.19173359870911 0.502862065928224
7.19527912139893 0.503017605167396
7.1970477104187 0.503241876091517
7.20043301582336 0.503394782117047
7.20223212242126 0.503611597353172
7.2026515007019 0.503611597353172
7.20283174514771 0.503611597353172
7.20573735237122 0.503759740645028
7.2074761390686 0.503971341672738
7.21166229248047 0.504117624492366
7.21294283866882 0.504324391322835
7.21621465682983 0.504465243426571
7.21847605705261 0.504666038585909
7.22152805328369 0.504803062340645
7.22335958480835 0.504998466730404
7.22679138183594 0.505129090276555
7.22898602485657 0.50531922499351
7.2321560382843 0.505445185740882
7.23429083824158 0.505635113002922
7.23902726173401 0.505818355877772
7.23956799507141 0.505938528088054
7.24304747581482 0.50605294784448
7.24426031112671 0.506229904233256
7.24814820289612 0.506340162804893
7.24948120117188 0.506514888338418
7.25323128700256 0.506514888338418
7.25340437889099 0.506620681263345
7.25358819961548 0.506620681263345
7.25501370429993 0.506793484718284
7.25834178924561 0.50689497337215
7.26037240028381 0.507063341538116
7.26356935501099 0.507160145478353
7.26526141166687 0.50732436970044
7.26876616477966 0.507420525916043
7.27046704292297 0.507582540993099
7.27408480644226 0.507677560044852
7.27594113349915 0.507835439344149
7.27939367294312 0.50792998150366
7.2811222076416 0.508083438497343
7.28459334373474 0.508176425372925
7.28626298904419 0.508324794680847
7.28980493545532 0.508415995231519
7.29155230522156 0.50855780882323
7.29508900642395 0.508648458922695
7.29684233665466 0.508784856125867
7.29852819442749 0.508784856125867
7.29863524436951 0.508784856125867
7.30031871795654 0.50887401670315
7.30251598358154 0.50900335250264
7.30559515953064 0.509091035917204
7.30760216712952 0.509213540795951
7.31174039840698 0.509296391331711
7.31257367134094 0.509410602066295
7.31613826751709 0.509492264526283
7.31888818740845 0.509597303559654
7.32156610488892 0.509673677721511
7.32382726669312 0.509770383671352
7.32695031166077 0.509842735609927
7.32865381240845 0.509932548275583
7.33204460144043 0.509997589480669
7.33374929428101 0.510080085415411
7.33729767799377 0.510140889452485
7.33902716636658 0.510215761605208
7.3424916267395 0.510269568611757
7.34419655799866 0.510335327792599
7.34643292427063 0.510335327792599
7.34650111198425 0.510335327792599
7.3483579158783 0.510381350903376
7.34949684143066 0.510443337215983
7.35379433631897 0.510484071635557
7.35500979423523 0.510541290441177
7.35869979858398 0.51057495784861
7.35998940467834 0.5106258886602
7.36356043815613 0.510655002252358
7.36531114578247 0.510700824808451
7.3699951171875 0.510724644643678
7.37050318717957 0.510766989416127
7.37435412406921 0.510786121002786
7.37630748748779 0.510824078838537
7.37938523292542 0.510839529204736
7.38118886947632 0.510872014599404
7.38460278511047 0.510882814542309
7.38630652427673 0.510908872625974
7.38983011245728 0.51091552029464
7.39157176017761 0.510937032810472
7.39513731002808 0.510939978083038
7.39686918258667 0.510955311424683
7.39716100692749 0.510955311424683
7.39723658561707 0.510955311424683
7.40033578872681 0.510954750739063
7.40244150161743 0.510963809755094
7.405522108078 0.510959289827427
7.40742444992065 0.510960608188885
7.41093325614929 0.510953333311933
7.41282558441162 0.510947976064812
7.4161388874054 0.510935081347853
7.41871285438538 0.510923710277887
7.42151165008545 0.510907830269454
7.42370009422302 0.510891607577005
7.4267430305481 0.510869584475911
7.4288387298584 0.510847931534
7.43302083015442 0.510821947532171
7.43439722061157 0.510795579558546
7.43728709220886 0.510764862645367
7.43957853317261 0.510734423778623
7.44349694252014 0.51069946523896
7.44461846351624 0.510666764315066
7.44783282279968 0.510627158921709
7.44939088821411 0.51059037659492
7.44998145103455 0.51059037659492
7.4501416683197 0.51059037659492
7.45348238945007 0.510547177118119
7.45469260215759 0.510506943459117
7.45838761329651 0.510459526261177
7.46001029014587 0.510415833663121
7.46355700492859 0.51036389992986
7.46529269218445 0.510316295213652
7.46882820129395 0.510260570945324
7.47057271003723 0.51021040186423
7.47408199310303 0.510149738113594
7.47581124305725 0.51009544312977
7.4793689250946 0.510030751938758
7.48111605644226 0.509971703263241
7.48465180397034 0.509902693315099
7.48625612258911 0.509839289691762
7.489901304245 0.509764860006971
7.49157571792603 0.509696915490039
7.49516248703003 0.509619290693436
7.49688100814819 0.509546059704909
7.50035810470581 0.509463898148135
7.50211787223816 0.509463898148135
7.50227117538452 0.509385700995381
7.50236964225769 0.509385700995381
7.50559616088867 0.509299312987685
7.50740838050842 0.509217670094851
7.51221060752869 0.509127097561647
7.5126588344574 0.50904268654716
7.51634550094604 0.508948587870823
7.51897358894348 0.508862865543266
7.5214478969574 0.508766178835438
7.52320194244385 0.508678882267245
7.52676725387573 0.508579747685103
7.52855730056763 0.508489167329018
7.53201985359192 0.50838666478406
7.53380703926086 0.508293678791409
7.53726577758789 0.508189239695361
7.53902149200439 0.508095692991625
7.54274392127991 0.507988795828867
7.5443160533905 0.507893006684583
7.54802322387695 0.507783737274046
7.54946851730347 0.507686846832286
7.55052304267883 0.507686846832286
7.55063724517822 0.507686846832286
7.55307364463806 0.50757339147177
7.55480051040649 0.507471424411226
7.55830407142639 0.507355255330172
7.56003069877625 0.507251816741295
7.56348490715027 0.507130331569265
7.5651957988739 0.5070250652911
7.56880974769592 0.506900920769172
7.57044959068298 0.506790062451105
7.57445502281189 0.506660060328924
7.5759072303772 0.506546705673911
7.57940077781677 0.506411302809436
7.58116173744202 0.506293820339071
7.58471179008484 0.506152914944632
7.58635902404785 0.506031956718976
7.58989548683167 0.505885058709165
7.59164452552795 0.505761823414243
7.59518218040466 0.505609953353317
7.59688019752502 0.50548451114068
7.59696960449219 0.50548451114068
7.59708118438721 0.50548451114068
7.60033845901489 0.505327378622553
7.60213398933411 0.50519975959841
7.60594320297241 0.505036198913434
7.60767197608948 0.504906419287581
7.61098408699036 0.504740270934694
7.61256146430969 0.50461019590939
7.61623167991638 0.504441090123667
7.6180214881897 0.504311476826965
7.62149882316589 0.504139891916621
7.62406158447266 0.504009551191311
7.62675333023071 0.503833747553593
7.62876224517822 0.503701729111782
7.63245558738708 0.503524079665282
7.63379645347595 0.503389092779135
7.63790678977966 0.503209896824212
7.63905930519104 0.503074754910225
7.6426796913147 0.502893528444799
7.64443230628967 0.502756290098086
7.64707231521606 0.502756290098086
7.64714932441711 0.502756290098086
7.64851713180542 0.502572706466325
7.64952087402344 0.502430606657951
7.65326976776123 0.502243815768526
7.65489959716797 0.502099413023795
7.65879917144775 0.50191047373794
7.65998840332031 0.50176002088336
7.66349959373474 0.501568810329276
7.66514873504639 0.501416639119696
7.66880059242249 0.501220224151881
7.67054510116577 0.501063372847716
7.67407202720642 0.500863614864612
7.67589998245239 0.500701559432686
7.6794331073761 0.500495372060696
7.68126487731934 0.500329832523144
7.68465280532837 0.500120051652592
7.68633079528809 0.499950835848257
7.6898832321167 0.499736243035533
7.69162392616272 0.499564909549608
7.6951642036438 0.499345783493656
7.69690299034119 0.499172741581263
7.69870686531067 0.499172741581263
7.69878387451172 0.499172741581263
7.70034527778625 0.498950132108415
7.70215559005737 0.498775213273348
7.70555591583252 0.498548935317666
7.7072765827179 0.498372433394992
7.71099400520325 0.49814333253079
7.71278929710388 0.49796670928279
7.7163074016571 0.497735638086376
7.71815896034241 0.497558676390161
7.72144198417664 0.497326748422269
7.72317814826965 0.497149178217284
7.72668838500977 0.496917680315875
7.7284688949585 0.496736808773316
7.73210215568542 0.496505951383728
7.73368167877197 0.496326321506176
7.73764038085938 0.496097758347556
7.73899054527283 0.495918464206037
7.74265837669373 0.495691711782443
7.74437284469604 0.495517758276601
7.7483081817627 0.495293672503001
7.75071334838867 0.495123637575067
7.75143313407898 0.495123637575067
7.75159764289856 0.495123637575067
7.75315809249878 0.49490255627832
7.75487184524536 0.494738358411161
7.75850033760071 0.494517879354719
7.76004433631897 0.494361728305741
7.76358437538147 0.494145762320753
7.76527786254883 0.49399949368388
7.76893043518066 0.49378554377909
7.77054500579834 0.493652716043617
7.7740797996521 0.493439529621641
7.77607178688049 0.493319743494482
7.77935719490051 0.493106530084311
7.78113126754761 0.493002476743606
7.78462052345276 0.492790290895409
7.78629350662231 0.492702720046861
7.78990530967712 0.492490935143419
7.79155373573303 0.49241962681514
7.79518508911133 0.492208814798989
7.79693031311035 0.492152075120518
7.80039238929749 0.491940607273484
7.80176472663879 0.491940607273484
7.80211424827576 0.491940607273484
7.80226564407349 0.491896996791647
7.80576014518738 0.491687029444439
7.80742120742798 0.491655681302547
7.81190514564514 0.49144796684116
7.81285381317139 0.491426455104473
7.81629657745361 0.49122369831861
7.81902599334717 0.491209670332976
7.82145977020264 0.491011986860821
7.82350039482117 0.491001906659081
7.82668328285217 0.490811368872785
7.82865977287292 0.490805228626961
7.83200097084045 0.490621455983831
7.83447599411011 0.490615985973505
7.83903360366821 0.490443068658997
7.8406822681427 0.490440534523972
7.84256100654602 0.49028081603841
7.84421038627625 0.490277569953466
7.847412109375 0.490277569953466
7.84749150276184 0.490277569953466
7.84808349609375 0.49013175387858
7.84938716888428 0.490128146310585
7.85350060462952 0.489997495468459
7.85499858856201 0.489992238013143
7.85944700241089 0.489878258667551
7.86012244224548 0.489872372240392
7.86366415023804 0.489774644606028
7.86539936065674 0.489769281531506
7.86884117126465 0.489690713896498
7.8705677986145 0.489686898690995
7.87412714958191 0.489622184684603
7.87595701217651 0.489619437949456
7.8799684047699 0.489570541157283
7.88117551803589 0.489568487724833
7.88504266738892 0.489535610157977
7.88634419441223 0.489534902939966
7.88993310928345 0.48951596067139
7.89175963401794 0.48951704236267
7.89517450332642 0.489508019377525
7.89704489707947 0.489510310566697
7.91214919090271 0.489511188647245
7.91288638114929 0.489511188647245
7.91294503211975 0.489514677340556
7.91299319267273 0.489514677340556
7.9130380153656 0.489522946531539
7.9130711555481 0.489527148100134
7.91311502456665 0.489542191692709
7.91316056251526 0.489546922811191
7.91617870330811 0.48956487021471
7.91814398765564 0.489569478840562
7.92143893241882 0.489589036572669
7.92343640327454 0.489593243727787
7.92671179771423 0.489612683146198
7.92843842506409 0.489616420495713
7.93201804161072 0.489635357938699
7.93382978439331 0.489638487602141
7.93741703033447 0.489656153628013
7.93953537940979 0.48965828233744
7.94265818595886 0.489674107208807
7.9442572593689 0.489675460527968
7.94782757759094 0.489688854753729
7.94801616668701 0.489688854753729
7.94808220863342 0.489688854753729
7.94955945014954 0.489689334905415
7.9531717300415 0.489699200988597
7.95536303520203 0.489698503766343
7.95829677581787 0.489705269854124
7.96005725860596 0.489704160832864
7.96451473236084 0.489707793796004
7.96520805358887 0.48970579203187
7.96877074241638 0.489706262046779
7.97052049636841 0.489704157434934
7.97411680221558 0.489702809711985
7.9758665561676 0.489699996622625
7.97968769073486 0.489695036099233
7.98117637634277 0.48969194345016
7.98476672172546 0.489683424287769
7.98632907867432 0.489680120744763
7.98989081382751 0.489669039453846
7.99160528182983 0.489666015892777
7.99518322944641 0.489653233623453
7.99686717987061 0.48965043073914
7.9982008934021 0.48965043073914
7.99828505516052 0.48965043073914
8.00038909912109 0.489634625579171
8.00269818305969 0.489632581403258
8.00561833381653 0.489615348433514
8.00732898712158 0.489613969948848
8.01091647148132 0.489593787638399
8.01260781288147 0.489593884958519
8.01618146896362 0.489571314738916
8.01907157897949 0.489572111279859
8.0214536190033 0.489548483674803
8.02329778671265 0.489550947161131
8.02667689323425 0.489527581272377
8.0284628868103 0.489531015447199
8.03205060958862 0.489506513808909
8.03444695472717 0.489511032628568
8.03736519813538 0.489485409508191
8.03948473930359 0.489491138309252
8.04254794120789 0.489467236997823
8.04424118995667 0.489473929437928
8.0479109287262 0.48945039230186
8.04801797866821 0.48945039230186
8.04806637763977 0.48945039230186
8.04960799217224 0.489457560363969
8.05365967750549 0.489436048522842
8.05493974685669 0.489443443585619
8.05864357948303 0.48942389889018
8.060063123703 0.489431136223808
8.06352639198303 0.489415064250848
8.06524682044983 0.48942251299921
8.06878280639648 0.489409677177628
8.07049179077148 0.489416742098574
8.07439708709717 0.489407791794118
8.07605957984924 0.48941427151017
8.07964134216309 0.489409445868124
8.08117461204529 0.489416066619128
8.08468747138977 0.489415745264722
8.08633518218994 0.489422362157909
8.08991384506226 0.489426049009061
8.09162425994873 0.489434165238669
8.09516072273254 0.489444770726729
8.09688472747803 0.489453343796788
8.09796977043152 0.489453343796788
8.09804725646973 0.489453343796788
8.100421667099 0.489467534515899
8.10261940956116 0.48947686696211
8.10565376281738 0.489494245052446
8.10766768455505 0.489504631250433
8.11095118522644 0.48952795358869
8.11262679100037 0.489539474288724
8.11625957489014 0.489566067061638
8.11855173110962 0.489578923869904
8.12150645256042 0.489609795762576
8.12327766418457 0.489623825476493
8.12670993804932 0.489657628182088
8.12864661216736 0.489672358275849
8.13196802139282 0.48970821888611
8.13378524780273 0.489723897332271
8.13770389556885 0.489762145193548
8.13902735710144 0.48977918230722
8.1429271697998 0.489821102902039
8.14424180984497 0.489838044866566
8.14781737327576 0.489883108750712
8.14791536331177 0.489883108750712
8.14796257019043 0.489883108750712
8.14952373504639 0.489900044786041
8.15330028533936 0.489946658781831
8.15482258796692 0.489963875263349
8.15837788581848 0.490013629906765
8.16029858589172 0.490030547384321
8.16461443901062 0.490083738142583
8.16523790359497 0.490100405056414
8.16876745223999 0.490156342854495
8.17069387435913 0.490172782249126
8.17413473129272 0.490231764235188
8.17588806152344 0.490248156116882
8.18000960350037 0.490310543603589
8.18120360374451 0.490326817297847
8.18484735488892 0.490392774552122
8.18642282485962 0.490409414700552
8.18996238708496 0.490478604210454
8.1917142868042 0.490495184680413
8.19526624679565 0.490567914807227
8.19701480865479 0.490584262648966
8.20052671432495 0.490661614563658
8.202232837677 0.490676671714194
8.20310807228088 0.490676671714194
8.20329165458679 0.490676671714194
8.20574760437012 0.490756048075345
8.20737791061401 0.490771260611212
8.21103072166443 0.490853706631717
8.21272492408752 0.490868205438422
8.21754002571106 0.490952375239593
8.21935248374939 0.490965740868767
8.22152519226074 0.49105086989873
8.22345948219299 0.491062526075671
8.22672963142395 0.491149577071074
8.22903418540955 0.491159691015473
8.23211312294006 0.491246644465308
8.23377966880798 0.491254724675852
8.23745608329773 0.491342163963195
8.23914980888367 0.491348770243816
8.24295973777771 0.491436577943978
8.24438214302063 0.491439793273241
8.24780964851379 0.491526688700581
8.24964380264282 0.491526487770828
8.2528920173645 0.491526487770828
8.25308465957642 0.491526487770828
8.25375437736511 0.491612579505113
8.2549307346344 0.491610252423529
8.25895619392395 0.491696133179838
8.26020193099976 0.491690916305807
8.26365256309509 0.491776436879077
8.26534295082092 0.491768878924556
8.26893496513367 0.491854796967122
8.27056884765625 0.491845160530611
8.27449750900269 0.491931852288895
8.27597045898438 0.491920344327813
8.27962779998779 0.49200976938966
8.28283762931824 0.491997632431465
8.28467226028442 0.49208984586363
8.28638577461243 0.492077066527644
8.28991866111755 0.492173960371965
8.29169082641602 0.492160714275374
8.2951397895813 0.492260814276087
8.29689764976501 0.492247364806877
8.30041527748108 0.49235388356732
8.30052351951599 0.49235388356732
8.30059218406677 0.49235388356732
8.3023624420166 0.492341996211853
8.30566310882568 0.492452489131766
8.30731558799744 0.492443139049392
8.31102132797241 0.492561158564372
8.31257438659668 0.492553244578021
8.31627058982849 0.492678428851706
8.31956219673157 0.492672575595724
8.32141327857971 0.492802786901309
8.32358002662659 0.492799302215755
8.3266818523407 0.492936538118675
8.32846117019653 0.492935633399695
8.33214330673218 0.493078827015824
8.33372521400452 0.49308150180682
8.3372950553894 0.49323191484013
8.3392014503479 0.493237130089047
8.342698097229 0.493392835483013
8.34422373771667 0.493399952515408
8.34694361686707 0.493399952515408
8.34703207015991 0.493399952515408
8.34812831878662 0.493561983871954
8.34962439537048 0.493571832159625
8.35373306274414 0.493738894358619
8.35477066040039 0.493750764309649
8.35832118988037 0.493923415815736
8.36000418663025 0.493936927066492
8.36497569084167 0.494115720516723
8.36529922485352 0.494132079798537
8.36886858940125 0.494316788014539
8.37058520317078 0.494334983373891
8.37421131134033 0.494525401500451
8.3758180141449 0.494545577605554
8.37955284118652 0.494741985171347
8.381098985672 0.494763945651712
8.38450694084167 0.494966175632934
8.38630652427673 0.494989809700592
8.38988637924194 0.495198653890268
8.39160513877869 0.495223766162828
8.39512133598328 0.49543839520308
8.39687061309814 0.495464172726148
8.39740681648254 0.495464172726148
8.39747929573059 0.495464172726148
8.40043640136719 0.495685114040849
8.40217900276184 0.495712822455972
8.4055814743042 0.495939770825124
8.40770626068115 0.495968063592252
8.41119503974915 0.49620092870195
8.41281199455261 0.49622877142866
8.41618418693542 0.496465799050497
8.41926312446594 0.496492923561607
8.42150902748108 0.496732795523334
8.42364072799683 0.496759497263336
8.42671704292297 0.497003919218134
8.42869925498962 0.497028965991094
8.43204188346863 0.497279090246298
8.43396019935608 0.497302306780796
8.43735122680664 0.497555523599123
8.43909287452698 0.49757531368487
8.44257974624634 0.497831123257883
8.44426417350769 0.497847162228009
8.44796562194824 0.498105259906787
8.44813847541809 0.498105259906787
8.44822454452515 0.498105259906787
8.44949769973755 0.498118015419726
8.45391654968262 0.498381004131478
8.45466089248657 0.498390505624059
8.45840239524841 0.498656079130453
8.46009802818298 0.498660335595706
8.46407079696655 0.498931727436895
8.46528339385986 0.498932272576166
8.46904230117798 0.499204886892538
8.47051644325256 0.499201280651782
8.47413682937622 0.499480183425329
8.47585844993591 0.499471738343211
8.47936916351318 0.499756281504857
8.4812695980072 0.499744172575149
8.48459959030151 0.500034840918847
8.48633170127869 0.500018511091686
8.48991084098816 0.500315150607019
8.49165630340576 0.500295757703027
8.49512839317322 0.500598696011485
8.49693393707275 0.500575829564027
8.49872255325317 0.500575829564027
8.49883365631104 0.500575829564027
8.50037455558777 0.500884177293125
8.50215339660645 0.500857686762515
8.50556540489197 0.501171836266968
8.50766921043396 0.501144012307349
8.51214551925659 0.501462873201045
8.51308178901672 0.501432528884086
8.51632976531982 0.50175341330624
8.51933574676514 0.501721608207305
8.52143406867981 0.502043467920491
8.52376055717468 0.502011005999693
8.52663707733154 0.502336280395331
8.52884888648987 0.502304270991961
8.53203415870667 0.502628631792463
8.53375554084778 0.502598361286748
8.53738975524902 0.502920711317995
8.53901767730713 0.502892061744584
8.54323506355286 0.503212077094282
8.54432153701782 0.503185344282707
8.5476987361908 0.503502432566538
8.54855751991272 0.503502432566538
8.54863238334656 0.503502432566538
8.54946255683899 0.503479612095766
8.55345606803894 0.503794128455206
8.55476498603821 0.503775379999438
8.55844950675964 0.504086826600954
8.5600700378418 0.504072679450638
8.5639922618866 0.504381785737672
8.56536388397217 0.504372401040161
8.56979918479919 0.504680518801016
8.57072639465332 0.504676885885874
8.57407665252686 0.50498413519272
8.57577252388 0.504985675933801
8.57960391044617 0.505296526741258
8.58109712600708 0.505301925655511
8.58465838432312 0.505612422342951
8.58648085594177 0.505622314344662
8.58988881111145 0.505935285909308
8.59163308143616 0.505948288455825
8.59516620635986 0.506264396634954
8.59707570075989 0.506280790011065
8.59868741035461 0.506280790011065
8.59876608848572 0.506280790011065
8.60037398338318 0.506599792438018
8.60219049453735 0.506617988414223
8.6055760383606 0.506939349135477
8.60760045051575 0.50696009885415
8.61092329025269 0.507280222025894
8.61323046684265 0.507302276434286
8.61618447303772 0.507622293785066
8.61825060844421 0.507644522969741
8.62144660949707 0.507963356280299
8.6232213973999 0.507985482491823
8.62666320800781 0.508304571300411
8.62853217124939 0.508327229254576
8.63201546669006 0.508642176208687
8.63517999649048 0.508663577099286
8.63731575012207 0.508973665490024
8.63901519775391 0.508994262747401
8.64285159111023 0.509299768825131
8.64410924911499 0.50931903280387
8.6480860710144 0.509620530149091
8.6486988067627 0.509620530149091
8.64877533912659 0.509620530149091
8.64980006217957 0.509638401954627
8.65299963951111 0.509935648296681
8.65523028373718 0.509952253692073
8.65830898284912 0.510250276135382
8.66004204750061 0.510265029398291
8.66354608535767 0.51055912422073
8.66525840759277 0.510571741796314
8.66872978210449 0.510865427057538
8.67046499252319 0.510876095627698
8.67403769493103 0.511170095654784
8.67584991455078 0.511178376209901
8.67946672439575 0.511473614425326
8.68113660812378 0.511479910632221
8.68476557731628 0.511776343044211
8.68644857406616 0.511779935918245
8.69009399414062 0.512077121064985
8.69176340103149 0.512079302131644
8.69541025161743 0.512376881438896
8.69711232185364 0.51237667492521
8.70042490959167 0.512673642368873
8.70228242874146 0.512672684211368
8.70250844955444 0.512672684211368
8.70281338691711 0.512672684211368
8.70563364028931 0.512968257952186
8.70734119415283 0.512964959170974
8.7109739780426 0.513258046095432
8.71279168128967 0.513253065129283
8.7169508934021 0.51353999078751
8.71820163726807 0.513533098329726
8.72161197662354 0.513816598840599
8.72365975379944 0.513809218923439
8.72671866416931 0.514085240458952
8.72885632514954 0.514076588919941
8.73207259178162 0.514344589571297
8.73373365402222 0.514335032418078
8.73734259605408 0.51459569995182
8.73914194107056 0.514584688854687
8.74338126182556 0.514837670003733
8.74441576004028 0.514826688424293
8.74854779243469 0.515072708799225
8.74957299232483 0.515060732401335
8.75218152999878 0.515060732401335
8.75231099128723 0.515060732401335
8.75320291519165 0.515299219942974
8.75485420227051 0.515285946644678
8.75842690467834 0.515518525563082
8.76024270057678 0.515506086429841
8.76410460472107 0.515735724469141
8.76526379585266 0.515723670916171
8.7696328163147 0.515945151921387
8.77051091194153 0.515933386613638
8.77456068992615 0.516154550353761
8.77603697776794 0.516143725519261
8.77936553955078 0.516362660493343
8.78108334541321 0.516352972730439
8.78458499908447 0.516569729546003
8.78628277778625 0.516561610430195
8.78983473777771 0.516775656794666
8.79154801368713 0.516768561154187
8.79517698287964 0.51698111509013
8.79689240455627 0.516976229001928
8.79862380027771 0.516976229001928
8.79869484901428 0.516976229001928
8.80040550231934 0.517186861239882
8.80232644081116 0.517183712602619
8.80554819107056 0.517391452496025
8.80727934837341 0.517389912324938
8.81093239784241 0.517593535369296
8.81356287002563 0.517593491349316
8.81621813774109 0.517790901241602
8.8187952041626 0.517792969747061
8.82149457931519 0.517985181762613
8.82371926307678 0.517988782541199
8.82674026489258 0.518176650730226
8.82885146141052 0.518180430112179
8.83254241943359 0.518361121209995
8.83379697799683 0.518365048520364
8.83771896362305 0.518538481536511
8.83925914764404 0.518542881704037
8.84254360198975 0.518709119720459
8.84425115585327 0.518714002508065
8.84646892547607 0.518714002508065
8.84655714035034 0.518714002508065
8.84819483757019 0.518873766677037
8.84936118125916 0.518877963816793
8.8529417514801 0.519031867618946
8.85554933547974 0.519035188705126
8.85819530487061 0.519182910111853
8.85998630523682 0.519184945630394
8.86351895332336 0.519329082508138
8.86533451080322 0.519330757982531
8.86883640289307 0.519470631537825
8.87067770957947 0.519470446330195
8.87442398071289 0.519605812605409
8.87715601921082 0.519603964877822
8.8798508644104 0.519739034509874
8.88131856918335 0.519735809607701
8.8847451210022 0.519869013796078
8.88644957542419 0.519863692277043
8.88998317718506 0.519995275137631
8.89172148704529 0.519987861702348
8.89524364471436 0.520118648656085
8.89705348014832 0.520109199535201
8.9005389213562 0.520240155571741
8.90234899520874 0.520240155571741
8.90255308151245 0.520240155571741
8.90367412567139 0.52022899564521
8.90562844276428 0.52035931325516
8.90733098983765 0.52034607761774
8.91100788116455 0.52047626781029
8.91284489631653 0.520460872914915
8.91624069213867 0.520589720138382
8.91795134544373 0.520572451836314
8.92156100273132 0.520701260226329
8.92441964149475 0.520682123994319
8.92667818069458 0.520811820046917
8.92908239364624 0.520791848988918
8.93199563026428 0.520920707466256
8.93379306793213 0.520899912910267
8.93731498718262 0.521028546636283
8.93907833099365 0.521008059624875
8.94248080253601 0.521137101791064
8.94421219825745 0.521116978479724
8.94807767868042 0.521247137502244
8.949462890625 0.521228035634527
8.9522910118103 0.521228035634527
8.95252060890198 0.521228035634527
8.95361828804016 0.521360109534104
8.9553587436676 0.521342296616734
8.95840430259705 0.52147620932088
8.96010160446167 0.521460887291499
8.9636857509613 0.521597887819871
8.96531248092651 0.521585094972436
8.96916270256042 0.521726852312602
8.97074151039124 0.521716997094554
8.97441959381104 0.521862547312944
8.97642493247986 0.521855126271781
8.9794180393219 0.52200655896112
8.98121929168701 0.522001654441206
8.98463559150696 0.522159837025464
8.986323595047 0.522157200652867
8.9898898601532 0.52232255239482
8.99160122871399 0.522322461286653
9.0075569152832 0.522495297245912
9.00835776329041 0.522495297245912
9.00841641426086 0.52249774369349
9.00846576690674 0.52249774369349
9.00852584838867 0.522677983993163
9.00857520103455 0.522682068756662
9.00863003730774 0.522870059065686
9.00867819786072 0.522875524260367
9.01092267036438 0.523067907687442
9.01278018951416 0.523074083030752
9.01613330841064 0.523272522021838
9.01807308197021 0.52327951064538
9.0214262008667 0.523483900953947
9.02326321601868 0.523491865004969
9.02673506736755 0.523702563299532
9.02897000312805 0.523710971431886
9.03206491470337 0.523926088640566
9.03371930122375 0.523934944917592
9.03724503517151 0.524153765777846
9.03902173042297 0.524161953591207
9.04248189926147 0.524384608410246
9.04472351074219 0.52439202559815
9.04718232154846 0.52439202559815
9.04724216461182 0.52439202559815
9.04789233207703 0.524618653534892
9.04945993423462 0.524625102526356
9.0530059337616 0.524856161405972
9.05516147613525 0.52486097780221
9.05843329429626 0.525101206016658
9.06003284454346 0.525104663947281
9.06353378295898 0.525348871933968
9.06529998779297 0.525350561889818
9.06885099411011 0.525602579993802
9.07075309753418 0.525603009616163
9.07433247566223 0.525862903575952
9.0765380859375 0.525861743201722
9.07934927940369 0.526130027797216
9.08187127113342 0.526127765089421
9.08459758758545 0.52640559877701
9.08631491661072 0.526402661086734
9.08981561660767 0.526688595802008
9.0915732383728 0.526685298850963
9.09513425827026 0.526979785405736
9.09680771827698 0.526977548529034
9.09696960449219 0.526977548529034
9.09702682495117 0.526977548529034
9.10029649734497 0.527279770920041
9.10227060317993 0.52727855237453
9.105553150177 0.527588233785677
9.10727906227112 0.527589101155446
9.11226558685303 0.527904557506313
9.11315727233887 0.527908236030467
9.11635565757751 0.52822492711586
9.11799502372742 0.528231236691306
9.12160658836365 0.528552829871373
9.12328362464905 0.528561742284438
9.12675333023071 0.528884672358617
9.12853264808655 0.528896710350299
9.13200497627258 0.529220279176059
9.13441514968872 0.529234919502588
9.13770842552185 0.529558551223009
9.13900375366211 0.529575357009738
9.14255976676941 0.529899454502476
9.14418911933899 0.529918225839791
9.1476902961731 0.530243418865168
9.14788198471069 0.530243418865168
9.14797377586365 0.530243418865168
9.14939141273499 0.530263854249768
9.15348219871521 0.530594999189
9.15511226654053 0.53061674835322
9.1583092212677 0.530950952582116
9.16007566452026 0.530972817156186
9.16353440284729 0.531307513610033
9.16524529457092 0.531329414650318
9.1688916683197 0.531661309676211
9.17045903205872 0.531682339374739
9.17456245422363 0.532021287928101
9.17587804794312 0.532041029077149
9.17934918403625 0.532387797528022
9.18125557899475 0.532405704445781
9.18494725227356 0.532757891140899
9.18640446662903 0.532774408762097
9.18993020057678 0.533131984686973
9.19164299964905 0.533146447480676
9.19522213935852 0.5335077170513
9.19697880744934 0.53351990893332
9.20003747940063 0.53351990893332
9.20016312599182 0.53351990893332
9.20076751708984 0.533886473619722
9.20362877845764 0.533896118975978
9.20563054084778 0.534266091851359
9.20742654800415 0.534273076452761
9.21255683898926 0.534646936976034
9.21337699890137 0.534651099122513
9.21616220474243 0.535023998474329
9.2184100151062 0.535025606065605
9.2214949131012 0.535401238175055
9.22365999221802 0.535400450191355
9.22683572769165 0.535779962796646
9.22839760780334 0.535777047543231
9.2323796749115 0.536156558829856
9.23369598388672 0.536151892757084
9.23771905899048 0.536530313079658
9.23908305168152 0.536523872223189
9.24286580085754 0.536901780090741
9.2443060874939 0.536893712793373
9.24807572364807 0.537270518992152
9.24949812889099 0.537261254195089
9.25026512145996 0.537261254195089
9.25038146972656 0.537261254195089
9.25378847122192 0.537636956755295
9.25615358352661 0.537627276395524
9.25876903533936 0.538000719080658
9.26006388664246 0.537990123946722
9.26368713378906 0.538359780424721
9.26525855064392 0.538348539047618
9.26886868476868 0.538719142179948
9.27045011520386 0.538707902320536
9.27415561676025 0.539082150036721
9.27680039405823 0.539071533842431
9.27963638305664 0.539448227312046
9.28112292289734 0.539437834121521
9.28458285331726 0.539814538134926
9.28693437576294 0.539805118977416
9.28991508483887 0.540180020089445
9.29168605804443 0.540171497949925
9.2952356338501 0.540548994248803
9.29700899124146 0.540541624521517
9.30022287368774 0.540541624521517
9.30036401748657 0.540921636262267
9.30046319961548 0.540921636262267
9.3022723197937 0.54091585222136
9.30567979812622 0.541298008509616
9.30763745307922 0.541294123425275
9.31249260902405 0.541676284734692
9.31296300888062 0.541674481880128
9.31737446784973 0.542057509370409
9.3185703754425 0.542057554791976
9.32141590118408 0.542435678320113
9.32386708259583 0.5424382505208
9.32667255401611 0.542816084603302
9.32872176170349 0.542820538875819
9.33228421211243 0.543193014818534
9.33383703231812 0.543199950010461
9.33754539489746 0.543567418943226
9.33909559249878 0.543575831250816
9.34251117706299 0.54393710582863
9.3442223072052 0.543947610805568
9.34775829315186 0.54430345352342
9.34846353530884 0.54430345352342
9.34854960441589 0.54430345352342
9.34957933425903 0.544314878794686
9.35313725471497 0.544663601794074
9.3547670841217 0.544676021900264
9.35838627815247 0.545018372489692
9.3600811958313 0.545031978210152
9.36369585990906 0.545368805975279
9.36524558067322 0.545382383369959
9.36884188652039 0.545711529733708
9.37048602104187 0.545725673077019
9.37452387809753 0.546053393962784
9.37701797485352 0.546067545873124
9.37940359115601 0.546393064783687
9.38120532035828 0.546407200921478
9.38476610183716 0.546730779025495
9.38631153106689 0.546743133648046
9.38988375663757 0.547062937767773
9.39159178733826 0.547075419552568
9.39523363113403 0.547396081097117
9.39687919616699 0.547406791361431
9.39842939376831 0.547406791361431
9.39851260185242 0.547406791361431
9.40040445327759 0.547726979848369
9.40220642089844 0.547736184660403
9.40557265281677 0.54805771039216
9.40734815597534 0.548065930240299
9.41100788116455 0.548387646186817
9.41263151168823 0.548394173762358
9.41621398925781 0.548713648425799
9.4180953502655 0.54871850874664
9.42144966125488 0.549037070113019
9.42336535453796 0.549040497547183
9.4266996383667 0.549357996560943
9.42843770980835 0.54935999105024
9.43198204040527 0.549677143949651
9.43376445770264 0.549677728757378
9.43733549118042 0.549992078499394
9.43903493881226 0.549991678884436
9.443359375 0.550301726490115
9.44423627853394 0.550300154871231
9.44801616668701 0.550606295361291
9.44830226898193 0.550606295361291
9.44839429855347 0.550606295361291
9.44944095611572 0.550604501336946
9.45320510864258 0.550906998987412
9.45490694046021 0.550903732112695
9.45889568328857 0.551202801364753
9.46004939079285 0.55119940614148
9.4635694026947 0.551496278523149
9.46542644500732 0.551492671463706
9.46877646446228 0.551787194484588
9.47055411338806 0.551783420192167
9.47410917282104 0.552076964888541
9.4757924079895 0.552072553548173
9.47939348220825 0.552367768912791
9.48112106323242 0.552363217735491
9.48463106155396 0.552655252815676
9.48640108108521 0.552651109544084
9.4898693561554 0.552945582328276
9.49240207672119 0.552940531229796
9.49508881568909 0.553237970634117
9.4969437122345 0.553233428372554
9.49854779243469 0.553233428372554
9.49864768981934 0.553233428372554
9.50040817260742 0.553536560821748
9.50262570381165 0.553531164068008
9.50561165809631 0.553834026570278
9.50748920440674 0.553830129122128
9.51102924346924 0.554135891555324
9.51312780380249 0.554132223190446
9.51631045341492 0.554436372476247
9.51790308952332 0.554432768057959
9.52143597602844 0.554737363208671
9.52343845367432 0.55473485138604
9.52672386169434 0.55504095671648
9.52847361564636 0.555039801846976
9.53201603889465 0.555344039364806
9.53391098976135 0.555343208270168
9.53735327720642 0.555644341403399
9.54003930091858 0.555644419647376
9.54332137107849 0.555943455795614
9.54423642158508 0.55594433234359
9.54778838157654 0.556239536386836
9.54829668998718 0.556239536386836
9.54839754104614 0.556239536386836
9.54951000213623 0.556240959383359
9.55356287956238 0.556533376679443
9.5549623966217 0.556534812501049
9.55889105796814 0.5568246353152
9.56000232696533 0.556826596901053
9.5637354850769 0.557118625823457
9.56526279449463 0.557120193946524
9.56873917579651 0.557409712089976
9.57053184509277 0.557410590690176
9.57438826560974 0.557697854683726
9.57581925392151 0.557698179221613
9.57967758178711 0.557990447567385
9.5810534954071 0.557989275266421
9.584641456604 0.55828457333126
9.58626699447632 0.558282491102148
9.58985376358032 0.558582937203106
9.59166073799133 0.55857960948978
9.5952844619751 0.558880873582626
9.5968234539032 0.558874774556432
9.59840536117554 0.558874774556432
9.59849619865417 0.558874774556432
9.60044360160828 0.559183101424933
9.60211944580078 0.55917631016982
9.60557055473328 0.559489078814293
9.6073145866394 0.559480570899684
9.61094260215759 0.559796721824699
9.61266350746155 0.559787135838648
9.61627173423767 0.56010917865258
9.61897778511047 0.560097514011644
9.62145853042603 0.560419999559395
9.62331438064575 0.560407450343295
9.62686657905579 0.560734552754363
9.62855124473572 0.560721445090075
9.63210153579712 0.561050436963922
9.63419103622437 0.561036755694544
9.63769459724426 0.561366800750745
9.63908267021179 0.561352593021669
9.64294600486755 0.561682937222423
9.64434957504272 0.561669937506043
9.64821720123291 0.562000318800427
9.64959669113159 0.561987681080022
9.65192198753357 0.561987681080022
9.65205645561218 0.561987681080022
9.65372180938721 0.562317506576023
9.65491628646851 0.562306013630703
9.65892124176025 0.562635609017413
9.66011786460876 0.562625706095328
9.66357564926147 0.56295518809587
9.66532039642334 0.562947233162423
9.66876530647278 0.563275744268312
9.67048645019531 0.563270020614442
9.67406320571899 0.563595846206317
9.67580485343933 0.563592316921127
9.67936515808105 0.563922753898292
9.68110799789429 0.563921481673382
9.684574842453 0.564254562570276
9.68628478050232 0.564254959876905
9.69019818305969 0.564586554639791
9.69155192375183 0.564589399741607
9.6964430809021 0.564924468196775
9.69702506065369 0.564928358557089
9.7004017829895 0.56526732397223
9.70221590995789 0.565272507613657
9.70330834388733 0.565272507613657
9.7034752368927 0.565272507613657
9.70562672615051 0.565617152286178
9.70740985870361 0.565624702818878
9.7111337184906 0.565969444636025
9.71282720565796 0.565977418669865
9.71632599830627 0.566322245479638
9.71918272972107 0.566330978380411
9.72157406806946 0.566677799743914
9.7232813835144 0.566685990967435
9.72667598724365 0.567032401065223
9.72833228111267 0.567041080463729
9.73231482505798 0.567389508782596
9.7336266040802 0.567398227663656
9.73764324188232 0.567744398686935
9.73889446258545 0.567752467845293
9.74299359321594 0.568095681243184
9.74485421180725 0.568103368469806
9.74749374389648 0.568103368469806
9.7475802898407 0.568103368469806
9.74763560295105 0.568444738507881
9.74940991401672 0.568451332596714
9.75299119949341 0.568789006590233
9.7548942565918 0.56879471416005
9.75826120376587 0.569130317487245
9.76004600524902 0.56913543499186
9.76445126533508 0.569470296227718
9.76522779464722 0.569473895065873
9.76878690719604 0.569806932821833
9.77076315879822 0.569808982786159
9.77412271499634 0.570144821730364
9.77727293968201 0.570145874537265
9.77967309951782 0.570482732434042
9.78114318847656 0.570481857282904
9.78464770317078 0.570820410510718
9.78632378578186 0.570818643547462
9.78990697860718 0.571159666833929
9.79159736633301 0.571156875545646
9.79515099525452 0.571502329077984
9.7968738079071 0.571498623686306
9.79697799682617 0.571498623686306
9.79702425003052 0.571498623686306
9.80047798156738 0.571842720076772
9.80209255218506 0.57183737936757
9.80561256408691 0.572186018538498
9.80748915672302 0.572180888347962
9.81153440475464 0.572529612019743
9.81265425682068 0.572523368362068
9.81631851196289 0.572869514138004
9.81802821159363 0.572862408059554
9.82151818275452 0.573207339051421
9.82327318191528 0.573200412022075
9.82675337791443 0.573544300278632
9.82847809791565 0.573537265906828
9.83198499679565 0.573878036884047
9.83368730545044 0.573871775870156
9.83736896514893 0.574208111919066
9.83904457092285 0.574201647994995
9.84254312515259 0.574534175322033
9.8442280292511 0.574528109298911
9.84747457504272 0.574528109298911
9.84755277633667 0.574528109298911
9.8482551574707 0.574856203537064
9.8498911857605 0.57485117694702
9.85300946235657 0.575177179109853
9.85490131378174 0.575172626587758
9.8586003780365 0.575496084080676
9.86033701896667 0.575492975421222
9.86360812187195 0.575815718002451
9.86524558067322 0.575813735368621
9.86888980865479 0.576136238940903
9.87050700187683 0.576135557958684
9.87531781196594 0.576458748540662
9.87582802772522 0.576459393916272
9.88001108169556 0.576784810416243
9.88129377365112 0.576786742448396
9.88461804389954 0.577113873430295
9.88630175590515 0.577117320459072
9.88987135887146 0.577452356335813
9.89173722267151 0.577457830061877
9.8950662612915 0.577794355057492
9.89692044258118 0.577801252028267
9.89775013923645 0.577801252028267
9.89783120155334 0.577801252028267
9.90093970298767 0.578141550100562
9.90215992927551 0.578149573973766
9.90558433532715 0.578491770042142
9.90728330612183 0.578501168133103
9.91110968589783 0.578845067775169
9.91280937194824 0.578856466887588
9.9163031578064 0.579197101465803
9.91857028007507 0.579209232797296
9.92153906822205 0.579550869630517
9.9234881401062 0.579564563559223
9.92689299583435 0.579906155601215
9.92846655845642 0.579921118263125
9.93261504173279 0.580257512044449
9.93368220329285 0.580273634879327
9.93728613853455 0.580605966979239
9.93916249275208 0.580623226258423
9.94257926940918 0.580949552546893
9.94479441642761 0.580968055546772
9.94816660881042 0.581288773463235
9.94980883598328 0.581309520505042
9.95367026329041 0.581625272827298
9.95388460159302 0.581625272827298
9.95403981208801 0.581625272827298
9.95575618743896 0.581647195888082
9.95860695838928 0.581960977754732
9.96036529541016 0.581985010376738
9.96359610557556 0.582295164163025
9.96528100967407 0.58232121678329
9.96886944770813 0.58263102140652
9.97060918807983 0.582659091185958
9.97418165206909 0.582970774650603
9.97598910331726 0.583000478140083
9.9798789024353 0.583312987924979
9.98118138313293 0.583346035926204
9.98470520973206 0.583661226996392
9.98637890815735 0.583696321898456
9.9900918006897 0.584015165495924
9.99171471595764 0.584052877311365
9.99528980255127 0.584374130817555
9.99695253372192 0.584414784899459
10.0004961490631 0.584736931554973
10.0031700134277 0.584736931554973
10.0033333301544 0.584736931554973
10.0034880638123 0.584780538864885
10.0057017803192 0.5851078509216
10.0074641704559 0.585153661356686
10.0110909938812 0.585482267952098
10.0130321979523 0.585531209731287
10.0163328647614 0.585857718062042
10.0182120800018 0.585908810671051
10.0216250419617 0.586235869449357
10.0245699882507 0.586289906730529
10.0268681049347 0.5866111215254
10.0284435749054 0.586669346317176
10.0321543216705 0.586986358666338
10.0336565971375 0.587048002069056
10.0373909473419 0.587361998295564
10.040027141571 0.587426313934543
10.0426115989685 0.587735649286342
10.0448195934296 0.587802937541045
10.0478148460388 0.58810800275363
10.049435377121 0.588181475620777
10.0511999130249 0.588181475620777
10.0513186454773 0.588181475620777
10.0532245635986 0.588479774634041
10.0551080703735 0.588558166486822
10.0583345890045 0.58885534092455
10.0600647926331 0.588937737598023
10.0637695789337 0.589233248331549
10.065201997757 0.589320840507459
10.0687749385834 0.589614137805492
10.0704491138458 0.589705225547866
10.0746548175812 0.589995762853203
10.0757851600647 0.590091431435097
10.0793690681458 0.590386081313226
10.0812950134277 0.590486831214261
10.0846965312958 0.590784158692755
10.0863149166107 0.59088946949115
10.1015245914459 0.591191015348062
10.102311372757 0.591191015348062
10.1023499965668 0.591299923625111
10.1023797988892 0.591299923625111
10.1024153232574 0.591605423016014
10.1024451255798 0.591718725099989
10.1024770736694 0.592028429506511
10.1034121513367 0.592144850672553
10.1056168079376 0.592459304786511
10.1072735786438 0.592578022964936
10.1108903884888 0.592897475583382
10.1129524707794 0.593019325705118
10.1161949634552 0.593339844833333
10.1180987358093 0.593465804526352
10.1214237213135 0.593787715528233
10.1236045360565 0.593914733493651
10.1266903877258 0.594239568630117
10.1284413337708 0.594370805608161
10.1320416927338 0.594696455648725
10.1340520381927 0.594830180699165
10.1374621391296 0.595155659471854
10.1391816139221 0.595292072295567
10.142587184906 0.595614088422752
10.1442198753357 0.595755878181482
10.1472337245941 0.595755878181482
10.1472899913788 0.595755878181482
10.1477086544037 0.596075643108402
10.1494748592377 0.596220475493649
10.153080701828 0.596538058059978
10.1559908390045 0.596690009590245
10.1584177017212 0.597005623758288
10.1600496768951 0.597161718644703
10.163565158844 0.597477662500534
10.16521692276 0.597638872607064
10.1688780784607 0.597952524766003
10.1705543994904 0.598122411551938
10.1751756668091 0.598436752671518
10.1757884025574 0.598612222333159
10.1793591976166 0.598929054459474
10.1812100410461 0.599112467538586
10.1845510005951 0.599434787834217
10.1862783432007 0.599624956533686
10.1898272037506 0.599947755451729
10.191554069519 0.600144128212783
10.1950964927673 0.600470853973365
10.1968965530396 0.600673760225311
10.1969850063324 0.600673760225311
10.1970248222351 0.600673760225311
10.200510263443 0.601005317452546
10.202871799469 0.601214208002358
10.2058985233307 0.601549571102597
10.2082085609436 0.60176363468514
10.2110188007355 0.602102748059649
10.2127721309662 0.602321762511299
10.2162797451019 0.60265965898572
10.2186431884766 0.602879834814848
10.2215397357941 0.603218074112124
10.2237606048584 0.603441617163219
10.2267541885376 0.603781590493398
10.2288265228271 0.604006712072205
10.232485294342 0.604343037301924
10.2338037490845 0.604572732000083
10.2376201152802 0.604907148491566
10.2390389442444 0.605140324847075
10.2427954673767 0.605470192308994
10.2442011833191 0.60570896561777
10.2477881908417 0.606035894633642
10.2479004859924 0.606035894633642
10.2479798793793 0.606035894633642
10.2496101856232 0.606280312139217
10.2531611919403 0.606603789973809
10.2550234794617 0.606853961065718
10.2584974765778 0.607173729976256
10.2600390911102 0.607432476749003
10.2635939121246 0.607751528918741
10.2651870250702 0.608016638588431
10.2689437866211 0.608331516945689
10.2706363201141 0.608601984520294
10.2743318080902 0.608919238462469
10.2758376598358 0.60919849121554
10.2795078754425 0.609516885355528
10.2812550067902 0.60980247342382
10.2846074104309 0.61012269480348
10.2863802909851 0.610416153449907
10.2899799346924 0.610738416220557
10.2916529178619 0.611035823108815
10.2951250076294 0.611359865947753
10.2968471050262 0.611660972641567
10.2980997562408 0.611660972641567
10.2981867790222 0.611660972641567
10.300484418869 0.611988920254759
10.3028771877289 0.612291674213459
10.3056011199951 0.612622541065968
10.3074691295624 0.612926904309936
10.3113324642181 0.613260184755469
10.3133556842804 0.613564503743551
10.316202878952 0.613896599656834
10.3187680244446 0.614202378711764
10.3214249610901 0.614534470945463
10.3233034610748 0.614837570265717
10.3276309967041 0.615171781146824
10.3288283348083 0.615477233174418
10.3320384025574 0.615810686644744
10.3337571620941 0.616119629136823
10.3372809886932 0.6164510385459
10.339198589325 0.616763759698531
10.3425862789154 0.617094305729563
10.3444375991821 0.617405849016415
10.3479518890381 0.617732174019155
10.3494961261749 0.618045416437461
10.3522379398346 0.618045416437461
10.3524177074432 0.618045416437461
10.3538579940796 0.618369301408931
10.3551642894745 0.618685008217515
10.3588371276855 0.619009422617527
10.3605167865753 0.619332022131108
10.363721370697 0.61965496177406
10.3653218746185 0.619981820109563
10.3689384460449 0.620304284931787
10.3706986904144 0.620632566843021
10.3741145133972 0.620956370669707
10.3759498596191 0.621286036104987
10.3794980049133 0.621613444767838
10.3811984062195 0.621949532227807
10.3845853805542 0.622276284856635
10.3865180015564 0.622614018044197
10.3898704051971 0.622943551159378
10.3916113376617 0.623282987659732
10.3951148986816 0.623617246883803
10.3969767093658 0.623959451779781
10.400417804718 0.62429807403424
10.4025583267212 0.62429807403424
10.4027307033539 0.62429807403424
10.40363073349 0.624640890645517
10.4057025909424 0.624981287452242
10.4076247215271 0.625325120501835
10.4111135005951 0.625662613623419
10.4137189388275 0.626003277038361
10.416321516037 0.626341397568583
10.4180872440338 0.626680604379477
10.4215488433838 0.627019252891407
10.423285484314 0.627359682416711
10.426787853241 0.627698423490348
10.4284944534302 0.628040392185589
10.4335777759552 0.628374341845459
10.4345600605011 0.628715048148145
10.4374535083771 0.629046470549669
10.4393689632416 0.629385699259792
10.4424576759338 0.629711511132721
10.4442310333252 0.630046729283935
10.44788646698 0.630369729677754
10.4487197399139 0.630369729677754
10.4488141536713 0.630369729677754
10.4496207237244 0.630709724202596
10.4530084133148 0.631029381201109
10.4550368785858 0.631374032877569
10.4582877159119 0.63169310695669
10.4602890014648 0.632040535206064
10.4634790420532 0.63235495786542
10.4652523994446 0.632701879332926
10.4689009189606 0.633015392095655
10.4705324172974 0.633363635638639
10.4741563796997 0.63367888388361
10.475790977478 0.634030793172981
10.4793689250946 0.634347175046063
10.4811131954193 0.634705406912991
10.4853069782257 0.635022709412541
10.4863584041595 0.635384497231009
10.4899020195007 0.635704582541041
10.4917416572571 0.636065585711753
10.4951169490814 0.63638644001586
10.496630191803 0.63638644001586
10.4966833591461 0.63638644001586
10.4967699050903 0.636748830654958
10.5002954006195 0.637067886575433
10.5021350383759 0.637429829717643
10.505481004715 0.637747186986874
10.5072700977325 0.638108247174573
10.511302947998 0.638425493334342
10.5129668712616 0.638786784833421
10.516450881958 0.639100465859901
10.5183300971985 0.639456097343987
10.5214853286743 0.639766009842253
10.5233981609344 0.640124808947151
10.5266489982605 0.640426078307489
10.5284435749054 0.640783347756706
10.5321300029755 0.641076146955941
10.5340988636017 0.641426702927236
10.537309885025 0.641711931532289
10.5389494895935 0.642059420042296
10.5425412654877 0.642336386528863
10.5442795753479 0.642684504707358
10.5459265708923 0.642684504707358
10.5459578037262 0.642684504707358
10.5476520061493 0.64295091763955
10.5493869781494 0.643299534142212
10.5536270141602 0.643557729137625
10.5546312332153 0.64390518423895
10.5584046840668 0.644157502859198
10.5609741210938 0.64450084370291
10.5636219978333 0.644744772921344
10.5652272701263 0.64508535422508
10.5688362121582 0.64532319426325
10.5705254077911 0.645661796167033
10.5740687847137 0.64589787260314
10.5760006904602 0.646236690081426
10.5794081687927 0.646468292096546
10.5810894966125 0.646803756826352
10.5846261978149 0.647034009005721
10.5863564014435 0.647367367555818
10.5898613929749 0.647596505691888
10.5915875434875 0.647926395829388
10.5951457023621 0.648155616249966
10.5967245101929 0.648155616249966
10.5967915058136 0.648481366020283
10.5968277454376 0.648481366020283
10.6002922058105 0.648709393536938
10.6020617485046 0.649033037439465
10.6054973602295 0.649260360880437
10.6072301864624 0.649580358614142
10.6108639240265 0.649807790104109
10.6128590106964 0.650125084038803
10.6163036823273 0.650351899033534
10.6184635162354 0.650666046445549
10.6215071678162 0.650887648447728
10.6233553886414 0.651196183048032
10.626757144928 0.651416065555126
10.628438949585 0.651723689382581
10.6322953701019 0.651940440378793
10.6337647438049 0.652241977686338
10.6373610496521 0.652455644028107
10.639288187027 0.652757788399726
10.6426162719727 0.652966341850719
10.6444292068481 0.653266910177948
10.648131608963 0.653471110389387
10.6494426727295 0.653771324358759
10.651243686676 0.653771324358759
10.6513738632202 0.653771324358759
10.6530439853668 0.653971549674717
10.6554613113403 0.654273257555063
10.6585001945496 0.654469768441348
10.6601037979126 0.654768690974377
10.6640059947968 0.654962880408359
10.6652324199677 0.655263879990733
10.668838262558 0.655452117769662
10.6705088615417 0.655752259592256
10.6740446090698 0.655941482287984
10.6758706569672 0.656245601875998
10.6795356273651 0.656432277142849
10.6811475753784 0.656736612004935
10.6846070289612 0.656921303664618
10.6863222122192 0.657227618801755
10.6898412704468 0.657409751627665
10.6916403770447 0.657716157815008
10.6951687335968 0.65789663326053
10.6969919204712 0.658202678877436
10.700425863266 0.658381491225458
10.7023072242737 0.658686564526749
10.7027356624603 0.658686564526749
10.7028834819794 0.658686564526749
10.705696105957 0.658863006473085
10.707483291626 0.659165761523976
10.7118144035339 0.659340298109422
10.7126684188843 0.659640453900587
10.7162594795227 0.659810938529216
10.7185888290405 0.660104801238752
10.7214682102203 0.66027149091154
10.7238030433655 0.660561012932232
10.7267186641693 0.660722824422247
10.7284986972809 0.661006881919242
10.7320404052734 0.661165845888264
10.7337024211884 0.661448292607797
10.7373561859131 0.661603843256738
10.7389736175537 0.661880865859165
10.7428123950958 0.662031930524415
10.7442357540131 0.66230921906449
10.7477133274078 0.662455357922735
10.7494442462921 0.662727697048572
10.7518725395203 0.662727697048572
10.752001285553 0.662727697048572
10.7535336017609 0.662870660562926
10.755334854126 0.663147470910959
10.7589728832245 0.663288027402886
10.7600274085999 0.663563791105423
10.7635645866394 0.663702059205687
10.7651929855347 0.663980724658132
10.7687180042267 0.664117647613971
10.7705976963043 0.664398892916459
10.77401304245 0.664533457641434
10.7757997512817 0.664819335910749
10.7796213626862 0.664954285578907
10.7810788154602 0.66524666700507
10.7846744060516 0.665379873485602
10.7863702774048 0.665675428531094
10.7899031639099 0.665808754633098
10.7916576862335 0.666108569672275
10.7951633930206 0.666240192096658
10.797069311142 0.666539789696118
10.8000428676605 0.666539789696118
10.8001673221588 0.666539789696118
10.8010432720184 0.666670403773614
10.8021697998047 0.666971164244367
10.8056325912476 0.667101859091459
10.8073341846466 0.667401589988691
10.810923576355 0.667530408369144
10.8128049373627 0.667828904299973
10.8162517547607 0.667954546776971
10.8180267810822 0.66825106947074
10.8225719928741 0.668373505989068
10.8242211341858 0.668667855508981
10.8266708850861 0.668788151047221
10.8283770084381 0.669079763144594
10.8319797515869 0.669196439592478
10.8342425823212 0.669487369521448
10.8379800319672 0.669599735372249
10.8397130966187 0.669887191392753
10.8425860404968 0.669997181614398
10.8442966938019 0.670283188239017
10.8478865623474 0.670389765062675
10.8482944965363 0.670389765062675
10.8484225273132 0.670389765062675
10.8494172096252 0.670679596852114
10.8530163764954 0.670783370904227
10.8548321723938 0.671071595367718
10.8583419322968 0.671172884357551
10.8600382804871 0.671465653087587
10.8635241985321 0.671563383711434
10.8652091026306 0.671858493111956
10.8687565326691 0.671955250596362
10.8707737922668 0.672256341930198
10.8746480941772 0.672351337600133
10.8759398460388 0.6726536026788
10.8795919418335 0.672748463899671
10.8812525272369 0.673055366484714
10.8846809864044 0.673150150745171
10.8865294456482 0.673458476055629
10.8900275230408 0.673554204253354
10.8917248249054 0.67386539726639
10.895318031311 0.673962255272186
10.8970992565155 0.674274728056715
10.9005901813507 0.674373095906842
10.9023280143738 0.674683977513839
10.9026761054993 0.674683977513839
10.9029445648193 0.674683977513839
10.9056782722473 0.674785063675922
10.9074296951294 0.675094621160874
10.910989522934 0.675197169572643
10.9133179187775 0.675503890185712
10.9166922569275 0.675606069613358
10.9188630580902 0.675905958583454
10.9214901924133 0.676011189453804
10.9233865737915 0.676306688550647
10.9267656803131 0.6764153586992
10.9284336566925 0.676703540348799
10.9320077896118 0.676815075484882
10.9344260692596 0.677096316969466
10.9373099803925 0.677209983496608
10.9390676021576 0.677491035202698
10.9425320625305 0.677606904469325
10.9441812038422 0.677878714861266
10.9483380317688 0.677997204419145
10.9494025707245 0.678270583092982
10.9530460834503 0.678270583092982
10.9532721042633 0.678270583092982
10.9535083770752 0.678391408115274
10.9549283981323 0.678661515920241
10.9583387374878 0.678785174930456
10.9600749015808 0.679053801991899
10.9635193347931 0.679180392448685
10.9652128219604 0.679448388877979
10.9687433242798 0.679578784503376
10.970552444458 0.679846216295105
10.9740097522736 0.679981542341374
10.9757730960846 0.680250791907112
10.9796702861786 0.68038915933416
10.9811532497406 0.680657498030104
10.9846305847168 0.680801314151275
10.986382484436 0.681072605176758
10.9898316860199 0.681220402075558
10.9915816783905 0.681491552121826
10.9951505661011 0.681644786710881
10.9968047142029 0.68191428348456
10.9971299171448 0.68191428348456
10.9972012042999 0.68191428348456
11.0003418922424 0.682072091310988
11.0028336048126 0.682337153460075
11.005553483963 0.682499726323088
11.0072572231293 0.682761210724937
11.0109317302704 0.682928100946899
11.0126357078552 0.683184209708788
11.0161817073822 0.68335325281064
11.0192375183105 0.683602261518793
11.0214257240295 0.683775403433902
11.0237293243408 0.684016659793672
11.0276920795441 0.684192886046284
11.0288391113281 0.68442924714513
11.0320293903351 0.684607332091612
11.0336997509003 0.684837341962514
11.0372910499573 0.685016197072113
11.0389723777771 0.685239667492279
11.0424761772156 0.685417034990587
11.0442991256714 0.685634992955921
11.0474565029144 0.685634992955921
11.0475277900696 0.685634992955921
11.047739982605 0.685813277597757
11.0494248867035 0.686025365640642
11.0536060333252 0.68620304653506
11.0545716285706 0.686415000328041
11.0585219860077 0.686591839198945
11.060396194458 0.6867970684371
11.0634922981262 0.68697374235113
11.0651988983154 0.687175220997525
11.068840265274 0.687349591627057
11.0706655979156 0.687546540241436
11.0742385387421 0.687722560749377
11.0759348869324 0.687922118091504
11.0796253681183 0.688096328912175
11.0811693668365 0.688297623788945
11.0845577716827 0.688473509590456
11.0863108634949 0.688674077309105
11.0898625850677 0.688850534316321
11.0915608406067 0.689052999309463
11.0951044559479 0.689230128485309
11.0968449115753 0.689429010504117
11.0979194641113 0.689429010504117
11.0980010032654 0.689429010504117
11.1004285812378 0.689607926093752
11.1022562980652 0.689805109851567
11.1056697368622 0.689985033339132
11.1072957515717 0.690182608373189
11.1109704971313 0.690363093135748
11.1128633022308 0.690560546785265
11.1162712574005 0.690740029733356
11.1185071468353 0.690933736197353
11.121452331543 0.691113150112868
11.1232221126556 0.691304429982694
11.1267392635345 0.691483871943734
11.1300950050354 0.691673954210539
11.1320571899414 0.691850473398791
11.1338717937469 0.692036297922991
11.1373198032379 0.692210975326567
11.1390452384949 0.692393703904867
11.142557144165 0.692565835959548
11.1442561149597 0.692743639996166
11.1477658748627 0.692911793691242
11.1487131118774 0.692911793691242
11.1488115787506 0.692911793691242
11.1494371891022 0.693090127082074
11.1529994010925 0.693257349858566
11.1552762985229 0.693431610645476
11.158349275589 0.693593873134901
11.1600511074066 0.693765629187547
11.1635499000549 0.693924414009472
11.1652131080627 0.694095527050528
11.168803691864 0.694252202754859
11.1704704761505 0.694425811084372
11.1742386817932 0.694580414103591
11.1758277416229 0.694754796419733
11.1794328689575 0.694908748479791
11.1812291145325 0.695085635746635
11.1846675872803 0.695236290940739
11.196786403656 0.695387309826244
11.1976292133331 0.695560219855906
11.1977043151855 0.695708884173686
11.1977875232697 0.695879971287207
11.1978485584259 0.69605098720339
11.1987619400024 0.69605098720339
11.1988337039948 0.69605098720339
11.2003319263458 0.696198752735073
11.2027468681335 0.696366937902894
11.2056393623352 0.696513850418872
11.2072854042053 0.696679657704639
11.2115316390991 0.6968253468834
11.2125611305237 0.696986579601823
11.2161753177643 0.697131683288806
11.2191421985626 0.697285673567479
11.2214000225067 0.697428495206941
11.223272562027 0.697575298799722
11.2266480922699 0.69771984378693
11.2284829616547 0.697862929873944
11.2333133220673 0.698006454639565
11.2337532043457 0.698142825131314
11.2373104095459 0.698286455131528
11.239351272583 0.698416631386327
11.2425451278687 0.698560646460881
11.2443068027496 0.698687477432422
11.2477366924286 0.69883181439865
11.2488057613373 0.69883181439865
11.2488849163055 0.69883181439865
11.2496237754822 0.698955976463963
11.2538688182831 0.699101809212126
11.2557022571564 0.699224789210091
11.2593166828156 0.699374734564943
11.2603113651276 0.699495800388801
11.2636291980743 0.699648076451603
11.2653424739838 0.699771101713947
11.2688596248627 0.699925346104909
11.270628452301 0.70004521644522
11.2740452289581 0.700205060745048
11.2758133411407 0.700323383975097
11.280059337616 0.70048799220884
11.2812473773956 0.700607037514722
11.2846446037292 0.70077607570537
11.2863893508911 0.700895107525618
11.2898778915405 0.701069431998432
11.2916657924652 0.701187219456059
11.2951424121857 0.701365951065438
11.2968819141388 0.701481116934233
11.298764705658 0.701481116934233
11.2988810539246 0.701481116934233
11.3003582954407 0.701664740607085
11.302196264267 0.70177371636232
11.3056204319 0.701959359266857
11.307363986969 0.702062267563506
11.3110740184784 0.702253785962562
11.3126401901245 0.702351080298283
11.3168659210205 0.702545807398955
11.3193426132202 0.70263801956945
11.3216421604156 0.702833203632869
11.3232936859131 0.702917239607414
11.3266971111298 0.70311279655912
11.3285660743713 0.703190973301978
11.3320395946503 0.703388480168249
11.3345687389374 0.70346580274183
11.3373112678528 0.703661651711224
11.3392953872681 0.703731414714476
11.3425524234772 0.703926342640693
11.344269990921 0.703996455499023
11.3477468490601 0.704191174894043
11.3487994670868 0.704191174894043
11.3488974571228 0.704191174894043
11.3496029376984 0.704258517619439
11.3532001972198 0.704449411949158
11.3547801971436 0.704514640730655
11.3584549427032 0.704704811587701
11.3600625991821 0.704769620085103
11.3635129928589 0.70495547099592
11.3652331829071 0.705020529444153
11.3688099384308 0.705203740109568
11.3705139160156 0.705270916033388
11.3740720748901 0.705450039568429
11.3758223056793 0.705518035183153
11.3793544769287 0.705698439042125
11.3813316822052 0.705769558897999
11.3846864700317 0.70594613253338
11.3863308429718 0.706017133777194
11.3898890018463 0.706190406267098
11.3916110992432 0.70625823694244
11.3957841396332 0.706429305979234
11.3970046043396 0.706495407836725
11.3988568782806 0.706495407836725
11.3989346027374 0.706495407836725
11.400340795517 0.7066659996125
11.4033274650574 0.706734309336572
11.40562748909 0.706904503004263
11.4083831310272 0.706973459254612
11.4123978614807 0.707140942545889
11.4131300449371 0.707213110481782
11.4163563251495 0.707379224083903
11.4181017875671 0.707451219902646
11.4214682579041 0.707612963704076
11.4235622882843 0.707684003971122
11.4266624450684 0.707843874337246
11.4284777641296 0.707916866998701
11.4320240020752 0.708075241621296
11.4338049888611 0.708152646435661
11.437273979187 0.708307279793649
11.4390954971313 0.708382980200814
11.4426012039185 0.708535817465159
11.4443988800049 0.708613772903658
11.4479720592499 0.708762352887218
11.4495241641998 0.708842834212577
11.4527113437653 0.708842834212577
11.4528470039368 0.708842834212577
11.4538671970367 0.708984861599592
11.454770565033 0.709062357421137
11.4586470127106 0.709198349389296
11.4601550102234 0.709274503495295
11.463593006134 0.709408402299763
11.4653792381287 0.709482135607463
11.4690124988556 0.709608956152012
11.470686674118 0.709677367194931
11.4743897914886 0.709803282270794
11.4765250682831 0.709866443690828
11.479465007782 0.709988005206619
11.4811823368073 0.710045055764808
11.4846312999725 0.71016391586151
11.4863681793213 0.710215178534018
11.4899964332581 0.710328428450195
11.4916772842407 0.710366625097682
11.4951407909393 0.710478150272257
11.4970128536224 0.710507202173611
11.5005223751068 0.710616773979957
11.5023190975189 0.710635881618331
11.5027873516083 0.710635881618331
11.5029156208038 0.710635881618331
11.5057137012482 0.71074346459976
11.5075643062592 0.710753002170263
11.5110695362091 0.710856219822114
11.512832403183 0.710850987704573
11.5162768363953 0.710948768810271
11.5192651748657 0.710935320742896
11.5214188098907 0.711031906454901
11.5233592987061 0.711006980925224
11.5267453193665 0.711098085861975
11.5285232067108 0.711071719217833
11.5321097373962 0.711157279185586
11.5338408946991 0.711124219318084
11.53737449646 0.7112034686628
11.5403010845184 0.711164116235311
11.5424871444702 0.711239730211184
11.5442373752594 0.711191438939097
11.5477650165558 0.711261742767244
11.5493860244751 0.711214183833047
11.5498394966125 0.711214183833047
11.5500011444092 0.711214183833047
11.5536057949066 0.711276633126293
11.5548357963562 0.711225543794963
11.5583734512329 0.711284376983228
11.5599946975708 0.711235482746226
11.5635221004486 0.711292012089413
11.5653460025787 0.711244482006664
11.5687456130981 0.711295662190192
11.5704441070557 0.711248744124301
11.5741021633148 0.711295044439358
11.5757966041565 0.711248861587775
11.5793180465698 0.711295281776213
11.5811476707458 0.711248612067742
11.5845785140991 0.711290016633648
11.5863907337189 0.711246769763631
11.5898203849792 0.711286223126688
11.5916051864624 0.71123991515857
11.5951573848724 0.711277328859452
11.5969307422638 0.711277328859452
11.596987247467 0.71123090556016
11.5970301628113 0.71123090556016
11.6002836227417 0.711265084066307
11.602550983429 0.711224345456313
11.6055731773376 0.71125227396344
11.6074175834656 0.711215952327855
11.6108555793762 0.711239318978293
11.6128420829773 0.711206676107473
11.6162190437317 0.711226150590481
11.6181054115295 0.711198206123965
11.6214516162872 0.711212171721548
11.6240170001984 0.711186483094119
11.6269311904907 0.711197114609403
11.6288316249847 0.711179232216749
11.6319439411163 0.711182613830514
11.6337909698486 0.711172513929745
11.6372163295746 0.711174091049008
11.639012336731 0.711165595688316
11.6426157951355 0.711161568226053
11.6442041397095 0.711162026700043
11.6470079421997 0.711162026700043
11.6470744609833 0.711162026700043
11.6479132175446 0.711153328572956
11.6494476795197 0.711152594453362
11.6541185379028 0.711138281058582
11.6546771526337 0.711139957009271
11.6588151454926 0.711123446883063
11.6599569320679 0.711126023635146
11.6634893417358 0.711104763230801
11.6652808189392 0.711104389463186
11.6688327789307 0.711080219974359
11.6705389022827 0.711076432135361
11.6742632389069 0.711050889016213
11.6757962703705 0.711041687917313
11.679568529129 0.711014354505748
11.6810545921326 0.710995146521355
11.6846153736115 0.710965415918172
11.6862993240356 0.710937741435705
11.6898303031921 0.710900249766014
11.6915867328644 0.710864692470256
11.6950824260712 0.71082465612272
11.6969211101532 0.710778909082882
11.6979904174805 0.710778909082882
11.6980535984039 0.710778909082882
11.7003273963928 0.71073351051285
11.7021634578705 0.710683899974382
11.7056002616882 0.710637096161547
11.7073256969452 0.710579772805463
11.7108743190765 0.710528452077326
11.7131946086884 0.71046475823191
11.7163305282593 0.710411904722208
11.7184598445892 0.710340990166792
11.7214722633362 0.710281400936711
11.7242772579193 0.710207584768481
11.7267181873322 0.710142914765145
11.7285251617432 0.710068089290494
11.732239484787 0.710001764511084
11.733855009079 0.709927166705293
11.7372856140137 0.709855813257522
11.7390031814575 0.709778614505311
11.7425181865692 0.709704975653245
11.7444453239441 0.709627232810196
11.747807264328 0.709548643720346
11.7480642795563 0.709548643720346
11.7481279373169 0.709548643720346
11.7496483325958 0.709472641302205
11.7531623840332 0.709389811766792
11.7549512386322 0.709316527983808
11.7590610980988 0.709230845667432
11.7600381374359 0.709164549085528
11.7635538578033 0.70907473336527
11.7652201652527 0.709010185525268
11.7688145637512 0.708917382263308
11.7705094814301 0.708850648859314
11.7740728855133 0.708754764289143
11.7757971286774 0.708689355393456
11.7793745994568 0.708587457337496
11.7810370922089 0.708523875352491
11.7846701145172 0.708415552151627
11.7862629890442 0.708354453754472
11.7898392677307 0.708241561400211
11.7915637493134 0.708187872100425
11.7951157093048 0.708068727662625
11.7968809604645 0.708016347700745
11.7986881732941 0.708016347700745
11.7987728118896 0.708016347700745
11.8004524707794 0.707893780270454
11.8022081851959 0.70784047685118
11.8057405948639 0.707711435127959
11.8073499202728 0.707657779550268
11.8111922740936 0.70752459104072
11.8130779266357 0.707472640195222
11.816262960434 0.707333268243023
11.8190577030182 0.707283388183063
11.8215324878693 0.707141029394089
11.823415517807 0.70709118464305
11.8267443180084 0.7069445268392
11.8285739421844 0.706893413881442
11.832085609436 0.706744783121055
11.8338778018951 0.706696134527086
11.8374872207642 0.706544954878938
11.8390965461731 0.706493870983732
11.8425889015198 0.70633902601412
11.8442766666412 0.706284050806701
11.8477568626404 0.706128140032674
11.8494775295258 0.706068314114768
11.8498065471649 0.706068314114768
11.8499388694763 0.706068314114768
11.8532965183258 0.705909436229616
11.8559579849243 0.705844573117015
11.8585484027863 0.705683858013213
11.8600881099701 0.705614938772133
11.864372253418 0.705452627484725
11.8652470111847 0.705376182954289
11.8688561916351 0.705209130081146
11.8706817626953 0.705127190627684
11.8740983009338 0.704955888979561
11.8761684894562 0.704869527748082
11.8799583911896 0.70469236747982
11.8810932636261 0.704600542856904
11.8846123218536 0.704419358222627
11.8862957954407 0.704322435761505
11.8898451328278 0.704135723132096
11.891619682312 0.704032818533324
11.8951683044434 0.703840106691597
11.8969733715057 0.703733533088613
11.9000928401947 0.703733533088613
11.9002344608307 0.703733533088613
11.9003791809082 0.703534608022482
11.9022336006165 0.703423329681837
11.9056227207184 0.703219072234178
11.9073176383972 0.703106934910695
11.9109137058258 0.702897226600267
11.9133167266846 0.702787352878503
11.9166555404663 0.702575350743879
11.9185860157013 0.702466976690974
11.9218738079071 0.70225068885788
11.9233996868134 0.702142304942402
11.9267303943634 0.701922218745433
11.9292778968811 0.701815181454219
11.9319949150085 0.701593368048884
11.9336364269257 0.7014865167768
11.9373457431793 0.70126338835856
11.938946723938 0.701158875104432
11.9426341056824 0.700935478199776
11.9443383216858 0.700827121456849
11.9484264850616 0.700827121456849
11.9485239982605 0.700827121456849
11.9494812488556 0.700601000832158
11.9497401714325 0.700495320441648
11.9531424045563 0.700269300467489
11.9548320770264 0.700165434190541
11.9586164951324 0.699937709603289
11.960067987442 0.699830640769947
11.9637641906738 0.699601027997777
11.9653286933899 0.69949083361124
11.9688062667847 0.699258410835788
11.9706470966339 0.699145383134631
11.9745051860809 0.698912760156541
11.9758431911469 0.698796806571061
11.9794912338257 0.698558400080916
11.9811408519745 0.698439830361295
11.984649181366 0.698197361767717
11.9863004684448 0.698073245865888
11.9899892807007 0.697825620461868
11.9916706085205 0.697696301282799
11.9952733516693 0.697443728679212
11.9969873428345 0.697313946004711
12.0005385875702 0.697056783594051
12.0022647380829 0.69692586051729
12.002908706665 0.69692586051729
12.0030891895294 0.69692586051729
12.005717754364 0.696663481382497
12.007541179657 0.696529124533014
12.0123918056488 0.69626084305225
12.0129783153534 0.696124306374729
12.0167512893677 0.695854464065844
12.0190491676331 0.695717701860522
12.0215775966644 0.695444806781895
12.0234508514404 0.695306798481926
12.0269265174866 0.695029450916697
12.0285251140594 0.69488226410066
12.0322287082672 0.694604676681434
12.0338597297668 0.69445508635368
12.0375618934631 0.694176542042077
12.0391759872437 0.694023389899894
12.0426375865936 0.693745753309202
12.0442879199982 0.693587998059491
12.0478839874268 0.693311754909426
12.0495584011078 0.693144972725373
12.0525805950165 0.693144972725373
12.0527095794678 0.693144972725373
12.0531420707703 0.692868813269946
12.0549318790436 0.692692339043837
12.0584280490875 0.692418789513616
12.0604469776154 0.692236127715532
12.0636537075043 0.691962194810003
12.0652313232422 0.691763689623458
12.0687868595123 0.691490868557932
12.0706617832184 0.691284429751829
12.0750787258148 0.691010896206155
12.0758328437805 0.690793290572848
12.079389333725 0.690519233939848
12.0811049938202 0.69028809207291
12.0846788883209 0.690009909921868
12.0863289833069 0.689768147606331
12.0898768901825 0.689489853420764
12.0915710926056 0.689236219695296
12.0951597690582 0.688954639439837
12.0967919826508 0.688690745048492
12.0968718528748 0.688690745048492
12.0969409942627 0.688690745048492
12.1003682613373 0.688406649550943
12.1029698848724 0.688135691828759
12.1057548522949 0.687848275471648
12.1072931289673 0.687563869232476
12.1111207008362 0.687274296288348
12.1128025054932 0.686981254848996
12.1162886619568 0.686693210343845
12.1190946102142 0.686396613296764
12.1214702129364 0.686108773295854
12.1237835884094 0.685805548531552
12.1268031597137 0.685515754718969
12.1287167072296 0.685204278526307
12.1324324607849 0.684917070215936
12.1336665153503 0.684601054307952
12.1372694969177 0.68431640125977
12.1390950679779 0.683999457504521
12.1424505710602 0.683717660032562
12.1442213058472 0.683397464075173
12.1470806598663 0.683397464075173
12.147171497345 0.683397464075173
12.1478271484375 0.683119442405638
12.1496257781982 0.682790593817207
12.1550481319427 0.682458329240984
12.1553258895874 0.682182985794678
12.1584444046021 0.681908931560929
12.1600666046143 0.681574142750354
12.1635844707489 0.681302786305414
12.1652462482452 0.680969779740684
12.1688101291656 0.680698204883657
12.170473575592 0.680354543467133
12.1749219894409 0.680086737731672
12.1758215427399 0.679743677827296
12.179477930069 0.679472410263328
12.1811344623566 0.679121344447672
12.1846132278442 0.678849124272568
12.1863105297089 0.678496473124481
12.18985247612 0.678221764468615
12.1915731430054 0.677862259173876
12.195093870163 0.677586084163214
12.1968367099762 0.677228881891488
12.197817325592 0.677228881891488
12.1979184150696 0.677228881891488
12.2005884647369 0.676950388959979
12.203334569931 0.676585563156395
12.2056889533997 0.676305117502708
12.2072970867157 0.675937779021289
12.2131440639496 0.675566311225226
12.2136859893799 0.675283275405598
12.2162415981293 0.675001733842999
12.2197287082672 0.674629542268401
12.2214469909668 0.674345155726024
12.2235336303711 0.673969736084899
12.2266952991486 0.673685757860969
12.2283577919006 0.673309339104574
12.2322421073914 0.673027633355716
12.2336502075195 0.672650497146325
12.2375330924988 0.672372613495251
12.2394556999207 0.671995524688913
12.2424733638763 0.671720610580965
12.2442193031311 0.671341501466273
12.24769282341 0.67107289594135
12.2481174468994 0.67107289594135
12.2482011318207 0.67107289594135
12.249470949173 0.670693852358554
12.2546517848969 0.67043120319378
12.2563178539276 0.67004684102332
12.258752822876 0.66979147044448
12.2605288028717 0.669410196579786
12.2640690803528 0.669162553948802
12.2652013301849 0.668780098591819
12.2688958644867 0.668541670910619
12.2704768180847 0.668161476460152
12.2742331027985 0.667931133295387
12.2758989334106 0.667554428737978
12.2793941497803 0.667331883842234
12.2964479923248 0.667114553663532
12.2975492477417 0.666740007091486
12.2976853847504 0.666536682819157
12.2977752685547 0.666171690979955
12.2978692054749 0.66597597517682
12.2979526519775 0.665616426616155
12.2980446815491 0.665256502957118
12.3005526065826 0.665064230703949
12.3027617931366 0.665064230703949
12.3029379844666 0.665064230703949
12.3034858703613 0.664712438171398
12.3056781291962 0.664525301118774
12.3074469566345 0.664173959173685
12.3112597465515 0.663992334856222
12.3126351833344 0.663650465616423
12.3163499832153 0.66347420420652
12.3181376457214 0.663139891442111
12.3213701248169 0.662968156371952
12.3236095905304 0.662637013971752
12.3266525268555 0.662466389767406
12.3292419910431 0.662139581769611
12.3319804668427 0.661974339340849
12.3336193561554 0.661647716707472
12.3373577594757 0.661482665889193
12.3389887809753 0.661153885257931
12.3427829742432 0.660991775781751
12.3441934585571 0.66066874112084
12.3466081619263 0.66066874112084
12.346666097641 0.66066874112084
12.3477237224579 0.660508843805965
12.3493626117706 0.660184963499329
12.3534302711487 0.660027846685735
12.3547632694244 0.659706874518787
12.3584413528442 0.659551556708139
12.3600475788116 0.659236422909743
12.363588809967 0.659084565298054
12.3652505874634 0.658775683550319
12.3687899112701 0.658626807926912
12.3706228733063 0.658323152940284
12.3741173744202 0.65817780382523
12.3758265972137 0.657880122056139
12.3794314861298 0.657738413240442
12.3810629844666 0.657444806264061
12.3845841884613 0.657306932377299
12.3862760066986 0.65701753302721
12.3898565769196 0.656884076708654
12.3915057182312 0.656605516200786
12.3950910568237 0.656476186709737
12.396653175354 0.656476186709737
12.3967130184174 0.656476186709737
12.3968372344971 0.65619886306068
12.4003391265869 0.656070602311013
12.4031302928925 0.655800483219122
12.4055759906769 0.655676824359828
12.4072561264038 0.655415653892457
12.4114298820496 0.655299088945988
12.4125351905823 0.65504219689848
12.4163784980774 0.654929494309888
12.4180150032043 0.65467793859706
12.421459197998 0.654568839408784
12.4238886833191 0.654321539285255
12.4266579151154 0.654214090367388
12.4285945892334 0.653971301331075
12.4321293830872 0.653867429573091
12.4337477684021 0.653631513555662
12.4372923374176 0.653531167271493
12.4391181468964 0.653301068736058
12.4424638748169 0.653203547781018
12.444167137146 0.652980642458517
12.4477150440216 0.652885538298336
12.4478893280029 0.652885538298336
12.4479629993439 0.652885538298336
12.4497425556183 0.652674540934123
12.4530341625214 0.652580831295124
12.4550428390503 0.652377276022407
12.4585292339325 0.652284674260113
12.4614837169647 0.6520945090208
12.4635367393494 0.652002790403832
12.4654583930969 0.651823188432386
12.4688768386841 0.651732744940072
12.4705004692078 0.651555618193879
12.474226474762 0.651463487105697
12.4757544994354 0.651294000277992
12.4805843830109 0.651200993233001
12.4810612201691 0.651039163049136
12.4845938682556 0.650945362906144
12.4864618778229 0.650787231141289
12.4901101589203 0.650690494657843
12.4916572570801 0.650536459290589
12.4950687885284 0.650437164134555
12.4969627857208 0.650285169999137
12.4974310398102 0.650285169999137
12.4974989891052 0.650285169999137
12.5003116130829 0.650183529218695
12.5021934509277 0.650033884469602
12.5055582523346 0.649929150652472
12.5074841976166 0.649780348000766
12.5112736225128 0.649672830941565
12.5128061771393 0.649524204971714
12.5161573886871 0.649414910643039
12.5192384719849 0.649268382753436
12.5214805603027 0.649156069190741
12.5233759880066 0.649010947317928
12.5268263816833 0.648895376179758
12.5284471511841 0.648754838986713
12.5320286750793 0.648636950384514
12.5339200496674 0.648503936552922
12.5381669998169 0.64838501086807
12.5390393733978 0.648258056282167
12.542555809021 0.64813790698271
12.5444300174713 0.648020038716494
12.5467166900635 0.648020038716494
12.5467791557312 0.648020038716494
12.5477662086487 0.647901045211439
12.5493998527527 0.647793107338599
12.5530943870544 0.647673582910588
12.5548276901245 0.647574575696588
12.5584444999695 0.647454504950257
12.5599656105042 0.647359197801166
12.5641629695892 0.647239674757659
12.5652132034302 0.647151718877301
12.5688428878784 0.647032136928572
12.5705320835114 0.646950265513181
12.5741090774536 0.646830672239798
12.5758085250854 0.646752150145011
12.5798075199127 0.646631788085128
12.5810174942017 0.646559668120193
12.5845811367035 0.646439932279543
12.5862991809845 0.646368169692324
12.5902948379517 0.646247724877775
12.5915493965149 0.646174941405193
12.5951657295227 0.646051824515346
12.5967900753021 0.645979699459162
12.5980319976807 0.645979699459162
12.5981068611145 0.645979699459162
12.6003088951111 0.645856135255697
12.6026940345764 0.645783652409009
12.6055972576141 0.645659143479699
12.6072804927826 0.645587844702422
12.6108582019806 0.645461476285579
12.6127049922943 0.645391648710619
12.6161725521088 0.645265857137271
12.6181557178497 0.645199695614835
12.6214108467102 0.645072852708474
12.6234261989594 0.645011413390813
12.6267189979553 0.644883559949867
12.6287982463837 0.644826520177616
12.6322631835938 0.644699474408558
12.6337401866913 0.644653761393135
12.6372876167297 0.644527169491428
12.6390697956085 0.644480465857572
12.6425211429596 0.644354106029163
12.6442537307739 0.644312543905666
12.6477589607239 0.644185468118697
12.6482620239258 0.644185468118697
12.6483387947083 0.644185468118697
12.6494991779327 0.644148047057814
12.653035402298 0.644020237961878
12.6553847789764 0.643991664405747
12.6583216190338 0.643861157319606
12.6600008010864 0.643836430809903
12.6635048389435 0.643704632262532
12.665739774704 0.64368609670467
12.6687500476837 0.64355145989976
12.6706826686859 0.64353505582317
12.6741013526917 0.643395963583935
12.6758170127869 0.643380875863162
12.6801042556763 0.643237001970107
12.6811413764954 0.643217339751019
12.6845939159393 0.643067025351688
12.6863090991974 0.643050660338062
12.6898024082184 0.642893923528859
12.6916110515594 0.642876479748349
12.6951186656952 0.642712926419642
12.6967718601227 0.642712926419642
12.6968424320221 0.642712926419642
12.6968894004822 0.642688773593592
12.7003927230835 0.642518697667818
12.7027916908264 0.642488792132587
12.7055912017822 0.642312477502165
12.7075800895691 0.642275794067768
12.711484670639 0.642093332711663
12.7134819030762 0.642047287686995
12.7169449329376 0.641860769707646
12.7188577651978 0.641805390889355
12.7214806079865 0.641615669869747
12.7233445644379 0.641548886445487
12.7268264293671 0.641355367534157
12.7287173271179 0.641278077006514
12.732010602951 0.64107987593594
12.7339005470276 0.640992729957327
12.7373685836792 0.640792555465032
12.7390699386597 0.640696560862527
12.7425186634064 0.640494663531112
12.74427318573 0.640392094941655
12.7476127147675 0.640392094941655
12.7476968765259 0.640392094941655
12.7480127811432 0.640188093950994
12.7497549057007 0.640086978903112
12.7534077167511 0.63987977621334
12.7547776699066 0.639777202798796
12.7583737373352 0.639569046057519
12.7601366043091 0.639464889824815
12.7635521888733 0.639251382709458
12.7652761936188 0.639146683266829
12.7688210010529 0.638931584122873
12.7704949378967 0.638830801448868
12.7742793560028 0.638606811146419
12.7758505344391 0.63851269631539
12.7796018123627 0.63828207527857
12.7813441753387 0.638190598205021
12.7845985889435 0.637955065169997
12.7862684726715 0.63786612552348
12.7898397445679 0.637619455866192
12.7916028499603 0.637535629429579
12.7951683998108 0.637284047162879
12.7969887256622 0.637194241618176
12.7970881462097 0.637194241618176
12.7971351146698 0.637194241618176
12.8003358840942 0.636934404822152
12.8021378517151 0.636843920489078
12.8057310581207 0.636573785236176
12.8072330951691 0.636485631975796
12.8117063045502 0.636207121330321
12.813129901886 0.636113480487275
12.8162310123444 0.63582603386915
12.8181369304657 0.635724145205051
12.8214495182037 0.635431636466304
12.8233370780945 0.635325661629481
12.8267276287079 0.635025455246591
12.8284409046173 0.634914665781935
12.8320109844208 0.634608789169462
12.8337416648865 0.6344957595036
12.8374416828156 0.63418536077208
12.8390100002289 0.634064974458265
12.8425185680389 0.633753142086357
12.8441870212555 0.633628280330332
12.8472833633423 0.633628280330332
12.8473451137543 0.633628280330332
12.8481225967407 0.633312894326358
12.8494174480438 0.633182035620484
12.8531093597412 0.632865513010545
12.8547410964966 0.632727456084537
12.8583641052246 0.632407871263022
12.8600153923035 0.63227033219619
12.863778591156 0.631949929896675
12.8652112483978 0.631809414186271
12.8688549995422 0.631488578534872
12.8718063831329 0.631349616348252
12.874267578125 0.631026726232579
12.875969171524 0.630881203366456
12.879832983017 0.63055406486211
12.881335735321 0.630406695382866
12.8847012519836 0.630079174984113
12.8864188194275 0.629931004237182
12.8899571895599 0.629598601496291
12.8917293548584 0.629450397740265
12.8952403068542 0.629110409986754
12.8970603942871 0.628961806340462
12.9004666805267 0.628618788412583
12.9022769927979 0.628471187129233
12.9031553268433 0.628471187129233
12.903327703476 0.628471187129233
12.9057688713074 0.628118973183862
12.90736079216 0.627972998539662
12.9110198020935 0.627617804864228
12.9125463962555 0.627469781778012
12.9161806106567 0.62710960860937
12.9189612865448 0.6269597926239
12.9213991165161 0.626597988906348
12.9232444763184 0.626450801461276
12.9266819953918 0.626086304483725
12.9287457466125 0.625943602372078
12.9320394992828 0.625575173401343
12.9339590072632 0.625430029970337
12.9373512268066 0.6250628341092
12.9398241043091 0.624918882577117
12.9426171779633 0.624554218134275
12.9442472457886 0.624410000571196
12.9478340148926 0.624047434582451
12.9484777450562 0.624047434582451
12.948578119278 0.624047434582451
12.9496793746948 0.623903552267341
12.9531819820404 0.623544093856506
12.9548711776733 0.623401365844712
12.9583535194397 0.623040118019978
12.960061788559 0.622898295589613
12.9634737968445 0.622540535856068
12.9651777744293 0.622399473795176
12.968754529953 0.622044486684983
12.9711546897888 0.621900945844804
12.9746057987213 0.621545153697077
12.975928068161 0.621401700263142
12.9794337749481 0.621042152521129
12.9823939800262 0.620897329484165
12.9845504760742 0.620537680686047
12.9863164424896 0.620395181231205
12.9898183345795 0.620031701492136
12.9915723800659 0.619885964983975
12.9950385093689 0.619519826339313
12.9963481426239 0.619519826339313
12.9964048862457 0.619519826339313
12.9970905780792 0.619369369237534
13.0002822875977 0.619000056773432
13.0021278858185 0.618849410293256
13.0055520534515 0.618477581090796
13.0074427127838 0.618323397189946
13.0111041069031 0.61795010882986
13.0126893520355 0.617788635526015
13.0173907279968 0.617418730500373
13.0182180404663 0.617255013999248
13.0214514732361 0.6168851148304
13.0234360694885 0.616717407750241
13.0267188549042 0.616352518256697
13.0283718109131 0.616180309719929
13.0319871902466 0.615816567161643
13.0336015224457 0.615636810729808
13.0372109413147 0.615278973895717
13.039181470871 0.615093789246453
13.0424427986145 0.614742146254036
13.0445034503937 0.614551347094142
13.0471737384796 0.614551347094142
13.0473048686981 0.614551347094142
13.0487313270569 0.614205233258329
13.0494968891144 0.614007119490543
13.0531647205353 0.613667004769221
13.0547077655792 0.613465164028358
13.0583109855652 0.613131487802042
13.0599749088287 0.612924745413092
13.0636491775513 0.61259570907092
13.0652012825012 0.612383701015184
13.0688948631287 0.6120630044964
13.0709688663483 0.611849821937885
13.0758521556854 0.611527997097763
13.0760798454285 0.611310885407573
13.0794579982758 0.610991750038153
13.0812311172485 0.610772214221983
13.0846831798553 0.610456971117016
13.0864796638489 0.61023577949438
13.0900371074677 0.609921445763473
13.0916790962219 0.609698901294301
13.0952754020691 0.609385865109379
13.0970249176025 0.609161301672102
13.1003751754761 0.608850024889354
13.1022989749908 0.608624638256055
13.1025500297546 0.608624638256055
13.1028437614441 0.608624638256055
13.1056485176086 0.608314844402694
13.1074228286743 0.608087854520398
13.1108932495117 0.607779281549865
13.1126897335052 0.607550250109541
13.1163387298584 0.607244158753106
13.1193242073059 0.607013235300795
13.121622800827 0.606712638331026
13.1238691806793 0.60648393861922
13.1268060207367 0.606184768025805
13.1293134689331 0.605952747163323
13.1319653987885 0.605659509072101
13.1339223384857 0.605426430630919
13.1372246742249 0.605139605485477
13.1389195919037 0.604901246127427
13.1424493789673 0.604620847352621
13.1443738937378 0.604383368667066
13.1466281414032 0.604383368667066
13.1467187404633 0.604383368667066
13.1486201286316 0.604109985284727
13.1493847370148 0.603865312067126
13.1530630588531 0.603598273352891
13.1551351547241 0.603355308287411
13.1582581996918 0.603095348615761
13.1600751876831 0.602850947619113
13.1635293960571 0.602599809263314
13.1653296947479 0.602347957932528
13.1687626838684 0.602104221306898
13.1705069541931 0.601853040766012
13.1743800640106 0.601612759576028
13.1758215427399 0.601356302798035
13.1793622970581 0.6011220528641
13.1810357570648 0.600859834752553
13.1847791671753 0.600628661640982
13.1862802505493 0.600363530112035
13.1898875236511 0.600135639323673
13.1915471553802 0.599867172496884
13.1950931549072 0.599639936860383
13.1960365772247 0.599639936860383
13.196072101593 0.599639936860383
13.1978499889374 0.599370004434622
13.2002949714661 0.599145599993694
13.2026929855347 0.598873990964061
13.2055339813232 0.598650550128981
13.2072665691376 0.598378150782781
13.2111039161682 0.598154093270687
13.2126467227936 0.597882332478341
13.2162237167358 0.597660362924192
13.2181794643402 0.597392677643894
13.221391916275 0.597172103929061
13.2233278751373 0.596907976192658
13.2266237735748 0.596687963516848
13.2285647392273 0.596427624732716
13.2323994636536 0.596207624006545
13.234637260437 0.595951383527588
13.2373099327087 0.595734791076279
13.2390093803406 0.595483694389277
13.2424747943878 0.595270977919755
13.2443809509277 0.595025651235213
13.2469503879547 0.595025651235213
13.2470388412476 0.595025651235213
13.2489771842957 0.594817550013731
13.2495052814484 0.594574034746284
13.2539417743683 0.594370822995007
13.2546262741089 0.594127613086201
13.2583243846893 0.593929776866482
13.2603781223297 0.593693197916378
13.2636382579803 0.593500449047879
13.2651958465576 0.593262434687945
13.2689371109009 0.5930742687296
13.2704935073853 0.592836525925635
13.2741715908051 0.592651630151886
13.2758610248566 0.592417984413348
13.2805373668671 0.592237219144701
13.2810873985291 0.592000093173243
13.2849833965302 0.591825386748372
13.2865343093872 0.59158872691329
13.2898418903351 0.591414857228898
13.2915859222412 0.591180347343372
13.2951836585999 0.591011493415858
13.2967929840088 0.590779825183783
13.2981235980988 0.590779825183783
13.2982175350189 0.590779825183783
13.300351858139 0.590612469605626
13.3022475242615 0.590385612009107
13.3055810928345 0.590220279177949
13.3073470592499 0.589998541705353
13.3130970001221 0.589834675832514
13.3133854866028 0.589621825356129
13.316148519516 0.5894612437009
13.318751335144 0.58925730337864
13.321560382843 0.589099569791367
13.3234035968781 0.588904054506805
13.3266930580139 0.588746987472135
13.3287196159363 0.58855769089965
13.3320732116699 0.588403254447537
13.333836555481 0.58822409378058
13.3372552394867 0.588073014681103
13.3391497135162 0.587902824598515
13.3425045013428 0.587754307703803
13.3448450565338 0.587589973392197
13.3473057746887 0.587589973392197
13.347375869751 0.587589973392197
13.3482632637024 0.587445271036087
13.3493776321411 0.587287463595275
13.3533501625061 0.58714521234905
13.3550021648407 0.586994357110132
13.3588500022888 0.586853997261104
13.3600258827209 0.586710015473028
13.3636360168457 0.586572986554809
13.3653562068939 0.586432010621984
13.3689026832581 0.586296353128787
13.3705184459686 0.586157694976535
13.3741228580475 0.5860239476381
13.3924870491028 0.585891713104733
13.3932528495789 0.585756062366374
13.3932912349701 0.585626005175723
13.3933205604553 0.585494452013022
13.3933520317078 0.585364755290208
13.3933808803558 0.585234690144632
13.3934121131897 0.585109232384371
13.3951263427734 0.584980028262829
13.3967735767365 0.584857272482375
13.3968639373779 0.584857272482375
13.3969357013702 0.584857272482375
13.4002902507782 0.584728520283598
13.4020979404449 0.584608941705072
13.4056081771851 0.584480373074706
13.4073188304901 0.584365237444953
13.410991191864 0.584236856243231
13.4134130477905 0.584126015020926
13.4162290096283 0.583997727014553
13.4181957244873 0.583891855764263
13.4215819835663 0.583764932499111
13.4234411716461 0.583663272484271
13.4267516136169 0.58353486198536
13.4287815093994 0.583438806361379
13.4327557086945 0.583311085395966
13.4338324069977 0.583219361616754
13.4374425411224 0.583092319635548
13.4391400814056 0.583007385278049
13.4425504207611 0.582880999435221
13.4442532062531 0.58280076759619
13.4477972984314 0.58280076759619
13.4478948116302 0.582674421321747
13.447943687439 0.582674421321747
13.4494233131409 0.582600004147461
13.4530322551727 0.582474351956579
13.4554460048676 0.582406611751646
13.4588105678558 0.582279710740064
13.4599857330322 0.582217564505099
13.4634857177734 0.582091818346142
13.4652757644653 0.582033836981061
13.4688305854797 0.581907267842925
13.4705123901367 0.581855522478971
13.4743685722351 0.581728915731688
13.4766471385956 0.581678979569608
13.4795937538147 0.581550055714421
13.4810657501221 0.581501471036882
13.4855465888977 0.58137041197644
13.4863522052765 0.581323813092359
13.4898765087128 0.581189736180202
13.4915730953217 0.581145553959689
13.4950864315033 0.581008281357301
13.4968345165253 0.580965305778331
13.4971404075623 0.580965305778331
13.497213602066 0.580965305778331
13.500257730484 0.580826376121174
13.502058506012 0.580784688166755
13.5055785179138 0.580641544583233
13.5072104930878 0.58060078400181
13.5108618736267 0.580453754814002
13.5131297111511 0.580411648690774
13.5163197517395 0.580260485477205
13.518595457077 0.580218696095022
13.521534204483 0.580065450086522
13.5238237380981 0.580024263030282
13.5267767906189 0.579868741554902
13.5284230709076 0.579828578215268
13.5320000648499 0.579668965028261
13.5341293811798 0.579628757110415
13.5375032424927 0.579468230841724
13.5389518737793 0.579430045857907
13.5425124168396 0.579266983078847
13.544353723526 0.57923194737958
13.5470027923584 0.57923194737958
13.5470778942108 0.57923194737958
13.5478391647339 0.579067423934402
13.5493793487549 0.579033366027863
13.5540177822113 0.578866582116256
13.5550737380981 0.578833472323781
13.5582430362701 0.57866500189016
13.5599770545959 0.578635734443894
13.5637788772583 0.578464810819674
13.5651187896729 0.578437192654055
13.5688786506653 0.578264098859007
13.5705251693726 0.578239071139806
13.57408618927 0.578061267256814
13.5759074687958 0.578036103515912
13.5800004005432 0.577854403459096
13.5810763835907 0.577833017459968
13.5846111774445 0.577644931715096
13.5881013870239 0.577626519668296
13.5898320674896 0.577434194065524
13.5915808677673 0.577418632581637
13.5951538085938 0.5772186749687
13.5973563194275 0.577206382386896
13.5975182056427 0.577206382386896
13.5975852012634 0.577206382386896
13.6003119945526 0.576999968199176
13.6020953655243 0.576988174425833
13.6054995059967 0.576774923838189
13.6072223186493 0.57676516254585
13.6108748912811 0.576544463499585
13.6137361526489 0.576536131631726
13.6162185668945 0.576312831506245
13.6183366775513 0.576306663894031
13.6214129924774 0.576077953803362
13.6241476535797 0.576074737031294
13.6267082691193 0.575841351712126
13.6286962032318 0.575838049519701
13.6320524215698 0.57559944666831
13.634384393692 0.575596986765839
13.6372923851013 0.575355215007334
13.6396279335022 0.575354298969693
13.6425497531891 0.57511071330464
13.6442973613739 0.575111911951185
13.647686958313 0.574866229162959
13.6480345726013 0.574866229162959
13.6481025218964 0.574866229162959
13.6500086784363 0.574867584090164
13.6537292003632 0.574620018438211
13.6545917987823 0.574620377529127
13.6584162712097 0.574370275837371
13.6600949764252 0.574370310729359
13.6635241508484 0.574117634303936
13.6651129722595 0.574118192276306
13.6687924861908 0.573865244329485
13.6705093383789 0.573866392789021
13.6749773025513 0.573607228382589
13.6758952140808 0.573609486112407
13.6794521808624 0.573346441308655
13.6814165115356 0.573349455977206
13.6846055984497 0.573081700999103
13.6863415241241 0.573086265959026
13.6898665428162 0.572813174638333
13.6917052268982 0.572815175643911
13.6951105594635 0.572536921627474
13.6968483924866 0.572539734182758
13.6979923248291 0.572539734182758
13.6981139183044 0.572539734182758
13.7003428936005 0.572255540608491
13.702166557312 0.572259639092386
13.7056922912598 0.571970349496515
13.7074582576752 0.571973401700002
13.711683511734 0.571681424113513
13.7126557826996 0.571685265560264
13.7161676883698 0.571386751356843
13.7187719345093 0.571391079766673
13.7213771343231 0.571089953947793
13.7236220836639 0.57109582501066
13.7268273830414 0.570787522055737
13.7288732528687 0.570792854003077
13.7321152687073 0.570482553875762
13.7336986064911 0.570488374650403
13.7374024391174 0.570177512995839
13.7389726638794 0.570183562760213
13.7426710128784 0.569870803995608
13.7444829940796 0.569877799666734
13.7480475902557 0.569565131727094
13.7489614486694 0.569565131727094
13.7490522861481 0.569565131727094
13.7494840621948 0.569572057997138
13.7530426979065 0.569258815592076
13.7549076080322 0.569268081967736
13.7590610980988 0.568953911714163
13.7603371143341 0.568964324877161
13.7636740207672 0.568649986312526
13.7652251720428 0.568662770927347
13.7686758041382 0.5683472333575
13.7704710960388 0.568360539931552
13.7740495204926 0.568043532716407
13.775808095932 0.568053162827447
13.7794241905212 0.567732601779496
13.7812066078186 0.567740702797063
13.7847616672516 0.56742111734198
13.7863626480103 0.567430439935845
13.7899751663208 0.56710781134262
13.7932314872742 0.567115048475208
13.7952370643616 0.566789371915857
13.7969596385956 0.566793819169908
13.8004584312439 0.566464477626773
13.8020217418671 0.566464477626773
13.8021769523621 0.566464477626773
13.8032715320587 0.56646736304085
13.8056612014771 0.566133430614401
13.8073744773865 0.566134761438482
13.8109998703003 0.565797453442152
13.812858581543 0.565794542441328
13.8162200450897 0.565457023267227
13.8194024562836 0.565452933267306
13.8215615749359 0.565112212032512
13.823308467865 0.565106106730943
13.8267557621002 0.564764990502933
13.8287806510925 0.564758695248443
13.8321599960327 0.564417674104632
13.8345673084259 0.564406256983238
13.8380427360535 0.564067850663868
13.8412184715271 0.564059016138804
13.8425290584564 0.56372292984911
13.8442234992981 0.563713559146633
13.8480610847473 0.563379229337339
13.8493938446045 0.563370323024914
13.8523178100586 0.563370323024914
13.8525245189667 0.563370323024914
13.8537237644196 0.563037929120011
13.8550288677216 0.563025955216081
13.8583695888519 0.562699842978317
13.8603715896606 0.562686682160523
13.8635354042053 0.562362022332224
13.8660871982574 0.562347771121311
13.8689525127411 0.562025249039524
13.8705749511719 0.562009820903699
13.8743243217468 0.561688860741316
13.8758525848389 0.561671091841983
13.8793919086456 0.561350556295426
13.8820953369141 0.561330672349698
13.884557723999 0.561008970217383
13.8863110542297 0.56098944662166
13.8899517059326 0.560666518087011
13.8915703296661 0.560641686723217
13.8953368663788 0.560316952904713
13.8968393802643 0.560288055277223
13.899160861969 0.560288055277223
13.899257183075 0.560288055277223
13.9003636837006 0.559960976481904
13.9028525352478 0.559930217380304
13.9055480957031 0.559601336566052
13.9072909355164 0.559568794892607
13.9108700752258 0.559237421893383
13.9125654697418 0.559200414505986
13.9161887168884 0.558867352395601
13.9180371761322 0.558825171093488
13.9213905334473 0.558494205047658
13.9232151508331 0.55844995954162
13.9266505241394 0.5581178028656
13.9284129142761 0.558070274253742
13.9320342540741 0.557741170542331
13.9336271286011 0.557690496638134
13.9375653266907 0.557366864440663
13.9388659000397 0.55731327098262
13.9424772262573 0.556992796419753
13.9441916942596 0.55693763475746
13.9466087818146 0.55693763475746
13.9466667175293 0.55693763475746
13.9479434490204 0.556624803822911
13.9494619369507 0.556565049873242
13.9537212848663 0.55625576900173
13.9547278881073 0.556194953587039
13.9583148956299 0.555888144953004
13.9605624675751 0.555825680618965
13.9634902477264 0.555527382921182
13.9652149677277 0.555466322913668
13.9687528610229 0.555168403993384
13.9704949855804 0.555107005534898
13.9747486114502 0.554814532107621
13.9758954048157 0.554751770941964
13.9793968200684 0.554461892649329
13.981048822403 0.554399706497148
13.985030412674 0.554110479458535
13.9862525463104 0.554049819197478
13.9898629188538 0.553760168928976
13.9915964603424 0.553700701230438
13.995076417923 0.55341211431838
13.9968106746674 0.553348908162683
13.9968905448914 0.553348908162683
13.9969520568848 0.553348908162683
14.0003342628479 0.553059446580396
14.0024077892303 0.552997849557513
14.0059742927551 0.552707327975568
14.00727891922 0.552645936786317
14.0110599994659 0.552355418685185
14.0126097202301 0.552293494591568
14.0162270069122 0.552006258637605
14.0191125869751 0.551944394477881
14.0214719772339 0.551660476807804
14.0233387947083 0.551599566164923
14.026683807373 0.551319448979109
14.0286793708801 0.551256843312104
14.0319397449493 0.550978033846787
14.0339136123657 0.550915261885236
14.0372612476349 0.550643991604848
14.0389411449432 0.550581298130738
14.0427901744843 0.550314223506718
14.0444560050964 0.550254445094675
14.0480651855469 0.549994292899878
14.0496056079865 0.54993460595613
14.0522828102112 0.54993460595613
14.0524530410767 0.54993460595613
14.0539662837982 0.54968055266824
14.0550255775452 0.549623622422798
14.0583007335663 0.549373524622425
14.0604364871979 0.549319274791069
14.0635817050934 0.54907553306401
14.0653421878815 0.549023856272371
14.0688002109528 0.548786299409658
14.0705502033234 0.548736354921279
14.0741581916809 0.548498563985853
14.0769512653351 0.548453318180022
14.0800909996033 0.548217817532919
14.0811197757721 0.548176399105368
14.0846312046051 0.547941643921835
14.0862462520599 0.547903275431213
14.0898308753967 0.547670183179826
14.0915575027466 0.547636415066716
14.09512591362 0.547401830866603
14.0969252586365 0.547372141983857
14.1003522872925 0.547136950110497
14.102135181427 0.547136950110497
14.1023941040039 0.547110799216929
14.1025052070618 0.547110799216929
14.105660200119 0.546874078187201
14.1073045730591 0.546853794204065
14.1109457015991 0.546616453338977
14.1126070022583 0.546598609006078
14.1162643432617 0.546364600842662
14.1180453300476 0.546348822429655
14.1214904785156 0.546115703880608
14.1233372688293 0.546103618420238
14.1267414093018 0.545869618160244
14.1283791065216 0.545860098379743
14.1320266723633 0.545628578076709
14.1336250305176 0.545622181342326
14.1372635364532 0.545393219663971
14.1390821933746 0.545393530366789
14.1425108909607 0.545166854050602
14.1443483829498 0.545166273791556
14.1477353572845 0.544941651515515
14.149346113205 0.544945716711192
14.1507954597473 0.544945716711192
14.1509201526642 0.544945716711192
14.1536269187927 0.544724587748423
14.1552984714508 0.544729864833128
14.1583225727081 0.544509135598959
14.159991979599 0.544520403307618
14.1636433601379 0.544300419578903
14.1651277542114 0.544315264830381
14.1686778068542 0.544094049147504
14.1704285144806 0.544114268426879
14.1741664409637 0.543892119222128
14.1757254600525 0.543917124755236
14.1794650554657 0.543692504030662
14.1810822486877 0.543722068908358
14.1845874786377 0.54349374724437
14.1863059997559 0.543524927639241
14.1900856494904 0.543293696474941
14.1915440559387 0.543330884525254
14.1950967311859 0.543095759461535
14.1968157291412 0.543095759461535
14.1968791484833 0.543138388437307
14.1969256401062 0.543138388437307
14.2002513408661 0.542897801564146
14.2028777599335 0.542943747067014
14.2055215835571 0.542700635539501
14.2071924209595 0.54275154502407
14.2114026546478 0.542505023631308
14.2126471996307 0.542560382451649
14.2163457870483 0.542313146265653
14.218109369278 0.542372099133503
14.2214419841766 0.542123123987444
14.2235810756683 0.542186028825616
14.2266597747803 0.541933909654676
14.2283673286438 0.541998871130696
14.2320132255554 0.541746693786582
14.2340142726898 0.541817056696405
14.2374684810638 0.541564517557884
14.2390525341034 0.541639415548263
14.2425045967102 0.54138633557573
14.2443306446075 0.541464987884317
14.246869802475 0.541464987884317
14.2469449043274 0.541464987884317
14.2477097511292 0.541211180550969
14.2493317127228 0.541291391194834
14.2530028820038 0.541037005933006
14.2547051906586 0.541122182014347
14.2586078643799 0.540864692176492
14.2599351406097 0.540951679837282
14.2635028362274 0.540692283345953
14.2655141353607 0.540783533073677
14.2689504623413 0.540521101765559
14.2705175876617 0.540614450535083
14.2740879058838 0.540347055688134
14.2757539749146 0.54044317625714
14.279744386673 0.540171739679322
14.2810869216919 0.540269328295477
14.2848122119904 0.539991904392208
14.2863845825195 0.540091239337267
14.2898802757263 0.539808040189051
14.2916028499603 0.5399134721421
14.2950847148895 0.539625869882121
14.2968165874481 0.539734808652891
14.2988569736481 0.539734808652891
14.2989795207977 0.539734808652891
14.3003697395325 0.539440999791625
14.3022062778473 0.539552393069874
14.306144952774 0.539254824875228
14.3078305721283 0.539369039269577
14.3111441135406 0.539067530230785
14.3128337860107 0.539187164303703
14.3161664009094 0.538886507771581
14.3196477890015 0.539008040358415
14.3214676380157 0.538706616655446
14.3234028816223 0.538832700318564
14.3266243934631 0.538528440293575
14.3283286094666 0.538660837131294
14.3325049877167 0.538358531509137
14.3335785865784 0.538492628639684
14.3372235298157 0.538192229233153
14.3390121459961 0.538330093590885
14.3425476551056 0.538032281120369
14.3443911075592 0.538171240681293
14.3481590747833 0.537876169449857
14.3498005867004 0.538018911097777
14.3512845039368 0.538018911097777
14.3514075279236 0.538018911097777
14.3540670871735 0.53772592907497
14.3546795845032 0.537871824727888
14.3585689067841 0.537580659344757
14.3600525856018 0.537730677776475
14.3637042045593 0.537440530356468
14.3652188777924 0.537593893914256
14.3687391281128 0.537304071145259
14.37069272995 0.537457271397332
14.3742370605469 0.537166584542937
14.3761096000671 0.53732283491525
14.3796494007111 0.537030336463789
14.3810396194458 0.537188836682467
14.3845248222351 0.536894426819847
14.3862578868866 0.537055892879381
14.3897371292114 0.536757817174563
14.3915657997131 0.536921229593199
14.3951275348663 0.536620906084431
14.3968579769135 0.53678673095891
14.4003469944 0.536483011383007
14.4014265537262 0.536483011383007
14.4015545845032 0.536483011383007
14.4025490283966 0.536647414379056
14.4065952301025 0.536340075712389
14.407429933548 0.536505052602224
14.4109117984772 0.536195383043913
14.4125719070435 0.536359323940467
14.4161665439606 0.53604711161082
14.4183104038239 0.536210806481902
14.4213936328888 0.535900261359558
14.4231185913086 0.536061084072214
14.4267165660858 0.535749083149512
14.4283173084259 0.535907790729702
14.4319980144501 0.535597221355637
14.4341351985931 0.535752888813507
14.4373271465302 0.535445654788797
14.4389662742615 0.535598874640835
14.4427983760834 0.535294203699056
14.4443130493164 0.535446084938771
14.4472851753235 0.535446084938771
14.4473931789398 0.535446084938771
14.4478061199188 0.535145334520062
14.4494051933289 0.535295700488053
14.453292131424 0.53499834405277
14.4547152519226 0.535145448854106
14.4587156772614 0.534851978470865
14.460088968277 0.534995076967668
14.4635391235352 0.534705019677241
14.4651870727539 0.534845920538918
14.4688322544098 0.534558150079088
14.4854290485382 0.534273157141664
14.4865515232086 0.534410478164825
14.4866900444031 0.534126626805297
14.4867799282074 0.53426068299954
14.4868750572205 0.533977523617138
14.4869589805603 0.534108771035217
14.4870522022247 0.534234233550001
14.4900677204132 0.533950774213138
14.4916977882385 0.534071213990352
14.4952576160431 0.533787658459682
14.497136592865 0.53390227066712
14.5004889965057 0.533618972854278
14.502227306366 0.533727532914295
14.5025737285614 0.533727532914295
14.5027086734772 0.533727532914295
14.5056746006012 0.533443704500971
14.5073781013489 0.533545397293549
14.5109829902649 0.533262284785643
14.5128824710846 0.533356818057901
14.5162963867188 0.533077894869721
14.518324136734 0.533165323559676
14.5215132236481 0.532889635084653
14.5232398509979 0.532970281490768
14.526763677597 0.532698772730935
14.5284502506256 0.532771893510803
14.5325829982758 0.53250300844323
14.5344502925873 0.532569933588461
14.537398815155 0.532306997582549
14.5390183925629 0.532368763345662
14.5427315235138 0.532113350647487
14.5442671775818 0.532168491065011
14.5479869842529 0.5319196566998
14.5494658946991 0.531967585431354
14.5530352592468 0.531967585431354
14.5531928539276 0.531967585431354
14.5535147190094 0.531724875539331
14.5553724765778 0.53176727543533
14.5588192939758 0.531530227373084
14.5602076053619 0.531567077590754
14.5637001991272 0.531334213809403
14.5652475357056 0.531365671498851
14.5687682628632 0.531136674263002
14.5705361366272 0.531163205336158
14.574090719223 0.5309361716839
14.5758578777313 0.530957699867083
14.579320192337 0.530732204740612
14.581089258194 0.530749504840329
14.5849001407623 0.53052361483839
14.5862784385681 0.530533344022155
14.5899102687836 0.530307303380069
14.5916230678558 0.530313963736846
14.5951950550079 0.530086706830696
14.5969936847687 0.530088844830246
14.6004738807678 0.529860144493723
14.6022126674652 0.529857461445322
14.6030509471893 0.529857461445322
14.6032392978668 0.529857461445322
14.6057035923004 0.529627137394511
14.6073005199432 0.529619692085592
14.6119291782379 0.529387681429135
14.612610578537 0.529375440136651
14.6167809963226 0.529142613250179
14.6183154582977 0.529126957422645
14.6214249134064 0.528893027081744
14.6237676143646 0.528873345359935
14.6266498565674 0.528639443051776
14.6283404827118 0.528616693903169
14.6328403949738 0.528383940162044
14.6338469982147 0.528357651734335
14.6371726989746 0.528126418364464
14.639062166214 0.528096705611377
14.6438090801239 0.527867361812118
14.6445336341858 0.527833817640142
14.6476881504059 0.527606432207655
14.6479008197784 0.527606432207655
14.6479787826538 0.527606432207655
14.6497793197632 0.52756823376426
14.6531956195831 0.527342374007482
14.654904127121 0.527300540113893
14.6589210033417 0.527076336699377
14.6600465774536 0.527030833677284
14.6637725830078 0.526808438056475
14.666121006012 0.52675844725558
14.6688640117645 0.526536624813936
14.6705222129822 0.526481952206619
14.674135684967 0.526260343581881
14.6758706569672 0.526201232764219
14.6795704364777 0.525978160132403
14.6811864376068 0.525913546670662
14.6846852302551 0.525688764378915
14.6863329410553 0.525620183360824
14.689799785614 0.525391951486784
14.6916019916534 0.52531826313044
14.6952657699585 0.52508656079932
14.6968202590942 0.525010395437573
14.6976542472839 0.525010395437573
14.697737455368 0.525010395437573
14.7002410888672 0.52477443367402
14.7020771503448 0.524691524712825
14.7054748535156 0.524450831911461
14.7072455883026 0.524363393646957
14.7108170986176 0.52411699490756
14.7144017219543 0.524025783437101
14.7161552906036 0.523775018268469
14.7189733982086 0.523679977541529
14.7214255332947 0.523427793581
14.7233455181122 0.523330502517545
14.7266902923584 0.523075430913168
14.7284781932831 0.52297431117056
14.7319843769073 0.522717102112574
14.7344083786011 0.522610735473229
14.737270116806 0.522350020402851
14.7392871379852 0.522240442526133
14.7425022125244 0.521979563223653
14.7442615032196 0.521866020634081
14.7476751804352 0.521604971577728
14.7480819225311 0.521604971577728
14.7481496334076 0.521604971577728
14.7493777275085 0.521485784864215
14.7530369758606 0.521224549460288
14.7551693916321 0.521099550670898
14.7583029270172 0.520837746504011
14.7600026130676 0.52070878396274
14.7635037899017 0.520446854363799
14.765150308609 0.52031197950995
14.7687995433807 0.520047975659501
14.7704849243164 0.519908373018428
14.7741010189056 0.519645232470438
14.7757933139801 0.519500848337656
14.7793960571289 0.519232848361466
14.7811431884766 0.519084349386056
14.7849872112274 0.518812738985778
14.7863330841064 0.518657978725324
14.7898662090302 0.518382122380595
14.791764497757 0.518223180747951
14.7950875759125 0.517942731219045
14.7969710826874 0.51777902459453
14.7999901771545 0.51777902459453
14.8001284599304 0.51777902459453
14.8008279800415 0.517493945347963
14.8021986484528 0.517326432924756
14.8055272102356 0.5170367528709
14.8072576522827 0.516865289146161
14.8112196922302 0.516571046993614
14.8125810623169 0.516395833648176
14.8161664009094 0.516098183414898
14.8179244995117 0.515919793677697
14.8215568065643 0.515622741999702
14.823343038559 0.515442618423943
14.8266656398773 0.515143353062621
14.8288209438324 0.514959554210386
14.831963300705 0.514657924960801
14.8341152667999 0.514469150012745
14.8372242450714 0.514168644289619
14.8391690254211 0.513976562367067
14.8425862789154 0.513678711116936
14.8444969654083 0.51348208827808
14.847829580307 0.513186699892152
14.8493971824646 0.51298435041933
14.8509244918823 0.51298435041933
14.8510794639587 0.51298435041933
14.8539018630981 0.512691762598179
14.8547339439392 0.512484758794929
14.8583831787109 0.51219501827747
14.8600854873657 0.511987346195506
14.8636050224304 0.511700286321303
14.865293264389 0.511488396859026
14.8690328598022 0.511203489916375
14.8706057071686 0.510986841221555
14.8743298053741 0.510702311309306
14.8758811950684 0.51048157933946
14.8793649673462 0.510197954659035
14.8824009895325 0.509972418306692
14.8845129013062 0.509685589980436
14.8862698078156 0.509457302755119
14.8898456096649 0.509172130189978
14.891627073288 0.508940971922478
14.895120382309 0.508654203029463
14.8968741893768 0.508421559730608
14.900509595871 0.508132916405518
14.9006824493408 0.508132916405518
14.9007651805878 0.508132916405518
14.9022932052612 0.507899847366904
14.9056301116943 0.50760908749925
14.9074907302856 0.507376139317265
14.9110698699951 0.507087158958098
14.9127290248871 0.506857471774751
14.9163136482239 0.506566063237825
14.9190711975098 0.50633855102788
14.9214882850647 0.506050811131767
14.9238150119781 0.50582887752077
14.9268879890442 0.505543209582986
14.9293487071991 0.505328598895341
14.9319891929626 0.505044654274618
14.9336683750153 0.504836918232901
14.9372889995575 0.504558027724789
14.9389770030975 0.504362486801348
14.9426991939545 0.504088988332749
14.9445397853851 0.503909208272704
14.9477224349976 0.503641813020294
14.9487690925598 0.503641813020294
14.9488632678986 0.503641813020294
14.9494259357452 0.503480394979136
14.9532141685486 0.503217681812145
14.9548900127411 0.503077108323056
14.9586534500122 0.502820610413791
14.9600474834442 0.502700301528036
14.9635899066925 0.502448733534062
14.965231180191 0.502348077822035
14.96875 0.502101313346236
14.970447063446 0.502019765569896
14.9751358032227 0.501776732390076
14.9757657051086 0.501720692049901
14.9795916080475 0.501481561071149
14.9812111854553 0.501446874488011
14.9846601486206 0.501210841549953
14.9863607883453 0.501196482797605
14.9898872375488 0.500963577354887
14.99156498909 0.500968040079943
14.9951360225677 0.500738024237008
14.9968676567078 0.500757450406572
14.9990816116333 0.500757450406572
14.9991824626923 0.500757450406572
15.0003221035004 0.500530643162377
15.0022358894348 0.500563655168554
15.0055823326111 0.50033974921694
15.0073509216309 0.500384711373104
15.0112659931183 0.500164904662903
15.0128741264343 0.500217823079415
15.0162386894226 0.500002669259626
15.0193548202515 0.500061627002403
15.0213851928711 0.499850868662194
15.0234169960022 0.499912675242481
15.0267086029053 0.499711064914535
15.0288608074188 0.499775496329416
15.0331699848175 0.499578191148425
15.0336852073669 0.499638893943267
15.0372581481934 0.499449287848041
15.0390403270721 0.499506824283471
15.0425236225128 0.499324831092007
15.0442562103271 0.499381101932538
15.0483717918396 0.499207368059548
15.0486652851105 0.499207368059548
15.0487670898438 0.499207368059548
15.0497109889984 0.499257821905174
15.053475856781 0.499092226717605
15.0547552108765 0.499134993781477
15.0584256649017 0.498977018924276
15.0600464344025 0.499011653096027
15.0636196136475 0.498861542871678
15.0653080940247 0.498889095899694
15.0688543319702 0.498745964955959
15.0704739093781 0.49876632569443
15.0747969150543 0.498630883460474
15.0757439136505 0.498645372495999
15.0795307159424 0.498515539885173
15.0811731815338 0.4985230299426
15.0846590995789 0.49839922137837
15.0863330364227 0.498397565050771
15.089866399765 0.498279024096714
15.0915875434875 0.498272463764568
15.0951416492462 0.498159628186856
15.0968670845032 0.498146776471104
15.0986437797546 0.498146776471104
15.0987315177917 0.498146776471104
15.1003096103668 0.49803879805864
15.1021282672882 0.498020651578533
15.1055793762207 0.497918305956738
15.1072835922241 0.497897620650891
15.1109011173248 0.49780027170648
15.1126272678375 0.49777524739762
15.1172845363617 0.497683965572602
15.1179795265198 0.497655023935288
15.1213972568512 0.497568928698296
15.1234037876129 0.497536235185208
15.1266121864319 0.497455553856132
15.1286098957062 0.497419339651433
15.1320700645447 0.497342949878943
15.1337575912476 0.49730443601485
15.137396812439 0.497233396627091
15.1390063762665 0.497192461491861
15.1425848007202 0.497127190073561
15.1442475318909 0.497086912684863
15.1477699279785 0.497026637881282
15.1488761901855 0.497026637881282
15.1490061283112 0.497026637881282
15.149525642395 0.496983739561627
15.1534509658813 0.49692788633087
15.1559743881226 0.496881748637594
15.1583325862885 0.496829803415131
15.1600239276886 0.496784123946645
15.1636734008789 0.496735721887095
15.1651742458344 0.496690560017421
15.1687459945679 0.496645275964901
15.1704363822937 0.49659875267502
15.1740243434906 0.496556318927799
15.1758313179016 0.496512115297611
15.180287361145 0.496471233216904
15.1813476085663 0.496428660648536
15.1846618652344 0.496388961844767
15.1863648891449 0.496348227940395
15.1899168491364 0.496310605019747
15.1916306018829 0.496274393329611
15.1954400539398 0.496237778777515
15.1968848705292 0.496204236336049
15.1987097263336 0.496204236336049
15.1988127231598 0.496204236336049
15.2006711959839 0.496168278678799
15.2048232555389 0.496139300153531
15.2058136463165 0.4961039873262
15.2072350978851 0.49608082470094
15.2127478122711 0.496062551828725
15.2132539749146 0.496027996825563
15.2161295413971 0.495994240521379
15.2180366516113 0.495980463069865
15.2214028835297 0.495947376655351
15.2233622074127 0.495938521282332
15.2267401218414 0.495905901330855
15.2284135818481 0.495903213530207
15.232301235199 0.495871658646722
15.2337102890015 0.495874561813525
15.2373352050781 0.495844206951918
15.2390480041504 0.495851728888202
15.2425003051758 0.495822586653933
15.2444965839386 0.495832541059567
15.2476861476898 0.495804663509772
15.248836517334 0.495804663509772
15.2489573955536 0.495804663509772
15.2495672702789 0.495816211491469
15.2531259059906 0.495789855278274
15.2547659873962 0.495801980691994
15.2587673664093 0.495777383729092
15.2600088119507 0.495789739454792
15.2635354995728 0.495766969575985
15.2651946544647 0.495778280468233
15.268963098526 0.495757651684177
15.2704236507416 0.495769318547724
15.2740893363953 0.495750675876196
15.2758054733276 0.495759019418642
15.2793905735016 0.495742696173426
15.2811222076416 0.495752218415888
15.2846429347992 0.495738146622872
15.2862932682037 0.495742270392389
15.2898399829865 0.495731229643926
15.291556596756 0.495734148895815
15.295182466507 0.495726009960199
15.2969000339508 0.495727862202402
15.299173116684 0.495727862202402
15.2992765903473 0.495727862202402
15.300411939621 0.495723092929
15.3039541244507 0.495720743346117
15.3055498600006 0.495719500569911
15.3073039054871 0.49571650375565
15.3117837905884 0.495719053229486
15.3125700950623 0.495713406305478
15.316659450531 0.495719995606629
15.3187019824982 0.495714154001332
15.3214440345764 0.495724360247911
15.3233659267426 0.495717138128952
15.3266549110413 0.495731396706226
15.329060792923 0.495722854527995
15.332067489624 0.495741547439809
15.3337204456329 0.49573150570057
15.3377957344055 0.495754503939925
15.3390784263611 0.495741321206499
15.3426561355591 0.49576869664024
15.3443012237549 0.495754320979666
15.3478469848633 0.495785997165419
15.3494837284088 0.495770773667778
15.3523550033569 0.495770773667778
15.3524920940399 0.495770773667778
15.3537166118622 0.495806872958518
15.3546679019928 0.495791083552508
15.3585321903229 0.495831808873328
15.3600265979767 0.495816176749416
15.3635232448578 0.495861556691312
15.3652596473694 0.49584385433537
15.368834733963 0.495893869346193
15.3705132007599 0.495876746310858
15.3742396831512 0.495930426870633
15.3758182525635 0.49591352491496
15.3797717094421 0.495972990144344
15.3811635971069 0.495956164397681
15.3845777511597 0.496020882710172
15.3863277435303 0.496007622475675
15.3898298740387 0.496077780482241
15.3915684223175 0.496065006072898
15.3952028751373 0.496140706812469
15.3969657421112 0.496130004935581
15.4004690647125 0.496211455305184
15.4027874469757 0.496204258641416
15.4029417037964 0.496204258641416
15.403039932251 0.496204258641416
15.4056627750397 0.496291902346742
15.4073987007141 0.496287175534281
15.4109642505646 0.496380919166835
15.4127051830292 0.496380819033991
15.4186861515045 0.496384854718762
15.4192163944244 0.496484852265974
15.4215941429138 0.4965893823527
15.4233114719391 0.496597173572714
15.4267380237579 0.496707060414062
15.4284362792969 0.496717081107175
15.4320528507233 0.496832185617946
15.4339754581451 0.496845553551609
15.4373683929443 0.496965113836773
15.439293384552 0.496981323825448
15.4433043003082 0.497105253905791
15.4441266059875 0.497122525803366
15.4481792449951 0.497250226429313
15.4482641220093 0.497250226429313
15.4483230113983 0.497250226429313
15.4494349956512 0.497268876394224
15.4529976844788 0.497399945456028
15.4547774791718 0.49741726822973
15.4594051837921 0.497551966986872
15.4606049060822 0.497568098089121
15.463484287262 0.497705844489743
15.4653515815735 0.49772027517455
15.4687073230743 0.497861477390178
15.4704937934875 0.497873200465833
15.4741160869598 0.498018277534883
15.4757308959961 0.498026765197409
15.4793903827667 0.498176694965911
15.4811151027679 0.498180099830636
15.4845945835114 0.498335572794501
15.4863717556 0.498335259190312
15.4898190498352 0.498495013634335
15.4915788173676 0.498490308060483
15.4950749874115 0.498655746960705
15.4966278076172 0.498655746960705
15.4966857433319 0.498655746960705
15.496734380722 0.498646585936312
15.5003201961517 0.498817742746255
15.5020842552185 0.498805808395187
15.5054643154144 0.498983098796843
15.5074110031128 0.498970331898671
15.5114653110504 0.499153051954109
15.5135757923126 0.499135876188211
15.5162177085876 0.499324329646605
15.5184376239777 0.499306676673412
15.5214557647705 0.499497866171939
15.5234026908875 0.499479176014056
15.5266711711884 0.499673845911227
15.5283679962158 0.499655613087173
15.5330762863159 0.499854542053976
15.5343880653381 0.499837164552672
15.5372409820557 0.500038111506425
15.5389113426208 0.500020955156287
15.5424749851227 0.500223537631924
15.5442111492157 0.50020881656565
15.547233581543 0.50020881656565
15.5473084449768 0.50020881656565
15.5478675365448 0.500412510900821
15.5500423908234 0.50040017920373
15.55335521698 0.500604418131639
15.5545926094055 0.500594516061837
15.5585601329803 0.500800093116491
15.5599937438965 0.500792371139764
15.5639379024506 0.500999302317609
15.5795571804047 0.501208300167736
15.5803616046906 0.501204439301853
15.5804150104523 0.501416258940874
15.5804529190063 0.501414435050563
15.580493927002 0.501629487064984
15.5805308818817 0.501630385841937
15.581093788147 0.501633281944552
15.5845813751221 0.501852074967395
15.5862817764282 0.501858346249282
15.5897827148438 0.502081593498021
15.5916092395782 0.502089321317636
15.5951368808746 0.502317541386582
15.5968217849731 0.502326270476658
15.5989396572113 0.502326270476658
15.5990359783173 0.502326270476658
15.6003615856171 0.502559891286165
15.6025862693787 0.502569403335173
15.6058356761932 0.502807596157253
15.6074049472809 0.502817249418639
15.6110146045685 0.503060364316122
15.6127152442932 0.503068599261065
15.6163368225098 0.50331572261432
15.6183972358704 0.50332493388951
15.6215291023254 0.503572991589962
15.6234011650085 0.503581640912286
15.6267523765564 0.503829318231044
15.6283979415894 0.503838186277922
15.6336708068848 0.503846651068402
15.6354839801788 0.504094286636573
15.637246131897 0.504338820630762
15.6390581130981 0.504346287284267
15.6425979137421 0.504584745042315
15.6442999839783 0.504591603075984
15.6483497619629 0.504820649920087
15.6493589878082 0.504829639491477
15.6511206626892 0.504829639491477
15.6512331962585 0.504829639491477
15.6534142494202 0.505046056485337
15.6547665596008 0.505055705737398
15.6587908267975 0.505257835961482
15.6600334644318 0.505269043297531
15.6634395122528 0.505454653567818
15.6652140617371 0.505468367030973
15.6686697006226 0.505634036367945
15.6704654693604 0.505649606967271
15.6750032901764 0.505794901221872
15.6757760047913 0.505812103933435
15.6793119907379 0.505933398440171
15.6810624599457 0.505953016778163
15.6845400333405 0.506050336852051
15.6861820220947 0.50607275522364
15.6898093223572 0.506146007875449
15.6914801597595 0.506170698468392
15.6952958106995 0.50622043421493
15.6969690322876 0.506246627530505
15.7003819942474 0.506273066173969
15.7009408473969 0.506273066173969
15.7010660171509 0.506273066173969
15.7022016048431 0.506301776550645
15.7055795192719 0.506306413965115
15.7075736522675 0.506337963090731
15.7107992172241 0.506322819490512
15.7129228115082 0.506357043477497
15.7174105644226 0.506325755123004
15.7190942764282 0.506362754719626
15.7213823795319 0.506315909456113
15.7235250473022 0.506355662163902
15.7267291545868 0.506296626144046
15.728364944458 0.506336728990921
15.7321736812592 0.506270023794079
15.7336397171021 0.506314955711186
15.7381048202515 0.506241833543509
15.7389917373657 0.506288780165584
15.742565870285 0.506211431169235
15.7442100048065 0.506263266833376
15.7472631931305 0.506263266833376
15.7473361492157 0.506263266833376
15.7478404045105 0.506183271040673
15.7493579387665 0.506237991482514
15.753223657608 0.506157692460843
15.7549526691437 0.506216846841797
15.7584841251373 0.506138514370955
15.7610836029053 0.506199124931615
15.7635190486908 0.506123892817878
15.7651786804199 0.506188612992117
15.7688722610474 0.506116090730484
15.7706961631775 0.5061835519193
15.7746193408966 0.506114728655444
15.7758281230927 0.506185819036898
15.7793824672699 0.506121509788284
15.7811040878296 0.506194600538741
15.7845902442932 0.506134105116416
15.7863268852234 0.506209321337305
15.7900335788727 0.506154795857914
15.7915959358215 0.506232553979161
15.795077085495 0.506183088399539
15.7968058586121 0.506262563772974
15.7972459793091 0.506262563772974
15.7973036766052 0.506262563772974
15.8003013134003 0.506218004328601
15.8021144866943 0.506300128891343
15.8055975437164 0.506260554987891
15.8072609901428 0.50634350584759
15.8110311031342 0.506308895854853
15.8125891685486 0.50639453222626
15.8174109458923 0.506365044222335
15.818617105484 0.506453137452716
15.8216042518616 0.506428257892522
15.8234801292419 0.506518292176622
15.8268880844116 0.506497725227213
15.8292882442474 0.506590421607435
15.8321297168732 0.506575135396279
15.8338928222656 0.506670659655429
15.8373341560364 0.506659833491624
15.8406021595001 0.506758752603961
15.8425431251526 0.506752233962504
15.8442132472992 0.506855182508344
15.8476173877716 0.506855182508344
15.8477008342743 0.506855182508344
15.8489634990692 0.506852435209237
15.849338054657 0.50695881018124
15.8531653881073 0.506959478705221
15.8547565937042 0.507069852251809
15.8586099147797 0.507074152638142
15.8601310253143 0.507192084269894
15.8635423183441 0.507200069620478
15.8651740550995 0.507321563636665
15.8688645362854 0.507332604682946
15.8704025745392 0.5074578941379
15.8744885921478 0.507472031771165
15.875732421875 0.507600212229002
15.8802442550659 0.50761675332312
15.8811817169189 0.507750126734076
15.8846383094788 0.50776964622326
15.8863644599915 0.507908037052604
15.8898479938507 0.507929941797188
15.891618013382 0.50807316193112
15.8951277732849 0.508097593941205
15.8969440460205 0.508242465227821
15.9003691673279 0.508268606128948
15.9009873867035 0.508268606128948
15.9011466503143 0.508268606128948
15.9032320976257 0.508415512537922
15.9055917263031 0.508442682263629
15.9074473381042 0.508592376400004
15.9110615253448 0.508620202359782
15.9126052856445 0.508770325214881
15.9163427352905 0.508798073356122
15.9181435108185 0.508949719657798
15.9215161800385 0.508976995623677
15.9240984916687 0.50912974356303
15.926735162735 0.50915588064652
15.9286592006683 0.509307602864868
15.932192325592 0.509331171054412
15.9337904453278 0.509484035975475
15.9373006820679 0.509504448100763
15.9391930103302 0.509657848368043
15.9425551891327 0.509674593188281
15.9442596435547 0.509825330483007
15.9478032588959 0.509837834280356
15.9494383335114 0.509989696451323
15.9532039165497 0.509997411638898
15.9533929824829 0.509997411638898
15.9535200595856 0.509997411638898
15.9564914703369 0.510145390201779
15.9583973884583 0.510147964509869
15.9600760936737 0.51029728426647
15.9635770320892 0.510294216345137
15.9651925563812 0.510439890599008
15.9686944484711 0.510430724552619
15.9704430103302 0.510573325307398
15.9741005897522 0.510558342078746
15.975800037384 0.510702669105008
15.9794225692749 0.510681772302312
15.9811041355133 0.510825188898119
15.9845263957977 0.510798778534414
15.9862933158875 0.510940287244165
15.9897496700287 0.510908594313886
15.9915120601654 0.511047023979096
15.9950737953186 0.511009774974856
15.9968121051788 0.511145281028944
16.0002949237823 0.511103809990586
16.0005044937134 0.511103809990586
16.0006384849548 0.511103809990586
16.0021827220917 0.511239215855452
16.0057611465454 0.51119334765521
16.0076909065247 0.511329349907948
16.0110013484955 0.511280040909052
16.0125641822815 0.511414892515351
16.0161151885986 0.511363441725008
16.0186319351196 0.511495347943283
16.0214321613312 0.511443257067862
16.0237812995911 0.511574668322591
16.0266749858856 0.511521249408627
16.0285959243774 0.511649512846672
16.0320436954498 0.511597049439222
16.0337233543396 0.511720592959548
16.0373268127441 0.511668937544428
16.0390684604645 0.511790413517086
16.0425236225128 0.511742002999138
16.0454730987549 0.511859297134965
16.046945810318 0.511859297134965
16.0470097064972 0.511859297134965
16.0485534667969 0.511814489011026
16.0493919849396 0.511928153089185
16.0529751777649 0.511887552398069
16.0559701919556 0.511997334064422
16.0582685470581 0.511960829430666
16.0604367256165 0.512065279172659
16.0634808540344 0.512033432696192
16.0652613639832 0.512134386779625
16.0694127082825 0.5121073603367
16.0704743862152 0.51220313559962
16.0740675926208 0.512181594220995
16.0758011341095 0.512272441610473
16.0793991088867 0.512255533740194
16.0813093185425 0.512341327308288
16.085141658783 0.512329394352673
16.0862681865692 0.512409623605403
16.0898540019989 0.512402675597129
16.091578245163 0.512479000383749
16.095089673996 0.512477294107522
16.096836566925 0.512548131651202
16.0973536968231 0.512548131651202
16.0974128246307 0.512548131651202
16.1002135276794 0.512551042965347
16.1024324893951 0.512616324938842
16.1056196689606 0.512623326000846
16.1072306632996 0.512682231994321
16.1111249923706 0.512694722781991
16.1126844882965 0.512744068093242
16.1161608695984 0.512761103808084
16.1179792881012 0.512803424228166
16.1214985847473 0.512825264538067
16.1241481304169 0.512859360872086
16.1267120838165 0.512885283607156
16.1288437843323 0.512912169466678
16.1321172714233 0.512941220655877
16.1337203979492 0.512959262827905
16.1373574733734 0.512991845691197
16.1390063762665 0.51300318797992
16.1431908607483 0.513037907821662
16.1442646980286 0.513040722746129
16.1483466625214 0.513076218842403
16.1493706703186 0.513076218842403
16.1495316028595 0.513074177821499
16.1496102809906 0.513074177821499
16.1529948711395 0.513109024329536
16.1555857658386 0.513101841900095
16.1583037376404 0.5131354759711
16.1600430011749 0.513122230315892
16.1635766029358 0.513153435917609
16.1654183864594 0.513135706146441
16.1694624423981 0.513165180760689
16.1704225540161 0.513142726331674
16.1742243766785 0.513169038645567
16.175773859024 0.513143991965039
16.1802661418915 0.513164927392181
16.1811213493347 0.513137156238522
16.1846046447754 0.513153447442444
16.1863033771515 0.513123298999342
16.1898109912872 0.513134701934206
16.1915855407715 0.513102657864525
16.195650100708 0.513109715295181
16.1970446109772 0.513072921287273
16.2003903388977 0.513074924047312
16.201690196991 0.513074924047312
16.2018539905548 0.513074924047312
16.2023396492004 0.513034739402049
16.2056255340576 0.513031344944659
16.2073366641998 0.512989192326948
16.2114133834839 0.512981528487402
16.2126033306122 0.51293667881268
16.2162775993347 0.51292491991353
16.2180604934692 0.51287626453003
16.2215449810028 0.51285953477392
16.2232465744019 0.512809715265965
16.2267224788666 0.512789201892102
16.2284581661224 0.51273592686766
16.2320528030396 0.512711332226423
16.2336916923523 0.512656959725783
16.2372925281525 0.512629450375274
16.2393012046814 0.512572766939695
16.2424786090851 0.512542614976079
16.2441916465759 0.512482517764601
16.2483587265015 0.512449814659564
16.2502057552338 0.512449814659564
16.2503383159637 0.512386069401555
16.2504024505615 0.512386069401555
16.2535171508789 0.512350917433758
16.2546474933624 0.512287883248471
16.2585504055023 0.512252024109261
16.2600483894348 0.512181936490865
16.2645103931427 0.512145557738251
16.2651424407959 0.512073934817574
16.269038438797 0.512037437099692
16.2703897953033 0.511963424871417
16.2746913433075 0.511926672891447
16.2757692337036 0.511851455344166
16.2794513702393 0.511814762675434
16.2811133861542 0.511737479963906
16.2845811843872 0.511702228617778
16.2862939834595 0.511622616661124
16.2898344993591 0.511590107827642
16.2915596961975 0.51150931435848
16.2951374053955 0.511478254874951
16.2968103885651 0.511397673742493
16.2969942092896 0.511397673742493
16.2970592975616 0.511397673742493
16.3002285957336 0.511369025807383
16.3030424118042 0.511287598615546
16.3059890270233 0.511260889107374
16.3072481155396 0.511182155970812
16.3109991550446 0.511158647564772
16.3132483959198 0.511081595181036
16.3163056373596 0.511061680771686
16.3186595439911 0.510985172418196
16.3214619159698 0.510968652791989
16.3238849639893 0.510894417717962
16.326728105545 0.510881593330397
16.32972240448 0.510808287826212
16.3320090770721 0.510799233129782
16.3337297439575 0.510725374783128
16.3372206687927 0.510720675792899
16.338958978653 0.510645736753474
16.3424730300903 0.510645085973781
16.3441469669342 0.510568772068251
16.3473100662231 0.510568772068251
16.347424030304 0.510568772068251
16.3477964401245 0.510572125329117
16.3495817184448 0.510493420236833
16.3534662723541 0.510500693988879
16.3558537960052 0.510420948601455
16.3582773208618 0.510432683902025
16.3599801063538 0.51034764232125
16.3634452819824 0.510362925468605
16.3651337623596 0.510269455196099
16.3689520359039 0.510287646112323
16.3705425262451 0.51019213922436
16.3753778934479 0.510212946792267
16.3769679069519 0.510111204950309
16.3794233798981 0.510134642021576
16.3811609745026 0.510026431336091
16.3845973014832 0.510052113160353
16.3863131999969 0.509939422368554
16.3898766040802 0.509966425703621
16.3915855884552 0.509847519701833
16.3950905799866 0.509876030804809
16.396831035614 0.509752702944347
16.3976550102234 0.509752702944347
16.3977429866791 0.509752702944347
16.4003746509552 0.509780545942425
16.4021530151367 0.509650458197373
16.4055125713348 0.50967756573
16.4073359966278 0.509542247270479
16.4115273952484 0.509568076484012
16.4125943183899 0.509426294688551
16.4162411689758 0.509450237555626
16.4185981750488 0.509303418344856
16.4213910102844 0.509325047512727
16.423506975174 0.509174742231154
16.4267089366913 0.509192695983401
16.4289591312408 0.509037843498809
16.4327404499054 0.509052726341118
16.4342012405396 0.508893344956169
16.437463760376 0.508904387560117
16.4391758441925 0.508740414863923
16.4425168037415 0.508747082694953
16.4444530010223 0.508579479195265
16.4479291439056 0.508581653754102
16.4493787288666 0.508410510177889
16.4495205879211 0.508410510177889
16.4496099948883 0.508410510177889
16.4550228118896 0.508408897215014
16.4555404186249 0.508229745077248
16.4586093425751 0.508223611610622
16.4600460529327 0.508042477624251
16.4636526107788 0.508032740443799
16.4652400016785 0.507847730046754
16.46888256073 0.507834338914061
16.4705364704132 0.507645651074135
16.4742202758789 0.507628534482889
16.4757196903229 0.507438019579575
16.4793403148651 0.507418359112305
16.4811072349548 0.507222058065206
16.484968662262 0.507199848595879
16.4863967895508 0.50699937814139
16.4899373054504 0.506974314093697
16.4917848110199 0.50677049410442
16.495269536972 0.506743662412384
16.4969992637634 0.506534532783453
16.500415802002 0.506505404367533
16.5021381378174 0.506294149250639
16.5028347969055 0.506294149250639
16.5030164718628 0.506294149250639
16.5057499408722 0.506262815322485
16.5074527263641 0.506052597377097
16.5112233161926 0.506021610824999
16.5126676559448 0.505808890889693
16.5162537097931 0.505776777579589
16.5187191963196 0.505563206287206
16.5214021205902 0.505530596631798
16.5242660045624 0.505319601206332
16.5267992019653 0.505286694306004
16.5292499065399 0.505073599367344
16.5321137905121 0.505040708911508
16.5340604782104 0.504828823444762
16.5382704734802 0.504796722568115
16.5389516353607 0.504581793788263
16.5425171852112 0.504551097633804
16.5442841053009 0.504334687056757
16.5479075908661 0.504305223341444
16.5494730472565 0.504087270538041
16.5521562099457 0.504087270538041
16.552337884903 0.504087270538041
16.5548138618469 0.503865290070426
16.5552229881287 0.503838300663435
16.5584499835968 0.503813731071332
16.5607576370239 0.503588241337222
16.5639836788177 0.503566332108603
16.5652830600739 0.503340961651394
16.5687885284424 0.503322514234886
16.5705842971802 0.503090851972806
16.5750894546509 0.503075665197173
16.5759222507477 0.502839032942788
16.579850435257 0.502827283664945
16.5811202526093 0.502587437968658
16.5847320556641 0.502579143071809
16.5863380432129 0.502332793567055
16.5897932052612 0.502328869696166
16.5915956497192 0.50208081484993
16.5950152873993 0.502080419419176
16.5967881679535 0.501831498367799
16.5990779399872 0.501831498367799
16.599179983139 0.501831498367799
16.6004450321198 0.501833818726394
16.6026887893677 0.501584439154561
16.6055707931519 0.501588750897912
16.6072976589203 0.501338855271779
16.6108560562134 0.501345812634442
16.6128005981445 0.501095561183694
16.6162075996399 0.501104427136536
16.619526386261 0.500851301442205
16.6215434074402 0.500860890147739
16.6238653659821 0.500612988032395
16.6267232894897 0.500623700849317
16.6294419765472 0.500375691680579
16.6321396827698 0.500387308855937
16.6337511539459 0.500137060106049
16.6373496055603 0.500149187603897
16.6391091346741 0.499901256897696
16.6425244808197 0.499912758308807
16.6442503929138 0.499663216284734
16.6466093063354 0.499663216284734
16.646669626236 0.499663216284734
16.647901058197 0.499674545136731
16.6495835781097 0.499429046113898
16.6528568267822 0.499438450039787
16.6552920341492 0.49918985951484
16.6596283912659 0.499200085543636
16.6600630283356 0.498953942366099
16.6758015155792 0.498964543620754
16.676506280899 0.498718842265701
16.6765565872192 0.498728249233936
16.6765851974487 0.498481653056179
16.6766128540039 0.498490568128831
16.676637172699 0.498241654490899
16.6793603897095 0.498249709306979
16.6810975074768 0.497999053221393
16.6846187114716 0.49800640788525
16.6863083839417 0.497755337432901
16.6898336410522 0.497761133528091
16.6915385723114 0.497508932327027
16.6950781345367 0.497513560977796
16.6968531608582 0.497261099633932
16.6969292163849 0.497261099633932
16.6969699859619 0.497261099633932
16.7002840042114 0.497263294308683
16.7020378112793 0.497010080326359
16.7054896354675 0.497010818284348
16.7072358131409 0.496754426821908
16.710911989212 0.496754407099318
16.7128148078918 0.496497857809855
16.7161614894867 0.496496460718096
16.7197701931 0.496240470997136
16.7213985919952 0.496236732809921
16.7232091426849 0.495984009483742
16.7266440391541 0.495979075535767
16.7285618782043 0.495728382578107
16.731920003891 0.495722539790616
16.7342975139618 0.495472889876938
16.7373321056366 0.495466138586252
16.7392680644989 0.495219384170305
16.7424936294556 0.495211086005106
16.7441673278809 0.494966747276974
16.7477760314941 0.494958503994332
16.7478559017181 0.494958503994332
16.7478997707367 0.494958503994332
16.7495172023773 0.494716206870184
16.7530128955841 0.494710212872433
16.7547769546509 0.494470120095711
16.7598133087158 0.494464171955854
16.7616655826569 0.494225365186403
16.7635290622711 0.494220207358246
16.7651839256287 0.493984021465235
16.7687680721283 0.493978239762807
16.7704691886902 0.493741453248255
16.7744271755219 0.493735654139647
16.7757849693298 0.493499000264963
16.779666185379 0.493495252744091
16.7813193798065 0.493259320817058
16.7847812175751 0.493256166446755
16.7862815856934 0.49302026972304
16.7899889945984 0.493017646060366
16.7915363311768 0.492783926462891
16.7951803207397 0.492780885033585
16.7969381809235 0.492548157207246
16.7995569705963 0.492548157207246
16.7996823787689 0.492548157207246
16.8003833293915 0.492545808093473
16.802169084549 0.492315016317652
16.8056488037109 0.492314649448612
16.807276725769 0.492086571436287
16.8110001087189 0.492087737869973
16.8127899169922 0.491861621122524
16.816281080246 0.491864480814738
16.8179817199707 0.491645612783028
16.8215110301971 0.49165021764804
16.8231253623962 0.491435911479606
16.8266592025757 0.491441151038198
16.828875541687 0.491230439819963
16.8320205211639 0.491238867633367
16.8342282772064 0.491029620890125
16.8395597934723 0.49082213618024
16.8406548500061 0.490832639136775
16.8436574935913 0.490845132634852
16.8442215919495 0.490638850045537
16.8477079868317 0.490653376293617
16.849574804306 0.490448438970411
16.8497233390808 0.490448438970411
16.8498091697693 0.490448438970411
16.8530035018921 0.490464797597254
16.855010509491 0.490260914767746
16.8583180904388 0.490277528603482
16.8603112697601 0.490074770886
16.8642690181732 0.490090368440063
16.8652431964874 0.4898858064327
16.8687555789948 0.489901128588318
16.8704710006714 0.489694502554065
16.8741021156311 0.489709271937434
16.8758597373962 0.489500808760776
16.8793079853058 0.489514342299724
16.8810791969299 0.489302674588555
16.8848485946655 0.489313852998597
16.8863472938538 0.489101249578245
16.8899662494659 0.489110365105341
16.8917129039764 0.488896867242307
16.8952054977417 0.488903813831171
16.8969326019287 0.488689144242842
16.8996319770813 0.488689144242842
16.8997585773468 0.488689144242842
16.9004499912262 0.488694523121653
16.9024953842163 0.488478524244524
16.905601978302 0.488482928919366
16.9073083400726 0.488264933396286
16.9108929634094 0.488267563333799
16.9125370979309 0.488048521052755
16.9161632061005 0.488047833660251
16.918479681015 0.487826888320394
16.9213771820068 0.487825292464379
16.9232096672058 0.487602294600033
16.9268119335175 0.487600160535934
16.9284763336182 0.48737539292208
16.932017326355 0.4873727722608
16.9338300228119 0.487145994490405
16.937530040741 0.487143371745692
16.939112663269 0.486915228895414
16.9425349235535 0.486910056292585
16.9442353248596 0.486680671057469
16.9480226039886 0.48667507902856
16.949423789978 0.486442494452568
16.9496831893921 0.486442494452568
16.949807882309 0.486442494452568
16.9532787799835 0.486436641413849
16.9547526836395 0.486200810840086
16.9586369991302 0.486194698046342
16.9600324630737 0.485955260042154
16.9635248184204 0.485948966941732
16.9651610851288 0.485704985155535
16.9687170982361 0.48569886001559
16.9706628322601 0.485448638474386
16.9741423130035 0.485442622127061
16.9757297039032 0.485191551015548
16.979510307312 0.485186382123499
16.98108959198 0.48493161723957
16.984845161438 0.484926221385619
16.9863431453705 0.48466637820021
16.9898500442505 0.48466135902068
16.9915544986725 0.484395729086785
16.9952213764191 0.484392002203279
16.9970285892487 0.48412182011725
16.9998662471771 0.48412182011725
16.9999828338623 0.48412182011725
17.0003800392151 0.484118766144332
17.0028064250946 0.483844458664296
17.0055825710297 0.483841818104342
17.0072820186615 0.483563947662615
17.0108690261841 0.483561070634007
17.0125596523285 0.48327946462564
17.0161373615265 0.483276563544482
17.0179314613342 0.482992315137666
17.0213990211487 0.48298924110336
17.0232985019684 0.482705392981168
17.0266373157501 0.482702426397169
17.0290729999542 0.482417038251361
17.0322864055634 0.4824151766325
17.0343704223633 0.482128448327235
17.0373258590698 0.482125552684835
17.0390429496765 0.481830488476492
17.0425260066986 0.481827006350885
17.0442113876343 0.481528730279831
17.0477387905121 0.481525503519804
17.0496718883514 0.481222674119197
17.0498061180115 0.481222674119197
17.049884557724 0.481222674119197
17.0531754493713 0.481220187726482
17.0548532009125 0.480911779555206
17.0584418773651 0.480911786172478
17.0600469112396 0.480603140532407
17.0634820461273 0.48060479782417
17.0651860237122 0.480290424469702
17.0690627098083 0.48029401960031
17.0710487365723 0.479972949234643
17.0742926597595 0.479979212966281
17.0760459899902 0.479652892414858
17.0793375968933 0.479662221153279
17.0811040401459 0.47933029001243
17.0847523212433 0.479342971690007
17.0863573551178 0.479004050529894
17.0902528762817 0.479020043560163
17.0916340351105 0.478678083777496
17.0951743125916 0.478697954274913
17.0968577861786 0.478353350608927
17.0994997024536 0.478353350608927
17.0996243953705 0.478353350608927
17.1003766059875 0.478375876996503
17.1022276878357 0.478029685687294
17.1056010723114 0.478054477127383
17.1072554588318 0.477705647026784
17.1109797954559 0.477732314602717
17.1126019954681 0.477380717738177
17.1171839237213 0.477408746903408
17.1186332702637 0.477054818824355
17.121324300766 0.477083481139208
17.1232106685638 0.476730952431358
17.1266736984253 0.476760120952039
17.1288595199585 0.476405805520282
17.1319921016693 0.476434449501868
17.1343269348145 0.476076225405074
17.1373248100281 0.476103123486453
17.1390810012817 0.475744821278079
17.1425805091858 0.475769562462677
17.1442692279816 0.475406131362561
17.1482841968536 0.475431052420785
17.1492800712585 0.475431052420785
17.1494064331055 0.475431052420785
17.1500442028046 0.475068349677277
17.1530120372772 0.475092436685172
17.1548416614532 0.474730318317454
17.1592683792114 0.474752967656418
17.1600103378296 0.474384218096956
17.1635093688965 0.4744045497996
17.1652591228485 0.474036567336199
17.1689889431 0.474053605932494
17.1714656352997 0.473680872843959
17.1748723983765 0.473697312120133
17.1758806705475 0.47332264102772
17.179306268692 0.473338432507029
17.181031703949 0.472961990514135
17.1846377849579 0.472975976842247
17.1863260269165 0.472597215697778
17.1900382041931 0.472609415270575
17.1916007995605 0.472228910820496
17.1951439380646 0.472239093706301
17.1968619823456 0.471857091090118
17.1993868350983 0.471857091090118
17.1995038986206 0.471857091090118
17.2003924846649 0.471865355542363
17.2024736404419 0.47148253788014
17.2056653499603 0.471489194949629
17.2072565555573 0.471106950728676
17.2109422683716 0.47111193947147
17.2127287387848 0.470730067246864
17.2162075042725 0.470733529837995
17.2180471420288 0.470357186388738
17.2214558124542 0.470359169068472
17.2240328788757 0.469985406111228
17.226686000824 0.469986174018474
17.2290260791779 0.469616421290058
17.2319886684418 0.469616117946297
17.2338263988495 0.469247726244922
17.237327337265 0.46924568649198
17.2391581535339 0.468881819084329
17.2425148487091 0.468879658702752
17.2445232868195 0.468520422283821
17.2477412223816 0.468517381751896
17.2493863105774 0.468158324473755
17.2495503425598 0.468158324473755
17.2496242523193 0.468158324473755
17.253363609314 0.468153733753929
17.2546782493591 0.467800669718841
17.2586348056793 0.46779520426397
17.2600140571594 0.467441575636614
17.2636911869049 0.46743495429529
17.2651877403259 0.467080892296839
17.2687633037567 0.467073169510365
17.2703998088837 0.466722372067074
17.2745006084442 0.466714143659842
17.2758176326752 0.466359088224028
17.2794330120087 0.466350171671915
17.2810411453247 0.465994035747593
17.2848107814789 0.465984104649593
17.2863311767578 0.465627699169463
17.2899000644684 0.465616950829442
17.2915925979614 0.465260167088422
17.2954313755035 0.465251486206873
17.296891450882 0.464895699973136
17.2996008396149 0.464895699973136
17.2997264862061 0.464895699973136
17.3003761768341 0.464885770860654
17.302277803421 0.464531121340884
17.3056833744049 0.464521864601194
17.3073263168335 0.464169135520421
17.3118164539337 0.464160901245178
17.3127555847168 0.463811609756298
17.3163089752197 0.463803911891724
17.3180437088013 0.463458132139156
17.3215401172638 0.46345160393512
17.3233933448792 0.463113265675781
17.3273077011108 0.463108110042885
17.3283665180206 0.462771584181515
17.3320150375366 0.462767040332676
17.3336930274963 0.462437505321503
17.3373310565948 0.462433918308189
17.3394231796265 0.462109040766395
17.3425815105438 0.462105870392831
17.3445217609406 0.461782410306
17.3478753566742 0.461779553886798
17.3494040966034 0.461459363612135
17.3496904373169 0.461459363612135
17.3498136997223 0.461459363612135
17.3535833358765 0.461456570226355
17.3547759056091 0.461138583360648
17.3585710525513 0.461137079053417
17.3600659370422 0.46082277586182
17.3638730049133 0.460821807724145
17.3652708530426 0.460506457261665
17.3687899112701 0.46050577494439
17.3704559803009 0.460193340568556
17.3741610050201 0.460193472925341
17.3762791156769 0.459878030166917
17.3799257278442 0.459878890230397
17.3810374736786 0.459563943874348
17.3853380680084 0.459565625279766
17.3863236904144 0.459250735581708
17.3898687362671 0.459252641048334
17.3915657997131 0.458938726813907
17.3951256275177 0.458941147322891
17.3970637321472 0.458627995474317
17.3994081020355 0.458627995474317
17.3995273113251 0.458627995474317
17.401034116745 0.458630730673988
17.4021818637848 0.458319807171395
17.4058547019958 0.458321046041296
17.4073038101196 0.458011753311639
17.4111948013306 0.458014349717226
17.4125928878784 0.457708055345072
17.4164018630981 0.457709578046338
17.4179825782776 0.457406686528269
17.4214363098145 0.457406679405899
17.4235007762909 0.457108950546062
17.4266591072083 0.457107879994227
17.4285078048706 0.456813127470111
17.4321160316467 0.456810538951504
17.4337639808655 0.456516260830785
17.4373536109924 0.456511706718118
17.4391651153564 0.456221068742092
17.4425473213196 0.45621527569626
17.4451696872711 0.455922835822137
17.4477324485779 0.455915485645596
17.4493913650513 0.455623637569537
17.4494895935059 0.455623637569537
17.4495942592621 0.455623637569537
17.4530925750732 0.45561510954306
17.4546899795532 0.455324528774637
17.4583775997162 0.455314454326017
17.4601309299469 0.455021089230271
17.4639348983765 0.455009811552946
17.4652044773102 0.454712777964929
17.4689836502075 0.454700640331153
17.4705233573914 0.454403016383244
17.47416472435 0.454390289707824
17.4757597446442 0.454089368777367
17.4796090126038 0.454076160074115
17.4810009002686 0.453769346172414
17.4847173690796 0.453755482920581
17.4863080978394 0.453446772440719
17.4899065494537 0.453432312988899
17.4917080402374 0.453121985789759
17.4951257705688 0.453106922644611
17.4968810081482 0.452795046822082
17.499623298645 0.452795046822082
17.4997475147247 0.452795046822082
17.5003533363342 0.452779886104162
17.5021107196808 0.452467688540913
17.5055737495422 0.452452032219271
17.507287979126 0.452140229631405
17.511504650116 0.452124687354795
17.5131981372833 0.451813341792207
17.5162477493286 0.451798041037693
17.5179409980774 0.45149116895085
17.5213778018951 0.451475603474319
17.5234432220459 0.451170513276943
17.5267064571381 0.451154777607735
17.5285573005676 0.450851119967826
17.5320534706116 0.450834386456861
17.5337927341461 0.450529752160703
17.5373659133911 0.450512555414372
17.5389862060547 0.450209691367651
17.542712688446 0.45019094698555
17.5442917346954 0.449885142564926
17.5478937625885 0.449865296189919
17.5495500564575 0.449865296189919
17.5496883392334 0.449557078636028
17.5497734546661 0.449557078636028
17.5531179904938 0.449535553379798
17.5547828674316 0.449226286867129
17.5587704181671 0.44920296278651
17.5600821971893 0.448887843676087
17.5636529922485 0.448862004801851
17.5651805400848 0.448541091564163
17.5687491893768 0.448513498923661
17.5704600811005 0.448189812818399
17.5746250152588 0.448160039577059
17.5758051872253 0.447830233313181
17.5812361240387 0.447797203151085
17.5822303295135 0.447459314856388
17.5846025943756 0.447423480154999
17.5863053798676 0.447081282851263
17.5901923179626 0.447043068068207
17.5915973186493 0.446698203512333
17.5951251983643 0.446657634297093
17.5969336032867 0.446310823063725
17.5995440483093 0.446310823063725
17.599659204483 0.446310823063725
17.600367307663 0.446267939758689
17.6021060943604 0.445920241270935
17.6056342124939 0.445875403102247
17.6073231697083 0.44552767759252
17.6110303401947 0.445480257111094
17.613025188446 0.445133261119223
17.6163411140442 0.445084430144664
17.6182630062103 0.444742632583639
17.6214618682861 0.444691453926247
17.6232619285583 0.444352188419693
17.6266222000122 0.444298288557738
17.6283504962921 0.443959641958802
17.6320085525513 0.443904531695898
17.6338045597076 0.443569032893429
17.6372525691986 0.443510669209964
17.6395692825317 0.443177243741352
17.6426756381989 0.443117205238276
17.6442306041718 0.442781008148611
17.6478073596954 0.442718460998268
17.6493728160858 0.442381520338564
17.6495397090912 0.442381520338564
17.6496253013611 0.442381520338564
17.653048992157 0.442317643875899
17.6549532413483 0.441984852257165
17.6583116054535 0.441917565237805
17.6610407829285 0.441578913524043
17.6636655330658 0.441510091349838
17.6652235984802 0.441171246000294
17.6694223880768 0.441099953504267
17.6705553531647 0.440757732815309
17.6741461753845 0.44068432985973
17.6758627891541 0.440338270871471
17.6796817779541 0.4402632934789
17.6810963153839 0.439911212191837
17.6845049858093 0.439833778301803
17.6863412857056 0.439480129746237
17.6898872852325 0.43940175696022
17.6915664672852 0.43904709342904
17.6951065063477 0.438968079245685
17.6969509124756 0.438612361061888
17.6996347904205 0.438612361061888
17.6997509002686 0.438612361061888
17.7006077766418 0.438531890288389
17.7021543979645 0.438175520777702
17.7055838108063 0.438094666303916
17.7072257995605 0.437739769868984
17.7110416889191 0.4376586856846
17.7127451896667 0.43730416038423
17.7162396907806 0.437222569768435
17.7200078964233 0.436870268080173
17.7214109897614 0.436789738638014
17.7231440544128 0.436442486800979
17.7267398834229 0.436361734330745
17.7292497158051 0.436015007102594
17.7328143119812 0.435934773451795
17.7340610027313 0.435588559006899
17.737434387207 0.435509057000271
17.7389831542969 0.435168477757623
17.7427637577057 0.435088547195915
17.7445111274719 0.434751028586823
17.7477595806122 0.434672387066736
17.7496364116669 0.434334115386135
17.7497365474701 0.434334115386135
17.7498862743378 0.434334115386135
17.7534248828888 0.434255031101414
17.7550168037415 0.433921624299262
17.7706277370453 0.433842288915615
17.771409034729 0.433508459365437
17.7714874744415 0.433427742817858
17.7715499401093 0.433088855381293
17.7716174125671 0.433007844405107
17.7717084884644 0.432674241939368
17.7740015983582 0.432590896648148
17.7758758068085 0.432253291593312
17.7793791294098 0.432167793574116
17.7810461521149 0.431829901847892
17.7857596874237 0.431742474782728
17.7865645885468 0.431404149999633
17.7899436950684 0.431313302304537
17.7920906543732 0.430973605965069
17.7952201366425 0.430880622863001
17.7969377040863 0.430540334899436
17.7996969223022 0.430540334899436
17.7998113632202 0.430540334899436
17.8006026744843 0.430444597014475
17.8022005558014 0.430104840521367
17.8056156635284 0.430005812953999
17.8073983192444 0.4296677996273
17.8109157085419 0.429566375093651
17.8126049041748 0.42922986523888
17.8162653446198 0.429127166973679
17.8182899951935 0.428795621578872
17.8215663433075 0.428690006713479
17.8244001865387 0.428363738549419
17.8266923427582 0.428256177547472
17.8283405303955 0.427932771500438
17.8319480419159 0.427823432200189
17.8342142105103 0.427502127317582
17.8380410671234 0.427390850367126
17.839607000351 0.427073550148401
17.8425633907318 0.426960748750731
17.8443684577942 0.426651009927292
17.8477249145508 0.426537497506927
17.8494076728821 0.426226296279432
17.8497674465179 0.426226296279432
17.8498692512512 0.426226296279432
17.8537681102753 0.426111141637893
17.8551497459412 0.425800360016163
17.8583076000214 0.425681636522257
17.8599996566772 0.425373628769792
17.863498210907 0.425253906255684
17.8651795387268 0.424946535815744
17.8687250614166 0.424824501656643
17.870542049408 0.424515778006315
17.8740100860596 0.424391621013056
17.8757979869843 0.424080475669651
17.879371881485 0.423953723255095
17.881112575531 0.423636967305178
17.8846597671509 0.423508279675759
17.8863277435303 0.423189594507636
17.8899145126343 0.423058867343858
17.8916156291962 0.422738238062194
17.8951935768127 0.422604586434746
17.8968868255615 0.422281359372701
17.8997077941895 0.422281359372701
17.8998236656189 0.422281359372701
17.9005496501923 0.42214650505707
17.9021925926208 0.421822549185564
17.9056463241577 0.421685999604996
17.9073185920715 0.42136113801154
17.9109935760498 0.421223485828025
17.9126253128052 0.420896915131793
17.9161474704742 0.420758101078725
17.9180181026459 0.420431642580937
17.9214737415314 0.420291958008512
17.9236958026886 0.419965615259413
17.9266812801361 0.419825792486723
17.9284460544586 0.419500461178906
17.9320211410522 0.419361474859784
17.9337677955627 0.419038442473413
17.9373209476471 0.418899750640571
17.9390981197357 0.418579273489628
17.9425632953644 0.418440642235946
17.9443562030792 0.418122112293486
17.9477415084839 0.417984789773978
17.9494132995605 0.417665378203945
17.9495444297791 0.417665378203945
17.9496231079102 0.417665378203945
17.9530379772186 0.417529058983963
17.9547271728516 0.417209348337514
17.9595057964325 0.417071577626603
17.9600350856781 0.416753575210056
17.9635756015778 0.416617851938832
17.9652400016785 0.416301151999332
17.9689497947693 0.416167116157406
17.9705457687378 0.415852446513088
17.9740891456604 0.415717059493075
17.9762341976166 0.415398315336785
17.9794085025787 0.41526277481484
17.9811007976532 0.414944368199453
17.9848184585571 0.414810043440888
17.9862999916077 0.414492280369838
17.9909505844116 0.414355783426025
17.9915292263031 0.414035955553556
17.9952635765076 0.413897929905683
17.9968874454498 0.4135777796163
17.999609708786 0.4135777796163
17.9997251033783 0.4135777796163
18.0004100799561 0.413438157497366
18.0030024051666 0.413116963227677
18.0056552886963 0.412976409156953
18.0072491168976 0.412654967476491
18.010938167572 0.412511889259485
18.0125279426575 0.41219152846322
18.0161759853363 0.412046409995116
18.0180339813232 0.411726433798221
18.0213921070099 0.411580836607922
18.0231885910034 0.411266006217305
18.0267388820648 0.411119027191648
18.0284671783447 0.410805508584797
18.0321502685547 0.410657420187494
18.0347123146057 0.410346558838577
18.037362575531 0.410195855920341
18.039377450943 0.409884942862532
18.0425794124603 0.409733378361163
18.0442564487457 0.409421507783817
18.0481712818146 0.409268817958583
18.0494432449341 0.408957416010375
18.0495753288269 0.408957416010375
18.0496516227722 0.408957416010375
18.053542137146 0.40880386071446
18.0548136234283 0.408491442262597
18.0589711666107 0.408336838750569
18.0600116252899 0.408024636151333
18.063544511795 0.407868274882852
18.0651876926422 0.407555630401423
18.0687363147736 0.407398894868384
18.0704061985016 0.407082275100996
18.0740141868591 0.406921699355648
18.0757877826691 0.406600518046721
18.0795435905457 0.406436661460074
18.081104516983 0.406108151704541
18.0845861434937 0.40594140006262
18.0863754749298 0.405610225142232
18.0898840427399 0.405438992745536
18.0916409492493 0.40510396286271
18.0951542854309 0.404927316976351
18.0970523357391 0.404589409188854
18.0994777679443 0.404589409188854
18.099595785141 0.404589409188854
18.1003079414368 0.404409454449413
18.1022596359253 0.40407005436948
18.1059095859528 0.403885114853329
18.107342004776 0.403543758942054
18.111572265625 0.403353565781895
18.1130411624908 0.403012601517873
18.1162497997284 0.402819538317742
18.1181602478027 0.402483257699246
18.1214184761047 0.402286697862833
18.1231915950775 0.401953035261968
18.1266734600067 0.401753653835644
18.1288516521454 0.401422427210702
18.1320900917053 0.401219482341282
18.1344072818756 0.400889338797393
18.1372935771942 0.40068558644866
18.1394023895264 0.400359562308364
18.1425809860229 0.400155703705364
18.1443343162537 0.399833184157183
18.147837638855 0.399629706033684
18.1493985652924 0.399307349113269
18.1495490074158 0.399307349113269
18.1496453285217 0.399307349113269
18.1530804634094 0.399106500324356
18.1547808647156 0.398786981405733
18.1583850383759 0.398589635916265
18.1600954532623 0.398269665506344
18.1644146442413 0.398076305200991
18.1652088165283 0.39775790899848
18.1688275337219 0.397570696966808
18.1705801486969 0.397250809830828
18.1742215156555 0.397069833438717
18.1763393878937 0.39674467454935
18.179408788681 0.396571350962018
18.1811630725861 0.396244367950747
18.1846466064453 0.396079420316773
18.1863777637482 0.39575032888379
18.1899251937866 0.395594595404049
18.1916286945343 0.395263449168511
18.1964421272278 0.39511627429184
18.1970598697662 0.394782331203393
18.1996684074402 0.394782331203393
18.1997921466827 0.394782331203393
18.2003440856934 0.394644964157911
18.2024576663971 0.394309439211682
18.2057213783264 0.394180794151625
18.2073485851288 0.393844480352581
18.2128031253815 0.393724787575013
18.2136871814728 0.393387690191871
18.216216802597 0.393275384687592
18.2188200950623 0.392938098036359
18.2214283943176 0.392831783174579
18.2233231067657 0.392493592543213
18.2269048690796 0.392391155942852
18.2284243106842 0.392053382230118
18.2320547103882 0.391955496969117
18.2339186668396 0.391619113021917
18.2372829914093 0.391524472321113
18.2393236160278 0.391191159495923
18.24254322052 0.391097888303941
18.2442569732666 0.390761399847699
18.2477285861969 0.390668749888781
18.2493469715118 0.390333276523732
18.2496571540833 0.390333276523732
18.2497682571411 0.390333276523732
18.2540199756622 0.390240875659451
18.2550077438354 0.389905549273577
18.2586269378662 0.389812605803153
18.2600512504578 0.389478198145371
18.2639348506927 0.389383154867167
18.265255689621 0.389048404296678
18.2691135406494 0.388950987475629
18.2706189155579 0.388618286690559
18.2741675376892 0.388519954767165
18.2757973670959 0.388184168012803
18.2793657779694 0.388081924447851
18.2811121940613 0.387746913206283
18.2846617698669 0.387641527144618
18.2863395214081 0.387306981289548
18.2899785041809 0.387199946194172
18.2916483879089 0.3868660348385
18.2952148914337 0.386756273102273
18.2982492446899 0.386422911357039
18.3004419803619 0.386310386880467
18.3021931648254 0.385977383397502
18.3031334877014 0.385977383397502
18.3032824993134 0.385977383397502
18.3056826591492 0.385863422079499
18.3073885440826 0.385532196506405
18.3109200000763 0.385416510842059
18.3126745223999 0.385085954392363
18.3163363933563 0.384970730731588
18.3181667327881 0.384644887977041
18.3215880393982 0.384528964591312
18.3233048915863 0.384202451295918
18.3266665935516 0.384088622326484
18.3285799026489 0.383766376472378
18.3324375152588 0.383655155608365
18.3337759971619 0.383334414176036
18.3372662067413 0.383225413335953
18.3393201828003 0.382899953869895
18.3424599170685 0.382793476929105
18.344229221344 0.382471734181467
18.3477559089661 0.382368803903326
18.3497061729431 0.382044173175503
18.3527553081512 0.382044173175503
18.3528869152069 0.382044173175503
18.3532257080078 0.381944259082923
18.3547873497009 0.381625864459463
18.3585908412933 0.381528420208749
18.3603467941284 0.381204834010077
18.3635740280151 0.381108848587013
18.3652799129486 0.380787002033459
18.3690032958984 0.38069377013039
18.3704669475555 0.38037136413545
18.3741748332977 0.380276993724622
18.3757565021515 0.379952319979159
18.3793051242828 0.379857672706986
18.3810348510742 0.379530173040494
18.3844923973083 0.379432892548559
18.3862102031708 0.379104947470568
18.3897669315338 0.379007032056978
18.3914830684662 0.378679286840051
18.3950221538544 0.378579334019127
18.396808385849 0.37825088574245
18.3974945545197 0.37825088574245
18.3975574970245 0.37825088574245
18.4004015922546 0.378146625440587
18.4021322727203 0.377817401965712
18.4055206775665 0.377710240145845
18.4072790145874 0.3773803227852
18.4108860492706 0.377270738268078
18.4125418663025 0.376940846959861
18.4161388874054 0.376828121446952
18.4185118675232 0.376496667098259
18.4214715957642 0.376382950333937
18.4234373569489 0.376054354933764
18.4268908500671 0.37593956634042
18.428670167923 0.375608341835918
18.4322504997253 0.375493978845486
18.433758020401 0.375167059459935
18.4374008178711 0.375052045269504
18.4396460056305 0.374723227895305
18.442501783371 0.37460776854217
18.4443929195404 0.374281124769315
18.4465901851654 0.374281124769315
18.4466481208801 0.374281124769315
18.4476249217987 0.374166657209283
18.4493672847748 0.373840237599394
18.4532480239868 0.373727959153198
18.4546051025391 0.37340226684132
18.4582624435425 0.373291367573629
18.4603831768036 0.372965542785638
18.463958978653 0.372857056069807
18.4654366970062 0.37253094301399
18.4688444137573 0.372424829852545
18.4706907272339 0.372101148301765
18.4744205474854 0.37199703633244
18.475777387619 0.371669020342434
18.4793484210968 0.371563978401853
18.4811255931854 0.371234894995949
18.4846255779266 0.371132365144884
18.4863617420197 0.37080204569673
18.489846944809 0.370699398916793
18.4916055202484 0.370365284879342
18.4951636791229 0.370262925538582
18.4969463348389 0.369927158464074
18.4971783161163 0.369927158464074
18.4972290992737 0.369927158464074
18.5002369880676 0.369826069449146
18.5033342838287 0.369487894016908
18.506160736084 0.369388023556818
18.5074179172516 0.369047798628759
18.5114433765411 0.368947363514607
18.5125703811646 0.368606295869521
18.5171995162964 0.368506756267232
18.5179591178894 0.368163983150969
18.5215129852295 0.368065730088342
18.523913860321 0.367722083704935
18.5267109870911 0.367624421867842
18.528644323349 0.367284546639754
18.5321657657623 0.367187117660495
18.5343081951141 0.366845664369831
18.537367105484 0.366747007980988
18.5392470359802 0.366408606735717
18.5426971912384 0.366311012798349
18.5442872047424 0.365970793507199
18.5478456020355 0.365874610012251
18.5497817993164 0.365535663824147
18.5522780418396 0.365535663824147
18.5524120330811 0.365535663824147
18.5531129837036 0.365440224319544
18.5547952651978 0.365106259125282
18.5583777427673 0.365009646999875
18.5600388050079 0.364681033834478
18.5642635822296 0.364581382668556
18.5655672550201 0.364250075822214
18.5687453746796 0.364149016769383
18.5705013275146 0.363823792284907
18.5740489959717 0.363719472141658
18.5758163928986 0.363391986371121
18.5793726444244 0.363283428317274
18.5811440944672 0.362957931282333
18.58465051651 0.362845618595627
18.5876820087433 0.362521301492166
18.5899085998535 0.362406099932556
18.5916106700897 0.362082085308593
18.5952219963074 0.361959029492392
18.5968914031982 0.361634622371136
18.6004514694214 0.361506393602505
18.6021268367767 0.361181298455154
18.6029105186462 0.361181298455154
18.6030588150024 0.361181298455154
18.6057155132294 0.361046564339393
18.6073436737061 0.360720469746588
18.6109828948975 0.36057834532083
18.6126701831818 0.360250592890303
18.616233587265 0.360104027629188
18.6187574863434 0.359775455095986
18.6216492652893 0.359622283758901
18.6231505870819 0.359295046446444
18.626716375351 0.359135585102166
18.6286571025848 0.35880861878255
18.6319878101349 0.358641628774646
18.6336781978607 0.358314784093662
18.6373150348663 0.358141453627087
18.6389524936676 0.357812744193079
18.6424541473389 0.357633808488105
18.6441433429718 0.357303927168745
18.6477026939392 0.357118858915728
18.6484587192535 0.357118858915728
18.6485328674316 0.357118858915728
18.6495900154114 0.356789643469953
18.6529774665833 0.356597741490943
18.6547014713287 0.356275584744444
18.6585171222687 0.356074791245475
18.6600120067596 0.355750657307979
18.6634881496429 0.355544127966884
18.6651422977448 0.355220614578623
18.6687631607056 0.355005594570853
18.6705527305603 0.354682217104498
18.6742827892303 0.354458598099188
18.6757936477661 0.354137178974678
18.6794233322144 0.353903135124659
18.681143283844 0.353581011577073
18.6845262050629 0.353337327978628
18.6866276264191 0.353015842484692
18.6899297237396 0.35276134990842
18.6915545463562 0.352439226797185
18.6950962543488 0.352174559931766
18.6966547966003 0.352174559931766
18.6967101097107 0.352174559931766
18.6971549987793 0.351852220698603
18.7002317905426 0.351575566097409
18.7020711898804 0.351253725201701
18.7055380344391 0.350968255393864
18.7072188854218 0.350647444126949
18.7117838859558 0.350350108170908
18.7127549648285 0.350029988174382
18.7169332504272 0.349726317486049
18.7191169261932 0.349409859653427
18.7214097976685 0.349098873947874
18.7235233783722 0.348784927930133
18.7266545295715 0.348465993932915
18.7288646697998 0.348154883507165
18.7321887016296 0.347833657178168
18.7337808609009 0.347522775472679
18.7374424934387 0.347196788864396
18.7390968799591 0.346890588492071
18.7426221370697 0.346563214187956
18.744357585907 0.346257046192933
18.7469947338104 0.346257046192933
18.7470669746399 0.346257046192933
18.747828245163 0.345927746730667
18.749401807785 0.345624287423743
18.7529904842377 0.345291347031238
18.7552239894867 0.344991906593891
18.7582809925079 0.344659501220739
18.7599558830261 0.344360088309676
18.7636225223541 0.344025663118824
18.7651805877686 0.343726379875819
18.7687659263611 0.343389734688106
18.7704136371613 0.343093633182936
18.7740345001221 0.34275344333905
18.7758004665375 0.342454823272045
18.7792592048645 0.342108860373868
18.7810754776001 0.341811676069927
18.7845258712769 0.341460847109853
18.7863299846649 0.341164180171504
18.7897818088531 0.340806955985494
18.7915422916412 0.34051123047046
18.7951457500458 0.340147411138584
18.7968599796295 0.339853679963054
18.7984735965729 0.339853679963054
18.7985730171204 0.339853679963054
18.8003692626953 0.339483973122792
18.802182674408 0.339193003033794
18.805596113205 0.338817233025257
18.8072552680969 0.3385295096099
18.8108694553375 0.338149213429082
18.8125810623169 0.33786434700074
18.816157579422 0.337480942133712
18.8179779052734 0.337199282168351
18.8213515281677 0.336817474255673
18.8233816623688 0.336542406307973
18.8266341686249 0.336157660045806
18.8286757469177 0.335884256899377
18.8320031166077 0.335500784829206
18.8337531089783 0.335228257319127
18.8373801708221 0.334848350072486
18.8390500545502 0.334581194844947
18.8425569534302 0.334204305467902
18.8442895412445 0.333937689072917
18.8477971553802 0.333564950982409
18.8495850563049 0.333564950982409
18.8496990203857 0.333302490393353
18.8497807979584 0.333302490393353
18.8654289245605 0.332933070405346
18.8662185668945 0.332674728398495
18.8662984371185 0.332309030928836
18.8663609027863 0.332049265076042
18.8664283752441 0.331687109942902
18.8664889335632 0.331426965364954
18.8689637184143 0.331065971457382
18.8704504966736 0.330806369672619
18.8741264343262 0.330445303682735
18.8758788108826 0.330186021091835
18.8795511722565 0.32982483225209
18.8813467025757 0.32956718497484
18.8845779895782 0.32920464771906
18.8862085342407 0.328949075021204
18.8897960186005 0.328587224538276
18.891538143158 0.328332479812525
18.8950929641724 0.327968028956827
18.8968269824982 0.327716658469333
18.8998599052429 0.327716658469333
18.8999845981598 0.327716658469333
18.9002776145935 0.327350614938936
18.9021458625793 0.327102497101449
18.9055089950562 0.326735625436056
18.9072351455688 0.326490446083974
18.9125590324402 0.326124634814053
18.9128341674805 0.325882996852081
18.9161853790283 0.325522018499511
18.9182748794556 0.325287046897325
18.9214081764221 0.324929529677428
18.9234364032745 0.324699258379593
18.9266052246094 0.324346048550539
18.9283723831177 0.324121434997683
18.9319708347321 0.323769844684717
18.9337391853333 0.323547451291937
18.9373002052307 0.323202985214936
18.9390289783478 0.322985971179597
18.942542552948 0.322649259075253
18.9445428848267 0.322438629844812
18.947717666626 0.322108091253352
18.9495182037354 0.322108091253352
18.9496717453003 0.322108091253352
18.9499416351318 0.321895743387375
18.9529974460602 0.321571561378101
18.9547278881073 0.321364968217227
18.9587824344635 0.321045871840186
18.9600222110748 0.32083637971429
18.9636259078979 0.320520753071306
18.9651885032654 0.320314254554742
18.9686810970306 0.320005041957377
18.9706299304962 0.319801109433436
18.9746243953705 0.319495204934146
18.9770224094391 0.319292148870444
18.9800033569336 0.318984026039797
18.9811234474182 0.318780859525738
18.9846305847168 0.31847437809231
18.9863383769989 0.318270969535232
18.9898200035095 0.31796495332581
18.9916064739227 0.317764972408826
18.9951331615448 0.317457438793143
18.99693608284 0.31725988278573
18.9996106624603 0.31725988278573
18.9997236728668 0.31725988278573
19.0004703998566 0.31695184004113
19.003310918808 0.316758841402688
19.0055973529816 0.316450260816754
19.0073277950287 0.316260613890206
19.0118956565857 0.31595026068736
19.0132060050964 0.31576600828464
19.0162746906281 0.315457482171031
19.0179440975189 0.315280737060203
19.0213890075684 0.314971660638085
19.0231840610504 0.314801133764795
19.0266551971436 0.314489778544359
19.0284118652344 0.314321118381153
19.0321702957153 0.31401295566529
19.0336821079254 0.313851628977248
19.0373151302338 0.313545032983441
19.0391070842743 0.313388468057546
19.0426023006439 0.313086981588259
19.0443224906921 0.312933756222184
19.0477991104126 0.312635172846052
19.0493724346161 0.312484846738719
19.0495336055756 0.312484846738719
19.0497205257416 0.312484846738719
19.0530116558075 0.312190185166915
19.0547075271606 0.312042233023105
19.0582430362701 0.311750982939419
19.0599958896637 0.311606760483266
19.0641469955444 0.311320128613113
19.0651957988739 0.311174130350006
19.0687685012817 0.310890652112109
19.070451259613 0.310747911703697
19.0745680332184 0.310466547855195
19.0763833522797 0.310322387443626
19.0805985927582 0.310040461587816
19.0811276435852 0.309896664065854
19.0850057601929 0.309615883033504
19.0868384838104 0.309472489371546
19.0898675918579 0.309193704261872
19.0916130542755 0.309050689836672
19.0951619148254 0.308769515641912
19.0969400405884 0.308626242174324
19.0995719432831 0.308626242174324
19.0996873378754 0.308626242174324
19.1010324954987 0.308342699633419
19.1023488044739 0.308200053163865
19.1055223941803 0.307911774313126
19.1072309017181 0.307771006114777
19.1108419895172 0.307481470978396
19.1128661632538 0.307341689204136
19.1171684265137 0.307053017670923
19.1180689334869 0.306915571847251
19.1213777065277 0.306625951872652
19.1232511997223 0.306489400642555
19.1266179084778 0.306196661339064
19.1286339759827 0.306060212359867
19.1320941448212 0.305768072988141
19.133905172348 0.305632909145694
19.1372668743134 0.305342884321321
19.1390669345856 0.305209610382229
19.1424942016602 0.304920824671328
19.1442716121674 0.304784285607415
19.1476700305939 0.304497549995438
19.1494488716125 0.304359264037953
19.1495800018311 0.304359264037953
19.1496493816376 0.304359264037953
19.1541812419891 0.304074601359963
19.1549491882324 0.303934763112325
19.1590797901154 0.303652635176248
19.1601328849792 0.303509373049185
19.1645662784576 0.303227647080389
19.1651735305786 0.303080503124329
19.1690993309021 0.302799459487854
19.1704576015472 0.30264675531821
19.1740281581879 0.302364215748834
19.1757345199585 0.302208715871433
19.1792771816254 0.301924644144833
19.1811141967773 0.301762744554404
19.1846148967743 0.301473877574853
19.1862940788269 0.301307974404016
19.1898908615112 0.301014988247818
19.1916255950928 0.300845157031145
19.1951479911804 0.300547833503086
19.1968421936035 0.300373912961314
19.1993865966797 0.300373912961314
19.1995038986206 0.300373912961314
19.2004687786102 0.300071743908884
19.2022430896759 0.299894752082025
19.2055940628052 0.299586729271173
19.2072610855103 0.299408442358503
19.2110548019409 0.299095364667574
19.2125926017761 0.298914914805681
19.2161264419556 0.298598531355782
19.2193338871002 0.298416488003628
19.22145819664 0.298097216538654
19.2235572338104 0.297916231692751
19.2266252040863 0.297593084260222
19.2287003993988 0.297410087681801
19.232006072998 0.297087790303247
19.2337374687195 0.296901323431097
19.2373297214508 0.296578412841253
19.2390005588531 0.296390339756586
19.2428984642029 0.296069147038535
19.2442781925201 0.295877876548773
19.2480888366699 0.295557862603138
19.2494463920593 0.295363515170303
19.2495474815369 0.295363515170303
19.2496225833893 0.295363515170303
19.2530403137207 0.295045716882827
19.2550890445709 0.294847989568723
19.2592897415161 0.294531726856783
19.2601943016052 0.29432918388509
19.2638740539551 0.29401252720074
19.265289068222 0.293804931614341
19.2687141895294 0.293489133545249
19.2704565525055 0.293278459419735
19.2740983963013 0.292962926567783
19.2757577896118 0.29274778374095
19.2793257236481 0.292430789527821
19.281082868576 0.292211807538049
19.2847576141357 0.291891699662795
19.2862939834595 0.291668336481242
19.2900183200836 0.291347104919288
19.2926452159882 0.291121264737836
19.2951288223267 0.290796652902696
19.2969491481781 0.290568302390525
19.2995836734772 0.290568302390525
19.2997000217438 0.290568302390525
19.300528049469 0.290240525204398
19.3021631240845 0.290010334164252
19.3055176734924 0.289680506398014
19.3075006008148 0.289448742530124
19.3112099170685 0.289115967175034
19.312979221344 0.288883049878124
19.3165616989136 0.288550777359552
19.3180365562439 0.288315052349192
19.3218166828156 0.287985901419564
19.3234121799469 0.287750704289967
19.3269169330597 0.287423632245217
19.3283925056458 0.287186794694071
19.3319215774536 0.286859167059103
19.3339734077454 0.286618872246556
19.3373754024506 0.286296367123103
19.3391480445862 0.286055127713216
19.3427240848541 0.285737181034695
19.3444328308105 0.285496497772563
19.3479351997375 0.285184660173949
19.349445104599 0.28493844922221
19.3522844314575 0.28493844922221
19.3524370193481 0.28493844922221
19.3535430431366 0.284630778827672
19.3552289009094 0.284385129001884
19.3583748340607 0.284082650822137
19.3606004714966 0.283835140135576
19.3636019229889 0.283535678078232
19.365250825882 0.283284416500994
19.369359254837 0.28299146064024
19.3705422878265 0.282740254563988
19.374662399292 0.282450761607267
19.3758180141449 0.28219795385256
19.3793714046478 0.281907347051941
19.3811452388763 0.2816507381751
19.3845353126526 0.281359352156202
19.3863210678101 0.281100924483026
19.3899099826813 0.280809510560875
19.3915820121765 0.280549101095666
19.3951950073242 0.280257282496929
19.3969745635986 0.279995277413829
19.4004671573639 0.279700188393429
19.4022700786591 0.279436774752758
19.4027802944183 0.279436774752758
19.402955532074 0.279436774752758
19.4056396484375 0.279139138463872
19.4073050022125 0.278874235632844
19.4109661579132 0.278573966089422
19.4127931594849 0.278309117022467
19.41623878479 0.278008925881241
19.4179270267487 0.27774403174129
19.4213829040527 0.277445402783702
19.4247264862061 0.277183022122697
19.4266266822815 0.276884579132821
19.4284341335297 0.27662355019217
19.4329957962036 0.27632209757476
19.4342570304871 0.276061145208945
19.437468290329 0.275765004288652
19.4390804767609 0.27550670140951
19.4424803256989 0.275216449838497
19.4441936016083 0.274962421945723
19.4470427036285 0.274962421945723
19.4471092224121 0.274962421945723
19.4483590126038 0.2746722529316
19.4492785930634 0.274418214518854
19.4529736042023 0.274136195476456
19.4545931816101 0.273886992170782
19.4582512378693 0.273607157663036
19.4601726531982 0.273359565668651
19.4636330604553 0.273084610095774
19.4653000831604 0.272837844252998
19.4695777893066 0.272565745484286
19.4704718589783 0.272321097620899
19.4741282463074 0.272054469541186
19.4758491516113 0.271812267761644
19.4797818660736 0.271539763743637
19.481249332428 0.271296029448908
19.4846005439758 0.271024785420503
19.4864547252655 0.270781716811005
19.4897601604462 0.270508731517529
19.4915707111359 0.270266532187413
19.4950339794159 0.269992201388381
19.4971289634705 0.269992201388381
19.4971899986267 0.269992201388381
19.4972651004791 0.269751036606154
19.5003697872162 0.269473741385767
19.5022604465485 0.269234617389506
19.5055453777313 0.268957456014062
19.50727891922 0.268718507568809
19.510885477066 0.268435805115176
19.512523651123 0.268199329238649
19.5162200927734 0.267918961577468
19.5178360939026 0.267687341999366
19.5214221477509 0.267408039506049
19.5231804847717 0.26717877986213
19.5266351699829 0.266894289453662
19.5289316177368 0.266671186416904
19.5320343971252 0.266385940766902
19.5341169834137 0.266163602635081
19.5372200012207 0.265876006565591
19.5390071868896 0.265658031248482
19.5424449443817 0.265370937797385
19.5444424152374 0.265157277333383
19.5474514961243 0.265157277333383
19.5475323200226 0.265157277333383
19.548367023468 0.264868364624803
19.549421787262 0.264656376170735
19.5530037879944 0.264363594526537
19.5546252727509 0.264155070634824
19.5584573745728 0.263864643701309
19.5609941482544 0.263658469339882
19.5638399124146 0.263359553200075
19.5651891231537 0.263151640457309
19.5687925815582 0.26285044119311
19.5704343318939 0.262644544545691
19.5748839378357 0.262336320153478
19.5768313407898 0.262129167447021
19.580055475235 0.261816538555066
19.5810852050781 0.261608472408254
19.5845782756805 0.261286243946402
19.5862755775452 0.261078413866883
19.5898129940033 0.260754621609538
19.5915486812592 0.260545718650136
19.5951888561249 0.260218559421888
19.5969669818878 0.260010068756534
19.6005039215088 0.259682262462072
19.6024713516235 0.259682262462072
19.6026709079742 0.259474366195985
19.6027684211731 0.259474366195985
19.6059124469757 0.25914241381533
19.6074116230011 0.25893642155566
19.6109867095947 0.258598135575621
19.6135079860687 0.258393767815907
19.6163201332092 0.258052870132459
19.6185185909271 0.257852313303349
19.6215445995331 0.257517139564229
19.6232664585114 0.257321110884628
19.6267440319061 0.256983658937891
19.6296746730804 0.256789159090943
19.6321210861206 0.25644799737639
19.6341104507446 0.256257568775598
19.6376752853394 0.255922723016705
19.6391642093658 0.255734235553763
19.6425731182098 0.255401310935222
19.6443099975586 0.255216990612236
19.6481220722198 0.254886533658628
19.649674654007 0.254701927497613
19.6528842449188 0.254701927497613
19.6530950069427 0.254701927497613
19.6536865234375 0.254375322832576
19.6549396514893 0.254190279560073
19.6583623886108 0.253863062509561
19.6602520942688 0.253678524808793
19.6634957790375 0.253349649710579
19.6664175987244 0.253163493882618
19.6689581871033 0.25283370439234
19.6705088615417 0.252647044383337
19.6741671562195 0.252318838421881
19.6758780479431 0.252128989303853
19.6797788143158 0.251800074067854
19.6810853481293 0.251606811429658
19.684889793396 0.251272887104319
19.6862494945526 0.251074997486247
19.6897764205933 0.25073787471914
19.6915521621704 0.25053689256917
19.6950621604919 0.250200512223186
19.6968309879303 0.24999665390053
19.6986329555511 0.24999665390053
19.6987113952637 0.24999665390053
19.7003037929535 0.249654985220147
19.7021543979645 0.249447935488299
19.7061796188354 0.249102527620993
19.7072677612305 0.248892757609733
19.710832118988 0.248544649267111
19.7125895023346 0.248332161474179
19.7161786556244 0.247983769227708
19.7179396152496 0.247769009516287
19.7215473651886 0.247427825893089
19.7234501838684 0.247213293981414
19.7271361351013 0.246869881428706
19.7288517951965 0.246652823422399
19.7319660186768 0.246311678718481
19.7336537837982 0.246087885134553
19.7372438907623 0.245747320259836
19.7389307022095 0.245523910686089
19.7424535751343 0.245192083849517
19.7443192005157 0.24496636372819
19.7466144561768 0.24496636372819
19.7466719150543 0.24496636372819
19.7478668689728 0.244637907993802
19.7494835853577 0.244406294769516
19.7528841495514 0.244079271399704
19.7553613185883 0.243843770700153
19.7586512565613 0.243520123802725
19.7599954605103 0.243281361806119
19.7640945911407 0.242954674015873
19.7652299404144 0.242709899553143
19.7687389850616 0.242383695214503
19.770726442337 0.242135623702792
19.7740566730499 0.241813904783149
19.7764449119568 0.241558148669019
19.7794146537781 0.241229246502412
19.7812035083771 0.24096869135004
19.7846193313599 0.240635862471496
19.7861998081207 0.240370025141144
19.7898533344269 0.240035200677578
19.7915706634521 0.239764929417352
19.7950513362885 0.239429913574378
19.7968389987946 0.239155277047118
19.7969031333923 0.239155277047118
19.7969574928284 0.239155277047118
19.8002524375916 0.2388150690281
19.8020508289337 0.238536977438982
19.8059411048889 0.238194859131275
19.8072435855865 0.237913454081598
19.8109991550446 0.237569065083186
19.8125011920929 0.237285185932216
19.8162188529968 0.236939768815497
19.8180704116821 0.236652773233459
19.8214259147644 0.236307133053044
19.8235540390015 0.236016844882536
19.8275003433228 0.235675391167261
19.8286800384521 0.235385055408718
19.8320877552032 0.235046192525273
19.8345255851746 0.234752003872448
19.8379073143005 0.234419919816349
19.8393700122833 0.234124675822508
19.8425345420837 0.233796092157943
19.8444821834564 0.233501087672685
19.8476464748383 0.233180686903248
19.8482117652893 0.233180686903248
19.8483140468597 0.233180686903248
19.8495161533356 0.232880643547857
19.8535754680634 0.232562453648685
19.8553206920624 0.232256424767872
19.858229637146 0.231943027895278
19.8599755764008 0.231635378213013
19.8634841442108 0.231326012720444
19.8651401996613 0.231013131594675
19.8687818050385 0.230709643540152
19.8704762458801 0.230395237064131
19.8741149902344 0.230100412174531
19.8757960796356 0.229781322812796
19.8795800209045 0.229487776874415
19.8810591697693 0.229162275760669
19.8850998878479 0.228864934568453
19.8863017559052 0.228536129305306
19.8898890018463 0.228241476949686
19.8916079998016 0.227908605921158
19.8951826095581 0.227611488880612
19.8968877792358 0.227274773907878
19.9004180431366 0.226973727489422
19.9007737636566 0.226973727489422
19.9009912014008 0.226973727489422
19.9034171104431 0.226633830250003
19.9061100482941 0.226328757497966
19.9076719284058 0.22598676573051
19.9109225273132 0.225678834244695
19.9126012325287 0.225335395537316
19.9162247180939 0.225020683847825
19.9181020259857 0.224676627533569
19.9214017391205 0.224363287538772
19.9232404232025 0.224023332687261
19.9266242980957 0.223703857699465
19.9283730983734 0.22336546628966
19.9320476055145 0.223045582961606
19.933616399765 0.222709217104002
19.9372019767761 0.222385384950476
19.9394609928131 0.222049082590055
19.9424476623535 0.221722369795016
19.9442851543427 0.221385513556389
19.9485173225403 0.221061134496708
19.9493587017059 0.220725511069709
19.9657411575317 0.22040174952227
19.966646194458 0.22040174952227
19.9667408466339 0.220070398763996
19.9668197631836 0.220070398763996
19.9669139385223 0.219751313453366
19.9669940471649 0.219417592622237
19.967081785202 0.219102919277687
19.9671597480774 0.218774801036266
19.9690170288086 0.218467953871401
19.9704496860504 0.218139110855934
19.973991394043 0.217833948531573
19.975766658783 0.217504650128013
19.9796879291534 0.217199332942672
19.9811224937439 0.216866892983645
19.9848928451538 0.216563784586789
19.9862403869629 0.216232144389337
19.9897956848145 0.215933360110652
19.9914937019348 0.215603005552854
19.9956793785095 0.215305062637278
19.9969761371613 0.214976406676308
20.0003457069397 0.214680533923379
20.0012323856354 0.214680533923379
20.0013997554779 0.214680533923379
20.0033442974091 0.214354348553495
20.0059196949005 0.214054618903625
20.0073187351227 0.2137312919076
20.011754989624 0.213429096222244
20.0130422115326 0.213109340955843
20.0166985988617 0.212808242444375
20.0181941986084 0.212491953814781
20.0213706493378 0.212188431378096
20.0231864452362 0.211879168163026
20.0266070365906 0.211574141844712
20.0287311077118 0.211269700291773
20.0319838523865 0.210960750733641
20.0339713096619 0.210659175864693
20.0372414588928 0.210350761274101
20.0398168563843 0.210055133647189
20.0424642562866 0.20974449464303
20.0442507266998 0.209455242433085
20.0471384525299 0.209455242433085
20.0472128391266 0.209455242433085
20.0481097698212 0.209144961219006
20.0493643283844 0.208861322740134
20.0530819892883 0.208552421953127
20.0554006099701 0.20827491923429
20.0582506656647 0.20796550505638
20.0600123405457 0.207691887579416
20.0635507106781 0.207385033787074
20.0651488304138 0.207112428786344
20.0688207149506 0.206803886084493
20.0704250335693 0.206540338969094
20.0741081237793 0.206235200076008
20.0762372016907 0.205972241049332
20.0801544189453 0.205661592548778
20.0811109542847 0.205402301870434
20.0845890045166 0.205098008754417
20.0862793922424 0.204842047317557
20.0898365974426 0.204536577876923
20.0915575027466 0.204283985697592
20.0950779914856 0.203975406971727
20.0968725681305 0.203726399955779
20.0972814559937 0.203726399955779
20.0973646640778 0.203726399955779
20.1003129482269 0.203416113457285
20.1021718978882 0.203170408816774
20.1055376529694 0.20286142212651
20.1072545051575 0.202620049879519
20.110907793045 0.202311573658191
20.1125340461731 0.202074856411719
20.1161305904388 0.201765532934516
20.1179659366608 0.201533985198029
20.1214067935944 0.20122640949092
20.1233584880829 0.20100179512558
20.12664270401 0.200692056614298
20.1285154819489 0.200473354734832
20.1320931911469 0.200167818592471
20.1340959072113 0.199952894950392
20.1372742652893 0.199650542448723
20.1390044689178 0.199442062805821
20.1425442695618 0.199143424389243
20.1442115306854 0.19893851549002
20.1476805210114 0.198641796311316
20.1482560634613 0.198641796311316
20.1483268737793 0.198641796311316
20.149421453476 0.198441398744433
20.1529746055603 0.198152250522102
20.1550469398499 0.197955032535685
20.1586740016937 0.197670379129944
20.1599645614624 0.197475693441705
20.1637437343597 0.197195774851738
20.1651442050934 0.197003930577951
20.1686823368073 0.196728303234851
20.1707079410553 0.196538453114989
20.1744685173035 0.196265375035689
20.1765398979187 0.196075747983914
20.1794624328613 0.195800685233694
20.1820023059845 0.195609029982052
20.1846077442169 0.195334747527171
20.1863129138947 0.195143574743312
20.189868927002 0.194872377549111
20.1915917396545 0.194681138641686
20.1958529949188 0.194405163582368
20.1970500946045 0.194213976509652
20.1993618011475 0.194213976509652
20.1994771957397 0.194213976509652
20.200359582901 0.193935761290881
20.2021038532257 0.193744330917457
20.2054634094238 0.193461274906325
20.2072079181671 0.193269149502228
20.210883140564 0.192983212632171
20.2125082015991 0.19279105682583
20.2174243927002 0.192503753655627
20.218323469162 0.192313430363816
20.2214806079865 0.192019639071608
20.223140001297 0.191829203152669
20.2267212867737 0.191540607905052
20.2286229133606 0.191349305988294
20.2320694923401 0.191056896780726
20.2338261604309 0.190862837604469
20.2373044490814 0.190572806520255
20.2396330833435 0.190378335551683
20.2437770366669 0.190087483616435
20.2442708015442 0.189890839889581
20.2477543354034 0.1896032009689
20.2494394779205 0.189401301083189
20.2499930858612 0.189401301083189
20.2501096725464 0.189401301083189
20.2536311149597 0.189115053592457
20.2546401023865 0.18891312754448
20.2584555149078 0.188629382091266
20.2600376605988 0.188419823309545
20.2634575366974 0.188134748498763
20.2653830051422 0.187921745717714
20.2687041759491 0.18763685793957
20.2704639434814 0.187417847093176
20.2741146087646 0.18713129817617
20.2762217521667 0.186905788492956
20.2793529033661 0.186615208882749
20.2828712463379 0.186381023338374
20.2846200466156 0.186086423542323
20.2862932682037 0.185845426560231
20.2898771762848 0.18554935459899
20.2915825843811 0.185301465250432
20.2951493263245 0.184996201457121
20.2968525886536 0.184740570155601
20.2996537685394 0.184740570155601
20.2997999191284 0.184740570155601
20.3004722595215 0.184431092302368
20.303218126297 0.184168591389262
20.3056054115295 0.183854535895494
20.3072681427002 0.183584769621316
20.3111209869385 0.183267560838936
20.312730550766 0.18299095541301
20.3163921833038 0.182671404715319
20.3191492557526 0.182387655573561
20.3215765953064 0.182068017714902
20.3239061832428 0.18178059870983
20.3266470432281 0.181459045776639
20.3287432193756 0.181165123667966
20.332008600235 0.180846565877398
20.3340344429016 0.180548355689001
20.3378653526306 0.180230978964915
20.3389964103699 0.179924470467811
20.3428385257721 0.179612436419995
20.3442349433899 0.179300141875354
20.3482739925385 0.178992609188075
20.349406003952 0.178673652854837
20.3495500087738 0.178673652854837
20.3496398925781 0.178673652854837
20.3533780574799 0.178371139193755
20.3546466827393 0.178045989912824
20.3583285808563 0.177747334773673
20.3599827289581 0.177416757515591
20.3635289669037 0.177121881255109
20.3651940822601 0.176785384077435
20.3687312602997 0.17649399660691
20.3704380989075 0.176153529064596
20.3740074634552 0.175862987532833
20.3757390975952 0.175513437080863
20.3798544406891 0.175222188349839
20.3811089992523 0.174867068861577
20.3846137523651 0.17457407420739
20.386314868927 0.174214068891623
20.3900210857391 0.173919030803025
20.3915765285492 0.173554129074359
20.3951799869537 0.173254697073447
20.3969755172729 0.172886380526666
20.3995435237885 0.172886380526666
20.399670124054 0.172886380526666
20.4003934860229 0.172581843734523
20.4021830558777 0.172210358618119
20.4056162834167 0.171900777005193
20.4073011875153 0.171527291061032
20.4108340740204 0.171211964473716
20.4125492572784 0.170835422521409
20.4161810874939 0.170515902939863
20.4192712306976 0.170137326506386
20.4214010238647 0.169816013757256
20.4241976737976 0.169439085942996
20.42662525177 0.169116693471193
20.4287836551666 0.168738428552616
20.4323792457581 0.168413386165434
20.4347734451294 0.168030583232803
20.4372844696045 0.16770616628887
20.4390270709991 0.167322728395019
20.4427103996277 0.167000029400807
20.4442512989044 0.166611479414998
20.4485082626343 0.166291560244684
20.4494287967682 0.166291560244684
20.4495339393616 0.166291560244684
20.4496088027954 0.165908174200884
20.4533905982971 0.165591570537624
20.4546384811401 0.165201731090537
20.45827460289 0.164887583480152
20.4603092670441 0.164498946527628
20.4637570381165 0.164188900923269
20.4653291702271 0.163793412098695
20.4695119857788 0.163485187298248
20.4703664779663 0.16309037335559
20.4740681648254 0.16278775141913
20.4757232666016 0.162387769694209
20.4798617362976 0.162083147575206
20.4810287952423 0.161681835954769
20.4846119880676 0.161377560498456
20.4865026473999 0.160975075360559
20.4899146556854 0.160670310223162
20.4916532039642 0.160266229509664
20.4951424598694 0.159960583733836
20.4969398975372 0.159555698392606
20.4995448589325 0.159555698392606
20.4996716976166 0.159555698392606
20.5005211830139 0.159247955388217
20.5021646022797 0.158843751742044
20.5055975914001 0.158534009312699
20.5074224472046 0.158129308865479
20.510936498642 0.157816048107458
20.5129430294037 0.15741357270576
20.5161700248718 0.157101385990027
20.5183088779449 0.156705225580603
20.5213828086853 0.156392633047835
20.5231776237488 0.156001170760155
20.5266289710999 0.1556871876967
20.5284295082092 0.155300053240171
20.5324273109436 0.154984148436136
20.533721446991 0.154599986823373
20.5372605323792 0.154286317477775
20.5390458106995 0.153909063154716
20.5425021648407 0.153596891031465
20.5443587303162 0.153226567881899
20.548987865448 0.152916971575037
20.5501656532288 0.152916971575037
20.55029296875 0.152916971575037
20.5508916378021 0.152552421884504
20.5529847145081 0.152245534853284
20.5547888278961 0.151890084769297
20.5582749843597 0.151584375224205
20.5600636005402 0.151225891879896
20.5635492801666 0.150921976468087
20.5651524066925 0.150573467622456
20.5687472820282 0.150269442898379
20.5705215930939 0.149919733249016
20.5742864608765 0.149615063222983
20.5760550498962 0.149271383609974
20.5800802707672 0.148965412819516
20.5810873508453 0.148618994126137
20.5846433639526 0.148307639060131
20.5862576961517 0.147962322333581
20.5898954868317 0.147650612412226
20.5916328430176 0.14730614223203
20.5951240062714 0.146989986189376
20.5968191623688 0.14664621913164
20.5995657444 0.14664621913164
20.599686384201 0.14664621913164
20.6004111766815 0.146324911275688
20.6020483970642 0.145982164854135
20.6056106090546 0.145657540838067
20.6072442531586 0.145315944343865
20.6110813617706 0.144987920249415
20.6131749153137 0.144647936704921
20.6162354946136 0.144320572867933
20.6195015907288 0.14398687596832
20.6215453147888 0.14365915952732
20.6231400966644 0.143329498694451
20.6266086101532 0.143001622249299
20.6283919811249 0.14267406532352
20.6324620246887 0.142346455513444
20.6338260173798 0.142025491029941
20.6372606754303 0.141703418781102
20.6392502784729 0.141389698033791
20.6425230503082 0.141071439198365
20.6444985866547 0.140763515745409
20.648432970047 0.140448294601103
20.6493942737579 0.140143960173223
20.6496329307556 0.140143960173223
20.6497275829315 0.140143960173223
20.6533913612366 0.139832555133304
20.6550011634827 0.139532217181429
20.6582880020142 0.139223856387011
20.6600561141968 0.138930195700882
20.6636853218079 0.13862585965484
20.6652007102966 0.138332570289775
20.6688373088837 0.138029800533419
20.670478105545 0.137743639294237
20.6747891902924 0.137440665838626
20.6757667064667 0.137152512195757
20.6799554824829 0.136853348300319
20.6810564994812 0.136566555694299
20.6863620281219 0.136280378231975
20.6868188381195 0.135976541454746
20.6899225711823 0.135670931935157
20.6916215419769 0.135385214746242
20.6951861381531 0.135077727752022
20.6970274448395 0.134793018212779
20.699404001236 0.134793018212779
20.6995224952698 0.134793018212779
20.7004837989807 0.13448346807123
20.702121257782 0.134199912280333
20.7056791782379 0.133886645696883
20.7072546482086 0.13360456531265
20.7112007141113 0.133289080074789
20.7137537002563 0.133009270765701
20.7161672115326 0.132693284378729
20.7180020809174 0.132418935439617
20.7214071750641 0.132100667009387
20.724029302597 0.131826425672871
20.7267310619354 0.131505596636577
20.7283537387848 0.13123412699795
20.7320322990417 0.130914471476059
20.7337982654572 0.130646572561335
20.7373743057251 0.130325787878121
20.7391266822815 0.130061358994896
20.7427084445953 0.129743253746155
20.7444157600403 0.129481164971907
20.7478456497192 0.129162027414932
20.7496469020844 0.128898305520996
20.7524042129517 0.128898305520996
20.7525825500488 0.128898305520996
20.7533528804779 0.128580993367049
20.7556726932526 0.128317310803164
20.7584006786346 0.128002448278594
20.7601797580719 0.127740088973633
20.7636249065399 0.127422649566983
20.765362739563 0.127160908772588
20.7698574066162 0.126845966774965
20.7717688083649 0.126580302664417
20.7741413116455 0.126262949763892
20.7759006023407 0.125998250263175
20.7798776626587 0.125679533352702
20.781174659729 0.125410665253985
20.7846233844757 0.125089594966487
20.7863631248474 0.124819819895967
20.7898781299591 0.124493214033409
20.7917096614838 0.124222784434135
20.7951209545135 0.123896266411202
20.7969541549683 0.123626026482208
20.8003823757172 0.123294899340748
20.8020832538605 0.123294899340748
20.80233335495 0.12302518352992
20.8024461269379 0.12302518352992
20.8056747913361 0.122689988744961
20.8074240684509 0.122421204082475
20.8109931945801 0.122083022167565
20.812629699707 0.121815924786982
20.8161818981171 0.121475815330258
20.8186004161835 0.121210107549795
20.8214726448059 0.120871517828374
20.8232140541077 0.120610145606812
20.8266065120697 0.120269297393629
20.8283379077911 0.120008207539637
20.8319120407104 0.119669420089587
20.8338510990143 0.119413080402101
20.8373711109161 0.119075375139621
20.8391079902649 0.118817844268571
20.842452287674 0.11848365628468
20.8441324234009 0.118223951389816
20.8469791412354 0.118223951389816
20.8470520973206 0.118223951389816
20.8483078479767 0.117891882666523
20.8493084907532 0.117631148389406
20.8529789447784 0.117301397142392
20.8560435771942 0.117042091298832
20.858677148819 0.116715064821746
20.8603110313416 0.11645285639611
20.8639256954193 0.116126889029691
20.8652057647705 0.115860332774172
20.8687856197357 0.115534937718284
20.8704218864441 0.115266088977004
20.8740568161011 0.114942915359843
20.8757956027985 0.114667381955608
20.8792650699615 0.1143391457016
20.8812119960785 0.114060511290704
20.8846235275269 0.113730409790978
20.8862051963806 0.113448485376002
20.8899610042572 0.113115335443155
20.8916213512421 0.112830395988916
20.8953394889832 0.112493521696502
20.8969769477844 0.11220679658937
20.9005150794983 0.111866406346869
20.9022121429443 0.111578595158543
20.902464389801 0.111578595158543
20.9026110172272 0.111578595158543
20.9057042598724 0.111234365361052
20.9073221683502 0.110946086379129
20.9109280109406 0.110598853552435
20.9126002788544 0.110311194188499
20.9162693023682 0.109960890922013
20.9184992313385 0.109673761905827
20.9214196205139 0.109320748207284
20.9234817028046 0.109034413749918
20.9266781806946 0.108683731313924
20.9285652637482 0.108401491852107
20.9320657253265 0.108048564741367
20.9337797164917 0.107765847468673
20.9371917247772 0.107414520465803
20.9391329288483 0.107133652132774
20.9423885345459 0.106784905001017
20.9445991516113 0.106505625023631
20.947662115097 0.106159660767921
20.9493978023529 0.105877964942423
20.9519612789154 0.105877964942423
20.9520890712738 0.105877964942423
20.9537801742554 0.105534753260616
20.9549958705902 0.105254771707345
20.9583175182343 0.104912911369605
20.9607067108154 0.104629511030259
20.9640326499939 0.104293224067634
20.9652149677277 0.104007822250366
20.9687869548798 0.103672891025394
20.9706344604492 0.103389740044918
20.9740679264069 0.103056268736505
20.9758296012878 0.102770979123647
20.9793946743011 0.102438137899141
20.9831871986389 0.102148804512689
20.9846107959747 0.101815378302407
20.9862682819366 0.101525854350971
20.9897973537445 0.101192871971653
20.9915151596069 0.100902379169628
20.9950561523438 0.100567914969983
20.9969534873962 0.100277159044704
20.9990651607513 0.100277159044704
20.9991869926453 0.100277159044704
21.0009472370148 0.0999423286547885
21.0023024082184 0.0996522825050964
21.0058290958405 0.0993168369991099
21.0072290897369 0.0990275450127521
21.0108304023743 0.0986909614718111
21.0126473903656 0.0984033849766376
21.0161752700806 0.0980707173384124
21.0179314613342 0.0977881190601868
21.0214693546295 0.0974571694422937
21.0232310295105 0.0971777019632581
21.0267117023468 0.0968498929624976
21.0284187793732 0.0965737340675269
21.0324652194977 0.0962498541066185
21.0347661972046 0.095973723415915
21.0374047756195 0.0956515094558089
21.0392699241638 0.0953778164575514
21.0424511432648 0.095061990660424
21.0445272922516 0.0947914949910906
21.059629201889 0.0944807352515448
21.0603222846985 0.0944807352515448
21.0603535175323 0.0942101883460037
21.0603811740875 0.0942101883460037
21.0604152679443 0.0939036647346523
21.0604431629181 0.0936372270582029
21.0604739189148 0.0933337583845399
21.0605003833771 0.0930717184315389
21.0637354850769 0.0927712628788047
21.0652647018433 0.0925097140784655
21.0689389705658 0.0922162263311932
21.0704452991486 0.0919562088881422
21.0746512413025 0.0916608783297412
21.0768280029297 0.0913993245796102
21.0799086093903 0.0911021615024482
21.0810558795929 0.0908413291309431
21.0846300125122 0.0905433638296389
21.0863075256348 0.0902840591529713
21.0898380279541 0.0899843717708051
21.0915439128876 0.0897267011235874
21.0950691699982 0.0894237183973976
21.0967738628387 0.0891675173554393
21.0971415042877 0.0891675173554393
21.0972173213959 0.0891675173554393
21.1002850532532 0.0888610817767722
21.1020607948303 0.0886064875917013
21.1055376529694 0.0882965510970234
21.1072330474854 0.0880433794319998
21.1108860969543 0.0877295230149341
21.1125285625458 0.0874779288438045
21.1161012649536 0.0871601105020103
21.1186099052429 0.0869098733757838
21.1214611530304 0.086592046294987
21.1232922077179 0.0863431615432545
21.1268436908722 0.0860213871065052
21.1285691261292 0.0857743798629294
21.132119178772 0.0854508819737823
21.1349890232086 0.0852074781645937
21.1373302936554 0.0848847237359027
21.1395707130432 0.084644839901719
21.143177986145 0.0843220263406685
21.1442649364471 0.0840857261972883
21.1477994918823 0.0837642897155352
21.149343252182 0.0835282453492617
21.1495146751404 0.0835282453492617
21.1496284008026 0.0835282453492617
21.1534984111786 0.0832086772253113
21.1547350883484 0.0829761848257888
21.1583774089813 0.0826595920110618
21.1601257324219 0.0824319580354803
21.1652467250824 0.082204638619005
21.1656765937805 0.081889847629419
21.1695659160614 0.0815776308512284
21.1708388328552 0.0813550182469411
21.1742641925812 0.0810424887719594
21.1757318973541 0.0808230649167567
21.1795480251312 0.0805083162645704
21.1811821460724 0.0802919400765473
21.1845223903656 0.0799769928132152
21.1862857341766 0.0797622979281891
21.1898305416107 0.0794489787101677
21.1915504932404 0.0792381951968002
21.1951169967651 0.0789217710174847
21.1968891620636 0.0787142741955257
21.2007162570953 0.0783950281423306
21.2021625041962 0.0781913351173525
21.2029747962952 0.0781913351173525
21.203145980835 0.0781913351173525
21.2059724330902 0.0778695797394144
21.2074511051178 0.077669845037398
21.2129549980164 0.0774743834641461
21.2134277820587 0.0771492790059318
21.2161400318146 0.0768234225464737
21.2182900905609 0.0766325137790437
21.2217693328857 0.0763087451230977
21.2236893177032 0.0761239596818077
21.2266936302185 0.0758002337274549
21.2285196781158 0.0756206257901317
21.2319757938385 0.0752956134894229
21.2338137626648 0.0751206705661915
21.2372779846191 0.0747986749561514
21.239207983017 0.0746250181234422
21.2426452636719 0.074308690832006
21.2442770004272 0.0741408934826187
21.247772693634 0.0738270862047035
21.2494564056396 0.0736619038055475
21.2515969276428 0.0736619038055475
21.2517173290253 0.0736619038055475
21.2530128955841 0.0733522345504416
21.2546808719635 0.0731912964357637
21.258416891098 0.0728854152217644
21.2604331970215 0.072726424151456
21.2634716033936 0.0724226821692302
21.2651815414429 0.0722665912139626
21.2689797878265 0.0719683863337469
21.2703943252563 0.0718144709392868
21.2743384838104 0.071518728223438
21.2757308483124 0.0713668125531579
21.2797358036041 0.071068608077909
21.2811524868011 0.0709174651479173
21.2848765850067 0.0706190371481075
21.2862596511841 0.0704712654730704
21.289802312851 0.0701706758683831
21.2915017604828 0.0700264643695999
21.2951481342316 0.0697237464189381
21.2967753410339 0.0695842067529439
21.2969901561737 0.0695842067529439
21.2970571517944 0.0695842067529439
21.3002593517303 0.0692788816999244
21.3038673400879 0.069142486647126
21.3055801391602 0.0688328368468727
21.3072237968445 0.0687016116277637
21.3109340667725 0.0683881695214653
21.3129951953888 0.0682623146017087
21.316130399704 0.0679455656335261
21.3181436061859 0.0678255284816762
21.3213908672333 0.0675085251797344
21.3232650756836 0.0673950254720926
21.3266470432281 0.067075109593042
21.3285245895386 0.0669674334413476
21.3324007987976 0.0666446486791311
21.3338470458984 0.0665412090360402
21.3373820781708 0.0662202806204861
21.339102268219 0.066122608569158
21.3424928188324 0.0658036889867317
21.3442187309265 0.0657099161778618
21.3470313549042 0.0657099161778618
21.3470997810364 0.0657099161778618
21.3483588695526 0.0653935924441156
21.3496453762054 0.0653047229603049
21.3536324501038 0.0649910575311001
21.3547976016998 0.0649036967117544
21.3596150875092 0.0645938571283196
21.3602151870728 0.0645100284017064
21.3636677265167 0.0642031519279982
21.3655931949615 0.0641205237991399
21.3697781562805 0.0638161064140335
21.3705093860626 0.0637349298977574
21.3757927417755 0.0636528567422945
21.377105474472 0.0633540614276906
21.3798723220825 0.0630546347795937
21.3819599151611 0.0629726742080889
21.3845996856689 0.0626722048980446
21.3863172531128 0.0625894931068194
21.3897573947906 0.0622900453959527
21.3915929794312 0.0622068504276134
21.3951141834259 0.0619061536124521
21.3967998027802 0.0618219893848329
21.3978710174561 0.0618219893848329
21.3979403972626 0.0618219893848329
21.4003548622131 0.0615163739718085
21.4021186828613 0.0614314928672979
21.4055366516113 0.0611232574745674
21.4072806835175 0.0610380647304131
21.4108369350433 0.0607250958721496
21.4126441478729 0.0606397998869398
21.4161093235016 0.0603236835594598
21.4188365936279 0.0602380645092511
21.4213974475861 0.0599212892908544
21.4232652187347 0.059836457688448
21.42689204216 0.0595174675760187
21.4286069869995 0.0594330384204667
21.4319334030151 0.0591097222741785
21.4336888790131 0.0590250319177466
21.4374907016754 0.0587030611940488
21.4393200874329 0.0586193770432338
21.4424769878387 0.0582980582626038
21.4442598819733 0.0582154637460398
21.4476373195648 0.057896626828429
21.4479157924652 0.057896626828429
21.4479792118073 0.057896626828429
21.4495849609375 0.0578150070557435
21.4529685974121 0.0574983723167917
21.454948425293 0.0574185976745314
21.4592549800873 0.0571045016215359
21.4603831768036 0.0570243394748544
21.463446855545 0.0567140596362902
21.465231180191 0.0566339984963405
21.4686741828918 0.0563254021390871
21.4703600406647 0.0562461665622231
21.4741041660309 0.055938872460448
21.4759006500244 0.0558595989841045
21.4793949127197 0.0555553700551914
21.4811148643494 0.0554747128800146
21.4846704006195 0.0551653175261044
21.4863560199738 0.0550839895838133
21.4899175167084 0.0547733903811773
21.4915297031403 0.0546906382031882
21.4950754642487 0.0543814337115012
21.4967792034149 0.0542969345118889
21.4979033470154 0.0542969345118889
21.4979770183563 0.0542969345118889
21.5002222061157 0.0539847294175656
21.5019993782043 0.0538976456535151
21.5054972171783 0.0535815918626776
21.5071978569031 0.0534918148523316
21.5114188194275 0.0531747984233497
21.5126466751099 0.0530817358150693
21.5161077976227 0.0527643531313919
21.5181267261505 0.0526692552692489
21.521420955658 0.0523539907008292
21.5240263938904 0.0522555331031549
21.5266439914703 0.0519402711007602
21.5284686088562 0.0518385453457348
21.5321819782257 0.0515233719301254
21.5338037014008 0.0514174401632562
21.5372312068939 0.0511055636690003
21.5389807224274 0.0509961495808564
21.5424160957336 0.0506888072813997
21.5442233085632 0.0505740079286651
21.5476386547089 0.05027026771998
21.5480632781982 0.05027026771998
21.5481266975403 0.05027026771998
21.5494039058685 0.0501503005173024
21.5532715320587 0.0498503756625618
21.5546731948853 0.0497249002545296
21.5583255290985 0.049428448033625
21.5599579811096 0.0492967166444968
21.5634253025055 0.0490012619731053
21.5652041435242 0.0488628900859389
21.5686962604523 0.0485714970798868
21.5704350471497 0.0484289436145533
21.5752198696136 0.0481411256577664
21.5759882926941 0.0479941123016359
21.5796744823456 0.0477077600814511
21.5812215805054 0.0475516497634503
21.5848736763 0.0472671142116255
21.5863556861877 0.0471047984526033
21.5900042057037 0.0468162891656818
21.5916721820831 0.0466481739198354
21.5951972007751 0.0463621305366245
21.5969431400299 0.0461883895165937
21.6003768444061 0.0459027324716373
21.6021535396576 0.0457236816408435
21.6025099754333 0.0457236816408435
21.6026401519775 0.0457236816408435
21.6057517528534 0.0454367613196781
21.607479095459 0.0452526965466736
21.6110343933105 0.0449669949645548
21.6126534938812 0.04477796495911
21.6162216663361 0.0444949666950845
21.6180143356323 0.0443035457705971
21.6214842796326 0.0440209440280054
21.6237564086914 0.0438251148917624
21.6267232894897 0.0435396326927855
21.6283750534058 0.043338164493993
21.632016658783 0.0430520732755464
21.6336789131165 0.042846227653351
21.6373085975647 0.0425632305059085
21.6391429901123 0.0423524286531198
21.6425130367279 0.0420698518602133
21.6441075801849 0.041850910900728
21.6476831436157 0.0415688096367703
21.6493411064148 0.0413466526683333
21.6521573066711 0.0413466526683333
21.6523544788361 0.0413466526683333
21.6533591747284 0.0410664086023653
21.6550464630127 0.040839781901052
21.6582832336426 0.0405609166872987
21.6604685783386 0.0403282552361388
21.6634709835052 0.0400502059677625
21.6654582023621 0.0398114398805569
21.6687903404236 0.0395336601168269
21.6704740524292 0.0392886297823002
21.6741890907288 0.0390120927535431
21.6770927906036 0.0387604331832854
21.6794083118439 0.0384838368131557
21.6810657978058 0.0382240167380652
21.6845893859863 0.0379432058897022
21.6861879825592 0.0376758103388917
21.6897573471069 0.0373955785005475
21.6916856765747 0.0371247517886047
21.6950709819794 0.0368417574812977
21.6967797279358 0.0365644815278439
21.6977121829987 0.0365644815278439
21.697774887085 0.0365644815278439
21.7002475261688 0.036282497268375
21.7021300792694 0.0359995816863652
21.7055542469025 0.0357149905874361
21.7072288990021 0.0354265329590359
21.7110171318054 0.0351390954044346
21.7125260829926 0.0348456920529961
21.7161390781403 0.0345554215773149
21.7182512283325 0.0342571703281367
21.7214035987854 0.0339671474501013
21.7234869003296 0.0336681917087659
21.7267796993256 0.0333754091824385
21.7283971309662 0.0330722139433068
21.7320055961609 0.0327800647746987
21.7336468696594 0.0324727197572647
21.7372694015503 0.0321821903623247
21.738908290863 0.0318729089186145
21.7424600124359 0.0315833073293381
21.7441885471344 0.0312760722658083
21.746940612793 0.0312760722658083
21.7470133304596 0.0312760722658083
21.7483153343201 0.0309875181321041
21.7493023872375 0.0306772949789843
21.7530643939972 0.030390610845263
21.7552402019501 0.0300817337657471
21.7583000659943 0.0297971014616809
21.7599630355835 0.0294843107089735
21.7636497020721 0.0292008184430104
21.7652585506439 0.0288877394102349
21.7688179016113 0.0286045619634717
21.7704849243164 0.0282939749838983
21.7741937637329 0.0280151922989631
21.7757792472839 0.0277049066869338
21.7793741226196 0.0274271980553106
21.7811532020569 0.0271212693989081
21.7846086025238 0.0268409771024571
21.78631067276 0.0265348223691495
21.7898433208466 0.0262505554131929
21.7915599346161 0.0259468512475639
21.7950937747955 0.0256625385649811
21.7969415187836 0.025362299804923
21.7974710464478 0.025362299804923
21.7975430488586 0.025362299804923
21.8003675937653 0.0250750239867739
21.802109003067 0.0247782657347024
21.8055381774902 0.0244877721643101
21.8072636127472 0.0241957104175758
21.8109130859375 0.0239007761476194
21.8126573562622 0.0236131059326425
21.8171844482422 0.0233137198678484
21.8181800842285 0.0230302700811191
21.8214981555939 0.022729415343532
21.823263168335 0.0224525516507288
21.8267390727997 0.0221487332074481
21.828644990921 0.0218757967757534
21.8320474624634 0.0215674599366749
21.8350059986115 0.0212962241912942
21.837283372879 0.0209859580055605
21.8393232822418 0.0207185421617266
21.8424735069275 0.0204081923588786
21.8444900512695 0.0201468271563314
21.8476786613464 0.0198368932974031
21.8487527370453 0.0198368932974031
21.8488311767578 0.0198368932974031
21.8493120670319 0.0195754430266799
21.8529932498932 0.0192663197285122
21.8552670478821 0.0190039514716841
21.8589367866516 0.0186965430932343
21.8604435920715 0.0184387930521349
21.8635883331299 0.0181325270325995
21.8651692867279 0.017875881507038
21.8690028190613 0.0175709623819853
21.8704273700714 0.0173147009484691
21.874171257019 0.0170102860990476
21.8757197856903 0.0167566520848509
21.8794310092926 0.0164524260573444
21.8820610046387 0.0161981416763765
21.8846302032471 0.0158903637627535
21.8864233493805 0.0156385817367964
21.8899691104889 0.0153288016274886
21.8916709423065 0.0150772476986125
21.8952035903931 0.0147672022978644
21.8969755172729 0.0145212401123991
21.9004426002502 0.0142072870345522
21.9021904468536 0.0139647481673639
21.9023826122284 0.0139647481673639
21.9025044441223 0.0139647481673639
21.9055740833282 0.0136471183474667
21.907243013382 0.0134086212132355
21.9108831882477 0.0130876192263663
21.912605047226 0.0128547346595274
21.916305065155 0.0125294505706148
21.9184124469757 0.0123020799394562
21.9214341640472 0.0119769552826782
21.9235093593597 0.0117574543186905
21.9266595840454 0.0114324844288428
21.9286801815033 0.0112196600288204
21.933513879776 0.0108920868676019
21.9337849617004 0.0106840161905135
21.9371709823608 0.0103589470847349
21.9392733573914 0.0101581202090038
21.9427311420441 0.00983464415056234
21.9441311359406 0.00963734250301096
21.9476673603058 0.00931788354751628
21.9493815898895 0.00912505064965707
21.9527971744537 0.00912505064965707
21.9530227184296 0.00912505064965707
21.9531581401825 0.00880829168514219
21.9552340507507 0.00862065891312813
21.9589183330536 0.00830729245724426
21.9602572917938 0.00812365250178615
21.963591337204 0.00781334374781484
21.9652328491211 0.00763095635458899
21.9690344333649 0.00732188794947886
21.9704966545105 0.00714203153939486
21.9741725921631 0.00683576785046647
21.9758152961731 0.0066575566340602
21.9800028800964 0.00635537779739004
21.9811019897461 0.00617897317926952
21.9852330684662 0.00587671427799363
21.9863066673279 0.00570013926518154
21.9898297786713 0.00539549085434099
21.9915761947632 0.0052209758779157
21.995100736618 0.0049140888128143
21.9967947006226 0.00474234651177219
21.9992864131927 0.00474234651177219
21.9993855953217 0.00474234651177219
22.0003635883331 0.00443421773432184
22.0026488304138 0.00426566099993886
22.0055456161499 0.00395580019071395
22.0072259902954 0.00379065466251371
22.0109236240387 0.0034775618702273
22.0128140449524 0.00331626923040274
22.0160753726959 0.00300003236986113
22.0186882019043 0.00284273177172911
22.0215001106262 0.00252279054387938
22.0233855247498 0.00236954210278262
22.026673078537 0.00205052668803907
22.0283741950989 0.00190111057440312
22.0319936275482 0.0015773835580587
22.033576965332 0.00143025273613884
22.0372195243835 0.00110605189587476
22.039008140564 0.000964103777165493
22.0424609184265 0.000640037105060443
22.0442216396332 0.000501700938724259
22.0466392040253 0.000501700938724259
22.0466969013214 0.000501700938724259
22.0477383136749 0.000177697038592051
22.0492994785309 4.19015077761653e-05
22.0529460906982 0
22.0546541213989 0
22.0582695007324 0
22.0607550144196 0
22.0636975765228 0
22.0652532577515 0
22.068834066391 0
22.0706472396851 0
22.0740592479706 0
22.0770404338837 0
22.0804514884949 0
22.0810961723328 0
22.0850775241852 0
22.0869057178497 0
22.0899109840393 0
22.0916805267334 0
22.0952370166779 0
22.0971233844757 0
22.1004199981689 0
22.1024343967438 0
22.1026382446289 0
22.1027467250824 0
22.1056752204895 0
22.107364654541 0
22.1110172271729 0
22.1126313209534 0
22.1161756515503 0
22.1184818744659 0
22.1214466094971 0
22.1232922077179 0
22.1268885135651 0
22.1287395954132 0
22.1321589946747 0
22.1335980892181 0
22.1379945278168 0
22.1389689445496 0
22.1517317295074 0
22.1526260375977 0
22.1528294086456 0
22.1529948711395 0
22.1530950069427 0
22.1531777381897 0
22.1533555984497 0
22.1548452377319 0
22.1588168144226 0
22.1602277755737 0
22.1635019779205 0
22.1654758453369 0
22.1688392162323 0
22.1705691814423 0
22.1740846633911 0
22.1758031845093 0
22.1793239116669 0
22.1810576915741 0
22.1849703788757 0
22.186187505722 0
22.1900115013123 0
22.1915249824524 0
22.1952240467072 0
22.196741104126 0
22.1975028514862 0
22.1975753307343 0
22.2002930641174 0
22.2021563053131 0
22.2054669857025 0
22.2072110176086 0
22.2122192382812 0
22.2127118110657 0
22.2169134616852 0
22.2180306911469 0
22.2214362621307 0
22.2234175205231 0
22.2268195152283 0
22.2287931442261 0
22.2319695949554 0
22.2336721420288 0
22.2372312545776 0
22.2389481067657 0
22.2426290512085 0
22.2444386482239 0
22.2466623783112 0
22.2467160224915 0
22.2476003170013 0
22.249293088913 0
22.2528548240662 0
22.2545311450958 0
22.2583789825439 0
22.2599141597748 0
22.263946056366 0
22.2652230262756 0
22.2689270973206 0
22.2704288959503 0
22.2741680145264 0
22.2757577896118 0
22.2794108390808 0
22.2811393737793 0
22.284558057785 0
22.2863900661469 0
22.2897996902466 0
22.2917551994324 0
22.2950069904327 0
22.2967102527618 0
22.2972829341888 0
22.2973525524139 0
22.300244808197 0
22.3020796775818 0
22.3055031299591 0
22.3072783946991 0
22.3110938072205 0
22.312552690506 0
22.3162825107574 0
22.3178238868713 0
22.3214867115021 0
22.3231489658356 0
22.327100276947 0
22.3286621570587 0
22.3319709300995 0
22.3339428901672 0
22.3372554779053 0
22.3389239311218 0
22.3424959182739 0
22.3441681861877 0
22.3480038642883 0
22.3489007949829 0
22.3490324020386 0
22.3493888378143 0
22.3532199859619 0
22.3553509712219 0
22.3595364093781 0
22.3602530956268 0
22.3634967803955 0
22.365142583847 0
22.3687250614166 0
22.3705685138702 0
22.3746156692505 0
22.3757743835449 0
22.3806583881378 0
22.3819561004639 0
22.384635925293 0
22.3866527080536 0
22.389851808548 0
22.3915977478027 0
22.3950991630554 0
22.396871805191 0
22.3993637561798 0
22.3995141983032 0
22.4003081321716 0
22.4021396636963 0
22.4060502052307 0
22.4072713851929 0
22.411060333252 0
22.4128766059875 0
22.4161188602448 0
22.4186472892761 0
22.4214334487915 0
22.4247899055481 0
22.4266500473022 0
22.4283268451691 0
22.4330143928528 0
22.4344875812531 0
22.4378445148468 0
22.4389925003052 0
22.4429411888123 0
22.4443209171295 0
22.448150396347 0
22.4493145942688 0
22.4494585990906 0
22.4495515823364 0
22.4534180164337 0
22.4546728134155 0
22.4582824707031 0
22.4599914550781 0
22.4637022018433 0
22.4651939868927 0
22.4688439369202 0
22.4704964160919 0
22.4747161865234 0
22.4757640361786 0
22.4799973964691 0
22.4810700416565 0
22.4846270084381 0
22.4865109920502 0
22.4898633956909 0
22.4916484355927 0
22.4965190887451 0
22.4969227313995 0
22.4994385242462 0
22.4995503425598 0
22.5003345012665 0
22.5024826526642 0
22.5057091712952 0
22.5072395801544 0
22.5111021995544 0
22.5126557350159 0
22.5161356925964 0
22.5179731845856 0
22.5213651657104 0
22.5232112407684 0
22.526718378067 0
22.5293836593628 0
22.5325837135315 0
22.5338683128357 0
22.5373027324677 0
22.539027929306 0
22.5424911975861 0
22.5445415973663 0
22.547750711441 0
22.5496165752411 0
22.549729347229 0
22.5498023033142 0
22.5530385971069 0
22.5547709465027 0
22.5582673549652 0
22.5599913597107 0
22.5636630058289 0
22.5651226043701 0
22.5687079429626 0
22.5703802108765 0
22.5739769935608 0
22.5757009983063 0
22.5796709060669 0
22.5813310146332 0
22.5855777263641 0
22.5862553119659 0
22.5898745059967 0
22.5915842056274 0
22.5951216220856 0
22.5968632698059 0
22.5992987155914 0
22.5994372367859 0
22.6003170013428 0
22.6021559238434 0
22.6054892539978 0
22.6072359085083 0
22.6111567020416 0
22.61252617836 0
22.6161477565765 0
22.6179568767548 0
22.62136054039 0
22.6231758594513 0
22.626636505127 0
22.6291480064392 0
22.6321706771851 0
22.6339251995087 0
22.6373271942139 0
22.6389629840851 0
22.6424956321716 0
22.6443037986755 0
22.6476745605469 0
22.6493611335754 0
22.6495220661163 0
22.649594783783 0
22.6530132293701 0
22.6546471118927 0
22.6583364009857 0
22.6605772972107 0
22.6634888648987 0
22.6651844978333 0
22.6687471866608 0
22.6705768108368 0
22.6750118732452 0
22.6758186817169 0
22.6798346042633 0
22.6810817718506 0
22.6850740909576 0
22.686295747757 0
22.6898789405823 0
22.6917450428009 0
22.6951513290405 0
22.6969344615936 0
22.6994149684906 0
22.6995456218719 0
22.7011377811432 0
22.7033309936523 0
22.7056226730347 0
22.7072842121124 0
22.710887670517 0
22.7125477790833 0
22.7161734104156 0
22.7192685604095 0
22.7215206623077 0
22.7234063148499 0
22.7267293930054 0
22.7283492088318 0
22.731945514679 0
22.7342348098755 0
22.7373156547546 0
22.7394189834595 0
22.7424676418304 0
22.744232416153 0
22.7477340698242 0
22.7493476867676 0
22.7496037483215 0
22.749692440033 0
22.7530024051666 0
22.754994392395 0
22.7584409713745 0
22.7608609199524 0
22.7634344100952 0
22.7652349472046 0
22.7687063217163 0
22.7704055309296 0
22.7746803760529 0
22.7756993770599 0
22.7798931598663 0
22.7809953689575 0
22.7845726013184 0
22.7863299846649 0
22.7897944450378 0
22.791588306427 0
22.7950937747955 0
22.7968697547913 0
22.7993521690369 0
22.7994697093964 0
22.8004713058472 0
22.8036136627197 0
22.8055031299591 0
22.807229757309 0
22.810882806778 0
22.812837600708 0
22.8162820339203 0
22.8183166980743 0
22.8213820457458 0
22.8231275081635 0
22.8266084194183 0
22.8283064365387 0
22.8324108123779 0
22.8336424827576 0
22.8374736309052 0
22.8391590118408 0
22.8427278995514 0
22.8443245887756 0
22.8476724624634 0
22.8493494987488 0
22.8499212265015 0
22.850004196167 0
22.8529734611511 0
22.8549737930298 0
22.8584508895874 0
22.8613719940186 0
22.8635084629059 0
22.8653705120087 0
22.8687822818756 0
22.870432138443 0
22.875403881073 0
22.8758935928345 0
22.8793208599091 0
22.8813464641571 0
22.8846309185028 0
22.8863275051117 0
22.8899219036102 0
22.891608953476 0
22.8951618671417 0
22.8969621658325 0
22.8995132446289 0
22.8996386528015 0
22.9002511501312 0
22.9021108150482 0
22.9069108963013 0
22.9073588848114 0
22.9115357398987 0
22.9125864505768 0
22.9160861968994 0
22.9185237884521 0
22.9213535785675 0
22.9235663414001 0
22.9266333580017 0
22.9286704063416 0
22.9323701858521 0
22.9337115287781 0
22.9372599124908 0
22.9389781951904 0
22.9424524307251 0
22.9442398548126 0
22.9479022026062 0
22.9494142532349 0
22.949826002121 0
22.9499487876892 0
22.9532427787781 0
22.954826593399 0
22.9583079814911 0
22.9599990844727 0
22.9635951519012 0
22.965145111084 0
22.9689571857452 0
22.9704222679138 0
22.9740545749664 0
22.9757626056671 0
22.9792592525482 0
22.9811508655548 0
22.9852662086487 0
22.9862222671509 0
22.9899353981018 0
22.9915542602539 0
22.9950757026672 0
22.9968411922455 0
22.9984724521637 0
22.998565196991 0
23.0003595352173 0
23.0022022724152 0
23.0055038928986 0
23.0085411071777 0
23.0108518600464 0
23.0125985145569 0
23.0165104866028 0
23.0181090831757 0
23.0214104652405 0
23.0243556499481 0
23.0266563892365 0
23.0287063121796 0
23.0320281982422 0
23.0342121124268 0
23.0373694896698 0
23.0392379760742 0
23.0426869392395 0
23.0443081855774 0
23.0478079319 0
23.0496277809143 0
23.0524129867554 0
23.0525586605072 0
23.0531764030457 0
23.0554790496826 0
23.0598816871643 0
23.0605340003967 0
23.0635809898376 0
23.0651953220367 0
23.068927526474 0
23.0704898834229 0
23.0741949081421 0
23.0758306980133 0
23.0808243751526 0
23.0811893939972 0
23.0846092700958 0
23.0861763954163 0
23.0898551940918 0
23.0915629863739 0
23.0951797962189 0
23.0968570709229 0
23.1003890037537 0
23.102630853653 0
23.1028282642365 0
23.1029500961304 0
23.105685710907 0
23.1073732376099 0
23.1114099025726 0
23.1125903129578 0
23.1162357330322 0
23.1189541816711 0
23.1213557720184 0
23.1234440803528 0
23.1266469955444 0
23.1283264160156 0
23.1319944858551 0
23.1343703269958 0
23.1372101306915 0
23.1389853954315 0
23.1426091194153 0
23.1441547870636 0
23.1475903987885 0
23.147730588913 0
23.1478040218353 0
23.149667263031 0
23.1529757976532 0
23.1546421051025 0
23.1583871841431 0
23.1604042053223 0
23.1635148525238 0
23.1651318073273 0
23.168792963028 0
23.1708216667175 0
23.1743981838226 0
23.1758637428284 0
23.1795973777771 0
23.1811237335205 0
23.1846253871918 0
23.1863141059875 0
23.1898720264435 0
23.1915464401245 0
23.1950736045837 0
23.1968224048615 0
23.1976380348206 0
23.1977105140686 0
23.2002532482147 0
23.2021641731262 0
23.2055556774139 0
23.2071943283081 0
23.2128934860229 0
23.2135667800903 0
23.2160987854004 0
23.2185213565826 0
23.2214436531067 0
23.2232437133789 0
23.2266869544983 0
23.2290832996368 0
23.2319896221161 0
23.2340064048767 0
23.2494564056396 0
23.2501888275146 0
23.2502317428589 0
23.2502841949463 0
23.2503263950348 0
23.2503621578217 0
23.2503995895386 0
23.2504336833954 0
23.2530860900879 0
23.2550904750824 0
23.2582731246948 0
23.2599897384644 0
23.2646150588989 0
23.2655975818634 0
23.2687349319458 0
23.270453453064 0
23.2741460800171 0
23.2758061885834 0
23.2802731990814 0
23.2811224460602 0
23.2845852375031 0
23.2862734794617 0
23.2898077964783 0
23.2915110588074 0
23.2950460910797 0
23.2967841625214 0
23.2976980209351 0
23.2977707386017 0
23.300235748291 0
23.3021149635315 0
23.3056066036224 0
23.3072543144226 0
23.3109791278839 0
23.3124797344208 0
23.3161807060242 0
23.3180446624756 0
23.321474313736 0
23.3235836029053 0
23.3266870975494 0
23.3287124633789 0
23.3319449424744 0
23.3340888023376 0
23.3372361660004 0
23.338972568512 0
23.3424501419067 0
23.3441591262817 0
23.3476631641388 0
23.3480970859528 0
23.3481776714325 0
23.3493676185608 0
23.3529410362244 0
23.3555948734283 0
23.3592145442963 0
23.3599691390991 0
23.3640351295471 0
23.3652939796448 0
23.3687722682953 0
23.3704242706299 0
23.374151468277 0
23.3757004737854 0
23.3793878555298 0
23.3810873031616 0
23.3845722675323 0
23.3863251209259 0
23.3897643089294 0
23.3916120529175 0
23.3951468467712 0
23.3969371318817 0
23.3981947898865 0
23.3982877731323 0
23.4003179073334 0
23.4020977020264 0
23.4055485725403 0
23.4073860645294 0
23.4109334945679 0
23.4125409126282 0
23.4163157939911 0
23.4189519882202 0
23.4213764667511 0
23.4241590499878 0
23.4267387390137 0
23.4286108016968 0
23.4321041107178 0
23.4337918758392 0
23.4372968673706 0
23.4396505355835 0
23.442507982254 0
23.4443373680115 0
23.4477708339691 0
23.4481656551361 0
23.4482345581055 0
23.4493827819824 0
23.4540383815765 0
23.4549582004547 0
23.4584608078003 0
23.4600729942322 0
23.464542388916 0
23.4651148319244 0
23.4687089920044 0
23.4705517292023 0
23.4742968082428 0
23.4766070842743 0
23.4802136421204 0
23.4810554981232 0
23.4846165180206 0
23.4862031936646 0
23.4898092746735 0
23.491631269455 0
23.4950542449951 0
23.4968132972717 0
23.4982817173004 0
23.4983825683594 0
23.5003051757812 0
23.5029072761536 0
23.5054936408997 0
23.5071921348572 0
23.510899066925 0
23.5125203132629 0
23.516087770462 0
23.5178966522217 0
23.521354675293 0
23.5232882499695 0
23.5266759395599 0
23.5283713340759 0
23.5320348739624 0
23.5337066650391 0
23.5372204780579 0
23.5389957427979 0
23.5424447059631 0
23.5442397594452 0
23.5476100444794 0
23.5484728813171 0
23.5485677719116 0
23.5494043827057 0
23.5529773235321 0
23.5550637245178 0
23.5587148666382 0
23.5600957870483 0
23.5636990070343 0
23.5654394626617 0
23.5688498020172 0
23.570433139801 0
23.5740871429443 0
23.5758328437805 0
23.5796556472778 0
23.5810649394989 0
23.5846290588379 0
23.5862941741943 0
23.5897386074066 0
23.5915675163269 0
23.5951309204102 0
23.5969762802124 0
23.5981812477112 0
23.5982837677002 0
23.6003093719482 0
23.6020731925964 0
23.605452299118 0
23.607204914093 0
23.6108508110046 0
23.6128232479095 0
23.6162047386169 0
23.6180672645569 0
23.6230080127716 0
23.6237642765045 0
23.6266665458679 0
23.6282801628113 0
23.6323475837708 0
23.6336703300476 0
23.637273311615 0
23.6388969421387 0
23.6424171924591 0
23.6441102027893 0
23.6461753845215 0
23.6462273597717 0
23.6477572917938 0
23.6493082046509 0
23.6530649662018 0
23.655088186264 0
23.6586313247681 0
23.6600511074066 0
23.663592338562 0
23.6650865077972 0
23.6689705848694 0
23.6704423427582 0
23.6742169857025 0
23.6764311790466 0
23.6793489456177 0
23.6810684204102 0
23.6847541332245 0
23.6862235069275 0
23.6899397373199 0
23.6916553974152 0
23.6962733268738 0
23.6982607841492 0
23.7003538608551 0
23.702152967453 0
23.702397108078 0
23.7025353908539 0
23.705591917038 0
23.7073318958282 0
23.7108707427979 0
23.7126202583313 0
23.7161922454834 0
23.71906042099 0
23.7215373516083 0
23.7233040332794 0
23.7268092632294 0
23.7285525798798 0
23.7320821285248 0
23.733740568161 0
23.7373168468475 0
23.738942861557 0
23.7425467967987 0
23.7444813251495 0
23.7477736473083 0
23.7494037151337 0
23.752099275589 0
23.7522301673889 0
23.7532517910004 0
23.7552537918091 0
23.7586410045624 0
23.7605001926422 0
23.7639272212982 0
23.7652750015259 0
23.7693495750427 0
23.7731239795685 0
23.7751016616821 0
23.7757344245911 0
23.7793409824371 0
23.781142950058 0
23.784654378891 0
23.7864050865173 0
23.789936542511 0
23.7916045188904 0
23.7950911521912 0
23.7970554828644 0
23.8003439903259 0
23.8021111488342 0
23.8027741909027 0
23.8029053211212 0
23.8056399822235 0
23.8073885440826 0
23.8110268115997 0
23.8126718997955 0
23.8161861896515 0
23.8180425167084 0
23.821462392807 0
23.8233461380005 0
23.8276748657227 0
23.8287839889526 0
23.8319406509399 0
23.8338277339935 0
23.8371841907501 0
23.8389723300934 0
23.8425230979919 0
23.8442969322205 0
23.8478059768677 0
23.8495180606842 0
23.8523213863373 0
23.8524732589722 0
23.8550231456757 0
23.8553349971771 0
23.8586127758026 0
23.8603489398956 0
23.8638319969177 0
23.8651707172394 0
23.8686923980713 0
23.8704149723053 0
23.8740992546082 0
23.8758184909821 0
23.8794896602631 0
23.8809950351715 0
23.8848628997803 0
23.8861970901489 0
23.8899211883545 0
23.8915855884552 0
23.8949658870697 0
23.8968122005463 0
23.8969805240631 0
23.897045135498 0
23.9004583358765 0
23.903302192688 0
23.9054667949677 0
23.9072225093842 0
23.9109449386597 0
23.9128398895264 0
23.916202545166 0
23.917982339859 0
23.921706199646 0
23.9236268997192 0
23.9267024993896 0
23.9284181594849 0
23.9320707321167 0
23.9338819980621 0
23.9373533725739 0
23.9390017986298 0
23.942462682724 0
23.9441742897034 0
23.9469909667969 0
23.9470744132996 0
23.9479563236237 0
23.9493741989136 0
23.9535098075867 0
23.9548478126526 0
23.9585509300232 0
23.9600389003754 0
23.963497877121 0
23.9652061462402 0
23.9687190055847 0
23.9704496860504 0
23.9742772579193 0
23.9757444858551 0
23.9794056415558 0
23.9810039997101 0
23.9845778942108 0
23.9862086772919 0
23.9898121356964 0
23.991495847702 0
23.9950370788574 0
23.996723651886 0
23.998085975647 0
23.9981679916382 0
24.0003509521484 0
24.002140045166 0
24.0057559013367 0
24.0072135925293 0
24.0115056037903 0
24.0125195980072 0
24.0161418914795 0
24.0185680389404 0
24.0213565826416 0
24.0234858989716 0
24.0268571376801 0
24.0284023284912 0
24.0323431491852 0
24.0337309837341 0
24.03724360466 0
24.0391047000885 0
24.0425086021423 0
24.0443952083588 0
24.0478839874268 0
24.0496170520782 0
24.0522196292877 0
24.0523874759674 0
24.0536696910858 0
24.0548596382141 0
24.0588748455048 0
24.0601060390472 0
24.0637891292572 0
24.0653469562531 0
24.0690078735352 0
24.0706717967987 0
24.0742156505585 0
24.0757944583893 0
24.0795860290527 0
24.081983089447 0
24.0845851898193 0
24.086168050766 0
24.0898287296295 0
24.0915417671204 0
24.0951590538025 0
24.0969710350037 0
24.1004009246826 0
24.1022329330444 0
24.1025199890137 0
24.102676153183 0
24.1056787967682 0
24.1075263023376 0
24.1110229492188 0
24.112701177597 0
24.1163082122803 0
24.1179306507111 0
24.1214025020599 0
24.1234703063965 0
24.1266372203827 0
24.1284420490265 0
24.1319673061371 0
24.1345767974854 0
24.1372106075287 0
24.139458656311 0
24.1424267292023 0
24.1440687179565 0
24.1476216316223 0
24.1480391025543 0
24.1481120586395 0
24.1493113040924 0
24.1529686450958 0
24.1547169685364 0
24.1582968235016 0
24.1599609851837 0
24.1635282039642 0
24.1650784015656 0
24.1687972545624 0
24.170396566391 0
24.1743049621582 0
24.1759061813354 0
24.1797096729279 0
24.1810688972473 0
24.1845829486847 0
24.186226606369 0
24.1898152828217 0
24.1914703845978 0
24.1950051784515 0
24.1965095996857 0
24.1965780258179 0
24.1967494487762 0
24.2002885341644 0
24.2038476467133 0
24.2059485912323 0
24.2080137729645 0
24.2125608921051 0
24.2131769657135 0
24.2162752151489 0
24.2181394100189 0
24.2214312553406 0
24.2239027023315 0
24.2266454696655 0
24.2291646003723 0
24.2319638729095 0
24.2342822551727 0
24.2378613948822 0
24.2398421764374 0
24.2426056861877 0
24.244163274765 0
24.2474703788757 0
24.2475616931915 0
24.2483248710632 0
24.2493171691895 0
24.2533648014069 0
24.255063533783 0
24.258469581604 0
24.2599658966064 0
24.2638657093048 0
24.2654361724854 0
24.2688672542572 0
24.2704904079437 0
24.2741487026215 0
24.2760448455811 0
24.2793965339661 0
24.2811369895935 0
24.2846405506134 0
24.2863078117371 0
24.2900485992432 0
24.29159283638 0
24.2951080799103 0
24.296870470047 0
24.3000547885895 0
24.3002154827118 0
24.3003158569336 0
24.3021945953369 0
24.3055241107941 0
24.3074672222137 0
24.3109836578369 0
24.3130378723145 0
24.3162438869476 0
24.3183424472809 0
24.3214476108551 0
24.3232109546661 0
24.326690196991 0
24.3286094665527 0
24.3452754020691 0
24.3462653160095 0
24.3463909626007 0
24.3464796543121 0
24.3465735912323 0
24.3466577529907 0
24.3477909564972 0
24.3498384952545 0
24.3530180454254 0
24.3531816005707 0
24.3534848690033 0
24.355655670166 0
24.3588316440582 0
24.3601834774017 0
24.3637080192566 0
24.3652911186218 0
24.3688168525696 0
24.3705942630768 0
24.3740751743317 0
24.3759019374847 0
24.3796153068542 0
24.3811659812927 0
24.3846364021301 0
24.3864452838898 0
24.3898863792419 0
24.3916976451874 0
24.3952777385712 0
24.396945476532 0
24.4003756046295 0
24.4015760421753 0
24.4017159938812 0
24.4027242660522 0
24.4055550098419 0
24.4074840545654 0
24.41090965271 0
24.4125320911407 0
24.4160969257355 0
24.4178636074066 0
24.4213273525238 0
24.423844575882 0
24.4265727996826 0
24.4283485412598 0
24.4319076538086 0
24.4336161613464 0
24.4371778964996 0
24.4389839172363 0
24.4423863887787 0
24.4440958499908 0
24.4469754695892 0
24.447053194046 0
24.4479413032532 0
24.4496231079102 0
24.4529881477356 0
24.454598903656 0
24.4582614898682 0
24.4599075317383 0
24.4637854099274 0
24.4657595157623 0
24.4687643051147 0
24.4704792499542 0
24.473984003067 0
24.4757585525513 0
24.4799602031708 0
24.4810492992401 0
24.4845139980316 0
24.4862043857574 0
24.48988032341 0
24.4917645454407 0
24.495187997818 0
24.4969778060913 0
24.5004613399506 0
24.5020101070404 0
24.5021719932556 0
24.5022749900818 0
24.5056250095367 0
24.5072937011719 0
24.5109627246857 0
24.5126602649689 0
24.5162305831909 0
24.5192701816559 0
24.5214540958405 0
24.5233960151672 0
24.5266880989075 0
24.5288743972778 0
24.5320198535919 0
24.5336852073669 0
24.5373365879059 0
24.5397114753723 0
24.5425312519073 0
24.5441620349884 0
24.5485095977783 0
24.5493602752686 0
24.5519788265228 0
24.5522186756134 0
24.5534312725067 0
24.5548431873322 0
24.5586671829224 0
24.5601902008057 0
24.5638036727905 0
24.5654046535492 0
24.5688240528107 0
24.5707411766052 0
24.5740876197815 0
24.5758545398712 0
24.579606294632 0
24.5811398029327 0
24.5845789909363 0
24.5862789154053 0
24.5897994041443 0
24.5915031433105 0
24.5950548648834 0
24.5967721939087 0
24.5993678569794 0
24.5994720458984 0
24.6009883880615 0
24.6020503044128 0
24.6055438518524 0
24.6071848869324 0
24.6107647418976 0
24.6127617359161 0
24.6164209842682 0
24.6187610626221 0
24.6215546131134 0
24.6231279373169 0
24.6267731189728 0
24.6286325454712 0
24.6319921016693 0
24.6338365077972 0
24.6371858119965 0
24.6390671730042 0
24.6424996852875 0
24.6442422866821 0
24.6482203006744 0
24.649717092514 0
24.6524078845978 0
24.6525888442993 0
24.6533977985382 0
24.6549327373505 0
24.6587874889374 0
24.6602509021759 0
24.6644032001495 0
24.6651606559753 0
24.6687157154083 0
24.6706836223602 0
24.6740076541901 0
24.675931930542 0
24.6797115802765 0
24.6811647415161 0
24.6846044063568 0
24.6863431930542 0
24.6900243759155 0
24.6915645599365 0
24.6955006122589 0
24.696882724762 0
24.7003357410431 0
24.7021079063416 0
24.7022461891174 0
24.7023599147797 0
24.7055444717407 0
24.7072629928589 0
24.7112431526184 0
24.7125899791718 0
24.71626496315 0
24.7187714576721 0
24.7213234901428 0
24.7234137058258 0
24.7265577316284 0
24.7282655239105 0
24.7319312095642 0
24.7340445518494 0
24.7372553348541 0
24.7389740943909 0
24.7426328659058 0
24.7442924976349 0
24.7468428611755 0
24.7469346523285 0
24.7491006851196 0
24.7496292591095 0
24.7530908584595 0
24.7547523975372 0
24.7582621574402 0
24.7599639892578 0
24.7634813785553 0
24.7652072906494 0
24.7690396308899 0
24.7706105709076 0
24.7742486000061 0
24.7759346961975 0
24.7797706127167 0
24.781417131424 0
24.7848353385925 0
24.7863841056824 0
24.7899675369263 0
24.7917788028717 0
24.7952809333801 0
24.7970533370972 0
24.8004558086395 0
24.8022305965424 0
24.8024349212646 0
24.8026239871979 0
24.8056223392487 0
24.8072946071625 0
24.810887336731 0
24.8126151561737 0
24.8162167072296 0
24.8180551528931 0
24.8214373588562 0
24.8232727050781 0
24.8266930580139 0
24.8287315368652 0
24.8319985866547 0
24.8343605995178 0
24.8372600078583 0
24.8390262126923 0
24.8424959182739 0
24.8442056179047 0
24.8477091789246 0
24.8494386672974 0
24.8519539833069 0
24.8521280288696 0
24.8534371852875 0
24.8547441959381 0
24.8594470024109 0
24.8600080013275 0
24.8636765480042 0
24.8651959896088 0
24.8688237667084 0
24.8704783916473 0
24.8747680187225 0
24.875834941864 0
24.8802258968353 0
24.8811225891113 0
24.8846189975739 0
24.88627576828 0
24.889830827713 0
24.8915286064148 0
24.8950381278992 0
24.8968126773834 0
24.8997347354889 0
24.8998577594757 0
24.9007065296173 0
24.9020915031433 0
24.9055376052856 0
24.9072115421295 0
24.9108409881592 0
24.9124279022217 0
24.9161624908447 0
24.9188117980957 0
24.9214386940002 0
24.9233849048615 0
24.9267365932465 0
24.9285550117493 0
24.9319841861725 0
24.9339365959167 0
24.9371712207794 0
24.9389197826385 0
24.9424045085907 0
24.9447968006134 0
24.946845293045 0
24.9469158649445 0
24.9477341175079 0
24.9497435092926 0
24.9543180465698 0
24.9552009105682 0
24.9582152366638 0
24.9601306915283 0
24.9633777141571 0
24.965399980545 0
24.9687213897705 0
24.9704585075378 0
24.9744644165039 0
24.9757897853851 0
24.9802761077881 0
24.9829030036926 0
24.9846353530884 0
24.9862492084503 0
24.9900166988373 0
24.9915030002594 0
24.9950244426727 0
24.9968810081482 0
24.9974179267883 0
24.9974656105042 0
25.0002875328064 0
25.0022022724152 0
25.0056121349335 0
25.0072069168091 0
25.0108158588409 0
25.0124983787537 0
25.0162332057953 0
25.0186157226562 0
25.0214521884918 0
25.0235545635223 0
25.0266628265381 0
25.0284080505371 0
25.0320212841034 0
25.0337526798248 0
25.0371894836426 0
25.0392255783081 0
25.0423948764801 0
25.0442311763763 0
25.0475966930389 0
25.0477230548859 0
25.0477743148804 0
25.0500299930573 0
25.053510427475 0
25.0548498630524 0
25.0584447383881 0
25.0599579811096 0
25.0638313293457 0
25.0651094913483 0
25.0687158107758 0
25.0704214572906 0
25.074093580246 0
25.075788974762 0
25.0798165798187 0
25.0810861587524 0
25.0846085548401 0
25.0862789154053 0
25.090140581131 0
25.0915505886078 0
25.0951709747314 0
25.097003698349 0
25.1001083850861 0
25.1003036499023 0
25.1003847122192 0
25.1022131443024 0
25.1056287288666 0
25.1072406768799 0
25.1110846996307 0
25.1125841140747 0
25.1162505149841 0
25.1181926727295 0
25.1214711666107 0
25.1232931613922 0
25.1267073154449 0
25.1287586688995 0
25.1320116519928 0
25.1336627006531 0
25.1373198032379 0
25.1389539241791 0
25.1425001621246 0
25.1447744369507 0
25.1477825641632 0
25.1494429111481 0
25.1516861915588 0
25.1518537998199 0
25.1542272567749 0
25.1549758911133 0
25.1595356464386 0
25.1602237224579 0
25.1636106967926 0
25.1652064323425 0
25.1688480377197 0
25.1706249713898 0
25.1750705242157 0
25.1758065223694 0
25.1793489456177 0
25.1811017990112 0
25.1848595142365 0
25.1863791942596 0
25.1898086071014 0
25.1916174888611 0
25.1951389312744 0
25.1968400478363 0
25.2003018856049 0
25.2016298770905 0
25.2017257213593 0
25.2021095752716 0
25.2057394981384 0
25.2072427272797 0
25.2108709812164 0
25.2124543190002 0
25.2161481380463 0
25.2183170318604 0
25.2212891578674 0
25.2230865955353 0
25.226690530777 0
25.2284817695618 0
25.2319524288177 0
25.2339324951172 0
25.2372400760651 0
25.2389776706696 0
25.2424716949463 0
25.2442038059235 0
25.246973991394 0
25.247038602829 0
25.2478234767914 0
25.2495141029358 0
25.2531661987305 0
25.2546348571777 0
25.2584068775177 0
25.260899066925 0
25.2637164592743 0
25.2652766704559 0
25.2688393592834 0
25.2704737186432 0
25.2746357917786 0
25.2757430076599 0
25.2793412208557 0
25.2811141014099 0
25.2845606803894 0
25.286299943924 0
25.2904725074768 0
25.291526556015 0
25.2950642108917 0
25.2967476844788 0
25.2970578670502 0
25.2971131801605 0
25.3001885414124 0
25.3020265102386 0
25.3054394721985 0
25.3071579933167 0
25.3119533061981 0
25.3125197887421 0
25.3161890506744 0
25.3180301189423 0
25.3214197158813 0
25.3231785297394 0
25.3274445533752 0
25.3284113407135 0
25.3319780826569 0
25.3343901634216 0
25.3372437953949 0
25.3389582633972 0
25.3424801826477 0
25.344765663147 0
25.3477962017059 0
25.3478903770447 0
25.3479397296906 0
25.3493571281433 0
25.3547306060791 0
25.3550345897675 0
25.3586277961731 0
25.3599538803101 0
25.3634190559387 0
25.3652758598328 0
25.368705034256 0
25.3704946041107 0
25.3745968341827 0
25.3757359981537 0
25.3794357776642 0
25.3811085224152 0
25.384619474411 0
25.3863615989685 0
25.3901290893555 0
25.3915872573853 0
25.3952584266663 0
25.3967463970184 0
25.3986160755157 0
25.3987617492676 0
25.4004456996918 0
25.4021117687225 0
25.4055778980255 0
25.4074256420135 0
25.4110922813416 0
25.4126832485199 0
25.416974067688 0
25.4178845882416 0
25.4214332103729 0
25.4233016967773 0
25.4397449493408 0
25.4406402111053 0
25.4407386779785 0
25.4408128261566 0
25.4408900737762 0
25.4409952163696 0
25.4425377845764 0
25.444260597229 0
25.4478166103363 0
25.4495210647583 0
25.4510309696198 0
25.4511449337006 0
25.4530491828918 0
25.45525598526 0
25.4589748382568 0
25.460170507431 0
25.463671207428 0
25.4666812419891 0
25.4689025878906 0
25.4705235958099 0
25.4740571975708 0
25.4757363796234 0
25.4794049263 0
25.4810650348663 0
25.4846124649048 0
25.4862110614777 0
25.4901323318481 0
25.4917240142822 0
25.495187997818 0
25.4970872402191 0
25.5003714561462 0
25.5010385513306 0
25.5012142658234 0
25.5022780895233 0
25.5058126449585 0
25.507785320282 0
25.5110011100769 0
25.5130155086517 0
25.5163071155548 0
25.5180277824402 0
25.5215303897858 0
25.5232260227203 0
25.5267024040222 0
25.5291097164154 0
25.5320649147034 0
25.5338311195374 0
25.5372290611267 0
25.5391817092896 0
25.5424361228943 0
25.5442309379578 0
25.5476868152618 0
25.5478949546814 0
25.5479681491852 0
25.5495719909668 0
25.5537133216858 0
25.554744720459 0
25.5585095882416 0
25.5602412223816 0
25.5636308193207 0
25.5652384757996 0
25.5688419342041 0
25.5708463191986 0
25.5741102695465 0
25.5757842063904 0
25.5793335437775 0
25.5811319351196 0
25.5845463275909 0
25.5862572193146 0
25.5897817611694 0
25.5915539264679 0
25.5953137874603 0
25.5967874526978 0
25.5972785949707 0
25.5973439216614 0
25.6003227233887 0
25.6021060943604 0
25.6054925918579 0
25.6072468757629 0
25.6111350059509 0
25.6125979423523 0
25.6161739826202 0
25.6186091899872 0
25.6214563846588 0
25.6231718063354 0
25.6266770362854 0
25.6283805370331 0
25.6319077014923 0
25.6337776184082 0
25.6372401714325 0
25.639552116394 0
25.6425080299377 0
25.6442403793335 0
25.6473731994629 0
25.6474540233612 0
25.6476850509644 0
25.6495583057404 0
25.6537036895752 0
25.6548557281494 0
25.6582555770874 0
25.6600162982941 0
25.6636459827423 0
25.665137052536 0
25.6687731742859 0
25.6715667247772 0
25.6745326519012 0
25.6758103370667 0
25.6796865463257 0
25.6811881065369 0
25.68461561203 0
25.6862511634827 0
25.6898167133331 0
25.6916363239288 0
25.6950945854187 0
25.6967701911926 0
25.6976838111877 0
25.6977615356445 0
25.7003581523895 0
25.7021160125732 0
25.7055144309998 0
25.7072229385376 0
25.7108201980591 0
25.7125239372253 0
25.7161796092987 0
25.7179865837097 0
25.7214477062225 0
25.723269701004 0
25.7267050743103 0
25.7283504009247 0
25.7319579124451 0
25.7337498664856 0
25.7372446060181 0
25.7389636039734 0
25.7424800395966 0
25.7444584369659 0
25.7476637363434 0
25.7477424144745 0
25.748051404953 0
25.7496659755707 0
25.7529590129852 0
25.7551720142365 0
25.758241891861 0
25.7599925994873 0
25.763902425766 0
25.7651338577271 0
25.7689504623413 0
25.7704281806946 0
25.7743515968323 0
25.7758448123932 0
25.7795588970184 0
25.7820522785187 0
25.7849199771881 0
25.7862637042999 0
25.7898972034454 0
25.7915494441986 0
25.7951290607452 0
25.7967483997345 0
25.7977066040039 0
25.797812461853 0
25.8002955913544 0
25.8026871681213 0
25.8055148124695 0
25.8072803020477 0
25.8111884593964 0
25.8125593662262 0
25.8161373138428 0
25.8182196617126 0
25.8216063976288 0
25.8232038021088 0
25.8267831802368 0
25.8294839859009 0
25.8322079181671 0
25.8336713314056 0
25.8373103141785 0
25.839567899704 0
25.842878818512 0
25.8441922664642 0
25.8476099967957 0
25.847719669342 0
25.8477621078491 0
25.8498582839966 0
25.8529345989227 0
25.8549373149872 0
25.8594145774841 0
25.859965801239 0
25.863929271698 0
25.8653466701508 0
25.8688745498657 0
25.8707811832428 0
25.8741219043732 0
25.8759205341339 0
25.8794407844543 0
25.881098985672 0
25.8845698833466 0
25.886209487915 0
25.8898000717163 0
25.8915243148804 0
25.8952617645264 0
25.8968901634216 0
25.8979141712189 0
25.8979885578156 0
25.9002974033356 0
25.9021859169006 0
25.9055366516113 0
25.9072320461273 0
25.9108469486237 0
25.9131944179535 0
25.9160850048065 0
25.9186389446259 0
25.9213984012604 0
25.9232172966003 0
25.926628112793 0
25.9284908771515 0
25.9319167137146 0
25.9335939884186 0
25.9372477531433 0
25.9388670921326 0
25.9424421787262 0
25.944132566452 0
25.9471652507782 0
25.9472382068634 0
25.9478480815887 0
25.949390411377 0
25.9529635906219 0
25.9555943012238 0
25.9582054615021 0
25.9599313735962 0
25.963442325592 0
25.9653432369232 0
25.9687440395355 0
25.9705250263214 0
25.9748661518097 0
25.975757598877 0
25.9797790050507 0
25.9811925888062 0
25.9849145412445 0
25.9862325191498 0
25.9898149967194 0
25.9915151596069 0
25.9950685501099 0
25.9967834949493 0
25.9983298778534 0
25.9984250068665 0
26.0002942085266 0
26.0021908283234 0
26.0057291984558 0
26.0072638988495 0
26.0108761787415 0
26.0125887393951 0
26.0161545276642 0
26.0179615020752 0
26.0213620662689 0
26.0238440036774 0
26.0268573760986 0
26.028475522995 0
26.0320181846619 0
26.0339589118958 0
26.0372664928436 0
26.0389142036438 0
26.0424921512604 0
26.0441179275513 0
26.0469770431519 0
26.0470585823059 0
26.0478591918945 0
26.0494148731232 0
26.0529534816742 0
26.0550882816315 0
26.0582680702209 0
26.060072183609 0
26.0634818077087 0
26.0655384063721 0
26.0687320232391 0
26.070497751236 0
26.0741405487061 0
26.0758008956909 0
26.0808930397034 0
26.0815713405609 0
26.0845804214478 0
26.0861842632294 0
26.0897896289825 0
26.0915420055389 0
26.0951039791107 0
26.0969297885895 0
26.0977604389191 0
26.0978364944458 0
26.1003148555756 0
26.1025307178497 0
26.1054713726044 0
26.1072664260864 0
26.1108729839325 0
26.1125705242157 0
26.1161715984344 0
26.119549036026 0
26.1215479373932 0
26.1233561038971 0
26.1266584396362 0
26.1285262107849 0
26.1320536136627 0
26.1345458030701 0
26.1372408866882 0
26.1391789913177 0
26.142480134964 0
26.1441609859467 0
26.1470942497253 0
26.1471676826477 0
26.1483948230743 0
26.1493155956268 0
26.152984380722 0
26.1550812721252 0
26.1586074829102 0
26.1599464416504 0
26.1637601852417 0
26.1650969982147 0
26.1689767837524 0
26.1705038547516 0
26.1743450164795 0
26.1757407188416 0
26.1793737411499 0
26.1811707019806 0
26.1849873065948 0
26.1864531040192 0
26.1899244785309 0
26.1916484832764 0
26.1951580047607 0
26.1970179080963 0
26.2004187107086 0
26.2022905349731 0
26.2026574611664 0
26.2028315067291 0
26.2056577205658 0
26.2073056697845 0
26.2108597755432 0
26.2126309871674 0
26.2161540985107 0
26.2194635868073 0
26.2213370800018 0
26.2233235836029 0
26.2266130447388 0
26.2285902500153 0
26.2320516109467 0
26.2336781024933 0
26.2371816635132 0
26.2392234802246 0
26.242383480072 0
26.244188785553 0
26.2464411258698 0
26.2465126514435 0
26.2476677894592 0
26.2497270107269 0
26.2538189888 0
26.255334854126 0
26.2585213184357 0
26.2602388858795 0
26.2637293338776 0
26.2652020454407 0
26.2687697410583 0
26.2704486846924 0
26.2742655277252 0
26.2757802009583 0
26.2793033123016 0
26.2810301780701 0
26.2857441902161 0
26.2862722873688 0
26.2898395061493 0
26.291656255722 0
26.2951862812042 0
26.2968871593475 0
26.3003525733948 0
26.3020665645599 0
26.3023397922516 0
26.3024876117706 0
26.3056015968323 0
26.3073637485504 0
26.310920715332 0
26.3126225471497 0
26.3161647319794 0
26.3179578781128 0
26.3224499225616 0
26.3232100009918 0
26.326735496521 0
26.3283627033234 0
26.3321311473846 0
26.3336954116821 0
26.3374104499817 0
26.3390944004059 0
26.3424541950226 0
26.3444392681122 0
26.3476877212524 0
26.3497161865234 0
26.3528497219086 0
26.3530685901642 0
26.3531777858734 0
26.3547177314758 0
26.3586709499359 0
26.3603596687317 0
26.3637700080872 0
26.3653473854065 0
26.3687326908112 0
26.3703939914703 0
26.3744661808014 0
26.3756852149963 0
26.3792331218719 0
26.3810589313507 0
26.3844676017761 0
26.3875250816345 0
26.3898992538452 0
26.3915483951569 0
26.3954162597656 0
26.3969202041626 0
26.3989408016205 0
26.3990123271942 0
26.4003825187683 0
26.4020783901215 0
26.4053761959076 0
26.4072082042694 0
26.4107809066772 0
26.4125168323517 0
26.4161028862 0
26.418995141983 0
26.42151927948 0
26.423378944397 0
26.4266498088837 0
26.4283728599548 0
26.4321248531342 0
26.4339509010315 0
26.4372220039368 0
26.439136505127 0
26.4424116611481 0
26.4442510604858 0
26.4464225769043 0
26.4464857578278 0
26.4476199150085 0
26.4492969512939 0
26.4535772800446 0
26.4557797908783 0
26.4582409858704 0
26.4599750041962 0
26.4637866020203 0
26.4652321338654 0
26.4688944816589 0
26.4706048965454 0
26.4748604297638 0
26.4757254123688 0
26.4793035984039 0
26.4809792041779 0
26.4849305152893 0
26.4862127304077 0
26.4897656440735 0
26.4916400909424 0
26.4950251579285 0
26.4967789649963 0
26.497088432312 0
26.4971466064453 0
26.500260591507 0
26.5020041465759 0
26.5055038928986 0
26.507256269455 0
26.511344909668 0
26.5125060081482 0
26.5161097049713 0
26.5191161632538 0
26.5351784229279 0
26.536021232605 0
26.5361051559448 0
26.5361442565918 0
26.5361845493317 0
26.5362200737 0
26.5372529029846 0
26.5390310287476 0
26.5424044132233 0
26.5441644191742 0
26.5475986003876 0
26.5486829280853 0
26.5487706661224 0
26.5496866703033 0
26.553946018219 0
26.554824590683 0
26.5583772659302 0
26.5600726604462 0
26.5634129047394 0
26.5652341842651 0
26.5687992572784 0
26.5704281330109 0
26.5752508640289 0
26.5759572982788 0
26.5795011520386 0
26.5813391208649 0
26.5846235752106 0
26.586284160614 0
26.5899047851562 0
26.5923438072205 0
26.5953075885773 0
26.5969030857086 0
26.599408864975 0
26.5995330810547 0
26.6005110740662 0
26.6028192043304 0
26.6054744720459 0
26.6071557998657 0
26.610847234726 0
26.6127460002899 0
26.6162168979645 0
26.6179330348969 0
26.6213686466217 0
26.6230959892273 0
26.6266958713531 0
26.6288876533508 0
26.6319282054901 0
26.6338896751404 0
26.6373119354248 0
26.6390104293823 0
26.6425914764404 0
26.6442244052887 0
26.6476340293884 0
26.6493444442749 0
26.6495060920715 0
26.649600982666 0
26.6532464027405 0
26.6552369594574 0
26.6583721637726 0
26.6599588394165 0
26.6646103858948 0
26.6651041507721 0
26.6687805652618 0
26.6708924770355 0
26.6740236282349 0
26.6757612228394 0
26.6803529262543 0
26.6810188293457 0
26.6845898628235 0
26.6870090961456 0
26.6898465156555 0
26.6915457248688 0
26.6952278614044 0
26.6968493461609 0
26.6994490623474 0
26.6995851993561 0
26.7002484798431 0
26.7020423412323 0
26.706346988678 0
26.707279920578 0
26.7110047340393 0
26.7125988006592 0
26.7162370681763 0
26.7179155349731 0
26.7214705944061 0
26.7230741977692 0
26.7266209125519 0
26.7284619808197 0
26.7319910526276 0
26.7337851524353 0
26.7372395992279 0
26.7390584945679 0
26.7425079345703 0
26.7442510128021 0
26.747683763504 0
26.7495009899139 0
26.7496449947357 0
26.7497384548187 0
26.7533948421478 0
26.7547881603241 0
26.75830078125 0
26.7601954936981 0
26.7644035816193 0
26.7650010585785 0
26.7689938545227 0
26.7707211971283 0
26.774019241333 0
26.775762796402 0
26.7793478965759 0
26.7810485363007 0
26.7847609519958 0
26.7863297462463 0
26.7907161712646 0
26.7915556430817 0
26.7951209545135 0
26.7969555854797 0
26.7993950843811 0
26.7995212078094 0
26.8005335330963 0
26.8020656108856 0
26.8056259155273 0
26.8072526454926 0
26.810916185379 0
26.8126332759857 0
26.8161101341248 0
26.8183495998383 0
26.8213164806366 0
26.8233323097229 0
26.8266034126282 0
26.828465461731 0
26.8326616287231 0
26.8342616558075 0
26.8373095989227 0
26.8391931056976 0
26.842479467392 0
26.8443114757538 0
26.8476428985596 0
26.8494246006012 0
26.8496356010437 0
26.8497593402863 0
26.8530282974243 0
26.8550250530243 0
26.8591506481171 0
26.8599755764008 0
26.8635029792786 0
26.8653693199158 0
26.8691308498383 0
26.870534658432 0
26.8740093708038 0
26.8757932186127 0
26.8805110454559 0
26.8810570240021 0
26.8846137523651 0
26.8863003253937 0
26.8898434638977 0
26.8915848731995 0
26.8951930999756 0
26.8968989849091 0
26.8997704982758 0
26.8999056816101 0
26.9003934860229 0
26.9021120071411 0
26.9057173728943 0
26.9072389602661 0
26.9108774662018 0
26.9134230613708 0
26.9175841808319 0
26.9180595874786 0
26.9214744567871 0
26.9236211776733 0
26.926765203476 0
26.9295332431793 0
26.9319643974304 0
26.934207201004 0
26.9372773170471 0
26.9390013217926 0
26.9425005912781 0
26.9444251060486 0
26.9476935863495 0
26.9493646621704 0
26.9496359825134 0
26.9497585296631 0
26.9529740810394 0
26.9552450180054 0
26.9592885971069 0
26.9604077339172 0
26.9645953178406 0
26.9654669761658 0
26.9687666893005 0
26.9703345298767 0
26.97394323349 0
26.9757103919983 0
26.9798197746277 0
26.9810242652893 0
26.9845736026764 0
26.9864895343781 0
26.9898526668549 0
26.9916498661041 0
26.9951124191284 0
26.9975078105927 0
26.999858379364 0
26.9999694824219 0
27.0003628730774 0
27.0029296875 0
27.0055792331696 0
27.0072121620178 0
27.0108559131622 0
27.012485742569 0
27.017410993576 0
27.0178999900818 0
27.0213983058929 0
27.0235660076141 0
27.0268113613129 0
27.0287761688232 0
27.0319972038269 0
27.0340800285339 0
27.0373895168304 0
27.039336681366 0
27.0427341461182 0
27.0442373752594 0
27.0476861000061 0
27.0493350028992 0
27.0496397018433 0
27.0497403144836 0
27.0533483028412 0
27.054671049118 0
27.0587410926819 0
27.0599784851074 0
27.0635650157928 0
27.0651144981384 0
27.0687272548676 0
27.0704834461212 0
27.0752010345459 0
27.0757873058319 0
27.079409122467 0
27.0811288356781 0
27.0845642089844 0
27.0862584114075 0
27.0899965763092 0
27.0915284156799 0
27.0951178073883 0
27.0967371463776 0
27.0982844829559 0
27.0983798503876 0
27.1002933979034 0
27.1021764278412 0
27.106023311615 0
27.1072101593018 0
27.1112337112427 0
27.1125242710114 0
27.1160771846771 0
27.1182088851929 0
27.1214377880096 0
27.1233901977539 0
27.1266469955444 0
27.1283745765686 0
27.1319935321808 0
27.1339843273163 0
27.1372087001801 0
27.1389780044556 0
27.1424360275269 0
27.144161939621 0
27.1476573944092 0
27.1482357978821 0
27.1483173370361 0
27.1496584415436 0
27.1530017852783 0
27.1550400257111 0
27.1588501930237 0
27.1599657535553 0
27.163810968399 0
27.1651208400726 0
27.1686820983887 0
27.1705412864685 0
27.1745979785919 0
27.1757938861847 0
27.1794471740723 0
27.1810758113861 0
27.1845779418945 0
27.1863377094269 0
27.189982175827 0
27.1915652751923 0
27.1951117515564 0
27.1968157291412 0
27.1982321739197 0
27.1983292102814 0
27.2011458873749 0
27.202091217041 0
27.2072560787201 0
27.2084217071533 0
27.2116782665253 0
27.2136402130127 0
27.2166962623596 0
27.2178699970245 0
27.2213242053986 0
27.2231588363647 0
27.2266709804535 0
27.2283639907837 0
27.2320683002472 0
27.233638048172 0
27.2371845245361 0
27.2390396595001 0
27.2424085140228 0
27.2445321083069 0
27.2476480007172 0
27.2483613491058 0
27.2484509944916 0
27.2496011257172 0
27.2529532909393 0
27.2548892498016 0
27.2586140632629 0
27.2600469589233 0
27.2634289264679 0
27.2652957439423 0
27.2687046527863 0
27.2704000473022 0
27.274320602417 0
27.2757959365845 0
27.2794260978699 0
27.281099319458 0
27.2846322059631 0
27.2862753868103 0
27.2898848056793 0
27.2915372848511 0
27.2949800491333 0
27.2969484329224 0
27.2984619140625 0
27.2985525131226 0
27.3002409934998 0
27.3021063804626 0
27.3055076599121 0
27.3071603775024 0
27.3111989498138 0
27.3126790523529 0
27.3160629272461 0
27.3187589645386 0
27.3212835788727 0
27.3243777751923 0
27.3265883922577 0
27.3283908367157 0
27.3319988250732 0
27.3337469100952 0
27.3372135162354 0
27.3395750522614 0
27.3424117565155 0
27.3441097736359 0
27.347647190094 0
27.3481643199921 0
27.3482329845428 0
27.34952044487 0
27.3529305458069 0
27.3545398712158 0
27.3583791255951 0
27.3605096340179 0
27.3634464740753 0
27.365149974823 0
27.368684053421 0
27.3703343868256 0
27.3741116523743 0
27.3757636547089 0
27.3793249130249 0
27.3810331821442 0
27.3850636482239 0
27.3863272666931 0
27.3902003765106 0
27.3916230201721 0
27.3950626850128 0
27.3969895839691 0
27.3981909751892 0
27.3982594013214 0
27.4002470970154 0
27.4020829200745 0
27.4054841995239 0
27.4071989059448 0
27.4117999076843 0
27.4125518798828 0
27.4165542125702 0
27.4195883274078 0
27.4214367866516 0
27.4232385158539 0
27.4266672134399 0
27.4283475875854 0
27.4320442676544 0
27.4336121082306 0
27.4372217655182 0
27.4391338825226 0
27.4424479007721 0
27.4443652629852 0
27.4477121829987 0
27.4481024742126 0
27.4481689929962 0
27.4494504928589 0
27.4535496234894 0
27.4545938968658 0
27.4585723876953 0
27.4599363803864 0
27.4635660648346 0
27.465175151825 0
27.4686307907104 0
27.4703695774078 0
27.4743082523346 0
27.4757800102234 0
27.479355096817 0
27.4812741279602 0
27.4845232963562 0
27.4864072799683 0
27.4899134635925 0
27.4915611743927 0
27.4950668811798 0
27.4967122077942 0
27.4983458518982 0
27.4984393119812 0
27.500732421875 0
27.5020236968994 0
27.5054636001587 0
27.5073773860931 0
27.5108423233032 0
27.5148503780365 0
27.5161411762238 0
27.5179028511047 0
27.5214378833771 0
27.5230965614319 0
27.5266165733337 0
27.5283756256104 0
27.5337553024292 0
27.5344798564911 0
27.5372848510742 0
27.5395321846008 0
27.542421579361 0
27.5447402000427 0
27.5476453304291 0
27.5482602119446 0
27.5483491420746 0
27.5494120121002 0
27.5534512996674 0
27.5546782016754 0
27.5583086013794 0
27.5600926876068 0
27.563702583313 0
27.5653607845306 0
27.5688705444336 0
27.5704252719879 0
27.5743095874786 0
27.5758011341095 0
27.5802597999573 0
27.5810508728027 0
27.5845417976379 0
27.5863115787506 0
27.589878320694 0
27.5915448665619 0
27.5950272083282 0
27.5967421531677 0
27.5985391139984 0
27.5986392498016 0
27.6002466678619 0
27.6020290851593 0
27.605495929718 0
27.6072180271149 0
27.6178123950958 0
27.618625164032 0
27.6186997890472 0
27.6187806129456 0
27.6213700771332 0
27.6230795383453 0
27.6266965866089 0
27.6285910606384 0
27.631908416748 0
27.6345591545105 0
27.6374213695526 0
27.6389403343201 0
27.6426301002502 0
27.6446425914764 0
27.6476316452026 0
27.6486535072327 0
27.6487357616425 0
27.6493611335754 0
27.6529400348663 0
27.6552209854126 0
27.6582462787628 0
27.6604280471802 0
27.6638956069946 0
27.6651453971863 0
27.6688992977142 0
27.6703979969025 0
27.6743876934052 0
27.6764068603516 0
27.6793937683105 0
27.6810936927795 0
27.6845419406891 0
27.6862463951111 0
27.6897912025452 0
27.6914908885956 0
27.69508934021 0
27.6967756748199 0
27.698273897171 0
27.6983625888824 0
27.700291633606 0
27.7021465301514 0
27.7055299282074 0
27.7072131633759 0
27.7118625640869 0
27.712589263916 0
27.7168531417847 0
27.7194151878357 0
27.7213311195374 0
27.7231268882751 0
27.7266643047333 0
27.7283000946045 0
27.7321565151215 0
27.7337164878845 0
27.73752617836 0
27.7389130592346 0
27.7431089878082 0
27.7446649074554 0
27.7476692199707 0
27.7482280731201 0
27.7483270168304 0
27.7493469715118 0
27.7529544830322 0
27.7551355361938 0
27.7584550380707 0
27.7599899768829 0
27.763712644577 0
27.7651658058167 0
27.768702507019 0
27.7705821990967 0
27.7740612030029 0
27.7758090496063 0
27.7805466651917 0
27.7811436653137 0
27.7848381996155 0
27.7864015102386 0
27.7897942066193 0
27.7915365695953 0
27.7951514720917 0
27.7967646121979 0
27.7981731891632 0
27.7982711791992 0
27.8004281520844 0
27.8020133972168 0
27.8057289123535 0
27.8072047233582 0
27.811062335968 0
27.8125054836273 0
27.8160645961761 0
27.8178770542145 0
27.8214025497437 0
27.8231205940247 0
27.8266627788544 0
27.82839012146 0
27.8320419788361 0
27.8338356018066 0
27.8372750282288 0
27.8390927314758 0
27.8425199985504 0
27.8453669548035 0
27.8476610183716 0
27.8482449054718 0
27.8483111858368 0
27.8499372005463 0
27.8529527187347 0
27.8548893928528 0
27.8582150936127 0
27.8601796627045 0
27.8635153770447 0
27.865038394928 0
27.8688261508942 0
27.8705317974091 0
27.8742101192474 0
27.8757889270782 0
27.8796494007111 0
27.8813109397888 0
27.8845608234406 0
27.8862464427948 0
27.8897686004639 0
27.891547203064 0
27.895256280899 0
27.8968017101288 0
27.8982274532318 0
27.8983135223389 0
27.9002389907837 0
27.9020621776581 0
27.9054753780365 0
27.9071373939514 0
27.9111638069153 0
27.9125061035156 0
27.9168469905853 0
27.9181456565857 0
27.9212965965271 0
27.9235939979553 0
27.9268338680267 0
27.9288325309753 0
27.9321355819702 0
27.9340212345123 0
27.9372503757477 0
27.9392564296722 0
27.9424521923065 0
27.9444532394409 0
27.9476253986359 0
27.9482214450836 0
27.9482882022858 0
27.9496104717255 0
27.9529685974121 0
27.955157995224 0
27.9588556289673 0
27.9599013328552 0
27.9635736942291 0
27.965038061142 0
27.9686543941498 0
27.9704959392548 0
27.9750447273254 0
27.9761765003204 0
27.9795565605164 0
27.9810864925385 0
27.9845716953278 0
27.986159324646 0
27.9897840023041 0
27.9915401935577 0
27.9950602054596 0
27.9967520236969 0
27.9984509944916 0
27.9985370635986 0
28.0002930164337 0
28.0020756721497 0
28.0054883956909 0
28.007176399231 0
28.0109360218048 0
28.0129950046539 0
28.0160672664642 0
28.0178172588348 0
28.0213272571564 0
28.0236723423004 0
28.0266196727753 0
28.0283668041229 0
28.0333230495453 0
28.0338380336761 0
28.037234544754 0
28.0394656658173 0
28.0424494743347 0
28.0444560050964 0
28.0476016998291 0
28.0481660366058 0
28.048234462738 0
28.0493001937866 0
28.0529181957245 0
28.0562241077423 0
28.0583097934723 0
28.0599646568298 0
28.0635027885437 0
28.0650427341461 0
28.0694491863251 0
28.0702857971191 0
28.0743973255157 0
28.0757331848145 0
28.0798401832581 0
28.0810577869415 0
28.0845739841461 0
28.0861811637878 0
28.0897905826569 0
28.0914976596832 0
28.0950458049774 0
28.0967710018158 0
28.098363161087 0
28.098468542099 0
28.1002511978149 0
28.1021790504456 0
28.1054558753967 0
28.1071727275848 0
28.1110556125641 0
28.1126449108124 0
28.1160781383514 0
28.1178839206696 0
28.1213629245758 0
28.1232531070709 0
28.1265602111816 0
28.1289916038513 0
28.1321458816528 0
28.1338930130005 0
28.1372303962708 0
28.1390001773834 0
28.1424520015717 0
28.1442863941193 0
28.1476361751556 0
28.1488599777222 0
28.1490268707275 0
28.1495676040649 0
28.1529681682587 0
28.1554651260376 0
28.1583364009857 0
28.1600651741028 0
28.1641993522644 0
28.1651351451874 0
28.1692097187042 0
28.1703879833221 0
28.174200296402 0
28.1757185459137 0
28.1793196201324 0
28.1811120510101 0
28.1846504211426 0
28.1862363815308 0
28.1897575855255 0
28.1915156841278 0
28.1950681209564 0
28.1968405246735 0
28.1988749504089 0
28.1989998817444 0
28.2004220485687 0
28.202139377594 0
28.2054727077484 0
28.207204580307 0
28.2108438014984 0
28.2125072479248 0
28.2161931991577 0
28.2181196212769 0
28.221479177475 0
28.224089384079 0
28.2265923023224 0
28.2282569408417 0
28.2320780754089 0
28.2337448596954 0
28.2371988296509 0
28.2391192913055 0
28.2424471378326 0
28.2447261810303 0
28.2477540969849 0
28.2493660449982 0
28.2521624565125 0
28.2523677349091 0
28.2531831264496 0
28.2546288967133 0
28.2585830688477 0
28.2600522041321 0
28.2635092735291 0
28.2654368877411 0
28.2690241336823 0
28.2705016136169 0
28.274158000946 0
28.2758550643921 0
28.2797427177429 0
28.2810873985291 0
28.284880399704 0
28.2862529754639 0
28.2897891998291 0
28.2915670871735 0
28.2950839996338 0
28.2968142032623 0
28.3004922866821 0
28.3021500110626 0
28.3028423786163 0
28.3030092716217 0
28.3056080341339 0
28.307365655899 0
28.3116731643677 0
28.3125395774841 0
28.3171224594116 0
28.3184731006622 0
28.3213608264923 0
28.3234884738922 0
28.3274331092834 0
28.3283267021179 0
28.333564043045 0
28.3338677883148 0
28.3371114730835 0
28.3388357162476 0
28.3423273563385 0
28.3441450595856 0
28.3476498126984 0
28.3485243320465 0
28.3485956192017 0
28.3499481678009 0
28.3538880348206 0
28.3552737236023 0
28.3581910133362 0
28.3602211475372 0
28.363471031189 0
28.3652989864349 0
28.3688325881958 0
28.3704330921173 0
28.3750288486481 0
28.3757736682892 0
28.3793032169342 0
28.3822538852692 0
28.3845996856689 0
28.3862504959106 0
28.3897504806519 0
28.3915038108826 0
28.3951327800751 0
28.3966197967529 0
28.3966805934906 0
28.3967170715332 0
28.4002304077148 0
28.401992559433 0
28.4054043292999 0
28.4071450233459 0
28.4118933677673 0
28.4125239849091 0
28.4161458015442 0
28.4178919792175 0
28.4213299751282 0
28.4245612621307 0
28.426568031311 0
28.4284052848816 0
28.431928396225 0
28.4362423419952 0
28.4377684593201 0
28.4392507076263 0
28.4422764778137 0
28.4441425800323 0
28.4472291469574 0
28.4473102092743 0
28.4476659297943 0
28.4499835968018 0
28.4529614448547 0
28.4546616077423 0
28.4584970474243 0
28.4599068164825 0
28.4636554718018 0
28.4651427268982 0
28.4688458442688 0
28.4703476428986 0
28.4752600193024 0
28.4756906032562 0
28.4793717861176 0
28.4816575050354 0
28.4845860004425 0
28.4862916469574 0
28.4901282787323 0
28.4915444850922 0
28.4951164722443 0
28.4968025684357 0
28.5003263950348 0
28.5014028549194 0
28.5015509128571 0
28.5021517276764 0
28.5056157112122 0
28.5076856613159 0
28.5116491317749 0
28.5126326084137 0
28.5162584781647 0
28.5182936191559 0
28.5214645862579 0
28.5235805511475 0
28.5267016887665 0
28.5288565158844 0
28.5320112705231 0
28.533712387085 0
28.5381577014923 0
28.5389363765717 0
28.5426638126373 0
28.5442433357239 0
28.5477070808411 0
28.5494954586029 0
28.5521712303162 0
28.5523526668549 0
28.5530223846436 0
28.5547866821289 0
28.5584132671356 0
28.5602457523346 0
28.5636401176453 0
28.5652248859406 0
28.5687503814697 0
28.5705142021179 0
28.5747528076172 0
28.5758361816406 0
28.5801937580109 0
28.5811409950256 0
28.5846576690674 0
28.5863165855408 0
28.5898900032043 0
28.5915923118591 0
28.595095872879 0
28.5970356464386 0
28.600293636322 0
28.6019651889801 0
28.6021356582642 0
28.6022388935089 0
28.6055819988251 0
28.6072270870209 0
28.6108193397522 0
28.6125152111053 0
28.6161444187164 0
28.6178410053253 0
28.6214385032654 0
28.6236505508423 0
28.6265707015991 0
28.6282408237457 0
28.6323790550232 0
28.633697271347 0
28.6376221179962 0
28.6389465332031 0
28.6424152851105 0
28.6441333293915 0
28.6469759941101 0
28.6470468044281 0
28.6478261947632 0
28.6495616436005 0
28.6529409885406 0
28.6550071239471 0
28.6584985256195 0
28.6599249839783 0
28.6647901535034 0
28.6652224063873 0
28.6690576076508 0
28.6704804897308 0
28.6740350723267 0
28.6757142543793 0
28.6792690753937 0
28.6810534000397 0
28.6852793693542 0
28.6861765384674 0
28.6898090839386 0
28.6914217472076 0
28.695027589798 0
28.6966958045959 0
28.6969270706177 0
28.7119340896606 0
28.7126564979553 0
28.7126955986023 0
28.7127358913422 0
28.7127692699432 0
28.7128057479858 0
28.7134220600128 0
28.7161774635315 0
28.7178897857666 0
28.7214117050171 0
28.7231206893921 0
28.7266201972961 0
28.7291927337646 0
28.7319021224976 0
28.7338836193085 0
28.7373080253601 0
28.739043712616 0
28.7426924705505 0
28.7442808151245 0
28.7476117610931 0
28.747921705246 0
28.7480111122131 0
28.7498872280121 0
28.753561258316 0
28.7546741962433 0
28.7587502002716 0
28.760143995285 0
28.7634608745575 0
28.7651855945587 0
28.7686944007874 0
28.7705130577087 0
28.7740972042084 0
28.7759191989899 0
28.7798407077789 0
28.7811217308044 0
28.7846384048462 0
28.7864053249359 0
28.7898128032684 0
28.7915797233582 0
28.7951982021332 0
28.7968091964722 0
28.8002777099609 0
28.8005740642548 0
28.8006978034973 0
28.8020877838135 0
28.8056242465973 0
28.8075788021088 0
28.8108956813812 0
28.8125996589661 0
28.8162040710449 0
28.8179502487183 0
28.8214347362518 0
28.8234684467316 0
28.8266682624817 0
28.8283333778381 0
28.8319840431213 0
28.8336656093597 0
28.8389239311218 0
28.8401601314545 0
28.8425076007843 0
28.8459928035736 0
28.8476252555847 0
28.8493304252625 0
28.8517434597015 0
28.8518667221069 0
28.8529582023621 0
28.8550291061401 0
28.858745098114 0
28.8623776435852 0
28.8642165660858 0
28.8651304244995 0
28.8687655925751 0
28.8704204559326 0
28.8745877742767 0
28.8763737678528 0
28.8799629211426 0
28.8810620307922 0
28.8848440647125 0
28.8861517906189 0
28.8901300430298 0
28.8914752006531 0
28.8950364589691 0
28.8968844413757 0
28.9002125263214 0
28.9008672237396 0
28.9009890556335 0
28.9032943248749 0
28.9054856300354 0
28.9072165489197 0
28.9107511043549 0
28.9124579429626 0
28.9161648750305 0
28.9189641475677 0
28.9213132858276 0
28.9230759143829 0
28.9267299175262 0
28.9287374019623 0
28.9320139884949 0
28.9335958957672 0
28.9373409748077 0
28.93931889534 0
28.9424800872803 0
28.9441823959351 0
28.9467482566833 0
28.9468154907227 0
28.9483544826508 0
28.9495391845703 0
28.9529449939728 0
28.954980134964 0
28.9582538604736 0
28.960248708725 0
28.9641535282135 0
28.9651672840118 0
28.9687793254852 0
28.9704020023346 0
28.9744713306427 0
28.9757988452911 0
28.9798204898834 0
28.9810688495636 0
28.9845788478851 0
28.9862415790558 0
28.9898138046265 0
28.9914593696594 0
28.9950497150421 0
28.9967658519745 0
28.9972884654999 0
28.9973471164703 0
29.0002222061157 0
29.0021741390228 0
29.005469083786 0
29.0071966648102 0
29.0111229419708 0
29.0126795768738 0
29.0160729885101 0
29.0178389549255 0
29.0213766098022 0
29.0236451625824 0
29.026641368866 0
29.0289270877838 0
29.0319392681122 0
29.0336968898773 0
29.0373136997223 0
29.039098739624 0
29.0425472259521 0
29.0446240901947 0
29.0477459430695 0
29.0494966506958 0
29.0495975017548 0
29.0499684810638 0
29.0530560016632 0
29.0547542572021 0
29.0597283840179 0
29.06023478508 0
29.0636615753174 0
29.0651369094849 0
29.0690848827362 0
29.0704338550568 0
29.0743205547333 0
29.0757417678833 0
29.0794200897217 0
29.0810277462006 0
29.0845561027527 0
29.0862805843353 0
29.0899226665497 0
29.0915837287903 0
29.0951957702637 0
29.0968725681305 0
29.1004688739777 0
29.1022112369537 0
29.1030702590942 0
29.1032540798187 0
29.1056752204895 0
29.1074674129486 0
29.1117298603058 0
29.1127843856812 0
29.1166903972626 0
29.1180238723755 0
29.1215448379517 0
29.1232635974884 0
29.1267833709717 0
29.1284029483795 0
29.132072687149 0
29.1338245868683 0
29.1372656822205 0
29.1392695903778 0
29.1424376964569 0
29.1444251537323 0
29.1476924419403 0
29.1493141651154 0
29.150194644928 0
29.1503262519836 0
29.1531755924225 0
29.1546323299408 0
29.1591436862946 0
29.1603310108185 0
29.1636435985565 0
29.1655859947205 0
29.1687502861023 0
29.1703791618347 0
29.1749401092529 0
29.1756749153137 0
29.1792802810669 0
29.1810493469238 0
29.1846518516541 0
29.1861684322357 0
29.1899330615997 0
29.1915283203125 0
29.1950623989105 0
29.1967582702637 0
29.1969501972198 0
29.1970086097717 0
29.2002515792847 0
29.2020881175995 0
29.2054896354675 0
29.2071971893311 0
29.2108736038208 0
29.212479352951 0
29.2161045074463 0
29.2185378074646 0
29.2214670181274 0
29.2233498096466 0
29.2266640663147 0
29.2283916473389 0
29.2319269180298 0
29.2338190078735 0
29.2372117042542 0
29.2390491962433 0
29.2426805496216 0
29.2446773052216 0
29.2479920387268 0
29.2493946552277 0
29.2525734901428 0
29.252729177475 0
29.254643201828 0
29.2551467418671 0
29.2584199905396 0
29.2600951194763 0
29.2636353969574 0
29.2651827335358 0
29.2690508365631 0
29.2704474925995 0
29.2745769023895 0
29.2758433818817 0
29.2802095413208 0
29.281023979187 0
29.284547328949 0
29.2862668037415 0
29.2897536754608 0
29.2914845943451 0
29.2950294017792 0
29.2968220710754 0
29.3003852367401 0
29.3022334575653 0
29.3029491901398 0
29.3030955791473 0
29.3058505058289 0
29.3074882030487 0
29.3110995292664 0
29.3128488063812 0
29.3162212371826 0
29.3179712295532 0
29.3228251934052 0
29.3232731819153 0
29.3269071578979 0
29.3283495903015 0
29.3321256637573 0
29.3337159156799 0
29.3373675346375 0
29.3389065265656 0
29.3423633575439 0
29.3441348075867 0
29.3475723266602 0
29.3484840393066 0
29.3485605716705 0
29.3496656417847 0
29.3529515266418 0
29.354786157608 0
29.3594098091125 0
29.3600614070892 0
29.3639895915985 0
29.3652055263519 0
29.3687994480133 0
29.3703765869141 0
29.374678850174 0
29.3756530284882 0
29.3796401023865 0
29.3811812400818 0
29.3844902515411 0
29.3862657546997 0
29.3899803161621 0
29.3915572166443 0
29.3953173160553 0
29.3968441486359 0
29.4003276824951 0
29.4021148681641 0
29.4023976325989 0
29.4025292396545 0
29.4057521820068 0
29.4073193073273 0
29.4109342098236 0
29.4125378131866 0
29.4164915084839 0
29.4179542064667 0
29.4214689731598 0
29.4232316017151 0
29.4268264770508 0
29.4285416603088 0
29.4320249557495 0
29.4339146614075 0
29.4374797344208 0
29.4390242099762 0
29.442654132843 0
29.444197177887 0
29.4476816654205 0
29.4494473934174 0
29.4525651931763 0
29.4527130126953 0
29.4533567428589 0
29.4548141956329 0
29.4599359035492 0
29.46098279953 0
29.4638760089874 0
29.465282201767 0
29.4689984321594 0
29.4706742763519 0
29.4739737510681 0
29.4756019115448 0
29.4795241355896 0
29.4820826053619 0
29.4847350120544 0
29.4863090515137 0
29.4897782802582 0
29.4915606975555 0
29.4950749874115 0
29.4969036579132 0
29.497065782547 0
29.4971132278442 0
29.5002331733704 0
29.5020117759705 0
29.5061872005463 0
29.5073847770691 0
29.5109941959381 0
29.5125114917755 0
29.5162336826324 0
29.5179986953735 0
29.5214068889618 0
29.5231764316559 0
29.5266551971436 0
29.5283915996552 0
29.5319213867188 0
29.5337629318237 0
29.537234544754 0
29.5392708778381 0
29.5424296855927 0
29.5441584587097 0
29.5470356941223 0
29.5471105575562 0
29.5482244491577 0
29.5493257045746 0
29.5529007911682 0
29.5546021461487 0
29.5583848953247 0
29.5601143836975 0
29.5636479854584 0
29.5651853084564 0
29.5691843032837 0
29.5704500675201 0
29.5742645263672 0
29.5756516456604 0
29.5793995857239 0
29.5811650753021 0
29.5851686000824 0
29.58638048172 0
29.5901184082031 0
29.5917100906372 0
29.5951364040375 0
29.597030878067 0
29.6004109382629 0
29.6023128032684 0
29.6027221679688 0
29.6028792858124 0
29.6057059764862 0
29.6073670387268 0
29.6110491752625 0
29.6126346588135 0
29.6171007156372 0
29.6179089546204 0
29.6214907169342 0
29.6232211589813 0
29.6267132759094 0
29.6286370754242 0
29.6332426071167 0
29.6336212158203 0
29.6373212337494 8.4919534903638e-05
29.6393814086914 0.000190501563582135
29.6425046920776 0.000369747758211414
29.644261598587 0.000474289866361
29.6476776599884 0.000651320185137472
29.6495559215546 0.000756417206771554
29.6528491973877 0.000756417206771554
29.6530756950378 0.000932482195852291
29.6532793045044 0.000932482195852291
29.6554718017578 0.00103619583935799
29.6583714485168 0.00121051609536771
29.6603224277496 0.00131406036529103
29.6644599437714 0.00148710769168459
29.6654808521271 0.00159072262805537
29.6690201759338 0.00176107544082982
29.6706545352936 0.00186402962270105
29.674408197403 0.00203268655001088
29.6759572029114 0.00213747139685472
29.6793503761292 0.00230544013473222
29.6810910701752 0.0024112189302109
29.6849188804626 0.00257983499410686
29.6861925125122 0.00268689435868086
29.6897695064545 0.00285688972542908
29.6914703845978 0.00296532378608116
29.6950426101685 0.00313427103038777
29.6968724727631 0.00324410534526764
29.6985294818878 0.00324410534526764
29.6986305713654 0.00324410534526764
29.7002108097076 0.0034144033069412
29.7038757801056 0.00352542238249343
29.705929517746 0.00369792561542837
29.7071447372437 0.00381028385253801
29.7109467983246 0.00398443739946908
29.7130486965179 0.00409817750465913
29.7161521911621 0.00427440865108242
29.7180151939392 0.00438923417928261
29.7214086055756 0.00456571435942532
29.7244946956635 0.00468011080074882
29.726674079895 0.00485643568509841
29.7288391590118 0.00497121782639653
29.7318904399872 0.00514867423198662
29.7341651916504 0.00526432435973301
29.7372221946716 0.00544014527832948
29.7391600608826 0.00555551726775771
29.7423989772797 0.00572969095481635
29.7443509101868 0.00584479521806647
29.7466146945953 0.00584479521806647
29.7466719150543 0.00584479521806647
29.7476778030396 0.00601723895122197
29.7493078708649 0.0061334021439442
29.7536036968231 0.00630213901835797
29.7549874782562 0.00641730086385461
29.7581660747528 0.00658473918451008
29.7599275112152 0.00669881179513654
29.7635505199432 0.00686283541604749
29.7652122974396 0.00697990911316948
29.7693428993225 0.00714221453967956
29.7704529762268 0.00725909315188022
29.7742869853973 0.00741723270551953
29.7764520645142 0.00753501690081226
29.7793254852295 0.00769453917649554
29.7810535430908 0.00781364475621427
29.7847003936768 0.00797328830989219
29.7862010002136 0.00809377638288944
29.7904913425446 0.00825422930347985
29.7919223308563 0.00837608189312111
29.7951011657715 0.00853656944553027
29.8101735115051 0.00869521199462508
29.8109278678894 0.00869521199462508
29.810967206955 0.00881680077111702
29.8109986782074 0.00881680077111702
29.8110365867615 0.00897417505446674
29.8110675811768 0.00909475964559281
29.8111023902893 0.00921330976980195
29.811422586441 0.00937778760625874
29.8135385513306 0.00949894351383451
29.816150188446 0.00966453486194752
29.8185505867004 0.00978498272488737
29.8213896751404 0.00995003112341863
29.8232259750366 0.0100683774139601
29.8266229629517 0.0102352722530269
29.8287668228149 0.0103524152117025
29.8320631980896 0.0105229689205499
29.8338243961334 0.0106406268341261
29.8372197151184 0.0108137663598822
29.8390808105469 0.0109306887514663
29.8424928188324 0.0111068843854694
29.8441941738129 0.0112251607079221
29.847697019577 0.0114062816995451
29.8485193252563 0.0114062816995451
29.8486168384552 0.0114062816995451
29.8500239849091 0.0115257161109324
29.8529717922211 0.0117105418924405
29.8552329540253 0.0118305876642972
29.8582837581635 0.0120203256859862
29.8601412773132 0.0121427394831279
29.8634920120239 0.0123383098497026
29.8651585578918 0.0124632323417128
29.8698668479919 0.0126645678562571
29.8705594539642 0.0127913688710946
29.8739705085754 0.0129995168984668
29.8758437633514 0.0131268551884212
29.8795812129974 0.0133416027752694
29.8825471401215 0.013470988759913
29.8845028877258 0.0136919526338131
29.8862121105194 0.0138214559753363
29.8897848129272 0.0140482420354449
29.891524553299 0.014177007665872
29.8950715065002 0.0144086982400096
29.8968033790588 0.0145364427534247
29.8995842933655 0.0145364427534247
29.8997178077698 0.0145364427534247
29.9003813266754 0.0147734200512125
29.9021184444427 0.0148995898298863
29.905508518219 0.0151425316144503
29.9072668552399 0.0152677455465025
29.9114317893982 0.0155178994292248
29.9126470088959 0.0156420469846383
29.9161283969879 0.0158948043787431
29.9196310043335 0.0160162500060976
29.9214169979095 0.0162674216096128
29.9231650829315 0.0163826534375908
29.9266390800476 0.0166387341055028
29.9288644790649 0.0167519928694095
29.9319453239441 0.0170134821644674
29.9336152076721 0.0171262684346712
29.9372298717499 0.0173886118341027
29.9392356872559 0.017499143353938
29.9424858093262 0.017763927314873
29.9441649913788 0.017872183031703
29.9476556777954 0.0181399669604412
29.9494051933289 0.0182479280147779
29.9496459960938 0.0182479280147779
29.9497323036194 0.0182479280147779
29.9529645442963 0.0185173756677441
29.9550759792328 0.0186222887517647
29.9582757949829 0.0188929350342664
29.9598853588104 0.018997245293902
29.9639937877655 0.0192717422850873
29.9651443958282 0.0193775879934264
29.9688758850098 0.0196572631582954
29.9715900421143 0.0197610357697868
29.9744429588318 0.0200424700760446
29.9756906032562 0.0201465020053486
29.9792490005493 0.0204341695697019
29.981153011322 0.0205394988941314
29.9848864078522 0.0208321270843652
29.9862840175629 0.0209383590633596
29.9899320602417 0.0212364984374982
29.9915165901184 0.0213438713107382
29.9950520992279 0.0216500251760723
29.9969029426575 0.0217586215169017
29.999519109726 0.0217586215169017
29.9996364116669 0.0217586215169017
30.000292301178 0.0220710469208054
30.0021049976349 0.0221807675495762
30.0055434703827 0.0225002259535994
30.0071876049042 0.0226110674233315
30.0108177661896 0.0229359231492525
30.0126016139984 0.0230481437491099
30.0160882472992 0.0233753496282737
30.0180053710938 0.0234893471927691
30.0214464664459 0.0238204544750977
30.0233218669891 0.0239343826278851
30.0265924930573 0.0242714952951866
30.0286808013916 0.0243873210516696
30.0324461460114 0.024724227897853
30.033905506134 0.0248412707534182
30.0372831821442 0.0251802342754632
30.0391883850098 0.0252983871019512
30.0424931049347 0.0256363561951756
30.0442411899567 0.0257547187283236
30.0477938652039 0.0260928457258949
30.0494475364685 0.0262143093123631
30.0523924827576 0.0262143093123631
30.0526340007782 0.0262143093123631
30.0535328388214 0.0265501038022034
30.0548348426819 0.0266731361625998
30.0600297451019 0.0267972887733277
30.0604510307312 0.0271317514191189
30.0635616779327 0.027464216524362
30.0655708312988 0.0275901230239169
30.0688030719757 0.027923163557848
30.0704169273376 0.028050218038549
30.074805021286 0.0283793714429554
30.0757572650909 0.0285083121463821
30.0795857906342 0.0288403521350411
30.0810358524323 0.0289723357580081
30.0844721794128 0.02930832415944
30.0861833095551 0.0294432487420133
30.0897243022919 0.029778571938554
30.0915250778198 0.0299140079982804
30.0950176715851 0.030249795114371
30.0967345237732 0.0303874908647062
30.100332736969 0.0307271583121245
30.1020333766937 0.0308666649115699
30.1025667190552 0.0308666649115699
30.1028048992157 0.0308666649115699
30.1056287288666 0.031207916619614
30.1072897911072 0.0313489266170931
30.1110026836395 0.0316914054313473
30.1125845909119 0.0318342258894617
30.1162555217743 0.0321753647002798
30.1181387901306 0.0323178192432009
30.121533870697 0.0326596462084058
30.1231501102448 0.0328050418528156
30.1267240047455 0.0331478193393152
30.1283323764801 0.0332927061891571
30.1319003105164 0.0336313351315506
30.1337058544159 0.0337792255734768
30.1371607780457 0.0341139359229184
30.138946056366 0.0342626399079167
30.1424570083618 0.034595687083353
30.1443588733673 0.0347449499214865
30.1474251747131 0.0347449499214865
30.147531747818 0.0347449499214865
30.148179769516 0.0350723627422862
30.1493496894836 0.0352225953963233
30.153600692749 0.0355473110128061
30.1551108360291 0.0357011830140305
30.1584460735321 0.0360226712176872
30.1599545478821 0.0361770498013408
30.163614988327 0.0364973916802622
30.1651036739349 0.0366550099912286
30.1687805652618 0.0369744262750025
30.1704280376434 0.0371332898121688
30.1748335361481 0.0374504749019881
30.1767017841339 0.037612627988403
30.1798532009125 0.0379279952272047
30.1811013221741 0.0380925460068895
30.1846466064453 0.0384159348620138
30.1861853599548 0.0385818086153464
30.1897954940796 0.038903766989794
30.1914658546448 0.0390717100178819
30.1952693462372 0.0393994297862994
30.1968286037445 0.0395691776174864
30.1970875263214 0.0395691776174864
30.1971571445465 0.0395691776174864
30.2001740932465 0.0398998205679865
30.2020301818848 0.0400712178477923
30.2054948806763 0.0404061677515354
30.2072217464447 0.0405779704910535
30.2107400894165 0.0409135038854413
30.2139322757721 0.041086432408922
30.2162528038025 0.0414209697868304
30.217990398407 0.0415925890557756
30.2214395999908 0.0419306971976658
30.2231435775757 0.0421043968716182
30.2266597747803 0.042442015883258
30.2287051677704 0.0426155539647552
30.2320001125336 0.0429534594148508
30.2335920333862 0.0431254208590263
30.2371952533722 0.043459623666401
30.2392578125 0.043633453304819
30.2424349784851 0.0439621825462454
30.2441868782043 0.0441356921088751
30.2470510005951 0.0441356921088751
30.2471516132355 0.0441356921088751
30.2483417987823 0.0444578925366541
30.2495861053467 0.0446348860650096
30.2533240318298 0.0449492546888447
30.2547261714935 0.045128855236144
30.2582366466522 0.0454376273944666
30.2598795890808 0.0456199638696402
30.2647635936737 0.0459230187507962
30.2651143074036 0.046104683473023
30.2687840461731 0.0463985579301245
30.2704231739044 0.0465860087259268
30.274560213089 0.0468719358474627
30.2757503986359 0.0470610866301924
30.279577255249 0.0473388181682493
30.2809693813324 0.0475327686776275
30.2845220565796 0.0478117351132799
30.28617811203 0.0480088401671899
30.2897934913635 0.0482817974839489
30.2915008068085 0.0484812454058063
30.295037984848 0.0487471559483097
30.2966904640198 0.0489487025998658
30.298412322998 0.0489487025998658
30.2984871864319 0.0489487025998658
30.3002710342407 0.0492111805947316
30.3020021915436 0.0494142361578865
30.3055803775787 0.0496720788563774
30.3071858882904 0.049875575077013
30.3108553886414 0.0501333777990907
30.3124759197235 0.0503374759327353
30.316145658493 0.0505937130411657
30.3178672790527 0.0507976507062513
30.3213291168213 0.0510498502281381
30.3232741355896 0.0512509504448362
30.326621055603 0.0515029281896962
30.3282890319824 0.0517042294079739
30.3325982093811 0.0519488071260683
30.333845615387 0.0521466025616873
30.3372242450714 0.0523903785821103
30.3389430046082 0.052588230792565
30.3424410820007 0.0528238903511321
30.3445408344269 0.0530199437090423
30.3476738929749 0.0532508344861449
30.3492848873138 0.0532508344861449
30.3494319915771 0.0532508344861449
30.3495163917542 0.0534482809455136
30.3529877662659 0.0536748680827936
30.3546366691589 0.0538701110890634
30.3583106994629 0.0540882520024344
30.361912727356 0.0542816143205503
30.363471031189 0.0544902885806793
30.3656096458435 0.0546844342950665
30.3687245845795 0.0548813881720511
30.3704090118408 0.055076781570605
30.3747065067291 0.055268408370041
30.3756594657898 0.0554669969576219
30.3797225952148 0.0556530150313236
30.3813893795013 0.0558515403857497
30.3845887184143 0.0560315219252564
30.3864231109619 0.0562341993055194
30.3899762630463 0.0564099632975115
30.3915646076202 0.0566148555366455
30.3954141139984 0.0567835087343711
30.3968331813812 0.0569907157441598
30.4000771045685 0.0569907157441598
30.400209903717 0.0569907157441598
30.4002962112427 0.0571571740234595
30.4022433757782 0.0573668184632481
30.405552148819 0.0575320493647147
30.4075498580933 0.0577443278402969
30.4108572006226 0.0579113383907484
30.4126269817352 0.0581258228283963
30.4161977767944 0.0582959314356322
30.4178736209869 0.0585129475270265
30.4213454723358 0.0586844539758387
30.424985408783 0.0589033974594995
30.4265801906586 0.0590764519619129
30.4286832809448 0.0592949931407083
30.4319369792938 0.0594728914161325
30.4336659908295 0.0596935085670374
30.4372906684875 0.0598715906985293
30.4401919841766 0.060091766737389
30.4426429271698 0.0602718764434763
30.4442412853241 0.0604914761445884
30.4476425647736 0.0606713052363658
30.4494106769562 0.0608928843756636
30.4499554634094 0.0608928843756636
30.4500482082367 0.0608928843756636
30.4529845714569 0.0610726642260633
30.4548587799072 0.0612917145747767
30.4584774971008 0.0614682246973586
30.4600331783295 0.0616872429180668
30.4637475013733 0.0618628176082725
30.4651784896851 0.0620847213197802
30.4690873622894 0.0622626491573153
30.4704825878143 0.0624853742755029
30.4740860462189 0.0626633331977091
30.4756894111633 0.0628848359130065
30.4795117378235 0.0630642659286149
30.4811816215515 0.0632867411255669
30.4846951961517 0.0634613398943511
30.486579656601 0.0636824792098821
30.4898955821991 0.0638633319252875
30.4915738105774 0.0640871407096906
30.4952092170715 0.064272051671556
30.49689245224 0.0644967770772571
30.500097990036 0.0644967770772571
30.5002362728119 0.0646875534352862
30.50031208992 0.0646875534352862
30.5032675266266 0.0649131601412627
30.5055050849915 0.0651099467170956
30.5072519779205 0.0653355345864458
30.5109763145447 0.0655412982982553
30.5125484466553 0.065767365133879
30.5162062644958 0.0659769684313729
30.5194878578186 0.0662000079105298
30.5213632583618 0.0664158447164656
30.5233051776886 0.0666375398200206
30.5265624523163 0.0668591966689515
30.528778553009 0.067079537032672
30.5319275856018 0.0673071509205165
30.5337233543396 0.0675264333866243
30.5374960899353 0.0677606597032967
30.5389692783356 0.0679805569891613
30.5425148010254 0.0682185867150401
30.5442428588867 0.0684374915710766
30.5476522445679 0.0686786218919349
30.5494825839996 0.0688965177812148
30.550048828125 0.0688965177812148
30.5501818656921 0.0688965177812148
30.5535678863525 0.0691407892813209
30.5548329353333 0.0693616205078816
30.5584511756897 0.0696090907847414
30.5599462985992 0.0698305875925072
30.5636444091797 0.0700824986008604
30.56529712677 0.0703081759057654
30.5691514015198 0.0705658189056815
30.5704455375671 0.0707900350283623
30.5740325450897 0.0710472404098914
30.5756666660309 0.0712745397377368
30.5796999931335 0.0715339029548492
30.5809648036957 0.071764437877939
30.5845158100128 0.0720324609396172
30.5864763259888 0.0722671397621664
30.589855670929 0.0725408212209955
30.5916531085968 0.0727774125677667
30.5951013565063 0.0730592281633482
30.5969877243042 0.0732987789225805
30.600124835968 0.0732987789225805
30.6002535820007 0.0735850194912654
30.6003286838531 0.0735850194912654
30.6022350788116 0.0738231615702808
30.6055483818054 0.074114635406537
30.6073133945465 0.0743529990264763
30.6108605861664 0.0746525876047321
30.6125497817993 0.0748897861102061
30.6161956787109 0.0751929248543435
30.61927318573 0.0754265293500564
30.6214315891266 0.0757356581827019
30.6231217384338 0.0759653675628655
30.6266477108002 0.0762818473983358
30.6285481452942 0.0765112136789997
30.6319231987 0.076833052124861
30.6344389915466 0.0770591641663915
30.6372878551483 0.0773832098704743
30.6391496658325 0.0776060184681635
30.6425359249115 0.0779340940327535
30.6441204547882 0.0781533024420593
30.6478352546692 0.0784844014914742
30.6493539810181 0.0787050006533487
30.6505198478699 0.0787050006533487
30.6506488323212 0.0787050006533487
30.6531028747559 0.0790391699400828
30.6551334857941 0.0792567736074692
30.658623456955 0.0795939942248919
30.6599571704865 0.0798128868844094
30.6637272834778 0.0801535178589388
30.6652019023895 0.0803686604421243
30.6688277721405 0.0807084991477243
30.6704571247101 0.0809247501585073
30.6743936538696 0.0812659555933453
30.6757485866547 0.0814861490592698
30.6793813705444 0.0818314748964503
30.681060552597 0.0820561873617085
30.6845715045929 0.0824104739508942
30.6863136291504 0.0826362431382762
30.6898114681244 0.0829943551638928
30.6916284561157 0.0832221840724081
30.695121049881 0.0835811321588141
30.6973261833191 0.0838107718501112
30.7004911899567 0.084174850442239
30.7006435394287 0.084174850442239
30.7007601261139 0.084174850442239
30.7022500038147 0.0844056876167305
30.7059931755066 0.0847754487382244
30.7071988582611 0.0850073959322311
30.7108731269836 0.0853846474875426
30.7128915786743 0.0856182478068357
30.7161719799042 0.0860018319043748
30.7179670333862 0.0862351126995903
30.7213876247406 0.0866243836293084
30.7234151363373 0.0868596236429404
30.7266910076141 0.0872537529589779
30.7287271022797 0.0874887310273041
30.7320251464844 0.0878848601925328
30.7341585159302 0.0881180569930077
30.7374737262726 0.0885180775297372
30.7388925552368 0.0887491425455711
30.7424771785736 0.0891509425501557
30.7443797588348 0.0893799621280028
30.747679233551 0.0897825591399799
30.7495691776276 0.0900101532159883
30.7502837181091 0.0900101532159883
30.7504119873047 0.0900101532159883
30.7530400753021 0.0904119240548652
30.7547988891602 0.0906371280872853
30.7586750984192 0.0910354135511894
30.760463476181 0.0912578835705324
30.7637383937836 0.0916553824668515
30.7652697563171 0.0918761838940169
30.7687718868256 0.0922716730192401
30.7710983753204 0.0924895725898494
30.77419257164 0.0928777272906568
30.7760791778564 0.0930949084915069
30.7797408103943 0.0934798445116922
30.7810456752777 0.0936942260317256
30.7847630977631 0.094078657322871
30.7862167358398 0.0942903022799801
30.7907869815826 0.0946725044832846
30.791576385498 0.0948827826232876
30.7951049804688 0.0952621914672319
30.7968606948853 0.0954727874836132
30.799950838089 0.0954727874836132
30.8000762462616 0.0954727874836132
30.800511598587 0.0958522097395005
30.8024230003357 0.0960614934365234
30.805730342865 0.0964403303008528
30.8072299957275 0.0966501135230158
30.8111474514008 0.09702959095653
30.8125016689301 0.0972378823368543
30.8161385059357 0.0976185283600486
30.8178811073303 0.0978257756353775
30.8213956356049 0.0982046780190238
30.8231267929077 0.0984101206357834
30.8268468379974 0.0987874435577809
30.8284683227539 0.0989905894354273
30.8319838047028 0.0993662305435117
30.8335936069489 0.0995677686896237
30.8374004364014 0.099944136457534
30.8390910625458 0.100143761128785
30.8424398899078 0.100516812896106
30.8441209793091 0.100715740519049
30.8475947380066 0.101080619818817
30.8484535217285 0.101080619818817
30.8485615253448 0.101080619818817
30.8500032424927 0.101276788924695
30.8529632091522 0.101635087428436
30.8549513816833 0.101829064774414
30.8582532405853 0.102181167384663
30.8605635166168 0.102370600103156
30.8635993003845 0.102714234467904
30.8655819892883 0.102903777654947
30.8687348365784 0.103240891761623
30.8703832626343 0.103427247964642
30.8745365142822 0.103756885377771
30.8758141994476 0.103942501854732
30.8800256252289 0.10426365976174
30.8810544013977 0.104447287956136
30.8845498561859 0.104766308125911
30.8861932754517 0.104951341040543
30.8897860050201 0.105266236928059
30.9055540561676 0.105572847760409
30.9063193798065 0.105572847760409
30.9063723087311 0.105757410537634
30.9064164161682 0.105757410537634
30.9064688682556 0.106059953628272
30.9065141677856 0.10624346039427
30.9065647125244 0.10654334894678
30.906608581543 0.10672581781576
30.9072000980377 0.106907161184445
30.9110743999481 0.107204199531979
30.9124825000763 0.107384988391375
30.9160778522491 0.10768014756537
30.9178628921509 0.107860645348138
30.9213511943817 0.108148708816264
30.9231281280518 0.108327534343246
30.9266200065613 0.108608197734339
30.9285881519318 0.10878429538073
30.9319574832916 0.109059561560233
30.9338400363922 0.109233471940916
30.9371454715729 0.109502782158938
30.9389472007751 0.10967562852113
30.9424021244049 0.109935348739363
30.944394826889 0.110104652153629
30.9477350711823 0.110354797831725
30.9494326114655 0.110523243913674
30.9523019790649 0.110523243913674
30.9524827003479 0.110523243913674
30.9534804821014 0.110763839553377
30.9552428722382 0.110929260155945
30.9585957527161 0.111162009332886
30.960031747818 0.11132800846721
30.9637498855591 0.111551481748752
30.9652602672577 0.111718293074616
30.9688668251038 0.111933767832662
30.9704840183258 0.112101927461131
30.9743633270264 0.112310689172319
30.9758884906769 0.112476658624184
30.979748249054 0.112677677485053
30.9811549186707 0.112846802342972
30.9845497608185 0.113042296275415
30.9864766597748 0.113213450825621
30.989725112915 0.113407787978138
30.991425037384 0.113581296423852
30.996417760849 0.113771142632003
30.997038602829 0.113945678332851
31.0003068447113 0.114131956476601
31.0021843910217 0.11430876588101
31.0028865337372 0.11430876588101
31.0030753612518 0.11430876588101
31.0056080818176 0.114492889854575
31.0073022842407 0.114670933267044
31.010843038559 0.11485107873524
31.012521982193 0.115029661425486
31.016294002533 0.115207228943426
31.0180013179779 0.115384271508222
31.0214374065399 0.11555825119767
31.0231645107269 0.115734159769408
31.0266201496124 0.115901362310434
31.0284767150879 0.116074594422912
31.0319318771362 0.116241037261001
31.0335609912872 0.11641230921495
31.0371124744415 0.116573821542586
31.0388832092285 0.11674356801242
31.0423908233643 0.116900278966077
31.0442976951599 0.117067454408545
31.0475494861603 0.117067454408545
31.0476393699646 0.11721916263137
31.0476820468903 0.11721916263137
31.049290895462 0.117383580654855
31.0529429912567 0.117529868244019
31.0547018051147 0.117693041191594
31.0585310459137 0.117835276787443
31.0612082481384 0.117997985671898
31.0636146068573 0.118135971138456
31.0651206970215 0.118297456528089
31.0695631504059 0.118431617882344
31.0704236030579 0.118593576332508
31.0751497745514 0.118727223391395
31.0758554935455 0.118889040001302
31.0793452262878 0.119022171428917
31.0810868740082 0.119186576989095
31.0845448970795 0.119320148711019
31.0862205028534 0.119485708524892
31.0901010036469 0.119622366639105
31.0914766788483 0.119787855397691
31.0949964523315 0.119926864892558
31.0962469577789 0.119926864892558
31.0962913036346 0.119926864892558
31.0982911586761 0.120094863793183
31.1002311706543 0.120237610581485
31.1021087169647 0.120406361621019
31.106068611145 0.120554293677731
31.1071474552155 0.120723559184146
31.1109139919281 0.120878405459498
31.1125280857086 0.121048715584184
31.1161720752716 0.121208709248433
31.1178736686707 0.121378878725432
31.1215531826019 0.121546767748696
31.1231160163879 0.121718573137781
31.1267848014832 0.121890697820128
31.1289386749268 0.122061760562622
31.1319439411163 0.122240503774273
31.1338121891022 0.122411703972881
31.1372129917145 0.122596413469715
31.1394879817963 0.122765946498714
31.1424508094788 0.12295245723341
31.1445019245148 0.12312321441685
31.1467158794403 0.12312321441685
31.1467735767365 0.12312321441685
31.1479165554047 0.123313458498601
31.1492857933044 0.123486382055735
31.1529593467712 0.123679360850442
31.1546022891998 0.1238511303991
31.1582300662994 0.124047551213982
31.1601693630219 0.124221743860785
31.1635704040527 0.124420288819243
31.1653361320496 0.124594672660296
31.1690280437469 0.124795797475158
31.1707487106323 0.124971002929685
31.1754019260406 0.125175803107008
31.1759321689606 0.125350779565007
31.1792771816254 0.1255598408187
31.1811149120331 0.125735475048674
31.1845078468323 0.125947629775042
31.1862061023712 0.126124734810746
31.1897165775299 0.126342377255029
31.1914384365082 0.126520118810064
31.1950242519379 0.126743602533781
31.1983065605164 0.126924023971144
31.1990237236023 0.126924023971144
31.1991357803345 0.126924023971144
31.2012259960175 0.127153850757439
31.2024583816528 0.127332887554597
31.2055068016052 0.127569123126223
31.2071352005005 0.1277500871919
31.2107875347137 0.127992920255572
31.2124807834625 0.128172491060569
31.2161371707916 0.128421349257448
31.2180163860321 0.128601128246491
31.2212691307068 0.128851822896078
31.2230560779572 0.129029449319378
31.226544380188 0.129284906809844
31.2282137870789 0.129461706789974
31.2319502830505 0.129719426378942
31.2339572906494 0.129894168358127
31.2372822761536 0.130155421357165
31.239173412323 0.130328696161
31.2425518035889 0.13059090668461
31.2444086074829 0.130761388024851
31.2477612495422 0.13102394189978
31.2494671344757 0.131191303700625
31.250669002533 0.131191303700625
31.2508234977722 0.131191303700625
31.2532017230988 0.131454296301971
31.254579782486 0.131620023947129
31.258364200592 0.131883644891817
31.2599515914917 0.132044786700216
31.2636668682098 0.132308455619984
31.26549243927 0.13246720752629
31.2688257694244 0.132732647375634
31.2704164981842 0.132886941523218
31.2741231918335 0.133154669742777
31.2760462760925 0.13330491854669
31.2792770862579 0.133575307831241
31.2810318470001 0.133723485142987
31.2853384017944 0.133997161967248
31.2861616611481 0.134144391562765
31.2897136211395 0.134421950956702
31.2915987968445 0.134565395387095
31.2951354980469 0.13484787149616
31.2967929840088 0.13499019412072
31.300484418869 0.135277293843922
31.3007245063782 0.135277293843922
31.3008322715759 0.135277293843922
31.3028094768524 0.135418902293703
31.305572271347 0.135710115622549
31.3074045181274 0.135848506806196
31.3119211196899 0.136144032226
31.3125698566437 0.136284164030901
31.316153049469 0.136583494183587
31.3180491924286 0.136717391762879
31.3213551044464 0.137016608899137
31.3234171867371 0.137148567494584
31.3265974521637 0.137449314105499
31.3283798694611 0.137580742663439
31.3320198059082 0.137884259287959
31.333747625351 0.138015406003848
31.3372321128845 0.138317516407046
31.3391737937927 0.138447306387994
31.3424739837646 0.138748266416382
31.3442211151123 0.138877917949319
31.3476679325104 0.139177463083168
31.3493599891663 0.139308404727911
31.3506894111633 0.139308404727911
31.3507950305939 0.139308404727911
31.3545899391174 0.13943795733735
31.3568420410156 0.13973585597945
31.3582792282104 0.140032598511654
31.3600087165833 0.140165554675171
31.3634850978851 0.140460910385429
31.3651461601257 0.14059428018194
31.3689556121826 0.140889498425613
31.3704979419708 0.141026195781715
31.3740012645721 0.14132237574294
31.3757100105286 0.141464636327594
31.379310131073 0.141758438594775
31.3820717334747 0.141905930068712
31.3845157623291 0.142204551578576
31.3861978054047 0.142356592667589
31.3898696899414 0.142654421760783
31.3916001319885 0.142810855469093
31.3954432010651 0.143113900289963
31.3967704772949 0.143275332148544
31.4002981185913 0.143581673852311
31.4007551670074 0.143581673852311
31.4008638858795 0.143581673852311
31.4027485847473 0.14374709053079
31.4057514667511 0.144056723915819
31.4074568748474 0.144225832559753
31.4116792678833 0.144539220509881
31.4128029346466 0.144708924578168
31.4162425994873 0.145025803459567
31.4178733825684 0.145199560894278
31.4214470386505 0.145520153458261
31.4231185913086 0.145694597270568
31.4266211986542 0.14601505208192
31.4286930561066 0.146192248105762
31.431985616684 0.146516930031656
31.4336903095245 0.146694740155314
31.4378068447113 0.147020212267746
31.4389400482178 0.147197359016517
31.4425039291382 0.14752269250996
31.4442443847656 0.147699670860707
31.4477670192719 0.148025002307831
31.4494400024414 0.148204377853165
31.4506735801697 0.148204377853165
31.4508078098297 0.148204377853165
31.4530622959137 0.148528499888256
31.4560124874115 0.148705790964494
31.4583938121796 0.149028416636301
31.4605777263641 0.149210865435697
31.4636995792389 0.149531631306416
31.465181350708 0.149716330782387
31.4689404964447 0.150035249681516
31.4704804420471 0.150221368767787
31.474662065506 0.150539174906022
31.4759387969971 0.15072592127346
31.479346036911 0.151042962947538
31.4811143875122 0.15123230029553
31.4845387935638 0.151549293568496
31.4862534999847 0.151740525099707
31.4897789955139 0.152060731935246
31.4914605617523 0.152254249750355
31.4950091838837 0.1525729552127
31.4967691898346 0.152769168607375
31.4988529682159 0.152769168607375
31.4989614486694 0.152769168607375
31.5003871917725 0.153093528675317
31.5021028518677 0.153288381211261
31.505747795105 0.153612715334476
31.5081307888031 0.153807445275825
31.5108969211578 0.15413558474609
31.5125296115875 0.154330012510799
31.5160751342773 0.154661399578753
31.5180251598358 0.15485315866709
31.5213131904602 0.155183665763409
31.5231699943542 0.155372036252002
31.5266411304474 0.15570375713854
31.5289363861084 0.155888491385672
31.5319318771362 0.156219569002228
31.5335915088654 0.15639929852763
31.537234544754 0.156732178968411
31.5390729904175 0.156909986988641
31.5424106121063 0.157240147970328
31.5442032814026 0.157413288299796
31.5472040176392 0.157413288299796
31.5472731590271 0.157413288299796
31.5476486682892 0.157740699359025
31.5493063926697 0.157907910475764
31.5536453723907 0.158232655921416
31.5546646118164 0.15839713505129
31.5582492351532 0.158718899742152
31.5599122047424 0.158875682554259
31.5635843276978 0.159195241098313
31.5650882720947 0.159347964739362
31.5687537193298 0.159662404458093
31.5704209804535 0.159808713237757
31.5741226673126 0.160121023430651
31.5756845474243 0.160265078049441
31.5798268318176 0.160576012086668
31.5815935134888 0.160716592249587
31.5844798088074 0.161030157881129
31.5861797332764 0.161169163337941
31.5900273323059 0.161483508426166
31.5915513038635 0.161619735349936
31.5949785709381 0.161935579534236
31.5967092514038 0.162070274795467
31.5971591472626 0.162070274795467
31.5972330570221 0.162070274795467
31.6002569198608 0.162388827289596
31.6019847393036 0.1625226464417
31.6054182052612 0.162843582224425
31.6071376800537 0.162977587028534
31.6112246513367 0.163301627359853
31.6124258041382 0.163437560011653
31.6164729595184 0.163764989242592
31.6193246841431 0.163900605428035
31.621328830719 0.164227796906448
31.6231319904327 0.164363511731177
31.6268427371979 0.164692877964143
31.6284952163696 0.164830213344622
31.6321063041687 0.165162676348415
31.6337225437164 0.1653019677061
31.6371901035309 0.165632727800543
31.6389150619507 0.165771084183318
31.6423745155334 0.166099552503937
31.6441380977631 0.166239666662059
31.6476035118103 0.166564124815295
31.6482262611389 0.166564124815295
31.6483325958252 0.166564124815295
31.6498165130615 0.166703048933235
31.6529681682587 0.167023136478918
31.6546442508698 0.16716324306944
31.6593174934387 0.167477143730506
31.6599500179291 0.167617584151657
31.6636154651642 0.167925781265592
31.6651127338409 0.168066058261571
31.6686851978302 0.168368511473832
31.6703789234161 0.168510615965627
31.6740243434906 0.168808094983959
31.6757249832153 0.16895075132962
31.6795308589935 0.169243295232324
31.6810312271118 0.16938623324037
31.6849594116211 0.169675707122353
31.6860790252686 0.169821143496901
31.6897523403168 0.170106866642207
31.6915183067322 0.170253605262347
31.6951229572296 0.170534469352818
31.6969692707062 0.170682866789524
31.7003901004791 0.170962855966442
31.7022044658661 0.171111838215371
31.7024533748627 0.171111838215371
31.7026381492615 0.171111838215371
31.7056279182434 0.171391045346434
31.7072868347168 0.171540203663026
31.7126169204712 0.171818383483944
31.7129967212677 0.171968348454311
31.7168838977814 0.17224599500223
31.7185986042023 0.17239592886069
31.7213885784149 0.172669586962599
31.7231285572052 0.172817519414003
31.7266983985901 0.173088945991161
31.7285952568054 0.173236017897552
31.7325928211212 0.173506776358727
31.7336766719818 0.173652959838036
31.7375602722168 0.173919538018532
31.7388837337494 0.174064930625857
31.742418050766 0.174327589269566
31.7452673912048 0.174470377734752
31.7476377487183 0.174728704689324
31.74933552742 0.174873256068662
31.7526097297668 0.174873256068662
31.7527990341187 0.174873256068662
31.7529921531677 0.175127251370368
31.7546758651733 0.1752710998333
31.7584879398346 0.175520905701758
31.7600700855255 0.175665066419644
31.7639157772064 0.175911123304918
31.7651422023773 0.17605434386414
31.7692005634308 0.176298219129173
31.7708780765533 0.176442809514685
31.7740707397461 0.176684949308663
31.7757334709167 0.176828972019593
31.7794497013092 0.177067619798171
31.7810547351837 0.177212603977858
31.7851521968842 0.177450449024655
31.7862095832825 0.177596000550538
31.7897474765778 0.177835499750525
31.7913873195648 0.177979692346668
31.7951209545135 0.178220275878706
31.7967345714569 0.178362573807596
31.7988045215607 0.178362573807596
31.7989327907562 0.178362573807596
31.8002760410309 0.1786062512038
31.8021523952484 0.178747172528362
31.8055830001831 0.17899426572707
31.8071854114532 0.179133331218735
31.8108768463135 0.179384201637889
31.8129405975342 0.179520862705991
31.817150592804 0.179776531101152
31.8194317817688 0.179910505358104
31.8213775157928 0.180167992526457
31.8231656551361 0.180296726572912
31.8266561031342 0.180559161442617
31.8283123970032 0.180685229563315
31.8322443962097 0.180954215101538
31.8335280418396 0.181078960751866
31.8371877670288 0.181351282708781
31.8394985198975 0.181473481248914
31.8424408435822 0.181750036737983
31.8441016674042 0.181869920577212
31.8465352058411 0.181869920577212
31.8466045856476 0.181869920577212
31.8476617336273 0.182149952019321
31.8495225906372 0.182267142723511
31.8527848720551 0.182550157224382
31.855260848999 0.182666982526362
31.8590178489685 0.182952878434437
31.8599052429199 0.183067463039127
31.8635540008545 0.183355856475865
31.8651261329651 0.18347060670785
31.8688521385193 0.183761546487457
31.8705487251282 0.183875777026143
31.8743393421173 0.184169869563431
31.8759098052979 0.184285026643236
31.8796083927155 0.184578434197534
31.8811602592468 0.184693284792913
31.8847274780273 0.184992215401856
31.8863537311554 0.185107976471963
31.8898973464966 0.185413865073971
31.8916084766388 0.185530628726696
31.895135641098 0.185841292352226
31.8968651294708 0.185958643797966
31.9003777503967 0.186273728619333
31.9021375179291 0.186391939289923
31.902369260788 0.186391939289923
31.9025506973267 0.186391939289923
31.9055991172791 0.186709705086907
31.9075274467468 0.186830549642084
31.9115581512451 0.18715393058148
31.9134533405304 0.187275701578041
31.9170181751251 0.187600853085454
31.9183211326599 0.187723633401055
31.921407699585 0.188052791585928
31.9234139919281 0.188175757411139
31.9266171455383 0.188507220522595
31.9282786846161 0.188630498463344
31.932877779007 0.188965469752588
31.9337296485901 0.189092956299298
31.9371893405914 0.189426871698179
31.9389135837555 0.189556343933737
31.9424285888672 0.18988839223446
31.9446020126343 0.190019918959909
31.9476780891418 0.190350657408923
31.9493789672852 0.190485062406799
31.9526932239532 0.190485062406799
31.9528923034668 0.190485062406799
31.9534070491791 0.190812187631398
31.9546780586243 0.190949655278991
31.9586687088013 0.191273725776734
31.9599738121033 0.191416467247439
31.9639012813568 0.191738334338421
31.9651851654053 0.191885550279758
31.9697341918945 0.192204688660824
31.9707841873169 0.192353957227943
31.9743537902832 0.19266776770939
31.9757134914398 0.192822076448443
31.9794356822968 0.193136409908341
31.9810655117035 0.193296766575568
31.9844777584076 0.193609641845948
32.0005860328674 0.19392422426576
32.0013701915741 0.19392422426576
32.0014274120331 0.194090546132753
32.0014781951904 0.194090546132753
32.001535654068 0.19439786122013
32.0015845298767 0.194569978774211
32.0016391277313 0.194877126974499
32.00168800354 0.195054515934235
32.0023124217987 0.195236667858234
32.0058043003082 0.195542560557674
32.007119178772 0.195728837138186
32.0110335350037 0.196033814121754
32.0123941898346 0.196224308376144
32.0160183906555 0.196527437851329
32.0206570625305 0.196720655084932
32.0214424133301 0.197018507973577
32.0238437652588 0.197213658699366
32.0266237258911 0.197509615105395
32.0282869338989 0.197707651827479
32.0330057144165 0.197998576723854
32.0337450504303 0.1981995454633
32.0372061729431 0.19848549981904
32.0391082763672 0.198688499626672
32.0423679351807 0.198969514721519
32.0441184043884 0.199172206831466
32.046715259552 0.199172206831466
32.0467765331268 0.199172206831466
32.0476951599121 0.199447661667302
32.0498003959656 0.199651815439932
32.0543622970581 0.199922925206978
32.0546298027039 0.20013190600058
32.0581932067871 0.200397644945277
32.0599539279938 0.200606843742023
32.0635585784912 0.200868630165428
32.0652976036072 0.201083348302442
32.0687520503998 0.201341275534416
32.0704250335693 0.201556166141582
32.0747156143188 0.201811177637554
32.0757555961609 0.202030611235747
32.0796387195587 0.202284643050325
32.0810170173645 0.20250995949674
32.0850539207458 0.202766062081157
32.0862455368042 0.202995580097645
32.0897381305695 0.203248288699855
32.0914719104767 0.203482222514948
32.0950465202332 0.203736264915356
32.096715927124 0.20397312150646
32.0968124866486 0.20397312150646
32.0968568325043 0.20397312150646
32.100704908371 0.204228972468534
32.1019804477692 0.204467724057397
32.1055862903595 0.204726677815001
32.1071445941925 0.204967944341203
32.110869884491 0.205226159246227
32.1124157905579 0.205467743922276
32.1166882514954 0.205725789964615
32.1182765960693 0.205967631990952
32.1219465732574 0.20622326626892
32.1232657432556 0.206461258211141
32.1266527175903 0.206715236937572
32.1283040046692 0.206951337275856
32.1319761276245 0.20720429034848
32.1337850093842 0.207438980714262
32.1371910572052 0.207687397043215
32.13893866539 0.207918264373294
32.142413854599 0.208160709707772
32.1442353725433 0.208391192202648
32.1476464271545 0.20862829264071
32.1486110687256 0.20862829264071
32.1487288475037 0.20862829264071
32.1502680778503 0.20885681758367
32.152937412262 0.20908856520874
32.1545131206512 0.209313444299657
32.1585936546326 0.209539969953407
32.1599102020264 0.209765269689659
32.1638791561127 0.209987098474819
32.1661920547485 0.210211904394932
32.1688923835754 0.210429868396333
32.1703407764435 0.21065823867357
32.1741325855255 0.210870939829699
32.175571680069 0.211096717655155
32.1793129444122 0.211307026902686
32.1809577941895 0.211536377569073
32.1851284503937 0.211745188847951
32.1861801147461 0.21197493824222
32.189875125885 0.212184787004229
32.1916043758392 0.212414620055609
32.1951479911804 0.212624013279948
32.1969718933105 0.21285251317394
32.2003149986267 0.213063936350687
32.2007579803467 0.213063936350687
32.2008714675903 0.213063936350687
32.2025763988495 0.213290909871139
32.2054772377014 0.213503581629039
32.2073469161987 0.213727929595145
32.2114720344543 0.213941504872791
32.2124376296997 0.214162002187632
32.2163732051849 0.214378322965535
32.217814207077 0.214595136902846
32.2214305400848 0.214810621471982
32.2245995998383 0.215020949635247
32.2266144752502 0.215237759499456
32.2285990715027 0.215441161330741
32.2319152355194 0.215660395245655
32.2335867881775 0.215862516615873
32.2371783256531 0.216082064170366
32.2388939857483 0.216278365131734
32.2423470020294 0.216497895715938
32.2442390918732 0.216690944549837
32.2478523254395 0.216910083824693
32.2498121261597 0.217100637305895
32.2509543895721 0.217100637305895
32.2510712146759 0.217100637305895
32.2532045841217 0.21731748498976
32.2550346851349 0.217507116329537
32.2596409320831 0.217722370703058
32.2601788043976 0.217913700957492
32.2635385990143 0.218127004933871
32.2650537490845 0.218320093492545
32.2688057422638 0.218529621348044
32.2703349590302 0.218723202231677
32.2741820812225 0.218930495141952
32.2756474018097 0.219127030843206
32.2800488471985 0.219332983501728
32.2810173034668 0.219533035021317
32.2845013141632 0.219740932130413
32.2862703800201 0.219945819350109
32.2897775173187 0.220152531733087
32.2914328575134 0.220362568672597
32.2955965995789 0.220569365816201
32.2968316078186 0.220782120040808
32.2991321086884 0.220782120040808
32.2992467880249 0.220782120040808
32.3002510070801 0.220988643874642
32.3020441532135 0.221204540984387
32.3054800033569 0.221413153973786
32.3072040081024 0.221631595504754
32.3125042915344 0.221852694962679
32.3131477832794 0.222063760908771
32.3161604404449 0.222277522044309
32.317929983139 0.222501247383916
32.3215746879578 0.222716229633699
32.3232805728912 0.222940318075543
32.3267016410828 0.223155985154323
32.3285531997681 0.223380070566856
32.3324913978577 0.223598238725109
32.3339059352875 0.223825272377136
32.3372440338135 0.224043320326902
32.339367389679 0.224273107054661
32.342342376709 0.224490602686916
32.3441345691681 0.224718758588602
32.3473699092865 0.224718758588602
32.3474485874176 0.224718758588602
32.3475241661072 0.224933352843682
32.3498907089233 0.225163479460798
32.3536055088043 0.225375296165252
32.3544728755951 0.225609786752483
32.3583762645721 0.225818986023584
32.3605630397797 0.226053010716075
32.3638377189636 0.226259829400039
32.3650965690613 0.22649878468266
32.3689711093903 0.226702274680029
32.3703801631927 0.226943300147265
32.3743937015533 0.227142509927108
32.3757266998291 0.22739004786061
32.3795473575592 0.227588384188841
32.3811979293823 0.227841211107239
32.3845460414886 0.228036063285832
32.3861911296844 0.228294028787598
32.389683008194 0.228488955947133
32.3914942741394 0.228754093343746
32.3950483798981 0.22894675640858
32.3967070579529 0.229217884368424
32.3972136974335 0.229217884368424
32.3972833156586 0.229217884368424
32.4004061222076 0.229411605837169
32.4019815921783 0.229687449750587
32.4054841995239 0.229881005548986
32.4071886539459 0.230163687635017
32.4107201099396 0.230357560726961
32.4124989509583 0.230645360694822
32.4174392223358 0.230838013980171
32.4178519248962 0.231130592883553
32.4213824272156 0.23132282630029
32.4235780239105 0.231618621762363
32.4266018867493 0.231810764251554
32.4289762973785 0.232106337287262
32.4319138526917 0.232299874708555
32.4344379901886 0.232598466286086
32.4372165203094 0.232790858164037
32.4388659000397 0.23308955017982
32.4423832893372 0.233280643166041
32.4442698955536 0.233578897318506
32.4476277828217 0.23376803675605
32.4477181434631 0.23376803675605
32.4477643966675 0.23376803675605
32.4495332241058 0.234065013221202
32.4530260562897 0.234251508635247
32.4548797607422 0.234548128021286
32.4590106010437 0.234733109678505
32.4611711502075 0.235028209617282
32.4636588096619 0.23521170442928
32.4650983810425 0.235507557309792
32.468691110611 0.235688866456421
32.4703731536865 0.235985276492017
32.4747898578644 0.236163113349383
32.4758734703064 0.236457815756751
32.4795079231262 0.236633184478253
32.4811644554138 0.236931970221748
32.4846568107605 0.237108491599323
32.4864571094513 0.237407884178766
32.4900188446045 0.237580471379523
32.4916031360626 0.237883681481264
32.4952104091644 0.238054918350301
32.4969830513 0.238359210220109
32.5003294944763 0.238527719667633
32.5022125244141 0.23883258052024
32.5024526119232 0.23883258052024
32.5026144981384 0.23883258052024
32.5055840015411 0.238999518833825
32.5073003768921 0.239308860764389
32.5112028121948 0.239474308994193
32.5125150680542 0.239784819693851
32.5161972045898 0.239948853185924
32.5190372467041 0.240260510371629
32.5214328765869 0.240424504190634
32.5231761932373 0.240736431378844
32.5267012119293 0.240899439155313
32.5287606716156 0.24120814637482
32.532107591629 0.241368988770269
32.5341572761536 0.24167630189677
32.5372595787048 0.241835806605442
32.5389382839203 0.242144180136452
32.5424416065216 0.242302480830326
32.544525384903 0.242607402554705
32.5476925373077 0.24276474749893
32.5496776103973 0.243065984808105
32.5530228614807 0.243221404457658
32.5532238483429 0.243221404457658
32.5533337593079 0.243221404457658
32.5554420948029 0.243523943506533
32.5583498477936 0.243677990225819
32.5600297451019 0.243976118063731
32.5638763904572 0.244128538615543
32.5655474662781 0.244426750838767
32.5688111782074 0.244577435109682
32.5704243183136 0.244871799334226
32.5746488571167 0.245019157745304
32.5764331817627 0.245309952522667
32.5802385807037 0.245455284882663
32.5810813903809 0.245748926421683
32.5844600200653 0.245895474066181
32.5861721038818 0.246187386020126
32.5897188186646 0.246332622165723
32.5914697647095 0.246624862125898
32.5950870513916 0.246768017082537
32.5971183776855 0.247060622788032
32.5976572036743 0.247060622788032
32.5977346897125 0.247060622788032
32.6002204418182 0.247205591071001
32.6020019054413 0.247496866542391
32.605473279953 0.247640366089572
32.6071197986603 0.247932862441319
32.6113359928131 0.248075735221173
32.6123900413513 0.248368840632297
32.6160500049591 0.248512702362978
32.6193699836731 0.24880258741418
32.6214942932129 0.248945691461845
32.6238958835602 0.2492345971094
32.6266596317291 0.249376753858743
32.6283013820648 0.249661800838093
32.6319417953491 0.249802205942847
32.634845495224 0.250083966269217
32.6370732784271 0.250223888422528
32.6389257907867 0.250504681896203
32.6431262493134 0.250642228125347
32.6442296504974 0.250917829305956
32.6470785140991 0.250917829305956
32.6471464633942 0.250917829305956
32.6475830078125 0.251051981450688
32.649453163147 0.251321889104693
32.652857542038 0.251452214121139
32.6545650959015 0.251716515300081
32.6586172580719 0.251843095945876
32.6598331928253 0.252103855591691
32.6639456748962 0.252227222483392
32.6651246547699 0.252479791426551
32.6689643859863 0.252600146763343
32.6703941822052 0.252848853002777
32.6744811534882 0.252965423104837
32.6756868362427 0.253207947260565
32.6799821853638 0.253324028208945
32.6809635162354 0.253564508973114
32.6845772266388 0.25367953380924
32.686192035675 0.253915870914416
32.6899554729462 0.254031291408081
32.6914575099945 0.254263345719672
32.6949877738953 0.254378007243379
32.6967303752899 0.254608046809026
32.6970655918121 0.254608046809026
32.697117805481 0.254608046809026
32.7002050876617 0.254723649058108
32.7019727230072 0.254950841713664
32.7054381370544 0.255068093700645
32.7071866989136 0.255292622311313
32.7107980251312 0.25541219089369
32.7125082015991 0.255633968651936
32.7162079811096 0.255756352863334
32.718080997467 0.255974597457536
32.7214729785919 0.256097548370493
32.7233033180237 0.256310319267322
32.7282063961029 0.256433799029221
32.7292816638947 0.256642179470316
32.7322683334351 0.2567657647875
32.7336452007294 0.256969455168433
32.7374095916748 0.257094418174781
32.738908290863 0.257294371887235
32.7424421310425 0.257418580967462
32.7440733909607 0.257615981779215
32.7475242614746 0.257615981779215
32.7476019859314 0.257738932899537
32.7476441860199 0.257738932899537
32.7494378089905 0.257929289296837
32.7529215812683 0.258050996851102
32.754693031311 0.258238677511967
32.7582232952118 0.258358585015106
32.7600476741791 0.258540953964592
32.7634069919586 0.258658931064162
32.7651267051697 0.258839527418358
32.7697653770447 0.258956365304047
32.7704331874847 0.259131446925327
32.7743690013885 0.259245548874695
32.7757556438446 0.259418637619433
32.779452085495 0.259532354113006
32.7809979915619 0.259705820974418
32.7848715782166 0.259818494198161
32.7861866950989 0.259989647224369
32.7897458076477 0.260100987345518
32.791442155838 0.260270375774618
32.7949798107147 0.260382336965754
32.7967569828033 0.260548910252727
32.7979004383087 0.260548910252727
32.7979912757874 0.260548910252727
32.8002812862396 0.260659794790849
32.8020675182343 0.260823560911424
32.8054599761963 0.260933178429481
32.8072323799133 0.261093261673944
32.8109505176544 0.261204239200019
32.812424659729 0.261360923761312
32.8160028457642 0.26147182818038
32.8177609443665 0.261624040257977
32.8212940692902 0.261733226884096
32.8231012821198 0.261879182039833
32.8266217708588 0.261988416687858
32.8283321857452 0.262130371501215
32.8321003913879 0.262240126409259
32.8344135284424 0.262378706441478
32.8372836112976 0.262488754501037
32.8397943973541 0.262622145951449
32.8425869941711 0.26273246554346
32.8442101478577 0.262861416296763
32.8477630615234 0.262970821287591
32.8493897914886 0.263096046696277
32.8520393371582 0.263096046696277
32.8521780967712 0.263096046696277
32.8530073165894 0.263204290816886
32.8547291755676 0.263323611267309
32.858544588089 0.263431897025592
32.8599359989166 0.263551408991912
32.8637132644653 0.263660093448165
32.8652391433716 0.263776415259724
32.8687520027161 0.263884464332652
32.8704106807709 0.264000997797786
32.8740129470825 0.264109905913305
32.8757321834564 0.264223474530652
32.8794682025909 0.264332442221775
32.8809700012207 0.26444655642543
32.8846302032471 0.264556010188574
32.8863120079041 0.264669664097336
32.8897783756256 0.264780062890944
32.8915822505951 0.264892496159779
32.8951301574707 0.265005336734457
32.8968496322632 0.265116666020156
32.9003064632416 0.265230145663494
32.9024260044098 0.265340800601656
32.9051201343536 0.265340800601656
32.905327796936 0.265340800601656
32.9060637950897 0.265456256951035
32.9081430435181 0.26556613545584
32.9108982086182 0.265683739538442
32.912520647049 0.265792342971081
32.9167685508728 0.265911845820256
32.917857170105 0.266017670082752
32.9213843345642 0.266138213357779
32.9236660003662 0.266241990137706
32.92662525177 0.266364739767545
32.9284160137177 0.266467286467888
32.9319913387299 0.266592709463954
32.9342000484467 0.266694693749807
32.9372158050537 0.266821032132863
32.9391078948975 0.266920845737649
32.9423635005951 0.267047798500004
32.9441349506378 0.2671462102235
32.9476501941681 0.267274160991577
32.949319601059 0.267373585303458
32.950671672821 0.267373585303458
32.9507555961609 0.267373585303458
32.9529297351837 0.267502206507584
32.9546630382538 0.26760078578235
32.9582653045654 0.267729903869247
32.9600756168365 0.26782941135644
32.9635097980499 0.26796005871209
32.9651024341583 0.268061042382646
32.9686532020569 0.268190733761975
32.9703621864319 0.26829133877051
32.974406003952 0.268421594021677
32.9767413139343 0.26852354864323
32.9795215129852 0.268655424805332
32.9810423851013 0.268760299352282
32.9853048324585 0.268895129478724
32.9865643978119 0.269003146137353
32.9897656440735 0.269140573251828
32.9914736747742 0.269250350010938
32.9949510097504 0.269390979395983
32.9968676567078 0.269501650386869
32.9970080852509 0.269501650386869
32.9970600605011 0.269501650386869
33.0002772808075 0.269644162445394
33.0019991397858 0.269757761670104
33.0054979324341 0.269904770963861
33.0071651935577 0.270020876008554
33.0108017921448 0.270172083259044
33.0125184059143 0.270290535904995
33.0166835784912 0.270444412916168
33.0180478096008 0.270563652168671
33.0214629173279 0.270722021801642
33.0231304168701 0.270843385682482
33.0266489982605 0.271007133305589
33.0284597873688 0.271131476339417
33.0319831371307 0.271298443310454
33.0349633693695 0.271424895618098
33.0371305942535 0.271595211438136
33.038907289505 0.271724086923258
33.0438303947449 0.27189876309189
33.044319152832 0.272029983435523
33.0476067066193 0.272029983435523
33.0477023124695 0.272207868705212
33.0477464199066 0.272207868705212
33.049525976181 0.272342426975149
33.0529017448425 0.272524982639312
33.055168390274 0.272662897631392
33.0582265853882 0.272848249354661
33.0604159832001 0.272988537973857
33.0639188289642 0.273178486615133
33.065149307251 0.273326802944018
33.0687448978424 0.27352127575332
33.070728302002 0.273672965252818
33.0741131305695 0.273873595696499
33.0765812397003 0.274031021287396
33.079311132431 0.274238765528395
33.0810554027557 0.274403571995886
33.0969560146332 0.274617310168484
33.0979611873627 0.27478914697823
33.0980608463287 0.275011126530174
33.0981338024139 0.27518782079181
33.0982151031494 0.275414792021864
33.0982837677002 0.275599390258167
33.1006512641907 0.275599390258167
33.1007902622223 0.275834214284483
33.1008574962616 0.275834214284483
33.1023726463318 0.276024824955471
33.1056230068207 0.276267674269867
33.1074018478394 0.276466189035531
33.1111211776733 0.276716557005846
33.1125721931458 0.276920149852703
33.1162927150726 0.277176744750124
33.1181061267853 0.277385417627312
33.1214530467987 0.277645432664808
33.1231796741486 0.277856217091932
33.1267693042755 0.278121958850853
33.1286098957062 0.278337442426924
33.1320836544037 0.278605595487929
33.1337320804596 0.278824861462573
33.1375470161438 0.279094799720953
33.1392028331757 0.279316668661213
33.1425082683563 0.279588422290568
33.1442918777466 0.279812579457542
33.1478796005249 0.28008510492875
33.1501038074493 0.280312170931342
33.1522798538208 0.280312170931342
33.1524133682251 0.280312170931342
33.1533989906311 0.280584163821989
33.1551539897919 0.280814613504488
33.1587619781494 0.281087403749465
33.1606147289276 0.281324481690064
33.1637473106384 0.281596828839978
33.1652443408966 0.281839343428221
33.1690280437469 0.282113199526097
33.1705791950226 0.282359114013493
33.1743845939636 0.282630890506674
33.175728559494 0.282881409788672
33.1793079376221 0.283154277300786
33.1811563968658 0.28341343093086
33.1844515800476 0.283690590730411
33.1861321926117 0.283956959932842
33.1897103786469 0.284237533104233
33.1915371417999 0.284510951442394
33.1951858997345 0.284795477607265
33.1966774463654 0.285075715571064
33.197408914566 0.285075715571064
33.1974864006042 0.285075715571064
33.2001845836639 0.285363590096892
33.2019741535187 0.285651289980435
33.2053709030151 0.285945003540665
33.2071633338928 0.286237134972863
33.2108330726624 0.28653558983101
33.2131285667419 0.286834042993609
33.2161748409271 0.287137210202465
33.2183957099915 0.287437811821242
33.2213604450226 0.287742122699079
33.2233762741089 0.28804255266578
33.226601600647 0.288349736644293
33.228289604187 0.288652754380551
33.2319540977478 0.288964559145094
33.2337281703949 0.289269630826154
33.2372698783875 0.289581080821665
33.2391695976257 0.28988466327343
33.2425177097321 0.290195242163806
33.2443273067474 0.290496444726983
33.2469770908356 0.290496444726983
33.247044801712 0.290496444726983
33.2485709190369 0.290804923851958
33.2492496967316 0.291104165339448
33.2528533935547 0.291409176637156
33.2544643878937 0.291709086596669
33.2582714557648 0.292010684502596
33.259813785553 0.292308884707698
33.2640588283539 0.29260633781737
33.2654705047607 0.292903085821883
33.2689278125763 0.29319560628832
33.2705063819885 0.293489202513316
33.2743802070618 0.293778149731221
33.2758162021637 0.294069184377552
33.2794423103333 0.294354446633808
33.2811458110809 0.294647179507105
33.2846879959106 0.294929186668003
33.2864089012146 0.295219662924587
33.2899906635284 0.295500232799941
33.291576385498 0.295788706118572
33.2952585220337 0.296064134696015
33.2968270778656 0.296349932825109
33.3003089427948 0.296624488743261
33.3020620346069 0.296907609461959
33.3034925460815 0.296907609461959
33.3036758899689 0.296907609461959
33.3055837154388 0.297180202339334
33.307285785675 0.297459205128427
33.310791015625 0.297730564920491
33.3125424385071 0.298004240854151
33.3160843849182 0.298270865216466
33.3192777633667 0.298539126036946
33.321382522583 0.298802470711015
33.3233067989349 0.299062095907511
33.3266274929047 0.299322558164894
33.3290264606476 0.299577116067178
33.3318746089935 0.299835478393842
33.3337767124176 0.300085919169249
33.3371665477753 0.300339661887127
33.3389239311218 0.300583047180316
33.3423924446106 0.300831177723135
33.3441541194916 0.301069854421245
33.3476550579071 0.301313976339983
33.3493628501892 0.301551362866502
33.3529481887817 0.301790007319636
33.3532152175903 0.301790007319636
33.3533618450165 0.301790007319636
33.3547194004059 0.302025607437698
33.3582906723022 0.30225983458029
33.3602137565613 0.302492248391722
33.3637638092041 0.302724221842545
33.3651125431061 0.302953794730833
33.368686914444 0.303180287717755
33.3703591823578 0.303410429549513
33.3741853237152 0.303634019392183
33.3756875991821 0.303865159658138
33.3798952102661 0.304088530330891
33.380975484848 0.304320554281889
33.384685754776 0.304542555826026
33.3861589431763 0.304776585695201
33.3897047042847 0.304997764287825
33.3913950920105 0.30523045299417
33.3950719833374 0.305454113816449
33.3967638015747 0.305685231289612
33.3979117870331 0.305685231289612
33.3979752063751 0.305685231289612
33.4002103805542 0.30590673097512
33.4020209312439 0.306135547265109
33.4055078029633 0.306358615207375
33.4070851802826 0.306583732287726
33.4107577800751 0.3068083501877
33.412424325943 0.307028774166716
33.4160029888153 0.307254833326305
33.418833732605 0.307470791609085
33.4213602542877 0.30769819073856
33.4231770038605 0.307908599270961
33.4266088008881 0.308136742539994
33.4283406734467 0.308339707042922
33.4319245815277 0.30856671678366
33.4340977668762 0.308764847373047
33.4371566772461 0.30899008792387
33.4392848014832 0.309181066528396
33.4425759315491 0.309406313740551
33.4442465305328 0.309590279166881
33.4477560520172 0.309812063297007
33.4493308067322 0.309989779241559
33.4523818492889 0.309989779241559
33.4525489807129 0.309989779241559
33.4532244205475 0.310209724984788
33.4552612304688 0.31037962006509
33.4583048820496 0.310595926696327
33.4603369235992 0.310759015281585
33.4639759063721 0.31097414929831
33.4650781154633 0.311132264979468
33.4692423343658 0.311345548235495
33.470329284668 0.311500834255863
33.4740211963654 0.31171214465892
33.4756669998169 0.311861459239655
33.4792869091034 0.312075251565257
33.4810132980347 0.312219910104087
33.4845824241638 0.312432165169794
33.4861283302307 0.312572085768864
33.4898881912231 0.312783960244996
33.4913938045502 0.312919882514461
33.4951221942902 0.313137819009401
33.4968733787537 0.313270525624003
33.5001974105835 0.313492911997422
33.5021541118622 0.313492911997422
33.5024044513702 0.313492911997422
33.5033318996429 0.313621858561167
33.5058431625366 0.313849135195214
33.5072259902954 0.313973892697225
33.5118622779846 0.314206153087239
33.5124576091766 0.314326329823396
33.516268491745 0.314563976824324
33.5179603099823 0.314679863267363
33.5213468074799 0.3149197407831
33.5230841636658 0.315030386435195
33.5266160964966 0.315275028669789
33.5288743972778 0.315381248716967
33.5319201946259 0.315629639849099
33.5340616703033 0.315731525236458
33.5372166633606 0.315984641230225
33.5388791561127 0.316083273465815
33.5424222946167 0.316339402541684
33.5446066856384 0.316433762824324
33.5475943088531 0.316692230682079
33.5476961135864 0.316692230682079
33.5477414131165 0.316692230682079
33.5492675304413 0.316782302373812
33.5529305934906 0.317042329855361
33.5557117462158 0.317129839286695
33.5599102973938 0.317216264040573
33.5604500770569 0.317479585776682
33.5639357566833 0.317745761890183
33.5650622844696 0.317832970521413
33.5692026615143 0.318099574693746
33.5703761577606 0.318186525064788
33.5742123126984 0.318457857536814
33.5757687091827 0.318545322576403
33.5798804759979 0.318817221448065
33.581020116806 0.318906934557944
33.5852677822113 0.319182234323766
33.5861883163452 0.319275700820367
33.5898661613464 0.319558944237567
33.5916073322296 0.319655477197267
33.5950448513031 0.319946324624999
33.5967319011688 0.320046454508327
33.5975735187531 0.320046454508327
33.5976603031158 0.320046454508327
33.6001601219177 0.32034341817372
33.6020414829254 0.320446328067339
33.6054594516754 0.320745898068376
33.6071367263794 0.320851140068424
33.6108086109161 0.321157109926973
33.6124489307404 0.32126549392405
33.6160659790039 0.321578346211294
33.6183805465698 0.3216896814002
33.6213080883026 0.322005887635818
33.6231095790863 0.322118064447172
33.6266098022461 0.322440704513278
33.6284162998199 0.322553196742682
33.6320581436157 0.322882747511148
33.6339247226715 0.322996897787076
33.6371583938599 0.323329329942485
33.6391716003418 0.323443245812564
33.6424448490143 0.323779278412181
33.644234418869 0.323893997304306
33.6476056575775 0.324232436688066
33.6477491855621 0.324232436688066
33.6478245258331 0.324232436688066
33.6496570110321 0.324348028914544
33.6529710292816 0.324689027944357
33.6552309989929 0.32480541120197
33.65886926651 0.325148327480752
33.6600279808044 0.3252678885112
33.6635270118713 0.325612905187556
33.6651320457458 0.325733134933525
33.6688461303711 0.326076820626503
33.6703181266785 0.326198179395621
33.6741373538971 0.326541299861163
33.6757535934448 0.326666262570979
33.67937707901 0.327013179591727
33.6809539794922 0.327141911993678
33.684734582901 0.32749071022829
33.6863360404968 0.327624617271832
33.689798116684 0.327979381858467
33.6915893554688 0.328117729747855
33.6950285434723 0.328474211776427
33.696786403656 0.328617283214535
33.6982061862946 0.328617283214535
33.6982884407043 0.328617283214535
33.70037317276 0.328972033359889
33.7020556926727 0.32911963795934
33.7054698467255 0.329478094072724
33.7072761058807 0.329630515052584
33.7107443809509 0.329991593278112
33.7124609947205 0.330149283000867
33.7161228656769 0.330514404996208
33.7177832126617 0.33067688052896
33.7213220596313 0.331045388021535
33.7229981422424 0.331212739496072
33.7265291213989 0.331579240594173
33.7286238670349 0.331748666468237
33.7321839332581 0.332117829289946
33.7337853908539 0.332291706528898
33.7372279167175 0.332657739148774
33.7389676570892 0.332835586636676
33.7424581050873 0.333199443865188
33.7441537380219 0.333379733162473
33.7476515769958 0.333739287839879
33.7493209838867 0.333925143050071
33.7500450611115 0.333925143050071
33.7502365112305 0.333925143050071
33.7531011104584 0.334275982283536
33.7546992301941 0.334462891266195
33.7582406997681 0.334808449940246
33.7607278823853 0.334999025329492
33.7634384632111 0.335337944869361
33.765120267868 0.335531970251962
33.7688539028168 0.335860399241767
33.7703604698181 0.336057397130278
33.7743010520935 0.336377418529356
33.7758224010468 0.336580303236553
33.779364824295 0.336899736558027
33.781014919281 0.337108069648524
33.7845888137817 0.337420618603821
33.7861580848694 0.33763395459156
33.789871931076 0.337942550964476
33.7916707992554 0.338161716195295
33.7951951026917 0.338466795153069
33.7969706058502 0.338692381007704
33.8003041744232 0.338995240790085
33.8006210327148 0.338995240790085
33.8008120059967 0.338995240790085
33.8026661872864 0.339227481833689
33.8055968284607 0.339532835884644
33.8072645664215 0.339772121115414
33.8111310005188 0.340081271805306
33.8126904964447 0.340327113505508
33.81618309021 0.340636706021651
33.8191101551056 0.340889633602737
33.821436882019 0.341201355464332
33.824061870575 0.341460248342617
33.8266739845276 0.341769501982716
33.8288352489471 0.342031202232695
33.8319294452667 0.342341154147464
33.8336110115051 0.342607489827695
33.83713722229 0.342917928148623
33.8390185832977 0.343190184634437
33.8426160812378 0.343494913733625
33.8441996574402 0.34377005667542
33.8478097915649 0.34407146152485
33.8499391078949 0.344348574208387
33.8505465984344 0.344348574208387
33.8507063388824 0.344348574208387
33.8530015945435 0.344642506267205
33.8547649383545 0.344921856717645
33.8582012653351 0.345211743526096
33.8601825237274 0.345495098399816
33.864098072052 0.345779824057538
33.8651306629181 0.346069542870775
33.8689839839935 0.346346696512026
33.870349407196 0.346636345477181
33.874439239502 0.346904934288994
33.8756899833679 0.347198742552058
33.8796453475952 0.347465787588613
33.8810129165649 0.34776386628878
33.8844935894012 0.348028770575193
33.8861918449402 0.348331959898554
33.8900952339172 0.348590043780247
33.8916356563568 0.348898163668695
33.895112991333 0.349158968774821
33.8969616889954 0.349471881015369
33.9002749919891 0.34973100655251
33.9004600048065 0.34973100655251
33.9005727767944 0.34973100655251
33.9020450115204 0.350048820876922
33.9055116176605 0.350307830251288
33.9072465896606 0.350630042785056
33.91099858284 0.350892311609466
33.9125382900238 0.351217343413555
33.9161469936371 0.35147691127835
33.9180123806 0.351800341425103
33.9213745594025 0.352059042640458
33.9233784675598 0.352382868820467
33.9265918731689 0.352642928532903
33.9282648563385 0.352964819533739
33.9319934844971 0.353223857613038
33.9335308074951 0.353544141533384
33.9371519088745 0.353803951207384
33.9390087127686 0.354123762738007
33.9424545764923 0.354376779716558
33.9442095756531 0.354692442939281
33.9478843212128 0.354942340292005
33.9493811130524 0.355257898999577
33.9507751464844 0.355257898999577
33.9509191513062 0.355257898999577
33.9530580043793 0.355504502257227
33.9547650814056 0.355815297108773
33.9592306613922 0.356055148841855
33.9599089622498 0.356367295496773
33.9634788036346 0.356602006390573
33.9654924869537 0.356910790678642
33.9691255092621 0.357138262837925
33.9703533649445 0.357447545922044
33.9742159843445 0.357670868003573
33.9756691455841 0.357979413099844
33.9795169830322 0.358195930882223
33.9810075759888 0.358509171768331
33.9845194816589 0.35872513828699
33.9861886501312 0.359039668898119
33.9897441864014 0.359250310128437
33.9914500713348 0.359565285030755
33.9950103759766 0.359771612221949
33.9967057704926 0.360086558616431
33.9978625774384 0.360086558616431
33.9979496002197 0.360086558616431
34.0001935958862 0.360291894037955
34.00213098526 0.360605595724142
34.0054547786713 0.360807634987785
34.0071268081665 0.361119720599565
34.0109312534332 0.361321529377427
34.0124764442444 0.361630667229286
34.0160818099976 0.361831176017316
34.0177969932556 0.362135708177756
34.0214233398438 0.362335505458274
34.0230445861816 0.362636151849885
34.0266208648682 0.362835122045602
34.028281211853 0.363130449142677
34.0320417881012 0.363328243986536
34.0337076187134 0.363616086665749
34.0373725891113 0.363809315625972
34.0388996601105 0.364090224602983
34.0424053668976 0.364282913576929
34.0441296100616 0.36455629021431
34.0475857257843 0.364744997081165
34.0477817058563 0.364744997081165
34.0478436946869 0.364744997081165
34.05002784729 0.365011459989818
34.0533835887909 0.36519983584519
34.05455493927 0.365461417038689
34.0586524009705 0.36564585181359
34.0598769187927 0.365899518563441
34.0635898113251 0.36607890360781
34.065034866333 0.366330677815563
34.0688786506653 0.366505556153278
34.0703897476196 0.366747743001614
34.0746858119965 0.366920490976081
34.0764055252075 0.367160273186395
34.0793855190277 0.367331793360043
34.0810377597809 0.367564192207997
34.0845232009888 0.367734999922807
34.0862123966217 0.367965247875078
34.0898258686066 0.368137376493025
34.0915591716766 0.368362136298334
34.0952649116516 0.368532765120668
34.0967268943787 0.368751696590063
34.0977146625519 0.368751696590063
34.0977818965912 0.368751696590063
34.1002194881439 0.368925356824551
34.1020197868347 0.369139504100244
34.1054222583771 0.369316484089247
34.1071798801422 0.369524562515617
34.1108663082123 0.369705407967366
34.1125574111938 0.369907306394665
34.1162133216858 0.370093528307743
34.1189727783203 0.370289074808045
34.1214213371277 0.370478767744564
34.1231513023376 0.370665711769695
34.126601934433 0.370860192954104
34.1283540725708 0.371040148379765
34.131875038147 0.371239752767283
34.1346859931946 0.371413132218233
34.1372230052948 0.371618374115756
34.139089345932 0.371787357969039
34.1424491405487 0.371994323921418
34.1444516181946 0.372157536768772
34.1475946903229 0.372368648100161
34.1477069854736 0.372368648100161
34.1477739810944 0.372368648100161
34.1496245861053 0.372528763291715
34.1528658866882 0.372739673848023
34.1554372310638 0.372896892834849
34.158215045929 0.373111840802173
34.16002368927 0.373265182196547
34.1634645462036 0.37348115649504
34.1652355194092 0.373631358672813
34.1706945896149 0.373846878336244
34.1711132526398 0.373996893363367
34.1748244762421 0.374215376993996
34.1757953166962 0.374365373568636
34.1915366649628 0.374587245483943
34.1923680305481 0.374738593517046
34.1924185752869 0.374966063908453
34.1924564838409 0.375117243790321
34.1924977302551 0.375349695243693
34.1925537586212 0.375500526380354
34.1952550411224 0.375740505314549
34.1967527866364 0.375890749285775
34.1979384422302 0.375890749285775
34.1980476379395 0.375890749285775
34.2003509998322 0.376140265646406
34.2038621902466 0.376287860997455
34.205507516861 0.376547475738069
34.2071559429169 0.376694525533393
34.2109131813049 0.376964448261978
34.2125039100647 0.377108696887868
34.2160930633545 0.377385895175577
34.2180089950562 0.377526294873187
34.2213237285614 0.377814540711437
34.2231640815735 0.377951642040514
34.2266132831573 0.378248815162314
34.2283539772034 0.378382495051623
34.2319915294647 0.378689849063842
34.2338104248047 0.378821368497554
34.2373600006104 0.379136128593496
34.2391004562378 0.379263970252649
34.2424426078796 0.379584217782335
34.2442965507507 0.379709618151796
34.2476031780243 0.380034466727879
34.2485764026642 0.380034466727879
34.2486703395844 0.380034466727879
34.2503290176392 0.380157235184526
34.2529463768005 0.38048590377042
34.2550089359283 0.380607180452385
34.258202791214 0.380938053160955
34.259920835495 0.381055466724171
34.2634294033051 0.381389973899056
34.2652184963226 0.381507129625789
34.2687451839447 0.381843678297584
34.2708930969238 0.381961500939624
34.2740242481232 0.382297975348054
34.275768995285 0.382414862965641
34.2801539897919 0.382756395674698
34.2810637950897 0.382873149582604
34.2846338748932 0.383221780901049
34.2862064838409 0.383338338578207
34.2898032665253 0.383690221361903
34.2914936542511 0.38380718491182
34.2950205802917 0.384162046190179
34.2967321872711 0.384278212539575
34.2983784675598 0.384278212539575
34.2985050678253 0.384278212539575
34.3002772331238 0.384639170081011
34.3020722866058 0.384754857619692
34.3054864406586 0.385121365928344
34.307154417038 0.385237444753768
34.3118135929108 0.385605742782781
34.3124601840973 0.385722648324901
34.3161613941193 0.386099464057847
34.3184795379639 0.386215300224183
34.3212862014771 0.386593199887477
34.3233389854431 0.386708289646925
34.3273725509644 0.387091519021383
34.3286099433899 0.387206509190333
34.3319933414459 0.387590669664883
34.3335914611816 0.387704637383271
34.3372228145599 0.388089498899136
34.338897228241 0.388202609438918
34.3424453735352 0.388587940955757
34.3444151878357 0.388700548716572
34.3476152420044 0.389084704108646
34.3482730388641 0.389084704108646
34.3483943939209 0.389084704108646
34.3498084545135 0.389197998016531
34.3552224636078 0.389579590271343
34.355612039566 0.389690533257609
34.3584637641907 0.390070682658482
34.3603320121765 0.390181501507631
34.364109992981 0.390558629557241
34.3650739192963 0.390669619905746
34.3690252304077 0.391045229880166
34.3703351020813 0.391156086708057
34.3748099803925 0.391525008541777
34.3759875297546 0.391634033778376
34.3794074058533 0.392004070899113
34.3812160491943 0.392114991665808
34.3845977783203 0.392482162234328
34.3862905502319 0.392594028665108
34.3898370265961 0.392960801297018
34.391499042511 0.393073371096484
34.3950653076172 0.393435007524762
34.3967471122742 0.393548792706023
34.399276971817 0.393548792706023
34.3994381427765 0.393548792706023
34.4003241062164 0.393909424911395
34.4021487236023 0.394024725882959
34.4055070877075 0.394383813457252
34.4071526527405 0.394500547696994
34.4108195304871 0.394857078852157
34.412472486496 0.394975450621052
34.4161305427551 0.395326851366327
34.4190638065338 0.395444512761477
34.4213225841522 0.395796142088272
34.42316198349 0.395914444417649
34.4266815185547 0.39625984550429
34.4281976222992 0.396378055060118
34.4324686527252 0.396722301175709
34.4344983100891 0.39684124219972
34.4378440380096 0.397182126254198
34.4392375946045 0.397301329709207
34.4424657821655 0.397635744666795
34.4442083835602 0.397754634717899
34.4476518630981 0.398084556680725
34.4493038654327 0.398084556680725
34.4494504928589 0.398084556680725
34.4495391845703 0.398202803260909
34.4530131816864 0.398527211628782
34.4545509815216 0.398647089882562
34.4589145183563 0.398966250079421
34.4600431919098 0.39908463693666
34.4636850357056 0.399398810765562
34.4650850296021 0.399517998449099
34.4690351486206 0.399823959102744
34.4703352451324 0.399945070708102
34.4742197990417 0.400246060177533
34.4756293296814 0.400366707479296
34.4794840812683 0.400661202458355
34.481068611145 0.400785070454208
34.4846115112305 0.401077446283209
34.4862525463104 0.401204046582968
34.4898552894592 0.401490108482841
34.4914965629578 0.401615963162768
34.4950778484344 0.401900428505566
34.4967341423035 0.40202798922079
34.4993906021118 0.40202798922079
34.4995234012604 0.40202798922079
34.5011456012726 0.402304827482974
34.5021305084229 0.402432939984885
34.5055131912231 0.402707131292789
34.507167339325 0.402836114995466
34.5107979774475 0.40310872141978
34.5124588012695 0.403236709911697
34.5161597728729 0.403508974189764
34.5179491043091 0.403636588726941
34.5213630199432 0.403906151673142
34.5231401920319 0.404031087328922
34.5266268253326 0.4043019355985
34.529027223587 0.404424853353657
34.5319457054138 0.40469428047277
34.5337319374084 0.404815011957602
34.5372271537781 0.405082366326134
34.5394351482391 0.405201936043723
34.5425176620483 0.405468008865006
34.5441491603851 0.4055834720643
34.5476899147034 0.405845707690851
34.5493121147156 0.40596016358971
34.5497460365295 0.40596016358971
34.5498604774475 0.40596016358971
34.5529761314392 0.406221890376125
34.5545561313629 0.406333482240442
34.5582053661346 0.406590092208077
34.5598673820496 0.406699609263823
34.5636301040649 0.406952725135684
34.565113067627 0.40706237498356
34.568724155426 0.407309176576973
34.5703704357147 0.407419605587082
34.5741991996765 0.407662232882404
34.5756289958954 0.407774315311598
34.5799853801727 0.408014811945525
34.5809497833252 0.408127165101956
34.5845897197723 0.408364502742781
34.5863099098206 0.408478278042221
34.5898337364197 0.408712142073485
34.5915403366089 0.408829594016499
34.5950617790222 0.40905877959531
34.5967979431152 0.409179427060544
34.5993824005127 0.409179427060544
34.5995063781738 0.409179427060544
34.6002531051636 0.409405808292368
34.6021490097046 0.409530900451543
34.605491399765 0.409756682605801
34.6071655750275 0.409884190045267
34.6108660697937 0.410109423020597
34.6124091148376 0.410240922292616
34.6161003112793 0.410462754713122
34.618528842926 0.410595386168925
34.6213052272797 0.41081515837894
34.6230790615082 0.410947944705047
34.626631975174 0.411165506990835
34.6286282539368 0.411300601821475
34.6322638988495 0.411517153757212
34.6338288784027 0.411654884958999
34.6372261047363 0.411868449550754
34.6389470100403 0.412007018666112
34.6424117088318 0.412216086832524
34.6441218852997 0.412357370010454
34.6476838588715 0.412561258173441
34.6492643356323 0.412700161078169
34.6494123935699 0.412700161078169
34.6495234966278 0.412700161078169
34.6529731750488 0.412900366965838
34.6545932292938 0.413039667049935
34.6582238674164 0.413234327434071
34.6599671840668 0.41337638766545
34.6634454727173 0.413565267255027
34.6652050018311 0.413708489529608
34.6687476634979 0.413893778497945
34.6706078052521 0.414039741634617
34.6741464138031 0.414218366424612
34.6756038665771 0.414365501374144
34.6794695854187 0.41454142280186
34.6820809841156 0.414693675499024
34.6846663951874 0.414864856616841
34.6863684654236 0.415019036689825
34.6901671886444 0.415186333878879
34.6915245056152 0.415345953729033
34.6950542926788 0.415506620334677
34.6969473361969 0.41567116633851
34.6997106075287 0.41567116633851
34.6998209953308 0.41567116633851
34.7005836963654 0.415828126436752
34.7022318840027 0.415993724542165
34.7054541110992 0.416149320792578
34.707218170166 0.416318104549822
34.7108283042908 0.416469948095961
34.7124888896942 0.416641636962712
34.71622133255 0.416789355988789
34.7178585529327 0.416962410927275
34.721376657486 0.417107240704244
34.7231864929199 0.417281200681943
34.7266464233398 0.417424960300673
34.728346824646 0.41760218556473
34.73255443573 0.417743201769138
34.733606338501 0.417922322608216
34.7372076511383 0.4180598019051
34.7396743297577 0.418239152861234
34.742401599884 0.418374726315165
34.7442698478699 0.418551788888886
34.7476589679718 0.418683396733183
34.7497112751007 0.418861430560036
34.7498440742493 0.418861430560036
34.7499113082886 0.418861430560036
34.7546670436859 0.419037828258143
34.755138874054 0.41916647339395
34.758377790451 0.419292926644129
34.7599308490753 0.419472535509327
34.7635126113892 0.419595359402976
34.7651166915894 0.419778847136455
34.7694346904755 0.419899261281832
34.7703359127045 0.420083397120135
34.7742824554443 0.420199374649537
34.7755951881409 0.420386660928595
34.779322385788 0.420498035549494
34.7808828353882 0.420688903041002
34.7845389842987 0.420798325522067
34.7862932682037 0.420992501858229
34.7897958755493 0.421097295635673
34.7914950847626 0.421294583154715
34.7950401306152 0.421394735436414
34.7967641353607 0.421598847609485
34.7995040416718 0.421598847609485
34.7996277809143 0.421598847609485
34.8005931377411 0.421694419238033
34.8019499778748 0.421904297288653
34.8054189682007 0.421997185224419
34.8071517944336 0.422210347478482
34.8108949661255 0.422299196094786
34.8124613761902 0.422518737390955
34.816118478775 0.422602347222162
34.8178570270538 0.422826742375988
34.8212821483612 0.422905716958596
34.8229699134827 0.423135313070049
34.8267061710358 0.423210640512489
34.8281795978546 0.423443613562986
34.8318514823914 0.423514483942736
34.8338088989258 0.423750431881531
34.8372013568878 0.423816450598128
34.8390111923218 0.42405575444356
34.8424592018127 0.424117071505698
34.8441681861877 0.424365798975434
34.8476164340973 0.424422497685777
34.8492143154144 0.424677951323354
34.8495645523071 0.424677951323354
34.849650144577 0.424677951323354
34.8529050350189 0.424729512621348
34.854590177536 0.424991038599916
34.859237909317 0.425038022443145
34.8605480194092 0.425306069672004
34.8634207248688 0.425348833254814
34.8650839328766 0.425620720047194
34.8689703941345 0.425658793763798
34.8703055381775 0.425937726196095
34.8742322921753 0.425971160551283
34.8756024837494 0.42625533846015
34.8793041706085 0.426284825176018
34.8809034824371 0.426575005250904
34.8845732212067 0.426601556899257
34.8868725299835 0.426900268679938
34.8898227214813 0.426923308953226
34.891517162323 0.427228454388708
34.8951394557953 0.427247024297181
34.8968229293823 0.427557614984652
34.899543762207 0.427557614984652
34.8996667861938 0.427557614984652
34.9003617763519 0.427572658319552
34.9019813537598 0.427888439222854
34.9054429531097 0.427900591638386
34.9071917533875 0.428219166866054
34.9108073711395 0.428227634743004
34.9124445915222 0.428545943037801
34.9161069393158 0.428550726707443
34.9193108081818 0.428878895470583
34.9212837219238 0.428880011427031
34.9234731197357 0.429208347206232
34.9265501499176 0.429205800446027
34.9281868934631 0.4295375258709
34.9329533576965 0.429531186081684
34.9342565536499 0.429866814447227
34.9377205371857 0.429856140597635
34.9389531612396 0.430197744636257
34.9424033164978 0.430182835411223
34.9441452026367 0.430526957523452
34.9476220607758 0.430507854919094
34.9494709968567 0.430853907650176
34.9495723247528 0.430853907650176
34.9496479034424 0.430853907650176
34.9541208744049 0.430830882005285
34.9548871517181 0.431181811157228
34.9582426548004 0.431154872536036
34.959912776947 0.431506616347731
34.9633314609528 0.4314757777345
34.9651489257812 0.431839872262453
34.9686110019684 0.431806107121135
34.970353603363 0.432172145247464
34.9744253158569 0.432135201115092
34.9756917953491 0.432509571406534
34.9795517921448 0.432468922286737
34.9810070991516 0.432845930921788
34.9845304489136 0.432801848390748
34.9861850738525 0.433184377046819
34.9898421764374 0.4331377757315
34.9914445877075 0.433524949094911
34.9952700138092 0.433474684892057
34.9969654083252 0.433866083568954
34.9997556209564 0.433866083568954
34.9998648166656 0.433866083568954
35.0004758834839 0.433812984396086
35.0020949840546 0.434207252412728
35.0054724216461 0.434150648820611
35.007169008255 0.434548079064648
35.0107870101929 0.434488108095132
35.0124957561493 0.434884726471649
35.016181230545 0.434819786007481
35.0184035301208 0.435216329355857
35.021317243576 0.435148715627609
35.023068189621 0.435540644208344
35.026603937149 0.43547067157749
35.0282566547394 0.435853707465404
35.0331330299377 0.435780385249312
35.033709526062 0.436160277001209
35.0372548103333 0.436083717056847
35.0391318798065 0.436457462625368
35.0423920154572 0.436379594955945
35.0441861152649 0.436744075353471
35.0476484298706 0.436665509328646
35.0495369434357 0.437021489605229
35.0496687889099 0.437021489605229
35.0497372150421 0.437021489605229
35.0529973506927 0.436940223470038
35.055385351181 0.437286436839013
35.0587296485901 0.437204436711429
35.0599384307861 0.437545246476408
35.0634605884552 0.43746368904055
35.0650618076324 0.437789666773394
35.0687026977539 0.437709939284521
35.0703356266022 0.438028924655097
35.074417591095 0.437951171253739
35.0756390094757 0.438262729391606
35.0795226097107 0.438187144801905
35.080944776535 0.438494724649313
35.0846083164215 0.438421466208823
35.0862321853638 0.438723301359922
35.0898394584656 0.438656106119702
35.0917274951935 0.438956230200922
35.0950663089752 0.438895185861374
35.0968985557556 0.439191745420515
35.0994575023651 0.439191745420515
35.0995995998383 0.439191745420515
35.1003479957581 0.439136981518637
35.1020596027374 0.439429381952469
35.1054699420929 0.439383594886447
35.1071889400482 0.439674895933328
35.112006187439 0.43963859947738
35.1125464439392 0.439927560995244
35.1161487102509 0.439901185384974
35.118017911911 0.440190434323563
35.1213459968567 0.440174877908455
35.1230592727661 0.440462126442711
35.1266021728516 0.440458601296316
35.1287672519684 0.440741680659391
35.1337525844574 0.440745446996417
35.1343131065369 0.441029344154193
35.1374778747559 0.441043845557201
35.1390058994293 0.44132494155008
35.1424498558044 0.441348745626344
35.1444005966187 0.441622883370961
35.1476540565491 0.44165489850939
35.1492791175842 0.441922526169701
35.149594783783 0.441922526169701
35.1497249603271 0.441922526169701
35.152941942215 0.441960089347532
35.154632806778 0.442226112286297
35.1588594913483 0.442267915640428
35.1599290370941 0.442526443938804
35.1634101867676 0.44257263249354
35.1650795936584 0.442828800681307
35.1689946651459 0.442879333277797
35.170334815979 0.443126221698991
35.1742177009583 0.443178098237107
35.1756372451782 0.443421893198577
35.1793320178986 0.443474097563426
35.1809861660004 0.443717358415331
35.1845765113831 0.443770933779056
35.1862411499023 0.444006137597897
35.1898472309113 0.444062418515609
35.1915163993835 0.444295454079969
35.1952021121979 0.444353000872365
35.1968193054199 0.44458324199458
35.1994190216064 0.44458324199458
35.1995420455933 0.44458324199458
35.2002243995667 0.444639609811224
35.2021169662476 0.444863866339422
35.2055280208588 0.444922345565729
35.2071251869202 0.445144631687463
35.2107934951782 0.44520351337283
35.2124128341675 0.445422577554049
35.2160356044769 0.445482543993582
35.2178003787994 0.445696162729646
35.2213485240936 0.445756457688838
35.223052740097 0.445966954832542
35.2265357971191 0.446027376056457
35.228255033493 0.44623047761747
35.2329704761505 0.446291663366609
35.2335410118103 0.446490588137825
35.237197637558 0.446551614522556
35.2394077777863 0.446747431290823
35.242431640625 0.446810094632417
35.2447590827942 0.446997640630607
35.2475962638855 0.447058281837196
35.2493085861206 0.447240027145743
35.2494077682495 0.447240027145743
35.2494730949402 0.447240027145743
35.2528913021088 0.447301481096255
35.2550275325775 0.447482981433844
35.2582275867462 0.447545236568532
35.259934425354 0.447720710570381
35.2633609771729 0.447784318036197
35.2650549411774 0.447957202349253
35.2687373161316 0.448022979141211
35.2702829837799 0.448194322265204
35.2862365245819 0.448262081715868
35.2871356010437 0.448428362437035
35.2872233390808 0.448495470322368
35.2872807979584 0.448661388809986
35.2873413562775 0.448731049653338
35.287394285202 0.448896243475487
35.2898304462433 0.448968701753594
35.2914984226227 0.449134200096416
35.296679019928 0.449208675179292
35.296972990036 0.449375593688895
35.2994365692139 0.449375593688895
35.2995555400848 0.449375593688895
35.3004577159882 0.449450999726881
35.3020079135895 0.449618452206611
35.3057203292847 0.449695984526706
35.3071591854095 0.449864258839385
35.3108615875244 0.449943297376128
35.3124015331268 0.450116142081412
35.3161134719849 0.450194677172806
35.3178288936615 0.450366567633808
35.321793794632 0.450446715735891
35.3243873119354 0.450620915481038
35.3265585899353 0.450701101913807
35.3282918930054 0.45087716484536
35.3318564891815 0.450958515281387
35.333726644516 0.451132870737301
35.3372292518616 0.451215229963402
35.3392653465271 0.451394521558335
35.3424708843231 0.451478720242609
35.3442409038544 0.451661389153353
35.3476531505585 0.451746578532097
35.3493492603302 0.451929051314613
35.3494527339935 0.451929051314613
35.3495264053345 0.451929051314613
35.3532974720001 0.452015810679642
35.354752779007 0.452202320129105
35.3582773208618 0.452291194931562
35.3599524497986 0.452482534016324
35.3640458583832 0.452573621492395
35.3650753498077 0.452767435995032
35.3687691688538 0.452860175358015
35.3703300952911 0.453061704113963
35.3739585876465 0.453157850426565
35.3756577968597 0.453360745358246
35.3792831897736 0.453459489241093
35.3809909820557 0.453670336850462
35.3845465183258 0.453770453643345
35.3863379955292 0.453991772239813
35.3899817466736 0.454095520209207
35.3915004730225 0.454322779532605
35.3950483798981 0.45442749696747
35.3967816829681 0.454661469892289
35.3993148803711 0.454661469892289
35.3994398117065 0.454661469892289
35.4004693031311 0.454767278983579
35.4020307064056 0.455005526784643
35.4055106639862 0.45511074731868
35.4071450233459 0.455353221673751
35.4109129905701 0.455457333112966
35.4124171733856 0.455705289646475
35.4161195755005 0.455811600857223
35.4177968502045 0.456060893368748
35.4213325977325 0.456167800130702
35.4230906963348 0.456416818241966
35.4265124797821 0.45652223295063
35.4288244247437 0.456770131382805
35.4322671890259 0.456875843937442
35.4336256980896 0.457124107605085
35.4374985694885 0.457228309618847
35.4388911724091 0.457474523722733
35.4424569606781 0.457579291057722
35.4441423416138 0.457825941734704
35.4476323127747 0.457930560465156
35.4493193626404 0.458176746141908
35.449446439743 0.458176746141908
35.4495267868042 0.458176746141908
35.4529860019684 0.458280357921914
35.4545695781708 0.458523901957388
35.4585926532745 0.458627474878654
35.4598557949066 0.458871176532224
35.463808298111 0.458976267837672
35.4650421142578 0.459223544149785
35.4687194824219 0.459327544483483
35.4703044891357 0.459572309950192
35.4743824005127 0.459674777563822
35.4756200313568 0.459921204370069
35.4793593883514 0.460024016899654
35.4809045791626 0.460273769494584
35.4845085144043 0.460375032539274
35.4861981868744 0.460628073315474
35.489804983139 0.460727519581896
35.491489648819 0.460983446224015
35.4950358867645 0.461081973151476
35.4968168735504 0.461337435778143
35.4993772506714 0.461337435778143
35.499499797821 0.461337435778143
35.5021648406982 0.461595370508269
35.5031480789185 0.461690556108575
35.5054681301117 0.461783802505776
35.5072326660156 0.462042287070763
35.5111062526703 0.462133173422817
35.5124452114105 0.462391727367714
35.516241312027 0.462480890549269
35.5183899402618 0.462741053580131
35.5213112831116 0.462827505980975
35.5230875015259 0.463084644191011
35.5267450809479 0.463165917883264
35.5282464027405 0.463422456218787
35.5319085121155 0.463500728597386
35.5343503952026 0.463757402110375
35.5373055934906 0.463833688199531
35.5389482975006 0.464090830820315
35.5424711704254 0.464162113759042
35.5444576740265 0.464416259867198
35.54762840271 0.464485307113275
35.54971575737 0.464738757889208
35.5498511791229 0.464738757889208
35.5499219894409 0.464738757889208
35.5529811382294 0.464803562581396
35.554594039917 0.465055251760582
35.5582230091095 0.465115520042638
35.559915304184 0.46536371709126
35.5643970966339 0.465420044047288
35.5651571750641 0.465672032749883
35.5687890052795 0.46572490857414
35.5703513622284 0.465974664605812
35.5745778083801 0.466022202965125
35.5757124423981 0.466269976115943
35.5804390907288 0.466313672049054
35.5810413360596 0.466563479350119
35.5845196247101 0.466603547815735
35.5863115787506 0.466854096292115
35.5897853374481 0.466889897433196
35.591490983963 0.467140108259122
35.5950651168823 0.467171315733621
35.5967857837677 0.467422930639985
35.5995471477509 0.467422930639985
35.5996758937836 0.467422930639985
35.6004369258881 0.467450486510687
35.6036314964294 0.467702582987817
35.6054971218109 0.46772642904021
35.6071863174438 0.467978072510645
35.6108150482178 0.467998070695174
35.6124355792999 0.468250483786151
35.6163160800934 0.468266755353265
35.617901802063 0.468517534679755
35.6213221549988 0.46853090222797
35.6231174468994 0.468781545965868
35.6265544891357 0.468792171113256
35.6283276081085 0.469039340505297
35.6319870948792 0.469045709316628
35.634596824646 0.469292446097806
35.6387255191803 0.469295718574353
35.639265537262 0.469538876276858
35.6424469947815 0.469538954571661
35.6450889110565 0.469779191064793
35.647629737854 0.469775815650108
35.6497495174408 0.470013079366734
35.6498425006866 0.470013079366734
35.6499173641205 0.470013079366734
35.6528780460358 0.470007273715702
35.6551492214203 0.470241974563996
35.6590251922607 0.470232371213046
35.6598320007324 0.470467251038665
35.6633942127228 0.470453382625158
35.6650941371918 0.470688542962997
35.6686294078827 0.470670693256739
35.670312166214 0.470903665311604
35.674026966095 0.470881767310104
35.6756110191345 0.47111367668572
35.6792275905609 0.471086774440722
35.681126832962 0.471321898911488
35.6849865913391 0.47128974451241
35.6863808631897 0.471525581150297
35.6898303031921 0.471489407701772
35.6915645599365 0.471727886587659
35.6950964927673 0.471685584511178
35.6967632770538 0.471926404484971
35.6995599269867 0.471926404484971
35.6996819972992 0.471926404484971
35.7004153728485 0.471877521919585
35.7020056247711 0.472120690288973
35.7058489322662 0.472065600409485
35.7071778774261 0.472310484098497
35.7108261585236 0.472250554709026
35.7125186920166 0.472495895365117
35.7161996364594 0.472430580831083
35.7177934646606 0.472678358744198
35.7215135097504 0.472608945880554
35.7231090068817 0.472854007249451
35.7265923023224 0.47277807575381
35.7285676002502 0.473022925171884
35.7322776317596 0.472942211696718
35.7335910797119 0.473184551365641
35.7372035980225 0.473099911344308
35.7397561073303 0.473343468125664
35.7424263954163 0.473256944347113
35.7443046569824 0.473499007547415
35.7476465702057 0.473407970880885
35.7494909763336 0.473648822130568
35.7496597766876 0.473648822130568
35.7497301101685 0.473648822130568
35.7529337406158 0.473554543118154
35.7547721862793 0.473793626948381
35.7588438987732 0.47369636899284
35.7600455284119 0.47393911186867
35.7634761333466 0.47383908147928
35.7651290893555 0.474083631918508
35.7696893215179 0.473979220466751
35.7704164981842 0.474225697002071
35.7742109298706 0.47411932093301
35.775664806366 0.474367930543503
35.779364824295 0.474259492637879
35.7809331417084 0.474514587311495
35.7845389842987 0.474400644390325
35.7862188816071 0.474660562277588
35.7897970676422 0.474542228734746
35.7916011810303 0.474807773707602
35.7950377464294 0.474684511197052
35.7967824935913 0.474955027647021
35.7994470596313 0.474955027647021
35.7995712757111 0.474955027647021
35.8003163337708 0.474825487008879
35.8019697666168 0.475100716474071
35.805415391922 0.474967369362112
35.8081812858582 0.47524554003552
35.8108088970184 0.475107200099131
35.8126358985901 0.475388317360194
35.8175671100616 0.475244851104131
35.8184130191803 0.475527643868648
35.8213045597076 0.475379948726664
35.8232865333557 0.475660321931582
35.8267819881439 0.475507168514187
35.8281722068787 0.475786308612442
35.8320484161377 0.475628669769913
35.8339440822601 0.4759068464947
35.8372082710266 0.475747952758913
35.8390204906464 0.476024092007604
35.842405796051 0.475861999955176
35.8444707393646 0.47613590669998
35.8475868701935 0.475972038716768
35.8492636680603 0.476246878282066
35.8497891426086 0.476246878282066
35.8499150276184 0.476246878282066
35.8529524803162 0.476081547593431
35.8545908927917 0.476353084781125
35.8584651947021 0.476186830812496
35.8599376678467 0.47645906855829
35.8650300502777 0.476292810177427
35.8654017448425 0.476568557850697
35.868706703186 0.476401456610621
35.8704135417938 0.476674677507008
35.8739964962006 0.47650678504227
35.8756527900696 0.476782374780872
35.8792140483856 0.476616937416398
35.880930185318 0.476897344987967
35.8845322132111 0.476730726069757
35.8862040042877 0.477017301558995
35.8897614479065 0.476849190829521
35.891489982605 0.477141065074907
35.8950583934784 0.476973250546645
35.8968126773834 0.477268931733146
35.8993802070618 0.477268931733146
35.8995108604431 0.477268931733146
35.900247335434 0.477100448006727
35.9020643234253 0.477399697251414
35.9055197238922 0.477232021024141
35.9072065353394 0.477535306844351
35.911233663559 0.47736877769135
35.9125010967255 0.477673840459774
35.9162080287933 0.477507771080754
35.917816400528 0.477817479294209
35.9212825298309 0.477654556066749
35.9238061904907 0.477963491808353
35.92653632164 0.477804421056263
35.9288601875305 0.478115363556203
35.9322862625122 0.477960807913764
35.9341208934784 0.47827386092078
35.9373943805695 0.478127504851652
35.9391419887543 0.478439043052312
35.9424424171448 0.478301545179099
35.9441812038422 0.478617877975698
35.9476182460785 0.478491371577291
35.9493238925934 0.478804116004639
35.9496605396271 0.478804116004639
35.9497888088226 0.478804116004639
35.9529864788055 0.478690499981174
35.9554176330566 0.479003750829789
35.958240032196 0.478905009532841
35.959912776947 0.479216416387212
35.9634182453156 0.479134265572979
35.9650263786316 0.479453087290374
35.9686586856842 0.479388646487432
35.970739364624 0.479705721979706
35.9740841388702 0.479657248655891
35.9756257534027 0.479974469935224
35.9795396327972 0.479943765309984
35.9810106754303 0.480267339083474
35.9845840930939 0.480252904372639
35.986198425293 0.480578656090516
35.9897902011871 0.480580340058058
35.9914932250977 0.480908417055299
35.9950366020203 0.480925890547532
35.9967939853668 0.481255454096503
35.9998486042023 0.481255454096503
35.9999759197235 0.481255454096503
36.0003354549408 0.481288434668477
36.0020380020142 0.481622049975174
36.005544424057 0.481665955881718
36.0071928501129 0.482001397547173
36.0107505321503 0.482057489937783
36.0134890079498 0.482395786959676
36.0161466598511 0.482459989941087
36.0178236961365 0.482799300259461
36.0212993621826 0.482870345089952
36.0230309963226 0.483211692813376
36.0267570018768 0.483288050512894
36.0284245014191 0.483625141697864
36.0318696498871 0.483704536200553
36.0344088077545 0.484044720907649
36.0372881889343 0.484125589808597
36.0390083789825 0.484462970519594
36.0426170825958 0.484543512688833
36.044828414917 0.484879411635265
36.0476431846619 0.48495843692529
36.0492944717407 0.485297653621303
36.0496394634247 0.485297653621303
36.0497267246246 0.485297653621303
36.0529372692108 0.485373763794873
36.0550100803375 0.485705965899945
36.0587704181671 0.485777483830382
36.0599105358124 0.486115751965656
36.0638153553009 0.48618147794881
36.0650796890259 0.486516347499207
36.0690271854401 0.486575639026447
36.0703477859497 0.486906603804834
36.0741338729858 0.486959062227665
36.0762441158295 0.487282512494873
36.0795466899872 0.487328593501745
36.0811057090759 0.487657933711695
36.0845472812653 0.487699001749993
36.0861885547638 0.488025911101521
36.0902326107025 0.488061212899223
36.0914840698242 0.48838636216198
36.0951926708221 0.488417859119542
36.0967690944672 0.488743311325464
36.0997734069824 0.488743311325464
36.0999023914337 0.488743311325464
36.100218296051 0.488768969437384
36.1020226478577 0.489094712692764
36.1055150032043 0.489117876662646
36.1072087287903 0.489444092690165
36.110897064209 0.489465519032513
36.1124789714813 0.489789304800398
36.116131067276 0.489809673010572
36.1177916526794 0.490135786827229
36.121354341507 0.490153071883603
36.123034954071 0.49047690592621
36.1265506744385 0.490494045421788
36.1287357807159 0.490819340929769
36.1320672035217 0.490836049186693
36.1335735321045 0.491162546735809
36.1372685432434 0.491178440507378
36.1390995979309 0.491508033670769
36.142425775528 0.491523580361075
36.1441822052002 0.491853746563235
36.1476268768311 0.491868484027262
36.1494855880737 0.491868484027262
36.1496524810791 0.49220036569756
36.1497251987457 0.49220036569756
36.1535332202911 0.492213910362318
36.1546518802643 0.492545629528644
36.1587266921997 0.492558746464099
36.1599354743958 0.492886983121344
36.1640391349792 0.492899346040764
36.1651163101196 0.493227509190645
36.1687664985657 0.493239263645588
36.1703741550446 0.493564375952122
36.1746816635132 0.493575971028646
36.1756856441498 0.493901722217557
36.1798465251923 0.493913230421759
36.1809949874878 0.494241101396169
36.1845991611481 0.494252562189085
36.186262845993 0.494580216695425
36.1897602081299 0.494592076026561
36.1916556358337 0.494910823587852
36.1950888633728 0.494923002598597
36.1968400478363 0.495242103326844
36.1994299888611 0.495242103326844
36.1995460987091 0.495242103326844
36.2006235122681 0.495255105744603
36.2036678791046 0.495571303372621
36.2055141925812 0.495584646847212
36.2074890136719 0.495896840872635
36.2108438014984 0.495912558357808
36.2124938964844 0.496218070431482
36.2161459922791 0.496234920868314
36.2178313732147 0.49653691141549
36.2213251590729 0.496554863975255
36.2230966091156 0.496849031786553
36.2266483306885 0.496869429625694
36.2282609939575 0.49715598798344
36.2319343090057 0.497178306453715
36.2335557937622 0.497461307200981
36.2372231483459 0.497485240480771
36.2393314838409 0.497757142820139
36.242479801178 0.49778328553699
36.2441539764404 0.498049698476284
36.2477610111237 0.498077681146963
36.2492117881775 0.498338745765446
36.2495157718658 0.498338745765446
36.2496416568756 0.498338745765446
36.2530212402344 0.498368305363977
36.2548377513885 0.498622000223448
36.2586860656738 0.498654942313811
36.260418176651 0.498900863822223
36.2634205818176 0.498935789969646
36.2650799751282 0.499179244694453
36.268697977066 0.499216388474586
36.2703101634979 0.499453891572648
36.2745320796967 0.499492885429249
36.2757217884064 0.499729018351562
36.2796201705933 0.499770055648069
36.282951593399 0.500003864256098
36.2845506668091 0.500048746540546
36.2862300872803 0.500280901101361
36.2901811599731 0.500328111597748
36.2915091514587 0.500558095098356
36.2951428890228 0.50060900904172
36.2967965602875 0.500837898888922
36.2995536327362 0.500837898888922
36.2996990680695 0.500837898888922
36.3003373146057 0.50089241019306
36.302098274231 0.50112021714345
36.3054988384247 0.501178282298795
36.3072535991669 0.501400440112136
36.3111743927002 0.501462387998695
36.3125631809235 0.501683688554045
36.3160963058472 0.501750120849084
36.3178272247314 0.501968632505066
36.3213324546814 0.502037486672552
36.3230886459351 0.502251930435158
36.3266508579254 0.502325073442029
36.328414440155 0.502535872707531
36.3319706916809 0.502612774652624
36.3335814476013 0.502820269581953
36.33722448349 0.502901796381929
36.3389594554901 0.503105360483781
36.3425266742706 0.503188554242605
36.3441596031189 0.503386296621191
36.3476274013519 0.503473734871277
36.3493058681488 0.503669718013182
36.3496840000153 0.503669718013182
36.3497970104218 0.503669718013182
36.352947473526 0.503761052704396
36.3552539348602 0.503948790027006
36.3582746982574 0.504045471913149
36.3605391979218 0.504229990363528
36.3635649681091 0.50432919685523
36.3651087284088 0.504513818777804
36.3808932304382 0.504617286027977
36.381751537323 0.504800602898799
36.3818316459656 0.504907568617014
36.3818871974945 0.505085933841363
36.3819465637207 0.50519655663531
36.3819997310638 0.505376184789377
36.3844900131226 0.505489886307632
36.3861978054047 0.505668719145908
36.389949798584 0.50578974639053
36.3914697170258 0.505966117281451
36.3951497077942 0.506090252103999
36.3967485427856 0.506267179464732
36.3999853134155 0.506267179464732
36.4001441001892 0.506267179464732
36.4002726078033 0.506396333838461
36.4021368026733 0.506572760897193
36.4054708480835 0.506706257420599
36.4071497917175 0.506883365781459
36.4109501838684 0.507021349332615
36.4124422073364 0.507196973711899
36.4161078929901 0.507337927971974
36.4178228378296 0.507511205612876
36.4238789081573 0.507679326796872
36.4245426654816 0.507824594290972
36.426771402359 0.50797412768343
36.4282817840576 0.508140598212909
36.4319009780884 0.508293707714263
36.4338510036469 0.508456317491804
36.4371490478516 0.508611733188948
36.4391000270844 0.508766751329484
36.4423718452454 0.508927446188089
36.4448597431183 0.50908087566054
36.4471209049225 0.50908087566054
36.4471867084503 0.50908087566054
36.4489288330078 0.509243312472568
36.449257850647 0.509389155380761
36.4530024528503 0.509556979969149
36.4546473026276 0.509698764634793
36.4585785865784 0.509868014380206
36.4600551128387 0.510005799315392
36.4634354114532 0.510175652388451
36.465042591095 0.510309325692041
36.4686412811279 0.510481155021232
36.4706528186798 0.510609996256034
36.474173784256 0.510785297428262
36.4756608009338 0.510909431716865
36.4795641899109 0.511088304569492
36.4809486865997 0.511212401586947
36.4845306873322 0.511393581101947
36.4861361980438 0.511519031718368
36.4899652004242 0.511704313350389
36.4913861751556 0.511827567521904
36.4949839115143 0.512016999115987
36.4967153072357 0.512139325289884
36.4972188472748 0.512139325289884
36.497288942337 0.512139325289884
36.5001583099365 0.512329487279194
36.5020582675934 0.512450604353868
36.5055058002472 0.512646463962667
36.5071361064911 0.512765664879798
36.5108451843262 0.512967818470718
36.5124332904816 0.513084079611836
36.5161788463593 0.513289062969188
36.5179495811462 0.513400951972784
36.5213937759399 0.513610172409358
36.5231540203094 0.513719140666659
36.526599407196 0.513931102710382
36.5284125804901 0.514038135630505
36.5318717956543 0.514251683938559
36.5339829921722 0.514351690270107
36.5371186733246 0.514565977228514
36.5390784740448 0.514660066921599
36.5423550605774 0.514875225080773
36.5440289974213 0.514965058219016
36.5477089881897 0.515178705398582
36.5483183860779 0.515178705398582
36.5484108924866 0.515178705398582
36.5494141578674 0.515266123377081
36.5531268119812 0.515474958661162
36.5554783344269 0.515554029719953
36.5585701465607 0.515760087443819
36.5601603984833 0.515837239797638
36.563737154007 0.516038744064269
36.5652415752411 0.516112881371062
36.5688433647156 0.516308005442903
36.5704164505005 0.516379338793114
36.5744585990906 0.516570539698235
36.5757780075073 0.516642583783629
36.5804057121277 0.516827018660645
36.5810110569 0.516896713167562
36.5845863819122 0.517078327735917
36.586216211319 0.517146136981133
36.5897974967957 0.517322410163117
36.5914750099182 0.517389130281001
36.5950756072998 0.517562992204629
36.5967807769775 0.517626173883947
36.5985763072968 0.517626173883947
36.5986773967743 0.517626173883947
36.6005816459656 0.517796356700153
36.6021349430084 0.517858393212394
36.6055109500885 0.518028864169585
36.6071615219116 0.518088027850612
36.6114525794983 0.51825638495881
36.6125226020813 0.518311323905484
36.6162559986115 0.518475928170552
36.6179585456848 0.51852613002569
36.6215035915375 0.518686431849265
36.6239297389984 0.51873219253018
36.6275069713593 0.518892437470305
36.6283094882965 0.518934084658597
36.6323215961456 0.519092171539763
36.6336350440979 0.519128509880816
36.6372528076172 0.519285170038007
36.6390101909637 0.519315022967205
36.6423876285553 0.519467705131923
36.6442170143127 0.519494757707994
36.6477336883545 0.519643329684093
36.649453163147 0.519665174838152
36.6496090888977 0.519665174838152
36.6496949195862 0.519665174838152
36.65296626091 0.519808213721545
36.6545684337616 0.519826328107899
36.6584224700928 0.519964187235758
36.6600043773651 0.51997710160644
36.6636610031128 0.52010898771213
36.6651391983032 0.520117831819322
36.6686947345734 0.520242311817837
36.6703240871429 0.520247769345636
36.6740334033966 0.520364498777076
36.675751209259 0.520365560275445
36.6798179149628 0.520475692296689
36.6810042858124 0.520473068707282
36.6847536563873 0.520573020879256
36.6862704753876 0.520564338315365
36.6898484230042 0.520654240872292
36.6915125846863 0.520643111878755
36.6952583789825 0.520719526038898
36.6967568397522 0.520704578934906
36.6995184421539 0.520704578934906
36.699652671814 0.520704578934906
36.7004613876343 0.520768819455254
36.7019975185394 0.520747070971087
36.7054688930511 0.520799317689061
36.7072021961212 0.520773346831742
36.7109227180481 0.520811244070813
36.7124290466309 0.520778953963124
36.7161273956299 0.520802028810579
36.7188682556152 0.52076583852393
36.7213370800018 0.520777304926587
36.7230579853058 0.520737565161175
36.7265486717224 0.520738506271405
36.728239774704 0.520694866025539
36.732031583786 0.520686687002228
36.7336885929108 0.520638055947182
36.7372076511383 0.520619892214763
36.7388994693756 0.52056644648946
36.7423624992371 0.520540407008445
36.7451665401459 0.520483224724518
36.7476336956024 0.520451897926637
36.7492971420288 0.520390076414073
36.7495577335358 0.520390076414073
36.7496826648712 0.520390076414073
36.7529418468475 0.520354805571039
36.7545821666718 0.520290022516426
36.7582221031189 0.520251966188519
36.7598867416382 0.520183036083704
36.7637431621552 0.520144711776169
36.7651696205139 0.52007038410218
36.7690765857697 0.520031162091651
36.7703678607941 0.519953834143048
36.7749311923981 0.519915494007072
36.7756061553955 0.519835089351923
36.77938580513 0.519796704984379
36.7809231281281 0.51971065984965
36.7845032215118 0.519672288945751
36.7861585617065 0.51958095113958
36.7908976078033 0.51954259883957
36.7914724349976 0.519448210205651
36.7950656414032 0.519412048924212
36.7967810630798 0.5193133088271
36.7994198799133 0.5193133088271
36.7995524406433 0.5193133088271
36.8005256652832 0.519278048801397
36.8023087978363 0.519173121934279
36.8054873943329 0.519139921155467
36.8071780204773 0.519030240381514
36.8109638690948 0.518997304653453
36.8124694824219 0.518883898656924
36.8161160945892 0.518852649572813
36.8179416656494 0.518735702412699
36.8212902545929 0.518706144905449
36.8233268260956 0.518585650699824
36.8265500068665 0.518557242335342
36.8282291889191 0.518431837458542
36.8327209949493 0.51840471852938
36.8335688114166 0.518275723012742
36.8372468948364 0.51825034503576
36.8390657901764 0.518117554694206
36.8425436019897 0.51809307580933
36.8443129062653 0.517957925368455
36.8475890159607 0.517934646940381
36.8498051166534 0.517934646940381
36.8499372005463 0.517934646940381
36.8500142097473 0.517795406261267
36.8529205322266 0.517772814607717
36.8546350002289 0.517627786431376
36.8582046031952 0.517604396122746
36.859925031662 0.51745754531347
36.8634819984436 0.51743271760631
36.8655133247375 0.517280883531895
36.8686828613281 0.517254866966271
36.8703815937042 0.517095817223452
36.8746392726898 0.517068530214253
36.8756694793701 0.516906637713329
36.8796410560608 0.516878550841793
36.8810691833496 0.51671040550296
36.8845798969269 0.516680669480626
36.8862652778625 0.516507484443514
36.8906002044678 0.516477597618212
36.8915286064148 0.516298685190702
36.8950424194336 0.516267517256258
36.8972668647766 0.516083694140586
36.8996505737305 0.516083694140586
36.8997662067413 0.516083694140586
36.9005513191223 0.516050815897981
36.9022839069366 0.515860669197362
36.9055032730103 0.515823362208279
36.9072077274323 0.515629675649055
36.9111936092377 0.515591479166441
36.91251039505 0.515394050496544
36.9160687923431 0.515354282054239
36.9177858829498 0.515152959436417
36.9213891029358 0.515112802420514
36.9231863021851 0.514906930290773
36.9266078472137 0.514864913690417
36.9286878108978 0.51465675423155
36.9318838119507 0.514612435638706
36.9348902702332 0.514402532979529
36.937153339386 0.514354988161978
36.9389932155609 0.514142193647484
36.9424180984497 0.514093254774336
36.9443910121918 0.51387783908397
36.9476137161255 0.51382503007394
36.9492881298065 0.513607086064385
36.9498438835144 0.513607086064385
36.9499289989471 0.513607086064385
36.9529368877411 0.51355131151782
36.9552516937256 0.513330679651263
36.9581706523895 0.513271593615543
36.96009516716 0.513048729750406
36.9638991355896 0.51298602671863
36.9652326107025 0.512762290885456
36.9690568447113 0.512698341298795
36.9704020023346 0.512469377879072
36.9742028713226 0.512404140695576
36.975700378418 0.512175334083805
36.9795372486115 0.512104733861344
36.9809021949768 0.51187350773319
36.9845705032349 0.511797364327716
36.986111164093 0.511560746674958
36.989777803421 0.511480704604355
36.991622209549 0.51123973877292
36.9950845241547 0.511154859953518
36.9968070983887 0.510910357689657
36.9996495246887 0.510910357689657
36.999783039093 0.510910357689657
37.0006520748138 0.510820669141909
37.0019981861115 0.510572453331332
37.0058462619781 0.510478007634273
37.0070476531982 0.510224257776519
37.0110166072845 0.510125111241654
37.0125122070312 0.509867867299219
37.0161390304565 0.50976518755878
37.0177867412567 0.509502977660002
37.0213241577148 0.509395419337174
37.0229978561401 0.509129527815281
37.0265464782715 0.509017490338752
37.028213262558 0.508750854734562
37.0325925350189 0.508634882964001
37.03355717659 0.508367002206054
37.0374653339386 0.508248057722808
37.0389008522034 0.507977626233568
37.0424418449402 0.50785695667796
37.0442068576813 0.507587076139347
37.047637462616 0.507465445083697
37.0496129989624 0.507194668810612
37.049774646759 0.507194668810612
37.0498580932617 0.507194668810612
37.0529050827026 0.507070463459862
37.0550880432129 0.50680347067766
37.0583755970001 0.506679397370905
37.0598909854889 0.506413243588256
37.0634210109711 0.506287650187915
37.0650508403778 0.506023183387819
37.0689752101898 0.505896486856434
37.0703341960907 0.50563633817766
37.0741970539093 0.505509718254275
37.0757286548615 0.505251718426527
37.080174446106 0.505122537051568
37.0811614990234 0.504866359085878
37.0852932929993 0.504732364335136
37.0861704349518 0.504475309116168
37.0899221897125 0.504337476410541
37.0914788246155 0.504084611307822
37.0950510501862 0.50394279456592
37.0967409610748 0.503692058683987
37.0994601249695 0.503692058683987
37.099582195282 0.503692058683987
37.1002771854401 0.503544517110118
37.1019926071167 0.503296364361071
37.105485200882 0.503142739556699
37.1071891784668 0.502896991728373
37.1114203929901 0.502736341849696
37.1124756336212 0.502494048770924
37.1159970760345 0.502326089892478
37.117814540863 0.502088448970301
37.1214044094086 0.501915577605126
37.1230871677399 0.50168339829054
37.1266875267029 0.501504380935317
37.1285071372986 0.50127862507519
37.1321680545807 0.501093330596943
37.1340796947479 0.500872292109866
37.1373088359833 0.500682949236598
37.1399233341217 0.500466866911016
37.1424746513367 0.500274877314522
37.1442329883575 0.50006569232572
37.1476545333862 0.499871089177025
37.149320602417 0.499666717394786
37.1495788097382 0.499666717394786
37.14967918396 0.499666717394786
37.1529819965363 0.49947090581541
37.1554996967316 0.499273960309006
37.1582641601562 0.499077235409565
37.1599590778351 0.498888755364555
37.1638796329498 0.498691654021639
37.1651825904846 0.498506528029107
37.1687150001526 0.49830824433465
37.1704988479614 0.498130529772764
37.1740980148315 0.49793114604478
37.1758892536163 0.497760506213525
37.1795425415039 0.497561530871843
37.1810326576233 0.497396453053019
37.1846067905426 0.497194935324772
37.1863675117493 0.497038133488833
37.1897976398468 0.496832184368279
37.1915349960327 0.496686387090105
37.195200920105 0.496479606275132
37.1967985630035 0.496345154146393
37.2003421783447 0.496136577823791
37.2020704746246 0.49601411423856
37.2025213241577 0.49601411423856
37.2026889324188 0.49601411423856
37.2060871124268 0.495800800789591
37.2073023319244 0.495691411641682
37.2109591960907 0.495474103178766
37.2127423286438 0.495379938892113
37.2162616252899 0.495162423326437
37.2179210186005 0.495083719598341
37.221527338028 0.494864327815829
37.2231373786926 0.494802267189194
37.2268600463867 0.494581609055033
37.2283089160919 0.494536669831845
37.2322824001312 0.494313389121699
37.2339208126068 0.494283872532183
37.2375388145447 0.4940604717823
37.2388529777527 0.494046913742472
37.2423832416534 0.493823867538294
37.244448184967 0.493826704029477
37.2475900650024 0.493604132663723
37.2493751049042 0.493620759848142
37.2495105266571 0.493620759848142
37.2495722770691 0.493620759848142
37.2528781890869 0.493398595311325
37.2551012039185 0.493428353442949
37.2586781978607 0.493206342498179
37.2603056430817 0.493248686350505
37.2645823955536 0.493026314163919
37.2651011943817 0.493076801603878
37.2687180042267 0.492853760440324
37.2703325748444 0.492911831941236
37.2745473384857 0.49268719063907
37.2757852077484 0.492751343063217
37.2795457839966 0.492525474369837
37.2810158729553 0.492594850794368
37.2844986915588 0.492366567286407
37.2861688137054 0.492438478744937
37.2896728515625 0.492206605019645
37.291384935379 0.492280318513027
37.2950937747955 0.492046622434317
37.296573638916 0.492046622434317
37.29665350914 0.492046622434317
37.2966899871826 0.492120592289691
37.3003137111664 0.491887738034647
37.3024923801422 0.491960597567071
37.3054006099701 0.491726029318316
37.3071463108063 0.491797200201536
37.3107628822327 0.491562089372044
37.3127098083496 0.491631221890653
37.3162055015564 0.491396882185648
37.3178679943085 0.491463306983865
37.3214595317841 0.49123215655271
37.3231053352356 0.491294920178121
37.3275032043457 0.49106484198091
37.3283565044403 0.491124687994623
37.3320364952087 0.490900050173096
37.333606004715 0.490956281080482
37.3371744155884 0.490736781841369
37.3388547897339 0.490789192037979
37.342396736145 0.490575641907869
37.3447155952454 0.490624234592057
37.3466744422913 0.490624234592057
37.3467435836792 0.490624234592057
37.3476502895355 0.490413902992621
37.3492772579193 0.490459016044558
37.353520154953 0.490256200232633
37.3550498485565 0.490297306988233
37.358163356781 0.490100198675945
37.3598816394806 0.490137645048534
37.3637850284576 0.489947442992059
37.3651051521301 0.489981187728244
37.3686964511871 0.489798587009856
37.3705191612244 0.489828570694426
37.3740944862366 0.489647767270262
37.3770213127136 0.489673929767919
37.3799026012421 0.489498611810101
37.3822598457336 0.489521109073164
37.3847501277924 0.489349397936814
37.3861780166626 0.489367477789276
37.3898019790649 0.489199569611755
37.3914685249329 0.489212219090455
37.3950524330139 0.489047362443746
37.3967900276184 0.489056078595546
37.3977453708649 0.489056078595546
37.3978297710419 0.489056078595546
37.4002130031586 0.488893735393268
37.4021353721619 0.48889771890929
37.4054560661316 0.488738580896818
37.4071950912476 0.48873817677794
37.4108481407166 0.488581596441799
37.4132626056671 0.48857666286983
37.4171659946442 0.488423563138062
37.4181995391846 0.488414717063536
37.4214508533478 0.488264851189023
37.4234478473663 0.488251734677239
37.4265964031219 0.488104445702021
37.4283030033112 0.488087025236773
37.4318823814392 0.487942107109482
37.4338285923004 0.487921313724717
37.4379386901855 0.4877807208443
37.4391176700592 0.487756375490976
37.4424183368683 0.487620504810913
37.444164276123 0.487592663926479
37.4476780891418 0.487462777033312
37.4484469890594 0.487462777033312
37.4485447406769 0.487462777033312
37.4497158527374 0.48743133107812
37.4529411792755 0.48730615948216
37.4554142951965 0.487269539620043
37.4581952095032 0.487153053871092
37.4619753360748 0.48711314981922
37.4779350757599 0.487000759707189
37.4787731170654 0.486955130269334
37.4788317680359 0.486848914371773
37.4788765907288 0.486798779437605
37.4789237976074 0.486698211014035
37.4789659976959 0.486642854778463
37.479719877243 0.486546052085429
37.4809846878052 0.486485261586034
37.484527349472 0.486396987822411
37.4861552715302 0.486331418360912
37.4897496700287 0.486247884720423
37.4914629459381 0.486177713027294
37.4949984550476 0.486099298621873
37.4966943264008 0.486025217720527
37.4985270500183 0.486025217720527
37.4986128807068 0.486025217720527
37.5002598762512 0.485950182629617
37.5020380020142 0.485873546071733
37.5057017803192 0.485803022505207
37.5071971416473 0.485724160628887
37.510947227478 0.485657302648719
37.5124406814575 0.485578979351806
37.5162324905396 0.485515683542774
37.5188224315643 0.485439036391817
37.5212967395782 0.485379310489364
37.523072719574 0.485305612366707
37.5266163349152 0.485251946515458
37.5282771587372 0.485182812211914
37.531879901886 0.485132168879288
37.5337522029877 0.485069442924351
37.5371248722076 0.485024278290597
37.5392146110535 0.484969136060905
37.5423843860626 0.484930649613399
37.5441522598267 0.48488325746197
37.5476157665253 0.484853074961081
37.5483777523041 0.484853074961081
37.5484583377838 0.484853074961081
37.5492565631866 0.484814128072974
37.5529186725616 0.484789834247898
37.5545470714569 0.4847603511302
37.5581438541412 0.484743941743055
37.5599663257599 0.484723397900269
37.5634388923645 0.484715455411886
37.5650136470795 0.484705349772837
37.5688655376434 0.48470407372533
37.5704128742218 0.484701177697308
37.5755155086517 0.484707069258198
37.5759491920471 0.484712812456119
37.5796320438385 0.484724926272064
37.5814578533173 0.484736895935932
37.5845935344696 0.484754387868501
37.5861961841583 0.484772694716497
37.5897731781006 0.484795853305511
37.591480255127 0.484819388915516
37.5950593948364 0.484846071269658
37.596782207489 0.484873777570196
37.5986406803131 0.484873777570196
37.5987424850464 0.484873777570196
37.6003265380859 0.484901764035651
37.6021649837494 0.484932562882189
37.6057221889496 0.484961622729273
37.6072108745575 0.484994726444816
37.6110889911652 0.485025703168422
37.6124725341797 0.485059640294815
37.6160280704498 0.485090875201686
37.6179201602936 0.485124827287584
37.6213808059692 0.485156665454017
37.6239469051361 0.485189150496815
37.6266415119171 0.485222127089527
37.6282889842987 0.485252935856422
37.6319143772125 0.485287066950405
37.6339721679688 0.485315520388257
37.6371252536774 0.485348724718702
37.6389245986938 0.485373813229016
37.6424121856689 0.485410635526674
37.6441857814789 0.485431904791574
37.6476151943207 0.485471689606857
37.6485824584961 0.485471689606857
37.6486709117889 0.485471689606857
37.6492621898651 0.485488622657104
37.652975320816 0.485529483106073
37.6545794010162 0.485541585066443
37.6583645343781 0.485585163501485
37.6605331897736 0.485592727937147
37.6634531021118 0.4856403177677
37.6652557849884 0.485642569980687
37.6686611175537 0.485692977511597
37.6703698635101 0.485690778315719
37.6743929386139 0.485743364727626
37.6758255958557 0.485735967755126
37.6796052455902 0.485791738786298
37.6810235977173 0.485780451425763
37.6845016479492 0.485839112458635
37.6862337589264 0.48582425687929
37.6897671222687 0.485888050144506
37.6914782524109 0.485870029062469
37.6949815750122 0.485937017296993
37.6967465877533 0.485916588036439
37.6985065937042 0.485916588036439
37.6986300945282 0.485916588036439
37.7002577781677 0.485987879058468
37.7020421028137 0.485965728471675
37.7054760456085 0.486041701876855
37.7072060108185 0.486018554648655
37.7108924388885 0.486098754890614
37.7124602794647 0.48607575976807
37.7172377109528 0.486162988199391
37.7187533378601 0.486140763697558
37.7213177680969 0.486231681520795
37.724113702774 0.486211004107302
37.7265779972076 0.486307077357708
37.7282836437225 0.486288293057415
37.7319297790527 0.486389744227413
37.7335586547852 0.48637331838382
37.7373561859131 0.486479194897561
37.7389466762543 0.486465804686782
37.7423293590546 0.486576277965476
37.7440557479858 0.486566478536598
37.7476241588593 0.486681876978773
37.7485263347626 0.486681876978773
37.7486197948456 0.486681876978773
37.7501368522644 0.486675627240746
37.7538864612579 0.486795146174081
37.7555975914001 0.486792260903075
37.7587087154388 0.486915466945697
37.7599558830261 0.486916391436929
37.7634625434875 0.487043563913635
37.7652707099915 0.487048076936629
37.7686729431152 0.487179411992749
37.7704513072968 0.487186687105096
37.7745773792267 0.487322817305371
37.7757234573364 0.487332900670112
37.7793426513672 0.487473838090638
37.7811064720154 0.487485973088115
37.7848253250122 0.487633121170089
37.7864422798157 0.487647168247693
37.7898182868958 0.487798186921759
37.7915816307068 0.487813877658498
37.7953684329987 0.487970451058904
37.796991109848 0.487986323161521
37.8003029823303 0.488147367324204
37.8020923137665 0.488163272198551
37.802437543869 0.488163272198551
37.8025856018066 0.488163272198551
37.8055667877197 0.488330784409258
37.807436466217 0.488346324056414
37.8116309642792 0.488519051624895
37.8125357627869 0.488533461720204
37.816962480545 0.488708392483388
37.8178436756134 0.48872144185265
37.821403503418 0.488900512665116
37.8245770931244 0.488911941604057
37.8266217708588 0.489093112751203
37.8287510871887 0.489102484922893
37.8319656848907 0.489287580354337
37.8335301876068 0.489295239711006
37.8372325897217 0.489482905656883
37.8395140171051 0.489488651769555
37.8429856300354 0.489677903363518
37.8445947170258 0.48968181261993
37.8475556373596 0.489872703035954
37.8482348918915 0.489872703035954
37.8483045101166 0.489872703035954
37.8494064807892 0.489874539998356
37.8541491031647 0.490068217503356
37.8546164035797 0.490068027530755
37.858434677124 0.4902638523908
37.8603994846344 0.490261403055645
37.8634648323059 0.490459884080676
37.8651173114777 0.490455319521759
37.8686602115631 0.490653611446864
37.8704082965851 0.490646920108251
37.8750157356262 0.490846470818102
37.8758502006531 0.49083763116942
37.879634141922 0.491037424157193
37.8810608386993 0.49102719527404
37.8844611644745 0.491228799295557
37.8861455917358 0.491216565867409
37.8897020816803 0.491418374964924
37.8914241790771 0.491403846739489
37.8949868679047 0.491604611089597
37.8965537548065 0.491604611089597
37.8966269493103 0.4915882784838
37.896665096283 0.4915882784838
37.900191783905 0.491787353201242
37.9019601345062 0.491769422447249
37.9061396121979 0.491966509426594
37.9071311950684 0.491948034190077
37.9106993675232 0.492142129664035
37.9125528335571 0.492123184714097
37.9162364006042 0.492313778657404
37.919664144516 0.492295516365481
37.9213201999664 0.492481526569877
37.9231281280518 0.492464387861423
37.9265651702881 0.492648175601495
37.9287111759186 0.492632974308549
37.931823015213 0.492811816468198
37.933543920517 0.492799118710501
37.9371964931488 0.492972856700584
37.9388597011566 0.492963133491581
37.9424786567688 0.493132085979941
37.9445836544037 0.493126347185656
37.9466769695282 0.493126347185656
37.9467415809631 0.493126347185656
37.9477875232697 0.493290845238465
37.9494621753693 0.493289371496655
37.9528803825378 0.493449478511812
37.9548535346985 0.493452801368747
37.9590334892273 0.49360764989781
37.9599897861481 0.493615675285319
37.9633843898773 0.493766489759472
37.9650757312775 0.493779124120506
37.9687185287476 0.493924590492794
37.97043633461 0.493941838754262
37.9740025997162 0.494084151951128
37.9774219989777 0.494105749174571
37.9801411628723 0.494247018153922
37.9809176921844 0.494271634229591
37.9845130443573 0.4944133260458
37.9861516952515 0.49444099039348
37.9897894859314 0.494580800452611
37.9915065765381 0.494611024250437
37.9949741363525 0.494751261809975
37.99671459198 0.494783430538604
37.9974277019501 0.494783430538604
37.9974911212921 0.494783430538604
38.0007512569427 0.494926022889513
38.001966714859 0.494959836852798
38.0054783821106 0.495105750108823
38.0071859359741 0.495139449115951
38.0108308792114 0.495289858660865
38.0124499797821 0.495322843073469
38.0162184238434 0.49547644905388
38.0177717208862 0.495508710434648
38.0214545726776 0.495665728957728
38.0237357616425 0.495695503973619
38.0268845558167 0.495854725977425
38.028582572937 0.495881713835991
38.0319499969482 0.496046012873288
38.0335779190063 0.496070596799812
38.0371568202972 0.496237556441922
38.0388548374176 0.496258709194785
38.0424189567566 0.496426881826142
38.0442779064178 0.496444858325944
38.047616481781 0.496614379290695
38.0483884811401 0.496614379290695
38.0484697818756 0.496614379290695
38.0501019954681 0.496628886901795
38.0528907775879 0.49679929020748
38.0554397106171 0.496809394526014
38.0583848953247 0.496980450792349
38.0610206127167 0.49698679982461
38.063419342041 0.497158200568276
38.0650877952576 0.497160981760328
38.06866979599 0.497335319673438
38.0704596042633 0.497335140675704
38.0740540027618 0.497508446240279
38.0756812095642 0.497505398816825
38.0795567035675 0.497681491485523
38.0809743404388 0.497677135440076
38.0845236778259 0.497858762087084
38.0865733623505 0.497852902545669
38.0897545814514 0.498038570512431
38.091472864151 0.498031488787275
38.0950033664703 0.498220117305559
38.0967605113983 0.498212725757677
38.0984444618225 0.498212725757677
38.0985372066498 0.498212725757677
38.1004271507263 0.498410736352065
38.1019911766052 0.498402527496282
38.1054749488831 0.498605613038512
38.1072890758514 0.498597730669196
38.1108057498932 0.498807534878458
38.1125361919403 0.498800015437569
38.1161327362061 0.499014003824553
38.1178064346313 0.499008104291269
38.1213638782501 0.499227457632551
38.1229929924011 0.499222427892732
38.1265797615051 0.499446798591702
38.1282894611359 0.499442670377309
38.1319453716278 0.499671743740085
38.1336691379547 0.499670043694742
38.137152671814 0.499903263839693
38.1391673088074 0.499902549384424
38.1424357891083 0.500137375194785
38.1446499824524 0.500137652604712
38.1476089954376 0.500373652393653
38.1484136581421 0.500373652393653
38.1485109329224 0.500373652393653
38.1499166488647 0.500375619659722
38.152886390686 0.500613169800862
38.1546125411987 0.500616470674366
38.1582527160645 0.500853605431938
38.1598813533783 0.500858500498924
38.1647605895996 0.501096819482363
38.1656398773193 0.501103039116464
38.169017791748 0.501339435621601
38.1707634925842 0.501347315813014
38.1746692657471 0.501584504628177
38.1757755279541 0.501593719627294
38.1804912090302 0.501830884482574
38.1809868812561 0.501840836026442
38.1845529079437 0.502083217242364
38.1862096786499 0.502094334899803
38.189906835556 0.50233869269037
38.1914811134338 0.502349613847854
38.1952981948853 0.502593371744673
38.1967344284058 0.502604508677063
38.1984481811523 0.502604508677063
38.1985411643982 0.502604508677063
38.2002558708191 0.502852283123492
38.2020959854126 0.502864344958228
38.205441236496 0.503116681184764
38.2071497440338 0.503127630866936
38.2108399868011 0.503381722063124
38.2125329971313 0.503392387812565
38.2160692214966 0.503652081366226
38.2178421020508 0.503662198736168
38.2212991714478 0.503923343987947
38.2230474948883 0.50393255432953
38.2266798019409 0.504198754732557
38.2282764911652 0.504206033762778
38.2321631908417 0.504473778899405
38.2335515022278 0.504479921798689
38.2372944355011 0.504747403176769
38.2395095825195 0.504751963404537
38.2423899173737 0.505020406054859
38.2444109916687 0.505023112944279
38.2476637363434 0.505289901245341
38.2484691143036 0.505289901245341
38.2485518455505 0.505289901245341
38.2496814727783 0.505290950727253
38.2538533210754 0.505555249632957
38.2547993659973 0.505554401598363
38.2592356204987 0.505817263175701
38.2599205970764 0.505814373454946
38.2634716033936 0.506075133026157
38.2666113376617 0.506070543893616
38.2687706947327 0.506326494082103
38.2703695297241 0.506320649274301
38.2741465568542 0.506572499180123
38.2757363319397 0.506565553894889
38.2794625759125 0.506816947597034
38.2825622558594 0.50680851714358
38.2845795154572 0.507057442633734
38.2861428260803 0.507047807138527
38.2901997566223 0.507298551160354
38.2914373874664 0.507288609155103
38.2950050830841 0.507538366126113
38.296719789505 0.50752834191424
38.2984538078308 0.50752834191424
38.2985367774963 0.50752834191424
38.3001680374146 0.507780978040309
38.3024799823761 0.507771296833277
38.3055994510651 0.508024308876473
38.3072185516357 0.508015258912305
38.3107776641846 0.508273016274172
38.312436580658 0.508265033453714
38.3161845207214 0.508526283264261
38.3178114891052 0.508520098544709
38.3213403224945 0.508782691179408
38.3234231472015 0.508777943837338
38.3265872001648 0.509043313541549
38.3283071517944 0.509039799783323
38.3320209980011 0.509309149932635
38.3337717056274 0.509307491031835
38.3371484279633 0.509578248365979
38.3388772010803 0.509578961643936
38.3423624038696 0.509850326792167
38.3444426059723 0.509852529273388
38.3475646972656 0.510124583320872
38.3484427928925 0.510124583320872
38.3485414981842 0.510124583320872
38.349636554718 0.510128491124227
38.3528952598572 0.510398828605538
38.3553152084351 0.510404428024231
38.3585453033447 0.51067419071028
38.3599259853363 0.510681027279133
38.3636615276337 0.510948981652708
38.3653938770294 0.510956847215399
38.3688988685608 0.511219701112907
38.3703327178955 0.511227817647698
38.3741772174835 0.51148822785196
38.3757297992706 0.511496439013688
38.3799512386322 0.511756268413823
38.3810336589813 0.511764096938303
38.385050535202 0.512024297225179
38.3861465454102 0.512031710516264
38.3897428512573 0.512290567922443
38.3914692401886 0.512297152206785
38.3949971199036 0.51255475013194
38.3968229293823 0.512560429963949
38.3992002010345 0.512560429963949
38.3993244171143 0.512560429963949
38.4002928733826 0.512815770331773
38.4021155834198 0.512820030436611
38.4054970741272 0.513075724344797
38.407167673111 0.513078036908554
38.4119665622711 0.51333419367178
38.4124302864075 0.513334670663788
38.4161055088043 0.513593855815355
38.4177756309509 0.513592258445886
38.4212749004364 0.513847416848511
38.4230852127075 0.513843722106214
38.426500082016 0.514098101617871
38.4281895160675 0.514092660837563
38.4336018562317 0.514347570925775
38.4339742660522 0.514340934831872
38.4372229576111 0.51459249417881
38.4390516281128 0.514584562680561
38.4424920082092 0.514832264390164
38.4442319869995 0.514822785969144
38.447794675827 0.515065280392505
38.4495332241058 0.515054069389298
38.4523265361786 0.515054069389298
38.4525110721588 0.515054069389298
38.4537823200226 0.515290568481997
38.4547472000122 0.515278466431436
38.4582509994507 0.515508123863447
38.4599986076355 0.515495228575192
38.4634580612183 0.51571800711805
38.4653904438019 0.515703508745908
38.4688811302185 0.515920091993933
38.4718585014343 0.515905117569483
38.4747920036316 0.516113773343851
38.4757449626923 0.516097924365248
38.479287147522 0.516304120714313
38.4810783863068 0.516287477350316
38.4846923351288 0.516488292523633
38.4862537384033 0.5164707243347
38.4900023937225 0.516665702956658
38.4914591312408 0.516646830108515
38.4955010414124 0.516836417145919
38.4968271255493 0.516816564106504
38.5006275177002 0.517003990554973
38.5022435188293 0.516983680932052
38.5026161670685 0.516983680932052
38.5027601718903 0.516983680932052
38.5055477619171 0.517168561399152
38.5072917938232 0.517148041133405
38.5118319988251 0.517329889077047
38.5124599933624 0.517309656826391
38.5161337852478 0.51748897374069
38.5179510116577 0.517469485890193
38.5213062763214 0.517645134366915
38.523113489151 0.517626794300958
38.5265913009644 0.517797206379866
38.5283215045929 0.517780398565772
38.5318493843079 0.517947685657061
38.5334777832031 0.517932741792906
38.5371036529541 0.518093944955755
38.539036989212 0.518081443835495
38.5423104763031 0.518236318058644
38.5440444946289 0.518226022826964
38.5474772453308 0.518226022826964
38.5475640296936 0.518373766499381
38.5476083755493 0.518373766499381
38.5493035316467 0.518366294438574
38.5528857707977 0.518507033389753
38.5551211833954 0.518502308106291
38.5706691741943 0.518635087698105
38.5714726448059 0.518632948731984
38.5715188980103 0.518758110080318
38.57155418396 0.51875838963962
38.5715916156769 0.518876587686512
38.5716257095337 0.518878450861884
38.574738740921 0.518988971731818
38.5756750106812 0.51899221157046
38.579498052597 0.519095163571206
38.5820908546448 0.519099064723311
38.5846092700958 0.519197064691622
38.5861706733704 0.519201306754822
38.5906085968018 0.519291971858711
38.5914404392242 0.519296657127332
38.5949885845184 0.519381770243996
38.5967621803284 0.519386173762239
38.5976622104645 0.519386173762239
38.5977423191071 0.519386173762239
38.6002073287964 0.519467246647568
38.6020293235779 0.519471895270197
38.6054744720459 0.519546726906128
38.6071345806122 0.519551067187195
38.6114497184753 0.519620740255576
38.6124079227448 0.519624169102442
38.6161484718323 0.51968925114601
38.6177725791931 0.519692657551194
38.621292591095 0.519752812825597
38.6230931282043 0.519755927103889
38.626531124115 0.519809844578828
38.6282544136047 0.519813166455719
38.6331532001495 0.519862653934758
38.6339864730835 0.51986639421756
38.6371557712555 0.519911373493739
38.6394193172455 0.519915702860502
38.6424598693848 0.51995480619515
38.6447365283966 0.51995965586227
38.647750377655 0.519993204244102
38.6495244503021 0.519999022969864
38.652542591095 0.519999022969864
38.6527125835419 0.519999022969864
38.6530146598816 0.520026978691602
38.6546809673309 0.520033810066769
38.6582481861115 0.520056930081828
38.6602783203125 0.520064578839203
38.6637246608734 0.520083054421317
38.6655497550964 0.520092424545646
38.6689453125 0.520107088482989
38.6703822612762 0.520117855629885
38.6756720542908 0.520129220193912
38.6760399341583 0.520141105871803
38.6792867183685 0.520149188873481
38.6809504032135 0.520162593294836
38.6844947338104 0.520169748168473
38.6861355304718 0.520184863836825
38.6902647018433 0.520190597360146
38.6914036273956 0.520206875742566
38.6952464580536 0.520213090609233
38.6967055797577 0.520230699811264
38.7002141475677 0.520237131873847
38.7020266056061 0.52025530445414
38.7025701999664 0.52025530445414
38.7026991844177 0.52025530445414
38.7054674625397 0.520262834602854
38.7072124481201 0.520281279076906
38.7115504741669 0.520291056445465
38.7126042842865 0.520309351280912
38.7162563800812 0.520322074454671
38.7179872989655 0.520339783724995
38.7214043140411 0.520355564924214
38.7233073711395 0.52037305463709
38.7267115116119 0.520391845560333
38.7288453578949 0.520407707564623
38.731926202774 0.520429246717868
38.7337331771851 0.520443525569644
38.7372071743011 0.520471219904508
38.7392799854279 0.520483568374669
38.7423920631409 0.520514483868237
38.7442665100098 0.520524708428913
38.7476491928101 0.520524708428913
38.7477564811707 0.520524708428913
38.7488102912903 0.520560411758172
38.7493321895599 0.520568790714141
38.7528824806213 0.520609412257247
38.7546491622925 0.52061597951766
38.7583422660828 0.520661023702714
38.7599449157715 0.520665373514072
38.7634170055389 0.520715112271359
38.7652196884155 0.52071761855985
38.7700335979462 0.520773470060836
38.7703852653503 0.520774740149906
38.7741272449493 0.520835202395902
38.7757682800293 0.520834097299096
38.7792909145355 0.520900276220582
38.7812151908875 0.520897906206791
38.7847633361816 0.520969976265151
38.7861318588257 0.520966351739917
38.7897124290466 0.52104584378301
38.7914352416992 0.521040562913118
38.7951285839081 0.521126460600721
38.7969679832458 0.521119570018793
38.8004031181335 0.521212278889035
38.8022809028625 0.521203795806724
38.8024973869324 0.521203795806724
38.8026404380798 0.521203795806724
38.8056890964508 0.521302535319356
38.8073308467865 0.521291994891554
38.8117415904999 0.521396353738935
38.8125765323639 0.521384386424919
38.8161871433258 0.521497665159718
38.8192040920258 0.521485103227761
38.8213233947754 0.521603548162855
38.8232483863831 0.521589926858624
38.8266491889954 0.521714200324262
38.8283698558807 0.521699976664393
38.8319625854492 0.52183092259264
38.8349723815918 0.521815951425723
38.8372576236725 0.521953060233888
38.8390882015228 0.521938229631929
38.8425385951996 0.522081196851207
38.8442978858948 0.52206653917869
38.8476896286011 0.522212501761267
38.849484205246 0.522198459481513
38.8529427051544 0.522198459481513
38.8530945777893 0.522198459481513
38.8532154560089 0.522349942774804
38.8549590110779 0.522337216683217
38.8582713603973 0.522493141688501
38.8601717948914 0.522481384686457
38.8639349937439 0.522641925103504
38.8651340007782 0.522631440970221
38.8688387870789 0.522797742649358
38.870284318924 0.522788791329474
38.8740124702454 0.52295782839241
38.8755543231964 0.522950148811249
38.8806352615356 0.52312279398341
38.8808934688568 0.52311611491422
38.8843941688538 0.523296908020526
38.8862020969391 0.523291671006101
38.8897840976715 0.523478148219901
38.8914148807526 0.523473640297274
38.8949871063232 0.523665956853432
38.8966920375824 0.523662298540914
38.8975744247437 0.523662298540914
38.8976593017578 0.523662298540914
38.9001941680908 0.523859045853268
38.9019291400909 0.523856197239284
38.9054250717163 0.524059408767185
38.9071528911591 0.524057211529802
38.9108152389526 0.524267450648654
38.9123690128326 0.524265782288204
38.916068315506 0.52447959025961
38.9177916049957 0.524478556559017
38.9214334487915 0.524698649746451
38.9230964183807 0.524697650364735
38.9266321659088 0.524920682014213
38.9283719062805 0.524919270320357
38.9321241378784 0.525148128317835
38.9335758686066 0.525146663062776
38.9373915195465 0.525378290895979
38.9391052722931 0.525376862060387
38.9425468444824 0.525611156840722
38.9442577362061 0.525609612047802
38.94784116745 0.525846806673939
38.9493072032928 0.525845148414695
38.9522769451141 0.525845148414695
38.9524676799774 0.525845148414695
38.9531750679016 0.526084148030944
38.9546689987183 0.526082588635405
38.9582350254059 0.526324049003553
38.9598879814148 0.526321885011478
38.963428735733 0.526564844186981
38.9654471874237 0.526562055215227
38.9686686992645 0.526808514615875
38.9703249931335 0.526805877062331
38.9749069213867 0.527056101055536
38.9755675792694 0.52705335444321
38.9799647331238 0.527304152944427
38.9808824062347 0.527301450207801
38.9844553470612 0.527560339493501
38.9863123893738 0.527557643317921
38.9898297786713 0.527817052841459
38.9914116859436 0.527814517857263
38.9950904846191 0.528078492515592
38.9967889785767 0.528076101654557
39.0003051757812 0.528343692259357
39.0021057128906 0.528341567286232
39.0022897720337 0.528341567286232
39.0023925304413 0.528341567286232
39.005695104599 0.528614583252681
39.0073680877686 0.528612679454497
39.0108745098114 0.528890930812755
39.0124359130859 0.528889228692182
39.0161337852478 0.529168211968829
39.0177614688873 0.529166775961771
39.021386384964 0.529451594784276
39.024875164032 0.529450380346322
39.0265882015228 0.529737786044134
39.0283148288727 0.52973675836532
39.0320184230804 0.530025918881013
39.0338408946991 0.53002506435245
39.0371944904327 0.530315217564602
39.0387825965881 0.530314403364978
39.0423560142517 0.530605695489613
39.0440671443939 0.530604993934524
39.0475778579712 0.530898096260316
39.0485103130341 0.530898096260316
39.048579454422 0.530898096260316
39.0494198799133 0.530897202987577
39.0528929233551 0.531189838018241
39.0545852184296 0.531188939198347
39.0581841468811 0.531481647224046
39.060920715332 0.53148073211603
39.0633935928345 0.531774897924552
39.065062046051 0.531774097122639
39.0694613456726 0.532068019187174
39.0704975128174 0.532067575704914
39.0743732452393 0.532358931317593
39.0758953094482 0.532358553228077
39.0798695087433 0.532652824616915
39.0809645652771 0.532652180329401
39.085132598877 0.532949020516029
39.0861849784851 0.532948774309864
39.0899171829224 0.53325008476139
39.0913870334625 0.533250164395446
39.0949769020081 0.533552171988026
39.0965354442596 0.533552171988026
39.0965886116028 0.533552171988026
39.0966384410858 0.533552590634157
39.1001493930817 0.533862143733421
39.1018919944763 0.533862823727543
39.1054682731628 0.534173095963473
39.1071434020996 0.5341740271529
39.1111016273499 0.534490092582226
39.1142935752869 0.534490992751205
39.1173768043518 0.534807002210238
39.1177716255188 0.534807946060073
39.1213073730469 0.535126641104234
39.1235210895538 0.53512787391101
39.1266689300537 0.535450531290303
39.1282775402069 0.535451569122528
39.1318883895874 0.535772552009432
39.1336815357208 0.535773467098258
39.1373283863068 0.536096871631132
39.1390364170074 0.536097381213844
39.1424160003662 0.536419548778741
39.1443967819214 0.536419713001345
39.1476910114288 0.536740226057285
39.1496789455414 0.536739972749678
39.1526689529419 0.536739972749678
39.1528584957123 0.536739972749678
39.153559923172 0.537059073435812
39.1546638011932 0.5370584493049
39.1583068370819 0.537376191478625
39.1602258682251 0.5373754272507
39.1635208129883 0.537693628531038
39.1651546955109 0.537692976343333
39.1691009998322 0.538011028558386
39.1704413890839 0.538010304266964
39.1748805046082 0.538325672680241
39.1756930351257 0.538325206607122
39.1795268058777 0.538643555729599
39.1810426712036 0.538643916684962
39.1845307350159 0.538966027249736
39.1862404346466 0.538967321584929
39.18985414505 0.539292312088489
39.1914517879486 0.539294739004948
39.1954584121704 0.539622760811901
39.1967899799347 0.539627115450562
39.2008752822876 0.539955571985193
39.2020556926727 0.539961824738005
39.2022588253021 0.539961824738005
39.2023689746857 0.539961824738005
39.2055838108063 0.540296703874312
39.2073051929474 0.540305342964478
39.2108073234558 0.540642728835812
39.2126312255859 0.540653941468193
39.2162718772888 0.540996007826555
39.2186772823334 0.541009514271229
39.2215881347656 0.5413561566813
39.2230851650238 0.54137250133501
39.2268571853638 0.541722321735721
39.2282848358154 0.541740743726128
39.232008934021 0.542092780559462
39.233983039856 0.542112894260138
39.2371251583099 0.542467481746287
39.2395620346069 0.54248914327818
39.2423777580261 0.542845086257865
39.2440996170044 0.542867622091602
39.2476141452789 0.543223498469425
39.2487032413483 0.543223498469425
39.2487919330597 0.543223498469425
39.2496240139008 0.543246420522812
39.2529184818268 0.543602047988232
39.2555181980133 0.54362436508831
39.2582020759583 0.543978495333024
39.2604088783264 0.543999536184314
39.2634057998657 0.544350982960717
39.2650365829468 0.544370032294775
39.2688899040222 0.544718865087798
39.270299911499 0.544735520745438
39.2744674682617 0.545077153538418
39.2756884098053 0.545090891651223
39.2794563770294 0.545428894494736
39.2809653282166 0.54543929551022
39.284467458725 0.545776058128435
39.2861516475677 0.545783326208992
39.2903084754944 0.546117806250871
39.291540145874 0.546121877509082
39.2949872016907 0.5464550990577
39.2966892719269 0.546456131040576
39.2967727184296 0.546456131040576
39.2968111038208 0.546456131040576
39.3001177310944 0.546785906674241
39.301943063736 0.546784217932437
39.3053884506226 0.547115884632502
39.3070859909058 0.547111403659836
39.3110153675079 0.54744832968424
39.3126573562622 0.547442249709806
39.3163013458252 0.547778697172036
39.3179190158844 0.547770883369408
39.321366071701 0.548108169277317
39.3231132030487 0.548099316369012
39.3267614841461 0.548439307282657
39.3283090591431 0.548430138623277
39.3319344520569 0.548771669579623
39.3335177898407 0.548762109668271
39.3371195793152 0.549107778976449
39.3390786647797 0.549098959146437
39.342483997345 0.549444932053737
39.3443331718445 0.549436387802846
39.3477430343628 0.549780028060375
39.3493957519531 0.549772625297223
39.3526592254639 0.549772625297223
39.3527984619141 0.549772625297223
39.353146314621 0.550114208051421
39.3547511100769 0.550107939768529
39.3583564758301 0.550447450217205
39.3602156639099 0.550442500238662
39.3634345531464 0.550778342566781
39.3651030063629 0.550774617189245
39.3688540458679 0.551107708913243
39.3704710006714 0.551105387500838
39.37437748909 0.551432156585585
39.3757197856903 0.551431653253029
39.3793570995331 0.551758645609434
39.3811585903168 0.551759508398836
39.3848276138306 0.552088357422382
39.3861577510834 0.55209115216884
39.3897860050201 0.552420128945996
39.3924400806427 0.552424801401298
39.395183801651 0.552750311726637
39.3967611789703 0.55275573645972
39.4004294872284 0.55308160743607
39.4023749828339 0.553088640110503
39.4028429985046 0.553088640110503
39.4030523300171 0.553088640110503
39.4056758880615 0.553417024949002
39.4072120189667 0.553424779800413
39.411155462265 0.553755296000745
39.4126064777374 0.553764696598252
39.4161694049835 0.554097510138711
39.4192354679108 0.554107732888453
39.4213449954987 0.554443064298417
39.4233179092407 0.554453580457503
39.4266269207001 0.554787098571317
39.4285914897919 0.554798332807015
39.4322838783264 0.555134597794962
39.4338088035583 0.55514624979104
39.4371089935303 0.555480815758917
39.4391076564789 0.555492334803412
39.4422733783722 0.555824831418513
39.4441928863525 0.555836146934343
39.4476573467255 0.556166013365699
39.4482679367065 0.556166013365699
39.4483249187469 0.556166013365699
39.4494187831879 0.55617699639635
39.4529037475586 0.556503144361625
39.4545409679413 0.556513054669796
39.4581897258759 0.556835977843757
39.4599018096924 0.55684439844088
39.4634010791779 0.55716420993871
39.4650194644928 0.557171368576539
39.4687821865082 0.557484087714545
39.4703714847565 0.5574898186411
39.4752900600433 0.557802744327088
39.4756488800049 0.557807698403266
39.4795656204224 0.558115036425647
39.4809517860413 0.558118142490073
39.4848239421844 0.558427703500064
39.4861407279968 0.558428336072114
39.4901514053345 0.558734400089621
39.4915018081665 0.558734104931157
39.4950110912323 0.559041082583613
39.4966440200806 0.559041082583613
39.4967048168182 0.559041082583613
39.4970564842224 0.559039086642431
39.5001351833344 0.55934729756015
39.5019164085388 0.559343634130892
39.5053596496582 0.559657406455401
39.5070812702179 0.55965307985125
39.5122618675232 0.559967501239466
39.512877702713 0.559962080058487
39.5162103176117 0.560279937745486
39.5188109874725 0.560275013607287
39.5213828086853 0.560593090237545
39.5232675075531 0.560587513750647
39.5265758037567 0.560907393487807
39.5288670063019 0.560901506690759
39.5325155258179 0.561222196225913
39.5335962772369 0.561216424539936
39.5371696949005 0.561539825105768
39.5392298698425 0.561534410011304
39.5424242019653 0.561855674646251
39.5446217060089 0.561850593630958
39.5469989776611 0.561850593630958
39.5470554828644 0.561850593630958
39.5482647418976 0.562169589002022
39.5498764514923 0.562164398711179
39.5536737442017 0.562480316665508
39.5547018051147 0.562475144961036
39.5587027072906 0.562787957909445
39.559828042984 0.562782483359012
39.5636332035065 0.563092918336381
39.5650117397308 0.563088223995938
39.5690298080444 0.563397172260316
39.5703690052032 0.563392431278176
39.5742485523224 0.563696162344069
39.5756459236145 0.563690657999713
39.579469203949 0.563995999490437
39.5809671878815 0.563990160579973
39.5845792293549 0.56429435493128
39.5867280960083 0.564288135063343
39.5897328853607 0.56459737229311
39.5914645195007 0.564590932525344
39.595009803772 0.564897070706387
39.5971148014069 0.564890320319704
39.5987179279327 0.564890320319704
39.5988109111786 0.564890320319704
39.6001904010773 0.565201248090091
39.6020781993866 0.565193734185059
39.6055886745453 0.565507987437289
39.6071655750275 0.565500590222418
39.6108267307281 0.565818198478308
39.6124558448792 0.565810803992879
39.6162421703339 0.566132538736858
39.6178450584412 0.566125373933539
39.6213274002075 0.566451785000574
39.6233217716217 0.566444697902012
39.6266043186188 0.566771492257849
39.6285924911499 0.566764366425645
39.6319239139557 0.567095644277955
39.6338357925415 0.567088617727903
39.6371455192566 0.567420873675157
39.64027094841 0.567414578864874
39.6424231529236 0.567746994998852
39.6441144943237 0.56774163443441
39.6477017402649 0.568073367442803
39.6495807170868 0.568067867995541
39.6497821807861 0.568067867995541
39.6499090194702 0.568067867995541
39.6655507087708 0.568398121142432
39.6663663387299 0.568393627689398
39.6664447784424 0.568722782974544
39.6665015220642 0.568719640765283
39.6665635108948 0.569047089851119
39.6666190624237 0.569044782601159
39.6690385341644 0.569369791406338
39.6703987121582 0.569368357108696
39.6747632026672 0.569687474750127
39.6756634712219 0.569685131295191
39.6793739795685 0.570001432312145
39.6828761100769 0.570000808118088
39.6848983764648 0.570320710856011
39.6862125396729 0.570321410022442
39.6900925636292 0.57063590355414
39.6915068626404 0.570636676688739
39.6953208446503 0.570952054314326
39.6967511177063 0.570953161229882
39.6996583938599 0.570953161229882
39.6997945308685 0.570953161229882
39.7004742622375 0.571266254266993
39.7026474475861 0.571268804832157
39.7056903839111 0.571589477962257
39.7072150707245 0.571593339834836
39.7107927799225 0.571913856843307
39.712593793869 0.571918590185407
39.7161099910736 0.572242982084524
39.7188532352448 0.572248450225135
39.7212409973145 0.572573598940625
39.7237756252289 0.572580513962143
39.7264542579651 0.572908472414131
39.7283334732056 0.572916724246515
39.7320890426636 0.573247367784913
39.7338726520538 0.573257258368808
39.7373921871185 0.573593197484538
39.7395880222321 0.573605108223415
39.7423717975616 0.573942159654722
39.7443323135376 0.573958017753927
39.7476680278778 0.574296606901301
39.7492468357086 0.574313977928502
39.7494149208069 0.574313977928502
39.7495081424713 0.574313977928502
39.7529873847961 0.574652430131531
39.7546741962433 0.574671432524933
39.7586631774902 0.575009957404566
39.760039806366 0.575032502994849
39.7635750770569 0.575370145791654
39.7651381492615 0.575394309105342
39.768984079361 0.575726331204691
39.7703359127045 0.575753413404382
39.7741646766663 0.576082925542597
39.775593996048 0.576112515005397
39.779750585556 0.576439727322619
39.7811992168427 0.576472266133353
39.784853219986 0.576803089161073
39.7863941192627 0.576839804759047
39.7897822856903 0.577169144091527
39.7915713787079 0.577206986983792
39.795001745224 0.577533352042101
39.7967507839203 0.577573726908937
39.7993893623352 0.577573726908937
39.7995209693909 0.577573726908937
39.8005051612854 0.57790323732831
39.8027205467224 0.577947753361586
39.8054919242859 0.578275498494203
39.807070016861 0.578323179766835
39.810802936554 0.578656166149257
39.8124151229858 0.578707118338421
39.8160934448242 0.579036033345922
39.8177556991577 0.579089693344673
39.8213036060333 0.579425492041182
39.8231763839722 0.579483724420574
39.8265242576599 0.579819716643391
39.8284380435944 0.579881159593519
39.8318593502045 0.580221867285474
39.8343486785889 0.580287928433951
39.8372731208801 0.580628461387278
39.8389668464661 0.580698270249556
39.8425049781799 0.581038416019059
39.8445868492126 0.581111336193295
39.8476221561432 0.581450520349962
39.849267244339 0.581527836699432
39.849561214447 0.581527836699432
39.8496861457825 0.581527836699432
39.8535254001617 0.581865044024839
39.8551092147827 0.58194550526831
39.8582565784454 0.582280237639651
39.8599076271057 0.582366158337938
39.863867521286 0.582699348103147
39.8650732040405 0.582791543425401
39.8686964511871 0.583122624961166
39.8703408241272 0.583217753392831
39.8743770122528 0.583544019320131
39.8756382465363 0.58364442113418
39.879634141922 0.583970494378511
39.8809752464294 0.584075835122909
39.8845109939575 0.584399072772007
39.88614153862 0.584510388939201
39.8898010253906 0.584835235549678
39.8914592266083 0.584951729327427
39.8950197696686 0.585273970110959
39.8967661857605 0.585396623675857
39.8997037410736 0.585396623675857
39.8998289108276 0.585396623675857
39.9005451202393 0.585721005856896
39.9020295143127 0.585849161213013
39.9054803848267 0.586175575511158
39.9071736335754 0.586310439061721
39.9114735126495 0.586639314672705
39.9125649929047 0.586779021563548
39.9161970615387 0.587111196767707
39.9182152748108 0.587256595579193
39.9214124679565 0.587588598098986
39.9230229854584 0.587737052268812
39.9268040657043 0.58807386007672
39.9282488822937 0.588227945730645
39.9318845272064 0.588562236511307
39.9339168071747 0.588719457497673
39.93723320961 0.589057856859622
39.9388637542725 0.589220363622185
39.9425020217896 0.589558400193925
39.9441413879395 0.589723568340962
39.9476449489594 0.590060753882429
39.9493427276611 0.590229615101421
39.9499485492706 0.590229615101421
39.9501175880432 0.590229615101421
39.9529736042023 0.590565451264221
39.9551341533661 0.590737559155168
39.95823097229 0.591071058232704
39.9602255821228 0.591245561402581
39.9635791778564 0.59157691417822
39.9655101299286 0.591758520880291
39.968679189682 0.592086812692292
39.9703071117401 0.592274593931085
39.9740471839905 0.592601699954346
39.975643157959 0.592792124448591
39.9799981117249 0.593114890801478
39.9809522628784 0.593312670184684
39.9845969676971 0.593635916654799
39.9862082004547 0.59383935114035
39.989816904068 0.594165172996713
39.9915173053741 0.594375772566771
39.9950215816498 0.594701677049257
39.9969041347504 0.594918853458076
39.9998104572296 0.594918853458076
39.9999310970306 0.594918853458076
40.000337600708 0.59524267082188
40.0019850730896 0.595466664056727
40.0066778659821 0.595793448344184
40.0072755813599 0.596025320313861
40.0112471580505 0.596354884800048
40.0125925540924 0.596593062703572
40.0162336826324 0.596925423060901
40.0177519321442 0.597168988796061
40.0213024616241 0.597500829374553
40.0229704380035 0.597747146969975
40.0265512466431 0.59807884764669
40.0283689498901 0.598328100580358
40.0319151878357 0.598663761488723
40.0347669124603 0.598917978964076
40.0371520519257 0.599252878852879
40.0392990112305 0.599508491917804
40.0427606105804 0.599841848367473
40.0443274974823 0.600099626455864
40.0476620197296 0.600431463094508
40.0492901802063 0.600689139767071
40.0495920181274 0.600689139767071
40.0497212409973 0.600689139767071
40.0529851913452 0.601018975444209
40.054628610611 0.601279510593341
40.0582568645477 0.601606898450698
40.0603911876678 0.601868345875554
40.0634224414825 0.602193202803666
40.065048456192 0.602460353575906
40.068675994873 0.602782291121692
40.0702681541443 0.603053870605374
40.0740060806274 0.603374717910865
40.075651884079 0.603644904921922
40.0793304443359 0.603961618905024
40.0809972286224 0.604235485964569
40.0847673416138 0.604550997045032
40.0863215923309 0.604833435001421
40.0898284912109 0.60515374064825
40.0915911197662 0.605441632096787
40.095370054245 0.605762670417735
40.0967812538147 0.606055692359622
40.0996201038361 0.606055692359622
40.0997447967529 0.606055692359622
40.1005597114563 0.606374908121066
40.1020176410675 0.60667201007714
40.1056990623474 0.606994002575953
40.1071798801422 0.607296558739731
40.1108121871948 0.607621934357333
40.1124873161316 0.607928640654133
40.1161377429962 0.608256527460957
40.1187734603882 0.608565953949481
40.121474981308 0.608892848843177
40.1239314079285 0.609202587397388
40.1266775131226 0.609532012744834
40.1282188892365 0.609842259809742
40.1319301128387 0.610175877627266
40.1337058544159 0.610488741776289
40.1372177600861 0.610822870654205
40.1389820575714 0.611134788172475
40.1424832344055 0.611467451395423
40.1441822052002 0.611778667736981
40.1476767063141 0.612110978256204
40.1493425369263 0.612425029909532
40.1495277881622 0.612425029909532
40.1496171951294 0.612425029909532
40.1529307365417 0.612757444522503
40.1553957462311 0.613068858053272
40.1582560539246 0.613398859167732
40.1612768173218 0.613712850877226
40.1639828681946 0.614041322564495
40.1651260852814 0.614360061146994
40.168977022171 0.614687213115148
40.1703577041626 0.615006733527027
40.1749773025513 0.61532919549624
40.1756134033203 0.615649863473751
40.1801915168762 0.615971772420123
40.1814646720886 0.616296650440543
40.1846342086792 0.616617252855741
40.1862456798553 0.61695030279696
40.1899561882019 0.617275881036434
40.1916153430939 0.617613795981658
40.195098400116 0.617939276470833
40.1966679096222 0.61828089788711
40.1997649669647 0.61828089788711
40.1998870372772 0.61828089788711
40.2004663944244 0.618605597373832
40.2020599842072 0.618951871036057
40.20565533638 0.619278847591266
40.2072281837463 0.61963022756394
40.2121336460114 0.619959801227787
40.2127261161804 0.620315390761536
40.2164843082428 0.620648940867956
40.217844247818 0.621005102203762
40.2212843894958 0.62134241636628
40.2231070995331 0.62170204279081
40.2265529632568 0.622039982730872
40.2289900779724 0.622397234781373
40.2318797111511 0.62273933952457
40.2341060638428 0.623100056251768
40.2372200489044 0.623442678612213
40.2393341064453 0.623802089079741
40.2425444126129 0.62414434851007
40.2443573474884 0.624500950100333
40.2476029396057 0.624841172037433
40.2492504119873 0.625200560286873
40.2496011257172 0.625200560286873
40.2497878074646 0.625200560286873
40.2529819011688 0.625538454233824
40.2550573348999 0.625892200803828
40.2588636875153 0.626225991814395
40.2599437236786 0.626579673150461
40.2634553909302 0.626908914194203
40.2651615142822 0.627261455200296
40.2688105106354 0.627586526325008
40.2705633640289 0.627936033062312
40.2743124961853 0.628253028516485
40.2759721279144 0.628598368984164
40.2804329395294 0.62890908730311
40.2810339927673 0.629257653233724
40.2845547199249 0.62956621747482
40.286479473114 0.629913851726623
40.2897305488586 0.630216138088438
40.2914319038391 0.630563423657349
40.2950232028961 0.630863524422093
40.2967782020569 0.631210594227382
40.2996208667755 0.631210594227382
40.2997694015503 0.631210594227382
40.3005068302155 0.631506263012123
40.3020505905151 0.631853927622554
40.3054525852203 0.632147659444301
40.3072352409363 0.632495692386801
40.3108620643616 0.632788571892593
40.312531709671 0.633138133078184
40.3161070346832 0.633430387819446
40.3187317848206 0.63377936931924
40.3213171958923 0.634068532123925
40.3236448764801 0.634413618070065
40.3266201019287 0.634700505656749
40.328605890274 0.635045791560293
40.3319869041443 0.635331297093156
40.3335330486298 0.63567505530329
40.3372128009796 0.635961222679757
40.3388895988464 0.636305046571586
40.342485666275 0.636587436231708
40.3441891670227 0.63692831317115
40.347665309906 0.637205558152503
40.3493871688843 0.637542587606631
40.3497183322906 0.637542587606631
40.349839925766 0.637542587606631
40.3535749912262 0.637814681644112
40.3551754951477 0.638148975038135
40.3582057952881 0.638415502921803
40.3599371910095 0.638743586842836
40.3634054660797 0.639004664960708
40.3651793003082 0.639337374438663
40.369033575058 0.639592041017938
40.3705050945282 0.63992032714638
40.3742671012878 0.640170289681818
40.3761715888977 0.640498592841341
40.3802013397217 0.64074357199544
40.3810031414032 0.641070991996834
40.3847215175629 0.64131187848285
40.3863825798035 0.641639586329749
40.389791727066 0.64187752252656
40.3914651870728 0.642205605292411
40.3951091766357 0.642439040933548
40.3967761993408 0.642768570871669
40.3995323181152 0.642768570871669
40.3996665477753 0.642768570871669
40.4004671573639 0.643000494468766
40.4020490646362 0.643330905478635
40.4055716991425 0.643557124665856
40.4072020053864 0.643887872426109
40.4109427928925 0.644112172020016
40.412513256073 0.644442512411145
40.4163317680359 0.644665470122216
40.4179582595825 0.644994105278924
40.4214634895325 0.645212591396981
40.4231345653534 0.645535449163867
40.42658162117 0.645752223784819
40.4282672405243 0.646072520287275
40.4323856830597 0.646287309447602
40.433963060379 0.646606306432417
40.4371697902679 0.646817369495327
40.4389793872833 0.647130622611264
40.4424006938934 0.647337789663488
40.4442543983459 0.64764616430835
40.4476222991943 0.647846306424276
40.4495875835419 0.647846306424276
40.4496898651123 0.648150206636215
40.4497575759888 0.648150206636215
40.4530208110809 0.648347224156217
40.4546408653259 0.648646917937488
40.4581544399261 0.64884018427724
40.4603266716003 0.64913835580156
40.4633784294128 0.649327258304991
40.4654757976532 0.649625245540411
40.4692189693451 0.649810514469605
40.4704508781433 0.65010966656648
40.4741327762604 0.65029006289261
40.4756817817688 0.650585409093164
40.4792659282684 0.650763010373504
40.4809722900391 0.651062286013086
40.484822511673 0.651237414728011
40.4861767292023 0.651541744311295
40.4900152683258 0.651715142803385
40.491473197937 0.65202312247897
40.4949679374695 0.652196860409271
40.496749162674 0.652507142277051
40.4994626045227 0.652507142277051
40.4995851516724 0.652507142277051
40.5003089904785 0.652677729849194
40.5020363330841 0.652989566186175
40.5054588317871 0.653159932170168
40.5071775913239 0.653472572831972
40.5118641853333 0.653642056832489
40.5124309062958 0.653954771784617
40.5167148113251 0.654124432731626
40.5192711353302 0.654435940223495
40.5214796066284 0.654603420100069
40.5230453014374 0.654913410950044
40.526603937149 0.655080224556784
40.5283138751984 0.655383898719664
40.5319032669067 0.655550768999501
40.5336065292358 0.655852493844541
40.5371353626251 0.65601555163932
40.539653301239 0.656310858847807
40.5424070358276 0.656472016077925
40.5443387031555 0.65676051225875
40.5476157665253 0.656917361257599
40.5494542121887 0.656917361257599
40.5496411323547 0.656917361257599
40.5497543811798 0.657201171558901
40.5529386997223 0.657354820510551
40.554651260376 0.657632743325814
40.5582718849182 0.657785223639208
40.5607268810272 0.658060641071836
40.5638556480408 0.658208339559867
40.5654947757721 0.658482609431908
40.5686709880829 0.65862723728934
40.5703246593475 0.65890317769487
40.5746777057648 0.659046089569104
40.5762884616852 0.659319352917832
40.579395532608 0.659459194396402
40.5810222625732 0.659733647318223
40.5846209526062 0.659872212588264
40.5862135887146 0.660153154953563
40.589946269989 0.660291746011147
40.5914561748505 0.660575363083414
40.5950648784637 0.660712562851388
40.5967831611633 0.661000126517125
40.5994970798492 0.661000126517125
40.5996372699738 0.661000126517125
40.600549697876 0.661137541967747
40.6021871566772 0.66142794336039
40.6054649353027 0.661565609793643
40.6071624755859 0.661860200183634
40.6109800338745 0.661997550968234
40.6124339103699 0.66229646194651
40.6175074577332 0.662431651230658
40.6178815364838 0.66272943978977
40.621467590332 0.662863231122999
40.623514175415 0.663160610037556
40.6265242099762 0.663294209201663
40.6287138462067 0.663588834428668
40.6324753761292 0.663722403426915
40.6336345672607 0.664012773460474
40.637190580368 0.66414412291373
40.6388823986053 0.66443357087675
40.6424012184143 0.664561975308551
40.644599199295 0.664844935534903
40.6476871967316 0.664972215618803
40.6492824554443 0.665252035106763
40.6496136188507 0.665252035106763
40.6497390270233 0.665252035106763
40.6529314517975 0.665377490693258
40.6549546718597 0.665652714233024
40.6581478118896 0.66577736243662
40.6600544452667 0.666047659941867
40.663501739502 0.666171110167076
40.6651983261108 0.666442146916162
40.6688923835754 0.666564151029631
40.6706619262695 0.666830867692025
40.674165725708 0.666951942011454
40.6755800247192 0.667215976292661
40.6794149875641 0.667335074484202
40.6809568405151 0.667600493623548
40.6844546794891 0.66772008502464
40.6861536502838 0.667989342724628
40.6897823810577 0.668110969697176
40.6915040016174 0.668380908305079
40.6953365802765 0.668504575377183
40.6967561244965 0.668776013589155
40.6994297504425 0.668776013589155
40.6995542049408 0.668776013589155
40.7006320953369 0.668898881061998
40.7020244598389 0.669173426853509
40.7054703235626 0.669296445765317
40.7075514793396 0.66957329884173
40.7107548713684 0.669697852143131
40.7125797271729 0.669974599487795
40.7160284519196 0.670098888307968
40.7180480957031 0.670372309047573
40.7213091850281 0.670501725793096
40.7237977981567 0.670772934040009
40.7265317440033 0.670905113245773
40.7282071113586 0.6711750602742
40.7319667339325 0.671308000239622
40.7335629463196 0.671574741053644
40.7374510765076 0.671711251915578
40.7388978004456 0.671974132722163
40.7423617839813 0.672112182799942
40.7443273067474 0.67236989031318
40.747565984726 0.67251259023666
40.7493426799774 0.67276309606283
40.7496428489685 0.67276309606283
40.7658035755157 0.672910125862594
40.7667369842529 0.673160162443634
40.766811132431 0.673160162443634
40.766880273819 0.673307778873475
40.7669367790222 0.673551809113666
40.766996383667 0.67370223485401
40.7670500278473 0.673945778099044
40.7687373161316 0.674099494207167
40.7703633308411 0.674343131104793
40.7743091583252 0.674499800327036
40.7757956981659 0.674738713318991
40.7794101238251 0.674897261429855
40.7811250686646 0.67513601188891
40.7849485874176 0.675299105720926
40.7863621711731 0.675538385922906
40.7899608612061 0.675702589145879
40.7915594577789 0.675937550364716
40.7951583862305 0.676106074638508
40.7968378067017 0.676340983286251
40.7996954917908 0.676340983286251
40.7998116016388 0.676340983286251
40.8005909919739 0.676509330065059
40.8022658824921 0.676745110129653
40.8054492473602 0.676915174248321
40.8072910308838 0.677147010041733
40.8107659816742 0.677318945701856
40.8124516010284 0.677545812038326
40.8162233829498 0.677723349567015
40.8177893161774 0.677946276105068
40.8213288784027 0.678124177814338
40.8230013847351 0.678341411935591
40.8265376091003 0.678523158334077
40.8282032012939 0.678735734689813
40.8318877220154 0.678917534599959
40.8342781066895 0.679124093856443
40.8371818065643 0.679311608856464
40.8396332263947 0.679509987072473
40.8426206111908 0.679699697754081
40.844343662262 0.679893986785587
40.8475403785706 0.680084223982808
40.8493683338165 0.680272411435647
40.8495225906372 0.680272411435647
40.8495893478394 0.680272411435647
40.8530302047729 0.68046517675065
40.8548300266266 0.680648746064119
40.8582270145416 0.680842420125002
40.8600225448608 0.681024012009228
40.8634502887726 0.681219356693232
40.8653466701508 0.681392038396282
40.8686616420746 0.681591080650773
40.8703870773315 0.681759450764734
40.8740420341492 0.681957224965049
40.8755578994751 0.682120211669396
40.8794486522675 0.682317700233921
40.8808553218842 0.682477170801791
40.8846144676208 0.682674687254775
40.8861572742462 0.68283107925278
40.8902363777161 0.683031503204402
40.8915112018585 0.683184044134827
40.8950765132904 0.683382827558493
40.8967661857605 0.683527459932934
40.8992733955383 0.683527459932934
40.8994038105011 0.683527459932934
40.9002425670624 0.683728342061639
40.9019765853882 0.683868042389405
40.9055392742157 0.684065837029649
40.9071714878082 0.684204780494103
40.910719871521 0.684405228820353
40.9124805927277 0.684539641181786
40.916316986084 0.684738055821807
40.9177949428558 0.684869612318377
40.9214560985565 0.685070103141652
40.9231011867523 0.68520099968813
40.9266149997711 0.685399006807554
40.928694486618 0.685522499569928
40.9319243431091 0.685723322990083
40.9335896968842 0.685849878945627
40.9374589920044 0.686048490849926
40.9389111995697 0.686175475983284
40.9424591064453 0.686372445798391
40.9441733360291 0.68649947742108
40.9475955963135 0.686695301510635
40.9494678974152 0.686695301510635
40.9495670795441 0.686695301510635
40.9496431350708 0.686825074345485
40.9529654979706 0.687021491054858
40.9550015926361 0.687149281521707
40.9581596851349 0.687342404959775
40.9598996639252 0.687472770277215
40.9634022712708 0.687662970209274
40.9652364253998 0.68779468514217
40.968850851059 0.687984619675172
40.9702816009521 0.688113759145437
40.9745564460754 0.688300946824107
40.9763541221619 0.688427928577094
40.9793710708618 0.688612027248609
40.980968952179 0.68873569246159
40.9845149517059 0.688917326609903
40.9861795902252 0.689036673637661
40.989816904068 0.689216512142115
40.9914836883545 0.689328412122184
40.9950053691864 0.689505275773056
40.9967684745789 0.689612610981557
40.99951171875 0.689612610981557
40.9996345043182 0.689612610981557
41.0006399154663 0.68978643838938
41.0019502639771 0.689885439244144
41.0054094791412 0.690057083809452
41.0071380138397 0.690150634329735
41.0107505321503 0.690321080891956
41.0124983787537 0.690406011201647
41.016037940979 0.690573507743962
41.0178070068359 0.69064584544284
41.0212910175323 0.69081209273635
41.0230422019958 0.690879748410698
41.0265135765076 0.691044378168475
41.028256893158 0.691108313430003
41.0318350791931 0.691270067422321
41.0345923900604 0.691328839102147
41.0373585224152 0.69148905101277
41.0392072200775 0.691548992756931
41.0424473285675 0.691706495797137
41.044219493866 0.691762450623725
41.047602891922 0.691919744884048
41.0493745803833 0.691919744884048
41.0495386123657 0.691973707025033
41.0496337413788 0.691973707025033
41.0529677867889 0.692129578500643
41.0548222064972 0.692182451106854
41.0582406520844 0.692335251986683
41.060222864151 0.692388766549945
41.0634429454803 0.69254081473416
41.0651040077209 0.692591863384284
41.0688750743866 0.692742235581486
41.070324420929 0.692797520543882
41.0744035243988 0.692946533490985
41.0755937099457 0.69299374423574
41.0794200897217 0.693139573730469
41.0809214115143 0.693185234841513
41.0846362113953 0.693331658055792
41.0861828327179 0.693376400275778
41.0899178981781 0.693526030869791
41.0914711952209 0.693568242416912
41.0950877666473 0.693719849276496
41.0967872142792 0.693758060129598
41.0993859767914 0.693758060129598
41.0995118618011 0.693758060129598
41.1006619930267 0.693910566144016
41.1020774841309 0.693950368337076
41.105455160141 0.694104198852377
41.1072688102722 0.694134047845064
41.1108040809631 0.694290590858044
41.1124935150146 0.694318318102718
41.1160745620728 0.694478336344498
41.1188468933105 0.694500096626905
41.1212992668152 0.694661035724857
41.1230390071869 0.694679893797461
41.1265881061554 0.694844550132966
41.1283888816833 0.694861499547128
41.1337215900421 0.694870896872664
41.1342010498047 0.695037072649495
41.137702703476 0.695203580257672
41.1390557289124 0.695214217352477
41.1423704624176 0.695381887169794
41.144198179245 0.695391677931346
41.1475791931152 0.695558072248752
41.1492671966553 0.695559650405526
41.1496274471283 0.695559650405526
41.1497488021851 0.695559650405526
41.153000831604 0.695726074938721
41.1545929908752 0.695727604766199
41.1583955287933 0.695891016546235
41.1603620052338 0.695873684975882
41.163783788681 0.696035455108935
41.1651175022125 0.696023749758506
41.1687858104706 0.696182172230248
41.1702904701233 0.696165997657328
41.17493891716 0.69632330429352
41.1755938529968 0.696311226762684
41.1793994903564 0.696469703455206
41.1809430122375 0.696453609457526
41.1847159862518 0.696611439973809
41.1861529350281 0.696598201758342
41.1897602081299 0.696757591998405
41.1914324760437 0.696742429994331
41.1952142715454 0.696903573652116
41.1967732906342 0.696894665097734
41.1995706558228 0.696894665097734
41.1996929645538 0.696894665097734
41.2002105712891 0.697054491917518
41.2019944190979 0.69705316245016
41.2053790092468 0.697217391828953
41.2071352005005 0.697219345092252
41.2110800743103 0.697383064731475
41.2124845981598 0.697391433549333
41.2160623073578 0.697556025343473
41.2177977561951 0.69757995079471
41.2212839126587 0.697744433841737
41.2230303287506 0.697778701194772
41.2264997959137 0.697944254111678
41.2282063961029 0.697986518680041
41.2319512367249 0.698150764171258
41.2335321903229 0.698195211618782
41.238187789917 0.698358639518205
41.2390472888947 0.698405959909732
41.2423791885376 0.698564801523524
41.244472026825 0.698614244396085
41.2475905418396 0.698769671095729
41.2495067119598 0.698769671095729
41.2496140003204 0.698769671095729
41.2496891021729 0.698811334450751
41.2528772354126 0.698961548669908
41.2546644210815 0.69899696325535
41.2583243846893 0.699143048003427
41.2607209682465 0.699174176856754
41.2633512020111 0.699316251769834
41.2650516033173 0.699338880808463
41.2689661979675 0.69947902264743
41.2702956199646 0.699505315276247
41.2744672298431 0.699641411086592
41.2766427993774 0.699642895711976
41.2799444198608 0.699775842492259
41.2809000015259 0.6997679259406
41.2848811149597 0.699895897341071
41.2862012386322 0.699876471254222
41.2899429798126 0.700001555684285
41.2915029525757 0.699979172237965
41.2950749397278 0.700102363676345
41.2967886924744 0.70008081556211
41.2993950843811 0.70008081556211
41.2995588779449 0.70008081556211
41.3001976013184 0.700200335624668
41.3022210597992 0.700177896567995
41.3066737651825 0.70029369630074
41.3071520328522 0.700264438078881
41.3107995986938 0.700377855471941
41.3125445842743 0.700350478759998
41.316045999527 0.700459076652353
41.3179681301117 0.700437562710878
41.3212878704071 0.700543849619278
41.3237037658691 0.700523059824231
41.3266158103943 0.700625483365878
41.3282644748688 0.700605927816699
41.3318600654602 0.700703430235706
41.3335711956024 0.700678538005094
41.3385393619537 0.700770532212936
41.3397970199585 0.700749452812983
41.3424158096313 0.700837334503893
41.3445429801941 0.700678718927627
41.3475852012634 0.70075976264733
41.3492524623871 0.700675893336665
41.3495881557465 0.700675893336665
41.3497166633606 0.700675893336665
41.3529036045074 0.700753824696829
41.3555819988251 0.700652388334821
41.3581578731537 0.700724865081975
41.3600001335144 0.700608174697091
41.3644981384277 0.700672595189445
41.3650605678558 0.70054078010024
41.3687562942505 0.7005986325332
41.3702845573425 0.70045966447875
41.3740265369415 0.700509768483236
41.3756268024445 0.700369571167738
41.3792910575867 0.700416254971899
41.3809711933136 0.700290300310496
41.3845505714417 0.700330896982925
41.3861405849457 0.70023038749327
41.3897593021393 0.700266590368072
41.3914771080017 0.700199845770334
41.3950445652008 0.700231510482598
41.3967792987823 0.700202290205291
41.3993735313416 0.700202290205291
41.3995079994202 0.700202290205291
41.4002804756165 0.700228244761441
41.4020164012909 0.700240526733559
41.4055635929108 0.700263085201893
41.4071309566498 0.700314129478486
41.4108288288116 0.700333209917513
41.412406206131 0.700414591456944
41.4164731502533 0.700432165750934
41.4178149700165 0.70053325080478
41.42125248909 0.700547808374661
41.4230353832245 0.700653041301283
41.4265115261078 0.700663200222904
41.4282269477844 0.700768920364001
41.4318037033081 0.70077621912039
41.4336698055267 0.700869150715029
41.4371383190155 0.700872886685583
41.4406583309174 0.700948700195801
41.4424057006836 0.700947795035196
41.4442746639252 0.701008028785713
41.4475960731506 0.701001459052862
41.4492819309235 0.701038389124572
41.4493815898895 0.701038389124572
41.4494569301605 0.701038389124572
41.4529256820679 0.701026519002664
41.4547901153564 0.701138536914404
41.4581847190857 0.70112034633129
41.4599304199219 0.701087559505539
41.4637608528137 0.701062211798892
41.4650797843933 0.701027297550309
41.4690237045288 0.700996319043789
41.4703454971313 0.700959078155379
41.4746925830841 0.700923747609708
41.4771656990051 0.700883898863529
41.4800188541412 0.700843478135644
41.4811730384827 0.700799985470305
41.4845237731934 0.700753181690496
41.4861800670624 0.700704946402541
41.4897789955139 0.700651090272094
41.4916033744812 0.700598120333776
41.4950411319733 0.700540176485955
41.4968993663788 0.700483898645411
41.4996132850647 0.700483898645411
41.4997301101685 0.700483898645411
41.5004684925079 0.700421505812066
41.5020620822906 0.700363326620542
41.505448102951 0.700295578768004
41.5071775913239 0.700233534976599
41.5109050273895 0.700160410493252
41.5124914646149 0.700094336243405
41.5160748958588 0.70001501754904
41.5178098678589 0.699945601860188
41.5214772224426 0.699862777073626
41.5231051445007 0.699795487197026
41.5266041755676 0.699707658989333
41.5282375812531 0.699639775968942
41.5327904224396 0.699546588167254
41.5336351394653 0.699478651089841
41.5371336936951 0.699381946003299
41.5389320850372 0.699312332202808
41.5428013801575 0.699212093570612
41.5449566841125 0.699147633287005
41.5475633144379 0.699042469094924
41.549658536911 0.699042469094924
41.5497589111328 0.698973072604667
41.5499124526978 0.698973072604667
41.5528829097748 0.698864836680471
41.5545630455017 0.698793458826853
41.558206319809 0.69868294427854
41.5605890750885 0.698611422997507
41.563410282135 0.698498783064114
41.5651345252991 0.698426659622867
41.5686419010162 0.698312012188017
41.5703773498535 0.698241598314117
41.5739359855652 0.698124064131869
41.5768313407898 0.698054317447412
41.579377412796 0.697934099387883
41.5809795856476 0.697860895896712
41.5848360061646 0.697737726419277
41.5861611366272 0.69766383123173
41.5897517204285 0.69753607136766
41.591490983963 0.697461633886682
41.5951797962189 0.697330478177552
41.5975193977356 0.69725330485146
41.5996532440186 0.69725330485146
41.5997631549835 0.69725330485146
41.6003613471985 0.697116980617658
41.6023359298706 0.697039722852747
41.6054863929749 0.696898591013401
41.6070740222931 0.696820432795479
41.6108179092407 0.696674028555349
41.6124179363251 0.696594528199119
41.616334438324 0.696442422243348
41.6184408664703 0.696361538955558
41.621248960495 0.696204128005075
41.6231067180634 0.696120831845752
41.6266071796417 0.695960146828949
41.628392457962 0.695875673719457
41.6319890022278 0.695709266048455
41.6337103843689 0.695621632340117
41.6372077465057 0.69545154810835
41.6392765045166 0.69536464228284
41.6423704624176 0.695191003196606
41.6455571651459 0.695102214857249
41.6475656032562 0.694927011526383
41.649313211441 0.69483692170623
41.6495447158813 0.69483692170623
41.6496443748474 0.69483692170623
41.6529641151428 0.69465917479646
41.6545267105103 0.694567648175944
41.658251285553 0.694388204316927
41.6598184108734 0.694303677669388
41.6639807224274 0.694122549362695
41.6652975082397 0.694041764850635
41.6690938472748 0.693858623754361
41.6703968048096 0.693780489043484
41.675076007843 0.6935977746537
41.6756112575531 0.693516016780407
41.6796472072601 0.693331984076845
41.6814646720886 0.693251668502645
41.6845088005066 0.693062081354389
41.6862699985504 0.692979637075401
41.6898086071014 0.692785290570477
41.6915533542633 0.69270359525162
41.6951229572296 0.692505243599418
41.6967451572418 0.692424569021371
41.699818611145 0.692424569021371
41.6999530792236 0.692424569021371
41.7011551856995 0.692221371476764
41.7021160125732 0.692134352399834
41.7054481506348 0.691924940309656
41.7074434757233 0.691833802994281
41.7111558914185 0.691617642923408
41.7124154567719 0.691518746786227
41.7161629199982 0.691295327870964
41.7179224491119 0.691188341297725
41.7213230133057 0.69095974978877
41.723296880722 0.690847610431461
41.7265663146973 0.690613794391314
41.7283306121826 0.69049495072778
41.7318897247314 0.690256685932886
41.7337410449982 0.690133185338624
41.7374365329742 0.689889104301501
41.7389636039734 0.689759196521925
41.7425925731659 0.689512207806374
41.7441942691803 0.689380057979408
41.7475905418396 0.689130753673332
41.7492771148682 0.688994427043597
41.7499330043793 0.688994427043597
41.7500503063202 0.688994427043597
41.7528915405273 0.688744951278227
41.7547492980957 0.688608452625496
41.7587785720825 0.688356785999404
41.7612330913544 0.68821802287687
41.763592004776 0.687966459438247
41.7651944160461 0.687826426445928
41.7696430683136 0.687574760045986
41.7705373764038 0.687432047318933
41.7740983963013 0.687178745436574
41.7756371498108 0.687033631532475
41.7800397872925 0.686781549906871
41.7810311317444 0.686633575216461
41.7845125198364 0.686378462131935
41.7862720489502 0.686239054262702
41.7897527217865 0.685979217974895
41.7914764881134 0.685830552287591
41.7951641082764 0.685571582032542
41.7967977523804 0.685419424673143
41.7996246814728 0.685419424673143
41.7997515201569 0.685419424673143
41.8007547855377 0.685155663241349
41.8021275997162 0.68499808773876
41.8058261871338 0.684729330657352
41.8071637153625 0.684562743126876
41.8110148906708 0.684291156111138
41.8124444484711 0.684122143102112
41.816123008728 0.683850014674321
41.8177673816681 0.683677872514311
41.8212625980377 0.683401950789704
41.8230171203613 0.683228364370978
41.8265228271484 0.682950653257217
41.8281924724579 0.68276801996386
41.8326501846313 0.682486195879134
41.833606004715 0.682295563318646
41.8376326560974 0.682013202750717
41.8403646945953 0.681817423356317
41.8424980640411 0.681533978447978
41.8442585468292 0.681329196788374
41.8476049900055 0.681045997231448
41.8633241653442 0.680763695351481
41.8642055988312 0.680763695351481
41.8642797470093 0.680554793013091
41.864334821701 0.680554793013091
41.8644015789032 0.680272763757043
41.8645584583282 0.680054973022183
41.8646397590637 0.679772912608426
41.8646945953369 0.679548093424108
41.8651671409607 0.679308672099196
41.8689036369324 0.679030168037771
41.8703846931458 0.678783928314323
41.8745908737183 0.678506038658427
41.8760888576508 0.678246173789787
41.8794441223145 0.677969841936544
41.8809440135956 0.677698488855989
41.8845160007477 0.67741935923121
41.8862051963806 0.677134344001366
41.8898131847382 0.676852081272475
41.8915648460388 0.676554007146766
41.8950204849243 0.676270906650238
41.8967971801758 0.675961683856264
41.8994855880737 0.675961683856264
41.8996200561523 0.675961683856264
41.9009416103363 0.675680562949322
41.9019784927368 0.675367753267107
41.9056711196899 0.675082356046483
41.9071710109711 0.674754984386112
41.9108052253723 0.67446737448835
41.9124743938446 0.674130953575918
41.9161431789398 0.673839129140955
41.917809009552 0.673495726202981
41.9213037490845 0.67320283192076
41.9230170249939 0.672856616227707
41.9266080856323 0.672559030072228
41.928635597229 0.672207803251382
41.9318823814392 0.671910017037361
41.9337666034698 0.671553010095087
41.9373672008514 0.671254788356785
41.9390501976013 0.670901153392041
41.9425218105316 0.670603481055238
41.9440934658051 0.670247790089594
41.9478089809418 0.669952432090052
41.9492199420929 0.669594248030007
41.9495549201965 0.669594248030007
41.9496810436249 0.669594248030007
41.9529976844788 0.669301759204044
41.9549419879913 0.668943204989828
41.9582223892212 0.668654711970718
41.9601256847382 0.668297385577599
41.9634199142456 0.668012467003423
41.9650843143463 0.667645318048765
41.9687867164612 0.667364122494632
41.9703364372253 0.66699503632374
41.9743893146515 0.666717228260522
41.9764180183411 0.666353260258996
41.9797174930573 0.666078910564854
41.9809596538544 0.66571307322359
41.9845232963562 0.665439381096118
41.9861769676208 0.66506603668954
41.989776134491 0.66479709921137
41.9914724826813 0.664418273304026
41.9962992668152 0.664151563670858
41.9967362880707 0.66376921143046
41.9998741149902 0.66376921143046
42.0000030994415 0.66376921143046
42.0003080368042 0.663503474651833
42.0020635128021 0.663117382102044
42.0055418014526 0.662852769945186
42.0071053504944 0.662455413752623
42.0107350349426 0.662192050517319
42.012978553772 0.661799411736576
42.0165567398071 0.661540047093618
42.0177958011627 0.661150525038774
42.0214016437531 0.660895235550989
42.0229749679565 0.660501454806795
42.0265173912048 0.660253139982314
42.0283536911011 0.659861840532007
42.0318269729614 0.659618640102738
42.0336124897003 0.659226459197171
42.0372271537781 0.658992539993184
42.039190530777 0.658604520802324
42.0423986911774 0.658380674857185
42.0443708896637 0.657998546561414
42.0475907325745 0.657784559269375
42.0495691299438 0.657408929554081
42.0496699810028 0.657408929554081
42.0497653484344 0.657408929554081
42.0528275966644 0.657205991491574
42.0547935962677 0.6568370871408
42.0587711334229 0.656644787867947
42.0598795413971 0.656279570878184
42.0639679431915 0.656098499289929
42.0650584697723 0.655741800439537
42.0690977573395 0.65557183575527
42.0703065395355 0.655217492560164
42.0749633312225 0.655056704264933
42.0756328105927 0.65471736441084
42.079537153244 0.654564863341072
42.081207036972 0.654225878281383
42.0847525596619 0.654079884108162
42.0862226486206 0.653742030973513
42.0901415348053 0.653598429339666
42.091509103775 0.653263328102519
42.0950305461884 0.65312741162375
42.0967907905579 0.652804053985615
42.0993847846985 0.652804053985615
42.0995256900787 0.652804053985615
42.1003355979919 0.6526696195616
42.1021113395691 0.65235468009542
42.1054625511169 0.65222539522873
42.107186794281 0.651917178862081
42.1108319759369 0.651789723900772
42.1124532222748 0.651487795309146
42.1160657405853 0.651362401713922
42.1178753376007 0.65106953413518
42.1212871074677 0.650947065518087
42.1230401992798 0.650659133705161
42.1267583370209 0.650539600174385
42.1283009052277 0.650263513731935
42.1322958469391 0.650147382646721
42.1335530281067 0.649883671930984
42.1372377872467 0.649770739432653
42.1391277313232 0.649512789178565
42.1423869132996 0.649404085522184
42.1446604728699 0.649159186953972
42.1476500034332 0.64905578219717
42.1493589878082 0.648819067168718
42.1495473384857 0.648819067168718
42.1496474742889 0.648819067168718
42.1529788970947 0.648721140215802
42.1548671722412 0.648492737779781
42.1582224369049 0.64840080665107
42.1605370044708 0.648180064046678
42.1633706092834 0.648093939090896
42.1651055812836 0.647880705871325
42.1688537597656 0.647799744618791
42.1710109710693 0.647594798216524
42.1744863986969 0.647518991228214
42.1759617328644 0.647319184984992
42.179407119751 0.647247808777005
42.1811470985413 0.647055856759534
42.1846883296967 0.646990670511556
42.1861636638641 0.646805147971674
42.1897881031036 0.646744813828008
42.1914665699005 0.646563832862406
42.1950550079346 0.646508358577613
42.1968080997467 0.646335113205498
42.1995396614075 0.646335113205498
42.1996705532074 0.646335113205498
42.2019920349121 0.646166815491415
42.2026808261871 0.646116981615253
42.2054929733276 0.646070642826515
42.2071611881256 0.645906137550859
42.2114176750183 0.645863891580564
42.2142291069031 0.645702138610428
42.2161078453064 0.645663860473454
42.2178945541382 0.645506765717955
42.2215487957001 0.645472566306557
42.223043680191 0.645322730812748
42.2267417907715 0.645292329378921
42.2282779216766 0.645149153213233
42.2323293685913 0.645121358679287
42.2335889339447 0.644982795201751
42.2371900081635 0.644957978493783
42.238899230957 0.644824735206295
42.2423784732819 0.644802175315868
42.2441458702087 0.644674799386621
42.2476301193237 0.644653997815122
42.249507188797 0.644653997815122
42.2496438026428 0.644527752323187
42.2497112751007 0.644527752323187
42.2531051635742 0.644509009481245
42.2549810409546 0.644385153256666
42.2601642608643 0.644267162147338
42.260586977005 0.64424911145139
42.2635390758514 0.644231216507694
42.2650806903839 0.644115918446774
42.2686684131622 0.644097996134903
42.2703301906586 0.643984473423132
42.2754180431366 0.643965793259757
42.2763872146606 0.643855056661943
42.2799305915833 0.643835812147427
42.2811164855957 0.643725189814502
42.2845385074615 0.643706958795379
42.2862038612366 0.643594986898956
42.2900319099426 0.643574406444311
42.2915530204773 0.64346366434316
42.2951817512512 0.643440279992276
42.2968239784241 0.643332548867102
42.3006570339203 0.643306723616317
42.3020522594452 0.643204115451086
42.3027606010437 0.643204115451086
42.3029518127441 0.643204115451086
42.3057322502136 0.643174892730887
42.3072035312653 0.643073582817893
42.3108413219452 0.643040360909125
42.3129768371582 0.642945244563892
42.3161602020264 0.642907598581031
42.3178341388702 0.642819615816232
42.3213992118835 0.642777847128082
42.3231287002563 0.642698030284092
42.3266186714172 0.642651032199113
42.3283092975616 0.642578722364307
42.3321094512939 0.642526005250945
42.3338716030121 0.642459283607718
42.3372209072113 0.6424027043117
42.3393988609314 0.642342266139338
42.3424003124237 0.642279777499537
42.344841003418 0.642224236272581
42.3476476669312 0.642156689785558
42.3495600223541 0.642107019349112
42.3527805805206 0.642107019349112
42.3530397415161 0.642035038067556
42.3531522750854 0.642035038067556
42.3548865318298 0.641988201030717
42.3590943813324 0.641912016487799
42.3601808547974 0.641865259128479
42.3638134002686 0.64178547579823
42.3651440143585 0.641735763492128
42.3688769340515 0.641654190619723
42.3703145980835 0.64160136238916
42.3752031326294 0.6415171764122
42.3756856918335 0.641460493971325
42.3796532154083 0.641373985790335
42.3809320926666 0.641312080257273
42.3847591876984 0.641222722999866
42.3860669136047 0.641160103569547
42.3897225856781 0.64106577662604
42.3914241790771 0.640997717507682
42.3949823379517 0.640898806463522
42.3966863155365 0.640826672058074
42.3975129127502 0.640826672058074
42.3975965976715 0.640826672058074
42.400289773941 0.640725268056151
42.4023396968842 0.640650663125086
42.4054012298584 0.640545355341711
42.4071295261383 0.640471628424646
42.4108095169067 0.640361753307189
42.412430524826 0.640289355170442
42.4160618782043 0.640175630402208
42.4188780784607 0.64010708012433
42.4212718009949 0.639990444035309
42.4231128692627 0.639926727387472
42.4265286922455 0.639806388175309
42.4282774925232 0.639748576221433
42.4335203170776 0.63969786329158
42.4343020915985 0.639572933315231
42.4371449947357 0.639445653150761
42.4390091896057 0.639398721079629
42.4423248767853 0.63926985639368
42.4441304206848 0.639229371104265
42.4475853443146 0.639229371104265
42.4476912021637 0.63909760237908
42.4477381706238 0.63909760237908
42.449259519577 0.639059846316095
42.4528870582581 0.638927533340131
42.4553678035736 0.638891694746174
42.4581723213196 0.638759460150994
42.4604139328003 0.638723632254998
42.464830160141 0.638590459067823
42.46515417099 0.63855286267359
42.4686329364777 0.638418642099177
42.4707448482513 0.638379985482603
42.4745111465454 0.638246040413846
42.4757497310638 0.638200554399181
42.4795768260956 0.638065108107515
42.4810988903046 0.638014007406706
42.4845139980316 0.63787788472855
42.4862353801727 0.637820947920696
42.4901041984558 0.637682750188791
42.4914579391479 0.637619375748101
42.4950788021088 0.637482059084617
42.4967370033264 0.63740946803561
42.4975821971893 0.63740946803561
42.49764752388 0.63740946803561
42.5002942085266 0.637271903170981
42.5019996166229 0.637197853958464
42.5054202079773 0.637058943218937
42.507150888443 0.636983424304988
42.511084318161 0.636844031412971
42.5123810768127 0.636764267023895
42.5161814689636 0.636624628543262
42.5187060832977 0.636542187573051
42.521333694458 0.636401616284336
42.5231456756592 0.63632005585975
42.5268077850342 0.636179769033508
42.5287804603577 0.636099081816818
42.5322198867798 0.635957910206792
42.533947467804 0.635879470284409
42.5372819900513 0.635739079618338
42.5390565395355 0.635663150455105
42.5423471927643 0.635524230104926
42.5444514751434 0.6354488918877
42.5475854873657 0.635310668215673
42.5481514930725 0.635310668215673
42.5482223033905 0.635310668215673
42.5494465827942 0.635233604440931
42.5529656410217 0.635096426247508
42.555162191391 0.635018411450958
42.5582187175751 0.634883228632856
42.5599021911621 0.634805112989504
42.563328742981 0.634671548820792
42.56525349617 0.634589630486447
42.5687232017517 0.634456561138748
42.5703771114349 0.634372417491498
42.5752708911896 0.634242629655371
42.575671672821 0.634155390564771
42.5796692371368 0.634028182952595
42.5812740325928 0.633936770960793
42.5845103263855 0.633809100895149
42.5862300395966 0.633714046167665
42.5898027420044 0.633587756179338
42.5914981365204 0.633486572041736
42.5951685905457 0.633361171829541
42.5966653823853 0.633256265776805
42.5982081890106 0.633256265776805
42.598286151886 0.633256265776805
42.6002759933472 0.633132987772513
42.6019911766052 0.633025380028729
42.6054968833923 0.632899657814795
42.6071557998657 0.632792685479571
42.6108553409576 0.632666361242504
42.6124436855316 0.632558494253381
42.6169047355652 0.63243044634675
42.6177790164948 0.632318724272132
42.621312379837 0.632190540338323
42.6234748363495 0.63208140534113
42.6266231536865 0.631952085877891
42.6283032894135 0.63184330011541
42.6318764686584 0.631713131178061
42.6340293884277 0.63160937516057
42.6372990608215 0.631475648865117
42.639518737793 0.631371650359683
42.6425471305847 0.631238421870251
42.6441268920898 0.63113144669696
42.6475582122803 0.630995531543685
42.6482741832733 0.630995531543685
42.6483430862427 0.630995531543685
42.6492800712585 0.630887501315898
42.6530525684357 0.630749755945372
42.6546132564545 0.630639624922675
42.6584839820862 0.630500096031941
42.6599068641663 0.630392992913914
42.6636567115784 0.630250884014578
42.6650447845459 0.630140225870747
42.6693224906921 0.629997395738083
42.6705644130707 0.629884155024917
42.6744115352631 0.629739130581749
42.675745010376 0.629622213635806
42.679340839386 0.629474747231645
42.6809864044189 0.629353007695851
42.6846027374268 0.629200351613166
42.6863608360291 0.62907143902419
42.6897912025452 0.628915997609459
42.6914775371552 0.628781156042972
42.6950228214264 0.628620352510547
42.6968204975128 0.628480117321509
42.6981863975525 0.628480117321509
42.6982681751251 0.628480117321509
42.7002532482147 0.628312633530996
42.7021420001984 0.628171049379536
42.7054286003113 0.627997673657511
42.7071475982666 0.627852412681398
42.7107055187225 0.62767051854685
42.712420463562 0.627521361871645
42.7162153720856 0.627335258797739
42.7180821895599 0.627182716256127
42.721287727356 0.62699041630055
42.7244956493378 0.626836357953864
42.7266268730164 0.62663599636874
42.7286231517792 0.626483506434607
42.7319192886353 0.626276070005493
42.7335786819458 0.62612020769601
42.7371473312378 0.625905075747944
42.7391638755798 0.62574843232412
42.7423796653748 0.625526119650993
42.7443149089813 0.625367076161636
42.7475869655609 0.625139537660216
42.7483327388763 0.625139537660216
42.7484085559845 0.625139537660216
42.7495183944702 0.624980110419213
42.7529540061951 0.624744970966068
42.7545719146729 0.624589170075328
42.7581713199615 0.624350103910281
42.7601356506348 0.624193005235179
42.7635409832001 0.623947694853268
42.7651250362396 0.623786367166926
42.7688913345337 0.623536791478592
42.7716610431671 0.623368060366277
42.7743318080902 0.623116733767254
42.7755801677704 0.622943324000785
42.7796189785004 0.622684647902341
42.7812452316284 0.622504542852432
42.7846093177795 0.622241728539447
42.7862393856049 0.622055572867636
42.7902517318726 0.621787252346237
42.7916359901428 0.621593470324481
42.7950749397278 0.621317093027617
42.7967898845673 0.621117793332595
42.7990942001343 0.621117793332595
42.7991905212402 0.621117793332595
42.8004496097565 0.62083478666563
42.8020617961884 0.62062949504921
42.8054628372192 0.620341769365318
42.8072221279144 0.620129597911739
42.8107848167419 0.619834608755409
42.8123924732208 0.619615168191578
42.8161332607269 0.619315539973348
42.8188683986664 0.619095360865324
42.8213574886322 0.618789986277735
42.8230738639832 0.618568550258243
42.8265519142151 0.618254228106967
42.828222990036 0.618030182207591
42.8321001529694 0.617709381395218
42.8336217403412 0.617485326289658
42.8371393680573 0.617160594291863
42.8390793800354 0.616937194126081
42.8423569202423 0.616608350302858
42.8444163799286 0.616387149400102
42.8476264476776 0.616055686291003
42.8491725921631 0.616055686291003
42.8492908477783 0.615831145876875
42.8493735790253 0.615831145876875
42.8529005050659 0.615497426697758
42.8545749187469 0.615273897225688
42.8585395812988 0.614937916715166
42.85990691185 0.614714451948994
42.8633654117584 0.614377332239988
42.8654839992523 0.61414677901117
42.8688623905182 0.613808287587842
42.8704764842987 0.613576448792626
42.8743405342102 0.61324060951395
42.8756484985352 0.613006583166083
42.8794627189636 0.612665105041175
42.8815648555756 0.612427051073601
42.8845555782318 0.612081053349461
42.8862838745117 0.611837559358366
42.8904800415039 0.611490247828316
42.8915603160858 0.61124194672052
42.8950943946838 0.610893005701514
42.8967833518982 0.610643829152963
42.8990252017975 0.610643829152963
42.899120092392 0.610643829152963
42.9005191326141 0.610290728365271
42.9021344184875 0.610037977639821
42.9057168960571 0.609683401027789
42.9071152210236 0.60942814636566
42.9110538959503 0.609068661557146
42.9124393463135 0.608810330041268
42.91614818573 0.608447421126434
42.9190754890442 0.608187681616078
42.9212791919708 0.607826178566202
42.9230515956879 0.607567994499956
42.926545381546 0.607203719853609
42.9282536506653 0.606943590173164
42.9320065975189 0.606580468022631
42.9336264133453 0.606318357759477
42.937183380127 0.605958879995888
42.9530017375946 0.605603657452155
42.9537959098816 0.605603657452155
42.9538660049438 0.605341176516424
42.9539229869843 0.605341176516424
42.9539926052094 0.60498946713748
42.9540505409241 0.604727255574477
42.9541144371033 0.604380220870244
42.9541699886322 0.60411518999739
42.9554839134216 0.603845543606856
42.9581651687622 0.603505508132822
42.959892988205 0.603235885624365
42.9633784294128 0.6029025591075
42.9650070667267 0.602623207655553
42.9686295986176 0.602295331261912
42.9706201553345 0.602014483247772
42.974609375 0.601691864453996
42.9766342639923 0.601408199108025
42.9791841506958 0.601093121357269
42.9810318946838 0.600803607664384
42.9846980571747 0.600487390263707
42.9861598014832 0.60019159621667
42.9902651309967 0.599885448099157
42.9914479255676 0.599585453692618
42.9949595928192 0.599280032746024
42.9968452453613 0.598976565035556
42.999190568924 0.598976565035556
42.9993023872375 0.598976565035556
43.0003957748413 0.598674221701427
43.0020635128021 0.598368568095666
43.0053467750549 0.598067855471
43.0071485042572 0.597759156710819
43.011566400528 0.597462199058043
43.0125095844269 0.597152455501937
43.0160441398621 0.596860858980197
43.0178318023682 0.596554725818291
43.02130818367 0.596266928229213
43.0230371952057 0.595963297010861
43.0265214443207 0.595678995278532
43.0282258987427 0.595380472677789
43.0319056510925 0.595097880514005
43.0339386463165 0.59479970687126
43.0371980667114 0.594521646517681
43.039041519165 0.594229711719461
43.0424265861511 0.593957617176555
43.044513463974 0.593672249616632
43.0478365421295 0.593405456632497
43.0491831302643 0.593405456632497
43.0493063926697 0.593405456632497
43.0494091510773 0.593124006764849
43.0528554916382 0.592862066244842
43.0549523830414 0.59258490525235
43.0581600666046 0.592329357024395
43.0600810050964 0.592055493833547
43.0633609294891 0.591805214272934
43.0656042098999 0.591532689134024
43.0686409473419 0.591288529924732
43.0706083774567 0.591015880595657
43.0743837356567 0.590775909272835
43.075718164444 0.590507715762427
43.0803890228271 0.590274991003613
43.0809769630432 0.590003399364988
43.0845804214478 0.589774973184156
43.0862345695496 0.589501901594012
43.0899436473846 0.589278347120856
43.0915036201477 0.589002443076857
43.0951743125916 0.588783772182382
43.0967149734497 0.58850785428316
43.0989007949829 0.58850785428316
43.0989971160889 0.58850785428316
43.1001842021942 0.588291223574988
43.1019930839539 0.588014785831405
43.1053638458252 0.58780651970937
43.1071074008942 0.587527936439017
43.1108791828156 0.587321113439656
43.1124565601349 0.587043680318633
43.1159465312958 0.586840133650499
43.1177802085876 0.586565317055678
43.1212832927704 0.586366476041521
43.1229948997498 0.586098151392486
43.1266367435455 0.585900229820926
43.1281785964966 0.585634951488856
43.1319479942322 0.585439955102411
43.1335825920105 0.585181494676066
43.1372315883636 0.584989025454866
43.1392254829407 0.584737805458413
43.1424973011017 0.584548554579786
43.1441888809204 0.584309724558808
43.1476488113403 0.584123186832334
43.1488833427429 0.584123186832334
43.1489932537079 0.584123186832334
43.1493155956268 0.583895513760302
43.1528515815735 0.583711054400672
43.1557996273041 0.583498478038972
43.1581788063049 0.583316005415459
43.1599400043488 0.583118938999567
43.1634104251862 0.58293997367434
43.1650559902191 0.582760835956773
43.1689813137054 0.582583657811641
43.1702928543091 0.582427240118826
43.1740300655365 0.582253984120241
43.1756517887115 0.582120569165091
43.1793675422668 0.581951127214965
43.1812708377838 0.581838954622983
43.1846172809601 0.581675378998166
43.1861968040466 0.581583208512399
43.1897573471069 0.58142392256902
43.1915082931519 0.581354033591531
43.1963911056519 0.58120021901989
43.1967706680298 0.581154299790901
43.1989595890045 0.581154299790901
43.1990852355957 0.581154299790901
43.2003028392792 0.580997251812106
43.2019770145416 0.580975257704807
43.2054455280304 0.580822627080736
43.2071101665497 0.580823211460115
43.2113223075867 0.580670730111517
43.2123980522156 0.580689770097033
43.2159879207611 0.580534610403832
43.2177789211273 0.580572171370734
43.2212128639221 0.580416447388414
43.2234780788422 0.580469916721094
43.2264626026154 0.580310937707019
43.2282056808472 0.580376298266086
43.232852935791 0.580210603367975
43.2338697910309 0.58028490367796
43.2372028827667 0.580114087897034
43.2389860153198 0.580197729419239
43.2424058914185 0.580020407158749
43.2441399097443 0.580111258397421
43.2476100921631 0.579928826168619
43.2492315769196 0.579928826168619
43.2493708133698 0.579928826168619
43.2494487762451 0.580025019793765
43.2534623146057 0.579837467715889
43.254860162735 0.579936149103391
43.2586615085602 0.579746972305609
43.2598652839661 0.579846591341263
43.2633671760559 0.579656508231096
43.2650740146637 0.579754574901601
43.2685704231262 0.579567265236875
43.2705137729645 0.579662818701142
43.2738952636719 0.579478779165643
43.2768912315369 0.579570336768544
43.2793107032776 0.579391378663922
43.2810990810394 0.579477978830994
43.2846393585205 0.579305021773652
43.2861824035645 0.579387838911687
43.2897458076477 0.579219307685363
43.2914896011353 0.579296038522112
43.2950057983398 0.579132654868684
43.2971613407135 0.579204979794476
43.2990779876709 0.579204979794476
43.2991936206818 0.579204979794476
43.3009967803955 0.579046903475318
43.3023242950439 0.579113253879212
43.3053112030029 0.578960707761825
43.3071315288544 0.579019758386909
43.3112170696259 0.578876116779619
43.3128001689911 0.578927133735884
43.3161265850067 0.578786085708564
43.317786693573 0.578830920634205
43.3214235305786 0.578692347488283
43.3230412006378 0.578731720391096
43.3268086910248 0.57859500929093
43.3284306526184 0.578628558163003
43.3321130275726 0.578493314871348
43.3335723876953 0.578521146223925
43.337110042572 0.578388166722489
43.3390197753906 0.578411470908365
43.3423573970795 0.57828058971677
43.3442451953888 0.578299129372747
43.34756731987 0.578170425743966
43.3491535186768 0.578170425743966
43.3492748737335 0.578182490158747
43.3493695259094 0.578182490158747
43.3537313938141 0.578056529899544
43.3555345535278 0.578064182239771
43.3581006526947 0.577940785877035
43.3598811626434 0.577945339129475
43.3633143901825 0.577823973441543
43.3649775981903 0.577825247553549
43.3689332008362 0.577704855074575
43.3704254627228 0.577703034424724
43.3743612766266 0.577585791833939
43.3756873607635 0.577581066613546
43.3795733451843 0.577464582059946
43.3809885978699 0.577458168960991
43.3845021724701 0.577341809146549
43.3864276409149 0.577332631309558
43.3897478580475 0.57721723372453
43.3914730548859 0.577205573491161
43.3952620029449 0.577087760342088
43.3967390060425 0.577075170897716
43.3989951610565 0.577075170897716
43.3991100788116 0.577075170897716
43.4001791477203 0.576957654365497
43.4023892879486 0.576945879592193
43.4056479930878 0.576827833468863
43.4071021080017 0.576812868599523
43.4108819961548 0.57669351552904
43.4123938083649 0.576678971506418
43.4173974990845 0.576560301649273
43.4187860488892 0.576545381845224
43.4213800430298 0.576425733745366
43.4233477115631 0.57641103951162
43.4264860153198 0.57628976178775
43.4281330108643 0.576274011508301
43.431939125061 0.576150543285708
43.43474817276 0.576135314729979
43.4380075931549 0.576012257871426
43.4389252662659 0.575997496188347
43.4423584938049 0.57587393895024
43.4445362091064 0.575859793195076
43.4475634098053 0.575734025397636
43.4491131305695 0.575734025397636
43.4492044448853 0.575734025397636
43.4492728710175 0.575719798859634
43.4528934955597 0.575594108676694
43.4549496173859 0.57557964985248
43.4581422805786 0.57545255675795
43.4601399898529 0.575439603141196
43.4637796878815 0.575311862863965
43.46502161026 0.575298156982164
43.4687721729279 0.575168126821031
43.4703958034515 0.57515300069482
43.4739291667938 0.575022727397437
43.475695848465 0.575007731121574
43.4802422523499 0.574875759684134
43.4810450077057 0.574860134471505
43.4848356246948 0.574725199074902
43.4862320423126 0.574709233791917
43.4897501468658 0.574570757748623
43.4914128780365 0.574553506837811
43.4949941635132 0.574411465132907
43.4967610836029 0.574390556471613
43.4991354942322 0.574390556471613
43.4992506504059 0.574390556471613
43.5001971721649 0.574245002141455
43.5021069049835 0.57422464303254
43.5053822994232 0.574075579610927
43.5071649551392 0.574051741847238
43.5107975006104 0.57389743571595
43.5124621391296 0.573871342676757
43.5172333717346 0.573713126372504
43.5177931785583 0.573686460540654
43.52126288414 0.573523277305849
43.5231409072876 0.573494120100959
43.5264637470245 0.573325319680423
43.5281813144684 0.573293551490372
43.5320477485657 0.573120067682511
43.5335402488708 0.573087430937598
43.5371832847595 0.572909871514147
43.5388176441193 0.57287645388436
43.5423367023468 0.572694653386764
43.5441339015961 0.572660599277846
43.5475506782532 0.572475176475438
43.5492825508118 0.572475176475438
43.5494058132172 0.572440818881627
43.5494701862335 0.572440818881627
43.5529255867004 0.572252176510194
43.5547540187836 0.572219371990093
43.5582420825958 0.572029192962395
43.560124874115 0.571998236855424
43.5638310909271 0.571805365510974
43.5650544166565 0.571776498802413
43.5685720443726 0.57158124721806
43.5703144073486 0.571554500768882
43.574746131897 0.571355290777872
43.575667142868 0.571331504415498
43.5795884132385 0.571132038234404
43.5809915065765 0.571111026505328
43.5844790935516 0.570905340252317
43.5861120223999 0.570888206473783
43.5911536216736 0.570679384767299
43.5914196968079 0.57066672363805
43.594978094101 0.570453370067721
43.5971355438232 0.570444974110102
43.5991895198822 0.570444974110102
43.5993061065674 0.570444974110102
43.6003355979919 0.570226786538682
43.602038860321 0.570223120295464
43.6054668426514 0.570000373872134
43.6071300506592 0.570004177525584
43.6108736991882 0.569774182555403
43.6124112606049 0.569781513905155
43.6173851490021 0.569544771895931
43.6189091205597 0.569558538870222
43.6213071346283 0.569318371438247
43.6230592727661 0.569336927245147
43.6266596317291 0.569090531399496
43.628235578537 0.569113960485227
43.6318454742432 0.568862842923928
43.6335544586182 0.568891456151779
43.6371912956238 0.568636331762879
43.6389639377594 0.568671123845569
43.6424856185913 0.568412728450632
43.6441609859467 0.568450288241697
43.6475431919098 0.568189168179498
43.6491885185242 0.568189168179498
43.6493105888367 0.568229388132221
43.6493809223175 0.568229388132221
43.6528561115265 0.567965667875384
43.6546270847321 0.568008956771299
43.6583116054535 0.567742499988454
43.6599564552307 0.567786258565683
43.6643116474152 0.567517649489803
43.6650207042694 0.56756151072389
43.6688528060913 0.567293509969308
43.6705980300903 0.56733658335845
43.6741781234741 0.567068562810828
43.6757373809814 0.567110552985593
43.6795644760132 0.56684026900073
43.6810393333435 0.566881455610957
43.6845893859863 0.566609902469433
43.6861684322357 0.566648871222226
43.6899855136871 0.566372478444591
43.6915326118469 0.566410134081374
43.6953344345093 0.566128276685332
43.6967551708221 0.56616381826757
43.6990668773651 0.56616381826757
43.699182510376 0.56616381826757
43.7002196311951 0.565877507091823
43.7024779319763 0.565911584648551
43.705495595932 0.565618841171816
43.7071673870087 0.56565236625963
43.7111539840698 0.565353179109306
43.7124307155609 0.565385280530237
43.7160651683807 0.565076465300144
43.7187700271606 0.56510651905546
43.7213225364685 0.564792546704421
43.7230997085571 0.564821515524196
43.7267115116119 0.564500163673145
43.7282385826111 0.564530531105694
43.7318832874298 0.564198815943068
43.7335000038147 0.56422794238672
43.7372696399689 0.563888764539405
43.7393519878387 0.563919416657505
43.7423622608185 0.56357561971204
43.7440474033356 0.563605956469896
43.7475934028625 0.563256914121553
43.7491323947906 0.563256914121553
43.7492399215698 0.563256914121553
43.7498977184296 0.563288878688676
43.752897977829 0.562937501104525
43.7547945976257 0.562972707613331
43.7581679821014 0.562619439585819
43.7600049972534 0.562656908850453
43.763619184494 0.56230348059934
43.765145778656 0.562341525673663
43.7688763141632 0.561987762151479
43.7703199386597 0.56202915143754
43.7748012542725 0.561679441676431
43.7765007019043 0.561723453951911
43.779257774353 0.56137274338117
43.7811470031738 0.561420335761465
43.7850377559662 0.561066665494482
43.786187171936 0.561119624655726
43.7897896766663 0.560770296088024
43.791473865509 0.560824728080326
43.7959253787994 0.56047106576645
43.7966949939728 0.560527169027583
43.7992038726807 0.560527169027583
43.7993392944336 0.560527169027583
43.8001883029938 0.560172325974836
43.8021905422211 0.560229291823731
43.8055217266083 0.55987465026125
43.8071479797363 0.559932774834244
43.8108115196228 0.559573067659653
43.8125066757202 0.559632525230763
43.8160953521729 0.559269570954123
43.8179180622101 0.559331142800704
43.8213942050934 0.558967929217269
43.8231265544891 0.559030642161271
43.8266801834106 0.558664097625695
43.8293678760529 0.558728827879964
43.8319370746613 0.558357275849411
43.8335998058319 0.558423095773542
43.8371393680573 0.558050421618025
43.8389532566071 0.55811478997635
43.842750787735 0.557742684590848
43.8441574573517 0.557810479066899
43.8475987911224 0.557439096273257
43.8491766452789 0.557439096273257
43.8492956161499 0.557439096273257
43.849760055542 0.557507880172829
43.8528697490692 0.557138246101125
43.8546271324158 0.557208746437576
43.8582181930542 0.556841990475071
43.8617768287659 0.556914224046309
43.8634080886841 0.556549733648932
43.8651776313782 0.556621839606487
43.868679523468 0.5562601898526
43.870532989502 0.556334039043852
43.8739955425262 0.555978910910837
43.8756353855133 0.556053417069267
43.879203081131 0.555698439560097
43.8809285163879 0.555775807954581
43.8849701881409 0.555420374772536
43.8862748146057 0.555498454699183
43.889741897583 0.555144865905712
43.8914747238159 0.555225234268798
43.8951277732849 0.554876675197554
43.8981609344482 0.554957420065566
43.8991212844849 0.554957420065566
43.8992245197296 0.554957420065566
43.9002149105072 0.554605722652218
43.9019861221313 0.554690656418315
43.905428647995 0.554343057519272
43.9073128700256 0.554429801801286
43.9107131958008 0.554080653203476
43.9124977588654 0.554170207036452
43.9161653518677 0.553824396947889
43.9177219867706 0.553915869354045
43.9213411808014 0.553571712951856
43.9229846000671 0.553663258374077
43.9266111850739 0.553321276674009
43.9282488822937 0.553415524724721
43.9319124221802 0.553074005303328
43.9335560798645 0.553168605672518
43.9373223781586 0.552833373040999
43.9388751983643 0.552928194786564
43.9424030780792 0.552597885138841
43.9442076683044 0.552691519103259
43.9475736618042 0.552367607682648
43.9490351676941 0.552367607682648
43.949126958847 0.552367607682648
43.9498674869537 0.552460841471679
43.9528729915619 0.552143005158813
43.954749584198 0.552231826067767
43.9581847190857 0.551919913550559
43.9599258899689 0.552006780556172
43.9634351730347 0.551700071759309
43.9650988578796 0.551785221062806
43.9687416553497 0.551483231448253
43.9703795909882 0.551564717694231
43.9741296768188 0.551269655371605
43.976535320282 0.551350316623241
43.9800524711609 0.551060015067219
43.9809527397156 0.55113907395256
43.9845833778381 0.550850119643554
43.9862217903137 0.550928093739147
43.9898884296417 0.550646191911152
43.9921658039093 0.550720096034454
43.9952144622803 0.550438714668603
43.9967753887177 0.55051083740602
44.000461101532 0.550232184221218
44.0019690990448 0.550301945486579
44.0026950836182 0.550301945486579
44.0028302669525 0.550301945486579
44.0055100917816 0.550024847754476
44.0072765350342 0.550092373105424
44.0110540390015 0.549818012359297
44.0125911235809 0.549883357092217
44.0162107944489 0.549610731832805
44.0179049968719 0.549673610254652
44.0213520526886 0.549406131341773
44.0235385894775 0.549463808452474
44.0266816616058 0.549197092027723
44.0283057689667 0.549250569288571
44.0319561958313 0.54898695948589
44.0336015224457 0.549036459711713
44.0499036312103 0.54877793545073
44.0507991313934 0.548820302770714
44.0509235858917 0.548566156621915
44.0510215759277 0.548606135901778
44.0511288642883 0.548356178268125
44.0512237548828 0.548391294031233
44.0529396533966 0.548147121104594
44.0535371303558 0.548147121104594
44.0536651611328 0.548147121104594
44.0556771755219 0.548178069225857
44.0586333274841 0.547939001765386
44.060487985611 0.547964827349672
44.0635704994202 0.547731299834705
44.0651111602783 0.547753699265826
44.0687077045441 0.547526536088719
44.0703656673431 0.54754392055755
44.0742826461792 0.54732408076835
44.0757188796997 0.547338303586973
44.0793039798737 0.547122685003818
44.0809926986694 0.547134298407823
44.084793806076 0.546922801810857
44.086049079895 0.546931038591608
44.0896651744843 0.546721454895762
44.0913457870483 0.546725238152234
44.0950183868408 0.54652102975041
44.0967402458191 0.54652055490333
44.0975234508514 0.54652055490333
44.0975863933563 0.54652055490333
44.1001410484314 0.546317374654875
44.1029465198517 0.546313094566639
44.1053950786591 0.546113898426892
44.107143163681 0.546105161684008
44.1117882728577 0.545906502586776
44.1124269962311 0.545896635675795
44.1165554523468 0.54569865307415
44.117832660675 0.545681947421139
44.1213274002075 0.545486056354527
44.1230976581573 0.545463713030057
44.1265716552734 0.54526882577306
44.1283338069916 0.54524344592728
44.1319172382355 0.545047550650347
44.133549451828 0.545016257557281
44.1371221542358 0.544822156808964
44.138787984848 0.544785601621825
44.1423435211182 0.544592913423783
44.1440889835358 0.544552204259007
44.146559715271 0.544552204259007
44.146623134613 0.544552204259007
44.1476123332977 0.544359410249249
44.1492176055908 0.544314104200264
44.15274310112 0.544123045586527
44.1545474529266 0.54407110783549
44.1581242084503 0.543881986132166
44.1599311828613 0.543826034321338
44.1639485359192 0.543637203321888
44.1650965213776 0.543575777446243
44.1689291000366 0.543387547728957
44.1703310012817 0.543322606649131
44.1743586063385 0.543137004658884
44.1757524013519 0.543067092779597
44.1798481941223 0.542881947150739
44.181449174881 0.542805414524466
44.1847560405731 0.542618311037342
44.1861941814423 0.54253870011821
44.1897397041321 0.542350305245331
44.1914291381836 0.542264842603131
44.1950399875641 0.542071985059616
44.1966769695282 0.541983016315513
44.1972963809967 0.541983016315513
44.1973564624786 0.541983016315513
44.2001461982727 0.541789492594116
44.2019512653351 0.5416966632065
44.2060902118683 0.541500169655679
44.2071173191071 0.541403203511607
44.2108752727509 0.541202410993388
44.2124409675598 0.541101124256778
44.2159900665283 0.540894254646571
44.218337059021 0.540787949620873
44.2213473320007 0.540577907924703
44.2232103347778 0.540466662938143
44.2266058921814 0.540251354350779
44.2282660007477 0.540140335744638
44.2326118946075 0.539918322007726
44.2335062026978 0.539803874022343
44.2371921539307 0.539577841760848
44.2391841411591 0.539458722692892
44.2423934936523 0.539228632824747
44.2440958023071 0.539108639906198
44.2476480007172 0.538875155607691
44.2492952346802 0.538750265694794
44.2509293556213 0.538750265694794
44.251042842865 0.538750265694794
44.2528965473175 0.538514721776043
44.2550437450409 0.538385449027454
44.2581882476807 0.538148008617924
44.2603580951691 0.538017334061841
44.2635180950165 0.537778157612042
44.2651834487915 0.537644951881025
44.268748998642 0.537404307669728
44.2705826759338 0.537264833166096
44.2753949165344 0.537023543276492
44.2758100032806 0.536882365725987
44.2796058654785 0.536642547400602
44.2811131477356 0.5364942745575
44.2851386070251 0.536252522919556
44.286297082901 0.536100670558007
44.289785861969 0.535856275429301
44.2915031909943 0.535700820901444
44.2950501441956 0.535456873607863
44.2968130111694 0.5352961454912
44.3002405166626 0.535051606601876
44.3021030426025 0.534890455831457
44.3029017448425 0.534890455831457
44.303022146225 0.534890455831457
44.3061769008636 0.534647369631755
44.3078620433807 0.534484727893247
44.3108997344971 0.534236960837545
44.3126258850098 0.534075735499409
44.3161435127258 0.533823995481731
44.3186275959015 0.533666848380162
44.321338891983 0.533418144243538
44.3230965137482 0.533267098657536
44.3266177177429 0.533020194450838
44.3286049365997 0.532878296399042
44.3318917751312 0.532626827886255
44.3336405754089 0.532495312347383
44.3371031284332 0.532243351488432
44.3389644622803 0.532125940313472
44.3423225879669 0.531874453639354
44.3442149162292 0.531775144977815
44.3476095199585 0.531522741476567
44.3493857383728 0.531442693921858
44.3503820896149 0.531442693921858
44.3505084514618 0.531442693921858
44.3530178070068 0.531191535346493
44.3547451496124 0.531128303549868
44.3581602573395 0.530876938260262
44.3599011898041 0.530834525907194
44.3634061813354 0.53058345767758
44.3650135993958 0.530561690533105
44.3690145015717 0.530310770804411
44.3708918094635 0.530305897079003
44.3745231628418 0.53005486550275
44.3756432533264 0.530066927490404
44.3796753883362 0.52981824615523
44.3809311389923 0.529846667979836
44.3843770027161 0.529595196851461
44.3861303329468 0.52963459435019
44.3896381855011 0.529380750853347
44.3913555145264 0.529431937307278
44.3949916362762 0.529180974582002
44.3966572284698 0.529238770415868
44.3969576358795 0.529238770415868
44.3970282077789 0.529238770415868
44.4001817703247 0.528988016343854
44.4019412994385 0.52904975473157
44.4054181575775 0.528797824540888
44.4070920944214 0.528861583423833
44.4112780094147 0.528610662654177
44.4123656749725 0.528672271566287
44.4161357879639 0.528422215667744
44.4178364276886 0.528482099801855
44.4212875366211 0.528236017801985
44.4230194091797 0.528291964578776
44.4265177249908 0.528046829797646
44.4282538890839 0.528097933519464
44.4318716526031 0.527852020777996
44.4335191249847 0.527896411843192
44.4371151924133 0.527651598532037
44.4388492107391 0.527689575858786
44.4423232078552 0.527449616898069
44.4443101882935 0.527479173596055
44.4470996856689 0.527479173596055
44.4471671581268 0.527479173596055
44.4486360549927 0.527241569461923
44.4492888450623 0.527263520994885
44.4530968666077 0.527027510284103
44.4547021389008 0.527039455751705
44.4582891464233 0.526806142319513
44.459858417511 0.52681073836689
44.4641230106354 0.526578442015624
44.4650654792786 0.526575461271415
44.469034910202 0.526347660130947
44.4704856872559 0.526336786081253
44.4740839004517 0.52611153065109
44.4763958454132 0.526092052183172
44.479407787323 0.525866688161733
44.4811270236969 0.525840237208784
44.4845473766327 0.525616026457705
44.4861960411072 0.525583338651838
44.489732503891 0.525359174904023
44.4914844036102 0.525320684240233
44.495041847229 0.525100730820713
44.4968228340149 0.525057941416577
44.5002748966217 0.524838542362353
44.5020694732666 0.524792960480971
44.5027496814728 0.524792960480971
44.5029377937317 0.524792960480971
44.5055928230286 0.524571832592565
44.50736784935 0.52452450332024
44.5126497745514 0.524306202299228
44.5137305259705 0.524259951983346
44.5161430835724 0.524042023127639
44.5179550647736 0.523997357230061
44.5214486122131 0.523781365980581
44.5232632160187 0.523740584935537
44.5266973972321 0.523523828596317
44.5284059047699 0.523486518779285
44.5319728851318 0.523272354424352
44.53360414505 0.523240451138838
44.5371868610382 0.523028634124271
44.5389540195465 0.523002850938433
44.5423622131348 0.522794072011884
44.5441870689392 0.522776071671648
44.547655582428 0.522569898952882
44.5493350028992 0.522558892947154
44.552992105484 0.522558892947154
44.553240776062 0.522356843680342
44.5533425807953 0.522356843680342
44.5545556545258 0.522353685992835
44.5582759380341 0.52215470962465
44.560436964035 0.522158100465882
44.5634443759918 0.521963918506623
44.5652697086334 0.52197539166053
44.5687441825867 0.521783955466188
44.5703303813934 0.521800122442286
44.5746929645538 0.521613351216181
44.5756285190582 0.521634995534319
44.5792934894562 0.52144973101984
44.5809559822083 0.521475843020757
44.5844247341156 0.521291617165209
44.5861020088196 0.521321223623395
44.5898990631104 0.521142403863549
44.5913772583008 0.521175570555829
44.5949459075928 0.520994029010988
44.5966815948486 0.521029008919327
44.597537279129 0.521029008919327
44.5976202487946 0.521029008919327
44.6002025604248 0.520846750292707
44.6020131111145 0.520882297343901
44.6053736209869 0.520699455022469
44.6071031093597 0.520733275547371
44.6107366085052 0.520548577115656
44.6124045848846 0.520582146207029
44.6160097122192 0.520398072639544
44.6180698871613 0.520430130576821
44.6214070320129 0.520244153466578
44.6237001419067 0.520273508419189
44.6265716552734 0.520085621228933
44.6306080818176 0.520109297656278
44.6318271160126 0.519918375791585
44.6337265968323 0.519940052234781
44.6373074054718 0.519748256691904
44.63907289505 0.519765254163292
44.6425194740295 0.519572345314216
44.6443290710449 0.51958553846395
44.6474807262421 0.519391822803194
44.6475529670715 0.519391822803194
44.6476254463196 0.519391822803194
44.6492884159088 0.519400844065105
44.6528325080872 0.519206241581266
44.6546814441681 0.51921075480189
44.658141374588 0.519015241713239
44.6613636016846 0.519016388737058
44.6634073257446 0.518819248269772
44.6650896072388 0.518815567879332
44.6688680648804 0.518617811285456
44.6703548431396 0.51861089272863
44.6747663021088 0.518412690536991
44.6756014823914 0.518402359095601
44.6801850795746 0.518203130306759
44.6809756755829 0.518189529842561
44.6846477985382 0.517987146800026
44.686173915863 0.517972079034959
44.6900405883789 0.51776541048627
44.6914067268372 0.517747911155697
44.6951785087585 0.517539855574703
44.6966650485992 0.517520084537464
44.6980328559875 0.517520084537464
44.6981317996979 0.517520084537464
44.7001485824585 0.517306881340133
44.7029044628143 0.517285660673073
44.7054491043091 0.517071073155705
44.7071943283081 0.517049555065494
44.7107629776001 0.516829476976681
44.7125277519226 0.516807214958261
44.71733045578 0.516584650940565
44.7178316116333 0.516563457753464
44.721263885498 0.516337599185114
44.7230274677277 0.516314854580509
44.7267510890961 0.516083807677857
44.7283291816711 0.516061825912423
44.7319376468658 0.515828194919974
44.7335147857666 0.515807302008461
44.7371716499329 0.515570710829809
44.739147901535 0.515553769880559
44.7424066066742 0.515315032670532
44.7441537380219 0.515297701517145
44.7475881576538 0.515057255753939
44.7492258548737 0.515057255753939
44.7494280338287 0.515057255753939
44.7495672702789 0.515042852256688
44.7528824806213 0.51480110881355
44.7548847198486 0.51478758514876
44.7582538127899 0.514545191527652
44.7602574825287 0.514533888748439
44.7634732723236 0.51429063467789
44.7652065753937 0.514281717852551
44.7697145938873 0.514037663436876
44.770534992218 0.514030444258212
44.7745335102081 0.513788321657835
44.7772676944733 0.513784232716319
44.7799735069275 0.51354116375848
44.7808604240417 0.513540029639749
44.7847168445587 0.51329509408755
44.7861528396606 0.513294691635201
44.7897818088531 0.513046900118924
44.7914712429047 0.51304854736493
44.7950406074524 0.512799575152679
44.7967808246613 0.512803208762401
44.8005404472351 0.512554290495957
44.8006978034973 0.512554290495957
44.8007926940918 0.512554290495957
44.8026528358459 0.512559573437831
44.8054986000061 0.512308157440559
44.8072106838226 0.512314832731736
44.8107588291168 0.512060515610277
44.8125145435333 0.512067652699105
44.8170120716095 0.511810429346782
44.8178195953369 0.511818858132756
44.8212943077087 0.511558759327993
44.8230018615723 0.511568247278917
44.8269786834717 0.511305920507953
44.8282186985016 0.511315643057986
44.8318660259247 0.511052020328929
44.8334748744965 0.511060104584678
44.8371171951294 0.510795058150927
44.8398113250732 0.510802895507187
44.8424859046936 0.510537879788832
44.844263792038 0.510544514174085
44.8476793766022 0.510280079536663
44.8496046066284 0.510284964061862
44.8506054878235 0.510284964061862
44.8507080078125 0.510284964061862
44.8542809486389 0.510022068398348
44.8551480770111 0.510026428401995
44.859664440155 0.509765483495326
44.8599872589111 0.509766088017181
44.8636956214905 0.509507842724109
44.8652832508087 0.509506693606275
44.869072675705 0.509253846673675
44.8703200817108 0.509250364894675
44.8745112419128 0.509001580380392
44.8769731521606 0.508996071590593
44.8799319267273 0.508750416130144
44.8810219764709 0.508742776244151
44.8847308158875 0.508498686121825
44.8862853050232 0.508489159403581
44.8902003765106 0.508248801789132
44.8918809890747 0.508236992988057
44.8949747085571 0.507995209015297
44.8967201709747 0.507983773849851
44.8987250328064 0.507983773849851
44.898811340332 0.507983773849851
44.9001863002777 0.507744168258533
44.9019978046417 0.507731978623891
44.9058330059052 0.507489988836767
44.9071552753448 0.507476445374192
44.9108033180237 0.50723124282629
44.9140195846558 0.50721860764399
44.9160137176514 0.506972049672749
44.9177939891815 0.506960838787138
44.9221570491791 0.506710402572031
44.9229853153229 0.506700720046885
44.9265050888062 0.506446925529914
44.9287559986115 0.506437847175709
44.9319071769714 0.5061793672969
44.9338531494141 0.506171626372978
44.9374508857727 0.505907551886325
44.9389731884003 0.50590236809596
44.9423720836639 0.505636046242336
44.944347858429 0.50563482620401
44.9475371837616 0.505367533160824
44.9488830566406 0.505367533160824
44.9490165710449 0.505367533160824
44.949652671814 0.505366376956076
44.9528841972351 0.505097441989948
44.9546267986298 0.505098848266275
44.9582056999207 0.504830111680287
44.9605281352997 0.504833266334149
44.963347196579 0.504564588299787
44.9650590419769 0.504569756790114
44.9686892032623 0.504302383427153
44.9702839851379 0.504310996970629
44.973965883255 0.504047349239262
44.9756531715393 0.504058087481371
44.9800312519073 0.503793890664672
44.9809901714325 0.503805632647712
44.9845416545868 0.50354356784634
44.9862139225006 0.50355725823977
44.9900085926056 0.503294900842094
44.9915471076965 0.503309858240015
44.9951684474945 0.503048315065817
44.9966943264008 0.503064252741511
44.9989812374115 0.503064252741511
44.9990925788879 0.503064252741511
45.0003736019135 0.502803067001973
45.0019700527191 0.502820445023376
45.0056657791138 0.502561619562367
45.0071630477905 0.502580254170822
45.0107977390289 0.502320512179045
45.0125753879547 0.502342199664906
45.0160803794861 0.502081129740871
45.0178697109222 0.502100905913125
45.0212745666504 0.501841473053521
45.0252990722656 0.501860991211735
45.0265870094299 0.501599968826124
45.028315782547 0.501620701793272
45.0320928096771 0.501360867049339
45.0335001945496 0.501382755349383
45.0371069908142 0.501124397244592
45.0393965244293 0.501146791172167
45.0423405170441 0.50089162535134
45.0441000461578 0.500914986130764
45.0475430488586 0.500662969289955
45.0486454963684 0.500662969289955
45.048764705658 0.500662969289955
45.0495865345001 0.500688217893956
45.0528702735901 0.500440404584377
45.0546085834503 0.500464601364718
45.0583891868591 0.500221350807308
45.0604383945465 0.500248184515563
45.0636773109436 0.500010780251742
45.0650918483734 0.500037774399527
45.0686478614807 0.499805284803589
45.0705649852753 0.499833104477817
45.074599981308 0.499608106112093
45.0762538909912 0.499637859307198
45.0795772075653 0.499417851868522
45.0809919834137 0.499448786355228
45.0849435329437 0.499229855192715
45.0861694812775 0.499263428762152
45.0897445678711 0.499051583631789
45.0914206504822 0.49908840121119
45.0953335762024 0.498881350855816
45.0967338085175 0.498920341841355
45.0987215042114 0.498920341841355
45.0988392829895 0.498920341841355
45.1001851558685 0.498716952745075
45.1020913124084 0.498760006837671
45.1053996086121 0.49855841900321
45.1072278022766 0.498605441871201
45.1108994483948 0.498406289350081
45.1126160621643 0.498457092032639
45.1160571575165 0.498261862417347
45.1178736686707 0.498316213429137
45.1215450763702 0.498123544362113
45.123318195343 0.498181633273046
45.1276385784149 0.49799153496387
45.1287770271301 0.498058274522486
45.1449000835419 0.497869080548064
45.1457545757294 0.497940759264091
45.1458203792572 0.497754656184
45.1458702087402 0.497828496102011
45.1459238529205 0.497646198253775
45.1459720134735 0.497723845223373
45.1477308273315 0.497545211690705
45.1491389274597 0.497545211690705
45.1492400169373 0.497627646371348
45.1492943763733 0.497627646371348
45.1537795066833 0.497452644406378
45.1545867919922 0.497537965154846
45.1581416130066 0.497367090831674
45.1599278450012 0.497452395428308
45.1633002758026 0.49728553291039
45.1652359962463 0.497376595613722
45.1686840057373 0.497214090061068
45.1704804897308 0.497306382621032
45.1741404533386 0.497147991892698
45.1756355762482 0.497241569393764
45.1796052455902 0.49708891444441
45.1809921264648 0.497184576154798
45.1844875812531 0.49703361968271
45.1861147880554 0.497132400872323
45.1897032260895 0.496986380135745
45.1914274692535 0.497088929300401
45.195036649704 0.496949956038504
45.1967616081238 0.49705328023373
45.1989760398865 0.49705328023373
45.1991128921509 0.49705328023373
45.201052904129 0.496916346424265
45.2027850151062 0.497022937107331
45.2055191993713 0.496890679609137
45.2071912288666 0.497000982741688
45.2110002040863 0.496875494029307
45.2125442028046 0.49698907030723
45.2174634933472 0.496867688902319
45.2189700603485 0.496985198186333
45.2214293479919 0.496868481161418
45.2234811782837 0.49698956294955
45.2265248298645 0.496876089559187
45.2291705608368 0.497001104705307
45.2319166660309 0.496893374434666
45.2339103221893 0.497019450720199
45.2371068000793 0.496917895604185
45.2388470172882 0.497045385014535
45.2424108982086 0.496949480142646
45.2440688610077 0.497080935616907
45.2476212978363 0.496990733593556
45.2489037513733 0.496990733593556
45.2490310668945 0.496990733593556
45.2496531009674 0.497126350443673
45.252937078476 0.497041977109788
45.2548317909241 0.497179710409789
45.25816655159 0.497101190116094
45.2602653503418 0.49723934500245
45.2633929252625 0.497167264638547
45.265150308609 0.497307262190228
45.2687101364136 0.497241335121418
45.2703597545624 0.497385247554024
45.2751727104187 0.497325733538823
45.2757906913757 0.497468512172098
45.2801938056946 0.497415255265543
45.2811670303345 0.497561040301111
45.284553527832 0.49751376859564
45.2860798835754 0.497661038565276
45.2898352146149 0.497618715665373
45.2914311885834 0.497767779780037
45.2950458526611 0.49773226630799
45.2967178821564 0.497879782531943
45.2989048957825 0.497879782531943
45.2990231513977 0.497879782531943
45.3002033233643 0.497849505802225
45.3021728992462 0.497997314686449
45.3056802749634 0.497971152938322
45.3071432113647 0.49812153203787
45.3108429908752 0.49810113880299
45.3124117851257 0.498250036390806
45.3160331249237 0.498234440015097
45.3178052902222 0.498382702162377
45.3212277889252 0.498371051749664
45.3231585025787 0.498516632157184
45.3265211582184 0.498509726914959
45.3283567428589 0.498654964697199
45.3318731784821 0.498652594798677
45.3339200019836 0.498795221891118
45.337174654007 0.498797587463956
45.3391602039337 0.498939956291207
45.3424048423767 0.498946289649659
45.3443772792816 0.499087531889486
45.3475925922394 0.499098234820127
45.348801612854 0.499098234820127
45.3489027023315 0.499098234820127
45.3492457866669 0.499235694622983
45.3530960083008 0.499250685170944
45.3545546531677 0.499386374239255
45.3581473827362 0.499406040664281
45.3598530292511 0.499538477793819
45.3632998466492 0.499562439827417
45.3651132583618 0.49969220333276
45.368715763092 0.49972006719529
45.3706641197205 0.499850520209963
45.3745112419128 0.499883110505582
45.3758370876312 0.500011029226658
45.379727602005 0.500047119426721
45.3810760974884 0.500171705115509
45.3852641582489 0.500211469648547
45.3862273693085 0.500334715121306
45.389785528183 0.500378533640937
45.3914341926575 0.500497831030235
45.3949656486511 0.500544161041199
45.3967943191528 0.500662471547139
45.3987352848053 0.500662471547139
45.3988265991211 0.500662471547139
45.4008100032806 0.500714433576919
45.4031620025635 0.500828608672956
45.4055161476135 0.500884124616652
45.4070901870728 0.500995642162997
45.411169052124 0.501054547478936
45.4123759269714 0.50116185330911
45.4161710739136 0.501224603181063
45.4178080558777 0.501325832405883
45.4213371276855 0.501391170659047
45.4230825901031 0.501487944518202
45.4265286922455 0.501555266725837
45.4282467365265 0.501648218469861
45.4321284294128 0.501720511659855
45.4341506958008 0.501809212945032
45.4371149539948 0.501884663753047
45.4392101764679 0.501966350809434
45.4423468112946 0.502042817473449
45.4440941810608 0.502120768755746
45.4476397037506 0.502200179875332
45.448709487915 0.502200179875332
45.4487979412079 0.502200179875332
45.4498989582062 0.502272273649912
45.452889919281 0.502355482419117
45.4551820755005 0.502423872175441
45.4581999778748 0.502508629469401
45.460483789444 0.502573760976692
45.4635076522827 0.502661395676733
45.4651746749878 0.502720657975898
45.4693059921265 0.502812148841494
45.4707605838776 0.5028697498618
45.4740197658539 0.502963342322836
45.4760336875916 0.503017790391976
45.4798913002014 0.503116981368264
45.4809966087341 0.503166779749289
45.4844627380371 0.503269954761067
45.4862985610962 0.503319111690225
45.4900448322296 0.503426325858461
45.4914627075195 0.503472105423457
45.4954316616058 0.503585387915568
45.4966638088226 0.503628252640549
45.4987587928772 0.503628252640549
45.4988617897034 0.503628252640549
45.5003654956818 0.503744738572597
45.5020396709442 0.503784424100314
45.5066585540771 0.503907654662684
45.5072939395905 0.503943131779434
45.5115492343903 0.504069761833524
45.5124959945679 0.504102466555656
45.5167787075043 0.504234746444765
45.5177640914917 0.504263713745181
45.52130651474 0.504399044419476
45.5230438709259 0.504424471676921
45.5265235900879 0.504564600807047
45.5283296108246 0.504586919063057
45.531937122345 0.504730792858318
45.5335683822632 0.504749176102069
45.5371458530426 0.504896306317748
45.5390930175781 0.50490954562264
45.5423862934113 0.505058119938683
45.5441792011261 0.505067105208238
45.5476036071777 0.50521851708026
45.5488243103027 0.50521851708026
45.5489478111267 0.50521851708026
45.5496752262115 0.505222849912946
45.552903175354 0.505378294630455
45.5546197891235 0.505377524516207
45.5581636428833 0.505535363700773
45.5599937438965 0.505529267043014
45.5632948875427 0.505688747856287
45.5650708675385 0.505676840892502
45.5690608024597 0.505840327376808
45.5703179836273 0.505823231862107
45.5750689506531 0.505987336129335
45.575695514679 0.505964925046101
45.5794343948364 0.506130512197666
45.5811192989349 0.506101174504156
45.5845227241516 0.506269220098028
45.586151599884 0.506234649310801
45.5897657871246 0.506405726419485
45.5915141105652 0.506366295067251
45.5950217247009 0.506537997974439
45.5967230796814 0.506489284756325
45.5988671779633 0.506489284756325
45.5989542007446 0.506489284756325
45.6002371311188 0.506666939295498
45.6019985675812 0.506612533921268
45.6061487197876 0.506791878640105
45.6071581840515 0.506733128862459
45.610835313797 0.506917056286203
45.6124978065491 0.506852925204711
45.6160616874695 0.507039430261335
45.617903470993 0.506970342064226
45.6213064193726 0.507158693057778
45.6230080127716 0.507085925015267
45.6264815330505 0.507278056949061
45.6285049915314 0.507202744290625
45.6320693492889 0.507399882463426
45.6337878704071 0.507319428860179
45.6374232769012 0.507519260802375
45.6400508880615 0.50743521139112
45.6423604488373 0.507636268968398
45.6442267894745 0.507548376274329
45.6475646495819 0.507753060651301
45.6487061977386 0.507753060651301
45.6488049030304 0.507753060651301
45.6494626998901 0.507663834026297
45.6535999774933 0.507869842266446
45.6556904315948 0.50777762438632
45.658575296402 0.50798430689563
45.6600530147552 0.507889032388654
45.6637690067291 0.508096101982062
45.6650524139404 0.507995903020125
45.6692659854889 0.508202540605385
45.6704502105713 0.508099433449163
45.6742825508118 0.508303909263654
45.6756172180176 0.50819870901051
45.6796069145203 0.508401854047446
45.6809380054474 0.508290005056314
45.6848373413086 0.508495811289688
45.6861503124237 0.508379467809391
45.6897180080414 0.508584796972377
45.6913878917694 0.508463490664907
45.6949753761292 0.508670898974152
45.6967082023621 0.508544353155411
45.6988637447357 0.508544353155411
45.6989741325378 0.508544353155411
45.7006795406342 0.508749399338126
45.7019293308258 0.508618985558514
45.7059772014618 0.508826961707621
45.7071170806885 0.508693804759252
45.7109940052032 0.508900900918259
45.7124810218811 0.508762267564925
45.7160778045654 0.508968633762068
45.7189931869507 0.508825831426424
45.7212018966675 0.509032663186034
45.7229373455048 0.508887728100299
45.7264723777771 0.5090940357021
45.7282609939575 0.508944809631433
45.7318589687347 0.509151742272238
45.7334926128387 0.508999853722222
45.7371740341187 0.509202999733536
45.7388305664062 0.50904725841976
45.7425000667572 0.509246958673806
45.7442729473114 0.509089733852754
45.7475457191467 0.509283741762553
45.7488396167755 0.509283741762553
45.7489330768585 0.509283741762553
45.7494843006134 0.509119333432984
45.7527990341187 0.509309573314567
45.7545382976532 0.509140338850679
45.7583320140839 0.509321177554099
45.7605559825897 0.509146543388269
45.7636282444 0.509319136335178
45.7655603885651 0.509139136354047
45.7687005996704 0.509301877218087
45.7702655792236 0.509118398211694
45.774165391922 0.509270425972253
45.7766671180725 0.509083217850552
45.7796919345856 0.509222950971273
45.7812175750732 0.509028907673527
45.7844905853271 0.509156674202
45.7861914634705 0.508956592835142
45.7901480197906 0.509069376501557
45.7914290428162 0.508866197364743
45.7949507236481 0.508958507289828
45.7969851493835 0.508753279350562
45.7987837791443 0.508753279350562
45.7988636493683 0.508753279350562
45.800176858902 0.50882718276868
45.801944732666 0.508621176111814
45.805668592453 0.508673832321415
45.8070549964905 0.508466063317731
45.8108615875244 0.508499372132309
45.8124341964722 0.508288681910142
45.8160123825073 0.508300000371171
45.8178286552429 0.508090423183277
45.8212053775787 0.508081115335153
45.8233153820038 0.50787416756006
45.8265726566315 0.507845404910573
45.8282549381256 0.507635134311014
45.8323242664337 0.507585836620873
45.8335638046265 0.507373270924348
45.8372147083282 0.507306631549181
45.8388488292694 0.507094511047963
45.8437802791595 0.50701082476725
45.8442194461823 0.506793567578259
45.8475801944733 0.506697405488506
45.8491122722626 0.506697405488506
45.8491954803467 0.506697405488506
45.8494875431061 0.506479194065273
45.8528645038605 0.506372525385664
45.8549861907959 0.506151350701773
45.8581478595734 0.506037765517864
45.859833240509 0.50581196791188
45.8635165691376 0.505693297680133
45.8650109767914 0.505464482904507
45.8687691688538 0.505344662285378
45.870246887207 0.505108734934343
45.8752171993256 0.504988550805434
45.8756403923035 0.504751751407009
45.8799068927765 0.504634080915707
45.8810529708862 0.504390748013867
45.8844740390778 0.504274838232707
45.8861901760101 0.504025988273773
45.8899004459381 0.503915526477632
45.8914420604706 0.503663089987142
45.8951978683472 0.50355661489431
45.8968575000763 0.503300393540739
45.89879322052 0.503300393540739
45.8988699913025 0.503300393540739
45.9002823829651 0.503199247526984
45.9020183086395 0.502939899683095
45.905841588974 0.502846523295226
45.9070746898651 0.502581950787817
45.9109473228455 0.502494431668914
45.9123423099518 0.50222518510377
45.9159696102142 0.502143451945359
45.9177510738373 0.501870450518628
45.9212303161621 0.501793982790666
45.9230329990387 0.501521013415771
45.9266083240509 0.501448736342934
45.9290721416473 0.501172336988745
45.931910276413 0.501104043403491
45.9335849285126 0.500822869528826
45.9371852874756 0.5007606559512
45.9388785362244 0.500477942473395
45.9424118995667 0.500420969462598
45.9441184997559 0.500137463379583
45.9475994110107 0.50008516844442
45.9487254619598 0.50008516844442
45.9488589763641 0.50008516844442
45.9496440887451 0.499799557904587
45.9538509845734 0.499750966912751
45.9549806118011 0.499464351412682
45.9581537246704 0.499419258838247
45.9598698616028 0.499129392251193
45.9635224342346 0.49908737069782
45.9650213718414 0.49879068506015
45.969006061554 0.498753740295478
45.9702877998352 0.498458432418295
45.9743249416351 0.498425316976371
45.9756202697754 0.49812377843154
45.9796142578125 0.498093906694222
45.9809634685516 0.497786756606043
45.9844856262207 0.497759351553958
45.9863245487213 0.497444979274888
45.989714384079 0.497420296088346
45.9914326667786 0.497102598109368
45.9949750900269 0.497081197109499
45.9967350959778 0.496758209491548
45.9989242553711 0.496758209491548
45.9990320205688 0.496758209491548
46.000298500061 0.496737665417267
46.0020694732666 0.496409646023089
46.0062518119812 0.496391528028476
46.0071444511414 0.496061345970769
46.011079788208 0.496045206349934
46.0125076770782 0.495711568884733
46.0165681838989 0.4956961990119
46.0191609859467 0.495361235501923
46.0212957859039 0.495346942805944
46.0230488777161 0.495014614457548
46.0265097618103 0.495001659965074
46.0282537937164 0.494675115129075
46.032710313797 0.494662131985408
46.0335404872894 0.494335620853259
46.0371806621552 0.494324672560666
46.0389440059662 0.494003661510511
46.0423545837402 0.493992809635028
46.0440926551819 0.493677444578725
46.048574924469 0.493666184938051
46.0488274097443 0.493666184938051
46.0489044189453 0.493666184938051
46.0493030548096 0.493356389352229
46.0528681278229 0.493345608016468
46.0553710460663 0.493039601822912
46.0580625534058 0.493029319449706
46.0598495006561 0.492727059206108
46.0633823871613 0.492719001279385
46.0649843215942 0.492421311947521
46.0693082809448 0.492413214324264
46.070253610611 0.492118449725123
46.0740973949432 0.492110193851875
46.0756139755249 0.491819485634963
46.079808473587 0.491809670106892
46.0809700489044 0.491515753184252
46.0845181941986 0.491506743568424
46.0861308574677 0.491213025383067
46.089804649353 0.491204952230829
46.0915162563324 0.490912056057794
46.0950582027435 0.490906017459487
46.0967435836792 0.490613559801768
46.0987775325775 0.490613559801768
46.0988824367523 0.490613559801768
46.1002104282379 0.490609290488755
46.1019871234894 0.490316297875596
46.1054904460907 0.490313766660981
46.1071572303772 0.49002328940732
46.1109247207642 0.490023300204188
46.1124591827393 0.489732797449985
46.1160550117493 0.489735169523674
46.1191895008087 0.48944675213957
46.1213066577911 0.489451054779515
46.1233150959015 0.489169990507683
46.1265199184418 0.489177592301829
46.1286408901215 0.488901549344348
46.1318814754486 0.488912564063845
46.133775472641 0.488641058559685
46.1371595859528 0.488656525422189
46.1390647888184 0.488389778531739
46.1423757076263 0.488409514889851
46.1441040039062 0.488152139034365
46.1475965976715 0.48817412242917
46.148738861084 0.48817412242917
46.1488351821899 0.48817412242917
46.1507925987244 0.487922297358323
46.1528797149658 0.487947621654055
46.1546332836151 0.48770535921963
46.1581928730011 0.487734714257766
46.1606845855713 0.48749972505989
46.1644487380981 0.487532189573555
46.1650876998901 0.487301316062424
46.1689312458038 0.487336382948203
46.1705706119537 0.487112833202632
46.1741380691528 0.487152536801583
46.1756892204285 0.486933536656488
46.1794154644012 0.486977333427644
46.1815977096558 0.48676188355647
46.1845734119415 0.486810721547046
46.1861958503723 0.486599670864514
46.1898493766785 0.486652797719111
46.1914410591125 0.486444764567641
46.1950461864471 0.486503215779517
46.196789264679 0.48629665030041
46.1987180709839 0.48629665030041
46.198805809021 0.48629665030041
46.2002351284027 0.486360212737775
46.2021203041077 0.486158312290785
46.2059407234192 0.486228119419531
46.2071003913879 0.486026313212979
46.2109293937683 0.48610172395958
46.212424993515 0.485902563846678
46.2162289619446 0.485984554273016
46.2179780006409 0.485786516238673
46.2212855815887 0.485873444871032
46.2231142520905 0.485680298020828
46.2392845153809 0.485772481163133
46.2401127815247 0.485580826997328
46.2401778697968 0.485678193486671
46.2402257919312 0.485486611643548
46.2402770519257 0.485588041642837
46.2403228282928 0.485398983281567
46.2424342632294 0.485503495914978
46.2442166805267 0.485315597227851
46.2476477622986 0.485421668571322
46.2488951683044 0.485421668571322
46.2490298748016 0.485421668571322
46.2496516704559 0.485231851900254
46.253538608551 0.485340467047709
46.2547516822815 0.485152175792749
46.2583794593811 0.485262421178813
46.2604591846466 0.485074432984539
46.2638115882874 0.485183813173719
46.2650966644287 0.4849899251206
46.2686762809753 0.4850971765316
46.2703776359558 0.484900362077861
46.274041891098 0.485005954495988
46.2761135101318 0.484809451257844
46.2792975902557 0.48491174752878
46.2809929847717 0.484709367055599
46.2846066951752 0.484806669677427
46.2860889434814 0.484599603676329
46.2898256778717 0.484691262189638
46.2914257049561 0.484479951757142
46.2949845790863 0.484563534314223
46.2967960834503 0.484347042900671
46.2988567352295 0.484347042900671
46.2989559173584 0.484347042900671
46.3002464771271 0.484422403091367
46.3021318912506 0.484200991647887
46.3054032325745 0.484266127855461
46.3071410655975 0.484039917043202
46.3115622997284 0.484093076232456
46.3124232292175 0.483860150087784
46.3160827159882 0.483900105340212
46.3176965713501 0.483664231785278
46.3212203979492 0.483690484504094
46.3230075836182 0.483449229057337
46.3268706798553 0.483462246522591
46.3287308216095 0.483218973467771
46.3319234848022 0.483219223724908
46.3336281776428 0.48296906903159
46.3370845317841 0.482953878758945
46.3390555381775 0.482699369002692
46.3423595428467 0.482671710317059
46.3442943096161 0.482413798123798
46.3475770950317 0.482374390819477
46.3488206863403 0.482374390819477
46.3489408493042 0.482374390819477
46.3495125770569 0.482111987227118
46.3535103797913 0.482061995002271
46.3569781780243 0.481795011739434
46.3598854541779 0.481525537010488
46.3608024120331 0.481467543211205
46.3633661270142 0.481402448139562
46.3651015758514 0.481123084986926
46.3686842918396 0.481053328605047
46.3705530166626 0.480771627925358
46.3740344047546 0.480699241270783
46.376631975174 0.48041314229136
46.3799862861633 0.480340142952661
46.3809356689453 0.48004759677589
46.384598493576 0.479974760803012
46.3863275051117 0.479672498953601
46.3896780014038 0.479599956610556
46.3914139270782 0.4792920707837
46.3959293365479 0.479221217261358
46.3967225551605 0.478905992351485
46.3987562656403 0.478905992351485
46.3988575935364 0.478905992351485
46.4005789756775 0.478836204015744
46.4019787311554 0.478513564984668
46.4056568145752 0.478448726571359
46.4071688652039 0.47811910655128
46.4107797145844 0.478055606982032
46.4125490188599 0.477719776556479
46.4167098999023 0.477657968162536
46.4178490638733 0.47731461114933
46.4213624000549 0.477255193398652
46.4229755401611 0.476906706941477
46.4265012741089 0.476848755918813
46.4281857013702 0.476498930066653
46.4318752288818 0.476442069949583
46.4341638088226 0.476089488367253
46.4376842975616 0.476032887484186
46.4388720989227 0.475677386631852
46.4422829151154 0.475622335995449
46.4442338943481 0.47526709124677
46.4475705623627 0.475214923910157
46.4487237930298 0.475214923910157
46.4488236904144 0.475214923910157
46.4495508670807 0.474859528654333
46.4528846740723 0.474807004761476
46.4547259807587 0.474453382349943
46.4582138061523 0.474402427567975
46.4607617855072 0.474050520493418
46.463445186615 0.474001947546332
46.4650440216064 0.473647650794743
46.4686667919159 0.473600386136653
46.4705364704132 0.473248978206078
46.4743328094482 0.473203475741708
46.4759576320648 0.472854295873693
46.4794731140137 0.472811469791594
46.4809951782227 0.47245913414056
46.4859228134155 0.472418507123474
46.4861669540405 0.472065779163238
46.4899480342865 0.472026419927473
46.4913675785065 0.47167137617361
46.4949979782104 0.471633516601623
46.4968636035919 0.471276258299129
46.4987409114838 0.471276258299129
46.4988377094269 0.471276258299129
46.5009582042694 0.471240868103179
46.5020723342896 0.470879622293062
46.505455493927 0.470844281515016
46.5071640014648 0.470481020209694
46.5109295845032 0.470447291877129
46.5139570236206 0.470081063748002
46.5161163806915 0.470045700373285
46.5182712078094 0.469677389001685
46.5212783813477 0.469643770380324
46.5229709148407 0.469273370259578
46.5266165733337 0.469239985856967
46.5283613204956 0.468873658560204
46.5319015979767 0.468840736395744
46.5336649417877 0.468474981262375
46.5371525287628 0.468441825418459
46.5389361381531 0.468075967328377
46.542492389679 0.468043062634118
46.5441663265228 0.467680733848694
46.5476021766663 0.467648566012995
46.5486981868744 0.467648566012995
46.548828125 0.467648566012995
46.5494306087494 0.467290187068392
46.5529267787933 0.467258468100923
46.5545926094055 0.466905874327392
46.5582156181335 0.466875175606559
46.5612516403198 0.466527392569671
46.5633916854858 0.466498733144096
46.5652062892914 0.466151135816089
46.568680524826 0.466123122224175
46.5703022480011 0.465782407114577
46.5739638805389 0.465755580054933
46.5759420394897 0.465425007709319
46.5792508125305 0.465399580751369
46.581089258194 0.465065554547093
46.5844070911407 0.465041455741817
46.5861082077026 0.464709445651208
46.5897831916809 0.46468634841428
46.5914311408997 0.464351753596066
46.5950553417206 0.464329451144472
46.5966992378235 0.463996957975191
46.5986514091492 0.463996957975191
46.5987708568573 0.463996957975191
46.6002061367035 0.463976024084774
46.6019644737244 0.4636427040408
46.6055748462677 0.463622752753314
46.6071093082428 0.463287823547219
46.6108129024506 0.463268103188185
46.613424539566 0.462931740343386
46.6161108016968 0.462913275904229
46.6177928447723 0.462575262198983
46.6212291717529 0.462557531821878
46.6229727268219 0.462222328674662
46.626571893692 0.462205453569792
46.6286323070526 0.461870592324407
46.632120847702 0.461853425900365
46.6335680484772 0.461520742368233
46.6373379230499 0.461504380450099
46.6388857364655 0.461172086747583
46.6424648761749 0.461155720068551
46.6440889835358 0.460827470106766
46.6476571559906 0.460811752928099
46.6486954689026 0.460811752928099
46.6488292217255 0.460811752928099
46.6493368148804 0.46048801309866
46.652943611145 0.460472191937013
46.6545829772949 0.460147013090812
46.6582386493683 0.460131023369466
46.6600244045258 0.459810423262706
46.6634330749512 0.459794309756735
46.6651909351349 0.459474974750719
46.6687252521515 0.459458350624641
46.6704273223877 0.459139637443636
46.6741316318512 0.459122280423634
46.6757063865662 0.458808328662514
46.6795477867126 0.458791302992004
46.6817293167114 0.45847242303874
46.6848051548004 0.458454171258861
46.6861805915833 0.45813165794858
46.6899280548096 0.458112489309853
46.6914508342743 0.45779093462408
46.6950101852417 0.45777147507747
46.6968791484833 0.457449296046222
46.6986684799194 0.457449296046222
46.6987729072571 0.457449296046222
46.7004063129425 0.45742948135269
46.7019996643066 0.457109435377712
46.7057752609253 0.457089115595085
46.7071125507355 0.456766867533157
46.7117903232574 0.456745451374232
46.7123641967773 0.456424708091485
46.7167575359344 0.456402800898281
46.7177972793579 0.456085273546552
46.7212028503418 0.456062735971591
46.7230474948883 0.455746870347325
46.7268152236938 0.455723328452718
46.728298664093 0.455413344723021
46.7319839000702 0.455389154012034
46.7344791889191 0.455079903334947
46.7375140190125 0.455053940703585
46.739200592041 0.454749886723363
46.742377281189 0.454723401828634
46.7441077232361 0.454420816944354
46.747551202774 0.454392276041957
46.7487099170685 0.454392276041957
46.748804807663 0.454392276041957
46.7494668960571 0.454091437187822
46.7529423236847 0.454061797877836
46.7547755241394 0.453761749005459
46.7582442760468 0.453729753066065
46.7599020004272 0.45343037011606
46.7636168003082 0.453396963712375
46.7653088569641 0.453102720276247
46.7686018943787 0.453067804506524
46.7703151702881 0.452769018299552
46.774174451828 0.452731925683281
46.7756559848785 0.452431714351917
46.7798092365265 0.45239261183653
46.7809638977051 0.45209033103995
46.7846212387085 0.452048647312949
46.7861771583557 0.451741541284467
46.7897706031799 0.451696895722518
46.7914628982544 0.451388166948624
46.7950291633606 0.451341302607357
46.7967610359192 0.451028478069967
46.798698425293 0.451028478069967
46.7987861633301 0.451028478069967
46.8001778125763 0.450978629671123
46.8019533157349 0.450663123451579
46.8058180809021 0.450609612630144
46.8071057796478 0.450289343628604
46.8106541633606 0.450231542029541
46.8124690055847 0.449907003214733
46.8159694671631 0.449845473110056
46.8177371025085 0.449517239422153
46.8212103843689 0.449452923701023
46.8229923248291 0.449125324939162
46.826450586319 0.449056449260393
46.8283548355103 0.448728246322694
46.8329775333405 0.448655440345782
46.8338534832001 0.448326817045703
46.8372399806976 0.448250357292976
46.8394730091095 0.44791984753588
46.8425416946411 0.447838948050406
46.8441619873047 0.447509533436691
46.8474936485291 0.447425539331755
46.8487861156464 0.447425539331755
46.8488664627075 0.447425539331755
46.8495697975159 0.447097701559747
46.8528501987457 0.447010205148415
46.8555083274841 0.446686521409203
46.8580985069275 0.446595715290609
46.8602735996246 0.446273778198197
46.8640470504761 0.446179325366215
46.8650035858154 0.445855868085831
46.8686892986298 0.44575814713057
46.8703606128693 0.445437077899818
46.8745949268341 0.445336800826616
46.8757953643799 0.44501409572548
46.8799459934235 0.444909741171213
46.8811821937561 0.444585841139602
46.8848521709442 0.444478318026609
46.8862512111664 0.444152718487412
46.8898837566376 0.444041327455015
46.8915252685547 0.443712716587367
46.895170211792 0.443596310697125
46.8968982696533 0.443264709742904
46.9004209041595 0.443143644299698
46.902054309845 0.442808730086429
46.9022994041443 0.442808730086429
46.9025514125824 0.442808730086429
46.9055383205414 0.442682390916086
46.907222032547 0.442344527460472
46.9108951091766 0.442212761503762
46.9124691486359 0.441873069934765
46.9162442684174 0.441735439115832
46.9178409576416 0.441393180853286
46.9213984012604 0.441251972773616
46.9231908321381 0.440912330114926
46.9265623092651 0.440765565400543
46.9282512664795 0.440425318605568
46.9318912029266 0.440272348323974
46.9335489273071 0.439931003265778
46.937206029892 0.439773793913025
46.9390621185303 0.439433659329599
46.9425303936005 0.439271351173754
46.9442837238312 0.438934055309953
46.9475634098053 0.438766754181655
46.9493057727814 0.438431652972057
46.9527699947357 0.438431652972057
46.9529857635498 0.438261196881489
46.9531064033508 0.438261196881489
46.9552345275879 0.437924912665847
46.9587230682373 0.437750147885639
46.9599239826202 0.437417300419588
46.9634568691254 0.437238724905549
46.9650764465332 0.436901415623918
46.9686441421509 0.436719375125062
46.9710233211517 0.436384575139035
46.9752352237701 0.43620124703435
46.9757285118103 0.435869243864366
46.979887008667 0.435682726236164
46.9812064170837 0.435344320286255
46.9844028949738 0.435150142595543
46.9860208034515 0.434812532352694
46.9896211624146 0.434613851474781
46.9913177490234 0.434274234214741
46.9950084686279 0.434069785048491
46.9966824054718 0.433727380243277
46.9989788532257 0.433727380243277
46.9990799427032 0.433727380243277
47.0002830028534 0.433517171917228
47.0020081996918 0.433174354522433
47.0059115886688 0.432958203676865
47.007119178772 0.432613381656603
47.0107178688049 0.432390303119299
47.012491941452 0.432045412304682
47.0160822868347 0.431814913311916
47.0178534984589 0.431471615582243
47.0213499069214 0.431236664033334
47.0231173038483 0.430896886776984
47.0265595912933 0.430655774730125
47.0282301902771 0.430319060274685
47.0318348407745 0.430071009022395
47.0335144996643 0.429734415969325
47.0382900238037 0.429481773678257
47.0388171672821 0.429148840843205
47.0423154830933 0.428892237906185
47.0440104007721 0.428562508475551
47.0464601516724 0.428562508475551
47.0465242862701 0.428562508475551
47.0474946498871 0.428302076047876
47.0493211746216 0.427975879722227
47.0527193546295 0.42771334270332
47.0557913780212 0.427385187339549
47.0580666065216 0.427120039328063
47.0598225593567 0.426795368231388
47.0633320808411 0.426527272244178
47.0651550292969 0.426202718881312
47.0686163902283 0.425932000143035
47.0704174041748 0.425601039052142
47.074923992157 0.425326241699925
47.075585603714 0.424998736904628
47.0799994468689 0.424719000310782
47.0809726715088 0.42438482124101
47.0849452018738 0.424098329549943
47.0860919952393 0.423757760009127
47.0898966789246 0.423465990212633
47.0913405418396 0.423124197376791
47.0955309867859 0.422827329286999
47.0966084003448 0.422479172012265
47.0972244739532 0.422479172012265
47.0972819328308 0.422479172012265
47.1001060009003 0.422175208082111
47.1021075248718 0.421826160026914
47.1054689884186 0.421515579715035
47.1070590019226 0.42116577090983
47.1113266944885 0.42084853343294
47.1123230457306 0.420499152004741
47.1159729957581 0.420179934598017
47.1185781955719 0.419833281205509
47.1213293075562 0.419510386262301
47.1230638027191 0.4191702508954
47.1265497207642 0.418844833639669
47.1282427310944 0.418509456216648
47.1318855285645 0.418180648727394
47.1335251331329 0.417848840541295
47.1371076107025 0.417520142322277
47.1389336585999 0.417195590319452
47.1423277854919 0.416867737387509
47.144656419754 0.416548622186397
47.1475646495819 0.416222057611142
47.1492621898651 0.415909792031877
47.1493694782257 0.415909792031877
47.1494357585907 0.415909792031877
47.1528522968292 0.415583819846638
47.154673576355 0.415275918524237
47.1584215164185 0.414950670914157
47.1605958938599 0.414644783014844
47.1637449264526 0.414318615310807
47.1651735305786 0.414013430385241
47.1687927246094 0.413686281883814
47.1703171730042 0.413378859615328
47.1754047870636 0.41305346369166
47.1761717796326 0.412749380352075
47.1794145107269 0.412422706896768
47.1810867786407 0.412113650554892
47.1845459938049 0.411786352483262
47.1860444545746 0.411470209110228
47.1896915435791 0.411140708513485
47.1914277076721 0.410820564935185
47.195093870163 0.410489541971259
47.1967840194702 0.410166420344577
47.200510263443 0.409829833307727
47.2008061408997 0.409829833307727
47.2009453773499 0.409829833307727
47.2024228572845 0.409501907535153
47.2055065631866 0.409163627851284
47.2071549892426 0.408833142199221
47.2108013629913 0.408491314134045
47.2123837471008 0.408157703519278
47.2160573005676 0.407811947473625
47.2178108692169 0.407476997508477
47.2212495803833 0.407126966665457
47.2230207920074 0.406790026755913
47.2265756130219 0.406436031955446
47.2281625270844 0.406102189090413
47.2318534851074 0.405744664361038
47.233537197113 0.405409324942044
47.2372539043427 0.405047982802892
47.2387855052948 0.404715136374299
47.2422637939453 0.404350101964773
47.2443075180054 0.404021186101987
47.2476789951324 0.403653643005783
47.2494289875031 0.4033256380485
47.250892162323 0.4033256380485
47.2510137557983 0.4033256380485
47.2528991699219 0.402956797771261
47.254825592041 0.402629763428594
47.2587029933929 0.402260535005094
47.2602446079254 0.401933504613175
47.2636170387268 0.40156619673136
47.2655453681946 0.401239959767427
47.2685790061951 0.400875059688669
47.270290851593 0.40054919671565
47.2742025852203 0.400187237657679
47.2756850719452 0.399866328840869
47.2795653343201 0.399511019376833
47.2811486721039 0.399185179668377
47.2845315933228 0.398831686107781
47.2861330509186 0.398502309939493
47.2897555828094 0.39815481106003
47.2913131713867 0.397826628818919
47.2950031757355 0.397478891169226
47.296706199646 0.39714949767729
47.2990097999573 0.39714949767729
47.2991244792938 0.39714949767729
47.300185918808 0.396805291679633
47.3021562099457 0.396475840517443
47.3067359924316 0.396132958083325
47.3073403835297 0.395803956610561
47.3106751441956 0.39546601682813
47.312379360199 0.395137608153414
47.3161108493805 0.394798715819671
47.3177108764648 0.394472715648952
47.3336431980133 0.394136633544551
47.334454536438 0.393816328596006
47.3345081806183 0.393484411113427
47.3345489501953 0.393168131701998
47.3345928192139 0.392834938714356
47.3346700668335 0.392523204361385
47.3370840549469 0.392189598942776
47.3388378620148 0.391879508871205
47.3423240184784 0.391548829911371
47.3443958759308 0.391243478425255
47.3474972248077 0.390916695461968
47.3483300209045 0.390916695461968
47.3484017848969 0.390916695461968
47.3494338989258 0.390616142053934
47.3528311252594 0.390292974299579
47.3549518585205 0.389995079318072
47.3580842018127 0.389676003672118
47.3607811927795 0.389382627084014
47.3637509346008 0.38906730885857
47.3651142120361 0.38877712930558
47.3685562610626 0.388465977150741
47.3705112934113 0.388172679997865
47.3742744922638 0.38786753045543
47.3756248950958 0.38757527577708
47.3802092075348 0.387273433041324
47.3809518814087 0.386980218480974
47.3845887184143 0.38668212017757
47.3865039348602 0.386385315300104
47.3897225856781 0.386083938929515
47.391473531723 0.385787122435094
47.3949317932129 0.385487570809144
47.3967068195343 0.385189630696789
47.3978974819183 0.385189630696789
47.3979985713959 0.385189630696789
47.4003796577454 0.38489109296546
47.4019899368286 0.38459326842162
47.4054315090179 0.384298665344243
47.4071652889252 0.384000720019528
47.4107480049133 0.383704794200506
47.4124438762665 0.38340685003344
47.4160811901093 0.383110007659099
47.4177463054657 0.38281402765478
47.4212555885315 0.382518267555341
47.4230673313141 0.38222736988221
47.4265918731689 0.381931910457761
47.4282884597778 0.381644859450973
47.4318134784698 0.381347045506328
47.433525800705 0.381061896964626
47.4371089935303 0.380762988373324
47.4389710426331 0.380484457134449
47.4423446655273 0.38019108569928
47.4440729618073 0.379917431307601
47.4475581645966 0.379625424328756
47.4486980438232 0.379625424328756
47.4488198757172 0.379625424328756
47.4496138095856 0.379358029721861
47.4529440402985 0.379069981844157
47.4545810222626 0.378806800428306
47.4585638046265 0.378521402941515
47.460426568985 0.378259361379588
47.4633500576019 0.377976956145546
47.4650723934174 0.377717671044254
47.4686295986176 0.377437915325884
47.4704957008362 0.377182806715178
47.4743933677673 0.376905948987744
47.4766809940338 0.376652657698963
47.4791569709778 0.376376777634159
47.4827632904053 0.376125622152574
47.48455119133 0.375847620749224
47.486407995224 0.375593069849911
47.4897248744965 0.375315216578873
47.4914360046387 0.375061656809911
47.4950308799744 0.374783205683388
47.4967653751373 0.374529593205569
47.4998829364777 0.374529593205569
47.5000388622284 0.374529593205569
47.5004622936249 0.374250863454894
47.5020577907562 0.373997560490458
47.5053803920746 0.373715723306579
47.5071890354156 0.373464334346645
47.5107135772705 0.37317890705362
47.5124177932739 0.372928117695851
47.516047000885 0.372639480820904
47.5185649394989 0.372389777629363
47.5212004184723 0.372102045242072
47.5236942768097 0.371856748210148
47.5264980792999 0.371567408910448
47.5286433696747 0.371327020069294
47.5322864055634 0.371035253227508
47.5334980487823 0.370795866704517
47.5371804237366 0.370504474658556
47.5388913154602 0.370269562172343
47.5424010753632 0.369979889534079
47.5443785190582 0.369750443549256
47.5476515293121 0.369462242798346
47.5492322444916 0.369234777965994
47.5508880615234 0.369234777965994
47.5509943962097 0.369234777965994
47.5529384613037 0.368946905418962
47.5550665855408 0.368725416942479
47.558128118515 0.368438836218113
47.5599274635315 0.368220378721426
47.5637536048889 0.367932803463759
47.5653209686279 0.367717383532229
47.5686783790588 0.367429257023368
47.5704278945923 0.367217741434274
47.5740280151367 0.36693181451364
47.5758051872253 0.366721856249168
47.5802845954895 0.366433535946821
47.5809435844421 0.366222117753698
47.584511756897 0.365932304710864
47.5862255096436 0.365721841918503
47.5898025035858 0.365425574764108
47.5915765762329 0.365216802080351
47.5950775146484 0.364920381414475
47.5967874526978 0.364712245796438
47.5999476909637 0.364712245796438
47.600124835968 0.364712245796438
47.6002466678619 0.364405974098521
47.6021959781647 0.364197164204104
47.6056411266327 0.36388562719809
47.6073324680328 0.363677403574061
47.6108384132385 0.363362497649797
47.6124894618988 0.363154709903598
47.6168661117554 0.362834285777677
47.6178350448608 0.362627127092697
47.6213054656982 0.362300035216113
47.6230418682098 0.362094673096324
47.6265225410461 0.361765369361126
47.6281955242157 0.361564228361064
47.6318571567535 0.361228146399329
47.6335077285767 0.361028129440807
47.637097120285 0.36069001477767
47.6389575004578 0.360491158216916
47.642364025116 0.360152072541407
47.6444056034088 0.359958187510669
47.6476366519928 0.359619052893665
47.649299621582 0.359428747008006
47.6502175331116 0.359428747008006
47.6503553390503 0.359428747008006
47.6528565883636 0.359091647627413
47.6551139354706 0.358901528024609
47.6586446762085 0.358566998316783
47.6600964069366 0.358379044108427
47.663583278656 0.358046997092116
47.6652984619141 0.357858765458022
47.6688446998596 0.357531956540017
47.6704516410828 0.357346098102348
47.6740560531616 0.357027429498606
47.6756069660187 0.356842470833267
47.6793766021729 0.356528626547056
47.6809747219086 0.356342399615047
47.6848411560059 0.356029630946304
47.6872215270996 0.355841475284021
47.6897776126862 0.355531567615222
47.6914482116699 0.355342107568436
47.6950314044952 0.355031991785023
47.6968815326691 0.354840643836506
47.7002041339874 0.354535749836978
47.7003347873688 0.354535749836978
47.7004096508026 0.354535749836978
47.7019467353821 0.354342745367933
47.7055473327637 0.354031528215777
47.7071852684021 0.353836929025719
47.7124893665314 0.353640757437026
47.7131536006927 0.353333269577379
47.7160160541534 0.353018918705053
47.7178378105164 0.352821862518057
47.7212393283844 0.352504941453704
47.7241473197937 0.35230957135558
47.7266097068787 0.351990905831112
47.7284169197083 0.351795161233762
47.7318868637085 0.351477441401565
47.7339208126068 0.351282066634577
47.7371737957001 0.350961291787175
47.7391412258148 0.350764143682137
47.7424337863922 0.350445667144547
47.7446522712708 0.350249427648933
47.7476627826691 0.349935072630831
47.7497305870056 0.349740304817484
47.7501540184021 0.349740304817484
47.7503135204315 0.349740304817484
47.7529528141022 0.349430086222138
47.7546331882477 0.349234822995598
47.7582116127014 0.348931500705408
47.7601726055145 0.34873643128097
47.7634057998657 0.348438113726377
47.7653625011444 0.348244221258933
47.7693243026733 0.347953279043077
47.7704768180847 0.347758516956802
47.7740607261658 0.347477916337714
47.776109457016 0.347279863326108
47.7792980670929 0.347005027235674
47.7820405960083 0.346802306503222
47.784499168396 0.346526785300811
47.7861549854279 0.34632182437588
47.790210723877 0.346052780686149
47.7914981842041 0.345844026354575
47.7951011657715 0.345579909017454
47.7967231273651 0.345367976502045
47.7999475002289 0.345367976502045
47.8000741004944 0.345367976502045
47.8001670837402 0.345105944291999
47.802120923996 0.34488919711544
47.8056609630585 0.344630712496877
47.8072226047516 0.344410060910304
47.8110480308533 0.344151369128484
47.812492609024 0.343927160570244
47.8161537647247 0.343675168714272
47.8179934024811 0.343447683203684
47.8214426040649 0.34319872555161
47.8231449127197 0.342971493572661
47.8266243934631 0.342728560409504
47.8283023834229 0.342500230479389
47.8318777084351 0.342259619375358
47.8335154056549 0.342029884975892
47.837128162384 0.341795928817143
47.8388411998749 0.341568097199712
47.8423759937286 0.341339505849306
47.8448112010956 0.341114493992775
47.8477532863617 0.340892677131674
47.8493843078613 0.340671178724081
47.8499417304993 0.340671178724081
47.8500640392303 0.340671178724081
47.8531231880188 0.340453819119348
47.8550932407379 0.340234312459379
47.8587124347687 0.340020883322256
47.8599433898926 0.339801510550401
47.865083694458 0.339590571223782
47.8659071922302 0.339375139243475
47.8687195777893 0.3391646967825
47.8703410625458 0.338947653278833
47.8745112419128 0.338739335897885
47.8766114711761 0.338524152141486
47.8792431354523 0.338316884936937
47.8809988498688 0.33810144686453
47.8852984905243 0.337890383083017
47.886164188385 0.337674236947638
47.890132188797 0.337461932934306
47.8925549983978 0.337243710364865
47.8950297832489 0.337032252475302
47.8967897891998 0.336812858448142
47.9000020027161 0.336812858448142
47.9002425670624 0.336597745066869
47.9003345966339 0.336597745066869
47.9021606445312 0.33637798977663
47.9055411815643 0.336161473430689
47.9071869850159 0.335940382723145
47.9106795787811 0.335725564916289
47.9123849868774 0.335505571718633
47.916574716568 0.335289244281694
47.9180347919464 0.335069300555496
47.9212474822998 0.334852685588572
47.9232380390167 0.334634544825082
47.9264607429504 0.334417825126411
47.9285740852356 0.334204366874595
47.9317774772644 0.333987946970545
47.9335296154022 0.333776636007043
47.9372963905334 0.333560769866987
47.9389576911926 0.333353412602848
47.9425945281982 0.333139400837848
47.9448115825653 0.332935396614452
47.9476244449615 0.332718468942878
47.9492564201355 0.332518522293159
47.9500823020935 0.332518522293159
47.9502193927765 0.332518522293159
47.9531829357147 0.332304046516511
47.9546415805817 0.332106898586032
47.9585723876953 0.331892950679664
47.9600441455841 0.331698673105477
47.9638392925262 0.331487611326728
47.965051651001 0.331293792086226
47.9685924053192 0.331086290215769
47.9705469608307 0.330897144418378
47.9756870269775 0.330691922380128
47.9770305156708 0.330502025546314
47.9797792434692 0.330297564186655
47.9809722900391 0.330109487189764
47.9843008518219 0.329905178338399
47.9861226081848 0.329714898499481
47.990161895752 0.32950982453674
47.9915537834167 0.329318798750118
47.9950525760651 0.329117657805835
47.9968364238739 0.328924816567247
47.9999206066132 0.328924816567247
48.0000476837158 0.328924816567247
48.0004193782806 0.328722453427231
48.002222776413 0.328529176223587
48.0061588287354 0.328326047931299
48.0071716308594 0.32813059843346
48.0112462043762 0.327925549224147
48.0124847888947 0.32772792111327
48.0164606571198 0.327519663072622
48.0184292793274 0.327320660500009
48.0212800502777 0.327111026051432
48.023097038269 0.326912492677534
48.0266120433807 0.326699031773652
48.0281491279602 0.326499570645392
48.0318348407745 0.326285387936813
48.0334327220917 0.326084817043393
48.0380764007568 0.325865279519322
48.038950920105 0.325662314267825
48.0424394607544 0.325441769450433
48.0442733764648 0.325238029777097
48.047979593277 0.325017474362263
48.0495538711548 0.324813831923766
48.0500876903534 0.324813831923766
48.0502243041992 0.324813831923766
48.0528423786163 0.324591398709755
48.0551857948303 0.324387591999548
48.0581171512604 0.324167443376481
48.0603470802307 0.323961718239773
48.0634319782257 0.323740197340027
48.0650727748871 0.323529586580959
48.068647146225 0.323308398586052
48.0703060626984 0.32309676661113
48.0745341777802 0.322872834803823
48.076336145401 0.322656134145364
48.0794565677643 0.322429716445494
48.080944776535 0.322208269225218
48.0844128131866 0.321984045859207
48.0861532688141 0.321756537949898
48.0898315906525 0.321532574605356
48.0914340019226 0.321300320028874
48.0951180458069 0.321071570766205
48.0967874526978 0.320833191306622
48.0999581813812 0.320833191306622
48.1000936031342 0.320833191306622
48.1003201007843 0.320600478708192
48.1026329994202 0.320356865099054
48.1054751873016 0.320118356061009
48.107085943222 0.319870171024858
48.11075258255 0.319628132904864
48.1123671531677 0.319375469594287
48.1159625053406 0.319131884374165
48.118824005127 0.318875506305699
48.1212875843048 0.31862808341969
48.1231405735016 0.318372891957571
48.1265211105347 0.318121778734739
48.1281089782715 0.317865530319328
48.13192486763 0.317608458055365
48.1334431171417 0.317350752158732
48.1375279426575 0.317092341639262
48.1390604972839 0.31683608111776
48.1423668861389 0.316573004517471
48.1440801620483 0.316317492723393
48.1475882530212 0.316052906976571
48.149275302887 0.315798336777219
48.1499106884003 0.315798336777219
48.1500055789948 0.315798336777219
48.1530966758728 0.31553057055359
48.1545712947845 0.315276465039502
48.1580913066864 0.315005252775769
48.1599142551422 0.314750404856432
48.1634418964386 0.314476751048353
48.1652612686157 0.314220604330995
48.1688132286072 0.313946659094111
48.1702611446381 0.313688451623586
48.1741201877594 0.313411866767585
48.1755809783936 0.313152653198386
48.1793811321259 0.31286951432001
48.180860042572 0.31260337583832
48.1845860481262 0.312320372508582
48.1861298084259 0.312052099525724
48.1897630691528 0.311761521031972
48.1913890838623 0.311485795237412
48.1950926780701 0.311191979892127
48.1966776847839 0.310911542029936
48.1984288692474 0.310911542029936
48.1985282897949 0.310911542029936
48.200347661972 0.310614704400094
48.2030937671661 0.310332585557109
48.2054619789124 0.310030671606899
48.2075123786926 0.309742393577034
48.2107384204865 0.309435636141321
48.2124354839325 0.309142777065348
48.216068983078 0.308830336748206
48.2177791595459 0.308534856802602
48.2212400436401 0.30821703616938
48.2230362892151 0.30791843969049
48.2265524864197 0.307596166838652
48.2283091545105 0.307295108000702
48.2323977947235 0.306967689193151
48.2339158058167 0.306665761888326
48.2371525764465 0.306333964753152
48.2391111850739 0.306032822874778
48.2424020767212 0.305698338510795
48.2444314956665 0.305397404122039
48.2475497722626 0.305059539017004
48.2483959197998 0.305059539017004
48.2484676837921 0.305059539017004
48.2495296001434 0.304759642755462
48.2532906532288 0.304419703537635
48.2545437812805 0.304121543334999
48.2581543922424 0.303780109540736
48.2598659992218 0.30347962227404
48.2637329101562 0.303136159748413
48.2650277614594 0.302839290331368
48.2687017917633 0.302499046613829
48.2702896595001 0.302203555096356
48.2740924358368 0.301864276012427
48.2757441997528 0.301571000537393
48.2794225215912 0.301231776362728
48.2810769081116 0.300940386456164
48.2847037315369 0.30060383144715
48.2862350940704 0.300313871369295
48.2897033691406 0.299978305338281
48.2913880348206 0.299689913275436
48.2950959205627 0.299350352420221
48.2967133522034 0.299062673745178
48.2983832359314 0.299062673745178
48.2984628677368 0.299062673745178
48.3012998104095 0.298724103751105
48.3019533157349 0.298436222422947
48.3053951263428 0.298092354535207
48.30726146698 0.297805010747162
48.3106958866119 0.297457010107113
48.3124258518219 0.297168946342728
48.3162143230438 0.296819305905376
48.3192245960236 0.296535327436975
48.3212661743164 0.296179437105783
48.3234090805054 0.295896570399576
48.3266189098358 0.295537832629096
48.3283360004425 0.295258582506456
48.3319020271301 0.294894975895092
48.3335468769073 0.294619014128089
48.3371851444244 0.294249065315518
48.3389496803284 0.293976296326792
48.3423736095428 0.293604838009899
48.3440980911255 0.293333603681335
48.3475856781006 0.292962224316069
48.3482670783997 0.292962224316069
48.3483378887177 0.292962224316069
48.3492093086243 0.292693045771357
48.3528308868408 0.292321860201111
48.3545730113983 0.292057117744408
48.3581399917603 0.2916879856847
48.3604581356049 0.291429290558698
48.3642954826355 0.291064252755234
48.3651413917542 0.290806307564211
48.3685483932495 0.2904431265149
48.3702611923218 0.290192797740999
48.3742771148682 0.289835005702388
48.3758058547974 0.289584067649188
48.3796200752258 0.289230324857135
48.3809731006622 0.288981889892818
48.3854491710663 0.288629018132671
48.386253118515 0.288380869934154
48.3897829055786 0.288033099341089
48.3914263248444 0.287786079052122
48.3949863910675 0.287438017255758
48.3966691493988 0.287191801609066
48.3985767364502 0.287191801609066
48.3986792564392 0.287191801609066
48.4003248214722 0.286847507733296
48.4022941589355 0.28660211561518
48.4054372310638 0.28625702721526
48.4072821140289 0.286012460444376
48.4112687110901 0.285667042888937
48.4124712944031 0.285424441717698
48.4279334545135 0.285078455547849
48.4287350177765 0.284837297936689
48.4288206100464 0.28449540504885
48.4288680553436 0.284257319159509
48.4289450645447 0.283916139546931
48.4290001392365 0.283680569888902
48.4318783283234 0.28334118916178
48.4334833621979 0.283109183567007
48.4370911121368 0.282768714729365
48.4388701915741 0.282537586036202
48.4424433708191 0.282198900415551
48.4449768066406 0.281971583941316
48.4476940631866 0.281636198515485
48.4497191905975 0.281413000111748
48.4529709815979 0.281413000111748
48.4531695842743 0.28108154998071
48.4532747268677 0.28108154998071
48.4548935890198 0.280859915868213
48.4586398601532 0.280530973321497
48.4599018096924 0.280313246465208
48.4633784294128 0.279987328763742
48.4652228355408 0.279772613839524
48.4685935974121 0.279448942433225
48.4706928730011 0.279233759998128
48.4739723205566 0.278914918014714
48.4759719371796 0.27870383381457
48.47966837883 0.278389089280353
48.4812219142914 0.278176248317678
48.4845194816589 0.277859109250446
48.4861733913422 0.277646651855388
48.4899051189423 0.27732833982168
48.4914057254791 0.277115637631072
48.494945526123 0.276805536953646
48.4968967437744 0.276594057525139
48.5002255439758 0.276279364316267
48.5019187927246 0.276067423963382
48.5023245811462 0.276067423963382
48.5025587081909 0.276067423963382
48.5064051151276 0.275756616458612
48.5072708129883 0.275545512277084
48.5110373497009 0.275234863255952
48.5125789642334 0.275024314436514
48.5163350105286 0.274712815827889
48.517881155014 0.27450286717418
48.5213305950165 0.274193256254236
48.5230214595795 0.273986159732941
48.5265669822693 0.273677000281294
48.5281867980957 0.273471587127135
48.5318458080292 0.273159590021279
48.5334796905518 0.272954442830692
48.5370519161224 0.272644072021901
48.5387499332428 0.272441677668519
48.5423219203949 0.272131091179361
48.5445275306702 0.271930186433719
48.5475416183472 0.271619148099935
48.5476388931274 0.271619148099935
48.5477030277252 0.271619148099935
48.5494029521942 0.271420809129322
48.5528631210327 0.271113776080885
48.5549201965332 0.270914471502582
48.5581741333008 0.270607951795331
48.5600545406342 0.270410558249128
48.5633041858673 0.270102892612282
48.5659666061401 0.269907246504803
48.5687561035156 0.269599780696187
48.5703597068787 0.269403233849014
48.5741949081421 0.269098772776836
48.5756735801697 0.268898655739496
48.5805103778839 0.26859736134064
48.5808866024017 0.268395228763827
48.5848643779755 0.268091134436988
48.5866394042969 0.267886015524738
48.5901141166687 0.267584954209565
48.5913631916046 0.267376691855109
48.5948071479797 0.267075810024287
48.5965316295624 0.267075810024287
48.5966274738312 0.266863972507791
48.5966734886169 0.266863972507791
48.6002163887024 0.26656296673471
48.6019248962402 0.266346977248843
48.605456829071 0.266042158874019
48.6086986064911 0.265821499659055
48.6107587814331 0.265519720046981
48.6125249862671 0.265295189920348
48.6162090301514 0.264991507604975
48.6178324222565 0.264763136442689
48.6214272975922 0.264461158174147
48.6230547428131 0.264232036621022
48.626580953598 0.263929260708521
48.6282544136047 0.263697677652462
48.6320080757141 0.263391663823158
48.6337907314301 0.263156192308703
48.6371078491211 0.26284963483863
48.639041185379 0.262613556022213
48.6423642635345 0.262307320856875
48.6440427303314 0.262070602414895
48.6472532749176 0.262070602414895
48.6473424434662 0.262070602414895
48.6475038528442 0.261764486366522
48.6493782997131 0.26152748242964
48.6528942584991 0.26122200467007
48.6556754112244 0.260984580190539
48.6582245826721 0.260680826037677
48.66033244133 0.26044219253235
48.6638720035553 0.260136425231895
48.665091753006 0.259897931203203
48.6688125133514 0.259596496850729
48.6703624725342 0.259354882112451
48.6744849681854 0.2590570020796
48.6757283210754 0.258810541655897
48.6801099777222 0.258514715045151
48.6812722682953 0.258262138103549
48.6847109794617 0.257965155806817
48.6862146854401 0.257709627150018
48.6898717880249 0.257409034405871
48.6914749145508 0.257146917135221
48.6951158046722 0.256847632365491
48.6967685222626 0.256579209052509
48.7002902030945 0.256277579417132
48.7011897563934 0.256277579417132
48.7013504505157 0.256277579417132
48.7026822566986 0.256001585408746
48.7055320739746 0.25569991388077
48.7073249816895 0.255416628716624
48.7115609645844 0.255110775714637
48.7124841213226 0.254821152866757
48.7163121700287 0.254511278082751
48.7193083763123 0.254215507877144
48.7214198112488 0.25390346867785
48.723760843277 0.253606217911133
48.7265660762787 0.253290304201976
48.7283475399017 0.252989710055705
48.7319538593292 0.252667959666277
48.7335526943207 0.252363888489842
48.7371559143066 0.25203976491178
48.7397608757019 0.251736349642323
48.742356300354 0.251409941738598
48.7441704273224 0.251106835496219
48.7477235794067 0.250779972058665
48.7495582103729 0.250477120875379
48.7527689933777 0.250477120875379
48.7529430389404 0.250150526891322
48.753249168396 0.250150526891322
48.7549166679382 0.249848842305983
48.7582771778107 0.249520125147108
48.7599728107452 0.249218452914807
48.7634949684143 0.248892941709738
48.7651908397675 0.2485914505052
48.7688140869141 0.248265974965941
48.7703394889832 0.247963277198725
48.7742793560028 0.247642216835221
48.7757256031036 0.247336566980955
48.779552936554 0.247013689658906
48.7810564041138 0.24670476858162
48.7850768566132 0.246383748601502
48.7861928939819 0.246072484979663
48.7899878025055 0.245748276162909
48.7914271354675 0.245432357462107
48.7950320243835 0.24510733372507
48.7967491149902 0.244783538275635
48.800794839859 0.244459519524817
48.8019132614136 0.244131749570884
48.8022177219391 0.244131749570884
48.8023459911346 0.244131749570884
48.8055498600006 0.243804392488296
48.8071844577789 0.243471096109335
48.8109576702118 0.243140453117662
48.8131301403046 0.242803526257404
48.8160884380341 0.242470074950572
48.8178207874298 0.242130338797065
48.8211948871613 0.24179648040188
48.8230102062225 0.241457843628529
48.8264977931976 0.241120833188525
48.8282043933868 0.240782089267313
48.8318457603455 0.240440458096464
48.8335168361664 0.240100080235159
48.8371450901031 0.239757370145507
48.8387591838837 0.239420756735145
48.842346906662 0.239077893726303
48.8441052436829 0.238745425112411
48.847048997879 0.238745425112411
48.8471169471741 0.238745425112411
48.8480157852173 0.23840343945886
48.8493573665619 0.238075301310999
48.8528964519501 0.23773473233027
48.8552424907684 0.237410307295442
48.8582725524902 0.237070846698409
48.8600239753723 0.23675024606037
48.8636541366577 0.236412551845224
48.8650631904602 0.236095585042127
48.8687779903412 0.235765362820742
48.8703963756561 0.235450642352812
48.8748621940613 0.235121490815024
48.87575340271 0.234807717922424
48.8794841766357 0.23448143990509
48.8811931610107 0.234167888604925
48.8846080303192 0.233841758915011
48.8862934112549 0.233528025023716
48.8909440040588 0.233205577097565
48.8915178775787 0.23288950824492
48.8951056003571 0.232565161025247
48.897052526474 0.232246979152848
48.9002511501312 0.231925260296063
48.9020130634308 0.231607318031671
48.9025650024414 0.231607318031671
48.9027609825134 0.231607318031671
48.9055345058441 0.23128335016761
48.9072515964508 0.230964460357685
48.9107615947723 0.23063715173621
48.9124164581299 0.230316782736751
48.9161694049835 0.229985967830152
48.9179363250732 0.229667407754405
48.9214143753052 0.229335386906871
48.9231011867523 0.229021722648616
48.9265599250793 0.2286815456772
48.9283776283264 0.22836906611041
48.9323360919952 0.228024905108891
48.9335491657257 0.227717265209344
48.9373009204865 0.227371551180595
48.9391572475433 0.22707023467188
48.942342042923 0.226723042056046
48.9440681934357 0.226429657246924
48.9476249217987 0.2260818878175
48.9493567943573 0.225795730740978
48.9524266719818 0.225795730740978
48.9525589942932 0.225795730740978
48.953125 0.225448593403771
48.9554049968719 0.225168941658548
48.9583477973938 0.224823894623256
48.9600973129272 0.224551398097021
48.9633409976959 0.224209775452463
48.965301990509 0.223944434618769
48.9688596725464 0.223606931752558
48.9703104496002 0.223345551013573
48.973984003067 0.223016143051494
48.9758901596069 0.222760945169701
48.9792478084564 0.222434471127211
48.9819416999817 0.222185625829779
48.9845118522644 0.221865564607796
48.9861688613892 0.221618620044771
48.9897181987762 0.221299799046319
48.9914336204529 0.221054512476863
48.9955959320068 0.220741922989533
48.9967906475067 0.220499653523705
48.99764585495 0.220499653523705
48.9977490901947 0.220499653523705
49.0006990432739 0.220189336178744
49.0019512176514 0.219948037127406
49.0055515766144 0.219639283462605
49.0071053504944 0.21939945532628
49.010853767395 0.219089368031101
49.0123705863953 0.218849726844522
49.0164864063263 0.218537618175102
49.0193526744843 0.218299902980439
49.0213408470154 0.217985189653969
49.023092508316 0.217750188117924
49.0266816616058 0.217435378585942
49.028223991394 0.217203761532938
49.0326867103577 0.216884560940456
49.0335845947266 0.216653918565761
49.037159204483 0.216338752731279
49.0389404296875 0.216113803047973
49.0423402786255 0.215793325181845
49.0444014072418 0.215570003708577
49.0476369857788 0.215250773620212
49.0493612289429 0.215034506183393
49.0523052215576 0.215034506183393
49.0526430606842 0.215034506183393
49.0546431541443 0.214820099130165
49.0554664134979 0.214502706274468
49.0582804679871 0.21418746470697
49.0600771903992 0.213979412051435
49.0633914470673 0.213666728590546
49.0651075839996 0.21346501840363
49.0686719417572 0.213156111002522
49.0703704357147 0.212956111394404
49.0740916728973 0.212653569936834
49.0759580135345 0.212458633481563
49.0793240070343 0.212159898205305
49.0814309120178 0.211968516821305
49.0845243930817 0.2116704855166
49.086190700531 0.211477331116757
49.0904066562653 0.211179063953626
49.0913681983948 0.210985582666257
49.0950181484222 0.210687453786806
49.0968804359436 0.210495843311425
49.1002895832062 0.210199480408202
49.1020102500916 0.210006942758441
49.102462053299 0.210006942758441
49.1027410030365 0.210006942758441
49.1055190563202 0.209704771575126
49.1072280406952 0.209509662379399
49.110812664032 0.20920386649821
49.1125416755676 0.209007218089055
49.1162054538727 0.208699354155942
49.1190586090088 0.208500550857922
49.1214842796326 0.208190863375172
49.1231904029846 0.207992380846898
49.1266098022461 0.207678864146674
49.1282591819763 0.207478947634926
49.1318643093109 0.207162604792589
49.1335022449493 0.206961469375578
49.137097120285 0.206640503277058
49.1388103961945 0.206437267225024
49.1423141956329 0.206115945849976
49.1445295810699 0.205912529359553
49.1474854946136 0.205590409481207
49.1483175754547 0.205590409481207
49.1484410762787 0.205590409481207
49.1493725776672 0.205386770826526
49.1528356075287 0.205067721109233
49.1545429229736 0.204863104840114
49.1582036018372 0.204545239149642
49.1615550518036 0.204337858975175
49.1637191772461 0.204022162090303
49.1650779247284 0.203814393027136
49.1685671806335 0.203501714691137
49.1703445911407 0.20328477010333
49.1741707324982 0.202972669411507
49.1757571697235 0.202751935018322
49.1793758869171 0.202443090131975
49.1809415817261 0.202217798807556
49.184460401535 0.20190736411629
49.1861317157745 0.201672692606041
49.1896593570709 0.201360013055806
49.1913061141968 0.20111687020578
49.1949903964996 0.200806769220116
49.1965832710266 0.200555696012771
49.1966421604156 0.200555696012771
49.1966886520386 0.200555696012771
49.2004311084747 0.200243400632164
49.2018404006958 0.19998346549693
49.2053639888763 0.199668344870859
49.2071239948273 0.199398937595738
49.2108082771301 0.199080524094365
49.212516784668 0.198802813898778
49.2161448001862 0.198480981366407
49.2178554534912 0.198195670069804
49.2214605808258 0.197874669720172
49.2231509685516 0.197586417207864
49.226752281189 0.197266602715125
49.2284932136536 0.1969729711864
49.232654094696 0.196646841756137
49.2336082458496 0.196347483457306
49.2373790740967 0.196021500897354
49.2389636039734 0.195719503281946
49.2424304485321 0.195393496755274
49.2442824840546 0.195089368713551
49.2477083206177 0.194764134661532
49.2492964267731 0.19445760535833
49.252289056778 0.19445760535833
49.2525010108948 0.19445760535833
49.2530419826508 0.194133253001782
49.2552888393402 0.193824355110098
49.258368730545 0.19350118982211
49.2603628635406 0.193185340597239
49.2634990215302 0.192863267784133
49.2651906013489 0.192541700116635
49.2688653469086 0.192220307706558
49.2707448005676 0.191896133115857
49.27432513237 0.19157876067036
49.2760035991669 0.191248549505805
49.2795724868774 0.190932481549497
49.2810614109039 0.190596766412714
49.2845730781555 0.190282163810544
49.2861683368683 0.189935328145225
49.2901728153229 0.189619031141667
49.2915825843811 0.189264273037453
49.2950069904327 0.18894615875107
49.296882390976 0.188583538909793
49.3001840114594 0.188267510326995
49.3019559383392 0.187897085582072
49.3028249740601 0.187897085582072
49.3029959201813 0.187897085582072
49.3057770729065 0.187577220335389
49.3071992397308 0.187200874843787
49.3109028339386 0.186882993702959
49.3130996227264 0.18650026915829
49.3164405822754 0.186179196399001
49.3178782463074 0.185792531683941
49.321366071701 0.185468299397781
49.3230895996094 0.185077711078084
49.3269031047821 0.184753555325535
49.3286921977997 0.184364202324297
49.3319888114929 0.184035581645887
49.3335320949554 0.183642167825478
49.3374485969543 0.183309592739546
49.3388593196869 0.182917741454588
49.3424289226532 0.182587777843508
49.3441712856293 0.182197249513644
49.3476359844208 0.181866671099478
49.3493447303772 0.181478272098201
49.3518285751343 0.181478272098201
49.3519515991211 0.181478272098201
49.3530294895172 0.18114822398416
49.3569869995117 0.180761704634939
49.3581902980804 0.180433026596362
49.359897851944 0.180049088142359
49.3633484840393 0.17972259069259
49.3651368618011 0.179340688819115
49.3687543869019 0.179016735523637
49.3702456951141 0.178639969441986
49.3741600513458 0.178321886185508
49.3757698535919 0.177944648042796
49.3799655437469 0.17762989051652
49.3809306621552 0.177250057130063
49.3847486972809 0.176936509165221
49.3860476016998 0.176557276990962
49.3897426128387 0.176246895035212
49.3913488388062 0.175867302543959
49.3954803943634 0.175555936860667
49.3966240882874 0.175174698885555
49.3969340324402 0.175174698885555
49.3970053195953 0.175174698885555
49.4000825881958 0.174862824664276
49.4020268917084 0.174479633240324
49.4054665565491 0.174169339513421
49.4071424007416 0.173783942236694
49.4108421802521 0.173470704290662
49.412522315979 0.17308251923538
49.4161767959595 0.17276509837412
49.4178524017334 0.172375969249644
49.4213645458221 0.172057836204723
49.423063993454 0.171672744963248
49.4278547763824 0.171351488762549
49.4282429218292 0.170967761753616
49.432285785675 0.170643137190955
49.4343311786652 0.170262996776232
49.4381048679352 0.169933004637516
49.4388747215271 0.169554143717672
49.4423546791077 0.169222811368357
49.4442784786224 0.168849710536592
49.4468710422516 0.168849710536592
49.4469594955444 0.168849710536592
49.4478368759155 0.168517844954693
49.4495279788971 0.168152027950785
49.4528403282166 0.167820153216476
49.4547553062439 0.167461199417303
49.4581227302551 0.167130269141246
49.4598491191864 0.166777819502697
49.4645800590515 0.166448263954836
49.4655978679657 0.166097690024732
49.4690198898315 0.16576918281532
49.4705293178558 0.165425363362856
49.4744474887848 0.165101587999727
49.4756722450256 0.164760495807168
49.4794690608978 0.164439648474687
49.4809637069702 0.164100446929211
49.4844954013824 0.16377839617914
49.4861614704132 0.163441161218167
49.4899957180023 0.163120194792965
49.4914293289185 0.162781943227611
49.4952549934387 0.162459689615323
49.4966051578522 0.162121726231433
49.4981474876404 0.162121726231433
49.4982316493988 0.162121726231433
49.5001637935638 0.161798061900205
49.501971244812 0.161460762373944
49.5054996013641 0.16113841356842
49.5071156024933 0.160802269385831
49.522331237793 0.160476982916895
49.5231614112854 0.16014222541954
49.5232212543488 0.159812480152261
49.52326130867 0.159480499544539
49.52330327034 0.159150385453575
49.5233409404755 0.158825978912958
49.5264925956726 0.158493761995005
49.5283534526825 0.158173524867405
49.532243013382 0.157836048429058
49.5338079929352 0.157520394676115
49.5370681285858 0.157181799212388
49.5387940406799 0.156873576718492
49.5423541069031 0.156534420143006
49.5443053245544 0.156233535487728
49.5475618839264 0.155895358612005
49.5481522083282 0.155895358612005
49.5482306480408 0.155895358612005
49.5494251251221 0.155602349303545
49.5528128147125 0.155265236066957
49.5547335147858 0.154980707776533
49.5581710338593 0.154646290730426
49.5603506565094 0.154365777449721
49.5633633136749 0.154033932585065
49.565025806427 0.153755002968976
49.5696341991425 0.153425465792171
49.5702769756317 0.153151707037972
49.5744750499725 0.152828241756852
49.5758767127991 0.152559375637967
49.5794224739075 0.152235413628526
49.5809648036957 0.151963120842935
49.5845425128937 0.151641341615714
49.586119890213 0.151369393752238
49.5898954868317 0.151045623785485
49.5913290977478 0.150771951532366
49.5950195789337 0.150449433036574
49.5972731113434 0.150173804225141
49.5990042686462 0.150173804225141
49.5991060733795 0.150173804225141
49.6004419326782 0.149849233470739
49.6021020412445 0.149571235179455
49.6053392887115 0.149246748232165
49.6070725917816 0.148967029309794
49.6110575199127 0.148639965250671
49.6123685836792 0.148358525821853
49.6159982681274 0.14802732808001
49.6182448863983 0.147743352406782
49.6212182044983 0.147408630403301
49.6230251789093 0.147124985727443
49.6265633106232 0.146790740501869
49.6287341117859 0.146509427341984
49.632851600647 0.146171004135612
49.6335489749908 0.145889163785434
49.6371333599091 0.14555116969874
49.6390659809113 0.145272420104549
49.6423456668854 0.144935769430093
49.6444277763367 0.144659294937188
49.6475720405579 0.144325087205036
49.6490325927734 0.144325087205036
49.6491467952728 0.144325087205036
49.649393081665 0.144052603980082
49.6529231071472 0.143721175517729
49.6552712917328 0.14344873079184
49.6580967903137 0.143120585343859
49.659907579422 0.14285257813707
49.6633033752441 0.142528346260594
49.6650016307831 0.142258651257811
49.6685874462128 0.141937881796122
49.6703844070435 0.141672311942285
49.6739830970764 0.141354537322041
49.6768047809601 0.141091629694958
49.6794335842133 0.140775832241974
49.681309223175 0.140509216447398
49.6847295761108 0.140195308529274
49.686178445816 0.139927197668788
49.6897850036621 0.139618212349907
49.6914703845978 0.139348010127642
49.6951587200165 0.139036887869354
49.6968529224396 0.13876323219529
49.6989123821259 0.13876323219529
49.6989896297455 0.13876323219529
49.7003045082092 0.138452154858607
49.702033996582 0.138175155542369
49.7054409980774 0.137861898764022
49.7070903778076 0.137581283518442
49.7107222080231 0.137267451947256
49.7123608589172 0.136983312558243
49.7160947322845 0.13666555556615
49.7177729606628 0.13637701871957
49.7212729454041 0.136057693701156
49.7230772972107 0.135765840590838
49.7264769077301 0.135443590045365
49.7287147045135 0.135149122292251
49.7319192886353 0.134827579358735
49.7335410118103 0.134532056433204
49.7371234893799 0.134206896459074
49.7388288974762 0.133907836957416
49.742330789566 0.133582268733512
49.7440373897552 0.133281930359996
49.7476015090942 0.132955777906958
49.7488329410553 0.132955777906958
49.748925447464 0.132955777906958
49.7492384910583 0.132654621485717
49.7528531551361 0.13232903655875
49.7546737194061 0.132027682015997
49.7581171989441 0.131702759544654
49.7598946094513 0.13140125447043
49.7633085250854 0.131078057593545
49.765070438385 0.13077471175142
49.7686121463776 0.130453018911561
49.7710928916931 0.130148544407029
49.7740108966827 0.129828659349869
49.7764070034027 0.129525781121868
49.7805464267731 0.129211120490137
49.7809906005859 0.128903867879019
49.7845051288605 0.128588196419283
49.7861697673798 0.128279425753621
49.7899703979492 0.127964279128924
49.7914152145386 0.127653042378588
49.7949950695038 0.127338711717178
49.7967345714569 0.12702443043133
49.7989649772644 0.12702443043133
49.7990734577179 0.12702443043133
49.8002429008484 0.126707112955281
49.8020029067993 0.126389653057292
49.8057343959808 0.126071173640901
49.8071494102478 0.1257499208559
49.8114233016968 0.125431800701576
49.8125174045563 0.125107142555731
49.8160943984985 0.124784879517616
49.8178555965424 0.124456846432039
49.821221113205 0.12413454095491
49.8235349655151 0.123807779582217
49.826601266861 0.123479625570137
49.8285317420959 0.123148492811057
49.8318572044373 0.122820386792911
49.8335328102112 0.122491846748699
49.8372840881348 0.122162613519589
49.8430895805359 0.121829313025691
49.8433797359467 0.12150105368966
49.8446381092072 0.121171853666557
49.8475735187531 0.120839150786336
49.8488404750824 0.120839150786336
49.8489949703217 0.120839150786336
49.8492345809937 0.120508062023653
49.8528592586517 0.120176439500428
49.854569196701 0.119850349281522
49.8581299781799 0.119520752050041
49.8602375984192 0.119196957186035
49.8633189201355 0.118867913117728
49.8651957511902 0.118541637794293
49.8685960769653 0.118214038538194
49.8702733516693 0.117887094700638
49.8740677833557 0.117560029395698
49.8759844303131 0.117237742523671
49.8792972564697 0.116915110484603
49.8812024593353 0.116592253036899
49.8845155239105 0.116268054713966
49.8862161636353 0.115941596743667
49.8897714614868 0.115614373656286
49.8914930820465 0.115286817855166
49.8956305980682 0.114965612008638
49.896669626236 0.114636470846243
49.89870429039 0.114636470846243
49.8987953662872 0.114636470846243
49.9002254009247 0.114310471793837
49.9019722938538 0.113980600106653
49.9053959846497 0.11365035693165
49.9070959091187 0.113318872773988
49.9114274978638 0.112990198380831
49.912344455719 0.112658163506365
49.916054725647 0.112326154499098
49.9177973270416 0.111993940209315
49.9212641716003 0.111658951622309
49.9231553077698 0.111326396208045
49.926438331604 0.110992353834809
49.9283514022827 0.11066340958827
49.932567358017 0.110325306187196
49.9335145950317 0.109995381901121
49.9371089935303 0.109660088173946
49.9396324157715 0.109334992629107
49.9423422813416 0.108996673607285
49.944314956665 0.108670850457445
49.9476046562195 0.108334017720473
49.9487709999084 0.108334017720473
49.9488582611084 0.108334017720473
49.9492073059082 0.108011510386959
49.9528951644897 0.107676910687309
49.9546217918396 0.107357503477645
49.9582850933075 0.107024769746879
49.9598236083984 0.106710998675065
49.9632842540741 0.106380595503411
49.9650237560272 0.106062654209155
49.9686706066132 0.105734504682085
49.9702546596527 0.105417645748216
49.9738869667053 0.105092078380349
49.9759211540222 0.104781935319518
49.9793682098389 0.104461403557946
49.9811480045319 0.104150177148175
49.9843475818634 0.103832283904567
49.9861154556274 0.103517564627185
49.9897892475128 0.103198789404345
49.9913957118988 0.10288029980205
49.9951643943787 0.102565706879733
49.9968075752258 0.102249507736592
49.9989085197449 0.102249507736592
49.9990174770355 0.102249507736592
50.0002012252808 0.101931873964824
50.0021271705627 0.101613811269778
50.0053596496582 0.101292876515162
50.0071077346802 0.100973410354614
50.0107438564301 0.100654880861905
50.0123753547668 0.100334258110799
50.016045331955 0.100012056909699
50.0180521011353 0.0996917487642621
50.0212814807892 0.0993697934846394
50.0234086513519 0.0990530781924578
50.0266478061676 0.0987250778820126
50.0289771556854 0.0984077241332184
50.0318591594696 0.098079217320731
50.0341646671295 0.0977672916765043
50.0375306606293 0.0974341333987159
50.0391452312469 0.0971236622235018
50.0425248146057 0.0967892603189006
50.0443530082703 0.0964834409327491
50.0475323200226 0.0961475274518464
50.0487451553345 0.0961475274518464
50.0488250255585 0.0961475274518464
50.0492033958435 0.0958465265375443
50.0527844429016 0.0955099001948543
50.0547699928284 0.0952129069836011
50.0581455230713 0.0948770570015151
50.0601341724396 0.0945839359860705
50.063955783844 0.094249619044927
50.0650579929352 0.0939593252658204
50.0688116550446 0.0936306790452635
50.0702583789825 0.0933431157079888
50.0741255283356 0.0930187811543348
50.0755743980408 0.0927352294557301
50.0804464817047 0.0924150541097067
50.0808873176575 0.0921312021391867
50.0844256877899 0.0918121566827241
50.0865058898926 0.0915252591096525
50.0901734828949 0.0912099181679727
50.0914068222046 0.0909226990501415
50.0949699878693 0.0906084254062849
50.0967030525208 0.0903197093752686
50.0986623764038 0.0903197093752686
50.0987770557404 0.0903197093752686
50.1001505851746 0.0900061923961953
50.1020088195801 0.0897162029747256
50.1053876876831 0.0894025087495316
50.1070854663849 0.0891101594751241
50.1109685897827 0.0887973263303816
50.1123394966125 0.0885027272345223
50.1159651279449 0.0881893206166711
50.1179292201996 0.0878961627271451
50.1212019920349 0.087579734076163
50.1229712963104 0.0872864494439508
50.1264383792877 0.0869682784174683
50.128265619278 0.0866756977972215
50.1318712234497 0.0863515658888507
50.1335303783417 0.0860585821075079
50.1371073722839 0.0857361295687095
50.1388280391693 0.0854489037019076
50.1423516273499 0.0851223827800327
50.1445953845978 0.0848355576630495
50.1475811004639 0.0845087555987771
50.1487736701965 0.0845087555987771
50.148853302002 0.0845087555987771
50.1492004394531 0.0842250093801684
50.1528437137604 0.0838992426157825
50.1544873714447 0.0836195396425966
50.1581344604492 0.0832953164639334
50.15988945961 0.0830190132188284
50.1633324623108 0.082697052557607
50.1650919914246 0.0824231061963736
50.1685767173767 0.0821019333022909
50.1702961921692 0.0818264141442782
50.1750204563141 0.0815061248892739
50.175589799881 0.0812330440611861
50.1793682575226 0.0809141276505576
50.1810748577118 0.0806404602626376
50.1845850944519 0.0803234735808005
50.1862607002258 0.0800489694780782
50.1899399757385 0.0797334331948578
50.1914410591125 0.0794587616206038
50.195027589798 0.0791430551624343
50.1966779232025 0.0788684022386072
50.1989438533783 0.0788684022386072
50.1990523338318 0.0788684022386072
50.2001566886902 0.0785488064227927
50.2025260925293 0.0782747385507054
50.2056081295013 0.0779573996433334
50.2071084976196 0.0776850974743564
50.2112693786621 0.0773664684969968
50.2124812602997 0.0770975085796528
50.2166972160339 0.0767768175921912
50.2188973426819 0.0765119354715383
50.2212595939636 0.0761883893335584
50.2239062786102 0.0759292106513373
50.2264869213104 0.0756039700711224
50.228232383728 0.0753512924381489
50.2322986125946 0.0750249860520351
50.2334408760071 0.0747817662121489
50.2370812892914 0.0744549290245557
50.2394843101501 0.0742213330113622
50.2423830032349 0.0738949531779416
50.2441589832306 0.0736711311322853
50.2475647926331 0.0733439735082926
50.2486701011658 0.0733439735082926
50.248752117157 0.0733439735082926
50.2492241859436 0.0731298686345481
50.2528355121613 0.0728026029460076
50.2545835971832 0.0725982454315165
50.2581493854523 0.0722723992930727
50.2600193023682 0.0720776273244499
50.2633457183838 0.0717539011661779
50.2651796340942 0.071566974990254
50.2686579227448 0.0712451371980577
50.270336151123 0.0710668622834082
50.2744727134705 0.0707500582505438
50.2755296230316 0.0705795869129027
50.2792370319366 0.070266162259143
50.2814543247223 0.0701058870620868
50.2844517230988 0.0697949337708336
50.2862253189087 0.0696350699996998
50.289715051651 0.0693238139780854
50.2914161682129 0.0691679189700507
50.2949492931366 0.0688556613813904
50.296715259552 0.068702662019946
50.2989816665649 0.068702662019946
50.2990942001343 0.068702662019946
50.3001728057861 0.0683910911317165
50.3019165992737 0.0682391668231279
50.3058969974518 0.0679284562440667
50.3072724342346 0.0677766091150791
50.3107614517212 0.0674630072643718
50.312399148941 0.0673106407358619
50.3160164356232 0.0669927053750818
50.3176901340485 0.0668384967737241
50.3212220668793 0.0665205089110377
50.3230419158936 0.0663655734575237
50.327709197998 0.0660441911677891
50.3282761573792 0.065886284011706
50.3318929672241 0.0655620943293049
50.3339028358459 0.0654022352253969
50.3374290466309 0.0650734484703317
50.3388197422028 0.0649102452766743
50.3423221111298 0.0645800526631833
50.3447618484497 0.0644152783185095
50.3475751876831 0.0640837733745085
50.3487567901611 0.0640837733745085
50.3488337993622 0.0640837733745085
50.3496282100677 0.0639177864627987
50.3528509140015 0.0635873196802067
50.3548216819763 0.0634192050431277
50.3582088947296 0.0630913932557359
50.3599743843079 0.0629239604859355
50.3634037971497 0.0625970843272825
50.3651440143585 0.0624273037742087
50.3686280250549 0.0621029732594407
50.3704237937927 0.0619325521652508
50.3741805553436 0.0616090884280321
50.375627040863 0.0614395558764497
50.3796508312225 0.0611210341636672
50.3808901309967 0.060950330970987
50.384514093399 0.0606319186086861
50.3861083984375 0.0604603614830261
50.3898456096649 0.0601440696210465
50.3916795253754 0.0599726781544407
50.3949964046478 0.0596547191494397
50.3966629505157 0.059486918564716
50.3986251354218 0.059486918564716
50.3987329006195 0.059486918564716
50.4003937244415 0.0591681283824614
50.4019079208374 0.0590016334304655
50.4052889347076 0.0586841622778109
50.407101392746 0.0585194650751244
50.4107086658478 0.0581987913898558
50.4124255180359 0.0580374176944998
50.4160580635071 0.0577145119937994
50.417750120163 0.0575571536568624
50.4213752746582 0.0572343902596735
50.422952413559 0.0570830802752051
50.426539182663 0.0567584097695507
50.4282250404358 0.0566122693429949
50.4318051338196 0.0562834424336389
50.4335489273071 0.0561411423390921
50.4371359348297 0.0558117850570173
50.4388077259064 0.0556754083340414
50.4423577785492 0.0553459531043102
50.4440832138062 0.0552124746940648
50.4475719928741 0.0548831500689173
50.4485785961151 0.0548831500689173
50.4486691951752 0.0548831500689173
50.4492373466492 0.0547522306641837
50.4528396129608 0.0544246875251618
50.4551756381989 0.0542950949469608
50.4581587314606 0.053969178259179
50.4602084159851 0.0538395832584249
50.4634265899658 0.0535156428207539
50.4650835990906 0.053382592620269
50.4686393737793 0.0530600289174289
50.4704673290253 0.052921292579147
50.4740025997162 0.0526017134862782
50.4758231639862 0.0524611291770944
50.4792382717133 0.0521451650228506
50.481006860733 0.0519978147403297
50.4844710826874 0.0516818603388773
50.4861445426941 0.05152647280588
50.4898285865784 0.0512119391979904
50.4913988113403 0.0510492620583756
50.4950230121613 0.0507356360813812
50.4966666698456 0.0505663114270314
50.4987933635712 0.0505663114270314
50.4989206790924 0.0505663114270314
50.5002391338348 0.0502511356784412
50.5020017623901 0.0500737306611568
50.5055298805237 0.0497610088837036
50.5071732997894 0.0495773495555851
50.5123329162598 0.0492630997580836
50.5129551887512 0.0490735921811165
50.5165979862213 0.0487609296210612
50.5177912712097 0.048568952600629
50.5214264392853 0.0482561546319744
50.5230309963226 0.0480613222358469
50.5265157222748 0.047747907559859
50.5283064842224 0.0475507819895891
50.5318722724915 0.0472350324564506
50.5335741043091 0.0470352069387248
50.5370614528656 0.0467201267887056
50.5388565063477 0.0465199267767857
50.5423843860626 0.0462055499561168
50.5444402694702 0.0460047113491699
50.5475604534149 0.0456908945733738
50.5485813617706 0.0456908945733738
50.54869389534 0.0456908945733738
50.5496211051941 0.0454897543747382
50.5541341304779 0.0451767410734619
50.5550096035004 0.0449746963047651
50.5581324100494 0.0446622966795467
50.5602378845215 0.0444591531360644
50.563339471817 0.0441475430362923
50.5650219917297 0.0439429880111983
50.5688145160675 0.0436358598617601
50.5703361034393 0.0434287449687267
50.5739874839783 0.0431232198666207
50.5767183303833 0.0429143922798073
50.5795183181763 0.0426077328528736
50.580995798111 0.0423946622412266
50.5846621990204 0.0420921332957357
50.5861775875092 0.041872294727568
50.5897614955902 0.0415655703371689
50.5914511680603 0.041340486569732
50.5950047969818 0.0410360040394302
50.5968916416168 0.0408050611156279
50.5987424850464 0.0408050611156279
50.5988450050354 0.0408050611156279
50.6003007888794 0.0404977651003096
50.6159660816193 0.0401910119273733
50.6167702674866 0.0399540621536129
50.6168391704559 0.0396487104979639
50.616888999939 0.0394050627195941
50.6169605255127 0.0390963777166667
50.6170139312744 0.0388461593863125
50.6180424690247 0.038589113877818
50.6212320327759 0.0382811821978687
50.6231915950775 0.0380212683310143
50.626469373703 0.037709130867287
50.6281921863556 0.0374423725326987
50.6318719387054 0.0371307472257667
50.6335113048553 0.0368598601235866
50.637149810791 0.0365484735473079
50.6387975215912 0.0362740493012328
50.642320394516 0.035963516883827
50.6441602706909 0.0356861292124691
50.6475567817688 0.0353778247319959
50.6488149166107 0.0353778247319959
50.6489284038544 0.0353778247319959
50.6493504047394 0.0350975214057835
50.6528763771057 0.034791466783449
50.6545813083649 0.0345088129456079
50.658127784729 0.0342062693378342
50.6604809761047 0.0339167571074044
50.6635355949402 0.0336173784793012
50.6650996208191 0.0333272953259884
50.6686220169067 0.0330298081266635
50.6703157424927 0.0327358057245197
50.6746232509613 0.0324404247203376
50.6756043434143 0.0321416992181121
50.6796219348907 0.031848410372348
50.6809310913086 0.0315445977171638
50.684561252594 0.0312537633001704
50.6861364841461 0.0309442751334474
50.6901104450226 0.0306572974694467
50.6915533542633 0.0303414053628526
50.6950135231018 0.0300476421367111
50.6969418525696 0.0297257161492981
50.697806596756 0.0297257161492981
50.6978964805603 0.0297257161492981
50.7001690864563 0.0294333987275901
50.7019696235657 0.0291056618821203
50.7053825855255 0.0288112904133857
50.7070488929749 0.02847812517012
50.7108685970306 0.0281806172916005
50.7124876976013 0.027842655686476
50.7160801887512 0.0275415550703116
50.7178289890289 0.0271994809316849
50.7213153839111 0.0268981845074152
50.7230842113495 0.0265564515975099
50.7266170978546 0.0262534494114821
50.7282814979553 0.0259103538784393
50.731865644455 0.0256024215039846
50.733514547348 0.02525625730337
50.7371203899384 0.0249474778363528
50.7388467788696 0.0246021378423911
50.7424640655518 0.0242924242843819
50.7441291809082 0.0239483421472332
50.7477130889893 0.0236387434068519
50.7493693828583 0.0232960100825754
50.7522406578064 0.0232960100825754
50.7523908615112 0.0232960100825754
50.7531268596649 0.0229868880088412
50.7549562454224 0.0226452743007455
50.7588331699371 0.0223370802634421
50.7602970600128 0.0219963100481591
50.7633969783783 0.0216899041973612
50.7651135921478 0.0213494752817563
50.7690246105194 0.0210443143350989
50.7713170051575 0.0207060930291825
50.7742128372192 0.0204058365784148
50.7760307788849 0.0200669514481293
50.7792320251465 0.0197696153069544
50.7809805870056 0.0194262382227695
50.784539937973 0.0191268110849792
50.7860772609711 0.0187810557064847
50.7896339893341 0.0184794131947947
50.7913444042206 0.0181304233962989
50.7949483394623 0.0178289965144791
50.796662569046 0.0174761092858711
50.798611164093 0.0174761092858711
50.7986981868744 0.0174761092858711
50.8013801574707 0.0171773018468901
50.8026823997498 0.0168203686942221
50.8054029941559 0.0165203875676928
50.8072566986084 0.0161591108369702
50.8107039928436 0.0158569129473095
50.8123366832733 0.015491781823929
50.8160192966461 0.0151858865571313
50.817818403244 0.0148170631860267
50.8212819099426 0.0145115332353776
50.8230550289154 0.0141434377968227
50.8264644145966 0.0138367516438618
50.8282961845398 0.0134679827555952
50.8318796157837 0.0131583902852055
50.8335144519806 0.0127874996534325
50.8374845981598 0.0124774234530856
50.8387560844421 0.0121091525863903
50.842357635498 0.011800262694092
50.8439769744873 0.0114356441843247
50.8461577892303 0.0114356441843247
50.8462142944336 0.0114356441843247
50.8474698066711 0.0111276801526443
50.8491752147675 0.0107635974078826
50.8531877994537 0.0104566921930378
50.8545010089874 0.0100955450023437
50.858110666275 0.00979075570241417
50.861189365387 0.00943642791460475
50.8634328842163 0.00913346449362673
50.8651101589203 0.00877896968377456
50.8685884475708 0.00847649994947663
50.8703517913818 0.00812746281568555
50.8746702671051 0.00782878895777417
50.8765604496002 0.00748152868331275
50.8799188137054 0.00718448304000474
50.8809630870819 0.00683858787369762
50.8847920894623 0.00654019029537756
50.8861231803894 0.00619209837235146
50.8897123336792 0.00589258770402734
50.8913571834564 0.00554858457812568
50.8948972225189 0.00525092522469084
50.8966727256775 0.00525092522469084
50.8967318534851 0.00525092522469084
50.8967735767365 0.00490704012870657
50.9001264572144 0.00460767819076702
50.9019882678986 0.00426415749735687
50.905378818512 0.00396275042463179
50.9070603847504 0.00362068562370843
50.9111814498901 0.00331427543742446
50.9123826026917 0.00297369561261895
50.9160497188568 0.00266908132782595
50.9178900718689 0.00233057205072573
50.921445608139 0.00202563134692424
50.9231147766113 0.0016928637829654
50.9265801906586 0.00138685638986868
50.9281938076019 0.00105815480773086
50.9319009780884 0.000748886381660596
50.9336013793945 0.00042167317987607
50.9372091293335 0.000112902608430554
50.9389522075653 0
50.9425930976868 0
50.9445018768311 0
50.9476728439331 0
50.949431180954 0
50.9524760246277 0
50.9526131153107 0
50.9529428482056 0
50.9546954631805 0
50.9586760997772 0
50.9599914550781 0
50.9640488624573 0
50.9653697013855 0
50.9685909748077 0
50.9703118801117 0
50.974178314209 0
50.9758360385895 0
50.9792468547821 0
50.9811584949493 0
50.9844193458557 0
50.986047744751 0
50.9897451400757 0
50.9913167953491 0
50.9948701858521 0
50.9966690540314 0
51.0001358985901 0
51.0019772052765 0
51.0028886795044 0
51.0030150413513 0
51.0054016113281 0
51.0071685314178 0
51.0117692947388 0
51.012412071228 0
51.0170185565948 0
51.0178415775299 0
51.0213429927826 0
51.0230755805969 0
51.0265905857086 0
51.0282740592957 0
51.0326151847839 0
51.0334734916687 0
51.0371975898743 0
51.0388929843903 0
51.0423545837402 0
51.0443825721741 0
51.0476093292236 0
51.0492923259735 0
51.0516149997711 0
51.0517315864563 0
51.0528872013092 0
51.0545370578766 0
51.0591630935669 0
51.0598540306091 0
51.0633068084717 0
51.0661435127258 0
51.0685772895813 0
51.0702705383301 0
51.0744724273682 0
51.0756258964539 0
51.0798997879028 0
51.0809323787689 0
51.0845069885254 0
51.0861172676086 0
51.089777469635 0
51.0913937091827 0
51.0950598716736 0
51.0966510772705 0
51.0970067977905 0
51.0970540046692 0
51.1001617908478 0
51.1019303798676 0
51.1053085327148 0
51.1070380210876 0
51.1109654903412 0
51.1124157905579 0
51.1161725521088 0
51.1182367801666 0
51.1213121414185 0
51.1238083839417 0
51.1265251636505 0
51.1282439231873 0
51.1318092346191 0
51.1335186958313 0
51.1371099948883 0
51.1388311386108 0
51.1425197124481 0
51.1440455913544 0
51.1470620632172 0
51.1471321582794 0
51.1474997997284 0
51.1498708724976 0
51.1527740955353 0
51.154408454895 0
51.1580770015717 0
51.1601672172546 0
51.1634168624878 0
51.1652991771698 0
51.1694765090942 0
51.1703476905823 0
51.1744656562805 0
51.1757261753082 0
51.1801745891571 0
51.1809284687042 0
51.1845881938934 0
51.1861619949341 0
51.1899724006653 0
51.1913871765137 0
51.1949863433838 0
51.1966073513031 0
51.1979968547821 0
51.1980879306793 0
51.201171875 0
51.2019476890564 0
51.205402135849 0
51.2071173191071 0
51.2109520435333 0
51.2123460769653 0
51.2159917354584 0
51.2177534103394 0
51.2212808132172 0
51.2230489253998 0
51.2265372276306 0
51.228271484375 0
51.2319638729095 0
51.2335040569305 0
51.237099647522 0
51.2393410205841 0
51.2423334121704 0
51.2442286014557 0
51.2476232051849 0
51.249249458313 0
51.2493588924408 0
51.2494294643402 0
51.2528710365295 0
51.2552134990692 0
51.2580971717834 0
51.2598190307617 0
51.2632834911346 0
51.2649948596954 0
51.268627166748 0
51.2707529067993 0
51.2739851474762 0
51.2757341861725 0
51.2798264026642 0
51.2808601856232 0
51.2847111225128 0
51.2861657142639 0
51.2897880077362 0
51.2916619777679 0
51.2960350513458 0
51.2967760562897 0
51.3000144958496 0
51.3001940250397 0
51.3002943992615 0
51.3019232749939 0
51.3053352832794 0
51.307051897049 0
51.3114809989929 0
51.3124513626099 0
51.3160815238953 0
51.3177950382233 0
51.3213181495667 0
51.3241314888 0
51.3265190124512 0
51.328330039978 0
51.3318569660187 0
51.3334145545959 0
51.3371262550354 0
51.3388419151306 0
51.3424088954926 0
51.344245672226 0
51.3476796150208 0
51.3492221832275 0
51.3501965999603 0
51.3503432273865 0
51.3529539108276 0
51.3545873165131 0
51.3581478595734 0
51.3599133491516 0
51.3633773326874 0
51.3650364875793 0
51.3685660362244 0
51.3703091144562 0
51.3745863437653 0
51.3756115436554 0
51.379399061203 0
51.380934715271 0
51.3846883773804 0
51.3861429691315 0
51.3897783756256 0
51.3914477825165 0
51.3950188159943 0
51.3967282772064 0
51.4002418518066 0
51.4003667831421 0
51.4004373550415 0
51.4019501209259 0
51.4053785800934 0
51.4073224067688 0
51.4108898639679 0
51.4125905036926 0
51.4160420894623 0
51.4177737236023 0
51.4212532043457 0
51.4229350090027 0
51.4265031814575 0
51.4281489849091 0
51.4318540096283 0
51.433886051178 0
51.4371259212494 0
51.4387946128845 0
51.4423069953918 0
51.4441096782684 0
51.4476277828217 0
51.4484367370605 0
51.4485373497009 0
51.4493708610535 0
51.4528620243073 0
51.4552597999573 0
51.4582164287567 0
51.4600644111633 0
51.4633150100708 0
51.4649968147278 0
51.4686245918274 0
51.4708960056305 0
51.4739983081818 0
51.4767773151398 0
51.4795830249786 0
51.4810147285461 0
51.4845871925354 0
51.4861571788788 0
51.4898419380188 0
51.4914314746857 0
51.4950911998749 0
51.4966173171997 0
51.4983801841736 0
51.4984600543976 0
51.5003850460052 0
51.5020124912262 0
51.5052921772003 0
51.507016658783 0
51.5105910301208 0
51.5123023986816 0
51.5159947872162 0
51.5176951885223 0
51.5211815834045 0
51.5229942798615 0
51.5265896320343 0
51.5282380580902 0
51.5325305461884 0
51.5334885120392 0
51.5370967388153 0
51.5388023853302 0
51.5423095226288 0
51.5440001487732 0
51.5475444793701 0
51.548487663269 0
51.5485756397247 0
51.549222946167 0
51.5528969764709 0
51.5546081066132 0
51.5581333637238 0
51.5598101615906 0
51.5638988018036 0
51.5650405883789 0
51.5685791969299 0
51.5703022480011 0
51.5739161968231 0
51.5756499767303 0
51.5792009830475 0
51.5808846950531 0
51.5844619274139 0
51.5861232280731 0
51.5897207260132 0
51.5913786888123 0
51.5955245494843 0
51.5966765880585 0
51.5986444950104 0
51.5987420082092 0
51.6003322601318 0
51.6019957065582 0
51.605655670166 0
51.6071717739105 0
51.6107490062714 0
51.6123723983765 0
51.6160039901733 0
51.6180717945099 0
51.6212565898895 0
51.6230592727661 0
51.6265187263489 0
51.6281921863556 0
51.6318225860596 0
51.6334612369537 0
51.6370387077332 0
51.6392269134521 0
51.6423373222351 0
51.6443326473236 0
51.6475772857666 0
51.6486055850983 0
51.6486995220184 0
51.6494252681732 0
51.6528480052948 0
51.6551523208618 0
51.6581044197083 0
51.659873008728 0
51.6635324954987 0
51.6650002002716 0
51.6686904430389 0
51.6703100204468 0
51.6746170520782 0
51.6757183074951 0
51.6807126998901 0
51.6812057495117 0
51.6844182014465 0
51.6861629486084 0
51.6897664070129 0
51.6913814544678 0
51.6949698925018 0
51.6966714859009 0
51.6984126567841 0
51.7139456272125 0
51.7147288322449 0
51.7148396968842 0
51.714905500412 0
51.7149569988251 0
51.7150123119354 0
51.7150611877441 0
51.7160649299622 0
51.7191436290741 0
51.7213501930237 0
51.7234661579132 0
51.7265756130219 0
51.7285177707672 0
51.7318892478943 0
51.7335340976715 0
51.7370135784149 0
51.7389423847198 0
51.7423930168152 0
51.7440917491913 0
51.7475116252899 0
51.748740196228 0
51.748842716217 0
51.7495019435883 0
51.7528510093689 0
51.7544686794281 0
51.7580986022949 0
51.7598466873169 0
51.7643370628357 0
51.7650165557861 0
51.7686223983765 0
51.770299911499 0
51.7741632461548 0
51.7756853103638 0
51.7795670032501 0
51.7809526920319 0
51.7844109535217 0
51.7862136363983 0
51.7896671295166 0
51.7914907932281 0
51.7949812412262 0
51.7968339920044 0
51.7994070053101 0
51.7995669841766 0
51.8002197742462 0
51.8019785881042 0
51.8054237365723 0
51.8071084022522 0
51.8107297420502 0
51.8124017715454 0
51.8161044120789 0
51.8177599906921 0
51.8212766647339 0
51.8230531215668 0
51.8266956806183 0
51.8283820152283 0
51.8318421840668 0
51.8335771560669 0
51.8374445438385 0
51.8388421535492 0
51.8424029350281 0
51.8441586494446 0
51.8476600646973 0
51.8495810031891 0
51.8523032665253 0
51.8524394035339 0
51.8536472320557 0
51.8551189899445 0
51.8582227230072 0
51.8600857257843 0
51.8638060092926 0
51.8651320934296 0
51.8686800003052 0
51.8704349994659 0
51.8747923374176 0
51.8756628036499 0
51.8801100254059 0
51.8809707164764 0
51.8857066631317 0
51.8864076137543 0
51.8897411823273 0
51.89142370224 0
51.8950142860413 0
51.8967592716217 0
51.9002976417542 0
51.9023327827454 0
51.902512550354 0
51.9026165008545 0
51.9054787158966 0
51.9071938991547 0
51.9109747409821 0
51.9124658107758 0
51.9161841869354 0
51.9179465770721 0
51.9213666915894 0
51.9242584705353 0
51.9265379905701 0
51.9281978607178 0
51.9317851066589 0
51.9334111213684 0
51.9370269775391 0
51.9398617744446 0
51.9422509670258 0
51.9443228244781 0
51.9474651813507 0
51.9475522041321 0
51.9475967884064 0
51.9492301940918 0
51.952826499939 0
51.9551191329956 0
51.9581010341644 0
51.9599530696869 0
51.9632840156555 0
51.9652442932129 0
51.969211101532 0
51.9704074859619 0
51.9745337963104 0
51.9756782054901 0
51.9795656204224 0
51.9808871746063 0
51.9845101833344 0
51.9860601425171 0
51.9914100170135 0
51.9954280853271 0
51.9965970516205 0
51.9971237182617 0
51.9971961975098 0
51.9973700046539 0
52.0000865459442 0
52.0018811225891 0
52.0053288936615 0
52.0070407390594 0
52.0116720199585 0
52.012378692627 0
52.0160791873932 0
52.0177853107452 0
52.0213391780853 0
52.0229887962341 0
52.0265512466431 0
52.0282237529755 0
52.0318171977997 0
52.0334663391113 0
52.0370535850525 0
52.0392329692841 0
52.0422735214233 0
52.0444884300232 0
52.0473663806915 0
52.0474441051483 0
52.0475080013275 0
52.049934387207 0
52.0528130531311 0
52.0552086830139 0
52.0592122077942 0
52.0599868297577 0
52.0636787414551 0
52.0650889873505 0
52.0685296058655 0
52.0702118873596 0
52.0746848583221 0
52.0758621692657 0
52.0794088840485 0
52.0810143947601 0
52.0846893787384 0
52.0861101150513 0
52.0904746055603 0
52.0913987159729 0
52.0951776504517 0
52.0967450141907 0
52.0999722480774 0
52.1001131534576 0
52.1001980304718 0
52.1020350456238 0
52.1054358482361 0
52.1070737838745 0
52.110888004303 0
52.1124112606049 0
52.1161048412323 0
52.1178269386292 0
52.1212911605835 0
52.1230282783508 0
52.1266713142395 0
52.1282513141632 0
52.13210272789 0
52.1335611343384 0
52.1371247768402 0
52.1388072967529 0
52.1423096656799 0
52.1445651054382 0
52.1476612091064 0
52.1493084430695 0
52.1519174575806 0
52.1520874500275 0
52.1529037952423 0
52.154717206955 0
52.159432888031 0
52.1611852645874 0
52.1633288860321 0
52.1653709411621 0
52.168573141098 0
52.1702997684479 0
52.174387216568 0
52.1757957935333 0
52.1794261932373 0
52.1809434890747 0
52.1846415996552 0
52.1860387325287 0
52.190878868103 0
52.1926214694977 0
52.1950290203094 0
52.1969788074493 0
52.2000505924225 0
52.2001616954803 0
52.2002296447754 0
52.201940536499 0
52.2053763866425 0
52.2070474624634 0
52.2111330032349 0
52.212381362915 0
52.2159717082977 0
52.2181437015533 0
52.2212855815887 0
52.2230179309845 0
52.226546049118 0
52.2282440662384 0
52.2319295406342 0
52.2335383892059 0
52.2372612953186 0
52.2389361858368 0
52.24245429039 0
52.2444350719452 0
52.2477793693542 0
52.2494051456451 0
52.2526063919067 0
52.2527976036072 0
52.2530446052551 0
52.2547369003296 0
52.2582256793976 0
52.2606775760651 0
52.263335943222 0
52.2650473117828 0
52.2686309814453 0
52.2703189849854 0
52.2741520404816 0
52.2758955955505 0
52.2791817188263 0
52.2809584140778 0
52.2844672203064 0
52.2860608100891 0
52.2898905277252 0
52.2914445400238 0
52.2949454784393 0
52.2972137928009 0
52.3001418113708 0
52.3017981052399 0
52.3019030094147 0
52.3020331859589 0
52.3054749965668 0
52.3070855140686 0
52.3114399909973 0
52.3124663829803 0
52.3165462017059 0
52.3177261352539 0
52.3211297988892 0
52.3229789733887 0
52.3280389308929 0
52.328216791153 0
52.3319027423859 0
52.3335733413696 0
52.3371517658234 0
52.3387629985809 0
52.3422830104828 0
52.3440055847168 0
52.346821308136 0
52.346893787384 0
52.3476433753967 0
52.3491113185883 0
52.3542265892029 0
52.3548049926758 0
52.3580741882324 0
52.3597977161407 0
52.3632321357727 0
52.3657281398773 0
52.3685832023621 0
52.3703124523163 0
52.3741459846497 0
52.3756740093231 0
52.3801333904266 0
52.3809132575989 0
52.3846409320831 0
52.3861100673676 0
52.3897109031677 0
52.3914041519165 0
52.396963596344 0
52.3970329761505 0
52.398179769516 0
52.3984537124634 0
52.4001662731171 0
52.4019231796265 0
52.4053521156311 0
52.4070506095886 0
52.4109745025635 0
52.4123349189758 0
52.4161076545715 0
52.4178516864777 0
52.4213004112244 0
52.4230706691742 0
52.4265468120575 0
52.4282011985779 0
52.431841135025 0
52.4357016086578 0
52.4376974105835 0
52.4389383792877 0
52.4423530101776 0
52.4442946910858 0
52.4475483894348 0
52.4485914707184 0
52.4487020969391 0
52.4493370056152 0
52.4528543949127 0
52.4560859203339 0
52.4581332206726 0
52.4599261283875 0
52.463369846344 0
52.4652836322784 0
52.468683719635 0
52.4705951213837 0
52.4744017124176 0
52.4757099151611 0
52.4799671173096 0
52.4809904098511 0
52.4847650527954 0
52.4862117767334 0
52.4897232055664 0
52.4914770126343 0
52.4950542449951 0
52.4970061779022 0
52.500449180603 0
52.5015532970428 0
52.5016937255859 0
52.5022468566895 0
52.5057866573334 0
52.5070712566376 0
52.5107164382935 0
52.5123519897461 0
52.5160570144653 0
52.5177938938141 0
52.5212755203247 0
52.5230805873871 0
52.5267531871796 0
52.5281889438629 0
52.531923532486 0
52.5334203243256 0
52.5373702049255 0
52.5388112068176 0
52.5423314571381 0
52.5442616939545 0
52.5475335121155 0
52.5494310855865 0
52.551219701767 0
52.5514309406281 0
52.5528810024261 0
52.5549688339233 0
52.5581378936768 0
52.5599262714386 0
52.5633418560028 0
52.5651338100433 0
52.568825006485 0
52.5703899860382 0
52.5744473934174 0
52.5769934654236 0
52.5793898105621 0
52.581166267395 0
52.5846803188324 0
52.586009979248 0
52.5900871753693 0
52.5913367271423 0
52.5949029922485 0
52.5965995788574 0
52.5973565578461 0
52.5974342823029 0
52.6001191139221 0
52.6024878025055 0
52.6053581237793 0
52.6070871353149 0
52.6111052036285 0
52.6123268604279 0
52.6159691810608 0
52.618260383606 0
52.6212804317474 0
52.6233477592468 0
52.6266841888428 0
52.6284909248352 0
52.6319077014923 0
52.6338934898376 0
52.63711977005 0
52.6388986110687 0
52.6423535346985 0
52.6443269252777 0
52.6473562717438 0
52.647447347641 0
52.6475138664246 0
52.6492018699646 0
52.6528551578522 0
52.654684305191 0
52.6581492424011 0
52.6598930358887 0
52.6633360385895 0
52.6650738716125 0
52.6686565876007 0
52.6702771186829 0
52.6750421524048 0
52.6762104034424 0
52.6795392036438 0
52.6809532642365 0
52.6844501495361 0
52.6860570907593 0
52.6897404193878 0
52.6913542747498 0
52.6959688663483 0
52.6966509819031 0
52.6983382701874 0
52.6984655857086 0
52.7001917362213 0
52.7019503116608 0
52.7053737640381 0
52.7071144580841 0
52.711612701416 0
52.712325334549 0
52.7160115242004 0
52.7181994915009 0
52.7212400436401 0
52.723051071167 0
52.7264959812164 0
52.7281813621521 0
52.7318429946899 0
52.7337734699249 0
52.73712849617 0
52.738941192627 0
52.7423968315125 0
52.7443733215332 0
52.7476127147675 0
52.7494876384735 0
52.749902009964 0
52.7500212192535 0
52.7529368400574 0
52.7552707195282 0
52.758109331131 0
52.7599487304688 0
52.7634918689728 0
52.7650768756866 0
52.7686433792114 0
52.7710671424866 0
52.7743344306946 0
52.7762722969055 0
52.7795510292053 0
52.7819035053253 0
52.7846109867096 0
52.7860791683197 0
52.7897365093231 0
52.8064637184143 0
52.8079535961151 0
52.8080320358276 0
52.8081595897675 0
52.8082416057587 0
52.8084011077881 0
52.808477640152 0
52.8085427284241 0
52.808616399765 0
52.8109512329102 0
52.8124096393585 0
52.8160724639893 0
52.8178737163544 0
52.8213315010071 0
52.8230772018433 0
52.8265380859375 0
52.8282487392426 0
52.8318860530853 0
52.8342914581299 0
52.8371303081512 0
52.8398571014404 0
52.8431425094604 0
52.8440911769867 0
52.8475925922394 0
52.8494439125061 0
52.8502056598663 0
52.8503317832947 0
52.8532254695892 0
52.8549122810364 0
52.8581717014313 0
52.8603889942169 0
52.8635771274567 0
52.8651471138 0
52.8686985969543 0
52.8704473972321 0
52.8744745254517 0
52.8756287097931 0
52.8797295093536 0
52.8813500404358 0
52.8843991756439 0
52.8863241672516 0
52.8897082805634 0
52.8914892673492 0
52.8951671123505 0
52.8967390060425 0
52.8999400138855 0
52.9000751972198 0
52.9001605510712 0
52.9023900032043 0
52.9053933620453 0
52.9072570800781 0
52.910783290863 0
52.9123675823212 0
52.9159805774689 0
52.9177141189575 0
52.9213221073151 0
52.9243214130402 0
52.9265902042389 0
52.9282348155975 0
52.931783914566 0
52.9336135387421 0
52.9371719360352 0
52.9395005702972 0
52.942396402359 0
52.9441769123077 0
52.947562456131 0
52.9495244026184 0
52.9498834609985 0
52.9499886035919 0
52.952929019928 0
52.9546353816986 0
52.9593136310577 0
52.960045337677 0
52.9633567333221 0
52.9660828113556 0
52.9685809612274 0
52.970311164856 0
52.97509765625 0
52.9756033420563 0
52.9802448749542 0
52.9809732437134 0
52.9844090938568 0
52.9864029884338 0
52.9899950027466 0
52.9914526939392 0
52.9953072071075 0
52.9967856407166 0
53.0002205371857 0
53.0021560192108 0
53.002322435379 0
53.0026452541351 0
53.0054354667664 0
53.0071649551392 0
53.0123310089111 0
53.0126922130585 0
53.0162591934204 0
53.0188627243042 0
53.0212461948395 0
53.0230894088745 0
53.0271701812744 0
53.0281591415405 0
53.0323286056519 0
53.0335423946381 0
53.0371017456055 0
53.0388569831848 0
53.0423099994659 0
53.0440809726715 0
53.0476274490356 0
53.049298286438 0
53.0527200698853 0
53.0529329776764 0
53.0530631542206 0
53.0548796653748 0
53.0581653118134 0
53.0602128505707 0
53.0633776187897 0
53.0652360916138 0
53.0687890052795 0
53.0702376365662 0
53.0739986896515 0
53.0755341053009 0
53.0795800685883 0
53.0808219909668 0
53.0847413539886 0
53.0859863758087 0
53.089763879776 0
53.0913834571838 0
53.0950591564178 0
53.0966100692749 0
53.097380399704 0
53.0974659919739 0
53.1003091335297 0
53.1019089221954 0
53.1052896976471 0
53.1070728302002 0
53.1110401153564 0
53.112420797348 0
53.1163055896759 0
53.1177651882172 0
53.1213488578796 0
53.1230115890503 0
53.1266133785248 0
53.128351688385 0
53.1318416595459 0
53.1335191726685 0
53.1370964050293 0
53.1392323970795 0
53.1423552036285 0
53.1440644264221 0
53.1474452018738 0
53.1475331783295 0
53.1475780010223 0
53.1493954658508 0
53.1528944969177 0
53.1545071601868 0
53.158139705658 0
53.1598620414734 0
53.163254737854 0
53.1650640964508 0
53.1685936450958 0
53.1703641414642 0
53.1742386817932 0
53.1757872104645 0
53.179327249527 0
53.1809949874878 0
53.1846175193787 0
53.1861212253571 0
53.1900546550751 0
53.1915240287781 0
53.1949992179871 0
53.1966598033905 0
53.1982319355011 0
53.1983253955841 0
53.2001640796661 0
53.2019231319427 0
53.2056419849396 0
53.2070705890656 0
53.2109270095825 0
53.2125010490417 0
53.2174499034882 0
53.2181475162506 0
53.2211976051331 0
53.2233819961548 0
53.2264795303345 0
53.228146314621 0
53.231912612915 0
53.2335090637207 0
53.2371561527252 0
53.2397401332855 0
53.2423515319824 0
53.2441115379333 0
53.2476751804352 0
53.2491199970245 0
53.2492301464081 0
53.2493107318878 0
53.2528967857361 0
53.2547717094421 0
53.2582705020905 0
53.2598857879639 0
53.2632672786713 0
53.2650184631348 0
53.2686386108398 0
53.2702045440674 0
53.2747368812561 0
53.2760462760925 0
53.2792081832886 0
53.2810297012329 0
53.2846138477325 0
53.2861340045929 0
53.2897822856903 0
53.291396856308 0
53.2952291965485 0
53.296715259552 0
53.2991275787354 0
53.2992579936981 0
53.300169467926 0
53.3019390106201 0
53.3063821792603 0
53.3072047233582 0
53.3110489845276 0
53.3125517368317 0
53.3159780502319 0
53.3187823295593 0
53.3212223052979 0
53.3229529857635 0
53.3266651630402 0
53.3282105922699 0
53.3319416046143 0
53.3336002826691 0
53.3371255397797 0
53.3388383388519 0
53.3423473834991 0
53.3440690040588 0
53.347541809082 0
53.3490328788757 0
53.3491218090057 0
53.3491909503937 0
53.353134393692 0
53.3550848960876 0
53.3584129810333 0
53.3598620891571 0
53.3632736206055 0
53.3650169372559 0
53.3685526847839 0
53.3704171180725 0
53.3752706050873 0
53.3767428398132 0
53.3794500827789 0
53.3812160491943 0
53.3845739364624 0
53.3864989280701 0
53.389762878418 0
53.3914468288422 0
53.3951506614685 0
53.3967278003693 0
53.3990066051483 0
53.3991181850433 0
53.4002966880798 0
53.4019703865051 0
53.4053885936737 0
53.4070789813995 0
53.4109344482422 0
53.4123883247375 0
53.4160749912262 0
53.4177632331848 0
53.4213256835938 0
53.4230325222015 0
53.4264588356018 0
53.4281883239746 0
53.4318535327911 0
53.4339511394501 0
53.4371225833893 0
53.4388344287872 0
53.4424803256989 0
53.4440438747406 0
53.4475185871124 0
53.4490506649017 0
53.4491744041443 0
53.4492452144623 0
53.4528329372406 0
53.4553534984589 0
53.4584186077118 0
53.4598405361176 0
53.4633316993713 0
53.4650943279266 0
53.4685564041138 0
53.4704606533051 0
53.4752411842346 0
53.4757771492004 0
53.4799561500549 0
53.480991601944 0
53.4848401546478 0
53.4861531257629 0
53.4898483753204 0
53.4913697242737 0
53.494973897934 0
53.496698141098 0
53.4990005493164 0
53.4991068840027 0
53.5001580715179 0
53.5019609928131 0
53.5054168701172 0
53.5071065425873 0
53.511904001236 0
53.5124125480652 0
53.5161061286926 0
53.5178186893463 0
53.5213491916656 0
53.5242803096771 0
53.5266416072845 0
53.5284209251404 0
53.531836271286 0
53.5338563919067 0
53.5371749401093 0
53.5393242835999 0
53.5424089431763 0
53.5441551208496 0
53.5476789474487 0
53.5494668483734 0
53.5521965026855 0
53.5523436069489 0
53.5529441833496 0
53.5544805526733 0
53.5582911968231 0
53.5605134963989 0
53.56334233284 0
53.5650732517242 0
53.5686337947845 0
53.5704424381256 0
53.5740053653717 0
53.5762023925781 0
53.5794610977173 0
53.5811243057251 0
53.5843815803528 0
53.586056470871 0
53.5896260738373 0
53.5913481712341 0
53.5949447154999 0
53.5966165065765 0
53.600170135498 0
53.6006684303284 0
53.6007616519928 0
53.6023309230804 0
53.6054074764252 0
53.6070766448975 0
53.610641002655 0
53.6123161315918 0
53.6160035133362 0
53.6176767349243 0
53.6212182044983 0
53.6233758926392 0
53.6264970302582 0
53.6281981468201 0
53.6318082809448 0
53.6334533691406 0
53.6370873451233 0
53.6388456821442 0
53.6422986984253 0
53.6441090106964 0
53.6470170021057 0
53.6470851898193 0
53.6479671001434 0
53.6493549346924 0
53.6527979373932 0
53.6545965671539 0
53.658341884613 0
53.6599225997925 0
53.6632661819458 0
53.6650784015656 0
53.6686470508575 0
53.6706571578979 0
53.6739509105682 0
53.6759917736053 0
53.6797823905945 0
53.6809496879578 0
53.6846606731415 0
53.68607878685 0
53.6903510093689 0
53.6913306713104 0
53.6950082778931 0
53.6966149806976 0
53.6969728469849 0
53.6970419883728 0
53.7001268863678 0
53.7030971050262 0
53.7054512500763 0
53.7070236206055 0
53.711722612381 0
53.7122642993927 0
53.716019153595 0
53.7178146839142 0
53.721275806427 0
53.7230274677277 0
53.7264904975891 0
53.728515625 0
53.7318625450134 0
53.7335159778595 0
53.7370784282684 0
53.7388386726379 0
53.7422993183136 0
53.7441952228546 0
53.747456073761 0
53.7475337982178 0
53.7475798130035 0
53.7491748332977 0
53.7528398036957 0
53.7545731067657 0
53.7580742835999 0
53.7598805427551 0
53.763260602951 0
53.7657446861267 0
53.7685980796814 0
53.7706604003906 0
53.7743630409241 0
53.7756145000458 0
53.779768705368 0
53.7809233665466 0
53.7845923900604 0
53.786093711853 0
53.7896919250488 0
53.7913501262665 0
53.7950820922852 0
53.7966990470886 0
53.798668384552 0
53.7987565994263 0
53.8002278804779 0
53.8025250434875 0
53.8052589893341 0
53.8070051670074 0
53.8115465641022 0
53.8123319149017 0
53.8160011768341 0
53.8177409172058 0
53.8211410045624 0
53.822945356369 0
53.8264169692993 0
53.8285326957703 0
53.831925868988 0
53.8335568904877 0
53.837140083313 0
53.8387870788574 0
53.8423438072205 0
53.8442711830139 0
53.8475322723389 0
53.8486566543579 0
53.848739862442 0
53.8496468067169 0
53.852792263031 0
53.8548634052277 0
53.8581140041351 0
53.8608536720276 0
53.8633050918579 0
53.8653383255005 0
53.8685472011566 0
53.870299577713 0
53.8748435974121 0
53.8909018039703 0
53.8917648792267 0
53.8918523788452 0
53.8919026851654 0
53.8919553756714 0
53.8920042514801 0
53.8920586109161 0
53.8950412273407 0
53.8967199325562 0
53.8987627029419 0
53.8988475799561 0
53.9001939296722 0
53.9021379947662 0
53.9053611755371 0
53.9071815013885 0
53.9114155769348 0
53.9123315811157 0
53.9159119129181 0
53.9176325798035 0
53.9211649894714 0
53.9229762554169 0
53.9265398979187 0
53.928240776062 0
53.931960105896 0
53.934885263443 0
53.9371280670166 0
53.9393801689148 0
53.9423143863678 0
53.9440519809723 0
53.9475581645966 0
53.9488072395325 0
53.9488863945007 0
53.9495561122894 0
53.9528319835663 0
53.9549446105957 0
53.9595243930817 0
53.9602653980255 0
53.9633457660675 0
53.965003490448 0
53.9686183929443 0
53.9702897071838 0
53.973926782608 0
53.9765856266022 0
53.9800729751587 0
53.9809010028839 0
53.9848864078522 0
53.9861152172089 0
53.9897038936615 0
53.9913611412048 0
53.9951345920563 0
53.9967195987701 0
53.9988868236542 0
53.998984336853 0
54.0002915859222 0
54.0024387836456 0
54.0053675174713 0
54.0070888996124 0
54.0110950469971 0
54.0124220848083 0
54.0162432193756 0
54.0178451538086 0
54.0212242603302 0
54.0229930877686 0
54.0264894962311 0
54.0282137393951 0
54.031848192215 0
54.0334916114807 0
54.0370945930481 0
54.0387637615204 0
54.0424358844757 0
54.0445611476898 0
54.0475840568542 0
54.0488905906677 0
54.0490024089813 0
54.0499813556671 0
54.052903175354 0
54.0546905994415 0
54.0599377155304 0
54.0604033470154 0
54.0635457038879 0
54.0653328895569 0
54.0685377120972 0
54.0703084468842 0
54.0744965076447 0
54.0756120681763 0
54.0796387195587 0
54.0808894634247 0
54.0845947265625 0
54.0861024856567 0
54.0898039340973 0
54.0914385318756 0
54.0957953929901 0
54.0966231822968 0
54.0985879898071 0
54.0986812114716 0
54.1003892421722 0
54.1018552780151 0
54.1055660247803 0
54.1070353984833 0
54.1107687950134 0
54.1123843193054 0
54.1159892082214 0
54.1176636219025 0
54.1211903095245 0
54.1230146884918 0
54.1264700889587 0
54.1282184123993 0
54.1318204402924 0
54.1336479187012 0
54.1387457847595 0
54.139111995697 0
54.1424086093903 0
54.1440489292145 0
54.1474807262421 0
54.1486332416534 0
54.1487329006195 0
54.1491794586182 0
54.1531517505646 0
54.1547665596008 0
54.1581611633301 0
54.1604537963867 0
54.1632919311523 0
54.1649880409241 0
54.1690831184387 0
54.1702752113342 0
54.1743993759155 0
54.175607919693 0
54.1792297363281 0
54.1815981864929 0
54.1843993663788 0
54.1860911846161 0
54.1896557807922 0
54.1913735866547 0
54.194922208786 0
54.1967380046844 0
54.1986980438232 0
54.198807477951 0
54.2020471096039 0
54.2023537158966 0
54.2054719924927 0
54.2070367336273 0
54.2111928462982 0
54.2123398780823 0
54.2159230709076 0
54.2177016735077 0
54.2211689949036 0
54.2229137420654 0
54.2269248962402 0
54.2283720970154 0
54.2318856716156 0
54.2336699962616 0
54.2371096611023 0
54.238893032074 0
54.24240899086 0
54.244122505188 0
54.2474880218506 0
54.2486791610718 0
54.2487812042236 0
54.2500710487366 0
54.2528886795044 0
54.2550489902496 0
54.2581686973572 0
54.260106086731 0
54.2632989883423 0
54.2649857997894 0
54.2686285972595 0
54.2702474594116 0
54.2746086120605 0
54.2756006717682 0
54.279744386673 0
54.2808737754822 0
54.2844724655151 0
54.286057472229 0
54.2906064987183 0
54.2913472652435 0
54.2949676513672 0
54.2966957092285 0
54.2987611293793 0
54.2988619804382 0
54.3004159927368 0
54.3019292354584 0
54.3055791854858 0
54.3070814609528 0
54.3106989860535 0
54.3128156661987 0
54.3161647319794 0
54.3177392482758 0
54.3212659358978 0
54.3230490684509 0
54.3266553878784 0
54.3282804489136 0
54.3319177627563 0
54.3334627151489 0
54.3371353149414 0
54.3395311832428 0
54.3430330753326 0
54.3440308570862 0
54.3475115299225 0
54.3486661911011 0
54.3487634658813 0
54.3494625091553 0
54.3529942035675 0
54.3546450138092 0
54.3581783771515 0
54.3600475788116 0
54.3633086681366 0
54.3650422096252 0
54.3685231208801 0
54.3702595233917 0
54.3743507862091 0
54.3756399154663 0
54.3803877830505 0
54.3809251785278 0
54.3845684528351 0
54.3862645626068 0
54.3898491859436 0
54.3913881778717 0
54.3949472904205 0
54.3968245983124 0
54.3987040519714 0
54.3988239765167 0
54.4001526832581 0
54.4019567966461 0
54.4054720401764 0
54.4070749282837 0
54.4107491970062 0
54.4123578071594 0
54.4159905910492 0
54.4177961349487 0
54.4213101863861 0
54.4230122566223 0
54.4265875816345 0
54.4282944202423 0
54.431841135025 0
54.4334411621094 0
54.4370789527893 0
54.4388566017151 0
54.4423124790192 0
54.4452557563782 0
54.4475412368774 0
54.4487323760986 0
54.448832988739 0
54.4493794441223 0
54.4529597759247 0
54.4547708034515 0
54.458113193512 0
54.4599547386169 0
54.4633188247681 0
54.4655737876892 0
54.4689981937408 0
54.4702773094177 0
54.4745602607727 0
54.4756062030792 0
54.4794902801514 0
54.4808931350708 0
54.4844796657562 0
54.4861164093018 0
54.4897632598877 0
54.491357088089 0
54.4949491024017 0
54.49658203125 0
54.4988236427307 0
54.4989371299744 0
54.5001628398895 0
54.5019421577454 0
54.5055418014526 0
54.5070407390594 0
54.5108458995819 0
54.5123898983002 0
54.5160555839539 0
54.5177357196808 0
54.5212168693542 0
54.5229759216309 0
54.5264682769775 0
54.5282213687897 0
54.5318064689636 0
54.5334618091583 0
54.5370788574219 0
54.5393154621124 0
54.5423359870911 0
54.5441718101501 0
54.5476973056793 0
54.5489721298218 0
54.5490844249725 0
54.5494711399078 0
54.552877664566 0
54.5548486709595 0
54.5581135749817 0
54.559912443161 0
54.5633671283722 0
54.5649995803833 0
54.5685849189758 0
54.5702393054962 0
54.573881149292 0
54.576696395874 0
54.5805602073669 0
54.5809545516968 0
54.5844843387604 0
54.5860891342163 0
54.5896830558777 0
54.5913727283478 0
54.5949392318726 0
54.596700668335 0
54.5987956523895 0
54.5989081859589 0
54.6003665924072 0
54.6019794940948 0
54.6053643226624 0
54.6070563793182 0
54.610738992691 0
54.6123852729797 0
54.6159696578979 0
54.6177322864532 0
54.6213235855103 0
54.6229696273804 0
54.626519203186 0
54.6281189918518 0
54.6323008537292 0
54.633439540863 0
54.6371276378632 0
54.6388590335846 0
54.6423306465149 0
54.6440825462341 0
54.6474997997284 0
54.6489861011505 0
54.6490905284882 0
54.6502792835236 0
54.6528699398041 0
54.6545677185059 0
54.6582078933716 0
54.6600213050842 0
54.6633687019348 0
54.6651127338409 0
54.6685872077942 0
54.6702477931976 0
54.6739614009857 0
54.6756460666656 0
54.6791756153107 0
54.6810235977173 0
54.6844127178192 0
54.6861810684204 0
54.6896781921387 0
54.6914646625519 0
54.6949458122253 0
54.6967225074768 0
54.6989943981171 0
54.6991024017334 0
54.7001535892487 0
54.7019281387329 0
54.7053573131561 0
54.7070243358612 0
54.7107014656067 0
54.7122945785522 0
54.7160069942474 0
54.7176904678345 0
54.7212781906128 0
54.7240605354309 0
54.7265844345093 0
54.7282154560089 0
54.7318460941315 0
54.7335689067841 0
54.7370674610138 0
54.738795042038 0
54.7423009872437 0
54.7447440624237 0
54.7474899291992 0
54.7490241527557 0
54.7491106987 0
54.749175786972 0
54.7528266906738 0
54.7548358440399 0
54.7581562995911 0
54.7599151134491 0
54.763382434845 0
54.7650218009949 0
54.7685673236847 0
54.7703042030334 0
54.7749695777893 0
54.7755768299103 0
54.7798089981079 0
54.781019449234 0
54.7847464084625 0
54.7862010002136 0
54.7897419929504 0
54.7914040088654 0
54.7950224876404 0
54.7968337535858 0
54.7990212440491 0
54.7991364002228 0
54.8001666069031 0
54.8021168708801 0
54.8052423000336 0
54.8070635795593 0
54.810759305954 0
54.8123116493225 0
54.815966129303 0
54.817656993866 0
54.8211529254913 0
54.8229470252991 0
54.8263878822327 0
54.8282153606415 0
54.8322460651398 0
54.8334639072418 0
54.8370985984802 0
54.8392419815063 0
54.8423206806183 0
54.8440682888031 0
54.8475141525269 0
54.8487012386322 0
54.8488104343414 0
54.8494763374329 0
54.852787733078 0
54.8548765182495 0
54.8580574989319 0
54.8600537776947 0
54.8632500171661 0
54.8649940490723 0
54.8685231208801 0
54.8702762126923 0
54.8739588260651 0
54.8756268024445 0
54.8797912597656 0
54.8809266090393 0
54.8847250938416 0
54.8861703872681 0
54.8897984027863 0
54.8914678096771 0
54.8951523303986 0
54.8968768119812 0
54.9003202915192 0
54.9019451141357 0
54.9023225307465 0
54.9024569988251 0
54.9054353237152 0
54.9071624279022 0
54.9107501506805 0
54.9124310016632 0
54.9161796569824 0
54.9177162647247 0
54.921240568161 0
54.9230978488922 0
54.9264686107635 0
54.9281303882599 0
54.9319627285004 0
54.9334089756012 0
54.9370396137238 0
54.9387283325195 0
54.9422578811646 0
54.9441101551056 0
54.947557926178 0
54.9492914676666 0
54.9531621932983 0
54.9533596038818 0
54.954357624054 0
54.9550368785858 0
54.9581844806671 0
54.9608449935913 0
54.9633293151855 0
54.9650394916534 0
54.969199180603 0
54.9848263263702 0
54.9855720996857 0
54.9856259822845 0
54.985666513443 0
54.9857110977173 0
54.9857494831085 0
54.9860136508942 0
54.9897441864014 0
54.9913833141327 0
54.9949996471405 0
54.9967525005341 0
54.9977629184723 0
54.9978270530701 0
55.000159740448 0
55.0018742084503 0
55.0053021907806 0
55.0070154666901 0
55.0106821060181 0
55.0123240947723 0
55.0159449577332 0
55.0176572799683 0
55.0213119983673 0
55.0229122638702 0
55.0267720222473 0
55.0281431674957 0
55.0318281650543 0
55.0334980487823 0
55.0370535850525 0
55.0387330055237 0
55.042263507843 0
55.0439941883087 0
55.0470235347748 0
55.0470921993256 0
55.0475223064423 0
55.0492250919342 0
55.0530769824982 0
55.0546088218689 0
55.0580337047577 0
55.0600981712341 0
55.0632901191711 0
55.0650429725647 0
55.0686452388763 0
55.0703065395355 0
55.0744540691376 0
55.0766839981079 0
55.07972240448 0
55.0811910629272 0
55.0849370956421 0
55.0860404968262 0
55.0896928310394 0
55.0913209915161 0
55.0949869155884 0
55.0967011451721 0
55.0973317623138 0
55.0973932743073 0
55.1001396179199 0
55.1020920276642 0
55.1053535938263 0
55.1071221828461 0
55.1109864711761 0
55.1123342514038 0
55.1160387992859 0
55.1177072525024 0
55.1212537288666 0
55.1229922771454 0
55.1264898777008 0
55.1282227039337 0
55.1319470405579 0
55.1334452629089 0
55.1371469497681 0
55.1387763023376 0
55.1423692703247 0
55.1445872783661 0
55.1478605270386 0
55.149320602417 0
55.1499783992767 0
55.1500716209412 0
55.1530518531799 0
55.154990196228 0
55.1580772399902 0
55.160284280777 0
55.1633608341217 0
55.1650502681732 0
55.1685914993286 0
55.1706929206848 0
55.1742534637451 0
55.1755330562592 0
55.1797349452972 0
55.1814794540405 0
55.1843934059143 0
55.186149597168 0
55.1895740032196 0
55.1914403438568 0
55.1957895755768 0
55.1971189975739 0
55.2002050876617 0
55.2019305229187 0
55.2020761966705 0
55.2021813392639 0
55.2054860591888 0
55.2071385383606 0
55.2107520103455 0
55.2124457359314 0
55.216057062149 0
55.2177474498749 0
55.221284866333 0
55.2230319976807 0
55.2264626026154 0
55.2282114028931 0
55.2317249774933 0
55.2334675788879 0
55.23708319664 0
55.2389245033264 0
55.2424190044403 0
55.2442972660065 0
55.2475895881653 0
55.2492561340332 0
55.2497432231903 0
55.2499210834503 0
55.2527868747711 0
55.2548875808716 0
55.2580835819244 0
55.2599096298218 0
55.2645530700684 0
55.2650780677795 0
55.2685399055481 0
55.2703168392181 0
55.2746675014496 0
55.276433467865 0
55.279399394989 0
55.2816433906555 0
55.2844071388245 0
55.2860705852509 0
55.289927482605 0
55.2913496494293 0
55.2949624061584 0
55.2966775894165 0
55.2968325614929 0
55.2968902587891 0
55.300096988678 0
55.3019442558289 0
55.3054134845734 0
55.307037115097 0
55.3107645511627 0
55.3123211860657 0
55.3161523342133 0
55.3178496360779 0
55.3214085102081 0
55.3231313228607 0
55.3272135257721 0
55.3288466930389 0
55.3319478034973 0
55.3335933685303 0
55.3372354507446 0
55.338880777359 0
55.3424551486969 0
55.344176530838 0
55.3477046489716 0
55.3496098518372 0
55.3520359992981 0
55.3521733283997 0
55.3546175956726 0
55.3551268577576 0
55.3586304187775 0
55.3603785037994 0
55.3633463382721 0
55.3650748729706 0
55.368715763092 0
55.3705208301544 0
55.3747289180756 0
55.3755702972412 0
55.3800640106201 0
55.3809385299683 0
55.3846716880798 0
55.386093378067 0
55.3896903991699 0
55.3914186954498 0
55.3950757980347 0
55.3968241214752 0
55.4002711772919 0
55.4021782875061 0
55.4023497104645 0
55.4024538993835 0
55.4053981304169 0
55.4070909023285 0
55.4112803936005 0
55.4123864173889 0
55.4164419174194 0
55.4177513122559 0
55.4212148189545 0
55.4231741428375 0
55.4265031814575 0
55.4281597137451 0
55.4318034648895 0
55.434130191803 0
55.438702583313 0
55.4395611286163 0
55.4423015117645 0
55.4440951347351 0
55.4474895000458 0
55.4492468833923 0
55.4497117996216 0
55.4498715400696 0
55.4528274536133 0
55.4546296596527 0
55.4580814838409 0
55.4599146842957 0
55.4632976055145 0
55.4650793075562 0
55.4693949222565 0
55.4706332683563 0
55.4742515087128 0
55.4763100147247 0
55.4792313575745 0
55.4809877872467 0
55.4844992160797 0
55.4860548973083 0
55.4896688461304 0
55.4913296699524 0
55.4948873519897 0
55.4967920780182 0
55.4968657493591 0
55.4969437122345 0
55.5007061958313 0
55.5020287036896 0
55.5057628154755 0
55.5070509910583 0
55.510833978653 0
55.5123426914215 0
55.5160353183746 0
55.5178205966949 0
55.5212247371674 0
55.5232572555542 0
55.5264623165131 0
55.5282521247864 0
55.5318212509155 0
55.5334672927856 0
55.5370700359344 0
55.5387330055237 0
55.5423021316528 0
55.5442361831665 0
55.5471768379211 0
55.5472671985626 0
55.5483419895172 0
55.5494868755341 0
55.5527946949005 0
55.5546729564667 0
55.5581078529358 0
55.5600578784943 0
55.563324213028 0
55.5653705596924 0
55.5695533752441 0
55.5702559947968 0
55.5747413635254 0
55.575763463974 0
55.5797772407532 0
55.5809948444366 0
55.5846428871155 0
55.5860526561737 0
55.589896440506 0
55.5914034843445 0
55.59494805336 0
55.5966866016388 0
55.5986661911011 0
55.5987606048584 0
55.6000957489014 0
55.6019263267517 0
55.605485200882 0
55.6070210933685 0
55.6107225418091 0
55.6122965812683 0
55.6158907413483 0
55.6178743839264 0
55.6211454868317 0
55.6230099201202 0
55.6264424324036 0
55.6282258033752 0
55.632351398468 0
55.6338264942169 0
55.6371026039124 0
55.6392412185669 0
55.6423580646515 0
55.6440448760986 0
55.6475234031677 0
55.6490759849548 0
55.6491820812225 0
55.649749994278 0
55.6528429985046 0
55.6546351909637 0
55.6582822799683 0
55.6599822044373 0
55.6632971763611 0
55.665087223053 0
55.6685194969177 0
55.6702435016632 0
55.6739141941071 0
55.6756069660187 0
55.6802492141724 0
55.6809782981873 0
55.6845786571503 0
55.6863567829132 0
55.6900906562805 0
55.6914036273956 0
55.6950082778931 0
55.6966755390167 0
55.6997809410095 0
55.6999499797821 0
55.7002086639404 0
55.7019186019897 0
55.7055370807648 0
55.7071278095245 0
55.7110760211945 0
55.712345123291 0
55.7160019874573 0
55.7178101539612 0
55.7213001251221 0
55.7230122089386 0
55.7265021800995 0
55.7282106876373 0
55.7318117618561 0
55.7334578037262 0
55.7370953559875 0
55.7389535903931 0
55.7424027919769 0
55.744193315506 0
55.7475779056549 0
55.7498469352722 0
55.7500240802765 0
55.7501282691956 0
55.7529020309448 0
55.7545650005341 0
55.7580599784851 0
55.7598211765289 0
55.7633130550385 0
55.7650146484375 0
55.7685875892639 0
55.7703943252563 0
55.774031162262 0
55.7774045467377 0
55.779825925827 0
55.7808861732483 0
55.7858345508575 0
55.7862730026245 0
55.7897388935089 0
55.7914142608643 0
55.7949523925781 0
55.7967131137848 0
55.7998526096344 0
55.8000094890594 0
55.800505399704 0
55.8020679950714 0
55.8066649436951 0
55.8071889877319 0
55.8108518123627 0
55.8125169277191 0
55.8160452842712 0
55.8178017139435 0
55.8212351799011 0
55.823034286499 0
55.826509475708 0
55.8282179832458 0
55.8318250179291 0
55.8334977626801 0
55.8371789455414 0
55.8388812541962 0
55.8428723812103 0
55.8443167209625 0
55.8476390838623 0
55.8492641448975 0
55.851841211319 0
55.8520312309265 0
55.8531324863434 0
55.8547077178955 0
55.8581726551056 0
55.8599514961243 0
55.8633601665497 0
55.8652060031891 0
55.8686835765839 0
55.8704724311829 0
55.8745677471161 0
55.8770620822906 0
55.8796167373657 0
55.8808751106262 0
55.8846120834351 0
55.8860578536987 0
55.8899402618408 0
55.8913764953613 0
55.8950095176697 0
55.8966872692108 0
55.9002242088318 0
55.9019734859467 0
55.9027090072632 0
55.9029653072357 0
55.905654668808 0
55.9072029590607 0
55.9109416007996 0
55.912407875061 0
55.9159862995148 0
55.9178924560547 0
55.921195268631 0
55.9229419231415 0
55.9264657497406 0
55.9281289577484 0
55.9317774772644 0
55.9334690570831 0
55.9370460510254 0
55.9387142658234 0
55.942262172699 0
55.944696187973 0
55.9469637870789 0
55.9470293521881 0
55.9484412670135 0
55.9493632316589 0
55.9528102874756 0
55.954891204834 0
55.9582664966583 0
55.9597878456116 0
55.9632987976074 0
55.9650728702545 0
55.968620300293 0
55.9702823162079 0
55.9739964008331 0
55.9768633842468 0
55.979389667511 0
55.9812483787537 0
55.9845304489136 0
55.9860398769379 0
55.9897513389587 0
55.9912989139557 0
55.9949154853821 0
55.9969668388367 0
55.9970436096191 0
55.9970996379852 0
56.0003728866577 0
56.0018579959869 0
56.0053279399872 0
56.0071933269501 0
56.0112411975861 0
56.0123636722565 0
56.0160026550293 0
56.0177845954895 0
56.0212399959564 0
56.022999048233 0
56.0264735221863 0
56.0282912254333 0
56.0318334102631 0
56.0349423885345 0
56.0370969772339 0
56.0388097763062 0
56.0423827171326 0
56.0440351963043 0
56.0475397109985 0
56.0487334728241 0
56.0488495826721 0
56.0491745471954 0
56.052862405777 0
56.0546891689301 0
56.0591673851013 0
56.0598649978638 0
56.0759108066559 0
56.0767207145691 0
56.0768010616302 0
56.0768630504608 0
56.0769653320312 0
56.0770370960236 0
56.079704284668 0
56.0824272632599 0
56.084876537323 0
56.0861506462097 0
56.089857339859 0
56.0914096832275 0
56.0950937271118 0
56.0968296527863 0
56.099937915802 0
56.1000823974609 0
56.1010472774506 0
56.1020154953003 0
56.1053745746613 0
56.1070637702942 0
56.1109623908997 0
56.112363576889 0
56.1160151958466 0
56.1180491447449 0
56.121337890625 0
56.1229910850525 0
56.1265416145325 0
56.1281707286835 0
56.1318228244781 0
56.1334547996521 0
56.137130022049 0
56.1388676166534 0
56.1423530578613 0
56.1441965103149 0
56.1476163864136 0
56.1495985984802 0
56.1502752304077 0
56.1504001617432 0
56.1528959274292 0
56.1547462940216 0
56.1581294536591 0
56.1598494052887 0
56.1633272171021 0
56.1649963855743 0
56.1692113876343 0
56.1704096794128 0
56.1743476390839 0
56.1755781173706 0
56.1792421340942 0
56.1823825836182 0
56.1843485832214 0
56.1860663890839 0
56.1898040771484 0
56.1913912296295 0
56.1951248645782 0
56.1966888904572 0
56.200186252594 0
56.2003631591797 0
56.2004382610321 0
56.2026236057281 0
56.2054011821747 0
56.207061290741 0
56.2106685638428 0
56.2123641967773 0
56.2160243988037 0
56.2177488803864 0
56.2212681770325 0
56.2230241298676 0
56.2265598773956 0
56.228125333786 0
56.2318272590637 0
56.2334532737732 0
56.237046957016 0
56.2391750812531 0
56.2422804832458 0
56.2441713809967 0
56.247466802597 0
56.2475814819336 0
56.2476511001587 0
56.249169588089 0
56.252872467041 0
56.2544708251953 0
56.2581369876862 0
56.2597885131836 0
56.2634634971619 0
56.2651813030243 0
56.2687907218933 0
56.2703084945679 0
56.2739884853363 0
56.2757019996643 0
56.2801597118378 0
56.2809312343597 0
56.2848329544067 0
56.2861135005951 0
56.289736032486 0
56.2914001941681 0
56.2949299812317 0
56.2965590953827 0
56.2976577281952 0
56.2977395057678 0
56.3000926971436 0
56.3021771907806 0
56.3056049346924 0
56.3072319030762 0
56.3107798099518 0
56.3122892379761 0
56.3159301280975 0
56.3181540966034 0
56.3212559223175 0
56.3230533599854 0
56.3268949985504 0
56.3282527923584 0
56.3318817615509 0
56.3346970081329 0
56.3370773792267 0
56.3388528823853 0
56.3423237800598 0
56.3443477153778 0
56.3474895954132 0
56.3475751876831 0
56.3476521968842 0
56.3491222858429 0
56.352735042572 0
56.3546464443207 0
56.358092546463 0
56.3597688674927 0
56.3633000850677 0
56.3649966716766 0
56.3685572147369 0
56.3702676296234 0
56.3739936351776 0
56.3758459091187 0
56.3804001808167 0
56.3809020519257 0
56.3847146034241 0
56.3864235877991 0
56.3909282684326 0
56.3913300037384 0
56.3949265480042 0
56.3966472148895 0
56.3981413841248 0
56.3982300758362 0
56.4001097679138 0
56.4020500183105 0
56.4054777622223 0
56.4070513248444 0
56.4107074737549 0
56.4123086929321 0
56.4171226024628 0
56.4177138805389 0
56.4212090969086 0
56.4230110645294 0
56.4265005588531 0
56.428215265274 0
56.4317955970764 0
56.4336984157562 0
56.4370377063751 0
56.4388391971588 0
56.4422924518585 0
56.4444396495819 0
56.44748711586 0
56.4482576847076 0
56.448340177536 0
56.4494037628174 0
56.4528098106384 0
56.4549515247345 0
56.4581031799316 0
56.4600706100464 0
56.4633538722992 0
56.4649970531464 0
56.4688613414764 0
56.4702477455139 0
56.473974943161 0
56.4756610393524 0
56.4792799949646 0
56.4809319972992 0
56.4847149848938 0
56.4860877990723 0
56.4899086952209 0
56.4913468360901 0
56.4949607849121 0
56.496691942215 0
56.4981319904327 0
56.4982182979584 0
56.5001180171967 0
56.5019972324371 0
56.5053465366364 0
56.5070817470551 0
56.5107011795044 0
56.5123128890991 0
56.5159223079681 0
56.5179243087769 0
56.5211908817291 0
56.5230388641357 0
56.5265371799469 0
56.5282452106476 0
56.531886100769 0
56.5334732532501 0
56.5370671749115 0
56.5388383865356 0
56.5422704219818 0
56.5440649986267 0
56.5475325584412 0
56.5481038093567 0
56.5481867790222 0
56.5495204925537 0
56.5528204441071 0
56.5544612407684 0
56.5581369400024 0
56.5597715377808 0
56.5632934570312 0
56.5655114650726 0
56.5685577392578 0
56.5702307224274 0
56.5745317935944 0
56.5756123065948 0
56.5793461799622 0
56.5809452533722 0
56.5845103263855 0
56.5861759185791 0
56.5900101661682 0
56.5914204120636 0
56.595903635025 0
56.5972948074341 0
56.5980865955353 0
56.5981917381287 0
56.6001121997833 0
56.6019322872162 0
56.6052722930908 0
56.607170343399 0
56.6112093925476 0
56.6123473644257 0
56.6159858703613 0
56.6176688671112 0
56.6212210655212 0
56.6230075359344 0
56.6264777183533 0
56.6282517910004 0
56.6318411827087 0
56.6334571838379 0
56.6372489929199 0
56.6387891769409 0
56.6423256397247 0
56.6440389156342 0
56.6475131511688 0
56.6496689319611 0
56.6498410701752 0
56.64994764328 0
56.6528260707855 0
56.6545565128326 0
56.6581664085388 0
56.6598131656647 0
56.6634557247162 0
56.6650891304016 0
56.6686222553253 0
56.6703782081604 0
56.6742131710052 0
56.6756839752197 0
56.6797215938568 0
56.6808879375458 0
56.6845097541809 0
56.6860311031342 0
56.689861536026 0
56.6914341449738 0
56.6951632499695 0
56.6984226703644 0
56.7000849246979 0
56.7003488540649 0
56.7005231380463 0
56.7020909786224 0
56.705353975296 0
56.7070732116699 0
56.7108602523804 0
56.7130224704742 0
56.7160668373108 0
56.7178304195404 0
56.721348285675 0
56.7229552268982 0
56.7265818119049 0
56.7285113334656 0
56.7317926883698 0
56.7334990501404 0
56.7370455265045 0
56.7387409210205 0
56.7423799037933 0
56.744115114212 0
56.7475860118866 0
56.7493631839752 0
56.7505025863647 0
56.7506458759308 0
56.7528204917908 0
56.7547197341919 0
56.7580428123474 0
56.7597794532776 0
56.7632927894592 0
56.7649667263031 0
56.7694866657257 0
56.7703886032104 0
56.7740263938904 0
56.7755918502808 0
56.7792229652405 0
56.7809035778046 0
56.7846097946167 0
56.7860715389252 0
56.7900679111481 0
56.7914500236511 0
56.7950255870819 0
56.7967171669006 0
56.8005568981171 0
56.8007249832153 0
56.8008086681366 0
56.8020303249359 0
56.805410861969 0
56.8071820735931 0
56.8107225894928 0
56.8124377727509 0
56.8170509338379 0
56.8190159797668 0
56.8212201595306 0
56.8240988254547 0
56.826495885849 0
56.8281645774841 0
56.8318893909454 0
56.8334324359894 0
56.8371465206146 0
56.8389840126038 0
56.8424112796783 0
56.8443412780762 0
56.8475124835968 0
56.8476903438568 0
56.8477585315704 0
56.849182844162 0
56.8527970314026 0
56.8547441959381 0
56.8580577373505 0
56.8597729206085 0
56.8632521629333 0
56.8649513721466 0
56.8685231208801 0
56.8702352046967 0
56.8741073608398 0
56.8756415843964 0
56.8792612552643 0
56.8808977603912 0
56.8844895362854 0
56.8860692977905 0
56.8897635936737 0
56.8913974761963 0
56.8949613571167 0
56.8967220783234 0
56.8977904319763 0
56.8978583812714 0
56.9006261825562 0
56.9037790298462 0
56.9052972793579 0
56.907009601593 0
56.9115490913391 0
56.912257194519 0
56.915904045105 0
56.9176676273346 0
56.921290397644 0
56.9229872226715 0
56.9265084266663 0
56.9282097816467 0
56.9317984580994 0
56.9334609508514 0
56.9371249675751 0
56.9388041496277 0
56.9424202442169 0
56.9442853927612 0
56.9476776123047 0
56.9492864608765 0
56.9522757530212 0
56.9524641036987 0
56.9531941413879 0
56.9546458721161 0
56.95809674263 0
56.9599318504333 0
56.9633483886719 0
56.9651277065277 0
56.9686238765717 0
56.9702289104462 0
56.9739351272583 0
56.9757127761841 0
56.9792568683624 0
56.9814841747284 0
56.984513759613 0
56.9860835075378 0
56.989960193634 0
56.9913365840912 0
56.9951102733612 0
56.9967133998871 0
57.0001394748688 0
57.0020236968994 0
57.0028200149536 0
57.0029611587524 0
57.0054035186768 0
57.0072159767151 0
57.0108497142792 0
57.0123991966248 0
57.0173079967499 0
57.0177896022797 0
57.0213584899902 0
57.0230474472046 0
57.0266935825348 0
57.0281479358673 0
57.032012462616 0
57.0334112644196 0
57.0370309352875 0
57.0387609004974 0
57.0422012805939 0
57.0440397262573 0
57.0474750995636 0
57.0475661754608 0
57.0476126670837 0
57.0492179393768 0
57.0529918670654 0
57.0550894737244 0
57.0582361221313 0
57.0601236820221 0
57.0632538795471 0
57.065497636795 0
57.0686635971069 0
57.0702776908875 0
57.0741941928864 0
57.0757632255554 0
57.0792524814606 0
57.0811281204224 0
57.0847132205963 0
57.0861043930054 0
57.090033531189 0
57.0913677215576 0
57.0949301719666 0
57.0965774059296 0
57.0966262817383 0
57.0966591835022 0
57.1002213954926 0
57.1019184589386 0
57.1054332256317 0
57.1079850196838 0
57.1123969554901 0
57.1128478050232 0
57.1162178516388 0
57.1179172992706 0
57.1212875843048 0
57.1230247020721 0
57.1265006065369 0
57.1282312870026 0
57.1318783760071 0
57.1337547302246 0
57.1371071338654 0
57.138818025589 0
57.1422679424286 0
57.1443367004395 0
57.1468167304993 0
57.1619663238525 0
57.1626772880554 0
57.1627190113068 0
57.1627612113953 0
57.1627969741821 0
57.1628365516663 0
57.1628715991974 0
57.1632308959961 0
57.1650018692017 0
57.1693000793457 0
57.1703276634216 0
57.1755855083466 0
57.1760365962982 0
57.1800630092621 0
57.1808688640594 0
57.1849653720856 0
57.186047077179 0
57.1899213790894 0
57.1913638114929 0
57.1949608325958 0
57.1966290473938 0
57.1982269287109 0
57.1983201503754 0
57.2020428180695 0
57.2030792236328 0
57.2061686515808 0
57.2070543766022 0
57.2109446525574 0
57.2123217582703 0
57.2165486812592 0
57.2182140350342 0
57.2212166786194 0
57.2229719161987 0
57.2265350818634 0
57.2282361984253 0
57.2317872047424 0
57.2334983348846 0
57.2371172904968 0
57.2387199401855 0
57.2424507141113 0
57.2439892292023 0
57.2475640773773 0
57.2484366893768 0
57.2485241889954 0
57.2493975162506 0
57.2528142929077 0
57.2547812461853 0
57.2581324577332 0
57.2604320049286 0
57.2633821964264 0
57.2650837898254 0
57.2691180706024 0
57.2705006599426 0
57.2738971710205 0
57.2757489681244 0
57.2794761657715 0
57.2809417247772 0
57.2845160961151 0
57.286101102829 0
57.2898578643799 0
57.2913165092468 0
57.2950050830841 0
57.2966032028198 0
57.2983913421631 0
57.2984819412231 0
57.3002116680145 0
57.3020009994507 0
57.30641746521 0
57.3070425987244 0
57.3110268115997 0
57.3129832744598 0
57.3166131973267 0
57.3177125453949 0
57.3211944103241 0
57.3229548931122 0
57.3269598484039 0
57.3281865119934 0
57.3318982124329 0
57.3335571289062 0
57.3372397422791 0
57.3388006687164 0
57.3423216342926 0
57.3441574573517 0
57.3475389480591 0
57.3483800888062 0
57.3484709262848 0
57.3491551876068 0
57.3527977466583 0
57.3548109531403 0
57.3580784797668 0
57.3605201244354 0
57.3633170127869 0
57.365207195282 0
57.3685917854309 0
57.3702027797699 0
57.3750615119934 0
57.3755667209625 0
57.3795650005341 0
57.3810756206512 0
57.3849446773529 0
57.3860945701599 0
57.3896706104279 0
57.391325712204 0
57.3950364589691 0
57.3965561389923 0
57.3984956741333 0
57.3985931873322 0
57.4002101421356 0
57.4019937515259 0
57.4055066108704 0
57.4071362018585 0
57.4114813804626 0
57.4123549461365 0
57.4161503314972 0
57.4177618026733 0
57.4216921329498 0
57.423059463501 0
57.4265797138214 0
57.4282491207123 0
57.4319622516632 0
57.4335191249847 0
57.4383754730225 0
57.4388408660889 0
57.4423010349274 0
57.4450693130493 0
57.4475517272949 0
57.4493651390076 0
57.4497389793396 0
57.449863910675 0
57.4528834819794 0
57.4546225070953 0
57.4582781791687 0
57.4599876403809 0
57.4633259773254 0
57.4652326107025 0
57.4688675403595 0
57.4703614711761 0
57.4746153354645 0
57.4756939411163 0
57.4794764518738 0
57.480902671814 0
57.484721660614 0
57.4861972332001 0
57.4897875785828 0
57.4914259910583 0
57.4957304000854 0
57.4967103004456 0
57.499480009079 0
57.499605178833 0
57.5005784034729 0
57.5023190975189 0
57.5054090023041 0
57.5072553157806 0
57.5109751224518 0
57.5124664306641 0
57.5182325839996 0
57.5187656879425 0
57.5213024616241 0
57.5230057239532 0
57.5265164375305 0
57.5281944274902 0
57.5318176746368 0
57.5335159301758 0
57.5373582839966 0
57.5389850139618 0
57.5423262119293 0
57.544193983078 0
57.5476353168488 0
57.5494184494019 0
57.5495505332947 0
57.5497756004333 0
57.5528473854065 0
57.5546627044678 0
57.5581314563751 0
57.5599298477173 0
57.5633115768433 0
57.5650691986084 0
57.568785905838 0
57.5708298683167 0
57.5746304988861 0
57.5755577087402 0
57.5795631408691 0
57.5808579921722 0
57.5854780673981 0
57.586056470871 0
57.5898575782776 0
57.5913364887238 0
57.5949738025665 0
57.5965769290924 0
57.5983188152313 0
57.5984065532684 0
57.6001341342926 0
57.6018679141998 0
57.6052575111389 0
57.607034444809 0
57.6107249259949 0
57.6124172210693 0
57.6159956455231 0
57.6177427768707 0
57.6216762065887 0
57.6230595111847 0
57.6265518665314 0
57.6282827854156 0
57.6318426132202 0
57.6335105895996 0
57.6371128559113 0
57.6388103961945 0
57.642333984375 0
57.6440036296844 0
57.6474771499634 0
57.6481657028198 0
57.6482810974121 0
57.6497085094452 0
57.6527976989746 0
57.6553180217743 0
57.658088684082 0
57.6597437858582 0
57.6632823944092 0
57.6649355888367 0
57.668497800827 0
57.6706216335297 0
57.6738991737366 0
57.6761112213135 0
57.6799066066742 0
57.6809310913086 0
57.6845350265503 0
57.6861569881439 0
57.6896641254425 0
57.6914577484131 0
57.6949419975281 0
57.6966516971588 0
57.6982443332672 0
57.698362827301 0
57.7003509998322 0
57.7019186019897 0
57.7064294815063 0
57.7070739269257 0
57.7107172012329 0
57.7124047279358 0
57.7160353660583 0
57.7177276611328 0
57.7222409248352 0
57.7237024307251 0
57.7264957427979 0
57.7283277511597 0
57.732736825943 0
57.7334558963776 0
57.7371191978455 0
57.7387821674347 0
57.7422745227814 0
57.7441673278809 0
57.7476072311401 0
57.7490110397339 0
57.749142408371 0
57.7497508525848 0
57.7528672218323 0
57.755428314209 0
57.7581014633179 0
57.7598230838776 0
57.7633221149445 0
57.7652676105499 0
57.7685480117798 0
57.7702631950378 0
57.7738506793976 0
57.7756688594818 0
57.7797429561615 0
57.7810831069946 0
57.7844588756561 0
57.7861058712006 0
57.7903835773468 0
57.7913691997528 0
57.7949621677399 0
57.7966187000275 0
57.7992444038391 0
57.7993497848511 0
57.8005678653717 0
57.8018860816956 0
57.8054943084717 0
57.8070719242096 0
57.8108699321747 0
57.8123757839203 0
57.8162877559662 0
57.8176980018616 0
57.8212168216705 0
57.8229258060455 0
57.8265783786774 0
57.828155040741 0
57.8318831920624 0
57.8335089683533 0
57.8371517658234 0
57.8388514518738 0
57.8423268795013 0
57.8440239429474 0
57.8475875854492 0
57.8490447998047 0
57.8491399288177 0
57.8493971824646 0
57.8528439998627 0
57.8547253608704 0
57.8581051826477 0
57.8600437641144 0
57.8632669448853 0
57.8650805950165 0
57.8686907291412 0
57.8707644939423 0
57.8743216991425 0
57.8761475086212 0
57.8802108764648 0
57.8809289932251 0
57.884744644165 0
57.8861227035522 0
57.8899524211884 0
57.8914206027985 0
57.8950176239014 0
57.8971252441406 0
57.8990483283997 0
57.8991394042969 0
57.9002842903137 0
57.901971578598 0
57.9055783748627 0
57.9070506095886 0
57.9106607437134 0
57.9123437404633 0
57.9159801006317 0
57.917729139328 0
57.9212832450867 0
57.9232580661774 0
57.9270617961884 0
57.9281702041626 0
57.9318337440491 0
57.9338624477386 0
57.9371211528778 0
57.9390799999237 0
57.9422869682312 0
57.9441328048706 0
57.9476010799408 0
57.9490978717804 0
57.9491946697235 0
57.9493355751038 0
57.9528870582581 0
57.9544925689697 0
57.9582479000092 0
57.9604525566101 0
57.9632606506348 0
57.9650247097015 0
57.9686493873596 0
57.9710352420807 0
57.9739909172058 0
57.9760499000549 0
57.9792029857635 0
57.9809470176697 0
57.9845747947693 0
57.9861376285553 0
57.989940404892 0
57.9913468360901 0
57.9949326515198 0
57.9967226982117 0
57.9992365837097 0
57.9993505477905 0
58.0007665157318 0
58.0019996166229 0
58.0055711269379 0
58.0071675777435 0
58.0106744766235 0
58.0123717784882 0
58.0164051055908 0
58.0189030170441 0
58.021190404892 0
58.0230123996735 0
58.026650428772 0
58.02947473526 0
58.0319283008575 0
58.0335128307343 0
58.0371541976929 0
58.0388021469116 0
58.042375087738 0
58.044068813324 0
58.047534942627 0
58.0491404533386 0
58.0492599010468 0
58.0493679046631 0
58.052871465683 0
58.0547640323639 0
58.0581421852112 0
58.0601282119751 0
58.0633053779602 0
58.0652267932892 0
58.0685482025146 0
58.0704784393311 0
58.0743157863617 0
58.0756251811981 0
58.080491065979 0
58.0814301967621 0
58.0846557617188 0
58.0862641334534 0
58.0898413658142 0
58.0914430618286 0
58.0950345993042 0
58.0966398715973 0
58.0993316173553 0
58.0994412899017 0
58.1006281375885 0
58.102867603302 0
58.1053855419159 0
58.1070146560669 0
58.1107234954834 0
58.1123058795929 0
58.1159763336182 0
58.1177039146423 0
58.1212785243988 0
58.1229526996613 0
58.1264631748199 0
58.1281499862671 0
58.1326229572296 0
58.1335370540619 0
58.1378109455109 0
58.1387810707092 0
58.1424777507782 0
58.1440534591675 0
58.1475045681 0
58.1491451263428 0
58.1493093967438 0
58.1493980884552 0
58.152806520462 0
58.1550998687744 0
58.1581811904907 0
58.1598427295685 0
58.1634049415588 0
58.1658341884613 0
58.1685910224915 0
58.1702399253845 0
58.1739692687988 0
58.1764497756958 0
58.1799261569977 0
58.180939912796 0
58.1844348907471 0
58.1860795021057 0
58.1896340847015 0
58.1914012432098 0
58.194991350174 0
58.1968665122986 0
58.199259519577 0
58.1994044780731 0
58.2003235816956 0
58.2019975185394 0
58.2054467201233 0
58.2070937156677 0
58.2108750343323 0
58.2123758792877 0
58.2165298461914 0
58.2177290916443 0
58.2212460041046 0
58.2230596542358 0
58.2265286445618 0
58.2281939983368 0
58.2319128513336 0
58.2344257831573 0
58.2371251583099 0
58.2388281822205 0
58.2423377037048 0
58.2527947425842 0
58.2537198066711 0
58.2537891864777 0
58.2538409233093 0
58.2539033889771 0
58.253954410553 0
58.2545490264893 0
58.2582213878632 0
58.2606461048126 0
58.2640359401703 0
58.2654573917389 0
58.2689549922943 0
58.270280122757 0
58.2746183872223 0
58.2756485939026 0
58.2796313762665 0
58.2810096740723 0
58.2846806049347 0
58.286235332489 0
58.290141582489 0
58.2915484905243 0
58.2954199314117 0
58.2968018054962 0
58.3001976013184 0
58.3021247386932 0
58.3022930622101 0
58.3023982048035 0
58.3054249286652 0
58.3071689605713 0
58.3123161792755 0
58.3127870559692 0
58.3162078857422 0
58.3183352947235 0
58.3214528560638 0
58.3230309486389 0
58.327404499054 0
58.3285150527954 0
58.3318409919739 0
58.3335015773773 0
58.3372116088867 0
58.3387169837952 0
58.3422617912292 0
58.3442862033844 0
58.3475298881531 0
58.3491489887238 0
58.3522570133209 0
58.3524572849274 0
58.3534719944 0
58.3561615943909 0
58.3580830097198 0
58.3602433204651 0
58.3632667064667 0
58.3652994632721 0
58.3691191673279 0
58.3702850341797 0
58.3740425109863 0
58.3758726119995 0
58.3795337677002 0
58.3808150291443 0
58.3848683834076 0
58.3861782550812 0
58.3897843360901 0
58.3913154602051 0
58.3949348926544 0
58.3972096443176 0
58.3975338935852 0
58.3976135253906 0
58.4002928733826 0
58.4018521308899 0
58.4053225517273 0
58.4071559906006 0
58.4106419086456 0
58.4123365879059 0
58.4160177707672 0
58.4177043437958 0
58.4211990833282 0
58.4230279922485 0
58.4264464378357 0
58.4282424449921 0
58.4318256378174 0
58.4354381561279 0
58.4375197887421 0
58.4393179416656 0
58.4423096179962 0
58.4442095756531 0
58.4465305805206 0
58.4465925693512 0
58.4477591514587 0
58.4495804309845 0
58.4528172016144 0
58.4545185565948 0
58.4581215381622 0
58.4597618579865 0
58.4633333683014 0
58.4650485515594 0
58.468514919281 0
58.4703476428986 0
58.4748361110687 0
58.475594997406 0
58.4798095226288 0
58.4809293746948 0
58.4850559234619 0
58.4861559867859 0
58.4899547100067 0
58.4914479255676 0
58.4960193634033 0
58.4967761039734 0
58.5001885890961 0
58.5018935203552 0
58.5024864673615 0
58.5026168823242 0
58.5053896903992 0
58.5071272850037 0
58.5109148025513 0
58.5124621391296 0
58.5159740447998 0
58.5177552700043 0
58.5212709903717 0
58.5230371952057 0
58.5265591144562 0
58.5282640457153 0
58.5318205356598 0
58.5335981845856 0
58.537086725235 0
58.5388028621674 0
58.5425667762756 0
58.5446655750275 0
58.5475490093231 0
58.5494184494019 0
58.5523092746735 0
58.5524396896362 0
58.5531718730927 0
58.5546057224274 0
58.5581653118134 0
58.5604913234711 0
58.5635046958923 0
58.5650911331177 0
58.5685954093933 0
58.570784330368 0
58.5740234851837 0
58.5764365196228 0
58.5801429748535 0
58.5808544158936 0
58.5850229263306 0
58.586353302002 0
58.5898962020874 0
58.5913906097412 0
58.594988822937 0
58.5968859195709 0
58.6001145839691 0
58.6014556884766 0
58.6015555858612 0
58.6022374629974 0
58.6054267883301 0
58.6070747375488 0
58.6108341217041 0
58.6124205589294 0
58.6159646511078 0
58.6177170276642 0
58.6211249828339 0
58.6244401931763 0
58.6264204978943 0
58.6281712055206 0
58.6317777633667 0
58.6334207057953 0
58.6369996070862 0
58.6389441490173 0
58.6422612667084 0
58.6441833972931 0
58.6469135284424 0
58.6469869613647 0
58.6481840610504 0
58.6495754718781 0
58.6528058052063 0
58.6547296047211 0
58.6583588123322 0
58.6598651409149 0
58.6632449626923 0
58.6657240390778 0
58.6689457893372 0
58.6707189083099 0
58.6739761829376 0
58.6756744384766 0
58.679486989975 0
58.68110704422 0
58.6843738555908 0
58.6860733032227 0
58.6897327899933 0
58.6913316249847 0
58.6952564716339 0
58.6969873905182 0
58.697455406189 0
58.6975092887878 0
58.7005198001862 0
58.7018916606903 0
58.705322265625 0
58.7070295810699 0
58.7114126682281 0
58.7128336429596 0
58.7163805961609 0
58.7177402973175 0
58.7212812900543 0
58.7229833602905 0
58.7265000343323 0
58.7281806468964 0
58.7317895889282 0
58.7336850166321 0
58.7375593185425 0
58.7391927242279 0
58.7422897815704 0
58.7440755367279 0
58.7475736141205 0
58.7493438720703 0
58.7500011920929 0
58.7501044273376 0
58.7538998126984 0
58.75466132164 0
58.7581694126129 0
58.7600977420807 0
58.763260602951 0
58.7650213241577 0
58.7690534591675 0
58.7705078125 0
58.7742755413055 0
58.7757122516632 0
58.7796261310577 0
58.7814466953278 0
58.7844839096069 0
58.7860913276672 0
58.7896866798401 0
58.7916510105133 0
58.7949895858765 0
58.7968440055847 0
58.8003640174866 0
58.8019127845764 0
58.8021070957184 0
58.8022289276123 0
58.8053872585297 0
58.8071205615997 0
58.8120141029358 0
58.812397480011 0
58.816867351532 0
58.8177807331085 0
58.8212494850159 0
58.8230228424072 0
58.8268511295319 0
58.8282310962677 0
58.8318738937378 0
58.8335070610046 0
58.8370854854584 0
58.8390235900879 0
58.8433566093445 0
58.8444128036499 0
58.8485651016235 0
58.8492560386658 0
58.8498365879059 0
58.8499534130096 0
58.8528430461884 0
58.8545620441437 0
58.8580708503723 0
58.8602464199066 0
58.863226890564 0
58.865487575531 0
58.8684692382812 0
58.8703000545502 0
58.8746705055237 0
58.8756585121155 0
58.8800621032715 0
58.881516456604 0
58.884708404541 0
58.8862640857697 0
58.8896887302399 0
58.8913793563843 0
58.8951272964478 0
58.8966407775879 0
58.8968870639801 0
58.896951675415 0
58.9000880718231 0
58.9018843173981 0
58.9061386585236 0
58.9070022106171 0
58.910670042038 0
58.9123594760895 0
58.9160621166229 0
58.9185900688171 0
58.9213845729828 0
58.923267364502 0
58.9269530773163 0
58.9286696910858 0
58.9322021007538 0
58.9335432052612 0
58.9372737407684 0
58.9391605854034 0
58.9423487186432 0
58.944179058075 0
58.9475612640381 0
58.9494845867157 0
58.9523813724518 0
58.9525725841522 0
58.9538838863373 0
58.9547567367554 0
58.958190202713 0
58.9603037834167 0
58.9633011817932 0
58.9651567935944 0
58.9685761928558 0
58.9706108570099 0
58.974369764328 0
58.9756197929382 0
58.9801003932953 0
58.9808611869812 0
58.9856462478638 0
58.986526966095 0
58.9898476600647 0
58.9917495250702 0
58.9950489997864 0
58.9968576431274 0
59.0003700256348 0
59.0021579265594 0
59.0028326511383 0
59.003014087677 0
59.0054609775543 0
59.0071582794189 0
59.0107805728912 0
59.0124294757843 0
59.01606798172 0
59.0188853740692 0
59.0213496685028 0
59.0231757164001 0
59.0266449451447 0
59.0281231403351 0
59.0317244529724 0
59.0334219932556 0
59.0372684001923 0
59.0387108325958 0
59.0423455238342 0
59.0439958572388 8.30589341970223e-05
59.0474224090576 0.000220094292892714
59.0475056171417 0.000220094292892714
59.0475564002991 0.000220094292892714
59.0491507053375 0.00033034520444386
59.0531976222992 0.000471607294967535
59.0544860363007 0.000580193401686246
59.0580666065216 0.000725225767843618
59.0598571300507 0.000831915590351007
59.0633573532104 0.000980049577413267
59.0651957988739 0.00108555770683572
59.0688691139221 0.00123616287350226
59.070597410202 0.00134068437042978
59.0743834972382 0.0014917906021028
59.0757939815521 0.00159584544637159
59.0795872211456 0.00174926532774711
59.0815052986145 0.00185337600857438
59.0846951007843 0.0020091235853178
59.0860707759857 0.0021135333422464
59.0897452831268 0.00227091448901551
59.0913434028625 0.00237626652476564
59.0949621200562 0.00253442327450326
59.0965573787689 0.00253442327450326
59.0966157913208 0.00253442327450326
59.096652507782 0.00264122747224782
59.1003198623657 0.00280160788065309
59.1018354892731 0.0029100576465193
59.1053621768951 0.00307428824345291
59.106972694397 0.00318442989495948
59.1107878684998 0.00335069946992106
59.1123452186584 0.00346231950193077
59.1161153316498 0.00363365062363319
59.1177930831909 0.00374724278727701
59.1211829185486 0.00392420876157473
59.1229529380798 0.0040392893377651
59.1264700889587 0.00421981283804573
59.1281230449677 0.00433497109942138
59.1317670345306 0.00452131051305016
59.133467912674 0.00463707878681496
59.1370470523834 0.00483106050030691
59.1387820243835 0.00494680424705685
59.1422243118286 0.00514663122749681
59.1441378593445 0.00526215254659945
59.146803855896 0.00526215254659945
59.1468687057495 0.00526215254659945
59.1484386920929 0.00546931089648428
59.1491103172302 0.00558366121558351
59.1529777050018 0.00579641042307855
59.1558218002319 0.00590912760704976
59.1581625938416 0.00612681312489949
59.1603035926819 0.0062380360910278
59.1632845401764 0.00646137844544314
59.1650457382202 0.00657108096029124
59.1686232089996 0.00679813073096858
59.170268535614 0.00690770110550298
59.1739203929901 0.00713867267187163
59.1765542030334 0.00724609874748361
59.1798853874207 0.0074777065370677
59.1809537410736 0.00758422498442801
59.184433221817 0.00781931356230436
59.1861963272095 0.00792535064664601
59.1896998882294 0.00816195506336648
59.1913368701935 0.00826772759589933
59.1949014663696 0.00850524343514492
59.1966273784637 0.0086111025062684
59.1984157562256 0.0086111025062684
59.1985192298889 0.0086111025062684
59.2001152038574 0.00885012541431807
59.2019855976105 0.00895623898641573
59.2063527107239 0.00919941465871488
59.2070300579071 0.00930579524782882
59.2107319831848 0.00955157341547619
59.2123758792877 0.00965837109729084
59.2159698009491 0.00990684744857206
59.2177863121033 0.0100139561733334
59.2212595939636 0.0102636380259623
59.2241837978363 0.0103700182563053
59.2264742851257 0.0106228644423587
59.2281439304352 0.0107282814087916
59.2318205833435 0.0109855413620056
59.2335538864136 0.0110901953410867
59.2379124164581 0.0113537444559241
59.2388381958008 0.0114582609372269
59.2423412799835 0.0117259828338465
59.2441008090973 0.0118288771520827
59.2475225925446 0.0121007230259682
59.2491564750671 0.0122025660738739
59.2495789527893 0.0122025660738739
59.2496643066406 0.0122025660738739
59.2527980804443 0.0124773738228765
59.2546758651733 0.0125768284434647
59.2581052780151 0.0128551706405143
59.2601079940796 0.0129533910565466
59.2632977962494 0.0132349958053024
59.2650332450867 0.0133318723947073
59.2685849666595 0.0136165296126898
59.2703588008881 0.0137121515860423
59.2745349407196 0.0139979481658918
59.2755653858185 0.0140927062372612
59.2798149585724 0.0143774242950949
59.2808809280396 0.0144705912046139
59.2844607830048 0.0147554443501522
59.2864782810211 0.0148482664712972
59.2898623943329 0.0151387720256022
59.2913892269135 0.0152320511756883
59.2949771881104 0.0155197377506048
59.2965784072876 0.0156128506749383
59.2995510101318 0.0156128506749383
59.2996745109558 0.0156128506749383
59.3005475997925 0.015899747785028
59.3020188808441 0.0159927004470464
59.3055212497711 0.0162793223890821
59.3071613311768 0.0163724975708441
59.3114283084869 0.0166612712297329
59.3125638961792 0.0167550080304596
59.3159871101379 0.0170433045136387
59.3188774585724 0.0171371769073972
59.3211653232574 0.0174241547103875
59.3234779834747 0.0175172138160073
59.3265643119812 0.0178058277794371
59.3284857273102 0.0178987379374557
59.3323848247528 0.0181900192833129
59.3341219425201 0.0182838327527393
59.3374705314636 0.018577441059211
59.3391528129578 0.018670966394043
59.3551380634308 0.0189661747019337
59.3559608459473 0.0189661747019337
59.3560311794281 0.0190594284105914
59.3560924530029 0.0190594284105914
59.3561656475067 0.0193571323785358
59.3562276363373 0.0194506542221633
59.3562955856323 0.0197504427249053
59.3563561439514 0.0198439803668014
59.358106136322 0.020145800284173
59.3604280948639 0.0202398240682523
59.3633019924164 0.0205432969435148
59.3650231361389 0.0206393643301486
59.3685967922211 0.0209449198284817
59.3702392578125 0.0210412097401873
59.3740019798279 0.0213444470269203
59.3759655952454 0.0214411458365666
59.3795113563538 0.021744031663927
59.3810091018677 0.0218418618030598
59.3844640254974 0.0221434094377733
59.3860976696014 0.0222442554489204
59.3896899223328 0.0225521150463986
59.3914039134979 0.0226550458203252
59.3949902057648 0.022961107557482
59.3967010974884 0.023067075193191
59.3998184204102 0.023067075193191
59.3999419212341 0.023067075193191
59.4002933502197 0.0233668264650866
59.4019241333008 0.02347428063865
59.4054696559906 0.0237795126885039
59.4070320129395 0.0238895957610409
59.4106957912445 0.0241965737270644
59.4123883247375 0.024309358731334
59.4160478115082 0.0246193961598138
59.4177405834198 0.0247344679369255
59.4212439060211 0.0250448570803046
59.4238007068634 0.0251629572319727
59.4264669418335 0.0254779695480819
59.4281482696533 0.0255989848316508
59.4319813251495 0.0259181023430959
59.4334585666656 0.0260411552418933
59.4371433258057 0.026363079166011
59.4387521743774 0.0264883248796152
59.4422862529755 0.0268155333324199
59.4440190792084 0.0269424338539653
59.4475083351135 0.0272711173706808
59.4491753578186 0.027399768135938
59.44935297966 0.027399768135938
59.4494407176971 0.027399768135938
59.4528357982635 0.0277297287836461
59.4545431137085 0.0278597847509591
59.4580461978912 0.028190670389538
59.4602673053741 0.0283216084156575
59.463285446167 0.0286516828886245
59.4650137424469 0.0287836332184944
59.4695520401001 0.0291125828449776
59.4702210426331 0.0292456131664773
59.4742124080658 0.0295695579368567
59.4755325317383 0.0297027220187569
59.4796507358551 0.0300232067146556
59.4808745384216 0.0301587707977432
59.4845285415649 0.0304777044725991
59.4861633777618 0.0306156005904817
59.4897418022156 0.0309313397542574
59.4913220405579 0.0310708807802657
59.495001077652 0.0313876199814919
59.4966514110565 0.0315284719892122
59.4994297027588 0.0315284719892122
59.4995708465576 0.0315284719892122
59.5001749992371 0.0318398460760443
59.5018835067749 0.0319842085442316
59.5053691864014 0.0323016418038721
59.5070042610168 0.0324489539348021
59.5109641551971 0.0327730531702499
59.5123252868652 0.0329237501344294
59.5159606933594 0.0332490688791423
59.5176568031311 0.033402862322488
59.5211338996887 0.0337301440554821
59.5230071544647 0.0338850562717373
59.5264284610748 0.0342188542840349
59.5282070636749 0.0343760711557357
59.5317265987396 0.0347170235357057
59.5334806442261 0.0348750978339221
59.5371391773224 0.0352226711346568
59.5387814044952 0.0353820242813749
59.5423493385315 0.0357376106811885
59.5440540313721 0.035898446475123
59.5475237369537 0.0362561955875368
59.5491724014282 0.0364162338196952
59.5495533943176 0.0364162338196952
59.5496551990509 0.0364162338196952
59.5528213977814 0.0367746555666452
59.5548400878906 0.0369342104300958
59.558117389679 0.0372935280650052
59.5603005886078 0.0374526271745255
59.563271522522 0.0378110248033917
59.5665011405945 0.0379699245970654
59.569221496582 0.0383253413206388
59.5702378749847 0.0384842719842164
59.5742466449738 0.0388335825328058
59.5755722522736 0.0389934261442858
59.5798213481903 0.0393371122021047
59.5809826850891 0.0394974840648308
59.5850930213928 0.0398383424798032
59.5862016677856 0.0400003164405305
59.5903375148773 0.0403343002025108
59.5914916992188 0.04049852663801
59.5949823856354 0.0408267429077744
59.5966854095459 0.0409934274993167
59.6001517772675 0.0413193399263752
59.6003158092499 0.0413193399263752
59.6003971099854 0.0413193399263752
59.6018960475922 0.0414887520789355
59.6055111885071 0.0418091985704323
59.6070702075958 0.0419813417586327
59.6107513904572 0.0423013902085623
59.6124284267426 0.0424758995676839
59.6159999370575 0.0427931663518706
59.617689371109 0.0429705675542177
59.6212735176086 0.0432854936151128
59.6229610443115 0.0434653878914256
59.6264398097992 0.0437852529346019
59.6281144618988 0.0439678410059063
59.6318967342377 0.0442893844497434
59.6334159374237 0.0444733309691403
59.6371788978577 0.0447945197190235
59.6389045715332 0.0449791927125016
59.642343044281 0.0453016345674945
59.6442592144012 0.0454870628711377
59.6475133895874 0.0458096719090691
59.6494963169098 0.045995334522321
59.6496441364288 0.045995334522321
59.6497292518616 0.045995334522321
59.6527895927429 0.0463171531593738
59.6545460224152 0.0465027681361274
59.6581614017487 0.0468231285684904
59.6599593162537 0.0470087942203019
59.663334608078 0.0473266729295733
59.6649360656738 0.047514493000733
59.668523311615 0.0478249276561312
59.6701693534851 0.0480111849003911
59.6742570400238 0.0483156849279459
59.6755166053772 0.0485022035290495
59.6796405315399 0.0488008709718617
59.6808497905731 0.0489877079919685
59.6845109462738 0.0492810392261028
59.6861507892609 0.0494685609983356
59.6897220611572 0.049760254274649
59.6914978027344 0.0499496481429513
59.6951086521149 0.0502352685575386
59.6968050003052 0.0504263866924946
59.7001614570618 0.0507081263049862
59.7019793987274 0.0509008169159777
59.7022604942322 0.0509008169159777
59.7024533748627 0.0509008169159777
59.7053532600403 0.0511799057281348
59.7070841789246 0.0513748687623861
59.7113752365112 0.051651674321618
59.7123086452484 0.051848634538192
59.7160503864288 0.0521253559837538
59.7176866531372 0.0523242865662791
59.721159696579 0.0526001059822379
59.722971200943 0.0528009419068154
59.7264783382416 0.0530745618473693
59.7281100749969 0.0532746518891378
59.7324156761169 0.0535501922439507
59.7333769798279 0.0537518240478099
59.7370221614838 0.0540233634993843
59.7387251853943 0.0542252418781501
59.7422025203705 0.0544985170855288
59.743994474411 0.0547020380802959
59.7475438117981 0.0549685635138273
59.749255657196 0.055171315997349
59.7519643306732 0.055171315997349
59.7520978450775 0.055171315997349
59.752867937088 0.0554286895858975
59.7551445960999 0.0556306114697132
59.7581181526184 0.0558833379865231
59.7598371505737 0.05608464098827
59.7632555961609 0.0563293226706386
59.7651133537292 0.0565305024716253
59.7699520587921 0.0567676454462847
59.7710301876068 0.0569688273964319
59.7738885879517 0.0571962747641801
59.7755331993103 0.0573935836025111
59.7793364524841 0.057620655572346
59.7808530330658 0.0578223198520298
59.7844681739807 0.0580421451566855
59.7860670089722 0.0582448781093805
59.7898743152618 0.0584585807868395
59.7913072109222 0.0586632175845152
59.7953343391418 0.0588794807685054
59.796591758728 0.0590862226531648
59.7967891693115 0.0590862226531648
59.7968411445618 0.0590862226531648
59.8000845909119 0.0592977298359871
59.8018794059753 0.0595069682845535
59.8052279949188 0.0597208529029529
59.8070297241211 0.0599328998586892
59.811411857605 0.0601491504275377
59.8122646808624 0.0603645873321444
59.8160293102264 0.0605841009170953
59.8178465366364 0.0608026438438272
59.821296453476 0.0610245777818423
59.823091506958 0.0612468722195513
59.8265359401703 0.0614708981801132
59.8283040523529 0.0616937736840246
59.8321661949158 0.0619212568434384
59.8344392776489 0.0621460905920292
59.8370981216431 0.0623756679187792
59.8387539386749 0.0626026333709782
59.8424096107483 0.0628312417147032
59.8440117835999 0.0630571071610601
59.8467676639557 0.0630571071610601
59.8468370437622 0.0630571071610601
59.847710609436 0.0632835954498822
59.849258184433 0.0635092370920834
59.8528742790222 0.0637331110474161
59.8545022010803 0.0639576292964291
59.8580648899078 0.0641822022690683
59.8597466945648 0.0644051456356088
59.8632283210754 0.0646289967316147
59.8655486106873 0.0648507343141946
59.8693749904633 0.0650691646768585
59.8702909946442 0.0652922401680072
59.8740434646606 0.0655095314508807
59.8769407272339 0.0657301554526746
59.8798751831055 0.0659439562419888
59.8822476863861 0.0661648971780124
59.884819984436 0.0663790863979306
59.8860301971436 0.0666030302115037
59.8897409439087 0.0668138440333457
59.891318321228 0.0670374083363227
59.8951344490051 0.0672523305278991
59.8965663909912 0.0674788687902963
59.8977091312408 0.0674788687902963
59.897782087326 0.0674788687902963
59.9002525806427 0.0676990568148531
59.9019184112549 0.0679286457564039
59.9053440093994 0.0681485255229286
59.9070584774017 0.0683811299966013
59.9107892513275 0.0686077314108788
59.913290977478 0.0688432308834972
59.9164543151855 0.0690761860685524
59.917708158493 0.0693143569768586
59.9211988449097 0.0695507702101098
59.923038482666 0.0697883962661974
59.9265096187592 0.0700311292757195
59.928230047226 0.070269308906159
59.9318215847015 0.0705173647758663
59.9334707260132 0.0707554847754968
59.9371438026428 0.0710105087686588
59.9389798641205 0.0712497452777087
59.9423241615295 0.0715097045479388
59.9442689418793 0.0717472844891489
59.947468996048 0.0720107409070516
59.9488346576691 0.0720107409070516
59.9489991664886 0.0720107409070516
59.9497923851013 0.0722464905708056
59.9528665542603 0.0725131546739256
59.9549539089203 0.0727476827840983
59.9581508636475 0.0730172957991351
59.9608016014099 0.0732506895289635
59.9635629653931 0.0735202433002607
59.9652361869812 0.0737524362247131
59.9685564041138 0.0740227794387904
59.9702522754669 0.0742572892901594
59.9750447273254 0.074529236511635
59.9757831096649 0.0747623358135251
59.9798347949982 0.0750363951733195
59.9810025691986 0.0752691040656198
59.9849011898041 0.0755422955119289
59.9862360954285 0.0757786959822561
59.9899160861969 0.0760556821698832
59.9914355278015 0.0762931340394426
59.994992017746 0.0765765608159733
59.9967591762543 0.0768151960975858
60.0001776218414 0.0771022711544034
60.0003261566162 0.0771022711544034
60.0004031658173 0.0771022711544034
60.0019750595093 0.0773412916712545
60.0053858757019 0.0776340483796483
60.0072050094604 0.0778737226662713
60.0106205940247 0.0781715268503298
60.0124173164368 0.078410661731742
60.0159885883331 0.0787170334379428
60.0185692310333 0.0789539688951709
60.0211791992188 0.079264136083639
60.0235092639923 0.0794962678396404
60.0264182090759 0.0798140123193647
60.0280981063843 0.0800421878357334
60.0317282676697 0.0803693321440213
60.0334782600403 0.0805944636707905
60.0371825695038 0.0809251703692886
60.0388507843018 0.0811443380693881
60.0424625873566 0.081481543552457
60.044088602066 0.0816942839963177
60.0475471019745 0.0820350316243383
60.0492603778839 0.0822421287368013
60.0500102043152 0.0822421287368013
60.0501527786255 0.0822421287368013
60.052793264389 0.0825858265947033
60.0546259880066 0.0827879360385356
60.0582256317139 0.0831350342964823
60.0599308013916 0.0833325679107437
60.0633728504181 0.0836807204784876
60.0650923252106 0.0838742154830321
60.0685846805573 0.0842249965585391
60.0704085826874 0.0844151133908879
60.0739405155182 0.084769901161729
60.0755846500397 0.0849585737000379
60.079421043396 0.0853116364870549
60.0814480781555 0.0854982988555257
60.0846767425537 0.0858517396639005
60.0861279964447 0.0860408338491412
60.089914560318 0.0863957783627254
60.0916471481323 0.0865861604286855
60.0951330661774 0.0869447446741799
60.0967149734497 0.0871345584860892
60.1000339984894 0.0871345584860892
60.1002063751221 0.0874985850045243
60.1002895832062 0.0874985850045243
60.1020061969757 0.0876909766402532
60.1054086685181 0.0880545446905431
60.1070675849915 0.0882480442096348
60.1107749938965 0.0886165097213809
60.1123359203339 0.0888116087582842
60.1165614128113 0.089186939263717
60.1180236339569 0.0893824218490284
60.1212346553802 0.089760193201889
60.1234221458435 0.0899544064209019
60.1264679431915 0.0903340888904862
60.1281733512878 0.09052834992503
60.1317179203033 0.0909154510054131
60.1334261894226 0.0911095725831024
60.1375651359558 0.0914996297928692
60.1387362480164 0.0916908809715173
60.1422514915466 0.0920839671939736
60.1442019939423 0.092272429236066
60.1475021839142 0.0926690519282909
60.1484172344208 0.0926690519282909
60.1484930515289 0.0926690519282909
60.1491708755493 0.0928543934561186
60.1528759002686 0.0932506592539804
60.1548361778259 0.0934334789238845
60.1580924987793 0.0938287809016652
60.1599810123444 0.0940088693607894
60.1633393764496 0.0944021464782154
60.1650240421295 0.0945792957025456
60.1685869693756 0.0949690403611825
60.1702589988708 0.0951440473283972
60.1739223003387 0.0955302021776261
60.1755309104919 0.0957033874529243
60.1802141666412 0.0960806754706599
60.1815447807312 0.0962513402365991
60.1845488548279 0.0966239987863691
60.1862640380859 0.0967958854863734
60.1898517608643 0.0971653669168064
60.1913440227509 0.0973367592415227
60.1948738098145 0.0977007548087829
60.1966273784637 0.0978732408127639
60.1986808776855 0.0978732408127639
60.1987655162811 0.0978732408127639
60.2018709182739 0.0982310394514355
60.2023100852966 0.0984042937546883
60.2057511806488 0.0987579900087578
60.2070751190186 0.0989348832245152
60.210807800293 0.099285694578388
60.2123336791992 0.0994632077496851
60.2159655094147 0.0998114760749994
60.2186379432678 0.0999917015216547
60.2212221622467 0.100337994616825
60.2229611873627 0.100520965398983
60.2264819145203 0.100861353577027
60.2281737327576 0.101045010215942
60.2318081855774 0.101388566542907
60.2334516048431 0.101575697173972
60.2371451854706 0.101919991860399
60.2395026683807 0.102107862507945
60.2423708438873 0.102448760486536
60.244246006012 0.102637357968965
60.2474992275238 0.102977707813678
60.2485237121582 0.102977707813678
60.2486457824707 0.102977707813678
60.2492659091949 0.103166482209496
60.2528443336487 0.103502693357415
60.2552225589752 0.103691024413041
60.2581510543823 0.104023914439845
60.2598714828491 0.104210896815089
60.2633073329926 0.104537417442663
60.2650721073151 0.104722878219803
60.2685599327087 0.105046590526699
60.2704129219055 0.105232460664955
60.2742211818695 0.105546247638672
60.2756655216217 0.1057295752331
60.2797284126282 0.106035970832939
60.2826097011566 0.106218255761563
60.2849428653717 0.106516491848047
60.2861261367798 0.106698057829182
60.2896885871887 0.106990343133659
60.2912759780884 0.107172841667137
60.2949240207672 0.107455309197854
60.2966265678406 0.107635873286272
60.2988555431366 0.107635873286272
60.2989633083344 0.107635873286272
60.3003106117249 0.10791025340674
60.3018779754639 0.108091521221568
60.3052899837494 0.108359671268594
60.3070650100708 0.108541266336147
60.3106961250305 0.108804083759025
60.3124043941498 0.108986475426648
60.3159582614899 0.109242658110707
60.3177568912506 0.1094248845348
60.3211760520935 0.109671217206726
60.3228960037231 0.10985157604417
60.3265073299408 0.110096462231353
60.3281717300415 0.110275474526495
60.3318095207214 0.110517654235368
60.3334491252899 0.110694854931854
60.3370630741119 0.110935544677228
60.3387923240662 0.111111946879203
60.3423237800598 0.111347259886623
60.3440337181091 0.111520568503122
60.3475098609924 0.111751145839093
60.3485078811646 0.111751145839093
60.3485789299011 0.111751145839093
60.3501541614532 0.111921943418995
60.3531498908997 0.11214772314614
60.3544769287109 0.112315504631926
60.3580274581909 0.112534386335669
60.3597395420074 0.112699817207159
60.3632187843323 0.112913947126418
60.3649864196777 0.113079235007832
60.3685748577118 0.11328746576463
60.3706719875336 0.113452670235888
60.3739578723907 0.113656403301722
60.376983165741 0.113820051818449
60.3792154788971 0.114013886180982
60.3812499046326 0.114176790499047
60.3847632408142 0.114366133633887
60.3861067295074 0.114533478137807
60.3899624347687 0.114716676546286
60.3913345336914 0.114886179852465
60.3950366973877 0.1150620246564
60.3966073989868 0.115231849868699
60.3988382816315 0.115231849868699
60.3989717960358 0.115231849868699
60.4006907939911 0.115402220325242
60.4018352031708 0.115573869842949
60.4054663181305 0.115740131490213
60.4070184230804 0.115912828708713
60.4108445644379 0.116076433024924
60.412588596344 0.116249848210079
60.4170598983765 0.116408025743691
60.4176268577576 0.116581175082674
60.4212501049042 0.116736535681049
60.4229295253754 0.116909122853212
60.4264996051788 0.117062279723725
60.4281752109528 0.117232070272981
60.4317772388458 0.117384903524348
60.4334387779236 0.117554133748075
60.4370014667511 0.11770535777561
60.4527459144592 0.117854953701496
60.4535610675812 0.117854953701496
60.4536213874817 0.118020432997027
60.4536957740784 0.118020432997027
60.4537591934204 0.118169940492923
60.4538090229034 0.118334029961425
60.4538633823395 0.118483655274679
60.4539115428925 0.118645805211592
60.4552903175354 0.118806282902469
60.4580731391907 0.118956271081226
60.4610795974731 0.119114153794653
60.4632422924042 0.119265398311148
60.4655089378357 0.119422800238485
60.4686148166656 0.11957510362532
60.4702146053314 0.119734091310507
60.4738945960999 0.119887690759354
60.4757490158081 0.120044651023604
60.4802930355072 0.12020026432517
60.4811820983887 0.120358564469936
60.4847731590271 0.120514529100471
60.4877278804779 0.12067744876224
60.4897952079773 0.120836994542883
60.4914109706879 0.121001735881963
60.4957845211029 0.121163309355585
60.4966711997986 0.121327682220986
60.498655796051 0.121327682220986
60.4987878799438 0.121327682220986
60.50017619133 0.121493554806471
60.5020191669464 0.121661331472875
60.5054543018341 0.121832262752668
60.5070421695709 0.122003757714023
60.5107111930847 0.122179182905609
60.5124526023865 0.122351394181101
60.5160162448883 0.122530450380127
60.5177412033081 0.122704453183764
60.5212664604187 0.122888437528419
60.5229821205139 0.123065053611777
60.5265164375305 0.123253118573311
60.528135061264 0.123429588789925
60.5317852497101 0.123622089641468
60.5334548950195 0.123798131762447
60.5370845794678 0.123997269739737
60.5388207435608 0.12417453364257
60.5423560142517 0.124378706335082
60.544412612915 0.124555162383457
60.5475299358368 0.12476341705888
60.5493597984314 0.124940945978382
60.5495064258575 0.124940945978382
60.5495774745941 0.124940945978382
60.5527939796448 0.125152927140295
60.5548691749573 0.125328643629409
60.5580751895905 0.125544718098739
60.5598604679108 0.125720126460163
60.5632581710815 0.125939308110079
60.5653367042542 0.126113670375869
60.5685565471649 0.12633720792249
60.570255279541 0.126512424457873
60.5740013122559 0.126736353826241
60.5755467414856 0.126910991080188
60.579273223877 0.127137421001828
60.5810151100159 0.127308891327087
60.5848557949066 0.127538274480167
60.5865139961243 0.127713316000465
60.5899569988251 0.127945094743699
60.5914165973663 0.128120290536123
60.5950417518616 0.128356723165877
60.5966913700104 0.128532271619912
60.5995051860809 0.128532271619912
60.5996282100677 0.128532271619912
60.6004738807678 0.128774792932256
60.6024940013885 0.128950499540618
60.6053533554077 0.129197236116885
60.607049703598 0.129374256833696
60.6106777191162 0.129624877811182
60.612327337265 0.129802826319038
60.6160309314728 0.130060262000516
60.6186757087708 0.130238110125477
60.6211655139923 0.130501832234979
60.6231555938721 0.13068095856556
60.6264293193817 0.130948648915928
60.6284637451172 0.131125945809059
60.6318116188049 0.131399255561267
60.6336200237274 0.131575487035887
60.6371142864227 0.13185605044005
60.638852596283 0.132033199322064
60.6423432826996 0.132317938295154
60.6442544460297 0.132492776184406
60.6476094722748 0.13277997534937
60.6494288444519 0.132954359001903
60.6496529579163 0.132954359001903
60.6497375965118 0.132954359001903
60.6528611183167 0.133243115380074
60.6546487808228 0.133416564910054
60.6581463813782 0.133706239119441
60.6599380970001 0.133877233589744
60.663215637207 0.134167699461299
60.6652894020081 0.13433723759069
60.6685767173767 0.134626077705151
60.6702070236206 0.134795602700706
60.673935174942 0.135083705550389
60.6756641864777 0.135252074774842
60.6791772842407 0.135539321303232
60.6809899806976 0.135706458559589
60.6851515769958 0.135992583470737
60.6862301826477 0.136159122880102
60.6902847290039 0.136443925128268
60.6920301914215 0.136612700905971
60.6951766014099 0.136896768568396
60.696634054184 0.137064823416759
60.6994457244873 0.137064823416759
60.6995809078217 0.137064823416759
60.7003254890442 0.137352309441517
60.7020332813263 0.137519089915777
60.7053780555725 0.137808145983492
60.7070682048798 0.137976638145575
60.7106337547302 0.13826582440293
60.7123217582703 0.138435830090561
60.7164740562439 0.138728783479387
60.7177519798279 0.138899471432797
60.7213017940521 0.139195919740859
60.7231783866882 0.139365676362145
60.7264411449432 0.139662553383338
60.7282176017761 0.139832160414042
60.7318665981293 0.140132109517899
60.7335023880005 0.140301645224766
60.7372951507568 0.140606266531297
60.7388484477997 0.140777198567138
60.742299079895 0.14108292506102
60.7441167831421 0.141253105737178
60.7474241256714 0.141559403065989
60.7492225170135 0.141727835902861
60.7494580745697 0.141727835902861
60.749617099762 0.141727835902861
60.7529008388519 0.142034852822807
60.7545323371887 0.142204978864049
60.7582252025604 0.142511983745348
60.7602295875549 0.142677938128082
60.7633185386658 0.142984462092259
60.7650761604309 0.143147999898682
60.7684664726257 0.143453354140027
60.7702715396881 0.143617548385357
60.7741997241974 0.143921789414242
60.7768692970276 0.144083657370484
60.7796311378479 0.144387340724813
60.7809031009674 0.144547433453994
60.784500837326 0.144847407239849
60.7861087322235 0.145008341531075
60.7896685600281 0.145306854392586
60.7913761138916 0.145467583334037
60.7953433990479 0.145767555574912
60.7968654632568 0.14592876502592
60.7994616031647 0.14592876502592
60.7996158599854 0.14592876502592
60.8004152774811 0.146226660944178
60.8019893169403 0.146389216635806
60.8056576251984 0.146689920580635
60.8071231842041 0.14685273609772
60.8110628128052 0.147151664833484
60.8123905658722 0.147320438849579
60.8160376548767 0.147621402141972
60.8186051845551 0.147789831275934
60.8214383125305 0.148089487797336
60.8231747150421 0.148259489294319
60.8266434669495 0.148560480779658
60.8282024860382 0.148732782024151
60.8317785263062 0.149035281055533
60.8334407806396 0.149209124435787
60.8370401859283 0.149515703213662
60.8387622833252 0.149692334704419
60.8422966003418 0.150000163285852
60.8443059921265 0.15017608830343
60.8475785255432 0.150485212581155
60.8491497039795 0.150661873148403
60.8499109745026 0.150661873148403
60.8500456809998 0.150661873148403
60.8528730869293 0.150972458084405
60.8545904159546 0.151147131671492
60.8582079410553 0.151458830716709
60.8607544898987 0.151633644098217
60.8634850978851 0.151946577899647
60.8651010990143 0.152117736301908
60.8685233592987 0.152431744036912
60.8708524703979 0.152603928048092
60.8739829063416 0.152919128949814
60.8761963844299 0.15308966619557
60.8792078495026 0.153402451018722
60.881365776062 0.153569202709732
60.8844408988953 0.153885915405975
60.8862233161926 0.154057098250627
60.8897058963776 0.154371516261452
60.8913443088531 0.154541239049945
60.8952991962433 0.154858003518392
60.8969352245331 0.155027324475881
60.8996024131775 0.155027324475881
60.8997182846069 0.155027324475881
60.9002602100372 0.155347085623261
60.9020874500275 0.155518293775195
60.9053952693939 0.155839132762383
60.90709400177 0.156008705395702
60.9108505249023 0.15633135782382
60.9123454093933 0.156499813448751
60.9171345233917 0.156817672656417
60.9177584648132 0.15698688714257
60.9212684631348 0.15730974444496
60.9230139255524 0.157478036425083
60.9265081882477 0.157800098770317
60.9281578063965 0.157967606263211
60.9318187236786 0.158293695707083
60.933482170105 0.158458637586438
60.9371244907379 0.158784908536824
60.9387755393982 0.158947340030004
60.9424347877502 0.15927355834057
60.9440624713898 0.15943168918173
60.947497844696 0.159757892097277
60.9493579864502 0.159911560460404
60.9495532512665 0.159911560460404
60.949684381485 0.159911560460404
60.9528360366821 0.160235900207051
60.9544811248779 0.160385583234246
60.958194732666 0.160708592702912
60.9615802764893 0.160852177300348
60.9633004665375 0.161174312480948
60.9651145935059 0.161316585495617
60.9686632156372 0.161637250400049
60.9703011512756 0.161775636463787
60.9740433692932 0.162092889415735
60.9755964279175 0.162227561375704
60.9792611598969 0.162539303232049
60.9808902740479 0.162671085654375
60.984733581543 0.162978887078125
60.9861738681793 0.163107847175766
60.9898359775543 0.163413832445003
60.9914786815643 0.163542895643983
60.9950017929077 0.163839957545849
60.9967172145844 0.16396478149667
60.9994819164276 0.16396478149667
60.9995999336243 0.16396478149667
61.0007479190826 0.164259427067109
61.002025604248 0.164384543327786
61.0053877830505 0.164675233477338
61.0070729255676 0.164799258024676
61.0108664035797 0.165082172950516
61.0123670101166 0.165206093859467
61.0160217285156 0.165485305573173
61.0177927017212 0.165610407181127
61.021228313446 0.165885262037801
61.0229997634888 0.16600823547306
61.0264446735382 0.166279555449067
61.0284175872803 0.166399552815092
61.0324711799622 0.166664113142131
61.0335628986359 0.166780080592069
61.0371587276459 0.167043845588129
61.0388445854187 0.167160686275616
61.0423808097839 0.167420590456807
61.0440628528595 0.167535390904461
61.0475974082947 0.167792417191128
61.0491273403168 0.167903028703465
61.0495669841766 0.167903028703465
61.0496520996094 0.167903028703465
61.0528202056885 0.168156162978348
61.0544531345367 0.168264902846438
61.0585248470306 0.168514965595511
61.0599703788757 0.16862320720933
61.0632719993591 0.1688701726475
61.0650014877319 0.168976379441921
61.0685136318207 0.169218991671964
61.0702350139618 0.169322911535362
61.0744862556458 0.169558090889002
61.0762259960175 0.169658326767616
61.0797185897827 0.169888427796995
61.0808420181274 0.169989495190075
61.0848259925842 0.170214592885763
61.0861787796021 0.170316364856462
61.0897138118744 0.170540917776845
61.0914170742035 0.170641776315384
61.0949637889862 0.170862099907402
61.0967810153961 0.170964214673501
61.0996851921082 0.170964214673501
61.0998032093048 0.170964214673501
61.101939201355 0.171181447255106
61.1025631427765 0.171282932545095
61.1057541370392 0.171498966399927
61.1072640419006 0.171600904950139
61.1107151508331 0.171816188738059
61.1125748157501 0.171918571856375
61.1160700321198 0.172132816128195
61.1177678108215 0.172237118471293
61.1212100982666 0.172450733752974
61.123496055603 0.172553045459021
61.1264379024506 0.172767551617157
61.1281735897064 0.172868926279184
61.1317353248596 0.173084549962537
61.1337783336639 0.173188481637695
61.1373572349548 0.173408514686203
61.1388201713562 0.173514050504591
61.1423306465149 0.173734176009908
61.1441535949707 0.173841170629851
61.1475553512573 0.174061698509295
61.1494617462158 0.174061698509295
61.149561882019 0.174167085305976
61.149626493454 0.174167085305976
61.1528310775757 0.174387424777395
61.1547203063965 0.174493689249631
61.1581110954285 0.17471380600312
61.1601145267487 0.174821066732808
61.1632626056671 0.175041923673539
61.1650128364563 0.175152793701219
61.1685597896576 0.175373805530908
61.1703057289124 0.175485185500981
61.1738603115082 0.175707604386012
61.1759645938873 0.175821072781478
61.1802170276642 0.176042648010352
61.1810326576233 0.17615757762175
61.1844305992126 0.176383105561493
61.1862349510193 0.176500183000425
61.1896822452545 0.176730243724527
61.1916317939758 0.17684806276565
61.195006608963 0.177079471736451
61.1967525482178 0.177198858913971
61.1995644569397 0.177198858913971
61.1996831893921 0.177198858913971
61.2010505199432 0.177434856525889
61.2020955085754 0.177555801504816
61.2054765224457 0.177793787713323
61.2070226669312 0.17791580290478
61.2107756137848 0.178162273263729
61.2127478122711 0.178285181198918
61.216548204422 0.178536919003325
61.2177360057831 0.178660404020916
61.2211821079254 0.178918597401877
61.2229335308075 0.179042618614205
61.2264664173126 0.17930409195059
61.2281451225281 0.179425676950651
61.2317607402802 0.179694525093466
61.2335159778595 0.179816981433885
61.2371144294739 0.180090388283692
61.2388060092926 0.180216391791951
61.2423241138458 0.180495747126743
61.2440552711487 0.18061949220677
61.247492313385 0.180901369416247
61.2496058940887 0.180901369416247
61.2497069835663 0.180901369416247
61.2498636245728 0.181026724868326
61.2528071403503 0.181312341769118
61.2546410560608 0.181438889778713
61.2581260204315 0.181728049200837
61.2603664398193 0.181857314147113
61.2632207870483 0.182149324512703
61.2652592658997 0.18228133239986
61.2685599327087 0.182575879924695
61.2702553272247 0.182709903157321
61.2738873958588 0.183002852697681
61.2760190963745 0.183135259840761
61.2799286842346 0.183428692948332
61.2808659076691 0.183563551859779
61.2847812175751 0.183860762275517
61.2860655784607 0.183998225333774
61.2901644706726 0.184295648612978
61.2913792133331 0.184437018771918
61.2950091362 0.184734691361558
61.2968595027924 0.18487719644017
61.2996056079865 0.18487719644017
61.2997229099274 0.18487719644017
61.3001828193665 0.185177638621958
61.3020312786102 0.185318412168541
61.3070747852325 0.18546015963285
61.3075439929962 0.185765196314218
61.3115124702454 0.18607136806418
61.3123819828033 0.186214615602369
61.3166785240173 0.18652353136541
61.3177356719971 0.186665666338968
61.3213357925415 0.186975851695403
61.3229160308838 0.18711684923057
61.3279192447662 0.187427815831548
61.3282098770142 0.187566724061422
61.3317835330963 0.187879207116069
61.3337213993073 0.188020809928946
61.3370966911316 0.188335807270925
61.338760137558 0.188476947491059
61.3423295021057 0.188789125001495
61.3440301418304 0.188930175684905
61.3475403785706 0.18923948639819
61.3491439819336 0.189381741930084
61.349347114563 0.189381741930084
61.3494973182678 0.189381741930084
61.3528418540955 0.189685703359913
61.3546934127808 0.189830492603802
61.358065366745 0.190129374754577
61.3599770069122 0.190275612173221
61.3632364273071 0.190567821198164
61.3649353981018 0.190719386419882
61.3685534000397 0.191003817549511
61.370197057724 0.191158051790265
61.3738443851471 0.191435278290681
61.3772356510162 0.191593212680892
61.3791313171387 0.191860747359346
61.3811440467834 0.192021015566639
61.3848149776459 0.192284060686848
61.3863658905029 0.192453779830796
61.3897144794464 0.192709701318091
61.3914310932159 0.192883595686957
61.3955008983612 0.193134096421605
61.3967280387878 0.193313195266476
61.3995957374573 0.193313195266476
61.3997123241425 0.193313195266476
61.4008939266205 0.193560459365621
61.4020376205444 0.193743028505389
61.4053511619568 0.193988120274096
61.4070365428925 0.194175359552982
61.4113011360168 0.194415501337893
61.4123861789703 0.194608629439126
61.4159119129181 0.194849325071681
61.4183030128479 0.195045402516791
61.4212718009949 0.195282842752983
61.4229168891907 0.195478897189327
61.4264192581177 0.195718004420155
61.4281091690063 0.195917167477097
61.431732416153 0.196153821374712
61.4343316555023 0.196356726552408
61.4377529621124 0.19659550633812
61.43927526474 0.19680053872259
61.4423356056213 0.197038047073856
61.4440472126007 0.197241668404124
61.4474763870239 0.197478948427432
61.4493680000305 0.197478948427432
61.4494678974152 0.197684359519685
61.4495332241058 0.197684359519685
61.4528248310089 0.197920926615266
61.4545712471008 0.198127507414831
61.45805311203 0.198363830488373
61.4602715969086 0.198569218232717
61.4633712768555 0.198803545211142
61.4650521278381 0.199010549293866
61.4685740470886 0.199245016896199
61.4705166816711 0.199452674251548
61.4738659858704 0.199687151006607
61.4766623973846 0.199893146859261
61.4801833629608 0.200124977798463
61.4809722900391 0.200331333244459
61.4846296310425 0.200561854888464
61.4860565662384 0.200772583649446
61.4897441864014 0.201004359683551
61.4913799762726 0.20121758389473
61.4950733184814 0.201447253306302
61.496687412262 0.201658603508737
61.4996185302734 0.201658603508737
61.4997365474701 0.201658603508737
61.5004029273987 0.201888516203593
61.5021135807037 0.202103539365407
61.5056049823761 0.202330941714196
61.5070648193359 0.202547771245797
61.5109035968781 0.202776292994653
61.512327671051 0.202996199406055
61.5159661769867 0.203221841610789
61.517730474472 0.203444926882585
61.521292924881 0.203667886574311
61.5229997634888 0.203891136203575
61.526451587677 0.204111958600928
61.5281772613525 0.204337641381346
61.5317862033844 0.204559612250039
61.5483469963074 0.204778988924526
61.5492343902588 0.205007030668915
61.5493578910828 0.205224267349294
61.5494554042816 0.205454188682236
61.5495615005493 0.20566942495866
61.5496542453766 0.20589848724345
61.549791097641 0.206128889420906
61.5501234531403 0.206128889420906
61.5502235889435 0.206128889420906
61.5528171062469 0.206342405075673
61.5549647808075 0.206572987699405
61.5580937862396 0.206785305613499
61.5598876476288 0.207015411455068
61.5632917881012 0.207226988820846
61.5650506019592 0.207458820734958
61.5685803890228 0.207668287199282
61.5704772472382 0.20790202390041
61.5738823413849 0.208111343606226
61.5758728981018 0.208344386720016
61.5792460441589 0.208549956164281
61.5812907218933 0.208782143992907
61.5845174789429 0.208987875216447
61.5860817432404 0.209224218639477
61.5899560451508 0.209431252164199
61.5913496017456 0.209671251831862
61.5949277877808 0.209881390139454
61.5968074798584 0.21012047313808
61.5997905731201 0.21012047313808
61.5999023914337 0.21012047313808
61.6002244949341 0.210330970492094
61.6020135879517 0.210572055548257
61.6056640148163 0.210785402381229
61.6071357727051 0.211028713522972
61.6110708713531 0.21124268446462
61.6133639812469 0.211487688368042
61.6168696880341 0.211705278853102
61.6177735328674 0.211951711920382
61.6212215423584 0.212173291693869
61.6230392456055 0.21242047135675
61.6264526844025 0.212643618105694
61.6281890869141 0.212888758051928
61.6317451000214 0.213116172762397
61.6334872245789 0.213362808589199
61.6370620727539 0.213594348939744
61.6393620967865 0.213840087298455
61.6423280239105 0.214073170762385
61.6442098617554 0.214319204887329
61.6475582122803 0.214554291304465
61.6494727134705 0.21479974231142
61.6496052742004 0.21479974231142
61.6496841907501 0.21479974231142
61.65278840065 0.21503536385092
61.6553657054901 0.215281067241393
61.6580975055695 0.215516584621922
61.6600422859192 0.215762078757374
61.6632905006409 0.215997601576896
61.6651382446289 0.216244305035498
61.6690554618835 0.216477858545877
61.6702435016632 0.216727166778939
61.6744680404663 0.21695695000652
61.6755390167236 0.217206947356718
61.6791346073151 0.217435548082392
61.6809329986572 0.217685734423481
61.6844825744629 0.217914717524823
61.6861732006073 0.218173355971
61.6896915435791 0.218400493584126
61.6913511753082 0.218666060434547
61.6949141025543 0.218894373029784
61.6966924667358 0.219162625759977
61.6996190547943 0.219162625759977
61.699747800827 0.219162625759977
61.7008576393127 0.219391280522007
61.7020003795624 0.219665809061529
61.705747127533 0.219890531620785
61.7070887088776 0.220170917121364
61.7110602855682 0.22039928887945
61.712310552597 0.220687315530313
61.7162806987762 0.220917824305808
61.7179791927338 0.221211584792022
61.7212326526642 0.221445932355993
61.7230062484741 0.221745683439544
61.7263875007629 0.221980300729315
61.7281436920166 0.222282647384584
61.7318320274353 0.22251986066584
61.7334187030792 0.222826043153869
61.7371294498444 0.223067010981288
61.7387752532959 0.223377300616433
61.7422957420349 0.223618774419489
61.7439920902252 0.223930331185673
61.747462272644 0.224171644640185
61.7495863437653 0.224171644640185
61.7496905326843 0.224171644640185
61.7497670650482 0.224483547490197
61.7537744045258 0.224724951089145
61.7547805309296 0.225035822497425
61.758118391037 0.225276723564776
61.7598576545715 0.225585989311567
61.7632484436035 0.225824872814461
61.7650272846222 0.226135897428021
61.7685194015503 0.226372528992486
61.7702715396881 0.226680167579591
61.7743651866913 0.22691135741744
61.7756860256195 0.22721390702823
61.7791640758514 0.227441080628263
61.7809016704559 0.227742088499712
61.7848160266876 0.22796763740011
61.7860848903656 0.228269487405752
61.7900767326355 0.228490021969414
61.7913630008698 0.22879397415678
61.7951500415802 0.229008282035678
61.7971208095551 0.229309992926058
61.7995617389679 0.229309992926058
61.7996609210968 0.229309992926058
61.8006448745728 0.229522953489467
61.8023583889008 0.22982550893557
61.8053724765778 0.230035073150396
61.8070721626282 0.230339038658547
61.8107070922852 0.230548049033117
61.8123271465302 0.23085178927034
61.8160359859467 0.231062467895371
61.8189446926117 0.231368825734416
61.8212356567383 0.231576029947608
61.8229668140411 0.231879728110582
61.826450586319 0.232088616450578
61.8281373977661 0.232392376756936
61.8317880630493 0.232602404077123
61.8335611820221 0.232904690165959
61.8371241092682 0.233119131414185
61.8416903018951 0.233422165571357
61.8430788516998 0.233638549959169
61.8442766666412 0.233937995325176
61.8475661277771 0.234155110813392
61.8493638038635 0.234450662055051
61.8496255874634 0.234450662055051
61.8497197628021 0.234450662055051
61.8527781963348 0.23466888844755
61.8545038700104 0.234957786853408
61.8580801486969 0.235175382271743
61.8599224090576 0.235459142773604
61.8633031845093 0.235676564400836
61.8650653362274 0.235954078418973
61.8685445785522 0.236169498275197
61.8705658912659 0.236441404464727
61.8743507862091 0.236654700520415
61.8755757808685 0.236918772973512
61.8796784877777 0.237126902695601
61.880842924118 0.237388837958763
61.8845841884613 0.237595216819913
61.8860530853271 0.237854438648369
61.8898212909698 0.238056665291807
61.8913903236389 0.238310035064953
61.8951878547668 0.238506465561416
61.8967344760895 0.238753803715429
61.8995616436005 0.238753803715429
61.8996930122375 0.238753803715429
61.9005856513977 0.238949931549267
61.9019207954407 0.239194652019234
61.9053599834442 0.239389295401941
61.9070703983307 0.239630728678601
61.9109864234924 0.239823534201506
61.9123427867889 0.240062053301608
61.9159603118896 0.240252037346639
61.9177832603455 0.240487569778201
61.9212193489075 0.240675871206962
61.9241781234741 0.240908210229373
61.9266240596771 0.24109977576901
61.9284853935242 0.241326620857048
61.9324588775635 0.241519202687863
61.9334843158722 0.241741688131072
61.9371480941772 0.241933464825919
61.9388110637665 0.242149075635884
61.9423384666443 0.242341184880986
61.9440641403198 0.242548900095017
61.9475116729736 0.242740322505829
61.949177980423 0.242940444079541
61.9496212005615 0.242940444079541
61.94970703125 0.242940444079541
61.9530005455017 0.243131827550937
61.9546482563019 0.243323662790125
61.9580965042114 0.243513478548707
61.962112903595 0.243696890574625
61.963324546814 0.243883123533323
61.9651939868927 0.244059607330677
61.9685113430023 0.244243803398076
61.9704606533051 0.244411034587942
61.9739985466003 0.244591610346164
61.9754076004028 0.244750393203846
61.9791061878204 0.244926757723622
61.9808177947998 0.245077314154786
61.9846312999725 0.245249125299143
61.9862253665924 0.2453928742671
61.9904370307922 0.245561500189449
61.9914000034332 0.245699211237407
61.9950070381165 0.245863257915471
61.9965624809265 0.245995414560794
61.9983592033386 0.245995414560794
61.9984307289124 0.245995414560794
62.0001533031464 0.246155404557294
62.0020768642426 0.246282306257872
62.005350112915 0.246441435712185
62.0070080757141 0.246563829717356
62.010999917984 0.246718234028728
62.0123112201691 0.246836777506541
62.0159111022949 0.246989884262308
62.0177237987518 0.247105076530263
62.0211498737335 0.247257159135498
62.0230476856232 0.247368422072463
62.0265645980835 0.247518737062112
62.0282225608826 0.247626088020184
62.0319452285767 0.247776483273403
62.0334169864655 0.247880776652874
62.0371510982513 0.248026494492843
62.0388157367706 0.248127799004266
62.0423064231873 0.248273460683607
62.0442712306976 0.248373267080766
62.0480425357819 0.24851706149414
62.0482046604156 0.24851706149414
62.0482730865479 0.24851706149414
62.0495121479034 0.248613978498054
62.05277967453 0.248754644252327
62.054753780365 0.248848716619901
62.0580594539642 0.248985281165673
62.0604581832886 0.24907491509197
62.0632529258728 0.249205044966806
62.0651476383209 0.249295079354334
62.068507194519 0.249420944096415
62.0704011917114 0.249508847342104
62.0744731426239 0.249628338838944
62.0755372047424 0.249714759041065
62.0796420574188 0.249826496301803
62.0808918476105 0.249913819767488
62.0844399929047 0.250019581275533
62.086131811142 0.250109177769477
62.0903549194336 0.250210347582228
62.0913832187653 0.250302136187064
62.0955309867859 0.250396986166703
62.0966258049011 0.250492141425878
62.0982964038849 0.250492141425878
62.0983669757843 0.250492141425878
62.1001033782959 0.250582178832097
62.1022810935974 0.250681742328266
62.1053144931793 0.25076657052194
62.1072201728821 0.250872146902563
62.1107366085052 0.250954253435358
62.1123530864716 0.251066145993716
62.1161534786224 0.251143390016704
62.1176393032074 0.251261293176622
62.1212110519409 0.251336139772022
62.1231820583344 0.251460924908692
62.1269736289978 0.251533534429619
62.1282484531403 0.251666396685199
62.131840467453 0.251735521014785
62.1334397792816 0.251873832082445
62.1370961666107 0.251942515483274
62.1390798091888 0.252087387993505
62.1423161029816 0.25215286359071
62.1440141201019 0.252302957821473
62.1475005149841 0.252366227937098
62.1489336490631 0.252366227937098
62.1490190029144 0.252366227937098
62.1492221355438 0.252521034614365
62.1529376506805 0.252580964952216
62.1549689769745 0.252740984090419
62.1581072807312 0.252796891264644
62.1602501869202 0.252960596222042
62.1632933616638 0.253013466047986
62.1650052070618 0.253185662208796
62.1687016487122 0.253234715437427
62.1702265739441 0.25341101076603
62.1741518974304 0.253456900416795
62.1764400005341 0.253634861854736
62.1795456409454 0.253676054191246
62.1809329986572 0.253862709545821
62.1849038600922 0.253900920231419
62.1861016750336 0.254092338148451
62.1900568008423 0.254126240273377
62.1914508342743 0.254325558486271
62.1949505805969 0.254355542725804
62.1967985630035 0.254561709530227
62.1993877887726 0.254561709530227
62.1995024681091 0.254561709530227
62.200697183609 0.254587327863714
62.2018918991089 0.254801229880086
62.2053213119507 0.254823497163686
62.2070465087891 0.255046709530349
62.2107248306274 0.255064810513957
62.2123873233795 0.255295402955855
62.2161870002747 0.255309669355142
62.2177121639252 0.25554464332812
62.2211484909058 0.255553944489708
62.2228755950928 0.255795645388601
62.2277700901031 0.255801317623426
62.2280859947205 0.256047135339945
62.2318391799927 0.256049417663995
62.234041929245 0.256299354089797
62.2370791435242 0.256298539269475
62.2387998104095 0.256552099024202
62.242329120636 0.256548291773891
62.2439963817596 0.256806998288729
62.2475101947784 0.256799532594573
62.2489492893219 0.256799532594573
62.2490413188934 0.256799532594573
62.2491397857666 0.257061245100079
62.2527685165405 0.25705257685792
62.2556567192078 0.25731656105601
62.2580509185791 0.257306910168122
62.2604477405548 0.257576410062444
62.2632319927216 0.257566322366179
62.2650101184845 0.257837046790024
62.2685244083405 0.257827849718288
62.2702233791351 0.258110365210993
62.2738361358643 0.258102178942701
62.2757263183594 0.258386475896645
62.2791106700897 0.258380137453133
62.2809631824493 0.258671356580565
62.284595489502 0.258667696335766
62.286155462265 0.258970450644142
62.290034532547 0.258970431248992
62.2913599014282 0.259280290045786
62.2949593067169 0.259284120207174
62.2967615127563 0.25960460867122
62.2991399765015 0.25960460867122
62.2992472648621 0.25960460867122
62.3005909919739 0.259612238536342
62.3020670413971 0.259940459220779
62.3068072795868 0.259953440779054
62.3072597980499 0.260286203151441
62.3115923404694 0.26030533781194
62.3126699924469 0.260647297788169
62.3164851665497 0.260671269923095
62.3176920413971 0.261017132775478
62.3212196826935 0.261046155597709
62.3229112625122 0.261396445925712
62.3264789581299 0.261430694850787
62.3308045864105 0.261787764631166
62.3318536281586 0.26182685455134
62.3335113525391 0.262182134246993
62.3371353149414 0.262226309993816
62.3388566970825 0.262583861561651
62.3423380851746 0.262632279130262
62.3440833091736 0.262989033529923
62.3474864959717 0.2630414205746
62.3490614891052 0.2630414205746
62.3492133617401 0.263396116730027
62.3493096828461 0.263396116730027
62.3527979850769 0.263452373216974
62.3553473949432 0.263807331575662
62.358035326004 0.263865585874449
62.3597705364227 0.264216611098795
62.3632624149323 0.264275346789217
62.3649711608887 0.264626208326873
62.3685278892517 0.264685976222054
62.3702702522278 0.265033300618595
62.3739864826202 0.265092799820552
62.3756330013275 0.265436468836246
62.3791825771332 0.26549608802379
62.3811657428741 0.265834499802963
62.3845632076263 0.265892711468009
62.3861162662506 0.266235155692158
62.389796257019 0.266292443427835
62.3913831710815 0.266637203499873
62.3949770927429 0.26669317540296
62.3967008590698 0.267033928255004
62.3988738059998 0.267033928255004
62.398989200592 0.267033928255004
62.4001457691193 0.267089315572157
62.4018421173096 0.267433316525323
62.4052619934082 0.267488534130421
62.4070324897766 0.267835286876532
62.4113495349884 0.267891811479208
62.4122815132141 0.268240784183044
62.4159259796143 0.26829753280784
62.4177892208099 0.268653980122066
62.4211566448212 0.268711220488293
62.4228649139404 0.269068201196358
62.4263978004456 0.269127949803869
62.4280977249146 0.269485485341947
62.4329881668091 0.269547485351378
62.4334936141968 0.269906755261558
62.4371244907379 0.269971898658876
62.43905210495 0.270327054537556
62.4423053264618 0.2703956476268
62.4440624713898 0.270752100760892
62.4474561214447 0.270822886661936
62.4490165710449 0.270822886661936
62.4491381645203 0.27117155669521
62.4492015838623 0.27117155669521
62.4527914524078 0.271244969438863
62.4545052051544 0.27158691503262
62.4581227302551 0.271660774133612
62.459849357605 0.271994501674358
62.4633049964905 0.272070705147373
62.4651944637299 0.272393047669302
62.468581199646 0.272470170561287
62.470451593399 0.272784494759839
62.4740123748779 0.272863299169232
62.4755952358246 0.273166273333797
62.4797391891479 0.273244021781295
62.4809424877167 0.27353817293309
62.4847745895386 0.273614878466098
62.4861466884613 0.273904230109936
62.489958524704 0.273979615844877
62.491370677948 0.274259787105767
62.4949264526367 0.274336005323891
62.4967527389526 0.274609486126029
62.4990620613098 0.274609486126029
62.4991636276245 0.274609486126029
62.5003185272217 0.274684346732347
62.5019652843475 0.274954102419779
62.5057799816132 0.275027735321218
62.5070745944977 0.27529469056587
62.5106689929962 0.275367401377687
62.5123431682587 0.275628714941701
62.5160331726074 0.275700829172461
62.5177345275879 0.275958392320387
62.5212285518646 0.276029642151994
62.5230519771576 0.276281038975541
62.5264489650726 0.276351576484209
62.5281407833099 0.276594102944539
62.5317888259888 0.276664791332524
62.5334973335266 0.276901442197091
62.5382971763611 0.276971621648444
62.5387721061707 0.277202896327594
62.5424168109894 0.277272397743548
62.5447103977203 0.277494535565445
62.5474617481232 0.277563044386278
62.5490424633026 0.277563044386278
62.5491592884064 0.277777566064735
62.5492212772369 0.277777566064735
62.5527968406677 0.277845503826548
62.5548620223999 0.27804909059442
62.5580987930298 0.278116166851119
62.5597696304321 0.27831143473873
62.5633981227875 0.278377040979078
62.5650169849396 0.278562565799455
62.5684633255005 0.278627878564472
62.5703179836273 0.278807804150828
62.5738236904144 0.278869855052476
62.57577085495 0.279043710929557
62.5797817707062 0.279103454296098
62.5809757709503 0.279273318272688
62.5845041275024 0.279331757121891
62.5861258506775 0.279496619123156
62.5898423194885 0.279554230375286
62.591376543045 0.279717914266014
62.5949947834015 0.279774538099225
62.59663438797 0.279936983895673
62.5989520549774 0.279936983895673
62.5990595817566 0.279936983895673
62.600072145462 0.279992328767657
62.6019351482391 0.280152926702314
62.6053433418274 0.280206443744191
62.607031583786 0.280366991989964
62.6117804050446 0.280420552163686
62.6122570037842 0.280581483278024
62.6159541606903 0.280634844401875
62.6177353858948 0.280795895418128
62.6211977005005 0.280848888896256
62.6229596138 0.28101064675071
62.6264462471008 0.281063312591129
62.6423161029816 0.281115641162488
62.6432042121887 0.281276103277457
62.6432852745056 0.281328609442639
62.6433384418488 0.281490817998548
62.6433947086334 0.281543433486826
62.6434442996979 0.281705288277806
62.6443340778351 0.28186360463904
62.6474797725677 0.28191567850245
62.6492092609406 0.282070296359196
62.6493031978607 0.282070296359196
62.6494121551514 0.282070296359196
62.6529972553253 0.282121760174973
62.6544969081879 0.282275422409118
62.6580321788788 0.282325221329161
62.6598260402679 0.282474907067044
62.6632392406464 0.282523818869401
62.6650485992432 0.28266946407693
62.6685039997101 0.282716968107241
62.6702299118042 0.282862167460656
62.6738209724426 0.282908097622678
62.6755590438843 0.283049600396245
62.6802325248718 0.283094367583781
62.681174993515 0.283233556648703
62.6846799850464 0.283278208381699
62.6862304210663 0.283416048412175
62.6913769245148 0.283552535665645
62.6926448345184 0.283597423570167
62.6949687004089 0.28364364929042
62.6966683864594 0.28378164194974
62.6993350982666 0.28378164194974
62.6994497776031 0.28378164194974
62.7003769874573 0.283829793446444
62.7019028663635 0.283967920799449
62.7056496143341 0.284018840579713
62.7071115970612 0.284155397812105
62.711562871933 0.284209925197074
62.7122685909271 0.284349212131928
62.7159159183502 0.284407346043427
62.7178165912628 0.284548463902812
62.7211542129517 0.284610475550218
62.7229030132294 0.284750831012845
62.7263991832733 0.284817859164256
62.7283415794373 0.284958625592207
62.7322487831116 0.285030720126323
62.7338132858276 0.285171025223311
62.7371339797974 0.285247345196066
62.7408072948456 0.28538717903976
62.7423257827759 0.285466685429511
62.7440187931061 0.285604034673379
62.7475280761719 0.285685946577992
62.7492830753326 0.285685946577992
62.7493963241577 0.285821813437652
62.7495188713074 0.285821813437652
62.7527680397034 0.285905607488392
62.7547562122345 0.286038577345211
62.7580382823944 0.286121974259747
62.7600040435791 0.286253421509777
62.7632431983948 0.286338984129162
62.7652554512024 0.286466366805511
62.7693049907684 0.28655291016591
62.7702479362488 0.286677088926535
62.7738270759583 0.286762633409935
62.7754809856415 0.286882949939544
62.779048204422 0.286969507996974
62.7809834480286 0.287085275879026
62.7844460010529 0.287174222699945
62.7861526012421 0.287288893592988
62.7896685600281 0.287380299439126
62.7914204597473 0.287490197401269
62.7951812744141 0.287582749971833
62.7969336509705 0.287690321848224
62.7992193698883 0.287690321848224
62.799304485321 0.287690321848224
62.8001458644867 0.287785804290256
62.8023331165314 0.287891851210322
62.8053278923035 0.287992582052255
62.8072402477264 0.288096225684211
62.8107135295868 0.288202054654875
62.8122947216034 0.288303939400103
62.8158996105194 0.288415292882573
62.8188471794128 0.288519321918297
62.8211658000946 0.288633927585574
62.8239178657532 0.288735628254355
62.8264448642731 0.288856638215786
62.828507900238 0.288957064894287
62.8318562507629 0.289082705208483
62.8335235118866 0.289185720195099
62.8371105194092 0.289315374791236
62.8387978076935 0.289418353346368
62.8423295021057 0.289551911773235
62.8440885543823 0.289655648224416
62.8475155830383 0.289793164662632
62.8489964008331 0.289793164662632
62.8490843772888 0.289793164662632
62.850334405899 0.289897662146271
62.8527853488922 0.290039260379403
62.8544971942902 0.290144076758762
62.8580431938171 0.290289294836842
62.859810590744 0.290393451002144
62.8632831573486 0.290541371482104
62.8650186061859 0.290644653631887
62.8685209751129 0.290797387994259
62.8703317642212 0.290900809611664
62.874858379364 0.291053301569457
62.8767778873444 0.291156121081316
62.8798716068268 0.291312012844588
62.880951166153 0.291416675930637
62.8844029903412 0.291577260469994
62.8860116004944 0.291682805496978
62.8899974822998 0.291845393772605
62.8913826942444 0.291951302811422
62.8950645923615 0.292116241658815
62.8968803882599 0.29222301068314
62.8991091251373 0.29222301068314
62.8992199897766 0.29222301068314
62.9002265930176 0.292390641027853
62.9021739959717 0.29250070086636
62.9056975841522 0.292675566991765
62.9070243835449 0.292788270011773
62.910801410675 0.292967632993812
62.9122869968414 0.293082028684023
62.9159371852875 0.293264236971293
62.9182741641998 0.293382220411307
62.9216837882996 0.293568040387285
62.9246807098389 0.293688785188651
62.9266250133514 0.293879936268885
62.928151845932 0.294001648608443
62.9317727088928 0.294199766550008
62.9339797496796 0.29432365631744
62.9370551109314 0.294527182848247
62.9387650489807 0.294652664119193
62.9423379898071 0.294861698794268
62.9447062015533 0.294986393036664
62.9475371837616 0.295200489698086
62.9490668773651 0.295200489698086
62.9491879940033 0.295327177502385
62.9492530822754 0.295327177502385
62.9529232978821 0.295545138080439
62.9544115066528 0.295671324878608
62.9581096172333 0.295894083980728
62.9607021808624 0.296021284575462
62.9633004665375 0.296247264897392
62.9654123783112 0.296374333032935
62.9685120582581 0.296601539617043
62.9702274799347 0.296731182135856
62.9738416671753 0.296957541234863
62.976175069809 0.29708814595372
62.9794344902039 0.297315092188537
62.9816048145294 0.297448515686571
62.9847192764282 0.297676705949177
62.986243724823 0.297811819139459
62.989926815033 0.298039353587961
62.9920191764832 0.298179602965466
62.9949576854706 0.298405559361778
62.9967036247253 0.298550860158121
62.9994378089905 0.298550860158121
62.9995503425598 0.298550860158121
63.0001211166382 0.298776805239606
63.0020532608032 0.298926575194196
63.005494594574 0.299153546155749
63.0070567131042 0.299309819316724
63.0106821060181 0.299538133652611
63.0123956203461 0.299699335839025
63.0160539150238 0.299927716556129
63.0177433490753 0.300094910132847
63.0212295055389 0.300323900665204
63.0228953361511 0.30049456526289
63.0264413356781 0.30072573546288
63.0281376838684 0.300900848821481
63.0317769050598 0.301137257454664
63.0336380004883 0.301317099610072
63.0370936393738 0.30155491092603
63.0387966632843 0.30174002499534
63.0423376560211 0.301980358988012
63.0439920425415 0.302169798821907
63.0474956035614 0.302411338274029
63.0490226745605 0.302411338274029
63.0491788387299 0.30260315217007
63.0492668151855 0.30260315217007
63.0528817176819 0.302845873101859
63.0544853210449 0.303042392564089
63.0580277442932 0.303285927937873
63.059903383255 0.303484360625492
63.0632390975952 0.303727013701784
63.0649247169495 0.303932956093864
63.068498134613 0.304170963923614
63.0702784061432 0.304379058701968
63.073844909668 0.304615542446939
63.0762143135071 0.304826581242015
63.0803928375244 0.305060218032909
63.0809328556061 0.305277933914324
63.0846819877625 0.305511184190753
63.0864429473877 0.305736149068285
63.089851140976 0.305965452116994
63.0913512706757 0.306195158256011
63.0954730510712 0.306422219910803
63.0966558456421 0.306659905976881
63.0992238521576 0.306659905976881
63.0993328094482 0.306659905976881
63.1001341342926 0.306887649928496
63.1018199920654 0.307130508151954
63.1054401397705 0.307359604542598
63.1070890426636 0.30760868693035
63.1117513179779 0.307839561884131
63.1129829883575 0.308094772851868
63.1161623001099 0.308324422298718
63.1177501678467 0.308585761498018
63.1213037967682 0.308818166088966
63.1228804588318 0.309082530741501
63.1265912055969 0.309317582696605
63.1280417442322 0.309585806139637
63.1318016052246 0.309825562491917
63.1334924697876 0.310098566190679
63.1372609138489 0.310340868814378
63.1387841701508 0.310616256513492
63.1422765254974 0.310859568428528
63.144021987915 0.311136608917134
63.1475276947021 0.311381123478746
63.1490917205811 0.311381123478746
63.1492252349854 0.311381123478746
63.1500189304352 0.311659462978938
63.1528732776642 0.311903151719212
63.1551859378815 0.31218286430487
63.1581058502197 0.312424297436952
63.1597769260406 0.312705911022479
63.1632695198059 0.312946833810166
63.1649703979492 0.313233670774924
63.168555021286 0.313471434479902
63.1702580451965 0.31376306597293
63.1739032268524 0.314000016355266
63.1757338047028 0.314290815164324
63.1790657043457 0.314525284321874
63.1812360286713 0.314819984123071
63.184455871582 0.315050830399346
63.1860601902008 0.315354803488748
63.189710855484 0.31558718937174
63.1913459300995 0.31589399779882
63.195086479187 0.316125578065192
63.1966888904572 0.316438706961008
63.1992521286011 0.316438706961008
63.199364900589 0.316438706961008
63.2013750076294 0.316671345245115
63.202570438385 0.316988805630576
63.2053546905518 0.317222612056427
63.2070577144623 0.317544569497596
63.2110283374786 0.317778453897822
63.2124071121216 0.318103446138992
63.2162337303162 0.318340159742822
63.217675447464 0.31866727820787
63.2213618755341 0.318907028765118
63.2229068279266 0.319235728970312
63.2265965938568 0.319481135592795
63.2281436920166 0.319810037961627
63.2318654060364 0.320055180574108
63.2335302829742 0.32038287906554
63.2373054027557 0.320629194147077
63.2388641834259 0.32095389395616
63.2423098087311 0.32120124796183
63.2443265914917 0.321522150521966
63.2477118968964 0.321770387134773
63.2492153644562 0.322086928033564
63.2526240348816 0.322086928033564
63.2528584003448 0.322334203894242
63.2530109882355 0.322334203894242
63.2553102970123 0.322646122844692
63.2582132816315 0.322892632352976
63.2600605487823 0.323199541340759
63.2633860111237 0.323444698475254
63.2650735378265 0.323745739378511
63.2686784267426 0.323989670005482
63.2703363895416 0.324287445059281
63.2756412029266 0.324529667953334
63.2763044834137 0.324816796751762
63.2791748046875 0.325055650713086
63.2815580368042 0.325338336869628
63.2848341464996 0.325574672553739
63.2860085964203 0.325855743957692
63.2900819778442 0.326095269975243
63.2913868427277 0.326373921663417
63.2957601547241 0.326610100185688
63.2966368198395 0.326880147434659
63.3001041412354 0.327117343235693
63.3019120693207 0.327383688692002
63.3021333217621 0.327383688692002
63.3022377490997 0.327383688692002
63.3053910732269 0.327622874356981
63.3070764541626 0.327885433548009
63.3119707107544 0.32812564556039
63.3123805522919 0.328385563154439
63.3158795833588 0.328628306660229
63.318165063858 0.328884315522807
63.3211398124695 0.329126712037814
63.3230435848236 0.329376461756065
63.3263981342316 0.329619773651619
63.3280668258667 0.32986512337096
63.3317673206329 0.330110000373396
63.3333849906921 0.330349500908577
63.3370237350464 0.330594868953659
63.3387880325317 0.330828446275803
63.3423175811768 0.331075994581649
63.3440771102905 0.331306312842847
63.3476133346558 0.331554019163972
63.349244594574 0.331777882847853
63.3522977828979 0.331777882847853
63.3524343967438 0.331777882847853
63.3541848659515 0.332024221700339
63.3546056747437 0.332242704352371
63.3581326007843 0.332487956311269
63.3605813980103 0.332701197497496
63.3633255958557 0.332946420849727
63.3652138710022 0.333154702190654
63.3686141967773 0.333398651475713
63.3706045150757 0.333603732539806
63.3743550777435 0.333847339124097
63.3756425380707 0.334049232131954
63.379401922226 0.334290777996428
63.3809406757355 0.334489432364712
63.3847332000732 0.334729499309744
63.3861041069031 0.334928573709763
63.3899157047272 0.335170085008104
63.3913192749023 0.335367500402825
63.3949329853058 0.335609795630208
63.3967809677124 0.335805998831699
63.4001276493073 0.335805998831699
63.4002795219421 0.336046016099077
63.400354385376 0.336046016099077
63.4019320011139 0.33624122199157
63.4054296016693 0.336483581209309
63.4070806503296 0.336678240476551
63.4118580818176 0.336920859006136
63.4123201370239 0.337113258004057
63.4160225391388 0.33735762714147
63.4176723957062 0.337547755958151
63.4211151599884 0.337795945614517
63.4229974746704 0.337983055619257
63.4265239238739 0.338231179357029
63.4281640052795 0.338413173600636
63.431756734848 0.338666543390385
63.4333529472351 0.338845643687356
63.4369819164276 0.339102002591238
63.4394659996033 0.339275104966362
63.4422008991241 0.339534191820424
63.4441041946411 0.339701607541917
63.4470195770264 0.339701607541917
63.4470732212067 0.339701607541917
63.4474625587463 0.339964615483491
63.4495635032654 0.340125443835298
63.4528324604034 0.340392575411128
63.4544670581818 0.340547136489124
63.4581696987152 0.340816966865084
63.4597578048706 0.340964942032138
63.4631671905518 0.341237736477023
63.4650690555573 0.341378690157579
63.4685854911804 0.341653393319288
63.4704689979553 0.34178772040454
63.474844455719 0.342063961260741
63.4755795001984 0.342192457107261
63.4791977405548 0.342467571553637
63.4810678958893 0.342588858596365
63.484849691391 0.342863595805637
63.486319065094 0.342980471673119
63.4900598526001 0.343257232748678
63.491415977478 0.343368578710984
63.4950103759766 0.343648235770397
63.4967176914215 0.343755799810691
63.5002753734589 0.344036153591856
63.5024454593658 0.344139795754109
63.5029561519623 0.344139795754109
63.5032296180725 0.344139795754109
63.5054905414581 0.344421708267874
63.5071296691895 0.344522325564748
63.5107731819153 0.34480718085829
63.5124087333679 0.344905465561761
63.5160369873047 0.345193859949242
63.5188519954681 0.34529060879281
63.521249294281 0.345581218864457
63.5231013298035 0.345677843558824
63.5264735221863 0.345970501250074
63.5282278060913 0.346066124159244
63.5322630405426 0.346362887784389
63.5335049629211 0.346459569541689
63.5371417999268 0.346763074295994
63.5388245582581 0.346862145200815
63.5422101020813 0.347167893077304
63.5439696311951 0.347268864609247
63.5474762916565 0.347577113613746
63.5495026111603 0.347680255750098
63.5521380901337 0.347680255750098
63.5522682666779 0.347680255750098
63.5539836883545 0.347990942205247
63.5547299385071 0.348096597087198
63.5591468811035 0.348407614333882
63.5599803924561 0.34851613752303
63.5632085800171 0.348828283179002
63.5651926994324 0.348939387399986
63.5685477256775 0.349251987011841
63.5702817440033 0.349366063734797
63.5747585296631 0.349675537609457
63.5756077766418 0.349793183208279
63.5798211097717 0.350101597156736
63.5818386077881 0.350222701009628
63.5843732357025 0.350531216794205
63.5865273475647 0.350654622958409
63.5895597934723 0.350968778162076
63.5912535190582 0.351096477219839
63.5955495834351 0.351411602218778
63.5965437889099 0.351541919350443
63.5974164009094 0.351541919350443
63.5974972248077 0.351541919350443
63.600063085556 0.351857985734946
63.6018826961517 0.351992283856148
63.6052689552307 0.352308038179025
63.6069858074188 0.35244590758167
63.6108474731445 0.352765642656783
63.6122407913208 0.352907277591078
63.6159381866455 0.353231163391975
63.6189208030701 0.353375910751745
63.6212778091431 0.353700540090271
63.6229720115662 0.353846920943223
63.6264886856079 0.354174457188207
63.628166437149 0.354323683669799
63.6318426132202 0.354651861563222
63.6339263916016 0.354803020095272
63.6370408535004 0.355134921755963
63.6391818523407 0.355288838172515
63.6423077583313 0.355619900393404
63.643970489502 0.355774847812183
63.6469569206238 0.355774847812183
63.6470282077789 0.355774847812183
63.6476380825043 0.356101143583005
63.6490666866302 0.356257557786139
63.6527121067047 0.356582217096723
63.6546769142151 0.356739174183163
63.6580302715302 0.357059813988114
63.659782409668 0.357217881348118
63.6632289886475 0.357534325562849
63.6652743816376 0.357693698806022
63.6685435771942 0.358006672141192
63.67045545578 0.358167804511173
63.6742029190063 0.35847307265322
63.6756618022919 0.358634140463011
63.6794517040253 0.358935533452289
63.681125164032 0.359100983167894
63.6846616268158 0.359401081684379
63.6863100528717 0.359569192135625
63.6898992061615 0.359865713429852
63.6912822723389 0.360037258922387
63.6948993206024 0.360331319014713
63.6965637207031 0.360507502819502
63.6974854469299 0.360507502819502
63.6975650787354 0.360507502819502
63.700248003006 0.360796624326101
63.7019062042236 0.360976840691337
63.7053532600403 0.361270058502527
63.7070009708405 0.361454982259261
63.7106509208679 0.361749989979659
63.7122364044189 0.361939716134108
63.7160713672638 0.362236013563168
63.7177970409393 0.362431045717314
63.7211763858795 0.362726444084855
63.7372858524323 0.363023439762802
63.7381365299225 0.363221182757547
63.7382001876831 0.363523475072193
63.7382485866547 0.363725315927703
63.7383000850677 0.364028443441364
63.7383472919464 0.364234990090554
63.7388002872467 0.364444162803365
63.7422761917114 0.364748375886624
63.7441596984863 0.364960212268507
63.7475550174713 0.365265484744522
63.7494051456451 0.365479646207676
63.7498800754547 0.365479646207676
63.7499737739563 0.365479646207676
63.7527701854706 0.365784170833014
63.7544376850128 0.36600048193577
63.7580502033234 0.366305188580811
63.7599561214447 0.366523141251972
63.7636911869049 0.366824746761686
63.7652721405029 0.36704567053867
63.7685716152191 0.367344423805845
63.7702789306641 0.367571851299381
63.774073600769 0.367866741209867
63.7755215167999 0.368096306103247
63.7799432277679 0.368384703682279
63.7810521125793 0.368619250579706
63.7845973968506 0.36890678365508
63.7860896587372 0.369149030025973
63.7900919914246 0.369432355856336
63.7913105487823 0.369678883887484
63.7949388027191 0.369957673164
63.797164440155 0.370211193266753
63.8003940582275 0.370487087941728
63.8014802932739 0.370487087941728
63.8016176223755 0.370487087941728
63.8019137382507 0.370748378364987
63.8053646087646 0.371024714186797
63.8071534633636 0.371292850018777
63.8108232021332 0.371570252494695
63.8123288154602 0.371844872651269
63.8160030841827 0.372119781234242
63.8178262710571 0.372400610989926
63.8213059902191 0.372679878287326
63.822986125946 0.372966190213209
63.8265962600708 0.373248113460876
63.8281531333923 0.373539189688357
63.831768989563 0.373824200906138
63.8334465026855 0.374117956264678
63.8370563983917 0.374405587419392
63.838892698288 0.374701279047232
63.8422319889069 0.3749937991582
63.844025850296 0.375290863846091
63.8474810123444 0.375587215226698
63.8494362831116 0.375587215226698
63.8495326042175 0.375587215226698
63.85125207901 0.375884832888716
63.8527534008026 0.376184335347333
63.8546762466431 0.376481977074343
63.8589158058167 0.376779851407185
63.8605139255524 0.377077726559453
63.8632524013519 0.377377911461934
63.866085767746 0.377675279862075
63.8684885501862 0.377973955373231
63.8706715106964 0.378271541356629
63.8740010261536 0.378564921583519
63.8756341934204 0.378858514572275
63.8795528411865 0.379151202621483
63.881085395813 0.379444199352507
63.8845949172974 0.379734701055335
63.8863227367401 0.380030715690412
63.8897922039032 0.380319847757116
63.8913993835449 0.380616727014021
63.8949363231659 0.380903978928059
63.8964819908142 0.381201000770625
63.8968212604523 0.381201000770625
63.8968889713287 0.381201000770625
63.9007186889648 0.381486185135794
63.9018537998199 0.381784710329373
63.9053828716278 0.382075313350495
63.9070365428925 0.38237580018333
63.9106619358063 0.382667161246751
63.9123129844666 0.382969410877283
63.9160485267639 0.383261321855981
63.9176375865936 0.383565670682953
63.921199798584 0.383859138658865
63.9229907989502 0.384161753490187
63.9265992641449 0.384458214178647
63.9283320903778 0.38476032818375
63.9318928718567 0.385063232854721
63.9340081214905 0.385364136376648
63.9371581077576 0.385673680731707
63.938862323761 0.38597176123175
63.9423830509186 0.386285750849275
63.9440393447876 0.386582985899937
63.9476048946381 0.386898494141682
63.9493432044983 0.387190389585468
63.9523110389709 0.387190389585468
63.9525461196899 0.387190389585468
63.9534740447998 0.387504893525902
63.9548535346985 0.387790780950814
63.9581472873688 0.388105172576778
63.9598808288574 0.388385231973386
63.963374376297 0.388700396602353
63.9650220870972 0.388974555055262
63.9686024188995 0.389290485761803
63.9702789783478 0.389559205198271
63.9741353988647 0.389869115646893
63.9760060310364 0.390130642493654
63.979394197464 0.390439316094491
63.9808940887451 0.390697522363152
63.9844872951508 0.391006085972532
63.9860479831696 0.391263424887826
63.990259885788 0.391568194607298
63.9912917613983 0.391819716065631
63.9950213432312 0.392126093780722
63.9966530799866 0.392374708489043
64.0005764961243 0.392682079578476
64.0018227100372 0.392928590821058
64.0023746490479 0.392928590821058
64.0025682449341 0.392928590821058
64.0054273605347 0.393236809039456
64.0071454048157 0.393482166055608
64.010865688324 0.393790405051303
64.0123946666718 0.39403293145521
64.0160617828369 0.394341208699286
64.0176997184753 0.39458130767823
64.0215151309967 0.394891332236648
64.0229437351227 0.395126273157064
64.0265052318573 0.395439541860946
64.0281705856323 0.395672406900598
64.0317928791046 0.39599115807686
64.0334219932556 0.396220187342021
64.0372428894043 0.396540103067787
64.0387299060822 0.396763957612671
64.0422728061676 0.397081137622897
64.0439739227295 0.397299103482585
64.0474820137024 0.397616127417033
64.0493488311768 0.397828063249916
64.0502212047577 0.397828063249916
64.05042719841 0.397828063249916
64.0533132553101 0.398144493290278
64.0547225475311 0.398349793439493
64.0580341815948 0.39866452570839
64.0600731372833 0.398864030012731
64.0632581710815 0.399176480618728
64.065108537674 0.399371972153287
64.0685753822327 0.399682988848174
64.0710790157318 0.399871962688138
64.0748171806335 0.400176480901288
64.0756266117096 0.400361607406769
64.0795080661774 0.400665145042242
64.0808525085449 0.400846039630908
64.0854096412659 0.401148961082849
64.0860512256622 0.401329047181033
64.089994430542 0.401627640146611
64.0913410186768 0.401802782874477
64.0949676036835 0.402099688457474
64.0965859889984 0.402273169797141
64.0969712734222 0.402273169797141
64.0970320701599 0.402273169797141
64.1000788211823 0.402569835212302
64.1017961502075 0.402742064544704
64.1054966449738 0.403037187523448
64.1070172786713 0.403207465043581
64.1106805801392 0.403504276436814
64.1124038696289 0.403672094775543
64.1160554885864 0.403968653489073
64.117707490921 0.404134327465712
64.1212201118469 0.404431806103739
64.1229088306427 0.404594256747371
64.1264607906342 0.404891756684223
64.128103017807 0.405051046605209
64.1317095756531 0.405355016828471
64.1333837509155 0.405511245895157
64.1369743347168 0.405816520159484
64.1387298107147 0.405966599393658
64.1422340869904 0.406276927522536
64.144287109375 0.406423704455222
64.1469624042511 0.406423704455222
64.1470379829407 0.406423704455222
64.1474568843842 0.406737787674197
64.1493837833405 0.406878941455587
64.1527345180511 0.407193879016314
64.1545071601868 0.407330436545705
64.1580584049225 0.40764789824886
64.1600515842438 0.407780301275861
64.1632475852966 0.408099140942705
64.1650419235229 0.408228339242983
64.1686089038849 0.408547574514861
64.1703548431396 0.408672446614273
64.1750512123108 0.408988591724565
64.1758639812469 0.40910842036923
64.1792380809784 0.409423799566269
64.1811573505402 0.409541180402174
64.184464931488 0.409858169474724
64.1866817474365 0.409972637422988
64.1897752285004 0.41028528399953
64.191413640976 0.4103979736655
64.195422410965 0.41070873330557
64.1967008113861 0.410818619022573
64.2003843784332 0.411127489322041
64.2019240856171 0.411235428269675
64.2024981975555 0.411235428269675
64.2026693820953 0.411235428269675
64.2055134773254 0.411541089280805
64.2072150707245 0.411645873766272
64.2106974124908 0.411951821242205
64.2124536037445 0.412054836745716
64.2160193920135 0.412359033883723
64.2177176475525 0.412460358848962
64.2212567329407 0.412765451308522
64.2229521274567 0.412864327033017
64.2265365123749 0.413169049554374
64.2281513214111 0.413264580259113
64.2319731712341 0.41357467201317
64.2334797382355 0.41366798615569
64.2370998859406 0.413975515078332
64.238765001297 0.414066930278993
64.24223279953 0.414371180867159
64.2439520359039 0.414459999162561
64.2474899291992 0.414763883226796
64.2495725154877 0.414850336843104
64.2527122497559 0.414850336843104
64.2529356479645 0.415149641309999
64.2530608177185 0.415149641309999
64.254805803299 0.415234468745802
64.2581176757812 0.415530922251809
64.2601418495178 0.415612934596689
64.2633173465729 0.415907090562843
64.2654690742493 0.415986311363997
64.2686297893524 0.416273106337784
64.2706904411316 0.416349180092476
64.273937702179 0.416629366181284
64.2757346630096 0.416704141286599
64.2794106006622 0.416976815232577
64.2808849811554 0.417049580538664
64.284544467926 0.417319827671448
64.2860379219055 0.41739223449585
64.2903609275818 0.417652564444904
64.291387796402 0.417723932941286
64.2950608730316 0.417975406294212
64.2965788841248 0.418045008732999
64.2983644008636 0.418045008732999
64.2984704971313 0.418045008732999
64.3000628948212 0.418293950359544
64.3018510341644 0.418363249263336
64.3052229881287 0.418606153799012
64.3069310188293 0.418676487012064
64.3113341331482 0.418913683209573
64.3122713565826 0.418982739457772
64.3159828186035 0.419213725825788
64.3176889419556 0.419284282103092
64.3212103843689 0.419508700898601
64.3231241703033 0.419579597454232
64.3293671607971 0.419799108065096
64.3298921585083 0.419870166240411
64.3317925930023 0.420082407084992
64.3334317207336 0.42015468415845
64.3369672298431 0.420364496670328
64.3386871814728 0.420438384145424
64.3422245979309 0.420640459178386
64.3440322875977 0.420714798705288
64.3463637828827 0.420714798705288
64.3464312553406 0.420714798705288
64.3474383354187 0.420913634738213
64.3498044013977 0.420987202823912
64.3526751995087 0.421181851930844
64.3546631336212 0.421257839285331
64.3579564094543 0.421445974625209
64.3600287437439 0.421522276682612
64.363213300705 0.421704917460361
64.3650350570679 0.421782540119737
64.3685896396637 0.421963260800933
64.3701982498169 0.42204297560284
64.3747692108154 0.42221802899883
64.3767404556274 0.42230034698609
64.3791418075562 0.422472498094453
64.3825016021729 0.422559131322829
64.3847868442535 0.422728380104022
64.3862068653107 0.422816721293288
64.3898603916168 0.42298187127158
64.3912856578827 0.423074499636255
64.3949081897736 0.423234735702287
64.3965075016022 0.423329947064657
64.3970851898193 0.423329947064657
64.3971426486969 0.423329947064657
64.4002063274384 0.423489029511018
64.4018507003784 0.423588899456597
64.405339717865 0.423747750859378
64.406952381134 0.423850596847613
64.4109840393066 0.424005423642752
64.4122402667999 0.42411055081177
64.4158804416656 0.424265909827539
64.4180901050568 0.42437258822459
64.4212102890015 0.4245245807824
64.4231164455414 0.424638029450409
64.426460981369 0.424787094673443
64.4281399250031 0.424900665027995
64.4317638874054 0.425049573208668
64.4344830513 0.425165222464992
64.4389827251434 0.425311503041987
64.4395790100098 0.425431361893997
64.44224858284 0.425576195334734
64.4440896511078 0.425698497871374
64.4475290775299 0.425840430402697
64.4493470191956 0.425964656896533
64.4503009319305 0.425964656896533
64.4504790306091 0.425964656896533
64.4528632164001 0.426102394435275
64.455048084259 0.42623249158986
64.4581112861633 0.426365521238154
64.4598836898804 0.426499295914012
64.46333527565 0.426625864316568
64.4650611877441 0.426765731951795
64.4686279296875 0.426887638065177
64.4704847335815 0.427031901658932
64.4746417999268 0.427147076825313
64.4758224487305 0.427296353766598
64.4819333553314 0.427403170261967
64.4825105667114 0.427555740762582
64.4846704006195 0.427656903257277
64.4860506057739 0.427816859786272
64.4902670383453 0.427916293639906
64.491327047348 0.428076868923569
64.4951829910278 0.428168966703662
64.4966077804565 0.428336013813043
64.500093460083 0.428428584214092
64.5023543834686 0.428599463571977
64.5029797554016 0.428599463571977
64.5031237602234 0.428599463571977
64.5053300857544 0.428688184443166
64.5070476531982 0.428864012323491
64.5108294487 0.428953057856628
64.5122909545898 0.429132630256277
64.5160098075867 0.429217710306853
64.5187101364136 0.429402399836541
64.5211317539215 0.429488176032264
64.5230512619019 0.429678096438067
64.5272164344788 0.429764565717525
64.5282201766968 0.429957710332065
64.5317616462708 0.430046869734904
64.5333826541901 0.430243450286757
64.5369968414307 0.430332975058401
64.5386805534363 0.430535614882922
64.542249917984 0.430622893698494
64.5439786911011 0.430831133301971
64.5475025177002 0.430925586075485
64.5494768619537 0.431141004267612
64.5503273010254 0.431141004267612
64.5504183769226 0.431141004267612
64.5527749061584 0.431235254842572
64.5544044971466 0.431454672799786
64.5580532550812 0.431539849982341
64.5604572296143 0.431764364104855
64.5632379055023 0.43184678915277
64.5649833679199 0.432075175652598
64.5685515403748 0.43215428013259
64.5705749988556 0.432387775561362
64.5738928318024 0.432462448063305
64.5758380889893 0.432699505351716
64.5791676044464 0.432767869700233
64.5813527107239 0.433008241204262
64.5846781730652 0.433070799439191
64.5861551761627 0.433313099208812
64.5901792049408 0.433370510410375
64.5913136005402 0.433622077556816
64.5949022769928 0.433674208768614
64.5965383052826 0.433928077706723
64.5970129966736 0.433928077706723
64.5970788002014 0.433928077706723
64.6003766059875 0.433970047163518
64.6018862724304 0.434232244376389
64.6052343845367 0.434269956785369
64.606997013092 0.434535800113693
64.6106231212616 0.434567288768241
64.6122841835022 0.434838411445996
64.6163527965546 0.434869010094897
64.6187090873718 0.435148357821895
64.6212964057922 0.435175231629066
64.6236855983734 0.435461047488873
64.6266386508942 0.435489616348057
64.6281685829163 0.435779448972519
64.6317722797394 0.435805867537651
64.6334691047668 0.436100837444156
64.6370964050293 0.436127012012337
64.6392257213593 0.436429280244637
64.642386674881 0.436455641299221
64.6439859867096 0.436763891062065
64.6471982002258 0.436763891062065
64.6472826004028 0.436763891062065
64.6474165916443 0.436789352964418
64.6491289138794 0.437100099585634
64.652735710144 0.437123629382325
64.654981136322 0.437436512748828
64.6580784320831 0.437453523385913
64.6597859859467 0.437766300451241
64.6633071899414 0.437781673927215
64.6654584407806 0.438097871226286
64.6685285568237 0.438115124748222
64.6715402603149 0.438436507599634
64.6739046573639 0.438448915104031
64.6769742965698 0.438767861221666
64.6794517040253 0.43877558586176
64.6810541152954 0.439098747235552
64.6858339309692 0.439103030271097
64.6861178874969 0.439427291743473
64.6900746822357 0.439429543639205
64.6915040016174 0.43975942959975
64.6950445175171 0.439760078253038
64.6968603134155 0.440094777459038
64.7002999782562 0.440095501595079
64.7022798061371 0.440095501595079
64.7024788856506 0.440429359835732
64.7028374671936 0.440429359835732
64.7061004638672 0.440432097040225
64.7070381641388 0.440769591653961
64.7107372283936 0.440776490579844
64.7123277187347 0.441117398435813
64.7160370349884 0.441128434526918
64.7177436351776 0.441473012438362
64.7212660312653 0.441488277248229
64.7229897975922 0.441835386038672
64.726470708847 0.441855311437287
64.7281329631805 0.442197171126606
64.7321515083313 0.442222589342019
64.7334976196289 0.442563721383448
64.737035036087 0.442592500967373
64.7387511730194 0.442933789284332
64.7422664165497 0.442967215264088
64.74405169487 0.443304836832053
64.7475225925446 0.443342394015934
64.7492649555206 0.443674996796016
64.7525215148926 0.443674996796016
64.7527143955231 0.443674996796016
64.7530279159546 0.443714089389359
64.7546451091766 0.44404016988437
64.7580780982971 0.444081003050841
64.7601070404053 0.444405663523078
64.7632477283478 0.444445192526263
64.7650349140167 0.444768755928323
64.7684891223907 0.444808943885852
64.7702698707581 0.44513194597198
64.7738664150238 0.445172861563491
64.7754311561584 0.445492731061828
64.7792329788208 0.445533204753996
64.7808887958527 0.445850110186782
64.7844889163971 0.445890035045984
64.7860462665558 0.446211620403177
64.789824962616 0.446249993433053
64.791296005249 0.446571154813057
64.7949364185333 0.446608667743781
64.7967252731323 0.446933484590558
64.8001868724823 0.446969416668036
64.8008720874786 0.446969416668036
64.8010249137878 0.446969416668036
64.8021767139435 0.447294425346884
64.8055515289307 0.447333198423451
64.8069591522217 0.447657554834256
64.8106496334076 0.447697069663282
64.8122589588165 0.448021481887593
64.815975189209 0.448059557353769
64.8316791057587 0.448097688919144
64.8324253559113 0.448419849123581
64.8324649333954 0.448460592036651
64.8324947357178 0.448775755966885
64.8325271606445 0.448817972522059
64.8325564861298 0.449128073204287
64.8333923816681 0.449430356812273
64.8370215892792 0.449474855367843
64.839825630188 0.449772934596483
64.8424236774445 0.449820249600107
64.8439705371857 0.450109323300674
64.8469471931458 0.450109323300674
64.847017288208 0.450109323300674
64.847386598587 0.450160633786708
64.84925365448 0.450441451382342
64.8528592586517 0.450494908124616
64.8554594516754 0.450769545701569
64.8580026626587 0.450825257495393
64.8597238063812 0.451091944122086
64.8631837368011 0.451151355251024
64.8651251792908 0.45140992647561
64.8685219287872 0.451472957827602
64.8703405857086 0.451730384708601
64.873884677887 0.451797304413116
64.8757872581482 0.452049196040405
64.8792607784271 0.45211665523625
64.8808326721191 0.452366418129427
64.8844048976898 0.452434943946418
64.8861651420593 0.452687206171034
64.8909888267517 0.452757506091256
64.8917026519775 0.453007199699138
64.8949255943298 0.453078437706919
64.8969585895538 0.453330485786778
64.897047996521 0.453330485786778
64.8970906734467 0.453330485786778
64.9000208377838 0.453405283926469
64.9018361568451 0.453659431829097
64.9059112071991 0.453734855961712
64.9071424007416 0.453990203392644
64.9110500812531 0.454066766803523
64.9122536182404 0.454322622929668
64.9159166812897 0.454399456897578
64.9176361560822 0.454656572044299
64.9211809635162 0.454736324750667
64.9232103824615 0.454996954110337
64.9264562129974 0.455081598663059
64.9281907081604 0.455341318662529
64.9317381381989 0.455428736191025
64.9333817958832 0.455690341361694
64.9370460510254 0.455780347011144
64.9386687278748 0.456039763653539
64.9423525333405 0.456132624096084
64.9440174102783 0.456393157457327
64.9478957653046 0.456491050450777
64.9495666027069 0.456748785355432
64.951071023941 0.456748785355432
64.9511890411377 0.456748785355432
64.952898979187 0.456850818890553
64.9545285701752 0.457107161078617
64.9580543041229 0.457213848929527
64.9602484703064 0.457468571923995
64.9632711410522 0.457580412521276
64.9650917053223 0.457831741098706
64.9686110019684 0.457946870079052
64.9702441692352 0.458201295159369
64.9738900661469 0.458317021078825
64.9760799407959 0.45857010014783
64.9795145988464 0.45868654326308
64.980940580368 0.458932422100113
64.9843652248383 0.459051929142499
64.9860420227051 0.459298054480533
64.9896724224091 0.459422561081857
64.9929032325745 0.459668849293106
64.9950158596039 0.459793946592923
64.9970932006836 0.460034649742195
65.0001511573792 0.460161704095425
65.0004577636719 0.460161704095425
65.0005877017975 0.460161704095425
65.0019845962524 0.460397934214382
65.0053713321686 0.460525473135555
65.0069799423218 0.460751797548604
65.0115172863007 0.460878159509157
65.0124526023865 0.461094535156378
65.0164737701416 0.461220317635056
65.0178284645081 0.461426382217374
65.0211889743805 0.461551693834894
65.0229585170746 0.461745051834125
65.0264768600464 0.461866560534199
65.0281615257263 0.462043233453916
65.0317800045013 0.462161636050658
65.0334072113037 0.462316085787695
65.0369956493378 0.462431464714867
65.0387816429138 0.462570262536266
65.0423083305359 0.462680800088058
65.0445153713226 0.462799091418849
65.0475564002991 0.462902843424619
65.0496535301208 0.463000535237793
65.0499427318573 0.463000535237793
65.0500745773315 0.463000535237793
65.0528192520142 0.463097766098336
65.0545573234558 0.463174888150575
65.0580551624298 0.463264092047331
65.0597841739655 0.463323512534474
65.0632510185242 0.463405904835406
65.0650215148926 0.463448274091461
65.0685584545135 0.463522775000257
65.0701858997345 0.46354872482814
65.0747113227844 0.463615661407789
65.0754883289337 0.46362885185982
65.079106092453 0.463690937642803
65.0809209346771 0.463690190322595
65.084303855896 0.463750577887005
65.0861785411835 0.463741490979138
65.0901925563812 0.463799785788087
65.0913832187653 0.463783979010026
65.0952129364014 0.46384024438447
65.0968632698059 0.46381609816181
65.0998337268829 0.46381609816181
65.0999336242676 0.46381609816181
65.1000456809998 0.463874806403727
65.1018216609955 0.463844165981362
65.1054077148438 0.463907285015634
65.1070964336395 0.463875482977215
65.1113774776459 0.463945847548925
65.1124017238617 0.46391255928755
65.1160805225372 0.463992359895436
65.1190469264984 0.46395730637258
65.1212270259857 0.46404857720377
65.1229383945465 0.464013277876696
65.1264095306396 0.464116035484079
65.1281168460846 0.4640807643646
65.1319291591644 0.46419569841951
65.1334238052368 0.464162321885711
65.1371324062347 0.464291482199967
65.1388065814972 0.464261055559887
65.1423654556274 0.464402588397244
65.1440348625183 0.464376050836927
65.1477720737457 0.464531113427504
65.1492612361908 0.464505647613947
65.1500532627106 0.464505647613947
65.1501832008362 0.464505647613947
65.1528849601746 0.464673464483023
65.1552078723907 0.464651754107246
65.1580324172974 0.464830739994128
65.1598238945007 0.464811811149193
65.1631827354431 0.464998748089026
65.1649820804596 0.464980777310372
65.1685700416565 0.465173198197352
65.170175075531 0.465156094346884
65.1739137172699 0.465354473739597
65.175879240036 0.465338075077394
65.1796143054962 0.465540185437083
65.1808207035065 0.465522051398738
65.1848559379578 0.46572614666266
65.1860761642456 0.465704052812945
65.1902689933777 0.465907147893711
65.1914737224579 0.465880357716131
65.1951265335083 0.466080752896063
65.1973536014557 0.466048722456882
65.2001872062683 0.466248360141521
65.200567483902 0.466248360141521
65.200670003891 0.466248360141521
65.2019336223602 0.466208970994674
65.2054505348206 0.466403315069371
65.2070336341858 0.466356376046163
65.2106852531433 0.466546276059956
65.2124509811401 0.466490864277401
65.2159817218781 0.466678572852306
65.2177214622498 0.466615188166519
65.2213621139526 0.466796208579488
65.2229166030884 0.466725660440442
65.2266619205475 0.466903322628549
65.2281129360199 0.466826402793148
65.2317371368408 0.466999760837724
65.2334051132202 0.466918646764804
65.2369542121887 0.467090592001487
65.2386817932129 0.467004568975051
65.2421531677246 0.467173551136342
65.2439005374908 0.467085734145505
65.2472743988037 0.467085734145505
65.2474045753479 0.467252179297251
65.2474613189697 0.467252179297251
65.2490725517273 0.467162452805982
65.2527256011963 0.467328540907411
65.2548222541809 0.467238655356052
65.2580235004425 0.46740276377987
65.2604444026947 0.467313484888334
65.2632780075073 0.467476043952431
65.2649800777435 0.467388319548541
65.2685348987579 0.467550536266814
65.2702100276947 0.467465428921838
65.2739040851593 0.467627006521045
65.2756364345551 0.467545594220453
65.2799263000488 0.467707528435165
65.2808496952057 0.467627885193126
65.2850804328918 0.467785819129478
65.286025762558 0.467708631168604
65.2898330688477 0.467867721554083
65.2912595272064 0.467793487783187
65.2949798107147 0.467952523476871
65.2963647842407 0.467952523476871
65.2964153289795 0.467952523476871
65.2965376377106 0.467882260985761
65.3001997470856 0.468042075214731
65.3018662929535 0.467975449316586
65.3066544532776 0.468136021284001
65.3071522712708 0.468074430521473
65.3118579387665 0.468237074762318
65.3127233982086 0.468181553698246
65.3160500526428 0.468347906207843
65.3180863857269 0.468298477292119
65.3213980197906 0.468464061944428
65.3230397701263 0.468421459507984
65.326730966568 0.468590310517671
65.3287723064423 0.468551928418308
65.3320682048798 0.468722104678766
65.3335075378418 0.468689086562981
65.3376500606537 0.468858619531697
65.3387913703918 0.468830839650597
65.3423309326172 0.469000737182791
65.3446333408356 0.468976916853102
65.3475441932678 0.469144680024712
65.3495709896088 0.469125784706316
65.3524081707001 0.469125784706316
65.3526701927185 0.469125784706316
65.3529818058014 0.469291589855724
65.3546109199524 0.469275126926196
65.3581068515778 0.469435930715397
65.3598890304565 0.469422656360553
65.3633453845978 0.469577771421906
65.3651065826416 0.469566600558492
65.3686668872833 0.46971292667603
65.3703422546387 0.469704421354914
65.3743827342987 0.469843814612482
65.3756256103516 0.469836637414103
65.3792464733124 0.469966811301253
65.3813240528107 0.469960545292167
65.3844707012177 0.470082101370672
65.3862237930298 0.470078316575934
65.3896915912628 0.470192578902708
65.3913915157318 0.47019284519942
65.3952119350433 0.470300919814098
65.3966755867004 0.470305312923329
65.4006500244141 0.470405690213891
65.4022355079651 0.470415864441083
65.4024357795715 0.470415864441083
65.4025464057922 0.470415864441083
65.4058928489685 0.470511918478366
65.4070661067963 0.470526292027548
65.4106507301331 0.470614146953424
65.4123663902283 0.47063331578912
65.4160118103027 0.470717206503385
65.4178638458252 0.470740528210733
65.4212815761566 0.470816975718366
65.4230985641479 0.470843424150149
65.426531791687 0.470916117751572
65.4282474517822 0.470946430804547
65.4318535327911 0.471015778703317
65.4334700107574 0.471049247628122
65.4371221065521 0.471112450332138
65.4387319087982 0.471150822234086
65.4424409866333 0.471211499659512
65.4440672397614 0.471252216220461
65.4475703239441 0.471308303865448
65.450270652771 0.471351555460222
65.452312707901 0.471351555460222
65.4524767398834 0.471351555460222
65.4529631137848 0.471404161629216
65.4546346664429 0.471450756159071
65.4581534862518 0.471497959233634
65.4604423046112 0.471547804775105
65.4632444381714 0.471589399735901
65.4653077125549 0.471642549097883
65.4684948921204 0.471680173949931
65.4702169895172 0.471736770655306
65.4748682975769 0.471769987552232
65.4756786823273 0.471830194122007
65.479517698288 0.471862584215423
65.4809575080872 0.471927467875711
65.4847218990326 0.471957655699543
65.4860732555389 0.47202792992423
65.4903125762939 0.47205443090833
65.4912683963776 0.472129750322622
65.4951436519623 0.472153933386626
65.4966406822205 0.472233838670842
65.4970490932465 0.472233838670842
65.4971022605896 0.472233838670842
65.5003409385681 0.472254545075319
65.5018429756165 0.472338241809155
65.5057141780853 0.472355409016296
65.5069816112518 0.472443305517689
65.5109193325043 0.472458655025188
65.512237071991 0.472549891352702
65.5160474777222 0.472561334498468
65.5177028179169 0.472656223554993
65.5212461948395 0.472667635498682
65.5229680538177 0.47276432128735
65.5264947414398 0.4727705914255
65.5281941890717 0.47286975169786
65.5325176715851 0.472870359872685
65.53342628479 0.472973106637307
65.5371026992798 0.472968735453122
65.5387122631073 0.473074846470258
65.5422265529633 0.473064852666108
65.5439670085907 0.473173047903549
65.5471851825714 0.473173047903549
65.5473039150238 0.473173047903549
65.5474157333374 0.473158133002859
65.5490965843201 0.473268578668137
65.5527780056 0.473248878636765
65.5551345348358 0.473362848309456
65.5579860210419 0.473336293296753
65.5601875782013 0.473454386548002
65.5632045269012 0.473420037221597
65.5656232833862 0.473541732002873
65.5687177181244 0.473503563586694
65.5703208446503 0.473631942603825
65.574488401413 0.473588604307744
65.57559633255 0.473721206481129
65.5795683860779 0.473674418990453
65.5816240310669 0.473813231769118
65.5847065448761 0.47376343541486
65.5860826969147 0.473908599124777
65.5899035930634 0.473854767244233
65.5913870334625 0.474004646343992
65.5949125289917 0.473948764859046
65.5966351032257 0.474105137258541
65.5988883972168 0.474105137258541
65.5990340709686 0.474105137258541
65.6005551815033 0.474050324317157
65.601842880249 0.474211880178458
65.6055886745453 0.474152578173789
65.6078660488129 0.474318828835918
65.6108949184418 0.474255894261638
65.6123194694519 0.4744276901709
65.6163651943207 0.474360740005125
65.6183753013611 0.474535557287672
65.6211884021759 0.474461966790611
65.6229531764984 0.474640688657574
65.6263966560364 0.474562525250402
65.6281042098999 0.47474191273562
65.6318798065186 0.474658402155155
65.63343501091 0.474840561835749
65.6373615264893 0.474751541711036
65.6386978626251 0.474934208816098
65.6422121524811 0.474839550920785
65.6441915035248 0.475021906557174
65.6475486755371 0.474921007205636
65.6491816043854 0.475102292849965
65.6516768932343 0.475102292849965
65.6518025398254 0.475102292849965
65.6529977321625 0.474993073339174
65.6544544696808 0.475174844898785
65.6583399772644 0.47505999021962
65.6600244045258 0.475240893433948
65.663300037384 0.475121939587055
65.6651153564453 0.475304359221184
65.6685597896576 0.475182222973078
65.6703839302063 0.475362596326792
65.6739683151245 0.475240047084986
65.6757102012634 0.475418595395811
65.6794538497925 0.475294831325191
65.6809837818146 0.475472492424239
65.684760093689 0.475346799302521
65.686182975769 0.475526412585918
65.6897563934326 0.47539827065653
65.6913533210754 0.475577736019129
65.6952772140503 0.475444963899584
65.6967656612396 0.47562476307356
65.7001864910126 0.475488375572177
65.702023267746 0.475488375572177
65.7021586894989 0.475668351035711
65.7022702693939 0.475668351035711
65.7053887844086 0.475525486857334
65.7072014808655 0.475704499589157
65.7113449573517 0.47555561006322
65.712393283844 0.475735619766316
65.7168006896973 0.475582747421282
65.7181143760681 0.475761195673924
65.7213754653931 0.475601651092527
65.7229557037354 0.475777245283304
65.7263932228088 0.475612648140785
65.7280724048615 0.475785493613023
65.7316634654999 0.475613954646199
65.7333173751831 0.47578296799284
65.7370820045471 0.475604594821382
65.7387616634369 0.475771534428222
65.7423334121704 0.475587195713931
65.7439239025116 0.475749230933888
65.747386932373 0.475749230933888
65.7474610805511 0.475749230933888
65.7475237846375 0.475560768625708
65.7493209838867 0.4757193065417
65.7527980804443 0.475528849989468
65.7547543048859 0.475683933472779
65.7580330371857 0.475492104498604
65.7598271369934 0.475643479324594
65.7632622718811 0.475453354492991
65.7651581764221 0.475603602501039
65.770126581192 0.475412469268177
65.7704248428345 0.475559963923452
65.773866891861 0.475369742063859
65.7754707336426 0.475515730783219
65.7791428565979 0.475329373275355
65.7808635234833 0.475476615727497
65.7843332290649 0.475289578864826
65.786105632782 0.475440805697973
65.7897901535034 0.475254412441094
65.7913198471069 0.475406943726155
65.795095205307 0.475221552120931
65.7965567111969 0.47537707472216
65.7974116802216 0.47537707472216
65.7974934577942 0.47537707472216
65.8001136779785 0.475192896968776
65.8018214702606 0.475352991855989
65.8052985668182 0.475170065125776
65.8070549964905 0.475334147452167
65.8119451999664 0.475149944696231
65.8126492500305 0.475317346475664
65.8166499137878 0.475132892270078
65.8177289962769 0.475304478779109
65.8212831020355 0.475120057838257
65.8229351043701 0.475292204454462
65.826611995697 0.475105722604853
65.8281610012054 0.475280253380599
65.8317790031433 0.475091836892375
65.833386182785 0.475268589452491
65.8370125293732 0.475077112804874
65.8387472629547 0.475255691277188
65.8423805236816 0.475063326310409
65.843962430954 0.475242881163075
65.8474977016449 0.475051661267681
65.8478674888611 0.475051661267681
65.847957611084 0.475051661267681
65.8498904705048 0.475230980273942
65.8527731895447 0.475037646231838
65.854465007782 0.475216073665322
65.8581125736237 0.475023396222055
65.8600661754608 0.475201780439653
65.8633098602295 0.475009485194033
65.8649652004242 0.475191589458348
65.8685376644135 0.4750000939846
65.8702116012573 0.475183044716403
65.8738214969635 0.474994838670542
65.8762190341949 0.475176431892371
65.879293680191 0.474990339087378
65.8810579776764 0.475176061284078
65.8844666481018 0.474992142732164
65.8860681056976 0.475180969814916
65.8896772861481 0.475001173597264
65.8914556503296 0.475195684251748
65.8950529098511 0.475022220074408
65.8974277973175 0.47522062699514
65.8995914459229 0.47522062699514
65.8997302055359 0.47522062699514
65.90030169487 0.475054529639026
65.9018812179565 0.475257455727985
65.9056169986725 0.475099816210549
65.9070417881012 0.475308597255392
65.9108085632324 0.475160149389185
65.912406206131 0.475373298720799
65.9290864467621 0.475237164918152
65.929967880249 0.47545622105639
65.9300818443298 0.475334640614085
65.9301614761353 0.475560474126759
65.9302492141724 0.47545290163516
65.9303286075592 0.47568109877102
65.9322237968445 0.475589324309028
65.935051202774 0.475823333744682
65.937028169632 0.475749513197894
65.9387216567993 0.475987595868061
65.9422385692596 0.475932327234847
65.9439470767975 0.476173343427636
65.9475619792938 0.47613751231516
65.9491446018219 0.476382284560429
65.9519441127777 0.476382284560429
65.9520971775055 0.476382284560429
65.9528915882111 0.476364044560758
65.9547817707062 0.476611921307421
65.9581153392792 0.476610959304163
65.9601821899414 0.476862882577729
65.9634602069855 0.47687980798822
65.9654524326324 0.477135886014601
65.9694685935974 0.4771671273565
65.9707553386688 0.477427036255571
65.9739398956299 0.477470485482212
65.9756550788879 0.477729343036213
65.9791359901428 0.47778487649429
65.9814558029175 0.478053544159904
65.9843862056732 0.478116859091653
65.9864287376404 0.478393166621166
65.9896202087402 0.478464565303727
65.9912559986115 0.478746664623892
65.9949293136597 0.47882313839824
65.9966161251068 0.479112398643308
65.9985456466675 0.479112398643308
65.998642206192 0.479112398643308
66.000146150589 0.479192918516867
66.0017836093903 0.479489042309266
66.0053646564484 0.479574987310455
66.0069980621338 0.479879780009576
66.0110228061676 0.479967471656296
66.01238489151 0.480280762574056
66.0172064304352 0.480372858421554
66.0177896022797 0.480693900441674
66.021181344986 0.480788287720471
66.0230360031128 0.481113197577918
66.0265231132507 0.481210316771194
66.0281345844269 0.48154009192949
66.0317852497101 0.481639782980565
66.0334258079529 0.481973269523302
66.0373466014862 0.482076974581481
66.038693189621 0.48241432194305
66.0422265529633 0.48252054200731
66.0439028739929 0.482857990972848
66.04643201828 0.482857990972848
66.046489238739 0.482857990972848
66.0474317073822 0.482967984947004
66.0492405891418 0.483304170051123
66.0531568527222 0.483416003611241
66.0553340911865 0.483750827904799
66.0580048561096 0.48386504716592
66.0609197616577 0.484197154392255
66.063321352005 0.48431359244301
66.0650658607483 0.48464252671679
66.0685501098633 0.484758363042429
66.0708062648773 0.485083541414391
66.0742797851562 0.485200754553899
66.0755517482758 0.485524891329042
66.0792553424835 0.485640447096402
66.0808947086334 0.48596226703755
66.0846674442291 0.486077260339296
66.0862853527069 0.486400744708587
66.0898749828339 0.486513489019776
66.09130859375 0.486833889963381
66.0949397087097 0.486946162749179
66.0965046882629 0.487267615097369
66.0969891548157 0.487267615097369
66.0970456600189 0.487267615097369
66.1000308990479 0.487378548411918
66.1018524169922 0.487701312748738
66.1054491996765 0.487811035495945
66.1069800853729 0.488133389336131
66.1122913360596 0.488457471683323
66.1131889820099 0.488567189576107
66.1159136295319 0.488675172851652
66.1192412376404 0.488999220979748
66.1214663982391 0.489107457422927
66.1229159832001 0.489431330549706
66.1266911029816 0.489537452480667
66.1281192302704 0.489857023321673
66.1318080425262 0.489965153948197
66.1334030628204 0.490284877840232
66.1370809078217 0.490393273134326
66.1388394832611 0.49070914428423
66.1422402858734 0.490819177191097
66.1440117359161 0.491129920526812
66.1475059986115 0.4912405729283
66.1493356227875 0.491546616232829
66.1494538784027 0.491546616232829
66.149582862854 0.491546616232829
66.1527872085571 0.491657436395424
66.1550223827362 0.491957615645487
66.1580531597137 0.49206890668222
66.1601996421814 0.492364066919788
66.1632964611053 0.492476986845045
66.1652286052704 0.492766744218207
66.1684980392456 0.492880238496742
66.1702408790588 0.493165517438493
66.173921585083 0.493278976740423
66.1759366989136 0.493560366972761
66.1805188655853 0.493674119120855
66.1812958717346 0.493952802878981
66.1843659877777 0.494068015892756
66.1859557628632 0.494343163072806
66.1897585391998 0.494460127359735
66.1915752887726 0.494734082501068
66.1949708461761 0.494851221725635
66.1965777873993 0.495123999954903
66.2014048099518 0.495242811341136
66.2020833492279 0.495514683695279
66.2023334503174 0.495514683695279
66.2024757862091 0.495514683695279
66.2055025100708 0.495634411157817
66.2071235179901 0.495904994972809
66.2113683223724 0.496026339010504
66.2122991085052 0.49629561113961
66.2161161899567 0.49641950540901
66.2177624702454 0.496687393224163
66.2216174602509 0.496811679198822
66.2230389118195 0.497077429188307
66.2265419960022 0.497202621215374
66.2281692028046 0.497462888910233
66.2317988872528 0.497590702035786
66.2335329055786 0.497847026907029
66.2371044158936 0.497976310687711
66.2387697696686 0.49822982618551
66.2422904968262 0.498360017281531
66.2439801692963 0.498607162348236
66.2474901676178 0.498735620744724
66.249461889267 0.498975616259754
66.2510092258453 0.498975616259754
66.2511022090912 0.498975616259754
66.2528357505798 0.49910255310898
66.2544941902161 0.499336561292795
66.2579956054688 0.499462154238325
66.2599329948425 0.499689624696341
66.2632658481598 0.499813245507412
66.2649919986725 0.500033996956753
66.2684860229492 0.500154788504553
66.2703454494476 0.500368504038079
66.2743442058563 0.500485888713913
66.2755532264709 0.500693977779312
66.2796542644501 0.500807115035449
66.2808427810669 0.501010185362064
66.2843883037567 0.50112134228793
66.2859838008881 0.501319524646529
66.2901413440704 0.501426924264164
66.2912611961365 0.501620706963962
66.2950463294983 0.501723529584765
66.296553850174 0.50191311829794
66.2969925403595 0.50191311829794
66.2970623970032 0.50191311829794
66.3000688552856 0.502014278363209
66.3018474578857 0.502199258742564
66.3052318096161 0.502299828749866
66.3070061206818 0.502480728665988
66.3110253810883 0.502578703906264
66.3122396469116 0.502754950928613
66.3160033226013 0.502852310800849
66.3186731338501 0.503023917840141
66.3214061260223 0.5031203588378
66.3237040042877 0.503286775676221
66.3264741897583 0.503381459024125
66.3281447887421 0.503542671658777
66.3317627906799 0.503636656355893
66.3334012031555 0.503790408945536
66.337016582489 0.503884362004272
66.3387808799744 0.50403324315235
66.3422122001648 0.504124848037963
66.3439948558807 0.504266358230037
66.3470191955566 0.504266358230037
66.3470973968506 0.504266358230037
66.3477056026459 0.504355019973622
66.3494126796722 0.504490019737896
66.352783203125 0.504574456691613
66.3543395996094 0.504701054873505
66.3579833507538 0.504783107089464
66.3599672317505 0.504903264865023
66.3631625175476 0.504979833775864
66.3649573326111 0.505092869404284
66.368772983551 0.50516408469423
66.3705546855927 0.505270353550133
66.3745965957642 0.505335569830316
66.3756082057953 0.505436187374525
66.3801898956299 0.505495066783243
66.3808531761169 0.505589509831971
66.3849465847015 0.505641226782498
66.3861203193665 0.505729129957472
66.3896994590759 0.505775313271041
66.3913516998291 0.505857296776008
66.3952481746674 0.505896756053597
66.3967554569244 0.505974148713553
66.3986937999725 0.505974148713553
66.3988194465637 0.505974148713553
66.4004528522491 0.506008514127964
66.4018933773041 0.50608170908063
66.4057788848877 0.506109648194124
66.4070720672607 0.506177126467522
66.4107208251953 0.506198817283482
66.4123396873474 0.506261904494702
66.4167432785034 0.506277826043376
66.4182186126709 0.506335110419725
66.4212191104889 0.506346365337616
66.422990322113 0.506399078990521
66.4264740943909 0.506406115881529
66.4281063079834 0.506453661455284
66.4318377971649 0.506457495508629
66.4334073066711 0.506500153144344
66.4370620250702 0.506500558778699
66.4388585090637 0.506538431676768
66.4423456192017 0.506535862330531
66.4441332817078 0.506570246036641
66.4475569725037 0.506563526731514
66.4491608142853 0.506592650230742
66.4516699314117 0.506592650230742
66.4518451690674 0.506592650230742
66.4537229537964 0.50658467951671
66.4544093608856 0.506609326617196
66.4579937458038 0.506599843316852
66.4598979949951 0.506619721536073
66.4631860256195 0.506606549128977
66.4651622772217 0.506623043554999
66.4685335159302 0.506607282244548
66.4702179431915 0.506619408292139
66.4740352630615 0.506599954369179
66.4762296676636 0.50660875045156
66.4804065227509 0.506586123132964
66.4809427261353 0.50659240215867
66.4846324920654 0.506566778008304
66.4864933490753 0.506569254259967
66.4897336959839 0.506538376780048
66.4912550449371 0.506537936633571
66.4956545829773 0.506501673800167
66.4965381622314 0.506498671736512
66.5003871917725 0.506456908676342
66.5014946460724 0.506456908676342
66.5018301010132 0.506456908676342
66.5019884109497 0.506450972857446
66.5053951740265 0.506401709381681
66.5070476531982 0.506393095006958
66.5116267204285 0.506335118179398
66.5123150348663 0.506323219842771
66.5167393684387 0.5062586429228
66.5177206993103 0.506245280626251
66.5211358070374 0.506174413607175
66.5229408740997 0.506158782875464
66.5263781547546 0.506081437973216
66.5295951366425 0.506064667887128
66.5316920280457 0.505980582819368
66.5333669185638 0.505962039688068
66.5374031066895 0.505871626003272
66.5388011932373 0.505852185036039
66.5422229766846 0.505757956421965
66.5439853668213 0.505737763620052
66.5471789836884 0.505737763620052
66.5472683906555 0.505737763620052
66.5474083423615 0.505637816547811
66.5490806102753 0.505616661291414
66.5527443885803 0.505511885069623
66.5543389320374 0.505489785038605
66.5579991340637 0.505381054347991
66.560213804245 0.505358941888656
66.5632181167603 0.505244476577832
66.5654389858246 0.50522199028284
66.5686948299408 0.505103674464183
66.5702395439148 0.505079991270224
66.5745871067047 0.504960571297876
66.5755531787872 0.504935630888099
66.5791897773743 0.504812847033375
66.5822484493256 0.504786683637267
66.5843911170959 0.504659894934951
66.5860266685486 0.504630373273038
66.589635848999 0.504499136386462
66.5912933349609 0.50446665961595
66.5950765609741 0.504330214105652
66.5965917110443 0.50429480000152
66.5973227024078 0.50429480000152
66.5973873138428 0.50429480000152
66.6002962589264 0.504154405061476
66.6018323898315 0.504115016936386
66.6052799224854 0.503970291787989
66.6069955825806 0.503926320168743
66.6105625629425 0.50377481390144
66.6122841835022 0.503726665149614
66.6159510612488 0.503572685832558
66.617760181427 0.503519719681768
66.62144780159 0.5033606432327
66.6229681968689 0.503303079317348
66.6264355182648 0.503140004349113
66.6281409263611 0.503078921712275
66.6318912506104 0.502909948439018
66.6334083080292 0.502844700206458
66.6372125148773 0.502672598875469
66.6386771202087 0.502603841402685
66.6422493457794 0.502427492072421
66.6440556049347 0.502354939283226
66.6473891735077 0.502176184680434
66.6478171348572 0.502176184680434
66.6478886604309 0.502176184680434
66.649395942688 0.502099625673562
66.653048992157 0.50191714671898
66.6550190448761 0.50183789362872
66.6580896377563 0.501655669780463
66.6597957611084 0.501572632969591
66.6633305549622 0.501392077142811
66.6650075912476 0.501304826255331
66.6686015129089 0.501124104804511
66.6710724830627 0.501033192821286
66.6738197803497 0.500855937334644
66.675525188446 0.500760324909001
66.6798968315125 0.500585069163768
66.6811029911041 0.500484446153199
66.6844811439514 0.500310409021675
66.6860764026642 0.500204552481785
66.6898727416992 0.500033589474341
66.6913111209869 0.4999212516211
66.6951897144318 0.499754267044143
66.6966333389282 0.499638506377414
66.6988341808319 0.499638506377414
66.6989495754242 0.499638506377414
66.7001078128815 0.499471020891001
66.7022972106934 0.499348525420781
66.7056474685669 0.499183276033418
66.7072310447693 0.499054082804416
66.7110166549683 0.498891621896661
66.7123084068298 0.498757984500705
66.715870141983 0.49859498430696
66.7176673412323 0.498456190841552
66.7212669849396 0.498295576061838
66.7228932380676 0.498150723701079
66.7264580726624 0.497987963187026
66.728141784668 0.497840142056581
66.7319571971893 0.497679255141589
66.7339577674866 0.49752826665607
66.7374053001404 0.497365371071329
66.7389841079712 0.497210010250854
66.7424719333649 0.497047137525368
66.7443063259125 0.496888357841233
66.7474920749664 0.496726396482393
66.748738527298 0.496726396482393
66.7488257884979 0.496726396482393
66.7492218017578 0.496564732755436
66.7528409957886 0.49640578163776
66.7546124458313 0.496240416204055
66.7580854892731 0.496080669212781
66.7604584693909 0.495912907558702
66.7633450031281 0.495756436477758
66.7649850845337 0.495582170162113
66.7685446739197 0.495429829903461
66.7702164649963 0.495250222722345
66.7739229202271 0.495097751143469
66.7760872840881 0.494914893956933
66.7796382904053 0.494767382928413
66.780841588974 0.49458094925675
66.784360408783 0.494435926715008
66.7860510349274 0.494242843782377
66.7895913124084 0.494103471529291
66.7912971973419 0.493904940980099
66.7949743270874 0.493771072916362
66.7968103885651 0.493566146214932
66.7988669872284 0.493566146214932
66.7989761829376 0.493566146214932
66.8002533912659 0.493438242724211
66.8019344806671 0.493227445408795
66.8066284656525 0.493107048662092
66.8070347309113 0.492889789213498
66.8113384246826 0.492780843029987
66.8127543926239 0.492559390012697
66.8161807060242 0.492460270625961
66.8177442550659 0.492235221900171
66.8211841583252 0.492146859433253
66.8228373527527 0.491916655470717
66.8266153335571 0.491842052312041
66.8280839920044 0.491611393336737
66.8318576812744 0.491549947779004
66.8341510295868 0.491317548534895
66.8372735977173 0.49127180530606
66.8389391899109 0.491036966419024
66.842259645462 0.491006039117277
66.8439311981201 0.490771780271836
66.8474628925323 0.490757332633846
66.8488037586212 0.490757332633846
66.8489031791687 0.490757332633846
66.8496816158295 0.490525930814359
66.8527791500092 0.490527024379634
66.8554096221924 0.490300605702844
66.8580553531647 0.490315320260088
66.8598363399506 0.49009568265135
66.863356590271 0.490123672684504
66.8649485111237 0.489915600925965
66.8685030937195 0.489957246742114
66.8703711032867 0.489760772965436
66.8743159770966 0.489810781280824
66.8758120536804 0.489631924198068
66.8797857761383 0.489690363673196
66.8808596134186 0.489530141911123
66.8846318721771 0.489597265577662
66.8859796524048 0.489455740706803
66.8897249698639 0.489528559599798
66.8913857936859 0.489407902862795
66.8949058055878 0.489485205218512
66.8965637683868 0.489391002795891
66.8987016677856 0.489391002795891
66.898809671402 0.489391002795891
66.9001445770264 0.489470233869615
66.9018869400024 0.489401161153229
66.9055979251862 0.489484072375585
66.9070465564728 0.489441042374174
66.9114594459534 0.489527127182726
66.9123396873474 0.489507944038263
66.9159886837006 0.489595776672338
66.9177000522614 0.48959950827091
66.9212460517883 0.489687615256534
66.9228794574738 0.489712150997752
66.9267437458038 0.489800464268867
66.9281444549561 0.489842037032659
66.9319484233856 0.489931150953071
66.9334900379181 0.489987246828973
66.9385321140289 0.490078390971933
66.9389197826385 0.490144726185656
66.942307472229 0.490236880256784
66.9439849853516 0.49031271635461
66.9474527835846 0.490405600377503
66.9488263130188 0.490405600377503
66.9489376544952 0.490405600377503
66.9494915008545 0.490486234793921
66.9527518749237 0.490579699018807
66.95463514328 0.490662309264284
66.958019733429 0.490755576470521
66.9602715969086 0.490837530925201
66.9632480144501 0.490930789992859
66.9649975299835 0.491010499752492
66.9685573577881 0.491103595923836
66.9702723026276 0.491178496328795
66.9741649627686 0.491270493934502
66.9759256839752 0.491338715453298
66.9791712760925 0.491430082343989
66.9812090396881 0.49149252272281
66.9844598770142 0.491583852776401
66.9861109256744 0.491639183551364
66.9897155761719 0.491729453111655
66.9913938045502 0.491777574196638
66.9952702522278 0.491867622304194
66.9965577125549 0.491908173347618
66.9989492893219 0.491908173347618
66.9990453720093 0.491908173347618
67.0002255439758 0.491996848248026
67.0018062591553 0.492030942222174
67.0052707195282 0.492120591472147
67.0069615840912 0.492147475373734
67.0227053165436 0.492238178659366
67.0234644412994 0.492258352480667
67.0235342979431 0.492348672780692
67.0235884189606 0.492361386863416
67.0236477851868 0.492450997451913
67.0237007141113 0.492458250368694
67.0263845920563 0.492547737367987
67.0281779766083 0.492548139757483
67.0318009853363 0.492640126832678
67.0334169864655 0.492635750236564
67.0370554924011 0.492729238496382
67.0387296676636 0.492720031711298
67.0422928333282 0.492814105448707
67.0439834594727 0.492799426320894
67.0474646091461 0.492893340598771
67.0486869812012 0.492893340598771
67.0487661361694 0.492893340598771
67.0491275787354 0.492873448040738
67.0527899265289 0.492967148943291
67.0552985668182 0.492943421477082
67.0580005645752 0.493038027740072
67.0604953765869 0.493011544633944
67.0631911754608 0.493105763911721
67.0651698112488 0.493077040994808
67.0684781074524 0.49317090177249
67.0706088542938 0.493140957857728
67.0745186805725 0.493233301557633
67.0755200386047 0.49320302360939
67.0799717903137 0.493294020987223
67.0809757709503 0.49326618028937
67.0843815803528 0.493357071945105
67.0864799022675 0.49333241746583
67.0898582935333 0.493422038180254
67.0912601947784 0.493401000239161
67.0948724746704 0.493489252746007
67.0966746807098 0.493473146878466
67.0987010002136 0.493473146878466
67.0988175868988 0.493473146878466
67.1003375053406 0.493559705084709
67.1024191379547 0.493549208531071
67.1054317951202 0.493635409491391
67.1070597171783 0.493632233722501
67.1110253334045 0.493717855240092
67.1123294830322 0.493722714809907
67.1163120269775 0.493807088758644
67.1177020072937 0.49381953612187
67.1211822032928 0.493903877674533
67.123078584671 0.493923544452997
67.1265587806702 0.494007976092461
67.1281816959381 0.49403463443368
67.1317596435547 0.494119336594511
67.1334083080292 0.494151131754582
67.137047290802 0.494236479734511
67.1387152671814 0.494272896496627
67.1437175273895 0.494356547796023
67.1439001560211 0.494396295915202
67.1475205421448 0.494479731653234
67.149142742157 0.49452212009014
67.1496143341064 0.49452212009014
67.1497473716736 0.49452212009014
67.1528069972992 0.494605240983467
67.1545836925507 0.494649601003573
67.158118724823 0.494732246862895
67.1598839759827 0.494776042911248
67.1633360385895 0.494857616115097
67.1650793552399 0.494900222443986
67.1685457229614 0.494979946996051
67.1703524589539 0.495020717586582
67.174250125885 0.495099466827714
67.1755681037903 0.495137842603073
67.1795268058777 0.495214541672097
67.1809973716736 0.495249245309385
67.1847085952759 0.49532509337391
67.1860830783844 0.495356934766709
67.1904034614563 0.49543094628456
67.1914095878601 0.495459269876125
67.1952450275421 0.495530710202601
67.1969425678253 0.495555917304707
67.2000916004181 0.495628447109147
67.2002441883087 0.495628447109147
67.2003498077393 0.495628447109147
67.2019345760345 0.4956515830884
67.2053153514862 0.495724155197227
67.2070097923279 0.495744930876028
67.2107036113739 0.495819309069976
67.2123227119446 0.495838579974572
67.2159669399261 0.495912708652901
67.2177810668945 0.495929743859257
67.2211220264435 0.496003522528399
67.2235424518585 0.496018497734833
67.22642827034 0.496092640861475
67.2280697822571 0.496106894317159
67.2317242622375 0.496184364556686
67.2339291572571 0.496198157085143
67.2370965480804 0.496276133006289
67.2388262748718 0.496289795325212
67.2422778606415 0.496370360372651
67.2440598011017 0.496384204156886
67.2475664615631 0.496467182441837
67.2493009567261 0.496480923109266
67.2500376701355 0.496480923109266
67.2501766681671 0.496480923109266
67.2527902126312 0.496566842212819
67.2545721530914 0.496580442312824
67.2581253051758 0.496668271415417
67.2613620758057 0.496682113982962
67.2632870674133 0.496772712390167
67.26535987854 0.496786778510842
67.268506526947 0.496880267419631
67.2706317901611 0.496895626698531
67.2738749980927 0.496992797217615
67.2755551338196 0.497008355470681
67.2792418003082 0.49710805189546
67.2810115814209 0.497123948610558
67.2843177318573 0.497225980777328
67.2863245010376 0.497242843783578
67.2897417545319 0.497349562092588
67.2914011478424 0.497367884547674
67.2952950000763 0.497478463645572
67.2966742515564 0.49749724583451
67.3001737594604 0.49749724583451
67.3002998828888 0.497610750945211
67.3003871440887 0.497610750945211
67.3021197319031 0.497630030916851
67.3055093288422 0.497750416425229
67.3071181774139 0.497770197028833
67.3110263347626 0.497890937424516
67.3123726844788 0.497911323121722
67.3159976005554 0.498037990626103
67.3182117938995 0.498058328273401
67.3212246894836 0.498189422033173
67.3229899406433 0.49820973603254
67.3264904022217 0.49834519122819
67.3288369178772 0.498365208014509
67.3318176269531 0.498507205125184
67.3334248065948 0.498526000854122
67.3382697105408 0.498674380261872
67.3387777805328 0.498692450741556
67.3422875404358 0.498845347231907
67.3440535068512 0.49886174898049
67.3478088378906 0.499023490720405
67.3492519855499 0.499037584195595
67.3500237464905 0.499037584195595
67.3501274585724 0.499037584195595
67.3528490066528 0.499204804450995
67.356146812439 0.499216527614413
67.3580708503723 0.499389619096591
67.360230922699 0.499399374194989
67.3632748126984 0.499578157360688
67.3649549484253 0.499584982489472
67.3685429096222 0.499769410729866
67.3713414669037 0.499773488551569
67.3743720054626 0.499963707944457
67.3756639957428 0.499964584718773
67.3794465065002 0.500157319188563
67.3822991847992 0.500154695841402
67.3845844268799 0.500351081630947
67.3860762119293 0.500345934131634
67.3897397518158 0.500546856935719
67.3914637565613 0.500538866104421
67.3950514793396 0.500743489639609
67.396945476532 0.500732475586174
67.3997178077698 0.500732475586174
67.399847984314 0.500732475586174
67.401210308075 0.500942834764704
67.4019455909729 0.500929790774653
67.4054090976715 0.501141356018279
67.4071695804596 0.501126353312623
67.4110691547394 0.50134528539666
67.4123141765594 0.501329325261335
67.4160289764404 0.501551765157563
67.4178290367126 0.501534855481026
67.4211955070496 0.501762551563143
67.4229469299316 0.501744962098658
67.4264516830444 0.501978058981047
67.4281573295593 0.501960908889615
67.4317698478699 0.502200328266668
67.4344525337219 0.502184232209372
67.43781208992 0.502431954979389
67.4396381378174 0.502416776787058
67.4423160552979 0.502670548795836
67.4440548419952 0.502658338079528
67.4475245475769 0.502918356188545
67.4502012729645 0.502918356188545
67.4503073692322 0.502918356188545
67.450558423996 0.502908543494863
67.4527766704559 0.503174625375638
67.4543957710266 0.503168278915841
67.4580070972443 0.503439105304597
67.4599497318268 0.503436402902605
67.4632120132446 0.503713127193442
67.4651527404785 0.503713822795069
67.4685885906219 0.503994887963162
67.470210313797 0.503998777922522
67.4738841056824 0.504283198190899
67.4756240844727 0.504290365905891
67.4801421165466 0.504576679654641
67.4810535907745 0.504587892635626
67.4845244884491 0.504872468248591
67.4860410690308 0.504887169778083
67.4897496700287 0.505172138354937
67.4913623332977 0.505189825242065
67.495133638382 0.50547027894006
67.4966785907745 0.505490800720842
67.5001316070557 0.505763231364945
67.5002689361572 0.505763231364945
67.5003576278687 0.505763231364945
67.5019555091858 0.505785875167941
67.5054202079773 0.506046970987212
67.5070323944092 0.506071147947361
67.5107731819153 0.506315131866721
67.5122275352478 0.506340207475992
67.5158824920654 0.50656869973278
67.5184304714203 0.506594957362333
67.5212407112122 0.506801725056818
67.5232286453247 0.506828392457481
67.526486158371 0.507012646843192
67.5280337333679 0.50703949464651
67.5317041873932 0.507201485487226
67.5334100723267 0.50722694083781
67.5370852947235 0.507362982251658
67.5388042926788 0.507388339348503
67.5423882007599 0.50749934011538
67.5441200733185 0.507522360945686
67.5475707054138 0.507609688484513
67.5491464138031 0.507631398145468
67.5500991344452 0.507631398145468
67.5501925945282 0.507631398145468
67.5528061389923 0.507696657131354
67.5547468662262 0.507715376334935
67.5580403804779 0.507761852650222
67.5598447322845 0.507777371977528
67.5632741451263 0.507808008354789
67.5649790763855 0.507819614025719
67.5685431957245 0.507836324777391
67.5701894760132 0.507844504216253
67.5738396644592 0.507850480436748
67.5754709243774 0.507855520941235
67.5790226459503 0.507853546611053
67.5809724330902 0.507855364805366
67.5844287872314 0.507849841952335
67.5861508846283 0.507848354535906
67.5896484851837 0.507838912221045
67.5913519859314 0.507833501719008
67.5949966907501 0.507823225836519
67.5967679023743 0.507815222011699
67.5984635353088 0.507815222011699
67.5985465049744 0.507815222011699
67.6001358032227 0.507806479875551
67.6018986701965 0.507796476126665
67.6062660217285 0.507790269152275
67.6069540977478 0.507778060359425
67.6107063293457 0.507775908807658
67.6123168468475 0.507762829080613
67.6159801483154 0.507764186163105
67.6176388263702 0.507750539674567
67.6212108135223 0.507756440465884
67.6228840351105 0.507742566261068
67.6266691684723 0.507753327665132
67.6281325817108 0.507739476299892
67.6318533420563 0.507754113005464
67.6334204673767 0.507740339130144
67.6370613574982 0.507759300608464
67.6387662887573 0.507746199605468
67.6423151493073 0.507768958563
67.6440162658691 0.507757674276904
67.647509098053 0.507783777814147
67.6486186981201 0.507783777814147
67.6486911773682 0.507783777814147
67.6496846675873 0.507772375785468
67.6527681350708 0.507799325933651
67.6548912525177 0.507789487393969
67.6580271720886 0.507817502518325
67.6599287986755 0.50780849413617
67.6632487773895 0.507836733239783
67.6650068759918 0.507829045273453
67.668553352356 0.507855640544134
67.6706569194794 0.507849193212711
67.6738934516907 0.507873939289918
67.6758472919464 0.507868731502755
67.6791679859161 0.507891318725118
67.6808710098267 0.507886901969463
67.6843681335449 0.507906885063534
67.6860933303833 0.507903453916189
67.6901671886444 0.507920493245147
67.6913192272186 0.507918078162
67.6951580047607 0.507931593829241
67.6965847015381 0.507930090512055
67.6983911991119 0.507930090512055
67.6984801292419 0.507930090512055
67.7002232074738 0.507943478835569
67.7024493217468 0.507943458140038
67.7054150104523 0.507953711966594
67.7071311473846 0.507954455277008
67.7106072902679 0.507960251951923
67.7123141288757 0.507961566443333
67.7159624099731 0.507964377136825
67.7176704406738 0.507966516848207
67.7212011814117 0.507966902848278
67.7230095863342 0.507969514109046
67.726634979248 0.507969239719504
67.7281868457794 0.507972411646601
67.7318613529205 0.507970172031491
67.7335283756256 0.507973715661067
67.7370984554291 0.507970728114073
67.7395548820496 0.50797383071149
67.7423257827759 0.507969810589092
67.7439715862274 0.50797263238417
67.7474701404572 0.507968995270086
67.7484745979309 0.507968995270086
67.7485730648041 0.507968995270086
67.7494840621948 0.507970914507792
67.752917766571 0.507968628459317
67.7549645900726 0.507969127556212
67.7581212520599 0.507967909097481
67.7601637840271 0.507967212878904
67.7634222507477 0.50796957212703
67.7652115821838 0.507967526279442
67.7686223983765 0.507974030327859
67.770622253418 0.507970103881511
67.7739255428314 0.507978860014886
67.775918006897 0.507972905687571
67.7806413173676 0.507986273102176
67.7810914516449 0.507978528838527
67.7843990325928 0.50799570089548
67.7864265441895 0.507986524610879
67.7897474765778 0.508008435846358
67.7913062572479 0.507997494549042
67.795526266098 0.508020744686447
67.7967150211334 0.508008313558093
67.7985963821411 0.508008313558093
67.798698425293 0.508008313558093
67.8001291751862 0.508035491864211
67.8018596172333 0.508021800443322
67.8053112030029 0.508051273734585
67.8069798946381 0.508036810521792
67.811708688736 0.508067971693847
67.8123669624329 0.508052497692807
67.8160037994385 0.508085287509431
67.8186829090118 0.508069489102879
67.8211388587952 0.508103130212137
67.8228662014008 0.508087109541383
67.8265612125397 0.508119924198438
67.8282005786896 0.508103909194252
67.8318018913269 0.508135795262161
67.8334186077118 0.50811976090088
67.8370804786682 0.508149475738745
67.8398284912109 0.508133677504363
67.8426837921143 0.50816128776739
67.8440093994141 0.508145896073492
67.8474822044373 0.508172739239695
67.8484997749329 0.508172739239695
67.8485701084137 0.508172739239695
67.8492131233215 0.508157966187155
67.8527369499207 0.508182608204929
67.8552162647247 0.50816865309055
67.8580889701843 0.508192471968186
67.860050201416 0.508179418687774
67.8633270263672 0.508203785363259
67.8649232387543 0.508191636261987
67.8685128688812 0.508213701499249
67.8702943325043 0.508202712411585
67.8739006519318 0.508224309020745
67.8756110668182 0.508214408725896
67.8793151378632 0.508234847981605
67.8808941841125 0.508226263462647
67.8844223022461 0.508251033995492
67.8862352371216 0.508243885293856
67.8899590969086 0.508270227591731
67.8913533687592 0.50826445156245
67.8950908184052 0.508294324186233
67.896698474884 0.508289773173267
67.8984334468842 0.508289773173267
67.8985395431519 0.508289773173267
67.9001741409302 0.508325233673494
67.9018537998199 0.508322060466386
67.9054455757141 0.508364289420915
67.9069929122925 0.508362309241963
67.9106736183167 0.508408590002958
67.9124219417572 0.508407965701119
67.9159789085388 0.508460300178112
67.917676448822 0.50846087629643
67.9211151599884 0.508519556250548
67.9237065315247 0.508521096923332
67.9265010356903 0.508586002830202
67.9281949996948 0.508588380781585
67.9318130016327 0.508659180460019
67.9334323406219 0.50866223617152
67.9370656013489 0.508740778790103
67.938725233078 0.508744800789559
67.9422876834869 0.508830161662003
67.9439821243286 0.508834842818917
67.947452545166 0.508928644805442
67.9484362602234 0.508928644805442
67.9485101699829 0.508928644805442
67.9491164684296 0.508933575139004
67.9527277946472 0.509033388418629
67.9553167819977 0.509038524288792
67.9579951763153 0.509143080347048
67.9600536823273 0.509148356776461
67.9631905555725 0.509257968562293
67.9649333953857 0.509263077173341
67.9685294628143 0.509378908276738
67.9701473712921 0.509383534117438
67.9748272895813 0.509504454048618
67.975522518158 0.50950832335207
67.9795665740967 0.509635314311214
67.9808349609375 0.509638862496552
67.9843440055847 0.509771384680994
67.9861199855804 0.509774154451307
67.9895887374878 0.509915724760953
67.9913432598114 0.509917624005422
67.9948613643646 0.510062584952454
67.9972891807556 0.510063542595873
67.9986426830292 0.510063542595873
67.998743057251 0.510063542595873
68.0001544952393 0.510214081681857
68.0018541812897 0.51021419641765
68.0055725574493 0.510372674449192
68.0069658756256 0.510372143334633
68.0106182098389 0.510536221842024
68.0123445987701 0.510534943537865
68.0159149169922 0.510706029557541
68.0189487934113 0.510704386848838
68.021121263504 0.510883486729602
68.0228943824768 0.510881825334424
68.0265443325043 0.511065819719276
68.0281445980072 0.511064141723748
68.0318067073822 0.511255305208957
68.0339255332947 0.51125402476035
68.0373258590698 0.511452338600987
68.0387830734253 0.511451808307786
68.0422639846802 0.511654957473536
68.043986082077 0.511655413992674
68.0474462509155 0.511862806732432
68.0484206676483 0.511862806732432
68.0485219955444 0.511862806732432
68.0492115020752 0.511864354804545
68.0527312755585 0.512075427728539
68.0546939373016 0.512078628040142
68.05806016922 0.512292850703386
68.0598390102386 0.512297889000498
68.0651361942291 0.512516701723304
68.0659611225128 0.512523565377261
68.0685157775879 0.512746221968158
68.0702457427979 0.512755065911699
68.0738325119019 0.512982331836515
68.0756204128265 0.512992906319423
68.0791733264923 0.513219475703745
68.0808732509613 0.51323185857447
68.084431886673 0.513462676423384
68.0866963863373 0.513477087551705
68.0896961688995 0.513713516691549
68.0913772583008 0.513728698367581
68.0948860645294 0.51397277673008
68.0965831279755 0.513989415623828
68.0985560417175 0.513989415623828
68.0986428260803 0.513989415623828
68.100212097168 0.514236839199786
68.1018414497375 0.514254395934845
68.1052618026733 0.514511272434085
68.1210265159607 0.514776023537588
68.1217930316925 0.514793746834591
68.1218814849854 0.515064576490908
68.1219317913055 0.515081888883688
68.1219868659973 0.515361072728092
68.122035741806 0.51537755154481
68.1230592727661 0.51539269274139
68.1264669895172 0.515676944843322
68.1281869411469 0.515690393837673
68.1317830085754 0.515980788942017
68.1334323883057 0.515991956949201
68.1370558738708 0.516290651556838
68.1387224197388 0.516299390935099
68.1422610282898 0.516601994921568
68.1442761421204 0.516607953131161
68.1474397182465 0.516914039003417
68.1486694812775 0.516914039003417
68.1487412452698 0.516914039003417
68.1491417884827 0.516916977395304
68.1537623405457 0.517225763283167
68.1547403335571 0.517225569761959
68.1580104827881 0.517535470097677
68.1606225967407 0.517532465482841
68.1632463932037 0.517842391104627
68.1649653911591 0.517836453946075
68.1685478687286 0.518145971648677
68.1701459884644 0.518137689242413
68.1738255023956 0.518443784882274
68.1754887104034 0.518433624941435
68.1791503429413 0.518738114100633
68.1823561191559 0.518726630908483
68.1844429969788 0.519030476647713
68.1860725879669 0.519018122754505
68.1897068023682 0.51932710143111
68.1913280487061 0.519314492274634
68.1949348449707 0.519619440164245
68.1966118812561 0.519606959372444
68.1985681056976 0.519606959372444
68.1986496448517 0.519606959372444
68.2002160549164 0.519911924305049
68.2018890380859 0.519900345740521
68.2053644657135 0.520203321713393
68.2070240974426 0.520192242040438
68.2113900184631 0.520500734282975
68.212265253067 0.520491135436539
68.2159411907196 0.52080236425143
68.2176632881165 0.520794531142304
68.2211329936981 0.521109525358258
68.2229650020599 0.521103638477782
68.2264273166656 0.521419056994931
68.2282536029816 0.521414847932639
68.2317771911621 0.521733162364239
68.2335321903229 0.521730843381384
68.2370572090149 0.522054637037391
68.2388184070587 0.5220537230339
68.2422368526459 0.522379367891236
68.2439761161804 0.522379792973751
68.2474722862244 0.522706685562977
68.2484693527222 0.522706685562977
68.2485413551331 0.522706685562977
68.2496562004089 0.522708155215515
68.252881526947 0.52303584813772
68.2544631958008 0.52303807960706
68.2580573558807 0.523365922662887
68.2597577571869 0.523368606249289
68.263170003891 0.523696130001119
68.2651007175446 0.523699112353877
68.269434928894 0.524025326515114
68.2709321975708 0.524028018700493
68.273823261261 0.524352701095112
68.2762196063995 0.524355240620132
68.2795412540436 0.524674247802176
68.2808561325073 0.524676057053526
68.284393787384 0.524994234746883
68.286025762558 0.524995062222627
68.2897303104401 0.525309767012333
68.2912893295288 0.5253091825909
68.2949788570404 0.52561954387229
68.2965943813324 0.525617633423559
68.2984080314636 0.525617633423559
68.2984890937805 0.525617633423559
68.3001487255096 0.525925097222005
68.3018834590912 0.525921597748619
68.3059437274933 0.526227096543385
68.307252407074 0.526221978181525
68.310822725296 0.526528132044466
68.3122878074646 0.526521013719288
68.3161752223969 0.526825735534898
68.3176696300507 0.526816925595719
68.3211071491241 0.527119127483852
68.3229146003723 0.527108386290861
68.3264939785004 0.527409018786147
68.3281617164612 0.527396637287778
68.3329949378967 0.527694484572716
68.3333208560944 0.527680666152703
68.3370721340179 0.52798341326163
68.3400015830994 0.52796833344245
68.342273235321 0.528271061544292
68.344003200531 0.528255080030326
68.3474390506744 0.52855696642335
68.3483965396881 0.52855696642335
68.3484675884247 0.52855696642335
68.3492784500122 0.528540369940583
68.3528490066528 0.528840918184176
68.3545508384705 0.528824628578964
68.3580951690674 0.529124224548165
68.3597784042358 0.529108497582905
68.3631365299225 0.529407766316621
68.3656651973724 0.529392722723605
68.3685264587402 0.529689887366385
68.3724482059479 0.529676257542969
68.3743782043457 0.529968551071146
68.375659942627 0.529956658103217
68.379221200943 0.530246273443465
68.3812599182129 0.530236730815357
68.3847212791443 0.530523893974451
68.3860654830933 0.530516648680998
68.3898694515228 0.530805120854172
68.3913683891296 0.530800258906204
68.3952701091766 0.531085306737966
68.3965840339661 0.531082927554807
68.398585319519 0.531082927554807
68.3986899852753 0.531082927554807
68.4001605510712 0.531365531460698
68.401873588562 0.531365715305622
68.4051690101624 0.531650459788431
68.4069967269897 0.531652786131144
68.4110560417175 0.531932238941721
68.4122426509857 0.531936610209988
68.4159829616547 0.532222559110673
68.4176433086395 0.53222846347773
68.4222893714905 0.532510231078318
68.4229300022125 0.532517722112502
68.4265954494476 0.532802656679603
68.4282686710358 0.532811500831052
68.4318265914917 0.533099269018329
68.4334449768066 0.533108802776506
68.4370844364166 0.533402440662827
68.4387929439545 0.533412441717118
68.4423398971558 0.533710568721066
68.4441463947296 0.533720874463332
68.4474904537201 0.534018990468069
68.4495296478271 0.534018990468069
68.4496276378632 0.534018990468069
68.4497368335724 0.534029373200895
68.4528274536133 0.534330371779135
68.4544293880463 0.534340281704857
68.4586055278778 0.534644507017233
68.4619770050049 0.534653895865251
68.4632284641266 0.5349618898572
68.4650754928589 0.534970244216586
68.4686326980591 0.535279557245619
68.4701218605042 0.535286980865948
68.4744668006897 0.535597605963795
68.4758024215698 0.535604084753357
68.4792137145996 0.535913281959836
68.4807693958282 0.535918229355017
68.4843773841858 0.536230268688486
68.4860336780548 0.536233625984305
68.4901788234711 0.536544194360697
68.4914331436157 0.536545524807641
68.4951338768005 0.536855654980476
68.4967231750488 0.536854936600373
68.4993135929108 0.536854936600373
68.4994752407074 0.536854936600373
68.5001137256622 0.537167385234513
68.502053976059 0.537164959177673
68.5052890777588 0.537479839201387
68.5070052146912 0.537475551128858
68.5116913318634 0.537792313635188
68.5122516155243 0.537786296385904
68.5160133838654 0.53810338914634
68.5176596641541 0.53809584744793
68.5211851596832 0.538420580874565
68.5229074954987 0.538412545682201
68.5264096260071 0.538736046498685
68.5280570983887 0.538727523910458
68.531754732132 0.539058547765926
68.5334677696228 0.539049800309209
68.5370764732361 0.539384927040609
68.5387690067291 0.539376348710935
68.5422384738922 0.539715571835071
68.5446200370789 0.539708184796342
68.5475811958313 0.540050465999471
68.549115896225 0.540044438460652
68.549546957016 0.540044438460652
68.54967212677 0.540044438460652
68.5528173446655 0.540390510040455
68.5544362068176 0.540386021066693
68.558153629303 0.540733415103905
68.5597879886627 0.540730838005894
68.5632343292236 0.541078288414213
68.5650253295898 0.541077874322413
68.5685851573944 0.541420831166205
68.5702638626099 0.541422187722685
68.5742540359497 0.541762199917108
68.5775163173676 0.541765155731283
68.5791237354279 0.542102548835217
68.58092212677 0.542106892200706
68.5843451023102 0.542441619006173
68.5861005783081 0.542447069306005
68.5901577472687 0.54278053462186
68.5913574695587 0.54278682955647
68.5949053764343 0.543121083569004
68.5965368747711 0.543127654727235
68.5997486114502 0.543127654727235
68.5998804569244 0.543127654727235
68.6002111434937 0.543462518272767
68.6020760536194 0.543469126330254
68.6053791046143 0.54380556507699
68.6070377826691 0.543811915511649
68.6106023788452 0.54414899052482
68.6122992038727 0.54415423809378
68.616555929184 0.544497485106463
68.617644071579 0.544501623286137
68.6213750839233 0.54485116006706
68.6229598522186 0.544853986345893
68.6265788078308 0.545212232497476
68.6281599998474 0.545213772876595
68.6318628787994 0.54557546595163
68.6334459781647 0.545575112783014
68.6371610164642 0.545945406447828
68.6388671398163 0.545943922846269
68.6421895027161 0.546317217236061
68.6440455913544 0.546314692310157
68.6474289894104 0.546690005172759
68.6491603851318 0.546685751993286
68.6495761871338 0.546685751993286
68.6497039794922 0.546685751993286
68.6528604030609 0.547061626830954
68.6546540260315 0.547056565499796
68.6580955982208 0.547430103526816
68.660425901413 0.547424389751889
68.6632227897644 0.547793794427411
68.6650676727295 0.547787783165968
68.6684675216675 0.548152688888663
68.6701765060425 0.548146710963199
68.674088716507 0.548506649219973
68.6755466461182 0.548500962039649
68.6797294616699 0.548854634282957
68.6807951927185 0.548849531795145
68.6843354701996 0.549197132818071
68.686039686203 0.549193044268482
68.6898429393768 0.549535087311537
68.6913278102875 0.549532261603849
68.6953117847443 0.549869976456995
68.6966154575348 0.549868449567937
68.6995584964752 0.549868449567937
68.6997041702271 0.549868449567937
68.7004399299622 0.550202893755098
68.701993227005 0.550202541838474
68.7053279876709 0.550536037798806
68.7070486545563 0.550537473240399
68.7109544277191 0.55087250867654
68.7123682498932 0.550875471148589
68.7161254882812 0.551212705875935
68.717698097229 0.551217639381719
68.7212176322937 0.551554272988919
68.7229080200195 0.551560824137373
68.7263832092285 0.551899394332076
68.7280933856964 0.55190739119127
68.7317016124725 0.552248727921724
68.7334063053131 0.552258349805398
68.7371985912323 0.552601595010637
68.7387447357178 0.552613358569717
68.7424108982086 0.552960626407627
68.7440097332001 0.552973927537218
68.7474253177643 0.553321691529113
68.7491126060486 0.55333645281669
68.7493712902069 0.55333645281669
68.7494592666626 0.55333645281669
68.7526915073395 0.553684451649722
68.755042552948 0.55370064176535
68.7580869197845 0.55404823192874
68.7601301670074 0.554066148931297
68.7632236480713 0.554411781810826
68.7648987770081 0.554430134161341
68.7690737247467 0.554773921945815
68.7708301544189 0.554792938786615
68.7738020420074 0.5551301930623
68.7755053043365 0.555149610591652
68.7789931297302 0.555482893030473
68.7815070152283 0.555502225175569
68.7843728065491 0.555831233304784
68.7861859798431 0.555850217209698
68.7897789478302 0.556178587031095
68.7918698787689 0.556196711251099
68.7950391769409 0.556518615337694
68.797043800354 0.556535106654943
68.7993621826172 0.556535106654943
68.7995216846466 0.556535106654943
68.8002901077271 0.5568528555766
68.8018596172333 0.556867408727002
68.8054237365723 0.55718140213817
68.8069994449615 0.557194135494663
68.8107931613922 0.557509426697827
68.8123860359192 0.557520080604764
68.8167750835419 0.557832062802706
68.8176763057709 0.557840209627667
68.8211951255798 0.558150311639044
68.8229207992554 0.558156383976011
68.8263893127441 0.558467155082257
68.8281118869781 0.558470796688962
68.8316991329193 0.558785948172616
68.8334496021271 0.558787794774249
68.8370609283447 0.559104257633803
68.8387596607208 0.559104511823808
68.8423140048981 0.559423727830035
68.8440093994141 0.559422143772702
68.8474841117859 0.559742081984333
68.849133014679 0.559738137773579
68.8495557308197 0.559738137773579
68.8496785163879 0.559738137773579
68.8527808189392 0.560060349641118
68.8554682731628 0.560056132035725
68.8580667972565 0.560379712095999
68.8607242107391 0.560374910197743
68.8632609844208 0.560697915527207
68.8651909828186 0.56069271482695
68.8687429428101 0.561013810765979
68.8704264163971 0.56100849044379
68.8749549388885 0.561329310522878
68.8754749298096 0.561324456959427
68.8795611858368 0.561640290592065
68.8807592391968 0.561636372040544
68.8846583366394 0.561952065895621
68.8860380649567 0.561949341589017
68.8899531364441 0.562261219609196
68.8913643360138 0.5622593916722
68.8951096534729 0.562568088688033
68.8968577384949 0.562568288203868
68.8992931842804 0.562568288203868
68.8994445800781 0.562568288203868
68.9002087116241 0.562873455879178
68.901862859726 0.562875490769781
68.9053196907043 0.563183069143132
68.9069809913635 0.563187403759379
68.91073179245 0.563491400716786
68.9122681617737 0.563497381885601
68.9160876274109 0.563803939033432
68.9176712036133 0.563811797381395
68.9212129116058 0.564117453821597
68.9228563308716 0.564127104532829
68.9264614582062 0.564432563451508
68.9281139373779 0.564443533002337
68.9317367076874 0.564754861409222
68.9334402084351 0.564766566831034
68.9370987415314 0.565080805614778
68.9387328624725 0.565093258419509
68.9423348903656 0.565411026494137
68.9439797401428 0.565423463540016
68.9477019309998 0.565740257558759
68.9491891860962 0.565752094327922
68.9496223926544 0.565752094327922
68.949738740921 0.565752094327922
68.9527761936188 0.566072888987531
68.9545180797577 0.5660837596828
68.9580299854279 0.566405965723846
68.9604539871216 0.566416261469903
68.96328997612 0.566738627721962
68.9652304649353 0.566747188824244
68.9685251712799 0.567069164573586
68.9703333377838 0.567075924919877
68.974424123764 0.567399606942409
68.9755125045776 0.567405185652554
68.9797868728638 0.567726182546217
68.9808197021484 0.567730148546931
68.9846396446228 0.568048918107685
68.987459897995 0.56805108473889
68.9899334907532 0.568371557466904
68.9913630485535 0.568372102233436
68.9954800605774 0.568690497529539
68.9966604709625 0.568689616662093
68.9996094703674 0.568689616662093
68.9997329711914 0.568689616662093
69.0006170272827 0.569010652656886
69.001948595047 0.569008846318242
69.0052525997162 0.56933213136573
69.0070402622223 0.56932873265008
69.0113615989685 0.569653838406852
69.0123293399811 0.569649115596318
69.0160551071167 0.569974972658252
69.0177261829376 0.569969441909792
69.0212249755859 0.570298310726916
69.0229325294495 0.570292291915294
69.0265884399414 0.570620660166376
69.0280833244324 0.570613467664727
69.0317451953888 0.570944849970952
69.0333797931671 0.570936721896662
69.0372655391693 0.571273134481623
69.0388216972351 0.571264727245486
69.0422413349152 0.571601900004535
69.0440199375153 0.57159281621543
69.0474557876587 0.571931885292905
69.0491387844086 0.5719221513253
69.0494403839111 0.5719221513253
69.0495631694794 0.5719221513253
69.0533847808838 0.572260960463875
69.0549376010895 0.572250857574472
69.0585811138153 0.572591709356886
69.0599443912506 0.57258229890447
69.063205242157 0.572918943635283
69.0652041435242 0.572909137655276
69.0685443878174 0.57324577764842
69.0701675415039 0.573235882880002
69.0738937854767 0.573567812900342
69.0759072303772 0.573557990309472
69.0793344974518 0.573888129804959
69.0808382034302 0.573878612671625
69.0852491855621 0.574205667338672
69.0860981941223 0.574196814251472
69.0898356437683 0.57452435730805
69.0913310050964 0.574516228004312
69.0949246883392 0.574846693716464
69.0966193675995 0.574838674682022
69.0993642807007 0.574838674682022
69.0995271205902 0.574838674682022
69.1003432273865 0.575169415112543
69.1019599437714 0.575162318449341
69.1051671504974 0.575494487608434
69.1070504188538 0.575487999167009
69.1108350753784 0.575820360245636
69.1122801303864 0.57581482327299
69.1163156032562 0.576150679547082
69.117714881897 0.57614640269796
69.1214828491211 0.576487511895238
69.1229450702667 0.576484198649908
69.1265254020691 0.576826894369406
69.1281440258026 0.576824154074999
69.131667137146 0.577174651009645
69.133401632309 0.577172551944154
69.1370568275452 0.57752575994578
69.1387965679169 0.577524417513193
69.1422517299652 0.57787999408225
69.1439623832703 0.577878891197469
69.1474456787109 0.578234403974488
69.1490545272827 0.578233406833317
69.1494278907776 0.578233406833317
69.1495656967163 0.578233406833317
69.1528267860413 0.578588725457102
69.1551477909088 0.57858754890376
69.1580090522766 0.578939517802695
69.1604292392731 0.578938490030533
69.1632347106934 0.579287202885718
69.1656537055969 0.579285552648725
69.168506860733 0.579631245411875
69.1702034473419 0.579628276496884
69.1749224662781 0.579969806364818
69.1755309104919 0.579966454678016
69.1795229911804 0.580300657359534
69.1811583042145 0.580295824058937
69.1847109794617 0.580627011062266
69.1860320568085 0.580621667985177
69.1913211345673 0.58061594904233
69.1920847892761 0.580941866205882
69.1953303813934 0.58126363898505
69.1966445446014 0.581255741618561
69.1994409561157 0.581255741618561
69.1995596885681 0.581255741618561
69.2011048793793 0.581574245221519
69.2170767784119 0.581886376652053
69.2178928852081 0.581878204753896
69.2179775238037 0.58219400230228
69.2180416584015 0.5821860931686
69.218111038208 0.58250226337689
69.2181715965271 0.58249363139809
69.2182693481445 0.582484648316601
69.2210729122162 0.582800937880467
69.2228670120239 0.582791393613431
69.2264032363892 0.583106263076787
69.2280967235565 0.583096241816917
69.2317173480988 0.583413647602194
69.2334425449371 0.583403699135765
69.2370588779449 0.583726512666193
69.2387673854828 0.583716075210866
69.2422776222229 0.584039601773117
69.2440550327301 0.584029982101911
69.2474310398102 0.584356462320467
69.249071598053 0.58434590243653
69.2496399879456 0.58434590243653
69.2497491836548 0.58434590243653
69.2527945041656 0.584673881979267
69.2547612190247 0.584662750277673
69.2581071853638 0.584993456193499
69.2601923942566 0.584981745436005
69.2633101940155 0.585312833684566
69.2651450634003 0.585301529343403
69.2685370445251 0.585634144868847
69.2702023983002 0.585622171414356
69.2739334106445 0.585953595288227
69.2759876251221 0.585941678779608
69.2790703773499 0.586268030527074
69.2808616161346 0.586256235227708
69.2845034599304 0.586579766738217
69.2860751152039 0.586568044329928
69.2897596359253 0.586891924793828
69.2913308143616 0.58688035756521
69.2953445911407 0.587200670417531
69.2967782020569 0.587188328975651
69.2995336055756 0.587188328975651
69.2996556758881 0.587188328975651
69.3003602027893 0.587504278105375
69.3018951416016 0.587493298845728
69.3052885532379 0.587809862712883
69.3070333003998 0.587800139691444
69.3119626045227 0.588116966102302
69.3124208450317 0.588108011790028
69.3166832923889 0.588423765931444
69.3177692890167 0.588415948595887
69.3212161064148 0.588725451957108
69.3229229450226 0.588718926297728
69.3264083862305 0.58903073187419
69.328115940094 0.589025974787511
69.3316941261292 0.58934004163839
69.333527803421 0.58933700295915
69.3370864391327 0.589655850248632
69.3400568962097 0.589654706944387
69.3422648906708 0.589973968650523
69.3440313339233 0.589974392888113
69.3474862575531 0.590293421089738
69.3490898609161 0.590296255086505
69.3494617938995 0.590296255086505
69.3495767116547 0.590296255086505
69.3527476787567 0.590616628985357
69.354504108429 0.590620593408748
69.3580465316772 0.590940530492971
69.3599631786346 0.5909485643532
69.3632664680481 0.591268422301413
69.3650290966034 0.591279184358556
69.3685297966003 0.59159705296925
69.3701889514923 0.59161011882929
69.3751516342163 0.591926939665686
69.3760225772858 0.591941880649053
69.3793904781342 0.592253489630788
69.381180524826 0.592271501197325
69.3847370147705 0.592581373357659
69.3861002922058 0.592602761150836
69.3897385597229 0.59291370867226
69.3915269374847 0.592937794324704
69.3962252140045 0.593245673850367
69.3969693183899 0.593273363131661
69.4005076885223 0.593578974147808
69.4023144245148 0.593578974147808
69.4024519920349 0.593610972045746
69.4026539325714 0.593610972045746
69.4053766727448 0.593919483479563
69.4070837497711 0.593955060884146
69.4118926525116 0.594264061323683
69.4122858047485 0.594302909625211
69.4159770011902 0.594611294495178
69.4179906845093 0.594654899324546
69.4211926460266 0.594965253161048
69.4229650497437 0.59501127761882
69.4264452457428 0.595323362310099
69.4281229972839 0.595372081169407
69.4317688941956 0.595689797714709
69.4333431720734 0.595743870476463
69.4370408058167 0.596064959989952
69.4386630058289 0.5961229326799
69.442146062851 0.59644738107461
69.4439799785614 0.596509887809882
69.4474132061005 0.596834994086751
69.4483687877655 0.596834994086751
69.4484696388245 0.596834994086751
69.4493169784546 0.59690141816294
69.4527225494385 0.597229214809501
69.4543449878693 0.597301231630898
69.4581208229065 0.597630938691619
69.4597275257111 0.597707101614816
69.4631443023682 0.598036376198796
69.4650325775146 0.598117367365794
69.4685699939728 0.598447690820085
69.4702789783478 0.59853518862767
69.4738512039185 0.598864348152761
69.47549700737 0.598956888059864
69.4803421497345 0.599282305803384
69.4812633991241 0.599380827288367
69.4847407341003 0.5997048807897
69.4861919879913 0.59980804464841
69.4900238513947 0.600133010404234
69.4915502071381 0.600242402555265
69.4953877925873 0.600565735537582
69.4965822696686 0.600565735537582
69.4966435432434 0.60068090408896
69.4966843128204 0.60068090408896
69.5003821849823 0.601001360711867
69.5018858909607 0.601122120176656
69.5052397251129 0.601446546808108
69.507084608078 0.601572415003874
69.5113606452942 0.60189708483591
69.512274980545 0.60202713701853
69.5160436630249 0.602350995532927
69.5178043842316 0.602486751979724
69.5212836265564 0.602810481399262
69.5238795280457 0.602948617718435
69.5266625881195 0.603274418013505
69.5282199382782 0.603415561651919
69.5319263935089 0.603744617755247
69.5334632396698 0.603891406731834
69.5371642112732 0.604224224886949
69.5388009548187 0.604374434392291
69.5423634052277 0.604708975579971
69.5440812110901 0.60486243900837
69.5475807189941 0.605198195697589
69.5492208003998 0.605355061276679
69.5523738861084 0.605355061276679
69.552551984787 0.605355061276679
69.5532965660095 0.605691030399275
69.554496049881 0.605851224416993
69.5582036972046 0.606189138858243
69.5604732036591 0.606353759771522
69.5632801055908 0.606691028911679
69.5651197433472 0.606857637836147
69.5686047077179 0.607194380659591
69.5708045959473 0.60736662794529
69.5744109153748 0.607702658800224
69.5763185024261 0.607879143825026
69.5792329311371 0.608209850978353
69.5808746814728 0.608386776577702
69.5844082832336 0.608716911853776
69.5860238075256 0.60890101116054
69.5896217823029 0.609232541931284
69.5912640094757 0.609422248965494
69.594899892807 0.609750161687864
69.5965437889099 0.609945451407037
69.6007916927338 0.61027132249319
69.6022017002106 0.610467530277472
69.6028563976288 0.610467530277472
69.6030426025391 0.610467530277472
69.6053936481476 0.610795880617781
69.6072599887848 0.610999469195036
69.6108779907227 0.611327719863017
69.6123571395874 0.61153657370027
69.615978717804 0.61186303526071
69.6176791191101 0.612077534474671
69.6212401390076 0.612403369209877
69.6230235099792 0.612620779121336
69.6264476776123 0.612948699410194
69.6281540393829 0.613170101744023
69.6323003768921 0.613503129276229
69.6333031654358 0.613730020466596
69.6369822025299 0.614064663755877
69.6386320590973 0.614297506302702
69.6422891616821 0.61463371738278
69.6439454555511 0.614869070397168
69.6474335193634 0.615208662564226
69.6475331783295 0.615208662564226
69.6475789546967 0.615208662564226
69.649156332016 0.615446638178445
69.6527559757233 0.615786948919898
69.654834985733 0.616028754435439
69.6580548286438 0.616369172452594
69.6601378917694 0.616614164719691
69.6631784439087 0.616956306076155
69.6654679775238 0.617203297020268
69.6686587333679 0.617545490963054
69.6702737808228 0.617799057453955
69.6749680042267 0.618137131051709
69.675769329071 0.618392888932569
69.6791582107544 0.618727926148399
69.6810185909271 0.618982676422634
69.6847321987152 0.619316842877532
69.6860151290894 0.619577412022481
69.6900115013123 0.619911889077964
69.6913368701935 0.620177644662362
69.6950523853302 0.620506438188189
69.6969244480133 0.620506438188189
69.6969954967499 0.620506438188189
69.69713139534 0.62077564498353
69.7003543376923 0.621102305374373
69.7030131816864 0.621374169770701
69.7052524089813 0.621703032567733
69.7069299221039 0.62197973054469
69.7105464935303 0.622308288646606
69.71240234375 0.6225900776399
69.7165977954865 0.62291628313369
69.7181270122528 0.623198651573032
69.7212045192719 0.623528844994303
69.7228903770447 0.623817045401967
69.7264213562012 0.624147176683191
69.7281110286713 0.624435846362359
69.7318274974823 0.624772291041592
69.7333738803864 0.625064758274923
69.737042427063 0.625404216540873
69.7386753559113 0.625698166055177
69.7423861026764 0.626039226771697
69.7439088821411 0.626334142930808
69.7472743988037 0.626334142930808
69.7473804950714 0.626678610908203
69.7474238872528 0.626678610908203
69.7490997314453 0.626972729236865
69.7527241706848 0.627319053767153
69.7549428939819 0.627613890628964
69.7580831050873 0.627960113185544
69.7602677345276 0.628257665749525
69.7632858753204 0.628603336633114
69.764927148819 0.628902295858087
69.7685194015503 0.62924661920029
69.7701570987701 0.629545100436735
69.7739312648773 0.629882539093157
69.776211977005 0.630179459869004
69.7797870635986 0.630513144444926
69.7808885574341 0.630812776758951
69.7845029830933 0.631144716753022
69.7860870361328 0.631451113773873
69.7898163795471 0.631778577759271
69.7913935184479 0.632090814079863
69.7955570220947 0.632412486573724
69.7966492176056 0.632726016421019
69.7987973690033 0.632726016421019
69.7989032268524 0.632726016421019
69.8002636432648 0.633044396990361
69.8018918037415 0.63336425186029
69.8055276870728 0.633681109631819
69.8071625232697 0.634001588882398
69.8106842041016 0.634318931369311
69.8124163150787 0.634648233101596
69.8160209655762 0.634963858361285
69.8176436424255 0.635299271817599
69.8212721347809 0.635614175859873
69.8229985237122 0.635951298541994
69.8264183998108 0.636269291234067
69.828225851059 0.636607680927092
69.8317728042603 0.63692806753378
69.8334822654724 0.637268381339555
69.8372776508331 0.637594883139052
69.8387188911438 0.637938807745627
69.8422207832336 0.638266101085324
69.8439748287201 0.638612086350072
69.8474631309509 0.638941962390064
69.8486886024475 0.638941962390064
69.8487844467163 0.638941962390064
69.8494551181793 0.639288335352762
69.8527884483337 0.639621019042424
69.8544735908508 0.639967962986471
69.8580665588379 0.640300223055486
69.859940290451 0.640648310611423
69.8632271289825 0.640979614254857
69.8649530410767 0.64133239477864
69.868515253067 0.641659056658632
69.8701958656311 0.642015347975553
69.87384724617 0.642339376601086
69.8759064674377 0.642695299730971
69.8791241645813 0.643014838855582
69.8825211524963 0.643376493036859
69.884993314743 0.643692607124154
69.8863697052002 0.644060934378499
69.8896851539612 0.64437083063058
69.891396522522 0.644739284616222
69.8950955867767 0.645042795410775
69.8982136249542 0.645411040911557
69.8986446857452 0.645411040911557
69.8987393379211 0.645411040911557
69.9001219272614 0.645710370448274
69.9022223949432 0.646083560635368
69.9053857326508 0.646376995013988
69.9077866077423 0.646750829723548
69.911411523819 0.6470434752865
69.9122695922852 0.647414752404714
69.9160990715027 0.647702639945757
69.9176890850067 0.648070047306174
69.921128988266 0.648352250692629
69.9229624271393 0.648711126358676
69.9264090061188 0.64899445429486
69.9281358718872 0.649347603652335
69.9318001270294 0.649632692318142
69.9333930015564 0.64998437459175
69.9370381832123 0.650268566470378
69.9388043880463 0.650613269056698
69.9422981739044 0.650897781793804
69.9440867900848 0.65123643532637
69.947473526001 0.651518171637705
69.9487102031708 0.651518171637705
69.948805809021 0.651518171637705
69.9494225978851 0.65185424481355
69.9527461528778 0.652136533635449
69.9544441699982 0.652467947170681
69.958075761795 0.652746350987022
69.9606580734253 0.653077562944413
69.9632411003113 0.653352814965447
69.9650249481201 0.653684077796125
69.9685072898865 0.653954799425415
69.9702525138855 0.654287158343458
69.9738483428955 0.654551126160612
69.9756591320038 0.654879880481332
69.9798107147217 0.655139954240404
69.9808804988861 0.65547343449916
69.9843988418579 0.655724239151561
69.986072063446 0.656062978795276
69.9897384643555 0.656306515352997
69.9914929866791 0.656643847669209
69.9949820041656 0.656883853560132
69.9973683357239 0.657222937588147
69.9989202022552 0.657222937588147
69.9990389347076 0.657222937588147
70.0001931190491 0.657454323978777
70.0021359920502 0.657793123120824
70.0055460929871 0.65801917824876
70.0072371959686 0.658359775642413
70.0113322734833 0.658577650237977
70.012300491333 0.658915743450861
70.0159320831299 0.659127893484227
70.0176677703857 0.659464979233381
70.0212893486023 0.659670885126922
70.0231063365936 0.660004547716036
70.0264093875885 0.660208730462103
70.0281136035919 0.660543594278033
70.0317885875702 0.660744224109242
70.0333957672119 0.6610758785638
70.0382559299469 0.661270745809552
70.0387709140778 0.661599222065511
70.0422077178955 0.661790673711144
70.0442740917206 0.662114123877367
70.0474953651428 0.662301474923083
70.0487711429596 0.662301474923083
70.0488753318787 0.662301474923083
70.0495145320892 0.662623133261794
70.0527572631836 0.662807173550331
70.0544083118439 0.663124093292464
70.0579991340637 0.663304994887559
70.0601987838745 0.663616643482395
70.0632736682892 0.663792110907847
70.0651454925537 0.664099638121329
70.0684866905212 0.664273107136656
70.0701751708984 0.66457583060284
70.073822259903 0.664744777993215
70.076052904129 0.66504086643564
70.0799210071564 0.665206912998102
70.0810890197754 0.665500839069257
70.0843315124512 0.665665714726935
70.0860350131989 0.665959592545635
70.0896492004395 0.66612165213499
70.0916090011597 0.666407012487872
70.0949544906616 0.666566695365267
70.0966320037842 0.666853364330953
70.0987360477448 0.666853364330953
70.0988416671753 0.666853364330953
70.1002366542816 0.667010341005793
70.1023035049438 0.667299997762219
70.1053698062897 0.667451997700567
70.1070284843445 0.667738829242928
70.111100435257 0.667892306999563
70.1129558086395 0.668181424853257
70.1168284416199 0.668331611191643
70.118045091629 0.668622148327923
70.1213555335999 0.668771209375617
70.1229221820831 0.669063293239966
70.1263980865479 0.669209404331669
70.1281499862671 0.669501637640961
70.131799697876 0.669643873643109
70.1333751678467 0.669938451421312
70.1370861530304 0.67008136189371
70.1387219429016 0.670374242673025
70.1422803401947 0.670516258980101
70.1440014839172 0.670807401525398
70.1474502086639 0.670946938677882
70.1486127376556 0.670946938677882
70.1487152576447 0.670946938677882
70.1491174697876 0.67123635454909
70.1527407169342 0.671375708519015
70.1544826030731 0.671663691489118
70.1581153869629 0.671802677723818
70.1597945690155 0.672088734648578
70.1632890701294 0.672226834108608
70.1649997234344 0.672507791442844
70.168497800827 0.67264664244792
70.1711935997009 0.672924233363888
70.1752319335938 0.673062701905591
70.1759595870972 0.673339679999547
70.1799049377441 0.673478422767257
70.1808445453644 0.673752468402282
70.1852531433105 0.673891387643768
70.1861226558685 0.674170238661439
70.1899454593658 0.674309597130735
70.1912677288055 0.674587095223033
70.1954786777496 0.674724612028853
70.1972484588623 0.675005504773816
70.198783159256 0.675005504773816
70.1988718509674 0.675005504773816
70.2001237869263 0.675142351715202
70.201895236969 0.675429061087122
70.2055370807648 0.675566113173123
70.2069840431213 0.675855720009982
70.2107117176056 0.675991404949822
70.2122671604156 0.67628252019584
70.2159299850464 0.676415943069217
70.2177226543427 0.67671118045512
70.2211368083954 0.676843289068912
70.2229969501495 0.677141383132185
70.2264394760132 0.677272986252159
70.228147983551 0.677571467703028
70.2317509651184 0.677702120695879
70.2335095405579 0.678002274122356
70.2370681762695 0.678133953069807
70.2387809753418 0.678432741948534
70.242244720459 0.678562934225867
70.24400806427 0.678860183470874
70.2474653720856 0.678988411372875
70.2486741542816 0.678988411372875
70.2487626075745 0.678988411372875
70.2494339942932 0.679282665142743
70.2528500556946 0.679412251303458
70.2543904781342 0.679703134642597
70.2580389976501 0.679835142223985
70.260128736496 0.68012191789557
70.2632400989532 0.680253388190811
70.2649621963501 0.680535805982744
70.2684860229492 0.680667407616269
70.2702045440674 0.680953591301083
70.2743792533875 0.681086336497829
70.276177406311 0.681373158867451
70.2791926860809 0.681505711690501
70.2814860343933 0.681791368680283
70.2843577861786 0.681925945838793
70.2860295772552 0.682212920703536
70.2903583049774 0.682347655944123
70.2916831970215 0.68264482103757
70.2948853969574 0.682781654971903
70.2965807914734 0.683081379200952
70.2989931106567 0.683081379200952
70.3150973320007 0.683217592363947
70.3159310817719 0.683524336222021
70.3159911632538 0.683524336222021
70.3160552978516 0.683660754437948
70.3161091804504 0.683972690436196
70.316169500351 0.68410634523443
70.316234588623 0.684429540482399
70.3162953853607 0.684565472394277
70.3188138008118 0.684888971816441
70.3211848735809 0.685025490217776
70.3236963748932 0.685356857293242
70.3274025917053 0.685493530560878
70.3282544612885 0.685824226622031
70.331743478775 0.685957684768045
70.3334066867828 0.686288559008327
70.3369898796082 0.686424028705759
70.3387677669525 0.686759594586189
70.3422501087189 0.686894346453263
70.3443338871002 0.687227820125344
70.3474764823914 0.687361103809021
70.34881067276 0.687361103809021
70.3489277362823 0.687361103809021
70.349524974823 0.687693722177764
70.3528432846069 0.687826708175015
70.3548500537872 0.688157671580848
70.3580424785614 0.688289685319392
70.3597486019135 0.688618129551044
70.363242149353 0.688749419302706
70.3651587963104 0.689074560942182
70.3685345649719 0.689205220345668
70.3704659938812 0.689527686869729
70.3748550415039 0.689657125988091
70.375515460968 0.689978074300003
70.3796246051788 0.690105352238117
70.381098985672 0.69041991038584
70.3842916488647 0.690546347227293
70.3860774040222 0.69086223167008
70.3896563053131 0.690987280687153
70.3917438983917 0.69130003602258
70.394867181778 0.691423627092772
70.3965411186218 0.69173447837629
70.3988306522369 0.69173447837629
70.3989417552948 0.69173447837629
70.4002439975739 0.691856564535303
70.4020493030548 0.692161896000635
70.4052586555481 0.692282356229536
70.4071323871613 0.692589089348336
70.4114346504211 0.692708830260356
70.412266254425 0.693012893331642
70.4162952899933 0.693130582053944
70.417891740799 0.693434414023503
70.4217731952667 0.69355312984972
70.4228982925415 0.693849919081186
70.4265830516815 0.693963609873178
70.428081035614 0.694258199022079
70.4317235946655 0.694371671454906
70.4335589408875 0.694669719916135
70.4385545253754 0.694784338208052
70.4395775794983 0.69508427363555
70.4422218799591 0.695199854664037
70.4439647197723 0.695497968192002
70.4477536678314 0.695611589034578
70.4486575126648 0.695611589034578
70.4487495422363 0.695611589034578
70.4490714073181 0.695902544712066
70.452751159668 0.696016199030381
70.4547188282013 0.696308396976908
70.4580383300781 0.696421920931628
70.4597833156586 0.69671307492784
70.4632561206818 0.696827521753478
70.4649834632874 0.697113424378774
70.4685554504395 0.69722912596499
70.4708576202393 0.697510258141361
70.4739058017731 0.697627729566155
70.475702047348 0.697908030588183
70.4791285991669 0.698026084586802
70.4809048175812 0.698299859345327
70.4844002723694 0.698418532756535
70.4861311912537 0.698686441068575
70.4901750087738 0.698807250225806
70.4915208816528 0.69907239473926
70.4953525066376 0.699195019209452
70.4965696334839 0.699453436816806
70.4987046718597 0.699453436816806
70.498820066452 0.699453436816806
70.5001113414764 0.699579027000085
70.5021545886993 0.699839023885073
70.5055236816406 0.69996592384173
70.506942987442 0.700217995633715
70.5107944011688 0.700347263939394
70.5124316215515 0.700600289642931
70.5158503055573 0.700733181427233
70.518744468689 0.700984319266872
70.5222985744476 0.701120798581867
70.522989988327 0.701376357122312
70.5267837047577 0.701515430420534
70.5281097888947 0.701770402065736
70.5318591594696 0.701911270501126
70.5333979129791 0.702171465950045
70.5370121002197 0.702315933368683
70.5387003421783 0.702582709741263
70.5422554016113 0.702729970707609
70.5439682006836 0.702992584483892
70.5474548339844 0.70314246262324
70.5485489368439 0.70314246262324
70.5486567020416 0.70314246262324
70.5492472648621 0.703408292766662
70.5527970790863 0.703560784825511
70.5544776916504 0.70383139627857
70.5580115318298 0.70398673612702
70.5600566864014 0.704257258270363
70.5632433891296 0.704414614028746
70.5656950473785 0.704685346270967
70.5684924125671 0.704846671175284
70.5703828334808 0.705114672610209
70.5746712684631 0.705276066616643
70.576290845871 0.705538838965668
70.5792181491852 0.705700120917375
70.580864906311 0.70596134864237
70.5846614837646 0.706123943081976
70.586012840271 0.706383596435655
70.5907397270203 0.706549175460137
70.5912625789642 0.706807916485776
70.5951778888702 0.706976670465584
70.5970520973206 0.707229262221273
70.5987277030945 0.707229262221273
70.5988328456879 0.707229262221273
70.6001129150391 0.707399613405899
70.6018598079681 0.707650140529169
70.6052887439728 0.707824519978263
70.6071345806122 0.708076967446444
70.6109654903412 0.708254314222301
70.6123325824738 0.708501363492336
70.6160151958466 0.708682966943223
70.6177105903625 0.708931219629258
70.6212720870972 0.709118260223156
70.6228795051575 0.709363998109756
70.6265721321106 0.709553640741549
70.6281704902649 0.70979920130333
70.6318340301514 0.709993961389057
70.6334300041199 0.710237122824203
70.6370711326599 0.710438465162966
70.6387929916382 0.710684291684636
70.6423029899597 0.710890624095077
70.6440584659576 0.711131812270194
70.6475605964661 0.711343923862668
70.6493289470673 0.711584493243264
70.6524651050568 0.711584493243264
70.6526565551758 0.711584493243264
70.6528990268707 0.711801226211123
70.6551423072815 0.712037668411603
70.6581659317017 0.712258442083161
70.6604285240173 0.712487196038499
70.6633911132812 0.712711929779618
70.6650609970093 0.712932379707549
70.6685910224915 0.713160024001053
70.6702852249146 0.713385416159721
70.6739311218262 0.713613410170597
70.6763813495636 0.713829841300033
70.6791892051697 0.714058354692814
70.680962562561 0.714273420930365
70.6844174861908 0.714506752805699
70.6860361099243 0.714723553806005
70.689692735672 0.714958337518754
70.6919853687286 0.715163719504749
70.695157289505 0.715399251511218
70.6973462104797 0.715604585219932
70.7001376152039 0.7158416966516
70.7019011974335 0.716047102329625
70.7028338909149 0.716047102329625
70.7030036449432 0.716047102329625
70.7052569389343 0.716285434533882
70.7070562839508 0.716492366619571
70.7114915847778 0.716735503586246
70.7123866081238 0.716936922310921
70.7159957885742 0.717181152341017
70.7177805900574 0.717387052054667
70.721465587616 0.717636657757482
70.7230877876282 0.717839139418103
70.727371931076 0.718090495279687
70.7282311916351 0.718289771170407
70.7319347858429 0.718544923125691
70.7333431243896 0.718739852435575
70.7369785308838 0.719001304975056
70.7386527061462 0.719188831481702
70.7421786785126 0.719453459625596
70.7441449165344 0.719636286124362
70.7475123405457 0.71990434834259
70.7479929924011 0.71990434834259
70.7480638027191 0.71990434834259
70.749612569809 0.720078824059004
70.7528367042542 0.720349364463552
70.7545776367188 0.720516868542328
70.7581844329834 0.720789651248495
70.7597949504852 0.720945456216587
70.7631785869598 0.721218694499301
70.7662217617035 0.721366369252559
70.7685739994049 0.721640512684365
70.7702300548553 0.721782436573533
70.773873090744 0.722053518090489
70.7755839824677 0.722185823949285
70.7791078090668 0.722455313722516
70.7808511257172 0.72257743282191
70.7846648693085 0.722846139265301
70.7861835956573 0.72296047524064
70.7896687984467 0.723226432932
70.7914872169495 0.723340533702963
70.7951641082764 0.723602864762884
70.7967917919159 0.723712030387313
70.800163269043 0.723976061348619
70.8019638061523 0.724090498209178
70.8027672767639 0.724090498209178
70.8029379844666 0.724090498209178
70.8054811954498 0.724353560265037
70.8071963787079 0.724461559651198
70.8107438087463 0.724723519412831
70.8124697208405 0.724833619931053
70.8160624504089 0.725099077635692
70.8194892406464 0.725211119976791
70.8212597370148 0.725473865339395
70.8229384422302 0.725587044327006
70.8264219760895 0.725853006843297
70.8296196460724 0.725962540858153
70.8317391872406 0.726229421803862
70.833550453186 0.726342645085184
70.8370087146759 0.726613853328301
70.8386607170105 0.726727568975228
70.842542886734 0.726999306596612
70.8439040184021 0.727111344859265
70.8474135398865 0.727383319346987
70.8491325378418 0.727497754338388
70.8527932167053 0.727768551993042
70.8530678749084 0.727768551993042
70.8531744480133 0.727768551993042
70.8552272319794 0.727877743298106
70.8581035137177 0.728149128590096
70.8596653938293 0.728253673448053
70.8632597923279 0.728521228646295
70.8656275272369 0.728621947064087
70.8684909343719 0.728885780552611
70.8702661991119 0.728984646593605
70.8743371963501 0.729246293811764
70.8755700588226 0.729342027747555
70.8798267841339 0.7295972314114
70.8812901973724 0.72969092939189
70.884311914444 0.729944117970157
70.8859891891479 0.730036935396999
70.8895907402039 0.73028622147334
70.8912479877472 0.730378780302237
70.8949267864227 0.730624998102093
70.8965208530426 0.730724474308393
70.8970260620117 0.730724474308393
70.8970885276794 0.730724474308393
70.9000911712646 0.730966463026248
70.9019629955292 0.731065802410586
70.9058511257172 0.731304340476292
70.9069747924805 0.731408959278605
70.9107296466827 0.731646376515468
70.9122540950775 0.731752918731509
70.9161999225616 0.731989244954556
70.9177031517029 0.732107179639536
70.9212439060211 0.73234076551367
70.922926902771 0.732459716710251
70.9263892173767 0.732688807355341
70.9281213283539 0.73281203071569
70.9317557811737 0.733042794785226
70.9333600997925 0.733171781243853
70.9369986057281 0.73340104028339
70.9385924339294 0.733531804375547
70.9423804283142 0.733760269468525
70.9438416957855 0.733898444504874
70.946982383728 0.733898444504874
70.9470489025116 0.733898444504874
70.9483995437622 0.734125015932341
70.9492061138153 0.734259618854668
70.9527149200439 0.734484599696612
70.9556035995483 0.734617108291175
70.9583692550659 0.734840325281269
70.9598841667175 0.734976244178432
70.9632291793823 0.735197876115422
70.9649922847748 0.735341870151963
70.9685611724854 0.735559559188709
70.9709641933441 0.735709270394599
70.9739181995392 0.735927095940053
70.9760329723358 0.73608116914102
70.9793856143951 0.736296851990904
70.9808270931244 0.736453038380223
70.9843022823334 0.736663918009056
70.9860148429871 0.736827642808438
70.9902997016907 0.737038238663679
70.9912791252136 0.737208996809264
70.994843006134 0.73741801097996
70.9969582557678 0.737596888890268
70.9976325035095 0.737596888890268
70.9977090358734 0.737596888890268
71.0000402927399 0.737802323061592
71.0018444061279 0.737987036843458
71.0057291984558 0.738187970125899
71.0069673061371 0.738376746490712
71.0106744766235 0.738578397137206
71.0127778053284 0.738768924405979
71.0159034729004 0.738968323042987
71.0180242061615 0.739158935711181
71.0212836265564 0.739353869603182
71.0229682922363 0.739546430479604
71.0264961719513 0.739738902928852
71.0281283855438 0.739927790238243
71.0317749977112 0.740120287139619
71.0344130992889 0.740311299168324
71.0371725559235 0.74050151812372
71.0387392044067 0.740689348919448
71.0423178672791 0.740876224140899
71.044017791748 0.741062760095699
71.047426700592 0.741247577647806
71.0479476451874 0.741247577647806
71.0480370521545 0.741247577647806
71.049152135849 0.741436370665123
71.0527565479279 0.741619444440458
71.054563999176 0.74180827240908
71.0580453872681 0.741986792167191
71.0599811077118 0.742183094913715
71.0632565021515 0.742358895327361
71.0649619102478 0.742560344132713
71.0684988498688 0.742731961130441
71.0701553821564 0.742933623797983
71.0740292072296 0.743100270724342
71.0755956172943 0.743302819597668
71.080246925354 0.743464875696784
71.0809412002563 0.743675167851499
71.0843305587769 0.743832514929953
71.0861551761627 0.74404971981451
71.0898132324219 0.744201518358989
71.0912697315216 0.744424795143263
71.0950152873993 0.744573565716397
71.0967085361481 0.744798540987266
71.0979278087616 0.744798540987266
71.0980157852173 0.744798540987266
71.1004595756531 0.744942687329506
71.1019580364227 0.745170165917819
71.1052870750427 0.745311524786126
71.1071271896362 0.745542276642715
71.1113867759705 0.745681892456883
71.1122589111328 0.745913615417874
71.1164376735687 0.746051547846662
71.1179790496826 0.746293580175041
71.1211769580841 0.746428919663199
71.1234996318817 0.746674465312182
71.1264514923096 0.746809447143523
71.1281368732452 0.747056788378549
71.1319377422333 0.747192359419875
71.1334781646729 0.747442464130913
71.1373851299286 0.747580019534168
71.1387002468109 0.747830975333247
71.1422364711761 0.747968876844704
71.1439323425293 0.748221982924773
71.1474187374115 0.748360210213133
71.1478872299194 0.748360210213133
71.1479680538177 0.748360210213133
71.1494445800781 0.748612852579325
71.1534922122955 0.748750640249025
71.1543936729431 0.749000125837411
71.1580429077148 0.749136840477476
71.1603643894196 0.749380365331415
71.1631984710693 0.749515470366372
71.1651256084442 0.749751766471081
71.1685059070587 0.749885738476989
71.1701669692993 0.750117689742961
71.1738910675049 0.750246774098854
71.1756548881531 0.750468929949205
71.17915558815 0.750594569763725
71.1809000968933 0.750811818066422
71.1846137046814 0.750934805549862
71.1860706806183 0.751143518840268
71.1909120082855 0.751262559071304
71.1918063163757 0.751466436196987
71.1951076984406 0.751582294937327
71.1968483924866 0.751783213305925
71.1979646682739 0.751783213305925
71.1980431079865 0.751783213305925
71.2000591754913 0.751898620626284
71.2018444538116 0.752098435074303
71.2052464485168 0.752212601762239
71.206990480423 0.752413540393313
71.2108104228973 0.752526177301806
71.2122650146484 0.752728793171339
71.2163906097412 0.752842278930205
71.2179353237152 0.7530468354946
71.2211625576019 0.753162177609276
71.2229511737823 0.753370845122822
71.2264316082001 0.753488638658765
71.2281465530396 0.753694738599511
71.2317039966583 0.753814314483772
71.2334063053131 0.754026584150094
71.2392332553864 0.754242460931956
71.2402968406677 0.754366638271657
71.242210149765 0.754493551394755
71.2439434528351 0.75470833896056
71.247415304184 0.754839166900776
71.2479343414307 0.754839166900776
71.2480130195618 0.754839166900776
71.2491073608398 0.755053693231735
71.2536790370941 0.755187216117882
71.2545342445374 0.755401451884448
71.2580103874207 0.755537061550941
71.2598142623901 0.755747616457186
71.2631800174713 0.755884985324436
71.2652463912964 0.756092625967241
71.2684998512268 0.756232558347841
71.2706751823425 0.756435276187214
71.2738652229309 0.756577708463691
71.2760629653931 0.756776866744586
71.2791380882263 0.75691974450658
71.2809834480286 0.757111706624849
71.284353017807 0.757259287627276
71.2860593795776 0.757450421687112
71.2896316051483 0.757600344534065
71.2912812232971 0.757784873696721
71.2948861122131 0.757937770753787
71.2965288162231 0.758121437220103
71.2979612350464 0.758121437220103
71.2980442047119 0.758121437220103
71.3002297878265 0.758278186944601
71.3018574714661 0.758456990781407
71.306058883667 0.758616811024094
71.3070890903473 0.758790270669198
71.3113172054291 0.758955985029635
71.3123002052307 0.759128576082316
71.3160271644592 0.759299455269915
71.3176231384277 0.759470850176776
71.3212502002716 0.759648485678994
71.3229219913483 0.759814738170821
71.3265376091003 0.759995164651392
71.3284311294556 0.760157372961842
71.332706451416 0.760344857159119
71.333386182785 0.760503974849752
71.3370563983917 0.760697551759574
71.3387079238892 0.760855159703428
71.3422522544861 0.761053321265325
71.343879699707 0.761206060062959
71.3474497795105 0.761408301586903
71.3478987216949 0.761408301586903
71.3479771614075 0.761408301586903
71.3491837978363 0.761559609217336
71.3527569770813 0.761766114078124
71.3546419143677 0.761914872082711
71.3580551147461 0.762123936826624
71.3597800731659 0.762267039892773
71.3632040023804 0.762479555777765
71.3650362491608 0.762618867669571
71.3684747219086 0.762834469552509
71.370167016983 0.762972201471865
71.3743085861206 0.763187445363191
71.3754918575287 0.763318926182209
71.3794338703156 0.763537292993184
71.3809833526611 0.763669877033134
71.3845980167389 0.763887463892705
71.386253118515 0.764018239246871
71.3900001049042 0.764238535872518
71.3913493156433 0.764368800260049
71.3949553966522 0.7645887412056
71.4101371765137 0.764810613593895
71.410914182663 0.764810613593895
71.4109642505646 0.764936653215388
71.4110040664673 0.764936653215388
71.4110517501831 0.765163731444595
71.411092042923 0.765287802621588
71.4111356735229 0.765408887516162
71.4119961261749 0.765636087048639
71.4124698638916 0.76575601124142
71.4159157276154 0.765990220017818
71.4176216125488 0.766108385071295
71.4212803840637 0.766345543509536
71.4228904247284 0.76645757484102
71.4265339374542 0.766697950539769
71.4281296730042 0.766804680796943
71.4318113327026 0.767050719713829
71.4333820343018 0.767156478102944
71.437183380127 0.767409632604235
71.4386520385742 0.767510744256348
71.4422051906586 0.76776869984035
71.4442071914673 0.767864794207257
71.4474296569824 0.768127891478122
71.4479713439941 0.768127891478122
71.4480493068695 0.768127891478122
71.449511051178 0.76822097896801
71.4527380466461 0.76848856205879
71.4546210765839 0.768578703108478
71.4580481052399 0.768850478357111
71.4607760906219 0.768937103781541
71.4632205963135 0.76921216243425
71.4649395942688 0.769298818917374
71.4684953689575 0.76957674498935
71.4703085422516 0.769664450214567
71.4738833904266 0.769941045084035
71.4755280017853 0.770028609463977
71.4791388511658 0.770305624884615
71.4808123111725 0.77039175824631
71.4843189716339 0.770670644521207
71.4859828948975 0.770757440704583
71.4895873069763 0.771033242271622
71.4912457466125 0.771119353161662
71.4949862957001 0.771396818831644
71.4969851970673 0.771483679420646
71.4980363845825 0.771483679420646
71.4981153011322 0.771483679420646
71.5000810623169 0.771760373485784
71.5017967224121 0.771847868243525
71.5054569244385 0.772123946816746
71.5069782733917 0.772210870141097
71.5106678009033 0.772486952036609
71.5123152732849 0.772573431994134
71.5162796974182 0.772847711930697
71.5176522731781 0.772930210214945
71.5211622714996 0.773211915253755
71.522887468338 0.773291080523293
71.5264685153961 0.77357008978188
71.5281009674072 0.773646169008197
71.5317397117615 0.773929009622506
71.5334303379059 0.774001909855743
71.5370080471039 0.774290969245678
71.5386962890625 0.774361774605253
71.5421845912933 0.774653924062934
71.5439293384552 0.774721450812944
71.5474848747253 0.775017584217895
71.5478813648224 0.775017584217895
71.5479600429535 0.775017584217895
71.5491440296173 0.775082050722019
71.5527679920197 0.775381771314736
71.5549356937408 0.775442605465276
71.5580356121063 0.775745431824685
71.5600657463074 0.775800580197702
71.5632109642029 0.77610604266102
71.5649325847626 0.776157277022365
71.5685169696808 0.776463805782376
71.5710251331329 0.776512185531348
71.573897600174 0.776816100468962
71.5762546062469 0.776860621042122
71.5794148445129 0.777163399153083
71.5808436870575 0.777205102762269
71.5843245983124 0.777507210432206
71.5859735012054 0.777547283697798
71.589542388916 0.777845036396286
71.5912470817566 0.777884331079528
71.5948853492737 0.778177252176056
71.5969550609589 0.778215346251683
71.5980129241943 0.778215346251683
71.5980908870697 0.778215346251683
71.6002068519592 0.778506507852164
71.6018199920654 0.778542430240728
71.6053094863892 0.778826988597401
71.6069760322571 0.778862673305539
71.610648393631 0.779145404858475
71.6123371124268 0.779185120729013
71.6169464588165 0.779465334880891
71.6176550388336 0.779506912627955
71.6212706565857 0.779785162742731
71.6245222091675 0.779827518362925
71.6264345645905 0.780102193240137
71.6280725002289 0.780147918839414
71.6317923069 0.780418915457053
71.6334862709045 0.78046607774402
71.6370313167572 0.780738913580367
71.6386647224426 0.780787855384709
71.6422913074493 0.781058602016577
71.6439278125763 0.781108764125823
71.648077249527 0.781108764125823
71.6481659412384 0.781108764125823
71.6487755775452 0.781376866357674
71.6497001647949 0.781427280477706
71.6527416706085 0.781692009130713
71.6548736095428 0.781741801525008
71.657977104187 0.782001744684319
71.6597630977631 0.782050143112068
71.6632330417633 0.78230483789687
71.6648926734924 0.782350785529217
71.6684992313385 0.782598927819057
71.6701321601868 0.782642323850504
71.6738929748535 0.782881147236614
71.6756529808044 0.782921316147675
71.6793255805969 0.783152330387395
71.6811919212341 0.783187748257695
71.6843433380127 0.783412219276529
71.6860718727112 0.783444343099747
71.6897637844086 0.78365911876
71.6912934780121 0.783687226544298
71.6950867176056 0.78389398736235
71.696480512619 0.783917362251819
71.6980502605438 0.783917362251819
71.6981344223022 0.783917362251819
71.700234413147 0.784116332005707
71.7018432617188 0.784135501347833
71.7053709030151 0.78432730116734
71.7069828510284 0.784341790847372
71.7116372585297 0.784526760751764
71.7123823165894 0.784537184349926
71.7159254550934 0.784719939462184
71.7176995277405 0.784726326543833
71.72110414505 0.784902636345958
71.7229731082916 0.784903644669009
71.7266190052032 0.785075454102262
71.7281022071838 0.785074658421036
71.7317776679993 0.785242928894676
71.733375787735 0.785239148766943
71.737007856369 0.785405988961174
71.7386300563812 0.785399406172261
71.7422804832458 0.785562077349742
71.7440102100372 0.78555278889256
71.747478723526 0.785711427170446
71.7480070590973 0.785711427170446
71.7480854988098 0.785711427170446
71.7492477893829 0.785699852061582
71.7527928352356 0.785854288600008
71.7551805973053 0.785841138942437
71.7580201625824 0.785991133139761
71.7599513530731 0.78597680990715
71.763188123703 0.786121779620132
71.7649385929108 0.786106323716447
71.769736289978 0.786244619881359
71.7707824707031 0.786228886234168
71.7738873958588 0.786360914227408
71.7756822109222 0.78634518036283
71.7791285514832 0.786470729319964
71.7817289829254 0.786454992860646
71.7843408584595 0.786575825946229
71.7859807014465 0.786560128470803
71.790206193924 0.786674468787415
71.7917110919952 0.786659024095853
71.7951016426086 0.786768189334442
71.7964863777161 0.786753152649322
71.7979345321655 0.786753152649322
71.7980253696442 0.786753152649322
71.8000473976135 0.786856666857755
71.8018021583557 0.786842068536032
71.8052229881287 0.786941643927347
71.8069846630096 0.786927602825129
71.8105103969574 0.787023373879883
71.8122158050537 0.787010074466823
71.8159556388855 0.787103656380584
71.817583322525 0.787091131013543
71.8210911750793 0.787180513653719
71.8230092525482 0.787168798022054
71.8264555931091 0.787255789261619
71.8281486034393 0.787245043132785
71.8319134712219 0.787330512260522
71.8334400653839 0.787322146823582
71.838093996048 0.787406506107671
71.8387401103973 0.787399851736048
71.8423805236816 0.787482149304348
71.8440432548523 0.787476101218297
71.847373008728 0.78755585435035
71.8478834629059 0.78755585435035
71.8479464054108 0.78755585435035
71.8490657806396 0.787552158219617
71.8534681797028 0.787630105745367
71.8545060157776 0.787628144082822
71.8580021858215 0.787703582008918
71.8597104549408 0.787701980921484
71.8631184101105 0.787774765300759
71.8650739192963 0.787773983522934
71.8684010505676 0.787843901994685
71.8701210021973 0.787843571246856
71.874048948288 0.787910470294745
71.8755497932434 0.787910741717009
71.8791794776917 0.787975845351737
71.8815062046051 0.787975729470581
71.8843545913696 0.788037621851425
71.8860585689545 0.788036685266332
71.8896400928497 0.788096207390757
71.891280412674 0.78809476103796
71.895010471344 0.788151627411213
71.8966472148895 0.788149427186719
71.8979017734528 0.788149427186719
71.8979721069336 0.788149427186719
71.9000532627106 0.788204029101533
71.9018170833588 0.788201756244354
71.9052727222443 0.788253053906168
71.9069786071777 0.788250598201504
71.9105803966522 0.788300363493119
71.9122033119202 0.78829818805104
71.9166829586029 0.788344584874811
71.917619228363 0.788343133821691
71.9211070537567 0.788387066626876
71.9229390621185 0.78838676634303
71.9264349937439 0.788428143386794
71.9282343387604 0.788429767983017
71.9317166805267 0.788469582985135
71.9333925247192 0.788471951218598
71.9372572898865 0.788510027209941
71.939430475235 0.788513874918555
71.9422430992126 0.788549681406366
71.9439601898193 0.788554393623731
71.9473435878754 0.788588055730904
71.9478921890259 0.788588055730904
71.9479560852051 0.788588055730904
71.9490900039673 0.788594464335375
71.9527564048767 0.788626405714355
71.9543740749359 0.788635012626839
71.9582457542419 0.788665164024462
71.9618604183197 0.788673119940171
71.9632081985474 0.788701230510668
71.9650592803955 0.788709377215088
71.9684309959412 0.788736049739368
71.9701368808746 0.788745191429685
71.9742631912231 0.788770244274878
71.9765028953552 0.788778958849483
71.9794793128967 0.788801540645199
71.9808304309845 0.7888120245283
71.9843852519989 0.788832928406025
71.9860126972198 0.788844086317902
71.9897372722626 0.788862751387349
71.9912493228912 0.788875070578563
71.9949390888214 0.78889159314678
71.9965300559998 0.788903791055171
71.9982008934021 0.788903791055171
71.9982922077179 0.788903791055171
72.0001878738403 0.788917713481978
72.0018587112427 0.78893025705342
72.005304813385 0.788940941872026
72.007000207901 0.788954145224885
72.0108432769775 0.788962272833854
72.0122663974762 0.78897522397529
72.0158698558807 0.788980881771756
72.0179688930511 0.788993831107583
72.0212180614471 0.788996710922755
72.0229644775391 0.789008836884282
72.0267961025238 0.789009844497766
72.0281481742859 0.789020440209495
72.0318248271942 0.78901934693243
72.0334253311157 0.789027872715174
72.0370991230011 0.789024014938181
72.0389029979706 0.789029903174175
72.0424268245697 0.789024395066524
72.0440435409546 0.789028225484671
72.0476024150848 0.789021350310315
72.0495648384094 0.789022272456348
72.052369594574 0.789022272456348
72.052642583847 0.789022272456348
72.0528693199158 0.789014011790929
72.0544385910034 0.789012135648696
72.0582144260406 0.789002988560269
72.0598256587982 0.788999481349448
72.0633344650269 0.788988215071046
72.0650913715363 0.788983685234004
72.0684998035431 0.788971409819891
72.070160150528 0.78896654167263
72.0739648342133 0.788953431801689
72.0755717754364 0.788948742045022
72.0793635845184 0.7889348775414
72.0808990001678 0.788930604348263
72.0843257904053 0.788915734421945
72.0861415863037 0.78891249107531
72.0895824432373 0.788897357376203
72.091251373291 0.788893902023735
72.0948848724365 0.78887834680344
72.0967304706573 0.788876531757539
72.1001372337341 0.788860290398109
72.1019201278687 0.78885923074309
72.1033365726471 0.78885923074309
72.1034951210022 0.78885923074309
72.1053395271301 0.788843030364295
72.107100725174 0.788844620513631
72.1108958721161 0.788829078262146
72.1123292446136 0.788831725228338
72.1167302131653 0.788817365572556
72.1177618503571 0.788819554681694
72.1212291717529 0.788805990485074
72.1231329441071 0.788809157754927
72.1263885498047 0.788797122490945
72.1280806064606 0.78880063328922
72.1317670345306 0.788790148627848
72.1334311962128 0.788793298093501
72.1369225978851 0.788784133178832
72.1388132572174 0.788788264315205
72.1423809528351 0.78877988668699
72.1439604759216 0.788783654107403
72.1473212242126 0.788783654107403
72.1474254131317 0.788776342902227
72.1474876403809 0.788776342902227
72.1498947143555 0.788781402200851
72.1526937484741 0.788774128118757
72.154186964035 0.788778592184194
72.1579868793488 0.78877125087141
72.1621646881104 0.788778085048819
72.1631572246552 0.788770211099731
72.164870262146 0.788777904169329
72.1685290336609 0.788768759475601
72.1702427864075 0.788777522841223
72.1738266944885 0.788767550737596
72.175772190094 0.788776692928301
72.1790969371796 0.788763916369991
72.1811907291412 0.78877398255739
72.1843371391296 0.788758030265124
72.1860196590424 0.788768791710718
72.1895956993103 0.788749757133053
72.1912775039673 0.788761381688079
72.1950397491455 0.788739341532892
72.1964731216431 0.788752572401172
72.1965339183807 0.788752572401172
72.1965715885162 0.788752572401172
72.2005190849304 0.788727034830829
72.2024033069611 0.788740933684903
72.2054493427277 0.788710400989435
72.2069141864777 0.78872241360053
72.2106604576111 0.788687693842575
72.2123584747314 0.7886989865418
72.2159156799316 0.788659755770967
72.2177445888519 0.788668607261261
72.2211678028107 0.788625430234973
72.2240207195282 0.788631563271406
72.2264544963837 0.788584067156831
72.2283210754395 0.78858801631142
72.2317533493042 0.788536181718203
72.2333526611328 0.788536116823326
72.2371501922607 0.788479664633656
72.2386605739594 0.78847611363393
72.2423405647278 0.788414765946722
72.2439575195312 0.788408089908315
72.2471144199371 0.788408089908315
72.2471899986267 0.788408089908315
72.2475020885468 0.788342626215286
72.249098777771 0.788331452957492
72.2527437210083 0.788262703187084
72.2560052871704 0.78824863318292
72.2580389976501 0.788176496781103
72.2600796222687 0.788158380761361
72.2632775306702 0.788083705845221
72.2657368183136 0.7880637206073
72.2684810161591 0.787986012738441
72.2703704833984 0.78796198344676
72.274665594101 0.787881800804965
72.2755355834961 0.787856404356145
72.2791593074799 0.787775185811574
72.2824306488037 0.787748327593851
72.2843887805939 0.787664660050994
72.2861413955688 0.787637618761004
72.2899787425995 0.78755262391346
72.2913413047791 0.787525430739573
72.2952370643616 0.787439086324988
72.2996261119843 0.787409277643414
72.3003754615784 0.787321346072978
72.3007547855377 0.787321346072978
72.3008639812469 0.787321346072978
72.3023874759674 0.787289762658436
72.3062024116516 0.787198858665702
72.3076446056366 0.78716396903976
72.310733795166 0.787070788375496
72.3123068809509 0.78703390395983
72.3161933422089 0.786940296500462
72.3176243305206 0.786903045466754
72.3216478824615 0.786805398035092
72.3229370117188 0.78676476115009
72.3264398574829 0.786664985005158
72.3281660079956 0.786621937685397
72.3322277069092 0.786518163442771
72.3333687782288 0.78647095243968
72.3369843959808 0.786363591516633
72.3388311862946 0.786312844493458
72.3421349525452 0.786201836762017
72.3440022468567 0.786147056382716
72.3474586009979 0.786032517246329
72.3492259979248 0.785976394745444
72.3519911766052 0.785976394745444
72.3523342609406 0.785976394745444
72.3539338111877 0.785858612160139
72.3546071052551 0.785796965929448
72.3580543994904 0.785675949466663
72.3603100776672 0.785611708170773
72.3632628917694 0.785487593779541
72.3654642105103 0.785418975400437
72.3685970306396 0.78529210770203
72.3702464103699 0.785220485450524
72.3738160133362 0.785090613919499
72.3754761219025 0.785015342559919
72.3792746067047 0.784885069659624
72.3813107013702 0.78480727474663
72.3843579292297 0.784676056886367
72.3859510421753 0.784591989419361
72.3898935317993 0.784459146091371
72.3912603855133 0.784371966302053
72.3951506614685 0.78423930531152
72.396607875824 0.784148057887294
72.4001195430756 0.784013594310905
72.4004461765289 0.784013594310905
72.4006016254425 0.784013594310905
72.4022595882416 0.783916444715185
72.4052813053131 0.7837813736934
72.4069752693176 0.783679730471375
72.410543680191 0.783543974731998
72.4122729301453 0.783441012621275
72.4158043861389 0.783305082421947
72.4176182746887 0.783196180981533
72.4210770130157 0.783058601460002
72.4227778911591 0.78294494230082
72.4264256954193 0.782806100651544
72.4280393123627 0.782689173917866
72.4316928386688 0.782550126944185
72.4333779811859 0.782429578021624
72.4369351863861 0.78228760269047
72.4388771057129 0.782162581873509
72.4422783851624 0.782019185937604
72.4439897537231 0.781893402342849
72.4477066993713 0.781748613058069
72.4493420124054 0.781621397081026
72.4522261619568 0.781621397081026
72.4523813724518 0.781621397081026
72.4539670944214 0.781475203592493
72.4552488327026 0.781342883925222
72.4580116271973 0.781195698922843
72.4597105979919 0.781057123546604
72.4632740020752 0.7809088980772
72.4649829864502 0.780764711390276
72.4685795307159 0.78061521301479
72.4702789783478 0.780465878200438
72.4738883972168 0.780317198872376
72.4761481285095 0.78016438554278
72.4805319309235 0.780015184401926
72.4808688163757 0.779856173883207
72.4978287220001 0.77970615098952
72.4987208843231 0.779536226628619
72.4988384246826 0.779384040924506
72.4989292621613 0.779204618815149
72.4990282058716 0.779050803843367
72.499115228653 0.778862704050278
72.500420331955 0.7787066785906
72.5019001960754 0.778509681359538
72.5030446052551 0.778509681359538
72.5032365322113 0.778509681359538
72.505363702774 0.778348051023334
72.5071070194244 0.77813987831557
72.5110611915588 0.777977104611798
72.5123107433319 0.777759376899621
72.5162768363953 0.777588748171963
72.5177028179169 0.77736261529928
72.5212116241455 0.777185116838879
72.522851228714 0.776945256135179
72.5263938903809 0.776762792437714
72.5281000137329 0.776519587056473
72.5321717262268 0.776329719759661
72.5334112644196 0.776080795956376
72.5369455814362 0.775882487855261
72.5386137962341 0.775622479251864
72.5422151088715 0.775416658970209
72.5439517498016 0.775150019244503
72.547367811203 0.775150019244503
72.5474557876587 0.774936547965272
72.5474989414215 0.774936547965272
72.5490717887878 0.774663077519447
72.5526773929596 0.774442693929711
72.5549702644348 0.774161853471329
72.5579524040222 0.773934913524343
72.559999704361 0.773646995604583
72.5632154941559 0.77341383770925
72.5651209354401 0.773122604129239
72.5684413909912 0.772883765218373
72.5711698532104 0.77258816950848
72.5738759040833 0.77234374122229
72.5757234096527 0.772042414248179
72.5790505409241 0.771792020750156
72.5810554027557 0.771481957943117
72.5842900276184 0.771227579231951
72.5860068798065 0.770913514835098
72.5895602703094 0.770650448759867
72.5912883281708 0.770327037006979
72.5948631763458 0.770061153913172
72.596510887146 0.769735213949371
72.5976119041443 0.769735213949371
72.5976746082306 0.769735213949371
72.6000428199768 0.769459004268696
72.6017739772797 0.769124547156091
72.6052417755127 0.768840884701794
72.6069436073303 0.768499820918139
72.6112320423126 0.768212240674319
72.6123023033142 0.76786286276645
72.6160852909088 0.76756568423322
72.617609500885 0.767211274603531
72.6211698055267 0.766907294760219
72.622994184494 0.766551257757998
72.6264200210571 0.766242204675568
72.6281244754791 0.765881269474546
72.6317837238312 0.765564781733068
72.6333651542664 0.765203710394924
72.6369435787201 0.764877831104879
72.6387503147125 0.764512214311135
72.6421914100647 0.764180487401923
72.6438822746277 0.763815981336731
72.6474061012268 0.763478387580905
72.6479268074036 0.763478387580905
72.6480205059052 0.763478387580905
72.649069070816 0.763116892437832
72.6526837348938 0.762773754703213
72.6546869277954 0.762414993392023
72.6579577922821 0.762066531210531
72.6599597930908 0.761713378055284
72.6631541252136 0.761359284663588
72.6652042865753 0.761012458738223
72.6684923171997 0.760652380034075
72.6703917980194 0.760310503500392
72.6739153862 0.759944481011503
72.6756372451782 0.759603005459692
72.6791303157806 0.759235310340318
72.6808910369873 0.758898505481321
72.6843960285187 0.758526483437388
72.686261177063 0.758192443548477
72.6903595924377 0.757816913088047
72.6912548542023 0.757482125331974
72.6950681209564 0.757101004578489
72.6965434551239 0.756762028579606
72.6983833312988 0.756762028579606
72.6984779834747 0.756762028579606
72.7005655765533 0.756381806605221
72.7018604278564 0.756044288608701
72.7053020000458 0.755654062879479
72.7069883346558 0.755314401323026
72.7105965614319 0.754924109141922
72.7122504711151 0.754581863429224
72.7159655094147 0.754186666538787
72.7176303863525 0.753842169816557
72.7211558818817 0.753439093616571
72.7230305671692 0.753091206219434
72.7264559268951 0.752690868658827
72.7281708717346 0.752345231135668
72.7317135334015 0.751937066994104
72.7334156036377 0.751591103913647
72.736985206604 0.75117906662914
72.7386527061462 0.750839255048454
72.7422358989716 0.750423539453103
72.7439377307892 0.750083703711033
72.7474310398102 0.749665129231058
72.7480101585388 0.749665129231058
72.7481064796448 0.749665129231058
72.7496140003204 0.749332016765278
72.7527723312378 0.748911317896855
72.7546057701111 0.748581969286108
72.7580440044403 0.748160822499483
72.7598211765289 0.747840580483881
72.7631402015686 0.747420868554286
72.7648723125458 0.747105016711874
72.7685968875885 0.746688058319674
72.7701117992401 0.746373985326984
72.7752141952515 0.74596507641046
72.7763073444366 0.74565650222519
72.7791411876678 0.745253651820386
72.7810935974121 0.74494950910599
72.7842946052551 0.744553929348356
72.7860064506531 0.744250360954132
72.7896707057953 0.743858761882524
72.791271686554 0.743551724901832
72.7951028347015 0.743168177247885
72.7965295314789 0.742866370552188
72.7982351779938 0.742866370552188
72.7983222007751 0.742866370552188
72.800128698349 0.742490091030112
72.801901102066 0.742182385372714
72.8059225082397 0.741812558919897
72.8070290088654 0.741500536627919
72.8106138706207 0.741133102964634
72.8122715950012 0.74082483071446
72.8165547847748 0.740468049184616
72.81764960289 0.740153835334594
72.8212537765503 0.739795557209667
72.8229336738586 0.739485389906435
72.826450586319 0.739127594698886
72.8280756473541 0.738818141582028
72.8317482471466 0.738463428239076
72.8333547115326 0.738159636429311
72.8370869159698 0.737802111481184
72.8387157917023 0.737501086216685
72.8422439098358 0.737145123303876
72.8439512252808 0.736843627815313
72.8474626541138 0.736488827556067
72.8490061759949 0.736488827556067
72.8491258621216 0.736488827556067
72.8493266105652 0.736193558798359
72.8527665138245 0.735840990590636
72.8544793128967 0.735560130104799
72.8580920696259 0.735210135714249
72.8604185581207 0.734935883651635
72.8634073734283 0.734589587773911
72.8651373386383 0.734320745074141
72.868522644043 0.733979433409706
72.8701598644257 0.733713009981937
72.8739306926727 0.733380743567301
72.87562084198 0.733116472997725
72.8790879249573 0.732791908016704
72.8818733692169 0.732531020206916
72.8849987983704 0.732211878086192
72.8867135047913 0.73194563664048
72.8901133537292 0.731636083181082
72.891294002533 0.731368031629102
72.8952131271362 0.731066897346305
72.896559715271 0.730797520216391
72.8990190029144 0.730797520216391
72.8991343975067 0.730797520216391
72.9003942012787 0.730504361144438
72.9019808769226 0.730228202501368
72.9052546024323 0.729938840380315
72.9069864749908 0.729651990697356
72.9106137752533 0.729366625259471
72.9122831821442 0.729080012323343
72.9169571399689 0.728797274227048
72.9186837673187 0.728506873086394
72.9213488101959 0.728227494392733
72.9229176044464 0.727930323147207
72.926381111145 0.727650033552881
72.9280595779419 0.727359567358658
72.9319431781769 0.727081742924521
72.9334461688995 0.726793594111861
72.937206029892 0.726513305111657
72.9388632774353 0.726228870325495
72.9423189163208 0.725944488849669
72.9440131187439 0.725665161727887
72.9475762844086 0.725380303790045
72.9490871429443 0.725110826539761
72.949330329895 0.725110826539761
72.9494211673737 0.725110826539761
72.9527628421783 0.724826063974765
72.9550607204437 0.724571403600542
72.9579796791077 0.724288154792235
72.9605317115784 0.724040424973444
72.9632363319397 0.723758656613987
72.9650762081146 0.72351435657654
72.9684789180756 0.723235408681316
72.9701788425446 0.723001638875367
72.973774433136 0.722728363848848
72.9761915206909 0.72250563359693
72.9802203178406 0.722236502629725
72.981104850769 0.722020108076787
72.9847257137299 0.721753832738792
72.9862239360809 0.721540775474526
72.989940404892 0.721280232541676
72.9913768768311 0.72106504565131
72.9951498508453 0.720810373457389
72.9966180324554 0.720601445858475
72.9993057250977 0.720601445858475
72.9994204044342 0.720601445858475
73.0003497600555 0.720351410170649
73.0018486976624 0.720137355485071
73.0053188800812 0.719891386650225
73.0069715976715 0.719680228227333
73.0107882022858 0.719435018932
73.0122575759888 0.719222190348263
73.0170226097107 0.718981343886881
73.0176787376404 0.71876885574993
73.0211310386658 0.718527733483696
73.0229477882385 0.718313255326797
73.0264847278595 0.718071236438002
73.0280637741089 0.717855914728069
73.0317153930664 0.717614640691282
73.0334861278534 0.717399211072858
73.037095785141 0.717153879895445
73.0387425422668 0.716935800822221
73.042316198349 0.716689662579401
73.0439805984497 0.716467742904094
73.047464132309 0.716220482772709
73.0490474700928 0.716001061987396
73.0491483211517 0.716001061987396
73.0492401123047 0.716001061987396
73.0527136325836 0.715752066939862
73.0545449256897 0.715531480263149
73.0580027103424 0.715281346855884
73.0599420070648 0.715063509387374
73.0632371902466 0.714812575170668
73.0654118061066 0.71459358255719
73.0684785842896 0.714342107174536
73.0701894760132 0.714121233977734
73.073832988739 0.713873191915672
73.0757622718811 0.713656041130879
73.0792768001556 0.7134095148854
73.0829925537109 0.713193128923357
73.0845329761505 0.712946872025967
73.0860404968262 0.712727411896975
73.0897138118744 0.712483610031153
73.091313123703 0.712263313914746
73.0949873924255 0.712020788989661
73.0965886116028 0.711801894922053
73.0990569591522 0.711801894922053
73.0991547107697 0.711801894922053
73.1003696918488 0.711559755841569
73.1020305156708 0.711340512847133
73.105318069458 0.711095314998488
73.1069812774658 0.710869679952315
73.1109960079193 0.710622602948079
73.1122314929962 0.710396396335426
73.1158881187439 0.71014638511551
73.1176784038544 0.709909960393988
73.1213955879211 0.709657424898107
73.1229491233826 0.709415413205653
73.1263871192932 0.70915600690917
73.1281020641327 0.708905604755097
73.131983757019 0.708643070487206
73.133377790451 0.708387968068156
73.136988401413 0.708119461092871
73.1386911869049 0.707855709604623
73.1421790122986 0.707580027287089
73.143926858902 0.707307192771102
73.1474335193634 0.707027891770025
73.1489419937134 0.707027891770025
73.1490569114685 0.706750629417207
73.149129152298 0.706750629417207
73.1527969837189 0.706468237791367
73.1547420024872 0.706185814815163
73.1586561203003 0.705902125637831
73.1600782871246 0.705613770336915
73.1631851196289 0.705329344658527
73.1649317741394 0.705037909287956
73.1684403419495 0.704754017071562
73.1704862117767 0.704455577151686
73.1738874912262 0.704176212439927
73.1757919788361 0.703880786520557
73.1792747974396 0.703604267283155
73.1815974712372 0.703308142157043
73.1854264736176 0.703032532798075
73.1862733364105 0.702732587043739
73.1896865367889 0.702460246694881
73.1914000511169 0.702150709476582
73.1949987411499 0.701880936674331
73.1965441703796 0.701568039230019
73.199027299881 0.701568039230019
73.1991512775421 0.701568039230019
73.2000546455383 0.701297146390951
73.2019772529602 0.700980045789467
73.2059664726257 0.700708488325169
73.2071342468262 0.700381683607843
73.2106490135193 0.70010825520135
73.2122654914856 0.699772232964005
73.2160723209381 0.699496715684451
73.2177712917328 0.699148800073641
73.2211401462555 0.698867901045299
73.2229599952698 0.698510967680596
73.2265408039093 0.698226864939828
73.2280724048615 0.697864422568372
73.2318155765533 0.697574552646169
73.2333838939667 0.697201444565983
73.2371118068695 0.696907266976518
73.2387638092041 0.696528158632528
73.2422878742218 0.696227765117748
73.2439923286438 0.695838648496216
73.2474226951599 0.695535523762885
73.2492532730103 0.695535523762885
73.2493724822998 0.695145406974024
73.2494564056396 0.695145406974024
73.2527346611023 0.69484173474323
73.2544610500336 0.694448732616618
73.257964849472 0.694144828190932
73.2603509426117 0.693752842631022
73.2632145881653 0.693449909896978
73.2649817466736 0.693060804927181
73.2685253620148 0.692759461417795
73.270592212677 0.692371732764145
73.2746195793152 0.692073329650386
73.2759191989899 0.691687241963061
73.2792537212372 0.691394516844401
73.2812094688416 0.691014893098355
73.2843718528748 0.69072346027517
73.2878439426422 0.690338916072681
73.2896428108215 0.690050939468802
73.2913343906403 0.68966741177752
73.2959942817688 0.68938264468617
73.2966091632843 0.688999845321289
73.2991442680359 0.688999845321289
73.2992584705353 0.688999845321289
73.3003790378571 0.688717276594751
73.3018493652344 0.688337318555922
73.3052701950073 0.68805230975748
73.3069732189178 0.687669688791292
73.3112976551056 0.687389451167175
73.3123347759247 0.687001832070287
73.3162817955017 0.686721100884068
73.317791223526 0.686331007163355
73.3215394020081 0.686048594162098
73.322879076004 0.685660252793368
73.3275644779205 0.685375544244722
73.3281228542328 0.68498793985513
73.3317985534668 0.684704197998455
73.3334853649139 0.684315803316991
73.3370668888092 0.684025457102915
73.3387262821198 0.683636755515703
73.342357635498 0.683344686148978
73.344007730484 0.682960888549353
73.3474411964417 0.682665702779103
73.3490099906921 0.682665702779103
73.3491752147675 0.682283615569116
73.34925365448 0.682283615569116
73.3528096675873 0.681984664255918
73.3580691814423 0.681683629707205
73.359897851944 0.681309466271528
73.3601582050323 0.680939675077871
73.3632307052612 0.680634714441143
73.3649389743805 0.680271920802768
73.3684830665588 0.679964391018423
73.3701558113098 0.679605847330302
73.3738393783569 0.679299021272268
73.3755366802216 0.678949721837696
73.3790442943573 0.678641999066436
73.3809819221497 0.678298510164492
73.3842806816101 0.677990551964386
73.3859574794769 0.677648160620912
73.3896455764771 0.67733847952106
73.3913695812225 0.676997126679752
73.3950161933899 0.676686021313265
73.3965930938721 0.676350835948188
73.3988945484161 0.676350835948188
73.3990180492401 0.676350835948188
73.4004731178284 0.676044557170724
73.4018042087555 0.675710869588968
73.405247926712 0.675403354085534
73.4069426059723 0.675072099928946
73.4105939865112 0.674766388397158
73.4122738838196 0.67443732579415
73.4160294532776 0.674138113661189
73.4176473617554 0.673808905585118
73.4212265014648 0.673503673919036
73.4228391647339 0.673176538149732
73.4265444278717 0.6728740339805
73.4287118911743 0.672551573588931
73.4317560195923 0.672249561730727
73.4360303878784 0.671928521899172
73.4387226104736 0.671613661839357
73.4391510486603 0.671311900976045
73.4422311782837 0.671006795679612
73.4441804885864 0.670696260145206
73.4473805427551 0.670392998428872
73.4489028453827 0.670392998428872
73.4490473270416 0.670392998428872
73.4505925178528 0.670089652309918
73.4530622959137 0.669785292413471
73.4547865390778 0.669489387797226
73.4579436779022 0.669185058785946
73.4598703384399 0.668899227421673
73.4631161689758 0.668593699450759
73.4648537635803 0.668317310406584
73.4685401916504 0.668011202371011
73.4701347351074 0.667742431424951
73.4737958908081 0.667439675287766
73.4754977226257 0.6671822427238
73.4799604415894 0.66688112347621
73.480865240097 0.666633375401857
73.4843547344208 0.666328073991376
73.4860141277313 0.666084384997659
73.489607334137 0.665782121865418
73.4921641349792 0.665549527637264
73.4949088096619 0.665246997776351
73.4972257614136 0.665022104147529
73.4989929199219 0.665022104147529
73.4990837574005 0.665022104147529
73.500287771225 0.664720795391547
73.5017657279968 0.664497685412078
73.5056903362274 0.664197729804091
73.5070171356201 0.663979161858269
73.5107579231262 0.663671263049952
73.5123491287231 0.663454818719906
73.5159451961517 0.663148402891286
73.5176641941071 0.662932055613833
73.52108335495 0.662625367706909
73.5228397846222 0.662412762860138
73.5263969898224 0.662099897656816
73.5280439853668 0.661889328524335
73.5318729877472 0.661576067870628
73.5334072113037 0.661364887160363
73.5370547771454 0.661046943057396
73.538773059845 0.660832248498198
73.5422835350037 0.660511521596105
73.5439360141754 0.660296741369567
73.5474472045898 0.659972341485297
73.5489029884338 0.659972341485297
73.5490627288818 0.659757204046043
73.5491263866425 0.659757204046043
73.5527560710907 0.659429530044636
73.55539727211 0.659217368589689
73.5580341815948 0.658889359738553
73.5598199367523 0.658678596896302
73.5632688999176 0.658349875103635
73.5649425983429 0.658141498743702
73.5685949325562 0.657810416370516
73.5808990001678 0.657481300730675
73.5819787979126 0.657271759877006
73.5820591449738 0.656941426135303
73.5821123123169 0.656731642997457
73.5821681022644 0.656524418778992
73.5843439102173 0.656195204445663
73.5861430168152 0.655986779193865
73.5896577835083 0.65565847764276
73.5914556980133 0.655452689858922
73.5949509143829 0.655128405415778
73.5967609882355 0.654926450507152
73.5994777679443 0.654926450507152
73.5995779037476 0.654926450507152
73.6007869243622 0.65460232744336
73.601940870285 0.654400872283075
73.6053290367126 0.654074629278154
73.6069602966309 0.65387737774637
73.6106607913971 0.653550780140625
73.6123669147491 0.653358363329356
73.6162505149841 0.653032428641833
73.6176238059998 0.652842493540859
73.6210839748383 0.652517442266163
73.6228721141815 0.652329455944432
73.6263644695282 0.652003664003556
73.6284911632538 0.651820229495521
73.6319472789764 0.651493764467488
73.6333975791931 0.651312578831641
73.6371145248413 0.650987753912188
73.638703584671 0.650813669577876
73.6422080993652 0.650486067602233
73.6442341804504 0.650314883952392
73.647399187088 0.649988785270477
73.6491904258728 0.649822016666284
73.6493208408356 0.649822016666284
73.6493818759918 0.649822016666284
73.652815580368 0.649497964288445
73.655398607254 0.649333902184456
73.6584091186523 0.649012279360729
73.6601278781891 0.648852139298788
73.6632158756256 0.648534724205241
73.6654403209686 0.648376313909582
73.6684470176697 0.64805729642845
73.6703298091888 0.647900996137573
73.6739780902863 0.647586566762988
73.6761295795441 0.64743312746779
73.6798152923584 0.647125773312892
73.6809930801392 0.646980065564141
73.6843535900116 0.646675617213223
73.6862201690674 0.646534335951941
73.6895818710327 0.64623143857651
73.6913290023804 0.646094167644188
73.6951634883881 0.645789661502798
73.697762966156 0.6456587003697
73.6989367008209 0.6456587003697
73.699028968811 0.6456587003697
73.700181722641 0.645356224673148
73.7018232345581 0.645228744861391
73.7054576873779 0.644925689008867
73.7069087028503 0.644804820420366
73.7113032341003 0.644498452536316
73.7122237682343 0.644383303838264
73.7159111499786 0.644080343763201
73.7176034450531 0.643972538506014
73.7211089134216 0.643665450599524
73.7230505943298 0.643564255630174
73.7265071868896 0.643251563943742
73.7284169197083 0.643156687405412
73.731781244278 0.642843476915086
73.7334139347076 0.642756506215321
73.7371368408203 0.642437436261628
73.7387311458588 0.642353136393705
73.7424263954163 0.642031923258171
73.7439708709717 0.641953695271234
73.7474370002747 0.641632111936869
73.7490756511688 0.641557908547992
73.749214887619 0.641557908547992
73.7493171691895 0.641557908547992
73.7528140544891 0.641238377669459
73.7544941902161 0.641172288772759
73.7580904960632 0.640850843313491
73.7608089447021 0.640790548763747
73.7633497714996 0.640470919609291
73.7651314735413 0.64041583571025
73.769394159317 0.640098833002803
73.7701923847198 0.640048437274691
73.7739462852478 0.639734814396447
73.7767651081085 0.639689533298444
73.7790822982788 0.639385678261256
73.7824122905731 0.639344695805651
73.7844219207764 0.639042628161303
73.7859809398651 0.639006780985513
73.7897183895111 0.638706777988785
73.7917366027832 0.63867496279952
73.7950263023376 0.638378407114452
73.7966153621674 0.638351776465804
73.7992262840271 0.638351776465804
73.7993388175964 0.638351776465804
73.8004126548767 0.638057343936804
73.8018724918365 0.638035803729362
73.8068852424622 0.637744074110587
73.8072056770325 0.637724375431074
73.8106622695923 0.63742594962035
73.8122570514679 0.637410495990184
73.81596159935 0.63710883559452
73.817745923996 0.637096029939642
73.8212149143219 0.636793586642546
73.822988986969 0.636783315689224
73.8263902664185 0.6364722348549
73.8280985355377 0.636462892270902
73.8317971229553 0.63614583641256
73.8334255218506 0.636138025520597
73.8370788097382 0.635816723856226
73.8387045860291 0.635809933959423
73.8424470424652 0.635483346876208
73.8439996242523 0.635476580835626
73.8474411964417 0.635142218719845
73.8488578796387 0.635142218719845
73.8489952087402 0.635142218719845
73.849517583847 0.635136479549979
73.8527433872223 0.634797380051789
73.8550152778625 0.634790554729374
73.8579912185669 0.634450114877473
73.860044002533 0.634443819872697
73.8631501197815 0.63410389248877
73.8650557994843 0.634096291136285
73.8684511184692 0.633757711610133
73.870409488678 0.633749963785363
73.8738191127777 0.633413852239651
73.8768248558044 0.6334068136605
73.8792774677277 0.633077598169817
73.8810608386993 0.633069862979764
73.8844339847565 0.632744726402674
73.8860561847687 0.632738705285381
73.8897168636322 0.632414617283643
73.8913159370422 0.632409486786292
73.8950996398926 0.6320913321779
73.8966805934906 0.632086264750056
73.8988490104675 0.632086264750056
73.89897108078 0.632086264750056
73.9018321037292 0.632079848312432
73.9023008346558 0.631765542061007
73.9054486751556 0.631453908414099
73.9069337844849 0.631446022748815
73.911057472229 0.631138810973745
73.9121963977814 0.631129048554947
73.9158370494843 0.63081784680838
73.9190137386322 0.630808535527597
73.9210684299469 0.6305001718516
73.9228668212891 0.630486723759962
73.9264295101166 0.630177734846774
73.9280092716217 0.630160768551127
73.931782245636 0.62984494709342
73.9334630966187 0.62982443221909
73.9370815753937 0.629505715371482
73.938729763031 0.629481563253192
73.9422433376312 0.629158736174799
73.9439921379089 0.62913039319199
73.9474556446075 0.62880122888079
73.9488534927368 0.62880122888079
73.9489967823029 0.62880122888079
73.9491069316864 0.628768688600216
73.9527492523193 0.628432097989416
73.9545331001282 0.628395453362517
73.9579935073853 0.62805837807535
73.9597611427307 0.628018939168312
73.9632275104523 0.627678148467573
73.9651601314545 0.627634650010752
73.9684314727783 0.627290818359247
73.9703540802002 0.627243528993426
73.9738285541534 0.626897894927933
73.975471496582 0.626847920117762
73.9791388511658 0.626504816861829
73.982369184494 0.626452681925689
73.984466791153 0.626111693009348
73.9862561225891 0.626056208528153
73.9897181987762 0.625715244149773
73.9913122653961 0.625658232534173
73.9950921535492 0.625321426755839
73.9967105388641 0.625257898861093
73.9990243911743 0.625257898861093
73.9991385936737 0.625257898861093
74.0003952980042 0.624926279924523
74.001885175705 0.624859531775094
74.0052537918091 0.624528462669793
74.0070679187775 0.624457812792479
74.0106217861176 0.624129217073559
74.0122358798981 0.624054693924166
74.0158774852753 0.62372958126025
74.0176577568054 0.623651616265747
74.0213406085968 0.62332694255622
74.0229108333588 0.623244581643568
74.0264432430267 0.622926134604866
74.0280826091766 0.622837423725761
74.0318083763123 0.622518498056196
74.0334565639496 0.622427464607362
74.0378577709198 0.622105893602681
74.0387790203094 0.622010425163713
74.0423097610474 0.621690785870137
74.0440721511841 0.621591726850136
74.0475215911865 0.62127177681404
74.0491724014282 0.621165786626504
74.0525586605072 0.621165786626504
74.0528354644775 0.620847558158764
74.0529968738556 0.620847558158764
74.0543630123138 0.62073639006086
74.058098077774 0.620419991118001
74.0597198009491 0.620305207485963
74.0633316040039 0.619992576965786
74.0651698112488 0.61987337027144
74.0685513019562 0.619564677142993
74.0705049037933 0.619440006315431
74.0744204521179 0.619133873218064
74.0755422115326 0.619001575210503
74.0794839859009 0.618699397228504
74.0822441577911 0.618561746225116
74.0847234725952 0.618266039141245
74.0860285758972 0.61812146769801
74.089771270752 0.617827654815823
74.0912783145905 0.61767624243162
74.0950210094452 0.61738738965303
74.0967226028442 0.617229037706989
74.1001572608948 0.616941914752433
74.1019921302795 0.616777234531732
74.1029233932495 0.616777234531732
74.1030828952789 0.616777234531732
74.1069316864014 0.616492621263643
74.1072459220886 0.616322860872537
74.1108582019806 0.616039867795898
74.1123189926147 0.61586317627298
74.1163578033447 0.615584443790518
74.1177513599396 0.61540308576236
74.1212391853333 0.615124218880199
74.1229975223541 0.614937501035167
74.1265871524811 0.614660654683041
74.1282408237457 0.614472161838066
74.1317620277405 0.6141974382229
74.13338804245 0.614006288207148
74.1370441913605 0.613730929130856
74.1386983394623 0.613536771135944
74.1421737670898 0.613266531565227
74.1438791751862 0.61306929052246
74.1473820209503 0.61280251299641
74.1484904289246 0.61280251299641
74.1485476493835 0.61280251299641
74.1492149829865 0.612603499854795
74.1527614593506 0.612341684974389
74.1546080112457 0.612141525819078
74.158031463623 0.611885672652787
74.1598246097565 0.611685745135718
74.1632664203644 0.61143542229222
74.1650624275208 0.611233256143993
74.1684894561768 0.610989605561219
74.1704380512238 0.610780382754993
74.173858165741 0.610543039254487
74.1757352352142 0.610332009532013
74.1792681217194 0.610099671194515
74.1807990074158 0.609884705556288
74.1847760677338 0.609660462111481
74.1860444545746 0.609442683946507
74.1896269321442 0.609222825053725
74.1915893554688 0.608998267205978
74.1949825286865 0.608779964447096
74.196487903595 0.608551480678309
74.1965584754944 0.608551480678309
74.1966071128845 0.608551480678309
74.2000200748444 0.608332933556217
74.2018065452576 0.608098052594899
74.2052118778229 0.607879808206085
74.2070636749268 0.607640511697344
74.2109434604645 0.607424630073373
74.2122564315796 0.607180603877853
74.2159039974213 0.606961488219717
74.2186212539673 0.606714435769738
74.2213199138641 0.60649349553065
74.2228877544403 0.606242582776104
74.2264804840088 0.606020779823466
74.2280232906342 0.605769679233018
74.2318677902222 0.605546365973483
74.2332873344421 0.605294988074003
74.2369875907898 0.605067511035813
74.2390697002411 0.6048134725986
74.2421441078186 0.60458469124289
74.2439260482788 0.604330966893903
74.2468957901001 0.604330966893903
74.2469565868378 0.604330966893903
74.2478108406067 0.604102535486614
74.2490949630737 0.603850112498958
74.2527227401733 0.603621307822527
74.2544350624084 0.603367722744542
74.2579772472382 0.603140441212706
74.2597618103027 0.602887276908948
74.2631421089172 0.60266130478082
74.2649397850037 0.602406409357945
74.2684631347656 0.602182259209446
74.270334482193 0.601926125299264
74.2737860679626 0.601706054302386
74.2757241725922 0.601447321082534
74.2792644500732 0.601231515035703
74.2809979915619 0.600974744030865
74.2842879295349 0.600762089487388
74.2860474586487 0.600499722646942
74.290061712265 0.600291265667932
74.2916595935822 0.600024070891542
74.2949357032776 0.599818764066769
74.2965888977051 0.599548339070034
74.2986118793488 0.599548339070034
74.29869389534 0.599548339070034
74.3001556396484 0.599346374818272
74.3018393516541 0.599069317686813
74.3061473369598 0.598873667512668
74.3077294826508 0.598594895627952
74.3110601902008 0.598405485694272
74.3123784065247 0.598120224085933
74.3159093856812 0.59793387261756
74.3175845146179 0.5976438166831
74.3213279247284 0.59746204846112
74.3228580951691 0.59716842735104
74.3263788223267 0.596992580655293
74.3281328678131 0.596698384438639
74.3323290348053 0.596526329290237
74.3333971500397 0.596229824023305
74.3372421264648 0.596060536382198
74.3386461734772 0.595760344533268
74.3422029018402 0.595594419417972
74.3439784049988 0.595294074979326
74.3474416732788 0.595132461582745
74.3491470813751 0.594833066068017
74.3492836952209 0.594833066068017
74.3493945598602 0.594833066068017
74.3527717590332 0.594674970471909
74.3544549942017 0.594377193063288
74.3580539226532 0.594222557123804
74.3598716259003 0.593927249405773
74.3632318973541 0.59377552094411
74.3650670051575 0.593481947498462
74.3685369491577 0.593334292783119
74.3703742027283 0.593043401156856
74.3741588592529 0.592900552261559
74.375527381897 0.592616040265649
74.3790650367737 0.592477362179815
74.3808782100677 0.592194653540899
74.3843264579773 0.592058043537318
74.3860664367676 0.591780821568799
74.3908343315125 0.591647899569026
74.3913433551788 0.59136859417636
74.3953037261963 0.591239869678764
74.397572517395 0.590961409091731
74.3994669914246 0.590961409091731
74.3995771408081 0.590961409091731
74.4005241394043 0.590836290649177
74.402272939682 0.590561576514385
74.4057099819183 0.59044099661848
74.4070146083832 0.590167215968358
74.410813331604 0.590053049611504
74.4140779972076 0.58978118674109
74.4158844947815 0.5896678568725
74.4176867008209 0.589393473924125
74.4212758541107 0.589285295665687
74.423476934433 0.589015747457549
74.4264357089996 0.588912525056314
74.4280850887299 0.588646110759141
74.4316811561584 0.588545073676514
74.4334108829498 0.58827906692124
74.436989068985 0.588182139240506
74.4387218952179 0.587917251338782
74.4421825408936 0.587824596403145
74.4450867176056 0.587564639760365
74.4473822116852 0.587476663945728
74.4491119384766 0.587222671164857
74.4494760036469 0.587222671164857
74.449597120285 0.587222671164857
74.4527745246887 0.5871407695263
74.4545311927795 0.586892162737441
74.4580013751984 0.586815116744587
74.459755897522 0.586573227927282
74.463171005249 0.586501059622348
74.4650712013245 0.586264444365869
74.4684998989105 0.586196783074893
74.4702441692352 0.585965704351482
74.4739091396332 0.585904452170326
74.4770669937134 0.585681025395246
74.4792861938477 0.585624928051388
74.4808781147003 0.585406393995815
74.4844582080841 0.585354566350529
74.4860460758209 0.585139532135268
74.4901146888733 0.585093931127399
74.4913001060486 0.584885857847417
74.4955811500549 0.584845427887982
74.4967401027679 0.584639579380768
74.4997837543488 0.584639579380768
74.4998948574066 0.584639579380768
74.5003473758698 0.584603755700828
74.5018992424011 0.584405379876716
74.5053281784058 0.584372328494444
74.5070450305939 0.58417843196433
74.5115122795105 0.584149906597766
74.5126895904541 0.583958567224983
74.5160129070282 0.583930045225421
74.5189056396484 0.583743277160635
74.521148443222 0.583715810641691
74.5228803157806 0.58353407485017
74.5264985561371 0.583509016565515
74.5280799865723 0.583333632928241
74.5319211483002 0.583307807479609
74.5333964824677 0.583136264449521
74.5372292995453 0.583109850561896
74.5387074947357 0.582942546167633
74.5422532558441 0.582914852077173
74.5439584255219 0.582753370703947
74.5474395751953 0.582723541926881
74.5493288040161 0.58256764769456
74.5496017932892 0.58256764769456
74.5497059822083 0.58256764769456
74.5528571605682 0.582535889162067
74.554811000824 0.582385105459695
74.5580711364746 0.582350797725614
74.5598165988922 0.582203577779368
74.5632112026215 0.582166286091771
74.5650000572205 0.582023921181455
74.5684475898743 0.58198382536616
74.5703134536743 0.581844731073688
74.5738945007324 0.581802849653429
74.5755269527435 0.581667666245922
74.5791079998016 0.581623453346206
74.5809581279755 0.581492516474013
74.5846362113953 0.581446617657659
74.585963010788 0.581316110265605
74.5896155834198 0.58126844854405
74.5914425849915 0.581138658512107
74.5957252979279 0.581088699440826
74.5967032909393 0.580959873731034
74.5996532440186 0.580959873731034
74.5997748374939 0.580959873731034
74.6002163887024 0.580906940237458
74.6018378734589 0.580779114584346
74.6054780483246 0.58072226095463
74.6070020198822 0.580596136966594
74.6106131076813 0.580536784350937
74.6123003959656 0.580410987829342
74.6159245967865 0.580347397871319
74.6186130046844 0.58022234575176
74.6211385726929 0.580154704492508
74.6228342056274 0.580031277276042
74.6263499259949 0.579960193641289
74.6282477378845 0.579838429680983
74.6323103904724 0.579762085158665
74.6335763931274 0.579641972288024
74.6371099948883 0.579561099904253
74.6387338638306 0.579442356343599
74.6421856880188 0.57935582764392
74.6439011096954 0.579240524193095
74.6474113464355 0.579148571985378
74.6490914821625 0.579036235642963
74.6495761871338 0.579036235642963
74.6496865749359 0.579036235642963
74.6527969837189 0.578939091997951
74.6548295021057 0.578829853026222
74.6580948829651 0.578727416903348
74.674102306366 0.57861926029944
74.6749310493469 0.57851333604107
74.6750118732452 0.57840050239445
74.6750738620758 0.578296983077972
74.6751403808594 0.578178939699568
74.6752007007599 0.578078754271481
74.6758410930634 0.577979586383802
74.6794877052307 0.577858181758905
74.6813268661499 0.577761337896144
74.6843883991241 0.577634561943624
74.68603515625 0.57753843777401
74.6897811889648 0.577407076014899
74.6913094520569 0.577311403846176
74.6949245929718 0.577174026468954
74.6965820789337 0.577080465587029
74.6998271942139 0.577080465587029
74.6999363899231 0.577080465587029
74.7006969451904 0.576938290912826
74.7018799781799 0.576845107163364
74.7053594589233 0.576698456828785
74.7070589065552 0.576606287741143
74.710638999939 0.576451189379835
74.7123951911926 0.576359211400518
74.7166314125061 0.576200973450106
74.7177066802979 0.576109866517446
74.7214322090149 0.575945285589476
74.7229359149933 0.575856180824637
74.7263813018799 0.575685825828224
74.7280955314636 0.575599940930291
74.7317147254944 0.57542221117217
74.7333941459656 0.575337698085308
74.7372498512268 0.57515247370844
74.7387185096741 0.575069068194143
74.7422657012939 0.574877198905218
74.7440454959869 0.574797901609779
74.7473790645599 0.574597828374813
74.7494378089905 0.574597828374813
74.7495543956757 0.574597828374813
74.7496380805969 0.574520938290473
74.7530283927917 0.574314583073025
74.7547631263733 0.574241299565578
74.7580785751343 0.574027625999242
74.7599062919617 0.57395688243852
74.7632260322571 0.5737367087283
74.7650349140167 0.573668831697001
74.7695395946503 0.573442415929324
74.7706496715546 0.573377177680229
74.7738292217255 0.573145702107337
74.7755901813507 0.573082636720756
74.7791051864624 0.572848472757176
74.7808866500854 0.57278768063959
74.7844040393829 0.572549045853154
74.7861189842224 0.572490902663104
74.7896583080292 0.572247482395383
74.7913250923157 0.572190451690623
74.7949550151825 0.571943648119632
74.7979192733765 0.571889231657028
74.7996754646301 0.571889231657028
74.7997987270355 0.571889231657028
74.8004410266876 0.571640163294922
74.8022091388702 0.571586580383152
74.8053321838379 0.571332761018758
74.8069446086884 0.571280456522518
74.8107488155365 0.571022234919518
74.8122334480286 0.570972599414273
74.8159074783325 0.570709665113785
74.8181662559509 0.570662283112667
74.8211288452148 0.570396145073935
74.8231885433197 0.570351131644701
74.8263792991638 0.570079486213655
74.8283996582031 0.570036287033231
74.8316874504089 0.569758374712682
74.8333992958069 0.569717852432444
74.8380486965179 0.569435518621232
74.8387055397034 0.569397716069533
74.8422427177429 0.569109386335773
74.8440179824829 0.569075662851286
74.8474910259247 0.568782322965249
74.8490657806396 0.568753094809158
74.8501269817352 0.568753094809158
74.8502464294434 0.568753094809158
74.8528096675873 0.568455948481237
74.8546092510223 0.568429788235835
74.8580141067505 0.568129370520191
74.8602623939514 0.568106915535024
74.8632063865662 0.567804276848474
74.8651325702667 0.567787397404273
74.8685007095337 0.567483778114232
74.8706095218658 0.567471018264578
74.8738825321198 0.567167199016907
74.8766779899597 0.567159898463361
74.8792235851288 0.566859454315177
74.8808577060699 0.566855763639118
74.8847455978394 0.566556776004935
74.8860177993774 0.566560264885742
74.8911364078522 0.566259955442028
74.8915343284607 0.566269063217437
74.8952021598816 0.565971674894707
74.8966250419617 0.565985481721599
74.8996629714966 0.565985481721599
74.8997797966003 0.565985481721599
74.9003245830536 0.565689002158227
74.9020442962646 0.565707671645143
74.9053161144257 0.565413251977908
74.9069766998291 0.56543910507153
74.9113895893097 0.565142233318335
74.9122350215912 0.565174551646019
74.9164361953735 0.564878782375133
74.9178102016449 0.564917020038895
74.9211592674255 0.56461828452617
74.9229180812836 0.564662071133643
74.926385641098 0.56436356568944
74.9280705451965 0.564411413572919
74.9316771030426 0.56411030673407
74.9337449073792 0.564162159799302
74.9369876384735 0.563855721903498
74.9387190341949 0.563913326283627
74.9422900676727 0.563605672711573
74.9439454078674 0.563667854749115
74.9474625587463 0.563355806638276
74.9492223262787 0.563422321892594
74.94970703125 0.563422321892594
74.9498159885406 0.563422321892594
74.9527628421783 0.563108449774844
74.9545929431915 0.563178262060783
74.958042383194 0.562863094280007
74.9603745937347 0.562937228055136
74.9632275104523 0.562619832395936
74.9650375843048 0.562697635457741
74.9685277938843 0.562380368647189
74.9711346626282 0.562462985092014
74.9752736091614 0.562145212689301
74.975784778595 0.562230325502291
74.9793617725372 0.561916399141074
74.9807498455048 0.562007665878586
74.9844179153442 0.561695558446648
74.9860126972198 0.56179267814681
74.9897305965424 0.561480258809547
74.9913015365601 0.561583384073776
74.995019197464 0.56127506634627
74.9966239929199 0.561383642718612
74.9995942115784 0.561383642718612
74.9997172355652 0.561383642718612
75.0010602474213 0.561078451539357
75.0024642944336 0.561193128836379
75.0052750110626 0.560892941421566
75.0069556236267 0.561015142071048
75.011150598526 0.560712491237087
75.0122101306915 0.560840999804497
75.0158216953278 0.560540162929025
75.0176002979279 0.560673384184505
75.0212697982788 0.560374123371773
75.0229816436768 0.560512991581312
75.0263500213623 0.560215598531866
75.0283200740814 0.560358162090476
75.0316951274872 0.560060352394174
75.033506155014 0.560207675947399
75.0370497703552 0.559902199818058
75.038854598999 0.560053236058278
75.0422778129578 0.559748501115353
75.0440742969513 0.559902436725439
75.0474720001221 0.559595456024932
75.04905128479 0.559749658786014
75.0495402812958 0.559749658786014
75.0496671199799 0.559749658786014
75.0527510643005 0.559439575078765
75.0545010566711 0.559595278736977
75.0580422878265 0.559283423536412
75.0605692863464 0.55943945607827
75.0632607936859 0.559126042328597
75.0651063919067 0.559283552725686
75.0686106681824 0.558968981511322
75.0702068805695 0.559127617585432
75.0750114917755 0.558812507542247
75.0755352973938 0.558972896568761
75.0790691375732 0.558661196721298
75.0808894634247 0.558821187932797
75.0843856334686 0.558512099526831
75.0860540866852 0.558676331525243
75.0903604030609 0.558366894531632
75.0913093090057 0.558533578811095
75.0950217247009 0.55822423770249
75.0965704917908 0.558393242651399
75.0994009971619 0.558393242651399
75.0995316505432 0.558393242651399
75.1001949310303 0.558085358348549
75.1018905639648 0.558258616552513
75.1051890850067 0.55795406895015
75.106926202774 0.558129930415665
75.1110172271729 0.557827235033113
75.1121799945831 0.558007130258518
75.1163201332092 0.557699892885311
75.1180984973907 0.557883490890313
75.1212952136993 0.557583209474742
75.1228356361389 0.557767746809697
75.1265118122101 0.557464262929333
75.1279988288879 0.557647960176627
75.1321220397949 0.557347089108599
75.1334323883057 0.557532773920271
75.1370387077332 0.557226074261943
75.1387393474579 0.55741239267398
75.1422526836395 0.557104436078919
75.144017457962 0.557289311101238
75.1474492549896 0.556984289882435
75.1491270065308 0.557168273661713
75.1494653224945 0.557168273661713
75.14959192276 0.557168273661713
75.1533081531525 0.556858262834688
75.1545305252075 0.557040564254824
75.1580727100372 0.556733784694978
75.1597189903259 0.556915496146225
75.1632046699524 0.556606724834148
75.1650793552399 0.556785124805933
75.1684432029724 0.556475130318647
75.1708374023438 0.556654157548268
75.1739087104797 0.556343548311028
75.1759881973267 0.556522162151882
75.1790611743927 0.556209957049145
75.1817698478699 0.556389162509718
75.184677362442 0.556079128754565
75.1860129833221 0.556258872244523
75.1901757717133 0.555946520036559
75.191349029541 0.55612901281815
75.1953263282776 0.555817086421683
75.1968243122101 0.555998771173837
75.1994965076447 0.555998771173837
75.1996200084686 0.555998771173837
75.2008113861084 0.555688176331595
75.2027339935303 0.555869327395503
75.205650806427 0.555562686597339
75.2070322036743 0.555745210319568
75.2108535766602 0.555439849906963
75.2122611999512 0.555622236081629
75.2160673141479 0.555312217942837
75.2186152935028 0.555493648533669
75.2212297916412 0.55518562586866
75.2228779792786 0.555365049580615
75.2263650894165 0.5550636585927
75.2280485630035 0.5552387337431
75.2330248355865 0.554936147487895
75.2333908081055 0.555109886979374
75.2370684146881 0.554808124159472
75.2388021945953 0.554980162881521
75.2422249317169 0.5546742006699
75.2440319061279 0.554841059902055
75.2475085258484 0.554539197511559
75.2490437030792 0.554701286688188
75.2494959831238 0.554701286688188
75.2495844364166 0.554701286688188
75.2527027130127 0.554398121769746
75.2544367313385 0.554556545241838
75.2585711479187 0.554250462651341
75.259840965271 0.554405918510352
75.2632162570953 0.554099522260207
75.2652404308319 0.554252962939699
75.2684738636017 0.553939798755261
75.2705125808716 0.554089179078804
75.2741637229919 0.553779197343582
75.276469707489 0.553929550551754
75.2790462970734 0.553621147942917
75.2812871932983 0.553767188424491
75.2844944000244 0.553460742318642
75.2860682010651 0.553604937517165
75.2900931835175 0.553297982236755
75.2913217544556 0.553441188899811
75.2949359416962 0.553132601848502
75.29714012146 0.55327354440737
75.3000452518463 0.552964819673787
75.3008143901825 0.552964819673787
75.3009595870972 0.552964819673787
75.3025341033936 0.55310403015912
75.3052377700806 0.552800138560608
75.3072311878204 0.552937381576488
75.3118057250977 0.552639161891646
75.3122441768646 0.552776232874498
75.316376209259 0.552478139669993
75.3176603317261 0.55261136801906
75.3211998939514 0.5523160268764
75.3238434791565 0.552444166059005
75.3263947963715 0.55215726035788
75.3280019760132 0.552281562310939
75.3316895961761 0.551996067290955
75.3336009979248 0.552116631666939
75.3369557857513 0.551832728217948
75.3387517929077 0.551949548866491
75.3421638011932 0.551667469067026
75.3440020084381 0.551780168811352
75.3474192619324 0.551501054250355
75.3481891155243 0.551501054250355
75.348283290863 0.551501054250355
75.349240064621 0.551607006581987
75.3527913093567 0.551331188308702
75.3547458648682 0.551432696608441
75.3582499027252 0.551156602710754
75.3606715202332 0.55125399067506
75.3631722927094 0.550980266908174
75.3652555942535 0.551073269081221
75.3684968948364 0.550798628904735
75.3701694011688 0.550887394839497
75.373875617981 0.55061110473211
75.3756172657013 0.550695411543138
75.3790605068207 0.550422577555848
75.3819086551666 0.550503311113649
75.3845536708832 0.550228306722107
75.386129617691 0.550305910783378
75.3896508216858 0.550027913098614
75.3917655944824 0.550105494830435
75.3951110839844 0.549827560009194
75.3964827060699 0.54990209509693
75.3984026908875 0.54990209509693
75.3984799385071 0.54990209509693
75.4000599384308 0.549626118316139
75.4017896652222 0.549697761296005
75.4055380821228 0.549421735303714
75.4074993133545 0.549493004936071
75.4110062122345 0.54921731087031
75.4121949672699 0.549285310556168
75.4159016609192 0.549004989566577
75.4175851345062 0.549070775031887
75.421498298645 0.548790352630134
75.4228572845459 0.548853759282983
75.4264590740204 0.5485790289346
75.4280760288239 0.54863963653503
75.4317994117737 0.548364575312209
75.4333701133728 0.548423283844713
75.4374043941498 0.548143508266557
75.4393026828766 0.548198944527783
75.4421472549438 0.547919673501055
75.4439661502838 0.547971280098194
75.4474132061005 0.547693977547599
75.4483420848846 0.547693977547599
75.4484388828278 0.547693977547599
75.4490842819214 0.547741950284567
75.4533016681671 0.547467083348784
75.4555583000183 0.547509726617051
75.4580781459808 0.547238135688069
75.4599385261536 0.547278285646771
75.4631464481354 0.547010385847083
75.4648530483246 0.54704680916699
75.4685142040253 0.546784282136381
75.4701344966888 0.54681641505911
75.4738454818726 0.546559142958017
75.4755849838257 0.546586422904957
75.4791271686554 0.546339402204957
75.4811940193176 0.546363410118407
75.484386920929 0.546122785463693
75.4859848022461 0.546143930493946
75.4895758628845 0.545913043151401
75.4912829399109 0.545931219964023
75.4948415756226 0.545708270681043
75.4966888427734 0.545721639226678
75.4983015060425 0.545721639226678
75.4983997344971 0.545721639226678
75.5000696182251 0.545504131541855
75.5017995834351 0.545513760387433
75.5058989524841 0.545299447613117
75.5069687366486 0.545306340434632
75.5105683803558 0.54509762255951
75.5123085975647 0.545102627182833
75.5161411762238 0.544897186574874
75.5186533927917 0.544898042261679
75.5215291976929 0.544693665622046
75.5227990150452 0.544692002926455
75.5264222621918 0.544490072036367
75.5280690193176 0.544485488562066
75.531849861145 0.544282345656109
75.5334248542786 0.54427622943121
75.5370824337006 0.54407205316355
75.5406978130341 0.544066413217025
75.5424356460571 0.543866567164057
75.5439403057098 0.543862783639925
75.5474593639374 0.543668203998069
75.5490651130676 0.543665118389564
75.5492169857025 0.543665118389564
75.5492839813232 0.543665118389564
75.5528185367584 0.543475752804018
75.5546877384186 0.543474626821784
75.558052778244 0.543286788371923
75.5603063106537 0.543289445013062
75.5632145404816 0.543108852725017
75.5649859905243 0.543116716806864
75.5684807300568 0.542948123675747
75.5704050064087 0.542960735719427
75.573911190033 0.542802999579376
75.5764517784119 0.54282031776486
75.5790696144104 0.542673937371496
75.5814325809479 0.542697145264356
75.5849649906158 0.542560500364826
75.5860459804535 0.542589032896813
75.5896410942078 0.542460168339806
75.5913450717926 0.542493517245863
75.5954775810242 0.542375359386048
75.5966165065765 0.542412626100686
75.5990769863129 0.542412626100686
75.5991988182068 0.542412626100686
75.600109577179 0.542298286209255
75.6018183231354 0.542339096976213
75.6053810119629 0.542228186971691
75.6069812774658 0.54227243676963
75.6109216213226 0.542169123456905
75.6123106479645 0.542215320487739
75.615903377533 0.542114647377127
75.6176216602325 0.542163796732359
75.621312379837 0.542065437589589
75.6228098869324 0.542114176831011
75.6263837814331 0.542017133474263
75.6280016899109 0.542067938438597
75.6317706108093 0.541970879559885
75.6335062980652 0.542022719599542
75.6375072002411 0.541925101279329
75.6387236118317 0.541977554839231
75.6425292491913 0.541879983298117
75.6444001197815 0.541932341532629
75.6474130153656 0.541835997455938
75.6490767002106 0.541888217756125
75.6503195762634 0.541888217756125
75.6504437923431 0.541888217756125
75.6528172492981 0.541786998535073
75.6548430919647 0.54183852510577
75.6580338478088 0.541740158291338
75.6597657203674 0.541792686931287
75.6632254123688 0.541694359773614
75.6653711795807 0.541746883048679
75.6686041355133 0.54165262374754
75.6702289581299 0.541705622700036
75.6738595962524 0.541613020034361
75.6755576133728 0.54166532557949
75.6795072555542 0.541567978032798
75.6810564994812 0.541621176851284
75.6843345165253 0.541526161132982
75.6860175132751 0.541580248301818
75.6898922920227 0.541485013152295
75.6912708282471 0.541540969920202
75.6948935985565 0.541447600102213
75.6969449520111 0.541504136706796
75.6992955207825 0.541504136706796
75.6994152069092 0.541504136706796
75.7003583908081 0.54141002764404
75.7018301486969 0.541467504866637
75.7052841186523 0.54137206722159
75.7070996761322 0.541431057813984
75.7106003761292 0.541334364412271
75.7123630046844 0.541393715141649
75.7159461975098 0.541298953252579
75.7176144123077 0.541359191607472
75.7216033935547 0.541262676043185
75.7228019237518 0.541323038961526
75.7268877029419 0.541223352509287
75.7280609607697 0.541281916754625
75.7317976951599 0.541179522278317
75.7334506511688 0.541238085647191
75.7372958660126 0.541132569013515
75.7386946678162 0.541190094911944
75.7422406673431 0.541082169384001
75.7448825836182 0.541138009890206
75.7474217414856 0.541025411844858
75.7488770484924 0.541025411844858
75.7489860057831 0.541025411844858
75.7490568161011 0.54107920663184
75.7526950836182 0.540962269751132
75.7683882713318 0.5408403358826
75.769189119339 0.540891575414574
75.7692656517029 0.540769711555101
75.7693243026733 0.540819081105101
75.7693884372711 0.54069060789295
75.7694456577301 0.540737088692333
75.7705025672913 0.540781294431201
75.7738213539124 0.540649034731671
75.7756571769714 0.540692574287903
75.7794713973999 0.540556210443827
75.7820289134979 0.54059671508179
75.784628868103 0.540458495075881
75.7860333919525 0.540498203638773
75.7899692058563 0.540360439596105
75.7912766933441 0.540398750348749
75.7954525947571 0.540258294663363
75.7966105937958 0.540295392858982
75.7990655899048 0.540295392858982
75.7991902828217 0.540295392858982
75.8004550933838 0.540155904851925
75.8018078804016 0.540191318648783
75.8052318096161 0.54005183941272
75.8069431781769 0.540087228480191
75.8106250762939 0.539949956853983
75.8123116493225 0.53998492039513
75.8160138130188 0.539849461322786
75.8176035881042 0.539883999521019
75.8211352825165 0.539751928680958
75.8229687213898 0.539787681417315
75.826402425766 0.539656843405222
75.8280668258667 0.53969255274301
75.8317701816559 0.539562140247651
75.8334062099457 0.539598382930728
75.8371450901031 0.539469611369144
75.838917016983 0.539506894581136
75.8422508239746 0.539377025134373
75.8440341949463 0.539415042839256
75.8475375175476 0.539284808851774
75.849133014679 0.539322908984358
75.8523442745209 0.539322908984358
75.8524799346924 0.539322908984358
75.8529012203217 0.539190960832032
75.8552691936493 0.539228326565192
75.8580005168915 0.539094188977669
75.8598582744598 0.539131700937982
75.8632457256317 0.538995491678929
75.8654844760895 0.539031787163181
75.8684842586517 0.538892893825869
75.8701572418213 0.538927672333028
75.8745596408844 0.538785064239554
75.87553191185 0.538818373971803
75.8790507316589 0.538674257859592
75.8814673423767 0.538705331422828
75.884369134903 0.538559217754883
75.885924577713 0.538588578267593
75.8898143768311 0.538441283184887
75.8912630081177 0.538469690158272
75.8952400684357 0.538320581897352
75.8965828418732 0.5383471133489
75.9001095294952 0.538196352844059
75.9018967151642 0.53822277637497
75.9025444984436 0.53822277637497
75.9026730060577 0.53822277637497
75.905332326889 0.538072299239998
75.9070744514465 0.5380977881684
75.911119222641 0.537947507514247
75.9122886657715 0.537974757968706
75.9159164428711 0.53782590544953
75.9176995754242 0.537854006614969
75.9214341640472 0.5377039831281
75.9231078624725 0.537732866551267
75.9267930984497 0.537584423374206
75.9282410144806 0.537614599463921
75.9316651821136 0.537465044352211
75.9332928657532 0.537495751978364
75.9370486736298 0.537345922960153
75.9386703968048 0.537379407053874
75.9423243999481 0.537228951203896
75.9439013004303 0.537263038017772
75.9474399089813 0.537113520241293
75.947918176651 0.537113520241293
75.9479711055756 0.537113520241293
75.949357509613 0.537148329517347
75.9526979923248 0.536999861417654
75.9546127319336 0.537034613727601
75.9579849243164 0.536886268286396
75.9605469703674 0.536922023321693
75.9632432460785 0.53677547404559
75.9653141498566 0.536810620739808
75.968513250351 0.536665553746425
75.9702537059784 0.536700210206495
75.9738571643829 0.536555851650895
75.9761075973511 0.53659153811526
75.9793155193329 0.536450552521073
75.9809384346008 0.536485885645849
75.9843013286591 0.536346512042341
75.9859709739685 0.536382275686692
75.9895639419556 0.536243776258179
75.9917230606079 0.536280250530663
75.9954564571381 0.536145250081102
75.9964776039124 0.536181354094094
75.997843503952 0.536181354094094
75.9979085922241 0.536181354094094
76.0000591278076 0.536047401436914
76.0020844936371 0.536084977391292
76.0054981708527 0.535953301016236
76.0069770812988 0.535992787243994
76.0107457637787 0.535862267606783
76.0123558044434 0.535901288901117
76.0158898830414 0.535770735038904
76.0182650089264 0.535811917369678
76.0220263004303 0.535682739542032
76.0229530334473 0.535723163558669
76.0264644622803 0.535594164934647
76.0281178951263 0.535634848263712
76.0317289829254 0.535505553702844
76.033360004425 0.535547015617167
76.0369770526886 0.535415995934782
76.0387287139893 0.535457324813167
76.0422043800354 0.535325459918056
76.0439469814301 0.535366641094255
76.0474269390106 0.535235131988602
76.0483713150024 0.535235131988602
76.0484549999237 0.535235131988602
76.0490996837616 0.535274602426693
76.0527231693268 0.535141927846516
76.0548026561737 0.53518169368737
76.0580532550812 0.535046644071649
76.0597944259644 0.535085531148613
76.0633268356323 0.534948962729103
76.0649976730347 0.534987064733624
76.0685122013092 0.534850850220173
76.0702095031738 0.534887157941346
76.0737769603729 0.534751524301116
76.0759165287018 0.534787584726562
76.0798349380493 0.534650721164182
76.0810487270355 0.534684817908514
76.0843286514282 0.534548557845306
76.0860650539398 0.53458194338924
76.0896763801575 0.534444890055238
76.0914115905762 0.534477832423271
76.0952079296112 0.534342563644665
76.0965960025787 0.534374441400721
76.1000561714172 0.534239967994575
76.1005630493164 0.534239967994575
76.100695848465 0.534239967994575
76.1026172637939 0.534270913034616
76.1054654121399 0.534136007380233
76.1070713996887 0.53416575904603
76.1107621192932 0.534031348919907
76.1123526096344 0.534060300977532
76.1159639358521 0.533925161547797
76.1177365779877 0.533952708774654
76.1210753917694 0.533818231211309
76.1229057312012 0.533845472022666
76.1265602111816 0.533711174464809
76.1281352043152 0.533737130218771
76.1317143440247 0.533601376779608
76.1333367824554 0.533626748116258
76.1369585990906 0.533490804066549
76.1386165618896 0.53351503307716
76.142237663269 0.533378850768719
76.1440405845642 0.533401940557581
76.1475577354431 0.533265593305402
76.1491670608521 0.533286820237683
76.1506345272064 0.533286820237683
76.1507353782654 0.533286820237683
76.1527850627899 0.533150891923659
76.1548802852631 0.533169376786811
76.1581742763519 0.533033685148162
76.1601011753082 0.533049787149637
76.1631798744202 0.532916644471034
76.1654493808746 0.532929619953965
76.1684296131134 0.532798402868119
76.1706194877625 0.532807882311274
76.1738231182098 0.532679563834973
76.1754825115204 0.532685207162631
76.1791381835938 0.532559563706535
76.1817781925201 0.532561823633036
76.1843068599701 0.532437422487973
76.1860337257385 0.532436399459945
76.1896970272064 0.532316201379021
76.1913466453552 0.532309770042603
76.1949858665466 0.532190809780062
76.1966547966003 0.532178877884593
76.2004477977753 0.532060352932872
76.2006402015686 0.532060352932872
76.2007405757904 0.532060352932872
76.2020463943481 0.532042654070766
76.2053391933441 0.531923037880815
76.2070305347443 0.531900596010348
76.2107169628143 0.531779323186299
76.2122960090637 0.531749386441854
76.2161777019501 0.531625991124124
76.2177505493164 0.531590393594106
76.221127986908 0.531463613409771
76.2228336334229 0.531422304100751
76.2264988422394 0.531290402526227
76.2280309200287 0.531241311570999
76.2318553924561 0.531103085667168
76.2333309650421 0.5310461679563
76.2373833656311 0.530899032321856
76.2393002510071 0.530834363385942
76.2421658039093 0.530678601969568
76.2439389228821 0.530604916271869
76.2473609447479 0.530440899864687
76.2474496364594 0.530440899864687
76.2475299835205 0.530440899864687
76.2490541934967 0.530357977511866
76.2527103424072 0.530187219875139
76.2546284198761 0.530094263272249
76.2580041885376 0.529915032668709
76.2598659992218 0.529812790304893
76.2631649971008 0.52962444243331
76.2650337219238 0.529512165304617
76.2685701847076 0.529316662174643
76.2702457904816 0.529192055719756
76.2739038467407 0.528991942694463
76.2755789756775 0.528858285053003
76.279233455658 0.5286532666573
76.2811415195465 0.528508698614274
76.2847414016724 0.52829879431921
76.2860672473907 0.528139472332013
76.2898941040039 0.52792383647468
76.2913103103638 0.5277515412834
76.2952330112457 0.52753435522995
76.2978692054749 0.527349321690608
76.3004965782166 0.527128977482573
76.3019571304321 0.526931100728379
76.3026525974274 0.526931100728379
76.3028411865234 0.526931100728379
76.3054006099701 0.526709660893949
76.307094335556 0.526498924168322
76.3116312026978 0.526275902453173
76.3124415874481 0.52605178205858
76.3168811798096 0.52582255821059
76.3176600933075 0.525585606444001
76.3212587833405 0.525355409604148
76.3229002952576 0.525106721922716
76.3264691829681 0.524873389987785
76.3286716938019 0.524615218455577
76.3318445682526 0.524378130843594
76.3334269523621 0.5241091413762
76.3370394706726 0.523869755940351
76.3387207984924 0.5235928549119
76.3422915935516 0.523348838813768
76.3440155982971 0.523063612019197
76.3476188182831 0.522817178312625
76.349231004715 0.522526339165491
76.3528470993042 0.522526339165491
76.3531048297882 0.522278554146219
76.3532218933105 0.522278554146219
76.3563618659973 0.521983237099676
76.3598141670227 0.521732627263556
76.3604049682617 0.521432266202325
76.3632996082306 0.521180558547908
76.3652372360229 0.520875901147985
76.3686316013336 0.520624001010252
76.3705227375031 0.52031490666688
76.374400138855 0.520064311647358
76.3757693767548 0.519749569097467
76.3790845870972 0.519501821834397
76.3807821273804 0.519186619979952
76.3846790790558 0.518939293717509
76.3858740329742 0.518613910916563
76.3898401260376 0.51836913192363
76.3912465572357 0.518037835934915
76.3951985836029 0.517796423135507
76.396484375 0.517461415393866
76.3974936008453 0.517461415393866
76.3975570201874 0.517461415393866
76.4002509117126 0.517223349196491
76.4017457962036 0.516883287876132
76.4059336185455 0.516646922910563
76.4069983959198 0.516302248491071
76.4105286598206 0.516065067693223
76.4122731685638 0.515719880237401
76.41614818573 0.515482113743627
76.4175591468811 0.515137657355009
76.4211552143097 0.51490228120111
76.4228172302246 0.51456422410391
76.4264299869537 0.514332134196041
76.4281868934631 0.514002073375442
76.4318192005157 0.513766380570668
76.4334533214569 0.513450381106378
76.4371733665466 0.513213744912348
76.4393560886383 0.512913321403727
76.4422297477722 0.512675787638391
76.4439980983734 0.512400672789889
76.4474666118622 0.512160841769455
76.4491543769836 0.511911694063949
76.4521517753601 0.511911694063949
76.4522879123688 0.511911694063949
76.4534373283386 0.511672494302681
76.4546139240265 0.511455419947398
76.4581305980682 0.511215710548268
76.4598331451416 0.511029535872532
76.463329076767 0.510788837554092
76.4651429653168 0.510636974040259
76.4685668945312 0.510397606241216
76.4702851772308 0.510281507286054
76.4741430282593 0.510041983347431
76.4767408370972 0.50995663480771
76.4791595935822 0.509720963174269
76.4813303947449 0.50966499600434
76.4843349456787 0.509430915973401
76.4860417842865 0.509403085096952
76.4898281097412 0.509169430204858
76.4915182590485 0.509162391823374
76.4948892593384 0.508930966646604
76.496621131897 0.508946622156889
76.5001945495605 0.50871838946676
76.5018105506897 0.508750565186967
76.5028712749481 0.508750565186967
76.5030019283295 0.508750565186967
76.5055253505707 0.508524524733785
76.5070819854736 0.508567933611146
76.5113861560822 0.508343966285077
76.5123956203461 0.508393205204259
76.5160264968872 0.508168817986318
76.5177597999573 0.508220765229868
76.5213751792908 0.507999538645944
76.523008108139 0.508053333865506
76.5266907215118 0.507834111853008
76.5281236171722 0.507886957656164
76.5317463874817 0.507665567321499
76.5334250926971 0.507714833364859
76.536985874176 0.507493934555896
76.5386576652527 0.50754046963269
76.5421462059021 0.50731976581675
76.5439264774323 0.507361944030716
76.5474259853363 0.507140960338265
76.5478105545044 0.507140960338265
76.5478684902191 0.507140960338265
76.5490944385529 0.507177668041304
76.5527412891388 0.506956010448694
76.5545191764832 0.506984741551516
76.5579903125763 0.506764301444386
76.5596816539764 0.506787962760306
76.563857793808 0.506567921510784
76.5650746822357 0.506583212433749
76.5685174465179 0.506364989168663
76.5702309608459 0.506373077494311
76.5739221572876 0.506156740482259
76.5766584873199 0.506156021234859
76.579160451889 0.505944073169018
76.5815069675446 0.505934925351542
76.5844111442566 0.505726590807319
76.5859944820404 0.505709889408024
76.5899224281311 0.505503803895362
76.5914154052734 0.505478000623273
76.5950102806091 0.505276704975514
76.5966649055481 0.505240372839469
76.6004724502563 0.505043759986191
76.6019604206085 0.50499828370627
76.6025512218475 0.50499828370627
76.6027402877808 0.50499828370627
76.6053977012634 0.504805333794158
76.6072797775269 0.504751594806471
76.6107311248779 0.50456188385404
76.6124448776245 0.504500345180493
76.6160399913788 0.504314143785402
76.6177310943604 0.504247176265101
76.6214385032654 0.504066069441513
76.6229751110077 0.503995925077431
76.6264810562134 0.503819722886795
76.6282789707184 0.503747592022225
76.631781578064 0.503573683785929
76.6334571838379 0.503499576160137
76.6371920108795 0.503326456400793
76.6388518810272 0.503253589644316
76.6422960758209 0.50308355225204
76.6440527439117 0.503014025104298
76.6474692821503 0.502847270524715
76.6491031646729 0.502781355296888
76.6528031826019 0.502617965825398
76.652946472168 0.502617965825398
76.6530752182007 0.502617965825398
76.6544744968414 0.502558104183755
76.6580653190613 0.502397758982959
76.6606998443604 0.502345728478385
76.6632680892944 0.502189413501367
76.6662571430206 0.50214651737134
76.6685612201691 0.501993515648411
76.6707646846771 0.501958569546987
76.673921585083 0.501810861451676
76.6762475967407 0.501784466178001
76.6791713237762 0.501640684474591
76.6808886528015 0.501623654489955
76.6846189498901 0.501482508232568
76.6859612464905 0.501475657822736
76.6900191307068 0.501338135989735
76.6913878917694 0.501339812123009
76.6951308250427 0.501206961132929
76.6965568065643 0.501218690672397
76.697735786438 0.501218690672397
76.6978213787079 0.501218690672397
76.7002229690552 0.50109006214021
76.7019462585449 0.501110831995131
76.7053759098053 0.500986253544656
76.7069749832153 0.501016814357981
76.7109220027924 0.500896320699793
76.7122242450714 0.500932437726965
76.7160177230835 0.500818000262246
76.7176139354706 0.500860023510415
76.7210829257965 0.500749891714557
76.7228572368622 0.500796512394099
76.7263343334198 0.500690883341812
76.7281301021576 0.500741834722333
76.7318363189697 0.500639838872037
76.7334780693054 0.500693752650282
76.7371575832367 0.500596166755882
76.7388510704041 0.500651004179777
76.7423582077026 0.500558852267571
76.7440536022186 0.500613765049127
76.7476162910461 0.500527117986345
76.7492361068726 0.50057976049702
76.7525517940521 0.50057976049702
76.7527391910553 0.500498947968421
76.7528476715088 0.500498947968421
76.7545349597931 0.500548004313302
76.7580978870392 0.500472105664645
76.7601451873779 0.500517060339269
76.7633612155914 0.500446520954417
76.7651693820953 0.500486859630785
76.7686500549316 0.500422031029001
76.770613193512 0.500456274845862
76.7739000320435 0.500397194472771
76.7758347988129 0.500424771801919
76.7791829109192 0.500370804302527
76.7811889648438 0.500393381984982
76.7844202518463 0.50034438907942
76.7859942913055 0.500360648570767
76.7896919250488 0.500318023991758
76.7912788391113 0.500327663732746
76.7949798107147 0.500292173820479
76.7967205047607 0.500295474673056
76.8001501560211 0.500263996096318
76.8020129203796 0.500261317260368
76.8031449317932 0.500261317260368
76.8032767772675 0.500261317260368
76.8052790164948 0.500235907289793
76.8069941997528 0.500227547598847
76.8107118606567 0.500207510030633
76.8122675418854 0.500194232582629
76.8161118030548 0.500180328838832
76.8178436756134 0.500161096327293
76.821141242981 0.500152096556171
76.822860956192 0.500129601632954
76.8264973163605 0.500125232539758
76.8280131816864 0.500098888442901
76.8317430019379 0.500099275238975
76.8333637714386 0.500069615168831
76.8369646072388 0.500074244773383
76.838662147522 0.500042417136675
76.8430938720703 0.500050937211102
76.8444163799286 0.500017087317077
76.8468606472015 0.500017087317077
76.8469285964966 0.500017087317077
76.8475711345673 0.500031098483867
76.8627882003784 0.500048748940303
76.8635296821594 0.500015178414802
76.8635725975037 0.500036663579341
76.8636059761047 0.500002416856651
76.8636419773102 0.500027866091717
76.8636751174927 0.49999489175743
76.8656117916107 0.499964405391101
76.8685119152069 0.499993407915246
76.8716084957123 0.499965138078916
76.8739116191864 0.499998246608253
76.8762819766998 0.499972769535169
76.8792524337769 0.500009739423677
76.8813836574554 0.499988034792225
76.8844203948975 0.500027789671197
76.8862993717194 0.500010101762231
76.8898892402649 0.50005307451622
76.8913884162903 0.500038995445711
76.8951706886292 0.500085120715152
76.8966610431671 0.500074742292934
76.900269985199 0.500123861355486
76.9019272327423 0.500116044581894
76.9025166034698 0.500116044581894
76.9026482105255 0.500116044581894
76.9053332805634 0.500167721371864
76.9070699214935 0.500162806632405
76.9109120368958 0.500217548826071
76.9123549461365 0.500215665316598
76.9168109893799 0.500271463477646
76.91774725914 0.500271481680343
76.9212162494659 0.500330168995573
76.9230122566223 0.500331130835763
76.9267570972443 0.500391129518509
76.9280791282654 0.500394331129928
76.9317562580109 0.500455732439638
76.9333920478821 0.500459941911557
76.9369587898254 0.500523336073022
76.9388048648834 0.500527458121631
76.9421935081482 0.500592500274732
76.944150686264 0.500596894370854
76.9474952220917 0.500664136790216
76.9491231441498 0.500667588197515
76.9522659778595 0.500667588197515
76.95246052742 0.500667588197515
76.9530169963837 0.500736150800065
76.9543635845184 0.500739629084386
76.9581081867218 0.500808215761435
76.9598531723022 0.500810288835632
76.9632694721222 0.500880032100757
76.9651937484741 0.50088223806931
76.9686100482941 0.500952410356147
76.9702794551849 0.500953795485834
76.9739599227905 0.501023183185806
76.9757332801819 0.501023042202409
76.9793472290039 0.501092334483783
76.9815633296967 0.501090279921878
76.9843475818634 0.50115778701013
76.9860429763794 0.501154105070159
76.9900503158569 0.501220825264244
76.991219997406 0.501216433362712
76.99507188797 0.501281970154213
76.9966802597046 0.501276677662436
77.0000371932983 0.501339913595692
77.0005714893341 0.501339913595692
77.0006875991821 0.501339913595692
77.0020213127136 0.501332380198679
77.005256652832 0.501393899509533
77.0073268413544 0.501385750993552
77.0117380619049 0.501445428127711
77.0121817588806 0.501437130073597
77.0161330699921 0.501495818592228
77.0183131694794 0.501486584548977
77.0210251808167 0.501543176085231
77.0228514671326 0.501533826611181
77.0264356136322 0.501589380247971
77.0280799865723 0.50157953979544
77.0317203998566 0.501633739343627
77.0333518981934 0.501624839257284
77.0383830070496 0.501678752550865
77.0387275218964 0.5016687888023
77.0422387123108 0.501721825878101
77.0439684391022 0.501712031658534
77.0469386577606 0.501712031658534
77.0470082759857 0.501712031658534
77.0478148460388 0.501763990528603
77.0497722625732 0.501754930579445
77.0526394844055 0.501805488295488
77.0542995929718 0.501797216339645
77.05810546875 0.501845863242628
77.0605981349945 0.501838593860681
77.0631573200226 0.501885643134161
77.0650296211243 0.501878644051798
77.0685374736786 0.501923667772007
77.0703821182251 0.501918146961765
77.0739483833313 0.501960578277757
77.0761036872864 0.501955497726093
77.0798046588898 0.501995108745746
77.0815591812134 0.501991274485178
77.0845210552216 0.502028499274907
77.0859603881836 0.502025704180265
77.0902750492096 0.502059260942931
77.0912590026855 0.502058554538364
77.0949530601501 0.502089683351624
77.096540927887 0.502090414669026
77.0973780155182 0.502090414669026
77.0974371433258 0.502090414669026
77.1000382900238 0.502118467463577
77.1018033027649 0.502119057779706
77.1052937507629 0.50214426461644
77.1069655418396 0.502145673927809
77.1114146709442 0.502167587154601
77.112220287323 0.502170252461993
77.1162917613983 0.502188836065182
77.1176059246063 0.502191760608456
77.1212944984436 0.502207360109262
77.1228799819946 0.502209850556129
77.1265919208527 0.502222387779712
77.1281108856201 0.502224797204359
77.1317858695984 0.502234259781037
77.1332952976227 0.502236314372742
77.137006521225 0.502242992230512
77.1387588977814 0.502245117720053
77.1422448158264 0.502247729888873
77.1439688205719 0.502248943926171
77.1474359035492 0.5022492312943
77.1492149829865 0.502250527750122
77.1497330665588 0.502250527750122
77.1498613357544 0.502250527750122
77.1527352333069 0.502247314772261
77.1543891429901 0.502248550433505
77.1579813957214 0.502242536623349
77.1599159240723 0.502243440844418
77.1633262634277 0.502235000810611
77.1652204990387 0.5022356127978
77.1685800552368 0.502223838145197
77.1701703071594 0.502224526156561
77.1739332675934 0.502210817162307
77.1754717826843 0.502212010755391
77.1793129444122 0.502196277645679
77.1808805465698 0.502197585068845
77.1843059062958 0.502179979305504
77.186680316925 0.502180814736241
77.1895701885223 0.50216145190131
77.1913161277771 0.502161798393155
77.1952910423279 0.502140832232065
77.1968815326691 0.502142086971983
77.2001326084137 0.502118403069133
77.2018468379974 0.502118403069133
77.2020626068115 0.50211928924775
77.2021927833557 0.50211928924775
77.2053806781769 0.502092655370069
77.20707654953 0.502092974732575
77.2106690406799 0.502062637387466
77.2123675346375 0.502063994065549
77.2169759273529 0.502028825478314
77.2181808948517 0.502028787013248
77.2212290763855 0.501989847489156
77.2229046821594 0.501989448309273
77.2264115810394 0.501945853007934
77.2280769348145 0.501945093058753
77.2319490909576 0.501896063355121
77.2334315776825 0.501895265186895
77.2375016212463 0.501840633086277
77.2386991977692 0.501838896530033
77.2421610355377 0.501778851236786
77.243968963623 0.50177685778818
77.2473919391632 0.501711658943001
77.2491054534912 0.501709180489767
77.2494990825653 0.501709180489767
77.2495815753937 0.501709180489767
77.2535443305969 0.501637821719772
77.2543709278107 0.501634474917558
77.258006811142 0.501556995749915
77.2599811553955 0.501553010409132
77.2631540298462 0.501473264682432
77.2654185295105 0.501467397292262
77.2684059143066 0.501382656624612
77.2707657814026 0.501377067751335
77.2743470668793 0.501288905624213
77.2757830619812 0.501281988966262
77.2808117866516 0.501274816390934
77.2814192771912 0.501185159175319
77.2842543125153 0.501092395618369
77.2860376834869 0.501084999371033
77.2902629375458 0.500988924003814
77.2912909984589 0.500981144254516
77.2949049472809 0.500882153705031
77.2966847419739 0.500874851485191
77.2969994544983 0.500874851485191
77.2970554828644 0.500874851485191
77.2999587059021 0.500770607193944
77.3018417358398 0.500763823020744
77.3059325218201 0.500656779706037
77.307181596756 0.500649372434831
77.3106191158295 0.500538227834881
77.3126149177551 0.500531691943378
77.3159749507904 0.500415249823955
77.3176126480103 0.500409070251512
77.3218162059784 0.500289173550776
77.3229327201843 0.500283069137541
77.3264327049255 0.500158564371653
77.3281571865082 0.500153052754385
77.3324377536774 0.500023319551073
77.3333797454834 0.500016770451415
77.3370192050934 0.499879875924056
77.3386347293854 0.499872665751227
77.3422167301178 0.499730051282959
77.3439106941223 0.49972102595574
77.3472995758057 0.49972102595574
77.347393989563 0.499573976558001
77.3474471569061 0.499573976558001
77.3492074012756 0.499562786306725
77.3526499271393 0.499410246377256
77.3545687198639 0.499395749939272
77.3583343029022 0.499237598728684
77.3601553440094 0.499220569339901
77.3631958961487 0.499058465749286
77.3649280071259 0.499039027075944
77.3685293197632 0.498871882842098
77.3708453178406 0.498850055877851
77.3740465641022 0.498677623689228
77.3759264945984 0.498652026152173
77.3798930644989 0.49847564004492
77.3808155059814 0.498446215217761
77.3843286037445 0.498267768290216
77.3859970569611 0.498236951679517
77.3900537490845 0.498053218027001
77.3912410736084 0.498020727994483
77.3949553966522 0.497834500209744
77.3965570926666 0.497801126226707
77.3977701663971 0.497801126226707
77.3978600502014 0.497801126226707
77.4000885486603 0.497612815269915
77.4018549919128 0.497578710064089
77.4052827358246 0.497385594405545
77.4069716930389 0.497351323526892
77.4115433692932 0.49715717011659
77.4123005867004 0.49712276240732
77.4164073467255 0.496926704562978
77.4179129600525 0.496894647367863
77.421523809433 0.49669741492516
77.4228446483612 0.496664852433434
77.4264781475067 0.496467024950209
77.4281244277954 0.496435397860123
77.4317898750305 0.496234143931153
77.4333651065826 0.496203245474631
77.4370129108429 0.496000794905749
77.4387145042419 0.495971118851011
77.4422273635864 0.495765728147758
77.4439532756805 0.495736548241514
77.4474210739136 0.495530997748032
77.4483120441437 0.495530997748032
77.4484024047852 0.495530997748032
77.4490525722504 0.495503549281038
77.4526619911194 0.49529567571656
77.4547233581543 0.495268164514316
77.4580218791962 0.495056927078227
77.4600734710693 0.495032232667613
77.463184595108 0.494818783148155
77.4649260044098 0.494795098683901
77.4685809612274 0.494581861245192
77.4699985980988 0.494558471161144
77.4738416671753 0.494344765485304
77.4757616519928 0.494322553185354
77.4791460037231 0.494108771827026
77.4810516834259 0.494086677549108
77.4856715202332 0.493871255852464
77.4862849712372 0.493850969690408
77.4902606010437 0.493637137866706
77.4913144111633 0.493617007834941
77.494948387146 0.493402764447316
77.4966022968292 0.493383684616581
77.5005013942719 0.49317315111811
77.501953125 0.493154199102323
77.5023059844971 0.493154199102323
77.5024440288544 0.493154199102323
77.5057244300842 0.492945935775925
77.5070745944977 0.492923724089789
77.5107343196869 0.49271656727397
77.5123581886292 0.49269282955637
77.5162603855133 0.492488728712443
77.5177321434021 0.492461169533898
77.5215394496918 0.492258608618169
77.5229661464691 0.492227057851729
77.526841878891 0.492025759281621
77.5288450717926 0.491989123226517
77.5317959785461 0.491790581958579
77.5336844921112 0.491751186395375
77.5370841026306 0.491555172021082
77.5386927127838 0.491510705965287
77.5423290729523 0.491318538581471
77.5439755916595 0.491268257714468
77.5475277900696 0.491080370605052
77.5490942001343 0.491024155982992
77.5526716709137 0.491024155982992
77.552800655365 0.490842002846786
77.5528991222382 0.490842002846786
77.5549855232239 0.490779556131956
77.5581433773041 0.490605247636906
77.5603594779968 0.490535760476752
77.5633161067963 0.490373025254063
77.5651149749756 0.490299166048755
77.5686731338501 0.490150539207707
77.5711181163788 0.490070591309218
77.5739531517029 0.489937612400769
77.5757081508636 0.489852180005986
77.5792498588562 0.489736532811639
77.5808849334717 0.489645796352774
77.5843939781189 0.489549051630887
77.5859441757202 0.489452915083229
77.5900990962982 0.489378180510372
77.5911798477173 0.489278142172351
77.5949018001556 0.489225648995394
77.5964879989624 0.48912137178067
77.597775220871 0.48912137178067
77.5978391170502 0.48912137178067
77.5999970436096 0.489088469035102
77.601743221283 0.488979357870207
77.6058332920074 0.488967437552716
77.6069805622101 0.488853728318908
77.6112368106842 0.48886142193772
77.6123025417328 0.488745263354879
77.6166670322418 0.488772336571086
77.6176741123199 0.488658533277143
77.6211330890656 0.488702310470975
77.6229348182678 0.488589152807924
77.6265935897827 0.488646442021774
77.6280245780945 0.48853352841077
77.6317088603973 0.488600615481593
77.6333382129669 0.488489300715883
77.6369850635529 0.488564807571012
77.6387264728546 0.488455877784628
77.6421604156494 0.488538568722533
77.6438910961151 0.488433138880872
77.6464056968689 0.488433138880872
77.6464676856995 0.488433138880872
77.6474707126617 0.488520791397099
77.6490609645844 0.488420774170302
77.652747631073 0.488511867005581
77.6544044017792 0.488416691848151
77.6579720973969 0.488509397202138
77.6601366996765 0.488418984907407
77.6633608341217 0.488509585593686
77.664938211441 0.488423997707284
77.6684992313385 0.488513109415891
77.6705892086029 0.488431768094831
77.6737957000732 0.48851716194943
77.6758317947388 0.488438473499715
77.6790645122528 0.488519083442778
77.6813163757324 0.48844321614226
77.6845242977142 0.488518738895627
77.6859705448151 0.488446745998308
77.6907935142517 0.488514146837223
77.6913270950317 0.488445263735194
77.6950883865356 0.488505964607521
77.6970593929291 0.488436896470841
77.6976358890533 0.488436896470841
77.6976964473724 0.488436896470841
77.7000720500946 0.488489710112673
77.7018704414368 0.48842008947703
77.7052578926086 0.488466937398221
77.7069764137268 0.488397848884025
77.711936712265 0.488437158179665
77.7123365402222 0.488367926747448
77.7158720493317 0.488399107147643
77.7176325321198 0.488329422043989
77.7211825847626 0.488353108771975
77.7230758666992 0.488283069649497
77.7264914512634 0.488300448610952
77.7280516624451 0.488227400610915
77.7317368984222 0.48823985301534
77.7333490848541 0.48816357647419
77.7369656562805 0.488171037568254
77.7386317253113 0.488096269846407
77.7422609329224 0.488099346023049
77.743932723999 0.488022911064057
77.747444152832 0.488021112950067
77.7490839958191 0.48794259146784
77.7500081062317 0.48794259146784
77.7501196861267 0.48794259146784
77.7527515888214 0.487937227922995
77.7547569274902 0.487858173037844
77.7580277919769 0.487849806843666
77.7598149776459 0.487769528570915
77.7632737159729 0.487758127381074
77.7650113105774 0.487678442230681
77.7687525749207 0.487664539583834
77.7709944248199 0.487584849046172
77.7739295959473 0.487570150676003
77.7757260799408 0.487491469336262
77.7791194915771 0.487473803598715
77.7809703350067 0.487396217461918
77.7843241691589 0.48737732165086
77.786003112793 0.487299882888998
77.7895748615265 0.487279965482178
77.7912504673004 0.487203026220914
77.7948799133301 0.487182571814203
77.7981986999512 0.48710666412764
77.8000450134277 0.487089148103281
77.80184674263 0.487013544760426
77.8022470474243 0.487013544760426
77.8023746013641 0.487013544760426
77.8053021430969 0.486995674119671
77.8070039749146 0.486921591733646
77.8110415935516 0.486905446202923
77.8122081756592 0.486830723742396
77.815993309021 0.48681480339191
77.817706823349 0.486738645026719
77.8213334083557 0.486725543516064
77.8229172229767 0.486649555073545
77.8264920711517 0.486638079993263
77.8281362056732 0.48655755879232
77.8318119049072 0.486548188937304
77.8334267139435 0.486465581419991
77.837100982666 0.486457277829847
77.8386633396149 0.486373181582225
77.8422605991364 0.486366543250661
77.8439011573792 0.486279284269375
77.8474977016449 0.486273476676486
77.849050283432 0.486181172797375
77.851243019104 0.486181172797375
77.8513352870941 0.486181172797375
77.8527319431305 0.486175268448984
77.8543469905853 0.486077834792732
77.8580899238586 0.486072504004153
77.8596866130829 0.485970169587624
77.8632001876831 0.48596474279525
77.8654131889343 0.485856431300343
77.8684539794922 0.485850798204612
77.8701694011688 0.485737510681606
77.8738358020782 0.485732249344667
77.8756217956543 0.485613644940185
77.8790230751038 0.485608451718132
77.8809149265289 0.485486551929014
77.8843564987183 0.485481210877293
77.8861162662506 0.485350885656827
77.8897025585175 0.485345407492223
77.8913428783417 0.485207270623389
77.8951807022095 0.485202477432365
77.8971712589264 0.485061142117615
77.9002370834351 0.485057280333081
77.9022223949432 0.485057280333081
77.9024744033813 0.484905224780108
77.9025723934174 0.484905224780108
77.9054882526398 0.484902122826319
77.9070930480957 0.484740989275267
77.9113700389862 0.484737981009978
77.9123198986053 0.484570633919571
77.9161057472229 0.484568775505921
77.9177722930908 0.484391975240307
77.921219587326 0.484389608288721
77.9230329990387 0.484206748642304
77.926500082016 0.484205428993767
77.9281597137451 0.484013941054595
77.9317874908447 0.484012404092257
77.9334020614624 0.483812089452019
77.9374461174011 0.483811820874585
77.9386556148529 0.483605716416464
77.9421663284302 0.483604504363884
77.9439563751221 0.483390226522518
77.9596991539001 0.483389032293728
77.9605169296265 0.483389032293728
77.9605839252472 0.483168699350046
77.9606237411499 0.483168699350046
77.9606673717499 0.483167863587253
77.9607026576996 0.482943501004017
77.9607408046722 0.482942577383747
77.9607748985291 0.482713170597746
77.9631807804108 0.482713160006075
77.9652950763702 0.482481192071754
77.9684579372406 0.482481035337724
77.9704301357269 0.482242914507072
77.9738037586212 0.482243765843787
77.9757878780365 0.482001754299968
77.9789929389954 0.482004093204177
77.9808158874512 0.481756406438744
77.9848299026489 0.481760006374221
77.9859495162964 0.48150647456451
77.9898223876953 0.481511625820197
77.9911980628967 0.481249466776474
77.994770526886 0.481257622004648
77.9967083930969 0.481257622004648
77.9967629909515 0.481257622004648
77.9977571964264 0.48099047167736
78.0000400543213 0.48100000246221
78.0019795894623 0.48072640499561
78.0054061412811 0.480739656941653
78.0069389343262 0.480456251685387
78.0109179019928 0.480472872745544
78.0121974945068 0.480184961809637
78.0161778926849 0.48020507816447
78.0181818008423 0.479909291663245
78.0215516090393 0.47993183739694
78.0228810310364 0.479628494936934
78.0264039039612 0.479658033304665
78.0280153751373 0.479354471458446
78.0321443080902 0.479388846482679
78.0333976745605 0.479080382150096
78.0369691848755 0.479118759231953
78.0387415885925 0.478809142813096
78.0421330928802 0.478853161169634
78.0439538955688 0.478544143203538
78.0471770763397 0.478544143203538
78.0472540855408 0.478544143203538
78.0473763942719 0.478592947879219
78.0490605831146 0.478284765785736
78.0527212619781 0.47833810821904
78.0549983978271 0.478030669522784
78.0579853057861 0.478088817332137
78.059951543808 0.477782435610062
78.0631415843964 0.477846072938767
78.0649399757385 0.477541633241187
78.0685815811157 0.477610291140675
78.0701487064362 0.477307074338071
78.0738890171051 0.477378031673696
78.0756144523621 0.477076363839857
78.0790545940399 0.477149446331035
78.0817275047302 0.47685335437776
78.0844984054565 0.476929857929536
78.0860195159912 0.476629542443643
78.0899300575256 0.476708535018084
78.0912191867828 0.476411130464111
78.0952980518341 0.476492763398186
78.0966701507568 0.476191946856194
78.1001000404358 0.476275622598207
78.1019446849823 0.475974897264838
78.1023898124695 0.475974897264838
78.1025376319885 0.475974897264838
78.1053476333618 0.476061614097781
78.107038974762 0.475760296576621
78.1115705966949 0.475849614967724
78.112322807312 0.475545693365397
78.1165850162506 0.475638396140822
78.1177473068237 0.475333654123991
78.1211564540863 0.475428801112637
78.1230185031891 0.47512621260594
78.1264088153839 0.475227141251131
78.1281044483185 0.474924411208225
78.1318275928497 0.475029263257251
78.1335532665253 0.474726719383829
78.1371092796326 0.474836336140354
78.1387493610382 0.474531827724652
78.1421611309052 0.474646273546285
78.1440229415894 0.47434355826926
78.1474561691284 0.474463121564987
78.1490864753723 0.474162670638582
78.1529304981232 0.474285764393495
78.1530756950378 0.474285764393495
78.1531729698181 0.474285764393495
78.1544675827026 0.473987390733495
78.1582520008087 0.474114001295302
78.1601390838623 0.473818800706846
78.1632556915283 0.473949695054725
78.1654148101807 0.473657655317418
78.1685304641724 0.473789669386656
78.1703515052795 0.473499982643391
78.1741273403168 0.47363502015487
78.1756374835968 0.473347224009909
78.1795675754547 0.473482574078681
78.1808397769928 0.473196147697762
78.1847445964813 0.473334750359869
78.1862030029297 0.473048625275039
78.1898136138916 0.473187981733803
78.1912236213684 0.472899318608045
78.195060968399 0.473038107357602
78.1965510845184 0.472752675050925
78.1983785629272 0.472752675050925
78.1984629631042 0.472752675050925
78.2008450031281 0.472893091134049
78.2034080028534 0.472607087049055
78.2056722640991 0.472748489433316
78.2078943252563 0.47246508372012
78.2113180160522 0.47260992139112
78.2122161388397 0.47232235157248
78.2160165309906 0.472469381575481
78.2176578044891 0.472180545321439
78.2212581634521 0.47233333645832
78.2228345870972 0.472043509720137
78.2265193462372 0.472197511017086
78.2280492782593 0.471909653709172
78.2317073345184 0.472068460479056
78.2334840297699 0.471778159892652
78.2374429702759 0.471939868998756
78.2388648986816 0.471650738105131
78.2421638965607 0.471817230966898
78.2439398765564 0.47152799406083
78.246556520462 0.47152799406083
78.2466201782227 0.47152799406083
78.2477548122406 0.47169721707801
78.2490470409393 0.471408196169026
78.2527058124542 0.471580884922519
78.2546546459198 0.471292077572404
78.2583658695221 0.471468750146606
78.2598006725311 0.47117919238194
78.2631905078888 0.471357368327987
78.2649550437927 0.471066869980396
78.2685263156891 0.471247084669964
78.2701606750488 0.470955082358412
78.2737770080566 0.471134163839748
78.2762050628662 0.470844088684644
78.2791228294373 0.471023666585704
78.2808866500854 0.470732823986753
78.2843043804169 0.470910254760363
78.2860708236694 0.470618584023215
78.2900362014771 0.470796765952461
78.2912204265594 0.470501373453396
78.2950162887573 0.470678193328137
78.2966055870056 0.470379579743823
78.296882390976 0.470379579743823
78.2969543933868 0.470379579743823
78.2999579906464 0.470558423864039
78.3017854690552 0.470257550734811
78.3063786029816 0.470434619522721
78.3076663017273 0.470129667364326
78.3113985061646 0.470307041447862
78.3124783039093 0.469995457206958
78.3166272640228 0.470174863431751
78.3176271915436 0.469860101533403
78.3217918872833 0.470037886184465
78.3234989643097 0.469719959721622
78.3271191120148 0.46989882766225
78.3281257152557 0.469578131611036
78.3317542076111 0.469757150709071
78.3333652019501 0.46943230257024
78.3376648426056 0.469614513949083
78.3387970924377 0.469283685617759
78.3422539234161 0.469467484150614
78.3439519405365 0.469131257044127
78.347446680069 0.469314282093931
78.3483943939209 0.469314282093931
78.3484842777252 0.469314282093931
78.3496308326721 0.468979421196866
78.35271525383 0.469162897688587
78.3544836044312 0.4688278577131
78.3579761981964 0.469010798147642
78.35990858078 0.468675975350756
78.3632137775421 0.468856855341296
78.3649744987488 0.46852297399249
78.3684527873993 0.468701349538443
78.3701543807983 0.468368070631186
78.3744173049927 0.468543063383752
78.3759746551514 0.46821500196691
78.3794400691986 0.468386212977026
78.3808817863464 0.46806083810108
78.384295463562 0.468230446958074
78.3861744403839 0.467899099866481
78.3900651931763 0.468064079923997
78.3914024829865 0.467733578073563
78.3948757648468 0.467894926045664
78.3965694904327 0.467562033136916
78.3993916511536 0.467562033136916
78.399507522583 0.467562033136916
78.4006462097168 0.467719169736923
78.4018094539642 0.467387259439002
78.4055573940277 0.467544348263349
78.4084026813507 0.467208271147043
78.4107801914215 0.467360878641231
78.4123492240906 0.467019795234117
78.4159271717072 0.467172668101939
78.4176697731018 0.466827265153736
78.4211666584015 0.466976903659864
78.4228789806366 0.466630679918919
78.4263932704926 0.466779679922059
78.4280502796173 0.46643072667781
78.4316985607147 0.466580823823532
78.4334089756012 0.466229679137554
78.4369921684265 0.466379220788415
78.4386858940125 0.466024598750576
78.4423241615295 0.466174939715889
78.4441423416138 0.465821403901672
78.4474897384644 0.46596963358914
78.4490225315094 0.465619733961161
78.449383020401 0.465619733961161
78.4496331214905 0.465619733961161
78.4527928829193 0.465765893444727
78.4544813632965 0.465420886527988
78.4580016136169 0.465566069697489
78.4608137607574 0.465220524407062
78.4631822109222 0.465360825018356
78.464937210083 0.465018649157488
78.4685189723969 0.465153736480859
78.4703667163849 0.464814773506637
78.4738457202911 0.464944980473983
78.4760634899139 0.464607618310488
78.4798729419708 0.464730453923096
78.4814393520355 0.46439781874299
78.4846603870392 0.464514273578277
78.4859690666199 0.464175390628674
78.4903597831726 0.464283241292624
78.4912464618683 0.463943860668502
78.4948830604553 0.464041720874288
78.496883392334 0.463704391021501
78.4992172718048 0.463704391021501
78.49933552742 0.463704391021501
78.5002539157867 0.463792751514175
78.5018165111542 0.463451440755283
78.5055623054504 0.463528286821901
78.5069050788879 0.463184149493161
78.5105857849121 0.463249587993771
78.51225066185 0.462901254697217
78.5158557891846 0.46295212892694
78.5175838470459 0.462601911050186
78.5210814476013 0.462642999623704
78.5227851867676 0.462294300889011
78.5263497829437 0.462323374110263
78.5280320644379 0.461973853992473
78.5316672325134 0.461991457569059
78.5334134101868 0.461640592928289
78.5369882583618 0.461645741993241
78.5389361381531 0.461297774179902
78.5425426959991 0.461291680183625
78.5440683364868 0.460947289013322
78.5476775169373 0.460929983488038
78.5491364002228 0.460589789300019
78.5521461963654 0.460589789300019
78.5523376464844 0.460589789300019
78.5531961917877 0.460561527511062
78.5555431842804 0.460226193826802
78.5579831600189 0.460189321321256
78.5601711273193 0.459856981093761
78.5631647109985 0.459811794198521
78.5648941993713 0.459484653222553
78.5684587955475 0.459431737531942
78.5701861381531 0.459108396028836
78.5737626552582 0.459051204989111
78.5754961967468 0.458730454780293
78.5799169540405 0.45866904704006
78.5808348655701 0.458349477516719
78.5842440128326 0.45828350687483
78.5861356258392 0.457963887984815
78.5896530151367 0.457895389782062
78.5912997722626 0.457572052674015
78.5951201915741 0.457501033615127
78.5965456962585 0.457179728659857
78.6003265380859 0.457107015728924
78.6018671989441 0.456782361183207
78.6022667884827 0.456782361183207
78.602442741394 0.456782361183207
78.605427980423 0.456709097988781
78.6070084571838 0.456381489833037
78.6122310161591 0.456307792419901
78.6126480102539 0.455977350100448
78.6161937713623 0.455903736173507
78.6177065372467 0.455570594839282
78.6211338043213 0.455497932255844
78.6235430240631 0.455161403961554
78.6264662742615 0.455089764558809
78.6281025409698 0.454754748932894
78.6316752433777 0.454682698243677
78.6332821846008 0.454345711234146
78.6369023323059 0.454274381689911
78.6385843753815 0.453939321023134
78.6421253681183 0.453868995477339
78.6438930034637 0.453535953759853
78.6473610401154 0.453535953759853
78.6474695205688 0.453465988048453
78.6475145816803 0.453465988048453
78.6490349769592 0.45313561840284
78.6526908874512 0.453066130635711
78.6544210910797 0.452740275066406
78.6579384803772 0.452671978632306
78.6597309112549 0.452348318396196
78.6631293296814 0.452280189958716
78.6648943424225 0.451959758077064
78.6685900688171 0.451892318179829
78.6703736782074 0.451574789813641
78.6737680435181 0.451507654473016
78.6761372089386 0.451192301762706
78.6789898872375 0.451126210967473
78.681215763092 0.45081581911879
78.6844751834869 0.45074876634139
78.6866111755371 0.450436502487056
78.6895623207092 0.45036943236463
78.6912016868591 0.450056726672012
78.695033788681 0.449990085367626
78.6966781616211 0.449677175541655
78.696985244751 0.449677175541655
78.6970388889313 0.449677175541655
78.7003490924835 0.449609960872263
78.7018113136292 0.449294509225414
78.7052226066589 0.449226829099421
78.7069294452667 0.448909306262964
78.7107021808624 0.448840810918582
78.7122161388397 0.448520293527832
78.7168889045715 0.448450365021421
78.7176322937012 0.448127014303839
78.7213513851166 0.448056724813034
78.7230393886566 0.447734283209285
78.7264502048492 0.447663131325985
78.7286069393158 0.447340326737674
78.7316865921021 0.447267738119768
78.7333624362946 0.446944595988038
78.7369737625122 0.44687020695644
78.7385969161987 0.446544075251725
78.7421596050262 0.446470065309036
78.7439157962799 0.446145736723524
78.7471568584442 0.446145736723524
78.7472360134125 0.446145736723524
78.7473638057709 0.446070885665765
78.7490694522858 0.445749276094955
78.7531561851501 0.445672983721414
78.7545528411865 0.445353004751651
78.7580096721649 0.445275600644697
78.7599055767059 0.444958806874586
78.7631137371063 0.444881326618801
78.7648270130157 0.444565626764881
78.7684597969055 0.444486681791556
78.7702929973602 0.444172738112945
78.7738943099976 0.444092625692942
78.7762427330017 0.443779548470664
78.7791063785553 0.443698806497608
78.7814424037933 0.443389369664847
78.7847311496735 0.443307759528924
78.7860643863678 0.442994232378812
78.7899608612061 0.442909833084855
78.7913870811462 0.442591414873908
78.7952618598938 0.442505893177824
78.7966656684875 0.442188773767435
78.7997989654541 0.442188773767435
78.7999336719513 0.442188773767435
78.8000185489655 0.442099309513339
78.8022737503052 0.441778491966201
78.8052341938019 0.441686046150342
78.8069221973419 0.441361337130929
78.8109169006348 0.441265762689175
78.8121802806854 0.440937613251205
78.8172268867493 0.440838444288393
78.8176143169403 0.440506379636305
78.8213114738464 0.44040504886663
78.8229067325592 0.440069492095877
78.8264880180359 0.439965564030212
78.8280220031738 0.439630165854574
78.8317127227783 0.439522755441249
78.8332901000977 0.43918319737987
78.8368718624115 0.439072490940054
78.8386380672455 0.438732433021311
78.8421185016632 0.438619414051381
78.8439264297485 0.438281705111049
78.847588300705 0.438167464892439
78.8491570949554 0.437831594598789
78.8513548374176 0.437831594598789
78.8514800071716 0.437831594598789
78.8528645038605 0.437714938451963
78.8543756008148 0.437380642749135
78.8580455780029 0.437262490237804
78.8598437309265 0.436930955152918
78.8632678985596 0.436812495300427
78.8649034500122 0.436484335902509
78.8684854507446 0.436365447113073
78.870176076889 0.43604003629257
78.8750479221344 0.435919837820479
78.8760766983032 0.435597909383847
78.8790309429169 0.435478722505285
78.88125872612 0.435162394396014
78.8845694065094 0.435042570942969
78.8863880634308 0.434723968452288
78.8896350860596 0.434602594081532
78.891224861145 0.434281664693961
78.8948094844818 0.434159477829817
78.8970191478729 0.433845369594051
78.900160074234 0.433723091975044
78.9010491371155 0.433723091975044
78.9011697769165 0.433723091975044
78.9020051956177 0.433404475335367
78.9052245616913 0.433281240186936
78.9069316387177 0.432959290252646
78.9106361865997 0.432836475091487
78.9121503829956 0.432511485468781
78.9167418479919 0.4323854579291
78.9190082550049 0.432056221115452
78.9210822582245 0.431929380816311
78.9227905273438 0.431600457008143
78.9263117313385 0.431472319238849
78.9280557632446 0.431140827782938
78.9316985607147 0.431009596304641
78.933468580246 0.430676137198461
78.9370672702789 0.430542078202511
78.9386696815491 0.430204296630126
78.9421575069427 0.430067535688635
78.9438941478729 0.429729557670086
78.9467589855194 0.429729557670086
78.9468252658844 0.429729557670086
78.9478847980499 0.429590352997195
78.9490568637848 0.429253083241196
78.9526948928833 0.429110479453753
78.9542934894562 0.428772644686486
78.9579756259918 0.428625715186611
78.9596376419067 0.428289557173705
78.9631216526031 0.428140258856995
78.9656715393066 0.427806061932885
78.9684631824493 0.427653711004008
78.9702742099762 0.427320203319576
78.9739587306976 0.427164656608309
78.9757671356201 0.426832581037795
78.9793238639832 0.426675757512317
78.9809653759003 0.426347206724292
78.9842433929443 0.426187782028111
78.9859611988068 0.425856471848661
78.9895241260529 0.425694342244181
78.9912357330322 0.425363735785782
78.9955666065216 0.425200251316046
78.9969947338104 0.424869978201512
78.9972069263458 0.424869978201512
78.9972608089447 0.424869978201512
79.0001096725464 0.424704592468669
79.0017745494843 0.424372543210008
79.0052754878998 0.424205249301556
79.0068709850311 0.423868682343124
79.0106236934662 0.423697548975873
79.0121986865997 0.423362548952391
79.017055273056 0.423187163361491
79.0175828933716 0.422849730349363
79.0217318534851 0.42266971014492
79.0231392383575 0.422329750017359
79.026522397995 0.422148182725394
79.0283977985382 0.421809326919261
79.0317928791046 0.421620794751033
79.0339133739471 0.421278338962419
79.0370151996613 0.421086431878175
79.0528473854065 0.420887242896982
79.0537085533142 0.420887242896982
79.0538020133972 0.420545152342303
79.053882598877 0.420545152342303
79.0539770126343 0.420341459470405
79.054126739502 0.420000270365505
79.054217338562 0.419790880686794
79.054434299469 0.419450856110857
79.0545420646667 0.41911314798858
79.0580163002014 0.418899117004842
79.0602419376373 0.41856373246496
79.0632157325745 0.418345157817
79.0649406909943 0.41801290745347
79.0684576034546 0.417790984847829
79.0701286792755 0.417459690379457
79.0742690563202 0.417236691472298
79.0754606723785 0.416908060206047
79.0791628360748 0.416682646235437
79.0811619758606 0.416359542872144
79.0842072963715 0.416131576063072
79.0859208106995 0.415805564363895
79.0895421504974 0.415573615234565
79.0911917686462 0.415244861942929
79.0951051712036 0.415011197524306
79.0970437526703 0.414685078847432
79.1000537872314 0.414448979059468
79.10089802742 0.414448979059468
79.1010499000549 0.414448979059468
79.1024265289307 0.414118540980235
79.1052658557892 0.413879581121642
79.1071472167969 0.413549588981464
79.1110281944275 0.413306961284511
79.1122057437897 0.412974051903934
79.1159584522247 0.412727895692243
79.1176838874817 0.412392758242257
79.1212940216064 0.412144030997381
79.1239635944366 0.411804630683453
79.1264805793762 0.411547542499458
79.1280007362366 0.411207365577379
79.1316494941711 0.410946650066314
79.1332397460938 0.410608714660342
79.1369752883911 0.410339869829172
79.1386332511902 0.409999521356665
79.1421933174133 0.409725839221444
79.1440563201904 0.409388851580623
79.1474897861481 0.409106594502744
79.1493163108826 0.408772489497659
79.1508603096008 0.408772489497659
79.1510233879089 0.408772489497659
79.1527318954468 0.408485613189727
79.1543955802917 0.408155712999359
79.1580758094788 0.407862160547218
79.1597695350647 0.407536559415238
79.1632537841797 0.407237044694152
79.1651668548584 0.406915440007324
79.1685049533844 0.406611134467311
79.1701748371124 0.406289844352703
79.1737625598907 0.405984948029676
79.1754424571991 0.405669446530831
79.1790533065796 0.405360935187312
79.1810641288757 0.405052220089288
79.1842737197876 0.404739403288352
79.1862733364105 0.404431983723478
79.1895000934601 0.404119342623233
79.1912221908569 0.403808106347935
79.1949293613434 0.403494748592089
79.1964640617371 0.403187122105268
79.1989438533783 0.403187122105268
79.1990697383881 0.403187122105268
79.200325012207 0.402873975034106
79.2024075984955 0.402563516150043
79.2057840824127 0.402250052294132
79.2068636417389 0.401937858101048
79.2111005783081 0.401623043831465
79.2122623920441 0.401307806339975
79.2159101963043 0.400989573325539
79.2177078723907 0.400671504510725
79.2212133407593 0.400348685671413
79.2229061126709 0.400027471961525
79.227611541748 0.399702981515291
79.2280695438385 0.399381909731421
79.2317276000977 0.39905231405705
79.233499288559 0.398731601616667
79.2369697093964 0.398399479857143
79.2387588024139 0.398075828457133
79.2422361373901 0.397734033332276
79.2439579963684 0.397407739293995
79.2473886013031 0.397060351482351
79.247850894928 0.397060351482351
79.2479395866394 0.397060351482351
79.2491681575775 0.39673553358481
79.2526597976685 0.396382143335651
79.2543950080872 0.396057922549255
79.2579610347748 0.395701788816624
79.2599630355835 0.395379780677889
79.2631599903107 0.395020255645283
79.26509308815 0.394700309137564
79.2684254646301 0.39433831866091
79.270334482193 0.394019976510358
79.2739789485931 0.393656649909191
79.2758421897888 0.393339743114753
79.279061794281 0.392978947926195
79.2807841300964 0.392668911869731
79.2846987247467 0.392306221585049
79.2863163948059 0.391990748769449
79.2901496887207 0.39163314266661
79.2912418842316 0.391315020946136
79.29505610466 0.390960996973868
79.2964861392975 0.390642697162989
79.2979350090027 0.390642697162989
79.2980291843414 0.390642697162989
79.3001072406769 0.390291449753254
79.3018310070038 0.389973532086386
79.3052868843079 0.389625819877529
79.3069221973419 0.389305722141198
79.3116073608398 0.388960515345507
79.3123846054077 0.388637842047851
79.3158481121063 0.388292072670426
79.3185498714447 0.387965810941618
79.3211636543274 0.387620261662874
79.3228628635406 0.387290957565206
79.3263781070709 0.386949752405791
79.3291161060333 0.386621693160987
79.3317773342133 0.386284420320833
79.3333361148834 0.385955401819633
79.3376560211182 0.385611689306154
79.3387608528137 0.385280368616767
79.342212677002 0.384936063986173
79.3439271450043 0.384605859100334
79.3473832607269 0.384260073093992
79.3487348556519 0.384260073093992
79.3488383293152 0.384260073093992
79.3492438793182 0.383932359381918
79.3536183834076 0.383585826248899
79.3573892116547 0.383261259679767
79.3579986095428 0.382913715494812
79.3598661422729 0.382592211883109
79.3636662960052 0.382244980349304
79.3652229309082 0.381926808131182
79.3685121536255 0.381579467775795
79.3707160949707 0.381264148773229
79.3739635944366 0.380918875067114
79.3756415843964 0.38060544663711
79.3790638446808 0.380265153298769
79.3809959888458 0.379957209151076
79.3843383789062 0.379620815248659
79.3862502574921 0.379315308951112
79.3896217346191 0.378979938305894
79.3912973403931 0.378670142430761
79.395224571228 0.378341161188408
79.3965210914612 0.378034111784561
79.4003148078918 0.377709916141437
79.4004390239716 0.377709916141437
79.4005033969879 0.377709916141437
79.4018971920013 0.377401638882571
79.4053390026093 0.377082248839799
79.407062292099 0.376775836474374
79.4105772972107 0.376458352826001
79.4122886657715 0.376149115103699
79.4159171581268 0.375834289543009
79.4176943302155 0.375523435437016
79.4211323261261 0.375210768103092
79.4228518009186 0.374898493041024
79.4268035888672 0.374588063462138
79.4280786514282 0.374274121347522
79.4320209026337 0.373965841429528
79.4332849979401 0.37365433939394
79.437171459198 0.373341528085329
79.4394159317017 0.373031083773261
79.442332983017 0.372718222156447
79.4439754486084 0.372408799720418
79.4475634098053 0.372096354538517
79.4490251541138 0.371789441544026
79.4498133659363 0.371789441544026
79.4499499797821 0.371789441544026
79.4530255794525 0.371476001877637
79.4544780254364 0.371173120388039
79.4579350948334 0.370859781065012
79.4597229957581 0.370561104083467
79.4631462097168 0.370247807983001
79.4649834632874 0.369953804116746
79.4684572219849 0.369642145205432
79.4700593948364 0.369354313770174
79.4741406440735 0.369047413256556
79.4758272171021 0.368767770291303
79.4791061878204 0.368465603581677
79.4810764789581 0.368191275210666
79.4842939376831 0.367892485688244
79.4862461090088 0.367624632996181
79.4897086620331 0.367327251268528
79.4913048744202 0.3670592803724
79.495246887207 0.366766843121574
79.4967813491821 0.36650251558218
79.4997713565826 0.36650251558218
79.4999005794525 0.36650251558218
79.5002055168152 0.36621388380899
79.5018050670624 0.365957860528187
79.5052382946014 0.365669445981514
79.5070080757141 0.365413083775529
79.5105991363525 0.365123193232134
79.5123224258423 0.364868379581214
79.5160393714905 0.364578208825445
79.5175747871399 0.364321345593932
79.5210683345795 0.364032853003807
79.5228796005249 0.363779512664942
79.5265333652496 0.363490946985145
79.5279922485352 0.363239978844794
79.5316355228424 0.362947721764581
79.534172296524 0.362694885847711
79.5371623039246 0.362399305255432
79.5387258529663 0.362149159018707
79.5423491001129 0.361848899895122
79.5440034866333 0.361599206000318
79.5475444793701 0.361296899231687
79.549103975296 0.361048852690299
79.5499365329742 0.361048852690299
79.5501348972321 0.361048852690299
79.5527348518372 0.360743125513861
79.5543491840363 0.360502149246054
79.5579540729523 0.360197475522
79.5597002506256 0.359962094225435
79.5631566047668 0.359657657348037
79.5650136470795 0.359427361672275
79.5684149265289 0.359123210337366
79.5707747936249 0.358899095097905
79.5738968849182 0.358593845440545
79.5756947994232 0.358375958798543
79.5793197154999 0.358073382660662
79.5808866024017 0.357863063675156
79.5842502117157 0.357559614639251
79.5860450267792 0.357351514237831
79.5895960330963 0.35704905339787
79.5912511348724 0.356847575632861
79.5952124595642 0.356546412494957
79.5967466831207 0.35635097773226
79.5998651981354 0.35635097773226
79.600056886673 0.35635097773226
79.6002366542816 0.356050093915154
79.6029109954834 0.355861426218309
79.6053285598755 0.355556169132925
79.6073281764984 0.355369014188013
79.6106305122375 0.355062249553995
79.6122531890869 0.354875450854564
79.6170656681061 0.35457135304041
79.6185836791992 0.354388516826511
79.6212337017059 0.354078815208825
79.6229615211487 0.353896578197635
79.6263115406036 0.353583166029479
79.6280031204224 0.353402385848648
79.6317949295044 0.353086213562007
79.6333320140839 0.352907812376022
79.6371021270752 0.352584691075117
79.6387596130371 0.352406070837496
79.6423087120056 0.35208064668902
79.6440253257751 0.351906649131915
79.6474447250366 0.351578132427191
79.6490519046783 0.351403768681575
79.6498329639435 0.351403768681575
79.6499752998352 0.351403768681575
79.6528816223145 0.351072826572887
79.6550042629242 0.350900191226582
79.6580259799957 0.350567810684102
79.6597821712494 0.350397369992122
79.6632277965546 0.350062355352235
79.6654665470123 0.349893623450383
79.6684718132019 0.349558915728268
79.6701028347015 0.349392988297493
79.6737539768219 0.349057550939674
79.6754677295685 0.348894398182398
79.6791756153107 0.348559591363184
79.6807296276093 0.348397599013475
79.6841819286346 0.348068448268411
79.685986995697 0.347907823692744
79.689578294754 0.347579049981009
79.6920914649963 0.347419839977074
79.6949834823608 0.347091782721288
79.6972298622131 0.346935871540515
79.7001867294312 0.346606875187147
79.7005047798157 0.346606875187147
79.7006385326385 0.346606875187147
79.7020637989044 0.346449422542759
79.7053072452545 0.34611827599245
79.7071166038513 0.345958266418816
79.7114312648773 0.345628078966435
79.7122666835785 0.345467742361071
79.7162523269653 0.345142562474342
79.7176842689514 0.344982469292841
79.7216784954071 0.344653134017295
79.72287774086 0.344490717790475
79.7263669967651 0.344156137538502
79.7280585765839 0.343993658041525
79.7317051887512 0.343663822842027
79.7333524227142 0.343499249544137
79.7386965751648 0.343332711042178
79.7391316890717 0.343000418620441
79.7422244548798 0.342663015614886
79.7439188957214 0.342493235005157
79.7474653720856 0.342157480494203
79.749153137207 0.341985547468787
79.7500832080841 0.341985547468787
79.7502181529999 0.341985547468787
79.7528917789459 0.341649422943418
79.7543849945068 0.341476481515393
79.7580018043518 0.341141540107532
79.7601191997528 0.340966423813116
79.7631897926331 0.340632834931945
79.7649278640747 0.340455905487245
79.7684407234192 0.340124749978943
79.770126581192 0.339945396038459
79.7737410068512 0.339617851946718
79.7755181789398 0.339437091427054
79.779098033905 0.339115056380418
79.7808101177216 0.338933571737268
79.7844016551971 0.33861516949807
79.7859904766083 0.338428139359625
79.7896456718445 0.338112210040213
79.7912509441376 0.337921375127123
79.7954502105713 0.337608051789662
79.7965548038483 0.33741233761038
79.7999958992004 0.33741233761038
79.8001523017883 0.33741233761038
79.8004968166351 0.337104473387024
79.8030323982239 0.336901872064539
79.8052868843079 0.336596252141657
79.8070468902588 0.336388449486724
79.8114051818848 0.336087552945167
79.8122479915619 0.335875365611243
79.8164398670197 0.335578208627002
79.8185369968414 0.335360573106214
79.8210644721985 0.335065386688716
79.8228399753571 0.334843860926328
79.8263785839081 0.334546515591108
79.8280856609344 0.33431941153917
79.8317170143127 0.334026056493657
79.8333458900452 0.333795174858265
79.8370215892792 0.333501960842827
79.8387014865875 0.333266200050468
79.8428032398224 0.332973578222114
79.8445131778717 0.332739043931018
79.8474872112274 0.332446919809483
79.8490657806396 0.332208777270485
79.8498644828796 0.332208777270485
79.8500170707703 0.332208777270485
79.8531069755554 0.331917788686992
79.8545184135437 0.331680345811455
79.8582530021667 0.331389496878082
79.8598964214325 0.331151764500488
79.8632783889771 0.330861995465076
79.8651814460754 0.330622924441153
79.8686120510101 0.330335050720187
79.8702573776245 0.330095022941939
79.8739230632782 0.329811684807994
79.8763251304626 0.329572576810387
79.8791418075562 0.329291190349838
79.8818776607513 0.329051555155126
79.8843019008636 0.32877291303045
79.8860363960266 0.328528849738337
79.8896157741547 0.32825058945969
79.8913466930389 0.328001124405506
79.8951411247253 0.327722898611007
79.8965466022491 0.327473121812221
79.8999900817871 0.327473121812221
79.9001483917236 0.327473121812221
79.9005048274994 0.327196330097041
79.902530670166 0.326942397056976
79.905641078949 0.326665169338699
79.9070715904236 0.326408889061958
79.9105250835419 0.326130764369251
79.9122414588928 0.325872125345068
79.9166066646576 0.325599684270041
79.9176054000854 0.325339129084614
79.9213049411774 0.325066430800953
79.9229638576508 0.32480370558118
79.9264190196991 0.324531238125089
79.9280269145966 0.324270219680833
79.9316711425781 0.323996541361028
79.9333791732788 0.323735501970328
79.9370772838593 0.323465168991032
79.9387264251709 0.3232072688057
79.9434864521027 0.322939446334677
79.9438915252686 0.322685338926392
79.9474692344666 0.322422114611565
79.9491918087006 0.322171130971139
79.9499690532684 0.322171130971139
79.9500894546509 0.322171130971139
79.952956199646 0.321910561099991
79.9546682834625 0.321662032331905
79.9580812454224 0.321407804916337
79.9608476161957 0.321166970461288
79.9632880687714 0.320919302262081
79.9652531147003 0.320680877280881
79.9684789180756 0.320437779732394
79.970291852951 0.320204524048113
79.9738876819611 0.319968512142941
79.9768307209015 0.319741002428831
79.9792726039886 0.319506865899142
79.9815185070038 0.319284035454366
79.984222650528 0.319051017840606
79.9859595298767 0.318826024128757
79.9895401000977 0.318599673448764
79.991240978241 0.318377640103855
79.9948790073395 0.318153226933545
79.9970288276672 0.317934956557343
80.0001351833344 0.317709235272169
80.0003287792206 0.317709235272169
80.0004057884216 0.317709235272169
80.0022776126862 0.317493546506755
80.0053195953369 0.317273731142383
80.0071065425873 0.317059099638429
80.0105555057526 0.316840287461308
80.0121977329254 0.316627065729846
80.0160899162292 0.316405313693931
80.0176563262939 0.316191997353316
80.0211493968964 0.315968694137181
80.0236167907715 0.315757500326192
80.0264043807983 0.315533230068262
80.0280265808105 0.315325829551196
80.0317709445953 0.315103222332262
80.0333204269409 0.314899420950663
80.0370900630951 0.314672908062609
80.0386552810669 0.314469620048259
80.0422937870026 0.314238460243672
80.043909072876 0.314039048209784
80.0475032329559 0.313807875713875
80.0484549999237 0.313807875713875
80.0485305786133 0.313807875713875
80.0490329265594 0.313612692690444
80.0526697635651 0.313377855219855
80.0543270111084 0.313185187850474
80.0580632686615 0.312948335159463
80.0600817203522 0.312760558035276
80.0632085800171 0.312519316305679
80.0650243759155 0.312334395020039
80.0685296058655 0.312090503146826
80.0701496601105 0.311907571027631
80.0738365650177 0.311661626730367
80.0761544704437 0.311481235402246
80.0790832042694 0.311233287831948
80.0810706615448 0.311052815528223
80.0843014717102 0.310804380035358
80.0859701633453 0.310622393528324
80.0896949768066 0.310374876431802
80.0912299156189 0.31019098028003
80.0948832035065 0.309940996613519
80.0968716144562 0.309759323783689
80.0985074043274 0.309759323783689
80.098584651947 0.309759323783689
80.1000471115112 0.309507951087503
80.1018459796906 0.309323216033339
80.1052005290985 0.309072134214155
80.106910943985 0.308884365324852
80.1225981712341 0.30863252845897
80.1234545707703 0.308442242042225
80.1235268115997 0.308183684098102
80.1235735416412 0.307991269109008
80.1236236095428 0.307732222054452
80.1236674785614 0.307537692754807
80.1268298625946 0.30727622586005
80.1280851364136 0.307082460367711
80.1317369937897 0.30681519271902
80.133385181427 0.306620292982486
80.1369986534119 0.306345030153267
80.1386725902557 0.306148931465852
80.1422381401062 0.305865423675821
80.1439869403839 0.305670560944609
80.148508310318 0.305670560944609
80.1486201286316 0.305381917712202
80.1486763954163 0.305381917712202
80.1499819755554 0.30518894726312
80.152672290802 0.304892725716107
80.1547057628632 0.304700510223078
80.1579403877258 0.304395243243569
80.1600193977356 0.304203065407417
80.1632061004639 0.303892000900544
80.1657195091248 0.303701248860643
80.1684646606445 0.303382136853579
80.1702990531921 0.303191104285727
80.1754179000854 0.302867313786626
80.1758811473846 0.302674760959378
80.1798720359802 0.302349433833377
80.1808474063873 0.302157992005687
80.1843597888947 0.30182792683479
80.1861035823822 0.301632686311211
80.1895842552185 0.301300446031639
80.1920397281647 0.301105148692585
80.1948397159576 0.300769065274479
80.1965277194977 0.300568093678975
80.198433637619 0.300568093678975
80.1985144615173 0.300568093678975
80.2005558013916 0.300231276771843
80.2017502784729 0.300027024729122
80.2052567005157 0.299690205913215
80.2069540023804 0.2994801152509
80.2107892036438 0.299136194955381
80.2126100063324 0.298921269369128
80.215968132019 0.2985747634035
80.217574596405 0.298354754376894
80.221052646637 0.298009888495828
80.2228271961212 0.297787062074276
80.226457118988 0.297437760486859
80.2281014919281 0.297210847715082
80.2317590713501 0.296853412403738
80.2333557605743 0.296622427691954
80.2373065948486 0.296260643242408
80.2387690544128 0.296024044468391
80.2422456741333 0.295657810503537
80.2440333366394 0.295418374015963
80.2473611831665 0.295046614307389
80.2483925819397 0.295046614307389
80.2484645843506 0.295046614307389
80.250369310379 0.294804046312115
80.2526948451996 0.294427480024752
80.255012512207 0.294181869527709
80.2579162120819 0.293801356784975
80.2597994804382 0.293552563121995
80.2632353305817 0.293171421521538
80.2650237083435 0.292919797835229
80.2684559822083 0.292532943493464
80.2701995372772 0.292279111104917
80.2737681865692 0.29189526778991
80.2755484580994 0.291636250624648
80.2790412902832 0.291256030087454
80.2810525894165 0.290995577199815
80.28431224823 0.290619426343769
80.2860131263733 0.290355480500755
80.2898926734924 0.289979919598271
80.2912731170654 0.2897102272906
80.2950885295868 0.289341774435567
80.2965173721313 0.289065602232573
80.298445224762 0.289065602232573
80.2985363006592 0.289065602232573
80.3002281188965 0.288702836560015
80.3022871017456 0.288418623429238
80.3065049648285 0.28805893362083
80.3070282936096 0.287774649824473
80.3106889724731 0.287421296027826
80.3125462532043 0.287127670840331
80.3158485889435 0.286777896074247
80.31889295578 0.286475780280139
80.3221573829651 0.286128731098047
80.322802066803 0.285820348479783
80.3263831138611 0.285475860176296
80.3281984329224 0.285163988072593
80.3318951129913 0.284818399920202
80.3334152698517 0.284497825991389
80.3369629383087 0.284153006658215
80.3386516571045 0.283827614307742
80.3421750068665 0.283484007995964
80.343909740448 0.283154245226132
80.3473896980286 0.282810907329214
80.3484272956848 0.282810907329214
80.3485217094421 0.282810907329214
80.3499212265015 0.282477217825384
80.3534302711487 0.282134348959158
80.3543922901154 0.281797973707706
80.3579881191254 0.281456095949685
80.3597085475922 0.281117943725878
80.3631815910339 0.280780392976156
80.3653903007507 0.28044175710006
80.3684136867523 0.280108947289825
80.3703265190125 0.279770957807359
80.373850107193 0.279445916192196
80.3758029937744 0.279112282481701
80.3792984485626 0.278794392463608
80.3808896541595 0.278462252812375
80.3842689990997 0.278148417583639
80.3860111236572 0.277818769218379
80.3899540901184 0.277514100106609
80.3912577629089 0.277179399848291
80.3955874443054 0.276881397693658
80.3966658115387 0.276547755395859
80.3985049724579 0.276547755395859
80.398610830307 0.276547755395859
80.4000468254089 0.276254555571338
80.4018507003784 0.275919936431336
80.4056825637817 0.275629606654001
80.4069645404816 0.275296604377577
80.4107477664948 0.275005662131956
80.4124698638916 0.274669378698765
80.4158329963684 0.274380230720756
80.4175705909729 0.274037770199955
80.4213633537292 0.273748095257676
80.4227697849274 0.27340904299231
80.4266364574432 0.273119416618809
80.4280774593353 0.272779175466469
80.4317562580109 0.272488989138303
80.4333217144012 0.272145417004398
80.4369642734528 0.271849493829974
80.4386653900146 0.271502753575001
80.4421825408936 0.271203663493782
80.4438683986664 0.270860702144513
80.4473764896393 0.270562080872169
80.4483551979065 0.270562080872169
80.4485156536102 0.270562080872169
80.4498863220215 0.27022184867554
80.4527597427368 0.269922019463927
80.4550569057465 0.269587024454308
80.4580383300781 0.269287224616316
80.4600720405579 0.268958500378864
80.4632267951965 0.268660108379962
80.464985370636 0.26833790849412
80.4684686660767 0.268042923244261
80.4704458713531 0.267726964744016
80.4739444255829 0.267436623252389
80.4775612354279 0.267127404221523
80.4793200492859 0.266837197181963
80.480934381485 0.266533933246633
80.4842827320099 0.26624519258745
80.4859449863434 0.265944188681717
80.489545583725 0.265658161991549
80.4912931919098 0.265362989710044
80.4950606822968 0.265079087535498
80.4970674514771 0.264788737125158
80.4995756149292 0.264788737125158
80.4996857643127 0.264788737125158
80.5003304481506 0.264506147783915
80.5018420219421 0.264223050472476
80.5052978992462 0.263940032293109
80.5070998668671 0.263662188186905
80.5107796192169 0.263378490779781
80.5122697353363 0.263103208446804
80.5158774852753 0.262815953349954
80.5176119804382 0.262544376326508
80.5212078094482 0.262259428261982
80.5227859020233 0.261993088280747
80.5266690254211 0.26170415424528
80.528050661087 0.261443468162507
80.5316562652588 0.261151904671045
80.5337948799133 0.260897011693443
80.5369830131531 0.260599269611714
80.5386874675751 0.260352393129
80.5422773361206 0.260053334870594
80.5438845157623 0.259814310397511
80.5474541187286 0.259510184106527
80.5490884780884 0.259279300302541
80.5495324134827 0.259279300302541
80.5496661663055 0.259279300302541
80.5527579784393 0.258972065140416
80.5551571846008 0.258747199315649
80.5580749511719 0.258436172970843
80.5599956512451 0.258219931356706
80.5632803440094 0.257908826592296
80.5651087760925 0.257699037188267
80.5684809684753 0.257386562760099
80.5708401203156 0.257183110373839
80.5743160247803 0.256868090643919
80.5754883289337 0.256670851495336
80.5797743797302 0.256357901626692
80.5807292461395 0.256166792708753
80.5843281745911 0.255855729242785
80.5864179134369 0.255668765151605
80.5895946025848 0.255362808895308
80.5914742946625 0.255181744120131
80.5952661037445 0.254874893592014
80.596551656723 0.254696879058542
80.599457025528 0.254696879058542
80.599582195282 0.254696879058542
80.6001179218292 0.254396195841506
80.6018395423889 0.254221409883803
80.6054372787476 0.253921929336261
80.6070640087128 0.253750275026841
80.6116621494293 0.25345168615637
80.6123769283295 0.253281644459385
80.6159012317657 0.252984389041868
80.6177489757538 0.252814402933755
80.6211342811584 0.252522146508213
80.6228930950165 0.252357456012779
80.6263601779938 0.252065531245223
80.6280138492584 0.25190148373967
80.6316654682159 0.251603103150501
80.6333739757538 0.251441532588617
80.6371836662292 0.25114079759718
80.6387326717377 0.250980792655703
80.6421780586243 0.250673419960699
80.6439464092255 0.250513804800324
80.6473844051361 0.250204306488647
80.6491343975067 0.250046590727207
80.6496212482452 0.250046590727207
80.6497139930725 0.250046590727207
80.6527118682861 0.249730129880645
80.6545417308807 0.249574341769791
80.6579825878143 0.249254464358736
80.6605432033539 0.249100052446119
80.663186788559 0.248773981416545
80.6650457382202 0.248621081892112
80.6685152053833 0.248290541531696
80.670303106308 0.248137753564091
80.6738860607147 0.24780548518199
80.6757497787476 0.247655115140867
80.6790556907654 0.247321455831408
80.6808097362518 0.247171254712739
80.6843342781067 0.246838190921572
80.6859810352325 0.246683489337298
80.6895821094513 0.246347758862221
80.6912717819214 0.246191751769827
80.694876909256 0.245855888175992
80.6968064308167 0.245696519289993
80.699512720108 0.245696519289993
80.6996426582336 0.245696519289993
80.7009274959564 0.245363389498265
80.7018392086029 0.24519826369446
80.7057476043701 0.244868557565725
80.7069787979126 0.244698581542438
80.7109308242798 0.24436371731163
80.7122933864594 0.244187707968153
80.7159171104431 0.243856618999817
80.7176506519318 0.243672824971593
80.7210688591003 0.243341248767252
80.722855091095 0.243150287296041
80.7267270088196 0.242815298567008
80.7280292510986 0.242616164047996
80.7322731018066 0.242277672899494
80.7333884239197 0.242072106504115
80.736973285675 0.241729346270338
80.7387139797211 0.241517692000443
80.742210149765 0.241172606258267
80.7439348697662 0.240954159632888
80.7473981380463 0.24060508830838
80.7490708827972 0.240381185353234
80.749382019043 0.240381185353234
80.7494668960571 0.240381185353234
80.7527210712433 0.240026719954864
80.7551879882812 0.239798433328775
80.7579836845398 0.239441134275677
80.7596971988678 0.239208955961987
80.7631959915161 0.238850143852816
80.7650146484375 0.238614553076644
80.7695405483246 0.238255154668223
80.7712659835815 0.238014790434769
80.7738542556763 0.237654872682433
80.7756106853485 0.237410426650988
80.7789735794067 0.237054666615659
80.7808303833008 0.236804815013815
80.7843632698059 0.236449059350907
80.7860686779022 0.236195660392518
80.7896249294281 0.235845881834687
80.7913248538971 0.235587803577319
80.7956581115723 0.235242157876442
80.7973141670227 0.234976928060686
80.7994976043701 0.234976928060686
80.7995882034302 0.234976928060686
80.8006062507629 0.234636890361968
80.8018321990967 0.234361544913976
80.8052999973297 0.23402577719383
80.8070201873779 0.233741894041138
80.8110675811768 0.233408975296147
80.8122291564941 0.233115251128634
80.8158433437347 0.232780418980612
80.8176305294037 0.232477422264316
80.8211016654968 0.232146031932553
80.8240034580231 0.231831751661146
80.8263237476349 0.231498768372713
80.8280305862427 0.231178639399057
80.8317108154297 0.230847870260317
80.8334178924561 0.230519481077
80.8372979164124 0.230188765006352
80.8387341499329 0.22985261593534
80.842232465744 0.229517542515728
80.8439741134644 0.229172334240147
80.8474485874176 0.228836544453194
80.8490962982178 0.228486802534017
80.8496217727661 0.228486802534017
80.8497583866119 0.228486802534017
80.8528022766113 0.228149119703336
80.8545310497284 0.227794845368321
80.857969045639 0.227454543008202
80.8600273132324 0.227097609770138
80.8631939888 0.226761326557433
80.8649940490723 0.226402264032
80.8686516284943 0.226067655578377
80.8701431751251 0.225706831394652
80.8738026618958 0.225378499056
80.8757030963898 0.225015762809223
80.8801529407501 0.224693211793588
80.8809249401093 0.224328824056428
80.8843302726746 0.224013313051362
80.8861474990845 0.223645579841146
80.8901560306549 0.223332748243771
80.8912975788116 0.222962154969217
80.8949317932129 0.222655540938698
80.8973212242126 0.222283076275236
80.8994023799896 0.222283076275236
80.8995199203491 0.222283076275236
80.9003748893738 0.221980931339877
80.9018731117249 0.221601922322241
80.9053132534027 0.221305051165511
80.9069662094116 0.22092496020257
80.9106969833374 0.220629519304069
80.9122972488403 0.220244906943494
80.9163537025452 0.219952298737329
80.9178307056427 0.219562754269856
80.9221432209015 0.219272379692018
80.9228518009186 0.218878812222954
80.9264285564423 0.218589637564778
80.9282021522522 0.218196533050009
80.9317142963409 0.217904102443332
80.9333975315094 0.217509988022212
80.9369723796844 0.217212013255076
80.9387319087982 0.216814766308743
80.9423549175262 0.21651004487991
80.9440217018127 0.21611385032383
80.9473965167999 0.215808247877522
80.9490451812744 0.21541482564272
80.949431180954 0.21541482564272
80.949559211731 0.21541482564272
80.9526817798615 0.215104327456157
80.9544281959534 0.214713648692868
80.9580092430115 0.214396454237709
80.9603133201599 0.214009512123316
80.963306427002 0.213691355473308
80.9657297134399 0.213308264588399
80.9685089588165 0.212988643769901
80.9704821109772 0.21260939106505
80.9738607406616 0.212284457384555
80.9754712581635 0.211909021153926
80.9790871143341 0.211585300914449
80.9808192253113 0.211217521433806
80.9852612018585 0.210887511160535
80.9860351085663 0.210520852516701
80.9896924495697 0.210192915870871
80.9912669658661 0.209829124134192
80.9950051307678 0.209503871111835
80.9968333244324 0.209142067548292
80.9995319843292 0.209142067548292
80.9996647834778 0.209142067548292
81.0011768341064 0.208819719889115
81.0018141269684 0.208459515314848
81.0052576065063 0.208136404051772
81.0070810317993 0.207774700112892
81.0105800628662 0.207452472079478
81.0121862888336 0.207096288760491
81.0170834064484 0.206773405693732
81.0177874565125 0.20641946255464
81.0211353302002 0.206100522949851
81.0241832733154 0.205747612020535
81.0264310836792 0.205430173617718
81.0279982089996 0.205080595383066
81.031831741333 0.20476273976592
81.0335671901703 0.204419783984682
81.036984205246 0.204102381517372
81.0387334823608 0.203760169424517
81.042117357254 0.203440343922153
81.0439918041229 0.20310676362851
81.0473845005035 0.202786388539791
81.0490391254425 0.202461716765487
81.0495672225952 0.202461716765487
81.0496981143951 0.202461716765487
81.0527555942535 0.202141734548325
81.0543508529663 0.201827231052719
81.0579617023468 0.201506029413546
81.0603096485138 0.201201304974148
81.0631747245789 0.200880509534158
81.0651497840881 0.200586937278064
81.0697817802429 0.200268757560338
81.0704140663147 0.199981882876246
81.0737655162811 0.199659920819787
81.0756475925446 0.199384276925471
81.0790085792542 0.199065839871289
81.0808382034302 0.198801647475304
81.084326505661 0.198485883913573
81.0861506462097 0.198228529119449
81.0895915031433 0.197911407903003
81.0913217067719 0.197658812949287
81.094908952713 0.197346271633607
81.0964848995209 0.197101648348547
81.0994572639465 0.197101648348547
81.0996387004852 0.197101648348547
81.1003713607788 0.196788133685793
81.101912021637 0.196548520320101
81.1058855056763 0.196234901674916
81.1069223880768 0.195999296550209
81.1111779212952 0.195683852420044
81.1121783256531 0.195451716652036
81.1158525943756 0.195138190211615
81.1175556182861 0.194909525703218
81.1210377216339 0.194593044988701
81.1228189468384 0.194369344802794
81.1263415813446 0.194048514981954
81.1280016899109 0.193826967468528
81.131650686264 0.193501897776605
81.1333947181702 0.193286801600793
81.1381189823151 0.19295830029517
81.1386933326721 0.192748425358411
81.1422531604767 0.192416446960743
81.1439771652222 0.192210268405137
81.1473836898804 0.191873676138303
81.1490366458893 0.19167611021501
81.149386882782 0.19167611021501
81.1494717597961 0.19167611021501
81.1526710987091 0.191337613186561
81.1543650627136 0.191145564251173
81.157998085022 0.190803953218293
81.1597867012024 0.190616865256877
81.1632080078125 0.190275298768861
81.1649479866028 0.19009572521489
81.1684656143188 0.189753396846122
81.1701955795288 0.189580112859179
81.1741144657135 0.18923955944172
81.1756947040558 0.189070158126229
81.1790542602539 0.188732271927437
81.1807584762573 0.188571147113031
81.184241771698 0.188240273219007
81.1859540939331 0.188078636406138
81.1900384426117 0.18774927574192
81.1912271976471 0.187589222031706
81.1950466632843 0.187264570773733
81.1965291500092 0.187107903148353
81.1994330883026 0.187107903148353
81.1995694637299 0.187107903148353
81.200695514679 0.186786959668401
81.2020189762115 0.186632474022158
81.2180044651031 0.186314343219339
81.2188220024109 0.186159341646668
81.2189033031464 0.18584020956025
81.2189643383026 0.185683722337301
81.2190313339233 0.185365306613306
81.2190909385681 0.185207244769643
81.2213025093079 0.184888441652475
81.2233600616455 0.184728072326145
81.2263448238373 0.184409224433411
81.2283039093018 0.184248881353811
81.2318389415741 0.183927532386382
81.2334952354431 0.183764356701499
81.2371187210083 0.183439886883768
81.2387237548828 0.183275479982441
81.2423136234283 0.182945406384563
81.2440176010132 0.182776216383029
81.2475295066833 0.182441471537345
81.2493302822113 0.182269396293553
81.2496373653412 0.182269396293553
81.2497251033783 0.182269396293553
81.252692937851 0.181933601936486
81.2545430660248 0.181758502571766
81.2579786777496 0.181421377008838
81.2597270011902 0.181242426550416
81.2631607055664 0.180903739467956
81.2654128074646 0.180720345320149
81.2684164047241 0.18038180560261
81.2703790664673 0.18019489657781
81.2743802070618 0.17986029483754
81.2753756046295 0.179669647914812
81.2789685726166 0.179338413491769
81.2807567119598 0.179143181509987
81.2844343185425 0.178815211560567
81.2860052585602 0.1786161531108
81.2896537780762 0.17829071821982
81.2913165092468 0.178081970673404
81.2948932647705 0.177757374771568
81.2967007160187 0.177540379271074
81.299812078476 0.177540379271074
81.2999432086945 0.177540379271074
81.3000447750092 0.17721651735513
81.3018097877502 0.176992557520948
81.3052546977997 0.176673707283845
81.3069450855255 0.176440834345872
81.3106341362 0.176120709220053
81.3122906684875 0.175876964643132
81.3158569335938 0.175555386447716
81.3176519870758 0.17530336999678
81.3211328983307 0.174981598540733
81.322877407074 0.174718453004391
81.3263828754425 0.174395511177287
81.3280210494995 0.174124790857461
81.3316524028778 0.17379954675907
81.3332872390747 0.173519158946407
81.3370699882507 0.173187316664415
81.3387188911438 0.172896144894824
81.3422381877899 0.17256251633838
81.3439557552338 0.172264162801686
81.3474469184875 0.171928745626662
81.3490335941315 0.171623637229509
81.3505313396454 0.171623637229509
81.3506300449371 0.171623637229509
81.352719783783 0.1712867593119
81.3544387817383 0.170977172974664
81.3579411506653 0.170641377623935
81.3602294921875 0.170326831967591
81.3631544113159 0.169992331829253
81.3650271892548 0.169673855083841
81.3684649467468 0.169341424011002
81.3702511787415 0.16901894257262
81.3737213611603 0.168688221877085
81.3770313262939 0.168361744240643
81.3790338039398 0.168036781596347
81.3811311721802 0.167709722808917
81.3850619792938 0.16738711136752
81.3859660625458 0.16704925355559
81.3895738124847 0.166732112868079
81.3912856578827 0.166384756900743
81.3951895236969 0.166070670070387
81.3965466022491 0.165718103145475
81.3993842601776 0.165718103145475
81.3995096683502 0.165718103145475
81.4001977443695 0.165408452952358
81.4017670154572 0.165054338622491
81.4055004119873 0.164748030929728
81.4068942070007 0.164382669343929
81.4106557369232 0.164080959449655
81.4121809005737 0.163703522704158
81.4158148765564 0.16339711593975
81.4184274673462 0.163010622567042
81.4210999011993 0.162707916097006
81.4227342605591 0.162312812571445
81.4268054962158 0.162012732141357
81.4279305934906 0.16161404414267
81.4316124916077 0.161312295504171
81.4333431720734 0.160907926716133
81.4370324611664 0.160602579316097
81.4387571811676 0.160191645685919
81.4422371387482 0.159884109015915
81.4439251422882 0.159470591497082
81.4474143981934 0.159161628069978
81.4490737915039 0.158747391960236
81.449654340744 0.158747391960236
81.4498114585876 0.158747391960236
81.4527297019958 0.158435994034152
81.4543306827545 0.15802163772908
81.4580342769623 0.157708920401461
81.4597811698914 0.157296091210885
81.463173866272 0.156981267610718
81.4649538993835 0.156569557889092
81.4685032367706 0.15625344363195
81.4708414077759 0.155843684944826
81.4737286567688 0.155526365517379
81.4754750728607 0.155118063041971
81.4792084693909 0.154804687523271
81.481972694397 0.154397599686283
81.4851205348969 0.154086529435709
81.4859952926636 0.15368010346581
81.489636182785 0.153368945999691
81.49129986763 0.152958904837087
81.4954261779785 0.152649347754062
81.4965538978577 0.152243055254969
81.4994208812714 0.152243055254969
81.4995396137238 0.152243055254969
81.5004210472107 0.151937255699069
81.5023515224457 0.151532034110687
81.505578994751 0.151230343324051
81.5070927143097 0.150820278173391
81.5110893249512 0.150520576559722
81.5123250484467 0.150105916806859
81.5159850120544 0.149804504207582
81.5176420211792 0.149394236279135
81.5211820602417 0.149096666848104
81.5229516029358 0.148690119856873
81.5264191627502 0.148395103412727
81.5281412601471 0.14799031690486
81.531733751297 0.147693002537454
81.5333180427551 0.147291641966083
81.536990404129 0.14698965267916
81.538754940033 0.146589561855601
81.5421936511993 0.146285397273718
81.5439171791077 0.145892391565399
81.5474433898926 0.145584372334305
81.5490930080414 0.145198557893518
81.5496425628662 0.145198557893518
81.5497710704803 0.145198557893518
81.552734375 0.144887835768136
81.554417848587 0.144510169681453
81.558009147644 0.144195701777998
81.5602200031281 0.143824516342123
81.5632462501526 0.143506101746516
81.5649964809418 0.143141667325176
81.5684554576874 0.142819602033308
81.5702049732208 0.142460686123277
81.5741181373596 0.14213963554913
81.5760824680328 0.141789504916238
81.5790884494781 0.141464833147429
81.5821824073792 0.141115600412724
81.5843117237091 0.140793608904412
81.5861098766327 0.140451290668601
81.5897912979126 0.140126661411269
81.5912477970123 0.139784255470795
81.595294713974 0.139461298128544
81.5965633392334 0.139120850660337
81.5995116233826 0.139120850660337
81.5996360778809 0.139120850660337
81.6002168655396 0.138800314504767
81.6023163795471 0.138461080426849
81.6055371761322 0.138143774067143
81.6068599224091 0.137805306963101
81.6110012531281 0.137489400370097
81.6122093200684 0.137151473971538
81.6159653663635 0.136837286880223
81.6176729202271 0.136500145694679
81.6210827827454 0.136182991303875
81.6228423118591 0.135846670035806
81.6263854503632 0.13553432316484
81.6285622119904 0.135201767285394
81.6316566467285 0.134885654479569
81.633424282074 0.134552126986497
81.636992931366 0.134234311411538
81.6386713981628 0.133905092627492
81.6422758102417 0.133584835277475
81.6439228057861 0.133259485980747
81.6474492549896 0.132935520368467
81.6490972042084 0.13261536605937
81.6497611999512 0.13261536605937
81.6498470306396 0.13261536605937
81.652782201767 0.132288698900368
81.6543471813202 0.131973876518506
81.6580078601837 0.131642897294284
81.6596612930298 0.131333624856774
81.6631636619568 0.130998846808815
81.6650331020355 0.130695481638924
81.6685028076172 0.130359009261609
81.6704540252686 0.130061549729181
81.6738815307617 0.129722956272646
81.6758065223694 0.129430261959047
81.6790359020233 0.129094062292085
81.681449174881 0.128808745391624
81.6844308376312 0.12846952685267
81.6860241889954 0.128186051853547
81.6898410320282 0.127850612746162
81.691299200058 0.12757132530503
81.6948802471161 0.127234855913041
81.6965744495392 0.12695734690163
81.6994326114655 0.12695734690163
81.699565410614 0.12695734690163
81.7002942562103 0.126625408558607
81.7018468379974 0.126349557607901
81.7054345607758 0.126020408152333
81.7069540023804 0.125743876885749
81.7105810642242 0.125417348396145
81.71222615242 0.125140423576745
81.7160232067108 0.124810925331049
81.7185323238373 0.12453221505319
81.7210915088654 0.124203521290194
81.7228853702545 0.123922789084441
81.7263596057892 0.123591826862439
81.7280232906342 0.123308637205921
81.7316265106201 0.122981217077601
81.7334055900574 0.122698478450743
81.7370798587799 0.122364516673545
81.7386543750763 0.122078054550105
81.7423617839813 0.121740400293689
81.7438969612122 0.121454181699422
81.7473649978638 0.121113503824042
81.749039888382 0.120827356174171
81.7493855953217 0.120827356174171
81.7494688034058 0.120827356174171
81.7525839805603 0.120482804776159
81.7543342113495 0.120197786466474
81.7579636573792 0.119849956434855
81.7596759796143 0.119566402423713
81.763176202774 0.119216180215445
81.7651062011719 0.118934640187471
81.7684121131897 0.118583961876157
81.7700817584991 0.118305205794782
81.7737619876862 0.117954908906609
81.7754476070404 0.117678717683588
81.7799360752106 0.117332499269148
81.7825179100037 0.117058368795345
81.7844235897064 0.11671593447096
81.7867028713226 0.116446551982254
81.7895724773407 0.116105918479187
81.7912347316742 0.115833247829464
81.7948665618896 0.115498623101343
81.7966222763062 0.115230064024595
81.7995467185974 0.115230064024595
81.799681186676 0.115230064024595
81.8000266551971 0.114900231972532
81.8017783164978 0.114631191860672
81.8052351474762 0.114301809711721
81.8068685531616 0.1140283586813
81.8118159770966 0.113700495319843
81.8122699260712 0.113427341714064
81.8164803981781 0.113100197089656
81.8175880908966 0.112823719095112
81.8211297988892 0.1124996227217
81.8247301578522 0.112218877300015
81.8263669013977 0.111898013159751
81.8279654979706 0.111616639814819
81.8315925598145 0.111292986035432
81.8334662914276 0.111009085010683
81.8369967937469 0.11068354049037
81.8387603759766 0.110397286858432
81.8421976566315 0.110066389638855
81.8439633846283 0.109776391542342
81.847380399704 0.109444593576682
81.8490414619446 0.109154169566507
81.8493313789368 0.109154169566507
81.8494153022766 0.109154169566507
81.8527235984802 0.108820487196405
81.854291677475 0.1085297402329
81.8579761981964 0.108195897330832
81.8597445487976 0.107905615663172
81.8632729053497 0.107572075137167
81.8649489879608 0.107282036117578
81.8684484958649 0.106949466869633
81.8704209327698 0.106659863223193
81.8739597797394 0.106327874913766
81.8761148452759 0.10603859501069
81.8790724277496 0.105711385216371
81.88108086586 0.105425367714974
81.8843011856079 0.105099509906729
81.88600730896 0.104814412867489
81.8909265995026 0.104488351060499
81.8913600444794 0.104200182299599
81.8949997425079 0.103877638132425
81.8969564437866 0.103585446819655
81.8994941711426 0.103585446819655
81.8996787071228 0.103585446819655
81.9000372886658 0.103265198715129
81.9018104076385 0.102973685765138
81.9052209854126 0.102657312965863
81.906909942627 0.102360663262749
81.9106118679047 0.102041861894486
81.9121596813202 0.101744585104569
81.9159204959869 0.101432079002628
81.9176042079926 0.101130342961064
81.9210813045502 0.100813822735757
81.9228096008301 0.100507571874989
81.9263443946838 0.100193112919616
81.9282245635986 0.0998858365917099
81.9316487312317 0.0995686560539358
81.9334352016449 0.099258554934557
81.9369976520538 0.098939431557855
81.9386641979218 0.0986249098215148
81.9422068595886 0.0983040088208038
81.9439690113068 0.0979889767842648
81.9473824501038 0.097666957688062
81.9490051269531 0.097351867098936
81.9494903087616 0.097351867098936
81.9496171474457 0.097351867098936
81.9526786804199 0.0970282093677348
81.9543328285217 0.0967138243880841
81.9579916000366 0.0963885410667467
81.9598851203918 0.0960760446026652
81.9632449150085 0.0957503626521889
81.9649369716644 0.0954399844910659
81.9684331417084 0.0951126424616544
81.9702849388123 0.0948041466289076
81.9741697311401 0.0944806863583658
81.9754168987274 0.094177648618016
81.9803681373596 0.0938569419136096
81.981306552887 0.0935568351926916
81.9843416213989 0.0932387511732482
81.9863815307617 0.0929409901193946
81.9895923137665 0.0926237935878986
81.9916756153107 0.0923254633919987
81.9950377941132 0.0920126746430616
81.9965651035309 0.0917162851112142
81.9997391700745 0.0917162851112142
81.9998621940613 0.0917162851112142
82.0004315376282 0.0914069618973956
82.0018315315247 0.091110975580335
82.0058703422546 0.0908053430198332
82.006915807724 0.0905078172028816
82.0107614994049 0.0902020280669509
82.0122230052948 0.0899016945061767
82.0160105228424 0.0895992445199985
82.0175883769989 0.0892956450571869
82.0211324691772 0.088996459373523
82.0239071846008 0.0886887420969436
82.0263493061066 0.0883860120102031
82.0280365943909 0.0880771184665404
82.0316891670227 0.0877757540013087
82.0333728790283 0.087462938231411
82.0369856357574 0.0871557087882882
82.0391936302185 0.0868370122482649
82.0422639846802 0.0865259682216452
82.0439677238464 0.0862050781901228
82.0474121570587 0.0858925431437977
82.0490469932556 0.0855701119633958
82.0495910644531 0.0855701119633958
82.0497155189514 0.0855701119633958
82.0528359413147 0.0852532788116067
82.0545070171356 0.0849304677097453
82.0580174922943 0.0846096099272841
82.0597264766693 0.0842877048278584
82.0631844997406 0.0839629031499074
82.0649902820587 0.0836426749330237
82.0684208869934 0.0833148311278283
82.070107460022 0.0829974998245493
82.07368683815 0.0826706902305607
82.0753762722015 0.0823598197850872
82.0790600776672 0.0820337499625501
82.0807430744171 0.0817281490295978
82.0843529701233 0.0813990340133914
82.0860087871552 0.0810912138605423
82.0896227359772 0.0807629820165332
82.0913057327271 0.0804587469256681
82.0949110984802 0.0801329724371533
82.0966010093689 0.0798307697229976
82.0995655059814 0.0798307697229976
82.0996794700623 0.0798307697229976
82.0999817848206 0.0795071037907291
82.1018047332764 0.079206094573455
82.1052083969116 0.0788813105661089
82.1069271564484 0.0785803371153155
82.1105597019196 0.0782556892026107
82.112212896347 0.0779563266738977
82.1158893108368 0.077631716320561
82.117564201355 0.0773307601169883
82.1221168041229 0.0770066772381229
82.1228077411652 0.0767047349033387
82.1264472007751 0.076378427249979
82.1281363964081 0.0760781823385093
82.1318330764771 0.0757512287203645
82.1333265304565 0.07545236213544
82.1369507312775 0.075122158900659
82.1386322975159 0.0748225177078812
82.142157793045 0.0744890993569942
82.1438910961151 0.0741948753555541
82.1473796367645 0.0738602168176116
82.149035692215 0.0735729022824023
82.1494560241699 0.0735729022824023
82.1496067047119 0.0735729022824023
82.1526567935944 0.0732376954312088
82.1546857357025 0.0729587698415396
82.1579740047455 0.072623091503788
82.1601593494415 0.0723537661949469
82.1632277965546 0.0720193524990833
82.1649284362793 0.0717605585119352
82.1684231758118 0.0714267547818837
82.1703948974609 0.0711792786901789
82.1737933158875 0.0708490795397587
82.1760380268097 0.0706129510209692
82.1791753768921 0.0702885401596725
82.180725812912 0.0700624583726466
82.1844666004181 0.0697381793117111
82.1860582828522 0.069519518095722
82.190000295639 0.0691992564358369
82.1913232803345 0.0689898582945516
82.1964645385742 0.068673684613364
82.1970016956329 0.0684775899571566
82.1995503902435 0.0684775899571566
82.1996665000916 0.0684775899571566
82.2003736495972 0.0681636034105901
82.2017753124237 0.0679728518682716
82.2052648067474 0.0676610958774584
82.2069387435913 0.0674764468481741
82.210841178894 0.0671665039508583
82.2122876644135 0.0669869656956644
82.2163453102112 0.0666763685109522
82.2175815105438 0.0665013874012261
82.2212650775909 0.0661884515672487
82.2227897644043 0.0660171652371815
82.2265038490295 0.065703748887365
82.2279922962189 0.065535441643035
82.2317929267883 0.0652204488687018
82.2333390712738 0.0650562728731825
82.2368931770325 0.0647353661993899
82.2387311458588 0.0645724556641116
82.2421913146973 0.0642485800936706
82.2439270019531 0.0640889751406339
82.2473847866058 0.0637615552929005
82.2493071556091 0.0636052156358153
82.2494390010834 0.0636052156358153
82.2495069503784 0.0636052156358153
82.2526876926422 0.0632755587794833
82.2544119358063 0.063120232051561
82.2580099105835 0.062787345839054
82.2610855102539 0.0626335106140541
82.2631988525391 0.0622982462816087
82.2649354934692 0.0621457236364746
82.2684516906738 0.0618087524878808
82.2706365585327 0.0616566913743659
82.2738950252533 0.0613197463470662
82.275958776474 0.0611677488468494
82.2791509628296 0.0608353038429839
82.2810213565826 0.0606846704704112
82.2844257354736 0.0603532109174032
82.2862505912781 0.0602006872608742
82.2903673648834 0.0598699013746873
82.2913653850555 0.0597171063228363
82.2950329780579 0.0593908844651833
82.2967388629913 0.0592371329709664
82.2993514537811 0.0592371329709664
82.2994771003723 0.0592371329709664
82.3155331611633 0.0589142378736807
82.3163390159607 0.0587594103497038
82.3164191246033 0.0584389212955294
82.3164803981781 0.0582833696198907
82.3165488243103 0.0579663991773602
82.3166100978851 0.0578108022989078
82.3166773319244 0.0574916037330168
82.3175988197327 0.057335980806548
82.3210678100586 0.0570167620440227
82.3227763175964 0.0568618059623993
82.3278048038483 0.0565425503847018
82.3284378051758 0.0563889372095561
82.3320109844208 0.0560690208588659
82.3333921432495 0.0559187947168314
82.3371934890747 0.0555932639374799
82.3387134075165 0.0554461540706441
82.3422667980194 0.055116160142237
82.3439631462097 0.0549717249992429
82.3473992347717 0.054639128336301
82.3490304946899 0.0544995238597196
82.3495986461639 0.0544995238597196
82.3497240543365 0.0544995238597196
82.3526659011841 0.0541634810587099
82.3563449382782 0.0540290616949788
82.3580057621002 0.0536918419016039
82.359637260437 0.0535628824075765
82.3632979393005 0.0532232878779961
82.3651916980743 0.0530997229749983
82.3685109615326 0.0527606019763291
82.3710415363312 0.0526416731881578
82.3742005825043 0.0523040539973152
82.3762054443359 0.0521894261305524
82.3791892528534 0.0518582310062957
82.3808681964874 0.0517488001274253
82.3854250907898 0.0514215964515228
82.386394739151 0.0513158634092035
82.3897836208344 0.0509918855646532
82.3912980556488 0.0508879691729378
82.3950128555298 0.0505705712881593
82.3969247341156 0.0504692834422755
82.3995881080627 0.0504692834422755
82.3997068405151 0.0504692834422755
82.401296377182 0.0501522882069825
82.4026653766632 0.0500516610766465
82.4056499004364 0.049739036637021
82.4069488048553 0.0496374819531491
82.4107353687286 0.0493269162535238
82.4122321605682 0.049225362521698
82.4162039756775 0.0489158338148785
82.4176898002625 0.0488120780250405
82.42152094841 0.0485009966168127
82.4233245849609 0.0483968329438444
82.4263663291931 0.0480897212665571
82.4280471801758 0.0479831100849223
82.4316253662109 0.0476728526746473
82.4335372447968 0.0475651266147052
82.4369857311249 0.0472539637035101
82.4395155906677 0.0471443848980311
82.4422233104706 0.0468279428619316
82.4439830780029 0.0467159877905517
82.4474503993988 0.0463984893599552
82.4490151405334 0.0462856596662249
82.4496314525604 0.0462856596662249
82.4497277736664 0.0462856596662249
82.4527645111084 0.0459696451741036
82.4544093608856 0.0458564260613326
82.4580299854279 0.0455417748559821
82.4600477218628 0.0454286458877031
82.463711977005 0.0451164885761479
82.4649438858032 0.0450038338292182
82.4684267044067 0.0446931647861486
82.4701483249664 0.0445811479305646
82.4739630222321 0.0442774728988868
82.4758486747742 0.0441676165558955
82.4791576862335 0.0438687866124772
82.4810073375702 0.0437600756822852
82.4843575954437 0.0434659560655112
82.4860572814941 0.0433564941813555
82.4897058010101 0.0430638732127486
82.49138712883 0.042953096856694
82.49502825737 0.0426646545394882
82.4966237545013 0.0425531309225167
82.4994251728058 0.0425531309225167
82.4995565414429 0.0425531309225167
82.5007076263428 0.0422675487868921
82.5033857822418 0.0421542797166277
82.505578994751 0.0418714996363843
82.506920337677 0.0417563826327192
82.5106556415558 0.0414745772513772
82.5121965408325 0.041355593461791
82.5159032344818 0.0410706844927551
82.5176093578339 0.0409479295810162
82.5210592746735 0.0406593476568059
82.5233409404755 0.0405301960428911
82.5264649391174 0.0402411350408908
82.5283391475677 0.0401083732229052
82.5317370891571 0.0398151344359491
82.5334072113037 0.0396771853176034
82.5372335910797 0.0393774020980915
82.5387301445007 0.0392341317467813
82.5422186851501 0.0389313550178394
82.5439743995667 0.0387820856713306
82.5474286079407 0.0384751463223396
82.5490684509277 0.0383210020686087
82.5492215156555 0.0383210020686087
82.5493083000183 0.0383210020686087
82.5526356697083 0.0380119019790364
82.5543723106384 0.0378528422221962
82.5585408210754 0.0375418154914948
82.5596807003021 0.0373777782085687
82.5631546974182 0.0370656131651731
82.564884185791 0.036896588809652
82.5684144496918 0.036584971745989
82.5703241825104 0.0364101455749903
82.5743567943573 0.0361037051856536
82.5756499767303 0.0359226779653167
82.5789790153503 0.0356202757371589
82.581423997879 0.0354355908679748
82.5846614837646 0.0351342360650209
82.5862839221954 0.0349424470917314
82.5896875858307 0.0346450237314636
82.5912938117981 0.0344436474441236
82.5948050022125 0.0341516171671596
82.5973391532898 0.0339431387561449
82.5999953746796 0.0339431387561449
82.6000909805298 0.0339431387561449
82.600193977356 0.0336546598774137
82.602278470993 0.0334371801805371
82.6058583259583 0.0331517409821624
82.6072866916656 0.032928269241274
82.6106715202332 0.0326452012879273
82.6121635437012 0.0324095308704437
82.6160290241241 0.0321240292941329
82.6176598072052 0.0318783643048779
82.6214160919189 0.0315980732238356
82.6233332157135 0.0313459819227977
82.6263525485992 0.0310635028667902
82.6280727386475 0.0308024915158174
82.6316752433777 0.030517586620128
82.6333792209625 0.0302482304915549
82.6369597911835 0.0299580545258877
82.6387631893158 0.0296790588267755
82.642183303833 0.0293868131261201
82.6440036296844 0.0291006046106576
82.6474251747131 0.02880474827947
82.6490077972412 0.0285119885107888
82.6498591899872 0.0285119885107888
82.6499819755554 0.0285119885107888
82.6527349948883 0.0282133811637412
82.6542961597443 0.0279141181172012
82.6580843925476 0.027613069215251
82.6617321968079 0.0273078309244374
82.6631405353546 0.0270047292572402
82.6651871204376 0.0266936990625684
82.6683928966522 0.0263875163856457
82.6702780723572 0.0260704487237351
82.6737492084503 0.0257637571463784
82.6756103038788 0.0254402777645029
82.6800198554993 0.0251355650016444
82.6808207035065 0.0248102068759706
82.6842951774597 0.0245043622253471
82.6859705448151 0.0241697113287812
82.6895868778229 0.023866357952068
82.6912562847137 0.0235227911594054
82.6949706077576 0.0232216749270965
82.6974883079529 0.0228765039323587
82.6994609832764 0.0228765039323587
82.699550151825 0.0228765039323587
82.7017066478729 0.0225769584268796
82.7020161151886 0.0222251657406873
82.7053391933441 0.0219273315935851
82.7082347869873 0.0215686377533275
82.710955619812 0.0212700766697796
82.7121226787567 0.0209046079668187
82.7158203125 0.0206061456507458
82.7178092002869 0.0202321080697878
82.7210319042206 0.0199313654920732
82.7228453159332 0.0195545124096628
82.726265668869 0.0192571526945492
82.7279410362244 0.0188785625262046
82.7316138744354 0.0185756966185341
82.7334718704224 0.0181906991297541
82.7370007038116 0.0178863020439053
82.7386379241943 0.0174991424179036
82.742180109024 0.0171917144717728
82.7439048290253 0.0168031620322666
82.7474415302277 0.0164909645342928
82.7490396499634 0.0161019246698557
82.7492733001709 0.0161019246698557
82.749361038208 0.0161019246698557
82.7526800632477 0.0157865116053795
82.7543084621429 0.0153980416285788
82.7580184936523 0.0150803874184392
82.7602100372314 0.0146932092698551
82.7631025314331 0.0143733650088053
82.7649629116058 0.0139879494202556
82.7684631347656 0.0136676053325392
82.7704043388367 0.0132846482695484
82.7737860679626 0.0129647109771807
82.7756350040436 0.0125839651596036
82.7789943218231 0.0122691224776148
82.781213760376 0.011890063106065
82.7844321727753 0.011576471624245
82.7860126495361 0.0112027961101691
82.7898180484772 0.0108896706532172
82.7914810180664 0.0105112355588164
82.7951986789703 0.0102011157875275
82.7967123985291 0.00982694548372676
82.7993428707123 0.00982694548372676
82.7994666099548 0.00982694548372676
82.8004143238068 0.00952007460643745
82.8027038574219 0.00914963767601529
82.8056654930115 0.00884602648846444
82.8068974018097 0.00846956015332401
82.8110101222992 0.00816940529823051
82.8121426105499 0.00779683876222681
82.8158485889435 0.0074942118700202
82.8185102939606 0.00712134578235413
82.8210690021515 0.00682074056120718
82.8228180408478 0.00644809016028924
82.8262598514557 0.00614869163959231
82.8279752731323 0.00577614946900495
82.8315620422363 0.00547587045125009
82.8334171772003 0.00510761910472735
82.8369953632355 0.0048019729574672
82.8387076854706 0.00443324102037568
82.8424096107483 0.00412612676316104
82.8443734645844 0.00376154213404123
82.847357749939 0.00345141893476919
82.8489909172058 0.00309156361844876
82.8492538928986 0.00309156361844876
82.8493828773499 0.00309156361844876
82.8527321815491 0.00277897334497235
82.8543026447296 0.00242414304703087
82.8579368591309 0.00211151687007849
82.8596930503845 0.00176242662575521
82.8631474971771 0.00144840070732299
82.8649921417236 0.00110566362027298
82.8683490753174 0.000790211671188645
82.870299577713 0.000453853035217833
82.8739492893219 0.00013825908647902
82.8754022121429 0
82.8797824382782 0
82.8813111782074 0
82.8843123912811 0
82.8861215114594 0
82.8899064064026 0
82.8917212486267 0
82.8950355052948 0
82.896603345871 0
82.899445772171 0
82.8995835781097 0
82.9012744426727 0
82.9017205238342 0
82.9053556919098 0
82.9071400165558 0
82.9105141162872 0
82.9128487110138 0
82.915999174118 0
82.9175217151642 0
82.9210801124573 0
82.922972202301 0
82.926276922226 0
82.9280209541321 0
82.9317786693573 0
82.9333317279816 0
82.9371016025543 0
82.9387269020081 0
82.9423761367798 0
82.9439253807068 0
82.9473717212677 0
82.9490456581116 0
82.9492735862732 0
82.9493591785431 0
82.9526340961456 0
82.9554440975189 0
82.9579410552979 0
82.9601948261261 0
82.9631612300873 0
82.9649922847748 0
82.9684751033783 0
82.9701981544495 0
82.9738380908966 0
82.9754090309143 0
82.9790542125702 0
82.9807205200195 0
82.9842822551727 0
82.9860157966614 0
82.9898405075073 0
82.9914774894714 0
82.9951500892639 0
82.9965109825134 0
82.9998614788055 0
82.9999859333038 0
83.0000731945038 0
83.0021922588348 0
83.005273103714 0
83.0071277618408 0
83.0110173225403 0
83.0122661590576 0
83.0164155960083 0
83.0177311897278 0
83.0210983753204 0
83.0228397846222 0
83.0264031887054 0
83.0281589031219 0
83.0317959785461 0
83.0333523750305 0
83.0370109081268 0
83.0386323928833 0
83.0422177314758 0
83.0439171791077 0
83.0473725795746 0
83.0490458011627 0
83.0493805408478 0
83.0494661331177 0
83.052661895752 0
83.0543873310089 0
83.0579288005829 0
83.0596730709076 0
83.0632004737854 0
83.0651206970215 0
83.0684487819672 0
83.0704696178436 0
83.0737133026123 0
83.0754969120026 0
83.0790109634399 0
83.0808749198914 0
83.084724187851 0
83.0860559940338 0
83.0896463394165 0
83.0913422107697 0
83.0950820446014 0
83.0966069698334 0
83.0993840694427 0
83.0995202064514 0
83.1000554561615 0
83.101883649826 0
83.1052448749542 0
83.1070110797882 0
83.1109080314636 0
83.11225938797 0
83.117908000946 0
83.118168592453 0
83.1211605072021 0
83.1228270530701 0
83.1263346672058 0
83.1280016899109 0
83.1316621303558 0
83.1334998607635 0
83.137232542038 0
83.1387078762054 0
83.1422529220581 0
83.1439917087555 0
83.1473529338837 0
83.1490411758423 0
83.1493043899536 0
83.1493961811066 0
83.1526672840118 0
83.1543493270874 0
83.157910823822 0
83.1601054668427 0
83.1631197929382 0
83.1652743816376 0
83.168402671814 0
83.1702606678009 0
83.1737055778503 0
83.175402879715 0
83.1790096759796 0
83.1808071136475 0
83.184280872345 0
83.1860859394073 0
83.1900696754456 0
83.1913611888885 0
83.195897102356 0
83.1967604160309 0
83.200202703476 0
83.2017900943756 0
83.2023329734802 0
83.202508687973 0
83.2052779197693 0
83.2069742679596 0
83.2112743854523 0
83.2124953269958 0
83.2161781787872 0
83.2176790237427 0
83.2211580276489 0
83.222861289978 0
83.2264158725739 0
83.2280695438385 0
83.2318711280823 0
83.2333343029022 0
83.2370657920837 0
83.2386322021484 0
83.2422204017639 0
83.2439951896667 0
83.2473661899567 0
83.2490952014923 0
83.250714302063 0
83.2508497238159 0
83.2527544498444 0
83.2544209957123 0
83.257928609848 0
83.2597227096558 0
83.2631983757019 0
83.2649681568146 0
83.2690572738647 0
83.2703011035919 0
83.2737879753113 0
83.275794506073 0
83.2793016433716 0
83.280925989151 0
83.2843027114868 0
83.2861444950104 0
83.2897274494171 0
83.2912645339966 0
83.2948517799377 0
83.296501159668 0
83.2970581054688 0
83.2971186637878 0
83.3002905845642 0
83.3017854690552 0
83.3062469959259 0
83.30766248703 0
83.310595035553 0
83.3122017383575 0
83.3160271644592 0
83.3176069259644 0
83.3224956989288 0
83.3228216171265 0
83.3264155387878 0
83.3283417224884 0
83.3317174911499 0
83.3335673809052 0
83.3371245861053 0
83.338659286499 0
83.3421926498413 0
83.3438913822174 0
83.3469831943512 0
83.3470504283905 0
83.3478186130524 0
83.3489766120911 0
83.3526401519775 0
83.35480427742 0
83.3579461574554 0
83.3596951961517 0
83.3631439208984 0
83.3650193214417 0
83.368381023407 0
83.3701543807983 0
83.3737487792969 0
83.3758993148804 0
83.3790106773376 0
83.3809521198273 0
83.3844606876373 0
83.3859035968781 0
83.3899526596069 0
83.3913164138794 0
83.3952984809875 0
83.4106764793396 0
83.4114437103271 0
83.4114909172058 0
83.4115300178528 0
83.4115760326385 0
83.4116539955139 0
83.4116990566254 0
83.4117383956909 0
83.412276506424 0
83.4158806800842 0
83.4175651073456 0
83.4210638999939 0
83.4228947162628 0
83.4263586997986 0
83.4280362129211 0
83.4316415786743 0
83.4332661628723 0
83.4369230270386 0
83.4386615753174 0
83.4421405792236 0
83.4438796043396 0
83.4474029541016 0
83.4486272335052 0
83.4487369060516 0
83.4494895935059 0
83.452693939209 0
83.4542758464813 0
83.4580290317535 0
83.4596605300903 0
83.4631175994873 0
83.4653270244598 0
83.4684393405914 0
83.4701313972473 0
83.4737713336945 0
83.4756901264191 0
83.480434179306 0
83.4812552928925 0
83.4843261241913 0
83.4860229492188 0
83.4898281097412 0
83.4912579059601 0
83.4950528144836 0
83.4965546131134 0
83.4989609718323 0
83.4990770816803 0
83.5004441738129 0
83.5024788379669 0
83.5052764415741 0
83.506920337677 0
83.5105586051941 0
83.5121777057648 0
83.5160005092621 0
83.5176229476929 0
83.5211110115051 0
83.5228567123413 0
83.5274686813354 0
83.5282008647919 0
83.5317625999451 0
83.5334815979004 0
83.5370106697083 0
83.5386471748352 0
83.542231798172 0
83.5439081192017 0
83.5473873615265 0
83.548731803894 0
83.5488131046295 0
83.5493726730347 0
83.5526587963104 0
83.5543549060822 0
83.5579175949097 0
83.5596852302551 0
83.5631811618805 0
83.5654423236847 0
83.5684237480164 0
83.5703077316284 0
83.5743203163147 0
83.5758194923401 0
83.5789997577667 0
83.5811657905579 0
83.584300994873 0
83.5860683917999 0
83.5900549888611 0
83.5912759304047 0
83.5952320098877 0
83.5965511798859 0
83.5988881587982 0
83.5990025997162 0
83.6006302833557 0
83.6018056869507 0
83.6052296161652 0
83.6069297790527 0
83.6115503311157 0
83.6122558116913 0
83.6160416603088 0
83.617972612381 0
83.6210966110229 0
83.6232299804688 0
83.6263308525085 0
83.6281406879425 0
83.6317317485809 0
83.6333312988281 0
83.6376612186432 0
83.638724565506 0
83.6422328948975 0
83.6439826488495 0
83.6474297046661 0
83.6489622592926 0
83.6490483283997 0
83.6491057872772 0
83.6528913974762 0
83.6543200016022 0
83.6579585075378 0
83.6608016490936 0
83.6630988121033 0
83.6652193069458 0
83.6684691905975 0
83.6707456111908 0
83.6737680435181 0
83.6766517162323 0
83.6793076992035 0
83.6809720993042 0
83.6843247413635 0
83.6862528324127 0
83.690247297287 0
83.6913046836853 0
83.6953859329224 0
83.6965816020966 0
83.6989386081696 0
83.6990478038788 0
83.7009243965149 0
83.7022635936737 0
83.7059490680695 0
83.7069408893585 0
83.7106840610504 0
83.7122128009796 0
83.7161374092102 0
83.717883348465 0
83.7210681438446 0
83.7228651046753 0
83.7263350486755 0
83.7280867099762 0
83.7326500415802 0
83.7333970069885 0
83.7377545833588 0
83.7386453151703 0
83.7422406673431 0
83.7439177036285 0
83.7474691867828 0
83.74888920784 0
83.7489991188049 0
83.7495305538177 0
83.7528901100159 0
83.7544050216675 0
83.7580780982971 0
83.7599849700928 0
83.7631251811981 0
83.7650594711304 0
83.7684996128082 0
83.7710022926331 0
83.7737171649933 0
83.7754707336426 0
83.7793374061584 0
83.780816078186 0
83.7843422889709 0
83.7860531806946 0
83.7896053791046 0
83.7912909984589 0
83.7950773239136 0
83.7970476150513 0
83.7989790439606 0
83.7990787029266 0
83.8005509376526 0
83.8018283843994 0
83.8053414821625 0
83.8068270683289 0
83.8106472492218 0
83.8121988773346 0
83.8169369697571 0
83.8189535140991 0
83.82111120224 0
83.8228483200073 0
83.826486825943 0
83.8282284736633 0
83.8317468166351 0
83.8347127437592 0
83.8370077610016 0
83.8387022018433 0
83.8421864509583 0
83.843918800354 0
83.8473770618439 0
83.8487067222595 0
83.8488020896912 0
83.8494369983673 0
83.8527665138245 0
83.8543059825897 0
83.8580460548401 0
83.8601491451263 0
83.8630855083466 0
83.8652758598328 0
83.8684024810791 0
83.8704106807709 0
83.8738205432892 0
83.8757429122925 0
83.8793041706085 0
83.8812386989594 0
83.8842623233795 0
83.8859677314758 0
83.8897671699524 0
83.8912580013275 0
83.8951218128204 0
83.8967304229736 0
83.8988213539124 0
83.8989222049713 0
83.9002652168274 0
83.9018661975861 0
83.9051280021667 0
83.9068970680237 0
83.910854101181 0
83.9121840000153 0
83.9165821075439 0
83.9180068969727 0
83.9211239814758 0
83.9241769313812 0
83.9263410568237 0
83.9285254478455 0
83.9317042827606 0
83.9333684444427 0
83.9369904994965 0
83.9386782646179 0
83.9423077106476 0
83.9439754486084 0
83.947732925415 0
83.9487428665161 0
83.9488401412964 0
83.9489781856537 0
83.9527564048767 0
83.9543001651764 0
83.9580192565918 0
83.9597132205963 0
83.9632189273834 0
83.9655663967133 0
83.9683794975281 0
83.9701347351074 0
83.9745371341705 0
83.9753661155701 0
83.9791057109833 0
83.9808628559113 0
83.984349489212 0
83.9861216545105 0
83.9895684719086 0
83.9914073944092 0
83.9948465824127 0
83.9965779781342 0
83.9989812374115 0
83.9990847110748 0
84.0008704662323 0
84.0017914772034 0
84.0070819854736 0
84.0076789855957 0
84.0110025405884 0
84.0124695301056 0
84.0158364772797 0
84.0176038742065 0
84.0211169719696 0
84.0230298042297 0
84.0263032913208 0
84.0281744003296 0
84.0317306518555 0
84.0335981845856 0
84.037017583847 0
84.0391654968262 0
84.0421822071075 0
84.0439159870148 0
84.0473630428314 0
84.0487802028656 0
84.048876285553 0
84.0490622520447 0
84.052642583847 0
84.05486536026 0
84.0579736232758 0
84.0597732067108 0
84.0631897449493 0
84.0655965805054 0
84.0684311389923 0
84.0703454017639 0
84.0738298892975 0
84.0761876106262 0
84.079085111618 0
84.0808041095734 0
84.0843949317932 0
84.086044549942 0
84.0897080898285 0
84.0912489891052 0
84.0949554443359 0
84.0965240001678 0
84.0987722873688 0
84.0989320278168 0
84.1000878810883 0
84.1017053127289 0
84.1055009365082 0
84.1068930625916 0
84.111834526062 0
84.1124897003174 0
84.1158850193024 0
84.1181449890137 0
84.1210913658142 0
84.1227610111237 0
84.1262848377228 0
84.1282913684845 0
84.1317002773285 0
84.1333253383636 0
84.1370124816895 0
84.138650894165 0
84.1425428390503 0
84.1438949108124 0
84.1473546028137 0
84.1486163139343 0
84.1486945152283 0
84.1492722034454 0
84.152685880661 0
84.1544094085693 0
84.1579661369324 0
84.1598997116089 0
84.1631653308868 0
84.165048122406 0
84.1684646606445 0
84.1700973510742 0
84.1737465858459 0
84.1754066944122 0
84.1791749000549 0
84.180835723877 0
84.1844625473022 0
84.1860499382019 0
84.1895790100098 0
84.1911945343018 0
84.194872379303 0
84.196474313736 0
84.1986689567566 0
84.1988008022308 0
84.2009704113007 0
84.2019300460815 0
84.2070126533508 0
84.2079808712006 0
84.2108397483826 0
84.2122213840485 0
84.2165427207947 0
84.2175831794739 0
84.2210748195648 0
84.2227680683136 0
84.2264361381531 0
84.228173494339 0
84.2317070960999 0
84.2337222099304 0
84.2379486560822 0
84.2387194633484 0
84.242240190506 0
84.2442111968994 0
84.2473402023315 0
84.2486298084259 0
84.248762845993 0
84.2493467330933 0
84.2526757717133 0
84.2549571990967 0
84.2579526901245 0
84.2598323822021 0
84.2632014751434 0
84.2648632526398 0
84.2684497833252 0
84.271110534668 0
84.2737782001495 0
84.2759699821472 0
84.2793595790863 0
84.281779050827 0
84.2842862606049 0
84.2859888076782 0
84.2896420955658 0
84.2912609577179 0
84.2948517799377 0
84.2967774868011 0
84.2987565994263 0
84.2988696098328 0
84.3001255989075 0
84.3017663955688 0
84.3059122562408 0
84.3069133758545 0
84.3107299804688 0
84.3122291564941 0
84.3160936832428 0
84.3178749084473 0
84.321097612381 0
84.3228125572205 0
84.3263363838196 0
84.3280997276306 0
84.3319489955902 0
84.3333353996277 0
84.3371744155884 0
84.3389201164246 0
84.3422491550446 0
84.3438882827759 0
84.3473482131958 0
84.348548412323 0
84.3486256599426 0
84.3490169048309 0
84.3527302742004 0
84.3543171882629 0
84.3579270839691 0
84.3596498966217 0
84.36314868927 0
84.3656270503998 0
84.3684051036835 0
84.3703832626343 0
84.3737461566925 0
84.3754138946533 0
84.3793277740479 0
84.3812203407288 0
84.384304523468 0
84.3860867023468 0
84.3895311355591 0
84.3912153244019 0
84.3950111865997 0
84.3965508937836 0
84.3986423015594 0
84.3987553119659 0
84.4000127315521 0
84.4017581939697 0
84.4052312374115 0
84.4068801403046 0
84.4105091094971 0
84.412145614624 0
84.4157366752625 0
84.4175584316254 0
84.4210290908813 0
84.4227788448334 0
84.4263229370117 0
84.4280633926392 0
84.4317171573639 0
84.4333167076111 0
84.4369645118713 0
84.4387192726135 0
84.4421741962433 0
84.4438996315002 0
84.4485836029053 0
84.4486947059631 0
84.4490942955017 0
84.4496161937714 0
84.4526805877686 0
84.4542429447174 0
84.4578676223755 0
84.4596164226532 0
84.46311378479 0
84.4650681018829 0
84.4683718681335 0
84.4700706005096 0
84.4737439155579 0
84.4754524230957 0
84.4790320396423 0
84.4808712005615 0
84.4845836162567 0
84.4864504337311 0
84.4896600246429 0
84.5063660144806 0
84.507346868515 0
84.5074572563171 0
84.5075550079346 0
84.5076696872711 0
84.50776720047 0
84.507874250412 0
84.5079689025879 0
84.5080752372742 0
84.5105464458466 0
84.5121972560883 0
84.5159029960632 0
84.5175561904907 0
84.5212247371674 0
84.5228002071381 0
84.5263946056366 0
84.5280365943909 0
84.5316791534424 0
84.533331155777 0
84.5371298789978 0
84.538569688797 0
84.5421559810638 0
84.5438857078552 0
84.5474541187286 0
84.5491855144501 0
84.5527691841125 0
84.5533671379089 0
84.5535542964935 0
84.5545856952667 0
84.5580520629883 0
84.5600523948669 0
84.5632824897766 0
84.5652358531952 0
84.5685040950775 0
84.5702011585236 0
84.5738432407379 0
84.5756168365479 0
84.5790591239929 0
84.5808911323547 0
84.5842230319977 0
84.585898399353 0
84.5900161266327 0
84.5911636352539 0
84.5948371887207 0
84.5965459346771 0
84.5985345840454 0
84.5986104011536 0
84.6001925468445 0
84.6018033027649 0
84.6061584949493 0
84.6068797111511 0
84.6108179092407 0
84.6122136116028 0
84.6158828735352 0
84.6176357269287 0
84.6210641860962 0
84.6228637695312 0
84.626363992691 0
84.6280484199524 0
84.6316630840302 0
84.6332631111145 0
84.6368958950043 0
84.6386213302612 0
84.6421089172363 0
84.6438598632812 0
84.6465184688568 0
84.6465759277344 0
84.6474423408508 0
84.6489787101746 0
84.6540026664734 0
84.6547455787659 0
84.6579465866089 0
84.6596622467041 0
84.6631457805634 0
84.6649708747864 0
84.6684029102325 0
84.6701347827911 0
84.6738817691803 0
84.6760585308075 0
84.6791157722473 0
84.6808216571808 0
84.684234380722 0
84.685923576355 0
84.6895105838776 0
84.6914041042328 0
84.6949071884155 0
84.696507692337 0
84.697071313858 0
84.6971457004547 0
84.7002160549164 0
84.7018311023712 0
84.7055134773254 0
84.7069277763367 0
84.7107110023499 0
84.7121930122375 0
84.7162601947784 0
84.7176673412323 0
84.7213089466095 0
84.7238533496857 0
84.7264044284821 0
84.7280580997467 0
84.7322316169739 0
84.7333211898804 0
84.7369329929352 0
84.7385942935944 0
84.742148399353 0
84.7438292503357 0
84.7473251819611 0
84.7485449314117 0
84.7486414909363 0
84.7490525245667 0
84.7527720928192 0
84.7543511390686 0
84.757984161377 0
84.7601315975189 0
84.7631139755249 0
84.7649989128113 0
84.7685127258301 0
84.7701909542084 0
84.7738370895386 0
84.7754290103912 0
84.779205083847 0
84.7808694839478 0
84.784631729126 0
84.7861249446869 0
84.7895851135254 0
84.7912640571594 0
84.7948203086853 0
84.7966845035553 0
84.7995026111603 0
84.7996275424957 0
84.8008103370667 0
84.8018524646759 0
84.8053317070007 0
84.8071494102478 0
84.8107283115387 0
84.8122808933258 0
84.8167216777802 0
84.8175430297852 0
84.8211243152618 0
84.8239195346832 0
84.8263332843781 0
84.8282535076141 0
84.8316791057587 0
84.8333790302277 0
84.8369762897491 0
84.8387236595154 0
84.8422226905823 0
84.8439433574677 0
84.8473715782166 0
84.8490843772888 0
84.8494966030121 0
84.8496181964874 0
84.8528406620026 0
84.8543260097504 0
84.8584756851196 0
84.8604428768158 0
84.8632822036743 0
84.8648293018341 0
84.8683729171753 0
84.8702092170715 0
84.8737986087799 0
84.8756318092346 0
84.8791816234589 0
84.8814673423767 0
84.8843219280243 0
84.8859643936157 0
84.8895540237427 0
84.8912093639374 0
84.8953223228455 0
84.8972988128662 0
84.899320602417 0
84.8994514942169 0
84.9002029895782 0
84.901712179184 0
84.9053070545197 0
84.9068560600281 0
84.9110159873962 0
84.9122285842896 0
84.9158580303192 0
84.917582988739 0
84.9210789203644 0
84.9227724075317 0
84.9263203144073 0
84.9280388355255 0
84.9318280220032 0
84.9333643913269 0
84.9370527267456 0
84.9386940002441 0
84.9422452449799 0
84.9439516067505 0
84.9474132061005 0
84.9490568637848 0
84.9493160247803 0
84.9494104385376 0
84.9527401924133 0
84.9544951915741 0
84.9579207897186 0
84.9611124992371 0
84.9631645679474 0
84.9648060798645 0
84.9683578014374 0
84.9704306125641 0
84.9737923145294 0
84.9758641719818 0
84.9790296554565 0
84.981024980545 0
84.9843084812164 0
84.9860064983368 0
84.9895734786987 0
84.991251707077 0
84.9953439235687 0
84.9966654777527 0
84.9999845027924 0
85.0000953674316 0
85.0001683235168 0
85.0018010139465 0
85.0054035186768 0
85.0069518089294 0
85.0116698741913 0
85.0122969150543 0
85.016077041626 0
85.0176134109497 0
85.021187543869 0
85.0227835178375 0
85.0266036987305 0
85.0280342102051 0
85.0317435264587 0
85.0333504676819 0
85.0369966030121 0
85.0387082099915 0
85.0422194004059 0
85.0439755916595 0
85.0474228858948 0
85.0490210056305 0
85.0493321418762 0
85.0494198799133 0
85.0526828765869 0
85.055228471756 0
85.0580143928528 0
85.0597047805786 0
85.0634109973907 0
85.0652871131897 0
85.0684545040131 0
85.0704219341278 0
85.0737926959991 0
85.0755906105042 0
85.0790505409241 0
85.0808348655701 0
85.0843362808228 0
85.0860199928284 0
85.0899469852448 0
85.0912938117981 0
85.0952849388123 0
85.0965600013733 0
85.0993645191193 0
85.0995326042175 0
85.1004683971405 0
85.101811170578 0
85.105313539505 0
85.1069593429565 0
85.1121172904968 0
85.1127190589905 0
85.1166968345642 0
85.1176002025604 0
85.1211473941803 0
85.122820854187 0
85.1264042854309 0
85.1280431747437 0
85.1316916942596 0
85.1337718963623 0
85.1369481086731 0
85.1387512683868 0
85.1421513557434 0
85.1438891887665 0
85.147399187088 0
85.1490528583527 0
85.1496078968048 0
85.1497030258179 0
85.152756690979 0
85.1560683250427 0
85.1580402851105 0
85.1597766876221 0
85.1632380485535 0
85.1659338474274 0
85.1687250137329 0
85.1701738834381 0
85.1738319396973 0
85.1755301952362 0
85.179092168808 0
85.1811754703522 0
85.1842827796936 0
85.1867051124573 0
85.1897051334381 0
85.1913421154022 0
85.1948618888855 0
85.1965227127075 0
85.1998291015625 0
85.1999318599701 0
85.2003583908081 0
85.2018105983734 0
85.2057290077209 0
85.2070965766907 0
85.2109637260437 0
85.2123641967773 0
85.2158935070038 0
85.218425989151 0
85.2211909294128 0
85.2230167388916 0
85.226461648941 0
85.2280433177948 0
85.2317001819611 0
85.2334451675415 0
85.2369840145111 0
85.2387149333954 0
85.2421820163727 0
85.2441082000732 0
85.2473471164703 0
85.2494215965271 0
85.2496209144592 0
85.2497189044952 0
85.2527515888214 0
85.2545504570007 0
85.2581114768982 0
85.2599580287933 0
85.2633011341095 0
85.2650825977325 0
85.2684571743011 0
85.2705218791962 0
85.2737584114075 0
85.2756776809692 0
85.2794089317322 0
85.2817595005035 0
85.284627199173 0
85.2859489917755 0
85.2903673648834 0
85.2914433479309 0
85.2950830459595 0
85.2973582744598 0
85.2997040748596 0
85.2998268604279 0
85.3001930713654 0
85.3019244670868 0
85.3053991794586 0
85.3068203926086 0
85.312361240387 0
85.3126516342163 0
85.3158869743347 0
85.3183941841125 0
85.3210530281067 0
85.3232390880585 0
85.328093290329 0
85.3290302753448 0
85.3316299915314 0
85.3334474563599 0
85.3369979858398 0
85.3386926651001 0
85.342217206955 0
85.3439471721649 0
85.3474168777466 0
85.3490505218506 0
85.3495206832886 0
85.3496072292328 0
85.3526573181152 0
85.3554129600525 0
85.3579611778259 0
85.3596830368042 0
85.3631601333618 0
85.3651304244995 0
85.3684380054474 0
85.3711423873901 0
85.3737490177155 0
85.3761031627655 0
85.3790020942688 0
85.381897687912 0
85.3843765258789 0
85.3865447044373 0
85.3895797729492 0
85.3912937641144 0
85.3953540325165 0
85.3967452049255 0
85.3998219966888 0
85.3999454975128 0
85.400025844574 0
85.4025909900665 0
85.4056568145752 0
85.4073848724365 0
85.4106435775757 0
85.4123594760895 0
85.4161562919617 0
85.4176790714264 0
85.4210731983185 0
85.4228231906891 0
85.4266781806946 0
85.4280290603638 0
85.4318540096283 0
85.4334170818329 0
85.437381029129 0
85.4388084411621 0
85.442786693573 0
85.4439034461975 0
85.4473915100098 0
85.4490253925323 0
85.4496307373047 0
85.449728012085 0
85.452702999115 0
85.4543306827545 0
85.4579064846039 0
85.4598898887634 0
85.4631388187408 0
85.4649384021759 0
85.468435049057 0
85.470466375351 0
85.473863363266 0
85.4768025875092 0
85.4789502620697 0
85.4822025299072 0
85.4843916893005 0
85.486442565918 0
85.4903717041016 0
85.4912602901459 0
85.4950633049011 0
85.4964942932129 0
85.4981081485748 0
85.4981899261475 0
85.5004541873932 0
85.502828836441 0
85.5057075023651 0
85.5069117546082 0
85.5109641551971 0
85.5121579170227 0
85.5158457756042 0
85.5181574821472 0
85.5210537910461 0
85.5228297710419 0
85.5263540744781 0
85.5280838012695 0
85.5317475795746 0
85.5333125591278 0
85.537207365036 0
85.5386664867401 0
85.5422015190125 0
85.5439302921295 0
85.5473248958588 0
85.5480694770813 0
85.5481452941895 0
85.5490915775299 0
85.5526835918427 0
85.5544080734253 0
85.557911157608 0
85.5596833229065 0
85.5631442070007 0
85.5657651424408 0
85.5684282779694 0
85.5702173709869 0
85.5758228302002 0
85.5760629177094 0
85.5918300151825 0
85.5930089950562 0
85.5930669307709 0
85.593109369278 0
85.593154668808 0
85.5931956768036 0
85.5947959423065 0
85.5973169803619 0
85.5984761714935 0
85.5985531806946 0
85.6000080108643 0
85.6017925739288 0
85.6052308082581 0
85.6075673103333 0
85.611837387085 0
85.6122126579285 0
85.6158075332642 0
85.6177866458893 0
85.6210715770721 0
85.6228289604187 0
85.6263496875763 0
85.6280677318573 0
85.6317026615143 0
85.6334693431854 0
85.6369721889496 0
85.6387155056 0
85.6421072483063 0
85.643860578537 0
85.6474373340607 0
85.6480867862701 0
85.6481823921204 0
85.6491892337799 0
85.6527059078217 0
85.6543257236481 0
85.6579535007477 0
85.6602625846863 0
85.6631298065186 0
85.6651229858398 0
85.6684539318085 0
85.6700668334961 0
85.6737222671509 0
85.675439119339 0
85.6790564060211 0
85.6808729171753 0
85.6843121051788 0
85.6861064434052 0
85.6896152496338 0
85.6913046836853 0
85.6950361728668 0
85.6972749233246 0
85.6990840435028 0
85.699170589447 0
85.700336933136 0
85.7020528316498 0
85.7052471637726 0
85.7069144248962 0
85.7106597423553 0
85.7121860980988 0
85.7165179252625 0
85.7176237106323 0
85.7211346626282 0
85.7231543064117 0
85.7263100147247 0
85.7280170917511 0
85.7317626476288 0
85.7333428859711 0
85.7372074127197 0
85.7387208938599 0
85.7422621250153 0
85.7439696788788 0
85.7474145889282 0
85.7491705417633 0
85.7521615028381 0
85.7523000240326 0
85.7532181739807 0
85.7544643878937 0
85.7581026554108 0
85.7597277164459 0
85.7631781101227 0
85.7650446891785 0
85.7684767246246 0
85.7704703807831 0
85.7742493152618 0
85.7755146026611 0
85.7801535129547 0
85.7811608314514 0
85.7842381000519 0
85.7861549854279 0
85.7894840240479 0
85.7912662029266 0
85.794974565506 0
85.7965211868286 0
85.8001081943512 0
85.801990032196 0
85.8028645515442 0
85.8030514717102 0
85.8052206039429 0
85.8069324493408 0
85.8106729984283 0
85.81218957901 0
85.8169889450073 0
85.8176755905151 0
85.8214066028595 0
85.8230102062225 0
85.8262984752655 0
85.8279826641083 0
85.8316280841827 0
85.833651304245 0
85.8369197845459 0
85.8386788368225 0
85.8430032730103 0
85.8437829017639 0
85.8472921848297 0
85.8481442928314 0
85.8482096195221 0
85.8498578071594 0
85.8526155948639 0
85.8543171882629 0
85.8579556941986 0
85.8596308231354 0
85.8630909919739 0
85.8649988174438 0
85.8683497905731 0
85.8702137470245 0
85.8738741874695 0
85.8763029575348 0
85.8792443275452 0
85.8808670043945 0
85.8848087787628 0
85.8860530853271 0
85.8895802497864 0
85.8912236690521 0
85.8948149681091 0
85.8964312076569 0
85.896543264389 0
85.8965837955475 0
85.9002001285553 0
85.9018325805664 0
85.9054155349731 0
85.9068470001221 0
85.9105288982391 0
85.9122862815857 0
85.915913105011 0
85.9175765514374 0
85.9210889339447 0
85.9229736328125 0
85.9263527393341 0
85.9280655384064 0
85.9317152500153 0
85.9334616661072 0
85.9369506835938 0
85.9386456012726 0
85.9421541690826 0
85.9438631534576 0
85.9469230175018 0
85.9469997882843 0
85.9473624229431 0
85.9490988254547 0
85.9526829719543 0
85.95436668396 0
85.9579122066498 0
85.9596762657166 0
85.9631776809692 0
85.965261220932 0
85.9684460163116 0
85.9706370830536 0
85.9737532138824 0
85.9760098457336 0
85.9790182113647 0
85.9811670780182 0
85.9850060939789 0
85.9860682487488 0
85.9895994663239 0
85.9913520812988 0
85.9952347278595 0
85.9966881275177 0
86.0002424716949 0
86.0018095970154 0
86.0026726722717 0
86.0028038024902 0
86.0058794021606 0
86.007052898407 0
86.0107848644257 0
86.0123155117035 0
86.0163238048553 0
86.0182552337646 0
86.0212082862854 0
86.022812128067 0
86.026566028595 0
86.028041601181 0
86.0317709445953 0
86.0333642959595 0
86.0369369983673 0
86.0386533737183 0
86.0421485900879 0
86.0439326763153 0
86.0474116802216 0
86.0491487979889 0
86.0526866912842 0
86.0533134937286 0
86.053514957428 0
86.0550181865692 0
86.0580184459686 0
86.0598950386047 0
86.063184261322 0
86.0650677680969 0
86.0684959888458 0
86.0710155963898 0
86.0737948417664 0
86.075843334198 0
86.0790333747864 0
86.0811500549316 0
86.0844752788544 0
86.087238073349 0
86.0896365642548 0
86.0910909175873 0
86.0953145027161 0
86.0968670845032 0
86.0984842777252 0
86.0985839366913 0
86.1002089977264 0
86.1017036437988 0
86.1053032875061 0
86.1068508625031 0
86.1120758056641 0
86.1127820014954 0
86.1159055233002 0
86.1176660060883 0
86.1211049556732 0
86.1228663921356 0
86.1265571117401 0
86.1280722618103 0
86.1316862106323 0
86.1332864761353 0
86.1369435787201 0
86.1385705471039 0
86.1421573162079 0
86.1438465118408 0
86.1463503837585 0
86.1464166641235 0
86.147424697876 0
86.1489632129669 0
86.1526429653168 0
86.1544704437256 0
86.1578710079193 0
86.1599111557007 0
86.1631529331207 0
86.1648824214935 0
86.1685111522675 0
86.1705973148346 0
86.1737565994263 0
86.1761348247528 0
86.1791679859161 0
86.180921792984 0
86.1842858791351 0
86.1859419345856 0
86.1903228759766 0
86.1913390159607 0
86.1947791576385 0
86.1964576244354 0
86.1972196102142 0
86.197279214859 0
86.1999702453613 0
86.2017335891724 0
86.2054252624512 0
86.2068493366241 0
86.2107152938843 0
86.2121732234955 0
86.2158062458038 0
86.2184879779816 0
86.2211048603058 0
86.2229065895081 0
86.2265686988831 0
86.2281274795532 0
86.2317712306976 0
86.2332937717438 0
86.2369933128357 0
86.2386372089386 0
86.242217540741 0
86.2439465522766 0
86.2475209236145 0
86.2491142749786 0
86.2508177757263 0
86.2509710788727 0
86.2528347969055 0
86.2543940544128 0
86.2578763961792 0
86.2598338127136 0
86.2631676197052 0
86.2649981975555 0
86.2684812545776 0
86.270911693573 0
86.2743752002716 0
86.2757081985474 0
86.2790069580078 0
86.281179189682 0
86.2841985225677 0
86.2858877182007 0
86.2895269393921 0
86.292005777359 0
86.2948610782623 0
86.2966187000275 0
86.3000857830048 0
86.3025209903717 0
86.3028650283813 0
86.3030028343201 0
86.3060553073883 0
86.3077600002289 0
86.3109126091003 0
86.3122820854187 0
86.3159077167511 0
86.3176436424255 0
86.3211042881012 0
86.3230428695679 0
86.3264405727386 0
86.3280591964722 0
86.3317441940308 0
86.3334727287292 0
86.3369853496552 0
86.3387010097504 0
86.3424026966095 0
86.3439042568207 0
86.3473973274231 0
86.3490746021271 0
86.3503732681274 0
86.3504672050476 0
86.3526430130005 0
86.35431599617 0
86.3579280376434 0
86.360068321228 0
86.3630781173706 0
86.3651673793793 0
86.3683986663818 0
86.3700942993164 0
86.3737764358521 0
86.3759543895721 0
86.3793163299561 0
86.3810346126556 0
86.3858380317688 0
86.3864915370941 0
86.389533996582 0
86.391197681427 0
86.3950841426849 0
86.3967802524567 0
86.3968493938446 0
86.3975183963776 0
86.4000842571259 0
86.4017686843872 0
86.4051468372345 0
86.4068622589111 0
86.410781621933 0
86.4121556282043 0
86.4167604446411 0
86.4183115959167 0
86.4211328029633 0
86.4229340553284 0
86.4263732433319 0
86.4280371665955 0
86.4322333335876 0
86.4332435131073 0
86.4369320869446 0
86.4387085437775 0
86.4421057701111 0
86.4439039230347 0
86.4472367763519 0
86.4473147392273 0
86.447371006012 0
86.4490065574646 0
86.4526777267456 0
86.4545831680298 0
86.457953453064 0
86.4597063064575 0
86.4630906581879 0
86.4648787975311 0
86.4684448242188 0
86.4702897071838 0
86.473836183548 0
86.476268529892 0
86.4790775775909 0
86.4808402061462 0
86.484297990799 0
86.486006975174 0
86.4896368980408 0
86.4912588596344 0
86.4949569702148 0
86.4977405071259 0
86.4998490810394 0
86.499992609024 0
86.5000615119934 0
86.5023016929626 0
86.5052900314331 0
86.5071465969086 0
86.511810541153 0
86.5121583938599 0
86.5159239768982 0
86.5178804397583 0
86.52121925354 0
86.5228841304779 0
86.5264086723328 0
86.5280451774597 0
86.5316681861877 0
86.5333411693573 0
86.5369482040405 0
86.5386769771576 0
86.5421462059021 0
86.5438606739044 0
86.5475380420685 0
86.5491106510162 0
86.5521399974823 0
86.5523149967194 0
86.5530915260315 0
86.554354429245 0
86.5579862594604 0
86.559690952301 0
86.5633072853088 0
86.5650923252106 0
86.5684695243835 0
86.5701231956482 0
86.5743746757507 0
86.5761334896088 0
86.5790269374847 0
86.580970287323 0
86.5847353935242 0
86.5859310626984 0
86.5895209312439 0
86.5912141799927 0
86.5948119163513 0
86.5965316295624 0
86.5998284816742 0
86.5999479293823 0
86.6003625392914 0
86.6021165847778 0
86.6053664684296 0
86.606879234314 0
86.6112916469574 0
86.612144947052 0
86.6159036159515 0
86.6175765991211 0
86.6212208271027 0
86.6228408813477 0
86.626481294632 0
86.6280596256256 0
86.6317222118378 0
86.6333780288696 0
86.6369826793671 0
86.6523072719574 0
86.6530644893646 0
86.6530995368958 0
86.6531271934509 0
86.6531608104706 0
86.6531891822815 0
86.6532204151154 0
86.6532483100891 0
86.6542339324951 0
86.6578981876373 0
86.6596004962921 0
86.6630873680115 0
86.6654100418091 0
86.6685311794281 0
86.6701548099518 0
86.6752355098724 0
86.6759607791901 0
86.6790385246277 0
86.6811058521271 0
86.6846530437469 0
86.686000585556 0
86.6898365020752 0
86.6913511753082 0
86.6950821876526 0
86.6965153217316 0
86.6972908973694 0
86.6973695755005 0
86.7014122009277 0
86.7027630805969 0
86.7052063941956 0
86.7069969177246 0
86.7106072902679 0
86.7121315002441 0
86.7166771888733 0
86.7175068855286 0
86.721107006073 0
86.7228426933289 0
86.7264091968536 0
86.7280704975128 0
86.731776714325 0
86.7333805561066 0
86.7369611263275 0
86.7387790679932 0
86.7422339916229 0
86.7439696788788 0
86.7473771572113 0
86.748838186264 0
86.7489857673645 0
86.7490882873535 0
86.7527556419373 0
86.7549667358398 0
86.7580554485321 0
86.759694814682 0
86.7631464004517 0
86.7648904323578 0
86.7685220241547 0
86.7703437805176 0
86.7737677097321 0
86.7757225036621 0
86.7789640426636 0
86.7808556556702 0
86.7842831611633 0
86.7861332893372 0
86.7896044254303 0
86.7913384437561 0
86.7951581478119 0
86.7965140342712 0
86.799569606781 0
86.7996962070465 0
86.80002784729 0
86.8017904758453 0
86.8052926063538 0
86.8070871829987 0
86.8116679191589 0
86.8121917247772 0
86.8159911632538 0
86.8174786567688 0
86.8210277557373 0
86.8237609863281 0
86.8261675834656 0
86.827942609787 0
86.8320171833038 0
86.8335464000702 0
86.8372657299042 0
86.8387773036957 0
86.8421564102173 0
86.8439755439758 0
86.8473174571991 0
86.8490829467773 0
86.8492920398712 0
86.8493762016296 0
86.8526747226715 0
86.8543682098389 0
86.8579378128052 0
86.8596429824829 0
86.8630793094635 0
86.864856004715 0
86.8683416843414 0
86.8707373142242 0
86.8737788200378 0
86.8753478527069 0
86.8789916038513 0
86.881103515625 0
86.8843231201172 0
86.8860337734222 0
86.890266418457 0
86.8913226127625 0
86.8951585292816 0
86.896769285202 0
86.8998012542725 0
86.899924993515 0
86.9001863002777 0
86.9024531841278 0
86.906676530838 0
86.9077622890472 0
86.9106957912445 0
86.9126319885254 0
86.9163541793823 0
86.9175660610199 0
86.9213445186615 0
86.9229760169983 0
86.926474571228 0
86.9281764030457 0
86.9318845272064 0
86.9337432384491 0
86.9372041225433 0
86.9401817321777 0
86.942234992981 0
86.9439351558685 0
86.9473683834076 0
86.9490807056427 0
86.9496421813965 0
86.9497575759888 0
86.9526534080505 0
86.9544858932495 0
86.9580109119415 0
86.9596998691559 0
86.9631812572479 0
86.9651916027069 0
86.9684691429138 0
86.9703664779663 0
86.9742777347565 0
86.9758272171021 0
86.9792170524597 0
86.9809792041779 0
86.9843769073486 0
86.9860045909882 0
86.9897379875183 0
86.9912707805634 0
86.9948971271515 0
86.9966130256653 0
86.9997365474701 0
86.9998641014099 0
87.0003237724304 0
87.0019690990448 0
87.0058948993683 0
87.0068893432617 0
87.0114097595215 0
87.0122714042664 0
87.0168106555939 0
87.0176548957825 0
87.0215439796448 0
87.0228128433228 0
87.0263710021973 0
87.0280427932739 0
87.0316185951233 0
87.033451795578 0
87.0370900630951 0
87.038741350174 0
87.0423257350922 0
87.0440618991852 0
87.0475130081177 0
87.0493242740631 0
87.0526876449585 0
87.0529932975769 0
87.0531365871429 0
87.0543849468231 0
87.0579473972321 0
87.0596761703491 0
87.0631377696991 0
87.0649044513702 0
87.0683941841125 0
87.0700876712799 0
87.0737154483795 0
87.0759320259094 0
87.0797522068024 0
87.0807433128357 0
87.0841951370239 0
87.0858881473541 0
87.08944439888 0
87.0913445949554 0
87.095388174057 0
87.0967378616333 0
87.0995063781738 0
87.0996170043945 0
87.1004703044891 0
87.1017696857452 0
87.1052496433258 0
87.1069185733795 0
87.1120529174805 0
87.1124444007874 0
87.1165194511414 0
87.1187374591827 0
87.1210634708405 0
87.1228384971619 0
87.1270678043365 0
87.1280410289764 0
87.1318752765656 0
87.1333496570587 0
87.1370456218719 0
87.1387641429901 0
87.1423006057739 0
87.1439893245697 0
87.1476404666901 0
87.1491384506226 0
87.1524338722229 0
87.1526207923889 0
87.1531603336334 0
87.1546204090118 0
87.1580200195312 0
87.1597471237183 0
87.1632053852081 0
87.165557384491 0
87.1684331893921 0
87.1705734729767 0
87.1737840175629 0
87.1754777431488 0
87.1790215969086 0
87.1812753677368 0
87.1843342781067 0
87.1866772174835 0
87.1895265579224 0
87.1912381649017 0
87.1948277950287 0
87.1970589160919 0
87.2017049789429 0
87.2025451660156 0
87.2026863098145 0
87.2053651809692 0
87.2065939903259 0
87.2069439888 0
87.2113344669342 0
87.2141771316528 0
87.2167901992798 0
87.2175998687744 0
87.2210915088654 0
87.2227931022644 0
87.226375579834 0
87.2279667854309 0
87.2316014766693 0
87.2332892417908 0
87.2368772029877 0
87.2385551929474 0
87.2421596050262 0
87.2438294887543 0
87.2473351955414 0
87.2474336624146 0
87.2474920749664 0
87.2490587234497 0
87.2526760101318 0
87.2543964385986 0
87.2579452991486 0
87.2597477436066 0
87.2631289958954 0
87.2649371623993 0
87.2684216499329 0
87.2704246044159 0
87.2737731933594 0
87.2754650115967 0
87.279000043869 0
87.2808783054352 0
87.2842185497284 0
87.2859263420105 0
87.2907841205597 0
87.2914412021637 0
87.2952020168304 0
87.2975428104401 0
87.2976491451263 0
87.2982378005981 0
87.3003389835358 0
87.3017523288727 0
87.3051748275757 0
87.3068685531616 0
87.3108277320862 0
87.3122019767761 0
87.3166975975037 0
87.3175489902496 0
87.3211483955383 0
87.3228843212128 0
87.3264436721802 0
87.3290774822235 0
87.3316464424133 0
87.3333055973053 0
87.3370242118835 0
87.3386259078979 0
87.3421542644501 0
87.3438537120819 0
87.3473381996155 0
87.3482136726379 0
87.348316192627 0
87.3494803905487 0
87.3529753684998 0
87.3547353744507 0
87.3579251766205 0
87.3596754074097 0
87.3631551265717 0
87.3649871349335 0
87.3683953285217 0
87.3701405525208 0
87.3739910125732 0
87.3763566017151 0
87.3793752193451 0
87.381427526474 0
87.3842856884003 0
87.3859529495239 0
87.3895401954651 0
87.3912682533264 0
87.3956074714661 0
87.397730588913 0
87.4001140594482 0
87.4002830982208 0
87.4004104137421 0
87.4020917415619 0
87.4052762985229 0
87.4070291519165 0
87.4107160568237 0
87.4122335910797 0
87.4164175987244 0
87.4183492660522 0
87.4212584495544 0
87.4233570098877 0
87.4263579845428 0
87.4279780387878 0
87.4316568374634 0
87.43328166008 0
87.4381957054138 0
87.4386298656464 0
87.4421765804291 0
87.4440131187439 0
87.447484254837 0
87.4492526054382 0
87.4522666931152 0
87.4524617195129 0
87.4526970386505 0
87.4543540477753 0
87.4579608440399 0
87.4596538543701 0
87.4631443023682 0
87.4650719165802 0
87.4684932231903 0
87.4703571796417 0
87.4737784862518 0
87.4757790565491 0
87.4790503978729 0
87.4809923171997 0
87.4845871925354 0
87.4859540462494 0
87.4897713661194 0
87.4914631843567 0
87.4948225021362 0
87.496532201767 0
87.5004322528839 0
87.5024003982544 0
87.5027368068695 0
87.5028948783875 0
87.5052909851074 0
87.5069973468781 0
87.5108203887939 0
87.5122110843658 0
87.5160083770752 0
87.5176107883453 0
87.5219032764435 0
87.5227870941162 0
87.5263278484344 0
87.5280311107635 0
87.5315909385681 0
87.5332412719727 0
87.5368056297302 0
87.5385637283325 0
87.542277097702 0
87.5438315868378 0
87.5473730564117 0
87.5474905967712 0
87.5475587844849 0
87.5490210056305 0
87.5526566505432 0
87.5542702674866 0
87.5579102039337 0
87.5601346492767 0
87.5631353855133 0
87.5653250217438 0
87.5684657096863 0
87.57048869133 0
87.5746831893921 0
87.5755128860474 0
87.5796151161194 0
87.5808227062225 0
87.5842878818512 0
87.5860271453857 0
87.5895500183105 0
87.5911774635315 0
87.5956320762634 0
87.5974020957947 0
87.5977585315704 0
87.597820520401 0
87.6000075340271 0
87.6021173000336 0
87.6052052974701 0
87.6068477630615 0
87.6115806102753 0
87.6122167110443 0
87.6164879798889 0
87.6176254749298 0
87.6214783191681 0
87.6241397857666 0
87.6263673305511 0
87.6284778118134 0
87.6317141056061 0
87.6334276199341 0
87.636935710907 0
87.6387104988098 0
87.6422278881073 0
87.6440246105194 0
87.6475670337677 0
87.6491801738739 0
87.6524832248688 0
87.6526732444763 0
87.6530456542969 0
87.6545457839966 0
87.6580648422241 0
87.659704208374 0
87.6632373332977 0
87.6650011539459 0
87.6685183048248 0
87.6703364849091 0
87.6740164756775 0
87.6757187843323 0
87.679187297821 0
87.6810688972473 0
87.6843783855438 0
87.6859405040741 0
87.6899151802063 0
87.6911709308624 0
87.6955440044403 0
87.6965773105621 0
87.7003405094147 0
87.7018530368805 0
87.7031455039978 0
87.7033421993256 0
87.7056722640991 0
87.7070996761322 0
87.7109241485596 0
87.7123064994812 0
87.7159905433655 0
87.7177102565765 0
87.7211191654205 0
87.7229692935944 0
87.7265019416809 0
87.7280912399292 0
87.7317337989807 0
87.7333223819733 0
87.7497200965881 0
87.7505795955658 0
87.75066614151 0
87.7507812976837 0
87.7508945465088 0
87.7509932518005 0
87.7510776519775 0
87.7511377334595 0
87.7526535987854 0
87.7546372413635 0
87.7579309940338 0
87.7596805095673 0
87.7631406784058 0
87.765100479126 0
87.768501996994 0
87.7700765132904 0
87.7741107940674 0
87.7756669521332 0
87.7790544033051 0
87.7808768749237 0
87.7842266559601 0
87.7859826087952 0
87.7900977134705 0
87.7912449836731 0
87.7950716018677 0
87.7964792251587 0
87.797022819519 0
87.7970893383026 0
87.800256729126 0
87.8017053604126 0
87.8052659034729 0
87.806941986084 0
87.8105041980743 0
87.8121771812439 0
87.8164236545563 0
87.8175189495087 0
87.8210997581482 0
87.8230130672455 0
87.826308965683 0
87.8279933929443 0
87.8315677642822 0
87.8333246707916 0
87.8368854522705 0
87.8386178016663 0
87.842054605484 0
87.8438236713409 0
87.8470277786255 0
87.8470931053162 0
87.8472766876221 0
87.8490014076233 0
87.8528969287872 0
87.8552596569061 0
87.8579692840576 0
87.8596518039703 0
87.8631196022034 0
87.8648965358734 0
87.8683471679688 0
87.8701074123383 0
87.8737111091614 0
87.8758754730225 0
87.8806672096252 0
87.8811542987823 0
87.8842341899872 0
87.8860139846802 0
87.8894641399384 0
87.891193151474 0
87.8947064876556 0
87.8973364830017 0
87.8974232673645 0
87.8974757194519 0
87.9005520343781 0
87.9018092155457 0
87.9053092002869 0
87.9069309234619 0
87.9105687141418 0
87.9121961593628 0
87.9166595935822 0
87.9178237915039 0
87.9212284088135 0
87.922858953476 0
87.9267389774323 0
87.9279885292053 0
87.9317224025726 0
87.9333574771881 0
87.9368977546692 0
87.9387335777283 0
87.942125082016 0
87.9438629150391 0
87.9474236965179 0
87.9486501216888 0
87.9487533569336 0
87.9493613243103 0
87.9526636600494 0
87.954380273819 0
87.9579453468323 0
87.9596774578094 0
87.9632086753845 0
87.9655292034149 0
87.9684128761292 0
87.9704263210297 0
87.9738311767578 0
87.9754233360291 0
87.9797587394714 0
87.9808421134949 0
87.9842810630798 0
87.985910654068 0
87.9894959926605 0
87.9912276268005 0
87.9950783252716 0
87.996778011322 0
87.9987418651581 0
87.9988350868225 0
87.9999973773956 0
88.0019056797028 0
88.0051057338715 0
88.0069053173065 0
88.0109548568726 0
88.0124592781067 0
88.0158140659332 0
88.0177545547485 0
88.0212996006012 0
88.0231928825378 0
88.0262880325317 0
88.0281140804291 0
88.0327832698822 0
88.0332956314087 0
88.0369789600372 0
88.0387444496155 0
88.0421941280365 0
88.043961763382 0
88.0473868846893 0
88.0488259792328 0
88.0489432811737 0
88.0490357875824 0
88.0526700019836 0
88.0555191040039 0
88.0579559803009 0
88.0596764087677 0
88.0631184577942 0
88.0648672580719 0
88.0683741569519 0
88.0700812339783 0
88.0737895965576 0
88.0758605003357 0
88.07905626297 0
88.0811178684235 0
88.0842871665955 0
88.0859971046448 0
88.0898525714874 0
88.0912754535675 0
88.0949311256409 0
88.0964818000793 0
88.0989234447479 0
88.0990223884583 0
88.1003839969635 0
88.1020104885101 0
88.1052043437958 0
88.1069061756134 0
88.1115462779999 0
88.1124439239502 0
88.1158051490784 0
88.1175699234009 0
88.1210703849792 0
88.1227424144745 0
88.1263039112091 0
88.1280550956726 0
88.1317400932312 0
88.1336259841919 0
88.1371731758118 0
88.1386573314667 0
88.1421854496002 0
88.1438980102539 0
88.1473414897919 0
88.1486728191376 0
88.1487715244293 0
88.1497988700867 0
88.1526656150818 0
88.1543319225311 0
88.1580140590668 0
88.1596384048462 0
88.1631588935852 0
88.1648247241974 0
88.1683616638184 0
88.1702692508698 0
88.1742472648621 0
88.1756138801575 0
88.1793115139008 0
88.1808705329895 0
88.1843085289001 0
88.1862018108368 0
88.1908671855927 0
88.1912813186646 0
88.1951375007629 0
88.1968185901642 0
88.1986474990845 0
88.1987383365631 0
88.2000210285187 0
88.2017321586609 0
88.2061398029327 0
88.2068932056427 0
88.2108361721039 0
88.2122588157654 0
88.2161304950714 0
88.2177202701569 0
88.2211124897003 0
88.2226617336273 0
88.2263445854187 0
88.2280523777008 0
88.2316648960114 0
88.2335917949677 0
88.2377669811249 0
88.2387325763702 0
88.2421805858612 0
88.2439026832581 0
88.2473165988922 0
88.2485139369965 0
88.2486004829407 0
88.2490060329437 0
88.2526230812073 0
88.2544102668762 0
88.2578618526459 0
88.2597782611847 0
88.2630662918091 0
88.2652003765106 0
88.2683868408203 0
88.2701478004456 0
88.2737507820129 0
88.2754342556 0
88.2790191173553 0
88.2809381484985 0
88.2842998504639 0
88.2859930992126 0
88.2897670269012 0
88.2912912368774 0
88.2950265407562 0
88.2964913845062 0
88.298791885376 0
88.2988979816437 0
88.3003504276276 0
88.301762342453 0
88.3052752017975 0
88.3069877624512 0
88.3115110397339 0
88.3122227191925 0
88.3159236907959 0
88.3185956478119 0
88.3210232257843 0
88.3228151798248 0
88.3262920379639 0
88.3284299373627 0
88.3317358493805 0
88.3333642482758 0
88.3369355201721 0
88.3386461734772 0
88.3422427177429 0
88.3439993858337 0
88.3475515842438 0
88.3490786552429 0
88.3524959087372 0
88.3526875972748 0
88.3528101444244 0
88.3572070598602 0
88.3580505847931 0
88.3601114749908 0
88.3632233142853 0
88.3650777339935 0
88.3684225082397 0
88.3701288700104 0
88.3743145465851 0
88.3759443759918 0
88.3790011405945 0
88.3819556236267 0
88.3843600749969 0
88.3858852386475 0
88.3894739151001 0
88.391176700592 0
88.3954362869263 0
88.396963596344 0
88.4002265930176 0
88.4018087387085 0
88.4025983810425 0
88.4027504920959 0
88.4058539867401 0
88.4069635868073 0
88.410924911499 0
88.4122142791748 0
88.4161021709442 0
88.4176042079926 0
88.421263217926 0
88.4228579998016 0
88.4270758628845 0
88.4280443191528 0
88.4317221641541 0
88.4332597255707 0
88.4381392002106 0
88.4392824172974 0
88.4425585269928 0
88.4439651966095 0
88.4473507404327 0
88.4483389854431 0
88.4484057426453 0
88.4491345882416 0
88.452650308609 0
88.4554905891418 0
88.4579575061798 0
88.4596674442291 0
88.46311378479 0
88.4648141860962 0
88.4684317111969 0
88.470276594162 0
88.4737889766693 0
88.4756135940552 0
88.4789986610413 0
88.4811036586761 0
88.4843719005585 0
88.485915184021 0
88.4894919395447 0
88.4911782741547 0
88.4947571754456 0
88.4965627193451 0
88.4966132640839 0
88.4966537952423 0
88.4998948574066 0
88.5020534992218 0
88.5051271915436 0
88.5068688392639 0
88.5104675292969 0
88.5122218132019 0
88.5162811279297 0
88.5175583362579 0
88.5211203098297 0
88.5228691101074 0
88.5263075828552 0
88.5280268192291 0
88.5315580368042 0
88.5333189964294 0
88.5369193553925 0
88.5386588573456 0
88.542218208313 0
88.5453579425812 0
88.5468773841858 0
88.5469360351562 0
88.5476665496826 0
88.5489885807037 0
88.5526483058929 0
88.5542914867401 0
88.5579609870911 0
88.5597105026245 0
88.5631763935089 0
88.5653150081635 0
88.5691494941711 0
88.5705444812775 0
88.5738604068756 0
88.5763404369354 0
88.5790648460388 0
88.581267118454 0
88.5847382545471 0
88.5860221385956 0
88.5896337032318 0
88.5913124084473 0
88.5956294536591 0
88.5978379249573 0
88.6001491546631 0
88.6019680500031 0
88.6022026538849 0
88.6023137569427 0
88.6054050922394 0
88.6070261001587 0
88.610672712326 0
88.6122965812683 0
88.6162722110748 0
88.6177694797516 0
88.6211702823639 0
88.6229569911957 0
88.6264131069183 0
88.6282238960266 0
88.6317138671875 0
88.6334021091461 0
88.636981010437 0
88.6386780738831 0
88.6422348022461 0
88.6438705921173 0
88.6474244594574 0
88.6490573883057 0
88.6522657871246 0
88.6524932384491 0
88.6529333591461 0
88.6543745994568 0
88.6580822467804 0
88.6597425937653 0
88.6631743907928 0
88.6649861335754 0
88.6684730052948 0
88.6702508926392 0
88.673823595047 0
88.6759974956512 0
88.6790699958801 0
88.6812791824341 0
88.6845901012421 0
88.6859169006348 0
88.6897869110107 0
88.6911866664886 0
88.6949393749237 0
88.6968705654144 0
88.7000977993011 0
88.7014498710632 0
88.7015550136566 0
88.7018916606903 0
88.7054848670959 0
88.7068686485291 0
88.7107350826263 0
88.7120804786682 0
88.7158563137054 0
88.717985868454 0
88.7216022014618 0
88.7227725982666 0
88.7262241840363 0
88.7280926704407 0
88.7316589355469 0
88.7333211898804 0
88.7374258041382 0
88.7385892868042 0
88.7421777248383 0
88.7438337802887 0
88.7467935085297 0
88.7468664646149 0
88.7476511001587 0
88.7503917217255 0
88.7527515888214 0
88.7542142868042 0
88.7578656673431 0
88.7595872879028 0
88.7630496025085 0
88.7656664848328 0
88.768435716629 0
88.770176410675 0
88.7743253707886 0
88.7754459381104 0
88.7803113460541 0
88.7810306549072 0
88.7843265533447 0
88.786238193512 0
88.7894909381866 0
88.7912139892578 0
88.7951846122742 0
88.7963039875031 0
88.7973163127899 0
88.7973830699921 0
88.800181388855 0
88.8025078773499 0
88.8054575920105 0
88.807030916214 0
88.8107945919037 0
88.8121206760406 0
88.8157579898834 0
88.8179492950439 0
88.8214230537415 0
88.822859287262 0
88.8264493942261 0
88.8280391693115 0
88.8334820270538 0
88.8344264030457 0
88.8369297981262 0
88.838653087616 0
88.8424715995789 0
88.8441662788391 0
88.8473455905914 0
88.8485987186432 0
88.8486754894257 0
88.8490681648254 0
88.8526074886322 0
88.8545520305634 0
88.8579244613647 0
88.859766960144 0
88.8631553649902 0
88.8648421764374 0
88.8684134483337 0
88.8705852031708 0
88.8737471103668 0
88.8754119873047 0
88.8789782524109 0
88.8809773921967 0
88.8845086097717 0
88.8860561847687 0
88.8898777961731 0
88.8913311958313 0
88.8951685428619 0
88.8965787887573 0
88.9001786708832 0
88.9003472328186 0
88.9004349708557 0
88.9027919769287 0
88.905237197876 0
88.9069879055023 0
88.9107644557953 0
88.9122064113617 0
88.9159998893738 0
88.9176597595215 0
88.9210579395294 0
88.9228231906891 0
88.9263958930969 0
88.9280340671539 0
88.9316716194153 0
88.9332675933838 0
88.9369649887085 0
88.9385662078857 0
88.9422810077667 0
88.9438815116882 0
88.947468996048 0
88.9491226673126 0
88.9499855041504 0
88.9501070976257 0
88.9527065753937 0
88.9544014930725 0
88.9579665660858 0
88.959796667099 0
88.9631640911102 0
88.9648060798645 0
88.9684016704559 0
88.9702017307281 0
88.9737389087677 0
88.9756090641022 0
88.9794204235077 0
88.9810745716095 0
88.9842207431793 0
88.9859964847565 0
88.9895834922791 0
88.9912559986115 0
88.9949109554291 0
88.9965336322784 0
89.0000672340393 0
89.0002217292786 0
89.0003011226654 0
89.0018742084503 0
89.0052070617676 0
89.0069019794464 0
89.011153459549 0
89.0121939182281 0
89.016083240509 0
89.0175037384033 0
89.0215096473694 0
89.0227632522583 0
89.026300907135 0
89.0279700756073 0
89.0319015979767 0
89.033219575882 0
89.0370633602142 0
89.0388028621674 0
89.0421924591064 0
89.0439839363098 0
89.0474390983582 0
89.0490047931671 0
89.0498208999634 0
89.0499105453491 0
89.052708864212 0
89.054347038269 0
89.0578696727753 0
89.0596249103546 0
89.0630927085876 0
89.0648310184479 0
89.0683822631836 0
89.070317029953 0
89.0738220214844 0
89.0761995315552 0
89.0790328979492 0
89.0809664726257 0
89.0841524600983 0
89.0859305858612 0
89.0901522636414 0
89.0912261009216 0
89.0950818061829 0
89.096538066864 0
89.0997605323792 0
89.0999064445496 0
89.0999929904938 0
89.1017339229584 0
89.1052029132843 0
89.1069374084473 0
89.1119410991669 0
89.112578868866 0
89.1159236431122 0
89.1178920269012 0
89.1210160255432 0
89.1226825714111 0
89.1263825893402 0
89.1279110908508 0
89.1316270828247 0
89.133198261261 0
89.1369431018829 0
89.1386911869049 0
89.1421709060669 0
89.1439011096954 0
89.1474363803864 0
89.1490478515625 0
89.1498048305511 0
89.1499526500702 0
89.1527392864227 0
89.1546936035156 0
89.1598107814789 0
89.1603093147278 0
89.1631257534027 0
89.1648631095886 0
89.1684100627899 0
89.1708250045776 0
89.1737403869629 0
89.1755743026733 0
89.1790053844452 0
89.1807377338409 0
89.1842224597931 0
89.185985326767 0
89.1896152496338 0
89.1914300918579 0
89.1949977874756 0
89.1965680122375 0
89.199845790863 0
89.2000420093536 0
89.2001333236694 0
89.2019011974335 0
89.2056624889374 0
89.2069492340088 0
89.212039232254 0
89.2127690315247 0
89.2159345149994 0
89.2180247306824 0
89.2211396694183 0
89.2228138446808 0
89.226375579834 0
89.2280673980713 0
89.2323887348175 0
89.2333099842072 0
89.237012386322 0
89.2386572360992 0
89.2421977519989 0
89.2439618110657 0
89.2475018501282 0
89.2490613460541 0
89.2498953342438 0
89.2500321865082 0
89.2527487277985 0
89.2543811798096 0
89.2580645084381 0
89.259702205658 0
89.2631139755249 0
89.2650396823883 0
89.2684946060181 0
89.2702717781067 0
89.2738213539124 0
89.2763996124268 0
89.2790510654449 0
89.2810807228088 0
89.2843682765961 0
89.2860674858093 0
89.2896869182587 0
89.2912313938141 0
89.2951929569244 0
89.2965037822723 0
89.2999923229218 0
89.3001396656036 0
89.3002607822418 0
89.3025331497192 0
89.3054823875427 0
89.3071513175964 0
89.3104836940765 0
89.3121588230133 0
89.3165905475616 0
89.3184244632721 0
89.3210401535034 0
89.3232266902924 0
89.3262405395508 0
89.3283402919769 0
89.3315467834473 0
89.3333208560944 0
89.3370296955109 0
89.3386290073395 0
89.3422129154205 0
89.3439269065857 0
89.3473587036133 0
89.3490746021271 0
89.3500571250916 0
89.3501949310303 0
89.3526213169098 0
89.354376077652 0
89.3579216003418 0
89.3596622943878 0
89.3639996051788 0
89.365288734436 0
89.3683567047119 0
89.3701944351196 0
89.3737404346466 0
89.3754281997681 0
89.3789646625519 0
89.3809416294098 0
89.3842027187347 0
89.3859877586365 0
89.3895852565765 0
89.3912844657898 0
89.3950138092041 0
89.3972845077515 0
89.3997130393982 0
89.3998420238495 0
89.3999276161194 0
89.4022839069366 0
89.4051616191864 0
89.4068369865417 0
89.4105219841003 0
89.4121460914612 0
89.415807723999 0
89.4175844192505 0
89.4212136268616 0
89.4227838516235 0
89.4264423847198 0
89.4279971122742 0
89.4315888881683 0
89.4332060813904 0
89.4369580745697 0
89.4387452602386 0
89.4421889781952 0
89.4439826011658 0
89.4474024772644 0
89.4490616321564 0
89.4497897624969 0
89.4498879909515 0
89.4527316093445 0
89.4543356895447 0
89.4579420089722 0
89.4608461856842 0
89.4631795883179 0
89.4666872024536 0
89.4685559272766 0
89.4701256752014 0
89.4737091064453 0
89.4758148193359 0
89.4789927005768 0
89.4817852973938 0
89.4842140674591 0
89.4859635829926 0
89.489518404007 0
89.4912240505219 0
89.4952168464661 0
89.4967126846313 0
89.4998519420624 0
89.4999964237213 0
89.5000739097595 0
89.5021018981934 0
89.505215883255 0
89.5069394111633 0
89.5116221904755 0
89.5121746063232 0
89.5166237354279 0
89.5185060501099 0
89.5210380554199 0
89.5232081413269 0
89.5263304710388 0
89.5279955863953 0
89.5315880775452 0
89.5334239006042 0
89.5369455814362 0
89.5386958122253 0
89.5422449111938 0
89.5439999103546 0
89.5474174022675 0
89.5490295886993 0
89.5498611927032 0
89.5499579906464 0
89.5527150630951 0
89.5543124675751 0
89.5579316616058 0
89.559686422348 0
89.5631790161133 0
89.5654625892639 0
89.568977355957 0
89.5702543258667 0
89.5739212036133 0
89.5760242938995 0
89.5791876316071 0
89.5807521343231 0
89.5842654705048 0
89.5860316753387 0
89.5895836353302 0
89.5922071933746 0
89.5948669910431 0
89.5966131687164 0
89.599990606308 0
89.6002194881439 0
89.6002976894379 0
89.602198600769 0
89.6052131652832 0
89.6069674491882 0
89.6109728813171 0
89.6122326850891 0
89.6158742904663 0
89.6175975799561 0
89.6210618019104 0
89.6228106021881 0
89.6262972354889 0
89.6280341148376 0
89.6316637992859 0
89.633321762085 0
89.6369698047638 0
89.6387345790863 0
89.6421709060669 0
89.6439499855042 0
89.6474671363831 0
89.649121761322 0
89.6501941680908 0
89.6503159999847 0
89.6527435779572 0
89.6544508934021 0
89.6580576896667 0
89.6597805023193 0
89.6632509231567 0
89.665048122406 0
89.6685013771057 0
89.6718056201935 0
89.6740605831146 0
89.6758501529694 0
89.6790442466736 0
89.6808412075043 0
89.6842408180237 0
89.6859636306763 0
89.6895155906677 0
89.6912295818329 0
89.6955752372742 0
89.6966190338135 0
89.6999845504761 0
89.7001576423645 0
89.7002294063568 0
89.702644109726 0
89.7054371833801 0
89.7071599960327 0
89.7120862007141 0
89.7125043869019 0
89.7161400318146 0
89.7181589603424 0
89.721123456955 0
89.7232897281647 0
89.7262876033783 0
89.728182554245 0
89.7317626476288 0
89.7336688041687 0
89.7370851039886 0
89.7386012077332 0
89.7421751022339 0
89.7438499927521 0
89.747428894043 0
89.7490553855896 0
89.7498004436493 0
89.7499477863312 0
89.752715587616 0
89.7543468475342 0
89.7582080364227 0
89.759733915329 0
89.7631375789642 0
89.7650933265686 0
89.7684211730957 0
89.7714397907257 0
89.7737755775452 0
89.7755439281464 0
89.7789878845215 0
89.7807700634003 0
89.7843363285065 0
89.7860403060913 0
89.7895934581757 0
89.7915053367615 0
89.7951257228851 0
89.7967963218689 0
89.7997214794159 0
89.7998542785645 0
89.8004202842712 0
89.8020250797272 0
89.8052189350128 0
89.8068845272064 0
89.8109982013702 0
89.8121294975281 0
89.8163678646088 0
89.8184421062469 0
89.8210651874542 0
89.8236010074615 0
89.8263654708862 0
89.8283078670502 0
89.831591129303 0
89.8332228660583 0
89.8369398117065 0
89.8386611938477 0
89.842208147049 0
89.8439610004425 0
89.8474450111389 0
89.8494489192963 0
89.8500461578369 0
89.8501420021057 0
89.8526768684387 0
89.8543055057526 0
89.8579695224762 0
89.8596434593201 0
89.8631062507629 0
89.8657019138336 0
89.8683605194092 0
89.8701143264771 0
89.8738660812378 0
89.8765065670013 0
89.8789176940918 0
89.8806388378143 0
89.8841624259949 0
89.886018037796 0
89.8896512985229 0
89.8913459777832 0
89.895238161087 0
89.8968708515167 0
89.8998968601227 0
89.9000239372253 0
89.9001088142395 0
89.9020462036133 0
89.9051878452301 0
89.9069976806641 0
89.9105958938599 0
89.9121370315552 0
89.9163467884064 0
89.9174365997314 0
89.9210267066956 0
89.9231967926025 0
89.9391622543335 0
89.9400320053101 0
89.9400904178619 0
89.9401345252991 0
89.9401822090149 0
89.9402682781219 0
89.9420866966248 0
89.9438655376434 0
89.947438955307 0
89.948513507843 0
89.9485836029053 0
89.9492475986481 0
89.9545276165009 0
89.9547917842865 0
89.9579381942749 0
89.9595630168915 0
89.9630320072174 0
89.965184211731 0
89.9684278964996 0
89.9702501296997 0
89.973804473877 0
89.9757497310638 0
89.9790709018707 0
89.9808564186096 0
89.9842596054077 0
89.9861044883728 0
89.9895124435425 0
89.9914999008179 0
89.9960081577301 0
89.9968619346619 0
89.9986248016357 0
89.9987237453461 0
90.0001130104065 0
90.0018196105957 0
90.0054461956024 0
90.0069651603699 0
90.0104520320892 0
90.0122845172882 0
90.0169231891632 0
90.0176045894623 0
90.0210959911346 0
90.0228779315948 0
90.0274024009705 0
90.0280146598816 0
90.0318121910095 0
90.0338528156281 0
90.0374426841736 0
90.0387997627258 0
90.0421283245087 0
90.0438616275787 0
90.0473108291626 0
90.0485916137695 0
90.048689365387 0
90.0493350028992 0
90.0529632568359 0
90.0544409751892 0
90.0579907894135 0
90.0596203804016 0
90.0630667209625 0
90.0650587081909 0
90.0683844089508 0
90.0702469348907 0
90.0750880241394 0
90.0757014751434 0
90.0790736675262 0
90.0811319351196 0
90.084349155426 0
90.0859434604645 0
90.0895011425018 0
90.091255903244 0
90.0948631763458 0
90.0965130329132 0
90.0984649658203 0
90.0985698699951 0
90.1000156402588 0
90.1018364429474 0
90.1053049564362 0
90.1069827079773 0
90.1105020046234 0
90.1122601032257 0
90.1157817840576 0
90.1175334453583 0
90.1216764450073 0
90.1226975917816 0
90.126669883728 0
90.1279792785645 0
90.1316516399384 0
90.1333131790161 0
90.137378692627 0
90.1385982036591 0
90.1422808170319 0
90.143869638443 0
90.1473000049591 0
90.1484687328339 0
90.1485824584961 0
90.1490137577057 0
90.1526618003845 0
90.1543982028961 0
90.1579184532166 0
90.1597447395325 0
90.1635680198669 0
90.1648662090302 0
90.1684474945068 0
90.1701912879944 0
90.1737701892853 0
90.1759271621704 0
90.1790549755096 0
90.1808273792267 0
90.1843514442444 0
90.1859662532806 0
90.1895580291748 0
90.1912529468536 0
90.1948318481445 0
90.1964802742004 0
90.2001225948334 0
90.2002551555634 0
90.2005434036255 0
90.2036292552948 0
90.2051849365234 0
90.2074291706085 0
90.2111740112305 0
90.2121922969818 0
90.2159051895142 0
90.2184171676636 0
90.221212387085 0
90.2229251861572 0
90.2263276576996 0
90.2280058860779 0
90.2318181991577 0
90.2333581447601 0
90.238516330719 0
90.2392888069153 0
90.2421524524689 0
90.2440962791443 0
90.247332572937 0
90.2490451335907 0
90.2497572898865 0
90.2498786449432 0
90.25261926651 0
90.2545158863068 0
90.2580013275146 0
90.2597362995148 0
90.2631831169128 0
90.2648720741272 0
90.2683973312378 0
90.2703697681427 0
90.2743325233459 0
90.2759704589844 0
90.2789835929871 0
90.2825493812561 0
90.2843039035797 0
90.2866113185883 0
90.2899026870728 0
90.2912225723267 0
90.2948789596558 0
90.2965958118439 0
90.2996261119843 0
90.2997786998749 0
90.3000411987305 0
90.3018877506256 0
90.3065497875214 0
90.3070034980774 0
90.3112142086029 0
90.3126571178436 0
90.3165681362152 0
90.3175988197327 0
90.321074962616 0
90.322838306427 0
90.3263835906982 0
90.3280897140503 0
90.3317008018494 0
90.3335661888123 0
90.337753534317 0
90.3387460708618 0
90.3421955108643 0
90.3439736366272 0
90.3474061489105 0
90.3490204811096 0
90.3498075008392 0
90.3499293327332 0
90.352706193924 0
90.3548874855042 0
90.3580083847046 0
90.3598980903625 0
90.363135099411 0
90.3656051158905 0
90.3684597015381 0
90.3704497814178 0
90.373779296875 0
90.3761060237885 0
90.3801877498627 0
90.3810160160065 0
90.3850796222687 0
90.3859028816223 0
90.3894817829132 0
90.3919882774353 0
90.3949952125549 0
90.3972120285034 0
90.3993837833405 0
90.399507522583 0
90.4005305767059 0
90.4020833969116 0
90.4054024219513 0
90.4073348045349 0
90.4110715389252 0
90.4120931625366 0
90.4158556461334 0
90.4177794456482 0
90.4210352897644 0
90.4228644371033 0
90.4263553619385 0
90.4279901981354 0
90.4316720962524 0
90.4332468509674 0
90.4369857311249 0
90.4386794567108 0
90.4421298503876 0
90.4439218044281 0
90.4473543167114 0
90.4490644931793 0
90.4494616985321 0
90.4495825767517 0
90.4526665210724 0
90.4542832374573 0
90.457893371582 0
90.4599866867065 0
90.4631192684174 0
90.4648721218109 0
90.4684731960297 0
90.4701285362244 0
90.4737343788147 0
90.4755022525787 0
90.4789745807648 0
90.4808778762817 0
90.4844105243683 0
90.4860389232635 0
90.4906504154205 0
90.4915680885315 0
90.4953472614288 0
90.4965779781342 0
90.4994537830353 0
90.4995815753937 0
90.5004351139069 0
90.5021178722382 0
90.5052623748779 0
90.5073912143707 0
90.5109820365906 0
90.5122530460358 0
90.5158317089081 0
90.5177981853485 0
90.5212717056274 0
90.5229098796844 0
90.5265212059021 0
90.5280377864838 0
90.5316681861877 0
90.5333454608917 0
90.5369396209717 0
90.5386509895325 0
90.5421690940857 0
90.5438921451569 0
90.5474965572357 0
90.5490744113922 0
90.5493800640106 0
90.5494847297668 0
90.5526485443115 0
90.5543665885925 0
90.5579195022583 0
90.5596895217896 0
90.5632531642914 0
90.5649716854095 0
90.568430185318 0
90.5701863765717 0
90.5738143920898 0
90.5761249065399 0
90.5789866447449 0
90.5808935165405 0
90.5842778682709 0
90.5861730575562 0
90.5895872116089 0
90.5912549495697 0
90.5948045253754 0
90.59672498703 0
90.5996913909912 0
90.5998256206512 0
90.6003909111023 0
90.6020891666412 0
90.6057171821594 0
90.6069459915161 0
90.6108553409576 0
90.6122181415558 0
90.615870475769 0
90.6176183223724 0
90.6210916042328 0
90.622903585434 0
90.6263728141785 0
90.6280643939972 0
90.6316692829132 0
90.6333022117615 0
90.6370170116425 0
90.6387605667114 0
90.6422700881958 0
90.6440052986145 0
90.6475365161896 0
90.6491918563843 0
90.652245759964 0
90.6525020599365 0
90.6529409885406 0
90.6544153690338 0
90.6579961776733 0
90.6597461700439 0
90.6632442474365 0
90.6650404930115 0
90.6685290336609 0
90.6701655387878 0
90.6738402843475 0
90.6755182743073 0
90.6792004108429 0
90.6807625293732 0
90.6842925548553 0
90.6862463951111 0
90.6894690990448 0
90.6911721229553 0
90.6952848434448 0
90.6966745853424 0
90.6984767913818 0
90.6985592842102 0
90.7002000808716 0
90.7018098831177 0
90.7055649757385 0
90.70689868927 0
90.7109613418579 0
90.7121398448944 0
90.7158620357513 0
90.7175707817078 0
90.7210612297058 0
90.7237775325775 0
90.7263855934143 0
90.7284007072449 0
90.7315654754639 0
90.7336308956146 0
90.7369153499603 0
90.7385423183441 0
90.7420837879181 0
90.7437651157379 0
90.7464737892151 0
90.746533870697 0
90.7473452091217 0
90.7489469051361 0
90.7526640892029 0
90.7542457580566 0
90.7578945159912 0
90.7596290111542 0
90.7630755901337 0
90.7648215293884 0
90.7684292793274 0
90.7701334953308 0
90.7739040851593 0
90.7761781215668 0
90.7789649963379 0
90.7811660766602 0
90.7841408252716 0
90.7858746051788 0
90.7898740768433 0
90.7911295890808 0
90.7950532436371 0
90.7968490123749 0
90.7969386577606 0
90.7981324195862 0
90.8002173900604 0
90.8021829128265 0
90.805180311203 0
90.8068606853485 0
90.8111174106598 0
90.8121411800385 0
90.8158609867096 0
90.8176202774048 0
90.8210401535034 0
90.8240809440613 0
90.8265261650085 0
90.8280668258667 0
90.8317234516144 0
90.8333277702332 0
90.8370335102081 0
90.8385796546936 0
90.8421814441681 0
90.8438556194305 0
90.8473045825958 0
90.8482885360718 0
90.8483893871307 0
90.8491358757019 0
90.8527896404266 0
90.8543300628662 0
90.8579790592194 0
90.8596963882446 0
90.8631961345673 0
90.865175485611 0
90.8684329986572 0
90.8704192638397 0
90.8738431930542 0
90.8754589557648 0
90.8792624473572 0
90.8812584877014 0
90.8842384815216 0
90.886078119278 0
90.889552116394 0
90.8912949562073 0
90.8948929309845 0
90.8969349861145 0
90.9002182483673 0
90.9008929729462 0
90.9010429382324 0
90.9029333591461 0
90.905211687088 0
90.9069929122925 0
90.911021232605 0
90.9121973514557 0
90.9159297943115 0
90.9184114933014 0
90.9210212230682 0
90.9228417873383 0
90.9270393848419 0
90.9280560016632 0
90.9319655895233 0
90.9332432746887 0
90.9369885921478 0
90.938542842865 0
90.941997051239 0
90.9439296722412 0
90.9474205970764 0
90.9491574764252 0
90.9511635303497 0
90.9512782096863 0
90.9528541564941 0
90.9543492794037 0
90.9580204486847 0
90.9606339931488 0
90.9633049964905 0
90.9649910926819 0
90.9683358669281 0
90.9703512191772 0
90.9736676216125 0
90.9760148525238 0
90.978887796402 0
90.9806520938873 0
90.9841973781586 0
90.9859349727631 0
90.989494562149 0
90.9911487102509 0
90.9948306083679 0
90.9972834587097 0
90.9973561763763 0
90.9974031448364 0
90.9999091625214 0
91.0025022029877 0
91.0051717758179 0
91.0068089962006 0
91.0110845565796 0
91.01216173172 0
91.0159764289856 0
91.0319106578827 0
91.0329523086548 0
91.0330808162689 0
91.0331711769104 0
91.0332651138306 0
91.0333511829376 0
91.0334444046021 0
91.0370945930481 0
91.038693189621 0
91.0422954559326 0
91.0440053939819 0
91.0474538803101 0
91.0491642951965 0
91.0521724224091 0
91.0523972511292 0
91.0531895160675 0
91.0547120571136 0
91.0581421852112 0
91.0602788925171 0
91.0631892681122 0
91.06489777565 0
91.0684554576874 0
91.0701580047607 0
91.0737631320953 0
91.0763990879059 0
91.0796141624451 0
91.0810852050781 0
91.0842959880829 0
91.0859344005585 0
91.090179681778 0
91.0911691188812 0
91.0950880050659 0
91.0967013835907 0
91.1002812385559 0
91.1017434597015 0
91.1021597385406 0
91.1023185253143 0
91.1053776741028 0
91.1069185733795 0
91.1112403869629 0
91.1122653484344 0
91.1169564723969 0
91.1176869869232 0
91.1214191913605 0
91.122917175293 0
91.1264235973358 0
91.1281576156616 0
91.1316030025482 0
91.1332430839539 0
91.1368474960327 0
91.138524055481 0
91.1420395374298 0
91.1437654495239 0
91.147289276123 0
91.1482706069946 0
91.1483693122864 0
91.1491408348083 0
91.1526365280151 0
91.1548206806183 0
91.1579051017761 0
91.1606624126434 0
91.1630728244781 0
91.1650605201721 0
91.1684436798096 0
91.1702792644501 0
91.1737852096558 0
91.1754941940308 0
91.1799311637878 0
91.1809165477753 0
91.1841909885406 0
91.1859486103058 0
91.1895492076874 0
91.1915626525879 0
91.1947453022003 0
91.1963934898376 0
91.1964766979218 0
91.1965291500092 0
91.2000916004181 0
91.2017915248871 0
91.2051906585693 0
91.2068870067596 0
91.2107789516449 0
91.2121930122375 0
91.2173132896423 0
91.2175588607788 0
91.2212514877319 0
91.2239065170288 0
91.2265148162842 0
91.2280242443085 0
91.2316815853119 0
91.2332708835602 0
91.2369296550751 0
91.2386767864227 0
91.2421069145203 0
91.2439160346985 0
91.2470836639404 0
91.247175693512 0
91.2472474575043 0
91.2489948272705 0
91.2525870800018 0
91.2549369335175 0
91.2579112052917 0
91.2596302032471 0
91.2631261348724 0
91.2647709846497 0
91.268340587616 0
91.2699956893921 0
91.2737731933594 0
91.2763609886169 0
91.2790386676788 0
91.2819473743439 0
91.2842836380005 0
91.2859489917755 0
91.2897284030914 0
91.2916564941406 0
91.2952494621277 0
91.2965524196625 0
91.2995476722717 0
91.29967212677 0
91.300194978714 0
91.3026361465454 0
91.3053526878357 0
91.306872844696 0
91.3106443881989 0
91.3123600482941 0
91.3158323764801 0
91.3175005912781 0
91.3210999965668 0
91.3227498531342 0
91.3264579772949 0
91.3286275863647 0
91.3318920135498 0
91.333288192749 0
91.3369727134705 0
91.3386459350586 0
91.3421485424042 0
91.3438506126404 0
91.3473780155182 0
91.3490142822266 0
91.3494951725006 0
91.3495936393738 0
91.3526501655579 0
91.3550660610199 0
91.3579137325287 0
91.359691619873 0
91.3631765842438 0
91.3650045394897 0
91.3683862686157 0
91.3709156513214 0
91.3737239837646 0
91.3754253387451 0
91.3789598941803 0
91.3807229995728 0
91.3844192028046 0
91.3859648704529 0
91.3895165920258 0
91.391238451004 0
91.3949348926544 0
91.3965499401093 0
91.3993673324585 0
91.3994832038879 0
91.4007241725922 0
91.4028046131134 0
91.4052739143372 0
91.4068908691406 0
91.4119248390198 0
91.4125998020172 0
91.4160799980164 0
91.4176640510559 0
91.4211003780365 0
91.4235866069794 0
91.4265143871307 0
91.4279520511627 0
91.4316692352295 0
91.4333257675171 0
91.4373865127563 0
91.4393429756165 0
91.4425892829895 0
91.443873167038 0
91.4474093914032 0
91.4489994049072 0
91.4493217468262 0
91.4494309425354 0
91.4525938034058 0
91.4542570114136 0
91.4579291343689 0
91.459685087204 0
91.4631254673004 0
91.4649953842163 0
91.4684119224548 0
91.4703299999237 0
91.4738111495972 0
91.4759800434113 0
91.4792749881744 0
91.4811890125275 0
91.4843299388885 0
91.4860699176788 0
91.4899303913116 0
91.4912450313568 0
91.4949607849121 0
91.4964816570282 0
91.4993782043457 0
91.49951171875 0
91.5002357959747 0
91.5022947788239 0
91.5052897930145 0
91.5074024200439 0
91.5108141899109 0
91.5122056007385 0
91.5159475803375 0
91.517564535141 0
91.5212917327881 0
91.5233635902405 0
91.5265851020813 0
91.5279912948608 0
91.5321018695831 0
91.5333688259125 0
91.5369696617126 0
91.5387072563171 0
91.5421996116638 0
91.543958902359 0
91.5474097728729 0
91.5489680767059 0
91.5492904186249 0
91.5493776798248 0
91.5526924133301 0
91.5542573928833 0
91.5578551292419 0
91.5600872039795 0
91.5630888938904 0
91.5650198459625 0
91.5683875083923 0
91.570347070694 0
91.5736889839172 0
91.5754616260529 0
91.5788993835449 0
91.5807263851166 0
91.5842339992523 0
91.5860385894775 0
91.589537858963 0
91.5911610126495 0
91.5948240756989 0
91.5969641208649 0
91.5996646881104 0
91.5997846126556 0
91.6003165245056 0
91.6019833087921 0
91.605580329895 0
91.6068630218506 0
91.6106371879578 0
91.612117767334 0
91.6168518066406 0
91.6183519363403 0
91.6210169792175 0
91.6231195926666 0
91.626701593399 0.000111866925369797
91.6278963088989 0.000188439372799776
91.6315832138062 0.000353869308925781
91.6336822509766 0.000429589355284699
91.6369364261627 0.000600801641993054
91.6386473178864 0.000676067882811937
91.6421175003052 0.000851876760483816
91.6439139842987 0.000927568229380782
91.6473309993744 0.00110747966629943
91.6489481925964 0.00118248114945774
91.6493504047394 0.00118248114945774
91.6494491100311 0.00118248114945774
91.6527154445648 0.00136633794138941
91.6546757221222 0.00144063234218195
91.6578783988953 0.00162750113456733
91.6597983837128 0.00170094971770707
91.6631190776825 0.00189053862159716
91.6658291816711 0.0019628773399315
91.6683671474457 0.00215369197318871
91.6705856323242 0.00222495360270114
91.6739602088928 0.00241728516788031
91.6753091812134 0.00248772735960523
91.6789124011993 0.0026811938558472
91.6807298660278 0.00275082972675145
91.684238910675 0.00294374892272498
91.6860589981079 0.00301260539655623
91.6895713806152 0.00320461964309293
91.6919100284576 0.00327208729278239
91.6951224803925 0.00346295270558106
91.6964848041534 0.00353128566641892
91.6993753910065 0.00353128566641892
91.6995069980621 0.00353128566641892
91.7004065513611 0.00372201495519953
91.702198266983 0.0037902422642081
91.7052030563354 0.00397943604471596
91.707145690918 0.00404702272236024
91.7105309963226 0.00423801437454419
91.712162733078 0.00430607153732887
91.7158904075623 0.0044982279623873
91.7193114757538 0.00456687371532338
91.7210750579834 0.00475920062529323
91.7227754592896 0.00482874741236705
91.7264280319214 0.00501946503284589
91.7279045581818 0.00508916429256301
91.7315731048584 0.00528266095423158
91.7338771820068 0.00535302092070622
91.7371447086334 0.00554907052926845
91.7386109828949 0.00562005995554504
91.7421383857727 0.00582028808743373
91.7440061569214 0.00589250999795887
91.7473664283752 0.00609436107674299
91.7490060329437 0.00616699202162241
91.7498385906219 0.00616699202162241
91.7499217987061 0.00616699202162241
91.7527701854706 0.0063720686037565
91.754358291626 0.00644517269492195
91.7580888271332 0.00665103217957841
91.7596831321716 0.00672480106474505
91.7630829811096 0.00693184632850175
91.7648942470551 0.00700642413175578
91.7684273719788 0.00721471093188919
91.7702820301056 0.00728979288599929
91.7737522125244 0.00750010732768791
91.77556681633 0.00757620273206761
91.7789885997772 0.00778456013154538
91.7807312011719 0.00786061994151033
91.7851762771606 0.0080689195520004
91.7862040996552 0.00814597582915022
91.7895624637604 0.00835347514366225
91.7917022705078 0.00843274697919028
91.7953135967255 0.00864115161137902
91.7969942092896 0.00872264387814081
91.7993757724762 0.00872264387814081
91.7994906902313 0.00872264387814081
91.8007431030273 0.00892920680727705
91.8017268180847 0.00901273171169437
91.8051805496216 0.00921815133059489
91.8080205917358 0.00930222955183768
91.8105952739716 0.00950713202022024
91.8122518062592 0.00959426600096491
91.8163433074951 0.00979837441501485
91.8175280094147 0.00988892256451512
91.8218269348145 0.010093917216937
91.8230404853821 0.0101866584984134
91.8263154029846 0.0103939133578131
91.8280282020569 0.0104898857471152
91.8318483829498 0.0106980161368337
91.8332595825195 0.0107958749432771
91.8382496833801 0.0110082003194594
91.8386704921722 0.0111090752660503
91.8434937000275 0.0113200473294817
91.8444068431854 0.0114231886053742
91.8473525047302 0.0116389053430654
91.8492755889893 0.0117436671225926
91.8494544029236 0.0117436671225926
91.8495531082153 0.0117436671225926
91.8526673316956 0.0119620669648389
91.8543717861176 0.0120683298578996
91.8579416275024 0.0122893949206667
91.8596220016479 0.0123969902687222
91.8631620407104 0.0126218690047346
91.8655753135681 0.0127303818019051
91.8683760166168 0.0129589668145329
91.8703174591064 0.0130679332309973
91.8746957778931 0.0132981349885837
91.8753771781921 0.0134077761488561
91.8799617290497 0.0136384037475938
91.880851984024 0.0137491209683173
91.8845150470734 0.0139798902210377
91.8859255313873 0.0140900041270906
91.8895151615143 0.0143243999476399
91.8912398815155 0.0144373105167264
91.8947744369507 0.0146725324842834
91.8965556621552 0.0147862801374097
91.8993453979492 0.0147862801374097
91.8994610309601 0.0147862801374097
91.9000895023346 0.0150220346663601
91.9022331237793 0.0151367941459642
91.9052860736847 0.0153737998827757
91.9069635868073 0.0154908100543514
91.9113171100616 0.0157300449822657
91.9122273921967 0.0158493629665624
91.9159224033356 0.0160898998295879
91.9185500144958 0.0162125168753757
91.9211764335632 0.016455024898571
91.9239099025726 0.0165792853470194
91.9263505935669 0.0168258925724893
91.928272485733 0.0169510324965395
91.9322376251221 0.0171989240012382
91.9332876205444 0.0173256557935595
91.9369721412659 0.0175790018016455
91.9385826587677 0.0177069621032536
91.94211769104 0.0179677940477523
91.9438800811768 0.0180977620276004
91.9473969936371 0.0183637653334727
91.9490406513214 0.0184939296789358
91.9493455886841 0.0184939296789358
91.949462890625 0.0184939296789358
91.9526309967041 0.0187677521698562
91.954488992691 0.0188979088915076
91.9578998088837 0.0191755584480526
91.9596722126007 0.0193052039130543
91.9631280899048 0.0195899869988058
91.9650909900665 0.0197192480593301
91.9684510231018 0.0200101500079561
91.9703071117401 0.0201387562665281
91.9737057685852 0.0204316477921223
91.9759621620178 0.0205602267171536
91.9791119098663 0.020856783268878
91.9810397624969 0.0209840620911822
91.9842810630798 0.0212835341032924
91.9859519004822 0.0214106239173271
91.9895205497742 0.0217140063751782
91.9912128448486 0.021842376833819
91.9947779178619 0.0221461061964432
91.9975697994232 0.0222747014527511
91.9996876716614 0.0222747014527511
91.9998142719269 0.0222747014527511
91.9998936653137 0.0225780561401457
92.0020711421967 0.022707188678268
92.0051808357239 0.023010164841371
92.0071868896484 0.0231405281199863
92.0108046531677 0.0234477827275291
92.0131638050079 0.0235792877219619
92.015932559967 0.0238843672459182
92.0175635814667 0.0240171298363506
92.0210185050964 0.024323592754168
92.0227878093719 0.0244574940809058
92.0263087749481 0.0247673627582682
92.027969121933 0.0249013009448038
92.0318028926849 0.0252153187908679
92.0333881378174 0.0253498946960125
92.0370488166809 0.0256689653981501
92.0386779308319 0.0258050970349271
92.0421454906464 0.0261299284822301
92.0438706874847 0.0262658930345944
92.0473659038544 0.0265961865905696
92.0490300655365 0.026731729591323
92.0494542121887 0.026731729591323
92.0495445728302 0.026731729591323
92.0525989532471 0.0270676453561574
92.0543644428253 0.0272021374423969
92.0583517551422 0.0275444046801708
92.0595798492432 0.0276778935497189
92.0631284713745 0.0280260005087769
92.0648322105408 0.0281580389119958
92.0683357715607 0.0285112510550891
92.0703213214874 0.0286423171037614
92.0736889839172 0.0290000173242281
92.0755341053009 0.0291296298097431
92.0789039134979 0.0294873530914643
92.0807890892029 0.0296158247360101
92.0843815803528 0.0299777499860829
92.0860080718994 0.0301051841446069
92.0895917415619 0.0304668921344375
92.0912828445435 0.0305934497926581
92.0950562953949 0.0309555587466617
92.0966899394989 0.031081008979851
92.1000001430511 0.0314410488913592
92.1018004417419 0.0315664653402363
92.1021699905396 0.0315664653402363
92.1023654937744 0.0315664653402363
92.1056203842163 0.0319257142825141
92.1071865558624 0.0320527110336343
92.1246399879456 0.0324087025949028
92.1256051063538 0.0325347990719661
92.125739812851 0.0328933550442554
92.1258385181427 0.0330203699846633
92.125949382782 0.0333766015763143
92.1260468959808 0.0335044031964147
92.1263113021851 0.0338657529606875
92.1288101673126 0.0339948576933601
92.1320307254791 0.0343540435273562
92.1333022117615 0.0344843315198138
92.1373419761658 0.0348456326100139
92.1386005878448 0.0349766995411782
92.1421277523041 0.0353398002738805
92.143824338913 0.0354716331470375
92.1473603248596 0.0358378155707608
92.149080991745 0.03596990335595
92.1528992652893 0.03596990335595
92.1531949043274 0.0363384174178771
92.1532952785492 0.0363384174178771
92.1545987129211 0.0364706370492294
92.1579868793488 0.0368422702363747
92.1599752902985 0.036974317703536
92.163192987442 0.0373475194333783
92.1648809909821 0.0374792340032866
92.1684625148773 0.0378513870736121
92.1700706481934 0.0379827272895339
92.1736578941345 0.0383494988808387
92.175714969635 0.0384785998414954
92.1789619922638 0.0388425107216276
92.1811604499817 0.038969975582003
92.1841850280762 0.0393289496820306
92.1858518123627 0.0394569946441613
92.1895287036896 0.0398137645670998
92.1911649703979 0.0399415992463266
92.1947705745697 0.0402929788777548
92.1969742774963 0.0404193502326016
92.197491645813 0.0404193502326016
92.1975531578064 0.0404193502326016
92.1999671459198 0.0407656355350542
92.2022888660431 0.0408930693713522
92.205185174942 0.0412332665337655
92.2068545818329 0.0413623090626479
92.2105782032013 0.0416995957739809
92.2121450901031 0.0418291181161441
92.2163822650909 0.0421641220360965
92.2175323963165 0.0422962687721973
92.2210772037506 0.0426349075645517
92.2227826118469 0.0427701605920027
92.226555109024 0.0431071756506751
92.2279920578003 0.0432461110315439
92.2319438457489 0.0435832360129191
92.2332928180695 0.0437242284087325
92.2373600006104 0.0440644135918864
92.2387351989746 0.0442084572196668
92.2421526908875 0.0445553106710069
92.243848323822 0.0447025815647997
92.247044801712 0.0447025815647997
92.2471024990082 0.0447025815647997
92.2472751140594 0.0450490962037764
92.248964548111 0.0451993368831449
92.2526159286499 0.0455489311279343
92.2542631626129 0.0457000398063022
92.2578763961792 0.0460495381119219
92.2599694728851 0.046201710891254
92.2630865573883 0.0465502534305802
92.2650458812714 0.0467033012369541
92.2684421539307 0.0470507023947484
92.2701458930969 0.0472038330280289
92.2743241786957 0.0475485041592862
92.2754702568054 0.0477018638693688
92.2789936065674 0.0480447214006243
92.2812519073486 0.0481976692636688
92.2852373123169 0.0485362480756147
92.2858924865723 0.0486905749649539
92.2894911766052 0.0490218523811502
92.2912902832031 0.0491764591587711
92.2950537204742 0.0495028649644558
92.2964262962341 0.0496569210473725
92.2973990440369 0.0496569210473725
92.2974693775177 0.0496569210473725
92.3001902103424 0.0499777594536445
92.3038265705109 0.0501337989764923
92.3053572177887 0.0504483591415876
92.3071885108948 0.0506058164777267
92.3121426105499 0.0507668492355481
92.3128945827484 0.0510769757771313
92.3164758682251 0.0513811632796081
92.3174760341644 0.0515441622209606
92.3210761547089 0.0518470947225249
92.3227944374084 0.0520133136701065
92.3263032436371 0.0523084237027911
92.3280041217804 0.0524757769766457
92.3318119049072 0.0527641948651351
92.3335709571838 0.052936439503191
92.338476896286 0.0532185931849714
92.3389966487885 0.0533916655721185
92.3421266078949 0.0536753243922298
92.3437843322754 0.0538513293452372
92.3473536968231 0.0541300636044516
92.3484725952148 0.0541300636044516
92.3485696315765 0.0541300636044516
92.3491928577423 0.0543073906378037
92.3526830673218 0.0545821190045597
92.3543527126312 0.0547603157082113
92.3579459190369 0.0550321341823106
92.3603644371033 0.0552080691783208
92.3633198738098 0.0554761360738956
92.36536860466 0.0556546481810196
92.36847615242 0.0559200074876863
92.3705780506134 0.0560983181172349
92.3737740516663 0.0563589774869945
92.375759601593 0.0565370181861663
92.3790163993835 0.0567905715580415
92.3811922073364 0.056966322533518
92.3850004673004 0.057215885798136
92.3860945701599 0.0573918881002531
92.3896408081055 0.0576350629716623
92.3912777900696 0.0578072822237019
92.3950378894806 0.0580459507300239
92.3965609073639 0.0582234182240677
92.3999025821686 0.0582234182240677
92.4000480175018 0.0582234182240677
92.4003582000732 0.0584560442323681
92.4021778106689 0.0586348428103066
92.4068560600281 0.0588170552461993
92.4074649810791 0.0590400915692509
92.4105269908905 0.0592554283013497
92.4121267795563 0.059437784804146
92.4163219928741 0.0596462617425029
92.417507648468 0.0598372050586226
92.421106338501 0.0600382321401191
92.4227612018585 0.0602327090784721
92.4263637065887 0.0604300050810191
92.427971124649 0.0606306089166155
92.4321978092194 0.0608198959705925
92.4332492351532 0.0610245149639455
92.4369330406189 0.061211069779058
92.4386520385742 0.0614232448443111
92.442234992981 0.0616071999658068
92.4439404010773 0.0618224060945687
92.4474251270294 0.0620047854586345
92.4490804672241 0.0622260633443404
92.4500997066498 0.0622260633443404
92.4502296447754 0.0622260633443404
92.4526805877686 0.0624032699292878
92.454306602478 0.0626278511063479
92.4584505558014 0.0628067270675901
92.4607882499695 0.0630338164232336
92.4631199836731 0.0632122906633886
92.4648818969727 0.0634405458316423
92.4684164524078 0.0636190428010712
92.4701039791107 0.0638505035624596
92.4737389087677 0.0640282971885
92.4761168956757 0.0642561860329938
92.4790267944336 0.0644325521464614
92.4810152053833 0.0646577820861312
92.4841830730438 0.0648335707977041
92.4860467910767 0.0650572684549863
92.4896273612976 0.0652327007863909
92.4913532733917 0.0654572925806927
92.4963746070862 0.0656306736792031
92.4972851276398 0.0658549209015624
92.5000371932983 0.0660249597925707
92.5001680850983 0.0660249597925707
92.5002427101135 0.0660249597925707
92.5017611980438 0.0662517849731185
92.5055565834045 0.066420821240087
92.5069015026093 0.0666423226667545
92.5114645957947 0.0668064584017742
92.5126671791077 0.0670302786889116
92.516215801239 0.0671934727449347
92.5175433158875 0.0674191926135781
92.521045923233 0.0675816798848471
92.5228893756866 0.0678126038274123
92.5263071060181 0.0679710588188913
92.5281684398651 0.0681987925269254
92.5316340923309 0.0683573767937069
92.5332057476044 0.0685878686408846
92.5371696949005 0.068743628424087
92.5396203994751 0.0689758626006602
92.5422599315643 0.0691321109438116
92.5439066886902 0.069368137712041
92.5474629402161 0.0695285347663774
92.5490214824677 0.0697645851655995
92.5502219200134 0.0697645851655995
92.5503880977631 0.0697645851655995
92.5527670383453 0.0699285586380466
92.5549833774567 0.0701641108208316
92.5582249164581 0.070333406940587
92.5599162578583 0.0705687122486776
92.5633404254913 0.070742139893056
92.5653972625732 0.0709755569813119
92.5684156417847 0.0711520869360511
92.5705547332764 0.0713828871832858
92.5738039016724 0.0715674854999441
92.5754601955414 0.0717951788784655
92.5791449546814 0.0719843211183815
92.5807693004608 0.0722065757952244
92.5842785835266 0.0723991947405176
92.5860002040863 0.0726183482531385
92.5896043777466 0.0728179062957466
92.5913901329041 0.0730380850188374
92.5951356887817 0.0732420113785407
92.5967192649841 0.0734568143310669
92.6003232002258 0.0736636305040798
92.6019032001495 0.0738753967521735
92.6025657653809 0.0738753967521735
92.6027534008026 0.0738753967521735
92.6057133674622 0.0740845173799183
92.6069633960724 0.0742933310638321
92.6115713119507 0.0745061815546149
92.612521648407 0.0747141421351873
92.6159026622772 0.0749280814536981
92.6184976100922 0.0751355637115276
92.6212029457092 0.075353454426768
92.6227750778198 0.075560204106134
92.6263270378113 0.0757793701023293
92.6283059120178 0.075983960729332
92.6322333812714 0.0762053891578447
92.6335110664368 0.0764102492154033
92.6368353366852 0.0766378253941861
92.6386642456055 0.0768444107598959
92.6420893669128 0.0770762358869169
92.6438446044922 0.0772818723604678
92.647264957428 0.0775202403445729
92.6485884189606 0.0775202403445729
92.6486885547638 0.0775202403445729
92.6492969989777 0.0777246822394128
92.6527161598206 0.0779671534066404
92.6543664932251 0.0781696687433087
92.6579854488373 0.0784175388864639
92.6596622467041 0.0786184263519436
92.6630961894989 0.0788703774711096
92.6648461818695 0.0790688277618361
92.6683735847473 0.0793276844500441
92.6703991889954 0.0795226652981813
92.6738338470459 0.079788826926809
92.6759352684021 0.0799816331871785
92.6790461540222 0.0802503537710959
92.6810991764069 0.0804386624501801
92.6842901706696 0.0807097214311461
92.6861054897308 0.0808957988207151
92.6895275115967 0.0811729450600389
92.6912078857422 0.0813595657923585
92.6955351829529 0.0816404759571965
92.6965184211731 0.0818252728924432
92.6966004371643 0.0818252728924432
92.6966457366943 0.0818252728924432
92.7000648975372 0.082107672416346
92.701947927475 0.082287342046119
92.7051889896393 0.0825768522076357
92.7069933414459 0.0827602204699853
92.7104623317719 0.0830499216209362
92.7121889591217 0.08323261358073
92.7166142463684 0.0835264414997297
92.717568397522 0.0837106438495013
92.7211887836456 0.08400869363101
92.7227962017059 0.0841951541475325
92.7264378070831 0.0844982252696906
92.7280271053314 0.0846853374294742
92.7315697669983 0.0849924841362043
92.7337331771851 0.0851822037191644
92.7368900775909 0.0854967831299112
92.7384736537933 0.0856892364400894
92.7434811592102 0.0860088298400373
92.7437224388123 0.0862012888308531
92.7467951774597 0.0862012888308531
92.746874332428 0.0862012888308531
92.7472763061523 0.0865266941947219
92.7489635944366 0.0867195603456062
92.752715587616 0.0870505299015076
92.7553563117981 0.0872428443213726
92.757928609848 0.0875804041791397
92.7596569061279 0.0877720349930676
92.7631077766418 0.0881163043933368
92.7648003101349 0.0883062104681571
92.7683846950531 0.0886546480414456
92.7712421417236 0.0888419624331379
92.7738835811615 0.0891948607393752
92.7763659954071 0.0893800281107553
92.7790455818176 0.0897323511611969
92.7810032367706 0.08991298422177
92.7842218875885 0.0902688488714752
92.7859137058258 0.0904486778273161
92.7894892692566 0.0908083112835605
92.7912247180939 0.0909856725698092
92.7950537204742 0.0913455327957146
92.7964818477631 0.0915218203925081
92.7982473373413 0.0915218203925081
92.7983417510986 0.0915218203925081
92.8000228404999 0.0918821273575016
92.8017718791962 0.0920565540896615
92.8052709102631 0.092417010556159
92.8068981170654 0.0925910117605671
92.8104658126831 0.0929509797267525
92.8122935295105 0.0931276454882846
92.8159255981445 0.0934862665792658
92.8175568580627 0.093662804126516
92.8212249279022 0.0940253155542232
92.8227446079254 0.0942033319987032
92.8263077735901 0.0945673380576731
92.8279933929443 0.0947448025356361
92.831622838974 0.0951095544304962
92.8332142829895 0.0952901029063493
92.8368663787842 0.0956578751634671
92.8385055065155 0.0958413124205109
92.8422114849091 0.0962124130557411
92.8437962532043 0.0963965222290548
92.8473618030548 0.0967702882581385
92.8483972549438 0.0967702882581385
92.8484876155853 0.0967702882581385
92.849198102951 0.0969552028845844
92.8525769710541 0.0973340483360643
92.8543870449066 0.0975189562092649
92.857994556427 0.0978994726652472
92.8596651554108 0.0980834492780764
92.8632664680481 0.0984662440506402
92.8652307987213 0.0986503739238525
92.8683042526245 0.0990359536411762
92.8704528808594 0.0992187784115439
92.8738470077515 0.0996056422965945
92.8756473064423 0.0997872704296537
92.8792364597321 0.100173376375801
92.8807785511017 0.100354673510129
92.8842790126801 0.100736970576814
92.885890007019 0.100917438577405
92.8895328044891 0.101298053319551
92.8911883831024 0.10147742487212
92.8948395252228 0.101851449332319
92.896703004837 0.102027852522246
92.898396730423 0.102027852522246
92.8984920978546 0.102027852522246
92.900182723999 0.102396638286697
92.9020044803619 0.102575727502318
92.9055392742157 0.102938882517386
92.9068865776062 0.10311589433188
92.9114472866058 0.103469810003828
92.9124252796173 0.103646272209535
92.9163320064545 0.103992694483789
92.9177093505859 0.10417017385096
92.9210290908813 0.104515235295264
92.9227185249329 0.104693072779382
92.9262864589691 0.105029041281464
92.9280025959015 0.105205313724433
92.9316906929016 0.105535145545146
92.9332160949707 0.105712036604062
92.9371979236603 0.106038279213075
92.9385213851929 0.106216827376043
92.9420771598816 0.106541322741625
92.9438898563385 0.106717893049569
92.9480338096619 0.107039835667467
92.9483921527863 0.107039835667467
92.9484829902649 0.107039835667467
92.949089050293 0.107216726274858
92.9527764320374 0.107538862298937
92.9543519020081 0.107716072431836
92.9580245018005 0.108036770298898
92.960373878479 0.108213352525023
92.9631712436676 0.108532900284606
92.9648191928864 0.108709212441508
92.9684815406799 0.109029587198809
92.9700503349304 0.109205747399616
92.9736897945404 0.109522723131091
92.9763593673706 0.109697560430395
92.9790697097778 0.110007194064885
92.9808051586151 0.110180179209151
92.9842751026154 0.110484600214808
92.9859440326691 0.11065751432278
92.9895248413086 0.110956536918534
92.991507768631 0.111126507961778
92.9952495098114 0.111420351647795
92.9965620040894 0.111591100399737
92.9987030029297 0.111591100399737
92.9987988471985 0.111591100399737
93.0001337528229 0.111877097862299
93.0017800331116 0.112046671473952
93.0056312084198 0.112321846990852
93.0070478916168 0.11249076393821
93.0111389160156 0.112754119661042
93.0122456550598 0.112920098988715
93.0160892009735 0.113175238788989
93.0175497531891 0.113341016073342
93.0211338996887 0.113588856346893
93.0228509902954 0.113752146705257
93.0264909267426 0.113991531479574
93.0279452800751 0.114152759269315
93.0317134857178 0.11438145235403
93.0331954956055 0.114541829133573
93.0386564731598 0.114701993937023
93.0393297672272 0.114926322003293
93.0421221256256 0.115146687936984
93.0438461303711 0.115304459115018
93.0473239421844 0.115520465504847
93.0485560894012 0.115520465504847
93.0486536026001 0.115520465504847
93.0507075786591 0.115676613425221
93.0531740188599 0.115888743317643
93.0543479919434 0.116043662999276
93.0584645271301 0.116253025359964
93.059662103653 0.116405378962186
93.0631229877472 0.116611621547813
93.0648515224457 0.116762667708058
93.0683932304382 0.1169674032656
93.0700433254242 0.117117889357773
93.0737509727478 0.117322038354845
93.0754387378693 0.117471513054979
93.0790023803711 0.117672388848901
93.0809462070465 0.11782101134309
93.0843057632446 0.118020344677877
93.0858771800995 0.118167092111111
93.0894424915314 0.118366285440932
93.0912275314331 0.118514785296443
93.0947697162628 0.118711519953015
93.0972476005554 0.118859609879614
93.0984737873077 0.118859609879614
93.0985722541809 0.118859609879614
93.100189447403 0.119052804659744
93.1019911766052 0.119202404752536
93.1056799888611 0.119393338555016
93.1068909168243 0.119541730474883
93.1105999946594 0.119732160291357
93.1122097969055 0.119882589044003
93.115745306015 0.120072539772363
93.117583990097 0.12022165648236
93.1215472221375 0.120410119340704
93.1227719783783 0.120561154224593
93.1267926692963 0.120744748900598
93.1280198097229 0.120894824739915
93.1317555904388 0.121079056101714
93.1332623958588 0.121228606161845
93.1369495391846 0.121413871268867
93.138564825058 0.121562598136582
93.1422054767609 0.121747115291653
93.1438271999359 0.121895886683707
93.1473302841187 0.122083353312155
93.148549079895 0.122083353312155
93.1486508846283 0.122083353312155
93.1490449905396 0.122232093579356
93.1540505886078 0.12242117758186
93.1545147895813 0.122568780019556
93.1580250263214 0.122756132472199
93.1597681045532 0.122902949732261
93.1631989479065 0.123095700913075
93.164980173111 0.123241619405764
93.1683826446533 0.123437489925808
93.1700701713562 0.123585445327689
93.1736273765564 0.123785228201133
93.1762998104095 0.123934322777242
93.1791830062866 0.124135707088521
93.1808335781097 0.124285180724696
93.1842601299286 0.12448866722843
93.1861526966095 0.124643982482495
93.1895201206207 0.124853188732069
93.1912839412689 0.125010780228154
93.2071576118469 0.125225200389875
93.208025932312 0.125225200389875
93.208083152771 0.125385941978668
93.2081277370453 0.125385941978668
93.2081801891327 0.125603924508326
93.2082464694977 0.12576727221648
93.2082953453064 0.125989272326957
93.2083384990692 0.126153137572345
93.2107656002045 0.12638057588972
93.212165594101 0.126550390683877
93.2163136005402 0.126782739457379
93.2175896167755 0.126952742314188
93.2210667133331 0.127192489312845
93.2228407859802 0.127366644202388
93.2265543937683 0.127610540251472
93.2280471324921 0.127787261679903
93.2319760322571 0.128039019247206
93.2332766056061 0.128214509364092
93.23694896698 0.128474245441457
93.2386009693146 0.128650140974536
93.2421255111694 0.12891608720317
93.2438325881958 0.129092716625254
93.2474672794342 0.129366550219353
93.2485027313232 0.129366550219353
93.2485752105713 0.129366550219353
93.2489910125732 0.129542079117926
93.252669095993 0.129824185185395
93.2551097869873 0.129998037567791
93.2579085826874 0.130288377286802
93.2596292495728 0.130460049643881
93.2630879878998 0.130757431841949
93.264865398407 0.130930543391845
93.2683761119843 0.131236282567455
93.2712893486023 0.131409097641183
93.2738361358643 0.131718363839049
93.2754595279694 0.131890846515396
93.2792186737061 0.132202312027008
93.2815451622009 0.132371118748807
93.284285068512 0.132686452686341
93.2858974933624 0.132852380944539
93.2894780635834 0.133172035649148
93.2910592556 0.133338009306874
93.2948389053345 0.133659794654815
93.2965331077576 0.13381957495043
93.2985756397247 0.13381957495043
93.2986805438995 0.13381957495043
93.2999258041382 0.13414066786595
93.3018608093262 0.134301682740919
93.3058280944824 0.134622159961229
93.3068945407867 0.13478329935644
93.3109467029572 0.135103435307756
93.3122463226318 0.135263379209222
93.3158419132233 0.135587671224671
93.3176736831665 0.135747984541241
93.3211832046509 0.136073928293554
93.3227989673615 0.136227812096733
93.3269212245941 0.136552524223339
93.3280086517334 0.136706476630923
93.3318305015564 0.137031275715216
93.3339991569519 0.137179401785255
93.3368685245514 0.137509665073051
93.3385589122772 0.137655896039724
93.3420917987823 0.137990771708087
93.3437914848328 0.138139145716178
93.3473179340363 0.138476216426864
93.3485269546509 0.138476216426864
93.3485977649689 0.138476216426864
93.349004983902 0.138621936842735
93.3526051044464 0.138961768388414
93.3543269634247 0.139105053924339
93.3579120635986 0.139447682567485
93.3596255779266 0.139587898717499
93.3630628585815 0.139933605574595
93.3653833866119 0.140069578184798
93.3684310913086 0.140414783195244
93.3700172901154 0.140548122204113
93.3736715316772 0.140893876217852
93.3758084774017 0.141023316365056
93.3789825439453 0.141365371554274
93.3810374736786 0.141489955378188
93.3842179775238 0.141828462523474
93.385894536972 0.14195405264756
93.3896720409393 0.14229043671617
93.3912644386292 0.142417981402394
93.3949329853058 0.142750550700151
93.3966665267944 0.142877225698449
93.4000749588013 0.143205433758615
93.4021770954132 0.143330267691391
93.4027440547943 0.143330267691391
93.4028737545013 0.143330267691391
93.4055140018463 0.143654177242177
93.4069755077362 0.143780182339734
93.4107027053833 0.144103709829738
93.4122006893158 0.144229230798404
93.4160208702087 0.144551178619957
93.4175779819489 0.144681405876474
93.4211823940277 0.145002155413163
93.4231786727905 0.145135313904448
93.426346540451 0.145449520784699
93.4279952049255 0.145585281240102
93.4316141605377 0.145900729872752
93.4332356452942 0.146042083024485
93.4368805885315 0.146362260644927
93.4386231899261 0.146505192586932
93.4421527385712 0.146826255675547
93.4438772201538 0.146972231745261
93.4474318027496 0.147295645978247
93.449107170105 0.14744347799688
93.4527378082275 0.147766913394529
93.4529259204865 0.147766913394529
93.4531664848328 0.147766913394529
93.454338312149 0.147914938276092
93.4580056667328 0.148240399022775
93.4604759216309 0.148389965457648
93.4632680416107 0.148715996761082
93.4654402732849 0.148866220164988
93.4685266017914 0.149192266301613
93.4701735973358 0.149344133777794
93.4737961292267 0.149669583465075
93.4755437374115 0.149820956179284
93.4790005683899 0.150147088180096
93.4808313846588 0.150299996851403
93.4843556880951 0.15062228183551
93.4859132766724 0.150772711324235
93.4894824028015 0.151096361036422
93.4912767410278 0.151248954744208
93.4947435855865 0.151570805536369
93.4965045452118 0.15171978267701
93.4992506504059 0.15171978267701
93.4993267059326 0.15171978267701
93.500111579895 0.152040705213214
93.5021424293518 0.152190087234288
93.5053598880768 0.152507166836104
93.5071465969086 0.152660948546668
93.511693239212 0.152976007027488
93.5124328136444 0.153133575820519
93.5159945487976 0.153446375386999
93.5175430774689 0.153604340682198
93.5211834907532 0.15391732154019
93.5242948532104 0.154076174010355
93.5263733863831 0.154389699475769
93.5280241966248 0.154549726842212
93.5322377681732 0.154861661777602
93.5332837104797 0.155022998745717
93.5368893146515 0.155335748515013
93.5385220050812 0.155496203145086
93.5421285629272 0.155809922477419
93.5439209938049 0.155969266139691
93.54643201828 0.155969266139691
93.5464963912964 0.155969266139691
93.5473308563232 0.156283245271561
93.5489573478699 0.156446591255918
93.5526149272919 0.156762290987874
93.5542781352997 0.156925344952772
93.5578904151917 0.157242334855888
93.5595965385437 0.1574042055837
93.5633690357208 0.157723297254052
93.5655052661896 0.157884990464159
93.5684020519257 0.158205166189736
93.5701162815094 0.158369075460019
93.5737233161926 0.15868917682821
93.5753791332245 0.158853604031667
93.5789396762848 0.159174330165642
93.580709695816 0.159340066414128
93.5841343402863 0.159657322380434
93.5860350131989 0.159825607017101
93.5899775028229 0.160141116142196
93.5912036895752 0.160308912919257
93.5953102111816 0.16062428631498
93.5964488983154 0.160796087706593
93.5969209671021 0.160796087706593
93.5969984531403 0.160796087706593
93.6000018119812 0.16110834291897
93.6018385887146 0.161279324709111
93.6060132980347 0.161588347925061
93.6069416999817 0.161764789020755
93.6106717586517 0.162073452900535
93.612147808075 0.162251676356034
93.616690158844 0.162555736163826
93.6174554824829 0.162731084733986
93.6213345527649 0.163033760172398
93.6228528022766 0.16320949780961
93.6264860630035 0.163510762866845
93.6280558109283 0.163685255230314
93.6317210197449 0.16398306160615
93.6332767009735 0.164156631440627
93.6369829177856 0.164455608702343
93.6386716365814 0.164625768769979
93.6422472000122 0.164928975566597
93.643917798996 0.165098882575411
93.6473298072815 0.165405100029383
93.6489453315735 0.165578195083739
93.6491186618805 0.165578195083739
93.6492030620575 0.165578195083739
93.6526553630829 0.165884347015201
93.6542756557465 0.166056707785163
93.6579029560089 0.166365372323076
93.6597621440887 0.166532707389738
93.6631517410278 0.166844273473363
93.6650710105896 0.167013245659168
93.6684772968292 0.167327544139819
93.670218706131 0.167495538716989
93.6737430095673 0.167812579559906
93.6756591796875 0.167978845172063
93.6790087223053 0.168294731972526
93.6808550357819 0.168457749576975
93.6842021942139 0.168775125354288
93.6861894130707 0.168936328734737
93.6894299983978 0.169254197379565
93.6911807060242 0.169408476603125
93.6949181556702 0.169728207677956
93.6973743438721 0.169878105433116
93.7003936767578 0.170195662170401
93.7017376422882 0.17034504043727
93.7029030323029 0.17034504043727
93.7030839920044 0.17034504043727
93.7057309150696 0.170661890043648
93.7069525718689 0.170802146389118
93.7105700969696 0.171117296800619
93.7123074531555 0.171252667018428
93.7166171073914 0.171567221616532
93.7175765037537 0.171696731438255
93.7216329574585 0.172008581416389
93.7232880592346 0.172134937097109
93.7264559268951 0.172450164084739
93.7279949188232 0.17257573942882
93.7317380905151 0.172891919787994
93.7332518100739 0.173014559384221
93.7369701862335 0.173332527666625
93.7385737895966 0.173456381447234
93.7421011924744 0.173777716033358
93.743882894516 0.173903053201142
93.7473177909851 0.174227167200463
93.7490456104279 0.174354152699509
93.7511746883392 0.174354152699509
93.7513172626495 0.174354152699509
93.7527129650116 0.174682232463405
93.7552297115326 0.174811698750416
93.7581105232239 0.175143263768102
93.7596259117126 0.175273138957298
93.7630624771118 0.175609597624895
93.76495885849 0.175740733031261
93.7683303356171 0.176080236162346
93.7702834606171 0.176212417096241
93.7737638950348 0.176554156390892
93.7761228084564 0.176684584417822
93.7792870998383 0.177027334678482
93.780951499939 0.177157983523309
93.784295797348 0.177497512039852
93.786128282547 0.177625380187658
93.7894821166992 0.177967630910145
93.7912752628326 0.178092193559687
93.7947165966034 0.178431680241702
93.7965631484985 0.17855623540697
93.796924829483 0.17855623540697
93.7969958782196 0.17855623540697
93.8002824783325 0.178891874031617
93.8016459941864 0.179015526029829
93.8052108287811 0.17934877907657
93.8068449497223 0.179468913776883
93.8106973171234 0.179798758022443
93.8123261928558 0.179916783123378
93.8172562122345 0.180242999499249
93.8176357746124 0.180364989978957
93.8211009502411 0.180690614522467
93.8235239982605 0.180811797658787
93.8263416290283 0.181132604893745
93.8279991149902 0.181251556512528
93.832316160202 0.181573836436779
93.8337960243225 0.18169575547478
93.8368360996246 0.182019665506213
93.8386144638062 0.182143141424389
93.8422865867615 0.182468780630561
93.8438379764557 0.182594044147139
93.8467350006104 0.182594044147139
93.8468058109283 0.182594044147139
93.8476243019104 0.182922447039784
93.848926782608 0.18304892009648
93.8526105880737 0.183381425830542
93.8542494773865 0.183507600856789
93.8578281402588 0.183844450836435
93.8595852851868 0.183972023030965
93.8631608486176 0.184312837277478
93.8651559352875 0.18444206284004
93.8698127269745 0.18478694298497
93.8709871768951 0.184916298031481
93.8737597465515 0.185264067229531
93.8757874965668 0.185394726336401
93.8790187835693 0.185741774848601
93.8808381557465 0.185872030855231
93.8842663764954 0.186219580969654
93.8861238956451 0.186352178458876
93.8895328044891 0.186699890790633
93.8912694454193 0.186832651807015
93.8948013782501 0.187180201021339
93.8965284824371 0.187318187231075
93.8985407352448 0.187318187231075
93.8986527919769 0.187318187231075
93.900271654129 0.187660152227813
93.9017510414124 0.187801787347387
93.9051637649536 0.188139758800314
93.9069654941559 0.188279478387932
93.9111306667328 0.188611977588825
93.9128363132477 0.188758772540034
93.915965795517 0.189086498219862
93.9175171852112 0.189238385501826
93.9210662841797 0.189562033690164
93.9227113723755 0.189713367217205
93.926540851593 0.190032370273885
93.9279584884644 0.190188825789759
93.9316825866699 0.190503839506216
93.9332852363586 0.190665637437291
93.9383547306061 0.190981165324801
93.9392900466919 0.191146178136999
93.9421746730804 0.191457013732316
93.9438714981079 0.191625431210103
93.9473400115967 0.19193499258161
93.9490437507629 0.192107032678708
93.9497961997986 0.192107032678708
93.9498949050903 0.192107032678708
93.9527451992035 0.192416233578196
93.9542961120605 0.192592850716195
93.9579637050629 0.192900770062645
93.9596450328827 0.193080798313248
93.9631836414337 0.193386916962035
93.9650840759277 0.193570108805217
93.9683949947357 0.193873667224367
93.9701020717621 0.194058761407657
93.9738032817841 0.194359641860481
93.9758043289185 0.194547317744674
93.9790153503418 0.194841613637241
93.9808051586151 0.195030679508353
93.9842395782471 0.195318474113269
93.985981464386 0.19550927926096
93.9896609783173 0.195792133131107
93.991317987442 0.195985014231605
93.9948017597198 0.196259380430367
93.9972620010376 0.196448406500915
94.000091791153 0.196713901003532
94.0002524852753 0.196713901003532
94.0003437995911 0.196713901003532
94.0024025440216 0.196904302941029
94.0051844120026 0.197162147322836
94.0070614814758 0.197351781480269
94.0108947753906 0.197601593310341
94.0121331214905 0.197793089459644
94.0161499977112 0.198036070129975
94.0175697803497 0.198227344206103
94.021454334259 0.198464732839535
94.0232598781586 0.198651661874482
94.0263547897339 0.198885241920011
94.0279738903046 0.199073230858706
94.031626701355 0.199304349272369
94.0332295894623 0.199494851591527
94.0369472503662 0.19972586140512
94.0386140346527 0.199916088663827
94.0421435832977 0.20014714477904
94.0438892841339 0.200339545918094
94.0473535060883 0.200573034881157
94.0489962100983 0.200769294381088
94.0498640537262 0.200769294381088
94.0499994754791 0.200769294381088
94.0526561737061 0.201005529371394
94.054381608963 0.201202903384158
94.0580015182495 0.2014420214893
94.0596549510956 0.201644120186016
94.0631144046783 0.201886953094335
94.064804315567 0.202090051542393
94.0683631896973 0.202336248152591
94.0702478885651 0.20253947259866
94.0744771957397 0.202784971666415
94.075624704361 0.202986926567828
94.07923412323 0.203234629861326
94.0806610584259 0.203437865207013
94.0841157436371 0.203686705510388
94.0861086845398 0.203888021048473
94.0895698070526 0.204138327831699
94.091632604599 0.204341122357798
94.0953614711761 0.204590874587575
94.0967972278595 0.204793289960948
94.0996916294098 0.204793289960948
94.0998258590698 0.204793289960948
94.100109577179 0.205041774545849
94.1017334461212 0.205243091117864
94.1052083969116 0.205489930715597
94.1066989898682 0.205694529488096
94.1115517616272 0.205940846081629
94.1121790409088 0.206145666428606
94.1158010959625 0.206390685492412
94.1175248622894 0.206595906166836
94.1210329532623 0.206840310073594
94.1229109764099 0.207047230606329
94.1264359951019 0.207289466167787
94.127943277359 0.207505405792829
94.1326704025269 0.207748454938824
94.1335535049438 0.207969636826457
94.1370244026184 0.208211118319239
94.1387321949005 0.208436322633447
94.1421122550964 0.208677872318001
94.1438970565796 0.208908205513222
94.1474099159241 0.209148848115661
94.1490879058838 0.209383922714783
94.1497721672058 0.209383922714783
94.1499063968658 0.209383922714783
94.1526787281036 0.209624461571395
94.1543278694153 0.209863031418725
94.1581130027771 0.21010271273266
94.1604747772217 0.210338812155872
94.1631708145142 0.210576792733023
94.1652920246124 0.210814230702745
94.1684045791626 0.211051663712832
94.1703436374664 0.211288584236838
94.1736600399017 0.211524843755838
94.1772391796112 0.21176039574247
94.1790463924408 0.211994118494037
94.1808478832245 0.212226637409221
94.1842665672302 0.212459972976254
94.1859397888184 0.212690456997979
94.1895661354065 0.212920363323923
94.1912887096405 0.213145003229084
94.1948339939117 0.213371907830424
94.1965742111206 0.213599005106916
94.2001039981842 0.213824465895627
94.2002744674683 0.213824465895627
94.2003948688507 0.213824465895627
94.2023944854736 0.214050798428552
94.2056021690369 0.214273568992355
94.2068581581116 0.214500105212572
94.2114651203156 0.214720773109711
94.2121105194092 0.214952225694384
94.2160897254944 0.215170107330378
94.2178943157196 0.215405643375824
94.2213397026062 0.215620943635138
94.2228081226349 0.215862468124804
94.2263176441193 0.216077216425365
94.2279222011566 0.216323174967388
94.2319042682648 0.216536918904611
94.2331821918488 0.216789377145188
94.2369730472565 0.217004876942888
94.2386384010315 0.217261244079811
94.2421207427979 0.217477167232382
94.2439618110657 0.217740799615973
94.2474052906036 0.217959062072762
94.2492179870605 0.218226448691088
94.250072479248 0.218226448691088
94.25017786026 0.218226448691088
94.252631187439 0.218446774389164
94.2543270587921 0.218716731750894
94.2579107284546 0.218940025548988
94.2596380710602 0.21921190461827
94.2631540298462 0.219437768538673
94.2648684978485 0.219710367895876
94.2684257030487 0.21993960146761
94.2701053619385 0.220215849679097
94.2737095355988 0.220447947142821
94.2754209041595 0.220722925769791
94.2794289588928 0.220955891011123
94.2808635234833 0.221230788605506
94.2846779823303 0.221462585981287
94.2860925197601 0.221736167970708
94.3022239208221 0.221969109830027
94.3030836582184 0.221969109830027
94.3031556606293 0.222250391449124
94.303213596344 0.222250391449124
94.3032829761505 0.222481692229201
94.3033418655396 0.222762594813492
94.3034052848816 0.222990474528852
94.3034620285034 0.223275137013847
94.3052060604095 0.223499124606099
94.3071191310883 0.223786578205798
94.3105351924896 0.224004496895331
94.3123857975006 0.224297923492917
94.3164720535278 0.224510405232478
94.3175039291382 0.224810958858816
94.3210713863373 0.225019023080664
94.3227741718292 0.225325184022506
94.326269865036 0.225526343786805
94.3281471729279 0.2258352108541
94.3328993320465 0.226028693914939
94.3333370685577 0.226343124676104
94.3370749950409 0.226531996411617
94.3389694690704 0.226852649590546
94.3420860767365 0.227036675701872
94.3438172340393 0.227360600078967
94.347284078598 0.227538369745741
94.3475611209869 0.227538369745741
94.3476378917694 0.227538369745741
94.3489902019501 0.22786543365724
94.3526530265808 0.22803812933837
94.3565680980682 0.228367272940241
94.3587973117828 0.228533880763597
94.3596017360687 0.228864579821321
94.3632776737213 0.229027101445203
94.3651616573334 0.22935904212289
94.3683667182922 0.22951765266759
94.3704373836517 0.229850208665747
94.3737993240356 0.230003035308593
94.3757224082947 0.230332103942604
94.3790283203125 0.230478907039077
94.3824753761292 0.230806763118702
94.3842039108276 0.230950217702903
94.386479139328 0.231276109316318
94.3907532691956 0.231415230686367
94.3913583755493 0.231740430385015
94.3948082923889 0.231876425611903
94.3971662521362 0.232202807154224
94.397599697113 0.232202807154224
94.3976585865021 0.232202807154224
94.4001653194427 0.232333798153199
94.4019784927368 0.232654867201909
94.4053335189819 0.232781551384032
94.4070136547089 0.233107494027734
94.4117441177368 0.233231565403601
94.4121837615967 0.233557832565193
94.4162003993988 0.23367825796652
94.4184556007385 0.234002355694408
94.421126127243 0.234120872697673
94.4236197471619 0.234443626098024
94.4263417720795 0.234561296715296
94.4280536174774 0.234885186380935
94.4316656589508 0.234999623439675
94.4332895278931 0.23532495685991
94.4388740062714 0.235439349750221
94.4402000904083 0.235767466966512
94.4423189163208 0.235880272671759
94.4438614845276 0.236208224543236
94.4474666118622 0.236316851066159
94.4475581645966 0.236316851066159
94.4476029872894 0.236316851066159
94.4489207267761 0.236644573185305
94.4525926113129 0.236750120662121
94.4542758464813 0.237076295642929
94.4578676223755 0.237178845220183
94.4595925807953 0.237501928537817
94.4630453586578 0.237601008678294
94.4647953510284 0.237920985270549
94.4683561325073 0.238016530125033
94.4701383113861 0.238331534140204
94.4741961956024 0.238420819197232
94.4756624698639 0.23872793972831
94.4790172576904 0.238811082344329
94.4809353351593 0.239112651495687
94.4842150211334 0.239191512508718
94.4859871864319 0.239489177722463
94.4900300502777 0.239562580241879
94.4912204742432 0.239853610957707
94.4949860572815 0.239920479999945
94.4967033863068 0.240202066615317
94.4986395835876 0.240202066615317
94.4987301826477 0.240202066615317
94.4999299049377 0.240263416847771
94.5020949840546 0.240539176926263
94.5053358078003 0.240596514729621
94.5068535804749 0.240866774022243
94.5117993354797 0.24092050500664
94.5122313499451 0.241185404459569
94.5158157348633 0.241236065215866
94.5177035331726 0.241492824726449
94.5211584568024 0.241540163975212
94.5236048698425 0.241792799332967
94.5270795822144 0.241838284839171
94.5279166698456 0.242087900547719
94.5322024822235 0.242131203209671
94.5331728458405 0.242377878302583
94.5370244979858 0.24241801833745
94.5386874675751 0.242659469682176
94.5421860218048 0.242698452905708
94.5439493656158 0.24293335284136
94.5474784374237 0.242970730958742
94.5490942001343 0.243201377542567
94.5506172180176 0.243201377542567
94.5507264137268 0.243201377542567
94.5538017749786 0.243237627562648
94.5542824268341 0.24346145345048
94.5578641891479 0.243495442019799
94.5601153373718 0.243711786262517
94.5630886554718 0.243743982407855
94.5649244785309 0.243952507354795
94.5684521198273 0.243982496180938
94.5703961849213 0.244182304243162
94.5737545490265 0.244208866162137
94.576263666153 0.244399799217476
94.5789992809296 0.244423940155851
94.5812766551971 0.244605298722166
94.5841579437256 0.24462729137896
94.5870652198792 0.244801045966654
94.5898506641388 0.24482054291283
94.5912275314331 0.244984377373606
94.5947802066803 0.245001146654769
94.5968916416168 0.245156580484209
94.5999901294708 0.245171452704399
94.6008512973785 0.245171452704399
94.6010453701019 0.245171452704399
94.6022419929504 0.245317508723535
94.6057641506195 0.245330119612602
94.6069366931915 0.24547207184594
94.6107053756714 0.245482948346889
94.6123268604279 0.245616732180026
94.6160724163055 0.245625752190713
94.6182699203491 0.245752905057143
94.6211137771606 0.245760209984507
94.6234927177429 0.245882295743016
94.6262736320496 0.245888065067912
94.6279129981995 0.246005054507886
94.6315720081329 0.246009702161843
94.6332252025604 0.246120901036912
94.6369411945343 0.246124759263488
94.6386389732361 0.246231327301568
94.6422200202942 0.246234669291694
94.6440312862396 0.246337993383074
94.6473970413208 0.246340726520398
94.6491982936859 0.246439297016419
94.6504774093628 0.246439297016419
94.6506102085114 0.246439297016419
94.652782201767 0.246442035485833
94.6544163227081 0.246537456565143
94.6579627990723 0.246539635554613
94.6596436500549 0.246630006235663
94.6630401611328 0.246632643208619
94.6651134490967 0.24671984703388
94.6683881282806 0.246721381396929
94.6702787876129 0.246805876777224
94.6736931800842 0.246807406330337
94.6755192279816 0.246889635485352
94.679459810257 0.24689198902998
94.6820430755615 0.246972377509887
94.6841139793396 0.246975505001621
94.685985326767 0.247054308466557
94.6896343231201 0.24705900313984
94.6911704540253 0.24713686609375
94.6949741840363 0.247143465279652
94.6970613002777 0.24722041076951
94.6976823806763 0.24722041076951
94.6977570056915 0.24722041076951
94.7001123428345 0.24722965053065
94.7016580104828 0.247305211160263
94.7053413391113 0.24731710878277
94.7070159912109 0.247392022692539
94.711165189743 0.247407062943565
94.7123703956604 0.247482137833935
94.7160470485687 0.247501680194947
94.7174670696259 0.247575032912811
94.7215750217438 0.247599067758034
94.7229032516479 0.247671855557592
94.7264993190765 0.247700239412047
94.7281622886658 0.247772377129838
94.7317368984222 0.247806273416189
94.7333385944366 0.247876787838919
94.7370355129242 0.24791552340764
94.7386295795441 0.247985532651678
94.7421979904175 0.248028933156005
94.7439057826996 0.248097885233346
94.7474591732025 0.248145461792479
94.7491204738617 0.248212649498801
94.7520434856415 0.248212649498801
94.7521812915802 0.248212649498801
94.7528557777405 0.248263977454149
94.7543292045593 0.248328226049627
94.7580065727234 0.248383048973688
94.7596569061279 0.248446656205396
94.7631385326385 0.248503905554839
94.7648313045502 0.248566366198115
94.7683880329132 0.248625854916388
94.7702393531799 0.248687267933658
94.773815870285 0.248747496465747
94.7755146026611 0.248806979039114
94.7790594100952 0.248869555083149
94.7807779312134 0.248927998303057
94.7841877937317 0.248991655597834
94.7858803272247 0.249048686672512
94.7894911766052 0.24911296113705
94.7911531925201 0.249168683811043
94.7948100566864 0.249234057461212
94.796875 0.249291437452944
94.8003287315369 0.249356902144876
94.8021037578583 0.249414500326259
94.8027808666229 0.249414500326259
94.8029501438141 0.249414500326259
94.8057374954224 0.249480751841897
94.8069143295288 0.24953882031362
94.8108813762665 0.249604593720076
94.8122580051422 0.249664472502546
94.8169510364532 0.249730658431071
94.8177332878113 0.249792538665669
94.8212621212006 0.249859041595466
94.8229837417603 0.249920879216284
94.8263850212097 0.24998755149532
94.8279902935028 0.250050088315872
94.831826210022 0.250117909512776
94.8334028720856 0.25018366705275
94.8368473052979 0.250252811808646
94.8385314941406 0.250320278038644
94.8440487384796 0.250389492572915
94.8446271419525 0.250459295348325
94.8473091125488 0.250529236365968
94.8482172489166 0.250529236365968
94.8482873439789 0.250529236365968
94.8496837615967 0.250600194234228
94.8525660037994 0.250669421680901
94.8547110557556 0.250741243540251
94.8579504489899 0.25081474998318
94.8597736358643 0.250887868394035
94.8637130260468 0.250963581443667
94.8648037910461 0.251039437046144
94.8684549331665 0.25111843605784
94.8701350688934 0.25119382350316
94.8737368583679 0.251276103182972
94.8756456375122 0.251352749783456
94.8789510726929 0.251438101132968
94.8808209896088 0.25151525033385
94.8841717243195 0.251604808908953
94.8859310150146 0.251682889882628
94.8895123004913 0.251775346582768
94.8911798000336 0.251855142841391
94.8949377536774 0.251951228365923
94.8965725898743 0.251951228365923
94.8966310024261 0.252033737522846
94.8966596126556 0.252033737522846
94.9000689983368 0.252134966550777
94.9017224311829 0.252218905340191
94.9056749343872 0.252323276172361
94.9068489074707 0.25240660096849
94.9105195999146 0.252515421911823
94.9121789932251 0.252601816696323
94.9159574508667 0.252714037790193
94.9175446033478 0.252802375446282
94.9213047027588 0.252921089542334
94.9227609634399 0.25301147544761
94.9263501167297 0.253134588569941
94.9279677867889 0.253227999717076
94.9318103790283 0.253353911392474
94.9332008361816 0.253450774768549
94.9368453025818 0.253581055983058
94.9385848045349 0.253681023237722
94.9421813488007 0.253816054945634
94.9439551830292 0.253917070920588
94.9470717906952 0.253917070920588
94.9471426010132 0.253917070920588
94.9473516941071 0.254058380181532
94.9489943981171 0.254161281595346
94.9526000022888 0.254307974761568
94.9545946121216 0.254413919904095
94.9579029083252 0.254567637141269
94.9596583843231 0.254675760772629
94.9631299972534 0.254836555451002
94.9652848243713 0.254947609442862
94.9683899879456 0.255111284113921
94.9702045917511 0.255223610292348
94.97407579422 0.255393087266643
94.9759230613708 0.255507037331765
94.9790239334106 0.255679571915265
94.980934381485 0.255794321008092
94.9842321872711 0.255971739952375
94.9858856201172 0.256087882716145
94.9894676208496 0.256270609527677
94.9915130138397 0.25639146734143
94.9959359169006 0.25657774444734
94.9965128898621 0.256700197355348
94.9974846839905 0.256700197355348
94.9975533485413 0.256700197355348
94.9999527931213 0.256890615751655
95.0017247200012 0.257015385049041
95.0053775310516 0.257208283720113
95.0068633556366 0.257337630762561
95.0107705593109 0.257532272117074
95.0122301578522 0.25766765708627
95.0166299343109 0.257867713694091
95.0184454917908 0.258008791972715
95.0212745666504 0.258215078050184
95.0227224826813 0.258360818968525
95.0263090133667 0.258570059675103
95.0279719829559 0.258719590759892
95.0323135852814 0.258929906048724
95.0332505702972 0.259085087978385
95.0372819900513 0.259303906011047
95.0385987758636 0.259464968339569
95.042111158371 0.259691623371167
95.0438072681427 0.25985922951531
95.0473284721375 0.260091313304041
95.0480864048004 0.260091313304041
95.0481843948364 0.260091313304041
95.0492179393768 0.260263567993499
95.052538394928 0.260503011376728
95.0544910430908 0.260680214531338
95.0584363937378 0.260924212093576
95.0597043037415 0.261106951987877
95.0631260871887 0.261358610470839
95.0650207996368 0.261544960186062
95.0684032440186 0.261801784404622
95.0708205699921 0.261992476028779
95.0738077163696 0.262254691919122
95.0756919384003 0.262449302129103
95.0794541835785 0.262712992694018
95.0809571743011 0.262910318149816
95.0844457149506 0.263176765888725
95.0859961509705 0.263378349489689
95.0895283222198 0.26364856764033
95.0913465023041 0.2638586429801
95.0948438644409 0.264129249995306
95.0965270996094 0.264341626351143
95.0992739200592 0.264341626351143
95.0994400978088 0.264341626351143
95.1001031398773 0.264611260460776
95.1017963886261 0.264826838963755
95.105250120163 0.265096935667131
95.1071372032166 0.265321109992352
95.1117951869965 0.265589523860747
95.1122632026672 0.26582029943653
95.1158361434937 0.266090316216184
95.1187481880188 0.266325345962602
95.1211338043213 0.266592350582755
95.1228020191193 0.266834743530614
95.1263380050659 0.267100909079536
95.1280171871185 0.267347964093438
95.1317801475525 0.267611978576096
95.133330821991 0.267866447674032
95.1369891166687 0.268133672541218
95.1386241912842 0.268395523551888
95.1421649456024 0.268664958705596
95.143901348114 0.268932179636486
95.1473205089569 0.269199460820654
95.1489851474762 0.269471190666297
95.1493220329285 0.269471190666297
95.1495885848999 0.269471190666297
95.152658700943 0.269739335522741
95.1543045043945 0.270015462443014
95.157853603363 0.270284809631841
95.1596093177795 0.270564883209388
95.1631252765656 0.270833837086113
95.1648786067963 0.271116615897368
95.1683566570282 0.271386327068014
95.170200586319 0.27167138575399
95.1742453575134 0.271936604563421
95.177839756012 0.272223529078286
95.1791923046112 0.27248666147541
95.1817665100098 0.272771357436875
95.184376001358 0.273032602183241
95.1858780384064 0.27331757191901
95.1894795894623 0.273578141994634
95.1911766529083 0.27386885262066
95.1948673725128 0.274125879405778
95.1965115070343 0.274413742541049
95.1993072032928 0.274413742541049
95.1994352340698 0.274413742541049
95.20143699646 0.274666115546019
95.2020869255066 0.274952019240582
95.2053446769714 0.275200961818825
95.2074828147888 0.275493515129725
95.2111186981201 0.27574036216522
95.2120954990387 0.276034691568417
95.2157833576202 0.276280691602501
95.2175047397614 0.276576212000633
95.2210154533386 0.276819868568314
95.2227516174316 0.277114684888627
95.2262737751007 0.277356449388937
95.2279517650604 0.277654625426
95.2323679924011 0.277899188224469
95.2332935333252 0.278199723644874
95.2369585037231 0.27844465092638
95.2386281490326 0.278749816834429
95.2421429157257 0.278996135703649
95.2438476085663 0.279302494203553
95.2474570274353 0.279549601178255
95.2490200996399 0.279857590225696
95.2493906021118 0.279857590225696
95.2494785785675 0.279857590225696
95.2526957988739 0.280106434075589
95.2542414665222 0.280414853536901
95.2579057216644 0.280664630749421
95.2595572471619 0.280972885652947
95.2631480693817 0.281223098452267
95.2648341655731 0.281531465968829
95.2683362960815 0.281782805241507
95.270327091217 0.282090070699602
95.2736189365387 0.282341295801857
95.2769455909729 0.282647962777943
95.2790930271149 0.282899810540803
95.2812900543213 0.283206158015977
95.2843036651611 0.283457104826104
95.2859327793121 0.283759798828576
95.2894780635834 0.284009270027128
95.2911648750305 0.284316240413478
95.2949182987213 0.284562804401389
95.2969584465027 0.284869345647864
95.2993729114532 0.284869345647864
95.299528837204 0.284869345647864
95.300226688385 0.285114107857916
95.3037669658661 0.285414247767008
95.3055469989777 0.285656817643522
95.3071691989899 0.285959006658132
95.3121292591095 0.286200793501769
95.3126289844513 0.286504338777586
95.3166329860687 0.28674355379237
95.3174479007721 0.287044192626883
95.3210713863373 0.2872830597081
95.322731256485 0.287583934458161
95.3263194561005 0.287817697633407
95.327981710434 0.288115460524105
95.331761598587 0.288347705292012
95.333327293396 0.288646201033044
95.337592124939 0.288877262349787
95.3391046524048 0.289169931175445
95.3421182632446 0.289399878832498
95.3438739776611 0.289691486313622
95.347295999527 0.289922286078387
95.3489601612091 0.290210516739812
95.3494935035706 0.290210516739812
95.3496217727661 0.290210516739812
95.3526458740234 0.290440957599083
95.3542373180389 0.290725256510171
95.357855796814 0.290956894275331
95.359644651413 0.291236550917825
95.3630921840668 0.291468531310404
95.3648624420166 0.291742660065337
95.3684344291687 0.291976613018931
95.3709824085236 0.292245551313036
95.3737480640411 0.292481306811665
95.3759744167328 0.292744756730778
95.3796808719635 0.292979136078134
95.3817853927612 0.293235164262296
95.3980000019073 0.293470729611292
95.3988502025604 0.293721139486129
95.3989341259003 0.293958243192443
95.3989980220795 0.29420270605011
95.3990669250488 0.294441670354607
95.3991281986237 0.294681674938492
95.3999490737915 0.294920603371626
95.4000308513641 0.294920603371626
95.4001049995422 0.294920603371626
95.401762008667 0.295151225456767
95.4059612751007 0.295389385870831
95.4071936607361 0.29561310358768
95.410804271698 0.295853327883662
95.4121823310852 0.296071770184647
95.4160768985748 0.296312521185636
95.4175498485565 0.296522810105813
95.4214069843292 0.296764124040232
95.4229414463043 0.296964632610198
95.4263153076172 0.29720538718475
95.4279546737671 0.297398778214679
95.4318544864655 0.297640479767843
95.4336032867432 0.29782533105511
95.4369928836823 0.298071262362523
95.4386923313141 0.298250376830273
95.4421169757843 0.298501457556603
95.4439558982849 0.29867182938935
95.4474101066589 0.298924825454922
95.4490699768066 0.299089605258208
95.4522724151611 0.299089605258208
95.4524703025818 0.299089605258208
95.4527013301849 0.299345355252584
95.4543190002441 0.299500689949048
95.4580047130585 0.299758291115591
95.4596362113953 0.299907518551094
95.4632425308228 0.300170494234629
95.4649441242218 0.300313898174772
95.4684715270996 0.300579206822241
95.4701178073883 0.300717313846416
95.4737043380737 0.300986110162429
95.4755628108978 0.301120457964623
95.4792149066925 0.301390762060272
95.4828169345856 0.301522379270715
95.4841954708099 0.301791933084507
95.4857921600342 0.30191906102679
95.4893999099731 0.302191515367317
95.4910750389099 0.302318777403431
95.4951884746552 0.302589973196741
95.4965424537659 0.302714312588437
95.4999442100525 0.302985395206465
95.5006895065308 0.302985395206465
95.5007817745209 0.302985395206465
95.502475976944 0.303108856905159
95.5051100254059 0.303378909676277
95.508358001709 0.303501976000515
95.510481595993 0.303769568737617
95.5120532512665 0.303891414035256
95.5157496929169 0.304162153575448
95.5174853801727 0.304283437795651
95.5216434001923 0.30455222834328
95.522718667984 0.304672856262669
95.5263659954071 0.304944195615916
95.5282406806946 0.305063981602614
95.5316078662872 0.305334282647712
95.5337312221527 0.305451673707051
95.5373499393463 0.30572642031538
95.5385541915894 0.305842235581433
95.5420944690704 0.306118968542316
95.5440135002136 0.306233391032184
95.5470340251923 0.306233391032184
95.547102689743 0.306233391032184
95.5472722053528 0.30651369489726
95.5489349365234 0.306624708870787
95.5526041984558 0.306907843979906
95.5544707775116 0.307015562281648
95.5578427314758 0.307302465584342
95.5598700046539 0.307406614336808
95.5631256103516 0.307697279312565
95.565060377121 0.307796928224937
95.5685148239136 0.308090476729833
95.5702276229858 0.308186811866447
95.5737242698669 0.30848121656063
95.5753240585327 0.308573998570078
95.578953742981 0.308866996244173
95.5810565948486 0.308955610629548
95.5844509601593 0.309248352330614
95.5859837532043 0.309332722328751
95.5894422531128 0.309625138354307
95.5911808013916 0.309704814243328
95.5947525501251 0.30999771595928
95.5964272022247 0.310075127883594
95.5974464416504 0.310075127883594
95.5975060462952 0.310075127883594
95.6010088920593 0.310365105399637
95.601731300354 0.310438389772206
95.6050992012024 0.31072808977945
95.6072566509247 0.310797863920106
95.6104636192322 0.311084220484203
95.6121695041656 0.311150173349672
95.6159126758575 0.311433830456509
95.6174161434174 0.311496967155109
95.62104845047 0.311782860479877
95.6228151321411 0.311843199235479
95.6263332366943 0.312119430136133
95.6279850006104 0.312176308420048
95.6320195198059 0.31244810300641
95.6332247257233 0.312502325985896
95.6369965076447 0.312780986209462
95.6385464668274 0.312831560585516
95.6420748233795 0.313113786241656
95.6439201831818 0.313162012024356
95.6472551822662 0.313443409702574
95.6480128765106 0.313443409702574
95.6480913162231 0.313443409702574
95.6491665840149 0.313488117924012
95.6526663303375 0.313771076352321
95.6547756195068 0.313813000689688
95.6580245494843 0.314100873861316
95.6595416069031 0.314140106058676
95.6630635261536 0.314433218793091
95.6647357940674 0.314469391781038
95.668377161026 0.314768260004342
95.6700232028961 0.314800851609874
95.6737341880798 0.315107240827908
95.6757063865662 0.315137421371996
95.6793835163116 0.315448389406892
95.6809270381927 0.31547599803232
95.6842722892761 0.31579469339975
95.6862003803253 0.315820576625999
95.689462184906 0.316146732199675
95.6911840438843 0.31617203428671
95.6948492527008 0.316500867023079
95.6964826583862 0.316525620905407
95.6988210678101 0.316525620905407
95.6989252567291 0.316525620905407
95.7000505924225 0.316856981245985
95.7017261981964 0.316881070044899
95.7056295871735 0.317213522229314
95.7068891525269 0.317238637443503
95.7105023860931 0.317570147024198
95.7131450176239 0.31759718404983
95.7164630889893 0.317924501862403
95.7174777984619 0.317954991799078
95.7211401462555 0.318280112880207
95.7226634025574 0.318314139585992
95.72634100914 0.318638941344963
95.7279915809631 0.31867632679296
95.7316951751709 0.318994115117741
95.7332491874695 0.319036013282635
95.7369484901428 0.319356233628865
95.7385535240173 0.319403231760256
95.7421727180481 0.319724851194429
95.7439501285553 0.319776540867465
95.7472486495972 0.320088067646219
95.7488698959351 0.320088067646219
95.7489953041077 0.320145190607608
95.7490720748901 0.320145190607608
95.7527780532837 0.320459424836428
95.754462480545 0.320521703650398
95.757942199707 0.320839266739463
95.7598497867584 0.32090614378649
95.7633004188538 0.321225246314385
95.7653098106384 0.321296411346418
95.7683501243591 0.321616482388986
95.7705841064453 0.321692497554735
95.7737917900085 0.322012383892542
95.7758758068085 0.322092904842926
95.7791621685028 0.322409751047183
95.7810592651367 0.322493259930814
95.7842891216278 0.322809517785818
95.785906791687 0.322896897553042
95.7895011901855 0.323212528385998
95.7911984920502 0.323304776076579
95.7949714660645 0.323616102490145
95.7964751720428 0.323713262348231
95.7989311218262 0.323713262348231
95.7990312576294 0.323713262348231
95.7999486923218 0.324021809172016
95.8017694950104 0.324121401632488
95.8051238059998 0.32442508535925
95.8070468902588 0.32452851780447
95.8110876083374 0.324828458508725
95.8121831417084 0.324938472831783
95.8167107105255 0.325235292570966
95.8174772262573 0.325349173318321
95.8210632801056 0.325647131265012
95.822714805603 0.325766129891678
95.8262591362 0.326062021932181
95.8279871940613 0.326184388065982
95.8322396278381 0.326480381124771
95.8332221508026 0.326607373302294
95.8369314670563 0.326904058683162
95.8386101722717 0.327036448482846
95.8421375751495 0.327337607017079
95.8437910079956 0.327473784136873
95.8473038673401 0.32777833919951
95.8487079143524 0.32777833919951
95.8488037586212 0.32777833919951
95.8489599227905 0.327918391730354
95.8526763916016 0.328224781619455
95.8545849323273 0.328368320347407
95.8579001426697 0.328680560505056
95.8596065044403 0.328826716563433
95.8630867004395 0.329140929107451
95.8647952079773 0.329290542959936
95.8683304786682 0.329607809515978
95.8700048923492 0.329760088466823
95.873612165451 0.330078913411857
95.8752732276917 0.330233765489167
95.879376411438 0.330549981390442
95.8810505867004 0.330706751716946
95.8842375278473 0.331024745339392
95.8859190940857 0.331183960388174
95.8894698619843 0.331501735463509
95.8912227153778 0.331664252754311
95.8947463035583 0.331977830752282
95.8966639041901 0.33214054432682
95.8988599777222 0.33214054432682
95.8989808559418 0.33214054432682
95.8999927043915 0.332450973269582
95.9017059803009 0.332616381958367
95.905289888382 0.33292291340108
95.9068803787231 0.333089863803024
95.9116370677948 0.333394039905113
95.9122262001038 0.333564095058425
95.9176540374756 0.333736474038424
95.9181411266327 0.334034353584912
95.9211599826813 0.334332228623105
95.922803401947 0.334504050205297
95.9262554645538 0.334799075705767
95.9283168315887 0.33497268135351
95.931624174118 0.3352615368997
95.9333131313324 0.335434108690215
95.9368855953217 0.335725042571638
95.9385893344879 0.335899404847787
95.9421274662018 0.336188236776676
95.9438576698303 0.336362191867567
95.9473059177399 0.336647394157112
95.9490256309509 0.336820742348377
95.9491400718689 0.336820742348377
95.9491989612579 0.336820742348377
95.9526383876801 0.337107694293367
95.9542808532715 0.337280675158548
95.9579138755798 0.337565145817734
95.9603610038757 0.337737795341103
95.9631161689758 0.338020278571959
95.9652318954468 0.338193148577399
95.9684355258942 0.338477069060899
95.9700617790222 0.338650338514103
95.9736406803131 0.338934299782725
95.9761846065521 0.33910778936851
95.9790503978729 0.33938813058279
95.9808728694916 0.339560869254972
95.9843475818634 0.339838167883237
95.9860100746155 0.340011769123529
95.9894666671753 0.340290329118711
95.9911603927612 0.340467574823924
95.994993686676 0.340743574975005
95.9964468479156 0.340923763299127
95.9990086555481 0.340923763299127
95.9991161823273 0.340923763299127
96.0004434585571 0.341201308582364
96.0017285346985 0.341384938152885
96.005455493927 0.34166238159304
96.0070784091949 0.341851787341259
96.0109732151031 0.34212921559176
96.0121121406555 0.342321639687762
96.0159261226654 0.342594436185975
96.0182745456696 0.342791872386464
96.0214309692383 0.34306456797145
96.0232779979706 0.343267198713102
96.0262813568115 0.343543652157009
96.0279717445374 0.343748356590134
96.0316424369812 0.344020306662542
96.0332520008087 0.344229768110807
96.0369448661804 0.344502463918672
96.0386199951172 0.344715774481399
96.0421533584595 0.344987163483404
96.044173002243 0.345204811777367
96.0474321842194 0.345473881527838
96.0489223003387 0.345473881527838
96.0490093231201 0.345693156958087
96.0490756034851 0.345693156958087
96.0526485443115 0.345960360073998
96.0542085170746 0.346180931696656
96.0578496456146 0.346450915901278
96.0596573352814 0.346672358166048
96.0630795955658 0.346939845225245
96.0649983882904 0.347162114260227
96.0683796405792 0.347430863886309
96.0706398487091 0.347653811000443
96.0737714767456 0.347923986949571
96.0764033794403 0.348147717334218
96.0790367126465 0.348412822079927
96.0807518959045 0.34863542983128
96.0842566490173 0.348899822637536
96.0860865116119 0.349123051590879
96.0895698070526 0.349390831726139
96.091178894043 0.349620798022481
96.0947787761688 0.349889617344291
96.0966591835022 0.350122211210633
96.0987751483917 0.350122211210633
96.0988824367523 0.350122211210633
96.1001915931702 0.350386819403268
96.1017909049988 0.350618446020574
96.1051576137543 0.350881920300781
96.1068751811981 0.351119451795223
96.110965013504 0.351375328641122
96.1121265888214 0.351617219032176
96.1158692836761 0.351869452613619
96.117559671402 0.352115570667818
96.1229937076569 0.352367959335049
96.1236524581909 0.352618895970035
96.1264939308167 0.352868210126113
96.1279900074005 0.353123415784173
96.131899356842 0.353361509689323
96.1332015991211 0.353618038779891
96.1378149986267 0.353851612286028
96.1385533809662 0.35411321900052
96.1421048641205 0.354343801173155
96.1438250541687 0.354606807981168
96.1473937034607 0.354834633838884
96.1486868858337 0.354834633838884
96.1487658023834 0.354834633838884
96.1489567756653 0.355097907314505
96.1525490283966 0.355326918541221
96.1542761325836 0.355590696748055
96.1578974723816 0.355813061206123
96.1597189903259 0.356075652201614
96.1631169319153 0.356299994832577
96.1648313999176 0.35656115708793
96.1684401035309 0.35678176662157
96.1708886623383 0.35704028656609
96.1737217903137 0.357258687928518
96.1753911972046 0.357515261434739
96.1791746616364 0.357731664479747
96.1808688640594 0.357983192996067
96.1843228340149 0.358195944244574
96.1859345436096 0.358444191822569
96.1895227432251 0.358658097157111
96.1911776065826 0.35890862224009
96.1948175430298 0.359117703027845
96.1965265274048 0.3593662999804
96.1987221240997 0.3593662999804
96.1988360881805 0.3593662999804
96.2007577419281 0.359568330514239
96.2025816440582 0.359810434934642
96.2056920528412 0.360005974979503
96.2073585987091 0.360246635948475
96.2113854885101 0.360438908671266
96.2125279903412 0.360683409998373
96.2160341739655 0.360864973108571
96.2175571918488 0.361107138112518
96.2210385799408 0.361287910685978
96.22278881073 0.361530186814462
96.2264428138733 0.361702772084199
96.2280259132385 0.361942583744267
96.2318451404572 0.362102577178531
96.2332558631897 0.362342256434339
96.2368531227112 0.36249748435566
96.2385518550873 0.362736103899648
96.2421069145203 0.362887401903833
96.243910074234 0.363126020947795
96.2475056648254 0.363271269050078
96.2491488456726 0.363506468613946
96.2524316310883 0.363506468613946
96.2526617050171 0.363506468613946
96.2531836032867 0.363646292330226
96.2543437480927 0.363878647759129
96.2579581737518 0.364014057701889
96.2596318721771 0.364243625950464
96.2631721496582 0.364375885759092
96.2648949623108 0.36460116088727
96.2685277462006 0.364732755076287
96.2702805995941 0.364954264331235
96.273811340332 0.365078234952914
96.2765848636627 0.365295629564544
96.27903008461 0.365418202597259
96.2807490825653 0.365629823577515
96.2842175960541 0.365751096243603
96.2858729362488 0.365960109580506
96.2894551753998 0.366080955378057
96.291868686676 0.366287241616434
96.2948110103607 0.36640366630655
96.297210931778 0.366605883755966
96.2999484539032 0.366716111581681
96.30215883255 0.366910125198223
96.3027617931366 0.366910125198223
96.3029370307922 0.366910125198223
96.3052153587341 0.367016889620721
96.3069832324982 0.367208161440157
96.3116126060486 0.36731451258874
96.3122317790985 0.367503633166318
96.31622838974 0.367604495621004
96.317586183548 0.367790135668112
96.3214702606201 0.367883910271986
96.3236589431763 0.368062427078249
96.3275191783905 0.36815036298972
96.3282604217529 0.368323393498902
96.3316211700439 0.368402487065537
96.3333055973053 0.368571112952078
96.3368470668793 0.368650008611308
96.3386452198029 0.368815403965176
96.3420698642731 0.368894321021694
96.3438940048218 0.36905326709683
96.3472898006439 0.369130304344549
96.3476092815399 0.369130304344549
96.347686290741 0.369130304344549
96.3490397930145 0.369284556920728
96.3529160022736 0.369360452446532
96.3542506694794 0.369509414804635
96.3579046726227 0.369585179130463
96.3596370220184 0.369729132037722
96.363049030304 0.369807597681501
96.3648262023926 0.369946746716989
96.3683452606201 0.370027889279665
96.3700830936432 0.370162821198385
96.3737502098083 0.370246154391674
96.3754603862762 0.370377584745693
96.380007982254 0.370465940209715
96.3807928562164 0.370594401368265
96.3841273784637 0.370685398471996
96.3858203887939 0.370811201517627
96.3893904685974 0.37090175650137
96.3910465240479 0.371026371520497
96.3947393894196 0.37111657146164
96.3970863819122 0.37111657146164
96.397155046463 0.37111657146164
96.3972365856171 0.371235821767708
96.3999180793762 0.371324929276186
96.4021863937378 0.371444854651281
96.4051284790039 0.371533886098329
96.4067828655243 0.371652336377473
96.4108464717865 0.371739778316885
96.4120736122131 0.371858287931644
96.4167394638062 0.371943796268538
96.4176087379456 0.372059997565319
96.4210896492004 0.372138041821965
96.4231231212616 0.372253480559324
96.4264135360718 0.372334180880884
96.4280858039856 0.372448315219884
96.4318494796753 0.372529020189554
96.4334530830383 0.372641828761152
96.4369904994965 0.37273100306073
96.4386096000671 0.372843988536179
96.4421443939209 0.372933274680389
96.4439015388489 0.373044919190954
96.4471883773804 0.373044919190954
96.4472751617432 0.373136880260712
96.4473218917847 0.373136880260712
96.4489171504974 0.373247510990326
96.4525957107544 0.373348427848484
96.4544541835785 0.373458391099578
96.457818031311 0.373568286632426
96.4596254825592 0.373677896355912
96.4636869430542 0.373798075743187
96.4649302959442 0.373908489347972
96.4683640003204 0.374036626678835
96.4707734584808 0.374147518468243
96.4737703800201 0.374282707766611
96.4897933006287 0.374428602784223
96.4907393455505 0.374539192878167
96.4908142089844 0.374691347729474
96.4908633232117 0.374802969918455
96.4909148216248 0.374961581132097
96.4909617900848 0.375074678882316
96.4913663864136 0.375189005280005
96.4948525428772 0.375353131674634
96.4965705871582 0.375469447259781
96.5000371932983 0.375469447259781
96.500216960907 0.375469447259781
96.500422000885 0.375638362346484
96.5021889209747 0.375758933096284
96.505232334137 0.375931519964517
96.5070939064026 0.376055879565719
96.5104982852936 0.376231257708245
96.5121297836304 0.376357811931359
96.5162653923035 0.376539263299413
96.5182485580444 0.376670211137978
96.5210008621216 0.376855575557639
96.5226991176605 0.376991013234994
96.5262026786804 0.377180962598656
96.52792096138 0.377321582907747
96.5325241088867 0.377515620102053
96.5332753658295 0.377659454627698
96.5368511676788 0.37785423926365
96.5385324954987 0.378003168274683
96.5420224666595 0.378202521055198
96.5437602996826 0.378357410360322
96.5475416183472 0.378560179510263
96.5490581989288 0.378719252166368
96.5515577793121 0.378719252166368
96.5517358779907 0.378719252166368
96.5527021884918 0.378928681860907
96.5543339252472 0.379092109464337
96.5579876899719 0.37930221089981
96.5595862865448 0.379469467228045
96.5631082057953 0.379682045312967
96.5648908615112 0.379853274093058
96.5685112476349 0.380067431910804
96.5705358982086 0.38024190064992
96.5737509727478 0.380457310505699
96.5756628513336 0.38063465373691
96.5790116786957 0.380849427381565
96.5811831951141 0.381027803956556
96.5841891765594 0.381241563615259
96.5859298706055 0.381423041864799
96.5895864963531 0.381636374044552
96.5915532112122 0.381819803580902
96.5947301387787 0.382033234110683
96.5967626571655 0.382219180635211
96.5999884605408 0.382431767938951
96.6016120910645 0.382431767938951
96.6017456054688 0.382431767938951
96.6020600795746 0.382620963407591
96.6051754951477 0.382834559437777
96.6071004867554 0.383028858558387
96.6104288101196 0.383245063805054
96.6123490333557 0.383442281457884
96.6158580780029 0.383656658700964
96.6185359954834 0.383859531117059
96.6209788322449 0.384071018187107
96.6227784156799 0.384279358572098
96.626834154129 0.384487174837338
96.6282293796539 0.384702448480506
96.6316184997559 0.384911184923221
96.6350831985474 0.385131122022352
96.6380295753479 0.385338166106432
96.6386377811432 0.385563975403033
96.6422281265259 0.385772832807719
96.643842458725 0.386006289204758
96.6466283798218 0.386006289204758
96.6467170715332 0.386006289204758
96.6474380493164 0.386214139405379
96.6489515304565 0.386452567560075
96.6526129245758 0.386657020180633
96.654200553894 0.386900268657216
96.6578357219696 0.387101652982112
96.6606259346008 0.387348978369779
96.6631019115448 0.387550208136502
96.6648921966553 0.387800376987689
96.6683976650238 0.388001544695719
96.6704549789429 0.388253847023623
96.6753072738647 0.388449823400053
96.6759717464447 0.388700062644581
96.67902135849 0.388895019421955
96.681253194809 0.389145256279369
96.6842179298401 0.389338304416481
96.6858901977539 0.38958830017895
96.6895115375519 0.389782574583664
96.691223859787 0.39003744825334
96.694699048996 0.390230328229698
96.696453332901 0.390483180485723
96.6969277858734 0.390483180485723
96.6969954967499 0.390483180485723
96.699854850769 0.390672112655782
96.7017636299133 0.3909254132959
96.7060828208923 0.391112741456102
96.7071235179901 0.391370697374785
96.7104825973511 0.391555593361128
96.712146282196 0.391818050514946
96.7167525291443 0.392002608409654
96.7175621986389 0.392267534213205
96.7213504314423 0.392447928478151
96.7227976322174 0.392719345162667
96.7264170646667 0.392901960022387
96.7280099391937 0.393176675403146
96.7316381931305 0.393359627353245
96.7332739830017 0.393640603498541
96.7372751235962 0.39382305792393
96.7385950088501 0.394108384683068
96.742160320282 0.394288542627056
96.7438430786133 0.394580614363428
96.7473068237305 0.394760583148937
96.748733997345 0.394760583148937
96.748824596405 0.394760583148937
96.7490003108978 0.395055833392399
96.7528007030487 0.395237292000038
96.7543992996216 0.395534740064785
96.7580308914185 0.395718549837269
96.7597727775574 0.39601725562982
96.7632038593292 0.39620285213337
96.7648878097534 0.396500687855314
96.7683992385864 0.396684531756382
96.7700819969177 0.396981566468634
96.773640871048 0.397166142518692
96.7758452892303 0.397462129358766
96.7790563106537 0.397645479659644
96.7811172008514 0.397936915663868
96.784282207489 0.398119837077492
96.7859191894531 0.398411625421717
96.7895882129669 0.398592660875283
96.7913587093353 0.398884582099382
96.7948377132416 0.399064830327952
96.7965712547302 0.39935257419376
96.8000044822693 0.399529476166302
96.8011071681976 0.399529476166302
96.8012733459473 0.399529476166302
96.8018188476562 0.399813496441259
96.8052740097046 0.399988958150739
96.8070294857025 0.400277537245537
96.8113698959351 0.400448679825044
96.8121752738953 0.4007367778075
96.8160710334778 0.400904394067836
96.8175275325775 0.401190645274917
96.8215112686157 0.401355055990074
96.8230175971985 0.401641440305865
96.8265569210052 0.401799173369749
96.8279576301575 0.402087735331394
96.8321743011475 0.402243337842855
96.8331558704376 0.402529934311667
96.836856842041 0.402681019847813
96.8394224643707 0.402969963590437
96.8420979976654 0.403116636782993
96.8438675403595 0.403403578517496
96.847531080246 0.403550088907016
96.8489961624146 0.403836046453399
96.8509011268616 0.403836046453399
96.8510620594025 0.403836046453399
96.8530111312866 0.403980926254715
96.8543045520782 0.404264531971076
96.8578660488129 0.404408143175179
96.8600075244904 0.404689102342068
96.8632462024689 0.404827337546453
96.8651947975159 0.405104867923646
96.8684267997742 0.405242081449717
96.8702237606049 0.405515911236733
96.8737034797668 0.405653637085063
96.8754305839539 0.405922490002072
96.8790338039398 0.406059111206272
96.8814444541931 0.406320842686075
96.8850176334381 0.406456617874662
96.8858463764191 0.406713290092058
96.8894553184509 0.40685017175511
96.8917679786682 0.407104253281452
96.8947913646698 0.407239438920138
96.8964817523956 0.407489810540295
96.8990361690521 0.407489810540295
96.8991501331329 0.407489810540295
96.8999874591827 0.40762426341679
96.9017210006714 0.407865878667207
96.9052062034607 0.407997820567023
96.9068245887756 0.408241459171445
96.9106070995331 0.408372096063794
96.9122452735901 0.40861250714335
96.9158260822296 0.408740783343011
96.9175713062286 0.408976760478207
96.9218020439148 0.409104582087484
96.9227902889252 0.409340031528032
96.9263336658478 0.409465456589277
96.9282343387604 0.409701332400472
96.9319138526917 0.409824535027589
96.933242559433 0.410061485398716
96.9372243881226 0.410184026430817
96.9388484954834 0.410420020949044
96.9421095848083 0.410540201685014
96.9437983036041 0.41077652234322
96.9466147422791 0.41077652234322
96.946679353714 0.41077652234322
96.9474732875824 0.410894726353724
96.9489622116089 0.41112993118579
96.9525640010834 0.411247315697431
96.9542462825775 0.411481531445549
96.9578702449799 0.411597567345529
96.9596028327942 0.411829936024896
96.963093996048 0.4119453556188
96.9648725986481 0.412173802652898
96.9684996604919 0.41228672816217
96.9700684547424 0.412510590351207
96.9737110137939 0.412622746385564
96.9754037857056 0.412843050574922
96.9790992736816 0.412953278644318
96.9823498725891 0.41316855649449
96.9842774868011 0.413276060467628
96.9859385490417 0.41348605919514
96.9895343780518 0.413592246325581
96.9912118911743 0.413800204425758
96.9948859214783 0.413904549234346
96.9967792034149 0.414105558415517
97.0001292228699 0.41420685869385
97.001980304718 0.414405159795563
97.0024917125702 0.414405159795563
97.002646446228 0.414405159795563
97.0055458545685 0.414506484368816
97.0073251724243 0.414704262713569
97.0109305381775 0.414801727917198
97.0122799873352 0.415002625814435
97.0160553455353 0.415098762933955
97.0175633430481 0.415298502474869
97.0215518474579 0.415393862449156
97.0232849121094 0.415596283080836
97.0263352394104 0.415690023800684
97.0279943943024 0.415893830250444
97.0320522785187 0.415985939976719
97.033282995224 0.416193327974731
97.036936044693 0.416284897491929
97.0385959148407 0.416495943731694
97.0421214103699 0.41658704894879
97.044037103653 0.416801229746293
97.0473206043243 0.416895624092114
97.0489645004272 0.417115712356981
97.0520467758179 0.417115712356981
97.0522100925446 0.417115712356981
97.0530414581299 0.417208484883534
97.0542533397675 0.417433313106905
97.0578751564026 0.417523664502836
97.0595977306366 0.417750989532044
97.0631289482117 0.417838988174953
97.0648994445801 0.418066317982207
97.0683531761169 0.418148715938901
97.0700137615204 0.418379726356834
97.0736980438232 0.418471834076905
97.0754871368408 0.418707903436147
97.0791997909546 0.418802447392317
97.0816416740417 0.419041245318146
97.0841889381409 0.419129795099889
97.0863451957703 0.419368286864592
97.0894479751587 0.419462485618417
97.0911426544189 0.419707948102096
97.0947606563568 0.419802380612649
97.0965490341187 0.420050807342274
97.0989673137665 0.420050807342274
97.0990450382233 0.420050807342274
97.0999104976654 0.420147947045154
97.1019775867462 0.420401706421845
97.1052343845367 0.420502210533707
97.1069869995117 0.420758850471227
97.1106173992157 0.420861884649767
97.1127552986145 0.421122729312636
97.1158165931702 0.421230566207551
97.1175057888031 0.421496028848033
97.1226453781128 0.421607397156526
97.1229269504547 0.421876319307281
97.1269233226776 0.421988584657234
97.1280474662781 0.422259205067937
97.1316621303558 0.42237114508885
97.133287191391 0.422644734874012
97.1369566917419 0.422756759689212
97.1385719776154 0.423035570594241
97.1421332359314 0.423147881985775
97.1439921855927 0.423426990610135
97.1464066505432 0.423426990610135
97.146466255188 0.423426990610135
97.1475846767426 0.42353737975698
97.1489474773407 0.423818311786623
97.1525816917419 0.423929111471151
97.1542189121246 0.424211781035676
97.1578850746155 0.424319544777264
97.1596415042877 0.424601462130729
97.1631247997284 0.424713968757073
97.1651749610901 0.424998109180378
97.168345451355 0.42511330196784
97.170401096344 0.425398206825693
97.1737780570984 0.425516935451932
97.1759812831879 0.42580436442623
97.1791152954102 0.425926208697527
97.1808454990387 0.426209390589879
97.18425989151 0.426326808926368
97.1862101554871 0.426609275222621
97.1898930072784 0.426732710606364
97.1912002563477 0.427019557233574
97.1953613758087 0.427153741953829
97.1964070796967 0.427445265732376
97.1970863342285 0.427445265732376
97.1971578598022 0.427445265732376
97.1999619007111 0.427575851607954
97.202183008194 0.427863136373839
97.2053875923157 0.428000620903492
97.2070863246918 0.428294987606337
97.2118060588837 0.428431805299466
97.2122941017151 0.428725390197314
97.2158305644989 0.428860585975903
97.2177228927612 0.429159736949352
97.2213339805603 0.429294082281447
97.2232432365417 0.429593972874014
97.2265183925629 0.429724433053015
97.2279489040375 0.430026178370066
97.2323017120361 0.430156442545427
97.2332599163055 0.430460437422408
97.2368559837341 0.43059114399801
97.2385942935944 0.430900118985058
97.2420608997345 0.431032033391611
97.2439768314362 0.431341504882903
97.2473981380463 0.431474624062459
97.2491888999939 0.431783211588916
97.2496821880341 0.431783211588916
97.2497851848602 0.431783211588916
97.2528941631317 0.4319178921746
97.2543299198151 0.432226780882443
97.258885383606 0.432365255390079
97.2595586776733 0.4326723960696
97.2631511688232 0.432813695720163
97.2648725509644 0.433116654584942
97.268424987793 0.433263296456746
97.2702383995056 0.433565798803132
97.2736527919769 0.433717562961128
97.2761402130127 0.434014921600244
97.2789189815521 0.434170793126267
97.2811944484711 0.434464122194539
97.2842779159546 0.434623607891074
97.2862141132355 0.434910786626113
97.289626121521 0.435074987717643
97.2912263870239 0.435365105875783
97.2956109046936 0.4355328433147
97.2967076301575 0.435819420085497
97.2997224330902 0.435819420085497
97.2998456954956 0.435819420085497
97.3004031181335 0.435990177534867
97.3017365932465 0.436275606086577
97.305171251297 0.436446181533876
97.3069632053375 0.436729318561526
97.31134557724 0.436903576858434
97.3130192756653 0.437192514501973
97.3158893585205 0.437367165014573
97.317512512207 0.437653819326389
97.3212611675262 0.437835045971013
97.3238472938538 0.438124373130449
97.3265585899353 0.438307516191889
97.3283247947693 0.438599555105349
97.3323829174042 0.438787261363292
97.3332936763763 0.439078695764333
97.3369472026825 0.439270579074762
97.3385739326477 0.439565699195607
97.3420479297638 0.439763516723989
97.3439044952393 0.440061612120278
97.3473389148712 0.440265847512004
97.3490421772003 0.440563710130086
97.3496649265289 0.440563710130086
97.3497819900513 0.440563710130086
97.3536293506622 0.440771192600799
97.3558566570282 0.441069465435982
97.3578186035156 0.441282905487689
97.3597881793976 0.441577938946684
97.3631048202515 0.441797185128651
97.3648345470428 0.442090299363545
97.3683912754059 0.442315378664772
97.3700563907623 0.442606535198333
97.3737137317657 0.442832925721589
97.3753261566162 0.443126154227587
97.3789224624634 0.443352268496983
97.3822660446167 0.443640833710494
97.3841936588287 0.443866828785711
97.3859977722168 0.444151526097935
97.3895471096039 0.44438092853213
97.3912162780762 0.444667618705994
97.3949503898621 0.444895799094069
97.3964335918427 0.44518043748981
97.3994991779327 0.44518043748981
97.3996629714966 0.44518043748981
97.400374174118 0.445404659426624
97.4027049541473 0.44568608030725
97.4052035808563 0.445908760919016
97.4075808525085 0.446190622051501
97.4106514453888 0.446413639512604
97.4121599197388 0.446695784340291
97.415994644165 0.446916006271416
97.4175910949707 0.447202118236717
97.4213576316833 0.447421649513583
97.4227499961853 0.447707953602563
97.4266970157623 0.447924767981001
97.4288403987885 0.448213654086084
97.4318540096283 0.448426325890643
97.433322429657 0.448717422380463
97.4374053478241 0.448933239360539
97.4398033618927 0.449223055553318
97.4422073364258 0.449438176386549
97.4439549446106 0.449733883075524
97.4474973678589 0.449949361539061
97.4490497112274 0.450244094468753
97.4520888328552 0.450244094468753
97.4522893428802 0.450244094468753
97.4543421268463 0.450541489333519
97.4558391571045 0.450756077053945
97.4581015110016 0.450969434869148
97.4601197242737 0.451266278470932
97.4631261825562 0.451481355831346
97.465083360672 0.451780661450391
97.4685018062592 0.451992884830499
97.4708111286163 0.452292987782746
97.4738168716431 0.452502456877445
97.4754700660706 0.452802685657348
97.4790716171265 0.453008058465693
97.480849981308 0.45330417911836
97.4842617511749 0.453508731815921
97.4859752655029 0.453804894865049
97.4895305633545 0.454007407127731
97.4912269115448 0.454305960406171
97.4948306083679 0.454503847147745
97.4965722560883 0.454804223193001
97.5000576972961 0.454995792931893
97.5022985935211 0.455295137780945
97.5032691955566 0.455295137780945
97.5034391880035 0.455295137780945
97.5063457489014 0.455483388484202
97.5069613456726 0.455787812109754
97.5107448101044 0.45597328061175
97.5121443271637 0.456278347614447
97.5161826610565 0.456456783400036
97.5178520679474 0.456762660824395
97.5215961933136 0.456935947426683
97.5227344036102 0.457242250779913
97.5262525081635 0.457416572907358
97.5279994010925 0.457723508766655
97.5315384864807 0.457892065255448
97.5331602096558 0.458196496447619
97.5368943214417 0.458364568452919
97.538544178009 0.458669263925541
97.5421254634857 0.458834068313285
97.5437626838684 0.459137076284878
97.5469329357147 0.459137076284878
97.5470016002655 0.459137076284878
97.5473668575287 0.459300793626046
97.5489163398743 0.459601895070713
97.5525963306427 0.45976425150243
97.5566074848175 0.460058951899848
97.5578470230103 0.460220027570311
97.5595033168793 0.460508916860752
97.563713312149 0.460669054193932
97.5648515224457 0.460952579849585
97.5683257579803 0.461111634242507
97.5838360786438 0.461268280844118
97.5848379135132 0.461549026921605
97.5850021839142 0.461702612314899
97.5850958824158 0.461975380522517
97.5851929187775 0.46212377143426
97.5853617191315 0.462390618954655
97.5859622955322 0.462654935858739
97.5895915031433 0.462799727954507
97.5912344455719 0.463062765652301
97.5948483943939 0.463202951825676
97.5973360538483 0.463458023764723
97.6003878116608 0.463588885402315
97.6017026901245 0.463838095610428
97.6025993824005 0.463838095610428
97.602810382843 0.463838095610428
97.6053912639618 0.463960403350202
97.6069142818451 0.464203861338655
97.6104965209961 0.464315445871371
97.6123099327087 0.464549265797417
97.6158528327942 0.464646295169451
97.6185693740845 0.464869452488999
97.6212556362152 0.464953342375855
97.6227583885193 0.465163077535849
97.6267566680908 0.465233339978375
97.6279559135437 0.46543151962006
97.6315996646881 0.465484804899034
97.633308172226 0.465666426381602
97.6374251842499 0.465701818279786
97.6386661529541 0.465867918806203
97.6422784328461 0.465889006384906
97.6438655853271 0.466040325213915
97.6473574638367 0.466046237440482
97.6491298675537 0.466178014339774
97.6526849269867 0.466171151120012
97.6531281471252 0.466171151120012
97.6532943248749 0.466171151120012
97.654364824295 0.466285965589066
97.6586561203003 0.466263830638082
97.6597104072571 0.46636495470789
97.6631805896759 0.466331219466525
97.6649289131165 0.466419042146961
97.6684176921844 0.466375183382758
97.6702451705933 0.466452767061935
97.6737627983093 0.466401965345247
97.6760737895966 0.466469908048348
97.6789417266846 0.46641291238253
97.6810619831085 0.466473733844295
97.6841559410095 0.466413402789728
97.6860988140106 0.466471632713287
97.6893675327301 0.466409322520035
97.691055059433 0.466467337948665
97.6947996616364 0.466404994483969
97.6963996887207 0.466458471934435
97.6974492073059 0.466458471934435
97.6975524425507 0.466458471934435
97.7004759311676 0.466394800069538
97.7018270492554 0.466449726447868
97.7051148414612 0.466382642583451
97.7068254947662 0.466441590920806
97.7109518051147 0.466377173615909
97.7121710777283 0.466439176345852
97.7159810066223 0.466373045435268
97.7175846099854 0.466439964667613
97.7210199832916 0.4663747879071
97.7227289676666 0.466448124148537
97.726273059845 0.466385199545689
97.7279622554779 0.466464859353859
97.731639623642 0.466401580044365
97.7332420349121 0.466487338856651
97.7376871109009 0.466422459043394
97.7394025325775 0.46651336287487
97.7421662807465 0.466447926923313
97.7439124584198 0.466545350671552
97.7474553585052 0.466479874825036
97.7490963935852 0.466582715691275
97.7523412704468 0.466582715691275
97.7526082992554 0.466582715691275
97.7528221607208 0.466517259226811
97.7552196979523 0.46662638352457
97.7579805850983 0.466560138310339
97.7612462043762 0.466676390271181
97.7631087303162 0.466609404292756
97.7648243904114 0.466730332078626
97.7684376239777 0.466662978768206
97.7701785564423 0.466788719082017
97.7738060951233 0.466723362991664
97.7755396366119 0.4668545526739
97.7789897918701 0.466790682918272
97.780773639679 0.466924940528069
97.7842555046082 0.466861043116666
97.7860155105591 0.466998704512648
97.7894680500031 0.466936163940799
97.7912065982819 0.467080092506192
97.7947924137115 0.467017666380591
97.7967512607574 0.467164012090171
97.8000524044037 0.46710231124911
97.8019015789032 0.467250396829588
97.8032801151276 0.467250396829588
97.8034620285034 0.467250396829588
97.8053367137909 0.467188405122136
97.8071575164795 0.467343733493677
97.8107767105103 0.467281509962644
97.8121974468231 0.467438384189977
97.8167986869812 0.467376185443453
97.8175625801086 0.467533280175134
97.8212294578552 0.467469285547595
97.8228240013123 0.467627982267616
97.8268845081329 0.467561956729646
97.8279712200165 0.46771865682021
97.8315804004669 0.467647776238649
97.8332204818726 0.467801602464756
97.8368093967438 0.46772516657694
97.8385188579559 0.467875165008617
97.8434000015259 0.467792926372493
97.8443896770477 0.467940000845607
97.8472898006439 0.467852676796432
97.8474569320679 0.467852676796432
97.8475348949432 0.467852676796432
97.8492665290833 0.46799623900789
97.8525633811951 0.467902574321508
97.8542585372925 0.46803982342516
97.8577890396118 0.467938965561321
97.8596277236938 0.468070826514749
97.863762140274 0.46796369918051
97.8647704124451 0.468091162916138
97.8683817386627 0.467978428035947
97.8706223964691 0.468100871926364
97.873747587204 0.467984556840931
97.8756129741669 0.468102421294068
97.879100561142 0.467982379438866
97.8806781768799 0.468097470405456
97.884220123291 0.467973984646184
97.8858313560486 0.468089608770568
97.8894565105438 0.467964370675807
97.8910565376282 0.468080340733012
97.8946833610535 0.467955115252653
97.8965055942535 0.467955115252653
97.8965692520142 0.467955115252653
97.8973073959351 0.468071723188468
97.8999352455139 0.467946708420006
97.9017109870911 0.468060995573142
97.9050772190094 0.46793874934859
97.9068021774292 0.468055947800958
97.9115097522736 0.467934412636874
97.9131608009338 0.468055860147414
97.9158205986023 0.467935194482785
97.917640209198 0.46805703202253
97.9213461875916 0.467939335736548
97.9227890968323 0.468066277146688
97.9262866973877 0.467949037528805
97.9284937381744 0.468080285359614
97.9317772388458 0.467964613324646
97.9332344532013 0.468096810254882
97.9368875026703 0.467981792520424
97.9385230541229 0.468118887602165
97.9420909881592 0.468003433680461
97.9437484741211 0.468143579323127
97.9469861984253 0.468143579323127
97.9470841884613 0.468143579323127
97.9480555057526 0.468027832895729
97.9489495754242 0.46817208471683
97.9527683258057 0.468054992273197
97.9542450904846 0.468203448093025
97.9579002857208 0.468084218229949
97.9596331119537 0.468235686180888
97.9630920886993 0.468114539565487
97.9657645225525 0.468271463873827
97.9683442115784 0.468148837386607
97.9703011512756 0.468308618080244
97.9736700057983 0.468183958591397
97.9760186672211 0.468346460793519
97.9790213108063 0.468221983423592
97.982723236084 0.468389739306879
97.9843344688416 0.46826358299013
97.9859669208527 0.468433701813258
97.9896388053894 0.468308030832886
97.9912397861481 0.468479791617767
97.9948496818542 0.46835492914048
97.9968392848969 0.468531143565057
98.0000259876251 0.468407712379215
98.0021822452545 0.468587003066655
98.002387046814 0.468587003066655
98.0024933815002 0.468587003066655
98.0054438114166 0.468465493833416
98.0071694850922 0.468651287179347
98.0116469860077 0.468532693069857
98.0121920108795 0.468724591067702
98.0158936977386 0.468608087519411
98.0176777839661 0.468805727768703
98.0210890769958 0.468694077098108
98.0229725837708 0.468893555351188
98.0264785289764 0.468786612567632
98.0280342102051 0.468990983949987
98.031804561615 0.468886882812767
98.0332295894623 0.469097230923229
98.0371186733246 0.468998723913999
98.0387082099915 0.469216269512632
98.0421721935272 0.46911900549294
98.0439805984497 0.469344147824205
98.047367811203 0.469252327372442
98.0490365028381 0.469482550052927
98.0521597862244 0.469482550052927
98.0523235797882 0.469482550052927
98.052885055542 0.469395624843577
98.0543417930603 0.469631828046047
98.0581123828888 0.469549225894634
98.0596771240234 0.469790467369724
98.063205242157 0.469711583623073
98.0650160312653 0.469957370687752
98.068500995636 0.469883042498682
98.0705666542053 0.470134877887043
98.0738208293915 0.470063510264512
98.0758168697357 0.47032146068138
98.0798208713531 0.470253823957084
98.0807898044586 0.47051793346317
98.0848290920258 0.470454267706801
98.0859591960907 0.470724112837724
98.0895030498505 0.470663256071357
98.0912756919861 0.470938914492954
98.0951676368713 0.470882482548576
98.0964777469635 0.471167559971108
98.1001145839691 0.471114646149954
98.100439786911 0.471114646149954
98.100555896759 0.471114646149954
98.1029541492462 0.471406048249485
98.1054785251617 0.471356973522904
98.1068739891052 0.471653457754239
98.1109356880188 0.471608706368908
98.1121516227722 0.471913638720611
98.1158204078674 0.471873769792337
98.1184303760529 0.472182127060708
98.1211013793945 0.472147147523252
98.1227583885193 0.472460540756366
98.1262950897217 0.472431421201461
98.1279399394989 0.472745969199634
98.1315629482269 0.472723336034639
98.1333813667297 0.473041568099083
98.1368396282196 0.473024919423666
98.1385798454285 0.473344666600753
98.1420660018921 0.473334701155277
98.1437923908234 0.473654426111967
98.1469082832336 0.473654426111967
98.1469821929932 0.473654426111967
98.1475627422333 0.473651342606763
98.148964881897 0.473969212387842
98.1526067256927 0.473975194206381
98.1542479991913 0.474291583176032
98.1578402519226 0.474302891751974
98.1598184108734 0.474617340004662
98.1630449295044 0.474635246325629
98.1648972034454 0.474948769036375
98.168395280838 0.474973847272245
98.1705830097198 0.475286182978896
98.1737403869629 0.475318844423468
98.17542719841 0.475630980688335
98.1792025566101 0.475669157698637
98.1807193756104 0.475977885469983
98.1842057704926 0.476021515875796
98.1859703063965 0.476333877740726
98.1894330978394 0.476383210119628
98.1911351680756 0.476694357539199
98.1953639984131 0.476747726588765
98.1965250968933 0.477060574674994
98.1974630355835 0.477060574674994
98.1975266933441 0.477060574674994
98.1999843120575 0.477120836050444
98.2016716003418 0.477435404960697
98.2051205635071 0.477499843190016
98.2067992687225 0.477817604341244
98.2112638950348 0.477886987223723
98.2120769023895 0.478208596851359
98.2158648967743 0.478283942531066
98.2175076007843 0.478605615192595
98.2211306095123 0.478686634901581
98.2227866649628 0.479008750768344
98.2263607978821 0.479098783258559
98.2279920578003 0.479425401560094
98.2319481372833 0.479521634435404
98.233238697052 0.479847008582823
98.2373056411743 0.479947769215091
98.2385709285736 0.480276456703477
98.2421400547028 0.480384789356164
98.2438912391663 0.480712440975306
98.2474701404572 0.480826599483823
98.2491598129272 0.481153561215588
98.2521045207977 0.481153561215588
98.2522423267365 0.481153561215588
98.2533118724823 0.481274566370643
98.2544326782227 0.481597778816797
98.2579491138458 0.481724942710325
98.2596740722656 0.482046833611346
98.2632369995117 0.482179244265554
98.2650454044342 0.482497909503603
98.268462896347 0.482635987346959
98.2703239917755 0.482951277745085
98.2737879753113 0.483091499695011
98.2764284610748 0.48339858558794
98.2790100574493 0.483542676245174
98.2810873985291 0.48384422674617
98.2844154834747 0.483989275133524
98.2859029769897 0.484281938309416
98.2894423007965 0.484430526337763
98.2911021709442 0.484723023879926
98.2947661876678 0.484873317183882
98.2964880466461 0.485157967891684
98.3000838756561 0.485310041044249
98.3022086620331 0.485590712599546
98.302431344986 0.485590712599546
98.3025782108307 0.485590712599546
98.3059577941895 0.48574572120867
98.3070724010468 0.486022834104574
98.3108725547791 0.486182517884203
98.3122715950012 0.486453706923422
98.3160319328308 0.486620216395153
98.3176076412201 0.486886838803085
98.3211481571198 0.487058281112561
98.3228471279144 0.487323114438184
98.3266851902008 0.487501592179971
98.3280446529388 0.487766624545282
98.3316783905029 0.487949971853964
98.3333165645599 0.488212367515422
98.3370277881622 0.488401402095541
98.3388586044312 0.488659073501435
98.3421356678009 0.488858009430036
98.3438766002655 0.489112372792651
98.3473701477051 0.48932035203795
98.3489906787872 0.489572682448823
98.3507874011993 0.489572682448823
98.3509080410004 0.489572682448823
98.352742433548 0.489788371392117
98.3543605804443 0.490037089293801
98.3578810691833 0.490259432046603
98.3596096038818 0.490502802581797
98.3631725311279 0.490730033849964
98.3649551868439 0.490970852758318
98.3684210777283 0.491202703752684
98.3700523376465 0.491437463914253
98.3736979961395 0.491674619309408
98.3753490447998 0.491905928656931
98.3789212703705 0.492146511838475
98.3812851905823 0.492373448161376
98.3841633796692 0.49261613553623
98.3858714103699 0.492844041251814
98.389458656311 0.493085091032836
98.3911550045013 0.493311054755842
98.3947796821594 0.493556749303207
98.3968825340271 0.493556749303207
98.3969616889954 0.493556749303207
98.3970050811768 0.493781647575771
98.3999435901642 0.494027609027983
98.4018754959106 0.49424900307082
98.4051613807678 0.494495339600033
98.4067599773407 0.494718166849748
98.4106240272522 0.494965289560408
98.4120924472809 0.495190584712041
98.4166750907898 0.495443003344264
98.4176278114319 0.495670220713213
98.4211583137512 0.495919544897327
98.4228239059448 0.496148047301471
98.4263064861298 0.496399362366953
98.4280154705048 0.496625596409747
98.4316771030426 0.496881283076521
98.433207988739 0.497106156584695
98.4368796348572 0.497363923037363
98.4385650157928 0.497586883580497
98.4420623779297 0.49784873936449
98.4439175128937 0.498070687767271
98.4468162059784 0.498070687767271
98.4468944072723 0.498070687767271
98.4472453594208 0.498334190370629
98.4488925933838 0.498553981989684
98.4525578022003 0.498818056274612
98.4541490077972 0.499037436414064
98.4578900337219 0.499301113962834
98.4597280025482 0.499514943048688
98.4630534648895 0.499773624155558
98.4653193950653 0.499985351776794
98.4684281349182 0.500239231316346
98.4704496860504 0.500448608274427
98.4739625453949 0.500692074639483
98.4755573272705 0.500897190297274
98.4789953231812 0.501127272860367
98.4809782505035 0.501328817741653
98.4842731952667 0.501539900394354
98.48610496521 0.501739208490043
98.4894888401031 0.501929791138337
98.4911592006683 0.502130100612696
98.4947760105133 0.50229839115171
98.4965450763702 0.502496838480731
98.4986605644226 0.502496838480731
98.4987633228302 0.502496838480731
98.5006527900696 0.502639263782295
98.5017540454865 0.502841330744956
98.5058786869049 0.502952419422706
98.5068674087524 0.503155587064883
98.5106649398804 0.503238270592808
98.5122497081757 0.503441389799704
98.5166494846344 0.503494712649998
98.5174770355225 0.503698808776378
98.5210473537445 0.503722449457126
98.5227425098419 0.503927241642934
98.5262804031372 0.503920235033469
98.5279941558838 0.504123528758968
98.5315356254578 0.504093562881907
98.5331840515137 0.504299680955952
98.5369000434875 0.504246144599335
98.5389173030853 0.504453317207688
98.5422060489655 0.504378766810791
98.5438978672028 0.504586926501981
98.547461271286 0.504495134440295
98.549064874649 0.504701868054364
98.5515296459198 0.504701868054364
98.5516936779022 0.504701868054364
98.5525991916656 0.5045968863907
98.5543529987335 0.504801178817126
98.5579996109009 0.504685387200545
98.5597023963928 0.504884613083354
98.5632357597351 0.504761944028401
98.5648310184479 0.504956260175883
98.5683913230896 0.504828996742694
98.5700445175171 0.505018397567693
98.5736873149872 0.504890978248636
98.5755114555359 0.505076246462078
98.5803411006927 0.504950407782861
98.5810484886169 0.505129763878581
98.5841767787933 0.50500781460359
98.5861585140228 0.505183895279192
98.589418888092 0.505067306236191
98.5911219120026 0.50523855927704
98.5947065353394 0.505130776732428
98.5969314575195 0.505295205732849
98.6000463962555 0.505195896769497
98.6015393733978 0.505195896769497
98.6017253398895 0.505195896769497
98.6021339893341 0.505354828233054
98.6052401065826 0.505265525904159
98.6068456172943 0.505417966055031
98.6112539768219 0.505338076154868
98.6122682094574 0.505482790864125
98.6158480644226 0.50541333580323
98.6176249980927 0.505554845265767
98.6210205554962 0.505494476644301
98.6228301525116 0.505630397385974
98.6261949539185 0.505580395533661
98.627988576889 0.5057087929776
98.6317164897919 0.505667637191214
98.6331901550293 0.505791177494879
98.6368732452393 0.505758187465512
98.6385540962219 0.505875836933423
98.6420850753784 0.505852355022324
98.6437768936157 0.505963423167296
98.64714884758 0.505963423167296
98.6472353935242 0.505963423167296
98.6473155021667 0.505947957938169
98.6490817070007 0.506053224997202
98.6526083946228 0.506046060464162
98.6543533802032 0.506143880253924
98.6578993797302 0.506142265175167
98.6597929000854 0.506234997112766
98.6754539012909 0.506240926463915
98.6761956214905 0.506328912756865
98.6762733459473 0.506341809132512
98.6763091087341 0.506425029638343
98.6763467788696 0.506444249865487
98.6763801574707 0.50652266094349
98.6789536476135 0.506547615139849
98.6810328960419 0.506620732584642
98.6842017173767 0.506649172479119
98.6859111785889 0.506716534855489
98.6894586086273 0.506749816790079
98.6911592483521 0.506813761626013
98.6947309970856 0.506851544852421
98.6965441703796 0.506910086410493
98.6973598003387 0.506910086410493
98.6974241733551 0.506910086410493
98.7000336647034 0.506951722391887
98.7018713951111 0.507005552906456
98.705055475235 0.50704920163919
98.7067983150482 0.507096603106737
98.7104341983795 0.507142612456846
98.7121336460114 0.507183335006464
98.71595287323 0.507231014703133
98.7175185680389 0.50726832601622
98.7212765216827 0.507318878034302
98.7237911224365 0.507349063145157
98.7263221740723 0.50740138492436
98.7280032634735 0.507425860600795
98.7319197654724 0.507480213560937
98.7332301139832 0.507501274446425
98.7368524074554 0.507557735062104
98.7385377883911 0.507572737423061
98.7421052455902 0.507632739054407
98.743803024292 0.507644977697731
98.7472932338715 0.507705798612388
98.7485866546631 0.507705798612388
98.7487165927887 0.507705798612388
98.7490158081055 0.507712377688551
98.7526030540466 0.507773328392199
98.755307674408 0.507778123595928
98.7578632831573 0.507841009109996
98.7596120834351 0.50784471298076
98.7631483078003 0.507905596198345
98.7649981975555 0.507907877931932
98.7683775424957 0.507968488728309
98.7700526714325 0.507970181753972
98.7743566036224 0.508026733211019
98.7757205963135 0.50802795879592
98.7789580821991 0.508081121195557
98.7808532714844 0.50808225602346
98.7851955890656 0.508130812910238
98.7861597537994 0.508132480308573
98.7896018028259 0.508174514615224
98.7912225723267 0.508176321339652
98.7947223186493 0.508212366134599
98.7964901924133 0.50821362607477
98.7999041080475 0.50821362607477
98.8000423908234 0.50821362607477
98.8001582622528 0.508241346327541
98.801821231842 0.508240207168448
98.8051826953888 0.508260058364538
98.8073701858521 0.508255959325727
98.8119332790375 0.5082680675789
98.8124370574951 0.508261906805265
98.816143989563 0.508266657913998
98.8175826072693 0.508255575903899
98.8211123943329 0.508252004108142
98.8235747814178 0.508236444690047
98.8262548446655 0.508224921527385
98.8279297351837 0.508203523122636
98.8318500518799 0.508184629956057
98.8332414627075 0.508159128903516
98.8368747234344 0.508132601383281
98.8386397361755 0.508102872787427
98.8421492576599 0.508069666110855
98.8438470363617 0.508034559766326
98.8473653793335 0.507996356191609
98.8489706516266 0.507957601910112
98.8498601913452 0.507957601910112
98.850004196167 0.507957601910112
98.8528258800507 0.507912775507576
98.8543610572815 0.507871909154484
98.8578839302063 0.507824351830213
98.8596394062042 0.507784664378073
98.8631191253662 0.507732091692563
98.8648352622986 0.507691038133791
98.8684093952179 0.507635283294739
98.8700973987579 0.507594775025619
98.8736963272095 0.507538539082769
98.8755307197571 0.50750069995961
98.878913640976 0.50744324956774
98.8807909488678 0.507408712447238
98.8841774463654 0.507351575356618
98.8860099315643 0.507320164374559
98.8894596099854 0.50726249996324
98.8914399147034 0.507234734262785
98.8948266506195 0.50717973248788
98.8972198963165 0.507154430388137
98.8998382091522 0.507154430388137
98.8999791145325 0.507154430388137
98.9003148078918 0.507101781367985
98.9020330905914 0.507078480426711
98.9053525924683 0.507026347375561
98.9069931507111 0.507005246406277
98.9112231731415 0.506954856511069
98.9122080802917 0.506936396974438
98.9168934822083 0.506888043453887
98.9176082611084 0.506872014310091
98.9211626052856 0.506825578423542
98.9227724075317 0.506809686818949
98.9264287948608 0.506766186356582
98.9279284477234 0.506752430054426
98.9317805767059 0.506711454318365
98.9331388473511 0.506697932926106
98.9369266033173 0.50665750196821
98.938681602478 0.506646386073982
98.9421405792236 0.506608021085148
98.9438412189484 0.506598685960442
98.947384595871 0.506562064307263
98.9489614963531 0.506554238644069
98.9498949050903 0.506554238644069
98.9500405788422 0.506554238644069
98.9527430534363 0.506519150940585
98.9543485641479 0.5065134771874
98.9578680992126 0.50647876779456
98.9596161842346 0.50647666535325
98.9631073474884 0.506445295299294
98.9647898674011 0.506443664618572
98.9683976173401 0.506414067578546
98.970201253891 0.506415094878102
98.9737386703491 0.506388052502178
98.9758551120758 0.506392087017911
98.97993683815 0.506365659966391
98.9823935031891 0.506373171034522
98.984307050705 0.506350291505896
98.9859035015106 0.506359527135618
98.9896628856659 0.506338405920869
98.9913246631622 0.506349940751449
98.9948968887329 0.506331192326395
98.9965531826019 0.506343107287414
98.9999604225159 0.506327379251672
99.000114440918 0.506327379251672
99.0001935958862 0.506327379251672
99.0023140907288 0.506341780703228
99.0051712989807 0.506327899904577
99.0071911811829 0.506344359063137
99.011075258255 0.506332349781047
99.0121071338654 0.506352981568643
99.0159661769867 0.506344156180956
99.0174965858459 0.506366367062258
99.0211327075958 0.506358614432595
99.0227591991425 0.506383421912272
99.0262765884399 0.50637892424286
99.027904510498 0.506406162133322
99.0319850444794 0.506402930133257
99.033166885376 0.506432792518294
99.0373818874359 0.506428708464673
99.0385839939117 0.506462526628882
99.0421121120453 0.506459523792756
99.0438544750214 0.506494762612
99.047351360321 0.506491970529794
99.0490086078644 0.506529666664301
99.0498707294464 0.506529666664301
99.0499994754791 0.506529666664301
99.0526201725006 0.506524585174319
99.0542693138123 0.506565494478526
99.0594820976257 0.506560964497998
99.0608041286469 0.506604186727726
99.0630850791931 0.50659981585044
99.0648465156555 0.506645108020968
99.0683863162994 0.506638798009593
99.0701320171356 0.50668543568049
99.0736618041992 0.50667653842016
99.0757677555084 0.506723803790593
99.0798997879028 0.506713970435563
99.0807452201843 0.506761218729076
99.0841586589813 0.50674945334279
99.0864605903625 0.50679721956675
99.0895051956177 0.506783659892467
99.092325925827 0.506833545526026
99.0947630405426 0.506816263356105
99.0965611934662 0.506864194883182
99.0997242927551 0.506864194883182
99.0998737812042 0.506864194883182
99.0999596118927 0.506847012542201
99.1023128032684 0.506896033024027
99.1052062511444 0.506876451159631
99.1067721843719 0.506927793968899
99.1111211776733 0.506903912780115
99.1121165752411 0.506955067474556
99.1160304546356 0.506927737602042
99.1175837516785 0.506979407504452
99.1211717128754 0.506950196127778
99.122790813446 0.507001629191814
99.1267478466034 0.506968387843993
99.1284356117249 0.507022003439012
99.1316215991974 0.506982129412011
99.1332077980042 0.507036229308004
99.136892080307 0.506988484292092
99.1386044025421 0.507042786059818
99.1421329975128 0.506990567968804
99.1438586711884 0.507045622435101
99.1475124359131 0.50698673516472
99.149031162262 0.507041168143208
99.1497583389282 0.507041168143208
99.1498532295227 0.507041168143208
99.1526398658752 0.506978006963025
99.1543819904327 0.507032687794527
99.1579170227051 0.506965384719801
99.1596336364746 0.507017097528384
99.1631097793579 0.506941558362532
99.1660556793213 0.506991076050865
99.1683859825134 0.50690861706233
99.1700141429901 0.506955793998113
99.1737217903137 0.506868977876169
99.1757600307465 0.506913808998607
99.1789808273315 0.506825627459681
99.1807057857513 0.506867559646834
99.1841897964478 0.506776538622552
99.1860873699188 0.506813375155798
99.1894981861115 0.506721474921661
99.191668510437 0.506754544280003
99.1956522464752 0.506661932960357
99.1965339183807 0.506692098823088
99.1999814510345 0.506599370066979
99.2001187801361 0.506599370066979
99.2001945972443 0.506599370066979
99.2017488479614 0.506624630578898
99.2055327892303 0.506532596099322
99.207061290741 0.506557515997314
99.2105264663696 0.506465154740764
99.2121143341064 0.506485683986337
99.216233253479 0.506392473766888
99.2177674770355 0.506409162071435
99.2210521697998 0.506316937306214
99.2228317260742 0.506331038122654
99.2268233299255 0.506238371072892
99.2280135154724 0.506250924470308
99.2320737838745 0.50615770515323
99.2332384586334 0.506167172275134
99.2371551990509 0.506069438880283
99.238596200943 0.506076364197666
99.242089509964 0.505978138282646
99.243869304657 0.505983031619359
99.2473554611206 0.50588121292408
99.2488980293274 0.505883620031494
99.2496705055237 0.505883620031494
99.2498087882996 0.505883620031494
99.2526171207428 0.505777351821646
99.254227399826 0.505775245407554
99.2578785419464 0.505665247937499
99.259978055954 0.505660466911894
99.2630777359009 0.505541717787
99.2648265361786 0.505532859585569
99.2683601379395 0.505408658299958
99.2699959278107 0.505397084811363
99.2736876010895 0.505272024447515
99.2753171920776 0.50525531997892
99.2789261341095 0.505124288786994
99.2806599140167 0.50510452883039
99.2840945720673 0.504969036739781
99.2860012054443 0.504946079226683
99.2895975112915 0.504806600160484
99.2912249565125 0.504779123957566
99.2972722053528 0.504634602094188
99.2981820106506 0.504604175700883
99.2999064922333 0.504604175700883
99.300012588501 0.5044550533898
99.3000831604004 0.5044550533898
99.3020849227905 0.504420493888254
99.3051369190216 0.504270321148317
99.306770324707 0.504230892086729
99.3106110095978 0.504078144298811
99.3125603199005 0.50403427273225
99.3158569335938 0.503876475492617
99.3183159828186 0.50382778395776
99.3210792541504 0.503668591871806
99.3230400085449 0.503614979408147
99.3264663219452 0.503454174109235
99.3278832435608 0.503397235542412
99.3315589427948 0.503233243502709
99.333794593811 0.503171112358512
99.3371005058289 0.503002746249606
99.3386166095734 0.502934372199632
99.3421182632446 0.502758436079943
99.3448452949524 0.502686689370187
99.3473560810089 0.502507500064618
99.3490018844604 0.502430270886225
99.3500289916992 0.502430270886225
99.3501491546631 0.502430270886225
99.3526108264923 0.502245605268061
99.3542265892029 0.502163688103895
99.3578579425812 0.501973782421934
99.3595883846283 0.501887849008092
99.363064289093 0.501691041865482
99.3648412227631 0.501601528050635
99.3684234619141 0.501400392708911
99.3700609207153 0.501305462234383
99.3736805915833 0.501099050880222
99.3756811618805 0.501001535117938
99.3797240257263 0.500792338509155
99.3808364868164 0.50069179552536
99.3842487335205 0.50047880754611
99.3858637809753 0.500375330000927
99.3894698619843 0.50015930500308
99.3911576271057 0.500049897879492
99.3947770595551 0.499832815471357
99.3963372707367 0.499720485057054
99.398609161377 0.499720485057054
99.3987104892731 0.499720485057054
99.4000248908997 0.499501914419614
99.4020941257477 0.499384679624932
99.4051992893219 0.499165882834947
99.4070320129395 0.49904553208514
99.4105136394501 0.498826409499935
99.4122948646545 0.498699464696878
99.4164237976074 0.498479662451979
99.417555809021 0.498346418837925
99.4210147857666 0.498126308821893
99.422723531723 0.497989473185564
99.4263513088226 0.497769196401542
99.4280362129211 0.497626281733001
99.4318397045135 0.497402357521147
99.4338414669037 0.497253902054029
99.4372630119324 0.497028754435173
99.4388768672943 0.496874448248116
99.4422247409821 0.496645188546832
99.4439039230347 0.4964847582378
99.4472272396088 0.496252522046164
99.448086977005 0.496252522046164
99.448157787323 0.496252522046164
99.449089050293 0.496087452438143
99.4525730609894 0.495854210359846
99.4542064666748 0.495681887641186
99.4579017162323 0.495446358480834
99.4600837230682 0.495269944019743
99.4629871845245 0.495030977486529
99.4651186466217 0.494849598692843
99.46830534935 0.494607847073171
99.47021484375 0.494421408999469
99.4742088317871 0.494180140666423
99.4755499362946 0.49398991512021
99.4793891906738 0.493750346969159
99.4813349246979 0.493558464363266
99.484224319458 0.49332122001571
99.4864828586578 0.493125379267391
99.489629983902 0.492888688718372
99.4912137985229 0.492687776936046
99.4947211742401 0.492454765560547
99.4965465068817 0.492249585799081
99.4984714984894 0.492249585799081
99.4985551834106 0.492249585799081
99.5015313625336 0.492021828917462
99.5022435188293 0.491815145746229
99.5051531791687 0.491591598553119
99.5068790912628 0.491382855113908
99.5105834007263 0.491166526644975
99.5121829509735 0.490958109693586
99.515781879425 0.490750640683473
99.5175392627716 0.490541897762129
99.5210814476013 0.490342204208726
99.522753238678 0.49013865059258
99.5266017913818 0.489947158335245
99.5280537605286 0.489749434472557
99.5322661399841 0.489568702370194
99.5331740379333 0.489377659983526
99.5368986129761 0.489209267741769
99.5386428833008 0.489029276644078
99.5421073436737 0.488872944151471
99.5438213348389 0.488707427267306
99.5472981929779 0.488563898192185
99.5484552383423 0.488563898192185
99.5485336780548 0.488563898192185
99.5491399765015 0.48841640189268
99.5526080131531 0.488288829391419
99.5543286800385 0.488163431839187
99.5578680038452 0.488050451289683
99.559713602066 0.487948838998407
99.5630617141724 0.487851052651602
99.5647447109222 0.487775271669143
99.5683674812317 0.487692617765596
99.570027589798 0.487643767297915
99.5740187168121 0.487575888519961
99.576452255249 0.487553159973668
99.579008102417 0.487499936425411
99.5807316303253 0.487501949982346
99.5841617584229 0.487460691008557
99.585923910141 0.487485669168894
99.5895867347717 0.487453250243744
99.5913310050964 0.487496978543735
99.5947716236115 0.487471712129166
99.5964915752411 0.487533407200744
99.5985586643219 0.487533407200744
99.5986473560333 0.487533407200744
99.6000406742096 0.487515153183598
99.6017882823944 0.487591883166149
99.605432510376 0.4875777701362
99.6072673797607 0.487665259997758
99.611207485199 0.487654489358892
99.6123020648956 0.487748219055317
99.6158301830292 0.487737472831329
99.6175873279572 0.487832477052449
99.6212952136993 0.487821615307321
99.6228663921356 0.487917138629251
99.6264383792877 0.487904631716635
99.6280074119568 0.487996892672374
99.6319005489349 0.4879824865936
99.6332771778107 0.488069828899712
99.6372032165527 0.488054818449021
99.6385865211487 0.488135629816164
99.6421191692352 0.488120150565505
99.6438992023468 0.488193374430038
99.6474215984344 0.488176431267337
99.6490440368652 0.488241927519033
99.6494557857513 0.488241927519033
99.6495757102966 0.488241927519033
99.6525719165802 0.488224841173837
99.6542863845825 0.488280507297561
99.6579511165619 0.488266076514849
99.6596276760101 0.488310999170844
99.6632308959961 0.488296854842915
99.6648283004761 0.48833047902487
99.6683871746063 0.488319982576453
99.6704597473145 0.488341719189533
99.6737928390503 0.488334984256758
99.6755301952362 0.48834468226271
99.6790196895599 0.488340880371725
99.6810507774353 0.488338582276218
99.6843800544739 0.488338366200678
99.6865518093109 0.488324312613833
99.6896739006042 0.488328369163286
99.6912198066711 0.488302930921423
99.6947951316833 0.48831072856956
99.6969289779663 0.48827400065759
99.6999139785767 0.48827400065759
99.7000625133514 0.488286894441351
99.7001602649689 0.488286894441351
99.702011346817 0.488240519995987
99.7064492702484 0.48825846404175
99.707808971405 0.488202213934876
99.7110602855682 0.488223785747087
99.7123641967773 0.488162892479719
99.7159464359283 0.488189114611202
99.7175233364105 0.488125058406587
99.7212522029877 0.488153740727446
99.7227118015289 0.488087728125073
99.7273132801056 0.488120324467451
99.7279605865479 0.488055885614108
99.7325029373169 0.488089826991601
99.7333467006683 0.488028911734837
99.7374491691589 0.48806475512847
99.7386975288391 0.488010057894163
99.7420840263367 0.488047444847546
99.7438566684723 0.488000789024005
99.7600312232971 0.488039177697995
99.7609052658081 0.488039177697995
99.7610085010529 0.488002697596486
99.7610650062561 0.488002697596486
99.7611300945282 0.488042117885757
99.7611849308014 0.488016429748455
99.7612442970276 0.48805823514563
99.7612977027893 0.488043544221983
99.7630989551544 0.488085916018113
99.7652168273926 0.488082610763697
99.7684035301208 0.488125022221904
99.7703590393066 0.48813317377196
99.7736821174622 0.488177924716497
99.7757940292358 0.488196118089587
99.7789196968079 0.48824075964638
99.7821950912476 0.48826722609056
99.7843453884125 0.48831252888467
99.7861802577972 0.488345501398368
99.7894752025604 0.488392935283698
99.7911748886108 0.488430404438081
99.7947919368744 0.488480410621938
99.7972373962402 0.488521691503963
99.7996242046356 0.488521691503963
99.7997410297394 0.488521691503963
99.8000946044922 0.488573475759056
99.8021268844604 0.488616555292814
99.8052098751068 0.488670226434968
99.8068091869354 0.488712354535413
99.8111090660095 0.48876666513113
99.8121190071106 0.48880798616064
99.8160943984985 0.488863921571437
99.8175148963928 0.488903401613845
99.8210482597351 0.488960448355353
99.8228032588959 0.488994591202678
99.8262450695038 0.489051526706791
99.8279497623444 0.489081731099319
99.8316049575806 0.489139770298552
99.8332562446594 0.489165249772637
99.8368225097656 0.489225457999244
99.8386328220367 0.489246098937634
99.8421142101288 0.489309123404525
99.8438799381256 0.489325045720445
99.8473298549652 0.489389515159181
99.8489456176758 0.489400965219005
99.8496177196503 0.489400965219005
99.8497321605682 0.489400965219005
99.8526341915131 0.489467594602913
99.8542683124542 0.489474756335688
99.8579359054565 0.48954415001994
99.8597228527069 0.489547268353715
99.8631138801575 0.489619960051966
99.865077495575 0.489620023078687
99.868435382843 0.489695873513826
99.8700079917908 0.489693559017411
99.8737323284149 0.489773649509002
99.8757388591766 0.489769587587745
99.8789577484131 0.489852094443924
99.8817009925842 0.489846343405655
99.8843913078308 0.489932876482985
99.886036157608 0.489927724262594
99.8895564079285 0.490017484035857
99.8911776542664 0.490012688628061
99.8950872421265 0.490104943508124
99.8964321613312 0.490101461076775
99.8994257450104 0.490101461076775
99.8995430469513 0.490101461076775
99.9002196788788 0.490194967437419
99.9030311107635 0.490192681945097
99.9052309989929 0.490286122234256
99.9072284698486 0.490285841447238
99.9120090007782 0.490379098484409
99.9127359390259 0.490381679458067
99.9160640239716 0.490474611004237
99.9179177284241 0.490480090095008
99.9214701652527 0.490572672077682
99.922771692276 0.490579660359884
99.9264659881592 0.490670770634315
99.9279413223267 0.490680570358072
99.9318282604218 0.490770205922228
99.9332962036133 0.490781875245798
99.9369874000549 0.490870748169914
99.9385735988617 0.490884245080309
99.9421427249908 0.490972876855376
99.9438457489014 0.490988065769975
99.9474341869354 0.491075154448887
99.9489996433258 0.491091713015478
99.9494566917419 0.491091713015478
99.9495794773102 0.491091713015478
99.9526054859161 0.491178480842712
99.9542276859283 0.491196356276214
99.9579374790192 0.49128347139154
99.9597663879395 0.491301735782536
99.9630193710327 0.491389016141607
99.9651453495026 0.491407850193247
99.968373298645 0.49149520369247
99.9700353145599 0.491515181661737
99.9737210273743 0.491602860327753
99.9754450321198 0.491623157962177
99.978972196579 0.491710648670526
99.9806342124939 0.491730271767135
99.9842455387115 0.491816524079885
99.9859685897827 0.491835443344478
99.9895856380463 0.491920957414504
99.9912910461426 0.491940436347754
99.9947710037231 0.492023805911019
99.9973073005676 0.492042497708103
99.9997472763062 0.492042497708103
99.9998795986176 0.492042497708103
99.999968290329 0.492123847089735
100.002143859863 0.492142468334831
100.00560259819 0.492221242818051
100.006846666336 0.492238170118251
100.011824846268 0.492314091948721
100.013958930969 0.492330194829512
100.016177654266 0.492403788105326
100.017548799515 0.492418899585568
100.020999193192 0.492489108205686
100.022901535034 0.49250238818754
100.026297092438 0.49256930086408
100.027940511703 0.492580589456618
100.03227853775 0.492645578155882
100.033262491226 0.492655197708419
100.036885499954 0.492718902419378
100.038685083389 0.49272726236306
100.042110919952 0.492789767837276
100.043845176697 0.49279705545325
100.047331809998 0.49285922339396
100.048983812332 0.492865206242051
100.049520969391 0.492865206242051
100.0496301651 0.492865206242051
100.052635192871 0.49292717823265
100.054281711578 0.492932191179896
100.058065891266 0.492994150813018
100.059663534164 0.492998673329894
100.063058137894 0.493062665016829
100.064837217331 0.49306682488113
100.068333625793 0.493134070924866
100.070005178452 0.49313780515409
100.073642969131 0.493207648574963
100.075669288635 0.493209753107424
100.080043792725 0.493281772146652
100.081140995026 0.493282881941281
100.084269523621 0.493358427044583
100.086203336716 0.493359238671312
100.089491844177 0.493439131576651
100.091109275818 0.493440960646307
100.094795703888 0.493524867558009
100.096455812454 0.493526187513173
100.099572658539 0.493526187513173
100.099696397781 0.493526187513173
100.100358247757 0.493613847471606
100.101811408997 0.493614064922473
100.105396032333 0.493705258020007
100.107156276703 0.493705415446411
100.111403226852 0.493799847842084
100.112107038498 0.493798432592103
100.117204904556 0.49389676252239
100.117879390717 0.493895144736465
100.121196269989 0.49399610167225
100.123563051224 0.493993432207761
100.126262187958 0.494097544612336
100.127938508987 0.494094117687944
100.132066249847 0.494203380256501
100.133298397064 0.494200548692283
100.137161493301 0.494314821938397
100.138568401337 0.49431327881681
100.142381191254 0.494431424989033
100.143824577332 0.494430110118915
100.14733505249 0.494550502141022
100.149082422256 0.49454935043032
100.149693489075 0.49454935043032
100.149819850922 0.49454935043032
100.152621507645 0.494674264986164
100.154231309891 0.494673499872375
100.157884597778 0.494803893676847
100.15961432457 0.494804319562483
100.163102149963 0.494939857363217
100.164830684662 0.494941555423001
100.168376207352 0.495081666826818
100.170030593872 0.495084776231328
100.173656702042 0.495227168244591
100.175977230072 0.495231576207607
100.179077625275 0.49537545681982
100.180898427963 0.495381668411029
100.184257984161 0.495530615255951
100.185920000076 0.495540918697857
100.18954873085 0.495693125219466
100.191272258759 0.495705100490977
100.19481420517 0.495859093747952
100.197490692139 0.495873857372911
100.199724674225 0.495873857372911
100.199939489365 0.496029417766788
100.200006008148 0.496029417766788
100.202167987823 0.496045723612192
100.205542325974 0.496203433081811
100.207306146622 0.496225622196471
100.210480690002 0.496386217463122
100.212062597275 0.496411175991106
100.216109752655 0.496579346085997
100.219164133072 0.496609819995131
100.220992565155 0.496781819110925
100.222735643387 0.496818717927255
100.226190090179 0.496995795203796
100.227831363678 0.497037293314617
100.231570720673 0.49722159131322
100.234292030334 0.497268347705749
100.236925363541 0.497459644101735
100.238634109497 0.49751194975595
100.242139577866 0.497709379159848
100.243859052658 0.497765336249903
100.247519254684 0.497970429449373
100.24888920784 0.498030860222443
100.249481201172 0.498030860222443
100.249565124512 0.498030860222443
100.252606391907 0.498243298168957
100.254270792007 0.498307455640848
100.258022546768 0.498528679665089
100.259666204453 0.498596385958964
100.263086080551 0.498822048224385
100.264867782593 0.498892025962575
100.268404006958 0.499120246350982
100.270018577576 0.499190286718678
100.274107694626 0.499418837438007
100.275392532349 0.499488231677087
100.278969049454 0.499720178494294
100.281148195267 0.499789354119802
100.284230709076 0.500023913828798
100.285981178284 0.500091576981068
100.289488792419 0.500326815324297
100.291196107864 0.500393373175721
100.294801473618 0.500627450921832
100.297071218491 0.500691185864518
100.299603700638 0.500691185864518
100.299729585648 0.500691185864518
100.301023244858 0.500925588668897
100.301702022552 0.500987418950042
100.305191040039 0.501221971128433
100.306765794754 0.501280851465939
100.311939001083 0.501517522436864
100.312503576279 0.501573446924614
100.316232442856 0.501811913289195
100.317418813705 0.501862949378939
100.321093320847 0.502102881905625
100.322898387909 0.502151938414536
100.326191902161 0.502396365362706
100.32840013504 0.502440264595194
100.33149433136 0.502689654340635
100.333358049393 0.50272940772799
100.336970806122 0.50298265694603
100.338625192642 0.503018254486129
100.342265367508 0.503274644078843
100.343816995621 0.503304902313716
100.347284793854 0.503565490235101
100.3490421772 0.503589606355065
100.349440574646 0.503589606355065
100.349570512772 0.503589606355065
100.352610588074 0.503853222127631
100.356734991074 0.503871842848742
100.358246088028 0.504136917432638
100.359644889832 0.504148999597891
100.363157749176 0.504414885481472
100.364956378937 0.504420498920962
100.368427991867 0.504686311527398
100.370113134384 0.504684900872262
100.373764514923 0.504950270889163
100.375482559204 0.504942687032598
100.37921500206 0.505204107507673
100.381549596786 0.505191675085017
100.38426566124 0.50545108359995
100.386006832123 0.5054325542045
100.389520168304 0.505686380742267
100.391207695007 0.505660892978092
100.394758462906 0.505911179023633
100.396966457367 0.505881313403989
100.399439811707 0.505881313403989
100.399575710297 0.505881313403989
100.399961709976 0.506127163776034
100.402498960495 0.506091833931955
100.405829191208 0.506334166925517
100.406960248947 0.506292338685788
100.410573005676 0.506532467351052
100.412224292755 0.506485663842878
100.415796995163 0.506727278381064
100.417382955551 0.506674783062138
100.421068429947 0.506917164110424
100.423240184784 0.506859540596299
100.426371335983 0.507101583936326
100.429401159286 0.507039093964704
100.432986021042 0.507280651148951
100.433207988739 0.507214134690084
100.437254190445 0.507457653950861
100.438812971115 0.507386461574642
100.442456245422 0.507636638999678
100.443882465363 0.507561217096756
100.447318553925 0.507816013014602
100.448999166489 0.5077375891303
100.449331760406 0.5077375891303
100.449459791183 0.5077375891303
100.452610254288 0.507997089733169
100.454293012619 0.50791644148246
100.457922935486 0.508178846002844
100.459663391113 0.508097601382129
100.463125228882 0.508364988358577
100.464861392975 0.508284378713799
100.468379497528 0.508554550397108
100.470658540726 0.508476015987814
100.473701000214 0.508749056611536
100.475471019745 0.508674014008291
100.479663133621 0.508950194568074
100.480957746506 0.508879849969911
100.484266042709 0.509155395272434
100.485899925232 0.509091051605853
100.489495754242 0.509369033482756
100.4912109375 0.509311508027085
100.494793891907 0.50958903781589
100.496434211731 0.509539527955375
100.499401330948 0.509539527955375
100.499534130096 0.509539527955375
100.500020027161 0.509816045833291
100.502715587616 0.509775354889866
100.505173921585 0.510049894029506
100.507256507874 0.510017875439284
100.510775089264 0.510291633551554
100.512172698975 0.510269038041709
100.516697406769 0.510540085773406
100.51756310463 0.510528243479817
100.521141529083 0.510796449717172
100.522750377655 0.51079340563448
100.526295185089 0.511056434868568
100.527903079987 0.511061956080007
100.531699180603 0.511322801701375
100.533450126648 0.511336356481778
100.53696846962 0.511596932298022
100.538553476334 0.511616605259192
100.542093753815 0.511877729528262
100.544010162354 0.511902893419991
100.547323465347 0.512159396601489
100.548936605453 0.512189369450104
100.549564123154 0.512189369450104
100.549693107605 0.512189369450104
100.552590608597 0.512443186348281
100.554312467575 0.512476918445
100.557869195938 0.512730764820405
100.559679746628 0.512766141679984
100.563030481339 0.513018192585599
100.564782381058 0.513054217944581
100.568352937698 0.513304943033766
100.570209026337 0.513339857994651
100.573652267456 0.513585568668347
100.575583219528 0.513618224638774
100.57896900177 0.51386198233147
100.581079721451 0.513891694564923
100.584233999252 0.51413099625701
100.585983753204 0.514156668106498
100.589517593384 0.514390185827474
100.591050386429 0.514411031543615
100.594768285751 0.51464193928745
100.59658908844 0.51465787050835
100.599420070648 0.51465787050835
100.599548816681 0.51465787050835
100.600147724152 0.514882904183222
100.601839065552 0.514893112408882
100.605539083481 0.515110653529855
100.60710644722 0.515115182760453
100.611068725586 0.515325536622492
100.612330675125 0.515323947638806
100.61637711525 0.51552754738349
100.617564201355 0.515519745031763
100.621084451675 0.5157169113323
100.622752428055 0.515703426023912
100.626634597778 0.51589691039904
100.62900519371 0.515877969046416
100.631781578064 0.516065138802908
100.633431196213 0.516041595888745
100.636958599091 0.516222384484242
100.638612985611 0.516195364145405
100.642121076584 0.516369270666555
100.643807888031 0.51633878067278
100.647398948669 0.516506495351631
100.648992538452 0.516473628847153
100.649523496628 0.516473628847153
100.649698972702 0.516473628847153
100.652687072754 0.516633518031549
100.654513120651 0.516599148219753
100.657885789871 0.516751430238059
100.659664869308 0.516717049051235
100.663064956665 0.516862078996069
100.664802312851 0.516828118283778
100.668381214142 0.516962524465831
100.670071601868 0.51693059467752
100.673692464828 0.517055493062606
100.675564050674 0.517026660705326
100.679108858109 0.517140988922763
100.68085193634 0.517115518404859
100.684237241745 0.517220376056446
100.685919284821 0.517199101568383
100.689479589462 0.517292169205182
100.691419124603 0.517275957904933
100.694907903671 0.517358633960219
100.696645021439 0.517347640147725
100.699797153473 0.517347640147725
100.699981451035 0.517347640147725
100.700164794922 0.517420359586536
100.702085256577 0.517414602059538
100.705454826355 0.517477315793114
100.706911802292 0.517476292882134
100.710875272751 0.517530099452199
100.712363481522 0.51753409395625
100.716033935547 0.517581150239611
100.718523979187 0.51759023403008
100.721034288406 0.517630238582376
100.72274518013 0.517643299336641
100.726387739182 0.517677008050561
100.728330135345 0.517693473703839
100.731537342072 0.517721551164763
100.73323059082 0.517740620883709
100.738217353821 0.517762164612386
100.738460302353 0.517782859595783
100.742134571075 0.517801413800425
100.743737697601 0.517822342908168
100.74663901329 0.517822342908168
100.746712684631 0.517822342908168
100.747508525848 0.517837976959094
100.749073505402 0.517858538003336
100.752560853958 0.517871160965807
100.754222393036 0.517890784151723
100.757841348648 0.517900561424498
100.75954079628 0.517918343867281
100.763056993484 0.517925307789858
100.764781713486 0.517940585675912
100.76842546463 0.517945197274708
100.770610332489 0.517957534183363
100.773772001266 0.517960122168111
100.77553319931 0.517968501272051
100.77908372879 0.517969211537023
100.781376123428 0.517974011150814
100.784279346466 0.51797277719341
100.786025762558 0.517973592410023
100.789596796036 0.517971235209528
100.791556119919 0.517969295966616
100.795008659363 0.517965973990497
100.796669483185 0.517961604978721
100.80002450943 0.51795723159943
100.802234172821 0.51795723159943
100.802417993546 0.51795723159943
100.803055524826 0.517950009502147
100.805423736572 0.517944659216626
100.806979894638 0.51793688237166
100.811535358429 0.51793115749203
100.812161684036 0.517922812410311
100.81654548645 0.517916194734679
100.817576169968 0.517908500771786
100.82123208046 0.517901999196908
100.82298707962 0.517895794164353
100.826494455338 0.517888794971931
100.828020095825 0.517884204630436
100.833071231842 0.51787711042229
100.833276987076 0.517875017630551
100.836894273758 0.517868194043729
100.85265994072 0.517861424382848
100.853448152542 0.517861424382848
100.853491067886 0.517862720055632
100.853525400162 0.517862720055632
100.853566646576 0.51785644606965
100.853601694107 0.517861190632812
100.853639364243 0.517855561652024
100.853672981262 0.517863966945666
100.854261159897 0.517876200027316
100.857881784439 0.517871011249723
100.859630584717 0.517886261779759
100.863080501556 0.517881868231521
100.864771366119 0.517899857129391
100.868353128433 0.517896548869026
100.870520591736 0.517916621682787
100.873632192612 0.517914671936783
100.875468492508 0.517936259247907
100.878921747208 0.517935791766231
100.880754947662 0.517958051978573
100.88414478302 0.517959027617868
100.886282920837 0.517981670276026
100.889545202255 0.51798458129189
100.891241788864 0.518006254351084
100.894866466522 0.518011007423434
100.896780014038 0.518031600325544
100.90007019043 0.518038643541846
100.90229177475 0.518056541019245
100.902700424194 0.518056541019245
100.902881145477 0.518056541019245
100.905227661133 0.518065951853837
100.906921386719 0.518080811935979
100.910554647446 0.518093038638811
100.912368297577 0.518104053773329
100.916072130203 0.518119035932301
100.917581319809 0.518125386607232
100.921162605286 0.51814301027246
100.923806190491 0.518144961557491
100.926302194595 0.518165513442304
100.928197622299 0.51816235223607
100.932665586472 0.518186078636863
100.933206319809 0.518178247085918
100.936801195145 0.518205569110429
100.938558578491 0.518193170518818
100.942089796066 0.518224250968614
100.943789243698 0.518207142778462
100.947236299515 0.518241797151725
100.947550535202 0.518241797151725
100.947621583939 0.518241797151725
100.948939800262 0.518220208824141
100.953064441681 0.518258509309142
100.954178571701 0.51823339188054
100.957967996597 0.51827597759178
100.959584951401 0.518248395396441
100.963022708893 0.51829568893798
100.96481180191 0.518266184344141
100.968370199203 0.518317455365195
100.970318317413 0.518287259125119
100.973610162735 0.51834153308931
100.975546836853 0.518311476126258
100.978998661041 0.518369439668972
100.981373786926 0.518340619164154
100.984215259552 0.518402338921141
100.986069917679 0.518375386073695
100.989456415176 0.518441339762155
100.991138935089 0.518417177841466
100.99463224411 0.518486785284156
100.99626493454 0.518486785284156
100.996314048767 0.518486785284156
100.996351003647 0.518465645007353
100.999882459641 0.518537829009612
101.002004146576 0.51852069350989
101.005046129227 0.518594815535843
101.006761074066 0.518581289297023
101.011074066162 0.518658286231649
101.012326955795 0.518649896098191
101.015813350677 0.518730731005009
101.01749253273 0.518726526506482
101.02105307579 0.518810141116856
101.023514032364 0.518810745246952
101.026293039322 0.518898411993553
101.027938842773 0.518902847658746
101.03274512291 0.518994047139835
101.033542871475 0.519002063481452
101.037670612335 0.519097423442791
101.038932085037 0.519108607955186
101.042023658752 0.519207760859616
101.043824195862 0.519221310777901
101.047072172165 0.519221310777901
101.047152280807 0.519221310777901
101.047198057175 0.51932461741537
101.048856973648 0.519340393358276
101.053078174591 0.519448544278025
101.054158210754 0.519465513893623
101.057832717896 0.519578054179445
101.059577465057 0.519595346125125
101.062993764877 0.5197121142965
101.064779996872 0.519729162156254
101.068417787552 0.519849429913029
101.070050001144 0.519865084827987
101.073695898056 0.519988488442874
101.075809240341 0.520002380716213
101.0789270401 0.520127606636043
101.081295728683 0.520139334527469
101.084165811539 0.520266803625042
101.086408853531 0.520275816930473
101.089442253113 0.52040447406028
101.091886520386 0.520410233081953
101.095383882523 0.520538769995503
101.096476554871 0.520541054362018
101.099139690399 0.520541054362018
101.099308013916 0.520541054362018
101.100086688995 0.520669296263547
101.101927518845 0.520668366119974
101.105144262314 0.520796459287803
101.107151508331 0.520792547067391
101.110850334167 0.520921150963233
101.112519025803 0.520914088127224
101.116286993027 0.521043479957167
101.118992805481 0.521034084148787
101.121001243591 0.521164755232627
101.122805595398 0.521152621177194
101.126288890839 0.521282088580036
101.127917051315 0.521268527924761
101.131587982178 0.521398010882477
101.133217811584 0.521383341774732
101.13726568222 0.5215163263271
101.138680458069 0.521501130447307
101.142429351807 0.521637180798696
101.143884658813 0.521621920812906
101.147411108017 0.521761644631725
101.148967981339 0.521747089103393
101.150433778763 0.521747089103393
101.150597333908 0.521747089103393
101.153626918793 0.521890913684653
101.154281377792 0.521877604231623
101.157885313034 0.522025202486765
101.159656524658 0.522013527902547
101.163049697876 0.522165631254852
101.164893388748 0.522156689068024
101.168459177017 0.522312636155947
101.170412063599 0.522306354518951
101.173689603806 0.522467173523321
101.17536854744 0.522463393629735
101.179934024811 0.522628314201907
101.180740594864 0.522627583390548
101.184158086777 0.522794474143254
101.185840845108 0.5227965703998
101.189477682114 0.522967787483043
101.191202402115 0.522972459697199
101.194943666458 0.523145761066798
101.196559667587 0.523152784205099
101.200059890747 0.523328051040559
101.200496435165 0.523328051040559
101.200721263885 0.523328051040559
101.203103542328 0.523337123809697
101.205191135406 0.523514280464968
101.207493305206 0.523524754403165
101.210516691208 0.52370333943982
101.212577342987 0.523714268843434
101.216191291809 0.52389480907043
101.217533588409 0.523905770985309
101.221123695374 0.524090165606825
101.223135232925 0.524100811588526
101.226288557053 0.524285587572782
101.22794175148 0.5242954811721
101.232351303101 0.524483447779653
101.233133792877 0.524492226957991
101.236878871918 0.524685047858828
101.238524675369 0.524692339412468
101.242708444595 0.524891577710014
101.243900537491 0.524897319214208
101.247325658798 0.525099769400603
101.249075889587 0.52510379321844
101.250443458557 0.52510379321844
101.250605583191 0.52510379321844
101.252691984177 0.525313416214116
101.25430727005 0.525315641221711
101.257972002029 0.525531675279381
101.259610891342 0.525531942184477
101.263070821762 0.525754879028625
101.264849185944 0.525753425502966
101.268303632736 0.525982662330456
101.27022600174 0.525979698282373
101.274353981018 0.526211496265305
101.275441646576 0.526206948250292
101.279015779495 0.526444104305742
101.280833005905 0.526438241458961
101.284448385239 0.526678267075406
101.286141872406 0.526671526668396
101.289461135864 0.526914639082081
101.291231870651 0.526906904618282
101.294751405716 0.52715393839302
101.296601772308 0.527145642095862
101.300006389618 0.527394474776749
101.300485372543 0.527394474776749
101.300639629364 0.527394474776749
101.302097797394 0.52738585271372
101.305214166641 0.527636066803039
101.307549715042 0.527627545802321
101.310549259186 0.527878665351177
101.312123298645 0.527870914327001
101.316864728928 0.528124444498903
101.318165779114 0.528117856501342
101.320988178253 0.528374618857045
101.322684049606 0.528369531475931
101.326442718506 0.528630234675674
101.327868461609 0.528626854220752
101.331681728363 0.528887399686495
101.333215713501 0.528885781141983
101.337848186493 0.529155812648874
101.339843511581 0.529156326368825
101.342339992523 0.529431324311867
101.344887256622 0.529433901225767
101.347460508347 0.529716300770037
101.349011182785 0.529720837852925
101.350692987442 0.529720837852925
101.350831508636 0.529720837852925
101.352584600449 0.530009722072146
101.354211091995 0.530015783857511
101.357876777649 0.530311903071413
101.359699249268 0.530319479195341
101.363109350204 0.530621802774968
101.364996910095 0.530630076810248
101.368380308151 0.530939738509737
101.370011329651 0.530948360726043
101.373639583588 0.531264871628564
101.375383615494 0.531273372411336
101.378997087479 0.531593401160514
101.381484031677 0.531601303694872
101.384199142456 0.531927874616105
101.386268138885 0.531934808015286
101.389537811279 0.532264027959452
101.391191005707 0.532269956313301
101.394705057144 0.532601679352189
101.396324872971 0.532606015237855
101.397130727768 0.532606015237855
101.397195339203 0.532606015237855
101.399936676025 0.532939030446973
101.401969194412 0.532941925633814
101.405101776123 0.533275222365047
101.407202005386 0.533276319055058
101.410939693451 0.533609275278172
101.412261009216 0.533608742664727
101.416036844254 0.533942762009687
101.417489528656 0.533940826246946
101.421072483063 0.534275017638247
101.422721385956 0.534271661136307
101.426283597946 0.534606469502476
101.427931785583 0.534602051541999
101.431544542313 0.534937992872637
101.433375597 0.534933030301307
101.437003135681 0.535271446177003
101.438707113266 0.53526616454462
101.442168712616 0.535610273253616
101.4441010952 0.535605025914587
101.447541236877 0.535951328163042
101.449103593826 0.535945872035163
101.45229268074 0.535945872035163
101.452446699142 0.535945872035163
101.45303606987 0.536297758805441
101.454301118851 0.536292943469239
101.457915306091 0.536650094502156
101.459648609161 0.536646076611154
101.46306180954 0.537008770455845
101.464841127396 0.537006150757131
101.468409061432 0.537374304221058
101.470055341721 0.537372765444409
101.473747491837 0.537745857068852
101.476118326187 0.537746194440644
101.479219198227 0.538118791819768
101.480876207352 0.538120646894568
101.484282493591 0.538494511293208
101.486090183258 0.538497613730922
101.48958158493 0.538874057021627
101.491641283035 0.538878435248876
101.494825363159 0.539252995971003
101.49697470665 0.539258334005678
101.499970436096 0.53962977401486
101.501761198044 0.539636155656058
101.502756595612 0.539636155656058
101.50288772583 0.539636155656058
101.505530118942 0.540003534814369
101.507192611694 0.540011086571767
101.510882377625 0.540374041693414
101.512305021286 0.540382606397303
101.515959978104 0.540742166861794
101.51766872406 0.540751524587405
101.52123260498 0.541110669512007
101.522714853287 0.541120699035882
101.526288986206 0.541473845053295
101.5281291008 0.541484275110989
101.531648159027 0.541836416963364
101.533288002014 0.541847097971279
101.536860942841 0.542198862143326
101.538508653641 0.542210064223585
101.54204249382 0.542561131760601
101.543951511383 0.542572423900485
101.547398090363 0.542924041304731
101.548383712769 0.542924041304731
101.548459291458 0.542924041304731
101.549789190292 0.542935811770067
101.552556276321 0.54328879001813
101.554243803024 0.543300679947289
101.557795524597 0.543655423664338
101.559553146362 0.543667530931469
101.563074111938 0.544021846552526
101.564790725708 0.544033557006868
101.568333864212 0.544387923133382
101.570020198822 0.544399513720922
101.573680400848 0.544753414778117
101.575561523438 0.544763989804203
101.579057693481 0.545112743644043
101.580970048904 0.545122637144771
101.584169864655 0.545468052696624
101.586809873581 0.545476796804363
101.589444875717 0.545821050912001
101.591307401657 0.545828766687155
101.594696044922 0.546165699281743
101.596394777298 0.546172239645268
101.596540689468 0.546172239645268
101.596578598022 0.546172239645268
101.599952697754 0.546502765078241
101.601743459702 0.546508062972525
101.605176448822 0.546832449881743
101.607291460037 0.546836690756583
101.611801147461 0.547155075187415
101.612203359604 0.547158007741882
101.616204738617 0.547470932764757
101.617850065231 0.547472870207302
101.621335268021 0.547780646115632
101.622738599777 0.54778191670027
101.626834154129 0.548085219639625
101.627939939499 0.548086208106493
101.631702184677 0.548381079172484
101.633218050003 0.548381712675639
101.637127161026 0.548680458254927
101.638480186462 0.548681155427191
101.642057180405 0.54897735567599
101.643748998642 0.548978090400892
101.647218465805 0.549273732009509
101.647296190262 0.549273732009509
101.647361040115 0.549273732009509
101.648941993713 0.549274900757087
101.652660131454 0.549572264165479
101.654607534409 0.549574069543647
101.657860279083 0.54987225885514
101.659581661224 0.54987465470225
101.663160800934 0.550174262609874
101.66476225853 0.550177401687542
101.66835975647 0.550477470043242
101.670011758804 0.550481372133266
101.673652410507 0.550784322513684
101.675468206406 0.550788804392119
101.678991317749 0.551094231162799
101.680936336517 0.551098967800096
101.684166669846 0.551402218405324
101.685990095139 0.551407533719646
101.689717292786 0.551713192849481
101.691189050674 0.551718784528853
101.694815158844 0.552021987870958
101.696674585342 0.552027796717316
101.699972867966 0.552328850162518
101.701074123383 0.552328850162518
101.701225280762 0.552328850162518
101.702005386353 0.552335162386254
101.705179452896 0.552635062768212
101.706916332245 0.552641523519293
101.711449861526 0.55293839621895
101.712405920029 0.552944816115215
101.715927362442 0.553237768730345
101.718136310577 0.553244359064787
101.721387624741 0.553535604544013
101.722706317902 0.55354184738182
101.726280927658 0.55383039752345
101.727943181992 0.553836452888978
101.731544494629 0.55412357765855
101.73326086998 0.554129818263905
101.737110376358 0.5544127849295
101.738525867462 0.55441892862961
101.74201798439 0.554706163917489
101.743913412094 0.554712755288089
101.747357130051 0.554998506526441
101.748975276947 0.555004466739589
101.750893115997 0.555004466739589
101.751010656357 0.555004466739589
101.752652168274 0.555294101017718
101.754904508591 0.55530024931588
101.758096456528 0.555591525780346
101.75971698761 0.555596812525963
101.763156414032 0.555891203492268
101.764818668365 0.555896359635424
101.76847243309 0.556195378139841
101.770260810852 0.556199679647294
101.773697137833 0.556498691928494
101.775668859482 0.556502121108559
101.779067993164 0.556807279321036
101.78163766861 0.556810671668788
101.784139871597 0.557115605966873
101.785843610764 0.557118528412472
101.789419174194 0.557424639335969
101.791083812714 0.557427004121634
101.794789791107 0.557736736415287
101.796521186829 0.557737911366248
101.800049066544 0.558047220816567
101.801031351089 0.558047220816567
101.801193714142 0.558047220816567
101.802760124207 0.558047806261124
101.805215597153 0.55835739702578
101.806918382645 0.558357027786356
101.810479164124 0.558665058846059
101.812151670456 0.558663821948586
101.816806077957 0.558971191758375
101.817531585693 0.558969619779778
101.821125984192 0.559276896287318
101.822906732559 0.55927470384649
101.826391220093 0.55958275388285
101.827883720398 0.559579855880919
101.832574605942 0.559887759961279
101.833348989487 0.559883966228786
101.836895704269 0.560194422689843
101.838526010513 0.560189663701499
101.842058420181 0.560502314212848
101.843786478043 0.56049609408628
101.847224473953 0.560813590181478
101.847324609756 0.560813590181478
101.847373008728 0.560813590181478
101.848954439163 0.560805901846484
101.852628946304 0.561124317121392
101.854262113571 0.561115479257836
101.857902050018 0.561437208445224
101.859621047974 0.561427371768256
101.863042593002 0.561752783442266
101.864767789841 0.561741413763101
101.868327617645 0.562072091128878
101.870045661926 0.562059877926026
101.87361240387 0.562394568895694
101.875391244888 0.562381597933916
101.878902196884 0.562718629549872
101.88107419014 0.562704310114501
101.884176969528 0.563042919686192
101.885879516602 0.56302856727158
101.889471769333 0.563364779202701
101.891159057617 0.563349635198207
101.894755601883 0.563688225782555
101.896445989609 0.563673356129356
101.897302389145 0.563673356129356
101.897372484207 0.563673356129356
101.900438070297 0.564011008687864
101.901851177216 0.563996301593245
101.90509724617 0.564331413341391
101.90687918663 0.564317398799358
101.911132097244 0.564651035580969
101.91211438179 0.564637055042217
101.915973186493 0.56496810835835
101.917577266693 0.564955182654868
101.921321392059 0.565285330684901
101.922886610031 0.565272598837898
101.926436185837 0.565599585107058
101.928194284439 0.56558725430089
101.945435285568 0.565913956217234
101.94638967514 0.565902077273602
101.946511268616 0.56622860776414
101.946599721909 0.566216985729188
101.946694135666 0.566545081644267
101.946778059006 0.566534986310638
101.947416782379 0.566865075883719
101.949048519135 0.566855436414885
101.952480316162 0.566855436414885
101.95268201828 0.567189139075007
101.952781200409 0.567189139075007
101.954324960709 0.56717950972869
101.957916975021 0.567516643216637
101.960190534592 0.567508140883075
101.963090658188 0.567848177214448
101.964896917343 0.567839722220823
101.968420267105 0.5681836279575
101.970066070557 0.568176373781502
101.973867893219 0.56852387044235
101.975376605988 0.568517889534935
101.978968381882 0.568864250080403
101.98106098175 0.568859231087047
101.984179735184 0.569205540542264
101.986094474792 0.569200375470384
101.989611387253 0.569546331186544
101.991631984711 0.569542997857093
101.994811534882 0.569890134781477
101.997048377991 0.569886791828086
101.999924182892 0.570230762509814
102.002041339874 0.570227157622305
102.002419471741 0.570227157622305
102.002616882324 0.570227157622305
102.005163908005 0.570567381062534
102.007242918015 0.570563799852467
102.011117935181 0.570899722201175
102.012135028839 0.570896360488359
102.01643538475 0.571230236641667
102.017503976822 0.571226671440802
102.021103620529 0.57156051623238
102.022926092148 0.571555861407036
102.026721477509 0.571885925591871
102.027902841568 0.571880073336001
102.031620740891 0.572209051396508
102.033133506775 0.572203322831608
102.036709308624 0.572533842699431
102.038545131683 0.572526096439195
102.042101383209 0.572857559801171
102.043864965439 0.572849513739034
102.047273635864 0.573182810336349
102.047602653503 0.573182810336349
102.047672271729 0.573182810336349
102.048948287964 0.573174288447351
102.052567720413 0.57350981192578
102.055040597916 0.573500179437806
102.057801246643 0.573838063862204
102.059557676315 0.573828458857458
102.063025474548 0.574168223666023
102.064874172211 0.574158137142665
102.068649530411 0.574500082823122
102.070661067963 0.574491417687564
102.073702573776 0.574830838848089
102.075976848602 0.574823672211438
102.078927278519 0.575161889763845
102.081133365631 0.57515583230866
102.084176063538 0.575491255572083
102.086276292801 0.575486436742264
102.08940410614 0.575821776713376
102.09118437767 0.575818988941222
102.094739675522 0.576151053614354
102.096750736237 0.57615105600751
102.097729921341 0.57615105600751
102.097810983658 0.57615105600751
102.100104570389 0.576479758411937
102.101691246033 0.57648219982259
102.10507774353 0.576807129072749
102.107005596161 0.57681214017188
102.110473871231 0.577134143674631
102.112198591232 0.57714195661056
102.115806102753 0.577462061218991
102.117875576019 0.577472152949802
102.121093511581 0.577795071065283
102.122833251953 0.577807729999903
102.126378297806 0.578127657022679
102.12797164917 0.578142308863427
102.131820678711 0.578461159011242
102.133194208145 0.578478614146498
102.137247800827 0.578802823937104
102.138504981995 0.578821369728495
102.142065048218 0.579148205521115
102.143769979477 0.579168476539635
102.147239923477 0.579498446413431
102.147443771362 0.579498446413431
102.147516727448 0.579498446413431
102.148958683014 0.579521260574231
102.152593374252 0.579853305332524
102.154383897781 0.579877698889274
102.15785908699 0.580212884210381
102.159597635269 0.580239902416702
102.164611577988 0.580576661084727
102.164942264557 0.580605986026577
102.168796777725 0.58093991542212
102.170711994171 0.580971383252087
102.173805713654 0.581308500144562
102.176017284393 0.58134499904833
102.179025411606 0.581677902268136
102.180776119232 0.581715701217616
102.184149265289 0.582048914112029
102.185995578766 0.582089840704118
102.18943977356 0.58241920177856
102.191122293472 0.582464848194979
102.194846868515 0.58279135857226
102.196512460709 0.582840356835925
102.197740316391 0.582840356835925
102.197842597961 0.582840356835925
102.201318025589 0.58316273740818
102.202461481094 0.583217015999746
102.2065076828 0.583536117459271
102.207143306732 0.583593711037369
102.210865020752 0.583910550987593
102.212153196335 0.583973638581767
102.216201066971 0.584287941926554
102.217503786087 0.584356175087636
102.221025466919 0.584669795437208
102.222883939743 0.584742081050463
102.226435184479 0.58505627275246
102.227957010269 0.585133416123542
102.231858491898 0.585446252780247
102.233201265335 0.585527374757049
102.237056732178 0.585845188178482
102.238495111465 0.585932309142974
102.242138385773 0.586253650811351
102.243775844574 0.586344370919891
102.247246265411 0.586669310077848
102.247932910919 0.586669310077848
102.248002290726 0.586669310077848
102.249150514603 0.586766094794512
102.252903938293 0.587094105037291
102.254358291626 0.587195457300367
102.257870912552 0.587527286861097
102.259557008743 0.587633527469912
102.263028860092 0.587969832524551
102.264832735062 0.588080365472156
102.268316984177 0.588419735803019
102.270250082016 0.588534736895445
102.273682117462 0.588878164798755
102.275419235229 0.588998865505619
102.279663801193 0.589343574680394
102.280701637268 0.589467887024728
102.284223794937 0.58980781604466
102.286314964294 0.589935359608462
102.289709329605 0.590278046336316
102.291236162186 0.590410106934979
102.294668912888 0.590749460195578
102.296428203583 0.590886092027352
102.297647237778 0.590886092027352
102.297736167908 0.590886092027352
102.300090074539 0.591222197236038
102.301726341248 0.591364801723449
102.305212259293 0.591696633690323
102.307002544403 0.591843619904213
102.311356067657 0.592172749451606
102.312064170837 0.592324539592162
102.316873073578 0.592648604436071
102.317765235901 0.592806819113721
102.321106672287 0.593127143125412
102.322940587997 0.59328738451498
102.326328992844 0.593606117210578
102.328030824661 0.593771404179952
102.331576824188 0.594088864379103
102.333718776703 0.594260034675285
102.336936473846 0.594576558910481
102.338575601578 0.594751155793089
102.342269182205 0.595067930966748
102.343811988831 0.595248008909026
102.347244977951 0.595567608890451
102.3475689888 0.595567608890451
102.347640514374 0.595567608890451
102.348937511444 0.59575079578467
102.352550029755 0.596072023922395
102.354746580124 0.596260028670371
102.357818126678 0.59658415046263
102.359650611877 0.596773602076803
102.363018512726 0.597100885745427
102.364723205566 0.597294055292494
102.369566679001 0.597624277235816
102.370028972626 0.59782111404898
102.373652458191 0.598154370051785
102.375548601151 0.598354199551651
102.378911733627 0.598686316721337
102.380808591843 0.598886798323405
102.38414645195 0.599217054167511
102.386335134506 0.599423740479996
102.38939666748 0.59975591142051
102.391307592392 0.599965829988575
102.394726514816 0.600297527850539
102.396373033524 0.60051308612254
102.398679256439 0.60051308612254
102.398777008057 0.60051308612254
102.399942874908 0.600839304811369
102.402269363403 0.601060175503885
102.405782938004 0.60138395652421
102.406838178635 0.60161088791428
102.410830020905 0.601930846048952
102.412497520447 0.602163613059968
102.415920495987 0.60248464461868
102.417464971542 0.602724458883307
102.421351194382 0.603039988256964
102.422667980194 0.603286873024205
102.42639708519 0.603601713382973
102.427916049957 0.603854704201942
102.431679725647 0.604169485590373
102.433834552765 0.604427614205512
102.436923265457 0.604743202229876
102.438616514206 0.605005656827803
102.442127227783 0.605322693587765
102.443833112717 0.605590095750676
102.447290182114 0.605909063655782
102.449028253555 0.606179996978055
102.449150323868 0.606179996978055
102.449213981628 0.606179996978055
102.452601671219 0.606503804371517
102.454289197922 0.606774137512094
102.457824707031 0.607101155823759
102.459569692612 0.607373521915921
102.463049888611 0.607704422842396
102.464766740799 0.607976022297052
102.468333005905 0.608308731420492
102.471957445145 0.608580896161928
102.473643302917 0.608917632717662
102.475528001785 0.609189426807748
102.478899717331 0.609524066657907
102.480796098709 0.609794863473658
102.484456300735 0.610132988848658
102.485867977142 0.610405921678433
102.489463806152 0.610743927102311
102.491137504578 0.611020776252098
102.494723796844 0.611358190240538
102.496955394745 0.611631674476831
102.499144554138 0.611631674476831
102.499247074127 0.611631674476831
102.499971389771 0.611966659274455
102.501729011536 0.612245177736479
102.505122184753 0.612576166329168
102.507011890411 0.612855148369489
102.510759592056 0.613185196500487
102.512217998505 0.613472120189269
102.51601099968 0.613798458915076
102.517444133759 0.614089892310321
102.521209001541 0.614414369914515
102.522673606873 0.614709447813368
102.526364088058 0.615028229952246
102.527866125107 0.615325895995314
102.531620979309 0.615647321363535
102.533291578293 0.615946508660497
102.536974668503 0.616266666341829
102.538588047028 0.616570582818932
102.542154312134 0.616890426143385
102.543871641159 0.617199034575432
102.547292709351 0.61751921196646
102.548987627029 0.6178290644471
102.54913020134 0.6178290644471
102.549218177795 0.6178290644471
102.552649259567 0.618151236933474
102.554236412048 0.618464234214092
102.557878732681 0.618790019494569
102.559921503067 0.619106607275987
102.563111782074 0.61943349869002
102.565196037292 0.619753655195873
102.568367004395 0.620083825951272
102.570550203323 0.620405945033264
102.573650121689 0.620735255136621
102.575461149216 0.621057578065154
102.579548597336 0.621388749751857
102.5812728405 0.62171259972745
102.584218978882 0.622043124028145
102.585879802704 0.622367478187467
102.590202331543 0.622700363543003
102.59148645401 0.623027927139189
102.594738483429 0.623355796759425
102.59642124176 0.623687369117111
102.599408388138 0.623687369117111
102.599526882172 0.623687369117111
102.599896192551 0.624017525629853
102.601716995239 0.624347586501825
102.605149030685 0.624674854363021
102.606962919235 0.62500987173525
102.611577749252 0.625334576112448
102.612711906433 0.625675535106707
102.615849018097 0.625998937379414
102.617531776428 0.626343737630743
102.620999336243 0.626669023921296
102.622725009918 0.627014888230476
102.626405477524 0.627342753776069
102.628574609756 0.627694810205462
102.631851673126 0.628021228682571
102.63330245018 0.628377521157217
102.637331724167 0.628707493865634
102.638667583466 0.629070892208408
102.642165899277 0.629403341256799
102.643830776215 0.629772693744288
102.64729642868 0.63010848509845
102.648988008499 0.630480108451225
102.649139404297 0.630480108451225
102.649237155914 0.630480108451225
102.652635097504 0.630818687077166
102.65425491333 0.63119232612725
102.657925367355 0.631533897354706
102.659583806992 0.631908366842441
102.663119792938 0.632249695340411
102.664841651917 0.632622812051423
102.668336391449 0.632963148885906
102.670151233673 0.6333315115596
102.67366528511 0.633671371409199
102.676053762436 0.634036353211431
102.678911209106 0.634370071191121
102.681073188782 0.634725689310242
102.684240818024 0.635057397835682
102.686077594757 0.635409308055852
102.689493656158 0.63573431964574
102.691191196442 0.63607907226972
102.694779872894 0.636397089222856
102.696455717087 0.636736287525069
102.699135303497 0.636736287525069
102.699243783951 0.636736287525069
102.700007677078 0.637047571233553
102.701889038086 0.63738269321942
102.70511007309 0.637687471056162
102.706854104996 0.638020536000187
102.710734605789 0.638316871281818
102.71223115921 0.638653591379711
102.715842485428 0.638944236749595
102.718157052994 0.63927718174088
102.721141576767 0.639563747231243
102.722737789154 0.639898281889745
102.726276159286 0.640177288503425
102.728314161301 0.640517135821824
102.731988668442 0.640787764786167
102.733294963837 0.641132717827843
102.73699259758 0.641400772151774
102.738555192947 0.641747677716573
102.742157697678 0.642015445365313
102.743762969971 0.642368309474166
102.747333049774 0.642632394014072
102.748991250992 0.642632394014072
102.749137163162 0.642988671411919
102.749206542969 0.642988671411919
102.752610206604 0.643249954831856
102.755972385406 0.64360616507133
102.757850646973 0.643864802068384
102.759584665298 0.644219606635468
102.763087272644 0.644476252064822
102.764787197113 0.644829090033801
102.768351078033 0.645084392061656
102.770620584488 0.645434177517665
102.773627519608 0.64568960113676
102.775371313095 0.646032315016251
102.778947591782 0.646286489753591
102.781270742416 0.646626541552802
102.784213781357 0.646876129525499
102.786083698273 0.647207024829288
102.789655447006 0.647455538819298
102.791177988052 0.647782697793353
102.794847726822 0.648026504124007
102.796694993973 0.648346886833939
102.799158573151 0.648346886833939
102.7992811203 0.648346886833939
102.800090551376 0.648586090959223
102.801764965057 0.648900421378339
102.806241989136 0.649133422093884
102.806858539581 0.649444934880575
102.810788393021 0.649671675188533
102.812116384506 0.649980022388905
102.81601691246 0.650199815915093
102.817489147186 0.650505760355973
102.821020126343 0.650718562009028
102.822749137878 0.651024258467242
102.826264858246 0.65122861848487
102.827938079834 0.651537970218218
102.831658601761 0.651733308025038
102.833300590515 0.652037691567095
102.836886644363 0.652228850661585
102.838564395905 0.652532144362466
102.842123031616 0.652717028986745
102.843797683716 0.653021643107247
102.847294569016 0.653198850170025
102.848949670792 0.653505557461698
102.849073410034 0.653505557461698
102.849146842957 0.653505557461698
102.852593183517 0.653678025349942
102.854207038879 0.653984030376984
102.85780620575 0.654153785136717
102.859716892242 0.654456047947912
102.863065004349 0.654621871770507
102.864986658096 0.65492092101071
102.86837553978 0.655084806300117
102.870102882385 0.655381391320471
102.873646974564 0.655542954614551
102.876476287842 0.655834848946531
102.878861188889 0.655992157637825
102.880879878998 0.65627620971601
102.884210586548 0.656430349265663
102.886021852493 0.656708478960714
102.889504671097 0.6568601424086
102.89130282402 0.657134491962258
102.894767522812 0.657285089406667
102.896501064301 0.657559993563213
102.899275541306 0.657559993563213
102.899389982224 0.657559993563213
102.900166273117 0.657707954459101
102.902179479599 0.657976477309299
102.905373811722 0.658121904347743
102.90681385994 0.658390964597182
102.910737991333 0.658533708335914
102.912086009979 0.658801756548468
102.916229248047 0.658942193131048
102.917532444 0.659207786652528
102.921110391617 0.659347654650898
102.923668861389 0.659613436861798
102.926223754883 0.659752461678822
102.928037643433 0.660016347696074
102.931843519211 0.660153955021482
102.933371782303 0.660422515901125
102.937019586563 0.660562200248739
102.938608884811 0.660832845204953
102.942148208618 0.660973705446468
102.943816184998 0.661249280725198
102.947382211685 0.661391097766774
102.949167728424 0.661667360332108
102.950517654419 0.661667360332108
102.95063328743 0.661667360332108
102.952581882477 0.661810835893869
102.954207181931 0.662086787499808
102.957795619965 0.662232158140922
102.959579467773 0.662509126741604
102.963115930557 0.662655965646631
102.964839458466 0.662931201941384
102.968392133713 0.663078941789471
102.970043182373 0.663356395700202
102.97371840477 0.663505931910412
102.975469112396 0.663784400299656
102.978891849518 0.663932498716349
102.980802297592 0.664208460523178
102.984205722809 0.664356751950412
102.985856533051 0.664631105431644
102.989495277405 0.664780233657118
102.991130590439 0.665061632383012
102.994757175446 0.665210057100436
102.997475147247 0.665493488005002
102.999473333359 0.665493488005002
102.999671220779 0.665493488005002
102.99990606308 0.665642142986961
103.00182056427 0.665922161168954
103.005170583725 0.666069378101719
103.006858825684 0.666349277553688
103.010956287384 0.666495584768023
103.012109518051 0.666779501787448
103.015922784805 0.666925785491831
103.01847243309 0.667210668929888
103.021095752716 0.667357253361641
103.037384986877 0.667503080970151
103.03826379776 0.667791771002958
103.038333892822 0.667937693778212
103.038386583328 0.668226970113644
103.038442611694 0.668373157683729
103.038492918015 0.668664829168319
103.038549184799 0.668959321441768
103.042058944702 0.669107036313259
103.043836593628 0.669400773425626
103.047263145447 0.669547986697734
103.049047708511 0.669843761309756
103.049143314362 0.669843761309756
103.049204111099 0.669843761309756
103.052673578262 0.669991200613217
103.054224967957 0.670289157022808
103.057933092117 0.670436376570449
103.059600114822 0.670736913580272
103.063077449799 0.67088454343241
103.0648188591 0.671186048090043
103.06839466095 0.671333346908934
103.070013999939 0.671636623753948
103.073696374893 0.671782640496451
103.075674295425 0.672087722260534
103.07893371582 0.672231056857376
103.080925703049 0.672533249971719
103.084241628647 0.672674284846192
103.086546897888 0.672979839259021
103.089512586594 0.673121998030122
103.091190338135 0.673433911292393
103.094754934311 0.673574133531474
103.096366405487 0.673893516219494
103.098995923996 0.673893516219494
103.099122047424 0.673893516219494
103.100140810013 0.674030557725577
103.102027177811 0.674345990031736
103.105250120163 0.674480751064504
103.106926202774 0.674798605388027
103.110889196396 0.674930910457864
103.112108707428 0.67525936930318
103.116788387299 0.675390690019652
103.117483615875 0.675723675732509
103.121244192123 0.675854322486285
103.122830867767 0.676195021865788
103.126229763031 0.676323506054845
103.127978801727 0.676665642264339
103.131536245346 0.676794414613503
103.133244037628 0.677142182106917
103.136995792389 0.677271385595107
103.138999700546 0.67762637997118
103.142153739929 0.677754624496129
103.143882274628 0.678114032633496
103.147253274918 0.678244195636703
103.148947238922 0.678604705909428
103.149081707001 0.678604705909428
103.149145364761 0.678604705909428
103.15323972702 0.678734437527769
103.155221223831 0.679095453905741
103.15789270401 0.679224733986366
103.159558057785 0.679583366266375
103.163019180298 0.679713653917516
103.164726495743 0.680069598429486
103.168264865875 0.680202493184827
103.169958114624 0.680554348156249
103.173731803894 0.680685529922956
103.175796031952 0.681031862368394
103.17888712883 0.681161290112545
103.180668830872 0.681497534359744
103.184243917465 0.68162691923988
103.186192274094 0.681955692347745
103.189536094666 0.68208516441206
103.191299915314 0.682409377482943
103.194715976715 0.682537848813025
103.196439981461 0.682852002879153
103.199336290359 0.682852002879153
103.199432134628 0.682852002879153
103.200456380844 0.682977607012022
103.201859712601 0.68328031816913
103.205147981644 0.683400334792025
103.206917285919 0.683693830498684
103.210487604141 0.683813897605095
103.212626695633 0.684104019326601
103.216094970703 0.684223344661103
103.217695713043 0.684514226762817
103.220998287201 0.684630196651786
103.22266292572 0.684916711199561
103.226292848587 0.685030952094482
103.227900743484 0.685314631910935
103.232931852341 0.685425555990549
103.233310461044 0.6857059396997
103.237274169922 0.685819119796005
103.239293575287 0.686103728398556
103.242100715637 0.686215091466789
103.243855476379 0.686500746881691
103.24741601944 0.686613080296045
103.248951911926 0.686899893150398
103.249264001846 0.686899893150398
103.249373674393 0.686899893150398
103.252855062485 0.687012976514054
103.255262374878 0.687302260125617
103.25785779953 0.687420197056331
103.2595911026 0.687716139087725
103.263053178787 0.687835022559068
103.26469874382 0.688131059039226
103.268301010132 0.688255199286427
103.269995689392 0.688554024045114
103.273586034775 0.688680519211055
103.275689601898 0.688980553431798
103.279331684113 0.689107935189144
103.280810594559 0.68940656217222
103.284564495087 0.689541380474418
103.285894155502 0.689838691674525
103.291079998016 0.68997601441945
103.291391611099 0.690274152739733
103.294745922089 0.690413743943917
103.297283649445 0.690709187801449
103.299110889435 0.690709187801449
103.299222946167 0.690709187801449
103.299932956696 0.690853566130526
103.301748991013 0.691145206975307
103.305494308472 0.691290257394486
103.307021856308 0.691583687167262
103.311288833618 0.691729435525149
103.312159776688 0.692024105612503
103.31577372551 0.692175356894123
103.317959785461 0.692469233686583
103.321087121964 0.692622154721643
103.322736263275 0.692918722371658
103.326320409775 0.693071834891635
103.329488515854 0.693364342716766
103.331729412079 0.693521747042183
103.33332490921 0.693812773505824
103.337067365646 0.693970927892254
103.338585615158 0.694268027858587
103.34220123291 0.694431065320791
103.343893051147 0.694731228465302
103.347279310226 0.694894984718276
103.348968982697 0.695197321736594
103.349099159241 0.695197321736594
103.349160194397 0.695197321736594
103.352591991425 0.695367014973471
103.356694936752 0.695671206901276
103.357819795609 0.695843892601951
103.359582901001 0.696148898825699
103.363064289093 0.696325740894145
103.364752292633 0.696629168053324
103.368328809738 0.696806966762009
103.370311498642 0.697107067817863
103.373600244522 0.697290191002021
103.375365495682 0.697593161914721
103.378873109818 0.69777692937194
103.380713701248 0.698081561810875
103.384147405624 0.69826656606986
103.385867595673 0.698568411138929
103.389483213425 0.698756552506529
103.391192674637 0.69905890375449
103.394826889038 0.699245016459265
103.396638154984 0.699543864860714
103.398958921432 0.699543864860714
103.399065256119 0.699543864860714
103.400002717972 0.69973283108826
103.402084112167 0.700032039232385
103.405167341232 0.700219579777446
103.406800985336 0.700525112473474
103.411514997482 0.700710718420028
103.412227392197 0.701013991195761
103.415717601776 0.701201048862466
103.417431592941 0.701501003266254
103.421314716339 0.701688734478552
103.422657012939 0.701990937621086
103.42635679245 0.702178801802716
103.428274869919 0.702477843258105
103.431632995605 0.702664490100011
103.433222055435 0.702960567292628
103.43692111969 0.703147413282626
103.439116001129 0.703444424049416
103.44210267067 0.703636016995218
103.443841934204 0.70393680455594
103.44732093811 0.704132903922499
103.448929786682 0.704132903922499
103.449051856995 0.704426240928621
103.449121713638 0.704426240928621
103.452558040619 0.704624853323972
103.454332590103 0.704916226879027
103.457833766937 0.705119682368742
103.459529399872 0.705406508069962
103.463083744049 0.705613782157009
103.464768409729 0.705902578445787
103.468299388885 0.706115763588152
103.469956159592 0.706403222614186
103.473651170731 0.706621473429748
103.475268602371 0.70690371134297
103.479061126709 0.707127370510467
103.481667995453 0.707408544453343
103.484853744507 0.707636010959483
103.485961198807 0.707910342030783
103.489485502243 0.708141548146148
103.491276025772 0.708411876355195
103.495367527008 0.708647728672223
103.496798992157 0.70891337668258
103.499059200287 0.70891337668258
103.499177694321 0.70891337668258
103.499965906143 0.709151007032529
103.501722097397 0.70941459888851
103.505115509033 0.709654413215545
103.507001161575 0.709910822939907
103.510705471039 0.710150794114518
103.51220536232 0.710400651391932
103.516318321228 0.710642792819478
103.517438650131 0.710882658687994
103.521084785461 0.711123867490877
103.522824048996 0.711360897629028
103.52622628212 0.711606486729188
103.52797460556 0.711837036526155
103.532016038895 0.712081709904793
103.533169269562 0.712304335873449
103.536934375763 0.712549390786141
103.538615703583 0.712770264406803
103.542092084885 0.713018801953055
103.543776035309 0.713241686187297
103.547311782837 0.713494320054065
103.548962593079 0.713494320054065
103.549074411392 0.713717899450489
103.549144029617 0.713717899450489
103.552589178085 0.713969688042084
103.554232120514 0.7141902920117
103.557881593704 0.714445781376924
103.559577703476 0.714675317230676
103.563067913055 0.714933651724336
103.564815759659 0.715164057243121
103.568336248398 0.715424993697391
103.570021867752 0.715662390571317
103.573617935181 0.715924684197165
103.576523065567 0.716162971148726
103.579056501389 0.716423343576067
103.580953598022 0.716665167013458
103.584927082062 0.71692723270125
103.586098194122 0.717176189692563
103.589477062225 0.717434914186078
103.591346740723 0.717685802951453
103.594772577286 0.7179443383439
103.598356485367 0.718201461023963
103.598987579346 0.718201461023963
103.599131345749 0.718201461023963
103.600127220154 0.718457190609818
103.60186123848 0.718712101994515
103.605070829391 0.718963999196754
103.606801986694 0.719219950481205
103.610664844513 0.719468222962214
103.612020492554 0.719721329093856
103.615843772888 0.719966269670768
103.617429494858 0.720221702622346
103.621176719666 0.720463722503313
103.622712135315 0.720713111736807
103.626416683197 0.720952420277381
103.627907991409 0.721198311140435
103.631596326828 0.721436361566726
103.63321518898 0.721678973272518
103.636856555939 0.72191507450537
103.638611316681 0.722162642039112
103.642092943192 0.722400791100585
103.643814325333 0.722647021201107
103.647271871567 0.722886219151038
103.64887881279 0.723131568244637
103.649163007736 0.723131568244637
103.649242401123 0.723131568244637
103.652593851089 0.72337088781508
103.654182910919 0.723609520584999
103.657793521881 0.723850860523567
103.659518957138 0.724092053715141
103.663026571274 0.724335942925809
103.665046930313 0.724581335080018
103.668318510056 0.724826692371008
103.669969797134 0.725072919622957
103.673581361771 0.725319546811577
103.675675630569 0.725571292544857
103.678849935532 0.72582080817027
103.680879592896 0.726078967356692
103.684686183929 0.726328115594874
103.685988426208 0.726590326994726
103.689543008804 0.726840406360308
103.691138267517 0.727107027774248
103.695147037506 0.727353366338612
103.696956396103 0.727629288788146
103.699062585831 0.727629288788146
103.699163913727 0.727629288788146
103.700253009796 0.727876340175311
103.70200419426 0.728155810337213
103.705331802368 0.728400690429244
103.706903934479 0.728691505410005
103.710764169693 0.728934754322074
103.712082386017 0.729232129696188
103.716476202011 0.729472378381852
103.717485189438 0.729778511844169
103.72099852562 0.730018303999622
103.722737789154 0.73032623171442
103.726227998734 0.730562572314675
103.72799706459 0.730870075309519
103.731645584106 0.731108135600308
103.7332508564 0.731429059176927
103.736942529678 0.731666316732625
103.738515377045 0.731991843037744
103.742100477219 0.732229810832881
103.74381518364 0.73255647907377
103.747279167175 0.732795221646042
103.748950004578 0.733116429705581
103.749314069748 0.733116429705581
103.749413251877 0.733116429705581
103.752557039261 0.733358438070433
103.754267692566 0.73369177873785
103.757844686508 0.733936935621702
103.759629487991 0.73427443547944
103.76309967041 0.734523160486419
103.764812469482 0.73486556059756
103.768314123154 0.735117318377661
103.770047187805 0.735465715874242
103.773646116257 0.735720887939823
103.775647878647 0.736073691665605
103.778869390488 0.736332002438522
103.781467199326 0.736690843688114
103.784277200699 0.736949474454283
103.785856962204 0.737310090077515
103.789433002472 0.737568809122478
103.791265249252 0.737932833736828
103.79469537735 0.738194938123657
103.796427726746 0.738565116928407
103.7991065979 0.738565116928407
103.799220085144 0.738565116928407
103.800657272339 0.738828185906429
103.802730560303 0.739202976982527
103.805647850037 0.739466165879586
103.807046890259 0.739841069988983
103.810580968857 0.740103388788737
103.812077045441 0.740484646094211
103.816431760788 0.740746737508704
103.8174700737 0.741118465063493
103.821141004562 0.741384265986022
103.822771072388 0.7417588281678
103.826191186905 0.742025050974039
103.827867984772 0.742397848495115
103.831606388092 0.742666075738308
103.833242893219 0.743037091367969
103.836872816086 0.743311331732779
103.838550806046 0.743683546049979
103.842483043671 0.743959678452639
103.844204425812 0.744322617452105
103.847281694412 0.744604514902407
103.84892821312 0.744971830744794
103.849344015121 0.744971830744794
103.849455118179 0.744971830744794
103.852539300919 0.745259933518517
103.854254007339 0.74563159816665
103.857842206955 0.74592550255291
103.859558105469 0.746295573278373
103.863005638123 0.746596229988927
103.86483335495 0.746958476582658
103.868308782578 0.747264238520208
103.870006084442 0.747634603403865
103.873628377914 0.747946275830405
103.875371217728 0.748312876640006
103.878840208054 0.748630846725483
103.881638526917 0.749003313961822
103.88450717926 0.749322580007935
103.885914087296 0.749697556798011
103.88977432251 0.75001882241727
103.89118719101 0.750389288043437
103.894776582718 0.750714009682866
103.896464824677 0.751086711108768
103.89911532402 0.751086711108768
103.899224996567 0.751086711108768
103.900314331055 0.751411958118473
103.90185880661 0.751780022163205
103.905310153961 0.752105940715228
103.906844854355 0.752477507173786
103.910768032074 0.752803816466085
103.912166595459 0.753174535097683
103.915883541107 0.753503293139173
103.917547702789 0.753867377510928
103.921085119247 0.754193894095709
103.92271232605 0.754553350941308
103.926270961761 0.754879299600575
103.927941322327 0.755239490995289
103.931834697723 0.755564510988968
103.933258056641 0.755916843747145
103.936894178391 0.756246482133506
103.9386241436 0.756591634060115
103.94245839119 0.756921308708882
103.94388628006 0.757264800584939
103.947419643402 0.757596476417763
103.9490275383 0.757933590734794
103.952230453491 0.757933590734794
103.952381134033 0.757933590734794
103.952729225159 0.758268320107816
103.95423579216 0.758601207813402
103.957995176315 0.758939818041911
103.959665060043 0.759267710596069
103.963212966919 0.759608997845104
103.964970827103 0.759932911335444
103.968448877335 0.760276992832584
103.970221281052 0.7606010317367
103.973829269409 0.760947529327498
103.975762605667 0.761268277316963
103.979081869125 0.761613498853184
103.980785131454 0.761922865068899
103.984243631363 0.762267323862058
103.985823392868 0.762580385308486
103.989390611649 0.762925541612639
103.991141796112 0.763230388027248
103.994779109955 0.763575990226771
103.996567249298 0.763882067290303
103.999933004379 0.764226498159073
104.001442193985 0.764226498159073
104.001569986343 0.764226498159073
104.002371788025 0.764535413313295
104.005132913589 0.764877792691443
104.00757932663 0.765188755905927
104.012077331543 0.765527579390732
104.012586116791 0.765835702496151
104.016354084015 0.766170758667076
104.017456531525 0.766477149897512
104.020986795425 0.766807034489518
104.023191452026 0.767116091145795
104.026172399521 0.76744386669356
104.027978181839 0.767754781378051
104.031592130661 0.768082694073465
104.033218860626 0.768402147982409
104.036802530289 0.768726825642294
104.038524866104 0.769046769341586
104.042092323303 0.769368840228123
104.043826341629 0.769692958230094
104.046874284744 0.769692958230094
104.046948671341 0.769692958230094
104.047589063644 0.770011792776561
104.048941612244 0.770336516152729
104.052585601807 0.770654243931097
104.054193019867 0.770976936852285
104.057857036591 0.771292682435932
104.05955696106 0.771613312288278
104.063012599945 0.771925610195625
104.064845085144 0.772243234137726
104.068295478821 0.772552062684552
104.070370197296 0.77286233687048
104.073754310608 0.773168117057742
104.075301647186 0.773472711114478
104.079186439514 0.773772214193126
104.080669641495 0.774065131972324
104.084150075912 0.774359669016609
104.08655500412 0.774645552640134
104.089382171631 0.774936736802538
104.091111660004 0.775218208532614
104.094694375992 0.775503221962844
104.096320152283 0.775778156508295
104.096984863281 0.775778156508295
104.097057342529 0.775778156508295
104.099844455719 0.776055035642042
104.101671218872 0.776323634599906
104.105075359344 0.776594877003766
104.106841802597 0.776864229623878
104.110682487488 0.777127846740897
104.112059593201 0.777399762749403
104.11579990387 0.777656531789168
104.12861084938 0.7779106569543
104.129642009735 0.77817893561661
104.129760503769 0.778426399133897
104.129848718643 0.778705103476567
104.129946470261 0.77898984388292
104.131751775742 0.779234398947229
104.133310079575 0.779523126710664
104.137269258499 0.779762007694241
104.138634204865 0.78005847945122
104.142303943634 0.780296213128671
104.14390540123 0.780593796292458
104.147508382797 0.780830182671098
104.14913392067 0.781139764662494
104.152586460114 0.781139764662494
104.152732849121 0.781374283950303
104.152835130692 0.781374283950303
104.154407024384 0.781686109505178
104.157913446426 0.781920847817198
104.159716129303 0.782234688389263
104.163155317307 0.78246854939366
104.164962291718 0.782781288800971
104.168472528458 0.78301501032411
104.170037031174 0.783326298899833
104.173765182495 0.783560375155317
104.176475524902 0.783868327631565
104.178998947144 0.784099611865787
104.180704116821 0.784402448330931
104.184189796448 0.784634125236295
104.185853481293 0.784938563136104
104.189431667328 0.785168831842638
104.191249608994 0.785470392646207
104.194798469543 0.785698239570813
104.196528673172 0.785995460260215
104.200075149536 0.786220935051662
104.201951980591 0.786515930285461
104.202841997147 0.786515930285461
104.202974796295 0.786515930285461
104.205320835114 0.786738787028252
104.206900119781 0.787036536737135
104.212389230728 0.787336546535693
104.212683200836 0.787557581192641
104.216217279434 0.787777493135388
104.217633008957 0.788078569116616
104.221375465393 0.788296566032682
104.222733736038 0.788601686200554
104.226261615753 0.788818841953076
104.227958202362 0.789128662757652
104.231606721878 0.789344342884146
104.233169794083 0.789656610660609
104.236841201782 0.789876811777471
104.238477230072 0.790193623629049
104.24201631546 0.790414951045859
104.24369430542 0.790739118860935
104.24732708931 0.790964193479646
104.248586654663 0.790964193479646
104.248684644699 0.790964193479646
104.249090194702 0.791292858635123
104.253423929214 0.791521445887307
104.254241943359 0.791853906935887
104.257766246796 0.792086999881805
104.259510040283 0.792417936156026
104.262983798981 0.79265691100965
104.264722824097 0.792991875491129
104.268438816071 0.793237131852652
104.270263671875 0.793572567299557
104.273653507233 0.793823525972873
104.276621580124 0.794160382651008
104.279042482376 0.794416882964559
104.280730009079 0.7947578277313
104.285083532333 0.795017050659216
104.286113977432 0.795356975400629
104.289470911026 0.795622641207693
104.291109800339 0.795966979522163
104.294715166092 0.79623371658991
104.296369791031 0.796579589708735
104.296584844589 0.796579589708735
104.296640396118 0.796579589708735
104.299877882004 0.796850840373128
104.3016705513 0.797200505158203
104.305966854095 0.797473685544154
104.307872533798 0.797823083047215
104.310713768005 0.798098328618845
104.31228518486 0.798448727621988
104.316256046295 0.798724544665853
104.317697763443 0.79907721507985
104.321162462234 0.799359558254582
104.322767019272 0.799714811270924
104.326269388199 0.799997851770669
104.327970266342 0.800350422890496
104.33151268959 0.800636515115827
104.333150148392 0.800989589484092
104.336874008179 0.801279959241768
104.338637113571 0.80163256978201
104.342217206955 0.801926840119664
104.343938589096 0.802280751849018
104.347460985184 0.80257984932561
104.349049806595 0.802929151958475
104.352435350418 0.802929151958475
104.352577924728 0.803235259449194
104.352677583694 0.803235259449194
104.354576826096 0.80358294773589
104.357934474945 0.803894584726865
104.359458208084 0.804242062705957
104.363149642944 0.804560049058566
104.364790201187 0.804906903593375
104.368381500244 0.805230641293432
104.370090484619 0.805578481576081
104.373661994934 0.805905946720648
104.376006126404 0.80625669225432
104.379147768021 0.806584227843676
104.381239175797 0.806933045054263
104.384617090225 0.807262780526438
104.385822057724 0.807609567919657
104.389445781708 0.807940384820146
104.391149282455 0.808282804268005
104.394679784775 0.808616772819581
104.39733171463 0.808964004592774
104.399944543839 0.809297017282865
104.4016726017 0.80963764368712
104.402271986008 0.80963764368712
104.402399301529 0.80963764368712
104.405652284622 0.809970435893295
104.406849384308 0.810314376897169
104.411192893982 0.810647381782065
104.412203073502 0.810989135455996
104.417476892471 0.811321995827757
104.41822052002 0.811660199804122
104.42111158371 0.811993770945386
104.422726154327 0.812337736671132
104.426402807236 0.812673466481011
104.427995204926 0.81301232632593
104.431622028351 0.81334689416274
104.43338060379 0.813689943522241
104.436800956726 0.814031765526529
104.438510894775 0.814375009060686
104.442011356354 0.814721709765939
104.443730592728 0.815070030923956
104.447273492813 0.815420902733788
104.448527812958 0.815420902733788
104.44860124588 0.815420902733788
104.449151277542 0.815774404397662
104.452548265457 0.816130692964401
104.454244375229 0.816478971135856
104.457849979401 0.816840024590217
104.459561347961 0.817198999366822
104.463093996048 0.817564542447845
104.46470952034 0.817920082396448
104.468411207199 0.818289467606465
104.470104455948 0.818640436000834
104.473631858826 0.819013280526752
104.475347995758 0.819358839945892
104.478899717331 0.819734387317631
104.481387138367 0.820074739321965
104.484313488007 0.820448483181584
104.485912561417 0.820776473605003
104.489474058151 0.821152350086571
104.491164207458 0.821473247099962
104.494854211807 0.821846157085832
104.496547222137 0.822158293239242
104.496641635895 0.822158293239242
104.496682405472 0.822158293239242
104.499833106995 0.82252776888748
104.501694917679 0.822829404379
104.505027532578 0.823194706452024
104.506794452667 0.823487907275075
104.510493993759 0.823848841757245
104.512113809586 0.824135385325863
104.515737056732 0.824495877766913
104.517471790314 0.824772792374391
104.520983219147 0.825130406677608
104.522791624069 0.825411290761373
104.52629327774 0.825763381839378
104.527953147888 0.826043797732751
104.531811237335 0.826393788512845
104.533227205276 0.826667522247287
104.53692984581 0.827016399792042
104.538510084152 0.827297997012339
104.542067527771 0.827646713353151
104.543689012527 0.827933978608712
104.546877145767 0.827933978608712
104.546953201294 0.827933978608712
104.547779798508 0.8282830199878
104.548873186111 0.828578831185086
104.5525431633 0.828928555111031
104.554110050201 0.829224782785031
104.557854175568 0.829575308504804
104.559888601303 0.829876929856951
104.563023328781 0.830227835477701
104.564740657806 0.830536062495562
104.568378210068 0.830886950819405
104.570012807846 0.831191592924701
104.573731899261 0.831541640199706
104.575314044952 0.831851971004725
104.579079627991 0.832200854427337
104.580705404282 0.832513430647071
104.584285497665 0.832857061274125
104.585877180099 0.833169875977765
104.589432954788 0.833510147342298
104.591100692749 0.833821922864426
104.594796895981 0.834161042674734
104.596406459808 0.834471453614949
104.598336935043 0.834471453614949
104.598469734192 0.834471453614949
104.600328445435 0.834805351104292
104.601697206497 0.835117259034858
104.605109930038 0.83544608726909
104.606867313385 0.835757142179853
104.610863208771 0.836081006038221
104.612134695053 0.83639203703203
104.616104125977 0.836710993570345
104.617514133453 0.83702044078157
104.621866464615 0.837334832461418
104.622813224792 0.837644996701789
104.626265525818 0.837952670601802
104.627965688705 0.838260351667965
104.63180565834 0.838565869637461
104.633208990097 0.838873780434704
104.636899709702 0.839180184528609
104.6386282444 0.839490044077421
104.642134666443 0.839794135845686
104.643856525421 0.840110744641355
104.64742565155 0.840413944793299
104.649019002914 0.840724711077822
104.652592182159 0.841027645987551
104.65300655365 0.841027645987551
104.653180837631 0.841027645987551
104.654336690903 0.841341898118392
104.657908916473 0.841645522674513
104.660150051117 0.841959010949449
104.663220882416 0.842263540938985
104.664873123169 0.84257767961205
104.66838312149 0.842883164179253
104.670273303986 0.843198137618814
104.673704385757 0.843504696218276
104.675512075424 0.843821772821029
104.678963184357 0.844125666336977
104.681985855103 0.844440413725906
104.684176206589 0.844743137810526
104.686292886734 0.84505690378393
104.689440488815 0.845357734363463
104.691122055054 0.845670773216196
104.694777488708 0.845971269587505
104.696470737457 0.846281822367336
104.700046062469 0.846578375402179
104.70122718811 0.846578375402179
104.701392889023 0.846578375402179
104.702843666077 0.846886739502544
104.705156803131 0.847179200406394
104.706941604614 0.847491649103864
104.710899353027 0.847779900847372
104.712116479874 0.848087388510682
104.716152429581 0.848372167257604
104.717479705811 0.848686953365178
104.721021652222 0.848968771523149
104.724466562271 0.849281892102412
104.726250886917 0.849561632547838
104.727926254272 0.849874346422726
104.731618404388 0.850153214774369
104.733188152313 0.850471777534083
104.736804008484 0.85075090048623
104.738443374634 0.851074561713817
104.74204325676 0.851354826907968
104.743703603745 0.851684560040112
104.747295379639 0.851966848654814
104.748868703842 0.852306140761111
104.749270677567 0.852306140761111
104.749384403229 0.852306140761111
104.752559185028 0.852591514779448
104.754223585129 0.852925990927463
104.757827997208 0.853214345099977
104.759581804276 0.853559049310487
104.763095855713 0.853850690712939
104.764813899994 0.854191682952447
104.768336296082 0.854486072217225
104.770212650299 0.854832531362735
104.773655176163 0.855129701352617
104.775782108307 0.855475417541517
104.778897762299 0.855771404399523
104.780802249908 0.856111421874629
104.784168481827 0.856407499394631
104.78585100174 0.856748185766627
104.789433479309 0.857045879097534
104.791366577148 0.85738228335677
104.794758081436 0.857677671221856
104.796368837357 0.858011638410421
104.797875881195 0.858011638410421
104.797969579697 0.858011638410421
104.80063533783 0.858304120657758
104.801656961441 0.858635409512924
104.805265188217 0.858925499915554
104.806825876236 0.859255601635937
104.811043977737 0.859542930304398
104.812111377716 0.859877376167615
104.816232919693 0.860162175074057
104.817453861237 0.860491128787553
104.821315288544 0.860774405457644
104.822768211365 0.861105794994112
104.826691627502 0.861388609749642
104.827936887741 0.861714378113612
104.831607103348 0.861997749272002
104.83320069313 0.862331223577687
104.836816310883 0.862616061612123
104.83860039711 0.862953025050511
104.842308282852 0.863240919391321
104.843954324722 0.863584867003288
104.847379922867 0.863876547670902
104.849102973938 0.864215011111553
104.852259397507 0.864215011111553
104.852457761765 0.864215011111553
104.852704048157 0.8645111480573
104.854301452637 0.864848161132735
104.857964992523 0.865148730918186
104.859587907791 0.86548443194707
104.863126039505 0.865789845317449
104.864824533463 0.866131149052075
104.868320703506 0.866440175517122
104.870279788971 0.866779915657413
104.873648405075 0.86708887506644
104.87539768219 0.867425190045942
104.878968477249 0.867735727142919
104.880792379379 0.868069608688001
104.884089708328 0.86838076416526
104.885993003845 0.86871195780886
104.889406204224 0.869024751106017
104.891164779663 0.869355794270589
104.894673347473 0.869666046454307
104.896399736404 0.869990960979739
104.900146722794 0.870298508737447
104.90198469162 0.870298508737447
104.902140855789 0.870298508737447
104.902547597885 0.870631034521642
104.905104398727 0.870936200478132
104.906823396683 0.871265848245233
104.911914110184 0.87156860692734
104.912797212601 0.871896920653416
104.915834903717 0.872201586084523
104.917421579361 0.872530266758472
104.921051502228 0.872832255007155
104.922698259354 0.873158522157228
104.926386594772 0.873461344729046
104.929020404816 0.873790294640841
104.931766986847 0.874095135303007
104.933115005493 0.87442555061614
104.936758995056 0.874732729353557
104.938494443893 0.875065918386798
104.941929101944 0.87537625149874
104.943704605103 0.875708889224042
104.947221517563 0.876023298517123
104.94806265831 0.876023298517123
104.948138952255 0.876023298517123
104.949115514755 0.876354826383844
104.952534914017 0.876672343160201
104.954554080963 0.876998194213699
104.957829475403 0.877318909013769
104.959484577179 0.877651556865669
104.962942123413 0.877975478885488
104.96479845047 0.878304086500649
104.968327283859 0.878630182191759
104.970221281052 0.878955407533196
104.973677873611 0.879282152240473
104.975612163544 0.879605400587261
104.978919267654 0.879930030106515
104.980770587921 0.880248896091919
104.984115362167 0.88057508466774
104.986255168915 0.880894205741034
104.989481925964 0.881217277245256
104.99113535881 0.881536721766403
104.994864702225 0.881856829821601
104.996445894241 0.882176695611558
105.000072479248 0.8824923177993
105.002547979355 0.8824923177993
105.002769470215 0.8824923177993
105.003237009048 0.882809774521289
105.005351543427 0.883120593387292
105.006942510605 0.883439824388297
105.010997772217 0.883745100475346
105.012086391449 0.884060731070886
105.016050815582 0.884359772141051
105.017542600632 0.884679169614348
105.021209716797 0.884972192782014
105.022759199142 0.885293404969851
105.026413202286 0.88557830987512
105.027996063232 0.885897720528373
105.032205104828 0.886177305846133
105.033174037933 0.88649768471275
105.036889791489 0.886773387888572
105.0391933918 0.887095398908222
105.042096376419 0.887365174218619
105.04376244545 0.887685663397379
105.047233581543 0.88795125610081
105.048981189728 0.888270564239835
105.051945209503 0.888270564239835
105.052154779434 0.888270564239835
105.052902698517 0.888532591829108
105.055445194244 0.88885062190308
105.05791258812 0.889110024254106
105.059684276581 0.889426997554904
105.063239812851 0.889684829092979
105.064808607101 0.889999137646648
105.068425178528 0.890256666734106
105.07036781311 0.890569877393233
105.073652505875 0.890827249212779
105.075554609299 0.89114171299602
105.07913517952 0.891399319575804
105.081877470016 0.891712101908016
105.084196329117 0.891967940881943
105.086082935333 0.892277248629301
105.089376449585 0.892534769547667
105.091395139694 0.892846752068202
105.094905138016 0.893102043358628
105.096403121948 0.893413322093494
105.097964286804 0.893413322093494
105.098037481308 0.893413322093494
105.101066589355 0.893667041234924
105.101600170135 0.893977858380813
105.105062246323 0.894229352484591
105.106806993484 0.894542898723574
105.11051774025 0.894792167821542
105.112117290497 0.895109104663927
105.115979194641 0.895356263118523
105.117480039597 0.895672491110315
105.120984315872 0.895916479480673
105.122742176056 0.896230875165548
105.126278162003 0.89646923308913
105.127946376801 0.896788239248206
105.132079601288 0.897025049452737
105.134208679199 0.897343320262603
105.137055158615 0.897577531184884
105.138481140137 0.897895771208759
105.142450332642 0.898129059895975
105.143894910812 0.898449302088347
105.14740896225 0.898678343667731
105.149057388306 0.898998284653565
105.152449131012 0.898998284653565
105.152641296387 0.899226028151675
105.15274810791 0.899226028151675
105.155660152435 0.89954593880807
105.157902002335 0.899771451840936
105.159585475922 0.900090834785011
105.163141012192 0.900312212643755
105.164823532104 0.900630350104403
105.168406248093 0.900846506727841
105.170456647873 0.901164657427346
105.173696517944 0.901378865475573
105.176879882812 0.901696684202066
105.178988456726 0.901903846024309
105.180675983429 0.902216535628946
105.184226036072 0.902417557184014
105.186015129089 0.902730536171668
105.189411640167 0.902925452002112
105.191190958023 0.903238512048054
105.194689273834 0.903428843221101
105.1969602108 0.903743633400345
105.199930429459 0.903926175740356
105.202107667923 0.903926175740356
105.202307224274 0.903926175740356
105.202534198761 0.904239054133289
105.219062805176 0.90441554938055
105.219924926758 0.904728253932961
105.220012187958 0.904899474926894
105.220129013062 0.905213609319956
105.220196962357 0.905380868827536
105.220257520676 0.90569248138116
105.221059799194 0.905858287207957
105.222654104233 0.906176809208023
105.226213932037 0.906341849415856
105.227826595306 0.906659747068294
105.231570959091 0.906823776618962
105.233154058456 0.907145976804195
105.238241672516 0.907315656427181
105.238474607468 0.907636680225954
105.242120981216 0.907806429733995
105.244123697281 0.908135241675886
105.247334957123 0.90830757006695
105.248984336853 0.908640125332105
105.250291347504 0.908640125332105
105.250410556793 0.908640125332105
105.252690553665 0.908818862034774
105.254579305649 0.909151714983813
105.257849931717 0.909335097886449
105.259635210037 0.909671822731872
105.263089179993 0.909860561669363
105.264778375626 0.910198022984655
105.268435716629 0.910392804436253
105.269979000092 0.910731373438727
105.273591995239 0.910933351751817
105.275399684906 0.911274364881352
105.279875040054 0.911479807791046
105.280927181244 0.911817203734075
105.284239530563 0.912024809804558
105.286025524139 0.912365446134854
105.289456605911 0.912579119886026
105.29114151001 0.912916866736677
105.294765472412 0.913133943515721
105.296587705612 0.913472298778535
105.297735691071 0.913472298778535
105.29781126976 0.913472298778535
105.299880743027 0.913692946691598
105.30161190033 0.914029826816843
105.305068492889 0.914252465067326
105.306960105896 0.914584828271787
105.311707258224 0.914809628404799
105.312175750732 0.915143784615202
105.315763235092 0.9153697003878
105.317510604858 0.915702536839623
105.321167230606 0.915928882508315
105.322997808456 0.916265446078917
105.326600074768 0.916492576148152
105.328185796738 0.91683167279528
105.331946849823 0.917059309827974
105.333499908447 0.917391872937593
105.338818311691 0.917620068833011
105.339021444321 0.917956022916679
105.342165231705 0.918186887413921
105.343874692917 0.918523369611993
105.347361087799 0.918753036767755
105.3490691185 0.919089201119362
105.352691650391 0.919320755248547
105.352842569351 0.919320755248547
105.353041410446 0.919320755248547
105.354348421097 0.919653931684936
105.357974290848 0.919886960223765
105.359762907028 0.920222105114789
105.363156080246 0.920454580019461
105.364882946014 0.920784521527959
105.368369579315 0.921018200329364
105.370197296143 0.921344550871359
105.373696565628 0.92157605799006
105.375417470932 0.921895668424197
105.379022598267 0.922128647681637
105.380796909332 0.922447417613498
105.384209871292 0.922677064012202
105.386110067368 0.922987294588486
105.391127586365 0.923217092784273
105.391549110413 0.923528490527388
105.394780158997 0.923755178360735
105.396452188492 0.924057485051592
105.399965763092 0.924281355420183
105.401933193207 0.924585021831691
105.402618408203 0.924585021831691
105.402737855911 0.924585021831691
105.405490875244 0.924807173239469
105.406861543655 0.925108829587377
105.411362886429 0.925328916619658
105.412128686905 0.925631986650539
105.415964603424 0.925851432319337
105.417494058609 0.926158075701245
105.421349287033 0.926377515853032
105.422699689865 0.926682985276604
105.426239728928 0.926902717915329
105.4278383255 0.927207995252467
105.431797504425 0.927429471639428
105.433218717575 0.927733296773446
105.437062978745 0.927957296834202
105.438515901566 0.928266282126011
105.442101478577 0.928493330366361
105.443764686584 0.928807897969781
105.44694018364 0.928807897969781
105.44701051712 0.928807897969781
105.447222709656 0.929038484869307
105.448933601379 0.929352947171057
105.452548980713 0.929587005482495
105.454311847687 0.929900069871708
105.457765579224 0.930137155190547
105.459531784058 0.930449708876293
105.462999343872 0.93068920365071
105.46476149559 0.931001149969743
105.468380689621 0.93124278784251
105.470015525818 0.93155221795247
105.473635196686 0.931795278361697
105.47540807724 0.932105296304151
105.479034662247 0.932345649073649
105.481815576553 0.932651198996753
105.484223604202 0.932891387626652
105.486397981644 0.93319642435634
105.489460945129 0.93343220154493
105.491279602051 0.933731352743154
105.494698047638 0.933965667996619
105.49636220932 0.934269770313146
105.497124195099 0.934269770313146
105.497181177139 0.934269770313146
105.500036716461 0.934499545703666
105.502081394196 0.934801044011863
105.50515460968 0.935026287001776
105.507203102112 0.935330692173905
105.511019229889 0.935551298011241
105.512068271637 0.935856309084714
105.516366958618 0.936072218321304
105.517557859421 0.936375421331015
105.521090507507 0.936587480935548
105.52365732193 0.936889343011244
105.526284456253 0.937100883393714
105.528078317642 0.937408942666835
105.532237768173 0.937617135934984
105.533274888992 0.937924622556581
105.537001848221 0.938132019326132
105.538507461548 0.938442967378233
105.543316602707 0.938650169256626
105.543687582016 0.938961791180433
105.547250270844 0.939168789938174
105.547513008118 0.939168789938174
105.54762673378 0.939168789938174
105.548901319504 0.939481287309544
105.552522182465 0.939688835853775
105.555174589157 0.940000661769569
105.557843446732 0.940209232796009
105.559519529343 0.940521580956208
105.562975168228 0.940730847542018
105.564736604691 0.941043236490104
105.568288564682 0.941253310398551
105.570045471191 0.941563310222336
105.573657751083 0.941773342529597
105.575371980667 0.94208407151463
105.578929662704 0.942293305236755
105.580703735352 0.942602535706819
105.5841152668 0.94280831911548
105.585829496384 0.943119837106927
105.589441299438 0.943324544735778
105.59109044075 0.943638354233422
105.594779491425 0.943839304410824
105.596606016159 0.944154952876046
105.59873175621 0.944154952876046
105.598819732666 0.944154952876046
105.600183486938 0.944350917389855
105.601923704147 0.944663884191262
105.605125188828 0.944855534856974
105.606818199158 0.945166693357547
105.610697031021 0.945251470325601
105.612082958221 0.945568473834466
105.616547107697 0.945568473834466
105.617490530014 0.94588811830534
105.620997905731 0.94588811830534
105.622731208801 0.946205881947072
105.626210689545 0.946205881947072
105.627928972244 0.946528419915174
105.63189458847 0.946528419915174
105.633377790451 0.946851331859033
105.636850118637 0.946851331859033
105.638558387756 0.947171210334495
105.64207649231 0.947171210334495
105.643797397614 0.947493752042226
105.64726805687 0.947493752042226
105.648698806763 0.947493752042226
105.648807525635 0.947493752042226
105.64896440506 0.947817157760938
105.652496099472 0.947817157760938
105.654184579849 0.948138302026176
105.657826185226 0.948138302026176
105.659529447556 0.948459743808605
105.662969589233 0.948459743808605
105.664740800858 0.948780543064772
105.668371677399 0.948780543064772
105.669974088669 0.949101850707191
105.673624277115 0.949101850707191
105.675342082977 0.949422158310924
105.680029153824 0.949422158310924
105.680654287338 0.949742436657123
105.684156894684 0.949742436657123
105.686061620712 0.950057309418288
105.689429044724 0.950057309418288
105.691115379333 0.95037594140269
105.694730520248 0.95037594140269
105.69654083252 0.950691556674192
105.699021577835 0.950691556674192
105.699132442474 0.950691556674192
105.699957609177 0.950691556674192
105.701750040054 0.951004510468497
105.705078840256 0.951004510468497
105.706842899323 0.95131615888178
105.711709976196 0.95131615888178
105.712161064148 0.95163219291976
105.715970039368 0.95163219291976
105.717641353607 0.951947735862576
105.721060037613 0.951947735862576
105.722721576691 0.952260550233674
105.726674318314 0.952260550233674
105.727984905243 0.952574866934566
105.732178926468 0.952574866934566
105.733734607697 0.95289043406812
105.736931800842 0.95289043406812
105.738554000854 0.953203141378091
105.742053747177 0.953203141378091
105.743811368942 0.953519425449156
105.748237609863 0.953519425449156
105.748755455017 0.953519425449156
105.748864412308 0.953519425449156
105.748950004578 0.953835145078334
105.752952814102 0.953835145078334
105.75421500206 0.954151490574896
105.757866382599 0.954151490574896
105.759589672089 0.954466615169606
105.763042449951 0.954466615169606
105.764846086502 0.954782115047395
105.768413543701 0.954782115047395
105.770515203476 0.955095084458314
105.773660898209 0.955095084458314
105.775474071503 0.955406760788933
105.779011487961 0.955406760788933
105.780733585358 0.955715622154896
105.784227132797 0.955715622154896
105.786679506302 0.956020526181468
105.789442539215 0.956020526181468
105.791216135025 0.956323086493763
105.794742584229 0.956323086493763
105.796398878098 0.95662573881532
105.798933744431 0.95662573881532
105.799043655396 0.95662573881532
105.80002951622 0.95662573881532
105.802108049393 0.956922249165347
105.805145263672 0.956922249165347
105.807028532028 0.957218437067756
105.810892105103 0.957218437067756
105.812073707581 0.957518927022298
105.815868377686 0.957518927022298
105.818485975266 0.957817991439071
105.82100892067 0.957817991439071
105.823395729065 0.958115594298181
105.826278448105 0.958115594298181
105.827996730804 0.958411674889138
105.831726789474 0.958411674889138
105.833225727081 0.958709269420373
105.836990118027 0.958709269420373
105.838552713394 0.959008093902896
105.842069625854 0.959008093902896
105.843786478043 0.959311989936975
105.847233772278 0.959311989936975
105.84895157814 0.959616860622673
105.849068164825 0.959616860622673
105.849143981934 0.959616860622673
105.852499723434 0.959616860622673
105.854251384735 0.959919098548964
105.857816696167 0.959919098548964
105.859946489334 0.960224198471357
105.862994194031 0.960224198471357
105.86478972435 0.960528657559623
105.868226051331 0.960528657559623
105.869916677475 0.96083286147502
105.873647212982 0.96083286147502
105.87565946579 0.961135946798559
105.878942251205 0.961135946798559
105.880783319473 0.961439006961043
105.884180784225 0.961439006961043
105.885983705521 0.961740981327184
105.889408826828 0.961740981327184
105.891230583191 0.96203927964452
105.894723892212 0.96203927964452
105.8965883255 0.962339078330738
105.898952007294 0.962339078330738
105.899058103561 0.962339078330738
105.899886131287 0.962339078330738
105.901651144028 0.96263770118844
105.905172586441 0.96263770118844
105.907094717026 0.962934684416553
105.910491943359 0.962934684416553
105.912051677704 0.9632345971321
105.916760206223 0.9632345971321
105.917559862137 0.963534891582721
105.921087503433 0.963534891582721
105.923032283783 0.963834420603591
105.926154375076 0.963834420603591
105.927921056747 0.964136415027619
105.932070970535 0.964136415027619
105.93327999115 0.964440946789897
105.937215805054 0.964440946789897
105.939583778381 0.964747587575551
105.942115306854 0.964747587575551
105.943826198578 0.965055365559878
105.947195053101 0.965055365559878
105.948654174805 0.965055365559878
105.948731660843 0.965055365559878
105.948860645294 0.965364864128734
105.95303106308 0.965364864128734
105.954193592072 0.965674980720624
105.957817077637 0.965674980720624
105.959581851959 0.965986533436925
105.963077783585 0.965986533436925
105.964779615402 0.966300570745106
105.968281984329 0.966300570745106
105.969988107681 0.966611313808138
105.973576068878 0.966611313808138
105.975609540939 0.966921199295524
105.979614496231 0.966921199295524
105.980942249298 0.967226058698912
105.984218597412 0.967226058698912
105.986173868179 0.967527841650764
105.989451169968 0.967527841650764
105.991193532944 0.967826193684712
105.994677066803 0.967826193684712
105.996788024902 0.968121601223508
105.99901008606 0.968121601223508
105.999109983444 0.968121601223508
106.000025272369 0.968121601223508
106.002195596695 0.968416682647291
106.005264282227 0.968416682647291
106.007346391678 0.968709038482889
106.010516166687 0.968709038482889
106.012486457825 0.969002740811347
106.016136646271 0.969002740811347
106.017402648926 0.969297789393992
106.020983219147 0.969297789393992
106.022668838501 0.969592441866963
106.02693605423 0.969592441866963
106.028032064438 0.969892175904232
106.031790733337 0.969892175904232
106.033215522766 0.970193693051345
106.036874055862 0.970193693051345
106.038566589355 0.970500240067321
106.042527675629 0.970500240067321
106.043811321259 0.970811596814661
106.047255516052 0.970811596814661
106.048721075058 0.970811596814661
106.048830986023 0.970811596814661
106.048973798752 0.971129796270922
106.052560091019 0.971129796270922
106.055426597595 0.971451695470131
106.057882785797 0.971451695470131
106.059566020966 0.971775385016875
106.06330370903 0.971775385016875
106.064739942551 0.972100390037188
106.068361520767 0.972100390037188
106.069981575012 0.972425613429562
106.073684692383 0.972425613429562
106.076420068741 0.972750337453766
106.07895898819 0.972750337453766
106.080991268158 0.973069962901366
106.08424115181 0.973069962901366
106.086062192917 0.973387331361778
106.089467287064 0.973387331361778
106.091300725937 0.973704084611574
106.094695091248 0.973704084611574
106.097411870956 0.974017254170285
106.098661661148 0.974017254170285
106.098771810532 0.974017254170285
106.100416183472 0.974017254170285
106.10169005394 0.974330946126465
106.105454921722 0.974330946126465
106.106739997864 0.974644394234108
106.110686063766 0.974644394234108
106.112121582031 0.974957971720989
106.11686706543 0.974957971720989
106.117478132248 0.975273180740606
106.121127128601 0.975273180740606
106.122717380524 0.97558915518072
106.126468658447 0.97558915518072
106.127960205078 0.975909627266498
106.131625652313 0.975909627266498
106.133190155029 0.976231611085717
106.136838912964 0.976231611085717
106.138499975204 0.97655708004785
106.142077922821 0.97655708004785
106.14383149147 0.976888622217933
106.147254705429 0.976888622217933
106.148801326752 0.976888622217933
106.148880958557 0.976888622217933
106.149748325348 0.977221432414313
106.152579784393 0.977221432414313
106.154302835464 0.977555323672814
106.159015893936 0.977555323672814
106.159602880478 0.977888900388257
106.163079023361 0.977888900388257
106.164732694626 0.978220714490919
106.168326377869 0.978220714490919
106.170006036758 0.978551130838099
106.173635005951 0.978551130838099
106.175659894943 0.978878376525262
106.178936719894 0.978878376525262
106.180855035782 0.979202825463731
106.184196472168 0.979202825463731
106.185841798782 0.979525119834695
106.189450263977 0.979525119834695
106.191287755966 0.979844580364148
106.194713592529 0.979844580364148
106.196550130844 0.980161091842401
106.199054718018 0.980161091842401
106.199191331863 0.980161091842401
106.199915885925 0.980161091842401
106.201948881149 0.980475153443323
106.205118656158 0.980475153443323
106.20685839653 0.980787270552616
106.210826158524 0.980787270552616
106.212155580521 0.981099355032542
106.216150522232 0.981099355032542
106.217411518097 0.981412380709801
106.221001386642 0.981412380709801
106.222649335861 0.981726972895437
106.226214885712 0.981726972895437
106.227912425995 0.982039541953885
106.231776952744 0.982039541953885
106.233676195145 0.982353003714645
106.236984729767 0.982353003714645
106.238601446152 0.982667745518136
106.242525577545 0.982667745518136
106.243771791458 0.982985997383877
106.247261047363 0.982985997383877
106.248936653137 0.983304859899275
106.249120473862 0.983304859899275
106.249232292175 0.983304859899275
106.252562999725 0.983304859899275
106.254251718521 0.98362403825974
106.25784778595 0.98362403825974
106.260153770447 0.98394476816838
106.263128519058 0.98394476816838
106.264757633209 0.984265578954155
106.268304824829 0.984265578954155
106.269990444183 0.984586382741879
106.273596525192 0.984586382741879
106.275359869003 0.984907152661831
106.279029607773 0.984907152661831
106.280796051025 0.985228116230204
106.284201860428 0.985228116230204
106.285936594009 0.985545830031592
106.2894718647 0.985545830031592
106.305479049683 0.985545830031592
106.306317806244 0.985545830031592
106.30638885498 0.985865683268564
106.306439399719 0.985865683268564
106.30649471283 0.985865683268564
106.30655169487 0.986185515828953
106.306603908539 0.986185515828953
106.306649923325 0.986504506917195
106.306821584702 0.986824563499202
106.310779333115 0.986824563499202
106.312161922455 0.987141095689951
106.31573843956 0.987141095689951
106.31732749939 0.987459911345636
106.321047067642 0.987459911345636
106.323504447937 0.987775511916438
106.3289539814 0.988092293237951
106.329745769501 0.988092293237951
106.331640005112 0.988092293237951
106.333203315735 0.988406679184357
106.337080478668 0.988406679184357
106.338559150696 0.988723125005025
106.34210729599 0.988723125005025
106.34384560585 0.989037563531185
106.347241401672 0.989037563531185
106.348845243454 0.989037563531185
106.348973989487 0.989349830418023
106.34903717041 0.989349830418023
106.352512598038 0.989349830418023
106.356219053268 0.989660594787591
106.35786819458 0.989660594787591
106.359594583511 0.989969530549566
106.363061666489 0.989969530549566
106.364699602127 0.990276269660803
106.368339300156 0.990276269660803
106.36997961998 0.990580999537416
106.373574972153 0.990580999537416
106.375883579254 0.990884421650339
106.379333019257 0.990884421650339
106.381200313568 0.991186231844124
106.384227275848 0.991186231844124
106.38592338562 0.991483532476962
106.38947057724 0.991483532476962
106.391196489334 0.991782285041471
106.394933462143 0.991782285041471
106.3966152668 0.992079977273526
106.399029016495 0.992079977273526
106.399135112762 0.992079977273526
106.39986038208 0.992079977273526
106.401692390442 0.992373182007273
106.405251264572 0.992373182007273
106.406858444214 0.992664942337323
106.411193370819 0.992664942337323
106.412307262421 0.992961679722467
106.415735721588 0.992961679722467
106.417452335358 0.993255131932647
106.421164989471 0.993255131932647
106.422709465027 0.993551671086497
106.426251173019 0.993551671086497
106.427979469299 0.993842338664249
106.43184709549 0.993842338664249
106.433221578598 0.994136557154288
106.437363624573 0.994136557154288
106.439274787903 0.994428770149366
106.442123413086 0.994428770149366
106.443807125092 0.99472372476844
106.447237491608 0.99472372476844
106.448509454727 0.99472372476844
106.448590040207 0.99472372476844
106.448983192444 0.995017858248235
106.45254611969 0.995017858248235
106.454296827316 0.995311316653098
106.457832574844 0.995311316653098
106.459577798843 0.995604284116005
106.463077306747 0.995604284116005
106.465063095093 0.995896452437446
106.468332052231 0.995896452437446
106.470373630524 0.996187498708161
106.473622560501 0.996187498708161
106.475723266602 0.996477329343262
106.478893280029 0.996477329343262
106.480926990509 0.996765565422938
106.484411001205 0.996765565422938
106.485821485519 0.997049152765328
106.489428520203 0.997049152765328
106.491061210632 0.997334131570735
106.4947681427 0.997334131570735
106.496280908585 0.997617292972821
106.498571634293 0.997617292972821
106.498685598373 0.997617292972821
106.500219583511 0.997617292972821
106.50178360939 0.997898525384673
106.50506401062 0.997898525384673
106.506954669952 0.998179106275886
106.511296987534 0.998179106275886
106.512174606323 0.998461318393022
106.515984535217 0.998461318393022
106.517649173737 0.998744313424479
106.521065235138 0.998744313424479
106.522743701935 0.999022310360876
106.526303291321 0.999022310360876
106.527998447418 0.999301352141947
106.531598806381 0.999301352141947
106.53405046463 0.999580811452484
106.537355899811 0.999580811452484
106.538601160049 0.99986257207473
106.542118310928 0.99986257207473
106.54381608963 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00261926651000977 0
0.00746941566467285 0
0.00804924964904785 0
0.0127620697021484 0
0.0156660079956055 0
0.0183603763580322 0
0.0185532569885254 0
0.0233879089355469 0
0.0244314670562744 0
0.0286064147949219 0
0.0292184352874756 0
0.03450608253479 0
0.0352556705474854 0
0.0394830703735352 0
0.0401866436004639 0
0.0444140434265137 0
0.0450117588043213 0
0.0491917133331299 0
0.0492503643035889 0
0.0499942302703857 0
0.050642728805542 0
0.0549929141998291 0
0.0557467937469482 0
0.0600848197937012 0
0.0619432926177979 0
0.0654802322387695 0
0.0659198760986328 0
0.0706839561462402 0
0.0713534355163574 0
0.0765748023986816 0
0.0781779289245605 0
0.0812404155731201 0
0.0819187164306641 0
0.0864768028259277 0
0.0870420932769775 0
0.0917439460754395 0
0.0924897193908691 0
0.0969493389129639 0
0.0975925922393799 0
0.100219249725342 0
0.100300788879395 0
0.102243423461914 0
0.102923154830933 0
0.107881784439087 0
0.108833789825439 0
0.112875699996948 0
0.113320589065552 0
0.118257761001587 0
0.118715763092041 0
0.12335991859436 0
0.123860120773315 0
0.128526926040649 0
0.129416704177856 0
0.133744239807129 0
0.135267019271851 0
0.139686107635498 0
0.140134334564209 0
0.144502878189087 0
0.14490270614624 0
0.149551868438721 0
0.149622917175293 0
0.150229930877686 0
0.150713443756104 0
0.154870510101318 0
0.155332326889038 0
0.16011118888855 0
0.160806894302368 0
0.16524863243103 0
0.165833950042725 0
0.17101788520813 0
0.17149019241333 0
0.175993919372559 0
0.176361322402954 0
0.181233406066895 0
0.181780099868774 0
0.186463117599487 0
0.186918258666992 0
0.191679716110229 0
0.192471265792847 0
0.197139024734497 1.79880873956151e-05
0.197614192962646 4.07854308307476e-05
0.199310541152954 4.07854308307476e-05
0.19936728477478 4.07854308307476e-05
0.202298641204834 6.50154623788035e-05
0.202850818634033 9.0931489846291e-05
0.208133220672607 0.000119986715252596
0.208586454391479 0.000147089704319869
0.21269679069519 0.000176226530962831
0.213241338729858 0.000207889917657411
0.218161106109619 0.000239849246442381
0.218538761138916 0.000274489204434847
0.223347663879395 0.000309329717995799
0.224000930786133 0.000346866830589709
0.228580713272095 0.000384047512004049
0.229070425033569 0.000424411737040442
0.233850717544556 0.000464682510539771
0.234779119491577 0.000507503832582801
0.239587306976318 0.000552911859493022
0.240230798721313 0.000596271002388682
0.24461030960083 0.000642602972538264
0.245016574859619 0.000691278636104187
0.249481201171875 0.000691278636104187
0.24954891204834 0.000691278636104187
0.250408411026001 0.000741579643766754
0.252178907394409 0.000792101300199022
0.254912853240967 0.00084590415407737
0.25617527961731 0.000898803661577352
0.260062456130981 0.000958360095137167
0.260529518127441 0.00101410852347938
0.265278100967407 0.00107719557839214
0.266640424728394 0.0011356002044659
0.271278381347656 0.00120455642863071
0.271575927734375 0.00126575994703415
0.275986671447754 0.00134070268863884
0.276414394378662 0.00140460991238878
0.28156852722168 0.00148478685706643
0.281946182250977 0.00155146001423612
0.286565542221069 0.00163741220459757
0.286858320236206 0.0017067517699787
0.291895866394043 0.00179924706597245
0.292232513427734 0.00187119606588138
0.296995639801025 0.00197091205219457
0.297619104385376 0.00204533868087753
0.300166130065918 0.00204533868087753
0.300271034240723 0.00204533868087753
0.30224871635437 0.0021514700712516
0.30262565612793 0.00222775276680198
0.307488918304443 0.00233835200935184
0.307831048965454 0.00241545807616794
0.312821388244629 0.0025314433570891
0.313518524169922 0.00260966175883626
0.318219900131226 0.00272990614196233
0.31944727897644 0.00280915671264703
0.323267698287964 0.00293509150383797
0.323673725128174 0.00301514378920387
0.328472375869751 0.00314450753818962
0.329105615615845 0.00322445241575375
0.334447145462036 0.0033580481976504
0.335791110992432 0.00343805327692026
0.339712619781494 0.00357552996022048
0.340540409088135 0.00365541510754408
0.344696760177612 0.00379655990187433
0.345181941986084 0.00387631355222928
0.35033392906189 0.00402027136826444
0.350862264633179 0.0040998859669239
0.355006456375122 0.0040998859669239
0.355217456817627 0.0040998859669239
0.355375528335571 0.00424773442509352
0.356348991394043 0.00432699802054703
0.360402345657349 0.00447614464791157
0.360754489898682 0.00455557535014095
0.365469455718994 0.00470554948162305
0.365860939025879 0.00478405041192875
0.370676755905151 0.00493294974948799
0.3711998462677 0.0050100781499155
0.376469373703003 0.00516360690742579
0.376979112625122 0.00523968426122234
0.381322622299194 0.00539777747455661
0.38182520866394 0.00547617855865945
0.386452913284302 0.00563724527140086
0.386854648590088 0.00571615310351392
0.39169716835022 0.00588089593093588
0.392744779586792 0.00596059773307911
0.397413015365601 0.00604174859015805
0.398107528686523 0.00620759153383332
0.399669647216797 0.00620759153383332
0.399727582931519 0.00620759153383332
0.402265310287476 0.00637920951576521
0.40271782875061 0.00646242838331479
0.407453298568726 0.00663605341318207
0.407917737960815 0.0067207205118418
0.412665128707886 0.00689948797829554
0.413355588912964 0.00698736819658097
0.418214082717896 0.0071736642358976
0.418810367584229 0.00726577816620688
0.423384666442871 0.00745697830027603
0.424050331115723 0.0075528647827432
0.428595781326294 0.0077497735697617
0.429265737533569 0.0078495568600625
0.433871984481812 0.00805067430228734
0.435479879379272 0.00815461728882194
0.439523458480835 0.00836049471629496
0.440357208251953 0.00846806905375264
0.444445848464966 0.00867674864605195
0.444744348526001 0.0087870206021623
0.449116706848145 0.0087870206021623
0.449172019958496 0.0087870206021623
0.449594736099243 0.00899918140110323
0.450835943222046 0.00911180567569259
0.454803705215454 0.00932623268702315
0.470181941986084 0.00944091230089616
0.470976829528809 0.00965736400575667
0.471013069152832 0.00977207690797699
0.471040010452271 0.00999084058866062
0.471068382263184 0.0101075230173295
0.471093893051147 0.0103274973287939
0.471354722976685 0.0104458004304534
0.476124048233032 0.0106722652258342
0.476982831954956 0.0107918247343504
0.481210470199585 0.0110217474824889
0.481957197189331 0.0111425423436198
0.487190246582031 0.0113700897621595
0.487627744674683 0.0114900701070665
0.491749286651611 0.011719993669661
0.492375612258911 0.0118391681471413
0.497074604034424 0.0120740569761136
0.497539520263672 0.0121940322191997
0.499694585800171 0.0121940322191997
0.499752044677734 0.0121940322191997
0.502256631851196 0.0124303443790972
0.502700328826904 0.0125513767173273
0.507459163665771 0.0127931336986735
0.508422136306763 0.0129134646985871
0.512673377990723 0.0131560591387625
0.513320922851562 0.0132762398800885
0.518079280853271 0.013522941644031
0.518465757369995 0.0136434158508866
0.523324012756348 0.0138918002568291
0.524279117584229 0.0140109423510282
0.52855396270752 0.0142622644899699
0.529384851455688 0.0143801770859106
0.533749103546143 0.0146336801841223
0.534761190414429 0.0147495301186423
0.539109706878662 0.0150055397310903
0.53955864906311 0.0151194032596517
0.544338226318359 0.0153794675448883
0.545035123825073 0.0154910797674928
0.549610376358032 0.015755095476618
0.549793720245361 0.015755095476618
0.549865961074829 0.015755095476618
0.550328254699707 0.0158646305742184
0.554827690124512 0.0161296460763836
0.555536508560181 0.0162368319154774
0.560210704803467 0.0165031150065219
0.560767889022827 0.0166070938359757
0.56533145904541 0.0168804342611333
0.566704511642456 0.0169828863391318
0.57068133354187 0.0172619393226157
0.571084976196289 0.0173631459979176
0.575940847396851 0.0176471162527028
0.576602935791016 0.0177448945390744
0.581305503845215 0.0180341266951165
0.581881523132324 0.0181302135680621
0.586474657058716 0.0184220492991194
0.587394237518311 0.0185162182616402
0.591809272766113 0.0188145890177808
0.592316389083862 0.0189067048126556
0.597487449645996 0.0189979207846765
0.59832239151001 0.019305329282983
0.600543022155762 0.019305329282983
0.600624322891235 0.019305329282983
0.602351665496826 0.0196167931418412
0.602878332138062 0.019704733652015
0.607517242431641 0.0200185023512628
0.60799503326416 0.0201042095643067
0.612702369689941 0.0204267081516148
0.61370849609375 0.020510047122248
0.618032932281494 0.0208344751215683
0.618924379348755 0.0209163370394423
0.623350620269775 0.0212450150808141
0.623937606811523 0.0213238161760376
0.628595590591431 0.0216553102735568
0.629063129425049 0.0217314335231268
0.634198665618896 0.0220657572469347
0.635230541229248 0.0221392231814873
0.639187812805176 0.0224750158569722
0.640121936798096 0.0225456524530141
0.644581317901611 0.0228843550440651
0.645522594451904 0.0229528344495116
0.649748086929321 0.0232959911922632
0.650143384933472 0.0233621084994599
0.650279521942139 0.0233621084994599
0.650352239608765 0.0233621084994599
0.654849767684937 0.0237035335770608
0.656429767608643 0.0237677397728708
0.660107135772705 0.024113722082981
0.661811828613281 0.0241760944364449
0.665771722793579 0.0242374454076034
0.666373014450073 0.0245909040788951
0.670613765716553 0.024949570837138
0.671049118041992 0.0250110419999148
0.676294326782227 0.02537189376909
0.676604747772217 0.025431867154213
0.681270837783813 0.0257997106931462
0.6820387840271 0.0258596835303982
0.686495304107666 0.0262322330280502
0.68690299987793 0.0262922921106796
0.691745519638062 0.0266711523137131
0.692582130432129 0.0267309802304991
0.697119951248169 0.0271104611779674
0.69774866104126 0.02717071536723
0.700279951095581 0.02717071536723
0.700353860855103 0.02717071536723
0.702275037765503 0.0275524147954833
0.703009843826294 0.0276128470374646
0.707420349121094 0.0279897609425515
0.707865953445435 0.0280494436607424
0.712745666503906 0.028424146233103
0.713229894638062 0.0284837035468929
0.718198776245117 0.0288523949693305
0.719244718551636 0.0289120746700535
0.723335027694702 0.0292756669764955
0.723946332931519 0.0293345464853683
0.728566646575928 0.0296905375423556
0.729528903961182 0.0297488879193987
0.733871936798096 0.0300939042923606
0.734560489654541 0.0301518867865154
0.73938512802124 0.0304869623164203
0.740669012069702 0.0305441934353616
0.744413614273071 0.030871878593234
0.745154619216919 0.0309285244013556
0.750021696090698 0.0312500609942504
0.750261068344116 0.0312500609942504
0.750329732894897 0.0312500609942504
0.750462770462036 0.0313067350301754
0.75482439994812 0.0316218542158448
0.755385875701904 0.0316789532233464
0.760124921798706 0.031985256849099
0.760565996170044 0.0320429015869153
0.76549243927002 0.0323484043446967
0.766327619552612 0.0324070237522809
0.771167278289795 0.0324668166368003
0.772033929824829 0.0327714327243981
0.776038646697998 0.0330762365890784
0.776477336883545 0.0331374873719883
0.781267166137695 0.0334412804252273
0.781705856323242 0.0335041018637594
0.786478519439697 0.0338073951566398
0.78705883026123 0.0338719749278442
0.791737794876099 0.0341758050866291
0.793029069900513 0.0342418754964566
0.797686576843262 0.034309499219783
0.798240900039673 0.0346129923221296
0.800656318664551 0.0346129923221296
0.800737380981445 0.0346129923221296
0.802517652511597 0.0349151489342769
0.802955389022827 0.0349842917024135
0.80748724937439 0.0352830282621011
0.808031320571899 0.0353523136853497
0.812778472900391 0.0356475833338474
0.813489198684692 0.0357173210447401
0.818431615829468 0.0357872961994747
0.82002592086792 0.0360823298299655
0.823364734649658 0.0363715594597647
0.823829174041748 0.0364404196806389
0.828580617904663 0.0367225482919726
0.829220533370972 0.0367899441930933
0.833948850631714 0.0370610244829958
0.834633588790894 0.0371268784614895
0.839812755584717 0.0371906307692412
0.840569734573364 0.0374561879034994
0.844431400299072 0.0377166833292953
0.844854593276978 0.0377788260489962
0.849584341049194 0.0380337088625673
0.850248575210571 0.0380935326116223
0.850335836410522 0.0380935326116223
0.850389957427979 0.0380935326116223
0.854757070541382 0.0383381936048102
0.855452537536621 0.0383958625459626
0.86024022102356 0.0386312056647293
0.861199855804443 0.0386861088486007
0.866594314575195 0.0389199020067355
0.867447376251221 0.0389730757338841
0.870737314224243 0.0392088062591738
0.871152877807617 0.039260492938901
0.875970125198364 0.0394951026491543
0.877231597900391 0.0395453063507569
0.881243944168091 0.0397772767583344
0.882112264633179 0.0398262793358879
0.88648247718811 0.0400599341455218
0.886878728866577 0.0401076735087754
0.891688585281372 0.0403463871991503
0.892806529998779 0.0403930840383527
0.897410869598389 0.0404391587177296
0.898861408233643 0.0406829288431148
0.900401830673218 0.0406829288431148
0.900482416152954 0.0406829288431148
0.902239322662354 0.0409288020107148
0.90264630317688 0.0409740767636447
0.907608509063721 0.0412232055880529
0.908424377441406 0.0412673837763676
0.912758111953735 0.0415192866176157
0.913649320602417 0.041562027405141
0.918646335601807 0.0416039392769236
0.919895172119141 0.041860496159866
0.923343658447266 0.0421161352972872
0.923765182495117 0.0421563042272209
0.928553104400635 0.0424064035579486
0.928963184356689 0.0424449357993144
0.933801889419556 0.0426956289030618
0.934330940246582 0.0427324771539971
0.939799547195435 0.0427673046084138
0.940431594848633 0.0430177772883394
0.944500923156738 0.0432636524347527
0.944931983947754 0.0432961232111481
0.949963569641113 0.0435376729814058
0.950544118881226 0.0435376729814058
0.950633525848389 0.0435675392370808
0.950690269470215 0.0435675392370808
0.954841136932373 0.0438063620859921
0.955373525619507 0.0438332407169174
0.96032190322876 0.0440680021708105
0.96072244644165 0.0440927627014858
0.965413331985474 0.0443334044311858
0.966424226760864 0.0443558805292192
0.97065258026123 0.044601130444158
0.971344232559204 0.0446216624010269
0.975980043411255 0.0448688178134382
0.976351737976074 0.044886892413057
0.981250524520874 0.0451371298210694
0.982039928436279 0.0451534980483399
0.986480712890625 0.0454118354776309
0.987030029296875 0.045426866248323
0.991631984710693 0.0456922511405891
0.992665767669678 0.0457063389130292
0.997004508972168 0.0459794818137653
0.997640609741211 0.0459930282020277
1.00048422813416 0.0459930282020277
1.00056052207947 0.0459930282020277
1.00229239463806 0.0462734186669848
1.00267791748047 0.0462868227544103
1.00951409339905 0.0463001619642125
1.00964903831482 0.0465835186675276
1.01272320747375 0.0468734134581976
1.01326608657837 0.0468874937834929
1.01844835281372 0.0469024612885456
1.01901173591614 0.0471979891614211
1.02328443527222 0.0474952276273208
1.02377319335938 0.0475116380324696
1.0286111831665 0.0478080702009889
1.02937984466553 0.0478261338235672
1.03414154052734 0.0481244060992686
1.0348916053772 0.0481441703486709
1.0393397808075 0.048447481720407
1.04185891151428 0.0484691828850202
1.04444718360901 0.0487711786551455
1.04504561424255 0.0487949477507283
1.05016684532166 0.0488218629293991
1.05053329467773 0.0488218629293991
1.05061960220337 0.0488218629293991
1.05128407478333 0.049123012146272
1.05528521537781 0.049152138121513
1.05592346191406 0.0494593950127985
1.06014752388 0.0497672250051806
1.06081938743591 0.0497985345545392
1.06545233726501 0.0501092007083467
1.06675958633423 0.050144020986985
1.07105445861816 0.0501819317839926
1.07171630859375 0.0505037483795986
1.07601523399353 0.0508259550139498
1.07642436027527 0.0508668657809555
1.08128356933594 0.0511970126892154
1.08162999153137 0.0512411833177773
1.08647513389587 0.0515791798563012
1.08727741241455 0.0516266479889083
1.09172892570496 0.0519717222430661
1.09232091903687 0.0520225505759843
1.09706044197083 0.0523737190511991
1.09775590896606 0.0524277889327273
1.10236072540283 0.0527861388713917
1.10272264480591 0.0528433667695548
1.10516500473022 0.0528433667695548
1.10534238815308 0.0528433667695548
1.10783267021179 0.0532037545301497
1.10852384567261 0.0532631582097165
1.11278080940247 0.0536267378716966
1.11329674720764 0.0536886924366422
1.11817121505737 0.0540562725717321
1.11859583854675 0.0541209616111966
1.12336921691895 0.0544858498605489
1.12470841407776 0.0545524216349982
1.1286244392395 0.0549140915427908
1.12922120094299 0.054982499375789
1.1338198184967 0.0553394296292037
1.13522410392761 0.0554092645137108
1.13987302780151 0.0557586186712539
1.1403534412384 0.0558299965154301
1.14441728591919 0.0561704818601572
1.14504718780518 0.0562438417846925
1.15025019645691 0.0565746245935816
1.15062379837036 0.0566507867919041
1.15493154525757 0.0569695825437361
1.15519285202026 0.0569695825437361
1.15535831451416 0.0570470543817149
1.15549325942993 0.0570470543817149
1.16042017936707 0.0573552061041986
1.16089010238647 0.057433334421388
1.16544365882874 0.057729748022022
1.16579556465149 0.0578107126327252
1.17083239555359 0.0581012740637976
1.17124795913696 0.0581848090367558
1.1765308380127 0.0582697630085265
1.17704939842224 0.0585513352843877
1.18124318122864 0.0588236996434925
1.18165159225464 0.0589110182701534
1.18646192550659 0.0591814754665396
1.1868736743927 0.059270520574084
1.19185447692871 0.0595373566131396
1.19285082817078 0.0596280165652627
1.19693613052368 0.0598933733468094
1.19733572006226 0.0599852526398749
1.20100927352905 0.0599852526398749
1.20111989974976 0.0599852526398749
1.2022590637207 0.0602507326557038
1.20263504981995 0.060343446434318
1.20801758766174 0.0606073728084588
1.20857071876526 0.0606996954226604
1.21269488334656 0.0609652806331257
1.21325159072876 0.0610577237288337
1.21804165840149 0.0613255147123309
1.21845245361328 0.0614184028604311
1.22328996658325 0.0616874075130489
1.22453570365906 0.0617799582842183
1.22855114936829 0.0620475967856111
1.22890567779541 0.0621398001023783
1.23419570922852 0.0624051963987247
1.23492884635925 0.0624975140193259
1.23923373222351 0.062760036587173
1.24009132385254 0.0628524483000179
1.24441957473755 0.0631137636808945
1.24475741386414 0.0632064353391594
1.24919033050537 0.0632064353391594
1.24925351142883 0.0632064353391594
1.24956941604614 0.0634672207050189
1.25025320053101 0.0635600308218915
1.25480222702026 0.0638151383641918
1.2556164264679 0.0639084438640437
1.26003050804138 0.0641620189228459
1.26092219352722 0.0642560316884665
1.26548671722412 0.0645080827946909
1.26612401008606 0.0646047111824781
1.27071142196655 0.0648541998725163
1.27117991447449 0.0649533365623884
1.27592182159424 0.0651981038748379
1.27682852745056 0.0652989323820063
1.28119206428528 0.065544865843764
1.28159046173096 0.0656479153061007
1.28650999069214 0.0658917581506059
1.2873592376709 0.0659970484421752
1.29177236557007 0.0662388791402178
1.29235482215881 0.066346483853674
1.29697823524475 0.0665863767383243
1.29743194580078 0.066696874008924
1.29960489273071 0.066696874008924
1.2996654510498 0.066696874008924
1.3022563457489 0.0669321149767415
1.30305981636047 0.0670450239161305
1.30746293067932 0.067274540474076
1.30791044235229 0.0673884268484757
1.31276178359985 0.0676133511411805
1.3133533000946 0.0677290303255569
1.31805062294006 0.0679494801453175
1.31870698928833 0.0680673124924731
1.32335638999939 0.0682805390951128
1.32396864891052 0.0683992502125603
1.3285551071167 0.068610455248026
1.32943940162659 0.0687299581434702
1.33379435539246 0.0689340798421405
1.33464765548706 0.0690542356767554
1.33959484100342 0.0692557452267446
1.34016370773315 0.0693766925853005
1.34453701972961 0.0695774108002152
1.34511303901672 0.069699179839703
1.3497622013092 0.0698973106720366
1.35036969184875 0.0700199760750981
1.35118389129639 0.0700199760750981
1.35128259658813 0.0700199760750981
1.35494232177734 0.0702167779049797
1.35573291778564 0.0703409668836112
1.36009430885315 0.0705364959506101
1.3607349395752 0.0706608253749752
1.36573505401611 0.0707883098864011
1.36663603782654 0.0709908673521074
1.37061142921448 0.0711928798038086
1.37135577201843 0.0713224678638211
1.37593555450439 0.0715285763495543
1.37639260292053 0.0716609987921523
1.38116383552551 0.0718717274140759
1.38158822059631 0.0720072408376422
1.38651704788208 0.0722190808388525
1.38698410987854 0.0723575231330608
1.39179491996765 0.0725650296649873
1.39222002029419 0.0727069403694295
1.3970775604248 0.0729160159581255
1.39757704734802 0.073061214475874
1.40236687660217 0.0732657513915984
1.40256977081299 0.0732657513915984
1.40265893936157 0.0732657513915984
1.40277719497681 0.0734142582284038
1.40756893157959 0.0736166444380977
1.40817904472351 0.0737663402864706
1.4127197265625 0.0739665311443887
1.41340589523315 0.0741186488613308
1.41810345649719 0.0743174240286701
1.41877317428589 0.0744721962063521
1.42332005500793 0.074665991878469
1.42405486106873 0.0748218106193279
1.42925834655762 0.0749783036464627
1.42975282669067 0.075170007639719
1.43404960632324 0.0753587539046767
1.43496346473694 0.0755158202059054
1.43951559066772 0.0757013631911618
1.43988132476807 0.0758585036588059
1.44445371627808 0.0760479692281018
1.44550538063049 0.0762051949878808
1.45020198822021 0.0763975080084973
1.45086097717285 0.0765548898029226
1.45219492912292 0.0765548898029226
1.45232009887695 0.0765548898029226
1.45493316650391 0.0767513132432336
1.45569205284119 0.0769092624681444
1.4600887298584 0.0771129237977625
1.46060299873352 0.0772719163550235
1.46572589874268 0.0774809477481093
1.46609926223755 0.0776410603467702
1.47072243690491 0.0778590265859321
1.47109413146973 0.0780219326063814
1.47594809532166 0.0782466986772636
1.47633171081543 0.0784102382014096
1.48115539550781 0.0786446807631116
1.4828565120697 0.0788106694627055
1.486736536026 0.0790537599016217
1.48744916915894 0.0792220295060795
1.49181461334229 0.0794715784457987
1.49222803115845 0.0796421221767513
1.49738478660583 0.0798982222772404
1.49824237823486 0.0800709983408479
1.50228452682495 0.0800709983408479
1.5024094581604 0.0800709983408479
1.5024778842926 0.0803350727593815
1.50293397903442 0.0805093286566524
1.50745058059692 0.0807743036283913
1.50789880752563 0.0809479876745118
1.51275444030762 0.0812168814777723
1.51396465301514 0.0813901840726476
1.5180881023407 0.0816603391145443
1.51844692230225 0.0818342452452849
1.52322697639465 0.0821051758899848
1.52368998527527 0.0822770695908737
1.52850651741028 0.0825481118667279
1.52892756462097 0.0827180502116855
1.5337827205658 0.0829891718539719
1.53444576263428 0.0831564413043693
1.53939390182495 0.0834286611263219
1.53975510597229 0.0835930946590229
1.54440808296204 0.0838647410799804
1.5461688041687 0.0840261792703865
1.54966878890991 0.0843011157865616
1.55014395713806 0.0844600550962425
1.55226993560791 0.0844600550962425
1.56845569610596 0.0846168954558313
1.56928944587708 0.0846168954558313
1.56937265396118 0.0848935425402547
1.56945586204529 0.0850484474819766
1.56951904296875 0.0853258192257922
1.56958699226379 0.0854791855253242
1.56964778900146 0.08576466371977
1.57067346572876 0.0860568857107948
1.57104301452637 0.0862095793146564
1.57639813423157 0.0863620458397607
1.57809233665466 0.0866630055399059
1.58115887641907 0.0869722782407126
1.58162260055542 0.0871246414088558
1.58650159835815 0.0874408234675812
1.58693790435791 0.0875933337951798
1.59175372123718 0.0879204675150966
1.59239292144775 0.0880734246747095
1.59709692001343 0.0884086227413496
1.5977623462677 0.0885619692608798
1.60227632522583 0.0889063011685293
1.60242342948914 0.0889063011685293
1.6024956703186 0.0889063011685293
1.60284209251404 0.0890597344256348
1.60739922523499 0.089412420980477
1.60814189910889 0.0895658176925477
1.61277675628662 0.0899217433362208
1.61352849006653 0.0900732749252944
1.61864018440247 0.0902251771014839
1.61962532997131 0.0905883817071682
1.62332153320312 0.0909538519823834
1.62383532524109 0.091104379376074
1.62852478027344 0.0914706685318143
1.62892556190491 0.0916192872472881
1.63404631614685 0.0919860484231432
1.63462281227112 0.0921330504166835
1.63929390907288 0.0924983677788687
1.64061760902405 0.0926437946843245
1.64456343650818 0.0930083618081785
1.64504504203796 0.0931523047377145
1.64980530738831 0.0935133587881425
1.65083622932434 0.0936562306039104
1.65212821960449 0.0936562306039104
1.65222406387329 0.0936562306039104
1.65479326248169 0.0940164471360746
1.65616345405579 0.0941588008492278
1.66020512580872 0.0945178067665813
1.66094446182251 0.0946582876352374
1.6653003692627 0.0950175467573051
1.66592836380005 0.0951599204891581
1.67059111595154 0.0955220331825476
1.67123341560364 0.0956659297552724
1.67650580406189 0.0960250365634026
1.67697048187256 0.0961712380582739
1.68118190765381 0.0965365593797596
1.68160009384155 0.0966855212177734
1.6865611076355 0.0970509553951835
1.68700098991394 0.0972011890157296
1.69174242019653 0.0975718336283086
1.6923394203186 0.0977270993193509
1.69731140136719 0.0981017431856073
1.69777035713196 0.0982607251378596
1.70223784446716 0.0986337439534005
1.70261764526367 0.0986337439534005
1.70274543762207 0.0987945392779737
1.70282912254333 0.0987945392779737
1.70749044418335 0.0991687204386955
1.70791459083557 0.0993326365868575
1.71270751953125 0.099706192758628
1.71405386924744 0.0998729011056365
1.71811413764954 0.100245134815811
1.71898221969604 0.100414285082056
1.72332453727722 0.100786583576283
1.72395253181458 0.100958832889967
1.72849798202515 0.101326247994954
1.72888851165771 0.101499499014494
1.73421192169189 0.101862242159133
1.73581671714783 0.102036317410414
1.73925423622131 0.102394991113134
1.74223923683167 0.102570177003196
1.74460434913635 0.102924983907981
1.74507546424866 0.103101184425618
1.74992060661316 0.103452896337043
1.7503616809845 0.1036324134445
1.75216460227966 0.1036324134445
1.75225973129272 0.1036324134445
1.75510191917419 0.10398207294558
1.75597357749939 0.104162034508724
1.76005601882935 0.104509855071708
1.76109194755554 0.104691866418684
1.76552534103394 0.105040033826623
1.76595997810364 0.105224356642756
1.77090120315552 0.105571192648184
1.77170586585999 0.10575969914669
1.7761435508728 0.106104106310231
1.77675175666809 0.106293530772853
1.7816207408905 0.106639476435129
1.78263211250305 0.106831920344475
1.78656077384949 0.107181634207666
1.78907561302185 0.107376724036222
1.79174423217773 0.107724382824094
1.79222106933594 0.107922005923137
1.79700374603271 0.108273817895966
1.79786610603333 0.108475114098659
1.80213117599487 0.108475114098659
1.80225729942322 0.108475114098659
1.80233645439148 0.108824844638889
1.80289793014526 0.109026180598744
1.80802392959595 0.109226895638015
1.80845999717712 0.109573550002239
1.81268954277039 0.109922114623938
1.81317138671875 0.110127436771502
1.81810522079468 0.110473853187463
1.81855392456055 0.11067744866852
1.8232889175415 0.111021839565305
1.82441592216492 0.11122559050865
1.82858920097351 0.11156776670724
1.82888174057007 0.111771428213367
1.83405208587646 0.112110971444326
1.83505201339722 0.112314544883774
1.83936524391174 0.112651542177534
1.84023022651672 0.112855407187425
1.84439206123352 0.113189484646937
1.84527206420898 0.113393484189831
1.84987306594849 0.113724111776113
1.85022711753845 0.113928478115553
1.85188031196594 0.113928478115553
1.85197710990906 0.113928478115553
1.85502457618713 0.114255851140691
1.85570478439331 0.114460990567136
1.86008381843567 0.114781805796651
1.86140179634094 0.11498676126577
1.86528038978577 0.115306709361557
1.86576676368713 0.115515480541072
1.87142705917358 0.115726424423763
1.87184619903564 0.116045022866478
1.87629818916321 0.116258314647795
1.8779125213623 0.11657402968006
1.88110733032227 0.116890288664034
1.88159394264221 0.11710649104262
1.88673973083496 0.117423365592748
1.88709092140198 0.117642720347421
1.89173293113708 0.117957857143586
1.89219450950623 0.118180479425237
1.89716553688049 0.118489507145964
1.897625207901 0.11871568286305
1.90224313735962 0.119026096789816
1.90235376358032 0.119026096789816
1.90243601799011 0.119026096789816
1.90274024009705 0.11925484597137
1.90752291679382 0.119561688521285
1.90788292884827 0.119790300138652
1.91270399093628 0.120096083121977
1.9133927822113 0.120325721166872
1.91817450523376 0.120631530117493
1.91861915588379 0.120863189885965
1.92327642440796 0.121164340074992
1.92460370063782 0.121393350922418
1.92853760719299 0.121690156462575
1.92892241477966 0.121920246154566
1.93423175811768 0.122212596723587
1.93455481529236 0.122440832754857
1.93929362297058 0.122728128161583
1.9396665096283 0.122954729962107
1.94445085525513 0.123238338186158
1.94530606269836 0.123463180847323
1.94970464706421 0.123743615954155
1.95010185241699 0.123967382709818
1.9520583152771 0.123967382709818
1.95217347145081 0.123967382709818
1.9549663066864 0.124245501422691
1.95609354972839 0.124469007578519
1.96031975746155 0.124745688948161
1.96108341217041 0.124969774990724
1.96547389030457 0.125242901768212
1.96586632728577 0.125468282539535
1.97096037864685 0.125746499538508
1.97161078453064 0.125973645531597
1.97595071792603 0.126249565419995
1.9763491153717 0.126479522866546
1.9811863899231 0.126756770231143
1.9818172454834 0.126989966496896
1.98653292655945 0.127270336125707
1.98699140548706 0.12750700408417
1.99302220344543 0.127789035505205
1.99418544769287 0.128028396198139
1.99708271026611 0.128314367616281
1.99747633934021 0.128556861934837
2.00236105918884 0.128841728873783
2.00260877609253 0.128841728873783
2.00273680686951 0.129083867452371
2.00280570983887 0.129083867452371
2.00752091407776 0.129372422401761
2.0085346698761 0.129615032285422
2.0127375125885 0.129902956537606
2.01336002349854 0.130145880091709
2.01865911483765 0.130389461630404
2.01948571205139 0.130680561961895
2.02330279350281 0.130969944260185
2.02400612831116 0.131211235170532
2.02853298187256 0.131500190487834
2.02899241447449 0.131738822252875
2.03400731086731 0.132026362348186
2.03483080863953 0.132261899858602
2.03943371772766 0.132548928719047
2.04002928733826 0.132781758640961
2.04436874389648 0.13306733949042
2.04569625854492 0.133297752118124
2.04980158805847 0.133578963707775
2.05019283294678 0.13380997460985
2.05176472663879 0.13380997460985
2.05188870429993 0.13380997460985
2.05502700805664 0.134088071411116
2.05619692802429 0.134316541402178
2.06014919281006 0.134588117176892
2.06108617782593 0.134813577572739
2.06580972671509 0.135086566390271
2.0661473274231 0.135313913572704
2.07095575332642 0.135588133877487
2.07199478149414 0.135816044674155
2.07589221000671 0.13609119582939
2.07634806632996 0.136319986968782
2.08114433288574 0.136594095392401
2.08161759376526 0.136823952830546
2.08673977851868 0.137100819380539
2.08779120445251 0.137331350380486
2.09174990653992 0.137612495145246
2.0922212600708 0.13784340601666
2.0972912311554 0.138126130898622
2.09767651557922 0.13835474055817
2.10195684432983 0.13835474055817
2.10208058357239 0.13835474055817
2.10265827178955 0.138646359170463
2.10338973999023 0.138876221516712
2.10752558708191 0.139172121551613
2.10794711112976 0.139398627964034
2.11273717880249 0.139703101105228
2.11316013336182 0.139930008343488
2.11847257614136 0.140238865005516
2.11871242523193 0.140462849432503
2.12329912185669 0.140775293307174
2.12368726730347 0.140996190541323
2.12853169441223 0.141311642576252
2.13045692443848 0.141529683446647
2.13375687599182 0.1418470416624
2.13432812690735 0.142062203912883
2.13941168785095 0.142378572025315
2.1400089263916 0.142591086588312
2.14441156387329 0.142906898900128
2.14477276802063 0.143117359836265
2.14978051185608 0.143429919764612
2.15025591850281 0.143638405156555
2.15198969841003 0.143638405156555
2.15212774276733 0.143638405156555
2.15488171577454 0.143948820349552
2.1555233001709 0.144156318297718
2.16024231910706 0.144463505639375
2.16064476966858 0.144668708119338
2.16602897644043 0.14497274259461
2.16648840904236 0.145180381463836
2.17085766792297 0.145486941113552
2.17133331298828 0.145696976300498
2.17618203163147 0.145997944997463
2.17640519142151 0.146206500126548
2.18124771118164 0.146506290861719
2.18236446380615 0.146715991751742
2.18656969070435 0.147018968869109
2.18721175193787 0.147230075046835
2.19174265861511 0.147534123755948
2.19233870506287 0.147746442877016
2.19760990142822 0.147959903651593
2.1979067325592 0.148267177978322
2.20192551612854 0.148267177978322
2.2020571231842 0.148267177978322
2.20235872268677 0.148577960205583
2.20303916931152 0.148792801836186
2.20747423171997 0.14910621754256
2.20785450935364 0.149321074825034
2.21275758743286 0.149633572065396
2.21329689025879 0.149845682493661
2.21847677230835 0.150058360104277
2.21977639198303 0.150375578127631
2.22333168983459 0.150693889249639
2.22372007369995 0.150903981202746
2.22854232788086 0.151222804990859
2.22897958755493 0.151430299485738
2.23376965522766 0.151748003871958
2.23459601402283 0.151953305931133
2.2393171787262 0.152269732075128
2.24035835266113 0.152472203272376
2.24462938308716 0.152785994838212
2.24523878097534 0.152986045061769
2.24969983100891 0.153298376427166
2.25010657310486 0.153495943076528
2.25222682952881 0.153495943076528
2.25233960151672 0.153495943076528
2.25487232208252 0.153806958317248
2.25527715682983 0.154003462182193
2.26015782356262 0.154313437414136
2.26057386398315 0.154509043969768
2.26528811454773 0.154818406807099
2.26594710350037 0.155014130131118
2.27057528495789 0.155326486676443
2.27147173881531 0.15552341542753
2.27598404884338 0.155836449013148
2.27634954452515 0.156035207557927
2.28120398521423 0.156347192585355
2.28206920623779 0.15654733297803
2.28651452064514 0.156863254888506
2.28857088088989 0.157066070081042
2.29175710678101 0.157385236749308
2.2923572063446 0.157591352072295
2.29717588424683 0.157913347078215
2.29780507087708 0.158122075335129
2.30213665962219 0.158122075335129
2.30228066444397 0.158122075335129
2.30234885215759 0.158447646866071
2.30262279510498 0.158658740057819
2.30741739273071 0.15898303555068
2.30815887451172 0.159193658821524
2.31273698806763 0.159518969047716
2.3135359287262 0.159729626825167
2.31808185577393 0.160057146889479
2.319011926651 0.160269165329717
2.32325959205627 0.160594782569674
2.32367134094238 0.160805779258527
2.32850098609924 0.161128132497855
2.32900452613831 0.161336667099446
2.33429670333862 0.16154340353245
2.33608770370483 0.161862438238366
2.33954572677612 0.162178471780249
2.34037113189697 0.162382946762987
2.34450912475586 0.162696761385536
2.34501886367798 0.162900981599244
2.34997367858887 0.16321235973097
2.35021114349365 0.163413749344389
2.35207772254944 0.163413749344389
2.35219025611877 0.163413749344389
2.35492706298828 0.163723557612596
2.35616993904114 0.163924057925632
2.36021184921265 0.164228674082546
2.36101484298706 0.164429365362134
2.36562037467957 0.164736198074736
2.36615633964539 0.164937482742539
2.37073731422424 0.165245170950482
2.37108993530273 0.16544818512031
2.37594771385193 0.165758288520416
2.37633371353149 0.165963339994684
2.38127303123474 0.166275155975845
2.38171672821045 0.166482410923791
2.38650178909302 0.166794330803552
2.38706827163696 0.167004238126061
2.39175152778625 0.167319810981347
2.39252591133118 0.167532741339543
2.397221326828 0.16785112450462
2.39845299720764 0.168066277277459
2.40217232704163 0.168066277277459
2.40231418609619 0.168066277277459
2.40238475799561 0.168387283213317
2.40279197692871 0.168604045789379
2.40761733055115 0.168924127890308
2.40788078308105 0.169142792025167
2.4128155708313 0.169463588141455
2.41325664520264 0.169681217768067
2.41844916343689 0.169900531007315
2.41999363899231 0.170223575429137
2.42326617240906 0.170545013469869
2.42374038696289 0.170763646569598
2.42861342430115 0.171082938232556
2.42903685569763 0.171300699569522
2.4338493347168 0.171618295753809
2.43466925621033 0.171834290417075
2.43991351127625 0.172049892174937
2.44059705734253 0.172366666172195
2.44486474990845 0.172681269711218
2.44519853591919 0.172894714451449
2.449875831604 0.173207725846668
2.45039224624634 0.173420731848784
2.45203113555908 0.173420731848784
2.45215606689453 0.173420731848784
2.45519804954529 0.173732991383272
2.45556044578552 0.173944077680822
2.46008396148682 0.174256013884055
2.46053862571716 0.174470239270129
2.46532154083252 0.1747842043764
2.46576261520386 0.174998831862147
2.47106552124023 0.175316665404259
2.47161173820496 0.175532329752226
2.47587609291077 0.175848933061646
2.47638201713562 0.176068073023456
2.48119020462036 0.176388976564709
2.48173594474792 0.176611426277228
2.48652219772339 0.176936339816429
2.48706960678101 0.177162850424392
2.4918007850647 0.177490930127432
2.49261522293091 0.177721971192916
2.4972071647644 0.178055493176282
2.49859666824341 0.178290027868992
2.5020968914032 0.178290027868992
2.50231742858887 0.178290027868992
2.50244188308716 0.178626379656432
2.50295853614807 0.178865204704697
2.50756502151489 0.179204081877592
2.50810885429382 0.179447080231021
2.51274251937866 0.179785107275198
2.51339483261108 0.180028855580339
2.51863265037537 0.180370718054398
2.51908922195435 0.180616426045394
2.52335810661316 0.180956404552096
2.5236804485321 0.181204633970245
2.52859210968018 0.18154141148431
2.52910351753235 0.181789449511468
2.53441143035889 0.18203708679353
2.53477358818054 0.182371710247189
2.53978610038757 0.18270352817107
2.54097151756287 0.182949383003826
2.5445601940155 0.183277938078509
2.54498863220215 0.183522897446872
2.54993319511414 0.183847207128962
2.55035758018494 0.184091675657603
2.55212569236755 0.184091675657603
2.55226564407349 0.184091675657603
2.55547952651978 0.184337068189268
2.55616092681885 0.184661455703292
2.5602285861969 0.184983772108234
2.56055498123169 0.185228596794767
2.5654194355011 0.185549996446718
2.56582832336426 0.185796806360988
2.57076048851013 0.186119584665091
2.57103633880615 0.186367366603503
2.57595658302307 0.186691946044518
2.57680201530457 0.186943142838259
2.5812668800354 0.18727192565616
2.58158874511719 0.187527145292787
2.58660507202148 0.187860589263132
2.58695673942566 0.188119701727285
2.59177541732788 0.188457282846115
2.59237194061279 0.188720911502664
2.59719085693359 0.189063196569789
2.5978410243988 0.189331743956523
2.60235571861267 0.189678159734335
2.60253691673279 0.189678159734335
2.60263609886169 0.189678159734335
2.60329151153564 0.189951263541105
2.60783720016479 0.190296236098079
2.60978722572327 0.190574198544395
2.61278939247131 0.190919051306833
2.613450050354 0.191197160647082
2.61816048622131 0.191540760999176
2.61846113204956 0.191819871485338
2.62333607673645 0.192163282294143
2.62434720993042 0.192444539528977
2.62857699394226 0.192782887500881
2.62892460823059 0.193063847103104
2.63380146026611 0.193398153553385
2.63443565368652 0.193677099373214
2.64027714729309 0.193951016038161
2.64054560661316 0.194281274005078
2.64458775520325 0.194604973217741
2.64552688598633 0.194878793942754
2.64996981620789 0.195198698194616
2.66586971282959 0.195470372398745
2.66668462753296 0.195470372398745
2.66675424575806 0.195786104045974
2.66688013076782 0.195786104045974
2.66695594787598 0.196055548318212
2.66701912879944 0.196369410271945
2.66708779335022 0.196636653369161
2.66714930534363 0.196947978255173
2.66721677780151 0.197213174274508
2.67067003250122 0.197526809116403
2.67135190963745 0.197793076611098
2.67590832710266 0.19810896971255
2.6763641834259 0.198375257888947
2.68122839927673 0.198693426205775
2.68206024169922 0.198963061946271
2.68655157089233 0.199283860659109
2.68707394599915 0.199556896531011
2.69173049926758 0.199879966783556
2.69233632087708 0.20015605826854
2.69704461097717 0.200481363649931
2.69776248931885 0.200760481535605
2.702303647995 0.201088811923248
2.70252871513367 0.201088811923248
2.7026093006134 0.201088811923248
2.70318579673767 0.201371338280111
2.70752763748169 0.201698238306611
2.70824933052063 0.201980038928083
2.71278142929077 0.202307277653945
2.71330189704895 0.202590277315775
2.71803689002991 0.202919044723364
2.71850490570068 0.203202281721063
2.72343111038208 0.203527991150579
2.72367191314697 0.203813254277546
2.72855472564697 0.2041356446823
2.72895932197571 0.204418656305962
2.73375916481018 0.204737366117162
2.73449850082397 0.205018628091817
2.73923921585083 0.205333058277291
2.73979640007019 0.20561083160781
2.74467611312866 0.205920944030734
2.74522423744202 0.206196958458853
2.74988913536072 0.206503390124327
2.75032997131348 0.206778908023773
2.75218987464905 0.206778908023773
2.75227332115173 0.206778908023773
2.75487470626831 0.20708222994598
2.75598049163818 0.207353571970704
2.76039576530457 0.207650641910672
2.76084232330322 0.207918786345424
2.76549386978149 0.208217031195909
2.76621341705322 0.208487406685908
2.77075719833374 0.208783737685545
2.77112364768982 0.209054469471165
2.7759268283844 0.209349942493312
2.77658200263977 0.209622775861832
2.78114652633667 0.209917292138114
2.78180527687073 0.210191863312994
2.78659248352051 0.210486039558918
2.78731513023376 0.21076317765819
2.79177379608154 0.211057652106073
2.79249143600464 0.211336873290337
2.79705357551575 0.211630698087098
2.79762864112854 0.211912454966673
2.80236577987671 0.211912454966673
2.80248737335205 0.212206738211026
2.80255007743835 0.212206738211026
2.80268049240112 0.212491788676329
2.80753827095032 0.212782710992257
2.80797863006592 0.213067262908044
2.81275653839111 0.21335410598363
2.81396985054016 0.213640337983285
2.81817173957825 0.213926439260881
2.81856417655945 0.214215830827987
2.82337617874146 0.214497097311074
2.82393383979797 0.214784872609568
2.82856035232544 0.215059375481321
2.82907962799072 0.215345776973831
2.83387303352356 0.215612447023907
2.83436465263367 0.215896512320133
2.83916687965393 0.216156431051733
2.84041261672974 0.216438561789374
2.84448409080505 0.216691965078471
2.84510087966919 0.216972087901225
2.84967303276062 0.217219387681021
2.85065865516663 0.217498131519587
2.85226583480835 0.217498131519587
2.85236239433289 0.217498131519587
2.85504102706909 0.217738657421995
2.85551571846008 0.218016486701917
2.86011171340942 0.218249501541254
2.8608136177063 0.218526362812209
2.86591124534607 0.218758213259103
2.86625981330872 0.219034807123308
2.87079167366028 0.219266734924034
2.87126183509827 0.219547093139431
2.87582778930664 0.219775222239129
2.87638878822327 0.22005677757449
2.88117957115173 0.220286562858313
2.88190531730652 0.220570298064375
2.88653802871704 0.220802779739868
2.88692164421082 0.221090685992315
2.89177322387695 0.221325854536616
2.89254879951477 0.221619101884168
2.89704632759094 0.221858237432277
2.89741992950439 0.222156339965557
2.90228366851807 0.222399166577085
2.90239381790161 0.222399166577085
2.90247511863708 0.222399166577085
2.90278434753418 0.222699758552431
2.90747404098511 0.222944081588827
2.90824031829834 0.223244491115803
2.91279196739197 0.223491013023909
2.91566371917725 0.223794655449264
2.91808271408081 0.224044755767049
2.91866946220398 0.22434987533792
2.92325305938721 0.22460041241345
2.92409038543701 0.224906435167513
2.92855596542358 0.225155994798685
2.92936110496521 0.225459212332805
2.9339759349823 0.225707789047389
2.9348509311676 0.226012018274449
2.93960452079773 0.226260514250222
2.93985271453857 0.226563595678146
2.94459891319275 0.226811656703918
2.94503903388977 0.227112078072657
2.95003485679626 0.227357443850113
2.95048189163208 0.227656594803407
2.95220160484314 0.227656594803407
2.9522979259491 0.227656594803407
2.9553542137146 0.227899601574204
2.95660972595215 0.228199971147929
2.96013164520264 0.228439482644675
2.96057081222534 0.228740328059499
2.96556830406189 0.228984390066033
2.96608901023865 0.22928317982773
2.97102212905884 0.229529944557281
2.97161674499512 0.229832755665079
2.97594618797302 0.230077839259679
2.97681283950806 0.230383874677833
2.98124098777771 0.230629138107178
2.98174834251404 0.230937945912047
2.98656702041626 0.231186282915491
2.98715925216675 0.231494350413892
2.9917197227478 0.231744508989638
2.99244451522827 0.232058236083156
2.99702739715576 0.232307210939784
2.99798560142517 0.232620370587375
3.00228714942932 0.232867476510011
3.00244283676147 0.232867476510011
3.00251030921936 0.232867476510011
3.00261831283569 0.233176723192235
3.00759673118591 0.233423315042267
3.00830745697021 0.233731181362233
3.01290798187256 0.233975752918645
3.01348972320557 0.234281927679517
3.01808619499207 0.234526025593334
3.0193235874176 0.234831444029443
3.02330541610718 0.235071148221796
3.02402687072754 0.235369476551752
3.02859330177307 0.235605847152078
3.02920198440552 0.235901444615709
3.03392004966736 0.236133181493802
3.0345664024353 0.236421031896439
3.0395827293396 0.236647338248748
3.0405707359314 0.236935379038498
3.04438853263855 0.237159439822719
3.04490160942078 0.237440153815755
3.05017518997192 0.237662046884402
3.05049562454224 0.237944075391956
3.05209636688232 0.237944075391956
3.0522096157074 0.237944075391956
3.05517172813416 0.238162892050465
3.0562698841095 0.23844466916489
3.0601487159729 0.238664618007642
3.06058573722839 0.23894811503468
3.06533789634705 0.239167887568532
3.06628513336182 0.239451434533763
3.0706639289856 0.239671493657252
3.07149887084961 0.239961692280512
3.0759801864624 0.240179532910432
3.0764217376709 0.240477158283738
3.08124899864197 0.240694538781306
3.08163380622864 0.240993422793058
3.08646965026855 0.241211585613551
3.08730244636536 0.241515851697063
3.09171009063721 0.241734175763452
3.09233498573303 0.242042695961015
3.09719944000244 0.242259960049607
3.0977795124054 0.242572465391374
3.10213971138 0.242572465391374
3.10227751731873 0.242572465391374
3.10234880447388 0.242786192286719
3.10258388519287 0.243098433072879
3.10742402076721 0.243313079320627
3.10784077644348 0.243627480126248
3.11270666122437 0.243839055057139
3.1135880947113 0.244151992243556
3.11946392059326 0.24446106565822
3.11980247497559 0.244667737924791
3.1233446598053 0.244869392156117
3.12417793273926 0.245174625288807
3.12843942642212 0.245371502340067
3.12885618209839 0.245671389661004
3.13378691673279 0.245862775875879
3.13444232940674 0.246159434786932
3.13928747177124 0.246346012572597
3.14015221595764 0.246635044421062
3.14437699317932 0.246819512125994
3.14614987373352 0.24710641990314
3.15003156661987 0.247286688629638
3.1504647731781 0.247568598887292
3.15492367744446 0.247742198645348
3.15511608123779 0.247742198645348
3.15522408485413 0.247742198645348
3.15550541877747 0.248021649127585
3.16031646728516 0.248189485842887
3.16072177886963 0.248461463013364
3.16585326194763 0.2486280300512
3.16677641868591 0.248901576242816
3.17079281806946 0.249063969858396
3.17130661010742 0.249335845425417
3.17600440979004 0.249498041962045
3.17642593383789 0.249770808398422
3.1813690662384 0.249932407235399
3.18278360366821 0.250202029072091
3.18641018867493 0.250360649904089
3.18700671195984 0.250630556076249
3.19167017936707 0.250790956628445
3.19228053092957 0.251060731658225
3.19704580307007 0.251220878799991
3.1977322101593 0.251488290524663
3.2023913860321 0.251648522256783
3.20315003395081 0.251914162850444
3.20495176315308 0.251914162850444
3.2051842212677 0.251914162850444
3.20754981040955 0.252071489317833
3.20793151855469 0.252333080955742
3.21277332305908 0.252491981916558
3.21348714828491 0.252749917863146
3.21814250946045 0.252905426774248
3.21859192848206 0.253160240180138
3.2234058380127 0.253315458360102
3.22457361221313 0.253567368607245
3.22844743728638 0.253719426736561
3.22995543479919 0.253965569920335
3.23375201225281 0.254116005419144
3.23422503471375 0.254357164042857
3.23911333084106 0.2545037562523
3.23986220359802 0.254740539096187
3.24455571174622 0.254883935278742
3.24493360519409 0.255115072713052
3.24985408782959 0.255254644968387
3.25014901161194 0.255254644968387
3.2502224445343 0.255254644968387
3.25047969818115 0.255483437856258
3.25480270385742 0.255619439421731
3.25520753860474 0.255842429723795
3.26003623008728 0.255976411648926
3.26050138473511 0.256195141117121
3.26527571678162 0.256328642352713
3.2660448551178 0.256546820603106
3.27076554298401 0.256681385218401
3.27159476280212 0.256898291192232
3.27600288391113 0.25703175204605
3.27671647071838 0.257243678089309
3.2812488079071 0.257378820231405
3.28181004524231 0.257586556806397
3.28648853302002 0.257721597983177
3.28689932823181 0.257927921865599
3.29186034202576 0.258064445092722
3.29266881942749 0.258269749841014
3.29717111587524 0.258406807986625
3.29747986793518 0.258607201435412
3.30243515968323 0.258743447930503
3.30292558670044 0.258940075162366
3.30510425567627 0.258940075162366
3.30528569221497 0.258940075162366
3.30767130851746 0.259076280895923
3.30835962295532 0.259268834177566
3.31325078010559 0.259403301735321
3.31365871429443 0.25959040400742
3.31850171089172 0.259776340333896
3.31927514076233 0.259909445325942
3.32399892807007 0.260038957200726
3.32431793212891 0.260219897728823
3.32855129241943 0.260346151111562
3.32892370223999 0.26051824981706
3.33379173278809 0.260639297822227
3.33472490310669 0.260808454540439
3.33934092521667 0.260924133717424
3.34075999259949 0.26108879149512
3.34446835517883 0.261198419488944
3.34510684013367 0.261357542528159
3.34977221488953 0.261463395603931
3.35020565986633 0.261615288350759
3.35481572151184 0.261718440459016
3.35547137260437 0.261864876774671
3.35560035705566 0.261864876774671
3.35571551322937 0.261864876774671
3.36016964912415 0.26196392693024
3.36057209968567 0.262103968015686
3.36548447608948 0.262199799366236
3.3657341003418 0.262334923442362
3.37076759338379 0.262428740548846
3.37127733230591 0.262557117800059
3.37609481811523 0.262649083416943
3.37654852867126 0.262772540961891
3.38121390342712 0.262862501410798
3.38165760040283 0.26298220848427
3.38649463653564 0.26307095472626
3.38689804077148 0.263185980099536
3.39171457290649 0.263272446208257
3.39285635948181 0.263383868060758
3.39702010154724 0.263469018899754
3.39782333374023 0.263574843770322
3.39954733848572 0.263574843770322
3.39960932731628 0.263574843770322
3.40226697921753 0.263657855474203
3.4029598236084 0.263760085836832
3.40751791000366 0.263841609578484
3.40831470489502 0.26394331378695
3.41266202926636 0.264021995849327
3.41332578659058 0.264122069128495
3.41822481155396 0.264197040481764
3.41867017745972 0.264295644770013
3.42336630821228 0.264368401994135
3.42367339134216 0.264467338697696
3.42855000495911 0.264536925476733
3.42908716201782 0.264631127176331
3.43444538116455 0.264697587504272
3.43541193008423 0.264790246203516
3.4394543170929 0.264853812775084
3.44005298614502 0.264946698910111
3.44441175460815 0.265008830981242
3.44526767730713 0.265099363858615
3.44957447052002 0.265099363858615
3.44964575767517 0.265099363858615
3.44986081123352 0.265159252768919
3.45025825500488 0.265247145108454
3.45507097244263 0.265305263111317
3.45532894134521 0.265390088211451
3.46010947227478 0.26544517075151
3.46095275878906 0.265529493410263
3.46587562561035 0.265614212164451
3.46632313728333 0.265666115019657
3.47068452835083 0.265716274208959
3.47102999687195 0.265800502613864
3.47599768638611 0.265848270814405
3.47640037536621 0.26593513304331
3.48120641708374 0.265980256900858
3.48187851905823 0.266071262054936
3.48643898963928 0.266112763221338
3.48684692382812 0.266204638373854
3.49167203903198 0.266243712749227
3.49256062507629 0.266338945727841
3.49740386009216 0.266375246441838
3.49793219566345 0.266476413711765
3.50048851966858 0.266476413711765
3.50057196617126 0.266476413711765
3.50220680236816 0.266510571498651
3.50264310836792 0.266620503397929
3.50744342803955 0.266652622591136
3.50797557830811 0.266767688263796
3.51266407966614 0.266799354286708
3.51381683349609 0.266921947632223
3.51804685592651 0.266951484891613
3.51848387718201 0.267077647858233
3.52330279350281 0.267107074211391
3.52370047569275 0.267240335512512
3.52884554862976 0.267271081060175
3.52907037734985 0.267410064841287
3.53422117233276 0.267440834854414
3.53470540046692 0.267585416475617
3.53923678398132 0.267616362599561
3.53970646858215 0.267768181690497
3.54452681541443 0.267799565473474
3.54495191574097 0.267956879598276
3.55003905296326 0.267988321824139
3.55063009262085 0.268151316346037
3.55323052406311 0.268151316346037
3.55352830886841 0.268151316346037
3.55504512786865 0.268182262169834
3.55548810958862 0.268348894659808
3.56076622009277 0.268380749756946
3.56116437911987 0.2685560194466
3.5655677318573 0.268587477876207
3.56609511375427 0.268770496706654
3.57068133354187 0.26880187055948
3.57119345664978 0.268991604490788
3.57596397399902 0.269023354856977
3.57646417617798 0.269220525893976
3.58121132850647 0.269252990431175
3.58196806907654 0.269456177385226
3.58646464347839 0.269489033901485
3.58686685562134 0.269699160866919
3.59165644645691 0.269733706401307
3.59232544898987 0.269950199867326
3.59714365005493 0.26998664319871
3.59762477874756 0.270212717784422
3.60234093666077 0.270250997760145
3.60312366485596 0.270483655696069
3.60450220108032 0.270483655696069
3.60461783409119 0.270483655696069
3.60755038261414 0.270524007797448
3.60918807983398 0.27075961410372
3.6127622127533 0.270803141204197
3.61327600479126 0.271043756334201
3.61805772781372 0.271090381769627
3.61843800544739 0.271338283080636
3.62334823608398 0.271387655417473
3.62373733520508 0.27164073174048
3.6285183429718 0.271693937818333
3.6290488243103 0.271953421531824
3.63377833366394 0.272009753757482
3.63446831703186 0.272272255326873
3.6392834186554 0.272331068388061
3.63989639282227 0.27259843628628
3.64455485343933 0.272661422176824
3.64524483680725 0.272933523025175
3.64991450309753 0.273208729788826
3.65060710906982 0.273275783526264
3.6514003276825 0.273275783526264
3.65149164199829 0.273275783526264
3.65491032600403 0.273347636851279
3.65533304214478 0.273628109584396
3.66045928001404 0.273703424434123
3.66070532798767 0.273984626578387
3.66532230377197 0.274066308894659
3.66574811935425 0.274356780841389
3.67092633247375 0.27444381015983
3.67137789726257 0.27473778207592
3.67596459388733 0.274830457907593
3.67635369300842 0.275129478327101
3.68126392364502 0.275228651729957
3.68175411224365 0.275533591126785
3.68678259849548 0.275636803293466
3.68721485137939 0.275945675192998
3.6917610168457 0.276056472251211
3.69300532341003 0.276373991529593
3.69729351997375 0.276695474420968
3.69791412353516 0.276812983519594
3.69947242736816 0.276812983519594
3.69953680038452 0.276812983519594
3.7021598815918 0.276937128661032
3.702552318573 0.277266081813791
3.70735192298889 0.277394674284268
3.70777177810669 0.277725333767107
3.71263790130615 0.27786007798654
3.71327757835388 0.278194400637372
3.71810674667358 0.278335734454317
3.71892261505127 0.278674030225065
3.72332382202148 0.278820294268004
3.72384166717529 0.279157302893159
3.72850871086121 0.27930942811412
3.72989320755005 0.279645908502566
3.73382973670959 0.279803214264719
3.73504996299744 0.280136421437085
3.73924541473389 0.28029924915045
3.74016714096069 0.280629088713442
3.74440979957581 0.280797664760862
3.7607216835022 0.281122940464814
3.76152849197388 0.281122940464814
3.76158738136292 0.281297475411533
3.76163840293884 0.281297475411533
3.76169776916504 0.281616755066371
3.76180219650269 0.281794538733852
3.76186084747314 0.282105493531752
3.76191020011902 0.282287910732055
3.76196670532227 0.282600814063352
3.76590251922607 0.282787962707662
3.76660251617432 0.28309634094307
3.77106142044067 0.283291527333691
3.77198314666748 0.283601234904902
3.77589821815491 0.28380193639943
3.77636575698853 0.284107454500256
3.78122901916504 0.284313714501083
3.78163623809814 0.28462302514267
3.78646802902222 0.284836355218155
3.78708672523499 0.285150236099216
3.79172897338867 0.285370717066467
3.79229712486267 0.285688167109947
3.79710793495178 0.285917032578001
3.79783153533936 0.286238386553793
3.80225253105164 0.286238386553793
3.80240941047668 0.286238386553793
3.8025050163269 0.286471920758511
3.80340528488159 0.286797133045444
3.80751013755798 0.287038750849149
3.80802583694458 0.287366858495432
3.81279420852661 0.28761261958169
3.81345915794373 0.287938929355482
3.81804990768433 0.288191727127514
3.81844091415405 0.288521823813494
3.82333517074585 0.288776980368696
3.82409262657166 0.289104364200594
3.82858514785767 0.289362123952645
3.82942891120911 0.289686078579622
3.83379173278809 0.289944368275165
3.83724570274353 0.290262422686862
3.83917355537415 0.290519729393589
3.84017992019653 0.290830342979877
3.84438467025757 0.291084910005017
3.84526705741882 0.291389174020933
3.84970116615295 0.291640009435788
3.85036325454712 0.291936656842282
3.85368299484253 0.291936656842282
3.85385155677795 0.291936656842282
3.85497713088989 0.292183238103481
3.85546731948853 0.292473842748445
3.86014199256897 0.292716648085134
3.86090493202209 0.293002393799399
3.86573076248169 0.293285371795198
3.86622476577759 0.293526901346289
3.87052130699158 0.293765524666451
3.87098383903503 0.29403959482871
3.87685799598694 0.294309742984167
3.87765049934387 0.294543032897416
3.8811891078949 0.294772058936842
3.88198137283325 0.295039502735352
3.88636517524719 0.295267626524915
3.88682723045349 0.295534880140245
3.891597032547 0.295763168757527
3.89245557785034 0.296026618237479
3.89721989631653 0.296254693270031
3.89793848991394 0.296517517158231
3.90228033065796 0.296742450190121
3.90266513824463 0.29700121661591
3.90361762046814 0.29700121661591
3.90381741523743 0.29700121661591
3.90763974189758 0.297224391117748
3.90794777870178 0.297480314184021
3.91278886795044 0.297702068251638
3.9134635925293 0.297953196604723
3.9183201789856 0.298172103826393
3.91869926452637 0.298420341377018
3.92327880859375 0.298638397994412
3.9242992401123 0.29888411999773
3.92847394943237 0.29909913422209
3.92888712882996 0.299338234990091
3.93384337425232 0.299550968811483
3.93467998504639 0.299784831703653
3.93995571136475 0.300014278733936
3.94063115119934 0.300223738358802
3.94436955451965 0.300431460340455
3.94501185417175 0.300655529586142
3.94968438148499 0.300861987670925
3.95036506652832 0.301082217226683
3.95054078102112 0.301082217226683
3.95062232017517 0.301082217226683
3.95507478713989 0.301288394745233
3.95556449890137 0.301504861205502
3.96010279655457 0.301710654980237
3.96165728569031 0.301923429702598
3.96543788909912 0.302129637568422
3.96594738960266 0.302338095965089
3.97066259384155 0.302545315618411
3.97128987312317 0.302750204630838
3.97601079940796 0.302956321496077
3.97647356987 0.303157928770319
3.9812753200531 0.303365733512949
3.98193430900574 0.303564270750704
3.9864764213562 0.303777045167928
3.9870924949646 0.303973384611821
3.99176645278931 0.304188083058712
3.99231433868408 0.304380463736992
3.99744176864624 0.304566320354272
3.99807810783386 0.304781150433916
4.00011444091797 0.304781150433916
4.00018453598022 0.304781150433916
4.00222945213318 0.304995104230074
4.00272464752197 0.305176208087917
4.00751328468323 0.305391673841554
4.00783371925354 0.305565349107362
4.01263928413391 0.305782339819117
4.0132007598877 0.305951514271219
4.01822328567505 0.306167994429245
4.01866984367371 0.30633102852504
4.02337431907654 0.30654609318491
4.02371406555176 0.306701709272442
4.02857565879822 0.306915812872506
4.02955889701843 0.307063036344366
4.03379464149475 0.307275483340242
4.03491711616516 0.307415869019781
4.04110765457153 0.307549614501932
4.04183125495911 0.307757548758502
4.04486560821533 0.307886190225566
4.04522943496704 0.308092483640803
4.04960012435913 0.308294929511911
4.04981780052185 0.308294929511911
4.04988050460815 0.308294929511911
4.04996418952942 0.308417808901447
4.05571389198303 0.308537066578018
4.0560097694397 0.30873589608306
4.06007552146912 0.308931589609363
4.06053471565247 0.309046657954739
4.06532049179077 0.309238973159676
4.06571483612061 0.309350422769599
4.0716700553894 0.309460011003146
4.07216787338257 0.3096477711461
4.07605862617493 0.309834036819
4.07637524604797 0.30994040894723
4.08124899864197 0.310124676062998
4.08166933059692 0.310228549207284
4.08643412590027 0.310413541953868
4.08691000938416 0.310514880119029
4.09172987937927 0.310697470076664
4.09239768981934 0.310795233082388
4.09740972518921 0.310889401518912
4.09786796569824 0.311070761726238
4.10067248344421 0.311070761726238
4.10076141357422 0.311070761726238
4.10219883918762 0.311250461492067
4.10260248184204 0.311339087467386
4.10754752159119 0.31151934415999
4.10800623893738 0.311603379806448
4.11265444755554 0.311785291414215
4.11405873298645 0.311866206891279
4.11823797225952 0.31204723643395
4.11890769004822 0.312123442395384
4.1232693195343 0.312305575539794
4.12385201454163 0.31237687194674
4.12868189811707 0.31255906791164
4.12897872924805 0.312626064265416
4.13386511802673 0.31280906556956
4.13424825668335 0.312872799526713
4.13914966583252 0.313055555684285
4.13953375816345 0.31311740952004
4.14447283744812 0.3133023316668
4.145583152771 0.313362811108989
4.14964079856873 0.313549643571371
4.15011119842529 0.313608806440865
4.15100646018982 0.313608806440865
4.15109038352966 0.313608806440865
4.15484476089478 0.313797035421141
4.15565705299377 0.313855997701167
4.16017556190491 0.314045117442701
4.16073822975159 0.314104490929063
4.16553664207458 0.314297612524034
4.16613793373108 0.314357518093837
4.1706223487854 0.314553957190548
4.17137479782104 0.31461536133194
4.17591953277588 0.314815743474552
4.17669773101807 0.314878185679147
4.18143129348755 0.315082817078193
4.1815984249115 0.315146231013892
4.18647789955139 0.315351904067163
4.18717432022095 0.315417831623245
4.19168663024902 0.315626918433298
4.19209814071655 0.31569429667755
4.19708657264709 0.315905424888157
4.19748187065125 0.315974116352496
4.20120024681091 0.315974116352496
4.20128893852234 0.315974116352496
4.20227980613708 0.316187080343382
4.203293800354 0.316257445502357
4.20750689506531 0.316468838030063
4.20826506614685 0.316540322415542
4.212730884552 0.316754162556756
4.2134268283844 0.316827619709269
4.2183895111084 0.316902035870748
4.21881675720215 0.317114548669728
4.22328782081604 0.317325409626271
4.2236967086792 0.317400800123191
4.22855114936829 0.317609757420842
4.22904086112976 0.317687254406949
4.23383474349976 0.317893083531435
4.23453879356384 0.317972238955065
4.23949766159058 0.318175775742612
4.2400541305542 0.318255874608609
4.24586915969849 0.318457057627879
4.24708557128906 0.318539153562191
4.25016379356384 0.31862226191732
4.25058245658875 0.318821619432809
4.25496053695679 0.318821619432809
4.25516223907471 0.318821619432809
4.25550007820129 0.318906805414217
4.25615882873535 0.319104226440907
4.26018643379211 0.319299403628962
4.26084423065186 0.319386430708117
4.26586532592773 0.319475980260453
4.2663938999176 0.319672526350928
4.27072811126709 0.319871229073745
4.27111220359802 0.319962519497177
4.2759473323822 0.320160060779762
4.27646732330322 0.320254047058662
4.2812283039093 0.32045290699858
4.28210020065308 0.320548338109137
4.28642320632935 0.320749882797976
4.28710126876831 0.320846723818171
4.29176831245422 0.32105190838454
4.29220724105835 0.321149903010768
4.29710292816162 0.321357698426502
4.29750633239746 0.321455617000128
4.30231189727783 0.321665886453636
4.30287742614746 0.321762296778928
4.30524563789368 0.321762296778928
4.3056173324585 0.321762296778928
4.30759143829346 0.321973416663748
4.30905771255493 0.32206747606817
4.31288719177246 0.322280106627896
4.31350564956665 0.322371576076053
4.31887650489807 0.322587580752545
4.31965112686157 0.322676219159293
4.32333850860596 0.322890781151307
4.32374501228333 0.322975762247865
4.32851076126099 0.323190212624094
4.32890701293945 0.323271049001798
4.33383297920227 0.323486556477232
4.33428382873535 0.323563193666999
4.33950591087341 0.32377826402682
4.34179544448853 0.323851137627836
4.34438753128052 0.324066581576928
4.34479832649231 0.324136859202725
4.3499231338501 0.324351104361683
4.35018253326416 0.324351104361683
4.35024690628052 0.324351104361683
4.35044145584106 0.324419880302965
4.35500001907349 0.324634660637122
4.35554766654968 0.324703168210244
4.36047339439392 0.324916344305807
4.36104512214661 0.32498591299431
4.36540722846985 0.325200387530119
4.36613512039185 0.325271452754737
4.37077355384827 0.325491097813619
4.37117600440979 0.325565835179021
4.37597346305847 0.325785853904114
4.37673234939575 0.325864271290112
4.38119316101074 0.326089630324652
4.38181281089783 0.326173756351633
4.38652873039246 0.326403570092025
4.38687419891357 0.326493041967184
4.39171576499939 0.326726009197405
4.39269733428955 0.326821093434726
4.39699864387512 0.327059825388151
4.39797163009644 0.327161942028818
4.39928531646729 0.327161942028818
4.39933919906616 0.327161942028818
4.40241670608521 0.327404862491347
4.4032666683197 0.327511680342344
4.40739512443542 0.327760076405644
4.40781188011169 0.327873090052404
4.41266632080078 0.328123335836459
4.41316914558411 0.328240909923659
4.41819334030151 0.328496199318435
4.41892242431641 0.328618883060501
4.42329072952271 0.328875756669032
4.42525577545166 0.329001991467079
4.42849493026733 0.329260370223327
4.42907905578613 0.329389906568002
4.43382358551025 0.329648837666906
4.43442440032959 0.329781033137748
4.43940305709839 0.330039068245652
4.44006252288818 0.330174167516881
4.44454288482666 0.330429896997679
4.44529676437378 0.330567187283588
4.44987344741821 0.330567187283588
4.44994831085205 0.330567187283588
4.45057392120361 0.330822867157532
4.4508843421936 0.330962621623461
4.45482110977173 0.331217042343708
4.45523238182068 0.331359450116166
4.46005964279175 0.33161335508901
4.46053290367126 0.331758797709723
4.46529126167297 0.332011121380584
4.46572732925415 0.332160407932531
4.47058725357056 0.332415620027216
4.47121381759644 0.332570167099658
4.47599005699158 0.332825395296393
4.47695589065552 0.33298485447418
4.48123550415039 0.333238835269684
4.4817795753479 0.333404944194409
4.48666191101074 0.333660698066808
4.48722100257874 0.333833250079707
4.4917516708374 0.334090488850999
4.49236178398132 0.33427040272835
4.49706172943115 0.334530112235648
4.49758076667786 0.334717524822135
4.50225806236267 0.33497900485152
4.50249552726746 0.33497900485152
4.50262451171875 0.33497900485152
4.50322890281677 0.335174909030555
4.50756239891052 0.33543284828626
4.50839424133301 0.335633033571496
4.51276922225952 0.335891127834631
4.51345300674438 0.336099020114325
4.51827263832092 0.336355236375134
4.51981377601624 0.33656772472207
4.5232880115509 0.336823799747549
4.52373671531677 0.337042639778836
4.52851605415344 0.337294566304005
4.52896046638489 0.337517744008068
4.53379988670349 0.337767686329543
4.53482794761658 0.337994363757793
4.53925395011902 0.338240122260957
4.54035234451294 0.338471143951635
4.54447174072266 0.3387139472321
4.54482173919678 0.338948391376857
4.54999685287476 0.339189212542797
4.55040311813354 0.339428364447472
4.55379343032837 0.339428364447472
4.55394959449768 0.339428364447472
4.5548791885376 0.339666706681645
4.55578565597534 0.339910714776787
4.56013703346252 0.340147408285046
4.56067180633545 0.340396656269279
4.56545066833496 0.340630821489577
4.56581783294678 0.340886351499665
4.57111740112305 0.341122698433763
4.57139277458191 0.341385193297356
4.57615280151367 0.341621641169206
4.57662582397461 0.341891549395492
4.58122253417969 0.342129348035926
4.58165407180786 0.342406880120948
4.58648490905762 0.34264455950701
4.58728051185608 0.342931118029047
4.59170293807983 0.343171725788169
4.59251236915588 0.343465232417886
4.59743928909302 0.343766561374724
4.59804844856262 0.344010163188578
4.60188984870911 0.344010163188578
4.60200333595276 0.344010163188578
4.60259032249451 0.344253911928783
4.60297441482544 0.344561817456423
4.60744833946228 0.344809499366972
4.60786247253418 0.34512439046057
4.61262893676758 0.345372437615833
4.61355042457581 0.345689065934172
4.61803770065308 0.345939188382703
4.61870503425598 0.346261300193225
4.62325310707092 0.346511158968081
4.62366700172424 0.346835145801986
4.62854290008545 0.347085687107241
4.62893009185791 0.347410841133242
4.63376021385193 0.347660963112987
4.63521790504456 0.347986751711951
4.63975071907043 0.348311596255539
4.64044141769409 0.348562292056077
4.64474558830261 0.348812009077047
4.64499592781067 0.349136371277055
4.64988231658936 0.349136371277055
4.64995574951172 0.349136371277055
4.6501317024231 0.349385604605011
4.65081262588501 0.349709001913523
4.65534996986389 0.349959560245359
4.65706133842468 0.350281973660246
4.66007733345032 0.350529921128531
4.66087603569031 0.350847477142448
4.66531419754028 0.351101136734725
4.66584396362305 0.351420867511869
4.67070555686951 0.351676960004385
4.67170810699463 0.351997175963417
4.67668271064758 0.352261031492801
4.67694926261902 0.352582177479418
4.68165230751038 0.352849490768559
4.68204617500305 0.353171763813501
4.68664121627808 0.35344687277548
4.68710803985596 0.353770965226111
4.69179606437683 0.354054292455577
4.69223046302795 0.35438056115799
4.69733953475952 0.35467349294346
4.6979513168335 0.355002216252284
4.70230293273926 0.355304249012504
4.70264959335327 0.355635988992826
4.70518636703491 0.355635988992826
4.70539951324463 0.355635988992826
4.70752453804016 0.355942063002587
4.70789766311646 0.356272493019834
4.71280097961426 0.356586243059358
4.71416163444519 0.356916637947265
4.71812653541565 0.35723631632975
4.71852231025696 0.357566187498017
4.72333240509033 0.357892497603851
4.72402310371399 0.358223043239516
4.72854471206665 0.358553383953872
4.72891783714294 0.358880106706835
4.7338399887085 0.359211078642218
4.73494529724121 0.359533352086434
4.74130940437317 0.35986602011503
4.7422251701355 0.360182920658788
4.74466609954834 0.360516373207053
4.74509406089783 0.360827753079602
4.74983644485474 0.361162307193179
4.75024962425232 0.361468075718824
4.75487399101257 0.36180266732379
4.75524234771729 0.36180266732379
4.75537061691284 0.36180266732379
4.75625133514404 0.362103287713753
4.76017832756042 0.362441623764636
4.76069808006287 0.36273721169716
4.76557087898254 0.363073795496503
4.76599884033203 0.36336550624895
4.77074217796326 0.363710915851779
4.77160310745239 0.364001710293558
4.77598643302917 0.364347022544663
4.77674841880798 0.364631169914437
4.78119254112244 0.364978160246228
4.78169345855713 0.365260042539702
4.7866325378418 0.365613073443428
4.78716611862183 0.365892793230794
4.79160571098328 0.366251137686278
4.79221129417419 0.366529535290728
4.79701733589172 0.366892125197872
4.79747772216797 0.367167847470559
4.80016183853149 0.367167847470559
4.80024313926697 0.367167847470559
4.8022153377533 0.367534127331929
4.80283975601196 0.36780690936398
4.80769371986389 0.368176968364928
4.80817580223083 0.368446365337385
4.81264591217041 0.368814680509455
4.81327199935913 0.369077669993375
4.8180525302887 0.369449685769733
4.8184700012207 0.369710228262994
4.82326102256775 0.370081338936214
4.82365846633911 0.370334979549283
4.82865858078003 0.370703014411705
4.82971262931824 0.370949325561433
4.83394479751587 0.371314823530235
4.83482718467712 0.371553704346511
4.83934378623962 0.371915611204654
4.85602807998657 0.372147978135511
4.85706758499146 0.372147978135511
4.85718011856079 0.372505146783626
4.85727715492249 0.372505146783626
4.85750770568848 0.372728604693816
4.85765743255615 0.373078993836957
4.85792779922485 0.373295549010356
4.85802912712097 0.373636741061405
4.85813665390015 0.373845694148113
4.86063313484192 0.374180787194968
4.86174058914185 0.374381584425577
4.86531281471252 0.374714520055195
4.86576271057129 0.374909803286471
4.8706214427948 0.375237031717839
4.87113165855408 0.375426859500867
4.87608504295349 0.375753806519506
4.87714314460754 0.375938222072707
4.88148331642151 0.376259630044818
4.88189435005188 0.376439205843126
4.88647294044495 0.376760665061894
4.88687372207642 0.376936378200737
4.89163517951965 0.377261329930374
4.89211225509644 0.377432988316092
4.896968126297 0.377755889025303
4.89807033538818 0.377923858420157
4.90228843688965 0.378249108977582
4.90294981002808 0.37841351021548
4.90509796142578 0.37841351021548
4.90522789955139 0.37841351021548
4.90758919715881 0.378738034501835
4.9085111618042 0.378897933055225
4.91272974014282 0.379223950637422
4.91353154182434 0.379380176360844
4.91863608360291 0.379532661165105
4.9189727306366 0.379858768924369
4.92334246635437 0.38018582778929
4.92415857315063 0.380335852450022
4.92850112915039 0.380659724424263
4.92900371551514 0.380805314958222
4.93420267105103 0.381124519096811
4.93536329269409 0.381266825924508
4.93914437294006 0.38158084214011
4.94030976295471 0.381719260646455
4.94432210922241 0.382029497656963
4.94619154930115 0.38216515045224
4.95005369186401 0.382297598219807
4.95043635368347 0.382297598219807
4.95051431655884 0.382297598219807
4.95057511329651 0.38260178814877
4.95480871200562 0.382901436101191
4.95563530921936 0.383033141630556
4.96073436737061 0.383325587578516
4.96249794960022 0.383454327028134
4.96579384803772 0.383581803811788
4.96669006347656 0.383872586441062
4.97074723243713 0.384159889678806
4.97142910957336 0.384288795662337
4.97588133811951 0.384571905768397
4.97637343406677 0.384699221247437
4.98115205764771 0.384982633229994
4.98237371444702 0.385109293331726
4.98643159866333 0.385391699738654
4.98709893226624 0.385518964708114
4.99163913726807 0.385800881676595
4.9925901889801 0.38592814840435
4.99702310562134 0.386209378521859
4.99778032302856 0.386336956258528
4.99913954734802 0.386336956258528
4.99918794631958 0.386336956258528
5.00224614143372 0.386615154363994
5.00286173820496 0.386741450737141
5.00747561454773 0.387018298776634
5.00858235359192 0.387143517582214
5.01268744468689 0.387418784833214
5.01357126235962 0.387542289339634
5.01811170578003 0.387815738100112
5.01875710487366 0.38793879271883
5.0233302116394 0.388207170546591
5.02409553527832 0.388327899024265
5.02859473228455 0.388592238258186
5.02896332740784 0.388710513341865
5.03473305702209 0.388969109726565
5.03521037101746 0.389084507208501
5.03924131393433 0.389336732065141
5.04151272773743 0.389449228823874
5.0443639755249 0.389695092878795
5.04476642608643 0.389804247175682
5.04933190345764 0.389804247175682
5.04940390586853 0.389804247175682
5.04954719543457 0.390044503177842
5.05028223991394 0.390150962154654
5.05474901199341 0.390382931429221
5.05541849136353 0.390485653714014
5.06067800521851 0.390585517272968
5.06114554405212 0.390814652103847
5.06570482254028 0.390911985286106
5.06615996360779 0.391134943843402
5.07066988945007 0.391357791453151
5.07104849815369 0.391454551552617
5.07592463493347 0.391673632870936
5.07638025283813 0.391768719019146
5.08121037483215 0.391982066127632
5.08195376396179 0.392074260749692
5.08673143386841 0.392284676509066
5.08702182769775 0.392375868020548
5.09171342849731 0.392583874041424
5.09217071533203 0.392674501594894
5.09697651863098 0.392880500639492
5.09751582145691 0.392969905453969
5.10136270523071 0.392969905453969
5.10147833824158 0.392969905453969
5.10225319862366 0.393173598784172
5.10266327857971 0.393261679387211
5.10748553276062 0.393461222725311
5.10802888870239 0.393546861543976
5.11268448829651 0.393745274941368
5.11327123641968 0.393830350071871
5.11847972869873 0.393913058169678
5.11900591850281 0.394105260360229
5.12323904037476 0.394291796776597
5.12389850616455 0.394372002454402
5.12846636772156 0.394554504144893
5.12895679473877 0.394631307447448
5.13377499580383 0.394809285595766
5.13440012931824 0.394882646898173
5.13924288749695 0.395055251059568
5.13990664482117 0.395124525208104
5.14480972290039 0.395292723016929
5.14559578895569 0.395358602635334
5.1500940322876 0.395522153162731
5.15080976486206 0.395583755741699
5.15303444862366 0.395583755741699
5.15316772460938 0.395583755741699
5.15525913238525 0.395743146013993
5.15602684020996 0.395801169090542
5.16023969650269 0.395954740503474
5.16122794151306 0.396009051560083
5.16543531417847 0.396164379677841
5.1675431728363 0.39621651723313
5.17066740989685 0.396369185100036
5.17110371589661 0.396417448038009
5.17611289024353 0.396571536355112
5.17678833007812 0.396616860592998
5.18128204345703 0.396767979880841
5.18208122253418 0.396809870401738
5.18647599220276 0.396960651528926
5.1871030330658 0.396999297033385
5.191814661026 0.397152623849969
5.19263911247253 0.397189260008507
5.19714117050171 0.3973446814579
5.19750261306763 0.397377915442139
5.20240902900696 0.397532802149302
5.20293474197388 0.397563395478425
5.20336318016052 0.397563395478425
5.20350813865662 0.397563395478425
5.20754170417786 0.39772296386996
5.20831346511841 0.39775095923235
5.21266651153564 0.39791078864812
5.21347832679749 0.397935909554527
5.21806526184082 0.398096311523042
5.21862626075745 0.398118382978091
5.2232871055603 0.398277215533372
5.2237229347229 0.398295888359887
5.22849774360657 0.398454788776716
5.22990012168884 0.398471107234607
5.23376250267029 0.398629855901637
5.23464226722717 0.398643736671568
5.23978638648987 0.398655009061685
5.24016618728638 0.398810061493556
5.24458122253418 0.398961837588919
5.24492645263672 0.398970139912663
5.24979472160339 0.399116809039788
5.25021004676819 0.399124158458
5.2503387928009 0.399124158458
5.25042271614075 0.399124158458
5.25481104850769 0.399268949842318
5.2561719417572 0.399274046220979
5.260085105896 0.399414754741329
5.26052641868591 0.39941960842629
5.26623034477234 0.399423468686664
5.26675343513489 0.39955973594654
5.27062320709229 0.399694343693506
5.27134203910828 0.39969811045504
5.2759997844696 0.39982454941403
5.27640080451965 0.399826477371659
5.28122687339783 0.399949637483567
5.28206872940063 0.399952272552315
5.28648805618286 0.400072773583285
5.28688764572144 0.400075204609231
5.29171371459961 0.400192941374085
5.29222893714905 0.40019653751414
5.29707264900208 0.400310245185147
5.29816389083862 0.400314277551163
5.30237102508545 0.400422500723038
5.30270051956177 0.400426986593169
5.3049943447113 0.400426986593169
5.30517625808716 0.400426986593169
5.30758762359619 0.400532900679698
5.30832672119141 0.400537904700426
5.3127269744873 0.40064112111759
5.31341433525085 0.400646108401189
5.31811666488647 0.400744837527971
5.31921243667603 0.400749830365517
5.32336974143982 0.400847022760812
5.32378125190735 0.400851783118776
5.32858800888062 0.400946929222071
5.32944273948669 0.40095314803785
5.33401083946228 0.401047819752973
5.33615946769714 0.401054048315071
5.33920097351074 0.401144074304313
5.33959317207336 0.401149898841046
5.34465003013611 0.401236762627471
5.34484791755676 0.401242410821425
5.3498363494873 0.401330567036537
5.35045957565308 0.401336278075981
5.3549063205719 0.401424561044376
5.35533261299133 0.401424561044376
5.35555529594421 0.401432490467541
5.35566234588623 0.401432490467541
5.36019706726074 0.401522957977854
5.36057305335999 0.401530968337648
5.36545252799988 0.401618511301965
5.3659815788269 0.401628664052474
5.37219166755676 0.401714776919113
5.37248659133911 0.401726084041718
5.37587070465088 0.401814242670953
5.37635827064514 0.401828095930464
5.38117837905884 0.401910867757184
5.38181281089783 0.401928686535647
5.38637113571167 0.402012386399718
5.3867814540863 0.402035471378509
5.39176821708679 0.402117143595453
5.39218592643738 0.402144081524307
5.39716792106628 0.402224085380672
5.39781928062439 0.40225270801387
5.40006852149963 0.40225270801387
5.40014410018921 0.40225270801387
5.40218162536621 0.402331740889368
5.40303945541382 0.402366244860126
5.40735626220703 0.402443757518299
5.40828275680542 0.402482740559355
5.41261339187622 0.402560101517992
5.41311597824097 0.402603393525963
5.41869401931763 0.402650430400211
5.41917037963867 0.402724528758332
5.42335486412048 0.402798027611997
5.42381024360657 0.40284813065725
5.42854452133179 0.402920743822879
5.42953276634216 0.402972765423906
5.43373227119446 0.40304699741001
5.43452024459839 0.40310250196167
5.43975210189819 0.40315844740919
5.44133877754211 0.403233622452387
5.44433450698853 0.403309159725261
5.44518756866455 0.403367571626497
5.44952344894409 0.403445169372152
5.44993662834167 0.403504672379703
5.45002484321594 0.403504672379703
5.45008516311646 0.403504672379703
5.45511150360107 0.403583547634914
5.45581984519958 0.403643692196804
5.46010398864746 0.403721524721489
5.46124458312988 0.403787081803661
5.46585917472839 0.403867002936658
5.46638250350952 0.403933367211837
5.47062563896179 0.404017164544718
5.47152376174927 0.404086991617945
5.47593092918396 0.404176501233375
5.47633242607117 0.40425025764342
5.48134207725525 0.40434440903412
5.48219180107117 0.404422094241254
5.48650527000427 0.404515564436528
5.48709630966187 0.404601006517987
5.49182224273682 0.404702249783689
5.49255919456482 0.40479212841199
5.49713730812073 0.404895025828434
5.49760556221008 0.404989627231942
5.50080037117004 0.404989627231942
5.50090765953064 0.404989627231942
5.50225162506104 0.405098880497104
5.50303196907043 0.405199187545397
5.50775051116943 0.405314390970469
5.50812125205994 0.405425789947251
5.5126805305481 0.405544886274587
5.51398086547852 0.405658592116573
5.51803517341614 0.405783356644909
5.51843070983887 0.405901371659926
5.52328419685364 0.406030482663644
5.52365207672119 0.406152167656221
5.52850198745728 0.40628583216018
5.52887487411499 0.406412538453196
5.5338408946991 0.406547570106894
5.53434252738953 0.406679577453133
5.53986620903015 0.406813520772269
5.54024767875671 0.406951782001402
5.54436039924622 0.407094599363205
5.54478716850281 0.407229599532588
5.54975152015686 0.407376208838143
5.55064249038696 0.4075152622303
5.55267953872681 0.4075152622303
5.55284595489502 0.4075152622303
5.5548460483551 0.407665022819478
5.55544996261597 0.407807481798436
5.56027626991272 0.40796115849321
5.56067037582397 0.408107534921619
5.56616711616516 0.408259729546428
5.56643772125244 0.408415840956174
5.57067704200745 0.408576927382888
5.571120262146 0.408728546017015
5.57673740386963 0.408890192493767
5.57708311080933 0.409050822057039
5.58124375343323 0.409215829483518
5.5815966129303 0.409383691310701
5.58644652366638 0.40955004945115
5.58722710609436 0.409726107025559
5.59172439575195 0.409896285492753
5.59253311157227 0.410076189545031
5.59706592559814 0.410251896135393
5.59776163101196 0.410436842984705
5.60231399536133 0.410613239171167
5.60265445709229 0.410806039171974
5.6035361289978 0.410806039171974
5.60363459587097 0.410806039171974
5.60752773284912 0.410983131313133
5.60827803611755 0.411180548878867
5.61268091201782 0.411356173197793
5.6134729385376 0.411559165146555
5.61797571182251 0.411736963415289
5.61840391159058 0.411941143663338
5.6232271194458 0.412121351388742
5.62365865707397 0.412329360844047
5.62846612930298 0.412509105172509
5.62918782234192 0.412720158523848
5.63376808166504 0.412900257914805
5.63421201705933 0.413112297486817
5.6391007900238 0.413291870841694
5.63981795310974 0.413505622154234
5.64441823959351 0.413687250825616
5.64487457275391 0.413902307097496
5.64973998069763 0.414082709828219
5.65021753311157 0.414299565377005
5.65301489830017 0.414299565377005
5.65315365791321 0.414299565377005
5.65478825569153 0.414480066443541
5.65536785125732 0.414701491174252
5.66012072563171 0.41488344340592
5.66075873374939 0.415108000535767
5.66536164283752 0.415290578890401
5.66575145721436 0.415518683411639
5.6705949306488 0.415702921636708
5.67100858688354 0.415935969395841
5.67588591575623 0.416118829235441
5.6763608455658 0.416353507139059
5.6811535358429 0.416534831885962
5.68195676803589 0.416774361087766
5.68638920783997 0.416955977635406
5.68683886528015 0.417197280393632
5.69179034233093 0.41738092175444
5.69266581535339 0.417626156786313
5.69728398323059 0.417810260696246
5.69784021377563 0.418054408089469
5.70222926139832 0.418236366058686
5.70268940925598 0.418481317845114
5.70332026481628 0.418481317845114
5.7034215927124 0.418481317845114
5.70741367340088 0.418662383968471
5.70782232284546 0.418904899484519
5.71267485618591 0.419083906896889
5.71344041824341 0.419323631015186
5.71803903579712 0.419501683733492
5.71887826919556 0.419739802853725
5.72325205802917 0.419915118059997
5.72389650344849 0.42014725016212
5.72851467132568 0.420315359945176
5.72893190383911 0.420546715854705
5.73410391807556 0.420711275893039
5.73443174362183 0.420941890617038
5.73936772346497 0.421102821958664
5.73975253105164 0.42133316330545
5.74470710754395 0.421488081985946
5.74524784088135 0.421716848309938
5.74998331069946 0.42186829986533
5.75045871734619 0.422097539995564
5.75294232368469 0.422097539995564
5.75312757492065 0.422097539995564
5.7549467086792 0.422243812784468
5.7553882598877 0.422476243549917
5.7603497505188 0.422615866004603
5.76081037521362 0.422851389817404
5.76541423797607 0.422984090569415
5.76572775840759 0.423226594329634
5.77057766914368 0.423355551898287
5.77098727226257 0.423603035455885
5.77623987197876 0.42372879356745
5.77728033065796 0.423979880205195
5.78164100646973 0.424103470057951
5.78255200386047 0.424363752287447
5.78642821311951 0.42448642443964
5.78683352470398 0.424755535537211
5.79175233840942 0.424876913228258
5.7923903465271 0.425153006945874
5.79724264144897 0.42527474985536
5.79774045944214 0.425556314440771
5.80130791664124 0.425556314440771
5.8014497756958 0.425556314440771
5.80216121673584 0.425675670797553
5.80259799957275 0.425963519807434
5.80746698379517 0.426083772242084
5.80798125267029 0.426377863010407
5.81273245811462 0.426499846201289
5.81355214118958 0.426800879198426
5.8180673122406 0.426922503031453
5.81889772415161 0.427226365440649
5.82326483726501 0.427348846242084
5.82409954071045 0.427656797182759
5.82848620414734 0.427779045718889
5.82891631126404 0.428089658548695
5.83391737937927 0.428210530960265
5.83448624610901 0.428523985235546
5.83924293518066 0.428645332435742
5.83972597122192 0.428957953827573
5.8445143699646 0.429076975966976
5.84486770629883 0.429390642610896
5.84957599639893 0.429504114394852
5.8503565788269 0.429818091803442
5.85138320922852 0.429818091803442
5.85150074958801 0.429818091803442
5.85485601425171 0.429927361820655
5.85541081428528 0.430244185880647
5.86018490791321 0.430346681149556
5.86082673072815 0.430659972602179
5.86551403999329 0.430759941545593
5.86616158485413 0.43107708823299
5.87055802345276 0.431172635722545
5.87115955352783 0.431494354503704
5.87589502334595 0.43158573581236
5.87631034851074 0.431905040033079
5.88125777244568 0.431988517276756
5.88169479370117 0.43231298518042
5.88651418685913 0.43239411405054
5.88751602172852 0.432724111755648
5.89174342155457 0.43280126634646
5.89230370521545 0.433131622935782
5.89766144752502 0.433464662619621
5.8980188369751 0.433540075313397
5.90130662918091 0.433540075313397
5.90144777297974 0.433540075313397
5.90239834785461 0.433614035205787
5.90282201766968 0.433948174958405
5.90741777420044 0.434019806414924
5.90810441970825 0.434351355873503
5.91276144981384 0.434422076241729
5.91338968276978 0.434751864577132
5.918452501297 0.435084625680925
5.91889262199402 0.43515532357887
5.9232165813446 0.435225036662985
5.93915891647339 0.435551184828381
5.94003558158875 0.435619399958507
5.94010329246521 0.435941828341108
5.94015502929688 0.436006915361937
5.94020819664001 0.436321384739335
5.94025754928589 0.436383821958175
5.94091129302979 0.436695703165388
5.94468402862549 0.436754836169557
5.94515514373779 0.437060038239485
5.94979500770569 0.437114236889007
5.95027804374695 0.437416626646013
5.95138478279114 0.437416626646013
5.95146083831787 0.437416626646013
5.95493841171265 0.437465293891907
5.95570373535156 0.437763701830466
5.96006894111633 0.437808881620534
5.96061372756958 0.438102181706405
5.96538782119751 0.438142668175759
5.96619367599487 0.438435883618492
5.9706027507782 0.438471152734359
5.97098183631897 0.438766131157361
5.97591352462769 0.43879446746833
5.97651529312134 0.439087180365683
5.98126602172852 0.439111982866421
5.98163557052612 0.43940459480956
5.9866795539856 0.439426008862446
5.98733592033386 0.439716677580878
5.99170899391174 0.439737384557892
5.99218249320984 0.440025713365718
5.99740743637085 0.440310635790792
5.99784421920776 0.440325099449582
6.00159406661987 0.440325099449582
6.00170493125916 0.440325099449582
6.00255298614502 0.440336998081119
6.00333023071289 0.440619072789256
6.00737929344177 0.440627713295386
6.00805401802063 0.440902728119852
6.01270484924316 0.440906682050146
6.01330924034119 0.441176440289591
6.01847577095032 0.44143878316276
6.01950812339783 0.441439224336802
6.02333784103394 0.441437341895787
6.02388381958008 0.441690554357948
6.02846240997314 0.441685677004512
6.02888894081116 0.441926361316407
6.03386926651001 0.441917153386932
6.03572940826416 0.442149409587539
6.04010653495789 0.442136322493092
6.04048752784729 0.442360421977256
6.0445396900177 0.442346366212536
6.04493808746338 0.442560299598526
6.05034208297729 0.442761632206456
6.05103754997253 0.442740262266916
6.0549647808075 0.442740262266916
6.05517172813416 0.442740262266916
6.05527973175049 0.442714806562462
6.05588364601135 0.442911572116044
6.06030607223511 0.442883026878787
6.06084489822388 0.443069996518574
6.06556987762451 0.443039766473698
6.0660994052887 0.443220652222067
6.07077121734619 0.44318758651255
6.07104301452637 0.443362113496453
6.0759813785553 0.443322394552236
6.07666492462158 0.4434911432291
6.08126354217529 0.443449380894357
6.08192610740662 0.443616399728863
6.08654952049255 0.443569907303572
6.086834192276 0.443730880520558
6.09180092811584 0.443678983444205
6.09215760231018 0.443840673972064
6.09705853462219 0.443780616513172
6.09746432304382 0.443943579550456
6.10229110717773 0.44387728600258
6.10289812088013 0.444036922259996
6.10571122169495 0.444036922259996
6.10589122772217 0.444036922259996
6.10754418373108 0.443965807942954
6.10810875892639 0.44412353893137
6.11284112930298 0.444049043205825
6.11344623565674 0.444204788063205
6.11817741394043 0.444124935310374
6.11871528625488 0.444282380877933
6.12329077720642 0.444199652530754
6.12404704093933 0.444357152031827
6.12852430343628 0.444270264858472
6.12904000282288 0.444428408237163
6.13372850418091 0.444337304952296
6.13462090492249 0.444495127016805
6.13923311233521 0.444400018346013
6.13958621025085 0.444551828022286
6.14445352554321 0.444456111272529
6.14493346214294 0.444608244060948
6.14972972869873 0.444511485874523
6.15016913414001 0.444658738128295
6.15495610237122 0.444559221064786
6.15520238876343 0.444559221064786
6.15539193153381 0.444559221064786
6.1555597782135 0.444706985999798
6.16033220291138 0.444609560225294
6.16092658042908 0.444756026211102
6.16549110412598 0.444655080161682
6.16575360298157 0.444798302006974
6.17089891433716 0.444691707702038
6.17167592048645 0.444834710710015
6.17604732513428 0.444724120966258
6.176353931427 0.444867060995535
6.18127012252808 0.444752169071283
6.18179249763489 0.444896646256084
6.18646359443665 0.444776501984835
6.18682980537415 0.444918146046531
6.19167041778564 0.444791363615893
6.19244408607483 0.444932196157957
6.19707632064819 0.444799809574079
6.197909116745 0.444943560941692
6.20039439201355 0.444943560941692
6.20048522949219 0.444943560941692
6.20230746269226 0.444806070369493
6.20279955863953 0.444948197433143
6.20744872093201 0.444808838403911
6.2077739238739 0.44495023251496
6.21269154548645 0.4448072641475
6.21317768096924 0.444951188622599
6.21807026863098 0.444804672951158
6.21909499168396 0.444947270334312
6.22337651252747 0.444794412487354
6.22386407852173 0.44493341987192
6.22868609428406 0.444781747041509
6.22907280921936 0.444917205595599
6.23392271995544 0.444764217206301
6.23462271690369 0.444895064622079
6.23929786682129 0.444742402723152
6.23999452590942 0.444869241825363
6.24458885192871 0.44471675609488
6.24481344223022 0.444838160132342
6.24976372718811 0.444686054486293
6.25038361549377 0.444807342169512
6.25516438484192 0.444807342169512
6.25534129142761 0.444655120872549
6.25546884536743 0.444655120872549
6.25581002235413 0.444767946007657
6.26040315628052 0.444613668177536
6.26105380058289 0.444721277202248
6.26580119132996 0.444566656538695
6.26650834083557 0.444670030418148
6.27076554298401 0.444512125574225
6.27128672599792 0.444614057869336
6.27602195739746 0.44445431993793
6.27655982971191 0.444554360255662
6.28130531311035 0.44439597403118
6.28168892860413 0.444495598725019
6.2866039276123 0.444333180477237
6.28721594810486 0.444433587077085
6.29186272621155 0.444269771025846
6.29446578025818 0.444370352186312
6.29712080955505 0.444207143598282
6.29749393463135 0.444309918214589
6.30241084098816 0.444144680417265
6.30305767059326 0.444249375462965
6.30556154251099 0.444249375462965
6.30574369430542 0.444249375462965
6.30759191513062 0.444085578836724
6.30863356590271 0.444191654177838
6.31281471252441 0.444029003758496
6.3134229183197 0.444137636636067
6.31823396682739 0.443974577373721
6.31867480278015 0.444086035860065
6.32325100898743 0.443923385042278
6.32428526878357 0.4440341809121
6.3285174369812 0.443873867522991
6.32891178131104 0.443985734022852
6.33377432823181 0.443830539435937
6.33436036109924 0.443942790271517
6.33922171592712 0.44379053134099
6.33962488174438 0.44390097668623
6.34465503692627 0.44375320834494
6.34528660774231 0.443861166742442
6.3498113155365 0.443715931124324
6.35022139549255 0.443715931124324
6.35030245780945 0.443715931124324
6.35035276412964 0.443823486991059
6.35501575469971 0.443685673305087
6.35547637939453 0.443792009615944
6.3604052066803 0.443661273267538
6.36075925827026 0.443765550353528
6.36530375480652 0.443642922725164
6.36575961112976 0.443749510558228
6.37057852745056 0.443638602736189
6.37182450294495 0.443746214909043
6.375972032547 0.443645125165747
6.37652516365051 0.443753950072256
6.38122272491455 0.443668816890745
6.38164114952087 0.443778089645042
6.38647747039795 0.443708066472598
6.38736391067505 0.443821861051314
6.39170241355896 0.443765219484272
6.3925461769104 0.443882214328797
6.39714813232422 0.443845069001128
6.39754462242126 0.44396607897539
6.40020751953125 0.44396607897539
6.4002833366394 0.44396607897539
6.40232372283936 0.443945644318208
6.4030864238739 0.444070972539611
6.4074559211731 0.444069456897427
6.40843772888184 0.444198555310127
6.41263556480408 0.444212939389732
6.41336059570312 0.444344315336543
6.41801071166992 0.444372977282901
6.4186007976532 0.444508071691116
6.42324161529541 0.444552359669929
6.42391300201416 0.444688354298658
6.42844843864441 0.444744121985378
6.4290943145752 0.444882014764901
6.43378305435181 0.444949543904387
6.43504810333252 0.44508844773872
6.43956780433655 0.44516429527342
6.44021010398865 0.44530321607051
6.44439625740051 0.445384118190624
6.44544100761414 0.445522175169493
6.44961071014404 0.445606715632841
6.45010662078857 0.445746028912821
6.45047163963318 0.445746028912821
6.45056891441345 0.445746028912821
6.45482087135315 0.44583379364855
6.45536375045776 0.445973313259902
6.46019840240479 0.446064049016067
6.46076583862305 0.446202457045627
6.46530032157898 0.446291166914943
6.46571731567383 0.446429461403231
6.47063899040222 0.446519054693528
6.47098684310913 0.446658839632778
6.47596001625061 0.446747105124158
6.47640037536621 0.446889141337501
6.4811418056488 0.4469768777522
6.48168063163757 0.447121770252232
6.48651742935181 0.447210481034285
6.48688960075378 0.4473604428503
6.49172711372375 0.447446476760201
6.49315619468689 0.447600338017659
6.49701595306396 0.447685533362286
6.49939584732056 0.447843996676759
6.50163316726685 0.447843996676759
6.5017409324646 0.447843996676759
6.50269317626953 0.448008432298171
6.50320506095886 0.448091968262951
6.50750732421875 0.448172243973072
6.50828289985657 0.448339246733995
6.5133204460144 0.448418070674099
6.51407766342163 0.44859038738767
6.51827120780945 0.448665538899182
6.51872968673706 0.448843254689713
6.52329564094543 0.448918040037908
6.52368879318237 0.449100821501645
6.52852272987366 0.449172812949381
6.52905774116516 0.449358859018103
6.53383421897888 0.449426146475153
6.53460693359375 0.449616420027132
6.53980422019958 0.449809567597333
6.54032921791077 0.449875142989953
6.54437780380249 0.449936744380043
6.54483771324158 0.450133202120972
6.54968500137329 0.450191872492667
6.55014204978943 0.450391871138168
6.5532386302948 0.450391871138168
6.55339813232422 0.450391871138168
6.55494809150696 0.450448811430383
6.55602312088013 0.450650190852019
6.56043314933777 0.450704384883448
6.56127142906189 0.450912050317523
6.56547904014587 0.450965715387447
6.56608152389526 0.451178766150079
6.5706844329834 0.451231386455904
6.5715651512146 0.451450977291157
6.57607460021973 0.451501830197069
6.57685613632202 0.451725599990017
6.58118057250977 0.451775878762071
6.58174610137939 0.452005487381147
6.58657145500183 0.45205473347397
6.58721089363098 0.452290226636296
6.59177374839783 0.45233865505301
6.59260272979736 0.452579065570076
6.59705972671509 0.452626165970867
6.5978410243988 0.452869831981063
6.60228872299194 0.452917076325192
6.60345792770386 0.453169428456512
6.60386967658997 0.453169428456512
6.60401940345764 0.453169428456512
6.60754132270813 0.453215435906981
6.60793590545654 0.453469042623341
6.61268854141235 0.45351523446133
6.61318635940552 0.453773225392829
6.61801791191101 0.453818685539996
6.61841583251953 0.454081232917545
6.62328124046326 0.454126300722109
6.62368583679199 0.454387009077276
6.62850594520569 0.454431023324973
6.62890219688416 0.454691793093784
6.63377022743225 0.454733261692414
6.63505721092224 0.454997262985068
6.6390540599823 0.455038365615717
6.63949370384216 0.455302282418846
6.64436602592468 0.455343928752323
6.64479041099548 0.45560800402646
6.65031242370605 0.455871079581053
6.65062546730042 0.455911674586485
6.65307116508484 0.455911674586485
6.65320563316345 0.455911674586485
6.6549117565155 0.455950245986723
6.65530276298523 0.456214412354174
6.660071849823 0.45625185652941
6.66050553321838 0.456515870270491
6.66531562805176 0.456552316496764
6.66659426689148 0.456818343553183
6.67058491706848 0.456853613628068
6.67118191719055 0.457115168308811
6.67598795890808 0.457149792381961
6.67686486244202 0.457409607390723
6.68114852905273 0.457442684983667
6.68178367614746 0.457702990330609
6.68643546104431 0.457736777178526
6.68685293197632 0.457998245235826
6.69170045852661 0.458030237153471
6.69325518608093 0.458289342083243
6.69760012626648 0.458543853157108
6.69796657562256 0.458575939370043
6.70030117034912 0.458575939370043
6.70037984848022 0.458575939370043
6.70333051681519 0.458607990004735
6.70385575294495 0.458862430251472
6.70738339424133 0.458894924684971
6.70780253410339 0.459144475580433
6.71274304389954 0.459176491448226
6.71320915222168 0.459416964933167
6.71857047080994 0.459653574170094
6.71997880935669 0.459683684867057
6.72329878807068 0.459712936597868
6.72374510765076 0.459944962535918
6.72852420806885 0.459973959938331
6.72885918617249 0.460201935861659
6.73381042480469 0.460229047924694
6.73447370529175 0.4604533899973
6.73983120918274 0.460672136592708
6.74040865898132 0.460699106746346
6.74439144134521 0.460723738995529
6.74511671066284 0.4609343897782
6.74990081787109 0.460957370531879
6.75050568580627 0.461164762026808
6.75487112998962 0.461164762026808
6.7551486492157 0.461164762026808
6.75532126426697 0.461184978113204
6.75546312332153 0.461389402003306
6.76027154922485 0.461407657418265
6.76094007492065 0.461612480191223
6.76569390296936 0.461630047560426
6.76610517501831 0.461833997439847
6.77083206176758 0.461849785543722
6.77106714248657 0.462053520271203
6.77633786201477 0.462066306653045
6.77687001228333 0.462271971360354
6.78153967857361 0.462284310323023
6.78178763389587 0.462492355912807
6.78653645515442 0.462502200974676
6.78685975074768 0.462714835829549
6.79173040390015 0.462723792743264
6.79259824752808 0.462937789711065
6.79743528366089 0.462943794369009
6.79779386520386 0.463159689147054
6.80243992805481 0.463165348245679
6.80294156074524 0.463385343937917
6.80557250976562 0.463385343937917
6.80575513839722 0.463385343937917
6.80754470825195 0.463389729639934
6.80797433853149 0.463610560644873
6.81273436546326 0.463611896039092
6.81355285644531 0.463831443003493
6.81809830665588 0.4638319019821
6.81853771209717 0.464053707401286
6.82322645187378 0.464053338534621
6.8237988948822 0.464274699646711
6.82846832275391 0.464276935120161
6.82923889160156 0.464495822421678
6.83375239372253 0.464497515147243
6.83445835113525 0.464710602781398
6.83998417854309 0.464710479193101
6.84019374847412 0.46492030833214
6.84427738189697 0.464921755705561
6.84467601776123 0.465129280506746
6.84952330589294 0.465129280506746
6.84959292411804 0.465129280506746
6.8497588634491 0.465128900629271
6.85024738311768 0.465333279344402
6.85486793518066 0.465334328871706
6.85541987419128 0.465534503622376
6.86013031005859 0.465538147925388
6.86070728302002 0.465732784356038
6.86554670333862 0.465737785094471
6.86652374267578 0.465932114109742
6.87073731422424 0.465938384780166
6.87155699729919 0.466130247538971
6.87595891952515 0.466138159151933
6.87707376480103 0.466329886883445
6.88124942779541 0.46634101139364
6.88165235519409 0.46653445493884
6.88644552230835 0.466547168458392
6.88701581954956 0.466740336550337
6.89174723625183 0.466755571036465
6.89247918128967 0.466951942940673
6.89749312400818 0.467149624384481
6.89883661270142 0.467168242919714
6.89961409568787 0.467168242919714
6.89967060089111 0.467168242919714
6.90235328674316 0.467190036143572
6.90276622772217 0.467387597103101
6.90872573852539 0.467413853563379
6.90901899337769 0.467613896546851
6.91275072097778 0.467643955486044
6.91329550743103 0.467843653069947
6.91840291023254 0.468044764985198
6.91921806335449 0.468078361743078
6.9234414100647 0.468117097558582
6.92383933067322 0.468318094649309
6.92859196662903 0.4683594411569
6.92898559570312 0.468558672652588
6.93382000923157 0.468604202710393
6.93464970588684 0.468802102906188
6.93941593170166 0.468851777833911
6.94030141830444 0.469047526485147
6.94515371322632 0.469241108199756
6.94585585594177 0.4692962939094
6.94961285591125 0.46935699471842
6.94988346099854 0.469547527911075
6.9511251449585 0.469547527911075
6.95120048522949 0.469547527911075
6.95505142211914 0.4696139980673
6.95585703849792 0.469804004779785
6.96032452583313 0.469876828062183
6.9608781337738 0.470065617358839
6.9655818939209 0.470143694947091
6.96614551544189 0.470334570258714
6.97063446044922 0.470417896821347
6.97177791595459 0.470610932263509
6.97600889205933 0.470702543947411
6.97647380828857 0.470893924926352
6.98131465911865 0.470991062142892
6.98211121559143 0.471184932022493
6.9865460395813 0.471288164741617
6.9871518611908 0.471484824858967
6.99168992042542 0.471592423716576
6.99229311943054 0.471792690368548
6.99721574783325 0.471909404633549
6.9976019859314 0.472113519397226
7.00226092338562 0.472233751033935
7.00269985198975 0.472438882242733
7.00429892539978 0.472438882242733
7.00442481040955 0.472438882242733
7.00749087333679 0.472562473918966
7.0079083442688 0.472767352851143
7.01273131370544 0.47289481334898
7.01425194740295 0.473101545047402
7.01847171783447 0.473308178982842
7.03488779067993 0.473514283375507
7.03582501411438 0.473645624017794
7.03594350814819 0.473850733014407
7.03603434562683 0.473984445365908
7.03613376617432 0.474189231315448
7.03622174263 0.474327888734926
7.03632092475891 0.474469512640734
7.03952836990356 0.474671577038603
7.04068613052368 0.474817659273894
7.04433250427246 0.474967660690169
7.04480791091919 0.475167827394435
7.04983973503113 0.475321331121075
7.05063486099243 0.475520098975641
7.05395650863647 0.475520098975641
7.05413293838501 0.475520098975641
7.05524492263794 0.475676160459835
7.05688142776489 0.475871455030199
7.06043767929077 0.476031884843213
7.06099987030029 0.476224966306821
7.06546378135681 0.476392439591151
7.0664758682251 0.4765882090412
7.07069277763367 0.476762832622327
7.07129120826721 0.476958044434903
7.07602834701538 0.477139697280185
7.07660293579102 0.477335043742302
7.08124804496765 0.477522264300683
7.08161783218384 0.47771837377929
7.086430311203 0.477911962581234
7.08684802055359 0.478111986727006
7.09170436859131 0.478314589362197
7.09278321266174 0.478516169447834
7.09694838523865 0.478729179349032
7.09741473197937 0.478935340769669
7.09980082511902 0.478935340769669
7.09987235069275 0.478935340769669
7.10225439071655 0.479155378909605
7.10268640518188 0.479363499002548
7.10740923881531 0.479587070580874
7.10808825492859 0.479796502311074
7.11317753791809 0.480008680432781
7.11350703239441 0.480240463518405
7.11839818954468 0.480456497015622
7.12011218070984 0.480696629349715
7.12333559989929 0.480941801438258
7.12375688552856 0.481160538565207
7.12867188453674 0.481409135232222
7.12920761108398 0.481627166541928
7.13389205932617 0.481880990650282
7.13425493240356 0.482097222560073
7.13960552215576 0.482353395268743
7.14057874679565 0.482570047231751
7.14448070526123 0.482828473878775
7.14492130279541 0.483044116484169
7.15005803108215 0.483302755496324
7.15014362335205 0.483302755496324
7.15019035339355 0.483302755496324
7.15088820457458 0.483518530615668
7.15501379966736 0.483778493587451
7.15572142601013 0.483994741520219
7.16014742851257 0.484253056004281
7.16096377372742 0.484467206978065
7.16579532623291 0.48468122242103
7.16626262664795 0.484938449712654
7.17070460319519 0.485192632008314
7.17129325866699 0.485411383703149
7.17592239379883 0.485656171250165
7.17638635635376 0.485874820364194
7.1811466217041 0.486110719065196
7.18159866333008 0.486335402987792
7.18639302253723 0.486556180267333
7.18681693077087 0.486785840449729
7.19163298606873 0.486991265774778
7.19249153137207 0.487226310017548
7.1971263885498 0.487411567507137
7.19768190383911 0.487649946514421
7.20004653930664 0.487649946514421
7.20011353492737 0.487649946514421
7.20227146148682 0.487812519490281
7.20298385620117 0.488054279746781
7.20807766914368 0.488297580720654
7.20842266082764 0.488431951333229
7.21268272399902 0.488540856691947
7.21316576004028 0.488787633120717
7.21847558021545 0.489039094003675
7.21890211105347 0.489122714827476
7.22335267066956 0.489176537804513
7.22443222999573 0.489428852735485
7.22855591773987 0.489456607422906
7.2289137840271 0.4897090946842
7.233802318573 0.48971288282128
7.2345232963562 0.489966842792123
7.23977160453796 0.490221096314388
7.24078631401062 0.490204212503463
7.24465799331665 0.490168965298017
7.24526119232178 0.490425284478818
7.24975419044495 0.490377434610943
7.25031971931458 0.490633696551604
7.25088047981262 0.490633696551604
7.25097322463989 0.490633696551604
7.25507569313049 0.490575491533319
7.25586080551147 0.490833675739756
7.26029062271118 0.490769222034753
7.26113224029541 0.491027932850316
7.26547718048096 0.490959446494433
7.26585674285889 0.491223113661423
7.27061653137207 0.491155468169861
7.2710018157959 0.491424953433269
7.2758617401123 0.491358967819274
7.27653360366821 0.491632845435365
7.2813618183136 0.491569738686052
7.28205800056458 0.491841905290778
7.28652501106262 0.491783976094232
7.28694796562195 0.492060360196412
7.2917492389679 0.492008992471146
7.2926082611084 0.492286148932174
7.29717612266541 0.492243980529378
7.29756784439087 0.492521794956179
7.30148553848267 0.492521794956179
7.30159020423889 0.492521794956179
7.30257391929626 0.492486087345295
7.30336594581604 0.492763361869886
7.30747842788696 0.492735563396698
7.30816221237183 0.493009485736363
7.31272435188293 0.492989373162187
7.31355404853821 0.493263091562076
7.31810140609741 0.493251392109981
7.31875610351562 0.493519461892371
7.32324719429016 0.493516269096288
7.32364201545715 0.493780041061892
7.32849311828613 0.493784118775875
7.32947564125061 0.494040988774082
7.33379292488098 0.494053457293186
7.334392786026 0.494305376201005
7.33988404273987 0.494551299433214
7.34026050567627 0.494570004285964
7.34464192390442 0.494595508141203
7.34507179260254 0.494833465758333
7.34996652603149 0.495067040335912
7.35042881965637 0.495097839250812
7.35115742683411 0.495097839250812
7.35128355026245 0.495097839250812
7.35538291931152 0.49532813238746
7.35583877563477 0.495364256813726
7.36038374900818 0.495403967929616
7.36104702949524 0.495628356915698
7.36566591262817 0.495673692282854
7.36608242988586 0.495896495145081
7.3709671497345 0.495945175486764
7.37209391593933 0.49616816894098
7.3763120174408 0.496389313809227
7.37670493125916 0.496440121586978
7.38128018379211 0.4964915144684
7.38174176216125 0.496713416386187
7.38655471801758 0.496765620576843
7.38692808151245 0.496988810437097
7.39174890518188 0.497038326128414
7.39230918884277 0.497263975190645
7.39698958396912 0.497310057707073
7.39774870872498 0.497536571402337
7.40111231803894 0.497536571402337
7.40124893188477 0.497536571402337
7.40290522575378 0.497578234253187
7.40377831459045 0.497808604731768
7.40748834609985 0.497844544438642
7.40798115730286 0.498076957701571
7.41268920898438 0.49810606425285
7.41311383247375 0.498337519215662
7.418536901474 0.498571723600043
7.42036318778992 0.49859318173957
7.42329049110413 0.498604216854841
7.42374491691589 0.498835855441602
7.42848205566406 0.498837194105346
7.42887473106384 0.499069540108115
7.43382477760315 0.49906134131705
7.43496823310852 0.499290453873836
7.43986439704895 0.499516585751117
7.44149780273438 0.499498718756096
7.44472646713257 0.49947217271804
7.44512724876404 0.499695241752277
7.44989490509033 0.499660905204122
7.45044565200806 0.499882541765443
7.4511981010437 0.499882541765443
7.45132517814636 0.499882541765443
7.45484018325806 0.499841391261129
7.45525717735291 0.500061140493963
7.46011471748352 0.50001510569881
7.46124601364136 0.500231128130886
7.4659378528595 0.500180933549606
7.46646213531494 0.500393118578591
7.47064352035522 0.500339381704055
7.4711594581604 0.50055481005303
7.47591519355774 0.500498377867129
7.47641277313232 0.500711389596071
7.48121738433838 0.500653663848464
7.48207688331604 0.500868081017907
7.48648571968079 0.500810287918903
7.48706912994385 0.501025065890562
7.49174284934998 0.500967867165768
7.49235320091248 0.501184754509755
7.49713730812073 0.501127943773641
7.4979305267334 0.501347010650606
7.50114035606384 0.501347010650606
7.50127100944519 0.501347010650606
7.50241112709045 0.501293448530145
7.50306367874146 0.501516558871813
7.50773143768311 0.50146574929821
7.50902771949768 0.501689649806007
7.51270604133606 0.501640635000266
7.51362133026123 0.501866991514122
7.51809453964233 0.501820271996121
7.51850390434265 0.502049150133656
7.52323532104492 0.502005961839838
7.52380633354187 0.50223780827475
7.52853393554688 0.502198381894567
7.52898359298706 0.502430425478613
7.53400206565857 0.502396437105233
7.5342698097229 0.50262994032808
7.53927850723267 0.502600074883001
7.54003643989563 0.502832531577629
7.54444408416748 0.502805979066746
7.54527997970581 0.50303837905296
7.54962301254272 0.50301765258553
7.55038475990295 0.503249190674102
7.55113005638123 0.503249190674102
7.55126214027405 0.503249190674102
7.55583238601685 0.50323312847908
7.55619692802429 0.503460465944472
7.56019878387451 0.503449062850671
7.56123447418213 0.503674434067003
7.56544995307922 0.503668518038212
7.56585502624512 0.503894236592723
7.57122159004211 0.504119984115087
7.57152986526489 0.504117887171946
7.57624554634094 0.504342725230376
7.57676386833191 0.504345698697575
7.58127331733704 0.504353863643511
7.58168840408325 0.504576401598534
7.58649325370789 0.504587947858435
7.5868821144104 0.504812866923836
7.59171009063721 0.504828269255695
7.59251379966736 0.505055236884319
7.59708046913147 0.50507486899044
7.59786772727966 0.505304067104682
7.60147738456726 0.505304067104682
7.6015841960907 0.505304067104682
7.60257077217102 0.505535736619696
7.60344529151917 0.505558896291239
7.60738682746887 0.505584489926215
7.60800766944885 0.505816626326651
7.61264133453369 0.505843691914498
7.61328482627869 0.506076651626462
7.61853432655334 0.50631375505375
7.61896848678589 0.506341290543882
7.62323951721191 0.506369374628752
7.62509155273438 0.506605761758377
7.62842893600464 0.506634060290341
7.62888073921204 0.50686993641475
7.63390564918518 0.506896741041365
7.63480520248413 0.507132375539112
7.64006471633911 0.507366089677941
7.64035487174988 0.507390938155209
7.64446449279785 0.507412983353832
7.6450183391571 0.507643008448454
7.6501796245575 0.507661815334205
7.65057611465454 0.507890108956617
7.65493631362915 0.507890108956617
7.65513753890991 0.507890108956617
7.65552926063538 0.507905972383916
7.65599775314331 0.508129119388656
7.66049122810364 0.50814176142026
7.66090726852417 0.508365531709377
7.66545248031616 0.508374862971022
7.66598200798035 0.508599911928516
7.67059731483459 0.508605278433439
7.67100834846497 0.508828474343919
7.67588448524475 0.5088285659467
7.67636275291443 0.509050942839212
7.68119072914124 0.509047118725662
7.6832640171051 0.50927223026497
7.68643975257874 0.50926685075885
7.68716359138489 0.509494345857798
7.69170331954956 0.509484036616594
7.69243264198303 0.50971333878402
7.69701838493347 0.509700958090791
7.69742703437805 0.509931884324761
7.70220637321472 0.509917703940339
7.70263004302979 0.510150851224494
7.70447540283203 0.510150851224494
7.7046594619751 0.510150851224494
7.70749521255493 0.510134283477122
7.70788359642029 0.510367448546398
7.71268033981323 0.510348986355582
7.71328401565552 0.510582917837343
7.718017578125 0.510563694990487
7.71845531463623 0.510799574036278
7.72319436073303 0.510779533144152
7.7239830493927 0.511012833310461
7.72847008705139 0.510993534923612
7.72928929328918 0.511222545019853
7.73485326766968 0.511203862601269
7.7352180480957 0.511431372502617
7.73913955688477 0.511413733066517
7.73999571800232 0.511637935756528
7.74440741539001 0.511621125642892
7.74479293823242 0.511840692274018
7.74958801269531 0.511825647944531
7.75023317337036 0.512041991763265
7.75087189674377 0.512041991763265
7.75097823143005 0.512041991763265
7.75498652458191 0.512028465826371
7.75553631782532 0.51224206134692
7.76013541221619 0.512230012134524
7.76150512695312 0.512440998890325
7.76548194885254 0.51242959620257
7.76642394065857 0.512640332694791
7.77055072784424 0.512628121704289
7.77105259895325 0.512835872456902
7.77592253684998 0.51282530190114
7.7762930393219 0.513032241870759
7.78127193450928 0.513022276486201
7.78188371658325 0.513228452057456
7.78704953193665 0.513220233781562
7.78730964660645 0.513426654443095
7.79169774055481 0.513419414508048
7.79241061210632 0.513622107156737
7.79732704162598 0.513824165430716
7.79782390594482 0.513815414148536
7.79906988143921 0.513815414148536
7.79913139343262 0.513815414148536
7.80219292640686 0.513810176186153
7.80268311500549 0.514011265318423
7.80775713920593 0.514007040069713
7.80819463729858 0.514205732761898
7.81261730194092 0.514202731359487
7.81339764595032 0.514398146741095
7.81819725036621 0.514396641942541
7.81866598129272 0.514588362749327
7.82352519035339 0.514590087847125
7.82410168647766 0.514776216858236
7.82968258857727 0.514780097159978
7.83066964149475 0.514960299896964
7.83394479751587 0.51496683250812
7.83460474014282 0.515141803300776
7.83925795555115 0.515149133221379
7.84006857872009 0.51531995156898
7.84446310997009 0.515329729669122
7.84488272666931 0.51549434117045
7.84973311424255 0.515503544684416
7.85069251060486 0.515664364433528
7.85456204414368 0.515664364433528
7.85474991798401 0.515664364433528
7.85555648803711 0.515675292564485
7.85596799850464 0.515832868180232
7.86047101020813 0.515843632156292
7.86088180541992 0.515996146014819
7.86604452133179 0.516146849037305
7.86631417274475 0.51615752582449
7.87064433097839 0.516166849294937
7.87109017372131 0.516314497652787
7.87610650062561 0.5163229900493
7.87646675109863 0.516469362104135
7.88152575492859 0.516473645076732
7.88235282897949 0.5166200208028
7.88647699356079 0.516622048435514
7.88687515258789 0.516768429644167
7.89170527458191 0.516769672176403
7.89218354225159 0.516916390380372
7.89708685874939 0.516915348209827
7.89788842201233 0.517060071946531
7.90227031707764 0.517054884459785
7.90309929847717 0.517201228649955
7.90463376045227 0.517201228649955
7.90481853485107 0.517201228649955
7.90753817558289 0.51719356744928
7.90787053108215 0.517336225584285
7.91273212432861 0.517327130778695
7.91362524032593 0.517466272419193
7.91800785064697 0.517453287220754
7.91842532157898 0.517587220879128
7.92324638366699 0.517573476074225
7.92367553710938 0.517702139243705
7.92851781845093 0.517692133829635
7.92890906333923 0.517814346662323
7.93375825881958 0.517801844351867
7.93457913398743 0.517914131369347
7.93918967247009 0.517900854136193
7.93952798843384 0.518001584695255
7.94466733932495 0.517988706459847
7.9453182220459 0.518076995976871
7.94987225532532 0.518065858976109
7.95036602020264 0.518139432839568
7.95191645622253 0.518139432839568
7.95203757286072 0.518139432839568
7.95487761497498 0.518127704419841
7.95546841621399 0.518186076159624
7.96019005775452 0.518176045948507
7.96063804626465 0.518219417517781
7.965500831604 0.518207264173916
7.9671323299408 0.518236377955773
7.97059774398804 0.51822400382788
7.97096920013428 0.518240650888042
7.97594213485718 0.518225927438366
7.97650980949402 0.518228845330692
7.98120164871216 0.51821293751872
7.98189830780029 0.518203916388029
7.98643517494202 0.518185340711979
7.98681044578552 0.51816650191764
7.99168586730957 0.518147656584609
7.99231648445129 0.518118663303999
7.99710059165955 0.518095521988645
7.99774670600891 0.518060478734767
7.99954986572266 0.518060478734767
7.99962306022644 0.518060478734767
8.0022304058075 0.518034592052198
8.00355052947998 0.517995521800489
8.00740003585815 0.517967993059818
8.007807970047 0.517927338727458
8.01261305809021 0.51790016028772
8.01352024078369 0.51785763467045
8.01804733276367 0.517828345084841
8.01850891113281 0.517786508260322
8.02331280708313 0.517756944906284
8.02370285987854 0.51771657942103
8.0285484790802 0.517688748785409
8.02936291694641 0.517650500827477
8.03474950790405 0.517614260173944
8.03501439094543 0.517585047979761
8.03969573974609 0.517552188014625
8.04006433486938 0.517520396311159
8.04431891441345 0.517491569720269
8.04519653320312 0.517462329639845
8.04955768585205 0.517433648150699
8.04963994026184 0.517433648150699
8.04968166351318 0.517433648150699
8.04998803138733 0.517406541085391
8.05478048324585 0.517376780096506
8.05557298660278 0.517352684539495
8.06015658378601 0.517322067459888
8.06081652641296 0.517301042913812
8.06538915634155 0.517267810144226
8.06621146202087 0.517249936002677
8.07079839706421 0.517214444965219
8.07167840003967 0.517197172068465
8.07593393325806 0.517159747289087
8.07681941986084 0.517144977565537
8.08124756813049 0.517103837504363
8.08219933509827 0.517090234247324
8.0864851474762 0.5170466817526
8.0869836807251 0.517035265674239
8.09169578552246 0.5169885538302
8.09244155883789 0.516979011126244
8.09709715843201 0.516928574274982
8.09786558151245 0.516920864712403
8.10036087036133 0.516920864712403
8.10044431686401 0.516920864712403
8.10273742675781 0.516915740136297
8.10333132743835 0.516862688639592
8.10738444328308 0.516806759741567
8.1078097820282 0.516802279941611
8.11262917518616 0.516742899871033
8.12830591201782 0.516739388855108
8.12922048568726 0.516677646287537
8.12929773330688 0.51667464732646
8.12937331199646 0.516609889158434
8.12944293022156 0.516606912622657
8.12949252128601 0.516541745649026
8.12954449653625 0.516539854887678
8.13389492034912 0.516472373608275
8.13449883460999 0.51647006006476
8.1404595375061 0.516400911644657
8.14088892936707 0.516398356502855
8.14482092857361 0.5163284821312
8.14554476737976 0.516323834520442
8.14994382858276 0.516252459196903
8.15081143379211 0.516246982994216
8.15177512168884 0.516246982994216
8.15190482139587 0.516246982994216
8.155118227005 0.516173159627529
8.15629363059998 0.51616603889488
8.16014194488525 0.516091670511113
8.16076588630676 0.516084355396824
8.16539120674133 0.516006493661239
8.16613340377808 0.51599793333524
8.17071890830994 0.515916854887503
8.17127561569214 0.51590810760071
8.17656373977661 0.515897167031015
8.17700624465942 0.51581191099346
8.18119168281555 0.515724639050563
8.18160223960876 0.515714224672351
8.18641591072083 0.515622677995424
8.18714690208435 0.515609605407705
8.19172596931458 0.515513460322294
8.19242787361145 0.515500891318853
8.19704127311707 0.515397681574522
8.19807624816895 0.515383678205968
8.20237588882446 0.515274106525892
8.20250463485718 0.515274106525892
8.20259237289429 0.515274106525892
8.20278239250183 0.515258145007204
8.20755314826965 0.515144647819966
8.20821571350098 0.51512680140307
8.21267247200012 0.515007222521667
8.21317887306213 0.514987076262693
8.21800780296326 0.514862442814036
8.21842432022095 0.514840455039634
8.2232780456543 0.514710318848604
8.22367191314697 0.514685244313867
8.22852659225464 0.514550295905817
8.22944450378418 0.514522050753011
8.23378682136536 0.514382861947256
8.23434209823608 0.514350866425556
8.2400598526001 0.51420728133292
8.24053645133972 0.514170600616496
8.24441623687744 0.514023195754077
8.24476933479309 0.513981582552702
8.25000858306885 0.513936317941608
8.25057315826416 0.513786081198152
8.25254058837891 0.513786081198152
8.2527060508728 0.513786081198152
8.2552797794342 0.51363178276847
8.25570392608643 0.513582385694816
8.26029372215271 0.513427015028892
8.26083660125732 0.513371711074828
8.26531386375427 0.513212095142904
8.26654052734375 0.513152874255978
8.27056837081909 0.512989184480847
8.27099800109863 0.512923159657493
8.27595973014832 0.512756779294498
8.27718424797058 0.512685242741553
8.28119945526123 0.512513638317845
8.28210926055908 0.51243613784338
8.28643226623535 0.512261022773966
8.28709053993225 0.512177420990491
8.29174113273621 0.511993825474255
8.2925763130188 0.511904654814853
8.29714465141296 0.511715614389697
8.29793000221252 0.511619964380672
8.30218291282654 0.511424139973543
8.30235457420349 0.511424139973543
8.30244183540344 0.511424139973543
8.30252146720886 0.511323156481034
8.3073947429657 0.511124403097337
8.30782794952393 0.511019755952143
8.31277346611023 0.510815037283522
8.31385231018066 0.510706085642821
8.31875157356262 0.510591124597197
8.31924533843994 0.51037945575721
8.32324290275574 0.510163126356511
8.32369613647461 0.510043601782655
8.32844161987305 0.509824485313855
8.32890844345093 0.509702561448626
8.33427143096924 0.509480664465475
8.33523392677307 0.509356329762802
8.33959794044495 0.509226916406538
8.34024357795715 0.509003571524866
8.34435248374939 0.508778892018988
8.34498476982117 0.508646633556574
8.34992957115173 0.508419434369676
8.35031270980835 0.508283203985552
8.35262060165405 0.508283203985552
8.35274291038513 0.508283203985552
8.35481905937195 0.50805577409471
8.35612988471985 0.507916159927052
8.36008262634277 0.507690404948649
8.36066937446594 0.507547085022867
8.36578989028931 0.507321230941336
8.36628770828247 0.507172986618846
8.37085652351379 0.506940819056339
8.37241721153259 0.506787852233216
8.37586331367493 0.50655529837383
8.37638401985168 0.506396872136938
8.38145852088928 0.506158736929416
8.38178777694702 0.505996028942943
8.38659000396729 0.505753955755732
8.38743925094604 0.505585182430586
8.39175152778625 0.505336327411733
8.39264512062073 0.505162165335729
8.39755892753601 0.504983689000628
8.3982241153717 0.504729958026283
8.40228581428528 0.504470746349576
8.40274477005005 0.504470746349576
8.40290021896362 0.504286502002403
8.40297484397888 0.504286502002403
8.40760827064514 0.504024058791785
8.4078688621521 0.503838714015158
8.41272306442261 0.503572819237131
8.4139142036438 0.503382049598132
8.41833686828613 0.503113290616829
8.41977572441101 0.502918235485198
8.42331862449646 0.502650686404442
8.42393851280212 0.502453852133261
8.42847943305969 0.502190421893864
8.42885565757751 0.501992251951083
8.43377876281738 0.501736485880472
8.43514919281006 0.501534984557239
8.43988633155823 0.501289365257512
8.44052386283875 0.501084299437513
8.444495677948 0.500853432995886
8.44511723518372 0.500644967604084
8.45028448104858 0.50043539265873
8.45071220397949 0.500222025123528
8.45476531982422 0.500222025123528
8.45496797561646 0.500222025123528
8.45513391494751 0.500030282970919
8.45606780052185 0.499816892062444
8.46013188362122 0.499648691968858
8.46071410179138 0.499431140488248
8.46545314788818 0.499286457033992
8.46622323989868 0.499064257597482
8.47131657600403 0.4989447971611
8.4717710018158 0.498714478792273
8.4759783744812 0.498622120705264
8.4763822555542 0.498388052490963
8.48124289512634 0.498325237873544
8.48162913322449 0.498084438344761
8.4866898059845 0.498046363682168
8.48716449737549 0.497799868883758
8.49208688735962 0.497788704417565
8.49236249923706 0.497537268495856
8.49701595306396 0.497547929026002
8.49753332138062 0.497290903170597
8.50224471092224 0.497322823073999
8.50271105766296 0.49706415791192
8.50545716285706 0.49706415791192
8.5056517124176 0.49706415791192
8.50752902030945 0.497112111095253
8.50796031951904 0.496850854800051
8.51269459724426 0.496912542889433
8.51373171806335 0.496648662432204
8.51807641983032 0.496719970029771
8.51847910881042 0.496454787586227
8.52328872680664 0.496534114892363
8.52366733551025 0.496269585820768
8.52850365638733 0.496352644076997
8.5290265083313 0.496089226340795
8.53377962112427 0.49617217602713
8.5343325138092 0.495909447038135
8.53917074203491 0.495992495481159
8.54048657417297 0.495731082548333
8.54437518119812 0.495809294439451
8.54478788375854 0.495549346040216
8.54949259757996 0.495549346040216
8.54960298538208 0.495549346040216
8.549640417099 0.495622436094248
8.55008006095886 0.495361708545357
8.55479073524475 0.495428863308569
8.55526423454285 0.495166681063139
8.56001472473145 0.495226422334263
8.56111574172974 0.494962927575794
8.56609702110291 0.495014611417689
8.56671071052551 0.494748458506198
8.57070660591125 0.494792913783064
8.57130074501038 0.494522179873605
8.57592248916626 0.494559908283914
8.57633447647095 0.49428567870929
8.58132171630859 0.494315698146556
8.58201432228088 0.49403794633356
8.58655071258545 0.494061145860825
8.58746933937073 0.493776834161249
8.59165143966675 0.49379421982978
8.59231448173523 0.493506211817395
8.5970983505249 0.493516290333406
8.59746623039246 0.493223640105713
8.59977531433105 0.493223640105713
8.59983801841736 0.493223640105713
8.60228419303894 0.493226265231913
8.60369634628296 0.492933091516133
8.60742282867432 0.492930383255744
8.60782313346863 0.492636841416493
8.61264371871948 0.492627478864837
8.61339664459229 0.492332021883095
8.61816191673279 0.492316954101104
8.61960768699646 0.492022370116175
8.62329721450806 0.492002454431309
8.62403678894043 0.491710750107295
8.62849545478821 0.491684069744463
8.6291937828064 0.491393933920411
8.63380074501038 0.491363239854617
8.63541674613953 0.491078146216766
8.63929319381714 0.491044022054305
8.64010977745056 0.490765389908917
8.64435052871704 0.490727150063694
8.64474487304688 0.490454515720813
8.64970874786377 0.490412127603391
8.65007758140564 0.490412127603391
8.65017461776733 0.490412127603391
8.65022397041321 0.490146782955526
8.65479159355164 0.490103450500645
8.65541768074036 0.48984752287394
8.66007208824158 0.489802094033336
8.66063570976257 0.489555748834463
8.66566967964172 0.489506897798235
8.6670184135437 0.489269661586722
8.67117619514465 0.489220594309012
8.67156863212585 0.488993817067282
8.67596793174744 0.488943974332784
8.67636346817017 0.488727122484729
8.68127417564392 0.488675813064415
8.68166923522949 0.488472143723569
8.68647384643555 0.488419492705814
8.68708801269531 0.488226496550304
8.69169497489929 0.488173213331984
8.69238424301147 0.487991281410459
8.69697260856628 0.487937881669085
8.69761371612549 0.487767458120597
8.70094513893127 0.487767458120597
8.70105361938477 0.487767458120597
8.70227718353271 0.48771266147757
8.70269703865051 0.487551817307152
8.70775532722473 0.487497784239429
8.70824670791626 0.487346503205342
8.71271133422852 0.487291867245274
8.71331572532654 0.487146515897135
8.71826243400574 0.487090986698184
8.71877932548523 0.486951082735068
8.72330784797668 0.486896843081423
8.72455859184265 0.486761955564983
8.72850441932678 0.486707147579406
8.72888612747192 0.486576988050418
8.73373031616211 0.486522653623354
8.73439836502075 0.48639463498348
8.73943471908569 0.486341719051562
8.7402138710022 0.486214446041353
8.74438834190369 0.486161682507816
8.74541091918945 0.486032002219464
8.75123167037964 0.485979371256692
8.75198245048523 0.485848404175447
8.75260996818542 0.485848404175447
8.75272965431213 0.485848404175447
8.7550687789917 0.485797485813657
8.75551795959473 0.485664740598689
8.76012420654297 0.485613487099748
8.76054120063782 0.485476271555483
8.76549458503723 0.485425927466746
8.76604962348938 0.485284005236569
8.77064418792725 0.485235022970416
8.77104377746582 0.485090183759747
8.77587866783142 0.48504358498837
8.77631974220276 0.484892794819777
8.78116822242737 0.484846677140228
8.78155040740967 0.484690887518183
8.78641080856323 0.484647095377081
8.78691363334656 0.484488682587194
8.79170513153076 0.484448875359982
8.79273390769958 0.484285474845791
8.79729199409485 0.484248158266994
8.79799842834473 0.484081532682815
8.8022198677063 0.484047752305359
8.80257081985474 0.483881142534952
8.80272698402405 0.483881142534952
8.80281758308411 0.483881142534952
8.80749177932739 0.483852346576702
8.80788779258728 0.483684193554283
8.81273794174194 0.483660857736542
8.8138952255249 0.483493674658624
8.81806898117065 0.483475803025361
8.81849932670593 0.4833081456681
8.82326698303223 0.483296433504069
8.82363533973694 0.483130631391645
8.82846999168396 0.483125697301453
8.82916116714478 0.482963573437529
8.83370876312256 0.482964674433577
8.83459877967834 0.482805139347515
8.83936142921448 0.482812364697633
8.83995819091797 0.482655635643007
8.84460186958313 0.482668662957173
8.84515190124512 0.48251527008858
8.85001707077026 0.482534151393043
8.85036182403564 0.482382850526628
8.85232591629028 0.482382850526628
8.85242009162903 0.482382850526628
8.8548595905304 0.482406792170169
8.85551881790161 0.482257933508692
8.86062049865723 0.482108452684777
8.86121034622192 0.482137077731858
8.86531972885132 0.482169373561125
8.86574172973633 0.482021251294352
8.87107300758362 0.481874745863847
8.87170457839966 0.481908766900826
8.87609767913818 0.481943413142995
8.87636876106262 0.481797529218377
8.88120532035828 0.481832280267575
8.88161945343018 0.481686017581139
8.88688111305237 0.481542278038341
8.88727593421936 0.481575921770608
8.89177513122559 0.481607443688304
8.89235377311707 0.481464069793998
8.89709901809692 0.481492661971532
8.89773845672607 0.481350511804861
8.90231275558472 0.481350511804861
8.90244746208191 0.481350511804861
8.90252280235291 0.481374901212273
8.90285420417786 0.481235930516003
8.90761637687683 0.481256870319775
8.90814137458801 0.481122283168195
8.91327786445618 0.481138774469332
8.91366672515869 0.48100624216203
8.91818022727966 0.481017486597085
8.9186270236969 0.480888887049525
8.92324757575989 0.480895177946559
8.92364168167114 0.480769960624053
8.92860126495361 0.480771988576585
8.92936778068542 0.480650654932914
8.93380689620972 0.480648813391877
8.93420124053955 0.480530289688323
8.93919777870178 0.480524817759494
8.93991231918335 0.480407965775923
8.9450671672821 0.480400484283829
8.94536185264587 0.480285246602127
8.94969487190247 0.480275761731495
8.95008993148804 0.480160185216603
8.952312707901 0.480160185216603
8.95244979858398 0.480160185216603
8.95608520507812 0.48014824452192
8.95638465881348 0.480030701824968
8.96072459220886 0.48001734204474
8.96119332313538 0.479899965965575
8.96577835083008 0.479780306691827
8.96620893478394 0.479766568924282
8.97058463096619 0.479753119915023
8.9710476398468 0.479630706221051
8.97638916969299 0.479505736879551
8.97774195671082 0.479492598990385
8.98121643066406 0.479480852381085
8.98169112205505 0.479354124855025
8.98638010025024 0.479345243433182
8.98686099052429 0.479214643436699
8.99167633056641 0.479208388418317
8.9925811290741 0.479078336043269
8.99725580215454 0.479075745447698
8.99790000915527 0.478946233768419
9.00219440460205 0.478948285198238
9.002436876297 0.478948285198238
9.0025327205658 0.478948285198238
9.00261259078979 0.478818649336681
9.00741600990295 0.478825161579475
9.00783681869507 0.47869821315103
9.01278519630432 0.478709739325495
9.01333594322205 0.478585170558557
9.01819396018982 0.478602134134442
9.01918625831604 0.47848038852466
9.02324342727661 0.478502868862777
9.02365231513977 0.47838548427994
9.02846169471741 0.478412347026936
9.0296893119812 0.478299648936717
9.03388237953186 0.478330752263692
9.0345287322998 0.478222028131546
9.03950190544128 0.478257595269551
9.04011678695679 0.478153443318804
9.04462146759033 0.478191319197748
9.04531979560852 0.478090905694093
9.04962849617004 0.478129476053091
9.05001592636108 0.478032913573757
9.05225157737732 0.478032913573757
9.05234885215759 0.478032913573757
9.05480003356934 0.478070855114723
9.05557680130005 0.477976914572658
9.06044888496399 0.478014083742163
9.06088781356812 0.477924245075877
9.0653600692749 0.477962745147014
9.06572413444519 0.477875791261387
9.07053327560425 0.477912040791228
9.07097840309143 0.477825988754503
9.07599020004272 0.477860304939975
9.07634711265564 0.47777560230682
9.08119082450867 0.477807941398275
9.08154892921448 0.477724743567079
9.08639860153198 0.477755692742864
9.08743786811829 0.47767361516431
9.09168291091919 0.477702756813
9.09233093261719 0.477621130339675
9.097491979599 0.477543120458852
9.0979208946228 0.477568047605276
9.10216426849365 0.477591020948246
9.10250425338745 0.477591020948246
9.10268592834473 0.477513350735663
9.10279083251953 0.477513350735663
9.10742592811584 0.47753387843221
9.10793447494507 0.477457642042403
9.11273765563965 0.477476052426359
9.1138653755188 0.477400996937448
9.11804938316345 0.477417161163668
9.11865639686584 0.47734282128753
9.12340259552002 0.477355773318633
9.12369275093079 0.477284666380918
9.12845897674561 0.477291707594846
9.12895560264587 0.477222742331115
9.13373517990112 0.477224727340258
9.13423728942871 0.477159441736248
9.13986492156982 0.477097432527117
9.14034152030945 0.477096192205286
9.14435195922852 0.477090335188298
9.14525437355042 0.477031841287037
9.14995574951172 0.477018710669815
9.15042853355408 0.476963886689991
9.1528594493866 0.476963886689991
9.15299129486084 0.476963886689991
9.15494298934937 0.476946644923692
9.15579175949097 0.476895878727303
9.1607871055603 0.476849216310153
9.16181874275208 0.476827946666134
9.16576051712036 0.476785048982894
9.16619157791138 0.476758823598468
9.1705687046051 0.476730362258926
9.17102575302124 0.476690394014839
9.17596364021301 0.476657057570669
9.17640209197998 0.476620903816976
9.18123173713684 0.476583935045908
9.18205332756042 0.476550706382011
9.1865119934082 0.476510790263052
9.18733835220337 0.476480628483956
9.19170379638672 0.476438474676436
9.19254541397095 0.47641015161459
9.19743871688843 0.476382909142068
9.19864702224731 0.476339336499548
9.20129799842834 0.476339336499548
9.20141100883484 0.476339336499548
9.20249581336975 0.476294412458761
9.20297932624817 0.476269113232893
9.20742726325989 0.476224476868001
9.20805382728577 0.476199406169865
9.22354483604431 0.476174872824551
9.22434830665588 0.476129955110172
9.22441291809082 0.476106729210295
9.22445917129517 0.476061959774769
9.22450971603394 0.476040269004637
9.22455453872681 0.475994294802391
9.22847247123718 0.475949919942409
9.22890090942383 0.475929018476481
9.23428392410278 0.475886709040898
9.2345724105835 0.475866181364223
9.23917746543884 0.475827598091105
9.24104499816895 0.475808606859204
9.24443483352661 0.475772818262869
9.24515318870544 0.475754625135062
9.24996113777161 0.475720656125229
9.25023102760315 0.475703937437836
9.25130105018616 0.475703937437836
9.25139617919922 0.475703937437836
9.2548840045929 0.47567351075094
9.25594329833984 0.475658531257758
9.26004004478455 0.475633562038802
9.26101970672607 0.475619873189088
9.26543712615967 0.475598512892824
9.26618647575378 0.475585762794736
9.27120542526245 0.475568297281045
9.27146673202515 0.475556468627589
9.2760763168335 0.475542465357756
9.27658891677856 0.475531793592741
9.28117489814758 0.475519752194634
9.28164196014404 0.475509973476761
9.28652906417847 0.475501306407428
9.28733444213867 0.475492229240816
9.29180121421814 0.475487241812841
9.29259252548218 0.475479004942895
9.29748511314392 0.475471620990298
9.29823422431946 0.475467561233056
9.30227994918823 0.475462006109653
9.30295395851135 0.475455654976004
9.30481171607971 0.475455654976004
9.30505299568176 0.475455654976004
9.30766201019287 0.47544904722684
9.30818438529968 0.475443536628263
9.31292843818665 0.475435365884133
9.31372261047363 0.475430627448532
9.31804728507996 0.475421583370031
9.31843137741089 0.475418364794244
9.32320594787598 0.475405392340065
9.32362532615662 0.475403182297964
9.32857513427734 0.475387872125094
9.32912635803223 0.475386865819564
9.33384990692139 0.475368759036414
9.33452224731445 0.475369327708918
9.33921432495117 0.475347830764673
9.33979964256287 0.475350203035892
9.34512424468994 0.47535389618743
9.34554266929626 0.47532973576233
9.34998512268066 0.475303327261405
9.35043430328369 0.475309159558282
9.35485792160034 0.475280526681748
9.35554552078247 0.475288138217018
9.35576486587524 0.475288138217018
9.35587763786316 0.475288138217018
9.36017990112305 0.475258599826404
9.36069679260254 0.475268029977354
9.36599540710449 0.475237554285811
9.36633443832397 0.47524848366385
9.37097835540771 0.475217297698427
9.37243270874023 0.475230753354889
9.37599110603333 0.475199381463599
9.37637281417847 0.475215349254823
9.38187217712402 0.475183755991363
9.38210225105286 0.475202140248688
9.38644361495972 0.47516965383756
9.38694524765015 0.475190185341752
9.3916175365448 0.475155190571908
9.39205408096313 0.47517782543137
9.39712715148926 0.475143705551537
9.39773321151733 0.475168459118692
9.40093588829041 0.475168459118692
9.40101289749146 0.475168459118692
9.40244746208191 0.475133929426752
9.40297722816467 0.475160625474681
9.4075403213501 0.475126281305281
9.40834712982178 0.47515419934636
9.41263318061829 0.475120332783714
9.41339492797852 0.47515001927506
9.4182665348053 0.475115455499268
9.41881155967712 0.475146708384234
9.42330741882324 0.475112575324762
9.42365312576294 0.475145065129295
9.42857599258423 0.475108033246636
9.42899799346924 0.47514147979954
9.43384671211243 0.475105396190439
9.43468832969666 0.475140025884797
9.43966579437256 0.475174695447212
9.44012689590454 0.475137447812884
9.44449234008789 0.475102128631963
9.44509959220886 0.475135721639933
9.44913697242737 0.475135721639933
9.44919562339783 0.475135721639933
9.4495370388031 0.475100781296157
9.45104837417603 0.475137059835172
9.45475172996521 0.475102389245223
9.45577955245972 0.475139938616508
9.46008324623108 0.4751050144324
9.46053862571716 0.475143548122424
9.46614027023315 0.475183480421151
9.46667098999023 0.475148810167843
9.47066187858582 0.475114028769255
9.47104072570801 0.475157767358748
9.47615885734558 0.475123660301494
9.47693681716919 0.475170669612723
9.48128700256348 0.475136122858331
9.48193073272705 0.475185543135783
9.48641037940979 0.475151031211903
9.48714280128479 0.475204338139013
9.49168992042542 0.475170231389195
9.49234223365784 0.475228809261658
9.49703550338745 0.47519631344725
9.49765133857727 0.475258889986267
9.49947738647461 0.475258889986267
9.49954462051392 0.475258889986267
9.50227832794189 0.475227843532759
9.50272154808044 0.475293965854873
9.5077440738678 0.475261398936582
9.50841689109802 0.475330630796501
9.51263523101807 0.475298314411676
9.51361179351807 0.47536945513848
9.51796793937683 0.475336446000349
9.51907849311829 0.47541178816338
9.52326464653015 0.475378613079506
9.52393984794617 0.475455301999966
9.52852630615234 0.475421958322955
9.52897238731384 0.475499704682906
9.53378105163574 0.475466756194034
9.53445911407471 0.475543071959036
9.53922390937805 0.475511905510989
9.53952884674072 0.475589904431564
9.54435563087463 0.475558614715671
9.54471111297607 0.475635731182479
9.54993176460266 0.47571403178324
9.55055117607117 0.475683033442609
9.55090808868408 0.475683033442609
9.55100965499878 0.475683033442609
9.55562305450439 0.475762367094386
9.55605530738831 0.475729370205027
9.56046462059021 0.475698653102706
9.56177306175232 0.475777280128418
9.56530261039734 0.47574589038453
9.56572103500366 0.47582427088447
9.57103800773621 0.475794156406429
9.57160520553589 0.475872684252249
9.57583999633789 0.475841146619838
9.57631373405457 0.475921292471197
9.58113241195679 0.475889175438921
9.58158421516418 0.475971531873453
9.58647346496582 0.475938447146391
9.58684706687927 0.476022883864916
9.59175968170166 0.475990508538397
9.5922064781189 0.476077543870786
9.59703755378723 0.476043431854336
9.59746170043945 0.476132755233256
9.60229444503784 0.476097526166682
9.602454662323 0.476097526166682
9.60252404212952 0.476097526166682
9.60284972190857 0.47618905227907
9.60748100280762 0.476152066083695
9.60811042785645 0.476246401154712
9.61261224746704 0.476209451997364
9.61329245567322 0.476307763855768
9.61818885803223 0.476269708352811
9.6187047958374 0.476371853498068
9.62322688102722 0.476332328058967
9.62364196777344 0.476438342298852
9.62843608856201 0.476399186805901
9.62890291213989 0.476506105728325
9.63370943069458 0.47646749540835
9.63431024551392 0.476577366956177
9.63919258117676 0.476538750395324
9.63991546630859 0.476651650071517
9.64444637298584 0.476612916190738
9.64522671699524 0.47672854793007
9.64968824386597 0.476691435023047
9.65175771713257 0.476806026528224
9.65222930908203 0.476806026528224
9.65232682228088 0.476806026528224
9.6549596786499 0.476772790405188
9.6552882194519 0.476887512310775
9.66032004356384 0.476857206855694
9.66075658798218 0.476969308234608
9.66528701782227 0.476941232088239
9.66615200042725 0.477051946747076
9.67081236839294 0.477025342771046
9.67323064804077 0.47713216936458
9.67683863639832 0.477113458278261
9.67747592926025 0.477218412147594
9.68101572990417 0.477205184260117
9.68181657791138 0.477307289920938
9.68652057647705 0.477301763267748
9.68725419044495 0.4773991617673
9.6917200088501 0.47739634020152
9.69234824180603 0.477488236756781
9.69702053070068 0.477490242196284
9.6976170539856 0.477579277494833
9.70189166069031 0.477579277494833
9.7020149230957 0.477579277494833
9.70215463638306 0.477586596000789
9.70252799987793 0.477672921082659
9.70742893218994 0.477684933815365
9.70790314674377 0.477769635267376
9.71263575553894 0.477784054127462
9.71323251724243 0.477866111011051
9.71803212165833 0.477881606000334
9.71865510940552 0.477964590765349
9.72325038909912 0.477978749349238
9.72389841079712 0.478062357655694
9.72842502593994 0.478076306035374
9.72882390022278 0.478160479354811
9.73369145393372 0.478173614122403
9.73417544364929 0.478258935091469
9.73916888237 0.478269117579882
9.74022483825684 0.478356356168901
9.74434447288513 0.47836337211766
9.74538803100586 0.478453269566322
9.74975657463074 0.478457523088957
9.75033712387085 0.478547687424951
9.75186252593994 0.478547687424951
9.75196099281311 0.478547687424951
9.75476861000061 0.478549514715651
9.75563049316406 0.478642657310983
9.76002430915833 0.478641912306157
9.76067733764648 0.478737153940326
9.7652280330658 0.478733586654429
9.76660537719727 0.478831081770471
9.77082276344299 0.478827599264115
9.77128958702087 0.478927702096707
9.7765212059021 0.479027228255903
9.77714085578918 0.479025231111616
9.7811324596405 0.479024810012962
9.78153920173645 0.47912544325578
9.7865002155304 0.479123907948
9.78705048561096 0.479226464090993
9.79167318344116 0.479229366175186
9.79258513450623 0.479333215402916
9.79692983627319 0.479338688969913
9.79785060882568 0.479443810815662
9.80194234848022 0.479443810815662
9.802077293396 0.479443810815662
9.80256819725037 0.479549459056921
9.80316877365112 0.479560718802625
9.80748772621155 0.479574643165935
9.80782914161682 0.479682123358055
9.81266641616821 0.479697326911161
9.81437420845032 0.479806126427035
9.81854319572449 0.479916033155156
9.81893491744995 0.479934551136039
9.82324385643005 0.479956377306481
9.82362151145935 0.480069113112676
9.82850313186646 0.480093950463978
9.82888865470886 0.480206725400529
9.83371639251709 0.480234003340366
9.83437705039978 0.480348049584731
9.8405454158783 0.480377070696836
9.84104514122009 0.480492984862742
9.84476733207703 0.480523165665123
9.84513759613037 0.480642011392194
9.84984874725342 0.480672769740907
9.85053324699402 0.480794016459255
9.85185861587524 0.480794016459255
9.85194301605225 0.480794016459255
9.85517001152039 0.480827184645487
9.85595679283142 0.48094917024486
9.86023426055908 0.480983858435834
9.86111831665039 0.481108578565073
9.86566305160522 0.481144698603655
9.86619114875793 0.481268983853656
9.87069225311279 0.481307482445836
9.87136173248291 0.481437481439565
9.87628173828125 0.481479281454787
9.87813925743103 0.481612219016599
9.88111805915833 0.481655820637768
9.88154244422913 0.481792769665129
9.88655233383179 0.481839526886515
9.88699460029602 0.481981182070517
9.89170575141907 0.482029377022978
9.89232754707336 0.4821753284471
9.89713621139526 0.482225355014871
9.89769339561462 0.482376318089669
9.90197372436523 0.482376318089669
9.90210676193237 0.482376318089669
9.902676820755 0.48253100079554
9.90330076217651 0.482581417645335
9.90746808052063 0.482632894185001
9.90798592567444 0.482791311515665
9.9126124382019 0.482842129152395
9.91319823265076 0.483006108640945
9.91793179512024 0.48305571350088
9.91954183578491 0.483223227732942
9.92322325706482 0.483270783287753
9.92361831665039 0.483442399845402
9.92844557762146 0.483487461499453
9.92898988723755 0.483661956825014
9.93379282951355 0.483705004252899
9.93527603149414 0.483881189105316
9.93912291526794 0.483922037963137
9.93998980522156 0.48409997910504
9.94454026222229 0.484141456271503
9.94491386413574 0.484320510206014
9.94970512390137 0.484360043568353
9.95049262046814 0.484539419365956
9.95191693305969 0.484539419365956
9.95204377174377 0.484539419365956
9.95497131347656 0.484578787927166
9.95576500892639 0.484757526396144
9.96063780784607 0.484935957862593
9.96118140220642 0.484976856986823
9.96547675132751 0.485019765004974
9.96590232849121 0.485199399089789
9.97054076194763 0.485245141737961
9.971271276474 0.485425484233827
9.97602462768555 0.485474270671921
9.97664666175842 0.485655001022167
9.9816906452179 0.485708515916503
9.98273038864136 0.485883842045866
9.98646092414856 0.485941111586441
9.98693251609802 0.486116321260508
9.99165630340576 0.48617772429281
9.99218440055847 0.486350774641982
9.99710297584534 0.486413959734826
9.99772834777832 0.486585414281199
10.0020935535431 0.486585414281199
10.002277135849 0.486585414281199
10.002373456955 0.486651174610641
10.0026662349701 0.486818325781117
10.0074229240417 0.486885888026873
10.0078566074371 0.487046438042203
10.0127637386322 0.487115537207954
10.013955116272 0.487271417128688
10.0181829929352 0.487342026447326
10.0188615322113 0.48749334424455
10.0233290195465 0.487563283288848
10.0239057540894 0.487707380443182
10.0284793376923 0.487778414061518
10.0288872718811 0.487915782686806
10.0337235927582 0.487987356342409
10.0346517562866 0.488118150582971
10.0392088890076 0.488188607346448
10.0400183200836 0.488313580985412
10.0447428226471 0.488385053147224
10.0452907085419 0.488505531566286
10.0497930049896 0.488578801547611
10.0501551628113 0.488695955235996
10.0521991252899 0.488695955235996
10.0523290634155 0.488695955235996
10.0547747612 0.488769545605161
10.0558140277863 0.488883070818096
10.0602121353149 0.488961213478636
10.0608704090118 0.489073577094515
10.0653300285339 0.489154346318241
10.0660927295685 0.489265806235897
10.0710945129395 0.489376002748397
10.0718698501587 0.489458977344526
10.0759937763214 0.489545501651582
10.0765545368195 0.489656125757693
10.0823307037354 0.489767755768382
10.0833024978638 0.489860108351379
10.0864992141724 0.489958684738871
10.0869293212891 0.490071326358802
10.0916888713837 0.490174700227327
10.0921785831451 0.490289531204069
10.0974822044373 0.490404686915262
10.0981240272522 0.490513032208209
10.1020586490631 0.490513032208209
10.1022229194641 0.490513032208209
10.1023173332214 0.490626221969542
10.1028919219971 0.490740810773075
10.1074507236481 0.490860667465564
10.1078391075134 0.490974956882587
10.1127068996429 0.491098127351228
10.1132650375366 0.491215260455684
10.1185340881348 0.491332708391864
10.1189377307892 0.491460868808326
10.1232979297638 0.491591653992502
10.1239132881165 0.491709843434354
10.1284656524658 0.49184436964121
10.1290655136108 0.491960524517876
10.1337995529175 0.492100043861177
10.1343610286713 0.492217185713687
10.1392703056335 0.492357878311329
10.139856338501 0.492474517005444
10.144594669342 0.492617899676455
10.1453351974487 0.492733585252738
10.1498119831085 0.492880614527135
10.1502130031586 0.492996171605614
10.1547157764435 0.492996171605614
10.1549143791199 0.492996171605614
10.1551308631897 0.493144353639175
10.1560888290405 0.493259675807034
10.1601996421814 0.493408330221828
10.1605823040009 0.493522805213023
10.1654419898987 0.493677863154637
10.1664137840271 0.493790384563622
10.1711525917053 0.493950391158947
10.171478509903 0.494060499730734
10.1761453151703 0.494227313876585
10.176970243454 0.494337536071221
10.1812012195587 0.49451109497675
10.1816420555115 0.494620587125347
10.1864459514618 0.494799814965394
10.187180519104 0.49490713805939
10.1919677257538 0.495093258038505
10.1921534538269 0.495197997924286
10.1971964836121 0.49539076593749
10.197651386261 0.495494464706199
10.2022376060486 0.495694851845911
10.2026612758636 0.495796707809885
10.2048323154449 0.495796707809885
10.2050998210907 0.495796707809885
10.207507610321 0.496004336084698
10.2079117298126 0.496105495500188
10.2127060890198 0.496317659938988
10.2132723331451 0.496417639687687
10.2186000347137 0.496515863279776
10.2189304828644 0.496731514162363
10.2231991291046 0.496949031019957
10.2236258983612 0.497043173147931
10.228399515152 0.497260855247071
10.2288053035736 0.497354127341331
10.2337074279785 0.497570927589596
10.235200881958 0.497661632702496
10.2390856742859 0.497876394661626
10.2398617267609 0.497966828210152
10.2443797588348 0.498179510231633
10.2451210021973 0.498265381271277
10.250004529953 0.498265381271277
10.250096321106 0.498265381271277
10.2501411437988 0.498474747772686
10.2507808208466 0.498558039067066
10.2551734447479 0.49876208412274
10.2555928230286 0.498841985632249
10.2604100704193 0.499042548940088
10.2612407207489 0.499119732695848
10.2654297351837 0.499317751391714
10.2662885189056 0.499390745623934
10.2713463306427 0.499461115826693
10.2717323303223 0.499661238395702
10.2759311199188 0.49985870017714
10.2772812843323 0.499926487459118
10.2813940048218 0.500124118799329
10.2817704677582 0.500189146415754
10.2876961231232 0.500388273157256
10.2881646156311 0.500448399451361
10.2916922569275 0.500650050139218
10.2922418117523 0.500707525597754
10.296971321106 0.500912232227828
10.297411441803 0.500965080113171
10.2999682426453 0.500965080113171
10.3000445365906 0.500965080113171
10.3021347522736 0.501171388127344
10.3025751113892 0.501220715747025
10.3073756694794 0.501429640714894
10.3227071762085 0.501474612207105
10.3234956264496 0.50168280699067
10.3235433101654 0.501723193775566
10.3235993385315 0.50193183958189
10.3236396312714 0.501966766672191
10.3236751556396 0.502175950393804
10.3238830566406 0.502205938051472
10.3285210132599 0.502412570474448
10.3290519714355 0.502436926815383
10.333747625351 0.502640998321951
10.3359327316284 0.502660146017209
10.3398807048798 0.502673355651491
10.3404026031494 0.502872018289083
10.344390630722 0.50306557034832
10.3448083400726 0.50307224561587
10.3495638370514 0.503259244301588
10.3502895832062 0.503260049004326
10.3508775234222 0.503260049004326
10.350946187973 0.503260049004326
10.3548145294189 0.503438704849938
10.3555655479431 0.503435602173068
10.3601858615875 0.503608909011897
10.3608365058899 0.503599227680113
10.3655977249146 0.503767463514541
10.3664181232452 0.503753493449212
10.3710224628448 0.503732613355288
10.3713479042053 0.503897929467359
10.3758058547974 0.504056845160168
10.3762941360474 0.504029173066538
10.3813302516937 0.504180965605505
10.3817043304443 0.504146167703268
10.3868706226349 0.504293211464402
10.387787103653 0.504252034329951
10.3917713165283 0.50439602441883
10.3923456668854 0.504347424746571
10.3970527648926 0.504487828254962
10.3974919319153 0.504430453446926
10.4023220539093 0.504430453446926
10.4024813175201 0.504430453446926
10.4031970500946 0.504365383515624
10.4041998386383 0.504500615657515
10.4074244499207 0.504631470701307
10.4078407287598 0.504560577903467
10.4126453399658 0.504687832520168
10.4132285118103 0.504607374748753
10.4180252552032 0.504729418290959
10.4188179969788 0.50464165905075
10.4232499599457 0.504759740110706
10.4236097335815 0.504665375946895
10.4285225868225 0.50477805532118
10.4292905330658 0.504677819572834
10.4337027072906 0.504784792744949
10.4342615604401 0.504679673452004
10.4391572475433 0.50478019744663
10.4395821094513 0.504669880721907
10.4445040225983 0.504765177461915
10.4450435638428 0.504650843053879
10.4503467082977 0.504532258941719
10.4509439468384 0.50462235468838
10.453186750412 0.50462235468838
10.4533188343048 0.50462235468838
10.4555451869965 0.504500121095494
10.4562737941742 0.504584740718166
10.4601197242737 0.504664832098531
10.4610652923584 0.504539643408406
10.465475320816 0.504615683075248
10.4657418727875 0.504484418976765
10.4713299274445 0.504555133308671
10.4717664718628 0.504422600096235
10.4759836196899 0.504487887466949
10.4767277240753 0.504350843673223
10.4813113212585 0.504408102467869
10.4818134307861 0.504266940261914
10.4865658283234 0.504319783110877
10.4877896308899 0.504177446140193
10.4921753406525 0.50422624643409
10.4929897785187 0.504082206887119
10.4970989227295 0.504126572444799
10.4975156784058 0.503981739609285
10.502284526825 0.504020593961194
10.5027060508728 0.503876926343751
10.5031960010529 0.503876926343751
10.5033473968506 0.503876926343751
10.5075361728668 0.503909437199816
10.5083272457123 0.503768809619409
10.5129690170288 0.503797017743956
10.5133950710297 0.503659702793589
10.5182557106018 0.503682814770649
10.5190641880035 0.503550710760011
10.5234224796295 0.503570591689622
10.523669719696 0.503447612452531
10.5285696983337 0.503464242316719
10.5293068885803 0.50335043808641
10.5337443351746 0.503363739286136
10.5343506336212 0.503260113861817
10.5391824245453 0.503270173383201
10.539454460144 0.503177354948294
10.5443723201752 0.50318483006141
10.5453832149506 0.503104005651006
10.5500938892365 0.503110910351765
10.5503311157227 0.503110910351765
10.550420999527 0.503042365638661
10.5504851341248 0.503042365638661
10.5548346042633 0.503047266357363
10.5554077625275 0.502989589921019
10.5600910186768 0.502992332402157
10.5605218410492 0.5029451774092
10.5652627944946 0.502945397965243
10.5657067298889 0.502907587164591
10.5706572532654 0.502906139168517
10.5715568065643 0.502875433203577
10.5760977268219 0.502871721194981
10.5769095420837 0.502849875541945
10.5814025402069 0.502842309120911
10.5820114612579 0.502823947867689
10.5864629745483 0.502813467458143
10.5868704319 0.502799060107376
10.5916302204132 0.502784529164724
10.5922884941101 0.502773353142663
10.5969846248627 0.502754584874403
10.5974767208099 0.502743634015698
10.6003785133362 0.502743634015698
10.6004612445831 0.502743634015698
10.6021926403046 0.502719663466622
10.6026685237885 0.502708181949149
10.607421875 0.502679090657595
10.6083934307098 0.502666836120174
10.6126639842987 0.502632740259954
10.6135151386261 0.502618954369954
10.6180317401886 0.50258083571825
10.6183507442474 0.502565951618643
10.6233084201813 0.502522621420118
10.6237065792084 0.502506404317082
10.6285946369171 0.502455748800738
10.6292231082916 0.502437602716091
10.6338567733765 0.502380197854534
10.6348497867584 0.502360921837672
10.6391186714172 0.502299461259194
10.6398513317108 0.502278564912636
10.6443364620209 0.502211342945735
10.6447787284851 0.502190833566711
10.6495640277863 0.502117289951102
10.6500661373138 0.502097175870136
10.6503813266754 0.502097175870136
10.6504657268524 0.502097175870136
10.6548910140991 0.502018937058667
10.6559655666351 0.501998943661063
10.6605656147003 0.501979520645577
10.6613948345184 0.501894331967064
10.6653292179108 0.50180291267009
10.665709733963 0.501784621816718
10.6708173751831 0.501687442403604
10.6711537837982 0.501670468114146
10.6763837337494 0.501654764544244
10.6770825386047 0.501553398608641
10.6815543174744 0.501446431421118
10.6818859577179 0.501431919562451
10.6864147186279 0.501319552672707
10.6871843338013 0.501306236483824
10.6916520595551 0.501190060841944
10.6927547454834 0.501178014992272
10.6970086097717 0.501057360918433
10.6974575519562 0.501046574264105
10.7021849155426 0.500922422830122
10.7023119926453 0.500922422830122
10.702380657196 0.500922422830122
10.7028841972351 0.500912087465421
10.707409620285 0.500786373182915
10.7077965736389 0.5007764808176
10.7127141952515 0.500649242153621
10.7133195400238 0.500639420841296
10.7182455062866 0.500510325424368
10.7194092273712 0.500500534856384
10.7232098579407 0.50037019064562
10.7236535549164 0.500360111349544
10.728700876236 0.500229651565133
10.7299127578735 0.500219101215388
10.7349882125854 0.500088937147648
10.737158536911 0.500078029015349
10.7395198345184 0.499950085570096
10.7404079437256 0.4999397074297
10.7443695068359 0.499812410098007
10.7451279163361 0.499801358394157
10.7496416568756 0.499674373359233
10.7500653266907 0.499663060915296
10.7522466182709 0.499663060915296
10.7523775100708 0.499663060915296
10.7549011707306 0.499539013348031
10.7558538913727 0.499527712729495
10.7600843906403 0.499405394182591
10.7607202529907 0.49939425503627
10.7657880783081 0.499272356156215
10.7662756443024 0.499261908876432
10.7705752849579 0.499141490485327
10.7709684371948 0.499131919331935
10.7758102416992 0.499014119669777
10.7765505313873 0.499005574685252
10.7812130451202 0.498889242428831
10.7820036411285 0.498881683973088
10.7865080833435 0.498765354345536
10.7875831127167 0.498759097158452
10.7918112277985 0.498644884371048
10.792457818985 0.498639782087061
10.7972512245178 0.498527932493403
10.7976160049438 0.498524005273375
10.802497625351 0.498414540674134
10.8035478591919 0.498411576885759
10.8047127723694 0.498411576885759
10.8048436641693 0.498411576885759
10.8080763816833 0.498305719426769
10.8093841075897 0.498303291815929
10.8127110004425 0.498200122880909
10.8132019042969 0.498198629886887
10.8185179233551 0.498197978466017
10.8189151287079 0.498097805937924
10.8233351707458 0.498000693444272
10.8238081932068 0.49800024506473
10.8285276889801 0.497908620171916
10.8293323516846 0.497908402391537
10.8339037895203 0.49782173229009
10.8348693847656 0.497821373692486
10.8400344848633 0.497739056852041
10.8410220146179 0.497738474760729
10.8444085121155 0.497661275243307
10.8450503349304 0.497660308067897
10.8495717048645 0.497587479239395
10.8504593372345 0.497585804229265
10.8546469211578 0.497585804229265
10.854905128479 0.497585804229265
10.8550577163696 0.497517177565211
10.857489824295 0.497515379663936
10.860184431076 0.497450329613332
10.8617067337036 0.497447901562721
10.8652973175049 0.497385460713621
10.8660266399384 0.497382055658921
10.8707664012909 0.497323376051035
10.871386051178 0.497319991149092
10.8758411407471 0.497264367284035
10.8766951560974 0.497260371651528
10.8811631202698 0.497208196801574
10.8818504810333 0.497203914437701
10.8863809108734 0.497154276919371
10.8868021965027 0.497149699042507
10.891642332077 0.497103141398318
10.8924458026886 0.49709851673318
10.8974194526672 0.497094012618465
10.9000370502472 0.497050774673387
10.9001533985138 0.497050774673387
10.9002075195312 0.497050774673387
10.9026148319244 0.49700986715522
10.9032778739929 0.497006274193944
10.9078204631805 0.4969686130505
10.9082860946655 0.496965797571733
10.9126517772675 0.496931637334949
10.9131343364716 0.496929593153345
10.918035030365 0.496898719326809
10.9185242652893 0.496898054832879
10.9232265949249 0.496871276637627
10.9237997531891 0.496871774435052
10.9284348487854 0.496848289139466
10.9291019439697 0.496849654103054
10.9339275360107 0.496832045949182
10.9344110488892 0.496834812983038
10.9398839473724 0.496821180910825
10.9406449794769 0.496825012484731
10.9450526237488 0.49682949709967
10.9455046653748 0.496819207173738
10.950110912323 0.49682408980774
10.9509971141815 0.496818107517986
10.9550511837006 0.496816627043803
10.9554467201233 0.49682194499891
10.9556515216827 0.49682194499891
10.955794095993 0.49682194499891
10.960147857666 0.496825647038507
10.9608647823334 0.49683022489186
10.9662079811096 0.49683416047864
10.9669299125671 0.496842177553734
10.9706339836121 0.496855439695355
10.9710423946381 0.496858313501882
10.9758954048157 0.496877376762709
10.9762759208679 0.496878699056638
10.9811120033264 0.496902102764078
10.9821677207947 0.496901991662784
10.9863522052765 0.496930115716078
10.9869887828827 0.496928432506613
10.9916160106659 0.496961352130845
10.9921517372131 0.496958118655152
10.9970369338989 0.496995802373981
10.9980447292328 0.496991279856968
11.0022678375244 0.497033572529262
11.0041930675507 0.497027680718311
11.0046603679657 0.497027680718311
11.0047900676727 0.497027680718311
11.0074892044067 0.497076194337776
11.0080993175507 0.497069181475312
11.0126969814301 0.497122539534705
11.0131740570068 0.497114487816153
11.0185883045197 0.497170790508747
11.0190289020538 0.497162797848771
11.0232968330383 0.497223799959216
11.0237882137299 0.497216264313098
11.0285234451294 0.497281949323046
11.0288715362549 0.497274072652944
11.0338513851166 0.497344677536933
11.0342233181 0.497337687373125
11.0390875339508 0.49741251939316
11.0395359992981 0.497406738482305
11.0443289279938 0.497484985374253
11.0459082126617 0.497480350151255
11.0495207309723 0.497562957437878
11.0500867366791 0.497562957437878
11.0501444339752 0.497562957437878
11.050710439682 0.49755957518679
11.0547361373901 0.497647356339245
11.0555424690247 0.49764520835589
11.0603394508362 0.497736110404867
11.060798406601 0.497735282791037
11.0654566287994 0.497830814239681
11.0661079883575 0.497831072722045
11.0706427097321 0.497929996749607
11.0712857246399 0.497931814271081
11.0758461952209 0.498035613120169
11.0770149230957 0.498037850117701
11.081200838089 0.498146607080556
11.0820772647858 0.498149533752753
11.0864014625549 0.498262530669636
11.0872979164124 0.498266205045193
11.091605424881 0.498385090043727
11.0922527313232 0.498388631338212
11.0970537662506 0.498512287185824
11.0976700782776 0.498516424608141
11.0990550518036 0.498516424608141
11.0991196632385 0.498516424608141
11.102283000946 0.49864489822295
11.1028211116791 0.498649081667216
11.1074321269989 0.498783683091026
11.1080937385559 0.498788015075355
11.1126351356506 0.498926299705634
11.1146202087402 0.498930871425036
11.1181015968323 0.499073993998226
11.1184828281403 0.499079217459699
11.1232767105103 0.499227404689802
11.1240310668945 0.499233189859322
11.1285517215729 0.49938742025292
11.1289920806885 0.499394346275776
11.1337602138519 0.499551915224484
11.1342833042145 0.499560094995514
11.1396446228027 0.499721281248089
11.1402218341827 0.499731206668385
11.1443159580231 0.499895956828264
11.1446952819824 0.499907255931358
11.1494982242584 0.500075772066114
11.149715423584 0.500075772066114
11.1497888565063 0.500075772066114
11.150111913681 0.50008827277718
11.1547725200653 0.500258944191191
11.1552331447601 0.50027328419198
11.1600816249847 0.500445256228018
11.1608598232269 0.500460883591584
11.1658194065094 0.500635544430671
11.1664419174194 0.500652365807728
11.1705582141876 0.500832725302176
11.1714205741882 0.500849864690103
11.1758916378021 0.501032959707987
11.1763513088226 0.501049870247037
11.1811616420746 0.501238057502477
11.1815733909607 0.50125413125422
11.1880769729614 0.501269298325612
11.1888706684113 0.501461602417111
11.1917479038239 0.501657603261834
11.1921951770782 0.501671082470811
11.1970858573914 0.501872403525389
11.1976046562195 0.50188332139655
11.2023446559906 0.502086833917326
11.2028949260712 0.502095491261747
11.2043583393097 0.502095491261747
11.2045907974243 0.502095491261747
11.2076127529144 0.502302274470488
11.2094259262085 0.502308476409913
11.2127048969269 0.502519938333205
11.21342253685 0.502523993710105
11.2180600166321 0.502739527657359
11.2184174060822 0.502741922994739
11.2232813835144 0.502960592579623
11.2238793373108 0.502961535007239
11.2285490036011 0.503180897863141
11.2288873195648 0.503180114776679
11.233788728714 0.503402721621709
11.2343947887421 0.503401660803933
11.239265203476 0.503624921227288
11.239860534668 0.503623469779027
11.2443752288818 0.503847675566086
11.2447171211243 0.503846930338261
11.2495625019073 0.504072682202319
11.2502279281616 0.504073042576094
11.2545607089996 0.504073042576094
11.2547860145569 0.504073042576094
11.255063533783 0.504301152666191
11.2557427883148 0.504302397640168
11.2602035999298 0.504530692727056
11.2608516216278 0.504533133638599
11.2653999328613 0.504767736295546
11.2666757106781 0.504771379382376
11.2707011699677 0.505011420708515
11.2710788249969 0.505016226773272
11.275897026062 0.505256395617506
11.2764983177185 0.505261826647629
11.2812688350677 0.50550581188726
11.2820198535919 0.505512029437937
11.2865200042725 0.50576097050483
11.2869238853455 0.505767916868874
11.2916486263275 0.506020447459957
11.29239153862 0.506028574859691
11.2970888614655 0.506285098011085
11.2977397441864 0.506293520031581
11.3022315502167 0.506554214177674
11.3028879165649 0.506563362461219
11.3033676147461 0.506563362461219
11.3034973144531 0.506563362461219
11.3074679374695 0.506824338902336
11.3078353404999 0.506834303286039
11.3126351833344 0.50709973626379
11.3135216236115 0.507110927011334
11.3179609775543 0.507377826856531
11.3184893131256 0.50738915772561
11.3232135772705 0.507655389533613
11.3238048553467 0.507667840109516
11.3287823200226 0.507933301766918
11.3290548324585 0.507945884646181
11.3338177204132 0.50821263679698
11.3343183994293 0.508226100379068
11.3398323059082 0.508489234536793
11.3405439853668 0.508504363730624
11.3444397449493 0.508766819057051
11.3450992107391 0.508781561678453
11.3501453399658 0.508796074196464
11.3506157398224 0.50905747216731
11.3546411991119 0.50905747216731
11.3548476696014 0.50905747216731
11.3553295135498 0.509314950206377
11.3556385040283 0.509328915205406
11.3602020740509 0.509582986343687
11.3615350723267 0.509596222512928
11.3654401302338 0.509847932687974
11.3658413887024 0.509860636202614
11.3706450462341 0.510112169795744
11.3709950447083 0.510123401965087
11.3758962154388 0.510373714462482
11.3763158321381 0.510382961770913
11.3811535835266 0.51063453776098
11.3818581104279 0.510643145401494
11.3864223957062 0.510896409148736
11.3873152732849 0.510903479895569
11.3916890621185 0.511155866915495
11.3924279212952 0.511161000758965
11.3971977233887 0.511415829320477
11.3977842330933 0.511419799330276
11.4022352695465 0.511675560656849
11.4026501178741 0.511678057931867
11.4047701358795 0.511678057931867
11.4214036464691 0.511679940566701
11.4223620891571 0.511679940566701
11.4224429130554 0.511938536886369
11.4225182533264 0.51193811691009
11.4225792884827 0.512198782469394
11.4226453304291 0.512197951670008
11.4227044582367 0.512461837302319
11.4232616424561 0.512725267358763
11.4236402511597 0.512723429711229
11.4284815788269 0.512987215413607
11.4290578365326 0.512985508137076
11.4337215423584 0.513247511024165
11.4352924823761 0.513245070347644
11.4400010108948 0.51350507730435
11.4411540031433 0.513502195004358
11.4444842338562 0.513758837019265
11.4448828697205 0.513755783788296
11.4497134685516 0.514008697566889
11.4500138759613 0.514004885385253
11.4500999450684 0.514004885385253
11.4501576423645 0.514004885385253
11.4553842544556 0.514251290606154
11.4563624858856 0.514247724171637
11.4602193832397 0.514490546340573
11.4606745243073 0.514487640703865
11.4652757644653 0.51472887478877
11.4656577110291 0.514726506705633
11.4705412387848 0.514967886706879
11.4715614318848 0.514965421149753
11.4759221076965 0.515204532781406
11.4768335819244 0.515203101604948
11.481321811676 0.515441172752812
11.4822819232941 0.515440554462979
11.4866673946381 0.515677814481983
11.4870710372925 0.515677812516595
11.4917807579041 0.515916360686761
11.4921412467957 0.515916008561413
11.4973402023315 0.515916285789917
11.4979286193848 0.516160018333299
11.5002007484436 0.516160018333299
11.5002818107605 0.516160018333299
11.5021817684174 0.516404241954336
11.502623796463 0.516404963066227
11.5073807239532 0.516652041529797
11.5078232288361 0.516652723302219
11.5127048492432 0.516904134407301
11.5133576393127 0.516904699106467
11.5186812877655 0.516904571334317
11.5197718143463 0.5171569832928
11.5232706069946 0.517410038852109
11.5236475467682 0.517410259885555
11.5285820960999 0.517664877935403
11.5295217037201 0.51766393148054
11.5338294506073 0.517917023627285
11.5342981815338 0.517915609181619
11.539261341095 0.518167717047995
11.5395610332489 0.518165468023448
11.5443332195282 0.518416000814462
11.5448389053345 0.518413636239776
11.5498483181 0.518664470035881
11.5502269268036 0.51866167879135
11.5506525039673 0.51866167879135
11.5507550239563 0.51866167879135
11.5551605224609 0.518911659046869
11.5554869174957 0.518907751153614
11.5603051185608 0.519156891315467
11.5609087944031 0.519152650330597
11.5654261112213 0.519400393163122
11.5658383369446 0.519395805844902
11.5713105201721 0.519644934189469
11.5722153186798 0.519639194912283
11.5758936405182 0.519892000865543
11.5762825012207 0.519885764583239
11.581289768219 0.520139514440235
11.5817453861237 0.52013355177501
11.5865325927734 0.520391421884643
11.5873146057129 0.520384847215096
11.5917284488678 0.520647772442284
11.5922377109528 0.520641009534111
11.5980191230774 0.520634467100767
11.5984003543854 0.52090201099199
11.6015179157257 0.52090201099199
11.6016371250153 0.52090201099199
11.6023786067963 0.521172344311931
11.6029245853424 0.521165327948563
11.6073880195618 0.521440075214182
11.6079249382019 0.521433250176331
11.6127190589905 0.521714281729521
11.6136093139648 0.521708567224522
11.6185545921326 0.521703848235157
11.618983745575 0.521989670997488
11.6234023571014 0.522278673262637
11.6237950325012 0.522274559441015
11.6284921169281 0.522567171590879
11.6289184093475 0.522564707507693
11.6338157653809 0.522860575074368
11.6354832649231 0.522859415816216
11.6395890712738 0.522859615635313
11.6400594711304 0.523158282838119
11.6446850299835 0.523459648452261
11.6450662612915 0.523461339823888
11.6498675346375 0.523765876782076
11.6503620147705 0.523769209766288
11.6516735553741 0.523769209766288
11.6517887115479 0.523769209766288
11.6548328399658 0.524077287027238
11.6556565761566 0.524082005127053
11.6601591110229 0.524388499226372
11.6605536937714 0.524394745091254
11.6655173301697 0.524705260899986
11.66614818573 0.524713165352194
11.6709237098694 0.525029074581737
11.6715071201324 0.52503900751345
11.6759126186371 0.52536173563291
11.6763145923615 0.525373345054379
11.6811172962189 0.525699726975477
11.6815705299377 0.525713064593271
11.686420917511 0.526043483421125
11.6875972747803 0.526058098778597
11.6918423175812 0.526395012941974
11.6925845146179 0.526410565066429
11.6971340179443 0.526754169945328
11.6975984573364 0.526770343703337
11.7016451358795 0.526770343703337
11.7017698287964 0.526770343703337
11.7027869224548 0.527122066135335
11.7033770084381 0.527139192871818
11.7073891162872 0.527494134885205
11.7078094482422 0.527511366026102
11.7127311229706 0.52787397947824
11.7132656574249 0.527891498767333
11.718590259552 0.527908105755709
11.7191522121429 0.528274890550411
11.723268032074 0.528645782865342
11.7236750125885 0.528660399476385
11.7284135818481 0.529033310429594
11.7289154529572 0.529046214361099
11.7338321208954 0.529421454987756
11.7343912124634 0.529433233024294
11.7391369342804 0.529808097077066
11.7395918369293 0.52981729209563
11.7443311214447 0.530191808224056
11.7459645271301 0.530198767856102
11.7499859333038 0.530203582100219
11.750607252121 0.530576696764872
11.7513952255249 0.530576696764872
11.7515397071838 0.530576696764872
11.7547907829285 0.530945369813231
11.7552859783173 0.530948323920624
11.7603843212128 0.531314103460624
11.7611873149872 0.531315795108263
11.7654967308044 0.531678311034854
11.7659258842468 0.531678956975189
11.7706971168518 0.532047158162204
11.7714967727661 0.532046977552424
11.7758936882019 0.532414661346984
11.7767395973206 0.532413727648112
11.7812578678131 0.532782458008484
11.782098531723 0.532780511968659
11.7864809036255 0.533147919460215
11.7871153354645 0.533146008120396
11.7916860580444 0.533515614042491
11.7922470569611 0.5335135539447
11.7971999645233 0.533887183711741
11.7976434230804 0.533884739579337
11.8015916347504 0.533884739579337
11.8017287254333 0.533884739579337
11.8025569915771 0.534261610187082
11.802985906601 0.534259005870097
11.8075375556946 0.534635177984744
11.8083338737488 0.534632489839619
11.8126800060272 0.535009182029577
11.8130877017975 0.53500597897692
11.8180272579193 0.535385869875856
11.8184700012207 0.535381948728627
11.8232152462006 0.535761164990415
11.8247261047363 0.535756621217184
11.8284139633179 0.536133268954256
11.8290200233459 0.536128018211655
11.8337962627411 0.536501252265489
11.8346478939056 0.536495447446604
11.8398113250732 0.536863664400846
11.8414092063904 0.536857203801898
11.8445580005646 0.537220262810609
11.8452849388123 0.537213143521471
11.8496723175049 0.537573505009604
11.8501923084259 0.53756592377018
11.8516526222229 0.53756592377018
11.851729631424 0.53756592377018
11.854859828949 0.537922357595997
11.8555533885956 0.537914588766272
11.8601660728455 0.538268536864461
11.8606562614441 0.538260475164977
11.8652606010437 0.538616768978647
11.8660097122192 0.538608271520373
11.8706753253937 0.538963936906559
11.8712983131409 0.538955187597769
11.876526594162 0.538945974486038
11.8776838779449 0.539301674461215
11.8811683654785 0.539654601602071
11.8819768428802 0.539645540582837
11.8864657878876 0.540000701082633
11.8868687152863 0.539991265808993
11.8916597366333 0.540347129486464
11.8923397064209 0.540337321037685
11.8970787525177 0.540695389741776
11.8977212905884 0.540684852316229
11.9017243385315 0.540684852316229
11.9018397331238 0.540684852316229
11.9027187824249 0.541039970459421
11.9031717777252 0.541029080684081
11.907514333725 0.54138130015451
11.9079477787018 0.541369853146401
11.9126763343811 0.541720012889113
11.9132289886475 0.541707718447876
11.9181408882141 0.542054581646452
11.919007062912 0.542041570812246
11.9232413768768 0.542382172746671
11.9236316680908 0.542368313713948
11.9284770488739 0.542701892146347
11.9288449287415 0.542687178290691
11.9337553977966 0.54301482684177
11.9347610473633 0.542998740432463
11.9391875267029 0.543319671800462
11.9396159648895 0.543302684691586
11.9445176124573 0.543617842765602
11.9451355934143 0.543599965250239
11.9498953819275 0.543912829121574
11.9503226280212 0.543894037079196
11.9516491889954 0.543894037079196
11.9517271518707 0.543894037079196
11.9549508094788 0.544203741813159
11.9568655490875 0.544184493138537
11.960563659668 0.54448746569159
11.9610502719879 0.544468175995004
11.9653198719025 0.544772613292409
11.9657645225525 0.544753310649366
11.9710628986359 0.545058292347058
11.9715268611908 0.545039534992195
11.9759500026703 0.545344175072818
11.9763677120209 0.545326962817027
11.9811716079712 0.545630999816547
11.9817311763763 0.545615745615498
11.9867584705353 0.545924003494837
11.9874129295349 0.545911340905881
11.9917492866516 0.546221229000201
11.9922680854797 0.546210550043793
11.9970283508301 0.546520539302891
11.9975128173828 0.546512632840556
12.0015144348145 0.546512632840556
12.00164270401 0.546512632840556
12.0027320384979 0.546825983936573
12.0031123161316 0.546821406149804
12.007524728775 0.547132480108779
12.0081315040588 0.547131033071939
12.0127251148224 0.547444949465232
12.0132579803467 0.547446672744569
12.0181682109833 0.547759443855816
12.0185565948486 0.547764225764944
12.0233137607574 0.548074422816769
12.0240225791931 0.548081756604692
12.0284843444824 0.548392215709747
12.0291857719421 0.548401515327301
12.0337364673615 0.548709161030347
12.0342395305634 0.54872024607775
12.0392727851868 0.549025255856699
12.0399289131165 0.549037882539401
12.0444860458374 0.549340028783731
12.0447607040405 0.549354570624848
12.0497555732727 0.54965558333457
12.050763130188 0.549671539808288
12.0548942089081 0.549671539808288
12.0551331043243 0.549671539808288
12.055314540863 0.549972102067321
12.0556778907776 0.549989359705133
12.0602247714996 0.550284994670206
12.0608332157135 0.550303922780456
12.0658252239227 0.550324109527535
12.0665898323059 0.550618749545581
12.0710129737854 0.550915143088562
12.0714471340179 0.550936128667908
12.0759999752045 0.551233227288438
12.0767543315887 0.551255384517774
12.0812666416168 0.55155376809143
12.0817971229553 0.551576796092512
12.0865807533264 0.55188168555101
12.0874617099762 0.55190500932215
12.0917356014252 0.552211747226721
12.0922265052795 0.552235202958414
12.0972003936768 0.552546769878584
12.0976576805115 0.552570060475972
12.1022565364838 0.552883184155275
12.1026375293732 0.552906148229834
12.104779958725 0.552906148229834
12.104945898056 0.552906148229834
12.1075451374054 0.553222316940656
12.107959985733 0.553244280580829
12.1127548217773 0.553562142294406
12.1132953166962 0.553582679490938
12.1180803775787 0.553905693439202
12.1184747219086 0.55392415729508
12.1232764720917 0.554244375484767
12.1244676113129 0.554260317576347
12.1284885406494 0.554580295930322
12.1304326057434 0.554594228167723
12.1337378025055 0.554914403301958
12.1342248916626 0.554926188035567
12.1391499042511 0.555240070629517
12.13991355896 0.555249567559157
12.1445977687836 0.55555530822798
12.1448011398315 0.555564002150761
12.1495070457458 0.555871077957929
12.1499304771423 0.555878232942972
12.1500325202942 0.555878232942972
12.1501185894012 0.555878232942972
12.1547880172729 0.556178786666488
12.1552472114563 0.556183630351984
12.1602344512939 0.556477238860776
12.1606199741364 0.556480483113296
12.1653621196747 0.556772271059258
12.1663637161255 0.556774325957647
12.1710517406464 0.557069879544024
12.1714789867401 0.557070849338651
12.175950050354 0.557371609446027
12.176718711853 0.557370969539935
12.1812431812286 0.557672459522662
12.1817758083344 0.557670965720377
12.1864199638367 0.557976696862297
12.1870667934418 0.557973714162711
12.1916699409485 0.55828661161921
12.1925933361053 0.558282791310803
12.1970295906067 0.558603542773915
12.1974744796753 0.55859841301019
12.2001593112946 0.55859841301019
12.2002394199371 0.55859841301019
12.2025079727173 0.558927335700732
12.2029647827148 0.558921030341637
12.2075598239899 0.559256417911738
12.2083299160004 0.55924908973022
12.2126467227936 0.559593244008606
12.2133629322052 0.559585206378255
12.218049287796 0.559936427019421
12.2184596061707 0.559927629983246
12.2232208251953 0.56028191641946
12.224237203598 0.560272838291329
12.2285733222961 0.560630508954165
12.2289755344391 0.560622217872326
12.2338156700134 0.560981365214803
12.2347435951233 0.560973800623153
12.2402892112732 0.560967070244373
12.2410483360291 0.561324261405713
12.2446269989014 0.561678587563377
12.2451817989349 0.561673299765297
12.2498123645782 0.562028681253142
12.2501096725464 0.562028681253142
12.2501876354218 0.562028681253142
12.2502918243408 0.562025428947285
12.2549457550049 0.562381849958863
12.2560024261475 0.562378946099046
12.260575056076 0.562377785875493
12.261262178421 0.562723168553678
12.2656593322754 0.563068276355792
12.2661798000336 0.563069164616592
12.2705111503601 0.563418859495726
12.2709603309631 0.563420889986637
12.2759604454041 0.563767543773173
12.2763199806213 0.563770271845967
12.2812271118164 0.564115326754145
12.2815399169922 0.564118454053809
12.2864239215851 0.564461900300274
12.2867953777313 0.564465656598855
12.2916448116302 0.564814874121969
12.2920606136322 0.564819481462304
12.2969517707825 0.565169029202267
12.298262834549 0.565173233089019
12.3004887104034 0.565173233089019
12.3005771636963 0.565173233089019
12.3022108078003 0.565528286848704
12.3030183315277 0.565531213587
12.3073759078979 0.565885258535268
12.3080520629883 0.565887721817871
12.3127880096436 0.566246245862314
12.3132860660553 0.566248420100018
12.3180778026581 0.566607011162256
12.3187820911407 0.566608580964651
12.3233795166016 0.566969584292968
12.3238272666931 0.566971198841398
12.3285117149353 0.567331189994829
12.3288607597351 0.567332373977484
12.3337693214417 0.567691849491478
12.3355467319489 0.567692868796135
12.3396172523499 0.568048031448574
12.340190410614 0.568049047703446
12.3442599773407 0.568404339945521
12.3448791503906 0.568405374460246
12.3495492935181 0.568756967866344
12.3506081104279 0.568758483376121
12.3508636951447 0.568758483376121
12.3510327339172 0.568758483376121
12.3548440933228 0.569105398239617
12.3557345867157 0.569106549676849
12.3602023124695 0.56944662939641
12.3609852790833 0.569447667309394
12.3654243946075 0.569782155093175
12.367148399353 0.569784118568082
12.3705425262451 0.570116783830778
12.3712754249573 0.570118733847334
12.3760962486267 0.57045329214016
12.3772459030151 0.570454809269239
12.381276845932 0.570784371945782
12.3822119235992 0.570786956956353
12.386412858963 0.571117364218631
12.386860370636 0.571118988679824
12.3916931152344 0.571452595759491
12.3922870159149 0.571453881752682
12.3974471092224 0.571454912842388
12.3981912136078 0.571789648038107
12.4008474349976 0.571789648038107
12.4009358882904 0.571789648038107
12.4023187160492 0.572126188102746
12.4027755260468 0.572125350029634
12.4073793888092 0.572462434841196
12.4079396724701 0.572461430663857
12.4126858711243 0.572800258727889
12.4132823944092 0.572799635340305
12.418078660965 0.573143470641483
12.4189417362213 0.573142387501592
12.423282623291 0.573487845750432
12.4239468574524 0.573485651144046
12.4284856319427 0.573829806230854
12.4293196201324 0.573827301170867
12.4337315559387 0.574169878588395
12.4352395534515 0.574166051035152
12.43927526474 0.574506334966686
12.4397006034851 0.574503248456859
12.445173740387 0.574837512990612
12.4456427097321 0.574833856440941
12.450094461441 0.575165052095032
12.4506018161774 0.575161140175522
12.454808473587 0.575487311195713
12.4556756019592 0.575487311195713
12.455860376358 0.575487311195713
12.456027507782 0.575483188592619
12.4600999355316 0.575806395124325
12.4608955383301 0.57580220113095
12.4658787250519 0.575798181599228
12.4663639068604 0.576119685000632
12.470871925354 0.576442028502103
12.4712474346161 0.576438028616155
12.4762651920319 0.576760822860813
12.4778437614441 0.57675645134302
12.4814639091492 0.577079481314855
12.4820213317871 0.577074984045645
12.4865119457245 0.577395638061475
12.4868640899658 0.577391609199798
12.4917345046997 0.57771698520619
12.4924118518829 0.577711593750667
12.497722864151 0.577707427541581
12.4983382225037 0.578034662383262
12.5023455619812 0.578364425239152
12.502810716629 0.578360493005513
12.5193099975586 0.578356458033247
12.5202836990356 0.578356458033247
12.5203878879547 0.578686570864144
12.5204746723175 0.578686570864144
12.5205750465393 0.578683355061791
12.5206611156464 0.579013527740065
12.5207552909851 0.579010919085531
12.5208387374878 0.579341352223784
12.5234415531158 0.579667520650739
12.524165391922 0.579665489937505
12.5285909175873 0.579985885675634
12.5288815498352 0.579983955292619
12.5338525772095 0.580300190612775
12.534353017807 0.58030003622329
12.5403485298157 0.580300690075873
12.5416839122772 0.580613157019263
12.5445392131805 0.580922894870412
12.5450720787048 0.580924117712959
12.5499401092529 0.581231597023316
12.5503351688385 0.581232825195689
12.5521092414856 0.581232825195689
12.5522003173828 0.581232825195689
12.5548498630524 0.581538063251837
12.5559048652649 0.581539883539244
12.5602748394012 0.581844757144558
12.5609493255615 0.581846616698298
12.5652921199799 0.582153707891091
12.565851688385 0.582155877609921
12.5706329345703 0.582464776440341
12.5710787773132 0.582466379102948
12.5763304233551 0.582778380955666
12.5767238140106 0.582779263941541
12.5811769962311 0.583095563505952
12.5815720558167 0.583096181015713
12.5863811969757 0.583416470925327
12.5867912769318 0.583416274339222
12.591611623764 0.58374346775301
12.5921285152435 0.583742861854924
12.5977125167847 0.583741518086048
12.5982329845428 0.584069622476698
12.6023559570312 0.5844016862387
12.6029167175293 0.58440011254053
12.6050546169281 0.58440011254053
12.6052460670471 0.58440011254053
12.6074669361115 0.584732301046346
12.60786652565 0.584730645096372
12.6127293109894 0.585065392403118
12.613461971283 0.585063187609952
12.6181771755219 0.585397924434758
12.6188604831696 0.585395948679482
12.6234183311462 0.585727812850271
12.6238763332367 0.585725396742141
12.6285393238068 0.586058156053439
12.628880739212 0.586056035624696
12.6337852478027 0.58638630981217
12.6342666149139 0.586383413151019
12.6391267776489 0.586709151170994
12.6394884586334 0.586706694398036
12.6445438861847 0.587028166099576
12.6454644203186 0.587025063545126
12.6498272418976 0.587344352246349
12.6504168510437 0.587340883375595
12.6546635627747 0.587340883375595
12.6548795700073 0.587340883375595
12.6552648544312 0.587652161160655
12.6557853221893 0.587648529737683
12.6601843833923 0.587952157819514
12.6606667041779 0.587947741853327
12.6653137207031 0.588251389814969
12.6660027503967 0.588246639979595
12.6711158752441 0.588547111159877
12.6715621948242 0.588541949053038
12.6760451793671 0.588836626967209
12.6764488220215 0.588831366889545
12.6811237335205 0.589129691269289
12.6815357208252 0.589124424728267
12.6866574287415 0.589424642996505
12.6877820491791 0.589419804065949
12.69176197052 0.589722893072104
12.6924595832825 0.589718685018208
12.6970956325531 0.590024202663065
12.6977834701538 0.590020679018174
12.6995983123779 0.590020679018174
12.6996641159058 0.590020679018174
12.7023475170135 0.590326692685156
12.7027864456177 0.590324185354822
12.7074971199036 0.590639593391746
12.7087349891663 0.590638073581592
12.7126607894897 0.590957257399312
12.7135937213898 0.590957387907263
12.7185797691345 0.591285426043928
12.7190117835999 0.591286754584169
12.7232685089111 0.59161250383812
12.7236340045929 0.59161559702938
12.7284989356995 0.591944295464423
12.728940486908 0.591949018431914
12.7336974143982 0.592278533826863
12.7348282337189 0.592285215166781
12.7394411563873 0.592607376631197
12.7401900291443 0.592615361766356
12.7452402114868 0.592933560150473
12.7462222576141 0.592943692789569
12.749559879303 0.592943692789569
12.7496476173401 0.592943692789569
12.7496876716614 0.593258080712665
12.7505986690521 0.593269971007336
12.7555298805237 0.593283628743316
12.7560331821442 0.59359055758918
12.7602453231812 0.593886630179754
12.7613940238953 0.593902029391242
12.7654361724854 0.594193917837043
12.765974521637 0.594211399384723
12.7711460590363 0.594505286858906
12.7716059684753 0.594526185567807
12.7759056091309 0.594815071927558
12.7763741016388 0.594837985234492
12.7810590267181 0.595127877057241
12.7818534374237 0.595153968336382
12.7865815162659 0.595447370083916
12.7872211933136 0.595475937377743
12.7916314601898 0.595772761947448
12.7920665740967 0.595805619308201
12.7970085144043 0.596111684704512
12.7975437641144 0.596148007704635
12.8001172542572 0.596148007704635
12.8001930713654 0.596148007704635
12.8021671772003 0.596459640240812
12.8027155399323 0.596498334742191
12.8074576854706 0.596820694001098
12.8079025745392 0.596863215865248
12.8130795955658 0.597193285106502
12.8138871192932 0.597239654345249
12.8180100917816 0.597577120942386
12.8183898925781 0.5976258003062
12.8231790065765 0.597967855572464
12.823539018631 0.598019594359434
12.8284728527069 0.598365753444536
12.829092502594 0.598421123349377
12.833797454834 0.598772285465136
12.8343303203583 0.598830428414877
12.8401165008545 0.598891054863938
12.8405792713165 0.599238932051528
12.8443434238434 0.599583111287543
12.8449530601501 0.599645161636356
12.8498039245605 0.599988177707013
12.850254535675 0.600053115725873
12.8511996269226 0.600053115725873
12.8512945175171 0.600053115725873
12.8548998832703 0.600391890792791
12.8561487197876 0.600460659313932
12.8603377342224 0.60079157152974
12.8607695102692 0.600862378984717
12.8653416633606 0.601188877427775
12.8667302131653 0.601263953917983
12.8706979751587 0.601589092660932
12.8711307048798 0.601668547782524
12.8759565353394 0.6019897316056
12.8770189285278 0.602073361483427
12.8811843395233 0.60238782418851
12.8816435337067 0.602475888978372
12.8865256309509 0.602789040226701
12.8873491287231 0.602882270015519
12.8918132781982 0.603193761951044
12.8925876617432 0.603291987991233
12.8973875045776 0.60339641785468
12.8977637290955 0.603713238192831
12.9021935462952 0.604026919299013
12.9026036262512 0.604026919299013
12.9027001857758 0.604026919299013
12.9031627178192 0.604134479948523
12.907466173172 0.604446502569503
12.9078335762024 0.604557765876927
12.9127433300018 0.604873976160942
12.9132397174835 0.60499044234927
12.918093919754 0.605308451925375
12.9187324047089 0.605429136271594
12.9232432842255 0.605747748665329
12.9240076541901 0.605870894967177
12.9284439086914 0.606186825619887
12.9290316104889 0.606313654618867
12.9337840080261 0.606630412713358
12.9343678951263 0.606759371274038
12.939227104187 0.607076804717771
12.9396102428436 0.607208009514803
12.9444749355316 0.607522670893707
12.944904088974 0.607657524878448
12.949969291687 0.607974420847002
12.9503824710846 0.608112933230208
12.9526410102844 0.608112933230208
12.952733039856 0.608112933230208
12.9548599720001 0.608427779945017
12.9552705287933 0.608571792490592
12.960351228714 0.608885606062041
12.9608418941498 0.609033156971073
12.9653797149658 0.609350862891876
12.9657745361328 0.609502442519554
12.9710009098053 0.609822847668865
12.9715240001678 0.609982181855047
12.9759120941162 0.610303488351745
12.9763832092285 0.610467263746443
12.9812290668488 0.610790107970266
12.9817359447479 0.610960896844003
12.9866836071014 0.611282745976967
12.9870400428772 0.611460178314809
12.9917073249817 0.61178778190896
12.9925165176392 0.611970809167269
12.9969565868378 0.612300815820798
12.9974703788757 0.612491097062267
13.0023257732391 0.612823120964113
13.0026335716248 0.612823120964113
13.0027413368225 0.612823120964113
13.0028657913208 0.61301991287041
13.0074942111969 0.613347533237138
13.0078287124634 0.613549235982682
13.0126376152039 0.613879425577784
13.0134239196777 0.614085276296378
13.0180749893188 0.614415631982167
13.0184495449066 0.614625871343178
13.0232503414154 0.614952864006725
13.0240302085876 0.61516665676964
13.0285437107086 0.615491068428409
13.0301516056061 0.615707719831684
13.0337359905243 0.616031236808754
13.0348339080811 0.616251842540371
13.0395195484161 0.616572447023309
13.0399186611176 0.61679714237153
13.0443143844604 0.617115720352124
13.0447874069214 0.61734350377099
13.0500295162201 0.617660396820716
13.0505120754242 0.617890771557772
13.0509369373322 0.617890771557772
13.051034450531 0.617890771557772
13.0551891326904 0.618206451440182
13.0562047958374 0.61843695624323
13.0605804920197 0.618674109027227
13.0610690116882 0.618988044307874
13.0653119087219 0.619304546817487
13.0657665729523 0.619546112165848
13.070583820343 0.61986288250977
13.0709493160248 0.620110853107476
13.0758607387543 0.620428289701111
13.0764031410217 0.620682540715439
13.0813899040222 0.621004583681982
13.0819795131683 0.62126111940215
13.0866198539734 0.621585826474017
13.0877115726471 0.621851465124772
13.0916817188263 0.622180285547992
13.0921347141266 0.622452731130545
13.0969698429108 0.622787434493424
13.0974359512329 0.623066720731382
13.1009478569031 0.623066720731382
13.1010427474976 0.623066720731382
13.1021723747253 0.623400424779226
13.1038177013397 0.623686979731683
13.1078109741211 0.623976111476538
13.1084589958191 0.624310127546749
13.1126532554626 0.624645947472567
13.1132855415344 0.624938260233954
13.1180255413055 0.625276878709707
13.1184189319611 0.625574918993239
13.1233139038086 0.625911285192891
13.1236388683319 0.626214164795367
13.1285083293915 0.626548233014785
13.1296122074127 0.626852862694588
13.133709192276 0.62718242519856
13.1343078613281 0.627488348280906
13.1391272544861 0.627811353632332
13.1398265361786 0.628117576231199
13.1443736553192 0.628436611732244
13.1451115608215 0.62874485791327
13.14990234375 0.629058730670614
13.150527715683 0.629367596525563
13.1510121822357 0.629367596525563
13.1511123180389 0.629367596525563
13.1553378105164 0.629675070895802
13.1563405990601 0.629980325048153
13.1600623130798 0.63027908622047
13.1611015796661 0.630588578021571
13.16539311409 0.630889454133362
13.1658804416656 0.631208146072077
13.1712291240692 0.63150620042134
13.1715774536133 0.631824918009426
13.1763074398041 0.63214848572192
13.1769118309021 0.632444082255415
13.1812078952789 0.632741825952192
13.1816246509552 0.633071383429562
13.1866319179535 0.633370860526331
13.1869311332703 0.63370738847283
13.1916785240173 0.634011296010551
13.1920971870422 0.634357069828545
13.1969649791718 0.634665897829331
13.1974499225616 0.635017257308335
13.2011079788208 0.635017257308335
13.2012026309967 0.635017257308335
13.2023787498474 0.635331051145491
13.2036085128784 0.635689012021632
13.2078726291656 0.636004583566207
13.2085211277008 0.636365949813095
13.2126955986023 0.636685634213036
13.2132003307343 0.637050873058324
13.2179689407349 0.637375386071151
13.2183837890625 0.637745763788201
13.2232072353363 0.638070738605031
13.2238752841949 0.63844295170319
13.2285087108612 0.638767964083837
13.2290325164795 0.639138915051095
13.2337412834167 0.639462595042773
13.2354960441589 0.639831310337583
13.2390582561493 0.640151318799448
13.2399489879608 0.640518095289531
13.2443385124207 0.640838033927408
13.2447507381439 0.641200987836302
13.2495470046997 0.641519424728865
13.2499563694 0.641880879563096
13.2510702610016 0.641880879563096
13.2511587142944 0.641880879563096
13.2548010349274 0.642197733196567
13.2568006515503 0.64255610477069
13.2606785297394 0.642869039839067
13.2610194683075 0.643222757241281
13.2652640342712 0.643537463634938
13.2660512924194 0.643895735118002
13.2707381248474 0.644209293036832
13.2712366580963 0.644566522868864
13.2763707637787 0.644873673289632
13.2767291069031 0.645227614649713
13.2813897132874 0.645541470307542
13.2824733257294 0.645899883469894
13.2865245342255 0.646213685346727
13.2869930267334 0.646575155263043
13.291659116745 0.646889632048369
13.2925019264221 0.647252915734944
13.2970151901245 0.647569052823058
13.2974407672882 0.647933488630096
13.3010306358337 0.647933488630096
13.3011248111725 0.647933488630096
13.3022351264954 0.648247198392657
13.3026599884033 0.648614073450092
13.3074989318848 0.648926870606712
13.3080899715424 0.649294202170818
13.3126430511475 0.649602334998126
13.3134319782257 0.649966725878253
13.3180606365204 0.650276712388508
13.3186755180359 0.65064139229764
13.3232407569885 0.65094718342028
13.3236153125763 0.651307692423301
13.3284785747528 0.651610276192433
13.3288934230804 0.651967493485609
13.3337152004242 0.652266100518313
13.3355057239532 0.652616774363292
13.3392453193665 0.652908167039773
13.3396282196045 0.653252522173891
13.3443312644958 0.653541366941873
13.3457705974579 0.653880262774696
13.3497893810272 0.654164905120973
13.3503434658051 0.654497522659698
13.3508982658386 0.654497522659698
13.3509726524353 0.654497522659698
13.3548123836517 0.65477564189144
13.3558714389801 0.655102776119386
13.3602094650269 0.655374319149301
13.3608920574188 0.655696879294862
13.3660445213318 0.655963176286229
13.366425037384 0.656281559188937
13.3709897994995 0.656596594044422
13.3714687824249 0.656860582352296
13.376503944397 0.657172855539494
13.3771195411682 0.657428654352455
13.381199836731 0.6576804632446
13.3818845748901 0.657992438659002
13.3864026069641 0.658240987622061
13.3868482112885 0.658554777143631
13.3916907310486 0.658791433130806
13.3922522068024 0.659103873204647
13.3971269130707 0.659336355462693
13.3975787162781 0.659649227594845
13.4011096954346 0.659649227594845
13.4012053012848 0.659649227594845
13.4025368690491 0.659877603660417
13.4030408859253 0.660192513382183
13.4073793888092 0.660414544648865
13.4078197479248 0.660731179160266
13.412670135498 0.660948679920878
13.4134297370911 0.661261574078495
13.4180562496185 0.661471040126413
13.4184811115265 0.661784009323914
13.4231889247894 0.661989504271195
13.4239835739136 0.662303537811566
13.4285531044006 0.662500157989238
13.4291749000549 0.66281175025703
13.4339337348938 0.663002365191819
13.4347767829895 0.663309212294847
13.4394717216492 0.663492136570241
13.4401407241821 0.663793748421179
13.4443078041077 0.663969753106388
13.4454367160797 0.664269410639708
13.4495832920074 0.66444014073445
13.4500439167023 0.6647346213206
13.4510424137115 0.6647346213206
13.4511103630066 0.6647346213206
13.4548165798187 0.664893653783783
13.4559581279755 0.665185095628972
13.4616878032684 0.665336118241222
13.4620001316071 0.66562089182444
13.4655067920685 0.6657645371933
13.4657671451569 0.666044067070627
13.4708566665649 0.666184061248668
13.471321105957 0.66646288971567
13.4760892391205 0.666598048972306
13.476669549942 0.666876719888344
13.4812715053558 0.667007826833337
13.482093334198 0.667288474578717
13.4868392944336 0.667419018572634
13.4873888492584 0.667695122530262
13.4916787147522 0.667824129455948
13.4921431541443 0.668101328927744
13.4971117973328 0.668230384138769
13.4975805282593 0.668508432692432
13.501024723053 0.668508432692432
13.5011141300201 0.668508432692432
13.5023174285889 0.668639832565799
13.5031683444977 0.668920917280598
13.507253408432 0.669053572366217
13.5079815387726 0.669337289416461
13.5127246379852 0.669470180244433
13.513170003891 0.669751881430701
13.518078327179 0.669888411037164
13.5188257694244 0.670172105996685
13.5231883525848 0.67030946512554
13.5236332416534 0.670595907306479
13.5284719467163 0.670733785879618
13.5291767120361 0.67101804539884
13.5338125228882 0.671153136003371
13.5351724624634 0.671437526794049
13.5391271114349 0.671569975073736
13.5400907993317 0.67185182869001
13.5444033145905 0.671980407328659
13.5448715686798 0.672262447216881
13.5497813224792 0.672386908049611
13.5500335693359 0.672666642974379
13.5510125160217 0.672666642974379
13.5510935783386 0.672666642974379
13.5551221370697 0.672786900607191
13.5559816360474 0.673063422631398
13.5601463317871 0.673178458129549
13.5608067512512 0.673451587328201
13.5657653808594 0.673564300160274
13.566121339798 0.673834640842097
13.5706217288971 0.673945141849747
13.5714974403381 0.674219507072053
13.5758547782898 0.674327666373151
13.576310634613 0.674602385372519
13.5811853408813 0.674707905754145
13.5816071033478 0.674980825954004
13.5866627693176 0.675084298584327
13.5870296955109 0.675357385049525
13.5919146537781 0.675461599310625
13.5924272537231 0.675737370250326
13.5969352722168 0.675841444352597
13.5986847877502 0.676121617320777
13.6143226623535 0.676405744351747
13.615217924118 0.676405744351747
13.6152775287628 0.676508429945798
13.6153225898743 0.676508429945798
13.6153767108917 0.676792972586273
13.6154220104218 0.676895475381704
13.6154706478119 0.677182796525486
13.6155145168304 0.677283944912391
13.6184017658234 0.677572813678829
13.6195893287659 0.677675157818519
13.6233313083649 0.677776411163372
13.6237390041351 0.678069109751016
13.6284880638123 0.678167801965672
13.628910779953 0.678459142938912
13.6337354183197 0.678556154692325
13.63511967659 0.678849817521688
13.6391491889954 0.67894634818084
13.639552116394 0.679239641727157
13.6444003582001 0.679333282132957
13.6451177597046 0.679624255445654
13.650337934494 0.679915366221983
13.6505808830261 0.68000685953345
13.6511123180389 0.68000685953345
13.6512122154236 0.68000685953345
13.6549124717712 0.680096866881892
13.6557173728943 0.680386512457956
13.6601719856262 0.680474120099302
13.6608884334564 0.680760296583515
13.6666963100433 0.680845659830482
13.6682238578796 0.681133775364876
13.670628786087 0.681218528255793
13.6711008548737 0.681511396109862
13.6762359142303 0.681594636509811
13.6767802238464 0.681889769661979
13.6815965175629 0.682184975540856
13.6828188896179 0.682265564584275
13.6864459514618 0.68234501173543
13.6868536472321 0.682645938719696
13.6916806697845 0.6827245277719
13.6921055316925 0.683029419200401
13.6969583034515 0.683108170342965
13.697408914566 0.683419876095675
13.7011082172394 0.683419876095675
13.7012052536011 0.683419876095675
13.7028067111969 0.683496582699567
13.7035183906555 0.683809813669536
13.7074415683746 0.683886705984111
13.7081170082092 0.684205085774027
13.7126364707947 0.684282935972108
13.7134051322937 0.68460264409018
13.7185430526733 0.684925536819781
13.7197232246399 0.685004528641256
13.7231817245483 0.685084037111359
13.7236528396606 0.685408624687666
13.728568315506 0.685487229857753
13.7289440631866 0.685810047503652
13.7342572212219 0.685889732294743
13.7349753379822 0.686210618324287
13.7395303249359 0.686528835803738
13.7407128810883 0.68660917671528
13.7443664073944 0.686691385656604
13.7447075843811 0.687002484807407
13.7495746612549 0.687083837179413
13.750079870224 0.687390756566769
13.7512345314026 0.687390756566769
13.7513291835785 0.687390756566769
13.7549269199371 0.687474079753481
13.7555923461914 0.687778147227393
13.7602300643921 0.687860913799092
13.7613101005554 0.688160804233603
13.7656455039978 0.688457841832665
13.7661023139954 0.688541039215889
13.7706890106201 0.688625201449646
13.7715375423431 0.68892295380114
13.776088476181 0.689008662375139
13.77690076828 0.689301274132082
13.7815754413605 0.689386326690711
13.7818894386292 0.689676396732026
13.7864785194397 0.689762945791213
13.7876033782959 0.690052097008056
13.7917149066925 0.690140468519755
13.7920954227448 0.690429346802196
13.7969632148743 0.690519610934321
13.7973439693451 0.690807608372028
13.8012385368347 0.690807608372028
13.8013858795166 0.690807608372028
13.8026378154755 0.691095719345608
13.8033120632172 0.69118798885817
13.8081095218658 0.691281158598304
13.8088674545288 0.691564559591874
13.8126120567322 0.691660409696016
13.8140509128571 0.691942858670066
13.8180055618286 0.692040340067858
13.8186776638031 0.692319127440311
13.8232102394104 0.692418544125198
13.8239362239838 0.692693524067487
13.828507900238 0.692798593317952
13.8289003372192 0.693070425781812
13.8337700366974 0.693175265334667
13.8351607322693 0.693440249382849
13.8394238948822 0.693546863628724
13.8398723602295 0.693806941296877
13.8443996906281 0.693914900580308
13.8451793193817 0.694168683823847
13.8497264385223 0.694277851778025
13.8502779006958 0.694527960972756
13.8512971401215 0.694527960972756
13.8513901233673 0.694527960972756
13.8548145294189 0.694636843968797
13.8554000854492 0.694881781190949
13.8602049350739 0.694990507852721
13.8616316318512 0.695235686316748
13.8653683662415 0.695343776260352
13.8661234378815 0.695584782362726
13.872123003006 0.695821747210089
13.8725960254669 0.695929362201729
13.8758900165558 0.69603618364823
13.8763377666473 0.696275087839346
13.8811366558075 0.696380631067566
13.8816401958466 0.696617366774854
13.8865599632263 0.696721694346464
13.886944770813 0.696959600685061
13.8918418884277 0.6970639484456
13.8921449184418 0.697303663117574
13.8971009254456 0.697405557462543
13.897825717926 0.697648487828377
13.9010651111603 0.697648487828377
13.9011626243591 0.697648487828377
13.9024708271027 0.697750428940983
13.9032864570618 0.697992939147115
13.9079999923706 0.69809389940988
13.9086084365845 0.69833443368033
13.9126758575439 0.698435047099252
13.9133331775665 0.698677360069095
13.9183962345123 0.69892191152118
13.9190359115601 0.699022991676837
13.9232172966003 0.699123053126306
13.9236104488373 0.69936745046955
13.9284641742706 0.699466415663186
13.9290068149567 0.699705297254055
13.9338018894196 0.699802207221183
13.9355857372284 0.700039947979197
13.9393117427826 0.700132375951157
13.9403133392334 0.700366064661643
13.9443297386169 0.700459985449734
13.9449732303619 0.700690379794515
13.9495093822479 0.700782199038421
13.9498724937439 0.701012330821609
13.9511590003967 0.701012330821609
13.9512367248535 0.701012330821609
13.9547183513641 0.701102521642371
13.9555585384369 0.701334629166047
13.9599783420563 0.701423454409188
13.9614536762238 0.701647774723932
13.96533203125 0.70173590964652
13.9662744998932 0.701960246810881
13.9708960056305 0.702049070615188
13.9711992740631 0.702266605314103
13.9757931232452 0.70235623435177
13.9762914180756 0.702573899303971
13.9811477661133 0.702664228400038
13.9815456867218 0.702881200937616
13.9866232872009 0.702972056011687
13.9869837760925 0.703184096143229
13.9918086528778 0.703277153091894
13.992094039917 0.703489353843882
13.9970252513885 0.703581938021826
13.9980595111847 0.703788066753831
14.0012853145599 0.703788066753831
14.0014364719391 0.703788066753831
14.0023512840271 0.703881828923196
14.0027043819427 0.704082579582814
14.0074410438538 0.704176099307249
14.0088031291962 0.704370403651712
14.0126516819 0.704462659757356
14.0134403705597 0.704651915080022
14.0180232524872 0.704742432671467
14.0184097290039 0.704925238010879
14.0231943130493 0.705012969157431
14.0241239070892 0.705186388053862
14.0285198688507 0.705271228218261
14.0295698642731 0.70543742327079
14.0338478088379 0.705519635679981
14.0351512432098 0.705678696935951
14.0392200946808 0.70575826659357
14.0398404598236 0.705913302442459
14.0443549156189 0.705990965165579
14.0457065105438 0.706139920618586
14.0497379302979 0.706216061438506
14.0501816272736 0.706359961692881
14.0509824752808 0.706359961692881
14.0511062145233 0.706359961692881
14.0548963546753 0.706433991946847
14.0558960437775 0.706572098858033
14.0602324008942 0.706646280032578
14.0618937015533 0.706778692209358
14.0653336048126 0.70685422915868
14.066335439682 0.706981027355603
14.0709252357483 0.707060210483186
14.0713751316071 0.707189355343592
14.0775809288025 0.707271245503849
14.0783276557922 0.70739603816946
14.0812387466431 0.707480000225511
14.0818667411804 0.707604793437843
14.0864861011505 0.707692322334374
14.086944103241 0.707812884652173
14.0916974544525 0.70790440806028
14.0924139022827 0.708022941107685
14.0970113277435 0.708117667183213
14.0974059104919 0.708233000103045
14.1009538173676 0.708233000103045
14.1010801792145 0.708233000103045
14.1024553775787 0.708329914099713
14.1028513908386 0.708442409340341
14.1074979305267 0.708541630916704
14.1080133914948 0.70865270526799
14.1126449108124 0.70875280716542
14.1136376857758 0.708858986738518
14.1179857254028 0.708960718432867
14.1183562278748 0.709063307644557
14.123214006424 0.70916485601635
14.1236064434052 0.709264657278773
14.1285436153412 0.709366284754567
14.1289231777191 0.709462513112391
14.133843421936 0.709561049139506
14.1346991062164 0.709652402154413
14.1391897201538 0.709749323637361
14.1395909786224 0.709837335693545
14.1443359851837 0.709931010689912
14.145015001297 0.710014102141407
14.1495451927185 0.710105059797691
14.1502552032471 0.710182753379198
14.1509697437286 0.710182753379198
14.1510949134827 0.710182753379198
14.1547799110413 0.710271076071211
14.1555740833282 0.710344420590932
14.1601939201355 0.710429384814488
14.1605808734894 0.710499828237568
14.1658914089203 0.710567233092506
14.1668179035187 0.710649928121693
14.170645236969 0.710729714892414
14.1718480587006 0.710791339868263
14.1758499145508 0.710867997549713
14.176260471344 0.71092535173095
14.1819694042206 0.710978504754492
14.182235956192 0.711051598149187
14.1869058609009 0.711123288963326
14.1873691082001 0.71117238226205
14.1917161941528 0.711242074036603
14.19229388237 0.711284499866057
14.197695016861 0.711351959206882
14.1979947090149 0.71139203114998
14.2018983364105 0.71139203114998
14.2020609378815 0.71139203114998
14.2025804519653 0.711425450745926
14.2029979228973 0.711490629141075
14.2074584960938 0.711553663841114
14.2078678607941 0.711581676061673
14.2126631736755 0.711642850919167
14.2138109207153 0.711665154912333
14.2184946537018 0.711684119554907
14.2190065383911 0.711743176316845
14.2232608795166 0.711799759719282
14.2236425876617 0.711813099400967
14.2285578250885 0.71186832074116
14.2290101051331 0.711877182978811
14.2337636947632 0.711931111769254
14.2351117134094 0.711935314969042
14.239205121994 0.711987117527087
14.2397558689117 0.711986676646676
14.2444355487823 0.712034852492343
14.2450356483459 0.71202998873308
14.2498877048492 0.712074297278137
14.2506542205811 0.712064184738429
14.2519042491913 0.712064184738429
14.2520575523376 0.712064184738429
14.2548847198486 0.712105732646872
14.2552843093872 0.712093913439297
14.260317325592 0.712131813247377
14.2615566253662 0.712117668891855
14.2653119564056 0.712151418290375
14.2659380435944 0.712133910714591
14.2705035209656 0.712163626999483
14.270977973938 0.712142910959114
14.2764730453491 0.712120891919416
14.2772414684296 0.712145640379146
14.2813377380371 0.712164682790028
14.2818975448608 0.712142665336538
14.286431312561 0.712159281071754
14.2868745326996 0.712136202452423
14.2918634414673 0.712146173484423
14.2924911975861 0.712129613550192
14.297333240509 0.712116559491417
14.2980268001556 0.712119578067085
14.3020651340485 0.712119578067085
14.3022117614746 0.712119578067085
14.302307844162 0.712116607506739
14.3024861812592 0.71210210812432
14.3075621128082 0.712094242592408
14.3082294464111 0.712081345011598
14.3127067089081 0.712070483467116
14.3132944107056 0.712062333362528
14.3184132575989 0.712057453745421
14.3193590641022 0.71204378903933
14.323194026947 0.712025835935222
14.3236289024353 0.712023037633373
14.3284258842468 0.712002000266028
14.3288326263428 0.71199895218991
14.3342063426971 0.711973787581873
14.3366496562958 0.711972197587364
14.3395619392395 0.71196866509053
14.3399569988251 0.711936798712038
14.344774723053 0.711931510104888
14.3459167480469 0.711893997139249
14.3496482372284 0.711854988985805
14.3512473106384 0.711847313286544
14.3519637584686 0.711847313286544
14.352100610733 0.711847313286544
14.3549420833588 0.711807708708695
14.3554089069366 0.711797482380214
14.3605554103851 0.711752347140501
14.36172914505 0.711738976505374
14.3654184341431 0.711687558313689
14.365886926651 0.711670307481954
14.3707587718964 0.711613547104156
14.3715882301331 0.711594479764021
14.3764262199402 0.711574564022824
14.3775939941406 0.711513489224778
14.3811831474304 0.711445492390816
14.3838801383972 0.711424481872035
14.3864676952362 0.711349857226671
14.386869430542 0.711328144456266
14.3917067050934 0.711247634763149
14.3925042152405 0.711225257233103
14.3971147537231 0.711136484262475
14.3979623317719 0.711113802083965
14.4021022319794 0.711113802083965
14.4022352695465 0.711113802083965
14.4024682044983 0.711017887320132
14.4027798175812 0.710989838790674
14.4074132442474 0.710890431384029
14.4078316688538 0.710862981974616
14.4126579761505 0.710758075696708
14.4132118225098 0.710734895426773
14.4180688858032 0.710622229901393
14.4187183380127 0.710598024178764
14.4232187271118 0.71047793601852
14.4236550331116 0.710455406650821
14.4284837245941 0.710329733011171
14.4288744926453 0.710306346629971
14.4337122440338 0.710176101450661
14.4353482723236 0.710153947015659
14.4395477771759 0.710133118458545
14.4400322437286 0.709999335062623
14.4448347091675 0.709861464231273
14.4450612068176 0.709840321973823
14.4499397277832 0.709701382139392
14.450421333313 0.709681936171726
14.4522438049316 0.709681936171726
14.4523689746857 0.709681936171726
14.4550216197968 0.709539641425433
14.4558625221252 0.70952249303346
14.460168838501 0.709376675783281
14.461136341095 0.709360928938633
14.465754032135 0.709212879975565
14.4664192199707 0.709197577327574
14.4709556102753 0.709046478477819
14.4716691970825 0.709031096407498
14.4760887622833 0.708876605797194
14.4770176410675 0.708860755446956
14.4811313152313 0.708703796339487
14.4816694259644 0.708686975385846
14.4868116378784 0.70852762699165
14.4874260425568 0.708509313166779
14.4917056560516 0.708345397036238
14.4921488761902 0.708329366186577
14.4971783161163 0.708161032305818
14.497686624527 0.708145657651575
14.5020942687988 0.708145657651575
14.5022358894348 0.708145657651575
14.5023069381714 0.707972907421254
14.5032451152802 0.707956609816565
14.5074367523193 0.707782003318139
14.5078830718994 0.707769358381289
14.5127761363983 0.707594651185863
14.513209104538 0.707585511877508
14.5180649757385 0.707405336237564
14.5188336372375 0.707397469560818
14.5232589244843 0.707214672860142
14.5241544246674 0.70720917431361
14.5285108089447 0.707025170027979
14.5293657779694 0.707020839412642
14.5337207317352 0.70683538095924
14.5342807769775 0.706830962642803
14.5395259857178 0.706644521364777
14.5406703948975 0.706642179642378
14.5443813800812 0.706457833939824
14.5450482368469 0.706454952727803
14.5496683120728 0.706266459710842
14.5501039028168 0.706263038424012
14.5521502494812 0.706263038424012
14.5522356033325 0.706263038424012
14.5548324584961 0.706075290798362
14.5559697151184 0.706068098009798
14.5600907802582 0.705880630857619
14.5610780715942 0.705868907212518
14.565719127655 0.705679064710377
14.566383600235 0.705660684291389
14.5705952644348 0.705466963204889
14.5710055828094 0.705442643222881
14.5759201049805 0.705245911750371
14.5764517784119 0.705217379352384
14.581404209137 0.705019320569219
14.5817837715149 0.704985901223668
14.58677983284 0.704784483430982
14.5888051986694 0.704746717169165
14.5917301177979 0.70453930982135
14.5927836894989 0.704499619001715
14.5972979068756 0.704286298929208
14.5978636741638 0.70424029930069
14.6022253036499 0.70424029930069
14.6023526191711 0.70424029930069
14.6024253368378 0.70402775154419
14.6030077934265 0.703976959840431
14.6074028015137 0.703760184211445
14.6078631877899 0.703706699207136
14.6126124858856 0.703486261597464
14.6135091781616 0.703438185330142
14.618017911911 0.703212846183659
14.6188321113586 0.70315696920412
14.6232271194458 0.702928712047301
14.6236696243286 0.702869976945616
14.6284508705139 0.702639175574233
14.6290123462677 0.702580399209504
14.6336982250214 0.702346931182242
14.6346611976624 0.702290563329851
14.6393027305603 0.70205617317561
14.6399900913239 0.70199816936731
14.6443393230438 0.701760195890489
14.6446995735168 0.701701468288913
14.6496438980103 0.701460778812144
14.6502306461334 0.701399348997509
14.651994228363 0.701399348997509
14.6521189212799 0.701399348997509
14.6548140048981 0.701152310766494
14.6552972793579 0.701083871178274
14.6600189208984 0.7008382371474
14.6604788303375 0.700765958131031
14.6656360626221 0.700690628051905
14.6660957336426 0.700439278217344
14.6706945896149 0.700184210787269
14.6713795661926 0.700107357294925
14.6757907867432 0.699847556726219
14.6762614250183 0.699757890123674
14.68110871315 0.699494547142755
14.6819903850555 0.699394433498935
14.6866698265076 0.699126998618148
14.6872525215149 0.699015847237165
14.6916835308075 0.698745454403326
14.6921370029449 0.698620788323866
14.7078371047974 0.698481578231862
14.7086563110352 0.698481578231862
14.7087271213531 0.698208763709275
14.7087888717651 0.698208763709275
14.7088615894318 0.698056806640513
14.7089238166809 0.697780344423761
14.7089931964874 0.697618141901973
14.7090547084808 0.697339195025431
14.7125833034515 0.697059003882613
14.7132377624512 0.696886111133275
14.718781709671 0.696697804184296
14.7192840576172 0.69641700737896
14.723167181015 0.696135798247461
14.7235987186432 0.695934972005483
14.7284295558929 0.695653786496284
14.7289400100708 0.695446759438022
14.733686208725 0.695166451748596
14.7343354225159 0.694951092670683
14.7393174171448 0.694672169811013
14.7397058010101 0.694447414403582
14.7443985939026 0.694169715410217
14.7448537349701 0.693934048557647
14.7497699260712 0.693657330107836
14.750244140625 0.693416230315439
14.7544844150543 0.693416230315439
14.7546737194061 0.693416230315439
14.7549397945404 0.693145175253561
14.7557199001312 0.692898591867883
14.7600989341736 0.692626342259692
14.7610852718353 0.692369255853387
14.7652771472931 0.692102661656159
14.7657079696655 0.691839586303884
14.7706632614136 0.691572219553912
14.7713024616241 0.691300204330777
14.7759394645691 0.691032370756361
14.7767243385315 0.690748971134852
14.7811803817749 0.69047989878469
14.7818093299866 0.690181899161398
14.786434173584 0.689915160674474
14.7870354652405 0.689614468024005
14.7929971218109 0.689345565631337
14.7939186096191 0.689034044762962
14.7969200611115 0.688762951012941
14.797456741333 0.688439371402768
14.8022758960724 0.688164191397443
14.8026957511902 0.687831545279938
14.8050057888031 0.687831545279938
14.8051397800446 0.687831545279938
14.8074924945831 0.687556114114743
14.8081133365631 0.687218249909419
14.8126463890076 0.686942267610447
14.8131897449493 0.686598525458752
14.8180215358734 0.686324115404062
14.8184068202972 0.685980699881149
14.8236198425293 0.685626217740881
14.8256719112396 0.685353472286351
14.8284430503845 0.68507908547497
14.8291654586792 0.684725758164032
14.8336877822876 0.684454624763675
14.8345892429352 0.684097587391252
14.8398697376251 0.68374233444882
14.8403179645538 0.683474541000312
14.8444588184357 0.683210302314329
14.8449099063873 0.68285497222732
14.8498396873474 0.682595171565769
14.8500621318817 0.682595171565769
14.8501434326172 0.682595171565769
14.8502507209778 0.682240187684376
14.8550131320953 0.681983374529522
14.8558332920074 0.68162719030177
14.8601412773132 0.681375128255881
14.8609607219696 0.681021921801132
14.8652317523956 0.680765710377675
14.8659048080444 0.680408343560215
14.8706746101379 0.680156801755952
14.8714351654053 0.679804325766492
14.8762784004211 0.679549755314409
14.8775506019592 0.679200115351569
14.8812520503998 0.678941262832241
14.8819816112518 0.678585374137613
14.8872873783112 0.67832845668049
14.8877468109131 0.677973901302664
14.8916981220245 0.677711465677516
14.8925502300262 0.677359724078047
14.8969457149506 0.677094630712281
14.8974323272705 0.676743308658896
14.9001197814941 0.676743308658896
14.9002187252045 0.676743308658896
14.9022092819214 0.676474840606344
14.9029278755188 0.676126972373729
14.907372713089 0.67585924797257
14.9081773757935 0.675517771444421
14.9127020835876 0.675249837386423
14.9135839939117 0.674911937652737
14.9179708957672 0.674641826650933
14.9183640480042 0.674302397638733
14.923223733902 0.674033058596277
14.9240655899048 0.673696479145496
14.9284837245941 0.673425533434746
14.928911447525 0.673090811050156
14.9338004589081 0.672821482965697
14.9344692230225 0.672498208479023
14.939272403717 0.672238631136209
14.939679145813 0.671915911711847
14.944310426712 0.671657132124273
14.9456374645233 0.671336879475363
14.9495038986206 0.671082840501675
14.9505858421326 0.671082840501675
14.9507119655609 0.670766371894381
14.9507730007172 0.670766371894381
14.9553425312042 0.670515554770929
14.9556539058685 0.670202724570615
14.9602317810059 0.669955502860734
14.9607830047607 0.669640669055613
14.9654104709625 0.66940007873622
14.9660387039185 0.669090033339593
14.970630645752 0.668851323769555
14.9717419147491 0.668538503547165
14.9758594036102 0.668305397375261
14.9768087863922 0.667992375756475
14.9811573028564 0.667760099047663
14.9822843074799 0.667447331363121
14.9867053031921 0.667217715807278
14.9870939254761 0.666899929610123
14.9916806221008 0.666675613165779
14.9921476840973 0.666359428414033
14.9979479312897 0.666040301605691
14.9984562397003 0.665815723952447
15.0021409988403 0.665595356974585
15.002601146698 0.665595356974585
15.0027115345001 0.665272183238186
15.0028529167175 0.665272183238186
15.0074121952057 0.665054685535585
15.0078461170197 0.664732459018753
15.0126941204071 0.664519018133868
15.0131697654724 0.664196895595801
15.0181827545166 0.663985750124295
15.0187799930573 0.663659616434706
15.0231420993805 0.663454763207159
15.0237984657288 0.663132461039434
15.0283949375153 0.662935104898463
15.0287895202637 0.662617803619601
15.0337269306183 0.662429174645512
15.0341203212738 0.662114064540411
15.0392823219299 0.661936642603955
15.0398697853088 0.661627562199267
15.0443706512451 0.661459872547239
15.045018196106 0.661156782850639
15.0499892234802 0.660999278065167
15.0506768226624 0.660705580425847
15.0528604984283 0.660705580425847
15.0529651641846 0.660705580425847
15.054759979248 0.660561691221008
15.0554518699646 0.660273248868315
15.0602853298187 0.660139997526919
15.0607318878174 0.659855344021352
15.0655839443207 0.659734135684748
15.0660429000854 0.659456829037158
15.0705342292786 0.659345122770517
15.0709824562073 0.65907593568864
15.0758466720581 0.658971315610687
15.0766463279724 0.658703783772996
15.0811505317688 0.658606739379364
15.0815498828888 0.658345741854726
15.0867285728455 0.658089960852184
15.0879499912262 0.658000366768897
15.0917098522186 0.657915404455519
15.0921764373779 0.657660167430929
15.0974869728088 0.657578273384902
15.0983407497406 0.657327421784346
15.1024169921875 0.65724845576281
15.1029446125031 0.65700093662462
15.103045463562 0.65700093662462
15.1031339168549 0.65700093662462
15.1076140403748 0.656923460958499
15.108256816864 0.656681501951938
15.1127338409424 0.656606445133182
15.1134281158447 0.656370438964404
15.1181325912476 0.656295925677785
15.1188716888428 0.656062162920352
15.1233441829681 0.655989272640284
15.1240563392639 0.655760389884023
15.1284446716309 0.655689939002536
15.1290245056152 0.655468798669768
15.1336693763733 0.65540106474755
15.1342132091522 0.655185715598018
15.1391699314117 0.655121160083022
15.1394820213318 0.65491792027272
15.1445329189301 0.654857656445194
15.1455218791962 0.654659937172436
15.1501104831696 0.654603415176199
15.1507177352905 0.654413976399923
15.1530981063843 0.654413976399923
15.1532304286957 0.654413976399923
15.155158996582 0.654362207207632
15.1566832065582 0.654180411823631
15.1603527069092 0.654133858962034
15.1613357067108 0.653960928112078
15.1657888889313 0.653918953412163
15.1664264202118 0.653757443993048
15.1707265377045 0.653719242550688
15.1721806526184 0.653565913129633
15.1760957241058 0.653531201106752
15.1764612197876 0.653383910264034
15.1812136173248 0.653352357526262
15.1819980144501 0.653213914366727
15.1864421367645 0.653184472840192
15.1871948242188 0.653052500608194
15.1917550563812 0.653025967102957
15.1921672821045 0.652899355809358
15.1970679759979 0.652872718230904
15.1973037719727 0.652752947151804
15.2024903297424 0.6527261779236
15.2027823925018 0.65261171610697
15.2034447193146 0.65261171610697
15.203586101532 0.65261171610697
15.207674741745 0.652584072335429
15.2082204818726 0.652475903444429
15.2126357555389 0.652446076212068
15.2135138511658 0.652341805636987
15.2181227207184 0.6523104367507
15.2185895442963 0.652209177030452
15.2233080863953 0.652175100875454
15.2239320278168 0.652077043923587
15.2285766601562 0.652040396936265
15.2291431427002 0.651948735247943
15.2337033748627 0.651909788029714
15.2348952293396 0.651822752615811
15.2394030094147 0.651781056085928
15.2396683692932 0.651698776531264
15.2449152469635 0.651654252097055
15.2455518245697 0.651575356865636
15.2501180171967 0.651528373511932
15.2503998279572 0.651450922671571
15.2531676292419 0.651450922671571
15.2532987594604 0.651450922671571
15.2548959255219 0.651401186696106
15.2553255558014 0.651332467684821
15.2600622177124 0.651281408183114
15.2607078552246 0.651216807428278
15.2653093338013 0.651161865490893
15.2659697532654 0.651101124487801
15.270715713501 0.651043196002453
15.271963596344 0.650985095543445
15.2759659290314 0.6509244035374
15.2765107154846 0.650868502312309
15.2812786102295 0.650805446997409
15.2815117835999 0.650754592439139
15.2865071296692 0.650688674792178
15.2871029376984 0.65064103560018
15.2916371822357 0.650572225783052
15.2922832965851 0.65052684790098
15.2969064712524 0.650454572037027
15.2975528240204 0.650411538112484
15.3001971244812 0.650411538112484
15.3002896308899 0.650411538112484
15.3022058010101 0.650335114096663
15.3026077747345 0.650294218950639
15.3075489997864 0.650214497210266
15.3083219528198 0.650175498994305
15.3126244544983 0.650093068202224
15.3132350444794 0.65005597339708
15.3181302547455 0.649971069308107
15.3186476230621 0.649934952784787
15.3233098983765 0.649846803370326
15.3240683078766 0.649813018996517
15.3284907341003 0.649722158174528
15.3290505409241 0.649688630050234
15.3337218761444 0.64959598150666
15.3342719078064 0.64956333908064
15.3392422199249 0.649468572326174
15.3398962020874 0.64943685983781
15.3443155288696 0.649340012540073
15.3459913730621 0.649308710142831
15.3498795032501 0.649209755128324
15.3500006198883 0.649209755128324
15.3500759601593 0.649209755128324
15.3507738113403 0.649179428341426
15.3550832271576 0.649078478498437
15.3560376167297 0.649048711283989
15.3602077960968 0.648946836510783
15.361127614975 0.648917322509443
15.365779876709 0.648811636476768
15.3662028312683 0.648781190970935
15.3709616661072 0.648750151568986
15.3727476596832 0.648642769497946
15.3761174678802 0.648533766497303
15.3763933181763 0.64850168226687
15.3812575340271 0.648391229593724
15.3824028968811 0.648358708043848
15.3865120410919 0.648243618333056
15.3867728710175 0.648210382789949
15.3916707038879 0.648092419588011
15.392326593399 0.648057380547202
15.3973870277405 0.647935655704653
15.3979063034058 0.647903831462777
15.4009118080139 0.647903831462777
15.4010212421417 0.647903831462777
15.4024319648743 0.647779175524611
15.4028344154358 0.6477483390687
15.4075076580048 0.647622530118125
15.4084687232971 0.647593476987287
15.4126420021057 0.647465159815069
15.4135427474976 0.647434275705612
15.418404340744 0.647303911539609
15.4188528060913 0.647273464604535
15.4232392311096 0.647140244992405
15.4236099720001 0.647110886146867
15.4284696578979 0.64697604242438
15.4288723468781 0.646947609995516
15.433788061142 0.646811760876229
15.4344055652618 0.646783539980336
15.4391944408417 0.646646101850354
15.4403467178345 0.646617940209426
15.4443583488464 0.646478818007009
15.4452219009399 0.646449141369194
15.4496412277222 0.646308918901052
15.4500005245209 0.646276418483828
15.4520635604858 0.646276418483828
15.4522068500519 0.646276418483828
15.4548528194427 0.646134930823574
15.4557645320892 0.646099853564155
15.4607086181641 0.645958917017597
15.4611620903015 0.645920627272916
15.4653825759888 0.645776956292794
15.4661560058594 0.645735274516755
15.4709720611572 0.645588904305365
15.4713885784149 0.645543631699035
15.4762864112854 0.645398808719249
15.476893901825 0.645352027870609
15.4812245368958 0.645203169957399
15.4821670055389 0.645154236821261
15.4864828586578 0.64500517317272
15.4869456291199 0.644956107812767
15.4916715621948 0.64480438576677
15.4928963184357 0.644753726962271
15.4970376491547 0.644602937714724
15.4976482391357 0.644551862440562
15.502012014389 0.644551862440562
15.5021467208862 0.644551862440562
15.5022163391113 0.64440003666304
15.5028512477875 0.644349627222889
15.5074453353882 0.644198958794547
15.5082876682281 0.644145902747205
15.5126569271088 0.643995420519178
15.5136563777924 0.643943211506695
15.5186097621918 0.643890545761236
15.518965959549 0.643739708940214
15.5232622623444 0.643590743023532
15.5236539840698 0.643540339936482
15.5284426212311 0.643391837594192
15.528923034668 0.643341358254258
15.5341141223907 0.643194806703362
15.53440117836 0.64314154932726
15.5395863056183 0.64308629578245
15.5399873256683 0.642941752572804
15.5443761348724 0.642799507227302
15.5447835922241 0.642741246349278
15.5500242710114 0.642679984381441
15.5504491329193 0.642539253870614
15.5520367622375 0.642539253870614
15.5521488189697 0.642539253870614
15.555347442627 0.642474434394026
15.5558547973633 0.642335109750725
15.5603771209717 0.642198361592948
15.5607874393463 0.642132759194427
15.565309047699 0.641996989283763
15.565699338913 0.641926838324504
15.5715048313141 0.64185103879174
15.5720245838165 0.641716826184941
15.5760605335236 0.641582509463594
15.5766451358795 0.641502092334198
15.5811901092529 0.641369470747189
15.5818083286285 0.64128585911536
15.5866959095001 0.641151624710967
15.5868182182312 0.641060845024098
15.5917296409607 0.640927407123879
15.5921535491943 0.640831527389032
15.5969839096069 0.640697133168727
15.5974657535553 0.640595076205493
15.6022303104401 0.640460155874524
15.6023991107941 0.640460155874524
15.602502822876 0.640460155874524
15.6028373241425 0.640352681843969
15.6074948310852 0.640217787365468
15.6080899238586 0.640106107177371
15.6126823425293 0.639969534363623
15.6134133338928 0.639855441880785
15.6180729866028 0.639715637147129
15.6188139915466 0.639597563753293
15.6232938766479 0.639456823820586
15.6241352558136 0.639332754468727
15.6285603046417 0.639192993809354
15.6294276714325 0.639065986008551
15.6337623596191 0.63892522965602
15.6343274116516 0.63879558352289
15.6392118930817 0.638653781847313
15.6399359703064 0.638520670796066
15.6444447040558 0.638379307788876
15.6448242664337 0.638245375056531
15.6497173309326 0.638101694303759
15.650363445282 0.637964622187392
15.655033826828 0.637819850847924
15.6553814411163 0.637819850847924
15.6555805206299 0.637682659041336
15.6557281017303 0.637682659041336
15.6602125167847 0.637535243153217
15.660572052002 0.637393988680651
15.6653299331665 0.637245286969522
15.6659798622131 0.637100787352315
15.671055316925 0.636950140812411
15.6712982654572 0.636801996025519
15.6764659881592 0.636649058606124
15.6767230033875 0.636498582439976
15.6813185214996 0.636336554901055
15.6819338798523 0.636182063795036
15.686591386795 0.636015528744982
15.6869595050812 0.635859123502874
15.6917948722839 0.635685517619171
15.6921973228455 0.635525278973388
15.6971275806427 0.635343397086019
15.697719335556 0.635178783353096
15.7023673057556 0.634987947036416
15.7032151222229 0.634823261169062
15.7057058811188 0.634823261169062
15.7059202194214 0.634823261169062
15.707701921463 0.634625639738042
15.7080948352814 0.634460926239786
15.7127430438995 0.634254838368196
15.7132856845856 0.634089316270331
15.7181243896484 0.633876080293432
15.7185430526733 0.633704825149519
15.7233338356018 0.633484305653696
15.7238714694977 0.633311377597214
15.7285349369049 0.633083331263012
15.7290980815887 0.632909260832723
15.7337357997894 0.632675122077243
15.7342698574066 0.632503387888119
15.7394258975983 0.632261994430121
15.7408337593079 0.632086887184959
15.744265794754 0.631840062924303
15.7451829910278 0.631662052284208
15.7495331764221 0.631412029505932
15.750269651413 0.631412029505932
15.7503259181976 0.631412029505932
15.7504107952118 0.631234399408762
15.7551031112671 0.630976885069043
15.7555503845215 0.630792603789423
15.7600984573364 0.630530148844542
15.7605257034302 0.630347169763576
15.7652428150177 0.630077862775637
15.7658536434174 0.629890618944452
15.7706549167633 0.629614523324378
15.7716820240021 0.629425995535888
15.7760710716248 0.629139098472008
15.7766845226288 0.628948303476224
15.7811918258667 0.628652527391299
15.7822875976562 0.628459096652154
15.7864429950714 0.628154295275923
15.7868051528931 0.627961653832264
15.7918009757996 0.627650319764921
15.8080914020538 0.627459354133828
15.808887720108 0.627459354133828
15.8089213371277 0.627139844915647
15.8089468479156 0.627139844915647
15.8089778423309 0.62694425267791
15.8090031147003 0.626614294606322
15.8090310096741 0.626420242054882
15.8090555667877 0.626088230305117
15.8090832233429 0.625899016925457
15.8126060962677 0.625562263590411
15.8137218952179 0.62536655340528
15.8179948329926 0.625021191266849
15.8189268112183 0.624823746660023
15.8232412338257 0.624475583325349
15.8236682415009 0.624276932826723
15.8284924030304 0.623927187339002
15.8293695449829 0.623730147539031
15.8336713314056 0.623379194551454
15.83456158638 0.623180504569779
15.8390655517578 0.622829497454481
15.8396730422974 0.622630318336095
15.84432721138 0.622276154343359
15.8447225093842 0.622070569163658
15.8496916294098 0.621713531248361
15.8498945236206 0.621713531248361
15.8499703407288 0.621713531248361
15.8504910469055 0.621505517844878
15.8551156520844 0.621150575121804
15.8568658828735 0.620942001763237
15.8603246212006 0.62058327121841
15.8618304729462 0.620374415203376
15.8657307624817 0.620165998511751
15.8661842346191 0.619804081588858
15.8707046508789 0.619433801013145
15.8719084262848 0.61922068375575
15.8759231567383 0.618843849349287
15.8763344287872 0.618629476103698
15.8814251422882 0.618246117803421
15.88170337677 0.618028953957051
15.8865537643433 0.617638926982717
15.887282371521 0.617420034134425
15.8916914463043 0.617018531859754
15.892130613327 0.616796230809741
15.8971035480499 0.616388958993087
15.8975458145142 0.61616328572737
15.9018268585205 0.61616328572737
15.9019548892975 0.61616328572737
15.9025323390961 0.615753401127262
15.902909040451 0.615525893081385
15.9075493812561 0.615108830659545
15.9091780185699 0.61488271831368
15.9126453399658 0.614461229191179
15.913366317749 0.614226465820451
15.9194536209106 0.613989148325496
15.9202687740326 0.613562060663702
15.9232473373413 0.613136433582114
15.9237329959869 0.612902933685228
15.9286117553711 0.612481737588472
15.9292578697205 0.612248405812238
15.9337413311005 0.611831386357534
15.9344584941864 0.61159893027552
15.9392657279968 0.611186506953176
15.9399247169495 0.610955269055966
15.9443516731262 0.61055075687735
15.9448118209839 0.610321164841456
15.9498155117035 0.609924153064602
15.9501786231995 0.609696401624489
15.9522175788879 0.609696401624489
15.9523413181305 0.609696401624489
15.9550638198853 0.609311102368396
15.956228017807 0.609091542776411
15.9613423347473 0.608872643858613
15.9621148109436 0.608496456258082
15.9656095504761 0.608121964135702
15.9660925865173 0.607900342850974
15.9705426692963 0.607533932361583
15.9710071086884 0.607309081006955
15.9762797355652 0.607086642543522
15.9774165153503 0.606727396113853
15.9811911582947 0.606376879504678
15.9819583892822 0.606150590023833
15.9864940643311 0.605803758686649
15.9869158267975 0.605574773768123
15.9917807579041 0.605231185057208
15.9926233291626 0.604997965727193
15.9976255893707 0.604658831815299
15.9986817836761 0.604419464766768
16.0021362304688 0.604086248190276
16.0022602081299 0.604086248190276
16.0023379325867 0.604086248190276
16.0029993057251 0.603842804189404
16.0073909759521 0.60351105254808
16.0077729225159 0.603262884082278
16.0126979351044 0.602935660476273
16.0134370326996 0.602685139134084
16.0180418491364 0.602365222159032
16.01842045784 0.602111518044701
16.023143529892 0.60179870672155
16.0239927768707 0.601548537654865
16.0283825397491 0.601243097269184
16.0289399623871 0.600992727733212
16.0336995124817 0.600694499243392
16.0348875522614 0.600443802755449
16.0396168231964 0.600196399600984
16.0401504039764 0.599906236209516
16.0443518161774 0.599624565037678
16.0451865196228 0.599381324521685
16.0499470233917 0.599107604148093
16.0503196716309 0.59886890940336
16.0519535541534 0.59886890940336
16.0520803928375 0.59886890940336
16.0550887584686 0.598602373905486
16.0565457344055 0.598367194999044
16.0604565143585 0.598109465347855
16.061491727829 0.597881562330813
16.0657551288605 0.597653724554478
16.0661690235138 0.597397565285029
16.0710859298706 0.597174449499249
16.0715885162354 0.596926125656296
16.0763099193573 0.596707000172875
16.077648639679 0.596465592477397
16.0815699100494 0.596224457497206
16.0820240974426 0.596007657530187
16.0869357585907 0.595768463363348
16.0873973369598 0.595551912621039
16.0916657447815 0.595312972771207
16.0921745300293 0.595098915143811
16.0973963737488 0.594886855247857
16.0979681015015 0.594648060983718
16.1021811962128 0.594409708889513
16.1022899150848 0.594409708889513
16.1024618148804 0.594409708889513
16.1025972366333 0.594199790633897
16.1073319911957 0.593962831563295
16.1078631877899 0.593756608537219
16.1127307415009 0.593519675894919
16.1135609149933 0.593314834299087
16.1185667514801 0.593113816557092
16.1196241378784 0.592878030360917
16.1241579055786 0.592678876728175
16.1247451305389 0.592441753121206
16.1285152435303 0.592207904018519
16.1289324760437 0.592014126182547
16.1338245868683 0.591782600031054
16.1345689296722 0.591593362554131
16.1395728588104 0.591365311558742
16.1427795886993 0.591180037582465
16.1444766521454 0.590955266667968
16.1451597213745 0.590775835661334
16.1495342254639 0.590555105494919
16.1499760150909 0.59037961478361
16.1520843505859 0.59037961478361
16.1522080898285 0.59037961478361
16.1553061008453 0.590164273739633
16.1559026241302 0.589994596345734
16.1602156162262 0.589784347886687
16.1607930660248 0.589619005312541
16.1655242443085 0.58941401490106
16.166154384613 0.58925200771414
16.1705923080444 0.5890477876671
16.1718451976776 0.588886300527519
16.1758391857147 0.588687510949619
16.1762561798096 0.588530470484212
16.1812751293182 0.588332067627487
16.1819167137146 0.588176271471147
16.1865246295929 0.587980972914821
16.1874425411224 0.58782641200252
16.1923403739929 0.587635744812527
16.1927077770233 0.58748233098344
16.1972930431366 0.58729224309356
16.1977126598358 0.587140057084521
16.201872587204 0.587140057084521
16.2019958496094 0.587140057084521
16.2023885250092 0.586950894553249
16.2030222415924 0.586800214712755
16.2073712348938 0.586613316231092
16.2078440189362 0.586463811143402
16.2126505374908 0.586278097017252
16.2134644985199 0.586131702238564
16.2180042266846 0.585946058699692
16.2186851501465 0.58580019298345
16.2232232093811 0.585617953073908
16.2238862514496 0.585477229698068
16.2285363674164 0.585297690490668
16.2291703224182 0.585160496951821
16.2337958812714 0.584985193988066
16.234188079834 0.584850908924006
16.2395844459534 0.584721484542569
16.2405269145966 0.584549100386255
16.2443540096283 0.584382006456868
16.2447848320007 0.584260200296337
16.2496094703674 0.584096867356871
16.2502937316895 0.583981354513764
16.2519936561584 0.583981354513764
16.25213098526 0.583981354513764
16.2556645870209 0.583869677518846
16.2558999061584 0.583711137543975
16.2607619762421 0.583558090256398
16.2614810466766 0.583452781108417
16.2653117179871 0.583300951732013
16.2657537460327 0.583200357915414
16.2707395553589 0.58305236308517
16.271409034729 0.582956643075216
16.2761740684509 0.582813086666727
16.2768158912659 0.582724210734988
16.2811825275421 0.582583086885528
16.2828302383423 0.582498203978292
16.2866430282593 0.5823589580041
16.2871389389038 0.582278888933026
16.2916989326477 0.582141362494534
16.2921569347382 0.582067999944669
16.2970941066742 0.581930174222358
16.2975857257843 0.581860781432666
16.3020324707031 0.581860781432666
16.3021783828735 0.581860781432666
16.3022863864899 0.581723341701884
16.3029611110687 0.581660437932509
16.3074684143066 0.581524861601369
16.3080480098724 0.581468145641297
16.3126468658447 0.5813337704563
16.3137493133545 0.581282809251287
16.3185527324677 0.581237750655057
16.3201041221619 0.581102515669515
16.3232822418213 0.580967914356566
16.323668718338 0.580927444566921
16.3288712501526 0.580893482610868
16.3297584056854 0.580759989269221
16.3337264060974 0.580627651972493
16.3344724178314 0.580599438459564
16.3396937847137 0.580574891881999
16.3404428958893 0.580443607317275
16.3443875312805 0.580313209749826
16.3450360298157 0.580295074103908
16.3496170043945 0.58016603764797
16.3504371643066 0.580149499695641
16.3522539138794 0.580149499695641
16.3523638248444 0.580149499695641
16.3548178672791 0.58002041119002
16.3555557727814 0.58000412829122
16.3600025177002 0.579875776800962
16.3606615066528 0.579860795877509
16.3653740882874 0.579732055257935
16.3657417297363 0.579720043342193
16.3710815906525 0.579708512543364
16.3715312480927 0.579579847966279
16.3763082027435 0.579568348878975
16.3775351047516 0.579438768105135
16.381121635437 0.579306970939864
16.3819169998169 0.579298002537082
16.3864538669586 0.57916378427394
16.3868837356567 0.579154944448591
16.3916718959808 0.579018996630269
16.3924860954285 0.579012909359254
16.3969240188599 0.578873481244326
16.3975098133087 0.578868790242856
16.402361869812 0.578868790242856
16.4024925231934 0.578868790242856
16.4026618003845 0.578868062300892
16.4030990600586 0.57872482832175
16.4073934555054 0.578580593316903
16.4080104827881 0.578584820040339
16.4126224517822 0.578436725320107
16.4131979942322 0.578444570434414
16.418639421463 0.578456532235283
16.419579744339 0.578304885399385
16.4231629371643 0.578150236706878
16.4236183166504 0.578167927343983
16.4284164905548 0.57801150067571
16.4288721084595 0.578033035552153
16.4336867332458 0.577874258351731
16.4346804618835 0.577901106373065
16.439838886261 0.577931880365843
16.4401121139526 0.577770692325481
16.4443461894989 0.57760629216917
16.4447176456451 0.577640874430813
16.4503495693207 0.577680249132301
16.4508652687073 0.577514314512874
16.4522619247437 0.577514314512874
16.4523906707764 0.577514314512874
16.4548327922821 0.577344353211478
16.4553530216217 0.577385051428087
16.4603345394135 0.577214026654549
16.4607660770416 0.577257414080764
16.4665179252625 0.577302139593397
16.4676442146301 0.57712900942278
16.4706747531891 0.576950678463999
16.4711427688599 0.576997451684845
16.4761877059937 0.57681538642187
16.4765899181366 0.576862356007429
16.4811160564423 0.576673624584684
16.4818496704102 0.576721413939246
16.4863615036011 0.576530179121804
16.4871115684509 0.576578778277198
16.4916706085205 0.576381049239412
16.4924538135529 0.576428439715092
16.4969568252563 0.576224960680778
16.4974031448364 0.576274097808973
16.5020942687988 0.576274097808973
16.5022342205048 0.576274097808973
16.5023329257965 0.576064762569804
16.5028145313263 0.576116306026013
16.5074744224548 0.575903536062375
16.5080518722534 0.575955435215632
16.5126686096191 0.575737977126273
16.5133669376373 0.575788897349247
16.518043756485 0.575565244023037
16.5186765193939 0.575618210556062
16.5232512950897 0.575390447597336
16.5243172645569 0.575444746108202
16.528489112854 0.575213899598138
16.5291550159454 0.575270485308525
16.5337643623352 0.575037606164247
16.5346832275391 0.575094677222677
16.5392024517059 0.574858775815744
16.5395421981812 0.574917105765922
16.5446858406067 0.574679208354236
16.5453193187714 0.574739472510366
16.5499491691589 0.574499575581787
16.5504760742188 0.574560760590128
16.5522689819336 0.574560760590128
16.5523900985718 0.574560760590128
16.5549495220184 0.574322583016527
16.5553789138794 0.574384639168803
16.5602560043335 0.574145761508189
16.5609331130981 0.57420863983274
16.5654761791229 0.573969107164839
16.5661509037018 0.574033521461053
16.5709865093231 0.574099476752
16.5717678070068 0.573853206486582
16.5762956142426 0.573606880912529
16.5766272544861 0.573673256552531
16.5811679363251 0.573423841361521
16.5823445320129 0.573491231765354
16.5866203308105 0.573235981078628
16.5871434211731 0.573305409907843
16.5917029380798 0.573044627918713
16.5921814441681 0.57311474007337
16.5970153808594 0.572844386701382
16.5976781845093 0.572916619642063
16.6021604537964 0.572916619642063
16.6022896766663 0.572916619642063
16.6023581027985 0.572642565989736
16.6033267974854 0.572716125783853
16.6074314117432 0.572435329220846
16.6082785129547 0.572508316351925
16.6125767230988 0.572221009297738
16.6133899688721 0.572295573411048
16.6185586452484 0.572370583301949
16.6192746162415 0.572075048555258
16.6231212615967 0.571774044027971
16.6235640048981 0.571849201288581
16.6283459663391 0.571540725785185
16.6287958621979 0.571615707051277
16.6336579322815 0.571305397902035
16.6347281932831 0.571380008714753
16.6391835212708 0.57106674627106
16.6398439407349 0.571140135009634
16.6443045139313 0.570824572559143
16.6454477310181 0.57089692987388
16.6497323513031 0.57057792344401
16.6502087116241 0.570649475385142
16.652072429657 0.570649475385142
16.6521687507629 0.570649475385142
16.6547744274139 0.570332185285238
16.6554360389709 0.570401216615283
16.6602873802185 0.570085836278465
16.6610960960388 0.570152795354486
16.6653072834015 0.569834855543204
16.6659188270569 0.569897710766088
16.6710116863251 0.569957918040969
16.6717820167542 0.569637399054532
16.6762526035309 0.569312216660456
16.6769018173218 0.569369420311504
16.6810691356659 0.569043792707594
16.6814787387848 0.56909798829525
16.6864166259766 0.568765439788697
16.6868829727173 0.568816114189779
16.6916763782501 0.568480425283081
16.6924066543579 0.568525982143597
16.6970970630646 0.568184964590297
16.6976366043091 0.56822716414141
16.7021644115448 0.56788036107927
16.7022883892059 0.56788036107927
16.7023561000824 0.56788036107927
16.7032744884491 0.567918207872721
16.7074069976807 0.567566790004202
16.7078518867493 0.567600794188443
16.7125911712646 0.567244271369758
16.7135553359985 0.567275440543542
16.7179682254791 0.566912572423937
16.7183978557587 0.566942346220104
16.7232897281647 0.566575937372594
16.7236731052399 0.566600235934719
16.7284746170044 0.56623238170867
16.7290832996368 0.566254568961164
16.7337973117828 0.565887163902556
16.7360117435455 0.565906870096145
16.7391183376312 0.565544358030665
16.7395248413086 0.565561657961458
16.7443559169769 0.565197597156581
16.7448620796204 0.565211715004798
16.7495880126953 0.564850974944182
16.751128911972 0.564862241178942
16.7522027492523 0.564862241178942
16.7523283958435 0.564862241178942
16.754784822464 0.564505610656846
16.7556717395782 0.564513372139117
16.7601788043976 0.564161358672504
16.7608206272125 0.564165199349882
16.7653706073761 0.563816138470417
16.7657272815704 0.563816676941463
16.7710289955139 0.563465639608387
16.771641254425 0.563462225435157
16.7760109901428 0.563117422780058
16.776820898056 0.563111321086072
16.7813003063202 0.562766049554656
16.782134771347 0.562755416774461
16.7864716053009 0.562411390894896
16.7868738174438 0.56239604331533
16.7919087409973 0.562047196507137
16.792418718338 0.562026678555089
16.7973663806915 0.56200362448445
16.7980172634125 0.561655485294309
16.8022723197937 0.561655485294309
16.8023996353149 0.561655485294309
16.80246758461 0.561309555166168
16.802933216095 0.561283867129723
16.8078718185425 0.560938763501081
16.8082766532898 0.560908465142272
16.8126831054688 0.560564817455203
16.8131608963013 0.560531801944665
16.8180632591248 0.560188657382631
16.8185427188873 0.560151356723467
16.8232009410858 0.559806657553195
16.8239831924438 0.559765654927099
16.8284883499146 0.559429227449356
16.828932762146 0.559383666561169
16.8338348865509 0.559052211202578
16.8345832824707 0.559004289079484
16.8391544818878 0.558676446671237
16.8395481109619 0.558623949743454
16.8447456359863 0.558566503021606
16.8452594280243 0.558243569204007
16.8495390415192 0.557928223802297
16.8501524925232 0.557865946232775
16.8522260189056 0.557865946232775
16.85231757164 0.557865946232775
16.8548231124878 0.557556558225006
16.8554019927979 0.557489539353086
16.8604693412781 0.557182565552247
16.8615400791168 0.557110833874452
16.8654339313507 0.556809851471335
16.8658447265625 0.556734324013746
16.8705542087555 0.556432018804832
16.8712439537048 0.556350525621203
16.876394033432 0.556263052771731
16.8775322437286 0.555962272353437
16.8814399242401 0.555663836885783
16.8817899227142 0.555571382594228
16.8864343166351 0.555270165269362
16.9028952121735 0.55517208836405
16.9038484096527 0.554875084556996
16.9039783477783 0.554772938372218
16.9040811061859 0.554476558381113
16.9041905403137 0.554369828591566
16.9042873382568 0.554071974213246
16.9044461250305 0.553960485499373
16.9049878120422 0.553960485499373
16.9051151275635 0.553960485499373
16.9074592590332 0.553661126409893
16.9077875614166 0.553545774823395
16.912691116333 0.553245838708204
16.9133732318878 0.55312575156223
16.9180679321289 0.552828605478156
16.9188461303711 0.552705783660098
16.9233577251434 0.552410774004363
16.9242930412292 0.552284958873684
16.928542137146 0.551994241568846
16.9290819168091 0.55186517462139
16.9338393211365 0.551579325516103
16.9348669052124 0.551447850914278
16.9391536712646 0.551165203766011
16.939465045929 0.551030666369654
16.9445044994354 0.550754045907639
16.944851398468 0.550616516134867
16.9499552249908 0.550476961098266
16.9505350589752 0.550206370024244
16.9548394680023 0.549943330463533
16.9550313949585 0.549943330463533
16.9551963806152 0.549943330463533
16.9557769298553 0.549802783475979
16.960015296936 0.54954040495066
16.9605479240417 0.549395753680508
16.9660446643829 0.549247283991335
16.9663548469543 0.54899376950644
16.9708359241486 0.548844796207708
16.9712061882019 0.548594128101701
16.9760279655457 0.548346593283908
16.9764060974121 0.548190696687098
16.981876373291 0.548031361107198
16.9821615219116 0.547788132854784
16.9864394664764 0.547543224864475
16.9868154525757 0.547378742832524
16.9916522502899 0.547135789967504
16.9923372268677 0.546966685179465
16.9969444274902 0.546722357298671
16.9975202083588 0.546546881395955
16.9995157718658 0.546546881395955
16.9995973110199 0.546546881395955
17.0022459030151 0.546299647016471
17.0026581287384 0.546118279858637
17.0074543952942 0.545870560277182
17.0081140995026 0.54568532253464
17.0126559734344 0.545437651751399
17.0135102272034 0.545248033140906
17.0181112289429 0.544995954022244
17.0186839103699 0.544800497809128
17.0232820510864 0.544546905086462
17.0244131088257 0.544349605613069
17.0285303592682 0.544095699036523
17.0293664932251 0.543895393415259
17.033763885498 0.543642483032
17.0344638824463 0.543439147197331
17.0391445159912 0.543187064889005
17.0394535064697 0.542982475742737
17.0443227291107 0.542733005828896
17.0461502075195 0.542526767399236
17.0493733882904 0.542526767399236
17.0494601726532 0.542526767399236
17.0497677326202 0.542276717501718
17.0501959323883 0.542069692711878
17.0551345348358 0.541824567984325
17.0558772087097 0.541618897292413
17.0600028038025 0.54137629569294
17.0611538887024 0.54116730142712
17.0652027130127 0.540921908118215
17.065648317337 0.54070999555646
17.0706713199615 0.540470363748982
17.0710527896881 0.540257266036092
17.0764410495758 0.540043746683406
17.0768156051636 0.539801850237636
17.0812158584595 0.539557956833492
17.0818519592285 0.539339856089573
17.0864424705505 0.539090855492592
17.0868320465088 0.538876524070502
17.091659784317 0.538625836843401
17.0921790599823 0.538414090468819
17.0969054698944 0.538158824038555
17.0974040031433 0.537952283772636
17.1004197597504 0.537952283772636
17.1005046367645 0.537952283772636
17.1021873950958 0.537691715987702
17.1028614044189 0.537492431963457
17.1074523925781 0.537229706739592
17.1081383228302 0.537041727811095
17.1126353740692 0.536775549542435
17.1135008335114 0.536600991234666
17.1180391311646 0.536330471178165
17.118665933609 0.536171236614364
17.1232266426086 0.535899142771558
17.1240427494049 0.535760010201206
17.1284863948822 0.535487725709691
17.1291928291321 0.535370311547025
17.1337757110596 0.535099432474809
17.1342260837555 0.535002455970061
17.139545917511 0.534734298032653
17.1398506164551 0.534659366796981
17.1447277069092 0.534393667224687
17.1450128555298 0.534340947961885
17.1496863365173 0.534078948152662
17.1503620147705 0.534044546195798
17.151344537735 0.534044546195798
17.151419878006 0.534044546195798
17.1548297405243 0.533787549587648
17.1553950309753 0.53376946773618
17.1600694656372 0.533517523229616
17.1614549160004 0.533514346002098
17.1653184890747 0.533261022341637
17.1657276153564 0.533267332583128
17.171398639679 0.53328494738005
17.1718516349792 0.533036819200493
17.1759467124939 0.53279274211119
17.1767048835754 0.532816186835692
17.1812117099762 0.532568251383704
17.1815936565399 0.532594863966307
17.1864726543427 0.532347774048611
17.1871168613434 0.532373860094544
17.1920003890991 0.532129775511653
17.1923267841339 0.532155221037852
17.1969511508942 0.53190926915058
17.1974639892578 0.531930671872899
17.2012643814087 0.531930671872899
17.2014262676239 0.531930671872899
17.2022309303284 0.531684285799119
17.2026870250702 0.531700413557379
17.2074451446533 0.531452425031351
17.2087271213531 0.531461673551019
17.2126972675323 0.531215674184289
17.2135965824127 0.531218203501626
17.2184104919434 0.531214249598588
17.2188460826874 0.530967340055961
17.2232313156128 0.530722852683041
17.2236456871033 0.530709804776207
17.2284226417542 0.530467262042447
17.2288744449615 0.530446029047503
17.2337982654572 0.530207726581858
17.2346727848053 0.530178160990214
17.2393538951874 0.529945483848023
17.2399744987488 0.529909412834365
17.2443797588348 0.529680654081661
17.2447850704193 0.529639138496803
17.2506909370422 0.529417682384519
17.251264333725 0.529417682384519
17.2513971328735 0.529372045888722
17.251478433609 0.529372045888722
17.2548179626465 0.52915972093592
17.2552180290222 0.529110976202368
17.2602164745331 0.528904974382444
17.2613122463226 0.528855900726669
17.2654232978821 0.528654826308591
17.2659332752228 0.528606682951497
17.2708871364594 0.528413972573053
17.2712624073029 0.528367752936034
17.2759218215942 0.528182052771018
17.2766032218933 0.528140811122843
17.2812104225159 0.527959013795485
17.2820525169373 0.527923431471359
17.2864203453064 0.527747259631437
17.2872369289398 0.527718601916598
17.2916448116302 0.527549421714056
17.2924149036407 0.52752920883638
17.296959400177 0.527362622883063
17.2973883152008 0.527351455303445
17.30131316185 0.527351455303445
17.3014452457428 0.527351455303445
17.3022401332855 0.527188196176928
17.3030314445496 0.527185577252038
17.3074405193329 0.527026154658022
17.3084180355072 0.527031725368389
17.3126599788666 0.526876070151936
17.3137419223785 0.526889413474302
17.3180124759674 0.526737822731141
17.3188717365265 0.526759177931847
17.3233187198639 0.526610065234181
17.3235921859741 0.526637475570785
17.3285186290741 0.526493569318409
17.3296408653259 0.52652514088166
17.3337171077728 0.526387253087426
17.3345332145691 0.52642391527087
17.3397097587585 0.526462722399751
17.340916633606 0.526331799917369
17.3443531990051 0.526207049287373
17.3448104858398 0.526247021317096
17.3499317169189 0.526128838037507
17.3504500389099 0.526168187857456
17.3513715267181 0.526168187857456
17.3514471054077 0.526168187857456
17.3548865318298 0.526058576237603
17.3552687168121 0.526096931007407
17.3601191043854 0.525992562601913
17.3608224391937 0.52602889808833
17.36527967453 0.525930401532134
17.3660051822662 0.525963751859536
17.3706047534943 0.525873162610262
17.3716399669647 0.52590318895717
17.37584400177 0.525819065924955
17.3762671947479 0.525844985186006
17.3811750411987 0.525765428465037
17.3816285133362 0.525786831635307
17.3867211341858 0.525712236608636
17.387433052063 0.525728413553428
17.3918681144714 0.525657093072561
17.3922164440155 0.525667974730508
17.3970251083374 0.525599842531113
17.3975853919983 0.525605598875693
17.4011204242706 0.525605598875693
17.4012236595154 0.525605598875693
17.4022259712219 0.525540311100645
17.4025893211365 0.52554129229568
17.4073984622955 0.525479245923919
17.4083120822906 0.525475493258244
17.4126539230347 0.525415244066281
17.4135835170746 0.525407183028791
17.4179854393005 0.525348766979221
17.4191496372223 0.525337140984271
17.4232404232025 0.525280123319991
17.423624753952 0.525264861409067
17.4284691810608 0.525210652091011
17.4288375377655 0.525191688747134
17.4338281154633 0.525139206060433
17.4350810050964 0.525117847792744
17.4392683506012 0.525066912798234
17.439877986908 0.525044539858036
17.4443583488464 0.524994708583099
17.4451189041138 0.524972208528
17.449964761734 0.524950418402795
17.4504528045654 0.524901526763149
17.4513442516327 0.524901526763149
17.4514410495758 0.524901526763149
17.4560899734497 0.524880363652845
17.4563937187195 0.5248323013551
17.4600510597229 0.524784843952453
17.4606335163116 0.524765702510205
17.4652831554413 0.524715832400932
17.4657118320465 0.524699409382264
17.4709632396698 0.524685741505221
17.4713950157166 0.524635460095309
17.4759166240692 0.524582295274899
17.4763090610504 0.524572807158284
17.4812898635864 0.524516316721086
17.4820387363434 0.524510511983965
17.4873058795929 0.52444921346056
17.487633228302 0.524448067190678
17.491658449173 0.52438126249369
17.4921507835388 0.524383908497175
17.4970719814301 0.524311555920576
17.4975075721741 0.524318583570273
17.5013151168823 0.524318583570273
17.5014417171478 0.524318583570273
17.5025532245636 0.524239760560823
17.5037693977356 0.524251655994443
17.5075106620789 0.524167534848449
17.5084419250488 0.52418254501886
17.5126504898071 0.524091846384607
17.5132975578308 0.524109464468999
17.5179998874664 0.524012280109516
17.5187997817993 0.52403197593431
17.5232617855072 0.523928682975082
17.5235967636108 0.523950435927161
17.5285053253174 0.523841403343714
17.5298390388489 0.523864370193392
17.534027338028 0.523749976583756
17.534423828125 0.523774047010077
17.539115190506 0.523654860053079
17.5394997596741 0.523678919732683
17.5450832843781 0.523702272307115
17.5461902618408 0.523578863782078
17.5495140552521 0.523450590334776
17.5499258041382 0.523472828842567
17.5513823032379 0.523472828842567
17.5514872074127 0.523472828842567
17.5547962188721 0.523340120595181
17.5552504062653 0.523360595045655
17.5601117610931 0.523224248190797
17.5621283054352 0.523243007568028
17.5657458305359 0.523104280051987
17.5661697387695 0.52312176018965
17.5706503391266 0.522976414446869
17.5710909366608 0.522991802233793
17.5762825012207 0.522842813364599
17.576899766922 0.522856576243742
17.581248998642 0.522701653795656
17.5816531181335 0.522712974323201
17.5864238739014 0.52255353912132
17.5871176719666 0.522562466462855
17.5917608737946 0.522397510554234
17.5923390388489 0.522404519644907
17.5973207950592 0.522409008757241
17.5977969169617 0.522239369288294
17.601301908493 0.522239369288294
17.6014339923859 0.522239369288294
17.6021301746368 0.522064720532637
17.602518081665 0.52206779643942
17.6073732376099 0.521890247460748
17.6079571247101 0.521891358356234
17.6127350330353 0.521709390741502
17.613842010498 0.521708470706856
17.6183536052704 0.521706080875266
17.6190340518951 0.521519341627577
17.6232211589813 0.521329359840232
17.6239550113678 0.521325293205517
17.6284284591675 0.521133283302948
17.6289219856262 0.521128365506951
17.6338837146759 0.520934082240573
17.6346728801727 0.520928393053263
17.639443397522 0.520731588898353
17.6400437355042 0.520724806590908
17.6442685127258 0.520526984732223
17.6451964378357 0.520519402841701
17.6494727134705 0.520319344526555
17.6499071121216 0.520311492209871
17.6513638496399 0.520311492209871
17.6514685153961 0.520311492209871
17.6552419662476 0.520109273580911
17.6557207107544 0.520101734406
17.6602098941803 0.519900238985914
17.660619020462 0.519892948910094
17.6655948162079 0.519689478650281
17.6661546230316 0.519682765705641
17.6709551811218 0.519472393082546
17.6716048717499 0.519466468123867
17.6759028434753 0.519252630378227
17.6763632297516 0.519247749898598
17.681382894516 0.519030578156688
17.6817932128906 0.519027002012257
17.6866533756256 0.518804889374088
17.687352180481 0.518802980371413
17.6918501853943 0.518574541940379
17.6921670436859 0.518575488496319
17.697313785553 0.51834367112887
17.6979961395264 0.518347384338697
17.7013647556305 0.518347384338697
17.7014684677124 0.518347384338697
17.7023735046387 0.518110617641783
17.7028286457062 0.5181169414251
17.7073512077332 0.517874512998507
17.7079470157623 0.517882476565323
17.7126219272614 0.517634810978366
17.7132155895233 0.517645321694332
17.7180321216583 0.517391443102585
17.7185266017914 0.517404522009114
17.7232396602631 0.517146624822784
17.7241084575653 0.51716316482357
17.7284631729126 0.516901392173027
17.7288289070129 0.516920521114464
17.7338795661926 0.516656105059212
17.7342908382416 0.516678256142189
17.739137172699 0.516410663165659
17.7395281791687 0.516434955585632
17.7443993091583 0.516164971067495
17.7450568675995 0.516191626705935
17.7495460510254 0.515918989906805
17.7506630420685 0.51594763939442
17.7512876987457 0.51594763939442
17.7513661384583 0.51594763939442
17.7550666332245 0.515670704235469
17.7559540271759 0.515700942417471
17.7603321075439 0.515424447331401
17.7629282474518 0.515456133552079
17.7655923366547 0.515177432226517
17.7667815685272 0.515211365322501
17.7707040309906 0.514928346253689
17.7712867259979 0.514966072876703
17.7759609222412 0.514681634433783
17.7763469219208 0.514722824555746
17.7816407680511 0.514766583450214
17.7821986675262 0.514484135022028
17.786500453949 0.514194716344785
17.7871675491333 0.51424271965275
17.7916905879974 0.513951632758732
17.7921578884125 0.514005381383303
17.7970328330994 0.513710239398743
17.797420501709 0.513768532083232
17.801292181015 0.513768532083232
17.8014125823975 0.513768532083232
17.8022029399872 0.513473642034838
17.8025958538055 0.513536397961385
17.8075423240662 0.51323636475858
17.8080866336823 0.513305849262589
17.8126692771912 0.513003301274809
17.8132085800171 0.51307992185542
17.8183875083923 0.513162941539549
17.8188307285309 0.512858610221814
17.823228597641 0.512551663223882
17.8236560821533 0.512641046540823
17.8284351825714 0.512331203256138
17.8288915157318 0.512425924481224
17.8338248729706 0.512114845250913
17.8348870277405 0.512215288610061
17.8392043113708 0.511904139938863
17.8400211334229 0.512011161825066
17.8443825244904 0.511700518724035
17.8449373245239 0.511812427342736
17.8495297431946 0.511502431687782
17.8508739471436 0.511618958125866
17.8513717651367 0.511618958125866
17.8514733314514 0.511618958125866
17.8548099994659 0.511309949139252
17.8556213378906 0.511430845314111
17.8600521087646 0.51112465592003
17.8611483573914 0.511252613142288
17.8658180236816 0.511384514630335
17.8666343688965 0.511083719281921
17.8706026077271 0.510779962497678
17.8710730075836 0.510916266700356
17.8759422302246 0.510615180914918
17.8764173984528 0.510755863777355
17.8818371295929 0.510456681479289
17.8823294639587 0.510600394128878
17.8864724636078 0.510302552268333
17.887069940567 0.510450091961206
17.8916635513306 0.510153090822887
17.8921012878418 0.510305479524333
17.8969781398773 0.510012547049586
17.897557258606 0.510167374044835
17.9013149738312 0.510167374044835
17.9014437198639 0.510167374044835
17.9026727676392 0.510322832640244
17.9032928943634 0.510033240834159
17.9073889255524 0.509745355727578
17.9080173969269 0.509901418170663
17.9125852584839 0.509614333181236
17.9132354259491 0.509772617710648
17.9184823036194 0.509929805726203
17.9192731380463 0.509646777169354
17.9231517314911 0.509368541185776
17.92356300354 0.509525540249006
17.9283895492554 0.509252451982032
17.9288077354431 0.509410515209236
17.9337630271912 0.509143207099366
17.9347553253174 0.509300050109434
17.9396145343781 0.509039571033291
17.9399917125702 0.509196858464953
17.944324016571 0.508941250449183
17.9446997642517 0.509097381221707
17.9495317935944 0.508846794240577
17.9504399299622 0.509002480850528
17.9511640071869 0.509002480850528
17.9512357711792 0.509002480850528
17.9547524452209 0.50875607824784
17.955317735672 0.508911938394139
17.9601011276245 0.508672370142428
17.9608755111694 0.508828762205552
17.9651770591736 0.508590132964128
17.9674997329712 0.508746954588584
17.9705657958984 0.508510361039652
17.9709219932556 0.508666251367825
17.9759452342987 0.508431620770333
17.9767467975616 0.508588438336303
17.9811823368073 0.508357182665251
17.9975163936615 0.508512163189383
17.9984202384949 0.508282778647887
17.9984953403473 0.508434163833275
17.9985458850861 0.5082056584047
17.998598575592 0.508356361456171
17.9986455440521 0.508128808984433
17.9986968040466 0.508276130598468
18.00128698349 0.508276130598468
18.0014095306396 0.508276130598468
18.0022964477539 0.50805181757732
18.0029733181 0.508194039013318
18.0074353218079 0.507972043678909
18.0079400539398 0.508109797702071
18.0126140117645 0.507889241093924
18.0131814479828 0.508022359178525
18.0179901123047 0.507806832514723
18.0190777778625 0.507935886230807
18.0232424736023 0.507723628231371
18.0236439704895 0.507846207920076
18.028450012207 0.507639359391184
18.0288820266724 0.507756033060168
18.0338506698608 0.507553532583703
18.0351994037628 0.507665384923682
18.0391676425934 0.507467140031191
18.0396091938019 0.507573388115795
18.0443756580353 0.507380769605432
18.0451261997223 0.507481831310083
18.0498044490814 0.507293232889773
18.050229549408 0.507389394235311
18.0549743175507 0.507206377128426
18.0552065372467 0.507206377128426
18.0553123950958 0.507206377128426
18.0563974380493 0.507298256310919
18.0601048469543 0.50712106054019
18.0607030391693 0.507208149058293
18.0654125213623 0.507035441896202
18.0660991668701 0.507118770450235
18.070953130722 0.506948612193582
18.0724167823792 0.50702725572198
18.0759372711182 0.506862387503348
18.0765414237976 0.506937331395185
18.0811653137207 0.506774850405097
18.0815997123718 0.506844799637438
18.0865852832794 0.506684929785525
18.0873653888702 0.506750963368527
18.0919871330261 0.506595130518105
18.0923283100128 0.506658217217151
18.0971095561981 0.506504043315167
18.0978670120239 0.506563134032506
18.1022229194641 0.506413249198865
18.102775812149 0.506466210986321
18.1051316261292 0.506466210986321
18.1053087711334 0.506466210986321
18.1074638366699 0.506319518410898
18.1078698635101 0.506368053219098
18.1126341819763 0.506222304042007
18.113139629364 0.506267006273983
18.1179533004761 0.506124190451351
18.1187996864319 0.506164831609772
18.1232047080994 0.506025424442136
18.1238775253296 0.506062146711231
18.1284363269806 0.505925645418793
18.129077911377 0.505958083890883
18.1336936950684 0.50582586082555
18.1343877315521 0.505854167901222
18.1390793323517 0.505725414725962
18.1395311355591 0.50574952239097
18.1443033218384 0.505625805201633
18.1455850601196 0.50564475737992
18.1495192050934 0.505525033901168
18.14990234375 0.505540254962151
18.1502645015717 0.505540254962151
18.1503252983093 0.505540254962151
18.1547358036041 0.505424561165345
18.1553170681 0.505436634436181
18.1600580215454 0.505326440188157
18.1617407798767 0.505333142814269
18.1652660369873 0.505226202794847
18.1663637161255 0.505228541289837
18.1705479621887 0.50512535049158
18.1726179122925 0.505123606216327
18.1761572360992 0.505025000108887
18.1768367290497 0.505018746253221
18.1816139221191 0.50492542531239
18.1821403503418 0.504915183471344
18.1864960193634 0.504826977052507
18.1868185997009 0.504810725397222
18.1916711330414 0.504726003105224
18.1922812461853 0.504705922893581
18.1969013214111 0.504623693284309
18.1977341175079 0.5045989552686
18.2000684738159 0.5045989552686
18.2001507282257 0.5045989552686
18.2021646499634 0.504521598668715
18.2028415203094 0.504491663162929
18.20734333992 0.504418108935604
18.207751750946 0.504384727402082
18.2126703262329 0.504313450554922
18.2137649059296 0.504276284179149
18.2179393768311 0.504208214442895
18.2184948921204 0.504168191818326
18.2233517169952 0.504103831698724
18.2236967086792 0.504060616761334
18.228541135788 0.503999509187641
18.2293565273285 0.50395335950609
18.2337720394135 0.503895110391523
18.2345185279846 0.503846023438028
18.2395248413086 0.503791332747404
18.2398247718811 0.503742651323456
18.244354724884 0.503691032262356
18.2452855110168 0.503639920140202
18.249666929245 0.503592283917559
18.2502365112305 0.503592283917559
18.2503321170807 0.503592283917559
18.2505345344543 0.50354137091964
18.255334854126 0.50349101982274
18.2566115856171 0.503447067242353
18.2602999210358 0.503407579064735
18.2607622146606 0.503355771693481
18.2657616138458 0.50332063966057
18.2661979198456 0.503267001806679
18.2706711292267 0.503236199605544
18.2711732387543 0.503182877474479
18.2761743068695 0.50315770574474
18.2767252922058 0.503102028939446
18.2811932563782 0.503081630290074
18.2819366455078 0.503023101709521
18.286497592926 0.503007707234104
18.2868883609772 0.502944953363297
18.2916922569275 0.502934417031231
18.2922079563141 0.502867348652867
18.2969777584076 0.502862148279105
18.2982971668243 0.502791975742394
18.3014297485352 0.502791975742394
18.3015792369843 0.502791975742394
18.3023219108582 0.502791439920183
18.3026173114777 0.502716795707968
18.3075249195099 0.502721228877728
18.308235168457 0.502640364962745
18.3126430511475 0.502648419340343
18.3131685256958 0.502563688718455
18.317946434021 0.502575500936058
18.3188002109528 0.502484338909142
18.3232510089874 0.502500022385091
18.3238136768341 0.502405317065472
18.3285191059113 0.502424694595273
18.3288712501526 0.502326468031166
18.3337178230286 0.502348480688169
18.3342745304108 0.502247327977181
18.3390619754791 0.502272310235038
18.339554309845 0.502169183375829
18.3443779945374 0.502197926501851
18.3454356193542 0.50209189282484
18.3496143817902 0.502123364108643
18.3501453399658 0.502014575081109
18.3530585765839 0.502014575081109
18.3532218933105 0.502014575081109
18.3551819324493 0.502049054623026
18.3555769920349 0.501938628948605
18.3601267337799 0.501975205045796
18.3609285354614 0.50186337770491
18.3654057979584 0.501904206726615
18.3657639026642 0.501786710893096
18.3711135387421 0.501832334095927
18.3715703487396 0.501714038723905
18.377777338028 0.501591491872865
18.3783729076385 0.501640228092802
18.381147146225 0.501694090547711
18.3815276622772 0.501567515765145
18.3865461349487 0.501626837409232
18.3869862556458 0.50149601277333
18.3916053771973 0.501560499412094
18.3923976421356 0.501425150400076
18.3969423770905 0.501495884753142
18.3979578018188 0.501355297653776
18.4022152423859 0.501430301379324
18.4032080173492 0.501285063906772
18.4033427238464 0.501285063906772
18.4034416675568 0.501285063906772
18.4075329303741 0.50136410189333
18.407972574234 0.501215233439789
18.4127218723297 0.501299588140783
18.4133179187775 0.501145513911701
18.4181625843048 0.501234399187004
18.4186549186707 0.501078310188863
18.4232931137085 0.501171048004689
18.4236097335815 0.501010870822579
18.428537607193 0.501106962024337
18.4289858341217 0.500945298810122
18.433687210083 0.50104437707503
18.4343559741974 0.50087904196966
18.4390749931335 0.500980886312939
18.4397411346436 0.500813461724192
18.4442892074585 0.500918461458797
18.4454128742218 0.500747579406049
18.4501435756683 0.500855088223655
18.4506154060364 0.500680939287332
18.4533081054688 0.500680939287332
18.4534869194031 0.500680939287332
18.4548501968384 0.500789160321965
18.4552836418152 0.500615604804337
18.4602999687195 0.500728961017246
18.4610319137573 0.500548626882184
18.4654719829559 0.500664023278047
18.4660370349884 0.500481067238716
18.4710955619812 0.500295016553423
18.4714937210083 0.500414485158846
18.4759397506714 0.500538108179166
18.4762914180756 0.500347368931995
18.481085062027 0.500474787471295
18.4815871715546 0.500276106691918
18.4863641262054 0.500406936351684
18.4869649410248 0.500204759146343
18.4916481971741 0.500341236286072
18.4924466609955 0.500132717124351
18.4970686435699 0.500274185205802
18.4972968101501 0.500060422410118
18.5004119873047 0.500060422410118
18.5004992485046 0.500060422410118
18.5021131038666 0.500207156735558
18.5028510093689 0.499988581083884
18.5073757171631 0.500138467075483
18.5079636573792 0.499918203631133
18.5126864910126 0.500074444126522
18.5135135650635 0.499852030084905
18.5183191299438 0.500013030735877
18.5188205242157 0.499788746747288
18.5232682228088 0.499953418341797
18.5236396789551 0.499733169021635
18.528534412384 0.499901518977101
18.528972864151 0.499686054597883
18.5338988304138 0.499858614474551
18.5344934463501 0.499649818940444
18.5392549037933 0.499824572381029
18.5397791862488 0.499626401659661
18.5444498062134 0.499804017096714
18.5447368621826 0.499618355415128
18.5498044490814 0.499797695180044
18.5501866340637 0.49962608106643
18.5550320148468 0.499804797389811
18.5553834438324 0.499804797389811
18.5554871559143 0.499804797389811
18.5565204620361 0.499649855479966
18.5607168674469 0.499828994985777
18.5622222423553 0.49969135875079
18.5656204223633 0.499871131972461
18.5660858154297 0.499748790989071
18.5705907344818 0.499928504912635
18.5710146427155 0.499825479849608
18.5759172439575 0.500004678439894
18.5763292312622 0.499917894945482
18.5823459625244 0.500098909482239
18.5833184719086 0.500025973636923
18.5864050388336 0.500205555587104
18.586797952652 0.500148839013967
18.5917258262634 0.500329772167884
18.5920643806458 0.500285464462805
18.5974760055542 0.500250430709698
18.5980772972107 0.500434164182957
18.6021504402161 0.500615340894377
18.6025474071503 0.500590064257744
18.603732585907 0.500590064257744
18.6038720607758 0.500590064257744
18.6073994636536 0.500772417497295
18.6078104972839 0.500754793525952
18.6126379966736 0.500938821575635
18.6137487888336 0.500926917163039
18.6179645061493 0.501112889854881
18.6184632778168 0.501103297521365
18.6231858730316 0.501288313288885
18.6239502429962 0.501281616775348
18.6284027099609 0.501467497984293
18.6288645267487 0.501463423880543
18.6337509155273 0.501646132626494
18.635241985321 0.501640567490177
18.6391413211823 0.501820549038926
18.6395072937012 0.501815019845415
18.6442995071411 0.501991150502687
18.6451690196991 0.501984705350822
18.649430513382 0.501984705350822
18.6495196819305 0.501984705350822
18.6496663093567 0.502156113809973
18.6501033306122 0.502146384395805
18.6547594070435 0.502310659250818
18.6556966304779 0.502299034205853
18.6600921154022 0.502457312868988
18.6614673137665 0.502441444006348
18.6652867794037 0.502592504792427
18.665976524353 0.502572386174735
18.6710214614868 0.502547096352515
18.6714918613434 0.502690664936874
18.6768734455109 0.502661539838026
18.6771714687347 0.502795886281212
18.681437253952 0.502914692073037
18.6817140579224 0.502880762537202
18.6868240833282 0.502989392011705
18.6872947216034 0.502950726543632
18.6918458938599 0.503042425466743
18.6931014060974 0.502998980584134
18.6972544193268 0.502953881183343
18.6977069377899 0.503031107988343
18.699675321579 0.503031107988343
18.6997516155243 0.503031107988343
18.7021465301514 0.503092496213759
18.7026579380035 0.503044578034604
18.7073092460632 0.503089787410737
18.7077791690826 0.503040478221929
18.712696313858 0.503069926378757
18.7134244441986 0.503017960793471
18.7183432579041 0.503029338766488
18.7188160419464 0.502977326401868
18.7232189178467 0.502971252494012
18.7236356735229 0.502920346368157
18.7284784317017 0.502898373395433
18.7288901805878 0.502849376140851
18.7337779998779 0.502812765307384
18.7347075939178 0.502763895163421
18.7391467094421 0.502713690146347
18.7400503158569 0.502665425079986
18.7443227767944 0.502605502805212
18.7451422214508 0.502558515684024
18.7494838237762 0.502488990522138
18.7500219345093 0.502441566313299
18.7505071163177 0.502441566313299
18.7505679130554 0.502441566313299
18.75475025177 0.502364345776618
18.7569179534912 0.502316225765448
18.7600622177124 0.502233564713204
18.7616238594055 0.502183988227884
18.765296459198 0.502097753575567
18.7658498287201 0.502045033119714
18.7709496021271 0.501956600904265
18.7718625068665 0.501900666188558
18.7761123180389 0.501812562952639
18.7768728733063 0.501752229782887
18.7813715934753 0.50166165559709
18.7822306156158 0.501597675698691
18.7865731716156 0.501509997754565
18.7874975204468 0.501439228826597
18.7918016910553 0.501357272170855
18.7925481796265 0.501281564702039
18.7970180511475 0.501200552065945
18.7977848052979 0.501118629917605
18.8012428283691 0.501118629917605
18.8013439178467 0.501118629917605
18.8021953105927 0.501042224020795
18.8030250072479 0.500954521199482
18.8073651790619 0.500882627535159
18.8083343505859 0.500789244592266
18.8126072883606 0.500722686432975
18.8135116100311 0.500628013246294
18.8179612159729 0.500565188136831
18.8183836936951 0.500466935868026
18.8231809139252 0.500409159077486
18.8235404491425 0.500309341311005
18.8284087181091 0.500256787056804
18.8292624950409 0.500156273334125
18.8338582515717 0.500107841876908
18.8347105979919 0.500007286786681
18.8391489982605 0.499962040430785
18.840208530426 0.499863414340164
18.8443880081177 0.499821036376625
18.8452165126801 0.499726462657236
18.8495137691498 0.499685214117893
18.8499312400818 0.499593844261772
18.8514182567596 0.499593844261772
18.8514885902405 0.499593844261772
18.8547620773315 0.49955509424138
18.8553786277771 0.499469805185495
18.860036611557 0.499432911865986
18.8615419864655 0.499352855026373
18.8654885292053 0.499317609313844
18.8661291599274 0.499243208831788
18.8709037303925 0.4992081911204
18.8715794086456 0.499137613757168
18.8758773803711 0.49910270808342
18.8774650096893 0.499037417320263
18.8812606334686 0.49900175021934
18.881961107254 0.498939141722652
18.8864698410034 0.498903723814747
18.8872864246368 0.498843730546029
18.891699552536 0.498809829236899
18.8925111293793 0.498749202318373
18.8972263336182 0.49871437702451
18.8979644775391 0.49865616249544
18.9012200832367 0.49865616249544
18.9013307094574 0.49865616249544
18.9021263122559 0.498622076019216
18.902539730072 0.498563680687026
18.9073462486267 0.498531715240856
18.9079759120941 0.498471410823504
18.9127805233002 0.498439471752114
18.9132316112518 0.49837745285543
18.9185433387756 0.498345299913269
18.9189023971558 0.498278389695628
18.9232316017151 0.498245307116151
18.9237453937531 0.498172937544218
18.9284207820892 0.498141801416546
18.9288280010223 0.498066668587512
18.9337821006775 0.498036476406175
18.9348587989807 0.497958119706098
18.9390745162964 0.497928276260668
18.9395332336426 0.497845496724143
18.9443292617798 0.497816110147336
18.9449419975281 0.497728953471418
18.9497261047363 0.497700156711019
18.9508037567139 0.497609740409336
18.9516007900238 0.497609740409336
18.9517092704773 0.497609740409336
18.9551315307617 0.497581260702165
18.9563038349152 0.497487481945491
18.9601335525513 0.497460190293279
18.9611206054688 0.497364799934826
18.9653134346008 0.497336503915794
18.9657173156738 0.497237076410449
18.9706597328186 0.497208703346753
18.9713094234467 0.497107311587245
18.9769854545593 0.49700527146637
18.9774477481842 0.496977059902068
18.9815611839294 0.496949569131556
18.9818437099457 0.496847996076583
18.9868676662445 0.496744797827619
18.987236738205 0.496717195164096
18.9920780658722 0.496689811465572
18.9931123256683 0.496588986172356
18.9972689151764 0.49656176688346
18.9976902008057 0.496460192020429
19.0014305114746 0.496460192020429
19.0015451908112 0.496460192020429
19.0023863315582 0.49643446109458
19.0032818317413 0.49633309112846
19.0074651241302 0.496308644903904
19.0080282688141 0.496207301969269
19.012631893158 0.496184266594251
19.0133609771729 0.496082920725462
19.0180792808533 0.496061871778153
19.0188043117523 0.495960491657952
19.0231869220734 0.495942152713798
19.0236148834229 0.495838130651194
19.0284938812256 0.495822824301766
19.0292494297028 0.495718008278079
19.0337183475494 0.495705760252786
19.0348324775696 0.495597746710761
19.039128780365 0.495588132537481
19.0402808189392 0.495475506082073
19.0443549156189 0.495468848024009
19.0452499389648 0.495352598046808
19.0497024059296 0.495349075813298
19.0504395961761 0.495227836278113
19.0511727333069 0.495227836278113
19.0512449741364 0.495227836278113
19.054759979248 0.495227443845391
19.0554156303406 0.495101334262152
19.0601403713226 0.495101959203878
19.0608201026917 0.494969013312998
19.0652911663055 0.494970680684483
19.0667400360107 0.494833593719175
19.0707111358643 0.494835990758218
19.0716879367828 0.494693057267391
19.0758862495422 0.49469681503161
19.0920300483704 0.494546503319102
19.0928292274475 0.494550582244003
19.0928957462311 0.494396275021416
19.0929455757141 0.494402627163265
19.0929980278015 0.494240432329209
19.0931265354156 0.494247405217056
19.093199968338 0.494079185642669
19.0968976020813 0.494088390981886
19.0977602005005 0.493914127777623
19.1012828350067 0.493914127777623
19.1014251708984 0.493914127777623
19.1021654605865 0.493925130720952
19.1030926704407 0.493745812273159
19.1073806285858 0.493760870853759
19.1079671382904 0.493576394579789
19.1126494407654 0.493594766434067
19.1132204532623 0.493405138479958
19.1183040142059 0.493428766451955
19.118908405304 0.493231783057573
19.1232628822327 0.493261105503285
19.1243739128113 0.493057810146091
19.1284244060516 0.493093344302725
19.1288006305695 0.492885344638916
19.1336915493011 0.49292653025892
19.1344902515411 0.492713607262611
19.1391327381134 0.492761053190108
19.1397602558136 0.49254239341811
19.144407749176 0.492595671097994
19.1462419033051 0.49237207377906
19.1498296260834 0.492430580352983
19.1503682136536 0.492202261611317
19.1525979042053 0.492202261611317
19.1527323722839 0.492202261611317
19.1547791957855 0.492264571430778
19.1560654640198 0.492029691603621
19.1600840091705 0.492097347131701
19.1610636711121 0.49185630315848
19.1652963161469 0.491928562615882
19.1658413410187 0.491682256992602
19.1709408760071 0.49143082186009
19.1713309288025 0.491508138495111
19.1758437156677 0.491588334714229
19.1762745380402 0.491328155460758
19.1813781261444 0.491411979539823
19.1819880008698 0.491145485435165
19.1863644123077 0.491232858148913
19.1867198944092 0.49096095206956
19.1916880607605 0.491052713324117
19.1921179294586 0.490770737770517
19.1976368427277 0.490863823067869
19.1979851722717 0.490578223819063
19.2021737098694 0.490675666866854
19.2024753093719 0.490675666866854
19.2025744915009 0.490675666866854
19.2031939029694 0.49038726729921
19.207462310791 0.490488712711692
19.2078514099121 0.490196054543008
19.2126250267029 0.490301361428566
19.2134411334991 0.490004318248583
19.2180700302124 0.49011199066045
19.2185459136963 0.489814391745057
19.2232954502106 0.489924188347989
19.22389793396 0.489625922524679
19.2284445762634 0.48973779276652
19.2288067340851 0.489440491544979
19.2337136268616 0.4895531553793
19.2342131137848 0.489255820144841
19.2391328811646 0.489368795950735
19.2395412921906 0.489073823545809
19.2443041801453 0.489186453973424
19.2445919513702 0.488893288925774
19.2495994567871 0.489003329544312
19.2499964237213 0.48871116629215
19.2524333000183 0.48871116629215
19.2525727748871 0.48871116629215
19.2547838687897 0.488817423518649
19.2553989887238 0.488525377533995
19.2604079246521 0.488626441049575
19.2607307434082 0.488333854793974
19.2656314373016 0.488429339389484
19.266298532486 0.488138856436802
19.2705249786377 0.48822367653927
19.2709376811981 0.487929401936275
19.2757790088654 0.488003166849573
19.2764821052551 0.48770561673996
19.2812166213989 0.487768512925757
19.2816119194031 0.487471151081937
19.286465883255 0.487520801146184
19.2874135971069 0.487219300345529
19.29181599617 0.487253856429744
19.2922813892365 0.486949509539135
19.2971343994141 0.486968266503569
19.2991480827332 0.48666280932018
19.3021941184998 0.48666280932018
19.3023319244385 0.48666280932018
19.3024199008942 0.486665406555227
19.3031084537506 0.486358324853694
19.3074169158936 0.486347538677613
19.3077940940857 0.486040591508098
19.312593460083 0.486014932200936
19.3134422302246 0.485705315774348
19.3183085918427 0.485665243128712
19.3191530704498 0.485357719962951
19.3231983184814 0.485305746281745
19.323707818985 0.48499926233667
19.3285155296326 0.484938181138107
19.3290383815765 0.484633487153979
19.333701133728 0.484564090969359
19.3344492912292 0.484261491985218
19.3391423225403 0.484185479457968
19.3398633003235 0.483884688205928
19.3443186283112 0.483804694396047
19.3450589179993 0.483507218632036
19.3496203422546 0.483424550291601
19.3500504493713 0.483125409892707
19.3524594306946 0.483125409892707
19.3525695800781 0.483125409892707
19.3550469875336 0.483041745441129
19.3555707931519 0.482745328192068
19.3601570129395 0.482662807355623
19.3610458374023 0.482370328102111
19.365471124649 0.482289893614199
19.3661296367645 0.481995337673216
19.3711609840393 0.481916703393419
19.3716592788696 0.481621370238432
19.3762407302856 0.48132545490096
19.3770542144775 0.481249794692413
19.3811464309692 0.481178646154123
19.3818786144257 0.480881373019671
19.3864147663116 0.480813979453236
19.3868272304535 0.480513275803652
19.3916912078857 0.48044810476355
19.3923206329346 0.480142391031232
19.3969721794128 0.480081474347936
19.3973083496094 0.479775741441704
19.4023659229279 0.479718635368474
19.4025292396545 0.479718635368474
19.4026300907135 0.479718635368474
19.4035367965698 0.47941327782891
19.4075009822845 0.47935852644659
19.4082446098328 0.479047208980166
19.412668466568 0.47899544875417
19.4136538505554 0.478684993472149
19.4179525375366 0.478634911406905
19.4188416004181 0.478320632079581
19.4232542514801 0.478272643723215
19.4239709377289 0.477958163178466
19.4284706115723 0.477912225487082
19.429173707962 0.477596266308696
19.4337484836578 0.477552090308066
19.434380531311 0.47723746336578
19.4393343925476 0.477194304507582
19.4401507377625 0.476879990428364
19.4444060325623 0.476839281857267
19.4448173046112 0.476525634322497
19.4499299526215 0.476486384936408
19.4503796100616 0.476174368056014
19.4523355960846 0.476174368056014
19.4524304866791 0.476174368056014
19.4549677371979 0.476136043688572
19.4554505348206 0.475825252897429
19.4600713253021 0.47578859510336
19.4608335494995 0.475483547736169
19.4652507305145 0.475448220657371
19.4657325744629 0.475138427620686
19.4707646369934 0.475103983022864
19.4712069034576 0.474792034570781
19.4762208461761 0.474481816160895
19.4770858287811 0.474449428059625
19.4811820983887 0.474419095379868
19.4816863536835 0.474106972903288
19.4866607189178 0.474076579648352
19.4870488643646 0.473759441506936
19.4916031360626 0.473729240933544
19.4928936958313 0.473409991370307
19.4970118999481 0.473380216276027
19.497593164444 0.473057188308533
19.5025889873505 0.473057188308533
19.5027251243591 0.473057188308533
19.503312587738 0.473027997977771
19.5039937496185 0.4726997918135
19.5074756145477 0.472670437621657
19.5079708099365 0.472341153266399
19.512636423111 0.47231086034907
19.513206243515 0.471975960471282
19.517991065979 0.471946117367385
19.518577337265 0.471611280867484
19.5231940746307 0.471580425915453
19.523579120636 0.471241726951878
19.528505563736 0.471210225146428
19.5293922424316 0.470871378770834
19.5336983203888 0.470839306345237
19.5344319343567 0.47050157523576
19.5391545295715 0.470468751421078
19.5400352478027 0.470133304271298
19.5443918704987 0.470099455852517
19.5451755523682 0.469765301515675
19.5496146678925 0.469730409457503
19.5511236190796 0.469398719651622
19.5525376796722 0.469398719651622
19.5526401996613 0.469398719651622
19.5548057556152 0.469363300462668
19.5554347038269 0.46903322622194
19.5607876777649 0.468997603471141
19.561160326004 0.468671355726022
19.5655746459961 0.46863531089804
19.5660643577576 0.468309558429392
19.5709717273712 0.468271800838765
19.5717551708221 0.467944364243233
19.5758383274078 0.467905067245997
19.5763807296753 0.467578268846131
19.5811486244202 0.4675380453469
19.5816352367401 0.467208067633917
19.5865740776062 0.46716536486002
19.587069272995 0.466832600312601
19.5916891098022 0.466789247259935
19.5925245285034 0.466453076162617
19.597133398056 0.466407823578582
19.5978577136993 0.466066876715132
19.6009838581085 0.466066876715132
19.6010692119598 0.466066876715132
19.6022078990936 0.46602127788754
19.6033277511597 0.465677536369467
19.6073606014252 0.46563094636859
19.6079454421997 0.465285634414031
19.6126067638397 0.465238320484747
19.6132717132568 0.46489036005209
19.6179647445679 0.464842493734297
19.6187808513641 0.464490390422625
19.6231899261475 0.464443306101193
19.6235973834991 0.464090888911755
19.6285843849182 0.464044863576496
19.6294057369232 0.463693474431926
19.6338250637054 0.463649298874509
19.634571313858 0.463299475187836
19.6390850543976 0.463256918828656
19.6394996643066 0.462909409185428
19.6443133354187 0.462869536366429
19.6448619365692 0.462525695844629
19.6496572494507 0.462488634232479
19.6501045227051 0.462148357556485
19.6510291099548 0.462148357556485
19.6511073112488 0.462148357556485
19.6547544002533 0.462114036411941
19.6556115150452 0.461777179091336
19.6603338718414 0.461745866653149
19.6610767841339 0.461415978795314
19.6652045249939 0.461386783733621
19.6656401157379 0.461056475213248
19.6710143089294 0.460724501944938
19.6715009212494 0.460697316326328
19.6761167049408 0.460672325497321
19.6768734455109 0.460341405339316
19.6811814308167 0.46031816157758
19.6816396713257 0.459986368278719
19.6864159107208 0.45996504949499
19.687207698822 0.45963377162259
19.691742181778 0.459612538650121
19.6925709247589 0.459281758500442
19.6973240375519 0.459261607475744
19.6979584693909 0.458925297324884
19.7022123336792 0.458905251639067
19.7025997638702 0.458569160746475
19.7055156230927 0.458569160746475
19.7056756019592 0.458569160746475
19.7081904411316 0.458551048731518
19.7084822654724 0.458215737985291
19.7127151489258 0.458197330433998
19.7134368419647 0.457862146634651
19.7180879116058 0.457843832221259
19.7184932231903 0.457506281179715
19.7233512401581 0.457488962125896
19.723867893219 0.457154006102895
19.7285187244415 0.457137583329651
19.72882604599 0.456806228614753
19.7343385219574 0.456477921188133
19.7348203659058 0.456461752625764
19.7393312454224 0.456446077431079
19.7397649288177 0.456121370048604
19.7442877292633 0.456106631540878
19.7450885772705 0.45578419969512
19.750515460968 0.455465062972771
19.7517848014832 0.455451256547299
19.754784822464 0.455438021676624
19.7552719116211 0.455119228883416
19.7554874420166 0.455119228883416
19.7556157112122 0.455119228883416
19.7601087093353 0.455106711194253
19.7605841159821 0.454787088770655
19.765326499939 0.454776014482875
19.7657377719879 0.454455853797888
19.7708306312561 0.454444333741862
19.7712891101837 0.454119341101051
19.7758452892303 0.454107002350132
19.7762651443481 0.453783435655683
19.7813572883606 0.453772754104659
19.7818882465363 0.453445616275352
19.7867588996887 0.453434722942756
19.7871816158295 0.453104391144763
19.7916321754456 0.453092262932775
19.792106628418 0.452759989265876
19.7969691753387 0.452746517648827
19.7974429130554 0.452411607769143
19.7999851703644 0.452411607769143
19.8000617027283 0.452411607769143
19.8021941184998 0.452396452266546
19.8028056621552 0.45205765720102
19.807678937912 0.452040704030723
19.8089790344238 0.451707936131123
19.8125665187836 0.451688481205329
19.8132898807526 0.451353970418351
19.8180975914001 0.451330738736806
19.8185489177704 0.450997164527778
19.8232731819153 0.450970915675085
19.8237659931183 0.450641189186592
19.8285067081451 0.45061165329398
19.8291182518005 0.450285660363665
19.8338315486908 0.450251839604268
19.8343217372894 0.449929136273936
19.8392126560211 0.449891949211734
19.8404819965363 0.449572659002825
19.8444540500641 0.449532156031349
19.8455183506012 0.449215636224962
19.8494811058044 0.44917078040877
19.8500711917877 0.44917078040877
19.8501334190369 0.448857041638384
19.8502571582794 0.448857041638384
19.8547341823578 0.44880861571155
19.8554313182831 0.448496119669462
19.8606586456299 0.44844517928445
19.8611304759979 0.448132619571312
19.8654143810272 0.448079623760125
19.8660006523132 0.447770530499843
19.870703458786 0.447714690752718
19.8715350627899 0.447406038704355
19.8758652210236 0.447346823841126
19.8764250278473 0.447032943583109
19.8811540603638 0.446972191833275
19.8815455436707 0.44665726991611
19.8864059448242 0.446594415961104
19.886908531189 0.44627648702897
19.8915982246399 0.446208611282654
19.8923888206482 0.445888545826567
19.8969626426697 0.445818160154258
19.8976485729218 0.445493921917492
19.9007878303528 0.445493921917492
19.9008822441101 0.445493921917492
19.9021503925323 0.445421593797924
19.9025185108185 0.445093369750091
19.9079988002777 0.44501850328678
19.9083058834076 0.444690995360045
19.9129228591919 0.44461112083321
19.9132516384125 0.444278217812312
19.9182000160217 0.444195000416034
19.9186735153198 0.44386029526
19.9231395721436 0.44377305133858
19.923591375351 0.443437489569568
19.9283993244171 0.443346996438848
19.9288003444672 0.443011839707813
19.9338283538818 0.442917102564651
19.9352371692657 0.442581850261969
19.9396095275879 0.44224861236598
19.9406242370605 0.442150170876624
19.9443337917328 0.442048303182846
19.9447627067566 0.441716528661947
19.9499340057373 0.44138649258193
19.9505138397217 0.441280543225898
19.9516439437866 0.441280543225898
19.951732635498 0.441280543225898
19.954954624176 0.441170532298276
19.9562485218048 0.440844344188641
19.9603731632233 0.440732590598609
19.9608318805695 0.440411694546681
19.9660751819611 0.440093245630334
19.9663524627686 0.439977814845135
19.9709985256195 0.439858808604868
19.9718487262726 0.439543982341533
19.9759471416473 0.439419451293956
19.9763040542603 0.439100768798867
19.981164932251 0.438974718006415
19.9822592735291 0.43865668552233
19.986426115036 0.438525694199671
19.9870698451996 0.438208576377547
19.9922592639923 0.437887775557527
19.9930274486542 0.437752003999176
19.9969069957733 0.437611926282029
19.9975917339325 0.437288265090049
20.0018537044525 0.437288265090049
20.0019683837891 0.437288265090049
20.0025134086609 0.436959924513634
20.0029864311218 0.436814595276301
20.0074231624603 0.436665792704641
20.0078933238983 0.436336964945209
20.0126137733459 0.436182919642545
20.0131347179413 0.435850109351103
20.0185244083405 0.435690396570089
20.0192232131958 0.435351054383646
20.0232639312744 0.43518776466852
20.0237636566162 0.434848999066921
20.0284512042999 0.434680258493942
20.0288014411926 0.434337151808225
20.034008026123 0.434163847636937
20.0352261066437 0.433822063133571
20.0393352508545 0.433644633355083
20.0401659011841 0.433304409821803
20.0442972183228 0.433122269455496
20.0446670055389 0.432783437199847
20.0495455265045 0.432597367153646
20.0499875545502 0.432261967460875
20.0515987873077 0.432261967460875
20.051687002182 0.432261967460875
20.0547943115234 0.432071271087706
20.0556571483612 0.431739080541529
20.0600099563599 0.431546597699836
20.0606446266174 0.43122078673534
20.0652732849121 0.431022534496089
20.0663237571716 0.430696049282652
20.0710251331329 0.430494512043007
20.0714933872223 0.430166718402976
20.0758984088898 0.42996074795067
20.077339887619 0.429639021027441
20.0811517238617 0.429426012284394
20.0818400382996 0.429100092644693
20.0865685939789 0.428883462324649
20.087352514267 0.428559928223146
20.0916743278503 0.428336821087669
20.0921657085419 0.428010419558396
20.0970530509949 0.427782993827243
20.0975606441498 0.427454677579805
20.1023564338684 0.427224566960536
20.1025629043579 0.426896268744342
20.1048769950867 0.426896268744342
20.1050844192505 0.426896268744342
20.1074855327606 0.426659777480373
20.1083722114563 0.426328905551814
20.1127467155457 0.426089280155567
20.1137869358063 0.42575666536609
20.1184651851654 0.425419477682501
20.118971824646 0.425172653280865
20.1232552528381 0.424921522020888
20.123694896698 0.424585649884245
20.128511428833 0.424330961840723
20.128965139389 0.423995085849539
20.1337332725525 0.423736633009289
20.1353209018707 0.423402333375365
20.1398551464081 0.42313901838934
20.1403453350067 0.422805476931568
20.144832611084 0.42253876849175
20.1451988220215 0.422206924567397
20.1498217582703 0.421935604923936
20.1504561901093 0.421605460009882
20.1546657085419 0.421605460009882
20.1548278331757 0.421605460009882
20.1552596092224 0.421333841775588
20.1561367511749 0.421009450673012
20.1600801944733 0.420734041860666
20.1605589389801 0.420411850346616
20.1652836799622 0.420133466789458
20.1656620502472 0.419810067884923
20.1809272766113 0.419484044050085
20.1816966533661 0.41920080027565
20.181750535965 0.418877712308934
20.181791305542 0.418589763600937
20.1818363666534 0.418266833358434
20.1818759441376 0.417972405828583
20.1872498989105 0.417644994222019
20.1884648799896 0.417346949553105
20.1917159557343 0.41704651801093
20.1921381950378 0.416720728854018
20.1969928741455 0.416413424266987
20.1974058151245 0.416084079676801
20.2022097110748 0.415773787599427
20.2028543949127 0.415445646971751
20.2029459476471 0.415445646971751
20.2030148506165 0.415445646971751
20.2074248790741 0.415131725585084
20.2082226276398 0.414801054222982
20.2126483917236 0.414479470721591
20.2134571075439 0.414145249050953
20.2179963588715 0.413820637143674
20.2185873985291 0.413487054160307
20.2231974601746 0.413158223447594
20.2235460281372 0.412825555779158
20.2284240722656 0.41249564751527
20.2288327217102 0.412165729714863
20.233717918396 0.411833848007847
20.2342419624329 0.411504444205176
20.2392327785492 0.411172200186145
20.2398631572723 0.410846236095298
20.2443630695343 0.410513059477486
20.2448024749756 0.410188667332175
20.2496840953827 0.409857958039595
20.2502484321594 0.409535864010173
20.2524397373199 0.409535864010173
20.2525458335876 0.409535864010173
20.2548880577087 0.409204581315482
20.2561345100403 0.408882499372303
20.2602677345276 0.408555490928728
20.261342048645 0.40823692090458
20.2655551433563 0.407908311667256
20.2662873268127 0.407587856185213
20.2707810401917 0.40725611043468
20.2714653015137 0.406932633097038
20.2761130332947 0.406604181695642
20.2764179706573 0.406283359119852
20.2811868190765 0.405955300814657
20.2821705341339 0.405636434119393
20.2863991260529 0.405307695813671
20.2868084907532 0.40498375808492
20.2916996479034 0.40465293883333
20.2924861907959 0.404326760978842
20.2970049381256 0.403991205890088
20.2973954677582 0.403663104805402
20.3022477626801 0.403322839776792
20.3027229309082 0.403322839776792
20.3028199672699 0.402994017564213
20.3028891086578 0.402994017564213
20.307505607605 0.402649667017634
20.3079857826233 0.402318693844774
20.3126184940338 0.401970230735986
20.3131604194641 0.401638444786868
20.3179185390472 0.401287539036353
20.3183295726776 0.400956129977181
20.3231456279755 0.400602806742181
20.3239810466766 0.400271869686976
20.3284831047058 0.399915825153083
20.3288249969482 0.399584722003381
20.333667755127 0.39922797738373
20.3341240882874 0.398898169008102
20.3398432731628 0.398568800802118
20.3409249782562 0.398212281547126
20.3443670272827 0.397856386983548
20.3448195457458 0.397529732061769
20.3497307300568 0.397176020322222
20.350332736969 0.396850327263973
20.3523857593536 0.396850327263973
20.3525223731995 0.396850327263973
20.3547189235687 0.396500824325588
20.3560667037964 0.396177801756121
20.3600342273712 0.395830465937599
20.3608875274658 0.39550896814743
20.3652744293213 0.395169806075383
20.3657252788544 0.39485006327136
20.3719165325165 0.394512396010289
20.3723092079163 0.394194384225458
20.375985622406 0.393862306690559
20.3767783641815 0.393543440913709
20.3811912536621 0.39321818951515
20.3818905353546 0.392906020987288
20.3864159584045 0.392576444195556
20.3877983093262 0.392259832125688
20.3916773796082 0.391932300037947
20.3924689292908 0.391612881585306
20.3969428539276 0.391288038704072
20.3977854251862 0.390971940098782
20.4022083282471 0.390645854036965
20.4027879238129 0.390328027177453
20.4029278755188 0.390328027177453
20.4030225276947 0.390328027177453
20.4075012207031 0.390005687326977
20.4079833030701 0.389690992873025
20.4125595092773 0.38936897125488
20.4133243560791 0.389053996422888
20.4179170131683 0.388731275016417
20.4185345172882 0.388417793169109
20.4231822490692 0.388092239645086
20.4248769283295 0.387777930539126
20.4284615516663 0.387453070456668
20.4292752742767 0.387141908898661
20.4337232112885 0.386819176044427
20.4349634647369 0.386511245552217
20.4395055770874 0.386191111625465
20.4399383068085 0.385886548603591
20.4443528652191 0.38556767198172
20.4448204040527 0.385266532756215
20.4495887756348 0.384949100626326
20.4499952793121 0.384651196356973
20.4526340961456 0.384651196356973
20.4527575969696 0.384651196356973
20.4547452926636 0.384338014248033
20.4553785324097 0.384044228735713
20.4601020812988 0.383732189682598
20.4605882167816 0.383441636745869
20.4652850627899 0.383132166183081
20.4662714004517 0.382843917297363
20.4705431461334 0.382534914671392
20.4715704917908 0.38224986606363
20.47682762146 0.381969194094456
20.4774363040924 0.381661855969435
20.4811360836029 0.381354907072829
20.4816520214081 0.3810715105301
20.4863574504852 0.380766079430651
20.4867527484894 0.380487514169039
20.4918901920319 0.380183373791732
20.4935932159424 0.379903171723109
20.4973077774048 0.379628586396453
20.4981217384338 0.379328136208611
20.5021426677704 0.379027440726523
20.50257396698 0.378753755662573
20.5027325153351 0.378753755662573
20.5028517246246 0.378753755662573
20.5073924064636 0.378457659581847
20.5077946186066 0.378188063788214
20.5126891136169 0.377894797917024
20.5136001110077 0.377627548264599
20.5188410282135 0.377334843179773
20.5194463729858 0.377068502879372
20.5231750011444 0.376779182733503
20.5236139297485 0.376516785131043
20.5284423828125 0.376231803088405
20.5287902355194 0.375974118187058
20.5337908267975 0.375692665555939
20.5342981815338 0.37543931479464
20.5393447875977 0.375160574415315
20.539781332016 0.374911387518823
20.5443255901337 0.374635448049022
20.5448405742645 0.374389305990504
20.5496981143951 0.374115788247096
20.5501024723053 0.373873872069239
20.5525467395782 0.373873872069239
20.5526843070984 0.373873872069239
20.5548679828644 0.373601580305989
20.5556931495667 0.37336272603386
20.5604095458984 0.373095020581605
20.5608992576599 0.372861847281141
20.5657029151917 0.372631062798632
20.566294670105 0.372364830976971
20.5711445808411 0.372136382558605
20.5716209411621 0.371871095005863
20.5759057998657 0.371599167288917
20.5763773918152 0.371370683066892
20.5811443328857 0.371100400996925
20.5815401077271 0.370872466807822
20.5863497257233 0.370597896482684
20.5871078968048 0.370368150870465
20.5917074680328 0.370093595940311
20.5933849811554 0.369867676215341
20.5970213413239 0.369589966732093
20.5974879264832 0.369362677373306
20.6022098064423 0.369082501994391
20.6026754379272 0.369082501994391
20.6027715206146 0.369082501994391
20.6031084060669 0.368854709929215
20.607515335083 0.368574062994137
20.6083376407623 0.368347162030804
20.6127243041992 0.368064393193488
20.6133217811584 0.367838786992865
20.6180417537689 0.367551481981623
20.6185412406921 0.367324900600555
20.6232938766479 0.367038188578839
20.6242797374725 0.366814250096505
20.6299192905426 0.366593839456152
20.6301805973053 0.366307779366845
20.6337394714355 0.366024109280267
20.6341733932495 0.365807710123155
20.6395285129547 0.365594488565599
20.6398022174835 0.365312986019684
20.6443631649017 0.365033589711218
20.6447672843933 0.364825319218672
20.6499638557434 0.364548762999072
20.6503031253815 0.364345232930114
20.6524999141693 0.364345232930114
20.6526403427124 0.364345232930114
20.6548159122467 0.364073874595224
20.6552321910858 0.363877473690362
20.6600525379181 0.363607936789198
20.6611738204956 0.363415632003597
20.6653025150299 0.363146957705249
20.6659951210022 0.362956176075737
20.670743227005 0.362686950388094
20.6711595058441 0.362498544782385
20.6760249137878 0.362228687368818
20.6766519546509 0.362042276444769
20.681099653244 0.361768196388846
20.6814873218536 0.361581796508432
20.6863420009613 0.361308092968624
20.6870059967041 0.361122460326767
20.6916575431824 0.360838552472352
20.6922495365143 0.360651837823313
20.6970198154449 0.360362944196966
20.6975848674774 0.360174074924554
20.7022173404694 0.359877735945164
20.7028005123138 0.359877735945164
20.7029278278351 0.359877735945164
20.703563451767 0.35968527680345
20.7074108123779 0.359384333433712
20.7077782154083 0.359192345359868
20.7126400470734 0.358883438699958
20.7133655548096 0.358689450884271
20.7180271148682 0.358372978227141
20.7186770439148 0.358176293154626
20.7232384681702 0.35785248919035
20.723611831665 0.357654750668448
20.7284595966339 0.357327960572365
20.7288112640381 0.357130524031028
20.7336940765381 0.356800903569755
20.7343175411224 0.356603889650685
20.7391061782837 0.35627271755565
20.7395160198212 0.356075275522022
20.7443072795868 0.355743507146675
20.7452592849731 0.355546756095078
20.7495863437653 0.355214954227439
20.7504184246063 0.355019488892403
20.7523713111877 0.355019488892403
20.7525293827057 0.355019488892403
20.7550916671753 0.354690318726263
20.7555103302002 0.354494042797815
20.7604587078094 0.354299897370654
20.7614374160767 0.353975466186234
20.7651805877686 0.353647832941202
20.7656536102295 0.3534502953776
20.7707002162933 0.353122838417552
20.7713136672974 0.352924058619726
20.775838136673 0.352601307080351
20.776230096817 0.352404389588904
20.7811043262482 0.35207900877292
20.7817611694336 0.351876079638628
20.7863800525665 0.351550882734781
20.7867352962494 0.351345216745035
20.7916834354401 0.351020681004709
20.7922723293304 0.350813929502753
20.7975969314575 0.350489633597173
20.7981872558594 0.350278260091309
20.8021240234375 0.349956538637411
20.8025064468384 0.349743857097621
20.8026037216187 0.349743857097621
20.8026831150055 0.349743857097621
20.8073556423187 0.34941925784248
20.8077409267426 0.34920463019636
20.8126118183136 0.348881817507592
20.8133335113525 0.348665004568215
20.8183178901672 0.348445263371779
20.8198499679565 0.348121171829669
20.8232111930847 0.347800737522659
20.8236255645752 0.347579666408643
20.8284373283386 0.34726309333806
20.8288037776947 0.347041207174713
20.8346560001373 0.346731113120338
20.8357787132263 0.346507753118104
20.8395972251892 0.346197696171182
20.8400673866272 0.345973893891591
20.8443584442139 0.345669885542675
20.8448243141174 0.345445463774062
20.8499779701233 0.34514531153446
20.8502402305603 0.344918923639111
20.8524894714355 0.344918923639111
20.8526258468628 0.344918923639111
20.8547923564911 0.344622552317389
20.8554165363312 0.3443943255539
20.8600318431854 0.344104610075168
20.8608491420746 0.343876515289463
20.8652291297913 0.343586942750288
20.8659944534302 0.343355064408589
20.8707265853882 0.343066637338526
20.8715968132019 0.342830035484088
20.8759217262268 0.342547945043919
20.8764700889587 0.342309016651756
20.8811395168304 0.342028753873577
20.8820021152496 0.341786717894005
20.8863980770111 0.341507150614476
20.8870306015015 0.34125990451445
20.8916432857513 0.34098599993502
20.8925089836121 0.340737421599484
20.8975489139557 0.340485355658459
20.8979213237762 0.340214137664183
20.9009702205658 0.340214137664183
20.9010672569275 0.340214137664183
20.9021825790405 0.339948613588026
20.9026882648468 0.33969234013001
20.9077677726746 0.339436246604007
20.9083912372589 0.339175420037774
20.9128499031067 0.338918459952956
20.9132237434387 0.338659010042369
20.917938709259 0.33840591127864
20.9183719158173 0.338145450041602
20.923134803772 0.33789938236231
20.9236514568329 0.33763939860333
20.9285545349121 0.337399688556746
20.928947687149 0.337140348916235
20.9337387084961 0.336907663683625
20.9342522621155 0.336649218023277
20.9390799999237 0.33642023563101
20.940390586853 0.336164014437795
20.9443747997284 0.335940838750827
20.9449000358582 0.335686001543171
20.9500484466553 0.335470178479306
20.9504759311676 0.335217196409796
20.9512677192688 0.335217196409796
20.9513635635376 0.335217196409796
20.9550759792328 0.335004596824498
20.9554324150085 0.334753439272943
20.9600791931152 0.334547980940902
20.9604938030243 0.334301683508173
20.9654426574707 0.334100869835268
20.9659676551819 0.33385664690357
20.9711027145386 0.333612590423918
20.9715323448181 0.333411206636279
20.9758491516113 0.333216642805769
20.9762983322144 0.332979755376097
20.981210231781 0.332789576268554
20.9816229343414 0.332558706842954
20.9864428043365 0.33236769762196
20.9870924949646 0.332132513054442
20.9916150569916 0.331945780439668
20.9922978878021 0.331711694265027
20.996985912323 0.331524346763959
20.9976263046265 0.331290955095624
21.0011320114136 0.331290955095624
21.0012323856354 0.331290955095624
21.0025911331177 0.331058195269275
21.0032649040222 0.330870173854203
21.007449388504 0.330683922493407
21.0078983306885 0.330452734249637
21.0125842094421 0.330263975067728
21.013142824173 0.330032141311068
21.0182650089264 0.329839251830164
21.0190627574921 0.329602873437396
21.0231485366821 0.329409921637012
21.0235435962677 0.329171690609167
21.0284471511841 0.328979139898455
21.0288536548615 0.328738602257409
21.0336902141571 0.328541896900639
21.0349535942078 0.328299179983541
21.0395438671112 0.328055495025895
21.0404391288757 0.32785764273275
21.044349193573 0.327659128909333
21.0448656082153 0.327415744471468
21.0495445728302 0.327217371406448
21.0499560832977 0.326973437422543
21.0510005950928 0.326973437422543
21.0511002540588 0.326973437422543
21.054737329483 0.326774281350243
21.0552189350128 0.326533056573669
21.0601069927216 0.326336178043969
21.0605819225311 0.326099504722228
21.0659759044647 0.325865710450842
21.0666627883911 0.325668250622117
21.0712108612061 0.325436397868811
21.0719404220581 0.325239349431311
21.0762536525726 0.325009639607929
21.0777981281281 0.324811639845069
21.0811433792114 0.324614781215029
21.0815620422363 0.324387464585793
21.0868182182312 0.324159676944142
21.0874261856079 0.323960676228052
21.0916361808777 0.32375823429066
21.0920534133911 0.323529704484328
21.0969161987305 0.323328268204121
21.0974092483521 0.323106511227734
21.1009891033173 0.323106511227734
21.1010839939117 0.323106511227734
21.1023416519165 0.322902573189861
21.1027591228485 0.322680128209769
21.1073627471924 0.322471410948414
21.1083059310913 0.322247238284752
21.112560749054 0.322036311927717
21.1131670475006 0.321809729640862
21.1179251670837 0.321595265252662
21.1187467575073 0.321365779754611
21.1231460571289 0.321151606019712
21.1237864494324 0.320921928648132
21.1284627914429 0.320703815016681
21.129195690155 0.320474954284849
21.1337194442749 0.320254644574399
21.1353843212128 0.320026211568547
21.1390860080719 0.319806641173106
21.1401743888855 0.319578599700633
21.1442995071411 0.319356890205979
21.1454122066498 0.319129442604377
21.1494407653809 0.318909869732829
21.1501371860504 0.318682567969817
21.150985956192 0.318682567969817
21.1510903835297 0.318682567969817
21.1547563076019 0.31846381293459
21.1563255786896 0.318236944706958
21.1609981060028 0.318009027423848
21.1614513397217 0.317790519593616
21.1652722358704 0.317574436170019
21.1656637191772 0.317345146191268
21.1706604957581 0.317128771913256
21.171555519104 0.316898185885686
21.1758606433868 0.316680195179025
21.1764581203461 0.316445831601734
21.1813673973083 0.316228475232964
21.1823515892029 0.315990852197355
21.1864821910858 0.315774333779888
21.1872711181641 0.315534433987873
21.1916019916534 0.315315851858259
21.192104101181 0.315071816289217
21.1971068382263 0.314851793633977
21.1975336074829 0.314603593305389
21.201153755188 0.314603593305389
21.2012553215027 0.314603593305389
21.2023494243622 0.314381808473795
21.2033321857452 0.314129472775919
21.2073891162872 0.313907697195977
21.2080323696136 0.313651337828482
21.2126495838165 0.313424957026503
21.2131662368774 0.313166112025868
21.2181096076965 0.312937508607712
21.2187387943268 0.312676466750171
21.2231676578522 0.312443074534912
21.2237331867218 0.31218106516
21.2284994125366 0.311945218113788
21.2288522720337 0.311681883171231
21.2338500022888 0.311443033574606
21.2355194091797 0.31117909854426
21.2395131587982 0.310914851055505
21.2401161193848 0.310674446248334
21.2445678710938 0.310430729131323
21.2450652122498 0.310166103875193
21.2496356964111 0.309919224123123
21.2507889270782 0.309654697755738
21.2509295940399 0.309654697755738
21.2510011196136 0.309654697755738
21.2550809383392 0.309409091119973
21.2559988498688 0.309147378815115
21.2603461742401 0.308896597392565
21.2610433101654 0.308635698948546
21.2769079208374 0.308375259274731
21.277708530426 0.308122669503563
21.277777671814 0.307862636557832
21.2778284549713 0.307609492062648
21.2778840065002 0.307345038449182
21.2779331207275 0.307084183972917
21.2812538146973 0.306823041962057
21.2817025184631 0.306554184894592
21.2875788211823 0.306288267371866
21.2878859043121 0.306019136678434
21.2916934490204 0.305747415592998
21.2921516895294 0.305473944520883
21.2970657348633 0.3051955496613
21.2976136207581 0.304917129799252
21.3012640476227 0.304917129799252
21.3013799190521 0.304917129799252
21.3021714687347 0.304632489112161
21.303441286087 0.304348125369455
21.3073406219482 0.304057709434439
21.3079180717468 0.303770701029904
21.3126063346863 0.303471323527378
21.3132343292236 0.303179659639939
21.3184723854065 0.302873034586523
21.3191578388214 0.302577259181151
21.3232004642487 0.302264632550915
21.3236572742462 0.301963460781939
21.3285150527954 0.301646089135013
21.3288638591766 0.301343769183264
21.33371758461 0.301020511008063
21.3344702720642 0.30071789317087
21.3390963077545 0.300389591180562
21.3397045135498 0.300088052497469
21.3442678451538 0.299756277337609
21.344690322876 0.299456489047427
21.3495011329651 0.299124144174807
21.3500707149506 0.29882682517355
21.3510501384735 0.29882682517355
21.3511595726013 0.29882682517355
21.3547372817993 0.298489768652489
21.3553631305695 0.298195258366373
21.3600699901581 0.297855501307493
21.3606612682343 0.297562911916685
21.3652667999268 0.297217309045688
21.3659489154816 0.296924514469022
21.3708503246307 0.296580259450846
21.3721833229065 0.296292191319175
21.3760042190552 0.295944316416727
21.3769860267639 0.295658830133024
21.3811731338501 0.295303377971618
21.381778717041 0.295016488673961
21.3864359855652 0.294658579041857
21.3871500492096 0.294374872767405
21.3916819095612 0.294008491497223
21.392379283905 0.29372418936305
21.3969259262085 0.293355294887015
21.3977394104004 0.293070542629333
21.4014022350311 0.293070542629333
21.4015460014343 0.293070542629333
21.4023282527924 0.29269632697362
21.4029521942139 0.29241141773768
21.4076359272003 0.29203173424376
21.4091513156891 0.291747194348643
21.4126534461975 0.291366225327943
21.4132087230682 0.291085138465024
21.4183428287506 0.290802975701497
21.4196124076843 0.290417478457128
21.4231917858124 0.290032116897432
21.4236266613007 0.289752708204254
21.4284298419952 0.289366018889352
21.4288506507874 0.289089959997968
21.4337639808655 0.288704857715719
21.4346089363098 0.28843258392626
21.4393332004547 0.288049560270795
21.4401013851166 0.287781182290549
21.444340467453 0.287401637937265
21.4450657367706 0.287137308069471
21.4495077133179 0.286760759304152
21.449919462204 0.286500682135228
21.4520285129547 0.286500682135228
21.4521644115448 0.286500682135228
21.4552245140076 0.28624534753293
21.455638885498 0.28587195817386
21.4600965976715 0.285505584398163
21.4612693786621 0.285257056828133
21.4654362201691 0.284896208224269
21.4661803245544 0.284652752996052
21.4722588062286 0.284295110950801
21.4725103378296 0.284053962765868
21.4760987758636 0.283695513660426
21.4764516353607 0.283459256695731
21.4811236858368 0.283096084806291
21.4818060398102 0.282858442211963
21.4864032268524 0.282497543309608
21.4871640205383 0.282262335179598
21.4916636943817 0.281900784909861
21.4924466609955 0.281670027601025
21.4969069957733 0.281305120972327
21.4974358081818 0.28107387520463
21.5019335746765 0.28107387520463
21.5021123886108 0.28107387520463
21.5022096633911 0.280705290271101
21.5025608539581 0.28047414355876
21.5073897838593 0.280101295471965
21.5077795982361 0.279869550015592
21.5125381946564 0.279495180885301
21.5137002468109 0.279265508795288
21.5182416439056 0.278890143341557
21.5188591480255 0.278660234747685
21.5231437683105 0.278281733539574
21.5235867500305 0.278050710900474
21.5285766124725 0.277673799129901
21.529221534729 0.277445559750367
21.5337226390839 0.277073521003213
21.5344579219818 0.276847831296504
21.539710521698 0.276625351634163
21.5401685237885 0.276259461578946
21.54434466362 0.275900191680731
21.5452151298523 0.275680507837693
21.549528837204 0.275330130914131
21.5499560832977 0.275114205861266
21.5519638061523 0.275114205861266
21.5521011352539 0.275114205861266
21.554868221283 0.274771197889624
21.5556538105011 0.27455990642166
21.5601716041565 0.274227887269775
21.5606551170349 0.274022620943646
21.566526889801 0.27381891616249
21.5669791698456 0.27349579759008
21.5705773830414 0.27317302809618
21.5709710121155 0.2729703182306
21.5762784481049 0.272769281371471
21.5769944190979 0.272454529652354
21.5811674594879 0.272144138057707
21.5824017524719 0.271946832384705
21.5864396095276 0.271637437743421
21.5871613025665 0.271437346961186
21.5916328430176 0.271127979127608
21.5922932624817 0.270929889859683
21.5969271659851 0.27061570683107
21.5975425243378 0.270416050067683
21.6021387577057 0.270416050067683
21.602287530899 0.270416050067683
21.6024005413055 0.270101685699889
21.6027727127075 0.269900059356917
21.6074912548065 0.269584842632828
21.6088225841522 0.269384149416833
21.6126148700714 0.269066762735447
21.6136667728424 0.268865071300476
21.6182019710541 0.268546462431214
21.6188611984253 0.268344481227214
21.62317943573 0.268020100635331
21.6235992908478 0.267816250865434
21.6284053325653 0.267493934130739
21.6287980079651 0.267291923105713
21.6337423324585 0.266970380241851
21.6345746517181 0.266770302493319
21.6391413211823 0.266451886717664
21.6395578384399 0.26625270597269
21.644357919693 0.26593508473457
21.6473138332367 0.265737686317495
21.6498267650604 0.265425252997298
21.6508448123932 0.265229022523828
21.6521487236023 0.265229022523828
21.6522600650787 0.265229022523828
21.655177116394 0.264921227231324
21.6555204391479 0.264725986980904
21.6600196361542 0.264415931005493
21.6608257293701 0.26422012298001
21.6652524471283 0.263916770445874
21.6657297611237 0.263719243839252
21.6706590652466 0.263418744658256
21.6713154315948 0.263217414744788
21.6761872768402 0.262916439350525
21.6764636039734 0.262716894413846
21.6816244125366 0.26242298750047
21.6819248199463 0.262221431611024
21.6865155696869 0.261921375324377
21.6869006156921 0.261715829865872
21.6916801929474 0.261416371943671
21.6921427249908 0.261206339022648
21.696967124939 0.260911726755684
21.6978359222412 0.260698933060761
21.702228307724 0.260698933060761
21.7023394107819 0.260402335732238
21.7023985385895 0.260402335732238
21.7025845050812 0.260185825632371
21.7074413299561 0.259888665196338
21.7079873085022 0.259669678140949
21.712632894516 0.259374116716796
21.7134637832642 0.259154853046093
21.7184557914734 0.258931667955545
21.7188749313354 0.258634990370301
21.7231593132019 0.258339453737049
21.7235763072968 0.258114746339753
21.7284736633301 0.257821602375974
21.7289483547211 0.257596467887181
21.7337200641632 0.257307346384457
21.7344498634338 0.257080357982733
21.739152431488 0.256789299468518
21.7396328449249 0.256561905810089
21.7443823814392 0.256274481006044
21.7453603744507 0.256045110238429
21.7496042251587 0.25575893941709
21.7502152919769 0.255527297889676
21.7519772052765 0.255527297889676
21.752099275589 0.255527297889676
21.7562668323517 0.255244399479228
21.7567453384399 0.255011268945162
21.7600617408752 0.254730866329421
21.7606983184814 0.254498717100104
21.7652635574341 0.254219803077772
21.7659518718719 0.253982644613111
21.7711064815521 0.25374286651351
21.7716047763824 0.253468192146437
21.7761867046356 0.253185506821772
21.7765140533447 0.252940859018443
21.7813937664032 0.252657708408163
21.7818198204041 0.252407929862626
21.7868263721466 0.252150640207915
21.7876615524292 0.25186607767847
21.7916541099548 0.251574765389021
21.7921197414398 0.251311614428468
21.7968955039978 0.251021104990103
21.7973012924194 0.250752447956206
21.8021647930145 0.250459727482944
21.8023171424866 0.250459727482944
21.802387714386 0.250459727482944
21.8028354644775 0.250187858232338
21.8074405193329 0.249889179743209
21.8078377246857 0.249611379509962
21.8126392364502 0.249309497761255
21.8135507106781 0.249026193384661
21.8179767131805 0.248720207726634
21.8187415599823 0.248432782771829
21.8231835365295 0.24812106311066
21.8238425254822 0.247828698061813
21.8284084796906 0.2475144765077
21.8291206359863 0.247220494012011
21.8336532115936 0.246905063931614
21.8343122005463 0.246609828693249
21.8391358852386 0.246291989012404
21.8407869338989 0.245994847506195
21.8443105220795 0.245675763955776
21.8450298309326 0.245377121403052
21.8497385978699 0.245059025435082
21.8499746322632 0.244758044329816
21.8519473075867 0.244758044329816
21.8520770072937 0.244758044329816
21.8547487258911 0.244436046518179
21.8551924228668 0.244132760027085
21.8602824211121 0.243812777937484
21.8612847328186 0.243506943338869
21.8651921749115 0.243182355919472
21.8656711578369 0.242871474957389
21.8705759048462 0.242546078376284
21.8713660240173 0.242228725427559
21.8763518333435 0.241909039552263
21.8769383430481 0.24158362464268
21.8814079761505 0.241253033320069
21.8822033405304 0.240931045737343
21.8864009380341 0.240599185764965
21.8868713378906 0.240269528225458
21.8916540145874 0.239933004307489
21.8924763202667 0.239598558050596
21.8969037532806 0.239262047795991
21.8974397182465 0.238923332698076
21.9019377231598 0.238923332698076
21.9020693302155 0.238923332698076
21.9023535251617 0.238582970047857
21.9027519226074 0.238240342538887
21.9073891639709 0.237898720397311
21.9079511165619 0.237557525992303
21.9125950336456 0.237211456155808
21.9132187366486 0.236866768699838
21.9179337024689 0.236520462433947
21.9186038970947 0.236176236543588
21.9232566356659 0.235828089531777
21.923802614212 0.23548426838654
21.9284875392914 0.235137139739938
21.9289216995239 0.234793632737041
21.933699131012 0.23444748696899
21.9343085289001 0.234105352813543
21.9391503334045 0.233758705934194
21.9394505023956 0.233418127432166
21.9443209171295 0.233075068629106
21.9449279308319 0.232735837020387
21.9495820999146 0.232395291584071
21.9505529403687 0.232056007664365
21.9520981311798 0.232056007664365
21.9521973133087 0.232056007664365
21.9547700881958 0.231717758704149
21.9551966190338 0.231379700237924
21.9609069824219 0.231040477060368
21.9615073204041 0.230700562565199
21.9656219482422 0.230365877163671
21.9661769866943 0.230030255210994
21.9705781936646 0.229692864793647
21.971054315567 0.229354045812562
21.9764182567596 0.229014255217359
21.9770214557648 0.228682182210545
21.9810729026794 0.228345520418443
21.9814832210541 0.228003866789499
21.9866433143616 0.227667428096688
21.9871349334717 0.227324904437567
21.9922072887421 0.226990513939011
21.9932010173798 0.226645017273663
21.9970097541809 0.226310648240084
21.9974987506866 0.225968447701506
22.0019674301147 0.225968447701506
22.0021364688873 0.225968447701506
22.0022349357605 0.225630523961735
22.0028262138367 0.225287341174557
22.0074467658997 0.224948088375953
22.0078332424164 0.224606031028991
22.0126433372498 0.224270046175463
22.0132899284363 0.223932587937726
22.0179793834686 0.22359587674734
22.0183584690094 0.223258325897729
22.0231704711914 0.222924401951637
22.023850440979 0.222591345053708
22.0284452438354 0.222259830993238
22.0291697978973 0.221933401193849
22.0336968898773 0.221605795784334
22.0351107120514 0.221285439997443
22.0391871929169 0.220959887807816
22.0395576953888 0.220646184044212
22.0443668365479 0.220324519891905
22.0451519489288 0.220017780171275
22.049950838089 0.219718816921497
22.0503666400909 0.219402019261893
22.0519902706146 0.219402019261893
22.0520808696747 0.219402019261893
22.0549504756927 0.219090454395696
22.0568079948425 0.218801475622397
22.0601794719696 0.218495152069251
22.0605657100677 0.218214597163145
22.0654244422913 0.217912235685551
22.066143989563 0.217638561497574
22.0705254077911 0.217341232153542
22.0722415447235 0.217070760219525
22.0758852958679 0.21677314315688
22.0763831138611 0.216504833636749
22.0818839073181 0.216243702187304
22.0823218822479 0.215944803939332
22.0865108966827 0.215643355247742
22.0870265960693 0.215384218447602
22.0916528701782 0.215082751757317
22.0921049118042 0.214825014785729
22.097097158432 0.214520041838349
22.097460269928 0.214263410529964
22.1021137237549 0.21395767801373
22.1023437976837 0.21395767801373
22.1024301052094 0.21395767801373
22.1025023460388 0.213700181416297
22.1074693202972 0.213389484259932
22.1078157424927 0.213134437444483
22.112654209137 0.212820109751151
22.1136739253998 0.212566300496239
22.1178960800171 0.212248235563331
22.1184623241425 0.211995425832975
22.1231389045715 0.211670771559855
22.1238720417023 0.211418234348837
22.1284639835358 0.21109082786455
22.1289222240448 0.210843345910928
22.1336374282837 0.21051453413471
22.1344630718231 0.210273991873587
22.1395485401154 0.209945379677955
22.1408553123474 0.209710421690581
22.1443054676056 0.209383808379303
22.1447052955627 0.209156710375668
22.1495645046234 0.208829378246706
22.1502058506012 0.208609756978438
22.1519587039948 0.208609756978438
22.1520805358887 0.208609756978438
22.1547884941101 0.208282630472463
22.1560659408569 0.208070577441816
22.1604604721069 0.207747295656218
22.1611025333405 0.207543809310383
22.1659190654755 0.207214912440778
22.1669118404388 0.207016647603146
22.1705365180969 0.206689460264372
22.1709547042847 0.206496879817817
22.1760725975037 0.206173216333277
22.1769647598267 0.205986343602819
22.1812691688538 0.205662180724912
22.1821620464325 0.205483734404958
22.1866285800934 0.205157488323773
22.1878271102905 0.204979280214447
22.191677570343 0.204655315172055
22.1921656131744 0.20447806611027
22.1969740390778 0.204152671692345
22.1973667144775 0.203976717263237
22.2021567821503 0.203649966465522
22.2022752761841 0.203649966465522
22.2023591995239 0.203649966465522
22.2028896808624 0.203474264789209
22.2073059082031 0.203150142185828
22.2084200382233 0.202975641907215
22.2128236293793 0.202649144508752
22.2132971286774 0.202474814022515
22.2187700271606 0.202298590841471
22.2196047306061 0.201973124624212
22.2231438159943 0.20164940209524
22.2235856056213 0.20147328771976
22.2284157276154 0.201150613780686
22.2289140224457 0.200973648388079
22.2337779998779 0.200651801233637
22.2343738079071 0.200474938930878
22.2390952110291 0.200153991352521
22.2403635978699 0.199976894572193
22.2443027496338 0.19965579425521
22.2450082302094 0.199476952628198
22.2495481967926 0.19915554200452
22.2501423358917 0.198976088529276
22.2520296573639 0.198976088529276
22.2521560192108 0.198976088529276
22.2547709941864 0.198653358974071
22.2556579113007 0.198472349284186
22.2600708007812 0.198153784449944
22.2605290412903 0.197973379206399
22.265260219574 0.197656344936009
22.2659025192261 0.197474006344476
22.2709183692932 0.197148972817111
22.271258354187 0.196963057209468
22.2759435176849 0.196643238619302
22.2773733139038 0.196452244088101
22.2814240455627 0.196130807359543
22.2818820476532 0.195939581850589
22.2869079113007 0.195610676842191
22.2883338928223 0.195411290670302
22.2915909290314 0.195081168127062
22.292914390564 0.194874072719026
22.2972750663757 0.194662274880943
22.2977755069733 0.194332953086859
22.3022036552429 0.194332953086859
22.3023369312286 0.193998975545492
22.3024995326996 0.193998975545492
22.3028464317322 0.193778696405057
22.3073768615723 0.193442212744335
22.3077895641327 0.193212498977768
22.3125748634338 0.192876097197321
22.3131411075592 0.192640188670232
22.3183653354645 0.192300240257538
22.3190903663635 0.192053935331232
22.3232703208923 0.19171353770397
22.3237960338593 0.191459297025264
22.3284459114075 0.191117058372167
22.3288435935974 0.190854682284324
22.3337867259979 0.190514926552527
22.3342397212982 0.19024484679736
22.3391056060791 0.189907322430435
22.3395698070526 0.189631174649377
22.3443963527679 0.189296814737019
22.3451163768768 0.189014546618205
22.3498187065125 0.188684630956995
22.3504631519318 0.188397274839588
22.3521602153778 0.188397274839588
22.3522782325745 0.188397274839588
22.3552811145782 0.188076298681018
22.3561747074127 0.187782432786572
22.3605005741119 0.187466802701197
22.3615338802338 0.187168932925409
22.3788111209869 0.186865491966516
22.379673242569 0.186555220857113
22.3797526359558 0.186248077416385
22.3798468112946 0.185940420994272
22.3799180984497 0.185624647568271
22.3799786567688 0.185321674052826
22.3811175823212 0.185022988287895
22.3815553188324 0.184700685113052
22.3863971233368 0.184395364523046
22.3869593143463 0.184067318885483
22.3916289806366 0.183760144538369
22.3924527168274 0.183421937555663
22.3970358371735 0.183115805467788
22.3976459503174 0.182772371119146
22.402247428894 0.182772371119146
22.402370929718 0.182772371119146
22.4025099277496 0.182464422983353
22.4027805328369 0.182112270507898
22.407452583313 0.181792240147061
22.4079601764679 0.181431638399937
22.412606716156 0.181109124532583
22.4133887290955 0.180745621316057
22.4180302619934 0.18041708436469
22.4184401035309 0.18004785938116
22.4233512878418 0.179712270736163
22.42436003685 0.179336433144352
22.428555727005 0.178999388259952
22.4289996623993 0.178621090204938
22.433758020401 0.178283265125733
22.4342849254608 0.177903162683582
22.4391489028931 0.177569388548249
22.439599275589 0.17718729939181
22.4443271160126 0.176854030801372
22.4447927474976 0.176472406179421
22.4497089385986 0.176143925813756
22.4503791332245 0.175761376647038
22.4521832466125 0.175761376647038
22.4522771835327 0.175761376647038
22.4548749923706 0.175442140454176
22.4556174278259 0.17506412415467
22.4602644443512 0.174750065077745
22.4606409072876 0.174373700090832
22.4652719497681 0.174064307707652
22.4657399654388 0.173690942701921
22.4706845283508 0.173387436392117
22.4713945388794 0.173013671912092
22.4760484695435 0.172714557648286
22.4768671989441 0.172341779164192
22.4812545776367 0.172043559914147
22.4820373058319 0.171663827686707
22.4864344596863 0.171366155076828
22.4884579181671 0.170989046288302
22.4916734695435 0.170692392712626
22.49240899086 0.170310756568202
22.4971859455109 0.170012149186614
22.4976940155029 0.169627420520415
22.5018784999847 0.169627420520415
22.5020079612732 0.169627420520415
22.5023617744446 0.169318911275588
22.5038206577301 0.168929430451648
22.5073611736298 0.168616002450371
22.5077576637268 0.168225391727155
22.5125870704651 0.167907076277414
22.513064622879 0.167512444849759
22.5179998874664 0.167194809120778
22.5184760093689 0.166795398906358
22.5231239795685 0.166467429026083
22.52410197258 0.166062240235997
22.5283546447754 0.165732562809273
22.5290331840515 0.165327342438889
22.5336139202118 0.164997697499474
22.5342707633972 0.16459342218316
22.5394787788391 0.164191782786637
22.5400264263153 0.163862352851782
22.544332742691 0.163536131135908
22.5455477237701 0.163138243489071
22.5495431423187 0.162815109619818
22.5499241352081 0.162422511014691
22.5518367290497 0.162422511014691
22.5519211292267 0.162422511014691
22.5549533367157 0.162103982297609
22.5558581352234 0.16171589562939
22.5601661205292 0.161405583267528
22.5621254444122 0.161027080744051
22.5655114650726 0.160720336688003
22.5662772655487 0.160345220872843
22.5708289146423 0.160043249000534
22.5715849399567 0.159671100858785
22.5766530036926 0.159307580486403
22.5770502090454 0.159009659042197
22.5811567306519 0.158711353467536
22.5817992687225 0.158353235278164
22.5865139961243 0.158054459983821
22.586939573288 0.157698176718553
22.5917065143585 0.157399406464726
22.5922424793243 0.157048629939129
22.5970747470856 0.156744851334898
22.5976784229279 0.156395203511787
22.6019101142883 0.156395203511787
22.6020295619965 0.156395203511787
22.6023321151733 0.156086144196972
22.6026947498322 0.155738818326223
22.6074345111847 0.155425000739199
22.6079304218292 0.155077701385244
22.6127529144287 0.154762800519388
22.6131973266602 0.154419164091164
22.6183567047119 0.154074268727526
22.6191432476044 0.15375057909832
22.6231524944305 0.15342036518641
22.6237037181854 0.153078414456755
22.628399848938 0.152745142490333
22.6288986206055 0.152407506986943
22.6336963176727 0.152075847936472
22.6342360973358 0.151740894072257
22.6391131877899 0.151407362260195
22.6397800445557 0.151076678662617
22.6443467140198 0.150744683532017
22.6447937488556 0.150418926244327
22.6496028900146 0.150089174580397
22.6499667167664 0.149768431089591
22.651876449585 0.149768431089591
22.6519651412964 0.149768431089591
22.6563079357147 0.14945382370951
22.6566059589386 0.149127649008062
22.6602547168732 0.148807521891464
22.6610610485077 0.14850192210837
22.6654300689697 0.148185371232114
22.6657676696777 0.147885606955494
22.6708488464355 0.14756965644405
22.6716458797455 0.147273300874849
22.6758644580841 0.146956265726655
22.6788923740387 0.146662635203918
22.6810989379883 0.146347270271151
22.6816420555115 0.146060523220295
22.6866662502289 0.145743230305737
22.6872580051422 0.145455501165767
22.6916859149933 0.145138031334807
22.6921560764313 0.144852179446835
22.6970756053925 0.144530751071151
22.6975429058075 0.144247155252822
22.7022445201874 0.143920150320504
22.7028224468231 0.143635314187476
22.7046928405762 0.143635314187476
22.7048215866089 0.143635314187476
22.7074723243713 0.143307821965544
22.7082235813141 0.143023515148484
22.7126517295837 0.142692403663971
22.7131407260895 0.14240678520812
22.7180163860321 0.142071732177602
22.7186825275421 0.141784714837669
22.7232403755188 0.1414447108456
22.7239277362823 0.14115422786239
22.7284467220306 0.140814459090772
22.7289679050446 0.140525521766396
22.7345657348633 0.140186523050257
22.7350478172302 0.139898514547036
22.7389726638794 0.139560799446307
22.7394137382507 0.13927370843809
22.7443404197693 0.138938260141169
22.7449860572815 0.138653206311155
22.7495718002319 0.138319980644431
22.7501971721649 0.138036069064183
22.7548296451569 0.137704594348816
22.7551653385162 0.13742211635438
22.7552964687347 0.13742211635438
22.7554957866669 0.13742211635438
22.7601091861725 0.137096720199782
22.7607452869415 0.136818713355413
22.7655446529388 0.136495759499247
22.7667663097382 0.136215754396832
22.7705805301666 0.135892103893057
22.7710220813751 0.135609412193148
22.775942325592 0.135288726689098
22.7766797542572 0.135006130971049
22.7817566394806 0.134686825197569
22.7826919555664 0.134406434018958
22.7863266468048 0.134087269226917
22.7867231369019 0.133805404750812
22.7915172576904 0.133484721156888
22.792279958725 0.133199610809251
22.7969398498535 0.132875900093941
22.7973589897156 0.132587760413709
22.8000779151917 0.132587760413709
22.8001539707184 0.132587760413709
22.8021519184113 0.132261906340666
22.8026099205017 0.131970820961063
22.8080868721008 0.131680281127176
22.8085658550262 0.131353926447305
22.8125665187836 0.131024756567742
22.8131101131439 0.130732764065629
22.817941904068 0.130397805537372
22.8184702396393 0.130102256128131
22.8231871128082 0.12976509575151
22.8236618041992 0.129469327593834
22.8284094333649 0.129129669634901
22.8288373947144 0.128833664683899
22.8336849212646 0.128493042941553
22.8343825340271 0.128197323061877
22.8396139144897 0.127900883923098
22.8399364948273 0.127559705397907
22.8442339897156 0.127218155602348
22.8446147441864 0.126921806251675
22.8491992950439 0.126921806251675
22.8492548465729 0.126921806251675
22.8494551181793 0.126581928944011
22.8500831127167 0.126285035996058
22.8547077178955 0.125946139563484
22.8551273345947 0.125648323669978
22.8602917194366 0.125314687350553
22.8610017299652 0.125015616143895
22.8653559684753 0.124681079584284
22.866290807724 0.124379484466643
22.8706257343292 0.124047403107755
22.8714244365692 0.123740789440428
22.8764214515686 0.123437519978729
22.8769240379333 0.123109025121611
22.8812279701233 0.122779133663652
22.8836877346039 0.122469957528593
22.8864607810974 0.122140250114124
22.8867959976196 0.121827331545314
22.8916299343109 0.121497492004999
22.8920888900757 0.121179002131617
22.896901845932 0.12084980427789
22.8973391056061 0.120531265749823
22.8996453285217 0.120531265749823
22.8997061252594 0.120531265749823
22.9021642208099 0.120199484264936
22.9025413990021 0.119878003191144
22.9073195457458 0.119543342312168
22.9077653884888 0.119219310198421
22.9125661849976 0.118884462206494
22.9137744903564 0.118561796884194
22.9179313182831 0.118223310065904
22.9189751148224 0.117897615924688
22.923367023468 0.11755828523548
22.9240229129791 0.117233454823934
22.9286108016968 0.1168945043934
22.9289877414703 0.116571145616776
22.93390583992 0.116233773382137
22.934867143631 0.115911816110972
22.9392387866974 0.115576423289546
22.9397807121277 0.115256397984952
22.9444377422333 0.114923302799062
22.9452931880951 0.11460559558926
22.9496324062347 0.114274149771628
22.9501292705536 0.113958150282359
22.9547321796417 0.113958150282359
22.9549236297607 0.113958150282359
22.9551436901093 0.113630929076816
22.9556069374084 0.113317083853815
22.9601058959961 0.112992689005726
22.9609065055847 0.112679943195479
22.9658896923065 0.112371488785881
22.9665229320526 0.112053649050673
22.9709033966064 0.111737662747191
22.9714043140411 0.111430412340712
22.9758408069611 0.11111435128592
22.9767925739288 0.110804282585429
22.9811525344849 0.110485071130852
22.9815707206726 0.110174045199411
22.9863467216492 0.109854821808437
22.986736536026 0.109539525445072
22.9917852878571 0.109221870596363
22.9923253059387 0.108907693900393
22.9970080852509 0.108587320090399
22.9977359771729 0.108269953516306
23.0021917819977 0.107945467197893
23.0027859210968 0.107624792744664
23.0049526691437 0.107624792744664
23.0050964355469 0.107624792744664
23.0074369907379 0.107296890818196
23.0078163146973 0.106972960198223
23.0125679969788 0.106644423465717
23.0131633281708 0.106320522092975
23.0179061889648 0.10599098997976
23.0186138153076 0.105665054308666
23.0231559276581 0.105331845498099
23.023592710495 0.105002519710994
23.0286107063293 0.104669628592916
23.0293264389038 0.10434141985411
23.0340049266815 0.104009380622649
23.0348207950592 0.103682567915615
23.039003610611 0.103353152365561
23.0394244194031 0.103028701784697
23.044207572937 0.102702475501964
23.0447931289673 0.102381267666289
23.0501317977905 0.102063049404178
23.0515165328979 0.101741365150644
23.0522873401642 0.101741365150644
23.0524206161499 0.101741365150644
23.0547306537628 0.101422704467892
23.0554974079132 0.101107306976146
23.0599162578583 0.100791719978046
23.0604429244995 0.100479589499585
23.0663242340088 0.100168999405169
23.0670247077942 0.0998582590366076
23.0710320472717 0.0995503288578108
23.0719292163849 0.0992443828763188
23.0763154029846 0.09893387167844
23.0774149894714 0.0986220701352983
23.0811452865601 0.0983097465401632
23.0815806388855 0.0979994598193713
23.0877883434296 0.0976907134583225
23.088253736496 0.0973823277632072
23.091696023941 0.0970705412743669
23.0924985408783 0.0967593049618212
23.097172498703 0.0964428710253722
23.0976781845093 0.0961291719050572
23.0994033813477 0.0961291719050572
23.0994663238525 0.0961291719050572
23.102087020874 0.0958096599184004
23.1025104522705 0.0954934928433839
23.1074209213257 0.0951735221833997
23.1078491210938 0.094858674152992
23.1125245094299 0.0945368260770054
23.1135399341583 0.0942216396402251
23.1182196140289 0.0938984831563937
23.1186583042145 0.093583910111144
23.1232075691223 0.0932567753215457
23.1236364841461 0.0929413123022386
23.128509759903 0.0926158332110029
23.1289029121399 0.0923036599358074
23.1336491107941 0.0919803594372846
23.1343197822571 0.0916715325490141
23.1395125389099 0.091349563642301
23.1405799388885 0.0910441005427998
23.1442487239838 0.0907261404845806
23.1446526050568 0.0904246035325461
23.1494908332825 0.0901075685940357
23.14976811409 0.0901075685940357
23.1498284339905 0.0901075685940357
23.1498732566833 0.0898092572294638
23.1558482646942 0.0894953836268912
23.1561460494995 0.0891995977667384
23.160441160202 0.0889091377985423
23.1610932350159 0.0886005326205976
23.1657273769379 0.0883125995178639
23.1662316322327 0.0880074341669648
23.1706235408783 0.0877047158016304
23.1711013317108 0.0874183876044534
23.1763355731964 0.0871335463885794
23.1774036884308 0.0868285443308198
23.1812353134155 0.0865214638512575
23.1815629005432 0.086232197858118
23.1863543987274 0.0859273651491724
23.1867725849152 0.085640845166447
23.1916201114655 0.0853331438155365
23.1923363208771 0.0850456079788975
23.1975440979004 0.0847563438748582
23.1984181404114 0.0844449130836951
23.2019345760345 0.0844449130836951
23.2020778656006 0.0844449130836951
23.2021632194519 0.0841297471892199
23.2025735378265 0.0838383148355031
23.2072985172272 0.083522099957179
23.2077577114105 0.0832282408769582
23.212637424469 0.0829078290555354
23.2134993076324 0.0826144347610318
23.2179484367371 0.0822882521352948
23.2183640003204 0.0819917146049309
23.2232451438904 0.0816628800292254
23.2238156795502 0.0813676529770718
23.2283809185028 0.0810364783791608
23.2296347618103 0.0807434104599432
23.2337973117828 0.0804117687662891
23.2352883815765 0.0801224277562574
23.239227771759 0.079789730847633
23.2398426532745 0.0795058527519625
23.2446103096008 0.0791747657659085
23.2448680400848 0.0788978862632553
23.2499644756317 0.0786304202887641
23.2507538795471 0.0783015322180973
23.2539260387421 0.0783015322180973
23.2541065216064 0.0783015322180973
23.2551207542419 0.0779778727227146
23.2558569908142 0.077722541152721
23.2601091861725 0.0774030809677062
23.2606604099274 0.0771602613985996
23.2655389308929 0.0768431703017869
23.2659969329834 0.0766124776928012
23.2707769870758 0.0762965824874786
23.2714443206787 0.076076011125465
23.2761564254761 0.0757609069805693
23.2765893936157 0.075551186955619
23.281462430954 0.075237311894067
23.2817196846008 0.0750381627445469
23.2864637374878 0.0747251605713678
23.2868552207947 0.0745344987178274
23.2921373844147 0.0743530087211638
23.2933135032654 0.0740396670911437
23.2972393035889 0.0737224260087321
23.2979643344879 0.0735456538744866
23.3023550510406 0.0732238360239446
23.3030567169189 0.0730505121665936
23.304230928421 0.0730505121665936
23.3043992519379 0.0730505121665936
23.3073179721832 0.0727273081322317
23.3077719211578 0.0725563988704298
23.3126704692841 0.0722296058313082
23.3131494522095 0.0720618755769993
23.3179731369019 0.0717282369460954
23.3184139728546 0.0715616724576384
23.3231289386749 0.0712264638151712
23.3235337734222 0.071058847171753
23.3284184932709 0.0707215808483994
23.3290138244629 0.0705554588726685
23.3337833881378 0.070218373605754
23.3344755172729 0.0700535541611909
23.3402910232544 0.0698904473703125
23.3406479358673 0.0695549341826285
23.3444437980652 0.0692219088469528
23.345041513443 0.0690602661952424
23.3494729995728 0.0690602661952424
23.3495388031006 0.0690602661952424
23.3501403331757 0.0689001144323137
23.3505537509918 0.0685710624317593
23.3547577857971 0.0682491846734044
23.3552348613739 0.0680903907155015
23.3601007461548 0.0677732874382981
23.3605830669403 0.0676167252819562
23.3655667304993 0.0674596371907541
23.3661572933197 0.0671429794645014
23.370724439621 0.0668284570605898
23.3711125850677 0.0666695733585726
23.3759303092957 0.0663610658519566
23.3763222694397 0.0662019442095936
23.3812065124512 0.065896725887767
23.3816108703613 0.0657360513327778
23.3864431381226 0.0654289165050358
23.3875339031219 0.0652670642766834
23.3918945789337 0.0649588567397633
23.3923311233521 0.0647945353793415
23.3972465991974 0.0644811777057501
23.3980107307434 0.064314710963266
23.3994076251984 0.064314710963266
23.3994579315186 0.064314710963266
23.4020760059357 0.0639975757792934
23.402526140213 0.0638289636792765
23.4072644710541 0.0635094704301956
23.4076600074768 0.0633407545751502
23.4125869274139 0.0630164121612395
23.413211107254 0.0628475273050637
23.4181454181671 0.0625153177111291
23.4185969829559 0.062347715163902
23.4232926368713 0.0620110112219177
23.4239568710327 0.0618444845197365
23.4284837245941 0.0615052898177593
23.428802728653 0.061342700747899
23.4337556362152 0.0610010888197039
23.4342958927155 0.0608433727069404
23.4390218257904 0.0605025480137653
23.4398651123047 0.0603505343338619
23.4446458816528 0.0600092854128069
23.4454183578491 0.0598633060412809
23.4494726657867 0.0595246150886133
23.4498455524445 0.0595246150886133
23.4499037265778 0.0595246150886133
23.4500277042389 0.0593850487967631
23.4548764228821 0.0590478744293621
23.4561634063721 0.0589147686227053
23.4715068340302 0.0587886843247335
23.4722497463226 0.0584575238421039
23.4723010063171 0.0583357399114083
23.4723391532898 0.0580068121647728
23.4723799228668 0.0578878179809506
23.4724168777466 0.0575614975551342
23.4760956764221 0.0572429252979667
23.4764888286591 0.0571276985831324
23.4813714027405 0.0568126942332672
23.481575012207 0.0567029658725204
23.4864127635956 0.0563835251112712
23.4881229400635 0.0562739443869781
23.4916596412659 0.0559552948771433
23.4920744895935 0.0558461691539209
23.4974808692932 0.0555304672567891
23.4979264736176 0.0554228428235073
23.502149105072 0.0554228428235073
23.5023131370544 0.0554228428235073
23.5024111270905 0.0551033522185893
23.5025279521942 0.0549941005323652
23.5074229240417 0.054675692730274
23.5078318119049 0.0545667830423615
23.5126216411591 0.0542452023948314
23.5134983062744 0.0541355584977522
23.5185616016388 0.0540239816416046
23.5199222564697 0.0536969580275395
23.523227930069 0.0533681583841923
23.5237214565277 0.0532558785367601
23.5284457206726 0.0529260383984291
23.52880859375 0.0528127065832144
23.5337624549866 0.0524816996075586
23.5348954200745 0.0523675277992514
23.5392084121704 0.0520366610046639
23.5401639938354 0.051921523075134
23.5444920063019 0.0515915975726524
23.5449438095093 0.051475361459959
23.5502827167511 0.0513579139066845
23.5507304668427 0.0510296344154602
23.5537331104279 0.0510296344154602
23.5538585186005 0.0510296344154602
23.5549075603485 0.05070472438002
23.5555779933929 0.0505862127534319
23.5606203079224 0.0502620225683315
23.5617170333862 0.0501421707337891
23.5653836727142 0.0498247641498443
23.5657422542572 0.0497050701065657
23.5708129405975 0.04938790970971
23.5713241100311 0.0492667746179053
23.5760400295258 0.0489534729515069
23.576700925827 0.0488311351385469
23.5813004970551 0.048520086929994
23.5818927288055 0.0483966016803674
23.5863656997681 0.0480838678711384
23.5872058868408 0.0479590930126951
23.5915493965149 0.0476481463890301
23.591997385025 0.0475205150527661
23.5969591140747 0.0472121615199927
23.597930431366 0.0470836136791934
23.6023337841034 0.0467726656235249
23.602730512619 0.046641365670772
23.6038911342621 0.046641365670772
23.6040511131287 0.046641365670772
23.6074953079224 0.0463292336749621
23.6082680225372 0.0461934737819567
23.6126418113708 0.045882320551636
23.6135849952698 0.0457436528758374
23.6179978847504 0.0454289312681452
23.6186308860779 0.0452866468299125
23.6231808662415 0.044971884345075
23.6235480308533 0.0448253216604395
23.6284363269806 0.0445108938659469
23.6288301944733 0.0443598100603309
23.6336872577667 0.0440465164618636
23.6348395347595 0.043890432264628
23.6390941143036 0.0435792012855741
23.639762878418 0.0434179982480187
23.6442878246307 0.0431086442558077
23.6452558040619 0.0429422656584515
23.6494879722595 0.0426353488140284
23.6496858596802 0.0426353488140284
23.6497435569763 0.0426353488140284
23.6498944759369 0.042463610908319
23.6547300815582 0.0421607598414839
23.65540599823 0.0419833870368286
23.6603705883026 0.0416867212404348
23.6616928577423 0.0415064650360324
23.6657514572144 0.0412143107361627
23.6666309833527 0.0410291034809966
23.6705815792084 0.0407378618936616
23.6710069179535 0.0405441750713144
23.6758568286896 0.0402524878177828
23.6762719154358 0.0400506551367361
23.6812543869019 0.0397647154814733
23.6817617416382 0.0395587816702128
23.6864378452301 0.0392720644772645
23.6874358654022 0.0390570464158693
23.6916828155518 0.0387726889912051
23.6923549175262 0.0385485644390738
23.6969738006592 0.0382622883414037
23.697830915451 0.0380284982310625
23.7001481056213 0.0380284982310625
23.7002234458923 0.0380284982310625
23.7023134231567 0.0377399112881823
23.7030901908875 0.0374963973264163
23.7073438167572 0.0372086137937715
23.707986831665 0.036958379411958
23.7125668525696 0.0366697855303098
23.7130260467529 0.0364105073470863
23.7179307937622 0.0361201468327611
23.7187840938568 0.0358529670602002
23.7231984138489 0.0355592747726775
23.7241127490997 0.0352843986971101
23.7284393310547 0.0349909369898306
23.7288293838501 0.0347077077719309
23.7336409091949 0.0344152027178626
23.7349019050598 0.0341268757936037
23.7392070293427 0.0338358180339877
23.7396230697632 0.0335430788718701
23.7443013191223 0.0332532367403313
23.7446594238281 0.0329565447822719
23.749461889267 0.0326676263120833
23.7501513957977 0.0323672123019487
23.750874042511 0.0323672123019487
23.7509534358978 0.0323672123019487
23.7547557353973 0.0320805275134486
23.7551589012146 0.0317763412639547
23.7604601383209 0.0314906201064478
23.760899066925 0.0311822917378657
23.7652237415314 0.0308992000180398
23.7658298015594 0.030590258291418
23.7705225944519 0.0303024177900482
23.7709345817566 0.0299834176023828
23.7759294509888 0.0296991932502968
23.7768936157227 0.0293750911792773
23.7811253070831 0.0290903232287838
23.7818539142609 0.0287624453356065
23.786633014679 0.0284788684627743
23.7870876789093 0.0281438291479418
23.7916350364685 0.0278528263165059
23.7920763492584 0.0275080706739033
23.7974200248718 0.0272165014206158
23.7977113723755 0.0268674349123512
23.8010032176971 0.0268674349123512
23.8010995388031 0.0268674349123512
23.8021640777588 0.026572913291504
23.8026831150055 0.0262163057673237
23.807427406311 0.0259181213450462
23.8079631328583 0.0255543365567904
23.8125827312469 0.0252557893572734
23.8133397102356 0.0248896692945741
23.8179721832275 0.0245859417727401
23.8186256885529 0.0242133209430994
23.8231728076935 0.0239076023496454
23.8237407207489 0.0235329607659397
23.8284661769867 0.0232255715014462
23.8289022445679 0.0228498691093348
23.8336634635925 0.0225410962671723
23.8344271183014 0.0221658549902793
23.8394455909729 0.0218569231699626
23.8399097919464 0.0214826366704759
23.844269990921 0.0211725874814629
23.8446803092957 0.0208003230267548
23.8497762680054 0.0204904840035078
23.8502960205078 0.0201204287882414
23.8510391712189 0.0201204287882414
23.8511295318604 0.0201204287882414
23.8549299240112 0.0198115670262929
23.8556869029999 0.0194437909277677
23.860239982605 0.0191392285132435
23.860827922821 0.018777573436112
23.8652937412262 0.0184758659706092
23.8659455776215 0.0181169432746584
23.8705868721008 0.0178160427418704
23.8712420463562 0.0174551264345504
23.8760588169098 0.0171536901270248
23.8768980503082 0.0167900584864477
23.8812658786774 0.016494015205431
23.8823149204254 0.0161334627689854
23.8864643573761 0.0158310820306979
23.8875405788422 0.0154684174430679
23.8916845321655 0.0151683276767927
23.8923060894012 0.0148030634165168
23.8969371318817 0.0144981204220919
23.8977801799774 0.0141297697209627
23.9010379314423 0.0141297697209627
23.9011273384094 0.0141297697209627
23.9024004936218 0.0138253194410556
23.9030795097351 0.0134539537713461
23.9074099063873 0.0131445918882902
23.9079482555389 0.0127700628417171
23.9125897884369 0.0124584382970838
23.9132695198059 0.0120851615091666
23.9179611206055 0.011769442799807
23.9201052188873 0.0113959190157913
23.923192024231 0.0110735340624929
23.9235908985138 0.0106978640256676
23.9284489154816 0.0103730296905307
23.9292345046997 0.0100007914972986
23.9336619377136 0.009674357795185
23.9343841075897 0.00930653939489423
23.9396884441376 0.00894409301745991
23.9405689239502 0.00861744410184406
23.9443073272705 0.00829128228405174
23.9447782039642 0.00793467649362034
23.9496343135834 0.00760990066641754
23.9506447315216 0.00726004871616193
23.9547817707062 0.006938385373223
23.9550199508667 0.006938385373223
23.9551899433136 0.006938385373223
23.9553301334381 0.00659441392308047
23.9600658416748 0.00627900312476315
23.9605467319489 0.00594426089986888
23.9653420448303 0.00562940943443835
23.9657459259033 0.00529698025443259
23.9705495834351 0.00498255439746331
23.9710006713867 0.00465084256413939
23.9758009910583 0.00433844502960024
23.9764215946198 0.0040101188253574
23.981125831604 0.00370056874000757
23.9819905757904 0.0033769544572364
23.986457824707 0.00306725646750317
23.9872465133667 0.00274329089053604
23.9916234016418 0.00243276369664103
23.9921672344208 0.0021080429572482
23.9970028400421 0.00179947900058541
23.9976811408997 0.00147406103511816
24.0022542476654 0.00116235066171377
24.002875328064 0.000835702049083453
24.0058016777039 0.000835702049083453
24.0059497356415 0.000835702049083453
24.0074136257172 0.000525365372323616
24.0096316337585 0.000201542616181771
24.0125687122345 0
24.013514995575 0
24.0178961753845 0
24.018571138382 0
24.0231559276581 0
24.0237836837769 0
24.0283858776093 0
24.0287573337555 0
24.0337052345276 0
24.0342588424683 0
24.0389451980591 0
24.039783000946 0
24.0442419052124 0
24.0461752414703 0
24.049489736557 0
24.0501465797424 0
24.050229549408 0
24.0502741336823 0
24.0546956062317 0
24.0555219650269 0
24.0600912570953 0
24.0612459182739 0
24.0651996135712 0
24.0659303665161 0
24.0704703330994 0
24.0710744857788 0
24.0758938789368 0
24.076299905777 0
24.0811312198639 0
24.081702709198 0
24.0864028930664 0
24.0872354507446 0
24.0916323661804 0
24.0921182632446 0
24.0973737239838 0
24.0979623794556 0
24.1001632213593 0
24.1002433300018 0
24.1020979881287 0
24.1025989055634 0
24.1074450016022 0
24.1078658103943 0
24.1126475334167 0
24.1133160591125 0
24.117912530899 0
24.1186330318451 0
24.1232643127441 0
24.1241540908813 0
24.128515958786 0
24.1293029785156 0
24.1337311267853 0
24.1344504356384 0
24.1391153335571 0
24.139805316925 0
24.1443076133728 0
24.1451873779297 0
24.1500010490417 0
24.1501188278198 0
24.1501734256744 0
24.1503875255585 0
24.1548886299133 0
24.1554207801819 0
24.1601274013519 0
24.1605396270752 0
24.1653797626495 0
24.1661851406097 0
24.1704785823822 0
24.1712715625763 0
24.1760032176971 0
24.176762342453 0
24.1813588142395 0
24.1816804409027 0
24.186874628067 0
24.1875379085541 0
24.191663980484 0
24.1920657157898 0
24.1970896720886 0
24.1976249217987 0
24.2002611160278 0
24.2003328800201 0
24.2020995616913 0
24.2024989128113 0
24.207239151001 0
24.2076714038849 0
24.2137989997864 0
24.2142853736877 0
24.218058347702 0
24.218578338623 0
24.2232463359833 0
24.223602771759 0
24.2284641265869 0
24.2294127941132 0
24.2337720394135 0
24.2348475456238 0
24.2391977310181 0
24.2395050525665 0
24.2442944049835 0
24.2446513175964 0
24.2494699954987 0
24.2499139308929 0
24.2506556510925 0
24.2507343292236 0
24.2548084259033 0
24.2552652359009 0
24.2602009773254 0
24.2609441280365 0
24.2653272151947 0
24.26589012146 0
24.2706034183502 0
24.2709879875183 0
24.2758696079254 0
24.276918888092 0
24.2812428474426 0
24.2821860313416 0
24.2866017818451 0
24.2873704433441 0
24.2916767597198 0
24.2921190261841 0
24.2969372272491 0
24.2973101139069 0
24.3015689849854 0
24.3017203807831 0
24.3028862476349 0
24.3032789230347 0
24.3073916435242 0
24.3081135749817 0
24.3125815391541 0
24.3131511211395 0
24.3185877799988 0
24.3203020095825 0
24.3231961727142 0
24.323605298996 0
24.3287823200226 0
24.3291754722595 0
24.3338856697083 0
24.3345558643341 0
24.3391182422638 0
24.3394830226898 0
24.3445754051208 0
24.3451375961304 0
24.3495571613312 0
24.3501739501953 0
24.3519659042358 0
24.3520686626434 0
24.3548223972321 0
24.3554975986481 0
24.3603160381317 0
24.3607511520386 0
24.3659291267395 0
24.3667380809784 0
24.3706312179565 0
24.3710598945618 0
24.3761959075928 0
24.3768625259399 0
24.3812823295593 0
24.3820719718933 0
24.3864498138428 0
24.3868820667267 0
24.3916161060333 0
24.3922765254974 0
24.3968741893768 0
24.3975255489349 0
24.4015963077545 0
24.4017097949982 0
24.4028158187866 0
24.4032588005066 0
24.407425403595 0
24.4077897071838 0
24.4125871658325 0
24.4133882522583 0
24.418842792511 0
24.4190967082977 0
24.42316198349 0
24.4235334396362 0
24.4284057617188 0
24.4288911819458 0
24.4337139129639 0
24.4349884986877 0
24.4397733211517 0
24.4400851726532 0
24.4443597793579 0
24.4447765350342 0
24.4495100975037 0
24.4499797821045 0
24.4514865875244 0
24.4515748023987 0
24.4547517299652 0
24.4562475681305 0
24.46071434021 0
24.4611065387726 0
24.4655678272247 0
24.4659268856049 0
24.4709396362305 0
24.4721825122833 0
24.4759159088135 0
24.4769988059998 0
24.4810938835144 0
24.4814984798431 0
24.486692905426 0
24.4874284267426 0
24.4916336536407 0
24.4921176433563 0
24.4974105358124 0
24.4977679252625 0
24.5015597343445 0
24.5016736984253 0
24.5023899078369 0
24.5032117366791 0
24.507420539856 0
24.5085296630859 0
24.5125577449799 0
24.5132195949554 0
24.5179176330566 0
24.5183317661285 0
24.5231220722198 0
24.5243163108826 0
24.5283527374268 0
24.5287473201752 0
24.5337204933167 0
24.5345342159271 0
24.5390458106995 0
24.53963971138 0
24.5444037914276 0
24.5448501110077 0
24.5498509407043 0
24.5502903461456 0
24.5515851974487 0
24.5516729354858 0
24.5674369335175 0
24.5682239532471 0
24.5682985782623 0
24.5684094429016 0
24.5684759616852 0
24.5685334205627 0
24.5706100463867 0
24.5721204280853 0
24.5760834217072 0
24.5779731273651 0
24.5811040401459 0
24.5820350646973 0
24.5864498615265 0
24.587192773819 0
24.5916550159454 0
24.5924844741821 0
24.5969231128693 0
24.5974078178406 0
24.6016118526459 0
24.6017272472382 0
24.6024951934814 0
24.6033113002777 0
24.6074361801147 0
24.6078844070435 0
24.6125967502594 0
24.6131718158722 0
24.6179819107056 0
24.6186292171478 0
24.6233458518982 0
24.6238198280334 0
24.6284065246582 0
24.6287701129913 0
24.6338605880737 0
24.6342918872833 0
24.6391468048096 0
24.6395003795624 0
24.6442773342133 0
24.6446895599365 0
24.6496932506561 0
24.6503245830536 0
24.6517040729523 0
24.6518220901489 0
24.6549065113068 0
24.6560070514679 0
24.6601192951202 0
24.6610097885132 0
24.6652171611786 0
24.6656477451324 0
24.6706120967865 0
24.6714284420013 0
24.6759316921234 0
24.6768419742584 0
24.6811692714691 0
24.6815130710602 0
24.6867532730103 0
24.6871871948242 0
24.6916403770447 0
24.6921143531799 0
24.6970698833466 0
24.6974909305573 0
24.7015635967255 0
24.7016775608063 0
24.7024657726288 0
24.70303606987 0
24.7073323726654 0
24.7082965373993 0
24.7125818729401 0
24.7131299972534 0
24.7179498672485 0
24.7186489105225 0
24.7231750488281 0
24.7238626480103 0
24.7283775806427 0
24.729216337204 0
24.7338984012604 0
24.7346432209015 0
24.7391152381897 0
24.7399168014526 0
24.744291305542 0
24.74538230896 0
24.7497336864471 0
24.7505412101746 0
24.7517619132996 0
24.7518727779388 0
24.7548923492432 0
24.7555692195892 0
24.7602336406708 0
24.7609162330627 0
24.7654600143433 0
24.7660098075867 0
24.7723231315613 0
24.7726187705994 0
24.775865316391 0
24.7762641906738 0
24.7810564041138 0
24.7815585136414 0
24.7869837284088 0
24.7872531414032 0
24.7916123867035 0
24.7921028137207 0
24.7971823215485 0
24.7975649833679 0
24.8016817569733 0
24.8017928600311 0
24.8023371696472 0
24.8029210567474 0
24.8074259757996 0
24.808135509491 0
24.8129985332489 0
24.8134396076202 0
24.8179528713226 0
24.8184335231781 0
24.8235502243042 0
24.8240327835083 0
24.8287043571472 0
24.8294711112976 0
24.8338236808777 0
24.8342814445496 0
24.8395276069641 0
24.8400583267212 0
24.8443546295166 0
24.844780921936 0
24.8495056629181 0
24.8499324321747 0
24.8516614437103 0
24.8517768383026 0
24.8553311824799 0
24.8561723232269 0
24.8601388931274 0
24.8609166145325 0
24.8654565811157 0
24.8665342330933 0
24.8707580566406 0
24.8712482452393 0
24.875884771347 0
24.8763108253479 0
24.8812735080719 0
24.8815417289734 0
24.8875334262848 0
24.8882422447205 0
24.891681432724 0
24.8925433158875 0
24.89697265625 0
24.8974652290344 0
24.9016020298004 0
24.901718378067 0
24.9022908210754 0
24.9026057720184 0
24.9073576927185 0
24.9086797237396 0
24.9125738143921 0
24.9132907390594 0
24.9179685115814 0
24.9185228347778 0
24.9231629371643 0
24.9236307144165 0
24.9284627437592 0
24.9289391040802 0
24.9337575435638 0
24.9343888759613 0
24.9396004676819 0
24.9400618076324 0
24.9443683624268 0
24.9452376365662 0
24.9496190547943 0
24.949893951416 0
24.9548676013947 0
24.9550764560699 0
24.955189704895 0
24.9556460380554 0
24.9603345394135 0
24.9617471694946 0
24.9657080173492 0
24.9666357040405 0
24.9709448814392 0
24.9716422557831 0
24.9758639335632 0
24.9768567085266 0
24.9815056324005 0
24.9819595813751 0
24.9864091873169 0
24.9868583679199 0
24.9916393756866 0
24.9921140670776 0
24.9971163272858 0
24.9975156784058 0
25.0022559165955 0
25.0028963088989 0
25.0037701129913 0
25.0038661956787 0
25.0075685977936 0
25.0087807178497 0
25.0125730037689 0
25.0134904384613 0
25.0178911685944 0
25.0183045864105 0
25.0230739116669 0
25.0236349105835 0
25.0285003185272 0
25.0291974544525 0
25.033843755722 0
25.0360736846924 0
25.0390803813934 0
25.0398857593536 0
25.0442636013031 0
25.0446863174438 0
25.0494718551636 0
25.0495603084564 0
25.0496051311493 0
25.0498638153076 0
25.0548949241638 0
25.0553796291351 0
25.0602493286133 0
25.0607120990753 0
25.0655062198639 0
25.0664534568787 0
25.0706043243408 0
25.0714809894562 0
25.0765287876129 0
25.0768437385559 0
25.0812172889709 0
25.0819079875946 0
25.0863838195801 0
25.0867676734924 0
25.0915915966034 0
25.0920536518097 0
25.0975127220154 0
25.098197221756 0
25.0997047424316 0
25.0997779369354 0
25.1021139621735 0
25.1025104522705 0
25.107262134552 0
25.1076953411102 0
25.1126313209534 0
25.1133351325989 0
25.1185467243195 0
25.1190512180328 0
25.1232376098633 0
25.1235718727112 0
25.1284456253052 0
25.1288409233093 0
25.1337988376617 0
25.1357145309448 0
25.1396243572235 0
25.1398837566376 0
25.1442518234253 0
25.1446657180786 0
25.1497883796692 0
25.1503729820251 0
25.1504456996918 0
25.1504955291748 0
25.1551687717438 0
25.1559844017029 0
25.160005569458 0
25.1610293388367 0
25.1656119823456 0
25.1667199134827 0
25.1709012985229 0
25.1715879440308 0
25.1760070323944 0
25.1765446662903 0
25.1814606189728 0
25.1825652122498 0
25.1864283084869 0
25.1868584156036 0
25.1917774677277 0
25.1920666694641 0
25.1972539424896 0
25.1980471611023 0
25.2021191120148 0
25.2025966644287 0
25.2027168273926 0
25.2028622627258 0
25.2072944641113 0
25.207750082016 0
25.2126524448395 0
25.2134435176849 0
25.2179906368256 0
25.2185983657837 0
25.2231974601746 0
25.2235956192017 0
25.2283802032471 0
25.2287800312042 0
25.233823299408 0
25.2342293262482 0
25.2391452789307 0
25.2402832508087 0
25.2443969249725 0
25.2450113296509 0
25.2495622634888 0
25.2500231266022 0
25.254382610321 0
25.2545547485352 0
25.2548551559448 0
25.2552409172058 0
25.2601013183594 0
25.2605288028717 0
25.2653980255127 0
25.2666420936584 0
25.2705976963043 0
25.2719058990479 0
25.276052236557 0
25.2768239974976 0
25.2810566425323 0
25.2814497947693 0
25.2863538265228 0
25.2870047092438 0
25.2920377254486 0
25.2923786640167 0
25.2969253063202 0
25.297333240509 0
25.3020219802856 0
25.3021469116211 0
25.3022463321686 0
25.3024599552155 0
25.3073496818542 0
25.3084836006165 0
25.3125882148743 0
25.3134400844574 0
25.3180418014526 0
25.3188579082489 0
25.3231430053711 0
25.3241157531738 0
25.3284375667572 0
25.3290913105011 0
25.3336799144745 0
25.3341360092163 0
25.3405134677887 0
25.3407576084137 0
25.3443164825439 0
25.3447647094727 0
25.349555015564 0
25.3496201038361 0
25.3499317169189 0
25.3505156040192 0
25.3548827171326 0
25.3557577133179 0
25.3603537082672 0
25.3608503341675 0
25.3653156757355 0
25.3665525913239 0
25.3709123134613 0
25.3717021942139 0
25.3759608268738 0
25.3767123222351 0
25.3814134597778 0
25.3817043304443 0
25.3864073753357 0
25.3875269889832 0
25.3916130065918 0
25.3920514583588 0
25.3968596458435 0
25.3975615501404 0
25.3994877338409 0
25.3995478153229 0
25.4029271602631 0
25.40327501297 0
25.407576084137 0
25.4080710411072 0
25.4125182628632 0
25.41339802742 0
25.4184129238129 0
25.4200265407562 0
25.4232478141785 0
25.4236178398132 0
25.4284775257111 0
25.428878068924 0
25.4336800575256 0
25.4346780776978 0
25.4390647411346 0
25.4396586418152 0
25.4442453384399 0
25.4451208114624 0
25.4495456218719 0
25.4499287605286 0
25.4500606060028 0
25.4501180648804 0
25.4547517299652 0
25.4552030563354 0
25.4599831104279 0
25.4609773159027 0
25.4656341075897 0
25.4659125804901 0
25.4705176353455 0
25.4709429740906 0
25.4759297370911 0
25.4762647151947 0
25.481160402298 0
25.4819211959839 0
25.4863936901093 0
25.4867963790894 0
25.4916265010834 0
25.4923424720764 0
25.496906042099 0
25.4972615242004 0
25.5011277198792 0
25.5012345314026 0
25.5027694702148 0
25.5035479068756 0
25.507363319397 0
25.5078365802765 0
25.5125999450684 0
25.5131204128265 0
25.5183687210083 0
25.5192227363586 0
25.5231425762177 0
25.5236248970032 0
25.5284368991852 0
25.5288252830505 0
25.5336678028107 0
25.534569978714 0
25.5390431880951 0
25.5399763584137 0
25.545387506485 0
25.5462558269501 0
25.5495464801788 0
25.5502145290375 0
25.5519497394562 0
25.5520703792572 0
25.5547251701355 0
25.5553810596466 0
25.5601615905762 0
25.560996055603 0
25.5653035640717 0
25.5657308101654 0
25.5709939002991 0
25.5716078281403 0
25.5758466720581 0
25.5762829780579 0
25.5811324119568 0
25.5817012786865 0
25.5870275497437 0
25.5879662036896 0
25.591680765152 0
25.5924246311188 0
25.596962928772 0
25.5973117351532 0
25.6022007465363 0
25.6023349761963 0
25.602432012558 0
25.6033809185028 0
25.6073842048645 0
25.6077768802643 0
25.6126289367676 0
25.6131906509399 0
25.6179888248444 0
25.6183934211731 0
25.623162984848 0
25.6235568523407 0
25.6284515857697 0
25.6290276050568 0
25.6337406635284 0
25.6343078613281 0
25.6390371322632 0
25.6394460201263 0
25.6442899703979 0
25.6448445320129 0
25.6495835781097 0
25.66548204422 0
25.6663217544556 0
25.6663906574249 0
25.6664469242096 0
25.6665122509003 0
25.6665675640106 0
25.6666283607483 0
25.6666827201843 0
25.6667428016663 0
25.6708264350891 0
25.6722447872162 0
25.6759450435638 0
25.6769828796387 0
25.6810948848724 0
25.6819820404053 0
25.6864333152771 0
25.6872940063477 0
25.691722869873 0
25.692563533783 0
25.6969876289368 0
25.6973440647125 0
25.7021918296814 0
25.702303647995 0
25.7023856639862 0
25.702778339386 0
25.707373380661 0
25.7081904411316 0
25.7126252651215 0
25.7134544849396 0
25.7179465293884 0
25.718332529068 0
25.7231469154358 0
25.723938703537 0
25.7283701896667 0
25.729083776474 0
25.734715461731 0
25.735289812088 0
25.7391467094421 0
25.7396724224091 0
25.7443270683289 0
25.7447221279144 0
25.750016450882 0
25.7508158683777 0
25.7521007061005 0
25.7521858215332 0
25.7546772956848 0
25.7563350200653 0
25.7601480484009 0
25.7615013122559 0
25.7653031349182 0
25.7658174037933 0
25.7705557346344 0
25.7715573310852 0
25.7761883735657 0
25.7768619060516 0
25.7815523147583 0
25.7819247245789 0
25.7864573001862 0
25.7871530056 0
25.7918496131897 0
25.7921464443207 0
25.7970345020294 0
25.7975900173187 0
25.8019773960114 0
25.8021092414856 0
25.8021991252899 0
25.8029456138611 0
25.8077247142792 0
25.808842420578 0
25.8126132488251 0
25.8140466213226 0
25.8179075717926 0
25.8182735443115 0
25.8230955600739 0
25.8235304355621 0
25.8284695148468 0
25.8287887573242 0
25.8336579799652 0
25.8357579708099 0
25.8391947746277 0
25.839857339859 0
25.844366312027 0
25.8450379371643 0
25.8495664596558 0
25.8499577045441 0
25.852055311203 0
25.8521780967712 0
25.8553514480591 0
25.8558645248413 0
25.8602874279022 0
25.8608136177063 0
25.865371465683 0
25.8660140037537 0
25.8706579208374 0
25.8717653751373 0
25.8760933876038 0
25.8766460418701 0
25.8812243938446 0
25.8819320201874 0
25.8864572048187 0
25.8872373104095 0
25.8918228149414 0
25.8926894664764 0
25.897088766098 0
25.8978819847107 0
25.9031555652618 0
25.9032983779907 0
25.9053244590759 0
25.9054770469666 0
25.9074294567108 0
25.9079034328461 0
25.9124963283539 0
25.9130039215088 0
25.9179096221924 0
25.9183628559113 0
25.9231498241425 0
25.9235327243805 0
25.9283926486969 0
25.9300222396851 0
25.9337277412415 0
25.9344637393951 0
25.9395616054535 0
25.9399964809418 0
25.9443256855011 0
25.9447751045227 0
25.9495544433594 0
25.9504113197327 0
25.9521360397339 0
25.9522247314453 0
25.9550797939301 0
25.9557273387909 0
25.9606220722198 0
25.9614994525909 0
25.9659414291382 0
25.9676012992859 0
25.9705893993378 0
25.9709935188293 0
25.9760811328888 0
25.9764792919159 0
25.9811637401581 0
25.9820609092712 0
25.9868035316467 0
25.9874682426453 0
25.991682767868 0
25.9923980236053 0
25.9971175193787 0
25.9975686073303 0
26.0021488666534 0
26.0022740364075 0
26.0023527145386 0
26.0028855800629 0
26.0074632167816 0
26.0081779956818 0
26.0127079486847 0
26.0133664608002 0
26.0180683135986 0
26.0185520648956 0
26.0231919288635 0
26.0237956047058 0
26.0284841060638 0
26.0292983055115 0
26.0337257385254 0
26.0344922542572 0
26.0390737056732 0
26.0399012565613 0
26.0447678565979 0
26.0452265739441 0
26.0494751930237 0
26.0499248504639 0
26.0525436401367 0
26.0527067184448 0
26.0550980567932 0
26.0570242404938 0
26.0600411891937 0
26.061427116394 0
26.0653426647186 0
26.0658097267151 0
26.0705785751343 0
26.0714523792267 0
26.0762948989868 0
26.0770890712738 0
26.0812001228333 0
26.0816659927368 0
26.0866167545319 0
26.0871241092682 0
26.0917360782623 0
26.0925524234772 0
26.097503900528 0
26.0984697341919 0
26.1021659374237 0
26.1025969982147 0
26.1027212142944 0
26.1027846336365 0
26.1073112487793 0
26.107882976532 0
26.1126654148102 0
26.1134803295135 0
26.1180152893066 0
26.1188061237335 0
26.1232051849365 0
26.1237545013428 0
26.1283438205719 0
26.1288204193115 0
26.1336653232574 0
26.1360185146332 0
26.1399109363556 0
26.1405324935913 0
26.1442947387695 0
26.1447515487671 0
26.149936914444 0
26.1506397724152 0
26.1521823406219 0
26.152302980423 0
26.1547763347626 0
26.1556177139282 0
26.1603283882141 0
26.1611707210541 0
26.1656336784363 0
26.1664915084839 0
26.1708388328552 0
26.1716458797455 0
26.1757283210754 0
26.176198720932 0
26.1814005374908 0
26.181725025177 0
26.1863884925842 0
26.186913728714 0
26.191682100296 0
26.1921358108521 0
26.1969635486603 0
26.1974270343781 0
26.2019259929657 0
26.2020981311798 0
26.202205657959 0
26.202784538269 0
26.2074437141418 0
26.2081398963928 0
26.2125759124756 0
26.2133293151855 0
26.2180671691895 0
26.2192974090576 0
26.2230784893036 0
26.2235367298126 0
26.2283737659454 0
26.2287628650665 0
26.2335903644562 0
26.2345328330994 0
26.2397911548615 0
26.24098944664 0
26.2443504333496 0
26.2451963424683 0
26.2495713233948 0
26.2499532699585 0
26.251748085022 0
26.2518739700317 0
26.2553803920746 0
26.2558326721191 0
26.2601850032806 0
26.2618281841278 0
26.2658295631409 0
26.2663679122925 0
26.2708513736725 0
26.2715699672699 0
26.2761280536652 0
26.2766211032867 0
26.2810537815094 0
26.2814645767212 0
26.2865393161774 0
26.2867157459259 0
26.2917013168335 0
26.2921376228333 0
26.2969663143158 0
26.2973260879517 0
26.3020648956299 0
26.3021960258484 0
26.3022661209106 0
26.3030037879944 0
26.307341337204 0
26.3081698417664 0
26.3126072883606 0
26.3134307861328 0
26.3180680274963 0
26.3185427188873 0
26.3231735229492 0
26.3237397670746 0
26.3284003734589 0
26.329118013382 0
26.3335881233215 0
26.3344388008118 0
26.3391299247742 0
26.3400223255157 0
26.344343662262 0
26.3451354503632 0
26.3495998382568 0
26.349888086319 0
26.3520686626434 0
26.3521575927734 0
26.3547549247742 0
26.3551869392395 0
26.3599963188171 0
26.3611569404602 0
26.3652372360229 0
26.3660001754761 0
26.3705952167511 0
26.3711767196655 0
26.3759422302246 0
26.3765144348145 0
26.3818762302399 0
26.3823211193085 0
26.3864417076111 0
26.3869216442108 0
26.3917684555054 0
26.3921747207642 0
26.3969171047211 0
26.3972957134247 0
26.4019997119904 0
26.4020931720734 0
26.4021587371826 0
26.4025497436523 0
26.4073321819305 0
26.4079082012177 0
26.4126524925232 0
26.4134538173676 0
26.4187488555908 0
26.4194359779358 0
26.4232840538025 0
26.4237229824066 0
26.4283969402313 0
26.4287695884705 0
26.4336845874786 0
26.4342958927155 0
26.4391884803772 0
26.4397609233856 0
26.444411277771 0
26.4450879096985 0
26.4496157169342 0
26.4499988555908 0
26.4546730518341 0
26.4548749923706 0
26.4549815654755 0
26.4551796913147 0
26.4600601196289 0
26.4605495929718 0
26.4667329788208 0
26.4675104618073 0
26.471155166626 0
26.4715769290924 0
26.4762966632843 0
26.476705789566 0
26.4812927246094 0
26.4830865859985 0
26.4866285324097 0
26.486879825592 0
26.4916534423828 0
26.4920470714569 0
26.4969089031219 0
26.4972803592682 0
26.5022928714752 0
26.5031688213348 0
26.5048933029175 0
26.5050277709961 0
26.5075232982635 0
26.5082483291626 0
26.5126564502716 0
26.5132439136505 0
26.5180063247681 0
26.5186202526093 0
26.5231609344482 0
26.524078130722 0
26.5284879207611 0
26.5290796756744 0
26.5336616039276 0
26.5344936847687 0
26.5389947891235 0
26.5397624969482 0
26.5442321300507 0
26.5453224182129 0
26.5494315624237 0
26.5499260425568 0
26.5500316619873 0
26.5500929355621 0
26.5547542572021 0
26.5551128387451 0
26.5600135326385 0
26.5613706111908 0
26.5652160644531 0
26.5661134719849 0
26.5710759162903 0
26.5714466571808 0
26.5763664245605 0
26.5767736434937 0
26.5812835693359 0
26.5819935798645 0
26.5865516662598 0
26.5870084762573 0
26.5917582511902 0
26.5927231311798 0
26.5977005958557 0
26.5980944633484 0
26.6001477241516 0
26.6002368927002 0
26.6021492481232 0
26.60258436203 0
26.6073517799377 0
26.6077172756195 0
26.6126055717468 0
26.6136839389801 0
26.6179475784302 0
26.6188192367554 0
26.6232464313507 0
26.6235644817352 0
26.6284382343292 0
26.6289637088776 0
26.6336443424225 0
26.6342039108276 0
26.6390550136566 0
26.6398305892944 0
26.6442251205444 0
26.6449179649353 0
26.6497187614441 0
26.6504004001617 0
26.6507034301758 0
26.6507918834686 0
26.6549172401428 0
26.6552503108978 0
26.6600484848022 0
26.6608483791351 0
26.6652388572693 0
26.6660182476044 0
26.671511888504 0
26.67205286026 0
26.6762645244598 0
26.6768701076508 0
26.6814019680023 0
26.6819083690643 0
26.6862504482269 0
26.6867363452911 0
26.6915490627289 0
26.6921300888062 0
26.6969149112701 0
26.697557926178 0
26.7007203102112 0
26.7008047103882 0
26.7021930217743 0
26.7025573253632 0
26.7075729370117 0
26.7081387042999 0
26.7126698493958 0
26.7132842540741 0
26.7179887294769 0
26.7183783054352 0
26.7233157157898 0
26.7238922119141 0
26.7285628318787 0
26.7290477752686 0
26.7336626052856 0
26.7345473766327 0
26.7391369342804 0
26.7397563457489 0
26.7442188262939 0
26.74467420578 0
26.760226726532 0
26.7610769271851 0
26.7611334323883 0
26.7611811161041 0
26.7612380981445 0
26.7612867355347 0
26.7613401412964 0
26.7614479064941 0
26.7655041217804 0
26.7661907672882 0
26.7711470127106 0
26.7723016738892 0
26.776359796524 0
26.7784059047699 0
26.7813000679016 0
26.7817330360413 0
26.7864561080933 0
26.7871840000153 0
26.7916557788849 0
26.7923967838287 0
26.7968811988831 0
26.7977533340454 0
26.8008608818054 0
26.8009479045868 0
26.8021879196167 0
26.8028833866119 0
26.8074448108673 0
26.8080205917358 0
26.8126273155212 0
26.8134932518005 0
26.8179063796997 0
26.8183064460754 0
26.8231391906738 0
26.8239533901215 0
26.8284237384796 0
26.8291862010956 0
26.8337135314941 0
26.8343563079834 0
26.8404891490936 0
26.8408737182617 0
26.8442597389221 0
26.845134973526 0
26.8494839668274 0
26.8503315448761 0
26.8507931232452 0
26.8508915901184 0
26.8547203540802 0
26.8552463054657 0
26.8601105213165 0
26.8604464530945 0
26.8652949333191 0
26.8666176795959 0
26.8706889152527 0
26.8715262413025 0
26.87664103508 0
26.877908706665 0
26.8812143802643 0
26.8816232681274 0
26.8864374160767 0
26.8868539333344 0
26.8916578292847 0
26.8924026489258 0
26.8973634243011 0
26.8978567123413 0
26.9013731479645 0
26.9014987945557 0
26.9021277427673 0
26.9027252197266 0
26.9073393344879 0
26.9077372550964 0
26.9126625061035 0
26.9140110015869 0
26.9179673194885 0
26.9186959266663 0
26.9230830669403 0
26.9239118099213 0
26.9283587932587 0
26.9287552833557 0
26.9336650371552 0
26.9344363212585 0
26.9391331672668 0
26.9399375915527 0
26.9443473815918 0
26.9447162151337 0
26.950079202652 0
26.9505906105042 0
26.9530642032623 0
26.9532494544983 0
26.9549098014832 0
26.9554772377014 0
26.960280418396 0
26.9607670307159 0
26.9654273986816 0
26.9658167362213 0
26.970546245575 0
26.9713129997253 0
26.9757907390594 0
26.9762151241302 0
26.9815285205841 0
26.9819078445435 0
26.9863183498383 0
26.9867212772369 0
26.9918777942657 0
26.9921951293945 0
26.9970138072968 0
26.9973087310791 0
27.0022013187408 0
27.0027084350586 0
27.0030496120453 0
27.0031559467316 0
27.0074610710144 0
27.0080845355988 0
27.0125606060028 0
27.0131957530975 0
27.0180530548096 0
27.0184259414673 0
27.0232129096985 0
27.0236911773682 0
27.0284078121185 0
27.028795003891 0
27.0336346626282 0
27.0346572399139 0
27.0390908718109 0
27.0399143695831 0
27.0443913936615 0
27.044801235199 0
27.0495393276215 0
27.0502157211304 0
27.0528147220612 0
27.0529594421387 0
27.0554077625275 0
27.0562155246735 0
27.0603091716766 0
27.0608277320862 0
27.0654578208923 0
27.0662317276001 0
27.0705869197845 0
27.0715932846069 0
27.075795173645 0
27.0762293338776 0
27.0816171169281 0
27.0821442604065 0
27.086318731308 0
27.0867338180542 0
27.0915875434875 0
27.0920565128326 0
27.0971992015839 0
27.0978782176971 0
27.1021656990051 0
27.1025686264038 0
27.1029748916626 0
27.1030850410461 0
27.1074588298798 0
27.1078362464905 0
27.1126079559326 0
27.1136872768402 0
27.1181168556213 0
27.1186764240265 0
27.1232678890228 0
27.1238179206848 0
27.1284284591675 0
27.1291818618774 0
27.1337056159973 0
27.1344294548035 0
27.139059305191 0
27.139475107193 0
27.1443073749542 0
27.1449432373047 0
27.1494693756104 0
27.1503126621246 0
27.1510956287384 0
27.1512024402618 0
27.155131816864 0
27.1556289196014 0
27.1599717140198 0
27.16059923172 0
27.1656339168549 0
27.1661036014557 0
27.170706987381 0
27.1718065738678 0
27.1758110523224 0
27.1762275695801 0
27.1812970638275 0
27.1836614608765 0
27.1865689754486 0
27.1869151592255 0
27.1915805339813 0
27.19198179245 0
27.1970722675323 0
27.1987226009369 0
27.2011108398438 0
27.2012138366699 0
27.2023847103119 0
27.2029893398285 0
27.2074313163757 0
27.2079529762268 0
27.212598323822 0
27.2131659984589 0
27.217901468277 0
27.2183175086975 0
27.2231793403625 0
27.2235481739044 0
27.2283654212952 0
27.2287428379059 0
27.233734369278 0
27.2352139949799 0
27.239217042923 0
27.239976644516 0
27.2442882061005 0
27.2447290420532 0
27.2494781017303 0
27.2500653266907 0
27.2511060237885 0
27.2511830329895 0
27.2547271251678 0
27.2563815116882 0
27.2605767250061 0
27.2611923217773 0
27.2657392024994 0
27.2661607265472 0
27.2707650661469 0
27.272351026535 0
27.276216506958 0
27.2767100334167 0
27.2812683582306 0
27.2820448875427 0
27.2867469787598 0
27.2875447273254 0
27.2916660308838 0
27.2920563220978 0
27.2972631454468 0
27.2977340221405 0
27.3010914325714 0
27.3012011051178 0
27.3024611473083 0
27.3032941818237 0
27.3073673248291 0
27.3078091144562 0
27.3125765323639 0
27.3130443096161 0
27.3179535865784 0
27.3183081150055 0
27.3232362270355 0
27.3237056732178 0
27.3283517360687 0
27.3293285369873 0
27.3337557315826 0
27.3342056274414 0
27.3390483856201 0
27.3396904468536 0
27.3442628383636 0
27.3448424339294 0
27.3495707511902 0
27.3505349159241 0
27.3513357639313 0
27.3514895439148 0
27.3554811477661 0
27.3558864593506 0
27.3603136539459 0
27.3607611656189 0
27.3656213283539 0
27.3661563396454 0
27.3707497119904 0
27.3727464675903 0
27.3760998249054 0
27.37677693367 0
27.3812012672424 0
27.3816568851471 0
27.3885853290558 0
27.3888874053955 0
27.391636133194 0
27.3920700550079 0
27.3970289230347 0
27.3974905014038 0
27.4010534286499 0
27.4011628627777 0
27.4021599292755 0
27.4029140472412 0
27.4074957370758 0
27.4082014560699 0
27.4125936031342 0
27.4135377407074 0
27.4179322719574 0
27.4186952114105 0
27.4231691360474 0
27.4237937927246 0
27.4284067153931 0
27.4290502071381 0
27.4337146282196 0
27.4341607093811 0
27.439056634903 0
27.439957857132 0
27.444281578064 0
27.4451415538788 0
27.4494817256927 0
27.450532913208 0
27.4511697292328 0
27.451244354248 0
27.4549536705017 0
27.4556651115417 0
27.4599831104279 0
27.4605820178986 0
27.465217590332 0
27.4656431674957 0
27.4705386161804 0
27.4714500904083 0
27.4766371250153 0
27.4774837493896 0
27.4812793731689 0
27.4815726280212 0
27.4868307113647 0
27.487339258194 0
27.4919953346252 0
27.4925737380981 0
27.4982771873474 0
27.5005013942719 0
27.5011096000671 0
27.5011878013611 0
27.5021476745605 0
27.5025289058685 0
27.5073304176331 0
27.5079317092896 0
27.512583732605 0
27.5131480693817 0
27.5179040431976 0
27.5184412002563 0
27.5232071876526 0
27.5238273143768 0
27.5284428596497 0
27.5292508602142 0
27.5336933135986 0
27.5344603061676 0
27.5394361019135 0
27.5404479503632 0
27.5442891120911 0
27.5447099208832 0
27.5494828224182 0
27.5499973297119 0
27.5511293411255 0
27.551201581955 0
27.5548491477966 0
27.5554690361023 0
27.5600209236145 0
27.5604031085968 0
27.5658166408539 0
27.5662338733673 0
27.5704975128174 0
27.5709919929504 0
27.5763907432556 0
27.5769183635712 0
27.5811796188354 0
27.5817439556122 0
27.586350440979 0
27.5867896080017 0
27.5933005809784 0
27.5937275886536 0
27.5972158908844 0
27.5977203845978 0
27.6010196208954 0
27.6011219024658 0
27.6021163463593 0
27.6026217937469 0
27.60728931427 0
27.6079285144806 0
27.6125199794769 0
27.6135919094086 0
27.6178839206696 0
27.6182918548584 0
27.6233017444611 0
27.6237978935242 0
27.6284606456757 0
27.628892660141 0
27.6337659358978 0
27.6350462436676 0
27.6390631198883 0
27.6401832103729 0
27.644282579422 0
27.6456296443939 0
27.6497883796692 0
27.6505289077759 0
27.651059627533 0
27.6511347293854 0
27.6546993255615 0
27.6550748348236 0
27.6602666378021 0
27.6607217788696 0
27.6654508113861 0
27.6664791107178 0
27.6705367565155 0
27.6710958480835 0
27.6762628555298 0
27.6768627166748 0
27.6812036037445 0
27.6817648410797 0
27.6866388320923 0
27.6870951652527 0
27.6915962696075 0
27.6920807361603 0
27.6972477436066 0
27.6991560459137 0
27.701185464859 0
27.7012960910797 0
27.7031335830688 0
27.7034733295441 0
27.7073862552643 0
27.7078423500061 0
27.7126777172089 0
27.7132275104523 0
27.7186186313629 0
27.719598531723 0
27.7230749130249 0
27.7235219478607 0
27.7283127307892 0
27.7289817333221 0
27.7338280677795 0
27.7341797351837 0
27.739198923111 0
27.7403581142426 0
27.7442877292633 0
27.7454259395599 0
27.7494623661041 0
27.7498385906219 0
27.7513227462769 0
27.7514417171478 0
27.7547121047974 0
27.7553858757019 0
27.7603266239166 0
27.7612245082855 0
27.7655532360077 0
27.7663493156433 0
27.7711942195892 0
27.7717928886414 0
27.7760879993439 0
27.7766020298004 0
27.7811875343323 0
27.7821435928345 0
27.7863874435425 0
27.7869958877563 0
27.791595697403 0
27.7921931743622 0
27.7979996204376 0
27.7991988658905 0
27.8013598918915 0
27.8014712333679 0
27.8024911880493 0
27.8029918670654 0
27.8073191642761 0
27.8079643249512 0
27.8125417232513 0
27.8144068717957 0
27.8179616928101 0
27.8183734416962 0
27.823254108429 0
27.8238637447357 0
27.8284251689911 0
27.828980922699 0
27.8337817192078 0
27.8341941833496 0
27.8391020298004 0
27.8395717144012 0
27.8547320365906 0
27.8555765151978 0
27.8556382656097 0
27.8557181358337 0
27.8557820320129 0
27.8558359146118 0
27.8558959960938 0
27.8559498786926 0
27.8602178096771 0
27.8604505062103 0
27.8652510643005 0
27.8661363124847 0
27.8710148334503 0
27.8714461326599 0
27.8762965202332 0
27.8766598701477 0
27.8811242580414 0
27.8814771175385 0
27.8863832950592 0
27.8867645263672 0
27.8916771411896 0
27.8926217556 0
27.8969020843506 0
27.8975207805634 0
27.9014465808868 0
27.9015555381775 0
27.9023950099945 0
27.9028325080872 0
27.9073476791382 0
27.9081377983093 0
27.9125621318817 0
27.9130868911743 0
27.9179553985596 0
27.918839931488 0
27.9231700897217 0
27.9236686229706 0
27.9283816814423 0
27.9288113117218 0
27.9336965084076 0
27.934535741806 0
27.9391283988953 0
27.9396095275879 0
27.9443035125732 0
27.9448511600494 0
27.9495103359222 0
27.9499607086182 0
27.9514887332916 0
27.9515929222107 0
27.9546999931335 0
27.9553685188293 0
27.9599983692169 0
27.9604089260101 0
27.9654438495636 0
27.9659268856049 0
27.9706060886383 0
27.9714903831482 0
27.9760165214539 0
27.9763159751892 0
27.9810838699341 0
27.9817953109741 0
27.9864435195923 0
27.9870176315308 0
27.9915308952332 0
27.9921050071716 0
27.9969038963318 0
27.9973893165588 0
28.0016443729401 0
28.0017604827881 0
28.0029563903809 0
28.0034317970276 0
28.0074210166931 0
28.0078663825989 0
28.0125851631165 0
28.0132651329041 0
28.0179512500763 0
28.0184168815613 0
28.0231883525848 0
28.0235557556152 0
28.0283839702606 0
28.0288000106812 0
28.0338261127472 0
28.0350351333618 0
28.0390627384186 0
28.0395576953888 0
28.0442628860474 0
28.0446283817291 0
28.0495004653931 0
28.0503344535828 0
28.0513489246368 0
28.0514197349548 0
28.0547013282776 0
28.0557637214661 0
28.0605988502502 0
28.0609505176544 0
28.0656423568726 0
28.0663273334503 0
28.0706539154053 0
28.0711193084717 0
28.0763058662415 0
28.0773024559021 0
28.0811905860901 0
28.0815525054932 0
28.0864086151123 0
28.0867722034454 0
28.0917043685913 0
28.0921671390533 0
28.0969228744507 0
28.0975210666656 0
28.101366519928 0
28.1014738082886 0
28.1022229194641 0
28.1027090549469 0
28.1074469089508 0
28.1082272529602 0
28.1126301288605 0
28.1132750511169 0
28.1180119514465 0
28.1183910369873 0
28.1232147216797 0
28.1235332489014 0
28.1284222602844 0
28.12899518013 0
28.1338012218475 0
28.1344079971313 0
28.1391389369965 0
28.1398143768311 0
28.1442968845367 0
28.1447076797485 0
28.149542093277 0
28.1502766609192 0
28.1514043807983 0
28.1514909267426 0
28.15487408638 0
28.1557648181915 0
28.1601905822754 0
28.1605715751648 0
28.1654064655304 0
28.1658263206482 0
28.1708624362946 0
28.1714818477631 0
28.1762883663177 0
28.1770632266998 0
28.1811442375183 0
28.1815612316132 0
28.1863906383514 0
28.1870667934418 0
28.1918020248413 0
28.1925365924835 0
28.1968278884888 0
28.1972606182098 0
28.2011919021606 0
28.2013013362885 0
28.2022435665131 0
28.2026898860931 0
28.2073729038239 0
28.2079198360443 0
28.2126262187958 0
28.2134366035461 0
28.2184114456177 0
28.2188322544098 0
28.2231271266937 0
28.2235267162323 0
28.2284400463104 0
28.2288548946381 0
28.2337365150452 0
28.2343060970306 0
28.2393174171448 0
28.2400896549225 0
28.2443656921387 0
28.2448449134827 0
28.2496085166931 0
28.2501831054688 0
28.2545173168182 0
28.2547686100006 0
28.2551319599152 0
28.25554728508 0
28.2602996826172 0
28.2614781856537 0
28.2652595043182 0
28.2659311294556 0
28.2713165283203 0
28.2717170715332 0
28.2758753299713 0
28.2763912677765 0
28.2811300754547 0
28.2814733982086 0
28.2864508628845 0
28.2868618965149 0
28.2915251255035 0
28.2919707298279 0
28.2970473766327 0
28.2974770069122 0
28.3021283149719 0
28.3028030395508 0
28.3044939041138 0
28.3047280311584 0
28.3074164390564 0
28.3077490329742 0
28.312605381012 0
28.3134679794312 0
28.3180055618286 0
28.3185675144196 0
28.3232138156891 0
28.3235471248627 0
28.3284816741943 0
28.3290843963623 0
28.3337290287018 0
28.3347063064575 0
28.3391211032867 0
28.3399555683136 0
28.3441994190216 0
28.3447318077087 0
28.349445104599 0
28.3498554229736 0
28.3508858680725 0
28.3509955406189 0
28.3548557758331 0
28.3558993339539 0
28.3599243164062 0
28.3604011535645 0
28.3651385307312 0
28.3655467033386 0
28.3708829879761 0
28.3715004920959 0
28.375833272934 0
28.3762187957764 0
28.3811039924622 0
28.3820192813873 0
28.3869643211365 0
28.38733959198 0
28.3918831348419 0
28.3920738697052 0
28.3974072933197 0
28.3979911804199 0
28.4025959968567 0
28.4029257297516 0
28.4047958850861 0
28.4049458503723 0
28.4074819087982 0
28.4077351093292 0
28.4127759933472 0
28.4131925106049 0
28.4179065227509 0
28.4182949066162 0
28.4231641292572 0
28.4236314296722 0
28.4284646511078 0
28.4288325309753 0
28.433699131012 0
28.4343907833099 0
28.4391949176788 0
28.4400396347046 0
28.444376707077 0
28.4447522163391 0
28.4501433372498 0
28.4504861831665 0
28.4544649124146 0
28.4546065330505 0
28.4548585414886 0
28.4553213119507 0
28.4602632522583 0
28.4610483646393 0
28.4655306339264 0
28.4660785198212 0
28.4709725379944 0
28.4719939231873 0
28.4758856296539 0
28.4763491153717 0
28.4810364246368 0
28.4817361831665 0
28.4864900112152 0
28.4866945743561 0
28.492023229599 0
28.4926993846893 0
28.4968047142029 0
28.4972825050354 0
28.500655412674 0
28.5007317066193 0
28.5020723342896 0
28.5024967193604 0
28.507349729538 0
28.5079238414764 0
28.5125148296356 0
28.5144994258881 0
28.5180554389954 0
28.5187225341797 0
28.5231649875641 0
28.523726940155 0
28.5285170078278 0
28.5288763046265 0
28.5336372852325 0
28.5346782207489 0
28.5391318798065 0
28.5395255088806 0
28.5443120002747 0
28.54527759552 0
28.5495553016663 0
28.5499317646027 0
28.5545043945312 0
28.5546939373016 0
28.5548167228699 0
28.5553925037384 0
28.5601060390472 0
28.5605390071869 0
28.5652751922607 0
28.5657293796539 0
28.570531129837 0
28.5715525150299 0
28.5765359401703 0
28.5768051147461 0
28.5811591148376 0
28.5819864273071 0
28.5864129066467 0
28.5868797302246 0
28.5918865203857 0
28.5927257537842 0
28.5972878932953 0
28.5981912612915 0
28.6021893024445 0
28.6025903224945 0
28.6056907176971 0
28.6058740615845 0
28.6073582172394 0
28.6077733039856 0
28.6132709980011 0
28.6138899326324 0
28.6183972358704 0
28.6188583374023 0
28.6231555938721 0
28.6235547065735 0
28.6283657550812 0
28.6288285255432 0
28.6337108612061 0
28.6341621875763 0
28.6394026279449 0
28.640638589859 0
28.6441531181335 0
28.644686460495 0
28.6501293182373 0
28.6502184867859 0
28.6502633094788 0
28.6504566669464 0
28.655092716217 0
28.6555964946747 0
28.6605174541473 0
28.6609497070312 0
28.6651828289032 0
28.6656239032745 0
28.6708197593689 0
28.6713085174561 0
28.6767604351044 0
28.6777966022491 0
28.6812627315521 0
28.6819424629211 0
28.6863129138947 0
28.6867141723633 0
28.691565990448 0
28.6923606395721 0
28.6972103118896 0
28.6982915401459 0
28.699239730835 0
28.6992979049683 0
28.702143907547 0
28.7025616168976 0
28.7072546482086 0
28.7076940536499 0
28.7125661373138 0
28.713410615921 0
28.718094587326 0
28.7200446128845 0
28.7232346534729 0
28.7240571975708 0
28.728404045105 0
28.729079246521 0
28.7345039844513 0
28.7355048656464 0
28.7390511035919 0
28.7394111156464 0
28.7442727088928 0
28.7446517944336 0
28.7495129108429 0
28.749588727951 0
28.7499945163727 0
28.7504723072052 0
28.7552056312561 0
28.7558653354645 0
28.7602362632751 0
28.7609088420868 0
28.7652304172516 0
28.765894651413 0
28.7709879875183 0
28.7715828418732 0
28.7767956256866 0
28.7773308753967 0
28.7815771102905 0
28.7822470664978 0
28.78635430336 0
28.7870516777039 0
28.7915759086609 0
28.7924165725708 0
28.7973308563232 0
28.7980473041534 0
28.8007836341858 0
28.8009073734283 0
28.8022277355194 0
28.8026707172394 0
28.8077809810638 0
28.8095347881317 0
28.8125460147858 0
28.8130984306335 0
28.81800365448 0
28.8184628486633 0
28.8232674598694 0
28.8237175941467 0
28.8284478187561 0
28.8288662433624 0
28.8338408470154 0
28.8342080116272 0
28.8392817974091 0
28.8398070335388 0
28.8445065021515 0
28.8451142311096 0
28.8495585918427 0
28.8499324321747 0
28.8520860671997 0
28.8522088527679 0
28.855185508728 0
28.8557689189911 0
28.8599798679352 0
28.8606564998627 0
28.8652079105377 0
28.8657371997833 0
28.8708372116089 0
28.8718101978302 0
28.8761155605316 0
28.8772540092468 0
28.881119966507 0
28.8820810317993 0
28.8864462375641 0
28.8870537281036 0
28.8916261196136 0
28.8923020362854 0
28.8969111442566 0
28.8973851203918 0
28.9021244049072 0
28.902360200882 0
28.9024538993835 0
28.90278673172 0
28.9074423313141 0
28.9080839157104 0
28.9125995635986 0
28.9134607315063 0
28.9179747104645 0
28.918390750885 0
28.9254622459412 0
28.9260077476501 0
28.9284110069275 0
28.9288151264191 0
28.9336667060852 0
28.9498670101166 0
28.9507389068604 0
28.9508187770844 0
28.9508764743805 0
28.9509375095367 0
28.9509928226471 0
28.9511022567749 0
28.9531149864197 0
28.953243970871 0
28.9550065994263 0
28.9556818008423 0
28.9600217342377 0
28.961085319519 0
28.9657292366028 0
28.9662399291992 0
28.9707162380219 0
28.9711592197418 0
28.9759387969971 0
28.9769742488861 0
28.981511592865 0
28.9823341369629 0
28.9864156246185 0
28.9868352413177 0
28.9917435646057 0
28.9925472736359 0
28.9970691204071 0
28.9973952770233 0
29.002192735672 0
29.0023322105408 0
29.0024061203003 0
29.0029618740082 0
29.0073704719543 0
29.0078258514404 0
29.0126249790192 0
29.0133125782013 0
29.0179104804993 0
29.0187106132507 0
29.0231175422668 0
29.0234832763672 0
29.0284271240234 0
29.0290238857269 0
29.033637046814 0
29.0344314575195 0
29.0390977859497 0
29.0396451950073 0
29.0442986488342 0
29.0447459220886 0
29.0495879650116 0
29.0498692989349 0
29.0518567562103 0
29.0519454479218 0
29.0546889305115 0
29.0553562641144 0
29.0603888034821 0
29.0613393783569 0
29.0655443668365 0
29.065949678421 0
29.0709435939789 0
29.0715491771698 0
29.0769248008728 0
29.0774638652802 0
29.0810256004333 0
29.0818660259247 0
29.0864436626434 0
29.0868816375732 0
29.0917191505432 0
29.0922403335571 0
29.0969524383545 0
29.0984919071198 0
29.1021165847778 0
29.1023495197296 0
29.1024763584137 0
29.1029095649719 0
29.107342004776 0
29.1077351570129 0
29.1125299930573 0
29.1132063865662 0
29.1182067394257 0
29.1191773414612 0
29.1231560707092 0
29.1236796379089 0
29.1290276050568 0
29.1294243335724 0
29.1336059570312 0
29.1341314315796 0
29.1394658088684 0
29.1399657726288 0
29.1442892551422 0
29.1448593139648 0
29.1497073173523 0
29.150130033493 0
29.1521921157837 0
29.1523129940033 0
29.1547560691833 0
29.1563513278961 0
29.1599879264832 0
29.1604657173157 0
29.165317773819 0
29.1657469272614 0
29.171053647995 0
29.1719670295715 0
29.1758246421814 0
29.1762583255768 0
29.1812257766724 0
29.1818523406982 0
29.1864097118378 0
29.1872153282166 0
29.1916792392731 0
29.1922369003296 0
29.1969537734985 0
29.1975378990173 0
29.2021570205688 0
29.2022919654846 0
29.2023708820343 0
29.2039380073547 0
29.2073502540588 0
29.2077648639679 0
29.2125821113586 0
29.2131474018097 0
29.2178993225098 0
29.2188422679901 0
29.2231166362762 0
29.2236435413361 0
29.2283718585968 0
29.2293925285339 0
29.2336039543152 0
29.2344651222229 0
29.2393848896027 0
29.240485906601 0
29.2442910671234 0
29.2450206279755 0
29.249523639679 0
29.2500669956207 0
29.2521688938141 0
29.2522537708282 0
29.2546858787537 0
29.2558362483978 0
29.2599840164185 0
29.2608079910278 0
29.2653858661652 0
29.2657997608185 0
29.2707231044769 0
29.2711622714996 0
29.2763199806213 0
29.2770972251892 0
29.2811098098755 0
29.2820138931274 0
29.2864038944244 0
29.2868180274963 0
29.2915940284729 0
29.2922942638397 0
29.2970383167267 0
29.2977123260498 0
29.3020923137665 0
29.302362203598 0
29.302455663681 0
29.302531003952 0
29.3072829246521 0
29.3077738285065 0
29.3125033378601 0
29.3131697177887 0
29.3185143470764 0
29.3201532363892 0
29.3231785297394 0
29.323828458786 0
29.3284027576447 0
29.3288543224335 0
29.3338308334351 0
29.3346431255341 0
29.3390822410583 0
29.3398907184601 0
29.3442792892456 0
29.3449411392212 0
29.3495314121246 0
29.3506517410278 0
29.3519403934479 0
29.3520438671112 0
29.3547580242157 0
29.3560309410095 0
29.3605947494507 0
29.3609254360199 0
29.3654260635376 0
29.3663008213043 0
29.3709824085236 0
29.3713963031769 0
29.3757839202881 0
29.3774423599243 0
29.3810558319092 0
29.3815138339996 0
29.3866209983826 0
29.387197971344 0
29.3917105197906 0
29.3921227455139 0
29.3969259262085 0
29.3973276615143 0
29.4019882678986 0
29.4021151065826 0
29.4021830558777 0
29.4025106430054 0
29.4073555469513 0
29.4077305793762 0
29.4126143455505 0
29.4132597446442 0
29.4178740978241 0
29.4182722568512 0
29.423192024231 0
29.4237809181213 0
29.428373336792 0
29.4288015365601 0
29.4336349964142 0
29.4340465068817 0
29.4395000934601 0
29.4398694038391 0
29.4442868232727 0
29.444726228714 0
29.4495692253113 0
29.4499757289886 0
29.4518368244171 0
29.451936006546 0
29.4549400806427 0
29.4556043148041 0
29.4599983692169 0
29.4605739116669 0
29.4657325744629 0
29.4667491912842 0
29.4709095954895 0
29.4713411331177 0
29.4762270450592 0
29.4766409397125 0
29.4811105728149 0
29.4819087982178 0
29.486430644989 0
29.4868097305298 0
29.4916670322418 0
29.4923920631409 0
29.4971969127655 0
29.4977467060089 0
29.5018696784973 0
29.5020036697388 0
29.5020952224731 0
29.5029003620148 0
29.5072903633118 0
29.5077345371246 0
29.512589931488 0
29.5134711265564 0
29.5179908275604 0
29.5184895992279 0
29.5230491161346 0
29.5236241817474 0
29.5283153057098 0
29.5287840366364 0
29.5337424278259 0
29.5344116687775 0
29.5396265983582 0
29.5407686233521 0
29.5442485809326 0
29.5451400279999 0
29.5494740009308 0
29.550062417984 0
29.5519790649414 0
29.5521056652069 0
29.5550401210785 0
29.5557060241699 0
29.5599944591522 0
29.5621836185455 0
29.565226316452 0
29.5656518936157 0
29.5705296993256 0
29.5710923671722 0
29.5758337974548 0
29.576212644577 0
29.5811474323273 0
29.5824983119965 0
29.5866062641144 0
29.5873596668243 0
29.591655254364 0
29.5926854610443 0
29.5972924232483 0
29.5988142490387 0
29.6019489765167 0
29.602089881897 0
29.6021718978882 0
29.6033999919891 0
29.6072704792023 0
29.6077373027802 0
29.6126093864441 0
29.6132640838623 0
29.6179509162903 0
29.6184234619141 0
29.6230807304382 0
29.6238622665405 0
29.6283864974976 0
29.6290018558502 0
29.633713722229 0
29.634449005127 0
29.6391642093658 0
29.6395378112793 0
29.6442809104919 0
29.6451091766357 0
29.6498537063599 0
29.6504082679749 0
29.6518111228943 0
29.6518950462341 0
29.654923915863 0
29.6561372280121 0
29.6600987911224 0
29.6614260673523 0
29.6652932167053 0
29.6663751602173 0
29.6706538200378 0
29.6712689399719 0
29.6761705875397 0
29.676637172699 0
29.6813118457794 0
29.68199634552 0
29.6866281032562 0
29.6870229244232 0
29.6919176578522 0
29.6924152374268 0
29.6972999572754 0
29.6983714103699 0
29.7021634578705 0
29.7023086547852 0
29.702404499054 0
29.7027361392975 0
29.707291841507 0
29.7077395915985 0
29.712500333786 0
29.7133574485779 0
29.7183775901794 0
29.7194595336914 0
29.723087310791 0
29.7234864234924 0
29.7283089160919 0
29.7287330627441 0
29.7336940765381 0
29.7353358268738 0
29.7391591072083 0
29.7395408153534 0
29.7444307804108 0
29.7450299263 0
29.7495932579041 0
29.7499194145203 0
29.752204656601 0
29.7523210048676 0
29.7550687789917 0
29.755312204361 0
29.7602291107178 0
29.7608196735382 0
29.7655127048492 0
29.7667560577393 0
29.7708775997162 0
29.7715620994568 0
29.7757802009583 0
29.7762439250946 0
29.7813687324524 0
29.7824547290802 0
29.7864899635315 0
29.7868185043335 0
29.7916803359985 0
29.7924783229828 0
29.797212600708 0
29.7977092266083 0
29.8021562099457 0
29.802353143692 0
29.8024878501892 0
29.8034129142761 0
29.8073582649231 0
29.8078038692474 0
29.8125686645508 0
29.81325507164 0
29.8184795379639 0
29.8199851512909 0
29.8231346607208 0
29.8235895633698 0
29.8283724784851 0
29.8287806510925 0
29.8336417675018 0
29.8341510295868 0
29.839638710022 0
29.8404235839844 0
29.844352722168 0
29.8467183113098 0
29.8495860099792 0
29.8499326705933 0
29.8520996570587 0
29.852196931839 0
29.8548979759216 0
29.8555102348328 0
29.8600516319275 0
29.8603885173798 0
29.8652625083923 0
29.8656659126282 0
29.8710050582886 0
29.8718388080597 0
29.8761434555054 0
29.8766644001007 0
29.8811874389648 0
29.8820447921753 0
29.8864541053772 0
29.8870732784271 0
29.8916194438934 0
29.8925173282623 0
29.8970110416412 0
29.89790558815 0
29.9020283222198 0
29.9021728038788 0
29.9022488594055 0
29.9030692577362 0
29.9073438644409 0
29.9080123901367 0
29.9125974178314 0
29.913060426712 0
29.9183251857758 0
29.9191000461578 0
29.9231688976288 0
29.923583984375 0
29.9283862113953 0
29.9288547039032 0
29.933620929718 0
29.9341115951538 0
29.9391403198242 0
29.9396176338196 0
29.9442958831787 0
29.944925069809 0
29.9495313167572 0
29.9499144554138 0
29.9520428180695 0
29.9521615505219 0
29.9548757076263 0
29.9556143283844 0
29.9602718353271 0
29.9607121944427 0
29.9654860496521 0
29.9659581184387 0
29.9704937934875 0
29.9708817005157 0
29.9761419296265 0
29.9766526222229 0
29.9810478687286 0
29.9814734458923 0
29.9863433837891 0
29.9873123168945 0
29.9916899204254 0
29.9923851490021 0
29.9968991279602 0
29.9974355697632 0
30.002204656601 0
30.002317905426 0
30.002400636673 0
30.0025644302368 0
30.0073673725128 0
30.0081479549408 0
30.0126283168793 0
30.0131323337555 0
30.0179498195648 0
30.0183393955231 0
30.0232088565826 0
30.0395295619965 0
30.0404980182648 0
30.0405786037445 0
30.0407156944275 0
30.0407807826996 0
30.0408382415771 0
30.0408990383148 0
30.0442917346954 0
30.0446503162384 0
30.0507726669312 0
30.0517029762268 0
30.0518386363983 0
30.0519104003906 0
30.0547363758087 0
30.0551903247833 0
30.0599687099457 0
30.0604236125946 0
30.0652248859406 0
30.0658111572266 0
30.0705676078796 0
30.0711815357208 0
30.0771627426147 0
30.077486038208 0
30.0810706615448 0
30.0814874172211 0
30.0864112377167 0
30.0868101119995 0
30.0916216373444 0
30.092387676239 0
30.0976283550262 0
30.0981457233429 0
30.1020338535309 0
30.1021704673767 0
30.1022403240204 0
30.1034100055695 0
30.1073644161224 0
30.1076827049255 0
30.1125724315643 0
30.1132473945618 0
30.1179687976837 0
30.1190922260284 0
30.1233060359955 0
30.1239891052246 0
30.1285040378571 0
30.1291499137878 0
30.1335647106171 0
30.1344509124756 0
30.13911652565 0
30.1395001411438 0
30.1443588733673 0
30.1447238922119 0
30.1495280265808 0
30.1501095294952 0
30.1522567272186 0
30.152382850647 0
30.1547465324402 0
30.1559929847717 0
30.1600103378296 0
30.1605889797211 0
30.1653256416321 0
30.166398525238 0
30.1707923412323 0
30.1717908382416 0
30.1760573387146 0
30.1769533157349 0
30.181164264679 0
30.1825757026672 0
30.1864905357361 0
30.1875703334808 0
30.1916596889496 0
30.1921679973602 0
30.1968879699707 0
30.1973707675934 0
30.2023503780365 0
30.2024855613708 0
30.2025556564331 0
30.2028489112854 0
30.2073073387146 0
30.2076919078827 0
30.2125308513641 0
30.213189125061 0
30.2178835868835 0
30.2182650566101 0
30.2231199741364 0
30.2235689163208 0
30.2283787727356 0
30.228785276413 0
30.2335932254791 0
30.2342667579651 0
30.2395348548889 0
30.2402138710022 0
30.2443640232086 0
30.2454144954681 0
30.2496764659882 0
30.2503650188446 0
30.2544722557068 0
30.2546617984772 0
30.2555551528931 0
30.2560365200043 0
30.2599792480469 0
30.2610099315643 0
30.2651660442352 0
30.2656097412109 0
30.2710354328156 0
30.2719168663025 0
30.2758152484894 0
30.2764880657196 0
30.2812547683716 0
30.2817444801331 0
30.2863755226135 0
30.2873771190643 0
30.2915289402008 0
30.2920279502869 0
30.2976911067963 0
30.2980690002441 0
30.3021545410156 0
30.3026161193848 0
30.3053913116455 0
30.3055357933044 0
30.3074264526367 0
30.3078167438507 0
30.3125846385956 0
30.3131008148193 0
30.3179035186768 0
30.3185479640961 0
30.3231139183044 0
30.3237109184265 0
30.3283050060272 0
30.3288238048553 0
30.3336272239685 0
30.3340737819672 0
30.3390507698059 0
30.3396077156067 0
30.3441717624664 0
30.3447382450104 0
30.3493759632111 0
30.3494491577148 0
30.3496658802032 0
30.3504137992859 0
30.3550069332123 0
30.3556282520294 0
30.3600132465363 0
30.3605914115906 0
30.365270614624 0
30.3659291267395 0
30.3707387447357 0
30.3721244335175 0
30.3761203289032 0
30.3769152164459 0
30.3811235427856 0
30.381561756134 0
30.3866941928864 0
30.3872940540314 0
30.3920333385468 0
30.3925433158875 0
30.3970003128052 0
30.3978307247162 0
30.3997020721436 0
30.3997602462769 0
30.4020719528198 0
30.4024665355682 0
30.4073071479797 0
30.4077138900757 0
30.4126052856445 0
30.4134244918823 0
30.4179830551147 0
30.4186136722565 0
30.4231462478638 0
30.4240560531616 0
30.4283590316772 0
30.4287416934967 0
30.4337024688721 0
30.4345090389252 0
30.4391493797302 0
30.4395124912262 0
30.4442105293274 0
30.4452683925629 0
30.449697971344 0
30.4499671459198 0
30.4500365257263 0
30.4505670070648 0
30.4546492099762 0
30.455251455307 0
30.4601230621338 0
30.4605770111084 0
30.4652440547943 0
30.4660301208496 0
30.4705140590668 0
30.4710471630096 0
30.4759066104889 0
30.4768559932709 0
30.4810838699341 0
30.4819419384003 0
30.4864559173584 0
30.4874720573425 0
30.4917235374451 0
30.4928500652313 0
30.4971725940704 0
30.4977784156799 0
30.5005326271057 0
30.5006194114685 0
30.5022027492523 0
30.502641916275 0
30.5092251300812 0
30.509733915329 0
30.5126180648804 0
30.5132827758789 0
30.5179207324982 0
30.5183231830597 0
30.5230884552002 0
30.5235500335693 0
30.5284023284912 0
30.528843164444 0
30.5337584018707 0
30.5343813896179 0
30.5393245220184 0
30.5399103164673 0
30.5442643165588 0
30.5450878143311 0
30.5494408607483 0
30.5500869750977 0
30.5505604743958 0
30.5506439208984 0
30.5547180175781 0
30.5551478862762 0
30.5599973201752 0
30.5604138374329 0
30.5652611255646 0
30.566025018692 0
30.5705828666687 0
30.5709135532379 0
30.5760889053345 0
30.5770621299744 0
30.5812845230103 0
30.5818583965302 0
30.5864117145538 0
30.5872614383698 0
30.5917873382568 0
30.5922746658325 0
30.5970213413239 0
30.5977191925049 0
30.6011176109314 0
30.6012279987335 0
30.6025667190552 0
30.6028316020966 0
30.6076917648315 0
30.608247756958 0
30.6126551628113 0
30.6131129264832 0
30.6179568767548 0
30.618438243866 0
30.6234259605408 0
30.6239879131317 0
30.6283462047577 0
30.6287484169006 0
30.6337978839874 0
30.6343677043915 0
30.6398937702179 0
30.6406986713409 0
30.644407749176 0
30.6447978019714 0
30.6503164768219 0
30.6507737636566 0
30.6511776447296 0
30.651252746582 0
30.6547403335571 0
30.6554508209229 0
30.6602206230164 0
30.6604704856873 0
30.6655788421631 0
30.6662130355835 0
30.670553445816 0
30.6712727546692 0
30.675754070282 0
30.6761422157288 0
30.68132853508 0
30.6818199157715 0
30.6867151260376 0
30.6879048347473 0
30.6916499137878 0
30.6921944618225 0
30.6975677013397 0
30.6980125904083 0
30.7010607719421 0
30.7011709213257 0
30.7021806240082 0
30.7026851177216 0
30.7072470188141 0
30.707731962204 0
30.7125499248505 0
30.7131798267365 0
30.7179200649261 0
30.7188847064972 0
30.7231159210205 0
30.7239072322845 0
30.7283504009247 0
30.7287573814392 0
30.7337276935577 0
30.7343955039978 0
30.7390203475952 0
30.7396895885468 0
30.7442667484283 0
30.744836807251 0
30.7495276927948 0
30.7498729228973 0
30.7513580322266 0
30.7514383792877 0
30.7547228336334 0
30.7551717758179 0
30.7599866390228 0
30.761971950531 0
30.7652525901794 0
30.765789270401 0
30.7715089321136 0
30.7720053195953 0
30.7759749889374 0
30.7767467498779 0
30.7812147140503 0
30.782342672348 0
30.786431312561 0
30.7871656417847 0
30.7915945053101 0
30.7923212051392 0
30.7969250679016 0
30.7974736690521 0
30.8012924194336 0
30.8014254570007 0
30.802145242691 0
30.802937746048 0
30.8074293136597 0
30.8080859184265 0
30.8125846385956 0
30.8134565353394 0
30.8179490566254 0
30.8183765411377 0
30.8231916427612 0
30.8235323429108 0
30.8283801078796 0
30.8289558887482 0
30.833701133728 0
30.8341639041901 0
30.8390250205994 0
30.839629650116 0
30.8442702293396 0
30.8450398445129 0
30.8494713306427 0
30.849898815155 0
30.8512668609619 0
30.8513510227203 0
30.8547158241272 0
30.8551731109619 0
30.8602705001831 0
30.8607490062714 0
30.8652064800262 0
30.865638256073 0
30.8710713386536 0
30.8717243671417 0
30.8760821819305 0
30.8767924308777 0
30.8812084197998 0
30.881777048111 0
30.8867478370667 0
30.8873858451843 0
30.8920361995697 0
30.8926529884338 0
30.8969156742096 0
30.8974211215973 0
30.9015572071075 0
30.9016644954681 0
30.9025745391846 0
30.9031071662903 0
30.9074151515961 0
30.9081580638885 0
30.9125897884369 0
30.913183927536 0
30.9179694652557 0
30.9183549880981 0
30.9231963157654 0
30.9243805408478 0
30.9284737110138 0
30.9292616844177 0
30.9337165355682 0
30.9345021247864 0
30.9395089149475 0
30.9403879642487 0
30.9442105293274 0
30.9446189403534 0
30.9495859146118 0
30.9499955177307 0
30.9515864849091 0
30.9516909122467 0
30.954683303833 0
30.9553163051605 0
30.9599776268005 0
30.9612097740173 0
30.9656348228455 0
30.9663143157959 0
30.9706525802612 0
30.9722256660461 0
30.9760580062866 0
30.9765391349792 0
30.9813759326935 0
30.9823179244995 0
30.9864385128021 0
30.9868717193604 0
30.9917345046997 0
30.9922721385956 0
30.9969499111176 0
30.9976205825806 0
31.0013663768768 0
31.0014772415161 0
31.0025932788849 0
31.0037338733673 0
31.0074024200439 0
31.0078008174896 0
31.0125708580017 0
31.0131099224091 0
31.0179092884064 0
31.0183272361755 0
31.0231564044952 0
31.0237736701965 0
31.0284104347229 0
31.0292201042175 0
31.0337655544281 0
31.0343415737152 0
31.0398218631744 0
31.0402388572693 0
31.0442581176758 0
31.0446112155914 0
31.0498185157776 0
31.0504858493805 0
31.0512313842773 0
31.0513048171997 0
31.0547077655792 0
31.0553765296936 0
31.0599343776703 0
31.0604331493378 0
31.0658423900604 0
31.066104888916 0
31.0707077980042 0
31.0711760520935 0
31.0763032436371 0
31.0771336555481 0
31.0812766551971 0
31.0829365253448 0
31.0867848396301 0
31.0874025821686 0
31.0916440486908 0
31.092080116272 0
31.0970242023468 0
31.0975291728973 0
31.1011176109314 0
31.1012206077576 0
31.1025938987732 0
31.1035852432251 0
31.1073944568634 0
31.1230595111847 0
31.1238341331482 0
31.1239037513733 0
31.1239583492279 0
31.1240181922913 0
31.1240708827972 0
31.124130487442 0
31.1284041404724 0
31.1292283535004 0
31.1337490081787 0
31.1356897354126 0
31.1390588283539 0
31.1394724845886 0
31.1443088054657 0
31.1455931663513 0
31.1494917869568 0
31.1498355865479 0
31.1511540412903 0
31.1512265205383 0
31.1551907062531 0
31.155651807785 0
31.1602149009705 0
31.1608300209045 0
31.1656215190887 0
31.1660497188568 0
31.1709070205688 0
31.1719460487366 0
31.1768832206726 0
31.177640914917 0
31.1811373233795 0
31.1818656921387 0
31.1864063739777 0
31.1869099140167 0
31.1916344165802 0
31.1926431655884 0
31.1969020366669 0
31.1973307132721 0
31.201286315918 0
31.2014136314392 0
31.2021861076355 0
31.2028224468231 0
31.2073023319244 0
31.2078568935394 0
31.2125055789948 0
31.2132523059845 0
31.2178299427032 0
31.2184507846832 0
31.2231051921844 0
31.2238767147064 0
31.2283315658569 0
31.2290549278259 0
31.233686208725 0
31.2343072891235 0
31.2390897274017 0
31.2395157814026 0
31.2442603111267 0
31.2458717823029 0
31.2494411468506 0
31.2498648166656 0
31.2510201931 0
31.2511303424835 0
31.2546818256378 0
31.2556505203247 0
31.2600791454315 0
31.260897397995 0
31.265310049057 0
31.2661426067352 0
31.270712852478 0
31.2710354328156 0
31.276374578476 0
31.2776265144348 0
31.2811815738678 0
31.2817013263702 0
31.2863700389862 0
31.2867612838745 0
31.291588306427 0
31.2924220561981 0
31.2969748973846 0
31.2976503372192 0
31.3010475635529 0
31.3011500835419 0
31.3023409843445 0
31.302752494812 0
31.3073327541351 0
31.3077747821808 0
31.3125808238983 0
31.3130118846893 0
31.3189191818237 0
31.3194351196289 0
31.3231003284454 0
31.3237874507904 0
31.3282833099365 0
31.3287210464478 0
31.3337376117706 0
31.3343067169189 0
31.3390100002289 0
31.3396878242493 0
31.3442466259003 0
31.3448197841644 0
31.3494191169739 0
31.3498070240021 0
31.3512146472931 0
31.351288318634 0
31.3549463748932 0
31.3557879924774 0
31.3599231243134 0
31.3605179786682 0
31.3651678562164 0
31.3660345077515 0
31.3706667423248 0
31.3714463710785 0
31.3760738372803 0
31.3764791488647 0
31.3820748329163 0
31.383223772049 0
31.3863608837128 0
31.3867371082306 0
31.3916764259338 0
31.3922252655029 0
31.3969855308533 0
31.3974266052246 0
31.4013884067535 0
31.4015033245087 0
31.4021277427673 0
31.403252363205 0
31.4073376655579 0
31.40798163414 0
31.4125838279724 0
31.4134051799774 0
31.4187107086182 0
31.4192130565643 0
31.4231832027435 0
31.4236395359039 0
31.4283268451691 0
31.4287111759186 0
31.433803319931 0
31.4341478347778 0
31.4391632080078 0
31.4403350353241 0
31.4443809986115 0
31.4452543258667 0
31.4494473934174 0
31.4502813816071 0
31.4512991905212 0
31.4513728618622 0
31.4546856880188 0
31.4551753997803 0
31.4600813388824 0
31.4608008861542 0
31.4652481079102 0
31.4656734466553 0
31.4707417488098 0
31.4718124866486 0
31.4757657051086 0
31.4761629104614 0
31.4812104701996 0
31.4819848537445 0
31.4864130020142 0
31.4871196746826 0
31.4916408061981 0
31.4922671318054 0
31.4968891143799 0
31.4973418712616 0
31.501216173172 0
31.50133061409 0
31.5022177696228 0
31.5028884410858 0
31.5075316429138 0
31.5079834461212 0
31.5129368305206 0
31.5140223503113 0
31.5182576179504 0
31.5197563171387 0
31.5230624675751 0
31.5234904289246 0
31.528299331665 0
31.5287063121796 0
31.5336213111877 0
31.5343387126923 0
31.5395619869232 0
31.5399959087372 0
31.5442450046539 0
31.544703245163 0
31.5496377944946 0
31.5504913330078 0
31.5511484146118 0
31.5512840747833 0
31.5547456741333 0
31.5552957057953 0
31.5606067180634 0
31.5610003471375 0
31.5653612613678 0
31.5659658908844 0
31.5709536075592 0
31.571439743042 0
31.5758697986603 0
31.5762634277344 0
31.5811088085175 0
31.5817077159882 0
31.5866367816925 0
31.5869340896606 0
31.5915725231171 0
31.5919938087463 0
31.5968255996704 0
31.5972752571106 0
31.6011965274811 0
31.6013243198395 0
31.602210521698 0
31.6030302047729 0
31.6075525283813 0
31.6082394123077 0
31.6125595569611 0
31.6133027076721 0
31.618328332901 0
31.6188318729401 0
31.6230871677399 0
31.623526096344 0
31.6283512115479 0
31.6288526058197 0
31.6337184906006 0
31.6342318058014 0
31.6392428874969 0
31.6395039558411 0
31.6442732810974 0
31.6448845863342 0
31.6494393348694 0
31.6498730182648 0
31.6517028808594 0
31.6518535614014 0
31.6547479629517 0
31.6552052497864 0
31.6600291728973 0
31.661205291748 0
31.6654331684113 0
31.6661193370819 0
31.6705152988434 0
31.6711869239807 0
31.6759133338928 0
31.6770145893097 0
31.6811158657074 0
31.6816809177399 0
31.6863107681274 0
31.6869487762451 0
31.6916172504425 0
31.6923711299896 0
31.6971538066864 0
31.6979234218597 0
31.7021825313568 0
31.7024791240692 0
31.7025766372681 0
31.7026562690735 0
31.707359790802 0
31.7077295780182 0
31.7124855518341 0
31.7130687236786 0
31.7181389331818 0
31.7189912796021 0
31.7231159210205 0
31.7235362529755 0
31.7283620834351 0
31.7287743091583 0
31.7346248626709 0
31.7352092266083 0
31.7393252849579 0
31.7401211261749 0
31.7442946434021 0
31.745284318924 0
31.7495787143707 0
31.7502915859222 0
31.752286195755 0
31.7523829936981 0
31.7547039985657 0
31.7552993297577 0
31.759913444519 0
31.760929107666 0
31.7651898860931 0
31.7656469345093 0
31.7705991268158 0
31.7715213298798 0
31.7766628265381 0
31.7770125865936 0
31.7811117172241 0
31.7818186283112 0
31.7865571975708 0
31.7876915931702 0
31.7916839122772 0
31.7926681041718 0
31.7970287799835 0
31.797397851944 0
31.8021786212921 0
31.802793264389 0
31.8029160499573 0
31.8032636642456 0
31.8077955245972 0
31.808765411377 0
31.8125779628754 0
31.8131213188171 0
31.817928314209 0
31.8183374404907 0
31.8231451511383 0
31.823655128479 0
31.8284862041473 0
31.8292064666748 0
31.833664894104 0
31.8343863487244 0
31.8391032218933 0
31.8395895957947 0
31.8443224430084 0
31.8446798324585 0
31.8499007225037 0
31.8510384559631 0
31.8526964187622 0
31.8528163433075 0
31.8547685146332 0
31.8553242683411 0
31.8599479198456 0
31.8604307174683 0
31.8656079769135 0
31.8662233352661 0
31.8709712028503 0
31.8715715408325 0
31.8764781951904 0
31.8768348693848 0
31.8811497688293 0
31.881679058075 0
31.8863143920898 0
31.8867344856262 0
31.8917968273163 0
31.8945004940033 0
31.8972871303558 0
31.8975872993469 0
31.9010391235352 0
31.9011287689209 0
31.9021377563477 0
31.9025831222534 0
31.9073851108551 0
31.9078340530396 0
31.9125699996948 0
31.9132406711578 0
31.9179146289825 0
31.9187235832214 0
31.9231572151184 0
31.9239723682404 0
31.9283862113953 0
31.92897772789 0
31.9335999488831 0
31.9342591762543 0
31.9390268325806 0
31.939679145813 0
31.9442481994629 0
31.9446308612823 0
31.9494695663452 0
31.949960231781 0
31.9510831832886 0
31.9511795043945 0
31.9546790122986 0
31.9551618099213 0
31.9605433940887 0
31.9608318805695 0
31.9651966094971 0
31.9657278060913 0
31.970685005188 0
31.9717333316803 0
31.975930929184 0
31.9766499996185 0
31.9811954498291 0
31.9819808006287 0
31.9866828918457 0
31.9872200489044 0
31.9916260242462 0
31.9923031330109 0
31.9968848228455 0
31.9972813129425 0
32.0009799003601 0
32.0010843276978 0
32.0025248527527 0
32.0035600662231 0
32.0073683261871 0
32.0078735351562 0
32.0125505924225 0
32.0130772590637 0
32.0184013843536 0
32.0190691947937 0
32.0230927467346 0
32.0235035419464 0
32.0284917354584 4.92668630256432e-05
32.0289294719696 0.000162446098158076
32.0344386100769 0.000278124613152797
32.0349717140198 0.000391824196376067
32.0392887592316 0.000504016048338274
32.0397908687592 0.00061813302682534
32.044282913208 0.00072696777343606
32.0447192192078 0.000841121976597137
32.0494511127472 0.000946522122526328
32.0500495433807 0.00106065639854347
32.0508015155792 0.00106065639854347
32.0508711338043 0.00106065639854347
32.0546410083771 0.00116343519961148
32.0554876327515 0.00127777433961307
32.0602276325226 0.0013787121868567
32.0611281394958 0.00149308733581965
32.065197467804 0.00159106082935145
32.0661480426788 0.00170429994136256
32.0706310272217 0.00180200390406549
32.0713000297546 0.00191620981318241
32.0757176876068 0.00201218467294706
32.0769169330597 0.00212637295409313
32.0814514160156 0.00224235243434134
32.0819075107574 0.00233925077105523
32.0867199897766 0.00245529999793503
32.0872452259064 0.00255292697787535
32.0920209884644 0.00264926956627842
32.0926997661591 0.00276678411951803
32.0970637798309 0.00286651423522466
32.0989611148834 0.00298560479013699
32.1009721755981 0.00298560479013699
32.1010823249817 0.00298560479013699
32.1023523807526 0.0030884650382913
32.1027383804321 0.00320914049864607
32.1076791286469 0.00331291153395785
32.1079545021057 0.00343395133707025
32.1125593185425 0.00354061678777362
32.1133763790131 0.00366271005594421
32.1178615093231 0.00377219993028888
32.1182832717896 0.00389505749667873
32.1231851577759 0.00400883951489994
32.1237745285034 0.0041329549878224
32.1284356117249 0.00424930667059886
32.1295149326324 0.00437324473183565
32.1336765289307 0.00449361909798718
32.1353704929352 0.00461717769618986
32.1391186714172 0.00474108295473907
32.1397221088409 0.00486379043371965
32.1442148685455 0.00499165586375883
32.1450517177582 0.00511367352987246
32.1497550010681 0.00524609077889848
32.1503410339355 0.00536704424532664
32.1509666442871 0.00536704424532664
32.1510679721832 0.00536704424532664
32.1546471118927 0.00550373690770312
32.1553263664246 0.00562374681475442
32.1599400043488 0.0057630056459943
32.1603863239288 0.00588208785887623
32.1656367778778 0.00599907541947764
32.1661040782928 0.00614190230997658
32.1704149246216 0.00628797560765759
32.1708543300629 0.00640396389717501
32.1759269237518 0.00655653685663671
32.1765022277832 0.00667242733571083
32.1811957359314 0.00682841977096826
32.1819746494293 0.00694438966349153
32.1867728233337 0.00710407684588565
32.1870231628418 0.00721931875364656
32.1916077136993 0.00738486604252631
32.192323923111 0.00749853699305614
32.1971991062164 0.00767095308544274
32.1977844238281 0.00778463699390564
32.201568365097 0.00778463699390564
32.2016942501068 0.00778463699390564
32.2024834156036 0.00796520186015304
32.2032444477081 0.00807875406435077
32.2190585136414 0.00819092761400853
32.2199144363403 0.00837473485942841
32.220032453537 0.00848657043418122
32.2200977802277 0.00867789168200672
32.2201681137085 0.00879000038809807
32.2202301025391 0.00899097155791184
32.223087310791 0.00919957448468189
32.2235085964203 0.00931107033743839
32.2284231185913 0.00952659257325017
32.2289090156555 0.00963720401635793
32.2336237430573 0.0098608584975115
32.234308719635 0.00997080298022901
32.2391135692596 0.010200706741192
32.239529132843 0.0103098657062255
32.2442922592163 0.0105446547532266
32.2447032928467 0.0106530504154168
32.2495381832123 0.0108946400556789
32.2501528263092 0.0110024175015626
32.2521014213562 0.0110024175015626
32.2522215843201 0.0110024175015626
32.254873752594 0.0112474862626348
32.2552533149719 0.0113549184462666
32.2599201202393 0.0116031442688284
32.2606134414673 0.0117101869907575
32.265141248703 0.0119590919960182
32.2655711174011 0.0120648486037989
32.2704358100891 0.0123181903393887
32.2714912891388 0.0124249290974199
32.2762176990509 0.0125315656159606
32.2773287296295 0.0127855213466896
32.2812600135803 0.0130420547008517
32.2819561958313 0.0131482926762851
32.2863793373108 0.0134083522949126
32.2870490550995 0.0135155770777182
32.2917206287384 0.0137803266432281
32.2922012805939 0.0138865291271805
32.2969009876251 0.0141558008560607
32.2974989414215 0.0142626177905603
32.30211353302 0.0142626177905603
32.3022470474243 0.0142626177905603
32.3038995265961 0.0143700161151226
32.30442237854 0.0146429262858163
32.3072621822357 0.0149180636742852
32.3076634407043 0.0150261726933594
32.312561750412 0.0153065395265984
32.3130888938904 0.0154141242689905
32.3182899951935 0.0155223946658809
32.3188853263855 0.0158097073360609
32.3230946063995 0.0161006692300467
32.3235313892365 0.0162082680227924
32.3283100128174 0.016501348590389
32.3286957740784 0.0166089141791961
32.3336582183838 0.0169070549603831
32.3342645168304 0.0170140335012607
32.3392014503479 0.01731372850997
32.3396680355072 0.0174200955488725
32.3446128368378 0.0177207856414237
32.3454313278198 0.0178252261169075
32.3495829105377 0.018127830334367
32.3498914241791 0.0182327116095536
32.3518977165222 0.0182327116095536
32.3520288467407 0.0182327116095536
32.3546395301819 0.0185351754982144
32.3558278083801 0.0186391635279672
32.3599534034729 0.0189408626498877
32.3603932857513 0.0190443297941365
32.3652381896973 0.0193437370424735
32.3663358688354 0.0194467132027434
32.3705587387085 0.0197503623235376
32.3709836006165 0.0198530602188866
32.3758859634399 0.0201603933651027
32.377368927002 0.0202649548759551
32.3811166286469 0.020569518593445
32.382129907608 0.0206726828607374
32.386355638504 0.0209823082708838
32.3867440223694 0.0210887872535318
32.3920605182648 0.0214001152656932
32.3926901817322 0.0215081688275807
32.3974189758301 0.0216171490479805
32.3978996276855 0.0219297698313123
32.401903629303 0.0219297698313123
32.4020705223083 0.0219297698313123
32.4021699428558 0.0222451482136018
32.402726650238 0.0223567734555632
32.4073343276978 0.022672120917001
32.4077444076538 0.0227845858563149
32.4126670360565 0.0231020123044139
32.4131138324738 0.0232162189975772
32.4179263114929 0.0235361604520634
32.4183433055878 0.0236515275947355
32.423237323761 0.023970375051335
32.4235708713531 0.0240878231337481
32.4283900260925 0.0244057319466074
32.4290416240692 0.0245240767656878
32.4337401390076 0.0248410552961437
32.434161901474 0.0249601294751354
32.4392464160919 0.0252764478741188
32.4404897689819 0.0253956894025203
32.4444553852081 0.0257108120548168
32.4449167251587 0.025830637266832
32.4495553970337 0.0261471000441162
32.4507591724396 0.026267520212927
32.4519364833832 0.026267520212927
32.4520633220673 0.026267520212927
32.4548115730286 0.0265844721601822
32.4556143283844 0.0267067533388664
32.4604125022888 0.02702168004464
32.4609370231628 0.027141855145573
32.4653043746948 0.0274569094323438
32.4657855033875 0.0275784070816916
32.4705617427826 0.0278994641682875
32.4709188938141 0.0280234518484122
32.4762477874756 0.0283499144820103
32.4765458106995 0.0284757905048849
32.4812378883362 0.0288023838374207
32.4828090667725 0.0289308831195252
32.4864013195038 0.0292577597703148
32.4868171215057 0.029388170844114
32.4916205406189 0.0297235093079666
32.4922254085541 0.0298577052121394
32.4969952106476 0.0301925761703923
32.4974331855774 0.0303286546752159
32.5021741390228 0.0306666319118267
32.5023217201233 0.0306666319118267
32.5024354457855 0.0306666319118267
32.5029284954071 0.0308061549501536
32.5083787441254 0.0309474753394923
32.5089447498322 0.0312834531844337
32.512585401535 0.0316186095628961
32.5130777359009 0.0317642023889234
32.518043756485 0.0321005047806266
32.5185530185699 0.0322483723924691
32.5231828689575 0.0325819541446661
32.5237491130829 0.0327315247064639
32.5283908843994 0.0330637413850829
32.5291016101837 0.0332146758461157
32.5336067676544 0.0335426367656019
32.5344293117523 0.0336942565127043
32.5391390323639 0.0340193477263641
32.540337562561 0.0341714736478231
32.5442955493927 0.0344939389114284
32.5448527336121 0.0346457168484522
32.5495083332062 0.0349663575302853
32.5499980449677 0.0351179221723533
32.5524373054504 0.0351179221723533
32.5525510311127 0.0351179221723533
32.5547206401825 0.0354365556132379
32.5551252365112 0.0355877645742536
32.5601603984833 0.0359051464737585
32.5604679584503 0.0360561369065844
32.5655236244202 0.0363706187242826
32.565714597702 0.0365195821720752
32.5709738731384 0.0366693367954288
32.5717644691467 0.0369864647468761
32.5762431621552 0.0371355980482233
32.5781452655792 0.037455742296653
32.5816040039062 0.0377693158522412
32.5825550556183 0.0379172136513206
32.5863695144653 0.0382365147169869
32.58709192276 0.0383869448510323
32.5916135311127 0.0387067696791582
32.5921683311462 0.0388588609952309
32.5969152450562 0.0391828390320942
32.5974678993225 0.0393368965753977
32.6021707057953 0.0393368965753977
32.6023368835449 0.0393368965753977
32.602438211441 0.0396581901506099
32.60293841362 0.0398148022846561
32.6072795391083 0.0401337560603292
32.607696056366 0.0402913013959214
32.6125211715698 0.0406088220729015
32.6132686138153 0.0407669226298573
32.6181755065918 0.0410825204453016
32.6186554431915 0.0412458754999518
32.6231439113617 0.0415631008127331
32.6238613128662 0.0417273270270889
32.6283710002899 0.0420419665679194
32.6288216114044 0.0422100448203668
32.6336185932159 0.0425214258451225
32.6341860294342 0.0426913431387461
32.6396291255951 0.0428630184378633
32.6410059928894 0.0431729306274022
32.6442220211029 0.0434792899040746
32.6447412967682 0.043652107608269
32.6495137214661 0.043957832156986
32.6499011516571 0.0441319182004575
32.6520891189575 0.0441319182004575
32.6522018909454 0.0441319182004575
32.6547079086304 0.0444329116938721
32.6551542282104 0.0446084477479247
32.6604020595551 0.0449044661387453
32.6610209941864 0.0450789967837322
32.6657378673553 0.0452539093338569
32.6664037704468 0.0455500804389708
32.6707470417023 0.0458451540008777
32.6711509227753 0.0460206684154033
32.6764969825745 0.0461982472149326
32.6769063472748 0.0464910914656766
32.6811590194702 0.0467823765299888
32.6820456981659 0.0469624951623202
32.6863758563995 0.0472519093264583
32.6868281364441 0.04743337404401
32.6924457550049 0.0477240828155325
32.692745923996 0.0479053694484587
32.6970961093903 0.0481896139917782
32.6974766254425 0.0483733772184157
32.7021477222443 0.0486527605865825
32.7023055553436 0.0486527605865825
32.7023808956146 0.0486527605865825
32.7024943828583 0.0488397479711064
32.7073378562927 0.0491200959600145
32.7076985836029 0.0493107265692322
32.7133903503418 0.049502795179325
32.7141807079315 0.0497788628692393
32.7183017730713 0.0499753381260726
32.7200384140015 0.0502508862071622
32.7231323719025 0.0505225629675958
32.7236828804016 0.0507228058402311
32.7284758090973 0.050993418006158
32.7290163040161 0.0511937890973191
32.7336242198944 0.0514573136784785
32.7344434261322 0.0516598467876799
32.7390825748444 0.0519190752295494
32.7397048473358 0.0521228856579623
32.7442727088928 0.0523790197322206
32.7463145256042 0.0525835789862034
32.7494628429413 0.052833010090695
32.7498977184296 0.0530377302917846
32.7523636817932 0.0530377302917846
32.7524878978729 0.0530377302917846
32.7552404403687 0.0532808699029326
32.7557384967804 0.053485589893011
32.7602791786194 0.0537170163714353
32.7606859207153 0.0539188723299897
32.765421628952 0.0541445532818741
32.7661619186401 0.0543451870557373
32.7704911231995 0.0545688018241486
32.7708802223206 0.0547705567109977
32.7759642601013 0.0549838567863749
32.7766036987305 0.0551856649045691
32.7816567420959 0.0553847730294388
32.7820153236389 0.0555917735898054
32.786572933197 0.0557991765849696
32.7870142459869 0.0560000553141065
32.7915918827057 0.0562025841450371
32.7920923233032 0.0564029530782462
32.7968943119049 0.0566025467645676
32.798003911972 0.0568051734777818
32.8020272254944 0.0570068783071901
32.8021545410156 0.0570068783071901
32.8022317886353 0.0570068783071901
32.8024668693542 0.0572136138847904
32.8073391914368 0.0574201943395101
32.8077828884125 0.0576275885379819
32.8126118183136 0.0578403954358623
32.813601732254 0.0580487709224384
32.8186631202698 0.0582601764568579
32.8196318149567 0.0584741366586128
32.8231480121613 0.0586940662170373
32.8235626220703 0.058909600313102
32.8284463882446 0.0591342454773355
32.8288843631744 0.0593516864349932
32.8336217403412 0.0595809747519975
32.8348913192749 0.0597997112633577
32.839111328125 0.0600300977054213
32.8397169113159 0.0602464334241741
32.8442800045013 0.0604756408802841
32.8446595668793 0.0606939861811003
32.849493265152 0.0609223777663771
32.8501358032227 0.061140891754968
32.8520638942719 0.061140891754968
32.8521871566772 0.061140891754968
32.8547990322113 0.0613656018725409
32.8551678657532 0.0615826643074303
32.8599429130554 0.0618028638056699
32.861275434494 0.0620165156718024
32.8652079105377 0.0622338810250467
32.8661091327667 0.0624463748807182
32.8706901073456 0.062660292997974
32.8713932037354 0.0628735679166192
32.8758523464203 0.0630832328362368
32.8769626617432 0.0632956144839034
32.8811643123627 0.0634999778427867
32.8815438747406 0.0637117015006279
32.8864033222198 0.0639143138694618
32.8874855041504 0.0641285236670459
32.8916826248169 0.0643324618958481
32.8924522399902 0.0645508801855879
32.8969323635101 0.064755937945687
32.89754986763 0.0649756248083624
32.9020853042603 0.0649756248083624
32.9022176265717 0.0649756248083624
32.9022846221924 0.0651840701966655
32.9025835990906 0.0654087573098263
32.907318353653 0.0656231247017406
32.9077155590057 0.0658530581826855
32.9125998020172 0.0660702855660854
32.9131376743317 0.0663028700251251
32.9182436466217 0.0665254856628419
32.918710231781 0.0667630153148939
32.9231793880463 0.0669908235900024
32.9235618114471 0.0672339720306911
32.928414106369 0.0674667745829962
32.9288127422333 0.0677123759158212
32.9336352348328 0.0679522552174074
32.9351308345795 0.0681995193810305
32.9391796588898 0.0684437880836198
32.9395704269409 0.0686915599583332
32.9443805217743 0.0689365959904261
32.9452250003815 0.0691847270411868
32.9495921134949 0.069433589667541
32.94983959198 0.0696828569311221
32.9545848369598 0.0696828569311221
32.954790353775 0.0696828569311221
32.9548997879028 0.069935869124975
32.956006526947 0.0701805098345598
32.9602348804474 0.0704353481400459
32.9608166217804 0.0706776522474366
32.9655847549438 0.0709319252461025
32.9661576747894 0.0711705287871061
32.970844745636 0.0714268515759364
32.9713151454926 0.0716649328177772
32.9762752056122 0.0718995800673536
32.97767162323 0.0721586298974903
32.9811956882477 0.072417751765802
32.9820611476898 0.0726494324695035
32.9863674640656 0.0729138560467455
32.9867827892303 0.0731465215847402
32.9920701980591 0.0733762326462017
32.9926903247833 0.0736398722344603
32.9968492984772 0.0739121661598114
32.9972319602966 0.0741420684404038
33.0021922588348 0.0744184297507298
33.0026981830597 0.0746497026998894
33.0050282478333 0.0746497026998894
33.0051593780518 0.0746497026998894
33.0074453353882 0.0749266685400429
33.0084114074707 0.0751567440055343
33.0125703811646 0.0754403334464483
33.0131149291992 0.0756712631827789
33.0178406238556 0.0759623438484247
33.0183191299438 0.0761941114749525
33.0231277942657 0.0764950748810636
33.0239725112915 0.0767305854949452
33.0283203125 0.0770383031014081
33.0287146568298 0.0772738174545262
33.0335855484009 0.077590627503467
33.0341300964355 0.0778266807118587
33.0389513969421 0.0781496614535711
33.0395114421844 0.0783862859663326
33.0442399978638 0.0787158430189265
33.0447819232941 0.0789528363232144
33.0496208667755 0.0792886419104633
33.0500500202179 0.0792886419104633
33.0501084327698 0.0792886419104633
33.0502097606659 0.079525820994391
33.0548942089081 0.079865085918108
33.0552091598511 0.0800987634134661
33.0599005222321 0.0804413572296405
33.0603249073029 0.0806734819026341
33.0654697418213 0.0810174352476586
33.0659441947937 0.0812473146468482
33.0707862377167 0.0815947556539997
33.0717380046844 0.0818215793576637
33.0763897895813 0.0820474250351353
33.0774500370026 0.0823956779858217
33.081241607666 0.0827462326148719
33.081903219223 0.0829669324536773
33.086364030838 0.0833189206408473
33.0870430469513 0.0835381979868682
33.0916032791138 0.083893311457069
33.0922956466675 0.0841093325952451
33.0969882011414 0.0844643305131074
33.0972623825073 0.0846746415295443
33.1000559329987 0.0846746415295443
33.1001431941986 0.0846746415295443
33.1020169258118 0.0850377603855267
33.1027119159698 0.0852482186219092
33.1072523593903 0.0856092476535966
33.1076865196228 0.0858135442102593
33.1125087738037 0.0861806830943241
33.1130127906799 0.0863828330521701
33.1178278923035 0.0867594943635845
33.1184194087982 0.0869611111364526
33.1231532096863 0.0873423732286525
33.1235394477844 0.0875410400755836
33.1284639835358 0.0879251687410256
33.1290867328644 0.0881219111428355
33.1336541175842 0.0885107048088895
33.1345663070679 0.0887047740438321
33.1394567489624 0.0888973105500717
33.1399285793304 0.0892903622032375
33.1443004608154 0.0896834574654468
33.1447758674622 0.0898742380129989
33.1494123935699 0.0902677104405559
33.1498067378998 0.0904565347653171
33.1506907939911 0.0904565347653171
33.1507868766785 0.0904565347653171
33.1549029350281 0.0908487873949473
33.1551907062531 0.0910363253159706
33.1603336334229 0.0914232287761376
33.1608431339264 0.0916077024240158
33.1654808521271 0.0919929371683748
33.1664428710938 0.0921779421728957
33.1704838275909 0.0925579526618971
33.1711819171906 0.0927415444334689
33.1758828163147 0.0931171104055264
33.1762855052948 0.0932990459893838
33.1811344623566 0.0936740678601981
33.1823511123657 0.0938580934177068
33.1867673397064 0.0942285903203723
33.1877298355103 0.094411899544635
33.1915936470032 0.0947809069537043
33.1920719146729 0.094964611958635
33.1971409320831 0.0953304672424573
33.1976306438446 0.0955128524861032
33.2015755176544 0.0955128524861032
33.2016911506653 0.0955128524861032
33.202032327652 0.0958783198277641
33.202418088913 0.0960624732973776
33.2074165344238 0.0964300902074731
33.2078788280487 0.0966165414426465
33.2124743461609 0.096981778207184
33.2132630348206 0.097167531434763
33.2178554534912 0.0975374695247332
33.2182881832123 0.0977260995783492
33.2231011390686 0.0980965566863798
33.2234809398651 0.0982857241380168
33.2284510135651 0.0986551137713847
33.2289025783539 0.0988448158592679
33.2337236404419 0.0992142419971316
33.2347104549408 0.0994046466742222
33.2390291690826 0.0997717180091294
33.2400078773499 0.0999622889321693
33.2442116737366 0.100325527220638
33.2446184158325 0.100515750531644
33.2494719028473 0.100873037240202
33.2501018047333 0.101062152211849
33.2517175674438 0.101062152211849
33.2518312931061 0.101062152211849
33.2547280788422 0.1014154465212
33.2558777332306 0.101602914273053
33.2599623203278 0.101949144244499
33.2606210708618 0.102135801356593
33.265261888504 0.102471639531606
33.2661259174347 0.102654676953488
33.270877122879 0.102984702910141
33.2714993953705 0.10316792022556
33.276172876358 0.103489327943843
33.2775387763977 0.10367159452616
33.2810416221619 0.103986270448298
33.2814290523529 0.104167573785423
33.2863335609436 0.104475878720102
33.2870080471039 0.10465678317559
33.2915279865265 0.104954180892717
33.2923350334167 0.105132749521111
33.2975993156433 0.105312551558919
33.2981576919556 0.10560891758528
33.3018100261688 0.10560891758528
33.3019354343414 0.10560891758528
33.3179471492767 0.105788757229864
33.3187596797943 0.106075822990068
33.3188359737396 0.106256145580891
33.3188972473145 0.106539610823491
33.3189625740051 0.106718474635529
33.3190214633942 0.10699584979579
33.3190867900848 0.107174098219475
33.3194208145142 0.107441840112265
33.3231036663055 0.107709417873249
33.3235967159271 0.107890695776462
33.3283350467682 0.108150393246492
33.3287420272827 0.10832908231435
33.3337383270264 0.108581649736833
33.3343923091888 0.108758804867145
33.340202331543 0.108932071444246
33.3412163257599 0.109177569824438
33.3442106246948 0.109414846047746
33.3445858955383 0.109584735204466
33.3494563102722 0.109814781795754
33.3498351573944 0.109982595252001
33.3518829345703 0.109982595252001
33.3519697189331 0.109982595252001
33.3556573390961 0.11020387470025
33.3559455871582 0.110370045234956
33.3604323863983 0.110532533032864
33.3609855175018 0.11074509920095
33.365306854248 0.110949594016861
33.3657128810883 0.111108376843692
33.3708083629608 0.111306858037972
33.371753692627 0.111462619057366
33.3762481212616 0.111657096771497
33.3766968250275 0.111811394338119
33.3810510635376 0.112001982471844
33.3814492225647 0.112156168327255
33.3864283561707 0.112341282752524
33.3867838382721 0.112493734791686
33.3915617465973 0.112672598899213
33.3923349380493 0.112823039396544
33.3971967697144 0.112998195919922
33.398316860199 0.113150072175318
33.4018955230713 0.113150072175318
33.4020113945007 0.113150072175318
33.4023621082306 0.113322852891658
33.4027304649353 0.11347536977735
33.4072623252869 0.113643112521143
33.4077255725861 0.113794552587329
33.4126543998718 0.113957681593296
33.4136416912079 0.114110616937485
33.4179480075836 0.114271704356633
33.4185650348663 0.114423579083991
33.4232740402222 0.114580050966399
33.4237065315247 0.114733403791026
33.4283902645111 0.114889460955648
33.4300072193146 0.115041595048256
33.4336755275726 0.115189843551439
33.4343211650848 0.115340165202796
33.4390199184418 0.115484003676456
33.4393768310547 0.115634350975636
33.4442551136017 0.115774572592168
33.4454598426819 0.115925348428263
33.449515581131 0.116062091696357
33.4500994682312 0.116211364788583
33.451583147049 0.116211364788583
33.4516923427582 0.116211364788583
33.4555764198303 0.116345607145795
33.4563677310944 0.116494432197783
33.4602284431458 0.11662682359883
33.4606227874756 0.116773899131426
33.4652411937714 0.11690407201685
33.4658725261688 0.117048747701046
33.4709010124207 0.117193062590384
33.4715011119843 0.1173242458408
33.4759891033173 0.11745471682293
33.47642827034 0.117601585144975
33.4812157154083 0.117732492366713
33.4816422462463 0.117879165858104
33.4864172935486 0.118014063876694
33.4885034561157 0.118161912694491
33.4915924072266 0.1182976493541
33.4919991493225 0.11844405034303
33.4968631267548 0.118582711094923
33.4972379207611 0.118732664265892
33.5016167163849 0.118732664265892
33.5017321109772 0.118732664265892
33.5026872158051 0.118885059535384
33.5034093856812 0.119026835162384
33.5073251724243 0.119169912805383
33.5078420639038 0.11932567730904
33.5126054286957 0.11947234080189
33.5131175518036 0.119629738168681
33.5180270671844 0.11978110372795
33.5188593864441 0.119943226368709
33.5240259170532 0.120108322259807
33.5245659351349 0.120265124239162
33.5284366607666 0.120422119867431
33.5289051532745 0.120591176397361
33.5336859226227 0.120754403830371
33.5341579914093 0.120924332607536
33.5392115116119 0.121089238381261
33.5395979881287 0.121262238188789
33.5442159175873 0.121431674094757
33.5453646183014 0.121608137099299
33.5494568347931 0.12178244299641
33.5499997138977 0.121960936107986
33.5515396595001 0.121960936107986
33.5516972541809 0.121960936107986
33.5547747612 0.122138697452519
33.5553772449493 0.122318919474107
33.5600950717926 0.12250200825587
33.560786485672 0.12268441736721
33.5653903484344 0.122870082520537
33.5663197040558 0.123050217063209
33.5706961154938 0.123240704800531
33.5718758106232 0.123421551669339
33.5760827064514 0.123616658965557
33.5767755508423 0.123802886633757
33.5812952518463 0.124001166726709
33.5820322036743 0.124188093171162
33.5865507125854 0.124392841284459
33.586688041687 0.12457910118288
33.5916204452515 0.124787610340701
33.5920407772064 0.124975487912339
33.596892118454 0.125187157311914
33.5980267524719 0.125378023797541
33.6016275882721 0.125378023797541
33.601743221283 0.125378023797541
33.6025376319885 0.125595468047449
33.6028034687042 0.125788043171363
33.6073145866394 0.126011799381205
33.6077511310577 0.126201586896379
33.6125595569611 0.126428204613633
33.6131389141083 0.126616827058664
33.6184368133545 0.126803238018109
33.6194059848785 0.127035404693375
33.6233115196228 0.12727275050527
33.6237344741821 0.127458458540541
33.6284697055817 0.127699444697414
33.6289131641388 0.127879401006974
33.6349079608917 0.128057400126905
33.6355361938477 0.128302305278025
33.6390511989594 0.12855173508533
33.6395297050476 0.128725822941205
33.6442105770111 0.128977722095189
33.6446869373322 0.129147191854866
33.6498696804047 0.129309667908614
33.6507325172424 0.12956370029645
33.6517331600189 0.12956370029645
33.651843547821 0.12956370029645
33.6547660827637 0.129818846096517
33.6551220417023 0.129978411941166
33.6601493358612 0.130235727869744
33.660783290863 0.130393798695434
33.6657829284668 0.130548155166733
33.6664741039276 0.130804169735936
33.6707398891449 0.13105985943201
33.6712484359741 0.131212282840754
33.6760263442993 0.131469095314062
33.6764848232269 0.131623961916674
33.6811378002167 0.131884070307876
33.6820232868195 0.132039382637886
33.6863915920258 0.132300606371907
33.6867911815643 0.132453225177597
33.6915457248688 0.132717292840878
33.692412853241 0.132871768726598
33.696849822998 0.133136583856064
33.6975238323212 0.133291138929817
33.7017822265625 0.133291138929817
33.7018976211548 0.133291138929817
33.7024705410004 0.133448573004374
33.7036023139954 0.133717443089602
33.7073593139648 0.133987008303587
33.7077476978302 0.134143986676727
33.7125563621521 0.134417963364403
33.7130479812622 0.134574850378532
33.7185187339783 0.134735089421031
33.719081401825 0.135012119867052
33.7232246398926 0.135295306309766
33.7235825061798 0.135454664251114
33.728435754776 0.135740556618093
33.7289502620697 0.135897808132324
33.733743429184 0.136185222317011
33.7341573238373 0.136339886515198
33.7390668392181 0.136629083290227
33.7397668361664 0.1367875037954
33.7442963123322 0.137077839216219
33.7449877262115 0.137231629062486
33.7495837211609 0.137523229248539
33.7500159740448 0.137673838087584
33.7516992092133 0.137673838087584
33.7518124580383 0.137673838087584
33.754914522171 0.137966887398875
33.7557199001312 0.138116060735839
33.760157585144 0.138407021659399
33.7609801292419 0.13855185986526
33.765230178833 0.138842270530538
33.7656271457672 0.138980308418037
33.7706034183502 0.139270623118493
33.7712619304657 0.139409675852397
33.7757892608643 0.139702751020504
33.7768130302429 0.139841333937939
33.7812075614929 0.140133535392766
33.7821066379547 0.140271171388551
33.7864649295807 0.140568122987129
33.7870328426361 0.140706158448437
33.7916302680969 0.141002160128862
33.7920413017273 0.141137651151197
33.797025680542 0.141438628634929
33.7976651191711 0.141576775101713
33.8017547130585 0.141576775101713
33.8018691539764 0.141576775101713
33.8024272918701 0.141881157914965
33.8030958175659 0.142022785438448
33.8073585033417 0.142328986924937
33.8077421188354 0.142471826258457
33.8126435279846 0.14278224651754
33.8130645751953 0.142928084139333
33.8180251121521 0.143245319136825
33.8188195228577 0.143397140797378
33.823165178299 0.143716998613215
33.8236463069916 0.143874052779833
33.8284652233124 0.144197406301255
33.8287179470062 0.144352028639689
33.8336427211761 0.144676295193747
33.8344433307648 0.144836801436683
33.8397288322449 0.145162924825838
33.8417692184448 0.145325244052142
33.8442478179932 0.145650507095713
33.8447561264038 0.145816224153518
33.8498597145081 0.14598111707232
33.850341796875 0.146305811618772
33.8516135215759 0.146305811618772
33.8517248630524 0.146305811618772
33.8547577857971 0.146628526135345
33.8556048870087 0.146797697162246
33.8602640628815 0.1471143238804
33.86083984375 0.147286292078748
33.8654456138611 0.147598952683203
33.8660297393799 0.147772795063172
33.8707940578461 0.148084281139318
33.8716099262238 0.148262854964287
33.8761029243469 0.148570523926133
33.8770172595978 0.148750741877101
33.8810505867004 0.149059044086864
33.8814380168915 0.149237869658969
33.8863651752472 0.149541276598515
33.886745929718 0.149720613372399
33.8916509151459 0.150027996478762
33.8923568725586 0.150212595945399
33.8969192504883 0.15051949835396
33.8974592685699 0.15070299491282
33.9015839099884 0.15070299491282
33.9017009735107 0.15070299491282
33.9023454189301 0.151010570668167
33.902975320816 0.151196074239243
33.907356262207 0.151507270673773
33.9077816009521 0.151689541861429
33.9125392436981 0.152005802018751
33.9130408763885 0.152187750196215
33.9179177284241 0.152511209943762
33.9188854694366 0.152690833001725
33.9231269359589 0.153018813319677
33.9237201213837 0.153194785737183
33.9283831119537 0.153526271155395
33.9291434288025 0.153700247587743
33.9336426258087 0.15403554596723
33.9344990253448 0.154208504967758
33.9390988349915 0.154547044817571
33.9398949146271 0.154722177341039
33.9442684650421 0.155063214197297
33.9446654319763 0.155231515482469
33.949586391449 0.155573065279779
33.9501526355743 0.155740922232821
33.9517300128937 0.155740922232821
33.9518580436707 0.155740922232821
33.9548227787018 0.156079647173532
33.9560611248016 0.156246341170019
33.9600076675415 0.156582595434339
33.9606273174286 0.156746732854691
33.9658195972443 0.157080308932551
33.966059923172 0.157241568860661
33.971184015274 0.157403466479781
33.971471786499 0.157736220270304
33.9761924743652 0.158064190979843
33.9765322208405 0.158224314841285
33.9812293052673 0.158547547338693
33.981671333313 0.158704275401943
33.9868133068085 0.159023415608653
33.9876456260681 0.159182622837299
33.9915940761566 0.159496579680024
33.9919981956482 0.159654873401114
33.9968643188477 0.159969206157837
33.9972472190857 0.160128628379473
34.0021443367004 0.160436240931424
34.0025320053101 0.160436240931424
34.0026228427887 0.160436240931424
34.0034852027893 0.160593238388093
34.0073149204254 0.16089791958551
34.0080070495605 0.161058110288486
34.0125150680542 0.161360904036852
34.0133333206177 0.16152307887626
34.017918586731 0.161822318117117
34.0183258056641 0.161987725287184
34.0231759548187 0.162282523683543
34.0240480899811 0.162448637643652
34.0284588336945 0.162739111286016
34.0287799835205 0.16290930185142
34.0337152481079 0.163193759273756
34.0341351032257 0.163362936445735
34.0395150184631 0.163534147758456
34.0403304100037 0.163811543868051
34.044805765152 0.16398314676945
34.0452709197998 0.16425407756949
34.0494668483734 0.16451661583056
34.0498435497284 0.164687119133372
34.0517597198486 0.164687119133372
34.0518777370453 0.164687119133372
34.0547151565552 0.164941745741075
34.0553202629089 0.165112769547459
34.0599551200867 0.165360250618406
34.0607299804688 0.165525473515299
34.0656445026398 0.16576645302201
34.0662026405334 0.165926815023653
34.0706465244293 0.16616061126829
34.0713624954224 0.166317713508329
34.0762252807617 0.166471487138864
34.0771322250366 0.166699983938713
34.0811212062836 0.166927319333369
34.081524848938 0.167077108206443
34.0863876342773 0.167303640316053
34.0868151187897 0.167449327325154
34.0916159152985 0.167676486716757
34.0921583175659 0.167818978598677
34.0968675613403 0.168047689028181
34.0975060462952 0.168184367625316
34.1021721363068 0.168413932318588
34.1023328304291 0.168413932318588
34.1024355888367 0.168550252988117
34.1027045249939 0.168550252988117
34.1073715686798 0.168780872781953
34.1079268455505 0.168917057648603
34.1125838756561 0.169151045971662
34.1131904125214 0.169285882897091
34.1180472373962 0.16952280469156
34.1184532642365 0.169656056693519
34.1231780052185 0.16989623028053
34.1235184669495 0.170029151448447
34.1284065246582 0.170268796790307
34.1290917396545 0.170402025575502
34.1336190700531 0.17064096719804
34.1344199180603 0.170776526382906
34.1390607357025 0.171013303244295
34.1394743919373 0.171149765511922
34.1441752910614 0.171385219119237
34.1446132659912 0.171521141894357
34.1494996547699 0.171754661793703
34.1500284671783 0.17188916261916
34.1516427993774 0.17188916261916
34.1517543792725 0.17188916261916
34.1546564102173 0.172120142969741
34.1552972793579 0.172254703205492
34.1599118709564 0.172484571980688
34.1603274345398 0.172621701467143
34.1659462451935 0.172757476153156
34.1667015552521 0.172983929216601
34.1706268787384 0.173209788443799
34.1711418628693 0.173348092296878
34.1761276721954 0.173487598946815
34.1765615940094 0.173715672310202
34.1810202598572 0.173948203002681
34.1814513206482 0.174090644624321
34.186363697052 0.174325710093957
34.1867716312408 0.174469586915383
34.1916065216064 0.174707187198348
34.1927435398102 0.174851667811238
34.1969304084778 0.175095351480101
34.1976130008698 0.175242348011091
34.2016117572784 0.175242348011091
34.2017316818237 0.175242348011091
34.2020285129547 0.175492532630987
34.2026181221008 0.175641928589006
34.2072348594666 0.17589912380724
34.2076697349548 0.176051225874061
34.213249206543 0.176203468503691
34.2140743732452 0.176464972955583
34.2182788848877 0.17661741391627
34.2188947200775 0.176886107688876
34.2230494022369 0.177159700237679
34.2234573364258 0.177312272982977
34.2283413410187 0.177589866668275
34.2289822101593 0.177743538065261
34.2337617874146 0.178024418082598
34.2342088222504 0.178178448303598
34.2391793727875 0.178461970014665
34.2398149967194 0.178611548028783
34.2442278862 0.178896508835237
34.2446866035461 0.179043801151124
34.2494943141937 0.179330015064291
34.2498443126678 0.179476039345086
34.2517669200897 0.179476039345086
34.2518711090088 0.179476039345086
34.2546494007111 0.179762759591012
34.2552540302277 0.179909013987377
34.2599732875824 0.180195972674206
34.2607486248016 0.180336757146625
34.2651801109314 0.180620554857708
34.2659890651703 0.180757481816893
34.2705490589142 0.181041303465288
34.2709200382233 0.181176591281733
34.2758483886719 0.181467038252809
34.2764716148376 0.181602080215439
34.2810971736908 0.181893608317242
34.2814240455627 0.182029521490982
34.2863321304321 0.182324130936726
34.2871038913727 0.182459294482324
34.2915608882904 0.182755259571382
34.2922883033752 0.182890251267859
34.2972679138184 0.183190131750637
34.2977068424225 0.183327465645149
34.3015537261963 0.183327465645149
34.3016731739044 0.183327465645149
34.3021624088287 0.183632660780906
34.3028571605682 0.18377231393549
34.3072462081909 0.184078328457657
34.3076386451721 0.184219588511903
34.3125517368317 0.184528505630527
34.3129854202271 0.18467201369372
34.317911863327 0.184983097075765
34.3185467720032 0.185129403268295
34.3230841159821 0.185443475857055
34.3234658241272 0.185593651750867
34.3283088207245 0.185906576345201
34.3286929130554 0.186056731438565
34.3337519168854 0.186366648712117
34.3343303203583 0.186517879979156
34.3392944335938 0.186823759100851
34.3399059772491 0.186971050312443
34.3442206382751 0.187272586898068
34.3445875644684 0.187419393264628
34.3494229316711 0.187715603292761
34.3497977256775 0.187860153629943
34.3516683578491 0.187860153629943
34.3517518043518 0.187860153629943
34.3546385765076 0.188150129512097
34.3552134037018 0.188291619927319
34.3602850437164 0.188575614886163
34.3607175350189 0.188714052477292
34.3655219078064 0.188989023495552
34.3662567138672 0.189123955927377
34.3707761764526 0.189393475011596
34.3715739250183 0.189528330293047
34.3764743804932 0.189794611247944
34.3768186569214 0.189928811272914
34.3814034461975 0.1901865429909
34.381822347641 0.190317792806825
34.3866901397705 0.190566705978602
34.3871479034424 0.190698379674814
34.3915584087372 0.190946946323796
34.392071723938 0.191078594045296
34.3969011306763 0.191324094185717
34.3973598480225 0.191459185966816
34.4130051136017 0.191594927705631
34.4138069152832 0.191594927705631
34.4138753414154 0.191835263963976
34.4139332771301 0.191835263963976
34.4140017032623 0.191974291824031
34.4140591621399 0.19221609419004
34.4141230583191 0.192356225652387
34.414178609848 0.1925944050196
34.4184792041779 0.192738584046774
34.4189329147339 0.192977899430189
34.4231669902802 0.193217432795908
34.4236614704132 0.193361090331906
34.4283437728882 0.193600773912826
34.4287667274475 0.193746642782791
34.4336593151093 0.193988489518443
34.434577703476 0.19413491571972
34.4394021034241 0.194377544328724
34.4398875236511 0.194528567590298
34.4444010257721 0.194772569628503
34.4448652267456 0.194923163121734
34.4495189189911 0.195168070996829
34.4498822689056 0.195323290275287
34.4517109394073 0.195323290275287
34.4518249034882 0.195323290275287
34.4546453952789 0.195567840848921
34.4554936885834 0.195724360603862
34.4599044322968 0.195965643481816
34.4604742527008 0.196123955117787
34.4651815891266 0.196363165364662
34.4655690193176 0.196520241399533
34.470844745636 0.196681603259886
34.471488237381 0.196921204542269
34.4757149219513 0.1971583152662
34.4761774539948 0.19732544269796
34.4810426235199 0.197559641533306
34.4822118282318 0.197729415491967
34.4864091873169 0.197960707499136
34.4868896007538 0.198130725794815
34.4920179843903 0.198364111300635
34.492308139801 0.198538098576296
34.4969139099121 0.19877007660426
34.4973409175873 0.198944761350542
34.5019431114197 0.198944761350542
34.502073764801 0.198944761350542
34.5021440982819 0.19917455014828
34.50275182724 0.199350732319624
34.5073239803314 0.199582604151267
34.5080173015594 0.199760831600041
34.5125136375427 0.199994969735028
34.5134570598602 0.200173045694271
34.5178499221802 0.200406925079252
34.5182633399963 0.200584381253978
34.5230851173401 0.200822656422623
34.5238733291626 0.201001354316935
34.5283451080322 0.201242611995494
34.5287311077118 0.201421334198781
34.5336971282959 0.201662990303603
34.5342333316803 0.201844193088107
34.5391607284546 0.202086897373679
34.5397660732269 0.202266433610776
34.5443179607391 0.202508756771062
34.5456066131592 0.202688659969145
34.5500564575195 0.202930220740081
34.5511124134064 0.203109386129403
34.551655292511 0.203109386129403
34.5517601966858 0.203109386129403
34.5546898841858 0.203348590343112
34.556510925293 0.203529875666751
34.5599985122681 0.203767364156693
34.5609834194183 0.203948970965839
34.5652017593384 0.204181386055496
34.5656020641327 0.204363388147229
34.5708405971527 0.204551153411623
34.5716578960419 0.204781327639133
34.576265335083 0.205011070029403
34.5765767097473 0.205205000852258
34.5810880661011 0.205427534350349
34.5815010070801 0.205624094603006
34.5863947868347 0.205846222578919
34.5870616436005 0.206043426085342
34.5916268825531 0.206265446382883
34.5924909114838 0.206467565469578
34.5970330238342 0.206688794231976
34.5978558063507 0.206897138783157
34.6018853187561 0.206897138783157
34.6019968986511 0.206897138783157
34.6021113395691 0.207117472161915
34.6028611660004 0.207330426528996
34.607353925705 0.207549792564605
34.6078069210052 0.20776821743272
34.6125071048737 0.207988537632631
34.613303899765 0.208208447917647
34.6178960800171 0.208430820487752
34.6183400154114 0.208655471450314
34.6231217384338 0.208881239837973
34.6237545013428 0.2091113537979
34.6283807754517 0.209337578607497
34.6293902397156 0.209569281217245
34.6337883472443 0.209796490423658
34.6342840194702 0.210031011718155
34.6393737792969 0.21025876867931
34.639937877655 0.210493988394888
34.6442739963531 0.210721901577139
34.6446847915649 0.210960033299368
34.6498529911041 0.211201421205134
34.6503729820251 0.21142907720893
34.6517388820648 0.21142907720893
34.651839017868 0.21142907720893
34.6548221111298 0.211656916742057
34.6552340984344 0.211901517635934
34.6599910259247 0.212126987562153
34.660619020462 0.212371145409774
34.6651697158813 0.21259559265172
34.6662023067474 0.212841995003136
34.6704893112183 0.213064685914383
34.6711311340332 0.213310147559147
34.6759641170502 0.21353350791779
34.6766357421875 0.213783606195127
34.6810240745544 0.214005851859599
34.6820375919342 0.214257853958412
34.6863903999329 0.214479497792161
34.6871991157532 0.214734122275058
34.6916315555573 0.214956170760952
34.692703962326 0.215211220977783
34.6969814300537 0.215436774089788
34.6981213092804 0.21570018040643
34.7017586231232 0.21570018040643
34.7018754482269 0.21570018040643
34.7022054195404 0.215926388673831
34.7032518386841 0.216192518766598
34.707359790802 0.216420089661097
34.708048582077 0.216687344231301
34.7125616073608 0.216917939310075
34.7133641242981 0.217188467595657
34.7185509204865 0.217465361418969
34.7198460102081 0.217701216555817
34.7231531143188 0.217938930651743
34.7235147953033 0.2182232101452
34.7283403873444 0.218464317414525
34.7288646697998 0.218752398465605
34.7343254089355 0.218996087458864
34.7349081039429 0.219289515300804
34.7390697002411 0.219535317371429
34.7395238876343 0.219835433156465
34.7443633079529 0.220081436304879
34.7447612285614 0.220386282444553
34.7494974136353 0.220632163698727
34.7503564357758 0.220942496029614
34.7515563964844 0.220942496029614
34.7516639232635 0.220942496029614
34.754688501358 0.2211871465818
34.7551422119141 0.221501445813496
34.7609968185425 0.221744698215297
34.7615044116974 0.222064503164497
34.7652850151062 0.222302581868232
34.7656552791595 0.222624157727859
34.7704935073853 0.22286079733953
34.7708868980408 0.223188565201458
34.77587890625 0.223420816386488
34.7766408920288 0.223755813083937
34.7811374664307 0.223983575509366
34.781587600708 0.224319920629841
34.7863767147064 0.224545314061808
34.7872817516327 0.224885259327473
34.7915880680084 0.225108259070234
34.7923884391785 0.225450474221139
34.7968351840973 0.225668763899414
34.7973213195801 0.226013964966737
34.8015196323395 0.226013964966737
34.8016493320465 0.226013964966737
34.8025100231171 0.226233425619209
34.8036227226257 0.226584897000974
34.8079469203949 0.22679861525933
34.8082418441772 0.227150127670321
34.81254529953 0.22736317306344
34.8129727840424 0.227715396992162
34.8178873062134 0.227929375698229
34.8182897567749 0.228285596649365
34.823085308075 0.228498384110422
34.8237795829773 0.228855700358211
34.8283984661102 0.229068250540223
34.8290936946869 0.22942355122109
34.834201335907 0.229780159091673
34.8354046344757 0.229993064268168
34.8390915393829 0.230204018665779
34.8394858837128 0.230559733106482
34.8442616462708 0.230768173775038
34.8447675704956 0.231123445395223
34.8495106697083 0.231330101286586
34.8508489131927 0.231684105096232
34.8517692089081 0.231684105096232
34.8519730567932 0.231684105096232
34.854727268219 0.231888583578082
34.8551557064056 0.232241332990982
34.8599026203156 0.232440568042978
34.8604605197906 0.232788234586581
34.8657200336456 0.233134602687337
34.8666980266571 0.233331302742658
34.8705317974091 0.233526163978777
34.8710219860077 0.233873043305811
34.8761417865753 0.234066601782835
34.8765058517456 0.234415615821438
34.8815407752991 0.234604264668842
34.8817937374115 0.234948154936791
34.8866665363312 0.23513330044107
34.8872063159943 0.235472145592328
34.8916337490082 0.235656759999254
34.8923625946045 0.236001087489442
34.8969705104828 0.236183307455656
34.8976836204529 0.236523661016873
34.9022433757782 0.236704483077667
34.9029877185822 0.237043680882517
34.9049432277679 0.237043680882517
34.9050948619843 0.237043680882517
34.9074473381042 0.237224734061419
34.9078471660614 0.237563173139937
34.9125678539276 0.237742077960352
34.9131727218628 0.238075799365115
34.9179151058197 0.238254975599459
34.9187071323395 0.238586767333075
34.9231917858124 0.238764824985775
34.9240093231201 0.239096079838413
34.9284555912018 0.239272532881696
34.9291853904724 0.23959959078681
34.9336519241333 0.23977383129808
34.9341449737549 0.240095190357568
34.9391703605652 0.24026598201985
34.9399859905243 0.240583631029329
34.9441554546356 0.240751578457644
34.9445865154266 0.241060812327545
34.9498248100281 0.241364035724821
34.950532913208 0.241528690192294
34.9550971984863 0.241528690192294
34.9553008079529 0.241528690192294
34.9554090499878 0.241690578848803
34.9556221961975 0.24198860436137
34.9602584838867 0.242144771905156
34.9606184959412 0.242434029990875
34.9664714336395 0.24271609710172
34.9675476551056 0.242868028782064
34.9706249237061 0.243017517273911
34.9710297584534 0.243294565990136
34.9757814407349 0.243439335100267
34.9762618541718 0.243707610616303
34.981077671051 0.243846058225593
34.9819476604462 0.244102817714527
34.9868540763855 0.244351841959968
34.9881377220154 0.24449042643736
34.9914975166321 0.244628464107152
34.9921519756317 0.244873248598055
34.9970788955688 0.245112303052368
34.9976570606232 0.245247884989797
35.0004839897156 0.245247884989797
35.0005638599396 0.245247884989797
35.0020837783813 0.245380242890144
35.0028681755066 0.245608044489807
35.0072546005249 0.245739312231762
35.0077369213104 0.245962606754983
35.0125529766083 0.24609236103549
35.0133678913116 0.246308753189481
35.0178399085999 0.246437080657469
35.0183091163635 0.246647267016775
35.0230844020844 0.246775507629503
35.0239787101746 0.246982236916358
35.0284254550934 0.247109336861553
35.0290505886078 0.247308980281594
35.0335867404938 0.247432507163335
35.0345373153687 0.247624096621343
35.039172410965 0.24774415082288
35.0397138595581 0.247928729136678
35.0441975593567 0.248044784994845
35.0452156066895 0.248223023250686
35.0492849349976 0.248223023250686
35.0493626594543 0.248223023250686
35.0494563579559 0.24833526473547
35.0503342151642 0.248507830396377
35.0546531677246 0.248614549085129
35.0551307201385 0.248778452066349
35.0599448680878 0.248879155545893
35.0606327056885 0.249033181844015
35.0653200149536 0.249127916730773
35.0657086372375 0.249273437225882
35.0707905292511 0.249363252377851
35.07164478302 0.249503141950005
35.0760486125946 0.249586524036679
35.0770819187164 0.249719178344321
35.081267118454 0.249796487782251
35.0821645259857 0.249921871283974
35.0863456726074 0.249994270518277
35.086754322052 0.250117269784493
35.091582775116 0.25018557563413
35.0919938087463 0.250304718502141
35.0970771312714 0.250366476632429
35.0977864265442 0.250482393256872
35.0998027324677 0.250482393256872
35.0998730659485 0.250482393256872
35.1020929813385 0.250540644106132
35.1028895378113 0.250653983085207
35.1074531078339 0.250709351405803
35.1078724861145 0.250818956365959
35.1125159263611 0.250871021529245
35.1133699417114 0.250983370019294
35.1178357601166 0.251032460691669
35.1182584762573 0.251144667416814
35.1231596469879 0.251192053081136
35.1239693164825 0.251306132017198
35.128520488739 0.251351065688609
35.1290011405945 0.251463602251734
35.1336798667908 0.251505952474275
35.1343438625336 0.251617447872156
35.139045715332 0.251656826237831
35.140029668808 0.251766532402642
35.1441872119904 0.251804057988705
35.1448199748993 0.251916066273381
35.1494262218475 0.251951543309304
35.1500506401062 0.252061339770762
35.1511504650116 0.252061339770762
35.1512932777405 0.252061339770762
35.1547260284424 0.252094014417506
35.1552045345306 0.252202433918883
35.1601510047913 0.252232056454345
35.1608715057373 0.252337603589608
35.1659033298492 0.252365452727666
35.1662771701813 0.252472245858597
35.1708173751831 0.252498396684735
35.1714012622833 0.252605635247223
35.1758661270142 0.25262931756977
35.1762528419495 0.252733703775294
35.1812937259674 0.252755639886202
35.1822168827057 0.252861983627499
35.1862087249756 0.25288162682783
35.1872210502625 0.252988644689113
35.1915044784546 0.253006347979505
35.192084312439 0.253115913048884
35.1973917484283 0.25322593998448
35.1983015537262 0.253241395953695
35.2020976543427 0.253255115337245
35.2026023864746 0.253370273605547
35.2036199569702 0.253370273605547
35.2038128376007 0.253370273605547
35.2073519229889 0.253382189130624
35.2080211639404 0.253498984589254
35.2126040458679 0.253509034477356
35.2133612632751 0.253629799575817
35.2180597782135 0.253638015407195
35.2187011241913 0.253765096729795
35.223130941391 0.253771035244758
35.2239775657654 0.253902150672736
35.2283661365509 0.253906186979921
35.2290406227112 0.254042861983993
35.2336320877075 0.254045234202256
35.2341387271881 0.254186886663402
35.2390177249908 0.254188239405406
35.239758014679 0.254337796870798
35.2441561222076 0.25433848367096
35.2447915077209 0.25449458811401
35.249861240387 0.2546583830381
35.2508687973022 0.254658579975849
35.2534606456757 0.254658579975849
35.2536280155182 0.254658579975849
35.2547011375427 0.254659142407396
35.2552750110626 0.254826970755471
35.2600936889648 0.254829483150156
35.2606227397919 0.255006463661129
35.2652373313904 0.255010552482583
35.2657675743103 0.255194969603171
35.2704615592957 0.255201318424493
35.2715899944305 0.255395723015596
35.275696516037 0.255403825036024
35.2762804031372 0.255602963323429
35.2811849117279 0.255614186973469
35.2820835113525 0.255825384040582
35.2863552570343 0.255840081671266
35.2868893146515 0.256058488161654
35.2915799617767 0.25607644010891
35.292647600174 0.256305531278541
35.2968170642853 0.256327415381639
35.2972226142883 0.256567316784723
35.2997872829437 0.256567316784723
35.2998611927032 0.256567316784723
35.3020408153534 0.256592546688063
35.3027055263519 0.256841488719574
35.3072564601898 0.256869318820949
35.3076596260071 0.257124646592237
35.3125221729279 0.257155615048232
35.3137197494507 0.25742021389834
35.318469285965 0.257693944088094
35.3189055919647 0.257728450110817
35.3231928348541 0.257766459106206
35.3235392570496 0.258048292792395
35.3284211158752 0.258090167544187
35.3288691043854 0.258377451671588
35.3336973190308 0.258423265457258
35.3348844051361 0.258717144939932
35.3394296169281 0.259017135941537
35.3398180007935 0.259066416362792
35.3443205356598 0.259119755579329
35.3447976112366 0.259424395288327
35.3494284152985 0.259481638499206
35.3499045372009 0.259791982170586
35.3499665260315 0.259791982170586
35.3500111103058 0.259791982170586
35.3546531200409 0.2598542421685
35.3551568984985 0.260168179389865
35.359897851944 0.260235983690216
35.3613715171814 0.26055554636441
35.365166425705 0.260626692331237
35.3659749031067 0.260948435813645
35.370965719223 0.261272439410397
35.3715524673462 0.261347035582721
35.3761005401611 0.261426382558977
35.3764612674713 0.26175517223994
35.3811042308807 0.261839230739701
35.3818943500519 0.26217069083971
35.386331319809 0.262261081125532
35.3874435424805 0.262601081269271
35.3915629386902 0.262696605389364
35.3925383090973 0.263039356437654
35.3974478244781 0.263389997833222
35.3985903263092 0.263491289569219
35.4004344940186 0.263491289569219
35.400533914566 0.263491289569219
35.4020299911499 0.263596883712756
35.4024503231049 0.263948797834334
35.4071717262268 0.264061098965358
35.407623052597 0.264419611637868
35.4130592346191 0.264782232946545
35.4135913848877 0.264899265795424
35.4178845882416 0.265024269577415
35.4183223247528 0.265392983625608
35.4231307506561 0.265523934443614
35.4234926700592 0.265896653950529
35.4284217357635 0.266033646991087
35.4290018081665 0.266409900587964
35.4336833953857 0.266554152227967
35.4345998764038 0.266932138364866
35.4394752979279 0.267312019278789
35.4403665065765 0.267463139539381
35.4442296028137 0.267621017319576
35.4449355602264 0.268000238989612
35.4493963718414 0.268165376372109
35.4502053260803 0.268542909645191
35.4503843784332 0.268542909645191
35.450443983078 0.268542909645191
35.4546778202057 0.268714268731847
35.4555771350861 0.269089877138803
35.4604415893555 0.269459442325744
35.4615750312805 0.269637649720381
35.4651546478271 0.269819556992268
35.4655902385712 0.270182336571829
35.4705059528351 0.270370386380106
35.4709918498993 0.270727190620726
35.4757871627808 0.270922134540485
35.4763739109039 0.271280421141201
35.4816164970398 0.271631383883326
35.481999874115 0.271830840841982
35.4863994121552 0.272038759253415
35.4871745109558 0.27238761635294
35.4915196895599 0.27260093404924
35.4919757843018 0.272946870846166
35.5074667930603 0.273288178763244
35.5082380771637 0.273288178763244
35.5082833766937 0.273506340172778
35.5083215236664 0.273506340172778
35.5083651542664 0.27384404744449
35.5084030628204 0.274068357154678
35.5084438323975 0.274406675909554
35.5084807872772 0.274637196259959
35.5125529766083 0.274872315839513
35.5131924152374 0.27520809629758
35.5178723335266 0.275447685942965
35.5182840824127 0.275780359731589
35.5231409072876 0.27602576016815
35.5237197875977 0.276359226031752
35.5283844470978 0.276608147045164
35.5290224552155 0.276936421045715
35.5335910320282 0.277189174574202
35.5344822406769 0.277513245359114
35.5391983985901 0.277768527790432
35.5398416519165 0.278084977198678
35.544290304184 0.278339991927864
35.5448055267334 0.278652514929476
35.5495352745056 0.278908309590709
35.5499675273895 0.279214962799672
35.5548524856567 0.279470274529213
35.5550999641418 0.279470274529213
35.5552158355713 0.279470274529213
35.5561902523041 0.279771906900939
35.5600352287292 0.280026066675868
35.560667514801 0.280322118235294
35.5660574436188 0.280614362086926
35.5663247108459 0.280864871998032
35.5706539154053 0.281113208808771
35.5712649822235 0.281399619527634
35.5760343074799 0.28164662851801
35.5770819187164 0.281932083950698
35.5814769268036 0.282174302165782
35.5824017524719 0.28245586032503
35.5863857269287 0.282698776446478
35.586822271347 0.282977909439387
35.5915787220001 0.283219062741868
35.5920300483704 0.283500649270275
35.5969018936157 0.283736663885167
35.5974929332733 0.284014558772109
35.6021237373352 0.284249805643542
35.6029851436615 0.284526509357988
35.6055963039398 0.284526509357988
35.6057751178741 0.284526509357988
35.6074326038361 0.284758174176014
35.607795715332 0.285031482681045
35.6126251220703 0.285261200571402
35.6133840084076 0.285533077493603
35.61789894104 0.285760610893954
35.61847448349 0.286028524795628
35.6231651306152 0.286255942771148
35.6236939430237 0.286522827688029
35.628408908844 0.286747332908595
35.6287477016449 0.287008775148725
35.6336209774017 0.287230445182954
35.6342296600342 0.287486552116341
35.6389713287354 0.287705119604536
35.6393828392029 0.287957019056786
35.6441979408264 0.28817292898036
35.6445913314819 0.288417483226503
35.6494178771973 0.288631181971818
35.6504898071289 0.288872508598756
35.6511390209198 0.288872508598756
35.6512291431427 0.288872508598756
35.6546750068665 0.289084764176148
35.6553373336792 0.289317712010456
35.6599085330963 0.28952719808928
35.6605625152588 0.289755913813853
35.6652812957764 0.289964484679278
35.6659562587738 0.290188824571819
35.6706919670105 0.290394531868125
35.6713263988495 0.290613477616565
35.6762430667877 0.290830476067081
35.6771426200867 0.291036651716618
35.6811423301697 0.291241030462404
35.6830160617828 0.291455097911039
35.6864097118378 0.291660709894029
35.6868751049042 0.291872529450181
35.6915414333344 0.292077811739064
35.6923654079437 0.292286714235138
35.6968183517456 0.292488458808018
35.6974387168884 0.292691328693458
35.6991863250732 0.292691328693458
35.6992321014404 0.292691328693458
35.7021374702454 0.292894461492768
35.7024745941162 0.293096212405493
35.7073919773102 0.293297674822275
35.7078647613525 0.293495709554083
35.712500333786 0.2936961857521
35.7134416103363 0.293891620215307
35.7179250717163 0.294092556825147
35.7182533740997 0.294286247250492
35.7231578826904 0.294485583415592
35.7239189147949 0.294673194563413
35.7283685207367 0.294871278087503
35.7287228107452 0.295053433067091
35.7336626052856 0.29525089272905
35.7344689369202 0.295428708007949
35.7390768527985 0.295625620369153
35.7396657466888 0.295799458857128
35.74422955513 0.295997181395169
35.7445540428162 0.296164967888097
35.7496347427368 0.296164967888097
35.7497067451477 0.296164967888097
35.7498219013214 0.296360820695321
35.7506964206696 0.296523658629167
35.7546122074127 0.296717083578391
35.7550849914551 0.296874397619279
35.7599287033081 0.297067115718179
35.7607817649841 0.297217810021962
35.7651715278625 0.297408958959635
35.7655737400055 0.297554718823411
35.7705857753754 0.297744301659141
35.7717199325562 0.297886008168641
35.7763772010803 0.298074597845287
35.7767977714539 0.298211906442884
35.7811367511749 0.298399885798693
35.7819421291351 0.298535119796341
35.7863602638245 0.298722456421807
35.7867457866669 0.298852527255816
35.7916314601898 0.299035863093615
35.7923777103424 0.299164007754464
35.7969148159027 0.299345885275722
35.798312664032 0.299469323283763
35.8005487918854 0.299469323283763
35.8006434440613 0.299469323283763
35.8020598888397 0.299651385398322
35.8026156425476 0.299771857890053
35.8077211380005 0.299954383881657
35.8079628944397 0.300073426135855
35.8125562667847 0.300254488964784
35.8137114048004 0.300368849995863
35.8178646564484 0.300552381047994
35.8182606697083 0.300665120507652
35.8230948448181 0.300849302165808
35.823504447937 0.300958939260047
35.8284525871277 0.301145459373529
35.8291645050049 0.301250993383879
35.8336930274963 0.30143966164856
35.8344464302063 0.301541350592075
35.8390371799469 0.301732508344579
35.839476108551 0.301830790663437
35.8442583084106 0.302023050304204
35.844678401947 0.30211636686731
35.8496289253235 0.302310223976822
35.850084066391 0.302399673201657
35.8548634052277 0.302595043388433
35.8551058769226 0.302681161914186
35.8556146621704 0.302681161914186
35.8557631969452 0.302681161914186
35.8600518703461 0.302879839514477
35.861720085144 0.302962750624297
35.8654425144196 0.303161914361813
35.8659527301788 0.303242302364185
35.8706719875336 0.303440997221656
35.8712270259857 0.303519378026486
35.8765807151794 0.303596362037818
35.8774650096893 0.303795296923814
35.8812251091003 0.303992269864245
35.8818502426147 0.304068065746695
35.8878064155579 0.30426421942214
35.88809633255 0.304340866384608
35.8920183181763 0.304538458572765
35.8923377990723 0.304615910990449
35.8969805240631 0.304813126862331
35.8974189758301 0.304891395233023
35.9021391868591 0.305090256847734
35.9030728340149 0.305169767377625
35.9071638584137 0.305169767377625
35.9074053764343 0.305169767377625
35.9075129032135 0.305366894716027
35.9076657295227 0.305448159780754
35.9126217365265 0.30564386068715
35.913426399231 0.305725759291103
35.9179089069366 0.305920551385469
35.9195554256439 0.306003642929833
35.9231569766998 0.306200144968162
35.9235606193542 0.306285005856692
35.9284007549286 0.306481104094178
35.9287667274475 0.30656651512453
35.9336583614349 0.306761908825183
35.9344248771667 0.306847354968243
35.9395847320557 0.306934068518694
35.9402182102203 0.307129374547249
35.9441404342651 0.307322534772014
35.9445927143097 0.307410179390583
35.9497082233429 0.307601329709881
35.950297832489 0.307689116071519
35.9509789943695 0.307689116071519
35.9510762691498 0.307689116071519
35.9546172618866 0.307876384601345
35.9565343856812 0.307963802637402
35.9598956108093 0.308148392400509
35.9607591629028 0.308237617851858
35.9651324748993 0.308420229581591
35.9661684036255 0.308510205520681
35.9705219268799 0.308691337047784
35.9708940982819 0.308783583726678
35.9765267372131 0.308879729088146
35.9768640995026 0.309060989512451
35.9814221858978 0.309241229156057
35.9818866252899 0.309339755977814
35.9863712787628 0.309521910081055
35.9871206283569 0.309625366000064
35.9916443824768 0.309814221074572
35.9920997619629 0.309922116226074
35.9970474243164 0.310114939137728
35.9982416629791 0.310227065411173
35.9991724491119 0.310227065411173
35.9992299079895 0.310227065411173
36.0021343231201 0.31042308570369
36.0027251243591 0.310540964082382
36.0072908401489 0.310740692347355
36.0077848434448 0.310863085957143
36.0126037597656 0.311070303686387
36.0131483078003 0.31119805176194
36.0184042453766 0.311330101281069
36.0196099281311 0.311543520028623
36.0233256816864 0.311764664270461
36.02374958992 0.31190198340487
36.0283560752869 0.312128039125845
36.028760433197 0.312268870769785
36.0335764884949 0.312497732448693
36.034140586853 0.312641230063862
36.0394897460938 0.312786743234917
36.040070772171 0.313018041527607
36.0443298816681 0.313250139833247
36.0448160171509 0.313397338756973
36.0493955612183 0.313629093347586
36.049663066864 0.313629093347586
36.0497319698334 0.313629093347586
36.0497777462006 0.313775465595781
36.0546333789825 0.31400861503234
36.0554006099701 0.314154919347678
36.0599439144135 0.314388344089566
36.0603461265564 0.314533994255694
36.0659599304199 0.314679409293937
36.066522359848 0.314911947897497
36.0706605911255 0.315143316598587
36.0712096691132 0.315285093878473
36.0757851600647 0.315514777620969
36.0764796733856 0.315656467263484
36.0811741352081 0.315886504355434
36.0822157859802 0.316024832475298
36.0864911079407 0.316259943390998
36.0867631435394 0.316397773176022
36.0924620628357 0.316536136590199
36.0930008888245 0.3167708974512
36.0971148014069 0.317009427112749
36.0976617336273 0.317145598653465
36.1021294593811 0.317384834776939
36.102509021759 0.317521317413491
36.103515625 0.317521317413491
36.1036539077759 0.317521317413491
36.1073179244995 0.317764722852361
36.1077475547791 0.31790299294325
36.1125087738037 0.318149428334729
36.1131737232208 0.318287600775498
36.1179344654083 0.318540025761781
36.118903875351 0.318680973772387
36.1231262683868 0.318935915185429
36.1235117912292 0.319080215268674
36.1283729076385 0.319338339224175
36.1287431716919 0.319485965878521
36.1335871219635 0.319747234809482
36.1343557834625 0.319897970858725
36.1389882564545 0.320162000293925
36.1411983966827 0.320316532695398
36.1441345214844 0.320583309852633
36.1446018218994 0.3207423472699
36.1494474411011 0.321009729307249
36.1498382091522 0.321173652579551
36.154735326767 0.321441813580271
36.1549608707428 0.321441813580271
36.155131816864 0.321441813580271
36.1554131507874 0.321610346684621
36.1599717140198 0.321874962560014
36.1604454517365 0.322046493662343
36.1652710437775 0.322310305054089
36.1662096977234 0.322486246854127
36.1709225177765 0.322747569420408
36.1715276241302 0.322930621620874
36.1759808063507 0.323191849928194
36.1768453121185 0.323378089510337
36.1813697814941 0.323635794848701
36.1821060180664 0.323827913747975
36.1864297389984 0.324086350137975
36.187192440033 0.324286007401182
36.1915352344513 0.324543074819721
36.1921854019165 0.324750702793136
36.1969773769379 0.325005013887702
36.1981825828552 0.325217630059316
36.2021119594574 0.325474706401655
36.2025847434998 0.32569513036911
36.2048623561859 0.32569513036911
36.2049832344055 0.32569513036911
36.2073328495026 0.325951097798182
36.2081756591797 0.326180290805713
36.2125403881073 0.326436343010921
36.2131953239441 0.326674372992701
36.2178981304169 0.326933165107408
36.2186026573181 0.327176739550413
36.2231214046478 0.327440449485252
36.2234883308411 0.327692640725316
36.2283656597137 0.327956933520958
36.2287440299988 0.328216483665864
36.2336847782135 0.32848195101757
36.2342698574066 0.328746361034018
36.2390015125275 0.329013386025266
36.2396876811981 0.329282515226709
36.2442028522491 0.329548628411742
36.2459120750427 0.32982204142455
36.249406337738 0.32982204142455
36.249472618103 0.32982204142455
36.2498030662537 0.330099236672925
36.2506577968597 0.330364948189132
36.2546896934509 0.330629455965102
36.255092382431 0.330909282060522
36.2598876953125 0.331170090886174
36.2604644298553 0.331448696635549
36.2658948898315 0.331708385262014
36.2662041187286 0.331988936005439
36.2707734107971 0.332247100315744
36.2711546421051 0.332530888500461
36.2759871482849 0.332786910696736
36.2765252590179 0.333071721219214
36.2814812660217 0.333326685438518
36.2822895050049 0.333612128456122
36.2863204479218 0.333868846893969
36.2867519855499 0.334164050061219
36.2915217876434 0.334421160689701
36.2919812202454 0.334722287023427
36.2972884178162 0.335027487495918
36.2977576255798 0.33528416935121
36.2996845245361 0.33528416935121
36.2997443675995 0.33528416935121
36.3022139072418 0.335545297891943
36.3027219772339 0.335859059999
36.3073935508728 0.336123920326024
36.3079473972321 0.336447583105021
36.3125712871552 0.336714797688534
36.3130371570587 0.337044495621256
36.3179895877838 0.337315226436395
36.3186609745026 0.337653216537376
36.3232197761536 0.337929039263089
36.3240365982056 0.338275277195828
36.3283936977386 0.338552887641141
36.3289704322815 0.338908930019083
36.3335611820221 0.339187480941527
36.3341274261475 0.33954829716883
36.3395159244537 0.339911793852478
36.3400628566742 0.340191982948719
36.3442070484161 0.340471229742331
36.3446357250214 0.340837511756745
36.3497440814972 0.340837511756745
36.3498771190643 0.341204748248514
36.3499348163605 0.341204748248514
36.3504068851471 0.341482382200969
36.3546891212463 0.341758580981966
36.355242729187 0.34212649128792
36.3599817752838 0.34240283868909
36.3606913089752 0.34276915768474
36.3651993274689 0.343041614655847
36.3655960559845 0.343403252677347
36.3705477714539 0.343675875264768
36.3709526062012 0.344037816103741
36.3760886192322 0.344308474372455
36.3772163391113 0.344667503525422
36.381129026413 0.344939893561447
36.382301568985 0.345297498183693
36.3864908218384 0.345571999952444
36.3874561786652 0.345932417702105
36.3916938304901 0.346210174644461
36.3926737308502 0.346570079069936
36.3971881866455 0.346849623451205
36.3978118896484 0.347207447596881
36.4021854400635 0.347489170546461
36.4026236534119 0.34784938791261
36.4046993255615 0.34784938791261
36.4049572944641 0.34784938791261
36.4074656963348 0.348133953452579
36.4077632427216 0.348493122205483
36.4127402305603 0.348781949787614
36.4138939380646 0.349143031252232
36.4180297851562 0.349435929882624
36.4187755584717 0.349797822711682
36.4233503341675 0.350092894493047
36.4237744808197 0.350459094532704
36.4284269809723 0.35076019943827
36.4292821884155 0.351125766674098
36.4336984157562 0.35142923547576
36.4345405101776 0.351792995698192
36.4391224384308 0.3520990473212
36.4394953250885 0.352461987784029
36.4443151950836 0.352769287251694
36.4445223808289 0.353129802830663
36.4497284889221 0.353438628495936
36.4505703449249 0.353796361646187
36.4548418521881 0.354110170054719
36.4554529190063 0.354110170054719
36.4557278156281 0.354110170054719
36.4559352397919 0.354464282848858
36.4600780010223 0.354777042224649
36.4605538845062 0.355124049379881
36.4652783870697 0.355436292070362
36.4656541347504 0.35577748010842
36.4705471992493 0.356088750091578
36.4709625244141 0.356425193345726
36.475830078125 0.356745031762401
36.4770379066467 0.357082668682851
36.4811553955078 0.357405432841461
36.4818902015686 0.357737739035351
36.486613035202 0.358061568946042
36.4876573085785 0.358389041748175
36.4916033744812 0.358710692253877
36.4920597076416 0.359034700468196
36.4969010353088 0.359360121830661
36.497141122818 0.359678250121146
36.5021073818207 0.360007442099544
36.5025563240051 0.360324933277486
36.5041630268097 0.360324933277486
36.5043139457703 0.360324933277486
36.5072963237762 0.360658140217892
36.5076897144318 0.360974229341651
36.5124843120575 0.361310714672578
36.514356136322 0.36162221762459
36.5178325176239 0.36196124903561
36.5185563564301 0.362272919890997
36.5230386257172 0.362614100855242
36.5234391689301 0.362921118151241
36.5282802581787 0.363265293382963
36.5288062095642 0.363568747168051
36.5342829227448 0.363917150606667
36.5359518527985 0.364214485652753
36.5390741825104 0.364559890031025
36.5395007133484 0.364851878338813
36.5442147254944 0.365198728351769
36.544588804245 0.365484748611889
36.549423456192 0.365832003572629
36.5495882034302 0.365832003572629
36.549635887146 0.365832003572629
36.5505514144897 0.366110794040974
36.554750919342 0.366459385283561
36.5551581382751 0.36673279730331
36.5603501796722 0.367077624831844
36.5609858036041 0.367342419265952
36.565509557724 0.367682769552442
36.5664029121399 0.36794116730567
36.5710492134094 0.368282516787945
36.5716419219971 0.368538289678458
36.5758228302002 0.368883552613519
36.5763716697693 0.369137598967907
36.5813074111938 0.369484623307042
36.5817892551422 0.369736531004131
36.5863752365112 0.370076714351973
36.5884304046631 0.370321957626518
36.603999376297 0.370569703424063
36.6047627925873 0.370569703424063
36.6048069000244 0.370913401311856
36.6048455238342 0.370913401311856
36.6048905849457 0.371161664751559
36.6049287319183 0.371509257784215
36.6049721240997 0.371758806954471
36.6050095558167 0.372112907460261
36.6072728633881 0.372462944254453
36.6078617572784 0.372714555594794
36.6125392913818 0.373065782296446
36.6132643222809 0.373316512178942
36.6178634166718 0.373670936206189
36.6183965206146 0.37392187635172
36.6233575344086 0.374280721763803
36.6242744922638 0.374533480522136
36.6284275054932 0.374892040632864
36.6289052963257 0.375143000632142
36.6336569786072 0.375498782738231
36.6340987682343 0.375747683441204
36.6390035152435 0.376103030395814
36.6398017406464 0.376348421401215
36.644186258316 0.37670162563112
36.6453440189362 0.376943763534677
36.6503913402557 0.377180583269226
36.650698184967 0.377531979420348
36.6514737606049 0.377531979420348
36.651576757431 0.377531979420348
36.6547255516052 0.377879506454384
36.6553773880005 0.378112412854492
36.6599345207214 0.378453458960571
36.6605739593506 0.378679234628403
36.6654329299927 0.379016077214774
36.6658897399902 0.379236313350128
36.6708536148071 0.379573576458576
36.6718802452087 0.379791118568753
36.6762351989746 0.380125781510288
36.6767408847809 0.380338311350414
36.6811833381653 0.380673466169908
36.682582616806 0.380883234328877
36.6864080429077 0.381210074263812
36.6868710517883 0.381412416664643
36.6918263435364 0.381741715926001
36.6928625106812 0.381942814152193
36.6969819068909 0.38227578391849
36.6972527503967 0.382477155304756
36.7021813392639 0.382810237093438
36.702629327774 0.382810237093438
36.7027671337128 0.383008210206911
36.7028424739838 0.383008210206911
36.707362651825 0.383339931432473
36.7080397605896 0.383535391929586
36.712562084198 0.383867847145059
36.7131614685059 0.384061582009975
36.7178702354431 0.384399081946467
36.718416929245 0.384591873711329
36.7231471538544 0.384930994503366
36.7235071659088 0.385123967837683
36.7284536361694 0.385463230508964
36.7288725376129 0.385653982388449
36.7336220741272 0.385993131836611
36.7342851161957 0.386180523472278
36.7391679286957 0.386518087800705
36.7398152351379 0.386702402649763
36.7442309856415 0.387038965388927
36.7446417808533 0.387219418843247
36.7494823932648 0.387553554198176
36.7499091625214 0.387730336090246
36.7525300979614 0.387730336090246
36.7526516914368 0.387730336090246
36.7547085285187 0.38806141402159
36.7557101249695 0.388233779491709
36.7602119445801 0.38856172545026
36.7611496448517 0.388729922283421
36.7652575969696 0.389053113603669
36.7656953334808 0.389214349468795
36.7705473899841 0.389536642035326
36.7710547447205 0.389694352365359
36.7761008739471 0.390013545930251
36.7776231765747 0.390165545952545
36.7810769081116 0.390480117638577
36.7817597389221 0.390627271378478
36.7864444255829 0.390937716630642
36.786881685257 0.391080987023705
36.7917339801788 0.391390370133783
36.7923612594604 0.391528388810284
36.7971203327179 0.3918400439529
36.7975668907166 0.391977042152087
36.8023889064789 0.392285162803999
36.8025283813477 0.392285162803999
36.8026049137115 0.392285162803999
36.8031318187714 0.392417961750743
36.8072419166565 0.392724249496622
36.8077111244202 0.392853659504484
36.8130667209625 0.392980463293359
36.8136024475098 0.393282792793329
36.8183162212372 0.393408107144393
36.820175409317 0.393715339482076
36.8230676651001 0.394021755969642
36.8235230445862 0.394144322274101
36.8282954692841 0.394449810949721
36.8286929130554 0.394568926840047
36.8337359428406 0.394874473706853
36.8349587917328 0.394990624343026
36.8395490646362 0.395102907645386
36.8404362201691 0.395407738462933
36.8441803455353 0.395712614913028
36.8446235656738 0.395821079696616
36.8495078086853 0.396125690229066
36.8499944210052 0.396229527349884
36.8525178432465 0.396229527349884
36.8526496887207 0.396229527349884
36.854784488678 0.396534595050896
36.8552556037903 0.396633412831652
36.8599536418915 0.396936227769505
36.8606231212616 0.397029424632943
36.8651995658875 0.397329307596641
36.8660356998444 0.397417284287724
36.8707935810089 0.397714897766641
36.8712952136993 0.397799043395818
36.8766121864319 0.397880324894429
36.8789629936218 0.398178114700278
36.8811359405518 0.398470602719251
36.8815293312073 0.398547775071096
36.8866229057312 0.39883544716168
36.8870959281921 0.398909826988281
36.8920927047729 0.39919477146117
36.8923590183258 0.399265489034717
36.8971791267395 0.399333705971873
36.8981184959412 0.399617411066691
36.9009358882904 0.399617411066691
36.9010488986969 0.399617411066691
36.9021298885345 0.399893793696507
36.9025883674622 0.399961073940133
36.9072701931 0.400232472612988
36.9077830314636 0.400297503356047
36.9125237464905 0.400566613113276
36.913165807724 0.400629555012444
36.9183905124664 0.400690772354158
36.9187376499176 0.400959672351231
36.9231491088867 0.401229107222363
36.9235768318176 0.401289824629092
36.9283204078674 0.401554622799768
36.9287297725677 0.401613718328074
36.933614730835 0.401878875956301
36.934219121933 0.401934088983391
36.9389991760254 0.402199516089688
36.9399287700653 0.402254329804127
36.9442865848541 0.402519808479305
36.9449899196625 0.402572215689001
36.9494626522064 0.40283818565703
36.9501121044159 0.40288926275649
36.9510021209717 0.40288926275649
36.9511108398438 0.40288926275649
36.9546999931335 0.40315475145497
36.9552536010742 0.403204240624285
36.9599750041962 0.403466519017714
36.9603743553162 0.40351425138041
36.965185880661 0.403773347159733
36.9658341407776 0.403820854012333
36.9704914093018 0.404077471659642
36.971165895462 0.404125505155972
36.9757001399994 0.404383700967609
36.9770052433014 0.404431548506762
36.9811744689941 0.404684406911173
36.9815633296967 0.404730944450733
36.9864239692688 0.404980103703276
36.9870960712433 0.405026825045552
36.9917349815369 0.405276313792294
36.9923222064972 0.405323896618705
36.9968676567078 0.405570618550844
36.997683763504 0.405617215063345
37.0011541843414 0.405617215063345
37.0012629032135 0.405617215063345
37.0020871162415 0.405860478292355
37.0026636123657 0.405910619880919
37.007289648056 0.406152439494863
37.0077786445618 0.406202960039944
37.0124714374542 0.406443368290657
37.0140886306763 0.406494155100941
37.0182433128357 0.406547670219035
37.0186812877655 0.40679121378452
37.0230777263641 0.407033433423107
37.0236523151398 0.407089255348908
37.0284337997437 0.407330368690077
37.0288162231445 0.407390263094636
37.033673286438 0.407630451435079
37.0345907211304 0.407692263493121
37.039454460144 0.407931258044627
37.0398561954498 0.407993972548702
37.0442419052124 0.408230695863498
37.0446677207947 0.408300532883421
37.0494499206543 0.408534957629074
37.0498197078705 0.408605893865658
37.0509543418884 0.408605893865658
37.0510485172272 0.408605893865658
37.054671049118 0.408836403872087
37.0550832748413 0.408911102498177
37.0599324703217 0.409138188228082
37.0603270530701 0.409218542918534
37.065153837204 0.409440145320066
37.0655477046967 0.409523145461856
37.070675611496 0.409741443128299
37.071359872818 0.409827269173173
37.0757825374603 0.410041365858121
37.0761568546295 0.410133342017084
37.0810854434967 0.410344844237731
37.0817313194275 0.410441223138705
37.0863633155823 0.410646124930148
37.0871551036835 0.41074657947203
37.0915713310242 0.410952142393133
37.0923302173615 0.411058912612205
37.0968351364136 0.411261051972363
37.0979027748108 0.41137325888085
37.1010458469391 0.41137325888085
37.1011469364166 0.41137325888085
37.1026065349579 0.411571196794026
37.1029958724976 0.411690757657332
37.1072633266449 0.41188567830135
37.1078879833221 0.412011228679132
37.1125156879425 0.412204966301893
37.1131517887115 0.412333180244405
37.118435382843 0.412470340940325
37.1205403804779 0.412659550568042
37.1231062412262 0.412849956571997
37.123498916626 0.412990645486759
37.1283874511719 0.413174646868579
37.1287996768951 0.413319857329847
37.1335844993591 0.413503072375575
37.1345825195312 0.413653408614646
37.1391637325287 0.413832624749273
37.139860868454 0.413984635823733
37.1442649364471 0.414160815008704
37.1446487903595 0.414315785121827
37.1494500637054 0.414487948590987
37.1498725414276 0.41464966073516
37.150931596756 0.41464966073516
37.151026725769 0.41464966073516
37.1550118923187 0.414819638873033
37.1558840274811 0.414982103306161
37.1603035926819 0.415147614819772
37.1610391139984 0.415312559722304
37.1651594638824 0.415476144204632
37.1664986610413 0.415647230571397
37.1704747676849 0.415804375869075
37.1716678142548 0.415976531953913
37.1757731437683 0.416132291605085
37.1761903762817 0.416313537897082
37.1811563968658 0.416465871889895
37.1818652153015 0.416657422132088
37.1864349842072 0.416808369556531
37.1870322227478 0.417004746868042
37.1918048858643 0.417153290294113
37.192519903183 0.417358280225992
37.1968672275543 0.417506688266222
37.1972944736481 0.417723136328725
37.2009036540985 0.417723136328725
37.2009992599487 0.417723136328725
37.2022612094879 0.417866850987888
37.2029039859772 0.418092818960751
37.2073891162872 0.418233270799058
37.20818400383 0.418468881829424
37.2125399112701 0.418608892682896
37.2133021354675 0.418852125065498
37.2187669277191 0.418990846221737
37.2192747592926 0.419241020159526
37.2230892181396 0.419375627769755
37.2234916687012 0.419633399627433
37.2284111976624 0.419766643082367
37.2287664413452 0.420028064902079
37.2336030006409 0.420157611859205
37.2344696521759 0.420425396178901
37.2395601272583 0.42055232062795
37.2400345802307 0.420822845064535
37.2442111968994 0.420943068428703
37.2446067333221 0.421214702156087
37.2494366168976 0.421332470578791
37.2499170303345 0.421604034585575
37.2508389949799 0.421604034585575
37.2509093284607 0.421604034585575
37.2551345825195 0.421713856553992
37.2559907436371 0.421985261100286
37.2603073120117 0.422088850762463
37.2609086036682 0.422355540149239
37.2652757167816 0.422452524384808
37.265572309494 0.422722427412405
37.270941734314 0.4228151768192
37.271933555603 0.423090005236119
37.2761392593384 0.423360943672908
37.27698802948 0.423449825370839
37.2813355922699 0.423539824578957
37.2820427417755 0.4238170512292
37.2864294052124 0.423903455896104
37.2868340015411 0.424185622131237
37.2919089794159 0.424273083890579
37.2925424575806 0.424559679267255
37.2971727848053 0.424642937583882
37.2976856231689 0.424937860898653
37.3024089336395 0.425021716177109
37.3030819892883 0.42532676067613
37.3054559230804 0.42532676067613
37.3056075572968 0.42532676067613
37.3073697090149 0.42541416090534
37.3077778816223 0.425727812937415
37.3127615451813 0.425818530472364
37.3130531311035 0.426137611353201
37.3180983066559 0.426233128663446
37.3185687065125 0.426560883490953
37.323145866394 0.426656287499783
37.323518037796 0.42699227429795
37.3283743858337 0.427089324399763
37.3287761211395 0.42743419992768
37.3336262702942 0.427533451639841
37.3345446586609 0.427880113445633
37.3390247821808 0.42797850601827
37.3398518562317 0.428326963087379
37.3442528247833 0.428425811229159
37.3448069095612 0.428775292078957
37.3495669364929 0.428876281107917
37.3500657081604 0.42922356182278
37.354659318924 0.42922356182278
37.3548853397369 0.42922356182278
37.3550622463226 0.4293244315935
37.3552298545837 0.429669111012658
37.359983921051 0.429768043069518
37.360996723175 0.430111950681629
37.3651783466339 0.430211521741988
37.3660659790039 0.430548797221824
37.3707654476166 0.430648869696285
37.3715510368347 0.430983863296557
37.3761954307556 0.431085171132857
37.3771274089813 0.431411141325431
37.3810572624207 0.431513199886732
37.3824999332428 0.431838761974661
37.3862404823303 0.431939762286069
37.3866851329803 0.432264193008849
37.3914520740509 0.432364146044984
37.392585515976 0.432683896619767
37.3971712589264 0.433000509629681
37.3975942134857 0.433101571738627
37.4000916481018 0.433101571738627
37.400164604187 0.433101571738627
37.4020297527313 0.4332021131086
37.4030957221985 0.433520385969649
37.4072647094727 0.433622328611796
37.4077835083008 0.433938353656781
37.4125156402588 0.434040380309223
37.4131300449371 0.434353798940356
37.417845249176 0.4344572493942
37.4182341098785 0.43477063788614
37.4236369132996 0.434875819341298
37.4244468212128 0.435189962479275
37.4284691810608 0.435296785628576
37.4288747310638 0.43560745844278
37.4336721897125 0.435717832184223
37.434065580368 0.436025918906434
37.4390931129456 0.436138388746806
37.4394853115082 0.436443394739195
37.444251537323 0.436557079330938
37.4446034431458 0.436859276671989
37.4493820667267 0.436859276671989
37.4494526386261 0.436859276671989
37.449565410614 0.43697841787736
37.4503841400146 0.437274524484197
37.4546759128571 0.43739367081976
37.4550569057465 0.437685635302268
37.4607148170471 0.437970491717401
37.4610075950623 0.438091982948629
37.4651217460632 0.438214552217538
37.4655423164368 0.438494031979266
37.4711363315582 0.438618493735938
37.4714436531067 0.438892745541075
37.4762239456177 0.439020013510885
37.4766020774841 0.439291703617994
37.4812741279602 0.439419717929142
37.4816937446594 0.439685320686315
37.4865167140961 0.439815098324556
37.4869494438171 0.440080773957902
37.4915935993195 0.440211621209219
37.4920198917389 0.440471179238706
37.4971175193787 0.440607427376333
37.4977734088898 0.440868953263781
37.5000107288361 0.440868953263781
37.5000960826874 0.440868953263781
37.502290725708 0.441010736922724
37.5031042098999 0.441271754632614
37.5073282718658 0.441420138224926
37.5080828666687 0.441683054799611
37.5125517845154 0.44183643911029
37.5129947662354 0.442097935839438
37.518358707428 0.442258357375128
37.5186443328857 0.442523974550243
37.5230684280396 0.442693208322728
37.5234758853912 0.44296085038905
37.5284223556519 0.443133661835239
37.5289418697357 0.443401717052387
37.5336408615112 0.443582892992029
37.534393787384 0.443852347013264
37.5392174720764 0.444037523322681
37.5398426055908 0.444307626531109
37.544251203537 0.444497332910853
37.54474401474 0.444766815294988
37.5495035648346 0.444959625465327
37.549914598465 0.44522649775229
37.5522451400757 0.44522649775229
37.5523819923401 0.44522649775229
37.5547204017639 0.44542047045359
37.5559315681458 0.445685635787868
37.5599427223206 0.445875344213271
37.5603713989258 0.446138386393309
37.5652377605438 0.446328317406727
37.5658640861511 0.446584735223121
37.5705182552338 0.446774194945238
37.571019411087 0.447029363968839
37.5758461952209 0.447219560020053
37.5768976211548 0.447474919695053
37.5810768604279 0.447665375897826
37.58172082901 0.447915595829165
37.5870792865753 0.448165949584819
37.5877006053925 0.448356279996909
37.5914957523346 0.448552191911721
37.5924382209778 0.448802411633546
37.5971710681915 0.44905095926647
37.5976090431213 0.449251001205617
37.6021025180817 0.449459247431058
37.602477312088 0.449709165807046
37.6044602394104 0.449709165807046
37.6045782566071 0.449709165807046
37.6073994636536 0.44992557784109
37.6078765392303 0.450173231559575
37.6125040054321 0.450396383271732
37.6133358478546 0.450641583221966
37.6182816028595 0.450884859825336
37.6187324523926 0.4511180314714
37.6231617927551 0.451362558449967
37.6235628128052 0.45160560472323
37.6283910274506 0.451859955849457
37.6287903785706 0.452104068377462
37.6336019039154 0.452364589212487
37.6343770027161 0.452605866898745
37.6389298439026 0.452873527836881
37.6393134593964 0.453113865718527
37.6440670490265 0.453384553427577
37.6444647312164 0.453621752155751
37.6495039463043 0.453894808271123
37.6501309871674 0.454130599253703
37.652289390564 0.454130599253703
37.652378320694 0.454130599253703
37.6546294689178 0.454404206901974
37.6559813022614 0.454640629816352
37.6598942279816 0.454911197622167
37.6603569984436 0.455147455938982
37.6651194095612 0.455416916809004
37.6655371189117 0.455655260956216
37.6704978942871 0.455927962637486
37.6716704368591 0.456171489520056
37.6760983467102 0.456439839956229
37.6766867637634 0.456686870915965
37.6813366413116 0.456953779801059
37.6819059848785 0.457202189909492
37.6983714103699 0.457455328328211
37.6994211673737 0.457719509472563
37.6996088027954 0.457978085702103
37.6997559070587 0.458248122865918
37.6999187469482 0.45850273236504
37.7000563144684 0.458771050068572
37.7023360729218 0.459037804995629
37.70281291008 0.459291138938357
37.706193447113 0.459291138938357
37.7063729763031 0.459291138938357
37.7073638439178 0.459557062888093
37.7077124118805 0.459804626076571
37.712810754776 0.460072215016623
37.7136707305908 0.46031466280062
37.7181599140167 0.460576001198316
37.7189617156982 0.460812247890561
37.7231087684631 0.461065441318101
37.723495721817 0.461290280646846
37.728385925293 0.461530186906829
37.7288196086884 0.461739580948401
37.7337112426758 0.461966305550728
37.7349197864532 0.462162119652171
37.7392001152039 0.46236854666543
37.7399535179138 0.462544515458169
37.7442293167114 0.46272854871995
37.7451694011688 0.46288616379864
37.7494733333588 0.4630436502942
37.7503886222839 0.463180076722005
37.7543768882751 0.463180076722005
37.7544851303101 0.463180076722005
37.7548022270203 0.463310589389013
37.7556118965149 0.463429998880425
37.7600629329681 0.4635345439681
37.7604217529297 0.463634748348858
37.7651846408844 0.46371347779921
37.7658519744873 0.463796056292965
37.770761013031 0.463851394444328
37.7714483737946 0.46392038986627
37.7758760452271 0.463952691072336
37.7762043476105 0.464005947749862
37.7821114063263 0.464016598567601
37.7823574542999 0.464056051069029
37.7863359451294 0.464054304740269
37.7867498397827 0.464088557504799
37.7915637493134 0.464074603918174
37.7924044132233 0.46410353401001
37.7972593307495 0.464122704261317
37.797678232193 0.464102161021075
37.7995629310608 0.464102161021075
37.7996251583099 0.464102161021075
37.8020396232605 0.464070456355822
37.8024632930756 0.464092418448746
37.8082323074341 0.464061291030279
37.8096671104431 0.464087781240588
37.8127245903015 0.464056029581798
37.8140819072723 0.464085967278196
37.8183424472809 0.464125002191921
37.8187363147736 0.464093342681063
37.8231494426727 0.464059808091502
37.8244280815125 0.464107986470233
37.8284027576447 0.464078176850583
37.8287696838379 0.464134083654233
37.8341128826141 0.464108315405627
37.834796667099 0.464177467324395
37.8390519618988 0.464154863355941
37.83953332901 0.464234969240315
37.8442003726959 0.464212271943383
37.8445749282837 0.464305419055558
37.8493847846985 0.464287029879852
37.849559545517 0.464287029879852
37.8496222496033 0.464287029879852
37.8497605323792 0.464393849420838
37.8548483848572 0.464379634153582
37.8555104732513 0.464499369319416
37.8598716259003 0.464490908488032
37.8604571819305 0.464624576519914
37.8650858402252 0.464619832656927
37.8659312725067 0.464763079221866
37.8704497814178 0.464760817587747
37.8708508014679 0.464912532276938
37.8764400482178 0.465070995448035
37.8778240680695 0.46507192610819
37.8811266422272 0.465076755326193
37.8818142414093 0.465241970705392
37.8868324756622 0.465410132615395
37.8874745368958 0.465415251665092
37.8915464878082 0.465418643795994
37.8920171260834 0.465588010205473
37.8972055912018 0.465753995171178
37.8983480930328 0.465755060649719
37.900533914566 0.465755060649719
37.9006266593933 0.465755060649719
37.9021332263947 0.465752120475056
37.9028306007385 0.465913887986825
37.9075589179993 0.465904756922028
37.9079170227051 0.466063067957561
37.9125049114227 0.466048068197007
37.9134407043457 0.466195739747028
37.918137550354 0.466172965061253
37.9185898303986 0.466315571321118
37.9231269359589 0.466284554977146
37.9235527515411 0.466420108701465
37.9283928871155 0.466381096874866
37.9288287162781 0.466506983380075
37.933732509613 0.466459982828825
37.9340751171112 0.466578761799069
37.939117193222 0.466525011506491
37.9396114349365 0.466641572653687
37.9443209171295 0.466582102733526
37.9451370239258 0.466693671905353
37.9495027065277 0.466627496247666
37.9501557350159 0.466738182624444
37.9507961273193 0.466738182624444
37.9508891105652 0.466738182624444
37.9547340869904 0.466667577133194
37.955132484436 0.466775432636149
37.9599230289459 0.466702306941078
37.9605202674866 0.46681167379568
37.9652659893036 0.466734205281986
37.966498374939 0.466845189497663
37.9708466529846 0.466762613740461
37.9712736606598 0.466876336601399
37.9760673046112 0.466789658274968
37.9765882492065 0.466904964234535
37.9811165332794 0.466815074340293
37.9817748069763 0.466935465306843
37.9863331317902 0.466838683675291
37.9867467880249 0.466963333762527
37.9915454387665 0.466862408654405
37.9927241802216 0.466989978599401
37.9969463348389 0.466881401737513
37.998087644577 0.467014550179608
38.0013771057129 0.467014550179608
38.0015051364899 0.467014550179608
38.0022892951965 0.466900402588884
38.0028939247131 0.467036109550943
38.0073080062866 0.466916636879251
38.0080831050873 0.467055855156386
38.0125253200531 0.466929949666064
38.013286113739 0.467071633703021
38.0179274082184 0.466939727563459
38.018759727478 0.467084723669403
38.0231211185455 0.466945995374178
38.0247972011566 0.467095255471624
38.0283439159393 0.466950696677537
38.028911113739 0.467099213718701
38.0342886447906 0.467250341836928
38.0348308086395 0.467101497555216
38.0391347408295 0.466949190837085
38.0397126674652 0.467102653468753
38.0442073345184 0.466946891137622
38.0446355342865 0.467101660856283
38.0494859218597 0.466942764747541
38.0502967834473 0.467097480318933
38.0513520240784 0.467097480318933
38.0514469146729 0.467097480318933
38.0546936988831 0.466934993545642
38.055349111557 0.467090742319155
38.0599491596222 0.466928419654182
38.0603611469269 0.467082833784721
38.0651798248291 0.466919712459192
38.0660014152527 0.467076159839643
38.0706584453583 0.466911862954669
38.0716245174408 0.467070146723527
38.0759801864624 0.466905654348393
38.0763952732086 0.46707072299797
38.0811052322388 0.466907223665116
38.0819237232208 0.467074134760328
38.0864493846893 0.466910146144574
38.0870833396912 0.467084631711806
38.0916080474854 0.466920247260713
38.0920243263245 0.467099727061171
38.096928358078 0.466937258603353
38.0973079204559 0.467122598604803
38.1024091243744 0.46695981979958
38.1028294563293 0.467153393495537
38.1050665378571 0.467153393495537
38.1052007675171 0.467153393495537
38.1073355674744 0.466993350274099
38.1077253818512 0.467195019319047
38.1124758720398 0.467036387107784
38.1130089759827 0.467243818636076
38.1179509162903 0.46708401393263
38.1184432506561 0.467298513721526
38.1231589317322 0.467139932459789
38.1239876747131 0.467359948391632
38.1283197402954 0.46720364109517
38.1287243366241 0.467426158266762
38.1335604190826 0.467273267476138
38.1341955661774 0.467496236112316
38.1401979923248 0.467720816165531
38.1405484676361 0.467571193533774
38.1441478729248 0.46742600717282
38.144633769989 0.467648917514819
38.1494598388672 0.467508133858429
38.1499145030975 0.467726428787546
38.1546716690063 0.467726428787546
38.1548337936401 0.467726428787546
38.1550493240356 0.467593814332174
38.1555778980255 0.467808271206669
38.159987449646 0.467683607580704
38.1603894233704 0.467891500564372
38.1654427051544 0.467777717066289
38.16583776474 0.467981940510016
38.1708233356476 0.467876977861196
38.1714141368866 0.468075692527992
38.176055431366 0.467980791690372
38.1767120361328 0.468172836956235
38.1812875270844 0.468089544660133
38.182338476181 0.468274149864625
38.1862063407898 0.468204614434385
38.1866335868835 0.468383048460504
38.1914837360382 0.468325900982655
38.1919295787811 0.468501189103532
38.1968319416046 0.468456405650746
38.1972904205322 0.468625209936242
38.2000713348389 0.468625209936242
38.2001538276672 0.468625209936242
38.2021014690399 0.468592078936318
38.2030875682831 0.468755176451452
38.2072508335114 0.468734294550446
38.2078964710236 0.468892959692547
38.2124755382538 0.468882120093245
38.2131240367889 0.469034657692859
38.2180750370026 0.469033083332258
38.2187235355377 0.469178752836823
38.2232270240784 0.469184424680914
38.2241361141205 0.469324829846423
38.2283792495728 0.469339407748724
38.2289934158325 0.46947152743474
38.2337117195129 0.469492339115748
38.2342870235443 0.469616263566109
38.2390604019165 0.469643020005108
38.2396445274353 0.469759833838543
38.2443141937256 0.469792637083743
38.2450985908508 0.469902274473842
38.2498223781586 0.469940587616403
38.2503049373627 0.470040919184092
38.2544617652893 0.470040919184092
38.2546806335449 0.470040919184092
38.2552108764648 0.470132946509063
38.2566740512848 0.470174149010683
38.260017156601 0.470219650247068
38.2604579925537 0.470305941313003
38.2652227878571 0.470354417264148
38.2656128406525 0.470433832766723
38.270604133606 0.470485427146705
38.2715406417847 0.470559449706287
38.276252746582 0.470614126080342
38.2768375873566 0.470679840874192
38.2815642356873 0.470737200548949
38.2823765277863 0.470799025041592
38.2863109111786 0.470859667946206
38.2870197296143 0.470917333369365
38.2914841175079 0.470977235177011
38.2919528484344 0.471032181772883
38.2968654632568 0.4710937862192
38.2972967624664 0.471144192095534
38.3021392822266 0.471207698759736
38.3025240898132 0.471255580878302
38.3053305149078 0.471255580878302
38.3055317401886 0.471255580878302
38.3075709342957 0.471319661490039
38.3081369400024 0.4713664629829
38.3125269412994 0.471430086537662
38.3132956027985 0.471476295348354
38.3180508613586 0.471538934829724
38.3185560703278 0.471583187304238
38.3232002258301 0.471647816967802
38.3237352371216 0.471690344762916
38.3284003734589 0.471756608538498
38.3291792869568 0.47180072167341
38.333616733551 0.471869140269705
38.3341407775879 0.471913711643246
38.338939666748 0.471983262878257
38.3397574424744 0.472028875734537
38.3454444408417 0.472100044450627
38.3462188243866 0.472147252669153
38.3494288921356 0.472220687477163
38.3498620986938 0.472267864624224
38.3501551151276 0.472267864624224
38.3502352237701 0.472267864624224
38.3546357154846 0.472342024747822
38.3550627231598 0.472388773073815
38.3599534034729 0.472465049746661
38.3608298301697 0.47251241620412
38.3651087284088 0.472590214926321
38.365660905838 0.472636427732957
38.3705034255981 0.472714967182407
38.3708772659302 0.472761395281188
38.3757393360138 0.472838794280498
38.3763632774353 0.472883179887235
38.3812384605408 0.472959997635132
38.382541179657 0.473003085208989
38.3863363265991 0.473078854789643
38.3870708942413 0.473118973077445
38.3917245864868 0.473194296654724
38.3920404911041 0.473233443751631
38.3967752456665 0.473307183582682
38.3975903987885 0.473343020293552
38.3996646404266 0.473343020293552
38.3997237682343 0.473343020293552
38.4020097255707 0.473417736903875
38.4029710292816 0.473452333484166
38.4072284698486 0.473523762636917
38.4076631069183 0.473556179079843
38.4124636650085 0.473627733310631
38.4132027626038 0.473659669068885
38.4179439544678 0.473732614733823
38.41836977005 0.473760669085613
38.4231188297272 0.473834243865489
38.4237413406372 0.473863073674018
38.4283363819122 0.473937950489331
38.4289603233337 0.473965646759825
38.4335672855377 0.47404005495017
38.4344077110291 0.474067578222926
38.4390907287598 0.474144302476726
38.4397597312927 0.474169618999622
38.4441816806793 0.474248022347248
38.4445743560791 0.474273632812984
38.4493732452393 0.474353530061014
38.4497439861298 0.474377508233315
38.4498655796051 0.474377508233315
38.4499425888062 0.474377508233315
38.4546575546265 0.474460266229244
38.4551060199738 0.474483176919844
38.4598684310913 0.47456646767804
38.4610080718994 0.474587898761282
38.4650843143463 0.474672026209087
38.466903924942 0.474692997516273
38.4706649780273 0.474778748716538
38.4712357521057 0.474797681283706
38.4762370586395 0.474815473439401
38.4768631458282 0.474902895372572
38.4814295768738 0.474992631119746
38.4817461967468 0.475008156001955
38.4865951538086 0.475023445300784
38.4870936870575 0.475113854042627
38.4915726184845 0.475206787662992
38.4920344352722 0.475220893725916
38.4968750476837 0.475314869398936
38.4974427223206 0.475328404904454
38.5019118785858 0.475328404904454
38.5020482540131 0.475328404904454
38.502135515213 0.475423806384729
38.5027179718018 0.475435051137071
38.5073707103729 0.475531044367721
38.5080075263977 0.475541442664049
38.5125677585602 0.475637892375711
38.5134372711182 0.47564665073068
38.5178797245026 0.47574390115236
38.5183007717133 0.475752506492054
38.5231823921204 0.475848874361048
38.5240712165833 0.475855872485166
38.5284030437469 0.4759509168474
38.5290224552155 0.475959776784936
38.5336225032806 0.476054988821522
38.5343353748322 0.47606119387585
38.5390074253082 0.476155217924459
38.5394017696381 0.476160519978476
38.5442140102386 0.47625247775609
38.5447390079498 0.476258554403018
38.5500411987305 0.476263847842562
38.5503265857697 0.476354736203993
38.5539586544037 0.476354736203993
38.5541412830353 0.476354736203993
38.5547385215759 0.47644330818876
38.5552432537079 0.476447419851395
38.5600073337555 0.476534304994447
38.5612595081329 0.476537909073022
38.5653927326202 0.476621700691891
38.5661647319794 0.476624735183813
38.5706493854523 0.476708049088756
38.5712244510651 0.476709985434475
38.5759346485138 0.476793174480851
38.576788187027 0.476794061752944
38.5811219215393 0.476875060424774
38.5816066265106 0.476874439728902
38.5862832069397 0.476954939887041
38.5870864391327 0.476955035832451
38.5914971828461 0.477035234475073
38.5927283763885 0.477033396685192
38.5968658924103 0.477114246975917
38.5973000526428 0.477113762081726
38.6021463871002 0.477193805310575
38.6027915477753 0.477194089200479
38.6041367053986 0.477194089200479
38.6042749881744 0.477194089200479
38.6073246002197 0.477274798408454
38.6078019142151 0.477276253126498
38.612523317337 0.477356991871174
38.6130809783936 0.477360071310489
38.6181991100311 0.477442351843055
38.6185262203217 0.477448392514014
38.6231274604797 0.4775300640824
38.6236479282379 0.47753860099468
38.6283428668976 0.477620518487904
38.6287660598755 0.477631852534914
38.6336305141449 0.477713325133556
38.6341705322266 0.477727860248743
38.6391084194183 0.477811357608932
38.6397778987885 0.477827721626841
38.6442337036133 0.477909860650548
38.6446371078491 0.477929301929762
38.6494035720825 0.478008147892929
38.6494843959808 0.478008147892929
38.6495456695557 0.478008147892929
38.650048494339 0.478031034761555
38.654629945755 0.478109267061636
38.6559419631958 0.478130592661643
38.6598823070526 0.478208338501386
38.660475730896 0.478229650244333
38.6651134490967 0.478306782572511
38.6655471324921 0.478327221911549
38.6707134246826 0.478400765276029
38.671327829361 0.478419915574371
38.6760547161102 0.478492006968185
38.6767451763153 0.478511492384532
38.6812400817871 0.478579205082581
38.6816403865814 0.478596164906599
38.6868839263916 0.478613234850328
38.6876237392426 0.478679113156632
38.6917722225189 0.478743620027028
38.6922371387482 0.478760412020589
38.6970534324646 0.478822907434141
38.6975135803223 0.478838829318774
38.6998150348663 0.478838829318774
38.6998875141144 0.478838829318774
38.7020831108093 0.478898011848165
38.7028923034668 0.478917873553454
38.7072672843933 0.478974605109689
38.7078955173492 0.47899474393993
38.7125155925751 0.47905130236758
38.7137923240662 0.479074311691469
38.7178885936737 0.479129015907766
38.7183258533478 0.479155361746159
38.7231469154358 0.479209312274073
38.7235779762268 0.479239422201204
38.728390455246 0.479292186979125
38.7288513183594 0.479324930186313
38.7335851192474 0.47937825312939
38.735631942749 0.479415620283338
38.7390656471252 0.47947078639973
38.7394118309021 0.479513067169919
38.7442090511322 0.479568847560901
38.7453601360321 0.479614906460307
38.7494029998779 0.479669864101539
38.7498769760132 0.479719778258381
38.7503619194031 0.479719778258381
38.7504906654358 0.479719778258381
38.7546894550323 0.479777825458555
38.7558045387268 0.479829662498523
38.7599580287933 0.479889861582672
38.7606387138367 0.479943579199202
38.765552520752 0.480004167090377
38.7662777900696 0.480063985660108
38.770430803299 0.480123484308055
38.7708404064178 0.480186134991311
38.7759609222412 0.480246712056429
38.7764983177185 0.480316097899907
38.7811753749847 0.480379515879878
38.797162771225 0.480454218839085
38.7980108261108 0.480517171392634
38.7980897426605 0.480597434003371
38.7981472015381 0.480662365807373
38.7982087135315 0.480752421229445
38.7982709407806 0.480848986313562
38.7988731861115 0.48091320051478
38.8020625114441 0.480977037989489
38.8022320270538 0.480977037989489
38.8023047447205 0.480977037989489
38.80384516716 0.48108095604119
38.8072469234467 0.481145224806927
38.8077199459076 0.481258386319098
38.8126275539398 0.481323043738426
38.8130855560303 0.481442330850368
38.8179709911346 0.481507966718102
38.819084405899 0.481635350921094
38.8231649398804 0.481700199429899
38.8240125179291 0.481834870813924
38.828351020813 0.481900838825484
38.8290908336639 0.48204125510613
38.8337059020996 0.482107933605161
38.8349149227142 0.482254406076257
38.8395705223083 0.482321823195017
38.8401501178741 0.482470360498654
38.8443717956543 0.482537826482955
38.8449115753174 0.482689840573579
38.849499464035 0.482756496160105
38.8501403331757 0.482909316681701
38.8521943092346 0.482909316681701
38.8523180484772 0.482909316681701
38.8547239303589 0.48297681582204
38.8553111553192 0.483132674833067
38.8599591255188 0.483199891164669
38.8606791496277 0.483357067451201
38.8662672042847 0.48342340304804
38.8666036128998 0.483580346185507
38.8707373142242 0.483646879762632
38.8716111183167 0.483806785197825
38.8761246204376 0.483873222957692
38.8770179748535 0.484034230446661
38.8811309337616 0.484099602646855
38.8815689086914 0.484267027280696
38.8866152763367 0.484332763361383
38.8871545791626 0.484503004125521
38.8916046619415 0.484567384285523
38.8920786380768 0.484742733701106
38.8970108032227 0.484805716963478
38.8973217010498 0.484986732284656
38.9022264480591 0.48504754124888
38.9028396606445 0.485235410636798
38.9049351215363 0.485235410636798
38.9051241874695 0.485235410636798
38.907280921936 0.48529231826472
38.9078853130341 0.485488192064677
38.9128518104553 0.485542199354661
38.913242816925 0.485744406780616
38.9181108474731 0.485797389736403
38.9184808731079 0.486005600507438
38.923065662384 0.48605499004431
38.9235007762909 0.486271218838214
38.9283635616302 0.486316299166048
38.9287843704224 0.486538898033235
38.9336032867432 0.486580037456184
38.9341719150543 0.486807632211915
38.9393157958984 0.486844865001001
38.9397904872894 0.487077536786399
38.9441602230072 0.487110676329124
38.9446399211884 0.48734485244965
38.9493939876556 0.487373031109229
38.9499306678772 0.48761237443762
38.9535324573517 0.48761237443762
38.9536793231964 0.48761237443762
38.9546480178833 0.487636736978292
38.9561126232147 0.487876691245105
38.9599525928497 0.487897003863991
38.9609413146973 0.48813995031194
38.9657220840454 0.488381545636016
38.9661998748779 0.488398251885468
38.9706056118011 0.488410924700154
38.9715514183044 0.488654145662279
38.9758324623108 0.488662352346046
38.9762277603149 0.488909360075985
38.9814157485962 0.488912988590668
38.9818065166473 0.489164979159914
38.9863293170929 0.489158792967919
38.9870271682739 0.48941078749729
38.9916005134583 0.48940184814283
38.9920451641083 0.48965523430725
38.9977717399597 0.489916507970952
38.9981987476349 0.489899672827799
38.9996445178986 0.489899672827799
38.9997100830078 0.489899672827799
39.0020573139191 0.489876768728525
39.0024909973145 0.490144503345495
39.007425069809 0.490114205142946
39.0079236030579 0.490384161733584
39.0125482082367 0.490346792539446
39.0132796764374 0.490622035325956
39.0179405212402 0.490579283603344
39.0186388492584 0.490861038010263
39.0231485366821 0.490811284436054
39.0238027572632 0.491101018850235
39.0283827781677 0.491042437853702
39.0292513370514 0.491336518756477
39.0335967540741 0.491273338632157
39.0344672203064 0.491573300984654
39.0389988422394 0.491505547242539
39.0396332740784 0.49181036901667
39.0441446304321 0.491738311171324
39.0446548461914 0.492047160851724
39.0497143268585 0.492047160851724
39.0498321056366 0.492047160851724
39.0498838424683 0.49197113669882
39.0501251220703 0.492283637058667
39.054660320282 0.492203588763591
39.0550580024719 0.492520979847833
39.0598993301392 0.492438863956467
39.0604243278503 0.492759209570585
39.0654845237732 0.492675067138157
39.0663325786591 0.492994913268534
39.071227312088 0.493316645197938
39.0716667175293 0.49323014734715
39.0763645172119 0.493141785566677
39.077095746994 0.493468517876186
39.081111907959 0.493378403158307
39.0817084312439 0.493706314245554
39.0863997936249 0.493614249579824
39.0868797302246 0.493946203046115
39.0916328430176 0.493854002819376
39.0922303199768 0.494182053622308
39.097076177597 0.494090311708236
39.0975656509399 0.494426511691447
39.101190328598 0.494426511691447
39.1013267040253 0.494426511691447
39.1021485328674 0.494329770465228
39.10280418396 0.494669330659758
39.1073005199432 0.494573471438326
39.1079621315002 0.494909940047786
39.1125724315643 0.494812577377662
39.1134214401245 0.495152711765138
39.1183760166168 0.495499173926211
39.1199016571045 0.495401613599753
39.1231725215912 0.495302566912093
39.1236553192139 0.49564972051754
39.1285905838013 0.495549681053686
39.129088640213 0.495898854114452
39.1336951255798 0.495798013907822
39.1350984573364 0.496148109172049
39.1393556594849 0.49649992059171
39.1397175788879 0.496400446596828
39.1441614627838 0.496301540208916
39.1445181369781 0.496653330428671
39.149906873703 0.496554593814607
39.150360584259 0.496906237145278
39.1547083854675 0.496809722072734
39.154937505722 0.496809722072734
39.1550800800323 0.496809722072734
39.1555366516113 0.497160593994793
39.1600368022919 0.497066422797943
39.1612703800201 0.497415399061167
39.1652090549469 0.49732522561555
39.1661028862 0.497668807944207
39.1704716682434 0.497581368963586
39.1709020137787 0.497923181359265
39.1763830184937 0.498264718427507
39.1772971153259 0.498181198170534
39.1811249256134 0.498102167680666
39.1816344261169 0.498443813896145
39.1865818500519 0.498369169574429
39.1870260238647 0.498708134792382
39.1916689872742 0.498638875168025
39.1920065879822 0.498977581209908
39.1969068050385 0.498913286105672
39.1973307132721 0.499247958119139
39.2023322582245 0.49918792157355
39.2030372619629 0.49952678685745
39.2053091526031 0.49952678685745
39.2055492401123 0.49952678685745
39.2073731422424 0.499472977585513
39.2082936763763 0.499808810830036
39.2125723361969 0.499759577631514
39.2130596637726 0.500092860007555
39.21795129776 0.50004770019918
39.2187399864197 0.50038338142774
39.2231163978577 0.500342981322659
39.2236812114716 0.500676497925524
39.2283487319946 0.500640290521377
39.2287111282349 0.500970458285233
39.2335510253906 0.500939861889117
39.2342309951782 0.501268025062822
39.2389538288116 0.501243195305637
39.2394068241119 0.501566675446776
39.2442827224731 0.501546572884259
39.2446422576904 0.501865047240955
39.249415397644 0.501848851710616
39.2500877380371 0.501848851710616
39.250159740448 0.501848851710616
39.2502074241638 0.502161683346226
39.2546105384827 0.502150067846036
39.2557728290558 0.502456227529796
39.2598965167999 0.502449620976934
39.2605321407318 0.502746882379621
39.265132188797 0.502744467698533
39.2669291496277 0.503035567668483
39.2714545726776 0.503037682656578
39.2719795703888 0.503323313365696
39.275975227356 0.50332998907013
39.2766025066376 0.503613152504647
39.2810914516449 0.503624318925823
39.2814507484436 0.503904294363573
39.2864587306976 0.503919431043952
39.2871859073639 0.504193643676509
39.2916331291199 0.504215701957767
39.2924025058746 0.504487201189156
39.2976613044739 0.504758159061324
39.2983863353729 0.504785626068533
39.2994914054871 0.504785626068533
39.2995653152466 0.504785626068533
39.3020372390747 0.504818271422204
39.3024561405182 0.505088957463029
39.3072378635406 0.505126638890522
39.3076770305634 0.505395602411779
39.3124623298645 0.505438495203102
39.3134014606476 0.505705638856942
39.3179523944855 0.505753735170059
39.3182969093323 0.506021488253666
39.3231301307678 0.506076302332212
39.32390666008 0.506344712301002
39.3285245895386 0.506404472497885
39.3287422657013 0.506670356366169
39.3341014385223 0.506734245290965
39.3347587585449 0.506997473734181
39.3393669128418 0.507066224859226
39.3404016494751 0.507325564443688
39.3442249298096 0.507397324410188
39.3445484638214 0.507651900872834
39.3497493267059 0.50772682468239
39.3501880168915 0.50797630093483
39.3547723293304 0.508054202705483
39.3551161289215 0.508054202705483
39.3553037643433 0.508054202705483
39.3559195995331 0.508299401760752
39.3606336116791 0.508378717607397
39.3611469268799 0.508616045603139
39.3657848834991 0.508847578063772
39.3663713932037 0.508929583644769
39.3707180023193 0.509013202778506
39.3710911273956 0.509241380732976
39.3759853839874 0.509326550161781
39.3769798278809 0.509550485575161
39.3812007904053 0.509636988262761
39.3817143440247 0.509855778875357
39.3866379261017 0.509944247692155
39.3875517845154 0.510156666867465
39.3916077613831 0.510248495456518
39.3928687572479 0.510456337422292
39.3970334529877 0.510550564393444
39.3973712921143 0.510756724468232
39.4025418758392 0.510852485615068
39.4031484127045 0.511052349173608
39.4047782421112 0.511052349173608
39.4049327373505 0.511052349173608
39.4074056148529 0.51115002852774
39.4077756404877 0.511345043627691
39.4125578403473 0.511447100286725
39.4134931564331 0.511639020123815
39.4178750514984 0.511743467890023
39.4182488918304 0.511931533206818
39.4232354164124 0.512038654565311
39.4235835075378 0.512219841052258
39.4284679889679 0.512330429357231
39.4293925762177 0.512502422974174
39.4336428642273 0.512613935231497
39.4350583553314 0.512777997868965
39.4389996528625 0.512892862067261
39.439590215683 0.513045957539682
39.4441335201263 0.513163310593201
39.4446823596954 0.51330429012508
39.4494080543518 0.513423222735711
39.4498429298401 0.513551147703329
39.4523901939392 0.513551147703329
39.4525046348572 0.513551147703329
39.4549782276154 0.5136720265695
39.4554808139801 0.513785996783463
39.459933757782 0.513906415668042
39.4612588882446 0.514005589361382
39.4651300907135 0.514127752704158
39.4658041000366 0.514210800593636
39.471620798111 0.514280044662135
39.472131729126 0.514404023275836
39.4759066104889 0.514530639549956
39.4762840270996 0.514583197460116
39.4810750484467 0.514711111705824
39.4814949035645 0.514747063927636
39.4863088130951 0.514879834744015
39.4870994091034 0.514899252811182
39.4914968013763 0.515035364484618
39.4923315048218 0.515041087562283
39.4971919059753 0.515033611287197
39.4980285167694 0.515172647721027
39.4995994567871 0.515172647721027
39.4996659755707 0.515172647721027
39.5020260810852 0.515315666672635
39.502382516861 0.515293761175628
39.5072345733643 0.515443613665861
39.5077004432678 0.515410765788614
39.5125687122345 0.515564628851549
39.5137424468994 0.515521887190101
39.5179505348206 0.51568137146619
39.5186796188354 0.515629991577067
39.5231604576111 0.515793281113164
39.5238969326019 0.515733505178464
39.5283648967743 0.515902985805735
39.5290944576263 0.51583872594983
39.5336065292358 0.516011355012307
39.5342378616333 0.515943857739931
39.5391457080841 0.516118713177851
39.5397517681122 0.516048933782968
39.5447044372559 0.516225767331033
39.5452115535736 0.516154967506793
39.5494368076324 0.516333002316983
39.5495784282684 0.516333002316983
39.5496454238892 0.516333002316983
39.5510604381561 0.516263344182184
39.5546288490295 0.51644217665313
39.5553357601166 0.516374725332675
39.5606515407562 0.516551580930548
39.5614376068115 0.516487323541023
39.5655379295349 0.516663191097994
39.5658800601959 0.51660396018067
39.5704548358917 0.516781109854574
39.5708703994751 0.516726405446052
39.5763223171234 0.516676058190478
39.5769617557526 0.516854994266074
39.5811138153076 0.517032627792836
39.5815100669861 0.516986757823461
39.5866718292236 0.517163491133422
39.5872452259064 0.517123137805543
39.5914785861969 0.51730172131662
39.5931572914124 0.517265689711057
39.5973608493805 0.517233595176957
39.5976839065552 0.517409967529504
39.6005237102509 0.517409967529504
39.6005997657776 0.517409967529504
39.60227227211 0.517585152075232
39.6027431488037 0.517556712058159
39.6073911190033 0.517730142114651
39.6080446243286 0.517705575207358
39.6126313209534 0.517874837730915
39.6142718791962 0.517852999262002
39.6183323860168 0.517833421313042
39.6196632385254 0.517995620979047
39.6234436035156 0.518150303098884
39.6238355636597 0.518132323646796
39.6283805370331 0.51827561878611
39.6287603378296 0.518260056227312
39.6338093280792 0.51838721265115
39.6342122554779 0.518372351773993
39.6403348445892 0.51848184025848
39.6415894031525 0.518467816612299
39.6443939208984 0.518556700993453
39.6454117298126 0.51854314138154
39.6499803066254 0.518609428703849
39.6511137485504 0.518596712965842
39.6513664722443 0.518596712965842
39.6514663696289 0.518596712965842
39.6547029018402 0.518638807046503
39.6551878452301 0.518625548968308
39.6599457263947 0.518641714095773
39.6604459285736 0.51862827774992
39.6655128002167 0.518621261783831
39.6662104129791 0.51860747547695
39.670925617218 0.518578840137821
39.6719517707825 0.51856401705688
39.6764507293701 0.518546990553083
39.6768479347229 0.518496529879736
39.6816065311432 0.518426151443132
39.6820781230927 0.51840788051563
39.6863632202148 0.518317867040032
39.6868867874146 0.518298490003454
39.6915662288666 0.518196691889077
39.6923978328705 0.518175178669979
39.6969232559204 0.518061524921405
39.6978342533112 0.518037497454756
39.7014622688293 0.518037497454756
39.7015557289124 0.518037497454756
39.7029590606689 0.518011130437753
39.7032821178436 0.517888660159932
39.7072837352753 0.517761970299354
39.7077453136444 0.517733602936256
39.7125148773193 0.517605474586735
39.7131407260895 0.517574194002436
39.7179358005524 0.517445283289496
39.7183585166931 0.517411735633825
39.7231619358063 0.517283348037743
39.7237656116486 0.517246662444836
39.7283658981323 0.517121158624337
39.7287664413452 0.517081880572361
39.7336344718933 0.516959143666797
39.7341587543488 0.516917275833699
39.7390239238739 0.516798625720798
39.7398426532745 0.516753762414429
39.7442119121552 0.5166409444628
39.7447969913483 0.516593545514104
39.7494902610779 0.516485227050908
39.7504320144653 0.516435295155248
39.7514586448669 0.516435295155248
39.751588344574 0.516435295155248
39.7546904087067 0.51633430553178
39.7552516460419 0.516281264981667
39.7600092887878 0.516187114190314
39.7608733177185 0.516132018352511
39.765175819397 0.516044584000624
39.765570640564 0.515987001458737
39.7708024978638 0.515906890930368
39.7712602615356 0.515846213450812
39.7760026454926 0.515771671850941
39.776615858078 0.515707873623491
39.7812390327454 0.515640353217301
39.7819197177887 0.51557314112971
39.7865357398987 0.515512898708424
39.7872798442841 0.515441229461356
39.7915680408478 0.515389192648211
39.7923588752747 0.515314845694403
39.7968139648438 0.515271822233873
39.7976713180542 0.515191780988817
39.801335811615 0.515191780988817
39.8014740943909 0.515191780988817
39.8024573326111 0.515106550175219
39.8031163215637 0.515068459020249
39.8072791099548 0.51503859711013
39.8078596591949 0.514947265673642
39.8125019073486 0.514923717127447
39.8130300045013 0.514827357738003
39.8183069229126 0.514724606777475
39.8192763328552 0.514706503242917
39.8231225013733 0.514694268488475
39.8235948085785 0.514585438324592
39.8283216953278 0.514578215431553
39.8287255764008 0.514463024498312
39.8336334228516 0.514461077175515
39.8347516059875 0.514339797201509
39.8391807079315 0.514342381785428
39.8398230075836 0.514214862318448
39.8441879749298 0.514222650146542
39.8447034358978 0.514089833725021
39.8494508266449 0.514100705134841
39.849924325943 0.513963197469554
39.8513963222504 0.513963197469554
39.8514947891235 0.513963197469554
39.8546431064606 0.513977623428494
39.8560435771942 0.513835400145712
39.8603096008301 0.513853580587177
39.8609437942505 0.513706616794012
39.8657283782959 0.513558032214006
39.8669075965881 0.513578550452151
39.8708992004395 0.513602274989841
39.8721015453339 0.5134496701425
39.8764939308167 0.513293993597879
39.8775367736816 0.513321158302595
39.8932659626007 0.513162529585239
39.8940863609314 0.513192303337559
39.8941524028778 0.513027784833523
39.8942248821259 0.513061053911459
39.8942790031433 0.512892487520588
39.894326210022 0.512928618989729
39.8968410491943 0.512967563976384
39.8980848789215 0.512794911424966
39.9014825820923 0.512794911424966
39.9015889167786 0.512794911424966
39.9024965763092 0.512835723871639
39.9032053947449 0.512656673813141
39.9073617458344 0.512699650036293
39.9080970287323 0.512518807818876
39.9124991893768 0.512566324353024
39.9130787849426 0.512379982185062
39.917905330658 0.512428545960503
39.9187567234039 0.512236987591607
39.9230926036835 0.512288231322905
39.9235279560089 0.512090442556101
39.9283804893494 0.512143868889261
39.929048538208 0.51194150428195
39.9335973262787 0.51199724744618
39.9342255592346 0.511791520905005
39.9389896392822 0.51184924580174
39.9396021366119 0.511639742324754
39.9442172050476 0.511699205779961
39.9450511932373 0.511487222936118
39.9494724273682 0.511547877803394
39.9501805305481 0.511333525798792
39.9514381885529 0.511333525798792
39.9515388011932 0.511333525798792
39.954674243927 0.511395923815222
39.9553537368774 0.51117950890908
39.9602861404419 0.511243034724581
39.960629940033 0.511027472258858
39.9652752876282 0.511091671981651
39.9656636714935 0.510876502242949
39.9707942008972 0.510940928513237
39.9715096950531 0.51072461839871
39.9761757850647 0.510789649470584
39.9772164821625 0.51057120987972
39.9814884662628 0.510636227523065
39.98366355896 0.510418028963171
39.9863545894623 0.510482776519345
39.987361907959 0.510262351504685
39.9915518760681 0.510328556799537
39.9922041893005 0.51010649353043
39.9969742298126 0.510171723819921
39.9980137348175 0.509952200331205
40.0017495155334 0.509952200331205
40.0018582344055 0.509952200331205
40.002259016037 0.510017813159424
40.0037043094635 0.509793272785714
40.0073540210724 0.509858443184322
40.0081932544708 0.509633399062722
40.0125327110291 0.509697735982177
40.0131804943085 0.509470049337539
40.0179300308228 0.50953389760155
40.0183181762695 0.50930229208818
40.0231025218964 0.509364520576451
40.0235307216644 0.509130757796365
40.0283133983612 0.509190290548496
40.0303955078125 0.508954564661537
40.0336616039276 0.509011111040561
40.0345265865326 0.508773480232536
40.0392122268677 0.508825993024494
40.039653301239 0.508586775849548
40.044153213501 0.508634091376215
40.0449709892273 0.508393138404353
40.0496814250946 0.508435734818483
40.0505440235138 0.50819380836841
40.0513715744019 0.50819380836841
40.0514614582062 0.50819380836841
40.0546572208405 0.508228219006203
40.0558025836945 0.507985912967189
40.059933423996 0.508012986077758
40.0605978965759 0.507773015110961
40.0651717185974 0.507792054857295
40.0655651092529 0.507551446060535
40.0710051059723 0.507309254004427
40.0714173316956 0.507319446980058
40.0759475231171 0.50732214351068
40.076345205307 0.50708076235439
40.0812737941742 0.507078676008356
40.0817747116089 0.506838873826848
40.0868992805481 0.506599642038046
40.088104724884 0.506590066390638
40.0915732383728 0.506574429102838
40.091988325119 0.506333054841288
40.0968577861786 0.506315123382563
40.0977280139923 0.506075797189796
40.1013939380646 0.506075797189796
40.1015038490295 0.506075797189796
40.1020362377167 0.506054480302413
40.1032657623291 0.505816127374484
40.1073315143585 0.505794700892441
40.1080160140991 0.505556676906043
40.1130828857422 0.505535435273593
40.1135356426239 0.505302347203713
40.117879152298 0.505283398184752
40.1182351112366 0.505052821320138
40.1230385303497 0.505034191985754
40.1235628128052 0.504810030749234
40.1283941268921 0.504795141453163
40.128858089447 0.504579430191146
40.133633852005 0.504567327658563
40.134072303772 0.50436262698866
40.1389882564545 0.504353364047406
40.1394264698029 0.504164058629991
40.144190788269 0.504156579696578
40.1447651386261 0.503985656024582
40.1494374275208 0.503980704267291
40.1500968933105 0.503831403763646
40.1512794494629 0.503831403763646
40.1513891220093 0.503831403763646
40.1546425819397 0.503828103217938
40.1557576656342 0.503702710797572
40.1598761081696 0.503701322024682
40.1603837013245 0.503601864785727
40.1651821136475 0.503603458911168
40.1661992073059 0.503528621692222
40.1712303161621 0.5034793491343
40.1716809272766 0.503481070166337
40.1759824752808 0.503485851460959
40.1763503551483 0.503464562607045
40.1814076900482 0.50347326388807
40.1821210384369 0.503477177182636
40.1868727207184 0.503503915795524
40.1885464191437 0.503513118981387
40.191575050354 0.503523427354482
40.192352771759 0.503572981550241
40.1972322463989 0.503640813911359
40.1977386474609 0.503656766230158
40.201516866684 0.503656766230158
40.2016315460205 0.503656766230158
40.2022626399994 0.503675965714941
40.202517747879 0.503761948670518
40.2075097560883 0.503782194672145
40.2078926563263 0.503880413217872
40.2128143310547 0.503902993599986
40.2139475345612 0.504009944989015
40.2178390026093 0.504036111927256
40.21852850914 0.504149241641013
40.2230849266052 0.504176537709225
40.2235188484192 0.504295017584732
40.228461265564 0.504323460771168
40.22904920578 0.504444547621844
40.2336783409119 0.50447533906865
40.2344918251038 0.50459673533876
40.239239692688 0.504623785122769
40.2400906085968 0.504743612368871
40.2441961765289 0.504772338849674
40.2448747158051 0.504889412391779
40.2494328022003 0.504918683440798
40.250226020813 0.505029521872613
40.2513179779053 0.505029521872613
40.2514238357544 0.505029521872613
40.2546837329865 0.505058645437658
40.2550601959229 0.505162779951323
40.2599182128906 0.505191840123456
40.2605288028717 0.505288412399914
40.265118598938 0.50531763406496
40.266108751297 0.505406157991562
40.2705054283142 0.505436606334725
40.2716312408447 0.505516725406834
40.2760224342346 0.50554773874617
40.2765710353851 0.505620135552494
40.2811243534088 0.505654237915229
40.2814753055573 0.505717155427517
40.2862493991852 0.505751220529329
40.2870223522186 0.505804635167367
40.2916026115417 0.505840288118524
40.2925848960876 0.505885474966122
40.2973229885101 0.505922360041909
40.2982683181763 0.505961329049726
40.3013393878937 0.505961329049726
40.3014698028564 0.505961329049726
40.3022477626801 0.506000921213994
40.3027153015137 0.506028661946703
40.3073909282684 0.506067963400219
40.3079760074615 0.506089178314292
40.3126699924469 0.506129859190635
40.3132410049438 0.506142739866587
40.3181102275848 0.506183165484291
40.318660736084 0.506188676185399
40.3230967521667 0.506227778013291
40.3234577178955 0.506226765988939
40.328341960907 0.506263814681108
40.3287737369537 0.506255848841566
40.3338165283203 0.50629360658119
40.3347949981689 0.506278501247345
40.3390452861786 0.506313485451852
40.3398015499115 0.506291955920409
40.3441371917725 0.506326981584218
40.3445596694946 0.506299251162414
40.3493797779083 0.506334770537921
40.3498244285583 0.50630082995061
40.3511710166931 0.50630082995061
40.3512744903564 0.50630082995061
40.3546259403229 0.506334613257763
40.3554284572601 0.506294751527375
40.3599517345428 0.506329151186779
40.3604753017426 0.506283324030281
40.36514544487 0.506318780552199
40.3657360076904 0.506268358043674
40.3704268932343 0.506305093690174
40.3708627223969 0.506249714605976
40.3760404586792 0.506289390224808
40.3764224052429 0.506228190412123
40.3815295696259 0.506163301393199
40.3823900222778 0.506204311653514
40.3866891860962 0.506249041099425
40.387437582016 0.506180420554271
40.391547203064 0.506226201224654
40.3932163715363 0.506153513709457
40.3973636627197 0.506203138263523
40.3977875709534 0.506127319264976
40.4013779163361 0.506127319264976
40.4014875888824 0.506127319264976
40.4030039310455 0.506179701603642
40.4035215377808 0.506100951745068
40.4072411060333 0.506154775517576
40.40767121315 0.506074370679813
40.4125137329102 0.506130751034419
40.4130058288574 0.506049264330259
40.4184019565582 0.505967321170112
40.4193997383118 0.506025753370784
40.4230511188507 0.506085219389038
40.4235322475433 0.506004485060194
40.428352355957 0.506065804260496
40.4287252426147 0.505987054868133
40.433721780777 0.506050801040552
40.4344213008881 0.505975213686339
40.4389865398407 0.506039370572791
40.439728975296 0.505968091970114
40.444278717041 0.50603315858193
40.4447863101959 0.505967638775702
40.4495828151703 0.5060354971723
40.450065612793 0.505975959807053
40.4512116909027 0.505975959807053
40.4513199329376 0.505975959807053
40.4546506404877 0.506045215369816
40.4553000926971 0.505993886336613
40.4599189758301 0.506065816058539
40.4606337547302 0.506022749911527
40.4658935070038 0.506095253954678
40.4665634632111 0.506060246153458
40.4705672264099 0.506134106489825
40.4711148738861 0.506108272964068
40.4765582084656 0.506185502380208
40.4769954681396 0.50616772763811
40.4811582565308 0.50624866821763
40.4814715385437 0.50623982021701
40.4863505363464 0.50632387181707
40.4870138168335 0.506323954746819
40.4915568828583 0.506411665144392
40.4924445152283 0.506418158278411
40.4976878166199 0.506510707974208
40.4980490207672 0.506523619217734
40.5011637210846 0.506523619217734
40.5012724399567 0.506523619217734
40.5024518966675 0.506542900340845
40.5028216838837 0.506640247485479
40.507269859314 0.506740992822587
40.5091361999512 0.506765278203691
40.5125067234039 0.506869372884423
40.5129611492157 0.506896898579796
40.5179393291473 0.507006811203751
40.5185539722443 0.507036583586563
40.523077249527 0.507149585806138
40.5234687328339 0.507181193287648
40.5283303260803 0.507298776898321
40.528715133667 0.507331169859883
40.5337653160095 0.507452650335256
40.5347318649292 0.507484940486201
40.5392789840698 0.507608840823752
40.5399346351624 0.507639769311718
40.5444099903107 0.507767441754161
40.5452728271484 0.507796359089081
40.5494163036346 0.507928144468593
40.5510866641998 0.507954128592725
40.5512292385101 0.507954128592725
40.5513017177582 0.507954128592725
40.5547287464142 0.508088605459756
40.5551025867462 0.508111341383857
40.5598592758179 0.508247553308638
40.5608377456665 0.508266921380748
40.5653114318848 0.508406404015511
40.5657639503479 0.508421847559625
40.5707004070282 0.508561987349948
40.5716128349304 0.508573578860368
40.5756943225861 0.508721295385847
40.5767338275909 0.508729526029861
40.5812187194824 0.508882262816591
40.5816779136658 0.508886990803073
40.5863671302795 0.509046589400566
40.5867300033569 0.50904796123117
40.5916905403137 0.509213615999968
40.5919151306152 0.509211944660052
40.59810090065 0.509384496091111
40.5985767841339 0.509381015747139
40.6012432575226 0.509381015747139
40.6013855934143 0.509381015747139
40.6021335124969 0.509561575426541
40.6025273799896 0.509556556617162
40.6072523593903 0.509747130904935
40.6078372001648 0.509741130361184
40.6125059127808 0.509939225208998
40.6134362220764 0.509932502139127
40.6178748607635 0.510140307862877
40.6188712120056 0.510133417832511
40.623067855835 0.51035168739912
40.6234664916992 0.510345135843515
40.6282703876495 0.510569290004443
40.6288132667542 0.510562791457918
40.6336936950684 0.51079595819678
40.6349897384644 0.510789948647443
40.6390147209167 0.511028216948193
40.6396198272705 0.511023154644154
40.6442563533783 0.511266449167003
40.6448726654053 0.511262726144747
40.649614572525 0.511510977376053
40.6503372192383 0.511508793771814
40.6512367725372 0.511508793771814
40.6513123512268 0.511508793771814
40.6546351909637 0.511759025874621
40.6551957130432 0.511757966337421
40.6598875522614 0.512007279715706
40.6603457927704 0.512008001581895
40.6651651859283 0.512258918502337
40.666223526001 0.512260857427902
40.6704168319702 0.512514402486342
40.6708295345306 0.512518055026978
40.676228761673 0.512523147279838
40.6767439842224 0.51277642528763
40.6810865402222 0.513032647499973
40.6817696094513 0.513039585085285
40.686324596405 0.51329760632866
40.6867980957031 0.513306249389846
40.6915879249573 0.513568177325962
40.6922929286957 0.51357826776556
40.6973326206207 0.513589698721059
40.6980931758881 0.513854329684416
40.701131105423 0.513854329684416
40.7012338638306 0.513854329684416
40.7020254135132 0.51412461631157
40.7025277614594 0.514137496907155
40.7074220180511 0.514415004925628
40.7083654403687 0.514428236160172
40.7125487327576 0.514709446695443
40.7134430408478 0.514723103709683
40.7178316116333 0.515008977509151
40.7182579040527 0.515022524084105
40.7230458259583 0.51531577866399
40.7234468460083 0.515328852834926
40.7282516956329 0.515625385465652
40.7287607192993 0.515637214889515
40.7336249351501 0.515936368765961
40.735454082489 0.515946576370661
40.7391993999481 0.516248580173718
40.7399659156799 0.516257033705204
40.7446136474609 0.516262851686134
40.7453753948212 0.516564006926965
40.7494444847107 0.516863796723861
40.7498369216919 0.516866458322578
40.7513113021851 0.516866458322578
40.7513818740845 0.516866458322578
40.7546064853668 0.517164934989366
40.755092382431 0.517164251220828
40.7598831653595 0.517457135209719
40.7604603767395 0.517452854257468
40.7655112743378 0.517741477693004
40.7658429145813 0.517734264519293
40.770783662796 0.51772308119563
40.7716255187988 0.518010754934097
40.7763631343842 0.518293947270621
40.7768137454987 0.518279639715939
40.7810399532318 0.518562829781754
40.781831741333 0.518545347726159
40.7862875461578 0.518824513583452
40.7872450351715 0.518804435076528
40.7921068668365 0.518782041336219
40.792599439621 0.519063532945397
40.7971999645233 0.519039060196211
40.7980418205261 0.519318463633093
40.801173210144 0.519318463633093
40.8012731075287 0.519318463633093
40.8032429218292 0.519600464317539
40.8037023544312 0.519574595694971
40.8082458972931 0.51985654395931
40.8096444606781 0.51982991971783
40.8124742507935 0.520114313091056
40.8131482601166 0.520086472021483
40.8181946277618 0.520058672018181
40.8192563056946 0.520345056590957
40.8230228424072 0.520635944265094
40.8234367370605 0.520608374801354
40.8283259868622 0.520899543948017
40.8287842273712 0.520872619668665
40.8336308002472 0.521164720878844
40.8348422050476 0.521138831167938
40.8389809131622 0.521431547487321
40.8397099971771 0.521407367678872
40.8442165851593 0.521699520662326
40.8450176715851 0.521677054164114
40.8494210243225 0.521968306457295
40.8498084545135 0.521948025911071
40.8512048721313 0.521948025911071
40.8512759208679 0.521948025911071
40.8546488285065 0.522238106882835
40.8553640842438 0.522220330820649
40.8598444461823 0.522510784942111
40.8605563640594 0.522495677253982
40.8651564121246 0.522781918745007
40.8655958175659 0.522769469624272
40.8709154129028 0.523057504164133
40.8715498447418 0.52304810892816
40.8757092952728 0.523339153853678
40.8762040138245 0.523331876951676
40.881165266037 0.523623706188434
40.8816993236542 0.523619210412827
40.8864126205444 0.523913166373907
40.8870425224304 0.523911234651044
40.891585111618 0.524204088705942
40.8919694423676 0.524204070045898
40.8973698616028 0.524504018987356
40.8977892398834 0.524505571306472
40.9011554718018 0.524505571306472
40.9012587070465 0.524505571306472
40.9019930362701 0.524806503436838
40.9025056362152 0.524808979588058
40.9072597026825 0.525111060160544
40.9078364372253 0.525114380831912
40.9126360416412 0.525419129357613
40.9132559299469 0.525422814340457
40.9178137779236 0.525732700387436
40.9182872772217 0.525736337403807
40.9229981899261 0.526047750384115
40.9236891269684 0.526051335049456
40.9283061027527 0.526363520623411
40.9287145137787 0.526366357021761
40.9335947036743 0.526679035840356
40.9349880218506 0.526681104111349
40.9390823841095 0.526992569329193
40.9395115375519 0.526994277097903
40.9443628787994 0.527306541295349
40.9449532032013 0.527307052129004
40.9494788646698 0.527619891377206
40.9501578807831 0.527619651156729
40.9514906406403 0.527619651156729
40.9515943527222 0.527619651156729
40.9549963474274 0.527933207473905
40.9560046195984 0.527932234883093
40.9601457118988 0.528243340189404
40.960944890976 0.528241605595548
40.96568608284 0.528552683454733
40.9660243988037 0.528550339432929
40.9705464839935 0.528861592409937
40.9714155197144 0.528858924965737
40.9877879619598 0.528856168863341
40.9887092113495 0.529170448270194
40.988774061203 0.529167682064141
40.9888229370117 0.529482120463443
40.9888753890991 0.529480168449179
40.9889223575592 0.529797447970788
40.9915640354156 0.530117306543934
40.9919757843018 0.530115891538615
40.997133731842 0.530440685326026
40.997570514679 0.530439753983613
41.0013747215271 0.530439753983613
41.0015177726746 0.530439753983613
41.003377199173 0.530769474798857
41.0047845840454 0.530769349021319
41.0077970027924 0.530770295375297
41.0082368850708 0.53110646804417
41.0125203132629 0.531447023036467
41.0136737823486 0.531449263949898
41.0178918838501 0.531794940834421
41.0187304019928 0.531798156319326
41.0230553150177 0.532147812223744
41.0239155292511 0.532152486874675
41.0282943248749 0.532506469223962
41.0291616916656 0.5325124885828
41.0347158908844 0.532869278480587
41.0354032516479 0.532876921682885
41.0390105247498 0.533236069679581
41.0395178794861 0.533245156124131
41.0441794395447 0.533603734454148
41.0446813106537 0.533614325383196
41.0494306087494 0.533972088847947
41.0499005317688 0.533983724153824
41.0513272285461 0.533983724153824
41.0514514446259 0.533983724153824
41.0546329021454 0.534336748395147
41.0552732944489 0.534350585116575
41.0598483085632 0.534695549425021
41.0607597827911 0.534710569791777
41.0651288032532 0.535050706043547
41.0660755634308 0.535066989607018
41.0705077648163 0.535404711840263
41.0715432167053 0.535422282331705
41.0758092403412 0.535754374011727
41.0766398906708 0.535773010693451
41.0810134410858 0.536104857802031
41.0816116333008 0.536124413880976
41.0862562656403 0.536455260162593
41.0870432853699 0.536474941923397
41.0915253162384 0.536807202861132
41.0922825336456 0.536826666227623
41.0974879264832 0.536845380822042
41.0978178977966 0.537176716528643
41.1016328334808 0.537176716528643
41.1017415523529 0.537176716528643
41.1024289131165 0.537194726396919
41.103006362915 0.537532405384626
41.1073591709137 0.537871835299136
41.1078748703003 0.53788862987882
41.1125349998474 0.538234252662227
41.1133797168732 0.538249781764228
41.1178863048553 0.538598584852117
41.1185176372528 0.53861238817943
41.1231198310852 0.538968578847321
41.1235911846161 0.538980385049737
41.1283304691315 0.539342831652533
41.1290619373322 0.539352764841335
41.1337864398956 0.539716687976343
41.1344752311707 0.539724387100937
41.1390445232391 0.540087627144623
41.1395468711853 0.540093318772208
41.1441724300385 0.540455677278051
41.144651889801 0.540459337076986
41.1494522094727 0.540819472174648
41.1501080989838 0.540821087205428
41.1513350009918 0.540821087205428
41.1514337062836 0.540821087205428
41.1546380519867 0.541179988529864
41.1551082134247 0.541179567908207
41.1599352359772 0.541532673482434
41.1603298187256 0.541530618233294
41.1654381752014 0.541879794981595
41.1664044857025 0.541875798561897
41.1705677509308 0.542224806112992
41.1708874702454 0.542219879043968
41.176159620285 0.542214014657342
41.176974773407 0.542562681831
41.1811416149139 0.542909821918704
41.1815638542175 0.542903273220786
41.1864969730377 0.543251448131158
41.1867935657501 0.543244078223837
41.1915326118469 0.543590182385186
41.1919491291046 0.543582573245442
41.1970098018646 0.543930932543039
41.1978504657745 0.54392389727271
41.2013757228851 0.54392389727271
41.2014818191528 0.54392389727271
41.2027747631073 0.54427511900067
41.2032270431519 0.544269101599682
41.2073962688446 0.544620779275813
41.2078757286072 0.544615706463616
41.2125995159149 0.544969361195922
41.2132346630096 0.544965407082559
41.2178859710693 0.54532391081298
41.2184128761292 0.545321467805098
41.2230696678162 0.545678822632554
41.2234871387482 0.545677899878501
41.2283406257629 0.546034451745131
41.2287323474884 0.546035087603264
41.2336683273315 0.546389189793519
41.2352879047394 0.546391358168298
41.2391359806061 0.546741902936284
41.2398147583008 0.546745453390577
41.2441556453705 0.547091320344212
41.2446339130402 0.547095979349824
41.2493901252747 0.547436958623475
41.2497644424438 0.54744272205886
41.2513039112091 0.54744272205886
41.251407623291 0.54744272205886
41.254686832428 0.547778479715444
41.2551324367523 0.547784997216264
41.2599530220032 0.548117160714347
41.2604222297668 0.548124367253129
41.2651970386505 0.548448797556518
41.2657771110535 0.54845631662328
41.2705023288727 0.548778048027747
41.2711153030396 0.54878561205675
41.2761311531067 0.549103981129689
41.2771999835968 0.549111218053513
41.2813127040863 0.549424447450447
41.2816457748413 0.549431101257274
41.2862863540649 0.549743196024982
41.287059545517 0.549749361679873
41.2915213108063 0.550060562282734
41.2923097610474 0.550065857008587
41.2973065376282 0.550070639442889
41.2984356880188 0.550381769125435
41.3013877868652 0.550381769125435
41.3014979362488 0.550381769125435
41.3026645183563 0.550385270307628
41.303151845932 0.550697622028376
41.3072609901428 0.55101201831023
41.3078191280365 0.551014295348603
41.3131613731384 0.551015260922799
41.3150117397308 0.551327879982058
41.317901134491 0.551644426576658
41.3183677196503 0.55164418309992
41.3230860233307 0.551960997993298
41.3235309123993 0.551959565973607
41.3283379077911 0.552276699918191
41.3287498950958 0.552274065652048
41.3337254524231 0.55259221106762
41.3340890407562 0.552588660353638
41.3391075134277 0.552906405459039
41.3395562171936 0.552902325263408
41.344541311264 0.553218529954052
41.3454134464264 0.553213478374608
41.3494412899017 0.553528509671595
41.349817276001 0.553522926778773
41.3516006469727 0.553522926778773
41.3516807556152 0.553522926778773
41.3547840118408 0.553836514957773
41.3551020622253 0.553830696076921
41.3598845005035 0.554142547009873
41.3607447147369 0.554136194306252
41.3651533126831 0.554443184223342
41.3658151626587 0.554436776059547
41.3708319664001 0.554741088122233
41.3712759017944 0.554734986962499
41.3765528202057 0.554729638335391
41.3774118423462 0.555034168255326
41.3810980319977 0.555341376336798
41.3814969062805 0.555336755582317
41.3867719173431 0.555642413955295
41.387140750885 0.555638381910138
41.3919034004211 0.555946043372435
41.3921611309052 0.555942704510871
41.3972091674805 0.555940530779988
41.3976581096649 0.55624762507171
41.4016156196594 0.55624762507171
41.4017248153687 0.55624762507171
41.4024732112885 0.556246984144976
41.4029386043549 0.556558802557034
41.4073104858398 0.556870849259241
41.4077124595642 0.556871452783895
41.4125220775604 0.557189367009192
41.413316488266 0.557191067147245
41.4183235168457 0.557509460302114
41.4186868667603 0.557512199095445
41.4230809211731 0.557836151631956
41.4238798618317 0.557840007663787
41.4283471107483 0.558164866506962
41.4287610054016 0.558169669190881
41.4337346553802 0.558494710908339
41.4345891475677 0.558499883266252
41.4393017292023 0.558824736399671
41.4399287700653 0.55883053736603
41.4443085193634 0.559154089091621
41.4446864128113 0.559159898300311
41.4495799541473 0.559481838662631
41.4500327110291 0.559487066554225
41.4547462463379 0.559806933169845
41.4552516937256 0.559806933169845
41.4554405212402 0.559806933169845
41.4559638500214 0.559812092418513
41.4600164890289 0.560130848690079
41.4607620239258 0.56013597155017
41.4652631282806 0.560449763077267
41.4657278060913 0.560454425617124
41.4709420204163 0.560458494448777
41.4715397357941 0.560769612915921
41.4763181209564 0.561081354591796
41.4776384830475 0.561084417497832
41.4812836647034 0.561394218400683
41.4819734096527 0.561396413045913
41.486337184906 0.561709329050474
41.4871883392334 0.561709403831459
41.4915149211884 0.562020652063406
41.4919381141663 0.562019617194862
41.4972558021545 0.562335215260994
41.4975600242615 0.562333419230594
41.5021324157715 0.562652010250038
41.5025682449341 0.562648234248822
41.5052998065948 0.562648234248822
41.5054571628571 0.562648234248822
41.5075213909149 0.562970407909883
41.5079436302185 0.562964475374887
41.5125110149384 0.56328785121411
41.5132427215576 0.563279789309194
41.5178742408752 0.563609784225693
41.519739151001 0.563600141109652
41.523026227951 0.563930700725171
41.5240483283997 0.563919682231514
41.528290271759 0.564256208598785
41.5290522575378 0.564243365774492
41.5337889194489 0.564580815110702
41.5341556072235 0.564566541273985
41.5389914512634 0.564904708299059
41.5400159358978 0.564889971242421
41.5441837310791 0.56522833867401
41.5452151298523 0.565212919127543
41.5494368076324 0.565550430329243
41.5495071411133 0.565550430329243
41.5495550632477 0.565550430329243
41.5510632991791 0.565534748008189
41.5546114444733 0.565867206484156
41.5558979511261 0.565852404048479
41.5600936412811 0.566185811486053
41.5610325336456 0.566171378179375
41.5651605129242 0.566499598765939
41.5655496120453 0.566485906784405
41.5706269741058 0.566810199460832
41.5713303089142 0.566797404166755
41.5759496688843 0.567123624862802
41.5764939785004 0.567112467939161
41.5812137126923 0.567436082200103
41.5821521282196 0.567425596379685
41.5865468978882 0.567752360047122
41.5867831707001 0.567742964176698
41.5917258262634 0.568069189203326
41.5923998355865 0.56806042920733
41.5971853733063 0.568386431543867
41.597912311554 0.568379432209666
41.6023778915405 0.568710640070828
41.6027257442474 0.568704436669742
41.6050443649292 0.568704436669742
41.6052353382111 0.568704436669742
41.6073884963989 0.569039369436681
41.6078863143921 0.569033039107023
41.6126594543457 0.569370172959572
41.6131048202515 0.569364856884724
41.61789727211 0.569706807429431
41.6184849739075 0.569702837158302
41.6231758594513 0.570049929830954
41.6235036849976 0.570045698469606
41.6283617019653 0.570394827503516
41.6293025016785 0.570390792948892
41.63361287117 0.570739473514171
41.6343052387238 0.570735946254594
41.6389694213867 0.57108506362618
41.639390707016 0.571080280609709
41.644190788269 0.571428523197904
41.6448407173157 0.571423875720106
41.6494467258453 0.571768572004084
41.6498517990112 0.571762774730563
41.6546432971954 0.5721059138659
41.6547994613647 0.5721059138659
41.6549212932587 0.5721059138659
41.6557161808014 0.5721005451931
41.6598882675171 0.572436784233973
41.6605892181396 0.572430686224574
41.6652019023895 0.572766807867802
41.6655526161194 0.572758961418433
41.6707053184509 0.573085943974239
41.6709680557251 0.573078345345543
41.6759567260742 0.573409355767903
41.6769309043884 0.573400904176346
41.6813259124756 0.573391522688013
41.6819841861725 0.573719333322962
41.686185836792 0.574046869011855
41.6866023540497 0.574036503943666
41.6915729045868 0.574364725630457
41.6919798851013 0.574355013821885
41.6970918178558 0.574682341410999
41.6990857124329 0.574672783961271
41.7022929191589 0.575004041904679
41.7027795314789 0.574994795675526
41.7050433158875 0.574994795675526
41.7053828239441 0.574994795675526
41.7072899341583 0.575325330302589
41.7076950073242 0.575316200587404
41.7125043869019 0.575650840043897
41.713027715683 0.575641035364318
41.7178773880005 0.575974591273471
41.719019651413 0.57596551762143
41.7246360778809 0.575955727506001
41.7249162197113 0.576292460485128
41.7283065319061 0.576625835670087
41.7287037372589 0.57661534855788
41.7335796356201 0.576948530695949
41.734030008316 0.576939194186533
41.7389647960663 0.577266061605618
41.739629983902 0.57725537931614
41.7441399097443 0.57757505742024
41.7445313930511 0.577562720409717
41.7494249343872 0.577870551668611
41.7506418228149 0.57785953317348
41.7526071071625 0.57785953317348
41.7527220249176 0.57785953317348
41.7546136379242 0.578154399682858
41.7551608085632 0.578140838276289
41.7598869800568 0.578421686906884
41.7603158950806 0.578407361968004
41.7657418251038 0.578685602377808
41.7661983966827 0.578668919370677
41.7704961299896 0.578941449502562
41.7710120677948 0.578924115221717
41.7757289409637 0.579187353643515
41.7761292457581 0.579169157271387
41.7810683250427 0.579429627999186
41.7819020748138 0.579409014722435
41.786544084549 0.579669766411209
41.7878749370575 0.579648845391928
41.791562795639 0.579916588715434
41.792494058609 0.579894752099564
41.7968163490295 0.580170285122667
41.7976291179657 0.58014819165916
41.7994177341461 0.58014819165916
41.7994801998138 0.58014819165916
41.8020570278168 0.580437896606398
41.8027949333191 0.580415020922372
41.807380437851 0.580719985878567
41.8078632354736 0.580696843487242
41.8124580383301 0.581015644401586
41.8129985332489 0.580992953768627
41.8179535865784 0.581330971379072
41.818354845047 0.58130788786002
41.8231527805328 0.581656983860823
41.8237035274506 0.581635326668755
41.828396320343 0.581998493599565
41.8290548324585 0.581977402487729
41.8342859745026 0.582347395304365
41.8348622322083 0.582327547369403
41.8390576839447 0.582701597505598
41.8394103050232 0.582682144727517
41.8442120552063 0.583054539752618
41.8445942401886 0.583035670731777
41.8494038581848 0.583406804170876
41.8498113155365 0.583406804170876
41.8499052524567 0.583390365342003
41.8499655723572 0.583390365342003
41.8546662330627 0.583759084722004
41.8555340766907 0.58374336575165
41.8599061965942 0.584104162895698
41.8605573177338 0.584088344204211
41.8651287555695 0.584441375056293
41.8655571937561 0.584427333187077
41.8705089092255 0.584774697772008
41.8713319301605 0.58476043263822
41.8773827552795 0.585090141797007
41.8778684139252 0.585076446514418
41.8814845085144 0.585401590617252
41.8819668292999 0.585389784535749
41.8863608837128 0.585712023975059
41.8873560428619 0.585700144256798
41.8916165828705 0.586018163267135
41.8920729160309 0.58600896881547
41.8968391418457 0.586324753149022
41.8979549407959 0.586316964218655
41.9014563560486 0.586316964218655
41.901624917984 0.586316964218655
41.9025363922119 0.586310847868022
41.9032437801361 0.586626256328238
41.9075016975403 0.586938784597967
41.9080975055695 0.586934574794125
41.9125869274139 0.587248249890034
41.9131288528442 0.587247999267362
41.9179000854492 0.587563364218788
41.9186913967133 0.587566218692074
41.9232864379883 0.587885000376219
41.92369389534 0.587890327056592
41.9291179180145 0.587902804479727
41.9296107292175 0.588223209530984
41.9336385726929 0.588545975623458
41.9341535568237 0.588563148611922
41.9394028186798 0.588584496148445
41.9400324821472 0.588910185841919
41.9442048072815 0.589237660657186
41.9446008205414 0.589264782981144
41.9495258331299 0.589593946990875
41.9500248432159 0.589626679677867
41.9540131092072 0.589626679677867
41.9541952610016 0.589626679677867
41.9549763202667 0.589957375927713
41.9560844898224 0.589995856186606
41.9600117206573 0.590323906470756
41.9607274532318 0.590366622983819
41.9654452800751 0.590692825127868
41.965912103653 0.590742687313536
41.9709117412567 0.591070009108741
41.9713926315308 0.591124187051897
41.9763693809509 0.591182804875902
41.9768886566162 0.59150881296997
41.981413602829 0.591830182094513
41.9825088977814 0.591894657951876
41.9863767623901 0.592215068126031
41.9868316650391 0.592285550116553
41.9915306568146 0.592607010711493
41.9919924736023 0.592681189754045
41.9970071315765 0.593000663306701
41.9975843429565 0.593082091204785
42.0026202201843 0.593166470063005
42.0035393238068 0.59348216157136
42.0053904056549 0.59348216157136
42.0055708885193 0.59348216157136
42.0074152946472 0.593795398754708
42.007926940918 0.593885650183206
42.0125279426575 0.594199898795578
42.0130817890167 0.594294821014493
42.0178673267365 0.594613632634457
42.0183129310608 0.594713895893408
42.0230641365051 0.595033369721798
42.0243282318115 0.595138232493067
42.0283718109131 0.595458612602335
42.0288503170013 0.595568657828352
42.0337698459625 0.595887726221859
42.0341482162476 0.596001481457208
42.0390658378601 0.596325814789433
42.0404589176178 0.596442718583087
42.044328212738 0.596766355667983
42.0445950031281 0.596888581562505
42.0494430065155 0.597213269024618
42.0498020648956 0.597340555831261
42.0527167320251 0.597340555831261
42.0528361797333 0.597340555831261
42.0547049045563 0.597666012631688
42.0556747913361 0.597797515185298
42.0599026679993 0.598124510408623
42.0609223842621 0.598260081140784
42.0654964447021 0.598584635802338
42.0660116672516 0.598722792582672
42.0818684101105 0.598866680750699
42.0826137065887 0.599193359167022
42.0826687812805 0.599340117232421
42.0827102661133 0.599666842314069
42.0827565193176 0.599821200754451
42.0827963352203 0.60015069047451
42.0862901210785 0.600480607850966
42.0866727828979 0.600640375972486
42.0922644138336 0.600971243856536
42.0925495624542 0.601135210590955
42.0973649024963 0.601303100012852
42.0975632667542 0.601636470211392
42.100170135498 0.601636470211392
42.1002502441406 0.601636470211392
42.1019766330719 0.601969776596412
42.1027352809906 0.602142803140269
42.1070654392242 0.602476399616648
42.1078276634216 0.602651357154112
42.112841129303 0.602988215919856
42.1133971214294 0.603167662873421
42.1179203987122 0.60350646216442
42.1186375617981 0.603688519139441
42.1232712268829 0.604028668909071
42.1235160827637 0.604215217220772
42.1283288002014 0.604554408514321
42.1291375160217 0.604743273476192
42.1342842578888 0.60508225263594
42.1346325874329 0.605273179165317
42.1392462253571 0.605612488788671
42.1397144794464 0.605805898049499
42.1441650390625 0.606145918262021
42.1445212364197 0.606342620998603
42.1493239402771 0.606675413302383
42.1497173309326 0.606873427301491
42.1501331329346 0.606873427301491
42.150194644928 0.606873427301491
42.1546244621277 0.607206935183707
42.1550829410553 0.607406577045178
42.1598963737488 0.607734229028975
42.1604211330414 0.607934351659016
42.1651573181152 0.608258850669475
42.1655433177948 0.608460965330366
42.1705243587494 0.608782570148208
42.171133518219 0.608988116550621
42.1758108139038 0.60931360995448
42.1766228675842 0.60952540693227
42.1811006069183 0.609845891211352
42.1817557811737 0.610057335499724
42.1865892410278 0.610373704259534
42.1870079040527 0.610588126142658
42.1915237903595 0.610904913124342
42.1924207210541 0.61112271138436
42.1971206665039 0.611440414695184
42.1976146697998 0.611663264028778
42.2008137702942 0.611663264028778
42.2009072303772 0.611663264028778
42.2020733356476 0.611984547128741
42.2033529281616 0.612213080572113
42.2072749137878 0.612531816399077
42.2077243328094 0.612766222346682
42.2124745845795 0.613087591113247
42.2133007049561 0.613325300911746
42.2181413173676 0.613652279049961
42.2185668945312 0.613897803639654
42.2231948375702 0.614227027409676
42.2235915660858 0.614477374431269
42.2282359600067 0.614807007734034
42.2286522388458 0.615062468109077
42.2337112426758 0.615395054850302
42.2341220378876 0.615654625759901
42.239107131958 0.615985759247337
42.2398762702942 0.616249864453916
42.2446186542511 0.616583058552983
42.2452366352081 0.616850003882262
42.249434709549 0.617184142752922
42.2498619556427 0.617453496247022
42.2519719600677 0.617453496247022
42.2521584033966 0.617453496247022
42.254677772522 0.617788576912292
42.2555532455444 0.618060302793378
42.259946346283 0.618391624340916
42.2603354454041 0.61866106759012
42.2652118206024 0.618991828233185
42.2658305168152 0.619261953261768
42.2704749107361 0.619591777346724
42.2708585262299 0.619863781755212
42.2757656574249 0.620193271506214
42.2763323783875 0.620469194502451
42.2810521125793 0.620798065443283
42.2814650535583 0.621075808982161
42.2864532470703 0.621401312647175
42.287113904953 0.621680912518716
42.2914922237396 0.622010121633228
42.2920303344727 0.622298131738714
42.2968688011169 0.622629893328985
42.2975347042084 0.622923120880125
42.3020751476288 0.623253057394293
42.3028202056885 0.623551919495313
42.3031847476959 0.623551919495313
42.3033716678619 0.623551919495313
42.3072998523712 0.623881662702042
42.3077142238617 0.624184598972895
42.3125677108765 0.624514359136323
42.3131091594696 0.62482391093113
42.3180458545685 0.625157508141265
42.3184509277344 0.625474436677599
42.3231148719788 0.625807402104593
42.3240337371826 0.626132323906726
42.3283305168152 0.626465410375412
42.3287079334259 0.626793869983312
42.3335304260254 0.627127889628028
42.3340964317322 0.627458827498901
42.3388564586639 0.627790910217433
42.339305639267 0.628123444517517
42.3442041873932 0.62845507280642
42.3450095653534 0.628789623721163
42.3495535850525 0.629120900537802
42.3501904010773 0.629454449830381
42.3530039787292 0.629454449830381
42.3532660007477 0.629454449830381
42.3546679019928 0.629781708065521
42.3554108142853 0.630116799432758
42.3598742485046 0.630442896162164
42.3608055114746 0.630778765459669
42.3654835224152 0.631100704599457
42.3660085201263 0.63143363333652
42.3704767227173 0.631758149574517
42.3709366321564 0.632098759495368
42.3757162094116 0.632420618864468
42.3763959407806 0.632763452617713
42.3816757202148 0.63310951913005
42.3820865154266 0.63343439166604
42.3862390518188 0.633753343496117
42.3867235183716 0.634096109332623
42.3916957378387 0.634414768510478
42.3922207355499 0.634761385017258
42.3970191478729 0.635081657743114
42.397412776947 0.635436317414867
42.4020924568176 0.635756930807584
42.402706861496 0.636115383840978
42.4031231403351 0.636115383840978
42.4033088684082 0.636115383840978
42.4072887897491 0.636436521047455
42.4079706668854 0.636798650025993
42.4125180244446 0.637117970542621
42.4132807254791 0.637479222907356
42.417905330658 0.637801690950844
42.4187738895416 0.638167243531541
42.4231646060944 0.638490426957486
42.4237205982208 0.638856307169265
42.4284584522247 0.639178625902703
42.4289231300354 0.639544188943002
42.4335422515869 0.639866410263846
42.4343492984772 0.640231475537425
42.4388792514801 0.64055138241032
42.4395391941071 0.640914980637136
42.4444906711578 0.641232258403565
42.4448344707489 0.641595038160031
42.4496126174927 0.641911921876441
42.4500730037689 0.642270164911391
42.4513156414032 0.642270164911391
42.4514365196228 0.642270164911391
42.4550514221191 0.642626741588279
42.4554486274719 0.642938757050889
42.4599413871765 0.643244954199286
42.4603497982025 0.643596358243539
42.4652366638184 0.643897067536006
42.4658660888672 0.64424572380916
42.470844745636 0.644539493633682
42.4717643260956 0.644883471547347
42.4759805202484 0.645173508037137
42.4768621921539 0.645517734431288
42.4811687469482 0.645799997305459
42.4818203449249 0.646141432132568
42.4864332675934 0.646417642319063
42.4871113300323 0.646758822329667
42.4919486045837 0.647029865608077
42.4929962158203 0.647373542246289
42.496835231781 0.647643506284133
42.4979603290558 0.647992599600744
42.5012800693512 0.647992599600744
42.501433134079 0.647992599600744
42.5019919872284 0.64825792652638
42.5023968219757 0.648607414459927
42.5072758197784 0.6488692163778
42.5090482234955 0.649220985166053
42.5124800205231 0.649478988909931
42.5131673812866 0.649832858441503
42.5178878307343 0.650088096576196
42.5186562538147 0.650448175822146
42.5230770111084 0.65070575423306
42.523478269577 0.651070560259632
42.5283296108246 0.651325019360451
42.5287988185883 0.651689676408319
42.5337264537811 0.651941031401056
42.534334897995 0.65230449958585
42.5389807224274 0.652552508482448
42.5398440361023 0.652912163710157
42.5442237854004 0.653155639557177
42.5458853244781 0.653511827009915
42.549574136734 0.653750171799663
42.5499787330627 0.654100285964672
42.5511388778687 0.654100285964672
42.5512430667877 0.654100285964672
42.5546367168427 0.654332499305478
42.5552515983582 0.654674829000417
42.5598964691162 0.654901035472002
42.5605254173279 0.655236432997131
42.5654504299164 0.655455643896162
42.5666298866272 0.655777829151376
42.5706255435944 0.655991972202943
42.5710656642914 0.656309768398022
42.5759215354919 0.656514066105485
42.5765829086304 0.656824347204745
42.5812540054321 0.657022696918888
42.5822203159332 0.657325373672721
42.5863125324249 0.657518534256553
42.5866851806641 0.657817338912221
42.5918819904327 0.658004069866317
42.5928013324738 0.658293191706835
42.5971825122833 0.658475010904689
42.5976190567017 0.658761610622238
42.6012945175171 0.658761610622238
42.601420879364 0.658761610622238
42.6020317077637 0.658935070008547
42.6024339199066 0.659214615789585
42.6072683334351 0.65938166473728
42.607693195343 0.659654112246688
42.6125507354736 0.659819677993723
42.6134083271027 0.660094921275775
42.6178269386292 0.660255579529009
42.6190931797028 0.660526218612677
42.6231551170349 0.660685667846052
42.6244387626648 0.660956581534191
42.6283276081085 0.661112520873691
42.6289281845093 0.661381593355371
42.6337127685547 0.661533388743833
42.6348328590393 0.661802421344272
42.6389939785004 0.661953152904162
42.639463186264 0.662223390406953
42.6442289352417 0.66237323802561
42.6446347236633 0.662645130945821
42.650141954422 0.662922135048813
42.6513366699219 0.662922135048813
42.6514415740967 0.662922135048813
42.6517493724823 0.663070959296782
42.6546080112457 0.663220717548502
42.6554291248322 0.663500808441686
42.6598558425903 0.663648882275543
42.6602776050568 0.663931603470046
42.6656115055084 0.664077852583596
42.6663379669189 0.664364962868279
42.6704125404358 0.664509721193348
42.6713917255402 0.66480015492966
42.6761305332184 0.664944923661366
42.6769943237305 0.665239484317856
42.681179523468 0.665382988143213
42.6816372871399 0.665676427412206
42.6864035129547 0.665816352937244
42.6872289180756 0.666107378476214
42.6915512084961 0.666244800976232
42.692459821701 0.666533119596611
42.6970601081848 0.666667308731232
42.6975100040436 0.666954933098179
42.701299905777 0.666954933098179
42.7014245986938 0.666954933098179
42.7024075984955 0.667243216279724
42.7034132480621 0.667374160571023
42.7072575092316 0.667502665908214
42.7078893184662 0.66778588332765
42.7124605178833 0.667915013202329
42.7137694358826 0.668199551298079
42.7182023525238 0.668329006040266
42.7186353206635 0.668611018069983
42.7231724262238 0.668735536761686
42.7237327098846 0.669013117797227
42.7283017635345 0.669139931656559
42.7287735939026 0.669418299248055
42.7335987091064 0.669545586235214
42.7345159053802 0.66982419574992
42.7389748096466 0.669953177470687
42.7396500110626 0.670234636219795
42.7441747188568 0.670365012489994
42.7448713779449 0.670648905817382
42.749409198761 0.670781093940045
42.7498021125793 0.671064477003563
42.751293182373 0.671064477003563
42.7513771057129 0.671064477003563
42.7545855045319 0.67119725775858
42.755473613739 0.671485073831529
42.7600417137146 0.671618592439784
42.76043009758 0.671906343786588
42.7654304504395 0.672037560686682
42.7663760185242 0.672325075824176
42.7704348564148 0.672456288702917
42.771320104599 0.672746837971402
42.7759284973145 0.672876415923607
42.7763414382935 0.673167316289425
42.7813029289246 0.673295363679796
42.7821736335754 0.67359013920668
42.7866127490997 0.673716638032312
42.7875661849976 0.674010668000584
42.791718006134 0.674135775395502
42.792768239975 0.67443272212193
42.7971501350403 0.674557370315172
42.7976937294006 0.67485780047867
42.8011536598206 0.67485780047867
42.8012571334839 0.67485780047867
42.8022086620331 0.674979768169435
42.8025739192963 0.675285152862934
42.8072516918182 0.675405706078521
42.8077864646912 0.675705375959685
42.8124542236328 0.675826802217822
42.8131852149963 0.676127042870396
42.8178284168243 0.676245434670728
42.8188543319702 0.676550058445513
42.823023557663 0.676666399454668
42.8236398696899 0.676971753518898
42.8283052444458 0.677088283314324
42.8290979862213 0.677397561276795
42.8335871696472 0.677513243194323
42.8342385292053 0.677821644300792
42.8389837741852 0.677937152154893
42.8393979072571 0.678246606667417
42.8441507816315 0.678355408918988
42.8446981906891 0.678671276783948
42.8493583202362 0.678778888104296
42.8512470722198 0.678778888104296
42.8513658046722 0.678778888104296
42.8516540527344 0.679091750178401
42.8546340465546 0.67919525865894
42.8557116985321 0.679508296950233
42.8608062267303 0.67982032731106
42.8612847328186 0.679918550680857
42.865602016449 0.680228006812154
42.8660674095154 0.680322596153424
42.870667219162 0.680414511925652
42.871199131012 0.680724303155971
42.875917673111 0.680814835359117
42.8768022060394 0.681125187033194
42.8812730312347 0.681213987168039
42.8819901943207 0.681524604344372
42.8863742351532 0.681611591827882
42.8868021965027 0.681920625587943
42.8915812969208 0.682005496827184
42.8924005031586 0.682307315288691
42.8971359729767 0.682392144330389
42.8979647159576 0.682698537277492
42.9012050628662 0.682698537277492
42.9013168811798 0.682698537277492
42.9023258686066 0.682782365675968
42.9031791687012 0.683087138981405
42.907178401947 0.683171239397306
42.9077184200287 0.683473484641955
42.9125330448151 0.683558514301216
42.9131934642792 0.683861058759344
42.9183616638184 0.683947289161558
42.9190049171448 0.684255248613005
42.923002243042 0.684341090680329
42.9234108924866 0.684652188999617
42.9282240867615 0.684739622671656
42.9286117553711 0.685051773209354
42.9337248802185 0.685138244828151
42.9347403049469 0.685450519227802
42.9391024112701 0.685535588012481
42.9399840831757 0.68584831743366
42.9441885948181 0.6859344057858
42.9445979595184 0.686246756689774
42.9495446681976 0.686331738182039
42.9500825405121 0.686641741335799
42.9512758255005 0.686641741335799
42.9513862133026 0.686641741335799
42.9546558856964 0.686731322731272
42.9554510116577 0.687035816264431
42.9599328041077 0.687123582113766
42.9604983329773 0.687428780182086
42.9658899307251 0.687518350406922
42.9662919044495 0.687821346805223
42.9711291790009 0.687912135537836
42.9717335700989 0.688210461911055
42.9757659435272 0.688302677524821
42.9763262271881 0.688593852938306
42.9811425209045 0.688688397495
42.9815814495087 0.688979162382053
42.9863033294678 0.689075504022391
42.986697435379 0.689364381019153
42.9916427135468 0.689463619833092
42.992388010025 0.689746329211714
42.9973583221436 0.689848879708671
42.9982898235321 0.690131607223556
43.0016503334045 0.690131607223556
43.0017650127411 0.690131607223556
43.0024471282959 0.690235930198773
43.0032482147217 0.690518776414528
43.0071864128113 0.690623606603402
43.007652759552 0.690898339339852
43.0126166343689 0.691007591681576
43.0130434036255 0.691282838418368
43.0179591178894 0.691393677239291
43.0184056758881 0.691666383557561
43.0231652259827 0.691777625443901
43.0237925052643 0.692047874254493
43.0283505916595 0.692160922070771
43.0289816856384 0.692421994233057
43.0336213111877 0.692537044963685
43.0342836380005 0.692787712187233
43.0390694141388 0.692903419272687
43.0399765968323 0.693142298669823
43.0442788600922 0.693258791138242
43.0447762012482 0.693486475377901
43.0494537353516 0.693603315556041
43.0500283241272 0.693816190621589
43.0514514446259 0.693816190621589
43.0515577793121 0.693816190621589
43.0557265281677 0.694014207326223
43.0562398433685 0.694130856322449
43.059886932373 0.694247219788507
43.0604267120361 0.694430084154867
43.0655403137207 0.694545448695672
43.0659890174866 0.694710581979592
43.0714404582977 0.694826035917822
43.072297334671 0.694974150149344
43.075713634491 0.695089542133637
43.0769791603088 0.695221507239168
43.0811214447021 0.695338326106799
43.0814588069916 0.695462108648227
43.0863511562347 0.695578572718906
43.0868456363678 0.695691174934359
43.0916602611542 0.695807142758249
43.0920758247375 0.695907149768789
43.0968844890594 0.69602363425263
43.0971474647522 0.696115408666377
43.1015205383301 0.696115408666377
43.101628780365 0.696115408666377
43.1020038127899 0.696232057907697
43.1024215221405 0.696321073001192
43.1072883605957 0.696438924086294
43.1082305908203 0.696523924735793
43.1124882698059 0.69664181986801
43.1133890151978 0.696725802337839
43.1179072856903 0.696844717299063
43.1182832717896 0.696928779015099
43.1230843067169 0.697046946488695
43.1238579750061 0.697124987627086
43.1283810138702 0.697244075933125
43.1291511058807 0.697321488272912
43.133629322052 0.69744041065129
43.1344211101532 0.697511807301306
43.1390371322632 0.697630105515119
43.1398227214813 0.697698435023306
43.1442520618439 0.6978154879665
43.1451647281647 0.697879494553238
43.1493835449219 0.697996072707456
43.1500124931335 0.698052663593065
43.1511988639832 0.698052663593065
43.151270866394 0.698052663593065
43.1546413898468 0.698168671315839
43.1552441120148 0.698215891277236
43.1599178314209 0.698329699402787
43.1606872081757 0.698368892224403
43.1762874126434 0.698398976663298
43.1770606040955 0.698513265025109
43.1771323680878 0.698535377830342
43.177187204361 0.698647803183602
43.1772468090057 0.698662686727982
43.1772997379303 0.69877565544336
43.1814563274384 0.698888003790763
43.1824946403503 0.698899688228834
43.1864407062531 0.699011823166155
43.187504529953 0.699018287091594
43.1915912628174 0.699131548660229
43.191986322403 0.699130259000574
43.19682097435 0.699244981991743
43.1983306407928 0.699240931169172
43.2013907432556 0.699240931169172
43.2015225887299 0.699240931169172
43.2023723125458 0.699357067191871
43.2026925086975 0.699350315477347
43.2072229385376 0.699468283414221
43.2078239917755 0.699459636801668
43.2128291130066 0.699578245010163
43.2134997844696 0.699566593465972
43.2182154655457 0.699551465375669
43.2187824249268 0.69967178474831
43.222977399826 0.699794874261168
43.2235491275787 0.699776784295865
43.2282903194427 0.699901353159407
43.2287971973419 0.699881629937836
43.2336056232452 0.700007443422848
43.2343864440918 0.699983870638391
43.239185333252 0.700111198067507
43.2398171424866 0.70008154097192
43.244277715683 0.700209277919571
43.2446563243866 0.700177006497836
43.249392747879 0.700304958850663
43.2499129772186 0.700268745171399
43.2512376308441 0.700268745171399
43.251348733902 0.700268745171399
43.2557458877563 0.700397353215074
43.2560937404633 0.700355055700142
43.2606711387634 0.700482013195027
43.261659860611 0.70043695817581
43.2655906677246 0.700562540396547
43.2658576965332 0.700515666223459
43.2709536552429 0.700641360307038
43.2720239162445 0.700592369742427
43.2761471271515 0.700715654212487
43.2765564918518 0.700664309489019
43.2811231613159 0.700787480633969
43.2818040847778 0.700734380317002
43.2863440513611 0.700858132777695
43.2869760990143 0.700805098525038
43.2916662693024 0.700927905074784
43.2922623157501 0.700872037976326
43.2968118190765 0.700995188471075
43.2974543571472 0.700941039870519
43.3012404441833 0.700941039870519
43.3013608455658 0.700941039870519
43.3021788597107 0.701063337488959
43.3026232719421 0.701011387260291
43.3076348304749 0.701134731554238
43.3080520629883 0.701084850418463
43.3127484321594 0.701208251147413
43.3130233287811 0.70116026555755
43.318207025528 0.701115183439524
43.3187491893768 0.701239996045568
43.323007106781 0.701366987343734
43.323502779007 0.701324598339951
43.328330039978 0.7014516200663
43.3287942409515 0.701413152589789
43.3336067199707 0.701540130626093
43.3344407081604 0.70150535639635
43.3391137123108 0.701633080556262
43.3398933410645 0.70160079585134
43.3442192077637 0.701726651621692
43.3446705341339 0.701700476713394
43.3495128154755 0.701825802281642
43.3502452373505 0.701804866779563
43.3513300418854 0.701804866779563
43.3514285087585 0.701804866779563
43.3547093868256 0.701928611679374
43.3552663326263 0.701909864448183
43.3600978851318 0.702030503278537
43.3608026504517 0.702015393114994
43.3651342391968 0.702133533182211
43.3658277988434 0.70212293038686
43.3708844184875 0.702239681578936
43.3716311454773 0.702231088876459
43.3761346340179 0.702344898928117
43.376916885376 0.702337473404024
43.3812732696533 0.702448126947299
43.3821892738342 0.702442503081239
43.3865420818329 0.702550197564569
43.3869786262512 0.702545901360477
43.3918437957764 0.702653444298395
43.3920488357544 0.702649506080351
43.3970742225647 0.702753516382389
43.3974061012268 0.702747834456387
43.4023022651672 0.702851198960226
43.4032075405121 0.702844752025096
43.4051730632782 0.702844752025096
43.4053711891174 0.702844752025096
43.4072847366333 0.702946736344705
43.4077663421631 0.702939240780848
43.4125397205353 0.703039756032308
43.4132254123688 0.703030659329705
43.4179956912994 0.703128401220215
43.4185924530029 0.703117694807486
43.4232540130615 0.703214658046106
43.4236102104187 0.703202465578942
43.4284596443176 0.703296324277841
43.4290194511414 0.703282319094018
43.4336619377136 0.703372829089551
43.4343137741089 0.703356873887583
43.4391558170319 0.703443816355043
43.4396376609802 0.703426107390129
43.4441750049591 0.703508394005272
43.444659948349 0.703488926713201
43.4498791694641 0.703469221784902
43.4504616260529 0.703545376281406
43.4546954631805 0.70361920258544
43.4551584720612 0.70361920258544
43.4553577899933 0.70361920258544
43.4556963443756 0.703598095702318
43.4599540233612 0.703665673036715
43.4606659412384 0.703643608256661
43.4652886390686 0.703706483554181
43.465740442276 0.703684208295853
43.4707124233246 0.703741693557253
43.4711656570435 0.703718765061767
43.4758899211884 0.703771318007482
43.4769268035889 0.703748382764136
43.4811630249023 0.703796748582376
43.4818112850189 0.70377252241778
43.4871199131012 0.703749246372489
43.4875953197479 0.703794139578168
43.491605758667 0.703837633041768
43.4919829368591 0.703815205067421
43.4970121383667 0.70385602874306
43.4973537921906 0.703834651676543
43.5001392364502 0.703834651676543
43.5002191066742 0.703834651676543
43.5019583702087 0.703869195510548
43.5023803710938 0.703849923745523
43.5072014331818 0.703882040147901
43.5078456401825 0.703865450123134
43.5124619007111 0.703897638965429
43.5133419036865 0.703883766356622
43.5178236961365 0.703913541719667
43.5181896686554 0.703901437545658
43.5231091976166 0.703930220514405
43.5239086151123 0.703920948278363
43.5283298492432 0.703949149738525
43.5291073322296 0.703943217703372
43.5335896015167 0.703970079969891
43.534423828125 0.703967225449874
43.5389726161957 0.703992958685805
43.5398423671722 0.703993049346948
43.5441825389862 0.704018074018475
43.5450847148895 0.704020753388143
43.5493667125702 0.704044621874585
43.5499370098114 0.704049047642326
43.5501313209534 0.704049047642326
43.5502486228943 0.704049047642326
43.5546283721924 0.704072099908098
43.5553076267242 0.704078511066025
43.5603287220001 0.704099916481941
43.561030626297 0.704106141734962
43.5651762485504 0.704123427944843
43.5676925182343 0.704130288392822
43.5708179473877 0.704144833186675
43.5713827610016 0.704151920780388
43.5760188102722 0.704162213365797
43.5764932632446 0.704168045350352
43.5810959339142 0.704174330752366
43.5816307067871 0.704179553917282
43.58633685112 0.704178258282919
43.5871171951294 0.704181630150393
43.5915875434875 0.704173728384523
43.5925257205963 0.704176318337649
43.5973432064056 0.704176030711051
43.5977702140808 0.70416028827759
43.6021597385406 0.704135583382241
43.6027028560638 0.704133449427765
43.6047942638397 0.704133449427765
43.6049220561981 0.704133449427765
43.6073570251465 0.70410295484503
43.6077027320862 0.704099447694509
43.6126399040222 0.704062943762291
43.6131086349487 0.70405690177838
43.618510723114 0.704049406886451
43.6187345981598 0.704006781381827
43.623122215271 0.703955965292357
43.6235928535461 0.703946516163966
43.6283602714539 0.70389110188364
43.6288552284241 0.70388117366443
43.6336908340454 0.703819614807538
43.6340489387512 0.703808957289571
43.6391236782074 0.703743726346243
43.6395452022552 0.703732521591904
43.6441743373871 0.703663062344607
43.6445572376251 0.703652428407104
43.6494247913361 0.703579335073038
43.6501157283783 0.703569318190592
43.6546566486359 0.703493309745226
43.6553654670715 0.70348371906044
43.6555535793304 0.70348371906044
43.6556553840637 0.70348371906044
43.6600065231323 0.703405921938744
43.6614260673523 0.703397596318117
43.6652872562408 0.703317428721315
43.6656010150909 0.703310384089162
43.6706845760345 0.70322950517018
43.6712374687195 0.70322389829539
43.6765189170837 0.703219893278595
43.6769893169403 0.703137877692817
43.6814389228821 0.703054600244794
43.6824114322662 0.703051532974775
43.6865165233612 0.702966860298488
43.6871130466461 0.702965266638255
43.6917107105255 0.70288019448402
43.6923046112061 0.702879278818406
43.6971075534821 0.702882106988908
43.6978058815002 0.702796178225873
43.7007994651794 0.702796178225873
43.7008793354034 0.702796178225873
43.7020587921143 0.702707288041627
43.702507019043 0.70271058881205
43.7076454162598 0.702715285884396
43.7085182666779 0.702625675356192
43.7124698162079 0.702531483292958
43.7130038738251 0.702533167437129
43.7177877426147 0.702435417561546
43.718204498291 0.702436544970576
43.7232623100281 0.702335874554404
43.7234935760498 0.702335770383291
43.7284083366394 0.702229297154354
43.7294058799744 0.702226853716215
43.7335567474365 0.702115859994906
43.7347202301025 0.702110310196538
43.7394707202911 0.702100274079156
43.740109205246 0.701985646011773
43.7441425323486 0.701868014609593
43.7445011138916 0.701853370214193
43.7492101192474 0.701853370214193
43.7492742538452 0.701853370214193
43.7497317790985 0.701833058506036
43.7500784397125 0.701711791879782
43.7547569274902 0.701588564970494
43.7558879852295 0.701562308661153
43.7602095603943 0.701439598469191
43.7607259750366 0.701408407526204
43.7653625011444 0.701283719781951
43.7657377719879 0.701248826211545
43.7709171772003 0.701123451248813
43.7726933956146 0.701084512783466
43.7765169143677 0.700958306296594
43.7774770259857 0.700917319885117
43.7810964584351 0.700788136827821
43.78165102005 0.700746043561
43.7865207195282 0.700616453476532
43.7875149250031 0.700573904652696
43.7917182445526 0.700440553135919
43.7920725345612 0.700398131818939
43.797159910202 0.700262863357805
43.7977883815765 0.700221352598961
43.7996828556061 0.700221352598961
43.7997527122498 0.700221352598961
43.8023204803467 0.70007900582488
43.803394317627 0.700037527403548
43.80815076828 0.699891730253021
43.8086540699005 0.699849431516293
43.8129782676697 0.699809288927802
43.8134052753448 0.699658156270027
43.8178639411926 0.69949927625568
43.8183817863464 0.699458667189733
43.8231313228607 0.699295020741505
43.8235199451447 0.699256046899596
43.8283641338348 0.699085246648503
43.829142332077 0.699043614079897
43.8338325023651 0.698866503797814
43.8342392444611 0.698822368717998
43.8390984535217 0.698642019699216
43.839738368988 0.698595674396851
43.8442366123199 0.698410241235356
43.8446037769318 0.698360796115098
43.8494532108307 0.698170376074622
43.8500843048096 0.698117857480889
43.8521733283997 0.698117857480889
43.8523304462433 0.698117857480889
43.854727268219 0.697924026724509
43.8553018569946 0.697867659009982
43.8600137233734 0.69766975469884
43.8604552745819 0.697609949242397
43.8652219772339 0.697407423476626
43.865749835968 0.697343190711393
43.8710103034973 0.697137828710165
43.8718147277832 0.697070222598469
43.8761901855469 0.696862648943612
43.8764634132385 0.69679057551277
43.8818216323853 0.696713862734167
43.8831949234009 0.696501785712002
43.8862388134003 0.696284726203331
43.8876078128815 0.696199930178055
43.891480922699 0.695978964283215
43.8919167518616 0.695887626486437
43.8974153995514 0.69578880959629
43.8986489772797 0.695565112333804
43.902191400528 0.695336231911543
43.9028115272522 0.695228908441778
43.9036674499512 0.695228908441778
43.9039041996002 0.695228908441778
43.9075124263763 0.694993719147488
43.9078438282013 0.69487732028861
43.9127681255341 0.694641396115831
43.9134631156921 0.694517940738448
43.9179575443268 0.694275743948899
43.9186964035034 0.69414209963839
43.9233303070068 0.693895673054461
43.9236540794373 0.693752727316359
43.9283301830292 0.693503759011011
43.928661108017 0.693351282103464
43.9337105751038 0.693096898748801
43.9343268871307 0.692934948868012
43.9391310214996 0.692677029423835
43.939784526825 0.69250589141749
43.9444205760956 0.692244965439193
43.9449565410614 0.692064511313508
43.9495785236359 0.691799903006539
43.9501760005951 0.691610044041754
43.9537847042084 0.691610044041754
43.9539430141449 0.691610044041754
43.9547507762909 0.691344452342822
43.9554269313812 0.69114567813821
43.9600055217743 0.690881836270226
43.9609055519104 0.690673891449498
43.9660263061523 0.690405126935829
43.9668488502502 0.690187954358225
43.970885515213 0.689920784889189
43.9713423252106 0.689697218096188
43.9757726192474 0.689430267655798
43.9775519371033 0.689197248911083
43.981112241745 0.688928315051816
43.9824829101562 0.688684830015702
43.986387014389 0.688417673075681
43.9868457317352 0.688161692018616
43.9916656017303 0.68789162370929
43.9925413131714 0.687624893244937
43.9968457221985 0.687354371415121
43.9971325397491 0.687078332188832
43.9999969005585 0.687078332188832
44.0000653266907 0.687078332188832
44.0020151138306 0.686805438999536
44.0024917125702 0.686517516900921
44.0074172019958 0.686242257634357
44.0078027248383 0.685942673763149
44.0124368667603 0.685668076202922
44.0132036209106 0.685361039412416
44.0178163051605 0.685081953670732
44.0185098648071 0.684769089876435
44.0230777263641 0.684483543855864
44.023729801178 0.684156285436655
44.0283184051514 0.683868509704604
44.028929233551 0.683535075120562
44.0335559844971 0.683244186754706
44.0347280502319 0.682902388015214
44.0389609336853 0.682607778569759
44.0393996238708 0.682259694520271
44.0441608428955 0.681964458205276
44.0449340343475 0.681611179109186
44.0493876934052 0.681314106791548
44.0498523712158 0.681314106791548
44.0499203205109 0.681314106791548
44.0502107143402 0.680955477086509
44.0546097755432 0.680656841104716
44.0552499294281 0.680293701749692
44.0598566532135 0.679994751575466
44.0609879493713 0.679627284130644
44.065114736557 0.679330820100583
44.0657820701599 0.678963065091183
44.0704562664032 0.678666124605171
44.0711827278137 0.678294101478949
44.075888633728 0.6780022473537
44.0766978263855 0.677627781667261
44.0813636779785 0.677335782865777
44.0820860862732 0.676954215591443
44.086266040802 0.676664498425143
44.0873351097107 0.676277749424739
44.0914905071259 0.675990907986028
44.092244386673 0.675599963928298
44.0972995758057 0.675314995139227
44.0977878570557 0.674926543755261
44.1002795696259 0.674926543755261
44.1003532409668 0.674926543755261
44.1023814678192 0.674530247321331
44.1033637523651 0.674247982240426
44.1071977615356 0.673965912928797
44.107629776001 0.673566815287612
44.1124255657196 0.673287199699075
44.1134068965912 0.672888489465139
44.1182973384857 0.672487011788855
44.1200563907623 0.672205421807511
44.1231472492218 0.67192389118983
44.1235857009888 0.671516885840987
44.1283557415009 0.671236211310064
44.1287746429443 0.670824002623183
44.133558511734 0.670543696248331
44.1344547271729 0.670135781061495
44.1393585205078 0.669726349366222
44.1397449970245 0.669446079716129
44.144181728363 0.669168232234747
44.1445982456207 0.668761493902834
44.1494107246399 0.668487090859884
44.1501989364624 0.66808427582143
44.1503183841705 0.66808427582143
44.1503758430481 0.66808427582143
44.1546289920807 0.66781438012175
44.156153678894 0.667411282488897
44.1603801250458 0.667147435655373
44.1608467102051 0.666751457667202
44.1652462482452 0.666497065922711
44.1663253307343 0.666110051599509
44.1709871292114 0.665865087989941
44.1716637611389 0.665481186750449
44.1759977340698 0.665244777936663
44.1764571666718 0.664863832294357
44.1822001934052 0.664490741701178
44.1826894283295 0.664266217503061
44.1867160797119 0.664054516243341
44.1872227191925 0.663689209357376
44.1915428638458 0.663486904723511
44.1920540332794 0.663125212545928
44.1972804069519 0.662936606759048
44.1977345943451 0.66258310065842
44.2010126113892 0.66258310065842
44.2011017799377 0.66258310065842
44.2022840976715 0.662403365507954
44.2027378082275 0.662052222210752
44.2074313163757 0.66188200143073
44.207916021347 0.661532706204778
44.2125859260559 0.661373806653763
44.2131896018982 0.661034677027597
44.2179918289185 0.660881738333958
44.2186427116394 0.660542037803771
44.2231276035309 0.660392024831742
44.2236647605896 0.660055399595523
44.2283792495728 0.65991068557404
44.2287273406982 0.659578074546277
44.2335031032562 0.659438807706166
44.2344779968262 0.659112412213475
44.2390747070312 0.658976800520294
44.2398960590363 0.658657460385908
44.2442138195038 0.658525906023619
44.2444913387299 0.658212702937725
44.2496583461761 0.658085082937213
44.2501385211945 0.657782013188953
44.2510209083557 0.657782013188953
44.2511050701141 0.657782013188953
44.255021572113 0.657658215288246
44.2552714347839 0.657363297777035
44.2707984447479 0.657078109741009
44.2715907096863 0.656958865445647
44.2716722488403 0.656688930596622
44.2717745304108 0.656575563837627
44.2718343734741 0.656313687467839
44.2718849182129 0.656205972592993
44.2760789394379 0.656103096169249
44.2767143249512 0.65584834703149
44.2810726165771 0.655751387370678
44.281688451767 0.655512602898318
44.2865402698517 0.655423081370199
44.2868814468384 0.655194758188199
44.2915711402893 0.655108610064583
44.2921125888824 0.654885699264813
44.297128200531 0.654805928740461
44.2973346710205 0.654592178201755
44.3020758628845 0.654518456989715
44.3024456501007 0.654317809541143
44.3052656650543 0.654317809541143
44.3055453300476 0.654317809541143
44.3075766563416 0.654244978148034
44.3082523345947 0.654046120203007
44.3127467632294 0.653975464862453
44.3137166500092 0.653784670161035
44.3182437419891 0.653598071966445
44.3191599845886 0.65352847199029
44.3230366706848 0.653457497857164
44.3234660625458 0.653275744635807
44.3282880783081 0.653204200464657
44.3287153244019 0.653029656910722
44.3335726261139 0.652956218314685
44.3340554237366 0.652784992712346
44.33904504776 0.652709839191025
44.3394122123718 0.652543300244891
44.3446853160858 0.652464417128863
44.3449878692627 0.652302632685027
44.3494465351105 0.65221956821732
44.3498160839081 0.652062698929716
44.3545558452606 0.652062698929716
44.3548023700714 0.652062698929716
44.3549506664276 0.651977652931165
44.3554925918579 0.651826345120338
44.3606011867523 0.651738501666575
44.3608481884003 0.651594859370809
44.3655803203583 0.651505830149936
44.3658111095428 0.651370940560553
44.3709318637848 0.651279110168205
44.3718888759613 0.651150844137633
44.3762407302856 0.651056765879457
44.3777942657471 0.650935171973692
44.3816959857941 0.650840030788514
44.3821291923523 0.650725632820075
44.3867039680481 0.650617444668693
44.3878426551819 0.650519532278377
44.3915207386017 0.650419656665288
44.3919680118561 0.650318201259228
44.3968577384949 0.65021465867228
44.397305727005 0.650118456219201
44.4020867347717 0.650015527415154
44.4021987915039 0.650015527415154
44.4022567272186 0.650015527415154
44.4024639129639 0.649927921126446
44.4072666168213 0.649820904118591
44.4078981876373 0.649734410144114
44.4128217697144 0.649626200585214
44.4138171672821 0.64954275607291
44.4181671142578 0.649464713952668
44.4187505245209 0.649355396803894
44.4229700565338 0.649243546054372
44.423415184021 0.649163976925213
44.4283695220947 0.649049315797296
44.4293911457062 0.648969696977246
44.4335680007935 0.648856006664627
44.4340448379517 0.648771599253544
44.4392831325531 0.64865807413297
44.4396111965179 0.648575532849421
44.4441318511963 0.648461183764066
44.4445984363556 0.648379047842529
44.449343919754 0.648264648198301
44.4494233131409 0.648264648198301
44.4494602680206 0.648264648198301
44.4503138065338 0.648185434884002
44.4545450210571 0.648073401789294
44.4557909965515 0.647993626713909
44.4598219394684 0.647883973249689
44.460720539093 0.64780442304777
44.4650468826294 0.647695017814296
44.4658827781677 0.647617081207787
44.4704554080963 0.647506742681824
44.4708716869354 0.647428706462128
44.4762043952942 0.647352361291152
44.476770401001 0.647241231221017
44.4813616275787 0.647132475498365
44.4825372695923 0.647059855920603
44.4863393306732 0.646947515701546
44.486820936203 0.646873337854065
44.4914700984955 0.646758413423702
44.4921100139618 0.646685417145818
44.4969444274902 0.646570673412976
44.4973227977753 0.646502800635389
44.4999451637268 0.646502800635389
44.5000419616699 0.646502800635389
44.5021579265594 0.646383792072654
44.5029616355896 0.646313866315877
44.5075035095215 0.646193064986009
44.5080437660217 0.646124734236812
44.5124657154083 0.646001685170893
44.5131087303162 0.645932305261644
44.5177953243256 0.645806663984439
44.5182194709778 0.6457372592833
44.5229923725128 0.645606858080326
44.5234565734863 0.645536152206375
44.5283737182617 0.64540302018421
44.5288255214691 0.645331739953141
44.533597946167 0.645200613805151
44.5340156555176 0.645126651739688
44.5396025180817 0.644991732013329
44.5400764942169 0.644916516645396
44.5441741943359 0.644778229491808
44.5445802211761 0.64470390415454
44.5494871139526 0.644566672718246
44.5498774051666 0.644493138552856
44.5524291992188 0.644493138552856
44.5525598526001 0.644493138552856
44.5547263622284 0.644356550914164
44.5556626319885 0.644281923026204
44.5599343776703 0.64414409413172
44.5603511333466 0.644065572769761
44.565949678421 0.643984224869034
44.566878080368 0.643846609564974
44.5707793235779 0.643707192996767
44.5711739063263 0.643624619224995
44.5764396190643 0.643538986524382
44.5770723819733 0.643399210125075
44.5814545154572 0.643260741058687
44.5823593139648 0.643172447281047
44.5863568782806 0.643028708370788
44.5871729850769 0.642941075292665
44.5920238494873 0.642795471137718
44.592898607254 0.642707932901381
44.5968766212463 0.642560163588931
44.5972921848297 0.642475210446685
44.6022434234619 0.642325803934794
44.6026813983917 0.64223741536955
44.6045236587524 0.64223741536955
44.6046895980835 0.64223741536955
44.6079390048981 0.642084463004749
44.6082060337067 0.6419938362462
44.6126925945282 0.641838360719898
44.6130983829498 0.64174877328244
44.6178932189941 0.641587969363542
44.618420124054 0.641497493159009
44.6231544017792 0.641331908234924
44.6234567165375 0.641242138911145
44.6283864974976 0.641073139142683
44.6289534568787 0.640984628734196
44.6336901187897 0.640814979933114
44.6340794563293 0.640725531440667
44.6391317844391 0.64055378417131
44.6395857334137 0.640462691776951
44.6441168785095 0.640288870454146
44.6445467472076 0.640194941287755
44.6494300365448 0.640018064640728
44.64990234375 0.639919117354634
44.6526393890381 0.639919117354634
44.6527597904205 0.639919117354634
44.654664516449 0.639739328866316
44.655855178833 0.639635609088972
44.6598978042603 0.639451655486698
44.6602973937988 0.639339234628746
44.6651329994202 0.639153058229429
44.6659324169159 0.639036232581905
44.6704452037811 0.638848765872079
44.672328710556 0.638730462576249
44.6759088039398 0.638538267640913
44.6762807369232 0.638415824017292
44.6811375617981 0.63822118057702
44.6824424266815 0.638091104895498
44.6863679885864 0.637891364591067
44.6876783370972 0.637759357396546
44.6918973922729 0.637552839379936
44.6926131248474 0.637418675839407
44.6971111297607 0.637282700478206
44.697740316391 0.637077460090575
44.6994078159332 0.637077460090575
44.6994729042053 0.637077460090575
44.7021467685699 0.636862015777969
44.7029867172241 0.636725384871034
44.707243680954 0.636505446717859
44.7076268196106 0.636366657830384
44.7124583721161 0.636141450198703
44.7128884792328 0.636006973031273
44.7178881168365 0.635778276093161
44.7188420295715 0.635646746703013
44.7231352329254 0.635413258006561
44.723827123642 0.635280058617979
44.7283661365509 0.635043319783396
44.7287838459015 0.634910857606188
44.733594417572 0.634668404408076
44.7345879077911 0.634537594245529
44.738950252533 0.634291390370042
44.7396759986877 0.634156086143932
44.7441244125366 0.633905715465885
44.7445662021637 0.633771600300924
44.7493562698364 0.63351598421757
44.7497088909149 0.63351598421757
44.7497839927673 0.63351598421757
44.7502796649933 0.633377445771877
44.7546403408051 0.63311693427558
44.7553858757019 0.632977433011545
44.7599084377289 0.632716250187518
44.7607870101929 0.632575475592955
44.7654120922089 0.632313416735437
44.7659285068512 0.632171691814364
44.7703764438629 0.631906124637638
44.7715287208557 0.631761186217724
44.7760446071625 0.631492881572673
44.7771208286285 0.631343563617192
44.7811133861542 0.631066581289717
44.7817542552948 0.630914233527783
44.7863500118256 0.630633458401275
44.7869963645935 0.630476628803396
44.7915205955505 0.630190652092434
44.7922441959381 0.630032076893303
44.7978641986847 0.629869302349555
44.7984552383423 0.629581299903786
44.8018453121185 0.629581299903786
44.8019807338715 0.629581299903786
44.8026931285858 0.62941399215913
44.8036940097809 0.629119729554247
44.807270526886 0.628816237590514
44.8076465129852 0.628643417256099
44.8126308917999 0.628335973374722
44.8129935264587 0.628155361372704
44.8182566165924 0.627972351383897
44.8195579051971 0.627661200375004
44.8230559825897 0.627341924694674
44.8236129283905 0.627152137512076
44.828241109848 0.626825806162698
44.8288459777832 0.626628988303484
44.8336026668549 0.626301327961994
44.834050655365 0.626103224509087
44.8389897346497 0.625771083709583
44.8397295475006 0.625570584623252
44.8442625999451 0.625236836300754
44.8455903530121 0.625032133722564
44.8495321273804 0.624695971217055
44.8501131534576 0.624490747605321
44.8533217906952 0.624490747605321
44.8535060882568 0.624490747605321
44.854660987854 0.624153081147479
44.855667591095 0.62394687081207
44.8599448204041 0.623613579209287
44.8609690666199 0.623412368238987
44.8651700019836 0.623079199928906
44.8655927181244 0.622879117939138
44.8710920810699 0.622546054510693
44.8714032173157 0.622343794393608
44.876044511795 0.622008401047396
44.8764891624451 0.621805498955227
44.8812220096588 0.621471072163328
44.88263630867 0.621266338014951
44.8864552974701 0.620931218554253
44.887298822403 0.620729975534586
44.8915686607361 0.620392972903924
44.8925378322601 0.620182383426506
44.8973305225372 0.619840438841288
44.8995432853699 0.619627718986316
44.9020776748657 0.619281751924386
44.9025418758392 0.619062033526443
44.9036068916321 0.619062033526443
44.9037611484528 0.619062033526443
44.90740275383 0.618706859579764
44.9078757762909 0.61847722149639
44.9124963283539 0.618122034729163
44.913177728653 0.617888208728402
44.9181804656982 0.617648094705109
44.919171333313 0.617286827927639
44.9230499267578 0.616919654395895
44.923757314682 0.616675979132207
44.928243637085 0.616301729963292
44.9287304878235 0.61604832329096
44.9336104393005 0.615671444288073
44.9343845844269 0.615413212330341
44.9396145343781 0.615152379421776
44.9401519298553 0.614775023570971
44.9441273212433 0.614396669454019
44.9445118904114 0.614132926144256
44.9495632648468 0.613757549046929
44.9497904777527 0.613757549046929
44.9498496055603 0.613757549046929
44.9502246379852 0.613492447970117
44.9546318054199 0.613121091250965
44.9555032253265 0.612855669840174
44.9598476886749 0.612488687878996
44.9602835178375 0.612224820738518
44.9652636051178 0.61186239451849
44.9661605358124 0.611594646999084
44.970826625824 0.611238000801705
44.9717357158661 0.610969754780558
44.9758117198944 0.610620483277394
44.9762568473816 0.610352956799678
44.9811367988586 0.610010218398411
44.9815685749054 0.609742969642343
44.9864504337311 0.609405585162916
44.9866714477539 0.609133858262268
44.9915118217468 0.608798394815094
44.991938829422 0.60852527112739
44.9972956180573 0.608245400563875
44.9976809024811 0.607917537378622
45.0024044513702 0.607596383632436
45.0030119419098 0.607316484149733
45.0047960281372 0.607316484149733
45.0050163269043 0.607316484149733
45.0076403617859 0.606996056580789
45.0080766677856 0.606710116837537
45.0125489234924 0.606394539582979
45.0130748748779 0.606107761273158
45.0183253288269 0.605818682229662
45.0189368724823 0.605505714104389
45.0231812000275 0.605192845800497
45.0235769748688 0.604899839602268
45.028434753418 0.604590639813411
45.0289032459259 0.604295099763425
45.0335965156555 0.60398751573445
45.0342879295349 0.603690376308229
45.0395238399506 0.603393541141534
45.0401833057404 0.603086874968443
45.0441677570343 0.602782064928848
45.0445544719696 0.602483472651619
45.0494539737701 0.602179490574514
45.0498769283295 0.601881200369315
45.0547096729279 0.601578575752433
45.0552928447723 0.601578575752433
45.0554828643799 0.601282689504709
45.0556039810181 0.601282689504709
45.0599725246429 0.60098409554882
45.0603652000427 0.600692163747772
45.0652394294739 0.600395728261434
45.0661733150482 0.600106582464989
45.0704963207245 0.599812889529936
45.0713348388672 0.59952550669134
45.0757546424866 0.599235317468792
45.0763397216797 0.598950871169313
45.0810418128967 0.598662290253221
45.0817387104034 0.598375470545606
45.0863475799561 0.59809221809313
45.0870306491852 0.597808696505641
45.0915522575378 0.597527568705285
45.0920684337616 0.597246579147351
45.0967400074005 0.59696941412198
45.0975575447083 0.59669399932468
45.1010730266571 0.59669399932468
45.1011629104614 0.59669399932468
45.103698015213 0.596419883210891
45.1040120124817 0.596150581343644
45.1075372695923 0.595881821524487
45.1082019805908 0.595611903088229
45.1124687194824 0.595346844706535
45.1130499839783 0.595078560650926
45.1182456016541 0.594812319208824
45.1190369129181 0.594552515249271
45.1231343746185 0.594291205488143
45.1236093044281 0.594025725131267
45.1283414363861 0.593767547276776
45.1287109851837 0.593506676040087
45.1335349082947 0.593250077965152
45.1344523429871 0.592990694978575
45.1389911174774 0.592735544830167
45.1398763656616 0.592481476765162
45.1441919803619 0.592229557341759
45.144978761673 0.591978622565788
45.1490819454193 0.591978622565788
45.1491363048553 0.591978622565788
45.1495516300201 0.591728573497638
45.1502504348755 0.591481560845564
45.154584646225 0.591233383638739
45.1556367874146 0.590988195050726
45.1598651409149 0.590741958145258
45.1603391170502 0.590497536782417
45.165182352066 0.590255624591948
45.1656603813171 0.590014908810878
45.1705551147461 0.589773743121237
45.1708979606628 0.589533001128337
45.1759495735168 0.58929411720678
45.1762447357178 0.589055362544962
45.1811900138855 0.588821846265702
45.1816499233246 0.58858801704773
45.1863579750061 0.588359172985406
45.187441110611 0.588124984404878
45.1915292739868 0.587900491727614
45.1923804283142 0.587671455418008
45.1969711780548 0.587450223722461
45.1971933841705 0.587221313924323
45.1994104385376 0.587221313924323
45.1994709968567 0.587221313924323
45.2020652294159 0.587007215567163
45.2029502391815 0.586782600333542
45.2072217464447 0.586574675051058
45.2080867290497 0.586355352714035
45.212452173233 0.586150663497886
45.21311378479 0.585935935314831
45.2180147171021 0.58573784869662
45.2184638977051 0.585526662835359
45.2232077121735 0.585334810242509
45.223911523819 0.585133389697549
45.228325843811 0.584946176302392
45.2291159629822 0.584749625737284
45.2335851192474 0.584567660459833
45.2343418598175 0.58437960244374
45.2390863895416 0.584202541501115
45.2394814491272 0.58402366418856
45.2442276477814 0.583851583200138
45.2446031570435 0.58368480753727
45.2494161128998 0.583517496853172
45.2500052452087 0.58336268536201
45.2508764266968 0.58336268536201
45.2509751319885 0.58336268536201
45.254608631134 0.583199244238753
45.2552571296692 0.583058824487794
45.2599432468414 0.58289990531141
45.2605531215668 0.582774964552398
45.265296459198 0.582619227879134
45.2657480239868 0.582511894248839
45.2710998058319 0.582422472392205
45.2717487812042 0.582272323420918
45.2759552001953 0.58212546713163
45.2764070034027 0.582053309160304
45.2810218334198 0.581911060794144
45.2817895412445 0.581858605955721
45.2863259315491 0.581722360394218
45.2875204086304 0.581691189863556
45.2916960716248 0.581557000882207
45.2925057411194 0.581542663523619
45.2973031997681 0.581410275278073
45.2978973388672 0.581419980989032
45.3010029792786 0.581419980989032
45.3011288642883 0.581419980989032
45.3020794391632 0.581291510737839
45.3025534152985 0.581316539678769
45.3083357810974 0.581356898131604
45.3091757297516 0.581232046179375
45.3126258850098 0.581109426498909
45.3129594326019 0.581162253555939
45.3178331851959 0.581039104228125
45.3182272911072 0.581102035600357
45.3230335712433 0.580979557223383
45.3237209320068 0.581053775315122
45.3283123970032 0.58093091555839
45.3289973735809 0.581012808106853
45.3336100578308 0.580889459331248
45.3340783119202 0.580975260454562
45.3389573097229 0.580851422691191
45.339346408844 0.580943467797456
45.3441367149353 0.580818056583057
45.3447237014771 0.580911362687663
45.3494191169739 0.580783423655141
45.3497877120972 0.580879064630373
45.3653619289398 0.580974884026818
45.3661470413208 0.580974884026818
45.3662056922913 0.580844506242993
45.3662662506104 0.580844506242993
45.3663280010223 0.580940284398392
45.3663799762726 0.580807970111044
45.3664364814758 0.580902550451894
45.366486787796 0.580769928522639
45.3709151744843 0.580635207351972
45.3718614578247 0.580729215991809
45.3759274482727 0.58059263543824
45.3766918182373 0.58068693173265
45.3813400268555 0.580547118946025
45.3821313381195 0.580640666148221
45.3865692615509 0.58049540772591
45.3871176242828 0.580586308847996
45.3915355205536 0.580439150701575
45.3922612667084 0.580527029847646
45.3967640399933 0.580375369037273
45.3972027301788 0.580459226060987
45.401168346405 0.580459226060987
45.4012808799744 0.580459226060987
45.4025862216949 0.580541742922319
45.403312921524 0.580386552677431
45.4073107242584 0.580230200731908
45.4077785015106 0.580306244192313
45.4124636650085 0.580144435269726
45.4130291938782 0.580218032534118
45.4181411266327 0.58005225371024
45.4188635349274 0.580122562528799
45.4231188297272 0.579951254507099
45.4236009120941 0.580017898757468
45.4283344745636 0.579842664826449
45.4287407398224 0.579904907757472
45.4335749149323 0.579727128842163
45.4339957237244 0.579786166830063
45.4395506381989 0.579840709377933
45.4399809837341 0.579659755578931
45.4442174434662 0.579475851808989
45.4446907043457 0.579528939714635
45.4498238563538 0.579342311281482
45.450487613678 0.579394801593767
45.4546999931335 0.579205559663398
45.4550280570984 0.579205559663398
45.4552564620972 0.579257487457993
45.4553604125977 0.579257487457993
45.4600257873535 0.579067824535062
45.4613831043243 0.579117635675909
45.465226650238 0.578925517496647
45.4664115905762 0.578975658419611
45.4708297252655 0.578781302297025
45.4716894626617 0.578831120607031
45.476202249527 0.578632392095121
45.4768927097321 0.578682753864782
45.4812641143799 0.57848222738741
45.4818902015686 0.578531719775289
45.4863855838776 0.578328862274664
45.4870455265045 0.578378619916057
45.4916670322418 0.578171727507809
45.4924879074097 0.578221595186959
45.4969637393951 0.578009798740187
45.4979884624481 0.578060183720737
45.5021140575409 0.577840971985496
45.5027096271515 0.577892287749003
45.505117893219 0.577892287749003
45.5052487850189 0.577892287749003
45.5074570178986 0.577667114069039
45.5080752372742 0.577718421374061
45.5133299827576 0.577488702585854
45.513790845871 0.577538446171244
45.5179703235626 0.577300378941485
45.5183751583099 0.577350763363423
45.5231418609619 0.577106921181478
45.5235023498535 0.577156760024041
45.5283880233765 0.576906000193552
45.5290179252625 0.576956504051825
45.5336098670959 0.576700281525704
45.534392118454 0.576750925419552
45.5389547348022 0.576489106357747
45.5393712520599 0.57653609878913
45.5441370010376 0.576269298951581
45.5445246696472 0.576317087289733
45.5493667125702 0.576046602428907
45.5500502586365 0.576046602428907
45.5501096248627 0.576046602428907
45.5503559112549 0.576094923890134
45.5546169281006 0.575822448690074
45.555269241333 0.575868761743669
45.559877872467 0.575594071645387
45.5605638027191 0.575638567409462
45.5651178359985 0.57536613066738
45.5655126571655 0.575409721188952
45.5709722042084 0.575452391829687
45.5719709396362 0.575177573753405
45.5757265090942 0.574903705252623
45.5767991542816 0.574945778626895
45.5810315608978 0.574671873338645
45.5816736221313 0.574713101361697
45.5871005058289 0.574440606658712
45.5876820087433 0.5744813807612
45.5915875434875 0.574207797975045
45.5922255516052 0.574248627074051
45.5967597961426 0.573971565510179
45.597177028656 0.574012305122014
45.5995557308197 0.574012305122014
45.5996220111847 0.574012305122014
45.6020205020905 0.573733071750879
45.6030955314636 0.57377338912128
45.6078398227692 0.573813060244525
45.60835313797 0.573536005365479
45.6124730110168 0.573255042690683
45.6134355068207 0.573292346103364
45.6178586483002 0.573006657651109
45.6182363033295 0.573043874126733
45.6238672733307 0.572751275513394
45.6241028308868 0.57278754022556
45.6283733844757 0.572490959569675
45.6288120746613 0.572525506579444
45.6336300373077 0.572223823616798
45.633989572525 0.572255536677532
45.6390066146851 0.571949106744933
45.6394658088684 0.571979065538659
45.6441445350647 0.571668071910472
45.6447687149048 0.571695970142596
45.6493923664093 0.571380908718747
45.6505358219147 0.571380908718747
45.6506268978119 0.571380908718747
45.6510257720947 0.571408591662493
45.6546669006348 0.571089451712193
45.6552584171295 0.571111467524676
45.6598439216614 0.570789230197513
45.6605026721954 0.570809853675123
45.6651396751404 0.570488315108811
45.6658473014832 0.570507104325359
45.6705460548401 0.570185131371319
45.6711485385895 0.570201299387526
45.6758842468262 0.56987179073718
45.6768436431885 0.569886467206556
45.6812500953674 0.569556479985329
45.6816802024841 0.569568935739266
45.6863176822662 0.569237542887592
45.686799287796 0.569245836845764
45.6915233135223 0.568912114148034
45.6919767856598 0.568918132261902
45.6968457698822 0.568581279193432
45.698225736618 0.568583461879158
45.7020652294159 0.568244048964574
45.702467918396 0.568244470551609
45.7027082443237 0.568244470551609
45.7028005123138 0.568244470551609
45.7073748111725 0.567903631844639
45.707706451416 0.567898866550455
45.712548494339 0.567557686636445
45.7136635780334 0.56755079978018
45.7179498672485 0.5672036934763
45.7183756828308 0.567195624018655
45.7230975627899 0.566848045492384
45.7239058017731 0.56683590405074
45.7283356189728 0.566487742115926
45.7290916442871 0.566471234327131
45.7335941791534 0.566123484278525
45.7342936992645 0.566102222339291
45.7394938468933 0.566080179930179
45.7403936386108 0.565732923716221
45.7441747188568 0.565388586980426
45.7446191310883 0.565364975976914
45.7498562335968 0.565023123446029
45.7502527236938 0.564994933745698
45.752161026001 0.564994933745698
45.7523019313812 0.564994933745698
45.7545738220215 0.56465972506287
45.75523853302 0.564629183891695
45.7598440647125 0.564298139748512
45.7607588768005 0.564263971244795
45.7651219367981 0.563937061477487
45.7662456035614 0.563900195928375
45.7704229354858 0.563577618749012
45.7708714008331 0.563536395630161
45.7764520645142 0.563492466906687
45.7780055999756 0.563171033769054
45.7810735702515 0.56285296289236
45.7815828323364 0.562805779479623
45.7864463329315 0.562493284811334
45.7869646549225 0.562443110130016
45.791553735733 0.562127744881976
45.7924518585205 0.562073931372576
45.7972168922424 0.561760974513346
45.7974145412445 0.56170385982863
45.8024168014526 0.561642435030149
45.8028209209442 0.561642435030149
45.8029582500458 0.561642435030149
45.803049325943 0.561324735535511
45.8072597980499 0.561003393820409
45.8076438903809 0.560938108065115
45.8125607967377 0.560615851781439
45.8129346370697 0.560545999394096
45.818169593811 0.560220720214587
45.818835735321 0.560148224606792
45.8230912685394 0.559817247520738
45.823499917984 0.559740601717394
45.8283083438873 0.559406166828787
45.8287003040314 0.559324254020901
45.833652973175 0.558987218492766
45.8342094421387 0.558903768038306
45.8392288684845 0.558565826866167
45.8397800922394 0.558477531769009
45.8442203998566 0.55813911003407
45.8446233272552 0.558048744598249
45.8494911193848 0.55771219660311
45.8499596118927 0.557615940800952
45.8526573181152 0.557615940800952
45.8527760505676 0.557615940800952
45.8546717166901 0.557281014171912
45.8556697368622 0.557181848516588
45.8599400520325 0.556853906323375
45.8603513240814 0.556754674615001
45.8652186393738 0.556430091643831
45.8662576675415 0.556327683836857
45.870772600174 0.556008576853832
45.871621131897 0.555904912610314
45.8759965896606 0.555592872511862
45.8767409324646 0.555486817314502
45.881281375885 0.555179578564209
45.8816549777985 0.555071776708456
45.8864827156067 0.554769334511358
45.8875706195831 0.554658341851253
45.8915791511536 0.554358364190754
45.8920013904572 0.554246764225728
45.897132396698 0.554133330643475
45.8975424766541 0.55383447216873
45.9021549224854 0.553541136518607
45.9025273323059 0.553428395663798
45.902715921402 0.553428395663798
45.9028551578522 0.553428395663798
45.9072744846344 0.553131075614353
45.9077053070068 0.553019207256318
45.9125595092773 0.552724588079097
45.9134449958801 0.552615320268668
45.9182620048523 0.552509420158285
45.9188764095306 0.552213803690094
45.9232046604156 0.551913302961223
45.9239981174469 0.551810886840768
45.9283111095428 0.551506662080345
45.928879737854 0.551411421332561
45.9336588382721 0.55110672496809
45.9344890117645 0.55102066564944
45.9390833377838 0.55071705800481
45.9395151138306 0.550642420514355
45.9443383216858 0.550338026912684
45.9447541236877 0.550275958775852
45.9494209289551 0.549971936264296
45.9498188495636 0.549925457273731
45.9510858058929 0.549925457273731
45.9511871337891 0.549925457273731
45.9546880722046 0.549622987153798
45.9558103084564 0.549591506745384
45.9599499702454 0.549293983832644
45.9605267047882 0.549277488691729
45.965190410614 0.548983883255356
45.9658377170563 0.54898276602679
45.9709615707397 0.548994982766988
45.972252368927 0.548702488543237
45.9757852554321 0.548414031826452
45.977527141571 0.548441180140402
45.9812459945679 0.548158246319784
45.9818544387817 0.548198161743451
45.9864399433136 0.547917869098074
45.9869511127472 0.547969240626498
45.9915683269501 0.547688509427533
45.9922540187836 0.547749731943433
45.9967880249023 0.547473087338135
45.9977722167969 0.547542328866736
46.0000624656677 0.547542328866736
46.0001447200775 0.547542328866736
46.0020229816437 0.54726507419238
46.0025806427002 0.547339030162111
46.0076413154602 0.547418951899994
46.0080668926239 0.54714044048715
46.0123977661133 0.546859482637162
46.0129828453064 0.546941764348781
46.0181739330292 0.547027229156605
46.0190439224243 0.546744933061032
46.0231285095215 0.546458867086807
46.0235092639923 0.546543501839243
46.0283546447754 0.54625380038634
46.0287258625031 0.546338864731942
46.0335667133331 0.546045703323644
46.0342149734497 0.546129539856067
46.0389318466187 0.54583542974019
46.0395710468292 0.54591619702297
46.0441520214081 0.545618843071332
46.0447773933411 0.545696611673461
46.0498471260071 0.545397610987892
46.0503838062286 0.545470902778024
46.0504488945007 0.545470902778024
46.0504987239838 0.545470902778024
46.0546171665192 0.545172306935103
46.0550942420959 0.545241262677239
46.0598092079163 0.544942024361157
46.0602905750275 0.545004887796946
46.0650856494904 0.544708878925385
46.0654971599579 0.544765822380828
46.0706984996796 0.544468825975136
46.0713410377502 0.544520750885472
46.0761063098907 0.544225672543214
46.0765604972839 0.544271393352576
46.0811386108398 0.543978663874505
46.0819692611694 0.544017907824806
46.0868368148804 0.543727159190528
46.0872077941895 0.543761562493476
46.0915246009827 0.543469890485906
46.0919451713562 0.543498023792703
46.0968735218048 0.543205723414316
46.097277879715 0.543227745152489
46.1014001369476 0.543227745152489
46.101527929306 0.543227745152489
46.1020092964172 0.542936901074273
46.1030023097992 0.542955965584058
46.1072690486908 0.542661040983393
46.1076261997223 0.542676060509505
46.112452507019 0.542384248255664
46.1130051612854 0.542396006025524
46.1182570457458 0.542402983605373
46.1188704967499 0.542108954653918
46.1230087280273 0.541810044684946
46.1235175132751 0.541814380996278
46.1282942295074 0.541513814202511
46.1287469863892 0.54151544374447
46.1335077285767 0.541213535129754
46.134405374527 0.541212717424407
46.1394715309143 0.541210567347271
46.1403613090515 0.540906792049365
46.1442165374756 0.54060294761031
46.1446311473846 0.540600081684437
46.1497132778168 0.540295288015858
46.1502115726471 0.540291316367458
46.1529853343964 0.540291316367458
46.1531250476837 0.540291316367458
46.1546385288239 0.539987031349021
46.1551072597504 0.539981402090345
46.1600942611694 0.539677302182885
46.1603763103485 0.53967177265898
46.165522813797 0.539370931299202
46.1663384437561 0.539365123502049
46.1708567142487 0.539359684591623
46.1722435951233 0.539061124777303
46.1763906478882 0.539055368185493
46.1775739192963 0.538756696287797
46.1811835765839 0.538460656773862
46.1817691326141 0.538455672491909
46.1864717006683 0.53816219117874
46.1870353221893 0.538157246804429
46.1914124488831 0.537862699238499
46.1930165290833 0.537858371301388
46.1968839168549 0.537564272668145
46.1975648403168 0.537557914716649
46.2022216320038 0.53726511134355
46.2029142379761 0.53726511134355
46.203085899353 0.537259138770296
46.2031757831573 0.537259138770296
46.2073476314545 0.536965732687409
46.2076559066772 0.536960110507761
46.2127187252045 0.536668269714757
46.213020324707 0.536660495854586
46.2184517383575 0.536652577134335
46.2191169261932 0.536358821981855
46.2230455875397 0.53606096641505
46.2235820293427 0.53605172625384
46.2283194065094 0.535753909437112
46.230140209198 0.535743829876706
46.233553647995 0.535445869908035
46.2342984676361 0.535435264016206
46.2394111156464 0.53542312717873
46.2400875091553 0.535124322321722
46.2442467212677 0.534825993235815
46.2446691989899 0.534810766852861
46.2494988441467 0.534514109028802
46.249883890152 0.534495698986979
46.2530298233032 0.534495698986979
46.2531731128693 0.534495698986979
46.2556607723236 0.534477753286084
46.2563617229462 0.534182400679306
46.2601075172424 0.533892650946074
46.2607407569885 0.533873043653855
46.265228509903 0.533586714316715
46.2658324241638 0.533566142040786
46.2709403038025 0.533283959405262
46.2712824344635 0.533261526505769
46.2757053375244 0.532981327195729
46.2761580944061 0.532957880894784
46.2809839248657 0.532681892076997
46.281393289566 0.53265766657674
46.2863066196442 0.532385754103453
46.286767244339 0.53236147376897
46.2915580272675 0.53209317419684
46.2924103736877 0.532068736406269
46.2969672679901 0.53180049343429
46.2976152896881 0.531776417192232
46.30113530159 0.531776417192232
46.3012375831604 0.531776417192232
46.3019955158234 0.531511147728484
46.3031578063965 0.531488015510928
46.3072938919067 0.531221714420164
46.3079924583435 0.531199729433648
46.312481880188 0.530935035009497
46.3136518001556 0.530913892642531
46.3178493976593 0.530647596389668
46.3184931278229 0.530625851358798
46.3230855464935 0.530355749509652
46.3238818645477 0.530333962065341
46.3284316062927 0.53006285084258
46.328959941864 0.530039419033365
46.3336188793182 0.529767926022428
46.3341791629791 0.52974307528626
46.3392412662506 0.529469988205893
46.3396258354187 0.529443734394702
46.3442041873932 0.529170619638457
46.3446028232574 0.529140782653306
46.3493354320526 0.528868823161037
46.3497295379639 0.528836527585692
46.3512072563171 0.528836527585692
46.3513159751892 0.528836527585692
46.3545815944672 0.52856535838419
46.3552160263062 0.528532884356135
46.3598856925964 0.528263104732275
46.3608329296112 0.528226637953513
46.3655774593353 0.528185173011722
46.366274356842 0.527920735208244
46.370689868927 0.527656970528199
46.3712322711945 0.527614039026307
46.3757891654968 0.527354273888646
46.3763239383698 0.527309649000878
46.3812739849091 0.527053442600224
46.3820538520813 0.527007780145449
46.3866665363312 0.526754454880322
46.387229681015 0.526708080028971
46.3915839195251 0.526454344129452
46.3919568061829 0.526407621949254
46.3971848487854 0.526361288200999
46.3977417945862 0.526108110875374
46.4011602401733 0.526108110875374
46.4012980461121 0.526108110875374
46.4031798839569 0.525854700699742
46.4035232067108 0.525809020352054
46.4075815677643 0.525556094534072
46.4078435897827 0.525512448873743
46.4124755859375 0.525259571278986
46.4129376411438 0.525217481606864
46.4178574085236 0.524962172102556
46.4184563159943 0.524922748738217
46.4230983257294 0.524662451941045
46.4234907627106 0.524624962707936
46.4283094406128 0.524361759359701
46.4286530017853 0.52432757887493
46.4358248710632 0.524297091337306
46.4361548423767 0.524031987529207
46.4390232563019 0.523764723641438
46.4394986629486 0.523738968985393
46.4441840648651 0.523470103692
46.4445750713348 0.523448405858059
46.44944024086 0.52317882310452
46.4652485847473 0.523160688045922
46.4661219120026 0.523160688045922
46.4661982059479 0.522890441300167
46.4662616252899 0.522890441300167
46.4663319587708 0.522877515924255
46.4663889408112 0.522606586173762
46.4664492607117 0.522597274178505
46.4665031433105 0.522329465759893
46.4665629863739 0.52232369947156
46.4705076217651 0.522056240319476
46.4713258743286 0.522054812683303
46.4763205051422 0.522057106492043
46.4774146080017 0.521787726643453
46.4812846183777 0.521519819978064
46.4814519882202 0.52152441218959
46.4867644309998 0.521530139587979
46.4872756004333 0.521262518840986
46.4916563034058 0.520990973306512
46.4920778274536 0.520998293124705
46.496782541275 0.520727577154438
46.4974875450134 0.520735347027582
46.5012335777283 0.520735347027582
46.5013372898102 0.520735347027582
46.5024092197418 0.520742906872978
46.5028104782104 0.520469039508838
46.5078134536743 0.520190143000416
46.5086104869843 0.52019588814579
46.5124115943909 0.519914984284255
46.512946844101 0.519918895151916
46.5183427333832 0.519633337588385
46.5186092853546 0.519634790553783
46.5230357646942 0.519342636727278
46.5235319137573 0.51934375933528
46.5283517837524 0.519047167308028
46.5288217067719 0.519045099480193
46.5335640907288 0.51874475829609
46.5344023704529 0.518741301271664
46.5390021800995 0.518438119968829
46.5394933223724 0.518431596177918
46.544173002243 0.518125030830174
46.5445232391357 0.518116176655726
46.5494251251221 0.51780835337452
46.5499212741852 0.517798396606201
46.5512900352478 0.517798396606201
46.5513672828674 0.517798396606201
46.5546119213104 0.517489827379932
46.5554115772247 0.517478926040609
46.5599899291992 0.517170506308786
46.5608127117157 0.517159084026689
46.5651755332947 0.516854487076644
46.5658502578735 0.516842861750383
46.5710737705231 0.516831641510379
46.5715100765228 0.516529582279878
46.5760741233826 0.516227926897081
46.5773315429688 0.516217344341183
46.5813813209534 0.515920032380702
46.581972360611 0.51591151383618
46.586660861969 0.515617907670251
46.5879280567169 0.515610621006517
46.591578245163 0.515316516197595
46.5919752120972 0.515311987966955
46.5972881317139 0.515310278157411
46.5976755619049 0.515017585519553
46.6012599468231 0.515017585519553
46.6013782024384 0.515017585519553
46.6021864414215 0.514728144432307
46.6027131080627 0.514729294146187
46.6072108745575 0.51443966420948
46.6078555583954 0.514444407698156
46.6124482154846 0.514157198789927
46.6132776737213 0.514165465136082
46.617746591568 0.513877424155665
46.6181600093842 0.513886969751927
46.6230194568634 0.513595524772026
46.6234529018402 0.51360681847751
46.6282379627228 0.513315129657675
46.6286427974701 0.513327780831385
46.6336326599121 0.513035671451606
46.6341497898102 0.51304696249567
46.6399207115173 0.51306156252161
46.6401898860931 0.512770145544685
46.6441850662231 0.512479748961236
46.6446330547333 0.512493346738548
46.6495659351349 0.512204444763632
46.6502194404602 0.512218086961227
46.6511483192444 0.512218086961227
46.6512858867645 0.512218086961227
46.6546196937561 0.511934522602089
46.6555271148682 0.511946327068831
46.6598176956177 0.511666155225387
46.6603457927704 0.51167644461772
46.6651430130005 0.511402644243632
46.6656799316406 0.511411672880782
46.6704285144806 0.511143355714347
46.6707899570465 0.511150524246263
46.6763906478882 0.511159787794907
46.6768074035645 0.510894340643648
46.6810600757599 0.510635759457708
46.6815707683563 0.510642404540199
46.6863067150116 0.51039006767629
46.6875259876251 0.510396819143978
46.6915576457977 0.510146812345239
46.6921138763428 0.510152082137627
46.6976108551025 0.51015721584809
46.698032617569 0.509913942594986
46.7011287212372 0.509913942594986
46.7012622356415 0.509913942594986
46.7022862434387 0.509673983201624
46.7028958797455 0.509677709734179
46.7073729038239 0.509441218098205
46.707935333252 0.509443841888745
46.7126467227936 0.50920859098155
46.7131569385529 0.509208138659233
46.7178437709808 0.508971221693809
46.7184770107269 0.50896882131175
46.7230830192566 0.508733298163645
46.7237343788147 0.508729018379401
46.7283413410187 0.508494404829755
46.7287192344666 0.508489602094753
46.7336111068726 0.508255232426178
46.7346181869507 0.508248032717254
46.7389400005341 0.508014592091932
46.7395651340485 0.508005293552115
46.7441675662994 0.507773759254569
46.7452495098114 0.507763150029309
46.7493770122528 0.507533451493899
46.7497878074646 0.507520821378092
46.7512001991272 0.507520821378092
46.7513349056244 0.507520821378092
46.7546415328979 0.507293815995674
46.755063533783 0.507282501406785
46.7605774402618 0.507272022986692
46.7608485221863 0.507050528224521
46.7651069164276 0.506830841897088
46.7657418251038 0.506822344319449
46.7703385353088 0.50660847341059
46.7707886695862 0.506601858585494
46.7760210037231 0.506392104301341
46.7767884731293 0.50638810308389
46.7814164161682 0.506184116980287
46.7820234298706 0.506182365773039
46.7863264083862 0.505983892494893
46.7873151302338 0.505983177650588
46.7915191650391 0.505787212000069
46.7921631336212 0.505791473954653
46.7973017692566 0.505796773717492
46.7980072498322 0.505606235803238
46.80144739151 0.505606235803238
46.8015532493591 0.505606235803238
46.802417755127 0.505613824855268
46.8028345108032 0.505426714086695
46.8085017204285 0.505435881202523
46.8092725276947 0.505250479585022
46.8125822544098 0.505069295248139
46.8134717941284 0.50507968656237
46.8177812099457 0.50489842181048
46.8181998729706 0.50490988783465
46.8241822719574 0.504921796961645
46.8247737884521 0.504742051901258
46.8283123970032 0.504564009499836
46.8287489414215 0.504576033786586
46.8336503505707 0.504399625641208
46.8340625762939 0.504410278307782
46.8389821052551 0.504235458054957
46.8393635749817 0.504246053850339
46.8444130420685 0.504073785112834
46.845189332962 0.504083575467697
46.8494119644165 0.503914325217388
46.8501980304718 0.503923444820985
46.8514575958252 0.503923444820985
46.851550579071 0.503923444820985
46.8546295166016 0.503757310440176
46.8555002212524 0.503764500915231
46.859897851944 0.503603887192369
46.860817193985 0.50360930529273
46.8651523590088 0.503452865331254
46.8655886650085 0.503456521008916
46.870950460434 0.503304181344148
46.8712685108185 0.503306083548773
46.8760375976562 0.503160214728332
46.8771257400513 0.503161043776392
46.8816230297089 0.503020633163203
46.8819577693939 0.50301951864214
46.8863196372986 0.502883426733608
46.8869445323944 0.502880100701762
46.8915584087372 0.50274944410781
46.8921647071838 0.502744970143753
46.8973367214203 0.502737451151962
46.8983163833618 0.502612765510741
46.9015147686005 0.502612765510741
46.9016141891479 0.502612765510741
46.9023423194885 0.502493249267157
46.9026234149933 0.502484845204467
46.9072437286377 0.502367350466504
46.9076519012451 0.502357633840193
46.9125831127167 0.502246184161396
46.9129946231842 0.502235132306008
46.9184000492096 0.502125953760978
46.9188718795776 0.502114646646441
46.9229748249054 0.502009188556637
46.923398733139 0.50199758444789
46.928347826004 0.501895075732573
46.9286389350891 0.501882212114377
46.9337573051453 0.501783351075912
46.9343526363373 0.501770876344271
46.9391312599182 0.501675779827214
46.9398639202118 0.501663285387865
46.944267988205 0.501571997629266
46.9450576305389 0.501558940242734
46.9494066238403 0.501471661697985
46.950160741806 0.501459376595172
46.9513103961945 0.501459376595172
46.9513943195343 0.501459376595172
46.9546701908112 0.501377465460787
46.9553887844086 0.501365201590289
46.9599092006683 0.501288452113289
46.9603064060211 0.501276665544341
46.9653022289276 0.501204079136758
46.9658825397491 0.501194591206084
46.971298456192 0.501186623133042
46.971809387207 0.501117201778425
46.9765481948853 0.501111118054577
46.9777498245239 0.501046684664934
46.9810891151428 0.500985970090599
46.9814352989197 0.50098120551716
46.9864675998688 0.500923752659453
46.9867050647736 0.500920400743891
46.9916491508484 0.500866831441564
46.9922444820404 0.500866913518137
46.9968903064728 0.500815881931435
46.997633934021 0.500819271171466
47.0012865066528 0.500819271171466
47.0014169216156 0.500819271171466
47.0026676654816 0.500825408907941
47.0029356479645 0.500775899322763
47.0072748661041 0.500727198507806
47.0076832771301 0.500735748563413
47.0125277042389 0.500689365127696
47.0130453109741 0.500699714769197
47.0178740024567 0.50065407414249
47.0186812877655 0.500666380699113
47.023086309433 0.500621141067063
47.0239260196686 0.500634498357104
47.0282881259918 0.500590260624871
47.0290651321411 0.500603846423851
47.0338733196259 0.500560823528306
47.0342166423798 0.500574605732329
47.039395570755 0.500587322504251
47.0397565364838 0.500546561019499
47.0442292690277 0.500507622715377
47.044588804245 0.50051882709028
47.0498049259186 0.500527762938892
47.0502309799194 0.500490596535266
47.0515415668488 0.500490596535266
47.0516133308411 0.500490596535266
47.0545828342438 0.500455290123741
47.0552175045013 0.50046199608775
47.0599625110626 0.500429082556469
47.0608208179474 0.500431439914297
47.0651683807373 0.500400332328223
47.065559387207 0.500399954530993
47.070522069931 0.50037112997947
47.0709464550018 0.500368636567086
47.075920343399 0.500342962035643
47.0766022205353 0.500337040893406
47.0813310146332 0.500314405667741
47.0824177265167 0.500306257238202
47.0867691040039 0.500296644502916
47.0871698856354 0.500275979840086
47.0915703773499 0.5002579058637
47.0919370651245 0.500247905182985
47.0968582630157 0.50023280204717
47.0973904132843 0.500222242533044
47.1014790534973 0.500222242533044
47.1016111373901 0.500222242533044
47.1027343273163 0.500209107454243
47.1032512187958 0.500198489693386
47.1074006557465 0.500188572800659
47.1076729297638 0.500178929458156
47.1125197410583 0.500171497860129
47.1131980419159 0.500163164539555
47.1178960800171 0.50015828693404
47.1183760166168 0.500152029664935
47.123076915741 0.50014966932355
47.1236636638641 0.50014452361522
47.1282579898834 0.500145181345927
47.1289887428284 0.500142282607118
47.1335945129395 0.500144841002585
47.1342623233795 0.500142970787321
47.1388993263245 0.500147845721156
47.139527797699 0.500147085764959
47.1441242694855 0.500154799258644
47.1448593139648 0.500154649083657
47.1494407653809 0.500164024005332
47.1498167514801 0.500164720120853
47.1514213085175 0.500164720120853
47.1514978408813 0.500164720120853
47.1546103954315 0.500176380904155
47.1551616191864 0.500177374562585
47.1598708629608 0.500191853411918
47.1603362560272 0.500193314758202
47.16526222229 0.500210047946651
47.1657111644745 0.500212598649653
47.1709713935852 0.50023125257471
47.1712863445282 0.500233897869502
47.1757667064667 0.500254733624829
47.1761496067047 0.500257772677774
47.1810591220856 0.500281609903446
47.1813943386078 0.500284616057367
47.1863167285919 0.500310725898353
47.1871073246002 0.50031480244695
47.1915059089661 0.500342766354849
47.1923015117645 0.50034787497864
47.1969833374023 0.500377865481619
47.1982510089874 0.500383479007705
47.2015175819397 0.500383479007705
47.2016310691833 0.500383479007705
47.2021563053131 0.500416167973115
47.202876329422 0.500422445525515
47.2073249816895 0.500456407783195
47.2083516120911 0.500463157384505
47.2125070095062 0.500498557893037
47.2132196426392 0.500505365215364
47.2178680896759 0.500542070686264
47.2186498641968 0.500548451337743
47.2229874134064 0.500586377970209
47.2236154079437 0.500591863108947
47.228289604187 0.500631231034677
47.2288327217102 0.500635613982304
47.2336413860321 0.500675446065592
47.2341740131378 0.500679146960612
47.238950252533 0.500719135058018
47.2393624782562 0.500719687940344
47.2441735267639 0.500760724885459
47.2454063892365 0.500760536456736
47.2494220733643 0.500802125515321
47.2504425048828 0.500799390682427
47.251443862915 0.500799390682427
47.2515180110931 0.500799390682427
47.254602432251 0.500840556513313
47.2553539276123 0.500835982115338
47.2598221302032 0.500877515070772
47.2605612277985 0.500873054992626
47.2651193141937 0.500914327814111
47.2665712833405 0.500908382075764
47.2704238891602 0.500948438220351
47.2710108757019 0.500942507573137
47.2757105827332 0.500982741738034
47.276741027832 0.500976973868091
47.2812931537628 0.5010167487406
47.2819061279297 0.501011566731111
47.2864103317261 0.50105019869968
47.2874345779419 0.501045908453164
47.2916181087494 0.501083200047279
47.2923879623413 0.501079725849501
47.296835899353 0.501116103879918
47.2974393367767 0.50111416362184
47.3015112876892 0.50111416362184
47.3016157150269 0.50111416362184
47.3020465373993 0.501149451114021
47.3033068180084 0.501149078802325
47.30730676651 0.501183029595996
47.3079233169556 0.501184315219128
47.3125081062317 0.501215885524215
47.313113451004 0.501218072432144
47.3178155422211 0.501248161239812
47.318256855011 0.50125036857619
47.3230879306793 0.501279077786823
47.3237817287445 0.501281909132272
47.3282685279846 0.501308587721557
47.3289213180542 0.501311440985896
47.333637714386 0.501335749992064
47.3341307640076 0.501338579278054
47.3396453857422 0.501340868169844
47.3402738571167 0.501362798504903
47.3455533981323 0.501382271667746
47.3461511135101 0.501383360707181
47.3497679233551 0.501385424134915
47.3504536151886 0.501402892854705
47.3514053821564 0.501402892854705
47.3515119552612 0.501402892854705
47.3545916080475 0.501417320992133
47.3566997051239 0.501418315628989
47.3599071502686 0.501429995410905
47.3603367805481 0.501430969297726
47.3650727272034 0.501440616327782
47.3654663562775 0.501441138650688
47.3708593845367 0.501448811188882
47.3716237545013 0.501447458791531
47.376170873642 0.501453397849698
47.3768832683563 0.501453203017985
47.3813240528107 0.501457646760967
47.3821928501129 0.501457285118325
47.386411190033 0.501459395180602
47.3872771263123 0.501458779016859
47.3915679454803 0.501457400843368
47.3922016620636 0.501457062724779
47.3968064785004 0.501454186110819
47.3982813358307 0.50145355260488
47.4011099338531 0.50145355260488
47.4012176990509 0.50145355260488
47.4020059108734 0.50144752438029
47.4026675224304 0.501446894231396
47.4073412418365 0.50143853776145
47.40798163414 0.501437524459594
47.4124596118927 0.501426009424319
47.4130277633667 0.501424552654329
47.417827129364 0.501408878283421
47.4184248447418 0.501407453716782
47.4230811595917 0.5013875057157
47.4238855838776 0.50138624649346
47.42840051651 0.501362306883571
47.429074048996 0.501361933439221
47.4336791038513 0.501332980740551
47.4340400695801 0.501332007183998
47.4389202594757 0.501298540827461
47.4393627643585 0.501297975615791
47.4441993236542 0.501259164514488
47.4447863101959 0.501259420934367
47.4493868350983 0.501215142467901
47.4500896930695 0.501215651274974
47.4511325359344 0.501215651274974
47.4512360095978 0.501215651274974
47.4545719623566 0.501166673767807
47.4551320075989 0.501168041600202
47.4598503112793 0.50111479533498
47.4602992534637 0.501115945531247
47.4650712013245 0.501057614845791
47.4655101299286 0.50105952458225
47.4704623222351 0.500997524522359
47.4709339141846 0.501000202717889
47.4763081073761 0.500934018291532
47.4768986701965 0.500937032617841
47.4812033176422 0.500866619911731
47.4818112850189 0.500869929503755
47.4863796234131 0.500795103311506
47.4872915744781 0.500798143868692
47.4916176795959 0.500719851152285
47.4922273159027 0.50072285911905
47.4971861839294 0.500726191726121
47.4976878166199 0.500642122675915
47.5011670589447 0.500642122675915
47.5012764930725 0.500642122675915
47.502299785614 0.500555465569403
47.5025942325592 0.500558182648577
47.5072901248932 0.500465833895989
47.5079567432404 0.500468691378837
47.5125031471252 0.500373662364507
47.5130951404572 0.500376255515511
47.5178551673889 0.500276251805121
47.5183773040771 0.5002788648698
47.5230686664581 0.500174772109234
47.5245046615601 0.500177156991361
47.5283055305481 0.500068480514351
47.5286552906036 0.50007070586168
47.5337426662445 0.499956697820249
47.5344033241272 0.499958887322853
47.5390021800995 0.499840870231749
47.5396931171417 0.49984287562045
47.5441777706146 0.499720809439495
47.5600199699402 0.499723037940584
47.5608417987823 0.499723037940584
47.5609059333801 0.499596929379852
47.5609605312347 0.499596929379852
47.5610241889954 0.499598481603598
47.5610775947571 0.499469510524959
47.5611636638641 0.499469646036151
47.5616917610168 0.499470449441532
47.5619759559631 0.499337812396461
47.5651257038116 0.499203803175499
47.5655100345612 0.499203399248907
47.5709428787231 0.499066055765937
47.5717859268188 0.49906497249638
47.5758724212646 0.498925443463533
47.5767269134521 0.498924186241797
47.5811026096344 0.498781224895559
47.5815064907074 0.498778892780766
47.5863511562347 0.498631552137495
47.5870373249054 0.498628568856859
47.5915389060974 0.498478000450972
47.5920615196228 0.49847425690726
47.5969681739807 0.498322456903741
47.5974056720734 0.498318209473167
47.6011595726013 0.498318209473167
47.601270198822 0.498318209473167
47.6023585796356 0.498159632218562
47.6028015613556 0.498155182378723
47.6073191165924 0.497995363678546
47.6080119609833 0.497990853879604
47.612471818924 0.497824788681208
47.6132860183716 0.497820207217902
47.6178061962128 0.497648976127713
47.6184272766113 0.497644388344598
47.6230275630951 0.497465606365131
47.6234395503998 0.497461116785899
47.6283864974976 0.4972767599313
47.6287717819214 0.497272014832681
47.6335756778717 0.497081900262182
47.6345250606537 0.497077359563377
47.6389927864075 0.496882986043068
47.6393949985504 0.496878738407454
47.6441400051117 0.496679647101894
47.6445536613464 0.496675446699991
47.6494059562683 0.496470675976364
47.6499378681183 0.496466662011634
47.6514685153961 0.496466662011634
47.6515743732452 0.496466662011634
47.6545963287354 0.496257644461549
47.6553049087524 0.496254359650339
47.6598725318909 0.49604134161753
47.6612355709076 0.496038924509478
47.6651051044464 0.495822307546968
47.6654818058014 0.495820419962465
47.6703386306763 0.495603748672473
47.6707556247711 0.495601378884836
47.6764500141144 0.495600517454012
47.6795589923859 0.495376817727428
47.6811046600342 0.495153235924821
47.681675195694 0.495153462237246
47.6863796710968 0.494928832243619
47.6869950294495 0.494928985391402
47.6915109157562 0.494700678318792
47.6919801235199 0.494701807749697
47.6970164775848 0.49447214395702
47.6974711418152 0.494473625410322
47.7013189792633 0.494473625410322
47.7014510631561 0.494473625410322
47.7022743225098 0.494240614617526
47.7029843330383 0.494242474192386
47.7071676254272 0.494004914139857
47.7079591751099 0.49400702133043
47.71253657341 0.493771495148424
47.7131953239441 0.493773606822927
47.7184743881226 0.49377620815258
47.7194075584412 0.493536417274877
47.7230160236359 0.493295197568931
47.7236132621765 0.493297896833684
47.7282123565674 0.493055906033387
47.7286019325256 0.49305879308242
47.7337310314178 0.492817147551268
47.7341010570526 0.492820195953304
47.7397768497467 0.492824182308396
47.7402658462524 0.492584380982376
47.7441697120667 0.492348410692666
47.7446417808533 0.492352937072355
47.7497446537018 0.492123279171083
47.7501928806305 0.492128267790189
47.7514460086823 0.492128267790189
47.7515542507172 0.492128267790189
47.7546064853668 0.49190737991369
47.755006313324 0.491913344217981
47.7598559856415 0.49170440422179
47.7603166103363 0.491710806473493
47.7663741111755 0.491717621443197
47.7673690319061 0.491522435205296
47.7704267501831 0.491344148165355
47.7711036205292 0.491350644516682
47.7757549285889 0.491191298954787
47.7761445045471 0.491198882688895
47.7810904979706 0.491060800905906
47.7815792560577 0.491068045206621
47.7863256931305 0.490955348202573
47.7868995666504 0.490961598773398
47.7917928695679 0.4908737437649
47.7922995090485 0.490879064237429
47.7972903251648 0.490883732306971
47.7980923652649 0.490822579029659
47.8012917041779 0.490822579029659
47.8014125823975 0.490822579029659
47.802337884903 0.490789917954052
47.8027656078339 0.490793503058236
47.8072264194489 0.490787239823866
47.8078241348267 0.490789622380903
47.8124465942383 0.490807288681579
47.8133075237274 0.490808638289995
47.8182518482208 0.49080849174938
47.8186886310577 0.49084922360689
47.823038816452 0.490908787145955
47.8234386444092 0.490907492332239
47.8282880783081 0.490984403461926
47.8286459445953 0.490981604802871
47.8337500095367 0.491072205881766
47.8344490528107 0.491068735199714
47.8390603065491 0.491168553791104
47.8396632671356 0.491163974116847
47.844315290451 0.491269469970733
47.8448588848114 0.491264106140832
47.8494303226471 0.491371223615587
47.8498239517212 0.491364521049045
47.851544380188 0.491364521049045
47.851646900177 0.491364521049045
47.8546123504639 0.491469374603196
47.8550729751587 0.491462285759719
47.8598871231079 0.491562137007634
47.8604838848114 0.491554660900802
47.8651390075684 0.491648295145646
47.8655972480774 0.491640367575316
47.8709378242493 0.491632425970288
47.8718223571777 0.491717923962011
47.8759205341339 0.491795241496307
47.8763008117676 0.491786692664286
47.881340265274 0.491854798494428
47.8822093009949 0.491846864500322
47.8864853382111 0.49190593355103
47.8868527412415 0.491897787959658
47.8917117118835 0.49194677267743
47.8920047283173 0.491939326738901
47.8968021869659 0.491981668507851
47.8973574638367 0.491975081946285
47.9013428688049 0.491975081946285
47.9014642238617 0.491975081946285
47.9020571708679 0.492008110589345
47.9025042057037 0.492002074593809
47.9072508811951 0.492028653063496
47.9076392650604 0.492023383150694
47.9125347137451 0.492042218190917
47.913102388382 0.492037862614633
47.9178650379181 0.492049478184085
47.9186344146729 0.492045891878833
47.9230365753174 0.492051137329106
47.9238789081573 0.492048410927068
47.9283182621002 0.492046688415387
47.9287190437317 0.492044730004197
47.9335718154907 0.492035415319037
47.9342339038849 0.492033989630891
47.9389822483063 0.492018189447338
47.9395847320557 0.492017840735848
47.9441795349121 0.491994952062824
47.9445600509644 0.49199525372847
47.9494078159332 0.491965268335529
47.949773311615 0.491966803113865
47.9513459205627 0.491966803113865
47.9514434337616 0.491966803113865
47.9546146392822 0.49192958715119
47.9556565284729 0.491931566313511
47.959860086441 0.491887366900747
47.9611060619354 0.491889942038458
47.9651007652283 0.491840736875378
47.9657998085022 0.491843674912255
47.9708371162415 0.491847121685952
47.9715583324432 0.491792701914255
47.976044178009 0.491732824884997
47.9768304824829 0.491736927660843
47.9810891151428 0.491672716460121
47.9820556640625 0.49167743657305
47.9864017963409 0.491609070905366
47.9873731136322 0.491613929543997
47.9915568828583 0.491544280375523
47.9927871227264 0.491548870259233
47.9969449043274 0.491477326091017
47.9975397586823 0.491482019672278
48.0011794567108 0.491482019672278
48.0012896060944 0.491482019672278
48.0023627281189 0.491410157068333
48.0028731822968 0.491414700046189
48.007551908493 0.491419048944612
48.0090119838715 0.491347382614485
48.0124928951263 0.491277366012723
48.0132625102997 0.491281748898091
48.0181953907013 0.491285840914593
48.0186777114868 0.491218419999304
48.0230159759521 0.491156927433066
48.0234296321869 0.491160818421943
48.0282831192017 0.491105318116075
48.0287659168243 0.49110862790868
48.0335919857025 0.491060118697371
48.0341186523438 0.491062923400735
48.0389986038208 0.491022342063525
48.0395812988281 0.491024508009084
48.0441637039185 0.490993786035159
48.0451617240906 0.490995457056697
48.049412727356 0.490975035422863
48.0500235557556 0.490976174360155
48.0512547492981 0.490976174360155
48.0513744354248 0.490976174360155
48.0546627044678 0.490966282689423
48.0555150508881 0.490966828408854
48.0598971843719 0.490966824994036
48.06041264534 0.490966331973104
48.0651276111603 0.490977389279125
48.0655376911163 0.490976500572648
48.0705771446228 0.490997491598024
48.0711724758148 0.490995696693138
48.0763337612152 0.490992926102689
48.0767810344696 0.49102202257822
48.0816090106964 0.491060068296265
48.0820758342743 0.491056727107955
48.0863544940948 0.491104382821747
48.0867917537689 0.491100060966343
48.0915966033936 0.491152728785129
48.0924355983734 0.49114818227517
48.0971229076385 0.491143883695034
48.0975580215454 0.491202542856357
48.1011619567871 0.491202542856357
48.1012823581696 0.491202542856357
48.1020200252533 0.491265779087937
48.1027588844299 0.49126176137441
48.1076483726501 0.491329228063659
48.1085851192474 0.49132495277607
48.1128911972046 0.491395009683891
48.1133027076721 0.491391235520287
48.1178507804871 0.491463627026491
48.1182489395142 0.49146040901188
48.1230483055115 0.491534666497293
48.1236653327942 0.491532331912867
48.1284084320068 0.491610642113187
48.1292059421539 0.491608987093674
48.1335616111755 0.491689426609608
48.1342549324036 0.491689114613436
48.1389851570129 0.491771609451579
48.1396310329437 0.491772318705125
48.1442456245422 0.491855410445662
48.1447868347168 0.491857251355827
48.1493902206421 0.491943277937792
48.1500327587128 0.491946278846456
48.1511948108673 0.491946278846456
48.1513142585754 0.491946278846456
48.1546347141266 0.492034283887607
48.1560935974121 0.492037595157686
48.159948348999 0.492126702734226
48.1604223251343 0.492129258494504
48.1651384830475 0.492220712353866
48.1663327217102 0.492223192943043
48.1707537174225 0.492316630033824
48.1713843345642 0.492318301832565
48.1761891841888 0.492318984210547
48.1779823303223 0.492413256254387
48.1810939311981 0.492510357882542
48.181497335434 0.492510036101318
48.186687707901 0.492607041248517
48.1873104572296 0.492605293333618
48.1915519237518 0.492704235370143
48.1922214031219 0.492700287607201
48.1968805789948 0.492799314746408
48.1973314285278 0.492794080337879
48.2011620998383 0.492794080337879
48.2012832164764 0.492794080337879
48.2022421360016 0.492895181991007
48.2027578353882 0.492888426112432
48.2072823047638 0.492991230802377
48.2079005241394 0.492983383106369
48.2124307155609 0.493085666534524
48.2129187583923 0.493076870384348
48.2178106307983 0.493182006513098
48.2184455394745 0.493173139891782
48.2229859828949 0.493280548274658
48.2234382629395 0.493272207346842
48.2282717227936 0.493382182585798
48.2287442684174 0.493374783963418
48.2336430549622 0.493486614355985
48.2343137264252 0.493479973393277
48.2390692234039 0.493592269786045
48.2398102283478 0.493587361073466
48.2441866397858 0.493702340268126
48.2446436882019 0.493698133146395
48.2493796348572 0.493815494636995
48.2497324943542 0.493813806861439
48.2512001991272 0.493813806861439
48.2513313293457 0.493813806861439
48.2546203136444 0.493935029605241
48.2555305957794 0.493934381686862
48.2598633766174 0.494056772585107
48.2607045173645 0.494057737979875
48.2651124000549 0.494180904231597
48.2658770084381 0.494183146306506
48.2706463336945 0.494309009554813
48.2709829807281 0.494312937611937
48.2757046222687 0.49443965557524
48.2761008739471 0.494443850480594
48.2812900543213 0.494572399285954
48.281956911087 0.494578208450136
48.2865114212036 0.494708598332908
48.2872936725616 0.494714582064904
48.2919983863831 0.49472096688491
48.2925817966461 0.494853012942949
48.2971558570862 0.49498726880388
48.2978792190552 0.49499437950147
48.3011958599091 0.49499437950147
48.3013281822205 0.49499437950147
48.3023114204407 0.495131617752796
48.3028519153595 0.495139144616034
48.3075137138367 0.495146688368153
48.3081338405609 0.49528542145945
48.3124561309814 0.495426834298349
48.3132610321045 0.495434052472862
48.3178291320801 0.49557815593781
48.3182463645935 0.495585098245408
48.3230452537537 0.495733154843275
48.3237431049347 0.495740433789701
48.3287110328674 0.495891057193696
48.3293318748474 0.495897976357909
48.3336579799652 0.496051328180373
48.3341226577759 0.496057992525097
48.3394296169281 0.496063515700121
48.3398697376251 0.496219204872365
48.3442339897156 0.496377554665461
48.3446712493896 0.49638170660027
48.3493831157684 0.496542509193462
48.3497521877289 0.496545386143491
48.3512403964996 0.496545386143491
48.351359128952 0.496545386143491
48.354633808136 0.496707628786577
48.3557226657867 0.496709671527219
48.3598837852478 0.496873653932193
48.360285282135 0.49687378801648
48.3651194572449 0.497039509361608
48.3661277294159 0.497038364645135
48.3707191944122 0.49720346835865
48.3712642192841 0.497200542239776
48.3758919239044 0.497367025954983
48.3765857219696 0.497364567692551
48.3812737464905 0.497530920149833
48.3819406032562 0.497525879831266
48.3868062496185 0.49769198860783
48.388040304184 0.497686764730696
48.3915591239929 0.497853759033623
48.3919513225555 0.497847405038794
48.3969757556915 0.498014251530698
48.3974289894104 0.498007909463497
48.4012172222137 0.498007909463497
48.4013848304749 0.498007909463497
48.4025678634644 0.498001865582559
48.402987241745 0.498166063675132
48.4071729183197 0.498330616731791
48.4079964160919 0.49832469721733
48.4124817848206 0.498485899639956
48.4129734039307 0.498480889836723
48.4178051948547 0.498641737544092
48.4184200763702 0.498637451418813
48.4229934215546 0.498796581781591
48.4236764907837 0.498792961602785
48.4282863140106 0.498948144504877
48.4286444187164 0.498945225810631
48.4335715770721 0.499097405220002
48.4343063831329 0.499094867510584
48.4389505386353 0.499244019543304
48.4403612613678 0.499242972432308
48.4441812038422 0.499387995080033
48.4448037147522 0.499387911704285
48.4493780136108 0.49952875877039
48.4498739242554 0.499530346860762
48.4510593414307 0.499530346860762
48.451132774353 0.499530346860762
48.454585313797 0.499665645281048
48.4553351402283 0.499669112246004
48.4597976207733 0.499798908778367
48.4604780673981 0.499802721561793
48.4650619029999 0.499926484405831
48.4654731750488 0.499931107607224
48.4709525108337 0.499936360931341
48.4715828895569 0.500054274676117
48.4761834144592 0.500165948541466
48.4767787456512 0.500171633739715
48.4812421798706 0.50027860180291
48.4834845066071 0.500284606927718
48.4868712425232 0.500290001026189
48.4872725009918 0.500390986148738
48.4915590286255 0.500484735031944
48.4924781322479 0.500491189338276
48.4970092773438 0.500578333168977
48.4974977970123 0.500583505837634
48.5011515617371 0.500583505837634
48.5012860298157 0.500583505837634
48.5022385120392 0.500662698668227
48.5032737255096 0.500666731654503
48.5073211193085 0.500739655399626
48.5078370571136 0.500742759018079
48.5124552249908 0.500810927624078
48.5132555961609 0.50081227443829
48.5177783966064 0.500874250915754
48.5181827545166 0.500874327747154
48.5230739116669 0.50093004395709
48.5236954689026 0.500928489274841
48.5283098220825 0.500978500963661
48.5287115573883 0.500975754079668
48.5335783958435 0.501019854505174
48.5345046520233 0.501016267166687
48.5390496253967 0.50105560190975
48.539386510849 0.501050975216834
48.5441980361938 0.501084807696509
48.5448927879333 0.501079076191041
48.5494601726532 0.50110681992207
48.5507085323334 0.501100359976938
48.5515418052673 0.501100359976938
48.5517332553864 0.501100359976938
48.5546643733978 0.501124326842535
48.555344581604 0.501117367528152
48.5600817203522 0.501136517496768
48.5608472824097 0.501129298792495
48.5651223659515 0.501144357407937
48.5664265155792 0.501136237406735
48.5707921981812 0.501129321800152
48.5716779232025 0.501138946677463
48.5761613845825 0.501132472452827
48.576632976532 0.501138079094345
48.5814716815948 0.501139057237293
48.5824472904205 0.501133232529218
48.5870232582092 0.501128272383689
48.5879576206207 0.501124554239789
48.5916068553925 0.501115574159596
48.5919756889343 0.501112011024591
48.5968692302704 0.501096924514791
48.5976824760437 0.501094209766205
48.601286649704 0.501094209766205
48.60142993927 0.501094209766205
48.6021900177002 0.501074248477198
48.602707862854 0.501073588708188
48.6072726249695 0.501047995969405
48.6080365180969 0.50104934456097
48.61243891716 0.501018734400778
48.6130979061127 0.501021825643421
48.6178064346313 0.500985544754832
48.6181828975677 0.500990227942476
48.6235814094543 0.500948435022973
48.6242926120758 0.500955000736066
48.6284244060516 0.50090759592298
48.6288723945618 0.500915295268724
48.6336140632629 0.50086280838329
48.6340761184692 0.500871761198848
48.6389162540436 0.500814728416735
48.6545813083649 0.50082437295885
48.6553845405579 0.50082437295885
48.6554453372955 0.500763474399632
48.6554942131042 0.500763474399632
48.6555519104004 0.500773398384172
48.6556007862091 0.500708730685468
48.655654668808 0.500718912937157
48.655702829361 0.500650825086204
48.6557562351227 0.500660803686142
48.6598737239838 0.500589958494033
48.6603457927704 0.500598712500617
48.665087223053 0.500524844530794
48.6654992103577 0.500533569581483
48.6703341007233 0.500458303640208
48.671537399292 0.500466298074017
48.6774332523346 0.500473206044165
48.6801452636719 0.500396440957725
48.6813931465149 0.50031767560307
48.6819062232971 0.500322653355186
48.6882243156433 0.50032548846527
48.688850402832 0.500244626519348
48.6915755271912 0.500160448665145
48.691921710968 0.500162599410086
48.697124004364 0.500163291982773
48.6995222568512 0.500077895108997
48.7017676830292 0.500077895108997
48.7018780708313 0.500077895108997
48.7022731304169 0.499989901575255
48.7026913166046 0.499988621446116
48.7071840763092 0.499898377806194
48.7075619697571 0.499895528467525
48.7125329971313 0.499803468463412
48.7135031223297 0.499799177623052
48.7181711196899 0.499793445898707
48.7194421291351 0.49969894003533
48.7230122089386 0.499601507650416
48.7235128879547 0.499594376055154
48.7282214164734 0.499494592243997
48.7287151813507 0.499486379448824
48.7338464260101 0.499384546934377
48.7345504760742 0.499375413175153
48.7390854358673 0.49927222534807
48.7397632598877 0.499262624496032
48.7441716194153 0.499157775262071
48.7445347309113 0.499147395010285
48.7493739128113 0.499041321245428
48.7497885227203 0.499030518307977
48.7512083053589 0.499030518307977
48.7513163089752 0.499030518307977
48.7546482086182 0.498923054840574
48.7552983760834 0.498912277904429
48.7598853111267 0.498803696716512
48.7622015476227 0.498793583188169
48.765115737915 0.498685847836288
48.7655260562897 0.498676415016724
48.7704057693481 0.498568652087743
48.7707672119141 0.498560253656465
48.7760167121887 0.498451690854155
48.7764377593994 0.498443772411647
48.7812433242798 0.498334281897822
48.7820181846619 0.498327800569278
48.78666639328 0.498218425381501
48.7872729301453 0.498213720895785
48.7917060852051 0.498103353883376
48.7924778461456 0.498099830411133
48.7971515655518 0.498098189171559
48.7976839542389 0.497986848711227
48.8011193275452 0.497986848711227
48.8012263774872 0.497986848711227
48.8030743598938 0.497876598760433
48.8033435344696 0.497875738477261
48.8075666427612 0.4977638288548
48.8081498146057 0.497764299623541
48.8125765323639 0.497653068472703
48.8129458427429 0.497654803860025
48.8183784484863 0.497657250381279
48.8189375400543 0.497545887801677
48.8231599330902 0.497433530340815
48.8236091136932 0.497437445475447
48.828227519989 0.497326032538755
48.8286240100861 0.497330434121487
48.8335728645325 0.497219605590868
48.8344640731812 0.497224886459519
48.8389747142792 0.497114005046891
48.839341878891 0.497119890869184
48.8442034721375 0.49701088115751
48.8448002338409 0.497016864902737
48.8494129180908 0.49690863023519
48.8500735759735 0.496915717713364
48.8512189388275 0.496915717713364
48.8513462543488 0.496915717713364
48.8547461032867 0.496809167686363
48.8553042411804 0.496816593687682
48.8598709106445 0.496712333967992
48.8611166477203 0.496719250101819
48.8652229309082 0.496617915455527
48.8660383224487 0.496624419065637
48.8708639144897 0.496630358699734
48.8720579147339 0.496530183499738
48.8757436275482 0.49643108233584
48.8765833377838 0.496436631866576
48.8815069198608 0.496339468901685
48.8819403648376 0.496344301085868
48.8864438533783 0.496249832392657
48.8868579864502 0.496253295778517
48.8924999237061 0.49616061152215
48.8935258388519 0.496162651161069
48.8968725204468 0.496071978154284
48.897304058075 0.496072695995719
48.9021234512329 0.49598598239205
48.9025580883026 0.495985457739402
48.9048354625702 0.495985457739402
48.9050703048706 0.495985457739402
48.9073758125305 0.49590174330751
48.9077525138855 0.495899960726499
48.9124839305878 0.49581850367965
48.9134604930878 0.495815433016097
48.9179067611694 0.495738231872799
48.9183468818665 0.495734223310985
48.923100233078 0.495660684521757
48.9239912033081 0.495655981013705
48.9283480644226 0.495586523502497
48.9291489124298 0.495581594184354
48.9336109161377 0.49551701339308
48.9344732761383 0.495510980239414
48.9390404224396 0.49545227085456
48.9403846263885 0.49544630655744
48.9441757202148 0.495392663764857
48.9445250034332 0.495386481172295
48.949479341507 0.495339069072618
48.9502980709076 0.495332843805436
48.9546940326691 0.495290328832902
48.9555194377899 0.495284360606642
48.9557332992554 0.495284360606642
48.9558382034302 0.495284360606642
48.9600605964661 0.49524804924896
48.9615254402161 0.495242084579814
48.9660007953644 0.495237029008805
48.9662563800812 0.495206030826066
48.970778465271 0.495179454997456
48.9713468551636 0.495175203156363
48.9759805202484 0.495152821856129
48.9763884544373 0.495149108118705
48.9814863204956 0.495132780041458
48.9818942546844 0.495129939043743
48.9865839481354 0.495117625407734
48.9874501228333 0.49511502434844
48.9917809963226 0.495107185925025
48.9926002025604 0.495106246229223
48.9970915317535 0.495106647694303
48.9979197978973 0.495102669309044
49.0019063949585 0.49510331237534
49.0021018981934 0.49510331237534
49.0021688938141 0.49510331237534
49.0025427341461 0.495104820111672
49.007349729538 0.495109799267986
49.0078604221344 0.49511246407919
49.0123748779297 0.495120803996236
49.0131230354309 0.495124385382131
49.0181646347046 0.495128494219985
49.0189757347107 0.49514068739002
49.022988319397 0.495157556131654
49.0234003067017 0.495161982327939
49.0283560752869 0.495183547413842
49.0287384986877 0.495188408933589
49.0335490703583 0.495214734571283
49.0344429016113 0.495219547850949
49.0394787788391 0.495224215588117
49.0398631095886 0.495255610381488
49.044150352478 0.495291464623099
49.0446040630341 0.495296067674057
49.0490243434906 0.495296067674057
49.0490939617157 0.495296067674057
49.0493350028992 0.495336121893767
49.050017118454 0.49534025089319
49.054559469223 0.495385845954608
49.0553727149963 0.495389532537773
49.059859752655 0.495439612339343
49.0602786540985 0.495442699710478
49.0653052330017 0.495495853891592
49.065584897995 0.495498266178217
49.0707831382751 0.495555576636958
49.0714066028595 0.495557092017264
49.0761573314667 0.495618934346179
49.0768387317657 0.495620815181961
49.0811696052551 0.495686210656403
49.0827043056488 0.495688095235646
49.0862793922424 0.495759654683706
49.0867836475372 0.495760798810926
49.0914878845215 0.49583702895382
49.092390537262 0.495837494656513
49.0975308418274 0.495838495761848
49.0978832244873 0.495919620737355
49.0995171070099 0.495919620737355
49.0995860099792 0.495919620737355
49.1020240783691 0.496006580676188
49.1025502681732 0.496006731577704
49.1072118282318 0.496100576344462
49.1075947284698 0.496099759993572
49.1124293804169 0.496199010277285
49.1131818294525 0.496197561246187
49.1177949905396 0.49630296187763
49.1182539463043 0.496301206564419
49.1230638027191 0.496413387641027
49.123459815979 0.496410912299348
49.1284010410309 0.496529410625906
49.1291239261627 0.496526245531895
49.133713722229 0.496650390060565
49.1340932846069 0.496646613040126
49.1393656730652 0.496642350374132
49.1400101184845 0.496771525152345
49.1442213058472 0.496906259930229
49.1446921825409 0.496901595232526
49.1495280265808 0.497040168459617
49.1499660015106 0.497035684333307
49.1544482707977 0.497035684333307
49.1546401977539 0.497035684333307
49.1547470092773 0.49717832970783
49.1554388999939 0.497174492907678
49.1599636077881 0.497318483110623
49.1603586673737 0.497315685150612
49.1651923656464 0.497462368617321
49.1665737628937 0.497461050932371
49.170547246933 0.497610741888673
49.1714518070221 0.497610994891435
49.1760807037354 0.497764199534931
49.1769471168518 0.497766046293507
49.1812725067139 0.497922045262162
49.1821477413177 0.497925446645266
49.1866738796234 0.498084359354653
49.1870732307434 0.498088651652194
49.1915187835693 0.498254521499213
49.191917181015 0.498260060771275
49.1969981193542 0.498429459017823
49.1978299617767 0.498436401840036
49.2020807266235 0.498612590664234
49.2028501033783 0.498619962168676
49.205258846283 0.498619962168676
49.2056143283844 0.498619962168676
49.2073268890381 0.498800942010776
49.2076802253723 0.49880811779245
49.2125382423401 0.498994986021766
49.2131085395813 0.499001573926655
49.2178771495819 0.499195229368914
49.2183721065521 0.499201568868043
49.2230799198151 0.499403917267197
49.2237231731415 0.499408633371735
49.2283797264099 0.499618410022954
49.2287073135376 0.499620544486386
49.23361992836 0.499835756483613
49.2339618206024 0.499836965746206
49.2389667034149 0.50005737168523
49.2395393848419 0.50005694322946
49.2441716194153 0.50028161497895
49.245233297348 0.500279950717043
49.2494323253632 0.500509643503688
49.2498571872711 0.500506524663158
49.2537572383881 0.500506524663158
49.253915309906 0.500506524663158
49.2546446323395 0.500739065179435
49.2556035518646 0.500734927731255
49.2598960399628 0.500969841660629
49.2604873180389 0.500965000385844
49.2650804519653 0.501198945258895
49.2655448913574 0.501193557448804
49.2711887359619 0.501187736982301
49.2716331481934 0.501424330026333
49.2757205963135 0.501660820632147
49.2761409282684 0.501654452137804
49.2810347080231 0.501890339000908
49.2814447879791 0.501884117754615
49.2862577438354 0.502122053880535
49.2869746685028 0.502116260346923
49.291529417038 0.502354058208937
49.292811870575 0.502348179176654
49.2968635559082 0.502585943369268
49.2972431182861 0.502579501817275
49.2994294166565 0.502579501817275
49.2995090484619 0.502579501817275
49.3022718429565 0.502813286666478
49.3026330471039 0.502806558971854
49.3071956634521 0.503040995042032
49.3075881004333 0.503034589133988
49.3124308586121 0.503266172255989
49.3133406639099 0.503259470432759
49.3180778026581 0.503491400061624
49.3187742233276 0.503484324732088
49.3231461048126 0.50371012890504
49.3235025405884 0.503703099410805
49.3283376693726 0.503921950408388
49.3287153244019 0.503915215946431
49.3335049152374 0.504123572958081
49.3339519500732 0.504117676481547
49.3390567302704 0.50431335779413
49.3400518894196 0.504309211243585
49.3441565036774 0.504490280907989
49.3445134162903 0.504486825433246
49.3493638038635 0.504649717077923
49.3498010635376 0.504647676999266
49.3498847484589 0.504647676999266
49.3499412536621 0.504647676999266
49.3546044826508 0.504789096062143
49.3560936450958 0.504787865818887
49.3600029945374 0.504906206808221
49.3608031272888 0.504906241304363
49.3651823997498 0.504999371898586
49.3657639026642 0.505001795756009
49.3703932762146 0.505070047389671
49.3707885742188 0.505072846982386
49.3757476806641 0.505116722596858
49.3762884140015 0.505120822851074
49.3811974525452 0.505138377708206
49.3820624351501 0.50514342118481
49.3864090442657 0.505135500441253
49.3871276378632 0.50514029160298
49.3916971683502 0.505108117758864
49.3925030231476 0.505112338836426
49.3968884944916 0.505056939149401
49.3977324962616 0.505060964807664
49.4012591838837 0.505060964807664
49.4013960361481 0.505060964807664
49.402149438858 0.504988372352368
49.4052932262421 0.504992169096615
49.4072539806366 0.504903562721636
49.4085574150085 0.504907216748544
49.4124746322632 0.504805927535774
49.4132149219513 0.504808945839249
49.4177675247192 0.504695645989473
49.4181716442108 0.504697001729487
49.423023223877 0.50457608694793
49.4236569404602 0.504577396790105
49.4283137321472 0.504450767912438
49.42893242836 0.50445176309755
49.4335408210754 0.504324190329705
49.4341444969177 0.504324735206501
49.4392883777618 0.504197102229187
49.4396688938141 0.50419765426158
49.4441769123077 0.504073328147968
49.444545507431 0.504073627457353
49.4494531154633 0.503954046460272
49.4498867988586 0.503953883699142
49.452615737915 0.503953883699142
49.4527223110199 0.503953883699142
49.45472407341 0.50384093359128
49.4553887844086 0.503841423184538
49.4599158763885 0.50373611186743
49.4604964256287 0.503736879552448
49.4651792049408 0.50364075286824
49.465714931488 0.503642214591405
49.4704375267029 0.503555417083066
49.4711198806763 0.503556927136024
49.4757769107819 0.503481097558961
49.4761579036713 0.503481920559674
49.4810743331909 0.503415042933939
49.4816930294037 0.50341702918217
49.4864106178284 0.503358269113548
49.4875910282135 0.503360150449612
49.4915435314178 0.503310392885882
49.4919860363007 0.503312459296695
49.497056722641 0.503271256613784
49.4976873397827 0.503273287712095
49.5020313262939 0.503239646726715
49.5024495124817 0.503241473809488
49.5027527809143 0.503241473809488
49.5028827190399 0.503241473809488
49.5077679157257 0.503242338832769
49.5081813335419 0.503214205886223
49.51256275177 0.503191781889936
49.5141599178314 0.503191932572846
49.5178966522217 0.503175536395292
49.5183050632477 0.503174964085104
49.5230519771576 0.503164432985453
49.5234515666962 0.503163203026896
49.5282907485962 0.503157575128136
49.5289685726166 0.503156153757658
49.5336663722992 0.503155772085503
49.5341506004333 0.503153269401858
49.5391778945923 0.503156509796227
49.5395770072937 0.503153182895193
49.5441763401031 0.503161546639555
49.5446147918701 0.503157745247203
49.5495493412018 0.503171734796808
49.5499770641327 0.50316735488413
49.5525543689728 0.50316735488413
49.5526518821716 0.50316735488413
49.5547161102295 0.503186253754479
49.5554661750793 0.503181532813322
49.5599195957184 0.503205336722281
49.5603349208832 0.50320053193241
49.5651516914368 0.503228147610071
49.5655133724213 0.503222827690407
49.5708289146423 0.503255276743635
49.5714302062988 0.503251381679413
49.5762090682983 0.50324776890893
49.5767753124237 0.503283948734554
49.5810611248016 0.503322070420525
49.5817067623138 0.503318025994564
49.5862338542938 0.503359096328761
49.5869102478027 0.503355192253867
49.5915291309357 0.50339973846571
49.5922071933746 0.503396198521232
49.5975379943848 0.503392777513875
49.5981249809265 0.503439937562666
49.6020216941833 0.503487448664242
49.6024923324585 0.503487448664242
49.6025903224945 0.50348521979537
49.6026728153229 0.50348521979537
49.6072878837585 0.503533421984399
49.6077058315277 0.503532247785223
49.6124880313873 0.50358095040854
49.6140344142914 0.503579105486357
49.6183347702026 0.503579520164595
49.6187784671783 0.50362881960212
49.6230843067169 0.503676927669883
49.6234879493713 0.503677364205269
49.6282448768616 0.503724152882734
49.6287205219269 0.503725084521856
49.6335937976837 0.503770427128456
49.6342635154724 0.503771798642185
49.6390264034271 0.503814820760538
49.6398787498474 0.503817177548053
49.6442444324493 0.503857462483531
49.6448967456818 0.50386015784755
49.6495206356049 0.503897453539942
49.6501564979553 0.503900738660412
49.6524498462677 0.503900738660412
49.6525492668152 0.503900738660412
49.6547291278839 0.503934066955485
49.6554999351501 0.503937413002905
49.6598742008209 0.503965817724973
49.6615474224091 0.503968812174798
49.665107011795 0.503993147727524
49.6661295890808 0.503995943837537
49.6704535484314 0.504016777126895
49.6709504127502 0.504018443000116
49.6763489246368 0.504034985133629
49.6770968437195 0.504036780885844
49.6809642314911 0.504048287312112
49.6814494132996 0.504048646389102
49.6861665248871 0.504055629189479
49.6868453025818 0.504054788562611
49.6918008327484 0.504058510054371
49.6924111843109 0.504057814974584
49.6971592903137 0.504057955964942
49.697695016861 0.504056662248413
49.7020893096924 0.504053322068591
49.7025506496429 0.504051013912361
49.7026534080505 0.504051013912361
49.7027251720428 0.504051013912361
49.7072129249573 0.50404497237974
49.707662820816 0.504042590021596
49.7124619483948 0.504034171583496
49.7133700847626 0.504031194305803
49.7178859710693 0.504020519585761
49.7182924747467 0.504018682620719
49.7231423854828 0.504005803472726
49.7234852313995 0.504004533375055
49.7283296585083 0.503989517667699
49.7297539710999 0.503986479050853
49.7335693836212 0.503970247890468
49.749504327774 0.503968351869625
49.7504932880402 0.503951492984717
49.7505939006805 0.503949651220604
49.7507181167603 0.50393211226741
49.7507898807526 0.503930140790405
49.7508533000946 0.503911878448189
49.7509200572968 0.503909296790917
49.7528040409088 0.503909296790917
49.7529263496399 0.503909296790917
49.7546496391296 0.503890904913573
49.7550523281097 0.503888454433273
49.7599809169769 0.503870200286799
49.7604575157166 0.50386729509415
49.7651946544647 0.503849207506227
49.7659177780151 0.503845760894538
49.7710762023926 0.503842115683329
49.7718501091003 0.50382453884701
49.7759311199188 0.503807296629711
49.7771606445312 0.503803490094306
49.7810206413269 0.50378606799285
49.7815928459167 0.50378189568818
49.7864627838135 0.503766090443892
49.786966085434 0.503761480007928
49.7915859222412 0.503746472115744
49.7919826507568 0.503742407281529
49.7971320152283 0.503739613053105
49.7975564002991 0.503725265450198
49.8020131587982 0.50371123007812
49.8024137020111 0.50371123007812
49.8025884628296 0.503709153105783
49.8026828765869 0.503709153105783
49.8083350658417 0.503707757894975
49.809826374054 0.5036942427535
49.8144176006317 0.503681536656454
49.8147885799408 0.503680614678529
49.8182716369629 0.503680964873771
49.8187506198883 0.503669119355591
49.8231484889984 0.503657121447544
49.8236532211304 0.503657520082601
49.8283367156982 0.50364572704929
49.8286917209625 0.503646200168618
49.8335285186768 0.503634249407584
49.8344950675964 0.503636101404138
49.8390686511993 0.503623387523035
49.8397188186646 0.503625681791463
49.8442347049713 0.503612068621519
49.8450229167938 0.50361453268697
49.849445104599 0.50359948901033
49.8499252796173 0.503601965911421
49.8524947166443 0.503601965911421
49.8527920246124 0.503601965911421
49.8547127246857 0.503585403458058
49.8553168773651 0.503587847848989
49.8599164485931 0.503570070898927
49.8605508804321 0.503572457379191
49.8654661178589 0.503553025360193
49.8659675121307 0.503555363678647
49.8705227375031 0.503534097630559
49.8709487915039 0.50353637039887
49.8757431507111 0.503513783095879
49.876861333847 0.503515697590917
49.8811843395233 0.503491936276056
49.8815953731537 0.503493904369159
49.8863348960876 0.503468818436751
49.8871898651123 0.503470031829247
49.8915014266968 0.503443552257176
49.8919498920441 0.503444924628113
49.8972990512848 0.503445525621372
49.8975343704224 0.503418405362972
49.9020621776581 0.503390735785917
49.9024946689606 0.503390912548328
49.9026660919189 0.503390912548328
49.9027740955353 0.503390912548328
49.9073889255524 0.503363644927957
49.9079480171204 0.503363309057428
49.9126212596893 0.503336006324024
49.9134504795074 0.503335409748745
49.9178469181061 0.503307654763227
49.9186837673187 0.503306834409908
49.9231269359589 0.503278795163653
49.9241678714752 0.503278307647578
49.9283680915833 0.503250201557567
49.9286751747131 0.503246963540871
49.933575630188 0.503219525292473
49.9341008663177 0.503218084921509
49.9390125274658 0.503191006517774
49.9397101402283 0.50318899685927
49.9442481994629 0.503162288851366
49.9451031684875 0.5031601243547
49.9494693279266 0.503134326729427
49.9502575397491 0.503132462627953
49.9524672031403 0.503132462627953
49.9526045322418 0.503132462627953
49.954642534256 0.503107778955428
49.9551305770874 0.503105930551578
49.9598484039307 0.503081796533028
49.96027302742 0.503079233971395
49.9652199745178 0.503056243248412
49.9665055274963 0.503053388355142
49.9704403877258 0.503033601429548
49.9713158607483 0.503031433877422
49.9757316112518 0.503013278345825
49.9761645793915 0.503010806314244
49.9810073375702 0.502995546392395
49.9819059371948 0.502992920683399
49.9862442016602 0.502980439824474
49.9868395328522 0.502977757822836
49.9915027618408 0.502967683413539
49.9922647476196 0.5029644794742
49.9972929954529 0.502957953136426
49.9977633953094 0.502954942550681
50.0023577213287 0.502951469889402
50.0026667118073 0.502948182222577
50.0032019615173 0.502948182222577
50.0033440589905 0.502948182222577
50.007315158844 0.502947100229968
50.0077109336853 0.502943613122453
50.0125160217285 0.502946550933121
50.0131874084473 0.502943124065122
50.0190007686615 0.502939761657942
50.0195417404175 0.502946542468587
50.0231363773346 0.502956431813895
50.0235280990601 0.502952870620587
50.0283207893372 0.502966362276712
50.028813123703 0.502963161753342
50.0355091094971 0.502980508829103
50.0360975265503 0.502976994780438
50.0391833782196 0.502998603856495
50.03963971138 0.502996747430494
50.0441751480103 0.503021657389672
50.0445892810822 0.5030184338059
50.0495157241821 0.503047835182759
50.0503702163696 0.503045116199378
50.0528934001923 0.503045116199378
50.0530340671539 0.503045116199378
50.054723739624 0.503079353665357
50.0552685260773 0.503076735892485
50.0598802566528 0.503116131991109
50.0610613822937 0.503114020258682
50.0651779174805 0.503157487365326
50.0655863285065 0.503155643051008
50.0705118179321 0.503203997302258
50.0708618164062 0.503202960323083
50.0762321949005 0.5032018908596
50.0769293308258 0.503254915449231
50.0810980796814 0.503311102259018
50.0816235542297 0.503309117187132
50.0864622592926 0.503370016721016
50.087174654007 0.503368822403828
50.0914745330811 0.503435283081393
50.0924854278564 0.503433782616188
50.0968997478485 0.503503625520308
50.0973620414734 0.503502996848868
50.1011493206024 0.503502996848868
50.1012499332428 0.503502996848868
50.1024055480957 0.503578141664752
50.1035432815552 0.503577352910352
50.1072723865509 0.503656456629545
50.1083829402924 0.503655902348715
50.1124575138092 0.503738560810202
50.1129772663116 0.503738001093686
50.1177928447723 0.503824577430081
50.1185023784637 0.50382413639329
50.1229958534241 0.503911919514555
50.1234450340271 0.503911602583331
50.128288269043 0.504001807779687
50.1290445327759 0.50400171437778
50.1336140632629 0.504093682061209
50.1344156265259 0.504093651760511
50.1388981342316 0.504185594075469
50.1397793292999 0.504185707834284
50.1441209316254 0.504275912549127
50.1447334289551 0.504275757909858
50.1493792533875 0.504362126367178
50.1497550010681 0.504361679534002
50.1510663032532 0.504361679534002
50.1511340141296 0.504361679534002
50.1545743942261 0.504443940802442
50.1552138328552 0.504443392306397
50.1598477363586 0.504518738769349
50.1606154441833 0.504517600965756
50.165060043335 0.504585430798393
50.1654808521271 0.504583684059557
50.1703491210938 0.504642498199625
50.1707532405853 0.504639942758842
50.1758477687836 0.504690073891281
50.1762917041779 0.504686284001505
50.1810991764069 0.504726550689502
50.1816344261169 0.504723301556947
50.1865971088409 0.504752694232375
50.1870436668396 0.504747499171653
50.1914794445038 0.504765235901964
50.1919512748718 0.504759978251914
50.1970343589783 0.504767243062094
50.1975727081299 0.504761276483584
50.201197385788 0.504761276483584
50.2012941837311 0.504761276483584
50.2021086215973 0.504757255787892
50.2027707099915 0.504751641759766
50.2071878910065 0.504739324384057
50.207649230957 0.504733022538099
50.2124197483063 0.504712008241479
50.2133257389069 0.50470629897087
50.2177367210388 0.504677766477412
50.2181572914124 0.50467316293695
50.2238643169403 0.504639019962432
50.2251513004303 0.504634200613224
50.22838306427 0.504594754494771
50.2287819385529 0.504590225740214
50.2335879802704 0.504548445478646
50.2340588569641 0.504544269471499
50.2391302585602 0.504499947046092
50.2397212982178 0.504495803442026
50.2441427707672 0.504451641786198
50.2446479797363 0.504447755709237
50.2493371963501 0.504405503333302
50.2497055530548 0.504401321936394
50.2510538101196 0.504401321936394
50.2511215209961 0.504401321936394
50.2545607089996 0.504362095163825
50.255318403244 0.504358113250013
50.2597789764404 0.504323278687428
50.2603814601898 0.504318446900082
50.2651007175446 0.504289306852483
50.2659430503845 0.504283876264318
50.2704248428345 0.504260463788451
50.2712397575378 0.504254850271906
50.2758882045746 0.504237330729967
50.2763307094574 0.504232556425927
50.2813737392426 0.504221497759393
50.2820308208466 0.504214925123112
50.2865915298462 0.504209698463991
50.2873497009277 0.504203301077246
50.2915780544281 0.504203749622912
50.2920660972595 0.504195384087292
50.2974562644958 0.504188206486389
50.2979118824005 0.50419349042774
50.3021302223206 0.504204118145029
50.3024723529816 0.5041971737245
50.3049352169037 0.5041971737245
50.3051199913025 0.5041971737245
50.3074007034302 0.504211019292217
50.3079476356506 0.504204139487361
50.3126392364502 0.504220142879813
50.3133363723755 0.504213084953143
50.3178904056549 0.504230776869025
50.3183076381683 0.504224081022989
50.3230719566345 0.50424241253907
50.3234057426453 0.50423571826415
50.328400850296 0.50425409973059
50.3290579319 0.50424757563897
50.3336300849915 0.504264745176638
50.3342549800873 0.504258662817631
50.3391671180725 0.504274314817085
50.3397443294525 0.504266144249433
50.3441476821899 0.504279525435456
50.3445181846619 0.504271625944825
50.3494460582733 0.504282435495622
50.3498504161835 0.504273679099015
50.3547084331512 0.50428094422536
50.3553376197815 0.504274027322105
50.3555281162262 0.504274027322105
50.3556382656097 0.504274027322105
50.359925031662 0.50427803333855
50.36075091362 0.504270389804567
50.3651919364929 0.504271196041709
50.3655498027802 0.504263328709738
50.3704783916473 0.504260586633439
50.3714394569397 0.504251717406782
50.3757858276367 0.504244831720945
50.3765749931335 0.504235725012831
50.3810517787933 0.504225524253416
50.3818037509918 0.504218006475823
50.3863713741302 0.504204520328109
50.3870372772217 0.504197169179803
50.391471862793 0.504180801385307
50.3922901153564 0.504174751862158
50.397079706192 0.504155771135037
50.3975009918213 0.504150395101138
50.4008033275604 0.504150395101138
50.4009027481079 0.504150395101138
50.402001619339 0.504129081706364
50.4024064540863 0.504125415936682
50.4071183204651 0.504102555394103
50.4076333045959 0.504099842706832
50.4127168655396 0.504075387508783
50.4130342006683 0.504072276225338
50.4178314208984 0.504045955011043
50.4183423519135 0.504043466124216
50.4230678081512 0.504016978156891
50.4237759113312 0.504016075844285
50.4283108711243 0.503988570178476
50.429315328598 0.503987891183067
50.4336190223694 0.503959921782796
50.4339871406555 0.503958247603654
50.4389152526855 0.503930921396616
50.4397323131561 0.503928013164045
50.4442448616028 0.503901483028744
50.4448308944702 0.503898333993268
50.4489617347717 0.503898333993268
50.4490323066711 0.503898333993268
50.450118303299 0.503872625535746
50.4506311416626 0.503869820265034
50.4546427726746 0.503844862204637
50.4550426006317 0.503839890065527
50.4598515033722 0.503816210503437
50.4605748653412 0.503810197414613
50.4652037620544 0.503788457463222
50.4658546447754 0.503779392231136
50.4704484939575 0.503759667663085
50.4713745117188 0.503750947687532
50.4757008552551 0.503733091106905
50.4761679172516 0.503723281784059
50.4811928272247 0.503707678665488
50.4819407463074 0.503697325156563
50.4864478111267 0.503684448208301
50.4868125915527 0.503672277110659
50.4916760921478 0.503662298564724
50.4925107955933 0.503648066887104
50.4968707561493 0.503639627198606
50.4978361129761 0.5036264850574
50.5020840167999 0.50362089954735
50.5024762153625 0.503608048260214
50.5047931671143 0.503608048260214
50.504983663559 0.503608048260214
50.507333278656 0.503604320824171
50.5076191425323 0.50359050458762
50.5125880241394 0.50358857921283
50.5134773254395 0.503574274705805
50.5178737640381 0.503572794744664
50.5185165405273 0.503558275987501
50.5230693817139 0.503556819993704
50.5238883495331 0.503542507896967
50.5283064842224 0.503543595607506
50.5288808345795 0.503530264053413
50.5336098670959 0.503531018937064
50.5343294143677 0.503516776196289
50.538950920105 0.503516583742681
50.5395007133484 0.503501894590248
50.5441563129425 0.503500753195575
50.5448708534241 0.503486810766953
50.5494260787964 0.503483928046621
50.5500845909119 0.503469513178311
50.554520368576 0.503469513178311
50.5547649860382 0.503469513178311
50.55491065979 0.50346539223732
50.5550880432129 0.503450642864467
50.5599505901337 0.503444858817291
50.5603246688843 0.503429347676923
50.5652101039886 0.503422213123614
50.5655987262726 0.503405757897299
50.570659160614 0.503397177665567
50.5713031291962 0.503380315069275
50.5757398605347 0.503368887210355
50.5771403312683 0.503351771600104
50.581146478653 0.503338145390744
50.581826210022 0.503319643218477
50.5863184928894 0.503304563822135
50.5869328975677 0.503285355434342
50.5915856361389 0.50326864630554
50.5923228263855 0.503249086411442
50.5967855453491 0.503231179003296
50.5975306034088 0.503210619459064
50.6020753383636 0.503190571409881
50.6030836105347 0.503169161486569
50.6040093898773 0.503169161486569
50.6041257381439 0.503169161486569
50.6072616577148 0.503148848036413
50.6076679229736 0.50312587090824
50.6124663352966 0.503103282323754
50.6129705905914 0.503081264017703
50.6177926063538 0.503058012287534
50.6183922290802 0.503036938423381
50.6230049133301 0.503013812594205
50.6237041950226 0.502990778997683
50.6281971931458 0.50296748340944
50.6285898685455 0.502945121329342
50.6335136890411 0.502921948095073
50.634162902832 0.502899535256239
50.6394212245941 0.502874789464603
50.6403241157532 0.5028515338901
50.6440985202789 0.502827144712636
50.6444971561432 0.50280444718902
50.6492764949799 0.502782083719008
50.6495840549469 0.502782083719008
50.6496512889862 0.502782083719008
50.6496961116791 0.50276005214002
50.6546087265015 0.502738776853616
50.6560125350952 0.50271794696161
50.6598973274231 0.502697816001348
50.6608765125275 0.50267791879944
50.6650500297546 0.502658295423104
50.6654884815216 0.502638474069149
50.6705067157745 0.502619790853207
50.6708083152771 0.502600816035103
50.6759951114655 0.502583274488171
50.6769006252289 0.502565040559379
50.6810479164124 0.502549328113443
50.681779384613 0.502532353148709
50.6862704753876 0.502518962443426
50.6867432594299 0.502500504753231
50.691549539566 0.502489170233548
50.6920974254608 0.502471394776126
50.6968533992767 0.502461660710668
50.6975417137146 0.502443627994093
50.6995892524719 0.502443627994093
50.6996450424194 0.502443627994093
50.7019858360291 0.50243632034706
50.7025923728943 0.502417989413354
50.7071824073792 0.502411742081844
50.70778632164 0.502392920013425
50.7124416828156 0.502389279146172
50.7133712768555 0.502369609450407
50.7182278633118 0.502348884748754
50.7186992168427 0.502346844678863
50.7230889797211 0.50234689334615
50.7234873771667 0.502325161371542
50.7283239364624 0.50232621333567
50.7286937236786 0.502301702549881
50.7335016727448 0.502303303510317
50.7342028617859 0.502279394984808
50.7388820648193 0.502281453799609
50.7396414279938 0.502255677730132
50.7441198825836 0.502259369614382
50.7450025081635 0.502232540564807
50.7493734359741 0.502236181663459
50.7500648498535 0.502209427235098
50.7503552436829 0.502209427235098
50.7504346370697 0.502209427235098
50.7546837329865 0.502211524923294
50.7557199001312 0.502184508076364
50.7598900794983 0.502184992521033
50.7611088752747 0.50215829473614
50.7651491165161 0.50215687043355
50.7657864093781 0.502129839337955
50.7708976268768 0.502126240957999
50.7715213298798 0.502099278022171
50.7759609222412 0.502094231363221
50.7763197422028 0.502067789527414
50.7812087535858 0.502060959503861
50.7818374633789 0.502034921502881
50.7866244316101 0.50202655221132
50.7870492935181 0.502001161588431
50.791476726532 0.501990306770621
50.791915178299 0.501964384097994
50.797114610672 0.501951569583714
50.7976567745209 0.501927687866102
50.8021764755249 0.501913628066992
50.8025698661804 0.501891155490314
50.8031005859375 0.501891155490314
50.8033666610718 0.501891155490314
50.8073163032532 0.501876162768303
50.8077707290649 0.501851803118184
50.8126118183136 0.501836258455214
50.8131387233734 0.50181134679784
50.818163394928 0.50179523115044
50.8187291622162 0.501769777630303
50.8231956958771 0.501753765060414
50.823646068573 0.501727120496658
50.8402042388916 0.501698218797074
50.84117603302 0.501682079032264
50.8412961959839 0.501650593929384
50.8414289951324 0.501634659495537
50.841525554657 0.501602002744728
50.841605424881 0.501586064090701
50.8442897796631 0.501569644016266
50.8451488018036 0.501533736028823
50.8494608402252 0.501517867840575
50.849732875824 0.501477132686354
50.8544569015503 0.501477132686354
50.8546619415283 0.501477132686354
50.8547661304474 0.501459766450986
50.8557567596436 0.501415519044028
50.8599278926849 0.501397998434185
50.8605785369873 0.501347836589854
50.8651823997498 0.501331073818352
50.8659694194794 0.501277129877153
50.8707256317139 0.501260040566482
50.8713150024414 0.501200551277514
50.8763566017151 0.501183160437776
50.8771169185638 0.501118373780264
50.8813140392303 0.501100928359029
50.8823850154877 0.501033011550906
50.8864462375641 0.50101610223698
50.8868339061737 0.500942178141123
50.8917346000671 0.500924806157708
50.8922076225281 0.500848060349388
50.8970968723297 0.50076881174496
50.8981909751892 0.500751846455361
50.9021911621094 0.500734643760592
50.9027605056763 0.500734643760592
50.9028813838959 0.500652102371309
50.902948141098 0.500652102371309
50.9073610305786 0.500636350724991
50.9078059196472 0.500553234343457
50.9124863147736 0.500537228747669
50.9132497310638 0.500453456397283
50.9177787303925 0.500437863680575
50.9185662269592 0.500356723532688
50.9230895042419 0.500341385325463
50.9239151477814 0.500261973604644
50.9282813072205 0.500247442163431
50.9286398887634 0.500172462629654
50.9334864616394 0.500156701045914
50.9343748092651 0.500086179807638
50.9389374256134 0.500071405189934
50.941205739975 0.500007333645831
50.9441487789154 0.49999239831458
50.9447107315063 0.499933182621584
50.9493861198425 0.499918658147297
50.9494693279266 0.499918658147297
50.9495084285736 0.499918658147297
50.9501936435699 0.49986579966716
50.9546325206757 0.499850801477414
50.9564831256866 0.499803449061944
50.959883928299 0.499788068849886
50.9603390693665 0.499747801665927
50.9651141166687 0.499731877000566
50.9655275344849 0.499695683973826
50.9704585075378 0.499679795248096
50.9716010093689 0.499649881643383
50.9761765003204 0.499632418906635
50.9767444133759 0.499604503127116
50.9810109138489 0.49958605660411
50.9816606044769 0.499560427724895
50.9862933158875 0.499540257030037
50.986704826355 0.499514909366555
50.9915444850922 0.499492872993119
50.9923052787781 0.49946633805126
50.996866941452 0.499441203640313
50.9974727630615 0.499415103094552
50.999755859375 0.499415103094552
50.9998660087585 0.499415103094552
51.0020515918732 0.499387485231185
51.0026836395264 0.499355749534867
51.0072438716888 0.499324591679775
51.0079131126404 0.499288347801391
51.0124180316925 0.499255121662323
51.0135235786438 0.499216609194279
51.0177593231201 0.499178207812494
51.0181396007538 0.49913312249895
51.0231175422668 0.499091568852367
51.0235142707825 0.499041258473128
51.0283381938934 0.498997487903021
51.029000043869 0.498942460566615
51.0335264205933 0.498893895262898
51.0344212055206 0.49883269675607
51.0388870239258 0.498780250971556
51.0393052101135 0.498713599283923
51.0442209243774 0.498658183178558
51.0448310375214 0.498587204236047
51.0494773387909 0.498527112551791
51.0505878925323 0.498527112551791
51.0506956577301 0.498527112551791
51.0514984130859 0.498453335586963
51.0546152591705 0.498389835358545
51.0566458702087 0.498313168392264
51.0599420070648 0.498245761161726
51.0610685348511 0.498164319470474
51.0651352405548 0.49809449712053
51.0657541751862 0.498011887521964
51.0704531669617 0.497938287069588
51.0708069801331 0.497853105839233
51.0757122039795 0.497777399758329
51.0761563777924 0.497689724333956
51.0812208652496 0.497610203904455
51.081817150116 0.497517375748957
51.0863583087921 0.4974356384717
51.0867412090302 0.497341379042046
51.0915331840515 0.497256027371878
51.0924351215363 0.497156888850261
51.0972638130188 0.497055045403685
51.0987119674683 0.496967838948832
51.1011164188385 0.496967838948832
51.1012394428253 0.496967838948832
51.1021025180817 0.496876341131077
51.1025507450104 0.496766536278369
51.107616186142 0.496670787689925
51.1085293292999 0.496554005965392
51.1127812862396 0.496455783836233
51.1129286289215 0.496335070526729
51.1178710460663 0.496232921673714
51.1182153224945 0.496105546310869
51.1231067180634 0.495998881206933
51.1238679885864 0.495863504021072
51.1283128261566 0.495751861830567
51.1291880607605 0.495610398175042
51.1335604190826 0.495492269121312
51.1341559886932 0.495341790879645
51.1390218734741 0.495216984707645
51.1398775577545 0.495059882441269
51.1453623771667 0.494896828374767
51.1458449363708 0.494766867923911
51.1493728160858 0.494632345410633
51.1497578620911 0.494461842314458
51.1508238315582 0.494461842314458
51.1509263515472 0.494461842314458
51.1546301841736 0.494320980271171
51.1550703048706 0.494145100534583
51.1599056720734 0.493999320371432
51.1604018211365 0.493815058900259
51.165123462677 0.493666640622254
51.1658010482788 0.493479863365465
51.1714861392975 0.493328185477785
51.1726067066193 0.493136594337246
51.1757507324219 0.492980859556837
51.1765575408936 0.492784009157364
51.1810348033905 0.492625506832685
51.1814157962799 0.492420384254711
51.1864421367645 0.492255907612353
51.1870260238647 0.492044177567689
51.1922402381897 0.491829557826141
51.1925137042999 0.491664638364329
51.1969757080078 0.491494382076817
51.1977818012238 0.491267769610502
51.2009880542755 0.491267769610502
51.2010960578918 0.491267769610502
51.2023138999939 0.491096089594166
51.2027456760406 0.490864710880305
51.2073764801025 0.490684746390552
51.2085359096527 0.490443882830382
51.2125470638275 0.490258975973886
51.2129528522491 0.490010843219736
51.2178864479065 0.489821718643463
51.2189462184906 0.489567557160135
51.2230658531189 0.489370380136604
51.2234809398651 0.489106303780006
51.2284293174744 0.488902723970747
51.2292771339417 0.488629969518128
51.233626127243 0.488419563949315
51.2341449260712 0.488140766468602
51.2388865947723 0.487925348674794
51.2395725250244 0.487640558693073
51.2441291809082 0.48742056107898
51.2446389198303 0.48713177641127
51.2493896484375 0.486907240159306
51.249742269516 0.486614674413464
51.2510943412781 0.486614674413464
51.2512063980103 0.486614674413464
51.2547264099121 0.486390095358396
51.2550764083862 0.486094227216229
51.2599079608917 0.485867520238976
51.2610487937927 0.485573273338293
51.2651460170746 0.485346735883924
51.2657911777496 0.485050719724025
51.2704882621765 0.484824341160924
51.2716109752655 0.484528389671777
51.2760279178619 0.484302459795531
51.2767813205719 0.484004251431736
51.2813398838043 0.483783025141538
51.2820987701416 0.483484830298127
51.2863023281097 0.48326460256366
51.2881317138672 0.482964673083639
51.2915217876434 0.482744453033271
51.2919051647186 0.482441137755101
51.2972593307495 0.482133553879206
51.2976512908936 0.481916155146851
51.3010408878326 0.481916155146851
51.3011407852173 0.481916155146851
51.302316904068 0.481695886217563
51.3035900592804 0.48138026833764
51.3073375225067 0.48116121687702
51.3079376220703 0.48084185741801
51.3125846385956 0.480621760010702
51.3133625984192 0.480296124520084
51.3182537555695 0.479962846441599
51.3192498683929 0.479747138825943
51.3230543136597 0.479528776600833
51.3234295845032 0.479189034036997
51.3283162117004 0.47896773823186
51.3286588191986 0.478618942036253
51.3335881233215 0.478399023088882
51.3344132900238 0.478045085929141
51.3389642238617 0.477826317463109
51.3397033214569 0.477468935147322
51.34401512146 0.477253149676165
51.34446144104 0.476892674806221
51.3500008583069 0.476531497478349
51.3503119945526 0.476320162523852
51.3511283397675 0.476320162523852
51.3512272834778 0.476320162523852
51.354593038559 0.476114494351938
51.3550443649292 0.475754906357658
51.359855890274 0.475557405748668
51.3607172966003 0.475202674705865
51.3651497364044 0.47501181820302
51.3655648231506 0.474660584805597
51.3710615634918 0.474479580708542
51.3713946342468 0.47413078977725
51.3763139247894 0.47378757623065
51.3774292469025 0.473618358280264
51.3814051151276 0.473461309188489
51.3816466331482 0.473123721667066
51.3862652778625 0.47297964887715
51.3868911266327 0.472641760664919
51.3915596008301 0.472511598080817
51.3920638561249 0.472177011166227
51.3970742225647 0.471844281565795
51.3977777957916 0.471732900898704
51.4010200500488 0.471732900898704
51.4011330604553 0.471732900898704
51.4020640850067 0.471639841157753
51.4024174213409 0.471310230979212
51.4072473049164 0.471233656227757
51.4077477455139 0.470901834527497
51.4125955104828 0.470844634120907
51.4133870601654 0.470513332524043
51.4181945323944 0.470182236922266
51.4192247390747 0.4701420485064
51.4230363368988 0.470118353343614
51.4235181808472 0.469783468199432
51.4283335208893 0.469775781271696
51.4287042617798 0.469442335010092
51.4335563182831 0.469453289814884
51.4342083930969 0.469122029196963
51.4393463134766 0.468794251817289
51.4399237632751 0.468820751097311
51.4441368579865 0.468860228028051
51.4445295333862 0.468537732707161
51.449437379837 0.468588851671946
51.4498591423035 0.468273194794606
51.4511213302612 0.468273194794606
51.4511888027191 0.468273194794606
51.4545729160309 0.468333550494065
51.4558596611023 0.468025323057061
51.4598724842072 0.468092773149804
51.4605565071106 0.467791363154872
51.4650781154633 0.467863753289065
51.4654865264893 0.467572576024649
51.4703729152679 0.467648237436808
51.4708263874054 0.467363244714987
51.4756698608398 0.467441287445993
51.4761419296265 0.46716215959276
51.4810862541199 0.467240676155136
51.4816546440125 0.466969942168145
51.4863049983978 0.467046802325519
51.4867432117462 0.466779791834196
51.491950750351 0.466853560857734
51.4922776222229 0.466592969297222
51.4968054294586 0.46666229964343
51.4980943202972 0.4664059147581
51.5010559558868 0.4664059147581
51.5011515617371 0.4664059147581
51.5019767284393 0.466469420783392
51.5026819705963 0.466214206216598
51.5072250366211 0.466271540926349
51.5077285766602 0.466017004082698
51.5126159191132 0.466068132155627
51.513014793396 0.465817326372918
51.5186972618103 0.46556812878967
51.5198333263397 0.465612410998805
51.5230097770691 0.46564882363592
51.5234656333923 0.465399394612184
51.5283985137939 0.465429243308431
51.5288126468658 0.465181156228522
51.5335423946381 0.465203929612483
51.5342652797699 0.464958923464068
51.5394804477692 0.464716387688966
51.5398697853088 0.464732578891274
51.5441937446594 0.464742572304743
51.544625043869 0.464502506422258
51.5494430065155 0.46450703995114
51.5499095916748 0.464269460773992
51.5508930683136 0.464269460773992
51.550993680954 0.464269460773992
51.5551993846893 0.464034387224409
51.5556218624115 0.464033757535398
51.5599410533905 0.464029491456584
51.5604310035706 0.46379899307465
51.5650737285614 0.46379104404691
51.5654587745667 0.46356311670288
51.5709347724915 0.463338035330053
51.5714011192322 0.463326710001877
51.5759134292603 0.463312970452042
51.5766785144806 0.463087243725501
51.5812046527863 0.463070673085542
51.5819141864777 0.462846714171111
51.5864205360413 0.462827189363548
51.5867872238159 0.4626031008187
51.592104434967 0.462378051022908
51.592747926712 0.462357076362787
51.597669839859 0.462334001042493
51.5983140468597 0.46210671671138
51.6020205020905 0.462081590154359
51.6027090549469 0.461848531182412
51.6047034263611 0.461848531182412
51.6048951148987 0.461848531182412
51.6073563098907 0.461821041602425
51.6079502105713 0.461584601815183
51.6125457286835 0.461555428646077
51.6129982471466 0.46131502846462
51.6183717250824 0.461069444218673
51.6190180778503 0.461038774436577
51.6230602264404 0.461007320676103
51.6243627071381 0.460753307758984
51.628280878067 0.460722136404026
51.6287698745728 0.460462693306118
51.6338129043579 0.46043161482278
51.6345720291138 0.460166025141725
51.6391034126282 0.460134706439813
51.6397647857666 0.459864644828178
51.6442592144012 0.45983415728591
51.6445651054382 0.459559636510437
51.6502935886383 0.459280826284155
51.6506576538086 0.459252835650625
51.6546597480774 0.459227342889573
51.6548852920532 0.459227342889573
51.6550290584564 0.459227342889573
51.6556127071381 0.458945517926688
51.6600432395935 0.458922704824357
51.6603918075562 0.458641605324887
51.6651599407196 0.458621959913103
51.6662967205048 0.458339530929609
51.6705348491669 0.458323170374972
51.6710600852966 0.458037301515126
51.6759114265442 0.458024387445933
51.6768987178802 0.457737525625166
51.6812763214111 0.45772761580639
51.6817922592163 0.457439110153881
51.6873729228973 0.457148969764128
51.6882510185242 0.457139503128033
51.6915209293365 0.45713294753746
51.6925184726715 0.456835256408868
51.6967418193817 0.456831673866349
51.6972005367279 0.456531114905757
51.7017097473145 0.456531114905757
51.7018396854401 0.456531114905757
51.7020969390869 0.456529294219395
51.7033536434174 0.456218931104563
51.7072334289551 0.456218907375113
51.7080035209656 0.455902684493167
51.7124199867249 0.455904216513053
51.7130200862885 0.455582403385426
51.7182402610779 0.455252131128077
51.7188091278076 0.455255545500281
51.7230150699615 0.455260357091479
51.7235431671143 0.45491925945274
51.7283642292023 0.454925375087964
51.7287464141846 0.454576496148404
51.7334945201874 0.454584947124613
51.7342267036438 0.454229205366087
51.7389266490936 0.454239588987049
51.7396097183228 0.453878510792085
51.744099855423 0.453891087092473
51.7446765899658 0.453525506865331
51.7489860057831 0.453525506865331
51.7490437030792 0.453525506865331
51.7495241165161 0.453541395975989
51.7501046657562 0.453173034619546
51.754549741745 0.453190948994048
51.7550990581512 0.452821229682756
51.7598068714142 0.452839340561502
51.7603998184204 0.452468726178305
51.765353679657 0.452487460214065
51.7667682170868 0.452120200487316
51.7704830169678 0.452141121444677
51.7707860469818 0.451772195080864
51.7759881019592 0.451794850686436
51.77641248703 0.45142831300789
51.7810397148132 0.451452313518446
51.7813785076141 0.451087559876569
51.7863507270813 0.451113067934427
51.7866725921631 0.450749189603778
51.7915403842926 0.450777627467194
51.7920472621918 0.450410630688652
51.7969887256622 0.450443023769732
51.7974371910095 0.450074258832468
51.7996127605438 0.450074258832468
51.7996835708618 0.450074258832468
51.8024718761444 0.449706137676192
51.8038220405579 0.449740147703037
51.807222366333 0.449776945663947
51.8077199459076 0.449404623269297
51.8124048709869 0.449444565653927
51.8130691051483 0.449071936961041
51.8177168369293 0.449116925548991
51.8182146549225 0.448740421995687
51.8231904506683 0.448788995542014
51.8239023685455 0.448405737316671
51.8283658027649 0.448458331304432
51.8291072845459 0.448072955666103
51.8335299491882 0.44812896864638
51.83429479599 0.447741154092325
51.8389201164246 0.447801274171223
51.8400011062622 0.447412281131294
51.8441548347473 0.447474598872867
51.844685792923 0.447085625487484
51.8494067192078 0.447150977515634
51.8507752418518 0.446762531713247
51.8519067764282 0.446762531713247
51.8520262241364 0.446762531713247
51.8546788692474 0.446830284985631
51.8558483123779 0.446443499333272
51.8599362373352 0.446512524826175
51.8603663444519 0.446131923406974
51.8651885986328 0.446203630164071
51.865790605545 0.44582744448314
51.8704700469971 0.445901419786612
51.8707885742188 0.445530158323818
51.8760023117065 0.445606245818872
51.8767521381378 0.445237381090295
51.8812711238861 0.44531416791094
51.8816747665405 0.444950426147748
51.8867185115814 0.444591455919681
51.8873565196991 0.444670675793305
51.8915226459503 0.444752240276782
51.8922235965729 0.444394407155123
51.8970227241516 0.444477202611894
51.8975503444672 0.444121632336294
51.9019463062286 0.444205035127622
51.9024333953857 0.44385190719399
51.9048051834106 0.44385190719399
51.9049775600433 0.44385190719399
51.9073169231415 0.443936921468936
51.9077513217926 0.443583248137902
51.9125447273254 0.44366839920089
51.912942647934 0.44331630178315
51.9179623126984 0.443402600739653
51.918534040451 0.44304875428104
51.9351139068604 0.44269141751008
51.9360327720642 0.442778625816237
51.9361510276794 0.442421056988305
51.9362423419952 0.442508900547853
51.9363398551941 0.442151963551055
51.936427116394 0.442240223547559
51.9390070438385 0.442328732702294
51.9395596981049 0.441974135944206
51.9441645145416 0.44206325337192
51.9445245265961 0.441711158787054
51.9494483470917 0.441799795489907
51.9498915672302 0.441451405703483
51.9538161754608 0.441451405703483
51.9539439678192 0.441451405703483
51.9548885822296 0.441540881473923
51.9563992023468 0.44119760190771
51.9599928855896 0.44128767413827
51.9610514640808 0.440949014349604
51.9651017189026 0.441039176904222
51.9655096530914 0.440706936024786
51.9704780578613 0.440798147478709
51.9709451198578 0.440468260491301
51.9760797023773 0.440557807687741
51.9768266677856 0.440236718886046
51.9812040328979 0.44032559683317
51.9817972183228 0.440010329190876
51.9867582321167 0.439699708545705
51.9875929355621 0.439787553625022
51.9920833110809 0.439873630930221
51.9925768375397 0.439567909987044
51.9967677593231 0.439651589795202
51.997279882431 0.43934680293401
51.9996962547302 0.43934680293401
51.999764919281 0.43934680293401
52.0019967556 0.43942819535185
52.0031611919403 0.439127809659323
52.0072073936462 0.439207260244172
52.008029460907 0.438907828662112
52.0124189853668 0.43898397294946
52.0143022537231 0.438688930253464
52.0178415775299 0.438762041138078
52.0186505317688 0.43846756168867
52.0230615139008 0.43853848505766
52.0236163139343 0.438242520326888
52.0283079147339 0.438309848402832
52.0288243293762 0.438015706409267
52.0335414409637 0.438080754182085
52.0341618061066 0.437787005175377
52.03946352005 0.437494484343161
52.0412032604218 0.437556752889308
52.0441694259644 0.437617033835954
52.0446028709412 0.437325140134777
52.0496380329132 0.437382255607198
52.050146818161 0.437090696065431
52.0546982288361 0.437145985386616
52.0549309253693 0.437145985386616
52.0550928115845 0.436855415236852
52.0552105903625 0.436855415236852
52.0599391460419 0.436908377924296
52.0604071617126 0.436618891100113
52.0651638507843 0.436668794505571
52.067214012146 0.436380561816713
52.0709052085876 0.436097278095821
52.0713458061218 0.436144064855601
52.0763218402863 0.435862357890607
52.0767757892609 0.435905986201641
52.0812156200409 0.435945289304282
52.0826101303101 0.435665671540521
52.0864200592041 0.435702121871412
52.0871233940125 0.435418739482462
52.0915076732635 0.435450955506953
52.092561006546 0.435172270245489
52.0971586704254 0.434892186519687
52.0988309383392 0.434919209701256
52.1019842624664 0.434941446318785
52.1024799346924 0.434661132964939
52.1048400402069 0.434661132964939
52.1051080226898 0.434661132964939
52.1072375774384 0.434677986476945
52.1079633235931 0.434397859588025
52.1125564575195 0.434409920974058
52.1134731769562 0.434130217668905
52.1186103820801 0.43413793867272
52.1193559169769 0.433855159533275
52.123055934906 0.433859431991905
52.123468875885 0.433570843207253
52.128324508667 0.433570522306207
52.1286911964417 0.433279680565349
52.1336405277252 0.433275169741343
52.133980512619 0.432981161317123
52.1389999389648 0.432972871909407
52.1394612789154 0.432676515390788
52.1440849304199 0.432664752622046
52.1457245349884 0.432364974370642
52.1493442058563 0.432349224065778
52.1497428417206 0.432047583005482
52.1515870094299 0.432047583005482
52.1516981124878 0.432047583005482
52.1545653343201 0.432029757900593
52.1555862426758 0.43172628361717
52.1598644256592 0.431706262617632
52.1602840423584 0.431404602790192
52.165100812912 0.431380192502022
52.1655502319336 0.431079874342458
52.1708817481995 0.431052469228615
52.1715865135193 0.430752739364606
52.1763460636139 0.430721675999266
52.1766316890717 0.430421692014529
52.1812272071838 0.430386492192869
52.1817600727081 0.430085259737759
52.1862688064575 0.430047115997335
52.1877639293671 0.429748316351544
52.1915011405945 0.429706039820519
52.1924934387207 0.429402783820743
52.1978023052216 0.42935541865302
52.1982913017273 0.42905281040339
52.1991837024689 0.42905281040339
52.1992347240448 0.42905281040339
52.2021954059601 0.428744132809793
52.2026813030243 0.428691353172364
52.2071278095245 0.428634772824102
52.2075979709625 0.428327777620705
52.2124252319336 0.428266702589093
52.2135264873505 0.427953659113406
52.2183709144592 0.427888170078318
52.2188744544983 0.427570782073208
52.2231390476227 0.427501375446713
52.2234303951263 0.427175824572576
52.2283089160919 0.427101906144652
52.2286739349365 0.426771718166042
52.2337355613708 0.42669283299238
52.2343633174896 0.426358105337952
52.2389762401581 0.426274816324965
52.2393724918365 0.425934140833804
52.2442545890808 0.425847690851382
52.2450244426727 0.425504856574772
52.2491800785065 0.425504856574772
52.2492439746857 0.425504856574772
52.2493574619293 0.425414170002121
52.2500746250153 0.425068571869788
52.2545571327209 0.424974446641185
52.2565586566925 0.424628442160807
52.2602827548981 0.424284721247226
52.2607479095459 0.424188846573768
52.2650551795959 0.424088302285202
52.2655212879181 0.42374492798148
52.271767616272 0.423399927951095
52.272246837616 0.423296043191729
52.2758777141571 0.423189839784577
52.276255607605 0.4228457502985
52.2810716629028 0.422736877214143
52.2814888954163 0.422394474127818
52.2865903377533 0.422283010914089
52.2886030673981 0.421943202797972
52.291711807251 0.421828107936526
52.2920973300934 0.421488925681295
52.2970588207245 0.421370144762026
52.2975785732269 0.421027374581824
52.3030431270599 0.420687140561783
52.3035056591034 0.420563029370468
52.3050606250763 0.420563029370468
52.3052475452423 0.420563029370468
52.3072845935822 0.420434328163922
52.3076751232147 0.420089604602037
52.3124740123749 0.419958249750567
52.3129258155823 0.419612715021572
52.3178849220276 0.419475134406437
52.3184723854065 0.419123398784729
52.3230028152466 0.418979560363385
52.3243682384491 0.418626243952939
52.3283231258392 0.418475309336086
52.3289539813995 0.418115341246085
52.3335955142975 0.417958453431745
52.3343024253845 0.417596137429019
52.3396334648132 0.41723171338888
52.3405005931854 0.417068629643301
52.3440284729004 0.416900580846869
52.344456911087 0.416535286085548
52.3494372367859 0.416362265800292
52.3498849868774 0.415997507628064
52.3545637130737 0.415818826459992
52.3551371097565 0.415818826459992
52.3552680015564 0.415818826459992
52.3558523654938 0.415453740923156
52.3599433898926 0.415273638421233
52.3604757785797 0.414914120173836
52.3653380870819 0.414730471656494
52.3660550117493 0.414374153641025
52.3703675270081 0.41418678032
52.3708379268646 0.413832144739741
52.3756754398346 0.413645707278457
52.3763470649719 0.41329812020981
52.3812716007233 0.413110612368108
52.3815333843231 0.412764576779583
52.3862416744232 0.41257468279823
52.3881533145905 0.412232011955177
52.3914189338684 0.412042743368568
52.3919024467468 0.411705660576058
52.3972780704498 0.411366765715457
52.3977239131927 0.411179559804113
52.4025356769562 0.411179559804113
52.4026432037354 0.411179559804113
52.4030342102051 0.410841156606973
52.4045855998993 0.410657636162857
52.4076161384583 0.410320351689546
52.4080603122711 0.410140062518446
52.4124286174774 0.409966503204438
52.413158416748 0.409629871409671
52.4179720878601 0.409463268207866
52.4183099269867 0.409125120166926
52.4230031967163 0.408966178155657
52.424290895462 0.408622698150726
52.4282715320587 0.408475674743885
52.4286737442017 0.408132704685867
52.4335563182831 0.408000453689799
52.4342422485352 0.407658140443324
52.4390437602997 0.4075429160118
52.4393351078033 0.407203514462759
52.4441614151001 0.407105880485532
52.4449982643127 0.406767138824602
52.449321269989 0.406689233609918
52.4494178295135 0.406689233609918
52.4494693279266 0.406689233609918
52.44997382164 0.40635404371349
52.4545443058014 0.406293791589563
52.4552276134491 0.405961920219006
52.4598069190979 0.405920281000869
52.4602289199829 0.405595876645191
52.4650254249573 0.405573318711814
52.465669631958 0.405252933466857
52.4708318710327 0.404935460020451
52.4716420173645 0.404927187663806
52.4770839214325 0.404934690213196
52.4776871204376 0.404621034447551
52.481029510498 0.404641141548743
52.4819927215576 0.40433219084322
52.4863860607147 0.404360819111914
52.4868810176849 0.404050676875835
52.4915826320648 0.404086694572744
52.4920356273651 0.403783955286022
52.4970920085907 0.403825826275153
52.497875213623 0.403523356086431
52.4999237060547 0.403523356086431
52.5000011920929 0.403523356086431
52.5020258426666 0.403567189369888
52.5024309158325 0.403258493472868
52.5072128772736 0.40330175434587
52.5080323219299 0.402994052307458
52.5124444961548 0.403035611542489
52.5133113861084 0.402723966546192
52.5183277130127 0.402411905285549
52.5186727046967 0.402451760887832
52.5230219364166 0.402488090579176
52.5234339237213 0.402170882566863
52.5283699035645 0.402202867655731
52.5287325382233 0.401882487961494
52.5335412025452 0.401909886407015
52.5342471599579 0.401589193253521
52.5391433238983 0.401611128635071
52.5395503044128 0.401288020568092
52.5441737174988 0.401303301497189
52.545042514801 0.400978369971799
52.5493879318237 0.400988566256654
52.5499184131622 0.400661618566354
52.5513877868652 0.400661618566354
52.5514717102051 0.400661618566354
52.5545780658722 0.400664789192812
52.5554292201996 0.400340960819566
52.5598659515381 0.40033729380377
52.5602531433105 0.400012754302846
52.5651171207428 0.400004679526945
52.5661377906799 0.399685044215712
52.5703949928284 0.399671084574899
52.5707564353943 0.399352664842912
52.5757629871368 0.399331337802276
52.5763132572174 0.39901761388162
52.5810348987579 0.398991005428829
52.5817813873291 0.398675361864078
52.5867536067963 0.398642523342824
52.5873560905457 0.398333284381245
52.5921885967255 0.398295483633277
52.5926244258881 0.397984324795674
52.5970792770386 0.397679623381153
52.5976073741913 0.397637503202032
52.6014323234558 0.397637503202032
52.6015393733978 0.397637503202032
52.6024277210236 0.397590164763755
52.6032388210297 0.397280255012588
52.6072218418121 0.397229462277805
52.6076571941376 0.396923046137259
52.6124892234802 0.396868482311986
52.6132485866547 0.396562802443211
52.6178278923035 0.396506428201336
52.6182160377502 0.396199971385751
52.6230025291443 0.396142049180439
52.6235523223877 0.395833989864942
52.6282842159271 0.395775765904228
52.6286883354187 0.395463518282411
52.6335728168488 0.395405764697857
52.6347348690033 0.39509138345432
52.6391499042511 0.395034633542857
52.6399400234222 0.394720802871294
52.6441836357117 0.394665663327605
52.64453125 0.39434875962015
52.6493833065033 0.394295918831284
52.649787902832 0.393978324780689
52.6512384414673 0.393978324780689
52.6513223648071 0.393978324780689
52.6546323299408 0.393928292529272
52.6552243232727 0.393610293070703
52.6598172187805 0.393562289097786
52.6609177589417 0.39324805814397
52.6650719642639 0.393203477009094
52.6654849052429 0.392887269804766
52.6704187393188 0.392845358120184
52.6715245246887 0.392530848405927
52.6763031482697 0.39248951043117
52.6766178607941 0.392172563624016
52.6816520690918 0.391857113633789
52.6824159622192 0.391815298710354
52.6865072250366 0.391773478870927
52.686913728714 0.391460346085203
52.6916747093201 0.391415378811271
52.6921756267548 0.391102937074985
52.6969056129456 0.391055899237311
52.6979372501373 0.390742949720895
52.7011253833771 0.390742949720895
52.7012348175049 0.390742949720895
52.7022380828857 0.39069078755881
52.7041306495667 0.390375336297177
52.7072687149048 0.390317380264913
52.7079837322235 0.389996161330257
52.7125697135925 0.389932461645165
52.7129855155945 0.389608667540761
52.7177777290344 0.389538812625971
52.7181756496429 0.389210144025678
52.7230188846588 0.389133853056704
52.72345662117 0.38880201650912
52.72825050354 0.388718072938417
52.7287154197693 0.388380364598895
52.7335956096649 0.388290545217921
52.7343542575836 0.387948861543388
52.7395839691162 0.387603130781749
52.7401592731476 0.387507651688633
52.7441282272339 0.387408140534761
52.74458527565 0.3870606140418
52.7494480609894 0.386957910754863
52.7497689723969 0.386607007999784
52.7512664794922 0.386607007999784
52.7513415813446 0.386607007999784
52.7545711994171 0.386503776711415
52.7560803890228 0.386153622568579
52.7598218917847 0.386047457064519
52.761153459549 0.385698785766991
52.7650442123413 0.385593656474728
52.7654747962952 0.385250164166952
52.7706592082977 0.38514766696277
52.7715148925781 0.384804621146405
52.7760238647461 0.384705182263091
52.7766447067261 0.384366175531169
52.7810924053192 0.384268723632126
52.7815909385681 0.383934354724728
52.7866723537445 0.383841916960654
52.7871239185333 0.383511315769663
52.791494846344 0.383422413734074
52.7927157878876 0.383089841106164
52.7969255447388 0.383003396557053
52.7976849079132 0.382670606807395
52.8011274337769 0.382670606807395
52.801228761673 0.382670606807395
52.8026976585388 0.382339215017969
52.8031182289124 0.382258634121534
52.8082158565521 0.381922128785868
52.8087840080261 0.381844684813902
52.8125991821289 0.381770187163136
52.8130679130554 0.381437704159453
52.8177378177643 0.381366535452521
52.8184115886688 0.381029912334676
52.8229811191559 0.380961350085098
52.8233923912048 0.380621227567253
52.8282949924469 0.380553333219321
52.8287301063538 0.380207235126178
52.8335671424866 0.380140599540593
52.8342063426971 0.37979242325833
52.8389611244202 0.379727508702083
52.8393049240112 0.379377319198616
52.8441450595856 0.379312706956587
52.8450391292572 0.378961468842402
52.8493649959564 0.378896809511198
52.8498890399933 0.3785458736477
52.8512330055237 0.3785458736477
52.8513422012329 0.3785458736477
52.8545906543732 0.378480193477959
52.8554158210754 0.378129800107903
52.8598368167877 0.378063865376592
52.8606102466583 0.377715239933213
52.8650341033936 0.377648214503327
52.8654396533966 0.37730389691595
52.8707058429718 0.37723657598268
52.8713250160217 0.376894610452789
52.87570977211 0.376826007573515
52.8763995170593 0.376483527726879
52.8814113140106 0.376411748306237
52.8818731307983 0.37607306127058
52.8868131637573 0.375737558879365
52.8872573375702 0.375665084164905
52.8914964199066 0.375591338137514
52.8919084072113 0.375253888718111
52.8968095779419 0.375177848947978
52.8972585201263 0.374841109974186
52.9010832309723 0.374841109974186
52.9011905193329 0.374841109974186
52.9020903110504 0.374764110825207
52.9025056362152 0.374429726454016
52.9072017669678 0.374352360976055
52.9079537391663 0.374015360587652
52.9123985767365 0.373936341021206
52.9132931232452 0.373600123395942
52.9181709289551 0.373261801307058
52.9186983108521 0.373180766109955
52.9230241775513 0.373100093837472
52.9233899116516 0.372757432333405
52.9282727241516 0.372675240465495
52.9288325309753 0.372331642927059
52.9335749149323 0.372248377627367
52.9341993331909 0.371904339396401
52.939092874527 0.371822574009297
52.939906835556 0.371477997160224
52.9441950321198 0.371393764195875
52.9445879459381 0.371049966900625
52.9494557380676 0.370966277145999
52.9499893188477 0.370623990048907
52.951486825943 0.370623990048907
52.9515905380249 0.370623990048907
52.9545788764954 0.370536496595502
52.9553639888763 0.37019645052822
52.9598250389099 0.370106961861801
52.9611539840698 0.369769310713466
52.9651579856873 0.369678993738497
52.9657499790192 0.369347484214914
52.9704387187958 0.369255573038207
52.9708433151245 0.368927814477579
52.9762010574341 0.368832179860501
52.9767334461212 0.368505352416541
52.9810767173767 0.368405232605792
52.9821124076843 0.36808286969977
52.9864439964294 0.367975902498506
52.9868900775909 0.367657513958562
52.9915852546692 0.367544899231579
52.9925084114075 0.367229515714049
52.9970395565033 0.367109516911494
52.9974105358124 0.366792758802224
53.002019405365 0.366663896703619
53.0021374225616 0.366663896703619
53.0022103786469 0.366663896703619
53.0031020641327 0.366349639069992
53.0072894096375 0.366213051326734
53.0077660083771 0.365900643611031
53.0124027729034 0.36575509756408
53.0281987190247 0.365441994974707
53.0290141105652 0.36528620186748
53.0290853977203 0.364971936286316
53.0291411876678 0.364804964324649
53.0292007923126 0.364486252674557
53.0292539596558 0.364309285872996
53.029313325882 0.363989243716814
53.0338757038116 0.363802002655083
53.0357730388641 0.363480302171339
53.03892827034 0.363281946308706
53.0397334098816 0.362958991632058
53.0441370010376 0.36275145302579
53.0444931983948 0.362427210542884
53.0493223667145 0.362208343609109
53.049742937088 0.36188366429979
53.0516066551208 0.36188366429979
53.0516803264618 0.36188366429979
53.054610490799 0.361657904345309
53.0555927753448 0.361332455042626
53.0606787204742 0.361007544871102
53.0609307289124 0.360772721036498
53.0651254653931 0.36053564493549
53.0655291080475 0.360214511240849
53.0705943107605 0.359970247618516
53.0717098712921 0.359651172417815
53.0758562088013 0.359400081689035
53.0763039588928 0.359080683492188
53.0812990665436 0.358824977265595
53.0821571350098 0.358509032674381
53.0865540504456 0.358250033201776
53.0871164798737 0.357937091686983
53.0917654037476 0.357675710698566
53.0923907756805 0.357365106966022
53.0967860221863 0.357096552292025
53.0971982479095 0.356784557524866
53.1014361381531 0.356784557524866
53.1015434265137 0.356784557524866
53.1022491455078 0.35650941794643
53.1027660369873 0.356198005102322
53.1071653366089 0.355916283813208
53.1077063083649 0.355605132475989
53.1128754615784 0.355320965210036
53.1132938861847 0.355010463732069
53.1178929805756 0.354715387141041
53.1183927059174 0.354399551831282
53.1229710578918 0.354096827045421
53.1234488487244 0.353778876453503
53.1281974315643 0.35346755669401
53.1285989284515 0.35314644856328
53.1341559886932 0.352826703661851
53.134836435318 0.352502517630634
53.1391632556915 0.352174464669901
53.139622926712 0.351848054021098
53.1441187858582 0.35151258718796
53.1445462703705 0.351184396183694
53.1493282318115 0.35084282231714
53.1500515937805 0.350513341736681
53.1511676311493 0.350513341736681
53.1513047218323 0.350513341736681
53.1546075344086 0.350165858736155
53.1552522182465 0.349836379155354
53.1598777770996 0.349489532131709
53.1602718830109 0.349164261883062
53.1651048660278 0.348815332624475
53.1664273738861 0.348493343813046
53.1710147857666 0.348143628437
53.1712603569031 0.347824607785852
53.1756744384766 0.347473065242719
53.1760926246643 0.347154665206612
53.1813976764679 0.346804483575875
53.1818447113037 0.346490905289045
53.1862442493439 0.346136757553592
53.1866099834442 0.345822193838372
53.1914598941803 0.345466525207296
53.1935005187988 0.345156275460642
53.1967790126801 0.344802955086179
53.1971185207367 0.344490876764782
53.2012324333191 0.344490876764782
53.2013881206512 0.344490876764782
53.202116727829 0.344136483874937
53.2030203342438 0.343826856952883
53.2072007656097 0.343471420940214
53.2079916000366 0.343162969384027
53.2125415802002 0.342804656996259
53.2129092216492 0.342493195375293
53.2184104919434 0.342180007382022
53.2193310260773 0.341817407427941
53.223149061203 0.341447686647738
53.2236123085022 0.341127953113034
53.2282447814941 0.340755894008499
53.2285859584808 0.340434525194476
53.2335956096649 0.340059241389762
53.2343864440918 0.339735677755363
53.239529132843 0.339410848110196
53.2401332855225 0.339032241999077
53.2442185878754 0.338652680027245
53.2446753978729 0.338327028424785
53.2492945194244 0.337944556810147
53.2497138977051 0.337618124306882
53.2511959075928 0.337618124306882
53.2513151168823 0.337618124306882
53.2545604705811 0.33723428672424
53.2550005912781 0.336907285169699
53.2597959041595 0.336526686778535
53.2608697414398 0.336203292987094
53.2650601863861 0.335824534755421
53.2656219005585 0.335503361124932
53.2703757286072 0.335124136863403
53.2707560062408 0.334802716163958
53.2759690284729 0.334426776355446
53.2763805389404 0.334109144951428
53.2813048362732 0.333736639725959
53.2821743488312 0.333423554941414
53.2867467403412 0.33305681992661
53.2869739532471 0.332747886708925
53.2916688919067 0.332381478162235
53.292099237442 0.332074096512264
53.2967934608459 0.331714591967697
53.2974083423615 0.33141275104556
53.3021197319031 0.331051950846697
53.3026468753815 0.330749165299528
53.3049943447113 0.330749165299528
53.3052048683167 0.330749165299528
53.3074417114258 0.33038249977069
53.3078963756561 0.330084036040087
53.3128111362457 0.329719628325878
53.3132765293121 0.32942224045833
53.318274974823 0.329127570092014
53.3186583518982 0.328765042915476
53.3230378627777 0.328400657047924
53.3234317302704 0.328107017893305
53.3282392024994 0.32773984918042
53.3286285400391 0.327448279841356
53.333587884903 0.327081423798131
53.3340990543365 0.32679293226349
53.3392820358276 0.326506748464593
53.3399379253387 0.32613936191259
53.344081401825 0.325775363002955
53.3445312976837 0.325491958541678
53.3496525287628 0.325130829582681
53.3500726222992 0.324853046008999
53.3543317317963 0.324853046008999
53.3544774055481 0.324853046008999
53.354593038559 0.324495524499831
53.3564031124115 0.324223083351506
53.3598940372467 0.323874693980182
53.3603377342224 0.323608722164165
53.3651323318481 0.323270392826167
53.3655045032501 0.323013900266943
53.3704471588135 0.322681375584092
53.3711066246033 0.322429855522779
53.3757963180542 0.322105853228704
53.3763146400452 0.32186192348886
53.3813347816467 0.321625661841291
53.3817875385284 0.32130997316732
53.3863127231598 0.321001188294243
53.3867189884186 0.320770157613208
53.3914151191711 0.320468392357168
53.3918583393097 0.320242303273901
53.397988319397 0.31993792187056
53.3993146419525 0.319717079736795
53.4009137153625 0.319717079736795
53.4010157585144 0.319717079736795
53.4023628234863 0.319502514294506
53.4027962684631 0.319203414635002
53.4072139263153 0.318903523707739
53.4077208042145 0.318692931174494
53.4123787879944 0.318395924673274
53.4131803512573 0.318189902211301
53.4179458618164 0.31789092873617
53.4185547828674 0.31768729364203
53.423091173172 0.317385236888058
53.4234488010406 0.317183341540139
53.4282932281494 0.316877618321498
53.4289789199829 0.316680115849096
53.4335117340088 0.316375046775923
53.4339745044708 0.316181820973253
53.4388933181763 0.315876451179243
53.4392778873444 0.315687458822767
53.4441227912903 0.315381905777675
53.4451599121094 0.315197792794332
53.4489803314209 0.315197792794332
53.4490399360657 0.315197792794332
53.4496159553528 0.314895879182176
53.4499847888947 0.314717468329499
53.454512834549 0.314416071125396
53.4549069404602 0.314244158835262
53.4597408771515 0.313947372577898
53.4602439403534 0.313780444262816
53.4650492668152 0.313490696049785
53.4659571647644 0.313330875838284
53.471301317215 0.313176348613449
53.4720838069916 0.312888936645131
53.4763028621674 0.312603957995469
53.4765713214874 0.312453627476337
53.4810054302216 0.31217449048666
53.4819571971893 0.312029491459849
53.4862213134766 0.311752492864718
53.4869923591614 0.311610928938066
53.4914367198944 0.311334833666389
53.4923577308655 0.311195984731813
53.4968910217285 0.310921890874742
53.4975175857544 0.310788811383433
53.4996817111969 0.310788811383433
53.499751329422 0.310788811383433
53.5019655227661 0.310512229449191
53.5023999214172 0.310381857770079
53.5071501731873 0.310111386751335
53.5078756809235 0.309983926939765
53.5124063491821 0.309710610353099
53.5129957199097 0.309581916382041
53.5177280902863 0.309305080046124
53.5183782577515 0.309178361700879
53.5229723453522 0.308897969494225
53.5236575603485 0.308771589280116
53.5283598899841 0.308487481823743
53.5286998748779 0.308362478218136
53.5335593223572 0.308076814286526
53.5339958667755 0.307951938660398
53.5390610694885 0.307665527352413
53.5401890277863 0.307540631819059
53.5442497730255 0.307251242374379
53.5445520877838 0.307126863033461
53.5494067668915 0.306836614490264
53.5499284267426 0.306712676990026
53.5534007549286 0.306712676990026
53.5535643100739 0.306712676990026
53.5545876026154 0.306420537431116
53.5554971694946 0.306295853322949
53.5602488517761 0.30600229696537
53.5607647895813 0.305875608320344
53.5650882720947 0.305585399793137
53.5655138492584 0.305458822792894
53.5703630447388 0.305168931297267
53.5707664489746 0.305041562614007
53.5756916999817 0.304749362831381
53.5762987136841 0.304619884841763
53.5810589790344 0.304328692349574
53.5821685791016 0.304198051354265
53.586362361908 0.303908091940001
53.587221622467 0.303773911919181
53.5915718078613 0.303480435566045
53.5918753147125 0.30334354415552
53.5970993041992 0.303204463148587
53.5974752902985 0.302915611450656
53.6034708023071 0.302621785344942
53.6037259101868 0.302479143535608
53.6052811145782 0.302479143535608
53.6054899692535 0.302479143535608
53.6073634624481 0.302180392869339
53.607794046402 0.302031826184296
53.6129267215729 0.301729377307291
53.613276720047 0.301578394461463
53.6178789138794 0.301271155679072
53.6189255714417 0.301115794898957
53.623117685318 0.300802878698366
53.6234700679779 0.300645240464523
53.62832903862 0.300328422773111
53.6289451122284 0.300164831228804
53.6335651874542 0.299841307770468
53.6341731548309 0.299672849279731
53.638943195343 0.29934730674956
53.639865398407 0.299175183686527
53.6441416740417 0.298842526722378
53.6446194648743 0.29866733872983
53.6498064994812 0.29848816838113
53.6502277851105 0.298151686200538
53.6527619361877 0.298151686200538
53.6528825759888 0.298151686200538
53.6545798778534 0.297816340326003
53.6550166606903 0.297633269544726
53.6597895622253 0.297297285655618
53.6603195667267 0.297109764518131
53.6650390625 0.296777819364111
53.6656160354614 0.296589513300515
53.6703767776489 0.296259886108964
53.6719968318939 0.296068700960319
53.6761271953583 0.29574001716598
53.6770265102386 0.295543180211026
53.6810703277588 0.295218527112674
53.6814873218536 0.295017771238401
53.6866896152496 0.294813144924176
53.687673330307 0.294491380665198
53.6917819976807 0.294173478323262
53.6936452388763 0.293964502028215
53.6967661380768 0.29364795733621
53.6971135139465 0.293432827971888
53.6995828151703 0.293432827971888
53.6996450424194 0.293432827971888
53.7019553184509 0.293116382788941
53.7025678157806 0.292895264369931
53.7071163654327 0.292572938828784
53.7078199386597 0.292344539672551
53.7124426364899 0.292026795029111
53.713267326355 0.291794165233495
53.7178530693054 0.291477343444619
53.7181854248047 0.291237457486705
53.7230985164642 0.290921617790794
53.7236955165863 0.290673315464337
53.7282698154449 0.290349050109471
53.7291176319122 0.290093643492899
53.7335276603699 0.289771193565927
53.7343351840973 0.289509511053558
53.7390167713165 0.28918158156917
53.7394316196442 0.288914164854615
53.7441346645355 0.288589929163297
53.7449471950531 0.288317117156496
53.7493343353271 0.287995173673275
53.7494969367981 0.287995173673275
53.7495477199554 0.287995173673275
53.749764919281 0.287717538615138
53.7545824050903 0.28739611080588
53.7551856040955 0.287114401822295
53.759824514389 0.286799886166531
53.7604079246521 0.286519268987581
53.7650520801544 0.286206510109041
53.766125202179 0.28592488665327
53.7707426548004 0.285616262163984
53.7712218761444 0.285333983615461
53.7768559455872 0.285050007185946
53.7775535583496 0.284741777299798
53.78133893013 0.284435772673258
53.7820358276367 0.284153066667369
53.786687374115 0.283870911047712
53.7874963283539 0.283574528145607
53.7919633388519 0.283278111999495
53.7924609184265 0.28299590919217
53.7967545986176 0.282698770119983
53.7972486019135 0.282413120931216
53.8005208969116 0.282413120931216
53.800612449646 0.282413120931216
53.8019726276398 0.282117053762938
53.8023498058319 0.281829651890774
53.807945728302 0.281535890162739
53.8089926242828 0.281247079112289
53.8125715255737 0.280959743222531
53.813029050827 0.280669223674714
53.8177804946899 0.28038636199699
53.8181648254395 0.280092506793468
53.8229899406433 0.27980929881538
53.8233950138092 0.279509649407843
53.8283364772797 0.279227293014642
53.8286964893341 0.278924337008042
53.8335475921631 0.278646170478957
53.8343737125397 0.278340923650108
53.8395030498505 0.278035054710991
53.839857339859 0.277767156464902
53.844165802002 0.277500605675336
53.8445756435394 0.277195133742886
53.8493795394897 0.276937531531179
53.8498182296753 0.276633441910586
53.8512527942657 0.276633441910586
53.8513510227203 0.276633441910586
53.8545818328857 0.276380833673027
53.8562099933624 0.276080243783942
53.8598551750183 0.275835705060038
53.8606901168823 0.275542222384193
53.8650834560394 0.275304746639583
53.8654837608337 0.27501766433162
53.8707454204559 0.274778789367934
53.8714604377747 0.274496492943653
53.8758838176727 0.274263173252269
53.8765723705292 0.27398856405773
53.881180524826 0.273758611358051
53.8817982673645 0.273491915940966
53.8863282203674 0.273263945834831
53.8870723247528 0.27300133079302
53.8917589187622 0.272774573665864
53.8922441005707 0.272519601843607
53.8968966007233 0.272288242026715
53.8972926139832 0.272039231733262
53.9012594223022 0.272039231733262
53.9013817310333 0.272039231733262
53.9021627902985 0.271807311291706
53.9033010005951 0.271559821716987
53.9073395729065 0.271330373437797
53.9080963134766 0.271087745149151
53.9127650260925 0.2708564326359
53.9139316082001 0.270616926039697
53.917769908905 0.270381001926008
53.9183118343353 0.270143295234509
53.9230561256409 0.269902696566444
53.9235062599182 0.269663707102099
53.9284105300903 0.269417958562886
53.9290502071381 0.269180029265781
53.9339003562927 0.268929307453657
53.9343180656433 0.268693505767163
53.93891954422 0.268443502116749
53.939727306366 0.268210599593096
53.9441013336182 0.267954473459125
53.9444990158081 0.267724954068909
53.9493353366852 0.267465618680034
53.9498357772827 0.267239490304259
53.9513418674469 0.267239490304259
53.9514255523682 0.267239490304259
53.9546909332275 0.266977067500277
53.9561791419983 0.266755397458754
53.9599173069 0.266488055209777
53.9603481292725 0.266271462314002
53.9651830196381 0.26600046778004
53.9659178256989 0.265790545064559
53.9706258773804 0.265517208447953
53.9713752269745 0.265311155855497
53.9760723114014 0.265035487858848
53.9768009185791 0.264835953392162
53.9812579154968 0.264561915225552
53.9815962314606 0.26436867689979
53.9862163066864 0.264089737262408
53.9866440296173 0.263902159955487
53.9914653301239 0.263621189872978
53.9923942089081 0.263437989457032
53.9977033138275 0.263260871715952
53.99840092659 0.262977647105434
54.0016009807587 0.262977647105434
54.0017232894897 0.262977647105434
54.0020208358765 0.262691898595139
54.0024843215942 0.262516098966521
54.0071983337402 0.262225799183201
54.0076878070831 0.262053082940631
54.0130579471588 0.261886418180713
54.0135228633881 0.261598877113865
54.0180702209473 0.261308277483524
54.0185027122498 0.261143455713678
54.0229585170746 0.260844039918135
54.0233557224274 0.260679672672922
54.0282347202301 0.260378002600398
54.0289149284363 0.260215122207202
54.0336065292358 0.25990379928682
54.0342137813568 0.259742892991878
54.0391347408295 0.259427355014523
54.0395591259003 0.25926892262384
54.0441036224365 0.258951993869558
54.0445144176483 0.258795409441767
54.0493357181549 0.258470363365864
54.0497217178345 0.258315076634454
54.0513880252838 0.258315076634454
54.0514979362488 0.258315076634454
54.0546417236328 0.257991476161049
54.0554182529449 0.257838209546773
54.0599274635315 0.257516427363326
54.060378074646 0.257366755070679
54.0651133060455 0.257043995947449
54.0657241344452 0.256896245432665
54.0704007148743 0.256572839691804
54.0707614421844 0.256426650545724
54.076117515564 0.256280170516254
54.076806306839 0.255956715085165
54.0812256336212 0.25563418783987
54.0818326473236 0.255488571682471
54.0863292217255 0.255167404225384
54.0867791175842 0.255019540921642
54.0914800167084 0.25469534347147
54.0921530723572 0.254545955426911
54.0971212387085 0.254223356951912
54.0984287261963 0.254071592065382
54.1013267040253 0.254071592065382
54.1014497280121 0.254071592065382
54.1026089191437 0.253746067293304
54.1030583381653 0.253589764745303
54.1072013378143 0.253254263518854
54.1228229999542 0.253092770168182
54.1237268447876 0.252752249264705
54.1237971782684 0.252586461450128
54.123851776123 0.25223979404071
54.123911857605 0.252067407557781
54.1239905357361 0.251706989956632
54.1240515708923 0.251526679366876
54.1282613277435 0.251156467846283
54.1289100646973 0.250969844514782
54.1336331367493 0.250596142466191
54.1345069408417 0.25040319333876
54.1391525268555 0.2500255258951
54.1399476528168 0.249827040966951
54.1442496776581 0.249454495871694
54.1448678970337 0.24925088031391
54.1496593952179 0.249042226755414
54.150164604187 0.248670279828655
54.1513361930847 0.248670279828655
54.1514127254486 0.248670279828655
54.1546773910522 0.248305187480722
54.1559929847717 0.248091505757945
54.1598408222198 0.247732367754391
54.1603150367737 0.247514564365545
54.1654016971588 0.247156781604057
54.1660883426666 0.246933032593988
54.17116522789 0.246584606099364
54.171718120575 0.246357532633227
54.175861120224 0.246023113262035
54.1764748096466 0.245791937720363
54.1810755729675 0.245467285679163
54.1814360618591 0.245231504532704
54.1863272190094 0.244907644884378
54.1870715618134 0.244667220783751
54.1921119689941 0.244422255542501
54.1931018829346 0.244104079786597
54.1967384815216 0.243782737480144
54.1971678733826 0.24353031381257
54.2015628814697 0.24353031381257
54.2016711235046 0.24353031381257
54.2020435333252 0.243209924355898
54.202467918396 0.242949944316047
54.2072269916534 0.242626503645828
54.2085058689117 0.242359372893516
54.2124266624451 0.242036195618337
54.2131953239441 0.241765608422599
54.2181193828583 0.241445049559234
54.2184398174286 0.24117092178327
54.2230544090271 0.240847413900813
54.2234623432159 0.240561308954818
54.2282633781433 0.240236544648375
54.2287895679474 0.239943995360611
54.2335255146027 0.239624636708425
54.2342667579651 0.239325208103108
54.238906621933 0.239006606936188
54.2404549121857 0.238699999716605
54.2441167831421 0.23838937097366
54.2450759410858 0.238075933876633
54.2493584156036 0.237767709664155
54.2498335838318 0.237447420224689
54.2513294219971 0.237447420224689
54.251407623291 0.237447420224689
54.2545666694641 0.237140374872231
54.2552316188812 0.236813438576795
54.2598736286163 0.236512821668637
54.2607612609863 0.236183657830383
54.2650954723358 0.235886472594734
54.2657465934753 0.235548639998802
54.270348072052 0.235257074578212
54.2707347869873 0.234917621523998
54.2765746116638 0.234635950575082
54.2774500846863 0.234292847139475
54.2814264297485 0.234008066047523
54.281943321228 0.233659366263183
54.2866151332855 0.233375534878503
54.287024974823 0.233024946310289
54.2915549278259 0.232745966229843
54.292031288147 0.232393627364798
54.296802520752 0.232122594280206
54.297295331955 0.231764352026394
54.3012261390686 0.231764352026394
54.3013281822205 0.231764352026394
54.3021488189697 0.231491327004382
54.3029255867004 0.231129340655423
54.3072121143341 0.230864065090451
54.3079771995544 0.23050100471707
54.3124449253082 0.230237653475131
54.3130478858948 0.229873580391274
54.3178908824921 0.22961311181935
54.3196077346802 0.229244838156864
54.3230512142181 0.228985641522832
54.3237290382385 0.22861037799499
54.3282632827759 0.228355439290175
54.3287010192871 0.227974052778485
54.3335425853729 0.227716348298162
54.3340404033661 0.227335902916974
54.3389112949371 0.227084491021805
54.3394792079926 0.226700751502446
54.3441777229309 0.226449308314906
54.3447060585022 0.226062752976854
54.3495092391968 0.225812380606404
54.3500690460205 0.22542495384883
54.3547031879425 0.22517303581266
54.3551540374756 0.22478581488674
54.3553447723389 0.22478581488674
54.3554847240448 0.22478581488674
54.3600504398346 0.224540247292431
54.3610806465149 0.224153463600358
54.365124464035 0.223912672146791
54.3655729293823 0.223531284568783
54.3709075450897 0.223290228364066
54.3713765144348 0.222909979531503
54.3763444423676 0.222537769312073
54.3768765926361 0.222300856234832
54.3810107707977 0.222068132271784
54.3814516067505 0.221696695706915
54.3865146636963 0.221460033787676
54.3877217769623 0.22109338314269
54.3917717933655 0.22086073942259
54.3924713134766 0.220500234823412
54.3967847824097 0.220262020995102
54.397688627243 0.219902121031275
54.4020586013794 0.219661432994566
54.402526140213 0.219304826847411
54.405172586441 0.219304826847411
54.4053728580475 0.219304826847411
54.4073088169098 0.219058335554483
54.4076271057129 0.218706419977812
54.4124405384064 0.218457829785483
54.4130320549011 0.218106019914653
54.4178664684296 0.217851238927511
54.4182994365692 0.217501836490316
54.423050403595 0.21723740793488
54.4238994121552 0.216884734389732
54.4287123680115 0.216533202126716
54.4300003051758 0.216260765880874
54.4335324764252 0.215986607650784
54.4339628219604 0.215636838192339
54.438887834549 0.215360309449758
54.4392538070679 0.215012227930926
54.4442255496979 0.214739842935092
54.4447085857391 0.214394192251517
54.4493436813354 0.214118239738239
54.4494779109955 0.214118239738239
54.4495460987091 0.214118239738239
54.4497120380402 0.21377655867864
54.4545266628265 0.213505338549055
54.4551782608032 0.213169246097834
54.4598288536072 0.212906373498912
54.4602932929993 0.212576445844686
54.4650847911835 0.212319139137464
54.4657850265503 0.211995968327124
54.4712636470795 0.211683608323634
54.4717199802399 0.211433084919643
54.4758427143097 0.2111885384181
54.4766466617584 0.210881947462417
54.4810175895691 0.21064349094326
54.4816956520081 0.210342800231119
54.4867403507233 0.210052421598632
54.4871423244476 0.209812071462582
54.4915118217468 0.209575098354157
54.4923219680786 0.209293126980564
54.496903181076 0.209049337485967
54.497457742691 0.208771614855911
54.4994633197784 0.208771614855911
54.4995319843292 0.208771614855911
54.5019917488098 0.208521746715729
54.5027170181274 0.208248331973147
54.5071465969086 0.207996688211
54.5075685977936 0.207730641564416
54.5125091075897 0.207470517462672
54.5132598876953 0.207206942557305
54.517835855484 0.206938458705261
54.5185108184814 0.206680076728573
54.5230462551117 0.206400968716746
54.5247888565063 0.206145423114666
54.5284185409546 0.205854751001524
54.5292103290558 0.20559971224381
54.5335233211517 0.205303593871624
54.5341036319733 0.205053083116442
54.5388858318329 0.204750913273484
54.5393245220184 0.204503710211433
54.5441269874573 0.204192809704176
54.5450530052185 0.203949091111804
54.5493628978729 0.203637994794777
54.5501420497894 0.203398747410982
54.5506312847137 0.203398747410982
54.5507118701935 0.203398747410982
54.5545856952667 0.203086856819003
54.5552699565887 0.202852016578575
54.5598776340485 0.202544854499027
54.5602807998657 0.202316269632419
54.5651113986969 0.202008907629047
54.5654897689819 0.201785205279725
54.5705931186676 0.201477914061855
54.5709285736084 0.201258960030158
54.5758876800537 0.20095648802262
54.5775294303894 0.200742004870889
54.5813689231873 0.200438319555847
54.5822787284851 0.20022588424589
54.5868926048279 0.199925852041018
54.5874035358429 0.199717428854767
54.5915975570679 0.199415777326886
54.5920307636261 0.199209910339923
54.5970599651337 0.198909906702598
54.5974016189575 0.198702299434204
54.601975440979 0.198397701565746
54.6023309230804 0.198189592452643
54.6045398712158 0.198189592452643
54.6046707630157 0.198189592452643
54.6072418689728 0.19789087648773
54.6084496974945 0.197686080780866
54.6125872135162 0.197376678656762
54.6133887767792 0.1971699762457
54.6178576946259 0.196851481969542
54.6184403896332 0.196642536593001
54.623779296875 0.196431075032531
54.6241238117218 0.196107184542693
54.6282887458801 0.195776798312494
54.6286845207214 0.19556159227585
54.6336216926575 0.195222653561684
54.63401222229 0.19500583409603
54.6389231681824 0.194665279883685
54.6393506526947 0.194447636736801
54.6441304683685 0.194095675884372
54.6447601318359 0.193876819738383
54.6497664451599 0.193520429847144
54.6510212421417 0.193301032065273
54.6547079086304 0.192941625980378
54.655143737793 0.192721988457791
54.6559307575226 0.192721988457791
54.65607380867 0.192721988457791
54.6598935127258 0.192357176043033
54.6603004932404 0.192136641406936
54.6652317047119 0.191773720996944
54.6655204296112 0.191554993880673
54.6709480285645 0.191191656468297
54.671457529068 0.190971221608306
54.6764829158783 0.190750995534552
54.6769201755524 0.19039853966913
54.6811444759369 0.190051469720846
54.68155169487 0.18983105553463
54.686539888382 0.189487857967596
54.6870009899139 0.189266707640575
54.6915485858917 0.188934162972653
54.6918752193451 0.188711821551629
54.6970775127411 0.188388900069669
54.6975746154785 0.188164486035712
54.7020523548126 0.187852041267283
54.7024478912354 0.187852041267283
54.7026116847992 0.187852041267283
54.7030868530273 0.187624190248686
54.7072758674622 0.187320842991911
54.707701921463 0.187087900475603
54.7124364376068 0.186796016197809
54.713392496109 0.186560434935363
54.7177751064301 0.186272861367668
54.7181730270386 0.186030477589327
54.7230129241943 0.185749803531318
54.7233748435974 0.185501680257332
54.7297329902649 0.185222859402957
54.7303092479706 0.184968621995045
54.7335057258606 0.184689703190085
54.7339518070221 0.184428901589039
54.7389073371887 0.184150902179036
54.7392907142639 0.183883137623314
54.7441160678864 0.183600743945737
54.7451739311218 0.183326666053145
54.7492842674255 0.183036643936411
54.7494025230408 0.183036643936411
54.7494711875916 0.183036643936411
54.7499489784241 0.182756187082429
54.7545292377472 0.18246854235984
54.7549316883087 0.182182618213748
54.7598457336426 0.181890126903647
54.7606289386749 0.181599213998874
54.7650315761566 0.181307176518366
54.7657494544983 0.181015299331762
54.7704663276672 0.18072136976449
54.7708332538605 0.180426720391035
54.7764196395874 0.180127933428378
54.7768211364746 0.179831153032412
54.7809944152832 0.179535558915782
54.7816259860992 0.179230777887699
54.7867114543915 0.178922336600608
54.7872788906097 0.178616556827776
54.7915821075439 0.178310983406385
54.7920372486115 0.177998008466977
54.7969777584076 0.177695335656804
54.7974519729614 0.177377277526087
54.7998538017273 0.177377277526087
54.799929857254 0.177377277526087
54.8019490242004 0.177070192117891
54.8026447296143 0.176746017364365
54.8073923587799 0.176430309252861
54.8078691959381 0.17609939002063
54.812402009964 0.175781550491269
54.8137712478638 0.175449072218186
54.817723274231 0.175127080220692
54.8181037902832 0.174787902315651
54.8230369091034 0.174458359448865
54.8238756656647 0.174110803814806
54.8283483982086 0.173777622477996
54.8290305137634 0.173425444762321
54.8336222171783 0.173090136716653
54.8347084522247 0.172734619810771
54.8392057418823 0.172401947577594
54.839940071106 0.172043819059319
54.8441638946533 0.171709044004993
54.8445792198181 0.171349606016769
54.8494346141815 0.171022868244164
54.8498454093933 0.170663037024865
54.8515677452087 0.170663037024865
54.8516631126404 0.170663037024865
54.8546981811523 0.170346363423513
54.8554377555847 0.169986537461821
54.8599269390106 0.169677919037428
54.860259771347 0.169317985823854
54.8651392459869 0.169020375093209
54.8654913902283 0.168664273769991
54.8706810474396 0.168375478761083
54.8713338375092 0.168019884076676
54.8759703636169 0.167738772439772
54.8762903213501 0.167380616944696
54.8814249038696 0.167104960103582
54.8822455406189 0.166747566617259
54.8863835334778 0.166473919501363
54.8868005275726 0.16611668324947
54.8914909362793 0.165843929268239
54.89302110672 0.165485597300846
54.8971409797668 0.165124301335119
54.8977265357971 0.164859233920494
54.9022393226624 0.164588188364542
54.9024946689606 0.164223452267363
54.9043080806732 0.164223452267363
54.9044804573059 0.164223452267363
54.907341003418 0.163946978187852
54.9077444076538 0.163582795354512
54.9124209880829 0.163302667096542
54.9131031036377 0.162935926395124
54.9177725315094 0.162653366941243
54.9182243347168 0.162284230508714
54.9230110645294 0.161993561019044
54.9234490394592 0.161618966665287
54.9282653331757 0.161320931990252
54.9289264678955 0.160945151485702
54.9341938495636 0.160643038486542
54.9348442554474 0.160266005509292
54.9389145374298 0.159965363192941
54.9394338130951 0.159587703179005
54.9441103935242 0.159288527198366
54.9449512958527 0.15891089857709
54.949408531189 0.158605786330041
54.9501955509186 0.158229191101507
54.9538552761078 0.158229191101507
54.9540321826935 0.158229191101507
54.9547972679138 0.157927020848126
54.9556295871735 0.157551576160815
54.9598560333252 0.157245802489258
54.9609832763672 0.156871959382904
54.965038061142 0.156568873445515
54.9661912918091 0.156200936754398
54.9702908992767 0.155898751340052
54.9710607528687 0.155534645091801
54.9763059616089 0.155171407468041
54.97682929039 0.154864529764671
54.9810659885406 0.15456115664598
54.9820296764374 0.154203072550401
54.986567735672 0.153898897162956
54.987212896347 0.153545835897641
54.9914288520813 0.153239850737239
54.9918491840363 0.152887521659041
54.9970984458923 0.152538128772519
54.997496843338 0.152231491688902
54.9999690055847 0.152231491688902
55.0000433921814 0.152231491688902
55.0022013187408 0.151919083474685
55.0028586387634 0.151574431747754
55.0073690414429 0.151257634386413
55.0076649188995 0.15091305098867
55.0124332904816 0.150598015760052
55.0130412578583 0.150256556729208
55.018018245697 0.149939592149175
55.0188069343567 0.149595577653459
55.023059129715 0.1492729241548
55.0234305858612 0.148930105084178
55.0282695293427 0.14860238508862
55.0289571285248 0.148260376911558
55.0336337089539 0.147930092345093
55.033947467804 0.14758905916986
55.0395777225494 0.147253986371975
55.0398788452148 0.146914371057482
55.0440595149994 0.146577480085294
55.0444777011871 0.146240176703694
55.0492930412292 0.145901112637171
55.0496950149536 0.145566754860153
55.0503098964691 0.145566754860153
55.050400018692 0.145566754860153
55.0545244216919 0.145224461603425
55.0557248592377 0.144894142973779
55.0598297119141 0.144552078921018
55.0602519512177 0.144225822740929
55.0650129318237 0.143884871920017
55.0654258728027 0.143566458419902
55.0704138278961 0.143222793700349
55.0709066390991 0.142909963658296
55.0761735439301 0.142564525061562
55.0771770477295 0.14225437301299
55.081193447113 0.141908831204692
55.0819456577301 0.14160455361013
55.0863120555878 0.141258400176198
55.086754322052 0.140955992893664
55.0915291309357 0.14060875019322
55.0919215679169 0.140312735979397
55.0969202518463 0.139964054860701
55.0980036258698 0.139668214419978
55.1020512580872 0.139319345287075
55.1030225753784 0.139027541126884
55.1047058105469 0.139027541126884
55.104837179184 0.139027541126884
55.1072015762329 0.138679038888426
55.1076617240906 0.138386642703033
55.1124637126923 0.138041709021057
55.1130397319794 0.13775139583761
55.1180195808411 0.13740229807085
55.1184651851654 0.13711189503992
55.122978925705 0.136762707479933
55.1234393119812 0.136469220920181
55.1282551288605 0.136120865112452
55.1286895275116 0.13582781595723
55.1335632801056 0.135485842685916
55.1344826221466 0.135193532582669
55.1390352249146 0.134855151451818
55.139673948288 0.134563592874995
55.1440408229828 0.134227768027909
55.1444563865662 0.133937606061915
55.1493268013 0.133603673623798
55.1498243808746 0.133315458345302
55.1545355319977 0.133315458345302
55.1547713279724 0.133315458345302
55.1549897193909 0.132986257342605
55.1563053131104 0.132700824391992
55.1599004268646 0.132372540952031
55.160297870636 0.1320905676537
55.1651644706726 0.131767380280792
55.1658599376678 0.131491345784188
55.1708605289459 0.13116907648578
55.1716680526733 0.130897831331915
55.1758282184601 0.130574765423671
55.1762712001801 0.130306051384382
55.1815736293793 0.129986305974813
55.182112455368 0.129723569705402
55.1863813400269 0.129402496710523
55.1868252754211 0.129145479292162
55.1915180683136 0.128825121507166
55.1919319629669 0.128571478975809
55.1967425346375 0.128249321467558
55.1971933841705 0.128002420051105
55.2128372192383 0.127756918125501
55.2135906219482 0.127756918125501
55.2136378288269 0.127436036362343
55.2137122154236 0.127436036362343
55.2137613296509 0.127196613124774
55.2138576507568 0.126873361755396
55.2139039039612 0.126638698782897
55.2139437198639 0.126319322708671
55.2177667617798 0.125997054735969
55.2196462154388 0.12576518672421
55.2229650020599 0.125440890185695
55.2234146595001 0.125209608143751
55.2282569408417 0.124887236166284
55.2289209365845 0.124659218936735
55.2335517406464 0.124331784463685
55.2341616153717 0.124106774663726
55.2390809059143 0.123778828792796
55.239649772644 0.123556567787173
55.244288444519 0.123228168652048
55.2450523376465 0.12300838391944
55.249507188797 0.122678355300438
55.2500100135803 0.12246133864119
55.2546908855438 0.122128709619139
55.2551119327545 0.122128709619139
55.2553105354309 0.121914307411688
55.255420923233 0.121914307411688
55.260258436203 0.121579165929693
55.2606248855591 0.121366754480166
55.2651216983795 0.121029211842616
55.2665739059448 0.120820848111287
55.2704641819 0.1204816698781
55.2711129188538 0.120275398414164
55.2757046222687 0.119935783065165
55.2761480808258 0.119729562737071
55.2812218666077 0.11939199832154
55.2817029953003 0.119187719835448
55.2864067554474 0.118849108859541
55.2867231369019 0.118643863061873
55.291731595993 0.118301407478345
55.2922561168671 0.118095557602234
55.2967581748962 0.117754297672218
55.2975196838379 0.117547277261957
55.3020219802856 0.117209607139791
55.3026695251465 0.117002043933699
55.3039300441742 0.117002043933699
55.3040645122528 0.117002043933699
55.3072733879089 0.116668141076798
55.307900428772 0.116457524796659
55.3124392032623 0.116124294582414
55.31316614151 0.115909743734124
55.3178973197937 0.115581391364467
55.3184728622437 0.115365534209579
55.3229973316193 0.115035382120261
55.3237719535828 0.114814802910726
55.3282482624054 0.114490120923643
55.3298056125641 0.114267468573169
55.3335657119751 0.113944961070904
55.3343057632446 0.113720303245003
55.3393130302429 0.113494296943267
55.3397145271301 0.113176163725376
55.3441269397736 0.112864435029702
55.3445935249329 0.112637948390734
55.3493206501007 0.112324936045486
55.3496344089508 0.112324936045486
55.3497035503387 0.112324936045486
55.3497462272644 0.112098403752747
55.3545289039612 0.111787451039734
55.3551633358002 0.111561543371471
55.3598191738129 0.11125462341124
55.3602426052094 0.111029529726404
55.3650088310242 0.110727647240484
55.3658699989319 0.110503463190483
55.370441198349 0.110201104667164
55.3708503246307 0.109980368706601
55.3764734268188 0.10975892549721
55.3778219223022 0.109454829970454
55.3810751438141 0.109153109115964
55.3814618587494 0.108930607285274
55.3863484859467 0.108619193276365
55.3867516517639 0.108396482549601
55.3915367126465 0.108080743533754
55.3918836116791 0.107857298060614
55.3967430591583 0.107538680447034
55.3978409767151 0.107315744466086
55.3995723724365 0.107315744466086
55.39963555336 0.107315744466086
55.4019863605499 0.106999128648939
55.4042899608612 0.106776787495922
55.4072103500366 0.106451816705227
55.4075613021851 0.106225882269374
55.41242146492 0.105892253535055
55.413280248642 0.105664442640729
55.4177463054657 0.105330190741724
55.4186100959778 0.105103092937482
55.4231340885162 0.104766522620029
55.4234437942505 0.104539107648282
55.4283285140991 0.104202003581937
55.4288759231567 0.103972792916261
55.4335308074951 0.103634838310931
55.4342360496521 0.103407066325196
55.4389362335205 0.103069667235751
55.4400141239166 0.102843283633409
55.4442224502563 0.102511637233721
55.4445495605469 0.102286939093369
55.4493751525879 0.101956706022431
55.4499802589417 0.10173410072569
55.4512169361115 0.10173410072569
55.4513208866119 0.10173410072569
55.4545340538025 0.101408006114464
55.4553556442261 0.101187220578216
55.459804058075 0.100871551861761
55.4602677822113 0.100652505286517
55.4650995731354 0.10034301924681
55.4658606052399 0.100127961575723
55.4708259105682 0.0998214053521758
55.4713416099548 0.0996084961586113
55.4762949943542 0.0993973117578152
55.4769370555878 0.099089648418492
55.4809467792511 0.0987873960711045
55.4818716049194 0.0985758765394218
55.4862117767334 0.0982690338167416
55.4866936206818 0.0980569603701007
55.4917135238647 0.0978467981252604
55.4925575256348 0.0975359156484186
55.4968361854553 0.0972301296594557
55.4981167316437 0.0970188712452351
55.5020167827606 0.0967063912019633
55.5024740695953 0.0964934744322907
55.5045559406281 0.0964934744322907
55.5046725273132 0.0964934744322907
55.5072677135468 0.0961763510877082
55.5083782672882 0.0959636842822061
55.5129833221436 0.0957480711298522
55.5141911506653 0.0954218300844891
55.5177979469299 0.0950951098480191
55.5181412696838 0.0948806070523536
55.5229842662811 0.0945490493396459
55.5233738422394 0.0943332054288619
55.5282657146454 0.0939953716997248
55.5290849208832 0.0937766599711441
55.5334849357605 0.0934363691354565
55.5340061187744 0.0932175227614906
55.5388929843903 0.0928775699805713
55.5393016338348 0.0926590722822436
55.5440425872803 0.0923211689571077
55.5452485084534 0.0921030191562837
55.5493116378784 0.0917645887642923
55.5498037338257 0.091547615861991
55.5534303188324 0.091547615861991
55.5535337924957 0.091547615861991
55.5545420646667 0.0912104304470651
55.5554299354553 0.0909944448640699
55.5604536533356 0.0907791398872382
55.5610299110413 0.0904448420293329
55.5650539398193 0.0901118916259511
55.565717458725 0.0898971676582472
55.5708103179932 0.0895660324886601
55.5713720321655 0.0893540392431049
55.5761227607727 0.0890236397261711
55.5771534442902 0.0888106127608408
55.5812172889709 0.0884826898171704
55.5815768241882 0.0882706310354375
55.5866239070892 0.0880593883152501
55.5870525836945 0.087735981291778
55.5914535522461 0.0874133010380251
55.5921857357025 0.0872003854891372
55.5967373847961 0.0868819812504593
55.5972995758057 0.0866728522755682
55.5992772579193 0.0866728522755682
55.5993428230286 0.0866728522755682
55.6019520759583 0.0863516277646836
55.6034889221191 0.0861397278670126
55.6071689128876 0.0858201866164929
55.607950925827 0.0856072656037608
55.612340927124 0.0852890859280742
55.6134350299835 0.085077311322118
55.6177678108215 0.0847566820425203
55.6183462142944 0.0845423405952848
55.622978925705 0.0842232792304598
55.6238782405853 0.0840090562325324
55.6282794475555 0.0836878315913638
55.628627538681 0.0834728458057039
55.6335010528564 0.0831500315673667
55.6342306137085 0.0829346395473043
55.6388437747955 0.0826100983136347
55.639466047287 0.0823940596183405
55.6440572738647 0.0820666450372221
55.6444735527039 0.0818503395652601
55.6494169235229 0.0815214811439208
55.6496787071228 0.0815214811439208
55.6497550010681 0.0815214811439208
55.6524057388306 0.0813053940131323
55.6545813083649 0.0809738924610891
55.655225276947 0.0807582802355243
55.659788608551 0.0804252284696262
55.6603538990021 0.0802103408257888
55.6650891304016 0.0798763970498637
55.6665844917297 0.0796625267563175
55.6703813076019 0.0793326048512495
55.6707527637482 0.0791221083399793
55.6757531166077 0.0787914526817451
55.6761131286621 0.0785833355287363
55.6810269355774 0.0782521062241711
55.6815195083618 0.0780443023395099
55.6863958835602 0.0777165307877222
55.6873247623444 0.0775095152981764
55.6915287971497 0.0771824889237718
55.6922779083252 0.076979689482306
55.6971611976624 0.0767771312882705
55.6975836753845 0.076450876540242
55.7019250392914 0.076450876540242
55.7020883560181 0.076450876540242
55.7021851539612 0.0761271892693496
55.7026958465576 0.0759278346241765
55.707745552063 0.0756034002297987
55.7081191539764 0.0754026235691414
55.7124710083008 0.0750813629367627
55.7129383087158 0.0748830115421998
55.7177877426147 0.0745607597840003
55.7182021141052 0.0743640323535786
55.7232191562653 0.0740407329360958
55.7240335941315 0.0738422888867306
55.7283799648285 0.0735185461205896
55.7291810512543 0.0733210146154015
55.7335124015808 0.0729984708767922
55.7340679168701 0.0728013403024599
55.7388961315155 0.0724828436260004
55.7396557331085 0.0722866917669354
55.7442712783813 0.0719666293898684
55.7452018260956 0.0717714125103859
55.7495098114014 0.0714560629724424
55.7504148483276 0.0712624656982165
55.7534623146057 0.0712624656982165
55.7536480426788 0.0712624656982165
55.754757642746 0.0709480938441467
55.7552106380463 0.0707562170992625
55.7599759101868 0.0704465962600931
55.7606236934662 0.0702568522077028
55.7650673389435 0.0699506976494155
55.7656400203705 0.0697632028336002
55.7704567909241 0.0694631894460684
55.7708394527435 0.0692797653229329
55.7762770652771 0.0690994699791924
55.7770938873291 0.0688013488122867
55.7809181213379 0.0685036470199576
55.7816405296326 0.0683246856016948
55.7864055633545 0.068029732811935
55.7868983745575 0.067853716406776
55.7915303707123 0.067553955857858
55.7920737266541 0.0673793876441218
55.7970180511475 0.0670785978502623
55.7973139286041 0.06690733683395
55.8020238876343 0.0666047585070534
55.8023202419281 0.0664332239932807
55.8038547039032 0.0664332239932807
55.8040082454681 0.0664332239932807
55.8080139160156 0.0661301461963877
55.809502363205 0.0659632730637856
55.8125069141388 0.0656562173518446
55.8131635189056 0.0654907076105171
55.8177862167358 0.0651807398413554
55.8182396888733 0.0650167042749157
55.8229670524597 0.0647041048870225
55.8233923912048 0.0645415976507051
55.8282387256622 0.0642249349711623
55.8287174701691 0.0640626916862352
55.8334767818451 0.0637478697182994
55.8340604305267 0.0635880500430155
55.8393988609314 0.0632724820444776
55.8398652076721 0.0631148806256365
55.8440449237823 0.0628005224482118
55.8445641994476 0.062645412123463
55.84938621521 0.0623303696692372
55.8497424125671 0.0621777852754906
55.8515739440918 0.0621777852754906
55.8516919612885 0.0621777852754906
55.8562111854553 0.0620277707689914
55.8566300868988 0.061719569568282
55.8597784042358 0.0614106815535591
55.860652923584 0.0612633261342592
55.8650071620941 0.0609622301995908
55.8661551475525 0.0608187955677574
55.8702771663666 0.0605191319171258
55.8707523345947 0.0603784824805554
55.8756802082062 0.0600824039875262
55.876930475235 0.0599445021273165
55.8812952041626 0.0596487379243922
55.8815972805023 0.0595122696955022
55.8862209320068 0.059218945184988
55.8871357440948 0.0590855504998864
55.8914620876312 0.0587948394191057
55.8919832706451 0.0586642504145856
55.8969662189484 0.0583744766920127
55.8973791599274 0.0582466578603951
55.9003019332886 0.0582466578603951
55.9003925323486 0.0582466578603951
55.9021146297455 0.0579630626138463
55.9027903079987 0.0578375745037258
55.9075872898102 0.0577133201311146
55.908043384552 0.0574207791968299
55.9124794006348 0.0571282384984682
55.9132781028748 0.0570060103163825
55.9179539680481 0.0567097650233662
55.9184076786041 0.056587760723568
55.9229969978333 0.056290025305228
55.9233911037445 0.056169530541288
55.9282789230347 0.0558676565644802
55.9292862415314 0.0557485339763153
55.9335908889771 0.0554382641489553
55.9344096183777 0.0553201738189253
55.9389591217041 0.0550083318373273
55.9400951862335 0.0548914269355424
55.9441492557526 0.05457365358025
55.9448819160461 0.0544581886444508
55.9494299888611 0.0541380240750107
55.9499144554138 0.0540241328326139
55.9504928588867 0.0540241328326139
55.9505896568298 0.0540241328326139
55.9545283317566 0.0537009113517364
55.9551286697388 0.0535887901252181
55.9598383903503 0.0532652707163289
55.9602475166321 0.0531553529422381
55.9651129245758 0.0528353483942763
55.9658935070038 0.0527286727295515
55.9703569412231 0.0524110167095779
55.9707365036011 0.0523070972524304
55.9758830070496 0.0519908270913848
55.9763057231903 0.0518888636127478
55.981143951416 0.0515773054401922
55.9821274280548 0.0514786741978243
55.9861917495728 0.0511684510663556
55.9870269298553 0.0510719363622627
55.9918811321259 0.0507678281901629
55.9922187328339 0.0506745418700572
55.9973745346069 0.0503734270707176
55.9982490539551 0.0502822511136272
56.0014979839325 0.0502822511136272
56.0016250610352 0.0502822511136272
56.0024383068085 0.0501922546492864
56.0031363964081 0.0498887323834034
56.0072417259216 0.0495859888058694
56.0076491832733 0.049497319878456
56.0127003192902 0.0491942892714597
56.0128648281097 0.0491081608832097
56.0186293125153 0.0490225153244428
56.0196192264557 0.0487220304519232
56.0230777263641 0.0484130506458295
56.0234868526459 0.0483269105297131
56.0282762050629 0.0480133230642747
56.0286381244659 0.0479276531885555
56.0343759059906 0.0476100612584074
56.0349147319794 0.0475246357460777
56.0393857955933 0.0474395020034979
56.0398979187012 0.0471211601646438
56.0441567897797 0.0468024179451698
56.0445983409882 0.0467175371521478
56.0494408607483 0.0463941556063362
56.0497767925262 0.0463095090722745
56.0526688098907 0.0463095090722745
56.0528693199158 0.0463095090722745
56.0546083450317 0.0459895546890841
56.0551598072052 0.0459051815173127
56.060638666153 0.0458211937529744
56.0612111091614 0.0455010311039533
56.0650482177734 0.0451854154038035
56.0654819011688 0.0451026874385543
56.0703356266022 0.0447905227689616
56.0707292556763 0.044708405416044
56.0757455825806 0.0443975771968721
56.0771803855896 0.044315314583385
56.0811009407043 0.044009186450842
56.0817313194275 0.043927608740879
56.0861580371857 0.0436250509416083
56.0871021747589 0.0435438583652261
56.0915112495422 0.0432447047671501
56.0919623374939 0.0431621681208841
56.0978362560272 0.0428668526240032
56.0981438159943 0.0427853468977427
56.1021771430969 0.0424838222184283
56.1025700569153 0.0423991438751455
56.102707862854 0.0423991438751455
56.1027827262878 0.0423991438751455
56.1072800159454 0.0420983249718599
56.1078217029572 0.0420117855848667
56.1124355792999 0.0417103415810953
56.1131663322449 0.0416231379517804
56.1188945770264 0.0415330275017063
56.1202268600464 0.0412298453664174
56.1230676174164 0.040920815964804
56.1235959529877 0.0408265197308865
56.1282534599304 0.0405147547502005
56.1286778450012 0.0404170146141223
56.1335396766663 0.0401022853186767
56.1345627307892 0.0400005002277269
56.1390399932861 0.0396820313973403
56.1394453048706 0.0395761820216949
56.1442210674286 0.0392551876379521
56.144956111908 0.0391451270052656
56.1495454311371 0.0388229310434961
56.1501531600952 0.0387085528368196
56.1524987220764 0.0387085528368196
56.1525971889496 0.0387085528368196
56.1546497344971 0.0383875104281491
56.1557395458221 0.0382691155170709
56.1598525047302 0.03795307808601
56.1604175567627 0.0378324963087553
56.1650505065918 0.0375185502872498
56.1654410362244 0.0373945746030043
56.1713519096375 0.0372673414582602
56.1718292236328 0.0369589258784444
56.1758122444153 0.0366523828103856
56.1762161254883 0.0365213284474878
56.1813297271729 0.0362204956920149
56.1817164421082 0.0360865133727906
56.1865727901459 0.0357903164816137
56.1875693798065 0.03565321219388
56.1916816234589 0.0353608046116012
56.1931319236755 0.0352202349485592
56.1968383789062 0.0349277846641046
56.1974055767059 0.0347809992239505
56.2020127773285 0.0344888535375737
56.2027125358582 0.0343376685964623
56.2028012275696 0.0343376685964623
56.2028827667236 0.0343376685964623
56.2072472572327 0.0340447760156564
56.2078788280487 0.0338860702315732
56.2125511169434 0.0335936722407189
56.2129073143005 0.0334287327164288
56.2177968025208 0.033134464540031
56.2186341285706 0.0329638054336671
56.2230396270752 0.0326666543284321
56.2237410545349 0.0324871112058891
56.2282679080963 0.0321840830855544
56.2291026115417 0.0319968700031048
56.2335963249207 0.0316919581583288
56.2341935634613 0.0314973234715689
56.2393913269043 0.0312952432091718
56.2398858070374 0.0309895312340358
56.2441403865814 0.0306852383094899
56.2445323467255 0.0304767629435362
56.2494170665741 0.0301723686631779
56.2498729228973 0.0299581834618077
56.2523834705353 0.0299581834618077
56.2525546550751 0.0299581834618077
56.254629611969 0.0296568346269368
56.2552099227905 0.0294379136531773
56.2600100040436 0.0291427315696362
56.2606701850891 0.0289226388208976
56.2653369903564 0.0286327852226128
56.2657451629639 0.028409987766149
56.2703611850739 0.0281239680705376
56.2707686424255 0.027898015489529
56.2759115695953 0.0276196339799127
56.2763283252716 0.0273924730506894
56.2812447547913 0.0271192620029147
56.2817876338959 0.0268906095217902
56.2979979515076 0.026660367563593
56.2988865375519 0.0263923870401599
56.2989687919617 0.0261599986500001
56.2990317344666 0.0258948076379582
56.2990992069244 0.0256568611763077
56.2991604804993 0.025394430210107
56.3023889064789 0.025152185668504
56.3026757240295 0.025152185668504
56.3028657436371 0.025152185668504
56.3029458522797 0.0248875845937047
56.3072311878204 0.0246230912893692
56.3076241016388 0.0243769360835593
56.3128821849823 0.0241078686421449
56.3137807846069 0.0238548046148344
56.3181710243225 0.0235975215589082
56.3197338581085 0.0233255860982067
56.3230593204498 0.0230486926642163
56.3234798908234 0.0227848227321826
56.3282890319824 0.0224999706279908
56.3286437988281 0.0222278620854828
56.3334963321686 0.0219379857183342
56.3340315818787 0.0216609035255095
56.339629650116 0.0213794231234248
56.3400776386261 0.0210851289228964
56.3441326618195 0.0207872661214146
56.3445358276367 0.0205028095871411
56.3495538234711 0.0202031015893721
56.3499987125397 0.0199165772618242
56.3524718284607 0.0199165772618242
56.3526089191437 0.0199165772618242
56.3545596599579 0.019615145195423
56.3557181358337 0.0193280069714239
56.3597829341888 0.0190284882945501
56.3602800369263 0.0187411898023072
56.3651039600372 0.0184462278189074
56.3658471107483 0.0181628435994833
56.3703556060791 0.0178690929216921
56.370790719986 0.0175864691840041
56.3759994506836 0.0172977787940931
56.3764877319336 0.0170184744685249
56.3809542655945 0.0167335406239876
56.3815658092499 0.01645762421581
56.3862411975861 0.016177093501725
56.3866860866547 0.0159008009105088
56.3915951251984 0.0156253501106598
56.3920948505402 0.0153504833369478
56.3974242210388 0.0150762940285736
56.3978872299194 0.0147994658316952
56.4020264148712 0.0145230647015806
56.4023776054382 0.0145230647015806
56.4025728702545 0.0142489420108074
56.4026639461517 0.0142489420108074
56.4075651168823 0.0139760071854578
56.4083030223846 0.0136980914821619
56.4123961925507 0.0134231515235392
56.4132647514343 0.0131510365638912
56.4177265167236 0.0128732000445624
56.4181280136108 0.0126003590238422
56.4229872226715 0.0123185699022339
56.4235901832581 0.0120453139546022
56.4284770488739 0.0117572329986042
56.4291694164276 0.0114819351398678
56.4335191249847 0.0111895762894503
56.4341640472412 0.0109161096273547
56.4389653205872 0.0106209187860237
56.4397704601288 0.0103499980105433
56.444153547287 0.0100516653146407
56.4446120262146 0.00978370882007107
56.4494228363037 0.00948298753824162
56.45010638237 0.00921905585503668
56.4525921344757 0.00921905585503668
56.4527263641357 0.00921905585503668
56.4545352458954 0.00891591795528712
56.4551582336426 0.00865638340835018
56.4600381851196 0.00835124418033373
56.4605197906494 0.00809654297557949
56.4650468826294 0.0077942008544275
56.4654550552368 0.00754632834150926
56.4708092212677 0.00724389450057861
56.4712269306183 0.00700152915706997
56.4760828018188 0.00669724044765407
56.4776077270508 0.00645803157909242
56.4811511039734 0.00615521979662881
56.4821293354034 0.00592094147820887
56.4861259460449 0.00561852170624477
56.4870100021362 0.00538935236332561
56.4916627407074 0.0050883715200839
56.4922897815704 0.00486378804398391
56.4969215393066 0.00455832047128846
56.4976308345795 0.00433814156397228
56.5009663105011 0.00433814156397228
56.5010619163513 0.00433814156397228
56.5020983219147 0.00403164239035592
56.502715587616 0.00381371754076731
56.5072531700134 0.00350704714028971
56.5079777240753 0.00329077291716906
56.5123960971832 0.00298365067052642
56.5130958557129 0.00277100925958662
56.5176973342896 0.00246071079598986
56.5181248188019 0.00225044881047542
56.5229697227478 0.00193421906731961
56.5235641002655 0.00172391490643953
56.5282671451569 0.00140530624968038
56.5287325382233 0.00119762699518722
56.5335245132446 0.000876516699330754
56.5344176292419 0.000671016115006751
56.5388803482056 0.000346937769099886
56.5393135547638 0.000144352778464252
56.5441200733185 0
56.5449457168579 0
56.5493142604828 0
56.5497186183929 0
56.5509316921234 0
56.5510046482086 0
56.5545411109924 0
56.5553579330444 0
56.5598056316376 0
56.5608515739441 0
56.5650906562805 0
56.5654861927032 0
56.5703105926514 0
56.5710027217865 0
56.5756108760834 0
56.5760579109192 0
56.5811884403229 0
56.5818951129913 0
56.5861818790436 0
56.5866219997406 0
56.5914885997772 0
56.5920677185059 0
56.5970320701599 0
56.597475528717 0
56.6014668941498 0
56.6015677452087 0
56.6023983955383 0
56.6035766601562 0
56.6072716712952 0
56.6078100204468 0
56.6126399040222 0
56.6132030487061 0
56.6178321838379 0
56.6185653209686 0
56.6229908466339 0
56.6236305236816 0
56.6283912658691 0
56.6287968158722 0
56.6337029933929 0
56.6342575550079 0
56.6390585899353 0
56.6394681930542 0
56.6441974639893 0
56.6446568965912 0
56.6494805812836 0
56.6499788761139 0
56.6547989845276 0
56.655300617218 0
56.6555504798889 0
56.6556639671326 0
56.6599864959717 0
56.6603014469147 0
56.665109872818 0
56.6657269001007 0
56.6706771850586 0
56.671569108963 0
56.6761879920959 0
56.6770112514496 0
56.6811096668243 0
56.6816143989563 0
56.6866829395294 0
56.6875951290131 0
56.6918671131134 0
56.6928355693817 0
56.6971383094788 0
56.6980497837067 0
56.7021009922028 0
56.7026143074036 0
56.7052071094513 0
56.7054073810577 0
56.7073214054108 0
56.707878112793 0
56.712464094162 0
56.7130451202393 0
56.7177882194519 0
56.7183361053467 0
56.7229950428009 0
56.7233989238739 0
56.7282271385193 0
56.7287573814392 0
56.7335276603699 0
56.7339694499969 0
56.7389097213745 0
56.739627122879 0
56.7441189289093 0
56.7448070049286 0
56.7492973804474 0
56.7495234012604 0
56.7496004104614 0
56.7500104904175 0
56.7545273303986 0
56.7553837299347 0
56.7597935199738 0
56.7602672576904 0
56.7650461196899 0
56.7654683589935 0
56.7704575061798 0
56.7721121311188 0
56.777373790741 0
56.7780175209045 0
56.7816071510315 0
56.7819800376892 0
56.7865476608276 0
56.7870309352875 0
56.7917454242706 0
56.7924013137817 0
56.7969734668732 0
56.798553943634 0
56.7995665073395 0
56.799637556076 0
56.8019156455994 0
56.8023302555084 0
56.8070726394653 0
56.8075726032257 0
56.8124811649323 0
56.8133342266083 0
56.8183977603912 0
56.8187165260315 0
56.8230879306793 0
56.8234689235687 0
56.8291692733765 0
56.8296084403992 0
56.8335750102997 0
56.8339598178864 0
56.838850736618 0
56.8393723964691 0
56.8441071510315 0
56.8454630374908 0
56.8503873348236 0
56.8504660129547 0
56.8505373001099 0
56.8515422344208 0
56.8545625209808 0
56.8549687862396 0
56.859831571579 0
56.8602366447449 0
56.8650758266449 0
56.8655292987823 0
56.8703269958496 0
56.8707671165466 0
56.8763346672058 0
56.8781192302704 0
56.8810122013092 0
56.8814408779144 0
56.8866345882416 0
56.8873114585876 0
56.8914666175842 0
56.8919115066528 0
56.8968648910522 0
56.8973436355591 0
56.9005763530731 0
56.9006643295288 0
56.9020256996155 0
56.902768611908 0
56.9072275161743 0
56.907728433609 0
56.9123980998993 0
56.913006067276 0
56.9178125858307 0
56.9184012413025 0
56.9229373931885 0
56.9235332012177 0
56.9283013343811 0
56.9289083480835 0
56.9336676597595 0
56.9340181350708 0
56.9389100074768 0
56.9397575855255 0
56.944141626358 0
56.9449837207794 0
56.9493098258972 0
56.9501602649689 0
56.9512712955475 0
56.951390504837 0
56.9546709060669 0
56.9553601741791 0
56.9598407745361 0
56.9602591991425 0
56.9650824069977 0
56.965488910675 0
56.9707489013672 0
56.9712133407593 0
56.9759132862091 0
56.9763739109039 0
56.9820230007172 0
56.9824244976044 0
56.9864060878754 0
56.9870374202728 0
56.991495847702 0
56.991913318634 0
56.9969921112061 0
56.9974627494812 0
57.0020380020142 0
57.0024342536926 0
57.0025758743286 0
57.0026524066925 0
57.0071835517883 0
57.0075852870941 0
57.012421131134 0
57.012907743454 0
57.0178043842316 0
57.0185785293579 0
57.0230431556702 0
57.0238165855408 0
57.0282053947449 0
57.0287778377533 0
57.0334885120392 0
57.034202337265 0
57.0389609336853 0
57.0397737026215 0
57.0441370010376 0
57.0445604324341 0
57.0494573116302 0
57.0500755310059 0
57.0522878170013 0
57.0523869991302 0
57.0545737743378 0
57.0552792549133 0
57.0597860813141 0
57.0604360103607 0
57.065042257309 0
57.0654563903809 0
57.0703666210175 0
57.0712926387787 0
57.0760178565979 0
57.076709985733 0
57.0813999176025 0
57.0821645259857 0
57.0865626335144 0
57.0869603157043 0
57.0914952754974 0
57.0930469036102 0
57.0968279838562 0
57.0975539684296 0
57.1019399166107 0
57.1023461818695 0
57.1024436950684 0
57.1033017635345 0
57.1073179244995 0
57.1079943180084 0
57.1127603054047 0
57.1132583618164 0
57.1180729866028 0
57.1195867061615 0
57.1229915618896 0
57.1233711242676 0
57.1281898021698 0
57.1286437511444 0
57.1335213184357 0
57.1339492797852 0
57.1390352249146 0
57.139799118042 0
57.1442558765411 0
57.1446568965912 0
57.1494183540344 0
57.1497433185577 0
57.1523036956787 0
57.1524660587311 0
57.1546149253845 0
57.1550877094269 0
57.1599128246307 0
57.1604397296906 0
57.1651120185852 0
57.1654798984528 0
57.171012878418 0
57.171886920929 0
57.1759150028229 0
57.1764912605286 0
57.1809530258179 0
57.1818029880524 0
57.186731338501 0
57.1880204677582 0
57.1920480728149 0
57.1927084922791 0
57.1969137191772 0
57.1974177360535 0
57.2019376754761 0
57.2023284435272 0
57.2024250030518 0
57.2028911113739 0
57.2071568965912 0
57.2080044746399 0
57.2123742103577 0
57.2128539085388 0
57.2177667617798 0
57.2184250354767 0
57.2230000495911 0
57.2236561775208 0
57.228239774704 0
57.2286770343781 0
57.2334613800049 0
57.233904838562 0
57.2390682697296 0
57.2397758960724 0
57.244145154953 0
57.244499206543 0
57.249404668808 0
57.2498724460602 0
57.2523818016052 0
57.2525203227997 0
57.2546188831329 0
57.2558257579803 0
57.2598419189453 0
57.2604327201843 0
57.2650744915009 0
57.2656772136688 0
57.2705051898956 0
57.2709403038025 0
57.2756729125977 0
57.2765159606934 0
57.2816083431244 0
57.2823262214661 0
57.2865438461304 0
57.2874863147736 0
57.2915167808533 0
57.2922530174255 0
57.2968192100525 0
57.2974483966827 0
57.3022801876068 0
57.3025906085968 0
57.3027267456055 0
57.3028793334961 0
57.3073577880859 0
57.3080222606659 0
57.3124561309814 0
57.3133707046509 0
57.3177580833435 0
57.3182818889618 0
57.3230874538422 0
57.3236708641052 0
57.3282516002655 0
57.3291003704071 0
57.3335871696472 0
57.3343029022217 0
57.3395419120789 0
57.3405096530914 0
57.3440935611725 0
57.3446333408356 0
57.3495650291443 0
57.3499627113342 0
57.3526856899261 0
57.3529205322266 0
57.3545792102814 0
57.3552737236023 0
57.3597917556763 0
57.3602879047394 0
57.3651442527771 0
57.3659117221832 0
57.370842218399 0
57.3718762397766 0
57.3759806156158 0
57.3766231536865 0
57.3926253318787 0
57.3935527801514 0
57.3936505317688 0
57.3937156200409 0
57.3937833309174 0
57.3938429355621 0
57.3972496986389 0
57.3976809978485 0
57.4019927978516 0
57.4023995399475 0
57.4027247428894 0
57.4028232097626 0
57.4072456359863 0
57.4079020023346 0
57.412451505661 0
57.4132091999054 0
57.4178040027618 0
57.4181723594666 0
57.4229996204376 0
57.4234108924866 0
57.4282293319702 0
57.4296598434448 0
57.433454990387 0
57.4341640472412 0
57.4389131069183 0
57.4395549297333 0
57.4441306591034 0
57.444967508316 0
57.4494307041168 0
57.4502053260803 0
57.4524884223938 0
57.452623128891 0
57.4545822143555 0
57.4551916122437 0
57.4598422050476 0
57.4603753089905 0
57.4650957584381 0
57.4656059741974 0
57.4707863330841 0
57.4716191291809 0
57.4758713245392 0
57.4766454696655 0
57.4811398983002 0
57.4817368984222 0
57.4866185188293 0
57.4874331951141 0
57.4915277957916 0
57.4927067756653 0
57.4969384670258 0
57.4974405765533 0
57.502030134201 0
57.5023276805878 0
57.5024268627167 0
57.5029845237732 0
57.5073161125183 0
57.507776260376 0
57.5124404430389 0
57.5130627155304 0
57.51775431633 0
57.5190427303314 0
57.5230357646942 0
57.5238077640533 0
57.5282397270203 0
57.5286457538605 0
57.5334811210632 0
57.533989906311 0
57.5389835834503 0
57.5394523143768 0
57.5441873073578 0
57.545478105545 0
57.5498189926147 0
57.5503282546997 0
57.5545103549957 0
57.554703950882 0
57.5548107624054 0
57.5565459728241 0
57.5598111152649 0
57.5607268810272 0
57.5651149749756 0
57.5654511451721 0
57.570428609848 0
57.5710890293121 0
57.575813293457 0
57.576331615448 0
57.5815005302429 0
57.5824630260468 0
57.586562871933 0
57.587208032608 0
57.591418504715 0
57.5919284820557 0
57.5972769260406 0
57.5980620384216 0
57.6019852161407 0
57.6024885177612 0
57.6044266223907 0
57.6045334339142 0
57.6073009967804 0
57.6077790260315 0
57.6124873161316 0
57.6134152412415 0
57.6178321838379 0
57.6182253360748 0
57.6229090690613 0
57.6240756511688 0
57.6282820701599 0
57.628954410553 0
57.6335999965668 0
57.6344740390778 0
57.6389162540436 0
57.6397979259491 0
57.6441087722778 0
57.6449511051178 0
57.6494550704956 0
57.6495442390442 0
57.6495957374573 0
57.6518692970276 0
57.6545946598053 0
57.6551945209503 0
57.6598131656647 0
57.6607067584991 0
57.6650941371918 0
57.6662788391113 0
57.6703500747681 0
57.6710069179535 0
57.6756823062897 0
57.6763775348663 0
57.6809811592102 0
57.6821467876434 0
57.6862242221832 0
57.6869149208069 0
57.6916027069092 0
57.6924133300781 0
57.6967737674713 0
57.6972091197968 0
57.699821472168 0
57.699921131134 0
57.7020680904388 0
57.7024946212769 0
57.7072260379791 0
57.7081406116486 0
57.7125689983368 0
57.7132711410522 0
57.7179186344147 0
57.718359708786 0
57.7230257987976 0
57.7235670089722 0
57.7282304763794 0
57.728883266449 0
57.733647108078 0
57.7341961860657 0
57.7391211986542 0
57.7394807338715 0
57.7440373897552 0
57.7452917098999 0
57.7493970394135 0
57.7497470378876 0
57.7521505355835 0
57.7522780895233 0
57.7546365261078 0
57.7550363540649 0
57.7599182128906 0
57.7607026100159 0
57.7651107311249 0
57.7658684253693 0
57.7704877853394 0
57.7712996006012 0
57.7760632038116 0
57.7770619392395 0
57.7809603214264 0
57.7813801765442 0
57.7861502170563 0
57.7867140769958 0
57.7915065288544 0
57.7922611236572 0
57.7973139286041 0
57.7978579998016 0
57.8021609783173 0
57.8023149967194 0
57.802392244339 0
57.8028681278229 0
57.8072118759155 0
57.8082761764526 0
57.8125004768372 0
57.8131394386292 0
57.8181436061859 0
57.8186087608337 0
57.8229973316193 0
57.8240523338318 0
57.8282504081726 0
57.8286108970642 0
57.8335597515106 0
57.8343827724457 0
57.8390860557556 0
57.8396465778351 0
57.8441557884216 0
57.8449609279633 0
57.8493828773499 0
57.8499510288239 0
57.8523602485657 0
57.852531671524 0
57.8545696735382 0
57.8549644947052 0
57.8598444461823 0
57.8603875637054 0
57.8651068210602 0
57.8655478954315 0
57.8703458309174 0
57.8708004951477 0
57.8759460449219 0
57.8764095306396 0
57.880934715271 0
57.8813166618347 0
57.8861513137817 0
57.8869845867157 0
57.8915674686432 0
57.8922491073608 0
57.8971879482269 0
57.8984599113464 0
57.9023852348328 0
57.9025647640228 0
57.904296875 0
57.9047105312347 0
57.9072155952454 0
57.9076972007751 0
57.9127039909363 0
57.9131529331207 0
57.9181151390076 0
57.9187383651733 0
57.9230499267578 0
57.9235103130341 0
57.9283287525177 0
57.9288468360901 0
57.9336066246033 0
57.9341011047363 0
57.9389591217041 0
57.9394197463989 0
57.9443125724792 0
57.945004940033 0
57.9493172168732 0
57.949814081192 0
57.9526877403259 0
57.9528160095215 0
57.9545977115631 0
57.9550433158875 0
57.9598677158356 0
57.9603092670441 0
57.9651491641998 0
57.9655947685242 0
57.9706881046295 0
57.9713199138641 0
57.9760723114014 0
57.9768462181091 0
57.9810123443604 0
57.9816465377808 0
57.9863543510437 0
57.9868628978729 0
57.9921267032623 0
57.9930551052094 0
57.9968888759613 0
57.9974536895752 0
58.0020189285278 0
58.0028510093689 0
58.0029423236847 0
58.0030236244202 0
58.0074892044067 0
58.0082924365997 0
58.0125150680542 0
58.0129306316376 0
58.0181884765625 0
58.0186655521393 0
58.0230340957642 0
58.0235223770142 0
58.0282409191132 0
58.0286328792572 0
58.0334966182709 0
58.0344848632812 0
58.0389604568481 0
58.0394189357758 0
58.0441787242889 0
58.0447871685028 0
58.0492932796478 0
58.04967212677 0
58.0511121749878 0
58.0512115955353 0
58.0545337200165 0
58.0550837516785 0
58.0597977638245 0
58.0605552196503 0
58.0650818347931 0
58.0654728412628 0
58.0703437328339 0
58.0717616081238 0
58.07603764534 0
58.078839302063 0
58.0812983512878 0
58.0817539691925 0
58.0862653255463 0
58.0870652198792 0
58.0914857387543 0
58.0920016765594 0
58.0968596935272 0
58.0975499153137 0
58.1002116203308 0
58.1002922058105 0
58.1020612716675 0
58.1037743091583 0
58.1088130474091 0
58.1091432571411 0
58.1124157905579 0
58.1129157543182 0
58.1180911064148 0
58.1193075180054 0
58.1230957508087 0
58.1239738464355 0
58.12833070755 0
58.1287410259247 0
58.1335458755493 0
58.1341319084167 0
58.1394772529602 0
58.1400811672211 0
58.144082069397 0
58.1444790363312 0
58.1493439674377 0
58.1497893333435 0
58.1501467227936 0
58.1502273082733 0
58.1545789241791 0
58.1562383174896 0
58.1598296165466 0
58.160248041153 0
58.1650476455688 0
58.1656579971313 0
58.1706960201263 0
58.1720724105835 0
58.1757280826569 0
58.1761081218719 0
58.1809785366058 0
58.1821439266205 0
58.1865277290344 0
58.1870098114014 0
58.1915636062622 0
58.1919400691986 0
58.1968870162964 0
58.1973667144775 0
58.2003219127655 0
58.2004015445709 0
58.201954126358 0
58.2026431560516 0
58.2071397304535 0
58.2079470157623 0
58.212393283844 0
58.2134153842926 0
58.2178151607513 0
58.2184932231903 0
58.2230713367462 0
58.2237679958344 0
58.2283127307892 0
58.2288885116577 0
58.2335276603699 0
58.2341003417969 0
58.2389266490936 0
58.2394325733185 0
58.2440273761749 0
58.2450544834137 0
58.2492814064026 0
58.2497220039368 0
58.2501397132874 0
58.2502508163452 0
58.2546949386597 0
58.2553386688232 0
58.2597935199738 0
58.2608349323273 0
58.2650461196899 0
58.2655806541443 0
58.2703211307526 0
58.2709672451019 0
58.2758224010468 0
58.276291847229 0
58.2817199230194 0
58.2821822166443 0
58.286839723587 0
58.2871618270874 0
58.291511297226 0
58.2920260429382 0
58.2969970703125 0
58.297530412674 0
58.3023540973663 0
58.3030033111572 0
58.3031561374664 0
58.3032507896423 0
58.3072638511658 0
58.3080134391785 0
58.3133199214935 0
58.3139445781708 0
58.3178923130035 0
58.3182985782623 0
58.3230731487274 0
58.3234639167786 0
58.3283088207245 0
58.3290994167328 0
58.3335900306702 0
58.3343694210052 0
58.3388705253601 0
58.3396697044373 0
58.344247341156 0
58.3447206020355 0
58.3495638370514 0
58.3498766422272 0
58.3547358512878 0
58.3549988269806 0
58.3551578521729 0
58.3554322719574 0
58.3599901199341 0
58.3606383800507 0
58.3651719093323 0
58.3659272193909 0
58.3706331253052 0
58.371196269989 0
58.3769738674164 0
58.3774769306183 0
58.3812732696533 0
58.3817534446716 0
58.3866441249847 0
58.387237071991 0
58.3914759159088 0
58.3926355838776 0
58.3968682289124 0
58.3974144458771 0
58.4028604030609 0
58.4030778408051 0
58.4052596092224 0
58.4054071903229 0
58.4072058200836 0
58.4078137874603 0
58.4124176502228 0
58.4129314422607 0
58.4178583621979 0
58.4188597202301 0
58.4230058193207 0
58.4235892295837 0
58.4282462596893 0
58.4290347099304 0
58.4334900379181 0
58.4344499111176 0
58.439044713974 0
58.4394152164459 0
58.4441163539886 0
58.4449758529663 0
58.4494044780731 0
58.4495010375977 0
58.449539899826 0
58.4501984119415 0
58.4545114040375 0
58.4550597667694 0
58.4597449302673 0
58.4603731632233 0
58.4649798870087 0
58.4657995700836 0
58.47047996521 0
58.4709851741791 0
58.4854567050934 0
58.4862096309662 0
58.4862639904022 0
58.4863059520721 0
58.4867775440216 0
58.4871208667755 0
58.4915902614594 0
58.4920160770416 0
58.4971103668213 0
58.4976582527161 0
58.4996638298035 0
58.4997320175171 0
58.5020871162415 0
58.503434419632 0
58.5071659088135 0
58.5076954364777 0
58.5124897956848 0
58.5133972167969 0
58.5180850028992 0
58.518744468689 0
58.5230491161346 0
58.5235550403595 0
58.5283217430115 0
58.5287299156189 0
58.5334985256195 0
58.534205198288 0
58.5392506122589 0
58.5400397777557 0
58.5441353321075 0
58.5450065135956 0
58.5493397712708 0
58.5497925281525 0
58.5503585338593 0
58.5504486560822 0
58.554562330246 0
58.5551648139954 0
58.5597951412201 0
58.5604391098022 0
58.5650038719177 0
58.566339969635 0
58.5706965923309 0
58.571525812149 0
58.5756978988647 0
58.5764038562775 0
58.5814859867096 0
58.5818719863892 0
58.586484670639 0
58.5869634151459 0
58.5914542675018 0
58.5922815799713 0
58.5971534252167 0
58.5976476669312 0
58.6013767719269 0
58.6014845371246 0
58.6024239063263 0
58.6031963825226 0
58.6071901321411 0
58.607589006424 0
58.6123979091644 0
58.6128137111664 0
58.6182451248169 0
58.6186616420746 0
58.6229169368744 0
58.6233215332031 0
58.6281678676605 0
58.628577709198 0
58.6335399150848 0
58.6341004371643 0
58.6393299102783 0
58.6399757862091 0
58.6441085338593 0
58.6445052623749 0
58.6496579647064 0
58.6502833366394 0
58.6514296531677 0
58.6515386104584 0
58.6545438766479 0
58.6559660434723 0
58.6597275733948 0
58.6607031822205 0
58.6650156974792 0
58.6656692028046 0
58.6703624725342 0
58.6711249351501 0
58.6764583587646 0
58.6770613193512 0
58.6813740730286 0
58.6818368434906 0
58.686271905899 0
58.6869187355042 0
58.6915457248688 0
58.6922159194946 0
58.696902513504 0
58.6976599693298 0
58.7013974189758 0
58.7015073299408 0
58.7022500038147 0
58.7028663158417 0
58.7072041034698 0
58.7077057361603 0
58.7124009132385 0
58.7127985954285 0
58.7177491188049 0
58.7181644439697 0
58.7229704856873 0
58.7234704494476 0
58.7283844947815 0
58.7290441989899 0
58.7335288524628 0
58.7342131137848 0
58.7389039993286 0
58.7393491268158 0
58.7444376945496 0
58.744833946228 0
58.7493374347687 0
58.7497065067291 0
58.7512538433075 0
58.7513380050659 0
58.7545576095581 0
58.7551803588867 0
58.7598540782928 0
58.7603003978729 0
58.7650990486145 0
58.7655446529388 0
58.7703371047974 0
58.7709367275238 0
58.7757980823517 0
58.7761797904968 0
58.7813086509705 0
58.7819604873657 0
58.7866280078888 0
58.7874875068665 0
58.7919566631317 0
58.7934417724609 0
58.7972083091736 0
58.7975599765778 0
58.8020100593567 0
58.8024859428406 0
58.8048400878906 0
58.8049700260162 0
58.8081338405609 0
58.8087458610535 0
58.8130896091461 0
58.8134794235229 0
58.8182718753815 0
58.8190639019012 0
58.8230178356171 0
58.8234484195709 0
58.8282833099365 0
58.8286526203156 0
58.8335299491882 0
58.8340501785278 0
58.8389177322388 0
58.8393359184265 0
58.8441250324249 0
58.8447275161743 0
58.8493831157684 0
58.849951505661 0
58.8545942306519 0
58.8548364639282 0
58.8549771308899 0
58.8551385402679 0
58.8598866462708 0
58.8603224754333 0
58.8651008605957 0
58.8654847145081 0
58.8704025745392 0
58.8712766170502 0
58.8765723705292 0
58.8768703937531 0
58.8810346126556 0
58.8815014362335 0
58.8861243724823 0
58.8869316577911 0
58.8914856910706 0
58.8922765254974 0
58.8975563049316 0
58.8980691432953 0
58.9001352787018 0
58.9002056121826 0
58.9020187854767 0
58.9023892879486 0
58.907434463501 0
58.9077849388123 0
58.9124007225037 0
58.9130387306213 0
58.9179482460022 0
58.9183638095856 0
58.923033952713 0
58.9235954284668 0
58.9283111095428 0
58.9289946556091 0
58.9336152076721 0
58.9343068599701 0
58.9398093223572 0
58.9403293132782 0
58.9442217350006 0
58.9447033405304 0
58.9496591091156 0
58.9501333236694 0
58.9502093791962 0
58.9502747058868 0
58.9546160697937 0
58.9552450180054 0
58.9598248004913 0
58.9606196880341 0
58.965122461319 0
58.9670531749725 0
58.9704718589783 0
58.971663236618 0
58.9761896133423 0
58.9771862030029 0
58.9814186096191 0
58.9820945262909 0
58.9863958358765 0
58.9868621826172 0
58.991691827774 0
58.9922559261322 0
58.9967923164368 0
58.9978580474854 0
59.0003769397736 0
59.0004680156708 0
59.0019891262054 0
59.002628326416 0
59.0070960521698 0
59.0079720020294 0
59.0123782157898 0
59.0130524635315 0
59.0177481174469 0
59.018527507782 0
59.0229380130768 0
59.0240631103516 0
59.0283401012421 0
59.0303175449371 0
59.0341725349426 0
59.0345978736877 0
59.0390968322754 0
59.0395770072937 0
59.0441620349884 0
59.0445866584778 0
59.0493988990784 0
59.0499038696289 0
59.0515329837799 0
59.0516228675842 0
59.0546119213104 0
59.055299282074 0
59.0598151683807 0
59.0609049797058 0
59.0650653839111 0
59.0654740333557 0
59.070796251297 0
59.0712807178497 0
59.0758125782013 0
59.0766122341156 0
59.0810630321503 0
59.0818946361542 0
59.0864939689636 0
59.0870094299316 0
59.0916748046875 0
59.0923795700073 0
59.0970132350922 0
59.0974025726318 0
59.1020328998566 0
59.1027584075928 0
59.103059053421 0
59.10316157341 0
59.1071836948395 0
59.107578754425 0
59.1124095916748 0
59.1134769916534 0
59.1177940368652 0
59.1183934211731 0
59.123030424118 0
59.1234872341156 0
59.1283204555511 0
59.129077911377 0
59.1334798336029 0
59.1342494487762 0
59.1391880512238 0
59.1397876739502 0
59.1441748142242 0
59.1446731090546 0
59.1494586467743 0
59.1501834392548 0
59.1530179977417 0
59.1531536579132 0
59.1546185016632 0
59.1552217006683 0
59.1600518226624 0
59.1608984470367 0
59.1650865077972 0
59.1660149097443 0
59.1703863143921 0
59.1708173751831 0
59.1764023303986 0
59.176717042923 0
59.1809651851654 0
59.1813623905182 0
59.1862261295319 0
59.1866636276245 0
59.1915462017059 0
59.1922197341919 0
59.1970999240875 0
59.1975340843201 0
59.202121257782 0
59.2032225131989 0
59.203399181366 0
59.2034895420074 0
59.2072949409485 0
59.2077720165253 0
59.212459564209 0
59.2132487297058 0
59.2178423404694 0
59.2184736728668 0
59.2231211662292 0
59.2237660884857 0
59.228283405304 0
59.2291193008423 0
59.233503818512 0
59.2351272106171 0
59.2389578819275 0
59.2393398284912 0
59.2441439628601 0
59.2444698810577 0
59.249312877655 0
59.2500960826874 0
59.250182390213 0
59.2503056526184 0
59.2546229362488 0
59.2553799152374 0
59.2597999572754 0
59.2602353096008 0
59.2650163173676 0
59.2654328346252 0
59.2704918384552 0
59.2709219455719 0
59.2760219573975 0
59.2764840126038 0
59.2810335159302 0
59.2831239700317 0
59.2862780094147 0
59.2866699695587 0
59.2914884090424 0
59.2918848991394 0
59.2968800067902 0
59.2973079681396 0
59.3002173900604 0
59.3003232479095 0
59.3021609783173 0
59.302711725235 0
59.3075063228607 0
59.3078632354736 0
59.3124241828918 0
59.3142683506012 0
59.3181481361389 0
59.3185200691223 0
59.3230731487274 0
59.3234713077545 0
59.3283262252808 0
59.328720331192 0
59.3335385322571 0
59.334100484848 0
59.339067697525 0
59.3394529819489 0
59.3441913127899 0
59.3450717926025 0
59.3502674102783 0
59.3520271778107 0
59.3547391891479 0
59.3550074100494 0
59.3551592826843 0
59.3562378883362 0
59.3599343299866 0
59.3603458404541 0
59.3651912212372 0
59.3655786514282 0
59.3705565929413 0
59.3711507320404 0
59.3759565353394 0
59.3766138553619 0
59.3811793327332 0
59.3825376033783 0
59.3864114284515 0
59.3868973255157 0
59.3915827274323 0
59.3918747901917 0
59.3972592353821 0
59.3975427150726 0
59.4020276069641 0
59.4025459289551 0
59.4047887325287 0
59.4049935340881 0
59.4078357219696 0
59.4085655212402 0
59.4124925136566 0
59.4130630493164 0
59.4178581237793 0
59.4185311794281 0
59.4231090545654 0
59.4238538742065 0
59.4283683300018 0
59.4289095401764 0
59.433614730835 0
59.4341976642609 0
59.4399771690369 0
59.4402432441711 0
59.4441013336182 0
59.4444487094879 0
59.4493744373322 0
59.4497978687286 0
59.4534695148468 0
59.4536080360413 0
59.4546945095062 0
59.4556441307068 0
59.4597442150116 0
59.4605169296265 0
59.4650735855103 0
59.4657592773438 0
59.4711844921112 0
59.4714534282684 0
59.4760098457336 0
59.4765200614929 0
59.4809238910675 0
59.4815831184387 0
59.4867923259735 0
59.4874787330627 0
59.4916455745697 0
59.4920721054077 0
59.4970343112946 0
59.4974899291992 0
59.499570608139 0
59.4996366500854 0
59.5023031234741 0
59.5031397342682 0
59.5071423053741 0
59.507527589798 0
59.5123689174652 0
59.5128901004791 0
59.5177180767059 0
59.5184571743011 0
59.5230557918549 0
59.5237238407135 0
59.5283489227295 0
59.5287697315216 0
59.5335059165955 0
59.534371137619 0
59.5390160083771 0
59.5397472381592 0
59.5440068244934 0
59.5447571277618 0
59.549293756485 0
59.5496737957001 0
59.549779176712 0
59.5498311519623 0
59.5545337200165 0
59.5697894096375 0
59.5705187320709 0
59.5705647468567 0
59.5706000328064 0
59.5706381797791 0
59.5706725120544 0
59.5713708400726 0
59.5762119293213 0
59.5766179561615 0
59.5810294151306 0
59.5813825130463 0
59.5863816738129 0
59.5871689319611 0
59.5919933319092 0
59.5935335159302 0
59.5969228744507 0
59.5974628925323 0
59.6006183624268 0
59.6007039546967 0
59.6019475460052 0
59.6024191379547 0
59.6073567867279 0
59.6076521873474 0
59.6123521327972 0
59.613037109375 0
59.6177816390991 0
59.6182506084442 0
59.6229839324951 0
59.6234068870544 0
59.6282713413239 0
59.6289000511169 0
59.6335213184357 0
59.6342921257019 0
59.63893866539 0
59.6394193172455 0
59.6445343494415 0
59.6448664665222 0
59.6493921279907 0
59.6498641967773 0
59.651350736618 0
59.6514358520508 0
59.6546311378479 0
59.6551077365875 0
59.6598131656647 0
59.6613655090332 0
59.6650531291962 0
59.665885925293 0
59.6702456474304 0
59.670756816864 0
59.6756703853607 0
59.6762273311615 0
59.6811046600342 0
59.6825671195984 0
59.6865417957306 0
59.6871507167816 0
59.6916558742523 0
59.6921303272247 0
59.6968007087708 0
59.6972308158875 0
59.7014632225037 0
59.7015783786774 0
59.7019112110138 0
59.7029106616974 0
59.70720911026 0
59.7079117298126 0
59.712509393692 0
59.7130372524261 0
59.7179050445557 0
59.7185587882996 0
59.7229850292206 0
59.723846912384 0
59.7282419204712 0
59.7287011146545 0
59.7336049079895 0
59.7345898151398 0
59.7389135360718 0
59.739693403244 0
59.7441046237946 0
59.7448914051056 0
59.7494559288025 0
59.7500305175781 0
59.7511794567108 0
59.7512729167938 0
59.7545862197876 0
59.7551348209381 0
59.7598314285278 0
59.7602846622467 0
59.7650647163391 0
59.7659232616425 0
59.7709760665894 0
59.7712152004242 0
59.7759041786194 0
59.7767207622528 0
59.7815065383911 0
59.7819128036499 0
59.7862572669983 0
59.7870357036591 0
59.791508436203 0
59.7919859886169 0
59.7969098091125 0
59.7977390289307 0
59.8012368679047 0
59.8013410568237 0
59.8021395206451 0
59.8033137321472 0
59.8071911334991 0
59.8075621128082 0
59.8124012947083 0
59.812840461731 0
59.8183052539825 0
59.8187413215637 0
59.8230171203613 0
59.8234579563141 0
59.8281819820404 0
59.8286774158478 0
59.8335227966309 0
59.835161447525 0
59.8397624492645 0
59.8402073383331 0
59.8441174030304 0
59.8447644710541 0
59.8493402004242 0
59.8499417304993 0
59.851202249527 0
59.851288318634 0
59.8545398712158 0
59.8555686473846 0
59.8597753047943 0
59.861234664917 0
59.8649833202362 0
59.8655958175659 0
59.8703484535217 0
59.8711369037628 0
59.8760378360748 0
59.8776588439941 0
59.8813827037811 0
59.8817527294159 0
59.8862717151642 0
59.8871405124664 0
59.891539812088 0
59.8922238349915 0
59.8967576026917 0
59.8974485397339 0
59.9012351036072 0
59.9013397693634 0
59.9024388790131 0
59.9027569293976 0
59.9071564674377 0
59.9077932834625 0
59.9126584529877 0
59.9129731655121 0
59.9179258346558 0
59.9186472892761 0
59.9229772090912 0
59.9236655235291 0
59.9282615184784 0
59.928829908371 0
59.9335203170776 0
59.9347627162933 0
59.9389157295227 0
59.9395887851715 0
59.9441323280334 0
59.9449596405029 0
59.9493095874786 0
59.9501671791077 0
59.9512391090393 0
59.951324224472 0
59.954564332962 0
59.9549932479858 0
59.9600217342377 0
59.9606504440308 0
59.9650545120239 0
59.9656913280487 0
59.9703812599182 0
59.9707732200623 0
59.9756295681 0
59.9760539531708 0
59.9810383319855 0
59.9816815853119 0
59.9862484931946 0
59.9866049289703 0
59.9914643764496 0
59.9922657012939 0
59.9967296123505 0
59.9972863197327 0
60.0014340877533 0
60.0015501976013 0
60.0019719600677 0
60.0025551319122 0
60.0072214603424 0
60.0078771114349 0
60.0125749111176 0
60.0137734413147 0
60.0185132026672 0
60.0190153121948 0
60.0229728221893 0
60.0233714580536 0
60.0282049179077 0
60.0285992622375 0
60.0335299968719 0
60.0347120761871 0
60.0393357276917 0
60.0399723052979 0
60.044114112854 0
60.0444529056549 0
60.0493750572205 0
60.0497243404388 0
60.0512869358063 0
60.0513942241669 0
60.054874420166 0
60.0555534362793 0
60.0597956180573 0
60.0614335536957 0
60.0650391578674 0
60.0660057067871 0
60.0703852176666 0
60.0710477828979 0
60.0756962299347 0
60.0767917633057 0
60.0810084342957 0
60.0813879966736 0
60.0868713855743 0
60.0877003669739 0
60.0915269851685 0
60.091917514801 0
60.0967683792114 0
60.0975294113159 0
60.1011319160461 0
60.101265668869 0
60.1021456718445 0
60.1031088829041 0
60.1076903343201 0
60.1085031032562 0
60.1124036312103 0
60.1128957271576 0
60.1177351474762 0
60.1181204319 0
60.1229810714722 0
60.123594045639 0
60.1282365322113 0
60.1288554668427 0
60.1335108280182 0
60.1340036392212 0
60.1393201351166 0
60.1397404670715 0
60.1441509723663 0
60.1444807052612 0
60.149683713913 0
60.1501479148865 0
60.1511960029602 0
60.1512789726257 0
60.1545326709747 0
60.1550328731537 0
60.1598160266876 0
60.1603779792786 0
60.1650493144989 0
60.165699005127 0
60.1703639030457 0
60.1709473133087 0
60.1760029792786 0
60.1766068935394 0
60.1810207366943 0
60.1819987297058 0
60.186491727829 0
60.1874659061432 0
60.1918051242828 0
60.1924550533295 0
60.1969902515411 0
60.1972823143005 0
60.2014400959015 0
60.2015681266785 0
60.2027308940887 0
60.2033836841583 0
60.2071905136108 0
60.207599401474 0
60.212385892868 0
60.2129211425781 0
60.218165397644 0
60.2187218666077 0
60.223014831543 0
60.2234556674957 0
60.228245973587 0
60.2287023067474 0
60.2335305213928 0
60.2339873313904 0
60.2389001846313 0
60.2393295764923 0
60.2441232204437 0
60.2453937530518 0
60.2493622303009 0
60.2501065731049 0
60.251344203949 0
60.2514443397522 0
60.2545857429504 0
60.2550117969513 0
60.2598333358765 0
60.2608027458191 0
60.2650148868561 0
60.2659125328064 0
60.2703137397766 0
60.2722623348236 0
60.275821685791 0
60.2766439914703 0
60.2809510231018 0
60.2818624973297 0
60.2865335941315 0
60.2872233390808 0
60.2917335033417 0
60.2925260066986 0
60.297465801239 0
60.2978940010071 0
60.3013179302216 0
60.3014392852783 0
60.3023884296417 0
60.3031001091003 0
60.3072547912598 0
60.3076827526093 0
60.3123593330383 0
60.3128740787506 0
60.3176839351654 0
60.3181064128876 0
60.3229691982269 0
60.3233821392059 0
60.3282551765442 0
60.3286647796631 0
60.3337185382843 0
60.3343420028687 0
60.338992357254 0
60.3395879268646 0
60.344269990921 0
60.3445017337799 0
60.3494760990143 0
60.3499283790588 0
60.3547189235687 0
60.3549132347107 0
60.3550219535828 0
60.3555021286011 0
60.3599185943604 0
60.3619644641876 0
60.3651008605957 0
60.3656945228577 0
60.3704307079315 0
60.3707776069641 0
60.3757498264313 0
60.3760507106781 0
60.3814277648926 0
60.3819556236267 0
60.386403799057 0
60.3869712352753 0
60.391553401947 0
60.3923032283783 0
60.3968896865845 0
60.3976147174835 0
60.4020917415619 0
60.4027624130249 0
60.4053151607513 0
60.4055218696594 0
60.40753865242 0
60.4078762531281 0
60.4127190113068 0
60.4132399559021 0
60.4178373813629 0
60.4184927940369 0
60.4235923290253 0
60.4239754676819 0
60.4282975196838 0
60.4287886619568 0
60.4335608482361 0
60.4346296787262 0
60.4392144680023 0
60.4398257732391 0
60.4440450668335 0
60.4444675445557 0
60.4493260383606 0
60.4497096538544 0
60.4502220153809 0
60.4502904415131 0
60.4544718265533 0
60.4551041126251 0
60.459804058075 0
60.4602003097534 0
60.4650402069092 0
60.4654893875122 0
60.4707458019257 0
60.471485376358 0
60.4761409759521 0
60.476806640625 0
60.4811897277832 0
60.481959104538 0
60.4865868091583 0
60.4873671531677 0
60.4917447566986 0
60.4928464889526 0
60.497127532959 0
60.4975595474243 0
60.4991059303284 0
60.4991593360901 0
60.5021092891693 0
60.5027916431427 0
60.50714635849 0
60.5077629089355 0
60.512414932251 0
60.513546705246 0
60.5181062221527 0
60.5187957286835 0
60.5230765342712 0
60.5235111713409 0
60.5282263755798 0
60.5285596847534 0
60.5334658622742 0
60.5342030525208 0
60.5390179157257 0
60.5394225120544 0
60.5442616939545 0
60.5448598861694 0
60.5494260787964 0
60.5496342182159 0
60.5496873855591 0
60.5503349304199 0
60.5546417236328 0
60.5550532341003 0
60.5597987174988 0
60.5602269172668 0
60.5661709308624 0
60.5664222240448 0
60.5703530311584 0
60.5707178115845 0
60.5761961936951 0
60.57657289505 0
60.5814719200134 0
60.5824694633484 0
60.586306810379 0
60.586766242981 0
60.5917525291443 0
60.5925040245056 0
60.5974903106689 0
60.5979771614075 0
60.6019988059998 0
60.60236287117 0
60.6034286022186 0
60.6035377979279 0
60.6073253154755 0
60.6078288555145 0
60.6126880645752 0
60.6130619049072 0
60.619428396225 0
60.6200079917908 0
60.6231260299683 0
60.6240971088409 0
60.6282906532288 0
60.6287059783936 0
60.6335778236389 0
60.6340849399567 0
60.6395874023438 0
60.6398694515228 0
60.6440751552582 0
60.6446378231049 0
60.6502783298492 0
60.6514568328857 0
60.6547620296478 0
60.6717247962952 0
60.6727526187897 0
60.6728694438934 0
60.6729788780212 0
60.6730675697327 0
60.6731643676758 0
60.6732504367828 0
60.6733720302582 0
60.6734893321991 0
60.6757848262787 0
60.677464723587 0
60.6810491085052 0
60.6814091205597 0
60.6862850189209 0
60.6867125034332 0
60.6915481090546 0
60.6921634674072 0
60.6968126296997 0
60.697277545929 0
60.7021276950836 0
60.7028837203979 0
60.7039978504181 0
60.7041282653809 0
60.7077527046204 0
60.708281993866 0
60.7127571105957 0
60.7135572433472 0
60.7178249359131 0
60.718269109726 0
60.7229886054993 0
60.7233955860138 0
60.7282025814056 0
60.7287526130676 0
60.7335107326508 0
60.7351975440979 0
60.7395687103271 0
60.7400434017181 0
60.7440547943115 0
60.7444970607758 0
60.7493653297424 0
60.7494385242462 0
60.7500293254852 0
60.751068353653 0
60.7545154094696 0
60.754992723465 0
60.7598140239716 0
60.7602581977844 0
60.7650592327118 0
60.7659480571747 0
60.7708151340485 0
60.7716038227081 0
60.7760863304138 0
60.7764019966125 0
60.7812526226044 0
60.7819590568542 0
60.7864792346954 0
60.7871758937836 0
60.7915327548981 0
60.7921760082245 0
60.7967026233673 0
60.7971398830414 0
60.7999696731567 0
60.800065279007 0
60.8021030426025 0
60.8030529022217 0
60.8073902130127 0
60.8082139492035 0
60.8124170303345 0
60.8133974075317 0
60.8181931972504 0
60.8192534446716 0
60.8229904174805 0
60.823454618454 0
60.8282654285431 0
60.8287811279297 0
60.8334813117981 0
60.8345878124237 0
60.8388571739197 0
60.8392848968506 0
60.8441278934479 0
60.8448505401611 0
60.8493762016296 0
60.85005402565 0
60.8513736724854 0
60.8514459133148 0
60.8545849323273 0
60.8553867340088 0
60.8598875999451 0
60.8606033325195 0
60.8650987148285 0
60.8657851219177 0
60.870724439621 0
60.871386051178 0
60.8756392002106 0
60.8761851787567 0
60.8810698986053 0
60.883163690567 0
60.8870453834534 0
60.8873722553253 0
60.8914630413055 0
60.8918778896332 0
60.8971152305603 0
60.8979482650757 0
60.9014010429382 0
60.9015157222748 0
60.9024481773376 0
60.9031882286072 0
60.9072811603546 0
60.9083926677704 0
60.9124600887299 0
60.9129102230072 0
60.9177663326263 0
60.9181976318359 0
60.9229519367218 0
60.9234147071838 0
60.928261756897 0
60.9290554523468 0
60.9335443973541 0
60.9340233802795 0
60.9392683506012 0
60.9398124217987 0
60.9442026615143 0
60.9446535110474 0
60.9493186473846 0
60.9497609138489 0
60.9514055252075 0
60.9514796733856 0
60.9545176029205 0
60.95570063591 0
60.9598088264465 0
60.9608557224274 0
60.9650802612305 0
60.9655311107635 0
60.9705731868744 0
60.971333026886 0
60.9757959842682 0
60.9768109321594 0
60.9812228679657 0
60.9815716743469 0
60.9866950511932 0
60.9871554374695 0
60.9916155338287 0
60.9921131134033 0
60.9967751502991 0
60.9972147941589 0
61.0015542507172 0
61.0016670227051 0
61.0020022392273 0
61.0032005310059 0
61.0072207450867 0
61.008024930954 0
61.0125548839569 0
61.0130443572998 0
61.0183911323547 0
61.0187082290649 0
61.0230040550232 0
61.023442029953 0
61.0282371044159 0
61.0287156105042 0
61.0335671901703 0
61.0341591835022 0
61.0388643741608 0
61.0395448207855 0
61.0441246032715 0
61.0446436405182 0
61.0494132041931 0
61.0501778125763 0
61.05131483078 0
61.0513873100281 0
61.0546267032623 0
61.0553503036499 0
61.0598509311676 0
61.0604920387268 0
61.0650198459625 0
61.0658891201019 0
61.0704839229584 0
61.0716323852539 0
61.0763547420502 0
61.0780348777771 0
61.0810708999634 0
61.0819492340088 0
61.0866029262543 0
61.0872864723206 0
61.091579914093 0
61.092057466507 0
61.0970547199249 0
61.0975723266602 0
61.1020457744598 0
61.1025397777557 0
61.1048047542572 0
61.1049375534058 0
61.1076135635376 0
61.1080646514893 0
61.1124725341797 0
61.1129603385925 0
61.1177585124969 0
61.1182060241699 0
61.1230025291443 0
61.12366771698 0
61.1282646656036 0
61.1286857128143 0
61.1335146427155 0
61.1340658664703 0
61.1388342380524 0
61.1400527954102 0
61.1440958976746 0
61.1448948383331 0
61.1493937969208 0
61.1501176357269 0
61.1546144485474 0
61.1551804542542 0
61.1553313732147 0
61.1554324626923 0
61.1598739624023 0
61.160765171051 0
61.1659553050995 0
61.1661322116852 0
61.170569896698 0
61.1712844371796 0
61.1757929325104 0
61.1767926216125 0
61.1817574501038 0
61.1821346282959 0
61.1866829395294 0
61.1871304512024 0
61.1918520927429 0
61.1926703453064 0
61.1968562602997 0
61.1973369121552 0
61.2001693248749 0
61.2002477645874 0
61.20201587677 0
61.2024266719818 0
61.207421541214 0
61.2084732055664 0
61.2123708724976 0
61.2133047580719 0
61.2176957130432 0
61.2181389331818 0
61.2229311466217 0
61.2233827114105 0
61.228230714798 0
61.2295067310333 0
61.2335181236267 0
61.2341454029083 0
61.2388510704041 0
61.2396991252899 0
61.2440392971039 0
61.2449617385864 0
61.2492940425873 0
61.2499580383301 0
61.2500824928284 0
61.2501659393311 0
61.2546167373657 0
61.2550098896027 0
61.2597639560699 0
61.2605390548706 0
61.2650082111359 0
61.2661492824554 0
61.2703862190247 0
61.2713711261749 0
61.2756252288818 0
61.2760424613953 0
61.2814381122589 0
61.2830350399017 0
61.2868218421936 0
61.2874448299408 0
61.2914223670959 0
61.2923195362091 0
61.296703338623 0
61.2974424362183 0
61.3002455234528 0
61.3003239631653 0
61.3022885322571 0
61.3029472827911 0
61.3072717189789 0
61.307959318161 0
61.312616109848 0
61.3128895759583 0
61.3177397251129 0
61.3181123733521 0
61.3230135440826 0
61.3234124183655 0
61.3282926082611 0
61.3291273117065 0
61.333505153656 0
61.3345909118652 0
61.3390529155731 0
61.3393697738647 0
61.3440897464752 0
61.3444955348969 0
61.3492980003357 0
61.3499522209167 0
61.3513123989105 0
61.3513922691345 0
61.3545038700104 0
61.3549616336823 0
61.3597843647003 0
61.3603632450104 0
61.3650557994843 0
61.3655009269714 0
61.3704416751862 0
61.370863199234 0
61.375675201416 0
61.3763453960419 0
61.3808851242065 0
61.3819699287415 0
61.3862135410309 0
61.3866567611694 0
61.3915557861328 0
61.392233133316 0
61.3968596458435 0
61.3975117206573 0
61.4022147655487 0
61.4031188488007 0
61.4037742614746 0
61.4039165973663 0
61.407262802124 0
61.4082415103912 0
61.4125192165375 0
61.4130880832672 0
61.4179790019989 0
61.4184799194336 0
61.4230532646179 0
61.4238097667694 0
61.4282333850861 0
61.4285979270935 0
61.4335458278656 0
61.4343376159668 0
61.4392340183258 0
61.4396090507507 0
61.4441578388214 0
61.4445314407349 0
61.4494097232819 0
61.4498717784882 0
61.4531555175781 0
61.4532961845398 0
61.4545834064484 0
61.4558050632477 0
61.4600975513458 0
61.4603695869446 0
61.4650905132294 0
61.46604180336 0
61.4703757762909 0
61.4712433815002 0
61.4759213924408 0
61.4766085147858 0
61.4810991287231 0
61.4816942214966 0
61.4879658222198 0
61.4885048866272 0
61.4915375709534 0
61.4921014308929 0
61.4971098899841 0
61.4981346130371 0
61.5020222663879 0
61.5024082660675 0
61.5034527778625 0
61.5035967826843 0
61.5076591968536 0
61.5078921318054 0
61.5124428272247 0
61.513444185257 0
61.5181713104248 0
61.5186848640442 0
61.523086309433 0
61.5238907337189 0
61.5282180309296 0
61.528657913208 0
61.5336132049561 0
61.5343263149261 0
61.5388572216034 0
61.53972864151 0
61.5440666675568 0
61.5447149276733 0
61.5492618083954 0
61.549679517746 0
61.5503876209259 0
61.5504703521729 0
61.554497718811 0
61.5554547309875 0
61.5598757266998 0
61.5602412223816 0
61.56503033638 0
61.5659046173096 0
61.5706233978271 0
61.5713746547699 0
61.5757050514221 0
61.5764119625092 0
61.5809640884399 0
61.5818672180176 0
61.5864319801331 0
61.5870897769928 0
61.5916938781738 0
61.5920770168304 0
61.5967485904694 0
61.5974955558777 0
61.6005067825317 0
61.6005787849426 0
61.601957321167 0
61.6023433208466 0
61.6072144508362 0
61.6076803207397 0
61.6123831272125 0
61.6131932735443 0
61.6181056499481 0
61.6186103820801 0
61.6230611801147 0
61.6235363483429 0
61.6282544136047 0
61.6286239624023 0
61.6335668563843 0
61.6340780258179 0
61.6393699645996 0
61.6401150226593 0
61.6441707611084 0
61.6446363925934 0
61.6495754718781 0
61.6502468585968 0
61.6548137664795 0
61.6552789211273 0
61.6554164886475 0
61.6555178165436 0
61.6598696708679 0
61.6602849960327 0
61.6650927066803 0
61.6654937267303 0
61.6704835891724 0
61.671092748642 0
61.6758267879486 0
61.6760547161102 0
61.6817007064819 0
61.6823675632477 0
61.686646938324 0
61.6868941783905 0
61.6925113201141 0
61.6928291320801 0
61.697502374649 0
61.6979005336761 0
61.701967716217 0
61.7025620937347 0
61.7052652835846 0
61.7054722309113 0
61.7073140144348 0
61.7080464363098 0
61.7124953269958 0
61.7132656574249 0
61.7179098129272 0
61.7184388637543 0
61.7231998443604 0
61.7243480682373 0
61.7281923294067 0
61.7288477420807 0
61.7334704399109 0
61.7339513301849 0
61.7394108772278 0
61.7397525310516 0
61.7440390586853 0
61.7445905208588 0
61.7492957115173 0
61.7646241188049 0
61.7653794288635 0
61.7654120922089 0
61.7654399871826 0
61.7654738426208 0
61.7655024528503 0
61.7655344009399 0
61.7655630111694 0
61.7658257484436 0
61.7704057693481 0
61.7710347175598 0
61.7757384777069 0
61.7766437530518 0
61.7809371948242 0
61.781831741333 0
61.7863473892212 0
61.7872331142426 0
61.7914335727692 0
61.7922430038452 0
61.7966170310974 0
61.7970983982086 0
61.7990279197693 0
61.7990832328796 0
61.8020567893982 0
61.802640914917 0
61.8087582588196 0
61.8093118667603 0
61.8125069141388 0
61.8132622241974 0
61.8177902698517 0
61.8181703090668 0
61.8230369091034 0
61.8239200115204 0
61.8282721042633 0
61.8286967277527 0
61.8334836959839 0
61.8341705799103 0
61.8390357494354 0
61.8396685123444 0
61.8441100120544 0
61.8445243835449 0
61.8493239879608 0
61.8493914604187 0
61.8497798442841 0
61.8500552177429 0
61.8547391891479 0
61.8561387062073 0
61.8597469329834 0
61.8605587482452 0
61.864919424057 0
61.8656530380249 0
61.8704650402069 0
61.8708801269531 0
61.8757076263428 0
61.8761932849884 0
61.8811719417572 0
61.8818573951721 0
61.8863878250122 0
61.8870606422424 0
61.8916437625885 0
61.8928022384644 0
61.8977177143097 0
61.8981485366821 0
61.9015328884125 0
61.9016501903534 0
61.9022963047028 0
61.9028437137604 0
61.9071829319 0
61.9075953960419 0
61.9124412536621 0
61.9132254123688 0
61.9178073406219 0
61.9187655448914 0
61.9230098724365 0
61.9236109256744 0
61.9282636642456 0
61.9288511276245 0
61.9334762096405 0
61.9340455532074 0
61.9390103816986 0
61.9399192333221 0
61.9442465305328 0
61.9447000026703 0
61.9495027065277 0
61.9500501155853 0
61.952933549881 0
61.9530844688416 0
61.9545872211456 0
61.9550487995148 0
61.959933757782 0
61.9602789878845 0
61.9655809402466 0
61.9663984775543 0
61.9704248905182 0
61.9715321063995 0
61.975795507431 0
61.9765818119049 0
61.9809601306915 0
61.9822025299072 0
61.9862372875214 0
61.9865760803223 0
61.9919774532318 0
61.9934327602386 0
61.9970638751984 0
61.99733543396 0
62.0021107196808 0
62.0025367736816 0
62.0031480789185 0
62.0033013820648 0
62.0072922706604 0
62.0080964565277 0
62.0124037265778 0
62.0129437446594 0
62.0177297592163 0
62.0183799266815 0
62.0229833126068 0
62.0235705375671 0
62.0282185077667 0
62.0287358760834 0
62.0341904163361 0
62.0344777107239 0
62.039026260376 0
62.0394797325134 0
62.0441682338715 0
62.0446634292603 0
62.0494563579559 0
62.0502331256866 0
62.0529778003693 0
62.0531282424927 0
62.0545883178711 0
62.0552542209625 0
62.0598483085632 0
62.0610387325287 0
62.0651195049286 0
62.0658626556396 0
62.0704090595245 0
62.0711641311646 0
62.0756516456604 0
62.076269865036 0
62.0810463428497 0
62.0814943313599 0
62.0864005088806 0
62.0872356891632 0
62.0915186405182 0
62.0918655395508 0
62.0973680019379 0
62.0977125167847 0
62.1023895740509 0
62.103565454483 0
62.103684425354 0
62.1037714481354 0
62.1072404384613 0
62.1076557636261 0
62.1124291419983 0
62.1130423545837 0
62.1178114414215 0
62.1181185245514 0
62.1230254173279 0
62.1236197948456 0
62.1283042430878 0
62.1294739246368 0
62.1335556507111 0
62.1343653202057 0
62.1389837265015 0
62.1396267414093 0
62.1441121101379 0
62.1447017192841 0
62.1493184566498 0
62.1497468948364 0
62.1502373218536 0
62.1503193378448 0
62.1545565128326 0
62.1552336215973 0
62.1598031520844 0
62.160352230072 0
62.1650500297546 0
62.1654279232025 0
62.1706669330597 0
62.171055316925 0
62.1757006645203 0
62.1763849258423 0
62.1809697151184 0
62.1818220615387 0
62.1861901283264 0
62.1866071224213 0
62.1914482116699 0
62.192223072052 0
62.1970891952515 0
62.1978440284729 0
62.2003817558289 0
62.2004768848419 0
62.2019946575165 0
62.2024579048157 0
62.2071816921234 0
62.207615852356 0
62.21240234375 0
62.2132272720337 0
62.2177078723907 0
62.2181425094604 0
62.2229688167572 0
62.2235963344574 0
62.2282667160034 0
62.2291157245636 0
62.2334520816803 0
62.2343199253082 0
62.2389042377472 0
62.2392835617065 0
62.2440674304962 0
62.2445759773254 0
62.249315738678 0
62.2498610019684 0
62.2508707046509 0
62.2509689331055 0
62.2544798851013 0
62.2554388046265 0
62.2598149776459 0
62.2602534294128 0
62.264984369278 0
62.2657999992371 0
62.2702264785767 0
62.2706966400146 0
62.2756524085999 0
62.2761986255646 0
62.2809529304504 0
62.2816429138184 0
62.2862403392792 0
62.287611246109 0
62.2914426326752 0
62.2922387123108 0
62.297087430954 0
62.2976949214935 0
62.3011274337769 0
62.3012504577637 0
62.3023791313171 0
62.3031449317932 0
62.3071558475494 0
62.3082087039948 0
62.3124997615814 0
62.312976360321 0
62.3178699016571 0
62.3185896873474 0
62.3229427337646 0
62.3235321044922 0
62.3281679153442 0
62.3285446166992 0
62.3335313796997 0
62.3340573310852 0
62.3391332626343 0
62.3397023677826 0
62.3441350460052 0
62.3446128368378 0
62.3497295379639 0
62.3503856658936 0
62.3522996902466 0
62.3524358272552 0
62.3545799255371 0
62.3549592494965 0
62.3598108291626 0
62.3602221012115 0
62.3650510311127 0
62.3656113147736 0
62.3703420162201 0
62.3711719512939 0
62.3763611316681 0
62.3786013126373 0
62.3815498352051 0
62.3825328350067 0
62.3862359523773 0
62.3876852989197 0
62.3915159702301 0
62.3922648429871 0
62.3969619274139 0
62.397579908371 0
62.4021100997925 0
62.4022636413574 0
62.4023587703705 0
62.4028708934784 0
62.4075367450714 0
62.4077787399292 0
62.4123737812042 0
62.4129412174225 0
62.4179437160492 0
62.4182324409485 0
62.423052072525 0
62.4236695766449 0
62.4281737804413 0
62.4285714626312 0
62.4335794448853 0
62.4343998432159 0
62.4394791126251 0
62.4399688243866 0
62.4442756175995 0
62.4446816444397 0
62.4493322372437 0
62.450089931488 0
62.452113866806 0
62.4522240161896 0
62.4546725749969 0
62.4553215503693 0
62.4597961902618 0
62.4603044986725 0
62.4650545120239 0
62.465479850769 0
62.4703822135925 0
62.4707899093628 0
62.4760479927063 0
62.4767024517059 0
62.4809160232544 0
62.4813027381897 0
62.4863548278809 0
62.4873161315918 0
62.4916234016418 0
62.4937026500702 0
62.4971463680267 0
62.4978511333466 0
62.5020008087158 0
62.5021393299103 0
62.5022151470184 0
62.5029182434082 0
62.5074782371521 0
62.5077419281006 0
62.512437582016 0
62.5136539936066 0
62.5182309150696 0
62.51873087883 0
62.5230135917664 0
62.5234711170197 0
62.5282173156738 0
62.5286083221436 0
62.5334820747375 0
62.5347378253937 0
62.5393369197845 0
62.5399737358093 0
62.5441682338715 0
62.5446171760559 0
62.5494339466095 0
62.5498669147491 0
62.5517868995667 0
62.5518839359283 0
62.5545425415039 0
62.5552659034729 0
62.5597877502441 0
62.5602159500122 0
62.5650036334991 0
62.5659666061401 0
62.5713560581207 0
62.5722455978394 0
62.5755832195282 0
62.5759868621826 0
62.5810623168945 0
62.5817315578461 0
62.5863397121429 0
62.5873625278473 0
62.5916066169739 0
62.5926620960236 0
62.5988116264343 0
62.5996339321136 0
62.6019766330719 0
62.6021108627319 0
62.6021838188171 0
62.6024906635284 0
62.6071438789368 0
62.6075565814972 0
62.6123824119568 0
62.6140398979187 0
62.6178123950958 0
62.6183724403381 0
62.6229183673859 0
62.6233177185059 0
62.628173828125 0
62.6285429000854 0
62.63343501091 0
62.6340296268463 0
62.6395266056061 0
62.6402745246887 0
62.6441326141357 0
62.6445691585541 0
62.6494278907776 0
62.6499247550964 0
62.652046918869 0
62.652163028717 0
62.6546559333801 0
62.655059337616 0
62.659793138504 0
62.6605122089386 0
62.6650407314301 0
62.6657853126526 0
62.671288728714 0
62.6717667579651 0
62.6761221885681 0
62.6765644550323 0
62.6813905239105 0
62.6820483207703 0
62.6868085861206 0
62.687803030014 0
62.6917097568512 0
62.6923089027405 0
62.696959733963 0
62.6975328922272 0
62.7020516395569 0
62.7022299766541 0
62.7023034095764 0
62.7029237747192 0
62.7071995735168 0
62.7076392173767 0
62.7124311923981 0
62.7129092216492 0
62.7180199623108 0
62.7183101177216 0
62.7230141162872 0
62.7241134643555 0
62.728236913681 0
62.7286307811737 0
62.7334821224213 0
62.7340438365936 0
62.7395806312561 0
62.7400250434875 0
62.744119644165 0
62.744558095932 0
62.7493839263916 0
62.7498965263367 0
62.7519969940186 0
62.7521097660065 0
62.7545540332794 0
62.755357503891 0
62.7598359584808 0
62.7605214118958 0
62.7650632858276 0
62.7654559612274 0
62.7705540657043 0
62.7721416950226 0
62.7760677337646 0
62.776686668396 0
62.7815480232239 0
62.7822902202606 0
62.7862539291382 0
62.7866859436035 0
62.7914228439331 0
62.7919039726257 0
62.7972013950348 0
62.7978913784027 0
62.8020856380463 0
62.8022222518921 0
62.8022937774658 0
62.8031933307648 0
62.8072650432587 0
62.8076837062836 0
62.8123886585236 0
62.8131294250488 0
62.8191888332367 0
62.8198289871216 0
62.822952747345 0
62.8233499526978 0
62.8282175064087 0
62.8286440372467 0
62.8334271907806 0
62.8343288898468 0
62.8389773368835 0
62.8395628929138 0
62.8441045284271 0
62.8562064170837 0
62.8570394515991 0
62.8571157455444 0
62.8571798801422 0
62.8572540283203 0
62.8573176860809 0
62.8574123382568 0
62.8598866462708 0
62.8605225086212 0
62.864994764328 0
62.8660488128662 0
62.8707323074341 0
62.8715782165527 0
62.8755803108215 0
62.8764476776123 0
62.8810715675354 0
62.8816003799438 0
62.8866176605225 0
62.8872382640839 0
62.8916440010071 0
62.8927109241486 0
62.8971934318542 0
62.8975439071655 0
62.9018700122833 0
62.9020507335663 0
62.9021246433258 0
62.9029989242554 0
62.9072790145874 0
62.907735824585 0
62.9124147891998 0
62.9134504795074 0
62.9177384376526 0
62.9183993339539 0
62.9229867458344 0
62.9234154224396 0
62.9282259941101 0
62.9288675785065 0
62.9335007667542 0
62.9339399337769 0
62.9390397071838 0
62.9396252632141 0
62.9441149234772 0
62.9445042610168 0
62.9496350288391 0
62.9501051902771 0
62.9521658420563 0
62.9522626399994 0
62.9545946121216 0
62.9550340175629 0
62.9598815441132 0
62.9602780342102 0
62.9651348590851 0
62.9659812450409 0
62.9703998565674 0
62.9709777832031 0
62.9756932258606 0
62.9761517047882 0
62.9809322357178 0
62.9812715053558 0
62.9867761135101 0
62.9873998165131 0
62.9916837215424 0
62.9923300743103 0
62.9968152046204 0
62.99724817276 0
63.0020048618317 0
63.0024101734161 0
63.0025217533112 0
63.0027229785919 0
63.0071635246277 0
63.0075867176056 0
63.0124197006226 0
63.0129687786102 0
63.0177628993988 0
63.0184192657471 0
63.0238647460938 0
63.0243136882782 0
63.0282251834869 0
63.0287272930145 0
63.0335352420807 0
63.0341010093689 0
63.0396647453308 0
63.0405383110046 0
63.0441358089447 0
63.0445573329926 0
63.04940533638 0
63.0498154163361 0
63.0522263050079 0
63.0523538589478 0
63.0545299053192 0
63.0554540157318 0
63.0598158836365 0
63.0606231689453 0
63.065096616745 0
63.0658223628998 0
63.0703673362732 0
63.0712583065033 0
63.0756785869598 0
63.0768902301788 0
63.0809445381165 0
63.0815947055817 0
63.0864024162292 0
63.0874397754669 0
63.0919847488403 0
63.0924611091614 0
63.0971651077271 0
63.0976226329803 0
63.1019933223724 0
63.1022644042969 0
63.1023888587952 0
63.1024661064148 0
63.1072704792023 0
63.1075699329376 0
63.1123702526093 0
63.1129755973816 0
63.1177620887756 0
63.1182923316956 0
63.1230666637421 0
63.1236476898193 0
63.1282505989075 0
63.1289777755737 0
63.1334562301636 0
63.1342508792877 0
63.1388983726501 0
63.1393101215363 0
63.1441359519958 0
63.1448891162872 0
63.1494088172913 0
63.1498770713806 0
63.1521413326263 0
63.1522305011749 0
63.1545457839966 0
63.1554307937622 0
63.1598787307739 0
63.1604771614075 0
63.1650717258453 0
63.1656732559204 0
63.1703815460205 0
63.1707487106323 0
63.1757853031158 0
63.1764147281647 0
63.180890083313 0
63.1815946102142 0
63.1862242221832 0
63.187575340271 0
63.192081451416 0
63.192652463913 0
63.197544336319 0
63.1980888843536 0
63.2021389007568 0
63.2022681236267 0
63.202338218689 0
63.2028994560242 0
63.2076408863068 0
63.2080719470978 0
63.2124922275543 0
63.213005065918 0
63.2181134223938 0
63.2187876701355 0
63.2229528427124 0
63.2233617305756 0
63.2284409999847 0
63.2288024425507 0
63.2335510253906 0
63.234237909317 0
63.2390146255493 0
63.2396197319031 0
63.2441785335541 0
63.2447657585144 0
63.2497172355652 0
63.2500479221344 0
63.2519595623016 0
63.2520458698273 0
63.2545492649078 0
63.255012512207 0
63.2598102092743 0
63.2602453231812 0
63.2650933265686 0
63.265495300293 0
63.2702968120575 0
63.270751953125 0
63.2756779193878 0
63.2762632369995 0
63.2812271118164 0
63.2822735309601 0
63.2861804962158 0
63.2870171070099 0
63.2915568351746 0
63.2919807434082 0
63.2970626354218 0
63.2977120876312 0
63.3020718097687 0
63.3022122383118 0
63.3024754524231 0
63.3028609752655 0
63.3071501255035 0
63.3075387477875 0
63.3124725818634 0
63.3133635520935 0
63.3180968761444 0
63.3186800479889 0
63.3231332302094 0
63.3236167430878 0
63.3281908035278 0
63.3286304473877 0
63.333509683609 0
63.3341083526611 0
63.3388528823853 0
63.3394551277161 0
63.3442847728729 0
63.3450012207031 0
63.349315404892 0
63.3497059345245 0
63.3521959781647 0
63.3523135185242 0
63.3546299934387 0
63.3550953865051 0
63.3598437309265 0
63.3603181838989 0
63.3650863170624 0
63.3655507564545 0
63.3704030513763 0
63.3710291385651 0
63.3756246566772 0
63.3764305114746 0
63.3809263706207 0
63.3819968700409 0
63.3862626552582 0
63.386862039566 0
63.3914427757263 0
63.3922803401947 0
63.3968861103058 0
63.3975148200989 0
63.4020223617554 0
63.4021635055542 0
63.402233839035 0
63.4030547142029 0
63.4074664115906 0
63.4082019329071 0
63.4127230644226 0
63.4130244255066 0
63.4178371429443 0
63.4188764095306 0
63.4229881763458 0
63.4238214492798 0
63.4282023906708 0
63.4285681247711 0
63.4334387779236 0
63.4341480731964 0
63.4389507770538 0
63.4393107891083 0
63.4441230297089 0
63.4445297718048 0
63.4497253894806 0
63.4501218795776 0
63.4520998001099 0
63.4522259235382 0
63.454585313797 0
63.4550311565399 0
63.4598429203033 0
63.4603371620178 0
63.4650518894196 0
63.4665384292603 0
63.4704294204712 0
63.4710664749146 0
63.4760231971741 0
63.4764621257782 0
63.4813997745514 0
63.4823625087738 0
63.4865500926971 0
63.4874131679535 0
63.4919147491455 0
63.4923741817474 0
63.4972541332245 0
63.4982795715332 0
63.5019791126251 0
63.5024099349976 0
63.5025537014008 0
63.5026233196259 0
63.5071868896484 0
63.5076122283936 0
63.5124771595001 0
63.5129113197327 0
63.5177898406982 0
63.5185997486115 0
63.5229976177216 0
63.5238265991211 0
63.5282521247864 0
63.5286796092987 0
63.5335674285889 0
63.5342347621918 0
63.5388898849487 0
63.5395328998566 0
63.5440893173218 0
63.5459091663361 0
63.5493845939636 0
63.549916267395 0
63.5519037246704 0
63.552065372467 0
63.5545601844788 0
63.5550141334534 0
63.5598161220551 0
63.5604472160339 0
63.5650656223297 0
63.5654666423798 0
63.5703809261322 0
63.5709707736969 0
63.5756442546844 0
63.5765743255615 0
63.5809576511383 0
63.5817847251892 0
63.5863904953003 0
63.5871453285217 0
63.5917615890503 0
63.5928418636322 0
63.5968611240387 0
63.5971608161926 0
63.6025347709656 0
63.6028044223785 0
63.6049237251282 0
63.6051003932953 0
63.6074197292328 0
63.6077840328217 0
63.6126112937927 0
63.6129658222198 0
63.6177604198456 0
63.6181764602661 0
63.6231534481049 0
63.6244666576385 0
63.628308057785 0
63.6286659240723 0
63.6345899105072 0
63.6353878974915 0
63.6389663219452 0
63.6393144130707 0
63.6440579891205 0
63.6444330215454 0
63.6495008468628 0
63.6504945755005 0
63.6542222499847 0
63.6543996334076 0
63.6548931598663 0
63.655389547348 0
63.6597781181335 0
63.6602392196655 0
63.6650023460388 0
63.6655087471008 0
63.6708869934082 0
63.6714227199554 0
63.6756186485291 0
63.6762189865112 0
63.6809859275818 0
63.6815571784973 0
63.6862514019012 0
63.6865901947021 0
63.6916675567627 0
63.69202876091 0
63.697173833847 0
63.6975588798523 0
63.7022986412048 0
63.7026805877686 0
63.7050788402557 0
63.7052698135376 0
63.7072510719299 0
63.7082760334015 0
63.7125470638275 0
63.713027715683 0
63.7177307605743 0
63.7189249992371 0
63.7230627536774 0
63.7234728336334 0
63.7283730506897 0
63.7289226055145 0
63.733549118042 0
63.7342817783356 0
63.7388377189636 0
63.7406404018402 0
63.7446525096893 0
63.7449727058411 0
63.7494106292725 0
63.7500696182251 0
63.7546029090881 0
63.7547879219055 0
63.7550008296967 0
63.7555093765259 0
63.7598941326141 0
63.7608013153076 0
63.7652249336243 0
63.7660460472107 0
63.7704403400421 0
63.7713806629181 0
63.7764139175415 0
63.7766537666321 0
63.7809112071991 0
63.7816543579102 0
63.7866044044495 0
63.7873182296753 0
63.7926411628723 0
63.7933776378632 0
63.7967405319214 0
63.7970471382141 0
63.8000693321228 0
63.8001484870911 0
63.8019309043884 0
63.8023991584778 0
63.8075792789459 0
63.8086140155792 0
63.8123667240143 0
63.8128538131714 0
63.8179006576538 0
63.8181993961334 0
63.8230924606323 0
63.8235764503479 0
63.8282747268677 0
63.8291432857513 0
63.8335185050964 0
63.8339931964874 0
63.8389155864716 0
63.8394956588745 0
63.8440420627594 0
63.8446729183197 0
63.8492925167084 0
63.8499603271484 0
63.8502216339111 0
63.8502757549286 0
63.8545463085175 0
63.855188369751 0
63.8598017692566 0
63.8604934215546 0
63.8650538921356 0
63.8657703399658 0
63.8713643550873 0
63.8718588352203 0
63.8756899833679 0
63.8766670227051 0
63.8809387683868 0
63.8814837932587 0
63.8864433765411 0
63.8870096206665 0
63.8914241790771 0
63.8918662071228 0
63.8973083496094 0
63.8979897499084 0
63.9007177352905 0
63.9008059501648 0
63.9020028114319 0
63.9026277065277 0
63.9075496196747 0
63.9079988002777 0
63.9123976230621 0
63.9134795665741 0
63.9177327156067 0
63.9182164669037 0
63.9229400157928 0
63.9235999584198 0
63.9282610416412 0
63.9290592670441 0
63.9335095882416 0
63.9341943264008 0
63.9389338493347 0
63.9547283649445 0
63.9555747509003 0
63.9556415081024 0
63.9556999206543 0
63.9557676315308 0
63.9558258056641 0
63.955890417099 0
63.9559478759766 0
63.9560122489929 0
63.9597523212433 0
63.9603884220123 0
63.9650626182556 0
63.9654293060303 0
63.9703464508057 0
63.9709372520447 0
63.9764280319214 0
63.9771251678467 0
63.9813024997711 0
63.9817588329315 0
63.9862537384033 0
63.9871139526367 0
63.9914925098419 0
63.9922285079956 0
63.9969570636749 0
63.9975204467773 0
64.0021944046021 0
64.002420425415 0
64.0025084018707 0
64.0032470226288 0
64.0073299407959 0
64.0089371204376 0
64.0124340057373 0
64.0128762722015 0
64.0181069374084 0
64.018584728241 0
64.0229098796844 0
64.0233039855957 0
64.0282592773438 0
64.0286679267883 0
64.0335402488708 0
64.0340509414673 0
64.0388336181641 0
64.0397198200226 0
64.0441052913666 0
64.0449221134186 0
64.0494134426117 0
64.0500025749207 0
64.051721572876 0
64.0518455505371 0
64.0545258522034 0
64.0555803775787 0
64.0597541332245 0
64.0603394508362 0
64.0649695396423 0
64.0653741359711 0
64.0703504085541 0
64.0719299316406 0
64.0757315158844 0
64.0769839286804 0
64.0813264846802 0
64.0820424556732 0
64.086318731308 0
64.0868043899536 0
64.0920004844666 0
64.0924944877625 0
64.0971217155457 0
64.0988922119141 0
64.101450920105 0
64.1015748977661 0
64.1025907993317 0
64.1029253005981 0
64.1071057319641 0
64.1081340312958 0
64.1123857498169 0
64.1134145259857 0
64.117773771286 0
64.1185026168823 0
64.1228971481323 0
64.1234567165375 0
64.128182888031 0
64.1289360523224 0
64.1335654258728 0
64.1344408988953 0
64.1389756202698 0
64.1397440433502 0
64.1440703868866 0
64.1444754600525 0
64.1500327587128 0
64.1505541801453 0
64.1514205932617 0
64.1515002250671 0
64.1545081138611 0
64.1549818515778 0
64.1597757339478 0
64.1602311134338 0
64.1650002002716 0
64.1663587093353 0
64.1708469390869 0
64.1713175773621 0
64.1761531829834 0
64.1764895915985 0
64.1812856197357 0
64.1819851398468 0
64.18669962883 0
64.1876466274261 0
64.1918928623199 0
64.1923913955688 0
64.1972191333771 0
64.197550535202 0
64.2014877796173 0
64.2016055583954 0
64.2019708156586 0
64.2029068470001 0
64.2071616649628 0
64.2075567245483 0
64.2126064300537 0
64.2129957675934 0
64.2183845043182 0
64.2193477153778 0
64.2229745388031 0
64.2238445281982 0
64.2281506061554 0
64.2286231517792 0
64.2335560321808 0
64.2343292236328 0
64.23930311203 0
64.2397916316986 0
64.2440903186798 0
64.2446236610413 0
64.249368429184 0
64.2499837875366 0
64.2513418197632 0
64.2514207363129 0
64.2545554637909 0
64.2557933330536 0
64.259765625 0
64.2604842185974 0
64.2649965286255 0
64.2654144763947 0
64.2702925205231 0
64.2720739841461 0
64.275577545166 0
64.2759935855865 0
64.2813012599945 0
64.2818987369537 0
64.2862505912781 0
64.2867338657379 0
64.2914571762085 0
64.2918903827667 0
64.2967257499695 0
64.2973010540009 0
64.301379442215 0
64.3014967441559 0
64.3025159835815 0
64.3027899265289 0
64.3072099685669 0
64.3077967166901 0
64.312242269516 0
64.3129835128784 0
64.318106174469 0
64.3188745975494 0
64.3228886127472 0
64.3233051300049 0
64.3282325267792 0
64.329158782959 0
64.3336129188538 0
64.3342447280884 0
64.3388798236847 0
64.3395237922668 0
64.3441252708435 0
64.3448255062103 0
64.3493616580963 0
64.349967956543 0
64.3513963222504 0
64.3514750003815 0
64.3549728393555 0
64.3556401729584 0
64.359769821167 0
64.3602178096771 0
64.3650164604187 0
64.3654925823212 0
64.3703258037567 0
64.371568441391 0
64.3761255741119 0
64.3769252300262 0
64.3810286521912 0
64.3818752765656 0
64.3862261772156 0
64.3869240283966 0
64.3914494514465 0
64.3920502662659 0
64.3968482017517 0
64.3975117206573 0
64.4014217853546 0
64.4015369415283 0
64.4024932384491 0
64.4027583599091 0
64.4073448181152 0
64.4081847667694 0
64.4123687744141 0
64.4128024578094 0
64.4180424213409 0
64.4187026023865 0
64.422931432724 0
64.4234266281128 0
64.4281296730042 0
64.4286324977875 0
64.4336378574371 0
64.4346191883087 0
64.4388515949249 0
64.4392743110657 0
64.4441285133362 0
64.4447889328003 0
64.4493930339813 0
64.4502975940704 0
64.4517285823822 0
64.4518070220947 0
64.4546115398407 0
64.4554152488708 0
64.4597663879395 0
64.4604337215424 0
64.4650378227234 0
64.4658679962158 0
64.4704372882843 0
64.4710333347321 0
64.475691318512 0
64.4767637252808 0
64.48108959198 0
64.4822063446045 0
64.4866602420807 0
64.4872546195984 0
64.4919593334198 0
64.4924416542053 0
64.4967567920685 0
64.497193813324 0
64.5014474391937 0
64.5015740394592 0
64.5021951198578 0
64.502970457077 0
64.507164478302 0
64.5075857639313 0
64.5123715400696 0
64.5128407478333 0
64.5176599025726 0
64.5185623168945 0
64.5233120918274 0
64.5237708091736 0
64.5281827449799 0
64.5287079811096 0
64.5335159301758 0
64.5342319011688 0
64.5389451980591 0
64.5393044948578 0
64.5440950393677 0
64.5445220470428 0
64.5493733882904 0
64.5496802330017 0
64.5514614582062 0
64.55157995224 0
64.5545220375061 0
64.5549185276031 0
64.5597772598267 0
64.560177564621 0
64.5650055408478 0
64.5654051303864 0
64.5702631473541 0
64.5706915855408 0
64.575544834137 0
64.5774183273315 0
64.5809071063995 0
64.5818450450897 0
64.5862693786621 0
64.5868844985962 0
64.591557264328 0
64.5925991535187 0
64.5969610214233 0
64.5979163646698 0
64.6018664836884 0
64.6019928455353 0
64.6020631790161 0
64.6024992465973 0
64.6075797080994 0
64.6082842350006 0
64.6124024391174 0
64.6132488250732 0
64.6178903579712 0
64.6184103488922 0
64.6229472160339 0
64.6236078739166 0
64.6282353401184 0
64.6287395954132 0
64.6335139274597 0
64.6343584060669 0
64.6396062374115 0
64.6399509906769 0
64.6441085338593 0
64.6445043087006 0
64.6493172645569 0
64.6499831676483 0
64.6518168449402 0
64.6519255638123 0
64.6545779705048 0
64.6549518108368 0
64.6598253250122 0
64.6606752872467 0
64.6650643348694 0
64.6654567718506 0
64.6703026294708 0
64.670711517334 0
64.6755208969116 0
64.676029920578 0
64.6808578968048 0
64.6816558837891 0
64.6868228912354 0
64.6870899200439 0
64.6914265155792 0
64.6918575763702 0
64.6973912715912 0
64.6978838443756 0
64.7014391422272 0
64.7015535831451 0
64.7024977207184 0
64.7034513950348 0
64.7071375846863 0
64.7076449394226 0
64.7127845287323 0
64.7130694389343 0
64.7176759243011 0
64.7181205749512 0
64.722892999649 0
64.7233426570892 0
64.7281761169434 0
64.728554725647 0
64.733425617218 0
64.7343680858612 0
64.7396569252014 0
64.7404806613922 0
64.7443063259125 0
64.7447965145111 0
64.7496256828308 0
64.7501258850098 0
64.7515072822571 0
64.7515845298767 0
64.7544667720795 0
64.7549564838409 0
64.7597222328186 0
64.7601997852325 0
64.7649631500244 0
64.7655606269836 0
64.7703084945679 0
64.7707498073578 0
64.7755873203278 0
64.7762005329132 0
64.7814993858337 0
64.7819452285767 0
64.7862372398376 0
64.7866895198822 0
64.7914505004883 0
64.7921943664551 0
64.79705286026 0
64.7973763942719 0
64.8015878200531 0
64.801696062088 0
64.8024094104767 0
64.8034439086914 0
64.8077449798584 0
64.8093822002411 0
64.81241106987 0
64.8128268718719 0
64.8176791667938 0
64.8181166648865 0
64.8229310512543 0
64.8235077857971 0
64.8282239437103 0
64.8293762207031 0
64.8335061073303 0
64.8339340686798 0
64.8389000892639 0
64.8395335674286 0
64.8441019058228 0
64.84587931633 0
64.8493757247925 0
64.850189447403 0
64.8513543605804 0
64.8515267372131 0
64.8545091152191 0
64.8554375171661 0
64.859733581543 0
64.860301733017 0
64.8649621009827 0
64.8653991222382 0
64.8702771663666 0
64.8712139129639 0
64.8760695457458 0
64.8764379024506 0
64.8810548782349 0
64.8814516067505 0
64.8866488933563 0
64.8870332241058 0
64.89186835289 0
64.8930492401123 0
64.8970830440521 0
64.8979063034058 0
64.9014565944672 0
64.9015703201294 0
64.9020850658417 0
64.9029557704926 0
64.9071521759033 0
64.9078340530396 0
64.9124135971069 0
64.9128291606903 0
64.9180443286896 0
64.918660402298 0
64.9229419231415 0
64.9234230518341 0
64.928147315979 0
64.9285547733307 0
64.9335451126099 0
64.9340553283691 0
64.9389538764954 0
64.9395904541016 0
64.9440972805023 0
64.944477558136 0
64.9493131637573 0
64.9499130249023 0
64.9517984390259 0
64.9518809318542 0
64.9545328617096 0
64.9550232887268 0
64.9598023891449 0
64.9602158069611 0
64.9650325775146 0
64.9655096530914 0
64.9703531265259 0
64.9713459014893 0
64.9755775928497 0
64.976202249527 0
64.9808828830719 0
64.9817686080933 0
64.9863457679749 0
64.9866571426392 0
64.9915056228638 0
64.9918990135193 0
64.9970216751099 0
64.9976143836975 0
65.0017645359039 0
65.0018830299377 0
65.0020036697388 0
65.0033328533173 0
65.0071687698364 0
65.0078728199005 0
65.012403011322 0
65.0131196975708 0
65.018205165863 0
65.019029378891 0
65.0229544639587 0
65.0233151912689 0
65.0282306671143 0
65.0286571979523 0
65.0341987609863 0
65.0345749855042 0
65.0504813194275 0
65.0513074398041 0
65.0514035224915 0
65.0514576435089 0
65.0515153408051 0
65.0515761375427 0
65.0517268180847 0
65.051819562912 0
65.0546951293945 0
65.0552706718445 0
65.0597777366638 0
65.0603861808777 0
65.0650720596313 0
65.0657320022583 0
65.0718591213226 0
65.0722706317902 0
65.0760679244995 0
65.0764949321747 0
65.0810599327087 0
65.0817019939423 0
65.0862092971802 0
65.0880613327026 0
65.0915195941925 0
65.0918939113617 0
65.0971291065216 0
65.0978052616119 0
65.1015832424164 0
65.1017045974731 0
65.1020014286041 0
65.1030807495117 0
65.1071536540985 0
65.1075649261475 0
65.1123521327972 0
65.1139116287231 0
65.1183817386627 0
65.1194128990173 0
65.1229431629181 0
65.1237432956696 0
65.1281399726868 0
65.1285443305969 0
65.1335108280182 0
65.1343231201172 0
65.1394379138947 0
65.1398096084595 0
65.144079208374 0
65.1450092792511 0
65.1493651866913 0
65.1497757434845 0
65.151727437973 0
65.1518096923828 0
65.1545143127441 0
65.1560020446777 0
65.1597707271576 0
65.1607551574707 0
65.1649968624115 0
65.1665077209473 0
65.1703000068665 0
65.1714670658112 0
65.1758685112 0
65.1767010688782 0
65.180912733078 0
65.1813089847565 0
65.1865360736847 0
65.1869637966156 0
65.1914923191071 0
65.19198346138 0
65.1970484256744 0
65.1973116397858 0
65.2016730308533 0
65.2017889022827 0
65.2023239135742 0
65.2030296325684 0
65.2071545124054 0
65.2076075077057 0
65.2123384475708 0
65.2130558490753 0
65.217777967453 0
65.2185599803925 0
65.2229831218719 0
65.2237932682037 0
65.2282447814941 0
65.2293283939362 0
65.233594417572 0
65.2340066432953 0
65.2390370368958 0
65.2401583194733 6.01797337203003e-05
65.2441816329956 0.00021735330293593
65.2445011138916 0.000290829465879994
65.2493374347687 0.000452940186477901
65.2497339248657 0.000526594067964958
65.251590013504 0.000526594067964958
65.2517037391663 0.000526594067964958
65.2545607089996 0.000690664603976487
65.2550778388977 0.000764440259628851
65.2597541809082 0.00093132718479827
65.2610702514648 0.00100517522283383
65.2650685310364 0.00117301816880688
65.2656562328339 0.00124623747587616
65.2703607082367 0.00141731892408914
65.2717952728271 0.0014906958301244
65.2766509056091 0.00156351793870002
65.2769439220428 0.00173607545107057
65.2814316749573 0.00180806137419076
65.2821755409241 0.00198083381593428
65.2865889072418 0.00215423048021657
65.2874517440796 0.00222513317822448
65.2915301322937 0.0023996609185607
65.292181968689 0.00247006725486565
65.2967827320099 0.00264440109217157
65.2972831726074 0.0027149744106677
65.3015449047089 0.0027149744106677
65.3016891479492 0.0027149744106677
65.3020033836365 0.00288951070715504
65.3023934364319 0.00295900705247398
65.3072001934052 0.00313393813369311
65.3080306053162 0.00320330878429154
65.3123908042908 0.00338070832122339
65.312922000885 0.00344989136070606
65.3178539276123 0.00362824104757287
65.3184316158295 0.00369788001321147
65.3230323791504 0.00387715453240967
65.3234522342682 0.00394753411679782
65.3283004760742 0.00413012866720441
65.3286964893341 0.00420153376746701
65.3335077762604 0.00438682313574201
65.3342618942261 0.00445951334022676
65.3388149738312 0.00464820866533255
65.3392248153687 0.00472259445669931
65.3440549373627 0.00491571160779714
65.3448417186737 0.0049919379679858
65.350834608078 0.00518748990874329
65.3511459827423 0.00526547647429321
65.3517920970917 0.00526547647429321
65.3519010543823 0.00526547647429321
65.3546068668365 0.00546454185224687
65.3550779819489 0.0055442700027577
65.3600168228149 0.00574539186244927
65.360554933548 0.00582721459672908
65.3650598526001 0.0060295906735971
65.3654401302338 0.00611225720672703
65.3703584671021 0.00631648814541452
65.370876789093 0.00640057292559415
65.3756623268127 0.00660718627358348
65.3760638237 0.00669316591199187
65.3809387683868 0.00689925615919917
65.3813710212708 0.00698628315594441
65.3864188194275 0.00719219870320231
65.3869879245758 0.00728017484321919
65.3915660381317 0.00748685639924651
65.3922271728516 0.00757581137636565
65.3968613147736 0.00778453644833899
65.3974289894104 0.00787569198228544
65.4019827842712 0.00808437946985274
65.4022591114044 0.00808437946985274
65.4023711681366 0.00817712693658545
65.4024362564087 0.00817712693658545
65.4071733951569 0.00838991032555314
65.407684803009 0.0084839621644921
65.4123859405518 0.0086972989183951
65.412832736969 0.00879322465970001
65.4177763462067 0.00900785024126272
65.4184899330139 0.00910584882859722
65.4230015277863 0.0093232218015773
65.4234285354614 0.00942363400627011
65.4282140731812 0.00964604505728961
65.4287965297699 0.00974878484629049
65.433545589447 0.00997376431135844
65.434741973877 0.0100787988807051
65.4388797283173 0.0103065445037858
65.4395914077759 0.0104139526534077
65.444100856781 0.0106439844132611
65.4445757865906 0.0107534095823645
65.4493787288666 0.0109860851515466
65.4503042697906 0.0110968671566831
65.4518203735352 0.0110968671566831
65.4519023895264 0.0110968671566831
65.4546077251434 0.0113304045380297
65.4556739330292 0.0114424011172152
65.4598088264465 0.011676593135955
65.460437297821 0.0117897499230057
65.4650208950043 0.0120220935391886
65.4653952121735 0.0121347274514754
65.4703180789948 0.0123664364587677
65.4708049297333 0.0124790981637033
65.4763827323914 0.0127123378736332
65.4768571853638 0.0128256620280833
65.481703042984 0.0129387041494837
65.4820802211761 0.0131709992513517
65.486191034317 0.0134032077665192
65.4870617389679 0.0135158602709965
65.4914376735687 0.0137492592964477
65.4922125339508 0.0138615529559271
65.4971883296967 0.0140952661231973
65.4976165294647 0.0142072761326635
65.5016844272614 0.0142072761326635
65.5017988681793 0.0142072761326635
65.5025038719177 0.01432062502371
65.5031042098999 0.0145583238529514
65.5072331428528 0.0147950857888723
65.5079123973846 0.0149083143879601
65.5124137401581 0.015149652106923
65.5128636360168 0.0152627144215607
65.5177004337311 0.0155070012161649
65.5183773040771 0.0156211753537425
65.5229666233063 0.0158727192902836
65.5236902236938 0.0159890080085161
65.528222322464 0.0162461706018933
65.5289106369019 0.0163635132216733
65.5335600376129 0.0166247162389763
65.5341651439667 0.0167431766626733
65.5395770072937 0.0168626237179688
65.5403802394867 0.017128783189521
65.5440695285797 0.017400726137368
65.5446152687073 0.0175211546004759
65.5493268966675 0.0177981323898568
65.5497226715088 0.0179189490049416
65.5517485141754 0.0179189490049416
65.5518329143524 0.0179189490049416
65.5545151233673 0.0182008313050931
65.5556638240814 0.0183219698545672
65.5598151683807 0.0186073496865676
65.560225725174 0.0187287358280146
65.5651047229767 0.0190155890290571
65.5661690235138 0.0191354269912239
65.5703330039978 0.0194239524512591
65.5714147090912 0.0195425956464644
65.575775384903 0.0198349374685698
65.5761420726776 0.0199532496261892
65.5810024738312 0.0202461331530638
65.5814907550812 0.0203627423031559
65.5866861343384 0.0204776570608373
65.5877983570099 0.0207746006277347
65.5914499759674 0.0210700023266126
65.5918958187103 0.0211846784955501
65.5969305038452 0.0214812179684707
65.5973062515259 0.0215949778160088
65.6017527580261 0.0215949778160088
65.6018757820129 0.0215949778160088
65.6019558906555 0.0218970194250587
65.6028001308441 0.0220104545155454
65.6074290275574 0.0223131299011422
65.6077644824982 0.0224266606458597
65.6129078865051 0.0227303286459887
65.6134691238403 0.0228421356741308
65.6177337169647 0.0231527805178782
65.6181347370148 0.0232653475414799
65.6230237483978 0.0235787421295511
65.6234424114227 0.0236930000838362
65.6282303333282 0.0240112297260681
65.6287648677826 0.0241260034200483
65.633513212204 0.0244488259399647
65.6340463161469 0.0245641087507869
65.6388614177704 0.0248909852283785
65.6393361091614 0.025006527274106
65.6441311836243 0.0253379270934337
65.6451125144958 0.0254536986822089
65.6494312286377 0.0257883179194177
65.650313615799 0.025903889749872
65.6546993255615 0.0262414362164363
65.6548738479614 0.0262414362164363
65.65500664711 0.0262414362164363
65.6551377773285 0.0263551419303549
65.6598629951477 0.0266946735008784
65.6608309745789 0.0268085894950238
65.6649751663208 0.0271462529543699
65.6655461788177 0.0272594390271652
65.6702539920807 0.0275975537134154
65.6713523864746 0.0277086112217254
65.6760761737823 0.0278196765638252
65.6768913269043 0.0281602354927942
65.6808993816376 0.0284998631760385
65.6816077232361 0.0286098875074783
65.6861934661865 0.0289480123946068
65.686726808548 0.0290573111385153
65.6913983821869 0.0293937231117525
65.6926271915436 0.0295025770277511
65.6970186233521 0.0296115607826648
65.6996364593506 0.0299444199522318
65.7019217014313 0.0302826566281549
65.7023544311523 0.0303924334292701
65.7043132781982 0.0303924334292701
65.704442024231 0.0303924334292701
65.7071533203125 0.0307328464483525
65.7087063789368 0.0308444187033093
65.7124252319336 0.0311829646960808
65.7132995128632 0.0312964582847142
65.7180950641632 0.0314107528715218
65.7187356948853 0.0317519340309763
65.7229537963867 0.032095366640035
65.7233510017395 0.032212710504216
65.7281851768494 0.0325587400795152
65.7286024093628 0.0326781452806375
65.7334690093994 0.0330288871616615
65.733868598938 0.0331505944762777
65.7388269901276 0.0335021098078587
65.7392501831055 0.0336259829168388
65.7439532279968 0.0339809854254847
65.7444303035736 0.0341067225026102
65.7492332458496 0.0344635350909973
65.7496209144592 0.0345912338589351
65.7503395080566 0.0345912338589351
65.7503967285156 0.0345912338589351
65.7544403076172 0.0349475856076826
65.7550113201141 0.0350768469452958
65.7597618103027 0.0354333884147973
65.7604079246521 0.0355641061122143
65.7650344371796 0.0359218786467224
65.7661185264587 0.0360547042796471
65.7702956199646 0.0364079776278267
65.7708504199982 0.036539101036781
65.7760689258575 0.0368906695562239
65.776967048645 0.0370224667520358
65.7812814712524 0.0371559998458496
65.7817618846893 0.0374996495861368
65.786140203476 0.0378431501115639
65.7865550518036 0.0379767961366843
65.7914593219757 0.0383127303992336
65.7922582626343 0.0384485785227688
65.7971727848053 0.0385860524401401
65.7982406616211 0.0389190719782303
65.7990007400513 0.0389190719782303
65.7990748882294 0.0389190719782303
65.8022215366364 0.0390584114875177
65.8026249408722 0.0393914451450752
65.8071007728577 0.0397182841411722
65.8074979782104 0.0398597301318839
65.8124449253082 0.0401778010911309
65.8128316402435 0.0403190856406589
65.8185505867004 0.0404628484937765
65.8187804222107 0.040772790236658
65.8230662345886 0.0410868309269615
65.8234965801239 0.0412333622494019
65.8281989097595 0.0415499602452396
65.8285551071167 0.0416997645599155
65.8335087299347 0.0420159344426491
65.8339424133301 0.0421673287411204
65.8394074440002 0.0423204348855862
65.8401629924774 0.0426370139511085
65.8442044258118 0.0429558596569116
65.8449399471283 0.0431101286901778
65.8492588996887 0.043435804921278
65.8496866226196 0.0435910161967051
65.8500819206238 0.0435910161967051
65.8501675128937 0.0435910161967051
65.8545227050781 0.0439186973577471
65.8549807071686 0.0440745792805531
65.8597705364227 0.0444090691139322
65.8604471683502 0.0445655741966482
65.8649814128876 0.0449055367745617
65.8656866550446 0.0450625409881051
65.8702881336212 0.0454032900130859
65.8707551956177 0.0455590048837247
65.8763656616211 0.0457145077637255
65.8770415782928 0.0460538892346325
65.8811519145966 0.046396117325056
65.8815546035767 0.0465531284138716
65.8864119052887 0.046895772770821
65.8868458271027 0.0470526903345131
65.8917105197906 0.0473895376958834
65.8929297924042 0.0475466742388392
65.8967747688293 0.0478749886793858
65.8972039222717 0.0480347910533612
65.901967048645 0.0483601325028769
65.9022479057312 0.0483601325028769
65.9023659229279 0.0485206699254129
65.9024503231049 0.0485206699254129
65.9071671962738 0.0488338958353163
65.9077799320221 0.0489973852239427
65.9124693870544 0.0492965927370681
65.9129402637482 0.0494626384721973
65.9177932739258 0.0497571164953888
65.9180834293365 0.0499247192066856
65.9230144023895 0.0502121838952532
65.923567533493 0.0503847064689493
65.9282052516937 0.0506683573652904
65.9285895824432 0.0508439646118021
65.9334683418274 0.051114362289554
65.9339978694916 0.051292771862029
65.9388115406036 0.0515573647209504
65.9397711753845 0.0517389107678645
65.9440169334412 0.0520024298303524
65.944993019104 0.0521865826281982
65.9494614601135 0.052445977556256
65.9500269889832 0.0526319113094201
65.9534876346588 0.0526319113094201
65.9536459445953 0.0526319113094201
65.9545593261719 0.0528888036439547
65.9549973011017 0.0530760274407007
65.9597961902618 0.0533261867001833
65.9614636898041 0.0535119203916954
65.965060710907 0.0537580990832558
65.9654393196106 0.0539432746108073
65.9703216552734 0.0541825305705519
65.9711673259735 0.054366370474384
65.9756002426147 0.0546020250952077
65.9759876728058 0.0547848278837237
65.9808588027954 0.0550168749884338
65.98126745224 0.055200010092054
65.9861018657684 0.0554278024369184
65.9869611263275 0.0556121537026102
65.9917097091675 0.0558322077379904
65.9946885108948 0.0560142259857712
65.9971933364868 0.0561963655548772
65.9976272583008 0.0564062086939506
66.0020775794983 0.0566113844323914
66.0025639533997 0.0567937864640711
66.0035591125488 0.0567937864640711
66.0037126541138 0.0567937864640711
66.0072777271271 0.0569906359111141
66.0076749324799 0.0571730008495368
66.0123717784882 0.0573650964776227
66.0132353305817 0.0575497504774221
66.0177886486053 0.0577383101549425
66.0186417102814 0.0579254917308423
66.0230073928833 0.0581138801935316
66.0236208438873 0.0583046221104059
66.0282211303711 0.0584880061100321
66.0289814472198 0.0586827425759882
66.0334937572479 0.0588646123607292
66.0343959331512 0.0590616364014988
66.0389001369476 0.0592379612292101
66.0395667552948 0.0594373446093419
66.044061422348 0.0596157874309207
66.0444068908691 0.0598180141696218
66.0492401123047 0.0599960542935768
66.049724817276 0.0602013130466261
66.0498054027557 0.0602013130466261
66.0498433113098 0.0602013130466261
66.0545039176941 0.0603761509551165
66.0555396080017 0.060583933167875
66.0597925186157 0.0607598237476565
66.0604498386383 0.0609705073000695
66.0650043487549 0.0611426647301065
66.0656707286835 0.0613536702846913
66.0703823566437 0.0615259107968049
66.0710134506226 0.0617398089695496
66.0756411552429 0.0619106895189764
66.0764963626862 0.0621252133814018
66.0808758735657 0.0622940032245669
66.081282377243 0.062509180392005
66.0863871574402 0.0626745784484061
66.0870385169983 0.0628899284016219
66.0913963317871 0.0630544892943032
66.0918083190918 0.0632697600694977
66.0974228382111 0.0634326621157248
66.0979607105255 0.063646094922444
66.0997886657715 0.063646094922444
66.0998556613922 0.063646094922444
66.1019077301025 0.063809781080525
66.1023354530334 0.0640280506978437
66.1071283817291 0.0641939859708174
66.1075356006622 0.0644127437809321
66.1123714447021 0.064577432095883
66.1130392551422 0.0647953229350204
66.1177110671997 0.0649597198079712
66.1187357902527 0.0651796201429267
66.1229815483093 0.0653427284165378
66.1237015724182 0.0655641839520923
66.1282389163971 0.0657306200166499
66.1287140846252 0.065955140068384
66.1443936824799 0.0661824144146888
66.1452162265778 0.066351124439253
66.1452734470367 0.066581451287584
66.1453144550323 0.0667534416220934
66.1453678607941 0.0669863329467286
66.1454124450684 0.0671594425378588
66.1492500305176 0.0673365455259558
66.1498279571533 0.0675725612352731
66.1503074169159 0.0675725612352731
66.1503965854645 0.0675725612352731
66.1545100212097 0.0677497031111215
66.1550567150116 0.06798751908295
66.1598393917084 0.0681690908329715
66.1602373123169 0.0684078580758718
66.1650326251984 0.0685914561941412
66.1654238700867 0.0688321029270818
66.1703436374664 0.0690168264052921
66.1707787513733 0.0692555675232474
66.1755928993225 0.0694438321675861
66.1776940822601 0.0696841540601555
66.180942773819 0.0698775229911895
66.1821241378784 0.0701169381180171
66.1865301132202 0.070314629667835
66.1871209144592 0.0705522963773619
66.1917424201965 0.0707526466544202
66.1924207210541 0.0709883041712774
66.1985151767731 0.0711900736511974
66.198911190033 0.0714238639036449
66.201936006546 0.071632103732908
66.2023153305054 0.0718673853072723
66.203084230423 0.0718673853072723
66.2032542228699 0.0718673853072723
66.2071964740753 0.0720772423774564
66.2075843811035 0.072312088278923
66.2124226093292 0.072528757910588
66.2132694721222 0.0727617050662102
66.2177875041962 0.0729807869798673
66.218254327774 0.0732130713104482
66.2230863571167 0.0734369938735924
66.2236199378967 0.0736712511876038
66.2283592224121 0.0739021369108102
66.228912115097 0.0741364103655076
66.2335937023163 0.0743759650814309
66.2342393398285 0.0746107646401786
66.2393791675568 0.074845455448852
66.2402794361115 0.0750895268377461
66.2440292835236 0.0753395006947868
66.2444403171539 0.0755740834054193
66.2492685317993 0.0758327566651591
66.2497389316559 0.0760665228525825
66.2545590400696 0.0763344069138611
66.2548086643219 0.0763344069138611
66.2549617290497 0.0763344069138611
66.2551214694977 0.0765661660102216
66.2598803043365 0.076839676579287
66.2602500915527 0.0770687889129738
66.2651035785675 0.0773503786779368
66.2657840251923 0.0775758614397176
66.2704117298126 0.0778605051946498
66.2710108757019 0.0780801361549445
66.2756133079529 0.0783716864375645
66.2766511440277 0.0785858045632012
66.280957698822 0.0788837547627268
66.2813131809235 0.0790943048143279
66.2868318557739 0.0792971465262802
66.2871377468109 0.0795991888657344
66.2916111946106 0.079902136639439
66.2920899391174 0.080098759300279
66.2968773841858 0.080403389801086
66.2972824573517 0.0805936782464802
66.3026049137115 0.0805936782464802
66.3027148246765 0.0805936782464802
66.302845954895 0.0809024709128892
66.3031883239746 0.0810863720004366
66.3071403503418 0.0814024941158248
66.3076469898224 0.0815816219930836
66.3122997283936 0.0818947029296495
66.3128674030304 0.0820645645658746
66.3176367282867 0.082384167066565
66.3180687427521 0.0825495909566575
66.3228917121887 0.0828700628689606
66.3239789009094 0.0830313165482952
66.328272819519 0.0833593394349008
66.3288595676422 0.0835180898635584
66.3334193229675 0.0838521730468058
66.334056854248 0.0840074708160303
66.3387997150421 0.0843456325608858
66.3394203186035 0.0844974820964679
66.3440096378326 0.0848414126143383
66.3448579311371 0.0849912617688758
66.3492512702942 0.0853421004449467
66.3494708538055 0.0853421004449467
66.3495578765869 0.0853421004449467
66.3496649265289 0.0854904124368673
66.3544692993164 0.0858461025356101
66.3552188873291 0.0859937949716806
66.3597753047943 0.0863549789310685
66.3605980873108 0.0865021020384709
66.3650274276733 0.0868666559290276
66.3658182621002 0.0870138148064612
66.3704361915588 0.0873791971466175
66.3710091114044 0.087524741147617
66.3756420612335 0.087891777292417
66.3764591217041 0.0880381236342496
66.3809099197388 0.0884094502509702
66.3815619945526 0.0885570871905113
66.3861210346222 0.08892803456791
66.3867194652557 0.0890752437718398
66.3913407325745 0.0894443462443597
66.3922717571259 0.0895914025804283
66.3970425128937 0.0897393938283655
66.397655248642 0.0901070747896258
66.3998384475708 0.0901070747896258
66.3999228477478 0.0901070747896258
66.4028584957123 0.090256873909669
66.4035868644714 0.0906238400931069
66.4075791835785 0.0909907225379605
66.408022403717 0.0911402364252832
66.4123532772064 0.0915065022084152
66.4127871990204 0.0916572836030269
66.4176785945892 0.0920203112721831
66.4180796146393 0.0921712949326103
66.4229848384857 0.0925416157339881
66.4237463474274 0.0926953676562924
66.4282665252686 0.093064876593419
66.4289457798004 0.0932205172570093
66.4335315227509 0.0935933014753354
66.4343898296356 0.0937504792376718
66.4388520717621 0.0941270172557361
66.4395904541016 0.0942857540464672
66.4441149234772 0.0946680128033652
66.4447386264801 0.0948276939470581
66.4493200778961 0.0952110848136684
66.4499433040619 0.0953715361131456
66.4513373374939 0.0953715361131456
66.4514887332916 0.0953715361131456
66.4545819759369 0.095758495323504
66.4549338817596 0.0959192758538259
66.4598071575165 0.0963095104910991
66.4606192111969 0.0964702361572097
66.4651112556458 0.0968581050349138
66.4654583930969 0.0970166199963511
66.4703855514526 0.0974013667166798
66.4707899093628 0.0975587608231057
66.4759402275085 0.0979415169070659
66.476194858551 0.0980979982077163
66.4809396266937 0.0984793979246332
66.4814002513885 0.0986355650858075
66.4861776828766 0.0990089549582864
66.4868059158325 0.0991632367850429
66.4916427135468 0.0995297838423855
66.4922366142273 0.0996835340575133
66.496931552887 0.100042759280487
66.4980471134186 0.100197270786694
66.5023391246796 0.100553469824149
66.5031137466431 0.100708938962358
66.5041687488556 0.100708938962358
66.504323720932 0.100708938962358
66.5070977210999 0.101060747813476
66.5075535774231 0.101218416313891
66.5124404430389 0.101567104716023
66.5129444599152 0.101725516960336
66.5183777809143 0.101886967204494
66.5192983150482 0.102230573491266
66.5229992866516 0.10257266096179
66.52348279953 0.102737291499815
66.5282907485962 0.103079964964815
66.5287926197052 0.103247355932587
66.5335085391998 0.103588199570571
66.5341620445251 0.103757660840029
66.5393424034119 0.103928887463751
66.5396633148193 0.10427239514718
66.5440392494202 0.104614086648204
66.5450937747955 0.104785931523256
66.5494012832642 0.105124345395814
66.5498197078705 0.105295702625829
66.5532095432281 0.105295702625829
66.553325176239 0.105295702625829
66.5545637607574 0.105629630670426
66.5551271438599 0.105799327763655
66.5598156452179 0.106129446911358
66.5603199005127 0.10629706446422
66.565048456192 0.10661677990957
66.5654277801514 0.106780077697514
66.5706627368927 0.107090994657133
66.5711905956268 0.107250071710268
66.5756719112396 0.107554138941991
66.5762319564819 0.107709119615397
66.5812649726868 0.108002541468334
66.581583738327 0.108153949149486
66.5861835479736 0.108436176200214
66.586526632309 0.10858303378457
66.5914006233215 0.10885806245101
66.5919420719147 0.109003698122174
66.5968105792999 0.109271202199346
66.5977091789246 0.109414791318696
66.5995950698853 0.109414791318696
66.599671125412 0.109414791318696
66.6020603179932 0.109674580505982
66.602489233017 0.109816887754959
66.6087265014648 0.109956860754934
66.609067440033 0.110210851045313
66.6129519939423 0.110352862818381
66.6134159564972 0.110600841176653
66.6182792186737 0.110742763175065
66.6195657253265 0.110985758445344
66.6235620975494 0.111225744405968
66.6239247322083 0.111369488685154
66.6281807422638 0.111609283868084
66.628570318222 0.111756290077845
66.6335561275482 0.11199146575108
66.6345303058624 0.112140430755771
66.6395072937012 0.112289655414154
66.6398885250092 0.112520536859106
66.6442406177521 0.112746854231146
66.6450753211975 0.112897882215536
66.6494393348694 0.112897882215536
66.6495170593262 0.112897882215536
66.6495571136475 0.113118598590276
66.6499121189117 0.113269720369433
66.6544969081879 0.113484335943712
66.6548771858215 0.113633951542518
66.6597971916199 0.113842593382623
66.6602528095245 0.113993685179711
66.6649575233459 0.114193322652739
66.6657071113586 0.114342366234765
66.6703555583954 0.114535706721937
66.6707258224487 0.114683108256264
66.6757345199585 0.114870950388545
66.6764361858368 0.115018046614397
66.680997133255 0.115199329474936
66.6814196109772 0.115344954073169
66.686295747757 0.115520373865766
66.6873009204865 0.11566599208057
66.6914412975311 0.115836402966984
66.6923077106476 0.115977941612437
66.6972739696503 0.116118925096823
66.6976180076599 0.116285277341718
66.7008516788483 0.116285277341718
66.7009785175323 0.116285277341718
66.7021996974945 0.116445901815533
66.7036139965057 0.116585932341977
66.7074975967407 0.116746350794901
66.7078139781952 0.116888815385098
66.7125542163849 0.117046811552168
66.71342253685 0.117191317212638
66.7181916236877 0.117349490181902
66.7187247276306 0.117495550739594
66.7229948043823 0.117652293277153
66.7234809398651 0.117799415127466
66.7281355857849 0.117958019349021
66.7285377979279 0.118109236250298
66.7334759235382 0.118268702170134
66.7339568138123 0.118423116909995
66.7388589382172 0.118583883417891
66.7395157814026 0.118740802609052
66.7441730499268 0.118903754503288
66.7445213794708 0.119063327526628
66.7494647502899 0.119227851049046
66.7498443126678 0.119391470116022
66.7533159255981 0.119391470116022
66.7535450458527 0.119391470116022
66.7546465396881 0.119557384388577
66.7552616596222 0.119723991942802
66.7598371505737 0.119892296018484
66.7604563236237 0.120060156074965
66.7650480270386 0.120228658752564
66.7660932540894 0.120397087199017
66.7703607082367 0.120566906732868
66.7707843780518 0.120731864923625
66.7761533260345 0.12090417638718
66.7766373157501 0.121069997654393
66.7809824943542 0.121243387671842
66.781685590744 0.121408930767486
66.7861540317535 0.121583821961277
66.7867908477783 0.121748030831701
66.7913959026337 0.121925120147995
66.7922015190125 0.122087957905643
66.7973628044128 0.122248603711532
66.7986283302307 0.122425996984809
66.8020532131195 0.122606545734745
66.8025705814362 0.122770267274565
66.8033900260925 0.122770267274565
66.8035809993744 0.122770267274565
66.8073818683624 0.122953537668325
66.8078207969666 0.123117331242689
66.8128867149353 0.123304726513423
66.8134920597076 0.123467360084446
66.8179268836975 0.123658624382364
66.818918466568 0.123818210023264
66.8230183124542 0.124016161925446
66.8233342170715 0.124176277061361
66.828227519989 0.124379990311965
66.8287079334259 0.124541285227786
66.8336811065674 0.124751880519182
66.8356471061707 0.12491421447101
66.8388540744781 0.125131407765796
66.8392071723938 0.125293163140506
66.844245672226 0.125517372324569
66.844605922699 0.125675840969025
66.8494820594788 0.125906639167306
66.8498585224152 0.126060988394979
66.8536016941071 0.126060988394979
66.8537888526917 0.126060988394979
66.8546080589294 0.12629902114754
66.8551545143127 0.126450520248821
66.8598103523254 0.126695387118278
66.8604764938354 0.126844813635037
66.8650903701782 0.127092936990891
66.8655140399933 0.127237025800681
66.8703098297119 0.127489464264351
66.8709471225739 0.127631506342837
66.8755257129669 0.12788945596116
66.8759410381317 0.128030719730638
66.881251335144 0.128291317901614
66.8818197250366 0.128429655001392
66.8863582611084 0.128692465568355
66.8867955207825 0.128827468836058
66.8917329311371 0.129091740987647
66.8920493125916 0.129222169471295
66.8967220783234 0.129488504731611
66.8971741199493 0.129619416598708
66.9003372192383 0.129619416598708
66.9004333019257 0.129619416598708
66.901947259903 0.129886372153282
66.9023404121399 0.130016611483755
66.9071145057678 0.130291643283402
66.9075267314911 0.130418397775214
66.9124684333801 0.130696887373322
66.9129457473755 0.130818853324669
66.918253660202 0.13093980850921
66.9189279079437 0.131219988476577
66.9229438304901 0.131505039795456
66.9236764907837 0.131623759662504
66.9283087253571 0.131914112235325
66.9286911487579 0.132034111710629
66.933530330658 0.132331256147928
66.9343321323395 0.132448566127951
66.9390316009521 0.132751309116378
66.9395399093628 0.13286707166533
66.9440581798553 0.133175541223909
66.9445161819458 0.133287005297321
66.9492418766022 0.133600479960247
66.9496455192566 0.133709209086583
66.9503579139709 0.133709209086583
66.9504206180573 0.133709209086583
66.9544675350189 0.134026146974521
66.9555675983429 0.134135061029689
66.9597866535187 0.134455528813334
66.9601850509644 0.134563618891645
66.9650433063507 0.134882332817893
66.9654607772827 0.134985641149326
66.970397233963 0.135303947026086
66.9710757732391 0.135404795605889
66.9757163524628 0.135723996942813
66.9764750003815 0.135821450383622
66.9809727668762 0.136138111837204
66.9818451404572 0.136231942088126
66.9861829280853 0.136545867018391
66.9868059158325 0.136636736228338
66.9916112422943 0.136947959205342
66.9920039176941 0.137038346152063
66.9968085289001 0.137347349952738
66.9981324672699 0.137432374294906
67.000584602356 0.137432374294906
67.0006875991821 0.137432374294906
67.0019459724426 0.137742478648131
67.0030624866486 0.13782861376517
67.0074555873871 0.138138914260774
67.0083239078522 0.138224434018063
67.0123591423035 0.138536722562016
67.0131614208221 0.13862223950294
67.0182223320007 0.138711258258344
67.0187861919403 0.139020213695498
67.0229127407074 0.139332863269975
67.0233929157257 0.139425868596873
67.0281527042389 0.139744668889245
67.0286231040955 0.139836629533798
67.0335235595703 0.140158527030636
67.0343976020813 0.14025359032589
67.038919210434 0.140579118314705
67.0393469333649 0.140675895077944
67.0440633296967 0.141004225752214
67.0447161197662 0.141103312549929
67.0493171215057 0.141434343629583
67.0496716499329 0.141534270521935
67.0511944293976 0.141534270521935
67.0513274669647 0.141534270521935
67.0545780658722 0.141867433556383
67.0553970336914 0.141968991216184
67.0597994327545 0.142302599567
67.0608711242676 0.142402370710467
67.0650277137756 0.14273263004828
67.0656657218933 0.142829161181241
67.0703411102295 0.143157808178131
67.071989774704 0.143256202426324
67.0756423473358 0.143585424207955
67.0766997337341 0.143684433118349
67.0809757709503 0.144010793855004
67.0813219547272 0.144110830367716
67.0862429141998 0.14443472388306
67.0866644382477 0.144536395965555
67.0914533138275 0.144861944668666
67.092499256134 0.144969579507963
67.0968997478485 0.14529123574926
67.097785949707 0.14540163205917
67.1011838912964 0.14540163205917
67.1013016700745 0.14540163205917
67.1020791530609 0.145722450472433
67.1027998924255 0.145839992974957
67.1071929931641 0.146165134535972
67.1080996990204 0.146291294793533
67.1123509407043 0.146613415307081
67.1132333278656 0.146742954988615
67.1182231903076 0.146876276026698
67.1199445724487 0.147200975311491
67.1229364871979 0.147528946562703
67.1233689785004 0.147668162693972
67.1282157897949 0.14800241757263
67.128653049469 0.14814570806816
67.1335554122925 0.14848306277951
67.1344311237335 0.148630154093255
67.139034986496 0.148970421102219
67.1395993232727 0.149123320129943
67.1440944671631 0.149466273462531
67.1444818973541 0.149620285869833
67.1493213176727 0.149965382455164
67.1497247219086 0.150119040413826
67.1512219905853 0.150119040413826
67.1513419151306 0.150119040413826
67.1545746326447 0.150465832287172
67.1557171344757 0.150618294308698
67.159788608551 0.150962262571993
67.1602137088776 0.151113880754693
67.1650273799896 0.151456971585723
67.165399312973 0.151608221533048
67.1707897186279 0.151764349487837
67.1713588237762 0.152106540809676
67.1761465072632 0.152263491519963
67.1767427921295 0.152605642440985
67.1809673309326 0.152943781467806
67.1813652515411 0.15310161631504
67.1862030029297 0.153436547269033
67.1876020431519 0.153597333733852
67.1914303302765 0.153932768094137
67.1920380592346 0.154097436721038
67.1967911720276 0.154431800121906
67.1974370479584 0.154599853882577
67.2010631561279 0.154599853882577
67.2011675834656 0.154599853882577
67.2020812034607 0.154927859109708
67.2035479545593 0.155094016867077
67.2073550224304 0.15542532108736
67.2078094482422 0.155599970645322
67.2123687267303 0.155931606618642
67.2134668827057 0.156106537697322
67.217658996582 0.156436350366327
67.21817445755 0.156615312590088
67.2229332923889 0.156946410401465
67.2237377166748 0.1571265000637
67.2396564483643 0.15730907462372
67.2405183315277 0.157643542913563
67.2405869960785 0.15782677687151
67.2406375408173 0.158162019934145
67.2406919002533 0.158344869066763
67.2407405376434 0.158680674999692
67.2440030574799 0.159016224390093
67.2446122169495 0.159195312629337
67.2496204376221 0.159372104989502
67.2501938343048 0.159707496795106
67.25115275383 0.159707496795106
67.251264333725 0.159707496795106
67.254460811615 0.160042143500308
67.2549571990967 0.160217730048773
67.2596986293793 0.16055193781746
67.2601828575134 0.160723883507396
67.2649245262146 0.161057402313611
67.26571393013 0.161233349528553
67.2703018188477 0.161565742322653
67.2707061767578 0.161740381293305
67.2762336730957 0.161914553261739
67.2767345905304 0.162244247210317
67.2809300422668 0.162572136920229
67.2822532653809 0.162741697705561
67.2863829135895 0.163067381919472
67.2868559360504 0.163240287865467
67.2916352748871 0.163562713563048
67.2922511100769 0.163735117182288
67.2970039844513 0.164054290741309
67.2979633808136 0.164230387739911
67.3011937141418 0.164230387739911
67.3013017177582 0.164230387739911
67.3020811080933 0.164546746141707
67.3029537200928 0.164723981594567
67.3071203231812 0.165035577841753
67.3077154159546 0.165214894360601
67.3123214244843 0.16552574186956
67.3129811286926 0.165709544307196
67.3181011676788 0.165890435031169
67.3189263343811 0.166196391624025
67.3228988647461 0.166498607158674
67.3247692584991 0.16668312836796
67.3281471729279 0.16698070695016
67.3286259174347 0.167165231186894
67.3335111141205 0.167462413757537
67.3342950344086 0.167649207692643
67.3388750553131 0.167939321810623
67.3395311832428 0.168124142919281
67.3441252708435 0.168411728604568
67.3446080684662 0.168595698705219
67.3493416309357 0.168880900802495
67.3502264022827 0.169061626471611
67.3514261245728 0.169061626471611
67.3514986038208 0.169061626471611
67.3545024394989 0.169343516165733
67.3552439212799 0.169524674482954
67.3597686290741 0.169801427415681
67.3603749275208 0.169982657893112
67.3650138378143 0.170257128666826
67.3654794692993 0.170436959293884
67.3704605102539 0.170705146956324
67.3711009025574 0.170883033790883
67.3756523132324 0.171147554342165
67.376541852951 0.171317480886174
67.380980014801 0.171581061882217
67.3816177845001 0.171750094622875
67.3868458271027 0.172009001867284
67.3872547149658 0.172175422222475
67.3914349079132 0.172430641275477
67.3920047283173 0.172593010722337
67.3969268798828 0.172845311715636
67.3981144428253 0.173005684349873
67.4013903141022 0.173005684349873
67.4014956951141 0.173005684349873
67.4027450084686 0.173163813597199
67.4037449359894 0.173414366082392
67.4072012901306 0.173665261996293
67.4075512886047 0.173820323528941
67.4123487472534 0.174066207639771
67.4134547710419 0.174218181599892
67.4176948070526 0.174467410573221
67.4187412261963 0.174619024436233
67.4229056835175 0.174868604790202
67.4236261844635 0.175016717008343
67.4282534122467 0.175264847771301
67.4286823272705 0.175415243355161
67.4335331916809 0.175667591485096
67.4344465732574 0.175816614492954
67.4394571781158 0.176071131938864
67.440388917923 0.176222061289854
67.4440438747406 0.176478614324004
67.4446983337402 0.176630357906114
67.4493005275726 0.176890305036667
67.4497332572937 0.177044253686633
67.4510667324066 0.177044253686633
67.451141834259 0.177044253686633
67.4545035362244 0.177306222293248
67.4548950195312 0.177463141467953
67.4597356319427 0.177727469393516
67.4603154659271 0.177887332126729
67.4649338722229 0.178151936478723
67.4657864570618 0.178309891266482
67.4703953266144 0.178579601022052
67.470972776413 0.178739797610896
67.4757895469666 0.179007114242392
67.4769902229309 0.179167758677912
67.4810013771057 0.17943807809519
67.4813678264618 0.179600834464126
67.4865279197693 0.179870327808924
67.4869344234467 0.180034920208327
67.4917886257172 0.180302775223023
67.4922258853912 0.180467722585432
67.4971239566803 0.180629787489811
67.4979391098022 0.180896327724489
67.5011587142944 0.180896327724489
67.5012607574463 0.180896327724489
67.5020279884338 0.181164378839188
67.5025448799133 0.181328820001736
67.5072181224823 0.181594067611124
67.5077683925629 0.181754056235435
67.512357711792 0.182014924648466
67.5127880573273 0.182172337461492
67.518205165863 0.182431717822649
67.5185077190399 0.182589836221024
67.522857427597 0.182851543980789
67.5233159065247 0.183008291768282
67.5292382240295 0.183163990337775
67.5296909809113 0.183426118457627
67.5335156917572 0.183690266581745
67.533983707428 0.183845535299995
67.5388486385345 0.184113294613562
67.5392458438873 0.184265826531023
67.5440266132355 0.184533059660304
67.5450022220612 0.184687532993538
67.5492877960205 0.184958269507105
67.5496642589569 0.185113280186842
67.5512430667877 0.185113280186842
67.5513179302216 0.185113280186842
67.5545072555542 0.185388708171448
67.5549068450928 0.185545074121243
67.559802532196 0.185824168421559
67.5603823661804 0.185982175553121
67.5649924278259 0.186267071898611
67.5656089782715 0.186423879676597
67.5702743530273 0.186709807836018
67.570903301239 0.186866591747125
67.575706243515 0.187155770543009
67.5762250423431 0.187315504376794
67.5809829235077 0.187604024110109
67.5814619064331 0.187758518339353
67.5861477851868 0.188050248003815
67.5872082710266 0.188207736841558
67.5914402008057 0.188497973123177
67.5921411514282 0.18865625968871
67.5970213413239 0.188811718740695
67.5977203845978 0.189100997166637
67.6012363433838 0.189100997166637
67.6013388633728 0.189100997166637
67.6026549339294 0.189255273990111
67.6029205322266 0.189543140405452
67.6074624061584 0.189831975948405
67.6080503463745 0.189988499925534
67.612410068512 0.190270639943786
67.61310505867 0.19042439373171
67.6181707382202 0.190707453926842
67.6186671257019 0.19086016293635
67.6229546070099 0.19114371203989
67.623432636261 0.19129999806475
67.628356218338 0.191580600388358
67.628707408905 0.191736345076618
67.6335997581482 0.192015991195354
67.6345996856689 0.192174162296762
67.6392343044281 0.192331019566597
67.6396536827087 0.192609704024699
67.6440563201904 0.192887824122584
67.6449036598206 0.193047658844554
67.64954662323 0.193323793787987
67.650018453598 0.193485447447974
67.6512324810028 0.193485447447974
67.651303768158 0.193485447447974
67.654495716095 0.193761809103826
67.6548705101013 0.193922092994633
67.659788608551 0.19419745692373
67.6602389812469 0.194356709811753
67.6650009155273 0.194628359504606
67.6662127971649 0.194786531535832
67.6702709197998 0.195053178722772
67.6707165241241 0.195208349560426
67.6755871772766 0.195469809786065
67.6764917373657 0.195624451719362
67.6809651851654 0.19588405784441
67.6819608211517 0.196037792999202
67.6864664554596 0.196293738860887
67.6870982646942 0.196445296446504
67.6914327144623 0.196695848888273
67.692854642868 0.196847944094233
67.6975629329681 0.197093029020956
67.6980407238007 0.197242197289844
67.7012996673584 0.197242197289844
67.701423406601 0.197242197289844
67.7027432918549 0.197482982598662
67.7036457061768 0.1976319179068
67.7071511745453 0.197871890038664
67.7084937095642 0.19802689218946
67.71235871315 0.198262245420318
67.7128713130951 0.198417811639484
67.7180767059326 0.198575220794618
67.7192280292511 0.198804183282707
67.7231891155243 0.199035833166869
67.7234907150269 0.199197434450371
67.7281856536865 0.199426957105443
67.7285976409912 0.199593086236426
67.7341644763947 0.199764023791564
67.7364058494568 0.199993875486697
67.7390401363373 0.200220697951889
67.7394752502441 0.200395155807483
67.7450158596039 0.200571330644592
67.7452793121338 0.200800779819853
67.7493228912354 0.20103040972682
67.7497048377991 0.201212599563388
67.751373052597 0.201212599563388
67.7514495849609 0.201212599563388
67.754585981369 0.201442184198092
67.7550957202911 0.201624156458015
67.7597942352295 0.201855996223721
67.7601919174194 0.202040345202842
67.765038728714 0.202268272677588
67.7657189369202 0.202453197152248
67.7703416347504 0.202681906257522
67.7707505226135 0.202867759624855
67.7756156921387 0.203096487730579
67.7760329246521 0.203281053928584
67.7808833122253 0.20351119156991
67.7813692092896 0.203699179702826
67.786367893219 0.203928541045102
67.7869613170624 0.204114668697174
67.7920849323273 0.204343792579837
67.792998790741 0.204530652918558
67.7968139648438 0.204758556907279
67.7972483634949 0.204945103796827
67.801265001297 0.204945103796827
67.8013889789581 0.204945103796827
67.8022513389587 0.205172377013403
67.8029816150665 0.205365413434567
67.8088591098785 0.205558739747282
67.8099331855774 0.205785554974997
67.812495470047 0.206011968039345
67.8129053115845 0.206207815968801
67.8179969787598 0.206432340436216
67.8185217380524 0.206629901517777
67.8229625225067 0.206857382321766
67.8234114646912 0.207058894331969
67.8281314373016 0.2072890404186
67.8287220001221 0.207493765231959
67.8336548805237 0.207721656007982
67.834540605545 0.207929999999834
67.8388705253601 0.20815877766574
67.8393120765686 0.208370750713799
67.8440644741058 0.208600912622304
67.8448798656464 0.20881348049104
67.8493137359619 0.209046620325973
67.8501117229462 0.209262438672361
67.8512299060822 0.209262438672361
67.8513388633728 0.209262438672361
67.8544805049896 0.209494581782162
67.8550682067871 0.209713221297608
67.8597269058228 0.2099471174471
67.8601725101471 0.210164064618883
67.8650152683258 0.210396817348313
67.865425825119 0.210612080393001
67.8703052997589 0.210843408860329
67.8707492351532 0.211058160288885
67.8760056495667 0.211290525188407
67.87730717659 0.211505763776755
67.881364107132 0.211735341421004
67.8821175098419 0.211946594815975
67.8866124153137 0.212175000827224
67.8870408535004 0.212384667989732
67.8914544582367 0.212611150343327
67.8918211460114 0.212818228351611
67.8968000411987 0.213044887708004
67.8975176811218 0.213252774041031
67.9011650085449 0.213252774041031
67.9013011455536 0.213252774041031
67.9021315574646 0.213477963717519
67.9026823043823 0.213682610201779
67.9071571826935 0.213908398852968
67.9076755046844 0.214112425137617
67.9124004840851 0.214338982500682
67.9132926464081 0.214538649566558
67.9177896976471 0.214764461960683
67.9186491966248 0.214964433911691
67.9229836463928 0.215190406564758
67.9233455657959 0.215392904238125
67.9281861782074 0.215619591024267
67.9289553165436 0.215823836943063
67.9337539672852 0.216051470760578
67.93403673172 0.216258011990669
67.93891954422 0.216486368205246
67.9398527145386 0.216695018777232
67.9440474510193 0.216924142158409
67.9444324970245 0.217134389073232
67.9492919445038 0.217362149672055
67.9496810436249 0.217574164469117
67.9512720108032 0.217574164469117
67.951384305954 0.217574164469117
67.9544937610626 0.217798134263395
67.9551129341125 0.218012361130473
67.9597351551056 0.218232897105101
67.9603734016418 0.218449451623238
67.9654870033264 0.218665101808695
67.9666407108307 0.218879107120883
67.9703252315521 0.219087290769536
67.9707276821136 0.219304193037354
67.9757583141327 0.219509757529375
67.9767553806305 0.21972844936086
67.9810512065887 0.219928090301109
67.9819476604462 0.220146779880318
67.9864919185638 0.220340624024987
67.9872341156006 0.2205620735225
67.9917407035828 0.220750437286244
67.9920299053192 0.220973341567833
67.9967336654663 0.221157576859667
67.9971256256104 0.221383949981094
68.0010833740234 0.221383949981094
68.0011923313141 0.221383949981094
68.0019268989563 0.221564454985279
68.0024061203003 0.221794256728566
68.0071387290955 0.221969239253182
68.007622718811 0.222207152540847
68.0125787258148 0.222378239523037
68.0134799480438 0.222622131538901
68.0178060531616 0.222790928765294
68.018696308136 0.223042232588137
68.0228559970856 0.22320876793099
68.0236923694611 0.223469654572809
68.0281620025635 0.223635530874396
68.0286231040955 0.223907686190571
68.0335292816162 0.224070758219009
68.0342271327972 0.224348119401139
68.0389115810394 0.224507716492092
68.0400497913361 0.224794950054732
68.0441782474518 0.2249509947512
68.0448064804077 0.225245203659066
68.0493183135986 0.225397292345524
68.0500221252441 0.225698945445266
68.0510952472687 0.225698945445266
68.0511693954468 0.225698945445266
68.0545208454132 0.225847938838683
68.0554895401001 0.22615241211908
68.059779882431 0.226296828031353
68.0601696968079 0.226599806784283
68.0649976730347 0.226740310624651
68.0664124488831 0.227042226482432
68.0703387260437 0.227179495252382
68.0710411071777 0.227479140458444
68.0757954120636 0.227613989480494
68.0767860412598 0.227916745284116
68.0809414386749 0.228048771028505
68.0813391208649 0.228349239790222
68.0862045288086 0.228477498703569
68.0870366096497 0.228774426893221
68.0917313098907 0.228900964560377
68.092280626297 0.229196383198984
68.0968902111053 0.229320698420838
68.097846031189 0.229620176291917
68.1011257171631 0.229620176291917
68.1012327671051 0.229620176291917
68.1020467281342 0.229743513292983
68.1026067733765 0.230046110983374
68.1071903705597 0.230168314571008
68.1078734397888 0.230474246450418
68.1123657226562 0.23059505101188
68.1132159233093 0.230902973067531
68.117698431015 0.231023931198956
68.1181085109711 0.231337933666886
68.1228950023651 0.231459217955539
68.1237459182739 0.231783270573338
68.128219127655 0.231902156177546
68.1286787986755 0.232230577868015
68.1335084438324 0.232347377189597
68.1341633796692 0.232681937580389
68.1388790607452 0.232796779447629
68.1394345760345 0.233132944031756
68.1441662311554 0.233244953847677
68.1448795795441 0.233585452261147
68.1493263244629 0.233693928869306
68.1501822471619 0.234029970059139
68.1516070365906 0.234029970059139
68.1517000198364 0.234029970059139
68.1545112133026 0.234135027668018
68.155106306076 0.234469899370007
68.1597645282745 0.234570192907175
68.1605534553528 0.2348956697712
68.1650495529175 0.23499100415803
68.1658089160919 0.23531062787746
68.1703789234161 0.235402452576436
68.1707737445831 0.235717722276567
68.1763725280762 0.236024853512212
68.1777451038361 0.236111105283008
68.1809437274933 0.236192292761091
68.181738615036 0.236489883636817
68.1865487098694 0.236566706294482
68.1869289875031 0.236854672952297
68.1918294429779 0.236926871591447
68.1922688484192 0.237208833417399
68.1968476772308 0.237276424279801
68.1973075866699 0.237558165495095
68.2015340328217 0.237558165495095
68.2016348838806 0.237558165495095
68.2024435997009 0.237834605262499
68.2028524875641 0.237898397659309
68.207377910614 0.237959179622478
68.2077131271362 0.23823293904872
68.2123725414276 0.238290984899314
68.2128522396088 0.238571395779207
68.2177057266235 0.23862584107589
68.218939781189 0.238907538473737
68.2230324745178 0.238960382927005
68.2236752510071 0.239245712195792
68.2282552719116 0.239296019409001
68.2288224697113 0.239583210555905
68.2335689067841 0.239631661400097
68.2341449260712 0.239923152547098
68.2390260696411 0.239970463798676
68.2395343780518 0.240266169747023
68.2442343235016 0.240312115910818
68.2446007728577 0.240609621421704
68.249434709549 0.240654137644516
68.2498304843903 0.240951003424785
68.2545771598816 0.240994950771547
68.2553260326385 0.240994950771547
68.2555167675018 0.241288190162355
68.2556145191193 0.241288190162355
68.2601783275604 0.24133099498731
68.2607653141022 0.241623420875803
68.2650747299194 0.241665059317242
68.2654693126678 0.241952128729148
68.2704241275787 0.241993069638393
68.2709596157074 0.242274073524884
68.2756605148315 0.242314537486551
68.2765347957611 0.242588093642657
68.2815189361572 0.242627833768155
68.281721830368 0.242892504475868
68.2862334251404 0.242932139181209
68.2869119644165 0.243189587906056
68.2914946079254 0.243228696119805
68.2919497489929 0.243479014587218
68.2975203990936 0.243517841258356
68.2980713844299 0.243761152002935
68.3020460605621 0.243800167043476
68.3024213314056 0.24403735464092
68.3052411079407 0.24403735464092
68.3053855895996 0.24403735464092
68.3071844577789 0.244077194582937
68.3077418804169 0.24431163993758
68.3129632472992 0.244543264354207
68.3134109973907 0.244583869033994
68.3177211284637 0.244624831881282
68.3181090354919 0.244851905479001
68.3340258598328 0.245074242209455
68.3348295688629 0.245115239412743
68.3348767757416 0.245341203105853
68.3349077701569 0.24538377008658
68.3349413871765 0.245609665692576
68.3349704742432 0.245653316320184
68.3388431072235 0.245698214931335
68.3392157554626 0.245920992119728
68.3441069126129 0.245966659257368
68.3451905250549 0.246189581465638
68.3492538928986 0.24623579330537
68.3496234416962 0.24623579330537
68.349681854248 0.24623579330537
68.3501229286194 0.24645621851641
68.3544352054596 0.24650333503319
68.3548443317413 0.246721231635496
68.359748840332 0.246768436851642
68.3602950572968 0.246986022197793
68.3649859428406 0.247032906820896
68.3660380840302 0.247244898861225
68.3709354400635 0.24744952799941
68.371369600296 0.247496426498134
68.3758404254913 0.247543471149045
68.3770847320557 0.247741948029994
68.3808941841125 0.247788853301487
68.3817625045776 0.247982469721869
68.3868782520294 0.248167111534406
68.3873434066772 0.248213048577233
68.3915326595306 0.248258455917938
68.3919494152069 0.248437959688293
68.397031545639 0.248612127202454
68.3977203369141 0.248657281200795
68.3997957706451 0.248657281200795
68.399870634079 0.248657281200795
68.4021053314209 0.248701952614317
68.4027812480927 0.24886951878565
68.4073026180267 0.248913934385065
68.4077651500702 0.249071640769825
68.4123291969299 0.249115870671582
68.4131283760071 0.249269561738462
68.4176006317139 0.249313481205671
68.4180290699005 0.24945895477277
68.4229531288147 0.249503215453281
68.4233455657959 0.249646815810131
68.4282076358795 0.2496921030518
68.4293541908264 0.249831482336523
68.4334726333618 0.249877930895985
68.434335231781 0.250015536593737
68.4387459754944 0.250062640519877
68.4392147064209 0.250196858425657
68.4440078735352 0.250245575447262
68.444479227066 0.250379052280457
68.4492967128754 0.250429611427796
68.4506533145905 0.250429611427796
68.4507319927216 0.250429611427796
68.451287984848 0.250562122891011
68.4545378684998 0.250615218476514
68.4550344944 0.250743459799836
68.4597136974335 0.25079932298923
68.4604623317719 0.250925795896296
68.4649846553802 0.250984240161496
68.4654121398926 0.251108547957684
68.4713957309723 0.251169153495777
68.4717218875885 0.251291059981087
68.4755802154541 0.251354079001002
68.4762270450592 0.251474454305829
68.4808011054993 0.251539527177454
68.4817755222321 0.251657626848892
68.4863321781158 0.251725591615748
68.4867806434631 0.251839516578603
68.4915890693665 0.251909723839124
68.492399930954 0.252018964277227
68.4970922470093 0.252125414526125
68.4979448318481 0.252197274481729
68.5022642612457 0.252295325934851
68.5025300979614 0.252295325934851
68.5026295185089 0.252295325934851
68.5027527809143 0.252368188669761
68.5071167945862 0.252441917227117
68.5075113773346 0.252535647371885
68.51238322258 0.252609249619182
68.513206243515 0.252699468732938
68.5176582336426 0.25277297936682
68.5185494422913 0.25286152327678
68.5229160785675 0.252935013882657
68.5235266685486 0.253018454750555
68.5281839370728 0.253091768226053
68.5286009311676 0.25317305347928
68.5334177017212 0.253245828024953
68.5338227748871 0.253327721534483
68.5389168262482 0.253400294990403
68.5395562648773 0.253482540589808
68.544075012207 0.253555061974778
68.5444803237915 0.253637824921384
68.5493659973145 0.253709684901438
68.5497279167175 0.253793298286847
68.5521757602692 0.253793298286847
68.5523250102997 0.253793298286847
68.5545189380646 0.253864537205142
68.5554394721985 0.253950992239798
68.5597579479218 0.254022153723165
68.560225725174 0.254111031284137
68.5650401115417 0.254182679162868
68.565456867218 0.254274245944609
68.570723772049 0.254368552948975
68.5712177753448 0.254439968225283
68.5756268501282 0.254512357564944
68.5761325359344 0.25460745838974
68.5812735557556 0.254681274459751
68.5821948051453 0.254775658863086
68.5862476825714 0.254850333924531
68.5867011547089 0.254944158776183
68.5914561748505 0.255018989386493
68.5921144485474 0.255113028288615
68.596827507019 0.255187756323386
68.5975058078766 0.255280172701653
68.6020219326019 0.255357562929596
68.6025054454803 0.255448863933478
68.6030957698822 0.255448863933478
68.6032223701477 0.255448863933478
68.6072096824646 0.255528409372253
68.6079378128052 0.255616688358346
68.6123855113983 0.255698928174369
68.613107919693 0.255788943231924
68.6177453994751 0.255872490009385
68.618373632431 0.255960595235806
68.622978925705 0.256047801967747
68.6233541965485 0.256138346899355
68.6282091140747 0.256228409139141
68.6285617351532 0.2563220362863
68.633460521698 0.256415110758238
68.6346673965454 0.256508692706657
68.6389143466949 0.256605603873234
68.6397247314453 0.256702685969124
68.6441178321838 0.256803692126056
68.6444771289825 0.256905020044406
68.6493248939514 0.257009065578777
68.6499626636505 0.257113388462715
68.652779340744 0.257113388462715
68.6529257297516 0.257113388462715
68.6563148498535 0.257221101214183
68.6566927433014 0.257330600797554
68.6597278118134 0.257442867570642
68.6603803634644 0.257555156708555
68.6650443077087 0.257669327670469
68.6654486656189 0.25778250535685
68.6702535152435 0.257898957314191
68.6706776618958 0.258012770821101
68.6756517887115 0.258131861105134
68.6764047145844 0.258249163686161
68.6813080310822 0.258368549645358
68.6820657253265 0.258490057259243
68.6861004829407 0.258613619429323
68.686541557312 0.258734247776777
68.6915259361267 0.258860349767698
68.6919507980347 0.258983233337048
68.6971340179443 0.259109465535137
68.6994404792786 0.259238013789119
68.7022352218628 0.259369384038878
68.7026300430298 0.259369384038878
68.7028064727783 0.259369384038878
68.7028949260712 0.259497497079982
68.7071735858917 0.259634493161305
68.7075932025909 0.259767341804451
68.7124485969543 0.259905745288266
68.7130351066589 0.260043374975881
68.7178092002869 0.260186505747253
68.7184641361237 0.260329962788114
68.7230138778687 0.260478356849118
68.7234771251678 0.260626836605787
68.7281837463379 0.260782184949164
68.7290098667145 0.260938289326484
68.7334587574005 0.261099546250681
68.7338905334473 0.261260749075155
68.7388501167297 0.261428820155427
68.7393057346344 0.261594725206032
68.7440550327301 0.261769713710363
68.7448163032532 0.261944634486221
68.7492938041687 0.262126981180268
68.7499520778656 0.2623046135794
68.7509739398956 0.2623046135794
68.7510669231415 0.2623046135794
68.7545306682587 0.262493987788703
68.754980802536 0.262673574374511
68.7597913742065 0.262870738814848
68.7610645294189 0.263056687874093
68.7650232315063 0.263257837296885
68.7658321857452 0.263443937835779
68.7702956199646 0.263650177646859
68.7708857059479 0.263840200939022
68.7755687236786 0.264053147447205
68.7761743068695 0.264245964903961
68.7813951969147 0.264463341491437
68.7820382118225 0.264658635231229
68.7862155437469 0.264880092388353
68.7872307300568 0.265075779170907
68.791440486908 0.265301544976183
68.7919573783875 0.265500507764316
68.7967228889465 0.265733073989719
68.7971892356873 0.265938565414737
68.800998210907 0.265938565414737
68.8011193275452 0.265938565414737
68.8019232749939 0.266175817901947
68.8029119968414 0.26638731956575
68.8072352409363 0.266627074367749
68.8079047203064 0.266840022983699
68.8124175071716 0.267088341438983
68.8131170272827 0.267308255450265
68.8178162574768 0.267557877985618
68.8191227912903 0.267781458071004
68.8229885101318 0.268039051182641
68.823805809021 0.268269347166009
68.8282604217529 0.268532778549671
68.8289940357208 0.268768972133402
68.8334770202637 0.269038712230759
68.8341057300568 0.269278725634679
68.8389263153076 0.269553764775301
68.8397572040558 0.269797143959725
68.8441164493561 0.270077202427318
68.8447005748749 0.270326675305132
68.8492591381073 0.270611013688895
68.8500816822052 0.270864268180017
68.8508915901184 0.270864268180017
68.8509664535522 0.270864268180017
68.8544638156891 0.271152490067357
68.8550658226013 0.27140772573267
68.8605608940125 0.271663289688992
68.8614146709442 0.271950558630438
68.8649973869324 0.272239368159332
68.8653872013092 0.272495410255756
68.8702490329742 0.272784379916391
68.8706479072571 0.273040513740279
68.8761723041534 0.273300737820232
68.8768095970154 0.273592077938212
68.8812117576599 0.273883583542085
68.8817312717438 0.274144121899303
68.8861796855927 0.27443466078818
68.8868823051453 0.274698142748942
68.8915994167328 0.274989526791169
68.8920176029205 0.275254945569122
68.8969359397888 0.275547020106941
68.897759437561 0.275815027493415
68.9014956951141 0.275815027493415
68.9016237258911 0.275815027493415
68.9019434452057 0.276109500586812
68.9024205207825 0.2763841598558
68.90718126297 0.276678363697843
68.9076132774353 0.276955555495732
68.9123616218567 0.277254417291449
68.9129998683929 0.277534114673993
68.9182157516479 0.277839692142034
68.9186828136444 0.278126454025225
68.9229953289032 0.278434417520979
68.9233746528625 0.278724162825237
68.9282093048096 0.279040370654479
68.9286081790924 0.279337329918429
68.9334342479706 0.279659969480651
68.9340698719025 0.279959732671503
68.9389595985413 0.280287871637005
68.9393599033356 0.280591516283146
68.9441566467285 0.280925564354246
68.9448623657227 0.281231472921397
68.9494333267212 0.281571152922502
68.9502041339874 0.281879212890448
68.9522185325623 0.281879212890448
68.952338218689 0.281879212890448
68.9545197486877 0.282224282925005
68.9556560516357 0.282531181051017
68.9597697257996 0.282881002687364
68.9602191448212 0.283188159834486
68.9650347232819 0.283537917674597
68.9657416343689 0.283841556059863
68.9706888198853 0.284195870811537
68.9711339473724 0.284498804728368
68.975949048996 0.284853015584922
68.9767684936523 0.285153599973139
68.9812662601471 0.285506983632824
68.9817895889282 0.285803684249311
68.986261844635 0.286156169808964
68.9876346588135 0.28644931101522
68.9914417266846 0.286798902537761
68.9918460845947 0.287092241590597
68.9967043399811 0.287440754359009
68.9976394176483 0.287732991829807
69.0020813941956 0.288078604359402
69.0024695396423 0.288078604359402
69.0026080608368 0.288367370840444
69.0027160644531 0.288367370840444
69.0071997642517 0.288715373589862
69.0078256130219 0.289005034369723
69.0123794078827 0.289349331645862
69.0131413936615 0.289634008992316
69.0176956653595 0.289983387097769
69.018458366394 0.290273162663705
69.0229489803314 0.290621241351542
69.0236294269562 0.290912691136649
69.0282003879547 0.291263550393337
69.0288276672363 0.291555533367672
69.0334255695343 0.291908978740045
69.0341956615448 0.292202019747252
69.038889169693 0.29255940459534
69.0392460823059 0.292851989416426
69.0441434383392 0.293211312317141
69.0444488525391 0.293503725061595
69.0493395328522 0.293866000403811
69.0500576496124 0.294157401995982
69.0520448684692 0.294157401995982
69.0521857738495 0.294157401995982
69.0545201301575 0.294520193481198
69.0552220344543 0.294810532245384
69.0597858428955 0.295173988522367
69.0603971481323 0.295460927443802
69.0654513835907 0.29574176913936
69.06605219841 0.296100126613686
69.070324420929 0.296454738006049
69.0708572864532 0.29673213793551
69.0755999088287 0.297084267738045
69.0767598152161 0.297359203794758
69.0808885097504 0.297704827383441
69.0812547206879 0.297974478998196
69.0863890647888 0.298313404444571
69.0868499279022 0.29857784454495
69.0915713310242 0.298909885325426
69.0918800830841 0.299170638686847
69.0973346233368 0.299495965661587
69.0981302261353 0.299751810303474
69.1020572185516 0.300071592824279
69.1021780967712 0.300071592824279
69.1022634506226 0.300071592824279
69.1026036739349 0.300325030197061
69.1071681976318 0.300639342022708
69.1076953411102 0.300888573016326
69.1123683452606 0.301198378008072
69.1129913330078 0.301449544968946
69.1177778244019 0.301752069866302
69.118417263031 0.301999586468541
69.1229739189148 0.302302085586104
69.1236798763275 0.302552034002234
69.1281819343567 0.302849101045765
69.1289110183716 0.303096725766091
69.133444070816 0.30339581920993
69.1342647075653 0.303646136900846
69.1389131546021 0.303942300262713
69.13986992836 0.304193581868792
69.1441128253937 0.304486957094807
69.1445298194885 0.304737789631259
69.1493330001831 0.305026820563771
69.1497511863708 0.305277202453569
69.1521723270416 0.305277202453569
69.1522970199585 0.305277202453569
69.1544749736786 0.305563247845703
69.15505194664 0.305813450140194
69.1597402095795 0.306095457219277
69.1602199077606 0.306343892623397
69.1649849414825 0.306618909243782
69.1657395362854 0.306863154307445
69.1710410118103 0.307102514780432
69.1718275547028 0.3073703376552
69.1756217479706 0.307635288932087
69.1768126487732 0.307872868468521
69.181759595871 0.308103213673774
69.1822171211243 0.308359866944178
69.1865484714508 0.308609588318449
69.187052488327 0.308835005450763
69.191775560379 0.309076116008977
69.1922743320465 0.309295345495508
69.1971702575684 0.309531202270789
69.1977105140686 0.309743840172672
69.2019135951996 0.309977474814849
69.2020499706268 0.309977474814849
69.2021217346191 0.309977474814849
69.2028589248657 0.310185381162731
69.2071161270142 0.310415650332298
69.2075443267822 0.310619499612345
69.2123203277588 0.310846067287534
69.2131209373474 0.311042469718547
69.2176828384399 0.311267702865785
69.2181248664856 0.311463217335308
69.2229223251343 0.311689721044553
69.2237741947174 0.311881489931337
69.2282023429871 0.312108567314276
69.2290301322937 0.31229831924165
69.2334432601929 0.312526912397128
69.2345063686371 0.312713839736126
69.2390842437744 0.312943163680181
69.2394652366638 0.313126742231506
69.2440700531006 0.313354329228275
69.2444636821747 0.313534906151917
69.2493648529053 0.313763806253805
69.2497456073761 0.313939201181726
69.2520315647125 0.313939201181726
69.2521305084229 0.313939201181726
69.254499912262 0.314166534363003
69.2554841041565 0.314338635996902
69.2597649097443 0.314563899110978
69.2606317996979 0.314730845116301
69.264997959137 0.314950148191918
69.2654292583466 0.31511091145448
69.2703077793121 0.315324866837807
69.2712135314941 0.31547877399143
69.2757947444916 0.31568828308562
69.2776129245758 0.315836275594033
69.2809450626373 0.316040328411789
69.2817792892456 0.316182178963394
69.2862000465393 0.316379000894409
69.287047624588 0.316513432096184
69.2916269302368 0.316703916573345
69.2920260429382 0.316832713878536
69.296840429306 0.31701780384874
69.2982714176178 0.317139734761917
69.3020339012146 0.317320689639083
69.3021991252899 0.317320689639083
69.302282333374 0.317320689639083
69.3028676509857 0.317437589416262
69.3072099685669 0.317612090636014
69.3078188896179 0.317722766114128
69.3124263286591 0.317892421855277
69.3136513233185 0.317996232160104
69.3176953792572 0.318163629324202
69.3182473182678 0.318262333827358
69.3229720592499 0.318429643203892
69.323495388031 0.318523941965272
69.3281767368317 0.318689443855706
69.3286085128784 0.318777216994885
69.3334484100342 0.318941590009452
69.3340384960175 0.319022603075989
69.3395292758942 0.319097060048944
69.3400459289551 0.319261432539993
69.3440828323364 0.319423553078906
69.3444931507111 0.319490228670873
69.3494153022766 0.319651979596143
69.3497815132141 0.319711902115015
69.3524432182312 0.319711902115015
69.3525710105896 0.319711902115015
69.3544759750366 0.319874593262241
69.3551495075226 0.319927316568873
69.3598031997681 0.320086086585176
69.3603270053864 0.32013171280823
69.3650469779968 0.320287639529462
69.3657732009888 0.320325093979207
69.3704180717468 0.320478965637472
69.3710963726044 0.32050977315787
69.3756747245789 0.32066175716112
69.37633061409 0.320686290245902
69.3808524608612 0.320833543946162
69.3817408084869 0.320853441210833
69.3861973285675 0.320996438634713
69.3872294425964 0.321011888421017
69.3914997577667 0.321150044403432
69.3920245170593 0.321160797778743
69.3969445228577 0.321293366695014
69.3974397182465 0.321300197568997
69.4020001888275 0.321428078886656
69.4021263122559 0.321428078886656
69.4022364616394 0.321428078886656
69.4024603366852 0.32143249522531
69.4071705341339 0.321553563794193
69.4076147079468 0.321555936339774
69.4123709201813 0.321670929844186
69.4128437042236 0.321671885098349
69.4285447597504 0.321672394300465
69.4293947219849 0.32178132078743
69.4294893741608 0.321781423419073
69.4295539855957 0.321882688426709
69.429624080658 0.321881858651785
69.4296860694885 0.321985957159981
69.4334514141083 0.32208659493685
69.4339051246643 0.32208554455519
69.4399466514587 0.322084293304249
69.4403533935547 0.322184324539435
69.4441268444061 0.322284636169432
69.4445374011993 0.322283962904601
69.4493911266327 0.322387242764613
69.4498524665833 0.322386241332275
69.4523222446442 0.322386241332275
69.4524176120758 0.322386241332275
69.4546701908112 0.322494366996983
69.4563744068146 0.322493999774742
69.4597797393799 0.32260822065978
69.4603419303894 0.322607476707751
69.464991569519 0.322727328458794
69.4654717445374 0.322726583258954
69.4707403182983 0.32285510996688
69.4713091850281 0.322854406575933
69.4756801128387 0.322991394759423
69.4760873317719 0.322990733381531
69.4808914661407 0.32313290596317
69.4812879562378 0.323132377386755
69.4865846633911 0.323132068022459
69.4870102405548 0.323279606823774
69.4915580749512 0.323431240186685
69.4921534061432 0.323431161147324
69.49711561203 0.32343142996567
69.4976258277893 0.323585106571239
69.5020453929901 0.323739199013107
69.5023024082184 0.323739199013107
69.5024237632751 0.323739199013107
69.5025832653046 0.323740268709242
69.5072832107544 0.323898051727934
69.5078830718994 0.323900701670952
69.5125195980072 0.324059027095134
69.5131182670593 0.324063042552636
69.518351316452 0.324220833822433
69.5189247131348 0.32422635301516
69.522953748703 0.324386477581967
69.5233714580536 0.3243942383245
69.5282645225525 0.324556165172424
69.5286555290222 0.324566848033349
69.5334541797638 0.324732682620866
69.5344126224518 0.324746622967979
69.5389602184296 0.32490783328982
69.5396294593811 0.324925697935954
69.5440323352814 0.325094319675436
69.5446805953979 0.325116038152908
69.5493021011353 0.325287900788228
69.549770116806 0.325314007405381
69.5522227287292 0.325314007405381
69.5523431301117 0.325314007405381
69.5545213222504 0.325489175964451
69.5549116134644 0.325519496305609
69.5597803592682 0.325699393138327
69.5608816146851 0.325734821078168
69.5649757385254 0.325916181615212
69.5655839443207 0.325956117641882
69.570305109024 0.326136737946654
69.5712602138519 0.326180439224252
69.5756080150604 0.326363748122582
69.5774192810059 0.326411664196456
69.5813226699829 0.326593009537059
69.5820388793945 0.32664473564719
69.5869038105011 0.326827347732493
69.587331533432 0.326883253973421
69.5914628505707 0.327066344814501
69.5918745994568 0.327125290649333
69.5967879295349 0.327306077570769
69.5971877574921 0.327370520119474
69.6021583080292 0.32755432496851
69.6022832393646 0.32755432496851
69.6023511886597 0.32755432496851
69.6026043891907 0.327621651541011
69.6071002483368 0.327805365429399
69.6078724861145 0.327875775308836
69.6126680374146 0.328062054414483
69.6131145954132 0.328135582500307
69.6177577972412 0.328323022476656
69.6185367107391 0.328400083338767
69.6230137348175 0.328597095667597
69.6238076686859 0.328678203661399
69.6281895637512 0.328881879969141
69.6287395954132 0.32896731595529
69.6335666179657 0.32917435762493
69.6345806121826 0.329262329493732
69.6389584541321 0.329477242349489
69.6397888660431 0.329570557431355
69.6448035240173 0.329796591313977
69.6456859111786 0.329894020157161
69.6498997211456 0.330125189970724
69.6510879993439 0.330227034582024
69.6545770168304 0.330464734522857
69.655021905899 0.330570907797863
69.6551821231842 0.330570907797863
69.6552894115448 0.330570907797863
69.6598567962646 0.330814898120002
69.6603207588196 0.330924750906322
69.6651747226715 0.331175098906957
69.6655299663544 0.331289637577966
69.6704807281494 0.331539551984313
69.6709566116333 0.331656819026673
69.6758680343628 0.331914286233952
69.6762847900391 0.332034818522189
69.6809191703796 0.332295556792144
69.6812546253204 0.332419950327604
69.6861333847046 0.332680743097376
69.6865413188934 0.332808183507661
69.6916959285736 0.333069171930039
69.6924409866333 0.333199200929413
69.6971042156219 0.333332051024677
69.69815325737 0.333590229746165
69.7022342681885 0.333845452721793
69.7027206420898 0.333979317655688
69.7037951946259 0.333979317655688
69.7039313316345 0.333979317655688
69.7071559429169 0.334242683526453
69.7080886363983 0.334377627453353
69.7124800682068 0.33463691393796
69.7130057811737 0.334773236851704
69.7183647155762 0.334911808420093
69.7189207077026 0.335171362147694
69.7229053974152 0.335427340468377
69.7236618995667 0.33556710962429
69.728146314621 0.335826091610983
69.7286186218262 0.335966438013009
69.7334306240082 0.336219692208549
69.7342817783356 0.336361337870033
69.7388169765472 0.336624603429664
69.7392468452454 0.336767463713391
69.7442128658295 0.337037891763486
69.7448227405548 0.337183251368287
69.7492461204529 0.337451983673692
69.7495591640472 0.337451983673692
69.7496271133423 0.337451983673692
69.7498607635498 0.337597365801444
69.7545011043549 0.337864066668872
69.7549664974213 0.338011028745251
69.7597434520721 0.338282572768461
69.7603576183319 0.338430188346724
69.7650039196014 0.338705150072055
69.7657499313354 0.338852267868297
69.7704241275787 0.339130916966678
69.7710857391357 0.339278942368543
69.7760546207428 0.339557092013679
69.7763097286224 0.339705035658869
69.7824795246124 0.339986156067708
69.782723903656 0.340135063988018
69.7861728668213 0.340413592175219
69.7866659164429 0.340562505650756
69.7918469905853 0.340838764379864
69.7922871112823 0.340986915741548
69.7969908714294 0.34126070457544
69.7975616455078 0.341407972698486
69.7996513843536 0.341407972698486
69.7997150421143 0.341407972698486
69.80193567276 0.341679266417695
69.8028643131256 0.341828393607505
69.8071308135986 0.342096468939753
69.8076479434967 0.342243747237237
69.812376499176 0.342510082405902
69.8136823177338 0.34265924435517
69.8182592391968 0.342914856465388
69.8185105323792 0.34306433051348
69.8230195045471 0.343319965124337
69.8234870433807 0.343472196475205
69.8282315731049 0.34372607731127
69.8286049365997 0.343880171364944
69.8334839344025 0.344133270617754
69.8341851234436 0.344289820483691
69.8392007350922 0.344535708324206
69.8396327495575 0.344695443222303
69.8440418243408 0.344938047694798
69.8444972038269 0.345100718967337
69.8492052555084 0.345339638939165
69.8495700359344 0.34550562889903
69.8498737812042 0.34550562889903
69.8499329090118 0.34550562889903
69.8545145988464 0.345743050368948
69.8552944660187 0.345911958774639
69.859795331955 0.346150058986166
69.8601546287537 0.346321897146879
69.8649768829346 0.346556608950751
69.8657398223877 0.346731795273767
69.8703308105469 0.346962099146422
69.8709433078766 0.347138557911462
69.8764016628265 0.347362300095195
69.8771951198578 0.347542234226736
69.8813424110413 0.347759117570412
69.8816266059875 0.347940147422034
69.8861985206604 0.348150635514207
69.887414932251 0.348332916401738
69.8914444446564 0.348534176524629
69.8923490047455 0.348717696014689
69.896874666214 0.348907069346986
69.8976328372955 0.349092069122108
69.9020557403564 0.349092069122108
69.9021928310394 0.349278576633009
69.9022686481476 0.349278576633009
69.903017282486 0.349456329375717
69.9073619842529 0.349629661545661
69.9077095985413 0.349817958872281
69.9124405384064 0.349986318240248
69.9133744239807 0.350174850611259
69.9178218841553 0.350333654205399
69.9184904098511 0.350526445284348
69.9230146408081 0.350679801249019
69.9234311580658 0.350875181299906
69.9283223152161 0.351028759969366
69.9299638271332 0.351227218192499
69.9335057735443 0.351384041263413
69.9340267181396 0.351586431268019
69.9388213157654 0.351748708944429
69.9394700527191 0.351955337162062
69.9440503120422 0.352125072230641
69.9448895454407 0.352336795581009
69.949369430542 0.352517142849952
69.9501349925995 0.352733607078107
69.953898191452 0.352733607078107
69.9540703296661 0.352733607078107
69.9553284645081 0.352955624230127
69.9573945999146 0.353145636996751
69.9598326683044 0.353338995441541
69.96036195755 0.353564563381375
69.9650509357452 0.353764275779223
69.9654245376587 0.353994198070123
69.9703810214996 0.354198453907133
69.9709417819977 0.354429477068967
69.9757425785065 0.354633743706974
69.9765646457672 0.35486703898563
69.9809165000916 0.35506627043825
69.9817728996277 0.35530265473892
69.9868731498718 0.355538504206638
69.9878957271576 0.355729203855133
69.9918065071106 0.355965054877439
69.9922862052917 0.356147307978173
69.9970400333405 0.356384500344132
69.9982283115387 0.356555254318675
70.0021347999573 0.356714702162374
70.002533197403 0.35694911689102
70.0041027069092 0.35694911689102
70.0043170452118 0.35694911689102
70.0071468353271 0.357099714579199
70.007559299469 0.357335733138056
70.0123760700226 0.357476723251574
70.0129089355469 0.357710347070532
70.0181725025177 0.357944230739493
70.018917798996 0.358074061588461
70.0229523181915 0.358199827994454
70.0234611034393 0.358433508432459
70.0282509326935 0.35856093353056
70.0292875766754 0.358795956069234
70.0334784984589 0.358923796470781
70.034449338913 0.359159623097954
70.0391979217529 0.359291134652603
70.039849281311 0.359528393401698
70.0440583229065 0.359662328805282
70.0444791316986 0.35990048960163
70.0492663383484 0.360040041595524
70.0494785308838 0.360040041595524
70.049535036087 0.360040041595524
70.0497000217438 0.360279568015039
70.0544528961182 0.360423226397222
70.0553288459778 0.360663046792933
70.0600154399872 0.360808576788936
70.0610408782959 0.36104607522714
70.0649712085724 0.361198815308006
70.0653808116913 0.361434476235066
70.070389509201 0.361588549443691
70.0708296298981 0.361824024784017
70.0756468772888 0.361978995261152
70.0762555599213 0.36221211608763
70.081258058548 0.362371327471264
70.081699848175 0.362603998884751
70.0864796638489 0.362763402675963
70.0875692367554 0.362993351970441
70.0915861129761 0.363154400590847
70.0925250053406 0.363382136498667
70.0967319011688 0.363542712228319
70.0979409217834 0.363768927690606
70.0997281074524 0.363768927690606
70.0998232364655 0.363768927690606
70.1019406318665 0.363936320358747
70.1026232242584 0.364164516681907
70.1071557998657 0.36433866894815
70.1078901290894 0.364566174719177
70.1125597953796 0.364744510396918
70.1130561828613 0.36497398581294
70.1176679134369 0.365156311048921
70.1181299686432 0.365385653731509
70.1229653358459 0.365575164183606
70.1238775253296 0.365809349837674
70.1281912326813 0.366004988074705
70.128737449646 0.366241895243642
70.1334896087646 0.366443182374282
70.1344225406647 0.366683159312108
70.1390578746796 0.366892979666868
70.1396079063416 0.367134189857076
70.1440708637238 0.367350329306203
70.1443932056427 0.367594806635017
70.1494019031525 0.367815076772625
70.1498928070068 0.368060086365486
70.1511895656586 0.368060086365486
70.1513411998749 0.368060086365486
70.15456199646 0.368284566713625
70.1552791595459 0.368530894339692
70.1597731113434 0.3687590886993
70.1605606079102 0.369004495564485
70.1650371551514 0.369233203588576
70.1658611297607 0.369475867436047
70.1703712940216 0.36970393220351
70.1712100505829 0.369946976853077
70.1762149333954 0.370186805206357
70.1768162250519 0.370415615390397
70.1812345981598 0.370644674390906
70.1816785335541 0.370881600925961
70.1864216327667 0.371109397807452
70.1873552799225 0.371346735975911
70.1919257640839 0.371578465593125
70.1922872066498 0.371811903386789
70.1972358226776 0.372049599846654
70.1974291801453 0.372281721533742
70.2020559310913 0.3725208195587
70.2024157047272 0.372750988055165
70.2039315700531 0.372750988055165
70.2041463851929 0.372750988055165
70.2073707580566 0.372997535268484
70.2082426548004 0.373226887509944
70.2124977111816 0.373477314806938
70.2134191989899 0.373706821726688
70.2177031040192 0.3739631079869
70.2183811664581 0.374192159170234
70.2230718135834 0.374463340618958
70.2237117290497 0.374695536922548
70.2282686233521 0.374975788978127
70.2288761138916 0.375208275473754
70.2334876060486 0.375503608525823
70.2340717315674 0.375737666198475
70.2389678955078 0.376040055184137
70.2396950721741 0.376275145861204
70.2440156936646 0.376591333329138
70.2448427677155 0.376828660237187
70.2493963241577 0.377153731920362
70.2500612735748 0.377392382685451
70.2539923191071 0.377392382685451
70.2541475296021 0.377392382685451
70.254846572876 0.377731262335747
70.255428314209 0.377970113665714
70.2598268985748 0.37831674235682
70.2606983184814 0.378556457256394
70.2649555206299 0.378910529363771
70.2654204368591 0.379150248463404
70.2706007957458 0.379506498125649
70.2712428569794 0.379744072850459
70.2757084369659 0.3801026753877
70.276008605957 0.38034084747025
70.2810845375061 0.380705921577589
70.281489610672 0.380941956063484
70.2862091064453 0.381305369349637
70.286613702774 0.381539751544782
70.2914159297943 0.381904501607728
70.2926638126373 0.38213665493277
70.2968683242798 0.382499746323284
70.2973420619965 0.382728145215121
70.29971575737 0.382728145215121
70.2997844219208 0.382728145215121
70.3018708229065 0.383092193874772
70.3025188446045 0.3833238448065
70.3078424930573 0.383683609149092
70.3085589408875 0.383911676759179
70.3123483657837 0.384272092708601
70.3131518363953 0.384500871455935
70.3177049160004 0.384862075117199
70.3181116580963 0.385090129543043
70.3229587078094 0.38545478135688
70.3233976364136 0.385681930236628
70.3282449245453 0.386050707066186
70.3289642333984 0.386281442101984
70.3334627151489 0.386649429854642
70.3339762687683 0.386881589290705
70.3392400741577 0.387116915714498
70.3396456241608 0.38749083989501
70.3440492153168 0.387867452456705
70.3443982601166 0.388104234355326
70.3492660522461 0.388485897385256
70.3499748706818 0.388724954174933
70.3501229286194 0.388724954174933
70.3501796722412 0.388724954174933
70.3544878959656 0.389104905893334
70.3560552597046 0.389345642599835
70.3597207069397 0.389726671879304
70.3604531288147 0.389970409658883
70.3650412559509 0.390343366364204
70.3654549121857 0.390586284196011
70.3707354068756 0.390828784087978
70.3716189861298 0.391198226752811
70.3757119178772 0.391566544313305
70.3762543201447 0.391808747908429
70.3809232711792 0.392170694005962
70.3812983036041 0.392413638070555
70.3867869377136 0.392768654401565
70.3871021270752 0.393009334490404
70.3916625976562 0.393352244926303
70.3920593261719 0.393589961668957
70.3971662521362 0.393925682405621
70.3976514339447 0.394160636069065
70.4009034633636 0.394160636069065
70.4009976387024 0.394160636069065
70.4022397994995 0.394489391744798
70.4030766487122 0.394721586442698
70.4071369171143 0.395049131993621
70.4076082706451 0.395280590694507
70.4124057292938 0.395594370829757
70.4129908084869 0.395822701945792
70.418155670166 0.396050014287131
70.4196200370789 0.396361239665223
70.4231367111206 0.396673473129843
70.4239182472229 0.396899116536785
70.4281702041626 0.397208640249749
70.4285991191864 0.397433185385152
70.4334053993225 0.397740711893695
70.434152841568 0.397964287787544
70.4389846324921 0.398270584273379
70.4397640228271 0.398494024956681
70.4441342353821 0.398797818821243
70.4449594020844 0.399020421752366
70.4493811130524 0.399320035352332
70.4504163265228 0.399541249608108
70.4519858360291 0.399541249608108
70.4520969390869 0.399541249608108
70.4545347690582 0.399835763876053
70.4553959369659 0.400056136708173
70.459728717804 0.400350932599589
70.4606540203094 0.400568652105299
70.4650287628174 0.400857072494927
70.4654145240784 0.401071865304014
70.4709370136261 0.401280723706807
70.4716339111328 0.401560196657294
70.4756140708923 0.401833699203514
70.4760966300964 0.402039884768979
70.4808351993561 0.402304084340311
70.4813044071198 0.402505825130397
70.4865829944611 0.402757098175011
70.4868595600128 0.402952983484608
70.4915583133698 0.403201188085811
70.4921612739563 0.403391386892587
70.4970993995667 0.403576037881083
70.4975204467773 0.403815793556948
70.5021226406097 0.403815793556948
70.5022397041321 0.403815793556948
70.5023136138916 0.404045382652869
70.5026807785034 0.404224784087768
70.5071444511414 0.404449431379009
70.5075805187225 0.404626199521337
70.523490190506 0.404798660868728
70.5243272781372 0.405018579908701
70.5244641304016 0.40518485951196
70.5245244503021 0.405397092695161
70.5245878696442 0.405561531089994
70.5246448516846 0.405774640398225
70.5283079147339 0.405988414061305
70.5291187763214 0.406152436549644
70.5334644317627 0.406360055443711
70.534398317337 0.406520819039237
70.5388994216919 0.406727489290601
70.5397233963013 0.406889312498572
70.5441234111786 0.407095131376009
70.544469833374 0.407255044807131
70.5493731498718 0.407462255432514
70.5498943328857 0.407621006661038
70.5522022247314 0.407621006661038
70.5522909164429 0.407621006661038
70.5545809268951 0.407826324332682
70.5553305149078 0.407983863821958
70.5597417354584 0.408186182521723
70.5605652332306 0.408342543157027
70.5650501251221 0.408538096836864
70.5654652118683 0.408691663188923
70.5703113079071 0.408878103707057
70.5706763267517 0.4090293129203
70.5757095813751 0.409213747336269
70.5767736434937 0.409362167640994
70.5809128284454 0.409543999759772
70.5813987255096 0.40969074461751
70.5862004756927 0.409866747431705
70.5870974063873 0.410011102584355
70.5914661884308 0.410179816798611
70.5927882194519 0.4103205993591
70.5969498157501 0.410484173935311
70.5981726646423 0.410623030568116
70.6019458770752 0.410779341484368
70.6023049354553 0.410779341484368
70.6023931503296 0.410779341484368
70.6035051345825 0.410915828029919
70.6071240901947 0.411071358938558
70.6075267791748 0.411208242458466
70.6124303340912 0.411363614035383
70.6134195327759 0.411498980074044
70.6181290149689 0.411632898070836
70.6195242404938 0.411783922142519
70.6228969097137 0.411935121820625
70.6233103275299 0.412070266364042
70.6281216144562 0.412221634202058
70.628534078598 0.412359554753146
70.6334774494171 0.412512334230276
70.6342673301697 0.412652725250341
70.6389446258545 0.412804915357884
70.6395928859711 0.412946929700676
70.6441004276276 0.4131025354631
70.6449575424194 0.413248564530112
70.6493411064148 0.413401578952997
70.6497738361359 0.413547706913243
70.6520183086395 0.413547706913243
70.6521081924438 0.413547706913243
70.6544759273529 0.413701463539515
70.6548845767975 0.413851247921982
70.6597340106964 0.414002743830143
70.6611440181732 0.414152927578053
70.6649897098541 0.414303979739047
70.6658205986023 0.414455153266578
70.6702620983124 0.414604779067807
70.6706438064575 0.414758294715014
70.6755650043488 0.414904401273293
70.675998210907 0.415060890077793
70.6808481216431 0.415205340292285
70.6822183132172 0.415363544433574
70.6862895488739 0.415501712587879
70.6870567798615 0.415661235437529
70.6914091110229 0.415794494568289
70.6925060749054 0.415958595478327
70.6970679759979 0.416123780672226
70.697655916214 0.41625629035777
70.7021510601044 0.41625629035777
70.7022750377655 0.416427858433898
70.702344417572 0.416427858433898
70.7045030593872 0.416558785255353
70.7070670127869 0.416684215971572
70.7075176239014 0.416860494897546
70.7127497196198 0.416980249395393
70.7132163047791 0.417161831190388
70.7180643081665 0.417345661028589
70.7187187671661 0.417459436970013
70.7230050563812 0.417572377259279
70.7235777378082 0.417763074720061
70.7281763553619 0.417875579257794
70.7288966178894 0.418073062197949
70.7335250377655 0.41818196786278
70.7342653274536 0.418382550069554
70.7399089336395 0.418488658552201
70.740198135376 0.418695353922566
70.7444539070129 0.418795002734282
70.7448790073395 0.419003076032251
70.7494459152222 0.419100047973618
70.7498738765717 0.419312180111162
70.7520158290863 0.419312180111162
70.7521045207977 0.419312180111162
70.754590511322 0.419406199385068
70.7553150653839 0.419621849894536
70.7596943378448 0.419714420122356
70.7605016231537 0.41993264708559
70.7650108337402 0.420021613877185
70.7654137611389 0.420239568234545
70.770366191864 0.420327856745643
70.7711620330811 0.42054957846488
70.7756159305573 0.420634113497827
70.7760300636292 0.420857300846299
70.7813065052032 0.421080435139436
70.7817752361298 0.421162637823599
70.7861669063568 0.421244734290818
70.7865679264069 0.421469641542436
70.7914431095123 0.421547770470218
70.7920398712158 0.421774195485986
70.7967364788055 0.421850524587109
70.7983412742615 0.422080361917411
70.8019807338715 0.422153786989575
70.8023028373718 0.422153786989575
70.8024291992188 0.422153786989575
70.8029499053955 0.422391785666751
70.8074879646301 0.422634099573302
70.8079552650452 0.422702587664157
70.8123481273651 0.422768376381994
70.8132157325745 0.423016088735985
70.8177018165588 0.423080481399803
70.8181219100952 0.423333092706461
70.82293176651 0.423395405126019
70.8236372470856 0.423656620720127
70.828145980835 0.42371516021827
70.8289256095886 0.42398664950923
70.8334484100342 0.42403830244038
70.8338475227356 0.424318123618026
70.8393323421478 0.424605354219721
70.8399403095245 0.42465260382271
70.8441169261932 0.424697572407085
70.8446300029755 0.424995817345325
70.8493440151215 0.425038923401142
70.8497207164764 0.425342633216107
70.8520429134369 0.425342633216107
70.8521723747253 0.425342633216107
70.8545110225677 0.425383660955744
70.8553464412689 0.425695331341235
70.8597145080566 0.425733674677837
70.8605537414551 0.426050098735924
70.8650341033936 0.426084473614643
70.8654146194458 0.426404006873215
70.8702714443207 0.426436560596826
70.8717122077942 0.42675687840156
70.8761742115021 0.426787658459753
70.8769853115082 0.427110890450478
70.8808565139771 0.427138571318846
70.8814971446991 0.427461871183766
70.8861911296844 0.427488107397164
70.8868110179901 0.427811802443563
70.8916957378387 0.427834637540391
70.8921647071838 0.428156300713861
70.8971307277679 0.42817469777784
70.8975999355316 0.428501686525655
70.9020190238953 0.428501686525655
70.9021866321564 0.428501686525655
70.9023063182831 0.428831691003156
70.9030394554138 0.428847087128064
70.9072318077087 0.428858554875914
70.9094767570496 0.429186335199109
70.9123213291168 0.429193363570071
70.913102388382 0.429517443528786
70.9180474281311 0.429847175854891
70.9186623096466 0.429849817795175
70.9229273796082 0.429848002509225
70.9233465194702 0.430180985254494
70.9281740188599 0.430174347656716
70.9287021160126 0.430512341714064
70.9334924221039 0.430501336502801
70.9341111183167 0.430840308048429
70.9388589859009 0.430825450909116
70.9395923614502 0.43116713533215
70.9440996646881 0.431149239682325
70.9448645114899 0.431494148360248
70.9494235515594 0.431473709331785
70.9499566555023 0.431819132169336
70.9522597789764 0.431819132169336
70.9523968696594 0.431819132169336
70.9545209407806 0.431797107515734
70.9554498195648 0.432144146906522
70.9597489833832 0.432120854363478
70.9602153301239 0.4324650354101
70.9663364887238 0.432441480968464
70.9669382572174 0.432784879973636
70.9703845977783 0.432760990432419
70.9708206653595 0.4331022295701
70.9757647514343 0.433079209860486
70.9769606590271 0.43341848744508
70.9809160232544 0.43339647224525
70.9817054271698 0.433737681115936
70.9864599704742 0.433716749920645
70.9868743419647 0.434054944793055
70.9915027618408 0.434034881031445
70.992121219635 0.434369784260299
70.9972169399261 0.434350553271145
70.9978635311127 0.434682350272081
71.0019671916962 0.434665245084073
71.0021946430206 0.434665245084073
71.0023124217987 0.434665245084073
71.0023858547211 0.435001841776536
71.0071654319763 0.434987041223075
71.0076401233673 0.435316701991134
71.0124435424805 0.435302590864443
71.0132687091827 0.435629342181451
71.0176675319672 0.435616667673642
71.0186877250671 0.435951216574206
71.0229477882385 0.435940161468089
71.0234596729279 0.436273109283044
71.0282444953918 0.436264379798644
71.028870344162 0.436598607510443
71.0341644287109 0.436591823444331
71.0351898670197 0.436924777604758
71.0390927791595 0.43692109133047
71.0395636558533 0.437254178723439
71.0440719127655 0.437252626530026
71.0444931983948 0.437584515504617
71.0498030185699 0.437585744223024
71.0504245758057 0.437913919735837
71.0519893169403 0.437913919735837
71.0521333217621 0.437913919735837
71.0544393062592 0.4379179968465
71.0550110340118 0.438242572994046
71.059675693512 0.438249400285968
71.0602622032166 0.438571194114973
71.0649518966675 0.438580390430693
71.0653989315033 0.438893328019851
71.0703558921814 0.438904594926566
71.0712199211121 0.439213773730932
71.0756912231445 0.439227006543882
71.0765292644501 0.439529055566619
71.0808203220367 0.43954406955577
71.0814695358276 0.439839501817525
71.0861644744873 0.439855733785947
71.0870690345764 0.4401442331905
71.0914387702942 0.440161636800609
71.091982126236 0.440443144719725
71.096786737442 0.440461735210774
71.0972783565521 0.440740091551963
71.1021103858948 0.44075987295967
71.1022391319275 0.44075987295967
71.1023092269897 0.44075987295967
71.1028974056244 0.441031928886881
71.1071712970734 0.441052670024066
71.1082665920258 0.441324768206768
71.1134004592896 0.441346929911869
71.1142745018005 0.441613487358157
71.1180377006531 0.441636699816683
71.1183426380157 0.441902340125173
71.1229288578033 0.441927214390193
71.1233432292938 0.442193519540264
71.1282005310059 0.442220011124173
71.1287627220154 0.442478671964881
71.1334292888641 0.442507474701203
71.1338794231415 0.442769113218627
71.1389298439026 0.442799917106871
71.1398038864136 0.443061494935533
71.1441190242767 0.443094529773868
71.1446526050568 0.443353396124113
71.1493148803711 0.443388604387991
71.1502063274384 0.443645429704796
71.1522297859192 0.443645429704796
71.1523199081421 0.443645429704796
71.1545119285583 0.443682998396892
71.1550409793854 0.443937835484555
71.1597237586975 0.443977894551928
71.160658121109 0.444229175683898
71.1649606227875 0.444272260398038
71.1655151844025 0.444521199742306
71.1703336238861 0.444566135846329
71.1712961196899 0.444810535968109
71.1755802631378 0.444857351451332
71.1761984825134 0.445100879730276
71.181408405304 0.445149226493135
71.1818492412567 0.445390559093587
71.1863508224487 0.445441457179924
71.1868305206299 0.445680321732852
71.1916315555573 0.445732966483266
71.1922636032104 0.445969925049736
71.1967461109161 0.446024415880405
71.1975350379944 0.446260104023784
71.201981306076 0.446260104023784
71.2021000385284 0.446316597137567
71.2021679878235 0.446316597137567
71.2029345035553 0.446554732464651
71.2071187496185 0.446614159383934
71.2075247764587 0.446852595915328
71.2127385139465 0.446913469298436
71.2135565280914 0.447153357532986
71.2176122665405 0.447216651466329
71.2180604934692 0.447455626044515
71.2230432033539 0.447521777551511
71.2235751152039 0.447763702956743
71.228175163269 0.447834085398167
71.2287769317627 0.448081497339199
71.2334027290344 0.448154698653327
71.2340364456177 0.448403891535008
71.2390382289886 0.448480643075653
71.2399325370789 0.448735127580401
71.2440738677979 0.448815126957498
71.2445056438446 0.449069702841127
71.2493815422058 0.449154850512326
71.2499430179596 0.449410125252615
71.2523210048676 0.449410125252615
71.2524428367615 0.449410125252615
71.2545509338379 0.449499839458946
71.2553551197052 0.449759067651959
71.2597484588623 0.44985179836322
71.2605509757996 0.450112839319998
71.2649521827698 0.450209853108777
71.2653172016144 0.450469174518005
71.2702720165253 0.450571802881212
71.270946264267 0.450831083299401
71.2757139205933 0.450936458429485
71.2765753269196 0.451193915888622
71.2809944152832 0.451305767397327
71.2816436290741 0.451564119756559
71.2862524986267 0.451682384757594
71.2868983745575 0.451939917138536
71.2916746139526 0.452064938180873
71.2919774055481 0.452319561068705
71.2971053123474 0.452573070895784
71.2978804111481 0.452704178435637
71.3020670413971 0.452841120721528
71.3021767139435 0.452841120721528
71.3022599220276 0.452841120721528
71.3024759292603 0.453093305689179
71.3071484565735 0.453237541554155
71.307853937149 0.453488386855645
71.3124206066132 0.453640110443583
71.3128006458282 0.453887987698968
71.3187758922577 0.454046624019786
71.3191745281219 0.454294957158979
71.3229973316193 0.454462471166932
71.3233971595764 0.454713991439733
71.3282380104065 0.45488872935875
71.3287897109985 0.455140361245418
71.3335597515106 0.455321354050385
71.333957195282 0.455573726869886
71.3387959003448 0.455761231564436
71.3392043113708 0.456015127173023
71.3440361022949 0.456209862746214
71.3447835445404 0.456466928755722
71.3493957519531 0.456669992939825
71.3500061035156 0.456928638319347
71.3522200584412 0.456928638319347
71.3523371219635 0.456928638319347
71.3547692298889 0.457135994266608
71.3559243679047 0.457396828796563
71.3597886562347 0.457609901634225
71.3603234291077 0.457873574218336
71.3649780750275 0.458092767940967
71.365473985672 0.458357671825148
71.3709006309509 0.458621099232849
71.3714711666107 0.458844649835886
71.3756387233734 0.459074212654705
71.3760883808136 0.45933973571837
71.3808596134186 0.459574725020236
71.3814244270325 0.459838677482663
71.3868849277496 0.460101338601077
71.3875637054443 0.460341560395534
71.3915967941284 0.46058311265823
71.3919477462769 0.460843879949784
71.3971364498138 0.46109007259519
71.397656917572 0.461347160533854
71.4021298885345 0.461347160533854
71.4022653102875 0.461347160533854
71.4025735855103 0.461601599933537
71.4033637046814 0.46185041670448
71.4071619510651 0.462102203407828
71.4076316356659 0.462353387584493
71.4124817848206 0.462605971055195
71.4141862392426 0.46285293032751
71.417946100235 0.463103989229151
71.4190340042114 0.46334477245161
71.4230606555939 0.463592618368733
71.4238004684448 0.463826787940447
71.4282131195068 0.464070200045724
71.4285247325897 0.464297189638962
71.4334652423859 0.464532226743209
71.4338939189911 0.464749159821535
71.4389591217041 0.464975360847493
71.4403710365295 0.465181449834116
71.4440023899078 0.465396971235335
71.4444563388824 0.465589747962224
71.4492843151093 0.465790362415937
71.4496994018555 0.465969049098961
71.4521684646606 0.465969049098961
71.4522998332977 0.465969049098961
71.4544932842255 0.466155678020643
71.4552040100098 0.466318260567694
71.4597232341766 0.466486827087855
71.4605848789215 0.466632031308076
71.4650211334229 0.466787348840783
71.4654066562653 0.46691557432777
71.4702253341675 0.467053433411882
71.4708976745605 0.467163510077748
71.4755945205688 0.467285661342176
71.4759502410889 0.467380148440134
71.4808194637299 0.467491194985561
71.4816393852234 0.467573769351213
71.4861674308777 0.467671301145316
71.4870014190674 0.467741261403822
71.4914197921753 0.467828606164377
71.4923882484436 0.467888296261617
71.497162103653 0.467971741855792
71.4975526332855 0.468023739201088
71.5019171237946 0.468104280240297
71.5020868778229 0.468104280240297
71.5021724700928 0.468104280240297
71.5030283927917 0.468150606858126
71.5071020126343 0.468226622729737
71.5075061321259 0.468270391760418
71.5123460292816 0.468345005210826
71.513112783432 0.468386516506001
71.5185759067535 0.468426862399522
71.5191085338593 0.468503366259137
71.5230104923248 0.468581338638506
71.5235023498535 0.468622135051187
71.5281546115875 0.468703334352782
71.5285227298737 0.468744717572042
71.5334904193878 0.468828835512001
71.5339093208313 0.468870480986698
71.5394058227539 0.468911404911502
71.5400083065033 0.468997581603168
71.5442345142365 0.469088327357902
71.5447781085968 0.469129448179476
71.5493266582489 0.469222232095434
71.5497152805328 0.469263711973422
71.5546615123749 0.469263711973422
71.5548412799835 0.469358231876083
71.554949760437 0.469358231876083
71.5556063652039 0.469399970948693
71.5598645210266 0.469497243054445
71.5604712963104 0.469536252496346
71.5650703907013 0.46963281309056
71.5655677318573 0.469670466754153
71.5703556537628 0.469768409774662
71.5717899799347 0.469806460001162
71.5757064819336 0.469903932666849
71.5764827728271 0.469942616724786
71.5813207626343 0.469982429581612
71.5820300579071 0.470080954450968
71.586236000061 0.470179825054308
71.5872521400452 0.470221090005615
71.5915129184723 0.470318767730904
71.5922257900238 0.470360912823347
71.5970344543457 0.470458028282039
71.5974917411804 0.470503060652795
71.6019952297211 0.470598935488933
71.6027195453644 0.470646387224454
71.6053683757782 0.470646387224454
71.6223139762878 0.470697168537678
71.6233377456665 0.470697168537678
71.6234524250031 0.47079149659645
71.6235733032227 0.470846092035129
71.6236715316772 0.470940699945464
71.6237816810608 0.470998888081904
71.6238787174225 0.47109578162007
71.6239876747131 0.471158427894768
71.6240854263306 0.471257037013352
71.6282303333282 0.471355715297565
71.6288979053497 0.471421892443682
71.6334667205811 0.471525011686205
71.6341021060944 0.471594831612749
71.638965845108 0.471699074042361
71.6397912502289 0.471771809460801
71.6439807415009 0.471879166611337
71.6444158554077 0.47195394306986
71.6492493152618 0.472062690696318
71.6497068405151 0.472138938724432
71.650221824646 0.472138938724432
71.6502783298492 0.472138938724432
71.6544899940491 0.472247745303069
71.655061006546 0.472324724541394
71.6597497463226 0.472433266498119
71.6601934432983 0.472509168778585
71.6649067401886 0.472618340246596
71.6657164096832 0.472693748755672
71.6703727245331 0.472802386687888
71.6707165241241 0.472877928197963
71.675585269928 0.472985393250909
71.6768946647644 0.473060525822191
71.6810138225555 0.473165708246248
71.6817002296448 0.473238378432771
71.6861848831177 0.473341218716725
71.6868379116058 0.473412818719865
71.6916558742523 0.473512892233742
71.6923680305481 0.473583456868476
71.6970438957214 0.473652734130564
71.697808265686 0.473749914854037
71.6992797851562 0.473749914854037
71.6993391513824 0.473749914854037
71.7018556594849 0.473845664836199
71.7023568153381 0.473914917338949
71.7070999145508 0.474009347037137
71.7075624465942 0.474078282472448
71.7127087116241 0.47417218560221
71.7136142253876 0.474242522845057
71.7177386283875 0.474336574076945
71.7181401252747 0.474407203135022
71.7229731082916 0.474500679905439
71.7233352661133 0.474572398847258
71.7284440994263 0.474663916189101
71.729240655899 0.474735798417697
71.7335090637207 0.4748276455988
71.7343609333038 0.474901101049481
71.7388107776642 0.47499202488924
71.7395238876343 0.475067218895712
71.7440187931061 0.475156834840289
71.7451252937317 0.475233744031992
71.7492527961731 0.475321327621586
71.7493863105774 0.475321327621586
71.7494595050812 0.475321327621586
71.7500405311584 0.475399856295708
71.7544734477997 0.475484756993192
71.7551925182343 0.475565778203976
71.7597525119781 0.475649619588056
71.7605249881744 0.47573364340217
71.7650117874146 0.475814589021673
71.7660548686981 0.475901819440344
71.7703688144684 0.475979684011213
71.7711184024811 0.476069565335336
71.7755515575409 0.476143957314388
71.7763345241547 0.476236568785607
71.7808983325958 0.476306447992424
71.7817459106445 0.476402807030253
71.7862818241119 0.476469225932945
71.7867267131805 0.47656856761367
71.7914736270905 0.476631232441992
71.7923815250397 0.476734150012411
71.7974255084991 0.476840317513259
71.798104763031 0.476899010067833
71.8009951114655 0.476899010067833
71.8010935783386 0.476899010067833
71.8022556304932 0.476953398115163
71.8030891418457 0.477065273672379
71.8071446418762 0.477114835538435
71.8075311183929 0.477231901748503
71.8124227523804 0.477276040597326
71.8136084079742 0.477397913782097
71.8177301883698 0.477436914173296
71.8186225891113 0.477561865842891
71.8229207992554 0.47759418255309
71.8235504627228 0.477723964090921
71.8282268047333 0.47775107427103
71.830091714859 0.477885175804935
71.8335456848145 0.477905817991292
71.8341474533081 0.478046565735967
71.838926076889 0.478060972328017
71.8397498130798 0.478208020380043
71.8441171646118 0.478214381199856
71.8449699878693 0.47836691097391
71.8493640422821 0.478366653471931
71.8498845100403 0.478524209912178
71.8522920608521 0.478524209912178
71.8523888587952 0.478524209912178
71.8544867038727 0.478516104363972
71.8553314208984 0.478678971728576
71.8597955703735 0.47866550987291
71.8605582714081 0.478834176351267
71.8650727272034 0.478814937513571
71.8658683300018 0.478985887283325
71.8703684806824 0.478959805180049
71.8707959651947 0.479135197676535
71.8760466575623 0.479314504733267
71.8766205310822 0.479282807330883
71.8813624382019 0.479246998169987
71.8826539516449 0.479432013537416
71.8866100311279 0.479391292547421
71.8870956897736 0.479579970229138
71.8914926052094 0.479536023021842
71.8923337459564 0.479728973570582
71.8967397212982 0.479681588630397
71.8972339630127 0.479878335265429
71.9019904136658 0.479827450660984
71.9021165370941 0.479827450660984
71.9021866321564 0.479827450660984
71.9036505222321 0.480032842095153
71.9074602127075 0.479979374877428
71.9078943729401 0.480191653685271
71.9124250411987 0.48013546535247
71.9129340648651 0.480354490191298
71.9177446365356 0.480297060641637
71.9186758995056 0.480521785501553
71.9229164123535 0.480461524373061
71.923659324646 0.480695242966737
71.9282274246216 0.480631824086703
71.9288699626923 0.480875990707771
71.9339101314545 0.480811256725355
71.9344103336334 0.481060456027455
71.9388871192932 0.480990562537222
71.9393050670624 0.481250081409729
71.944055557251 0.481179187920036
71.9444947242737 0.481444458562413
71.9492819309235 0.481371151577278
71.9497151374817 0.481642694509322
71.9522786140442 0.481642694509322
71.9523932933807 0.481642694509322
71.9545023441315 0.481567681493401
71.9560499191284 0.481843739380539
71.95982670784 0.48176590038297
71.9605686664581 0.482046683313751
71.9650537967682 0.481967281691442
71.9656603336334 0.482251758948468
71.9703578948975 0.482170928076846
71.9708476066589 0.482454811743995
71.9757702350616 0.482372792691774
71.9767861366272 0.482659954578488
71.9809067249298 0.48257819548753
71.9819421768188 0.482865295386572
71.9861717224121 0.482783052370164
71.9866127967834 0.483071447412764
71.99138712883 0.482987707267273
71.991822719574 0.483276268884466
71.9967186450958 0.483192182500686
71.9973952770233 0.483486435641664
72.0020391941071 0.483401583165784
72.0021996498108 0.483401583165784
72.0022721290588 0.483401583165784
72.00235247612 0.48369468624344
72.0072684288025 0.483609271563352
72.0083539485931 0.483908441641794
72.0124523639679 0.483820188119265
72.0130031108856 0.484120247713865
72.0177404880524 0.484030694809085
72.0188691616058 0.4843323339193
72.0229921340942 0.484240125628245
72.0235741138458 0.484545729202472
72.028312921524 0.484449784257668
72.0289330482483 0.484761373539514
72.0336019992828 0.484662912049227
72.0353164672852 0.484977869683623
72.0389869213104 0.484875630877292
72.0397410392761 0.485194177155169
72.0445973873138 0.485088489860369
72.0453653335571 0.485412317676605
72.0493168830872 0.485303745512348
72.0498309135437 0.485626452054508
72.0522413253784 0.485626452054508
72.052366733551 0.485626452054508
72.0545036792755 0.48551312205992
72.054948091507 0.485837355346651
72.0596945285797 0.48572150998868
72.0603172779083 0.48604651122771
72.0650005340576 0.485929373274224
72.0653760433197 0.486250772455187
72.070699930191 0.486569581716014
72.0710883140564 0.486450384852308
72.0756299495697 0.486328865254098
72.0760903358459 0.48664527418981
72.0808017253876 0.486522078408525
72.0812420845032 0.486837829606217
72.0863857269287 0.486713118216005
72.0867667198181 0.487024861247886
72.0914356708527 0.48689899385466
72.0925178527832 0.487207228334221
72.0971519947052 0.487511750380395
72.0977339744568 0.48738476714297
72.1018965244293 0.487255103594458
72.1020250320435 0.487255103594458
72.102198600769 0.487255103594458
72.1023263931274 0.487561694787221
72.1072604656219 0.48743112161165
72.1081297397614 0.487734168969338
72.1123867034912 0.487602676586218
72.1135199069977 0.487906746505955
72.1176960468292 0.487772194070339
72.1182403564453 0.488074692473044
72.1229963302612 0.487939111991141
72.1235129833221 0.488244075745955
72.1282494068146 0.488106590972431
72.1287050247192 0.488416342924352
72.1334493160248 0.488276206042852
72.1343591213226 0.488587722830308
72.1389174461365 0.488445724781866
72.1395466327667 0.488759226214508
72.144106388092 0.488617980583321
72.1445465087891 0.488931572632098
72.1493701934814 0.488789143552162
72.1503410339355 0.489103432064036
72.1521887779236 0.489103432064036
72.1523144245148 0.489103432064036
72.1544847488403 0.488958768657026
72.1551036834717 0.489272278038936
72.1597983837128 0.489130134705658
72.1605865955353 0.489442406604163
72.1650152206421 0.48930291560218
72.1654376983643 0.489609384025181
72.1703355312347 0.489469028651429
72.1708924770355 0.489771265814579
72.1762099266052 0.490070903888091
72.1769261360168 0.489930902536917
72.1812171936035 0.489792538670078
72.1816909313202 0.490086024592819
72.1861639022827 0.489949955265062
72.1870787143707 0.490236697707555
72.1914420127869 0.490101795360479
72.1918468475342 0.490382596990237
72.1972434520721 0.490248179767344
72.197726726532 0.49052326056103
72.202000617981 0.490389812135474
72.2021343708038 0.490389812135474
72.2022042274475 0.490389812135474
72.202957868576 0.490659441220528
72.2071487903595 0.490527142204685
72.2079386711121 0.490792330005219
72.2123334407806 0.490661603907352
72.2130830287933 0.490919703790204
72.2176804542542 0.490788708158364
72.2180817127228 0.49104463334324
72.2229974269867 0.49091444476622
72.2237539291382 0.491170258129109
72.2281832695007 0.491043308696439
72.2286114692688 0.491295906982563
72.2335231304169 0.491170161240039
72.2343916893005 0.491420873335743
72.2399089336395 0.491669532427977
72.240213394165 0.491545670029011
72.244024515152 0.491427757609597
72.2445051670074 0.491674462505631
72.2493364810944 0.491561288492884
72.2497668266296 0.491805399746784
72.2520520687103 0.491805399746784
72.2521827220917 0.491805399746784
72.2546615600586 0.491695403293186
72.2558073997498 0.491937388583477
72.2597575187683 0.49183458609312
72.2603108882904 0.492072313972809
72.2649841308594 0.49197724003778
72.265419960022 0.492209301005249
72.2702238559723 0.49211973994234
72.2710514068604 0.492346532400358
72.2756712436676 0.492262611814991
72.2764699459076 0.492485482842074
72.2808864116669 0.492410177347698
72.2815911769867 0.492625921969878
72.2869212627411 0.492556892099045
72.2881875038147 0.492765708071975
72.2913410663605 0.49270318306897
72.2919087409973 0.492905174454938
72.2970569133759 0.493102381552956
72.2979395389557 0.493045753510442
72.3019099235535 0.493045753510442
72.302036523819 0.493045753510442
72.3021724224091 0.492994669720918
72.3024907112122 0.493186138669104
72.3070673942566 0.493140456905779
72.3079090118408 0.493327089439684
72.312390089035 0.493285563818222
72.3131890296936 0.493466795794778
72.3178253173828 0.493429596226677
72.3185887336731 0.493607460853463
72.322979927063 0.493575062895347
72.3233432769775 0.493750563849906
72.3281662464142 0.493722118149259
72.3285093307495 0.493896133941213
72.333441734314 0.493872021697804
72.3340382575989 0.494045121137537
72.3394885063171 0.494217096266967
72.3398454189301 0.494197035009076
72.3440701961517 0.494182537861346
72.3444395065308 0.494352102119299
72.3494076728821 0.494341603602186
72.3499395847321 0.494510202634946
72.3521368503571 0.494510202634946
72.3523366451263 0.494510202634946
72.3545951843262 0.494504258146233
72.3553884029388 0.494671448955136
72.3597960472107 0.494670668558943
72.3604080677032 0.49483667527706
72.3650200366974 0.494841475157073
72.3653886318207 0.495007420857441
72.3703343868256 0.495017308507902
72.3713004589081 0.495180994172235
72.3757872581482 0.495195241635607
72.3766353130341 0.495358467602946
72.3809676170349 0.495376459748849
72.3814787864685 0.495538262907924
72.3862693309784 0.495561382152474
72.3869032859802 0.49572198777291
72.3915231227875 0.495747542947838
72.3919804096222 0.495907321189975
72.3970284461975 0.496066790670772
72.3976440429688 0.496096751907477
72.4020593166351 0.496096751907477
72.402176618576 0.496096751907477
72.4022505283356 0.496128797808636
72.4025273323059 0.496288097233184
72.4071757793427 0.496321927599321
72.4078316688538 0.496480031093354
72.4123950004578 0.496516251308084
72.4129753112793 0.496676247510008
72.4178469181061 0.496716360414422
72.4186098575592 0.496876956727192
72.4230282306671 0.496918689943027
72.4236452579498 0.497082433586136
72.4282603263855 0.497123832293634
72.4289412498474 0.497288803727062
72.4334940910339 0.497332976017452
72.4342684745789 0.497501184231033
72.4388871192932 0.497549843038479
72.4395623207092 0.497721284704633
72.4447641372681 0.497896181406346
72.4455733299255 0.497947924359862
72.4494180679321 0.498002375218058
72.4498112201691 0.498180628798967
72.4521868228912 0.498180628798967
72.4522836208344 0.498180628798967
72.454573392868 0.498241967587546
72.4550168514252 0.498426934402845
72.4597992897034 0.498493947857232
72.4605824947357 0.498682281810172
72.4650855064392 0.49875343675275
72.4655365943909 0.498943265094791
72.4705851078033 0.499017208253336
72.4712817668915 0.499210653350855
72.4758291244507 0.499292952118564
72.4764106273651 0.499487120979077
72.4810268878937 0.499576592753948
72.481428861618 0.499774659346208
72.4861874580383 0.499870127886023
72.486581325531 0.500070207978975
72.4914174079895 0.500173121899597
72.4927008152008 0.500373599932092
72.4974160194397 0.500483375316802
72.4977331161499 0.500684539025127
72.502140045166 0.500801378014554
72.5022683143616 0.500801378014554
72.5023453235626 0.500801378014554
72.5031495094299 0.501003074994795
72.5076334476471 0.501122172371346
72.5080344676971 0.50132620603824
72.5123836994171 0.501452462521365
72.5129170417786 0.501658543788305
72.5179681777954 0.501791925416329
72.5188887119293 0.502001233485416
72.5230412483215 0.502140343442663
72.5233850479126 0.502353066005546
72.5282320976257 0.502496166624063
72.5287625789642 0.502713618781676
72.5334765911102 0.502863114522626
72.5342879295349 0.503086124855987
72.5388176441193 0.503243424541074
72.5396747589111 0.503472696892325
72.5441248416901 0.50363426778182
72.5449895858765 0.503867966934031
72.5495114326477 0.504034388407816
72.5499665737152 0.50427376293249
72.5519320964813 0.50427376293249
72.5520832538605 0.50427376293249
72.5545089244843 0.504446453780529
72.5554571151733 0.504690709227895
72.5597317218781 0.504867239353776
72.5620050430298 0.505116118272443
72.565052986145 0.505295221598669
72.565863609314 0.50554286658737
72.5704295635223 0.505726143412413
72.571503162384 0.505976068573611
72.5755677223206 0.506164524068173
72.5762708187103 0.506415332588087
72.5808963775635 0.506610538126672
72.5814514160156 0.506859178255576
72.5864071846008 0.507053186062091
72.5869181156158 0.507300760581661
72.5916256904602 0.507496711455735
72.592169046402 0.507740508005955
72.5970358848572 0.507939209532551
72.5976710319519 0.508179427049141
72.601886510849 0.508382027597226
72.6021220684052 0.508382027597226
72.6022143363953 0.508382027597226
72.6022884845734 0.508622347923958
72.607102394104 0.508825420754051
72.6074931621552 0.509061528234634
72.6123073101044 0.509267800806148
72.6136705875397 0.509502376147418
72.6176991462708 0.509713442835033
72.6181433200836 0.509946354924359
72.623220205307 0.510160437726672
72.6237013339996 0.510393425329648
72.6281390190125 0.510610818879799
72.6284914016724 0.510843510353154
72.6334557533264 0.511064406175006
72.6340944766998 0.511297983930294
72.6391928195953 0.511523785647872
72.6396059989929 0.511758297268563
72.6440517902374 0.511986921991968
72.6446855068207 0.512221009894158
72.6499865055084 0.512452227046782
72.6520807743073 0.512685536427166
72.6522123813629 0.512685536427166
72.652277469635 0.512685536427166
72.6545639038086 0.512917857882884
72.654937505722 0.513150863745573
72.6601963043213 0.513383973474359
72.6608047485352 0.513615136787518
72.6650257110596 0.513846496419903
72.6654286384583 0.514073387855117
72.6703889369965 0.514302511037913
72.6707715988159 0.514526254043449
72.6757643222809 0.514748185722375
72.6760342121124 0.514969724516878
72.6811082363129 0.515183088428489
72.6817488670349 0.515398392709775
72.6862218379974 0.515600357057368
72.6870679855347 0.515811344216136
72.6916239261627 0.515997377083995
72.692018032074 0.516202685561476
72.696994304657 0.516374461931902
72.6976175308228 0.516574429631003
72.7019665241241 0.516574429631003
72.7020969390869 0.516574429631003
72.7179086208344 0.516770383732449
72.7187087535858 0.516922077701765
72.7187924385071 0.517115290006421
72.7188851833344 0.517242838723206
72.7189571857452 0.51742912562139
72.7190189361572 0.517532101106166
72.7190880775452 0.517717204479963
72.7191503047943 0.517797456389106
72.7234845161438 0.517850580277494
72.7237815856934 0.518032277779831
72.7281739711761 0.518058867876666
72.7285528182983 0.518238890519876
72.7333977222443 0.518239286317546
72.733809709549 0.518416675162946
72.7394273281097 0.518590726828153
72.7401900291443 0.51856652617708
72.7440183162689 0.518519514648184
72.7444424629211 0.518689030370042
72.7498617172241 0.518852820703676
72.7502110004425 0.518784428408754
72.7521507740021 0.518784428408754
72.7522687911987 0.518784428408754
72.7544603347778 0.518697308126285
72.7549865245819 0.518852789324082
72.759773015976 0.518747975427578
72.761385679245 0.518894271114598
72.7657716274261 0.518775673585849
72.7661027908325 0.518910409791956
72.7703421115875 0.518781067636297
72.7717444896698 0.518903089005048
72.7755491733551 0.518766482522209
72.7759556770325 0.518873527082074
72.7808907032013 0.518731204073529
72.7812702655792 0.518818685026759
72.7862935066223 0.51867305725059
72.7873339653015 0.518740948258636
72.7917861938477 0.51859308979325
72.7925620079041 0.518641497094531
72.7971434593201 0.518667799284802
72.7981464862823 0.518519242398656
72.8022336959839 0.518519242398656
72.8023467063904 0.518519242398656
72.8024199008942 0.518373087627219
72.8030381202698 0.518378100391468
72.8071830272675 0.518232844419337
72.8076527118683 0.518215663943095
72.8123691082001 0.518076156215059
72.8128702640533 0.518039891161378
72.8177080154419 0.517906638803659
72.8181278705597 0.517852406327519
72.8230671882629 0.517721939080478
72.8235106468201 0.517653951250027
72.8282279968262 0.517530051445421
72.8288240432739 0.517448430236675
72.8334770202637 0.517328881975548
72.8338778018951 0.517235599740129
72.8389022350311 0.517121456748101
72.8399999141693 0.517018736645062
72.8441007137299 0.516909069517887
72.8444356918335 0.516800831218973
72.8493187427521 0.516696068976001
72.8496901988983 0.516585079733074
72.8520541191101 0.516585079733074
72.8521640300751 0.516585079733074
72.8545508384705 0.516485086629389
72.8549997806549 0.516372481896287
72.8598110675812 0.516276730196396
72.8604638576508 0.516164621933803
72.8650217056274 0.516073462735913
72.8656375408173 0.515964190065477
72.8706903457642 0.515877359497604
72.8713335990906 0.515770829487284
72.8756196498871 0.515688131761138
72.8764653205872 0.515584929908966
72.8808088302612 0.515504458671155
72.8816275596619 0.515404714832356
72.8867588043213 0.51532770621166
72.8871173858643 0.515233276652075
72.8914380073547 0.515159478978704
72.8922653198242 0.515070897310288
72.8970549106598 0.514986549713469
72.8984537124634 0.514915074422597
72.9019057750702 0.514846522340622
72.9021308422089 0.514846522340622
72.9022493362427 0.514846522340622
72.9023241996765 0.514766722783143
72.9074640274048 0.51470104812322
72.908123254776 0.514626166553737
72.9123601913452 0.514562725761877
72.9128222465515 0.514493057192176
72.9177153110504 0.514432059215514
72.9181299209595 0.514367550218855
72.9230027198792 0.514307082941376
72.9239592552185 0.514245564100304
72.9282217025757 0.514187279597152
72.9289562702179 0.514129589543437
72.9334869384766 0.514073829755644
72.9340424537659 0.514019774890997
72.9388880729675 0.513964566923588
72.939204454422 0.513914510842664
72.9440307617188 0.513863013590385
72.9446907043457 0.513816412614118
72.9493391513824 0.513766906836811
72.9500496387482 0.51372237350397
72.9520516395569 0.51372237350397
72.952143907547 0.51372237350397
72.9545493125916 0.513675989639429
72.9551901817322 0.513633682524289
72.9597809314728 0.513590369529827
72.9602003097534 0.513549496887452
72.9649970531464 0.513509663613163
72.9655277729034 0.513469771850589
72.9703679084778 0.513433146453124
72.9708716869354 0.513394525325028
72.9757347106934 0.513360712336089
72.9762439727783 0.513321942557041
72.98113489151 0.513290707311804
72.9815201759338 0.513251727069743
72.9869632720947 0.513222825736601
72.987598657608 0.513183343127526
72.9916577339172 0.513157654221829
72.9920599460602 0.513116906164296
72.9970893859863 0.513074554729122
72.9979836940765 0.513050965570365
73.0021197795868 0.513050965570365
73.0022478103638 0.513050965570365
73.0023198127747 0.513029713434695
73.0025770664215 0.512985176627974
73.0074121952057 0.512965890795856
73.0077610015869 0.512919863137367
73.0124061107635 0.512901471603889
73.0136399269104 0.512853064206925
73.0177555084229 0.512835718818415
73.0185136795044 0.512785326726008
73.0230622291565 0.512770367702962
73.023374080658 0.512716065328003
73.0282173156738 0.512702400102536
73.0291693210602 0.512645644175947
73.033463716507 0.512636024451603
73.0341784954071 0.512576622085909
73.038889169693 0.512568979140211
73.0394735336304 0.51250578091536
73.0441000461578 0.512500497200287
73.0446348190308 0.512434050471233
73.0493030548096 0.512432877906816
73.0497512817383 0.512362668734873
73.0521130561829 0.512362668734873
73.0522153377533 0.512362668734873
73.0545132160187 0.512366003641207
73.0553181171417 0.51229214100626
73.059823513031 0.512298605060377
73.0606074333191 0.512220547508728
73.0650188922882 0.512230655998406
73.0658295154572 0.512147691961918
73.0709054470062 0.512160885604259
73.0711734294891 0.512074621758224
73.0758595466614 0.512091023678861
73.0765771865845 0.512000918675716
73.0809116363525 0.512021550427497
73.0815947055817 0.511927025075788
73.0861558914185 0.511950831284441
73.0872437953949 0.511852113093965
73.0917859077454 0.511879193724856
73.0924808979034 0.511777422432644
73.0970866680145 0.511807357452823
73.0977547168732 0.511700902176906
73.1019411087036 0.511734697936471
73.1020963191986 0.511734697936471
73.1022570133209 0.511734697936471
73.1026363372803 0.511622825267203
73.1071040630341 0.511659669475359
73.1079831123352 0.511544970924858
73.1123628616333 0.51158515860394
73.1128208637238 0.511465564753811
73.11789727211 0.511509297421688
73.1187369823456 0.511385084079811
73.1229596138 0.511433826898593
73.1236524581909 0.511304405200689
73.1282467842102 0.511357681471571
73.1289203166962 0.511222854392355
73.1334888935089 0.511281967429219
73.1343586444855 0.511142244012472
73.138763666153 0.511207051843558
73.1392126083374 0.511060423245402
73.1440260410309 0.511129783471943
73.1445987224579 0.510976922344217
73.1492695808411 0.511052563053073
73.1498165130615 0.510893763056852
73.1521282196045 0.510893763056852
73.1522388458252 0.510893763056852
73.154580116272 0.510975294932907
73.1550071239471 0.510811706897571
73.1597986221313 0.510898307229597
73.1621172428131 0.510728820481305
73.1651182174683 0.510819938744695
73.1658103466034 0.510645155742569
73.170462846756 0.510740330518227
73.1710958480835 0.510563381993089
73.1756737232208 0.510663587356019
73.1767027378082 0.510483328108616
73.1808738708496 0.510588291350288
73.181248664856 0.510404534445317
73.1862981319427 0.510512298796078
73.18723487854 0.510325977458836
73.1917793750763 0.510435253770094
73.1922559738159 0.510247128418204
73.1967585086823 0.510359511619496
73.1969900131226 0.510169975154874
73.2018256187439 0.510169975154874
73.2019641399384 0.510169975154874
73.2020356655121 0.510284751258412
73.202484369278 0.510091416429114
73.2070939540863 0.510209046289885
73.2077248096466 0.510012911745077
73.21244764328 0.510130375929897
73.2132952213287 0.509934063897834
73.2180964946747 0.50973341973066
73.2187514305115 0.509854161704967
73.2230169773102 0.509977994378773
73.2240407466888 0.509773839481974
73.228170633316 0.509900219429991
73.2286193370819 0.509691589443452
73.2334852218628 0.509820357110512
73.2340753078461 0.509607379018379
73.2398617267609 0.509390025454846
73.2404923439026 0.509521061578304
73.2440249919891 0.509653255032197
73.2444286346436 0.509431947997799
73.2492337226868 0.509567601370798
73.2496562004089 0.509342187856952
73.2520077228546 0.509342187856952
73.2521352767944 0.509342187856952
73.2545063495636 0.509478601633749
73.2554867267609 0.509249339934676
73.2597434520721 0.509385080752124
73.2603662014008 0.50915269350984
73.2649824619293 0.509286708563431
73.2653999328613 0.509053476776233
73.2703011035919 0.509184469995988
73.2716295719147 0.508951115923804
73.2762563228607 0.508716839898268
73.276695728302 0.508842853590542
73.2808504104614 0.508962528836723
73.2815048694611 0.508726159760776
73.286203622818 0.508836050299108
73.2866523265839 0.508600388108875
73.2914416790009 0.508699751950796
73.2926380634308 0.508464379066968
73.2974708080292 0.508228586352652
73.2994437217712 0.508314212806573
73.3018763065338 0.508314212806573
73.3020100593567 0.508314212806573
73.3020911216736 0.50838530340396
73.3027718067169 0.508149217210569
73.3070998191833 0.508203847359216
73.3077464103699 0.507964908843425
73.3128538131714 0.507723614002772
73.3135452270508 0.50776336010777
73.317666053772 0.507787159951145
73.3184645175934 0.507545417076137
73.3228976726532 0.507556251840151
73.3234236240387 0.50730866245682
73.3281393051147 0.507301902284224
73.3289313316345 0.507050453494291
73.3333971500397 0.507030422663465
73.3341915607452 0.506776051991219
73.3390145301819 0.506744400129296
73.3395891189575 0.506486162741695
73.3440999984741 0.506445052911578
73.3444900512695 0.506184898249779
73.3496856689453 0.506136261133401
73.3502979278564 0.505875934627727
73.3518214225769 0.505875934627727
73.3519315719604 0.505875934627727
73.3544583320618 0.505820727495817
73.3548800945282 0.50556166232546
73.3597121238708 0.505501621976006
73.360139131546 0.505247250990558
73.3662655353546 0.505000528764286
73.3671057224274 0.50493854385201
73.3702919483185 0.504875811811123
73.371021270752 0.504639348678191
73.3755197525024 0.50457755574578
73.3761806488037 0.504352435629693
73.3809192180634 0.504291272867302
73.3819251060486 0.504081993945702
73.3866031169891 0.503892674573928
73.387021780014 0.503828299660137
73.3915479183197 0.503770032433441
73.3922884464264 0.503601822582411
73.3975939750671 0.503457308071714
73.3980131149292 0.503401469312157
73.4024300575256 0.503401469312157
73.4025778770447 0.503401469312157
73.4026477336884 0.503346500787989
73.4031510353088 0.50322711729777
73.4072399139404 0.503175710004333
73.4076302051544 0.503085905329701
73.412590265274 0.503036353976025
73.4129550457001 0.502974691109561
73.4177942276001 0.502927788574
73.4184718132019 0.502894524883211
73.4229021072388 0.50284922178218
73.4237089157104 0.502843859464832
73.4281480312347 0.502800867141368
73.4286501407623 0.502820031459598
73.4334669113159 0.502779424832142
73.433803319931 0.502824285176834
73.43967461586 0.502788853344781
73.4401359558105 0.50285704975758
73.4440979957581 0.50282342820484
73.4445323944092 0.502912371843903
73.4494252204895 0.502880871600942
73.4509205818176 0.502987792604188
73.4519920349121 0.502987792604188
73.4521119594574 0.502987792604188
73.4545750617981 0.502956389610187
73.4552075862885 0.503077515493914
73.459988117218 0.50304973286507
73.4602859020233 0.503180475566285
73.4650933742523 0.503155464439798
73.4657304286957 0.503292735139413
73.4703779220581 0.503268784698275
73.470719575882 0.503410346708619
73.4756016731262 0.503387040929425
73.4763488769531 0.503529728663286
73.4809522628784 0.503505611942177
73.4812791347504 0.503647128341116
73.4865801334381 0.503622658041794
73.4875843524933 0.503761679500998
73.491762638092 0.503736820724136
73.4927928447723 0.503871488624031
73.497264623642 0.503849015267836
73.4974958896637 0.50397793976856
73.5019431114197 0.50397793976856
73.502099275589 0.50397793976856
73.5021727085114 0.50394630395548
73.503036737442 0.50406976553827
73.5072019100189 0.504037520517291
73.5076582431793 0.504153805295884
73.5129826068878 0.50412082712133
73.5134673118591 0.504230310721891
73.5179002285004 0.504195019606129
73.5183498859406 0.504295843691173
73.5229735374451 0.504258329541196
73.5233578681946 0.504351858766375
73.528214931488 0.504311907107072
73.528799533844 0.504399678056334
73.5334618091583 0.504357504799786
73.5342109203339 0.504437992024953
73.5387914180756 0.504394473754231
73.5391874313354 0.50446708028243
73.5440621376038 0.504421864200169
73.5447311401367 0.504486164233182
73.5493109226227 0.504438726711482
73.5501296520233 0.504495147625428
73.5520691871643 0.504495147625428
73.552206993103 0.504495147625428
73.5545272827148 0.504448370007293
73.5551183223724 0.504496173388647
73.5598013401031 0.504450195004552
73.560230255127 0.504489663272403
73.5650496482849 0.50444352179422
73.5658042430878 0.504474584713375
73.5709543228149 0.50442762473876
73.5714876651764 0.50445109783257
73.5758545398712 0.504403888094631
73.5768160820007 0.504419994844375
73.5809459686279 0.504373431758467
73.5813610553741 0.504381001622044
73.5862376689911 0.504334693644136
73.5869164466858 0.504334415090275
73.5919048786163 0.50432722886961
73.5939626693726 0.504282383677354
73.597270488739 0.504267606372686
73.5977535247803 0.504222496451098
73.601710319519 0.504222496451098
73.6018443107605 0.504222496451098
73.6021702289581 0.504178128104549
73.6032192707062 0.504157391403967
73.6072423458099 0.504114534709647
73.6083552837372 0.504086785767308
73.6126983165741 0.504046530812782
73.6134226322174 0.504011923238325
73.6181347370148 0.503971293016123
73.6194093227386 0.503931059310238
73.6230211257935 0.503891864505481
73.6237118244171 0.503844943901598
73.6283979415894 0.503807153730943
73.6288805007935 0.503753933208035
73.6334521770477 0.503716506949936
73.6338698863983 0.503656753229934
73.6391799449921 0.503590841230914
73.6401529312134 0.503555129098115
73.6440551280975 0.503521327856235
73.6445367336273 0.503448312144411
73.6496179103851 0.503411249140595
73.6505451202393 0.503332017366843
73.6520020961761 0.503332017366843
73.6521122455597 0.503332017366843
73.6545271873474 0.503299170975735
73.6549875736237 0.503213996616695
73.6597714424133 0.503182358630403
73.6606829166412 0.503090803054294
73.6650605201721 0.503058450046804
73.6659672260284 0.50296272813581
73.6704142093658 0.502934099738306
73.671062707901 0.502833607411548
73.6756198406219 0.502807547333334
73.6762449741364 0.502702837901736
73.6808345317841 0.502678090144163
73.6814332008362 0.502570454336738
73.6866126060486 0.502547851901417
73.6879599094391 0.502438164391248
73.6915707588196 0.502422578286893
73.6928894519806 0.502312463413512
73.6969587802887 0.502302223296042
73.6975038051605 0.502192593466742
73.7019515037537 0.50218853559983
73.702333688736 0.50218853559983
73.7024347782135 0.50218853559983
73.7025833129883 0.502080864338867
73.7071676254272 0.502082860684482
73.7077279090881 0.501978934231964
73.7123665809631 0.501987507494257
73.7134780883789 0.501888530672767
73.7176713943481 0.501903664814921
73.7180817127228 0.501810886839525
73.7228815555573 0.50183321519818
73.7236297130585 0.50174825069023
73.7281527519226 0.50177661988815
73.7292702198029 0.501700805635604
73.7333972454071 0.501733248100937
73.7342658042908 0.501667016701145
73.7388396263123 0.501704618082058
73.7393305301666 0.50164941974966
73.7444951534271 0.501692254174819
73.7456510066986 0.501648849553598
73.7494387626648 0.501694731740323
73.7498326301575 0.501662962308139
73.7520098686218 0.501662962308139
73.7521071434021 0.501662962308139
73.7545650005341 0.501711267611253
73.7550172805786 0.501692028743141
73.7597875595093 0.501746147391954
73.7604427337646 0.501738508020379
73.7650079727173 0.501791064597508
73.765558719635 0.50179463911954
73.7703623771667 0.501849122709851
73.7707076072693 0.501862499965155
73.7757358551025 0.501916491642472
73.7762904167175 0.501937908981315
73.7811527252197 0.50199204063947
73.7820184230804 0.502021247868326
73.7862820625305 0.502079627470779
73.7866878509521 0.502114914583823
73.7915933132172 0.502175467725116
73.7922775745392 0.502215201459608
73.7972724437714 0.50225787092642
73.7978868484497 0.502321720715747
73.8020737171173 0.502321720715747
73.8179111480713 0.502321720715747
73.8188071250916 0.502365494354446
73.8188753128052 0.502428943713859
73.8189384937286 0.502472647695411
73.8189935684204 0.502539910687343
73.8190531730652 0.502582228976614
73.8191344738007 0.502651488300618
73.8191947937012 0.502691286751082
73.8192489147186 0.502765926912403
73.8229513168335 0.502844860673791
73.8233439922333 0.502881325653726
73.8283247947693 0.502964990557462
73.8287625312805 0.502998146038521
73.8335230350494 0.50308695633645
73.8340227603912 0.503116043660782
73.8389208316803 0.503210552414624
73.8399710655212 0.503235151479398
73.8441143035889 0.503337518047112
73.844527721405 0.503358154907216
73.849413394928 0.503464312422915
73.8498232364655 0.503480440073426
73.8546986579895 0.503591673591711
73.8550806045532 0.503603380652968
73.8552672863007 0.503603380652968
73.8554208278656 0.503603380652968
73.859762430191 0.503719620432102
73.8608505725861 0.503726777268088
73.8650798797607 0.503846382520519
73.8660850524902 0.503849628473265
73.8704221248627 0.503972910686074
73.8710055351257 0.503972291291981
73.8759469985962 0.504098362469375
73.8766820430756 0.504094294432099
73.8809185028076 0.50422370378801
73.8820588588715 0.504216622707263
73.8861594200134 0.504349790924854
73.8870117664337 0.504339703713833
73.891628742218 0.504472757341643
73.8920755386353 0.504460014418986
73.8972187042236 0.504593381969673
73.8979818820953 0.504578476960973
73.8991591930389 0.504578476960973
73.8992047309875 0.504578476960973
73.9018933773041 0.504716064719194
73.9024353027344 0.504699376442874
73.9071795940399 0.50483759199942
73.9080231189728 0.504819664896122
73.9123129844666 0.504961689742587
73.9133160114288 0.504942935893176
73.9176528453827 0.505088031229183
73.9180891513824 0.50506880035866
73.9228966236115 0.505218822510448
73.9233067035675 0.505199697243601
73.9281423091888 0.505354487235698
73.928512096405 0.505335910749874
73.9334995746613 0.505496614687267
73.9340667724609 0.505478952573404
73.9388144016266 0.505645805230273
73.9399080276489 0.505629412679179
73.9439921379089 0.505801602018592
73.9448177814484 0.505786934139775
73.949223279953 0.505965212908474
73.9493184089661 0.505965212908474
73.9493713378906 0.505965212908474
73.9502620697021 0.505952578298855
73.9544582366943 0.50613607937402
73.9552998542786 0.506125879194604
73.9597072601318 0.506315558784804
73.9604938030243 0.50630824989809
73.9655148983002 0.506502990271263
73.9671456813812 0.506498596279946
73.9704213142395 0.506695620441822
73.9711122512817 0.506694079966295
73.9756512641907 0.506895655846191
73.9759759902954 0.506896796676897
73.9808676242828 0.507100334739668
73.9818580150604 0.507104301770322
73.9862444400787 0.507309503993387
73.9870827198029 0.50731573980775
73.9915926456451 0.50752327349934
73.9919874668121 0.507531724587756
73.9968457221985 0.507740913509629
73.9976363182068 0.507751055748423
73.9999091625214 0.507751055748423
73.9999701976776 0.507751055748423
74.0019907951355 0.507963497635555
74.00248670578 0.507974955862382
74.0083017349243 0.507987009685613
74.0086269378662 0.508201262700447
74.0128872394562 0.508418071830014
74.0134189128876 0.508430409376208
74.0177090167999 0.508653123531213
74.0182015895844 0.50866520475059
74.0228934288025 0.50889212531194
74.0237441062927 0.508903653288423
74.0282456874847 0.509136863901068
74.0287230014801 0.509147640540428
74.0335311889648 0.509387991038499
74.0348629951477 0.509397728099555
74.0387620925903 0.509643528400508
74.0394005775452 0.509652108873766
74.0439691543579 0.509906226281759
74.0445091724396 0.509914086532503
74.0492432117462 0.510175793092785
74.0496754646301 0.510182623765595
74.0503857135773 0.510182623765595
74.0504603385925 0.510182623765595
74.0544936656952 0.510452387975311
74.0562491416931 0.510458334905708
74.059739112854 0.510731209706484
74.060653924942 0.510735751030478
74.0649840831757 0.511013283482471
74.0656735897064 0.511016828327346
74.0702443122864 0.511298180769932
74.0710473060608 0.511300981595949
74.0755681991577 0.511583655126229
74.0759863853455 0.511585190528141
74.0813429355621 0.511585784084331
74.0836338996887 0.511872077549242
74.0864367485046 0.512159032238126
74.0868203639984 0.512158500931852
74.0914480686188 0.512446019348683
74.0929284095764 0.51244486158643
74.0971019268036 0.512733508029489
74.097761631012 0.512731592363782
74.0992183685303 0.512731592363782
74.0992715358734 0.512731592363782
74.1019244194031 0.513019687967258
74.1030106544495 0.513016559014657
74.1070675849915 0.513310327800414
74.1074924468994 0.513305765597638
74.1123163700104 0.513599584571617
74.1131777763367 0.51359417149108
74.1183564662933 0.513587972265614
74.119163274765 0.513886432495116
74.1230292320251 0.514188496299444
74.1237668991089 0.514181775495476
74.1282479763031 0.514489018479992
74.128734588623 0.514482089320493
74.1334881782532 0.514794712238872
74.1340808868408 0.5147877023215
74.1389105319977 0.515105786251167
74.1395416259766 0.515098821544433
74.1440858840942 0.515420974175428
74.1447470188141 0.5154141161852
74.1492612361908 0.515740360355685
74.1496813297272 0.515733704227067
74.1497709751129 0.515733704227067
74.1498281955719 0.515733704227067
74.154639005661 0.516061236968528
74.1552476882935 0.516054600848572
74.1597731113434 0.516384224142446
74.1605989933014 0.516378425576197
74.1650259494781 0.516704852905518
74.1653807163239 0.516699743429665
74.1703696250916 0.517026853977888
74.1713590621948 0.517023015139657
74.1756043434143 0.517347253974005
74.1760339736938 0.517344187460403
74.1808347702026 0.517665036183958
74.1820223331451 0.517662630272924
74.1860809326172 0.517980208307134
74.1867008209229 0.517979251535539
74.1913192272186 0.51829259071594
74.1920199394226 0.518292645273794
74.1972451210022 0.51829354700049
74.1981689929962 0.518602777259196
74.2002437114716 0.518602777259196
74.2003436088562 0.518602777259196
74.2022030353546 0.51890880131704
74.2024097442627 0.518910188998363
74.207494020462 0.519212753449246
74.207795381546 0.519214918245836
74.2124853134155 0.519515684377252
74.2131252288818 0.519518642400127
74.2177424430847 0.519815397758497
74.2182369232178 0.51981891688295
74.2229816913605 0.520117618870776
74.2242608070374 0.520120856126894
74.2281658649445 0.520419431140928
74.2286193370819 0.520422131294335
74.2334609031677 0.520720727504456
74.2338845729828 0.520722446946425
74.2392621040344 0.520723349492438
74.2399575710297 0.521022469017649
74.244024515152 0.52132241907344
74.2444233894348 0.521321388283881
74.2492139339447 0.521620917728791
74.2496345043182 0.521618045892233
74.2497181892395 0.521618045892233
74.2497711181641 0.521618045892233
74.2544918060303 0.521918243463156
74.2549343109131 0.52191337094185
74.2600929737091 0.522213935175987
74.2611076831818 0.522207170093361
74.264976978302 0.522504602621135
74.2653360366821 0.522495881511474
74.2704117298126 0.522791247086425
74.2708461284637 0.522780421956201
74.2756328582764 0.52307638917547
74.2766358852386 0.523063985649608
74.2808945178986 0.52335615280758
74.2818377017975 0.523341971304235
74.2861518859863 0.523631032139684
74.2886583805084 0.523616428259578
74.2916765213013 0.523902031010373
74.2925102710724 0.523887266346503
74.2966485023499 0.524170237148771
74.2971334457397 0.524156757554135
74.2996897697449 0.524156757554135
74.2997825145721 0.524156757554135
74.3019723892212 0.524437540730881
74.3024208545685 0.524425277407599
74.3074052333832 0.524704648118675
74.3077185153961 0.524694625349726
74.3126714229584 0.524976780594439
74.3134787082672 0.524969459936862
74.3176898956299 0.525250380292421
74.3180553913116 0.525246083973746
74.3229176998138 0.525528801896779
74.323390007019 0.525528264378748
74.3283033370972 0.525812939497432
74.3289337158203 0.525816250713577
74.3335781097412 0.526104781175754
74.3343369960785 0.526111976623659
74.3392131328583 0.526123241454722
74.3399262428284 0.526415238829451
74.3439803123474 0.526710607705822
74.3444719314575 0.526725377142737
74.3492579460144 0.527024539542673
74.3496925830841 0.527042159610565
74.3507208824158 0.527042159610565
74.3508183956146 0.527042159610565
74.3544836044312 0.527343522297114
74.3561184406281 0.527364079272752
74.3597240447998 0.527668318841269
74.3602137565613 0.527690900041843
74.3649463653564 0.527993228886126
74.3654019832611 0.528017045715679
74.370735168457 0.528041391104526
74.3721749782562 0.528343253693781
74.3755855560303 0.528646544340167
74.3760027885437 0.528670714917265
74.3808817863464 0.528971596217795
74.3812499046326 0.528995352417341
74.3861107826233 0.529293792292676
74.3871121406555 0.529316839344287
74.391651391983 0.529613805255378
74.3920042514801 0.529635369446604
74.3968577384949 0.529930396449425
74.3974230289459 0.529949159894311
74.3995373249054 0.529949159894311
74.3996109962463 0.529949159894311
74.4019730091095 0.53024317394315
74.4030573368073 0.530259368859358
74.407154083252 0.530552621853302
74.4075539112091 0.530565270444368
74.4123866558075 0.53086259596229
74.4132142066956 0.530871929613803
74.4184954166412 0.53087787128296
74.4198176860809 0.531174456689328
74.4229915142059 0.531471423478557
74.4233803749084 0.531473869459589
74.4282336235046 0.531778047807395
74.4286932945251 0.531777368417437
74.4334464073181 0.532085348827492
74.4345185756683 0.532081889623629
74.4388327598572 0.532395045685994
74.4395391941071 0.532388538628897
74.4440081119537 0.532706339037237
74.4446089267731 0.532697201531093
74.4491424560547 0.532697201531093
74.4492235183716 0.532697201531093
74.4492528438568 0.533019569100935
74.4498443603516 0.533007753469839
74.4544711112976 0.533334657993785
74.4558935165405 0.533321441872905
74.4596829414368 0.533651621975416
74.4605836868286 0.533637554571457
74.4650783538818 0.533971844180339
74.4658370018005 0.533957961342423
74.4703159332275 0.534291190189562
74.4709439277649 0.534277387269454
74.4759576320648 0.534613519772379
74.4767789840698 0.534600245692827
74.480987071991 0.534935687078104
74.4813868999481 0.534923403851329
74.486457824707 0.535258043087361
74.4869105815887 0.53524728800744
74.4931056499481 0.535580781236589
74.4938569068909 0.53557174747028
74.4971609115601 0.535564608723539
74.4976329803467 0.535897052890466
74.5023760795593 0.536228608354112
74.5027847290039 0.5362238552945
74.5049865245819 0.5362238552945
74.5051453113556 0.5362238552945
74.5072519779205 0.536558317424516
74.5077424049377 0.536556687815338
74.5124747753143 0.536888872233091
74.5128707885742 0.536889762720857
74.5176899433136 0.537223165004529
74.5180659294128 0.537226924463257
74.5228674411774 0.537559870048685
74.5232784748077 0.537566713996883
74.5281338691711 0.537905863090719
74.5285408496857 0.537914685346837
74.5333933830261 0.538256995600063
74.5340468883514 0.538268022811581
74.5389127731323 0.538614401793925
74.5392708778381 0.538626801645199
74.5440208911896 0.538977289848024
74.5443668365479 0.538991518641514
74.5488057136536 0.538991518641514
74.5488486289978 0.538991518641514
74.5492768287659 0.53934568565417
74.5497064590454 0.539361672730242
74.5545089244843 0.539719251814884
74.554967880249 0.539734767509348
74.5597360134125 0.54009088935797
74.5609486103058 0.54010635014992
74.5649788379669 0.540462673305504
74.5660622119904 0.540476919410162
74.5702865123749 0.540832231034713
74.5710949897766 0.540844824535984
74.5760972499847 0.541197779146642
74.5763792991638 0.541208104329122
74.5809416770935 0.541561319491098
74.5812780857086 0.541569341314552
74.5862081050873 0.541918305473426
74.5866491794586 0.541923606732045
74.5913863182068 0.542268476133839
74.5919847488403 0.54227115131589
74.5969247817993 0.542612287617508
74.5977082252502 0.542612027779744
74.5991554260254 0.542612027779744
74.5992007255554 0.542612027779744
74.6018879413605 0.542950434483635
74.602724313736 0.542947021717714
74.6070787906647 0.543287272597008
74.6075568199158 0.543280439095609
74.6123020648956 0.54362211887261
74.6131019592285 0.543613013733877
74.6177113056183 0.543951248791149
74.618364572525 0.543939477456204
74.6230053901672 0.54428398402106
74.6236960887909 0.544270043323844
74.6282291412354 0.544617604803783
74.6290833950043 0.544601983127291
74.6334497928619 0.54495295251367
74.6341693401337 0.544936037287084
74.6389818191528 0.545290365896504
74.6398451328278 0.54527218103695
74.644006729126 0.545629246181825
74.6446576118469 0.545610732659158
74.6494131088257 0.545968400999106
74.6494772434235 0.545968400999106
74.6495187282562 0.545968400999106
74.6502206325531 0.545949795083157
74.6545085906982 0.546308048772681
74.6553583145142 0.546288476019648
74.6596617698669 0.546646079007985
74.6603152751923 0.546627284520056
74.6649613380432 0.546979191203105
74.6655843257904 0.54696236910177
74.6710257530212 0.547312440575403
74.6712572574615 0.547296904914391
74.6756372451782 0.547640692893715
74.6764135360718 0.547626792232921
74.6809272766113 0.547964779889796
74.6812400817871 0.547952932981893
74.6861128807068 0.548284823875721
74.6870119571686 0.548275307661919
74.6915621757507 0.548601219699469
74.6918692588806 0.548593952147173
74.6975662708282 0.548589124625545
74.6983349323273 0.548910775104214
74.7007703781128 0.548910775104214
74.7008619308472 0.548910775104214
74.7023239135742 0.549228196166032
74.7027616500854 0.549225926025209
74.7071003913879 0.549541219262935
74.7076230049133 0.549540915439928
74.7123117446899 0.549854340709621
74.7132039070129 0.549856135536775
74.7184889316559 0.549860406403077
74.7187731266022 0.550170867480436
74.7228434085846 0.550483077686785
74.7232582569122 0.550488498497293
74.7281804084778 0.55080640267867
74.7285764217377 0.550812853381585
74.7334878444672 0.551132818539626
74.7339034080505 0.551140243446325
74.7388744354248 0.551459480226115
74.739529132843 0.551467573165475
74.7441143989563 0.551792341709828
74.7446885108948 0.551801055036854
74.7492558956146 0.552128433857926
74.7499983310699 0.552137881263028
74.7507419586182 0.552137881263028
74.7508392333984 0.552137881263028
74.7544667720795 0.552468091444039
74.7552247047424 0.552476801857145
74.7597057819366 0.552809860868014
74.7601006031036 0.552818110733311
74.7649722099304 0.553149328963927
74.7653639316559 0.553157421181721
74.7706415653229 0.553164907146546
74.7711088657379 0.55349554535051
74.7763855457306 0.553502351637811
74.776695728302 0.553834188070191
74.780916929245 0.554163803881634
74.7818284034729 0.554169345563887
74.7861423492432 0.554495864851949
74.7865450382233 0.554500607327257
74.7915499210358 0.5548235304752
74.7920119762421 0.554826812073641
74.7970006465912 0.554827582224867
74.7974214553833 0.555151307584972
74.8006937503815 0.555151307584972
74.8007907867432 0.555151307584972
74.8022587299347 0.555469936524876
74.8027341365814 0.555469169442727
74.8074400424957 0.555467255559026
74.8080027103424 0.555787550265258
74.8122954368591 0.556104372193646
74.8130638599396 0.556100441093516
74.8175992965698 0.556416272149887
74.8180179595947 0.556410502088716
74.8229246139526 0.556727332439316
74.8233478069305 0.556719931582319
74.8282825946808 0.557037232744403
74.8288607597351 0.557027791907093
74.8334515094757 0.557346393757606
74.8342053890228 0.55733625895999
74.8389632701874 0.557655767017159
74.8396553993225 0.557644355206023
74.8439993858337 0.557965928191923
74.8449609279633 0.557954348009486
74.849241733551 0.558279251314873
74.8496525287628 0.558266413960336
74.8506815433502 0.558266413960336
74.8507771492004 0.558266413960336
74.85444688797 0.55858814697947
74.8548429012299 0.558575078067644
74.8596620559692 0.558897373232675
74.860134601593 0.558885224930639
74.8649296760559 0.559203470995167
74.8659117221832 0.559192328738301
74.8702592849731 0.559509018768641
74.8706917762756 0.559499113807179
74.8756787776947 0.559816169241925
74.876348733902 0.559807498818422
74.8809597492218 0.560121434195629
74.8814218044281 0.56011411321532
74.8861365318298 0.560425161865524
74.8873646259308 0.560419395595096
74.9031817913055 0.560415698436924
74.9040381908417 0.560415698436924
74.9040949344635 0.560723568276355
74.9041378498077 0.560723568276355
74.9041895866394 0.560720959198792
74.9042322635651 0.561026965133162
74.904278755188 0.561026487845028
74.9043192863464 0.561330449376942
74.9071187973022 0.561630877327701
74.9075167179108 0.561632424254528
74.9123742580414 0.561936073634268
74.9129791259766 0.561937962609547
74.9176177978516 0.562239197824948
74.9184501171112 0.56224150127834
74.9229578971863 0.562547777122692
74.9235944747925 0.562550342476401
74.9282305240631 0.562858233068469
74.9288423061371 0.562860042125767
74.9335837364197 0.56317063613323
74.9341757297516 0.563172156744384
74.9388225078583 0.56348633423378
74.9394376277924 0.563487010043697
74.944099187851 0.563805248875612
74.9448177814484 0.563803783208876
74.9492378234863 0.564125359073077
74.949999332428 0.564122983871676
74.9508900642395 0.564122983871676
74.9509859085083 0.564122983871676
74.9544534683228 0.564448006012173
74.954850435257 0.564443729704
74.9597306251526 0.564771935330421
74.9608843326569 0.564766443449944
74.9649527072906 0.565093484018836
74.9655179977417 0.565086359682445
74.9702339172363 0.565414338468331
74.9710762500763 0.565405631209439
74.975590467453 0.565735554675704
74.976512670517 0.565725693218882
74.9808449745178 0.566053389771328
74.9814171791077 0.566042815642941
74.9864342212677 0.566368107265211
74.9868047237396 0.56635784736243
74.9914228916168 0.566680653419162
74.9917821884155 0.566669777668964
74.9967653751373 0.566994740402659
74.9972252845764 0.566984647883203
75.0008869171143 0.566984647883203
75.0009815692902 0.566984647883203
75.0019001960754 0.567309342289621
75.0031952857971 0.567299495959838
75.0071585178375 0.567620995492444
75.0076305866241 0.567611763613559
75.0123143196106 0.567933841243982
75.0130894184113 0.567925173529135
75.017995595932 0.567917519439199
75.0185856819153 0.568240653273788
75.0228683948517 0.568565257784657
75.0233852863312 0.56855860183729
75.0281603336334 0.568886787434733
75.0285737514496 0.568880096636152
75.0334215164185 0.569210498108169
75.0338768959045 0.569204238946226
75.0389063358307 0.569537470863081
75.03919672966 0.569532478220887
75.044041633606 0.569867555424918
75.044399023056 0.569860857680352
75.0493359565735 0.570197304203021
75.050220489502 0.570189694613732
75.0546395778656 0.57052620284029
75.0550804138184 0.57052620284029
75.0552172660828 0.570518530830495
75.0553240776062 0.570518530830495
75.0598850250244 0.570855969318747
75.0609259605408 0.570847118938273
75.0650563240051 0.57118415004958
75.0654621124268 0.571172994020082
75.0703077316284 0.571506121255603
75.0707113742828 0.571493528192447
75.0756063461304 0.571827530449489
75.0764131546021 0.571814363412458
75.080906867981 0.572146015888821
75.081757068634 0.572130979668444
75.086089849472 0.572459867504441
75.08669090271 0.572444327869943
75.0913417339325 0.572771417065465
75.0917384624481 0.572754930007507
75.0972895622253 0.572737895026244
75.0982165336609 0.573061363429626
75.1021733283997 0.573383462983374
75.1026759147644 0.573366214151065
75.1053102016449 0.573366214151065
75.1055216789246 0.573366214151065
75.1075716018677 0.573683333848595
75.1082406044006 0.573666691352101
75.1124866008759 0.573983530872155
75.1129114627838 0.573968405417704
75.1177921295166 0.574287799086558
75.1181921958923 0.574274240922284
75.1230413913727 0.574592639807031
75.1241238117218 0.57458034938283
75.1281821727753 0.574899666476528
75.1286375522614 0.574887702618121
75.1334757804871 0.575208357199685
75.1338472366333 0.575198605779162
75.1387667655945 0.575521161512687
75.1391453742981 0.575513310515351
75.1439123153687 0.575839283971905
75.1443700790405 0.575832430731818
75.1492481231689 0.576161983751343
75.1498830318451 0.576156563807112
75.15003657341 0.576156563807112
75.1501412391663 0.576156563807112
75.1544723510742 0.576489349151707
75.1548407077789 0.576486808994878
75.1597526073456 0.576819075755411
75.1604676246643 0.576818084743207
75.1649649143219 0.577151409903976
75.165495634079 0.577152206891457
75.1702604293823 0.577485978698902
75.1705980300903 0.577487314269074
75.1756317615509 0.577820025809491
75.1765654087067 0.577824863534623
75.1808874607086 0.57815875664872
75.1815233230591 0.578165462470855
75.1862955093384 0.578496132091685
75.1867809295654 0.578504612088551
75.1914389133453 0.578831407884247
75.1920313835144 0.578843849283804
75.1971242427826 0.578859070923514
75.1977174282074 0.579183352303146
75.1994371414185 0.579183352303146
75.1995203495026 0.579183352303146
75.2019085884094 0.579504351428148
75.2023153305054 0.579522702166168
75.2070758342743 0.579843390086228
75.2075145244598 0.579865493402035
75.2126059532166 0.580183931882621
75.2134163379669 0.580210092737673
75.21799659729 0.580528849229768
75.2187650203705 0.580558693825406
75.223051071167 0.58087900919957
75.2234580516815 0.580912633039698
75.2282302379608 0.581235007451169
75.2285799980164 0.581273032623359
75.2334814071655 0.581598999654549
75.2340533733368 0.581642265680736
75.2388875484467 0.581970734176928
75.2392728328705 0.582019811135699
75.2442545890808 0.58235180895571
75.2449033260345 0.582404364268784
75.2494542598724 0.582739798206967
75.2498686313629 0.582797299728917
75.2546036243439 0.583135441467482
75.2547841072083 0.583135441467482
75.2549157142639 0.583135441467482
75.2552726268768 0.583198444686453
75.2598052024841 0.583538972606116
75.2606272697449 0.583607261218057
75.2650198936462 0.58394589721745
75.2654333114624 0.584017424131786
75.2707757949829 0.584093620905724
75.2711637020111 0.584435277328322
75.2756476402283 0.584775375387835
75.276029586792 0.584854254478428
75.2810723781586 0.585191561105761
75.2818937301636 0.585277081504949
75.2863507270813 0.585611874441941
75.286839723587 0.585700215023529
75.291711807251 0.586031509834618
75.2923948764801 0.586122816094891
75.2970519065857 0.586451181204189
75.2978727817535 0.586546230070733
75.3021771907806 0.586871658102675
75.3031764030457 0.586970091801103
75.3052213191986 0.586970091801103
75.3053863048553 0.586970091801103
75.307591676712 0.587072978426407
75.3079619407654 0.58739577093948
75.3124704360962 0.587716752052662
75.3132863044739 0.587824000656144
75.3177914619446 0.588143816300724
75.3184261322021 0.588255025538658
75.3230171203613 0.588574929841657
75.3236095905304 0.58869089432168
75.3282155990601 0.589011681449194
75.3289115428925 0.589133317176417
75.3335590362549 0.589455235773422
75.3343517780304 0.589582175882533
75.3388738632202 0.589906532890024
75.3397212028503 0.590039579218119
75.3440337181091 0.59036618655636
75.3446636199951 0.590504675857204
75.3493065834045 0.590834397451112
75.3500843048096 0.590978129951299
75.3539915084839 0.590978129951299
75.3541262149811 0.590978129951299
75.3545401096344 0.591309615574597
75.3553576469421 0.591460742871455
75.3597414493561 0.591789646129432
75.3605961799622 0.591944156930821
75.3649730682373 0.592274282007275
75.3654289245605 0.592432404025172
75.3703103065491 0.592761457515821
75.370721578598 0.592923536422476
75.37553191185 0.593253570592602
75.3761475086212 0.593420861124587
75.3809275627136 0.593747026663457
75.38156914711 0.593917285772357
75.3861443996429 0.594240696200343
75.3874220848083 0.594413978727533
75.3915433883667 0.594734765626476
75.3917891979218 0.594910365524179
75.3969743251801 0.595089660307217
75.3976233005524 0.595407601894359
75.3996067047119 0.595407601894359
75.3996737003326 0.595407601894359
75.4021418094635 0.595724184036586
75.4028761386871 0.595910050775555
75.407365322113 0.596224852022953
75.4081153869629 0.596412640008781
75.4123857021332 0.596727789133665
75.4127652645111 0.596919892322068
75.4178593158722 0.59723634874044
75.4185271263123 0.597433757872935
75.4230172634125 0.597752562526248
75.423773765564 0.597956322542579
75.4282252788544 0.598278042415933
75.4287428855896 0.598487015906117
75.433470249176 0.598812059096225
75.4344153404236 0.5990282993165
75.4388680458069 0.599356824442868
75.4396629333496 0.599577983879487
75.4440534114838 0.599910677336314
75.4451265335083 0.600138227156591
75.4492135047913 0.600474391673053
75.4498107433319 0.600707419195217
75.4500248432159 0.600707419195217
75.450118303299 0.600707419195217
75.4544148445129 0.601046640122582
75.4550693035126 0.601283458843319
75.4596927165985 0.601624248288127
75.4604527950287 0.601867273734409
75.4649386405945 0.602206421075213
75.4655253887177 0.602453450201592
75.4702703952789 0.602794884713883
75.4706733226776 0.603045091803672
75.4756600856781 0.603383194372722
75.4763085842133 0.60363503332964
75.4813821315765 0.603890180730419
75.4828903675079 0.604226904437553
75.4865431785583 0.604560183594167
75.4873280525208 0.604817855652523
75.491527557373 0.605147743423736
75.4918839931488 0.605407385488252
75.4975099563599 0.605734019286026
75.4981691837311 0.6059953366572
75.5012867450714 0.6059953366572
75.5014102458954 0.6059953366572
75.5026617050171 0.606317424687735
75.5040757656097 0.60657984372313
75.5071897506714 0.606900710522728
75.5076978206635 0.607164194348006
75.5123682022095 0.607483777125893
75.5128815174103 0.60774780983657
75.5178000926971 0.608063978823333
75.5187804698944 0.608332216962168
75.5230011940002 0.608649491358513
75.5233271121979 0.608919838044728
75.5282063484192 0.609239250559208
75.5285832881927 0.60951198793716
75.5334227085114 0.609834381643557
75.534369468689 0.610110052236874
75.538919210434 0.610435919662186
75.5392508506775 0.610716817216978
75.5441017150879 0.611047994255823
75.5447096824646 0.61133145224012
75.5495004653931 0.611665289333078
75.5501425266266 0.611953670594072
75.5525116920471 0.611953670594072
75.5526471138 0.611953670594072
75.5545110702515 0.612292400908235
75.5557467937469 0.61258640809301
75.5597515106201 0.612925592482792
75.5602157115936 0.613220805247815
75.5649924278259 0.613561861260313
75.5657703876495 0.613859469955829
75.5703248977661 0.614202511998263
75.5707290172577 0.614502500961008
75.5756919384003 0.614847161592903
75.57657289505 0.615148761892614
75.5809020996094 0.615490663228106
75.5812480449677 0.61579652318327
75.5861124992371 0.616136878837349
75.5869176387787 0.616445150812535
75.5917711257935 0.616780701094667
75.5928199291229 0.617088708604099
75.5967679023743 0.617418931333263
75.5973954200745 0.617726728612128
75.6021161079407 0.61805789038874
75.6024928092957 0.61805789038874
75.6026270389557 0.61805789038874
75.6028311252594 0.618371284076334
75.6073150634766 0.618696447276643
75.607967376709 0.6190098750785
75.6126399040222 0.619334650081401
75.6131463050842 0.619652596695904
75.6189796924591 0.619973855275095
75.6194040775299 0.62029634474146
75.6233863830566 0.620616483491096
75.6237215995789 0.620943608973866
75.6281707286835 0.621269307554407
75.6286904811859 0.621603190128547
75.6336150169373 0.621925106532764
75.6344559192657 0.622264786937121
75.638923406601 0.622589532940953
75.6393601894379 0.622933608834717
75.6441249847412 0.623261096760728
75.6448609828949 0.623611418951426
75.6508419513702 0.623965118345239
75.6511862277985 0.624294018529396
75.6525676250458 0.624294018529396
75.6526646614075 0.624294018529396
75.6545236110687 0.624625191822906
75.6552820205688 0.624985259219283
75.659966468811 0.62532009679357
75.66037774086 0.625682472400894
75.6651220321655 0.626014241502011
75.6653819084167 0.626374784336639
75.6704065799713 0.626708348176153
75.6709403991699 0.627073249499956
75.6755909919739 0.627405642881659
75.6760721206665 0.627771074496153
75.68092918396 0.628102633756226
75.6816127300262 0.62846413396799
75.6861310005188 0.628792574231076
75.6865134239197 0.629152536698948
75.6916189193726 0.629477952849157
75.6923723220825 0.629834761046176
75.6971843242645 0.63015557356061
75.6975939273834 0.630509041323068
75.7023029327393 0.630826199025085
75.702538728714 0.630826199025085
75.7027161121368 0.631177723651982
75.7028210163116 0.631177723651982
75.7071244716644 0.631493973297093
75.7075660228729 0.631843718179006
75.7123916149139 0.632151843206243
75.7130239009857 0.632498224486769
75.717766046524 0.632806865103921
75.7187855243683 0.633154611055067
75.722957611084 0.633461417344696
75.7233557701111 0.633806955602073
75.7281837463379 0.634112363915767
75.7286694049835 0.634458621038054
75.7335329055786 0.634763778412469
75.7343232631683 0.635112148089851
75.7390084266663 0.635416749652177
75.7399852275848 0.635767865894895
75.7439301013947 0.636076308217063
75.7445311546326 0.63643088603926
75.7492666244507 0.636739289990408
75.7498564720154 0.637097214595524
75.7510287761688 0.637097214595524
75.7511301040649 0.637097214595524
75.7544491291046 0.637407681685152
75.7553074359894 0.637767681270043
75.7597227096558 0.638078011030061
75.7618672847748 0.638441626306243
75.7649233341217 0.63874878993291
75.765438079834 0.639109547079951
75.7707760334015 0.639471129569518
75.7714915275574 0.639776657730628
75.7759609222412 0.640138342164473
75.776887178421 0.640442411573696
75.7808814048767 0.6407421991546
75.7817397117615 0.641100708381341
75.7861063480377 0.641391489305558
75.7867407798767 0.641745446752644
75.7913956642151 0.642028310520554
75.7918217182159 0.642379672843187
75.79731798172 0.642724616438019
75.7976143360138 0.642998937372424
75.800963640213 0.642998937372424
75.8010590076447 0.642998937372424
75.802209854126 0.643265044551796
75.8027153015137 0.643606578754752
75.8075170516968 0.643863781672499
75.8085055351257 0.644200818552761
75.8123345375061 0.644449988132489
75.8129155635834 0.644782334514426
75.817654132843 0.64502209530646
75.8180747032166 0.645352787807271
75.8238916397095 0.645680301785219
75.8241772651672 0.645915403227334
75.8283386230469 0.646145755887129
75.8286368846893 0.646475033895524
75.8337705135345 0.646701226155146
75.8342132568359 0.647030089496993
75.8391382694244 0.647360026712088
75.8398239612579 0.647584672394381
75.8439600467682 0.647807251968177
75.8443684577942 0.648137153435007
75.8492696285248 0.648357278653105
75.8497183322906 0.648687804328112
75.8510138988495 0.648687804328112
75.8510820865631 0.648687804328112
75.8544545173645 0.648906339143253
75.855028629303 0.649236424657793
75.8597640991211 0.649452194237664
75.8604612350464 0.649783019540819
75.8650569915771 0.649997022689614
75.865570306778 0.650326852322564
75.8707180023193 0.650651799852419
75.8715906143188 0.65086379693731
75.8757472038269 0.651072912934214
75.8761706352234 0.651397428539297
75.8809106349945 0.651601715674595
75.881466627121 0.651921686770081
75.8861343860626 0.65212144483684
75.8865184783936 0.652438949300432
75.8919134140015 0.652633118870079
75.8927872180939 0.652944811712632
75.897266626358 0.653251819625218
75.8977777957916 0.653442243266396
75.9014525413513 0.653442243266396
75.9015703201294 0.653442243266396
75.902024269104 0.653628946889291
75.9024295806885 0.653935142795492
75.9072103500366 0.654117940269543
75.907458782196 0.65442307263632
75.9123442173004 0.654599366987001
75.9131429195404 0.654899118822006
75.9176516532898 0.655073168953893
75.9180319309235 0.655370718566927
75.9229762554169 0.655542009409126
75.9234228134155 0.655839549833241
75.9282050132751 0.656007384619404
75.9288921356201 0.656304802738813
75.9334301948547 0.656469826049655
75.9338541030884 0.656767459234469
75.9388229846954 0.656930913937719
75.9394209384918 0.657227756555302
75.943943977356 0.65738976717327
75.9443793296814 0.657687760480169
75.94926404953 0.657846855678813
75.9496846199036 0.658144125758535
75.9522705078125 0.658144125758535
75.9523813724518 0.658144125758535
75.9545338153839 0.658301507585233
75.9549407958984 0.658598522747029
75.9597523212433 0.658752128557911
75.960150718689 0.6590465377627
75.9649760723114 0.659196085342713
75.9654865264893 0.659487010801274
75.970311164856 0.659634120823495
75.9706721305847 0.659922281332945
75.9865481853485 0.660206688565305
75.9875242710114 0.660350287858823
75.9876596927643 0.660633122946356
75.98783826828 0.660774608975824
75.9879157543182 0.661053358734042
75.9879722595215 0.661191170085748
75.9914119243622 0.661325638167254
75.9918258190155 0.661598419710892
75.9974439144135 0.661731528223972
75.9982309341431 0.661999272611303
76.0020887851715 0.662128924363726
76.0023193359375 0.662128924363726
76.0024454593658 0.662128924363726
76.0025687217712 0.662394936964961
76.0071287155151 0.662522605469255
76.0078871250153 0.662786817539702
76.0124900341034 0.662911493591018
76.0128426551819 0.663170195370319
76.0184540748596 0.66343175192088
76.0189838409424 0.663557369379184
76.0229201316833 0.663682502741467
76.0233159065247 0.663946350121656
76.0285451412201 0.664213755097347
76.0294439792633 0.664339493534491
76.0334661006927 0.664465485549709
76.0338423252106 0.664734193230477
76.0388925075531 0.66486136835426
76.039276599884 0.665135128016519
76.0439915657043 0.665261512406856
76.0444107055664 0.665539812392181
76.0492861270905 0.665666270021758
76.049932718277 0.66594904201146
76.0522649288177 0.66594904201146
76.0523896217346 0.66594904201146
76.0545508861542 0.666075447074537
76.0552504062653 0.666363425206025
76.0597767829895 0.666490685398461
76.0604031085968 0.666782740843051
76.0649931430817 0.66690794356086
76.0655791759491 0.667199581642084
76.0702550411224 0.667324889860078
76.0707147121429 0.667618112762535
76.0756375789642 0.667742822684201
76.0761702060699 0.668036920976345
76.08092212677 0.668158940949443
76.0812978744507 0.66845219098143
76.0866332054138 0.668742751215422
76.0873346328735 0.668863862789543
76.0917432308197 0.668983901799657
76.0921819210052 0.669272160748372
76.0972599983215 0.669391110630799
76.0979855060577 0.669677078745443
76.1020882129669 0.669677078745443
76.1022162437439 0.669677078745443
76.1022958755493 0.669794851792225
76.1031606197357 0.670080556144118
76.1072332859039 0.670197068578752
76.1075277328491 0.670485568780131
76.1124868392944 0.67060456792232
76.112984418869 0.670890268187922
76.1179008483887 0.671009373969098
76.1187598705292 0.671297753088735
76.1231346130371 0.671418157872746
76.1237485408783 0.671708839042237
76.1281538009644 0.671831517343421
76.1285192966461 0.672124604875738
76.1333999633789 0.672250784309783
76.1339344978333 0.672551111770181
76.1389603614807 0.672677599628926
76.1395993232727 0.672982750262854
76.1441740989685 0.673112231718179
76.1447131633759 0.673422182883984
76.1492967605591 0.673555050612359
76.1500797271729 0.673867871944088
76.1521196365356 0.673867871944088
76.1522436141968 0.673867871944088
76.1544923782349 0.674002673458138
76.1548507213593 0.674318845552818
76.1597018241882 0.674454040450617
76.1612234115601 0.674772995501007
76.1649222373962 0.674907619044182
76.1657385826111 0.675224080690857
76.1706631183624 0.675540716976624
76.1710660457611 0.675674997641195
76.1755354404449 0.67581105422552
76.1761481761932 0.676128172902186
76.1808376312256 0.676264089725852
76.1816377639771 0.676578922261046
76.1863067150116 0.676712016165296
76.1866314411163 0.677022808757516
76.1914439201355 0.677154522684743
76.1918218135834 0.677460901675459
76.1972050666809 0.677763802128092
76.1983845233917 0.677895863787549
76.2019498348236 0.678028461025745
76.2021298408508 0.678028461025745
76.2022202014923 0.678028461025745
76.2023932933807 0.678331308423944
76.2077188491821 0.678465117452968
76.2080583572388 0.678766646602398
76.2123513221741 0.678902245306877
76.2129068374634 0.679202354349634
76.2180380821228 0.679496722210634
76.2199709415436 0.679633320775437
76.2229521274567 0.679772048678142
76.2234182357788 0.680068977954264
76.2281394004822 0.680210420832155
76.2284932136536 0.680506953374527
76.2336223125458 0.680655718176857
76.2340402603149 0.680954309390484
76.2389838695526 0.681107977122838
76.2396755218506 0.681404721252714
76.2441537380219 0.681561606032924
76.2444055080414 0.681856942783763
76.2493281364441 0.682017721059641
76.2497408390045 0.682309233386698
76.2518661022186 0.682309233386698
76.2519583702087 0.682309233386698
76.2545027732849 0.682473354188338
76.25514793396 0.682763409784154
76.259747505188 0.682934034978059
76.2605605125427 0.683218004169262
76.2648956775665 0.683391316600702
76.2654967308044 0.683667101805658
76.270350933075 0.683845232582819
76.2710978984833 0.684112335278375
76.2755806446075 0.68429411953239
76.2759833335876 0.684554690971837
76.2808315753937 0.684737228414713
76.2812995910645 0.684989313155498
76.2861850261688 0.685170770822133
76.2868893146515 0.685412282765123
76.2917633056641 0.685593936236618
76.2926783561707 0.685825848723329
76.296719789505 0.686008702588255
76.2976851463318 0.686233490037702
76.3018069267273 0.686233490037702
76.3019332885742 0.686233490037702
76.3020031452179 0.686414579876247
76.3024818897247 0.686632765553772
76.307151556015 0.686810361199263
76.3076982498169 0.687021736516417
76.3123481273651 0.687200113459845
76.3137030601501 0.68740344676673
76.318195104599 0.687602698380137
76.3189203739166 0.687777818532218
76.3229224681854 0.687949509156573
76.3233327865601 0.688144282686157
76.3281426429749 0.688317489409921
76.328577041626 0.688514061884367
76.3333892822266 0.688686884863879
76.3344352245331 0.688879591132494
76.3393375873566 0.689054064725872
76.3399555683136 0.689244028510833
76.3440802097321 0.6894141742963
76.3446180820465 0.689602156840853
76.3493173122406 0.689775019014588
76.3497512340546 0.689963093591826
76.3518450260162 0.689963093591826
76.3520019054413 0.689963093591826
76.3544952869415 0.690140710346859
76.356009721756 0.690326403507107
76.3597183227539 0.690506682166395
76.3601644039154 0.690692484961031
76.3649837970734 0.690872588795472
76.3653917312622 0.691054348828265
76.3703482151031 0.691232653447799
76.3710389137268 0.691419590117077
76.3755505084991 0.691602442942107
76.3771579265594 0.691790100314321
76.3813009262085 0.691978162706522
76.3819398880005 0.692160566802651
76.3862419128418 0.692343063157028
76.3868482112885 0.692532771912258
76.3914225101471 0.692714886507639
76.3921055793762 0.692903153763539
76.3972163200378 0.693084864642126
76.3978385925293 0.693280051621281
76.4019005298615 0.693280051621281
76.4020643234253 0.693280051621281
76.4021596908569 0.693463067884785
76.4024577140808 0.693660200264286
76.4072499275208 0.693843034951265
76.4077405929565 0.694040899047869
76.4124000072479 0.694224396231498
76.4131214618683 0.694425715549525
76.4180629253387 0.694629179444876
76.4193851947784 0.694815517382602
76.4229257106781 0.694998942609449
76.4236633777618 0.695206153889485
76.4281933307648 0.69539292931101
76.428594827652 0.695602233261606
76.4334492683411 0.695792373576007
76.4341371059418 0.696006176512174
76.4388425350189 0.696196023730118
76.4397611618042 0.696411680097821
76.4440431594849 0.696603674593214
76.4446170330048 0.696823573325073
76.4493365287781 0.697016783437075
76.449850320816 0.697240600353908
76.4522113800049 0.697240600353908
76.4523208141327 0.697240600353908
76.4545376300812 0.697436567556766
76.4552226066589 0.697662663831604
76.4597237110138 0.697859460510442
76.4605417251587 0.698089893505696
76.4649479389191 0.698285109228738
76.4654052257538 0.698517989712764
76.4702658653259 0.69871290315204
76.4708631038666 0.698952325564829
76.4755518436432 0.699147855823054
76.4759681224823 0.699391340392131
76.480797290802 0.699585404007742
76.4812126159668 0.69982552560948
76.4863541126251 0.700017410915445
76.4866943359375 0.700265899460904
76.4919469356537 0.700456731400545
76.4926671981812 0.700709405527726
76.4969124794006 0.700899897272724
76.4973745346069 0.701154370071869
76.5021765232086 0.701154370071869
76.5023009777069 0.701154370071869
76.5025360584259 0.701414774284664
76.5031366348267 0.701603950133955
76.5073025226593 0.701793196224778
76.5076422691345 0.702052997272616
76.5126457214355 0.702238781699214
76.5132985115051 0.702507454376568
76.517646074295 0.702691100116808
76.5180604457855 0.702963865255165
76.5229499340057 0.703148242172489
76.5234880447388 0.703423208943337
76.5282888412476 0.703607060169561
76.5289936065674 0.703887553243048
76.5334448814392 0.704076285460299
76.5345125198364 0.704362336865536
76.5389094352722 0.704552959990316
76.5392544269562 0.704841078877066
76.5441393852234 0.705034444185076
76.5446643829346 0.705326309078505
76.549446105957 0.705523783166959
76.549916267395 0.70581605142094
76.5518317222595 0.70581605142094
76.5519607067108 0.70581605142094
76.5544736385345 0.706017870628517
76.5553669929504 0.706308035464466
76.5597019195557 0.706514248378566
76.5603859424591 0.70680391198761
76.5649402141571 0.707012092237659
76.5653405189514 0.707296922887483
76.5705716609955 0.707507276333326
76.5710668563843 0.707788811827062
76.5755319595337 0.708004269448648
76.5759513378143 0.708278590640381
76.5807459354401 0.708495276982239
76.5814321041107 0.708765957330587
76.5861523151398 0.708984645533014
76.5867118835449 0.709251199288446
76.5916755199432 0.709469403353177
76.5922787189484 0.709728152005932
76.5969512462616 0.709977047993981
76.5974097251892 0.710194286651905
76.6020531654358 0.710410705580662
76.6021771430969 0.710410705580662
76.6022613048553 0.710410705580662
76.602890253067 0.71065210339377
76.6071417331696 0.710870240608846
76.6078929901123 0.711108512808567
76.6122710704803 0.711325049043385
76.6130592823029 0.711556407830367
76.6182818412781 0.711780858200134
76.6186418533325 0.711993207266428
76.6232240200043 0.712209284673321
76.6236624717712 0.712424624136001
76.6281380653381 0.712644166139693
76.6285827159882 0.712855357122601
76.6333811283112 0.713075396197646
76.6343855857849 0.713281141986739
76.6387805938721 0.713503308524868
76.6396563053131 0.713708174171958
76.6441223621368 0.713933228055211
76.64444231987 0.714130756355866
76.6492862701416 0.714358972627854
76.6499011516571 0.714553033820107
76.6521191596985 0.714553033820107
76.6522393226624 0.714553033820107
76.6546747684479 0.714783739623892
76.6552557945251 0.714973027636248
76.6597437858582 0.715206013204788
76.6606514453888 0.715394138550355
76.6649675369263 0.715629116873624
76.6655428409576 0.715820224891042
76.6706721782684 0.716055413409898
76.6711409091949 0.716242316989332
76.6759393215179 0.716479576493746
76.6761846542358 0.716661202327476
76.6812124252319 0.716897632148175
76.6816699504852 0.717072566695948
76.6862094402313 0.717306727878206
76.686564207077 0.717479868501271
76.6913912296295 0.717712544940216
76.692236661911 0.717873397623134
76.6969563961029 0.718102099139463
76.6982796192169 0.718256869336199
76.7021546363831 0.718482850189498
76.7022864818573 0.718482850189498
76.7023689746857 0.718482850189498
76.7034757137299 0.718633531808461
76.7071623802185 0.718855893765688
76.7075111865997 0.718998859349508
76.7123501300812 0.719217963390038
76.7129769325256 0.719355414808543
76.7179515361786 0.719569562094438
76.7185907363892 0.719699724940195
76.7229080200195 0.719913229503819
76.7232637405396 0.72003890534113
76.7283039093018 0.720251100892109
76.7285206317902 0.720371440493876
76.7334358692169 0.720580194918541
76.7340245246887 0.720704879136033
76.7388787269592 0.720909438937619
76.7394576072693 0.721033386787258
76.7440481185913 0.721239047275127
76.7470972537994 0.721368734820303
76.7493901252747 0.721573614888645
76.7500250339508 0.72170407796075
76.7521827220917 0.72170407796075
76.7523093223572 0.72170407796075
76.7544224262238 0.721907263607503
76.7554831504822 0.722039130336209
76.7597467899323 0.722241543985127
76.7601873874664 0.722376776087014
76.7649953365326 0.722578492228234
76.765388250351 0.722720118075375
76.7703559398651 0.722918945666831
76.7712724208832 0.723059503930293
76.7757387161255 0.72325582266846
76.7764503955841 0.72339473460226
76.7811250686646 0.72359058684587
76.7818028926849 0.723731839473534
76.7866916656494 0.723924373301864
76.787606716156 0.724070452180643
76.7916753292084 0.724260177615973
76.7921168804169 0.724406087729045
76.7974007129669 0.724547629168381
76.7983639240265 0.724733934073156
76.8021292686462 0.724733934073156
76.8022632598877 0.724733934073156
76.8023436069489 0.724917651904326
76.8026387691498 0.725058846449725
76.8072516918182 0.725239957859581
76.8075120449066 0.725385899659375
76.8122525215149 0.725565076014519
76.8129916191101 0.725710310178541
76.8180248737335 0.725855299660256
76.8190135955811 0.726032622324326
76.8232305049896 0.726208401120669
76.823851108551 0.726354065617248
76.8283884525299 0.726528629074817
76.8288640975952 0.726676420732941
76.8333768844604 0.726851704012032
76.8338329792023 0.726998598648936
76.8388361930847 0.727174921261761
76.8392140865326 0.727324069084818
76.844078540802 0.727500668471111
76.8445684909821 0.727642628302516
76.8493897914886 0.727819878406227
76.8499076366425 0.727963903861031
76.8520667552948 0.727963903861031
76.8521609306335 0.727963903861031
76.8550050258636 0.728103253938985
76.8558967113495 0.728280933218412
76.8597071170807 0.728460820572591
76.8601377010345 0.728601291108127
76.8648900985718 0.72878093142762
76.8652799129486 0.728922497075238
76.8701586723328 0.729101884527552
76.8708863258362 0.729242038859961
76.8759417533875 0.729384991506618
76.8764777183533 0.729564547369247
76.8809804916382 0.729744871337005
76.8812990188599 0.729888795173339
76.8868005275726 0.730068889377525
76.88729596138 0.730216221398081
76.8914337158203 0.730394583571008
76.8923046588898 0.730546045891968
76.8970847129822 0.730706533524434
76.8974704742432 0.73088424342892
76.9018869400024 0.73088424342892
76.9020233154297 0.73088424342892
76.9020924568176 0.731061979314483
76.9025671482086 0.731233534047158
76.9074447154999 0.731413167177576
76.9081761837006 0.731598221076812
76.9124343395233 0.731776470092688
76.9135718345642 0.731968904306856
76.9176807403564 0.732148279898897
76.9188282489777 0.732350258132076
76.92289686203 0.732531126100062
76.9236903190613 0.732745919066974
76.9281044006348 0.732931411589351
76.928879737854 0.733154015775265
76.9334540367126 0.733340855235955
76.93403673172 0.733577517481626
76.9392669200897 0.73382371918522
76.9397144317627 0.734012858103214
76.9440214633942 0.734204148224812
76.9445009231567 0.734460972820955
76.9503090381622 0.734654800060066
76.9507656097412 0.734915292550963
76.9518423080444 0.734915292550963
76.9519267082214 0.734915292550963
76.9544246196747 0.735111753131025
76.9549355506897 0.735378170913782
76.9596965312958 0.735578619422191
76.9601209163666 0.735846325118841
76.9663279056549 0.736044312763589
76.9669647216797 0.736309771710857
76.9702820777893 0.736506480783991
76.9708158969879 0.736766572097496
76.9755957126617 0.736963916697997
76.9762349128723 0.737222711651659
76.9809172153473 0.737418891583319
76.9812791347504 0.737672341020425
76.9867379665375 0.737915855509656
76.9875252246857 0.738108382204398
76.9914479255676 0.738299666446768
76.9919121265411 0.738539330436005
76.9972896575928 0.738772186646611
76.9979243278503 0.73896062106898
77.001868724823 0.73896062106898
77.0019941329956 0.73896062106898
77.0024998188019 0.739146502957868
77.0029027462006 0.739372299826356
77.0072600841522 0.739555164263892
77.007896900177 0.739774205832247
77.0122904777527 0.73995451802988
77.013129234314 0.740168565349858
77.0180542469025 0.740380586122106
77.0185015201569 0.740558177676013
77.0235252380371 0.740771999569294
77.0237753391266 0.740950596768805
77.0281324386597 0.741127801417835
77.0285720825195 0.741340799967166
77.0344324111938 0.741517846638303
77.0355045795441 0.741734124696852
77.0392258167267 0.741953690177207
77.0396902561188 0.742129465530821
77.0441794395447 0.742307630700621
77.0446305274963 0.742527295775522
77.049400806427 0.742706212751485
77.049825668335 0.742928215019644
77.0518727302551 0.742928215019644
77.0519993305206 0.742928215019644
77.0545337200165 0.743108059890243
77.0551288127899 0.743333616015028
77.0596692562103 0.743514596190706
77.0753619670868 0.743743527067768
77.0762038230896 0.743923018626765
77.0762932300568 0.744148294550409
77.0763807296753 0.744327465690868
77.0764589309692 0.744553047518671
77.076521396637 0.744733557548427
77.0765895843506 0.744959036453074
77.0808172225952 0.745139785271088
77.0817370414734 0.745363402707918
77.0861747264862 0.745542742733585
77.0869753360748 0.745759537906167
77.0916204452515 0.745937312800078
77.0926084518433 0.746148890804097
77.0967631340027 0.746325595133531
77.0981936454773 0.746531882781481
77.1020019054413 0.746706929453167
77.1022274494171 0.746706929453167
77.1023187637329 0.746706929453167
77.1032090187073 0.746915339018789
77.1070377826691 0.747092602699057
77.1074242591858 0.74729473602178
77.1123921871185 0.747471113384628
77.1128931045532 0.747667112243263
77.117790222168 0.747844964228343
77.1182661056519 0.748036309248447
77.1229720115662 0.74821582543295
77.1237335205078 0.748406010355447
77.1280956268311 0.748587423502005
77.1284956932068 0.748774629104525
77.1333346366882 0.748959042503041
77.1341245174408 0.749146711196487
77.1392228603363 0.749333466623122
77.1397795677185 0.749520794341439
77.1440482139587 0.749712150937147
77.1444823741913 0.749898930558077
77.1497364044189 0.750085164376867
77.1502532958984 0.750279460072514
77.1521091461182 0.750279460072514
77.152220249176 0.750279460072514
77.1550126075745 0.750476965064426
77.1555304527283 0.750660689041826
77.1597559452057 0.750858198960748
77.1602077484131 0.751040382996004
77.1649723052979 0.751238924484008
77.1654982566833 0.751419346487304
77.1703624725342 0.751620503329336
77.1715176105499 0.751797726697621
77.1758315563202 0.752003478240259
77.1765751838684 0.752180560610103
77.1809325218201 0.752384297998505
77.1817963123322 0.752560483081929
77.1861698627472 0.752766373876489
77.1865684986115 0.752940682841477
77.1915416717529 0.75314980995673
77.1923863887787 0.7533222784153
77.1973872184753 0.753493608245929
77.1978743076324 0.753707072935078
77.2020075321198 0.753924810769649
77.2021508216858 0.753924810769649
77.2022435665131 0.753924810769649
77.2023348808289 0.754097300023317
77.2072842121124 0.75432105527962
77.2086725234985 0.754494479126089
77.2124416828156 0.754728363597911
77.2130784988403 0.754900809852034
77.2180390357971 0.755078185178674
77.2186505794525 0.755316100738433
77.2229149341583 0.755564205038122
77.2233636379242 0.755748575948913
77.2285208702087 0.756005393663707
77.2292914390564 0.756192235772096
77.2334687709808 0.756457370329003
77.233894109726 0.756644087595364
77.2387669086456 0.756919333753271
77.239185333252 0.757109314149767
77.2440378665924 0.757389739709601
77.2448258399963 0.757580420959621
77.2492938041687 0.757869281256928
77.2499125003815 0.758058389679716
77.2520003318787 0.758058389679716
77.2521107196808 0.758058389679716
77.2545521259308 0.758352062218151
77.2552478313446 0.758540545076446
77.2597823143005 0.758837424975986
77.260401725769 0.759026206758308
77.2649571895599 0.759326510582463
77.2655777931213 0.759513311970186
77.2703011035919 0.759817895942741
77.2706909179688 0.760004930341319
77.275753736496 0.760306982512198
77.2762584686279 0.760489905178118
77.280820608139 0.760789679908278
77.2812721729279 0.76097211540274
77.2863998413086 0.761270950039903
77.2869629859924 0.761452053965505
77.2918014526367 0.761754693469043
77.2923126220703 0.761932594774393
77.2971954345703 0.76223455984479
77.2975151538849 0.762413599676116
77.3020935058594 0.762413599676116
77.3022723197937 0.762595104828789
77.3023903369904 0.762595104828789
77.3030564785004 0.762894286999854
77.3072419166565 0.763193941471937
77.3077337741852 0.763379514712956
77.3124353885651 0.763684305434105
77.3128428459167 0.76387018849157
77.3177659511566 0.764174720321023
77.3193173408508 0.76435989655886
77.3229305744171 0.764666963550128
77.323933839798 0.764853512922689
77.3283326625824 0.765167017299094
77.3287580013275 0.765355343115529
77.3334982395172 0.765675600999269
77.3340284824371 0.765862344452123
77.3387508392334 0.766187207204685
77.3392219543457 0.76637533606117
77.3439915180206 0.766707497936513
77.3448147773743 0.766897111091574
77.3492634296417 0.767233942088613
77.3500292301178 0.767422620577883
77.352264881134 0.767422620577883
77.3524186611176 0.767422620577883
77.3547189235687 0.767767413150286
77.355840921402 0.767954159301072
77.3598206043243 0.76830318777877
77.3609428405762 0.768492418405843
77.3650162220001 0.768842190800409
77.3658108711243 0.769028498921945
77.3703167438507 0.769381865549124
77.3716123104095 0.769566494705331
77.3756220340729 0.769921424370223
77.3762273788452 0.770103616316209
77.3808877468109 0.770458178896851
77.3812384605408 0.770639636217229
77.3862619400024 0.770995210201081
77.3876459598541 0.771177073579709
77.3915326595306 0.771530990152078
77.3921797275543 0.771711201024987
77.3966972827911 0.772062060842561
77.3970239162445 0.772240131608387
77.4020738601685 0.772240131608387
77.402206659317 0.772240131608387
77.4022765159607 0.772587341464121
77.4028551578522 0.772766154390159
77.4072489738464 0.773114127241706
77.4080355167389 0.773294765601972
77.4123585224152 0.773639810928755
77.4131903648376 0.77381881979461
77.4178457260132 0.774161433827403
77.4184079170227 0.77434151292768
77.4229347705841 0.774680224252483
77.4233493804932 0.774867006361228
77.4281575679779 0.775207433160302
77.4285657405853 0.775396373190463
77.4334397315979 0.775733863089783
77.4340579509735 0.775925959860649
77.4387965202332 0.776263486655745
77.4392778873444 0.776456533254913
77.4440658092499 0.776791204703446
77.4447672367096 0.776987660596748
77.4494574069977 0.777321060513536
77.4499702453613 0.777519769542915
77.452095746994 0.777519769542915
77.4522185325623 0.777519769542915
77.4545876979828 0.777849430823579
77.4550731182098 0.778047698206247
77.4597353935242 0.77837485041399
77.4603495597839 0.778573557984082
77.4649364948273 0.778896611798761
77.4654097557068 0.779095772332615
77.4702951908112 0.77941157884621
77.4710607528687 0.779606058081182
77.4757528305054 0.779919117552705
77.4763562679291 0.780113229595696
77.4808809757233 0.780419093543965
77.48197889328 0.780607493763207
77.4865956306458 0.780905764532889
77.4868922233582 0.781092137820587
77.4916162490845 0.781383182733024
77.4928193092346 0.78156473137606
77.4974088668823 0.78174492151931
77.4983706474304 0.782029059216362
77.5021016597748 0.782304918026411
77.5022883415222 0.782304918026411
77.5023789405823 0.782304918026411
77.5029373168945 0.782486098695445
77.5070772171021 0.782754500050129
77.5074660778046 0.782935183262061
77.5123162269592 0.783196761564697
77.5132501125336 0.78337730182885
77.5176985263824 0.783629944038615
77.5181708335876 0.783812592420497
77.522890329361 0.784062614055296
77.523521900177 0.784251017400436
77.5283243656158 0.784495747520872
77.5288565158844 0.784687636094349
77.5334854125977 0.784927890956533
77.5340523719788 0.785123458374691
77.5389084815979 0.785360394788418
77.5397086143494 0.785566542717416
77.5440547466278 0.78580012673755
77.5449197292328 0.786013719244754
77.5493278503418 0.786244382577922
77.5498442649841 0.786467779984436
77.5519149303436 0.786467779984436
77.5520050525665 0.786467779984436
77.5544903278351 0.786695525449284
77.5556058883667 0.786922784045547
77.5597467422485 0.787145350445041
77.5601506233215 0.787379796663706
77.5649983882904 0.787598249038546
77.5659024715424 0.787836989978849
77.5704138278961 0.788050482246855
77.5710437297821 0.788293125802342
77.5756053924561 0.788501330429322
77.5759618282318 0.788747862041088
77.5808687210083 0.788952432800468
77.5812833309174 0.78920384046985
77.5861999988556 0.789401750935261
77.5869989395142 0.789654131929963
77.5914409160614 0.789846038522518
77.5919861793518 0.790099632381081
77.5972657203674 0.790354283412471
77.5985798835754 0.790539810394049
77.6019072532654 0.790539810394049
77.6020309925079 0.790539810394049
77.6023368835449 0.790795331037815
77.6031360626221 0.790975675425619
77.6073999404907 0.791151019771368
77.6081051826477 0.791408798095546
77.6123478412628 0.791581213240257
77.6128251552582 0.791839073057821
77.617650270462 0.792008996364363
77.6180508136749 0.792273061417469
77.6228721141815 0.792441467666135
77.6236987113953 0.792708402102237
77.6281697750092 0.792876555083161
77.6289625167847 0.793148128557781
77.6334319114685 0.793316774973394
77.633953332901 0.793596506886133
77.6394429206848 0.793766163991312
77.6397023200989 0.794052663981715
77.6440522670746 0.794223554118628
77.6444485187531 0.794514120072949
77.6493971347809 0.794686378835085
77.6497941017151 0.794982138874215
77.6518664360046 0.794982138874215
77.6519546508789 0.794982138874215
77.6545004844666 0.795156134825538
77.6550326347351 0.795459864216906
77.6597135066986 0.795635591059235
77.6601758003235 0.795947159050107
77.6649696826935 0.796122586436684
77.6654376983643 0.79643882395321
77.6703097820282 0.796616042234934
77.6707694530487 0.796932369469274
77.6755797863007 0.797109416263678
77.6760025024414 0.79743102022239
77.680844783783 0.797607933683258
77.6812300682068 0.7979267469002
77.6861891746521 0.798103827932619
77.6866512298584 0.798420834368234
77.6917443275452 0.798597940619393
77.6925685405731 0.798912665182673
77.6976141929626 0.799090206574408
77.6982963085175 0.799402934833849
77.7020027637482 0.799402934833849
77.7021291255951 0.799402934833849
77.7021973133087 0.799581154042772
77.703507900238 0.799891406978585
77.7071869373322 0.800071369394714
77.7076187133789 0.800379262196408
77.7125890254974 0.800561883906232
77.713280916214 0.80086745889343
77.7179942131042 0.801054192365404
77.7188079357147 0.801353220317307
77.7228791713715 0.801543720544565
77.7232584953308 0.801843032451036
77.728138923645 0.802039142813314
77.7286274433136 0.802336266196884
77.7334020137787 0.802538247095878
77.734053850174 0.802837457959282
77.7388434410095 0.803045726774797
77.7397799491882 0.803345085607566
77.744083404541 0.803559822207946
77.744601726532 0.803860307765302
77.749340057373 0.804082081029785
77.7498617172241 0.804386205448702
77.7520017623901 0.804386205448702
77.7520933151245 0.804386205448702
77.754486322403 0.804614453391585
77.7561638355255 0.804922655923845
77.7597451210022 0.805156765875598
77.7603142261505 0.80546792495088
77.7650039196014 0.805707910535882
77.7660145759583 0.8060182120277
77.7703998088837 0.806260241097923
77.7709670066833 0.806567011390488
77.7757122516632 0.806814282686569
77.7764105796814 0.807122260897853
77.7808473110199 0.807372213688245
77.7820379734039 0.807680275171779
77.786150932312 0.807932492052144
77.7865827083588 0.808238301208402
77.7914407253265 0.808492575913504
77.7918422222137 0.808794884850911
77.7968256473541 0.809050400897205
77.7982940673828 0.809345781705645
77.8019671440125 0.809603223814525
77.8021054267883 0.809603223814525
77.8021764755249 0.809603223814525
77.8024752140045 0.809897315712687
77.807183265686 0.810160294007626
77.8077557086945 0.810449195210142
77.812358379364 0.810712756646832
77.8129985332489 0.810998508772279
77.8181970119476 0.811275740112722
77.8184590339661 0.811542572158926
77.8228399753571 0.811813245352851
77.8233518600464 0.812088823639435
77.8281452655792 0.812364770766973
77.828574180603 0.812639632879627
77.8333778381348 0.812921414064829
77.8340542316437 0.813192896679015
77.8388381004333 0.813480803981919
77.8396172523499 0.81375848304539
77.8440017700195 0.8140527795407
77.8443925380707 0.814332244503008
77.8492724895477 0.814632408303195
77.849835395813 0.814907166917347
77.8520405292511 0.814907166917347
77.8521420955658 0.814907166917347
77.8544943332672 0.815212968530212
77.855254650116 0.815491412846758
77.8597457408905 0.815802120862342
77.8604567050934 0.816087984169744
77.8649818897247 0.816399794200647
77.8653295040131 0.816687349070145
77.8701777458191 0.817002822589888
77.8718883991241 0.817293158644237
77.8756251335144 0.817610214413649
77.8760507106781 0.817898048952432
77.8808434009552 0.818219233223661
77.8814258575439 0.818510019037837
77.8861489295959 0.818831158023379
77.8865480422974 0.819121497233036
77.8913316726685 0.819442660267379
77.8921675682068 0.819729583058132
77.8974256515503 0.820010370183043
77.8982403278351 0.820331696248881
77.9021615982056 0.820653051891618
77.9022736549377 0.820653051891618
77.9023559093475 0.820653051891618
77.9026708602905 0.8209318382435
77.907098531723 0.821259215284577
77.9074764251709 0.821539148435762
77.9123983383179 0.821866108131848
77.9131600856781 0.822137515654179
77.9180734157562 0.822407897040992
77.9186463356018 0.822731768277758
77.9229207038879 0.823064784525338
77.9233875274658 0.823337063220506
77.9281752109528 0.823674038072896
77.928644657135 0.82395068630244
77.9334416389465 0.824292307256067
77.933812379837 0.824575191213453
77.9393253326416 0.824865767749054
77.940132856369 0.82521139060993
77.9440212249756 0.825561911305921
77.9446039199829 0.825860749624431
77.9492390155792 0.826215192197571
77.9496290683746 0.826516855052722
77.9520707130432 0.826516855052722
77.9522097110748 0.826516855052722
77.9544939994812 0.826875187830439
77.9550471305847 0.82718801817466
77.9597132205963 0.827549809504904
77.960889339447 0.827876890708152
77.9650816917419 0.828241897987881
77.9657201766968 0.828574426679186
77.9703369140625 0.828937844893372
77.9711737632751 0.829270108893332
77.9757132530212 0.829636463097386
77.9767508506775 0.829970803691523
77.9809365272522 0.830335670362063
77.9814229011536 0.830669545505059
77.9861414432526 0.831033061896447
77.9869542121887 0.831369536405298
77.9916355609894 0.831730196053251
77.9922080039978 0.832065009133006
77.9969401359558 0.832423145431621
77.9976525306702 0.832752284176289
78.0021944046021 0.832752284176289
78.0023229122162 0.832752284176289
78.0024049282074 0.833107678276379
78.0031583309174 0.833433811687904
78.0072090625763 0.833786077925776
78.0074806213379 0.834112342486399
78.0124442577362 0.834461896903865
78.0128245353699 0.83478802648245
78.017746925354 0.835132268928269
78.0180513858795 0.835453564066232
78.0229516029358 0.835800213362827
78.0240681171417 0.836129045295464
78.0281419754028 0.836477739830679
78.0287969112396 0.836809304531362
78.0335018634796 0.837154968301508
78.0344603061676 0.837490252483917
78.038880109787 0.837837278286005
78.0392980575562 0.838179269514425
78.0441687107086 0.838528273838995
78.0447061061859 0.838874977880782
78.049289226532 0.839226201643202
78.0498976707458 0.839576548569809
78.0519344806671 0.839576548569809
78.0520277023315 0.839576548569809
78.0545251369476 0.83992960927023
78.055157661438 0.840287658631233
78.0598273277283 0.840642976926679
78.0604631900787 0.841006394630271
78.0649449825287 0.841359039606778
78.0655519962311 0.841721785014809
78.070319890976 0.842073464608574
78.0708789825439 0.842436711869217
78.076911687851 0.842797348830372
78.077291727066 0.843146673030746
78.0809473991394 0.843495399256536
78.0814831256866 0.843856467451091
78.0863509178162 0.844200113545179
78.0868487358093 0.844559454034789
78.091361284256 0.844897400258179
78.0922567844391 0.845254858999751
78.0967984199524 0.845587804670046
78.097238779068 0.84594268331933
78.1017851829529 0.84594268331933
78.1019358634949 0.84594268331933
78.1020491123199 0.846270293679634
78.1022856235504 0.846625990191754
78.107097864151 0.846948833307667
78.1075119972229 0.847303276184562
78.1124513149261 0.847622283375971
78.1137623786926 0.847972032888253
78.1177639961243 0.848288184841958
78.1182153224945 0.848636028691151
78.122978925705 0.84895104656649
78.1235280036926 0.849299474249928
78.1281769275665 0.849613976655394
78.128559589386 0.849964528110008
78.1334257125854 0.850279635617334
78.1338520050049 0.850628987330196
78.1387560367584 0.850945019480676
78.139536857605 0.851295237890869
78.1439847946167 0.851612519960393
78.1444618701935 0.851961734076667
78.1492927074432 0.852280604008266
78.1499171257019 0.852626717446708
78.1520686149597 0.852626717446708
78.1521890163422 0.852626717446708
78.1545031070709 0.852946657476894
78.1705768108368 0.853290284332747
78.1714277267456 0.853610783685452
78.1715071201324 0.853952780204747
78.1715662479401 0.854273277421201
78.1716284751892 0.854609326447672
78.1717119216919 0.85492588833799
78.1717755794525 0.855255601154705
78.1755859851837 0.8555718380288
78.1763198375702 0.855905512629897
78.1809222698212 0.856217560318513
78.1815803050995 0.85654505951496
78.1861686706543 0.856852080070072
78.1865222454071 0.857176379867932
78.1916117668152 0.857478292795659
78.1923997402191 0.857799932009975
78.1967089176178 0.858095905843208
78.1981523036957 0.858416567989115
78.2019264698029 0.858707187382797
78.2023169994354 0.859023308067295
78.2024376392365 0.859023308067295
78.2025151252747 0.859023308067295
78.2072215080261 0.859308484027322
78.2077968120575 0.859627049398232
78.2123770713806 0.85991116599816
78.213014125824 0.860226403919842
78.2177217006683 0.860505217942165
78.2184226512909 0.860821827083016
78.2229459285736 0.861098507143092
78.2235960960388 0.861418778921202
78.228178024292 0.861694571644435
78.2285478115082 0.862015858939741
78.233460187912 0.862291361897308
78.2340207099915 0.862611500525053
78.2389461994171 0.862884649067732
78.2396106719971 0.863205452745311
78.2440505027771 0.863482039230898
78.2445085048676 0.86380424740742
78.2492845058441 0.864082368598183
78.2498731613159 0.864404688486044
78.2524240016937 0.864404688486044
78.2525463104248 0.864404688486044
78.2545123100281 0.864684310589532
78.2553145885468 0.865005881199449
78.2597508430481 0.865286419748242
78.260452747345 0.865607692846099
78.2649989128113 0.86588596939886
78.2657506465912 0.866201562408849
78.2704303264618 0.866479734097175
78.2707719802856 0.866791264522367
78.2756335735321 0.867068616832023
78.2761478424072 0.867377455336124
78.2818191051483 0.86765602677368
78.2821216583252 0.867968968553434
78.2861683368683 0.868245797682081
78.2868075370789 0.868545430409596
78.2913491725922 0.868820393734593
78.2917721271515 0.869120658664458
78.2967264652252 0.869394807058384
78.2972700595856 0.869693119651618
78.3021123409271 0.869966129047033
78.3022744655609 0.869966129047033
78.3023753166199 0.869966129047033
78.3027398586273 0.870261278356213
78.3072175979614 0.870538309186669
78.3075771331787 0.87083692627973
78.3123617172241 0.871112457712754
78.3130359649658 0.871409612684405
78.3176646232605 0.871686839594061
78.3181347846985 0.871981945624622
78.3229551315308 0.872259726026729
78.3234915733337 0.87256424610605
78.3282489776611 0.87284810252285
78.3288004398346 0.873158641253683
78.3335151672363 0.873445337829886
78.3343117237091 0.873753075933655
78.3388519287109 0.874043132292036
78.3394658565521 0.874351119535089
78.3439853191376 0.874645116812489
78.3443534374237 0.874954622904467
78.3492565155029 0.875253187392166
78.3498809337616 0.875562534494382
78.3509905338287 0.875562534494382
78.3510916233063 0.875562534494382
78.3545143604279 0.875860209715316
78.3549647331238 0.876167935301662
78.3597183227539 0.876466627104725
78.3605616092682 0.876771600148215
78.3650171756744 0.877067523477748
78.3654389381409 0.877366036554986
78.3702478408813 0.877660100963375
78.3720772266388 0.877960964142288
78.375766992569 0.87825349431652
78.3764417171478 0.878551945148074
78.3809914588928 0.87883878565009
78.3815631866455 0.879131319020298
78.3861482143402 0.879411993070163
78.3868381977081 0.879698374660816
78.3916375637054 0.879973072887219
78.3920557498932 0.880254474170905
78.396755695343 0.880521928053199
78.397579908371 0.880809608576745
78.4007337093353 0.880809608576745
78.4008543491364 0.880809608576745
78.4023077487946 0.881070437917959
78.4026811122894 0.881356210767288
78.407684803009 0.881609704540667
78.4083504676819 0.881895338866905
78.4123504161835 0.882141621445745
78.4128186702728 0.882432593343788
78.4176385402679 0.882668575305904
78.4180281162262 0.882957518343096
78.4228692054749 0.883188369145392
78.4233107566833 0.883481396201544
78.4282467365265 0.883703192320397
78.4291291236877 0.884001313787585
78.4336919784546 0.884214219348355
78.4344136714935 0.88451190009003
78.4389431476593 0.884714140424362
78.4392614364624 0.885017273096518
78.4442384243011 0.885207643297677
78.4447777271271 0.885519217273344
78.4494459629059 0.885695773609981
78.4508156776428 0.886008817929718
78.4545621871948 0.886170110307579
78.4548008441925 0.886170110307579
78.4549376964569 0.886488311807615
78.4550552368164 0.886488311807615
78.4598078727722 0.886634445570749
78.4602394104004 0.886954343345077
78.465000629425 0.887083648865274
78.4653697013855 0.887402080421581
78.4703903198242 0.887515581228352
78.4710431098938 0.887836093864162
78.4757692813873 0.887935777554936
78.4761531352997 0.888256817386126
78.4811153411865 0.888341341278245
78.4813213348389 0.888654849674041
78.4862468242645 0.888726730636595
78.4868397712708 0.889039912462384
78.4913537502289 0.889101194486254
78.4925165176392 0.889411431838609
78.4970324039459 0.889717716371242
78.4977161884308 0.889770499228133
78.5006248950958 0.889770499228133
78.5007157325745 0.889770499228133
78.5020763874054 0.88981655653171
78.5027134418488 0.890118085743395
78.5071523189545 0.89016070728047
78.5075743198395 0.890459412506889
78.512966632843 0.890756764873068
78.513546705246 0.890797352718629
78.5180380344391 0.891094503254814
78.5184586048126 0.891135496454164
78.5229866504669 0.89117858803506
78.523238658905 0.891473717363684
78.5281403064728 0.891520177762618
78.5287880897522 0.891818580587426
78.5333664417267 0.891869638842002
78.5342631340027 0.892172394259579
78.5387523174286 0.892227871417103
78.5396273136139 0.892532771799255
78.5439639091492 0.892592939335698
78.5447051525116 0.892902150373361
78.5489473342896 0.892902150373361
78.5490205287933 0.892902150373361
78.5495071411133 0.892967861115105
78.5505185127258 0.893283007760057
78.5544257164001 0.893355082182331
78.5550847053528 0.893673080135472
78.5596539974213 0.893752324530798
78.5601136684418 0.894073396429148
78.5649528503418 0.894157600265057
78.5653300285339 0.894475307879242
78.5706694126129 0.894565472573243
78.5718839168549 0.894884806583139
78.5761344432831 0.895205755727945
78.5764713287354 0.89530318954511
78.5809059143066 0.895406789033233
78.5812339782715 0.895723692557954
78.5866143703461 0.89603883863821
78.5890560150146 0.896149332024537
78.5913689136505 0.896267417065692
78.591851234436 0.896579752305987
78.5971841812134 0.896890435630096
78.5977566242218 0.897015467112393
78.5998423099518 0.897015467112393
78.5999138355255 0.897015467112393
78.602169752121 0.897148863451764
78.6034045219421 0.89745727787382
78.6070919036865 0.897599543765154
78.6076316833496 0.897906026761063
78.6123750209808 0.898057684475166
78.6127669811249 0.898363405032245
78.6179132461548 0.898525268264489
78.6187453269958 0.898831167177597
78.6231687068939 0.899003278067297
78.6247146129608 0.8993108146254
78.6282136440277 0.899493949320644
78.628604888916 0.899803357598492
78.6334352493286 0.899997840919233
78.634548664093 0.900311148806132
78.6387856006622 0.900516164061858
78.6392071247101 0.900834430991184
78.6439800262451 0.901050595334835
78.644424200058 0.901371224946562
78.6498191356659 0.901693461310068
78.6511557102203 0.901693461310068
78.6512570381165 0.901693461310068
78.6513121128082 0.901920674441016
78.6545233726501 0.902158088980553
78.6551270484924 0.902483333275302
78.6596512794495 0.902730969221309
78.6601629257202 0.903057739023898
78.6649005413055 0.903310703476837
78.6653299331665 0.903636341425279
78.6706216335297 0.90396267444398
78.6712713241577 0.904222336188784
78.6755492687225 0.90448981317921
78.6759967803955 0.904822256871531
78.6808910369873 0.905095684602006
78.6812925338745 0.905426956540525
78.6861267089844 0.905705248647385
78.688401222229 0.90603022583254
78.6916000843048 0.906314042833705
78.692239522934 0.906638847862197
78.6970715522766 0.906959835601693
78.6975359916687 0.907248975818958
78.7019562721252 0.90754769466462
78.7024412155151 0.907869725962398
78.7052798271179 0.907869725962398
78.7054517269135 0.907869725962398
78.7072057723999 0.908176837178537
78.7075998783112 0.908499206448502
78.712630033493 0.908810877826714
78.7134366035461 0.909131389044508
78.7176973819733 0.909447216289242
78.718079328537 0.909766785656769
78.7229900360107 0.910094453074431
78.7233965396881 0.910411609400863
78.7283802032471 0.910748589414153
78.7287533283234 0.911064641595148
78.7335879802704 0.911410829137569
78.7339787483215 0.911726510990171
78.7392227649689 0.91204207849297
78.7402501106262 0.912397153901965
78.7441077232361 0.912760689720793
78.7445383071899 0.913073375183813
78.7493779659271 0.913445401631647
78.7496907711029 0.913755860762617
78.754759311676 0.914134614533736
78.7550542354584 0.914134614533736
78.7551906108856 0.914134614533736
78.7556703090668 0.914445709435923
78.7599251270294 0.914831026837297
78.7602331638336 0.915140502251781
78.7651071548462 0.91552718411086
78.7655310630798 0.915831487142642
78.7704150676727 0.916221242487208
78.7709999084473 0.916523150201702
78.7756817340851 0.916918623238748
78.77601146698 0.917221263461728
78.7808768749237 0.917617819826924
78.7815146446228 0.917916468972562
78.7868189811707 0.918210214452717
78.7871971130371 0.918607207315568
78.7915999889374 0.919003561809379
78.7920355796814 0.919296549306461
78.7968618869781 0.919691668206151
78.7972576618195 0.91998765220901
78.8001348972321 0.91998765220901
78.8002145290375 0.91998765220901
78.8018763065338 0.92038118026032
78.8026702404022 0.920674613554083
78.8072278499603 0.921065514501791
78.8077347278595 0.921362032474222
78.8124244213104 0.921751967520572
78.8127071857452 0.922046895486248
78.8177428245544 0.922433837814474
78.8180673122406 0.922731209889117
78.8230812549591 0.923120558269039
78.8234755992889 0.923421429455581
78.8282124996185 0.923812093770034
78.8287489414215 0.924117066547858
78.833425283432 0.924502312689088
78.8341093063354 0.924811592961975
78.8388867378235 0.925195839709114
78.8394408226013 0.925508079770875
78.8439586162567 0.925890899130636
78.8446371555328 0.92620616099724
78.8491530418396 0.92620616099724
78.8492131233215 0.92620616099724
78.8492584228516 0.926479457921388
78.8500447273254 0.92679581327388
78.8544723987579 0.92679581327388
78.8548505306244 0.927116378104015
78.8597364425659 0.927116378104015
78.8605325222015 0.927435922379145
78.8649864196777 0.927435922379145
78.8660054206848 0.927750806940912
78.8703670501709 0.927750806940912
78.8707151412964 0.928064635451269
78.8762111663818 0.928377984443377
78.8765637874603 0.928377984443377
78.8809254169464 0.928377984443377
78.8814866542816 0.928686287406172
78.8867511749268 0.928686287406172
78.8874201774597 0.928992353414175
78.8914325237274 0.928992353414175
78.8918616771698 0.929294594612114
78.8974056243896 0.929294594612114
78.8977248668671 0.92959330922518
78.9019219875336 0.92959330922518
78.9023187160492 0.929892164211616
78.904922246933 0.929892164211616
78.9050953388214 0.929892164211616
78.9071476459503 0.929892164211616
78.9075400829315 0.930193857304735
78.9127750396729 0.930193857304735
78.9132041931152 0.930493614319982
78.9186239242554 0.930794038031629
78.9194951057434 0.930794038031629
78.922963142395 0.930794038031629
78.9235019683838 0.931097188564972
78.9281644821167 0.931097188564972
78.9285447597504 0.931404087763895
78.9335064888 0.931404087763895
78.9346249103546 0.93171826248596
78.9392247200012 0.932033890036473
78.9400067329407 0.932033890036473
78.9441111087799 0.932033890036473
78.944522857666 0.932352683881199
78.9493143558502 0.932352683881199
78.949756860733 0.932675949037646
78.9545509815216 0.932675949037646
78.9549164772034 0.932997463686206
78.9554915428162 0.932997463686206
78.9556806087494 0.932997463686206
78.9597771167755 0.932997463686206
78.9606280326843 0.933322074748695
78.9650347232819 0.933322074748695
78.9656965732574 0.933646907066583
78.9702684879303 0.933646907066583
78.970906496048 0.933970103954117
78.9756362438202 0.933970103954117
78.9759247303009 0.93429362422629
78.9809098243713 0.93429362422629
78.9813220500946 0.934614492105293
78.9861979484558 0.934614492105293
78.9873645305634 0.934933308083271
78.9914209842682 0.934933308083271
78.9920477867126 0.935250690924472
78.9984149932861 0.935563665673852
78.9987511634827 0.935563665673852
79.0008406639099 0.935563665673852
79.0009157657623 0.935563665673852
79.0021755695343 0.935563665673852
79.0027012825012 0.935877727006104
79.0070853233337 0.935877727006104
79.0076694488525 0.93619512800096
79.0122671127319 0.93619512800096
79.0127446651459 0.936509171407
79.017707824707 0.936509171407
79.0181527137756 0.936823131960927
79.0229423046112 0.936823131960927
79.0239522457123 0.93714252562564
79.0281322002411 0.93714252562564
79.0289244651794 0.937464934912904
79.0334885120392 0.937464934912904
79.0339493751526 0.937790090298995
79.038806438446 0.937790090298995
79.0399723052979 0.938117988775231
79.0440032482147 0.938117988775231
79.0445032119751 0.938449954970045
79.049022436142 0.938449954970045
79.049081325531 0.938449954970045
79.0491886138916 0.938449954970045
79.0500435829163 0.938784513340769
79.054390668869 0.938784513340769
79.0552489757538 0.939123165170933
79.0595903396606 0.939123165170933
79.0604684352875 0.939461313899309
79.0649590492249 0.939461313899309
79.0657749176025 0.939799471249646
79.0702314376831 0.939799471249646
79.0714912414551 0.940133160399948
79.075511932373 0.940133160399948
79.0759479999542 0.940464338579943
79.0810143947601 0.940464338579943
79.0817995071411 0.940793976557957
79.0865030288696 0.941120633299289
79.0872287750244 0.941120633299289
79.0913627147675 0.941120633299289
79.0925772190094 0.941441963495163
79.0970106124878 0.941441963495163
79.0974791049957 0.941757879264764
79.099844455719 0.941757879264764
79.099933385849 0.941757879264764
79.1026341915131 0.942070737554285
79.1029348373413 0.942070737554285
79.1073882579803 0.94238409421369
79.1078596115112 0.94238409421369
79.1122610569 0.94238409421369
79.1131319999695 0.942692066194215
79.1179828643799 0.942998202298267
79.119637966156 0.942998202298267
79.1228845119476 0.942998202298267
79.1233837604523 0.943307649718061
79.1282343864441 0.943307649718061
79.1287262439728 0.943619026592317
79.1334986686707 0.943619026592317
79.133908033371 0.943932099817373
79.1388614177704 0.943932099817373
79.1394846439362 0.9442473452689
79.1440985202789 0.9442473452689
79.1447601318359 0.94456771851138
79.1494169235229 0.94456771851138
79.1499593257904 0.944892268360276
79.1545174121857 0.944892268360276
79.1547832489014 0.944892268360276
79.1549160480499 0.945216547709761
79.1550312042236 0.945216547709761
79.1598103046417 0.945216547709761
79.1603829860687 0.945544827822625
79.1650187969208 0.945544827822625
79.1654713153839 0.94586952048418
79.170337677002 0.94586952048418
79.1710827350616 0.946194971739087
79.1757531166077 0.946194971739087
79.1762216091156 0.946521782506628
79.1808431148529 0.946521782506628
79.1812741756439 0.946847041858954
79.1863303184509 0.946847041858954
79.1868720054626 0.947166784653722
79.1917011737823 0.947166784653722
79.1923499107361 0.947485444037481
79.1972420215607 0.947485444037481
79.1977109909058 0.947797961858734
79.2033312320709 0.947797961858734
79.2040326595306 0.948111755577049
79.2051749229431 0.948111755577049
79.2053015232086 0.948111755577049
79.2071692943573 0.948111755577049
79.2076494693756 0.948424481278745
79.2122719287872 0.948424481278745
79.2128059864044 0.948736996666734
79.2176926136017 0.948736996666734
79.2183248996735 0.949047839450396
79.2229943275452 0.949047839450396
79.2237253189087 0.949360481355818
79.2282333374023 0.949360481355818
79.228898525238 0.94967313047595
79.2334675788879 0.94967313047595
79.2343127727509 0.949988132569809
79.2387907505035 0.949988132569809
79.2391586303711 0.95030494742235
79.2439930438995 0.95030494742235
79.2445883750916 0.950625462710424
79.2493152618408 0.950625462710424
79.2501027584076 0.95094605454511
79.2545166015625 0.95094605454511
79.254695892334 0.95094605454511
79.270299911499 0.951267039151913
79.2711644172668 0.951267039151913
79.2712309360504 0.951267039151913
79.2712998390198 0.951587323126466
79.2713582515717 0.951587323126466
79.2714240550995 0.95190528574796
79.2714803218842 0.95190528574796
79.2715437412262 0.952219591448903
79.2755484580994 0.952219591448903
79.2761881351471 0.952534088964936
79.2808277606964 0.952534088964936
79.2821888923645 0.952845397818105
79.2861835956573 0.952845397818105
79.2870631217957 0.953152516532828
79.2913830280304 0.953152516532828
79.2919011116028 0.95345690877868
79.2968380451202 0.95345690877868
79.2975785732269 0.953759562360133
79.2995519638062 0.953759562360133
79.2996258735657 0.953759562360133
79.301894903183 0.953759562360133
79.3024818897247 0.954060149409248
79.3073370456696 0.954060149409248
79.3078215122223 0.954360837245083
79.3123109340668 0.954360837245083
79.3132004737854 0.954658224336492
79.317670583725 0.954658224336492
79.3182814121246 0.954956206176421
79.3228807449341 0.954956206176421
79.323680639267 0.955255533932776
79.3281455039978 0.955255533932776
79.3292663097382 0.955558034528379
79.3334007263184 0.955558034528379
79.3342139720917 0.955865838561985
79.338764667511 0.955865838561985
79.3391394615173 0.956176494890969
79.344012260437 0.956176494890969
79.3447089195251 0.956490438057332
79.3492524623871 0.956490438057332
79.3495936393738 0.956490438057332
79.3496556282043 0.956490438057332
79.3500304222107 0.956807176307515
79.3544657230377 0.956807176307515
79.3549087047577 0.957126080964549
79.3596749305725 0.957126080964549
79.3601233959198 0.957448543383579
79.364928483963 0.957448543383579
79.3653275966644 0.957772554824751
79.3703057765961 0.957772554824751
79.3707075119019 0.958094354244448
79.3755691051483 0.958094354244448
79.3763678073883 0.958418197137853
79.3807911872864 0.958418197137853
79.3814797401428 0.958739993503872
79.3861546516418 0.958739993503872
79.386486530304 0.959058890086216
79.3913667201996 0.959058890086216
79.3918304443359 0.959373333417449
79.3970000743866 0.959373333417449
79.3973379135132 0.959688689449475
79.4023475646973 0.959998041915889
79.4030902385712 0.959998041915889
79.4050123691559 0.959998041915889
79.4051945209503 0.959998041915889
79.4079113006592 0.960308550723388
79.4082159996033 0.960308550723388
79.412748336792 0.960308550723388
79.4131090641022 0.960613672418369
79.4179229736328 0.960613672418369
79.4185271263123 0.960919490892533
79.4230341911316 0.960919490892533
79.423397064209 0.961225463866748
79.4282546043396 0.961225463866748
79.4286794662476 0.961534836343693
79.4335951805115 0.961534836343693
79.4342303276062 0.961844901997861
79.4387834072113 0.961844901997861
79.439425945282 0.962157521094981
79.4440181255341 0.962157521094981
79.4448637962341 0.962472316472607
79.4493691921234 0.962472316472607
79.4497132301331 0.962788735715368
79.4545686244965 0.962788735715368
79.4552636146545 0.963106609706815
79.4554331302643 0.963106609706815
79.4555521011353 0.963106609706815
79.459780216217 0.963106609706815
79.460461139679 0.963425110631866
79.4650385379791 0.963425110631866
79.4655575752258 0.963744269023661
79.4703667163849 0.963744269023661
79.4709918498993 0.964060131346493
79.4762947559357 0.964374078745986
79.47745013237 0.964374078745986
79.4810202121735 0.964374078745986
79.4812839031219 0.964687841463547
79.4862635135651 0.964687841463547
79.4866058826447 0.96499786525845
79.4913148880005 0.96499786525845
79.4921462535858 0.965304378775741
79.4965839385986 0.965304378775741
79.4970364570618 0.965609813136925
79.5008771419525 0.965609813136925
79.500960111618 0.965609813136925
79.5019369125366 0.965609813136925
79.5025267601013 0.965915060846918
79.5075252056122 0.966217135731124
79.5085623264313 0.966217135731124
79.5122547149658 0.966217135731124
79.5137243270874 0.96651928058516
79.5177280902863 0.96651928058516
79.518091917038 0.966818875053317
79.5230052471161 0.966818875053317
79.5235705375671 0.967121708589955
79.5282924175262 0.967121708589955
79.5286419391632 0.967424589491058
79.5334928035736 0.967424589491058
79.5340387821198 0.967728528407077
79.5390360355377 0.967728528407077
79.5393750667572 0.968032028615517
79.5439734458923 0.968032028615517
79.5444853305817 0.968337263696149
79.549290895462 0.968337263696149
79.5497307777405 0.968641823231094
79.5524864196777 0.968641823231094
79.552588224411 0.968641823231094
79.5545382499695 0.968641823231094
79.5551207065582 0.968945329209614
79.5597052574158 0.968945329209614
79.5601649284363 0.96924724462262
79.5650022029877 0.96924724462262
79.5654146671295 0.96954687643637
79.5703194141388 0.96954687643637
79.5712177753448 0.969841326880029
79.5755996704102 0.969841326880029
79.5762984752655 0.970132139859483
79.5808010101318 0.970132139859483
79.5811903476715 0.970421424917354
79.5864427089691 0.970706527056125
79.5868904590607 0.970706527056125
79.5916481018066 0.970706527056125
79.593053817749 0.970987811616989
79.5969905853271 0.970987811616989
79.5975127220154 0.971263886716394
79.6020967960358 0.971263886716394
79.6025397777557 0.971263886716394
79.6026394367218 0.971263886716394
79.6028599739075 0.971537137495491
79.6071412563324 0.971537137495491
79.6078026294708 0.971805430547047
79.612770318985 0.971805430547047
79.6139476299286 0.97207123627209
79.6180658340454 0.97207123627209
79.6184916496277 0.972335393826019
79.622948884964 0.972335393826019
79.6236619949341 0.972601494773277
79.6281888484955 0.972601494773277
79.6286675930023 0.972865264542939
79.6333997249603 0.972865264542939
79.6339859962463 0.973130210537769
79.6389453411102 0.973130210537769
79.6391568183899 0.973395749174273
79.6439878940582 0.973395749174273
79.6444351673126 0.973663011441249
79.6492891311646 0.973663011441249
79.6499416828156 0.97393281896432
79.6526010036469 0.97393281896432
79.6527299880981 0.97393281896432
79.6545243263245 0.97393281896432
79.655398607254 0.974205092631712
79.659699678421 0.974205092631712
79.6604032516479 0.974479729457828
79.6649832725525 0.974479729457828
79.6653745174408 0.974756669312267
79.6702547073364 0.974756669312267
79.6709105968475 0.975032839744128
79.6756954193115 0.975032839744128
79.6776976585388 0.975309257044524
79.6808431148529 0.975309257044524
79.6815783977509 0.975587285094473
79.6861169338226 0.975587285094473
79.6864407062531 0.975863533036725
79.6914286613464 0.975863533036725
79.6919851303101 0.976137620567038
79.6974406242371 0.976408616949038
79.6981372833252 0.976408616949038
79.7018601894379 0.976408616949038
79.7022840976715 0.97668010271806
79.7026114463806 0.97668010271806
79.7027177810669 0.97668010271806
79.7071368694305 0.97668010271806
79.7075471878052 0.976948056135215
79.7124047279358 0.976948056135215
79.7151229381561 0.977212850913452
79.7184686660767 0.977476571769852
79.7188756465912 0.977476571769852
79.7229330539703 0.977476571769852
79.7233529090881 0.977739880673708
79.7281022071838 0.977739880673708
79.7284934520721 0.978003720097464
79.7334711551666 0.978003720097464
79.7345564365387 0.978268400038685
79.7394342422485 0.978268400038685
79.7397570610046 0.978536046553317
79.7447929382324 0.978536046553317
79.7459516525269 0.978804749364904
79.7492697238922 0.978804749364904
79.7498557567596 0.979076089478013
79.7523279190063 0.979076089478013
79.7524380683899 0.979076089478013
79.7544643878937 0.979076089478013
79.754908323288 0.979349903021446
79.7597188949585 0.979349903021446
79.7609331607819 0.97962590686475
79.7650082111359 0.97962590686475
79.7654864788055 0.97990413656436
79.7703320980072 0.97990413656436
79.7708957195282 0.980184368953237
79.7756903171539 0.980184368953237
79.7764880657196 0.980462949385921
79.7809586524963 0.980462949385921
79.7815833091736 0.980743730941484
79.7861421108246 0.980743730941484
79.7870597839355 0.981023028635065
79.7915756702423 0.981023028635065
79.7922430038452 0.981300882896214
79.7970464229584 0.981576826347645
79.797425031662 0.981576826347645
79.802060842514 0.981576826347645
79.8023536205292 0.981576826347645
79.8025007247925 0.981850502969473
79.8025839328766 0.981850502969473
79.8072819709778 0.981850502969473
79.8095488548279 0.982121991986052
79.812319278717 0.982121991986052
79.8130946159363 0.982389305660453
79.818252325058 0.982654621004721
79.8193476200104 0.982654621004721
79.8230340480804 0.982654621004721
79.8234126567841 0.982920854157036
79.8281564712524 0.982920854157036
79.8286061286926 0.983186562093433
79.8335385322571 0.983186562093433
79.8343229293823 0.983452524431223
79.8388419151306 0.983452524431223
79.8396167755127 0.983720139330156
79.8441114425659 0.983720139330156
79.8449013233185 0.983990160669107
79.8493220806122 0.983990160669107
79.8499574661255 0.984263378686137
79.852349281311 0.984263378686137
79.8524515628815 0.984263378686137
79.854474067688 0.984263378686137
79.8550651073456 0.984540221909921
79.8597304821014 0.984540221909921
79.8603160381317 0.984820707403551
79.8650236129761 0.984820707403551
79.8654525279999 0.985105436509566
79.8702957630157 0.985105436509566
79.8709619045258 0.985390482553956
79.8755764961243 0.985390482553956
79.8771150112152 0.985677254426383
79.8808569908142 0.985677254426383
79.8814606666565 0.985964822490193
79.8864738941193 0.985964822490193
79.8867037296295 0.986253915244136
79.8916645050049 0.986253915244136
79.8922617435455 0.986540745719602
79.8968787193298 0.986540745719602
79.8976917266846 0.986825280188172
79.9019973278046 0.986825280188172
79.9024391174316 0.986825280188172
79.9025423526764 0.986825280188172
79.9027457237244 0.987109965095682
79.9071099758148 0.987109965095682
79.9075322151184 0.98738979332439
79.9132153987885 0.98738979332439
79.9142253398895 0.987667185583891
79.9178767204285 0.987667185583891
79.9183979034424 0.987945697470586
79.9229547977448 0.987945697470586
79.9233915805817 0.98822140788592
79.9281973838806 0.98822140788592
79.929027557373 0.988499067209538
79.9333679676056 0.988499067209538
79.9337840080261 0.988773341399125
79.9393892288208 0.989048123931353
79.9397375583649 0.989048123931353
79.9440293312073 0.989048123931353
79.9445984363556 0.989323079998848
79.9493815898895 0.989323079998848
79.9497892856598 0.989597081718087
79.9523944854736 0.989597081718087
79.9525349140167 0.989597081718087
79.9544267654419 0.989597081718087
79.9551005363464 0.989869130407113
79.9596729278564 0.989869130407113
79.9601066112518 0.990138606505494
79.9657275676727 0.990138606505494
79.9662852287292 0.99040181709745
79.9706749916077 0.99065881972631
79.9710946083069 0.99065881972631
79.9756364822388 0.99065881972631
79.9760682582855 0.990908526995014
79.9807956218719 0.990908526995014
79.9813978672028 0.991152751853576
79.9860286712646 0.991152751853576
79.9876079559326 0.991388119701428
79.991729259491 0.991388119701428
79.9922873973846 0.991615418379651
79.9969537258148 0.991615418379651
79.9977481365204 0.991835762216174
80.0020899772644 0.991835762216174
80.002635717392 0.99204974024656
80.0029718875885 0.99204974024656
80.0031380653381 0.99204974024656
80.007422208786 0.99204974024656
80.0080273151398 0.992258280149054
80.0123541355133 0.992258280149054
80.0128397941589 0.992463588088179
80.0176997184753 0.992463588088179
80.0181751251221 0.992668368359926
80.0231106281281 0.992668368359926
80.023820400238 0.992870326554433
80.0282983779907 0.992870326554433
80.0289173126221 0.993072551900303
80.0334477424622 0.993072551900303
80.0340468883514 0.993279143654856
80.0388588905334 0.993279143654856
80.0400879383087 0.993488689711205
80.0440013408661 0.993488689711205
80.0444104671478 0.993701264131854
80.0492656230927 0.993701264131854
80.0499887466431 0.993917134991152
80.052725315094 0.993917134991152
80.0528774261475 0.993917134991152
80.0545024871826 0.993917134991152
80.0551936626434 0.994136507380738
80.0597553253174 0.994136507380738
80.0603542327881 0.994358988959815
80.0650191307068 0.994358988959815
80.0657231807709 0.994581957831716
80.0702743530273 0.994581957831716
80.0709512233734 0.994806531401184
80.075749874115 0.994806531401184
80.0763673782349 0.995033847405546
80.080792427063 0.995033847405546
80.0816071033478 0.99526161745422
80.0864717960358 0.995489342885164
80.0877244472504 0.995489342885164
80.091325044632 0.995489342885164
80.092298746109 0.99571711586135
80.0967438220978 0.99571711586135
80.0971913337708 0.995944591345459
80.1010956764221 0.995944591345459
80.1011922359467 0.995944591345459
80.1022672653198 0.99617126256291
80.1029763221741 0.99617126256291
80.1073725223541 0.99617126256291
80.1082117557526 0.996398082699331
80.1123380661011 0.996398082699331
80.113094329834 0.996625052080576
80.1176373958588 0.996625052080576
80.1180713176727 0.996852759743355
80.122927904129 0.996852759743355
80.1248934268951 0.997079786572834
80.1284494400024 0.997079786572834
80.1287448406219 0.997310634256226
80.1334459781647 0.997310634256226
80.1338367462158 0.997544558056869
80.1388874053955 0.997544558056869
80.1393077373505 0.997777458787009
80.1439843177795 0.997777458787009
80.1443433761597 0.998012092994412
80.1492314338684 0.998012092994412
80.1498563289642 0.998247474568604
80.1511607170105 0.998247474568604
80.1512513160706 0.998247474568604
80.1544368267059 0.998247474568604
80.1549036502838 0.998484210533739
80.1597414016724 0.998484210533739
80.1605062484741 0.99872131764592
80.1650080680847 0.99872131764592
80.1654055118561 0.998958493446404
80.1702787876129 0.998958493446404
80.1712219715118 0.999192739745144
80.1755304336548 0.999192739745144
80.1759238243103 0.999426756152682
80.1814692020416 0.999657657513357
80.1819491386414 0.999657657513357
80.1864457130432 0.999657657513357
80.1868088245392 0.99988528179762
80.191691160202 0.99988528179762
80.1926391124725 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00527644157409668 0
0.00569248199462891 0
0.0105588436126709 0
0.0126538276672363 0
0.0173666477203369 0
0.0181164741516113 0
0.0213961601257324 0
0.0220255851745605 0
0.0264239311218262 0
0.0267603397369385 0
0.0316066741943359 0
0.0327708721160889 0
0.0375285148620605 0
0.0378453731536865 0
0.0422093868255615 0
0.0426657199859619 0
0.0478041172027588 0
0.0481607913970947 0
0.0527582168579102 0
0.0534176826477051 0
0.0552718639373779 0
0.0555505752563477 0
0.0583229064941406 0
0.0588133335113525 0
0.0632386207580566 0
0.0637507438659668 0
0.0687756538391113 0
0.0692539215087891 0
0.0740537643432617 0
0.0747134685516357 0
0.0790388584136963 0
0.0794453620910645 0
0.0841896533966064 0
0.0848171710968018 0
0.0894579887390137 0
0.0904619693756104 0
0.0948126316070557 0
0.0956623554229736 0
0.0993976593017578 0
0.0994672775268555 0
0.10026741027832 0
0.101100444793701 0
0.105242252349854 0
0.105794191360474 0
0.110506057739258 0
0.110909938812256 0
0.116158485412598 0
0.117291927337646 0
0.121152877807617 0
0.122231245040894 0
0.126316785812378 0
0.126842260360718 0
0.131592988967896 0
0.132579326629639 0
0.136992454528809 0
0.137847900390625 0
0.142223596572876 0
0.143059253692627 0
0.14739203453064 0
0.147794485092163 0
0.148692607879639 0
0.148736715316772 0
0.152992010116577 0
0.153704643249512 0
0.157980918884277 0
0.158778667449951 0
0.163262844085693 0
0.163980007171631 0
0.168493270874023 0
0.169174671173096 0
0.173723697662354 0
0.174881935119629 0
0.179879903793335 0
0.180213689804077 0
0.184242248535156 0
0.184713363647461 0
0.189522743225098 0
0.191058158874512 0
0.195458650588989 0
0.196450471878052 0
0.19933819770813 0
0.199402570724487 0
0.200189113616943 0
0.20073390007019 0
0.205227851867676 0
0.205842733383179 0
0.210472345352173 0
0.211058378219604 5.10987537105656e-06
0.215962648391724 3.40114360507515e-05
0.216312408447266 5.82769546169093e-05
0.222411394119263 8.40153364569662e-05
0.222654581069946 0.000116979874747125
0.226570844650269 0.000154063894472589
0.227035999298096 0.000181132771281844
0.231752634048462 0.00022265268286803
0.232155799865723 0.000251012698173958
0.2370765209198 0.000297237384263127
0.237802982330322 0.000326752804599595
0.242427110671997 0.00037617173206872
0.242740154266357 0.00040680248125069
0.24751091003418 0.000459519480289661
0.248012781143188 0.000491295744613485
0.253003358840942 0.000546547701663291
0.253414869308472 0.000578889071715105
0.255048274993896 0.000578889071715105
0.25527286529541 0.000578889071715105
0.258537530899048 0.000638191061847371
0.258975267410278 0.000671272783029142
0.263277053833008 0.000733732296970935
0.263890266418457 0.000767795087741829
0.268673896789551 0.000834148637980592
0.269202470779419 0.000868770781487394
0.274158000946045 0.000938352856180602
0.274694442749023 0.000973884645464995
0.279513359069824 0.00104744522727451
0.280079364776611 0.00108382253673023
0.2841796875 0.0011629853387104
0.284569025039673 0.00120075181250034
0.289593458175659 0.00128514057310125
0.289983749389648 0.00132407400293222
0.295035839080811 0.00141430818865884
0.295752763748169 0.00145458380596897
0.299055337905884 0.00145458380596897
0.299126148223877 0.00145458380596897
0.299989938735962 0.0015501888596714
0.300370454788208 0.0015914902272588
0.305414199829102 0.001694105515751
0.306103706359863 0.00173748197805501
0.310539245605469 0.00184726441966154
0.311174869537354 0.00189152559136718
0.31658935546875 0.00193715601540045
0.318158626556396 0.00205368899768965
0.321178674697876 0.00217736038225591
0.321488857269287 0.00222420723314665
0.326382875442505 0.00235409535682485
0.326817989349365 0.00240172794567828
0.331671476364136 0.00253724629852548
0.332850456237793 0.00258568892797406
0.337456464767456 0.0026344797862069
0.338231563568115 0.00277516068428785
0.342458009719849 0.00292059050017135
0.343118667602539 0.00296923503355151
0.347383260726929 0.00311844211743284
0.347881078720093 0.00316679019067223
0.348742485046387 0.00316679019067223
0.348789691925049 0.00316679019067223
0.353344678878784 0.00321459466022578
0.353943824768066 0.00336816187483147
0.358259677886963 0.0035230497791785
0.358733177185059 0.00356962754023682
0.363501071929932 0.0037280450319801
0.363862276077271 0.00377390517334397
0.368461132049561 0.00393378325650018
0.36888575553894 0.00397880946466611
0.384373188018799 0.00414107486838267
0.385236740112305 0.00418512454307962
0.385277032852173 0.00435264619566189
0.385303735733032 0.00439637725890041
0.385332584381104 0.00456702491927641
0.385357141494751 0.00460981965220308
0.389530181884766 0.00478312330202768
0.390353202819824 0.00482548104815894
0.394795417785645 0.00500001286218477
0.395646333694458 0.0050414342185956
0.399778842926025 0.0050414342185956
0.399858713150024 0.0050414342185956
0.39997386932373 0.00522009666830825
0.400834798812866 0.00526108899759692
0.405249834060669 0.00544269688955534
0.405663251876831 0.00548335136577971
0.410513877868652 0.00567029260575369
0.410898923873901 0.00571107719613906
0.41594672203064 0.00590315063653724
0.416565656661987 0.00594346265915691
0.421093463897705 0.00613863334560738
0.421494722366333 0.00617907266494089
0.427151441574097 0.0063784426919189
0.427465915679932 0.00641827879399748
0.431746959686279 0.00662064084333702
0.432224750518799 0.00666033421141732
0.437049865722656 0.00686675605632381
0.437385320663452 0.00690609608392823
0.442278623580933 0.0071163913808352
0.44348406791687 0.00715520775278433
0.447466850280762 0.00736592187925367
0.447873592376709 0.00740404692489061
0.451897859573364 0.00740404692489061
0.45202374458313 0.00740404692489061
0.45296311378479 0.00761660581517609
0.453794240951538 0.00765433949259553
0.458080768585205 0.00786922482198438
0.459284543991089 0.00790662552333199
0.463193416595459 0.00812287691855484
0.463593244552612 0.00815981812655109
0.468460321426392 0.00838216107719914
0.469450235366821 0.00841973991470557
0.474104404449463 0.00845686535721213
0.474535942077637 0.00867825340810713
0.479264974594116 0.00890133963532458
0.479562997817993 0.008937879067485
0.484179258346558 0.0091655935617414
0.484785795211792 0.00920234459248914
0.489588975906372 0.00943140767755901
0.490336179733276 0.00946776203590038
0.495297431945801 0.00950430738449448
0.495665788650513 0.00973902049656705
0.500079870223999 0.00998167313007803
0.500460386276245 0.0100181990805158
0.501792907714844 0.0100181990805158
0.501876592636108 0.0100181990805158
0.505238056182861 0.0102663556708427
0.505651950836182 0.0103029033132025
0.510993003845215 0.0103395064896512
0.511572599411011 0.0105917728346321
0.51609992980957 0.0108503842645584
0.516721248626709 0.0108867213635553
0.521075963973999 0.0111507795976824
0.521556854248047 0.0111866260295167
0.526328802108765 0.0114551746653484
0.526953935623169 0.0114904190344706
0.531676530838013 0.0117640569573638
0.53221583366394 0.0117988681581753
0.537006855010986 0.0120765502332773
0.538081407546997 0.0121106938200183
0.542264223098755 0.0123914659061986
0.543165683746338 0.0124249169377755
0.547820568084717 0.0124573607162159
0.548436880111694 0.0127362986030128
0.552793264389038 0.0130150141375758
0.554682493209839 0.0130150141375758
0.554919958114624 0.0130466286118742
0.555066585540771 0.0130466286118742
0.558415651321411 0.0133272534571609
0.558793067932129 0.0133584549248633
0.563207864761353 0.0136393850024936
0.563930988311768 0.013669766403861
0.568765878677368 0.0139494352029349
0.569257020950317 0.0139789901286665
0.574191331863403 0.0142602093375367
0.574417114257812 0.0142893517023908
0.579338073730469 0.014573090492997
0.580358266830444 0.0146016636091466
0.584230184555054 0.0148919095459742
0.584683656692505 0.0149205380776956
0.589521646499634 0.0152170558575788
0.589905977249146 0.0152458250522582
0.594919681549072 0.0155472970898571
0.595703601837158 0.015575740763589
0.60009503364563 0.0158820993747003
0.600664615631104 0.0159105110205624
0.605350732803345 0.0162253800928309
0.605761289596558 0.0162253800928309
0.605948925018311 0.0162253800928309
0.606255769729614 0.0162538428463093
0.610663414001465 0.016575024835169
0.610983371734619 0.0166034816797573
0.617109298706055 0.0169357021372204
0.617806196212769 0.0169645058647192
0.621427536010742 0.0169931112871706
0.62252402305603 0.0173316057239558
0.626356363296509 0.0176743097874443
0.626793146133423 0.0177027278788349
0.631604194641113 0.0180495714034363
0.632016897201538 0.0180779510454256
0.636890888214111 0.0184250076698833
0.637361764907837 0.0184532247697671
0.642292499542236 0.0188020204289481
0.642736196517944 0.0188296642439988
0.647441864013672 0.0191771262239822
0.648046493530273 0.0192044938642976
0.650248050689697 0.0192044938642976
0.650322675704956 0.0192044938642976
0.652659893035889 0.0195519301388309
0.653344869613647 0.0195794006112007
0.658018350601196 0.0199246277231292
0.660223007202148 0.0199519903519365
0.663184642791748 0.0202932544420857
0.663616895675659 0.0203213429682367
0.668720960617065 0.0206600938999267
0.66953444480896 0.020688559087544
0.673892974853516 0.0210243508725272
0.674518346786499 0.0210537517027776
0.679112911224365 0.0213924679807348
0.679373979568481 0.0214241197880215
0.684232950210571 0.0217620516970897
0.684649467468262 0.0217957239747739
0.689520597457886 0.0221324779940499
0.690162658691406 0.0221682608991157
0.694825649261475 0.0225034747333375
0.695168495178223 0.0225418443805849
0.699028491973877 0.0225418443805849
0.699093580245972 0.0225418443805849
0.700048446655273 0.0228765746383218
0.700487852096558 0.0229170570823816
0.705315113067627 0.0232532857093199
0.705856323242188 0.0232962055273072
0.710460662841797 0.0236353039331827
0.711727857589722 0.0236807443377987
0.715940713882446 0.0240194022769789
0.716839075088501 0.0240669421920477
0.721126079559326 0.0244058443650634
0.721698760986328 0.0244550476226606
0.726319551467896 0.0247908545290367
0.726914405822754 0.0248407999471167
0.731529951095581 0.025174776271766
0.732042789459229 0.0252249364800842
0.736957550048828 0.0255551110035199
0.737392663955688 0.0256049326002082
0.742197036743164 0.0259301118158159
0.744013071060181 0.0259791790017689
0.747882127761841 0.0260272501230416
0.748242139816284 0.0263493232547273
0.749866485595703 0.0263493232547273
0.749939441680908 0.0263493232547273
0.752642393112183 0.0266615078254598
0.75351095199585 0.0267081355784695
0.757871150970459 0.0270139697716331
0.758744716644287 0.0270593818071256
0.763154745101929 0.0273598044169343
0.76383900642395 0.0274041859737864
0.768580675125122 0.0276982659706086
0.769192457199097 0.0277421455810358
0.773759603500366 0.0280290184531601
0.774299144744873 0.0280713448157901
0.779108762741089 0.0283532779423789
0.780214071273804 0.0283958091197947
0.784324884414673 0.0286692797128305
0.785176277160645 0.0287112905604707
0.789523124694824 0.0289793220310686
0.7900390625 0.0290212585917298
0.794883012771606 0.0292838846556726
0.795323610305786 0.0293262978870353
0.800046443939209 0.0295859092587502
0.800606489181519 0.0296286288754614
0.802034616470337 0.0296286288754614
0.80213475227356 0.0296286288754614
0.805278062820435 0.0298875875232257
0.805685997009277 0.0299310333799165
0.810555458068848 0.0301884137881112
0.810946226119995 0.0302326805168063
0.816240072250366 0.0302772655784433
0.816835641860962 0.0305321823503462
0.821128845214844 0.0307860266257287
0.821671009063721 0.0308306413413239
0.826324462890625 0.0310804699034798
0.826719045639038 0.0311248486332212
0.83152174949646 0.031373887202689
0.832107782363892 0.0314179600623454
0.837063074111938 0.0316657724395023
0.837419271469116 0.0317097598498679
0.842321872711182 0.0319568685677102
0.843488454818726 0.0320006511756294
0.847453117370605 0.032244985852695
0.847885131835938 0.0322881758443845
0.851876974105835 0.0322881758443845
0.852001667022705 0.0322881758443845
0.853404521942139 0.0325275838332371
0.853896856307983 0.0325698455755408
0.858370065689087 0.0328068810453583
0.858854532241821 0.0328482334179161
0.863208770751953 0.0330836518562311
0.864143848419189 0.0331243920726747
0.869136333465576 0.0331638117265992
0.869860649108887 0.0333963104051367
0.873702764511108 0.0336269062979472
0.874124526977539 0.0336648720414114
0.878983974456787 0.0338954621221607
0.879464626312256 0.0339320626612022
0.884189128875732 0.0341630791081118
0.884621858596802 0.0341985926781345
0.889721393585205 0.0344279696897193
0.890105009078979 0.0344614745133138
0.894818782806396 0.0346924476898118
0.895048856735229 0.0347248409488019
0.899983644485474 0.0349550843528152
0.900380849838257 0.034985098833907
0.902258157730103 0.034985098833907
0.902341365814209 0.034985098833907
0.905221462249756 0.035218184190185
0.905666351318359 0.0352468545099787
0.910520792007446 0.0354827938765747
0.910855770111084 0.0355107268040827
0.915908336639404 0.0357491912113617
0.916542768478394 0.0357762441041526
0.921082735061646 0.0360156129890401
0.921660900115967 0.0360422429369518
0.926342964172363 0.0362843899150109
0.927189350128174 0.0363112040709892
0.931535720825195 0.0365551096490662
0.932061433792114 0.0365826712008317
0.937001466751099 0.036828835514877
0.94019889831543 0.0368581844079142
0.942491769790649 0.0371064231096194
0.943256139755249 0.0371378601257272
0.947422027587891 0.0373892987045448
0.948543548583984 0.0374238979682171
0.952105522155762 0.0374238979682171
0.952227830886841 0.0374238979682171
0.953314065933228 0.0376743931677734
0.954173564910889 0.0377116169369631
0.957972049713135 0.0379653026594766
0.959096670150757 0.0380065133861023
0.963366508483887 0.0382638673560669
0.963905334472656 0.0383094298338007
0.968578338623047 0.0385675034935884
0.969564914703369 0.038616495026925
0.974215269088745 0.0388780213239153
0.975743055343628 0.038930757941956
0.979012966156006 0.039196311762462
0.979445457458496 0.0392532679754185
0.984374761581421 0.0395229720523964
0.984661817550659 0.0395833408573593
0.98967456817627 0.0398594418120755
0.990202665328979 0.0399232817067906
0.994963645935059 0.0402044505786605
0.995359182357788 0.0402712543365424
1.00005650520325 0.0405556128417679
1.0004198551178 0.0406241200676355
1.00239992141724 0.0406241200676355
1.00248789787292 0.0406241200676355
1.00527358055115 0.0409172918396286
1.00638246536255 0.0409874724989867
1.01051712036133 0.0412876148238805
1.01137495040894 0.0413595301113252
1.01589632034302 0.0416675053869919
1.01660823822021 0.0417393517082675
1.02115654945374 0.0420551322387523
1.02154660224915 0.0421281018217194
1.02641725540161 0.0424525916690451
1.02711272239685 0.0425257801091157
1.03160786628723 0.0428582135187283
1.0322699546814 0.0429315769966406
1.03714466094971 0.0432699199884761
1.03795385360718 0.0433433855032588
1.04237103462219 0.0436883588616479
1.04295134544373 0.0437619667336211
1.04753375053406 0.0441118556444916
1.04798221588135 0.0441853228342456
1.05214738845825 0.0441853228342456
1.05227494239807 0.0441853228342456
1.05325222015381 0.0445336929934529
1.05376505851746 0.0446066334143989
1.05800485610962 0.0449578825047299
1.05862832069397 0.0450316954243826
1.06326484680176 0.0453869995333703
1.06367635726929 0.0454608299565209
1.06866812705994 0.0458167090457047
1.06915664672852 0.0458910625025611
1.07424187660217 0.0462465713511614
1.07510924339294 0.0463224463060969
1.07927131652832 0.0466778164840798
1.07963943481445 0.0467550604772529
1.08420825004578 0.0471152196351776
1.08469867706299 0.0471936199510745
1.0896053314209 0.047554538889701
1.09051251411438 0.0476336706085707
1.09558725357056 0.0477141142107123
1.09623074531555 0.048075683556014
1.10007333755493 0.0484378127700333
1.10059666633606 0.0485186130961318
1.10234618186951 0.0485186130961318
1.10245227813721 0.0485186130961318
1.10556316375732 0.0486001567608227
1.10607481002808 0.0489616962840285
1.11054039001465 0.0493317048593014
1.11101984977722 0.0494143566944745
1.11608672142029 0.049785623437428
1.11638379096985 0.0498685639155103
1.12112832069397 0.0502414687256649
1.12232947349548 0.0503243305387059
1.12640190124512 0.0506966587037725
1.12706542015076 0.0507798715393747
1.1315758228302 0.0511511695147674
1.13237857818604 0.0512330231802979
1.13701462745667 0.0516010249155698
1.13784217834473 0.0516823113583731
1.14224648475647 0.0520477313479211
1.14442014694214 0.0521284331196248
1.14743137359619 0.0524901875304425
1.14789605140686 0.0525700947090482
1.15253877639771 0.0525700947090482
1.15271615982056 0.0525700947090482
1.15283179283142 0.0529237133104981
1.15311288833618 0.0530020835373464
1.15800261497498 0.0533510363381496
1.15842175483704 0.0534287064509339
1.16358590126038 0.0535063691856905
1.16416072845459 0.0538517954128409
1.16879916191101 0.0541891492643121
1.16928458213806 0.0542658612743856
1.17367219924927 0.0546000396449955
1.17468857765198 0.0546791483814004
1.17889213562012 0.0550077948089858
1.17966032028198 0.0550872929743329
1.18412971496582 0.0554115885413509
1.18451118469238 0.0554919849853905
1.18958258628845 0.0558106766613948
1.19117140769958 0.0558933957881953
1.19493126869202 0.0562009589173638
1.19545555114746 0.0562849633231158
1.20023727416992 0.0565878288936452
1.20066690444946 0.0566742963643576
1.20494151115417 0.0566742963643576
1.2051317691803 0.0566742963643576
1.20544219017029 0.0569739483144536
1.20574808120728 0.0570631277028371
1.21057724952698 0.0573596642897392
1.21139621734619 0.0574522152081515
1.21613693237305 0.0575473643810915
1.21664619445801 0.0578396001035659
1.22105407714844 0.0581217660607433
1.22158098220825 0.0582199158521464
1.22638821601868 0.0584950833701114
1.226891040802 0.0585957195915703
1.23162388801575 0.0588633774075569
1.23214673995972 0.0589663205954019
1.23698425292969 0.0592278710236094
1.23763203620911 0.0593333443940355
1.24225807189941 0.059586288940783
1.24302840232849 0.0596939913833249
1.24771404266357 0.0598039778360079
1.24814796447754 0.0600513119904
1.25268507003784 0.0602893473369235
1.25337171554565 0.0604000501895998
1.25499415397644 0.0604000501895998
1.25524926185608 0.0604000501895998
1.25846147537231 0.0606318470909437
1.25939106941223 0.0607448078802354
1.26334977149963 0.0609717604110347
1.26376128196716 0.0610873114986412
1.2684588432312 0.0613068325259962
1.2689380645752 0.0614241769362636
1.27387857437134 0.0616369517928482
1.27510333061218 0.0617561661762918
1.27935457229614 0.0619633292003539
1.279953956604 0.062084446011057
1.28425884246826 0.0622850401294244
1.28465104103088 0.0624092485545775
1.28985142707825 0.0626047027995476
1.29062080383301 0.0627321048528972
1.29487586021423 0.0629267031368457
1.29509973526001 0.0630578901370308
1.29961371421814 0.0630578901370308
1.29968190193176 0.0630578901370308
1.3001503944397 0.063248699173357
1.30108165740967 0.0633822413734813
1.30525803565979 0.0635730257445983
1.30567646026611 0.0637115881388673
1.31050634384155 0.0639005984095411
1.3111412525177 0.0640432053092463
1.31617903709412 0.0641900280275488
1.31734919548035 0.0643775459731355
1.32117867469788 0.0645648727133517
1.32155847549438 0.0647162238048047
1.3264377117157 0.0649033470888045
1.32673621177673 0.0650592017799533
1.33162784576416 0.0652461941372747
1.33268857002258 0.0654058447152057
1.33701181411743 0.065593313610225
1.33756375312805 0.0657569142694909
1.34225559234619 0.0659437589489494
1.34302854537964 0.0661110906013075
1.34933376312256 0.0662815416963507
1.34964656829834 0.0664680999330207
1.34974646568298 0.0664680999330207
1.34979724884033 0.0664680999330207
1.35268545150757 0.0666539427585096
1.35351634025574 0.0668274455497339
1.35790801048279 0.0670104890321161
1.35852479934692 0.0671847892962478
1.36314368247986 0.0673680796177163
1.3650050163269 0.0675479177709879
1.36848092079163 0.0677320016881181
1.36930847167969 0.0679142844752705
1.3737268447876 0.068100428617651
1.37482929229736 0.0682856334872601
1.37916326522827 0.0684706049449137
1.37973618507385 0.0686564700423787
1.38435554504395 0.0688454492036289
1.38528037071228 0.0690362375092679
1.38980436325073 0.0692281409990125
1.39031934738159 0.0694216962188334
1.39524602890015 0.0696172910785093
1.39591693878174 0.0698127414127856
1.4001305103302 0.0700124207361246
1.40070104598999 0.070209241331699
1.40439987182617 0.070209241331699
1.40459823608398 0.070209241331699
1.40544605255127 0.0704111803839746
1.40616941452026 0.0706101708697385
1.41068291664124 0.070820477872961
1.4113564491272 0.0710224562973462
1.41603112220764 0.0712375973179991
1.41706299781799 0.0714402399550453
1.42122316360474 0.0716595330743359
1.42156767845154 0.0718626107938937
1.42641758918762 0.0720867862489517
1.42700004577637 0.0722901863335076
1.43168473243713 0.0725187557330119
1.43238210678101 0.0727219180512322
1.43714332580566 0.0729539043521453
1.43759107589722 0.0731566099997121
1.44237589836121 0.0733914149266784
1.44302821159363 0.0735936770911314
1.44745445251465 0.0738326779412074
1.44823884963989 0.0740341964253974
1.45274305343628 0.0742738755422425
1.45342516899109 0.0744747328863165
1.45532751083374 0.0744747328863165
1.45551586151123 0.0744747328863165
1.45865845680237 0.0746753754078909
1.45911383628845 0.0749170315383794
1.46343040466309 0.0751572877587104
1.464519739151 0.0753556759222787
1.48152613639832 0.0756015476721336
1.48245406150818 0.0758002854780194
1.48257112503052 0.0760533740670239
1.48266005516052 0.0762506273383583
1.48275542259216 0.0765024841137447
1.48283982276917 0.076699131610422
1.48446106910706 0.0768947422890754
1.48518633842468 0.0771548827811116
1.4895613193512 0.0774239552332486
1.48990726470947 0.0776199152794198
1.49476647377014 0.0778916951279996
1.49511933326721 0.0780818323201804
1.50001096725464 0.0783670584299886
1.5008442401886 0.078556616718785
1.50374245643616 0.078556616718785
1.50386905670166 0.078556616718785
1.50532126426697 0.0788498445347552
1.50717329978943 0.0790353456359267
1.51060652732849 0.0793417792810525
1.51120853424072 0.0795263504377006
1.51623606681824 0.0797071734322181
1.51668286323547 0.0800245076501819
1.52101707458496 0.0803513019150092
1.52148771286011 0.080528714623138
1.52631402015686 0.0808665888812101
1.52682876586914 0.0810403981526605
1.53162789344788 0.0813879530539994
1.53199434280396 0.0815587193884983
1.53699254989624 0.081912413567248
1.53744697570801 0.0820800177319883
1.54221796989441 0.0824406899898715
1.54285168647766 0.0826056388894169
1.54737544059753 0.0829720457608565
1.54784464836121 0.0831345358612656
1.54955387115479 0.0831345358612656
1.54961585998535 0.0831345358612656
1.55360245704651 0.0835008549904942
1.55399513244629 0.0836619013432499
1.55795645713806 0.0840280626180212
1.55841016769409 0.0841862896141397
1.56309986114502 0.0845553132316579
1.56355547904968 0.0847121241880537
1.56838726997375 0.0850813432290647
1.56927824020386 0.0852371611129672
1.57389688491821 0.0856086222602936
1.57477974891663 0.0857654716136327
1.57907104492188 0.0861343831874666
1.57940459251404 0.0862903462948235
1.58420658111572 0.0866611643417832
1.58460545539856 0.0868177215493566
1.58957767486572 0.087194201958151
1.59037613868713 0.0873521586524234
1.5948224067688 0.0877298867728085
1.59544992446899 0.0878897566786317
1.59960174560547 0.0878897566786317
1.5996675491333 0.0878897566786317
1.60005831718445 0.0882693586448227
1.60053038597107 0.0884293871165291
1.60524845123291 0.0888170821079699
1.60670518875122 0.0889808881597394
1.61052536964417 0.0893686414330799
1.61089897155762 0.0895332175989547
1.61583495140076 0.0899287666992212
1.61658787727356 0.0900979776139088
1.62110805511475 0.0904980289510054
1.62177205085754 0.0906695943010519
1.62632584571838 0.0910739056634318
1.62770676612854 0.0912485516968736
1.63165307044983 0.0916546989354786
1.6324667930603 0.0918322371154479
1.63739824295044 0.092240662868365
1.63778114318848 0.092420807626729
1.64217758178711 0.0928297386642513
1.64255475997925 0.0930120269034298
1.64738059043884 0.0934197356846871
1.64796686172485 0.0936042999719418
1.65053176879883 0.0936042999719418
1.65062046051025 0.0936042999719418
1.65277600288391 0.0940048161570621
1.65329575538635 0.0941912567477594
1.65844345092773 0.0945899304773692
1.65909862518311 0.0947760286969678
1.66320252418518 0.095173348753488
1.66366958618164 0.0953601439144944
1.66861033439636 0.0957543427585578
1.6689920425415 0.0959429796024166
1.67393946647644 0.0963331573330888
1.67425847053528 0.0965219009440346
1.67904424667358 0.096907178179571
1.67993664741516 0.0970958871205749
1.68421196937561 0.0974824798324104
1.68458247184753 0.0976734439103033
1.68955874443054 0.0980571069551666
1.69038462638855 0.0982491741215968
1.69488096237183 0.0986311197181658
1.69581890106201 0.098823063491994
1.70013546943665 0.0992049443032377
1.7008044719696 0.0993971507312108
1.70233917236328 0.0993971507312108
1.70247006416321 0.0993971507312108
1.70535659790039 0.0997777974405362
1.70574307441711 0.099971971411923
1.71056604385376 0.100357078215786
1.7111508846283 0.100554694154801
1.71632146835327 0.100940051046119
1.71722388267517 0.101139178869486
1.7210898399353 0.101525121430978
1.72165298461914 0.101726993825854
1.72637152671814 0.102111763468202
1.72680735588074 0.102315254070835
1.73159551620483 0.102697116163797
1.73202896118164 0.102902553510656
1.73736023902893 0.103109696425646
1.73779296875 0.103488077068292
1.74224877357483 0.103860535724307
1.74262380599976 0.104069164955998
1.74744486808777 0.104434574708381
1.74840140342712 0.104644651732882
1.75250101089478 0.104644651732882
1.75263547897339 0.104644651732882
1.75295925140381 0.104999581942267
1.753253698349 0.105208195725025
1.75797200202942 0.105555418058146
1.75944375991821 0.105763919482168
1.76330542564392 0.106104301735176
1.76382732391357 0.106312575584395
1.768479347229 0.106642256655606
1.76976180076599 0.106852039001243
1.7737078666687 0.107176569677532
1.77435827255249 0.107388021133102
1.77938461303711 0.107600344095694
1.77988529205322 0.107913717287082
1.78434991836548 0.108220881701006
1.78489065170288 0.108431784663805
1.78969740867615 0.108736199187258
1.79019117355347 0.108950290787455
1.79486393928528 0.10924719604738
1.79559206962585 0.109461936486161
1.80005526542664 0.109755377878235
1.80044221878052 0.109971140784299
1.8023624420166 0.109971140784299
1.80248832702637 0.109971140784299
1.80547332763672 0.110260888970283
1.80607676506042 0.110479148093784
1.81061625480652 0.110771105252166
1.81124114990234 0.110993776222829
1.81706619262695 0.111218304505112
1.81776285171509 0.11150987334377
1.82109618186951 0.111799098817875
1.82159972190857 0.112025042375948
1.82636976242065 0.112311472310182
1.82678580284119 0.112538631259484
1.83174467086792 0.112823359506429
1.83211421966553 0.113050810253537
1.83699226379395 0.113331163251949
1.83801102638245 0.113558877479088
1.84225916862488 0.113835719255585
1.84304213523865 0.114063188556276
1.84749221801758 0.1143369791908
1.84808421134949 0.114563819818388
1.852543592453 0.114563819818388
1.85272216796875 0.114563819818388
1.85326218605042 0.114832479771524
1.85357356071472 0.115055967578442
1.85797691345215 0.115319869276827
1.85828995704651 0.11554112597957
1.86362981796265 0.115800652864599
1.86401152610779 0.116022039608153
1.86881804466248 0.116277322687889
1.86956715583801 0.116496564863816
1.87376546859741 0.116747992519711
1.8752908706665 0.116968095292313
1.87904262542725 0.117213332785349
1.87953877449036 0.117430232934659
1.88419198989868 0.117671457588896
1.88511610031128 0.117888766492123
1.89012360572815 0.118130748653559
1.89083385467529 0.118349361629888
1.89497756958008 0.118588251614949
1.89542245864868 0.118810321714934
1.90000343322754 0.119044095451006
1.90014314651489 0.119044095451006
1.90020656585693 0.119044095451006
1.90042304992676 0.11926378818365
1.90530729293823 0.119498257285721
1.90576267242432 0.119720364193486
1.91057991981506 0.119955823502529
1.91130924224854 0.120182198999084
1.91646504402161 0.120410121751815
1.91727137565613 0.120645020673067
1.92106938362122 0.120877652784852
1.92163634300232 0.121107078945799
1.92637467384338 0.121339557394119
1.92688822746277 0.121570371688751
1.93158888816833 0.121801491237054
1.93235373497009 0.122033317449884
1.9369535446167 0.122263850435828
1.93736505508423 0.122495954802468
1.94216418266296 0.122726364334579
1.94280791282654 0.122958604599551
1.94733858108521 0.123189771222829
1.94779825210571 0.123421949125249
1.95036697387695 0.123421949125249
1.95043802261353 0.123421949125249
1.95304465293884 0.123651260109862
1.95363855361938 0.123878848482404
1.95831346511841 0.124107079061607
1.959144115448 0.124333519746614
1.96330618858337 0.124561792760429
1.96397280693054 0.124790813594675
1.96849274635315 0.125016813053462
1.96892166137695 0.12524450071367
1.97371244430542 0.125473424025537
1.97451853752136 0.125701994637681
1.9790632724762 0.125930381891129
1.97989344596863 0.126159041358587
1.98414325714111 0.12639166455709
1.98479008674622 0.126618662876855
1.98943424224854 0.126856189193236
1.99009156227112 0.127086512176272
1.99587488174438 0.127324152080264
1.99654912948608 0.127551068138372
2.00000667572021 0.127793235907507
2.00032377243042 0.127793235907507
2.00040364265442 0.127793235907507
2.00045466423035 0.128021683130113
2.00525760650635 0.128269673436819
2.00574898719788 0.128499081226551
2.0105242729187 0.128754239982491
2.01123142242432 0.128985896153418
2.01587104797363 0.129246087184494
2.0163688659668 0.129476585481856
2.02104353904724 0.129743161841195
2.02202725410461 0.129972799049765
2.026287317276 0.130244220532503
2.02677774429321 0.130472846108394
2.03160357475281 0.130750149594252
2.03202724456787 0.130976746997595
2.03694605827332 0.131257808558846
2.03862476348877 0.131482465656496
2.04219198226929 0.131767987507793
2.04354453086853 0.131990293818685
2.04738640785217 0.132278897435902
2.04841136932373 0.132498345576237
2.0506489276886 0.132498345576237
2.05073714256287 0.132498345576237
2.05275845527649 0.132785488367531
2.05314302444458 0.133000199909038
2.05815553665161 0.133288551864967
2.05862855911255 0.133500417106883
2.06319546699524 0.133790951264735
2.06508302688599 0.134001763498613
2.06855416297913 0.134291331736948
2.06906032562256 0.134498748794057
2.0737361907959 0.134788169666821
2.07468032836914 0.134992513253374
2.07918190956116 0.135282264172709
2.07969498634338 0.135483504046393
2.08444118499756 0.135771999746547
2.08510422706604 0.135969386772779
2.08955097198486 0.136261119019327
2.09048438072205 0.136458960985719
2.09486484527588 0.136751022809228
2.09545969963074 0.136948583841686
2.10018992424011 0.137241291214456
2.10094904899597 0.1374366476963
2.10466408729553 0.1374366476963
2.10481357574463 0.1374366476963
2.10552096366882 0.13773500218572
2.10590004920959 0.137932061631094
2.1107804775238 0.138233225260036
2.11160945892334 0.138429194704337
2.11601853370667 0.138733821547701
2.11706304550171 0.138930353247319
2.12122774124146 0.139239165269287
2.12162971496582 0.139435921364859
2.12633657455444 0.139747889032715
2.1267945766449 0.139945437206496
2.13172912597656 0.140260728375784
2.13222789764404 0.140458145918462
2.13705587387085 0.140775873939961
2.13749289512634 0.140972856720434
2.14239263534546 0.141291842947829
2.14296913146973 0.141488566823525
2.1474244594574 0.141808398771426
2.14782238006592 0.142003419234119
2.15271306037903 0.142319555270929
2.15339040756226 0.142510889887897
2.15536665916443 0.142510889887897
2.15556168556213 0.142510889887897
2.15825390815735 0.142825554856595
2.15869545936584 0.143014090582108
2.16363787651062 0.14332918452703
2.1640100479126 0.143516561460564
2.16896295547485 0.143828991472658
2.16932988166809 0.144011769769468
2.17414116859436 0.144320703044332
2.1744179725647 0.144499915020387
2.17906284332275 0.144808059886256
2.17932605743408 0.144985922903366
2.18426728248596 0.145293724406892
2.18498849868774 0.145469379655709
2.18954968452454 0.145777751368327
2.19017004966736 0.145952271117156
2.19481825828552 0.146260931931917
2.19526195526123 0.146434210648168
2.20000648498535 0.146739470182435
2.20010876655579 0.146739470182435
2.20016074180603 0.146739470182435
2.20084571838379 0.146911807761373
2.2052686214447 0.147219006582681
2.20567560195923 0.147391011401596
2.21044325828552 0.147702974084857
2.21088743209839 0.147877345718091
2.21626687049866 0.148052330117882
2.21671319007874 0.148365468092642
2.22113966941833 0.148680226790717
2.22166991233826 0.148856169987663
2.22634291648865 0.149171847530423
2.22678518295288 0.149348758814216
2.23155045509338 0.14966503297146
2.23234724998474 0.14984159450427
2.23695135116577 0.150157532299656
2.23826837539673 0.150333518319631
2.24222183227539 0.150648897729884
2.24288010597229 0.15082390385361
2.24745440483093 0.15113840300435
2.24831557273865 0.151310769159433
2.25271844863892 0.151624326736048
2.25372195243835 0.151795719046742
2.25492811203003 0.151795719046742
2.2550642490387 0.151795719046742
2.25811409950256 0.152104747387045
2.25891661643982 0.152272971185771
2.26344394683838 0.152582436764449
2.26372098922729 0.152749938354238
2.26850819587708 0.153056137433486
2.27011775970459 0.153221398085671
2.27389478683472 0.15352944317117
2.27439284324646 0.153694639498812
2.2790379524231 0.154002316128381
2.27937126159668 0.154168028858352
2.28435707092285 0.154477118497459
2.28488278388977 0.154643316296106
2.28962588310242 0.154951721539196
2.29044938087463 0.155117811845826
2.29487061500549 0.155423944194326
2.29538059234619 0.155590678224722
2.30012154579163 0.155898848315616
2.30053639411926 0.156067859729274
2.30461692810059 0.156067859729274
2.30476498603821 0.156067859729274
2.3055624961853 0.156378267125743
2.30650687217712 0.156549664219996
2.31081485748291 0.156864308155194
2.3110044002533 0.157038227454947
2.31632351875305 0.157353977256228
2.3168420791626 0.157531375925996
2.32109332084656 0.157848124904186
2.32159972190857 0.158027324781622
2.32633399963379 0.158345162829938
2.32675957679749 0.158525790327894
2.33158588409424 0.158844702164691
2.33207201957703 0.159026525152272
2.33691930770874 0.159345866057633
2.33735394477844 0.159528665475832
2.34228515625 0.159848415502513
2.34263324737549 0.160033163135455
2.34736585617065 0.160349928267458
2.34805178642273 0.160533624048432
2.35010957717896 0.160533624048432
2.35018396377563 0.160533624048432
2.35265278816223 0.160849380030148
2.35357403755188 0.161033103205509
2.35793662071228 0.16134788004332
2.35837745666504 0.161533279315232
2.36316013336182 0.161847468185658
2.36380219459534 0.162031347567528
2.36884713172913 0.162347031108892
2.36965370178223 0.162532117096683
2.37398386001587 0.162846093462072
2.37454986572266 0.163029441114186
2.37899994850159 0.163346492383839
2.37940144538879 0.163534835740387
2.38426494598389 0.163850276116005
2.38518047332764 0.164037784591047
2.38968706130981 0.164352660038805
2.39016819000244 0.164540035148157
2.39505195617676 0.164728995293592
2.39856290817261 0.165045906168584
2.39999175071716 0.165366540794484
2.40007615089417 0.165366540794484
2.40011954307556 0.165366540794484
2.40046644210815 0.165559135033942
2.4053065776825 0.165884782819615
2.40572500228882 0.166081279372942
2.41049885749817 0.166409427636082
2.41104865074158 0.166609650618451
2.41620063781738 0.166812869497842
2.41693711280823 0.167144058582777
2.42106795310974 0.167478165180504
2.42161536216736 0.167684096264509
2.42634463310242 0.168021026088916
2.42682862281799 0.168231110343734
2.43158984184265 0.168569474624636
2.43260216712952 0.168782784135164
2.43695878982544 0.169122461184415
2.43793606758118 0.169337963571087
2.44217133522034 0.169677573709764
2.44285655021667 0.169894398252026
2.44737982749939 0.170234760818609
2.44824504852295 0.170453040774705
2.45014524459839 0.170453040774705
2.45022058486938 0.170453040774705
2.45306396484375 0.170669763550861
2.45352244377136 0.171006405408275
2.45796012878418 0.171344015729977
2.45871210098267 0.171560910659858
2.46365094184875 0.171776290989008
2.46407294273376 0.172111489539759
2.46859788894653 0.172444091375943
2.46907925605774 0.17265651420003
2.47475147247314 0.172867317362741
2.47591376304626 0.173196652833699
2.47897219657898 0.173527459185669
2.47957158088684 0.17373864408333
2.4842095375061 0.174068229719156
2.48461985588074 0.174278074944719
2.49073529243469 0.174605408627551
2.49103331565857 0.174810399142682
2.49482297897339 0.175139248954004
2.49531626701355 0.175346013653035
2.49997806549072 0.175680728916392
2.50042223930359 0.175888775489186
2.50051927566528 0.175888775489186
2.50058007240295 0.175888775489186
2.50567746162415 0.176222623334893
2.50613045692444 0.176429121953171
2.510498046875 0.176764969330351
2.51088738441467 0.176971347547077
2.51583313941956 0.177310162796375
2.51634693145752 0.177516756698654
2.52110934257507 0.177857348331338
2.52164936065674 0.178063651279831
2.52640986442566 0.178405788635138
2.52710485458374 0.178611970844101
2.5316264629364 0.178955767917395
2.53221416473389 0.179162513622123
2.5369758605957 0.179505139758101
2.53740262985229 0.179709352910339
2.5422248840332 0.180051688959188
2.5428204536438 0.180254860852872
2.54746222496033 0.180594243312126
2.54826378822327 0.180795098732396
2.55086445808411 0.180795098732396
2.55095386505127 0.180795098732396
2.55310106277466 0.180992355212928
2.55353689193726 0.181325784838451
2.55831980705261 0.181655314566106
2.55883169174194 0.181849935790169
2.57460975646973 0.182178641949523
2.57544326782227 0.18237423643834
2.5755250453949 0.182697164450935
2.57564520835876 0.182892521258207
2.57571244239807 0.183214687783473
2.57576847076416 0.183411313059744
2.57897067070007 0.183732614345038
2.57935667037964 0.183930659296996
2.5843813419342 0.184248197612505
2.58461451530457 0.184445872545532
2.589604139328 0.184764065264418
2.59057021141052 0.184963303805415
2.59517478942871 0.185167584171994
2.59606838226318 0.185489413135332
2.59999370574951 0.185810755938678
2.60042023658752 0.186016228479521
2.60172986984253 0.186016228479521
2.60184502601624 0.186016228479521
2.60522317886353 0.18633957871522
2.60620427131653 0.186547989056224
2.61054587364197 0.186874882067068
2.61093187332153 0.187087793760877
2.6159074306488 0.187419747812167
2.61632537841797 0.187635790202393
2.62110781669617 0.187970024777589
2.621906042099 0.188187374267189
2.62633538246155 0.188523119936415
2.62718462944031 0.188743203019205
2.63149905204773 0.189079602298807
2.63239336013794 0.189299488502933
2.63697648048401 0.189636406651424
2.63794565200806 0.189857127033955
2.64223694801331 0.190192764111744
2.64327168464661 0.19041312175201
2.64744782447815 0.190747637889848
2.64828133583069 0.1909686772313
2.65176010131836 0.1909686772313
2.65188145637512 0.1909686772313
2.6533887386322 0.191297433353501
2.65365505218506 0.191515618667863
2.65830755233765 0.191842367394726
2.65885519981384 0.192062263718083
2.66329264640808 0.192387364360966
2.66378784179688 0.192606482509585
2.66918277740479 0.192825734324996
2.66964197158813 0.193146671981775
2.67376136779785 0.193466460564144
2.67401885986328 0.193688328540583
2.67949485778809 0.193910999210569
2.67983460426331 0.194230678610037
2.68423366546631 0.194546671043024
2.68471050262451 0.194770951961535
2.6895694732666 0.195087255350267
2.68996953964233 0.195315603486978
2.69498920440674 0.195637416063376
2.69539356231689 0.195871777298255
2.69999623298645 0.196189545689543
2.700364112854 0.196424747035939
2.70150876045227 0.196424747035939
2.70158743858337 0.196424747035939
2.70540404319763 0.196745023793765
2.70585203170776 0.196983756647991
2.71047854423523 0.197309574998412
2.71123576164246 0.197555326430508
2.71605515480042 0.197805127360542
2.71701836585999 0.198132592083115
2.72102284431458 0.198460672952411
2.7215404510498 0.198714487531589
2.72629261016846 0.199044216832878
2.72677946090698 0.199301936474779
2.73149633407593 0.199630524988059
2.73265099525452 0.199889594733455
2.73700404167175 0.200217110652894
2.73745346069336 0.200476417447361
2.74226307868958 0.200801435274168
2.74303650856018 0.201063221334739
2.7474365234375 0.201385887434194
2.747962474823 0.201648240465297
2.75167346000671 0.201648240465297
2.75179529190063 0.201648240465297
2.75321793556213 0.201968697528963
2.75362491607666 0.20223201706147
2.75849485397339 0.202547549180895
2.75891995429993 0.202809120321159
2.76318717002869 0.203123942805422
2.76477932929993 0.203387531641167
2.768385887146 0.203698468543374
2.76896238327026 0.203960630779817
2.77370071411133 0.204272927334923
2.77493405342102 0.204539574479964
2.77897238731384 0.204846838735576
2.77936291694641 0.205112381729729
2.7842493057251 0.20542025493104
2.78488039970398 0.205684565055468
2.78955912590027 0.205992871592932
2.78996467590332 0.206259776900322
2.79488587379456 0.206566344471874
2.7953736782074 0.206831592294981
2.80004525184631 0.207138396500461
2.80063700675964 0.207400439511277
2.80168604850769 0.207400439511277
2.80180144309998 0.207400439511277
2.80525684356689 0.207706108998531
2.80574774742126 0.207969960152427
2.81054306030273 0.208278784684195
2.81094789505005 0.2085447760787
2.8158266544342 0.208851695419688
2.8165295124054 0.209116246716202
2.82104659080505 0.209422259732108
2.82147145271301 0.209684749197774
2.82636117935181 0.209989781426192
2.82713985443115 0.210251209853391
2.83159279823303 0.210554042374523
2.8322389125824 0.210816620312092
2.83704853057861 0.211117370030788
2.83762288093567 0.211379653536921
2.8422212600708 0.211677887317873
2.84293603897095 0.211941103714856
2.84744572639465 0.212236105251691
2.84810662269592 0.212502427098578
2.85159802436829 0.212502427098578
2.8517107963562 0.212502427098578
2.8530535697937 0.212791618483296
2.85398530960083 0.213061246830537
2.8583652973175 0.213346073301799
2.86034822463989 0.213616655480708
2.86318898200989 0.213897974367173
2.86403751373291 0.214174932889259
2.86856174468994 0.214454575580096
2.86902618408203 0.214735055037519
2.87395524978638 0.215009423720572
2.87498497962952 0.215291016992527
2.87916254997253 0.21556153370682
2.88059210777283 0.215842552919272
2.88477993011475 0.216106961261212
2.88582324981689 0.21638810192313
2.88958144187927 0.216652389763107
2.89002680778503 0.21693219345956
2.8948962688446 0.21719299196474
2.89518427848816 0.217473145945428
2.90004920959473 0.217731155783294
2.90082502365112 0.218006190104178
2.90140795707703 0.218006190104178
2.90148615837097 0.218006190104178
2.90575623512268 0.218266544096478
2.90618491172791 0.218539126910309
2.910480260849 0.218798927064822
2.91099405288696 0.219071045158324
2.91578197479248 0.219331997908996
2.91618418693542 0.21959524618084
2.92102646827698 0.219856925461796
2.92152619361877 0.220116823544129
2.92636513710022 0.220380922072904
2.92680859565735 0.220637478046611
2.93150925636292 0.220903448180197
2.932448387146 0.221159202081675
2.93696331977844 0.22142787519928
2.93761157989502 0.221680974057302
2.94223666191101 0.221950198407625
2.94265937805176 0.222200264699588
2.94742918014526 0.222472293905964
2.94827938079834 0.222723471552043
2.95152854919434 0.222723471552043
2.95164251327515 0.222723471552043
2.95337724685669 0.222975774708321
2.95367074012756 0.223250101616028
2.95811057090759 0.223498971905699
2.95872831344604 0.223772507033645
2.96354556083679 0.224048324223198
2.96380352973938 0.224296886697036
2.96838593482971 0.224572815763153
2.96877479553223 0.224823659218818
2.97366905212402 0.225101961033148
2.97419738769531 0.225353223046
2.97894787788391 0.225631919755012
2.97948884963989 0.225885248495162
2.98423600196838 0.226165351402742
2.98507905006409 0.226421213417322
2.98965358734131 0.226702723947246
2.98998427391052 0.226958962617738
2.99489378929138 0.227240864858853
2.99577212333679 0.227497033955001
3.00018334388733 0.227781288350101
3.00079035758972 0.228043200554118
3.00166034698486 0.228043200554118
3.00177597999573 0.228043200554118
3.00520706176758 0.228327033406063
3.00599336624146 0.228589760939295
3.0104832649231 0.228874681013067
3.01092433929443 0.229140191532142
3.01639246940613 0.229411837798102
3.01703143119812 0.229696635254621
3.02103924751282 0.229980041873926
3.02144289016724 0.230253453844752
3.02640986442566 0.23053414103835
3.02686953544617 0.230812577212053
3.03159475326538 0.231090781669564
3.03209280967712 0.231369534674726
3.03735566139221 0.231643285386172
3.03786182403564 0.231926542326077
3.04221606254578 0.232194836718617
3.0427553653717 0.232478798404442
3.04743146896362 0.232739789171564
3.04794025421143 0.233027851409425
3.05159544944763 0.233027851409425
3.05171585083008 0.233027851409425
3.05303120613098 0.233318728892933
3.05346059799194 0.233575046407529
3.05829977989197 0.233821740829746
3.05939078330994 0.234111396762857
3.06330418586731 0.234350837429173
3.06373858451843 0.234640150333514
3.0683958530426 0.234875026475214
3.06931209564209 0.235170409035143
3.07366847991943 0.23540136517112
3.07408905029297 0.235697249495969
3.07929396629333 0.235920088542729
3.07978844642639 0.236217742721979
3.08437371253967 0.236433821096516
3.08531045913696 0.236728985295144
3.08982133865356 0.23694252830041
3.09036636352539 0.237242401182909
3.09487557411194 0.237453175148816
3.09579730033875 0.237753907817622
3.10012531280518 0.237961946584203
3.10061407089233 0.238267214228565
3.10125613212585 0.238267214228565
3.10133600234985 0.238267214228565
3.10554432868958 0.238574313935433
3.10619139671326 0.238781778443288
3.11047291755676 0.238987460642766
3.11091279983521 0.239296174018806
3.11612153053284 0.239611670942484
3.11688637733459 0.239817417272512
3.12100863456726 0.240025675650376
3.12151265144348 0.240345321667363
3.1263222694397 0.240552934938001
3.12672448158264 0.240875225306662
3.13154125213623 0.241083887909773
3.13224077224731 0.241410880502481
3.13701248168945 0.241620173860192
3.13763427734375 0.241952040816561
3.14219236373901 0.242161254167317
3.1428234577179 0.242496367882911
3.14743399620056 0.242704037453233
3.14926195144653 0.243037031232413
3.15196180343628 0.243037031232413
3.15207600593567 0.243037031232413
3.15329360961914 0.243243024564161
3.15388655662537 0.243578799358573
3.15798211097717 0.243783355389573
3.15932130813599 0.244116075640774
3.16317677497864 0.244316870218144
3.1638491153717 0.244646495275447
3.16843771934509 0.244844600009517
3.16902947425842 0.245171102235987
3.1736798286438 0.245366897635992
3.17409539222717 0.245690744792126
3.17897891998291 0.245880173425667
3.17971444129944 0.24619203750676
3.18431878089905 0.246374303500041
3.18451690673828 0.246679629904545
3.18960547447205 0.246863335865635
3.19190239906311 0.247164614984149
3.19496536254883 0.247344593056321
3.19545960426331 0.247643187120888
3.20004367828369 0.247821938788089
3.20068335533142 0.248116241285496
3.20171046257019 0.248116241285496
3.20182347297668 0.248116241285496
3.20558953285217 0.248292540591901
3.2060387134552 0.248582700668737
3.21053075790405 0.248758048305666
3.21120858192444 0.249046431748336
3.21614003181458 0.249335282120305
3.21721220016479 0.249511376059865
3.22106766700745 0.249687548715667
3.22153067588806 0.249977233139311
3.2263069152832 0.250153808005777
3.22674918174744 0.250443035789589
3.23166298866272 0.250618571086964
3.2323899269104 0.250912560706499
3.23710751533508 0.251087640919593
3.23815584182739 0.251381073477369
3.24225807189941 0.251554259780392
3.24267387390137 0.251847929969246
3.24744915962219 0.252017353003251
3.24816060066223 0.252308144304749
3.25171375274658 0.252308144304749
3.25182747840881 0.252308144304749
3.25318694114685 0.252474164841712
3.25414204597473 0.252761289529813
3.25830888748169 0.252924296752554
3.25909352302551 0.253211497891318
3.26323986053467 0.253370036443443
3.26380801200867 0.253648917378965
3.2684760093689 0.253802708039003
3.26929378509521 0.254078585440099
3.27389216423035 0.254227848502005
3.27436137199402 0.254495798373358
3.27896571159363 0.254642863656648
3.27972793579102 0.254908697196699
3.28439545631409 0.255051231770768
3.28476071357727 0.255307847616524
3.28959059715271 0.255450518251612
3.29029583930969 0.255705897721316
3.29494714736938 0.255845776963404
3.29578018188477 0.256093837122709
3.3001070022583 0.256228703215838
3.30040788650513 0.256470452555612
3.30152559280396 0.256470452555612
3.30163288116455 0.256470452555612
3.30522203445435 0.256606069163393
3.30568671226501 0.256843793945397
3.31051564216614 0.256976482980213
3.31103134155273 0.257209249928237
3.31589984893799 0.257341395353216
3.31680822372437 0.257574330746494
3.3209924697876 0.257703988928356
3.32182955741882 0.257932825944479
3.32628393173218 0.258057846025247
3.3268768787384 0.258281746045904
3.33154439926147 0.258402482414261
3.33232736587524 0.258621779351717
3.33750319480896 0.258836104300965
3.33788466453552 0.258951957847177
3.342205286026 0.259061928114181
3.34272575378418 0.259269994824617
3.34739327430725 0.259374072977701
3.34789824485779 0.259576982469849
3.35160803794861 0.259576982469849
3.35172057151794 0.259576982469849
3.35304307937622 0.259675574380725
3.35345554351807 0.2598737242229
3.35844397544861 0.259967144492052
3.3590612411499 0.260160693494676
3.36317300796509 0.260247054534713
3.36359524726868 0.260438337559538
3.36870050430298 0.260519382079676
3.36906027793884 0.260703027035446
3.37382245063782 0.260778489033138
3.37456727027893 0.260958889652043
3.37920141220093 0.261031265682326
3.37970852851868 0.261204940112143
3.38498711585999 0.261273127024537
3.38565850257874 0.261442258109161
3.3896689414978 0.261506959390899
3.39016342163086 0.261670224002959
3.39491844177246 0.261731973376877
3.3972442150116 0.261890886711217
3.40012812614441 0.26194967732073
3.40072560310364 0.262103076404664
3.40160393714905 0.262103076404664
3.40167880058289 0.262103076404664
3.40525555610657 0.262159992756114
3.40601706504822 0.262309986649892
3.41052389144897 0.262364899777801
3.41095495223999 0.262509196532143
3.41616916656494 0.262647950719244
3.41727185249329 0.262699730281408
3.4211311340332 0.262750122848484
3.42164444923401 0.262884959910535
3.42632389068604 0.262932710067016
3.42685294151306 0.26306092732661
3.43158459663391 0.263107211147515
3.43198847770691 0.263231028956213
3.43703937530518 0.263275249563653
3.43786406517029 0.263395280057024
3.44236183166504 0.263438211063813
3.44281506538391 0.263554817667053
3.44746279716492 0.263596059177088
3.44814467430115 0.263709290422043
3.45162320137024 0.263709290422043
3.45173454284668 0.263709290422043
3.4530394077301 0.263749483596777
3.45384407043457 0.263860018559692
3.45845174789429 0.263898344941435
3.45890617370605 0.264005403281615
3.46378111839294 0.264042492937101
3.46437335014343 0.264146332280822
3.46845626831055 0.264183250237621
3.46881818771362 0.264285020062219
3.47403645515442 0.264321433127904
3.47463941574097 0.264418399519101
3.47895979881287 0.264453834696463
3.47936534881592 0.264547760822232
3.48483800888062 0.264582552018995
3.48512840270996 0.26467277922014
3.48957085609436 0.264705593952818
3.49029874801636 0.264794675254751
3.49488806724548 0.264827098744331
3.49529886245728 0.264913630828158
3.5001266002655 0.264944208801055
3.50098609924316 0.265025145749562
3.50158524513245 0.265025145749562
3.50166034698486 0.265025145749562
3.50577402114868 0.265055112270249
3.50618147850037 0.265134518491129
3.5104546546936 0.265163206051637
3.51085543632507 0.265239975762621
3.51603937149048 0.265267972088955
3.51658964157104 0.265341344689508
3.52120590209961 0.265368202811032
3.5214638710022 0.265439371753381
3.52636885643005 0.265465736247644
3.52691340446472 0.265534755837026
3.53157186508179 0.265560698103585
3.53291606903076 0.265627642763946
3.53698515892029 0.265654108261268
3.5373523235321 0.265721434090376
3.54222226142883 0.265748057591259
3.54284071922302 0.265814431411777
3.5474648475647 0.265843194057492
3.54821157455444 0.265909665688656
3.55164980888367 0.265909665688656
3.55176997184753 0.265909665688656
3.55281567573547 0.26593903785082
3.55320692062378 0.266004813914054
3.55849838256836 0.266033898235038
3.55897545814514 0.266100662989859
3.56353712081909 0.266131177057792
3.56477999687195 0.266197165378877
3.56840538978577 0.266231173476275
3.56956505775452 0.266299253905746
3.57363438606262 0.26633676372488
3.57403802871704 0.266408840506146
3.57927846908569 0.266447706903834
3.58063244819641 0.266523037675644
3.58430624008179 0.266564702440997
3.58474946022034 0.266642849710649
3.58957862854004 0.266689109297242
3.59006094932556 0.266771040838436
3.59525084495544 0.266859301255131
3.59679388999939 0.266909387560703
3.60108232498169 0.267000294557357
3.6013491153717 0.267053647664784
3.60152816772461 0.267053647664784
3.60163879394531 0.267053647664784
3.60550975799561 0.267111578233718
3.60590934753418 0.267206318190274
3.61044502258301 0.267269463176395
3.61118984222412 0.267372105776824
3.61615133285522 0.267479038773166
3.61735439300537 0.267547724581042
3.62131905555725 0.26766137069153
3.62237143516541 0.267735012282615
3.62630939483643 0.267813791842431
3.62668061256409 0.267935529102473
3.63154006004333 0.268019611731961
3.63214707374573 0.268145584743138
3.63750886917114 0.268278170189699
3.63835787773132 0.268366430762337
3.64222502708435 0.268457738592826
3.64279341697693 0.268596210084453
3.647381067276 0.26868918429017
3.64819049835205 0.268832507072323
3.65175008773804 0.268832507072323
3.65187335014343 0.268832507072323
3.6533043384552 0.268928860913597
3.6539249420166 0.269076450920896
3.67071747779846 0.269174577096752
3.67157697677612 0.269324948458427
3.6716480255127 0.269425499308706
3.67169904708862 0.269582836707223
3.67175340652466 0.269686346891777
3.67185926437378 0.269846592292695
3.67373418807983 0.26995167573431
3.67502212524414 0.270119836308791
3.67917823791504 0.270225938991203
3.67966389656067 0.270395724434773
3.68452739715576 0.270505689147649
3.68496155738831 0.270680866844985
3.68966913223267 0.270797256421438
3.69063115119934 0.270977556185202
3.69515156745911 0.271166044318177
3.69560718536377 0.271286025992028
3.70015740394592 0.271409101402588
3.70041871070862 0.271602378751132
3.70157742500305 0.271602378751132
3.70168852806091 0.271602378751132
3.70560932159424 0.27180158452713
3.70621061325073 0.271932201933971
3.71051692962646 0.272070109830836
3.71093916893005 0.272276950717091
3.71582365036011 0.272422530748659
3.71627497673035 0.27263727399408
3.72101545333862 0.272789023777244
3.72150087356567 0.273007225476248
3.72636771202087 0.273166367862784
3.72694897651672 0.273393494324424
3.7315616607666 0.27355944352066
3.73223805427551 0.273790584696251
3.73700046539307 0.273963769620605
3.73762941360474 0.27419816741375
3.74224781990051 0.27437761598446
3.74310731887817 0.274618081858264
3.74743819236755 0.274801722948427
3.7483446598053 0.275043508499456
3.75216889381409 0.275043508499456
3.75228357315063 0.275043508499456
3.75289106369019 0.275236636126541
3.75390577316284 0.275482526768528
3.75858449935913 0.27568011005542
3.75983166694641 0.27592601599866
3.76339936256409 0.276128244400517
3.76392769813538 0.27637818537259
3.76896381378174 0.276585578810728
3.76942086219788 0.276839048655367
3.77407312393188 0.277092080147683
3.77506279945374 0.277305274626888
3.77908802032471 0.277526660808355
3.77944016456604 0.27778658959358
3.78427338600159 0.27801520467626
3.78477358818054 0.278277545972143
3.78953576087952 0.278512892846274
3.79022145271301 0.278782439898152
3.79497313499451 0.279021067984659
3.79547739028931 0.279291995375698
3.8001024723053 0.279538950476249
3.80091166496277 0.279812200326216
3.80172491073608 0.279812200326216
3.80182886123657 0.279812200326216
3.80588507652283 0.280067636236157
3.80624222755432 0.280344652234154
3.81049799919128 0.280607235760499
3.81094026565552 0.280889590622445
3.81584334373474 0.281157416069346
3.81627798080444 0.281443594602405
3.82106351852417 0.281714325209593
3.82158303260803 0.282003714688006
3.82654690742493 0.282280613014667
3.82700371742249 0.282572497340563
3.83159947395325 0.282855428246992
3.83247852325439 0.283149826594009
3.83727955818176 0.283443796784668
3.83772492408752 0.283731105957156
3.84229588508606 0.284022319753803
3.84273958206177 0.284318856692304
3.84745097160339 0.284609361724821
3.84819912910461 0.284904382398527
3.85167074203491 0.284904382398527
3.85179233551025 0.284904382398527
3.85289978981018 0.285197246775339
3.85354328155518 0.285494377089362
3.85795855522156 0.285791125950436
3.85847520828247 0.286086732484618
3.86313414573669 0.286383909635094
3.86359238624573 0.286680720333812
3.86860585212708 0.286986440096261
3.86903071403503 0.287287177645427
3.87370800971985 0.287592899846819
3.87444400787354 0.287890933338567
3.87900328636169 0.288205135548682
3.88028216362 0.288509164102686
3.88429188728333 0.288824459658988
3.8849401473999 0.289128089783112
3.88969588279724 0.289450898016806
3.8906102180481 0.289752509913649
3.89491391181946 0.290078063072792
3.89561867713928 0.290377708231499
3.9000780582428 0.290709142793963
3.9008162021637 0.291012681142223
3.90166020393372 0.291012681142223
3.90176844596863 0.291012681142223
3.90531969070435 0.291351889612171
3.90611267089844 0.291658115163118
3.91053318977356 0.292000541287934
3.91117525100708 0.292309846867309
3.91581583023071 0.292656736595048
3.91666102409363 0.292966025486298
3.9210193157196 0.293316798690602
3.92184662818909 0.293626936268434
3.926274061203 0.293979841950831
3.92672324180603 0.294290227660179
3.93162679672241 0.294647329569699
3.93215656280518 0.294959618627073
3.93703985214233 0.295314843070066
3.93820405006409 0.295628530895705
3.94221591949463 0.295983653479637
3.94357824325562 0.296298117070988
3.94745445251465 0.296653038694759
3.94813418388367 0.296970023749236
3.95167589187622 0.296970023749236
3.9518096446991 0.296970023749236
3.95364379882812 0.297321965363606
3.95409035682678 0.297636769185839
3.95805954933167 0.297990001909797
3.95841145515442 0.298307688152058
3.96327114105225 0.298658406889728
3.96378588676453 0.298976446274887
3.9691469669342 0.299324333529287
3.96959614753723 0.299641759112235
3.97370195388794 0.299986199448867
3.97420620918274 0.300299477548315
3.97899532318115 0.300639664842466
3.97936987876892 0.300949852390725
3.98448991775513 0.301289966618405
3.98491644859314 0.301599729692377
3.98957204818726 0.301937427504787
3.9904990196228 0.302241349851903
3.99511933326721 0.302582578594796
3.99548602104187 0.30288763731998
3.99999594688416 0.30322503296914
4.00047588348389 0.303528145490343
4.00178146362305 0.303528145490343
4.00199556350708 0.303528145490343
4.0052661895752 0.303866464107442
4.00576591491699 0.304166846434994
4.01071047782898 0.304505376862345
4.01123046875 0.304799505018128
4.01601791381836 0.305137899734994
4.01663637161255 0.305429114672047
4.02109980583191 0.305769324251867
4.02171421051025 0.30605893297094
4.02664422988892 0.3063448452658
4.02822351455688 0.306682542847683
4.03162097930908 0.307021240511233
4.03206634521484 0.307304928928557
4.03688836097717 0.307644016038558
4.03751707077026 0.307922635028053
4.04217863082886 0.308259358220677
4.04297375679016 0.308534256146018
4.04746580123901 0.30886737644718
4.04796767234802 0.309135829626869
4.05179810523987 0.309135829626869
4.05191707611084 0.309135829626869
4.05337524414062 0.309465949261792
4.05394387245178 0.309729338452629
4.05835747718811 0.310052500577714
4.05916261672974 0.310306710100515
4.06320142745972 0.310627952324046
4.06361055374146 0.310877501052072
4.06845211982727 0.311196561398085
4.06910705566406 0.311440665056466
4.07375454902649 0.311754756448252
4.07450342178345 0.311988179324935
4.07890439033508 0.312298604586701
4.07943105697632 0.312531137151101
4.08421301841736 0.312835143614165
4.08525514602661 0.31306241523237
4.08969044685364 0.31336553773839
4.0900981426239 0.313589450214263
4.09491658210754 0.313889115284969
4.09522867202759 0.314109537644248
4.10039615631104 0.314323444369678
4.10150742530823 0.314323444369678
4.10161972045898 0.314323444369678
4.10223245620728 0.314613742810228
4.10529804229736 0.314899528699863
4.10648345947266 0.315111355698579
4.11051034927368 0.315392364320175
4.11089396476746 0.315601581696489
4.11635994911194 0.315809129095808
4.11669754981995 0.316087434780957
4.12109637260437 0.316359852926057
4.12157797813416 0.316563654186136
4.12633585929871 0.3168281116026
4.12689256668091 0.31702778049819
4.13158822059631 0.317285596126354
4.13201403617859 0.31747936172766
4.1369481086731 0.317733191525877
4.13751554489136 0.317922320547785
4.14225077629089 0.318169771326425
4.14309644699097 0.318351363576822
4.14744424819946 0.318593488568929
4.14818787574768 0.31876934365882
4.15192008018494 0.31876934365882
4.15206956863403 0.31876934365882
4.15358591079712 0.318937763565959
4.15406584739685 0.319175874901334
4.1580126285553 0.319409097203924
4.15941333770752 0.31957060184668
4.16318154335022 0.319799768473469
4.16357183456421 0.319954608295847
4.16867327690125 0.32018504045205
4.169025182724 0.320334923609036
4.17379331588745 0.320561759481787
4.17438745498657 0.320704962502646
4.17895245552063 0.320926424823178
4.17953586578369 0.321063900107076
4.18421101570129 0.321286422895575
4.18483018875122 0.321421018607885
4.18952536582947 0.32164255103948
4.19001173973083 0.321769993757374
4.19528102874756 0.321990100113312
4.19566440582275 0.322112690676902
4.19998955726624 0.322328841476157
4.20070099830627 0.322446342339853
4.20162773132324 0.322446342339853
4.20170474052429 0.322446342339853
4.20528507232666 0.32266251026526
4.20583295822144 0.322775794434364
4.21051645278931 0.322992926029735
4.21115660667419 0.323103501256387
4.21628427505493 0.323207932937568
4.21701145172119 0.323422288445104
4.22111439704895 0.323636320280453
4.22155547142029 0.32373623101105
4.22649478912354 0.323947621701764
4.22744488716125 0.32404279691257
4.23165130615234 0.324249080230104
4.23217272758484 0.32433813510821
4.23698592185974 0.324544911359052
4.23742032051086 0.32462845576277
4.24223303794861 0.324831409048782
4.24352359771729 0.324909659048811
4.24779319763184 0.324982860462053
4.2485830783844 0.325180037967365
4.25172924995422 0.325180037967365
4.2518413066864 0.325180037967365
4.25302004814148 0.32536914391574
4.25374126434326 0.325437835483275
4.25863790512085 0.325617716226275
4.25919604301453 0.325681284583638
4.26321005821228 0.32585764799641
4.26394701004028 0.325915765223274
4.2686722278595 0.326086847901714
4.26915502548218 0.32614175893851
4.27372646331787 0.326305990185273
4.27439665794373 0.326355992547994
4.27941513061523 0.326515705982268
4.2801718711853 0.326561243940104
4.28428983688354 0.326719212677181
4.28473734855652 0.326760564962067
4.29014873504639 0.326916631717279
4.29060745239258 0.3269523169296
4.29492902755737 0.327109742603235
4.29571914672852 0.32714163814811
4.29995203018188 0.327300697873768
4.30032467842102 0.3273292975884
4.30176854133606 0.3273292975884
4.30184650421143 0.3273292975884
4.30568718910217 0.32749383937145
4.30633902549744 0.327519293780282
4.31053113937378 0.327687299000484
4.31101846694946 0.327709097842054
4.31589484214783 0.327883839695887
4.31636238098145 0.327902118700897
4.32108783721924 0.328080820943886
4.3215000629425 0.328096072978416
4.32634544372559 0.328282576973375
4.32690048217773 0.328296563461077
4.33156204223633 0.328485757289138
4.33219170570374 0.328497846986009
4.33735084533691 0.32869022796947
4.33922648429871 0.328701262673752
4.34222745895386 0.328895987764077
4.34272313117981 0.328905626487993
4.34753131866455 0.329100226470989
4.34807634353638 0.329109481083416
4.3518967628479 0.329109481083416
4.35201001167297 0.329109481083416
4.35335898399353 0.329118184303732
4.35360956192017 0.329311886577022
4.35801196098328 0.329505339349637
4.35866165161133 0.329513072305504
4.36318945884705 0.329707402258039
4.36385464668274 0.329714955984066
4.36851572990417 0.329911977375402
4.36912107467651 0.329918865793169
4.37390613555908 0.330109805323342
4.37453317642212 0.330116254833445
4.37899971008301 0.330310855913061
4.37965154647827 0.330315360857764
4.38431978225708 0.330510880732184
4.38500356674194 0.330513985533727
4.38973593711853 0.330709696967964
4.39028644561768 0.330711173806209
4.39493703842163 0.330906641908741
4.39548206329346 0.330906233162532
4.40009713172913 0.331107427600803
4.40074467658997 0.331105234693646
4.40176844596863 0.331105234693646
4.40188002586365 0.331105234693646
4.40523934364319 0.331308837444137
4.40592193603516 0.331305046145452
4.41052651405334 0.331511981154591
4.41131567955017 0.3315060556925
4.41607880592346 0.331497386409179
4.41763377189636 0.331707069655324
4.42110085487366 0.331921209711499
4.42150473594666 0.331911403710187
4.42631554603577 0.332127922261793
4.4268536567688 0.332117257212686
4.43160343170166 0.332341591072184
4.43327307701111 0.332330597960579
4.43705701828003 0.332555857659856
4.43764591217041 0.332544997205115
4.44240498542786 0.332775039979388
4.44293808937073 0.332764443972826
4.44746255874634 0.333001172225762
4.44790077209473 0.332991341071516
4.45174741744995 0.332991341071516
4.45186805725098 0.332991341071516
4.45356607437134 0.332983886462506
4.45400190353394 0.333225114131256
4.45819330215454 0.333466569896069
4.45870614051819 0.333460634809988
4.46318006515503 0.333707384274472
4.46367526054382 0.333704834102146
4.46898293495178 0.333954131479542
4.46979475021362 0.333954772950429
4.47407674789429 0.33395844230904
4.47462606430054 0.334208427435441
4.47910046577454 0.334456487647093
4.47955536842346 0.33446391611558
4.48427534103394 0.33471709354888
4.48507618904114 0.334729229488833
4.48953056335449 0.334979736788132
4.49000144004822 0.334996420849183
4.494868516922 0.335244884947938
4.49557757377625 0.335265287323181
4.50003147125244 0.335517256986279
4.500652551651 0.335541450757783
4.50147461891174 0.335541450757783
4.50155115127563 0.335541450757783
4.50522565841675 0.33579238006541
4.50585126876831 0.335820627218709
4.5105254650116 0.336071191945785
4.51109409332275 0.336103822652506
4.51640582084656 0.336140718209072
4.51709342002869 0.336393240271168
4.52101850509644 0.336649645453531
4.52311015129089 0.336691721465369
4.52632021903992 0.33695227196721
4.52673125267029 0.336999987341261
4.53157544136047 0.33726522459141
4.53205585479736 0.337316665239371
4.53704476356506 0.337586391044473
4.53806018829346 0.337642247284692
4.54224824905396 0.337915558760458
4.54278016090393 0.337976105746027
4.54754257202148 0.33825388161857
4.54805612564087 0.33831927192944
4.55292725563049 0.338597847920096
4.5542676448822 0.3386672593422
4.55504488945007 0.3386672593422
4.55528450012207 0.3386672593422
4.55806946754456 0.338948012234248
4.55867600440979 0.33902186786221
4.5631902217865 0.339304834908438
4.56407380104065 0.339382700604985
4.56863975524902 0.339667311126963
4.56922912597656 0.339749232376566
4.57389211654663 0.34003242992811
4.575031042099 0.340118918785183
4.57914686203003 0.34040354180098
4.57978701591492 0.340492818362747
4.58465003967285 0.340780226237296
4.58541107177734 0.340873107889708
4.58959579467773 0.341162500822429
4.59061026573181 0.341259853441975
4.59489274024963 0.341549455295273
4.59510540962219 0.341650155100514
4.60007977485657 0.341940126966878
4.60069155693054 0.342043723867403
4.60494160652161 0.342043723867403
4.60508131980896 0.342043723867403
4.60542988777161 0.342327668437389
4.60570311546326 0.342435572284901
4.61060261726379 0.342729810687041
4.61178040504456 0.342841931456509
4.61628365516663 0.34295788727851
4.61687278747559 0.343255953770488
4.62106609344482 0.3435584297801
4.62178707122803 0.343678683889865
4.62630844116211 0.343983547373479
4.62682676315308 0.34410691501504
4.63159012794495 0.344414929878099
4.63200569152832 0.34454150768294
4.63704824447632 0.344851634396211
4.63739609718323 0.344980825399852
4.64215087890625 0.3452914347836
4.64296007156372 0.345423675936795
4.64731645584106 0.345738414130656
4.64801025390625 0.34587301791707
4.64964652061462 0.34587301791707
4.64971399307251 0.34587301791707
4.65303707122803 0.346009506307413
4.65364265441895 0.346325311565646
4.65816760063171 0.346641131574605
4.65857267379761 0.346777588913607
4.66337752342224 0.347097633752231
4.66443872451782 0.347236108110578
4.66861724853516 0.347553778212471
4.66901016235352 0.347692377195834
4.67374897003174 0.348012887472929
4.67431354522705 0.34815348263649
4.67895865440369 0.348474974648754
4.67971897125244 0.348616173412469
4.68418169021606 0.348937744397511
4.68513059616089 0.349078977055481
4.6894383430481 0.349398620309351
4.6902449131012 0.349542512543568
4.69497990608215 0.349857687854571
4.6954038143158 0.350003953652719
4.69961619377136 0.350003953652719
4.69968605041504 0.350003953652719
4.70013618469238 0.350315674160743
4.70107245445251 0.350461352972336
4.70524954795837 0.350770790746596
4.70656061172485 0.350918249356613
4.71054077148438 0.351226663785218
4.71093368530273 0.351377096579035
4.71583867073059 0.351691682546224
4.71609091758728 0.351844376267601
4.7210156917572 0.352141401191017
4.72189044952393 0.352295074933126
4.7281186580658 0.352451492576682
4.72854924201965 0.352747366573468
4.73162317276001 0.353036578800699
4.73203420639038 0.353194221688702
4.73730206489563 0.353353073987067
4.73777484893799 0.353638780395889
4.74222612380981 0.353922656325927
4.74273896217346 0.354082991635557
4.74739360809326 0.354361515019085
4.74784755706787 0.354522929001734
4.75035929679871 0.354522929001734
4.75044536590576 0.354522929001734
4.76575517654419 0.354795212804504
4.76655840873718 0.354955783985092
4.76661276817322 0.355224115357627
4.76665329933167 0.355385275094123
4.76672792434692 0.35565198988165
4.76676774024963 0.355813672830743
4.7687623500824 0.355976964692136
4.76997542381287 0.35624256124602
4.77369737625122 0.356506435050702
4.77512812614441 0.356672180814929
4.77903985977173 0.356932095352863
4.77942180633545 0.357097336338301
4.78460931777954 0.357353247229623
4.78517293930054 0.357518615567494
4.78956913948059 0.357775936014253
4.79103994369507 0.357946014456501
4.79519987106323 0.358203071159852
4.79562258720398 0.358376458693412
4.80020833015442 0.358631840887026
4.80065369606018 0.358806853870691
4.80489087104797 0.358806853870691
4.80509543418884 0.358806853870691
4.80586504936218 0.358985409285192
4.80698585510254 0.359240428022767
4.81053686141968 0.359497870746055
4.81128907203674 0.359681840689669
4.81618905067444 0.359870621093519
4.81657862663269 0.360123676475763
4.82112050056458 0.36037624784936
4.82167744636536 0.360569564952491
4.82640337944031 0.360818238635637
4.82684326171875 0.361015208015669
4.83179426193237 0.361261281925631
4.83210134506226 0.361463113302142
4.83702254295349 0.361709227107056
4.83725214004517 0.361913907482149
4.84228587150574 0.362155529147259
4.84266185760498 0.362363809088497
4.84744787216187 0.362599282989255
4.84856486320496 0.362808689537048
4.85265278816223 0.363036842376646
4.85303997993469 0.363246934390301
4.85486221313477 0.363246934390301
4.85506176948547 0.363246934390301
4.85867524147034 0.363457701537455
4.85971832275391 0.363681540124169
4.86363196372986 0.363902330124725
4.86404371261597 0.364114795067902
4.86903858184814 0.364329441689334
4.86936378479004 0.364540845169626
4.87440633773804 0.364749735954797
4.87459373474121 0.364960766054234
4.87904047966003 0.365168383891185
4.87983465194702 0.365382308082864
4.88431406021118 0.365581816504039
4.88480687141418 0.36579436197119
4.8898811340332 0.365995146190329
4.89016485214233 0.36621213490211
4.89514064788818 0.366410322023981
4.89533114433289 0.366629015973262
4.90007400512695 0.366821482134042
4.9005012512207 0.367039126976699
4.90423464775085 0.367039126976699
4.90435814857483 0.367039126976699
4.90531826019287 0.367228545325835
4.90578103065491 0.367450613197937
4.91036486625671 0.367641118881782
4.9111213684082 0.367868342614488
4.91646075248718 0.368098636334872
4.91758751869202 0.368286180980251
4.92105507850647 0.368467788463871
4.92160940170288 0.368700733870355
4.92627716064453 0.368877279867235
4.92674732208252 0.369111181217431
4.93246793746948 0.369283820939702
4.93277502059937 0.369518714510895
4.93726658821106 0.369753564786151
4.93814730644226 0.369917955801804
4.94220280647278 0.370075442999343
4.94248747825623 0.370308697531155
4.94738817214966 0.370458154425813
4.94786357879639 0.370689349431492
4.94969654083252 0.370689349431492
4.9497652053833 0.370689349431492
4.95327925682068 0.370831175276389
4.95372200012207 0.371059999744777
4.95799255371094 0.371195103497537
4.95853519439697 0.371420752420788
4.96316075325012 0.371548526802073
4.96358704566956 0.371770470691416
4.96891093254089 0.371892327278421
4.97048807144165 0.372111039915132
4.97388577461243 0.372227268825363
4.97412085533142 0.372442216508079
4.9794590473175 0.372555611373175
4.97974848747253 0.372770571328717
4.98447251319885 0.372981211908349
4.98529505729675 0.373091248249537
4.98955702781677 0.373198417173088
4.9899423122406 0.373404723082107
4.99481797218323 0.373511890134343
4.99525737762451 0.373719436119356
4.99965071678162 0.373719436119356
4.99971866607666 0.373719436119356
5.00020456314087 0.373822696916545
5.00051164627075 0.374027058325146
5.00527405738831 0.374128629151913
5.00590586662292 0.374332283748947
5.01047396659851 0.374432762763295
5.01104855537415 0.374636289977002
5.01583814620972 0.374737235098918
5.01631474494934 0.374938152195685
5.02110147476196 0.375037552867183
5.02160096168518 0.375236493846837
5.02633786201477 0.375331948557747
5.02713632583618 0.375528760652716
5.03156876564026 0.375623516130045
5.03197145462036 0.375818516032653
5.03690505027771 0.375908872322933
5.03839802742004 0.376101616332863
5.0421359539032 0.376184853436202
5.04245567321777 0.376375194939982
5.04802918434143 0.376562706804842
5.04840397834778 0.376644455544141
5.05007433891296 0.376644455544141
5.05014586448669 0.376644455544141
5.05282402038574 0.37672189273219
5.0538330078125 0.376904972049692
5.05791687965393 0.376975339982003
5.0585663318634 0.377155266309896
5.06352543830872 0.377223052717327
5.06421899795532 0.377400222711445
5.06883835792542 0.37746451639215
5.06961917877197 0.377639925762595
5.07399725914001 0.377698933605867
5.07525873184204 0.377870560239567
5.07894206047058 0.377924711369742
5.07935667037964 0.378095222290533
5.08427953720093 0.378144002019088
5.08452725410461 0.37831330094348
5.08970975875854 0.378357788925301
5.09040284156799 0.378523722281994
5.09492707252502 0.378565984100448
5.09594106674194 0.378734086864566
5.10002279281616 0.378770751951999
5.10010552406311 0.378770751951999
5.10014724731445 0.378770751951999
5.10060095787048 0.378938633818005
5.10521769523621 0.378973227892434
5.10563135147095 0.379138942052488
5.11047339439392 0.379172178133678
5.11090421676636 0.379340843818393
5.11583423614502 0.379372571375458
5.11664056777954 0.379541967850916
5.12117624282837 0.379570265235898
5.12157034873962 0.379740945022229
5.1263701915741 0.379767833591511
5.12703514099121 0.379939466713197
5.1318633556366 0.379963930370668
5.13342356681824 0.380136685130163
5.13724184036255 0.380165399282403
5.13764595985413 0.380338580639155
5.14213156700134 0.380365844499929
5.14268851280212 0.38053898058776
5.14742994308472 0.38057079877801
5.14786005020142 0.380744599216176
5.15072464942932 0.380744599216176
5.15081191062927 0.380744599216176
5.15311598777771 0.380918215583445
5.15351700782776 0.380951062924974
5.15791058540344 0.380985670777552
5.15843057632446 0.381157821622804
5.16347002983093 0.381193290422319
5.16435480117798 0.381366951777408
5.16931438446045 0.381540744189622
5.16975736618042 0.381580676517204
5.17375707626343 0.381621435604392
5.17479038238525 0.381797975875683
5.17895531654358 0.381839452791079
5.17938113212585 0.382016208478979
5.18418025970459 0.382058197842261
5.18477177619934 0.38223910597876
5.19001245498657 0.382421546550113
5.19060206413269 0.382462502201949
5.19510531425476 0.382646397376939
5.19551086425781 0.382685772040252
5.19995307922363 0.382719599858862
5.20045638084412 0.382910740914626
5.20094799995422 0.382910740914626
5.20107865333557 0.382910740914626
5.20523810386658 0.382940641718745
5.20626020431519 0.383133868979971
5.21055507659912 0.383160971435329
5.2108256816864 0.383359055777135
5.21616744995117 0.383563565776234
5.21682453155518 0.383585678712274
5.22101044654846 0.38360374580675
5.22152471542358 0.3838111299519
5.22637867927551 0.383826564380032
5.22691941261292 0.384038315180036
5.23163914680481 0.384051784014676
5.23247885704041 0.384267582586128
5.23692727088928 0.384277387484698
5.23769116401672 0.384495528966575
5.24249601364136 0.384716691987145
5.24302101135254 0.384726933821967
5.24787402153015 0.384737136253668
5.24833965301514 0.384961338512537
5.25154542922974 0.384961338512537
5.25164985656738 0.384961338512537
5.25313019752502 0.38497445848013
5.25404620170593 0.385198569949388
5.25837182998657 0.385212985037104
5.25947237014771 0.385437311030878
5.26341485977173 0.385455923188724
5.26401114463806 0.385682278077054
5.26858687400818 0.3857067126492
5.26920485496521 0.385934626298387
5.27403259277344 0.386165322433617
5.27448415756226 0.386194377620488
5.27899169921875 0.386227073329069
5.27951312065125 0.386458974108635
5.28422045707703 0.386496601597993
5.28462767601013 0.386729384010877
5.28961205482483 0.386769861020587
5.29079294204712 0.387007444063598
5.2948305606842 0.387051446255337
5.29583787918091 0.387291021993677
5.30004048347473 0.38733747821428
5.30084490776062 0.387581870798828
5.30126857757568 0.387581870798828
5.3014452457428 0.387581870798828
5.3052978515625 0.387631668753477
5.30569958686829 0.387883843366232
5.31044626235962 0.387936455250475
5.31123781204224 0.388188575874703
5.31582880020142 0.388243004823055
5.31660318374634 0.38850123281021
5.3210780620575 0.388556994071791
5.32147693634033 0.388818958100999
5.32640433311462 0.388874975533118
5.32674837112427 0.389139476795632
5.33161664009094 0.389196388359964
5.33206725120544 0.389463540188478
5.33700633049011 0.389522526184214
5.33737277984619 0.38979059567615
5.34225392341614 0.389853447842774
5.34279489517212 0.390121300564062
5.34894824028015 0.390188374352986
5.34925556182861 0.390456662729085
5.35129833221436 0.390456662729085
5.35140204429626 0.390456662729085
5.35271334648132 0.39052705181588
5.35327768325806 0.390791213983362
5.3581383228302 0.390864983672722
5.35874724388123 0.391127352749411
5.36340737342834 0.391207049015501
5.3645236492157 0.391469680303796
5.36880588531494 0.391730934485391
5.3692934513092 0.391816174989909
5.37370586395264 0.391906348581691
5.37416052818298 0.39216588225703
5.37894797325134 0.392260376960488
5.38002467155457 0.39252065213097
5.38418745994568 0.392623523589096
5.38496065139771 0.392887056000207
5.38954257965088 0.392993803238849
5.39040040969849 0.393260964180241
5.395099401474 0.393532864635953
5.39610886573792 0.3936445728366
5.40011525154114 0.393762310915525
5.40056586265564 0.394041022424629
5.40134787559509 0.394041022424629
5.40145087242126 0.394041022424629
5.40530133247375 0.394161383127409
5.40641736984253 0.394443487744921
5.41049337387085 0.394568162128526
5.41132092475891 0.394857421947132
5.41589307785034 0.394984290802485
5.4166374206543 0.395279114936996
5.42104339599609 0.395409139773604
5.42161130905151 0.395712941653379
5.42638206481934 0.395845755514327
5.42688798904419 0.396155669470216
5.43163824081421 0.39629171000188
5.43236684799194 0.396606063676788
5.43692135810852 0.396743311341133
5.43751001358032 0.397060824408294
5.4421854019165 0.397198641108849
5.44264197349548 0.397517869657217
5.44770216941833 0.397660529480771
5.44852089881897 0.397981619818157
5.45112347602844 0.397981619818157
5.45123887062073 0.397981619818157
5.45286703109741 0.398125219127361
5.45325207710266 0.398443403472954
5.45799016952515 0.39858732305718
5.45891499519348 0.398904093775917
5.46343374252319 0.399051183517449
5.46410465240479 0.399369293383388
5.46883726119995 0.39951773612647
5.46935558319092 0.399832681734813
5.4741370677948 0.399982451967448
5.47459411621094 0.400295697681189
5.47892141342163 0.40044951321416
5.47927665710449 0.400765687493791
5.4842574596405 0.400921598166727
5.48505353927612 0.401237537714682
5.48959231376648 0.401395410028172
5.49050045013428 0.401713319582658
5.49485802650452 0.401870010550766
5.49563789367676 0.402183849272679
5.50000500679016 0.402342888843995
5.5005795955658 0.402660411503455
5.50106739997864 0.402660411503455
5.50117516517639 0.402660411503455
5.50525760650635 0.402820562627192
5.5060863494873 0.403141581578986
5.51051115989685 0.403304523332935
5.51134204864502 0.403628850583354
5.51614165306091 0.403794008662989
5.51670336723328 0.404124344153395
5.52106475830078 0.404291591265182
5.52163410186768 0.404623847738175
5.52627825737 0.404793519182932
5.52668356895447 0.405128733715427
5.53165125846863 0.405301381372209
5.53229904174805 0.405638366700747
5.5370409488678 0.40581290715208
5.53752279281616 0.40615102594145
5.54240465164185 0.406327696207254
5.54305386543274 0.406667115412003
5.54789304733276 0.407003872932003
5.54865407943726 0.407183158611045
5.55279874801636 0.407365761042704
5.55317616462708 0.407702834879562
5.55510520935059 0.407702834879562
5.55530786514282 0.407702834879562
5.558025598526 0.40788413081217
5.55868005752563 0.408219454639817
5.56327986717224 0.408401768877514
5.56392216682434 0.408738392122154
5.56847834587097 0.408925469777561
5.56882905960083 0.409264362359818
5.5738673210144 0.409449209414101
5.57445573806763 0.409783620743747
5.57905888557434 0.409965888023422
5.57976293563843 0.410304566814554
5.58421659469604 0.410488747701167
5.58465170860291 0.410828732793656
5.58959221839905 0.411008422801767
5.59039187431335 0.41134368119517
5.59481358528137 0.411524470888408
5.59543752670288 0.411866239817905
5.60001873970032 0.412045343141301
5.6008186340332 0.412390611781675
5.6045663356781 0.412390611781675
5.60475444793701 0.412390611781675
5.60546875 0.412569785127426
5.60634207725525 0.412918241318433
5.61056208610535 0.413095315317038
5.61126279830933 0.413446218675905
5.61607432365417 0.413622265702742
5.61656427383423 0.413974596685394
5.62114143371582 0.414149601212023
5.62193846702576 0.414503724624233
5.62639498710632 0.414679858573319
5.62676525115967 0.415034195608177
5.63150477409363 0.415207698799194
5.63211345672607 0.415560370579518
5.63686156272888 0.415733627869408
5.63752245903015 0.416084715932327
5.64219856262207 0.416255969270553
5.64300298690796 0.416604465815699
5.64744424819946 0.416772625779712
5.64924311637878 0.417117553784769
5.65034484863281 0.417117553784769
5.65040445327759 0.417117553784769
5.65264534950256 0.417279229476115
5.65307259559631 0.417616810455641
5.65773439407349 0.417777160073187
5.65839338302612 0.41811220942832
5.66330480575562 0.418268794716391
5.66376686096191 0.418597269431201
5.66834664344788 0.418751832303175
5.66977667808533 0.419075410642299
5.67403388023376 0.419229956351252
5.67514276504517 0.419549670820806
5.67897701263428 0.41970440485864
5.67939925193787 0.420020677035523
5.68418526649475 0.420176248658832
5.68454337120056 0.420495129728592
5.68959045410156 0.42065217311017
5.69055867195129 0.420965544144303
5.69517207145691 0.421280860561632
5.6962833404541 0.421438115376111
5.69898986816406 0.421438115376111
5.69904899597168 0.421438115376111
5.69993543624878 0.42159977675509
5.70036578178406 0.421916472157745
5.70525169372559 0.422084124738713
5.70614004135132 0.422397932575993
5.71051454544067 0.422573078606279
5.71135354042053 0.422888710281008
5.71593809127808 0.423070746141801
5.71682906150818 0.423389776714556
5.72110605239868 0.423579298375711
5.72176027297974 0.423898023130546
5.72634601593018 0.424092819764368
5.72698044776917 0.424410310073458
5.73162937164307 0.424611722601591
5.73212146759033 0.424925892793327
5.73738646507263 0.425130814080981
5.73804640769958 0.425441477793599
5.74235796928406 0.425653768720116
5.74284553527832 0.425960970091597
5.74738311767578 0.426176725186691
5.74785876274109 0.426477790243591
5.74986457824707 0.426477790243591
5.74992370605469 0.426477790243591
5.75270915031433 0.426697997181958
5.75357913970947 0.426993612750843
5.75813698768616 0.427216513530112
5.7588369846344 0.427504460300088
5.76311254501343 0.427733190493797
5.76378560066223 0.428017561374568
5.76863503456116 0.428247606674443
5.76905941963196 0.428524735788104
5.77412700653076 0.428795596500793
5.77478337287903 0.429023856101133
5.77908992767334 0.429255993156853
5.7794771194458 0.429522836748463
5.78424620628357 0.429755460789826
5.78466463088989 0.430017406790472
5.78980946540833 0.430245311891087
5.79056692123413 0.430501426725649
5.79516506195068 0.430754385651085
5.79616189002991 0.430988141991063
5.80004358291626 0.431221470293396
5.80048513412476 0.431472658162587
5.8027400970459 0.431472658162587
5.80289673805237 0.431472658162587
5.80539488792419 0.431704365010021
5.80585885047913 0.43194981865159
5.8105480670929 0.432183969420436
5.8113911151886 0.432428503331479
5.8160240650177 0.432660956964551
5.8166868686676 0.432902105516702
5.82113146781921 0.433134546612942
5.82203054428101 0.433370691089134
5.82657742500305 0.43360391654035
5.82689809799194 0.43383602387649
5.83162140846252 0.434069257528263
5.83202743530273 0.434296179662063
5.83700084686279 0.434529480683876
5.83745288848877 0.434751601545116
5.85394215583801 0.434983196875742
5.85485291481018 0.434983196875742
5.85493898391724 0.435199829700173
5.85501003265381 0.435199829700173
5.8551344871521 0.435430128600671
5.855224609375 0.43564083327651
5.85530304908752 0.435868867883132
5.85536980628967 0.436071169745823
5.85804295539856 0.436298009438528
5.85848760604858 0.436493440020008
5.86325788497925 0.436719683660422
5.86406445503235 0.436908176804781
5.86848878860474 0.437135240211311
5.86885857582092 0.437321487551003
5.87434387207031 0.437546801525122
5.8746030330658 0.437725672787146
5.87935543060303 0.437901521907383
5.87976145744324 0.438126862095501
5.88411426544189 0.438355009682456
5.88454699516296 0.438526835205032
5.88982152938843 0.438693759554304
5.89058542251587 0.438918452642866
5.8951473236084 0.439144086437688
5.89565324783325 0.439307284261095
5.90024018287659 0.439536415452206
5.90062189102173 0.439697549780556
5.90383958816528 0.439697549780556
5.9040060043335 0.439697549780556
5.90535402297974 0.439927056621973
5.90594124794006 0.4400870661208
5.91069936752319 0.440320433899696
5.91121935844421 0.440480043981131
5.91634249687195 0.440714399881333
5.91697144508362 0.440874679682656
5.92106032371521 0.441107455063199
5.9215612411499 0.441266899865748
5.92628645896912 0.441501541719159
5.92669177055359 0.441659908761802
5.93159747123718 0.441892691862762
5.93280625343323 0.442050648517057
5.9376208782196 0.442207923832511
5.93802404403687 0.442439117692982
5.9421854019165 0.442670339063265
5.94292306900024 0.442827161562595
5.94804644584656 0.44298178683672
5.9485502243042 0.443210252215106
5.94997620582581 0.443210252215106
5.95004558563232 0.443210252215106
5.95261740684509 0.443436872081538
5.95324969291687 0.443591156657486
5.9579176902771 0.443817339140502
5.95865249633789 0.443970589438136
5.9635329246521 0.444195767119807
5.96413826942444 0.444349037295669
5.96865153312683 0.444573263289234
5.96921491622925 0.444724364857654
5.97378611564636 0.444946658665711
5.97538661956787 0.445095913441052
5.97901248931885 0.445318481020424
5.98010993003845 0.445465912766506
5.98423933982849 0.445691467199333
5.98485660552979 0.44583912410644
5.99030733108521 0.446063933024395
5.9906005859375 0.44620820454177
5.99509406089783 0.446352143324222
5.99552726745605 0.446581412792244
5.99975967407227 0.446581412792244
5.99985575675964 0.446581412792244
5.99994540214539 0.446819228147486
6.00035977363586 0.446963824792143
6.00520062446594 0.447205354901487
6.00564289093018 0.447349976863809
6.01046586036682 0.447592044013497
6.0109121799469 0.447735912730161
6.01586294174194 0.4479830617344
6.01648020744324 0.44812596639881
6.02108311653137 0.448377601552974
6.0217878818512 0.448519764120708
6.02631545066833 0.44877472963166
6.02672672271729 0.448915360754333
6.03164601325989 0.449173461156655
6.03198742866516 0.449311801515263
6.03700947761536 0.449568293676529
6.03766202926636 0.449704085416365
6.0422089099884 0.449961585104877
6.04302787780762 0.45009403808401
6.04737639427185 0.450349570394078
6.04804277420044 0.450479092848788
6.05102586746216 0.450479092848788
6.0511577129364 0.450479092848788
6.05293679237366 0.45072841755613
6.05386471748352 0.450854052897904
6.0590226650238 0.451098499252845
6.05967879295349 0.451220141484201
6.06337594985962 0.451458344176416
6.06378507614136 0.451574371639802
6.06854796409607 0.451807297769819
6.06919288635254 0.451918623417318
6.07408595085144 0.452026602839139
6.07473039627075 0.452251161335517
6.07897067070007 0.452472157002967
6.07944011688232 0.452577591176005
6.08426475524902 0.452794672372054
6.08460593223572 0.452896867958379
6.08946752548218 0.453107910014349
6.09011602401733 0.453206751752918
6.09492158889771 0.453411195560947
6.09582185745239 0.453509215429609
6.10002589225769 0.453710200531641
6.1007673740387 0.453806770551311
6.10198616981506 0.453806770551311
6.10207724571228 0.453806770551311
6.10518956184387 0.454005807209565
6.10582280158997 0.454100174756101
6.11054253578186 0.454295068642958
6.11114645004272 0.454387927176215
6.11579132080078 0.454583196597708
6.11619853973389 0.454673431298149
6.12104678153992 0.454869088190591
6.12165427207947 0.454960180851802
6.12632632255554 0.455150587189723
6.12668037414551 0.455239610246516
6.13156080245972 0.455427369267529
6.1327223777771 0.455513517044052
6.13702917098999 0.455698242296085
6.13758969306946 0.455784600447954
6.14232325553894 0.455965669653776
6.14298105239868 0.456052216452484
6.14779233932495 0.456228209078518
6.14837574958801 0.456313370596969
6.15246438980103 0.456313370596969
6.15258979797363 0.456313370596969
6.15296506881714 0.456482383767152
6.1535849571228 0.45656601063549
6.15802145004272 0.456726944833577
6.15887022018433 0.456809084701166
6.1632924079895 0.456962701442834
6.16376113891602 0.457045066466104
6.16881990432739 0.457189757450716
6.16909527778625 0.457271830092284
6.17370390892029 0.457404483745419
6.174729347229 0.457487563857531
6.17904448509216 0.457607655865051
6.17972803115845 0.45769133172773
6.18441915512085 0.45779838666991
6.18508338928223 0.457882778490845
6.18961238861084 0.457972295352367
6.19021391868591 0.458054229438821
6.19489645957947 0.458129283565366
6.19562387466431 0.458212318006348
6.20017576217651 0.458274751817701
6.20087838172913 0.458356579521284
6.20215463638306 0.458356579521284
6.20226311683655 0.458356579521284
6.2053210735321 0.458405569607216
6.20586776733398 0.458488914796158
6.21051526069641 0.458524951381488
6.21120619773865 0.458609536702506
6.21588635444641 0.458629840162129
6.21634435653687 0.458715743312523
6.22108244895935 0.45872410892657
6.22183871269226 0.458812036771771
6.22634792327881 0.458809247913041
6.22714114189148 0.458902193290012
6.23168206214905 0.458890721959316
6.2322826385498 0.458984528759248
6.23709797859192 0.458964389452208
6.23741340637207 0.459062876747869
6.24229335784912 0.459035810431413
6.24273610115051 0.45913793011832
6.24747824668884 0.459105536007085
6.24786686897278 0.459208304232694
6.25225877761841 0.459208304232694
6.25237417221069 0.459208304232694
6.25271821022034 0.459170753336473
6.25317144393921 0.459275033025976
6.25876784324646 0.459235655959665
6.25964879989624 0.459346927768641
6.26378345489502 0.45946198618955
6.26451587677002 0.45942060096827
6.26905012130737 0.459537829415629
6.26979756355286 0.459494442566855
6.27364420890808 0.459450886531791
6.2741756439209 0.459567381721741
6.27895021438599 0.459523702609226
6.27939105033875 0.459645478618378
6.28423666954041 0.459600112512485
6.28541374206543 0.459725579420357
6.28970050811768 0.459679102380734
6.29023599624634 0.459809014111398
6.29518175125122 0.459943855300004
6.2976222038269 0.459897540399849
6.30002665519714 0.4598518061505
6.30045008659363 0.459993594568492
6.30229997634888 0.459993594568492
6.30242204666138 0.459993594568492
6.3052864074707 0.459945482398422
6.30667901039124 0.460091571846691
6.31046891212463 0.460041023183158
6.31105732917786 0.460197097415695
6.31605434417725 0.460144403822566
6.31715726852417 0.460306779740448
6.32110333442688 0.460251901279531
6.3217875957489 0.460421265628224
6.3262996673584 0.460363964110105
6.32669615745544 0.460539043048567
6.33155846595764 0.460481174413994
6.33211135864258 0.460661018313023
6.33759546279907 0.460844341895994
6.33826184272766 0.460784673095885
6.34232330322266 0.460723549992231
6.34274387359619 0.460910959695176
6.34747004508972 0.460848984880316
6.34797120094299 0.461037675279486
6.35221004486084 0.461037675279486
6.35233569145203 0.461037675279486
6.35270214080811 0.460972224421391
6.35437798500061 0.461163435011832
6.35860967636108 0.461096994530931
6.35903525352478 0.461287116117892
6.36335206031799 0.461220305600363
6.36436939239502 0.461409812349727
6.36851000785828 0.461343233807945
6.36899304389954 0.461528121034767
6.37380337715149 0.461462363366755
6.37423372268677 0.461647126082005
6.37906074523926 0.461580204954991
6.37951803207397 0.46176589838015
6.38443541526794 0.461697458096489
6.38504147529602 0.461886550935706
6.38996338844299 0.46207326972428
6.39040684700012 0.462004926605858
6.39481210708618 0.461937624855936
6.39521813392639 0.462123706412155
6.39998769760132 0.462056120489543
6.40054655075073 0.462242288670266
6.40075445175171 0.462242288670266
6.40084671974182 0.462242288670266
6.40530252456665 0.462175629154269
6.40597248077393 0.462361341944213
6.4104335308075 0.462295938446058
6.41106534004211 0.462486624216254
6.41603064537048 0.46268020444856
6.41667246818542 0.462616284613813
6.42103719711304 0.46255338974174
6.4217369556427 0.462748430912973
6.42639756202698 0.462686409774814
6.42684984207153 0.462884046949968
6.43166518211365 0.462822186719651
6.43201947212219 0.463025461051193
6.43741154670715 0.463231746913226
6.43805313110352 0.463169811312558
6.44234085083008 0.463106531393561
6.44281792640686 0.463317495605178
6.44750237464905 0.463255047442681
6.44780707359314 0.46347259399288
6.45287275314331 0.463408092815757
6.45451378822327 0.463630081174282
6.45499062538147 0.463630081174282
6.45515418052673 0.463630081174282
6.45828199386597 0.463565908195753
6.45893979072571 0.463792262201775
6.46350383758545 0.463728934842589
6.4643976688385 0.463957852938515
6.46842980384827 0.463891653932058
6.46886467933655 0.464130412015436
6.47382831573486 0.464062308995959
6.47432065010071 0.464304396636617
6.47909760475159 0.464233791057435
6.47964453697205 0.464484524702985
6.48435115814209 0.464414034804313
6.48462796211243 0.464670102531791
6.48951530456543 0.464601907084177
6.49024319648743 0.464859725120696
6.49473261833191 0.464789634446625
6.49518346786499 0.465055896823598
6.50010204315186 0.464984586904245
6.5008807182312 0.465254939824684
6.50401544570923 0.465254939824684
6.50418305397034 0.465254939824684
6.50535178184509 0.465183036363678
6.50594735145569 0.465461750472592
6.5114414691925 0.465389893159068
6.51180171966553 0.465674828400119
6.51581835746765 0.4655990800125
6.51621007919312 0.465893833384822
6.52118515968323 0.465816774470314
6.52158784866333 0.46611556290413
6.52655267715454 0.466421171998341
6.52696204185486 0.466343246457741
6.5316162109375 0.466263113345785
6.53213119506836 0.466575424220575
6.53737640380859 0.466894477397855
6.53807306289673 0.466814471194369
6.54221606254578 0.466731922531943
6.54270386695862 0.467056203811334
6.54774451255798 0.467388413781385
6.54833006858826 0.467303883016359
6.54943251609802 0.467303883016359
6.54949903488159 0.467303883016359
6.55259275436401 0.467218063904193
6.55324554443359 0.467553791607327
6.55785894393921 0.467467613087652
6.55832195281982 0.46780311684429
6.56315135955811 0.467718528495975
6.56381011009216 0.468056004912115
6.56843757629395 0.467969886275807
6.56930208206177 0.4683119210414
6.57382798194885 0.468227093935558
6.57460498809814 0.468571673894246
6.5798978805542 0.468488724370322
6.58127951622009 0.468830298234441
6.58417272567749 0.468747080283922
6.58456540107727 0.469095773151968
6.58947324752808 0.469012986500644
6.58988285064697 0.469360934508296
6.59472584724426 0.469277148561207
6.59525585174561 0.469628442256438
6.59941506385803 0.469628442256438
6.59948754310608 0.469628442256438
6.60038352012634 0.469543697091378
6.60130620002747 0.469902031940662
6.60524559020996 0.469819701837318
6.60600447654724 0.470178270293659
6.61042857170105 0.470096862280825
6.61081576347351 0.47045980123581
6.615797996521 0.470378772065272
6.61644244194031 0.470745360207047
6.62162852287292 0.471118529834271
6.62294125556946 0.471038765351589
6.62663125991821 0.470960356468537
6.62711906433105 0.471335457335837
6.63157153129578 0.471260703154392
6.63200306892395 0.471640461895882
6.63683581352234 0.471568196165017
6.63750600814819 0.471950830632235
6.64211940765381 0.47188423709189
6.6428370475769 0.472267020200393
6.64738821983337 0.472204279623599
6.64782857894897 0.472586743861343
6.65112113952637 0.472586743861343
6.65125823020935 0.472586743861343
6.65268278121948 0.472531904457405
6.6533830165863 0.472908313023159
6.65804505348206 0.472858815485456
6.65838170051575 0.473235006323361
6.66403532028198 0.473605450435536
6.6645233631134 0.473561726546994
6.66868424415588 0.473521671292281
6.66906595230103 0.473891104648718
6.67377352714539 0.473857612711643
6.67448329925537 0.474225138559845
6.67920160293579 0.47419786581975
6.67982125282288 0.474561578564744
6.68417930603027 0.474538423852536
6.68457245826721 0.474902278689848
6.68961215019226 0.47488249623449
6.69042086601257 0.475246120948031
6.69517207145691 0.475230196436841
6.69652199745178 0.475590260196686
6.7000412940979 0.475578759000189
6.70054602622986 0.47594179109717
6.70229506492615 0.47594179109717
6.7024621963501 0.47594179109717
6.7052640914917 0.475934333802672
6.70581650733948 0.476296181823852
6.71053433418274 0.476293651405009
6.71116876602173 0.47665702985267
6.7161066532135 0.476657869789944
6.7165641784668 0.477020858899853
6.72104167938232 0.477024998903392
6.72149729728699 0.477390946095174
6.72634935379028 0.477400258417882
6.72686004638672 0.477763076233293
6.73152494430542 0.477775878319132
6.73238706588745 0.478134582211018
6.73684406280518 0.478153866855198
6.73749303817749 0.478508009626827
6.74228835105896 0.478530117221212
6.74320840835571 0.4788751831525
6.74746346473694 0.478903138429434
6.74821400642395 0.479241437719702
6.75268888473511 0.47927246388318
6.75293612480164 0.47927246388318
6.75308156013489 0.47927246388318
6.75327134132385 0.479600293143271
6.75812458992004 0.479636601406807
6.7584753036499 0.479958545650308
6.76311707496643 0.479998482255248
6.76351976394653 0.48031219776984
6.76840996742249 0.480357530467021
6.76923584938049 0.480657318970144
6.7737181186676 0.480707181301807
6.77562046051025 0.481004679384331
6.77893590927124 0.481061039830866
6.7795102596283 0.481350884510487
6.78419947624207 0.481409169910589
6.78488755226135 0.481691352717356
6.78957653045654 0.481753592085258
6.79005026817322 0.482030274755058
6.79485368728638 0.482097958551799
6.79539752006531 0.482368149379897
6.80012679100037 0.48243986420206
6.80038022994995 0.482704274311647
6.80280947685242 0.482704274311647
6.80292725563049 0.482704274311647
6.80539464950562 0.482782174125301
6.80582022666931 0.483042621719984
6.81054854393005 0.483121757161053
6.81171107292175 0.483376714862647
6.81632900238037 0.483461037403639
6.8167290687561 0.483713525825527
6.82108044624329 0.483801457758767
6.82154655456543 0.484046630033628
6.82630825042725 0.48413949095545
6.82684993743896 0.484379172074095
6.83156991004944 0.484476526890751
6.83198475837708 0.484707717180537
6.83692789077759 0.484808844714508
6.83719420433044 0.48503197217048
6.84225273132324 0.485137684525816
6.84271907806396 0.485353300039382
6.847496509552 0.48546555117859
6.84788346290588 0.485674248944496
6.85273480415344 0.485674248944496
6.85289216041565 0.485674248944496
6.85300326347351 0.48579210567109
6.85413479804993 0.485995242698081
6.85834956169128 0.486117334494861
6.85966777801514 0.486310684568223
6.86312294006348 0.486437497517016
6.86351895332336 0.486626441064223
6.86856174468994 0.486757439604108
6.86935067176819 0.486937487860379
6.87386226654053 0.487073400865965
6.87464880943298 0.487250334344744
6.87896585464478 0.487390160143237
6.88002038002014 0.487562474159093
6.8841700553894 0.487704676701289
6.88475155830383 0.487869532932264
6.88968420028687 0.488017313642444
6.89001727104187 0.48817981233013
6.89487886428833 0.488332045077511
6.89510202407837 0.488490736292083
6.90000772476196 0.488648630988534
6.90053176879883 0.488805638495964
6.90077590942383 0.488805638495964
6.90087342262268 0.488805638495964
6.90520787239075 0.488965096593152
6.90708374977112 0.489118330821494
6.9105429649353 0.489282543865531
6.91129779815674 0.489435430111137
6.91625905036926 0.489584541126004
6.91726803779602 0.489751671177834
6.92108130455017 0.4899272953205
6.92149996757507 0.49007702921251
6.92622423171997 0.490256142582552
6.92679905891418 0.490404959843349
6.93165946006775 0.490588787536714
6.9320330619812 0.490738073370441
6.94816184043884 0.490926176390889
6.94899916648865 0.49107553012862
6.94907116889954 0.491267384136018
6.94911885261536 0.491417425334415
6.94916820526123 0.491610166942674
6.94923782348633 0.491759486820741
6.95091891288757 0.491759486820741
6.95099306106567 0.491759486820741
6.95270133018494 0.491953097164957
6.95329093933105 0.492104362155636
6.95893859863281 0.492254514132905
6.95941138267517 0.492443769701177
6.96341013908386 0.49262870089892
6.96390056610107 0.492779138975425
6.96881127357483 0.492958856680699
6.96919226646423 0.493111366916511
6.97370624542236 0.493282812997601
6.9741644859314 0.493435444683257
6.97902345657349 0.493594827895028
6.98070526123047 0.493747835377048
6.98439145088196 0.493893457388936
6.98506236076355 0.494048536137757
6.9895977973938 0.494177933141434
6.98997378349304 0.494334443165937
6.99501800537109 0.494447434126249
6.99622631072998 0.494604032292355
7.00001287460327 0.494695108739747
7.00040674209595 0.494855011224125
7.00105834007263 0.494855011224125
7.00115489959717 0.494855011224125
7.00527191162109 0.494927769592146
7.00565552711487 0.495089686027046
7.01057124137878 0.495142539448217
7.01177787780762 0.49530696746606
7.01639795303345 0.495476062071391
7.01746249198914 0.495511719735805
7.02103233337402 0.495529530313605
7.02143692970276 0.495700366153507
7.02633142471313 0.49570151979859
7.02676725387573 0.495878504579989
7.03176236152649 0.495862685906489
7.03246760368347 0.496041321531722
7.03707385063171 0.496014198078892
7.03744769096375 0.496196626392138
7.04236626625061 0.496159638280162
7.04302978515625 0.496344362948916
7.04737496376038 0.496299685070569
7.04783034324646 0.49648531254531
7.05092072486877 0.49648531254531
7.05101084709167 0.49648531254531
7.05290174484253 0.496435845825203
7.05328369140625 0.49662490378436
7.05804634094238 0.496573692954428
7.05910658836365 0.496765401763429
7.06317353248596 0.496712874102054
7.06385135650635 0.496905019191052
7.06843185424805 0.49685371038123
7.06880402565002 0.497050128440651
7.07373118400574 0.497002325036161
7.07434344291687 0.497204349956412
7.07902383804321 0.497161082056614
7.07990145683289 0.497367102177255
7.08423399925232 0.497329589792525
7.08481764793396 0.497540332652183
7.08957195281982 0.497509754373703
7.09020113945007 0.497724693745543
7.09522175788879 0.497701121454905
7.09633827209473 0.497917871325029
7.100013256073 0.497901695490437
7.10051774978638 0.498125005609394
7.10121583938599 0.498125005609394
7.10131454467773 0.498125005609394
7.10523986816406 0.498116028903421
7.10566711425781 0.498347551922491
7.11056065559387 0.498346903502815
7.11133027076721 0.498582504838326
7.11586403846741 0.498588989169165
7.11661601066589 0.498832151497458
7.12103486061096 0.49884500232464
7.12164616584778 0.499089030238115
7.12631726264954 0.49910747431377
7.12702131271362 0.499356894375133
7.1316339969635 0.499380183743724
7.13204717636108 0.499632798577772
7.13698959350586 0.499659750512058
7.13781785964966 0.499912725023224
7.14218187332153 0.499942630760115
7.1426100730896 0.500197495260932
7.14738941192627 0.500228824152345
7.14781403541565 0.500485575470376
7.1509325504303 0.500485575470376
7.15102505683899 0.500485575470376
7.15318822860718 0.500516671515867
7.15369248390198 0.500772992192337
7.15830278396606 0.500803464988449
7.15865445137024 0.501061868507582
7.16316223144531 0.501091239046887
7.16386461257935 0.501348451941408
7.16844034194946 0.501375032233227
7.16909646987915 0.501631492258114
7.17372107505798 0.501655706193818
7.17436385154724 0.501915553455267
7.17898797988892 0.501935721571516
7.17935347557068 0.502192956415015
7.18555545806885 0.502207799388697
7.18585634231567 0.502464638034671
7.18960213661194 0.50247340208809
7.19026374816895 0.502732011436717
7.19488906860352 0.502735293274599
7.19521331787109 0.502993134346246
7.20005559921265 0.502990430808211
7.20044231414795 0.503250864157003
7.20097637176514 0.503250864157003
7.20107793807983 0.503250864157003
7.20526313781738 0.503241729406576
7.20674753189087 0.503504562349655
7.2106351852417 0.503488765640886
7.21101427078247 0.503749908617007
7.2160918712616 0.504010540934491
7.21673846244812 0.503988538828887
7.22108960151672 0.50396066673156
7.22153806686401 0.504221966109436
7.22629451751709 0.504188689330021
7.22684240341187 0.504448167427213
7.23165798187256 0.504410670356101
7.23261904716492 0.504672165939182
7.23697233200073 0.504631734609681
7.23736906051636 0.504887335079861
7.24222111701965 0.504844458351439
7.24317216873169 0.505099162955171
7.24740982055664 0.505054623708015
7.24816823005676 0.505306066951617
7.25129580497742 0.505306066951617
7.25137901306152 0.505306066951617
7.2531852722168 0.50526178342244
7.2539529800415 0.505510820585392
7.2583646774292 0.505467637291212
7.25974225997925 0.505710973045929
7.26322507858276 0.505669639257239
7.26433730125427 0.505910334790769
7.26904368400574 0.505871786776888
7.26972031593323 0.506107627625916
7.27374696731567 0.506071282487935
7.27416825294495 0.506302607869619
7.27951097488403 0.506270311948568
7.27992129325867 0.506499030976421
7.28423500061035 0.506470165037961
7.28491473197937 0.506694776812178
7.28957605361938 0.506669886763272
7.29027414321899 0.50689596573663
7.29520606994629 0.507117347158535
7.29557585716248 0.507096137644997
7.2999849319458 0.507079250080853
7.30072903633118 0.507296898913127
7.30107045173645 0.507296898913127
7.30117654800415 0.507296898913127
7.30527257919312 0.507283525373445
7.30571746826172 0.507503614556759
7.31052184104919 0.507487796203653
7.31085276603699 0.50770406999351
7.31620407104492 0.507918452462163
7.3166229724884 0.507909901273075
7.32105803489685 0.507903804939437
7.32151770591736 0.508116836093242
7.32630205154419 0.508113492246692
7.32666420936584 0.508325600045646
7.33160352706909 0.508324393282561
7.33252811431885 0.508531571187987
7.33697915077209 0.508533927782079
7.33810806274414 0.508741840699876
7.3422167301178 0.508746378281552
7.34262776374817 0.50895036248792
7.34732794761658 0.50895776488197
7.3481752872467 0.509158191784387
7.34966206550598 0.509158191784387
7.34972524642944 0.509158191784387
7.35258674621582 0.509168852808268
7.35325717926025 0.509365511021273
7.35790824890137 0.509379702162221
7.35878133773804 0.509572242860782
7.36314654350281 0.509591285519661
7.36387300491333 0.509781557167131
7.36844062805176 0.509803235830298
7.36881160736084 0.50999190335049
7.37368845939636 0.510016744303589
7.37463617324829 0.510205107026225
7.37900686264038 0.510231433854399
7.37985324859619 0.510416105302957
7.3844940662384 0.510445068536112
7.38535499572754 0.510627501336999
7.39051914215088 0.51065805825318
7.39123106002808 0.510841038128731
7.39486837387085 0.510871747832231
7.39529466629028 0.511051957328746
7.39949297904968 0.511051957328746
7.39956212043762 0.511051957328746
7.40017914772034 0.511083121956624
7.40048217773438 0.51126383190238
7.40529370307922 0.51129473041201
7.40651726722717 0.511475852767984
7.41043925285339 0.51150610953364
7.41133785247803 0.511688261426439
7.41582751274109 0.511716195585272
7.41626930236816 0.511895217551961
7.42107105255127 0.511925256657633
7.42164063453674 0.512105494388784
7.4263014793396 0.512129022678341
7.42718887329102 0.512307169191943
7.43154048919678 0.51232957071689
7.43223118782043 0.512505293434728
7.43698334693909 0.512523661247336
7.4376060962677 0.512696683170847
7.44229650497437 0.512711925251241
7.44375658035278 0.512883590710092
7.44764590263367 0.512894998248215
7.44844484329224 0.513060698247615
7.44967532157898 0.513060698247615
7.44972729682922 0.513060698247615
7.45299553871155 0.513068978334823
7.453289270401 0.513229803174403
7.45823454856873 0.513387631868372
7.45872187614441 0.513391232027553
7.46341705322266 0.513390625032052
7.46377062797546 0.513543233560814
7.46869277954102 0.513538376325977
7.46907782554626 0.513686516997008
7.4737377166748 0.513675711927368
7.47459983825684 0.513818478539953
7.47913956642151 0.513804851115981
7.47951436042786 0.513944743276638
7.48432064056396 0.513927943062779
7.48515558242798 0.514063936330884
7.49006247520447 0.514043996976995
7.49049735069275 0.514179409970672
7.49524092674255 0.514157107514392
7.49553513526917 0.514289385922621
7.49957847595215 0.514289385922621
7.49965023994446 0.514289385922621
7.50030612945557 0.514265386844788
7.50062990188599 0.514394406140529
7.50524640083313 0.514369901171068
7.5074999332428 0.514499264273565
7.51047015190125 0.514474808049711
7.51102542877197 0.514603084159973
7.51615047454834 0.514578804004595
7.51691389083862 0.514708093881402
7.52116012573242 0.514685145373304
7.52162051200867 0.514813824414328
7.52635645866394 0.514792001532308
7.52680587768555 0.514919691167084
7.53158593177795 0.514899059740286
7.53238606452942 0.515024919052226
7.53695821762085 0.515005833248151
7.53733587265015 0.51513097735184
7.54217624664307 0.515113656109086
7.54291939735413 0.51523760980142
7.54736852645874 0.515223988801948
7.5481743812561 0.515345123389447
7.54983186721802 0.515345123389447
7.54990267753601 0.515345123389447
7.55266690254211 0.515333533689054
7.55321860313416 0.515452473246363
7.55787014961243 0.515442346400638
7.558269739151 0.515558213566082
7.56313300132751 0.515550112703806
7.56380128860474 0.515663899911472
7.5683741569519 0.515658367466981
7.56908774375916 0.515768582804002
7.57371211051941 0.515765313107793
7.57432293891907 0.515871393150313
7.57889413833618 0.515870291645541
7.57981300354004 0.515973205975372
7.58422660827637 0.515974602836747
7.58490777015686 0.516074810431856
7.5897753238678 0.516078523802206
7.59044075012207 0.516175875669612
7.59583377838135 0.516181549279584
7.59665822982788 0.516274493597292
7.60001659393311 0.516282315020013
7.60038614273071 0.516371158763696
7.60109925270081 0.516371158763696
7.60120558738708 0.516371158763696
7.60526084899902 0.516380113016375
7.6059844493866 0.516466128909823
7.61131405830383 0.516547216087882
7.61218810081482 0.51655735844561
7.61599946022034 0.516567955558021
7.6167106628418 0.51664413986283
7.62106275558472 0.516655218192276
7.62151837348938 0.516729047762728
7.62633395195007 0.516740163790371
7.62707138061523 0.51680744805577
7.63153767585754 0.516818426161806
7.63222026824951 0.516881908702052
7.63703846931458 0.516893056030565
7.63770747184753 0.516950960956411
7.64232158660889 0.516961151773823
7.642897605896 0.517013759649381
7.64756464958191 0.517022463235571
7.64893174171448 0.517069574553495
7.65241098403931 0.517069574553495
7.65254545211792 0.517069574553495
7.65268182754517 0.517076327125002
7.65345525741577 0.517118643048896
7.65885925292969 0.517124143998242
7.65950345993042 0.517161178229706
7.6636426448822 0.517194065335586
7.66397786140442 0.517198436176578
7.66913151741028 0.51720113752004
7.6698534488678 0.517229949697385
7.67392086982727 0.51723229951668
7.67494964599609 0.517256749534582
7.67897009849548 0.517258085940414
7.67970156669617 0.517279892025218
7.68425989151001 0.517278821123655
7.6848840713501 0.517297413124916
7.68961048126221 0.517294630257776
7.69013404846191 0.517310255815961
7.69501566886902 0.517305977095278
7.69773888587952 0.517317842331465
7.70017409324646 0.517311954744468
7.70044755935669 0.517321115698554
7.70253705978394 0.517321115698554
7.70264673233032 0.517321115698554
7.70521354675293 0.517314091008824
7.70597004890442 0.517320971816216
7.71094703674316 0.517325440111255
7.71146821975708 0.517317127062599
7.7158145904541 0.517307897222848
7.71626734733582 0.517308939159058
7.72105193138123 0.517298458962299
7.72154569625854 0.517296047924688
7.72637486457825 0.51728474959427
7.72720146179199 0.517278392016934
7.73164486885071 0.51726626506539
7.7332808971405 0.517254620674671
7.73695874214172 0.51724199117898
7.73730134963989 0.517227485712199
7.74234795570374 0.517214653501902
7.742751121521 0.517193472438892
7.74768877029419 0.517180693665013
7.74848079681396 0.517155137495742
7.75277280807495 0.517142862286777
7.75292372703552 0.517142862286777
7.75309181213379 0.517142862286777
7.7536940574646 0.517111778476834
7.75834584236145 0.517098448705618
7.75886178016663 0.517062357383874
7.76356911659241 0.517049632106882
7.76477813720703 0.517008517520505
7.76890087127686 0.516963232368477
7.76937246322632 0.516950286543457
7.77368903160095 0.516936108938808
7.77459001541138 0.516884595801666
7.77891206741333 0.516870813618813
7.77938604354858 0.516814752423569
7.78486776351929 0.516753796045856
7.78514623641968 0.516738559971129
7.78959393501282 0.51672195126424
7.79013276100159 0.51665518997041
7.7949059009552 0.516638645612606
7.79527378082275 0.516566755008022
7.80027031898499 0.516549493800199
7.80115461349487 0.516474151055111
7.80269193649292 0.516474151055111
7.80282735824585 0.516474151055111
7.80536913871765 0.516455670036461
7.80601215362549 0.516375450599523
7.81053233146667 0.516356738686232
7.81111860275269 0.516271567042723
7.81587171554565 0.516251723030071
7.81700372695923 0.51616263595161
7.82109403610229 0.516141975347435
7.82148694992065 0.516048017359041
7.82627725601196 0.51602635818192
7.82692551612854 0.51592825809972
7.83157777786255 0.515906504660849
7.83194375038147 0.515804436633617
7.83694267272949 0.51578263296013
7.83780646324158 0.515676420300608
7.84229135513306 0.515652866366624
7.84300136566162 0.515542355778343
7.84745573997498 0.515517177916861
7.84816455841064 0.515403145178975
7.85271072387695 0.515376349464348
7.85285425186157 0.515376349464348
7.85292887687683 0.515376349464348
7.85336804389954 0.515258725643668
7.85802292823792 0.51523090454908
7.85868287086487 0.515111125887705
7.86377930641174 0.514987701664199
7.86407899856567 0.514958332952257
7.86895728111267 0.514831137800027
7.87004852294922 0.514801175703431
7.87445712089539 0.514768417777586
7.87485027313232 0.514637307723997
7.87893724441528 0.514602000506936
7.87948656082153 0.514465773196575
7.88452768325806 0.514327189934096
7.8851101398468 0.514291472045629
7.89106392860413 0.51414787151302
7.89147853851318 0.514107842101039
7.8949122428894 0.514067412687231
7.8953115940094 0.513918811588381
7.89996027946472 0.513878095793867
7.90035104751587 0.513726600979811
7.90081715583801 0.513726600979811
7.90088701248169 0.513726600979811
7.90567398071289 0.513571731873841
7.90621900558472 0.513529701125527
7.91047239303589 0.513486207393002
7.91093707084656 0.513326287870079
7.91609859466553 0.513162216538
7.91661190986633 0.513117260915788
7.9210512638092 0.513071848604665
7.92167973518372 0.512904003834084
7.92630290985107 0.512856323310978
7.92686533927917 0.512684981854873
7.93159127235413 0.512631751963454
7.93238973617554 0.512457535463083
7.93700885772705 0.512406182793158
7.93783926963806 0.512228737981934
7.94242382049561 0.512175023101033
7.94300103187561 0.511995032081216
7.94741725921631 0.511938725761016
7.94789338111877 0.511755984657121
7.95084452629089 0.511755984657121
7.95091986656189 0.511755984657121
7.95287275314331 0.511698961301898
7.95427346229553 0.511516235403061
7.95790219306946 0.511457497613049
7.95870614051819 0.511271638578157
7.963303565979 0.511209625381992
7.96384286880493 0.511021433637187
7.96853446960449 0.510957798700564
7.96907448768616 0.510766013929861
7.97365474700928 0.510700828703302
7.9751410484314 0.510503277132875
7.97917866706848 0.510437040412308
7.98017978668213 0.51023818196121
7.98455142974854 0.510171394362995
7.9853663444519 0.509968933561893
7.98957586288452 0.509900416564184
7.99033093452454 0.509692881895921
7.99493145942688 0.509621534427335
7.99534606933594 0.50940784921065
8.00011968612671 0.509337198690993
8.00077867507935 0.509117474454159
8.00125622749329 0.509117474454159
8.0013279914856 0.509117474454159
8.00551128387451 0.509043961356343
8.00615096092224 0.508820827800842
8.01046872138977 0.508743849074015
8.01094746589661 0.508513751567543
8.0157904624939 0.508433417631659
8.01627564430237 0.508198303728766
8.02104926109314 0.508115135583996
8.0219509601593 0.507875521166862
8.02632713317871 0.507789193918118
8.0269923210144 0.50754599406157
8.04288387298584 0.507455366086154
8.04375886917114 0.50720960636631
8.04382872581482 0.507116786948592
8.04387450218201 0.506869331478601
8.04392266273499 0.506775407601957
8.04396486282349 0.506527279538731
8.0474317073822 0.506425728003239
8.04851984977722 0.50617682101633
8.05116438865662 0.50617682101633
8.05125260353088 0.50617682101633
8.05285358428955 0.506074279910131
8.05428290367126 0.505827985526387
8.05828404426575 0.505583405014211
8.05930638313293 0.505479087739792
8.06333446502686 0.505372352264665
8.06370067596436 0.505128060343495
8.06877446174622 0.505019513901928
8.06934332847595 0.50477864346844
8.07383251190186 0.50466614955786
8.07447862625122 0.504427911591027
8.07919907569885 0.50431511017377
8.07966589927673 0.504078490377491
8.08441305160522 0.503962009962735
8.08455729484558 0.503727188769404
8.08959627151489 0.503609626021404
8.09018588066101 0.503373030362545
8.09513711929321 0.503252086489355
8.09571576118469 0.503015552718752
8.10001444816589 0.502892227710149
8.10050344467163 0.502657451482782
8.10126090049744 0.502657451482782
8.10135865211487 0.502657451482782
8.10522246360779 0.502531401854298
8.10706686973572 0.502295323199208
8.11048865318298 0.50216643795615
8.11109733581543 0.501931434654827
8.11633896827698 0.501693916942151
8.1168429851532 0.501562435015793
8.12106370925903 0.501430071303388
8.12161612510681 0.501193528325218
8.12632155418396 0.501060857166545
8.1267626285553 0.500826584884526
8.13155913352966 0.500692945209059
8.13203454017639 0.500462447071352
8.13695025444031 0.500328976310308
8.13734912872314 0.50010506054674
8.1421811580658 0.499972754529282
8.14262247085571 0.499757207123334
8.14751768112183 0.499625407127032
8.14796924591064 0.499420681041993
8.15099191665649 0.499420681041993
8.15110206604004 0.499420681041993
8.15265274047852 0.499291715999332
8.15369939804077 0.499100445166893
8.15793371200562 0.498972440847796
8.15904474258423 0.498797489521113
8.16323685646057 0.498670181920017
8.16401195526123 0.498510004401117
8.16877031326294 0.498385638468912
8.16910624504089 0.498243722722389
8.17367386817932 0.498120835539011
8.17412185668945 0.497998658183399
8.17908978462219 0.497878061023897
8.17947578430176 0.49777545787194
8.18431115150452 0.49765628478578
8.18536067008972 0.497572101252221
8.18952608108521 0.49745062154687
8.19093585014343 0.49738490834401
8.1951470375061 0.497338392698391
8.19736742973328 0.497219436240526
8.19997811317444 0.497100928670312
8.20049691200256 0.497069124680737
8.20114016532898 0.497069124680737
8.20123648643494 0.497069124680737
8.20566010475159 0.49705171744603
8.20591020584106 0.496935298693645
8.21045303344727 0.496820907658301
8.21089291572571 0.496815103599482
8.21607065200806 0.49670122227339
8.21672558784485 0.496705897613849
8.22102284431458 0.496592747437676
8.22152733802795 0.496604649468819
8.22628664970398 0.496493663735204
8.22676992416382 0.496513070290918
8.23161625862122 0.496404351629612
8.23268699645996 0.496429441253107
8.23698139190674 0.496322405300335
8.2376389503479 0.496351424425376
8.242271900177 0.496250319111628
8.24299097061157 0.496281922448806
8.24758219718933 0.496182329157869
8.24828004837036 0.496214040781694
8.25296926498413 0.49611811256799
8.25352931022644 0.496149720077306
8.2548406124115 0.496149720077306
8.25502705574036 0.496149720077306
8.25802874565125 0.496059491977506
8.25929951667786 0.496090499991546
8.26318717002869 0.496004116294148
8.2639365196228 0.496034164497726
8.2689528465271 0.495952497035002
8.26979398727417 0.495980375636202
8.2741425037384 0.495902347261628
8.27500414848328 0.4959280644638
8.27890467643738 0.495854543722069
8.28006052970886 0.495877131066361
8.28413987159729 0.495809581760122
8.28465175628662 0.49582827064994
8.28956890106201 0.495765434885378
8.29126405715942 0.495780206837581
8.29538059234619 0.495791454138076
8.2973837852478 0.495735382809992
8.30010151863098 0.495683903962748
8.30056071281433 0.495691415402713
8.30530595779419 0.495644535393913
8.30552053451538 0.495644535393913
8.30563235282898 0.495644535393913
8.30672526359558 0.495647132583767
8.31197786331177 0.49564610606315
8.312744140625 0.495603761212504
8.3161678314209 0.495598206041504
8.31667900085449 0.495559160129261
8.32105255126953 0.495524385685423
8.32154202461243 0.495514800557277
8.32632660865784 0.495486050355969
8.32695984840393 0.495472565177994
8.33155846595764 0.495447753543314
8.33189845085144 0.495430519776468
8.33723115921021 0.495410364062648
8.33766794204712 0.495389603913649
8.34223389625549 0.495373304080269
8.34269046783447 0.495350285202202
8.34737372398376 0.495338773759248
8.3479483127594 0.495313190423257
8.34999060630798 0.495313190423257
8.35006546974182 0.495313190423257
8.35296154022217 0.495285886346388
8.35402011871338 0.495276272718198
8.35839605331421 0.495272686581343
8.35930705070496 0.495244727812926
8.36315131187439 0.495245077445323
8.36388945579529 0.495216303802457
8.36849331855774 0.495219771253789
8.36941289901733 0.495190602004827
8.37436246871948 0.49519800541787
8.37465190887451 0.495169169343756
8.37894463539124 0.495180026111866
8.37941718101501 0.495152702889414
8.38445806503296 0.495170062890622
8.38553476333618 0.495145131955334
8.38957667350769 0.495164524063256
8.38994741439819 0.495142851685219
8.3951849937439 0.495124427572894
8.39553284645081 0.495148580210551
8.40021467208862 0.495148580210551
8.40030312538147 0.495176219930913
8.40034461021423 0.495176219930913
8.40078210830688 0.495161543200606
8.40523624420166 0.495193176912902
8.40564846992493 0.495182836300555
8.4105224609375 0.495218566855662
8.41091346740723 0.49521244669378
8.41584396362305 0.495252015914253
8.41650032997131 0.495250478925012
8.42101287841797 0.495293912017658
8.42173933982849 0.495297097857129
8.42636680603027 0.495346015796228
8.42709183692932 0.495353861624279
8.43162608146667 0.495404750232383
8.43246698379517 0.495417479339728
8.43693494796753 0.495472891694374
8.43737459182739 0.495489713235975
8.44217967987061 0.495549149425296
8.44280076026917 0.495569636898155
8.44752955436707 0.495631755882531
8.448646068573 0.495655280046335
8.45011258125305 0.495655280046335
8.45017099380493 0.495655280046335
8.45262765884399 0.495721274018802
8.45350193977356 0.495746991279283
8.45791745185852 0.495814826973075
8.45833611488342 0.495842540922629
8.46313071250916 0.495913475789649
8.46352124214172 0.495942226848425
8.46891093254089 0.496015934544671
8.47025918960571 0.496044912336417
8.47396492958069 0.496121094314766
8.47506809234619 0.496149972620409
8.47905135154724 0.496228838695889
8.47949552536011 0.496257194666961
8.48423981666565 0.496339617805172
8.4850537776947 0.496366354152907
8.48981714248657 0.496451466430996
8.490553855896 0.49647599251616
8.49569702148438 0.496497650831737
8.49632215499878 0.496584195070366
8.49999403953552 0.496675134681072
8.50048685073853 0.496693799524401
8.50087857246399 0.496693799524401
8.50095462799072 0.496693799524401
8.50528740882874 0.496787110900847
8.5057475566864 0.496802309212276
8.51055216789246 0.496901016661884
8.51148056983948 0.496913140134733
8.51632404327393 0.49701559109918
8.5169050693512 0.497024508242502
8.52122330665588 0.497130161031553
8.52159285545349 0.497136092081498
8.52628970146179 0.49724514422276
8.52675604820251 0.497248392741092
8.53166246414185 0.49736099104596
8.53242659568787 0.497360990906202
8.53698396682739 0.497479677324917
8.53773355484009 0.497477267963908
8.54223465919495 0.497601418955244
8.54286313056946 0.497596512884697
8.54737854003906 0.497724766139627
8.54803967475891 0.497717902279333
8.55149674415588 0.497717902279333
8.55161809921265 0.497717902279333
8.5532341003418 0.497709439100101
8.55400466918945 0.497839853452648
8.55823826789856 0.497830021393864
8.55867099761963 0.497963354000032
8.56313276290894 0.498099620305326
8.563560962677 0.498089121148277
8.56875538825989 0.498230122931258
8.57057738304138 0.498218740050883
8.5736939907074 0.498362370219014
8.57405567169189 0.498350739090214
8.57895421981812 0.498497809168646
8.57934880256653 0.498485905361548
8.58428645133972 0.498636690904889
8.58575677871704 0.498625248522559
8.58956098556519 0.498778844280151
8.59178805351257 0.498767719307933
8.59483623504639 0.498925846737073
8.59590625762939 0.49891617867977
8.5999903678894 0.499077697185258
8.60073900222778 0.499069403868447
8.60126733779907 0.499069403868447
8.60134530067444 0.499069403868447
8.60523366928101 0.499235022300732
8.60608863830566 0.499229123047591
8.61047506332397 0.499397465333719
8.6111855506897 0.499393844694819
8.61612582206726 0.499392211612468
8.61896944046021 0.499566816551578
8.6210310459137 0.499745761374205
8.62150573730469 0.499747087523967
8.62623357772827 0.499932068509668
8.62676787376404 0.499935145563559
8.63160753250122 0.50012444861626
8.63203692436218 0.500129440053572
8.63708448410034 0.50032479500763
8.63782286643982 0.500332176753597
8.64227151870728 0.500532013935299
8.64269518852234 0.500541035036687
8.64752173423767 0.50074385837145
8.64798188209534 0.500754129277564
8.65273928642273 0.500958852588307
8.65383672714233 0.500970015845618
8.65470671653748 0.500970015845618
8.65483355522156 0.500970015845618
8.65801596641541 0.50117828909794
8.65930914878845 0.501190211644473
8.66321063041687 0.501402994232691
8.66379356384277 0.501415492640164
8.66894459724426 0.501632928970332
8.66923379898071 0.501644729509468
8.67373085021973 0.501864513882493
8.6741783618927 0.501875384540202
8.67898201942444 0.502100858621334
8.67973065376282 0.502111655954283
8.6841881275177 0.502338944800359
8.68454575538635 0.502348852582096
8.68955397605896 0.5025828337644
8.69040369987488 0.502592352020142
8.69512152671814 0.50260083540034
8.69560265541077 0.502836668176257
8.69998049736023 0.503077170209409
8.7003448009491 0.503085040726051
8.70454502105713 0.503085040726051
8.7046856880188 0.503085040726051
8.70556831359863 0.503330429741935
8.70638394355774 0.503337097164192
8.71058058738708 0.503590019721696
8.71137237548828 0.503595811077591
8.71575975418091 0.503853918535876
8.71608781814575 0.503858672476653
8.72119450569153 0.504123497574056
8.72233033180237 0.50412779504176
8.72629237174988 0.504396018406627
8.72672557830811 0.504399903777681
8.73163414001465 0.504673183547301
8.73202204704285 0.504675992103221
8.73694372177124 0.504953951924842
8.73749804496765 0.504957055669079
8.74213719367981 0.505240248091493
8.74274897575378 0.505243038323676
8.74736285209656 0.505526864836166
8.74809551239014 0.505528848110699
8.75082969665527 0.505528848110699
8.75092387199402 0.505528848110699
8.75296330451965 0.505530610243764
8.75361013412476 0.505813718729595
8.75829935073853 0.506097363588961
8.75879168510437 0.50609887626109
8.76313471794128 0.506386933743417
8.76360535621643 0.506388507550649
8.76845836639404 0.506676134869094
8.76919412612915 0.506677223373801
8.77370405197144 0.506968600093991
8.77517318725586 0.506969537703453
8.77941536903381 0.506970971123579
8.78006982803345 0.507258745616766
8.78426575660706 0.507546282411308
8.78497004508972 0.507547992348346
8.78945231437683 0.507837159870907
8.79011297225952 0.507838614513003
8.79505467414856 0.508129804502959
8.79599785804749 0.508131333082786
8.79889464378357 0.508131333082786
8.7989501953125 0.508131333082786
8.80029010772705 0.508422573607364
8.80092024803162 0.508424195222282
8.80515265464783 0.508720481385781
8.80596375465393 0.508722762924656
8.81034183502197 0.50902307285977
8.81078767776489 0.509025483799043
8.81614589691162 0.509028486211793
8.81679821014404 0.509330564093528
8.82109785079956 0.509635261953029
8.82156991958618 0.509639057986185
8.82633280754089 0.509942624580139
8.82677865028381 0.509947511961829
8.83156204223633 0.510254848214206
8.83196234703064 0.510259392257056
8.83700942993164 0.5105673429821
8.83749032020569 0.510571829825959
8.84235739707947 0.510879595443173
8.84305095672607 0.51088496068366
8.84752178192139 0.511191588353602
8.84789967536926 0.511196986037731
8.85262966156006 0.511503281879186
8.85301804542542 0.51150873276929
8.85441422462463 0.51150873276929
8.85454201698303 0.51150873276929
8.85803055763245 0.511812128193972
8.85886812210083 0.511817369055522
8.86336946487427 0.51212076131239
8.86423945426941 0.512125766410657
8.8684709072113 0.512426375745739
8.8693733215332 0.51243133786277
8.87375020980835 0.512727796737295
8.87556648254395 0.512732155611052
8.87903690338135 0.513026801142042
8.87984848022461 0.513030623067489
8.88424205780029 0.513325019646563
8.88503885269165 0.513327995872511
8.88946747779846 0.513625620146997
8.89039945602417 0.513628172261473
8.89488744735718 0.513926166536666
8.89530992507935 0.513927663793821
8.90023756027222 0.51422109846322
8.90069985389709 0.514221642376737
8.9049174785614 0.514221642376737
8.9050600528717 0.514221642376737
8.90540742874146 0.514518930578111
8.90605330467224 0.514518536275814
8.91045880317688 0.514816456950201
8.91087484359741 0.514814920833297
8.91605806350708 0.515114689319972
8.9165301322937 0.515111702195265
8.92102479934692 0.515412592737644
8.92145872116089 0.515408732244563
8.92655301094055 0.515711485590295
8.92719674110413 0.515706208321689
8.93152236938477 0.516010686602998
8.9319851398468 0.516003820614358
8.93697285652161 0.516311227888522
8.93763947486877 0.516302834444745
8.94245147705078 0.516608199246838
8.94300532341003 0.516599019184396
8.94739484786987 0.516905746316721
8.94780707359314 0.516896511010134
8.95271992683411 0.517200724074676
8.95314168930054 0.517189983886913
8.95345330238342 0.517189983886913
8.95354127883911 0.517189983886913
8.95811057090759 0.517493519115301
8.95944690704346 0.517482553274213
8.96330046653748 0.517785131810728
8.96411180496216 0.517774071915448
8.96860384941101 0.518077814721624
8.96941637992859 0.518066973371318
8.97388648986816 0.518369301547164
8.97426581382751 0.518360107557223
8.97890114784241 0.518664975981438
8.97986912727356 0.518655125534471
8.98428106307983 0.518961356709795
8.98477578163147 0.518952174405126
8.98948788642883 0.519260711592071
8.99002385139465 0.519252384880703
8.99470615386963 0.519561525864553
8.99535918235779 0.519553893986645
8.99946141242981 0.519553893986645
8.99956130981445 0.519553893986645
8.99993920326233 0.519868192144258
9.00123524665833 0.519860624819893
9.00519919395447 0.520176958924912
9.00589036941528 0.520169875496878
9.01044058799744 0.520493263361631
9.01127171516418 0.520486264585971
9.01602697372437 0.520813347357134
9.01666712760925 0.520806491228531
9.02114701271057 0.521137624189119
9.0219099521637 0.521131022705164
9.02638936042786 0.521464782479873
9.02671408653259 0.521458654394791
9.03160047531128 0.521794287129993
9.03238940238953 0.521788423590631
9.03704452514648 0.522125061555964
9.03788423538208 0.522119786538479
9.04225945472717 0.522455988294112
9.04344987869263 0.522451221513185
9.04737567901611 0.522782985942443
9.04796719551086 0.522779116300196
9.04973244667053 0.522779116300196
9.04979848861694 0.522779116300196
9.05263924598694 0.523107882816045
9.05307364463806 0.523103749782025
9.0578773021698 0.523429459836086
9.0584819316864 0.523425144768303
9.06317353248596 0.523750137418809
9.06356501579285 0.523746672310781
9.06870579719543 0.524068753048284
9.06917667388916 0.524066508597074
9.07373547554016 0.524386308203796
9.07504343986511 0.52438365525298
9.07921934127808 0.524702351833387
9.07987666130066 0.524699305231074
9.08438920974731 0.525021857629228
9.08496022224426 0.525016843154472
9.08989667892456 0.525339567883679
9.09018445014954 0.525334966023075
9.09520769119263 0.525662696011367
9.09586787223816 0.525656048620927
9.10000205039978 0.525986025360445
9.10020565986633 0.525986025360445
9.10027170181274 0.525986025360445
9.10041093826294 0.525978016644482
9.10543942451477 0.526313502014972
9.10620403289795 0.526304409795434
9.11044907569885 0.526646053645736
9.11133027076721 0.526636674021976
9.11575531959534 0.526987115047646
9.11616253852844 0.526975663023348
9.12094187736511 0.527329363207424
9.12146782875061 0.527316493994177
9.12627863883972 0.52767380363842
9.14234733581543 0.528032859709612
9.14333939552307 0.528018626896934
9.14343905448914 0.528378890127135
9.14348936080933 0.528362937085309
9.14354157447815 0.528723835286998
9.14358735084534 0.528706497349839
9.14363789558411 0.528687916102455
9.14742159843445 0.52904804671191
9.14786767959595 0.529028355609124
9.15196084976196 0.529028355609124
9.152104139328 0.529028355609124
9.15333461761475 0.529386712870932
9.15418004989624 0.529366345089703
9.15794634819031 0.529721744434057
9.15870785713196 0.529700620265279
9.16362047195435 0.529680487070973
9.16412997245789 0.530031997962615
9.1687707901001 0.530011656699711
9.16943907737732 0.530359202539815
9.17367601394653 0.530708044481613
9.17412304878235 0.530687728596939
9.17890620231628 0.531035211861667
9.17936944961548 0.53101547737835
9.18468284606934 0.530999390374632
9.18495845794678 0.531346555809445
9.1900520324707 0.531695079134905
9.19074940681458 0.531680875159213
9.19490671157837 0.532026828558161
9.19537305831909 0.532015953649525
9.20065379142761 0.532008240479677
9.20130467414856 0.532357919566637
9.20238280296326 0.532357919566637
9.20255088806152 0.532357919566637
9.20552945137024 0.532707373935173
9.20643925666809 0.532703557455562
9.21046471595764 0.533058123635059
9.21087527275085 0.53305741808826
9.21581125259399 0.533412422776521
9.21622848510742 0.533414480897708
9.22103333473206 0.533768600962157
9.22178769111633 0.533774113777628
9.22641205787659 0.534127763804727
9.22672581672668 0.53413736137829
9.23154902458191 0.534489810945807
9.23342657089233 0.534502074877124
9.23693466186523 0.534851033136112
9.23725938796997 0.534865320977303
9.24218845367432 0.535211295792738
9.24242305755615 0.535227696508633
9.24750232696533 0.53556554108033
9.24869918823242 0.53558320995511
9.2524585723877 0.53558320995511
9.25262928009033 0.53558320995511
9.25274920463562 0.535914530744849
9.25309658050537 0.535932180624894
9.25796055793762 0.536258186595598
9.2589590549469 0.536275398200746
9.26317381858826 0.536596095038631
9.26400423049927 0.536612839757405
9.26894211769104 0.536931325261434
9.26946187019348 0.536946491454377
9.27373266220093 0.537261152726425
9.27473545074463 0.537274079566487
9.27893376350403 0.537590059401564
9.27942299842834 0.537600981334869
9.28423547744751 0.537910656988097
9.28479671478271 0.537918659380608
9.2897789478302 0.538228428017887
9.29098057746887 0.538233333383086
9.29498386383057 0.538550288612091
9.29563140869141 0.53854977210773
9.30003190040588 0.5388716389997
9.30044078826904 0.538868586561992
9.30224776268005 0.538868586561992
9.30240821838379 0.538868586561992
9.30541467666626 0.539193814390128
9.30691504478455 0.539187638393101
9.31049036979675 0.5395160275639
9.31121444702148 0.539507318173703
9.31575608253479 0.539842295920953
9.31606006622314 0.539832898851249
9.32106947898865 0.540170014079162
9.32171297073364 0.540159607256647
9.32640218734741 0.540498565643377
9.32709002494812 0.540487871490765
9.33155822753906 0.540827696097155
9.33228707313538 0.540817744683809
9.33692169189453 0.541155618964766
9.33763194084167 0.541147141561545
9.3421778678894 0.541482227575832
9.34253025054932 0.541475441251967
9.34745645523071 0.541806970811737
9.34792804718018 0.541803031897052
9.35237693786621 0.541803031897052
9.35255265235901 0.541803031897052
9.35267090797424 0.542129711393512
9.35330700874329 0.542129131419229
9.35794401168823 0.542450277451837
9.35831379890442 0.542452955526093
9.36322498321533 0.54276695993695
9.3635938167572 0.54277505831702
9.36901831626892 0.54278711071358
9.3695764541626 0.543093846937234
9.37402987480164 0.54339689439092
9.37463617324829 0.543412088434413
9.3793466091156 0.543430413346635
9.37985038757324 0.543728667733493
9.38425135612488 0.544023297988087
9.3851945400238 0.544045584364224
9.38951134681702 0.544338826484239
9.39023804664612 0.544363985165963
9.39555478096008 0.544389505040125
9.39636993408203 0.544687057237498
9.40034937858582 0.544713703865008
9.40081119537354 0.545010103575325
9.40220975875854 0.545010103575325
9.40232920646667 0.545010103575325
9.40535020828247 0.545304129924083
9.40607023239136 0.545332345417048
9.41058850288391 0.545629581862999
9.41124272346497 0.545656916892515
9.41581726074219 0.545960354290954
9.41644692420959 0.545985920170058
9.42112684249878 0.54629339182425
9.42149353027344 0.546315570148364
9.42641711235046 0.546625999810134
9.42720103263855 0.546645670814233
9.43160891532898 0.546959304091892
9.43201684951782 0.546975302043272
9.4384593963623 0.547290876181196
9.4387366771698 0.547303338307009
9.44237732887268 0.547620345106918
9.44286584854126 0.547628013671845
9.44745135307312 0.547945624130457
9.44811725616455 0.547949882141785
9.45252513885498 0.547949882141785
9.45265913009644 0.547949882141785
9.45274925231934 0.548264167035212
9.45352053642273 0.548265765668627
9.45789957046509 0.548578797577857
9.45877885818481 0.548576926898063
9.46312570571899 0.548887504570299
9.46396255493164 0.548882824828229
9.46917247772217 0.548876846897291
9.46967124938965 0.549188638978019
9.47406578063965 0.54949684390717
9.4745762348175 0.549489900538828
9.47897887229919 0.549796360138603
9.47936248779297 0.549788186749899
9.48436808586121 0.55009522824907
9.48495769500732 0.550085826570539
9.48963975906372 0.550393889040911
9.48999214172363 0.550383725096754
9.49486660957336 0.550692947837851
9.49564266204834 0.550681438950428
9.50008773803711 0.550992610966673
9.50063610076904 0.550980718200893
9.50268292427063 0.550980718200893
9.5027768611908 0.550980718200893
9.50525856018066 0.551293521475669
9.50567770004272 0.551283197217955
9.51047587394714 0.551603010905088
9.51121044158936 0.551591567995643
9.51618671417236 0.5515801545487
9.51660394668579 0.5519041302122
9.52104663848877 0.552231656477121
9.52148795127869 0.552220597851036
9.52633500099182 0.552552058069299
9.52681303024292 0.552541579736285
9.53159284591675 0.552874996424841
9.53218197822571 0.552867927380959
9.53697061538696 0.553202864936614
9.5375828742981 0.553196512859858
9.54221105575562 0.553532154279882
9.54303860664368 0.553528165339702
9.54780459403992 0.553863411369418
9.54877924919128 0.553861778783376
9.55265045166016 0.553861778783376
9.55279040336609 0.553861778783376
9.55298900604248 0.554196025948053
9.5535261631012 0.554198172129619
9.55801391601562 0.55452807835223
9.5588972568512 0.554533213452128
9.56316757202148 0.554862911809847
9.5637948513031 0.554870738881028
9.56839537620544 0.55519699684986
9.56925463676453 0.555207526124932
9.57369661331177 0.555532151629041
9.57450604438782 0.555544312825625
9.57951784133911 0.555557256313245
9.5809485912323 0.555879407764495
9.58415341377258 0.556205138896972
9.58491992950439 0.556218725190084
9.58954119682312 0.556545080936651
9.59026145935059 0.556559815754138
9.59497475624084 0.556885956613004
9.59566593170166 0.556901174395812
9.60040140151978 0.557226970387444
9.60118556022644 0.557241931335357
9.60248637199402 0.557241931335357
9.60262203216553 0.557241931335357
9.60529518127441 0.557570559997221
9.6062216758728 0.55758503894185
9.610520362854 0.557916674723774
9.61121511459351 0.55793072830194
9.61623525619507 0.558267944112474
9.6166524887085 0.558281398334424
9.62232804298401 0.558621371087284
9.62263369560242 0.558635063277749
9.62633943557739 0.558977002714992
9.62686491012573 0.558989884372313
9.63160276412964 0.559334024633165
9.63196730613708 0.559347599641215
9.63691258430481 0.55969322577415
9.63752126693726 0.55970641653721
9.64295959472656 0.559717445535062
9.64325714111328 0.560064020967395
9.64731907844543 0.560410800127759
9.6482949256897 0.560420995183156
9.65100002288818 0.560420995183156
9.65111660957336 0.560420995183156
9.65272045135498 0.560762977572705
9.6530966758728 0.560772912284642
9.65846347808838 0.561113636416585
9.65898609161377 0.561123511098473
9.66348600387573 0.561132653680403
9.6639666557312 0.561471552184854
9.66837525367737 0.561810839726141
9.6701967716217 0.561817228336719
9.67368626594543 0.562157090222902
9.67441320419312 0.56216162187055
9.67902898788452 0.562500374519813
9.68022918701172 0.562503369953914
9.68410634994507 0.562843103818031
9.68502259254456 0.562844528239126
9.68955111503601 0.563182094509448
9.69071435928345 0.563182003122859
9.69665145874023 0.563517051108793
9.69744467735291 0.563515131943764
9.70009326934814 0.563852639899076
9.70068287849426 0.563849171919842
9.70497155189514 0.563849171919842
9.70515775680542 0.563849171919842
9.70592617988586 0.564189014866499
9.70637845993042 0.564184288286943
9.71061015129089 0.564528966497167
9.71101307868958 0.564522967265765
9.71607661247253 0.564868534710723
9.71686983108521 0.564861621421353
9.72112464904785 0.565207807936768
9.7216112613678 0.56519974335832
9.72639155387878 0.565546833855695
9.72682929039001 0.565538905316128
9.73163986206055 0.565885352087263
9.73240661621094 0.565876939154863
9.73706459999084 0.566223629118591
9.73788571357727 0.566215109036899
9.74226379394531 0.566561567646705
9.74305725097656 0.566552491004204
9.74746608734131 0.566897447790859
9.74781346321106 0.566889905297754
9.75274610519409 0.567234992697445
9.75317358970642 0.567228627850718
9.75522446632385 0.567228627850718
9.75536131858826 0.567228627850718
9.75861716270447 0.567570183506352
9.75879907608032 0.567565102655639
9.76329731941223 0.567907318891903
9.7640106678009 0.567902716904929
9.76883745193481 0.568242820395878
9.76940298080444 0.568238311333238
9.77379202842712 0.568575224374038
9.77425146102905 0.568570780624034
9.77930903434753 0.568905474158915
9.77964568138123 0.568903750855617
9.78446578979492 0.569233339292762
9.78487801551819 0.569231950465557
9.78958320617676 0.569563225470954
9.79012298583984 0.569562217155375
9.79478573799133 0.569891799773108
9.79519653320312 0.569890460738185
9.79959917068481 0.569890460738185
9.7996666431427 0.569890460738185
9.80028128623962 0.569888995976983
9.80125665664673 0.570217425894496
9.80518531799316 0.570544428346772
9.8056321144104 0.57054252547627
9.81050705909729 0.570868776424535
9.81093335151672 0.570867015264032
9.81692051887512 0.570865712666911
9.81747055053711 0.571192203023212
9.82105326652527 0.571519818054847
9.82151484489441 0.571517862469286
9.82631659507751 0.571847189169757
9.82676887512207 0.571845017954104
9.83152174949646 0.572176541720064
9.83199501037598 0.572174591655054
9.83696699142456 0.572507015812089
9.8376624584198 0.572505242374456
9.84224677085876 0.572839774788852
9.84267783164978 0.572838616604604
9.84763431549072 0.573173732438533
9.84818005561829 0.5731737309873
9.85292339324951 0.573505796745478
9.85346031188965 0.573506653630623
9.85466551780701 0.573506653630623
9.85479307174683 0.573506653630623
9.85818338394165 0.573838498535104
9.85920286178589 0.573840053908752
9.86314821243286 0.574170094684344
9.86355566978455 0.574172896024247
9.86877703666687 0.574504705869044
9.86903500556946 0.574508242165788
9.87419819831848 0.574513530499272
9.8748619556427 0.574841048270911
9.878990650177 0.575166669809746
9.87948107719421 0.57517270188442
9.88415813446045 0.575494830055548
9.88485026359558 0.575502253490375
9.88944244384766 0.575824914406686
9.89020371437073 0.575833215857159
9.89518547058105 0.575842767434251
9.89577627182007 0.576165106218858
9.89995884895325 0.576481758466576
9.90039324760437 0.576492580481196
9.90498685836792 0.576492580481196
9.90512895584106 0.576492580481196
9.90524196624756 0.576810588069706
9.90614461898804 0.57682296853748
9.91059327125549 0.577144487508085
9.91097831726074 0.577158035033904
9.91629505157471 0.577173422788141
9.91675186157227 0.57749564384342
9.92101526260376 0.5778182908222
9.9215874671936 0.577835198394437
9.92631340026855 0.578158783909539
9.92681837081909 0.578176385120018
9.93156051635742 0.5785007999826
9.93195724487305 0.578521507639142
9.93692398071289 0.578845257196504
9.93739700317383 0.57886756645877
9.94211220741272 0.57919091219972
9.94279265403748 0.579215127074962
9.94736409187317 0.579538395384884
9.94811797142029 0.57956442266766
9.95097661018372 0.57956442266766
9.95104885101318 0.57956442266766
9.95273089408875 0.579886470110927
9.95313954353333 0.579914039409603
9.95803833007812 0.580231613612309
9.95844769477844 0.580260212558857
9.96314787864685 0.580577774588286
9.96367335319519 0.580607963717106
9.9689679145813 0.580921320164835
9.9697802066803 0.580953111109732
9.97372221946716 0.581263218467261
9.97480607032776 0.581297606210941
9.97902822494507 0.581603730770852
9.97933673858643 0.58164010636008
9.98469686508179 0.581948476271563
9.98553085327148 0.5819863888669
9.98948383331299 0.58229210319274
9.99016690254211 0.582331860047043
9.99486947059631 0.582635432746422
9.99530172348022 0.582677666647382
9.99912905693054 0.582677666647382
9.99919295310974 0.582677666647382
10.0008037090302 0.582976657030677
10.0011012554169 0.583021243052162
10.0052337646484 0.583321213152803
10.0058743953705 0.583368724039554
10.0103857517242 0.583672300399229
10.0108509063721 0.583722317516962
10.0163474082947 0.584026734611777
10.0167062282562 0.584079871756197
10.0211110115051 0.584385576161701
10.0215299129486 0.584441576079534
10.0263040065765 0.584748643801814
10.0267052650452 0.584807377960472
10.0315372943878 0.585116083968946
10.032112121582 0.585178079578403
10.036881685257 0.58548752183228
10.0376870632172 0.58555249394641
10.0424797534943 0.585863685915977
10.0429148674011 0.585931000673016
10.0474274158478 0.586240381939883
10.0480482578278 0.586309860386184
10.0496137142181 0.586309860386184
10.0496809482574 0.586309860386184
10.0529742240906 0.58661843233155
10.0535006523132 0.586690526263828
10.0578889846802 0.586997733195068
10.0587201118469 0.587072796497987
10.0631339550018 0.587377624170534
10.0636703968048 0.587455589267214
10.0689518451691 0.587761950191664
10.0693612098694 0.587843465455846
10.073983669281 0.588146145532438
10.0743973255157 0.588230483383055
10.0790600776672 0.588530876475166
10.0800206661224 0.588618303325463
10.0848851203918 0.588917133429716
10.0857002735138 0.589006993299263
10.0896492004395 0.589307836194308
10.0912177562714 0.589402971411063
10.094916343689 0.589702312503686
10.0953085422516 0.589802326750924
10.1001369953156 0.590101209116437
10.1010401248932 0.59020674052729
10.1048173904419 0.59020674052729
10.1050019264221 0.59020674052729
10.1054856777191 0.590511376257682
10.1060883998871 0.590620268875094
10.1105370521545 0.590928936861211
10.1109008789062 0.591043109818002
10.1161596775055 0.591354466259802
10.1168353557587 0.591473269591244
10.1210913658142 0.591788259451242
10.1215612888336 0.591912238152279
10.126341342926 0.592231242329602
10.1268010139465 0.592360108981568
10.1316752433777 0.592682705375634
10.1320033073425 0.592815654930563
10.1369392871857 0.593141211564109
10.1374826431274 0.593278324283685
10.142459154129 0.593605976754658
10.1428940296173 0.593748376958994
10.1477136611938 0.593893646126555
10.1481826305389 0.594223413291893
10.1527073383331 0.594549690741124
10.1530799865723 0.594696300821006
10.1553978919983 0.594696300821006
10.1555736064911 0.594696300821006
10.1580204963684 0.595024227584394
10.1590974330902 0.595174391592803
10.163191318512 0.595500009917403
10.1643893718719 0.595653788319464
10.1687817573547 0.595976851191672
10.1695358753204 0.596131763589252
10.1737134456635 0.596454079190328
10.1740624904633 0.59661217148462
10.178989648819 0.596935966201267
10.179395198822 0.597099993918312
10.1843087673187 0.597424797593263
10.1849539279938 0.597592266325982
10.1894819736481 0.597918645993986
10.190623998642 0.598090930372143
10.1948132514954 0.598415515140812
10.1954474449158 0.598590447674561
10.1999876499176 0.598915728447457
10.200430393219 0.599094019909799
10.2010803222656 0.599094019909799
10.2011902332306 0.599094019909799
10.2056601047516 0.599424093807763
10.2062637805939 0.599607394484947
10.2104620933533 0.599944377275807
10.2109360694885 0.600132488349272
10.2159366607666 0.60047209538645
10.2163665294647 0.600666337042065
10.2211008071899 0.601009027573007
10.2366735935211 0.601354923519396
10.2377746105194 0.601553749650098
10.237813949585 0.601900808792055
10.2378406524658 0.602103714767049
10.2378678321838 0.602452356662125
10.2378919124603 0.602658945941525
10.237918138504 0.602870169679942
10.242134809494 0.6032190861804
10.2427415847778 0.603433860238387
10.2473537921906 0.60378255046753
10.2479083538055 0.604001117129972
10.2491750717163 0.604001117129972
10.2492299079895 0.604001117129972
10.252777338028 0.604349325283776
10.25337433815 0.604570386470916
10.2578561306 0.604914163083035
10.2588396072388 0.605137855881986
10.2630784511566 0.605481640442007
10.2634787559509 0.605709921919339
10.26868724823 0.606050663371463
10.2691986560822 0.606280820883739
10.2739026546478 0.606618550366251
10.2745778560638 0.606850200611832
10.2789430618286 0.607189837410698
10.2793321609497 0.607428363963822
10.2842404842377 0.607766206425547
10.2848205566406 0.608007405047928
10.2898840904236 0.608342503199367
10.2903294563293 0.608584540526571
10.2951488494873 0.608922015304367
10.2954995632172 0.609169987737278
10.3001418113708 0.609509650792837
10.3007326126099 0.609762702989381
10.3049907684326 0.609762702989381
10.3051812648773 0.609762702989381
10.3055577278137 0.610019837854024
10.3059661388397 0.610361363122889
10.310489654541 0.610703961266645
10.3108751773834 0.610965155155005
10.3158686161041 0.611308575532905
10.316330909729 0.611574020018716
10.3211061954498 0.611919092900282
10.3219301700592 0.612188893409315
10.3263657093048 0.612535623420716
10.3271877765656 0.61280919769183
10.3315863609314 0.613156074418805
10.3319857120514 0.613432403203619
10.3369417190552 0.613778045782414
10.3375685214996 0.614056455271599
10.3421897888184 0.614401328519952
10.3429894447327 0.614680020849142
10.3474249839783 0.615021887185729
10.3479299545288 0.615297851670222
10.3527040481567 0.615637693499502
10.3544545173645 0.615911969991473
10.3555955886841 0.615911969991473
10.3557975292206 0.615911969991473
10.357973575592 0.61624582563336
10.3597295284271 0.616513994407921
10.3632249832153 0.616846099392464
10.3640661239624 0.617108192260839
10.3685123920441 0.617438607821478
10.369270324707 0.617694038581838
10.373743057251 0.618026152315167
10.3749494552612 0.618272361759194
10.37899518013 0.618603446260041
10.3793699741364 0.618837701983394
10.3841986656189 0.61916979901218
10.3849155902863 0.619390323602285
10.3901734352112 0.619593471900875
10.3909666538239 0.619920578191687
10.3952543735504 0.620249091804921
10.3955838680267 0.620436887325994
10.399943113327 0.620770395325248
10.4004454612732 0.620941159237799
10.400542974472 0.620941159237799
10.4006044864655 0.620941159237799
10.4051532745361 0.621277716341285
10.4055635929108 0.621428840669448
10.4105067253113 0.621764647031571
10.4113574028015 0.621896565287483
10.4161376953125 0.622011594794854
10.4167532920837 0.62235200625787
10.4211263656616 0.622692180489373
10.4216220378876 0.622789052141513
10.4264118671417 0.623129680143051
10.4267520904541 0.623207469038411
10.4323008060455 0.623268915230956
10.4325728416443 0.623608307057109
10.4370086193085 0.62394632954765
10.4374380111694 0.623991687029444
10.4422106742859 0.624324436843001
10.4425654411316 0.624356211829449
10.4473299980164 0.624690083879374
10.4481863975525 0.62471091676638
10.4491493701935 0.62471091676638
10.4491920471191 0.62471091676638
10.4531428813934 0.62472252101948
10.4536466598511 0.625050149385439
10.4580492973328 0.625373689421627
10.4591836929321 0.625378071340117
10.4633362293243 0.625697133928086
10.4637913703918 0.625694133573637
10.468608379364 0.626012571116637
10.4691581726074 0.626005972018722
10.4745829105377 0.625996410698449
10.4748475551605 0.626313369974344
10.4792556762695 0.626631404198312
10.4798636436462 0.62662131268018
10.4842948913574 0.626932451537775
10.485214471817 0.62692053707948
10.4898042678833 0.627235724907088
10.4905235767365 0.627227701831126
10.4948811531067 0.62754193734001
10.4952752590179 0.627536177330378
10.500067949295 0.627855849967454
10.5004913806915 0.627853310785535
10.5042128562927 0.627853310785535
10.5044121742249 0.627853310785535
10.5055367946625 0.628175599729995
10.5064308643341 0.628176748550024
10.5109448432922 0.62849878519417
10.5112502574921 0.62850549490869
10.5166003704071 0.628517395783599
10.517059803009 0.628842179766977
10.5210890769958 0.629171391067318
10.5215785503387 0.629190778696505
10.5264348983765 0.629520357590914
10.5269298553467 0.629546217548915
10.5315444469452 0.629875058407252
10.5322408676147 0.629906384468744
10.5372235774994 0.629944285160628
10.5378451347351 0.630272849292881
10.5421853065491 0.630600444487898
10.5431568622589 0.630642988417373
10.5480949878693 0.630965550992071
10.5484380722046 0.631012678492924
10.5530450344086 0.631334207708005
10.5536839962006 0.631382841404328
10.5550436973572 0.631382841404328
10.555281162262 0.631382841404328
10.5581047534943 0.63169714008532
10.5587105751038 0.631746168663955
10.5647978782654 0.631794167364474
10.5652506351471 0.632108047261981
10.5685086250305 0.632414228738098
10.5689880847931 0.63246054882934
10.5743625164032 0.632764460185282
10.5747632980347 0.632809239640002
10.5792763233185 0.633108538246988
10.5797636508942 0.633148821534868
10.5842583179474 0.633442742108499
10.5849492549896 0.633476759787649
10.5895209312439 0.633771229308858
10.5903043746948 0.633798564196784
10.5948433876038 0.634095717237884
10.5957179069519 0.634117104783463
10.6000084877014 0.634409637268898
10.6006147861481 0.634424157538229
10.6026668548584 0.634424157538229
10.6028275489807 0.634424157538229
10.6052916049957 0.634720935513196
10.6056878566742 0.634731454016084
10.6108093261719 0.634739032431901
10.6117310523987 0.635036607325346
10.6157791614532 0.635337158622228
10.6162333488464 0.635342790951756
10.6209833621979 0.635647304633718
10.6214718818665 0.635651242517454
10.6262788772583 0.635958492677152
10.6269481182098 0.635962417087441
10.6316318511963 0.63627316212552
10.6319777965546 0.636276177722231
10.6370055675507 0.636588701332454
10.6384346485138 0.636593553828363
10.6422357559204 0.636908374022158
10.6428384780884 0.63691637755828
10.6480405330658 0.636927366473872
10.6482872962952 0.63724214174597
10.6495084762573 0.63724214174597
10.649569272995 0.63724214174597
10.6529841423035 0.637553673021013
10.6533312797546 0.637567368637355
10.6581630706787 0.637879500099813
10.6589784622192 0.637895793251043
10.6634247303009 0.638206003349713
10.6642951965332 0.638224772130152
10.6685466766357 0.638532184262479
10.6692755222321 0.638552493553092
10.673921585083 0.638857780019509
10.6750366687775 0.638879631944413
10.6794724464417 0.638901969913461
10.6805641651154 0.639207522053215
10.6842093467712 0.639513075428984
10.6850929260254 0.639533660615365
10.6894869804382 0.639840843780495
10.6898710727692 0.639860728412169
10.6949841976166 0.640166236222284
10.6953892707825 0.640185004481251
10.699756860733 0.640185004481251
10.6998338699341 0.640185004481251
10.6999504566193 0.640489532583241
10.7004489898682 0.640507309176957
10.705384016037 0.640815216081375
10.7058248519897 0.640830715691598
10.7104320526123 0.641145055168403
10.7111024856567 0.641157857691919
10.716023683548 0.641474751996688
10.7165143489838 0.641486506018588
10.7209415435791 0.641807596639033
10.7213761806488 0.64181826826767
10.7264339923859 0.642141799431682
10.7268643379211 0.642150962962275
10.7315981388092 0.64247639839932
10.7319731712341 0.642485101413352
10.7369639873505 0.642809471777745
10.7374067306519 0.642817666579401
10.7422049045563 0.643146155668262
10.742502450943 0.643154415134404
10.7473871707916 0.643483959398863
10.7480111122131 0.643492274794046
10.7512989044189 0.643492274794046
10.7514359951019 0.643492274794046
10.7529535293579 0.64349983119535
10.7537710666656 0.643829409722458
10.7582356929779 0.643836961578349
10.7586677074432 0.644163308694778
10.7631196975708 0.64449274719061
10.7641115188599 0.64450279450994
10.769603729248 0.644830574529303
10.7700936794281 0.644841701908385
10.7739069461823 0.645168097035336
10.7745206356049 0.645180331189314
10.7793369293213 0.645506737317486
10.779806137085 0.645519201893839
10.784154176712 0.645848782628
10.7852506637573 0.645861822435962
10.7894558906555 0.646194402082254
10.7901389598846 0.64620815023192
10.7954125404358 0.646536988008395
10.7958905696869 0.646552182195435
10.8000929355621 0.646882950329803
10.800630569458 0.646899057332781
10.8042652606964 0.646899057332781
10.8044350147247 0.646899057332781
10.8052768707275 0.647234995702092
10.8057372570038 0.647251264083811
10.8105354309082 0.647590545586731
10.8111219406128 0.64760621627456
10.8158366680145 0.647948139416374
10.8164489269257 0.647964369515104
10.8210709095001 0.64830724471483
10.821827173233 0.64832272661649
10.8263053894043 0.648668668764698
10.8266351222992 0.648682080980865
10.8315663337708 0.649028559074671
10.8321974277496 0.649039704293832
10.8375825881958 0.649049870100133
10.8386878967285 0.64939798570808
10.8420972824097 0.649747798426784
10.8429796695709 0.649756273332717
10.8473439216614 0.650107684952629
10.8478384017944 0.650115623391582
10.8527038097382 0.650463419641665
10.8533346652985 0.650470453767332
10.853907585144 0.650470453767332
10.8540823459625 0.650470453767332
10.8579680919647 0.650814815328642
10.8586037158966 0.650821814894912
10.8634345531464 0.65116548372055
10.8641166687012 0.651175035595201
10.8690433502197 0.651519589646629
10.8697209358215 0.65153107294802
10.8742272853851 0.651871026659832
10.8751702308655 0.65188319854177
10.8790664672852 0.652220809914865
10.8796825408936 0.65223636899307
10.8842694759369 0.652570985084074
10.8846430778503 0.652590557203804
10.8902571201324 0.652925559546599
10.8911354541779 0.652951115825011
10.8951547145844 0.652980604551538
10.8955833911896 0.653308618118384
10.899959564209 0.653634722768769
10.900053024292 0.653634722768769
10.9000954627991 0.653634722768769
10.9005265235901 0.65366820403874
10.9054431915283 0.653996767936627
10.9063405990601 0.65403279237649
10.9104654788971 0.654360920865696
10.9117312431335 0.654399256010854
10.9162123203278 0.654728217291427
10.9166972637177 0.654768693486498
10.9210629463196 0.65509833874684
10.921546459198 0.655139977816646
10.9263186454773 0.65547203328398
10.9266993999481 0.655515286809697
10.9316558837891 0.655850948357503
10.932222366333 0.655895301479698
10.9369823932648 0.656232286736069
10.9377915859222 0.65627685871071
10.9421570301056 0.656617244915266
10.9429497718811 0.656662224677898
10.9473149776459 0.65700508499552
10.9481391906738 0.657049858602921
10.949964761734 0.657049858602921
10.9500286579132 0.657049858602921
10.9527380466461 0.657390768680697
10.9531610012054 0.657435171060701
10.957932472229 0.657776594097025
10.9586069583893 0.657821228613942
10.9639294147491 0.658160288458445
10.964522600174 0.658205718696012
10.9691467285156 0.658253172070146
10.970662355423 0.658592922901754
10.9741885662079 0.65892878569022
10.9751341342926 0.658976654892061
10.978991985321 0.65930808276731
10.9793884754181 0.659357447388388
10.9842295646667 0.659685769250768
10.9849252700806 0.659740469239844
10.9894833564758 0.660063854123458
10.9906117916107 0.660120948525583
10.9953696727753 0.660444322266524
10.9958765506744 0.660506112055482
10.9999287128448 0.660506112055482
11.0000197887421 0.660822474628622
11.0000598430634 0.660822474628622
11.0007798671722 0.66088645254046
11.0052256584167 0.661205617409117
11.0056381225586 0.661275699057512
11.0105192661285 0.661595564626102
11.0114252567291 0.66167052485434
11.0165228843689 0.661752001490007
11.0173852443695 0.66207283420034
11.0210583209991 0.662396142987319
11.021448135376 0.66248286324222
11.0263159275055 0.662809308413356
11.0266923904419 0.662902163208106
11.0315639972687 0.663231294967788
11.0322904586792 0.663327981138256
11.0375144481659 0.663429182171821
11.0379569530487 0.663760497401019
11.0421280860901 0.664094597387063
11.0430028438568 0.664199587017742
11.0472822189331 0.664532446260796
11.0485055446625 0.664640051917483
11.0505113601685 0.664640051917483
11.0505902767181 0.664640051917483
11.0526628494263 0.664972162648099
11.0537312030792 0.665084147687473
11.0579061508179 0.665413774949909
11.0587093830109 0.665527768958664
11.0630674362183 0.665857143637196
11.0638246536255 0.665973873343585
11.068922996521 0.66609220982516
11.0693602561951 0.666418121932905
11.0738501548767 0.666739452442835
11.074315071106 0.666858472952301
11.079206943512 0.66717523292301
11.0797078609467 0.667295128459933
11.0842046737671 0.667611859744396
11.0850675106049 0.667733701935454
11.0895173549652 0.668049483289237
11.0899958610535 0.668172246958818
11.0947804450989 0.668487823256102
11.0951690673828 0.66860739545724
11.1001243591309 0.668921904597944
11.1005396842957 0.668921904597944
11.1006190776825 0.668921904597944
11.1006710529327 0.669040307634806
11.1053111553192 0.669353443589208
11.1062607765198 0.669467971398046
11.1105418205261 0.669786842401163
11.1109142303467 0.669898609779075
11.1162695884705 0.670220351580369
11.1169228553772 0.670326889484081
11.1210052967072 0.670650461848046
11.1213781833649 0.670752837688948
11.1263573169708 0.671079320423142
11.1267442703247 0.67117597751807
11.1316058635712 0.671503599636576
11.1324727535248 0.671594047226549
11.1370713710785 0.671921870077571
11.1378707885742 0.6720061785366
11.1422026157379 0.672334488575973
11.1430509090424 0.672413838765594
11.1473438739777 0.67273778196682
11.1480469703674 0.672811027176101
11.1506474018097 0.672811027176101
11.1507213115692 0.672811027176101
11.1534328460693 0.672882533279534
11.1538345813751 0.673202925061514
11.1578683853149 0.673522886125744
11.1583430767059 0.673592376531987
11.1633870601654 0.673907994795359
11.1638538837433 0.67397615010576
11.1688151359558 0.674046148568719
11.1693363189697 0.674358646242885
11.1739361286163 0.674667774290758
11.174770116806 0.674740493551838
11.1793749332428 0.675046546153742
11.1797227859497 0.675121151251625
11.184255361557 0.67542989880522
11.1846206188202 0.675510636012177
11.1894867420197 0.675819602605977
11.1899557113647 0.675905165072231
11.1951930522919 0.675997695992768
11.1957764625549 0.67630662739898
11.2001569271088 0.676616277019878
11.2006838321686 0.676714773748546
11.2008066177368 0.676714773748546
11.2008757591248 0.676714773748546
11.205206155777 0.677028061555642
11.205638885498 0.677133453172
11.2105269432068 0.677453450222122
11.21115899086 0.677566470577861
11.2161576747894 0.677687530521212
11.2169191837311 0.678011259204955
11.2210998535156 0.678337100237352
11.2215836048126 0.678464695036508
11.2262654304504 0.678792643756731
11.2266933917999 0.678928289123807
11.2316563129425 0.679258452267377
11.2323548793793 0.679400003294457
11.2371866703033 0.679730930508021
11.2375893592834 0.679880608471594
11.2422997951508 0.680210926124997
11.2429254055023 0.680366044106073
11.2474212646484 0.680694995024102
11.2489447593689 0.680857152968276
11.2512900829315 0.680857152968276
11.2514040470123 0.680857152968276
11.2526183128357 0.681180446251286
11.2531740665436 0.681347182689046
11.2584125995636 0.681669851660178
11.2587163448334 0.681845355017387
11.2631440162659 0.682163973135401
11.2646007537842 0.682341291616294
11.2685334682465 0.682655994643043
11.2689387798309 0.682840826335642
11.2737371921539 0.683151468793624
11.2743470668793 0.68334164793222
11.2792413234711 0.68364903784548
11.2815392017365 0.68384617000173
11.2846958637238 0.684151031584319
11.2856409549713 0.684351348680154
11.2894887924194 0.684657963036473
11.2898831367493 0.684870073325427
11.2950303554535 0.685170451298658
11.2957761287689 0.685390166358743
11.3002300262451 0.685690648740805
11.3007829189301 0.68591678739665
11.3012862205505 0.68591678739665
11.3013849258423 0.68591678739665
11.3052995204926 0.686217577348711
11.3058807849884 0.686451455606545
11.3104586601257 0.686756500752097
11.3108758926392 0.687001309325765
11.3158321380615 0.687306951867875
11.3318226337433 0.687614427387596
11.3326699733734 0.687870364535873
11.3327360153198 0.688179242924241
11.3327841758728 0.688444599394628
11.3328354358673 0.688755007060012
11.3328819274902 0.689027688784369
11.332932472229 0.689308962959067
11.3369505405426 0.689620289980854
11.3373289108276 0.689908284901385
11.3421819210052 0.690219984466184
11.3432223796844 0.690514109290275
11.3479144573212 0.69080828722826
11.349193572998 0.691116242134802
11.3516759872437 0.691116242134802
11.3517680168152 0.691116242134802
11.3531088829041 0.691414750845005
11.3535604476929 0.691721604612542
11.3579978942871 0.692025401826888
11.3588161468506 0.692322974924735
11.3636085987091 0.692625383575805
11.3640222549438 0.692924587409335
11.3689448833466 0.693221525004393
11.3698847293854 0.693517427840419
11.3739876747131 0.69380859987572
11.374639749527 0.694105480772257
11.379004240036 0.694394385907978
11.3793330192566 0.694693723010345
11.3844120502472 0.694976426212209
11.3859453201294 0.695273043991269
11.389536857605 0.695554359121236
11.3902983665466 0.695855416495875
11.3948590755463 0.696134363496995
11.3950886726379 0.696443210182034
11.4006068706512 0.696715626785119
11.401077747345 0.697023360148671
11.4013550281525 0.697023360148671
11.4014370441437 0.697023360148671
11.4052717685699 0.697297731467204
11.4057161808014 0.697612372424396
11.4104678630829 0.697886056147557
11.4111695289612 0.698211405666818
11.415919303894 0.698483919284251
11.4165396690369 0.698817038923257
11.4210376739502 0.699088289256125
11.4217529296875 0.699428806864823
11.4262771606445 0.69969907341576
11.4275023937225 0.700045727247691
11.4316213130951 0.700313639592766
11.4321100711823 0.700667963629093
11.4369349479675 0.700933116654411
11.4376616477966 0.701294060314168
11.4422392845154 0.701555612739145
11.4426355361938 0.701920302380146
11.4474334716797 0.702176696028259
11.4480710029602 0.702542137053244
11.4515285491943 0.702542137053244
11.4516294002533 0.702542137053244
11.4527962207794 0.702793865013926
11.4532110691071 0.703162010071451
11.4580354690552 0.703408435008055
11.4586746692657 0.703776086079913
11.4631860256195 0.704014888006194
11.4641895294189 0.704380709904438
11.4685983657837 0.704613099178015
11.4694619178772 0.704978060003362
11.4748270511627 0.705343038790018
11.4751319885254 0.705569160503767
11.4790554046631 0.705791301878673
11.4794447422028 0.706155209015551
11.484302520752 0.706370502992635
11.4861967563629 0.706729506888841
11.4895498752594 0.706938422242453
11.490630865097 0.707296208307084
11.4952440261841 0.70750380329995
11.4959478378296 0.707864711361748
11.4999990463257 0.708066568917826
11.5003833770752 0.70842449788843
11.5009870529175 0.70842449788843
11.5011463165283 0.70842449788843
11.5051853656769 0.708622233337327
11.5056848526001 0.7089766836581
11.5104200839996 0.70917420443994
11.5108206272125 0.709532141660813
11.516509771347 0.709888345212227
11.5167932510376 0.710082266517175
11.5209646224976 0.710273318393739
11.5214891433716 0.710631115219195
11.5262205600739 0.710819473686232
11.5267267227173 0.711176910539731
11.5316078662872 0.711362294560689
11.5325694084167 0.711718320003414
11.5375421047211 0.712071741481831
11.5382237434387 0.712253709672633
11.5421869754791 0.712431792267044
11.5426168441772 0.712781294139017
11.5474164485931 0.712956180876319
11.5479638576508 0.71330221523583
11.5512027740479 0.71330221523583
11.5513167381287 0.71330221523583
11.552791595459 0.713471725847648
11.5534870624542 0.713810788993879
11.5578517913818 0.713975306282749
11.558735370636 0.71431252920377
11.5634324550629 0.714470968314175
11.5641498565674 0.714802824181006
11.5687987804413 0.714956961445642
11.5692820549011 0.715285671962515
11.5736372470856 0.715434630794588
11.5743007659912 0.71575563598085
11.5788531303406 0.715899995333474
11.5792908668518 0.716221355248504
11.5842537879944 0.71636122466744
11.5849058628082 0.716679629454826
11.5898416042328 0.716813499428254
11.5903112888336 0.717132785476444
11.5950443744659 0.71745632529393
11.5965161323547 0.717587857308087
11.5999915599823 0.71771501216141
11.6003654003143 0.718034501542234
11.6012201309204 0.718034501542234
11.6012918949127 0.718034501542234
11.6052041053772 0.718157569316366
11.6062586307526 0.718476890601861
11.6104683876038 0.718596802933551
11.6110701560974 0.718921577364398
11.6161398887634 0.719039759572585
11.6164894104004 0.71936919034559
11.6209826469421 0.719483411240664
11.6215114593506 0.71981244435903
11.6262502670288 0.719923570270282
11.6266887187958 0.720254213519711
11.6315803527832 0.720361419099091
11.6319620609283 0.720688541360391
11.6368672847748 0.720791437120629
11.6376659870148 0.721115523178424
11.6421542167664 0.721213681027374
11.6425864696503 0.721534632956805
11.6473863124847 0.721627176449033
11.648099899292 0.721940297664386
11.6513779163361 0.721940297664386
11.6515023708344 0.721940297664386
11.6527254581451 0.722027515834385
11.653130531311 0.722335657508711
11.6583366394043 0.722633908274006
11.6587398052216 0.722715407622103
11.663667678833 0.723010827140449
11.6640863418579 0.723088050736017
11.6689357757568 0.723159624027678
11.6695303916931 0.723446813330456
11.6738893985748 0.723513728699018
11.6743912696838 0.723794777666626
11.6791768074036 0.723857171782131
11.6802060604095 0.72413481470128
11.6841909885406 0.724193104289836
11.6852262020111 0.724471558179272
11.6895377635956 0.724525101746102
11.691376209259 0.724794899673005
11.6951806545258 0.725068778389017
11.6955740451813 0.725119369004598
11.7001276016235 0.725167737988455
11.7005960941315 0.725441563923401
11.7048206329346 0.725441563923401
11.7050032615662 0.725441563923401
11.7056784629822 0.725488212644996
11.7066104412079 0.725763800865613
11.7105374336243 0.725808542964566
11.7117898464203 0.726089114835023
11.7158675193787 0.726133250520057
11.716362953186 0.726417932801005
11.7210865020752 0.726460697363597
11.7215113639832 0.726744599370024
11.7263567447662 0.726786401524228
11.7272274494171 0.727072497347674
11.7316739559174 0.7271136191983
11.7328238487244 0.727402013374083
11.736941576004 0.727442743396667
11.7386345863342 0.727728554204191
11.7421791553497 0.727768973700517
11.7427618503571 0.72805511631272
11.7474942207336 0.728095582322052
11.748291015625 0.728381350111625
11.7531182765961 0.728422005797746
11.75359582901 0.728704994415274
11.7553434371948 0.728704994415274
11.7555327415466 0.728704994415274
11.7582285404205 0.728745769212588
11.758770942688 0.729025752216444
11.7635445594788 0.729300660470459
11.7638051509857 0.7293416449838
11.7687566280365 0.729383173223185
11.7702050209045 0.729657965539841
11.774076461792 0.72969999202257
11.7746212482452 0.729969366178318
11.778904914856 0.730013430593425
11.7798173427582 0.730284910718404
11.7841658592224 0.730329647078852
11.7849519252777 0.730601340903745
11.7895274162292 0.730647841053106
11.7908470630646 0.730916735268106
11.7947878837585 0.730965859007437
11.7952899932861 0.731233656864781
11.7999193668365 0.731233656864781
11.8000009059906 0.731285023349875
11.8000450134277 0.731285023349875
11.8011794090271 0.731553593462789
11.8052513599396 0.731607876822616
11.8056716918945 0.731872312649172
11.8104410171509 0.731929930395075
11.8110373020172 0.732197138828422
11.8157546520233 0.732258823706638
11.8163294792175 0.732523380149667
11.8210124969482 0.732588999659963
11.8217658996582 0.732849649405726
11.8263130187988 0.732919689938466
11.8269062042236 0.733176491535328
11.8315348625183 0.733251147895798
11.8322942256927 0.733501873411673
11.8368809223175 0.733582242608495
11.8372964859009 0.733824608429737
11.8421535491943 0.733909953261963
11.8432428836823 0.734143887118233
11.847384929657 0.734234478816307
11.8481266498566 0.734461597423186
11.8500249385834 0.734461597423186
11.8501002788544 0.734461597423186
11.8526010513306 0.734555969609298
11.8532936573029 0.734771533971308
11.8578131198883 0.734870500261114
11.8587312698364 0.735078643904174
11.8637342453003 0.735182069196141
11.8640503883362 0.735382243958452
11.8690090179443 0.735575929722706
11.871148109436 0.73568400720012
11.8736908435822 0.735797357352455
11.8740041255951 0.735986056225342
11.8789131641388 0.736103208896267
11.8793587684631 0.736286609139051
11.8845841884613 0.736408303482539
11.8851938247681 0.736588527418167
11.889533996582 0.736714307474516
11.8899829387665 0.736888802229659
11.8959317207336 0.737063434425466
11.8961932659149 0.737194273194285
11.8999361991882 0.737329809163775
11.9003825187683 0.73750626223064
11.9007887840271 0.73750626223064
11.9008827209473 0.73750626223064
11.9051868915558 0.737644016017312
11.9056277275085 0.73781712374697
11.9104914665222 0.73796009394679
11.9114992618561 0.738134356869446
11.9158198833466 0.738281339714856
11.9164798259735 0.738454927061358
11.9210374355316 0.738605818177292
11.9214627742767 0.738776504325572
11.9262602329254 0.738930257776064
11.9268891811371 0.739100120639483
11.9315829277039 0.73925651480289
11.9320206642151 0.739423747609763
11.9370367527008 0.739582200149232
11.9373385906219 0.739745938355075
11.9421887397766 0.739906014274931
11.9431104660034 0.740067819609921
11.9475028514862 0.740228561193167
11.9483783245087 0.74038492211622
11.9526793956757 0.740545089599144
11.952953338623 0.740545089599144
11.953104019165 0.740545089599144
11.9533979892731 0.740697923118049
11.9579041004181 0.740858563469159
11.9583885669708 0.741005752008803
11.9630951881409 0.741167224260934
11.9636423587799 0.741312686144509
11.9692754745483 0.741452974708953
11.9698243141174 0.741614026645625
11.9738178253174 0.741774681826477
11.9745042324066 0.741910917699585
11.9788954257965 0.742073113972791
11.9793121814728 0.742206497857125
11.9841799736023 0.742368406843884
11.9845921993256 0.742495097488397
11.9894964694977 0.742658276121122
11.9900803565979 0.742780380476809
11.9952313899994 0.742944307764703
11.9958827495575 0.743061345607253
12.0000956058502 0.743224329024008
12.0008692741394 0.743335044013626
12.0028760433197 0.743335044013626
12.0029754638672 0.743335044013626
12.0052959918976 0.743496962784009
12.0068864822388 0.743601251235056
12.0105354785919 0.743764038110355
12.0112645626068 0.743861770083648
12.016144990921 0.743953934438983
12.0175459384918 0.744117712419179
12.0209753513336 0.744279949396216
12.0213716030121 0.744364829441404
12.0262882709503 0.744525229607752
12.0267431735992 0.744602713172022
12.0316123962402 0.744760351825743
12.0322785377502 0.744834739308037
12.0374181270599 0.744903005312803
12.0379323959351 0.745058180060621
12.0422184467316 0.745210799415978
12.0427513122559 0.745274348504951
12.0474460124969 0.745422387186325
12.0478794574738 0.745481419367584
12.0526366233826 0.745626112461483
12.0532095432281 0.745626112461483
12.0533707141876 0.745626112461483
12.0536024570465 0.74568092335813
12.0579164028168 0.745822343975087
12.0583670139313 0.745875924629513
12.0631527900696 0.746015807080223
12.06396484375 0.746065807001482
12.0684013366699 0.746202748265079
12.0687971115112 0.746250625222675
12.0737328529358 0.746385776950843
12.0751233100891 0.746428409417958
12.0790884494781 0.746563137090191
12.0799491405487 0.746603544303761
12.0842018127441 0.746736005393752
12.0852720737457 0.746773278074484
12.0895204544067 0.746905138590674
12.0905344486237 0.746937635654753
12.0956723690033 0.746966073035133
12.0967471599579 0.747098337203268
12.1004340648651 0.74723015222817
12.101003408432 0.747254141940533
12.1030030250549 0.747254141940533
12.1031529903412 0.747254141940533
12.1054658889771 0.747387507574725
12.1058707237244 0.747406721808979
12.1105334758759 0.747541874777484
12.1108958721161 0.747557327987637
12.1161279678345 0.74756890526375
12.1166801452637 0.747705628836421
12.1210446357727 0.747841212008028
12.1215679645538 0.747849346045003
12.1263139247894 0.747985004149719
12.1267747879028 0.747989344840128
12.1316149234772 0.748125642666992
12.1324977874756 0.748130678066052
12.1373474597931 0.748266591754735
12.1379034519196 0.748271599999328
12.1421732902527 0.748407300593541
12.1427030563354 0.748412110656504
12.1473755836487 0.748546746368046
12.1482594013214 0.748548021925716
12.1503748893738 0.748548021925716
12.1504592895508 0.748548021925716
12.1531929969788 0.74854858752781
12.1535034179688 0.748680750476832
12.1579811573029 0.748812741297878
12.15869140625 0.74881322876976
12.1631140708923 0.748943405772992
12.1634862422943 0.748942897213315
12.1683716773987 0.749071012406071
12.1688241958618 0.749069642819915
12.1737747192383 0.749197753667299
12.1741511821747 0.7491933726675
12.1789569854736 0.749320270531601
12.1801664829254 0.749314315712039
12.1843492984772 0.749440363772951
12.1851391792297 0.749431499751667
12.1895973682404 0.749556475751955
12.1902058124542 0.749542785116544
12.1947729587555 0.74966929990808
12.1951215267181 0.749653712849004
12.1999373435974 0.749778235036289
12.2004125118256 0.749778235036289
12.2004935741425 0.749778235036289
12.2005586624146 0.749760365617939
12.2053990364075 0.749885148788866
12.2060346603394 0.749865811438261
12.210441827774 0.749991371934885
12.2111597061157 0.749968296371717
12.2160420417786 0.749945939822247
12.2165668010712 0.750069653902559
12.220978975296 0.750193141441396
12.2214863300323 0.750170876858356
12.2262835502625 0.750293032355576
12.2267143726349 0.75027119066654
12.2315962314606 0.75039121138492
12.2322113513947 0.750371086694683
12.2369840145111 0.750489325515311
12.2373533248901 0.75047006612877
12.2421667575836 0.750585025182657
12.2431583404541 0.750562887826084
12.2473301887512 0.750675300197079
12.2481679916382 0.750652950801145
12.2501354217529 0.750652950801145
12.2502198219299 0.750652950801145
12.253053188324 0.750629355829394
12.2534737586975 0.750737954847284
12.2580313682556 0.750843471744535
12.2587232589722 0.750826517432475
12.2630913257599 0.750929849493882
12.2637467384338 0.750912725335758
12.2684969902039 0.75101277985532
12.2692873477936 0.750994656735411
12.2739193439484 0.751091595699372
12.2747974395752 0.751073802276421
12.2792892456055 0.751167587671052
12.2806355953217 0.751150764418626
12.284193277359 0.751240530944807
12.2846217155457 0.751224706136198
12.289534330368 0.751311647408253
12.2900221347809 0.751297087025697
12.2948133945465 0.751380792266337
12.2954998016357 0.751367107637888
12.2999966144562 0.751447395866397
12.3007092475891 0.751434061504214
12.3016705513 0.751434061504214
12.3017945289612 0.751434061504214
12.3053810596466 0.751510217448589
12.306010723114 0.751496361641655
12.3104586601257 0.751569217590484
12.3109278678894 0.751554794073873
12.3164203166962 0.751539019623787
12.3167552947998 0.751607725648202
12.3209800720215 0.751672114079944
12.3214049339294 0.751655504728714
12.3262374401093 0.751716365901111
12.326652765274 0.751695718323992
12.3315732479095 0.751752031382216
12.3319811820984 0.751727631569903
12.3368813991547 0.751780081308572
12.3376450538635 0.751752535622563
12.3421251773834 0.751801305687347
12.3428728580475 0.751770570111616
12.3477146625519 0.751814994188097
12.3483543395996 0.751782872697967
12.352833032608 0.7518238922664
12.3533248901367 0.751791440452309
12.3537857532501 0.751791440452309
12.3538937568665 0.751791440452309
12.3579177856445 0.75182887005978
12.3586091995239 0.751796379536049
12.3630678653717 0.751831612729016
12.3635523319244 0.751799388037577
12.3687589168549 0.751831825959387
12.3694295883179 0.751798807401689
12.3740439414978 0.751766759140223
12.3747119903564 0.751796471155232
12.3789637088776 0.751823342525721
12.3794713020325 0.751792928416642
12.3841650485992 0.751817382632388
12.3848829269409 0.751787959521788
12.3893983364105 0.751811591872616
12.3902645111084 0.751782612703629
12.3948357105255 0.751804304092642
12.3963284492493 0.751776416070478
12.4002206325531 0.751797129909617
12.4011435508728 0.751769797874522
12.4039211273193 0.751769797874522
12.4040880203247 0.751769797874522
12.4052286148071 0.751789917837544
12.4061181545258 0.751762419387253
12.4106578826904 0.751781853655789
12.4268877506256 0.751800954093725
12.4278833866119 0.751772790251871
12.4280352592468 0.751791689279845
12.4281485080719 0.751762575226757
12.4282524585724 0.751780621195089
12.428325176239 0.751751636236682
12.4284019470215 0.751723181053094
12.4315588474274 0.751740759825616
12.4322447776794 0.751714071509178
12.4370424747467 0.751730481261962
12.4377591609955 0.751705047097954
12.4422192573547 0.751720459919221
12.4441261291504 0.751697074746277
12.4474141597748 0.751711831555139
12.4480681419373 0.751692611098088
12.4517612457275 0.751692611098088
12.4519078731537 0.751692611098088
12.4526319503784 0.751706321916087
12.4535281658173 0.751690314983703
12.4580132961273 0.751702838558292
12.4591834545135 0.751690477898032
12.4633917808533 0.751701151225016
12.4637925624847 0.751693100825485
12.4685151576996 0.751701768035891
12.4694619178772 0.751697783884356
12.4738550186157 0.751704125237215
12.4745609760284 0.751703362655198
12.4794344902039 0.751707651454387
12.480721950531 0.751709409707095
12.484482049942 0.751712040549168
12.4852845668793 0.751716798314544
12.4894678592682 0.751717869668976
12.4899110794067 0.751724660951413
12.4948418140411 0.751724164409423
12.4957883358002 0.751731025283763
12.4996604919434 0.751731025283763
12.4997580051422 0.751731025283763
12.5001375675201 0.751728155824813
12.5005502700806 0.751737129688926
12.5053436756134 0.75173295456328
12.5069708824158 0.751741246877798
12.5105085372925 0.751735638891916
12.5109188556671 0.751742809541532
12.5163452625275 0.751749421398502
12.5166437625885 0.751742599412949
12.5211112499237 0.751734810460485
12.5215847492218 0.75174007542651
12.5263705253601 0.75173162627878
12.5268378257751 0.751733778102283
12.5315098762512 0.751725336630175
12.5324006080627 0.751724479225319
12.5370333194733 0.751716509198792
12.5376064777374 0.751713052145715
12.5421991348267 0.751705655938061
12.5431394577026 0.751698757609003
12.5473730564117 0.751692149522107
12.5482051372528 0.751682281166089
12.5498864650726 0.751682281166089
12.5499758720398 0.751682281166089
12.5529766082764 0.751676406745429
12.5535268783569 0.751661464774354
12.5581696033478 0.751656296854939
12.5588281154633 0.751635029771361
12.5631363391876 0.751631126863776
12.5639135837555 0.751605460271035
12.5683760643005 0.751602370488754
12.5691518783569 0.751572168156172
12.5739343166351 0.751570003553489
12.5748815536499 0.751533852684241
12.5801479816437 0.751532029726131
12.5815670490265 0.751491100591349
12.5849213600159 0.751445577473098
12.5852632522583 0.75144365464092
12.5896701812744 0.751441042357147
12.5900113582611 0.751392238712649
12.5951554775238 0.751338172739986
12.5957951545715 0.751333946229121
12.6000196933746 0.75132818615897
12.6004641056061 0.751272000750767
12.601984500885 0.751272000750767
12.6021335124969 0.751272000750767
12.6052629947662 0.751264030800864
12.6057598590851 0.751205022185142
12.6105029582977 0.751194511016188
12.610933303833 0.751131481051407
12.6161508560181 0.751118082196417
12.6164326667786 0.751052718479011
12.6220989227295 0.751036281558486
12.6224727630615 0.750969647339106
12.6262671947479 0.750950321554004
12.626779794693 0.750881302874173
12.631471157074 0.750858886209584
12.6319608688354 0.750789478395361
12.6368319988251 0.750764339726566
12.6370904445648 0.750692742472548
12.6420798301697 0.750664128988351
12.6427218914032 0.75059109420032
12.6475405693054 0.750559183304351
12.6488258838654 0.750482498799506
12.6528425216675 0.750448333380574
12.6536753177643 0.750448333380574
12.6538660526276 0.750370896117481
12.6539881229401 0.750370896117481
12.6583075523376 0.750290926695175
12.6586170196533 0.750254113759194
12.6631798744202 0.75021465816685
12.663628578186 0.750132264123059
12.6684594154358 0.750090048275426
12.6696577072144 0.750003846381805
12.6737086772919 0.749958587139373
12.674480676651 0.749867740237306
12.6791596412659 0.749819506198294
12.6803793907166 0.749724887979173
12.6842184066772 0.749671759818231
12.6848790645599 0.749564432621844
12.6896960735321 0.749507167351187
12.6901409626007 0.749390770329639
12.6954345703125 0.749330031506151
12.6958222389221 0.749205517595973
12.700083732605 0.749138749990967
12.7005581855774 0.748999155556454
12.7035593986511 0.748999155556454
12.7037100791931 0.748999155556454
12.7054369449615 0.748928437869768
12.7058556079865 0.748777694579323
12.7107470035553 0.748701385194838
12.7120506763458 0.748532413626307
12.7161045074463 0.748452270324
12.716719865799 0.74827106021092
12.7213499546051 0.74818489283654
12.7218778133392 0.74798473570602
12.7262923717499 0.747893676961326
12.7266733646393 0.747676724427242
12.7314600944519 0.747580299174906
12.7319054603577 0.747347923908235
12.7369003295898 0.747246384233416
12.7381813526154 0.74700020068484
12.7422003746033 0.746894001811343
12.7426555156708 0.746630319630767
12.7473340034485 0.746519292102614
12.748138666153 0.746244935341673
12.7499067783356 0.746244935341673
12.7499756813049 0.746244935341673
12.7529554367065 0.745956999646471
12.7543530464172 0.74584306934094
12.7581267356873 0.745548354897848
12.7586059570312 0.745430172378851
12.7631330490112 0.745306894090027
12.7640204429626 0.745002969690229
12.7690045833588 0.744875693425263
12.7698373794556 0.744560675170287
12.7737250328064 0.744429055213463
12.7740983963013 0.744107417263379
12.7790870666504 0.743972373892434
12.7794597148895 0.743644328495058
12.7844557762146 0.743504758713954
12.7852668762207 0.743169727833469
12.7895038127899 0.743024358324783
12.7898750305176 0.742677906257257
12.7948076725006 0.742528795507052
12.7952935695648 0.742179037192739
12.8001842498779 0.742023962353239
12.8008904457092 0.741664243466595
12.8046081066132 0.741664243466595
12.8049664497375 0.741664243466595
12.8056879043579 0.741297139584938
12.8062002658844 0.741137729074081
12.8105521202087 0.740974184263768
12.8109173774719 0.740600176789771
12.8158283233643 0.740430632887051
12.8178734779358 0.740046998952553
12.8210797309875 0.739872417995663
12.821722984314 0.739483792351201
12.8263490200043 0.739303227740647
12.82670545578 0.738905630963492
12.8316078186035 0.738722995462375
12.8328294754028 0.738324584836955
12.8369746208191 0.738138453549771
12.8377375602722 0.737738233254837
12.8421335220337 0.737549229171583
12.8423850536346 0.737148094509552
12.8473653793335 0.736956057871643
12.8483409881592 0.736555399683081
12.8526825904846 0.736361014167227
12.8530764579773 0.735964133335474
12.854998588562 0.735964133335474
12.8552174568176 0.735964133335474
12.8580679893494 0.73577028824317
12.8588106632233 0.735379987312234
12.8631591796875 0.735184344384918
12.8638019561768 0.734801582684477
12.8691606521606 0.734421428056623
12.8696315288544 0.734225624476711
12.8740327358246 0.734028946531334
12.8745014667511 0.733654313993196
12.8789887428284 0.73345627691388
12.8796088695526 0.733088625044089
12.8842787742615 0.73288940888421
12.8848557472229 0.732524014593181
12.8895452022552 0.732319239277069
12.8913924694061 0.731950053867761
12.8949465751648 0.731745037471241
12.8952970504761 0.731379314191294
12.9000761508942 0.731173517768943
12.9009549617767 0.730810046663093
12.9021279811859 0.730810046663093
12.9022357463837 0.730810046663093
12.9052197933197 0.730600117828831
12.9060318470001 0.730236231556252
12.9106585979462 0.730022588099742
12.9113328456879 0.729652642581812
12.9158446788788 0.729434270421024
12.9166293144226 0.729060023899938
12.9210085868835 0.728838057093423
12.9213895797729 0.728462705683528
12.9263820648193 0.728237025447889
12.9271411895752 0.727859257409118
12.9315967559814 0.727630020006079
12.9321956634521 0.727248714138411
12.9369361400604 0.727016569096972
12.9379577636719 0.726635066029259
12.9421737194061 0.726398971994108
12.9429309368134 0.726015864624325
12.9473080635071 0.725777068003626
12.9479522705078 0.725393013113963
12.9495170116425 0.725393013113963
12.9495842456818 0.725393013113963
12.9526152610779 0.725154986473763
12.9536015987396 0.724774763058899
12.9579043388367 0.724536036890387
12.9595489501953 0.724163935886114
12.9631180763245 0.72392430479056
12.9635457992554 0.723555812420528
12.9686713218689 0.723313235065238
12.9689517021179 0.722943249171757
12.9738049507141 0.722700620501955
12.9750151634216 0.722334275283788
12.9790334701538 0.722093750316085
12.9794137477875 0.721732000379897
12.9843690395355 0.72149192394854
12.984870672226 0.721138640061298
12.989545583725 0.72089536444866
12.9903309345245 0.720544522619569
12.9953112602234 0.720300253508072
12.9961647987366 0.719953670294761
12.9997625350952 0.719953670294761
12.9998419284821 0.719953670294761
12.9999477863312 0.71970822015672
13.0003955364227 0.719366943704733
13.0054688453674 0.719118413248768
13.0057635307312 0.718777937359646
13.0105111598969 0.718525501948166
13.0112471580505 0.718189865588494
13.015792131424 0.717934916694069
13.0162806510925 0.717602190108208
13.0223062038422 0.717276422654555
13.0225939750671 0.717017809685738
13.0263912677765 0.716754684598432
13.0267939567566 0.716427258711743
13.0318760871887 0.716160504620368
13.0323605537415 0.715840418651597
13.0368890762329 0.715570841671146
13.0376622676849 0.715254864875654
13.0421776771545 0.714984230223257
13.0426063537598 0.714675868903318
13.0476837158203 0.714373471155181
13.0484504699707 0.714102397577768
13.0525197982788 0.714102397577768
13.0526561737061 0.714102397577768
13.0530326366425 0.713807509533933
13.053750038147 0.713537726120241
13.0587832927704 0.713252697779337
13.0595149993896 0.712987461061988
13.0633542537689 0.712722908387416
13.0640678405762 0.712443306569385
13.0687177181244 0.71218404912963
13.069149017334 0.711910851506843
13.0741384029388 0.71165661219134
13.0745992660522 0.711392222265286
13.0790455341339 0.711142814719949
13.0793414115906 0.71088679469238
13.0842461585999 0.710642210391048
13.0846824645996 0.710394994875613
13.089563369751 0.710151471614262
13.0915930271149 0.709915343739074
13.0948748588562 0.70967462612398
13.0952744483948 0.709444409093379
13.1000635623932 0.709210629419342
13.1005539894104 0.708995637125943
13.1039309501648 0.708995637125943
13.1041054725647 0.708995637125943
13.1055016517639 0.708759451945951
13.105987071991 0.708546515772536
13.1107656955719 0.708312788279385
13.1112871170044 0.708109786146036
13.1161115169525 0.707911425148666
13.1176700592041 0.707674334115233
13.1210975646973 0.707435757115653
13.1215028762817 0.707244776682173
13.1264679431915 0.707004269466629
13.1269171237946 0.706822376634594
13.131991147995 0.706581021374132
13.1324193477631 0.706401126871113
13.1369023323059 0.706158032335963
13.1375920772552 0.705985531719853
13.1421821117401 0.705743031992697
13.1427597999573 0.705571256603979
13.1474378108978 0.705328476282083
13.1480910778046 0.705160514575746
13.1528930664062 0.704920590756882
13.1535811424255 0.704756314499214
13.1544358730316 0.704756314499214
13.1545507907867 0.704756314499214
13.1578919887543 0.704518790425171
13.1582987308502 0.704356495045523
13.1631126403809 0.704122014588989
13.1642570495605 0.703963881058804
13.1687049865723 0.70380772689855
13.1693227291107 0.703574116067901
13.174254655838 0.703421797893846
13.1752140522003 0.703192940539952
13.1791858673096 0.70296616282045
13.1799628734589 0.702817660893229
13.1842448711395 0.702590687619227
13.1846678256989 0.702448373122334
13.1895217895508 0.702221513488557
13.1900999546051 0.702085396864108
13.1947836875916 0.701858334804173
13.1957054138184 0.701724668938407
13.2000389099121 0.701496045436626
13.2005829811096 0.701364453829134
13.2024958133698 0.701364453829134
13.2026176452637 0.701364453829134
13.2055478096008 0.701135019678892
13.2063703536987 0.70100903959643
13.2104690074921 0.700774701283773
13.2109222412109 0.700651437615056
13.2158200740814 0.700415172853176
13.2166328430176 0.700303495438427
13.2211725711823 0.700061942153623
13.2215442657471 0.699947636583904
13.226744890213 0.699835055760273
13.2278397083282 0.699592091594634
13.2315051555634 0.699349776718815
13.2322988510132 0.699236580014047
13.2371487617493 0.699123131445509
13.2375679016113 0.698880609608259
13.2423808574677 0.69863983264897
13.2428798675537 0.698530727243887
13.2474038600922 0.698294715416495
13.2478384971619 0.698187464531966
13.2523894309998 0.698187464531966
13.2525274753571 0.698187464531966
13.252613067627 0.697954697246997
13.2531821727753 0.697845740232801
13.2579550743103 0.697619807677415
13.2585656642914 0.697511837530876
13.2631475925446 0.69728941490033
13.263828754425 0.697179105678429
13.2693717479706 0.696962210198167
13.2701771259308 0.696855454429879
13.2736625671387 0.696643723087762
13.2740678787231 0.696537408750744
13.2788589000702 0.696329093328908
13.2792558670044 0.6962222184407
13.2841267585754 0.6960192104589
13.2847483158112 0.695915162703378
13.2905950546265 0.695715887272063
13.2911734580994 0.695613008756219
13.2948665618896 0.695416410163614
13.295202255249 0.695316828998702
13.3000202178955 0.695121991846989
13.3008289337158 0.695023322999976
13.3023762702942 0.695023322999976
13.3024730682373 0.695023322999976
13.3052523136139 0.694830174294373
13.3058066368103 0.694734361514396
13.3105351924896 0.694542579011484
13.3108742237091 0.694448030687127
13.3159329891205 0.694255412310771
13.316376209259 0.694159852672763
13.3210747241974 0.693967812583741
13.3221704959869 0.693872288470018
13.3264775276184 0.693682085108857
13.3270657062531 0.693583643405045
13.3315901756287 0.693394258827033
13.3323154449463 0.693301895037593
13.3368921279907 0.693112925843036
13.3375678062439 0.693019574896588
13.3422055244446 0.692830949422905
13.3430466651917 0.692735897502211
13.3473753929138 0.69254872156712
13.3480551242828 0.692453036651999
13.3524441719055 0.692453036651999
13.3525793552399 0.692453036651999
13.3526649475098 0.692264967714836
13.3530678749084 0.692169663265039
13.3579423427582 0.691980804379025
13.3586986064911 0.691880912096702
13.3631963729858 0.691694092387072
13.3648083209991 0.691595935346645
13.3686838150024 0.691407649342243
13.3696630001068 0.691308600607962
13.3740234375 0.69112014163509
13.3747894763947 0.691021215594332
13.3790156841278 0.69083263417469
13.3794221878052 0.690729918958074
13.3841576576233 0.690540359406526
13.3847966194153 0.69043493624841
13.3896105289459 0.690242791134067
13.3906621932983 0.690138739001695
13.3948907852173 0.6899419539222
13.3956172466278 0.689834558240763
13.4001457691193 0.689634574244217
13.4007368087769 0.689526348121333
13.4024250507355 0.689526348121333
13.4025390148163 0.689526348121333
13.4054534435272 0.689326298324992
13.4059624671936 0.689216548755362
13.410492181778 0.689012393929975
13.411351442337 0.68889996186767
13.4160034656525 0.688785984263548
13.4166445732117 0.688576055582954
13.4210300445557 0.688363317896068
13.421525478363 0.688249756670539
13.4262504577637 0.688032822849436
13.4267041683197 0.687920214088508
13.4320480823517 0.687699337410346
13.43279337883 0.68758572197871
13.4373824596405 0.687473087200874
13.4379558563232 0.687248538065422
13.4421963691711 0.687020615596663
13.4426777362823 0.686902410122595
13.4474892616272 0.686671457560995
13.4484601020813 0.686549275753521
13.4525203704834 0.686549275753521
13.4526965618134 0.686318410937404
13.452803850174 0.686318410937404
13.453115940094 0.686195690393104
13.4579730033875 0.685964581048119
13.4588069915771 0.685837989555016
13.4631509780884 0.685606045055321
13.4641940593719 0.685473117575894
13.4684255123138 0.685240565606181
13.4690811634064 0.685103219844804
13.4737348556519 0.68486856596895
13.4740633964539 0.684723177456529
13.4789745807648 0.684488655321456
13.479273557663 0.684336280073854
13.4841818809509 0.684100967095762
13.4852390289307 0.683939388139517
13.4897139072418 0.683704280892129
13.4905083179474 0.68353755817419
13.4949297904968 0.683298626181863
13.4950556755066 0.683123223831379
13.500040769577 0.68288253039565
13.5006694793701 0.682699828493804
13.5023448467255 0.682699828493804
13.5024931430817 0.682699828493804
13.5055458545685 0.682457554995586
13.5211660861969 0.682211851488311
13.5219986438751 0.6820248965952
13.5220794677734 0.681772855333367
13.522139787674 0.681579007940405
13.522204875946 0.681323319866427
13.5222632884979 0.681122637438462
13.5223278999329 0.680919276733633
13.5263085365295 0.680658733869662
13.5267128944397 0.680450207764032
13.5315856933594 0.680184787064897
13.5340073108673 0.679967683173359
13.5371978282928 0.679746121845767
13.5378794670105 0.679476475821076
13.542174577713 0.679203777799491
13.5430183410645 0.678977365725091
13.5474126338959 0.678701798822976
13.5480551719666 0.678469457512471
13.5527532100677 0.678469457512471
13.5528969764709 0.678190538638936
13.5529716014862 0.678190538638936
13.5534086227417 0.677952996100918
13.5579257011414 0.677674987322089
13.5583226680756 0.67743643206907
13.5630104541779 0.677155726451633
13.5639569759369 0.676910439244731
13.5687594413757 0.676629859766517
13.5694146156311 0.676380169800136
13.5739438533783 0.676100566954772
13.5746080875397 0.675847542752142
13.5789639949799 0.675565071597581
13.5793735980988 0.675305981805957
13.5841398239136 0.675022665456027
13.5847687721252 0.674758344011853
13.5900673866272 0.674486776933196
13.5907020568848 0.674202014007749
13.594908952713 0.673915155758207
13.5954184532166 0.673640870598731
13.6000480651855 0.673353490722523
13.600421667099 0.673074794313349
13.6025886535645 0.673074794313349
13.6027057170868 0.673074794313349
13.6052665710449 0.672787274410658
13.6059448719025 0.672504862372782
13.6109626293182 0.672218105696737
13.6115212440491 0.6719316070711
13.6161141395569 0.671635071093694
13.6169650554657 0.671340705258134
13.6210196018219 0.671044167677595
13.6215434074402 0.670741958131986
13.6262743473053 0.670443475892836
13.6266720294952 0.670133341758028
13.6315581798553 0.669832519788552
13.6325168609619 0.669516778373152
13.6369626522064 0.669216028134942
13.6379308700562 0.668894374598562
13.6421949863434 0.668591767059302
13.6431682109833 0.668267104348947
13.6473760604858 0.667966981114694
13.648401260376 0.667638932744719
13.6529734134674 0.667638932744719
13.6531186103821 0.667638932744719
13.6534781455994 0.667338468548397
13.6539504528046 0.667006350634207
13.6580264568329 0.666707110834897
13.6593780517578 0.666371186864472
13.6633138656616 0.666072630626771
13.663786649704 0.665737107015418
13.6687378883362 0.665436152731473
13.6696329116821 0.665096463111372
13.6737477779388 0.664796263966257
13.6744606494904 0.664456842891447
13.6789965629578 0.664156826835242
13.6794173717499 0.66381681520955
13.6843481063843 0.663514871469359
13.6847517490387 0.663170784327726
13.6898288726807 0.662868984063342
13.6901161670685 0.6625265519483
13.6950309276581 0.66222532767864
13.6961116790771 0.661879731908884
13.69997215271 0.66157601669355
13.7007420063019 0.661232005140342
13.7010984420776 0.661232005140342
13.701201915741 0.661232005140342
13.7053060531616 0.660925963779143
13.7057554721832 0.66057812781223
13.7105333805084 0.660266513047578
13.7117173671722 0.659912915721411
13.716180562973 0.659556913114678
13.7168519496918 0.659243965896513
13.7210311889648 0.658926460903696
13.7215399742126 0.658564895181859
13.7262544631958 0.658248894951094
13.7267827987671 0.657888880363806
13.7317936420441 0.657571539032223
13.7329497337341 0.65721140288455
13.7370073795319 0.656893249474861
13.7389805316925 0.656534643367744
13.7421915531158 0.656216155845328
13.7425546646118 0.655856949960842
13.7474563121796 0.655538970857283
13.7479829788208 0.655182836238471
13.7510237693787 0.655182836238471
13.7511444091797 0.655182836238471
13.7526631355286 0.654869876655566
13.7530655860901 0.654521214238442
13.758207321167 0.654208478756256
13.7585573196411 0.653863248400909
13.7633528709412 0.653554048626639
13.7641699314117 0.653217166792999
13.7686471939087 0.652911266725192
13.7692558765411 0.652582883040232
13.7737147808075 0.652280681239259
13.7743258476257 0.651958585819546
13.7792596817017 0.651645982751623
13.7797615528107 0.651348122263502
13.7841885089874 0.651049635597096
13.7849884033203 0.650741512742497
13.7897064685822 0.650444451507549
13.7903220653534 0.650142707476388
13.7950897216797 0.649850698678076
13.7958736419678 0.649559823621662
13.8001756668091 0.649267375664081
13.8010108470917 0.649267375664081
13.8011114597321 0.648980794058104
13.8011658191681 0.648980794058104
13.8052275180817 0.648685229790494
13.8056375980377 0.648402860196327
13.810478925705 0.648106471564546
13.8109805583954 0.647826122606837
13.8157851696014 0.647527753982669
13.8162779808044 0.647251615508355
13.8210780620575 0.64695078455385
13.8215878009796 0.646680238091054
13.8262267112732 0.646376497413514
13.8267214298248 0.646110949852396
13.8316068649292 0.645804399795254
13.832035779953 0.645541322779589
13.8369386196136 0.645232632218338
13.8375606536865 0.644976510579869
13.8421397209167 0.644667090582002
13.8426258563995 0.64441705416487
13.8474767208099 0.644106564760177
13.8482618331909 0.643861207917189
13.8511564731598 0.643861207917189
13.851254940033 0.643861207917189
13.8528580665588 0.643553676855118
13.8535826206207 0.643318093212872
13.8585469722748 0.643011780551853
13.8590040206909 0.642785136693206
13.8631870746613 0.6424801666791
13.8636417388916 0.642260235912516
13.8686418533325 0.641957131282007
13.8692395687103 0.64174718618843
13.8741042613983 0.641448021904859
13.8749105930328 0.641247969909385
13.8791630268097 0.640950703502495
13.8799271583557 0.640759510811123
13.8843772411346 0.640465633502831
13.8848066329956 0.640284928735461
13.890114068985 0.63999230401506
13.8904590606689 0.639821043601545
13.8948500156403 0.639528025441752
13.8954184055328 0.639368469711553
13.8999824523926 0.639075903096572
13.9006779193878 0.63892578934628
13.9010379314423 0.63892578934628
13.9011340141296 0.63892578934628
13.9052896499634 0.638630519540474
13.9056913852692 0.638486842359759
13.9105854034424 0.638189020463349
13.9113485813141 0.638053886895277
13.9159970283508 0.637751873370952
13.9164912700653 0.637625196136096
13.9210524559021 0.637320371256154
13.9214754104614 0.637200120677043
13.9262948036194 0.63689049467032
13.9267072677612 0.636777128168836
13.9316663742065 0.636463918370246
13.9324219226837 0.636356258593059
13.9371514320374 0.636039959973709
13.9373874664307 0.635938632865704
13.9423854351044 0.635621703972754
13.9439957141876 0.635527487252074
13.947646856308 0.635208817777589
13.9483053684235 0.635116831198022
13.952686548233 0.63479691815993
13.9533185958862 0.634707905836938
13.9550986289978 0.634707905836938
13.9552757740021 0.634707905836938
13.9579923152924 0.634392312837089
13.9585928916931 0.634308883445894
13.9633128643036 0.633993852997022
13.9640185832977 0.633911534835925
13.9685332775116 0.633599861668106
13.9689865112305 0.633518719772975
13.9739191532135 0.633209124623323
13.974601984024 0.63313095400564
13.9792637825012 0.632827154088654
13.9796345233917 0.632751081362275
13.9842760562897 0.632446098571227
13.9852132797241 0.632370113393601
13.9894993305206 0.632067942511893
13.9900710582733 0.631992555952061
13.9948489665985 0.631694502584468
13.9961256980896 0.631618599419356
14.0000758171082 0.631317151540528
14.0009207725525 0.631240937510931
14.0052847862244 0.630944062035548
14.0059049129486 0.630944062035548
14.0060863494873 0.630868736422414
14.0062122344971 0.630868736422414
14.010561466217 0.630560537376724
14.0112593173981 0.63048397352714
14.0165116786957 0.630173321974155
14.0167803764343 0.630096580290375
14.0209753513336 0.629784349032334
14.0213987827301 0.629708456046678
14.0262348651886 0.629391110411566
14.0267827510834 0.629314678756553
14.0316798686981 0.628991722384946
14.0330681800842 0.628914733630708
14.0371100902557 0.62883820959314
14.0375294685364 0.628505293685067
14.042149066925 0.628168091390906
14.0424206256866 0.628091528381281
14.0473265647888 0.627752237487549
14.0477247238159 0.627676390490217
14.0502150058746 0.627676390490217
14.0502960681915 0.627676390490217
14.0527293682098 0.627327743109677
14.0535521507263 0.627253059830381
14.0578215122223 0.626904224853257
14.0583553314209 0.626831464790147
14.0630688667297 0.626480591347227
14.0635044574738 0.626409454175869
14.0694317817688 0.626338322509776
14.0699796676636 0.625986699152289
14.073694229126 0.625633660548633
14.0745279788971 0.625563075953766
14.0789346694946 0.625209574057783
14.0793390274048 0.625139145047283
14.0843176841736 0.62479161715336
14.0852012634277 0.624721831974203
14.0895144939423 0.624374593328537
14.0904047489166 0.624306080912481
14.0950109958649 0.623961387617116
14.095787525177 0.62389230184822
14.0993838310242 0.62389230184822
14.0994579792023 0.62389230184822
14.1003143787384 0.623551565489436
14.1009900569916 0.623482456724308
14.1051752567291 0.623142661786945
14.1055808067322 0.623073033259219
14.1104729175568 0.622737625320795
14.1109101772308 0.622667064376866
14.1160552501678 0.622594720064288
14.1172962188721 0.622257003150576
14.1210994720459 0.621927053039159
14.1215522289276 0.621855686626279
14.1264228820801 0.621520032422326
14.1269299983978 0.621448574460722
14.1315705776215 0.621111599636169
14.1321442127228 0.621040095363585
14.1376328468323 0.6209708539004
14.1380879878998 0.620633051047149
14.1422319412231 0.620293805600041
14.1426825523376 0.620226909871095
14.1488561630249 0.619891457488849
14.1491174697876 0.619826832211879
14.1503567695618 0.619826832211879
14.1504197120667 0.619826832211879
14.1528458595276 0.61949053582813
14.1537115573883 0.619430718399313
14.1579039096832 0.619091594271238
14.1584131717682 0.619035932810645
14.1631977558136 0.618703045043372
14.1636836528778 0.618653790620277
14.168390750885 0.618319365361156
14.1688477993011 0.618275530871865
14.1738498210907 0.617943889672994
14.1752960681915 0.617906799617598
14.1793382167816 0.617576757303729
14.1800062656403 0.617547859640038
14.1843357086182 0.617223586892269
14.1847810745239 0.617201704335012
14.1895554065704 0.616878062948295
14.1899070739746 0.616864310548873
14.1950280666351 0.616542806320487
14.1957466602325 0.616535201289151
14.2001831531525 0.61621796354016
14.2007572650909 0.616215832488608
14.2026319503784 0.616215832488608
14.2027616500854 0.616215832488608
14.2053787708282 0.615901393686397
14.2058701515198 0.615907364379711
14.2104120254517 0.615589858186847
14.2108128070831 0.615600424891162
14.2162320613861 0.615282796838289
14.2165374755859 0.61529837780233
14.2210426330566 0.614982366882221
14.2215476036072 0.615001222562338
14.2262771129608 0.61468477759742
14.2266707420349 0.614706210734976
14.231493473053 0.614386559120111
14.2324509620667 0.614411202663962
14.2374231815338 0.614438157601724
14.2376911640167 0.614119838743215
14.2422523498535 0.613801007585568
14.242734670639 0.613830613582933
14.2474894523621 0.613514867100908
14.247974395752 0.613546286289954
14.2522878646851 0.613546286289954
14.2524619102478 0.613546286289954
14.2527358531952 0.613235359708447
14.2538819313049 0.613268409244255
14.2579407691956 0.612958937461189
14.2592408657074 0.61299297162921
14.2632281780243 0.612684611786062
14.2635679244995 0.612719456822167
14.2686738967896 0.612417915974088
14.2690751552582 0.612455813836789
14.2742712497711 0.612156939055183
14.275398015976 0.612195630007565
14.2792253494263 0.611902223090788
14.2798855304718 0.61194288714498
14.2840750217438 0.611649087939425
14.2845203876495 0.611692227141447
14.2894983291626 0.611399421990532
14.2901396751404 0.611443501076008
14.2948100566864 0.611154298887672
14.2952115535736 0.611199645542235
14.3001136779785 0.610910137343557
14.3008460998535 0.6109569547288
14.3024661540985 0.6109569547288
14.3025777339935 0.6109569547288
14.3053247928619 0.610665265327646
14.3059966564178 0.610712969301531
14.3104870319366 0.610418659850629
14.3108813762665 0.610468421111947
14.3158292770386 0.610171742960062
14.3162565231323 0.610222314684484
14.3210372924805 0.609922176640662
14.3217573165894 0.609974686746453
14.3263618946075 0.609670914643254
14.3272261619568 0.609723940283655
14.3315169811249 0.609418127228543
14.3319585323334 0.609475955795741
14.3369119167328 0.609169903897956
14.3377149105072 0.609229401556082
14.3423726558685 0.608924641326994
14.3428933620453 0.608984977371134
14.3474552631378 0.608685133922484
14.3479969501495 0.608747480797724
14.3525779247284 0.608747480797724
14.3527071475983 0.608747480797724
14.3532102108002 0.608451151262269
14.353538274765 0.608514806198628
14.3579449653625 0.60822283931474
14.3587455749512 0.608288916214183
14.3631572723389 0.608001952653584
14.3642647266388 0.608070614962443
14.3684923648834 0.607792224446906
14.3691484928131 0.607863098008441
14.3736574649811 0.607591939784499
14.3742482662201 0.607666971923712
14.3791439533234 0.607401700638647
14.3803880214691 0.607477479973183
14.3844585418701 0.607219957815381
14.3850326538086 0.607298879994778
14.389547586441 0.607041189393273
14.3908069133759 0.607125986370705
14.3948509693146 0.60687627573846
14.3954622745514 0.606963903297184
14.4000358581543 0.606714571017631
14.4006514549255 0.606804943520292
14.402437210083 0.606804943520292
14.4025640487671 0.606804943520292
14.4052703380585 0.606552422422805
14.405889749527 0.606649368601152
14.4104814529419 0.606396417709158
14.4111301898956 0.606499245240728
14.4158544540405 0.606240009261736
14.4162123203278 0.606348106322949
14.4210624694824 0.606086753315561
14.4218013286591 0.606200524737909
14.4263813495636 0.605934758623116
14.4271516799927 0.606053429682935
14.431577205658 0.605781878100426
14.4321005344391 0.605905611235607
14.4369034767151 0.605631492112694
14.4381039142609 0.605758226995115
14.4422054290771 0.605478957461727
14.4427380561829 0.605608094738795
14.4473481178284 0.605325295887924
14.4479465484619 0.605461335376846
14.4509334564209 0.605461335376846
14.4510338306427 0.605461335376846
14.4526047706604 0.605179104982132
14.4533135890961 0.605316954052448
14.4579410552979 0.605030977297908
14.4592921733856 0.605171630670665
14.4632594585419 0.604886128381136
14.4640786647797 0.605029349271442
14.468320608139 0.604744981060304
14.4687776565552 0.604888495015446
14.4740078449249 0.605035513343352
14.4752514362335 0.60474917243095
14.4792444705963 0.604458125770506
14.4800403118134 0.604607716363886
14.4843406677246 0.604313361422802
14.484566450119 0.604465321841602
14.4895985126495 0.604167382235581
14.4898767471313 0.604324855279606
14.4948415756226 0.604025222775331
14.4952082633972 0.604184824936348
14.499974489212 0.60388162910295
14.5006408691406 0.604044870330734
14.5010094642639 0.604044870330734
14.5011038780212 0.604044870330734
14.5053498744965 0.603736410331587
14.5059559345245 0.603903550431466
14.5105001926422 0.603593287012849
14.5110380649567 0.603766371181901
14.5157721042633 0.603451423471738
14.516396522522 0.603627135327903
14.5210137367249 0.603303974070677
14.5214829444885 0.603482965659151
14.5262615680695 0.60315787520934
14.5268938541412 0.603341980933689
14.5315933227539 0.603015827281713
14.5319247245789 0.6032039619227
14.5368883609772 0.60287677521986
14.5373129844666 0.603068239570248
14.5422081947327 0.602740508887365
14.5436310768127 0.602934327300926
14.547375202179 0.602608300682835
14.5481991767883 0.602803591648214
14.5512058734894 0.602803591648214
14.5513000488281 0.602803591648214
14.5527851581573 0.60247936459229
14.5540566444397 0.602674723652835
14.5581922531128 0.602869699721982
14.5587177276611 0.602546928959766
14.5630941390991 0.602222111920866
14.5635280609131 0.602419247815067
14.5683920383453 0.602096999753432
14.5690078735352 0.602295601251701
14.5737340450287 0.601967318973949
14.5741624832153 0.602170122064777
14.5791294574738 0.60184298804653
14.5794401168823 0.602046801709445
14.584244966507 0.601718472262241
14.5854830741882 0.601921163405985
14.5898027420044 0.601592514454411
14.5901646614075 0.601801691366138
14.5951392650604 0.602011672571037
14.5958259105682 0.601678334133538
14.5999989509583 0.60133964054922
14.6003949642181 0.601555141695704
14.6010212898254 0.601555141695704
14.6166636943817 0.601212538524012
14.6174731254578 0.601432291416795
14.6175253391266 0.601432291416795
14.6175780296326 0.601087062083815
14.6176226139069 0.601310660662963
14.6176707744598 0.600958977067204
14.6177146434784 0.601189892222993
14.6210367679596 0.600833606228876
14.6216139793396 0.601066889594286
14.6262395381927 0.600710462557507
14.6267595291138 0.600947402181501
14.6316406726837 0.600594520794642
14.6322779655457 0.600834206970351
14.6370980739594 0.600478043360948
14.637882232666 0.600718870209832
14.642263174057 0.600362372708006
14.6431057453156 0.600602919340602
14.6474468708038 0.600253141275725
14.6487798690796 0.600491697299695
14.6511180400848 0.600491697299695
14.6512224674225 0.600491697299695
14.6526694297791 0.600143221887849
14.6533331871033 0.60038388442976
14.6585812568665 0.600622606075654
14.6588790416718 0.600277972317696
14.6631896495819 0.599937577161459
14.663610458374 0.600173794412086
14.6682982444763 0.599835740586516
14.6697573661804 0.600068752386284
14.6736614704132 0.59973487285299
14.6742959022522 0.599969009572931
14.6791431903839 0.599638228860592
14.6797597408295 0.599868715186058
14.684317111969 0.599544452728263
14.6856610774994 0.599771162175753
14.689590215683 0.599439159631988
14.690178155899 0.599670240846247
14.6950449943542 0.599339572648814
14.6960399150848 0.599571605719523
14.699934720993 0.599243238510582
14.7004384994507 0.599472463311019
14.7010247707367 0.599472463311019
14.7011361122131 0.599472463311019
14.7051024436951 0.599141887875443
14.7058713436127 0.599372442527369
14.7104759216309 0.599038548170285
14.711056470871 0.599268263175517
14.7157471179962 0.598929649647224
14.7164480686188 0.599160994160645
14.7209498882294 0.598821490434827
14.7215366363525 0.599050129365862
14.7262125015259 0.598708609093219
14.7268581390381 0.59893270887833
14.7316403388977 0.59859128428691
14.7320537567139 0.598810903363514
14.7369859218597 0.598467908687842
14.7380080223083 0.598680199389553
14.7421817779541 0.598337592188909
14.742819070816 0.598539075440745
14.7473530769348 0.598201471934282
14.7477769851685 0.598390820548188
14.7511830329895 0.598390820548188
14.751284122467 0.598390820548188
14.7527098655701 0.598055928891447
14.7533054351807 0.598231295160553
14.7581412792206 0.597897656559426
14.7587206363678 0.598057644581394
14.7631256580353 0.597731507317662
14.7637555599213 0.597871743513375
14.7686040401459 0.597546880202825
14.7691152095795 0.597669198213222
14.7736842632294 0.597350241933183
14.7741231918335 0.597451233493657
14.7790539264679 0.597137227317426
14.7795314788818 0.597216152760021
14.784227848053 0.596902743573135
14.7848534584045 0.596957675410416
14.7895865440369 0.596649240439436
14.7902674674988 0.596686045776509
14.7952995300293 0.596700532921354
14.7956700325012 0.59639463601045
14.8001823425293 0.596092577078441
14.8008863925934 0.596085752015088
14.8014833927155 0.596085752015088
14.8015763759613 0.596085752015088
14.8052389621735 0.595782619392406
14.8057372570038 0.595757780273607
14.8105325698853 0.595451821417975
14.8112409114838 0.59541065657134
14.8161618709564 0.595355816273951
14.8166680335999 0.595049794003512
14.8209426403046 0.594743915167552
14.8214764595032 0.594675005980787
14.8262012004852 0.594367588742108
14.8266847133636 0.594289048410955
14.8316190242767 0.593981209461728
14.8319914340973 0.593893823216486
14.837037563324 0.593586157852435
14.8380842208862 0.593493400116334
14.8422801494598 0.593185026933153
14.8428792953491 0.593088352485708
14.8474464416504 0.592781380488411
14.8487446308136 0.592681930085346
14.8528287410736 0.592378684567262
14.853404045105 0.592280015713262
14.855345249176 0.592280015713262
14.8555500507355 0.592280015713262
14.858033657074 0.591976063963107
14.8586578369141 0.591876580372868
14.8631055355072 0.591575858899015
14.8662824630737 0.591478549933577
14.8683907985687 0.591180202107027
14.8687434196472 0.59108540483639
14.8736417293549 0.590791266071637
14.8743557929993 0.590697180664993
14.8790416717529 0.590405958384481
14.8801617622375 0.59031557706991
14.8845129013062 0.590026434415595
14.8854887485504 0.589938855632544
14.8894410133362 0.589648895241787
14.8899295330048 0.589564526921881
14.8948271274567 0.58927748734511
14.8951206207275 0.589195658169678
14.9002711772919 0.588908349364504
14.9008040428162 0.588827317996409
14.9052555561066 0.588539774463189
14.9054815769196 0.588539774463189
14.9056005477905 0.588539774463189
14.9063906669617 0.588462812989211
14.9105854034424 0.588174641202891
14.9108936786652 0.588099863532087
14.9162240028381 0.588027706193024
14.9172368049622 0.58773715240987
14.9209904670715 0.58744457888827
14.9215383529663 0.587374813231153
14.9262845516205 0.587080669510904
14.9267661571503 0.587013405265914
14.931535243988 0.586717157357075
14.9321975708008 0.586652242948286
14.936972618103 0.58635559972553
14.937600851059 0.586291826234678
14.9421565532684 0.585993561361951
14.9428083896637 0.585932596161675
14.9472684860229 0.585637556502508
14.9479954242706 0.585579100157155
14.9495644569397 0.585579100157155
14.9496262073517 0.585579100157155
14.9526588916779 0.585286256464921
14.9530198574066 0.585230182626296
14.9579243659973 0.584938283718588
14.9585556983948 0.584884128744235
14.9631009101868 0.584592741202513
14.9641296863556 0.584539875271336
14.9683854579926 0.584251821150153
14.9690136909485 0.584200480628604
14.9737555980682 0.5839152774549
14.974568605423 0.583863979806971
14.9791066646576 0.583581986573391
14.9799160957336 0.583531861371162
14.9844615459442 0.583249243448416
14.9854228496552 0.583200053872302
14.9904487133026 0.58315107374667
14.9909007549286 0.58286981771479
14.9947593212128 0.582584795188176
14.9958980083466 0.582534718770862
14.9995112419128 0.582534718770862
14.9995787143707 0.582534718770862
14.9999523162842 0.582249037672686
15.0006349086761 0.582198762604219
15.0051672458649 0.581911149238082
15.0055778026581 0.581860656230078
15.0104789733887 0.581567130497561
15.0111157894135 0.581516848153511
15.016074180603 0.581219753185968
15.0168693065643 0.581168518775307
15.0210845470428 0.580867782759145
15.021520614624 0.580814911050218
15.0263733863831 0.580510246951621
15.0267953872681 0.580456908119393
15.0315835475922 0.58014928537999
15.0320625305176 0.580095534663982
15.0370826721191 0.579786347482413
15.037579536438 0.579732544029337
15.0421419143677 0.579422684640266
15.0431010723114 0.579369157931504
15.0476307868958 0.579059048441419
15.0482630729675 0.579005864608057
15.0500173568726 0.579005864608057
15.0500898361206 0.579005864608057
15.052597284317 0.578697771121601
15.0532460212708 0.578643820229078
15.0578269958496 0.578338348045085
15.0582885742188 0.578284379990295
15.0634634494781 0.577982235570671
15.0642278194427 0.577928600384165
15.0699670314789 0.577631749811127
15.0704553127289 0.577578153457154
15.0737462043762 0.577284845832677
15.0745968818665 0.577230217834675
15.0790152549744 0.576937479621928
15.0793874263763 0.576882501235738
15.0842213630676 0.576592377921566
15.0853197574615 0.576535974426427
15.0894701480865 0.57625016253497
15.0905702114105 0.576193151607957
15.0952301025391 0.575905677094422
15.0956835746765 0.575845779290264
15.1000368595123 0.575556829332451
15.1004774570465 0.575494929863512
15.1010687351227 0.575494929863512
15.1011724472046 0.575494929863512
15.1053905487061 0.575209902708783
15.1059346199036 0.575147087283333
15.1104619503021 0.574859754710286
15.1110157966614 0.574793492278544
15.1159164905548 0.574501246845485
15.1163966655731 0.574432060863765
15.1211326122284 0.574137541450413
15.1217668056488 0.574064976438384
15.1262366771698 0.573768849400084
15.1273014545441 0.573693579419329
15.1317193508148 0.573395911501933
15.1328909397125 0.573318356852324
15.1369776725769 0.573018914627923
15.1376581192017 0.572938758097549
15.1422407627106 0.572638568853045
15.1429128646851 0.572555715214826
15.147537946701 0.572255004559437
15.1488611698151 0.572169328974794
15.1520080566406 0.572169328974794
15.1521124839783 0.572169328974794
15.1529011726379 0.571872089845678
15.1542239189148 0.571784985251708
15.1580004692078 0.571489303196884
15.1585717201233 0.57139985142706
15.1631879806519 0.571105752284747
15.1636364459991 0.571015090217746
15.1685609817505 0.570720702997766
15.1690092086792 0.57062743117903
15.1736829280853 0.570335860958626
15.1740975379944 0.570239732014834
15.1789319515228 0.569946732882538
15.1794936656952 0.569846805204643
15.1841921806335 0.569554399352019
15.1848745346069 0.569451169582035
15.1894459724426 0.569159856438075
15.1900095939636 0.569052514836935
15.1947550773621 0.568758597637196
15.1954226493835 0.568646415642599
15.1999700069427 0.568346477301035
15.2007529735565 0.56822892217217
15.2013201713562 0.56822892217217
15.2014088630676 0.56822892217217
15.205265045166 0.56793227052785
15.2059381008148 0.56781216073155
15.2104597091675 0.567511816217211
15.2109117507935 0.567385751161382
15.2157797813416 0.567079690617988
15.2167074680328 0.566947563138385
15.2210531234741 0.566638871201306
15.2215752601624 0.56650202211031
15.2262651920319 0.566193989436744
15.2266607284546 0.566052250576009
15.2316112518311 0.565742790295763
15.2321817874908 0.565597938387889
15.2370674610138 0.565290059501935
15.2379221916199 0.565140986969279
15.2422108650208 0.564834592274018
15.2426161766052 0.564682047206121
15.2474234104156 0.564378574519839
15.2479438781738 0.564222767202777
15.2511858940125 0.564222767202777
15.2513091564178 0.564222767202777
15.25261926651 0.563922306809834
15.2531006336212 0.563764622906997
15.2580206394196 0.563470290519405
15.2590067386627 0.563311911522366
15.2630972862244 0.563019441985077
15.2637741565704 0.562856945464592
15.2683329582214 0.562567984744286
15.2690212726593 0.56240346892848
15.2747962474823 0.562236387773882
15.2753028869629 0.561950895754859
15.2789149284363 0.561668504456773
15.2794320583344 0.56149869406878
15.2842354774475 0.561215707716354
15.2846546173096 0.561041215012567
15.2901089191437 0.560764287043122
15.2903368473053 0.560589239917971
15.2952487468719 0.560407680867053
15.296617269516 0.560128235143534
15.3000030517578 0.559851575164474
15.300422668457 0.559667506244456
15.3015201091766 0.559667506244456
15.3016290664673 0.559667506244456
15.3055448532104 0.559478648405762
15.3059778213501 0.559202305763173
15.310450553894 0.558927354880186
15.3108599185944 0.558733194938362
15.3160617351532 0.558532701320959
15.3169546127319 0.558256356359015
15.3209581375122 0.557982249731076
15.3213765621185 0.557776861142739
15.3262541294098 0.557504887505095
15.3266322612762 0.557293792014156
15.3315253257751 0.55702430047133
15.3320078849792 0.556807736875428
15.3372466564178 0.556586501777802
15.3378291130066 0.556319146160386
15.3421945571899 0.556056830956691
15.3424637317657 0.555828271510147
15.3477096557617 0.555595504248417
15.3489029407501 0.555336675460013
15.351350069046 0.555336675460013
15.3514568805695 0.555336675460013
15.3529665470123 0.555099937998505
15.354346036911 0.554845601839316
15.357889175415 0.554598326377468
15.3592357635498 0.554355990843797
15.3631355762482 0.554114352767766
15.363760471344 0.553869347267589
15.3683671951294 0.55363130531192
15.3688082695007 0.553382450274735
15.3736505508423 0.5531510297766
15.3741459846497 0.552902580828671
15.3788592815399 0.552677049985517
15.3793079853058 0.552428851582335
15.3844113349915 0.552209382866172
15.3853132724762 0.551964925423027
15.3894534111023 0.551750549700058
15.390652179718 0.551512154267228
15.3948521614075 0.551307017734505
15.3956122398376 0.551079266776466
15.4000053405762 0.55087788924116
15.4007818698883 0.550660142230912
15.4012694358826 0.550660142230912
15.4013571739197 0.550660142230912
15.4052667617798 0.550466896445906
15.4060733318329 0.550265879478249
15.4104008674622 0.550075950689699
15.4111814498901 0.549890729522839
15.415896654129 0.549706201173522
15.416273355484 0.549542133523212
15.4212572574615 0.549363315685956
15.4221088886261 0.549221570460824
15.4265117645264 0.549048055259237
15.4272377490997 0.548930644743727
15.4315931797028 0.548762778541459
15.4319741725922 0.54866983939521
15.437267780304 0.54860201908933
15.4378926753998 0.548439300076244
15.4427437782288 0.548281945310737
15.443737745285 0.548237935719221
15.4473829269409 0.548084849526061
15.4478666782379 0.548062661176595
15.4512546062469 0.548062661176595
15.4513673782349 0.548062661176595
15.4525985717773 0.547914523634497
15.4531841278076 0.547913968393663
15.4581787586212 0.547769815430632
15.4584646224976 0.547785531626946
15.4631776809692 0.547646516200186
15.463862657547 0.547675882702531
15.4684007167816 0.547538654578239
15.4687752723694 0.547580806780561
15.4744603633881 0.547447895490768
15.4753170013428 0.547496303851961
15.480288028717 0.547366912003742
15.4807460308075 0.547420401683084
15.4842233657837 0.547292677671507
15.4846272468567 0.547347496745152
15.4895253181458 0.547223393394712
15.4899487495422 0.547276938422246
15.4948997497559 0.54715427214536
15.4955227375031 0.547202580265494
15.5000560283661 0.547082782646891
15.5009005069733 0.547125113681816
15.5011715888977 0.547125113681816
15.5013048648834 0.547125113681816
15.5053100585938 0.547005005312265
15.5059599876404 0.547039168465708
15.5104787349701 0.546920096135804
15.5115237236023 0.546944980518732
15.5158941745758 0.546827798877561
15.516238451004 0.546843245495085
15.5210726261139 0.546726951113446
15.5216388702393 0.546731010973493
15.526261806488 0.546615786213439
15.5267317295074 0.546608689286239
15.5315618515015 0.546494423329772
15.5319719314575 0.546477047178207
15.5369634628296 0.546363326541033
15.5373194217682 0.546335939097821
15.5422563552856 0.546222954245934
15.5438432693481 0.546187436562112
15.5474917888641 0.546077088083803
15.5481984615326 0.54603377220968
15.552987575531 0.545983660750379
15.5539338588715 0.545873199168266
15.5546903610229 0.545873199168266
15.5548775196075 0.545873199168266
15.5585699081421 0.545818946317544
15.5588109493256 0.54571055093687
15.563747882843 0.545602897551107
15.5642645359039 0.545545997986924
15.5683836936951 0.545439451514158
15.5690655708313 0.545381831165445
15.5736358165741 0.545274917294276
15.5743718147278 0.545218193434668
15.5797214508057 0.545163614569457
15.5808687210083 0.545057002419394
15.5842859745026 0.544949701914428
15.5848417282104 0.544899347835897
15.5895009040833 0.544791736707306
15.5899388790131 0.544748305370831
15.5947568416595 0.544639455060807
15.5951323509216 0.54460433724244
15.6010229587555 0.544494357238536
15.6013705730438 0.544467336006982
15.6050646305084 0.544467336006982
15.6052057743073 0.544355372718355
15.6053040027618 0.544355372718355
15.6060907840729 0.544337937177985
15.6104817390442 0.544222913199764
15.610963344574 0.544214660141253
15.6162877082825 0.544216144134629
15.6170015335083 0.544099736551804
15.6217567920685 0.544110134103494
15.6228370666504 0.543991344406519
15.6265358924866 0.54387002189064
15.6268534660339 0.543889228553621
15.6314430236816 0.543766030634422
15.6318538188934 0.543793412945231
15.6368770599365 0.543668123690672
15.637354850769 0.543701250791755
15.6421284675598 0.543574173512369
15.6426086425781 0.543612063899264
15.6472866535187 0.543485428340822
15.6477806568146 0.543526224189672
15.651388168335 0.543526224189672
15.651486158371 0.543526224189672
15.6527979373932 0.543396806676797
15.6533606052399 0.543439027840672
15.6582953929901 0.543481341848597
15.6588981151581 0.543351347029058
15.663321018219 0.543221634883738
15.6640727519989 0.543263083554496
15.6687307357788 0.543302137938089
15.6691234111786 0.543170542532333
15.6737432479858 0.543038999390208
15.6744527816772 0.543074171705624
15.6789095401764 0.542939608600372
15.6792757511139 0.542970764003915
15.684467792511 0.542836418116769
15.6847312450409 0.542863326648522
15.6907224655151 0.542884364517688
15.6909139156342 0.542746724489776
15.6957788467407 0.542608178667012
15.6961233615875 0.54262432767619
15.7000617980957 0.542483610347488
15.7005836963654 0.542493854536247
15.7171959877014 0.542350796823792
15.7181174755096 0.542350796823792
15.7182159423828 0.542355307584085
15.7183015346527 0.542355307584085
15.7184467315674 0.542208156075202
15.7185337543488 0.542207846072726
15.7186274528503 0.542057315076675
15.718710899353 0.542051984822737
15.721093416214 0.541898292360298
15.7216248512268 0.541887590562058
15.7263624668121 0.541731382788807
15.7267115116119 0.541715862695019
15.7315874099731 0.541555287097107
15.7324223518372 0.541536452320983
15.7369351387024 0.54137251941827
15.7380926609039 0.541349993314288
15.7422344684601 0.54118314778055
15.7425649166107 0.541157946221772
15.7474298477173 0.540990416978359
15.7482061386108 0.540963862550462
15.7527031898499 0.540793154579536
15.7534184455872 0.540765167015209
15.7548382282257 0.540765167015209
15.7549641132355 0.540765167015209
15.7583134174347 0.540590341959219
15.758939743042 0.540562281439981
15.7632255554199 0.540386338031861
15.7639079093933 0.540359444791098
15.7684569358826 0.540179137463308
15.7687072753906 0.540153720867317
15.7739758491516 0.539970447743995
15.7750222682953 0.539947943066162
15.7791087627411 0.539762657417344
15.7797377109528 0.539743838704401
15.7843813896179 0.539552984389693
15.7853198051453 0.539539155428332
15.7899060249329 0.539343436766187
15.7902865409851 0.539333564051253
15.7948310375214 0.539130551257845
15.7952809333801 0.53912618472525
15.7996170520782 0.53912618472525
15.7996819019318 0.53912618472525
15.7998840808868 0.538921273692285
15.8008322715759 0.538922694191334
15.8055009841919 0.538928769189927
15.8060495853424 0.538716734151316
15.8104364871979 0.538498621520498
15.8109538555145 0.538509632508048
15.815817117691 0.538284616045667
15.8163108825684 0.538300464721215
15.8210191726685 0.53806919062316
15.8216991424561 0.53808932291636
15.8263554573059 0.537853714087277
15.8267085552216 0.537877105685338
15.8315527439117 0.537635013067389
15.8322322368622 0.53766172454859
15.8369469642639 0.537413912227466
15.8372848033905 0.537443558922751
15.8421666622162 0.537191907731821
15.8427205085754 0.537222125306613
15.8476259708405 0.536965189170448
15.8480315208435 0.536996477787065
15.8494818210602 0.536996477787065
15.8495423793793 0.536996477787065
15.8527085781097 0.536737531942455
15.8536789417267 0.536769076949654
15.8578460216522 0.536505372285181
15.8583447933197 0.53653674047553
15.8630862236023 0.536270555648143
15.8635187149048 0.536301277405421
15.8685972690582 0.536032370605086
15.8695726394653 0.536061874921676
15.8742225170135 0.535791184020159
15.8749094009399 0.535818639320197
15.8791878223419 0.535545280245086
15.879914522171 0.535571442948326
15.8843588829041 0.535292322050754
15.8846032619476 0.535315503548593
15.8900463581085 0.535035273355539
15.8907639980316 0.53505547100411
15.8952052593231 0.534771559953034
15.8955557346344 0.534789213869743
15.9000792503357 0.534502150929223
15.9004857540131 0.534516425234792
15.90500664711 0.534516425234792
15.9051902294159 0.534516425234792
15.9055833816528 0.534526702673601
15.9058675765991 0.534237718956253
15.9105954170227 0.533942546876063
15.9110343456268 0.533950701930328
15.9158847332001 0.5336525354434
15.9163346290588 0.533657378906091
15.9211914539337 0.53335582223882
15.9217340946198 0.53335741349569
15.9263525009155 0.533053513271788
15.927773475647 0.533052429394101
15.9315893650055 0.532743530549451
15.9324028491974 0.532739618594544
15.9368641376495 0.532426432513587
15.9376749992371 0.532421180610122
15.9422121047974 0.532106672721914
15.9425866603851 0.532099703581975
15.9473254680634 0.531783973814665
15.9480738639832 0.531776389815673
15.9526493549347 0.531458568779991
15.9533252716064 0.531451434774903
15.9553818702698 0.531451434774903
15.9555683135986 0.531451434774903
15.9579865932465 0.5311354657965
15.9590649604797 0.531128456260116
15.9633045196533 0.53080963447039
15.9642479419708 0.5308036564147
15.968466758728 0.530485497391521
15.9692368507385 0.530480550584154
15.9738125801086 0.530162263370807
15.9746489524841 0.530158587250767
15.9791431427002 0.529837007250362
15.9800865650177 0.529835573457462
15.9841454029083 0.529511487418336
15.9845521450043 0.529512060478977
15.989737033844 0.529186814836988
15.9901111125946 0.529189000078074
15.9950294494629 0.528863529569478
15.9954812526703 0.528868425066831
15.9999723434448 0.528540324730512
16.0002858638763 0.528540324730512
16.0003488063812 0.528540324730512
16.0003950595856 0.528546905591272
16.005485534668 0.528218916928769
16.0057904720306 0.528226875545642
16.0107185840607 0.528236517876425
16.0111918449402 0.527906361881509
16.0157444477081 0.527572121576767
16.0162234306335 0.527582420437078
16.0210716724396 0.527247420150942
16.0215027332306 0.52725794808919
16.026303768158 0.526922139707594
16.0271294116974 0.526932881867272
16.0321266651154 0.526599447016803
16.0323972702026 0.526610639244274
16.0369007587433 0.526278994894775
16.0373089313507 0.526290128172287
16.0420598983765 0.525961633846452
16.0424451828003 0.525972207478813
16.0472464561462 0.525646451479035
16.0481843948364 0.525655574071294
16.0492677688599 0.525655574071294
16.0493247509003 0.525655574071294
16.052618265152 0.525332863116046
16.0532553195953 0.525341366123797
16.0579359531403 0.525024105003054
16.0584051609039 0.525031021238865
16.0630676746368 0.524716366663424
16.0644247531891 0.524721959239705
16.0694227218628 0.524407358368355
16.070867061615 0.524411907519329
16.0738725662231 0.52410164546335
16.0743405818939 0.524105386020673
16.0789713859558 0.523794731502816
16.0793800354004 0.523795004144243
16.0841300487518 0.523485598780597
16.0853681564331 0.523486141627294
16.0896112918854 0.523179094016704
16.0900597572327 0.523177769340792
16.095362663269 0.523175228821577
16.0962374210358 0.522870468131503
16.0999276638031 0.522562362899143
16.0999889373779 0.522562362899143
16.100031375885 0.522562362899143
16.1008150577545 0.522558624865024
16.1055061817169 0.522553438723705
16.1066951751709 0.522247684457315
16.1104393005371 0.521939283632022
16.1108543872833 0.52193281432328
16.1159996986389 0.521925665679078
16.1171500682831 0.521618456544357
16.1210796833038 0.521312773078511
16.121776342392 0.521305698631788
16.1263341903687 0.521000953831703
16.1268203258514 0.520993957310187
16.1315314769745 0.520691707068514
16.1322553157806 0.520683344785547
16.1369521617889 0.520383221911213
16.1372990608215 0.520376341933278
16.1421730518341 0.520076988477451
16.1435790061951 0.520070392878605
16.1473529338837 0.519773497613451
16.1479756832123 0.519767642614537
16.1510226726532 0.519767642614537
16.1511669158936 0.519767642614537
16.1527874469757 0.519476367260914
16.1535723209381 0.519471347887311
16.157928943634 0.519182222037344
16.1584687232971 0.519177979807753
16.1631035804749 0.518890778293595
16.1634814739227 0.518887789815804
16.1682906150818 0.518600511241936
16.1691994667053 0.518598510466959
16.1740765571594 0.518597799857705
16.1756176948547 0.518314222476829
16.1792631149292 0.518032069510275
16.179741859436 0.518032665770781
16.1841628551483 0.517750984392545
16.1846294403076 0.517753491128483
16.1895430088043 0.517474468090029
16.1899466514587 0.517481061162
16.1950418949127 0.517202178068164
16.1967160701752 0.517208660377354
16.2003161907196 0.516929061596431
16.2010374069214 0.516937177713078
16.2033715248108 0.516937177713078
16.2035717964172 0.516937177713078
16.2054305076599 0.51665380331688
16.2061703205109 0.516664408900232
16.2104744911194 0.516382414685469
16.2108433246613 0.516395247488425
16.2164385318756 0.516411236471527
16.2168664932251 0.51612463150878
16.2209885120392 0.515836360070311
16.2215218544006 0.515854914282482
16.2262315750122 0.515564619123543
16.2266867160797 0.515584243319101
16.2315211296082 0.515291267592546
16.2323112487793 0.515312309229201
16.2369101047516 0.515017783125716
16.237411737442 0.515039550269139
16.242059469223 0.514743540677005
16.2427296638489 0.514766731353615
16.2475504875183 0.514473305213989
16.2486295700073 0.514495676515471
16.2527604103088 0.514200685448393
16.2533462047577 0.514200685448393
16.2534997463226 0.514200685448393
16.2535998821259 0.514222363925243
16.2585732936859 0.513931616267181
16.2590415477753 0.51395220694981
16.263126373291 0.513662408265377
16.2638609409332 0.513681807445875
16.2683556079865 0.513397014565018
16.2688181400299 0.513413574090904
16.2742307186127 0.513133906651595
16.2745740413666 0.513147779994451
16.2791831493378 0.512872886904094
16.2795815467834 0.512883972192277
16.2843482494354 0.512614891361919
16.2852501869202 0.512622720831511
16.289824962616 0.512626972557786
16.2910687923431 0.512359510873552
16.2947409152985 0.512097561496663
16.2950193881989 0.512098032402663
16.2999153137207 0.511839544108343
16.3005993366241 0.511836770868182
16.3015670776367 0.511836770868182
16.3017053604126 0.511836770868182
16.3051977157593 0.511579965930323
16.3058829307556 0.511574594271871
16.3105087280273 0.511319126336591
16.3114683628082 0.511311565998568
16.3164191246033 0.511301027599267
16.316675901413 0.511046785138307
16.3209841251373 0.510791633835133
16.3215019702911 0.510779116342289
16.326251745224 0.510523130279476
16.3267571926117 0.510508428665565
16.3315832614899 0.510251342884196
16.3325488567352 0.510236109151068
16.3372423648834 0.509978761990222
16.3383181095123 0.509964096937907
16.3421459197998 0.509705608417195
16.3425953388214 0.509691252623725
16.3473372459412 0.509431353155263
16.3486275672913 0.50941803424352
16.3496963977814 0.50941803424352
16.3497846126556 0.50941803424352
16.3529460430145 0.509405961167575
16.3534140586853 0.509148009764966
16.3578934669495 0.508888734745255
16.3586773872375 0.50887845641132
16.3631548881531 0.508622479634753
16.3638894557953 0.508614509553614
16.3685648441315 0.508356685294313
16.3691730499268 0.508351441188036
16.3741588592529 0.508095298067001
16.3750376701355 0.50809294501876
16.3790068626404 0.507837924974307
16.3793787956238 0.507838616696065
16.3841769695282 0.507581989794375
16.384580373764 0.507585038151727
16.3894619941711 0.507327659816347
16.3904144763947 0.507332887318212
16.3950002193451 0.507074132605044
16.3956711292267 0.507081300079494
16.3996286392212 0.507081300079494
16.39972615242 0.507081300079494
16.3998577594757 0.506825771396752
16.4028036594391 0.506834397571038
16.4052560329437 0.506573949493724
16.4057610034943 0.506583333699211
16.4104850292206 0.506320668685493
16.4112787246704 0.506331473353233
16.4163057804108 0.506066625609417
16.4165835380554 0.506077720081609
16.4209825992584 0.505809696383692
16.4215030670166 0.505819634579131
16.4263367652893 0.505549244328979
16.4267253875732 0.505558797831212
16.4322299957275 0.505286805878421
16.4328558444977 0.505295273125848
16.4372305870056 0.505022673672697
16.4381544589996 0.505029148381158
16.442168712616 0.504755919188108
16.44255900383 0.504760306319684
16.4473757743835 0.504486087099277
16.4480063915253 0.504488375250337
16.4517531394958 0.504488375250337
16.4519159793854 0.504488375250337
16.4537055492401 0.50448810146049
16.4542825222015 0.504214062715813
16.4579653739929 0.503943234160075
16.4589920043945 0.503940827860713
16.4635083675385 0.503935841980105
16.4639143943787 0.503664928657479
16.4685328006744 0.503395815090486
16.468994140625 0.50338694359204
16.4742810726166 0.503374024707316
16.4751832485199 0.503106948023595
16.479266166687 0.502842687788769
16.480232000351 0.502827124863666
16.4840795993805 0.502559835692366
16.4844980239868 0.502541486653654
16.4893188476562 0.502273743843957
16.4897437095642 0.502252596984423
16.4951188564301 0.502228574628184
16.4958183765411 0.501961753259856
16.5002341270447 0.501690677399444
16.501092672348 0.501664101585878
16.5031526088715 0.501664101585878
16.5033528804779 0.501664101585878
16.5054850578308 0.501391403980885
16.5059762001038 0.501363092404774
16.5104773044586 0.501086104888226
16.5114054679871 0.501056912080258
16.5160100460052 0.500776923969643
16.5163614749908 0.500747205379207
16.5211193561554 0.500463122607797
16.5217406749725 0.500432856525916
16.5262579917908 0.500146019680118
16.5267863273621 0.50011644824963
16.5316066741943 0.499827481603919
16.5320479869843 0.499799788154423
16.5369679927826 0.49950812973195
16.5377418994904 0.499481658588183
16.5423159599304 0.499190533835498
16.5427541732788 0.499166265670226
16.5477974414825 0.49914467251364
16.5484941005707 0.498853532095663
16.5526120662689 0.498567611197619
16.5532522201538 0.498548443530707
16.5535168647766 0.498548443530707
16.5536034107208 0.498548443530707
16.5579168796539 0.49826551613142
16.5583920478821 0.498248144772685
16.5631568431854 0.497969931139055
16.5637745857239 0.497954610958991
16.5683624744415 0.497678568675773
16.5693647861481 0.497664824352573
16.5741646289825 0.497392808812703
16.5746858119965 0.497380576361696
16.5789213180542 0.49711030595414
16.579407453537 0.497099737716718
16.5845901966095 0.497089610865445
16.5851118564606 0.496822899275525
16.5894973278046 0.496560415834459
16.5905508995056 0.496549423796301
16.5948853492737 0.496292220001835
16.5951702594757 0.496281765934188
16.6000661849976 0.496025992391086
16.6005477905273 0.496025992391086
16.600625038147 0.496025992391086
16.6008813381195 0.496014840552029
16.6061980724335 0.495759841454522
16.6066679954529 0.495748911199702
16.6105136871338 0.495496729396518
16.6109113693237 0.495485588279699
16.615950345993 0.495232295839781
16.6164178848267 0.495219988345981
16.6209697723389 0.49496843766801
16.6218068599701 0.494955623780493
16.6262745857239 0.494707867184292
16.6267304420471 0.494695156722059
16.631584405899 0.494450901156416
16.6325881481171 0.49443885587433
16.6371619701385 0.494197632761083
16.6378283500671 0.49418697185278
16.642326593399 0.493949721715464
16.6428892612457 0.493940735381378
16.6474618911743 0.493708176818832
16.647922039032 0.493699867092248
16.6527056694031 0.493470576992994
16.6536960601807 0.493462781542415
16.6549940109253 0.493462781542415
16.6552233695984 0.493462781542415
16.6586036682129 0.49345617208309
16.6590569019318 0.493233187683833
16.6631231307983 0.493013562954314
16.6635327339172 0.493009675987096
16.6683464050293 0.492796351627044
16.6692111492157 0.492793826108323
16.6741716861725 0.492585982895699
16.6746206283569 0.492585804111088
16.6789479255676 0.492382560484151
16.6803333759308 0.492383781042291
16.6844608783722 0.492187613621356
16.6849639415741 0.492190950059586
16.6894080638885 0.492001717120526
16.6898918151855 0.492007128864971
16.6947643756866 0.491823669127276
16.6952886581421 0.491832009902907
16.7000274658203 0.491652347331351
16.7009935379028 0.491662655632734
16.7046139240265 0.491662655632734
16.7048530578613 0.491662655632734
16.7054469585419 0.491489681810338
16.7061769962311 0.491500602803119
16.7104241847992 0.491333372803951
16.7111763954163 0.491346793087095
16.716014623642 0.491362171363981
16.7172291278839 0.49120080200882
16.7209067344666 0.491044904646807
16.7213494777679 0.491062020350285
16.7262020111084 0.490911872333621
16.7266659736633 0.490929341495008
16.7314105033875 0.490783858291602
16.7319865226746 0.490800495037253
16.737229347229 0.490815796203252
16.7379133701324 0.490676235286083
16.7421722412109 0.490542146065689
16.7424330711365 0.490555159714815
16.7473835945129 0.490426388774774
16.7477924823761 0.49043701970763
16.7494657039642 0.49043701970763
16.7495286464691 0.49043701970763
16.7525682449341 0.490314066510939
16.7529599666595 0.490321569452168
16.7579214572906 0.490204995292925
16.7583403587341 0.490209909819401
16.7631020545959 0.490100744119113
16.7639348506927 0.490102695840388
16.7685372829437 0.489995633706483
16.770049571991 0.48999440117846
16.7740201950073 0.489894524460018
16.7748403549194 0.489889577905813
16.77903175354 0.489797812324262
16.7795300483704 0.489791641681773
16.7841780185699 0.489704856302864
16.7845566272736 0.489696881866423
16.7897806167603 0.489616338650079
16.7906179428101 0.489608513172657
16.7948467731476 0.489533885467496
16.7951581478119 0.489526118135888
16.8102219104767 0.489458455119539
16.8109650611877 0.489458455119539
16.8110060691833 0.489451421212175
16.8110389709473 0.489451421212175
16.8110897541046 0.489386519846721
16.8111279010773 0.489380120257702
16.811164855957 0.489375654975871
16.8125638961792 0.489319060276201
16.8160667419434 0.48931727047982
16.8168079853058 0.489267313152188
16.8210549354553 0.489224038303289
16.8214528560638 0.489223564761588
16.826292514801 0.489185731911641
16.8269982337952 0.48918604672691
16.8316729068756 0.489155851115368
16.832106590271 0.489157426889724
16.8369190692902 0.489135507889624
16.8375408649445 0.489139073817624
16.8421530723572 0.4891256578406
16.8430726528168 0.489130717440453
16.8473989963531 0.489125008544401
16.8481991291046 0.489131022325163
16.8505284786224 0.489131022325163
16.8506374359131 0.489131022325163
16.8528237342834 0.489133722197006
16.8535907268524 0.489140525888194
16.857839345932 0.489150971781617
16.8591487407684 0.48915813026675
16.863094329834 0.489176186160647
16.8637981414795 0.489183951290426
16.8684594631195 0.489209038056338
16.8695871829987 0.489218384180647
16.8747403621674 0.489250253398149
16.8754417896271 0.489258886842602
16.8796122074127 0.489299352359463
16.880334854126 0.489307920665139
16.8841922283173 0.489353453630632
16.8846426010132 0.489361161090638
16.8896956443787 0.489411214280128
16.8902685642242 0.489417320093868
16.8952004909515 0.489474009134891
16.8956868648529 0.489478638687621
16.8999967575073 0.489540487012239
16.9004917144775 0.489544408729667
16.9025931358337 0.489544408729667
16.9027211666107 0.489544408729667
16.9052016735077 0.489608731150235
16.9056606292725 0.489610987598829
16.9104392528534 0.489679945527563
16.9108057022095 0.489680801393669
16.9165539741516 0.489755048426915
16.9170980453491 0.489754246409426
16.9210209846497 0.489829413377034
16.9215807914734 0.489826674359226
16.9263365268707 0.489905650062438
16.9267513751984 0.489901373425308
16.9315023422241 0.489983434265234
16.9327247142792 0.489978199624345
16.9368646144867 0.490063767120029
16.9377386569977 0.490057368258579
16.9422614574432 0.490142018468919
16.9430437088013 0.490134960178845
16.9474852085114 0.490220575236441
16.9482707977295 0.490213292238789
16.9525067806244 0.490213292238789
16.952641248703 0.490299920052067
16.9527215957642 0.490299920052067
16.9534387588501 0.490291703868913
16.9579956531525 0.490378078055372
16.9595875740051 0.4903693656639
16.9632105827332 0.490456506232579
16.9646651744843 0.49044788006627
16.9684879779816 0.490534282279964
16.9691207408905 0.490525041799366
16.9740500450134 0.490611457949353
16.9758198261261 0.490601788717109
16.978905916214 0.490689353851561
16.9793872833252 0.490678818148856
16.984142780304 0.490766896052404
16.9845993518829 0.490757281373605
16.9895150661469 0.490846996488795
16.9904551506042 0.490838355743379
16.9952955245972 0.49083109592066
16.9964945316315 0.49092073552222
17.0000450611115 0.491012118199036
17.0005080699921 0.491006517754381
17.002521276474 0.491006517754381
17.0026416778564 0.491006517754381
17.0052387714386 0.491099621906263
17.0059113502502 0.491095742794928
17.0104787349701 0.491190392513981
17.0108795166016 0.491187594535633
17.016163110733 0.491283779078782
17.0172078609467 0.491283092512301
17.0210392475128 0.491380093621709
17.0215389728546 0.49138061662555
17.0263161659241 0.491478538108714
17.0268378257751 0.491481198241302
17.031596660614 0.49158001711724
17.0319690704346 0.491583900673
17.0369694232941 0.491682154127088
17.03746342659 0.491686951253435
17.0421583652496 0.491784992567652
17.0426959991455 0.491790350584044
17.047709941864 0.491795598283758
17.0481812953949 0.491892850457065
17.0525486469269 0.491892850457065
17.0527000427246 0.491989735051171
17.0527889728546 0.491989735051171
17.0530018806458 0.49199459651872
17.0578899383545 0.492089277804851
17.0583057403564 0.492093026727331
17.0631229877472 0.492187375182274
17.0636949539185 0.492190592940575
17.068864107132 0.492190916595771
17.0699424743652 0.492284701468652
17.0741007328033 0.492284985969485
17.0746273994446 0.492378162279136
17.0788300037384 0.492473813615595
17.0792963504791 0.492472867865831
17.0840623378754 0.49256733075918
17.0847110748291 0.492565909921744
17.0898311138153 0.492658789725723
17.0901398658752 0.492656592803997
17.0948603153229 0.492751560756309
17.0952124595642 0.49274921813222
17.0999238491058 0.492845785278017
17.1003437042236 0.492842156108561
17.1008920669556 0.492842156108561
17.1009941101074 0.492842156108561
17.1056673526764 0.492838397927824
17.106169462204 0.492936452549059
17.1104438304901 0.493035973747791
17.1108510494232 0.493032125162611
17.1160242557526 0.493027677774867
17.1179716587067 0.493128479609973
17.1209404468536 0.493231291855313
17.1214828491211 0.493226968437741
17.1262173652649 0.493331185993067
17.1269369125366 0.493327198968501
17.1315405368805 0.493431815571764
17.1321859359741 0.493427410024905
17.1368591785431 0.493532853756708
17.1382093429565 0.493527795634158
17.1421325206757 0.493633277412261
17.1424381732941 0.493628458985504
17.1473474502563 0.493734249700552
17.1479594707489 0.493729045111994
17.1511716842651 0.493729045111994
17.1512589454651 0.493729045111994
17.1526856422424 0.493833612553046
17.153327703476 0.493828168903748
17.1579399108887 0.493932604654018
17.1587994098663 0.493928302437649
17.163125038147 0.494032645152554
17.1643552780151 0.494029079603527
17.1690919399261 0.494132664496111
17.1696743965149 0.494130278149283
17.1735966205597 0.494232127010925
17.1748621463776 0.494230485146403
17.1790623664856 0.49433357380637
17.1793859004974 0.494335442294712
17.184549331665 0.494337279362921
17.1851823329926 0.494439637140967
17.1900346279144 0.494444534327805
17.1904489994049 0.494545918354491
17.1948616504669 0.494649463838815
17.1952946186066 0.494656532307954
17.200080871582 0.494761500843341
17.20059466362 0.494771001494104
17.2046582698822 0.494771001494104
17.204852104187 0.494771001494104
17.2056210041046 0.494874580683019
17.2060601711273 0.49488596614833
17.2105524539948 0.494990493019509
17.2110993862152 0.495003117372007
17.2160830497742 0.495016462204734
17.2164781093597 0.495122361316242
17.2219140529633 0.495228436509733
17.2222430706024 0.495242160033498
17.2264180183411 0.495349262441563
17.2267527580261 0.495362777328311
17.231511592865 0.495468678353657
17.2319111824036 0.49548118725138
17.2369430065155 0.495587398172608
17.2373735904694 0.495597861222849
17.2421789169312 0.495702725657539
17.2428052425385 0.495713227326983
17.2473590373993 0.495815542746629
17.2481296062469 0.495824236597266
17.2526059150696 0.495925292044232
17.253289937973 0.495930889217127
17.2546558380127 0.495930889217127
17.2548055648804 0.495930889217127
17.2580890655518 0.496029171236519
17.2584254741669 0.496032204865554
17.2631645202637 0.496129774281391
17.2637555599213 0.496131241751678
17.2683339118958 0.496225580967981
17.269077539444 0.496224252925874
17.2742035388947 0.496219488228072
17.275176525116 0.496311897844563
17.2789463996887 0.496402817747708
17.2795157432556 0.49639593840911
17.2841565608978 0.496484292445046
17.284576177597 0.496475495160166
17.2897770404816 0.49656153473199
17.2904522418976 0.496549498351321
17.2949438095093 0.496633369983107
17.295257806778 0.496619602485227
17.3000020980835 0.496702229679357
17.3002665042877 0.496702229679357
17.3003461360931 0.496702229679357
17.3006021976471 0.49668612145274
17.3051874637604 0.49676693334522
17.3058114051819 0.496748774513947
17.3104555606842 0.496827575333187
17.3118727207184 0.496807506087844
17.3161656856537 0.496885993253241
17.3168046474457 0.496864732731559
17.3210735321045 0.496939422471184
17.3215210437775 0.496917966384046
17.3263125419617 0.496991266908812
17.3268957138062 0.496969099464916
17.3315372467041 0.497038565201357
17.3324029445648 0.497016394813219
17.3369743824005 0.497081393126168
17.3372738361359 0.49706059278141
17.3421318531036 0.497123167047879
17.3427705764771 0.49710357600811
17.3472492694855 0.497161230512162
17.3480195999146 0.497143276325679
17.3489310741425 0.497143276325679
17.3489651679993 0.497143276325679
17.3525865077972 0.497196910061786
17.3529853820801 0.497179463501953
17.3578844070435 0.497228324899888
17.3585050106049 0.497213482645582
17.3631212711334 0.497256899355236
17.3641395568848 0.497245677926211
17.3683249950409 0.497285058426977
17.3689270019531 0.497277037336532
17.3737232685089 0.497310306282504
17.3741471767426 0.497304746554805
17.3789577484131 0.497333697980586
17.3796851634979 0.49733165926933
17.3841729164124 0.497356018575065
17.3848402500153 0.497358390199628
17.3895261287689 0.497377307031452
17.3905186653137 0.497381813241678
17.3947699069977 0.497397916745261
17.3955953121185 0.497406395868441
17.3993248939514 0.497406395868441
17.3993887901306 0.497406395868441
17.4000115394592 0.497417353134178
17.4005661010742 0.497428974622934
17.4051606655121 0.497436928493668
17.4055697917938 0.497450557553604
17.4104273319244 0.497453957989153
17.4108190536499 0.497469703734644
17.4157948493958 0.497470401220225
17.4164688587189 0.49748770754397
17.4210131168365 0.497484361483712
17.4216203689575 0.497502891811319
17.4262733459473 0.497495757868471
17.4271063804626 0.497514466685238
17.4316394329071 0.497505964033772
17.4334273338318 0.497523855868374
17.4369299411774 0.497510114639165
17.4374938011169 0.497526915099794
17.4421634674072 0.497511751484954
17.4427013397217 0.49752679991377
17.4473502635956 0.497507367080613
17.4479732513428 0.49751963493707
17.4508917331696 0.49751963493707
17.4509813785553 0.49751963493707
17.4530165195465 0.497496753756521
17.4535994529724 0.497506820677351
17.4578938484192 0.497481141263792
17.4585356712341 0.497490304556756
17.4631321430206 0.497461798024447
17.4637489318848 0.497468868387767
17.4683527946472 0.497437524435933
17.4687461853027 0.497441000847819
17.4738063812256 0.497407199792188
17.4744780063629 0.497408528627952
17.4789490699768 0.497371616878848
17.479775428772 0.497371062061955
17.4845345020294 0.497331655563416
17.4855470657349 0.497329250223307
17.4896459579468 0.497285856829038
17.4907422065735 0.49728101865644
17.4951009750366 0.497234471929485
17.4957280158997 0.497228568201191
17.4999599456787 0.497179233060751
17.5004472732544 0.497171724339179
17.5015835762024 0.497171724339179
17.5016598701477 0.497171724339179
17.5054924488068 0.497119505331676
17.5058460235596 0.49710943911599
17.5104918479919 0.497053628819037
17.5111413002014 0.497042266448734
17.5158791542053 0.496983323748253
17.5164856910706 0.496970331848771
17.5209908485413 0.496906176161818
17.5217261314392 0.496891844859776
17.5262088775635 0.496823461391004
17.5278346538544 0.496808147379713
17.5315594673157 0.496736101051167
17.5323920249939 0.496720266542747
17.5369944572449 0.496643408121236
17.5379078388214 0.496626616432339
17.5421800613403 0.496544556320505
17.5425884723663 0.496529282593434
17.5475358963013 0.496445028661636
17.5481767654419 0.496430969967083
17.5515069961548 0.496430969967083
17.5516221523285 0.496430969967083
17.552826166153 0.496341470886479
17.553642988205 0.496328461205964
17.5578744411469 0.496235032900985
17.5588917732239 0.496224111737113
17.5630860328674 0.496125805820711
17.5638880729675 0.496117474486014
17.5683605670929 0.496014765788293
17.5693638324738 0.496009662318482
17.5736153125763 0.495902774799991
17.5741033554077 0.495900349730588
17.5788946151733 0.495789313953228
17.5792801380157 0.495789873116486
17.5841960906982 0.495669847111073
17.5849373340607 0.495671422613644
17.5894718170166 0.495547244967369
17.5907347202301 0.495552545438807
17.5951645374298 0.49542081390842
17.5961077213287 0.495428169766289
17.5999624729156 0.495291713448058
17.6004877090454 0.495301089836488
17.6015973091125 0.495301089836488
17.6016798019409 0.495301089836488
17.605504989624 0.495310825503849
17.6060318946838 0.495166679534064
17.6104309558868 0.495015092111838
17.6111373901367 0.495025787505834
17.61603474617 0.495035684286887
17.6164443492889 0.494877118464903
17.6209104061127 0.49471218985047
17.6213755607605 0.49472146325771
17.6262114048004 0.494549856036487
17.6267235279083 0.494558345389093
17.631489276886 0.494383724683054
17.6320202350616 0.494390792917041
17.6371011734009 0.494210387416469
17.6383545398712 0.494215818419059
17.6422584056854 0.494032413188725
17.642655134201 0.494035889341941
17.6473939418793 0.493850268788975
17.6478743553162 0.493853002490736
17.6514887809753 0.493853002490736
17.6516025066376 0.493853002490736
17.6530430316925 0.493665615329522
17.6535954475403 0.493664601760857
17.6580693721771 0.49347704611361
17.6587307453156 0.493474155032804
17.6630954742432 0.493286439850306
17.6634747982025 0.493281952024173
17.6687734127045 0.493096262112347
17.6691694259644 0.493089997193427
17.6741197109222 0.493081878275044
17.6747930049896 0.49289655954347
17.6791038513184 0.492712735278054
17.6798114776611 0.492701270001438
17.6842110157013 0.492518735980216
17.6846024990082 0.492507092165975
17.6906712055206 0.492494916121143
17.6909830570221 0.492314982654591
17.6948707103729 0.492138678130022
17.6953125 0.492127008395649
17.699914932251 0.491952419258999
17.7003087997437 0.491938590641698
17.7015345096588 0.491938590641698
17.7016155719757 0.491938590641698
17.7054388523102 0.491769346614757
17.7059323787689 0.491756264521977
17.7105119228363 0.491591188377635
17.7111234664917 0.491579035109688
17.7160313129425 0.491568253533161
17.7168846130371 0.491409038664681
17.7210125923157 0.491257492197493
17.7214860916138 0.491248477716566
17.726243019104 0.491105426425918
17.7267334461212 0.491099117313887
17.7327060699463 0.491094888562228
17.7331209182739 0.49096498092048
17.736988067627 0.490848763420733
17.7374038696289 0.490847225831799
17.7422151565552 0.490746114424178
17.7427198886871 0.490747239600514
17.7477390766144 0.490750909146683
17.7487282752991 0.49066769272615
17.751636505127 0.49066769272615
17.7517499923706 0.49066769272615
17.7527916431427 0.490601957232865
17.7532935142517 0.490607965331471
17.7579772472382 0.490560619456526
17.7586071491241 0.490568184373361
17.7633123397827 0.490541745780544
17.763947725296 0.49055205100664
17.768345117569 0.490543109878627
17.7688174247742 0.490554647024616
17.7736644744873 0.49056494133108
17.7740926742554 0.490576732536873
17.7789824008942 0.490603544308232
17.7796194553375 0.490615749963504
17.7842998504639 0.490657006533348
17.7852902412415 0.490669575463715
17.7894442081451 0.490723198885297
17.7901334762573 0.490735880455137
17.7953977584839 0.490799013405892
17.795832157135 0.490810746297131
17.800039768219 0.490880508309085
17.8005187511444 0.490892612940685
17.8015406131744 0.490892612940685
17.8016407489777 0.490892612940685
17.8051924705505 0.490968836709157
17.8056964874268 0.490979438494976
17.8104257583618 0.491058676562419
17.8109042644501 0.491066733919642
17.8163719177246 0.491072997538176
17.8171494007111 0.491152951140322
17.8210120201111 0.491231543290201
17.8215110301971 0.491238347417501
17.8262052536011 0.491316672113532
17.8266570568085 0.491320289682089
17.8315539360046 0.491396537615086
17.8330249786377 0.491398035393178
17.8369226455688 0.491471496814475
17.8376579284668 0.491472026998512
17.8423490524292 0.491540571187118
17.8430106639862 0.49153915393975
17.8473749160767 0.49160371945528
17.8482527732849 0.491600598275586
17.8516268730164 0.491600598275586
17.8517436981201 0.491600598275586
17.8531632423401 0.49159624812009
17.8535387516022 0.491656604371697
17.8579511642456 0.491712574557838
17.8583579063416 0.49170721159755
17.8631117343903 0.491759116177718
17.8638615608215 0.491753674655977
17.8684391975403 0.4918020727997
17.8700134754181 0.491795663193157
17.8736479282379 0.49183965905309
17.8751661777496 0.491832621126098
17.8794655799866 0.491873803459968
17.8798830509186 0.491866356815766
17.8842756748199 0.491904029411239
17.8845617771149 0.491897358717896
17.8895452022552 0.491931710987768
17.8904292583466 0.491923754909151
17.9058437347412 0.491956247118132
17.9066689014435 0.491956247118132
17.9067299365997 0.491947526369993
17.9067809581757 0.491947526369993
17.9068405628204 0.491978478210928
17.9068915843964 0.491969493734552
17.9069471359253 0.491999803902868
17.9069972038269 0.491990228326287
17.9105489253998 0.492019829191714
17.9109342098236 0.492008148219314
17.9161505699158 0.491996039791696
17.9171543121338 0.49202498440225
17.9210519790649 0.492051889457856
17.9215843677521 0.492041276149741
17.9262311458588 0.492069056955045
17.926789522171 0.492058163874303
17.9316234588623 0.492086323858399
17.9325046539307 0.492074251221763
17.9375174045563 0.492065401223929
17.9380593299866 0.492092340706309
17.942223072052 0.492117796314656
17.9426217079163 0.492110943284017
17.9473452568054 0.492135364093439
17.9477961063385 0.492129672813114
17.9518883228302 0.492129672813114
17.9520041942596 0.492129672813114
17.9528076648712 0.492153216734023
17.9536809921265 0.492150534385011
17.9579792022705 0.492172762952612
17.9585728645325 0.492173357991236
17.9633538722992 0.492194917525205
17.9639744758606 0.492198205487826
17.9683420658112 0.492219294837924
17.9690134525299 0.492225065094971
17.9735939502716 0.492245327660145
17.9745969772339 0.492252550234328
17.9788601398468 0.492273039673798
17.9796426296234 0.492282107241558
17.9851582050323 0.492291955745326
17.9855048656464 0.492313718948363
17.9895026683807 0.492336073326865
17.9899497032166 0.492346374305499
17.9958863258362 0.492355932706834
17.9963719844818 0.492382434357175
17.9999361038208 0.492412186381191
18.00031208992 0.492421685323937
18.0016903877258 0.492421685323937
18.0017664432526 0.492421685323937
18.005145072937 0.492456196370752
18.0056185722351 0.492464724747885
18.0104022026062 0.492503135419627
18.0114269256592 0.492508221174708
18.0162694454193 0.492512435278344
18.0166609287262 0.49255728213582
18.0209929943085 0.492607739960913
18.0214610099792 0.492610826177997
18.0261690616608 0.492667945818909
18.0266633033752 0.492669452443403
18.032035112381 0.49273266450219
18.032702922821 0.492731676137819
18.0369625091553 0.492800041484447
18.037513256073 0.492797528668727
18.042325258255 0.492870986752928
18.042863368988 0.49286702716474
18.0473759174347 0.492946541272657
18.0478281974792 0.492941974697094
18.0515682697296 0.492941974697094
18.0516822338104 0.492941974697094
18.0526435375214 0.493028264385887
18.0532646179199 0.493022366831787
18.0580234527588 0.493112444835965
18.0590114593506 0.493106195563682
18.0631392002106 0.493199590021183
18.0639724731445 0.49319314862222
18.0683751106262 0.49329341445748
18.0690760612488 0.493286430973789
18.075028181076 0.493391085887244
18.0755233764648 0.493384138771991
18.0791745185852 0.493493022817132
18.0795745849609 0.493486495377579
18.0845077037811 0.493600548125847
18.0849759578705 0.493594712810428
18.0897109508514 0.493712597793878
18.09037566185 0.493708088656216
18.0951392650604 0.493704486683891
18.0968489646912 0.493826868698429
18.0999839305878 0.493958255855649
18.1007013320923 0.493955368711747
18.1017868518829 0.493955368711747
18.1019039154053 0.493955368711747
18.1054365634918 0.49409183262686
18.105890750885 0.494090031522734
18.1106278896332 0.494231711082379
18.1109430789948 0.494231058957881
18.1158604621887 0.494378315641923
18.1162939071655 0.494378195237974
18.1209478378296 0.494532414275254
18.1215469837189 0.494535045514029
18.1262426376343 0.494694246448472
18.1266877651215 0.494695442026828
18.1314830780029 0.494860326982049
18.1318831443787 0.494862362841082
18.1369152069092 0.495032558180119
18.1377997398376 0.495034625698898
18.1421453952789 0.495210447855007
18.1429677009583 0.495212644530326
18.1473641395569 0.495392640898398
18.1484303474426 0.495394517957821
18.1515774726868 0.495394517957821
18.151691198349 0.495394517957821
18.152685880661 0.495576474912089
18.1534018516541 0.495577709498459
18.1579079627991 0.495759192512232
18.158415555954 0.495759490757975
18.1631705760956 0.495944339527212
18.1640169620514 0.495944036251786
18.1683430671692 0.496131570422972
18.1687264442444 0.496131046147503
18.1738488674164 0.496320332669731
18.1745958328247 0.496317713091313
18.1788494586945 0.496505667041447
18.1792726516724 0.496503270854142
18.1842391490936 0.496693059937616
18.1846599578857 0.496690515542835
18.1895799636841 0.496882840859321
18.1902756690979 0.49687987083172
18.195620059967 0.497074106406915
18.1962518692017 0.497070674295171
18.1999864578247 0.497267868145643
18.2006533145905 0.497264463520477
18.2015819549561 0.497264463520477
18.2016980648041 0.497264463520477
18.2051560878754 0.497465266366224
18.205643415451 0.497461983075832
18.2104020118713 0.497665196083863
18.2112474441528 0.497661917787669
18.2158806324005 0.497869900371825
18.2164964675903 0.497867389725924
18.2209620475769 0.498082480943706
18.2216498851776 0.498080522149621
18.2261834144592 0.498300357334218
18.2266354560852 0.498299450620192
18.2314462661743 0.498522714066681
18.2321281433105 0.498522029355566
18.2369868755341 0.49875013461653
18.2374534606934 0.498750711756917
18.2422449588776 0.498981877634849
18.2428674697876 0.498982604865374
18.247761964798 0.498984423275201
18.2481138706207 0.499214922272617
18.2515037059784 0.499214922272617
18.2516183853149 0.499214922272617
18.2530860900879 0.49921758874187
18.2536416053772 0.499452375630936
18.2581720352173 0.499687490304062
18.2594747543335 0.499690547953416
18.2631187438965 0.499928497307652
18.2637717723846 0.499931967772201
18.2683277130127 0.500170068285858
18.2693297863007 0.500172002196821
18.273640871048 0.500406697726062
18.2740478515625 0.500408719074538
18.2788848876953 0.500642303107226
18.279470205307 0.500643513116742
18.2842726707458 0.500877658205228
18.2854516506195 0.500878815448034
18.2895636558533 0.50111191232333
18.2900681495667 0.501111266870139
18.2950210571289 0.501347028687786
18.2956366539001 0.501344842414883
18.2999441623688 0.501581231646647
18.3003530502319 0.501577783853377
18.3014233112335 0.501577783853377
18.3015356063843 0.501577783853377
18.3051476478577 0.501813500930135
18.3055849075317 0.501808986142753
18.3103902339935 0.502045095214462
18.3107850551605 0.502039797027059
18.3157801628113 0.50227768905626
18.3162341117859 0.502271768616739
18.3209664821625 0.502509593625158
18.3217449188232 0.5025036311268
18.3262374401093 0.502741357833075
18.327127456665 0.50273436950319
18.3314354419708 0.502970315021182
18.3320140838623 0.502963320886554
18.3369870185852 0.503195838095328
18.3378121852875 0.503189286960045
18.3424248695374 0.503416730370189
18.3428330421448 0.503410838305286
18.3474729061127 0.50362767305658
18.3479492664337 0.503622130623706
18.3514726161957 0.503622130623706
18.3515939712524 0.503622130623706
18.3528418540955 0.503828905223391
18.3532903194427 0.503824170792349
18.3579852581024 0.504020164220718
18.3585865497589 0.504015729451066
18.3633947372437 0.504194123240952
18.363888502121 0.504190650657855
18.3688266277313 0.504187815532557
18.3696928024292 0.504349011881106
18.3740558624268 0.504490084135028
18.3743999004364 0.504487643768453
18.3788938522339 0.504609199025258
18.3793299198151 0.504608582382187
18.3846158981323 0.504707763136739
18.3856158256531 0.504707287213037
18.389630317688 0.504784119468687
18.3905138969421 0.504783810923738
18.3951618671417 0.504784195110472
18.3962905406952 0.504837431972149
18.4001083374023 0.504869463230053
18.4004871845245 0.504869906587632
18.4049360752106 0.504869906587632
18.4051327705383 0.504869906587632
18.405339717865 0.50487740472709
18.4061343669891 0.50487916967664
18.4104378223419 0.504867449428576
18.4114377498627 0.504869698191631
18.4158182144165 0.50484130645158
18.416332244873 0.504843439506283
18.4211819171906 0.504797248616757
18.4218413829803 0.504799100611743
18.4265756607056 0.504735836976391
18.4272797107697 0.504737548826074
18.4314770698547 0.504660733462617
18.4318871498108 0.504662855455971
18.4368898868561 0.504573923336127
18.4373445510864 0.504575211404382
18.4420716762543 0.504475779648835
18.4423491954803 0.504477284323404
18.4473960399628 0.504370851521606
18.4498453140259 0.504371731116648
18.452606678009 0.504260560149487
18.4530215263367 0.504261186324663
18.4545800685883 0.504261186324663
18.4547066688538 0.504261186324663
18.4580292701721 0.50414933318325
18.4583175182343 0.504149673645137
18.4631338119507 0.50403670776668
18.463915348053 0.504036835950781
18.4684052467346 0.50392431710142
18.4687669277191 0.50392409791435
18.4741015434265 0.503814373116063
18.4744000434875 0.503813361951721
18.4793133735657 0.50370939304436
18.4797909259796 0.503708244559224
18.4841520786285 0.503610380850214
18.4852707386017 0.503609528478704
18.4898846149445 0.503518456299635
18.4906134605408 0.503517389884002
18.4946899414062 0.503434470009999
18.4950242042542 0.503432694456531
18.4999315738678 0.503358171025536
18.5003528594971 0.503356798730059
18.5004978179932 0.503356798730059
18.5005764961243 0.503356798730059
18.505203962326 0.503290449799998
18.5058104991913 0.503289083495355
18.5104100704193 0.50323040574993
18.5114552974701 0.503229305574787
18.5157122612 0.503179239371939
18.5163598060608 0.503177768261877
18.5211453437805 0.503135021776238
18.5219078063965 0.503133531400006
18.5263478755951 0.503097786100851
18.5270299911499 0.503096664507261
18.5315840244293 0.503068390400549
18.5327830314636 0.503067259192771
18.5369765758514 0.503045700663795
18.537611246109 0.50304506953889
18.5421366691589 0.503030120324333
18.5432240962982 0.503028943759427
18.5473098754883 0.503020747484748
18.5478353500366 0.503020211435511
18.5490458011627 0.503020211435511
18.5490989685059 0.503020211435511
18.5526323318481 0.503018958578895
18.5529758930206 0.503017227685252
18.5578382015228 0.503021626274173
18.5588667392731 0.503019628212839
18.5631065368652 0.503029740919146
18.5639083385468 0.503027719966679
18.5690934658051 0.503043705350932
18.5694055557251 0.503041813214938
18.5740995407104 0.503039715624959
18.5746982097626 0.503061346346826
18.5792949199677 0.50305906210528
18.5805819034576 0.503085818436011
18.5845074653625 0.503083483734658
18.5849833488464 0.503114900237641
18.5894804000854 0.503149765655075
18.5898926258087 0.503146860873866
18.5955717563629 0.503185201657115
18.5958874225616 0.503182195405521
18.5998599529266 0.503182195405521
18.599958896637 0.503223962429965
18.600013256073 0.503223962429965
18.6014924049377 0.503220622496198
18.6051166057587 0.503264472998612
18.6055569648743 0.503261574716643
18.6104340553284 0.503307475957021
18.6111693382263 0.50330545009758
18.6161608695984 0.503352195094979
18.6176640987396 0.503350843254695
18.6217441558838 0.503349435578033
18.6222002506256 0.503398215193448
18.6266438961029 0.503447442369919
18.6270213127136 0.503446682161557
18.6315863132477 0.503495730348759
18.6321597099304 0.503495480801895
18.6369829177856 0.503544274424416
18.6375341415405 0.503544133521695
18.6421749591827 0.503593394290834
18.6426181793213 0.503593855750863
18.6474440097809 0.503643218982246
18.6479861736298 0.50364363921982
18.6519820690155 0.50364363921982
18.652113199234 0.50364363921982
18.6540026664734 0.503644409195835
18.6554729938507 0.503692931835367
18.6580753326416 0.503740742267613
18.6589007377625 0.503742387926731
18.6631457805634 0.503788823218127
18.6638035774231 0.50378968491948
18.668349981308 0.503835329644485
18.6687877178192 0.503835786616219
18.6736123561859 0.503879401469632
18.6746249198914 0.503879034144304
18.6788928508759 0.503918967123381
18.679297208786 0.5039181020025
18.6840732097626 0.503954779124179
18.68510389328 0.503953447989712
18.6897203922272 0.503986473122288
18.6903791427612 0.503984943400994
18.6958856582642 0.503983116091716
18.6975078582764 0.504012394100724
18.7000660896301 0.504037542835425
18.7004950046539 0.504036453477321
18.7033615112305 0.504036453477321
18.703488111496 0.504036453477321
18.7054364681244 0.504056386141778
18.7058403491974 0.504054511556073
18.7107572555542 0.504069028802668
18.7111201286316 0.504067473462465
18.7160394191742 0.504077938604141
18.7166428565979 0.50407659699366
18.721004486084 0.504082243710735
18.721474647522 0.504079909802663
18.7262396812439 0.504082168350081
18.7266130447388 0.504080152740394
18.7314872741699 0.504077745610491
18.7320518493652 0.504076290446227
18.7368619441986 0.504071782820228
18.7372784614563 0.504070144969231
18.7421479225159 0.504064496817084
18.7431063652039 0.504062879561597
18.7474286556244 0.504055533360889
18.7484123706818 0.504053834275864
18.7527012825012 0.504044922672619
18.7530491352081 0.504042676384072
18.7536640167236 0.504042676384072
18.7537713050842 0.504042676384072
18.7579410076141 0.504033365387444
18.7588016986847 0.504031120675483
18.7630867958069 0.504021388930946
18.7634966373444 0.504018855219547
18.7682955265045 0.504008723120077
18.7690079212189 0.504005147988094
18.7736237049103 0.503995593174875
18.7739679813385 0.503993247024728
18.7788736820221 0.503982619429292
18.7796740531921 0.503979607865568
18.7845692634583 0.503969033034003
18.7850198745728 0.503966164678381
18.7899508476257 0.503955341516485
18.7909035682678 0.503952464940497
18.7947409152985 0.503941282543092
18.7952110767365 0.503939100806761
18.7998888492584 0.503927684211863
18.8003046512604 0.503925445838396
18.8003704547882 0.503925445838396
18.8004233837128 0.503925445838396
18.8050880432129 0.503913419317144
18.8062694072723 0.503911374812367
18.8104767799377 0.503899117299976
18.8112668991089 0.503896831123264
18.8163266181946 0.503884565310707
18.8172137737274 0.50388294430958
18.8209159374237 0.503870874035587
18.8214504718781 0.503869319434253
18.8262822628021 0.503857565150693
18.8267033100128 0.503855674135797
18.8316090106964 0.503844829961026
18.8322725296021 0.503842142491699
18.8369419574738 0.503831160067074
18.8375308513641 0.50382870289849
18.842175245285 0.503819078931515
18.8430275917053 0.503816644816026
18.8473393917084 0.503807575255736
18.8479819297791 0.503804728900609
18.8504621982574 0.503804728900609
18.850545167923 0.503804728900609
18.8525969982147 0.503795947831614
18.852974653244 0.503792735661861
18.859025478363 0.503785507913761
18.8595335483551 0.503782340670807
18.8630554676056 0.503776243296761
18.8636434078217 0.503773010979932
18.8683381080627 0.503767710726116
18.8689765930176 0.503764386382657
18.8736417293549 0.503760213732463
18.8750247955322 0.503757382699555
18.878983259201 0.503754017665448
18.8796231746674 0.50375054901942
18.8841891288757 0.503747381780677
18.884801864624 0.50374474521333
18.8896667957306 0.503742993239618
18.8900406360626 0.503740774610176
18.8947858810425 0.503739174831276
18.8960194587708 0.503737573382695
18.8999130725861 0.50373665112298
18.9003009796143 0.50373555489141
18.9004964828491 0.50373555489141
18.9005558490753 0.50373555489141
18.9052422046661 0.503734235113382
18.9058361053467 0.503733451814959
18.9104619026184 0.503731811208328
18.9108459949493 0.503732193115622
18.9158024787903 0.503730230710643
18.9165353775024 0.50373119707892
18.9209625720978 0.503728416259213
18.9216148853302 0.503730237620703
18.9262127876282 0.503726410393713
18.9271199703217 0.503728594461758
18.9315576553345 0.503723510840405
18.9321761131287 0.5037260613672
18.9375326633453 0.503728449657949
18.9379789829254 0.503722553681426
18.9421701431274 0.503715445600398
18.9425308704376 0.503718260406608
18.947322845459 0.503712692425309
18.9477052688599 0.50371494089051
18.9517629146576 0.50371494089051
18.9518973827362 0.50371494089051
18.9533038139343 0.503716785233402
18.9538371562958 0.503710378159994
18.9582674503326 0.503704000657426
18.9587023258209 0.503705445182644
18.9630968570709 0.503699716446466
18.9637038707733 0.503700391466843
18.9683804512024 0.503695205874845
18.9692444801331 0.503694649953404
18.973700761795 0.503690527232103
18.9741010665894 0.5036889840072
18.9789023399353 0.503687441291605
18.9793019294739 0.503685215386417
18.9844858646393 0.503682064942974
18.9852602481842 0.503682739779063
19.0013659000397 0.503685322375303
19.0022406578064 0.503682634758984
19.0023300647736 0.503688176442385
19.0023975372314 0.50368459536987
19.0024709701538 0.503691628640555
19.0025358200073 0.503688687239149
19.0026092529297 0.503688687239149
19.0027627944946 0.503688687239149
19.0052309036255 0.503698268913505
19.0057101249695 0.503695553068509
19.0104944705963 0.503707393937001
19.0112779140472 0.503705464115357
19.0162279605865 0.503704115626242
19.0178527832031 0.503718523321657
19.0212652683258 0.5037351686849
19.0218141078949 0.503733158293959
19.0262150764465 0.503752373517211
19.026656627655 0.503751754284013
19.032546043396 0.503773878343602
19.0333664417267 0.503773178142251
19.0369510650635 0.503798130154836
19.0383293628693 0.503798144300297
19.0421810150146 0.503825823376808
19.0425412654877 0.503825852599346
19.0473020076752 0.503856002489735
19.0481963157654 0.503856354211598
19.0525789260864 0.503856354211598
19.0527129173279 0.503856354211598
19.0532250404358 0.503889397874357
19.0535180568695 0.503889322242557
19.0579092502594 0.503923164751038
19.0594258308411 0.503922296783155
19.0636501312256 0.503921718264416
19.0641229152679 0.503958402964991
19.0684962272644 0.503997055653234
19.0689082145691 0.503997071626247
19.0741450786591 0.503997619459625
19.0749206542969 0.504037942572442
19.0791952610016 0.504079810658127
19.0796210765839 0.504080015510225
19.0841064453125 0.504122232902867
19.0845401287079 0.504122170683443
19.0897123813629 0.504163088407371
19.0909068584442 0.504163517916717
19.0949051380157 0.504204186742053
19.0959780216217 0.504204120793534
19.1001262664795 0.504244064932623
19.1010720729828 0.504243095029309
19.1024949550629 0.504243095029309
19.1025967597961 0.504243095029309
19.1051783561707 0.504280934894089
19.1055612564087 0.504278659818289
19.1104626655579 0.504315346395702
19.1108870506287 0.504312609982093
19.1158092021942 0.504346483220686
19.1162383556366 0.504342207823839
19.1209976673126 0.504373185632154
19.1216650009155 0.50436762234344
19.1262645721436 0.50439495336887
19.1269209384918 0.504387817164625
19.131537437439 0.504411968568395
19.1323144435883 0.504404879199254
19.1369118690491 0.504425350034825
19.1375501155853 0.504416404241624
19.1421792507172 0.504433334400884
19.1429853439331 0.504423695618016
19.1473543643951 0.504436834501226
19.1482067108154 0.504427149875026
19.1510074138641 0.504427149875026
19.151118516922 0.504427149875026
19.1525762081146 0.504436934639225
19.1532111167908 0.50442776526501
19.1579406261444 0.504434303412991
19.1586365699768 0.504426031475845
19.1631169319153 0.504429822394655
19.1635894775391 0.504422596974724
19.1688358783722 0.504424304587301
19.1694707870483 0.504416730239018
19.1736183166504 0.504416319536982
19.1740789413452 0.504409821309725
19.1791150569916 0.504408205930382
19.1796333789825 0.50440197697649
19.1844036579132 0.504398973449391
19.1863069534302 0.50439297119889
19.1903116703033 0.504387975901954
19.1910061836243 0.504384344189114
19.1947813034058 0.504382236130095
19.1953032016754 0.504376791454321
19.1999225616455 0.50437604598203
19.2004382610321 0.504370421412698
19.2010104656219 0.504370421412698
19.2010881900787 0.504370421412698
19.2051959037781 0.504370660452846
19.2056615352631 0.504365301422458
19.2104284763336 0.504367270553412
19.213009595871 0.50436253594092
19.2158343791962 0.504366579868836
19.2169208526611 0.504361502425075
19.2209820747375 0.504367853557148
19.2214097976685 0.50436226045049
19.2262282371521 0.504370856897227
19.2268261909485 0.504365966362018
19.2314765453339 0.504376587241238
19.2320230007172 0.504371954846857
19.2369296550751 0.50438478078824
19.2372126579285 0.504380434224289
19.242160320282 0.504394478695156
19.2431585788727 0.504390295391313
19.2473063468933 0.504405139626451
19.2480046749115 0.504401134392351
19.2509829998016 0.504401134392351
19.2510969638824 0.504401134392351
19.2525901794434 0.504415913746786
19.2542014122009 0.504412656695518
19.2580270767212 0.504427194212807
19.2593460083008 0.504423522131662
19.2631628513336 0.504437450492768
19.2635397911072 0.50443360424268
19.2687349319458 0.504429253182121
19.2693996429443 0.504441868631137
19.2737715244293 0.504453258798058
19.2745313644409 0.504448617007205
19.2789845466614 0.504458339996355
19.2793710231781 0.504454716680397
19.2844107151031 0.504462784662029
19.2847735881805 0.504458035733824
19.2894465923309 0.504464016614052
19.2902555465698 0.504459342067647
19.2947728633881 0.504463856124993
19.2951290607452 0.504459578515557
19.2999732494354 0.504462253192196
19.3003554344177 0.504458319514781
19.3010466098785 0.504458319514781
19.30113530159 0.504458319514781
19.3053028583527 0.504458342264674
19.306229352951 0.504456021055135
19.3104467391968 0.504453755223966
19.3111855983734 0.504451134691552
19.3162171840668 0.504449131462401
19.3165423870087 0.504444668336827
19.3210153579712 0.504437631760194
19.3214437961578 0.504435068391384
19.3262152671814 0.50442505325552
19.3266859054565 0.504422809282891
19.3315391540527 0.504409062073837
19.3319828510284 0.50440650285691
19.3370263576508 0.504389068004529
19.337700843811 0.504387741820325
19.3422100543976 0.504366111573184
19.3429977893829 0.504364686349403
19.347451210022 0.504340338982192
19.3482956886292 0.504338102782762
19.3527133464813 0.504310761429331
19.3532600402832 0.504307464649965
19.3549010753632 0.504307464649965
19.3550539016724 0.504307464649965
19.3579864501953 0.50427784053887
19.3587729930878 0.504275131912518
19.3632447719574 0.504243879363893
19.36376953125 0.504240822029567
19.3691694736481 0.504208685766614
19.3709313869476 0.504205290895612
19.3738842010498 0.504173519167282
19.3744161128998 0.504170365109569
19.3791265487671 0.504140264910511
19.3797132968903 0.504137624743336
19.3844618797302 0.504109499443369
19.3850529193878 0.504107173193305
19.3894071578979 0.504080600231714
19.3901915550232 0.504076965257131
19.3951375484467 0.504053205435765
19.3955645561218 0.504049516455364
19.399998664856 0.504028751313939
19.4009389877319 0.504026075567022
19.4053027629852 0.504007633308876
19.4054470062256 0.504007633308876
19.4055469036102 0.504007633308876
19.4061591625214 0.504004689688569
19.4105124473572 0.503988511842705
19.4113192558289 0.503985301303939
19.4157989025116 0.503972667412669
19.4165594577789 0.503969111175908
19.4211020469666 0.503958986029733
19.4224555492401 0.503952407265304
19.426554441452 0.503943970655385
19.4269595146179 0.503935891466444
19.4321639537811 0.503927749627533
19.4324622154236 0.503920911084512
19.4369673728943 0.503915959290785
19.4374458789825 0.503905652916639
19.4422013759613 0.503902877193584
19.4426355361938 0.50389057122605
19.4472966194153 0.503888543623671
19.4479525089264 0.503872990023429
19.4502041339874 0.503872990023429
19.4502820968628 0.503872990023429
19.4526326656342 0.503872659780235
19.4545917510986 0.503855945462097
19.457780122757 0.503856720235773
19.4582159519196 0.503840016388405
19.4630448818207 0.503842344997273
19.4639503955841 0.503824213684586
19.4690957069397 0.503827612038868
19.469473361969 0.503806807585038
19.4739854335785 0.50381060682621
19.4745590686798 0.503789733723258
19.4788815975189 0.503793026849134
19.4793589115143 0.503772208701593
19.484160900116 0.503774292619432
19.484920501709 0.503754493064408
19.4894461631775 0.503755537425418
19.4904644489288 0.503737104990751
19.4954233169556 0.503720286377926
19.4956314563751 0.503720013301763
19.4991626739502 0.503720013301763
19.4992208480835 0.503720013301763
19.5000476837158 0.503719240102765
19.5007870197296 0.503704614141961
19.5051639080048 0.503700651621985
19.505998134613 0.503688388767638
19.5103967189789 0.503681683830176
19.5112407207489 0.503669402533667
19.5161075592041 0.503660998652717
19.5167002677917 0.503651341430849
19.5210719108582 0.503640720790466
19.5216262340546 0.503632911804425
19.5263407230377 0.503618670268428
19.5267448425293 0.5036120321963
19.5315136909485 0.503595899915858
19.5322721004486 0.503593534239831
19.5368840694427 0.50357556698703
19.5374794006348 0.50357183311129
19.5421278476715 0.503552290267361
19.5429346561432 0.503548000940934
19.5473392009735 0.503525342391936
19.5477693080902 0.50352189418373
19.5497388839722 0.50352189418373
19.5498127937317 0.50352189418373
19.5525758266449 0.503497717491834
19.5533814430237 0.503493982211747
19.557788848877 0.503468626417652
19.5581574440002 0.50346404741049
19.5630974769592 0.5034379162436
19.5634117126465 0.503433240108001
19.5686640739441 0.503405185782109
19.5690984725952 0.503400067351512
19.5738253593445 0.503371746534143
19.5756793022156 0.503365165517125
19.5789844989777 0.503336725530957
19.5799508094788 0.50332985206635
19.5843179225922 0.503301171614517
19.5849859714508 0.503292895229749
19.5894958972931 0.503263902332459
19.5903241634369 0.503257591275088
19.5947399139404 0.50322881496062
19.5951466560364 0.503219704128212
19.6001536846161 0.50319191672206
19.6006915569305 0.50318432353293
19.6017208099365 0.50318432353293
19.6018073558807 0.50318432353293
19.6053640842438 0.503157720657607
19.6057965755463 0.503150833991694
19.6111109256744 0.503143198535766
19.6116044521332 0.503118153299822
19.6160500049591 0.503094915777225
19.6164305210114 0.503086396690255
19.621062040329 0.50306533109125
19.621885061264 0.503058555623772
19.6263077259064 0.503038669703291
19.6267664432526 0.503031543085013
19.6315124034882 0.503013567919959
19.6319019794464 0.50300633578954
19.6369514465332 0.502990977075909
19.6375088691711 0.502983230279725
19.6422407627106 0.502970420056088
19.6426794528961 0.502961032050523
19.6474509239197 0.502950164646378
19.6482105255127 0.502941636628289
19.6526536941528 0.502932671934235
19.6533348560333 0.502922552375067
19.6537230014801 0.502922552375067
19.6539697647095 0.502922552375067
19.6579220294952 0.50291651930358
19.6586999893188 0.502906233314511
19.6631855964661 0.50290126257962
19.6638443470001 0.502889546469427
19.6690845489502 0.502875359795879
19.6695611476898 0.502871750807576
19.6740281581879 0.502867934308502
19.6743257045746 0.502851151757535
19.6792323589325 0.502848174669576
19.6803455352783 0.502829840221891
19.6841354370117 0.502826646036301
19.6856634616852 0.502808067240712
19.6895623207092 0.502805600005386
19.690372467041 0.502787218083317
19.6949377059937 0.502785099574177
19.69566822052 0.502763894022666
19.7001039981842 0.502761810714014
19.7006783485413 0.502736743914614
19.7034239768982 0.502736743914614
19.703581571579 0.502736743914614
19.7052292823792 0.502734034727848
19.7057318687439 0.502709984547346
19.7104630470276 0.502706329411951
19.711501121521 0.502679213025753
19.7158241271973 0.502674954858082
19.7166154384613 0.502646861424391
19.7210006713867 0.502644142997071
19.7218754291534 0.502616681982301
19.7262461185455 0.502614296803891
19.7271225452423 0.502586088535694
19.7315020561218 0.502583349974626
19.7319002151489 0.502553698810444
19.7368524074554 0.502551530638458
19.7372388839722 0.502521793877588
19.7421002388 0.502520058979479
19.7425627708435 0.502490782842772
19.7473425865173 0.502489116544292
19.7493574619293 0.502461039559119
19.7498416900635 0.502461039559119
19.7499115467072 0.502461039559119
19.7526340484619 0.502459529083227
19.7530727386475 0.50243309130316
19.7578494548798 0.502431629599135
19.7586464881897 0.502406770092259
19.7631578445435 0.502404784643331
19.7635650634766 0.502381712366496
19.7684397697449 0.502378255560488
19.7694413661957 0.502355436225475
19.7736995220184 0.502351602156611
19.7743835449219 0.502332133928442
19.7789490222931 0.502326712543317
19.7815048694611 0.502310734893706
19.7841708660126 0.502303788293383
19.7846751213074 0.502288988496553
19.7899992465973 0.502280230176517
19.7904829978943 0.502265967161138
19.7952725887299 0.502252549234693
19.79603099823 0.502243013887961
19.7997069358826 0.502243013887961
19.7997846603394 0.502243013887961
19.7998914718628 0.502232013663431
19.8003907203674 0.502216840598391
19.8056404590607 0.502205340353698
19.8062291145325 0.502190414226663
19.8103878498077 0.50217903925587
19.8108019828796 0.502163025578571
19.8157410621643 0.502152357653459
19.8160538673401 0.502132840747864
19.8210227489471 0.502123183255213
19.8218734264374 0.502100876922392
19.8263053894043 0.502092809968412
19.8267436027527 0.502066444261694
19.8316197395325 0.50205822343753
19.8322188854218 0.50202589374403
19.836886882782 0.502020373472504
19.8376066684723 0.501983020705743
19.8421447277069 0.501980002294306
19.8430161476135 0.501935878439292
19.8473451137543 0.501934039370211
19.8478555679321 0.501884159300645
19.849897146225 0.501884159300645
19.8499691486359 0.501884159300645
19.8527505397797 0.501883676463517
19.8534517288208 0.501827666462544
19.857800245285 0.501827987350305
19.8585021495819 0.501766643043771
19.8630554676056 0.501767344841267
19.863532781601 0.501699902110242
19.8683605194092 0.50170035730591
19.8687164783478 0.501627599023249
19.8741192817688 0.501628414515484
19.87504529953 0.50155114666954
19.8791124820709 0.50155209811652
19.8794672489166 0.501472030958045
19.8842768669128 0.501471025513342
19.8846819400787 0.501385741877788
19.8894648551941 0.501384669697269
19.8901896476746 0.501295725793293
19.8950095176697 0.501294943768463
19.8953442573547 0.5012045448481
19.8999617099762 0.501203541457279
19.9003527164459 0.501203541457279
19.9004337787628 0.501203541457279
19.9011127948761 0.501112535657963
19.9051985740662 0.501109860007542
19.9056394100189 0.501018677480294
19.9104151725769 0.501015790111181
19.9109926223755 0.500925529425377
19.9160952568054 0.500837598376976
19.9166612625122 0.500832940479056
19.9209792613983 0.500827442410616
19.9215188026428 0.50074118264344
19.926349401474 0.500735980265151
19.9267327785492 0.50065341823777
19.9315197467804 0.500647535523778
19.93221783638 0.500569408161366
19.9368839263916 0.500563329598102
19.9377059936523 0.500493150445145
19.942227602005 0.500486164585748
19.9432439804077 0.500422790558215
19.9473280906677 0.500413732346236
19.9481077194214 0.500356799869785
19.9516298770905 0.500356799869785
19.9517509937286 0.500356799869785
19.9530005455017 0.500308929892731
19.9534778594971 0.500298434612167
19.9579274654388 0.500287802851352
19.9586324691772 0.500245591378243
19.9631862640381 0.500234848769479
19.964503288269 0.500201072038014
19.9683938026428 0.500190454829684
19.9692914485931 0.500161985675833
19.9736299514771 0.500150730025637
19.9745428562164 0.500127096908355
19.9788389205933 0.500114807975316
19.9796123504639 0.500093033544579
19.9858689308167 0.500079701700889
19.9862258434296 0.500059718322313
19.9898750782013 0.500039679366124
19.990300655365 0.500027163108438
19.9956388473511 0.500005993569435
19.9960906505585 0.499993618132479
20.0000607967377 0.499980614018655
20.0004651546478 0.499955391514569
20.0041134357452 0.499955391514569
20.0042922496796 0.499955391514569
20.005401134491 0.4999414175193
20.0057601928711 0.499912076261108
20.0104639530182 0.499898321438043
20.0117001533508 0.499863365542582
20.0160264968872 0.499822400408405
20.0173852443695 0.499809992276889
20.0209498405457 0.499796694812427
20.0213632583618 0.499750446269041
20.0261900424957 0.499738510100707
20.0266859531403 0.499687572262039
20.031614780426 0.499674847984523
20.0320336818695 0.499620515756474
20.0371081829071 0.499562561316669
20.0379774570465 0.499548204522055
20.0420300960541 0.499533607655079
20.042487859726 0.499472291429022
20.0473937988281 0.499456759715277
20.0477485656738 0.499391836735496
20.052619934082 0.499376061573852
20.0530209541321 0.499312204995788
20.0536468029022 0.499312204995788
20.0538489818573 0.499312204995788
20.057923078537 0.499295311230319
20.0591111183167 0.49923129503758
20.0631201267242 0.499211992498532
20.0637519359589 0.499147106571739
20.0683760643005 0.499124747238335
20.0688226222992 0.499060914156717
20.0736503601074 0.499035550185026
20.0746214389801 0.498970715947256
20.0789875984192 0.498942317151136
20.0950219631195 0.498911458624027
20.0958561897278 0.498847013524574
20.0959107875824 0.498812853366572
20.0959513187408 0.498748508827892
20.0959947109222 0.498708673904602
20.0960323810577 0.498643726742039
20.0960750579834 0.498574635601314
20.0999350547791 0.498529971100704
20.1008343696594 0.498529971100704
20.1009168624878 0.498529971100704
20.1009738445282 0.498458710834318
20.1051211357117 0.498409721677765
20.1058464050293 0.498334636985048
20.1104211807251 0.49828040439392
20.110812664032 0.498200328960913
20.1160290241241 0.498113434682439
20.1166219711304 0.498053915697145
20.120954990387 0.497988189168498
20.1216585636139 0.497893427053497
20.1263048648834 0.497820384795545
20.1266417503357 0.497718629457054
20.131805896759 0.497640559345405
20.1325752735138 0.497529533826417
20.1369645595551 0.497443199583655
20.1376020908356 0.497322143780723
20.1420986652374 0.497229427168616
20.1424834728241 0.497099106140581
20.1472771167755 0.496998942532281
20.1479363441467 0.496859112375298
20.1504883766174 0.496859112375298
20.1505773067474 0.496859112375298
20.1529638767242 0.496710270724357
20.1535341739655 0.49660369037693
20.1578502655029 0.496492280933403
20.1582334041595 0.496336879841735
20.163045167923 0.496220561435667
20.1639609336853 0.496056352807335
20.1683475971222 0.495935328064938
20.1693091392517 0.49576265066183
20.1735956668854 0.495637262933959
20.1739649772644 0.495459005281751
20.178936958313 0.495328251622867
20.1797893047333 0.495139959046136
20.1841514110565 0.495005776516534
20.1848814487457 0.494812578822481
20.1903760433197 0.49461183579346
20.1906549930573 0.494474956281514
20.1948840618134 0.494332807428962
20.1953926086426 0.494121421231876
20.1999073028564 0.493977958605782
20.2002861499786 0.493757328968627
20.2004663944244 0.493757328968627
20.2005863189697 0.493757328968627
20.2052018642426 0.493609756230486
20.2057385444641 0.493383309523947
20.2105021476746 0.493230084178964
20.210830450058 0.492994472247316
20.2161359786987 0.492835936032305
20.2167732715607 0.492591469108098
20.2209689617157 0.492427552897766
20.2214620113373 0.492174251998623
20.2262415885925 0.492004899214799
20.2266473770142 0.491741966809506
20.2315530776978 0.491566975584256
20.2324874401093 0.491297286239158
20.2369570732117 0.491115978999829
20.237625837326 0.49083859118706
20.2422661781311 0.490650861440201
20.2428388595581 0.49036831349196
20.2473199367523 0.490176869860691
20.2477886676788 0.489888779916076
20.2512385845184 0.489888779916076
20.2513630390167 0.489888779916076
20.2527394294739 0.489694709950253
20.2531275749207 0.489405496727918
20.2581443786621 0.489208039339352
20.258633852005 0.488916748102079
20.263111114502 0.488715845183524
20.2641110420227 0.488422558119278
20.2689464092255 0.488218978564715
20.2692577838898 0.487921969203615
20.2738661766052 0.487715925310404
20.2743027210236 0.48741791996315
20.2792465686798 0.487211345777516
20.279819726944 0.486911873621298
20.2843637466431 0.48670215681304
20.2849335670471 0.486399477388619
20.2897808551788 0.486191099455342
20.2903718948364 0.485888115903738
20.2948577404022 0.485674457165579
20.2950294017792 0.485361648815894
20.29993724823 0.485145077832136
20.3004083633423 0.484828541737414
20.3016765117645 0.484828541737414
20.3019986152649 0.484828541737414
20.3052206039429 0.484612615603562
20.3058319091797 0.484296350297709
20.3105115890503 0.484075432869792
20.311131477356 0.483752973082992
20.3160314559937 0.483525798199013
20.3167967796326 0.483195517861075
20.3209404945374 0.482965677154236
20.3214404582977 0.482629481606521
20.3262052536011 0.482397857098822
20.3265676498413 0.482058430422104
20.3315052986145 0.481825050571769
20.3322715759277 0.481482423350735
20.3368978500366 0.481247512387469
20.337583065033 0.480901959240166
20.3421711921692 0.480667936596408
20.3427429199219 0.480322001525598
20.3473522663116 0.480090301219916
20.3477640151978 0.479744742402216
20.3523888587952 0.479744742402216
20.3525621891022 0.479744742402216
20.3526856899261 0.47951761874244
20.3530583381653 0.479176552839566
20.3581049442291 0.478954081513457
20.3583970069885 0.478616958512363
20.3634831905365 0.478398093905104
20.3639385700226 0.47806246709979
20.3683571815491 0.477851429475286
20.3687460422516 0.47752198366801
20.3738434314728 0.477317036203453
20.3745543956757 0.476993400397728
20.3789958953857 0.476795216561287
20.3793597221375 0.476477748564093
20.3843522071838 0.476287537447883
20.3848104476929 0.475976076059706
20.3894565105438 0.475791487940144
20.3899030685425 0.475482681084023
20.3949000835419 0.47530534807471
20.3957433700562 0.474999402233699
20.4000177383423 0.474826487930116
20.400691986084 0.474525983091371
20.4023101329803 0.474525983091371
20.4024384021759 0.474525983091371
20.4051978588104 0.474359737669887
20.4056448936462 0.474064552630302
20.4104402065277 0.473901896030197
20.4109089374542 0.473607501685277
20.4164118766785 0.473314474996607
20.4172253608704 0.473155873798031
20.4209892749786 0.473000818880332
20.4214987754822 0.472708732560543
20.426244020462 0.472561414059865
20.426703453064 0.472271470211592
20.431494474411 0.47212649831319
20.4318714141846 0.471839522958679
20.4368991851807 0.471697728827371
20.4374613761902 0.471414531887021
20.4421601295471 0.471277183788447
20.4424409866333 0.470998687965166
20.4476790428162 0.470866638236562
20.4486217498779 0.470594342325849
20.452700138092 0.470594342325849
20.452849149704 0.470467349828765
20.4529242515564 0.470467349828765
20.4537780284882 0.470201909000657
20.458247423172 0.469943380047983
20.4585716724396 0.469822348936125
20.463152885437 0.469705636723041
20.464537858963 0.469449644478923
20.4689292907715 0.469202729197315
20.4693100452423 0.469092783895431
20.4735870361328 0.468991440410648
20.4740166664124 0.46875181468996
20.4788343906403 0.468660786662527
20.4793388843536 0.468425278838181
20.4840655326843 0.468345472776546
20.4844875335693 0.468117233372267
20.489541053772 0.468047693431695
20.4899971485138 0.467825173741453
20.4948132038116 0.467768585939129
20.4955744743347 0.467547971619538
20.5001604557037 0.467504781731759
20.5007109642029 0.467291644020793
20.5026683807373 0.467291644020793
20.5027940273285 0.467291644020793
20.5053164958954 0.467262728487171
20.5060913562775 0.467052368370604
20.5103888511658 0.467036597045442
20.5107917785645 0.466826867569045
20.5161180496216 0.466619390869176
20.5166990756989 0.466617669090436
20.5209767818451 0.466629702111666
20.5214829444885 0.46642476543883
20.5262658596039 0.466448500422741
20.5266726016998 0.466243827146768
20.5315153598785 0.466279027638359
20.5319852828979 0.466075653863897
20.5374314785004 0.466119762745916
20.5380902290344 0.465919225784899
20.5422077178955 0.465972422023977
20.5427746772766 0.465772906214896
20.5474100112915 0.46583315170278
20.5478975772858 0.465633682933327
20.5524406433105 0.465633682933327
20.5526173114777 0.465699246307256
20.552722454071 0.465699246307256
20.5529572963715 0.465502423768505
20.5579762458801 0.465572375286788
20.5584344863892 0.465376553789612
20.5631365776062 0.465449113920095
20.5637192726135 0.465252899109219
20.5688469409943 0.465328115376674
20.5691480636597 0.465133694881656
20.573588848114 0.465211316916903
20.5743298530579 0.465019380303369
20.5791666507721 0.465097937512234
20.579582452774 0.464905350875958
20.5844864845276 0.464713138244686
20.5848658084869 0.464791811512059
20.5895204544067 0.464868730791462
20.5902976989746 0.464678454816296
20.5947558879852 0.46475417313174
20.5953526496887 0.464561144011258
20.6000301837921 0.464637386852845
20.6007380485535 0.464442626925884
20.602411031723 0.464442626925884
20.6025581359863 0.464442626925884
20.6053171157837 0.464517041034365
20.6057381629944 0.464321857025176
20.6104557514191 0.464394350918794
20.6111986637115 0.464193126439034
20.6163575649261 0.46426352692581
20.6167850494385 0.464058241287373
20.6210091114044 0.464127310862239
20.6214878559113 0.463915832180729
20.6262464523315 0.463984629667925
20.6266930103302 0.463767741217449
20.6315293312073 0.463833013062216
20.6318888664246 0.46360947865746
20.6368737220764 0.463673485059864
20.6384282112122 0.46344310001648
20.6422634124756 0.463508193372698
20.6428198814392 0.463273044163573
20.6477534770966 0.463028638263977
20.6484231948853 0.463091159381197
20.6525814533234 0.463150792432335
20.6527152061462 0.463150792432335
20.6527893543243 0.463150792432335
20.6530358791351 0.462903288543825
20.6579372882843 0.46296191702929
20.6583738327026 0.462710387083006
20.6633615493774 0.46276798007811
20.6643838882446 0.46251090086804
20.6688184738159 0.462250938098601
20.6691184043884 0.462307085681593
20.6737284660339 0.462362505770071
20.6742179393768 0.462099953195962
20.6791949272156 0.462152319856796
20.6795437335968 0.461887703786776
20.6842377185822 0.461938419235393
20.6849672794342 0.461668152771361
20.6895117759705 0.461719149475101
20.6899039745331 0.461444525286444
20.6948437690735 0.461495280862616
20.6953480243683 0.461216297547589
20.7000789642334 0.461269556390959
20.7006275653839 0.460984396735953
20.7023143768311 0.460984396735953
20.702409029007 0.460984396735953
20.7053980827332 0.461039357444691
20.7060005664825 0.460751185402904
20.7103955745697 0.460805911794643
20.7108039855957 0.460511671744796
20.7160940170288 0.460211102088084
20.7165367603302 0.460269109790659
20.721022605896 0.460331062748442
20.7214722633362 0.460023500137577
20.7262196540833 0.460088275833868
20.7267599105835 0.459774688093499
20.7314529418945 0.459840473477927
20.7318694591522 0.459522385479673
20.7369387149811 0.45958917078115
20.7371909618378 0.459265737872232
20.7421798706055 0.459338166470624
20.7429947853088 0.459011613521018
20.7473392486572 0.459083317924247
20.7478787899017 0.458754630373399
20.7509858608246 0.458754630373399
20.7510945796967 0.458754630373399
20.7525291442871 0.45882496340503
20.753142118454 0.458498310716463
20.7577764987946 0.458568415268349
20.7584428787231 0.45824088184584
20.7635188102722 0.458311928552325
20.7643203735352 0.457981486048176
20.7687373161316 0.45804794973
20.7695605754852 0.457717058796846
20.7736313343048 0.457781031444894
20.7748157978058 0.457450555607053
20.7789232730865 0.457512494631251
20.7794289588928 0.457180738413233
20.7842645645142 0.457241974078645
20.7848839759827 0.456908624631603
20.7894673347473 0.456969330839996
20.7903501987457 0.456633255636607
20.7947628498077 0.456693063599311
20.7956223487854 0.456352304031271
20.7999505996704 0.456410016737079
20.8006958961487 0.456062603020987
20.8011207580566 0.456062603020987
20.8011870384216 0.456062603020987
20.8054554462433 0.455711948727922
20.8062636852264 0.45576965683119
20.8103935718536 0.455826038198116
20.8108539581299 0.455469399887946
20.8157458305359 0.455528768533245
20.8162200450897 0.455162397701162
20.8210391998291 0.455222372892329
20.8214492797852 0.454850381322004
20.8261818885803 0.454911262238248
20.8265786170959 0.454532992324445
20.8315186500549 0.454592318187718
20.832172870636 0.454210035963685
20.8370423316956 0.454270445807608
20.8375403881073 0.453882863570907
20.8422839641571 0.45394310838541
20.8428659439087 0.453552965131617
20.8474292755127 0.45361034765357
20.8480143547058 0.453219080646176
20.8509359359741 0.453219080646176
20.8510360717773 0.453219080646176
20.8526060581207 0.453271191979442
20.8533372879028 0.452883225212826
20.8580119609833 0.452934754332925
20.8583459854126 0.45254914747634
20.8638572692871 0.452597606229189
20.8642139434814 0.452213245938322
20.8687176704407 0.452258118823082
20.8691694736481 0.451879081874814
20.8740684986115 0.451918291786296
20.8745129108429 0.451544137522474
20.8789265155792 0.451582250086078
20.879524230957 0.451214037941465
20.8842349052429 0.451249265309672
20.8847093582153 0.45088006544304
20.8897168636322 0.450911694278159
20.8900747299194 0.450545711799881
20.8947808742523 0.450573216137671
20.8951826095581 0.450207872382236
20.8999478816986 0.450235019909042
20.9004299640656 0.449868798763432
20.9011244773865 0.449868798763432
20.9012203216553 0.449868798763432
20.9053511619568 0.44989473865573
20.9068899154663 0.44953278071382
20.9104070663452 0.449558205368709
20.9109613895416 0.449193672410774
20.9157602787018 0.449218492398629
20.9165089130402 0.448847768166665
20.9209935665131 0.448871486772338
20.9217021465302 0.448498136744792
20.9262747764587 0.448518899565294
20.9267535209656 0.448143313045945
20.9314680099487 0.448163618312698
20.9319489002228 0.447787987380015
20.9368607997894 0.447803994627365
20.9379179477692 0.447427489523216
20.9421143531799 0.447442582850855
20.9428083896637 0.447068917127497
20.9473450183868 0.447079157276666
20.9482786655426 0.446708312090391
20.9510321617126 0.446708312090391
20.9511535167694 0.446708312090391
20.9525797367096 0.446715766683565
20.9532222747803 0.446351901229039
20.9579236507416 0.446356423267428
20.9585156440735 0.44599765488006
20.9630718231201 0.445998586951141
20.9643375873566 0.445643884339452
20.9691934585571 0.445296680460924
20.9695343971252 0.445292579712054
20.9737884998322 0.445284749318534
20.9745192527771 0.444944976611511
20.9791450500488 0.444933880857512
20.9797487258911 0.444600902227897
20.9841837882996 0.444587186191131
20.9846017360687 0.444260665816689
20.9894952774048 0.444241821893364
20.9899370670319 0.443917154890598
20.9949760437012 0.443894352232379
20.9954192638397 0.443580073635997
20.9999477863312 0.443553477384729
21.0003645420074 0.443240523034445
21.0009977817535 0.443240523034445
21.0010938644409 0.443240523034445
21.0051915645599 0.443211113541496
21.0056402683258 0.44290090133437
21.0104105472565 0.442867221989246
21.011004447937 0.442561750091593
21.0158131122589 0.442523984172283
21.016592502594 0.442213262351886
21.0210103988647 0.442171754681238
21.0214433670044 0.44186195999108
21.0262246131897 0.44181652053141
21.0266938209534 0.441506332317369
21.0315306186676 0.441456654246045
21.0323100090027 0.441145811919496
21.0369679927826 0.441092486941162
21.0377993583679 0.440781700362633
21.042240858078 0.440726252783578
21.0429964065552 0.440413125129132
21.0474591255188 0.440355857038463
21.0483825206757 0.440042248418457
21.051017999649 0.440042248418457
21.0511400699615 0.440042248418457
21.0525829792023 0.439983320808932
21.0534501075745 0.439669975813803
21.0587780475616 0.43960927099419
21.059326171875 0.439297350416025
21.0630631446838 0.439234983996312
21.0637006759644 0.43892227041755
21.068386554718 0.43885886390739
21.0687956809998 0.438549123475803
21.0736451148987 0.438484469610133
21.0743091106415 0.438176490322174
21.0789306163788 0.438109951479202
21.0799603462219 0.437805952288292
21.0843312740326 0.437738353427613
21.0849766731262 0.437437452251102
21.0895204544067 0.437365321446842
21.0904712677002 0.437065604059571
21.0947873592377 0.43699077666629
21.0952093601227 0.436696666092416
21.0999658107758 0.436619751685705
21.1005046367645 0.436330875652051
21.1010205745697 0.436330875652051
21.1011154651642 0.436330875652051
21.1052477359772 0.436248312965461
21.1056554317474 0.435958784687521
21.1121337413788 0.435669776095705
21.112405538559 0.435582940334681
21.11590051651 0.435490516344707
21.1163365840912 0.435201444976794
21.1209621429443 0.435102273705689
21.1214272975922 0.434809822551624
21.1262185573578 0.434705250429761
21.1266813278198 0.43441461104036
21.1315500736237 0.43430391649476
21.1333956718445 0.434009187036564
21.1368386745453 0.433892728486388
21.1378562450409 0.433595619691915
21.1421213150024 0.433473725231332
21.1432101726532 0.433174544144018
21.1473405361176 0.433047581125828
21.1480760574341 0.432744956873907
21.1510672569275 0.432744956873907
21.15118932724 0.432744956873907
21.1526420116425 0.432611507517779
21.153076171875 0.43230505704108
21.1578261852264 0.432168727068012
21.1584985256195 0.431863559529541
21.1631455421448 0.431722815107413
21.1637735366821 0.431415373189631
21.1683073043823 0.431272220907153
21.1687133312225 0.430964839854567
21.1735332012177 0.430818914824529
21.1749889850616 0.430511618936172
21.191223859787 0.430363745119722
21.1921467781067 0.430058872324881
21.19220662117 0.429909444543111
21.1922738552094 0.429606988894445
21.1923229694366 0.429455976426259
21.1923649311066 0.42915093181881
21.1947479248047 0.428996370258087
21.1954748630524 0.428691643762163
21.1999201774597 0.428536549161123
21.2005937099457 0.428232453101765
21.2011480331421 0.428232453101765
21.2012710571289 0.428232453101765
21.2052049636841 0.428075517610532
21.2058110237122 0.42776968046089
21.2104144096375 0.427610926705241
21.2108526229858 0.427302414356765
21.2163548469543 0.426994485207284
21.2170052528381 0.426835863857378
21.2209618091583 0.426673541207897
21.2214245796204 0.426360823535659
21.2262189388275 0.426195328553344
21.2266135215759 0.425877692018579
21.231529712677 0.425711280118934
21.2321226596832 0.425390089196136
21.2369048595428 0.425222222102557
21.2371871471405 0.424896957660928
21.2421052455902 0.424729563902222
21.2426946163177 0.424400002717441
21.2473001480103 0.424233515520638
21.2477030754089 0.423900559053117
21.2510912418365 0.423900559053117
21.2512092590332 0.423900559053117
21.2529575824738 0.423567734187473
21.253351688385 0.423404399452978
21.257866859436 0.423246162908118
21.2586944103241 0.422912878341667
21.2630949020386 0.422762077065228
21.2634706497192 0.422428784541588
21.2683444023132 0.422284703228872
21.2689118385315 0.421948291234666
21.2741868495941 0.421815485896923
21.2746062278748 0.421477351171571
21.2789440155029 0.421356069593074
21.2794780731201 0.421019956199439
21.2841506004333 0.420913204626626
21.2845010757446 0.420571938885641
21.2894518375397 0.420480524997292
21.2898602485657 0.420140400319118
21.2954964637756 0.419793896222272
21.2960109710693 0.41971868558678
21.2999293804169 0.419661006074804
21.3004148006439 0.419313943268274
21.3016526699066 0.419313943268274
21.301787853241 0.419313943268274
21.3052272796631 0.41927277644532
21.3057360649109 0.418924150034629
21.3104331493378 0.418897565213215
21.3108222484589 0.418544630466765
21.3167202472687 0.418530491913106
21.3172187805176 0.418170073349342
21.3210170269012 0.418168434792646
21.321414232254 0.417804834356804
21.3263347148895 0.417812423852017
21.32674741745 0.417442884072693
21.3314626216888 0.417460546263354
21.3320970535278 0.417091506153575
21.3368439674377 0.417116195574653
21.3372581005096 0.416746282361707
21.3421149253845 0.416774365175404
21.3433790206909 0.416404365629308
21.3473443984985 0.416434234313717
21.3477663993835 0.416065904728876
21.3521971702576 0.416065904728876
21.3523168563843 0.416065904728876
21.3529410362244 0.415700234562765
21.3533849716187 0.415730020926778
21.3578913211823 0.41575887699534
21.3589744567871 0.415398848339202
21.3631224632263 0.415425451445067
21.3635566234589 0.41506760636195
21.3684024810791 0.415091496478229
21.3688106536865 0.414738407448866
21.3736617565155 0.414758065878873
21.3745169639587 0.414409569265136
21.3789303302765 0.414425800246786
21.379406452179 0.414082606197237
21.3841392993927 0.414093476694153
21.384850025177 0.413750115022932
21.3895325660706 0.413756519169917
21.3898968696594 0.413412011867298
21.3955171108246 0.413070488848949
21.3959100246429 0.413070986300199
21.3999528884888 0.413066178787155
21.4004776477814 0.412722481488975
21.401967048645 0.412722481488975
21.4020783901215 0.412722481488975
21.4052147865295 0.412711722165357
21.4056594371796 0.412370543017677
21.4105017185211 0.412353964311958
21.4109528064728 0.4120094115645
21.4161791801453 0.411986316194597
21.416966676712 0.4116356582261
21.4209926128387 0.411606726204279
21.4215092658997 0.411254406888877
21.4262979030609 0.411218045908613
21.4267258644104 0.410864787104989
21.4315218925476 0.410820621481388
21.4327962398529 0.410466702072716
21.4382498264313 0.410415352891041
21.4387049674988 0.410061033315215
21.4421920776367 0.410002425474265
21.4426093101501 0.409650898554263
21.4473502635956 0.409583929879915
21.4478714466095 0.409234085459365
21.4520924091339 0.409234085459365
21.4522180557251 0.409234085459365
21.4532377719879 0.408886478462646
21.4539666175842 0.408812035128709
21.4578919410706 0.408731464428749
21.4587638378143 0.408390492504991
21.463104724884 0.408302677596319
21.4635365009308 0.407966730768865
21.4688584804535 0.407871322022724
21.4693570137024 0.407536906943607
21.4739892482758 0.407434218037536
21.4748013019562 0.407104425160994
21.4790372848511 0.406994867657959
21.4796974658966 0.406669504600054
21.4842066764832 0.406552655470757
21.4847848415375 0.406228714131329
21.4895570278168 0.406107584448167
21.490079164505 0.405788686862584
21.4947440624237 0.405664379548658
21.4955847263336 0.405350992193711
21.4999871253967 0.405223330324053
21.5004930496216 0.404911756177086
21.5019178390503 0.404911756177086
21.5020117759705 0.404911756177086
21.5056025981903 0.404782706952246
21.5060245990753 0.404472639269318
21.5104079246521 0.404339601280939
21.5108790397644 0.404027460459815
21.5160436630249 0.403714152711091
21.5170941352844 0.403581686275457
21.5212523937225 0.403268547365924
21.5217280387878 0.403137011164957
21.5262260437012 0.403007778044924
21.5267088413239 0.402693309588711
21.5315072536469 0.402566156313075
21.5322482585907 0.402250210163878
21.5374999046326 0.401932085321926
21.5378234386444 0.401808960689271
21.5423202514648 0.401690301192352
21.5427429676056 0.401370749454348
21.5474982261658 0.40125564677708
21.5480093955994 0.400934509092128
21.5521197319031 0.400934509092128
21.5522520542145 0.400934509092128
21.5531735420227 0.400824122887231
21.553774356842 0.400503644256624
21.5578963756561 0.400397941467649
21.5583000183105 0.400077718045503
21.5633444786072 0.399975462926839
21.5638241767883 0.399656967024256
21.5688128471375 0.399556907539906
21.5696568489075 0.399236663953037
21.5739438533783 0.399138506056963
21.5745627880096 0.398822705080572
21.5794315338135 0.398509943417439
21.5808479785919 0.398413750384576
21.5840747356415 0.398318874582479
21.5846860408783 0.398010647337721
21.589563369751 0.397917080912919
21.5901820659637 0.397611890829643
21.5948991775513 0.397519013780616
21.5957434177399 0.397214123194609
21.600061416626 0.397120051603008
21.6006984710693 0.396815494805582
21.601966381073 0.396815494805582
21.6020913124084 0.396815494805582
21.6053242683411 0.396720318330658
21.6061217784882 0.396416769739938
21.6104626655579 0.396318005142231
21.6112086772919 0.396013027835872
21.6159021854401 0.395913449238429
21.6167280673981 0.395604579362099
21.6216852664948 0.395291919747845
21.6222493648529 0.395191998609799
21.6268911361694 0.394877308544808
21.6272549629211 0.394775772445963
21.6315855979919 0.394671928091951
21.6320712566376 0.394352401493576
21.6371307373047 0.394247702022094
21.6378214359283 0.393925585114938
21.6421358585358 0.393819976280633
21.6425628662109 0.393494044097726
21.6472878456116 0.393388676788631
21.6477203369141 0.393064323184802
21.6521210670471 0.393064323184802
21.6522486209869 0.393064323184802
21.653617143631 0.392739787098687
21.654078245163 0.392633916814644
21.6579248905182 0.392526375692785
21.6593606472015 0.392205368909609
21.6630387306213 0.39209537880326
21.6638917922974 0.391773646854
21.6683611869812 0.39166228478411
21.6689479351044 0.391343980866558
21.674001455307 0.391030442416711
21.6744484901428 0.39091619077201
21.6790306568146 0.390799640196092
21.6796405315399 0.390489830880086
21.6841235160828 0.390366245457374
21.684693813324 0.390055234870937
21.6895966529846 0.389925159925023
21.6899952888489 0.389614281448189
21.6962511539459 0.389305003396928
21.6965522766113 0.389168621190228
21.7000014781952 0.38901948115663
21.7008197307587 0.388706391729681
21.7022068500519 0.388706391729681
21.7022929191589 0.388706391729681
21.7052042484283 0.388549508402204
21.7056610584259 0.388238091946298
21.7104156017303 0.388070057676881
21.7117619514465 0.387752044793644
21.716180562973 0.387429553062765
21.7171587944031 0.387250712319717
21.7210228443146 0.387064690212527
21.721453666687 0.386738546568036
21.7264769077301 0.386540376755597
21.7271537780762 0.386212117637229
21.7316422462463 0.386005701516941
21.7323484420776 0.385674680819951
21.73703956604 0.385459517490925
21.7376265525818 0.385125740966925
21.7421798706055 0.384904152620427
21.7426071166992 0.384569605763104
21.7474348545074 0.384340784080462
21.7478849887848 0.384005696255149
21.7520537376404 0.384005696255149
21.7521800994873 0.384005696255149
21.7532317638397 0.383774062451463
21.7537462711334 0.383443347424327
21.7579574584961 0.383206355618529
21.7583348751068 0.382874311264711
21.7633895874023 0.382634105221219
21.7638988494873 0.382304685389405
21.7684254646301 0.382060842998598
21.7693972587585 0.381730911425532
21.7741670608521 0.38148377018714
21.774439573288 0.381156199706885
21.778990983963 0.380902986119779
21.7794330120087 0.380575849405849
21.7841005325317 0.380316841030637
21.7845463752747 0.379989186469359
21.7898526191711 0.379724229065638
21.7906985282898 0.379396095333115
21.7951798439026 0.379122109413027
21.796000957489 0.378792081626303
21.7999222278595 0.378506956365013
21.8003523349762 0.378174342604734
21.8017747402191 0.378174342604734
21.8019046783447 0.378174342604734
21.8050961494446 0.377880093069187
21.8055973052979 0.377544684177993
21.810450553894 0.377242132130757
21.811233997345 0.376905780755533
21.8157980442047 0.376589020206401
21.8165590763092 0.376246876972417
21.8209903240204 0.375918317620993
21.8214194774628 0.375573142021437
21.8262553215027 0.37523342060508
21.826938867569 0.374886839142546
21.8316731452942 0.37453559128874
21.8324282169342 0.374186266351279
21.8371720314026 0.373826314267131
21.8378825187683 0.373474205350033
21.8421657085419 0.373105779791983
21.8425898551941 0.372753597785455
21.8474521636963 0.372378942732045
21.847934961319 0.372026819455028
21.8519208431244 0.372026819455028
21.8520529270172 0.372026819455028
21.8530979156494 0.371678839239787
21.8543808460236 0.371303722012513
21.8578364849091 0.370927621264303
21.8588101863861 0.370581794655431
21.8630232810974 0.370202696191689
21.8641364574432 0.369856937021088
21.8684372901917 0.369478881431351
21.8688449859619 0.369136773239858
21.8736531734467 0.368759120013472
21.8744871616364 0.368420978142716
21.8790466785431 0.368045939061228
21.8797433376312 0.367712064314112
21.8842525482178 0.367336734750887
21.8849866390228 0.367005767464262
21.8895282745361 0.366627204681621
21.8898241519928 0.36629505753514
21.8948040008545 0.36591343753911
21.8953862190247 0.365582120583391
21.8999857902527 0.365199487549395
21.9005479812622 0.364872291491357
21.9023587703705 0.364872291491357
21.9024782180786 0.364872291491357
21.9051699638367 0.364488459451682
21.9059450626373 0.36415847771802
21.9103927612305 0.363767957375921
21.9113876819611 0.363438530503162
21.9158840179443 0.363043022159041
21.9163646697998 0.362712430810472
21.921041727066 0.362308794369318
21.9218020439148 0.361975905863755
21.9261672496796 0.361568245964546
21.9268062114716 0.361234315568382
21.9315147399902 0.36082277337407
21.932151556015 0.36048722232057
21.9370014667511 0.360074749605101
21.9375872612 0.359740841160722
21.9423189163208 0.359326747672123
21.9431581497192 0.358991932815303
21.9474446773529 0.358582344120063
21.9478704929352 0.358252484887856
21.9519104957581 0.358252484887856
21.9520342350006 0.358252484887856
21.9528415203094 0.357841596594534
21.9534668922424 0.35751230302189
21.9578473567963 0.35710739678443
21.9590241909027 0.356783827288569
21.9630439281464 0.356379852435829
21.9635007381439 0.356057569964253
21.9686040878296 0.35565802638188
21.9692146778107 0.355341160105137
21.9737551212311 0.354947020354989
21.974552154541 0.354634443164378
21.9790606498718 0.354244865505435
21.9797425270081 0.353936806509431
21.9843740463257 0.353550992708902
21.9849760532379 0.353247199383491
21.9895029067993 0.352864773628888
21.9902758598328 0.352565613034811
21.9954850673676 0.352270656634618
21.9957754611969 0.351887549139961
21.9999451637268 0.35150947119652
22.0004463195801 0.35121947240211
22.0016930103302 0.35121947240211
22.00177693367 0.35121947240211
22.0054402351379 0.350845060693481
22.0057516098022 0.35055936972885
22.0103363990784 0.350182206249633
22.0110359191895 0.349896695383969
22.015832901001 0.349522019248714
22.0162975788116 0.349241557798865
22.0210287570953 0.348868113650268
22.0214462280273 0.348586636848209
22.0262055397034 0.348211758684194
22.0272333621979 0.347931065688256
22.0335366725922 0.347563354807486
22.0346109867096 0.347287255773134
22.0368208885193 0.346922868693757
22.0373878479004 0.346649813295145
22.0421516895294 0.346288546163391
22.0425891876221 0.346019356498444
22.047313451767 0.345661846668836
22.0482928752899 0.345392857757871
22.0521657466888 0.345392857757871
22.0522809028625 0.345392857757871
22.0526430606842 0.345042589864212
22.0534536838531 0.344780651419976
22.0579676628113 0.344436378556166
22.059788942337 0.344178588408639
22.0631763935089 0.343845440573532
22.0643782615662 0.343595398788249
22.0683927536011 0.343265261137218
22.0697798728943 0.343019933171151
22.0736966133118 0.342698723266173
22.0742588043213 0.342462044073466
22.0791637897491 0.342148479749141
22.0798985958099 0.341920617135037
22.0844187736511 0.341612636138005
22.0851571559906 0.341393120881551
22.0897438526154 0.341093279599637
22.0911695957184 0.340883201505954
22.0951898097992 0.34067733555
22.096018075943 0.3403789805579
22.0999228954315 0.340086738814936
22.1004054546356 0.339888491100495
22.1020438671112 0.339888491100495
22.102162361145 0.339888491100495
22.1051819324493 0.339602626227835
22.105708360672 0.339411427594412
22.1103975772858 0.339125597746777
22.110803604126 0.338940209680609
22.1162087917328 0.338757155152194
22.1168837547302 0.338470039361824
22.1210606098175 0.338184712677982
22.1215000152588 0.338005751572277
22.1262185573578 0.337721575558273
22.1266882419586 0.337547114821299
22.1314508914948 0.33726326655861
22.1328337192535 0.337091562904213
22.1371018886566 0.336807598547861
22.1376504898071 0.336638001460119
22.1422991752625 0.336353862452209
22.1426620483398 0.336188479117969
22.1473610401154 0.335903700920342
22.1477317810059 0.335741135040265
22.1521654129028 0.335741135040265
22.1522960662842 0.335741135040265
22.1526279449463 0.33545936751431
22.1537005901337 0.335300281556721
22.1579768657684 0.33502258491823
22.1600487232208 0.334869975908908
22.1637010574341 0.334595042575568
22.1642646789551 0.334445233084115
22.1685044765472 0.334171192716565
22.1689791679382 0.334023638032786
22.1742780208588 0.333881430749199
22.1747131347656 0.333611640571546
22.179131269455 0.333346741561884
22.179539680481 0.333208805779306
22.1845414638519 0.332946039510113
22.1849660873413 0.332811397064107
22.1895098686218 0.332552374722812
22.1903553009033 0.332420815260414
22.1947612762451 0.332166161386154
22.1951720714569 0.332035638783556
22.2000393867493 0.331780079273271
22.2006735801697 0.331649442654163
22.2019665241241 0.331649442654163
22.202047586441 0.331649442654163
22.2052483558655 0.331398170973208
22.2059147357941 0.331271581359894
22.2104392051697 0.331017113179342
22.2110605239868 0.330890236490242
22.2162292003632 0.330761601381755
22.2170162200928 0.330505788879398
22.2210340499878 0.330248104965575
22.2214064598083 0.330119137450774
22.2261953353882 0.329858948904223
22.2266979217529 0.32972869563253
22.2314119338989 0.329465109054265
22.2318766117096 0.329334616750494
22.2385220527649 0.32920257931919
22.2388401031494 0.328934774286844
22.2421853542328 0.328663229681746
22.2425835132599 0.328530264507225
22.2473411560059 0.328256156924347
22.2478270530701 0.328121801195827
22.2518961429596 0.328121801195827
22.252021074295 0.328121801195827
22.2530226707458 0.327847834854978
22.2539458274841 0.327714077584089
22.2579123973846 0.327438873106786
22.258641242981 0.327305350428306
22.2630505561829 0.327027773694745
22.2645251750946 0.326894410186455
22.2684042453766 0.326614731847334
22.2688808441162 0.326480192049779
22.2848391532898 0.326200870218442
22.2856469154358 0.326066467787036
22.285721540451 0.325788702688868
22.2857768535614 0.325653970808422
22.2858376502991 0.325376608898776
22.2858922481537 0.325237903997219
22.2894680500031 0.324957717230279
22.2905580997467 0.324816269813612
22.2947580814362 0.324533855660981
22.2958128452301 0.32438872956353
22.2999844551086 0.324102862637241
22.3003513813019 0.323952636648301
22.3019902706146 0.323952636648301
22.3020977973938 0.323952636648301
22.3051953315735 0.323665114678869
22.3057641983032 0.323513005811933
22.31041431427 0.323222848420447
22.3108036518097 0.323064552975904
22.3157155513763 0.322768494295089
22.3161609172821 0.322602325326752
22.3209564685822 0.322300630329923
22.3213813304901 0.322127161843989
22.3262860774994 0.321819267432435
22.3270688056946 0.321639866250354
22.3314683437347 0.32132947258536
22.3320734500885 0.321144469358018
22.3369419574738 0.320827570218832
22.337730884552 0.320636954793538
22.3422348499298 0.320319957563259
22.3429548740387 0.32012380260256
22.3474595546722 0.319805366245605
22.3480134010315 0.31960466076919
22.3520934581757 0.31960466076919
22.3522155284882 0.31960466076919
22.353000164032 0.319290061295858
22.3532485961914 0.319084836543953
22.3578598499298 0.318771143627698
22.3585634231567 0.318564709879708
22.3630938529968 0.318251353066147
22.3641593456268 0.318040107271585
22.3684024810791 0.317730579995167
22.3687760829926 0.31751568744393
22.3736202716827 0.317211084296341
22.3743023872375 0.316992892345587
22.379533290863 0.316692236002273
22.3801779747009 0.316471275948545
22.3842668533325 0.316174425400122
22.3846921920776 0.315948764402226
22.3895301818848 0.315655382965798
22.3901181221008 0.315425862364116
22.3953042030334 0.315190136689923
22.3956232070923 0.314899216036813
22.3999712467194 0.314614998892969
22.4003598690033 0.314376126765799
22.4018828868866 0.314376126765799
22.4020080566406 0.314376126765799
22.4053399562836 0.314091070164897
22.4056107997894 0.313846358110429
22.410445690155 0.313557867247179
22.4113664627075 0.313307697118119
22.4160561561584 0.313049403682567
22.4177253246307 0.312756899714863
22.4209966659546 0.312463291070103
22.4213786125183 0.312199067503914
22.4262521266937 0.31190498375326
22.4267363548279 0.311633608580304
22.4322459697723 0.31135673577144
22.4326753616333 0.311057613375699
22.4373300075531 0.310774240675221
22.437689781189 0.310472163372638
22.4430148601532 0.310168276662879
22.4434816837311 0.309879896230185
22.4473793506622 0.309572735472776
22.4478230476379 0.309279799437061
22.4521286487579 0.309279799437061
22.4522511959076 0.309279799437061
22.4525678157806 0.3089711142679
22.4532663822174 0.308673924510205
22.4578657150269 0.308366278902542
22.4590094089508 0.30806913255599
22.463241815567 0.307764266897646
22.4639477729797 0.307465398626222
22.4686853885651 0.307164380490545
22.4690370559692 0.306862828828802
22.4738726615906 0.306565695435744
22.4742958545685 0.306265427347962
22.4788811206818 0.305976395263292
22.4801120758057 0.305678041162815
22.4840853214264 0.305395395015748
22.4844481945038 0.305095764960895
22.489560842514 0.304823483219983
22.4904496669769 0.304527473784778
22.4949195384979 0.304263598302279
22.4955871105194 0.303967157583167
22.4999539852142 0.303711686698408
22.5003290176392 0.303418752172993
22.5018684864044 0.303418752172993
22.5019583702087 0.303418752172993
22.5051953792572 0.303170614623262
22.505758523941 0.302879947970539
22.5104286670685 0.302634264684548
22.5110528469086 0.302341789633997
22.5160834789276 0.302106394480417
22.5171039104462 0.30181469352461
22.5210151672363 0.301585241594517
22.5214116573334 0.301294339663729
22.5262620449066 0.301067054964719
22.5267405509949 0.300776174316717
22.5314507484436 0.300551655683265
22.5318584442139 0.300261942666164
22.5368814468384 0.300038718440038
22.5375027656555 0.299750656972807
22.5421874523163 0.299531600034601
22.5429093837738 0.29924454899925
22.547397851944 0.299026417424648
22.5482363700867 0.29874186664785
22.5519981384277 0.29874186664785
22.5521214008331 0.29874186664785
22.5527532100677 0.298521078738937
22.5534427165985 0.298239072674583
22.5579178333282 0.298022342623139
22.558652639389 0.297743035405963
22.5631465911865 0.297526823362257
22.56343126297 0.297253859942538
22.5684547424316 0.297040791548096
22.5688211917877 0.296771105063965
22.5736906528473 0.296557647005408
22.574378490448 0.296294664045853
22.579021692276 0.296082560518775
22.5796718597412 0.295825653586457
22.584395647049 0.295619291371034
22.5849480628967 0.295369012686859
22.5895259380341 0.295160699262334
22.5907864570618 0.294914520197244
22.5948910713196 0.294708407499964
22.5951426029205 0.294467992329347
22.5998983383179 0.294263309653637
22.6002659797668 0.294026533715655
22.601975440979 0.294026533715655
22.6021463871002 0.294026533715655
22.6054513454437 0.293824871747644
22.6062495708466 0.293595753235763
22.6109256744385 0.29339610519282
22.611469745636 0.293169719570705
22.6160590648651 0.292971187797726
22.6166443824768 0.292750111334497
22.6211204528809 0.292554053201566
22.6215353012085 0.292336044245643
22.6263482570648 0.292137610079604
22.6268112659454 0.291922979088943
22.6315038204193 0.291724930592659
22.6320078372955 0.291512294587754
22.6369652748108 0.291313545707437
22.6375668048859 0.29110499474673
22.6422111988068 0.290903894599294
22.6429879665375 0.290699136220787
22.6477210521698 0.290497809455019
22.6484985351562 0.290294923323826
22.6519837379456 0.290294923323826
22.652099609375 0.290294923323826
22.6530473232269 0.29008817885386
22.6535346508026 0.28989173530696
22.6579413414001 0.289683833944942
22.6588792800903 0.289494122185215
22.6631331443787 0.289282976448192
22.6635859012604 0.289099055051629
22.6689229011536 0.288883300464089
22.6695947647095 0.288704919952844
22.6737544536591 0.288483185798355
22.6751985549927 0.288307479343797
22.6792612075806 0.288078815686723
22.6797165870667 0.287908350567706
22.6845080852509 0.28767740129166
22.6852865219116 0.287511402102833
22.6895899772644 0.287277513227335
22.6902651786804 0.287115348116139
22.6948919296265 0.286869955189582
22.6951777935028 0.2867102892121
22.7000634670258 0.286463359678284
22.7008714675903 0.286309354921635
22.7018609046936 0.286309354921635
22.7019820213318 0.286309354921635
22.7053501605988 0.286055473029285
22.7067325115204 0.285904715134599
22.7105350494385 0.285643039821371
22.7113060951233 0.285491077372178
22.7160189151764 0.285337753082983
22.7166001796722 0.285073062446106
22.721024274826 0.284797448861265
22.722026348114 0.284644005585669
22.7262969017029 0.284364753640111
22.7266716957092 0.284210783942395
22.731507062912 0.283922538068743
22.7323911190033 0.283766633073006
22.7370471954346 0.283470359862956
22.7378213405609 0.283314427273551
22.7424428462982 0.283012076567653
22.7430498600006 0.282854942775984
22.7475447654724 0.282545652008533
22.7482957839966 0.28238664576225
22.7518808841705 0.28238664576225
22.7520079612732 0.28238664576225
22.752799987793 0.282074787065857
22.7532460689545 0.281915322923106
22.7579717636108 0.281598529992468
22.7586295604706 0.281438240693145
22.7632308006287 0.281116615263323
22.7638194561005 0.280954331265223
22.7686433792114 0.2806266955798
22.7692048549652 0.280461835407517
22.7737894058228 0.280131802948397
22.7744946479797 0.279965724191531
22.7790088653564 0.279631328541454
22.7793493270874 0.279461502501351
22.7842495441437 0.279122386888597
22.7848243713379 0.278952705059307
22.7897346019745 0.278612807482774
22.7901172637939 0.278439659071087
22.7949380874634 0.278094072721908
22.7959196567535 0.277917893857683
22.8001644611359 0.277570430414831
22.8006620407104 0.277389921695756
22.8021173477173 0.277389921695756
22.8022294044495 0.277389921695756
22.805317401886 0.277038642194887
22.8058960437775 0.276853184616643
22.8105013370514 0.276493072406856
22.8110709190369 0.276300337280021
22.8157956600189 0.275932861072886
22.8162050247192 0.275733803450019
22.8210206031799 0.275358681152294
22.821418762207 0.27515238843768
22.8264174461365 0.274767989191702
22.8270025253296 0.274554666491541
22.8316204547882 0.274167932194133
22.8321657180786 0.273944145499618
22.8369174003601 0.273548963311094
22.8376116752625 0.273319092072077
22.8421766757965 0.272919969305854
22.8426969051361 0.272683103541564
22.8473443984985 0.272278771108235
22.8479332923889 0.272031948549694
22.8520593643188 0.272031948549694
22.8521792888641 0.272031948549694
22.8534214496613 0.27178107240104
22.8548440933228 0.271376114116446
22.8579244613647 0.270971793961362
22.8584625720978 0.270713152818843
22.8631186485291 0.270307674471741
22.8635783195496 0.270040091085962
22.868332862854 0.269639245951773
22.8698244094849 0.269369825924201
22.8736841678619 0.268975063600894
22.8744425773621 0.268699673056411
22.8792717456818 0.26842226004297
22.8798365592957 0.268033573292135
22.8842573165894 0.26765124972613
22.8851428031921 0.267370162702935
22.8906135559082 0.266995174087302
22.8921072483063 0.26671361473749
22.8948619365692 0.266341178658007
22.8952090740204 0.266049676900299
22.8999130725861 0.265682647940754
22.9004266262054 0.265390277885299
22.9019289016724 0.265390277885299
22.9020571708679 0.265390277885299
22.9051377773285 0.265026824977268
22.9057595729828 0.264730140985657
22.9104108810425 0.264367205732641
22.9108898639679 0.264065754177644
22.9164309501648 0.263758443862254
22.916962146759 0.263398017318883
22.9209532737732 0.263037042243426
22.9216706752777 0.262723049969676
22.9263434410095 0.26236212834979
22.9268581867218 0.262040944918773
22.9314978122711 0.261679323773862
22.9320411682129 0.261350593129392
22.9371082782745 0.260990160620804
22.9379107952118 0.260654007318363
22.9421694278717 0.260294297900182
22.9427175521851 0.259950877448391
22.9473307132721 0.259591451843122
22.9478116035461 0.259238481775903
22.9519238471985 0.259238481775903
22.9520833492279 0.259238481775903
22.9529497623444 0.258885094209323
22.955638885498 0.258524748181155
22.9579010009766 0.258177162715556
22.959100484848 0.257815145157702
22.9631154537201 0.257470514559616
22.963746547699 0.257102170257432
22.9684948921204 0.25676436825366
22.9699621200562 0.256394543764066
22.9736196994781 0.256063791897517
22.9747877120972 0.255692911576405
22.9788749217987 0.255368353707129
22.9792754650116 0.254993528150293
22.9843366146088 0.254674734986128
22.9853491783142 0.254301944887165
22.9895896911621 0.253987669893818
22.9901576042175 0.253609210209182
22.9948556423187 0.253302637409046
22.9954855442047 0.252928202055422
23.0001225471497 0.252626929897355
23.0006473064423 0.252252112415161
23.0023331642151 0.252252112415161
23.0024423599243 0.252252112415161
23.0053026676178 0.25195753829744
23.0061385631561 0.25158579029559
23.010445356369 0.25129124484196
23.0111703872681 0.25091427189524
23.0159878730774 0.25062177253691
23.0165066719055 0.250244030188663
23.0210099220276 0.249954286995989
23.0214359760284 0.249574091252491
23.0262501239777 0.249286513912707
23.0267579555511 0.2489042226922
23.0315923690796 0.248617635582754
23.0323586463928 0.24823281565149
23.0369296073914 0.247947513018532
23.0374035835266 0.247560941582047
23.0422415733337 0.247276855668791
23.0425713062286 0.246889468519289
23.0473301410675 0.246603684553492
23.0478096008301 0.24621548718676
23.0522723197937 0.24621548718676
23.0523912906647 0.24621548718676
23.0529930591583 0.245828264716262
23.0534527301788 0.245544177911665
23.0579533576965 0.245264459099592
23.0583555698395 0.244882659644108
23.0630564689636 0.244601033654999
23.0634431838989 0.244223964059921
23.0683152675629 0.243945596649524
23.0697872638702 0.243570127311176
23.0739414691925 0.243291836750477
23.0748467445374 0.242923408098901
23.0789594650269 0.242646732353189
23.0795998573303 0.242285270111717
23.0840928554535 0.242011645719007
23.0847809314728 0.241660196918282
23.0901165008545 0.241389229261211
23.0906229019165 0.24104621214442
23.0948648452759 0.240776761797126
23.0953769683838 0.240441721699457
23.099903345108 0.240174708318255
23.1003000736237 0.239852087452428
23.1017661094666 0.239852087452428
23.1018874645233 0.239852087452428
23.1051301956177 0.239582636198617
23.1057395935059 0.239262973621504
23.11039686203 0.23899325701938
23.11119389534 0.238680528762976
23.1160006523132 0.238409347832729
23.1166458129883 0.238103902534592
23.1209628582001 0.237830836322989
23.1214332580566 0.237531318767149
23.1261661052704 0.237256931332532
23.1265664100647 0.236962149639577
23.1315317153931 0.23668257947817
23.1319406032562 0.236392705106812
23.1369302272797 0.236110106441876
23.1375982761383 0.235824648413513
23.1421990394592 0.235537024240557
23.1430034637451 0.235255958037067
23.1474325656891 0.234965111356784
23.147962808609 0.234688725915131
23.1519312858582 0.234688725915131
23.1520538330078 0.234688725915131
23.1531312465668 0.23441741565906
23.153774023056 0.234122748032418
23.1579246520996 0.233829004650288
23.1599335670471 0.233565659569033
23.1631150245667 0.233268145923366
23.1637578010559 0.233010379536112
23.1683626174927 0.232709420634765
23.1687588691711 0.232457551063558
23.1736779212952 0.232157187875182
23.1746530532837 0.231914093997742
23.1790378093719 0.231611373627788
23.1794755458832 0.231378933666345
23.1841685771942 0.231077320351546
23.1848158836365 0.230854223832621
23.1896729469299 0.230551289475194
23.190197467804 0.230338405922653
23.1948254108429 0.230031074830976
23.1954140663147 0.229824777040081
23.2000930309296 0.229518110538506
23.2006013393402 0.229322825961975
23.2018871307373 0.229322825961975
23.2020170688629 0.229322825961975
23.2052216529846 0.229014137751464
23.2058770656586 0.228826737643256
23.2104184627533 0.228514830543052
23.2110989093781 0.228334051436416
23.2162253856659 0.228160225290378
23.2171504497528 0.227845049687565
23.2209732532501 0.22752656257583
23.2214138507843 0.227358928107303
23.2262380123138 0.22703719929847
23.2267036437988 0.226871362554697
23.2315707206726 0.226545490370506
23.2326228618622 0.226384378119589
23.2370617389679 0.226055040153935
23.2375907897949 0.225896531659747
23.2422270774841 0.225564640305236
23.242654800415 0.225409190786438
23.2472999095917 0.225073468180837
23.2476966381073 0.224919726735009
23.2519145011902 0.224919726735009
23.2520458698273 0.224919726735009
23.2527945041656 0.224586577967494
23.2535736560822 0.224436928743205
23.2579553127289 0.224101809608901
23.2582125663757 0.223953724821339
23.2631814479828 0.223618142186481
23.2636744976044 0.223472876339746
23.2682371139526 0.223134393794233
23.2687013149261 0.222990637683093
23.2736010551453 0.222653207731436
23.2742652893066 0.222513753982713
23.2792372703552 0.222376951298448
23.2796931266785 0.222037728365654
23.284255027771 0.221698268500435
23.2852499485016 0.221565412719445
23.2894580364227 0.221222399597577
23.290186882019 0.221091532561675
23.2950043678284 0.220749482570215
23.2954444885254 0.220619656511672
23.3002078533173 0.220275534739477
23.3004512786865 0.220146886657014
23.3018455505371 0.220146886657014
23.3019716739655 0.220146886657014
23.305168390274 0.21980135257584
23.3058626651764 0.219673369815766
23.3104093074799 0.219321441180065
23.3110871315002 0.219191010445172
23.3163645267487 0.219059284449211
23.316908121109 0.218704642654209
23.320983171463 0.218346650254667
23.321394443512 0.218211695598994
23.3262312412262 0.217851186396742
23.3268141746521 0.217712120914336
23.3314728736877 0.217348992765741
23.3321194648743 0.217204747280343
23.3368897438049 0.216839501658368
23.337329864502 0.21669068048002
23.3421914577484 0.216324260539982
23.3432674407959 0.216167616484591
23.347395658493 0.215804300619216
23.348109960556 0.215643636973057
23.3520786762238 0.215643636973057
23.352196931839 0.215643636973057
23.3526515960693 0.21528248909859
23.3530716896057 0.215115867525516
23.3578946590424 0.214756688204061
23.3583188056946 0.214584497062117
23.3631439208984 0.214225488999867
23.3649854660034 0.214046333469875
23.378378868103 0.213691852562389
23.3792433738708 0.213507929035441
23.3793206214905 0.213158182920854
23.3793766498566 0.212968445742498
23.3794360160828 0.212622757756991
23.3798913955688 0.212427373192911
23.384473323822 0.212226085118792
23.3850674629211 0.211884939040708
23.3894855976105 0.21154840693283
23.3905146121979 0.211340472678035
23.3950004577637 0.211001846856817
23.3954997062683 0.210783131436233
23.4000132083893 0.210451177367017
23.4004669189453 0.210222595225129
23.4020485877991 0.210222595225129
23.4021601676941 0.210222595225129
23.4053092002869 0.209887797486314
23.4057927131653 0.209652874873998
23.4104640483856 0.209318478086217
23.4116678237915 0.209073213061662
23.4164006710052 0.208817033572642
23.4168062210083 0.208481875772135
23.4209990501404 0.208142527999108
23.4215257167816 0.207874676776459
23.4262418746948 0.207535405544651
23.4267027378082 0.20725712451344
23.4314110279083 0.206913540794739
23.4318699836731 0.206624389239208
23.4368789196014 0.206281032504356
23.4376039505005 0.205981331215903
23.442146062851 0.205636712924034
23.4429233074188 0.205328538360004
23.4473268985748 0.204984042103151
23.4479119777679 0.204667441415429
23.4521489143372 0.204667441415429
23.452276468277 0.204667441415429
23.4525833129883 0.204327114804367
23.4536709785461 0.204007677898055
23.4579057693481 0.203666993255084
23.4586176872253 0.203340912730303
23.4631280899048 0.203005061244429
23.463725566864 0.20267544270513
23.4683330059052 0.20234212867228
23.4695024490356 0.202009217534085
23.4742028713226 0.201673717707351
23.474675655365 0.201348060705939
23.4790999889374 0.201028851205939
23.4795200824738 0.200690459353247
23.4841697216034 0.200377159786852
23.4849464893341 0.2000355280752
23.489649772644 0.199727282020997
23.4901874065399 0.19938183761722
23.4951295852661 0.199078169801243
23.4953739643097 0.198728405779635
23.4999558925629 0.198424405087503
23.5004680156708 0.198069729850047
23.501939535141 0.198069729850047
23.5020370483398 0.198069729850047
23.5052196979523 0.197770680021844
23.50572514534 0.197411172718868
23.5104322433472 0.197110418383071
23.5108230113983 0.196744275774217
23.5162773132324 0.196365739159444
23.5170254707336 0.196064902810339
23.5209882259369 0.195762597016916
23.521413564682 0.195376352856454
23.5262584686279 0.195071870832028
23.5266461372375 0.19467661754519
23.5314681529999 0.194370502007658
23.5318920612335 0.193966979455445
23.5369191169739 0.193656845006977
23.5375051498413 0.193244340123565
23.5421741008759 0.192931131628417
23.5429489612579 0.192511263670722
23.5474178791046 0.192193710636672
23.5482017993927 0.191767669100962
23.5520112514496 0.191767669100962
23.5521483421326 0.191767669100962
23.5527279376984 0.191451972288471
23.553215265274 0.191019488158145
23.5578174591064 0.190702018835975
23.558215379715 0.190270416046186
23.563047170639 0.189950450956698
23.5639033317566 0.189515426037166
23.5700635910034 0.189196357443563
23.5703544616699 0.188762253086043
23.5739250183105 0.188443337923579
23.5743386745453 0.18801253867915
23.5789396762848 0.187699817147861
23.5794043540955 0.187273318260817
23.5843021869659 0.186959545779884
23.5849120616913 0.186538256853503
23.58953332901 0.186225526193628
23.5903100967407 0.185809662388966
23.5953352451324 0.185399658180777
23.5964109897614 0.185090759367871
23.5999519824982 0.184785604234156
23.6006574630737 0.184381254403647
23.6018993854523 0.184381254403647
23.6019954681396 0.184381254403647
23.6052052974701 0.184078111520754
23.6055886745453 0.183678645710814
23.610426902771 0.183382103750937
23.6108317375183 0.182986194685367
23.6157188415527 0.182688729823504
23.616959810257 0.182296377245081
23.6210517883301 0.181996618579171
23.6214666366577 0.181604734128352
23.6262311935425 0.181305729036916
23.6271872520447 0.180915431242459
23.6315133571625 0.180614854922478
23.6319124698639 0.180223336627261
23.6369361877441 0.179920308858018
23.637766122818 0.179529081370348
23.6422204971313 0.179225770601361
23.6429452896118 0.178834683466258
23.6473591327667 0.178530350200819
23.6481137275696 0.178139788203703
23.6522798538208 0.178139788203703
23.6523952484131 0.178139788203703
23.6527681350708 0.177836038969325
23.6534337997437 0.177450445414956
23.6579248905182 0.177144553472131
23.6583640575409 0.17676244568517
23.6632468700409 0.176450892316568
23.663961648941 0.176073559251444
23.6687529087067 0.175762815171426
23.6692581176758 0.175388165365709
23.6737127304077 0.175078440375477
23.67467045784 0.174711887028711
23.6791157722473 0.174406642326766
23.6795737743378 0.174049389301961
23.6840794086456 0.173742115992594
23.6846404075623 0.173390113395321
23.6895694732666 0.173083953846592
23.6901092529297 0.172742480347998
23.6951603889465 0.172405677588494
23.6957566738129 0.172096795753429
23.700085401535 0.171786736284914
23.7005023956299 0.171456320927104
23.7049784660339 0.171456320927104
23.705157995224 0.171456320927104
23.7056834697723 0.171133488510675
23.7059156894684 0.170822539078819
23.7105894088745 0.170508896164657
23.7120649814606 0.170190558673061
23.7160346508026 0.169870178068111
23.7164690494537 0.169555475112997
23.7211608886719 0.169229568882615
23.7218539714813 0.168918791341434
23.7263686656952 0.168590510239176
23.7271716594696 0.168283393811396
23.7316110134125 0.167948979715693
23.731924533844 0.167646312501428
23.7368788719177 0.167305249144663
23.7373089790344 0.167007217431599
23.7423541545868 0.166660193764788
23.7428967952728 0.166368336224281
23.747652053833 0.16602026770844
23.7486686706543 0.165737485901656
23.7525818347931 0.165388349459217
23.7528545856476 0.165388349459217
23.7529909610748 0.165388349459217
23.753075838089 0.165112632754632
23.7578461170197 0.164763489461813
23.7586982250214 0.164496444145843
23.7630891799927 0.164148941475774
23.763477563858 0.163887939532801
23.7683720588684 0.163543634011689
23.7687599658966 0.163291863089117
23.774491071701 0.16295364935122
23.7748239040375 0.162710460501156
23.7790200710297 0.162375943730479
23.7795026302338 0.162140917093246
23.7842018604279 0.161811777888377
23.7849154472351 0.161583399705368
23.7896881103516 0.161257999426268
23.7915406227112 0.16103536977269
23.794766664505 0.160714771602733
23.7955400943756 0.160496172028624
23.7995612621307 0.160496172028624
23.7996294498444 0.160496172028624
23.8000679016113 0.160179151228751
23.8003878593445 0.159962293617746
23.8053140640259 0.159650950446588
23.8060054779053 0.159436465054924
23.8103966712952 0.159124615780917
23.8109362125397 0.158911926461553
23.8157305717468 0.158595628493285
23.816398859024 0.158380536031047
23.8209500312805 0.15806125657368
23.8214342594147 0.157846262744231
23.8262164592743 0.157525579262537
23.826913356781 0.157310477044605
23.8315255641937 0.156982706690398
23.8318202495575 0.156766682436495
23.8367855548859 0.15643296692365
23.8372082710266 0.156216308714109
23.8420474529266 0.155880190667899
23.842622756958 0.155662798441481
23.8472397327423 0.155321417082411
23.8480534553528 0.155103557438422
23.8496215343475 0.155103557438422
23.8496861457825 0.155103557438422
23.8525516986847 0.154763043562524
23.8532040119171 0.154547061446771
23.8578269481659 0.154201945971556
23.8584475517273 0.153985074452082
23.863029718399 0.153638042038812
23.8637609481812 0.153422998450183
23.8683910369873 0.153076576487094
23.86976313591 0.152862066395804
23.8736281394958 0.152519925619453
23.8740291595459 0.152306185592012
23.878870010376 0.151967390819927
23.8793115615845 0.151753568908433
23.8840894699097 0.151418212864457
23.8846411705017 0.151200366844304
23.8898589611053 0.150979200422065
23.8906116485596 0.150643842715318
23.8950386047363 0.15041866385149
23.8954453468323 0.150083647061567
23.8999767303467 0.149748486067378
23.9005687236786 0.149748486067378
23.9006893634796 0.149517432113066
23.9007728099823 0.149517432113066
23.9053845405579 0.149187919327347
23.90589594841 0.148954695080197
23.9104883670807 0.148620493222788
23.9111032485962 0.148378100717497
23.9161322116852 0.148129763569478
23.9167239665985 0.147794091686069
23.9209442138672 0.14745702119847
23.921391248703 0.147199173349204
23.9262404441833 0.146860100899278
23.9267416000366 0.146595654591604
23.9313983917236 0.146253999194956
23.9326448440552 0.145983449919964
23.9368562698364 0.145641079179865
23.9375052452087 0.145364781650937
23.9421582221985 0.145023146493183
23.9434435367584 0.14474184327011
23.9473588466644 0.144400202413463
23.947961807251 0.144114652499025
23.9524526596069 0.144114652499025
23.9526286125183 0.144114652499025
23.9533913135529 0.143829191936714
23.9536671638489 0.14349291846034
23.9578256607056 0.143160692631493
23.9582378864288 0.142872864499943
23.9629678726196 0.1425411726436
23.9634974002838 0.142249044457721
23.9683656692505 0.141922376945328
23.970272064209 0.141628676765794
23.9736051559448 0.141306256260789
23.9739944934845 0.14101043263134
23.9794893264771 0.140692307119456
23.9797575473785 0.140393911267576
23.9840550422668 0.14007583201767
23.9844861030579 0.139770123616851
23.9902970790863 0.139463315157492
23.9907624721527 0.13915031968028
23.9951975345612 0.13884115021604
23.9972438812256 0.138530280809668
24.0000779628754 0.138222584176768
24.000340461731 0.137907276066576
24.0022904872894 0.137907276066576
24.0023839473724 0.137907276066576
24.005359172821 0.137598471448195
24.0059671401978 0.137276683574829
24.0103960037231 0.136966389142343
24.0111560821533 0.136638424419405
24.0157072544098 0.136323770688789
24.0161645412445 0.135987077997861
24.0209586620331 0.135671818032846
24.0214309692383 0.135329589406557
24.0262265205383 0.135012898278808
24.026474237442 0.134664892564856
24.0315549373627 0.134346448643988
24.0321924686432 0.133993036927117
24.0369358062744 0.133676558250348
24.0375308990479 0.133318222574725
24.0423696041107 0.132998804731545
24.043114900589 0.132635858899788
24.0473549365997 0.132318988386863
24.0478868484497 0.1319563865426
24.0525670051575 0.1319563865426
24.052698135376 0.131641196120804
24.0528781414032 0.131641196120804
24.053236246109 0.131276914226305
24.0578684806824 0.13096424222928
24.0585198402405 0.130599261325151
24.0630912780762 0.130286324658742
24.0634977817535 0.129918852988787
24.0683417320251 0.129609129820226
24.068900346756 0.129243366791493
24.0743961334229 0.128879802650452
24.0749998092651 0.128574258096415
24.0793607234955 0.128271768976826
24.0812237262726 0.127909930555534
24.0843787193298 0.127549867077715
24.0848405361176 0.127249169138367
24.0895392894745 0.126948842250976
24.0900137424469 0.126585611555775
24.0948226451874 0.126284965359887
24.0952732563019 0.125922917917238
24.1000962257385 0.125616424384943
24.100620508194 0.125247929009063
24.1024696826935 0.125247929009063
24.1025867462158 0.125247929009063
24.1058640480042 0.12487968942132
24.1067044734955 0.124573071260737
24.11048579216 0.124263461901521
24.1109447479248 0.123892064881022
24.1160850524902 0.123516782613525
24.1165611743927 0.123201562339305
24.1209647655487 0.122882164041028
24.1213235855103 0.12250348171449
24.1262142658234 0.122179538521095
24.1267144680023 0.121798062370144
24.131490945816 0.121470480262781
24.1320564746857 0.121087263959741
24.1369240283966 0.120757499092473
24.1373891830444 0.120374311559804
24.1421120166779 0.120042631801104
24.1429057121277 0.119660944435268
24.1472494602203 0.119325591401511
24.147803068161 0.118946355187422
24.1510138511658 0.118946355187422
24.1511201858521 0.118946355187422
24.1529011726379 0.118614374887452
24.1535789966583 0.118238942490313
24.1579020023346 0.117908405288894
24.1594233512878 0.117538203315643
24.1630349159241 0.11721094511662
24.1646373271942 0.116847947968343
24.168440580368 0.116523282442299
24.1691229343414 0.116166538317114
24.1738550662994 0.115845320453842
24.1744363307953 0.115494752618245
24.1789724826813 0.115176722045433
24.1799190044403 0.114832243886881
24.1845166683197 0.114516404843645
24.1853258609772 0.114176758294133
24.1895017623901 0.113859845275523
24.1899678707123 0.113521250429507
24.1951704025269 0.11318888995387
24.1956503391266 0.112876557580112
24.1999509334564 0.112564133701173
24.2004163265228 0.112237600948744
24.201028585434 0.112237600948744
24.2011194229126 0.112237600948744
24.2055160999298 0.111912506675635
24.205810546875 0.111600780427593
24.2104103565216 0.111286780204913
24.2108566761017 0.11096251829605
24.2160322666168 0.110635808378947
24.2169556617737 0.110317765187929
24.2208957672119 0.109996402876536
24.2213973999023 0.109671092418135
24.2262506484985 0.10934764523638
24.226701259613 0.109022813108576
24.2315492630005 0.108695190077536
24.2319869995117 0.108370479101715
24.2369413375854 0.108039594571979
24.2378270626068 0.107715284612051
24.2423057556152 0.107380340121715
24.2426838874817 0.107056507910041
24.2472989559174 0.10671933249896
24.2477178573608 0.10639604542413
24.2510187625885 0.10639604542413
24.2511384487152 0.10639604542413
24.2532484531403 0.106061126649093
24.2545838356018 0.105742246513049
24.2578039169312 0.105407697197013
24.2582137584686 0.105091978412073
24.2631480693817 0.104757222988911
24.2638432979584 0.104444894686665
24.2684323787689 0.104108927161539
24.2690801620483 0.103798011889464
24.27388215065 0.103464084641417
24.2748584747314 0.103158652803131
24.2791278362274 0.102828403867596
24.2799825668335 0.102528523146041
24.2841329574585 0.102202804904372
24.2870080471039 0.101908036773575
24.2895400524139 0.101579673760371
24.2899494171143 0.101286027990634
24.2947628498077 0.100958040383093
24.2953314781189 0.100667371267533
24.3001370429993 0.100340687531242
24.3004772663116 0.100053449663985
24.3011963367462 0.100053449663985
24.3012633323669 0.100053449663985
24.3054206371307 0.099765981200611
24.3062052726746 0.0994376350508145
24.3103823661804 0.0991083937645192
24.310896396637 0.0988214575678252
24.3157916069031 0.0984882678815011
24.3162958621979 0.0982007715666742
24.3209340572357 0.0978640936307513
24.3217136859894 0.0975753340013195
24.3261556625366 0.0972351594625928
24.3268818855286 0.0969456140716515
24.3315491676331 0.0966041737967214
24.3323473930359 0.0963136134338698
24.3369197845459 0.0959698630727785
24.3373177051544 0.0956794293570667
24.3421740531921 0.0953340473731144
24.3432385921478 0.0950443807647289
24.347528219223 0.0946992114588545
24.3481159210205 0.0944112188851958
24.3510649204254 0.0944112188851958
24.3511788845062 0.0944112188851958
24.3527913093567 0.0940705544596173
24.3536412715912 0.0937878080772465
24.3578412532806 0.0934488867700528
24.3584904670715 0.0931709623102686
24.3630182743073 0.0928323981886313
24.3638682365417 0.0925562076406763
24.3684058189392 0.0922227948103989
24.3690485954285 0.0919513532262984
24.3736052513123 0.0916221446012724
24.3739514350891 0.0913555643725091
24.379243850708 0.0910297164424917
24.3799722194672 0.0907671945848703
24.3841693401337 0.0904404615277913
24.3845903873444 0.0901780502298759
24.389461517334 0.0898555284588859
24.3899717330933 0.0895940802217851
24.3947677612305 0.0892680977827656
24.395299911499 0.0890062711965733
24.3999338150024 0.0886829484726809
24.4006986618042 0.0884216563313219
24.4010076522827 0.0884216563313219
24.401074886322 0.0884216563313219
24.4051034450531 0.0880980007975253
24.4056975841522 0.0878358163053026
24.4103422164917 0.0875095468593041
24.4110195636749 0.0872442036318097
24.415745973587 0.0869127564156424
24.4164035320282 0.0866421356884595
24.4209082126617 0.0863097524331055
24.4223010540009 0.0860375210905074
24.4261603355408 0.0857036519322374
24.4267673492432 0.0854309904719908
24.4316680431366 0.0850956810048965
24.4320225715637 0.0848241923415728
24.4369118213654 0.0844882645829064
24.437976360321 0.0842192933271876
24.44220495224 0.0838848674463628
24.4428734779358 0.0836206526459462
24.447390794754 0.083288684621012
24.4479994773865 0.0830309600491583
24.4512732028961 0.0830309600491583
24.4513716697693 0.0830309600491583
24.4525165557861 0.0827055969036361
24.4533047676086 0.0824577269280773
24.4579782485962 0.0821359723012546
24.4586341381073 0.0818982622421787
24.4630155563354 0.0815773634096582
24.4790306091309 0.081261588138122
24.4799101352692 0.0810328078521055
24.4799709320068 0.0807215242695696
24.4800159931183 0.0805043607092644
24.4800641536713 0.0801952617710857
24.4801497459412 0.0799904523688724
24.4803621768951 0.0797970681311794
24.4843394756317 0.0794910535008969
24.4848122596741 0.0793064153092484
24.4895894527435 0.0790011401077482
24.4919414520264 0.078826853272742
24.4948914051056 0.0785241625401164
24.4958517551422 0.0783600542058975
24.4999241828918 0.0780527792924476
24.5007681846619 0.077894802075346
24.5009481906891 0.077894802075346
24.5010161399841 0.077894802075346
24.5052211284637 0.0775878471408649
24.5060169696808 0.0774350244353217
24.5103538036346 0.0771247785235258
24.5111746788025 0.0769761731374623
24.515894651413 0.0766591616875579
24.5163657665253 0.0765117169016183
24.5209376811981 0.0761909758371864
24.5217177867889 0.0760467046638758
24.5261614322662 0.0757240964632369
24.5266799926758 0.0755819275459328
24.5314493179321 0.0752556517675503
24.5323023796082 0.0751145503849541
24.5372891426086 0.0747868147148933
24.5377659797668 0.0746460100081818
24.5422115325928 0.074316416261782
24.5426244735718 0.074176110385145
24.5473055839539 0.0738446351845101
24.5476243495941 0.073704533578594
24.551173210144 0.073704533578594
24.5512721538544 0.073704533578594
24.5525615215302 0.0733756058010888
24.5529639720917 0.0732371234970999
24.5579679012299 0.0729100855923061
24.5588362216949 0.0727721934780508
24.5631031990051 0.0724455332321774
24.5637300014496 0.0723073363974349
24.5683577060699 0.0719846636878312
24.5691690444946 0.0718477762656065
24.574170589447 0.0717124517603654
24.575168132782 0.0713943347782275
24.5797636508942 0.0712607341038798
24.5807650089264 0.0709453252356027
24.5843842029572 0.0706341834451714
24.584762096405 0.0705022819552121
24.5895092487335 0.0701941215971467
24.5900058746338 0.0700638659447619
24.595222234726 0.0699348694478018
24.59614777565 0.0696242017728947
24.5999300479889 0.0693166148902212
24.6004843711853 0.0691872353149648
24.6011986732483 0.0691872353149648
24.6012711524963 0.0691872353149648
24.6051695346832 0.0688753884107305
24.6056795120239 0.0687469900492745
24.6103549003601 0.0684351879762389
24.6107950210571 0.0683085400662613
24.6160562038422 0.0681827977186178
24.6170659065247 0.0678676537485765
24.6214230060577 0.0675486077697723
24.623197555542 0.0674237613825256
24.6264400482178 0.0671011153371515
24.6268520355225 0.066977583120188
24.631484746933 0.066651451239941
24.6318769454956 0.066529435812656
24.6368534564972 0.0661997626120431
24.6372444629669 0.0660798227867538
24.6420879364014 0.0657491965704701
24.6426777839661 0.0656320179078247
24.6473546028137 0.06530086742938
24.6481592655182 0.0651871614136491
24.6510446071625 0.0651871614136491
24.6511611938477 0.0651871614136491
24.6525554656982 0.0648602821809428
24.6529779434204 0.064751174378799
24.6581513881683 0.0646464023996332
24.6588530540466 0.0643223036801279
24.6631150245667 0.0639999212985743
24.6634893417358 0.0638985372957008
24.6685681343079 0.0635808219841177
24.6693768501282 0.0634839952802506
24.6736605167389 0.0631714192818376
24.6744248867035 0.0630786633223188
24.6791088581085 0.0627708706256086
24.6793675422668 0.0626806686714754
24.684159040451 0.0623777936917533
24.6845858097076 0.0622896170747829
24.6895980834961 0.061990750936718
24.6900203227997 0.0619036728828248
24.6957683563232 0.061818068918332
24.6971430778503 0.0615197080165565
24.7003378868103 0.0612229138247431
24.7007901668549 0.0611359471083839
24.7009887695312 0.0611359471083839
24.7010700702667 0.0611359471083839
24.7051796913147 0.0608423627038458
24.7056879997253 0.0607560876373627
24.7103805541992 0.0604583479103236
24.7108743190765 0.0603700544619059
24.7157526016235 0.0600716157050687
24.7165665626526 0.0599809616626878
24.7210211753845 0.0596762363155465
24.7216465473175 0.059582250807515
24.7262268066406 0.0592752896057899
24.7266538143158 0.0591788145843308
24.7314486503601 0.0588679070499554
24.7318406105042 0.0587689458049074
24.7372195720673 0.0586672806338828
24.737845659256 0.0583538314727015
24.7421505451202 0.0580367917389695
24.7426156997681 0.0579325315471024
24.7474429607391 0.057612300740673
24.7479288578033 0.0575053538834628
24.7527270317078 0.0571838905945831
24.7533659934998 0.0570736501696979
24.7548818588257 0.0570736501696979
24.7550578117371 0.0570736501696979
24.7578630447388 0.056754237317493
24.75883436203 0.0566423439160981
24.7632391452789 0.056320796917356
24.7653274536133 0.0562054411884911
24.7686994075775 0.0558872350963509
24.7699382305145 0.0557692520773578
24.773726940155 0.0554541102050538
24.7742774486542 0.0553332647721888
24.7791886329651 0.0550222978885482
24.7796413898468 0.05489858653428
24.7844014167786 0.0545906242030185
24.7851808071136 0.0544640719444545
24.7896952629089 0.0541598525723104
24.7910006046295 0.0540307503882793
24.7948520183563 0.053728566717536
24.7951791286469 0.0535962262411633
24.8001172542572 0.0532974120735292
24.8003952503204 0.0531615405737589
24.8046691417694 0.0531615405737589
24.8048138618469 0.0531615405737589
24.8053758144379 0.05286367360369
24.8062553405762 0.0527232350776363
24.8105690479279 0.0524252931626548
24.8108859062195 0.0522818147070577
24.8160398006439 0.0521327380511769
24.8165214061737 0.0518327076922056
24.8210182189941 0.0515301291678204
24.8216199874878 0.0513760482452164
24.8263440132141 0.051071704146023
24.8266835212708 0.0509123730334599
24.8315670490265 0.0506030248531149
24.8319108486176 0.0504377573198762
24.8367834091187 0.050123991497524
24.8375999927521 0.049952586791988
24.842230796814 0.0496357228015795
24.842630147934 0.0494578838526228
24.8472719192505 0.0491376357729936
24.8489673137665 0.0489532397648729
24.850928068161 0.0489532397648729
24.8510594367981 0.0489532397648729
24.8526227474213 0.0486349776722943
24.8529932498932 0.048446772529307
24.8578698635101 0.0481289697982983
24.858494758606 0.0479354717687022
24.863028049469 0.0476196395692118
24.8640735149384 0.0474215026182964
24.8685708045959 0.047105286273714
24.8692240715027 0.0469014364040422
24.8736889362335 0.0465892896593172
24.8742804527283 0.046381512666871
24.8791937828064 0.0460729054473397
24.8795666694641 0.0458615105205393
24.8844101428986 0.0455571893376325
24.8850653171539 0.0453420007079832
24.8895766735077 0.0450412972496524
24.8901274204254 0.0448219922099704
24.8950498104095 0.0445981190219865
24.8961985111237 0.0443015878321118
24.899019241333 0.0443015878321118
24.8990633487701 0.0443015878321118
24.9004344940186 0.044006957306832
24.9014966487885 0.0437780261202768
24.9051291942596 0.0434843888613452
24.9056799411774 0.0432493161244797
24.9103920459747 0.0429540075067304
24.9108712673187 0.0427121854160049
24.9158415794373 0.0424159881160404
24.9162518978119 0.0421665682786445
24.9210369586945 0.0418684355248283
24.9218175411224 0.0416108922632767
24.9262125492096 0.0413099058596236
24.9268443584442 0.0410438980489882
24.9315104484558 0.0407399560191157
24.9318521022797 0.040465499749516
24.9368937015533 0.0401587705378085
24.937230348587 0.03987550470874
24.9421019554138 0.039568066125418
24.9425408840179 0.0392765193870771
24.9473176002502 0.0389666926356174
24.9477179050446 0.038667337011054
24.9494645595551 0.038667337011054
24.9495255947113 0.038667337011054
24.9525635242462 0.0383558103519526
24.9530639648438 0.0380490522270567
24.9577918052673 0.0377397215632219
24.9582159519196 0.0374301579995963
24.9630391597748 0.0371197171927493
24.96368932724 0.0368039325420153
24.9683158397675 0.0364965057997851
24.9691822528839 0.0361779918126531
24.9738483428955 0.0358720949628231
24.9748361110687 0.035551954534955
24.97913646698 0.0352501539808964
24.9797124862671 0.0349288179739221
24.9843380451202 0.0346308592586059
24.9847166538239 0.0343049115441428
24.9895703792572 0.0340098294584553
24.9908771514893 0.033685780149005
24.9953951835632 0.0333568760686486
24.9962630271912 0.0330640516398237
25.0000877380371 0.0327733722712807
25.0005385875702 0.0324457846906466
25.0054130554199 0.0321558484459359
25.0056192874908 0.0321558484459359
25.0057575702667 0.0321558484459359
25.0059177875519 0.031826527411035
25.010509967804 0.0315370441468351
25.0109083652496 0.0312053310873267
25.0161416530609 0.0308704356459196
25.0165107250214 0.0305807863513544
25.0211040973663 0.0302904614479875
25.0214200019836 0.0299520666679856
25.0263285636902 0.0296597281953636
25.026670217514 0.0293181558420696
25.031557559967 0.0290222553319113
25.0322911739349 0.0286771997555814
25.0368440151215 0.0283789254295598
25.03751039505 0.0280310088576852
25.0423107147217 0.0277304397863205
25.0428562164307 0.0273802001684095
25.0473017692566 0.027076705009808
25.0478312969208 0.0267249168009082
25.052604675293 0.0264191057458748
25.0530691146851 0.0260664760727569
25.0551166534424 0.0260664760727569
25.055321931839 0.0260664760727569
25.0579221248627 0.0257627667044907
25.0586249828339 0.0254131299815726
25.063286781311 0.0251102265556074
25.063535451889 0.0247623122083426
25.06849360466 0.0244576787074533
25.0695061683655 0.0241092156118916
25.0736966133118 0.0238070306987711
25.0744214057922 0.0234617768966189
25.0790169239044 0.0231623376065826
25.0795273780823 0.0228172786427193
25.084196805954 0.0225213073914311
25.0852022171021 0.0221821028319574
25.0896074771881 0.0218888573175112
25.0902407169342 0.021553420236699
25.0947387218475 0.0212592487387202
25.0954370498657 0.0209263702940641
25.0998997688293 0.0206362646759228
25.1001369953156 0.0206362646759228
25.1002151966095 0.0206362646759228
25.1008107662201 0.0203010264270861
25.10524725914 0.0200109526137671
25.1056587696075 0.0196829242025364
25.1103973388672 0.0193925037306628
25.1107902526855 0.0190623023422888
25.1162488460541 0.0187328241304034
25.1167330741882 0.0184410441100789
25.1209709644318 0.0181466130385495
25.1213932037354 0.0178177193947233
25.126273393631 0.0175202438766191
25.1266751289368 0.0171920379619581
25.1314420700073 0.0168904898338426
25.1318497657776 0.0165629439125561
25.136825799942 0.0162581289462739
25.1376168727875 0.0159314517183604
25.1420834064484 0.0156242548851223
25.142817735672 0.0152993553672701
25.1472525596619 0.0149892769919118
25.1481778621674 0.0146673130298365
25.1491978168488 0.0146673130298365
25.1492438316345 0.0146673130298365
25.1525313854218 0.0143581051079271
25.1533224582672 0.0140425484310458
25.1577615737915 0.0137334596216028
25.1581645011902 0.0134222300448356
25.1630048751831 0.0131139117300642
25.1634230613708 0.012808135465441
25.1689233779907 0.0125057912181141
25.1696424484253 0.012196676931247
25.1738860607147 0.0118901863313012
25.1742367744446 0.0115949102463015
25.1791338920593 0.0112919913887288
25.1801292896271 0.0110037331935331
25.1842150688171 0.0107037629807816
25.1848087310791 0.0104221642550058
25.1894328594208 0.0101247362259749
25.190878868103 0.00984893911218743
25.19491314888 0.0095539914215087
25.1953346729279 0.00928182958416546
25.1998219490051 0.00928182958416546
25.1998951435089 0.00898919422957045
25.1999361515045 0.00898919422957045
25.2002766132355 0.00872144570234035
25.2051365375519 0.00843108483338262
25.2055847644806 0.00816952708600882
25.2104346752167 0.00787631831129276
25.2112286090851 0.00761745839230765
25.2157299518585 0.00732450754848846
25.2165007591248 0.00706460178135027
25.2209715843201 0.00677036465681113
25.2215373516083 0.00651362484300366
25.2263174057007 0.00621768073710693
25.2271957397461 0.00596284373222877
25.2314555644989 0.00566598281902508
25.2323100566864 0.00541383330068468
25.2368113994598 0.00511479696473538
25.2371914386749 0.00486493248668429
25.2421491146088 0.00456535665590418
25.2432200908661 0.00431729266266412
25.2473254203796 0.00401693324082286
25.2483801841736 0.00377153782376882
25.2526679039001 0.00347366687875283
25.252792596817 0.00347366687875283
25.2528736591339 0.00347366687875283
25.252946138382 0.00323360158813557
25.257838010788 0.00293770239341551
25.2588648796082 0.00270118935467456
25.2630672454834 0.00240607808496907
25.263516664505 0.00217110762384354
25.2683758735657 0.00187992740430731
25.2691788673401 0.00165021236648599
25.2737128734589 0.00136386515342135
25.2745299339294 0.00113874419124071
25.2789900302887 0.000857851812239852
25.2794125080109 0.000636587985681003
25.2844388484955 0.000419317870601565
25.2847480773926 0.000143691327068485
25.2894418239594 0
25.2902374267578 0
25.2948107719421 0
25.2952797412872 0
25.3001184463501 0
25.3006145954132 0
25.3036046028137 0
25.3037345409393 0
25.3055438995361 0
25.3062360286713 0
25.310674905777 0
25.310982465744 0
25.3161587715149 0
25.3169040679932 0
25.3209433555603 0
25.3213503360748 0
25.3262553215027 0
25.3267362117767 0
25.3315625190735 0
25.3318643569946 0
25.3368544578552 0
25.3378965854645 0
25.3420784473419 0
25.3427300453186 0
25.3473694324493 0
25.3479635715485 0
25.3526029586792 0
25.3532817363739 0
25.3537878990173 0
25.3539433479309 0
25.3579103946686 0
25.3583278656006 0
25.3631649017334 0
25.3646056652069 0
25.3683903217316 0
25.3693721294403 0
25.3736548423767 0
25.3742625713348 0
25.3791913986206 0
25.3796925544739 0
25.3841316699982 0
25.3845498561859 0
25.3896460533142 0
25.3901400566101 0
25.3950099945068 0
25.3959012031555 0
25.3998951911926 0
25.4003329277039 0
25.4004590511322 0
25.4005169868469 0
25.4053359031677 0
25.4057328701019 0
25.4104657173157 0
25.4131541252136 0
25.4162483215332 0
25.4167585372925 0
25.4209332466125 0
25.4216780662537 0
25.4262528419495 0
25.4266514778137 0
25.4324686527252 0
25.4327592849731 0
25.4372713565826 0
25.4378435611725 0
25.4422018527985 0
25.4426712989807 0
25.4473667144775 0
25.4477932453156 0
25.4527978897095 0
25.4533519744873 0
25.4551193714142 0
25.4553570747375 0
25.458030462265 0
25.4588029384613 0
25.463152885437 0
25.4639792442322 0
25.4684221744537 0
25.4692385196686 0
25.4742610454559 0
25.4748935699463 0
25.4795472621918 0
25.4798426628113 0
25.4842236042023 0
25.4849328994751 0
25.4895298480988 0
25.4903762340546 0
25.4947898387909 0
25.4953856468201 0
25.5000655651093 0
25.5009765625 0
25.5052831172943 0
25.505565404892 0
25.5057082176208 0
25.5058102607727 0
25.5105118751526 0
25.5110013484955 0
25.5160748958588 0
25.5167036056519 0
25.5209267139435 0
25.5217962265015 0
25.5262413024902 0
25.5266287326813 0
25.531436920166 0
25.5323629379272 0
25.5368504524231 0
25.5379078388214 0
25.5421266555786 0
25.5428204536438 0
25.5473473072052 0
25.5477528572083 0
25.5526852607727 0
25.5536189079285 0
25.5546617507935 0
25.5548062324524 0
25.571498632431 0
25.5724530220032 0
25.5725688934326 0
25.5726554393768 0
25.5727488994598 0
25.5728545188904 0
25.5737354755402 0
25.5743637084961 0
25.5794968605042 0
25.5805518627167 0
25.5842516422272 0
25.5846834182739 0
25.5894727706909 0
25.5899934768677 0
25.5947966575623 0
25.5955147743225 0
25.6000080108643 0
25.6010313034058 0
25.601105928421 0
25.6011459827423 0
25.6051280498505 0
25.6057317256927 0
25.6104328632355 0
25.6126415729523 0
25.617241859436 0
25.6178185939789 0
25.6209843158722 0
25.6214282512665 0
25.62624335289 0
25.626608133316 0
25.6315438747406 0
25.6320567131042 0
25.6368882656097 0
25.6375606060028 0
25.6420886516571 0
25.6428060531616 0
25.6472535133362 0
25.648193359375 0
25.6492102146149 0
25.6492600440979 0
25.6525790691376 0
25.6529922485352 0
25.6578586101532 0
25.6582777500153 0
25.663064956665 0
25.6636173725128 0
25.6683306694031 0
25.6699895858765 0
25.6736721992493 0
25.6742658615112 0
25.6789152622223 0
25.6793503761292 0
25.6841275691986 0
25.6853966712952 0
25.6893873214722 0
25.6902503967285 0
25.6957232952118 0
25.6963193416595 0
25.699324131012 0
25.6993896961212 0
25.7002313137054 0
25.7007389068604 0
25.7055289745331 0
25.7059674263 0
25.7106924057007 0
25.7112195491791 0
25.7159776687622 0
25.7168760299683 0
25.7210168838501 0
25.7214567661285 0
25.7262804508209 0
25.726630449295 0
25.7315309047699 0
25.7325670719147 0
25.7375266551971 0
25.7379555702209 0
25.7422034740448 0
25.7426006793976 0
25.7473163604736 0
25.7478439807892 0
25.7519404888153 0
25.7520639896393 0
25.7528011798859 0
25.7533230781555 0
25.7579200267792 0
25.7585189342499 0
25.7631890773773 0
25.7636303901672 0
25.7691349983215 0
25.7697305679321 0
25.7740290164948 0
25.7742874622345 0
25.7792143821716 0
25.7797067165375 0
25.7844080924988 0
25.7849009037018 0
25.7893269062042 0
25.7897338867188 0
25.7948832511902 0
25.7953150272369 0
25.8007102012634 0
25.8015878200531 0
25.8044121265411 0
25.804550409317 0
25.8052039146423 0
25.8056428432465 0
25.8104023933411 0
25.8111877441406 0
25.8162636756897 0
25.8173685073853 0
25.8221366405487 0
25.8224709033966 0
25.8262078762054 0
25.8266077041626 0
25.8315005302429 0
25.832275390625 0
25.8369524478912 0
25.8376078605652 0
25.8422207832336 0
25.8428342342377 0
25.8473360538483 0
25.8480491638184 0
25.852593421936 0
25.8530776500702 0
25.8548512458801 0
25.8549568653107 0
25.8578803539276 0
25.8584740161896 0
25.8630678653717 0
25.8639161586761 0
25.8682563304901 0
25.8691082000732 0
25.8735392093658 0
25.8742172718048 0
25.8787574768066 0
25.8799798488617 0
25.8847341537476 0
25.8853561878204 0
25.8908824920654 0
25.8920850753784 0
25.895055770874 0
25.8957643508911 0
25.8994243144989 0
25.8994970321655 0
25.8998699188232 0
25.9004826545715 0
25.9051139354706 0
25.9055018424988 0
25.9103589057922 0
25.9110627174377 0
25.9156770706177 0
25.9165148735046 0
25.9209878444672 0
25.9217159748077 0
25.9262285232544 0
25.9268181324005 0
25.9314358234406 0
25.9322426319122 0
25.9368984699249 0
25.9377255439758 0
25.9421393871307 0
25.9427556991577 0
25.9473524093628 0
25.947860956192 0
25.9498679637909 0
25.9499433040619 0
25.9525990486145 0
25.9529695510864 0
25.9578185081482 0
25.9586400985718 0
25.9636943340302 0
25.9639682769775 0
25.9683318138123 0
25.9691786766052 0
25.9736390113831 0
25.975282907486 0
25.9789760112762 0
25.9798583984375 0
25.9843170642853 0
25.9849500656128 0
25.9896268844604 0
25.9903495311737 0
25.9948935508728 0
25.9951691627502 0
26.0001580715179 0
26.0007951259613 0
26.0050928592682 0
26.005318403244 0
26.005420923233 0
26.0056881904602 0
26.0105009078979 0
26.0109269618988 0
26.0160369873047 0
26.0168664455414 0
26.0210256576538 0
26.0215332508087 0
26.0269675254822 0
26.027295589447 0
26.0315363407135 0
26.0319876670837 0
26.0368747711182 0
26.037290096283 0
26.042219877243 0
26.0430037975311 0
26.0474269390106 0
26.0480351448059 0
26.0526547431946 0
26.0534393787384 0
26.0553333759308 0
26.0555119514465 0
26.0579168796539 0
26.0584716796875 0
26.0631632804871 0
26.0634903907776 0
26.0684711933136 0
26.0690548419952 0
26.0737719535828 0
26.0745041370392 0
26.0788621902466 0
26.0803864002228 0
26.0840737819672 0
26.0847339630127 0
26.0893864631653 0
26.0903012752533 0
26.0950057506561 0
26.0955545902252 0
26.0999174118042 0
26.1002197265625 0
26.1002826690674 0
26.1003301143646 0
26.1052556037903 0
26.1076891422272 0
26.1104176044464 0
26.1111407279968 0
26.115730047226 0
26.116250038147 0
26.1209526062012 0
26.1217274665833 0
26.1262183189392 0
26.1266736984253 0
26.131511926651 0
26.1320323944092 0
26.1368567943573 0
26.1375288963318 0
26.1420722007751 0
26.1428053379059 0
26.1473002433777 0
26.1481828689575 0
26.1493384838104 0
26.1494007110596 0
26.1525847911835 0
26.153240442276 0
26.1577398777008 0
26.1590459346771 0
26.1629905700684 0
26.1634602546692 0
26.1683914661407 0
26.1687340736389 0
26.1743288040161 0
26.1747226715088 0
26.1789698600769 0
26.1794979572296 0
26.1843314170837 0
26.1847767829895 0
26.1896893978119 0
26.1901912689209 0
26.195018529892 0
26.1961476802826 0
26.1993856430054 0
26.1994516849518 0
26.1998624801636 0
26.2009241580963 0
26.2051084041595 0
26.2056331634521 0
26.2104098796844 0
26.2116799354553 0
26.2158353328705 0
26.2165071964264 0
26.2210779190063 0
26.2216286659241 0
26.2263057231903 0
26.2269375324249 0
26.2322092056274 0
26.2328476905823 0
26.2369515895844 0
26.2375118732452 0
26.2422466278076 0
26.242769241333 0
26.247428894043 0
26.2481515407562 0
26.2527501583099 0
26.2533214092255 0
26.2549660205841 0
26.2551989555359 0
26.257851600647 0
26.258659362793 0
26.2631206512451 0
26.2634465694427 0
26.2684540748596 0
26.2689683437347 0
26.2736213207245 0
26.274010181427 0
26.2788782119751 0
26.2805395126343 0
26.284380197525 0
26.2847054004669 0
26.2896800041199 0
26.2904622554779 0
26.2950448989868 0
26.2957248687744 0
26.3000304698944 0
26.3005356788635 0
26.305287361145 0
26.3055076599121 0
26.3056128025055 0
26.3062455654144 0
26.3105340003967 0
26.311217546463 0
26.3159515857697 0
26.3165204524994 0
26.3211786746979 0
26.3214886188507 0
26.3263430595398 0
26.3272728919983 0
26.3315074443817 0
26.3322398662567 0
26.3367645740509 0
26.3372166156769 0
26.3421678543091 0
26.342474937439 0
26.3474056720734 0
26.3475482463837 0
26.352691411972 0
26.3533251285553 0
26.354888677597 0
26.3550689220428 0
26.357941865921 0
26.3587920665741 0
26.3631038665771 0
26.3636400699615 0
26.3686325550079 0
26.3694610595703 0
26.3740653991699 0
26.3745956420898 0
26.3790969848633 0
26.3798191547394 0
26.3843276500702 0
26.3849217891693 0
26.3894367218018 0
26.3900489807129 0
26.3947107791901 0
26.3951778411865 0
26.3994300365448 0
26.3995020389557 0
26.3999218940735 0
26.4011056423187 0
26.4051485061646 0
26.4065089225769 0
26.4103920459747 0
26.4110884666443 0
26.4162652492523 0
26.4165935516357 0
26.4210014343262 0
26.4214975833893 0
26.426344871521 0
26.4268283843994 0
26.4314568042755 0
26.4327194690704 0
26.4368624687195 0
26.437251329422 0
26.4420392513275 0
26.4427461624146 0
26.4472620487213 0
26.4479026794434 0
26.4499397277832 0
26.4500169754028 0
26.4526236057281 0
26.4532401561737 0
26.4577813148499 0
26.4588091373444 0
26.4630260467529 0
26.4641337394714 0
26.4682660102844 0
26.4689838886261 0
26.4738440513611 0
26.4742555618286 0
26.4789562225342 0
26.4793727397919 0
26.4842617511749 0
26.4848644733429 0
26.4898047447205 0
26.4903204441071 0
26.4949531555176 0
26.4951572418213 0
26.4999270439148 0
26.5003490447998 0
26.5015957355499 0
26.5017733573914 0
26.5054557323456 0
26.5059998035431 0
26.510490655899 0
26.510879278183 0
26.515793800354 0
26.516238451004 0
26.5212452411652 0
26.522233247757 0
26.5262372493744 0
26.5266556739807 0
26.5314843654633 0
26.5319004058838 0
26.5369026660919 0
26.537369966507 0
26.5421650409698 0
26.5427553653717 0
26.5474560260773 0
26.5479595661163 0
26.5524919033051 0
26.5526258945465 0
26.5529210567474 0
26.553377866745 0
26.5578968524933 0
26.5584301948547 0
26.5630476474762 0
26.5637571811676 0
26.5689895153046 0
26.569324016571 0
26.5736675262451 0
26.5741014480591 0
26.5788953304291 0
26.5796539783478 0
26.5841732025146 0
26.5845561027527 0
26.5904579162598 0
26.5909402370453 0
26.5948233604431 0
26.5958111286163 0
26.5999176502228 0
26.6002888679504 0
26.6023457050323 0
26.6024806499481 0
26.6053783893585 0
26.6062159538269 0
26.6105263233185 0
26.6114096641541 0
26.6164743900299 0
26.6167254447937 0
26.6209225654602 0
26.6213183403015 0
26.6262049674988 0
26.6266641616821 0
26.6314566135406 0
26.6319079399109 0
26.6368706226349 0
26.6378755569458 0
26.6421780586243 0
26.642804145813 0
26.6473162174225 0
26.6479623317719 0
26.6525695323944 0
26.652706861496 0
26.652783870697 0
26.6688017845154 0
26.6696417331696 0
26.6697294712067 0
26.6698291301727 0
26.6699044704437 0
26.669970035553 0
26.6700434684753 0
26.6735670566559 0
26.6740031242371 0
26.6789791584015 0
26.6797614097595 0
26.6843254566193 0
26.685521364212 0
26.6894943714142 0
26.6902956962585 0
26.6949117183685 0
26.6955184936523 0
26.7001059055328 0
26.7006747722626 0
26.7024643421173 0
26.702624797821 0
26.7053289413452 0
26.7058076858521 0
26.7106165885925 0
26.7112500667572 0
26.7157719135284 0
26.7165088653564 0
26.7209584712982 0
26.7214033603668 0
26.7262709140778 0
26.7266526222229 0
26.7315423488617 0
26.731908082962 0
26.7369213104248 0
26.7379522323608 0
26.7423448562622 0
26.7443978786469 0
26.7477316856384 0
26.7481212615967 0
26.7523593902588 0
26.7524931430817 0
26.7530977725983 0
26.7534394264221 0
26.7578864097595 0
26.7582590579987 0
26.7630360126495 0
26.763697385788 0
26.7683212757111 0
26.7687339782715 0
26.7737698554993 0
26.7743945121765 0
26.7796998023987 0
26.7801241874695 0
26.7843732833862 0
26.7849271297455 0
26.7895185947418 0
26.7900021076202 0
26.7947816848755 0
26.7954020500183 0
26.8000314235687 0
26.8006122112274 0
26.8022427558899 0
26.8024158477783 0
26.8051874637604 0
26.8059177398682 0
26.8104703426361 0
26.8116049766541 0
26.8161804676056 0
26.8179099559784 0
26.820957660675 0
26.8214108943939 0
26.8262615203857 0
26.8267204761505 0
26.8314797878265 0
26.8320903778076 0
26.8370225429535 0
26.8376607894897 0
26.8421695232391 0
26.8425266742706 0
26.847421169281 0
26.8481318950653 0
26.852326631546 0
26.8524615764618 0
26.8525769710541 0
26.8533959388733 0
26.8578388690948 0
26.8586957454681 0
26.8630652427673 0
26.8639106750488 0
26.86834025383 0
26.8694143295288 0
26.8736307621002 0
26.8742876052856 0
26.8788793087006 0
26.8794548511505 0
26.8841350078583 0
26.8847744464874 0
26.8894648551941 0
26.8909902572632 0
26.89484333992 0
26.8960189819336 0
26.9000425338745 0
26.9003818035126 0
26.9028775691986 0
26.9030108451843 0
26.9054918289185 0
26.9057807922363 0
26.9104197025299 0
26.9109292030334 0
26.9158902168274 0
26.9163212776184 0
26.9209766387939 0
26.9217851161957 0
26.9262223243713 0
26.9267838001251 0
26.9314601421356 0
26.9318306446075 0
26.9368307590485 0
26.937593460083 0
26.9423220157623 0
26.943014383316 0
26.948570728302 0
26.949449300766 0
26.9524114131927 0
26.9525866508484 0
26.9526934623718 0
26.9530434608459 0
26.9578943252563 0
26.9587235450745 0
26.9631290435791 0
26.9638261795044 0
26.9683649539948 0
26.9690048694611 0
26.9736139774323 0
26.9740040302277 0
26.9789569377899 0
26.9792828559875 0
26.9845433235168 0
26.9851052761078 0
26.9894633293152 0
26.9899423122406 0
26.9947302341461 0
26.9952182769775 0
27.0000152587891 0
27.0005340576172 0
27.0024888515472 0
27.0025918483734 0
27.0052690505981 0
27.0064704418182 0
27.0104162693024 0
27.0111107826233 0
27.0160915851593 0
27.016726732254 0
27.0210392475128 0
27.0213761329651 0
27.0262520313263 0
27.026731967926 0
27.0315148830414 0
27.0325212478638 0
27.0371742248535 0
27.0378098487854 0
27.0420608520508 0
27.042366027832 0
27.0476198196411 0
27.0482306480408 0
27.0525946617126 0
27.052752494812 0
27.0528461933136 0
27.0534224510193 0
27.0578119754791 0
27.0587649345398 0
27.0630161762238 0
27.0636949539185 0
27.0683467388153 0
27.0686745643616 0
27.0740904808044 0
27.0753226280212 0
27.0788223743439 0
27.0792827606201 0
27.084281206131 0
27.0849907398224 0
27.0895345211029 0
27.090336561203 0
27.0951089859009 0
27.0966973304749 0
27.1000008583069 0
27.1004364490509 0
27.1024606227875 0
27.1026270389557 0
27.1053166389465 0
27.1056895256042 0
27.1104078292847 0
27.1110496520996 0
27.1157698631287 0
27.1164014339447 0
27.1209652423859 0
27.1215810775757 0
27.1261959075928 0
27.1267786026001 0
27.1314127445221 0
27.1318094730377 0
27.136869430542 0
27.1375317573547 0
27.14240193367 0
27.1440086364746 0
27.1477751731873 0
27.148300409317 0
27.152435541153 0
27.1525747776031 0
27.1534855365753 0
27.1544899940491 0
27.1578185558319 0
27.1584384441376 0
27.1630618572235 0
27.1636919975281 0
27.1683628559113 0
27.1687567234039 0
27.1742606163025 0
27.1747105121613 0
27.17897605896 0
27.1793966293335 0
27.1844420433044 0
27.1848504543304 0
27.1895203590393 0
27.1903340816498 0
27.194771528244 0
27.1951770782471 0
27.200067281723 0
27.2007894515991 0
27.2025680541992 0
27.2026917934418 0
27.2052609920502 0
27.2059412002563 0
27.2104938030243 0
27.211168050766 0
27.2157530784607 0
27.2162258625031 0
27.2210185527802 0
27.2217485904694 0
27.226327419281 0
27.2272121906281 0
27.2315578460693 0
27.2324202060699 0
27.2367966175079 0
27.2372999191284 0
27.242124080658 0
27.2426707744598 0
27.2474472522736 0
27.2480425834656 0
27.2524943351746 0
27.2526595592499 0
27.2527515888214 0
27.2533278465271 0
27.258015871048 0
27.2585017681122 0
27.2631590366364 0
27.2633693218231 0
27.2683823108673 0
27.2689566612244 0
27.2741801738739 0
27.2745354175568 0
27.2788381576538 0
27.2798478603363 0
27.2842478752136 0
27.2846760749817 0
27.2895364761353 0
27.2903037071228 0
27.2948708534241 0
27.2954342365265 0
27.3001039028168 0
27.3007419109344 0
27.3050489425659 0
27.3053643703461 0
27.3054685592651 0
27.305680513382 0
27.3104908466339 0
27.3112716674805 0
27.3158450126648 0
27.3166010379791 0
27.3210768699646 0
27.3216288089752 0
27.3264410495758 0
27.3266980648041 0
27.3316035270691 0
27.3321058750153 0
27.3369193077087 0
27.337530374527 0
27.3421549797058 0
27.3428964614868 0
27.347305059433 0
27.3479058742523 0
27.3526606559753 0
27.3527715206146 0
27.3528418540955 0
27.3537390232086 0
27.3584818840027 0
27.3587579727173 0
27.3629941940308 0
27.3635010719299 0
27.3682413101196 0
27.3687598705292 0
27.3740956783295 0
27.3745729923248 0
27.3790385723114 0
27.3797726631165 0
27.3844170570374 0
27.384975194931 0
27.3897659778595 0
27.3906712532043 0
27.3949708938599 0
27.3953897953033 0
27.3999989032745 0
27.4004933834076 0
27.4042887687683 0
27.4044783115387 0
27.4054346084595 0
27.4064784049988 0
27.4104194641113 0
27.4114532470703 0
27.4157428741455 0
27.4162650108337 0
27.4209885597229 0
27.4215688705444 0
27.4263098239899 0
27.4273352622986 0
27.4315495491028 0
27.4325759410858 0
27.4368050098419 0
27.4377679824829 0
27.4421052932739 0
27.442503452301 0
27.4472787380219 0
27.4484300613403 0
27.4527781009674 0
27.4552688598633 0
27.4554238319397 0
27.4565193653107 0
27.4579749107361 0
27.4585840702057 0
27.4632270336151 0
27.4635603427887 0
27.4684720039368 0
27.4691295623779 0
27.4736814498901 0
27.4741289615631 0
27.4788918495178 0
27.4795343875885 0
27.4840533733368 0
27.4844620227814 0
27.4893600940704 0
27.4901654720306 0
27.4951243400574 0
27.4957444667816 0
27.4998605251312 0
27.5000183582306 0
27.5000970363617 0
27.5008146762848 0
27.505158662796 0
27.5056326389313 0
27.5103373527527 0
27.510990858078 0
27.5160231590271 0
27.5165114402771 0
27.5209877490997 0
27.5214016437531 0
27.5262191295624 0
27.5267128944397 0
27.5314185619354 0
27.5321669578552 0
27.5367665290833 0
27.5376267433167 0
27.5419945716858 0
27.5424816608429 0
27.5473239421844 0
27.547970533371 0
27.5495965480804 0
27.5496618747711 0
27.5526905059814 0
27.5531587600708 0
27.5578808784485 0
27.5582687854767 0
27.563019990921 0
27.5633852481842 0
27.5684032440186 0
27.5689888000488 0
27.5736873149872 0
27.5752687454224 0
27.5791380405426 0
27.5805063247681 0
27.5840950012207 0
27.5848891735077 0
27.5895369052887 0
27.5907106399536 0
27.5947151184082 0
27.5955440998077 0
27.60001039505 0
27.6001031398773 0
27.6001529693604 0
27.6003797054291 0
27.6052188873291 0
27.6057162284851 0
27.6104183197021 0
27.6114356517792 0
27.6161046028137 0
27.6169321537018 0
27.6216711997986 0
27.6229691505432 0
27.626277923584 0
27.6270000934601 0
27.6314771175385 0
27.6318397521973 0
27.6368796825409 0
27.6372444629669 0
27.6421155929565 0
27.6426913738251 0
27.6473612785339 0
27.6477801799774 0
27.652777671814 0
27.6530091762543 0
27.6532170772552 0
27.6533770561218 0
27.6578977108002 0
27.6585626602173 0
27.6631507873535 0
27.6637680530548 0
27.6684937477112 0
27.6694221496582 0
27.6737155914307 0
27.673971414566 0
27.6791615486145 0
27.6795346736908 0
27.6845228672028 0
27.6848814487457 0
27.6900460720062 0
27.6905999183655 0
27.6950988769531 0
27.6973185539246 0
27.6999986171722 0
27.7005240917206 0
27.704598903656 0
27.7047636508942 0
27.7059726715088 0
27.7068426609039 0
27.7105078697205 0
27.7112894058228 0
27.7160758972168 0
27.7172329425812 0
27.721006155014 0
27.7218110561371 0
27.7264964580536 0
27.726940870285 0
27.7314989566803 0
27.7319450378418 0
27.7368710041046 0
27.7379710674286 0
27.7421722412109 0
27.7428815364838 0
27.7473127841949 0
27.7481262683868 0
27.7600722312927 0
27.7608847618103 0
27.7609264850616 0
27.7609634399414 0
27.7610070705414 0
27.7610440254211 0
27.7632431983948 0
27.7638008594513 0
27.7682883739471 0
27.7689318656921 0
27.7743909358978 0
27.7752981185913 0
27.7788908481598 0
27.7797572612762 0
27.7843046188354 0
27.7846384048462 0
27.790219783783 0
27.7905883789062 0
27.795037984848 0
27.7955930233002 0
27.7995691299438 0
27.7996685504913 0
27.8002696037292 0
27.8005783557892 0
27.805184841156 0
27.8062252998352 0
27.8104419708252 0
27.810928106308 0
27.8162949085236 0
27.8168461322784 0
27.8209874629974 0
27.8216786384583 0
27.8262686729431 0
27.8267059326172 0
27.8314783573151 0
27.8321497440338 0
27.8368549346924 0
27.8372859954834 0
27.8420660495758 0
27.8431968688965 0
27.8472583293915 0
27.8478801250458 0
27.8494906425476 0
27.849555015564 0
27.8525924682617 0
27.8535802364349 0
27.8582096099854 0
27.8589134216309 0
27.8630177974701 0
27.8634488582611 0
27.8682789802551 0
27.8690662384033 0
27.8739700317383 0
27.8743381500244 0
27.8790607452393 0
27.879515171051 0
27.8841564655304 0
27.8856852054596 0
27.8895709514618 0
27.8899660110474 0
27.8947839736938 0
27.8950984477997 0
27.8999915122986 0
27.9007666110992 0
27.9008917808533 0
27.9009592533112 0
27.9052023887634 0
27.9059376716614 0
27.9104280471802 0
27.9112577438354 0
27.9161350727081 0
27.9173808097839 0
27.9209513664246 0
27.9213545322418 0
27.9262158870697 0
27.9266774654388 0
27.9314670562744 0
27.931925535202 0
27.9368934631348 0
27.9374771118164 0
27.9420959949493 0
27.9428436756134 0
27.9473140239716 0
27.9477977752686 0
27.9520654678345 0
27.9522280693054 0
27.952760219574 0
27.9536743164062 0
27.9579493999481 0
27.9585654735565 0
27.9630353450775 0
27.9636025428772 0
27.9682369232178 0
27.9688658714294 0
27.9741947650909 0
27.9745123386383 0
27.9788994789124 0
27.9793138504028 0
27.9841268062592 0
27.9845719337463 0
27.9897696971893 0
27.9903788566589 0
27.99480676651 0
27.9952795505524 0
27.9999763965607 0
28.0005631446838 0
28.0019965171814 0
28.0021479129791 0
28.0052111148834 0
28.0056660175323 0
28.0105059146881 0
28.0112137794495 0
28.0157914161682 0
28.0162034034729 0
28.020975112915 0
28.0217196941376 0
28.0262546539307 0
28.0265719890594 0
28.0320739746094 0
28.032546043396 0
28.0368945598602 0
28.0373480319977 0
28.0421340465546 0
28.0424950122833 0
28.047295331955 0
28.0480675697327 0
28.0520663261414 0
28.0522353649139 0
28.0533521175385 0
28.0539546012878 0
28.0579254627228 0
28.0584166049957 0
28.0630605220795 0
28.0639204978943 0
28.0683732032776 0
28.0686943531036 0
28.0735831260681 0
28.0757277011871 0
28.078907251358 0
28.0797984600067 0
28.0841510295868 0
28.0845046043396 0
28.0894546508789 0
28.0908808708191 0
28.095454454422 0
28.0957572460175 0
28.1000285148621 0
28.1007871627808 0
28.1033909320831 0
28.1035220623016 0
28.1054875850677 0
28.1058921813965 0
28.1105401515961 0
28.110985994339 0
28.1159229278564 0
28.1163833141327 0
28.1209177970886 0
28.1213128566742 0
28.1261742115021 0
28.1266062259674 0
28.1315124034882 0
28.1318609714508 0
28.1369462013245 0
28.1373908519745 0
28.1421518325806 0
28.1426920890808 0
28.1472475528717 0
28.1481091976166 0
28.1507470607758 0
28.1508371829987 0
28.1525254249573 0
28.1530869007111 0
28.1578562259674 0
28.1590280532837 0
28.1630635261536 0
28.1634557247162 0
28.1682729721069 0
28.1690211296082 0
28.1739766597748 0
28.1746711730957 0
28.1791987419128 0
28.1799356937408 0
28.1847231388092 0
28.1858384609222 0
28.1894407272339 0
28.1898140907288 0
28.1948268413544 0
28.1952257156372 0
28.1999199390411 0
28.2006945610046 0
28.2007737159729 0
28.2008354663849 0
28.2052147388458 0
28.2058327198029 0
28.2106425762177 0
28.2113990783691 0
28.216046333313 0
28.2176406383514 0
28.220906496048 0
28.2213523387909 0
28.2262811660767 0
28.2267081737518 0
28.2314598560333 0
28.2321836948395 0
28.23690533638 0
28.2377028465271 0
28.242110490799 0
28.2429406642914 0
28.2472968101501 0
28.2477509975433 0
28.2515852451324 0
28.2517197132111 0
28.2527089118958 0
28.2534720897675 0
28.2581312656403 0
28.2586004734039 0
28.2631120681763 0
28.2639684677124 0
28.2683627605438 0
28.2687811851501 0
28.2736115455627 0
28.2739605903625 0
28.2799370288849 0
28.2801969051361 0
28.2848317623138 0
28.2852737903595 0
28.2895646095276 0
28.2901916503906 0
28.2947771549225 0
28.2955453395844 0
28.2999300956726 0
28.300755739212 0
28.301643371582 0
28.3017563819885 0
28.3051543235779 0
28.305739402771 0
28.3103456497192 0
28.311051607132 0
28.3157534599304 0
28.3165202140808 0
28.3209862709045 0
28.3217239379883 0
28.3261868953705 0
28.3266468048096 0
28.3314380645752 0
28.3321635723114 0
28.3368451595306 0
28.3385167121887 0
28.3421285152435 0
28.3427257537842 0
28.3473131656647 0
28.3480792045593 0
28.3516073226929 0
28.3517248630524 0
28.3525836467743 0
28.3530371189117 0
28.3579902648926 0
28.3585441112518 0
28.3631598949432 0
28.3635158538818 0
28.3683233261108 0
28.3692264556885 0
28.3736340999603 0
28.3755922317505 0
28.3788573741913 0
28.3795268535614 0
28.3841526508331 0
28.3850212097168 0
28.3894326686859 0
28.3900067806244 0
28.3947417736053 0
28.3961791992188 0
28.3999338150024 0
28.4004361629486 0
28.4016661643982 0
28.4017882347107 0
28.4052319526672 0
28.4056630134583 0
28.4103760719299 0
28.4115078449249 0
28.4160511493683 0
28.4174151420593 0
28.4209761619568 0
28.4214618206024 0
28.4263074398041 0
28.4269063472748 0
28.431622505188 0
28.4342966079712 0
28.4373574256897 0
28.4382843971252 0
28.4422409534454 0
28.4427466392517 0
28.4473478794098 0
28.448126077652 0
28.451896905899 0
28.4520115852356 0
28.4526400566101 0
28.4535257816315 0
28.4578619003296 0
28.4583640098572 0
28.4630699157715 0
28.4635212421417 0
28.4683730602264 0
28.4687950611115 0
28.4736897945404 0
28.4742469787598 0
28.4788749217987 0
28.4796471595764 0
28.4847373962402 0
28.4860637187958 0
28.4898340702057 0
28.490273475647 0
28.494647026062 0
28.4951229095459 0
28.500036239624 0
28.5015163421631 0
28.5016443729401 0
28.5017118453979 0
28.505215883255 0
28.5059611797333 0
28.5105435848236 0
28.5113997459412 0
28.5159957408905 0
28.5166873931885 0
28.5209758281708 0
28.5214104652405 0
28.5262248516083 0
28.5266530513763 0
28.5314600467682 0
28.5324802398682 0
28.5368418693542 0
28.5373110771179 0
28.5421717166901 0
28.5427856445312 0
28.5473494529724 0
28.548061132431 0
28.5516905784607 0
28.5517978668213 0
28.553076505661 0
28.5537955760956 0
28.5579741001129 0
28.5587990283966 0
28.5630905628204 0
28.5635707378387 0
28.5687851905823 0
28.569614648819 0
28.5737602710724 0
28.5749077796936 0
28.5790238380432 0
28.5795347690582 0
28.5842339992523 0
28.5848190784454 0
28.5897982120514 0
28.5902435779572 0
28.5951211452484 0
28.5955758094788 0
28.5999493598938 0
28.6004724502563 0
28.6015930175781 0
28.6017031669617 0
28.6051769256592 0
28.6056644916534 0
28.6103928089142 0
28.6113624572754 0
28.61580991745 0
28.6162612438202 0
28.6209492683411 0
28.6218130588531 0
28.626359462738 0
28.6266887187958 0
28.6315126419067 0
28.6320912837982 0
28.6368267536163 0
28.6371674537659 0
28.642139673233 0
28.6429193019867 0
28.647360086441 0
28.6480829715729 0
28.6516449451447 0
28.6517648696899 0
28.6530015468597 0
28.653995513916 0
28.6578099727631 0
28.6587100028992 0
28.6630520820618 0
28.664267539978 0
28.6686758995056 0
28.6707193851471 0
28.6736085414886 0
28.6740455627441 0
28.6788580417633 0
28.6795709133148 0
28.6841201782227 0
28.6849246025085 0
28.6895823478699 0
28.6904726028442 0
28.6948711872101 0
28.6955873966217 0
28.6999158859253 0
28.7003397941589 0
28.7014932632446 0
28.7016174793243 0
28.705491065979 0
28.7058324813843 0
28.7103900909424 0
28.7110981941223 0
28.7157862186432 0
28.7162880897522 0
28.7209918498993 0
28.7214546203613 0
28.7262978553772 0
28.7266910076141 0
28.7314689159393 0
28.7329514026642 0
28.7368006706238 0
28.7377219200134 0
28.7420995235443 0
28.7426557540894 0
28.7472920417786 0
28.7478904724121 0
28.751608133316 0
28.7517399787903 0
28.7526588439941 0
28.7532336711884 0
28.7578508853912 0
28.7586848735809 0
28.7631380558014 0
28.7639985084534 0
28.7682893276215 0
28.768697977066 0
28.7737352848053 0
28.7741117477417 0
28.7789461612701 0
28.7792418003082 0
28.7841758728027 0
28.7847900390625 0
28.7893967628479 0
28.7900993824005 0
28.7948656082153 0
28.7955870628357 0
28.7999811172485 0
28.8003497123718 0
28.8015625476837 0
28.8016700744629 0
28.8051738739014 0
28.8056149482727 0
28.8104147911072 0
28.8111205101013 0
28.816291809082 0
28.8167457580566 0
28.8209667205811 0
28.8216209411621 0
28.826263666153 0
28.8267796039581 0
28.831419467926 0
28.831981420517 0
28.8368110656738 0
28.837996006012 0
28.8421144485474 0
28.8424532413483 0
28.8583056926727 0
28.8592004776001 0
28.8593199253082 0
28.8593745231628 0
28.8594377040863 0
28.8594884872437 0
28.8595435619354 0
28.8595926761627 0
28.8630471229553 0
28.8639132976532 0
28.8683805465698 0
28.8689992427826 0
28.8739562034607 0
28.8745129108429 0
28.8790633678436 0
28.8796479701996 0
28.8841645717621 0
28.8848741054535 0
28.8895244598389 0
28.8899812698364 0
28.8952975273132 0
28.8964352607727 0
28.8999710083008 0
28.9006519317627 0
28.9017512798309 0
28.9018964767456 0
28.9052152633667 0
28.9061062335968 0
28.9104988574982 0
28.9108157157898 0
28.9161405563354 0
28.916805267334 0
28.9209837913513 0
28.9214339256287 0
28.9262051582336 0
28.9267189502716 0
28.9315299987793 0
28.9322383403778 0
28.9373683929443 0
28.9385850429535 0
28.942104101181 0
28.9425656795502 0
28.9473142623901 0
28.9478623867035 0
28.9517381191254 0
28.9518458843231 0
28.9529206752777 0
28.9542486667633 0
28.9578104019165 0
28.9591040611267 0
28.9634473323822 0
28.9639041423798 0
28.9683306217194 0
28.9688951969147 0
28.9735243320465 0
28.9740290641785 0
28.979433298111 0
28.9800486564636 0
28.9843645095825 0
28.9848432540894 0
28.9900257587433 0
28.9905638694763 0
28.9948086738586 0
28.9951894283295 0
28.9999918937683 0
29.0004689693451 0
29.0017280578613 0
29.001847743988 0
29.0054337978363 0
29.0059297084808 0
29.0104398727417 0
29.0110652446747 0
29.0159814357758 0
29.0164637565613 0
29.0209503173828 0
29.0216543674469 0
29.0261874198914 0
29.0266301631927 0
29.0315382480621 0
29.0330047607422 0
29.036981344223 0
29.0377640724182 0
29.0422301292419 0
29.0426037311554 0
29.0473036766052 0
29.0480065345764 0
29.0517389774323 0
29.051854133606 0
29.0528721809387 0
29.053722858429 0
29.0578708648682 0
29.0587048530579 0
29.0630321502686 0
29.0636661052704 0
29.0683445930481 0
29.0693225860596 0
29.0736382007599 0
29.0754089355469 0
29.0790545940399 0
29.0797488689423 0
29.0845794677734 0
29.0849974155426 0
29.0898258686066 0
29.0902154445648 0
29.095123052597 0
29.0956602096558 0
29.0999481678009 0
29.1004137992859 0
29.1015212535858 0
29.1016290187836 0
29.1053059101105 0
29.105789899826 0
29.110488653183 0
29.111156463623 0
29.1158373355865 0
29.1168918609619 0
29.1209404468536 0
29.1217765808105 0
29.1262941360474 0
29.1268637180328 0
29.1314730644226 0
29.1321978569031 0
29.1370494365692 0
29.1382398605347 0
29.1420896053314 0
29.1424305438995 0
29.1473214626312 0
29.1477718353271 0
29.1516399383545 0
29.1517531871796 0
29.1532859802246 0
29.1537923812866 0
29.1580190658569 0
29.1586384773254 0
29.1630499362946 0
29.1634860038757 0
29.1682641506195 0
29.1691088676453 0
29.1735785007477 0
29.1749577522278 0
29.1789345741272 0
29.1796379089355 0
29.1844336986542 0
29.1850478649139 0
29.1895089149475 0
29.1905815601349 0
29.1947374343872 0
29.1952390670776 0
29.199987411499 0
29.2016434669495 0
29.2017335891724 0
29.2018234729767 0
29.2053661346436 0
29.2059414386749 0
29.2106170654297 0
29.211213350296 0
29.2160696983337 0
29.216817855835 0
29.2209997177124 0
29.2214567661285 0
29.2262160778046 0
29.2267496585846 0
29.2315685749054 0
29.2323906421661 0
29.2369620800018 0
29.237774848938 0
29.2421555519104 0
29.2425844669342 0
29.2475783824921 0
29.2481038570404 0
29.2516644001007 0
29.2517805099487 0
29.2525868415833 0
29.253036737442 0
29.2579870223999 0
29.258645772934 0
29.2631459236145 0
29.2637000083923 0
29.2688524723053 0
29.2693843841553 0
29.2744905948639 0
29.2754621505737 0
29.2789108753204 0
29.2792661190033 0
29.2846517562866 0
29.2850699424744 0
29.2895698547363 0
29.2901089191437 0
29.2955660820007 0
29.2959487438202 0
29.2999770641327 0
29.3004841804504 0
29.3022074699402 0
29.3023252487183 0
29.3053278923035 0
29.30615234375 0
29.3104250431061 0
29.310756444931 0
29.3159070014954 0
29.3163893222809 0
29.3210723400116 0
29.3218488693237 0
29.3262574672699 0
29.3268332481384 0
29.3314051628113 0
29.3320620059967 0
29.3369686603546 0
29.3376133441925 0
29.3421499729156 0
29.3429720401764 0
29.347297668457 0
29.3482131958008 0
29.3517384529114 0
29.3518533706665 0
29.352605342865 0
29.3536460399628 0
29.3579313755035 0
29.3585810661316 0
29.3630526065826 0
29.3635592460632 0
29.3682546615601 0
29.3687081336975 0
29.3736562728882 0
29.374495267868 0
29.3788578510284 0
29.3793971538544 0
29.3846671581268 0
29.3855404853821 0
29.3894581794739 0
29.3901100158691 0
29.3951859474182 0
29.3960013389587 0
29.399888753891 0
29.4003250598907 0
29.4013295173645 0
29.4014272689819 0
29.4062893390656 0
29.4067385196686 0
29.4103162288666 0
29.4107205867767 0
29.4157335758209 0
29.4161555767059 0
29.42094373703 0
29.4216346740723 0
29.4262044429779 0
29.4266076087952 0
29.4314312934875 0
29.432107925415 0
29.4369037151337 0
29.4385318756104 0
29.4421229362488 0
29.4427151679993 0
29.4473280906677 0
29.4480917453766 0
29.4516532421112 0
29.4517588615417 0
29.4526755809784 0
29.4535050392151 0
29.4578440189362 0
29.4589409828186 0
29.4630718231201 0
29.4638304710388 0
29.468320608139 0
29.4688231945038 0
29.4741835594177 0
29.4750032424927 0
29.4787802696228 0
29.4791960716248 0
29.4841046333313 0
29.4848437309265 0
29.4896240234375 0
29.4903399944305 0
29.4951543807983 0
29.4957542419434 0
29.4999580383301 0
29.5003697872162 0
29.5015270709991 0
29.5016448497772 0
29.5051929950714 0
29.5056269168854 0
29.5103988647461 0
29.5111877918243 0
29.515780210495 0
29.5162155628204 0
29.5209367275238 0
29.5217242240906 0
29.5262105464935 0
29.5270383358002 0
29.5314912796021 0
29.531854391098 0
29.5368013381958 0
29.5376932621002 0
29.5421302318573 0
29.5425312519073 0
29.5474271774292 0
29.5481286048889 0
29.5516436100006 0
29.5517599582672 0
29.5526914596558 0
29.5533058643341 0
29.5577914714813 0
29.5591790676117 0
29.5629935264587 0
29.563690662384 0
29.5683686733246 0
29.569037437439 0
29.5737144947052 0
29.5744533538818 0
29.5789799690247 0
29.5795845985413 0
29.5841188430786 0
29.5848898887634 0
29.5894100666046 0
29.5904257297516 0
29.594712972641 0
29.5957274436951 0
29.5999412536621 0
29.6007437705994 0
29.6015570163727 0
29.6016664505005 0
29.6051802635193 0
29.6059565544128 0
29.6111032962799 0
29.6115336418152 0
29.615843296051 0
29.6163229942322 0
29.6209278106689 0
29.6214160919189 0
29.6262001991272 0
29.6272716522217 0
29.6314296722412 0
29.6318714618683 0
29.6368880271912 0
29.6374723911285 0
29.6420912742615 0
29.6428375244141 0
29.6473350524902 0
29.6481964588165 0
29.6518166065216 0
29.6519381999969 0
29.6527328491211 0
29.6532151699066 0
29.6577961444855 0
29.6582307815552 0
29.662992477417 0
29.6634333133698 0
29.6683595180511 0
29.6687915325165 0
29.6737649440765 0
29.6743800640106 0
29.6795928478241 0
29.6799063682556 0
29.6843738555908 0
29.6850545406342 0
29.6895241737366 0
29.6899094581604 0
29.6953246593475 0
29.6960937976837 0
29.6999244689941 0
29.7006876468658 0
29.7017915248871 0
29.7019026279449 0
29.7052726745605 0
29.7059514522552 0
29.7103881835938 0
29.711329460144 0
29.7162158489227 0
29.7172634601593 0
29.7209761142731 0
29.7215073108673 0
29.7262392044067 0
29.7267687320709 0
29.7314467430115 0
29.7318496704102 0
29.7368638515472 0
29.737163066864 0
29.7422008514404 0
29.742654800415 0
29.747563123703 0
29.7479827404022 0
29.7519481182098 0
29.7520582675934 0
29.752916097641 0
29.7537755966187 0
29.7577900886536 0
29.7582142353058 0
29.7630231380463 0
29.7633929252625 0
29.7683515548706 0
29.7693674564362 0
29.7735769748688 0
29.7741088867188 0
29.7791705131531 0
29.7797629833221 0
29.7841238975525 0
29.7847888469696 0
29.789466381073 0
29.789844751358 0
29.7947521209717 0
29.7956807613373 0
29.8003027439117 0
29.8010861873627 0
29.8012340068817 0
29.8013119697571 0
29.8055131435394 0
29.8059556484222 0
29.8107862472534 0
29.8112268447876 0
29.8159973621368 0
29.8166086673737 0
29.8208894729614 0
29.8213722705841 0
29.8261444568634 0
29.8266034126282 0
29.8313689231873 0
29.8333389759064 0
29.8368451595306 0
29.8374037742615 0
29.8421273231506 0
29.84290766716 0
29.8473229408264 0
29.8481328487396 0
29.8515572547913 0
29.8516795635223 0
29.852737903595 0
29.8533594608307 0
29.8578591346741 0
29.8586413860321 0
29.8629770278931 0
29.8634114265442 0
29.8682670593262 0
29.8689239025116 0
29.8740141391754 0
29.8756673336029 0
29.8789286613464 0
29.8794341087341 0
29.8841154575348 0
29.8845860958099 0
29.8899435997009 0
29.8910460472107 0
29.8948793411255 0
29.8952281475067 0
29.8999104499817 0
29.9003241062164 0
29.9015860557556 0
29.9016666412354 0
29.905161857605 0
29.905579328537 0
29.9104504585266 0
29.9110052585602 0
29.9158101081848 0
29.9166126251221 0
29.9208955764771 0
29.9215643405914 0
29.9261257648468 0
29.9265539646149 0
29.9314012527466 0
29.9320473670959 0
29.9484560489655 0
29.9493594169617 0
29.9494280815125 0
29.9495553970337 0
29.9496369361877 0
29.949777841568 0
29.9517960548401 0
29.9519097805023 0
29.9526784420013 0
29.9532594680786 0
29.9578859806061 0
29.9584908485413 0
29.9635710716248 0
29.964143037796 0
29.968523979187 0
29.9691596031189 0
29.9735534191132 0
29.9743909835815 0
29.9790196418762 0
29.9795658588409 0
29.9842014312744 0
29.9850380420685 0
29.9897408485413 0
29.9903619289398 0
29.9951572418213 0
29.9962515830994 0
29.9998972415924 0
30.0004301071167 0
30.0015935897827 0
30.001704454422 0
30.0051114559174 0
30.0055277347565 0
30.0104875564575 0
30.0109746456146 0
30.01597905159 0
30.0166120529175 0
30.0208718776703 0
30.0213973522186 0
30.0261261463165 0
30.0266146659851 0
30.0314593315125 0
30.0322036743164 0
30.037454366684 0
30.0382070541382 0
30.0422093868256 0
30.0425982475281 0
30.047304391861 0
30.0477545261383 0
30.0516133308411 0
30.0517399311066 0
30.0529239177704 0
30.0533185005188 0
30.0578017234802 0
30.0583710670471 0
30.063099861145 0
30.0635783672333 0
30.068258523941 0
30.0688891410828 0
30.0741941928864 0
30.0747969150543 0
30.0789606571198 0
30.0794744491577 0
30.0844044685364 0
30.0848658084869 0
30.0896384716034 0
30.0910272598267 0
30.0951130390167 0
30.0959007740021 0
30.0998721122742 0
30.1003937721252 0
30.1013939380646 0
30.1015105247498 0
30.1051051616669 0
30.1056818962097 0
30.1103799343109 0
30.1113362312317 0
30.1157124042511 0
30.1162014007568 0
30.1208803653717 0
30.1212780475616 0
30.1261491775513 0
30.1266095638275 0
30.1315813064575 0
30.1328141689301 0
30.1368870735168 0
30.1375305652618 0
30.1420938968658 0
30.1427721977234 0
30.147289276123 0
30.1478803157806 0
30.1515364646912 0
30.1516580581665 0
30.153092622757 0
30.153627872467 0
30.1578254699707 0
30.1584208011627 0
30.1629807949066 0
30.1634657382965 0
30.1682107448578 0
30.1692044734955 0
30.1740295886993 0
30.174346446991 0
30.1790504455566 0
30.180734872818 0
30.1841275691986 0
30.1845004558563 0
30.1895833015442 0
30.1901998519897 0
30.1949801445007 0
30.1956152915955 0
30.1998779773712 0
30.2002284526825 0
30.2013916969299 0
30.2014763355255 0
30.2050817012787 0
30.2055609226227 0
30.2103652954102 0
30.2109761238098 0
30.2162358760834 0
30.216915845871 0
30.220897436142 0
30.2214360237122 0
30.2265748977661 0
30.22718501091 0
30.2314357757568 0
30.2320258617401 0
30.2369160652161 0
30.2374446392059 0
30.242062330246 0
30.2427432537079 0
30.2472622394562 0
30.2476892471313 0
30.2514235973358 0
30.2515437602997 0
30.2530920505524 0
30.253396987915 0
30.2579786777496 0
30.2587034702301 0
30.2629780769348 0
30.2633638381958 0
30.2682244777679 0
30.268842458725 0
30.2735657691956 0
30.2738280296326 0
30.2788424491882 0
30.279536485672 0
30.2841112613678 0
30.2851345539093 0
30.2898728847504 0
30.2905757427216 0
30.2951250076294 0
30.2957458496094 0
30.3000800609589 0
30.3013594150543 0
30.3014419078827 0
30.3015949726105 0
30.3050999641418 0
30.3055684566498 0
30.3103601932526 0
30.3115284442902 0
30.3158628940582 0
30.3164505958557 0
30.3208906650543 0
30.3215224742889 0
30.3261353969574 0
30.328507900238 0
30.3315236568451 0
30.3323950767517 0
30.3370604515076 0
30.3377325534821 0
30.3420865535736 0
30.3424873352051 0
30.3473763465881 0
30.3478617668152 0
30.3514077663422 0
30.3515222072601 0
30.3530764579773 0
30.3539414405823 0
30.3578271865845 0
30.3583886623383 0
30.3629627227783 0
30.3634169101715 0
30.3682012557983 0
30.3689143657684 0
30.3739955425262 0
30.374591588974 0
30.3789179325104 0
30.3794467449188 0
30.3841395378113 0
30.3850190639496 0
30.3895411491394 0
30.3902232646942 0
30.3949670791626 0
30.3951776027679 0
30.399927854538 0
30.4005832672119 0
30.4014234542847 0
30.4015393257141 0
30.4050908088684 0
30.405734539032 0
30.4103372097015 0
30.4110667705536 0
30.4160540103912 0
30.4164800643921 0
30.4208922386169 0
30.4214074611664 0
30.4261436462402 0
30.4266307353973 0
30.4314677715302 0
30.432409286499 0
30.4369442462921 0
30.4376873970032 0
30.4421100616455 0
30.4429223537445 0
30.4477453231812 0
30.4482119083405 0
30.4514880180359 0
30.451602935791 0
30.4527561664581 0
30.453474521637 0
30.4578518867493 0
30.4586188793182 0
30.4631190299988 0
30.463663816452 0
30.4683122634888 0
30.4686758518219 0
30.4742705821991 0
30.4747610092163 0
30.478912115097 0
30.4792740345001 0
30.485048532486 0
30.4854853153229 0
30.4895844459534 0
30.4901874065399 0
30.495090007782 0
30.4955117702484 0
30.4999513626099 0
30.5013082027435 0
30.5014326572418 0
30.5020110607147 0
30.5051095485687 0
30.505569934845 0
30.510368347168 0
30.5114834308624 0
30.5165040493011 0
30.5172789096832 0
30.5209429264069 0
30.5213475227356 0
30.526171207428 0
30.5265512466431 0
30.5329465866089 0
30.5337815284729 0
30.5368919372559 0
30.5372867584229 0
30.5420784950256 0
30.5425987243652 0
30.5472967624664 0
30.5479006767273 0
30.5515038967133 0
30.5516345500946 0
30.5529553890228 0
30.5536689758301 0
30.5582685470581 0
30.5603284835815 0
30.5630564689636 0
30.5636963844299 0
30.5682544708252 0
30.5688474178314 0
30.5736501216888 0
30.5741233825684 0
30.5794107913971 0
30.5796687602997 0
30.5843849182129 0
30.5848746299744 0
30.5894436836243 0
30.5903244018555 0
30.595193862915 0
30.5955128669739 0
30.6001088619232 0
30.6012184619904 0
30.6013457775116 0
30.6014320850372 0
30.6055290699005 0
30.6062154769897 0
30.6103670597076 0
30.610710144043 0
30.615779876709 0
30.6163823604584 0
30.6222312450409 0
30.6226508617401 0
30.6263010501862 0
30.6268899440765 0
30.6313610076904 0
30.6321177482605 0
30.6368932723999 0
30.6374206542969 0
30.6421148777008 0
30.6441237926483 0
30.6472659111023 0
30.6481196880341 0
30.6515414714813 0
30.6516723632812 0
30.6526169776917 0
30.6536638736725 0
30.658465385437 0
30.6587910652161 0
30.6631150245667 0
30.6635875701904 0
30.6684198379517 0
30.6690378189087 0
30.6735327243805 0
30.6740756034851 0
30.6788895130157 0
30.6799900531769 0
30.684280872345 0
30.6851727962494 0
30.690096616745 0
30.6907541751862 0
30.6953892707825 0
30.6959118843079 0
30.7000665664673 0
30.7008259296417 0
30.7016167640686 0
30.7017312049866 0
30.7050979137421 0
30.7055027484894 0
30.710396528244 0
30.711492061615 0
30.7160494327545 0
30.7171914577484 0
30.7209680080414 0
30.7215001583099 0
30.7261745929718 0
30.7269251346588 0
30.7314093112946 0
30.7320749759674 0
30.7373797893524 0
30.7389822006226 0
30.7422769069672 0
30.7427935600281 0
30.7473018169403 0
30.7477233409882 0
30.7516994476318 0
30.7518100738525 0
30.7526228427887 0
30.753267288208 0
30.7578511238098 0
30.7590162754059 0
30.7631165981293 0
30.7637553215027 0
30.7682957649231 0
30.768990278244 0
30.77392578125 0
30.7751460075378 0
30.7788226604462 0
30.7791991233826 0
30.7841472625732 0
30.7846460342407 0
30.7901859283447 0
30.7906303405762 0
30.7948746681213 0
30.7954323291779 0
30.8001449108124 0
30.8006098270416 0
30.8015675544739 0
30.8016753196716 0
30.8051798343658 0
30.8064348697662 0
30.8103754520416 0
30.810932636261 0
30.8164875507355 0
30.8192353248596 0
30.8209476470947 0
30.8214335441589 0
30.8261754512787 0
30.8266680240631 0
30.8314437866211 0
30.8318891525269 0
30.8368458747864 0
30.8375358581543 0
30.8421020507812 0
30.8427712917328 0
30.8475942611694 0
30.8485009670258 0
30.8515646457672 0
30.8516979217529 0
30.8527739048004 0
30.8531992435455 0
30.8582289218903 0
30.8591642379761 0
30.8630862236023 0
30.8634550571442 0
30.8682832717896 0
30.8686866760254 0
30.8738369941711 0
30.8743376731873 0
30.8788366317749 0
30.8792171478271 0
30.8844382762909 0
30.8850252628326 0
30.8896074295044 0
30.8899960517883 0
30.8947277069092 0
30.8951070308685 0
30.8998980522156 0
30.900848865509 0
30.9016435146332 0
30.9017605781555 0
30.9051289558411 0
30.9059283733368 0
30.9104082584381 0
30.9112696647644 0
30.9162366390228 0
30.9166767597198 0
30.9209134578705 0
30.9214007854462 0
30.926248550415 0
30.9266917705536 0
30.9314358234406 0
30.9326000213623 0
30.9368715286255 0
30.9372639656067 0
30.9422678947449 0
30.9426789283752 0
30.9472341537476 0
30.9481477737427 0
30.951887845993 0
30.951996088028 0
30.9527678489685 0
30.9534149169922 0
30.9579155445099 0
30.958832025528 0
30.9630608558655 0
30.9640500545502 0
30.9683120250702 0
30.9689528942108 0
30.9736778736115 0
30.9743673801422 0
30.9788551330566 0
30.9796857833862 0
30.9841508865356 0
30.9850580692291 0
30.9896996021271 0
30.9902055263519 0
30.9954583644867 0
30.9962365627289 0
30.9999220371246 0
31.0003633499146 0
31.0016639232635 0
31.0017795562744 0
31.0051717758179 0
31.0055911540985 0
31.0103900432587 0
31.0109391212463 0
31.0156888961792 0
31.0165185928345 0
31.0209090709686 0
31.0368928909302 0
31.0378086566925 0
31.0378785133362 0
31.0379302501678 0
31.0379865169525 0
31.0380365848541 0
31.0380923748016 0
31.0420615673065 0
31.0427794456482 0
31.047464132309 0
31.0485887527466 0
31.0517961978912 0
31.051908493042 0
31.0528755187988 0
31.0536632537842 0
31.0578684806824 0
31.0582196712494 0
31.0630052089691 0
31.0634899139404 0
31.0683500766754 0
31.0693986415863 0
31.0735599994659 0
31.0741140842438 0
31.0787713527679 0
31.0791790485382 0
31.0842335224152 0
31.0853645801544 0
31.0897886753082 0
31.090411901474 0
31.0955445766449 0
31.0961873531342 0
31.0998938083649 0
31.1003303527832 0
31.1016976833344 0
31.1017799377441 0
31.1051132678986 0
31.1056418418884 0
31.1103320121765 0
31.1110067367554 0
31.1157150268555 0
31.1165924072266 0
31.1209738254547 0
31.1218519210815 0
31.1262216567993 0
31.1266350746155 0
31.1315801143646 0
31.1319086551666 0
31.13676404953 0
31.1377577781677 0
31.1421151161194 0
31.1427366733551 0
31.1474716663361 0
31.1481530666351 0
31.1526556015015 0
31.1530754566193 0
31.1557338237762 0
31.1559367179871 0
31.1581203937531 0
31.1583352088928 0
31.1630499362946 0
31.163512468338 0
31.1683831214905 0
31.168799161911 0
31.1736297607422 0
31.1739795207977 0
31.1794257164001 0
31.1803922653198 0
31.1841361522675 0
31.1847681999207 0
31.1896023750305 0
31.1900086402893 0
31.1952292919159 0
31.1957273483276 0
31.1999459266663 0
31.2005927562714 0
31.2051661014557 0
31.2055494785309 0
31.2058453559875 0
31.2059960365295 0
31.2105119228363 0
31.2109699249268 0
31.2159378528595 0
31.2166006565094 0
31.2209630012512 0
31.2214841842651 0
31.2261755466461 0
31.2267174720764 0
31.2313997745514 0
31.2325391769409 0
31.2367670536041 0
31.2374022006989 0
31.242241859436 0
31.2429068088531 0
31.2475254535675 0
31.2493386268616 0
31.2496149539948 0
31.2496798038483 0
31.2527418136597 0
31.253231048584 0
31.2577352523804 0
31.2587604522705 0
31.2630085945129 0
31.2635016441345 0
31.2683479785919 0
31.2695069313049 0
31.2736010551453 0
31.274022102356 0
31.2788484096527 0
31.2792112827301 0
31.2840597629547 0
31.284606218338 0
31.2900943756104 0
31.2905900478363 0
31.2950415611267 0
31.2955040931702 0
31.2997353076935 0
31.2998054027557 0
31.2998430728912 0
31.3003261089325 0
31.3054132461548 0
31.3060374259949 0
31.3103566169739 0
31.3107922077179 0
31.3156700134277 0
31.3164386749268 0
31.3209939002991 0
31.3218600749969 0
31.3262276649475 0
31.3266177177429 0
31.3314180374146 0
31.3322553634644 0
31.3367936611176 0
31.3376331329346 0
31.3420124053955 0
31.342850446701 0
31.3472325801849 0
31.3476595878601 0
31.350044965744 0
31.3501193523407 0
31.3529086112976 0
31.3537013530731 0
31.3582093715668 0
31.3586859703064 0
31.3630375862122 0
31.3634407520294 0
31.3682951927185 0
31.3687400817871 0
31.3735792636871 0
31.3744468688965 0
31.3788359165192 0
31.3792767524719 0
31.3841190338135 0
31.3847646713257 0
31.3898599147797 0
31.3901400566101 0
31.3947174549103 0
31.3966972827911 0
31.3999040126801 0
31.4002974033356 0
31.4013130664825 0
31.4014160633087 0
31.4051611423492 0
31.4058153629303 0
31.4108717441559 0
31.4114141464233 0
31.4167501926422 0
31.4170842170715 0
31.4209308624268 0
31.4213552474976 0
31.4262073040009 0
31.4266426563263 0
31.4318659305573 0
31.4326591491699 0
31.4372954368591 0
31.4377059936523 0
31.4420762062073 0
31.442330121994 0
31.4472577571869 0
31.4476537704468 0
31.4513704776764 0
31.4514915943146 0
31.4547476768494 0
31.4550318717957 0
31.4578413963318 0
31.4583687782288 0
31.4629330635071 0
31.4633431434631 0
31.4682724475861 0
31.4706284999847 0
31.4745090007782 0
31.4750139713287 0
31.4791550636292 0
31.4796969890594 0
31.4841372966766 0
31.4846775531769 0
31.4894919395447 0
31.4903376102448 0
31.4947543144226 0
31.4953618049622 0
31.4998128414154 0
31.5008153915405 0
31.5013034343719 0
31.5013883113861 0
31.5050814151764 0
31.5055675506592 0
31.5104358196259 0
31.5110635757446 0
31.5160834789276 0
31.5168852806091 0
31.520929813385 0
31.5213758945465 0
31.5261678695679 0
31.5266861915588 0
31.5314989089966 0
31.5318925380707 0
31.5369057655334 0
31.5379810333252 0
31.5420877933502 0
31.5427165031433 0
31.5472822189331 0
31.5478956699371 0
31.5514433383942 0
31.5515508651733 0
31.5529344081879 0
31.5533802509308 0
31.5578584671021 0
31.5582892894745 0
31.5630571842194 0
31.5635693073273 0
31.5682458877563 0
31.5686428546906 0
31.5736212730408 0
31.5740051269531 0
31.5792133808136 0
31.5799627304077 0
31.5842170715332 0
31.5847365856171 0
31.5898826122284 0
31.5903935432434 0
31.5949311256409 0
31.5958549976349 0
31.5998339653015 0
31.6002676486969 0
31.6009728908539 0
31.6010925769806 0
31.6050879955292 0
31.6060106754303 0
31.6103789806366 0
31.6110575199127 0
31.6160590648651 0
31.6166212558746 0
31.6208510398865 0
31.6213028430939 0
31.6261909008026 0
31.6265709400177 0
31.6315364837646 0
31.6319978237152 0
31.6373319625854 0
31.63791680336 0
31.6420533657074 0
31.6425740718842 0
31.6472444534302 0
31.6478586196899 0
31.6511144638062 0
31.6512539386749 0
31.6526479721069 0
31.6530468463898 0
31.659432888031 0
31.6599085330963 0
31.6629855632782 0
31.6633634567261 0
31.6682522296906 0
31.6686146259308 0
31.6735770702362 0
31.6742725372314 0
31.6788620948792 0
31.6792843341827 0
31.6842110157013 0
31.6849853992462 0
31.6902341842651 0
31.6908714771271 0
31.6954040527344 0
31.6978380680084 0
31.69988489151 0
31.7003538608551 0
31.7012748718262 0
31.7013897895813 0
31.7050995826721 0
31.7060375213623 0
31.7104194164276 0
31.7110385894775 0
31.7160098552704 0
31.716653585434 0
31.7208952903748 0
31.72141289711 0
31.7261822223663 0
31.7266144752502 0
31.7315232753754 0
31.7319600582123 0
31.7369117736816 0
31.7374305725098 0
31.7420692443848 0
31.7424960136414 0
31.7473256587982 0
31.7478189468384 0
31.751457452774 0
31.7515630722046 0
31.7531132698059 0
31.7535705566406 0
31.7582185268402 0
31.7592415809631 0
31.7630038261414 0
31.7635641098022 0
31.7683050632477 0
31.768666267395 0
31.7737278938293 0
31.775444984436 0
31.7790274620056 0
31.7797520160675 0
31.7842874526978 0
31.7849185466766 0
31.7908143997192 0
31.7912366390228 0
31.7948260307312 0
31.7950720787048 0
31.7999081611633 0
31.8003423213959 0
31.8012194633484 0
31.801290512085 0
31.805154800415 0
31.806024312973 0
31.8105709552765 0
31.8109669685364 0
31.8159725666046 0
31.8172810077667 0
31.8209049701691 0
31.8213143348694 0
31.8261620998383 0
31.8265740871429 0
31.8315360546112 0
31.8323905467987 0
31.836971282959 0
31.8373801708221 0
31.8421099185944 0
31.8425316810608 0
31.8473069667816 0
31.8480534553528 0
31.8513298034668 0
31.8514289855957 0
31.8529357910156 0
31.8533284664154 0
31.8577573299408 0
31.8584425449371 0
31.864230632782 0
31.8646721839905 0
31.8684928417206 0
31.8693768978119 0
31.8740742206573 0
31.8745441436768 0
31.8791761398315 0
31.8800940513611 0
31.8841359615326 0
31.8855583667755 0
31.8896524906158 0
31.891294002533 0
31.8951461315155 0
31.8965902328491 0
31.9001522064209 0
31.9006204605103 0
31.9014420509338 0
31.9015505313873 0
31.9053437709808 0
31.906238079071 0
31.9103450775146 0
31.9107136726379 0
31.9161460399628 0
31.916654586792 0
31.9209420681 0
31.9213800430298 0
31.9261846542358 0
31.9266514778137 0
31.9315257072449 0
31.932005405426 0
31.9371509552002 0
31.938155412674 0
31.9422080516815 0
31.9426465034485 0
31.9473729133606 0
31.9482119083405 0
31.9511516094208 0
31.9512574672699 0
31.9525165557861 0
31.9532804489136 0
31.9582116603851 0
31.9586515426636 0
31.9637825489044 0
31.9661874771118 0
31.9683170318604 0
31.9688534736633 0
31.9738838672638 0
31.9744925498962 0
31.9788384437561 0
31.9792678356171 0
31.9842841625214 0
31.9852292537689 0
31.9895648956299 0
31.9904618263245 0
31.9955945014954 0
31.9959852695465 0
32.0002348423004 0
32.000919342041 0
32.0047163963318 0
32.0049149990082 0
32.0053939819336 0
32.0057878494263 0
32.0104398727417 0
32.0108098983765 0
32.0157618522644 0
32.0161690711975 0
32.0210087299347 0
32.0227949619293 0
32.0263102054596 0
32.0269989967346 0
32.0315124988556 0
32.0319123268127 0
32.0369174480438 0
32.0373690128326 0
32.0421516895294 0
32.0427448749542 0
32.0473208427429 0
32.0478920936584 0
32.0525784492493 0
32.0529317855835 0
32.0552377700806 0
32.0554161071777 0
32.0578482151031 0
32.0584256649017 0
32.0631129741669 0
32.0637662410736 0
32.0688643455505 0
32.069370508194 0
32.0736174583435 0
32.0746357440948 0
32.0788824558258 0
32.0792677402496 0
32.0843787193298 0
32.0851061344147 0
32.0895180702209 0
32.0902276039124 0
32.0946905612946 0
32.09512591362 0
32.099924325943 0
32.100355386734 0
32.100435256958 0
32.1008207798004 0
32.1057875156403 0
32.1061961650848 0
32.1107420921326 0
32.1111192703247 0
32.1159224510193 0
32.131377696991 0
32.1321358680725 0
32.132171869278 0
32.1321973800659 0
32.1322247982025 0
32.1322524547577 0
32.132732629776 0
32.1369469165802 0
32.1377558708191 0
32.1424834728241 0
32.1430869102478 0
32.1472849845886 0
32.1476094722748 0
32.1492137908936 0
32.1492738723755 0
32.1525032520294 0
32.1528966426849 0
32.1578078269958 0
32.1584143638611 0
32.1630692481995 0
32.1638693809509 0
32.1683254241943 0
32.1689267158508 0
32.173614025116 0
32.1742234230042 0
32.1788215637207 0
32.1795406341553 0
32.1841094493866 0
32.184788942337 0
32.1894974708557 0
32.1897823810577 0
32.1950438022614 0
32.1963355541229 0
32.1996073722839 0
32.1996760368347 0
32.1998512744904 0
32.2003226280212 0
32.2050979137421 0
32.2056531906128 0
32.2103283405304 0
32.2109596729279 0
32.215674161911 0
32.2161693572998 0
32.2209684848785 0
32.2214860916138 0
32.2262556552887 0
32.2272555828094 0
32.2314488887787 0
32.2325148582458 0
32.2368218898773 0
32.2372004985809 0
32.2422201633453 0
32.2427408695221 0
32.2473318576813 0
32.2479636669159 0
32.2503788471222 0
32.2504489421844 0
32.2525582313538 0
32.2530164718628 0
32.2577712535858 0
32.2589268684387 0
32.2629895210266 0
32.2636737823486 0
32.2683033943176 0
32.2687940597534 0
32.2739229202271 0
32.2748372554779 0
32.2792212963104 0
32.2800796031952 0
32.2840280532837 0
32.2849249839783 0
32.2894556522369 0
32.29017329216 0
32.2947568893433 0
32.2955665588379 0
32.3005442619324 0
32.3015365600586 0
32.3021540641785 0
32.3022735118866 0
32.305180311203 0
32.3059866428375 0
32.3103888034821 0
32.3107573986053 0
32.3157052993774 0
32.3161284923553 0
32.3210513591766 0
32.3221707344055 0
32.3262648582458 0
32.3266627788544 0
32.3314497470856 0
32.3318717479706 0
32.3367626667023 0
32.3372187614441 0
32.3420538902283 0
32.3427081108093 0
32.3475525379181 0
32.3479762077332 0
32.3520605564117 0
32.3521771430969 0
32.3525369167328 0
32.3532743453979 0
32.3578605651855 0
32.358297586441 0
32.3632714748383 0
32.3637442588806 0
32.3683676719666 0
32.3687252998352 0
32.3736412525177 0
32.3740003108978 0
32.3788464069366 0
32.3796827793121 0
32.3842866420746 0
32.3846907615662 0
32.3894412517548 0
32.3902904987335 0
32.3948760032654 0
32.3954870700836 0
32.3999290466309 0
32.4006628990173 0
32.4020326137543 0
32.4021596908569 0
32.405163526535 0
32.4056797027588 0
32.4104132652283 0
32.4110000133514 0
32.4163837432861 0
32.4168405532837 0
32.4209566116333 0
32.4215528964996 0
32.4262089729309 0
32.4266273975372 0
32.4314243793488 0
32.4318468570709 0
32.4368891716003 0
32.4375357627869 0
32.4420838356018 0
32.4426727294922 0
32.4473474025726 0
32.4490854740143 0
32.4521465301514 0
32.4522716999054 0
32.4529106616974 0
32.4533925056458 0
32.4577789306641 0
32.4584877490997 0
32.4630210399628 0
32.4638316631317 0
32.4684026241302 0
32.4690632820129 0
32.4736170768738 0
32.4744629859924 0
32.4788248538971 0
32.4797420501709 0
32.4841377735138 0
32.4848875999451 0
32.4894671440125 0
32.4903264045715 0
32.4950058460236 0
32.4955666065216 0
32.4999454021454 0
32.5009846687317 0
32.5020048618317 0
32.5021231174469 0
32.5051839351654 0
32.5057199001312 0
32.5105125904083 0
32.5108773708344 0
32.5160386562347 0
32.5173237323761 0
32.5209529399872 0
32.5215001106262 0
32.526200056076 0
32.5267395973206 0
32.5314347743988 0
32.5321328639984 0
32.5368361473083 0
32.5371596813202 0
32.5421137809753 0
32.5430557727814 0
32.5475952625275 0
32.5482649803162 0
32.5520882606506 0
32.5522060394287 0
32.5528256893158 0
32.5533368587494 0
32.5578923225403 0
32.558580160141 0
32.5631046295166 0
32.5637321472168 0
32.5702502727509 0
32.5706951618195 0
32.5738184452057 0
32.574239730835 0
32.5790462493896 0
32.5810270309448 0
32.584100484848 0
32.584813117981 0
32.5894870758057 0
32.5902743339539 0
32.5955264568329 0
32.5966680049896 0
32.5999412536621 0
32.6003518104553 0
32.6019480228424 0
32.6020739078522 0
32.60582447052 0
32.6062922477722 0
32.6103894710541 0
32.6109509468079 0
32.6160423755646 0
32.6165308952332 0
32.6211688518524 0
32.6218068599701 0
32.6261897087097 0
32.6266026496887 0
32.6314675807953 0
32.6321544647217 0
32.6368415355682 0
32.637326002121 0
32.6423513889313 0
32.6430432796478 0
32.6473395824432 0
32.6477794647217 0
32.6521420478821 0
32.652272939682 0
32.6526629924774 0
32.6533331871033 0
32.6578214168549 0
32.6591804027557 0
32.6630001068115 0
32.6634829044342 0
32.6683061122894 0
32.6687886714935 0
32.6735754013062 0
32.6742978096008 0
32.6788024902344 0
32.6791708469391 0
32.6841156482697 0
32.6849210262299 0
32.6894514560699 0
32.6902718544006 0
32.6949615478516 0
32.6960444450378 0
32.700187921524 0
32.7009379863739 0
32.7052159309387 0
32.7054579257965 0
32.7056360244751 0
32.7057769298553 0
32.7104549407959 0
32.7108538150787 0
32.7158360481262 0
32.7162129878998 0
32.7210216522217 0
32.7215440273285 0
32.7262625694275 0
32.7268948554993 0
32.7315628528595 0
32.7334771156311 0
32.7369482517242 0
32.7372848987579 0
32.7420833110809 0
32.7425930500031 0
32.7472791671753 0
32.7480208873749 0
32.7525854110718 0
32.7529699802399 0
32.7551736831665 0
32.7553925514221 0
32.7586631774902 0
32.7596073150635 0
32.7631077766418 0
32.7635464668274 0
32.7683906555176 0
32.7686426639557 0
32.7740106582642 0
32.7746160030365 0
32.7791180610657 0
32.779678106308 0
32.7853446006775 0
32.7858407497406 0
32.7897782325745 0
32.790244102478 0
32.7950479984283 0
32.795539855957 0
32.8001475334167 0
32.8002307415009 0
32.8002870082855 0
32.8005845546722 0
32.8051092624664 0
32.8055262565613 0
32.810328245163 0
32.8109135627747 0
32.8160574436188 0
32.8168425559998 0
32.8209292888641 0
32.8213043212891 0
32.8262255191803 0
32.8266875743866 0
32.8314747810364 0
32.8319125175476 0
32.8368594646454 0
32.8382370471954 0
32.8420295715332 0
32.8426880836487 0
32.8472006320953 0
32.8476793766022 0
32.8488440513611 0
32.8488907814026 0
32.8528230190277 0
32.853264093399 0
32.857780456543 0
32.8584039211273 0
32.8630578517914 0
32.8634593486786 0
32.8682744503021 0
32.8688144683838 0
32.8736646175385 0
32.8744802474976 0
32.8788521289825 0
32.879469871521 0
32.8842372894287 0
32.884619474411 0
32.8894464969635 0
32.8902215957642 0
32.8946719169617 0
32.8951737880707 0
32.8993358612061 0
32.8994078636169 0
32.9003884792328 0
32.9010701179504 0
32.9051146507263 0
32.9063255786896 0
32.9103653430939 0
32.9113211631775 0
32.9157423973083 0
32.9163520336151 0
32.9209501743317 0
32.921525478363 0
32.9261705875397 0
32.926929473877 0
32.9314317703247 0
32.9323198795319 0
32.9371922016144 0
32.9379179477692 0
32.9420199394226 0
32.9425568580627 0
32.947258234024 0
32.9477260112762 0
32.9507300853729 0
32.9508199691772 0
32.9525635242462 0
32.9531545639038 0
32.9577856063843 0
32.9584391117096 0
32.963006734848 0
32.963832616806 0
32.9683084487915 0
32.9686985015869 0
32.9736111164093 0
32.9739618301392 0
32.9788300991058 0
32.9794497489929 0
32.9843890666962 0
32.9853513240814 0
32.9906902313232 0
32.9918313026428 0
32.9948506355286 0
32.9952602386475 0
32.9998998641968 0
33.0003061294556 0
33.0015914440155 0
33.0016717910767 0
33.0051207542419 0
33.0064089298248 0
33.0104546546936 0
33.0111560821533 0
33.0157318115234 0
33.0163712501526 0
33.0209188461304 0
33.0217230319977 0
33.0261132717133 0
33.0265471935272 0
33.0314688682556 0
33.0319831371307 0
33.0367934703827 0
33.0375406742096 0
33.0420200824738 0
33.0428905487061 0
33.0472705364227 0
33.0482692718506 0
33.0516119003296 0
33.051726102829 0
33.0527038574219 0
33.0531580448151 0
33.0579118728638 0
33.0588381290436 0
33.0631306171417 0
33.063939332962 0
33.0683100223541 0
33.0694844722748 0
33.0741281509399 0
33.0749640464783 0
33.0789589881897 0
33.0794258117676 0
33.0843088626862 0
33.0847473144531 0
33.0894401073456 0
33.0906407833099 0
33.0952355861664 0
33.0956885814667 0
33.0999412536621 0
33.1004369258881 0
33.1014709472656 0
33.1015529632568 0
33.1052134037018 0
33.1056635379791 0
33.1103129386902 0
33.1114184856415 0
33.116114616394 0
33.1177220344543 0
33.1208865642548 0
33.1213457584381 0
33.1262640953064 0
33.1265630722046 0
33.1314544677734 0
33.132194519043 0
33.1368639469147 0
33.1374363899231 0
33.1420595645905 0
33.1427211761475 0
33.1472680568695 0
33.1481523513794 0
33.1517808437347 0
33.1519010066986 0
33.1530423164368 0
33.1539058685303 0
33.1578681468964 0
33.1584315299988 0
33.163113117218 0
33.1635849475861 0
33.1683225631714 0
33.1690473556519 0
33.1735203266144 0
33.174257516861 0
33.1791887283325 0
33.1801490783691 0
33.1841967105865 0
33.1846654415131 0
33.1894154548645 0
33.1899900436401 0
33.1950361728668 0
33.1957819461823 0
33.2000069618225 0
33.2005195617676 0
33.2016322612762 0
33.2017135620117 0
33.2052619457245 0
33.2058107852936 0
33.2103085517883 0
33.2260484695435 0
33.2268416881561 0
33.2269172668457 0
33.2269742488861 0
33.227037191391 0
33.2271146774292 0
33.2271857261658 0
33.2317590713501 0
33.232447385788 0
33.2368767261505 0
33.2373397350311 0
33.2420837879181 0
33.2425186634064 0
33.2473378181458 0
33.2478015422821 0
33.2517690658569 0
33.2518832683563 0
33.252676486969 0
33.2535002231598 0
33.2577948570251 0
33.2583343982697 0
33.2630040645599 0
33.2636959552765 0
33.2682139873505 0
33.2692902088165 0
33.2735650539398 0
33.2739751338959 0
33.2788002490997 0
33.2798094749451 0
33.2843403816223 0
33.2852461338043 0
33.2894287109375 0
33.2898757457733 0
33.2954332828522 0
33.2974634170532 0
33.2998809814453 0
33.3002543449402 0
33.3015758991241 0
33.3016545772552 0
33.3053846359253 0
33.3058698177338 0
33.3102834224701 0
33.3107709884644 0
33.3159718513489 0
33.3165266513824 0
33.320892572403 0
33.3213200569153 0
33.3261189460754 0
33.3265817165375 0
33.3313252925873 0
33.3320684432983 0
33.336921453476 0
33.3375570774078 0
33.3421187400818 0
33.3427314758301 0
33.3473420143127 0
33.3478636741638 0
33.3516778945923 0
33.3518011569977 0
33.3530387878418 0
33.3534832000732 0
33.3577175140381 0
33.3592202663422 0
33.3629877567291 0
33.3633840084076 0
33.3682157993317 0
33.3686082363129 0
33.3736233711243 0
33.3739550113678 0
33.3789401054382 0
33.3797931671143 0
33.3842222690582 0
33.3850259780884 0
33.3894834518433 0
33.390412569046 0
33.3951056003571 0
33.3961775302887 0
33.3999171257019 0
33.4002740383148 0
33.4018094539642 0
33.401923418045 0
33.4054708480835 0
33.4062118530273 0
33.4103000164032 0
33.410717010498 0
33.4159235954285 0
33.4165632724762 0
33.4208586215973 0
33.421279668808 0
33.4260897636414 0
33.4265074729919 0
33.4313480854034 0
33.4318070411682 0
33.4368660449982 0
33.4372396469116 0
33.442126750946 0
33.4425237178802 0
33.4472963809967 0
33.4480257034302 0
33.4517283439636 0
33.4518430233002 0
33.452672958374 0
33.4536900520325 0
33.4577424526215 0
33.4586696624756 0
33.4629693031311 0
33.4634640216827 0
33.4682550430298 0
33.4696547985077 0
33.4741103649139 0
33.4748277664185 0
33.4787495136261 0
33.4799773693085 0
33.4840865135193 0
33.4849066734314 0
33.4894223213196 0
33.4900214672089 0
33.4950127601624 0
33.4955768585205 0
33.4999060630798 0
33.5003988742828 0
33.5016996860504 0
33.5017764568329 0
33.5055077075958 0
33.5064370632172 0
33.5102009773254 0
33.5108091831207 0
33.5158839225769 0
33.5168554782867 0
33.520877122879 0
33.5213577747345 0
33.5261194705963 0
33.5266146659851 0
33.5314166545868 0
33.5319998264313 0
33.5368318557739 0
33.5374717712402 0
33.5420920848846 0
33.54274725914 0
33.5472738742828 0
33.5479118824005 0
33.5515959262848 0
33.5517148971558 0
33.5527276992798 0
33.5533444881439 0
33.5578634738922 0
33.5584993362427 0
33.5630435943604 0
33.5636701583862 0
33.5682520866394 0
33.5686390399933 0
33.5735523700714 0
33.5739107131958 0
33.5788044929504 0
33.5802299976349 0
33.5849673748016 0
33.5855765342712 0
33.5894196033478 0
33.5898127555847 0
33.5948152542114 0
33.5952773094177 0
33.5999383926392 0
33.6006305217743 0
33.6015920639038 0
33.6017091274261 0
33.6052629947662 0
33.605898141861 0
33.6103205680847 0
33.6112098693848 0
33.6158001422882 0
33.6165623664856 0
33.6209342479706 0
33.6222624778748 0
33.6263709068298 0
33.6271905899048 0
33.6314511299133 0
33.6321330070496 0
33.6368479728699 0
33.6373250484467 0
33.6421325206757 0
33.6425740718842 0
33.6473097801208 0
33.6478600502014 0
33.6520557403564 0
33.6521718502045 0
33.6531250476837 0
33.6536574363708 0
33.6578071117401 0
33.6600241661072 0
33.6630129814148 0
33.6634271144867 0
33.6682739257812 0
33.6690654754639 0
33.6735730171204 0
33.6739683151245 0
33.6791348457336 0
33.6796433925629 0
33.684113740921 0
33.684520483017 0
33.6894886493683 0
33.6898612976074 0
33.6948113441467 0
33.6966037750244 0
33.6999917030334 0
33.7007026672363 0
33.7018535137177 0
33.7019624710083 0
33.7051382064819 0
33.7056443691254 0
33.7107150554657 0
33.7115535736084 0
33.7156908512115 0
33.7165052890778 0
33.7209529876709 0
33.7216205596924 0
33.7262511253357 0
33.7270019054413 0
33.7314286231995 0
33.7319712638855 0
33.736799955368 0
33.737612247467 0
33.742280960083 0
33.7427632808685 0
33.7473115921021 0
33.7477340698242 0
33.7515866756439 0
33.751708984375 0
33.7527718544006 0
33.7533597946167 0
33.7579002380371 0
33.7582855224609 0
33.7630522251129 0
33.7634418010712 0
33.7686760425568 0
33.7691185474396 0
33.773588180542 0
33.773993730545 0
33.7788095474243 0
33.7803704738617 0
33.7845878601074 0
33.7848303318024 0
33.7897877693176 0
33.7901113033295 0
33.7951004505157 0
33.7956845760345 0
33.8000948429108 0
33.8004894256592 0
33.8013896942139 0
33.8015110492706 0
33.8051846027374 0
33.8055489063263 0
33.8105130195618 0
33.811271905899 0
33.8163616657257 0
33.8166737556458 0
33.8209431171417 0
33.8214519023895 0
33.8262085914612 0
33.8266570568085 0
33.8314201831818 0
33.8324384689331 0
33.8368201255798 0
33.8379678726196 0
33.8421530723572 0
33.8427743911743 0
33.8472497463226 0
33.8478622436523 0
33.8516631126404 0
33.8517830371857 0
33.852555513382 0
33.8529486656189 0
33.8578286170959 0
33.858606338501 0
33.8630273342133 0
33.863436460495 0
33.8685441017151 0
33.8689770698547 0
33.8739051818848 0
33.8750405311584 0
33.8790118694305 0
33.8795032501221 0
33.8841660022736 0
33.8848531246185 0
33.8896477222443 0
33.8905148506165 0
33.8947393894196 0
33.895546913147 0
33.9001631736755 0
33.9004986286163 0
33.9017062187195 0
33.9018206596375 0
33.9051620960236 0
33.9058699607849 0
33.9103763103485 0
33.9121952056885 0
33.9161493778229 0
33.9166195392609 0
33.9209358692169 0
33.9213552474976 0
33.9261999130249 0
33.9266836643219 0
33.9314141273499 0
33.9330711364746 0
33.936829328537 0
33.9371695518494 0
33.9420657157898 0
33.943008184433 0
33.9473254680634 0
33.9480361938477 0
33.9517540931702 0
33.9518718719482 0
33.9527785778046 0
33.9533386230469 0
33.957771062851 0
33.95831823349 0
33.9630260467529 0
33.9634299278259 0
33.9682619571686 0
33.9689929485321 0
33.9736082553864 0
33.9740750789642 0
33.9788417816162 0
33.9792373180389 0
33.9842269420624 0
33.9852249622345 0
33.9894227981567 0
33.9903950691223 0
33.9954385757446 0
33.995833158493 0
33.9998908042908 0
34.0002763271332 0
34.0016646385193 0
34.0018057823181 0
34.0054457187653 0
34.0059728622437 0
34.010377407074 0
34.0112528800964 0
34.0159862041473 0
34.0164680480957 0
34.0209305286407 0
34.0214667320251 0
34.0261960029602 0
34.0266556739807 0
34.0321145057678 0
34.0327906608582 0
34.036856174469 0
34.0373966693878 0
34.0420935153961 0
34.0425610542297 0
34.0472881793976 0
34.0479483604431 0
34.0516314506531 0
34.0517475605011 0
34.0526876449585 0
34.0534846782684 0
34.057879447937 0
34.0587558746338 0
34.0630462169647 0
34.0640385150909 0
34.0682985782623 6.18111653805098e-05
34.0690922737122 0.000177316380709058
34.0736043453217 0.000320476314793372
34.0754787921906 0.000434937263127377
34.0790092945099 0.000579066070738432
34.0801525115967 0.000692417253544964
34.0841844081879 0.000838014330886372
34.0849626064301 0.000950070412909954
34.0900096893311 0.00106050118437795
34.0907733440399 0.00120727439721158
34.0951144695282 0.00135451781548979
34.0955576896667 0.00146352330931232
34.0999126434326 0.0016128048670403
34.1003005504608 0.00172007474756519
34.1017506122589 0.00172007474756519
34.1018521785736 0.00172007474756519
34.1051645278931 0.00187026971453685
34.1059286594391 0.00197561080289732
34.1104328632355 0.00212885446393551
34.1111414432526 0.00223152275086336
34.1167089939117 0.00233382679427241
34.1170353889465 0.00249021369177016
34.1209144592285 0.00265072682742784
34.1213927268982 0.00275154258912147
34.1264085769653 0.00291625673891271
34.1266453266144 0.00301551289142266
34.1314780712128 0.00318556573764717
34.1319968700409 0.00328403757400153
34.1369006633759 0.00346025488774027
34.1374387741089 0.00355784508617918
34.1421182155609 0.00374029610662741
34.1427187919617 0.00383811971347148
34.1472821235657 0.00402622233017202
34.1481149196625 0.0041220438199544
34.152024269104 0.0041220438199544
34.1521224975586 0.0041220438199544
34.1532411575317 0.00421636323024266
34.1546070575714 0.00440712726387826
34.1578321456909 0.00460145311098137
34.1585509777069 0.00469464809339204
34.1629972457886 0.00489411624295677
34.1635205745697 0.00498607227881231
34.1682934761047 0.00518827102736941
34.1690499782562 0.00527871348689923
34.1741089820862 0.00548483947091571
34.1744508743286 0.0055743648356259
34.1790306568146 0.00578194212269767
34.1803483963013 0.00586944956224367
34.1841795444489 0.00607945746449068
34.1846277713776 0.00616510678814408
34.1905250549316 0.00624895667986514
34.1908411979675 0.00646031411853631
34.1946992874146 0.00667398327308466
34.1951577663422 0.0067571540376995
34.1998891830444 0.00697710412208219
34.2003104686737 0.00705959863234018
34.2016689777374 0.00705959863234018
34.2018647193909 0.00705959863234018
34.2050976753235 0.00728215258411535
34.2059638500214 0.00736315183338387
34.2103710174561 0.00759002503256578
34.2111043930054 0.00767076036396885
34.2160296440125 0.00775178877903515
34.2166602611542 0.0079854874954689
34.2210946083069 0.00822162911418545
34.2215774059296 0.00830210377097562
34.2261917591095 0.00854716079843798
34.2268576622009 0.00862900038617287
34.2313985824585 0.00887706925871878
34.2321639060974 0.00895851719864382
34.2368552684784 0.00920791630277584
34.2372992038727 0.00928868270205307
34.2431437969208 0.00953655268499776
34.2437982559204 0.00961575051883057
34.2475168704987 0.0098720625344263
34.2480802536011 0.00995378358381749
34.2516508102417 0.00995378358381749
34.2517578601837 0.00995378358381749
34.2527668476105 0.0102121555896416
34.2533042430878 0.0102941707000234
34.2577798366547 0.0105552692068817
34.258590221405 0.0106376177733315
34.2630310058594 0.0108993318115336
34.2636551856995 0.010981965543615
34.2682559490204 0.0112453598125825
34.268657207489 0.0113285807949787
34.2742500305176 0.0114132228118952
34.2755773067474 0.0116777366105021
34.2788639068604 0.0119463638508696
34.2794344425201 0.0120329350375039
34.2840747833252 0.0123098688781762
34.2844295501709 0.0123994508610944
34.2899305820465 0.0126841124182657
34.2901494503021 0.0127753281229066
34.2948999404907 0.0130677800969899
34.2955510616302 0.0131626902900851
34.2998757362366 0.0134604325059096
34.3006694316864 0.0135583505681349
34.3016607761383 0.0135583505681349
34.3017868995667 0.0135583505681349
34.3055560588837 0.0138630370030912
34.3058497905731 0.0139631628165473
34.3215410709381 0.014272048385225
34.3223986625671 0.0143737351686176
34.3225054740906 0.0146903531602495
34.3225877285004 0.014794553658762
34.322678565979 0.0151147980154398
34.3227553367615 0.0152202544201254
34.3261473178864 0.0155423838999373
34.3264966011047 0.0156484760326285
34.3314080238342 0.0159743766581464
34.3317551612854 0.0160815967789592
34.3371250629425 0.0161877703164394
34.3377063274384 0.0165106611789413
34.3422672748566 0.0168355777694338
34.3429415225983 0.0169426497180845
34.3472337722778 0.0172690047208519
34.3477213382721 0.0173764348214559
34.3517465591431 0.0173764348214559
34.3518948554993 0.0173764348214559
34.3528921604156 0.0174826876485964
34.3533730506897 0.0178058549638779
34.3578667640686 0.0181195622249345
34.3595058917999 0.0182223934030636
34.363130569458 0.0185348978782889
34.3635640144348 0.0186374124487155
34.368255853653 0.0189497535796185
34.368941783905 0.0190523328172854
34.3735842704773 0.0193655138146824
34.3742723464966 0.019468659156305
34.3788404464722 0.0197795164643134
34.3792300224304 0.0198822071351813
34.3840942382812 0.0201927007070104
34.3845369815826 0.0202950273547557
34.3893866539001 0.0206040245969465
34.3897438049316 0.0207065460277338
34.3957397937775 0.0210166147380995
34.3960390090942 0.0211193131716486
34.3999395370483 0.0214321847245547
34.4003782272339 0.0215379423641558
34.4018006324768 0.0215379423641558
34.4019050598145 0.0215379423641558
34.4053115844727 0.0218510537174099
34.4058079719543 0.0219561447964938
34.4105234146118 0.0222757335473569
34.411194562912 0.022382826911829
34.4162704944611 0.0227059014068696
34.4166302680969 0.0228151099248877
34.4209842681885 0.0231425047943079
34.4214963912964 0.0232548215080947
34.426146030426 0.0235868926590206
34.4265921115875 0.0237013658426491
34.4313540458679 0.0240367458952291
34.4326748847961 0.0241535926785712
34.4370381832123 0.0244942710287961
34.4380867481232 0.0246133456774924
34.442063331604 0.0249564514630768
34.4425408840179 0.0250777129515065
34.4472658634186 0.02542346660769
34.4477651119232 0.0255470589878859
34.4516906738281 0.0255470589878859
34.4518060684204 0.0255470589878859
34.4533550739288 0.0258949577328693
34.4536240100861 0.0260204562799646
34.4578859806061 0.026366533795356
34.4585313796997 0.0264940587307256
34.4630618095398 0.0268382774144222
34.4634683132172 0.0269669304938418
34.4682638645172 0.0273076284325205
34.4688963890076 0.0274371337702173
34.4738891124725 0.0275674004137538
34.4746644496918 0.0279077462145483
34.4789001941681 0.0282412009081574
34.4794919490814 0.0283720128971773
34.4843466281891 0.0287023253808314
34.484831571579 0.028833524037202
34.4895734786987 0.0291626652201764
34.4908380508423 0.0292944733952247
34.4949128627777 0.029617476550982
34.4953019618988 0.0297517182696942
34.5001740455627 0.0300717182427672
34.5006325244904 0.0302074027790278
34.5014832019806 0.0302074027790278
34.5015709400177 0.0302074027790278
34.5053112506866 0.0305231620574961
34.5058517456055 0.0306589374685609
34.5106718540192 0.0309751342828016
34.5120279788971 0.031112042690208
34.5159740447998 0.0312525274354445
34.5174775123596 0.0315729516366137
34.5209593772888 0.031894870975726
34.521354675293 0.0320376536312114
34.5263273715973 0.032362701475982
34.5266418457031 0.0325083419655785
34.5313365459442 0.0328367530348246
34.5321295261383 0.0329853635318537
34.5368962287903 0.0333196451607319
34.5374705791473 0.0334712155093984
34.5420317649841 0.0338114064141418
34.542665719986 0.0339656493519225
34.5473659038544 0.0343072459812924
34.5478739738464 0.034464214751703
34.5515542030334 0.034464214751703
34.5516681671143 0.034464214751703
34.5529828071594 0.0348110305816819
34.5533702373505 0.0349701370104462
34.5577747821808 0.0353159810481232
34.5591690540314 0.0354749255388527
34.563000202179 0.0358217978453562
34.5634076595306 0.0359814975296713
34.5682809352875 0.0363286550919069
34.5686581134796 0.0364886744635129
34.5735583305359 0.036836419911958
34.5743720531464 0.0369975734706374
34.5788412094116 0.0373401157747394
34.5791637897491 0.0375004967454495
34.584174156189 0.0378370099638188
34.5845954418182 0.0379967778099946
34.5898947715759 0.0381559886621398
34.5902433395386 0.0384909747218817
34.5953333377838 0.0386495452219562
34.5959439277649 0.0389805061513904
34.600031375885 0.0393092806133799
34.6006064414978 0.0394696804158805
34.6018784046173 0.0394696804158805
34.6019668579102 0.0394696804158805
34.6052439212799 0.0397969833554266
34.6057379245758 0.0399552398571348
34.6103620529175 0.0402839132536179
34.6116352081299 0.0404415128674712
34.616028547287 0.0406032030365007
34.6168696880341 0.0409286669059197
34.6209480762482 0.0412550307658244
34.6214578151703 0.0414180583504229
34.6263544559479 0.0417474595460177
34.6266417503357 0.0419122692537849
34.6315062046051 0.0422422473308719
34.6325416564941 0.0424091490796146
34.6369149684906 0.0427365127374237
34.6375093460083 0.0429061768841315
34.642068862915 0.0432332016336745
34.6424520015717 0.0434049275984598
34.6473896503448 0.0437284897584373
34.6478409767151 0.0439025332060596
34.6516854763031 0.0439025332060596
34.6517999172211 0.0439025332060596
34.6531283855438 0.0440767216124742
34.6541631221771 0.0443934698513427
34.6577887535095 0.0447058972187282
34.6592655181885 0.0448812904761442
34.6630012989044 0.0451888897895369
34.6634330749512 0.0453652432925895
34.6682970523834 0.0456685394653686
34.6689310073853 0.045846502237478
34.6740424633026 0.046139584122376
34.6744298934937 0.0463172452562084
34.6790075302124 0.046602612324064
34.6796984672546 0.04677993311733
34.6844711303711 0.0470590710391844
34.6847567558289 0.0472358416807878
34.6897187232971 0.0475091023853734
34.690450668335 0.0476853941290031
34.6948132514954 0.0479539316149997
34.6954588890076 0.0481302779217263
34.6999228000641 0.0483949028011781
34.7003886699677 0.0485737814273719
34.7015001773834 0.0485737814273719
34.7016115188599 0.0485737814273719
34.7060561180115 0.0488323892977388
34.70694231987 0.0490109726148193
34.7108421325684 0.0492667661309948
34.7111706733704 0.0494451566276116
34.7157120704651 0.0497014063349839
34.7161297798157 0.0498833161692578
34.7209067344666 0.0501349390029414
34.7215101718903 0.0503206224404995
34.7261719703674 0.0505744693791083
34.7269825935364 0.0507609052808398
34.7313704490662 0.0510131398815293
34.7318124771118 0.0512020661498628
34.7369112968445 0.0514513860154566
34.7377169132233 0.0516430724994885
34.7421133518219 0.0518933167237563
34.7429015636444 0.0520872690648631
34.7473952770233 0.0523381146595958
34.7482571601868 0.0525332587259186
34.7514383792877 0.0525332587259186
34.7515532970428 0.0525332587259186
34.7529544830322 0.052782899804849
34.7534358501434 0.0529799325020591
34.7578020095825 0.0532262468516904
34.758606672287 0.0534219744662856
34.7629835605621 0.053667740576594
34.763393163681 0.0538646962305482
34.7682693004608 0.0541071082918925
34.7692477703094 0.0543030480675856
34.7735576629639 0.0545379623893621
34.7739815711975 0.0547326795044654
34.7787845134735 0.0549636792547812
34.7791938781738 0.0551574608882419
34.7845962047577 0.0553504888170064
34.7851393222809 0.0555774097983324
34.7895214557648 0.0557983989349686
34.7898874282837 0.0559901122297441
34.7949950695038 0.0562031539321358
34.7953097820282 0.0563971730467514
34.7999243736267 0.05660511259926
34.8003096580505 0.0567997476485764
34.8015818595886 0.0567997476485764
34.8016934394836 0.0567997476485764
34.805962562561 0.056999490391187
34.8064572811127 0.0571932742942844
34.8103520870209 0.0573881495605638
34.8108081817627 0.0575818809136822
34.8159532546997 0.0577798926188358
34.8167338371277 0.0579728233727073
34.820885181427 0.0581610405350884
34.822030544281 0.0583615754112712
34.8262574672699 0.0585511802510348
34.8265912532806 0.0587543474487242
34.8314030170441 0.0589454674653601
34.8321497440338 0.0591508820582847
34.836843252182 0.0593421276798298
34.837687253952 0.0595495940842159
34.8421654701233 0.0597434807114267
34.8428308963776 0.0599527758327889
34.8473529815674 0.0601516052451605
34.8479001522064 0.0603620926531456
34.8518643379211 0.0603620926531456
34.8519818782806 0.0603620926531456
34.8533041477203 0.0605736517018698
34.8537302017212 0.0607766738708877
34.8578217029572 0.060983594864277
34.8582384586334 0.0611935775176478
34.8631155490875 0.0614038289951946
34.8634679317474 0.0616129426220453
34.8682563304901 0.0618256374794217
34.8691115379333 0.0620358243070769
34.8735270500183 0.0622476718990587
34.8743507862091 0.0624564325745097
34.8787839412689 0.0626639921386386
34.8793668746948 0.0628715768338185
34.884122133255 0.0630856991326427
34.8849558830261 0.063292343583458
34.8894226551056 0.0635073452922593
34.8903324604034 0.0637162139863279
34.8947315216064 0.0639318503022459
34.8953413963318 0.0641416282604865
34.9000945091248 0.0643549838938079
34.9005608558655 0.0645672542588835
34.901798248291 0.0645672542588835
34.9018852710724 0.0645672542588835
34.905389547348 0.0647779272334172
34.9064300060272 0.0649919771705783
34.910388469696 0.0652081237721844
34.9117004871368 0.0654224067986641
34.9158086776733 0.0656443553141232
34.9165077209473 0.0658637961828847
34.9208965301514 0.0660917873698205
34.9214992523193 0.0663141053744337
34.9261367321014 0.0665459632391883
34.9267141819 0.0667712562891605
34.9313998222351 0.0670124202324008
34.9318618774414 0.0672408692840643
34.9368677139282 0.0674881338364399
34.9373922348022 0.0677188948773784
34.9421510696411 0.0679705066536079
34.9427635669708 0.0682029833605533
34.9473853111267 0.0684609100263758
34.9480140209198 0.0686953230659637
34.9518387317657 0.0686953230659637
34.951952457428 0.0686953230659637
34.9532451629639 0.068930355031352
34.9537968635559 0.069192422285129
34.9577343463898 0.069453337626623
34.9587335586548 0.0696861157278226
34.9632246494293 0.0699441517193338
34.9642064571381 0.0701765914814656
34.9683809280396 0.070430577891627
34.9689345359802 0.0706638046933874
34.9735431671143 0.0709226396374859
34.9744656085968 0.0711550035944147
34.9788200855255 0.0714142472096213
34.9791839122772 0.0716447889296108
34.9844217300415 0.0719042409492306
34.985062122345 0.0721348509075836
34.9896967411041 0.0723970363567115
34.990416765213 0.0726262094499035
34.9951288700104 0.072857708872432
34.9958655834198 0.0731203632103266
34.999847650528 0.0733868632525638
35.0002999305725 0.0736145957426642
35.0013561248779 0.0736145957426642
35.0014398097992 0.0736145957426642
35.0050585269928 0.0738894982404618
35.0054974555969 0.0741192694597169
35.010311126709 0.0744076115943244
35.0107355117798 0.0746378488568142
35.0159316062927 0.0748722041021739
35.0164711475372 0.0751685229686678
35.0208909511566 0.0754809151458427
35.021436214447 0.0757162820132463
35.0263006687164 0.0760396934186658
35.026792049408 0.0762758149014165
35.0314319133759 0.0766097531818183
35.0321509838104 0.0768476656933573
35.036856174469 0.0771925276473703
35.0394644737244 0.0774310959859267
35.0421788692474 0.077780444240467
35.0425717830658 0.0780185490421694
35.0473692417145 0.0783757132155378
35.0481674671173 0.0786150972831658
35.051910161972 0.0786150972831658
35.0520315170288 0.0786150972831658
35.0526432991028 0.0789779025196116
35.0535748004913 0.0792164631646279
35.0578453540802 0.0795820408423238
35.0598423480988 0.0798190550516594
35.0630967617035 0.0801827731068061
35.0634520053864 0.0804163702640353
35.0694046020508 0.0807832149762584
35.0697047710419 0.0810158822954482
35.0735769271851 0.0813845386268823
35.0742235183716 0.0816135478099629
35.0789430141449 0.0819821951559255
35.0796329975128 0.0822067805888056
35.084639787674 0.0825663467248385
35.085045337677 0.0827864909140814
35.0894737243652 0.0831482594289915
35.0901536941528 0.0833646373716931
35.0947499275208 0.0837309925973939
35.0953040122986 0.0839448441628455
35.0999279022217 0.0843125010215544
35.1007077693939 0.0845234857225905
35.1017711162567 0.0845234857225905
35.1018471717834 0.0845234857225905
35.1051323413849 0.0848866912651853
35.1055917739868 0.0850909114529219
35.110390663147 0.0854603037722508
35.1109914779663 0.0856638580343161
35.116030216217 0.0860368844406632
35.1166417598724 0.086237163066633
35.1208474636078 0.0866136073930417
35.1212837696075 0.086812161221663
35.1261744499207 0.0871955385576924
35.1267094612122 0.0873917244840885
35.1314260959625 0.0877737477051617
35.1323072910309 0.0879684376063605
35.136866569519 0.0883553725143784
35.1376693248749 0.0885491644983009
35.1420910358429 0.0889403887776024
35.1428418159485 0.0891321415213654
35.1472330093384 0.089526045694205
35.1479687690735 0.0897164395434616
35.1522047519684 0.0897164395434616
35.1523239612579 0.0897164395434616
35.1529998779297 0.0901116245799456
35.1532995700836 0.090300984632025
35.1578068733215 0.0906954092612551
35.1582953929901 0.0908824793863989
35.163058757782 0.0912740063093979
35.1635370254517 0.0914583270942377
35.1683669090271 0.091846972275313
35.1690559387207 0.0920293823233791
35.1736154556274 0.0924173894065051
35.1751654148102 0.0925998708852299
35.1789810657501 0.0929839237692746
35.1792707443237 0.0931640378050033
35.1841557025909 0.0935433724308683
35.1846899986267 0.0937230649575175
35.1894495487213 0.0941023579270875
35.1902215480804 0.0942819774531489
35.1954169273376 0.0946545197324298
35.1957168579102 0.0948316309529958
35.2001609802246 0.0952034286560546
35.2005090713501 0.0953824831009631
35.2015564441681 0.0953824831009631
35.2016348838806 0.0953824831009631
35.2054173946381 0.0957464803445149
35.2058973312378 0.0959228587396512
35.2105412483215 0.0962859273107932
35.2112610340118 0.0964629465368667
35.2160000801086 0.0966421367378034
35.2171943187714 0.0970069031095701
35.2208845615387 0.0973691406685894
35.2213454246521 0.0975486141436004
35.2261362075806 0.09790930400197
35.2265903949738 0.0980888739442106
35.2314639091492 0.0984479899898085
35.2330470085144 0.0986278834387774
35.2369227409363 0.0989844605451092
35.2374789714813 0.0991646177354842
35.2433888912201 0.0993442155150083
35.2437074184418 0.0996992306183137
35.2474389076233 0.100051891223085
35.2478849887848 0.100230428396074
35.2514138221741 0.100230428396074
35.2515287399292 0.100230428396074
35.2526686191559 0.100578866171796
35.2531917095184 0.100756912868259
35.2578461170197 0.101098334270587
35.2583973407745 0.101273615985873
35.2630250453949 0.101608051626654
35.2635638713837 0.10178119915109
35.2690398693085 0.1021105143784
35.2697138786316 0.102281375306997
35.2736098766327 0.102607189972477
35.2739689350128 0.102777798843227
35.2789587974548 0.103096733461208
35.2792799472809 0.103264803540771
35.2841312885284 0.10357674347849
35.284961938858 0.103742116481462
35.2896723747253 0.104047074471151
35.2903513908386 0.104210561258911
35.2950491905212 0.104372829708477
35.2962746620178 0.10467222965338
35.2999548912048 0.104963190699979
35.3005001544952 0.10512525002609
35.304878950119 0.10512525002609
35.3052225112915 0.105417634821516
35.3053317070007 0.105417634821516
35.3057272434235 0.105581604000649
35.3104062080383 0.105865051295279
35.3111612796783 0.106025812122796
35.3157896995544 0.106310223474002
35.3161494731903 0.106474048774005
35.3209891319275 0.106755238632237
35.3217751979828 0.106921300225589
35.3262710571289 0.107199845451107
35.3268151283264 0.107366478870484
35.3314783573151 0.107643538786387
35.3320598602295 0.107811101489563
35.3367700576782 0.108084814933922
35.3372690677643 0.10825348942007
35.342068195343 0.108523829639137
35.3426744937897 0.108693889536337
35.3473224639893 0.108960286111305
35.3480820655823 0.109129756408193
35.3525619506836 0.10939212544808
35.3530240058899 0.109562581908215
35.3551905155182 0.109562581908215
35.3553638458252 0.109562581908215
35.3578698635101 0.109817254771727
35.3584563732147 0.109987330486774
35.3629853725433 0.110235870089425
35.3639118671417 0.110403047097231
35.3682219982147 0.110647240080425
35.3693039417267 0.110813849433794
35.3735904693604 0.111050843617699
35.374710559845 0.111217568933278
35.3789050579071 0.11144421673729
35.3795568943024 0.11160867513034
35.3839769363403 0.111827365287609
35.3849818706512 0.111990149754009
35.3894383907318 0.112199113026009
35.3899266719818 0.112362028461284
35.3947041034698 0.112566643028492
35.3956363201141 0.112730818874774
35.3999226093292 0.112730818874774
35.4000103473663 0.112927021276406
35.4000544548035 0.112927021276406
35.4006226062775 0.113089957796414
35.4121868610382 0.113281345751926
35.4129154682159 0.113446458127326
35.4129588603973 0.113631556861194
35.4129922389984 0.113797218189394
35.41579246521 0.113975203486727
35.4167692661285 0.114142182141452
35.4209659099579 0.114317445975713
35.4218182563782 0.114489615309332
35.4261577129364 0.114662468764462
35.4265670776367 0.114834702822375
35.431497335434 0.115003715346109
35.4322867393494 0.115178682952974
35.4370017051697 0.115346715282499
35.4375638961792 0.115523802614493
35.4420444965363 0.11568812139207
35.4423925876617 0.115866450121478
35.4479713439941 0.116029833663091
35.4485366344452 0.116209164478265
35.4492914676666 0.116209164478265
35.4493448734283 0.116209164478265
35.4526124000549 0.116372169599463
35.4531943798065 0.116553287351806
35.4577879905701 0.116716300383279
35.4589281082153 0.116897846094723
35.4629175662994 0.117057850249062
35.4634344577789 0.117237214688556
35.4683382511139 0.117397396711029
35.4686570167542 0.117576092343582
35.4738717079163 0.117755588966013
35.4745118618011 0.117913566542499
35.478981256485 0.118070999144615
35.479220867157 0.11825062537811
35.4843604564667 0.118407257200823
35.4851505756378 0.118583728256348
35.4898693561554 0.118740983140981
35.4901397228241 0.118917939200933
35.4950425624847 0.119095523148638
35.4959545135498 0.119251903295653
35.4994220733643 0.119251903295653
35.4994864463806 0.119251903295653
35.4998371601105 0.119409270884342
35.5012743473053 0.119586865281472
35.5050804615021 0.119742586368754
35.5055046081543 0.119921194688484
35.5104129314423 0.120077742176659
35.5110795497894 0.12025967460395
35.5158236026764 0.120418390622337
35.5164241790771 0.120601257930639
35.521014213562 0.120764216970306
35.5217897891998 0.120951321415334
35.5261859893799 0.121117882196765
35.5266666412354 0.121310184616108
35.5315027236938 0.121481689342909
35.5319032669067 0.121675028708064
35.5370471477509 0.121849569955053
35.5378570556641 0.122047866849993
35.5421409606934 0.122230659692579
35.5425102710724 0.122431540595075
35.5473494529724 0.12262072562749
35.5477747917175 0.12282438117395
35.551127910614 0.12282438117395
35.5512261390686 0.12282438117395
35.5527937412262 0.123021588967208
35.5532648563385 0.123229254381105
35.5580368041992 0.123430822012635
35.5587496757507 0.123637811577283
35.563000202179 0.123845009102954
35.5634014606476 0.124050663909034
35.5682151317596 0.124264320568029
35.5688531398773 0.124471523446962
35.5735199451447 0.1246923056779
35.5739743709564 0.124898989899032
35.5789685249329 0.12512441573392
35.5793828964233 0.12533055909022
35.584235906601 0.125560451074382
35.5857400894165 0.125765091792705
35.5896542072296 0.125997492530153
35.5901074409485 0.126198687507457
35.5952863693237 0.126402871981026
35.5959677696228 0.126638706154428
35.6002686023712 0.126877819565279
35.6006686687469 0.127079932102339
35.6052708625793 0.127322364028094
35.6054623126984 0.127322364028094
35.6055691242218 0.127322364028094
35.6060428619385 0.127525003242974
35.6104063987732 0.12777069952504
35.6107931137085 0.127973531582242
35.6157627105713 0.128222810633761
35.6162886619568 0.128426652533302
35.621009349823 0.128682370853862
35.6216320991516 0.128888017095701
35.6262154579163 0.129147139338129
35.6265857219696 0.129351745927492
35.6314043998718 0.129615754572357
35.6322872638702 0.129822743468791
35.6367752552032 0.130092857174407
35.6372091770172 0.13029894245117
35.6420776844025 0.13057473719228
35.6426770687103 0.130781610267868
35.6472940444946 0.131062338636496
35.6480972766876 0.131267164437627
35.6526505947113 0.131548376967265
35.6533341407776 0.131748556693434
35.6554737091064 0.131748556693434
35.6556148529053 0.131748556693434
35.6579432487488 0.132032106916428
35.6586482524872 0.132229092023219
35.6630165576935 0.132515964580274
35.6636700630188 0.132709132111692
35.6683027744293 0.132999303109672
35.6688754558563 0.133190460065517
35.6737010478973 0.133479678510201
35.6745326519012 0.13366567995218
35.6791832447052 0.133953352198335
35.6798858642578 0.134134493814497
35.6841008663177 0.134421176056604
35.6847519874573 0.134601440170566
35.6896996498108 0.13477867678957
35.6901051998138 0.135065462143209
35.6947476863861 0.135351103083814
35.6951849460602 0.1355252249564
35.6998624801636 0.135811241964799
35.700003862381 0.135811241964799
35.7000832557678 0.135811241964799
35.7007212638855 0.13598782428481
35.7050988674164 0.136274183620785
35.7058415412903 0.13644904125806
35.7103109359741 0.136737440398378
35.7107057571411 0.136914958503976
35.7159910202026 0.137206167033619
35.7166285514832 0.137384991621865
35.7209031581879 0.13767999572221
35.7214035987854 0.137860918833459
35.726224899292 0.138159980932262
35.7266132831573 0.138342407316776
35.7314071655273 0.138645662333732
35.7319407463074 0.138829607205086
35.7368867397308 0.139136875367632
35.7374863624573 0.139322923925806
35.7420747280121 0.13963490128425
35.7425820827484 0.13982127668512
35.7472810745239 0.140136419151005
35.7477037906647 0.1403229030195
35.7500236034393 0.1403229030195
35.7500996589661 0.1403229030195
35.7526354789734 0.14064060563613
35.7557225227356 0.14082650430772
35.7577323913574 0.141143610279737
35.7585077285767 0.141327612572712
35.7629833221436 0.141647450835232
35.7633595466614 0.14183008382335
35.7682027816772 0.142148682506304
35.7686512470245 0.142330472108863
35.7735977172852 0.142646409533559
35.7744581699371 0.142824863348404
35.7792134284973 0.143001086219388
35.7798614501953 0.143314102111428
35.7841329574585 0.143624780317134
35.7845141887665 0.14379986458847
35.789370059967 0.144111504792471
35.7898926734924 0.144286321576216
35.7946710586548 0.144593283760705
35.7954711914062 0.144763924811432
35.7999083995819 0.145069141443017
35.8005182743073 0.145069141443017
35.8005900382996 0.145069141443017
35.800656080246 0.145238480021205
35.8050608634949 0.145544835195973
35.8054413795471 0.14571536729914
35.810334444046 0.146021532268731
35.8111045360565 0.146189694946554
35.8157584667206 0.146498097782101
35.8165745735168 0.146666214685623
35.8209843635559 0.146977060700426
35.8218066692352 0.147148179688925
35.8262238502502 0.147463274208369
35.8269481658936 0.147634332312039
35.8314380645752 0.14795296318615
35.8323404788971 0.148125575382236
35.8370413780212 0.148448057074197
35.8378598690033 0.148624058176738
35.8420760631561 0.148950353288943
35.8425393104553 0.14912774434844
35.8473079204559 0.149453775575441
35.847727060318 0.149633946063138
35.8506226539612 0.149633946063138
35.8507118225098 0.149633946063138
35.852676153183 0.149960730931741
35.8532838821411 0.150140208186807
35.8584370613098 0.15032133526324
35.8598031997681 0.150648192571393
35.86301445961 0.150974836259532
35.8633732795715 0.151158005873739
35.8682744503021 0.151485765236994
35.8687715530396 0.151672358026813
35.8735826015472 0.151996720996386
35.8741898536682 0.152184116409614
35.8788876533508 0.1525059430312
35.879415512085 0.152693196833973
35.8845043182373 0.153012765019946
35.8850996494293 0.153199603027656
35.8895244598389 0.153518161341571
35.8900122642517 0.153707291691289
35.894739151001 0.1540253389677
35.8951005935669 0.154219366970102
35.8999009132385 0.154539925331908
35.9011061191559 0.154735630846299
35.9013888835907 0.154735630846299
35.9014773368835 0.154735630846299
35.9051384925842 0.155059357441497
35.9057548046112 0.15526003156643
35.9103372097015 0.155586715978476
35.9107182025909 0.155789699095739
35.9156675338745 0.156119581859018
35.9160592556 0.156327402746459
35.9209241867065 0.156663159479343
35.9217686653137 0.156873931443398
35.9261856079102 0.157213817890584
35.926637172699 0.157428576322182
35.9314234256744 0.157772142122163
35.9318192005157 0.157986992777571
35.9369003772736 0.158334447812657
35.9372839927673 0.158551107136433
35.9420907497406 0.158901171184486
35.9425287246704 0.159117212359368
35.9473087787628 0.159468599619593
35.947741985321 0.159681550259926
35.9514796733856 0.159681550259926
35.951593875885 0.159681550259926
35.9525594711304 0.160033101648271
35.9532067775726 0.160243819303721
35.9578218460083 0.16059371980815
35.9600656032562 0.160798066676203
35.9630107879639 0.161144709354007
35.9639325141907 0.161344753336717
35.9682545661926 0.161687189993581
35.9686322212219 0.161881552569583
35.9735608100891 0.162219547250608
35.9742105007172 0.162407145857925
35.9789185523987 0.162740608780356
35.9793908596039 0.162921844342662
35.9843270778656 0.163251208504292
35.9848973751068 0.163427925438195
35.9897139072418 0.163753226555728
35.9907333850861 0.163925166505545
35.9951250553131 0.164094880586285
35.9954924583435 0.164416646832002
35.9999392032623 0.164735047403751
36.0004484653473 0.164900819433539
36.0013415813446 0.164900819433539
36.0014276504517 0.164900819433539
36.0051293373108 0.165218014700834
36.0056293010712 0.165381343257515
36.0103869438171 0.16569569581472
36.0109901428223 0.165858855868306
36.0156886577606 0.166175913885218
36.0164785385132 0.166339984194449
36.020946264267 0.166657468716458
36.0213849544525 0.166823160933744
36.0261945724487 0.167142657787715
36.0266499519348 0.167308135700296
36.0314402580261 0.167628256240515
36.0317878723145 0.167797999962605
36.0368463993073 0.168120370517841
36.0374374389648 0.168290011634952
36.042117357254 0.168613522112799
36.0427017211914 0.168785192498598
36.0472767353058 0.169108293559826
36.0479321479797 0.169283627124334
36.0515179634094 0.169283627124334
36.0516397953033 0.169283627124334
36.052604675293 0.169603205852331
36.0534150600433 0.169778475337557
36.0579130649567 0.170095937690321
36.0591447353363 0.170271139844254
36.0630514621735 0.170585163251301
36.0636169910431 0.170760581563433
36.0682990550995 0.171071525395889
36.0688934326172 0.171247876211294
36.0736458301544 0.171553407116292
36.074609041214 0.171728093034434
36.0789902210236 0.172027190487384
36.0797872543335 0.172199721074463
36.0841450691223 0.172492609464802
36.0848343372345 0.172664294506786
36.0901176929474 0.172951857190679
36.0906593799591 0.173121337534232
36.0949437618256 0.173404768049381
36.095454454422 0.173567805873444
36.0998845100403 0.173851618411981
36.1003003120422 0.174017801759414
36.1015636920929 0.174017801759414
36.1016519069672 0.174017801759414
36.1051385402679 0.174298291135821
36.1061007976532 0.174462039414469
36.1103477478027 0.174742478484888
36.1113083362579 0.174905735551129
36.1160094738007 0.175186651096492
36.1164982318878 0.175347196599224
36.1209287643433 0.175630239279535
36.1214580535889 0.175791166356201
36.1261794567108 0.176078353528656
36.1265971660614 0.17624040014338
36.1314179897308 0.176530934418029
36.1318924427032 0.176693846510414
36.1368916034698 0.176986485655079
36.1375498771667 0.177150607390289
36.1420929431915 0.177446831062427
36.1429128646851 0.177610834762956
36.1472685337067 0.177908869575087
36.1479167938232 0.178074184311429
36.151615858078 0.178074184311429
36.1517403125763 0.178074184311429
36.15269947052 0.178373947794761
36.1534059047699 0.178540596355711
36.1578280925751 0.178838447205495
36.1585879325867 0.179001860934985
36.1630265712738 0.179301399373311
36.1647503376007 0.179465612585334
36.1683752536774 0.179762858119191
36.1693730354309 0.179923606041524
36.1735811233521 0.180219151577262
36.1743960380554 0.180376663910577
36.1787841320038 0.180671108522517
36.1794741153717 0.180821702022646
36.1842889785767 0.181113656759708
36.184898853302 0.181259726587456
36.1894469261169 0.181550693273694
36.1897797584534 0.181694180902973
36.1947858333588 0.181988352925168
36.1950578689575 0.18212847641869
36.1999337673187 0.182420350463874
36.2004759311676 0.182555819922349
36.2019259929657 0.182555819922349
36.2020280361176 0.182555819922349
36.2051348686218 0.1828486869367
36.2057566642761 0.182984325493684
36.210348367691 0.183277094894901
36.2109632492065 0.183404846005612
36.2160594463348 0.183532075395319
36.2167971134186 0.183830998313361
36.2209038734436 0.184133965838009
36.2214071750641 0.184261009336472
36.2261688709259 0.184567538771737
36.2266900539398 0.18469627494357
36.2313730716705 0.185006904757976
36.2319428920746 0.18513589736474
36.2368397712708 0.185450464198675
36.2373938560486 0.185581681090137
36.2422676086426 0.185899868312922
36.2425665855408 0.186029799040698
36.2474880218506 0.186351718096703
36.2480084896088 0.186485828959328
36.251779794693 0.186485828959328
36.2519006729126 0.186485828959328
36.2526731491089 0.186809966571819
36.2534580230713 0.186945439907234
36.2578234672546 0.187267937229104
36.2583546638489 0.187403381384389
36.2629823684692 0.187726330947933
36.2638375759125 0.18786127863615
36.2688655853271 0.187995538765355
36.269987821579 0.18832055634011
36.2734799385071 0.188643660426538
36.2745244503021 0.188778074478237
36.2787477970123 0.189098948920836
36.2791533470154 0.189234772271562
36.2848160266876 0.189553592688011
36.2851309776306 0.189692054962324
36.2898516654968 0.189832219760539
36.2903590202332 0.190149258653307
36.2951791286469 0.190463994853658
36.2955827713013 0.190605224360812
36.2998633384705 0.19091785025062
36.3003530502319 0.191058474510392
36.3017544746399 0.191058474510392
36.3018734455109 0.191058474510392
36.305068731308 0.191367043252753
36.3056280612946 0.191506510438248
36.3103280067444 0.191817903781684
36.3109216690063 0.191958495292373
36.315616607666 0.192269131765961
36.3164808750153 0.192413004955129
36.3209130764008 0.192724149621746
36.321494102478 0.192869076446675
36.3262057304382 0.193180278168946
36.3268070220947 0.193327275937185
36.3313586711884 0.193638556795406
36.3321893215179 0.193785890969548
36.3368105888367 0.194097320098631
36.3374266624451 0.194244707507078
36.3420498371124 0.194556393398822
36.3426747322083 0.194705221597374
36.3472850322723 0.195016889327751
36.348005771637 0.195165963465237
36.3515684604645 0.195165963465237
36.3517022132874 0.195165963465237
36.3526318073273 0.195475697047579
36.3532538414001 0.195629938970258
36.3577611446381 0.195934753880334
36.3585095405579 0.196085842102641
36.3629598617554 0.196387185902248
36.3636074066162 0.196539368288129
36.3696064949036 0.196694043524674
36.3703966140747 0.196993181775163
36.3735520839691 0.197285332432385
36.373964548111 0.197443429450003
36.3792109489441 0.197728840012406
36.3796956539154 0.197887612547148
36.3843133449554 0.198166671053165
36.3851687908173 0.198325743005761
36.3894929885864 0.19859786828808
36.390371799469 0.19875686301915
36.3946928977966 0.199025536715237
36.3951494693756 0.199183851726725
36.3999104499817 0.19944871019324
36.4005134105682 0.199610054255683
36.4017341136932 0.199610054255683
36.4018363952637 0.199610054255683
36.4051313400269 0.199869625520017
36.4057767391205 0.20002880810004
36.4103903770447 0.200287301115936
36.4107670783997 0.200446204820081
36.4158098697662 0.200703727180345
36.4161820411682 0.200867161154548
36.4209578037262 0.201123672244599
36.4215514659882 0.201288309885174
36.4262447357178 0.201546344894867
36.4266905784607 0.201710148067526
36.4314188957214 0.201968793050915
36.4322581291199 0.202134632774117
36.4368441104889 0.202394937936534
36.4376974105835 0.202562883083681
36.4420554637909 0.20282445695368
36.4426364898682 0.202994438844096
36.4473025798798 0.20325593821165
36.4479129314423 0.203428274757955
36.4515573978424 0.203428274757955
36.4516718387604 0.203428274757955
36.4530594348907 0.203600095511351
36.4541025161743 0.20386079757462
36.4578523635864 0.204117581960385
36.4590215682983 0.204286867185384
36.4629957675934 0.204541383558708
36.4638583660126 0.204710109755698
36.4682116508484 0.204964197825779
36.4690518379211 0.205132072067696
36.4738717079163 0.205381289712961
36.4745695590973 0.205548001255136
36.4788076877594 0.205792783528979
36.4792664051056 0.205956379854986
36.4849197864532 0.206114770425542
36.485401391983 0.206355794970924
36.4895107746124 0.206592315412104
36.4900767803192 0.206750173399612
36.4952456951141 0.206905854838287
36.4969990253448 0.207138256932861
36.5000820159912 0.207367093337841
36.5003981590271 0.207521557696962
36.5164358615875 0.207745023641337
36.5172469615936 0.207745023641337
36.5173127651215 0.207896459757393
36.5173699855804 0.207896459757393
36.5174369812012 0.208117309608683
36.517493724823 0.20826807583462
36.5175561904907 0.208488771692164
36.5176112651825 0.208643222075266
36.5209014415741 0.208860890414366
36.5212516784668 0.209020771884889
36.5261731147766 0.209237040578817
36.5268499851227 0.209396449642462
36.5314738750458 0.209611652082624
36.5326700210571 0.209774986575469
36.5369305610657 0.209987905786137
36.5373704433441 0.210155184361162
36.5421068668365 0.210366927919579
36.5426585674286 0.210537891216758
36.5472435951233 0.21074874971818
36.5476334095001 0.210923753055025
36.5517377853394 0.210923753055025
36.5518746376038 0.210923753055025
36.5533018112183 0.211133643110397
36.5535478591919 0.21131150865108
36.5579080581665 0.21152147170224
36.5589525699615 0.21170266344793
36.5629637241364 0.211909352530232
36.5633640289307 0.212092389218544
36.5683045387268 0.21229970616283
36.5688540935516 0.212485486208801
36.5748198032379 0.212671289216822
36.5752418041229 0.212876174003262
36.5792553424835 0.213078521418958
36.580696105957 0.213266718095102
36.5845341682434 0.213457846544219
36.5852272510529 0.213659016615706
36.5897016525269 0.21385768067076
36.5907638072968 0.214049752076957
36.5950589179993 0.214245707775941
36.5955924987793 0.214443916422344
36.6001546382904 0.214643815134477
36.6006135940552 0.214841350745199
36.6017050743103 0.214841350745199
36.6018300056458 0.214841350745199
36.6052372455597 0.215040920886527
36.6057693958282 0.215245620087807
36.6104378700256 0.215444615279257
36.6110951900482 0.215652760470884
36.6161093711853 0.215866971296379
36.6175057888031 0.216067174636041
36.6218085289001 0.21628882460253
36.6262333393097 0.21649149590075
36.626697063446 0.216696841053721
36.6270890235901 0.216921517597305
36.6313700675964 0.217130261807867
36.6320154666901 0.217360371572862
36.6368753910065 0.217571613588964
36.6376731395721 0.217808715425583
36.6421766281128 0.218022964301189
36.6426753997803 0.218265853772232
36.6473326683044 0.218482835647932
36.6483492851257 0.218729193662418
36.6517736911774 0.218729193662418
36.651880979538 0.218729193662418
36.6527733802795 0.218947383028958
36.6531641483307 0.219197697536893
36.6577570438385 0.219413936473684
36.6587917804718 0.219665542897692
36.6629693508148 0.219880698875127
36.6636445522308 0.220131847637897
36.6683239936829 0.220344813877874
36.6687462329865 0.22059588721526
36.673615694046 0.220807702682644
36.6740634441376 0.221062690503018
36.6789011955261 0.221270468528022
36.6793959140778 0.221523656103753
36.684285402298 0.221728128077942
36.6846141815186 0.221979681396994
36.6903879642487 0.222230384192898
36.6909210681915 0.222431068574857
36.6961090564728 0.222679222880551
36.6974360942841 0.222876904055671
36.7001333236694 0.223072946778173
36.7005734443665 0.223321982992039
36.7017023563385 0.223321982992039
36.7018134593964 0.223321982992039
36.7052385807037 0.223514933792317
36.7057456970215 0.223763520787185
36.7103791236877 0.223955722299672
36.7110989093781 0.224204591356177
36.7162539958954 0.224455344617417
36.7167546749115 0.224646524266319
36.7209212779999 0.224840661010859
36.7214689254761 0.225100192467986
36.72616314888 0.225295522892857
36.7266442775726 0.225558005505566
36.7314639091492 0.225754545389817
36.7319796085358 0.22602090587733
36.7368865013123 0.226218875860612
36.7376148700714 0.22649594295907
36.7422983646393 0.226694847915548
36.7425920963287 0.226978642979083
36.7475354671478 0.227178989619995
36.7477946281433 0.227470193356132
36.751761674881 0.227470193356132
36.7518758773804 0.227470193356132
36.7527682781219 0.227668771409044
36.7534289360046 0.227963005741574
36.7577579021454 0.228160619584664
36.7589197158813 0.228460958719926
36.7630128860474 0.228656655482285
36.7634565830231 0.228961039493236
36.768315076828 0.229155985214251
36.7693383693695 0.22946411987921
36.7736024856567 0.229654555598545
36.7739493846893 0.229965862929249
36.7791492938995 0.23027605613652
36.7802226543427 0.230461503283583
36.7842955589294 0.230642742735973
36.7847218513489 0.230951072137686
36.7896108627319 0.231128197796817
36.7906177043915 0.231438535444555
36.7947609424591 0.231610773399985
36.7951605319977 0.231921837966653
36.7998926639557 0.232089574820206
36.800281047821 0.232400635034219
36.8016827106476 0.232400635034219
36.8017928600311 0.232400635034219
36.8053698539734 0.232566383472153
36.806268453598 0.232885137142568
36.810389995575 0.233046735598765
36.8107855319977 0.233367189241081
36.8158202171326 0.233525845685686
36.816291809082 0.233851441869114
36.8209564685822 0.234007601888884
36.8220477104187 0.234341683515787
36.8261678218842 0.234494307292953
36.8270480632782 0.234835093586508
36.8314647674561 0.234984326550804
36.8323411941528 0.235331222934101
36.8368508815765 0.235477024627955
36.837616443634 0.235833864955486
36.8419971466064 0.235975235570417
36.8424868583679 0.236337505526146
36.8472058773041 0.236474079995487
36.8477160930634 0.236837839520884
36.8518011569977 0.236837839520884
36.8519141674042 0.236837839520884
36.8531899452209 0.237205129766508
36.8536374568939 0.237335730921317
36.8578007221222 0.237459053488825
36.8583843708038 0.237825511872724
36.8629648685455 0.237942545538453
36.8634190559387 0.238306735378059
36.8682670593262 0.238415689901167
36.868670463562 0.238775422390722
36.8735358715057 0.238877020728705
36.8739776611328 0.239232650956084
36.8795206546783 0.239582421993824
36.8819727897644 0.239676472916271
36.8841509819031 0.239764179291085
36.8852207660675 0.240107822348646
36.8893632888794 0.240192338670485
36.889933347702 0.24053293907618
36.8949184417725 0.240611970934947
36.895357131958 0.240947022875306
36.8999078273773 0.24102185066509
36.9002947807312 0.241349159926458
36.9015798568726 0.241349159926458
36.9016857147217 0.241349159926458
36.905312538147 0.241422229279292
36.9057283401489 0.2417451625459
36.9103834629059 0.24181703634571
36.9110164642334 0.242137070436518
36.9157242774963 0.242207735689609
36.9164109230042 0.242522834954719
36.9209358692169 0.24259479939942
36.9216277599335 0.242913285988898
36.9261972904205 0.24298629131749
36.9266262054443 0.243303495705991
36.9313848018646 0.243377383124714
36.9326093196869 0.243692475999846
36.9368493556976 0.243768114019089
36.9375040531158 0.244080776905526
36.9420881271362 0.244157863818413
36.9429333209991 0.244468814829065
36.9472291469574 0.24454612182032
36.9483587741852 0.244854936222072
36.9517998695374 0.244854936222072
36.9519338607788 0.244854936222072
36.9531056880951 0.245158661237882
36.9546201229095 0.245235782232368
36.9578294754028 0.245313178460838
36.9589686393738 0.245611802357349
36.9629950523376 0.245689578271361
36.9634344577789 0.245984038608579
36.9682333469391 0.246061964445758
36.9686708450317 0.246351832939723
36.9735507965088 0.246429880423681
36.9739418029785 0.246713580967991
36.9787983894348 0.24679110617512
36.9795548915863 0.247064541845379
36.9840605258942 0.247141281833759
36.984689950943 0.247404851345682
36.9892935752869 0.247481495129042
36.9902331829071 0.247735523933819
36.9948830604553 0.247811810180139
36.9956538677216 0.248060624898495
37.0000238418579 0.248134972427004
37.0003535747528 0.24837471341271
37.0016345977783 0.24837471341271
37.0017411708832 0.24837471341271
37.0051100254059 0.24844976200712
37.00577044487 0.24868407273541
37.0103478431702 0.248758740454123
37.0107574462891 0.248988617086842
37.0157313346863 0.249062059578093
37.0164084434509 0.249285116382309
37.0209400653839 0.249357003412711
37.0215921401978 0.249575256033431
37.0261497497559 0.249644714557746
37.0265545845032 0.249857021111765
37.0322706699371 0.24992444462063
37.0337338447571 0.250129455758749
37.0367205142975 0.250193938843616
37.0371699333191 0.250397607979291
37.0420000553131 0.250458669033041
37.042505979538 0.250655671371329
37.0473237037659 0.250712867957622
37.0478365421295 0.250906048740605
37.0518250465393 0.250906048740605
37.0519375801086 0.250906048740605
37.0527505874634 0.250959459272488
37.0548532009125 0.251144628299897
37.0578854084015 0.251194346068714
37.0583219528198 0.251371140739655
37.0630712509155 0.25141768342587
37.0637657642365 0.251588527148592
37.0682826042175 0.25163143613556
37.0689072608948 0.25179450596875
37.0734970569611 0.251834361932773
37.0739381313324 0.25198474006234
37.078804731369 0.252023314358646
37.0797374248505 0.25216632939096
37.0844130516052 0.252303384541463
37.0848619937897 0.252340318269298
37.08953332901 0.25237643176804
37.0907573699951 0.252506269056477
37.0949263572693 0.252542395805181
37.0953893661499 0.252662633640412
37.0999071598053 0.252698773123428
37.100371837616 0.252811201502003
37.101692199707 0.252811201502003
37.1018035411835 0.252811201502003
37.105152130127 0.252848438059302
37.1055691242218 0.252948914516873
37.1103494167328 0.252986908591965
37.1107275485992 0.25307942362937
37.1157288551331 0.253118077097146
37.116329908371 0.253202398676801
37.1209223270416 0.253241837944065
37.1221871376038 0.25331916184241
37.1261603832245 0.253358427675921
37.1265661716461 0.253430254886801
37.1313710212708 0.253469154035673
37.1317627429962 0.253534329906113
37.1375896930695 0.253593402623371
37.1385927200317 0.25363100184831
37.142245054245 0.253666611696034
37.1427564620972 0.253722187667348
37.1472518444061 0.253755084522083
37.14772605896 0.253803390121526
37.15149974823 0.253803390121526
37.1516165733337 0.253803390121526
37.152675151825 0.253833191143466
37.1532332897186 0.253880493977241
37.1578841209412 0.253906751415533
37.1584074497223 0.253951330455733
37.1630203723907 0.253973563755455
37.1638083457947 0.254017767496094
37.1682240962982 0.254036761876266
37.1691410541534 0.254081472185639
37.1735038757324 0.254096436257237
37.1746387481689 0.254140786270911
37.1787803173065 0.25415258255782
37.1796190738678 0.25419708771753
37.1841974258423 0.254205972290159
37.1848018169403 0.254251755292083
37.1896321773529 0.2542575799754
37.1899893283844 0.254302399381576
37.1951608657837 0.254306714620271
37.1956839561462 0.254348212367142
37.1999001502991 0.254351673123382
37.2003436088562 0.254391757659651
37.2014887332916 0.254391757659651
37.2016048431396 0.254391757659651
37.2050759792328 0.254394987738626
37.205495595932 0.254435384551018
37.2103290557861 0.254438796869147
37.2108879089355 0.25447903956785
37.2160065174103 0.254521502890831
37.2169978618622 0.25452531598721
37.2209100723267 0.254530786295023
37.2216658592224 0.254573619271107
37.226154088974 0.254580851536009
37.226589679718 0.254625094928447
37.2314939498901 0.254634558789434
37.2318091392517 0.254680741324587
37.2368619441986 0.254692883593846
37.2372481822968 0.254740682679894
37.2422025203705 0.254755816557749
37.2428648471832 0.254804123831402
37.2473459243774 0.254822686109489
37.2481307983398 0.254874049392823
37.2516026496887 0.254874049392823
37.2517364025116 0.254874049392823
37.2527525424957 0.254895563280812
37.2533750534058 0.254948587542107
37.2578153610229 0.254973623000192
37.2595312595367 0.255029780668672
37.2629978656769 0.255058398942175
37.2633759975433 0.255115760222355
37.2683098316193 0.255147470166456
37.2690105438232 0.255204144451612
37.273594379425 0.255239546461153
37.274209022522 0.255295320200306
37.2787652015686 0.255333743086048
37.280179977417 0.255388977425241
37.2842874526978 0.255431180555286
37.2850570678711 0.25548501928658
37.2895300388336 0.255529910150139
37.2915637493134 0.255582789813116
37.295526266098 0.255634892874147
37.2965402603149 0.25568375317974
37.3000550270081 0.255735221736886
37.3004941940308 0.255787229878823
37.3050763607025 0.255787229878823
37.3052995204926 0.255787229878823
37.305540561676 0.255841544789607
37.3060326576233 0.255893536801741
37.3120973110199 0.255945855906961
37.3128724098206 0.256003266111662
37.3157386779785 0.256064139371192
37.3159160614014 0.256116504802961
37.3209130764008 0.256181149261745
37.3213958740234 0.256233726852432
37.3262667655945 0.256302436819631
37.3266341686249 0.256355572273751
37.3314139842987 0.256427831611653
37.3326880931854 0.256482956136153
37.3368360996246 0.256559400900195
37.3375787734985 0.25661595160454
37.3420841693878 0.256696390432037
37.3426895141602 0.256753665995822
37.3473393917084 0.256838383287264
37.3478684425354 0.256896875918543
37.3526465892792 0.256986087780779
37.3532059192657 0.257047015917157
37.355241060257 0.257047015917157
37.3553941249847 0.257047015917157
37.3579952716827 0.2571390213143
37.3584640026093 0.25719961283558
37.363000869751 0.25729565754175
37.3634617328644 0.2573578197306
37.3682625293732 0.257457387032269
37.3686573505402 0.257520213520266
37.3735518455505 0.257623527428705
37.3740046024323 0.257688229531892
37.3788180351257 0.257795748429932
37.3792567253113 0.2578645330592
37.3840267658234 0.257975404452116
37.3846814632416 0.258044431214725
37.3893070220947 0.25815882601089
37.3899681568146 0.258233177831024
37.394784450531 0.258351186136116
37.3960020542145 0.258428069887816
37.3998558521271 0.258550679545717
37.4005646705627 0.258550679545717
37.4006459712982 0.258550679545717
37.4007556438446 0.258630647808113
37.4050753116608 0.258757749443517
37.4055068492889 0.258839552725336
37.410581111908 0.258970715509776
37.411171913147 0.259054139186181
37.4159116744995 0.259146067410476
37.4163384437561 0.259284563562403
37.4211821556091 0.25942897480252
37.4215216636658 0.259526198917489
37.42622590065 0.259677300009546
37.4266984462738 0.259779270548778
37.4320113658905 0.259885567099815
37.4325444698334 0.260043842400268
37.4367208480835 0.260209778408985
37.4377796649933 0.260321032609535
37.4420096874237 0.260494725315069
37.4424681663513 0.260612000179861
37.4472844600677 0.260793472508338
37.44793009758 0.260916559340131
37.4492721557617 0.260916559340131
37.4493279457092 0.260916559340131
37.4528975486755 0.261044436341252
37.4537310600281 0.26123108886433
37.4577264785767 0.261424160341763
37.4581553936005 0.261557239902619
37.4629566669464 0.261756164414231
37.4634430408478 0.261893635380827
37.4685971736908 0.262099368777123
37.469108581543 0.262242247734281
37.4736313819885 0.262452392603061
37.4739139080048 0.262597395418728
37.4788093566895 0.262811879037197
37.4799506664276 0.262961216407144
37.4840269088745 0.263179227496256
37.4849786758423 0.263330640042838
37.4899733066559 0.263483212325612
37.4904086589813 0.263704415186849
37.4959483146667 0.263929297518041
37.4966645240784 0.264086729920891
37.4995052814484 0.264086729920891
37.499579668045 0.264086729920891
37.5002443790436 0.264315537282421
37.5009567737579 0.264473097031883
37.5050692558289 0.26470632761023
37.5059959888458 0.264868970861427
37.5103144645691 0.26510758604703
37.5109605789185 0.265274722425457
37.5159406661987 0.265448017859547
37.5166203975677 0.265688827633734
37.520968914032 0.265939325338899
37.5220682621002 0.266118993217081
37.5264720916748 0.266373810846877
37.5268902778625 0.266555668610909
37.5314316749573 0.266817639542019
37.5323538780212 0.267005986572843
37.5367608070374 0.267274428264726
37.5372610092163 0.267470760257657
37.5420370101929 0.267745774237346
37.5424757003784 0.267949230962405
37.5473048686981 0.26823058860449
37.5479881763458 0.268439530055456
37.5511226654053 0.268439530055456
37.5512158870697 0.268439530055456
37.5526084899902 0.268727452449802
37.553790807724 0.26894326767294
37.5579714775085 0.269237104680466
37.5593192577362 0.269458699788617
37.5630195140839 0.269756364351282
37.5636360645294 0.269981766459012
37.5686502456665 0.270210170095485
37.5695259571075 0.270509894177107
37.5735757350922 0.270811295430659
37.5740118026733 0.27104276805757
37.5787720680237 0.271344199359025
37.5796685218811 0.27157607174002
37.5840258598328 0.271877454674736
37.5847778320312 0.27211241157178
37.5895080566406 0.272411613080446
37.5901005268097 0.272646477561105
37.5948038101196 0.272946850679763
37.5956058502197 0.273187091349606
37.5998756885529 0.273482987707411
37.6156957149506 0.273773024655239
37.6165318489075 0.273773024655239
37.6166014671326 0.274012879076978
37.6166620254517 0.274012879076978
37.6167349815369 0.274301976059816
37.6167967319489 0.274543173828591
37.6168651580811 0.274785218846085
37.6169350147247 0.27502626082359
37.6172666549683 0.275309745011134
37.6208724975586 0.275592876438248
37.6215493679047 0.275839264079221
37.6261677742004 0.276122916651853
37.6266453266144 0.276373715802727
37.6313824653625 0.276653360244475
37.6325798034668 0.2769078492202
37.6368527412415 0.277187857151968
37.6378190517426 0.277447920023111
37.6420850753784 0.277726974655012
37.6425709724426 0.277992234093726
37.6472811698914 0.278271649348954
37.6479065418243 0.278541086656809
37.6523826122284 0.278541086656809
37.652515411377 0.278817581490107
37.6525852680206 0.278817581490107
37.6547944545746 0.279088621521531
37.6577489376068 0.279364772447961
37.6585750579834 0.279639501825475
37.6629476547241 0.279913404145805
37.6633915901184 0.280191086988582
37.668258190155 0.280463000287391
37.6688981056213 0.280743405407573
37.6735248565674 0.28101503513494
37.6739177703857 0.281299643189613
37.6794905662537 0.281567882537488
37.6797962188721 0.281852814612021
37.6840126514435 0.282116589995028
37.6848156452179 0.282401728017213
37.6897644996643 0.282661537890011
37.690633058548 0.282946417753024
37.6951923370361 0.283201692271765
37.6958339214325 0.283484685334283
37.7005581855774 0.283767516716717
37.7014920711517 0.284019452467451
37.7019839286804 0.284019452467451
37.7021014690399 0.284019452467451
37.7055640220642 0.284265472683249
37.7060313224792 0.284546300004847
37.7103281021118 0.284792962409518
37.7108235359192 0.285078030976054
37.7162754535675 0.285363958079114
37.7167327404022 0.285610388816882
37.7207176685333 0.285852684417789
37.7211210727692 0.286141203022273
37.7261035442352 0.286384935706367
37.7266128063202 0.286677768529351
37.7314279079437 0.28691840398022
37.7324938774109 0.287211808380147
37.7369182109833 0.287452585219425
37.7375328540802 0.287748657108378
37.7420432567596 0.287989523559625
37.7425384521484 0.288290523953748
37.7473573684692 0.288531135176631
37.7476580142975 0.288835033255862
37.7523903846741 0.288835033255862
37.7525322437286 0.288835033255862
37.7528665065765 0.289143091543896
37.75328373909 0.289384288158252
37.7578239440918 0.289622324497266
37.7583253383636 0.289930098886103
37.7629952430725 0.290167584450756
37.7636282444 0.290478361364279
37.7682445049286 0.290712707328334
37.768630027771 0.291022777483357
37.7738335132599 0.291330844819714
37.7744574546814 0.291562943419136
37.7792575359344 0.291790882090353
37.7795903682709 0.29209692508391
37.7840149402618 0.292321573240827
37.7844543457031 0.292624644263161
37.7894673347473 0.292847284973818
37.7903106212616 0.293146597577094
37.7949845790863 0.293445271643201
37.7954604625702 0.293663092918779
37.8003890514374 0.29395970263596
37.8007435798645 0.294176671288409
37.8018710613251 0.294176671288409
37.8020098209381 0.294176671288409
37.8054301738739 0.294468065434993
37.8058247566223 0.294680986533664
37.8106279373169 0.294892706647734
37.8112177848816 0.295181751640569
37.8160302639008 0.295468976963143
37.8168182373047 0.295678820108373
37.8208918571472 0.295888080411146
37.821380853653 0.296174404337433
37.8261258602142 0.296383295909268
37.826694726944 0.296669905562941
37.83145403862 0.296878781949155
37.8321115970612 0.297165288538007
37.8373608589172 0.297374241191155
37.8376071453094 0.297660256562684
37.8420476913452 0.297868509320424
37.8424065113068 0.298152592109644
37.8473358154297 0.298360624494056
37.8478350639343 0.298644428337256
37.8520033359528 0.298644428337256
37.8521499633789 0.298644428337256
37.8530230522156 0.29885197775221
37.854026556015 0.299132576371767
37.8578677177429 0.299339849340756
37.858268737793 0.299619268763987
37.8629102706909 0.299824106548972
37.8634321689606 0.300098346772962
37.8682055473328 0.300303222076759
37.8688051700592 0.300574959291735
37.8738429546356 0.300841882745266
37.8742842674255 0.301045511403864
37.8792042732239 0.301306667512089
37.87961769104 0.301508126008785
37.8840758800507 0.301708256339048
37.8845572471619 0.301964122769289
37.8897671699524 0.302163551004418
37.8906538486481 0.302413531910089
37.8954937458038 0.302660910352121
37.8969688415527 0.302859211482923
37.8999283313751 0.303055706564309
37.9004220962524 0.303297409613605
37.9018998146057 0.303297409613605
37.90198802948 0.303297409613605
37.9055552482605 0.303532011736356
37.9058709144592 0.303730297098169
37.9103503227234 0.303927080410902
37.9111061096191 0.304157650229828
37.9159550666809 0.304387264312559
37.916445016861 0.304584474926122
37.9208810329437 0.304784111765539
37.9216289520264 0.305008828242233
37.9261815547943 0.305210897852565
37.9266526699066 0.305432064248458
37.9314558506012 0.30563695896282
37.9319541454315 0.305854352867465
37.9368102550507 0.306062368119221
37.9376220703125 0.306274814703155
37.9420726299286 0.306486674480303
37.9425427913666 0.306693225688438
37.9472913742065 0.306908718616256
37.9479880332947 0.30710826245304
37.9521729946136 0.30710826245304
37.9523055553436 0.30710826245304
37.9531452655792 0.307300563437524
37.9535069465637 0.307521841546077
37.9577934741974 0.307748085018166
37.9582481384277 0.307930991441881
37.9633011817932 0.30815943987699
37.9636263847351 0.308332716782206
37.9682946205139 0.308564789783343
37.9694910049438 0.308726231518953
37.9737188816071 0.308963285862385
37.9742813110352 0.309114549998354
37.978807926178 0.309355449626217
37.9792816638947 0.309493957749271
37.984058380127 0.309737321630729
37.9847650527954 0.309864717938961
37.9894797801971 0.310110991495863
37.9906573295593 0.310227255995548
37.9947400093079 0.31047847529039
37.9951014518738 0.310584898919704
37.9998877048492 0.310836463586639
38.0005552768707 0.310933704191918
38.0019013881683 0.310933704191918
38.0020246505737 0.310933704191918
38.0051481723785 0.311187871681996
38.0058329105377 0.311276250646686
38.0103454589844 0.311533728909238
38.0111718177795 0.311618627612612
38.0166020393372 0.311699505997781
38.0169031620026 0.311960610670121
38.020877122879 0.312224491830925
38.0213620662689 0.312302591207046
38.0261125564575 0.312573525935152
38.0266518592834 0.312649212429299
38.0314364433289 0.312922553141515
38.0319311618805 0.312997067978728
38.0368905067444 0.313273434408583
38.0378642082214 0.313347235431986
38.0420653820038 0.313627491875337
38.0427522659302 0.313700720525611
38.0473282337189 0.313984336353361
38.047669172287 0.314057134354163
38.0519077777863 0.314057134354163
38.0520324707031 0.314057134354163
38.0531871318817 0.314342331914646
38.0534932613373 0.31441434593826
38.0577862262726 0.314698177905643
38.0582633018494 0.314767975625185
38.0629031658173 0.315051845695815
38.0633368492126 0.315119183300624
38.0682120323181 0.315402770690361
38.0689885616302 0.315467583744483
38.0735599994659 0.315751321118553
38.0742554664612 0.315813571359591
38.0795297622681 0.316095695350717
38.080171585083 0.316154650618049
38.0842089653015 0.316436673262735
38.0850007534027 0.316493079247959
38.0893521308899 0.316772236468672
38.0899767875671 0.316825979727761
38.0946922302246 0.317108945400595
38.0952496528625 0.317157894776891
38.0999300479889 0.317439200048851
38.1004734039307 0.317485693982374
38.1020958423615 0.317485693982374
38.1022207736969 0.317485693982374
38.1051073074341 0.317768008933395
38.1059701442719 0.317811331269283
38.1113653182983 0.318096532320854
38.1120958328247 0.318137908234383
38.115807056427 0.318429848284384
38.1162889003754 0.318468164568031
38.1208438873291 0.318764781417333
38.1213440895081 0.318799801763766
38.1260967254639 0.319101758575531
38.1265103816986 0.319133434375292
38.1314656734467 0.319441822423618
38.1318833827972 0.319470490168996
38.1368281841278 0.319781887449669
38.1381771564484 0.319807327293154
38.1420662403107 0.320123835584573
38.1428167819977 0.32014595925453
38.1473107337952 0.320467908436237
38.1480963230133 0.320486410862875
38.1525654792786 0.320809706289517
38.152675151825 0.320809706289517
38.1527411937714 0.320809706289517
38.1529278755188 0.320824638041665
38.1579027175903 0.321147175621163
38.1588201522827 0.321159345024224
38.1629617214203 0.321480516661567
38.1636607646942 0.321489654102111
38.1682085990906 0.321812881377065
38.1686565876007 0.321820108374448
38.1735060214996 0.322139803143826
38.1739301681519 0.322144748766767
38.1791770458221 0.322148458780175
38.1795954704285 0.322464009465669
38.1839747428894 0.322775455733934
38.1850528717041 0.322778254073475
38.1893541812897 0.323084741123482
38.190247297287 0.323088261783276
38.1953747272491 0.323091612951349
38.1972267627716 0.323393147528206
38.1999228000641 0.323693652670918
38.2004070281982 0.323698367243616
38.2021014690399 0.323698367243616
38.2022266387939 0.323698367243616
38.2050993442535 0.323993898811701
38.2058908939362 0.324000745885673
38.2110040187836 0.324009692127254
38.2132608890533 0.324307381321027
38.2158212661743 0.324603973097865
38.2162680625916 0.324616033938308
38.2209832668304 0.324918319158472
38.2215702533722 0.32493383802906
38.2263779640198 0.325235651519087
38.2266135215759 0.325254870842345
38.2314352989197 0.325561287741487
38.2318844795227 0.325585011244772
38.2368309497833 0.325895527970104
38.2379891872406 0.325923913828907
38.2421352863312 0.326238253142861
38.2431704998016 0.326271320315262
38.2473378181458 0.32658727543829
38.2481033802032 0.326625065666514
38.2522475719452 0.326625065666514
38.2524597644806 0.326625065666514
38.2525682449341 0.326938337885129
38.2529220581055 0.326980858517144
38.2578690052032 0.327292416548943
38.2583436965942 0.327338622541436
38.2630970478058 0.327650972961592
38.2636902332306 0.327701675028073
38.2682523727417 0.328012777430094
38.2687480449677 0.328068298054661
38.2734711170197 0.32837384006553
38.2744960784912 0.328433362367194
38.2787549495697 0.328733345770163
38.2803740501404 0.328796527126442
38.2840690612793 0.329091482215174
38.2857797145844 0.329158375687202
38.2893595695496 0.329450623743374
38.2898118495941 0.3295208749018
38.29509806633 0.329810106385578
38.2955417633057 0.32988391290402
38.2999157905579 0.330172756518831
38.3003809452057 0.33024897577729
38.3018729686737 0.33024897577729
38.3019981384277 0.33024897577729
38.3050434589386 0.330538325902995
38.3059523105621 0.330618487548183
38.3103194236755 0.330908793122166
38.3107223510742 0.330992294891585
38.3159806728363 0.331077685210783
38.3166608810425 0.331367935590889
38.3209731578827 0.331664372166225
38.3217630386353 0.331753986808223
38.3261470794678 0.332054353940563
38.3269760608673 0.332147164699297
38.3313660621643 0.332446569270749
38.3324296474457 0.332542955492803
38.3368866443634 0.33284652960725
38.3379583358765 0.332946731066152
38.3422060012817 0.33325323026427
38.3427550792694 0.333356901570685
38.3475866317749 0.333664442585106
38.3481540679932 0.333772084325351
38.352605342865 0.334078148974283
38.3530189990997 0.33418998606103
38.3548357486725 0.33418998606103
38.3550100326538 0.33418998606103
38.3578705787659 0.334494240171311
38.3583681583405 0.334608564920081
38.3630707263947 0.33491523253251
38.3635523319244 0.335032985112331
38.36843085289 0.335337490168569
38.3690087795258 0.335459202752908
38.3738005161285 0.335758732986316
38.3747446537018 0.33588238116168
38.3794639110565 0.336008080534933
38.3800082206726 0.336305742225472
38.3840839862823 0.336603856125429
38.3845167160034 0.336731367505529
38.3893630504608 0.337024073084159
38.3898019790649 0.337153719094765
38.3946778774261 0.337445960734309
38.3957669734955 0.337578353311037
38.3999557495117 0.337865431792221
38.4009778499603 0.337998108341755
38.4051208496094 0.338282389216513
38.4054398536682 0.338282389216513
38.4056844711304 0.338416724304842
38.4057800769806 0.338416724304842
38.4109489917755 0.338695307533692
38.4114542007446 0.338831164571753
38.4157545566559 0.339107372503054
38.417937040329 0.339245495408653
38.4209578037262 0.339520461791308
38.4214193820953 0.339661011179864
38.4261672496796 0.339939028681368
38.4269773960114 0.340083043770044
38.4313955307007 0.340359180581005
38.431750535965 0.340505286323786
38.4368605613708 0.340783449440648
38.4372951984406 0.340932587723836
38.4420804977417 0.341212555494839
38.442764043808 0.341364963712288
38.4472744464874 0.341642453402649
38.4479665756226 0.34179804463408
38.4495968818665 0.34179804463408
38.4496605396271 0.34179804463408
38.4526789188385 0.342074222216759
38.45334649086 0.342230994087815
38.4577660560608 0.342512867539716
38.4585824012756 0.342671691371036
38.4629805088043 0.34295776300229
38.4636714458466 0.343119288186331
38.4683420658112 0.343410432300517
38.4690024852753 0.343574635529675
38.4739501476288 0.343863995158277
38.4744160175323 0.344030005113555
38.4787926673889 0.344320067525066
38.4792172908783 0.34448763744432
38.484046459198 0.344776096534479
38.4849419593811 0.344946151718162
38.4892961978912 0.345234593735634
38.4897346496582 0.34540657768019
38.495185136795 0.345582424788232
38.4956135749817 0.345868440345284
38.49955534935 0.345868440345284
38.4996280670166 0.345868440345284
38.5002691745758 0.346047375391658
38.5006918907166 0.346333865990862
38.505113363266 0.346616262640371
38.5060455799103 0.34679871878678
38.5103359222412 0.347079309557145
38.5112133026123 0.347267812777915
38.5162501335144 0.347461661493224
38.5165674686432 0.347739025590978
38.5209364891052 0.348019345371826
38.5213401317596 0.348219497166383
38.5264613628387 0.348494450458126
38.5268442630768 0.348700701839289
38.5314722061157 0.348971890069065
38.5318100452423 0.349184525694921
38.5367846488953 0.349456121217995
38.5380692481995 0.349675441878862
38.5421440601349 0.349944952486134
38.5429577827454 0.350170519122222
38.5473721027374 0.35043563717587
38.54798579216 0.35066734289764
38.5526452064514 0.350935482409392
38.553334236145 0.351172298283082
38.5549311637878 0.351172298283082
38.555144071579 0.351172298283082
38.5578689575195 0.35143938578804
38.5582675933838 0.351681541752745
38.5630536079407 0.351954699304611
38.5634887218475 0.352199908555995
38.5683469772339 0.352465918760507
38.5689337253571 0.352713510581831
38.5736727714539 0.352977407560273
38.5749051570892 0.353226017396662
38.5788674354553 0.353493136864173
38.5793175697327 0.353743465754248
38.5844540596008 0.354012902177995
38.5853643417358 0.354263896076271
38.5894181728363 0.354533652797111
38.5897624492645 0.354784613320553
38.5951690673828 0.355035625737312
38.5956807136536 0.355301118041305
38.599972486496 0.355565907810651
38.6004645824432 0.355820408616652
38.6051223278046 0.356080951093267
38.6053340435028 0.356080951093267
38.6054615974426 0.356080951093267
38.6063611507416 0.356333807850424
38.6104323863983 0.356588717875437
38.6110167503357 0.356843089325164
38.616152048111 0.357099616356828
38.6170699596405 0.357356415506924
38.6209516525269 0.357610875427093
38.6230053901672 0.357870261168215
38.6262228488922 0.358120664270703
38.6266276836395 0.35838273601442
38.6314373016357 0.358623635986301
38.6322164535522 0.35888917385265
38.637758731842 0.359123447533562
38.6384477615356 0.359392572069677
38.641960144043 0.359625328320274
38.6424610614777 0.359897821107331
38.6471562385559 0.360120966974205
38.6474554538727 0.360395980014451
38.6508910655975 0.360395980014451
38.650963306427 0.360395980014451
38.65251994133 0.360614901581824
38.6529607772827 0.360892074053423
38.6578652858734 0.361107217075108
38.6589350700378 0.361382548017594
38.6629972457886 0.361591641945062
38.6634032726288 0.361866092649265
38.6682617664337 0.362072638812409
38.6689205169678 0.362345369197749
38.673632144928 0.362538704894679
38.6750471591949 0.36281047754702
38.6791954040527 0.363078942293402
38.6798222064972 0.363275967145354
38.6844131946564 0.363539567543469
38.6848294734955 0.363735980418187
38.6896681785583 0.363926219286955
38.690269947052 0.364185953479678
38.6950237751007 0.364372126632899
38.7100653648376 0.364560091600973
38.7107820510864 0.364560091600973
38.7108132839203 0.364815702058279
38.7108387947083 0.364815702058279
38.7108690738678 0.365009727482386
38.7108943462372 0.365261269172956
38.7109348773956 0.365452314296822
38.710960149765 0.36570009523505
38.7109875679016 0.365942312398164
38.7160420417786 0.366141598488336
38.7170078754425 0.366384816819729
38.7209775447845 0.366585118892428
38.7214393615723 0.366826173952995
38.7262387275696 0.367029701851906
38.7266900539398 0.367270013062549
38.7313761711121 0.367478517825402
38.732234954834 0.367718669642844
38.7367348670959 0.367929684047564
38.737380027771 0.368169325571418
38.7420272827148 0.368384313270507
38.742644071579 0.368622961376462
38.7472040653229 0.3688410320183
38.7480244636536 0.369078140087235
38.7495222091675 0.369078140087235
38.7495858669281 0.369078140087235
38.7524900436401 0.369290082787898
38.7529590129852 0.36952363866036
38.7577311992645 0.369733394010082
38.7583582401276 0.369964105801124
38.7629685401917 0.370176556997364
38.7636578083038 0.370403256775363
38.7682681083679 0.370614776684805
38.769602060318 0.370839115790584
38.7735834121704 0.371045163876077
38.7746286392212 0.37126368513199
38.778796672821 0.371466805807067
38.7800495624542 0.371678500469007
38.7842056751251 0.371881737095179
38.7845468521118 0.372087511754148
38.7894315719604 0.372286077354563
38.789929151535 0.37248417702544
38.794851064682 0.372677522949016
38.7959012985229 0.372871483060194
38.7998778820038 0.373062727129428
38.8003396987915 0.373250720398084
38.8011746406555 0.373250720398084
38.8012752532959 0.373250720398084
38.8050878047943 0.373449699031413
38.8056218624115 0.37363144314406
38.8104121685028 0.373830430493922
38.8115165233612 0.374007243169422
38.8163211345673 0.374179748189713
38.8166625499725 0.374378656269671
38.8209145069122 0.374581006969832
38.8213386535645 0.374750080951415
38.8273282051086 0.374949635219162
38.8276429176331 0.375114159178975
38.8313276767731 0.375315063298605
38.8317348957062 0.37547548773187
38.8367943763733 0.37567295081113
38.8375101089478 0.375827938145072
38.8420872688293 0.376026989328909
38.8430054187775 0.376176938977033
38.8472650051117 0.37637481032744
38.8479781150818 0.37651936309192
38.8519926071167 0.37651936309192
38.852118730545 0.37651936309192
38.8529572486877 0.37671363441044
38.8535580635071 0.376852826756311
38.8576934337616 0.377043291769369
38.8593394756317 0.37717606166753
38.8629438877106 0.377363460786051
38.863410949707 0.377491634846599
38.8682630062103 0.377673049811119
38.8691027164459 0.377794902645146
38.8735046386719 0.377967041912907
38.8746178150177 0.3780831560861
38.8789877891541 0.378254278768216
38.8794083595276 0.378365428163138
38.8842508792877 0.378530637526049
38.8850317001343 0.3786376341959
38.8894371986389 0.378801599232559
38.8900010585785 0.378904191950303
38.8953726291656 0.379003181271998
38.8961753845215 0.379166260090729
38.8999361991882 0.379324560223525
38.9002585411072 0.37942100368421
38.9021525382996 0.37942100368421
38.9023065567017 0.37942100368421
38.9051432609558 0.379582348065909
38.9056372642517 0.37967555416521
38.910365819931 0.379840574821845
38.9111666679382 0.379931793663394
38.9157497882843 0.380094796388358
38.9161982536316 0.380184852092274
38.9208817481995 0.380352823763469
38.9216325283051 0.380441278755844
38.926087141037 0.380614150946876
38.9269120693207 0.380700386037502
38.9313697814941 0.380882480771875
38.9320487976074 0.38096606817928
38.9369087219238 0.381151732386521
38.9376244544983 0.381233258371656
38.9420654773712 0.381429692425624
38.94282746315 0.381509093723835
38.9472601413727 0.381710400326238
38.9479389190674 0.381787911426142
38.9521598815918 0.381787911426142
38.9522988796234 0.381787911426142
38.9526343345642 0.381992825051518
38.9532208442688 0.382067607775327
38.9577465057373 0.382277094121404
38.9581887722015 0.382348978867252
38.9630181789398 0.382560496481479
38.9635195732117 0.382629197647212
38.9682817459106 0.382844056519496
38.9692418575287 0.382910266669295
38.9735541343689 0.383126580690862
38.9755618572235 0.38319000493078
38.9788839817047 0.383405732221828
38.9795136451721 0.383466697979056
38.9840240478516 0.383679903660989
38.9849653244019 0.383737847969758
38.9894518852234 0.383943431541152
38.9900667667389 0.383998260996112
38.9953584671021 0.384205958501034
38.9962306022644 0.384260213678474
38.999922990799 0.384464111269089
39.0003356933594 0.384516913198688
39.002099275589 0.384516913198688
39.0022604465485 0.384516913198688
39.0052628517151 0.384716336542281
39.0061843395233 0.384768120424103
39.0106065273285 0.384970198528097
39.0113198757172 0.385020957171934
39.0159642696381 0.385071722783351
39.0164902210236 0.385270463875644
39.0208313465118 0.385471567033584
39.0215442180634 0.385522857068268
39.0261623859406 0.385728906614338
39.0266034603119 0.385781075224654
39.0323419570923 0.385834267128767
39.0327823162079 0.386046688139765
39.0368368625641 0.38626563861256
39.0372111797333 0.386319759145589
39.0421221256256 0.386545009681464
39.0425586700439 0.386600995552393
39.0473065376282 0.386838272444269
39.0487077236176 0.386895331100821
39.0520379543304 0.386895331100821
39.0522043704987 0.386895331100821
39.0527455806732 0.38713869453102
39.0536415576935 0.387197528000073
39.0578556060791 0.387447335764459
39.0583772659302 0.387506520255939
39.0629820823669 0.38776566958708
39.0636429786682 0.38782503467268
39.068249464035 0.388092490594968
39.0687801837921 0.388153917372406
39.0737104415894 0.388426503579395
39.074166059494 0.388489267733456
39.078759431839 0.388764076138589
39.0791759490967 0.388826811199529
39.0842974185944 0.388890121886991
39.0848486423492 0.389165114501598
39.089772939682 0.389440349176185
39.0908699035645 0.389504049788323
39.095370054245 0.389569321757835
39.0958950519562 0.389840976042245
39.1002032756805 0.390111281589864
39.1010155677795 0.39017797040518
39.1020646095276 0.39017797040518
39.1022019386292 0.39017797040518
39.1051166057587 0.390439384244553
39.1058533191681 0.390506202110857
39.1103639602661 0.39076450378197
39.1110398769379 0.390834971564976
39.1167721748352 0.391090931266048
39.1170272827148 0.391163910931485
39.1209008693695 0.391414829303605
39.1213886737823 0.391490583096062
39.1261520385742 0.391737882310562
39.1266446113586 0.391816813909222
39.1314790248871 0.392060781799273
39.1324796676636 0.392143913046682
39.1369421482086 0.392383672550406
39.1373047828674 0.392471646676094
39.1421263217926 0.392708983324422
39.1424400806427 0.392800601947278
39.1473002433777 0.39304077134241
39.147732257843 0.393137360192077
39.1520366668701 0.393137360192077
39.1521985530853 0.393137360192077
39.1535608768463 0.393373015896096
39.1538243293762 0.393473306146914
39.1578249931335 0.393709343790949
39.1583318710327 0.393813826023775
39.1629650592804 0.39404696859168
39.1634230613708 0.394153325474774
39.1682410240173 0.394386390783399
39.1686880588531 0.394497050587818
39.1735546588898 0.394726126650538
39.1739385128021 0.394840492726307
39.178822517395 0.395065455540393
39.1791911125183 0.395181336731752
39.1840705871582 0.395402102551925
39.1846785545349 0.395520082355152
39.1894626617432 0.395732711809352
39.1907343864441 0.395854729363099
39.1957013607025 0.3960619086757
39.196182012558 0.396185949240207
39.1999723911285 0.396389489761577
39.2005410194397 0.396516379044802
39.2022321224213 0.396516379044802
39.2023878097534 0.396516379044802
39.2051646709442 0.39671678605534
39.205509185791 0.396849203282237
39.2104775905609 0.397042821336085
39.2111856937408 0.397178308218887
39.2157852649689 0.397369166914007
39.2163379192352 0.397510021353
39.2209339141846 0.397696042839434
39.2215969562531 0.3978421203076
39.2261667251587 0.398025671191568
39.2269027233124 0.39817785952755
39.2313637733459 0.398361421207303
39.2319729328156 0.398521238069488
39.2378063201904 0.398702555152853
39.238273859024 0.398868184846163
39.2424187660217 0.399046820810558
39.2428693771362 0.399218955419516
39.2472815513611 0.399397367366947
39.2477898597717 0.399577076451763
39.2518479824066 0.399577076451763
39.2520110607147 0.399577076451763
39.2528893947601 0.399752482359171
39.2532980442047 0.399937814992296
39.2578125 0.40010783546821
39.2582206726074 0.400298246161688
39.2629745006561 0.400464695296706
39.2634756565094 0.400657979827251
39.2682404518127 0.40082111554635
39.2686910629272 0.401019154427877
39.2735683917999 0.401177949390297
39.2744698524475 0.401380387645239
39.2788288593292 0.401533982739837
39.27965092659 0.401738940544002
39.2849276065826 0.40188830339031
39.285412311554 0.402094126445151
39.2900581359863 0.40223929458644
39.2906889915466 0.402447252268989
39.2954938411713 0.40259003284365
39.2959234714508 0.4027987680481
39.2999954223633 0.402941774638866
39.3006312847137 0.40315092114279
39.3020308017731 0.40315092114279
39.3021199703217 0.40315092114279
39.3051006793976 0.403292487972789
39.3058547973633 0.403503538423956
39.3107302188873 0.403715448576935
39.3113131523132 0.403857054074084
39.3160653114319 0.403999087109478
39.316483259201 0.404212870189742
39.3209018707275 0.404358923976196
39.3213641643524 0.404577464831318
39.3262174129486 0.404725725220319
39.3266355991364 0.404946486800316
39.3314025402069 0.405096147062907
39.3318679332733 0.405320413295042
39.3369252681732 0.405468514848485
39.3375089168549 0.405697270116793
39.3421161174774 0.405842959959958
39.342750787735 0.406075714736735
39.3472831249237 0.406222407633346
39.3479790687561 0.406460003653438
39.3522126674652 0.406460003653438
39.3523421287537 0.406460003653438
39.352854013443 0.406605092418945
39.3532283306122 0.406847485000698
39.3577902317047 0.406988713750383
39.3587560653687 0.407231399540138
39.3630082607269 0.407368500051411
39.3635258674622 0.407613728063909
39.3682594299316 0.407747836362762
39.3692493438721 0.407994308547484
39.3735127449036 0.40812535451185
39.3739609718323 0.408374191210273
39.3787996768951 0.408499631227359
39.3798549175262 0.408746781742681
39.3841726779938 0.408870023627376
39.3848974704742 0.409115885019932
39.3894124031067 0.409238115441593
39.3903076648712 0.409482980849821
39.3948843479156 0.409602824315782
39.3955256938934 0.409847983536828
39.3998963832855 0.409968204613175
39.4008457660675 0.410216008419346
39.4021024703979 0.410216008419346
39.4022414684296 0.410216008419346
39.4051351547241 0.410333573622859
39.4061441421509 0.410584327072371
39.4106969833374 0.41083580668932
39.4114396572113 0.410951564430128
39.4159290790558 0.411206190986701
39.416374206543 0.411321945425856
39.4208583831787 0.411438110821502
39.4213175773621 0.411699320207688
39.4261894226074 0.41181401881813
39.4267559051514 0.412079377299863
39.4314739704132 0.412191914330347
39.4320306777954 0.412463873237676
39.4369003772736 0.412571498920241
39.4379703998566 0.412850499222429
39.4421780109406 0.412954443183634
39.443243265152 0.413237765483344
39.4472799301147 0.413339551699652
39.4481408596039 0.413623318886122
39.4520194530487 0.413623318886122
39.4521601200104 0.413623318886122
39.4524948596954 0.41372282154162
39.4530341625214 0.414007814160731
39.4577529430389 0.414100198349403
39.4581964015961 0.414386062848711
39.4629626274109 0.414473459724025
39.4636299610138 0.414758224789001
39.4682240486145 0.414843835076133
39.4688963890076 0.415129088131863
39.473536491394 0.41521115472961
39.4741480350494 0.415494980641317
39.4787485599518 0.415570541692047
39.4796102046967 0.415852498056086
39.4840819835663 0.415924851928307
39.4846565723419 0.416205448752981
39.4894993305206 0.416275372963695
39.4903869628906 0.416556512067328
39.4950978755951 0.416839454351256
39.4958610534668 0.416904606236428
39.49991106987 0.416964419246109
39.5002932548523 0.417253744690821
39.5018439292908 0.417253744690821
39.501974105835 0.417253744690821
39.5050513744354 0.417312864063411
39.5055618286133 0.417604752505301
39.5104877948761 0.417658959000035
39.5110418796539 0.417950714714324
39.5158753395081 0.418251375882705
39.5165159702301 0.418303638068845
39.5208804607391 0.418351053686693
39.5213677883148 0.418661290479548
39.5260946750641 0.418704767521169
39.5265669822693 0.419021899202975
39.5313384532928 0.419060557905228
39.5317666530609 0.41938264791381
39.5371963977814 0.419419036911722
39.5374586582184 0.419746876034446
39.5420744419098 0.419780498246677
39.5426225662231 0.420112638773659
39.5472640991211 0.42014313603741
39.5476932525635 0.420475171096045
39.5519058704376 0.420475171096045
39.5520606040955 0.420475171096045
39.5536012649536 0.420502807160936
39.55464220047 0.420841887447881
39.5577940940857 0.42086687290753
39.5582518577576 0.421207146620779
39.5629906654358 0.421227241342768
39.563503742218 0.421567788702849
39.5682921409607 0.421586971547607
39.570161819458 0.421926256700796
39.5735955238342 0.421941699784961
39.5742602348328 0.422280586394392
39.5790252685547 0.422292964577378
39.5798869132996 0.422631960944702
39.5842275619507 0.422642214176627
39.5853180885315 0.422978416823512
39.5898480415344 0.422987838344718
39.5905654430389 0.423323808990323
39.5950033664703 0.42333070728202
39.5963938236237 0.423669600102615
39.5999925136566 0.423674327409402
39.6003973484039 0.424014019429227
39.6025013923645 0.424014019429227
39.602639913559 0.424014019429227
39.6049740314484 0.424020215098372
39.6055972576141 0.424358339614074
39.6103005409241 0.424364901627773
39.6106564998627 0.424701489402019
39.6158971786499 0.424708042803648
39.6164317131042 0.425049744002862
39.6213045120239 0.425059840387458
39.6220901012421 0.42540652857136
39.6262564659119 0.425420122169608
39.6270229816437 0.425766048366859
39.631511926651 0.425783826686339
39.632310628891 0.426131682384316
39.6375162601471 0.42648126749838
39.6378319263458 0.426501856720656
39.642068862915 0.426527261991784
39.642284154892 0.426877409763767
39.647590637207 0.426909551868147
39.6481959819794 0.4272604305708
39.6519246101379 0.4272604305708
39.6520583629608 0.4272604305708
39.6527969837189 0.427296701472155
39.653223991394 0.427647509543046
39.6579234600067 0.427689546689583
39.6584918498993 0.428043631722872
39.6630537509918 0.428088241863711
39.6634366512299 0.4284344357223
39.6683089733124 0.428483241135107
39.6686537265778 0.428829677487894
39.6735653877258 0.428882603434828
39.6739907264709 0.429226869462804
39.6788394451141 0.42928292266063
39.6792192459106 0.429624891638273
39.6845121383667 0.429682903619495
39.684912443161 0.430020744048892
39.6895077228546 0.430081037396367
39.6898610591888 0.430416945039681
39.6953206062317 0.43075482291335
39.6961314678192 0.430817236452921
39.6999173164368 0.430881493704656
39.7002708911896 0.431214974169061
39.7022728919983 0.431214974169061
39.7023932933807 0.431214974169061
39.7053570747375 0.431540813092442
39.7057738304138 0.431607089828229
39.7102482318878 0.431675378020946
39.7106885910034 0.43200183281197
39.7161920070648 0.432330696356314
39.717577457428 0.432401085691376
39.720867395401 0.432473918877744
39.7213432788849 0.432801099142876
39.7260835170746 0.432877002321164
39.7265889644623 0.433203134214471
39.7312960624695 0.433282072902856
39.731721162796 0.433607738487805
39.7368133068085 0.433691057628714
39.7372601032257 0.43401530688925
39.742148399353 0.434102032947756
39.7429041862488 0.43442596619438
39.7474231719971 0.434516426302351
39.7503025531769 0.434839105006593
39.7526919841766 0.434932505281318
39.7532260417938 0.435251281497403
39.7547025680542 0.435251281497403
39.7548868656158 0.435251281497403
39.7580182552338 0.435347133599939
39.7585401535034 0.435662612176082
39.7630097866058 0.435763905813511
39.7634797096252 0.436073926227509
39.7683207988739 0.436178543793158
39.7689509391785 0.43648370570524
39.7735724449158 0.436591427627286
39.7745869159698 0.436894934022249
39.7788693904877 0.437004325835154
39.7792468070984 0.437300113412118
39.7840929031372 0.437411740379167
39.7848222255707 0.437700370882892
39.7895565032959 0.43781318653131
39.8065774440765 0.437931592992609
39.8078625202179 0.437931592992609
39.8079721927643 0.438216875736009
39.8080587387085 0.438216875736009
39.8081612586975 0.438339691270485
39.8082468509674 0.438618386801656
39.808340549469 0.438743931771177
39.8084232807159 0.43902143844501
39.8085155487061 0.439292543012864
39.8103868961334 0.439422982142298
39.8110666275024 0.439692773566421
39.8160099983215 0.439966002798735
39.8164401054382 0.440101968210102
39.8211400508881 0.440244009318079
39.8214628696442 0.440516279249449
39.8261759281158 0.440664897975015
39.8265535831451 0.440935630893425
39.8313250541687 0.441091470871825
39.8318691253662 0.44136464207949
39.8367369174957 0.441526958263988
39.8373999595642 0.441799585670511
39.8420770168304 0.441969735748782
39.8425505161285 0.442239837593045
39.8472321033478 0.442415538366687
39.8480472564697 0.442683733661778
39.8499748706818 0.442683733661778
39.8500554561615 0.442683733661778
39.8526010513306 0.442863756012773
39.8532350063324 0.443131126835968
39.8577463626862 0.443315939792309
39.8581519126892 0.443578030248525
39.8630368709564 0.443769300454468
39.8635456562042 0.444029528300518
39.8684401512146 0.444224375480385
39.868878364563 0.444477429462827
39.8736386299133 0.44467541060097
39.8740043640137 0.444920872084005
39.8788311481476 0.44512511756349
39.8799180984497 0.445365302931619
39.8841116428375 0.445574931560465
39.8847045898438 0.445807514958867
39.8893804550171 0.446021981704903
39.8905336856842 0.446252113813116
39.8947584629059 0.446470963879356
39.8956191539764 0.44669850322068
39.9000079631805 0.446927887916615
39.9001569747925 0.446927887916615
39.900235414505 0.446927887916615
39.9006307125092 0.447152589607399
39.9053227901459 0.447383785999871
39.9060060977936 0.44760818378644
39.9102618694305 0.447846888926485
39.9111294746399 0.448068145247981
39.9155669212341 0.448316002496485
39.915976524353 0.448542698116116
39.920884847641 0.448798588360828
39.9217131137848 0.449030393981404
39.9261476993561 0.449293474487514
39.926646232605 0.44952544988655
39.9313938617706 0.449795119545488
39.9318442344666 0.450030981892352
39.936728477478 0.450307037441597
39.9371118545532 0.450549676333822
39.94193983078 0.450830784082859
39.9423825740814 0.451077487150651
39.9473519325256 0.451363597912329
39.947892665863 0.451613654117633
39.9508996009827 0.451613654117633
39.9509906768799 0.451613654117633
39.9533846378326 0.451904659867105
39.9546086788177 0.452159156160875
39.9579634666443 0.452451929025199
39.9583556652069 0.452705995438778
39.9631173610687 0.453003813539729
39.9636662006378 0.453255716965793
39.9682912826538 0.453556659482332
39.9691183567047 0.453809930232453
39.9735341072083 0.454109940559899
39.9744875431061 0.454362324690777
39.9787664413452 0.454664635498857
39.9794466495514 0.454917418567127
39.9845731258392 0.455218778787271
39.985214471817 0.455472124463785
39.9898738861084 0.455769876501951
39.9903173446655 0.45601993459365
39.9947459697723 0.456318124813179
39.9956693649292 0.456569000255885
39.9998800754547 0.456866845370779
40.0006105899811 0.457120202828618
40.0007226467133 0.457120202828618
40.0007877349854 0.457120202828618
40.0051906108856 0.457414151061165
40.0055785179138 0.457665484788328
40.0102350711823 0.457955457207268
40.0117492675781 0.458211134984784
40.0156445503235 0.458501720055055
40.0161633491516 0.458763929789197
40.0208833217621 0.459050587632444
40.0213406085968 0.45931758376036
40.0262215137482 0.459602671806062
40.0266337394714 0.459874991371405
40.0316460132599 0.460157926476459
40.0324296951294 0.460432606725306
40.0367329120636 0.460714338679344
40.037416934967 0.46099832976664
40.042044878006 0.461278713928242
40.0424799919128 0.461566559118415
40.0474712848663 0.461844994231409
40.0484070777893 0.462134884098551
40.0526778697968 0.462409174446614
40.0533430576324 0.462699223086512
40.0547344684601 0.462699223086512
40.0549168586731 0.462699223086512
40.0579030513763 0.462966857888157
40.0582327842712 0.463255502270162
40.0630717277527 0.463515671404053
40.0636279582977 0.463799627630559
40.0683579444885 0.46405250283299
40.0687808990479 0.464332715823033
40.0736057758331 0.46457394728095
40.0748646259308 0.46484450676449
40.078733921051 0.465070450680255
40.0797388553619 0.465329508643666
40.0839891433716 0.465540116909325
40.0844509601593 0.465784436568009
40.0901668071747 0.465975764446915
40.0906453132629 0.46620430604004
40.095183134079 0.46641804767249
40.0954077243805 0.466591255658379
40.09996342659 0.466744918049729
40.1003637313843 0.466942569475557
40.105001449585 0.466942569475557
40.1052432060242 0.466942569475557
40.1056501865387 0.467075034786969
40.1061420440674 0.467256822999605
40.1104378700256 0.467370320173486
40.1117253303528 0.467535552465598
40.1161653995514 0.467689541056804
40.1165251731873 0.467786856454223
40.1209559440613 0.467865914964822
40.1213641166687 0.468006046758452
40.1262183189392 0.468068583682823
40.1266260147095 0.468199431763497
40.1322078704834 0.468323119796479
40.1328799724579 0.468372322530044
40.1366853713989 0.468407386654268
40.1370723247528 0.468525105398659
40.1419546604156 0.468547676061521
40.1423935890198 0.468664303287407
40.1472969055176 0.468675795057377
40.1476242542267 0.468787520842637
40.150178194046 0.468787520842637
40.1502485275269 0.468787520842637
40.1526138782501 0.468788895028093
40.1530575752258 0.46890103814633
40.1581618785858 0.468892315119894
40.1586899757385 0.46900407981755
40.1629414558411 0.468987937039701
40.1634082794189 0.469099582886984
40.168655872345 0.469077136217849
40.1691994667053 0.469190654549529
40.1735708713531 0.469160001471847
40.1742203235626 0.469273798309936
40.1788156032562 0.469236933002684
40.1797461509705 0.46935158101575
40.1843390464783 0.469467839785119
40.1850974559784 0.469424678761118
40.1896152496338 0.469378440976426
40.1900289058685 0.469495956234289
40.1952311992645 0.46961515393876
40.196236371994 0.469566218258611
40.1990430355072 0.469566218258611
40.1991119384766 0.469566218258611
40.1998789310455 0.469514403432964
40.2003705501556 0.469634761386813
40.2050414085388 0.469581296318102
40.2060463428497 0.469703004771948
40.2104389667511 0.469649165968275
40.2112748622894 0.469773282815476
40.2161831855774 0.46990085785107
40.2166085243225 0.469844229979516
40.2210896015167 0.469786419687074
40.221372127533 0.469916020205961
40.2261719703674 0.469857697964825
40.2266609668732 0.469990722025671
40.2313175201416 0.469929964156081
40.2317826747894 0.470065116869826
40.2372052669525 0.470202231580565
40.2381000518799 0.470139556577025
40.2420756816864 0.470073993622242
40.2426631450653 0.470211194365131
40.2473032474518 0.470142974361194
40.247745513916 0.470280086615699
40.2526068687439 0.470208423472678
40.2531404495239 0.470344347458262
40.2547223567963 0.470344347458262
40.254890203476 0.470344347458262
40.2578361034393 0.470270190071199
40.2589724063873 0.470402754287812
40.2631137371063 0.470326490055039
40.2636561393738 0.470454893174544
40.2683274745941 0.470374964673014
40.2690150737762 0.470500746853338
40.2738692760468 0.470622250530962
40.2743363380432 0.470539271971561
40.2787685394287 0.470453849088636
40.2794020175934 0.470570177809014
40.2839879989624 0.470482902453238
40.2844731807709 0.470595030265023
40.2893707752228 0.47050648474865
40.2900328636169 0.470614282601057
40.2947585582733 0.470524248888176
40.2955780029297 0.470628775266014
40.3002619743347 0.47053725554935
40.3010442256927 0.470641227745018
40.3045463562012 0.470641227745018
40.304755449295 0.470641227745018
40.305419921875 0.470744308964589
40.3057019710541 0.470651694524611
40.3103742599487 0.470558631638168
40.3109292984009 0.47066219814316
40.3158838748932 0.47076743866506
40.3164203166962 0.470672648856275
40.3209006786346 0.470576324526844
40.3213481903076 0.470683781630652
40.3261394500732 0.470587667920058
40.3265869617462 0.470697776580523
40.3313982486725 0.470600747936712
40.3326482772827 0.470713529589327
40.3367667198181 0.470615116958959
40.3372831344604 0.470731252686755
40.3421423435211 0.470632302616982
40.3427820205688 0.470752006830166
40.3471593856812 0.470653019328765
40.347544670105 0.470775217580042
40.352447271347 0.470675671033487
40.3525671958923 0.470675671033487
40.3526206016541 0.470675671033487
40.3529031276703 0.470801976612757
40.3577756881714 0.470701791132912
40.3584098815918 0.470830136428303
40.3630318641663 0.470731323618436
40.3635790348053 0.47086000637678
40.3682110309601 0.470760932751694
40.3686244487762 0.470892862777082
40.3734500408173 0.470794264511053
40.3741195201874 0.470928299954161
40.3788602352142 0.470832221943197
40.3796725273132 0.470967334453012
40.3840732574463 0.470872891135991
40.384495973587 0.471010714394433
40.3893747329712 0.470917523784319
40.3897876739502 0.471057344120033
40.3949241638184 0.470967031230688
40.3956279754639 0.471109585458887
40.3993494510651 0.471109585458887
40.3994274139404 0.471109585458887
40.3998410701752 0.471020655981698
40.4002237319946 0.471166009628984
40.4050240516663 0.471079749358235
40.4055268764496 0.471232376812018
40.4105861186981 0.471148861039062
40.4118583202362 0.471303799449606
40.4156329631805 0.471223164692972
40.4165155887604 0.471384760563473
40.4209735393524 0.471305861140051
40.4217214584351 0.47147405431343
40.4262080192566 0.471397224935304
40.4269404411316 0.471572938834994
40.4320244789124 0.471499496794097
40.4327945709229 0.471683646026414
40.4373416900635 0.471612869414391
40.4377970695496 0.471805625975447
40.4419770240784 0.471736037661118
40.4423980712891 0.47193957215401
40.4471862316132 0.471872378077905
40.4476613998413 0.472084969571532
40.4498634338379 0.472084969571532
40.4499423503876 0.472084969571532
40.4528813362122 0.472020518128649
40.4532926082611 0.472238923346874
40.4577052593231 0.472177535197788
40.458122253418 0.47240624774607
40.462954044342 0.472347649242848
40.463446855545 0.472580475495144
40.4682133197784 0.472524261001758
40.4689240455627 0.472764723157432
40.4735136032104 0.472711068567832
40.4742026329041 0.472958613977752
40.4792895317078 0.473209657829678
40.4796333312988 0.473159674822388
40.4841690063477 0.473113216151095
40.4847836494446 0.47336890496934
40.4901943206787 0.473326216859853
40.4908254146576 0.473586165540115
40.4948308467865 0.473547308658941
40.4952523708344 0.473811538324658
40.4998977184296 0.473776477423416
40.5006363391876 0.474044817295296
40.5013225078583 0.474044817295296
40.5014488697052 0.474044817295296
40.5055449008942 0.474014037673019
40.5065021514893 0.4742860219037
40.5104095935822 0.474260156149341
40.51087474823 0.474533358076318
40.5157024860382 0.474509097138944
40.5161247253418 0.474789473748427
40.520899772644 0.474769118941634
40.5218067169189 0.475058394636587
40.5261080265045 0.475041777727632
40.5266287326813 0.475337259929881
40.531436920166 0.475324087554869
40.5320844650269 0.475627348229248
40.536908864975 0.475616734344022
40.5375778675079 0.475927285701181
40.542102098465 0.475918375764186
40.5427577495575 0.476236875626575
40.5473113059998 0.476231121797569
40.5491032600403 0.476558608455515
40.5525228977203 0.476558608455515
40.5526752471924 0.476554516207414
40.5527498722076 0.476554516207414
40.5531299114227 0.476888766307728
40.5577590465546 0.476886216683641
40.5582320690155 0.477224174219913
40.563018321991 0.477223629396977
40.5637061595917 0.477569963653123
40.5682940483093 0.477570446912271
40.5690710544586 0.477918112445644
40.573578119278 0.477920969118475
40.5739841461182 0.478273718174702
40.5787868499756 0.478279598118596
40.5796830654144 0.478633020199517
40.584002494812 0.478640710285677
40.5845723152161 0.478994204549267
40.5894887447357 0.479003714150635
40.5901775360107 0.479356535581612
40.5949668884277 0.479368789536565
40.5955364704132 0.47971798013078
40.5999562740326 0.479732097309552
40.6002259254456 0.480086009973363
40.6022877693176 0.480086009973363
40.6024422645569 0.480086009973363
40.6051781177521 0.480104319609264
40.6060030460358 0.48045493458963
40.6104326248169 0.480477222947369
40.6111204624176 0.480829415929911
40.616352558136 0.481179670621973
40.6177933216095 0.481204413520438
40.6209070682526 0.481233278909621
40.621260881424 0.481590910426385
40.6262145042419 0.481624393397441
40.6266181468964 0.481979985569615
40.6314420700073 0.482016592740416
40.6318714618683 0.482376107958011
40.6377501487732 0.482416386528565
40.6383106708527 0.482780640252061
40.6422414779663 0.482823553045021
40.6426501274109 0.483191013849424
40.6476044654846 0.483561312353417
40.6480638980865 0.483608491862092
40.6526012420654 0.483608491862092
40.6527619361877 0.483657836677095
40.652866601944 0.483657836677095
40.6541185379028 0.4840264977437
40.6578018665314 0.484078291686103
40.6583189964294 0.484445713433689
40.6630501747131 0.484501431527876
40.6634078025818 0.484867937590752
40.6682360172272 0.484925940978906
40.6688108444214 0.485292333904874
40.6736493110657 0.485350780553361
40.6743218898773 0.485711567067205
40.6789314746857 0.485773034468775
40.6803486347198 0.486129115623282
40.684059381485 0.486193503232175
40.6851160526276 0.486544448225816
40.6893854141235 0.486612746727622
40.6901588439941 0.486961293256792
40.6947710514069 0.487032562696175
40.6954560279846 0.487376122533576
40.7007594108582 0.487713551848937
40.7010505199432 0.487786683306542
40.7026207447052 0.487786683306542
40.7027094364166 0.487786683306542
40.705135345459 0.487863559842881
40.7055344581604 0.488198716940265
40.710296869278 0.488278449220663
40.7110061645508 0.488602421865858
40.7160656452179 0.488682748330491
40.7173774242401 0.489010269059231
40.7209134101868 0.489096104729066
40.7213690280914 0.489419935462917
40.7261400222778 0.489509828640523
40.7266676425934 0.489833695601786
40.7314083576202 0.489927526323385
40.7317852973938 0.490244263328187
40.7372009754181 0.490557816459177
40.7379992008209 0.490656230667663
40.7420916557312 0.490758398818016
40.74249792099 0.491067776054529
40.7477009296417 0.491372128346188
40.7480885982513 0.491478813008066
40.7525594234467 0.491590133817282
40.7526955604553 0.491590133817282
40.7527682781219 0.491590133817282
40.7534303665161 0.491886928701252
40.7578375339508 0.492003019162789
40.7582850456238 0.492294413144989
40.763019323349 0.492416000317109
40.7638392448425 0.49270331024385
40.7682461738586 0.492831511242643
40.7686605453491 0.493111733828078
40.7735879421234 0.493244200456492
40.7739443778992 0.493518071575593
40.7789158821106 0.493655733488497
40.7796142101288 0.493923420020569
40.7841386795044 0.494065937091918
40.7849721908569 0.494327770634676
40.7897951602936 0.494472521524206
40.7909688949585 0.494728783271906
40.7947840690613 0.494875504571678
40.7955334186554 0.49512581839266
40.7999703884125 0.495273736432935
40.8003933429718 0.49552047413735
40.802494764328 0.49552047413735
40.8026208877563 0.49552047413735
40.8054339885712 0.495671504654399
40.8062155246735 0.495914613816898
40.8105115890503 0.496066940876619
40.8119463920593 0.496307590616497
40.8159730434418 0.496546483273382
40.8166918754578 0.49669807020068
40.8209218978882 0.496850633818911
40.8214516639709 0.497089149932149
40.8261530399323 0.49724069453832
40.8266685009003 0.497474345670939
40.8314592838287 0.497620757415812
40.8318881988525 0.497852936882802
40.8373563289642 0.497995151636849
40.8380715847015 0.498224825080844
40.8420057296753 0.49836114311772
40.8424098491669 0.498589193002675
40.8472425937653 0.498717689727394
40.8476393222809 0.49894357322027
40.8509833812714 0.49894357322027
40.8511204719543 0.49894357322027
40.8524372577667 0.499062943084047
40.8532145023346 0.499284279955083
40.8578062057495 0.499392285840566
40.858535528183 0.499609851814446
40.8630545139313 0.499705057325213
40.8634717464447 0.499919642338892
40.868255853653 0.499998120189973
40.8687958717346 0.50020827500509
40.8735370635986 0.500269667852853
40.8755886554718 0.500475332235114
40.879043340683 0.500517545168848
40.8795604705811 0.500718795216075
40.8843574523926 0.500914978429303
40.9002509117126 0.500939656205463
40.9011483192444 0.501131178014736
40.9012231826782 0.501136690946554
40.9012749195099 0.501136690946554
40.9013228416443 0.501324925458976
40.9013710021973 0.501324925458976
40.9014253616333 0.501312102437092
40.9014732837677 0.501496074276674
40.9015278816223 0.501466367213287
40.9050600528717 0.501421352938508
40.905481338501 0.501603257600787
40.9102511405945 0.501544144102918
40.9113900661469 0.5017217394804
40.9159121513367 0.501650428807947
40.9165720939636 0.501828331589032
40.9208855628967 0.501747466680882
40.9213449954987 0.501925528364981
40.9261231422424 0.501836783227484
40.9266600608826 0.50201119075874
40.931366443634 0.501916736299004
40.9317924976349 0.502088886776961
40.9367859363556 0.501991809002214
40.9382629394531 0.502162872928134
40.9423189163208 0.502333025157752
40.942883014679 0.502235557082234
40.947229385376 0.502139618234521
40.9477009773254 0.502306620542878
40.9511630535126 0.502306620542878
40.9512634277344 0.502306620542878
40.952449798584 0.502213352091794
40.9528629779816 0.502376251419981
40.9578926563263 0.502287604210375
40.9587478637695 0.502444954270483
40.9630031585693 0.502361399154127
40.9637959003448 0.502516308741742
40.9682755470276 0.502440273968143
40.9687657356262 0.502589899015002
40.9735136032104 0.502522048379193
40.9745078086853 0.502665788407315
40.9787485599518 0.502606466092398
40.9793705940247 0.502742363600627
40.9841487407684 0.502691824478369
40.9848530292511 0.502821945740618
40.9893710613251 0.502779275989245
40.9916527271271 0.502902785515186
40.9954166412354 0.502868955792088
40.9957890510559 0.502986499750641
40.9998927116394 0.502960031570263
41.0002663135529 0.503072106942528
41.0009889602661 0.503072106942528
41.0010781288147 0.503072106942528
41.0051226615906 0.503053386030415
41.0056259632111 0.503158520709781
41.0103175640106 0.503146603106933
41.0107452869415 0.503246595731175
41.0161709785461 0.503338377006131
41.0166847705841 0.503332009552134
41.0208835601807 0.503331345190542
41.0213301181793 0.50341638032946
41.0261337757111 0.503421045116651
41.0266046524048 0.503499491557687
41.0313322544098 0.503510188346726
41.0317735671997 0.503581236962195
41.0370664596558 0.503595871242803
41.0374412536621 0.503658688107179
41.0422503948212 0.503676112747745
41.0434262752533 0.503734211214869
41.0471918582916 0.503754843016858
41.0476770401001 0.503804725659969
41.051105260849 0.503804725659969
41.0512073040009 0.503804725659969
41.0524730682373 0.503828862434144
41.0529103279114 0.503871829115392
41.0578472614288 0.503898539635353
41.0584425926208 0.503936722198569
41.0630316734314 0.503965950921531
41.0636346340179 0.504000954897721
41.0682065486908 0.504032886036142
41.0689175128937 0.504064892110612
41.0734703540802 0.504098328779173
41.0738756656647 0.504126901192936
41.079865694046 0.504161442719505
41.0805668830872 0.504187042022821
41.0840573310852 0.504222805379888
41.0849242210388 0.504249409659579
41.0893058776855 0.504287020093768
41.0902092456818 0.504313158865037
41.0950026512146 0.504351888617532
41.0954320430756 0.504376964767583
41.0998525619507 0.504417269953954
41.100350856781 0.504441429459311
41.1009411811829 0.504441429459311
41.1010284423828 0.504441429459311
41.1053657531738 0.504463395338644
41.1058404445648 0.504504170623925
41.110696554184 0.504547955715872
41.1112365722656 0.504568143178802
41.1159472465515 0.504585402593945
41.1174213886261 0.504630867589394
41.1208691596985 0.504677426948123
41.1213700771332 0.50469173002179
41.1265068054199 0.504739089313411
41.1272802352905 0.504751103813649
41.1314318180084 0.504798766274051
41.1318562030792 0.504806672033858
41.1371836662292 0.504811376886046
41.1375939846039 0.5048589497
41.1420722007751 0.504905110312226
41.1426179409027 0.504906132588008
41.1474640369415 0.504951082686952
41.1481230258942 0.504949861915671
41.15265583992 0.504992905046215
41.1528768539429 0.504987435312748
41.154895067215 0.504987435312748
41.1551239490509 0.504987435312748
41.1582272052765 0.505027220192231
41.158855676651 0.505021574263987
41.1631202697754 0.505057081947118
41.1635956764221 0.505050711283641
41.1683623790741 0.505080719355318
41.1687588691711 0.505073915505833
41.1737720966339 0.505098798113441
41.1748588085175 0.505090926065585
41.1790065765381 0.505110515584729
41.1794228553772 0.505103464184428
41.1842105388641 0.505117561154774
41.184675693512 0.505109251883725
41.1897275447845 0.50511767395115
41.1903955936432 0.505112257751718
41.195631980896 0.505115299372752
41.1959671974182 0.505109676709011
41.1999423503876 0.505106203595255
41.2005169391632 0.505100699735301
41.2051627635956 0.505093083167766
41.2056820392609 0.505088987124664
41.2061307430267 0.505088987124664
41.2063052654266 0.505088987124664
41.2107129096985 0.505085866139014
41.2116434574127 0.505075631461949
41.2160148620605 0.505074108186887
41.2169878482819 0.505060482358357
41.2209260463715 0.505039086808783
41.2213358879089 0.5050384383101
41.2261278629303 0.505016586880029
41.2266111373901 0.505018317033479
41.2314038276672 0.504995270997114
41.2323703765869 0.504997137476929
41.2366967201233 0.504973373152022
41.2371213436127 0.504976643534162
41.2420587539673 0.504952331628847
41.2426784038544 0.50495843355097
41.2471914291382 0.504932514922649
41.248067855835 0.504940463333147
41.2501034736633 0.504940463333147
41.2501819133759 0.504940463333147
41.2525501251221 0.504914960202584
41.2529306411743 0.504926691603971
41.2577502727509 0.504901635046311
41.2582290172577 0.504915718788645
41.2629828453064 0.504891639922571
41.2636444568634 0.504908498972801
41.2682194709778 0.504884903054682
41.268646478653 0.504903688277309
41.2736818790436 0.504881580912507
41.2741479873657 0.50490314436186
41.2789452075958 0.504882390649942
41.2792108058929 0.504907251521729
41.2848942279816 0.50493519738063
41.2854125499725 0.504915809720143
41.2894444465637 0.504897218931961
41.2903485298157 0.504927965007188
41.2948849201202 0.504911056641332
41.2953300476074 0.504946234394065
41.3001923561096 0.504981628956164
41.3007807731628 0.504966219233028
41.3053913116455 0.504953351674525
41.3055860996246 0.504953351674525
41.305739402771 0.504953351674525
41.3062226772308 0.504991461550325
41.3104319572449 0.504981568709314
41.311131477356 0.505023274882714
41.3161916732788 0.505067541788939
41.3169567584991 0.505059392140286
41.3209266662598 0.505052430020315
41.3213319778442 0.505099005416237
41.3262090682983 0.505095372072133
41.3266320228577 0.505145819562092
41.3315477371216 0.505147722337055
41.3319635391235 0.505200970520137
41.3367862701416 0.505200303536811
41.3381655216217 0.505256852041636
41.3421137332916 0.505257633133164
41.342672586441 0.505318101222393
41.3473997116089 0.505319001049505
41.3479750156403 0.505383959623732
41.3526589870453 0.505384400342931
41.3529019355774 0.50545130743517
41.3552708625793 0.50545130743517
41.3554222583771 0.50545130743517
41.3579261302948 0.505451364140661
41.3586935997009 0.505521951216995
41.3630228042603 0.505519809463758
41.3638699054718 0.50559307991038
41.3682518005371 0.505588684341081
41.3690440654755 0.505665678289566
41.373496055603 0.505658362097808
41.3738989830017 0.505737635968078
41.378719329834 0.50572760077601
41.3795483112335 0.505811309742227
41.3839972019196 0.505798170934456
41.3851602077484 0.505883926730746
41.3895869255066 0.505868973331063
41.3906853199005 0.50595737981949
41.3948383331299 0.50594133326327
41.396404504776 0.506031721939281
41.3996715545654 0.506031721939281
41.399742603302 0.506031721939281
41.3998744487762 0.506013640207998
41.4003064632416 0.50610887675016
41.4054505825043 0.506090695587199
41.4058213233948 0.506187867404172
41.4105086326599 0.50616934565204
41.4115371704102 0.506270509140277
41.415896654129 0.50637411184282
41.4163801670074 0.506355021874195
41.4209411144257 0.506335855198486
41.4213466644287 0.506442758822336
41.4263286590576 0.506423709597296
41.4266426563263 0.506533142869292
41.4314000606537 0.506514962833433
41.4318034648895 0.506629025719457
41.4367475509644 0.506611246550685
41.4371433258057 0.506727809441916
41.4420018196106 0.5067100906022
41.4426836967468 0.506830346123327
41.4471852779388 0.506813310259733
41.4477744102478 0.506936820610053
41.4496333599091 0.506936820610053
41.4496960639954 0.506936820610053
41.4524345397949 0.506920843983911
41.4529225826263 0.507047737908168
41.4577219486237 0.507033266970813
41.4582042694092 0.50716097399936
41.4629657268524 0.507143342647564
41.4637627601624 0.50727368473138
41.4682281017303 0.507257407836917
41.4686646461487 0.507391592818979
41.4735727310181 0.507375535306722
41.4741649627686 0.507512156574203
41.478791475296 0.50749488910493
41.4795520305634 0.507633459917975
41.4840080738068 0.507615512185852
41.4844174385071 0.507758166858405
41.4896686077118 0.507738034338789
41.4902274608612 0.50788238099197
41.4948213100433 0.507860789449048
41.4955661296844 0.50800948950043
41.4998469352722 0.507983698454378
41.4999530315399 0.507983698454378
41.5000250339508 0.507983698454378
41.5004796981812 0.508137024202305
41.5054094791412 0.508106947394059
41.5058999061584 0.508262986964339
41.5104579925537 0.508230840954948
41.5109553337097 0.508387206934129
41.5158531665802 0.508550712324447
41.5167217254639 0.508513209125976
41.5209152698517 0.508470859570221
41.521407365799 0.508639176086729
41.5262699127197 0.50859236017837
41.5267267227173 0.508765686735834
41.5314137935638 0.508715186935093
41.5322160720825 0.50889117004369
41.5367586612701 0.508836800694183
41.5371971130371 0.509017654219557
41.5420112609863 0.508959748936581
41.5429837703705 0.509143295848178
41.5478482246399 0.509329939007773
41.5484318733215 0.509268479250158
41.5510678291321 0.509268479250158
41.5511915683746 0.509268479250158
41.5526037216187 0.50920380306237
41.5531165599823 0.509393051420825
41.5577244758606 0.509326929647709
41.5581729412079 0.5095161805218
41.5634114742279 0.509447300954638
41.5641205310822 0.50963765343072
41.5682017803192 0.509567479706223
41.5686130523682 0.509759599497144
41.5735442638397 0.509690467378224
41.5739405155182 0.509882185151447
41.578958272934 0.509809698605203
41.5794730186462 0.509998952228936
41.5841794013977 0.509924990505303
41.5847542285919 0.510114262104433
41.5900096893311 0.510039390425851
41.5921170711517 0.510227208585586
41.5948524475098 0.510150804067419
41.5961217880249 0.510336334789767
41.5998702049255 0.510258748574713
41.6002547740936 0.510444206551827
41.6012308597565 0.510444206551827
41.6013014316559 0.510444206551827
41.6056623458862 0.510627080272623
41.6061058044434 0.510546607754604
41.6105628013611 0.510464955195739
41.6110198497772 0.510646210089993
41.6158504486084 0.510827325579551
41.6166255474091 0.51074243319184
41.6208755970001 0.510653838106213
41.6213004589081 0.510834177527133
41.6261065006256 0.510742711545842
41.6266033649445 0.510920653249853
41.6314792633057 0.510825572919769
41.63192486763 0.511001987358993
41.6367859840393 0.510901847959026
41.6372535228729 0.511076454078611
41.6419928073883 0.51097230345673
41.6427464485168 0.511145946232013
41.647221326828 0.511036760589812
41.6479308605194 0.511207534122092
41.6514871120453 0.511207534122092
41.6515953540802 0.511207534122092
41.652857542038 0.511374401174689
41.6535785198212 0.511261954726182
41.6577603816986 0.511146582280703
41.6584584712982 0.511309054462464
41.6629676818848 0.511189635069134
41.6633677482605 0.511349399071313
41.6682574748993 0.51122518215778
41.6686975955963 0.511382424147126
41.6737093925476 0.511254320714539
41.6745538711548 0.511406543695727
41.6788277626038 0.511275269319413
41.6794400215149 0.511422934708706
41.684583902359 0.511289666900646
41.6849133968353 0.511433210581107
41.6894226074219 0.511297340909363
41.6903109550476 0.511437059383631
41.6950044631958 0.511298340744488
41.6953275203705 0.511432989406771
41.6998772621155 0.511290317399545
41.7012474536896 0.511290317399545
41.7013309001923 0.511290317399545
41.7015664577484 0.51142202224985
41.7050921916962 0.511277837012673
41.7055804729462 0.511404857505691
41.7108392715454 0.511256819474933
41.7117874622345 0.511379746810372
41.715886592865 0.51122715410104
41.7167172431946 0.511349281633912
41.7208759784698 0.511192810405677
41.7214524745941 0.511310883682039
41.7262034416199 0.511149979760215
41.7268080711365 0.51126554093561
41.7314522266388 0.511100276169777
41.7320935726166 0.511213027596397
41.7368314266205 0.511043800499831
41.7376668453217 0.511152003026147
41.7421164512634 0.510977437868798
41.7426254749298 0.511083220142474
41.7472410202026 0.510904576943273
41.7479238510132 0.511007002831533
41.7513971328735 0.511007002831533
41.751503944397 0.511007002831533
41.7525501251221 0.510825317873516
41.7530841827393 0.510923587676127
41.7578530311584 0.510739163655453
41.758367061615 0.51083309978868
41.7630162239075 0.510644673246901
41.7637884616852 0.51073516189985
41.768214225769 0.510544917121801
41.7689843177795 0.510631298594512
41.7735002040863 0.510441141293426
41.7739140987396 0.510521816351284
41.7789266109467 0.510331401641209
41.779324054718 0.510407518927926
41.7843272686005 0.510217413750832
41.785656452179 0.510289002859503
41.7898874282837 0.510099345394927
41.7904143333435 0.510165591511702
41.7948455810547 0.509976090294032
41.797168970108 0.510038204063197
41.8000440597534 0.50984921115703
41.8007659912109 0.509906225327794
41.8052077293396 0.509717497674859
41.8054211139679 0.509717497674859
41.8055284023285 0.509717497674859
41.8056786060333 0.509770677507551
41.8105597496033 0.509584642019153
41.8117320537567 0.50963327138928
41.816751241684 0.509678927023788
41.8179726600647 0.509487304312589
41.8208827972412 0.509294242384968
41.8212323188782 0.509335420080515
41.8261182308197 0.509143007263349
41.8265841007233 0.509179949287816
41.8313961029053 0.508985061514509
41.8320865631104 0.509018953239047
41.8368053436279 0.508820961984977
41.8376512527466 0.508851664388836
41.8421125411987 0.508650735144446
41.8427360057831 0.508677041960964
41.8473598957062 0.508473704640388
41.8479101657867 0.508497243856301
41.852721452713 0.50829478248839
41.8534090518951 0.508314675543928
41.8552980422974 0.508314675543928
41.8554620742798 0.508314675543928
41.8579800128937 0.508112271358243
41.8582608699799 0.50812841146876
41.8632118701935 0.50792520800611
41.8637566566467 0.507938451354934
41.8683433532715 0.507738513007186
41.8690392971039 0.507747327439799
41.8736183643341 0.507550512252311
41.874582529068 0.507555733615852
41.8789360523224 0.507363185872525
41.8798575401306 0.507365507929285
41.8840324878693 0.507177790679214
41.8849966526031 0.507175355421822
41.8897728919983 0.506995069488007
41.8902072906494 0.506988421522142
41.894674539566 0.506812925281805
41.8955063819885 0.506802414695591
41.8998787403107 0.506632876908635
41.9003796577454 0.506617418161396
41.9007263183594 0.506617418161396
41.9008033275604 0.506617418161396
41.9050486087799 0.506453451877485
41.9057228565216 0.506433550561498
41.9109952449799 0.50627469642896
41.9114327430725 0.506251143035992
41.9161040782928 0.506222097246141
41.9176030158997 0.50606795327156
41.9207406044006 0.505916497719649
41.9212400913239 0.505883238677968
41.9261264801025 0.50573869043866
41.9266538619995 0.505699947988791
41.9314315319061 0.505558682819377
41.931910276413 0.5055153631138
41.936687707901 0.505377044669133
41.9374141693115 0.505329206020598
41.9420032501221 0.505194611247866
41.9426226615906 0.505141382594989
41.9471805095673 0.505011552459916
41.9478116035461 0.504953276479391
41.9492127895355 0.504953276479391
41.9492690563202 0.504953276479391
41.9525022506714 0.504828639459026
41.9535109996796 0.50476657739603
41.9578373432159 0.504647552477354
41.958443403244 0.504581104062949
41.9629726409912 0.504466920661301
41.9638617038727 0.504395310007378
41.9683005809784 0.504288372876226
41.9689490795135 0.5042130913248
41.973531961441 0.504113741512098
41.9739327430725 0.504034092402313
41.9788856506348 0.503941557428937
41.9945652484894 0.503857404309443
41.995356798172 0.503774808077534
41.9954009056091 0.503698231512017
41.9954304695129 0.50361104324038
41.9954617023468 0.503541380124572
41.995489358902 0.503449836760098
41.9962737560272 0.503355703337968
41.9998097419739 0.503355703337968
41.9998822212219 0.50329322296324
41.9999215602875 0.50329322296324
42.0014479160309 0.503193415358805
42.0051283836365 0.503139516638201
42.0056154727936 0.50303644965495
42.0102827548981 0.502990237611387
42.0109393596649 0.502883751254136
42.0162062644958 0.502773142862369
42.0166382789612 0.502731721526647
42.0209045410156 0.502696103018507
42.02143907547 0.502579411229751
42.026184797287 0.502549469250732
42.026535987854 0.502429173620102
42.0314629077911 0.502405693541167
42.0319006443024 0.502279851281018
42.0368881225586 0.502261084319341
42.0372459888458 0.502130662458922
42.0421521663666 0.502116445716084
42.0427372455597 0.501980171566821
42.0474138259888 0.501968693561619
42.0476319789886 0.501827783586276
42.052619934082 0.501820783816492
42.0532364845276 0.501677857123236
42.0550625324249 0.501677857123236
42.0552787780762 0.501677857123236
42.0578825473785 0.501674425648827
42.0584411621094 0.501527315175431
42.0630662441254 0.501524833443446
42.0637593269348 0.501373574000234
42.0684657096863 0.501372249783289
42.0695674419403 0.501217650625562
42.0736815929413 0.501217878116527
42.0739469528198 0.501061886928357
42.0789365768433 0.501063016976764
42.0803198814392 0.50090390459062
42.084406375885 0.500906129992142
42.0850241184235 0.500744389553753
42.0896053314209 0.500747350080763
42.0902075767517 0.50058277617466
42.0951261520386 0.500416533336276
42.0959477424622 0.500420292127258
42.100105047226 0.500424618289214
42.1005175113678 0.500255063580193
42.1052050590515 0.500261592321934
42.1056547164917 0.500261592321934
42.1058404445648 0.500088220294981
42.1059372425079 0.500088220294981
42.1104366779327 0.500095895105303
42.1111876964569 0.499920066775463
42.1170654296875 0.499932606443025
42.1176187992096 0.499750682729704
42.1209828853607 0.499765666173734
42.1214320659637 0.499579719088758
42.1262233257294 0.499599516976954
42.1267437934875 0.499407402778204
42.1314370632172 0.499430989251958
42.1322512626648 0.499234829377477
42.1368663311005 0.499262437254457
42.137175321579 0.499060763975328
42.1421048641205 0.499091625163212
42.1427474021912 0.498885619985952
42.1472630500793 0.49892253818882
42.1478631496429 0.498711928349819
42.1524410247803 0.498752567224714
42.1525499820709 0.498752567224714
42.1526155471802 0.498752567224714
42.1531746387482 0.498538499803543
42.1578409671783 0.498582099695065
42.1584651470184 0.498366397756147
42.1629493236542 0.498411674454622
42.164409160614 0.498191920634041
42.1682069301605 0.498239836189022
42.168612241745 0.498020036499774
42.1734447479248 0.498071747992954
42.1740653514862 0.497851088676556
42.1787912845612 0.497904910461163
42.1791908740997 0.497683238903921
42.1843726634979 0.49746121111067
42.1847939491272 0.497516121873428
42.1893355846405 0.497572215722782
42.1896941661835 0.497350746124936
42.1949048042297 0.497128736626915
42.1959810256958 0.497188392925102
42.1991560459137 0.497188392925102
42.1992151737213 0.497188392925102
42.2001371383667 0.497251387102896
42.2008583545685 0.497029308349287
42.2061932086945 0.496806040554959
42.2068078517914 0.496872557661264
42.2104706764221 0.496941873945287
42.2108106613159 0.496719938830129
42.2160778045654 0.496494056553587
42.2165038585663 0.496566840699423
42.2209360599518 0.496643867799082
42.2214777469635 0.496418416040057
42.2261390686035 0.496497065480973
42.2265636920929 0.49627281364951
42.2313575744629 0.496357832253665
42.232045173645 0.49612706869373
42.2367086410522 0.496216681957189
42.237432718277 0.495984769564648
42.2421157360077 0.496077652227786
42.2428395748138 0.495843469493466
42.2472009658813 0.495938351211987
42.2478082180023 0.495701935063071
42.2494444847107 0.495701935063071
42.249504327774 0.495701935063071
42.2524521350861 0.495800406187378
42.2528915405273 0.495561121333341
42.2577526569366 0.495662802994431
42.2581913471222 0.495421498360513
42.2630045413971 0.495525631023038
42.2636895179749 0.495284102095717
42.2683517932892 0.495391466056581
42.2688136100769 0.495146063805954
42.2735619544983 0.495256728917514
42.2739338874817 0.495011321756561
42.2787895202637 0.495123384373814
42.2794277667999 0.494877166371082
42.2840423583984 0.494991434896689
42.2857890129089 0.494746146763485
42.2894024848938 0.494861491219606
42.2902550697327 0.494618633095186
42.2949385643005 0.494378950006772
42.29536652565 0.494497047308812
42.3001668453217 0.494617453828366
42.3010270595551 0.494617453828366
42.3011002540588 0.494617453828366
42.3011915683746 0.494382485530766
42.3051269054413 0.494505134675661
42.3058035373688 0.494276782455827
42.3103859424591 0.494401904010686
42.3111748695374 0.49418131898798
42.3162288665771 0.494307552997513
42.3166720867157 0.494097341834801
42.3208620548248 0.494228922974209
42.3213987350464 0.494028461524514
42.3261632919312 0.494163535554836
42.3266739845276 0.493979089279275
42.3313391208649 0.494118112400021
42.3318145275116 0.493946268132465
42.3370971679688 0.494091350037706
42.3375277519226 0.493935983366823
42.3420701026917 0.49408517269826
42.3425831794739 0.493954459875274
42.3472571372986 0.494109658852046
42.3476533889771 0.493999674689061
42.350997209549 0.493999674689061
42.3511061668396 0.493999674689061
42.3525581359863 0.494160859185972
42.3532211780548 0.494073850081083
42.3578052520752 0.494239275309934
42.3582715988159 0.494176685884992
42.3629846572876 0.494343964156764
42.3636772632599 0.494305358163905
42.3683791160583 0.494477336972129
42.3690056800842 0.494463210392516
42.3735754489899 0.494638674780509
42.374397277832 0.494647399270827
42.3787870407104 0.494824596241584
42.3798449039459 0.494857237512975
42.3843264579773 0.495036045244683
42.3847963809967 0.495090594833847
42.3897225856781 0.495162683487231
42.3902671337128 0.495341296087461
42.3946373462677 0.495521445283612
42.3957891464233 0.495609848867974
42.399825334549 0.49579204271731
42.4003088474274 0.49589214171397
42.4009444713593 0.49589214171397
42.4010188579559 0.49589214171397
42.40505194664 0.496075673881818
42.4058110713959 0.49618518249833
42.4126553535461 0.496300240256676
42.4129385948181 0.496487040878842
42.4159841537476 0.496607043689474
42.417222738266 0.496796770051738
42.420884847641 0.496991798755944
42.4212691783905 0.497113180982767
42.4261703491211 0.497315929925745
42.4265425205231 0.49743691490251
42.4313850402832 0.497645059993503
42.4318153858185 0.497764671149484
42.4367744922638 0.497980221041992
42.4373693466187 0.498096937078013
42.4420299530029 0.498320314227115
42.4424724578857 0.49843332192133
42.4472546577454 0.49866432721111
42.4480586051941 0.498771020654899
42.4508912563324 0.498771020654899
42.4509930610657 0.498771020654899
42.4525771141052 0.499009075913048
42.4532856941223 0.499109531233982
42.4579820632935 0.499354462093482
42.458536863327 0.499448962282018
42.4629173278809 0.499696787048256
42.4633257389069 0.499784420908765
42.4681801795959 0.500037426109221
42.4686665534973 0.500117468724787
42.4734871387482 0.500372799553504
42.4742825031281 0.500446014201599
42.478796005249 0.500701147659066
42.4792320728302 0.500765155044794
42.484032869339 0.501021596396563
42.4847166538239 0.501076238338952
42.4893133640289 0.501332970922393
42.4898159503937 0.501378595150347
42.4947032928467 0.501634729179978
42.4956777095795 0.501670636307716
42.4998619556427 0.501927360788735
42.5003912448883 0.501954650550392
42.5007734298706 0.501954650550392
42.5008749961853 0.501954650550392
42.5052530765533 0.50221094450972
42.5064978599548 0.502229083687893
42.5103101730347 0.502487144754081
42.5112133026123 0.502497207490984
42.5156021118164 0.502756205217582
42.516524553299 0.502757937054945
42.5208649635315 0.503020736609129
42.5214960575104 0.503015303729359
42.5261752605438 0.50328152218767
42.52658867836 0.503267973997776
42.5313572883606 0.503539931976652
42.5317270755768 0.503520445717296
42.5368278026581 0.50379783613963
42.5374176502228 0.503772093586878
42.5420804023743 0.504055266399653
42.5426087379456 0.504023532674183
42.5472917556763 0.504312195278197
42.5478632450104 0.504275375862602
42.5518445968628 0.504275375862602
42.5519683361053 0.504275375862602
42.5529954433441 0.504234640940671
42.5536298751831 0.504525166244782
42.5577747821808 0.504819108678198
42.5583310127258 0.504775295552383
42.5631320476532 0.505071968434939
42.5634083747864 0.505024514991014
42.5683844089508 0.505322392729947
42.569188117981 0.505271240167702
42.5734901428223 0.505571165189575
42.57448387146 0.505517515797738
42.5787372589111 0.505816593446207
42.5806901454926 0.505759981373842
42.584704875946 0.506058498192246
42.5849823951721 0.505999658806127
42.5896537303925 0.506295876840097
42.5905184745789 0.506235198117466
42.5950672626495 0.506530395646816
42.5957627296448 0.506467554622996
42.6001324653625 0.506761891243639
42.6009330749512 0.506696781555804
42.6018452644348 0.506696781555804
42.6019749641418 0.506696781555804
42.6052708625793 0.506991204198348
42.6059539318085 0.506924443666007
42.6103084087372 0.507219592725182
42.6113493442535 0.507151668734238
42.6161880493164 0.507081753998475
42.6165654659271 0.50737807656348
42.6208884716034 0.507675916559908
42.6234631538391 0.507604868627078
42.6263239383698 0.507905871021007
42.6267697811127 0.507834426158909
42.6316711902618 0.508135495603752
42.6325221061707 0.508064262377536
42.6367268562317 0.508367826060761
42.6372489929199 0.508297078510411
42.6420979499817 0.508601250904982
42.6425249576569 0.508532090578376
42.6473090648651 0.508836694628311
42.6478683948517 0.508771057971577
42.6519901752472 0.508771057971577
42.6521172523499 0.508771057971577
42.6526837348938 0.509075273431684
42.6535246372223 0.509013636898629
42.6578307151794 0.509313958136352
42.6581664085388 0.509257067009416
42.663015127182 0.509556753809322
42.6636030673981 0.509505071205599
42.668300151825 0.509799764512581
42.6694571971893 0.509754629283214
42.6741020679474 0.510043704839104
42.6746101379395 0.510005650302838
42.6787548065186 0.510289050678316
42.6799719333649 0.510258517436855
42.683984041214 0.510535482287447
42.6848926544189 0.510511919577266
42.6895425319672 0.510782777811528
42.6899366378784 0.510766788073777
42.6949050426483 0.511031339447808
42.6960775852203 0.51102197711253
42.6998357772827 0.511280881341348
42.7002515792847 0.511277424814102
42.7019057273865 0.511277424814102
42.7020597457886 0.511277424814102
42.705495595932 0.511279213507922
42.7058866024017 0.511530525787292
42.7103970050812 0.511776727967648
42.7115561962128 0.5117839209929
42.7159738540649 0.511794912109199
42.7164132595062 0.512039243494352
42.7211811542511 0.512053666561945
42.7216689586639 0.512295022846753
42.7261860370636 0.512533956266713
42.7266230583191 0.512551282612166
42.7313690185547 0.512789144013178
42.731871843338 0.51280854923646
42.7373855113983 0.512828951879304
42.7385859489441 0.513063469971249
42.7423105239868 0.513084637182373
42.7427837848663 0.513320776118749
42.7472746372223 0.513556032741623
42.7476480007172 0.513577413557356
42.7518265247345 0.513577413557356
42.7519526481628 0.513577413557356
42.7528836727142 0.513598591645309
42.7535700798035 0.513831144408482
42.7577610015869 0.514063114641712
42.7594692707062 0.514083417549858
42.7630670070648 0.514314322777083
42.7635970115662 0.514333283989938
42.7684257030487 0.514564373902289
42.768828868866 0.514581800367001
42.7735042572021 0.514810558670658
42.7741856575012 0.514825153616795
42.7789413928986 0.515051003309966
42.7794990539551 0.515062684434029
42.7840132713318 0.515286858471199
42.7844133377075 0.515295920666471
42.7896625995636 0.515517858922643
42.7906534671783 0.515523871324817
42.7968509197235 0.515526880732238
42.7976524829865 0.515747936141826
42.7998819351196 0.515967865776857
42.8002054691315 0.515968206070133
42.8020989894867 0.515968206070133
42.8023462295532 0.515968206070133
42.8056390285492 0.516188465495441
42.8060481548309 0.51618573448796
42.8103461265564 0.516406903598034
42.8117637634277 0.516401591626339
42.8159604072571 0.516394319525673
42.8163075447083 0.516619042580415
42.8213593959808 0.51660948103476
42.8223769664764 0.516835841978132
42.8262712955475 0.517063171168262
42.8267269134521 0.517052177415945
42.8313610553741 0.517283756693166
42.8320422172546 0.51727134051692
42.8368735313416 0.517507101997747
42.8375241756439 0.517494310411425
42.8420975208282 0.517734188903478
42.8428525924683 0.517722890675204
42.8472917079926 0.51796840448817
42.8476579189301 0.517958263025576
42.8518278598785 0.517958263025576
42.8519840240479 0.517958263025576
42.8529980182648 0.518205373839769
42.853348493576 0.518196708329937
42.8577792644501 0.51844498365621
42.858945608139 0.518438456169028
42.8629553318024 0.51869086955468
42.8633954524994 0.518685587944036
42.8682079315186 0.518938467619567
42.8685898780823 0.518935649007278
42.8738439083099 0.51918984676588
42.8749358654022 0.519189909851018
42.8787367343903 0.519444697282384
42.8791768550873 0.519447528412978
42.8839919567108 0.51970260505126
42.8848676681519 0.519707979679293
42.8897013664246 0.519964047657594
42.8902654647827 0.51997128807648
42.8950469493866 0.520227952363691
42.8958518505096 0.520236403321675
42.9000487327576 0.520494719083533
42.9003734588623 0.520504009965818
42.9018268585205 0.520504009965818
42.9019236564636 0.520504009965818
42.9050498008728 0.520764470819381
42.9054594039917 0.520774130774896
42.9102892875671 0.521037877591008
42.9112064838409 0.521047326302415
42.9156198501587 0.521311815463905
42.9160783290863 0.521321294772121
42.9209065437317 0.521593451634485
42.921590089798 0.521602866785003
42.9262182712555 0.521881065378822
42.9266972541809 0.521890117902858
42.9314482212067 0.522174967476193
42.9322054386139 0.522184063717434
42.9368374347687 0.522474782042962
42.9374513626099 0.522483701940524
42.9420359134674 0.522782309963611
42.942421913147 0.522791492713527
42.9473378658295 0.523097454014077
42.9481706619263 0.523106501537833
42.9522595405579 0.523106501537833
42.9523613452911 0.523106501537833
42.9527313709259 0.523419435764612
42.9535219669342 0.52342813535665
42.9577951431274 0.523748380935905
42.9584128856659 0.523757561282757
42.9629099369049 0.524080506649525
42.9633388519287 0.524090063669115
42.9682099819183 0.524419757002241
42.96857380867 0.524429083292482
42.9734990596771 0.524761601183586
42.9738786220551 0.524771206081696
42.9787533283234 0.525106164078646
42.9792296886444 0.525114648237476
42.9839360713959 0.525451332728666
42.9849021434784 0.525458988071527
42.9894959926605 0.525796177090674
42.9912462234497 0.525802210573426
42.9950311183929 0.52580679591821
42.9956994056702 0.526144254042292
43.0000460147858 0.526481835755375
43.000522851944 0.52648469470649
43.0016760826111 0.52648469470649
43.0017592906952 0.52648469470649
43.0050375461578 0.526822514008888
43.0054078102112 0.526823406500972
43.0102865695953 0.527161811350788
43.0111012458801 0.527161019063371
43.0161941051483 0.52715798963042
43.0167729854584 0.527493593401141
43.0208332538605 0.527834079225525
43.0213396549225 0.527829209850031
43.0261726379395 0.52817493013128
43.0265591144562 0.52816845764961
43.0318048000336 0.528514208247638
43.0324332714081 0.528505952998175
43.036806344986 0.528851720151026
43.0372822284698 0.528842113945076
43.0419652462006 0.52919512537672
43.0424501895905 0.529184738306105
43.0472576618195 0.529542939988603
43.0479328632355 0.529531641394249
43.0517599582672 0.529531641394249
43.0518846511841 0.529531641394249
43.0531477928162 0.529519737037872
43.0537216663361 0.529877200860774
43.0577886104584 0.53023651009934
43.0583848953247 0.530223894978808
43.062929391861 0.530585208273513
43.0633616447449 0.530572633908674
43.0682411193848 0.53093469698282
43.0689635276794 0.530922477359464
43.0734581947327 0.531287620875014
43.0866162776947 0.531651296312553
43.087500333786 0.531639355704852
43.0875723361969 0.532002204641067
43.0876278877258 0.531991134233312
43.0876884460449 0.531980540340576
43.0899579524994 0.531970539077895
43.0906422138214 0.532331963772215
43.0949301719666 0.532691749624949
43.0952868461609 0.532682034133854
43.1002840995789 0.53304214848227
43.1008751392365 0.533033160970581
43.101788520813 0.533033160970581
43.1018695831299 0.533033160970581
43.1050913333893 0.533392990577131
43.1061489582062 0.533384272212796
43.110326051712 0.533744806813047
43.1107792854309 0.533736304972342
43.1159543991089 0.534098300961978
43.1167080402374 0.534089888248464
43.1208143234253 0.534453784169407
43.1212651729584 0.534445439176762
43.1260900497437 0.534814335456938
43.1279146671295 0.534806362415054
43.1313364505768 0.535173192614298
43.1321666240692 0.535164777531506
43.1368699073792 0.535534225605353
43.137690782547 0.535526037862721
43.1420042514801 0.535897764964631
43.1425080299377 0.5358899149547
43.147304058075 0.536265938024447
43.148092508316 0.536258259375801
43.1523866653442 0.536258259375801
43.1525301933289 0.536258259375801
43.1528148651123 0.53625082722111
43.153463602066 0.536623592969504
43.1578359603882 0.536997538979118
43.1584289073944 0.536991276621666
43.1629528999329 0.537364370065615
43.1633319854736 0.53735886842026
43.1682591438293 0.537729199479441
43.1687104701996 0.537725012899295
43.1735320091248 0.538091449757684
43.1741971969604 0.538088016235957
43.1788644790649 0.538450249991231
43.17991065979 0.538448193026602
43.1840620040894 0.538805862281398
43.1847424507141 0.538805029452899
43.1893458366394 0.539158533388303
43.1900818347931 0.539158040962843
43.1948115825653 0.539506163182926
43.1952514648438 0.539507144754837
43.1998612880707 0.539851253540489
43.2002227306366 0.539852759138383
43.2021143436432 0.539852759138383
43.202241897583 0.539852759138383
43.2054545879364 0.540192885985874
43.2057449817657 0.540194910381132
43.2103567123413 0.540527769397638
43.2111530303955 0.540529985064849
43.2157492637634 0.540862745398654
43.2161958217621 0.540865571553604
43.2208094596863 0.54119652570677
43.2212655544281 0.541198766809105
43.2260520458221 0.541528813291903
43.2264626026154 0.54153050244713
43.2314383983612 0.541860586102859
43.2320036888123 0.541861530802849
43.2367975711823 0.542192682557935
43.2373795509338 0.542193028700811
43.2420241832733 0.542524889415642
43.2426908016205 0.542524797222543
43.2473342418671 0.54285822571264
43.2478239536285 0.542856590925428
43.2522394657135 0.542856590925428
43.2523648738861 0.542856590925428
43.2531387805939 0.54319179768908
43.2535886764526 0.543189394754161
43.2577314376831 0.543522479002242
43.2581849098206 0.543519219708482
43.2629292011261 0.543851710126824
43.2633514404297 0.543847687388273
43.2683439254761 0.544178578756007
43.26882147789 0.54417367449417
43.2734868526459 0.544505075675492
43.2741806507111 0.544500043542231
43.2792501449585 0.544494573676476
43.2804510593414 0.544822166446671
43.2839980125427 0.545145662303481
43.2848129272461 0.545139308499789
43.2894370555878 0.545458506018867
43.2899339199066 0.545452733625005
43.2947773933411 0.545767514301372
43.2952105998993 0.545762117380411
43.300000667572 0.546073003432941
43.3005921840668 0.546067979655147
43.3038501739502 0.546067979655147
43.3039739131927 0.546067979655147
43.3051860332489 0.546376345001691
43.3060009479523 0.546370863546523
43.3101849555969 0.546676586812156
43.3109240531921 0.546671375537884
43.315812587738 0.546976391829584
43.3161070346832 0.546971358023967
43.3207950592041 0.547278781431683
43.3211903572083 0.547274179163374
43.3260550498962 0.547579394914359
43.3264842033386 0.547574767819505
43.3329713344574 0.547570027381858
43.3332693576813 0.547877342256166
43.3369507789612 0.548187419498476
43.3374605178833 0.548182505429152
43.3420598506927 0.548495067990215
43.342497587204 0.548489666336301
43.347311258316 0.548804411098281
43.3482842445374 0.548799169156809
43.3519780635834 0.548799169156809
43.3521008491516 0.548799169156809
43.3529605865479 0.549116471529876
43.3534421920776 0.549111101691057
43.3579790592194 0.549430066617644
43.3589203357697 0.549424713815576
43.3629138469696 0.549741307919472
43.3633668422699 0.549735762850183
43.3683080673218 0.550054438540543
43.368950843811 0.55004933618666
43.3735091686249 0.550366310408372
43.3741681575775 0.550361340153157
43.3792073726654 0.550356789680163
43.3797619342804 0.550671381408774
43.3840413093567 0.55098371872111
43.3844320774078 0.550979473494804
43.3894100189209 0.551289101613507
43.3897776603699 0.55128567840444
43.3949301242828 0.551592851607612
43.3954129219055 0.551590759373337
43.399923324585 0.551895479895729
43.4003615379333 0.551893295994316
43.4018166065216 0.551893295994316
43.401905298233 0.551893295994316
43.405534029007 0.552196730003534
43.4057810306549 0.552195246903194
43.4105403423309 0.552493928539959
43.4114980697632 0.552492902642426
43.4157841205597 0.552793701287721
43.4161577224731 0.552793495295692
43.4209272861481 0.553095546207245
43.4215002059937 0.553095435140081
43.4261801242828 0.553398751039127
43.4268093109131 0.553399186388993
43.432012796402 0.553705018120541
43.4322893619537 0.553705039601796
43.4380526542664 0.554013825780261
43.4386231899261 0.554013495083057
43.4423768520355 0.554326182577429
43.4427008628845 0.554326168584993
43.4472615718842 0.554642324880366
43.4477543830872 0.554642493046301
43.4522621631622 0.554642493046301
43.4524183273315 0.554642493046301
43.4529569149017 0.554962611182047
43.4534530639648 0.554962523489443
43.4579584598541 0.555286454862782
43.4591646194458 0.555286021904462
43.4629547595978 0.555609828949309
43.463392496109 0.555609579637547
43.4682013988495 0.555934982241515
43.4688029289246 0.555935612830812
43.4734551906586 0.556264742626789
43.474577665329 0.556266415758878
43.478732585907 0.556594243940106
43.4794580936432 0.556596521109278
43.4839868545532 0.556923060367771
43.4843745231628 0.556926198577833
43.4898250102997 0.55725087565566
43.4902708530426 0.557256113254395
43.4948019981384 0.557578695301808
43.495290517807 0.557584983321384
43.4998922348022 0.557905939689223
43.5003538131714 0.557914618223482
43.5020368099213 0.557914618223482
43.5021579265594 0.557914618223482
43.5058686733246 0.558233984366899
43.5063364505768 0.55824507299302
43.5103018283844 0.558564417247224
43.5107307434082 0.558577280326894
43.5156598091125 0.558896966944548
43.5161626338959 0.558911923556795
43.5209100246429 0.559235765180943
43.5216658115387 0.559253101291368
43.5261144638062 0.559576255471067
43.5267901420593 0.559595930495885
43.5313372612 0.559922987603713
43.5317087173462 0.559945312061024
43.537935256958 0.559969798218396
43.5384521484375 0.560301329146984
43.5420963764191 0.560637318244581
43.5426006317139 0.560665110328122
43.5473692417145 0.561005532587454
43.5477683544159 0.561036475738155
43.5520651340485 0.561036475738155
43.552187204361 0.561036475738155
43.552524805069 0.561376670156496
43.5535862445831 0.56140986541528
43.5578100681305 0.561752119848268
43.5590643882751 0.561788454145509
43.5630080699921 0.562131624900772
43.5634887218475 0.562171369256776
43.5682365894318 0.562514284317477
43.5686490535736 0.562557755394824
43.5734996795654 0.562902151446804
43.5741243362427 0.562949375849499
43.5787725448608 0.563291165550871
43.5794887542725 0.563341407038068
43.5841171741486 0.563680057304705
43.584566116333 0.563733642464512
43.589339017868 0.564070610325785
43.5904262065887 0.564130722593395
43.5946173667908 0.564465413974919
43.5953693389893 0.564529584339824
43.600152015686 0.564863442632203
43.6006293296814 0.56493091681789
43.6019818782806 0.56493091681789
43.6020977497101 0.56493091681789
43.6052162647247 0.565265038921609
43.6058902740479 0.565337777216242
43.6106200218201 0.565673213605279
43.6114394664764 0.56574882617664
43.6165406703949 0.56608243920237
43.6174921989441 0.566162535436668
43.6208908557892 0.566501334163804
43.621429681778 0.566587176102742
43.6261312961578 0.566929188742463
43.6269345283508 0.567019776285751
43.6313021183014 0.567364897936991
43.6317584514618 0.567460099194584
43.6372897624969 0.567559988893025
43.6377279758453 0.567909125057074
43.642080783844 0.568261041168932
43.6424808502197 0.568365156765897
43.6472947597504 0.568719773850084
43.6479563713074 0.568830630905846
43.6521699428558 0.568830630905846
43.6523041725159 0.568830630905846
43.6528670787811 0.568947030569662
43.6532692909241 0.569300283620282
43.6578767299652 0.569654399671223
43.6584384441376 0.56977486710353
43.6630473136902 0.570131420738918
43.6635496616364 0.570257027952282
43.6682643890381 0.57061153688028
43.6686561107635 0.570741781499639
43.6734731197357 0.571093790646772
43.674459695816 0.571229451898613
43.6788289546967 0.571578383743094
43.6793639659882 0.571718165241642
43.6843748092651 0.571860772050043
43.6850478649139 0.572206856869253
43.6893990039825 0.572549619376833
43.6903223991394 0.572696742258697
43.695029258728 0.572846683706799
43.6953628063202 0.573186363030989
43.6998834609985 0.573524051702548
43.7004055976868 0.573675303046761
43.7021000385284 0.573675303046761
43.7022190093994 0.573675303046761
43.7050783634186 0.574007877696454
43.7058298587799 0.574160809743786
43.7102744579315 0.574495110653875
43.7107224464417 0.574653076725997
43.7156772613525 0.574987161354701
43.7164902687073 0.575148878329613
43.7209060192108 0.575483922193202
43.7216348648071 0.57565029849772
43.7261440753937 0.575989964294295
43.7269213199615 0.57616181666813
43.7314002513885 0.576500342389348
43.7317900657654 0.576677056301026
43.7368047237396 0.57701854810244
43.7375953197479 0.577202270928517
43.7423434257507 0.577393665058807
43.7431244850159 0.57773812446524
43.7472267150879 0.578084991972624
43.747768163681 0.578284197329075
43.7525453567505 0.57863014176141
43.7527730464935 0.57863014176141
43.7529244422913 0.57883522101946
43.7530219554901 0.57883522101946
43.7577531337738 0.579181687552846
43.7585217952728 0.579391979680235
43.7629632949829 0.579740674065138
43.7634301185608 0.579956994505375
43.7681851387024 0.580302745387063
43.768931388855 0.580524011994758
43.7734472751617 0.580866721255793
43.7739944458008 0.58109328689995
43.7787325382233 0.581432681156307
43.7794246673584 0.581661663966446
43.7844259738922 0.581891714930174
43.7856075763702 0.582227126870971
43.7894153594971 0.582558752019342
43.7897799015045 0.582792016986424
43.7950224876404 0.583120229401279
43.7958340644836 0.583354752942654
43.8001246452332 0.583591774049227
43.8005673885345 0.583916978132585
43.8009166717529 0.583916978132585
43.8009951114655 0.583916978132585
43.805047750473 0.584241757679649
43.8055624961853 0.584482349040204
43.8102691173553 0.584805807735612
43.8106753826141 0.585048916041201
43.815630197525 0.585375489898804
43.8167290687561 0.585627056138549
43.8208239078522 0.585952032364659
43.8214595317841 0.586206579279868
43.8261227607727 0.586533938832358
43.8265781402588 0.586794243124611
43.8313529491425 0.587124457539297
43.8319621086121 0.587392840477954
43.8367154598236 0.587725471760758
43.8375642299652 0.587999492996828
43.8420164585114 0.588334345396146
43.8427908420563 0.588615421380619
43.8475296497345 0.588951770434569
43.8479647636414 0.589239306299383
43.8510670661926 0.589239306299383
43.8511798381805 0.589239306299383
43.8526933193207 0.589573200783895
43.8534381389618 0.589862905265316
43.8579454421997 0.590195484234386
43.858628988266 0.590487058855618
43.8629360198975 0.590820300789378
43.8635821342468 0.591116121829872
43.8682260513306 0.591446060281664
43.8688914775848 0.591741960495265
43.8734664916992 0.592067058737593
43.8739349842072 0.592363271709614
43.8787386417389 0.592684318739986
43.8792150020599 0.592981056484445
43.8840053081512 0.593298091087584
43.8844208717346 0.593590777494459
43.8893098831177 0.593904386977225
43.8906075954437 0.594197871364833
43.8952445983887 0.594508154682649
43.8958377838135 0.594801319989515
43.8999378681183 0.595110405401094
43.9003579616547 0.595404862513648
43.9006564617157 0.595404862513648
43.900723695755 0.595404862513648
43.9050960540771 0.59571258774452
43.905665397644 0.596010770711588
43.9102461338043 0.596319570154761
43.9110407829285 0.596619096622893
43.9159381389618 0.596923620458609
43.9164066314697 0.597229424817885
43.9208517074585 0.597540780784608
43.9213154315948 0.597853213242349
43.9260971546173 0.598166998312593
43.9265997409821 0.598483285651197
43.9313402175903 0.59879979720843
43.9318113327026 0.599123493394324
43.9367341995239 0.599443525542106
43.9376952648163 0.599775380082423
43.9420018196106 0.600098170794181
43.9424684047699 0.60043553640833
43.9472382068634 0.600762203751987
43.9476366043091 0.601105678199013
43.9509317874908 0.601105678199013
43.9510266780853 0.601105678199013
43.9524526596069 0.601431738384154
43.9530918598175 0.601775957893114
43.9578499794006 0.602103558789946
43.9584610462189 0.602449446019076
43.9638261795044 0.602798987274921
43.9643154144287 0.603130240401879
43.9684982299805 0.603478425524682
43.9690048694611 0.603808988191501
43.9735593795776 0.604137472453309
43.9741494655609 0.604484125680413
43.9787786006927 0.604810813944197
43.979339838028 0.605156268257956
43.9839925765991 0.605481616275363
43.9845871925354 0.605824102900723
43.9897663593292 0.606146841993983
43.9912486076355 0.606488183792501
43.9947948455811 0.606808513676253
43.9952869415283 0.60714859095829
43.9998788833618 0.607466055228773
44.0004022121429 0.607804602481632
44.0008945465088 0.607804602481632
44.0009894371033 0.607804602481632
44.0051295757294 0.608120922396393
44.0058736801147 0.608460230372043
44.0103011131287 0.608770987268502
44.010993719101 0.609106442222822
44.0158770084381 0.609418847213553
44.0162963867188 0.609759735952799
44.0210542678833 0.610071990979841
44.021776676178 0.610415641080728
44.026195526123 0.610731326459161
44.0270345211029 0.611077465133814
44.0314004421234 0.611390440517034
44.032089471817 0.611737969544114
44.0366973876953 0.612053527895374
44.0376079082489 0.612404911223721
44.0419435501099 0.61272275140458
44.0423617362976 0.613077241361409
44.0472338199615 0.6133977135594
44.0476393699646 0.613752121902367
44.0511953830719 0.613752121902367
44.0513112545013 0.613752121902367
44.0526711940765 0.614075256521742
44.0535130500793 0.614431742902343
44.0580651760101 0.61475333321118
44.0587937831879 0.615107388036512
44.0630130767822 0.61543220865715
44.0635087490082 0.615788154697999
44.0682907104492 0.616111965682981
44.0687355995178 0.616465951043105
44.0735893249512 0.616787612975761
44.0741982460022 0.617138347870058
44.0787973403931 0.617458170750028
44.0794122219086 0.617805533555594
44.0843412876129 0.618147862720568
44.0847656726837 0.618464322183742
44.0896797180176 0.618776450259635
44.0901274681091 0.619113100404616
44.0948326587677 0.619420873575003
44.0954113006592 0.619753576276273
44.1001088619232 0.620056780544636
44.1008622646332 0.620385161304253
44.101900100708 0.620385161304253
44.1020233631134 0.620385161304253
44.1053192615509 0.620684405719798
44.1057691574097 0.621010601669626
44.1105425357819 0.621306400595122
44.1111254692078 0.621629383058562
44.1157462596893 0.621921954671637
44.1162371635437 0.622243382081071
44.1209752559662 0.622536908486899
44.1217098236084 0.622860936768887
44.1261587142944 0.623149797548237
44.1267659664154 0.623470588496071
44.1314158439636 0.623758273039631
44.1319334506989 0.624079931580473
44.1368191242218 0.624366909789308
44.1381049156189 0.62468946345533
44.1420233249664 0.624976166859823
44.1424105167389 0.625300281544898
44.1472973823547 0.625585597381578
44.1480677127838 0.625911426297451
44.1522500514984 0.625911426297451
44.1523687839508 0.625911426297451
44.1532831192017 0.626195327578533
44.1537759304047 0.626519884050732
44.1578121185303 0.626798955128958
44.1587579250336 0.627120326068532
44.1631124019623 0.62739533981528
44.1635534763336 0.627714343594869
44.1683220863342 0.62798616741495
44.1842877864838 0.62825227265689
44.1851508617401 0.628569480526759
44.185213804245 0.628829091029707
44.1852567195892 0.629140757115331
44.1853020191193 0.629393740119985
44.1853835582733 0.629699261218628
44.1854298114777 0.629999223281704
44.1893444061279 0.630245158426346
44.1899809837341 0.630541078555546
44.1946713924408 0.630781513793479
44.1951293945312 0.631072926559559
44.199905872345 0.63130961821113
44.2004332542419 0.631598794995083
44.2008953094482 0.631598794995083
44.2009875774384 0.631598794995083
44.2051153182983 0.631829002526536
44.205753326416 0.632115499490839
44.2103698253632 0.632341975514248
44.210807800293 0.632626671719367
44.2160868644714 0.632850383404451
44.2169561386108 0.633136543374974
44.2208473682404 0.633358153624474
44.2212941646576 0.633645677581367
44.226124048233 0.633865995804452
44.226553440094 0.634157500126031
44.2314357757568 0.634377538709376
44.231870174408 0.634671768785206
44.2368130683899 0.634891112638848
44.2375674247742 0.635188100476442
44.2419941425323 0.635406766923867
44.242523431778 0.635708380399836
44.2472064495087 0.635925897066516
44.247810125351 0.636230706712742
44.2498977184296 0.636230706712742
44.2499730587006 0.636230706712742
44.2524893283844 0.636444766411942
44.2528860569 0.636748423324577
44.2576780319214 0.636959794765367
44.2581527233124 0.637262959903311
44.2629961967468 0.637471850406502
44.2641494274139 0.637775363151372
44.2682058811188 0.637982214402878
44.2688076496124 0.638285985993412
44.2736856937408 0.638488166535742
44.2747242450714 0.638789536071232
44.2787501811981 0.638988249614225
44.280859708786 0.639287453975098
44.2840330600739 0.639480750907305
44.2847261428833 0.639776463922057
44.2894048690796 0.639965114897053
44.2902433872223 0.640259062193094
44.2946083545685 0.640444268819787
44.2958645820618 0.640736552398972
44.2999064922333 0.640916508648396
44.3001160621643 0.640916508648396
44.3001713752747 0.640916508648396
44.3002898693085 0.641207402930896
44.3057961463928 0.641385486598599
44.3060698509216 0.641676833291152
44.3102855682373 0.641851179642783
44.3106579780579 0.64214395791962
44.3158824443817 0.64231678923471
44.3162324428558 0.642612612923959
44.3209755420685 0.642784548927633
44.3215777873993 0.643083787172779
44.3261501789093 0.643254871461895
44.3265800476074 0.643556310007811
44.3314206600189 0.643727524747047
44.3317358493805 0.644032944159498
44.3368496894836 0.644204258874241
44.3380992412567 0.644512191262545
44.3421437740326 0.644682046556198
44.3428726196289 0.644993734210575
44.3475441932678 0.645164598268208
44.3484168052673 0.645479150745313
44.3527309894562 0.645651189631245
44.3532965183258 0.645967266326708
44.3549890518188 0.645967266326708
44.3552443981171 0.645967266326708
44.357880115509 0.64613986248867
44.3582775592804 0.646457814997541
44.3629848957062 0.646630661014821
44.3635399341583 0.646948817194564
44.3682918548584 0.647121045079696
44.3686084747314 0.647437992442662
44.3735990524292 0.647608320360339
44.3748478889465 0.647924159097574
44.3789646625519 0.648093841926847
44.379222869873 0.648408079791608
44.3841114044189 0.648576031211455
44.3849475383759 0.64888738667636
44.3896245956421 0.649052867014738
44.3900032043457 0.649361457142936
44.3951232433319 0.649669079903618
44.3956775665283 0.649833441895469
44.3998234272003 0.6499961967681
44.4002623558044 0.650301333498563
44.404999256134 0.650301333498563
44.40513920784 0.650461960734379
44.4053151607513 0.650461960734379
44.4057159423828 0.650765445246621
44.4104464054108 0.650926194938931
44.411208152771 0.651227985696634
44.4157974720001 0.651387627629048
44.4162080287933 0.651688323740952
44.4209587574005 0.651848826724479
44.4213156700134 0.652147900719595
44.4261405467987 0.652311606779269
44.4265179634094 0.652610665064354
44.4314208030701 0.652775848162769
44.4320597648621 0.653075224432224
44.4367444515228 0.653243466667605
44.4379646778107 0.653543114053783
44.4420163631439 0.653715240779241
44.4426987171173 0.654014953046373
44.4471809864044 0.654190613654716
44.4478175640106 0.654489224449669
44.4500553607941 0.654489224449669
44.4501366615295 0.654489224449669
44.4524698257446 0.65467080989876
44.4531409740448 0.654968444242224
44.4577393531799 0.655151908216423
44.4600691795349 0.65544531802337
44.4629900455475 0.65562909596082
44.4639728069305 0.655916159106112
44.4681603908539 0.65610455888953
44.4691412448883 0.656388962143882
44.4739844799042 0.656670889414249
44.4748139381409 0.65686258405056
44.4792494773865 0.657056151484667
44.4796261787415 0.657332617097907
44.4840025901794 0.65752781142537
44.4848837852478 0.657797280402895
44.4895038604736 0.657994157924463
44.4900281429291 0.658257921967766
44.4949898719788 0.658456909580303
44.4956958293915 0.658715405093527
44.4999060630798 0.658916490883725
44.5001838207245 0.658916490883725
44.5002872943878 0.658916490883725
44.5003876686096 0.659170835057857
44.5052318572998 0.65937499423787
44.5056326389313 0.659625487184777
44.5103580951691 0.659833783672389
44.5110974311829 0.660081472964513
44.515983581543 0.660294842274493
44.5163345336914 0.660541473319307
44.5208282470703 0.660760286452424
44.5213463306427 0.661006968855129
44.5261116027832 0.661230799917112
44.5265779495239 0.661477501412045
44.5313980579376 0.661707243583979
44.5318918228149 0.661956934287838
44.5367801189423 0.662189145770614
44.5373182296753 0.662438305785712
44.5419769287109 0.66267712481635
44.5425612926483 0.662928209342267
44.547196149826 0.663170399510082
44.5477743148804 0.663423059572664
44.5501790046692 0.663423059572664
44.5502722263336 0.663423059572664
44.5525226593018 0.663669353701626
44.5533232688904 0.663921615551221
44.5577623844147 0.664168538043531
44.5594260692596 0.66442163620623
44.5629382133484 0.664668375160183
44.5635733604431 0.664918451773373
44.5681631565094 0.665167786997957
44.5690307617188 0.665417904237186
44.5738577842712 0.665666044030864
44.5746855735779 0.665916091630154
44.5791473388672 0.666162942540982
44.5795700550079 0.666404277335617
44.5843920707703 0.666650278352121
44.5850594043732 0.666888076087738
44.5895965099335 0.667133065710935
44.5904886722565 0.667364699043769
44.5953302383423 0.667591909046179
44.5967266559601 0.667836316038665
44.6000916957855 0.668079547293355
44.6005837917328 0.668301286243748
44.6047642230988 0.668301286243748
44.6049540042877 0.668301286243748
44.6052944660187 0.668544882034614
44.6060371398926 0.668761406812011
44.6104764938354 0.669005112415397
44.6120059490204 0.669215003497307
44.6165814399719 0.669422601231975
44.6171760559082 0.669663752581887
44.6209712028503 0.669907843633462
44.6216862201691 0.670113060340045
44.6262044906616 0.670357237795745
44.6266100406647 0.670560033928181
44.6314632892609 0.670805684601331
44.6321213245392 0.671007424916443
44.6369743347168 0.671254400315063
44.6372575759888 0.671455250645334
44.6421613693237 0.671703522554922
44.6431801319122 0.671904948477358
44.6473183631897 0.672156308952435
44.6476938724518 0.672358103057804
44.6526386737823 0.672608165302253
44.6531672477722 0.672809687185703
44.6555166244507 0.672809687185703
44.6556756496429 0.672809687185703
44.6579780578613 0.673058868262241
44.6584568023682 0.673258591493744
44.6640932559967 0.673506271520476
44.6654231548309 0.673705843842052
44.6684985160828 0.673955147605949
44.6687886714935 0.674152659000707
44.673611164093 0.674400907454318
44.6746203899384 0.6745971484672
44.6789271831512 0.674843530396993
44.679215669632 0.675036289210248
44.6840953826904 0.675280409117007
44.6847586631775 0.675468915663704
44.6893494129181 0.675710527926307
44.6905243396759 0.675894580307447
44.6950612068176 0.676075115710067
44.6955578327179 0.676314515450536
44.7004270553589 0.676492028787038
44.7008540630341 0.676492028787038
44.7009394168854 0.676492028787038
44.7010126113892 0.676729448045027
44.7051758766174 0.676964912011111
44.7059664726257 0.677140150513254
44.7102818489075 0.677375145823728
44.711009979248 0.677548753955661
44.715987443924 0.67772267658128
44.7166841030121 0.677957113918134
44.7209219932556 0.678191387644731
44.7213270664215 0.678367785707433
44.7261989116669 0.678605391897978
44.7267279624939 0.678779992610111
44.7312812805176 0.679015955492084
44.7322189807892 0.679194224341764
44.7369797229767 0.67942961567854
44.7376034259796 0.679613928079731
44.742169380188 0.679851836928739
44.7423715591431 0.680040121085543
44.74715924263 0.680279190902894
44.7475876808167 0.680472855465737
44.7490453720093 0.680472855465737
44.7491207122803 0.680472855465737
44.7524430751801 0.680712718230461
44.7530102729797 0.680910000744353
44.7577469348907 0.681147782199524
44.7581379413605 0.681348865908584
44.7630269527435 0.681585395698468
44.7639751434326 0.681789236670387
44.768260717392 0.682026420077039
44.7686338424683 0.682235315622587
44.7735233306885 0.682470150369914
44.7746849060059 0.682681128064348
44.7787919044495 0.682913770221035
44.7791528701782 0.683127300885739
44.7840490341187 0.683357130609932
44.7849130630493 0.683572806930351
44.7898559570312 0.683800507852166
44.7904620170593 0.684017759621888
44.7948803901672 0.684243795441835
44.7952854633331 0.684462718623941
44.7996497154236 0.684462718623941
44.7997181415558 0.684462718623941
44.7998740673065 0.684687150384708
44.8007671833038 0.684905794260738
44.8053443431854 0.685128211419732
44.8062000274658 0.685352274019348
44.8103065490723 0.685575849516708
44.8108427524567 0.685798965559027
44.8156418800354 0.686023358971676
44.8161690235138 0.686251788604685
44.8213300704956 0.686485083294316
44.8216061592102 0.686710126743321
44.8262226581573 0.686937248221232
44.8266372680664 0.687176289100307
44.8314232826233 0.687406303138295
44.8316938877106 0.687652328847385
44.8368942737579 0.6878844247773
44.8377466201782 0.688137049926026
44.842125415802 0.688372423497658
44.8428268432617 0.68863276922873
44.8473489284515 0.688872775487533
44.8481092453003 0.689139786674643
44.8525335788727 0.689380803201993
44.8530240058899 0.689657779155293
44.8534204959869 0.689657779155293
44.8535294532776 0.689657779155293
44.857800245285 0.689901906542288
44.8585815429688 0.690187464335461
44.8630039691925 0.690431866631092
44.8635466098785 0.690722262755086
44.868812084198 0.691021574931052
44.8693969249725 0.691269390486166
44.8734948635101 0.69151793573724
44.8739502429962 0.69182218626233
44.8787267208099 0.692070045879672
44.8795568943024 0.692378410721479
44.8843629360199 0.692627377380287
44.8847019672394 0.692937785749643
44.889625787735 0.693185793096269
44.8903629779816 0.693499801666535
44.8945970535278 0.693748370252305
44.8952779769897 0.694065155350728
44.8998472690582 0.694313539319002
44.9005494117737 0.694632972804144
44.9042897224426 0.694632972804144
44.9044318199158 0.694632972804144
44.9052841663361 0.694883162351075
44.9058997631073 0.695206283482018
44.9105081558228 0.695458247500097
44.9120199680328 0.695785304122523
44.9156503677368 0.696039723534444
44.9163465499878 0.696369801338831
44.920893907547 0.696627448835428
44.921816110611 0.696965628705697
44.9261300563812 0.69722839453764
44.9267590045929 0.697570577397457
44.9313714504242 0.697839232313615
44.9318909645081 0.6981897463318
44.9368362426758 0.698463654171797
44.9375832080841 0.698822302486916
44.9420285224915 0.699103000056708
44.9428858757019 0.69947069645944
44.9472215175629 0.69975736088518
44.9478285312653 0.700136040112439
44.9525544643402 0.700428860569725
44.953204870224 0.700813298807463
44.9540317058563 0.700813298807463
44.9542000293732 0.700813298807463
44.9578268527985 0.701111364845547
44.958429813385 0.701502846078044
44.9629888534546 0.701801636984968
44.963874578476 0.702194030880785
44.9681997299194 0.702495467401888
44.9688997268677 0.702892159293011
44.9734208583832 0.703196803574474
44.9741230010986 0.703597070737314
44.9787392616272 0.703902026397828
44.9799060821533 0.704300514845033
44.9839997291565 0.704604257614537
44.9851353168488 0.705001264923586
44.9893522262573 0.705305250964337
44.9900221824646 0.705698641318891
44.9948818683624 0.706000823352176
44.995288848877 0.706392182627109
44.9995799064636 0.706392182627109
44.9996485710144 0.706392182627109
45.0002014636993 0.7066925179827
45.000764131546 0.707078678389578
45.0054447650909 0.707460381661667
45.0060257911682 0.707759880469371
45.0103106498718 0.708058884885127
45.0111260414124 0.708433186030929
45.0160007476807 0.708728393493072
45.0163109302521 0.70910199090359
45.0209064483643 0.709401199224911
45.0213384628296 0.709774585519674
45.0261380672455 0.710075053192886
45.0265057086945 0.710447505040106
45.0314087867737 0.710750264473072
45.0318052768707 0.711123782789005
45.0373034477234 0.711499133344664
45.0379004478455 0.711803824948614
45.0421042442322 0.7121101487568
45.0426082611084 0.712486725771685
45.0473718643188 0.712795828417602
45.0479040145874 0.713176071257245
45.0527937412262 0.713486495282027
45.0532464981079 0.713868816626246
45.054924249649 0.713868816626246
45.0550546646118 0.713868816626246
45.0577907562256 0.714177800271982
45.0582964420319 0.714558076927354
45.0630595684052 0.714866579553611
45.0634174346924 0.715247944740212
45.0682880878448 0.71555612265956
45.0688691139221 0.715937669178044
45.0736045837402 0.716246364266647
45.0740287303925 0.716628934685948
45.079017162323 0.716934332759155
45.0798082351685 0.717311517941748
45.0841996669769 0.717612812919186
45.0845744609833 0.717985569047221
45.0895779132843 0.718281766092798
45.090339422226 0.718648236257682
45.094785451889 0.718940357876047
45.095855474472 0.719301850530192
45.0999889373779 0.719588385708421
45.1007251739502 0.719942415405168
45.1051418781281 0.720225206517483
45.1058032512665 0.720574939547985
45.1059553623199 0.720574939547985
45.106071472168 0.720574939547985
45.1103956699371 0.720854327392132
45.1111583709717 0.721200943928232
45.1157009601593 0.721477112706916
45.1161158084869 0.721818380862702
45.120982170105 0.722092677797219
45.1215679645538 0.722431609049334
45.1261425018311 0.722706158878263
45.1271929740906 0.723038385379037
45.1312975883484 0.72330663895837
45.1317253112793 0.723636682936104
45.1366622447968 0.723903825078656
45.1374537944794 0.724231545941067
45.1419157981873 0.724497479493353
45.1423780918121 0.72482207691268
45.147198677063 0.72508683502836
45.1476924419403 0.725410150014529
45.1504802703857 0.725410150014529
45.1505732536316 0.725410150014529
45.1526522636414 0.725671021434949
45.1531925201416 0.72598857441811
45.1576926708221 0.726245205825653
45.1584980487823 0.72655919525749
45.162930727005 0.726811256254636
45.1633749008179 0.727123019539641
45.1682755947113 0.727372519128221
45.1686825752258 0.727680090947628
45.1735322475433 0.727922760020356
45.1759386062622 0.728224505598112
45.1790988445282 0.728459967255198
45.1794180870056 0.728756484699349
45.1840767860413 0.728985346926397
45.1849520206451 0.729281333262725
45.1893682479858 0.729503198790421
45.190176486969 0.729796617543996
45.1946051120758 0.730013914537164
45.1960420608521 0.730308297966527
45.1994867324829 0.730308297966527
45.1995573043823 0.730308297966527
45.2001492977142 0.730518316909746
45.2008287906647 0.730814070081195
45.2053899765015 0.731106767738147
45.2060086727142 0.731311346553905
45.2103271484375 0.731511968259512
45.2107565402985 0.731807445150297
45.2155637741089 0.732003359790417
45.2161214351654 0.732298068444439
45.2209055423737 0.73249179987673
45.2218585014343 0.732786859634763
45.2261369228363 0.732977160279768
45.2268364429474 0.733277689498579
45.231360912323 0.733465414381003
45.2322175502777 0.733768239095137
45.2368583679199 0.733954013973671
45.2376973628998 0.734256235836911
45.2422420978546 0.734440262699763
45.2429261207581 0.734741076337864
45.2472217082977 0.734922887146482
45.2476320266724 0.735223812998258
45.2498488426208 0.735223812998258
45.2499213218689 0.735223812998258
45.2528100013733 0.735401356536802
45.2533118724823 0.735698568381839
45.2576856613159 0.735872505144497
45.258190870285 0.736163941084308
45.2762310504913 0.736336090058605
45.2770087718964 0.736627188923313
45.2770729064941 0.736796278340567
45.2771229743958 0.73708070984043
45.2771999835968 0.737245808495755
45.277247428894 0.737526780575954
45.2786917686462 0.737688241784219
45.2793383598328 0.737968642965781
45.284054517746 0.738127005559661
45.2849657535553 0.738401730625156
45.2895045280457 0.738557210731408
45.2900588512421 0.738830218625238
45.2947385311127 0.738983591468553
45.2956342697144 0.739252788923367
45.299989938736 0.739405172905069
45.3006477355957 0.739675101192102
45.3030197620392 0.739675101192102
45.3031821250916 0.739675101192102
45.3051130771637 0.739824056287842
45.3058977127075 0.740093189181338
45.310348033905 0.740242494869517
45.3111367225647 0.740510612317907
45.3166065216064 0.740786300746436
45.3169119358063 0.740935087992979
45.3208410739899 0.741086642545218
45.3212738037109 0.741365975663988
45.3261127471924 0.741519157517234
45.3265409469604 0.741802291397986
45.3313345909119 0.741957170799188
45.3317198753357 0.742246350446536
45.3366732597351 0.742404730801714
45.3384861946106 0.742698087554493
45.3421583175659 0.742859454945028
45.3426253795624 0.743156627801858
45.3472707271576 0.743322059514644
45.3481311798096 0.743623819155979
45.3524901866913 0.743791527733576
45.3527557849884 0.743791527733576
45.3528506755829 0.743791527733576
45.3529298305511 0.744093207267676
45.3577885627747 0.744264981484535
45.3584642410278 0.744567683302398
45.3629901409149 0.744744198563761
45.3637833595276 0.745052530444444
45.3682806491852 0.74523289611116
45.368665933609 0.745539446124834
45.3734834194183 0.745723350412516
45.3744294643402 0.746030877093388
45.3793082237244 0.746218215336541
45.3819239139557 0.746528577181741
45.3841605186462 0.746719872402895
45.3846077919006 0.747024747878314
45.3898894786835 0.747219590548343
45.3907115459442 0.747528370733443
45.3956677913666 0.747727238072714
45.3963170051575 0.74803830381589
45.4002063274384 0.748350156297902
45.4006292819977 0.748553726599879
45.4030704498291 0.748553726599879
45.4032244682312 0.748553726599879
45.4050986766815 0.748762119459041
45.4055757522583 0.749078718310539
45.4103827476501 0.749292745157372
45.4108979701996 0.749617754738964
45.4161531925201 0.749836599497477
45.4168512821198 0.750166777403101
45.4208898544312 0.7503959299736
45.4214360713959 0.750736409562672
45.4262673854828 0.750972247729267
45.4266948699951 0.751316546530294
45.4313318729401 0.751558965581488
45.4318387508392 0.751906481153057
45.4367392063141 0.752158114301518
45.4370987415314 0.752511740068475
45.442131280899 0.752772020989708
45.4424514770508 0.753127228117983
45.4472849369049 0.753396159290599
45.4480414390564 0.75375709080637
45.4525809288025 0.754031164130821
45.452742099762 0.754031164130821
45.4528465270996 0.754031164130821
45.4533956050873 0.75439126735229
45.457768201828 0.754671613272345
45.4587955474854 0.755030465781478
45.4629502296448 0.755318888229584
45.4637694358826 0.755678036158744
45.4682202339172 0.755971022158689
45.4690685272217 0.756325179336546
45.4735796451569 0.756622848638619
45.4739711284637 0.756968934068048
45.4787275791168 0.757270165915405
45.4791634082794 0.757617618046955
45.4839255809784 0.757923192151675
45.4843745231628 0.758264684374893
45.4893934726715 0.758572919304288
45.4900538921356 0.758910371462645
45.494726896286 0.759222669525152
45.4953124523163 0.759562014470504
45.4998760223389 0.759878099339049
45.5005571842194 0.760213245518933
45.5028700828552 0.760213245518933
45.5030071735382 0.760213245518933
45.5051071643829 0.760534294922302
45.5065603256226 0.760870384195346
45.5103416442871 0.761196821895175
45.5108952522278 0.761531390930066
45.5157923698425 0.761864238536067
45.5162463188171 0.762197619242635
45.5209333896637 0.762537566266557
45.5222563743591 0.762871142042912
45.5261361598969 0.76322078104786
45.5267577171326 0.763559717341933
45.5313727855682 0.763913052901423
45.5322813987732 0.764249655238302
45.5367364883423 0.764611714622448
45.5371632575989 0.764949908002345
45.5420160293579 0.765318428247118
45.5428314208984 0.765663621964922
45.5473401546478 0.766039132865471
45.5480904579163 0.76638411193054
45.5525062084198 0.76676540390335
45.5526535511017 0.76676540390335
45.5527234077454 0.76676540390335
45.5532851219177 0.767113138743884
45.557817697525 0.767494619530742
45.5586698055267 0.767837837585344
45.562967300415 0.768223849154785
45.5635566711426 0.768572508394973
45.5681915283203 0.768958469322209
45.5690176486969 0.769306426197735
45.5736198425293 0.769691007064733
45.5740897655487 0.770040356917755
45.5787959098816 0.770423069726397
45.581004858017 0.770770887784121
45.5855960845947 0.771116920858521
45.5869169235229 0.771496777921083
45.589460849762 0.771873592921007
45.5905358791351 0.772213260719771
45.5946514606476 0.772586424233034
45.5955054759979 0.772923427172694
45.5998251438141 0.773294493125244
45.600385427475 0.773631532344909
45.6009960174561 0.773631532344909
45.6010909080505 0.773631532344909
45.6050515174866 0.774000032833977
45.6057548522949 0.774334049916738
45.6107847690582 0.77466288419502
45.6112260818481 0.775030946742174
45.6159927845001 0.775394834561562
45.6167495250702 0.775721311384676
45.6208543777466 0.77608777646955
45.6217982769012 0.776413206082012
45.6262986660004 0.776780916421373
45.6270909309387 0.777105301557145
45.6314830780029 0.777475408761911
45.6320655345917 0.777797670091806
45.6371154785156 0.778120715415188
45.6377205848694 0.77849258838173
45.6419484615326 0.778866579593644
45.642719745636 0.779192230535955
45.6471855640411 0.779567299077579
45.6476938724518 0.77989567737047
45.6512241363525 0.77989567737047
45.6513178348541 0.77989567737047
45.6529762744904 0.780221070937581
45.6535744667053 0.780598219957583
45.657732963562 0.780975729431043
45.6583714485168 0.78130522419894
45.662960767746 0.781679329032708
45.6635391712189 0.782006406872919
45.6681599617004 0.782380843626215
45.6685626506805 0.782709384172041
45.6735231876373 0.78307920741836
45.6742918491364 0.783406313720016
45.6795163154602 0.783730858178392
45.6800563335419 0.784095155806306
45.6843831539154 0.784418567862161
45.684844493866 0.784776695655559
45.6893632411957 0.785127512333579
45.6905052661896 0.785451265328287
45.6951115131378 0.78579425271708
45.6959221363068 0.786115868388242
45.699964761734 0.786450594317983
45.7003724575043 0.786770864420629
45.7007155418396 0.786770864420629
45.7008244991302 0.786770864420629
45.7050504684448 0.787097765579291
45.7057859897614 0.787413662872485
45.710394859314 0.78773242829389
45.7119877338409 0.788045642459275
45.7159788608551 0.788357046096045
45.7164165973663 0.788669126813892
45.7207899093628 0.788975266995817
45.721330165863 0.789288261850051
45.7260599136353 0.789593111405145
45.7265038490295 0.789904550041181
45.7314300537109 0.790202609354256
45.7322046756744 0.790515140363679
45.7370047569275 0.790810194061061
45.7378299236298 0.791123308923781
45.7420268058777 0.79141548401131
45.7425165176392 0.791727359165105
45.7472240924835 0.792017279748976
45.7478897571564 0.792328184085689
45.7507648468018 0.792328184085689
45.7508661746979 0.792328184085689
45.7525169849396 0.792612883457758
45.7531242370605 0.792926914397581
45.757700920105 0.79320717255241
45.7584021091461 0.793516210162256
45.7629265785217 0.793790607844058
45.7633349895477 0.794098642380685
45.7682011127472 0.794367052228191
45.7686204910278 0.794674474093739
45.7735064029694 0.794938361808677
45.7745208740234 0.795245147138678
45.7788879871368 0.79550073692126
45.7794528007507 0.79580654214213
45.7840926647186 0.796052895753026
45.7849576473236 0.796356454245852
45.7908935546875 0.796594112464715
45.791463136673 0.796898050638867
45.7952377796173 0.797197893554615
45.7957417964935 0.797427043717224
45.8001506328583 0.797648581402745
45.8008458614349 0.797948676619966
45.8009650707245 0.797948676619966
45.8010411262512 0.797948676619966
45.8050639629364 0.798163581473494
45.8058259487152 0.798465526990096
45.8103404045105 0.798674007492929
45.8108310699463 0.798977342444862
45.8167383670807 0.799284130988878
45.8174114227295 0.799487842756139
45.8208742141724 0.799687213687917
45.8213806152344 0.799996343120252
45.826114654541 0.800191895320701
45.8265156745911 0.800505129124662
45.8314242362976 0.800697872176712
45.8320763111115 0.801015636676412
45.8367247581482 0.801204619758708
45.8378987312317 0.801526794665909
45.8419668674469 0.801713181449849
45.842668056488 0.802037923961906
45.8472361564636 0.802221588165607
45.8476493358612 0.80254869365711
45.8510956764221 0.80254869365711
45.851194858551 0.80254869365711
45.8527119159698 0.802729511856391
45.8531906604767 0.80306129076306
45.8578524589539 0.80339067791771
45.8587365150452 0.803567007266058
45.8629586696625 0.803741467325936
45.8635034561157 0.804068974868417
45.8686034679413 0.804239552894896
45.8696196079254 0.804568361754115
45.8735301494598 0.804734804421673
45.8745932579041 0.805060220083121
45.8789620399475 0.805222855391875
45.8796253204346 0.805542210718372
45.8840744495392 0.805701068746377
45.8848092556 0.806020265698634
45.8892889022827 0.806176124399508
45.8897743225098 0.806488900442569
45.8952515125275 0.806801812507006
45.8955767154694 0.806955649881586
45.8999569416046 0.807107412137959
45.9006667137146 0.807415118558968
45.900933265686 0.807415118558968
45.9010145664215 0.807415118558968
45.9050960540771 0.807566273507071
45.9058196544647 0.807871247492239
45.9103784561157 0.808020550543273
45.9114272594452 0.808326066127696
45.9166257381439 0.808633586358867
45.9173278808594 0.808785051971428
45.9209690093994 0.808939141013604
45.9214644432068 0.809247527046239
45.926078081131 0.809404456946193
45.9265177249908 0.809715530806784
45.9314336776733 0.809876693369313
45.9328215122223 0.810194397588599
45.9369690418243 0.81035771246921
45.9375829696655 0.810678581642284
45.9421133995056 0.810848124685278
45.9424455165863 0.811169950047585
45.9473254680634 0.811345834549488
45.9477593898773 0.811672225206864
45.9511094093323 0.811672225206864
45.9512174129486 0.811672225206864
45.9524681568146 0.811851289190345
45.9531874656677 0.812176602596066
45.9579765796661 0.812361602306415
45.9586088657379 0.812687038640086
45.9629855155945 0.812876617058536
45.9636716842651 0.81320215827575
45.9681620597839 0.813398001048261
45.9687561988831 0.813725017228394
45.9734463691711 0.813925440594774
45.9743301868439 0.814247901012433
45.9788196086884 0.814453645866047
45.9800057411194 0.814772212864772
45.984694480896 0.814982860847418
45.9857499599457 0.815300345717886
45.9893834590912 0.815516578114029
45.9902465343475 0.815830203779782
45.995528459549 0.816141348096282
45.9965198040009 0.816363787995403
45.9997837543488 0.816597170990793
46.000218629837 0.816911958110529
46.0008380413055 0.816911958110529
46.0009393692017 0.816911958110529
46.0049650669098 0.817151070060079
46.0053758621216 0.817460997199692
46.0104570388794 0.817705431179882
46.0111222267151 0.818020968769096
46.0157659053802 0.818277266247867
46.0170478820801 0.818598366670681
46.0208220481873 0.818865100792127
46.0214607715607 0.819189366260001
46.0260243415833 0.819464680991614
46.0264987945557 0.819793194137649
46.0314846038818 0.820078012607426
46.0319335460663 0.820412399508094
46.0367450714111 0.820706537903984
46.0373811721802 0.821045856265173
46.0420269966125 0.821349922803111
46.0427091121674 0.821689610012841
46.0472350120544 0.822004580604755
46.0476903915405 0.82235058320483
46.0508904457092 0.82235058320483
46.0511102676392 0.82235058320483
46.0525245666504 0.822672351950345
46.0534701347351 0.823021033898354
46.0578329563141 0.823346890168122
46.0585663318634 0.823691864089374
46.0630333423615 0.824025370610188
46.0635945796967 0.824369761111737
46.0682692527771 0.82470804078113
46.0693800449371 0.825049656149239
46.07346367836 0.825392032563886
46.073897600174 0.825725406425959
46.0786814689636 0.826071929321562
46.0791575908661 0.826405401250652
46.0841689109802 0.826755478578877
46.0856728553772 0.827083857700961
46.0894560813904 0.827436078740933
46.0898907184601 0.827754925802756
46.09494805336 0.828110553566574
46.0958571434021 0.828424461355167
46.1000728607178 0.828783129222189
46.1005043983459 0.829092517257797
46.1048061847687 0.829092517257797
46.105005979538 0.829092517257797
46.1054925918579 0.829455007809692
46.1064357757568 0.829759920827215
46.1103661060333 0.830123477041996
46.1111974716187 0.83042503949856
46.1159086227417 0.830728549678559
46.1168248653412 0.831100283848657
46.1208271980286 0.831480787513509
46.1213719844818 0.83178263066239
46.1261022090912 0.832165718897561
46.1266167163849 0.832468423351937
46.1315999031067 0.832859694566023
46.1319990158081 0.833166835210135
46.1367545127869 0.833564408139512
46.1369843482971 0.833875632405878
46.1419568061829 0.83428035505279
46.1425619125366 0.834594778370529
46.1472175121307 0.83500579071155
46.1478705406189 0.835324237087555
46.1524913311005 0.835739984760006
46.1530909538269 0.836063093565686
46.1546983718872 0.836063093565686
46.1548509597778 0.836063093565686
46.1578552722931 0.836482778875559
46.1584420204163 0.836810114000636
46.1632170677185 0.837228211089215
46.1639165878296 0.837555591718913
46.1683821678162 0.837976946289128
46.1685831546783 0.838307654377273
46.1735472679138 0.83872718855624
46.1742181777954 0.839057957274945
46.1788382530212 0.83947370767765
46.1793887615204 0.839801775204761
46.1841778755188 0.840213902594413
46.1846804618835 0.84053987264653
46.1892986297607 0.840946328684741
46.1900715827942 0.841264632107168
46.1953635215759 0.841581811505292
46.1961786746979 0.841982622121075
46.2003469467163 0.842299050484161
46.2008290290833 0.842695022292196
46.2017104625702 0.842695022292196
46.2018020153046 0.842695022292196
46.205055475235 0.843086217940431
46.2055342197418 0.843397597614848
46.2103245258331 0.843784748632525
46.21107006073 0.844093482400679
46.2159662246704 0.844473207994993
46.2162783145905 0.844780905461065
46.2208559513092 0.845161239186658
46.2212769985199 0.845468755567898
46.2262761592865 0.845847749244202
46.2265598773956 0.846156815124548
46.2313165664673 0.846534527614156
46.2323517799377 0.84684746430961
46.2367341518402 0.847225331733848
46.2373855113983 0.847539522801014
46.2419860363007 0.84791734482828
46.2426424026489 0.848234615608588
46.2474539279938 0.848613110198104
46.2479093074799 0.848934202348344
46.2491471767426 0.848934202348344
46.2491970062256 0.848934202348344
46.2524795532227 0.849308820484478
46.2531523704529 0.849630940432925
46.2577147483826 0.850007871467147
46.258239030838 0.85033550442537
46.26296210289 0.850707662724894
46.2633738517761 0.85103320731306
46.2684514522552 0.851402531540422
46.2696127891541 0.851726903750565
46.2739009857178 0.852053060898675
46.2750539779663 0.852421853581123
46.2788653373718 0.852784880639002
46.2793998718262 0.853108995674595
46.2841186523438 0.853466134308047
46.2846369743347 0.853787703610429
46.2894585132599 0.854138830002655
46.2906241416931 0.854457258757405
46.2947728633881 0.854802248263144
46.2951917648315 0.855118826934388
46.2999994754791 0.855461477770424
46.3004684448242 0.855780219034077
46.3050148487091 0.855780219034077
46.3052389621735 0.856115537390338
46.3053689002991 0.856115537390338
46.3067970275879 0.856431407941338
46.3107259273529 0.856746810874451
46.3114850521088 0.857077869439664
46.315994977951 0.857394303098549
46.3168106079102 0.85771831821428
46.3209373950958 0.858041419057489
46.3222758769989 0.858360233649203
46.3262341022491 0.858683586628476
46.3266277313232 0.859003759596842
46.331356048584 0.859321263359697
46.3322355747223 0.859643942134638
46.336829662323 0.859959938852925
46.3376152515411 0.860285810819664
46.3420369625092 0.860600293230858
46.3428468704224 0.860928330460699
46.3472566604614 0.861241294801959
46.3479156494141 0.861572415208717
46.3526623249054 0.861880568788404
46.3537664413452 0.862208749883068
46.3553640842438 0.862208749883068
46.3555438518524 0.862208749883068
46.3719379901886 0.862513803436568
46.372838973999 0.86284218361834
46.3729565143585 0.863146752847086
46.3730447292328 0.863477473416434
46.373140335083 0.863775011188163
46.3732249736786 0.864098754320837
46.3736009597778 0.864395647824379
46.3741397857666 0.864720987970197
46.3791000843048 0.86501361242267
46.3795418739319 0.865336557207689
46.3843395709991 0.86562516157445
46.3849070072174 0.86594504506522
46.3893327713013 0.866230474453242
46.3904254436493 0.866547383093973
46.3947205543518 0.866829806935765
46.3959419727325 0.867144175094346
46.3998355865479 0.867427626692937
46.4001100063324 0.867427626692937
46.4001841545105 0.867427626692937
46.4004485607147 0.867745318232902
46.405823469162 0.868060109092133
46.4062922000885 0.868340487939376
46.4102969169617 0.868618575220327
46.410989522934 0.868930675805156
46.4156727790833 0.869212764344229
46.4162249565125 0.869529841649398
46.4210798740387 0.869813085841475
46.4218783378601 0.870130417935878
46.4262218475342 0.870417431647023
46.4266149997711 0.870737485198838
46.4315738677979 0.871023338144024
46.4326183795929 0.871345817398765
46.4372124671936 0.871671026463009
46.4376306533813 0.871958872236107
46.4419310092926 0.872248418437902
46.4424510002136 0.872574896806876
46.4472162723541 0.872865318529595
46.4476773738861 0.8731931044257
46.4492628574371 0.8731931044257
46.4493072032928 0.8731931044257
46.4525475502014 0.873484182233116
46.4541115760803 0.873813005073851
46.4576678276062 0.87410425370495
46.4584760665894 0.874433861968133
46.4629263877869 0.874723989692215
46.4634804725647 0.875053520674295
46.468453168869 0.875341148716667
46.4690928459167 0.87566928373275
46.4736897945404 0.875954252428429
46.4741172790527 0.876279796516168
46.4787895679474 0.876562149119328
46.4791383743286 0.876885850751685
46.4840626716614 0.877165578441828
46.484751701355 0.877487094647997
46.4894518852234 0.877764050225956
46.4905054569244 0.87808260014001
46.4949946403503 0.878357474406559
46.4958152770996 0.878673820560814
46.4999370574951 0.878946275396682
46.5004498958588 0.879261067237836
46.5051872730255 0.879532235342441
46.5053844451904 0.879532235342441
46.5055644512177 0.879845361362928
46.5056746006012 0.879845361362928
46.5106840133667 0.880113784816345
46.5111360549927 0.880422727744238
46.5160663127899 0.880733931305295
46.5164897441864 0.881005754456791
46.5209267139435 0.881278728670523
46.5213980674744 0.881592356068441
46.5264885425568 0.881866978703685
46.5270402431488 0.882182668371352
46.5313913822174 0.88246050788764
46.5317721366882 0.882780819806314
46.5367033481598 0.883062177655417
46.5371992588043 0.883382691552297
46.5419859886169 0.883667805852608
46.542368888855 0.883993224229603
46.5472564697266 0.884282326931194
46.547910451889 0.884611869882983
46.5524940490723 0.884904888402074
46.5533709526062 0.885238935312695
46.5553214550018 0.885238935312695
46.5555028915405 0.885238935312695
46.5578596591949 0.885532101889982
46.5593011379242 0.885865318384072
46.5629811286926 0.886160115525135
46.5635943412781 0.886494508997335
46.5682723522186 0.886790095517158
46.568749666214 0.887124318542808
46.5735833644867 0.887422221555459
46.5742151737213 0.887757706693543
46.5788550376892 0.888053999482294
46.5791680812836 0.888386749184961
46.5839860439301 0.888681370595769
46.5843977928162 0.889010845018685
46.5893414020538 0.889303346457217
46.5901730060577 0.889630466580059
46.5952625274658 0.889953169138405
46.5960638523102 0.890243877285241
46.5998508930206 0.890533349005617
46.6002757549286 0.890853788997412
46.6008729934692 0.890853788997412
46.6009438037872 0.890853788997412
46.6049580574036 0.891142439028204
46.605649471283 0.891461389949111
46.610326051712 0.891746827395381
46.610755443573 0.892064624907915
46.6173014640808 0.892353223293621
46.618066072464 0.892671568803562
46.6209273338318 0.892961734820867
46.6213920116425 0.893281372171403
46.6261830329895 0.893573839886311
46.6265699863434 0.893896664397596
46.6313393115997 0.89419212815431
46.632030248642 0.894516601575839
46.636682510376 0.894815674528243
46.6370384693146 0.895143344291654
46.6423645019531 0.895445540073302
46.642872095108 0.895776691481056
46.6471283435822 0.896082964826374
46.6476600170135 0.896418606201883
46.6492953300476 0.896418606201883
46.6493391990662 0.896418606201883
46.6525020599365 0.896727824678631
46.6529633998871 0.897065459177825
46.6576387882233 0.8973743360023
46.6582350730896 0.897710508833424
46.6629192829132 0.898020638495199
46.6635489463806 0.898356905957148
46.6682260036469 0.898669617633629
46.6689858436584 0.899007953900977
46.6738340854645 0.899319126177238
46.6740250587463 0.899655109395593
46.6793222427368 0.899964297545172
46.6801323890686 0.900297628916305
46.6841926574707 0.900603504515345
46.6850755214691 0.900932743149954
46.6894154548645 0.901235706039548
46.6900062561035 0.901562477888078
46.694628238678 0.901862372795793
46.6952571868896 0.902185935508401
46.6994109153748 0.902185935508401
46.69948554039 0.902185935508401
46.7014291286469 0.90248330231661
46.7017574310303 0.902804358538234
46.7050883769989 0.903099916751683
46.7055070400238 0.903418196927568
46.7102918624878 0.903712830131314
46.7123038768768 0.90402628754705
46.7160880565643 0.904342888723594
46.7169146537781 0.90463822944044
46.7209508419037 0.904937427629429
46.7213201522827 0.905255002615633
46.7262198925018 0.905553082776254
46.7266504764557 0.905871892216412
46.7314338684082 0.906173388298887
46.7322635650635 0.906494324116961
46.7368137836456 0.90679944543368
46.7373430728912 0.907123974068227
46.7420220375061 0.907432741513905
46.7425765991211 0.907760260406719
46.747243642807 0.908072380206216
46.7480008602142 0.908403181410361
46.7519738674164 0.908403181410361
46.7520968914032 0.908403181410361
46.7524557113647 0.908714715746435
46.7535400390625 0.909044892365597
46.7577877044678 0.909356722224052
46.7581882476807 0.909688894150208
46.7630608081818 0.910000389475624
46.763617515564 0.910333553067441
46.7683546543121 0.910645593682743
46.7691390514374 0.910981666083593
46.7736246585846 0.911289870509805
46.77414894104 0.911623865989253
46.7788412570953 0.911928286354029
46.7794208526611 0.912259991434055
46.7841050624847 0.912560002082019
46.7849788665771 0.912889664035223
46.7894060611725 0.913185559966697
46.7900426387787 0.913512344622386
46.7955560684204 0.913838354039303
46.79647564888 0.914131329961402
46.800190448761 0.91445451418368
46.8006162643433 0.914744532465724
46.8046398162842 0.914744532465724
46.8047819137573 0.914744532465724
46.8051006793976 0.915032754980664
46.8053803443909 0.915355206445581
46.8104085922241 0.915642950706862
46.8119988441467 0.915965039552941
46.8159756660461 0.916288907834174
46.8165738582611 0.916573549482544
46.8209774494171 0.916859688992417
46.8216762542725 0.917187542583147
46.8262357711792 0.917474111878319
46.8266460895538 0.91779952262173
46.831479549408 0.918086774712068
46.8322398662567 0.918414342732881
46.8370480537415 0.918701275181118
46.8380944728851 0.91903214159593
46.8420350551605 0.919317748941381
46.8424241542816 0.919650453853865
46.8472702503204 0.919933702037265
46.8475954532623 0.920267643121695
46.8525321483612 0.920547685075727
46.8533320426941 0.920883447057787
46.8543195724487 0.920883447057787
46.8544392585754 0.920883447057787
46.8578279018402 0.921159110672628
46.858195066452 0.92149542610121
46.8629672527313 0.92176589541706
46.8635740280151 0.922101327428632
46.8681848049164 0.922364310426247
46.8692245483398 0.92269696434367
46.873459815979 0.922951478100142
46.8739130496979 0.923281397213933
46.8786997795105 0.923526915667295
46.8794240951538 0.923853497690862
46.8839650154114 0.924090111651746
46.8843915462494 0.924413313563577
46.8893003463745 0.924640983316364
46.8900010585785 0.924960853919375
46.8952345848083 0.925277761870778
46.8965353965759 0.925497643873637
46.8995819091797 0.925497643873637
46.8996510505676 0.925497643873637
46.9000487327576 0.925710361154117
46.9006433486938 0.926023950782307
46.9050905704498 0.926230678740544
46.905524969101 0.926541351374183
46.9103052616119 0.926743947847039
46.9116625785828 0.927054100406786
46.9168162345886 0.9272546767101
46.9171373844147 0.927563174048629
46.9208867549896 0.927762910079363
46.9213325977325 0.928072414618326
46.9261345863342 0.928274712653921
46.9265880584717 0.928585287834809
46.931324005127 0.92878807600648
46.9326860904694 0.929101335007575
46.9367868900299 0.929306788254237
46.9373972415924 0.929622513885635
46.9419641494751 0.929831514674802
46.9428007602692 0.930150066711817
46.9471318721771 0.930363436554858
46.9476556777954 0.930685191380943
46.9496765136719 0.930685191380943
46.9497437477112 0.930685191380943
46.9525284767151 0.930902149750544
46.9532902240753 0.93122623426041
46.9576280117035 0.931443782593802
46.9582526683807 0.931765827678936
46.9629218578339 0.931984090800292
46.9639375209808 0.932306323887255
46.9681572914124 0.932524200807261
46.9693825244904 0.932844810591237
46.973552942276 0.933062716429166
46.9741060733795 0.933384968136573
46.9787774085999 0.933599318088834
46.9802899360657 0.933917862457695
46.9839844703674 0.934128859607207
46.9846436977386 0.934443916794613
46.9897305965424 0.934650804107279
46.9901480674744 0.934961717569723
46.995094537735 0.93516452995326
46.995537519455 0.935472790578618
46.9998149871826 0.935671179587161
47.0005402565002 0.935671179587161
47.0006060600281 0.935671179587161
47.00124335289 0.935976977339933
47.0050840377808 0.936171257275213
47.0055012702942 0.936475260373054
47.0103566646576 0.936665875625478
47.0107731819153 0.936969452641669
47.0157234668732 0.937155139328927
47.0163197517395 0.937459884503662
47.0208606719971 0.937643967065061
47.0212726593018 0.937950226570075
47.0261454582214 0.938131660641919
47.0266950130463 0.938442846228709
47.0314683914185 0.938622655107828
47.0319030284882 0.938936622011673
47.0368430614471 0.939115222352873
47.0374600887299 0.939433507745277
47.0421979427338 0.939610307695114
47.0426805019379 0.9399326053601
47.0472197532654 0.940107805408603
47.047682762146 0.940434766494436
47.0529110431671 0.940765799170359
47.0532186031342 0.940939646882591
47.0534489154816 0.940939646882591
47.053591966629 0.940939646882591
47.0577998161316 0.941110068051389
47.0584404468536 0.941439819266487
47.0631091594696 0.94160777055536
47.0636270046234 0.941939158506219
47.0683310031891 0.942105687114782
47.0690834522247 0.942439517573565
47.0736222267151 0.942602812921097
47.075749874115 0.942933810687149
47.079509973526 0.943262777101387
47.0800621509552 0.943423008246683
47.0840835571289 0.943579766525752
47.0846810340881 0.943903962795602
47.0893149375916 0.94405709315285
47.0901372432709 0.944377754385233
47.0954749584198 0.944527187972115
47.0962989330292 0.944844417391482
47.0999438762665 0.944990651238041
47.1004498004913 0.945308105880857
47.1045219898224 0.945308105880857
47.1046979427338 0.945308105880857
47.1057193279266 0.945451229204714
47.1063332557678 0.945763186286113
47.1103887557983 0.945904284149185
47.1107845306396 0.946215904951102
47.115852355957 0.946355472544679
47.1163551807404 0.946666930894782
47.1219458580017 0.946980517832497
47.1234447956085 0.947119225620774
47.1261813640594 0.94725902589402
47.1266088485718 0.947574797834224
47.1314823627472 0.947713696950392
47.131795167923 0.948032152907493
47.1370193958282 0.948172476862232
47.1380026340485 0.948493298298686
47.1420328617096 0.948635135510083
47.1425337791443 0.948959901049691
47.1472978591919 0.949103912847714
47.1479358673096 0.949431714345555
47.1514375209808 0.949431714345555
47.1515364646912 0.949431714345555
47.1532790660858 0.949761739609179
47.1537780761719 0.949908048097953
47.1577618122101 0.950055206167456
47.1583480834961 0.950383385999483
47.1628932952881 0.950531819876209
47.1634385585785 0.950860367871969
47.1681385040283 0.951011176943643
47.1689419746399 0.951341321344891
47.1735572814941 0.951492940604733
47.1742451190948 0.951819936068365
47.1787314414978 0.951972118638708
47.1794114112854 0.9522958733111
47.1844186782837 0.952616969445061
47.1848871707916 0.952768827982029
47.1892659664154 0.95292031777498
47.1905565261841 0.953237762932867
47.1947140693665 0.953389031950209
47.1953635215759 0.953704223568841
47.1995012760162 0.953704223568841
47.1995697021484 0.953704223568841
47.2000708580017 0.953855266192734
47.2009935379028 0.954170706366737
47.2052030563354 0.954321970639035
47.2063093185425 0.954633174201145
47.211353302002 0.954943008873559
47.2119963169098 0.955094538176514
47.2158269882202 0.955408210130457
47.2162654399872 0.955560677653912
47.2208888530731 0.955714115837628
47.22154545784 0.956027499007072
47.2261373996735 0.956182667933354
47.2265536785126 0.956497826155627
47.2316293716431 0.956655156936975
47.2322692871094 0.956972397502138
47.2367956638336 0.957131789577548
47.2376520633698 0.957450686878563
47.2421052455902 0.957612821096482
47.2428343296051 0.957934108108784
47.247398853302 0.95809886634003
47.24822473526 0.958421763672598
47.2496366500854 0.958421763672598
47.2497081756592 0.958421763672598
47.2524819374084 0.958588977100347
47.2532186508179 0.958912521597313
47.2577579021454 0.959079982241487
47.2582280635834 0.959400359255389
47.2629861831665 0.95957001871782
47.2635788917542 0.959888903657461
47.2682704925537 0.960061417757289
47.2689218521118 0.960381613290226
47.2735161781311 0.960531007862252
47.273989200592 0.960847544415547
47.2787804603577 0.960847544415547
47.2792024612427 0.961160779799351
47.2843420505524 0.961160779799351
47.2846565246582 0.96147101979444
47.2893435955048 0.96147101979444
47.2896411418915 0.961778763748498
47.2950382232666 0.961778763748498
47.2956266403198 0.962084092893179
47.2998509407043 0.962084092893179
47.3003151416779 0.962388395170381
47.3004133701324 0.962388395170381
47.3004612922668 0.962388395170381
47.3054659366608 0.962388395170381
47.3057968616486 0.962691962557318
47.3102474212646 0.962691962557318
47.3113324642181 0.96299407877655
47.3160152435303 0.963300611652651
47.3181471824646 0.963300611652651
47.3210279941559 0.963608134069311
47.3214786052704 0.963608134069311
47.3267769813538 0.963608134069311
47.3271281719208 0.96391438719812
47.3313927650452 0.96391438719812
47.331844329834 0.964225587705677
47.3373906612396 0.964225587705677
47.3378255367279 0.96453931299272
47.3420252799988 0.96453931299272
47.3424892425537 0.964855520961003
47.3472898006439 0.964855520961003
47.3478031158447 0.96517311705757
47.3519961833954 0.96517311705757
47.3521502017975 0.96517311705757
47.3529572486877 0.96517311705757
47.3536283969879 0.96549262607052
47.3579702377319 0.96549262607052
47.3586001396179 0.965810068434135
47.3630938529968 0.965810068434135
47.3634858131409 0.966127101849013
47.3682534694672 0.966127101849013
47.3686826229095 0.966445544197848
47.3735325336456 0.966445544197848
47.3738527297974 0.966762413627149
47.3787446022034 0.966762413627149
47.3798940181732 0.967075150622513
47.3839800357819 0.967075150622513
47.3851039409637 0.967385738462501
47.3894987106323 0.967385738462501
47.3902983665466 0.967694377793506
47.3947622776031 0.967694377793506
47.395872592926 0.968000270551638
47.3999352455139 0.968000270551638
47.4004259109497 0.968303452797902
47.4019165039062 0.968303452797902
47.4020180702209 0.968303452797902
47.4052736759186 0.968303452797902
47.4061362743378 0.968604446318501
47.4103920459747 0.968604446318501
47.4108858108521 0.968904610201438
47.4159104824066 0.969203553413969
47.4163205623627 0.969203553413969
47.4208724498749 0.969203553413969
47.4213972091675 0.969502994575927
47.4261491298676 0.969502994575927
47.4265630245209 0.969803467268588
47.4313044548035 0.969803467268588
47.4319350719452 0.970105175932805
47.4369554519653 0.970105175932805
47.4376089572906 0.970410892396561
47.4420566558838 0.970410892396561
47.442302942276 0.970715298753658
47.4474768638611 0.970715298753658
47.4481961727142 0.971021917168596
47.4520845413208 0.971021917168596
47.4522199630737 0.971021917168596
47.4682378768921 0.971021917168596
47.4690372943878 0.97133038387213
47.4691205024719 0.97133038387213
47.4691829681396 0.971637536803953
47.4692521095276 0.971637536803953
47.4693121910095 0.971943401413446
47.469379901886 0.971943401413446
47.4694397449493 0.972250715959643
47.4739892482758 0.972554829207404
47.4743988513947 0.972554829207404
47.4787566661835 0.972554829207404
47.4792287349701 0.972855914189124
47.4841258525848 0.972855914189124
47.4843578338623 0.973152892928645
47.4893214702606 0.973152892928645
47.4896671772003 0.973446663077954
47.4946641921997 0.973446663077954
47.4960370063782 0.973736902047079
47.4999544620514 0.973736902047079
47.5003221035004 0.97402330966912
47.5022134780884 0.97402330966912
47.5022971630096 0.97402330966912
47.5055863857269 0.97402330966912
47.5061106681824 0.974308313392988
47.5103354454041 0.974308313392988
47.5109567642212 0.974592204335057
47.5157406330109 0.974592204335057
47.5162534713745 0.974876066833936
47.5208888053894 0.974876066833936
47.5214204788208 0.975160690764174
47.5261361598969 0.975160690764174
47.5268311500549 0.975447903925266
47.5316073894501 0.975447903925266
47.5318858623505 0.975734252936542
47.536700963974 0.975734252936542
47.5373253822327 0.976025649399133
47.5419583320618 0.976025649399133
47.5424365997314 0.97632040410033
47.5474758148193 0.97632040410033
47.5481009483337 0.976618356050139
47.5520355701447 0.976618356050139
47.5521602630615 0.976618356050139
47.5527219772339 0.976618356050139
47.5534873008728 0.976918991153299
47.5576977729797 0.976918991153299
47.5586314201355 0.977218763931238
47.5629725456238 0.977218763931238
47.5634775161743 0.977519128202727
47.5683250427246 0.977519128202727
47.5690660476685 0.977821725426336
47.5734853744507 0.977821725426336
47.5739829540253 0.978123296458456
47.5787348747253 0.978123296458456
47.5809316635132 0.97842279611415
47.5839810371399 0.97842279611415
47.5845415592194 0.978720478208238
47.5893640518188 0.978720478208238
47.5909163951874 0.979016305451353
47.5952277183533 0.979016305451353
47.5958521366119 0.979310515252425
47.6001896858215 0.979310515252425
47.6006438732147 0.979603419242648
47.6019389629364 0.979603419242648
47.60205078125 0.979603419242648
47.6052045822144 0.979603419242648
47.605614900589 0.97989525061417
47.6105508804321 0.97989525061417
47.6112027168274 0.980187459716819
47.6157145500183 0.980187459716819
47.6159806251526 0.980480471132924
47.6208853721619 0.980480471132924
47.6215283870697 0.980774732047429
47.6261494159698 0.980774732047429
47.6265690326691 0.981071723270767
47.631373167038 0.981071723270767
47.6321544647217 0.981371509007571
47.6367225646973 0.981371509007571
47.6371228694916 0.981674675124175
47.6419932842255 0.981674675124175
47.6427755355835 0.981983884632097
47.6472890377045 0.981983884632097
47.6479134559631 0.982293039559978
47.6520371437073 0.982293039559978
47.6521718502045 0.982293039559978
47.6524727344513 0.982293039559978
47.6527321338654 0.982605560787632
47.6576871871948 0.982605560787632
47.6584370136261 0.982917357446975
47.6629927158356 0.982917357446975
47.6633191108704 0.983229683887698
47.6683051586151 0.983229683887698
47.6686968803406 0.983543713987973
47.6735646724701 0.983543713987973
47.674085855484 0.983855881270765
47.6786918640137 0.983855881270765
47.6790945529938 0.984165578052656
47.6845235824585 0.984165578052656
47.6849465370178 0.984472246878251
47.6893138885498 0.984472246878251
47.6899774074554 0.984772456670773
47.6949560642242 0.984772456670773
47.6954369544983 0.985064699396675
47.6998777389526 0.985064699396675
47.7003486156464 0.98534688928877
47.702024936676 0.98534688928877
47.7021086215973 0.98534688928877
47.7052223682404 0.98534688928877
47.7055609226227 0.98561770908735
47.7104148864746 0.98561770908735
47.7107131481171 0.985875097654347
47.7161750793457 0.98613154632004
47.7171695232391 0.98613154632004
47.7208859920502 0.98613154632004
47.7214920520782 0.986387900305884
47.7264349460602 0.986387900305884
47.7268459796906 0.986642363236194
47.7313158512115 0.986642363236194
47.7317402362823 0.986897814226983
47.73668384552 0.986897814226983
47.7371673583984 0.987158299341345
47.7422087192535 0.987158299341345
47.7426817417145 0.987427994228837
47.7472553253174 0.987427994228837
47.7476315498352 0.987710693989204
47.7521040439606 0.987710693989204
47.7522296905518 0.987710693989204
47.7532799243927 0.98800976164072
47.7537813186646 0.98800976164072
47.7577509880066 0.98800976164072
47.7582845687866 0.988323962111567
47.7629885673523 0.988323962111567
47.7635040283203 0.988654960719655
47.7683348655701 0.988654960719655
47.7688994407654 0.989003687653845
47.7735555171967 0.989003687653845
47.7746379375458 0.989362946776797
47.7787952423096 0.989362946776797
47.7791695594788 0.989728478020597
47.7840268611908 0.989728478020597
47.7846846580505 0.990095265340645
47.7893123626709 0.990095265340645
47.7899494171143 0.990459425733598
47.7952172756195 0.990459425733598
47.7960407733917 0.990817276843586
47.8002016544342 0.990817276843586
47.8005568981171 0.991169785962682
47.8021495342255 0.991169785962682
47.8022725582123 0.991169785962682
47.8052394390106 0.991169785962682
47.8056211471558 0.991514874129183
47.8103902339935 0.991514874129183
47.8109891414642 0.991853233175443
47.8158266544342 0.991853233175443
47.8164739608765 0.992185598652853
47.8210678100586 0.992185598652853
47.8213717937469 0.992513715054051
47.826235294342 0.992513715054051
47.8268151283264 0.992830388141544
47.8314914703369 0.992830388141544
47.8321142196655 0.993142748147408
47.836713552475 0.993142748147408
47.8390166759491 0.993458322140068
47.8420543670654 0.993458322140068
47.8424978256226 0.993778120295585
47.8472018241882 0.993778120295585
47.8475544452667 0.994101185408139
47.8519172668457 0.994101185408139
47.8520438671112 0.994101185408139
47.8526277542114 0.994101185408139
47.853194475174 0.994427638289678
47.8577699661255 0.994427638289678
47.8583569526672 0.994753006691063
47.8629369735718 0.994753006691063
47.8633415699005 0.995078339043816
47.8682329654694 0.995078339043816
47.8691544532776 0.995405162736947
47.8734674453735 0.995405162736947
47.8748345375061 0.995729417651144
47.8787605762482 0.995729417651144
47.8791351318359 0.996050406291991
47.8840453624725 0.996050406291991
47.8853726387024 0.996368270480602
47.8896298408508 0.996368270480602
47.8906555175781 0.996682722683698
47.8947830200195 0.996682722683698
47.8951115608215 0.996994346643322
47.8998460769653 0.996994346643322
47.9003689289093 0.997302672797739
47.9021935462952 0.997302672797739
47.9023048877716 0.997302672797739
47.9050552845001 0.997302672797739
47.9063436985016 0.997609739621056
47.9103100299835 0.997609739621056
47.9114294052124 0.99791568855259
47.9159157276154 0.998221892452574
47.9166946411133 0.998221892452574
47.9208655357361 0.998221892452574
47.9217829704285 0.998529135359821
47.9261090755463 0.998529135359821
47.9274923801422 0.998838576365225
47.931352853775 0.998838576365225
47.932293176651 0.999150625479225
47.9368407726288 0.999150625479225
47.9373314380646 0.99946443970071
47.9420902729034 0.99946443970071
47.9432511329651 0.999781320733599
47.9472548961639 0.999781320733599
47.9478805065155 1
};
\addplot [semithick, darkorange2551270]
table {%
0.00359845161437988 0.00649917505810205
0.0080561637878418 0.00649923245683637
0.0090329647064209 0.00650015032701612
0.0136837959289551 0.00650014394512155
0.0143117904663086 0.00650141474937649
0.0193653106689453 0.00650139253645554
0.0199065208435059 0.00650352214780614
0.0239911079406738 0.00650355400738323
0.0249080657958984 0.00650479122680503
0.0292046070098877 0.00650480373026929
0.030134916305542 0.00650591416016477
0.0345377922058105 0.00650580135707535
0.0353271961212158 0.00650643773774451
0.0398056507110596 0.00650633094836162
0.0408403873443604 0.00650638557523564
0.0450208187103271 0.00650626251775488
0.0458242893218994 0.00650608034694977
0.0485978126525879 0.00650608034694977
0.0486512184143066 0.00650608034694977
0.0503520965576172 0.00650600547276536
0.0510838031768799 0.00650504252672091
0.0555205345153809 0.00650493299537802
0.0563015937805176 0.00650394327266979
0.0608425140380859 0.00650383479917349
0.0616095066070557 0.00650241248537831
0.0661313533782959 0.00650240805248925
0.0677337646484375 0.00650027284212362
0.0720303058624268 0.006500227851717
0.0724077224731445 0.00649857497812656
0.0770177841186523 0.00649858771213574
0.0780491828918457 0.00649615483502863
0.0819737911224365 0.00649621510061382
0.0827419757843018 0.00649482677875146
0.0871570110321045 0.00649495727550087
0.0878880023956299 0.00649359000513439
0.0930964946746826 0.0064937933154543
0.0933225154876709 0.00649287044782287
0.0977091789245605 0.00649317873240529
0.0984683036804199 0.00649323428382631
0.0994284152984619 0.00649323428382631
0.0994777679443359 0.00649323428382631
0.103083372116089 0.00649360797283505
0.103584289550781 0.00649420327525774
0.108080387115479 0.0064948184662823
0.10906982421875 0.00649590903148711
0.113411903381348 0.00649673966898912
0.114336729049683 0.00649822299061442
0.118765115737915 0.00649942282371596
0.119743347167969 0.00650117421585661
0.123966932296753 0.00650285862350986
0.124749660491943 0.00650442556334618
0.129897356033325 0.00650649716046625
0.130397081375122 0.00650827825541611
0.134626865386963 0.00651088510016484
0.135352849960327 0.00651389918033329
0.139766454696655 0.00651728366903459
0.140527009963989 0.00652033683863951
0.145027875900269 0.00652461873285193
0.145867347717285 0.00652827555181767
0.149613618850708 0.00652827555181767
0.149688005447388 0.00652827555181767
0.151139497756958 0.00653347924460657
0.151821851730347 0.00653761287891641
0.155551910400391 0.00654394457975238
0.156596660614014 0.00654872008476759
0.161914587020874 0.00655622305931969
0.16234278678894 0.00656137079230756
0.165964603424072 0.00657034270248391
0.16717529296875 0.00657679038192094
0.171826601028442 0.00658731432915816
0.172103404998779 0.0065953322272565
0.176851272583008 0.006607050179255
0.17810583114624 0.00661669347584226
0.182130575180054 0.00663015693403823
0.182864427566528 0.00664064695373467
0.187134265899658 0.00665613040636293
0.187906265258789 0.00666900877888088
0.192434310913086 0.00668638742549432
0.193143844604492 0.00670063898949769
0.197784423828125 0.00671957622299246
0.19875693321228 0.00673657053506183
0.199096441268921 0.00673657053506183
0.199138879776001 0.00673657053506183
0.20302939414978 0.00675786638486553
0.203668594360352 0.00677719189230597
0.208111524581909 0.00680056265679474
0.208851337432861 0.00682184595204327
0.213399410247803 0.00684730563306302
0.214084386825562 0.0068714067487271
0.218875408172607 0.00689912531074
0.219760417938232 0.00692621233192647
0.224088907241821 0.00695560504394677
0.225031852722168 0.0069850444042816
0.229403734207153 0.00701654054250511
0.230076313018799 0.00704926182613685
0.234687089920044 0.00708268240469112
0.235639810562134 0.00711828821061433
0.240421772003174 0.00715367065549832
0.240617513656616 0.0071931094293286
0.245094776153564 0.00723027905034634
0.24590539932251 0.00727237181861695
0.250506401062012 0.00731101353311159
0.251335144042969 0.00735719724287576
0.255002021789551 0.00735719724287576
0.255154609680176 0.00735719724287576
0.255750417709351 0.00739739536967621
0.257020473480225 0.0074471297330867
0.262009859085083 0.00750131853222635
0.264323234558105 0.00754306982115049
0.26626181602478 0.00758625014729475
0.267131805419922 0.00764490051435152
0.27165699005127 0.00768880087132984
0.272305965423584 0.00775084562396544
0.276926279067993 0.00779574195911614
0.277314901351929 0.00786393956703413
0.282522678375244 0.00793711196773461
0.283204793930054 0.00798292442671578
0.287136793136597 0.00803092379749049
0.287919282913208 0.00810988675248936
0.292461395263672 0.00815843633908464
0.293145656585693 0.00824383128229345
0.29756760597229 0.00829380318945239
0.298499345779419 0.00838543783306034
0.298730611801147 0.00838543783306034
0.298782825469971 0.00838543783306034
0.302874803543091 0.0084366693708664
0.303670883178711 0.0085340078993692
0.308143377304077 0.00858701638425885
0.308994054794312 0.00869095523033547
0.313536405563354 0.00874510911020554
0.314441680908203 0.00885477159969916
0.319118499755859 0.00890976957177669
0.319930791854858 0.00902374221141522
0.324032545089722 0.00907997400908256
0.32506537437439 0.00919878163635923
0.329315185546875 0.00925594802140606
0.330037593841553 0.00937937965206537
0.334595203399658 0.00943795381642332
0.335286378860474 0.00956584773403013
0.339848518371582 0.00962479117429549
0.340619087219238 0.00975600898605733
0.345061063766479 0.00981537215999084
0.345847606658936 0.00994981084242907
0.350328683853149 0.0100092980940731
0.350876569747925 0.0100092980940731
0.350957632064819 0.0100092980940731
0.351020812988281 0.0101462241906398
0.355619192123413 0.010205301754274
0.356483697891235 0.0103452060958178
0.360806703567505 0.0104040148839816
0.376330375671387 0.0104624491336988
0.377119302749634 0.010605421791738
0.377159595489502 0.0106626439172248
0.377187013626099 0.0108090639133973
0.377214431762695 0.0108653176245543
0.377238988876343 0.0110154456318455
0.37780499458313 0.0111677450021479
0.382025241851807 0.011223863126786
0.382766485214233 0.0113833256701721
0.387164831161499 0.0114392439000999
0.387877702713013 0.0116020575011873
0.392507314682007 0.0116574968990846
0.393355131149292 0.0118259324157848
0.397733926773071 0.0118797135308353
0.398583889007568 0.0120533497966546
0.398959636688232 0.0120533497966546
0.399013757705688 0.0120533497966546
0.403039932250977 0.0121072006121514
0.40357780456543 0.0122853288464417
0.408072471618652 0.0123390047118813
0.408960103988647 0.0125220514825801
0.413419961929321 0.0125759217107899
0.414153575897217 0.0127642818844204
0.419247388839722 0.0128181256764344
0.419486284255981 0.0130105262798068
0.423987627029419 0.0130646034079087
0.424778938293457 0.0132622352826075
0.429174184799194 0.0133165304271313
0.429963350296021 0.013517014896147
0.434600591659546 0.0135712977263356
0.43518853187561 0.0137745263250604
0.440385341644287 0.0138286801583331
0.440986394882202 0.0140334770708935
0.445038557052612 0.0140876317429445
0.446473360061646 0.0142943472149628
0.448535680770874 0.0142943472149628
0.448582172393799 0.0142943472149628
0.450293779373169 0.0143483271198479
0.451020479202271 0.0145564791984929
0.455946922302246 0.0146099893523567
0.456863403320312 0.0148187737397834
0.460881233215332 0.014872012985621
0.46191930770874 0.0150815565686996
0.466073513031006 0.015134275506653
0.468849182128906 0.015345101401871
0.471826076507568 0.0153971960782913
0.472523212432861 0.0156087350407736
0.476676940917969 0.015659476624523
0.477624654769897 0.0158696742416025
0.482147455215454 0.0159199998591381
0.48253345489502 0.0161307320670649
0.487072467803955 0.0161809698012292
0.487828254699707 0.0163970591695639
0.492417097091675 0.0164459839164355
0.493089914321899 0.0166632642265921
0.497742652893066 0.0167116889506999
0.498797178268433 0.0169330199169497
0.499387741088867 0.0169330199169497
0.499449253082275 0.0169330199169497
0.503087997436523 0.0169815450733766
0.503921508789062 0.0172074654122448
0.508121252059937 0.0172563760299717
0.509043216705322 0.0174877681716403
0.513399124145508 0.0175368392581582
0.514162540435791 0.0177748233248736
0.518657445907593 0.0178230796264758
0.519425392150879 0.0180642912317845
0.524139881134033 0.0181128433054339
0.525153398513794 0.0183592532137902
0.529197216033936 0.0184079709455035
0.530169486999512 0.0186595143007504
0.534505367279053 0.0187083071708345
0.535879135131836 0.0189648580509321
0.540434122085571 0.0190140287384776
0.540920734405518 0.019276317092365
0.545023202896118 0.0193251735390658
0.545764446258545 0.0195901151312216
0.549381494522095 0.0195901151312216
0.549447298049927 0.0195901151312216
0.550765752792358 0.0196387454082292
0.552105188369751 0.019906973639169
0.555757284164429 0.0199549208833305
0.556596994400024 0.0202249990859986
0.560860395431519 0.0202725621992165
0.561535358428955 0.0205446180306375
0.56615138053894 0.0205916049499466
0.56749153137207 0.0208663325786458
0.572926998138428 0.0211443448375168
0.574558258056641 0.0211905257816778
0.57666015625 0.0212364105845899
0.577377796173096 0.0215180868341615
0.582417964935303 0.0215629904286792
0.582931518554688 0.021849493363539
0.587639808654785 0.0218943129440053
0.587782382965088 0.0221882130995326
0.592570781707764 0.0222326381976049
0.593337297439575 0.022532107949618
0.597763776779175 0.0225761080456972
0.598625183105469 0.0228797657788469
0.599467992782593 0.0228797657788469
0.599538803100586 0.0228797657788469
0.60288405418396 0.0229241540044789
0.603733062744141 0.0232346001539366
0.608086824417114 0.0232788430733851
0.608888387680054 0.0235962361969495
0.613423109054565 0.0236406550808733
0.614230394363403 0.02396469208302
0.618622064590454 0.0240091037963071
0.619469881057739 0.0243350823310748
0.623910665512085 0.0243796994993642
0.624879837036133 0.0247093397147919
0.629174947738647 0.0247548002147189
0.630016088485718 0.0250886790225996
0.634695291519165 0.0251344124673646
0.635302543640137 0.0254684168505568
0.639863252639771 0.0255145417678466
0.640722990036011 0.0258482466545474
0.645002841949463 0.0258944672158028
0.645839691162109 0.0262266468234089
0.6493821144104 0.0262266468234089
0.649457454681396 0.0262266468234089
0.650649785995483 0.0262733653754886
0.651411533355713 0.0266051392810391
0.655794382095337 0.0266524662834594
0.656278610229492 0.0269821888799868
0.660812377929688 0.0270296820471519
0.661586999893188 0.0273576151857367
0.666165590286255 0.0274053554843501
0.666984796524048 0.0277334509660412
0.671896696090698 0.0277809386867882
0.674144983291626 0.0281082732176231
0.676889181137085 0.0281556503666688
0.677325010299683 0.0284836861623662
0.682541370391846 0.0285310641420239
0.682830095291138 0.0288604561367973
0.687476396560669 0.0289077312740564
0.687888860702515 0.0292396901249325
0.692513942718506 0.0292869436573465
0.693214416503906 0.0296209676305219
0.697626113891602 0.0296674509229848
0.698431253433228 0.0300045531092323
0.699409008026123 0.0300045531092323
0.699476957321167 0.0300045531092323
0.702871084213257 0.0300502764887016
0.703643083572388 0.0303893474555782
0.708142280578613 0.0304341181917911
0.709050416946411 0.0307741589196966
0.714152097702026 0.0311153098356529
0.714802026748657 0.0311598700426121
0.7187340259552 0.0312038789192125
0.720048427581787 0.0315445915964437
0.723946094512939 0.0315877856692371
0.72474479675293 0.0319273008968514
0.729151010513306 0.031969914952604
0.730042934417725 0.0323068552943515
0.734512805938721 0.0323485695612162
0.735243797302246 0.0326796496053285
0.739723682403564 0.032720241692467
0.741595983505249 0.0330455148869595
0.744987964630127 0.0330852440309264
0.745802402496338 0.033403896929724
0.749505758285522 0.033403896929724
0.749576568603516 0.033403896929724
0.750711679458618 0.0334430772499732
0.751119136810303 0.0337536136089538
0.756072998046875 0.0337924528740803
0.756301879882812 0.0340944216635374
0.760777473449707 0.0341324175624165
0.761551380157471 0.0344253737138969
0.766006708145142 0.0344626066296814
0.767360210418701 0.0347470516929098
0.771433115005493 0.0347838136244703
0.772522211074829 0.0350599053646558
0.777041673660278 0.0350959777880883
0.777661800384521 0.0353642787492929
0.782566547393799 0.0354001472890277
0.782986164093018 0.0356622019470761
0.787680387496948 0.0356977119526198
0.787940502166748 0.0359540406016607
0.792785406112671 0.0359891966758086
0.793398857116699 0.0362407800854965
0.797902822494507 0.0362759923402924
0.799004316329956 0.036523745187702
0.803253412246704 0.0365588640647008
0.8037109375 0.0368037066012731
0.804884433746338 0.0368037066012731
0.80506706237793 0.0368037066012731
0.808264017105103 0.0368386187924578
0.809235334396362 0.0370805419486591
0.813696384429932 0.0371146806694012
0.814265012741089 0.0373545257548775
0.81877613067627 0.0373875986336821
0.819580316543579 0.0376233797407562
0.823958158493042 0.0376547798449205
0.824769258499146 0.0378873032633675
0.829224586486816 0.0379169472846427
0.830070495605469 0.0381458289213241
0.834710121154785 0.0381737076050832
0.835428476333618 0.0383986594783341
0.839904308319092 0.0384242220027825
0.840795993804932 0.0386472013573522
0.845205307006836 0.0386698647611876
0.845884561538696 0.0388868931405213
0.850332498550415 0.038906369349536
0.851095914840698 0.0391187419743366
0.854434490203857 0.0391187419743366
0.854604721069336 0.0391187419743366
0.855830192565918 0.0391346584098585
0.857133865356445 0.0393421676288546
0.860918045043945 0.0393542840337224
0.861565351486206 0.0395577168282346
0.866126775741577 0.0395661386676274
0.867319583892822 0.0397665846159964
0.871405839920044 0.0397716969859183
0.872352123260498 0.0399703427903672
0.878124952316284 0.0399725238561427
0.879056930541992 0.0401715612951437
0.882543802261353 0.0403701198680146
0.883064985275269 0.0403697930515992
0.88753080368042 0.0403676210993698
0.887786149978638 0.040566842515724
0.892946720123291 0.0405631883440888
0.89328670501709 0.0407642108317221
0.897610187530518 0.0407595619661292
0.899343967437744 0.0409648055166725
0.899899959564209 0.0409648055166725
0.899980783462524 0.0409648055166725
0.902904510498047 0.0409597734221856
0.903605222702026 0.0411667190172673
0.908630609512329 0.0411618267000453
0.90943431854248 0.0413721354893777
0.913424491882324 0.0413684076244341
0.914477825164795 0.0415819647746057
0.918662071228027 0.0415795760987757
0.919428825378418 0.0417933645601803
0.923959493637085 0.0417932511999534
0.924853086471558 0.0420099979885444
0.929206848144531 0.042011898633888
0.93010139465332 0.0422330349017774
0.934583187103271 0.0422374314463261
0.935345888137817 0.0424579338589997
0.939825296401978 0.0424650702079461
0.940780162811279 0.0426853293235003
0.945008039474487 0.0426953869341269
0.946259498596191 0.0429125767558644
0.949692726135254 0.0429125767558644
0.949774265289307 0.0429125767558644
0.950506448745728 0.0429256173164554
0.952604055404663 0.043149083463569
0.955652475357056 0.0431651547522699
0.957332134246826 0.0433893963673848
0.960821866989136 0.0434085502019745
0.962297677993774 0.0436346744236138
0.966082572937012 0.0436568326912574
0.966868162155151 0.0438831410919777
0.971419811248779 0.0439083740880436
0.972083806991577 0.0441434660009479
0.976927518844604 0.0441710780503122
0.977656841278076 0.0444101284660019
0.98274040222168 0.0444404913778358
0.98333215713501 0.0446860408358986
0.987120151519775 0.0447190262175764
0.988597393035889 0.0449734914471368
0.992798566818237 0.0450091683189475
0.99323034286499 0.0452757624979512
0.997654438018799 0.045314848500968
0.998794317245483 0.0455924576406613
1.00067043304443 0.0455924576406613
1.00078082084656 0.0455924576406613
1.00329518318176 0.0456344442877821
1.0037407875061 0.0459212761064148
1.00843977928162 0.0459662527407121
1.00889563560486 0.0462614273964947
1.01345634460449 0.046308651543747
1.01413655281067 0.0466179663086794
1.01863527297974 0.0466679259795468
1.01939845085144 0.0469828374155482
1.02391886711121 0.0470357347783665
1.02486252784729 0.047357394453328
1.02914094924927 0.0474135293149651
1.03013801574707 0.0477437108784822
1.03460741043091 0.0478027371567629
1.035320520401 0.0481359146988307
1.03985500335693 0.0481983603374823
1.04067373275757 0.0485338086240794
1.0450451374054 0.0485991916673308
1.04587411880493 0.0489379575584219
1.05023121833801 0.0490061949476346
1.05146312713623 0.0490061949476346
1.0515456199646 0.0490061949476346
1.0518171787262 0.0493468809027222
1.05559754371643 0.0494178426706666
1.05681467056274 0.0497599047545563
1.0608024597168 0.0498334133565213
1.06160712242126 0.0501700762842443
1.0660297870636 0.0502459770366275
1.06679511070251 0.0505850672177682
1.07204699516296 0.0509284644190668
1.07283282279968 0.0510056652800044
1.07660365104675 0.0510843940782875
1.07913446426392 0.0514335148785369
1.08296775817871 0.0515133056757645
1.08354473114014 0.0518618903311749
1.08782458305359 0.0519426377613614
1.08814430236816 0.0522988011764132
1.0925920009613 0.0523794011668939
1.0932080745697 0.052741091236949
1.09793448448181 0.0528216819525741
1.09886479377747 0.0531891994287123
1.10136699676514 0.0531891994287123
1.10148239135742 0.0531891994287123
1.10293388366699 0.053268856234856
1.10381460189819 0.0536409642550237
1.10809779167175 0.0537188048295001
1.1088752746582 0.0540983180131209
1.11347031593323 0.0541746435541061
1.114914894104 0.0545617222897092
1.11868357658386 0.0546358507346414
1.11946678161621 0.0550235253793243
1.1239128112793 0.0550960873791175
1.12473058700562 0.0554840373084579
1.12913203239441 0.0555541081465294
1.13005781173706 0.0559451192562812
1.13463139533997 0.0560124641683355
1.13533186912537 0.0564021261549843
1.13982701301575 0.0564667071304925
1.14055514335632 0.0568505778675144
1.14503479003906 0.056912247114732
1.14669466018677 0.0572903313926609
1.15042519569397 0.0573489573250718
1.15101885795593 0.0577230659312881
1.15143179893494 0.0577230659312881
1.15151309967041 0.0577230659312881
1.15563559532166 0.0577786764761983
1.15663504600525 0.0581480920760412
1.16089797019958 0.0582005490799911
1.16180777549744 0.0585632176743041
1.16607332229614 0.0586124974713333
1.16690874099731 0.0589710002068425
1.17153191566467 0.0590172385852454
1.17206287384033 0.0593705760870336
1.1769654750824 0.0594136159911967
1.17762041091919 0.0597654866816169
1.18251633644104 0.0598063211938382
1.1827666759491 0.060154139948105
1.18737697601318 0.0601923007437649
1.18815469741821 0.060540896283955
1.1930718421936 0.0605768303087156
1.19354438781738 0.0609275281331888
1.19805812835693 0.0609625971475807
1.19848132133484 0.0613143656043165
1.20128178596497 0.0613143656043165
1.20142889022827 0.0613143656043165
1.20304489135742 0.0613487240365963
1.20366477966309 0.0617021677507084
1.20816493034363 0.0617360206738251
1.20901608467102 0.0620901163164989
1.21351599693298 0.0621247156970567
1.21437072753906 0.0624774399077807
1.21875500679016 0.0625136277994254
1.21978330612183 0.062866542100922
1.22392582893372 0.0629041652521095
1.22488570213318 0.0632524279766501
1.22924137115479 0.0632928762570975
1.22996950149536 0.0636405455241154
1.23467254638672 0.0636838145158647
1.23540759086609 0.0640245052405938
1.23992300033569 0.0640709541122867
1.24063372612 0.0644027204087816
1.2451012134552 0.0644525758755943
1.24588131904602 0.0647768980503272
1.25030255317688 0.0648302674999061
1.2512104511261 0.0651444988727127
1.25143837928772 0.0651444988727127
1.2515561580658 0.0651444988727127
1.25571799278259 0.0652016160386563
1.2564013004303 0.0655046851426507
1.26085734367371 0.0655653587078389
1.2619993686676 0.0658583616879611
1.26612234115601 0.0659225671348319
1.26727056503296 0.066206317812739
1.27144479751587 0.0662741553605096
1.27254796028137 0.0665515338242065
1.2766637802124 0.0666217988044795
1.27756381034851 0.0668914841749492
1.28196477890015 0.0669650900438471
1.28267240524292 0.0672302175442024
1.28801083564758 0.0674878955440769
1.28860425949097 0.0675648934944142
1.29244661331177 0.0676465897500016
1.29317450523376 0.0679013747124544
1.29772400856018 0.0679855503416507
1.29853844642639 0.0682371922830824
1.30127859115601 0.0682371922830824
1.30139899253845 0.0682371922830824
1.30295777320862 0.0683264512066241
1.30372500419617 0.0685752261435769
1.30815124511719 0.068668150926379
1.30915331840515 0.0689147863805271
1.31353640556335 0.0690124364213959
1.31429600715637 0.0692571535354237
1.31873297691345 0.069358102603599
1.31948518753052 0.0695975154731783
1.3239598274231 0.0697029819021322
1.32492733001709 0.0699392142574192
1.32921099662781 0.0700488285188583
1.32998752593994 0.0702780919781179
1.33473110198975 0.0703923564549075
1.33554410934448 0.0706177319996126
1.34054780006409 0.0707356630074232
1.34094095230103 0.0709522678823489
1.34512424468994 0.0710736268711673
1.34591603279114 0.0712832399738099
1.35030388832092 0.0714074269472984
1.35111975669861 0.0716127613910164
1.35172700881958 0.0716127613910164
1.35182952880859 0.0716127613910164
1.35572099685669 0.0717396577160132
1.35702800750732 0.0719368280052368
1.36092782020569 0.0720658751262648
1.36253237724304 0.0722595820842393
1.36608648300171 0.0723903320921511
1.36730313301086 0.0725800573870647
1.37157344818115 0.0727124983793165
1.37272071838379 0.0728963358129417
1.37755250930786 0.0730757056826642
1.37876009941101 0.0732097907708424
1.38211131095886 0.0733437776335937
1.38264417648315 0.0735238190526804
1.38754653930664 0.0736596800365732
1.38781762123108 0.0738406342760944
1.39274740219116 0.0739786566488622
1.39297866821289 0.0741599871562459
1.39764881134033 0.0742976111938374
1.39871621131897 0.074482152329334
1.39948654174805 0.074482152329334
1.39955854415894 0.074482152329334
1.40288805961609 0.0746214258781734
1.40368437767029 0.0748085464409268
1.40809941291809 0.0749501594330844
1.4089617729187 0.0751396504650392
1.41342163085938 0.0752814508838291
1.41440320014954 0.0754746933954431
1.41934561729431 0.0756166051696412
1.4203052520752 0.0758115787854257
1.42382049560547 0.075954377008479
1.42475056648254 0.0761518599686515
1.42915487289429 0.0762965319469322
1.42998504638672 0.0764991578763043
1.43461990356445 0.0766442786349021
1.43542003631592 0.0768500798294532
1.43988108634949 0.0769956098922703
1.44090151786804 0.0772034353830171
1.44499540328979 0.0773491372997482
1.44584250450134 0.0775597997249433
1.44950842857361 0.0775597997249433
1.44959092140198 0.0775597997249433
1.45061779022217 0.0777056454708689
1.4510600566864 0.0779197899873496
1.45573306083679 0.078065516045567
1.47148132324219 0.0782111417166493
1.47237706184387 0.0784283429673192
1.47242879867554 0.0785739083446546
1.47246217727661 0.0787920788916043
1.4724977016449 0.0789359281092491
1.4725284576416 0.0791586498646649
1.47256350517273 0.0793865172630436
1.47681427001953 0.0795298778262962
1.47774600982666 0.0797604100590376
1.48213720321655 0.0799031463548516
1.48298287391663 0.0801386497201646
1.48713326454163 0.0802828738755305
1.48788166046143 0.0805284917078055
1.49262499809265 0.0806741028838421
1.49319005012512 0.0809243079765778
1.49764060974121 0.0810701507077045
1.49861073493958 0.0813284805681107
1.49989056587219 0.0813284805681107
1.4999623298645 0.0813284805681107
1.50289869308472 0.0814739350194968
1.50375843048096 0.0817404635455438
1.50805330276489 0.0818884392102703
1.50902819633484 0.0821639065551725
1.51336860656738 0.0823117066469004
1.51421070098877 0.0825941907352836
1.51901340484619 0.0827441910736384
1.51946997642517 0.0830364489760376
1.52397656440735 0.0831866077684768
1.52478265762329 0.0834836743187742
1.52922201156616 0.0836360566099554
1.53005218505859 0.0839418098707093
1.53476810455322 0.0840943102615471
1.53546595573425 0.0844057075646857
1.54148864746094 0.0845582230579549
1.54203987121582 0.084874741358807
1.5450587272644 0.085026552589049
1.54588317871094 0.0853484235808759
1.55008602142334 0.0853484235808759
1.55017352104187 0.0853484235808759
1.55023717880249 0.0854991281654813
1.5514063835144 0.0858245712617248
1.55560541152954 0.0859738632541763
1.55629920959473 0.0863041633862873
1.56087517738342 0.0864515341124279
1.56206774711609 0.0867835106260511
1.56603598594666 0.0869294231429503
1.56683969497681 0.0872650025232704
1.57195568084717 0.0874093471492148
1.57230353355408 0.0877498380820024
1.57684540748596 0.0878912001293843
1.57740473747253 0.0882361322104362
1.58274745941162 0.0885810916877857
1.58378028869629 0.088722288094943
1.58713984489441 0.0888622498077443
1.5879487991333 0.0892181521161364
1.59253358840942 0.0893591430678625
1.59337592124939 0.0897208374794062
1.59799647331238 0.089859044768936
1.59854602813721 0.0902246158209998
1.59935832023621 0.0902246158209998
1.599440574646 0.0902246158209998
1.60294318199158 0.0903651918092719
1.60366630554199 0.0907374202121333
1.60805940628052 0.09087929513807
1.60889053344727 0.0912578154989162
1.61342430114746 0.0914014109520287
1.61437320709229 0.0917866205584164
1.61877799034119 0.0919321254990679
1.61971926689148 0.0923228755878444
1.62409043312073 0.0924688027433157
1.62507963180542 0.0928608909699878
1.62940812110901 0.0930085232422346
1.63006734848022 0.09340370332642
1.63470339775085 0.0935542670147201
1.6354877948761 0.0939539838279344
1.63996243476868 0.0941057037536883
1.64117407798767 0.0945055242708963
1.64526438713074 0.094658390418614
1.64626455307007 0.0950580386207147
1.65060925483704 0.0952114630946346
1.65141320228577 0.095609120612042
1.65442991256714 0.095609120612042
1.65467071533203 0.095609120612042
1.65649175643921 0.0957630528482665
1.65678977966309 0.0961585038998374
1.66094970703125 0.0963126831050664
1.66198801994324 0.0967075180753554
1.66642546653748 0.0968617180979672
1.66699719429016 0.0972533394540582
1.67189741134644 0.0974056852623453
1.67373085021973 0.0977976442086916
1.67667150497437 0.0979491466705632
1.67795085906982 0.098339522458879
1.68227243423462 0.0984906839895027
1.68287253379822 0.0988766967196124
1.68707633018494 0.099030527641748
1.68781018257141 0.0994205701569155
1.69240951538086 0.0995748541820518
1.69315052032471 0.0999682188104407
1.69837927818298 0.10035449207109
1.69896578788757 0.100507672676152
1.69902896881104 0.100507672676152
1.69906997680664 0.100507672676152
1.70293378829956 0.100662689642945
1.70361638069153 0.10105295080997
1.7082097530365 0.101211875200992
1.7088475227356 0.101602159860691
1.71355009078979 0.101762561075438
1.71558380126953 0.102154230711964
1.7187340259552 0.102316229697955
1.71977639198303 0.102703482200484
1.72396326065063 0.102868641924568
1.72519469261169 0.103254334760353
1.72922897338867 0.103422490198374
1.72993135452271 0.103804368753835
1.73449659347534 0.103976487328381
1.73519277572632 0.104358129425655
1.73975396156311 0.104532251445915
1.7407820224762 0.104907952026494
1.745201587677 0.105083895236283
1.74605298042297 0.105453170228941
1.74836897850037 0.105453170228941
1.74841904640198 0.105453170228941
1.75025677680969 0.105630473514871
1.75105166435242 0.105993520963727
1.75549864768982 0.106171910999608
1.75677800178528 0.106529109290234
1.76082396507263 0.106708757987906
1.76148295402527 0.107060349564172
1.76611995697021 0.107241110539622
1.76705884933472 0.1075868954801
1.77165174484253 0.107769201765937
1.7720685005188 0.108107691691007
1.77668619155884 0.108289433441821
1.77743363380432 0.108624365925305
1.78253579139709 0.108808443377386
1.78322386741638 0.109139114747596
1.78744411468506 0.109324051313664
1.78845596313477 0.109650888876022
1.79278826713562 0.109836869242576
1.79310750961304 0.110164615624021
1.79770040512085 0.110350876397974
1.79979681968689 0.110350876397974
1.79989504814148 0.110670736920195
1.79994440078735 0.110670736920195
1.80338478088379 0.110858866068111
1.80384564399719 0.111177395329095
1.80840110778809 0.111371110457503
1.80906701087952 0.111690156875581
1.81345438957214 0.111884818667209
1.81422519683838 0.112196442134473
1.81867480278015 0.11239470131581
1.81946539878845 0.11270434353144
1.82392168045044 0.112904094760355
1.82483410835266 0.113206581824
1.82933282852173 0.11341067698783
1.83025312423706 0.113710732857668
1.83454203605652 0.113917711208772
1.83540153503418 0.114210232363636
1.84054780006409 0.114420627569897
1.8411877155304 0.114706241920464
1.84508562088013 0.114919791680848
1.84576082229614 0.115197056824726
1.84941601753235 0.115197056824726
1.84951519966125 0.115197056824726
1.85067629814148 0.115413447416671
1.8510205745697 0.115682700662553
1.85555005073547 0.115901349199229
1.85622000694275 0.116163368076637
1.86084127426147 0.116384204645637
1.86157727241516 0.116638809471849
1.86661100387573 0.116861228860518
1.86810660362244 0.117108452498603
1.87148427963257 0.117331992573584
1.8725221157074 0.117573957829048
1.87669825553894 0.117795818929901
1.87739896774292 0.118033431811965
1.882657289505 0.118268696091274
1.88330841064453 0.118490096707022
1.88776898384094 0.118713066609796
1.88849139213562 0.118944884812996
1.89304709434509 0.119167174476078
1.89330554008484 0.119397962659738
1.8979344367981 0.119622236422955
1.89843797683716 0.119851910319542
1.899165391922 0.119851910319542
1.89921808242798 0.119851910319542
1.90309619903564 0.120074251307389
1.90356469154358 0.120303254147215
1.90839457511902 0.120528790050829
1.9094340801239 0.120758572824951
1.91363334655762 0.120986053626964
1.91435527801514 0.12121583066486
1.91874718666077 0.121444319892722
1.91950798034668 0.121674104400468
1.92401146888733 0.121903650971056
1.92507767677307 0.122131270453266
1.92919254302979 0.122363834627297
1.93010258674622 0.122589179002783
1.93464207649231 0.122826664678142
1.93516683578491 0.123052812309792
1.93985724449158 0.123292896307473
1.94088983535767 0.123516516131064
1.94503450393677 0.123758721103634
1.94609045982361 0.123980477078932
1.94936800003052 0.123980477078932
1.94944429397583 0.123980477078932
1.95062708854675 0.124224640382725
1.95124459266663 0.124444637522474
1.95586228370667 0.124690161091814
1.95668387413025 0.124908483677489
1.96095085144043 0.125154665852972
1.96174931526184 0.125374987477958
1.96616005897522 0.125621792921709
1.96732020378113 0.125840435822412
1.97213339805603 0.126059811183729
1.97279572486877 0.126303690823215
1.97662138938904 0.126545979016695
1.97799897193909 0.126767132701707
1.98200368881226 0.127007493783963
1.98335933685303 0.127228287319781
1.98731923103333 0.127468547036874
1.98805832862854 0.127694695446138
1.99255919456482 0.127932760683915
1.99339866638184 0.128162510821621
1.99783849716187 0.128400887982376
1.99873399734497 0.128634975308703
2.00305438041687 0.128872743881851
2.00447511672974 0.128872743881851
2.0047242641449 0.128872743881851
2.00544095039368 0.129110490144265
2.00814056396484 0.129343970926094
2.00905251502991 0.129585992004137
2.01416659355164 0.129824446384895
2.01450896263123 0.130070338436442
2.01866817474365 0.130307726223151
2.01952838897705 0.130557578578273
2.02389979362488 0.130797492134275
2.02469778060913 0.13105137521104
2.02924299240112 0.131291511807397
2.02997398376465 0.131546107421532
2.03463339805603 0.131790146050189
2.03526306152344 0.132049150707196
2.03982758522034 0.132294189327377
2.04121899604797 0.132555526336139
2.0450747013092 0.13280105277991
2.04582929611206 0.133062692461626
2.0503466129303 0.133308311495584
2.05138158798218 0.133570940651469
2.05485820770264 0.133570940651469
2.05518484115601 0.133570940651469
2.05602693557739 0.133815495093455
2.05681729316711 0.134078726125562
2.06080365180969 0.134321718009676
2.06139373779297 0.134585186885784
2.06644105911255 0.134825809452123
2.06700754165649 0.135089340286831
2.07147192955017 0.135324754496835
2.07216668128967 0.13558710555391
2.07703495025635 0.135818189473039
2.07843923568726 0.136084239029893
2.08240962028503 0.136313168694216
2.08323740959167 0.136581532066076
2.08736038208008 0.136805993829591
2.08816266059875 0.137077118545478
2.09271907806396 0.137300148759019
2.093346118927 0.137577163859137
2.09768414497375 0.137798072815531
2.09869813919067 0.138076664278146
2.10020470619202 0.138076664278146
2.10030698776245 0.138076664278146
2.10305666923523 0.138296445826813
2.10357880592346 0.1385806342865
2.10836553573608 0.138796044492872
2.10882139205933 0.139085926875505
2.1141185760498 0.139381165424316
2.11538434028625 0.139600064991651
2.11920833587646 0.139820445844862
2.12004995346069 0.14011742086169
2.12397360801697 0.140336655547059
2.12478685379028 0.140636873907591
2.1291983127594 0.140858156050282
2.13010406494141 0.141160444252254
2.1346127986908 0.141383770881413
2.13530206680298 0.141686814412049
2.13979840278625 0.141913215941963
2.14117383956909 0.142218244322707
2.1450502872467 0.142445163257978
2.1458420753479 0.14274840534257
2.14870977401733 0.14274840534257
2.14878678321838 0.14274840534257
2.1503472328186 0.142975293038749
2.1510112285614 0.143276849334639
2.15554523468018 0.143503566954954
2.15712332725525 0.143804327133509
2.16075539588928 0.144030634834499
2.16210079193115 0.144330354134859
2.16616225242615 0.144556259268813
2.16709566116333 0.144855835602321
2.17143082618713 0.145081438573019
2.17223501205444 0.145382889594624
2.17674970626831 0.145606018884402
2.17833805084229 0.145910265302524
2.1818904876709 0.146134440347222
2.18324851989746 0.146438348523036
2.18735837936401 0.146661143623826
2.18778848648071 0.1469716780475
2.19263792037964 0.14719568031728
2.19358015060425 0.147510546331483
2.19766712188721 0.147734473974587
2.19842839241028 0.148055042955749
2.19938039779663 0.148055042955749
2.19946980476379 0.148055042955749
2.20286726951599 0.148277787411047
2.20362591743469 0.148603276625739
2.20934081077576 0.148826918606227
2.20980620384216 0.149157438219366
2.21369123458862 0.149379601311737
2.214115858078 0.149714653315552
2.21868586540222 0.149938861705959
2.21945738792419 0.150273940278762
2.223952293396 0.150498174724101
2.22514176368713 0.150835460201137
2.22918152809143 0.151060127491021
2.23001790046692 0.151400974742239
2.234619140625 0.151625595729419
2.23557829856873 0.151965363707115
2.23989009857178 0.152188687554407
2.24058938026428 0.152527530699
2.24540638923645 0.152750397193965
2.24594140052795 0.153087817370705
2.25042605400085 0.153309759893549
2.25141167640686 0.153645689180543
2.25525689125061 0.153645689180543
2.25543546676636 0.153645689180543
2.25578689575195 0.153865833656276
2.25680112838745 0.154199743680861
2.26092410087585 0.154419208992415
2.26175165176392 0.154751366938827
2.26615118980408 0.154969291079799
2.26683330535889 0.155300834231779
2.27145481109619 0.155514834782849
2.27230739593506 0.155842596853136
2.27682590484619 0.156055176625693
2.27789878845215 0.156382569023836
2.28248381614685 0.156595488553667
2.28391242027283 0.15692626665788
2.28715181350708 0.157137954596719
2.28801536560059 0.157470806890723
2.29270148277283 0.157680562980957
2.29314517974854 0.158019099846052
2.29762673377991 0.158229798111453
2.29866099357605 0.158568136326697
2.30301928520203 0.158777273874709
2.30360341072083 0.159119305394977
2.3042778968811 0.159119305394977
2.30452108383179 0.159119305394977
2.3083131313324 0.159328934251685
2.3091561794281 0.159675357440458
2.31412291526794 0.159883527763196
2.31441307067871 0.160230326600735
2.31869792938232 0.160439546932607
2.32011294364929 0.16078872481806
2.3239152431488 0.161000123149964
2.32471060752869 0.161350903938399
2.32917952537537 0.161561910522329
2.33035182952881 0.161915945008586
2.33467483520508 0.162124912316253
2.3355073928833 0.162477950488778
2.34071278572083 0.162829223265874
2.34185528755188 0.163040538806282
2.34503579139709 0.163250631645969
2.3459153175354 0.163599175946329
2.3503429889679 0.163808856940967
2.3510308265686 0.164155006417755
2.35424852371216 0.164155006417755
2.35436034202576 0.164155006417755
2.35572361946106 0.164363787745878
2.35629081726074 0.164706749545857
2.36073350906372 0.164914618409371
2.36171698570251 0.165255087661033
2.36603808403015 0.165462729721442
2.36716985702515 0.165801486619091
2.37138700485229 0.16600860341731
2.37295198440552 0.166346238524529
2.37669801712036 0.16655163458248
2.37744832038879 0.166889449116219
2.38190484046936 0.167095669713177
2.38289976119995 0.167437177641886
2.38787078857422 0.167642228782017
2.38814687728882 0.16798406863983
2.39299941062927 0.16818689534757
2.39375686645508 0.168527419190976
2.3977358341217 0.16873182506684
2.39843273162842 0.169075355631493
2.39928698539734 0.169075355631493
2.39935445785522 0.169075355631493
2.40298295021057 0.169281248957427
2.40362095832825 0.169627792469268
2.40806794166565 0.169832117376654
2.40885281562805 0.170180995513313
2.41425180435181 0.170386809475709
2.41470837593079 0.170736833950115
2.41880083084106 0.170944147714693
2.41953992843628 0.171294046166315
2.42394828796387 0.171502184058774
2.42490291595459 0.171851118349761
2.4294114112854 0.17205967373553
2.42995309829712 0.172406344082889
2.4345977306366 0.172616050788192
2.43536639213562 0.172960564724717
2.44062042236328 0.173301071716874
2.44145965576172 0.173511836704155
2.44505763053894 0.173724320608832
2.44581317901611 0.174060072223282
2.44922351837158 0.174060072223282
2.44929218292236 0.174060072223282
2.45038270950317 0.174272766019155
2.45094418525696 0.1746038882736
2.456209897995 0.174818039536945
2.45732498168945 0.175144492404657
2.46092319488525 0.175358601968481
2.46158719062805 0.175680107575543
2.46597361564636 0.17589376013256
2.46723484992981 0.176212281951383
2.4714560508728 0.1764262075928
2.47227382659912 0.176738000849522
2.47711300849915 0.176950854550329
2.47816300392151 0.177258173394831
2.48204493522644 0.177468261652216
2.48304271697998 0.177774207710523
2.48718738555908 0.177986152329901
2.48791098594666 0.178290774680613
2.4925320148468 0.178504604773193
2.49326014518738 0.178808325522853
2.49782800674438 0.179023104096799
2.49876308441162 0.179326586976249
2.50309538841248 0.179542938178703
2.50391364097595 0.179846770537905
2.50456738471985 0.179846770537905
2.50470209121704 0.179846770537905
2.50818753242493 0.180065004682191
2.50894498825073 0.180369850873951
2.51368427276611 0.180589177210007
2.51424670219421 0.180894972405128
2.51887345314026 0.181115621371197
2.51946687698364 0.181420289141223
2.52398252487183 0.181643744647641
2.52475738525391 0.181949477284258
2.52938532829285 0.182176249161049
2.53006482124329 0.182482904097154
2.53453993797302 0.182713593930523
2.53541278839111 0.183022851944304
2.54022240638733 0.183254736725267
2.54092288017273 0.183561726090943
2.54497694969177 0.183794541423342
2.54609727859497 0.184098492092576
2.55031514167786 0.184332139113108
2.55101227760315 0.184634490200505
2.55500841140747 0.184634490200505
2.57224535942078 0.184868120262314
2.57681918144226 0.184868120262314
2.57692980766296 0.185168239822805
2.57714700698853 0.1854023117865
2.57724785804749 0.185700270698221
2.57735562324524 0.185934217294565
2.57745146751404 0.186229909470139
2.57755899429321 0.186463830641578
2.5776538848877 0.186754366193951
2.5777599811554 0.186985751053183
2.57785415649414 0.187273470173067
2.58209180831909 0.187508819656738
2.58261609077454 0.187799909408877
2.58704829216003 0.188034910570432
2.58796787261963 0.188325563460806
2.59234523773193 0.188565944483793
2.59310388565063 0.188855657476959
2.59765458106995 0.189094229352137
2.59897828102112 0.189385023155471
2.60064268112183 0.189385023155471
2.60076832771301 0.189385023155471
2.60292601585388 0.189626394195461
2.60406231880188 0.189919225083867
2.60808444023132 0.190163776460345
2.60905241966248 0.190459423407791
2.61340308189392 0.190707522847487
2.61419939994812 0.191006138360111
2.61888837814331 0.191258816043155
2.61959600448608 0.191559679211603
2.62393736839294 0.191813290413627
2.62476468086243 0.192113719934868
2.62917685508728 0.192371021289793
2.63001561164856 0.192674972585466
2.63470339775085 0.192933065334987
2.63556337356567 0.193236425260646
2.63982820510864 0.193493865623762
2.64074087142944 0.19379575564918
2.64492058753967 0.194053339806635
2.64581179618835 0.194352197054733
2.64879083633423 0.194352197054733
2.64885544776917 0.194352197054733
2.65016794204712 0.194609201568947
2.6509952545166 0.194903439306249
2.65555739402771 0.195158213771181
2.65622520446777 0.195447938672034
2.66076397895813 0.195700888244162
2.66189217567444 0.195985611641481
2.66606450080872 0.196236236379478
2.66721320152283 0.19651489755974
2.67240309715271 0.196787871996573
2.67305588722229 0.197035935632551
2.67669177055359 0.197279076368022
2.67754530906677 0.197547451122606
2.68216681480408 0.197789066791303
2.68261098861694 0.198052718598019
2.68713474273682 0.198295860949713
2.68776488304138 0.198557322411906
2.69242286682129 0.198797164609827
2.69310832023621 0.19905369028866
2.69767546653748 0.19929632558832
2.69849967956543 0.199551962022096
2.69934844970703 0.199551962022096
2.69941186904907 0.199551962022096
2.70294380187988 0.19979280353952
2.70375227928162 0.200047344477659
2.70804524421692 0.200292968637626
2.70898962020874 0.200547704299569
2.71336197853088 0.200791981433392
2.71423196792603 0.201046316276688
2.718745470047 0.201289921881714
2.72210359573364 0.201541369208252
2.72422003746033 0.20178310468916
2.7249448299408 0.202035068671637
2.72959995269775 0.202278992150495
2.73009729385376 0.202530460091747
2.73454189300537 0.20277603240009
2.73533201217651 0.203028837049383
2.74021053314209 0.203273456393969
2.74067997932434 0.203523713109628
2.74508500099182 0.203766733295058
2.74610900878906 0.204015173740554
2.750248670578 0.204256407767295
2.75035119056702 0.204256407767295
2.75040650367737 0.204256407767295
2.75237226486206 0.204503016082633
2.75555181503296 0.2047427436552
2.7568473815918 0.204989524057609
2.76081967353821 0.205227512899838
2.7620575428009 0.205474323804605
2.76603484153748 0.205712413561837
2.76718997955322 0.205959294681158
2.77177953720093 0.206197347812116
2.77229857444763 0.206444999658675
2.77678084373474 0.206681315124078
2.77737379074097 0.206931256445716
2.78194713592529 0.207168629593145
2.78262519836426 0.207421016175579
2.78742671012878 0.207661139492521
2.78836584091187 0.207916827358997
2.79275918006897 0.208157171021601
2.79389071464539 0.208418522243764
2.79802799224854 0.208658631694114
2.79849410057068 0.208919774313194
2.80212092399597 0.208919774313194
2.8022882938385 0.208919774313194
2.8033447265625 0.209162703516732
2.80412864685059 0.209426234557741
2.8081579208374 0.209671667319605
2.80895638465881 0.209937289498015
2.81339907646179 0.21018417124846
2.81414008140564 0.210451169005864
2.81884050369263 0.210700055299035
2.81988739967346 0.2109672059337
2.8240749835968 0.211216830865734
2.82482051849365 0.211481820466793
2.82927918434143 0.211735301831272
2.83005166053772 0.212000193476038
2.83451986312866 0.212256929112903
2.83528017997742 0.212515977485873
2.83977770805359 0.212771269098077
2.84061598777771 0.213026757902994
2.84518790245056 0.213283961688542
2.84610104560852 0.213535153989067
2.85040497779846 0.213793881048402
2.85160350799561 0.214040740366539
2.85405421257019 0.214040740366539
2.85421347618103 0.214040740366539
2.85567927360535 0.214299856076449
2.85762882232666 0.214541487128689
2.86137127876282 0.2148020029678
2.86233282089233 0.215039551723987
2.86613750457764 0.215299481948553
2.86738538742065 0.215532075530592
2.87187099456787 0.215791402110484
2.87245750427246 0.216021675372167
2.8767294883728 0.216277617128356
2.87759065628052 0.21650276355756
2.88212871551514 0.216757932589077
2.88281917572021 0.216979093522939
2.88719964027405 0.21723532362083
2.88800883293152 0.21745683636758
2.89255094528198 0.217711463074647
2.89317655563354 0.217931353620089
2.89772868156433 0.218183747411624
2.8985378742218 0.218402507912004
2.90136337280273 0.218402507912004
2.90147972106934 0.218402507912004
2.90313696861267 0.218654824628338
2.9046835899353 0.218872619548578
2.90806722640991 0.219125314342149
2.90880060195923 0.219342977421343
2.91372060775757 0.219595870803372
2.9142861366272 0.219813137878995
2.91859889030457 0.220067857285315
2.91946983337402 0.220284099593215
2.92384910583496 0.220539366721838
2.92469477653503 0.220752816934466
2.92955660820007 0.221008638710857
2.93001532554626 0.221220711238715
2.93459749221802 0.221478938024393
2.93529152870178 0.221690905980733
2.94056415557861 0.221898953279032
2.94104719161987 0.222158277407089
2.94508051872253 0.222418016805488
2.94583511352539 0.222622837672403
2.94941329956055 0.222622837672403
2.94948816299438 0.222622837672403
2.95048332214355 0.222882662688864
2.95142340660095 0.22308293869389
2.95585751533508 0.223341544001962
2.95631837844849 0.2235372622212
2.96078824996948 0.22379408326808
2.96172833442688 0.223985684908174
2.96602129936218 0.224241410522906
2.96713089942932 0.224429005755933
2.97143125534058 0.224680827549971
2.97216868400574 0.224863354398066
2.97666311264038 0.2251090831916
2.97762322425842 0.225286241883928
2.982825756073 0.225460828674304
2.98364567756653 0.225701691139824
2.98721981048584 0.225942294893663
2.98789358139038 0.226115862025752
2.99258232116699 0.226349127766179
2.99312281608582 0.226520772209044
2.99784183502197 0.226750404328345
2.99900150299072 0.226918242089915
2.99946308135986 0.226918242089915
2.99952244758606 0.226918242089915
3.00310730934143 0.227145051846711
3.00371170043945 0.227313663054708
3.00882053375244 0.2274830590221
3.00938320159912 0.227709783944004
3.01338386535645 0.227935063819925
3.01527619361877 0.228104892794575
3.01860809326172 0.228330233327631
3.02041721343994 0.228499772681129
3.02396154403687 0.228723359773338
3.02481341362 0.228892006966356
3.02917981147766 0.22911727609407
3.03015232086182 0.22928554679768
3.03455829620361 0.229514026214359
3.03539705276489 0.229683593529788
3.03977799415588 0.229913179294868
3.04063630104065 0.230080040307419
3.04501152038574 0.230313165327609
3.04600429534912 0.230478342425455
3.0502667427063 0.230711700981773
3.05081272125244 0.230711700981773
3.05088448524475 0.230711700981773
3.05124187469482 0.230874174663188
3.05563831329346 0.231107440383805
3.05623412132263 0.231266845777075
3.06084966659546 0.231499847018449
3.06203174591064 0.231655222866513
3.06608104705811 0.231887453629437
3.06731152534485 0.232038436015349
3.07154631614685 0.232269060409993
3.07236361503601 0.232414455638823
3.07682752609253 0.232639812670979
3.07734417915344 0.2327809744083
3.08188819885254 0.233008604034817
3.0830979347229 0.233147040898538
3.08709311485291 0.233375399373407
3.08786940574646 0.233511991337712
3.09264159202576 0.233740266475272
3.0931932926178 0.233872566903926
3.09775757789612 0.234099644189879
3.09864783287048 0.234230150450717
3.10293340682983 0.234458446839256
3.1030969619751 0.234458446839256
3.1031858921051 0.234458446839256
3.10393500328064 0.234587147039791
3.10818219184875 0.234818225778303
3.10899472236633 0.234945702699834
3.11349868774414 0.235180460068202
3.11435079574585 0.235306942405128
3.11878728866577 0.235544175952451
3.11960339546204 0.23566982297642
3.12396144866943 0.235908247799789
3.12478804588318 0.236032872676228
3.13097739219666 0.236157687662858
3.13196921348572 0.236399225699008
3.1350953578949 0.236642257492847
3.13563966751099 0.236765747906976
3.13974976539612 0.237012319081891
3.14047288894653 0.237134886401899
3.14503741264343 0.237382377028321
3.14604139328003 0.237502381335035
3.15036869049072 0.237748906729223
3.15285897254944 0.237866988939286
3.15383648872375 0.237866988939286
3.15395212173462 0.237866988939286
3.15560460090637 0.238111249613432
3.15672922134399 0.238225919278399
3.16077709197998 0.23847043041877
3.16215443611145 0.238583023977931
3.16602659225464 0.238827694519522
3.16716527938843 0.23893699218642
3.17160606384277 0.239181685622222
3.17318892478943 0.239288196597468
3.17657017707825 0.239530983643144
3.17747521400452 0.239634273638264
3.18252110481262 0.239735661631337
3.18356084823608 0.239978557873507
3.18710470199585 0.240224025315749
3.1878879070282 0.240322234314052
3.19248938560486 0.240562969859206
3.19311118125916 0.240657251066568
3.19772219657898 0.240899126795131
3.19851112365723 0.240990841117806
3.20015573501587 0.240990841117806
3.20022678375244 0.240990841117806
3.2028865814209 0.241237877159904
3.2036759853363 0.241326547657549
3.20806574821472 0.241573435866038
3.20903348922729 0.241659768818047
3.21339344978333 0.241910345157225
3.21434831619263 0.241993630083568
3.21862959861755 0.242240612814065
3.21994042396545 0.242320116419183
3.22389626502991 0.24256468089333
3.22479200363159 0.242640129424323
3.22915840148926 0.242884163556201
3.23011898994446 0.242956369979444
3.23461651802063 0.24320361962964
3.23518347740173 0.243273022838398
3.23981165885925 0.243516146158533
3.24065351486206 0.24358164624956
3.24503469467163 0.243826622134072
3.24581146240234 0.24388884634241
3.25004839897156 0.24388884634241
3.25015377998352 0.24388884634241
3.25021195411682 0.24412909518788
3.25155353546143 0.244185966696149
3.25557589530945 0.244424466504354
3.25644278526306 0.24447748171216
3.26075553894043 0.244711271426211
3.26183581352234 0.244760538693004
3.26601195335388 0.244990625622365
3.26711201667786 0.245035125296793
3.27166247367859 0.245261292381067
3.27265000343323 0.245301331294684
3.27678751945496 0.245521550005896
3.27770042419434 0.245557736328403
3.28193378448486 0.245774961847467
3.28323984146118 0.245807064200279
3.28713250160217 0.246019895795928
3.28822565078735 0.246048459180968
3.29244041442871 0.246258386480816
3.29364919662476 0.246282802842129
3.29766893386841 0.246489108201661
3.29856371879578 0.24651052583849
3.30022573471069 0.24651052583849
3.30029940605164 0.24651052583849
3.30298590660095 0.246715900470071
3.30356025695801 0.246734699987292
3.30810117721558 0.246938109962253
3.3090033531189 0.246954312608786
3.31337952613831 0.247155905921178
3.3141233921051 0.247170749406964
3.3186149597168 0.247373798253599
3.31938147544861 0.247386904728488
3.32390761375427 0.247589201382612
3.32475781440735 0.247601856664614
3.32927465438843 0.247810127179052
3.33000445365906 0.24782283116108
3.33604001998901 0.248032699208477
3.33635401725769 0.24804524499817
3.33995079994202 0.248255986385554
3.34058833122253 0.248268099342907
3.34507918357849 0.248479222673294
3.34585452079773 0.248491168916511
3.35032153129578 0.248704231670356
3.35234427452087 0.248716042247913
3.35493111610413 0.248716042247913
3.35512638092041 0.248716042247913
3.35566639900208 0.248927902796325
3.35760307312012 0.248939488145408
3.36094045639038 0.249150142273673
3.36205458641052 0.249161428849698
3.36623191833496 0.249370434052642
3.36721086502075 0.249381489671664
3.37186050415039 0.249590157963417
3.37284398078918 0.249600408870387
3.37712669372559 0.249803496765977
3.37777185440063 0.249813438679695
3.38204002380371 0.25001261619483
3.38317513465881 0.250021547540167
3.38717174530029 0.250219658083268
3.38793873786926 0.250227947002519
3.3925838470459 0.250421228683342
3.39316749572754 0.250428881498344
3.39785313606262 0.250623472999567
3.39854049682617 0.250631180759895
3.40305614471436 0.250824629721737
3.40392470359802 0.25083232795136
3.40512180328369 0.25083232795136
3.40530753135681 0.25083232795136
3.408203125 0.251026006269125
3.40891289710999 0.251033201144336
3.4134624004364 0.251225213466915
3.41436910629272 0.251232609083466
3.41874766349792 0.251423769554845
3.41973686218262 0.251431004346687
3.42402410507202 0.25162396807291
3.42521238327026 0.251631594165279
3.42915511131287 0.251826103973792
3.43002605438232 0.25183389703233
3.43454647064209 0.252027554073378
3.43537211418152 0.25203536328703
3.44025707244873 0.252227767739453
3.44063520431519 0.252235630969846
3.44504570960999 0.252428196783779
3.44591856002808 0.252436142811933
3.45027780532837 0.252626108840873
3.4510715007782 0.252634478271648
3.45172190666199 0.252634478271648
3.45181202888489 0.252634478271648
3.45557737350464 0.252817498724157
3.45637965202332 0.252825551540364
3.46080899238586 0.253004032575753
3.46174144744873 0.253012281466107
3.46678304672241 0.253183396083953
3.46728682518005 0.253192331281897
3.47174763679504 0.253355453454162
3.47220492362976 0.253364505796381
3.47743368148804 0.253518794678781
3.47816562652588 0.253528556044341
3.4819278717041 0.25367767122619
3.48260259628296 0.253689015420945
3.48737192153931 0.253832665985094
3.48778080940247 0.253845860732594
3.49304389953613 0.253982237921487
3.49338006973267 0.253997033656355
3.4976601600647 0.254127116578886
3.49888944625854 0.254127116578886
3.49894738197327 0.254127116578886
3.49915528297424 0.254145334865271
3.50295925140381 0.254271226916689
3.50356698036194 0.254291966191005
3.50845098495483 0.254411825402605
3.50894498825073 0.254436363548477
3.51342988014221 0.254551994333898
3.51423096656799 0.254580264879247
3.518709897995 0.25469346238299
3.51969981193542 0.254725173673623
3.52389574050903 0.254837901899717
3.52475452423096 0.254873073468196
3.52912187576294 0.254985901808201
3.5299711227417 0.255024704142693
3.53462839126587 0.255131410329306
3.53592300415039 0.255173081138528
3.54055953025818 0.255277837925714
3.54079031944275 0.25532171799015
3.54502844810486 0.255427504530607
3.54576897621155 0.255474113644605
3.54925584793091 0.255474113644605
3.54933309555054 0.255474113644605
3.55067014694214 0.255571369365661
3.55111408233643 0.255619674376706
3.55564498901367 0.255712627368847
3.556471824646 0.255762256649467
3.56095695495605 0.255852005920086
3.56186485290527 0.25590253925262
3.56693768501282 0.255989710258989
3.56777620315552 0.256041175375216
3.5727653503418 0.256092935183637
3.57398867607117 0.256175619788723
3.57676291465759 0.25625383818061
3.57735204696655 0.256305047310768
3.58191561698914 0.256380886164488
3.58261132240295 0.25643317272627
3.58721613883972 0.256507204299746
3.58780980110168 0.256560430376037
3.59340000152588 0.256630015658834
3.59356880187988 0.25668323077571
3.59779953956604 0.256752402891085
3.59956479072571 0.256808005056477
3.6022641658783 0.256808005056477
3.60242772102356 0.256808005056477
3.60293841362 0.256877729788864
3.60362362861633 0.256935812272317
3.60819005966187 0.257005804198932
3.60948014259338 0.257065673859255
3.61349606513977 0.257136485275542
3.61438751220703 0.257199599458786
3.61877679824829 0.25727220649136
3.62014126777649 0.257337861626596
3.62399053573608 0.257410914749191
3.62477040290833 0.257479374265997
3.62926363945007 0.257553813587198
3.63031220436096 0.257626310089452
3.63461112976074 0.257701081775086
3.63543772697449 0.257777101520267
3.63992238044739 0.257850363005963
3.64057660102844 0.257929923091681
3.64504837989807 0.258004957625025
3.64584350585938 0.258088354712855
3.65048122406006 0.258162934907959
3.66710829734802 0.258234233998326
3.66809940338135 0.258234233998326
3.66824746131897 0.258321284181656
3.66842913627625 0.258321284181656
3.6685893535614 0.258393733255542
3.66882371902466 0.258483284759648
3.66898798942566 0.25855340645449
3.66912174224854 0.258645660569854
3.66922688484192 0.258740397222858
3.67178153991699 0.258806769438638
3.67224073410034 0.258902552687058
3.6769278049469 0.258966487453563
3.67750239372253 0.259064251530138
3.68200278282166 0.259126757224028
3.68283414840698 0.259227483988342
3.68771576881409 0.259288402827163
3.68813586235046 0.259391947048081
3.69257712364197 0.259450372190682
3.69336271286011 0.259555935014016
3.69767379760742 0.259612103896542
3.69845533370972 0.259720203709149
3.70298671722412 0.259774029608011
3.70387983322144 0.25988557828816
3.70405840873718 0.25988557828816
3.70415091514587 0.25988557828816
3.70814609527588 0.259939821569005
3.70893859863281 0.260053229180163
3.71352982521057 0.260106675140988
3.71413540840149 0.260224113067236
3.71868848800659 0.26027794600262
3.71968960762024 0.260399860228474
3.72387051582336 0.260453322991298
3.7246778011322 0.260578130901721
3.72922992706299 0.260630339055717
3.73025393486023 0.26075897967374
3.73459887504578 0.260813660538872
3.73548126220703 0.260947028037411
3.74035596847534 0.261002964770259
3.74086260795593 0.261140203837974
3.74541831016541 0.261197414148103
3.74577856063843 0.261338649281595
3.74942016601562 0.261338649281595
3.74948668479919 0.261338649281595
3.75017905235291 0.261396488542486
3.75126218795776 0.261541855399165
3.75655055046082 0.261690988495527
3.75686740875244 0.261751640133578
3.76102900505066 0.261814574758344
3.76153826713562 0.261968081221301
3.76634693145752 0.262031512131519
3.76747345924377 0.262189696852164
3.77155113220215 0.262253879143261
3.77273893356323 0.26241454482182
3.77681231498718 0.262480912680161
3.77739357948303 0.262648654692767
3.78290843963623 0.262715922785298
3.78311204910278 0.262890208817766
3.78723430633545 0.26295981789878
3.78783082962036 0.263140019450586
3.79262495040894 0.263210508600189
3.79303765296936 0.263396620065185
3.79781460762024 0.263468108058684
3.79893279075623 0.263660883068508
3.79942083358765 0.263660883068508
3.79947638511658 0.263660883068508
3.8028826713562 0.263733750436
3.80391383171082 0.263933726773391
3.80809259414673 0.264006664949615
3.80885243415833 0.264213944742021
3.81340885162354 0.264292046571146
3.81423354148865 0.264506761395978
3.81867289543152 0.264583519744728
3.82020378112793 0.264805540113485
3.82391381263733 0.264883576839447
3.82476472854614 0.265108970019701
3.82914471626282 0.265189157815969
3.83009386062622 0.265419023492365
3.83456492424011 0.265503217105547
3.83533382415771 0.265738702616172
3.83980536460876 0.265826302994904
3.84075164794922 0.266065216179644
3.84508299827576 0.266153642266155
3.84588479995728 0.266395074219619
3.85035419464111 0.266486597207915
3.85159420967102 0.266729592661442
3.85529136657715 0.266729592661442
3.85548138618469 0.266729592661442
3.8557403087616 0.266824547114482
3.8570544719696 0.267069379259204
3.86094498634338 0.267169347509153
3.86224055290222 0.267416225070829
3.86646795272827 0.267518544519541
3.86697959899902 0.267767940778383
3.87148213386536 0.267873005094435
3.87212371826172 0.2681222712253
3.87675905227661 0.268232416594334
3.877690076828 0.268483603514174
3.88199496269226 0.268598624518132
3.88281631469727 0.268854829921456
3.88712787628174 0.268972185943891
3.88811540603638 0.269232267556896
3.89251852035522 0.269354776585516
3.89320206642151 0.269620367182026
3.89771699905396 0.269746828501064
3.89851069450378 0.270017828999541
3.90295195579529 0.270147068245348
3.90359139442444 0.270424019823792
3.90431213378906 0.270424019823792
3.9045524597168 0.270424019823792
3.90820169448853 0.27055957077535
3.90905094146729 0.270843095873002
3.91348767280579 0.270983430534053
3.91438245773315 0.271269659217541
3.91875815391541 0.271416274070187
3.91952037811279 0.271709839464636
3.92399859428406 0.271856806097518
3.92495918273926 0.272152093230462
3.92931079864502 0.272305636387293
3.92997980117798 0.272604338332428
3.93456697463989 0.272763694076726
3.93550682067871 0.273066706045062
3.93982434272766 0.273231187844019
3.94065093994141 0.273534450737774
3.9450147151947 0.273701315669822
3.94685339927673 0.274003663941359
3.9502739906311 0.274176608546566
3.95097398757935 0.274176608546566
3.95107579231262 0.274176608546566
3.95112586021423 0.274477132679987
3.95562148094177 0.274654142134502
3.95627999305725 0.274952012992046
3.9607675075531 0.275133076344675
3.96174645423889 0.27542836819234
3.96614694595337 0.275613272327471
3.96697735786438 0.275905836508485
3.97141122817993 0.276091253431724
3.97206878662109 0.276377952913208
3.97677373886108 0.276566646049491
3.97827768325806 0.27684981352773
3.98267459869385 0.277131592008115
3.98362946510315 0.277324068530544
3.98712658882141 0.27752189746027
3.9878556728363 0.277803954815456
3.99240326881409 0.278005530547023
3.99303722381592 0.278284620429124
3.99762439727783 0.278491668348215
3.9983811378479 0.278767911258179
3.99893188476562 0.278767911258179
3.99898791313171 0.278767911258179
4.00287842750549 0.278980017598751
4.00369763374329 0.279256239266913
4.00802803039551 0.279474012998592
4.00899124145508 0.279750451111648
4.01337695121765 0.279976956119307
4.01413011550903 0.280253915215245
4.01866388320923 0.28048677164021
4.01965427398682 0.280763906175372
4.02404808998108 0.281001638742639
4.02485132217407 0.281278699906559
4.02923560142517 0.281522655975844
4.03003239631653 0.281796420880521
4.03441643714905 0.282048521772561
4.03549528121948 0.282322846641695
4.04043531417847 0.282580167680572
4.04092192649841 0.282851658102423
4.04519367218018 0.283112532272468
4.04583334922791 0.283380581407038
4.04913568496704 0.283380581407038
4.04920101165771 0.283380581407038
4.05044460296631 0.283643293931393
4.05096673965454 0.283907454231349
4.05573058128357 0.284173371493188
4.05628609657288 0.284432305818079
4.06082034111023 0.284698214797743
4.06230282783508 0.284951600690429
4.06604981422424 0.28521864441635
4.06695938110352 0.28546694220801
4.07144999504089 0.285731126049231
4.07229113578796 0.285971890500523
4.07684087753296 0.286235736450927
4.07738590240479 0.286473362937754
4.08231282234192 0.286739438781332
4.08321833610535 0.28697633050302
4.08733749389648 0.287241671970732
4.08786725997925 0.287475049210272
4.09284973144531 0.287741046603369
4.09323644638062 0.287972373041013
4.0977087020874 0.288240838635815
4.09870839118958 0.288468300433045
4.10057091712952 0.288468300433045
4.10067796707153 0.288468300433045
4.10284352302551 0.288739912349222
4.1036593914032 0.288968455068921
4.10804319381714 0.289240760727355
4.10903120040894 0.289469810107982
4.11341762542725 0.289749463288587
4.11441206932068 0.289979390088343
4.11868047714233 0.290260945664037
4.11958479881287 0.290489585139461
4.12392425537109 0.29077550234765
4.12473559379578 0.29100386686305
4.12918615341187 0.291294054962251
4.12999510765076 0.29152216778891
4.1345956325531 0.291818637398586
4.13553190231323 0.292046113597246
4.1398229598999 0.292345929135528
4.14056611061096 0.292570571181981
4.14522409439087 0.292872629363545
4.14628338813782 0.293094119293016
4.15032482147217 0.293398661779549
4.15083765983582 0.293398661779549
4.15093898773193 0.293398661779549
4.15267491340637 0.293616452780401
4.15603137016296 0.293922624827552
4.15667796134949 0.294136961079612
4.1607813835144 0.294444188645069
4.16192650794983 0.294655633333406
4.16602540016174 0.294962556998456
4.16733050346375 0.295170873362901
4.17203998565674 0.295377097432017
4.17246079444885 0.29568355848367
4.17653918266296 0.295986492302422
4.17731547355652 0.296190779912456
4.18217873573303 0.296494343707433
4.18261337280273 0.296699215837298
4.18721723556519 0.296999856670934
4.18888258934021 0.297201892263233
4.19245886802673 0.297502329620084
4.1933753490448 0.297704084423552
4.1976625919342 0.298003462343315
4.19849181175232 0.2982067908955
4.2008068561554 0.2982067908955
4.20090818405151 0.2982067908955
4.20314788818359 0.298504544004537
4.20364165306091 0.298709404449803
4.20817494392395 0.299000675903664
4.20906591415405 0.299205720857985
4.21344065666199 0.299499525864433
4.21412825584412 0.299705408368539
4.21872401237488 0.299998246519414
4.21963000297546 0.300202409229164
4.22391319274902 0.300493280644465
4.22473168373108 0.300698658366532
4.22932577133179 0.300989130714407
4.22998714447021 0.301193703533614
4.23461484909058 0.301481975275825
4.23534059524536 0.30168450171841
4.23982739448547 0.301970821293275
4.2408127784729 0.302171974483455
4.24505972862244 0.302456412495455
4.24588990211487 0.302656365868377
4.25022983551025 0.302937717770626
4.25078964233398 0.302937717770626
4.25086498260498 0.302937717770626
4.25101065635681 0.303134773137573
4.25557708740234 0.3034129980151
4.2575843334198 0.303609351474197
4.26076412200928 0.303883285008522
4.26207494735718 0.304077613826558
4.26637172698975 0.304347614364709
4.26701641082764 0.304541546596983
4.27138257026672 0.304804671581102
4.27232909202576 0.304995859182665
4.27679657936096 0.305253296354071
4.27750086784363 0.305445245837195
4.28198432922363 0.305696584618875
4.28259921073914 0.305890354224724
4.2871732711792 0.306137764727397
4.28787684440613 0.306334380680935
4.29253244400024 0.306574783362646
4.29309988021851 0.306774186402924
4.2977123260498 0.307008115385526
4.29847288131714 0.307212511920148
4.30096244812012 0.307212511920148
4.30106616020203 0.307212511920148
4.30310869216919 0.307438597436961
4.30378246307373 0.307647628860274
4.30807518959045 0.307869081604376
4.30898213386536 0.308082261886549
4.31374597549438 0.308299191043482
4.31414246559143 0.308519079160228
4.31878137588501 0.308733623376243
4.31962299346924 0.308960362184859
4.323894739151 0.309166030846742
4.32557249069214 0.309396153603985
4.32924008369446 0.309599108816424
4.33012795448303 0.309836086734739
4.33470320701599 0.310032247209231
4.33565998077393 0.310271737124471
4.33985233306885 0.310465609459622
4.34058380126953 0.310710158133152
4.34499478340149 0.310898640830887
4.34618949890137 0.311145860167024
4.35030364990234 0.311328252323377
4.35093069076538 0.311328252323377
4.35100269317627 0.311328252323377
4.35112953186035 0.311577024727425
4.35557579994202 0.311754335778765
4.35623455047607 0.312005305274038
4.36075711250305 0.312176637176535
4.36228537559509 0.312428985493683
4.36604118347168 0.312593724232814
4.36723709106445 0.312846140479461
4.3717622756958 0.313003359909253
4.37232565879822 0.313254620733395
4.37659859657288 0.313406138333906
4.37826299667358 0.313657593279814
4.3819432258606 0.31380605035766
4.38288569450378 0.314064021217764
4.38719320297241 0.314207221337434
4.38800883293152 0.314466549221781
4.39250040054321 0.31460488706094
4.39324760437012 0.314867493700822
4.39770460128784 0.315003353241212
4.39846038818359 0.315270199841588
4.4008731842041 0.315270199841588
4.40097570419312 0.315270199841588
4.40288043022156 0.315404137832946
4.40385627746582 0.315676672679576
4.40794324874878 0.315809009721002
4.40882539749146 0.316086124772404
4.41340017318726 0.316217502041049
4.4140841960907 0.316500755129763
4.41873025894165 0.31663026248932
4.41978883743286 0.316916500819918
4.42390918731689 0.317045798060074
4.42473721504211 0.317335395099556
4.42916917800903 0.317465173761705
4.43016505241394 0.317758408306965
4.43454527854919 0.317888970246594
4.43536853790283 0.318187054427468
4.43978524208069 0.318316629450697
4.44049119949341 0.318615157554146
4.44500803947449 0.318742489965373
4.44599080085754 0.31904142732538
4.45023488998413 0.319167174674083
4.45091438293457 0.319167174674083
4.45099067687988 0.319167174674083
4.45110774040222 0.319466105894713
4.45562148094177 0.319590063904769
4.45621752738953 0.319887318094143
4.46077752113342 0.320009159990968
4.46253538131714 0.320305207324187
4.46601819992065 0.32042326998135
4.46695685386658 0.320718962738261
4.47202467918396 0.321015447989394
4.47249245643616 0.321131080288198
4.47690391540527 0.321243193923684
4.47732639312744 0.321539371580967
4.48258519172668 0.321838511692682
4.48339772224426 0.321948159429251
4.48735046386719 0.322053496194434
4.48787665367126 0.322353786844542
4.49261808395386 0.322454668096159
4.49318695068359 0.322755847955681
4.49769878387451 0.32285365770996
4.49846029281616 0.323157296730708
4.50068092346191 0.323157296730708
4.50077605247498 0.323157296730708
4.50319647789001 0.32325126018472
4.50359654426575 0.323558659491474
4.50809669494629 0.32364728710318
4.50903534889221 0.323956329903453
4.51341986656189 0.324039795576179
4.51406073570251 0.324352393827075
4.5186243057251 0.324431066101398
4.51951289176941 0.324742611879317
4.5238823890686 0.324816089188993
4.52621722221375 0.325126361781992
4.52923655509949 0.325195408064522
4.53012084960938 0.325507607686398
4.53450989723206 0.325570968494877
4.53517007827759 0.325881354184565
4.53977179527283 0.325938538186156
4.54053997993469 0.326245090290637
4.54498648643494 0.326297066937784
4.5459303855896 0.326600587722377
4.55022025108337 0.326647863415273
4.55085277557373 0.326647863415273
4.55095458030701 0.326647863415273
4.55105471611023 0.326949156215775
4.55557370185852 0.326991832066358
4.55662441253662 0.327286816236307
4.56079959869385 0.327324641102624
4.56198930740356 0.327615626972472
4.56602311134338 0.327649435763246
4.56713938713074 0.327933677871406
4.57164478302002 0.327963697205451
4.57256746292114 0.328245116175747
4.57657909393311 0.32827267511985
4.57782983779907 0.32855129438815
4.58192896842957 0.32857605590913
4.58260560035706 0.328854488305598
4.58733940124512 0.328877769653773
4.58788776397705 0.329153813750778
4.5925087928772 0.32917541335255
4.59372854232788 0.329455887452632
4.59769153594971 0.329476150527851
4.59853792190552 0.329758738362808
4.60071277618408 0.329758738362808
4.60084843635559 0.329758738362808
4.60292983055115 0.329778728970944
4.60356426239014 0.33006251854419
4.60806608200073 0.330081987194034
4.60894012451172 0.330372507282797
4.61347579956055 0.330392670644485
4.6142909526825 0.330686979234163
4.61867785453796 0.330707110095175
4.61944961547852 0.331005367773187
4.62391114234924 0.331026577774515
4.62469577789307 0.331328151147407
4.62911987304688 0.331350792171533
4.6298987865448 0.331659991909265
4.63456082344055 0.331684306344888
4.6359441280365 0.331995173659135
4.63985800743103 0.332022448607318
4.64057159423828 0.332334872933886
4.64513421058655 0.33236520353384
4.64603734016418 0.332673180302611
4.65032148361206 0.33270718808649
4.65112376213074 0.333016070097297
4.65196347236633 0.333016070097297
4.65212655067444 0.333016070097297
4.65562105178833 0.33305402463201
4.65655279159546 0.333356780894105
4.66082119941711 0.333398716088813
4.66188073158264 0.333698247199265
4.6671929359436 0.333744776906093
4.66777944564819 0.334041030077414
4.67159271240234 0.334091293215353
4.67206120491028 0.334379106716041
4.67662811279297 0.334433616572278
4.67731595039368 0.334720805880335
4.68257880210876 0.334780528072797
4.68290305137634 0.335058730726868
4.68719482421875 0.335123931983272
4.68787145614624 0.335403797113554
4.69251370429993 0.335473576337016
4.69326710700989 0.335750512576057
4.69774603843689 0.335824863105254
4.69847130775452 0.336105166398374
4.70187258720398 0.336105166398374
4.70199799537659 0.336105166398374
4.70307159423828 0.336182610656507
4.70367980003357 0.336459512765315
4.7082679271698 0.336543381550638
4.7090756893158 0.336825159864434
4.71425127983093 0.33710835294318
4.71498918533325 0.337197194024328
4.71868753433228 0.337291979620614
4.72065401077271 0.33757747595827
4.72392439842224 0.337676878908304
4.72473216056824 0.337962687694404
4.7291533946991 0.338068514703122
4.73007369041443 0.338359323606595
4.73462891578674 0.338470728696697
4.73524522781372 0.338760975408643
4.74048852920532 0.338878640874643
4.74128746986389 0.339165983467647
4.75719285011292 0.339289069577805
4.75800633430481 0.339289069577805
4.75812983512878 0.339577766279947
4.7581934928894 0.339577766279947
4.75826859474182 0.339705718147443
4.75837659835815 0.339988931078419
4.75844740867615 0.340122433208756
4.75860738754272 0.340402460832573
4.76080656051636 0.340541186789313
4.76150441169739 0.340816243180117
4.76594090461731 0.340960250709559
4.76676201820374 0.341233140974891
4.77124953269958 0.341380168262568
4.7721381187439 0.341642114410037
4.77733397483826 0.341897322455526
4.77783441543579 0.342048211318783
4.78219532966614 0.342203430880972
4.78271627426147 0.342461312798709
4.78726887702942 0.342620795961595
4.78788042068481 0.342876274171175
4.79272317886353 0.343041159768238
4.79319643974304 0.343299067743609
4.79767298698425 0.343468177620833
4.798499584198 0.343720941076987
4.80190753936768 0.343720941076987
4.80202746391296 0.343720941076987
4.80302333831787 0.34389599145974
4.80364918708801 0.344152057291983
4.80839347839355 0.344330315915272
4.8096604347229 0.344591921690059
4.81350493431091 0.344778733668827
4.81439518928528 0.345044622260404
4.81871199607849 0.345235287661958
4.81943273544312 0.345501910684801
4.8239209651947 0.345699148905864
4.82479405403137 0.345977570391708
4.82915139198303 0.346178335189156
4.82992815971375 0.346459101887117
4.83474230766296 0.346666093268579
4.83528780937195 0.346945831745153
4.84089040756226 0.3472311695681
4.84150385856628 0.347442291437117
4.84507012367249 0.347657719278388
4.84583711624146 0.347942563057134
4.85025453567505 0.348160741959151
4.85097098350525 0.34844881137025
4.85201239585876 0.34844881137025
4.85210657119751 0.34844881137025
4.8555805683136 0.348669912369616
4.85670900344849 0.348946649674271
4.86080718040466 0.349169559485014
4.86202454566956 0.349443959935861
4.86734747886658 0.34971336827621
4.86763978004456 0.349938609483364
4.871910572052 0.350165464649623
4.87253832817078 0.350431176804095
4.87668609619141 0.350660923634212
4.87730312347412 0.350920200468884
4.88202500343323 0.351151491678907
4.88276839256287 0.351412378069363
4.88751363754272 0.351645018724856
4.88787412643433 0.351900698083339
4.89271759986877 0.352138378050741
4.89354801177979 0.352382629135393
4.89779496192932 0.352623040333321
4.898592710495 0.352867241942957
4.90222382545471 0.352867241942957
4.90235090255737 0.352867241942957
4.9033989906311 0.353110504062011
4.90390086174011 0.353353687039415
4.90806365013123 0.353601036444031
4.90922141075134 0.353844068695371
4.91388964653015 0.354096451890888
4.91440677642822 0.354338458099653
4.91920495033264 0.354593875838487
4.91979122161865 0.354830376721512
4.92389273643494 0.355086445404894
4.92464470863342 0.355322366310371
4.92914962768555 0.355581540095915
4.92993760108948 0.355813355754657
4.93454456329346 0.356074818397456
4.93523693084717 0.356295645865458
4.93977642059326 0.356560272432225
4.94136500358582 0.356779246745958
4.94503450393677 0.357044325222995
4.94589471817017 0.357258065862148
4.95029258728027 0.357523440372184
4.95098686218262 0.357726272444739
4.9522020816803 0.357726272444739
4.95232963562012 0.357726272444739
4.95561242103577 0.357991495732573
4.95626926422119 0.358188531512225
4.96081519126892 0.358453975339897
4.96209812164307 0.358639620578074
4.9659903049469 0.358904976202087
4.96689629554749 0.359093777405603
4.97206258773804 0.359360344314373
4.9724645614624 0.359537478155373
4.97678184509277 0.35980129007459
4.97731518745422 0.359971793172666
4.98182678222656 0.360235558912978
4.98254179954529 0.360401774292254
4.98712563514709 0.36066504800231
4.9880735874176 0.360833096512568
4.99252986907959 0.361098279201687
4.9933557510376 0.361266847574129
4.99770379066467 0.361531302564532
4.99849414825439 0.361699907734619
5.00175404548645 0.361699907734619
5.00191807746887 0.361699907734619
5.00294184684753 0.361964143578921
5.00361561775208 0.362139823966484
5.00814294815063 0.362404753592658
5.00976037979126 0.36257992475792
5.01340818405151 0.362845870668748
5.01420021057129 0.363026202453292
5.01863169670105 0.363290914498126
5.01991534233093 0.36347463406455
5.02386569976807 0.363738819772017
5.02466726303101 0.363925301702255
5.02912878990173 0.364192375303671
5.02989053726196 0.364383354941265
5.03467750549316 0.364649576944994
5.03527784347534 0.364842779262272
5.0399158000946 0.365108744539719
5.04060816764832 0.36530425477228
5.04503989219666 0.365570897460676
5.0464928150177 0.365762245772384
5.05026888847351 0.366028472473913
5.05128860473633 0.366214689836745
5.05186104774475 0.366214689836745
5.0520191192627 0.366214689836745
5.05562996864319 0.366480060552655
5.05639505386353 0.366662196705691
5.06086444854736 0.366925466319248
5.06151390075684 0.367094289258736
5.065997838974 0.367355107663507
5.06707572937012 0.367518381976333
5.07135510444641 0.367773833518799
5.07230758666992 0.36792780656331
5.07659006118774 0.368179531150641
5.07771492004395 0.368319500329769
5.08192420005798 0.368567134147201
5.08256220817566 0.368702876693316
5.0871741771698 0.368948328110483
5.08789873123169 0.369074966693095
5.09269857406616 0.369315942880518
5.09327268600464 0.369431462229044
5.09774708747864 0.369666915890453
5.09853410720825 0.369773901204222
5.10205149650574 0.369773901204222
5.1021900177002 0.369773901204222
5.10327458381653 0.370006948640551
5.10369729995728 0.370106855130252
5.1084611415863 0.370336617413355
5.10883331298828 0.370437694082525
5.11337733268738 0.37066244122532
5.11446523666382 0.370755636768785
5.11874890327454 0.370979320000439
5.11947560310364 0.371069813214599
5.12391638755798 0.371290152892367
5.12473607063293 0.371377150071638
5.12914204597473 0.371599085901403
5.12992668151855 0.371686655681476
5.13459587097168 0.371906839858082
5.13542056083679 0.371993192705106
5.14003825187683 0.372210711596691
5.14065909385681 0.372293394269937
5.14507651329041 0.372510178629584
5.14584398269653 0.37258970590665
5.15022659301758 0.372803869655089
5.15109753608704 0.37288234369178
5.15201258659363 0.37288234369178
5.15212559700012 0.37288234369178
5.15563344955444 0.373092649109122
5.15632033348083 0.373173269044515
5.16085696220398 0.373379892356411
5.16216373443604 0.373456704849597
5.16602325439453 0.373659088599611
5.1672945022583 0.373735768395255
5.17135119438171 0.373934177459115
5.17249608039856 0.374009015614875
5.17661690711975 0.374201127895047
5.17738366127014 0.374270878564734
5.18260669708252 0.374339806073597
5.18304991722107 0.374527952315011
5.187166929245 0.374711656372635
5.18783140182495 0.374780322881947
5.19244837760925 0.374957853428321
5.19318056106567 0.375022066385121
5.19764614105225 0.375195258966527
5.19855332374573 0.375259547028664
5.20212507247925 0.375259547028664
5.20225167274475 0.375259547028664
5.20307493209839 0.375429022729943
5.20391607284546 0.375491421294025
5.20814776420593 0.375657499768926
5.2090117931366 0.375720088756417
5.21354961395264 0.375881120072581
5.21443176269531 0.375943778717176
5.21917200088501 0.376103013507572
5.21945595741272 0.376163715396703
5.2239727973938 0.376321447315307
5.22494578361511 0.376382702770248
5.22907257080078 0.376537281589863
5.22990322113037 0.3765997267317
5.234783411026 0.376752732487095
5.23524260520935 0.37681791912084
5.23980450630188 0.376967251358734
5.2406222820282 0.377035082563124
5.24500775337219 0.377182226861026
5.24588799476624 0.37725248122016
5.25028729438782 0.377397044060204
5.25169134140015 0.377471107920865
5.25182509422302 0.377471107920865
5.25191450119019 0.377471107920865
5.25565934181213 0.377611239892302
5.25677585601807 0.377686704308963
5.26085638999939 0.377824246732063
5.26159310340881 0.377900742929859
5.2660493850708 0.378035393259462
5.26733803749084 0.378113716144201
5.27136278152466 0.378246018295046
5.27254939079285 0.378327174096821
5.27701926231384 0.378455324962533
5.27773094177246 0.378538462208419
5.28290700912476 0.378663744978887
5.28343415260315 0.378750580506258
5.28764653205872 0.378875651305469
5.28794884681702 0.378965920883527
5.29260444641113 0.379089471998433
5.29308199882507 0.379183835136921
5.29765200614929 0.379306824887745
5.29860711097717 0.379405694592552
5.30185174942017 0.379405694592552
5.30196928977966 0.379405694592552
5.30319285392761 0.379530150364543
5.30363988876343 0.379634579274473
5.3083508014679 0.379760379019511
5.30938100814819 0.379869488967227
5.3134388923645 0.379998112061785
5.31440472602844 0.380113148737238
5.31866455078125 0.380245655037727
5.31953930854797 0.38036687737595
5.32397484779358 0.380501593320399
5.32477045059204 0.380626464800156
5.32915282249451 0.380764008188696
5.33058834075928 0.380894147092176
5.33446025848389 0.381035997848057
5.33540868759155 0.381171529374777
5.33990931510925 0.381318099765599
5.34086847305298 0.381456496587252
5.34524917602539 0.381607351951889
5.34624290466309 0.381748869212386
5.35044431686401 0.3819023473024
5.35135364532471 0.382043466423836
5.35458159446716 0.382043466423836
5.3547511100769 0.382043466423836
5.35577797889709 0.382200010332863
5.35641980171204 0.382343669957842
5.36102533340454 0.382503082340045
5.36161184310913 0.382647632420231
5.3661801815033 0.382809911482965
5.36729907989502 0.382956047730999
5.37215495109558 0.383103430264682
5.37266683578491 0.383267425173506
5.37738370895386 0.383431633532695
5.3776683807373 0.383579427631952
5.38210153579712 0.383746460121301
5.38424682617188 0.383896104290254
5.38736057281494 0.384066172639911
5.38801050186157 0.384215979536869
5.39252829551697 0.384388248648985
5.39296913146973 0.384542421535276
5.39760661125183 0.384719411268475
5.39843249320984 0.384875476285677
5.40229415893555 0.384875476285677
5.40240073204041 0.384875476285677
5.40308260917664 0.385056650644334
5.40359997749329 0.385214500567517
5.40810871124268 0.38539960234566
5.40902709960938 0.385559218018856
5.41360807418823 0.385750639655404
5.41413068771362 0.38591291235285
5.41865730285645 0.386111571346612
5.42001581192017 0.386276530807885
5.42387652397156 0.386479229380632
5.42474317550659 0.3866447644769
5.42913365364075 0.386853414213505
5.42995882034302 0.387020235452229
5.43450832366943 0.38723667592398
5.43543219566345 0.387403064407391
5.43972706794739 0.387625328433019
5.44056391716003 0.387792181622963
5.44498205184937 0.388019213769938
5.4459400177002 0.388185395214605
5.44927287101746 0.388185395214605
5.44933772087097 0.388185395214605
5.45046639442444 0.388416479478013
5.45098829269409 0.388582106446251
5.45576667785645 0.388816214941727
5.45657134056091 0.388978883807876
5.46072149276733 0.389216479890589
5.46196174621582 0.389379425619929
5.46594166755676 0.389618173485863
5.46714878082275 0.389781654367353
5.472088098526 0.390020697742797
5.47242498397827 0.390181386047867
5.47708940505981 0.390418484565491
5.47785401344299 0.390578697193727
5.48248100280762 0.390816682170725
5.4827663898468 0.390978860896529
5.48713660240173 0.391218986676762
5.4878466129303 0.391382988788963
5.4925901889801 0.391622647994342
5.49302887916565 0.391786397625535
5.49769997596741 0.392027149783859
5.49891328811646 0.392192612602839
5.49922513961792 0.392192612602839
5.49927163124084 0.392192612602839
5.50292778015137 0.392437794213873
5.50386333465576 0.392604753915867
5.50804471969604 0.392851246229852
5.50884771347046 0.393019601387616
5.51341581344604 0.393271043217607
5.5140814781189 0.393440653161045
5.51864361763 0.393697328749842
5.51958060264587 0.393866247730896
5.52389979362488 0.394125451468381
5.52475309371948 0.394292268250218
5.52909350395203 0.394557268474335
5.52992582321167 0.394724147467892
5.53459501266479 0.394995974849565
5.53546380996704 0.395163571894488
5.53979659080505 0.395441781731477
5.54046082496643 0.395606836501654
5.5450165271759 0.395888962748019
5.54587769508362 0.396054176924002
5.55025839805603 0.396339660874103
5.5504002571106 0.396339660874103
5.55045413970947 0.396339660874103
5.55121922492981 0.39650252564949
5.55664038658142 0.396664724128073
5.55701112747192 0.396952371714173
5.56083202362061 0.397242206546228
5.56187701225281 0.397401163345849
5.5659863948822 0.397692744774856
5.56713771820068 0.397853113723189
5.57139563560486 0.398144286796479
5.57232785224915 0.398301697664776
5.5767993927002 0.398593469690637
5.57771325111389 0.398749756502928
5.58234810829163 0.39903953211216
5.58296895027161 0.399201520984011
5.58897805213928 0.39949202932573
5.58919906616211 0.399654676222791
5.59262990951538 0.399943037735939
5.59330034255981 0.400105041844337
5.59772396087646 0.400396189338466
5.59854125976562 0.400559375699947
5.60125136375427 0.400559375699947
5.60148239135742 0.400559375699947
5.60306477546692 0.400847850465291
5.60377979278564 0.401014075518453
5.60826277732849 0.401305438889042
5.60926008224487 0.401473451894438
5.61361861228943 0.401760572441736
5.61459183692932 0.40192582338714
5.61938905715942 0.402217151055185
5.61990714073181 0.402382963767148
5.62391519546509 0.402672741860112
5.62472534179688 0.402836594508979
5.62912678718567 0.403127218279812
5.62990617752075 0.403290744111164
5.63454055786133 0.403583795655806
5.63527464866638 0.403747204026817
5.639897108078 0.404039669190657
5.64075183868408 0.404196830202209
5.6451096534729 0.404489813575608
5.64590454101562 0.404645820871952
5.65032577514648 0.404937632176938
5.65143322944641 0.40509143635917
5.65244746208191 0.40509143635917
5.65257930755615 0.40509143635917
5.65557980537415 0.405382625806358
5.65666127204895 0.405533355346204
5.66083168983459 0.405823590138252
5.66161966323853 0.405972131766162
5.6660463809967 0.406261380212628
5.66704773902893 0.406410203981269
5.67176842689514 0.406697965630922
5.67228078842163 0.406850947484792
5.67686152458191 0.407133295995755
5.6780846118927 0.407285137184333
5.68186926841736 0.407565710324196
5.68264842033386 0.407721267517237
5.6877908706665 0.407999528699349
5.68855834007263 0.408155254197722
5.69256043434143 0.408432690927281
5.69337320327759 0.40859301006636
5.69776129722595 0.408867571377391
5.69901561737061 0.409034137353662
5.70235371589661 0.409034137353662
5.7024781703949 0.409034137353662
5.70297861099243 0.409305442595197
5.70390510559082 0.409472409370415
5.70812058448792 0.409741689442263
5.70887398719788 0.409914288229936
5.71340560913086 0.41018649642687
5.71455669403076 0.410359043953135
5.71887373924255 0.410629547754696
5.71968770027161 0.410804003938494
5.72397923469543 0.411075827409986
5.72531843185425 0.411250906301448
5.72917628288269 0.411520638612656
5.72994232177734 0.411694613121405
5.73454308509827 0.411968907893582
5.73538088798523 0.412146047519587
5.73978900909424 0.412421819419194
5.74083781242371 0.412596498929109
5.74503660202026 0.412874170599029
5.74599194526672 0.413048614614546
5.75028610229492 0.413326825700487
5.75113272666931 0.413502207459386
5.75238537788391 0.413502207459386
5.75252437591553 0.413502207459386
5.75566554069519 0.413781304272228
5.75700283050537 0.413950801537124
5.76081299781799 0.414230357905355
5.76172018051147 0.414401375477015
5.76604247093201 0.41468063623311
5.76714992523193 0.414848992080285
5.77166271209717 0.415127137163608
5.77256178855896 0.415293747425633
5.77688980102539 0.415567399125308
5.77827906608582 0.415729573889568
5.78191471099854 0.416001216285057
5.78265118598938 0.416164601946121
5.78707718849182 0.416439124534437
5.78786396980286 0.416601302552798
5.79365134239197 0.416874171146753
5.79473161697388 0.417036864206932
5.7977499961853 0.417309025628597
5.79910826683044 0.417470396485225
5.80232048034668 0.417470396485225
5.80245971679688 0.417470396485225
5.80301380157471 0.417742480238014
5.80363368988037 0.417901037263809
5.8080723285675 0.418172583916963
5.80891704559326 0.418332794425985
5.81339764595032 0.418604975569545
5.81407570838928 0.418768086089272
5.81871438026428 0.419039019315221
5.81948781013489 0.419204462761883
5.82388639450073 0.419474036630567
5.8249831199646 0.419643470317415
5.82912850379944 0.41991324400394
5.84682965278625 0.420184942095678
5.84773325920105 0.420354733472156
5.8478147983551 0.420624775805237
5.84791731834412 0.420797756684359
5.84799098968506 0.421065322806811
5.8480486869812 0.42124374269148
5.84811353683472 0.421420656699251
5.85027694702148 0.421685559607986
5.85096335411072 0.421864285238722
5.85248231887817 0.421864285238722
5.85258626937866 0.421864285238722
5.85568523406982 0.42212570723247
5.8572199344635 0.422300149588618
5.86074614524841 0.422559455257988
5.86196613311768 0.422733106874342
5.86596775054932 0.422990440142863
5.86703443527222 0.423164583583617
5.8723361492157 0.42333142846907
5.87294459342957 0.423587300677302
5.87673616409302 0.423840174489836
5.87727880477905 0.424008889126432
5.88251805305481 0.424171590362488
5.88305616378784 0.424424193866781
5.88734936714172 0.424677706263896
5.88786458969116 0.424838652305212
5.89248871803284 0.425091592414075
5.89318180084229 0.425248827628688
5.89776730537415 0.425499393907358
5.89860367774963 0.425658362901568
5.90244603157043 0.425658362901568
5.90259265899658 0.425658362901568
5.90302205085754 0.425910858030187
5.90401482582092 0.426065359202312
5.90845894813538 0.426324018520381
5.90894603729248 0.426479070857156
5.9134738445282 0.426741014909985
5.91430974006653 0.42689686540577
5.91868591308594 0.427159824194163
5.91947984695435 0.427314409247136
5.92397308349609 0.427581336868669
5.92481160163879 0.427735879264612
5.92926478385925 0.428007590318368
5.93012404441833 0.428157671109508
5.93464851379395 0.428437308112699
5.93558359146118 0.428587074081425
5.9398729801178 0.428872135367351
5.94075298309326 0.429019339272682
5.94511079788208 0.429308146531641
5.94597721099854 0.429452412214773
5.9503116607666 0.429748009860146
5.95106339454651 0.429881742283936
5.95237612724304 0.429881742283936
5.95251178741455 0.429881742283936
5.95560598373413 0.430183339989335
5.9572389125824 0.430313391005826
5.96085858345032 0.430620397597891
5.96199679374695 0.430744801346579
5.9660747051239 0.43105678825261
5.96695494651794 0.43117739941829
5.9714457988739 0.431492070322347
5.97291612625122 0.431606672753898
5.97672271728516 0.431920111741237
5.97759985923767 0.432030128731634
5.98189520835876 0.43234508222252
5.98270440101624 0.432453917458999
5.9871289730072 0.432770375487
5.98804378509521 0.43287451571642
5.9929621219635 0.433190421548726
5.99313616752625 0.433296428971801
5.99830412864685 0.433615661763916
5.99953460693359 0.433720889968039
6.00234460830688 0.433720889968039
6.00247383117676 0.433720889968039
6.00298547744751 0.434040222146152
6.00369071960449 0.434144619113042
6.0081353187561 0.434466480203399
6.00914549827576 0.434572506016405
6.01414108276367 0.434681854730415
6.01464295387268 0.435003928692292
6.01873254776001 0.435326923902881
6.01965880393982 0.43543773389702
6.02390718460083 0.435762970658468
6.02513909339905 0.435871727184894
6.02932071685791 0.436202644911313
6.03018093109131 0.436313712025905
6.03466653823853 0.436648341648757
6.03541660308838 0.436761508379257
6.03990483283997 0.437099438128509
6.04101800918579 0.437211918149432
6.04513192176819 0.437553454815448
6.04586434364319 0.437664972884231
6.05036187171936 0.438007168083196
6.05102324485779 0.438118211855881
6.0521764755249 0.438118211855881
6.05229067802429 0.438118211855881
6.05559110641479 0.438463477275059
6.05652904510498 0.438571651087681
6.06083130836487 0.438917508325017
6.06223440170288 0.439027928021209
6.06605792045593 0.439373107098312
6.0671591758728 0.43948243186786
6.07203888893127 0.439823308613783
6.07277250289917 0.439931206863418
6.07659244537354 0.440269353639076
6.07760214805603 0.440376353043512
6.08223509788513 0.440713339389317
6.08251070976257 0.440821109356252
6.08713340759277 0.44116171481191
6.08781838417053 0.441270494598326
6.09256911277771 0.441608403087487
6.09324216842651 0.441718049017474
6.09763050079346 0.442056624412714
6.09859395027161 0.44216962580925
6.10055041313171 0.44216962580925
6.10068678855896 0.44216962580925
6.103102684021 0.442503894568659
6.10386180877686 0.442620322642009
6.10808920860291 0.44295541427426
6.10888338088989 0.44307227478118
6.11338686943054 0.443410786837761
6.11414551734924 0.443529168614048
6.11873722076416 0.443871387750698
6.11998748779297 0.443990422811085
6.12391376495361 0.444333838624993
6.12472796440125 0.444454640246402
6.12988257408142 0.444800403500177
6.13066005706787 0.444920116455044
6.13462138175964 0.445270957170685
6.13524198532104 0.445390334342285
6.14025974273682 0.445743705064151
6.1407265663147 0.445860298265665
6.14498090744019 0.446212548280536
6.14576411247253 0.446325061897178
6.15024256706238 0.446679218184091
6.15080809593201 0.446679218184091
6.15090465545654 0.446679218184091
6.15096807479858 0.446786932214804
6.15561318397522 0.447141870341116
6.15687656402588 0.447244011590622
6.16088080406189 0.447600281350604
6.16181230545044 0.447696997897746
6.1663920879364 0.448051886966456
6.16684055328369 0.448142649793793
6.17155981063843 0.448491676759931
6.17220950126648 0.448576992362843
6.17657566070557 0.448921947625991
6.17823839187622 0.44900219637849
6.18193697929382 0.449347465448634
6.18260812759399 0.449426228250846
6.18710470199585 0.449766397425703
6.18781113624573 0.449841918195663
6.19239091873169 0.450176874461867
6.19329929351807 0.450250225152354
6.19765186309814 0.450581634525288
6.19861578941345 0.450654121010085
6.20083975791931 0.450654121010085
6.20094132423401 0.450654121010085
6.20296144485474 0.450980404823529
6.20438051223755 0.451052209341467
6.20807886123657 0.451374825398563
6.20883965492249 0.451444617530851
6.21338987350464 0.451769760994831
6.21411895751953 0.451839402650261
6.21868777275085 0.452156263347453
6.21956825256348 0.452227085362309
6.22388410568237 0.4525421921218
6.22471523284912 0.452612412228946
6.22914409637451 0.452925355544556
6.22993588447571 0.45299506716079
6.23454785346985 0.453311045020637
6.23520493507385 0.453378840524719
6.23981189727783 0.453692881598629
6.24053430557251 0.453760122884675
6.24499797821045 0.454075009131173
6.24578833580017 0.454142294685647
6.25015687942505 0.454455988067194
6.25066590309143 0.454455988067194
6.2507381439209 0.454455988067194
6.25096368789673 0.454519462937703
6.25560593605042 0.45483337494478
6.25627565383911 0.454896440622175
6.26078605651855 0.45520513437369
6.2615282535553 0.455267046048987
6.26610112190247 0.455574393787423
6.26699304580688 0.455635803137882
6.27163052558899 0.455937818808672
6.27249264717102 0.45599812328639
6.27658200263977 0.456294734516673
6.27905774116516 0.456356127878638
6.28208994865417 0.456649165045427
6.282634973526 0.456710012790603
6.2872200012207 0.457000812431776
6.28781628608704 0.457064826498524
6.29252219200134 0.457345766855608
6.29318618774414 0.457409329742753
6.29799318313599 0.457684099637406
6.29868936538696 0.457749630880303
6.30072450637817 0.457749630880303
6.30082583427429 0.457749630880303
6.30322980880737 0.458020653954484
6.30397820472717 0.458087539915633
6.30808305740356 0.458352127392835
6.30889940261841 0.45842095461333
6.31369495391846 0.458685703327301
6.31416273117065 0.458759480776731
6.31880688667297 0.45901887168769
6.32045340538025 0.459095692897755
6.32396960258484 0.459350716028375
6.32473206520081 0.459429351809453
6.3291974067688 0.459686040649946
6.32990193367004 0.459768294721431
6.33450031280518 0.460023157380448
6.33543968200684 0.460109652912157
6.34053659439087 0.460364395425972
6.34095668792725 0.460453648958464
6.34523296356201 0.460707439164448
6.3458526134491 0.460799117365481
6.35043025016785 0.461052124752926
6.35110926628113 0.461146298279826
6.35204124450684 0.461146298279826
6.3521990776062 0.461146298279826
6.35568261146545 0.46139660120126
6.35642099380493 0.46149266359061
6.36086416244507 0.461741252641263
6.36164879798889 0.46184211176023
6.36602687835693 0.462088995500919
6.36709666252136 0.462192002011235
6.37152338027954 0.462435352632826
6.37248015403748 0.46253962636025
6.37694764137268 0.462777192220953
6.37766289710999 0.462878747556403
6.38261008262634 0.463115230192106
6.38356804847717 0.463216726465334
6.38708877563477 0.463450542946267
6.38778519630432 0.463556822053616
6.39248967170715 0.463786910403067
6.39336538314819 0.463893972438139
6.39769339561462 0.46411688339935
6.39847683906555 0.4642206108169
6.40192246437073 0.4642206108169
6.40205526351929 0.4642206108169
6.40347838401794 0.464441389413604
6.40387415885925 0.464544173273155
6.40816450119019 0.464759012357861
6.40896487236023 0.464859243643977
6.41339349746704 0.4650665918706
6.41416692733765 0.465163767724925
6.41882419586182 0.465365966637215
6.41957139968872 0.465454884920994
6.42395520210266 0.465649445052997
6.42477965354919 0.46573011141293
6.4291512966156 0.465916573982394
6.42999005317688 0.465990967312991
6.43457198143005 0.466167412454713
6.43527579307556 0.466235205860033
6.43984889984131 0.466400392236933
6.44060087203979 0.466458227661517
6.44503045082092 0.46661229005141
6.44591784477234 0.466659796798639
6.45037508010864 0.466803743237032
6.4509756565094 0.466841046778053
6.45166802406311 0.466841046778053
6.45176005363464 0.466841046778053
6.45559668540955 0.466973011014037
6.45633172988892 0.467000991025675
6.46081614494324 0.467124381255828
6.46228432655334 0.467142975694415
6.46596312522888 0.467256073338376
6.4669885635376 0.46726689788366
6.47176361083984 0.467372778767765
6.47229242324829 0.467377433174669
6.47699856758118 0.467475854474335
6.47792029380798 0.46747572468112
6.48204660415649 0.467570483568214
6.48298573493958 0.46756808344516
6.48748660087585 0.467659199697817
6.48787808418274 0.467655687184045
6.49265789985657 0.467743966155243
6.49351334571838 0.467739642155982
6.49772238731384 0.467826126908807
6.49888348579407 0.46781414342407
6.50156378746033 0.46781414342407
6.50172710418701 0.46781414342407
6.50339245796204 0.467900761661365
6.50362658500671 0.46788687420355
6.50869607925415 0.467976807251355
6.51146030426025 0.467961810411195
6.51339769363403 0.468053282860527
6.51427745819092 0.468035149202759
6.5191330909729 0.468129128148242
6.51955938339233 0.468107121731097
6.52414059638977 0.468201458022854
6.52541661262512 0.46817527469368
6.52911257743835 0.468271096339943
6.52990579605103 0.468243230693505
6.53579759597778 0.46820820783373
6.536869764328 0.468308072824898
6.53994560241699 0.468412308143997
6.54043745994568 0.468371604250331
6.5449857711792 0.468475373039148
6.545743227005 0.468427886364309
6.55040693283081 0.468535372856658
6.55131840705872 0.468482791959635
6.55169224739075 0.468482791959635
6.55181694030762 0.468482791959635
6.55561065673828 0.468592506330366
6.55645537376404 0.46853427001101
6.56080460548401 0.468645039814513
6.56204009056091 0.468582989391489
6.56611061096191 0.468696940886527
6.56759428977966 0.468629628160756
6.57264637947083 0.468742890035187
6.57433080673218 0.46867196358764
6.57689499855042 0.46878814596502
6.57747030258179 0.468713033602442
6.58225464820862 0.468830759481666
6.58291339874268 0.468753218233963
6.58712840080261 0.468876037064846
6.58802485466003 0.468794196332256
6.59265851974487 0.468919101582425
6.59350228309631 0.468835403584281
6.59798884391785 0.468963509079871
6.598548412323 0.468877754799055
6.60310626029968 0.469012880891647
6.60397338867188 0.468923298629491
6.60468339920044 0.468923298629491
6.6048412322998 0.468923298629491
6.60839748382568 0.469064697265312
6.6088719367981 0.468973459870914
6.61363816261292 0.469119646018208
6.61441445350647 0.46902736575139
6.61920189857483 0.46917789543806
6.61968231201172 0.469084882309897
6.62399339675903 0.46924368274477
6.62488174438477 0.469150469417705
6.62917566299438 0.469313893307944
6.62990808486938 0.469219207121218
6.63454747200012 0.469388435590295
6.63534593582153 0.469289731131928
6.63981437683105 0.469466904872786
6.64069890975952 0.469366022034383
6.64521408081055 0.469549183798922
6.64578199386597 0.469448149227103
6.65026950836182 0.469635055947006
6.65129613876343 0.469530329730089
6.65516400337219 0.469530329730089
6.65528655052185 0.469530329730089
6.65561962127686 0.469724949535486
6.65684294700623 0.469615668245856
6.66082978248596 0.46981248546349
6.66253399848938 0.469700869988761
6.66679120063782 0.46958559020787
6.66723585128784 0.469786147543255
6.67157602310181 0.469991610694848
6.6720917224884 0.469873976569689
6.67684936523438 0.47008177975345
6.67826080322266 0.46996131564327
6.68238186836243 0.470174709421432
6.68262124061584 0.47005151558753
6.68752217292786 0.470268747645608
6.68833899497986 0.470140702645064
6.69243168830872 0.470361451902679
6.69314169883728 0.470230543811744
6.69800639152527 0.470452483277434
6.69830799102783 0.470319465358553
6.69920039176941 0.470319465358553
6.69924449920654 0.470319465358553
6.70304369926453 0.470549050278643
6.7036452293396 0.470414175807426
6.70815229415894 0.470648637426776
6.70880460739136 0.47051370083169
6.71331906318665 0.47075117225675
6.71549367904663 0.470613201963822
6.71912002563477 0.470853346956656
6.72009563446045 0.470716414380178
6.72396659851074 0.47096429927637
6.72494649887085 0.470827140177466
6.72914028167725 0.471080361162029
6.72997069358826 0.470941792003381
6.73465633392334 0.47120128029314
6.73527097702026 0.471063320625427
6.73977661132812 0.471331462254085
6.74045968055725 0.471195433431469
6.74494338035583 0.471471147609031
6.74576354026794 0.471337295912991
6.74967336654663 0.471337295912991
6.74976253509521 0.471337295912991
6.75058937072754 0.471616781345028
6.75150799751282 0.471484411083978
6.7555513381958 0.471770316777628
6.75629711151123 0.471639715041483
6.7607204914093 0.471933205310482
6.76200318336487 0.471806863386114
6.76595330238342 0.472105290450443
6.76726770401001 0.471985121822705
6.77206158638 0.471868151641484
6.7727153301239 0.472168514165111
6.77676892280579 0.472472601997171
6.77746629714966 0.472360411347033
6.78205561637878 0.472666593072867
6.78276371955872 0.472558975089161
6.78734993934631 0.47286708565992
6.78839993476868 0.472764179267498
6.79249167442322 0.473074509433251
6.79363918304443 0.472976517395832
6.79767298698425 0.473290797639812
6.79846096038818 0.473199902079936
6.80233025550842 0.473199902079936
6.80246877670288 0.473199902079936
6.80351209640503 0.473512734711467
6.80394721031189 0.473426328543478
6.80830025672913 0.473742913196959
6.80881237983704 0.473660451789137
6.81361198425293 0.473980913482862
6.81412553787231 0.473899740912047
6.81872892379761 0.474225778601469
6.81958699226379 0.474147597939279
6.82401776313782 0.474476418619732
6.82474184036255 0.474402487349698
6.82924938201904 0.47473988263713
6.82994723320007 0.474666138972662
6.83458280563354 0.475009620635446
6.83520364761353 0.474937498171052
6.83988642692566 0.475288171914469
6.84049010276794 0.475218064635835
6.84508681297302 0.475574689403223
6.84597611427307 0.47550571613244
6.85030078887939 0.475868983357676
6.85115361213684 0.475803084910337
6.85463333129883 0.475803084910337
6.85478711128235 0.475803084910337
6.85579371452332 0.476171542642425
6.8571445941925 0.476111097477277
6.86106538772583 0.476483802812019
6.8623378276825 0.476427273709373
6.86608052253723 0.476802534414593
6.8669273853302 0.476752533293288
6.87158608436584 0.477125650117898
6.87223815917969 0.47708226941584
6.87687110900879 0.477454737820192
6.87749314308167 0.477419656425343
6.88205790519714 0.477793014624468
6.88284039497375 0.47776814592418
6.88710260391235 0.478138166652784
6.8880021572113 0.478123687335598
6.89244627952576 0.478491172278049
6.89343070983887 0.478486919986103
6.89770269393921 0.47885140738187
6.89839911460876 0.478858162187955
6.90303373336792 0.479220823662023
6.9036111831665 0.479236997270759
6.90469098091125 0.479236997270759
6.90488123893738 0.479236997270759
6.90831089019775 0.479595840333154
6.90896487236023 0.479621712871199
6.91357779502869 0.479984025052721
6.91450524330139 0.480017861674986
6.9198305606842 0.48037528200606
6.92035269737244 0.480416757717265
6.92393088340759 0.480770369295182
6.93973970413208 0.481123410977857
6.94055938720703 0.481170811368141
6.94062852859497 0.481528683284741
6.94067907333374 0.481578914015375
6.94074249267578 0.48193588925957
6.94078159332275 0.481989775318265
6.94114351272583 0.482045077295667
6.94508528709412 0.482400674764145
6.94584488868713 0.482457653023207
6.95002269744873 0.482457653023207
6.95011448860168 0.482457653023207
6.95020079612732 0.482811374211358
6.95169878005981 0.482868761629094
6.95553398132324 0.483218588176122
6.95641350746155 0.483275773583358
6.96081399917603 0.483621836550284
6.96193313598633 0.483679264348164
6.96600580215454 0.484021911826329
6.96704816818237 0.48407784713969
6.97142338752747 0.484413516801988
6.97201418876648 0.484469371941814
6.97735238075256 0.484525797375107
6.97776937484741 0.484856149103005
6.98206424713135 0.485183215567911
6.98267388343811 0.485240115316717
6.98744535446167 0.485559713281259
6.98808789253235 0.485618890007828
6.99311137199402 0.485679488287213
6.99380230903625 0.485993250458005
6.9978232383728 0.486304399566806
6.99881839752197 0.486367517835321
6.9988899230957 0.486367517835321
6.99892807006836 0.486367517835321
7.00309228897095 0.48667248235142
7.00361490249634 0.486739460486042
7.00814485549927 0.487041890393862
7.00887084007263 0.487112071003343
7.01335477828979 0.487408636366806
7.01409292221069 0.487483938112203
7.01867914199829 0.487776204982124
7.01990938186646 0.487854659811132
7.0239143371582 0.488146936627461
7.02471399307251 0.488231594524253
7.02911400794983 0.48852256547284
7.03011727333069 0.488611848445817
7.03464865684509 0.488900683843236
7.03561687469482 0.488996593586952
7.03977966308594 0.489282677878211
7.04050612449646 0.489384180633456
7.04499912261963 0.489665843310551
7.04584980010986 0.489769299279954
7.04930281639099 0.489769299279954
7.0493803024292 0.489769299279954
7.05047488212585 0.490048633932079
7.05158376693726 0.490159138369678
7.05577993392944 0.490434520217441
7.05671191215515 0.490547986186558
7.06080341339111 0.490819086948082
7.06189227104187 0.490937010948139
7.06602478027344 0.491205479101277
7.06744480133057 0.491325777694184
7.07174301147461 0.491586764936405
7.07261896133423 0.491707350669194
7.07664918899536 0.491962168754861
7.07736682891846 0.492085953882598
7.08238244056702 0.492337976182776
7.08287167549133 0.492465366600428
7.08748912811279 0.492712000974127
7.0877947807312 0.492840407717685
7.09251618385315 0.493082432263767
7.09317803382874 0.493213619034859
7.09770894050598 0.493448185369635
7.09860229492188 0.493581267423868
7.10078096389771 0.493581267423868
7.10088300704956 0.493581267423868
7.10319328308105 0.493814199938727
7.10467338562012 0.493951275426061
7.10835909843445 0.49418145088126
7.10933017730713 0.494322529560933
7.1135585308075 0.494553577567632
7.11414790153503 0.494698683170715
7.118736743927 0.494929021563537
7.11943888664246 0.495078075100554
7.12477254867554 0.495231527496089
7.12524247169495 0.495460678219455
7.12913179397583 0.495692935409488
7.12996745109558 0.495852242398236
7.13459014892578 0.496083660933612
7.13521933555603 0.496246991009314
7.13987016677856 0.496483867315181
7.14078402519226 0.496651595904752
7.14578413963318 0.496890181613668
7.14693975448608 0.497060726448388
7.15024447441101 0.497301397846073
7.15100169181824 0.497475176857086
7.15190172195435 0.497475176857086
7.15199661254883 0.497475176857086
7.15556693077087 0.497716936127218
7.15718078613281 0.49789388955189
7.16080665588379 0.498136187716902
7.16193580627441 0.498314265139381
7.16607856750488 0.498555065329229
7.16734147071838 0.498736811275063
7.17141532897949 0.498976063656493
7.17218732833862 0.499160172304031
7.17668056488037 0.499397148938824
7.17730808258057 0.499584283791737
7.18198776245117 0.499818274664195
7.18259048461914 0.500012102747653
7.18738579750061 0.500242165727433
7.18781685829163 0.500438468173949
7.19317889213562 0.50066722454465
7.1937243938446 0.500867038128631
7.19766592979431 0.501090492775625
7.19840693473816 0.50129581526871
7.20188999176025 0.50129581526871
7.20201373100281 0.50129581526871
7.20312786102295 0.501518491456064
7.20389151573181 0.501729531948148
7.20838785171509 0.501953099085731
7.20886492729187 0.502169224697625
7.21340179443359 0.502388741542724
7.21424531936646 0.502609587924954
7.21867966651917 0.502828196322096
7.21963167190552 0.503054167351654
7.22384691238403 0.503272174862684
7.22472977638245 0.50349931538232
7.22919225692749 0.503718227853882
7.23005175590515 0.503948109068529
7.23462057113647 0.504167722439099
7.23521709442139 0.50439804778205
7.23981165885925 0.504617932969458
7.24074196815491 0.504849169245296
7.24509477615356 0.505067048513176
7.24589920043945 0.505297046620489
7.25028800964355 0.50551427729279
7.25151133537292 0.505744669114623
7.25189709663391 0.505744669114623
7.25199151039124 0.505744669114623
7.25560259819031 0.505959409478477
7.25738859176636 0.506188638844917
7.26082038879395 0.506400122310745
7.26212525367737 0.506629841174125
7.266037940979 0.506837958426495
7.26736736297607 0.507067505311672
7.27178382873535 0.507271211918336
7.27269411087036 0.507499810131452
7.27657747268677 0.507698936628295
7.27732586860657 0.507925201012236
7.2822904586792 0.508119230440078
7.28284049034119 0.50834444367654
7.28709387779236 0.50853320673226
7.28812003135681 0.508757701871961
7.29331469535828 0.508977417426094
7.29382419586182 0.509164521731883
7.29775595664978 0.5093473926287
7.29849290847778 0.509562947099107
7.30166506767273 0.509562947099107
7.30179047584534 0.509562947099107
7.3030469417572 0.509738019169533
7.30372858047485 0.50994560476498
7.30875039100647 0.510119538369108
7.30985975265503 0.5103165283087
7.31344795227051 0.510484898881507
7.31413817405701 0.510667737730711
7.31864762306213 0.510830775120094
7.31961441040039 0.510997818521084
7.32395648956299 0.511157434337813
7.32481455802917 0.511304444003807
7.32994413375854 0.511430546113618
7.33050131797791 0.511584841610123
7.33455014228821 0.511735827135383
7.33523893356323 0.511842421260775
7.33990120887756 0.511988228092261
7.34051465988159 0.512070926857449
7.34516191482544 0.512212342341478
7.34592318534851 0.512270888970816
7.35028576850891 0.512404927689236
7.35105872154236 0.512440125543545
7.35162019729614 0.512440125543545
7.35173869132996 0.512440125543545
7.35560131072998 0.512569709104834
7.35657048225403 0.51258371532609
7.3608705997467 0.51270537407765
7.36148953437805 0.512700009725546
7.36600661277771 0.512816513572807
7.36729693412781 0.512793103525844
7.37137770652771 0.512902362282196
7.37201285362244 0.512862848747667
7.37671899795532 0.512964805914837
7.37731647491455 0.512913131243973
7.38211512565613 0.513008443323417
7.38375425338745 0.512946084215957
7.38728666305542 0.513035849932405
7.38868808746338 0.512967523533835
7.3932740688324 0.512893572648157
7.39382576942444 0.512976459417451
7.39779257774353 0.513052099090015
7.39850783348083 0.512974503796866
7.40176939964294 0.512974503796866
7.4019033908844 0.512974503796866
7.40349125862122 0.51304397422175
7.40376710891724 0.512964381411239
7.4081118106842 0.513028612381221
7.40882110595703 0.512949302454216
7.41336393356323 0.51300952387446
7.41415238380432 0.512931331830852
7.41863584518433 0.512985640701375
7.41940140724182 0.512910077959845
7.42386341094971 0.512960778045897
7.42469453811646 0.512891079957323
7.42907071113586 0.51293949550402
7.42996096611023 0.512872997926031
7.43457579612732 0.512918219503684
7.43552088737488 0.51285893895027
7.43987560272217 0.512902411826045
7.4406852722168 0.512846527265306
7.44507670402527 0.512888665230903
7.44577121734619 0.512837953764793
7.45024085044861 0.512878125996072
7.45173239707947 0.512833434735097
7.45189118385315 0.512833434735097
7.45196938514709 0.512833434735097
7.45562720298767 0.512871683628144
7.45652794837952 0.512832916298948
7.46090340614319 0.512869530039276
7.46196031570435 0.512834802013517
7.46618390083313 0.512867561529259
7.46692037582397 0.512835624213986
7.47143626213074 0.512866203292721
7.47204184532166 0.512836663260306
7.47665691375732 0.512864670393363
7.47877192497253 0.512837854855695
7.48199248313904 0.512862550921547
7.48272180557251 0.512838334013062
7.48711085319519 0.512858800222962
7.48817539215088 0.512835901773955
7.49241399765015 0.512852030770224
7.49335408210754 0.512829851974029
7.49768400192261 0.512841026427603
7.49853801727295 0.512819368882046
7.50180745124817 0.512819368882046
7.50194120407104 0.512819368882046
7.50369358062744 0.512798654507779
7.50429654121399 0.512805186452025
7.50830507278442 0.512805373537986
7.50887846946716 0.512785745206059
7.51425909996033 0.51277987689195
7.51452445983887 0.512761794015084
7.51869225502014 0.512750243222891
7.51945304870605 0.512733814287335
7.52389907836914 0.512716618111765
7.52470922470093 0.512702243034236
7.52913975715637 0.51268014111022
7.5299117565155 0.512667260326597
7.53455567359924 0.512639061378423
7.53542637825012 0.512626635535447
7.53988933563232 0.512593295764504
7.54073190689087 0.512583782218994
7.54506278038025 0.512544606406423
7.54596519470215 0.51253565773543
7.55023121833801 0.512491330762422
7.55099391937256 0.512483787961326
7.55219340324402 0.512483787961326
7.55232095718384 0.512483787961326
7.55561947822571 0.512434007084832
7.55631494522095 0.512428013629591
7.56084322929382 0.512373447652557
7.56153774261475 0.512366471997673
7.56622886657715 0.512306687268399
7.56700921058655 0.512299587400337
7.57144737243652 0.512236263820161
7.57250595092773 0.512229753929766
7.57659983634949 0.512162790216849
7.57770395278931 0.512156733331658
7.58188557624817 0.512085080695434
7.58264136314392 0.512078343833671
7.58714890480042 0.512001386230984
7.58805060386658 0.511993578254899
7.59266400337219 0.511912758581099
7.59364581108093 0.511902963265732
7.59786510467529 0.511815553700122
7.59858322143555 0.511804958086669
7.60160803794861 0.511804958086669
7.60173273086548 0.511804958086669
7.6031699180603 0.511711796046002
7.60416865348816 0.511699788551109
7.60805058479309 0.511600050818331
7.60898852348328 0.511586863871139
7.61340928077698 0.5114819114387
7.61409187316895 0.511466108181202
7.61871790885925 0.511355322868
7.61990714073181 0.51133756379096
7.62394714355469 0.511218246512987
7.62478041648865 0.511198529361598
7.62909364700317 0.511072013328318
7.63006496429443 0.511050733456318
7.6345386505127 0.510917480665103
7.63533496856689 0.510894117734268
7.63985085487366 0.510753103891167
7.64076089859009 0.510728860736316
7.64522171020508 0.510581570336493
7.64599227905273 0.510555676286646
7.65026545524597 0.510401908043728
7.65099096298218 0.510374857887657
7.65228843688965 0.510374857887657
7.65237879753113 0.510374857887657
7.65564298629761 0.510215047380431
7.65667772293091 0.510187165548767
7.66081547737122 0.510021803905463
7.66162467002869 0.509993880893023
7.6659984588623 0.509822198336317
7.66682147979736 0.509793200918962
7.67130947113037 0.50961635903945
7.67228651046753 0.50958808276427
7.67661738395691 0.509408702640562
7.67873358726501 0.509379317012418
7.68244600296021 0.509193930405423
7.68277049064636 0.509163724279335
7.68715977668762 0.508971376670012
7.68796348571777 0.508939501434676
7.69266700744629 0.508744717457944
7.69399118423462 0.508710835474578
7.69768834114075 0.508512319471032
7.69857978820801 0.508476855764467
7.70230507850647 0.508476855764467
7.70243120193481 0.508476855764467
7.70360827445984 0.508439486559369
7.70408415794373 0.508235818530912
7.70811939239502 0.508026940083455
7.70883631706238 0.507987337698451
7.71341896057129 0.507772994294832
7.71413254737854 0.507731191518818
7.71863698959351 0.507514810778075
7.72044920921326 0.507470663083063
7.72392439842224 0.507248455529214
7.72468566894531 0.507203700649629
7.72913670539856 0.506978745700344
7.73019099235535 0.5069322035036
7.73460388183594 0.506702698927625
7.73524737358093 0.50665159069031
7.73985934257507 0.506418826002008
7.74064207077026 0.506367752049496
7.74508571624756 0.50613052777683
7.74587988853455 0.506078099600647
7.75031447410583 0.505837912370753
7.75106739997864 0.505783563254448
7.75177192687988 0.505783563254448
7.75187397003174 0.505783563254448
7.75562882423401 0.505540516063869
7.75735259056091 0.505485030036544
7.76083731651306 0.505239075319816
7.76190400123596 0.505182335936574
7.76599049568176 0.504934888508658
7.76715040206909 0.504876787141271
7.77139925956726 0.504630251551766
7.77222108840942 0.504571482643775
7.77661800384521 0.504323880941906
7.77792310714722 0.504261098953673
7.78193068504333 0.504012782709237
7.78260183334351 0.503949201373268
7.78724241256714 0.503699830685586
7.7883632183075 0.503632844386612
7.79248762130737 0.503382037936066
7.79327797889709 0.50331224461353
7.79769539833069 0.503063219907965
7.79847240447998 0.502990670803218
7.80149626731873 0.502990670803218
7.8016197681427 0.502990670803218
7.8029317855835 0.502738712942967
7.80379319190979 0.502662607970928
7.8082549571991 0.502409720175212
7.80917572975159 0.502329133704526
7.8134605884552 0.502075128377817
7.81451535224915 0.501990403367434
7.81873226165771 0.501734820015378
7.81970524787903 0.501646936699983
7.82391691207886 0.50138712742215
7.82510852813721 0.501293941957406
7.82912015914917 0.50103109675152
7.82989120483398 0.500934121446357
7.83455657958984 0.500669167758887
7.83531713485718 0.500566771136857
7.84176564216614 0.500299289201062
7.84203004837036 0.500194094705909
7.84514379501343 0.499925801086074
7.84590148925781 0.499819178540549
7.85041093826294 0.49954871973967
7.85115480422974 0.499436814997966
7.85196614265442 0.499436814997966
7.85209584236145 0.499436814997966
7.85587620735168 0.499166743194444
7.8569347858429 0.499052412013857
7.86081719398499 0.49878210744409
7.86175131797791 0.498664903910458
7.86604881286621 0.498395664513162
7.86738228797913 0.498275908447963
7.87131953239441 0.498011433416637
7.87248539924622 0.497887423339276
7.87679481506348 0.497624680820765
7.87770199775696 0.497497934531355
7.88255596160889 0.497366576378425
7.88296318054199 0.497104364649271
7.88735604286194 0.496845515887131
7.8878972530365 0.496710285485509
7.89280319213867 0.496452476966702
7.89323329925537 0.496311196593826
7.8982081413269 0.496051500285395
7.89882397651672 0.495904343417077
7.90310382843018 0.495649283229906
7.90377569198608 0.495495074052165
7.90460085868835 0.495495074052165
7.90474963188171 0.495495074052165
7.90838813781738 0.495235335267095
7.9089298248291 0.495074980477231
7.91373014450073 0.494812578411962
7.91434359550476 0.49464717287815
7.91912603378296 0.494381086045188
7.91983127593994 0.494209696234813
7.92392611503601 0.493942795028912
7.92505311965942 0.493767956452675
7.92943167686462 0.493498602753545
7.92995238304138 0.493319099157663
7.93440270423889 0.493046793906529
7.93525242805481 0.492865628864058
7.93983221054077 0.49258905680597
7.94071698188782 0.49240547614848
7.94518804550171 0.492128588125098
7.94597053527832 0.491945319004799
7.95033025741577 0.491668703747486
7.95110011100769 0.49148376157923
7.95315003395081 0.49148376157923
7.95328259468079 0.49148376157923
7.95554089546204 0.49120909505598
7.95660042762756 0.491024215057267
7.96115779876709 0.490751830746149
7.96220469474792 0.490567087252523
7.96612000465393 0.490298408999268
7.96682643890381 0.490112225000136
7.97130107879639 0.489848728038374
7.97285962104797 0.489661184725404
7.97673106193542 0.489400439596386
7.97781991958618 0.489212705029602
7.98264288902283 0.489018374342084
7.98306107521057 0.488762040890596
7.98775339126587 0.488513052390964
7.98805117607117 0.488309988769867
7.99276924133301 0.488065870666827
7.99318313598633 0.487855941637011
7.99764728546143 0.487614724816385
7.99839401245117 0.487399663002665
7.99923539161682 0.487399663002665
7.99929332733154 0.487399663002665
8.00283980369568 0.487162763077425
8.00355768203735 0.486939274257802
8.00800848007202 0.486707336581546
8.00940585136414 0.486477196558705
8.01340866088867 0.486244842613184
8.01410746574402 0.486004045808359
8.01885938644409 0.485779128958135
8.01949787139893 0.485532595349347
8.03614592552185 0.485308483466784
8.03723907470703 0.485055784460963
8.03737735748291 0.484836063499416
8.03746938705444 0.484580183617775
8.03756785392761 0.484360780330746
8.03765296936035 0.484101679254145
8.03996896743774 0.483886463661219
8.04116559028625 0.483627345930829
8.04630279541016 0.483416260271223
8.04677724838257 0.483159520584479
8.05048656463623 0.48295235418493
8.0511360168457 0.4827008685777
8.05468106269836 0.4827008685777
8.05484628677368 0.4827008685777
8.0559504032135 0.482498658526117
8.05666399002075 0.482254045425307
8.06137919425964 0.48205708283862
8.06200766563416 0.481823131959444
8.06605553627014 0.481631390289144
8.06731128692627 0.481409176677369
8.07144594192505 0.481222426432919
8.07262110710144 0.481013018751476
8.07663917541504 0.48083319339293
8.07792830467224 0.48063966176929
8.08195853233337 0.480466285722575
8.08258724212646 0.480289644877607
8.08714509010315 0.480121917554253
8.08802819252014 0.479962749833957
8.09264659881592 0.479799616071709
8.09318494796753 0.47966488501128
8.09862279891968 0.479505502620734
8.09881615638733 0.479390592564251
8.10305309295654 0.479237769154318
8.10488176345825 0.479237769154318
8.10506677627563 0.479237769154318
8.10613417625427 0.479141955581157
8.10812759399414 0.478994688630648
8.10890507698059 0.478916345655634
8.11342287063599 0.478773745969613
8.11423134803772 0.478714669005041
8.11865234375 0.478576942612954
8.12053751945496 0.478534504274041
8.12403297424316 0.478402419668041
8.12482500076294 0.478377775268752
8.12915849685669 0.478249837008014
8.12989616394043 0.478235188465332
8.13448619842529 0.478114965210073
8.13517951965332 0.478110403857363
8.14045882225037 0.478114039144313
8.14155840873718 0.477999153460775
8.14502549171448 0.477893536759337
8.14578080177307 0.47790354668112
8.14991855621338 0.47790354668112
8.14999580383301 0.47790354668112
8.15059566497803 0.477806940948851
8.1510603427887 0.477822004587327
8.15571522712708 0.477736042827311
8.15643382072449 0.477753150828736
8.16076707839966 0.477678819038188
8.1617693901062 0.477696212700022
8.16594934463501 0.477633478921969
8.16678857803345 0.477650700263427
8.17193293571472 0.477600522821979
8.17222285270691 0.477616237308833
8.17687654495239 0.47757846875942
8.17731833457947 0.477592780208761
8.18253087997437 0.477566852935619
8.18309736251831 0.477579974218942
8.18736481666565 0.477563163576661
8.18785691261292 0.47757442497478
8.1924569606781 0.477567973040247
8.19306945800781 0.477576510424544
8.19774055480957 0.477578307268187
8.19895839691162 0.477583906404302
8.19901895523071 0.477583906404302
8.19906091690063 0.477583906404302
8.20302605628967 0.477592914485904
8.20390200614929 0.477595482214489
8.20814418792725 0.477610793652906
8.20878529548645 0.47761301286678
8.21334671974182 0.477632092842395
8.21452140808105 0.477629628071585
8.21890568733215 0.477652277149344
8.21945810317993 0.477645934973284
8.22395801544189 0.477669582538229
8.22479200363159 0.477659943129933
8.22914600372314 0.477684560065967
8.22993350028992 0.477673339014265
8.23452186584473 0.477698688669657
8.23532485961914 0.477686341571462
8.23974585533142 0.477711791017734
8.24060010910034 0.477698105247731
8.24497270584106 0.477723597643563
8.24574971199036 0.477708769743781
8.24949288368225 0.477708769743781
8.24956679344177 0.477708769743781
8.25140571594238 0.477693820430501
8.25191378593445 0.477718854426937
8.25553870201111 0.477742126479391
8.25620484352112 0.477727775847415
8.26081895828247 0.477748467435812
8.261474609375 0.47773621740455
8.26597619056702 0.477754626837849
8.2668309211731 0.477745563839078
8.2714307308197 0.47776077215837
8.27205348014832 0.477755069569072
8.27681040763855 0.477764440376413
8.2773642539978 0.477763200188331
8.28274369239807 0.4777674542289
8.28365468978882 0.477770264907595
8.28771066665649 0.477768927535455
8.28887033462524 0.477775697786545
8.2926185131073 0.477768532685885
8.2935619354248 0.477778762829789
8.29776334762573 0.477765433208673
8.2987859249115 0.477777189056843
8.30018281936646 0.477777189056843
8.30027008056641 0.477777189056843
8.30306911468506 0.477758094753739
8.30358672142029 0.477772887912894
8.30803418159485 0.477749004401093
8.30885291099548 0.477765094938076
8.31337976455688 0.477735544503938
8.31412839889526 0.477752345191602
8.31865787506104 0.477719969907005
8.31982493400574 0.477736406835787
8.32391738891602 0.477701158823042
8.32478666305542 0.477719270602178
8.32918000221252 0.477683044520199
8.33010959625244 0.477700347291191
8.33458805084229 0.47766410107162
8.33524441719055 0.477679827773191
8.33982038497925 0.477643358929344
8.34051465988159 0.477657602009043
8.3450939655304 0.477621427094033
8.34593486785889 0.477634037239714
8.35025763511658 0.47759882944282
8.35111403465271 0.477611067257281
8.35240149497986 0.477611067257281
8.35253620147705 0.477611067257281
8.35561537742615 0.477576939039081
8.35635614395142 0.477589196939154
8.36083197593689 0.477555144237458
8.3623902797699 0.477566903787989
8.36603856086731 0.477533785978893
8.3669536113739 0.477542171015626
8.37145376205444 0.477506762332461
8.37220859527588 0.477512785263248
8.37653088569641 0.477475776910351
8.37760734558105 0.477479423265912
8.38219833374023 0.47744028577223
8.3827006816864 0.477440801208062
8.38731050491333 0.477402108881795
8.38872456550598 0.477401489669322
8.39245939254761 0.477360793475823
8.39307546615601 0.477355967395013
8.39764451980591 0.47731413711828
8.39851140975952 0.477306615859421
8.40175318717957 0.477306615859421
8.40188670158386 0.477306615859421
8.40383124351501 0.477262887047731
8.40442752838135 0.477252306545406
8.40853977203369 0.477207892857489
8.40923047065735 0.477196196449945
8.41340613365173 0.477150985340946
8.41410136222839 0.477136189629177
8.41995739936829 0.47712049409345
8.42046928405762 0.47707711083617
8.423903465271 0.477034302263063
8.42469644546509 0.477019164207569
8.4291079044342 0.476977757876849
8.42985320091248 0.476964402777112
8.43456149101257 0.47692418268746
8.43526601791382 0.476912135393221
8.43991279602051 0.47687266830869
8.44063353538513 0.476862560198059
8.44501948356628 0.476823427141108
8.44596600532532 0.476815070585117
8.45022940635681 0.476779675278833
8.45091128349304 0.476773366073962
8.45179581642151 0.476773366073962
8.45201444625854 0.476773366073962
8.45579528808594 0.476738964480779
8.45633268356323 0.476734464561548
8.46078014373779 0.476700805246423
8.46171259880066 0.476698409185045
8.46601319313049 0.476665649419116
8.46756911277771 0.476665512677122
8.47136259078979 0.476634486563476
8.47199869155884 0.476635713851549
8.47678208351135 0.476605937416952
8.47736001014709 0.476611430056517
8.48203206062317 0.476585405523946
8.48247981071472 0.476591997360539
8.48728537559509 0.476567145748848
8.4879252910614 0.476573736496346
8.49250674247742 0.476551171950054
8.493412733078 0.476559157840052
8.49786233901978 0.476538024924653
8.49858212471008 0.476545512171622
8.5017192363739 0.476545512171622
8.50185179710388 0.476545512171622
8.50298190116882 0.47652677820428
8.50355958938599 0.476537339081078
8.50822019577026 0.476520519180446
8.50894093513489 0.476531749914541
8.51345443725586 0.476517708901255
8.5142707824707 0.476530280491546
8.51866936683655 0.476517700220404
8.51941871643066 0.476532459632099
8.52394247055054 0.476520579399466
8.52469253540039 0.476536885954695
8.52914905548096 0.47652579426797
8.53076267242432 0.476543104393073
8.53456974029541 0.476532540679694
8.53548240661621 0.476548906698552
8.53986167907715 0.476539323835678
8.54070973396301 0.476555917135414
8.54504489898682 0.47654841907008
8.54588174819946 0.476565656106282
8.55021929740906 0.476558925455192
8.55099272727966 0.476578318503246
8.55180811882019 0.476578318503246
8.55196595191956 0.476578318503246
8.55559849739075 0.476573251724463
8.55897951126099 0.476594099271667
8.56079983711243 0.476589066330063
8.5615975856781 0.476610301614025
8.56603789329529 0.476608266928059
8.56726408004761 0.476630079532086
8.57136106491089 0.476630709747472
8.57257604598999 0.47665146707785
8.57677626609802 0.476654486262082
8.57731437683105 0.476674453952697
8.58269548416138 0.476680709790119
8.58297348022461 0.476700636506224
8.58715963363647 0.476709793893612
8.58795499801636 0.476730099900992
8.59257411956787 0.476742371750243
8.59343457221985 0.476762598066943
8.59794735908508 0.476778364077364
8.59978723526001 0.47679898513024
8.60173606872559 0.47679898513024
8.60186195373535 0.47679898513024
8.6031813621521 0.476818339474979
8.60400938987732 0.476836129964823
8.6081018447876 0.476858434798587
8.60905838012695 0.476874634754651
8.61341881752014 0.476899799325413
8.61414694786072 0.476915835082821
8.61880278587341 0.476943517439975
8.61987996101379 0.476958640685824
8.62391710281372 0.476989639008536
8.62478518486023 0.477000698785844
8.6291024684906 0.477033739011565
8.62983918190002 0.477041315642629
8.63506197929382 0.477076328815585
8.63529872894287 0.477081704958531
8.63986563682556 0.477117448060376
8.64057898521423 0.477120049182988
8.6450138092041 0.477157900584525
8.64585733413696 0.477159741259807
8.65019249916077 0.477198937980109
8.65105438232422 0.477197255757099
8.65187668800354 0.477197255757099
8.65201473236084 0.477197255757099
8.65563130378723 0.477237465468026
8.6574923992157 0.477230983616793
8.66083359718323 0.477272429878215
8.66202020645142 0.477260996331037
8.66603660583496 0.477303391197996
8.66697764396667 0.477287717276938
8.67130017280579 0.477331111979214
8.67196941375732 0.477311499904373
8.67653059959412 0.477355976029606
8.67746138572693 0.477333593027859
8.68185234069824 0.477380116905953
8.68265295028687 0.477353831899572
8.68760108947754 0.477403550850706
8.6882061958313 0.477372632262505
8.69268846511841 0.477424428346784
8.69318842887878 0.477389275733481
8.69785594940186 0.47744317820016
8.69849443435669 0.477404087571744
8.70155072212219 0.477404087571744
8.70167517662048 0.477404087571744
8.70302891731262 0.477461692092863
8.7040684223175 0.47741774709625
8.70807647705078 0.477478158298112
8.70898795127869 0.477430247174682
8.71414232254028 0.477492414126849
8.71475720405579 0.477443302415998
8.71871280670166 0.477507088464704
8.71941781044006 0.47745507140037
8.72395038604736 0.47751970549449
8.72468900680542 0.477464503492795
8.72923159599304 0.477533228881103
8.73018169403076 0.477475209602837
8.73543643951416 0.477544641438766
8.73570227622986 0.477486677323466
8.73989844322205 0.477558244311972
8.7405571937561 0.477498501563895
8.74504280090332 0.477571809162231
8.74587798118591 0.477509210839224
8.75040674209595 0.477586055556132
8.75118517875671 0.477521216583097
8.75158405303955 0.477521216583097
8.75173854827881 0.477521216583097
8.75569701194763 0.47759987287907
8.75647068023682 0.477531437330495
8.76085495948792 0.477613575551187
8.76312398910522 0.477542700068797
8.7660083770752 0.477628782560341
8.76723480224609 0.477556094871564
8.77157473564148 0.477645576604486
8.77216339111328 0.477570029370724
8.77679133415222 0.477662593137217
8.77739310264587 0.477583998087104
8.781902551651 0.47768182473347
8.78287529945374 0.477599092293912
8.78723907470703 0.477702141288538
8.78782773017883 0.477615695579665
8.79243159294128 0.477720756562674
8.79324746131897 0.477634641789654
8.79770588874817 0.477743401287712
8.79843044281006 0.477656663418524
8.80165433883667 0.477656663418524
8.80179810523987 0.477656663418524
8.80377054214478 0.477768176517452
8.80419039726257 0.477681143043384
8.80873513221741 0.477797658195688
8.80916500091553 0.477711672652765
8.81344795227051 0.477830784937303
8.81416940689087 0.477749853436296
8.81867146492004 0.477871980278718
8.81945657730103 0.477795673988082
8.82389259338379 0.477920417134527
8.8248188495636 0.477848303321269
8.82912731170654 0.477976851822125
8.83008122444153 0.47791033097029
8.83451819419861 0.478041495647032
8.83520936965942 0.477980989532155
8.83982968330383 0.478113748216806
8.8414409160614 0.478062097932256
8.84507179260254 0.478198496810358
8.84589385986328 0.478153807088651
8.85040545463562 0.478293223954886
8.85102510452271 0.478255417790087
8.85189175605774 0.478255417790087
8.85202240943909 0.478255417790087
8.85565638542175 0.478396417987684
8.85637497901917 0.478366367125307
8.86081957817078 0.478507769514656
8.86167073249817 0.478484175176648
8.86629390716553 0.478627160448448
8.86687159538269 0.478609953438442
8.87176966667175 0.478751307044943
8.87284779548645 0.478740014050236
8.87675285339355 0.478880898791018
8.8779718875885 0.478874903145098
8.88188004493713 0.479015045533695
8.88288021087646 0.479013264329576
8.88714551925659 0.479153179606354
8.88787341117859 0.479155600058715
8.89247679710388 0.47929319762728
8.89340448379517 0.479300055134041
8.89779186248779 0.479436085882077
8.8984739780426 0.479445651858512
8.90181970596313 0.479445651858512
8.90194058418274 0.479445651858512
8.90320563316345 0.479583574091797
8.90364837646484 0.479593469626331
8.9084951877594 0.479730615003106
8.9088728427887 0.479742271195595
8.91381216049194 0.479880765507767
8.91425800323486 0.479893854040009
8.91918802261353 0.480032589922535
8.91950297355652 0.480045530175945
8.92398953437805 0.480184889767937
8.92487478256226 0.480197464227534
8.92941331863403 0.480339582986731
8.93004560470581 0.480351761352218
8.93456125259399 0.480497368031991
8.93525981903076 0.480509033721291
8.93987631797791 0.48065716302305
8.94068551063538 0.480667009813421
8.94503545761108 0.480818185331533
8.94590473175049 0.480826938796124
8.95026135444641 0.480979419748736
8.95105814933777 0.480986162831391
8.95200371742249 0.480986162831391
8.95212006568909 0.480986162831391
8.95570778846741 0.481140661483804
8.9565281867981 0.481146194714702
8.960862159729 0.48130247685267
8.96213746070862 0.481306596175196
8.96637082099915 0.48146506888699
8.96828699111938 0.481467912123442
8.97137188911438 0.481625878967815
8.9720892906189 0.481627468064189
8.97706508636475 0.4817862290705
8.97799897193909 0.48178684420043
8.9823157787323 0.481947345380036
8.98346185684204 0.481947586844153
8.98719811439514 0.482109435540844
8.98838973045349 0.48210986128441
8.99252796173096 0.482272096217975
8.99312853813171 0.482273278582972
8.99772524833679 0.482435019189813
8.99843549728394 0.482437704903575
9.00172257423401 0.482437704903575
9.00185608863831 0.482437704903575
9.00370478630066 0.482442531642802
9.00462698936462 0.482605057830704
9.00811386108398 0.482770483844248
9.00883412361145 0.482778101411008
9.01338052749634 0.482944942903087
9.01407599449158 0.482955706586528
9.01862049102783 0.483126514758422
9.01952171325684 0.483140546507502
9.02391719818115 0.48331480301587
9.02471780776978 0.483332493499886
9.0291051864624 0.483508895490342
9.03005528450012 0.483529497850145
9.03456163406372 0.483710112198618
9.03525185585022 0.483733821874049
9.03989243507385 0.483914975293154
9.04075598716736 0.483941371458775
9.04513692855835 0.484125736276495
9.04579997062683 0.484154282101094
9.05027747154236 0.484340463095973
9.05098152160645 0.484371804835742
9.05218100547791 0.484371804835742
9.05230689048767 0.484371804835742
9.05561780929565 0.484558328164121
9.05677199363708 0.484591534559633
9.06083178520203 0.484777415414754
9.0615975856781 0.484814361228583
9.0660195350647 0.484996736762045
9.06709098815918 0.485035175473321
9.07134652137756 0.485216020245037
9.07262754440308 0.485256305102044
9.07666945457458 0.48543190178165
9.07792496681213 0.485473182778594
9.08258628845215 0.485518062730866
9.0830500125885 0.485690636004794
9.08718085289001 0.485858142029651
9.08786368370056 0.485905235816516
9.09300780296326 0.486067191009926
9.09327578544617 0.486117472573833
9.09772610664368 0.48627629749628
9.09846878051758 0.486329665573815
9.1019229888916 0.486329665573815
9.10204792022705 0.486329665573815
9.10307049751282 0.486487543776299
9.10374593734741 0.486542786314814
9.10836601257324 0.486698047860061
9.10921430587769 0.486756615315474
9.11341571807861 0.486913028884675
9.1141369342804 0.486972671370564
9.11865782737732 0.487128908288653
9.13461136817932 0.487285267190311
9.13555097579956 0.487346865533543
9.13564205169678 0.487504933187494
9.13569974899292 0.487567343467138
9.13579130172729 0.487728578791496
9.13586950302124 0.4877918259482
9.13594889640808 0.487855414257975
9.13993000984192 0.488020321202064
9.14070796966553 0.488085895675876
9.14510798454285 0.488253126049106
9.14602255821228 0.488320189670891
9.15047860145569 0.488490680562759
9.15115332603455 0.488558001352232
9.15242171287537 0.488558001352232
9.15253925323486 0.488558001352232
9.1556351184845 0.488727561165815
9.15628170967102 0.488796302383474
9.16082525253296 0.488965506043209
9.16217947006226 0.489035659135245
9.16630101203918 0.489206250483086
9.16695046424866 0.489276651265555
9.17315411567688 0.489347051016434
9.17399668693542 0.489515416479734
9.1769552230835 0.489683858818947
9.1777606010437 0.489756684763396
9.18182778358459 0.489920490582019
9.18282389640808 0.489997413502527
9.18766307830811 0.490160705651957
9.18785452842712 0.490239881655133
9.19242382049561 0.49040350561727
9.19306397438049 0.490485045594447
9.19768929481506 0.490648167301707
9.19852709770203 0.490732570457745
9.20188331604004 0.490732570457745
9.20200896263123 0.490732570457745
9.20290613174438 0.490896874265221
9.20381760597229 0.490983427621676
9.2081835269928 0.491147419066042
9.20893001556396 0.491236217016077
9.21347856521606 0.491401668292454
9.21428513526917 0.49149445549884
9.21880459785461 0.491663629743469
9.21965551376343 0.49175879104874
9.22394061088562 0.491927060708252
9.22481775283813 0.492025238715099
9.22911286354065 0.492195808538276
9.22998452186584 0.492296193211787
9.23455739021301 0.492469646368285
9.23548460006714 0.492573573570733
9.23982334136963 0.492748332748864
9.24071216583252 0.492852400820557
9.24505424499512 0.49302615507229
9.24586200714111 0.493133558169329
9.2502543926239 0.493306925195419
9.25099992752075 0.493415098528626
9.25204920768738 0.493415098528626
9.25218152999878 0.493415098528626
9.25563526153564 0.493586118635052
9.25647497177124 0.493695458422738
9.26078391075134 0.493863010198149
9.26161646842957 0.493973927337734
9.26605606079102 0.494138490353992
9.26709318161011 0.494252092360323
9.27150321006775 0.49441153522861
9.2721996307373 0.494525907679132
9.276535987854 0.494679432791851
9.27758884429932 0.494795996690033
9.28219056129456 0.494946781704548
9.28266644477844 0.495067980500143
9.28739213943481 0.495215098048106
9.28793048858643 0.495340212093584
9.29254460334778 0.495483383853765
9.29392218589783 0.495609302823123
9.2977306842804 0.49574953370378
9.29863572120667 0.495884352399457
9.30176949501038 0.495884352399457
9.30189633369446 0.495884352399457
9.30317854881287 0.496020431005691
9.30382800102234 0.496160171260711
9.30832266807556 0.496294379820013
9.30883598327637 0.496441576315435
9.3139853477478 0.496574731898501
9.31466197967529 0.496729089404115
9.31864428520203 0.496859679241119
9.31945538520813 0.497019727981662
9.32388353347778 0.497148113205354
9.32471537590027 0.49731561155851
9.3291277885437 0.497442167263453
9.33006167411804 0.497616820106987
9.33462190628052 0.497741669467231
9.33547472953796 0.497923662313715
9.33982253074646 0.498045708993034
9.34071922302246 0.498234232107745
9.34503722190857 0.498353413264056
9.34580278396606 0.498546980271637
9.35030150413513 0.498661789522796
9.35099482536316 0.498861813177514
9.35179376602173 0.498861813177514
9.35194253921509 0.498861813177514
9.35557842254639 0.498972404761294
9.35767936706543 0.499173492513337
9.36076784133911 0.499279191807175
9.3619692325592 0.49948380572394
9.36597537994385 0.499584477541632
9.36714243888855 0.499792218762092
9.3718535900116 0.499886953263837
9.37232208251953 0.500095046642577
9.37737774848938 0.500183338900725
9.37791967391968 0.500393147997577
9.38195705413818 0.500477718956092
9.38264322280884 0.500689572298742
9.38732242584229 0.500768756624688
9.38787627220154 0.500985305176225
9.39249229431152 0.50105870581365
9.39427375793457 0.501275720911808
9.39766907691956 0.501343594471561
9.39849615097046 0.501564678055489
9.40197730064392 0.501564678055489
9.40210580825806 0.501564678055489
9.4032928943634 0.501628626786293
9.40378642082214 0.501855250933845
9.40808510780334 0.501913437629856
9.40891528129578 0.502141652513326
9.41361331939697 0.502194830674742
9.41423439979553 0.502425834131515
9.41865873336792 0.502474921219882
9.41962552070618 0.502713398413003
9.42391037940979 0.502758085382466
9.42464780807495 0.5029995638819
9.42917013168335 0.503041037844938
9.42985653877258 0.503287711773381
9.43455004692078 0.503324751212585
9.43526029586792 0.503573333458848
9.43981719017029 0.503604814781943
9.44047522544861 0.503854801066343
9.44506239891052 0.503881838771761
9.44605040550232 0.504132266981992
9.45023250579834 0.504153861614222
9.45116138458252 0.504403124946395
9.45205616950989 0.504403124946395
9.45216012001038 0.504403124946395
9.45555448532104 0.504418925798215
9.45626425743103 0.504666628605726
9.46080923080444 0.504676920204381
9.46162271499634 0.504922149167261
9.46604371070862 0.504927582530777
9.46732616424561 0.505170479414627
9.47170495986938 0.505169326580493
9.47252345085144 0.505408664616946
9.47658228874207 0.505402215193031
9.47746300697327 0.505635926111234
9.48252511024475 0.505870260301542
9.48295927047729 0.505859017776338
9.48712992668152 0.505842546595261
9.48798680305481 0.506073495890671
9.49246644973755 0.506050391611143
9.49319267272949 0.5062790957346
9.49769401550293 0.506251171347749
9.4984610080719 0.506475919708036
9.50161838531494 0.506475919708036
9.5017454624176 0.506475919708036
9.50325179100037 0.506443010554749
9.5040225982666 0.506666942294303
9.50852203369141 0.506627814205504
9.5088996887207 0.506849297320474
9.51338839530945 0.506805363706869
9.51420331001282 0.507024465056499
9.51876187324524 0.506975796527229
9.51944899559021 0.507191117738063
9.52392339706421 0.507138350232197
9.52487826347351 0.507350029366872
9.52918386459351 0.507291784829841
9.52988791465759 0.507494560360442
9.53451061248779 0.507431344541745
9.53572082519531 0.507628382614615
9.53988981246948 0.507560929984457
9.54083061218262 0.507748022181716
9.54508233070374 0.507676426486698
9.54600238800049 0.5078514710534
9.550217628479 0.507775376226778
9.55115461349487 0.507937618296399
9.55194020271301 0.507937618296399
9.55216383934021 0.507937618296399
9.55558371543884 0.507857723837778
9.55652904510498 0.508005714569191
9.56073880195618 0.507922535745372
9.56203460693359 0.508055279397315
9.56721949577332 0.508171571205457
9.56764483451843 0.508085273986043
9.57362985610962 0.508184900076839
9.57432460784912 0.508094918159039
9.5771222114563 0.508003018284072
9.57824277877808 0.508086972444276
9.58256530761719 0.507992373190936
9.58291411399841 0.508060200382526
9.58714389801025 0.507962453155203
9.58789324760437 0.508017543830522
9.59276437759399 0.507916153516152
9.59349894523621 0.507955757366791
9.59765481948853 0.507849571114673
9.59867739677429 0.507876877967907
9.60200428962708 0.507876877967907
9.602126121521 0.507876877967907
9.60325336456299 0.507766262152731
9.60372519493103 0.50778418267529
9.60839557647705 0.507667545829452
9.60910677909851 0.507675258255024
9.61339712142944 0.507553279148026
9.61416482925415 0.507553151509387
9.61862277984619 0.507427547234319
9.61937737464905 0.507421640982396
9.62389397621155 0.507289760664208
9.624675989151 0.507278440099263
9.6291127204895 0.50713906966623
9.6299524307251 0.507124617879651
9.63456130027771 0.50697833586856
9.63579797744751 0.506961857692757
9.63980793952942 0.506810432599215
9.64056348800659 0.506791729490275
9.64504837989807 0.506634468235736
9.6458637714386 0.506614319751127
9.65024518966675 0.506450534143617
9.65094828605652 0.50642635545109
9.65190291404724 0.50642635545109
9.65199971199036 0.50642635545109
9.6555643081665 0.506259222213146
9.6563618183136 0.506236837265446
9.66077828407288 0.50606676475453
9.66194200515747 0.506044213152018
9.66594290733337 0.505871446992002
9.66724109649658 0.505849503147248
9.67142057418823 0.505674285578223
9.67247486114502 0.505651976187838
9.67686247825623 0.505477132104467
9.67769861221313 0.505456167489547
9.6819543838501 0.505283433979816
9.68286848068237 0.505264193139165
9.68719482421875 0.50509305579127
9.68790864944458 0.505074607267701
9.69255638122559 0.504908182668983
9.69435787200928 0.50489284905535
9.69778347015381 0.504733129634714
9.69853496551514 0.50471794983273
9.70199799537659 0.50471794983273
9.70212078094482 0.50471794983273
9.70360207557678 0.504567040151825
9.70405006408691 0.50455325285604
9.7084276676178 0.504413129858251
9.70932984352112 0.504401067271338
9.71407008171082 0.504272523271204
9.71454191207886 0.504261677164797
9.71869921684265 0.504146212666676
9.71941828727722 0.504137475153504
9.72380352020264 0.504034650726698
9.72472739219666 0.50402626802398
9.72908711433411 0.503936129206679
9.73006582260132 0.503928307104701
9.73455739021301 0.503851855260404
9.73522090911865 0.503843532311627
9.73983001708984 0.503780836692194
9.74073886871338 0.503772335595392
9.74506759643555 0.50372066152493
9.74577260017395 0.503713173454632
9.75024127960205 0.50367109724462
9.75116896629333 0.503662669970496
9.75176048278809 0.503662669970496
9.75190043449402 0.503662669970496
9.75555038452148 0.503629162522625
9.75625920295715 0.503620811209035
9.76080441474915 0.503594227948752
9.76231288909912 0.503589068093447
9.76601362228394 0.503566142931933
9.76737284660339 0.503557273406554
9.77203059196472 0.503537625609603
9.77268481254578 0.503526709287741
9.77655792236328 0.503508531017159
9.77763247489929 0.503496738724654
9.78182196617126 0.503480370166913
9.7824764251709 0.503469516739054
9.78707098960876 0.503452410466802
9.78788900375366 0.503440175171116
9.79303860664368 0.503420970830134
9.79335379600525 0.503406996096983
9.79771995544434 0.503386672305635
9.79843354225159 0.503370917563887
9.80029201507568 0.503370917563887
9.80039238929749 0.503370917563887
9.80307602882385 0.503349988209583
9.80351519584656 0.503332104594931
9.80804228782654 0.503310286825183
9.80940532684326 0.503293097077693
9.81336879730225 0.503270948542604
9.8141086101532 0.503253227289224
9.81861472129822 0.503231360523283
9.81957745552063 0.503212855924515
9.82387828826904 0.503191213784812
9.82480096817017 0.503172759916694
9.82911729812622 0.503151916927164
9.82994747161865 0.503134280464707
9.8345992565155 0.503115397359839
9.83540058135986 0.503098629592819
9.83979940414429 0.503081735344509
9.84063506126404 0.503066260806601
9.84501552581787 0.503052403049174
9.84582328796387 0.503038315921746
9.85031318664551 0.503027114905821
9.85041737556458 0.503027114905821
9.8504741191864 0.503027114905821
9.85096979141235 0.503012917267846
9.85559058189392 0.503005446356976
9.85671854019165 0.502990939400351
9.86082029342651 0.50298720937279
9.86158323287964 0.502973504046616
9.86600279808044 0.502973470530753
9.86711072921753 0.502958796781515
9.87135672569275 0.502961922351175
9.87198448181152 0.502945349275508
9.8773717880249 0.502928474463573
9.8777961730957 0.502934883175308
9.88196158409119 0.502943952639452
9.88287353515625 0.502927415862101
9.88711762428284 0.502938682965768
9.88783144950867 0.502919922136252
9.89241766929626 0.502932842141268
9.8933629989624 0.502912569355569
9.89766097068787 0.502928208290113
9.89841961860657 0.502908537120174
9.90032982826233 0.502908537120174
9.90042519569397 0.502908537120174
9.90296292304993 0.502926840204154
9.90373420715332 0.5029073895865
9.90804624557495 0.50292695640242
9.90887522697449 0.502909184613645
9.91337251663208 0.502929454444851
9.91410613059998 0.502912785533708
9.91868138313293 0.502933998302574
9.91941833496094 0.502918488774709
9.92394280433655 0.502941142049224
9.92476105690002 0.502928027121083
9.92914080619812 0.502951621907332
9.9300000667572 0.502941738369558
9.93456268310547 0.502966292697369
9.93544340133667 0.502959376189989
9.93980169296265 0.502984353709635
9.94094252586365 0.502979891879412
9.94499373435974 0.503004692887031
9.94580388069153 0.503001755768224
9.95021796226501 0.503026296029931
9.95036816596985 0.503026296029931
9.95044445991516 0.503026296029931
9.95138740539551 0.503026211866826
9.95558071136475 0.503049912683846
9.95641088485718 0.503053305289192
9.96105480194092 0.503076046100021
9.96157646179199 0.50308208646129
9.9659903049469 0.50310268399899
9.96731209754944 0.503110597618277
9.97131729125977 0.503128742005622
9.97233724594116 0.503140252530103
9.97757196426392 0.503152774921589
9.97819590568542 0.503168070078295
9.98190546035767 0.503180831431051
9.98294591903687 0.503196541616116
9.98703241348267 0.503206102906045
9.98783135414124 0.503225148462649
9.99276399612427 0.503231422460433
9.99317312240601 0.50325446954232
9.99813652038574 0.503257692535617
9.99912214279175 0.503283479213228
10.0014073848724 0.503283479213228
10.0015890598297 0.503283479213228
10.0029935836792 0.503283378096627
10.0037677288055 0.503312464850907
10.0081124305725 0.503309144589692
10.0089054107666 0.503341967626409
10.0135262012482 0.503336904579198
10.0142695903778 0.503374435285352
10.0188271999359 0.503367757568364
10.0195400714874 0.50340949604896
10.0240149497986 0.503401233610455
10.0247955322266 0.503447518713927
10.029230594635 0.503438363058078
10.0299561023712 0.503488401624686
10.0350592136383 0.503478078833827
10.0353763103485 0.50353196222951
10.0397803783417 0.503521493584204
10.0404942035675 0.503578695325108
10.0450513362885 0.503568877958264
10.0458726882935 0.503630920255942
10.0503060817719 0.50362144192402
10.0510265827179 0.503686294529639
10.0527596473694 0.503686294529639
10.0529429912567 0.503686294529639
10.0556235313416 0.503677715856358
10.0569059848785 0.503747334638383
10.0608124732971 0.503740263778993
10.0615170001984 0.503812271602647
10.0660827159882 0.503806641342068
10.0671775341034 0.503881043344681
10.0718290805817 0.503876631332478
10.0726542472839 0.503953989008541
10.0768897533417 0.503950991888249
10.0775644779205 0.504030456626769
10.081857919693 0.504028834834762
10.0826518535614 0.50411054292772
10.0872578620911 0.504110832228813
10.0884292125702 0.504196816475465
10.0924985408783 0.504198268615357
10.0946009159088 0.504287486070385
10.0977215766907 0.504290044899648
10.0986785888672 0.504382085282208
10.1029376983643 0.504385875904031
10.103111743927 0.504385875904031
10.1032478809357 0.504385875904031
10.1036424636841 0.504480321651659
10.1082148551941 0.504484691654148
10.1089816093445 0.504584950840179
10.11363530159 0.504589945118939
10.1144139766693 0.50469402972932
10.1186246871948 0.504699279356709
10.1201570034027 0.504807672490682
10.1238989830017 0.504812666162319
10.1248013973236 0.504925650499979
10.1290590763092 0.504930693814607
10.1298451423645 0.505046789788452
10.1346004009247 0.505052345586193
10.1352572441101 0.505173234368431
10.1397888660431 0.505178087473369
10.1407926082611 0.505303714719307
10.1459677219391 0.50530840902878
10.147732257843 0.50543791622478
10.1495113372803 0.50543791622478
10.1495809555054 0.50543791622478
10.1509745121002 0.505571351684194
10.1519231796265 0.505575769676694
10.1555318832397 0.505579623126736
10.1563618183136 0.50571518430679
10.161479473114 0.505854862237454
10.1619069576263 0.505858693813957
10.1659562587738 0.505861839038628
10.1668059825897 0.506003665737248
10.1715798377991 0.506006588708242
10.1720330715179 0.506151439385998
10.1766109466553 0.506154249709539
10.1772906780243 0.506303691835014
10.1825413703918 0.506456976435209
10.1832799911499 0.506459532166216
10.187408208847 0.506462057237305
10.1877996921539 0.506618384412098
10.1922829151154 0.50662056127255
10.192987203598 0.50678302276673
10.1983985900879 0.506784717600368
10.1986827850342 0.506952937358528
10.2029569149017 0.506953820362922
10.2036461830139 0.507127488721896
10.2050929069519 0.507127488721896
10.2052698135376 0.507127488721896
10.208158493042 0.507128386660852
10.2089152336121 0.507308486968891
10.2133646011353 0.507308994383781
10.2302989959717 0.507309089436641
10.231193780899 0.507493788480224
10.2313203811646 0.507493203535235
10.231419801712 0.507683205967522
10.2315304279327 0.507682300926628
10.231627702713 0.507877835047186
10.2317366600037 0.508078571499791
10.2346184253693 0.508077316852308
10.2352385520935 0.508282695520972
10.2406303882599 0.508281686472261
10.2411305904388 0.508492393500066
10.2450084686279 0.508491778906988
10.2458138465881 0.508705815993033
10.2502889633179 0.50870623527064
10.251026391983 0.508924319320547
10.2556228637695 0.508925548332678
10.2558319568634 0.508925548332678
10.2559795379639 0.508925548332678
10.2563145160675 0.509147465799706
10.2608985900879 0.509150128478871
10.262154340744 0.509376450968394
10.266007900238 0.50938088205468
10.2672965526581 0.509612839430143
10.2723574638367 0.509846898844874
10.2734150886536 0.509853304874741
10.2766077518463 0.509861966384227
10.2780702114105 0.510103090501612
10.2819831371307 0.510114155657528
10.2825729846954 0.510357445031957
10.2871952056885 0.510371065800626
10.288295507431 0.510623097823353
10.2929153442383 0.510639438967934
10.2932662963867 0.510898169167756
10.2976744174957 0.510916254599728
10.299816608429 0.510916254599728
10.2999095916748 0.510916254599728
10.3001108169556 0.511183238846811
10.3028552532196 0.511203375699114
10.3035957813263 0.511474965550877
10.3080358505249 0.51149648381398
10.3088040351868 0.511774908097412
10.3133249282837 0.511797787468453
10.314462184906 0.512083176793401
10.3185884952545 0.512106023697753
10.3193972110748 0.512395610364779
10.3238813877106 0.512418133276731
10.3248722553253 0.512715685030746
10.3291203975677 0.512738387255818
10.3299911022186 0.513040508383479
10.3344488143921 0.513062563244563
10.3354291915894 0.51336900104208
10.3398022651672 0.513389300294175
10.3405740261078 0.513700675645596
10.3451676368713 0.513720157671936
10.3461132049561 0.514034488326039
10.3492696285248 0.514034488326039
10.3493390083313 0.514034488326039
10.3505330085754 0.514051741445719
10.3515014648438 0.514368302137377
10.3557579517365 0.514383235749812
10.3575367927551 0.514702273661604
10.3607532978058 0.514715911187935
10.3615069389343 0.51503599022843
10.3661201000214 0.515047387967252
10.3668131828308 0.515369534488743
10.3717284202576 0.515378251907362
10.3725159168243 0.515702629470959
10.3765876293182 0.515709199689812
10.3779988288879 0.516032005116191
10.3821887969971 0.516036550249382
10.382625579834 0.516366345527698
10.3874192237854 0.51636935483986
10.3884565830231 0.516701061820388
10.3924345970154 0.516701131522797
10.3936161994934 0.517038738419088
10.3976049423218 0.517035835832327
10.3983879089355 0.517373918795436
10.3995456695557 0.517373918795436
10.3996469974518 0.517373918795436
10.4028925895691 0.517368644352824
10.4037642478943 0.517710439166129
10.4081201553345 0.517703551588783
10.4089436531067 0.518049503832062
10.4133360385895 0.518039558763649
10.414318561554 0.518389412544752
10.4185869693756 0.518377771049537
10.4194042682648 0.518730845564522
10.4238266944885 0.518717637173602
10.4246389865875 0.519069876952207
10.4291679859161 0.519054614070997
10.4303369522095 0.519409499029259
10.434677362442 0.519392684241252
10.4353044033051 0.519745719468394
10.4397852420807 0.519727702284659
10.4406225681305 0.520078541453764
10.4450881481171 0.520059746826996
10.4459028244019 0.520407818683095
10.4502890110016 0.520388985873521
10.451034784317 0.520732553236845
10.4521939754486 0.520732553236845
10.4523615837097 0.520732553236845
10.4556496143341 0.520713076418008
10.4562923908234 0.521053015633789
10.4607336521149 0.52103446892555
10.461532831192 0.521371164310205
10.4660081863403 0.521353489271982
10.4681000709534 0.521685403294791
10.4713830947876 0.521668465505218
10.4724476337433 0.52199877185895
10.4765472412109 0.521983559185476
10.4772708415985 0.52230822910449
10.4818284511566 0.522295046581872
10.4826486110687 0.522621149445173
10.48708319664 0.522609612161765
10.4880754947662 0.5229350479312
10.4924833774567 0.52292599986586
10.4948756694794 0.523252611334822
10.497612953186 0.523245361655591
10.4984200000763 0.523573741111987
10.5036709308624 0.523573741111987
10.5038793087006 0.523573741111987
10.504016160965 0.523905175077593
10.5044376850128 0.523900874903322
10.508162021637 0.523899437388223
10.5088593959808 0.524233744044031
10.5133521556854 0.524234220774663
10.5141935348511 0.524572661445305
10.518661737442 0.524574576559683
10.5200712680817 0.524916225142682
10.5239427089691 0.524920489931229
10.5247983932495 0.525261518022831
10.5290768146515 0.525266881175799
10.5299019813538 0.525609629883357
10.5344948768616 0.525616016702447
10.5352997779846 0.525962750783582
10.5397307872772 0.525970525356232
10.5406568050385 0.526315889598359
10.5449225902557 0.52632395151689
10.5457758903503 0.526667501749679
10.5501933097839 0.526674892058105
10.5510063171387 0.527015505798478
10.551641702652 0.527015505798478
10.5517303943634 0.527015505798478
10.555557012558 0.527022891468223
10.5563552379608 0.527360464700676
10.5607342720032 0.527366909260416
10.5622754096985 0.527700944040646
10.5659143924713 0.527706747180702
10.5669457912445 0.528037162024957
10.5718402862549 0.528041784974328
10.5722618103027 0.528364542975543
10.5768449306488 0.528368174725698
10.577540397644 0.528686675062728
10.5819079875946 0.528689140456028
10.5829055309296 0.529002650252118
10.5871458053589 0.529003881546187
10.5879538059235 0.529319974666722
10.5929796695709 0.529319788592253
10.5935928821564 0.529630944551071
10.5977466106415 0.529629491201016
10.5983085632324 0.529942648330981
10.5990386009216 0.529942648330981
10.5990869998932 0.529942648330981
10.6031103134155 0.52993948624663
10.6035165786743 0.53024924069847
10.6084747314453 0.53024457909575
10.6088709831238 0.530555918603285
10.6136939525604 0.530549841068315
10.6141672134399 0.530863417561275
10.6192467212677 0.530856002298088
10.6202251911163 0.531172067361729
10.6238617897034 0.531163462590118
10.6247148513794 0.531479154446281
10.6292240619659 0.531469373574675
10.6299169063568 0.531786998877183
10.6345069408417 0.531776136273242
10.6352779865265 0.532097310285882
10.6397490501404 0.532085421969683
10.6407968997955 0.53240643559108
10.6450049877167 0.532393825178669
10.6458473205566 0.532713470733728
10.6495056152344 0.532713470733728
10.6495773792267 0.532713470733728
10.6501853466034 0.532700308436994
10.6509335041046 0.533018428771259
10.6563098430634 0.533005557022865
10.656685590744 0.533320736851372
10.6607255935669 0.533308396641923
10.6614956855774 0.533621864396785
10.6659369468689 0.533610297800977
10.6671755313873 0.533920982543426
10.672308921814 0.53422615310886
10.6730625629425 0.53421604736635
10.6773734092712 0.53451957788766
10.6777937412262 0.534510680922449
10.6818656921387 0.534503592344553
10.6826238632202 0.534810363278921
10.6871101856232 0.534805330914339
10.6886248588562 0.535108234135212
10.692932844162 0.535104928125555
10.6937732696533 0.535408229877829
10.6976680755615 0.535406992704385
10.6986949443817 0.535711538952501
10.7006633281708 0.535711538952501
10.7007777690887 0.535711538952501
10.7028691768646 0.535712118410409
10.7037215232849 0.536020210149809
10.708934545517 0.536022374702351
10.7097661495209 0.536334932422534
10.7134077548981 0.536338534619946
10.7141063213348 0.536655377712822
10.7186503410339 0.53666019328522
10.7194399833679 0.536981542901309
10.7239003181458 0.536986776972405
10.724796295166 0.537314874214057
10.729208946228 0.537320350685848
10.7301456928253 0.537650695795244
10.7345864772797 0.53765622188845
10.7360806465149 0.537992584920373
10.7398858070374 0.537997850883124
10.7408456802368 0.538336100230323
10.7450878620148 0.538340656242724
10.7462470531464 0.538682932939054
10.7502269744873 0.538686577913976
10.7510414123535 0.539028801648072
10.7526834011078 0.539028801648072
10.7528672218323 0.539028801648072
10.7556285858154 0.539031150311481
10.7567281723022 0.539373256420495
10.7607665061951 0.539374097742568
10.7615354061127 0.539715996603275
10.7660202980042 0.539715118126749
10.766961812973 0.540055254366805
10.7720944881439 0.540052796369826
10.772691488266 0.540387453642196
10.7771861553192 0.540383390013711
10.7779703140259 0.540711206363686
10.7820298671722 0.540705651328362
10.7833623886108 0.541035875578193
10.7870926856995 0.541028861853515
10.7877871990204 0.541358010720657
10.7926371097565 0.541349642151571
10.7931532859802 0.5416752983893
10.7977738380432 0.541665761962895
10.7985134124756 0.541992175874986
10.8029108047485 0.541982410094836
10.8032658100128 0.541982410094836
10.8034274578094 0.541982410094836
10.8035638332367 0.542310136862541
10.8081016540527 0.542300026091018
10.8089489936829 0.542628637763784
10.8134071826935 0.542618692436556
10.8140790462494 0.542947891916685
10.8187572956085 0.542938448774835
10.8199756145477 0.543270544128982
10.8239359855652 0.543261588875576
10.8247511386871 0.543596214970336
10.8291301727295 0.54358851109188
10.8300211429596 0.543927485743557
10.8345477581024 0.543921134071733
10.8352003097534 0.544261152899895
10.840588092804 0.544605780106131
10.8415005207062 0.54460076004448
10.8449807167053 0.544597009176413
10.845769405365 0.544941404231346
10.850296497345 0.544939647449136
10.8510658740997 0.545282752309365
10.8532676696777 0.545282752309365
10.8534364700317 0.545282752309365
10.8555698394775 0.545282775586601
10.857052564621 0.545623573446164
10.8607065677643 0.545625080779605
10.8615291118622 0.545965681243839
10.8663129806519 0.545968858971391
10.8675060272217 0.546308708222103
10.8713095188141 0.546312990761476
10.8724548816681 0.546647751251227
10.87650847435 0.546653131842757
10.8773536682129 0.546984165760345
10.881872177124 0.546990326902691
10.8825023174286 0.547323016455246
10.8870015144348 0.547329578490144
10.8877367973328 0.54766705642133
10.8922894001007 0.547674437784014
10.8931155204773 0.548007732425878
10.8982739448547 0.548015583965085
10.8985941410065 0.548348721966261
10.9004096984863 0.548348721966261
10.9004991054535 0.548348721966261
10.9031972885132 0.54835685284433
10.9035363197327 0.548695055551959
10.9080393314362 0.548703057946615
10.9087860584259 0.549042362278807
10.9133899211884 0.549050577900261
10.9148995876312 0.549393404984496
10.9187071323395 0.549401669182781
10.9196102619171 0.549744478814904
10.9238803386688 0.549753032200845
10.9248335361481 0.550101306391674
10.9291195869446 0.550110401994096
10.9298892021179 0.550457511502677
10.9345879554749 0.55046724570412
10.9350633621216 0.550814850957314
10.9397513866425 0.55082506861316
10.9406599998474 0.551167967394596
10.9449198246002 0.551179105970205
10.9458036422729 0.55152035467971
10.9494755268097 0.55152035467971
10.9495515823364 0.55152035467971
10.9508640766144 0.551532447097399
10.951201915741 0.551869705487753
10.9555418491364 0.551882556153594
10.9562656879425 0.552215622082114
10.9607155323029 0.5522288562716
10.9616692066193 0.552556314094309
10.9659554958344 0.552570144493684
10.9667973518372 0.552891726121345
10.9713141918182 0.552906105564116
10.9722559452057 0.553223479380681
10.9766883850098 0.553237937276964
10.9773769378662 0.553553167135082
10.9820535182953 0.553567756862982
10.9826192855835 0.553881302914412
10.9870574474335 0.553895337877296
10.9881629943848 0.554210183577752
10.9927706718445 0.554223753353317
10.9930863380432 0.554539802379631
10.9981245994568 0.554552751840114
10.9985883235931 0.554869742609871
11.0001196861267 0.554869742609871
11.0002052783966 0.554869742609871
11.0029797554016 0.55488142308877
11.0040321350098 0.555203606503238
11.0080137252808 0.555214086454697
11.008887052536 0.555541215008263
11.0133788585663 0.555552508724392
11.0140969753265 0.555884044088402
11.0185949802399 0.555894635201879
11.0195982456207 0.556233836837032
11.0238676071167 0.55624375889157
11.0252685546875 0.556580990664068
11.0291368961334 0.556589976443463
11.0299994945526 0.556932617005301
11.0347127914429 0.55694074698089
11.0354609489441 0.557284851023399
11.0404541492462 0.557292180646672
11.0408616065979 0.557638177308559
11.0449872016907 0.557644837045198
11.045793056488 0.557989055283116
11.0501918792725 0.557994852329345
11.0510013103485 0.558338934775594
11.0515666007996 0.558338934775594
11.0516886711121 0.558338934775594
11.0556004047394 0.558343589300201
11.0567190647125 0.558683380895161
11.0607872009277 0.558686455747996
11.0616798400879 0.559022797152628
11.0662221908569 0.55902429937938
11.0667872428894 0.55935754713831
11.0722720623016 0.559684692782477
11.0731706619263 0.559684432694876
11.0766909122467 0.559682256224649
11.077300786972 0.560005676079104
11.0824794769287 0.560328781273407
11.0829558372498 0.560324931208388
11.0871846675873 0.560319687509627
11.0878622531891 0.560636920093646
11.0928337574005 0.560630775488022
11.0932838916779 0.560953049892115
11.0976748466492 0.56094589860566
11.0987050533295 0.561262873400518
11.1018013954163 0.561262873400518
11.1019248962402 0.561262873400518
11.1029069423676 0.561254993077529
11.1035592556 0.561572408964548
11.1082968711853 0.561564846865779
11.1090817451477 0.561884601348706
11.1135332584381 0.561877348059586
11.1142892837524 0.562200592063301
11.1190197467804 0.562194027541153
11.1196475028992 0.562517253402852
11.1238679885864 0.562510058435881
11.1250627040863 0.562835970466496
11.1290702819824 0.562830647294054
11.1299211978912 0.563160225020995
11.1345217227936 0.563156102449294
11.135436296463 0.563490799758717
11.1403090953827 0.563488279983646
11.1409404277802 0.563824215125114
11.1450123786926 0.563823218714213
11.1458292007446 0.564160258953502
11.1503612995148 0.564159803696258
11.150928735733 0.564497661890593
11.1516931056976 0.564497661890593
11.151864528656 0.564497661890593
11.1570847034454 0.564835767342611
11.1574907302856 0.564836137704209
11.1607830524445 0.564837735964834
11.1614806652069 0.565174482368222
11.1659646034241 0.565176607743865
11.1669487953186 0.565512937879311
11.1715857982635 0.565515054149437
11.171959400177 0.565850668308477
11.1769318580627 0.565852924062126
11.17729139328 0.566187594448591
11.1825625896454 0.566524675365609
11.1830060482025 0.566527067437241
11.1872701644897 0.566529545615898
11.187917470932 0.566865665493903
11.1928722858429 0.566866972078627
11.1932423114777 0.567201050773357
11.1976132392883 0.567200791484248
11.1983785629272 0.567538363013985
11.2017838954926 0.567538363013985
11.2019259929657 0.567538363013985
11.2030198574066 0.567537309431118
11.2035953998566 0.567872171578008
11.2082550525665 0.567870271936709
11.2087981700897 0.568209378635616
11.21337890625 0.568205701670839
11.2140729427338 0.568539490578851
11.2186229228973 0.568534151665229
11.2211589813232 0.568863044831311
11.2239549160004 0.568856653312512
11.2246725559235 0.569186756340502
11.2290608882904 0.569179073533281
11.2299325466156 0.569505644353869
11.2349605560303 0.569497468126938
11.2354476451874 0.569822335806113
11.2397899627686 0.569813329074644
11.2408585548401 0.570132520159114
11.2450137138367 0.570122975263784
11.2459104061127 0.570437092057505
11.2502164840698 0.570427982376287
11.2510495185852 0.570738862073736
11.2516417503357 0.570738862073736
11.2517247200012 0.570738862073736
11.255610704422 0.570729087152698
11.2564008235931 0.571037764385389
11.2607443332672 0.571028379495143
11.2618660926819 0.571333589120926
11.2659142017365 0.571324380690118
11.266979932785 0.571625367502327
11.2718095779419 0.571615926443899
11.2723925113678 0.571918409715511
11.2766604423523 0.57190940515814
11.2786571979523 0.572208711968876
11.2818756103516 0.57220084322784
11.2826023101807 0.572496064639872
11.2871723175049 0.57248850612992
11.2878034114838 0.572792123662546
11.2930455207825 0.57278411076174
11.2932841777802 0.573085396767782
11.2976784706116 0.573077830717193
11.2985339164734 0.573385648284204
11.3016448020935 0.573385648284204
11.3017683029175 0.573385648284204
11.303129196167 0.573378051566993
11.3035349845886 0.573689027687792
11.3080823421478 0.573683036009626
11.323940038681 0.573677004013704
11.3247997760773 0.573993913343607
11.324892282486 0.57398873766538
11.3249580860138 0.574308038412286
11.3250286579132 0.574629786837782
11.3250992298126 0.574963862203405
11.3255059719086 0.574960020383421
11.3295593261719 0.574957375122216
11.3299427032471 0.57530050902077
11.3344974517822 0.575299040475702
11.3351702690125 0.575644167377151
11.3404343128204 0.575643531872401
11.3411464691162 0.575997613716029
11.3450293540955 0.575997195737298
11.3457543849945 0.576352284162679
11.3504076004028 0.576352833972389
11.3508875370026 0.576711635238414
11.3519105911255 0.576711635238414
11.3520073890686 0.576711635238414
11.35560297966 0.576712884632077
11.3566029071808 0.577072239704022
11.3607704639435 0.577073520112416
11.3618097305298 0.577430915530277
11.3659868240356 0.577432432202097
11.3671123981476 0.577786084553222
11.3717269897461 0.577787407312413
11.3724436759949 0.578139798062733
11.3770003318787 0.578140463520452
11.3775315284729 0.578487353926313
11.3818655014038 0.578487236368861
11.3833215236664 0.578825859880024
11.3873755931854 0.578824951192605
11.3877913951874 0.579163083083143
11.3926758766174 0.579160996129529
11.3933324813843 0.579496592578128
11.3976562023163 0.579493805535919
11.398754119873 0.579814074864534
11.4020981788635 0.579814074864534
11.4022142887115 0.579814074864534
11.4028418064117 0.57981099541847
11.4035589694977 0.580136482327945
11.4080719947815 0.580132119315284
11.4092073440552 0.580451963035199
11.4134151935577 0.580447199133264
11.4142665863037 0.580771042775008
11.4186623096466 0.58076459426065
11.4194204807281 0.581086370933749
11.4239091873169 0.581080317613773
11.4256944656372 0.581404808216512
11.4295024871826 0.581398055455919
11.4301223754883 0.581725987571845
11.4344561100006 0.581718611469461
11.4354858398438 0.582046831718872
11.4397873878479 0.582038853570346
11.4405014514923 0.582369692832769
11.4450619220734 0.582361051836317
11.4457857608795 0.582692801116529
11.450245141983 0.582684253182303
11.4509472846985 0.58301576948324
11.451858997345 0.58301576948324
11.4519920349121 0.58301576948324
11.4555726051331 0.583007570280572
11.4569389820099 0.583340060965854
11.4607372283936 0.583331290787845
11.4614953994751 0.583662761529548
11.4659948348999 0.583654207387837
11.4670920372009 0.583982203926375
11.4713668823242 0.583973342327254
11.4722061157227 0.58429928525863
11.4771437644958 0.584290816984606
11.4775063991547 0.584614317698671
11.4820427894592 0.584606364756512
11.4825558662415 0.584926276651188
11.4872736930847 0.58491868382735
11.4878075122833 0.585234958232657
11.4926517009735 0.585228148368565
11.49382853508 0.585541945171293
11.4976572990417 0.585535768410984
11.4986159801483 0.585841342119144
11.5017631053925 0.585841342119144
11.5018877983093 0.585841342119144
11.5032913684845 0.585836208213625
11.5040457248688 0.586143918208611
11.5084071159363 0.586140025748263
11.5088391304016 0.586450783633264
11.5133945941925 0.586447786334849
11.5140974521637 0.586754935664439
11.5189890861511 0.586753106467991
11.5198338031769 0.587062614246542
11.5238764286041 0.587062080242899
11.5247619152069 0.587368617889846
11.5290904045105 0.587370217174339
11.5299413204193 0.58768228258592
11.534551858902 0.587684491394694
11.5353362560272 0.587998974523336
11.5397713184357 0.588002623793102
11.5405805110931 0.588318107371549
11.5450584888458 0.588323561331571
11.5458424091339 0.588638286709976
11.5503013134003 0.588644953024227
11.5510604381561 0.588961592374159
11.5521473884583 0.588961592374159
11.5522620677948 0.588961592374159
11.5555787086487 0.588969834262113
11.556346654892 0.589287275405735
11.5607933998108 0.589296654671578
11.5619857311249 0.589614302703419
11.5659761428833 0.589624538888874
11.5669023990631 0.589940810650244
11.5713560581207 0.589952449049347
11.5719821453094 0.59026859814879
11.5766317844391 0.59028094866052
11.5778732299805 0.590594149918677
11.5818121433258 0.590608303506915
11.5828814506531 0.590917525358349
11.5871102809906 0.590933002933189
11.5879459381104 0.591243791920967
11.5925595760345 0.59125988706086
11.5930988788605 0.591571912498633
11.5977740287781 0.5915891238553
11.5986588001251 0.591904597099107
11.6017656326294 0.591904597099107
11.6019008159637 0.591904597099107
11.6033968925476 0.591924110678787
11.6038460731506 0.592237968020826
11.6080539226532 0.592258822137645
11.608815908432 0.592578529411647
11.613352060318 0.592601630290147
11.614098072052 0.59291997005701
11.6186416149139 0.592945179068528
11.619532585144 0.593265518912076
11.6239371299744 0.593294262480904
11.6247498989105 0.593617736113206
11.6306121349335 0.593940795834442
11.6309399604797 0.593972259428981
11.6345674991608 0.594007042207747
11.6352682113647 0.594335031051205
11.6397957801819 0.594372130813595
11.6405131816864 0.594700044832789
11.6450099945068 0.594741472816204
11.6458220481873 0.595066126564208
11.6502306461334 0.595111778641026
11.6510457992554 0.595435920830052
11.6520779132843 0.595435920830052
11.6522068977356 0.595435920830052
11.6555480957031 0.595484818035874
11.6562438011169 0.595806127750658
11.6609373092651 0.595858642140727
11.6627488136292 0.596177026747879
11.6659588813782 0.596232988688721
11.6668417453766 0.596549932398247
11.6713144779205 0.596609592844071
11.6719543933868 0.596923324400487
11.6766076087952 0.59698653359122
11.6782727241516 0.597297098645232
11.6819643974304 0.597362715249024
11.6827073097229 0.597668345266723
11.6876890659332 0.597737309120716
11.6878576278687 0.598044187775892
11.6924669742584 0.598116010721803
11.6932260990143 0.598425258565479
11.6979269981384 0.59849943683119
11.6984760761261 0.59880766491759
11.7017676830292 0.59880766491759
11.7018921375275 0.59880766491759
11.7032864093781 0.598887054745427
11.7038860321045 0.599196855133265
11.7082169055939 0.599280199318454
11.7087635993958 0.599592330714946
11.7133433818817 0.5996787543141
11.7140562534332 0.599994692820039
11.7186164855957 0.600084728718919
11.7195158004761 0.600398234121612
11.7238864898682 0.600492276660163
11.7247042655945 0.600807599937455
11.7291078567505 0.600906283843529
11.7299468517303 0.601223804433948
11.7345376014709 0.60132515142186
11.7353093624115 0.601643970634764
11.7399699687958 0.601751446192267
11.740799665451 0.602073120252672
11.7450075149536 0.602184950485825
11.7460443973541 0.602505129340423
11.7501575946808 0.602621533250745
11.7509508132935 0.602941200221196
11.7518725395203 0.602941200221196
11.7519960403442 0.602941200221196
11.755565404892 0.603061483087784
11.7567944526672 0.603385541358297
11.7606899738312 0.603510509772454
11.7614316940308 0.603829308665643
11.7662782669067 0.603958221368617
11.7668056488037 0.604281356192868
11.7715535163879 0.60441261356262
11.772207736969 0.604734870765627
11.7768878936768 0.604870104464397
11.7787334918976 0.605190093750038
11.7822713851929 0.605329325391745
11.7829341888428 0.605650197278325
11.787122964859 0.605793400996252
11.7881844043732 0.606120106319286
11.792640209198 0.606267351245975
11.7930746078491 0.606598191095239
11.797639131546 0.606749527525334
11.798436164856 0.607081917787439
11.8015739917755 0.607081917787439
11.8016967773438 0.607081917787439
11.8028476238251 0.607238804236205
11.8036451339722 0.607570489327823
11.80819272995 0.607734104547766
11.8096218109131 0.608067793688891
11.8136518001556 0.608236492508662
11.8140416145325 0.608572429815069
11.8187081813812 0.608748102838895
11.8199238777161 0.609087658111185
11.8239152431488 0.60927106932946
11.8247091770172 0.609613242601669
11.8291132450104 0.609803324978678
11.8301107883453 0.610146779886975
11.8356091976166 0.610344113484046
11.8372519016266 0.610686452216773
11.8398549556732 0.610890935217826
11.8405511379242 0.611232834187076
11.8450298309326 0.61144542523643
11.8457779884338 0.611785470004694
11.8502717018127 0.61200247011384
11.8511619567871 0.612339853628261
11.8518798351288 0.612339853628261
11.8520023822784 0.612339853628261
11.8556141853333 0.612561830223828
11.856892824173 0.61289557300501
11.8607687950134 0.613122227464476
11.8616263866425 0.613451782222544
11.8659830093384 0.613680371976057
11.8668444156647 0.614003658331984
11.8713593482971 0.614235480615703
11.8726267814636 0.614557960089618
11.8767714500427 0.614792329804283
11.8776559829712 0.615107844263011
11.8821113109589 0.615342655945977
11.8830885887146 0.615657370247238
11.887181520462 0.615893857247236
11.8878571987152 0.616205294321641
11.893009185791 0.616442250154501
11.8932526111603 0.616746298879775
11.8981761932373 0.616986411087814
11.8984863758087 0.617280050047408
11.9020841121674 0.617280050047408
11.9022064208984 0.617280050047408
11.9032166004181 0.617527937958292
11.903635263443 0.617829644760816
11.908055305481 0.618080716895527
11.9089870452881 0.61837851322555
11.9133553504944 0.618630667766013
11.9140408039093 0.618931317171254
11.9185748100281 0.619192691115404
11.9195964336395 0.619491076873199
11.9238703250885 0.619756371356523
11.9246830940247 0.620056427058476
11.9290652275085 0.620327663706859
11.929844379425 0.620626212477087
11.9344475269318 0.620903554419515
11.9352385997772 0.621205723705499
11.9398303031921 0.62149114003859
11.9405987262726 0.621798934945923
11.9450690746307 0.62208875493294
11.9457910060883 0.622398754680395
11.9504177570343 0.62269323597154
11.9511573314667 0.623005973993262
11.9516503810883 0.623005973993262
11.9517319202423 0.623005973993262
11.9563384056091 0.623322231721541
11.9569759368896 0.623619895371198
11.9607236385345 0.623921296281488
11.9615252017975 0.624240308542208
11.9659233093262 0.624543487652745
11.9667592048645 0.624865399268525
11.9713025093079 0.625171393549592
11.9722096920013 0.625495269212169
11.9765484333038 0.625800955144942
11.9774467945099 0.626126138082351
11.9817717075348 0.62643013901461
11.9828972816467 0.626755793176194
11.9871213436127 0.627061616713536
11.9880318641663 0.62738794261113
11.9931054115295 0.627716087998891
11.9935867786407 0.628025303179216
11.9980046749115 0.628334356844289
11.9988248348236 0.628667064125546
12.0015637874603 0.628667064125546
12.0016877651215 0.628667064125546
12.003035068512 0.628980791975744
12.0036633014679 0.629317612710394
12.0081329345703 0.629633529701228
12.0089011192322 0.629971495263745
12.0133440494537 0.630289233021131
12.0140249729156 0.630620767408172
12.0186948776245 0.630945726179464
12.0196430683136 0.631280128225722
12.0237944126129 0.631614814698897
12.0247027873993 0.631951780048701
12.0290741920471 0.632286172584802
12.029833316803 0.632624213072597
12.0345559120178 0.632967409609467
12.0355319976807 0.633303446154047
12.0399849414825 0.633653193974417
12.0407800674438 0.633989377410135
12.0450251102448 0.63434455391427
12.0460188388824 0.634676038069367
12.0501930713654 0.635036495198605
12.0512983798981 0.635362100604639
12.0516932010651 0.635362100604639
12.0517780780792 0.635362100604639
12.0555191040039 0.635724041930384
12.0564532279968 0.636046696133504
12.0607597827911 0.636410100599768
12.0619149208069 0.636729891995152
12.0660479068756 0.637094140103998
12.0668439865112 0.637407967572442
12.071389913559 0.637770673976231
12.0726056098938 0.638076898177599
12.0768971443176 0.638439443778973
12.0773453712463 0.638747023497348
12.0818569660187 0.639103303483683
12.0826253890991 0.639406957151235
12.0873258113861 0.639762667566849
12.0879220962524 0.640067609711292
12.0926797389984 0.640420645350844
12.0937924385071 0.640724896269276
12.0978105068207 0.641073410341228
12.0989625453949 0.641380970549923
12.1017608642578 0.641380970549923
12.1018846035004 0.641380970549923
12.1031849384308 0.641726477133571
12.103832244873 0.642036180284067
12.1083846092224 0.642378968112741
12.1088433265686 0.642690606956409
12.1137256622314 0.643033066472456
12.1141948699951 0.643348325279287
12.1186506748199 0.643690698566898
12.1196041107178 0.644011646199488
12.1239032745361 0.6443504429867
12.1247522830963 0.64466958589553
12.1291205883026 0.645008161196885
12.1307141780853 0.645329926188512
12.1345632076263 0.64566851684247
12.1352198123932 0.645985622516629
12.1398248672485 0.646327873675562
12.140615940094 0.646648139835271
12.1450898647308 0.646990779039591
12.1458849906921 0.64730488933006
12.1503505706787 0.647647690164981
12.1511466503143 0.647956800845627
12.1517608165741 0.647956800845627
12.1519017219543 0.647956800845627
12.1555395126343 0.648299871864106
12.1564962863922 0.64860027493694
12.1607480049133 0.648942911194798
12.1615571975708 0.649234504467161
12.1660134792328 0.649579041335326
12.1670508384705 0.649864571032687
12.1712937355042 0.650208334858009
12.1721949577332 0.650484812882597
12.1775736808777 0.650753771443952
12.1784377098083 0.651092666160526
12.1818079948425 0.651429352326716
12.1825060844421 0.651695364639935
12.1874377727509 0.652028103613714
12.1878321170807 0.652280479851334
12.1929271221161 0.652612965991847
12.1936264038086 0.652868919389158
12.1980366706848 0.65319734737971
12.1984324455261 0.653450121090708
12.2017793655396 0.653450121090708
12.201904296875 0.653450121090708
12.2031152248383 0.653774808775999
12.2036225795746 0.654025682752031
12.2085058689117 0.654349950506103
12.2091639041901 0.654600697087499
12.2134563922882 0.654922763308154
12.2141075134277 0.655174518841052
12.2186543941498 0.655495724272374
12.2194120883942 0.655746890671458
12.2238757610321 0.656062538452877
12.2248365879059 0.65631081414463
12.2290749549866 0.656627479171863
12.2298367023468 0.656874844460751
12.2346518039703 0.657196223953283
12.2352104187012 0.657442754707718
12.2401139736176 0.657764762993494
12.2405021190643 0.658004240125549
12.2449972629547 0.658326843066908
12.246025800705 0.658561252852876
12.2501409053802 0.658884294651045
12.2509572505951 0.659108702854392
12.2519307136536 0.659108702854392
12.2520799636841 0.659108702854392
12.2555592060089 0.659431776114687
12.2562024593353 0.659649334866093
12.2607929706573 0.659971366345982
12.2614357471466 0.660178211891002
12.265983581543 0.660497627086788
12.2667412757874 0.660697330058713
12.2714717388153 0.661015704987394
12.2720375061035 0.661211360825329
12.2768623828888 0.661524212943201
12.277339220047 0.661709841921314
12.2819321155548 0.66201801622824
12.2830379009247 0.662198101489234
12.2871906757355 0.662504585645672
12.2878761291504 0.662683037103627
12.292601108551 0.662983623148468
12.2937049865723 0.663156067683886
12.297632932663 0.663455710119334
12.2986271381378 0.663629788614419
12.3017988204956 0.663629788614419
12.3019225597382 0.663629788614419
12.3030309677124 0.663926328594171
12.3035387992859 0.664094016435086
12.3080806732178 0.66438847280108
12.3090052604675 0.664557581262155
12.3133227825165 0.664850663299377
12.3140494823456 0.665020479835711
12.318619966507 0.665311659001426
12.3193929195404 0.66547870841416
12.3238689899445 0.665768630601961
12.3246932029724 0.665932825076507
12.3291013240814 0.6662244924894
12.3299362659454 0.666387623172428
12.3345665931702 0.666683392996771
12.3354735374451 0.666843999424299
12.3403170108795 0.667138464252363
12.3408541679382 0.667292615950287
12.3449904918671 0.667587187196212
12.3475432395935 0.667740530544874
12.3501896858215 0.668033626950734
12.3512887954712 0.66818516277269
12.351861000061 0.66818516277269
12.3519558906555 0.66818516277269
12.3556528091431 0.668478495469677
12.356440782547 0.668623962432854
12.3614406585693 0.668915913527952
12.3621068000793 0.669059248246922
12.365926027298 0.669349227100441
12.3667411804199 0.669489520034311
12.3719601631165 0.669776692724585
12.3722734451294 0.669914267341629
12.3765614032745 0.670196325577809
12.3781909942627 0.670329515141507
12.3819818496704 0.670607172513702
12.3825392723083 0.670736845753786
12.3872125148773 0.67101354310668
12.3880639076233 0.671139920104561
12.392578125 0.671413857855028
12.3938450813293 0.671540669897752
12.3976972103119 0.671813653136849
12.3983845710754 0.671937601728233
12.4018414020538 0.671937601728233
12.401965379715 0.671937601728233
12.4031186103821 0.672210307997743
12.4190135002136 0.672478684517296
12.4198775291443 0.67260191928892
12.4199688434601 0.672872585922341
12.4200332164764 0.672992476960679
12.420104265213 0.673261997761859
12.4201664924622 0.673380982904374
12.4202365875244 0.673496899327981
12.4238328933716 0.673767860487121
12.4247179031372 0.673882159509201
12.4291260242462 0.674153520608425
12.4299688339233 0.674266482090378
12.4345588684082 0.674541530845976
12.4352097511292 0.67465546390415
12.4412086009979 0.67476650364413
12.4416711330414 0.675041506463477
12.4450163841248 0.675316709702642
12.4458270072937 0.675426843766864
12.4501721858978 0.675704900868515
12.4509432315826 0.675812908121498
12.4519999027252 0.675812908121498
12.4520938396454 0.675812908121498
12.4555509090424 0.67608699722333
12.4564595222473 0.676189744575107
12.4607832431793 0.676464974373034
12.46146941185 0.676566015019023
12.4659554958344 0.67683934169095
12.4669945240021 0.676938544878372
12.4716360569 0.677211182633357
12.4723215103149 0.677307569457804
12.4768834114075 0.677576486054292
12.4776334762573 0.677670865904887
12.4820094108582 0.677939727853488
12.4828586578369 0.67803296397208
12.4875297546387 0.678302950353471
12.4888622760773 0.678396021153694
12.4924397468567 0.678664588227413
12.4939324855804 0.678755787396437
12.497650384903 0.679028397018895
12.4984571933746 0.679120579165458
12.5016889572144 0.679120579165458
12.5018126964569 0.679120579165458
12.5035717487335 0.679211579054633
12.5041611194611 0.679482952691236
12.5091283321381 0.679757856673164
12.5114622116089 0.679850530479197
12.5133078098297 0.680129317351017
12.5142343044281 0.680222293813191
12.5193707942963 0.680316146327867
12.5198094844818 0.680602662847923
12.5240345001221 0.680890658824658
12.5246357917786 0.680984445049475
12.5290882587433 0.681279837495333
12.5298838615417 0.681375817080002
12.5346260070801 0.681678683038222
12.5357136726379 0.68177630041694
12.540189743042 0.682084302408634
12.5409936904907 0.682181754993747
12.5449817180634 0.682494340691562
12.5457048416138 0.682591133030266
12.5502021312714 0.682905838743091
12.5517501831055 0.682905838743091
12.5518963336945 0.682905838743091
12.5519847869873 0.683002588175585
12.555652141571 0.683323929256386
12.556488275528 0.683419755566534
12.5608282089233 0.683743995942479
12.5616555213928 0.683839903336725
12.5663948059082 0.684168092614084
12.5673112869263 0.684263382060293
12.5713746547699 0.684588064308678
12.57204246521 0.684682349396732
12.5766973495483 0.685004965919853
12.5773084163666 0.685098551404249
12.5823876857758 0.685419653474805
12.5834970474243 0.685513667937629
12.5873236656189 0.685835151267016
12.5881388187408 0.68592960898282
12.5930781364441 0.686247371078849
12.5937814712524 0.686341092195697
12.597963809967 0.686655842176375
12.5984165668488 0.686748534439408
12.6018431186676 0.686748534439408
12.6019713878632 0.686748534439408
12.6030666828156 0.687059842053232
12.6038060188293 0.687152713291748
12.6082935333252 0.687461719807036
12.6092357635498 0.687555010394799
12.6135513782501 0.687864859899153
12.614098072052 0.687958230106946
12.6186873912811 0.688261338420721
12.6194198131561 0.688353836531296
12.623908996582 0.688654293158898
12.6246979236603 0.688746426725698
12.6291117668152 0.689047434707294
12.6299293041229 0.689138434803009
12.6345157623291 0.689440970123174
12.6354923248291 0.68953127478154
12.6402840614319 0.689834245773039
12.6409595012665 0.689923142972073
12.6451473236084 0.690220089225114
12.6458005905151 0.690307508286857
12.6502420902252 0.690604671313886
12.6509692668915 0.690690553505181
12.6518607139587 0.690690553505181
12.6519961357117 0.690690553505181
12.6555488109589 0.690988581039391
12.6563060283661 0.691071808301952
12.6607856750488 0.691369207352483
12.6634645462036 0.691453084500357
12.6661517620087 0.691741593606114
12.6672875881195 0.691824604083391
12.6713559627533 0.692111132922908
12.6725010871887 0.69219284852082
12.6765644550323 0.692474250541389
12.6777014732361 0.692554686571991
12.6829006671906 0.692634387189616
12.6833732128143 0.692914091477597
12.68727850914 0.693190167755641
12.6880338191986 0.693270418351883
12.6927011013031 0.693539469664003
12.6931927204132 0.693618501344663
12.6982617378235 0.693882258782166
12.6988785266876 0.693959778148522
12.7018132209778 0.693959778148522
12.7019429206848 0.693959778148522
12.7029056549072 0.694225281673508
12.703540802002 0.694304066489203
12.7082858085632 0.694567592937094
12.7087705135345 0.694646849665222
12.7133152484894 0.694908324433854
12.7140800952911 0.694985423569617
12.7186408042908 0.695245425525565
12.7195687294006 0.695323081842371
12.7238547801971 0.695582900884881
12.7247779369354 0.695659945421307
12.7291288375854 0.695920419827221
12.7298922538757 0.695998310277798
12.7344949245453 0.69625919101271
12.7353641986847 0.696337401739217
12.7405257225037 0.696416498498539
12.7411861419678 0.696675367512451
12.7450158596039 0.696934186834827
12.745777130127 0.697013235962163
12.7502179145813 0.697268496035045
12.7509365081787 0.697346861615237
12.7516965866089 0.697346861615237
12.7517819404602 0.697346861615237
12.7569007873535 0.697600066112605
12.7573773860931 0.697678861249562
12.7606885433197 0.697927629338677
12.7614569664001 0.698006884106164
12.7661459445953 0.698248150960691
12.7670719623566 0.698326862564531
12.7712914943695 0.698562376640064
12.7719776630402 0.698639745489693
12.7767338752747 0.698871635131819
12.7774300575256 0.698947984286525
12.7824800014496 0.699024252700422
12.7833127975464 0.699246853502075
12.7878158092499 0.699464510863874
12.7881138324738 0.699540125877163
12.792759180069 0.699753305647114
12.7938778400421 0.699827308101408
12.7980527877808 0.700033006667572
12.7990109920502 0.700104547843336
12.8016288280487 0.700104547843336
12.8017618656158 0.700104547843336
12.8034515380859 0.700308896459227
12.8039352893829 0.700381782116173
12.808168888092 0.700589002766245
12.8088138103485 0.700662888255106
12.8134381771088 0.700858530293042
12.8140780925751 0.700930667360527
12.8186988830566 0.701123869646248
12.8197412490845 0.701195864658553
12.8238201141357 0.701387801776638
12.8246870040894 0.701460208727814
12.8290505409241 0.701649702628326
12.8298990726471 0.701719682658756
12.8345222473145 0.701906960883062
12.8352379798889 0.701975683914835
12.8402833938599 0.70216036947716
12.8410139083862 0.702231140821302
12.8450479507446 0.702414301518855
12.8457636833191 0.702485105997014
12.850252866745 0.702659761052516
12.8510007858276 0.702730493533835
12.8521773815155 0.702730493533835
12.852302312851 0.702730493533835
12.8556327819824 0.702900561946857
12.8564631938934 0.702971495474586
12.8607914447784 0.703135880591217
12.8622577190399 0.703206446601918
12.8660697937012 0.703366440615117
12.8669261932373 0.703439238891539
12.8713901042938 0.703591065580691
12.8724453449249 0.703665127764944
12.8767743110657 0.703809170482508
12.877580165863 0.703885500142032
12.8819444179535 0.704024422141315
12.8828446865082 0.704102156674967
12.8871965408325 0.704235463404618
12.8878736495972 0.70431510265525
12.8926413059235 0.704444020600064
12.8930072784424 0.704524352308501
12.8980286121368 0.704648676614544
12.8990981578827 0.704728688964405
12.9016354084015 0.704728688964405
12.9017667770386 0.704728688964405
12.9033894538879 0.70484807232218
12.9040100574493 0.70493130986203
12.908118724823 0.705050234915025
12.9087693691254 0.705133948554406
12.9133865833282 0.705248550665424
12.9140830039978 0.705329215996963
12.9187157154083 0.705437867613014
12.9197585582733 0.705515494008788
12.9239223003387 0.705628662531075
12.9251043796539 0.70570427428083
12.9291679859161 0.705817914336597
12.9300093650818 0.705891304810901
12.9346714019775 0.706003959363494
12.93541264534 0.706074652120208
12.9398992061615 0.706186678915806
12.9405040740967 0.706254233551023
12.9450407028198 0.706366829242685
12.9457840919495 0.706430980710509
12.9502441883087 0.706542051277455
12.9511387348175 0.7065988682988
12.9516417980194 0.7065988682988
12.9517602920532 0.7065988682988
12.9556047916412 0.706705421059927
12.9567584991455 0.706757973570463
12.961820602417 0.706806136883745
12.9622638225555 0.706913692387207
12.9660410881042 0.707017167405519
12.9668278694153 0.707061004733174
12.9717237949371 0.707160527503548
12.9720256328583 0.707199374669621
12.9766247272491 0.707292562804712
12.9779388904572 0.707324674781027
12.9818668365479 0.707413057868803
12.9826028347015 0.707440567453187
12.98708319664 0.707524425066038
12.9880800247192 0.707547916240168
12.9931066036224 0.707625082612135
12.9933907985687 0.707644020939822
12.9976906776428 0.707715665053202
12.9983503818512 0.707730612303363
13.0015349388123 0.707730612303363
13.0016593933105 0.707730612303363
13.0037631988525 0.707742623309383
13.004209280014 0.707810345518032
13.0081052780151 0.707872580301337
13.0088706016541 0.707881900167997
13.013845205307 0.707938684810919
13.0141749382019 0.707942635194552
13.018661737442 0.707995209647032
13.0194551944733 0.707997075268465
13.0239768028259 0.708046749317022
13.0246720314026 0.708047496696509
13.0291304588318 0.708092590256129
13.029937505722 0.708090501857118
13.0346598625183 0.708132678346756
13.0352578163147 0.708128239079665
13.0398983955383 0.708166368449207
13.0407912731171 0.708156739596443
13.0450961589813 0.708190781389135
13.0459399223328 0.708176617168959
13.0504014492035 0.708205601958283
13.0512928962708 0.708185004154511
13.0547595024109 0.708185004154511
13.0549557209015 0.708185004154511
13.0559749603271 0.708210123248395
13.0577552318573 0.708183361518142
13.0608432292938 0.708204127283903
13.0625658035278 0.708171890942343
13.0659806728363 0.708187941482944
13.0670099258423 0.708149797481196
13.0723092556 0.708105964086752
13.0733571052551 0.708117454516767
13.0771262645721 0.708124736568767
13.0776023864746 0.708075815974259
13.0819346904755 0.708085119193572
13.0825624465942 0.708027378197757
13.0873658657074 0.708036518775568
13.0879964828491 0.70797318964766
13.0931739807129 0.707904550709166
13.0935137271881 0.707914216974966
13.0978009700775 0.707922120154146
13.0984497070312 0.707850164904805
13.1028988361359 0.70785960636728
13.1037256717682 0.707785612363401
13.1051723957062 0.707785612363401
13.1053531169891 0.707785612363401
13.1081736087799 0.707796416587214
13.1090333461761 0.707717263946038
13.1135079860687 0.707728524317736
13.1142957210541 0.707645813310083
13.118744134903 0.707658728562934
13.1201887130737 0.707572247782473
13.1239285469055 0.707585064205327
13.1247305870056 0.707495990851382
13.1291670799255 0.707505001443292
13.1299293041229 0.707412393511329
13.1345365047455 0.70741751818661
13.1351668834686 0.707322584501559
13.139725446701 0.707323313408842
13.140632390976 0.707225064689345
13.1449158191681 0.707219177998497
13.1460239887238 0.707116421244829
13.150007724762 0.707116421244829
13.1500928401947 0.707116421244829
13.1501519680023 0.707103327421585
13.1511707305908 0.706998846288125
13.1554508209229 0.706979273209021
13.1564824581146 0.706873171768911
13.160706281662 0.706846850513277
13.1616287231445 0.706741132028029
13.166752576828 0.706630252710748
13.1675355434418 0.706598068173816
13.1713891029358 0.706561718128789
13.1726245880127 0.706449252236862
13.176602602005 0.706409481129055
13.178200006485 0.706295381997386
13.1827082633972 0.706179573498681
13.1832427978516 0.706137255287214
13.187219619751 0.706094079033112
13.1878027915955 0.705975601128328
13.192863702774 0.705927843762061
13.1931219100952 0.70580859567761
13.198100566864 0.705762601174885
13.1986193656921 0.705639317279411
13.1986796855927 0.705639317279411
13.1987135410309 0.705639317279411
13.2028071880341 0.705593483221633
13.2043609619141 0.705468312082459
13.2080018520355 0.705425111827509
13.2087383270264 0.705295441225201
13.2132713794708 0.705252183132805
13.2142627239227 0.705115916784716
13.2188353538513 0.705071760152655
13.2195270061493 0.704933037512528
13.2239212989807 0.70488843951101
13.2246832847595 0.704746531787425
13.2293086051941 0.704701011061156
13.2298526763916 0.704557507467634
13.2345235347748 0.704510386206239
13.235146522522 0.704364286656223
13.2397539615631 0.70431750385475
13.2405970096588 0.704169928398633
13.2449746131897 0.704121533276276
13.2460677623749 0.703973130508186
13.2490272521973 0.703973130508186
13.2490935325623 0.703973130508186
13.2504003047943 0.703924596186511
13.251279592514 0.703778004755537
13.2555446624756 0.703727649258399
13.2566473484039 0.703582630469235
13.2607820034027 0.703531678644806
13.2616536617279 0.703387419351758
13.2659044265747 0.703339409425509
13.2670521736145 0.703195115644883
13.2721340656281 0.703151213550469
13.2727453708649 0.703008976919081
13.2765645980835 0.702968765106722
13.2776961326599 0.702829367968417
13.2820835113525 0.702790768053746
13.2826018333435 0.702646993395317
13.2874932289124 0.702611727200423
13.2878665924072 0.702465273076967
13.2927846908569 0.70243347698245
13.2930314540863 0.702282214651893
13.2977252006531 0.702248959133306
13.2985980510712 0.702093245535618
13.3011202812195 0.702093245535618
13.3012278079987 0.702093245535618
13.3030936717987 0.702058150753807
13.3036904335022 0.701896840200624
13.307993888855 0.701859030632802
13.3088364601135 0.7016866464617
13.3134014606476 0.701645562489162
13.3140981197357 0.701464364222398
13.3186326026917 0.70141462763031
13.3200492858887 0.701225000074124
13.3238711357117 0.701165724168997
13.3247175216675 0.700971955655467
13.3292858600616 0.700901171042817
13.3301022052765 0.700700729950942
13.3344798088074 0.700620737836333
13.3351800441742 0.700410662665154
13.3405301570892 0.700324094477415
13.3408057689667 0.700107653721867
13.3450486660004 0.700007558985529
13.3458099365234 0.699789386745455
13.3504362106323 0.69968404523328
13.3509523868561 0.699464087271448
13.3530147075653 0.699464087271448
13.353125333786 0.699464087271448
13.3556048870087 0.699354293711194
13.356575012207 0.699133859248774
13.3607878684998 0.699016425441663
13.3625500202179 0.69879563688594
13.3660681247711 0.698678391491088
13.3673737049103 0.698457792293593
13.3716199398041 0.698340829722582
13.3726170063019 0.698123632049533
13.3768451213837 0.698005903648865
13.3780624866486 0.697789618488298
13.3821930885315 0.697671776581419
13.3828024864197 0.697453941810651
13.3870050907135 0.69733503760942
13.3880310058594 0.697119859036729
13.3925290107727 0.696996935593528
13.3932182788849 0.696780019459848
13.3977568149567 0.696650095791351
13.3986797332764 0.696431492017368
13.4029343128204 0.696431492017368
13.4030804634094 0.696431492017368
13.4033625125885 0.696296388237746
13.4040508270264 0.696073734878346
13.4084284305573 0.695936856903283
13.4092888832092 0.695708246939837
13.4136528968811 0.695560299321084
13.4140763282776 0.695324236029906
13.4186525344849 0.695168127039614
13.4195370674133 0.694929605419127
13.4239313602448 0.694764945487207
13.4254159927368 0.694519308707955
13.4292232990265 0.694347567337136
13.429883480072 0.694098593129603
13.4345595836639 0.693913648868462
13.4354946613312 0.693657055631254
13.4397990703583 0.693463639603565
13.4405989646912 0.693203060134041
13.4450705051422 0.693001251743678
13.4462761878967 0.692740105833123
13.4504454135895 0.692528369192402
13.4516804218292 0.692266306837623
13.4528706073761 0.692266306837623
13.4529821872711 0.692266306837623
13.4557113647461 0.692055300630292
13.4565167427063 0.691795672586767
13.4608743190765 0.691575179485664
13.4619574546814 0.691316555271838
13.4660131931305 0.691086007478739
13.4669787883759 0.69082961760952
13.4714212417603 0.690594741963161
13.4740664958954 0.690341587204462
13.4765582084656 0.690097159255651
13.4776246547699 0.68984495403089
13.481810092926 0.689594586833141
13.4827728271484 0.689344248424471
13.4870588779449 0.689081838145583
13.4878549575806 0.688827994829775
13.4930989742279 0.688571486589331
13.4935154914856 0.688304625580199
13.4977760314941 0.688033501003739
13.4983925819397 0.68777019666585
13.5000367164612 0.68777019666585
13.515540599823 0.687495124405514
13.5163149833679 0.687495124405514
13.5163636207581 0.687227293025881
13.5164148807526 0.686942709067905
13.5164566040039 0.686664469914909
13.5165038108826 0.686373995179705
13.5165450572968 0.686088195726418
13.5186583995819 0.685785488702859
13.5194776058197 0.685491179862944
13.523909330368 0.685185346277153
13.5254561901093 0.684883079443571
13.529155254364 0.684571568944584
13.5299692153931 0.684262589762956
13.5346610546112 0.683944915699043
13.5351476669312 0.683629166821143
13.5398561954498 0.68330478643632
13.5406320095062 0.682985237062329
13.5449838638306 0.682658825519278
13.5457634925842 0.682339938593712
13.5498197078705 0.682339938593712
13.5499112606049 0.682339938593712
13.5503399372101 0.682006270071796
13.5509583950043 0.68168828766292
13.5555648803711 0.681345508005198
13.5563189983368 0.681030132788437
13.5607848167419 0.680685236237779
13.5614728927612 0.680372285483041
13.56614112854 0.680022053277847
13.5671439170837 0.679710398011557
13.571533203125 0.679362800172998
13.5731475353241 0.679058076051423
13.5770008563995 0.678712104180474
13.5777533054352 0.678413866919334
13.5821948051453 0.678067690018707
13.583696603775 0.67777269397373
13.5871720314026 0.677424634595206
13.5880041122437 0.677133544468372
13.5927176475525 0.676783342865596
13.5932080745697 0.676489523118284
13.5976281166077 0.676138105701906
13.5986773967743 0.675849078171087
13.6006796360016 0.675849078171087
13.6007790565491 0.675849078171087
13.6033658981323 0.675496686943601
13.6037950515747 0.675206986777706
13.608202457428 0.674852176396654
13.608963727951 0.674562239699211
13.6141133308411 0.674270359984776
13.6147804260254 0.673911734691271
13.6186211109161 0.673551153816926
13.6195776462555 0.673261520210938
13.6238548755646 0.672895373788575
13.6247148513794 0.672605138174667
13.6291255950928 0.672234827903791
13.6299650669098 0.671942804911497
13.6347055435181 0.671563382251531
13.6352753639221 0.671271776371953
13.640239238739 0.670882832391389
13.6411173343658 0.670589257209998
13.6450498104095 0.670195418988827
13.6458275318146 0.669903920975808
13.650239944458 0.669506922607295
13.6518695354462 0.669506922607295
13.6519968509674 0.669506922607295
13.6531164646149 0.66921718406422
13.6560320854187 0.668820338942423
13.6569318771362 0.668533096056146
13.6607882976532 0.668133965494371
13.661493062973 0.667849577737973
13.6659433841705 0.667451951825049
13.6668164730072 0.667170096950117
13.6713285446167 0.666775037585106
13.6722049713135 0.666495972185544
13.6765727996826 0.666109075514051
13.6790020465851 0.66583515729228
13.682511806488 0.665447140125436
13.6828188896179 0.665173377739569
13.6875023841858 0.664793762919725
13.6879405975342 0.664519475140297
13.692893743515 0.664146230424072
13.693422794342 0.663874208101083
13.6981954574585 0.663510656946099
13.6986389160156 0.663240300948038
13.7018775939941 0.663240300948038
13.702002286911 0.663240300948038
13.7032873630524 0.66288346260034
13.7039265632629 0.662616976534277
13.7085673809052 0.662267840019178
13.7102625370026 0.662001938035448
13.7133905887604 0.661653576030319
13.7141842842102 0.661389085357323
13.7185282707214 0.661044985256133
13.7196962833405 0.660784138305442
13.7238700389862 0.66044733133084
13.7246947288513 0.660189923339384
13.7291204929352 0.659856131455134
13.7298789024353 0.659599942010091
13.7344896793365 0.659266215325317
13.7351787090302 0.659013867626022
13.7397909164429 0.658686008991098
13.7405779361725 0.658439925401037
13.7450180053711 0.658117707766443
13.745804309845 0.657875359720695
13.7501933574677 0.657559371032293
13.7509596347809 0.657322596162102
13.7514371871948 0.657322596162102
13.7516498565674 0.657322596162102
13.756245136261 0.657090861496172
13.7570910453796 0.656781712975755
13.7607896327972 0.656481613321134
13.7614495754242 0.656254707048371
13.7659022808075 0.655962012146401
13.7667489051819 0.655739676780332
13.7713756561279 0.655460492728338
13.7722156047821 0.655241277337141
13.7769982814789 0.654975696369779
13.7785007953644 0.654759692708629
13.7823040485382 0.654504520724204
13.7836301326752 0.654291302329036
13.7872521877289 0.654047929293358
13.7878305912018 0.653835046923047
13.7924230098724 0.653607923968924
13.7933197021484 0.653399442773582
13.7976229190826 0.653182283699794
13.7985856533051 0.652975599322683
13.8020358085632 0.652975599322683
13.8021593093872 0.652975599322683
13.8034071922302 0.652768671482348
13.8037767410278 0.652565184450401
13.8080685138702 0.652365707482382
13.8087844848633 0.652163710465244
13.8134772777557 0.65197797732698
13.8141047954559 0.651778901640598
13.8187100887299 0.651600886387515
13.8194632530212 0.6514053456868
13.8238205909729 0.651236010874432
13.8246762752533 0.651045717927169
13.8290898799896 0.650883324875677
13.8301045894623 0.650695489258433
13.8345377445221 0.650537246435178
13.8352029323578 0.650354845297872
13.8406364917755 0.650177990350837
13.8413546085358 0.650027177419527
13.8450384140015 0.649883708943931
13.8458077907562 0.649712663453037
13.8502430915833 0.649577178900957
13.8510344028473 0.649411545601683
13.8516693115234 0.649411545601683
13.8518671989441 0.649411545601683
13.855612039566 0.649282485445164
13.8563132286072 0.649123197914635
13.8608067035675 0.648999709461783
13.8617324829102 0.648844933090947
13.8662111759186 0.648728104555467
13.8667058944702 0.648578820388803
13.8716261386871 0.648468437411268
13.8721754550934 0.648325085152906
13.8766965866089 0.64822063764336
13.8778922557831 0.648082681553283
13.883020401001 0.647983918426958
13.8834218978882 0.647850324020212
13.8877952098846 0.647757307928257
13.8880450725555 0.647628332093421
13.8924829959869 0.647538430610659
13.8931488990784 0.647413254356721
13.8980569839478 0.647328152232613
13.8987104892731 0.647206503000145
13.9020349979401 0.647206503000145
13.9021527767181 0.647206503000145
13.9034276008606 0.647128709372498
13.9039037227631 0.647010977972683
13.9080398082733 0.646937807742874
13.9090957641602 0.646823331046218
13.9133031368256 0.646752199845057
13.9140627384186 0.646640213382579
13.9187650680542 0.646571981263948
13.9194397926331 0.646464281564736
13.9238088130951 0.646394324123861
13.9246869087219 0.646290374751698
13.9291532039642 0.646224236339495
13.9299366474152 0.646123737414203
13.9344367980957 0.646056503071357
13.9352014064789 0.645958694247972
13.9405658245087 0.645891190615887
13.9408795833588 0.645798275192139
13.9450418949127 0.645729490859012
13.9457817077637 0.645641261803805
13.9501996040344 0.645569858670424
13.9509620666504 0.645486180659612
13.9520585536957 0.645486180659612
13.9521536827087 0.645486180659612
13.9555974006653 0.645414121784494
13.9564096927643 0.645335963489392
13.9608051776886 0.645261372665155
13.9619154930115 0.645188385085022
13.9660015106201 0.645111078741938
13.9667880535126 0.645042783711926
13.9713973999023 0.644962818077998
13.9722609519958 0.644899882903455
13.9766061306 0.644820042742483
13.9773180484772 0.644761667896978
13.981880903244 0.644681705551367
13.9833869934082 0.644626808218468
13.9872615337372 0.644544881199074
13.9881365299225 0.644493280716303
13.9928517341614 0.64441065868753
13.9935376644135 0.64436350676585
13.9980819225311 0.644282427565197
13.9986174106598 0.644236936884999
14.0019226074219 0.644236936884999
14.0020473003387 0.644236936884999
14.0034928321838 0.644157518718349
14.0039405822754 0.64411419041226
14.0084273815155 0.644034961904878
14.0094146728516 0.643993553493343
14.0133409500122 0.643913478074816
14.0141253471375 0.643873105935888
14.0187759399414 0.643794496010539
14.0195434093475 0.643755371867719
14.0241513252258 0.643679158866338
14.0248141288757 0.643640756660773
14.0291492938995 0.64356611294731
14.0300772190094 0.643528315864952
14.0343987941742 0.643450033160261
14.0352046489716 0.643412410086849
14.0397374629974 0.643333567095193
14.0404672622681 0.643296480760844
14.0450546741486 0.64321825807236
14.0460932254791 0.643181646599187
14.0502943992615 0.643102169691199
14.050952911377 0.643066111786683
14.0520236492157 0.643066111786683
14.0521509647369 0.643066111786683
14.0555768013 0.642983397180577
14.0564746856689 0.642947178049938
14.0608417987823 0.642860594945
14.0618023872375 0.64282455032187
14.0661556720734 0.642732798396581
14.0667843818665 0.642695890823894
14.0712912082672 0.642601193271885
14.0719678401947 0.642563768251334
14.0765523910522 0.642467880200559
14.077805519104 0.642430437065747
14.0820078849792 0.642331908426089
14.0825560092926 0.642293023027031
14.0880589485168 0.642188940496611
14.0884380340576 0.642148856258904
14.0927159786224 0.642042862789191
14.0930752754211 0.642001114093229
14.0976536273956 0.641897847286859
14.0984766483307 0.641854783141897
14.1019806861877 0.641854783141897
14.1021099090576 0.641854783141897
14.103456735611 0.641749922243057
14.1042058467865 0.64170449453086
14.1083948612213 0.641599586966329
14.1091904640198 0.641552096019784
14.1137764453888 0.641448391659403
14.114289522171 0.641397898044167
14.1186447143555 0.641295909128301
14.1197655200958 0.641243361231538
14.12389087677 0.641143429557829
14.1246798038483 0.64108793694181
14.129096031189 0.640988505238076
14.1299033164978 0.640929868147486
14.1344377994537 0.640830892907402
14.1352760791779 0.640768824065728
14.1402158737183 0.640668571936109
14.1409947872162 0.640602458461928
14.1450397968292 0.640504107517292
14.1460156440735 0.640433918032044
14.1502439975739 0.640333543042267
14.1509947776794 0.640258824741106
14.1522839069366 0.640258824741106
14.152378320694 0.640258824741106
14.1556460857391 0.640155401095672
14.1577951908112 0.640075863173
14.1607737541199 0.6399707926535
14.1614484786987 0.639886012042639
14.1659874916077 0.639780628381075
14.1670050621033 0.639690894597743
14.1717097759247 0.639586604692162
14.1719739437103 0.63949121195137
14.1765160560608 0.639387735112335
14.1779260635376 0.639288303379695
14.1825850009918 0.639183647344096
14.1831223964691 0.639080091552056
14.1871452331543 0.638978343779657
14.1878552436829 0.638866465417619
14.1928675174713 0.638765655791558
14.1943299770355 0.638650633760808
14.1976428031921 0.638555534557369
14.1983573436737 0.638434359363745
14.2016117572784 0.638434359363745
14.2017362117767 0.638434359363745
14.2030544281006 0.638343844470299
14.2036654949188 0.638217577346665
14.2085855007172 0.638124157226438
14.2088265419006 0.637993254510309
14.2138907909393 0.637902916322436
14.2151100635529 0.637767587830463
14.2190136909485 0.637675148980347
14.2201285362244 0.637535426020945
14.2238507270813 0.637444286267004
14.224750995636 0.637300380828108
14.2290618419647 0.63720663397339
14.2298669815063 0.63705934623272
14.2345397472382 0.63696546936585
14.2354364395142 0.636815040555402
14.2400541305542 0.63671794563239
14.2408351898193 0.636564221637687
14.2451047897339 0.636462840475047
14.2459588050842 0.636306566138237
14.2505476474762 0.636200184258724
14.2518579959869 0.636042172385355
14.2550547122955 0.636042172385355
14.2551941871643 0.636042172385355
14.2557919025421 0.63593397785134
14.2564401626587 0.635775358746011
14.2607605457306 0.635664750836053
14.2624723911285 0.63550553374528
14.2659730911255 0.635392056777314
14.266753911972 0.63523263719979
14.2720553874969 0.635073438151067
14.2724554538727 0.63495834672541
14.2765219211578 0.634843245545838
14.2775461673737 0.634684118045201
14.2825472354889 0.634525122774216
14.2829520702362 0.634409630713866
14.2871794700623 0.634291948347543
14.2877225875854 0.63413175094853
14.2928245067596 0.634016583147345
14.2939383983612 0.633858331888639
14.2975463867188 0.633742216401072
14.2985873222351 0.633583797676517
14.3029489517212 0.633470193767398
14.303555727005 0.633309209896668
14.3049578666687 0.633309209896668
14.3051388263702 0.633309209896668
14.3080272674561 0.633191249971479
14.3088021278381 0.63303078142048
14.3133797645569 0.632914876900938
14.3141059875488 0.632753773084868
14.3186790943146 0.632641439812815
14.3197484016418 0.632479054294614
14.3238141536713 0.632367807165504
14.3247516155243 0.63220366753365
14.3291921615601 0.632094890182055
14.3301522731781 0.631931434953635
14.3344619274139 0.631822554305207
14.3352336883545 0.631659176673985
14.3404333591461 0.631550334973156
14.3408312797546 0.63138587402278
14.3449518680573 0.631271421622723
14.3457973003387 0.631107690406654
14.3492097854614 0.631107690406654
14.3492760658264 0.631107690406654
14.3504250049591 0.630991047384808
14.3509392738342 0.630829020042936
14.3555502891541 0.630709116215901
14.3565013408661 0.630548063264715
14.3606905937195 0.630423656104037
14.3615369796753 0.630263409126789
14.3659560680389 0.630131110123603
14.3671720027924 0.629972276697388
14.3721158504486 0.629833695295735
14.3730256557465 0.629678327054845
14.3768401145935 0.629532115055188
14.3773007392883 0.629378815241282
14.3820402622223 0.629223706466363
14.3829007148743 0.629072346457458
14.3874683380127 0.62891122019657
14.3886966705322 0.62876146381896
14.3924596309662 0.628590154331034
14.395327091217 0.628439741918168
14.397985458374 0.628264771202132
14.3983623981476 0.628114003219848
14.3992557525635 0.628114003219848
14.3993768692017 0.628114003219848
14.4027717113495 0.62793815481527
14.4034507274628 0.627787263302334
14.4079518318176 0.627609768492524
14.40873670578 0.62745804025393
14.4138147830963 0.627279782979748
14.4140841960907 0.627126105917277
14.4186689853668 0.62695230878954
14.419531583786 0.62679518177968
14.4238677024841 0.626622574933087
14.4247984886169 0.626463968206279
14.4290020465851 0.626296126939085
14.4298624992371 0.626134677287625
14.434903383255 0.625968382189352
14.4352502822876 0.625803948196763
14.4397704601288 0.625635217150205
14.440690279007 0.625466774503104
14.44495677948 0.625301939940193
14.4457409381866 0.62513093660013
14.449816942215 0.62513093660013
14.449910402298 0.62513093660013
14.4501538276672 0.62496875893297
14.4520153999329 0.62479812695191
14.4554915428162 0.624634339154369
14.4564151763916 0.624461075524791
14.4607396125793 0.624294657731382
14.4615654945374 0.624119820672576
14.4659829139709 0.623949170904197
14.4679641723633 0.623773790446162
14.4719412326813 0.623601211359725
14.4723000526428 0.623424877141232
14.4765753746033 0.623249791826584
14.4772777557373 0.623073870454757
14.4822473526001 0.622894598577358
14.4827768802643 0.622715737914131
14.4873526096344 0.622534708991293
14.4886844158173 0.622354605569071
14.4926223754883 0.622172308203299
14.4930768013 0.621987631290452
14.4976193904877 0.621798429940975
14.4984972476959 0.621612822797817
14.5004918575287 0.621612822797817
14.5005874633789 0.621612822797817
14.5029797554016 0.621427906257972
14.5035266876221 0.62123723684957
14.5080595016479 0.621046201753584
14.508800983429 0.620849360473615
14.5133666992188 0.620653148815256
14.5141768455505 0.620448701446051
14.518684387207 0.620250665306043
14.519594669342 0.620040301856945
14.5237991809845 0.619841929969788
14.524843454361 0.619623956703368
14.529224395752 0.619423796970721
14.5299119949341 0.619200834655684
14.534631729126 0.618992376092383
14.5352380275726 0.6187608564673
14.5399129390717 0.618551516848631
14.5405621528625 0.618313437350864
14.5451118946075 0.618099286516665
14.5460550785065 0.61785520781884
14.5503840446472 0.617642555329267
14.5510931015015 0.617392117872298
14.5549116134644 0.617392117872298
14.5551290512085 0.617392117872298
14.5555577278137 0.617176215587837
14.5563855171204 0.616920967719483
14.560827255249 0.616702061678089
14.5615553855896 0.616441575187926
14.5660412311554 0.61622980390476
14.5668377876282 0.615967253621473
14.5716679096222 0.615757459454685
14.5722599029541 0.615491451675657
14.5765566825867 0.615286545182768
14.5780386924744 0.615020347276092
14.5818870067596 0.614813501648156
14.5828385353088 0.614545629774408
14.5872321128845 0.614341450669456
14.5878810882568 0.614067373127793
14.5926296710968 0.613867638838998
14.593275308609 0.613591329909851
14.5978558063507 0.613394415347804
14.5985672473907 0.613115198523293
14.6152844429016 0.61291945278221
14.6162006855011 0.61291945278221
14.6163010597229 0.612638222565423
14.61638712883 0.612638222565423
14.6164877414703 0.612440429247345
14.616574048996 0.612151877007334
14.6166687011719 0.611947365713296
14.6167538166046 0.611656347275063
14.6186923980713 0.611450506136348
14.6195859909058 0.611154987655259
14.6239440441132 0.61094438969031
14.625449180603 0.610646866065926
14.6292307376862 0.610432522807478
14.6299369335175 0.61013106935561
14.6345303058624 0.609908118814302
14.635283946991 0.609603385328513
14.6397716999054 0.609374568536224
14.6413009166718 0.609065349882209
14.644956111908 0.608834352997172
14.6458609104156 0.608523521059017
14.6501927375793 0.608285260933482
14.6510300636292 0.60797415923138
14.6533849239349 0.60797415923138
14.6535086631775 0.60797415923138
14.6555278301239 0.60773652947139
14.6567146778107 0.607425645354922
14.6607210636139 0.6071838318565
14.6615064144135 0.606874031433285
14.6659588813782 0.606632447113274
14.6667799949646 0.606323368169956
14.6713240146637 0.606083284842866
14.6720237731934 0.605773713399569
14.6764850616455 0.605535469890601
14.677229642868 0.605226953400398
14.6826469898224 0.604991185878355
14.6831479072571 0.60468239116202
14.6870245933533 0.604446574199431
14.6877737045288 0.604134762087989
14.6927673816681 0.603902826866437
14.6931970119476 0.603589875891581
14.6979737281799 0.603357507418038
14.698707818985 0.603045750217645
14.6994104385376 0.603045750217645
14.6994698047638 0.603045750217645
14.7028152942657 0.602814143932414
14.7040581703186 0.602504143603683
14.7079994678497 0.602268897596997
14.7087893486023 0.601955100217056
14.713321685791 0.601717192553446
14.7142903804779 0.601402883896606
14.7188541889191 0.601167780320295
14.7197725772858 0.600854295200284
14.7239243984222 0.600615818383132
14.7248830795288 0.600305943279862
14.7291579246521 0.600064033396924
14.729921579361 0.599756128186303
14.7345294952393 0.599507229826826
14.7351405620575 0.599200117264513
14.7399840354919 0.59894770513534
14.7407956123352 0.598645625909456
14.7449390888214 0.59839096292102
14.7457563877106 0.598093686976793
14.7493300437927 0.598093686976793
14.7493941783905 0.598093686976793
14.7505457401276 0.597835545844983
14.7509386539459 0.59754301906669
14.7557957172394 0.59728412064011
14.756285905838 0.596996926864523
14.7607572078705 0.596736294791426
14.7614810466766 0.59645325325569
14.7661871910095 0.596192656230994
14.7677597999573 0.595913826830439
14.7713861465454 0.595657928701269
14.7720711231232 0.595385421873228
14.7766239643097 0.595128790042006
14.7774069309235 0.594860489664448
14.7826309204102 0.59460765951777
14.7829639911652 0.594342112147008
14.7874901294708 0.594090190755844
14.7878868579865 0.593826782587985
14.793000459671 0.593578835042007
14.7934024333954 0.593318044007693
14.7980437278748 0.593074436527525
14.7984976768494 0.592815491170646
14.7997896671295 0.592815491170646
14.7998557090759 0.592815491170646
14.8028547763824 0.592574663590472
14.8050951957703 0.59231760367494
14.8080096244812 0.592078910895076
14.808812379837 0.591822824522416
14.8134276866913 0.591583086222141
14.8140470981598 0.591326061253032
14.8185999393463 0.591089744169128
14.8195774555206 0.590836743423857
14.8238718509674 0.590602481662793
14.824741601944 0.590352593978838
14.8298254013062 0.590115646637793
14.8301820755005 0.589867711482339
14.8345687389374 0.589630254920604
14.8352847099304 0.589382159900043
14.840190410614 0.589144620968236
14.8406312465668 0.588901217160216
14.8450100421906 0.588664765789844
14.8461306095123 0.588425713504027
14.8502116203308 0.588190255793229
14.8509347438812 0.58795617388984
14.8512752056122 0.58795617388984
14.8513691425323 0.58795617388984
14.8560321331024 0.587721530301651
14.8565056324005 0.58749230847978
14.8607499599457 0.587261960099533
14.8617191314697 0.587038456780547
14.8659245967865 0.586811465024581
14.8667287826538 0.586593443187244
14.8713731765747 0.586371079545923
14.8720052242279 0.586157816487234
14.8768539428711 0.585940444976669
14.8775517940521 0.585733307808259
14.8818137645721 0.585520363399101
14.8825180530548 0.585315459205848
14.8875207901001 0.585111963730975
14.887927532196 0.584909545024242
14.8926315307617 0.584710960562107
14.8931276798248 0.584512203389344
14.8980784416199 0.584319292267084
14.8983387947083 0.584122052743579
14.902351140976 0.584122052743579
14.9024829864502 0.584122052743579
14.9030718803406 0.583934420263841
14.904084444046 0.583737682019137
14.9081125259399 0.583555010815405
14.9086725711823 0.583358778423582
14.9134116172791 0.583181428836581
14.9142997264862 0.582985500006216
14.918607711792 0.582815574095664
14.9193649291992 0.582621849836305
14.9238297939301 0.582455762264349
14.9246571063995 0.582262849013982
14.9291214942932 0.582099977655182
14.9299325942993 0.581908471450792
14.9345369338989 0.58174704773443
14.9351239204407 0.581555554702
14.9398124217987 0.581399088809425
14.940883398056 0.58121014178657
14.9450180530548 0.581057172847645
14.9458584785461 0.58087158811242
14.9502396583557 0.580720335867006
14.9510695934296 0.580537301105458
14.9524939060211 0.580537301105458
14.9526324272156 0.580537301105458
14.9555332660675 0.580389463110457
14.9562451839447 0.580210469389814
14.9607484340668 0.580064533747867
14.9614977836609 0.57988919870008
14.9659295082092 0.579747188726644
14.9667263031006 0.579575111493552
14.9712154865265 0.579436386433246
14.9721848964691 0.579267511097922
14.9774062633514 0.579103018753127
14.9781076908112 0.578968836300189
14.9818000793457 0.578837521348443
14.9824411869049 0.578674416975185
14.9869718551636 0.578545361329564
14.9878270626068 0.578382987221681
14.9925584793091 0.578260234961549
14.9937977790833 0.578100677483474
14.9978024959564 0.57798158577051
14.9986257553101 0.577825807524008
15.0023238658905 0.577825807524008
15.0024576187134 0.577825807524008
15.0034065246582 0.577711858474785
15.0041284561157 0.577557531701196
15.0080215930939 0.577448407986289
15.0106377601624 0.577295766014678
15.0136249065399 0.577190644572448
15.0140473842621 0.577039637327584
15.0189599990845 0.576935847567608
15.0199661254883 0.576786402096752
15.0239679813385 0.576685336139092
15.0246150493622 0.576538895617349
15.0290069580078 0.576437244146812
15.0298647880554 0.576291877865316
15.0344059467316 0.576194658851632
15.0352878570557 0.576052327467882
15.0405278205872 0.57591291352277
15.0410704612732 0.575816979752481
15.0450360774994 0.575720389532658
15.0459494590759 0.575584428644823
15.0502955913544 0.575487653625355
15.0511679649353 0.575354383409472
15.054986000061 0.575354383409472
15.0551369190216 0.575354383409472
15.055694103241 0.575261238455117
15.0563488006592 0.575131107033729
15.0607521533966 0.575039582458759
15.0614833831787 0.574912287063185
15.0659592151642 0.574823268950146
15.0669784545898 0.574697847095771
15.0714070796967 0.574613302568951
15.0720105171204 0.574491276342551
15.0765464305878 0.574411735161521
15.0778319835663 0.574291959503614
15.081845998764 0.57421838280051
15.0825290679932 0.574098533027325
15.0876758098602 0.574030407987149
15.0879645347595 0.573910166337972
15.0925447940826 0.573850263138191
15.093013048172 0.573731254788092
15.0976037979126 0.573676505441196
15.098397731781 0.573556592139612
15.1000003814697 0.573556592139612
15.1000645160675 0.573556592139612
15.1029179096222 0.573505921016964
15.1040177345276 0.573384240498135
15.107959985733 0.573340126172854
15.108758687973 0.573216624703464
15.1133794784546 0.573177922503679
15.114084482193 0.573052635609147
15.119181394577 0.573019551236184
15.1202578544617 0.572893371835572
15.1239411830902 0.572864451419062
15.1249911785126 0.572736774341993
15.1293396949768 0.572713951032627
15.1304640769958 0.572585310021626
15.1345796585083 0.572566147577006
15.1352989673615 0.572435576116162
15.1399466991425 0.572419911539236
15.1406378746033 0.572289146787246
15.1451208591461 0.57227576159646
15.1461730003357 0.572145303103562
15.1503119468689 0.572136640198237
15.1510949134827 0.572006992808018
15.1553089618683 0.572006992808018
15.1554985046387 0.572006992808018
15.1556193828583 0.572003694035244
15.1573557853699 0.571875313463354
15.1607553958893 0.571875893504549
15.1615073680878 0.571747961839416
15.1660051345825 0.571751579850077
15.1670641899109 0.571623924348066
15.1715161800385 0.571633441378129
15.1724169254303 0.571505535310151
15.1765158176422 0.571518201381225
15.1776859760284 0.571391687950803
15.1819288730621 0.571407336903792
15.1824877262115 0.571277814927225
15.1872529983521 0.571295976724085
15.1877326965332 0.571164412031876
15.1923890113831 0.571184946885841
15.1933844089508 0.57105216523673
15.1975309848785 0.571076812782535
15.1983470916748 0.570940298490851
15.2029509544373 0.570967263371194
15.2034907341003 0.570827137864524
15.204972743988 0.570827137864524
15.2051117420197 0.570827137864524
15.2080509662628 0.570858215506993
15.2087836265564 0.570714255470451
15.2141742706299 0.570566543271146
15.2145793437958 0.570600480479465
15.2190012931824 0.570637321426232
15.2194697856903 0.570484408373368
15.2237312793732 0.570523457208616
15.2245965003967 0.57036818829419
15.2289865016937 0.57040879853312
15.2298119068146 0.570249837290552
15.2345111370087 0.570294134616004
15.2353529930115 0.570132786413059
15.2397222518921 0.570179829714665
15.2408061027527 0.570015270331821
15.2449336051941 0.570065370150484
15.245774269104 0.569900103404628
15.2492454051971 0.569900103404628
15.2493138313293 0.569900103404628
15.2503361701965 0.569953919959652
15.2509334087372 0.569786396836929
15.2557830810547 0.569844145245412
15.2566092014313 0.569674340460352
15.2607176303864 0.569734744740747
15.2621123790741 0.569564025848071
15.2659435272217 0.569629665329143
15.2666864395142 0.569455977516457
15.2717390060425 0.569524268044368
15.2720518112183 0.569348580556916
15.2765529155731 0.56942111672673
15.2773652076721 0.569244430218286
15.2818593978882 0.569319997711939
15.2828118801117 0.569137624683924
15.2872974872589 0.569216941203035
15.2879509925842 0.569028338612099
15.2925038337708 0.569110807934611
15.2930517196655 0.568918111843224
15.2975800037384 0.56900364630492
15.2983899116516 0.568805486139458
15.2993669509888 0.568805486139458
15.299432516098 0.568805486139458
15.3028953075409 0.568894741286622
15.3035283088684 0.568689904673612
15.3080739974976 0.568781423110709
15.3087782859802 0.56857038063603
15.3133041858673 0.568664819581198
15.3141860961914 0.568450185975514
15.318701505661 0.568546796389289
15.3196852207184 0.568327385514621
15.3240151405334 0.568427051021644
15.324773311615 0.568203295055616
15.3293089866638 0.568304969762987
15.3300013542175 0.568076460295664
15.3346171379089 0.568182033255288
15.3352608680725 0.567947640079902
15.3399209976196 0.568056543609661
15.3405523300171 0.567820898350511
15.3450920581818 0.567934056581558
15.3459265232086 0.567697414691594
15.3502736091614 0.567814695218053
15.3512742519379 0.567575903503904
15.3546857833862 0.567575903503904
15.3548820018768 0.567575903503904
15.3560864925385 0.567698200096235
15.3566784858704 0.567456435985498
15.3616170883179 0.567213744167524
15.3622369766235 0.567340879171345
15.3660798072815 0.567472527429238
15.3671841621399 0.5672272379418
15.3719594478607 0.567361306415238
15.3722836971283 0.567115066728706
15.3768749237061 0.567252658179783
15.3773334026337 0.567004247389433
15.382178068161 0.567146425665165
15.382572889328 0.566894553494858
15.3871209621429 0.567039047484199
15.3879721164703 0.566777767923238
15.3928682804108 0.566925713094431
15.3932838439941 0.566661354636705
15.3977766036987 0.566812049717688
15.3983991146088 0.566541253123537
15.4029376506805 0.566695898904106
15.4036831855774 0.566417165189588
15.4047167301178 0.566417165189588
15.4048466682434 0.566417165189588
15.4081888198853 0.566574928902569
15.4090204238892 0.56628759912818
15.4134550094604 0.566447172672221
15.4143064022064 0.566150867169424
15.4197371006012 0.566315727367708
15.420337677002 0.566008650054702
15.4239368438721 0.566176213417538
15.4246954917908 0.565860509762064
15.4293034076691 0.566032177985963
15.4300737380981 0.565707820944772
15.4346897602081 0.565882822243343
15.435319185257 0.565551312862757
15.4398086071014 0.565729916845181
15.4408249855042 0.565394231026285
15.4451375007629 0.565575464556944
15.4462933540344 0.56523261708112
15.450427532196 0.565416634464482
15.4511020183563 0.56507038120614
15.4551804065704 0.56507038120614
15.4554007053375 0.56507038120614
15.4557402133942 0.565255687327504
15.456488609314 0.564907740384834
15.4607181549072 0.565093311650812
15.4615099430084 0.564746135677923
15.4660003185272 0.564931476296891
15.4670670032501 0.564584348583585
15.4720144271851 0.564767201546181
15.4729838371277 0.564423998214746
15.476555109024 0.56460586577565
15.4783117771149 0.564264975130475
15.4818367958069 0.564446565468492
15.4824979305267 0.564099613462753
15.4870564937592 0.564278783387059
15.4878239631653 0.563932403858802
15.4924883842468 0.564109974712137
15.4935092926025 0.563762707753635
15.4976072311401 0.563936409069388
15.4983355998993 0.563587839658262
15.4992778301239 0.563587839658262
15.4993607997894 0.563587839658262
15.5030131340027 0.563758902275454
15.5036833286285 0.563406549483928
15.5081536769867 0.563579107573215
15.5089132785797 0.563219836182787
15.5134127140045 0.563388607081167
15.5140891075134 0.563023468840914
15.5191450119019 0.563192015219764
15.5196588039398 0.562819803632844
15.5239520072937 0.562987151727264
15.5256118774414 0.562612322583991
15.5290820598602 0.562778696514402
15.5298991203308 0.562400977866035
15.5345585346222 0.562568814798595
15.5356833934784 0.562184361163774
15.5399518013 0.562351495351713
15.5403730869293 0.561965811621821
15.5449316501617 0.562133496407915
15.5456991195679 0.561748393807278
15.549530506134 0.561748393807278
15.5495977401733 0.561748393807278
15.5502073764801 0.561916260923899
15.5508828163147 0.561534379260427
15.555579662323 0.5617020503212
15.557332277298 0.561324203457969
15.5607297420502 0.561491555284714
15.5615193843842 0.561117233249991
15.5663561820984 0.561283841512237
15.567503452301 0.560914918864439
15.5713517665863 0.561081114240653
15.5742638111115 0.560717864223597
15.5769000053406 0.560882355091949
15.5773093700409 0.560524881130396
15.5825979709625 0.560687224045702
15.5829381942749 0.560335555221698
15.5872116088867 0.56049296836836
15.5877513885498 0.560147919843578
15.592981338501 0.560301290544145
15.5932412147522 0.55996184157689
15.5975723266602 0.560110430118072
15.5983622074127 0.559772449957538
15.6005275249481 0.559772449957538
15.6006367206573 0.559772449957538
15.6028547286987 0.559916546479253
15.6035685539246 0.559579489990699
15.6082811355591 0.559719944752944
15.6092584133148 0.559381703729272
15.6134173870087 0.559517590681534
15.6145606040955 0.559180128705567
15.6186800003052 0.559307491308183
15.6195421218872 0.558967748649983
15.6243941783905 0.559091491556499
15.6248245239258 0.558752290656725
15.6291906833649 0.558871196050169
15.6299276351929 0.558532217440445
15.6345148086548 0.558647776550128
15.6351833343506 0.558302384556435
15.6404893398285 0.557958444121003
15.6416103839874 0.558069533857631
15.6450009346008 0.558177109686395
15.6457588672638 0.557836783043739
15.6502571105957 0.557940608405433
15.6510558128357 0.557940608405433
15.6511828899384 0.557940608405433
15.6512506008148 0.557600436559684
15.6555511951447 0.55770027705011
15.6562519073486 0.557366680285484
15.6607375144958 0.557462769248036
15.6624557971954 0.557135163690996
15.6661145687103 0.557227070926781
15.6667017936707 0.556904837398188
15.6713147163391 0.556991561839206
15.6723008155823 0.556678217688543
15.6764838695526 0.556760156813496
15.6781857013702 0.556453023363489
15.6825730800629 0.55652981021114
15.6829721927643 0.556233944106202
15.6872756481171 0.556305689047669
15.6877412796021 0.556006900055451
15.6927599906921 0.556074261087052
15.6934833526611 0.555776314962335
15.6976811885834 0.555837526469027
15.7132875919342 0.555893240103511
15.7141139507294 0.555893240103511
15.7141714096069 0.555597979097039
15.7142300605774 0.555597979097039
15.7142879962921 0.555648184884241
15.7143607139587 0.555356266084381
15.7144138813019 0.555401192075192
15.7144601345062 0.555108221684505
15.7145116329193 0.554812063630197
15.7186627388 0.554852135188724
15.7200152873993 0.554557682879664
15.7238535881042 0.554591688776148
15.7246890068054 0.554292298350697
15.7292203903198 0.554321674529732
15.7301812171936 0.554024455137838
15.7345440387726 0.554049627540902
15.7352118492126 0.553751413974516
15.7397949695587 0.553770967925435
15.7405924797058 0.553475437281258
15.7450451850891 0.553490450600444
15.7457461357117 0.553202631304256
15.7502317428589 0.5532127522637
15.7509384155273 0.552929122116751
15.7511756420135 0.552929122116751
15.7512445449829 0.552929122116751
15.755642414093 0.55293399467664
15.7563798427582 0.552655983243216
15.7608304023743 0.552656220011369
15.7618820667267 0.55238699018771
15.7660224437714 0.552381383026161
15.767242193222 0.552114427243491
15.7712836265564 0.552103451707368
15.7719748020172 0.55184051758815
15.776522397995 0.551824903787245
15.7773892879486 0.551570823682801
15.7818598747253 0.551550536577643
15.7832002639771 0.551296548366453
15.7873690128326 0.551271713190037
15.7879893779755 0.551018657745031
15.7926464080811 0.550989102630732
15.7932620048523 0.550733956349099
15.7976570129395 0.550698963744389
15.7986664772034 0.550451505765044
15.8011598587036 0.550451505765044
15.8012719154358 0.550451505765044
15.8028674125671 0.550412035074141
15.8035800457001 0.550162154124344
15.8086760044098 0.55011891124112
15.8105132579803 0.549866603435229
15.8134276866913 0.549817951098145
15.8140337467194 0.549565053279118
15.8186018466949 0.549512103763251
15.8194880485535 0.549257500798855
15.8238081932068 0.549200009840566
15.8246183395386 0.548945210839245
15.829005241394 0.54888436098482
15.8300623893738 0.548629074411115
15.8345999717712 0.54856488389379
15.8353815078735 0.548310757702655
15.8406836986542 0.548056613119778
15.8410868644714 0.547988197264222
15.8450372219086 0.547915351791656
15.8458881378174 0.547661167335789
15.8503367900848 0.547585145661579
15.8511772155762 0.547330848020995
15.8551595211029 0.547330848020995
15.855358839035 0.547330848020995
15.8555912971497 0.54725097871339
15.8566298484802 0.546996872369555
15.8614099025726 0.54691373311982
15.8622393608093 0.54666039486216
15.8660027980804 0.546574372958824
15.8674437999725 0.546322325468901
15.8713448047638 0.546232472093319
15.8720548152924 0.545981013975212
15.8766491413116 0.545888574392662
15.8774960041046 0.545637288267254
15.8820679187775 0.545542731205161
15.8827497959137 0.545294155867616
15.8874859809875 0.545196073604286
15.8879733085632 0.544945792016911
15.8924632072449 0.544844653439254
15.8933713436127 0.544591993178419
15.898010969162 0.544487702489795
15.8985733985901 0.544235632977944
15.9030315876007 0.544128389617576
15.9037628173828 0.5438730600859
15.9052128791809 0.5438730600859
15.905387878418 0.5438730600859
15.9082398414612 0.543762037241861
15.9089312553406 0.543503770534798
15.9142067432404 0.543241288097194
15.9147152900696 0.543128119436749
15.918675661087 0.543011601765774
15.9199833869934 0.542748615909336
15.9238774776459 0.542629297729704
15.9246764183044 0.542362651139856
15.9290709495544 0.542239519382738
15.9312953948975 0.541971036213236
15.9344582557678 0.541844997150793
15.9354159832001 0.541574424531384
15.9397192001343 0.541444084828728
15.9405527114868 0.541169181470208
15.9449501037598 0.541035185598981
15.9460189342499 0.540759148641193
15.9499473571777 0.540759148641193
15.9500305652618 0.540759148641193
15.9501287937164 0.540621505333545
15.9513940811157 0.540345315450581
15.9555780887604 0.540204333509953
15.9567673206329 0.539927859532894
15.9607954025269 0.539781795923657
15.961816072464 0.539504765126997
15.9659383296967 0.539354677313663
15.9671692848206 0.539077699400267
15.9713582992554 0.53892328747151
15.9724655151367 0.53864504171781
15.9766058921814 0.538488328040652
15.9778244495392 0.538211832721259
15.9818544387817 0.538052135899582
15.9827437400818 0.5377716845935
15.987110376358 0.537607968782746
15.9880077838898 0.537325034010969
15.9924921989441 0.537157004951139
15.9937887191772 0.536868820914101
15.9976925849915 0.536698140426864
15.9984805583954 0.53640739737956
15.9998807907104 0.53640739737956
15.999969959259 0.53640739737956
16.0028607845306 0.536234163534278
16.0035843849182 0.535942037358537
16.0081939697266 0.535762873517747
16.008930683136 0.535466507793861
16.0133416652679 0.535283778739145
16.0140607357025 0.534983482627242
16.0185797214508 0.534799714499561
16.0201730728149 0.534499152477191
16.0238327980042 0.53430976571373
16.0250730514526 0.534007634885432
16.029045343399 0.533813668704001
16.0300381183624 0.533508097306259
16.0345695018768 0.533311708244976
16.0353934764862 0.533007007606978
16.0398325920105 0.532804342638926
16.0406956672668 0.532500887386793
16.045156955719 0.532292497175797
16.0460181236267 0.531990348766384
16.0505487918854 0.531777214606759
16.051287651062 0.531477961339388
16.0550630092621 0.531477961339388
16.0552546977997 0.531477961339388
16.0559020042419 0.531260323917262
16.0564424991608 0.530962775145355
16.0609111785889 0.530740780362401
16.0614721775055 0.530444774591855
16.0660212039948 0.530217652419794
16.0668292045593 0.529922964955817
16.0719978809357 0.529691570011108
16.0726850032806 0.529397378843683
16.0765800476074 0.529164206316885
16.0778496265411 0.528872090974351
16.0819280147552 0.528636620067657
16.0828402042389 0.528345030154528
16.0872364044189 0.528104105453485
16.088020324707 0.527805700643796
16.092444896698 0.527563735838425
16.093163728714 0.527266170846004
16.0977628231049 0.527023443884472
16.0984461307526 0.526722534518127
16.1028869152069 0.526478862769921
16.1037015914917 0.526174721067012
16.1046946048737 0.526174721067012
16.104888677597 0.526174721067012
16.1080739498138 0.525927779953471
16.1094515323639 0.525620953914768
16.1133515834808 0.525373652427809
16.1141896247864 0.525063882092219
16.1186366081238 0.524820699399335
16.1194798946381 0.524511829401665
16.1239128112793 0.524268193752357
16.1248452663422 0.52395810810354
16.1290345191956 0.523712723650135
16.1298668384552 0.523400045284591
16.1344547271729 0.52315588629032
16.1363434791565 0.522844506434575
16.1403617858887 0.522535770479498
16.1408495903015 0.522292068255459
16.1448085308075 0.522047686676672
16.1457378864288 0.521741377581716
16.1498248577118 0.521741377581716
16.1499319076538 0.521741377581716
16.150563955307 0.521501600798695
16.1511979103088 0.521198271545435
16.155499458313 0.520962221068685
16.1567800045013 0.520663382390282
16.1607329845428 0.520431307747418
16.1617867946625 0.52013574561118
16.1659214496613 0.519909760468358
16.1670179367065 0.519618924686311
16.1719899177551 0.519401551595481
16.1723477840424 0.51911715424211
16.1768138408661 0.518910153885559
16.1773173809052 0.518630206514492
16.1818628311157 0.518435483729451
16.1825239658356 0.51815726314937
16.1874482631683 0.517976675865588
16.1882591247559 0.517701846653361
16.192572593689 0.517541159229023
16.1931612491608 0.517268188766626
16.1975696086884 0.517129158015355
16.1983368396759 0.516862519687794
16.1990377902985 0.516862519687794
16.1990880966187 0.516862519687794
16.2028040885925 0.516744833663128
16.2035439014435 0.516480408595644
16.2079722881317 0.516387275858977
16.208916425705 0.5161258038769
16.2132999897003 0.516058112458525
16.2141604423523 0.515799317729113
16.2187480926514 0.515759626684111
16.2198259830475 0.515505350969851
16.2240862846375 0.515488595000686
16.2247734069824 0.515237876477505
16.2292873859406 0.515242471771562
16.230165719986 0.514993842322152
16.2345440387726 0.515020653636213
16.2353537082672 0.514777539535623
16.2399060726166 0.514822896639236
16.2407631874084 0.514585702821959
16.2451303005219 0.514647482862107
16.2460730075836 0.51441646263322
16.2503530979156 0.514490477840942
16.2513251304626 0.514265414523673
16.2549619674683 0.514265414523673
16.2551610469818 0.514265414523673
16.2555310726166 0.514348080421621
16.2568225860596 0.51413026686372
16.2608551979065 0.514217416233365
16.2617201805115 0.514006875505734
16.2662007808685 0.514095161089864
16.2667376995087 0.513891800417196
16.2717390060425 0.513979490847027
16.2724192142487 0.513785078902562
16.2765884399414 0.513870848599431
16.2773900032043 0.513683061472577
16.2817873954773 0.513765108797338
16.282833814621 0.513582469364853
16.2872166633606 0.513660345688385
16.2881660461426 0.513484046545667
16.2924509048462 0.513556418634259
16.2933306694031 0.513387761130585
16.2977590560913 0.51345402811116
16.2984101772308 0.513287654593407
16.3030407428741 0.513347304124102
16.3035624027252 0.513188421170758
16.304979801178 0.513188421170758
16.3051846027374 0.513188421170758
16.3081064224243 0.513244205047064
16.3089170455933 0.513089495782328
16.3134739398956 0.513141111652141
16.314208984375 0.512990856669285
16.3186771869659 0.51303828202027
16.319694519043 0.512892020776613
16.3240208625793 0.512935919681869
16.3249349594116 0.51279464777832
16.3292698860168 0.512834417765007
16.3301718235016 0.512696000959172
16.3345968723297 0.512732478951614
16.3352203369141 0.512599150805172
16.3410708904266 0.512632235315285
16.3413877487183 0.512504240979289
16.3449745178223 0.512532860647894
16.3457279205322 0.512410398528941
16.3502745628357 0.512436267912068
16.3509800434113 0.512318980189411
16.3528203964233 0.512318980189411
16.3529472351074 0.512318980189411
16.3555858135223 0.512340034662248
16.3562715053558 0.512228019242702
16.3607051372528 0.512246093034976
16.3614327907562 0.512139301749078
16.365978717804 0.512152146211162
16.3679141998291 0.512049635148582
16.3721086978912 0.512058852543553
16.3726081848145 0.511961292560703
16.3765213489532 0.511967779584649
16.3772699832916 0.511872816404245
16.3818509578705 0.511876943120327
16.3839662075043 0.511783419065108
16.3871917724609 0.511783418997722
16.3877789974213 0.511691315096714
16.3923902511597 0.51168798794253
16.3932731151581 0.511596088005985
16.397572517395 0.511591266085532
16.3983926773071 0.511499582482053
16.3992269039154 0.511499582482053
16.3992938995361 0.511499582482053
16.4029297828674 0.511491724880809
16.403557062149 0.51139941902915
16.408077955246 0.511389091357205
16.4087815284729 0.511295665390387
16.4132905006409 0.511285660501505
16.4141392707825 0.511189250610817
16.4185969829559 0.511178578684707
16.4193758964539 0.511081018541636
16.4238135814667 0.511069390691663
16.424623966217 0.510969720325576
16.4291145801544 0.510955872482389
16.4299471378326 0.510854527877924
16.434534072876 0.510840956107436
16.4356486797333 0.510737340166866
16.4397592544556 0.5107236881906
16.440455198288 0.510619189933623
16.4449605941772 0.510604333980129
16.4459145069122 0.510499459033675
16.4493632316589 0.510499459033675
16.4494359493256 0.510499459033675
16.4511783123016 0.5104849715245
16.4517984390259 0.510379171522433
16.4558849334717 0.510363871471906
16.4566643238068 0.510256166035177
16.4606812000275 0.510240573122312
16.4618980884552 0.510132654914371
16.4659011363983 0.510116825370703
16.4667496681213 0.510007838081535
16.472101688385 0.509898765141872
16.4727509021759 0.509882706610507
16.4765627384186 0.509866553001532
16.47727227211 0.509754492513738
16.4825325012207 0.50963945155997
16.4830234050751 0.50962247129566
16.4870405197144 0.509604728574938
16.4877398014069 0.509487669115488
16.4923694133759 0.509467367941924
16.4931461811066 0.509347167274989
16.497590303421 0.509326011187043
16.4985151290894 0.509202996441562
16.5001873970032 0.509202996441562
16.5002765655518 0.509202996441562
16.5028560161591 0.509180995923663
16.5036654472351 0.509054471099156
16.5081300735474 0.509030413916533
16.5089597702026 0.508900133221516
16.5133092403412 0.508875162213582
16.5143074989319 0.508740429324821
16.5190317630768 0.508713170764511
16.5194916725159 0.508576343839384
16.5238859653473 0.508545017339692
16.5248177051544 0.508405137498617
16.5291259288788 0.508372022273671
16.5298819541931 0.508228419231279
16.5346987247467 0.508194005555247
16.5355291366577 0.508047670395019
16.5397057533264 0.508011458946291
16.5404517650604 0.507863104026164
16.5455484390259 0.507824017792399
16.545768737793 0.507673482055446
16.5501728057861 0.507632405196923
16.5502817630768 0.507632405196923
16.5503489971161 0.507632405196923
16.5515131950378 0.507480010076175
16.5558588504791 0.507438345345439
16.5563416481018 0.50728362118585
16.5607776641846 0.507239134397708
16.5619175434113 0.507081933520622
16.5659549236298 0.507037141132814
16.5667886734009 0.506877852064677
16.5719141960144 0.506831733200296
16.5723006725311 0.506668502256965
16.5765998363495 0.506622149035905
16.5781941413879 0.506457549564428
16.5818405151367 0.506410334208645
16.5829691886902 0.506241492649192
16.5871138572693 0.506194073099419
16.5877766609192 0.506020265538988
16.5924072265625 0.505972810292318
16.5936081409454 0.505794127094097
16.5976424217224 0.505746727729166
16.5984568595886 0.505562268403579
16.6010141372681 0.505562268403579
16.6011252403259 0.505562268403579
16.6028878688812 0.505516446171375
16.6036899089813 0.505326763201718
16.6079795360565 0.505282503677097
16.6087393760681 0.505086912849838
16.6135120391846 0.505043466983599
16.6140832901001 0.50484170556999
16.6185960769653 0.504799872738051
16.6204328536987 0.50459453200531
16.6237785816193 0.504555886731066
16.6246123313904 0.504345485162479
16.6291127204895 0.50430936596891
16.6300129890442 0.504093132834557
16.6345806121826 0.504060728845871
16.6351757049561 0.503840452750004
16.639749288559 0.503811179863933
16.641313791275 0.503587622668931
16.64497590065 0.503562498202971
16.6460044384003 0.503336668579848
16.6502449512482 0.503316406190755
16.6511898040771 0.503316406190755
16.6512651443481 0.503316406190755
16.6514041423798 0.503088192006642
16.655501127243 0.503073116399025
16.656439781189 0.502843527479853
16.6607241630554 0.502833588577172
16.6619513034821 0.502602000988718
16.6659104824066 0.502596557663951
16.6670370101929 0.50236371237833
16.6720056533813 0.502363069247126
16.6724789142609 0.502131508859241
16.6765267848969 0.502135697325746
16.6779057979584 0.501903111890251
16.6828827857971 0.501669472786782
16.6839509010315 0.501677675553689
16.6872997283936 0.501690164644022
16.6878147125244 0.501452672767182
16.6926312446594 0.501469417011638
16.6929888725281 0.501229267133009
16.6976473331451 0.501248910670968
16.6987268924713 0.501008700729845
16.7011473178864 0.501008700729845
16.7012531757355 0.501008700729845
16.7030863761902 0.501029993745226
16.7035319805145 0.500786239153819
16.7083010673523 0.500808872173559
16.7094111442566 0.500561700948412
16.7133574485779 0.500585011929377
16.7142610549927 0.500332749016177
16.7186346054077 0.50035536669084
16.7197554111481 0.500100856955837
16.7238326072693 0.500122918745827
16.7248034477234 0.499867652294123
16.7290580272675 0.499888453091328
16.730096578598 0.499628440291037
16.7345411777496 0.499646086848137
16.7353727817535 0.499385304684382
16.7406191825867 0.499124638963782
16.7410564422607 0.49913800052416
16.7449843883514 0.499147096223946
16.745760679245 0.498888265621685
16.7503259181976 0.498892901299941
16.7509679794312 0.498892901299941
16.7510509490967 0.498892901299941
16.7511069774628 0.498636318093702
16.755527973175 0.498635429182774
16.7561798095703 0.49838202387022
16.7607007026672 0.498375801964919
16.7619543075562 0.498127593022786
16.7659885883331 0.49811521932434
16.7671370506287 0.49787169614671
16.771281003952 0.497854367782282
16.7718918323517 0.497616816571881
16.7771973609924 0.497595259476709
16.7775087356567 0.497362425528185
16.7821097373962 0.49733748921358
16.7825629711151 0.497106587726586
16.7871329784393 0.497078217957443
16.7877817153931 0.496851576281377
16.7930390834808 0.496627333243029
16.8096539974213 0.496596912569757
16.8106753826141 0.496596912569757
16.8107883930206 0.49637458803853
16.8108882904053 0.49637458803853
16.811007976532 0.496342739643393
16.8111088275909 0.496122550241466
16.8112196922302 0.496090658246351
16.811318397522 0.495869734812206
16.8114287853241 0.495839205501436
16.8137311935425 0.49581070581529
16.81418633461 0.49558980060989
16.8188896179199 0.495563637082632
16.8198041915894 0.495342711308533
16.8239347934723 0.49531938278864
16.8247263431549 0.495101191868477
16.8291621208191 0.495080411326387
16.8299736976624 0.494862222216956
16.8346192836761 0.494844188049648
16.8354318141937 0.494626781363022
16.8405327796936 0.49441442400326
16.8415822982788 0.494398607411242
16.8450171947479 0.494385045123888
16.8457138538361 0.494176560525932
16.8502559661865 0.494166053601745
16.8510138988495 0.493962236872031
16.854633808136 0.493962236872031
16.8548455238342 0.493962236872031
16.856418132782 0.493953552699101
16.8566961288452 0.49375503882187
16.8609817028046 0.493747917312227
16.8616673946381 0.493555090489679
16.866338968277 0.49354940726401
16.8670172691345 0.493361852542129
16.8716480731964 0.493357147184319
16.8723587989807 0.493174650144393
16.876617193222 0.493171125214666
16.877897977829 0.492995559835325
16.8823020458221 0.492992701209205
16.8825685977936 0.492821385771811
16.8870558738708 0.492819007398331
16.888240814209 0.492652115113778
16.8926768302917 0.492649636514462
16.8930892944336 0.492484905590955
16.8975977897644 0.492482365626812
16.8983674049377 0.492319755806061
16.9009766578674 0.492319755806061
16.9010767936707 0.492319755806061
16.902827501297 0.492317493447614
16.9037833213806 0.492157467091201
16.9079768657684 0.492154641573151
16.9087765216827 0.491996645824883
16.9133658409119 0.491993251323876
16.9143552780151 0.491835683394758
16.9186136722565 0.491830669533418
16.9195857048035 0.491674817078533
16.9238731861115 0.491668530137269
16.924831867218 0.4915145920402
16.9290890693665 0.491507639759585
16.9300534725189 0.491355171992612
16.9344129562378 0.491346632398437
16.9351806640625 0.491193892582526
16.9396770000458 0.4911842467324
16.9405648708344 0.491034633868574
16.9448997974396 0.491025004992595
16.9457356929779 0.490878856791166
16.9489989280701 0.490878856791166
16.9490594863892 0.490878856791166
16.9510314464569 0.49073492657234
16.9520812034607 0.49072497346499
16.9555013179779 0.49071595180017
16.9563856124878 0.490577914161244
16.9607334136963 0.490569416052848
16.961457490921 0.490435122861101
16.9659516811371 0.49042765284569
16.966737985611 0.490297686782944
16.9714004993439 0.490292019540609
16.9721705913544 0.490167014548997
16.9765586853027 0.490163318817858
16.9785652160645 0.490044126020782
16.9820470809937 0.490043047683227
16.9824876785278 0.489927115521351
16.9871461391449 0.489928359039018
16.987774848938 0.48981491548393
16.9928393363953 0.489818794284791
16.9935398101807 0.489709167992156
16.9978506565094 0.489715292789322
16.9983201026917 0.489608874801564
16.9992144107819 0.489608874801564
16.9992651939392 0.489608874801564
17.0028810501099 0.48961710769175
17.0035417079926 0.489514837460948
17.0079798698425 0.48952457418062
17.0087809562683 0.489424941074997
17.0133922100067 0.489434952013105
17.0141649246216 0.489335733422949
17.0194313526154 0.489239597776808
17.0203235149384 0.489249876051187
17.0238699913025 0.489259928790969
17.0247769355774 0.48916719847358
17.0293056964874 0.489177199040082
17.0298752784729 0.489087626714757
17.0344870090485 0.489096374988408
17.0353841781616 0.489009135087086
17.0397293567657 0.489015687583731
17.0406773090363 0.488933182952683
17.0449454784393 0.488938021655075
17.0458998680115 0.488861112336694
17.0501263141632 0.488864335541895
17.050767660141 0.488864335541895
17.0509111881256 0.488864335541895
17.0510578155518 0.488793287966678
17.055572271347 0.488794011585027
17.057962179184 0.488729365139339
17.0607793331146 0.4887288152876
17.061630487442 0.488673533602172
17.0659472942352 0.48867109573591
17.0667598247528 0.488623642319351
17.0713357925415 0.4886201247698
17.0728645324707 0.488583687768299
17.07674908638 0.488579433831565
17.0776336193085 0.4885528867262
17.0818960666656 0.488547989067329
17.0827260017395 0.488534130396305
17.0870327949524 0.488530064330626
17.0883455276489 0.488526853211319
17.0924980640411 0.488522989036019
17.0933480262756 0.488533590902254
17.0976543426514 0.48853072233088
17.0996587276459 0.488553732655147
17.1007599830627 0.488553732655147
17.100841999054 0.488553732655147
17.1028535366058 0.488552428664262
17.103572845459 0.488588507341651
17.1082210540771 0.488588170708985
17.1090738773346 0.488636576909149
17.114198923111 0.488696542728277
17.1150033473969 0.488697391520905
17.1186153888702 0.488700612122188
17.1194941997528 0.488771384272678
17.1238272190094 0.4887762199076
17.1247820854187 0.488856572745861
17.1291863918304 0.48886274051762
17.1301662921906 0.488948722965943
17.1344668865204 0.488956177716538
17.1352798938751 0.489048204420574
17.1404914855957 0.48905671311994
17.1411263942719 0.489153211796771
17.144953250885 0.489161647045908
17.1459572315216 0.489261986961956
17.1503164768219 0.489270550969709
17.1508266925812 0.489270550969709
17.1509525775909 0.489270550969709
17.1510319709778 0.48937282674943
17.1556630134583 0.489382051712052
17.1566491127014 0.489484986165538
17.1608679294586 0.489492953213266
17.1615459918976 0.489595132507792
17.1659348011017 0.489601788071738
17.1671822071075 0.489703306041817
17.1712379455566 0.489708774234603
17.1722884178162 0.48980749558836
17.1765873432159 0.489812451528346
17.1774814128876 0.489909565587707
17.1820425987244 0.489912637279325
17.182600736618 0.49000815857766
17.1870663166046 0.49001010071522
17.1878325939178 0.490104434348901
17.1926217079163 0.490104684278952
17.1930794715881 0.490196374922619
17.1978328227997 0.490195670051139
17.1987690925598 0.49028810690308
17.2008619308472 0.49028810690308
17.2009491920471 0.49028810690308
17.2028443813324 0.490285367755436
17.2034628391266 0.490375432704231
17.2080171108246 0.490372671993748
17.2088174819946 0.490462578255514
17.2133677005768 0.490457110052684
17.2141451835632 0.490546187886033
17.218621969223 0.49054030132524
17.2194852828979 0.490628090280886
17.2238199710846 0.490622309005572
17.2247190475464 0.49070903755252
17.2297902107239 0.490701476531111
17.2301669120789 0.490787535086816
17.2345705032349 0.490779288699322
17.2351605892181 0.490865965585009
17.2397985458374 0.490856979370637
17.240537405014 0.490943281042876
17.2449998855591 0.490933629010984
17.2458093166351 0.491018346378549
17.2503151893616 0.491007870914309
17.2509245872498 0.491007870914309
17.2510268688202 0.491007870914309
17.2512555122375 0.491091653074335
17.2555229663849 0.491081117262333
17.2562172412872 0.49116308923942
17.2609255313873 0.491152526192582
17.262681722641 0.49123370366425
17.2661147117615 0.491222659730872
17.2667849063873 0.491302669675516
17.2713096141815 0.491290946116451
17.2725157737732 0.491369399736861
17.2765154838562 0.491358974219895
17.2775900363922 0.491437148721657
17.2824501991272 0.491427231324272
17.2831571102142 0.49150406964312
17.2870178222656 0.491493406371341
17.2882657051086 0.491570266796282
17.2923402786255 0.491560775499456
17.2934458255768 0.491637759764615
17.2975749969482 0.491627237637933
17.298437833786 0.491704535847459
17.3007624149323 0.491704535847459
17.3008644580841 0.491704535847459
17.3029046058655 0.491695383932916
17.3035461902618 0.49177318259198
17.308559179306 0.491763458156215
17.3089425563812 0.491842444773085
17.3133347034454 0.49183353008205
17.3141901493073 0.4919153476858
17.3186519145966 0.491903379031263
17.3193607330322 0.491987114355098
17.3238437175751 0.491975817942289
17.3247578144073 0.492060812433052
17.3298389911652 0.492048101170961
17.3301959037781 0.49213577149047
17.3344709873199 0.492120520888646
17.3352274894714 0.492211868397821
17.3397607803345 0.492196126041734
17.3403930664062 0.492289388433192
17.3449425697327 0.492271497986691
17.3457441329956 0.49236708214389
17.3501555919647 0.492347631836564
17.3509600162506 0.492347631836564
17.3510329723358 0.492347631836564
17.3510925769806 0.492446061084387
17.355530500412 0.492425348144199
17.3574416637421 0.49252629366021
17.3607323169708 0.492504900557988
17.362016916275 0.492608429005848
17.3659369945526 0.492586336855201
17.3673248291016 0.492692710029021
17.3713376522064 0.492670398888096
17.3726079463959 0.492777258468527
17.3767192363739 0.492755898070508
17.37730717659 0.492866091492806
17.3818860054016 0.492846952535176
17.3832511901855 0.492960119348485
17.3870868682861 0.49294123586461
17.3878099918365 0.493058834297321
17.3927536010742 0.493043068048311
17.3937358856201 0.493165522219271
17.3976392745972 0.493152604833417
17.3984959125519 0.493278669122668
17.4008042812347 0.493278669122668
17.400904417038 0.493278669122668
17.4028832912445 0.493267908843743
17.4037086963654 0.493398847585469
17.4080209732056 0.493391393800472
17.408881187439 0.493528068931575
17.4132921695709 0.493522237180144
17.4140520095825 0.493664703758283
17.4187157154083 0.493660896062907
17.4198651313782 0.493809115621337
17.4238700866699 0.493807574267444
17.4246683120728 0.493960007892629
17.4291298389435 0.493960250833643
17.4299001693726 0.494118185586375
17.4344193935394 0.494118318950907
17.4351937770844 0.494281685921972
17.4397625923157 0.494281755163106
17.4405465126038 0.494449779064416
17.4449853897095 0.494449548598718
17.4458236694336 0.494619962286867
17.4503333568573 0.494618239222137
17.4507551193237 0.494618239222137
17.4508280754089 0.494618239222137
17.4509193897247 0.494791745048821
17.4555218219757 0.494789700581239
17.4564394950867 0.494965557782706
17.4607102870941 0.494963039792364
17.4614777565002 0.495140659490219
17.4672725200653 0.495136367198719
17.4676218032837 0.495315810118313
17.4715065956116 0.495310223018497
17.4723017215729 0.495491752088362
17.4765291213989 0.495485556725965
17.4783952236176 0.495667319199176
17.48268699646 0.495854216705966
17.4830183982849 0.495846410628294
17.4871282577515 0.495839924192046
17.4877634048462 0.496028747504894
17.4926488399506 0.496022217552354
17.4936110973358 0.496214920730109
17.4978413581848 0.496208052517664
17.49840092659 0.496402794213901
17.5008072853088 0.496402794213901
17.5009078979492 0.496402794213901
17.50386095047 0.496601641995438
17.5045104026794 0.496594679265711
17.5080671310425 0.496589353841992
17.5087885856628 0.496792217816343
17.5133509635925 0.496787809920139
17.5141243934631 0.496994587357732
17.5187304019928 0.496991304966328
17.5194692611694 0.497199227549086
17.5238769054413 0.497196739252931
17.5246818065643 0.497407210063823
17.5292618274689 0.497405264742998
17.5299172401428 0.497616753770812
17.5346505641937 0.497615525588567
17.5351688861847 0.497829582018301
17.5397417545319 0.497830523761821
17.5407869815826 0.498044205505666
17.5449833869934 0.498044946245215
17.5457260608673 0.498259121533651
17.5501961708069 0.498260676377135
17.5506663322449 0.498260676377135
17.5507400035858 0.498260676377135
17.5509247779846 0.498473086019501
17.5555119514465 0.498475849584458
17.5562665462494 0.498687742879413
17.5607197284698 0.498690465650842
17.5614507198334 0.49890105246027
17.5660252571106 0.498905729834243
17.5669000148773 0.499115418099726
17.571959733963 0.4991205889647
17.5723350048065 0.49932942165265
17.5772173404694 0.499336461618479
17.5777733325958 0.499542278346055
17.5820775032043 0.499550622390156
17.5825757980347 0.49975542000668
17.5870473384857 0.499762575957514
17.5880179405212 0.499967461402027
17.5925426483154 0.499976844462254
17.5932116508484 0.500180127470769
17.5977458953857 0.500188098285323
17.5986824035645 0.500390250129494
17.6008913516998 0.500390250129494
17.6009914875031 0.500390250129494
17.6035335063934 0.500400357329568
17.6040041446686 0.500600886406109
17.6080496311188 0.50061352270364
17.6088433265686 0.500812613114843
17.6133794784546 0.500822676782952
17.6140706539154 0.501020353062627
17.6194868087769 0.501029838705988
17.6197757720947 0.501225724644024
17.6238510608673 0.501234512792684
17.6246480941772 0.501427047772681
17.629114151001 0.501434318456475
17.629899263382 0.501626586337786
17.6344850063324 0.50163438400678
17.635139465332 0.501823319789166
17.6398000717163 0.501831137659907
17.6405472755432 0.502017342681475
17.6450228691101 0.502024303157461
17.6457924842834 0.502206564275203
17.6502079963684 0.502212677946016
17.65070271492 0.502212677946016
17.6507999897003 0.502212677946016
17.6509985923767 0.502390857002624
17.6555094718933 0.502396288220715
17.6562106609344 0.502569176133598
17.6607949733734 0.502572918689104
17.6618020534515 0.502741145930324
17.6659805774689 0.502745018704127
17.6676995754242 0.50290781306305
17.6722807884216 0.502912048926457
17.6726109981537 0.503068412125325
17.676483631134 0.503071442714539
17.6780073642731 0.503220268451739
17.6818513870239 0.503223069878095
17.6830780506134 0.503364712586078
17.6870725154877 0.503367311161367
17.6883904933929 0.503502983723557
17.6924669742584 0.503505210921462
17.6933958530426 0.503631043278888
17.6976637840271 0.503633448360679
17.6985368728638 0.503749610756687
17.7007811069489 0.503749610756687
17.7008957862854 0.503749610756687
17.7037286758423 0.503749622891075
17.7039964199066 0.503853578370593
17.708268404007 0.503852305669008
17.7093534469604 0.503945011537408
17.7134103775024 0.503941711050117
17.7146065235138 0.504021305184292
17.7186477184296 0.504014719271292
17.719526052475 0.504079539536517
17.723845243454 0.504071765205873
17.7246491909027 0.504121023600453
17.7291219234467 0.504109869044461
17.7300295829773 0.504143973267454
17.7349648475647 0.504130003277833
17.7354295253754 0.504149293024507
17.7397935390472 0.504129511899595
17.7404317855835 0.50413188034223
17.7450048923492 0.504107368441899
17.7457826137543 0.504093764183277
17.7501626014709 0.504065196893592
17.7510707378387 0.504037043163266
17.7511973381042 0.504037043163266
17.751266002655 0.504037043163266
17.7555339336395 0.50400355768646
17.7562131881714 0.503961898581756
17.7607307434082 0.503925710628162
17.761568069458 0.503871470012815
17.7660014629364 0.503832564441627
17.7670140266418 0.50376835440634
17.7719285488129 0.503727050106441
17.7722747325897 0.503654206860349
17.7765123844147 0.503607622421554
17.7772529125214 0.50352782536363
17.7819926738739 0.503479769365827
17.7824602127075 0.503395021224116
17.7877833843231 0.503307345814441
17.788379907608 0.503258359720286
17.7928621768951 0.503208090191418
17.7932336330414 0.503117959913934
17.7979757785797 0.503066247492157
17.7986187934875 0.502974846613216
17.8015761375427 0.502974846613216
17.801707983017 0.502974846613216
17.803409576416 0.502921877214984
17.8039736747742 0.502830851632651
17.8080704212189 0.502773887279529
17.809734582901 0.502684113792576
17.8133687973022 0.502624277727379
17.814103603363 0.502536719532298
17.8186483383179 0.502472634238902
17.819361448288 0.502388251402374
17.823832988739 0.502320541064587
17.8247048854828 0.502240500694189
17.8290450572968 0.502168595261914
17.8298683166504 0.50209324710271
17.8344924449921 0.502016515697973
17.8353447914124 0.50194573716225
17.8406872749329 0.501879100809653
17.8412702083588 0.50179663405473
17.8450763225555 0.501708082106715
17.845867395401 0.501646448494621
17.8502917289734 0.501556045924606
17.8510804176331 0.501499807201784
17.8552145957947 0.501499807201784
17.8554050922394 0.501499807201784
17.8555769920349 0.501403636114083
17.8572597503662 0.501352897283611
17.8607068061829 0.501251705606391
17.8616712093353 0.501205576947656
17.8659498691559 0.501102105884115
17.8667261600494 0.501060669242547
17.8717234134674 0.500952688709033
17.8725860118866 0.500916019283471
17.8766679763794 0.500805401148565
17.8777546882629 0.500772286152293
17.8817796707153 0.500660074886531
17.8826813697815 0.500630887240144
17.8872423171997 0.500517546412123
17.9041273593903 0.500400535639203
17.9050238132477 0.500373964721484
17.9051592350006 0.500253238290118
17.9052581787109 0.500253238290118
17.905353307724 0.500229546689786
17.9054472446442 0.500229546689786
17.905556678772 0.500104229187306
17.9056525230408 0.500083147243108
17.9057621955872 0.500064666813839
17.9080855846405 0.499935532479333
17.9088056087494 0.49991810179974
17.9133772850037 0.499786359921979
17.9142124652863 0.499770743201624
17.9185929298401 0.499633581533366
17.919328212738 0.499618554377073
17.9238564968109 0.49947481618724
17.9246685504913 0.499459922586494
17.9290404319763 0.499312359452074
17.9298198223114 0.499297586715464
17.9346737861633 0.499142035723382
17.9359903335571 0.499126152977796
17.9399371147156 0.498966012420574
17.9407124519348 0.498948383394666
17.945011138916 0.498782486359562
17.9458756446838 0.498763040309233
17.9492154121399 0.498763040309233
17.9492971897125 0.498763040309233
17.9504728317261 0.498590990562627
17.9521460533142 0.498570015778065
17.955748796463 0.498392422756571
17.9570696353912 0.498368745657506
17.9607133865356 0.498185037133763
17.9619028568268 0.498158001265796
17.9658868312836 0.49796973968131
17.9678859710693 0.497939066429218
17.9715886116028 0.497747098499984
17.9719884395599 0.497713254027164
17.9765751361847 0.497519131724713
17.9777894020081 0.497482571670935
17.981921672821 0.497284679556427
17.9828314781189 0.497245464917986
17.9870896339417 0.497043807071953
17.987975358963 0.497000750786384
17.99240899086 0.496795845379235
17.9931116104126 0.496749626912264
17.9976878166199 0.496541490828656
17.9983143806458 0.496492627004059
17.9993724822998 0.496492627004059
17.9994435310364 0.496492627004059
18.0034325122833 0.496281661098795
18.003910779953 0.496230639400757
18.0079998970032 0.496013108520915
18.0087478160858 0.495958804453923
18.0132400989532 0.495737856222668
18.0139985084534 0.495680647706388
18.0187575817108 0.495453073143484
18.0199735164642 0.495393731778914
18.0238678455353 0.495161052978328
18.0246801376343 0.495099491507235
18.0290825366974 0.494862881802048
18.0298867225647 0.494799514045606
18.0344495773315 0.494555902914111
18.035261631012 0.494490376130334
18.0397787094116 0.494238347980496
18.040714263916 0.494170402161698
18.0450365543365 0.493913658446825
18.0458188056946 0.493844355423045
18.0503392219543 0.49358084823189
18.0510580539703 0.493510707754954
18.0543949604034 0.493510707754954
18.0545511245728 0.493510707754954
18.0556185245514 0.493242132279896
18.0566606521606 0.493170855694677
18.0608656406403 0.49289811945264
18.0620081424713 0.492825543072141
18.0659408569336 0.492549015137076
18.0672564506531 0.4924767445373
18.0713059902191 0.492196807516
18.0724377632141 0.49212575212717
18.0765399932861 0.491842629662879
18.0779011249542 0.491771992562589
18.0817978382111 0.491489337560328
18.0828776359558 0.491420002797638
18.0871336460114 0.491134183528863
18.088054895401 0.491065430704215
18.0928645133972 0.490779388469669
18.0932908058167 0.490712030287112
18.0977427959442 0.490425659448677
18.098480463028 0.490361508578225
18.1027972698212 0.490070915523981
18.1036531925201 0.490008538250236
18.1042258739471 0.490008538250236
18.1043648719788 0.490008538250236
18.1081068515778 0.489716486516347
18.1089005470276 0.489655931124621
18.1133627891541 0.489361960345398
18.1140611171722 0.48930341071434
18.1186065673828 0.489009643956462
18.1202960014343 0.48895353920789
18.1240756511688 0.488656626156052
18.1247384548187 0.488603408028482
18.129819393158 0.488306829070429
18.1302337646484 0.488256377394487
18.1345365047455 0.48795486209478
18.1353898048401 0.487905931039447
18.1397609710693 0.487603660745294
18.1404509544373 0.487557169180785
18.1449379920959 0.487253665075113
18.1457490921021 0.487210164503675
18.1502039432526 0.486906832251477
18.1512064933777 0.486866309729658
18.1551008224487 0.486866309729658
18.1552257537842 0.486866309729658
18.1561286449432 0.486563387183857
18.1566395759583 0.486526265607242
18.160915851593 0.486225093163048
18.1615941524506 0.486190960517736
18.1659450531006 0.485895737210009
18.167090177536 0.485864994886377
18.1712920665741 0.485574441699527
18.1719660758972 0.485547044546644
18.1765131950378 0.485262120409799
18.1777625083923 0.485237571705863
18.1817674636841 0.484958335731555
18.1839563846588 0.484938453698934
18.1870470046997 0.484665666724748
18.1879923343658 0.484649200087531
18.1931622028351 0.484635808742034
18.1935453414917 0.484366385217109
18.1975889205933 0.484103061194641
18.1983354091644 0.484094463024873
18.1994326114655 0.484094463024873
18.1995000839233 0.484094463024873
18.2028911113739 0.483833269057381
18.2036836147308 0.483830555562133
18.2080867290497 0.48357218834381
18.2087726593018 0.483574554769037
18.2141592502594 0.483582050256788
18.2150278091431 0.483326468641593
18.2188107967377 0.483070107955552
18.2196474075317 0.483083784090044
18.2238984107971 0.482828168072263
18.224748134613 0.482847240986064
18.2294549942017 0.482590223094371
18.2308371067047 0.482615441288627
18.2346253395081 0.48235622151611
18.2354965209961 0.482387815099147
18.2398145198822 0.482125171105006
18.2404727935791 0.482164334108081
18.2450277805328 0.481903096733149
18.2458493709564 0.481950055755779
18.2503151893616 0.481688945753135
18.2512629032135 0.481743800105313
18.2550578117371 0.481743800105313
18.2552528381348 0.481743800105313
18.2557730674744 0.481484869134132
18.2564532756805 0.48154635567275
18.2612631320953 0.481289738860115
18.261981010437 0.481357029281055
18.2659420967102 0.481103468210753
18.2670938968658 0.481178653357228
18.2712759971619 0.480931151160433
18.2722971439362 0.481012101554555
18.2765779495239 0.480767095828045
18.2777342796326 0.480853888695424
18.2818915843964 0.480613835295852
18.2825086116791 0.480707176995468
18.2875897884369 0.4804718266687
18.287858247757 0.480571388861035
18.2925498485565 0.480340128169619
18.2932696342468 0.48044639310508
18.2976200580597 0.480217661805033
18.2983686923981 0.480330857098202
18.3029088973999 0.480104435343195
18.3036799430847 0.48022451703797
18.3046450614929 0.48022451703797
18.3048439025879 0.48022451703797
18.3082439899445 0.479996346777937
18.309149980545 0.480122257394478
18.3139083385468 0.479895443731761
18.3146088123322 0.480027451451346
18.3185749053955 0.479797938371145
18.3199667930603 0.479935280673783
18.3237884044647 0.479702010778444
18.3247091770172 0.479846683910804
18.3290898799896 0.479611869348287
18.3298335075378 0.479762078200961
18.3345518112183 0.479521370315376
18.3356473445892 0.479677851400134
18.3397223949432 0.479433892439602
18.3405516147614 0.479595618203616
18.3447983264923 0.479348780010691
18.3457760810852 0.479514672812392
18.3501055240631 0.479265514151941
18.351861000061 0.479432022791683
18.3523981571198 0.479432022791683
18.352463722229 0.479432022791683
18.3554878234863 0.479180463051545
18.3562273979187 0.479351152286801
18.3607411384583 0.479099667247807
18.3616313934326 0.47927201575563
18.365895986557 0.479020888738541
18.3671815395355 0.479194611203707
18.3712666034698 0.478943613216188
18.3720116615295 0.479118369930654
18.3765575885773 0.478867932762513
18.3775157928467 0.479039783509729
18.3822720050812 0.47879127067301
18.382964849472 0.478963143315986
18.387079000473 0.478717091831321
18.3897883892059 0.478885577749339
18.3930461406708 0.478640490607998
18.3935632705688 0.478803698724565
18.3976051807404 0.478559606613789
18.3989052772522 0.47871495338563
18.3991487026215 0.47871495338563
18.3991959095001 0.47871495338563
18.4027664661407 0.478466042378458
18.4035058021545 0.478610108417176
18.4083695411682 0.478361806393443
18.4092056751251 0.478495509481833
18.4136958122253 0.478240900228681
18.4145600795746 0.478359725527001
18.4186882972717 0.478103491433989
18.4196059703827 0.47820528066034
18.4238228797913 0.477946500595468
18.424674987793 0.478030068386782
18.4290790557861 0.47776564021151
18.4298803806305 0.477830362950201
18.4345557689667 0.477559921127689
18.4355301856995 0.477603253029315
18.4397530555725 0.47732550173603
18.4407305717468 0.477347558979234
18.4449303150177 0.477064841909785
18.4457094669342 0.477066149078966
18.4490571022034 0.477066149078966
18.4491324424744 0.477066149078966
18.4508945941925 0.477048373444675
18.4513328075409 0.476759927247684
18.4554245471954 0.4764680441256
18.4561176300049 0.476432959235346
18.4606502056122 0.476136558892417
18.4620180130005 0.476087320931316
18.4658467769623 0.475787298989712
18.4672207832336 0.475723166401173
18.4716045856476 0.475418293675511
18.4733340740204 0.475343701052038
18.4770660400391 0.47503407129368
18.4774785041809 0.474952128213493
18.4818780422211 0.474642996302235
18.4826240539551 0.474555829217726
18.4870455265045 0.474244739724408
18.487869977951 0.474155148365147
18.4925718307495 0.473838422789169
18.4931483268738 0.473747365443225
18.4976425170898 0.473423465616334
18.4985580444336 0.47333389058193
18.5009334087372 0.47333389058193
18.5010409355164 0.47333389058193
18.502922296524 0.473010591460169
18.5035345554352 0.472923734127227
18.508672952652 0.47259125561113
18.5092236995697 0.472509894359476
18.5135595798492 0.472177946444027
18.5140595436096 0.472102504702015
18.5185606479645 0.471763610420485
18.5193457603455 0.471694421479912
18.5238907337189 0.471353710173004
18.5250110626221 0.471293054316255
18.5293817520142 0.470949941413228
18.5298664569855 0.470897945886435
18.5344088077545 0.470547396524289
18.5353012084961 0.470503586251532
18.5399804115295 0.47015548764485
18.5403876304626 0.470121295449352
18.5450069904327 0.46976755525121
18.546236038208 0.469742152025788
18.550329208374 0.469386315104181
18.5509850978851 0.46936983993891
18.553591966629 0.46936983993891
18.5537257194519 0.46936983993891
18.5555436611176 0.469012763618254
18.556193113327 0.469004440457024
18.5607862472534 0.468646804923446
18.5614893436432 0.468646567794562
18.566214799881 0.468287665455537
18.5668478012085 0.468294839337893
18.5716779232025 0.46793941707175
18.5726687908173 0.467953180870816
18.5765254497528 0.467600087319685
18.5778825283051 0.467619932704425
18.5818145275116 0.467267071435686
18.5832028388977 0.467292860415042
18.5871493816376 0.466940842396543
18.5877304077148 0.46697256533242
18.593489408493 0.467009170312403
18.5940217971802 0.466655010452707
18.5975930690765 0.466302487611804
18.5987393856049 0.466343584669224
18.6028227806091 0.465987528007153
18.6035315990448 0.465987528007153
18.6036484241486 0.465987528007153
18.6043863296509 0.4660328040019
18.6080267429352 0.465681041586293
18.6088180541992 0.465730262479687
18.6132884025574 0.465373567376727
18.6140213012695 0.465425922015634
18.6188957691193 0.465071076942197
18.619610786438 0.465125431241503
18.6238253116608 0.464764261741277
18.6247565746307 0.464819887389996
18.6290118694305 0.46445779253374
18.6298086643219 0.464513794820467
18.63436460495 0.464146063429387
18.6350769996643 0.464201170700124
18.6402103900909 0.463827536989758
18.6407663822174 0.463880739091601
18.6451027393341 0.463506819842022
18.6461596488953 0.463556565775905
18.6496253013611 0.463556565775905
18.6497044563293 0.463556565775905
18.650643825531 0.463178852894322
18.6510643959045 0.463223869799049
18.6554369926453 0.462849409846034
18.6570525169373 0.462889302248643
18.6606752872467 0.462513635414146
18.6613876819611 0.462546784817149
18.6659879684448 0.46217392009685
18.6668417453766 0.462199343067809
18.671618938446 0.461829815928517
18.6722459793091 0.461846900450215
18.6766557693481 0.461484796638823
18.6783394813538 0.461494624902469
18.6819772720337 0.461136464362187
18.6826300621033 0.461138836222922
18.6874134540558 0.460787263087832
18.6878328323364 0.46078124080087
18.6924798488617 0.460438033605112
18.6935114860535 0.460424364662463
18.697833776474 0.460087030265165
18.6986935138702 0.46006593186879
18.7028977870941 0.459733189286669
18.7038896083832 0.459706064757303
18.7043623924255 0.459706064757303
18.7044937610626 0.459706064757303
18.7080392837524 0.459374848806589
18.7088029384613 0.459342144513274
18.7136745452881 0.459020610056029
18.7140862941742 0.458983009589273
18.7187080383301 0.458660334235696
18.7198286056519 0.4586190264896
18.7238082885742 0.458297748835255
18.724662065506 0.458253416847851
18.7290723323822 0.457932516405003
18.7299482822418 0.457886150455713
18.7344317436218 0.457562817051957
18.7351288795471 0.457515350720488
18.7397615909576 0.457187214263685
18.7413470745087 0.457139322136237
18.7449519634247 0.456812213214063
18.7458512783051 0.456764569671559
18.7501678466797 0.456435412046032
18.7509067058563 0.456388792424764
18.7546544075012 0.456388792424764
18.7548003196716 0.456388792424764
18.7558314800262 0.456057760738318
18.7562448978424 0.456013055979462
18.7607095241547 0.455679962306558
18.762711763382 0.45563790425406
18.7659957408905 0.455302990278
18.7671318054199 0.455263389404153
18.7713768482208 0.454930364465992
18.7720069885254 0.454894071747955
18.7764959335327 0.45456302115442
18.7781023979187 0.454530078383384
18.7824547290802 0.454500304365011
18.7828738689423 0.454169877167249
18.7874391078949 0.453838493801637
18.7878758907318 0.453811578265644
18.792778968811 0.453482678968867
18.7932963371277 0.453459014452635
18.7988867759705 0.453134746815034
18.8002634048462 0.453114715411442
18.8005871772766 0.453114715411442
18.8007097244263 0.453114715411442
18.8032755851746 0.452791888512629
18.8036863803864 0.452774637783384
18.8080444335938 0.452452485919551
18.8087778091431 0.452437949967631
18.8133897781372 0.452121381881407
18.8148694038391 0.452108812462956
18.8186190128326 0.451796537857508
18.8200771808624 0.451786201190123
18.8238217830658 0.45147183916413
18.8246078491211 0.451463541664392
18.8290650844574 0.451150812016489
18.8299930095673 0.451144103681495
18.8345477581024 0.450830781885162
18.835426568985 0.450825944561358
18.8397696018219 0.450512469579185
18.8405203819275 0.450509233251109
18.8449790477753 0.450198846467858
18.8457655906677 0.450197414136133
18.8487632274628 0.450197414136133
18.8488276004791 0.450197414136133
18.8501679897308 0.449884903300138
18.8511137962341 0.449884747601926
18.8554465770721 0.449572207945368
18.8562784194946 0.449572796197643
18.8606712818146 0.449259581966647
18.8615527153015 0.449261270627626
18.8659479618073 0.44894712461959
18.8671364784241 0.448949462171772
18.8714594841003 0.448639344889292
18.8721377849579 0.44864219635443
18.8772120475769 0.448335002217856
18.8779125213623 0.448338438396316
18.8822116851807 0.448032094629476
18.8825252056122 0.448035944802394
18.8873040676117 0.447729070425576
18.8879117965698 0.44773369998359
18.8924441337585 0.447429235816231
18.8932240009308 0.447434710556319
18.8975834846497 0.447129372238725
18.8989334106445 0.447135017646986
18.8994960784912 0.447135017646986
18.8995494842529 0.447135017646986
18.9027848243713 0.446831065056071
18.9036920070648 0.446837617815826
18.9079809188843 0.446531285482805
18.9090898036957 0.446537890942398
18.913183927536 0.446231211836
18.9143691062927 0.446238614298312
18.9185593128204 0.445930791418098
18.9195022583008 0.445938928172408
18.9237732887268 0.445627819545651
18.9247841835022 0.445637046953705
18.9290912151337 0.445321222807567
18.9299228191376 0.445331142938527
18.9345216751099 0.445014039944317
18.9351136684418 0.445023990329202
18.9397432804108 0.444703171421767
18.9405543804169 0.444712770786983
18.9450118541718 0.444391030723985
18.9458510875702 0.444399942168584
18.9502980709076 0.44407578032836
18.9511747360229 0.444084205298703
18.9531261920929 0.444084205298703
18.9532470703125 0.444084205298703
18.955584526062 0.443756836696283
18.9563975334167 0.44376374046506
18.9607667922974 0.443437941967756
18.9617164134979 0.443443594780604
18.9660058021545 0.443117602097959
18.9668672084808 0.443121850734738
18.9715151786804 0.442796255301217
18.9722709655762 0.442797981667353
18.9766263961792 0.442476720291558
18.9775323867798 0.442476385061659
18.9818158149719 0.442152386166729
18.9987299442291 0.441830992176081
18.9996349811554 0.441828668755885
18.9997518062592 0.441505376439176
18.9998834133148 0.441501323480312
19.0000009536743 0.441176608628855
19.000216960907 0.44117085473262
19.0003163814545 0.441163224340449
19.0034761428833 0.440837911480858
19.0039737224579 0.440828165408044
19.0048604011536 0.440828165408044
19.0050318241119 0.440828165408044
19.0081558227539 0.440503562395637
19.0088987350464 0.440492461125556
19.0141644477844 0.440479663891256
19.014598608017 0.440150723890973
19.0191740989685 0.439823154635426
19.0196290016174 0.439809030734917
19.0240812301636 0.439479832026477
19.0248153209686 0.439464269909358
19.0291566848755 0.439133393795996
19.0299985408783 0.439116546811158
19.0345253944397 0.438780352501651
19.0352189540863 0.438761968493233
19.0397956371307 0.438426552314356
19.0406444072723 0.438406296242012
19.0449652671814 0.438068657367954
19.0458106994629 0.438047099422111
19.0502145290375 0.437710294961565
19.0512185096741 0.437686781146629
19.052089214325 0.437686781146629
19.0522186756134 0.437686781146629
19.0555346012115 0.437348774543411
19.0567719936371 0.437323611511956
19.0607368946075 0.436985843140995
19.0615880489349 0.436958390907514
19.0659430027008 0.436621776933371
19.0667681694031 0.436592780801737
19.071949005127 0.436562607304527
19.0725936889648 0.436229724238702
19.0765504837036 0.435897817192023
19.0782644748688 0.435866017777125
19.0821785926819 0.435535778961661
19.0825388431549 0.435501922905426
19.0870838165283 0.435170016571737
19.0881199836731 0.435133676733427
19.0928499698639 0.434805233073978
19.0933420658112 0.434765862197758
19.0976994037628 0.434438085991521
19.0984828472137 0.434395612614269
19.0991797447205 0.434395612614269
19.0992345809937 0.434395612614269
19.1031174659729 0.434070938351764
19.1035213470459 0.434025139447989
19.108199596405 0.433698012638334
19.1087989807129 0.433648785282825
19.1133124828339 0.433320237685282
19.1140420436859 0.433267648198125
19.11878657341 0.432935693981917
19.119414806366 0.432878679089612
19.1238574981689 0.432547208009209
19.1247107982635 0.432486664383089
19.1291701793671 0.432147288345625
19.1299109458923 0.432082731629721
19.1344656944275 0.431740489733189
19.1351490020752 0.431671598363583
19.1397023200989 0.431323752403639
19.1404149532318 0.431250932893865
19.1449813842773 0.430901227064172
19.1459519863129 0.430824849289903
19.1512339115143 0.430745183295367
19.151594877243 0.430391276380294
19.1548399925232 0.430391276380294
19.1549925804138 0.430391276380294
19.1555421352386 0.430036166470137
19.1568772792816 0.429953183710783
19.1608498096466 0.429595805914188
19.1615257263184 0.429509893210073
19.1659331321716 0.429153473957105
19.1672217845917 0.429064176729878
19.1722683906555 0.428709918358941
19.1725957393646 0.42861724781256
19.1764988899231 0.428268398419998
19.1779773235321 0.428173486590991
19.1820087432861 0.427825662841773
19.1825079917908 0.427725229941525
19.1874566078186 0.427383226171466
19.1887257099152 0.427278969519829
19.1925420761108 0.426942607240389
19.1939244270325 0.426833899959747
19.1976776123047 0.426500634028187
19.1984887123108 0.426386878845307
19.2029819488525 0.426055644750521
19.2037229537964 0.425937147035099
19.205112695694 0.425937147035099
19.2053208351135 0.425937147035099
19.2088358402252 0.425612113772631
19.209187746048 0.425487984565725
19.213386297226 0.425160072451426
19.2141830921173 0.42503021476754
19.2186741828918 0.424709097321103
19.2194483280182 0.424575632304361
19.2239325046539 0.424252908642245
19.2247087955475 0.424114675608058
19.2292215824127 0.42378953928408
19.2299516201019 0.423647443267802
19.234491109848 0.423317158063256
19.235288143158 0.423170388102124
19.2404973506927 0.423020536850323
19.2411422729492 0.42268988496841
19.2450284957886 0.422355561076426
19.2456657886505 0.422203030745646
19.2503128051758 0.421868118330337
19.2513060569763 0.421712729920021
19.2518620491028 0.421712729920021
19.2519671916962 0.421712729920021
19.2555170059204 0.421374004404743
19.2562673091888 0.421216521079731
19.2608060836792 0.420879501324789
19.2614328861237 0.420719437163965
19.2659196853638 0.420381350203619
19.2669277191162 0.420218529526959
19.271359205246 0.419885962086215
19.2719123363495 0.419720042960423
19.2766242027283 0.419393862655186
19.2776567935944 0.419226683111095
19.282125711441 0.418900038495231
19.2829389572144 0.418729811295667
19.2871537208557 0.418403954365703
19.2883312702179 0.418229154220285
19.2925469875336 0.41790890307767
19.2931439876556 0.417729391408899
19.2978615760803 0.417414492864067
19.2986869812012 0.417229845662663
19.303227186203 0.416916841998636
19.3040561676025 0.416726664789522
19.3045325279236 0.416726664789522
19.3047168254852 0.416726664789522
19.3081483840942 0.416415341681767
19.3088030815125 0.416219428601902
19.3133912086487 0.415907792038518
19.3140912055969 0.4157054793109
19.3187508583069 0.415386540525974
19.3193421363831 0.415180525226665
19.3239588737488 0.414865216484921
19.3248012065887 0.414653560179441
19.3291256427765 0.414330032637836
19.329936504364 0.41411215916644
19.3350751399994 0.413783421645985
19.3353924751282 0.413560223546596
19.3397853374481 0.413227711997411
19.3405747413635 0.413000249660616
19.3449835777283 0.412663980220492
19.3459799289703 0.412432201067966
19.3503947257996 0.412093694271983
19.3509759902954 0.411858397573244
19.3555455207825 0.411858397573244
19.3557066917419 0.411518037460991
19.3558075428009 0.411518037460991
19.3567788600922 0.411279379288451
19.3607981204987 0.410938504743915
19.3620340824127 0.410697001554251
19.3659288883209 0.410357936005526
19.3670272827148 0.41011338978025
19.3712520599365 0.40977463403143
19.3726329803467 0.409526145795835
19.3765118122101 0.409194458311736
19.3774216175079 0.408944992235476
19.3821799755096 0.408614216921453
19.3826472759247 0.408358767917971
19.3868985176086 0.408031732573255
19.3876533508301 0.407768762027829
19.3924565315247 0.407451312209816
19.3929803371429 0.407182528894796
19.3978970050812 0.406868796359149
19.3984591960907 0.406594539461531
19.3998172283173 0.406594539461531
19.3998911380768 0.406594539461531
19.4027523994446 0.406282874890829
19.4049491882324 0.406004481475271
19.4079518318176 0.405690179293735
19.4087388515472 0.405403265907451
19.4136161804199 0.405094553271535
19.4142680168152 0.404800846504364
19.4188671112061 0.404489876222522
19.4198868274689 0.404188480321465
19.4238924980164 0.403878753374477
19.4247093200684 0.40357405989894
19.4291217327118 0.403262610032192
19.429899930954 0.402951342480756
19.4345166683197 0.40263576499303
19.4356050491333 0.402320674787276
19.4397647380829 0.402003370550936
19.4404292106628 0.401684914339585
19.4450223445892 0.401363517079348
19.445734500885 0.401043912528163
19.4497892856598 0.401043912528163
19.4498767852783 0.401043912528163
19.4501850605011 0.400720201098253
19.4510409832001 0.400399012949491
19.4554908275604 0.400071657124657
19.4562840461731 0.399750328517184
19.4606642723083 0.399420714112399
19.4616274833679 0.399097721095509
19.4658532142639 0.398768508451598
19.4666473865509 0.398444884604662
19.4718511104584 0.398113328452001
19.472526550293 0.397788438312228
19.4765346050262 0.397460530204719
19.477588891983 0.397133120416189
19.4820101261139 0.396806369941405
19.4827392101288 0.396480671030003
19.4872252941132 0.396152503094165
19.4879806041718 0.395817504073233
19.4927885532379 0.395494219613078
19.4942579269409 0.395156938843444
19.4977960586548 0.394834553336616
19.4986481666565 0.394492237193167
19.4999525547028 0.394492237193167
19.500016450882 0.394492237193167
19.5029573440552 0.394172366193266
19.5036878585815 0.393824208817319
19.5079741477966 0.393503185527449
19.5088114738464 0.393148922164687
19.5152053833008 0.392832101462757
19.5155384540558 0.392471123938842
19.5188055038452 0.392157717481755
19.5193386077881 0.391796389241767
19.5238842964172 0.391479717660244
19.5248053073883 0.391115354343604
19.5290932655334 0.390800220983772
19.5298917293549 0.390433914488029
19.534458398819 0.390114645194753
19.5353124141693 0.389745785898621
19.5397071838379 0.389425519500138
19.5405840873718 0.389057905992446
19.5449137687683 0.388733174237954
19.5461208820343 0.38836860893258
19.5501537322998 0.388040839964134
19.5502660274506 0.388040839964134
19.5503177642822 0.388040839964134
19.5509421825409 0.387679406875891
19.5555865764618 0.387350740678156
19.5565071105957 0.386992807702702
19.5606462955475 0.386659987526377
19.5615124702454 0.386305781744277
19.5658586025238 0.385971817709186
19.5667049884796 0.385620314633862
19.5712084770203 0.385282886499363
19.5731239318848 0.384933917443578
19.576858997345 0.384597884616032
19.5785369873047 0.38424945809329
19.5820405483246 0.383914547262005
19.5829486846924 0.383565396368915
19.5870966911316 0.3832293050556
19.588543176651 0.382882572418909
19.5923690795898 0.382547903042729
19.5931220054626 0.382193573901502
19.5980181694031 0.381862940309592
19.598564863205 0.381510467275607
19.6034100055695 0.381178511235852
19.6038126945496 0.380822613236075
19.6046237945557 0.380822613236075
19.6048121452332 0.380822613236075
19.6080617904663 0.380493058935051
19.6089112758636 0.380134105043321
19.6133949756622 0.379806355388331
19.614227771759 0.379445099446287
19.6187071800232 0.37912369844669
19.6201865673065 0.37875973098605
19.6242353916168 0.37843331061978
19.6251585483551 0.378068339553631
19.6291992664337 0.377745298331725
19.6299335956573 0.377380286176645
19.6346249580383 0.377057420019961
19.6352441310883 0.376693927494783
19.6399028301239 0.376370517395005
19.640481710434 0.37600991864327
19.6451406478882 0.375686589781951
19.6460464000702 0.375327666213461
19.6503067016602 0.375005575559435
19.6510121822357 0.374651616738451
19.6550407409668 0.374651616738451
19.6551856994629 0.374651616738451
19.6556034088135 0.374331479300671
19.6562864780426 0.373981958630632
19.6608784198761 0.373663117833735
19.6614971160889 0.373318996293398
19.6661417484283 0.373003097744655
19.6669473648071 0.372663618627832
19.6713576316833 0.372352256522132
19.6720383167267 0.372021535629738
19.6765103340149 0.371717222614981
19.6772267818451 0.371392762318302
19.6823391914368 0.371093867551034
19.6828451156616 0.370776061500544
19.6870896816254 0.370479694702029
19.6886878013611 0.370166930309098
19.6922850608826 0.369877294516991
19.6929862499237 0.369565944145154
19.6975779533386 0.369281877599705
19.6984460353851 0.368970591228922
19.6998696327209 0.368970591228922
19.6999506950378 0.368970591228922
19.7028429508209 0.368692550486582
19.7038171291351 0.368386534412467
19.7080523967743 0.368112852379342
19.7089149951935 0.367806367942359
19.7137060165405 0.367537889740633
19.7142922878265 0.367230300865498
19.7186145782471 0.366964139794618
19.7208676338196 0.366654189855523
19.723995923996 0.366391778253157
19.7247037887573 0.366081939271822
19.7293040752411 0.365819132470589
19.7300283908844 0.365507832161814
19.7346305847168 0.365249254509982
19.7352387905121 0.36493545055674
19.7397515773773 0.364675931691286
19.7404708862305 0.364358313213472
19.7449479103088 0.364101108034383
19.7457280158997 0.363784770560611
19.7486715316772 0.363784770560611
19.7487261295319 0.363784770560611
19.7501740455627 0.363531164368206
19.7508578300476 0.363217084507194
19.7559721469879 0.362964609190292
19.7562732696533 0.362654218014297
19.7606332302094 0.362405145973259
19.7618002891541 0.362096629227529
19.7659914493561 0.361853003270749
19.767299413681 0.361548902098511
19.7713708877563 0.361313475179124
19.7724304199219 0.3610165116719
19.7765648365021 0.36078665089671
19.7773628234863 0.360495702322954
19.7818002700806 0.360273871564842
19.782879114151 0.359984941898632
19.7870585918427 0.359768161043693
19.7879638671875 0.359480437990421
19.7931988239288 0.359272163098582
19.7937173843384 0.358988359991106
19.7980353832245 0.358788011830659
19.7984619140625 0.358503555043775
19.7990913391113 0.358503555043775
19.7991425991058 0.358503555043775
19.8028151988983 0.358306826200974
19.8036222457886 0.358025959070145
19.8080093860626 0.357833802031803
19.8089129924774 0.35755036489326
19.8140048980713 0.357263814296132
19.8149189949036 0.357073625637797
19.8185625076294 0.356885007871754
19.8201189041138 0.35659544838654
19.8237745761871 0.356409079710161
19.8247091770172 0.356119188656936
19.8291103839874 0.355931778635034
19.8300588130951 0.355639032884459
19.8344829082489 0.355448070701985
19.8354816436768 0.355151104908772
19.840320110321 0.354957642122042
19.8408522605896 0.354659195893993
19.844943523407 0.354465844080343
19.8458733558655 0.354169253220009
19.850115776062 0.353975642473526
19.8506648540497 0.353975642473526
19.8507556915283 0.353975642473526
19.8515205383301 0.353679077563335
19.8554453849792 0.3534857276142
19.8562638759613 0.353191028876831
19.8606662750244 0.352999775423952
19.8615257740021 0.352706543182491
19.8660852909088 0.352520116935544
19.8670856952667 0.352229826385583
19.8714303970337 0.35204907869025
19.8723058700562 0.35176153754349
19.8764619827271 0.351583122675583
19.8775413036346 0.35129629639056
19.8822302818298 0.351123428142819
19.8827760219574 0.350838395690299
19.8874821662903 0.350672549765564
19.8877851963043 0.350390269158191
19.8924970626831 0.350227900346691
19.8933246135712 0.349944420286828
19.8978266716003 0.349786743660404
19.8986911773682 0.349505099396528
19.9031157493591 0.349353054567158
19.9036514759064 0.349068665082637
19.9049355983734 0.349068665082637
19.9051313400269 0.349068665082637
19.9085907936096 0.34891875314531
19.9090845584869 0.348634098454256
19.9138650894165 0.348487050172569
19.9140105247498 0.348200178447232
19.9186429977417 0.348055129940891
19.9199883937836 0.347765356672437
19.9247138500214 0.347622022379453
19.9253745079041 0.34733327809668
19.9290661811829 0.347190031531202
19.9298667907715 0.346899690873337
19.9344778060913 0.346756410524343
19.9351215362549 0.346463175844369
19.9398097991943 0.346320534409569
19.940422296524 0.346028645297466
19.9449031352997 0.34588718464324
19.9458429813385 0.345594892957895
19.9501354694366 0.345455668724648
19.9509143829346 0.34516326686325
19.954108953476 0.34516326686325
19.9543089866638 0.34516326686325
19.9555976390839 0.345024112732113
19.9562175273895 0.344730938581371
19.9606688022614 0.34459357332008
19.961902141571 0.344302788649164
19.9659152030945 0.344168519507577
19.9668703079224 0.343877473178205
19.9717621803284 0.343743451130435
19.9724731445312 0.343453303325348
19.9766147136688 0.343320351906507
19.9772157669067 0.343030585886686
19.9821057319641 0.342899481987127
19.9825432300568 0.34260971935606
19.9874985218048 0.3424815343173
19.9879474639893 0.342187725043395
19.9928469657898 0.342059527228654
19.993643283844 0.341764003220374
19.9976365566254 0.341636464758555
19.998598575592 0.3413378853566
20.0001351833344 0.3413378853566
20.0002183914185 0.3413378853566
20.0027379989624 0.341211898153938
20.0034852027893 0.34091237832315
20.0079786777496 0.340788384376733
20.0088148117065 0.340487993156566
20.0132801532745 0.340360792242345
20.0142047405243 0.340056353685531
20.0185942649841 0.339928392816069
20.0196959972382 0.339622559401451
20.0238485336304 0.339492536863984
20.024881362915 0.339182508531034
20.0290331840515 0.339050050912294
20.029860496521 0.338742919187676
20.0345091819763 0.338608625244323
20.0351071357727 0.338299808259768
20.0397152900696 0.338162170119595
20.0406537055969 0.337856484074815
20.0449249744415 0.337715698088405
20.0457293987274 0.337409653840684
20.0486962795258 0.337409653840684
20.048764705658 0.337409653840684
20.050196647644 0.337266868405928
20.0508539676666 0.336963939236268
20.0554749965668 0.336817597228533
20.0562214851379 0.336518907710578
20.0606455802917 0.336370939558285
20.0617983341217 0.336076056565543
20.0660037994385 0.335926481763918
20.0668771266937 0.335634288541677
20.0713684558868 0.335483564747872
20.0725066661835 0.335193652467706
20.0881068706512 0.335043664891551
20.0889728069305 0.334759677249729
20.0890235900879 0.334611325080906
20.089056968689 0.334325931307245
20.0890927314758 0.334177913432419
20.0891234874725 0.333893871923002
20.0923652648926 0.333745813249578
20.0933198928833 0.333462691261786
20.0976839065552 0.333315730432916
20.0983870029449 0.333034237040815
20.099942445755 0.333034237040815
20.1000325679779 0.333034237040815
20.1029326915741 0.332886939710958
20.1039435863495 0.332600704048214
20.1079857349396 0.332452944947898
20.1087265014648 0.332166826775104
20.1133825778961 0.332018465369006
20.1140451431274 0.331732641572925
20.1193659305573 0.331444810487982
20.1202666759491 0.331293170805691
20.1237633228302 0.331136950614563
20.1246178150177 0.330852907719381
20.1299533843994 0.330568471925389
20.1304214000702 0.330410086016659
20.1345007419586 0.330246129390725
20.1351616382599 0.329964625237081
20.1397511959076 0.329793677384472
20.1405220031738 0.329514819088259
20.1450600624084 0.329339059431454
20.1458008289337 0.329064651375953
20.1502215862274 0.328883097389772
20.1514077186584 0.328615039787636
20.1522843837738 0.328615039787636
20.1524441242218 0.328615039787636
20.1555562019348 0.328430102840917
20.1562118530273 0.328169187532425
20.1607987880707 0.327979992308135
20.1614718437195 0.327724873763936
20.1659464836121 0.327534331323611
20.1669828891754 0.327284641457263
20.171281337738 0.327092233706659
20.1724650859833 0.326849208186886
20.1765501499176 0.326658770184359
20.1774203777313 0.326423183828673
20.182630777359 0.326193117038171
20.1831684112549 0.326003833438319
20.187166929245 0.325814356819189
20.1880457401276 0.325585925956495
20.1923308372498 0.325400608694706
20.1934607028961 0.32517808787142
20.1975300312042 0.324995616697053
20.1984031200409 0.324772887136523
20.2028532028198 0.324595502937489
20.2038714885712 0.32437391545975
20.2046391963959 0.32437391545975
20.2048356533051 0.32437391545975
20.2081422805786 0.324199184868727
20.2090480327606 0.323980524210561
20.2134304046631 0.323807110541063
20.2141940593719 0.323587910025075
20.2186892032623 0.32341576816783
20.2196664810181 0.323195650397077
20.2238812446594 0.323025300434005
20.224657535553 0.322805814748965
20.2290415763855 0.322636853482964
20.2298922538757 0.322417635212826
20.234531879425 0.322250289389021
20.2353453636169 0.322028400692508
20.2397532463074 0.321859139379514
20.2407627105713 0.321639846589074
20.2449684143066 0.321470755327139
20.2456786632538 0.321250930005239
20.2502143383026 0.321081823116867
20.2509462833405 0.320860893025332
20.253889799118 0.320860893025332
20.2540180683136 0.320860893025332
20.2556962966919 0.320690772047721
20.2571179866791 0.320472050159318
20.2606852054596 0.320303181722722
20.261611700058 0.320086656810938
20.2659153938293 0.319916601470766
20.2667586803436 0.31970427371208
20.2712421417236 0.319534094435393
20.2720723152161 0.31932323080506
20.2765467166901 0.319154285416089
20.2778413295746 0.318948628076194
20.2817935943604 0.318780906541684
20.2829413414001 0.318573820859313
20.2870364189148 0.318404480942021
20.2877614498138 0.31819779352274
20.2930059432983 0.318030193093297
20.2936069965363 0.317823740830321
20.2979519367218 0.317657766169214
20.2983934879303 0.31744772180341
20.2992568016052 0.31744772180341
20.29931640625 0.31744772180341
20.3029072284698 0.317281726918144
20.3034934997559 0.317072942706891
20.3079311847687 0.316906806959543
20.3088138103485 0.316696639512383
20.3134138584137 0.316529214488462
20.3140969276428 0.316313933335399
20.3187544345856 0.316149816077042
20.3199656009674 0.315928786476188
20.3238785266876 0.315765555663346
20.324679851532 0.315543876555589
20.3290922641754 0.315381331816383
20.3299140930176 0.3151555109067
20.3349449634552 0.314993996788955
20.3351449966431 0.3147633635459
20.3397355079651 0.314601336144317
20.3403573036194 0.314368575015539
20.344957113266 0.314208407594298
20.345675945282 0.313975437935578
20.349175453186 0.313975437935578
20.349249124527 0.313975437935578
20.3503227233887 0.313814160024586
20.3512725830078 0.313580378288265
20.355575799942 0.313420919073863
20.3561704158783 0.313188734506648
20.3608627319336 0.313028904091233
20.3615283966064 0.312797125512562
20.3659045696259 0.31263655075831
20.367627620697 0.312404152316016
20.3714365959167 0.312243299498827
20.3720097541809 0.312009575823805
20.3766918182373 0.311848034570961
20.3775584697723 0.311614255021229
20.3818271160126 0.311454206393397
20.3825438022614 0.311222049588311
20.3869805335999 0.31105931352573
20.3879473209381 0.310822852859353
20.3929607868195 0.310658830245184
20.3932461738586 0.310422838137373
20.3975133895874 0.310260029152774
20.398366689682 0.310016351633868
20.3997676372528 0.310016351633868
20.3998448848724 0.310016351633868
20.4028499126434 0.309853139379131
20.403534412384 0.309605346454823
20.4079465866089 0.309441197947305
20.4090809822083 0.309190858716283
20.4133594036102 0.309026033458733
20.4142034053802 0.308767667886248
20.4185464382172 0.308602189515549
20.4195005893707 0.308336957642161
20.4238574504852 0.308172068301606
20.4246823787689 0.307905235440206
20.4290459156036 0.307739805491834
20.430004119873 0.307468973754937
20.4344968795776 0.307304686414647
20.4353621006012 0.307028026523225
20.4397327899933 0.306862985240252
20.4405086040497 0.306582297935505
20.4451115131378 0.306415949100824
20.4457039833069 0.306132262909593
20.4502828121185 0.305967361984102
20.4507989883423 0.305967361984102
20.4509072303772 0.305967361984102
20.4513103961945 0.305682839012729
20.4555032253265 0.305517901515492
20.4563140869141 0.305236483593794
20.4607470035553 0.305072743299035
20.4615912437439 0.304784680546171
20.4659378528595 0.304620302095612
20.4667925834656 0.304334087745128
20.472003698349 0.304169575575368
20.4728860855103 0.30388394559274
20.4765675067902 0.303722258590712
20.4779183864594 0.303440201603301
20.4823350906372 0.303278692535797
20.4825112819672 0.30299452788382
20.4870669841766 0.30283292092619
20.4881246089935 0.302550337169682
20.4924523830414 0.302387543909939
20.493049621582 0.302101142917059
20.4976232051849 0.301937889958918
20.4985620975494 0.30165582526799
20.5012204647064 0.30165582526799
20.5013267993927 0.30165582526799
20.5030837059021 0.30149161545196
20.5037033557892 0.301213817644458
20.5082983970642 0.301044723623307
20.5092363357544 0.300767625321974
20.5136268138885 0.300597477465999
20.5140333175659 0.300324036295765
20.5185987949371 0.300148671154262
20.5193071365356 0.299872478447443
20.5237801074982 0.299694701685675
20.52459192276 0.299421988533405
20.5289762020111 0.299240419256884
20.5299818515778 0.298971407884061
20.5345997810364 0.298783363105437
20.5351858139038 0.298518188843452
20.5397443771362 0.298324212472233
20.5404496192932 0.2980616718154
20.544926404953 0.297860648611712
20.545866727829 0.297594745586282
20.5501492023468 0.297390821223562
20.5509994029999 0.297390821223562
20.5511546134949 0.297390821223562
20.5512156486511 0.297131882078474
20.5554881095886 0.296923481891033
20.5563201904297 0.296668629805042
20.5607142448425 0.296456232896018
20.5618057250977 0.296205350401294
20.5659041404724 0.295989160195991
20.5670216083527 0.295731911794347
20.5718297958374 0.295510604263713
20.5723524093628 0.295262465969686
20.5765936374664 0.295040510832074
20.5775969028473 0.294791411750276
20.5820879936218 0.29456927925059
20.582594871521 0.294324086030093
20.5871832370758 0.294098872042823
20.5878965854645 0.293853077582782
20.5924892425537 0.293626659824539
20.5930826663971 0.293381218305744
20.5982739925385 0.293155234407739
20.5985639095306 0.292910116368785
20.6010591983795 0.292910116368785
20.6012489795685 0.292910116368785
20.603431224823 0.292683532328347
20.6042551994324 0.2924449322159
20.6080567836761 0.292215637918997
20.6087236404419 0.291970191191487
20.6137211322784 0.291738773501788
20.6143934726715 0.2914911525851
20.618531703949 0.291262001291745
20.6195032596588 0.291019883824705
20.6239783763885 0.290787068914228
20.6246001720428 0.290549976549438
20.6289994716644 0.290317393573261
20.6299016475677 0.290080865167216
20.6345057487488 0.289843698686773
20.6351354122162 0.289606557542713
20.6417679786682 0.289367102766343
20.6420664787292 0.28913574566269
20.6449308395386 0.288893487708213
20.645786523819 0.288666378707024
20.6500887870789 0.288421405993544
20.6509613990784 0.288204030467637
20.6510746479034 0.288204030467637
20.6511473655701 0.288204030467637
20.6554636955261 0.28795810937847
20.6563534736633 0.287753052854052
20.6606960296631 0.287503191628411
20.6613850593567 0.287302593856535
20.6658835411072 0.287051304491799
20.6670083999634 0.286865259204307
20.6712417602539 0.286615594577774
20.6724247932434 0.286442221261357
20.6766490936279 0.286193197528245
20.6776194572449 0.286037890517814
20.682873249054 0.285898208547258
20.6832280158997 0.285650115687414
20.6870541572571 0.285401262880114
20.6880815029144 0.285271038442499
20.6924195289612 0.28502333537127
20.6930477619171 0.284903675727264
20.6977372169495 0.284655946223037
20.6988184452057 0.28454956596974
20.7010726928711 0.28454956596974
20.7011787891388 0.28454956596974
20.7030823230743 0.284306150448761
20.7039427757263 0.284212959281403
20.7080216407776 0.283967782757782
20.7088963985443 0.283883824181004
20.713249206543 0.283640005182621
20.7140510082245 0.283561707362363
20.7194032669067 0.283319645826419
20.7198648452759 0.283253077805004
20.7237617969513 0.283012629689543
20.7253510951996 0.282950470062381
20.7290217876434 0.282707966241238
20.7299189567566 0.282646892412735
20.7344892024994 0.282405455394813
20.7353668212891 0.282342853103208
20.7396814823151 0.282102310770031
20.7406222820282 0.282047665706278
20.744921207428 0.281808914067526
20.7457656860352 0.281755742470226
20.7501626014709 0.281518535074581
20.7507245540619 0.281518535074581
20.7508020401001 0.281518535074581
20.7514517307281 0.281465382958785
20.7554552555084 0.281229872289241
20.7562916278839 0.281179343800146
20.760733127594 0.280946139911507
20.7615478038788 0.280886938268919
20.7659723758698 0.280660293803099
20.7668836116791 0.280598448818233
20.7713422775269 0.280375824690996
20.7723116874695 0.28030867705474
20.7769434452057 0.280092777133881
20.7781546115875 0.280015417501958
20.781977891922 0.27980353421961
20.7829883098602 0.279719811835586
20.7870907783508 0.279514079607678
20.7883815765381 0.279424997999532
20.7925209999084 0.279226418482973
20.7930872440338 0.279121711915616
20.797779083252 0.278930737708534
20.7986695766449 0.27882123979648
20.8009848594666 0.27882123979648
20.8011093139648 0.27882123979648
20.8029952049255 0.278637407693344
20.8035933971405 0.278520431943936
20.8080298900604 0.278344704439475
20.8087232112885 0.278217789828077
20.8137764930725 0.278048136192107
20.8145251274109 0.277913409488356
20.8189427852631 0.277751006222313
20.819384098053 0.277610902848559
20.8238077163696 0.277455085323362
20.824657201767 0.27731291118215
20.8290419578552 0.27716064126798
20.8299336433411 0.277018781480732
20.8345177173615 0.276868487257173
20.8351230621338 0.276726397377562
20.8397717475891 0.276583166504997
20.8406879901886 0.276439050886998
20.8449881076813 0.276299586784436
20.8471493721008 0.276151432359245
20.8501436710358 0.276012237549937
20.8508899211884 0.276012237549937
20.8509681224823 0.276012237549937
20.8515582084656 0.275864488032143
20.8554389476776 0.275728179010326
20.8562905788422 0.275576512969393
20.860639333725 0.275442091052963
20.8617844581604 0.275284448236883
20.8658862113953 0.275155672133802
20.8666880130768 0.274992001322267
20.8720052242279 0.27486795728226
20.8723127841949 0.27470833900683
20.876513004303 0.27458425999586
20.8782422542572 0.274419083492651
20.881799697876 0.274300732607438
20.8828275203705 0.274123786439936
20.8870723247528 0.27401025511087
20.8879172801971 0.273831150629581
20.8924548625946 0.273723748954771
20.893018245697 0.273542635795794
20.8976612091064 0.273439315098274
20.8988418579102 0.273248219918572
20.9008662700653 0.273248219918572
20.9009811878204 0.273248219918572
20.9029893875122 0.273150316545438
20.9039721488953 0.272958088733522
20.9083290100098 0.272863094089315
20.9087424278259 0.272665328095313
20.9133293628693 0.272574998610626
20.9139997959137 0.272378778395323
20.9185438156128 0.272291554156642
20.9193184375763 0.272097827996787
20.9237525463104 0.272011907677755
20.9246215820312 0.271812522347782
20.929007768631 0.271730725690102
20.9300727844238 0.271523678250526
20.9345421791077 0.271442149307985
20.9351699352264 0.271235993105762
20.9397737979889 0.271156164598444
20.9406673908234 0.270953883782653
20.9450027942657 0.27087452646191
20.9458107948303 0.270674834954919
20.9503579139709 0.270594536886376
20.951189994812 0.270395126512241
20.9512631893158 0.270395126512241
20.9513278007507 0.270395126512241
20.9555141925812 0.270316338694407
20.9567873477936 0.270119754437729
20.9606711864471 0.270044769477565
20.9614357948303 0.269854698093101
20.9659299850464 0.269779374642412
20.9671404361725 0.269595062013261
20.9714167118073 0.269521864048595
20.9723207950592 0.269347062248402
20.9771366119385 0.269271927070222
20.9777069091797 0.269104647659546
20.9818258285522 0.2690294287697
20.9825692176819 0.268859440184438
20.9873313903809 0.268785710041375
20.9880397319794 0.268620995693369
20.9924454689026 0.268545469343096
20.9932684898376 0.268392696845519
20.9976599216461 0.268314727536804
20.9989092350006 0.26816289341564
21.0011420249939 0.26816289341564
21.0012476444244 0.26816289341564
21.0030500888824 0.268079489956633
21.0042109489441 0.26792372099155
21.0079739093781 0.267836671530269
21.008857011795 0.267689290596861
21.0137045383453 0.267599109997305
21.0144267082214 0.267452555104432
21.0187537670135 0.267355076517195
21.0198850631714 0.267205337561134
21.0237946510315 0.267099847047568
21.0246345996857 0.266938141007931
21.0290563106537 0.266827867786389
21.0298976898193 0.26666397171926
21.034517288208 0.266546307788714
21.035224199295 0.266391470287571
21.0398263931274 0.266266068419512
21.0409564971924 0.266116127302774
21.0450961589813 0.265984170224431
21.0458309650421 0.265832569446569
21.0513691902161 0.265693484784246
21.0517168045044 0.265542472047664
21.0548379421234 0.265542472047664
21.0550265312195 0.265542472047664
21.0556871891022 0.265395569741381
21.0562705993652 0.265252084988338
21.0608065128326 0.265097174171565
21.0617370605469 0.26496571486685
21.066038608551 0.264807120043419
21.0668950080872 0.264679047813062
21.0715501308441 0.264513885634622
21.0722630023956 0.264387455014863
21.0765397548676 0.264218874190927
21.0774414539337 0.264101274335442
21.0821013450623 0.263927338369358
21.0829033851624 0.263815987128189
21.0872988700867 0.26363628683319
21.0879371166229 0.263531539938004
21.0924983024597 0.263348333483821
21.0938100814819 0.263253967742034
21.0976464748383 0.263064848225624
21.0986897945404 0.262969836847265
21.1031379699707 0.26277722141891
21.103791475296 0.262679791465883
21.1050937175751 0.262679791465883
21.1052865982056 0.262679791465883
21.1083042621613 0.262480393272796
21.1087691783905 0.262383981538825
21.113602399826 0.262181462519632
21.1144285202026 0.262091925990157
21.1185853481293 0.261881536330181
21.1192893981934 0.261792874518338
21.1238055229187 0.261575022533053
21.1246349811554 0.261489384547593
21.1305704116821 0.261266319784108
21.1309213638306 0.261190107539475
21.1344459056854 0.26095933349236
21.1351425647736 0.260895356196956
21.139684677124 0.260657088881907
21.1404647827148 0.260600178660742
21.1449131965637 0.260353655326908
21.1456816196442 0.260301780733344
21.1490399837494 0.260301780733344
21.1491322517395 0.260301780733344
21.1508026123047 0.26004906450405
21.1515617370605 0.260006278527788
21.1555595397949 0.259747554059988
21.1561725139618 0.259715282499288
21.1606726646423 0.25945314635491
21.1613545417786 0.259429889229736
21.1658554077148 0.259163865429865
21.1668317317963 0.259148037682025
21.1713991165161 0.258878494302635
21.1832840442657 0.258607797142277
21.1841263771057 0.25859780866464
21.1841728687286 0.25832813988411
21.1842212677002 0.258325895986772
21.1842548847198 0.258325895986772
21.1870627403259 0.258052624904251
21.1877956390381 0.258052624904251
21.1930844783783 0.257780891693668
21.1937117576599 0.257780891693668
21.1975889205933 0.257510066898655
21.1983876228333 0.257499262287439
21.1996774673462 0.257499262287439
21.1997563838959 0.257499262287439
21.2027628421783 0.257226768194505
21.2035117149353 0.257210961448467
21.2079803943634 0.256935909865043
21.208904504776 0.256915894548881
21.213356256485 0.256635713022733
21.2141551971436 0.25660766494638
21.2185885906219 0.256328320125163
21.2194983959198 0.256292045674484
21.2238779067993 0.256010043192837
21.2248837947845 0.255962408665673
21.2291128635406 0.255676987499061
21.2301206588745 0.255621356146628
21.2345850467682 0.255329723090291
21.2353522777557 0.255266105528143
21.2397232055664 0.2549713790869
21.2405195236206 0.254901177619407
21.2449450492859 0.254605106103912
21.2457389831543 0.254528622621676
21.250212430954 0.254229598759663
21.2503294944763 0.254229598759663
21.2503893375397 0.254229598759663
21.2508862018585 0.254153544269251
21.2561845779419 0.253854444519762
21.2568066120148 0.253777524469114
21.2607100009918 0.253479688904583
21.2616145610809 0.253406637210723
21.2658672332764 0.253110851683367
21.2669904232025 0.253043826180637
21.2712635993958 0.252753837736351
21.2728199958801 0.252697892853035
21.2765347957611 0.252413340199223
21.2777194976807 0.252367851854099
21.2818036079407 0.252089402220016
21.283013343811 0.252054970423344
21.2871119976044 0.251779819349254
21.2883787155151 0.251756297194596
21.2924365997314 0.2514871121854
21.2931849956512 0.251470575590642
21.2979578971863 0.251208683823037
21.298437833786 0.251199448414972
21.3024868965149 0.251199448414972
21.3026189804077 0.251199448414972
21.303213596344 0.250942102032611
21.303573846817 0.250943529755409
21.3080666065216 0.250693292059468
21.3092057704926 0.25070767551861
21.3133618831635 0.250458794752351
21.3141102790833 0.250474856467773
21.3187465667725 0.250230877378805
21.3193879127502 0.250246692814492
21.3238508701324 0.250007278618288
21.3247106075287 0.250025348879857
21.3290574550629 0.249786071013082
21.3300251960754 0.249806830729116
21.3344922065735 0.249569439094735
21.3353312015533 0.249592387370601
21.339789390564 0.249357396587099
21.3406817913055 0.249378790311403
21.3450503349304 0.24914690869751
21.3458943367004 0.249168184239571
21.3502411842346 0.248941425325729
21.351128578186 0.248956772002209
21.3526332378387 0.248956772002209
21.352808713913 0.248956772002209
21.355612039566 0.248734481383994
21.3565378189087 0.248748742526899
21.3607625961304 0.248531867121397
21.3614413738251 0.248540537909654
21.3659019470215 0.248330569159171
21.3666234016418 0.248337210351062
21.3712511062622 0.248134501250608
21.3726716041565 0.248135387796406
21.3764708042145 0.247941271372469
21.3775324821472 0.247936058741747
21.3818249702454 0.247749792712614
21.3825161457062 0.247735886043872
21.3870143890381 0.247558543615703
21.3886640071869 0.247538628740563
21.3930141925812 0.247370207435411
21.3938057422638 0.247341899101234
21.3977289199829 0.247182873043355
21.3984484672546 0.247148828745631
21.4024720191956 0.247148828745631
21.4025902748108 0.247148828745631
21.4039037227631 0.246998377604849
21.404575586319 0.246962593016221
21.4082572460175 0.246817284798336
21.4088952541351 0.246778568727503
21.4133992195129 0.246639675556533
21.4140965938568 0.246595944125489
21.4186453819275 0.24646309703345
21.4194843769073 0.246420691371454
21.4237372875214 0.246297470249419
21.4246504306793 0.246257527195837
21.429084777832 0.246139610254398
21.4298741817474 0.246107490778414
21.434433221817 0.24599245706881
21.4352550506592 0.245966027620301
21.4397089481354 0.245856200823928
21.4405472278595 0.245834715880727
21.4449594020844 0.245729931034444
21.4457623958588 0.245716603439828
21.450190782547 0.245617722625557
21.4507358074188 0.245617722625557
21.4508237838745 0.245617722625557
21.451596736908 0.245612909833662
21.4555413722992 0.24551826597644
21.4563717842102 0.245513902683632
21.4607651233673 0.245423680577164
21.4620020389557 0.24542747617426
21.4659333229065 0.245342534057528
21.4667329788208 0.24534704027521
21.4712653160095 0.245266765349889
21.4722325801849 0.245270214371459
21.4765200614929 0.245194313629791
21.4777886867523 0.245194495240308
21.4821488857269 0.245121731190384
21.4829037189484 0.245116596920367
21.4870133399963 0.245048032666255
21.4883835315704 0.245035976643948
21.4929745197296 0.244969781042035
21.4936239719391 0.244949924346109
21.4976029396057 0.244887531808596
21.4983596801758 0.244859770264188
21.5009071826935 0.244859770264188
21.5010077953339 0.244859770264188
21.5028553009033 0.244799425972866
21.5036005973816 0.244766816660139
21.5089933872223 0.244709682253826
21.5094175338745 0.244671323677995
21.5137419700623 0.244616330533119
21.5147225856781 0.244574235047404
21.5188014507294 0.244523898122391
21.5193693637848 0.244481037047731
21.5237865447998 0.244432147909383
21.5245866775513 0.244391491118241
21.5291965007782 0.24434392938635
21.5298783779144 0.244307193715863
21.5349884033203 0.244261132657847
21.5353360176086 0.244225536189089
21.5400905609131 0.244181696783298
21.5421106815338 0.244147265555381
21.5450048446655 0.244105644604139
21.5456666946411 0.244075126700691
21.550151348114 0.244034578983402
21.5507400035858 0.244034578983402
21.5508329868317 0.244034578983402
21.5513083934784 0.24400726607792
21.555522441864 0.243968144923395
21.5569469928741 0.243942773998934
21.5607557296753 0.243904925756704
21.5615863800049 0.243879466046966
21.5665497779846 0.243841995397794
21.5672307014465 0.243820853600509
21.5712411403656 0.243783649436372
21.5734865665436 0.243763296847648
21.576441526413 0.243726960079611
21.5784378051758 0.243705770181545
21.5823178291321 0.243670871935098
21.5829145908356 0.243650355517095
21.5871641635895 0.243615846010932
21.5880885124207 0.243597495898191
21.5924127101898 0.243562484315811
21.5931360721588 0.243547284984045
21.5975978374481 0.243512074783346
21.5984029769897 0.2435024470086
21.6005873680115 0.2435024470086
21.600695848465 0.2435024470086
21.6027879714966 0.243468262707881
21.60422539711 0.243464700342237
21.6079955101013 0.243431070075386
21.6087393760681 0.243433957961934
21.6132760047913 0.243402083878289
21.614155292511 0.243411114669235
21.6185512542725 0.243379308402685
21.6195023059845 0.243393737950274
21.6237661838531 0.243362771546414
21.6245784759521 0.243381322278615
21.6291744709015 0.243350896140374
21.6298513412476 0.243372128572736
21.6344335079193 0.243342504050613
21.6353709697723 0.243365044546584
21.6397340297699 0.243336667480047
21.6405549049377 0.243359059576486
21.6448884010315 0.243332391070398
21.6457133293152 0.243356227418045
21.650139093399 0.24333075772962
21.6507089138031 0.24333075772962
21.6508097648621 0.24333075772962
21.6508827209473 0.24335157895041
21.6555016040802 0.243328381660337
21.65664935112 0.243347154683232
21.6612703800201 0.243326439884548
21.6622159481049 0.243348522146808
21.6658685207367 0.243330253931808
21.6671030521393 0.243352510539514
21.6713709831238 0.243336917112251
21.6721777915955 0.243361654472715
21.6764788627625 0.243350035650867
21.6778213977814 0.243378276173786
21.6821668148041 0.243369986914808
21.6825613975525 0.243400082385021
21.6870536804199 0.243395530010566
21.6881415843964 0.243432001690897
21.6924169063568 0.24343170722292
21.6930909156799 0.243475085643304
21.697870016098 0.243479860302943
21.6984677314758 0.243529785790632
21.7011439800262 0.243529785790632
21.7012462615967 0.243529785790632
21.7031977176666 0.243538606983996
21.7035729885101 0.243589461297055
21.7085146903992 0.243603912152017
21.7087755203247 0.243655501786245
21.7133321762085 0.243674598892318
21.7141809463501 0.243726034435197
21.7185344696045 0.243749373504347
21.719358921051 0.243797789301266
21.7237932682037 0.243825522749593
21.7246859073639 0.243869362446733
21.7290711402893 0.243902408344538
21.7298684120178 0.243939798283173
21.7344903945923 0.243977664341123
21.7352321147919 0.244009081687354
21.7397308349609 0.244051902395039
21.7406132221222 0.244082482588484
21.7450013160706 0.244129868116606
21.7457597255707 0.24415749863677
21.7501704692841 0.244209434008395
21.7507302761078 0.244209434008395
21.7508134841919 0.244209434008395
21.7510273456573 0.244236790042103
21.7555184364319 0.244293871861885
21.7562096118927 0.244324542094871
21.7607638835907 0.244386999297668
21.7615668773651 0.244424625986791
21.7659306526184 0.24449220356132
21.7679297924042 0.244539753326864
21.7716097831726 0.244613006148257
21.7724483013153 0.244662317248111
21.7766170501709 0.244739959074771
21.7772841453552 0.244802280608398
21.7826015949249 0.244874462560951
21.7830111980438 0.244957280106114
21.7874209880829 0.245044077259672
21.7880597114563 0.245123515754114
21.7924180030823 0.245215002791483
21.7931144237518 0.245306978933286
21.7979171276093 0.245402969922768
21.7983305454254 0.245501440478046
21.8009257316589 0.245501440478046
21.8010129928589 0.245501440478046
21.8028259277344 0.24560209185392
21.8037722110748 0.245704548538929
21.8080253601074 0.24581075493125
21.8094680309296 0.245910685633617
21.8137817382812 0.246022564662716
21.8141875267029 0.246126760878645
21.8185040950775 0.246242520640184
21.8196468353271 0.246351952859282
21.8237926959991 0.246473374624509
21.8246853351593 0.246583703117339
21.8290848731995 0.246709606358647
21.8299884796143 0.246822450539569
21.8345019817352 0.246953920481214
21.8352677822113 0.247073216710558
21.8405261039734 0.247198945906011
21.8409504890442 0.247334181311221
21.8449811935425 0.247476360912601
21.8457674980164 0.247602010239508
21.8501734733582 0.247749637536498
21.850843667984 0.247749637536498
21.8509299755096 0.247749637536498
21.851010799408 0.247875326861746
21.8555173873901 0.248025398153776
21.8568999767303 0.248157327131037
21.8608272075653 0.248313544264604
21.8619074821472 0.24844805906839
21.8659541606903 0.248606512611402
21.8669128417969 0.248747359283911
21.8713119029999 0.248908732651595
21.8722529411316 0.249049318970204
21.8776032924652 0.249184110890102
21.8780517578125 0.249345977264157
21.8822908401489 0.249509367190219
21.8826789855957 0.249655022144634
21.8872263431549 0.249820866526008
21.8877823352814 0.249966417492866
21.893306016922 0.250115398005648
21.8937952518463 0.250282650711751
21.8981897830963 0.250451677048363
21.8984990119934 0.250600615846998
21.9006242752075 0.250600615846998
21.9008133411407 0.250600615846998
21.9031221866608 0.250768534592956
21.9034881591797 0.250913851709972
21.9084866046906 0.251084355404898
21.9092993736267 0.25123834675589
21.9143087863922 0.251412853484668
21.9146137237549 0.251575870546608
21.9185934066772 0.25175280480017
21.9193584918976 0.251925205982238
21.923791885376 0.252104379326631
21.9249815940857 0.252279090965791
21.9291169643402 0.252463723577342
21.9299383163452 0.252641088783053
21.9346053600311 0.252830731895672
21.9355719089508 0.253011952439196
21.9397842884064 0.253209426516939
21.9404957294464 0.253391969681802
21.9450080394745 0.253594615239607
21.9457643032074 0.253773972856949
21.9501712322235 0.25398442980717
21.9506356716156 0.25398442980717
21.9507071971893 0.25398442980717
21.951265335083 0.254163325262123
21.9555881023407 0.254378202835701
21.9561476707458 0.254562910325086
21.9606695175171 0.254783949415654
21.9615983963013 0.254964298622029
21.9659430980682 0.255192563950066
21.9672706127167 0.255366304485306
21.9713377952576 0.255597365161772
21.9734060764313 0.255765954021376
21.9765818119049 0.25599910619974
21.9772956371307 0.256166018557508
21.982048034668 0.256400964829605
21.9829571247101 0.256573704168119
21.9878776073456 0.256810507718922
21.9881360530853 0.25699228315836
21.9926609992981 0.25722819989579
21.9932579994202 0.257408198687258
21.9979989528656 0.257641685594725
21.998468875885 0.257827549304352
22.0018336772919 0.257827549304352
22.0019569396973 0.257827549304352
22.0031788349152 0.258061472051816
22.0039083957672 0.258260077630671
22.0083265304565 0.258496744708568
22.0088613033295 0.258704111403161
22.0134615898132 0.258940864391041
22.0139956474304 0.259158720984863
22.0187418460846 0.259396937483322
22.0201575756073 0.259627053638014
22.0237905979156 0.259863864535894
22.0247478485107 0.260101082189869
22.0291299819946 0.260341927763291
22.0297718048096 0.260590565479267
22.0345470905304 0.260838159297541
22.0355846881866 0.261089404668377
22.0397834777832 0.261342144160896
22.0406978130341 0.261597938533491
22.045001745224 0.261856508037666
22.0457909107208 0.262117187707379
22.050167798996 0.262382021824299
22.0510466098785 0.262644895159039
22.0520429611206 0.262644895159039
22.0521667003632 0.262644895159039
22.0555129051208 0.262915222325901
22.0565612316132 0.263175815597958
22.0606977939606 0.263450572408791
22.0616788864136 0.263711439565206
22.0659198760986 0.263991530247237
22.0671920776367 0.264246681211257
22.0714180469513 0.264529662602407
22.0722754001617 0.26478333704759
22.0765011310577 0.265065940046968
22.0773100852966 0.265323320278571
22.0823812484741 0.265606719422959
22.0826828479767 0.265859243273027
22.0873744487762 0.266144250714098
22.0882360935211 0.266398748563917
22.0927670001984 0.266683059682766
22.094172000885 0.266934319308351
22.0976371765137 0.267220925745945
22.0993514060974 0.267475014316965
22.1019160747528 0.267475014316965
22.1020421981812 0.267475014316965
22.1031455993652 0.267762244687345
22.1035788059235 0.268023168726929
22.1082046031952 0.268308621995935
22.1089231967926 0.268568501751542
22.1133050918579 0.26885501270314
22.1140568256378 0.269116282194348
22.118983745575 0.269402070172873
22.1193766593933 0.26967049920218
22.1239035129547 0.269958538115706
22.1249806880951 0.270225030738787
22.1294186115265 0.270513568724641
22.1298425197601 0.27077290063733
22.1344630718231 0.271067079332119
22.135134935379 0.271325181324624
22.1397287845612 0.271620492710827
22.1406660079956 0.271885157565652
22.1450273990631 0.272182403558683
22.1458065509796 0.272448476486465
22.1504004001617 0.272746575641059
22.1509592533112 0.273005200847221
22.1519780158997 0.273005200847221
22.1521029472351 0.273005200847221
22.155580997467 0.273305633418354
22.1567552089691 0.273557856016899
22.1608824729919 0.273854845876719
22.1615569591522 0.27411322640121
22.1660199165344 0.274413757369171
22.1669881343842 0.274677229147415
22.1717751026154 0.274977992918284
22.1734619140625 0.275239468651602
22.1774394512177 0.275505069808906
22.1787230968475 0.275802402959255
22.1820542812347 0.276098820676086
22.1824862957001 0.276375448087079
22.1871438026428 0.276673518391378
22.187801361084 0.276958797186158
22.1927018165588 0.277255186084735
22.1938199996948 0.277552581876341
22.1976637840271 0.277848748743886
22.1983959674835 0.278149740317308
22.2016496658325 0.278149740317308
22.2017784118652 0.278149740317308
22.202926158905 0.278445229629677
22.2036998271942 0.27875865927754
22.2085680961609 0.279055726365315
22.2089030742645 0.279381754004531
22.2133326530457 0.279677635330989
22.2140324115753 0.280007857835602
22.2186965942383 0.280311312584418
22.2192947864532 0.280651129622082
22.2237613201141 0.280956019070114
22.2245626449585 0.281293205616496
22.2290189266205 0.281599726956481
22.2298085689545 0.281933068857436
22.2345685958862 0.282244937646616
22.2357890605927 0.282585921400546
22.239913225174 0.282900872534239
22.2405359745026 0.283241821770017
22.2450516223907 0.283559652778441
22.2459011077881 0.283899139700555
22.2501587867737 0.284220688975981
22.2509064674377 0.284551596719634
22.2518284320831 0.284551596719634
22.2519376277924 0.284551596719634
22.2555012702942 0.284874814269953
22.2562844753265 0.285207326576923
22.2607300281525 0.285531744222187
22.2618584632874 0.285862368601901
22.2659497261047 0.286186426615068
22.282083272934 0.28650854963058
22.2828695774078 0.286837245570821
22.2829508781433 0.287152912251668
22.2830138206482 0.287469656111346
22.2830832004547 0.287781644586406
22.2831447124481 0.288093060281536
22.2832148075104 0.288417297263831
22.2870812416077 0.288726990911198
22.2880873680115 0.289049947589896
22.2931144237518 0.289373082180908
22.2941937446594 0.2896770983728
22.2980952262878 0.28997559353846
22.2983729839325 0.290301171186703
22.3016636371613 0.290301171186703
22.3017737865448 0.290301171186703
22.3033301830292 0.290594038046871
22.3041405677795 0.290927511578921
22.3083209991455 0.291215703805536
22.3098454475403 0.291549038938682
22.3133800029755 0.291836648999256
22.3140468597412 0.29217948206403
22.3186163902283 0.29246306854533
22.320029258728 0.292816042032506
22.3237996101379 0.293099492905586
22.3246076107025 0.293464653669882
22.3290719985962 0.29374497240835
22.3300278186798 0.294125583667085
22.3345003128052 0.294406546387184
22.3353412151337 0.294796145500965
22.3397932052612 0.295080391780101
22.3408732414246 0.295476067445061
22.3450102806091 0.295760771655229
22.3459444046021 0.296156459685245
22.3503034114838 0.296439745435955
22.3509068489075 0.296837103176923
22.3517673015594 0.296837103176923
22.3518769741058 0.296837103176923
22.3555443286896 0.297119148666471
22.35724401474 0.297514043053916
22.3607594966888 0.297793669458785
22.3616116046906 0.298177361454498
22.3659157752991 0.298453591796255
22.366721868515 0.29883101178655
22.3713443279266 0.299102959760875
22.3723578453064 0.299473683828738
22.3777108192444 0.299831573084318
22.377986907959 0.300096085070551
22.3824772834778 0.300441229600071
22.3827908039093 0.300700937320987
22.3870410919189 0.300951506557587
22.387796163559 0.301292385270272
22.3930947780609 0.301612631473455
22.3936657905579 0.301854521270565
22.3976757526398 0.302087160913953
22.3984372615814 0.302403796086371
22.4016473293304 0.302403796086371
22.4017717838287 0.302403796086371
22.4029133319855 0.302628440820251
22.4036998748779 0.302934743539775
22.4079992771149 0.30315071457792
22.4088051319122 0.303457521523307
22.4134082794189 0.303666392033375
22.4142248630524 0.303972262619741
22.4185791015625 0.30417406501036
22.4194915294647 0.304479610332855
22.4238274097443 0.304671344835721
22.4246311187744 0.304970469177134
22.4292006492615 0.305157912925142
22.4298522472382 0.305448483012407
22.4345021247864 0.305632899949197
22.4357585906982 0.305918656168306
22.4402704238892 0.306097826533354
22.440883398056 0.306376302556762
22.4449791908264 0.306550055056551
22.4457814693451 0.306825082147541
22.4502758979797 0.306994559448709
22.4509029388428 0.307261896550282
22.451976776123 0.307261896550282
22.4521429538727 0.307261896550282
22.4556753635406 0.307426540984099
22.4567880630493 0.307679425996524
22.4607224464417 0.307839168879851
22.4619426727295 0.30808464989094
22.4658827781677 0.308238613040898
22.4668960571289 0.308476014728848
22.4713485240936 0.308623613062152
22.4720995426178 0.308855408871666
22.4764792919159 0.308995885896022
22.4773230552673 0.309217413610416
22.4818453788757 0.309349945484554
22.4824240207672 0.309559822815876
22.4871687889099 0.309685332515474
22.4879593849182 0.309895942361878
22.4924206733704 0.310013491963911
22.4934539794922 0.310218220187488
22.4978270530701 0.310328200263677
22.4989492893219 0.310525010455063
22.5015285015106 0.310525010455063
22.5016853809357 0.310525010455063
22.5037837028503 0.310720212826874
22.5039999485016 0.31082241496871
22.5086185932159 0.310918535392162
22.5090305805206 0.311109160119743
22.5134916305542 0.311198623690008
22.5140674114227 0.311385546385432
22.5186550617218 0.311470492653472
22.5193305015564 0.31164696576489
22.523827791214 0.311727980229307
22.5247194766998 0.311901453650671
22.5291001796722 0.311978425479733
22.529979467392 0.312148407583594
22.53453540802 0.312224844614734
22.5351679325104 0.312388254855713
22.5405871868134 0.312551096778958
22.5409383773804 0.31262559024163
22.5449542999268 0.312699513458318
22.54576420784 0.31286229094803
22.5501751899719 0.312935721638595
22.5511684417725 0.31309490246381
22.5519464015961 0.31309490246381
22.5520613193512 0.31309490246381
22.5555801391602 0.313167725590861
22.5566165447235 0.313323088018163
22.560786485672 0.313394760014822
22.5616493225098 0.313553214078954
22.5659201145172 0.313623731916559
22.5674843788147 0.313785236635886
22.5713267326355 0.31385383707319
22.5719408988953 0.31401551709004
22.5767366886139 0.31408235032038
22.5775628089905 0.314245638963724
22.5826871395111 0.31440943888017
22.5837554931641 0.314474355118711
22.5876591205597 0.314537177683937
22.5887486934662 0.314702295698472
22.5926873683929 0.31476308350394
22.5931828022003 0.314937978452764
22.5976386070251 0.314997938769174
22.5990014076233 0.315167382729987
22.6015183925629 0.315167382729987
22.6016530990601 0.315167382729987
22.6029653549194 0.315225272880661
22.6034824848175 0.315398008551146
22.6080198287964 0.315454458728501
22.6088857650757 0.315623032383617
22.6132524013519 0.315680127102566
22.6141133308411 0.315847250368934
22.6185581684113 0.315904856691801
22.6205024719238 0.316076333971417
22.6237504482269 0.316134717046144
22.6245858669281 0.316304055044908
22.6289944648743 0.316364551263431
22.6299397945404 0.316529880814338
22.6345391273499 0.316592485365663
22.63591837883 0.316751351419061
22.6406741142273 0.316911979175209
22.6410913467407 0.316977496298615
22.644996881485 0.31704520536426
22.6458086967468 0.317206528959046
22.650130033493 0.317276229638086
22.6509144306183 0.317428171603114
22.6517832279205 0.317428171603114
22.6519331932068 0.317428171603114
22.6554961204529 0.317499938667872
22.6563038825989 0.317646742928512
22.6608948707581 0.317720391027164
22.6614601612091 0.317861230042456
22.6658987998962 0.317937049593599
22.6667885780334 0.318082909865976
22.6712558269501 0.318160468791589
22.6722497940063 0.318301133050494
22.676470041275 0.318380231100965
22.6791405677795 0.318517564411423
22.6818978786469 0.318597569852006
22.6826694011688 0.31873404953975
22.6871240139008 0.318814931966303
22.6882128715515 0.318953186695994
22.6924412250519 0.319035684421952
22.6932985782623 0.319171560109465
22.6978785991669 0.319255552040044
22.6989994049072 0.31938954843666
22.701856136322 0.31938954843666
22.7019805908203 0.31938954843666
22.7030749320984 0.319476414815272
22.7041192054749 0.3196123549251
22.7083508968353 0.319701111142908
22.7092626094818 0.31984317409502
22.7135829925537 0.319933485405652
22.7144343852997 0.320076672356099
22.7187707424164 0.320171478059928
22.7195825576782 0.32031552551149
22.7239003181458 0.320411542004719
22.7247459888458 0.320553848681415
22.7291083335876 0.320652666645047
22.7297918796539 0.320788003414157
22.7353501319885 0.320924217870207
22.7357125282288 0.32102682686655
22.7402341365814 0.321132165602459
22.7407369613647 0.321267538040872
22.7449855804443 0.321375984525814
22.7459559440613 0.321509474516691
22.750335931778 0.321620967617669
22.7512712478638 0.321746568223938
22.7548232078552 0.321746568223938
22.7550678253174 0.321746568223938
22.7557117938995 0.321860840334309
22.7564384937286 0.321982544353834
22.7607684135437 0.322100176777697
22.7616710662842 0.322223867754247
22.7659704685211 0.322343499896689
22.7667450904846 0.3224592820155
22.771369934082 0.322581668820501
22.7719776630402 0.32269530657493
22.7765588760376 0.322818433615615
22.7778341770172 0.322920707828897
22.7818164825439 0.323045628791846
22.782607793808 0.323151164811458
22.787223815918 0.323277935369703
22.7887229919434 0.323384039911937
22.7926418781281 0.323512728720719
22.793936252594 0.323617683419167
22.7976624965668 0.323747835744527
22.7982616424561 0.323854486842378
22.8032293319702 0.323985781061369
22.8037328720093 0.324097089914246
22.8053271770477 0.324097089914246
22.8054986000061 0.324097089914246
22.80845952034 0.324230929586646
22.8091742992401 0.324343137839294
22.8134088516235 0.324478994729708
22.8141610622406 0.324587488545149
22.8190259933472 0.32472440078322
22.8194200992584 0.324837509123831
22.8242571353912 0.324978091202255
22.8251740932465 0.32509497586233
22.8290708065033 0.325236953033976
22.8298227787018 0.325362302701194
22.8343012332916 0.325507662415276
22.8351657390594 0.325640800674306
22.8401205539703 0.325789813190552
22.8407154083252 0.325929626658953
22.8451027870178 0.32608126925879
22.84610414505 0.326224287698793
22.8497533798218 0.326224287698793
22.8498382568359 0.326224287698793
22.8505461215973 0.326378209720404
22.8510138988495 0.326525977357854
22.8554215431213 0.326682686172176
22.8566539287567 0.326832690474863
22.8606765270233 0.326991044546815
22.8615913391113 0.327149335477141
22.8662581443787 0.327309675795926
22.86683177948 0.327474302261048
22.8713030815125 0.327636117959062
22.8720626831055 0.327805610856257
22.8764803409576 0.327969397540154
22.8784248828888 0.328148287431772
22.8818488121033 0.328311018488347
22.8829712867737 0.328491860350932
22.8870275020599 0.328656682886401
22.8878803253174 0.328848208317334
22.8926117420197 0.329013020191135
22.8948338031769 0.329205100922904
22.8979606628418 0.329370218958833
22.8982853889465 0.329572162068725
22.8990654945374 0.329572162068725
22.899117231369 0.329572162068725
22.903071641922 0.329737866759144
22.903589963913 0.329947395173781
22.9082131385803 0.330113412081453
22.9088883399963 0.330327689255044
22.9134960174561 0.330496233774175
22.9140572547913 0.330717555397737
22.9187107086182 0.330887342334424
22.9204711914062 0.331117192389036
22.9239284992218 0.331286801071958
22.9246261119843 0.33152090355751
22.9291775226593 0.331693860782377
22.9298319816589 0.331931566476299
22.934440612793 0.332106928919822
22.93514585495 0.332350135430655
22.9396409988403 0.332528079527324
22.940500497818 0.33277358029129
22.9450511932373 0.33295485078306
22.946026802063 0.333201151150355
22.9503493309021 0.333385170060077
22.951274394989 0.333636018296746
22.9546160697937 0.333636018296746
22.9547965526581 0.333636018296746
22.9558920860291 0.333823790421427
22.9562811851501 0.334077994113647
22.9611868858337 0.334269989320496
22.9622759819031 0.334529180972687
22.9659819602966 0.334724659761377
22.9669218063354 0.334989542134562
22.9713265895844 0.335189122617142
22.9723229408264 0.335453379131556
22.9765527248383 0.335653745281177
22.9777009487152 0.335918117194624
22.9817872047424 0.336121937339729
22.9825778007507 0.33639261230835
22.9874098300934 0.336598694242633
22.9879326820374 0.336880175940975
22.9925901889801 0.337090447318854
22.9931800365448 0.337376442763524
22.9979119300842 0.337589443334235
22.9987876415253 0.337880715055809
23.0036704540253 0.338179797033835
23.0046350955963 0.338395389025617
23.0048899650574 0.338395389025617
23.0049939155579 0.338395389025617
23.0084230899811 0.338614704888997
23.0088412761688 0.338921308813121
23.0141198635101 0.339237343498897
23.0145587921143 0.339464014114638
23.0191876888275 0.339696065643227
23.0200254917145 0.340018533806055
23.0238320827484 0.34025279864771
23.0246605873108 0.340578835909536
23.0290877819061 0.340820148974776
23.0301229953766 0.341153901349373
23.0344007015228 0.341404265694522
23.0351512432098 0.341745683532473
23.0396921634674 0.342004275919073
23.0405802726746 0.342350246274033
23.0449285507202 0.342615676477518
23.045716047287 0.342964488472859
23.0501205921173 0.343238487383594
23.0510056018829 0.343588820285512
23.0517256259918 0.343588820285512
23.0518131256104 0.343588820285512
23.0557644367218 0.343870497642618
23.0562498569489 0.344222274832091
23.0606558322906 0.344510497304694
23.061619758606 0.344863121939585
23.0658702850342 0.345157341813385
23.0667014122009 0.345510940646287
23.0714752674103 0.345810424453689
23.0723016262054 0.346164044384362
23.0766034126282 0.346468506180298
23.0781455039978 0.34682401076079
23.0824956893921 0.347178193898139
23.0829405784607 0.347483334178676
23.0873878002167 0.347793102528606
23.0877079963684 0.348150243855926
23.0923964977264 0.348460478251206
23.0930504798889 0.348816706608967
23.0975294113159 0.349129293711174
23.0987079143524 0.349129293711174
23.0987594127655 0.349129293711174
23.0993905067444 0.349489803948129
23.1029806137085 0.349807024979836
23.1035532951355 0.350173103463118
23.1092050075531 0.350540304101109
23.1094722747803 0.350859823788672
23.113424539566 0.351178923919548
23.114102602005 0.351551477079114
23.1186211109161 0.351875231512607
23.1194477081299 0.352250642044515
23.123831987381 0.352571843244323
23.124657869339 0.352947633214078
23.1290466785431 0.353271982068243
23.1299707889557 0.353650607362711
23.1344637870789 0.353980121383766
23.1352183818817 0.354362037474883
23.1396927833557 0.354693535257447
23.1404144763947 0.355072623499001
23.1448640823364 0.355405201791362
23.1457240581512 0.355782421276658
23.1491565704346 0.355782421276658
23.1492514610291 0.355782421276658
23.1503281593323 0.356115447784939
23.1509249210358 0.356488528997501
23.1555652618408 0.356822180369283
23.1566028594971 0.357190136072417
23.1607103347778 0.357522479161885
23.1615359783173 0.35788689263391
23.1658926010132 0.358217608967551
23.1667959690094 0.358574331903866
23.1716680526733 0.358903619242397
23.1732060909271 0.359253622857321
23.1765782833099 0.359579641956479
23.1776103973389 0.359923986264796
23.1821920871735 0.360243754778656
23.1826059818268 0.36058001321917
23.1873807907104 0.360895712803774
23.1892950534821 0.361226205313426
23.192396402359 0.361539961463535
23.1931672096252 0.361873345956758
23.1978652477264 0.362182023911075
23.1985592842102 0.362511790909252
23.2019424438477 0.362511790909252
23.2020742893219 0.362511790909252
23.2035694122314 0.362814917451732
23.2039096355438 0.363142490175104
23.2081232070923 0.36344219332017
23.2097969055176 0.363764168182202
23.2134439945221 0.364057074257534
23.2141625881195 0.364380024870198
23.2186965942383 0.364670226380146
23.2194230556488 0.364989081287372
23.223920583725 0.365276628690468
23.2247042655945 0.365596387459633
23.2291929721832 0.365877446883815
23.2299509048462 0.366191386022747
23.2345407009125 0.366472184345487
23.2355229854584 0.366783602021879
23.239725112915 0.36706166399436
23.2406616210938 0.367367663481861
23.2450346946716 0.367642507929362
23.2457458972931 0.367944141614751
23.250333070755 0.368215540490029
23.2509179115295 0.368507195124697
23.2531185150146 0.368507195124697
23.2533187866211 0.368507195124697
23.2556111812592 0.368776200160046
23.2562119960785 0.369061735261569
23.260764837265 0.369327272924841
23.2624015808105 0.369605241287165
23.2659902572632 0.369867092557156
23.2667694091797 0.37013753716084
23.2712714672089 0.37039583725148
23.2720999717712 0.370656789179072
23.2765018939972 0.370908831695882
23.277316570282 0.371161946330125
23.281848192215 0.371408337644734
23.2832210063934 0.371653017535339
23.2871539592743 0.371895199184621
23.2880458831787 0.372135429650508
23.2930903434753 0.372375118185704
23.2934889793396 0.37261199993717
23.2976558208466 0.372847191547486
23.2984745502472 0.373074269295292
23.3031060695648 0.373074269295292
23.3033154010773 0.373074269295292
23.3040997982025 0.373304929817133
23.3047397136688 0.373524819201357
23.3079788684845 0.373750998801617
23.3087801933289 0.373963767492781
23.3134257793427 0.374186870217053
23.3140707015991 0.374395680980209
23.3186240196228 0.374612036198807
23.319509267807 0.374813201289606
23.3238482475281 0.375027193453201
23.3246955871582 0.375221064037209
23.3293385505676 0.375432125846498
23.3299098014832 0.375623424976635
23.3344745635986 0.375833853504288
23.335196018219 0.37601605589224
23.3397192955017 0.376222673870657
23.3403782844543 0.376400550466057
23.3449578285217 0.376603514581158
23.3456687927246 0.376773797895908
23.3501431941986 0.376972614053713
23.3510394096375 0.377135560515379
23.3512735366821 0.377135560515379
23.3513884544373 0.377135560515379
23.3555393218994 0.377329683801093
23.3564224243164 0.377485852578054
23.3607325553894 0.377675804031782
23.3764708042145 0.377860633430471
23.3772811889648 0.378013538509918
23.3773458003998 0.378193752205454
23.3773875236511 0.378339375426472
23.3774318695068 0.378513417058306
23.3774843215942 0.378653896407413
23.377534866333 0.378788001277637
23.381936788559 0.378956669442555
23.3837201595306 0.379087498752173
23.3873670101166 0.379253348397486
23.3880853652954 0.379381253627485
23.3925409317017 0.379542051279276
23.3931469917297 0.379665300407796
23.3979067802429 0.379820918670453
23.3995544910431 0.37993799212759
23.4003686904907 0.37993799212759
23.4004414081573 0.37993799212759
23.40278840065 0.380089926924333
23.4037153720856 0.380207187391474
23.4080090522766 0.380354522732628
23.4088664054871 0.380472420831471
23.4132661819458 0.380615832616026
23.4141602516174 0.380728704538724
23.4189133644104 0.380870038381321
23.4199588298798 0.380983709968221
23.423791885376 0.381121505243407
23.4249796867371 0.381231023446457
23.4291262626648 0.381367294878297
23.4299740791321 0.381477217383379
23.4345552921295 0.381610369754158
23.4353952407837 0.381719685167308
23.4397282600403 0.381849798644226
23.4408903121948 0.38195484726103
23.4450981616974 0.382081886369731
23.4461388587952 0.382185900504354
23.4504072666168 0.382310136995867
23.4510600566864 0.382414264354891
23.4549806118011 0.382414264354891
23.4552488327026 0.382414264354891
23.4557268619537 0.382534910020052
23.4562559127808 0.382637196295469
23.460919380188 0.3827546841384
23.46204829216 0.38285391904379
23.4660198688507 0.382967961802178
23.4667618274689 0.383063470101907
23.471310377121 0.383174104546137
23.472113609314 0.383268303991962
23.4766449928284 0.383375429090734
23.4773759841919 0.383468484306318
23.4818274974823 0.383571103849863
23.4826693534851 0.383661932129136
23.4870202541351 0.383762659004975
23.4882011413574 0.383853356756852
23.4924139976501 0.383950759291322
23.4931962490082 0.384038994723467
23.4976489543915 0.384133060701838
23.4984707832336 0.384222859374452
23.5030846595764 0.38431469409201
23.5039532184601 0.384404227606916
23.5046944618225 0.384404227606916
23.5048806667328 0.384404227606916
23.5089836120605 0.384493914945448
23.5097439289093 0.384583576914756
23.5134813785553 0.384670503869035
23.5140700340271 0.38476087442134
23.5186629295349 0.38484724420556
23.5194215774536 0.384941412887717
23.5238161087036 0.385027072827101
23.5247285366058 0.385124143351245
23.5291528701782 0.385209030695683
23.5301139354706 0.385307950385828
23.5344994068146 0.385392088943411
23.5354192256927 0.385493469115895
23.5397088527679 0.385576631169559
23.5405666828156 0.385679329547435
23.5449366569519 0.385763125765645
23.5457653999329 0.385870250196289
23.5501799583435 0.385953143750749
23.5510187149048 0.386061277711594
23.5511257648468 0.386061277711594
23.5511808395386 0.386061277711594
23.5555019378662 0.386144909559296
23.5564184188843 0.386251645039718
23.5607295036316 0.386335859311655
23.5615158081055 0.386440812402928
23.5659325122833 0.38652428254446
23.566837310791 0.386630374175939
23.5712461471558 0.386714272959477
23.5721790790558 0.38681500255783
23.5768465995789 0.386898425888648
23.5772159099579 0.386994737623795
23.5817747116089 0.387079804690429
23.5827188491821 0.387170487694378
23.5869569778442 0.387255695109128
23.5879621505737 0.387342465144971
23.5931811332703 0.387425027123129
23.5940527915955 0.387509772338637
23.5975608825684 0.387594850739273
23.5983145236969 0.387671744992412
23.5989353656769 0.387671744992412
23.5989847183228 0.387671744992412
23.6027636528015 0.387757922656016
23.603532075882 0.387832694846484
23.6079394817352 0.3879196214347
23.6087410449982 0.38798767724574
23.6135423183441 0.388076458962413
23.6146078109741 0.388143109537431
23.6185743808746 0.388232395423952
23.6193583011627 0.388297520804326
23.6238532066345 0.388388687223707
23.624755859375 0.388450577070259
23.6290678977966 0.388542329202363
23.6299221515656 0.388602096427635
23.6344153881073 0.388696911772623
23.6352694034576 0.388756020864713
23.64018201828 0.388850770704816
23.6405410766602 0.388909453601388
23.6449747085571 0.38900641015703
23.6458532810211 0.389063549470634
23.650288105011 0.389164321753614
23.6511332988739 0.389218060489334
23.6545188426971 0.389218060489334
23.6547102928162 0.389218060489334
23.6561954021454 0.389320354825563
23.6566739082336 0.389369040191229
23.6611745357513 0.3894758991379
23.6622290611267 0.389521423084725
23.666020154953 0.389630731063291
23.6672179698944 0.389674310285508
23.6720991134644 0.389784229604221
23.673463344574 0.389820190225918
23.6766240596771 0.389936019451139
23.6772694587708 0.389965732431133
23.6818573474884 0.390082835270703
23.6827139854431 0.390110009458953
23.6871120929718 0.390231711530106
23.6883075237274 0.39025404208175
23.6923644542694 0.390377454766757
23.693594455719 0.390395721166857
23.6976902484894 0.390523150637271
23.6985604763031 0.390534885509548
23.7032122612 0.3906671769125
23.7035748958588 0.390674507175844
23.7052609920502 0.390674507175844
23.7054421901703 0.390674507175844
23.7085039615631 0.390809683812039
23.7100775241852 0.39081089082564
23.7139377593994 0.390946740792104
23.7143857479095 0.390941931366493
23.7186861038208 0.391082949313621
23.7194585800171 0.391074164104258
23.7239460945129 0.391215807460653
23.7247490882874 0.391201216141509
23.7292129993439 0.391344594286795
23.7300944328308 0.391325013289183
23.7345252037048 0.391472349061678
23.735160112381 0.391448612504858
23.73979139328 0.391600243461734
23.7405169010162 0.391573042297565
23.7449276447296 0.391727055196491
23.7459104061127 0.391695877967804
23.7502980232239 0.391854363593067
23.7510471343994 0.391817952456252
23.7537519931793 0.391817952456252
23.753870010376 0.391817952456252
23.7555451393127 0.391978790568442
23.7561891078949 0.391939189421248
23.7607471942902 0.392102365314191
23.7613894939423 0.392061482624871
23.7658491134644 0.392227943911348
23.7667002677917 0.392185239678484
23.7721199989319 0.392353986165114
23.7729110717773 0.392311491832373
23.7764236927032 0.392481397457118
23.777932882309 0.392437283458687
23.781745672226 0.392611367985352
23.7824223041534 0.392569848676744
23.7869343757629 0.392743405408928
23.7880859375 0.392700473029207
23.7927565574646 0.392875847451829
23.7932968139648 0.392832203573329
23.797563791275 0.393007195272191
23.7984263896942 0.392962719399648
23.7992134094238 0.392962719399648
23.7992796897888 0.392962719399648
23.8027424812317 0.393140196899175
23.8034739494324 0.393094858990223
23.8080987930298 0.393272727664708
23.8087294101715 0.393226470932077
23.8134293556213 0.393403537182907
23.8141829967499 0.393356702390309
23.8187208175659 0.393537399310626
23.819340467453 0.393492004125592
23.8239262104034 0.393674889149257
23.8248729705811 0.393628777822947
23.8291509151459 0.39380880238131
23.8298828601837 0.393764135104172
23.8346915245056 0.393946764154389
23.835223197937 0.393903431301169
23.8397433757782 0.394091834687047
23.840704202652 0.39405101494041
23.8449068069458 0.394238445036998
23.845710515976 0.394199949614259
23.8499248027802 0.394199949614259
23.8500173091888 0.394199949614259
23.8500845432281 0.394389756046108
23.8512637615204 0.394355917099257
23.8554892539978 0.394546551989081
23.8562257289886 0.394518716421278
23.860693693161 0.394711154976644
23.8614919185638 0.394690494000401
23.8658773899078 0.39488574838449
23.8670427799225 0.394871295785741
23.8712236881256 0.395064279075857
23.8722252845764 0.395055456858373
23.8766489028931 0.395253169394934
23.8785510063171 0.395250490789996
23.8827676773071 0.395252875074234
23.8831903934479 0.395451426756642
23.8873047828674 0.395652699272318
23.8878922462463 0.395661632930612
23.8924152851105 0.395863291968011
23.894038438797 0.39587737797195
23.8983368873596 0.396080685101137
23.8990869522095 0.396098997176807
23.902895450592 0.396307493567554
23.9036335945129 0.396328346714411
23.9052300453186 0.396328346714411
23.9054274559021 0.396328346714411
23.9081108570099 0.396537115161821
23.9089014530182 0.396561029640237
23.9133656024933 0.396768550000122
23.9142076969147 0.3967940091435
23.9189264774323 0.397004365596103
23.9196970462799 0.397032011433804
23.9239118099213 0.397244217349934
23.9248478412628 0.39727180075476
23.9290626049042 0.397481876472084
23.9298567771912 0.397509113840179
23.9349110126495 0.397721825565699
23.9351890087128 0.397750076128966
23.9396669864655 0.397965475364645
23.9403810501099 0.397993891627194
23.9448475837708 0.398212269296327
23.9456989765167 0.398238695562132
23.9501709938049 0.39845489398698
23.9510321617126 0.398480396572755
23.9544434547424 0.398480396572755
23.9545993804932 0.398480396572755
23.9563047885895 0.398507497664881
23.9569985866547 0.398728079679636
23.9607934951782 0.398951972553792
23.9614229202271 0.398978861107901
23.9658887386322 0.399208847797958
23.9666929244995 0.399234524153093
23.9715003967285 0.39946696803641
23.9719259738922 0.399492259397842
23.9768114089966 0.399725484668924
23.9776041507721 0.399750582324736
23.9829812049866 0.399777938759773
23.9834108352661 0.400018071767775
23.9871490001678 0.400258005166116
23.9876673221588 0.400287204398427
23.9922392368317 0.400533658018909
23.9930489063263 0.400563564559945
23.9976353645325 0.400812261327441
23.9983608722687 0.400845050856281
24.000688791275 0.400845050856281
24.0007920265198 0.400845050856281
24.0029635429382 0.401095766952928
24.0046808719635 0.401130867488985
24.0079872608185 0.401387389611267
24.0087153911591 0.401425355274042
24.0132369995117 0.401679829135548
24.0139651298523 0.401722877411481
24.0192670822144 0.401769782568023
24.0210800170898 0.402031447538596
24.0243399143219 0.402299037292733
24.0247440338135 0.402350289426123
24.0291039943695 0.402622771372159
24.0298798084259 0.402678294287111
24.0342929363251 0.402956729124045
24.0351037979126 0.403015332141762
24.0396790504456 0.403303426790001
24.0406076908112 0.403365494514006
24.0448772907257 0.403665066143794
24.0457618236542 0.403729387922961
24.0486311912537 0.403729387922961
24.0486915111542 0.403729387922961
24.050096988678 0.404036210819447
24.0508198738098 0.404103949991404
24.0554044246674 0.404417548425213
24.0561850070953 0.404490317151123
24.0606555938721 0.404813497347145
24.0613634586334 0.404889270507553
24.0659310817719 0.405219949486365
24.0669186115265 0.405296066223076
24.0719919204712 0.405632599376915
24.0738604068756 0.405711624261083
24.0765254497528 0.406049518253898
24.0779759883881 0.406131669563512
24.0818464756012 0.406472146473581
24.0825653076172 0.406556808967318
24.0874032974243 0.40690028538208
24.0880351066589 0.40699027883897
24.0924627780914 0.407329855309792
24.0934271812439 0.407421930865587
24.098046541214 0.407759531111562
24.098452091217 0.40785574119716
24.0993144512177 0.40785574119716
24.0993640422821 0.40785574119716
24.1029934883118 0.408189448312128
24.1040780544281 0.408289880532543
24.1079363822937 0.408627445145592
24.1087257862091 0.408729687055149
24.1134617328644 0.409062808927724
24.1139814853668 0.409169013045862
24.1185736656189 0.409500243950067
24.1193869113922 0.409610548414849
24.1239039897919 0.409942240971866
24.1247906684875 0.410052161668209
24.129584312439 0.41038246625391
24.1307528018951 0.410493619669837
24.1344366073608 0.410826066640315
24.1354908943176 0.410938594015437
24.139812707901 0.411273856620115
24.1404685974121 0.411387038952394
24.1449875831604 0.41172389006213
24.1457026004791 0.411837856956454
24.1502923965454 0.412177574658239
24.1523101329803 0.412291058764886
24.1532101631165 0.412291058764886
24.1533198356628 0.412291058764886
24.1554403305054 0.412628898192998
24.1562099456787 0.412742778465413
24.1611065864563 0.413080949948419
24.1615734100342 0.41319487942929
24.1660392284393 0.413533395259559
24.1670320034027 0.413648937104371
24.1712510585785 0.413983689517481
24.1719419956207 0.414102565830373
24.1766004562378 0.41443121785179
24.177280664444 0.414554844962866
24.1818423271179 0.414875625244432
24.1831457614899 0.415002399084703
24.1875653266907 0.415314486445437
24.1881494522095 0.415446165374912
24.1927075386047 0.415749398820872
24.1930811405182 0.415888534914019
24.1977779865265 0.416176443691825
24.1983661651611 0.416320559962382
24.2032039165497 0.416592856012506
24.2036559581757 0.416743962159234
24.2044770717621 0.416743962159234
24.2046883106232 0.416743962159234
24.2083311080933 0.417002231190296
24.2091326713562 0.417160667344541
24.2139108181 0.417402178890676
24.2145113945007 0.417567377546124
24.2186672687531 0.417786225372445
24.2196745872498 0.417957647077802
24.2237646579742 0.418162211959448
24.2259550094604 0.418336064366117
24.229160785675 0.418523523452201
24.2298853397369 0.418700554535435
24.2346408367157 0.418871605265234
24.2354502677917 0.419053796163201
24.2397222518921 0.419212070183293
24.2405853271484 0.419397508520621
24.2449634075165 0.419543526604615
24.2457447052002 0.419730355211712
24.2502460479736 0.419868534045523
24.2510545253754 0.420056833167352
24.2520267963409 0.420056833167352
24.2521944046021 0.420056833167352
24.255989074707 0.420188195421924
24.2562294006348 0.420377255069207
24.2606482505798 0.420504788636097
24.262092590332 0.420696196504902
24.2658398151398 0.420824204594611
24.2667009830475 0.42101528453222
24.2714629173279 0.4211471569282
24.2718911170959 0.421340128693296
24.2769813537598 0.42147252950461
24.2777450084686 0.421666767367244
24.2818284034729 0.42180281565941
24.2825627326965 0.421996334946539
24.2870433330536 0.422138929539694
24.288197517395 0.422333372545949
24.2923843860626 0.422480358729476
24.2930884361267 0.422676223709354
24.2975986003876 0.422828425968015
24.2983283996582 0.423026531951087
24.2991600036621 0.423026531951087
24.2992408275604 0.423026531951087
24.3028383255005 0.423184148498278
24.3037486076355 0.423380230675502
24.3079237937927 0.423541371632841
24.3087632656097 0.423736948990303
24.3134615421295 0.423907473144629
24.3141367435455 0.424102958106449
24.3187520503998 0.424273684767958
24.3193929195404 0.424467676909489
24.3241617679596 0.424643327117215
24.325085401535 0.42483483564239
24.3291280269623 0.425014716239405
24.3300719261169 0.425204665035273
24.3345100879669 0.425391921131377
24.335132598877 0.4255815336669
24.3397459983826 0.425773900489829
24.3405652046204 0.425961196259405
24.3449332714081 0.426164261625823
24.3457138538361 0.426348541810118
24.3493800163269 0.426348541810118
24.349463224411 0.426348541810118
24.3502771854401 0.426555528914641
24.3510856628418 0.426736988225328
24.355507850647 0.426951081259433
24.3575921058655 0.427131580767226
24.3606572151184 0.427353265769143
24.3614418506622 0.427530997495831
24.3659346103668 0.427763220024578
24.3670237064362 0.427938231243255
24.3720424175262 0.428108925410141
24.3729958534241 0.428343979242618
24.3765285015106 0.428582704498679
24.3777620792389 0.4287497373563
24.3817992210388 0.428992675254818
24.3828978538513 0.429155302926214
24.3873159885406 0.429401905958956
24.3885223865509 0.429561125437883
24.3923506736755 0.429811152569972
24.393349647522 0.429967968421857
24.398092508316 0.430220133896838
24.3983638286591 0.430372747205997
24.4013311862946 0.430372747205997
24.4015095233917 0.430372747205997
24.4032959938049 0.430627244450557
24.4036066532135 0.430776436730454
24.4084525108337 0.431030698814262
24.4096632003784 0.431173305208993
24.4136238098145 0.431423273142005
24.41410779953 0.431562890902155
24.4188573360443 0.431818013267361
24.4194316864014 0.431954432340945
24.4240453243256 0.432203815938163
24.424688577652 0.432335934586249
24.4307007789612 0.432464105725168
24.4318339824677 0.432716944072871
24.4343628883362 0.432972489673297
24.4350984096527 0.433098715100411
24.4396290779114 0.433359127575649
24.4404191970825 0.433481577611624
24.4449229240417 0.433740571437561
24.4457061290741 0.433860325158503
24.4502601623535 0.434123494342373
24.4517312049866 0.434239979569994
24.4547646045685 0.434239979569994
24.4549136161804 0.434239979569994
24.4557297229767 0.434505055471023
24.4723370075226 0.434775173689971
24.4732196331024 0.434888665507532
24.4733386039734 0.435161285183172
24.4734263420105 0.435270769661458
24.4736065864563 0.43554246543001
24.4736969470978 0.435648592096106
24.4737973213196 0.435751126559003
24.4765043258667 0.43602444468871
24.4776525497437 0.436124126091739
24.4821488857269 0.436400661641266
24.4827063083649 0.436497201081933
24.4869763851166 0.436775597845339
24.4882915019989 0.436868858827614
24.4923758506775 0.437146063258211
24.4930319786072 0.437234161118216
24.4981939792633 0.437510605179822
24.4986484050751 0.437592853193842
24.502922296524 0.437592853193842
24.503027677536 0.437592853193842
24.5033912658691 0.437865605239807
24.5042099952698 0.437943360888882
24.5079960823059 0.438213613063532
24.5087370872498 0.438287036337785
24.5135538578033 0.438557357330838
24.5139894485474 0.438624984126046
24.5185329914093 0.438898460585204
24.5195670127869 0.438961581009993
24.5238890647888 0.43923358564025
24.5245721340179 0.439290863461301
24.5290358066559 0.439558298938094
24.5299987792969 0.439610223916649
24.534478187561 0.439882631261301
24.5351657867432 0.439931074409986
24.5403940677643 0.440200882981723
24.540647983551 0.440244626126133
24.5451369285583 0.440513404224473
24.5457544326782 0.440551861018343
24.5505349636078 0.440816702029568
24.5510551929474 0.440850614637105
24.5546879768372 0.440850614637105
24.5549716949463 0.440850614637105
24.5560460090637 0.441118969516416
24.556681394577 0.441148813801311
24.5607957839966 0.441412663210254
24.5614519119263 0.441438645853889
24.5663137435913 0.441700289528105
24.5678668022156 0.441724860493736
24.571307182312 0.441981868383561
24.573478937149 0.442001629150519
24.5765149593353 0.442255839105867
24.5774970054626 0.442271260959606
24.5817992687225 0.442521423616715
24.5825154781342 0.44253343095965
24.5871975421906 0.442776225250006
24.5883955955505 0.442783236786297
24.5924336910248 0.443019317642406
24.5931980609894 0.443021995085212
24.5978829860687 0.443253373022304
24.5985198020935 0.443251844970013
24.6031007766724 0.443477677122321
24.6035377979279 0.443473229790121
24.6048460006714 0.443473229790121
24.6050448417664 0.443473229790121
24.6080319881439 0.443693626982752
24.6087510585785 0.4436857825445
24.6133389472961 0.443903053847923
24.6145977973938 0.44388968443957
24.6187558174133 0.444098285917109
24.6194446086884 0.444080930961069
24.6239681243896 0.444282124852548
24.6245863437653 0.444262208459225
24.6291770935059 0.444454813511883
24.6313481330872 0.444432723124246
24.6353924274445 0.444622147632976
24.6358804702759 0.444597901315275
24.6396760940552 0.444783402642039
24.6403605937958 0.444755138270722
24.6448724269867 0.444932942528443
24.6456835269928 0.444902912686185
24.649897813797 0.444902912686185
24.6499898433685 0.444902912686185
24.650595664978 0.44507891060564
24.6513783931732 0.445046554757814
24.6554560661316 0.445218008439058
24.656268119812 0.445183498971188
24.6606957912445 0.445354090392474
24.661420583725 0.445316565643746
24.6658933162689 0.445481096452439
24.6666929721832 0.445441149927472
24.6713771820068 0.445605223184448
24.6719598770142 0.445563240267376
24.6765697002411 0.445724449312745
24.6778182983398 0.445675420432915
24.6817851066589 0.445836061542175
24.6829514503479 0.445785065356335
24.6870245933533 0.445945197643474
24.6881608963013 0.445889559420412
24.6929998397827 0.446051171852572
24.6932210922241 0.44599049510889
24.6975328922272 0.446151921378857
24.6982228755951 0.446087001766394
24.6985898017883 0.446087001766394
24.6986463069916 0.446087001766394
24.702987909317 0.446249052585638
24.7034533023834 0.446177886302432
24.7080299854279 0.446339309689243
24.7097277641296 0.446263946903303
24.7141478061676 0.446182566349141
24.7146565914154 0.446346301687929
24.7187097072601 0.446509962381341
24.7194218635559 0.446422992202456
24.7239255905151 0.446589961838095
24.7246844768524 0.446495779466421
24.7291345596313 0.446667228172196
24.7298548221588 0.446567425719574
24.7346591949463 0.446740228005535
24.7357699871063 0.446633732709333
24.7397863864899 0.44680917051205
24.7406175136566 0.446696438551378
24.7450108528137 0.446877821682398
24.7457756996155 0.446760157031222
24.7503244876862 0.446946900498956
24.7511870861053 0.446826809199654
24.7547113895416 0.446826809199654
24.7548823356628 0.446826809199654
24.7564256191254 0.446701374846043
24.756932258606 0.446889137037172
24.760781288147 0.447078998499474
24.7629222869873 0.446951427336263
24.765971660614 0.4471438843402
24.7668054103851 0.447012358576769
24.7713530063629 0.447206218407705
24.7723209857941 0.447072899538328
24.7765648365021 0.447266902362791
24.7777132987976 0.447132441389739
24.7818212509155 0.447324020354617
24.7828657627106 0.447190675633119
24.7870624065399 0.447381975256522
24.7882695198059 0.447250876675198
24.7929756641388 0.447438885003279
24.7932114601135 0.447305970467384
24.7975633144379 0.447493466632054
24.7983179092407 0.447359840321219
24.8033833503723 0.447543752908336
24.8039920330048 0.447408995594566
24.8046264648438 0.447408995594566
24.8047769069672 0.447408995594566
24.8085043430328 0.447589726917428
24.8091900348663 0.447451805506007
24.8134071826935 0.447628813473041
24.8140249252319 0.4474871570738
24.8186464309692 0.447660776085851
24.8194289207458 0.447515649007925
24.8238728046417 0.447684039313964
24.8246932029724 0.44753618725171
24.8291020393372 0.447703225363262
24.8297998905182 0.447549732035157
24.8344550132751 0.447713355191838
24.8352053165436 0.447558345975055
24.8401157855988 0.447718124308228
24.8406538963318 0.447557485690826
24.8448801040649 0.447714603632627
24.8459219932556 0.447548769800561
24.8503589630127 0.447699625052749
24.8509361743927 0.44753221137378
24.8545997142792 0.44753221137378
24.8547792434692 0.44753221137378
24.8562204837799 0.447677395610196
24.856739282608 0.447506780745567
24.8609933853149 0.447647964769918
24.8616008758545 0.447475591536263
24.8659372329712 0.447613665727963
24.8667693138123 0.44744119320057
24.8712594509125 0.44757689512973
24.8720052242279 0.447401923647069
24.8764932155609 0.447534557017742
24.87726521492 0.447361718284278
24.8823194503784 0.447491467538489
24.8827109336853 0.447316226582056
24.8870310783386 0.447445827858797
24.8892617225647 0.44726952414587
24.8927571773529 0.44739913305916
24.8932259082794 0.447220734485862
24.8979105949402 0.447350617098988
24.8990006446838 0.447171413257754
24.8995077610016 0.447171413257754
24.8995711803436 0.447171413257754
24.9028127193451 0.447298413911899
24.9034926891327 0.447120969490561
24.9080121517181 0.447248639206044
24.9089002609253 0.447071006985522
24.9142360687256 0.446894253146889
24.9152247905731 0.447023012870849
24.9188098907471 0.447159219128819
24.9193215370178 0.446986387166722
24.9238510131836 0.447123040133216
24.9246709346771 0.446954878707781
24.9290769100189 0.447090433243993
24.9298565387726 0.446924699452129
24.934467792511 0.447061811021433
24.935243844986 0.446899019348937
24.9404654502869 0.446744062758802
24.9430613517761 0.446882041505435
24.9449133872986 0.447020248213932
24.9457330703735 0.446872150920828
24.9491662979126 0.446872150920828
24.9492447376251 0.446872150920828
24.9502379894257 0.447012313433421
24.9511950016022 0.446867782956627
24.9559395313263 0.44701236227865
24.9562540054321 0.446874263482651
24.9606666564941 0.447020355738449
24.9618272781372 0.446884178450035
24.965873003006 0.447028612178254
24.967068195343 0.446896393105909
24.9714391231537 0.447043062104088
24.9723513126373 0.446914017002683
24.9768145084381 0.447063217865269
24.9777662754059 0.446936591609421
24.9820387363434 0.447082986555761
24.9831066131592 0.446960785178694
24.9871191978455 0.447105169124859
24.9882535934448 0.44698292735768
24.9927477836609 0.447125477777196
24.9938299655914 0.447004654975499
24.9980571269989 0.447144147237755
24.9983217716217 0.447025096166645
25.0034189224243 0.447162128308105
25.0037462711334 0.447047633666458
25.0048003196716 0.447047633666458
25.0049896240234 0.447047633666458
25.008284330368 0.447178536598141
25.0088052749634 0.447067777509956
25.0134670734406 0.447198811972317
25.0140206813812 0.447092263138429
25.0187795162201 0.447215231733199
25.0193388462067 0.447113063104614
25.0238723754883 0.447233026702538
25.0249009132385 0.447139809134634
25.0291156768799 0.44724998785552
25.0298235416412 0.447162857343702
25.0344669818878 0.447273411680432
25.0352718830109 0.447190088796927
25.0401635169983 0.447302102171656
25.0412940979004 0.447226624539914
25.0451173782349 0.44733702633814
25.0461804866791 0.447268412450981
25.0504047870636 0.44737796589163
25.0509791374207 0.447314722448355
25.0549354553223 0.447314722448355
25.055114030838 0.447314722448355
25.0557289123535 0.447422908467406
25.057382106781 0.447365017053415
25.0608224868774 0.44747923211485
25.0614306926727 0.447429432115905
25.065990447998 0.447543094267512
25.0672168731689 0.447498810950203
25.0714483261108 0.447614435861303
25.0726625919342 0.447575348729216
25.0766794681549 0.447692116237932
25.0774264335632 0.447657360952848
25.0820879936218 0.447776228239308
25.0829083919525 0.447744939938432
25.0873734951019 0.447864883352459
25.0878667831421 0.447836571718122
25.0925993919373 0.447957429273586
25.0931837558746 0.44793352860989
25.097827911377 0.448059182241992
25.0989668369293 0.448040373501987
25.1028308868408 0.448167949567213
25.1034882068634 0.448155234479931
25.1040217876434 0.448155234479931
25.1041233539581 0.448155234479931
25.1080420017242 0.4482815423647
25.1087710857391 0.448272534635679
25.1139705181122 0.448267338717708
25.1144931316376 0.448398720001581
25.1185550689697 0.448532661244069
25.1193137168884 0.448533046966855
25.1237480640411 0.448668920319267
25.1246438026428 0.448674639710153
25.128999710083 0.448815795939636
25.129909992218 0.448827227504214
25.1344835758209 0.448972518315616
25.135139465332 0.448985790542921
25.139684677124 0.449137585638458
25.140561580658 0.449159688545972
25.1449537277222 0.44931655585735
25.1458122730255 0.449349371171323
25.1492898464203 0.449349371171323
25.1493513584137 0.449349371171323
25.1507124900818 0.449509288333058
25.1514112949371 0.449543930861185
25.1559898853302 0.449703505414798
25.1575593948364 0.449744095535328
25.1607465744019 0.449910210751765
25.1617884635925 0.449957887341548
25.165997505188 0.450128142293711
25.1668086051941 0.450180372394032
25.1711711883545 0.450346819180093
25.1723976135254 0.450405089330585
25.1768224239349 0.450572047939108
25.1788818836212 0.450633849417023
25.1822323799133 0.450801839553037
25.1825060844421 0.450868182842986
25.1869835853577 0.451034938966097
25.1877267360687 0.4511063540896
25.1923019886017 0.451266937071278
25.1933696269989 0.451341041035335
25.197732925415 0.451500624313933
25.1983244419098 0.451578545752535
25.1994113922119 0.451578545752535
25.1994769573212 0.451578545752535
25.2028622627258 0.45173894807628
25.2043724060059 0.451820041877946
25.2081019878387 0.451973933172371
25.2087132930756 0.452058154016776
25.2137160301208 0.452213877006571
25.214005947113 0.452301085582547
25.218603849411 0.452456567432151
25.2196002006531 0.452545924671592
25.2239418029785 0.452697320430865
25.2246668338776 0.452789778078036
25.229190826416 0.452942684644696
25.2302157878876 0.453038647512907
25.2344198226929 0.453192917383243
25.235199213028 0.45329158186481
25.2404892444611 0.45339173008524
25.240921497345 0.453547921982044
25.2451574802399 0.45370552268944
25.2458901405334 0.453809601615367
25.2502913475037 0.453969559889697
25.2511565685272 0.454074212816004
25.2548625469208 0.454074212816004
25.255019903183 0.454074212816004
25.2556481361389 0.454238879585556
25.2571747303009 0.454344930421136
25.2609143257141 0.454515852956327
25.2614364624023 0.454627563841542
25.2661786079407 0.454806000680407
25.2668001651764 0.454918493249588
25.2713871002197 0.455096571120731
25.2723586559296 0.455210013706873
25.2767479419708 0.455390196565382
25.277853012085 0.455504961831612
25.2822272777557 0.455689091691887
25.2832138538361 0.455805586716884
25.2874186038971 0.455993349603586
25.2882347106934 0.456115316494944
25.2924060821533 0.456304470393172
25.2931869029999 0.456429543281923
25.2980716228485 0.456615162721922
25.2987914085388 0.4567443793347
25.3034753799438 0.456932798207194
25.3041377067566 0.457068194414553
25.3048372268677 0.457068194414553
25.3050022125244 0.457068194414553
25.3080804347992 0.457255324204997
25.3094117641449 0.457396451583351
25.3133687973022 0.457579471979869
25.3140993118286 0.457726865851683
25.3186686038971 0.45790889341011
25.3202447891235 0.458063565117003
25.3244659900665 0.458238818311851
25.3249413967133 0.458398632171064
25.3291296958923 0.458571565834846
25.3298308849335 0.458738512798173
25.3345465660095 0.458910219941977
25.3351263999939 0.459082328186696
25.3404579162598 0.459259685147196
25.3425061702728 0.459427712354481
25.3449039459229 0.459594751203286
25.3456828594208 0.459776417495306
25.3501362800598 0.459942231731621
25.3509500026703 0.459942231731621
25.3510484695435 0.459942231731621
25.3521795272827 0.460126400106219
25.3560557365417 0.460293475339694
25.3563578128815 0.460479060936333
25.3610064983368 0.460644201434098
25.3613650798798 0.460830574699481
25.3659172058105 0.46099068920914
25.3676400184631 0.461178319028659
25.3712773323059 0.461334805191936
25.3722295761108 0.46152068737126
25.3768548965454 0.461676306496799
25.3777425289154 0.461862068231718
25.3817865848541 0.462013960021405
25.3833394050598 0.462198787820244
25.3873805999756 0.462349203126863
25.387711763382 0.462535572097824
25.3923864364624 0.462681970707459
25.3938245773315 0.462868518177331
25.3975296020508 0.463011587645342
25.3982808589935 0.463200583718386
25.3989269733429 0.463200583718386
25.3989849090576 0.463200583718386
25.4027972221375 0.463339850116117
25.4035007953644 0.463532217238764
25.407928943634 0.463673160796374
25.4088761806488 0.463869198905948
25.4133059978485 0.464004383988424
25.4141616821289 0.464204581354584
25.4185445308685 0.464339315010566
25.4193296432495 0.464544825401197
25.4237995147705 0.464679790177199
25.4245893955231 0.464888112917019
25.4290165901184 0.465025623512024
25.429931640625 0.465239206718419
25.4344863891602 0.46537982648006
25.4352560043335 0.465597222103703
25.4396715164185 0.465740464656858
25.4404146671295 0.465961722478111
25.4449667930603 0.466105111432568
25.4457411766052 0.466327874876645
25.4502294063568 0.466474852872736
25.4512968063354 0.466696221974239
25.4555416107178 0.466696221974239
25.4557399749756 0.466841933444599
25.4558782577515 0.466841933444599
25.4565107822418 0.467060590249244
25.4607696533203 0.467206614338247
25.4617385864258 0.467424959801435
25.4659888744354 0.467569644207891
25.4667725563049 0.467782628561048
25.4713244438171 0.467925655873128
25.4720916748047 0.468133825747736
25.4766082763672 0.46827662168366
25.4785649776459 0.468479683001409
25.4818778038025 0.468618957286202
25.4828152656555 0.46881700443968
25.4872949123383 0.468950603479936
25.4880437850952 0.469142220998832
25.4926323890686 0.469273614109375
25.4930443763733 0.469458096251177
25.4985027313232 0.469640076514142
25.4992198944092 0.469767045817686
25.5031921863556 0.469891935032689
25.5036284923553 0.470064571946008
25.5051085948944 0.470064571946008
25.5053005218506 0.470064571946008
25.5081775188446 0.470187488762695
25.5092680454254 0.470349406256785
25.5135235786438 0.470470763289031
25.5142138004303 0.470623368447345
25.5186591148376 0.470741731770887
25.5196225643158 0.470883580922132
25.5239567756653 0.471000602134478
25.5247251987457 0.471129369288933
25.5291974544525 0.471244704761808
25.5298974514008 0.471357598751165
25.5345857143402 0.471473210924418
25.5351312160492 0.471569550787963
25.5398066043854 0.471682376571638
25.5410208702087 0.471759545490127
25.5450391769409 0.471871400747436
25.5456523895264 0.471928490197343
25.5502514839172 0.47203869542774
25.5510714054108 0.472070871548705
25.567280292511 0.47217898324443
25.5681004524231 0.47217898324443
25.5681583881378 0.47218925704724
25.5682079792023 0.47218925704724
25.568267583847 0.472294094956762
25.5683181285858 0.47228362624485
25.5683743953705 0.472385920760059
25.5684251785278 0.472355855651039
25.5715532302856 0.472455210038488
25.5723345279694 0.472405729415635
25.5764489173889 0.472501351045379
25.5782299041748 0.472435042421679
25.5817983150482 0.472528537601927
25.5830185413361 0.472447975316988
25.587078332901 0.472539539065583
25.5877733230591 0.472448115195032
25.592645406723 0.472537773675071
25.593451499939 0.472437282260519
25.5978417396545 0.472525467118566
25.5985472202301 0.47241758662341
25.5993340015411 0.47241758662341
25.5993800163269 0.47241758662341
25.6032373905182 0.472503067836741
25.6036381721497 0.472390457049953
25.6079750061035 0.472476685877826
25.6093769073486 0.472357929483486
25.6132891178131 0.472441308142491
25.6140012741089 0.472325218217479
25.6186788082123 0.472406953746545
25.6196858882904 0.472290751811355
25.6239190101624 0.472371000165076
25.6249165534973 0.472256538072852
25.6291697025299 0.472335531332382
25.6300117969513 0.472222063622852
25.6344327926636 0.472300248902091
25.6351759433746 0.472189535879435
25.6397078037262 0.472265783119953
25.6406490802765 0.47215790462753
25.6448993682861 0.472232592473862
25.6457295417786 0.472128440522509
25.6494607925415 0.472128440522509
25.6495430469513 0.472128440522509
25.6503446102142 0.472203192533757
25.6509191989899 0.472103680288496
25.6555013656616 0.472176581257722
25.6567108631134 0.472081974982462
25.6607029438019 0.472152861224343
25.6614694595337 0.472064108733646
25.6664612293243 0.472134578923379
25.6669054031372 0.472050032150143
25.6713283061981 0.47211987315534
25.6729571819305 0.472040567680605
25.6765553951263 0.472110310349491
25.6775643825531 0.472034251775366
25.681791305542 0.472103780155551
25.6827104091644 0.472030949790517
25.6873862743378 0.472102101917784
25.6881926059723 0.472032183796789
25.6923863887787 0.472103654957015
25.6929869651794 0.472035563037197
25.6975719928741 0.472106856416262
25.6984341144562 0.472039821107615
25.7001721858978 0.472039821107615
25.7002699375153 0.472039821107615
25.7028765678406 0.472112571896451
25.7035846710205 0.472046918535758
25.7084901332855 0.472120896420949
25.7090358734131 0.472054369774955
25.713693857193 0.472126041624101
25.7143530845642 0.47205923306406
25.7187383174896 0.472129791307991
25.7193574905396 0.472059991630127
25.7238171100616 0.472136406048292
25.7246272563934 0.472064514221283
25.7290604114532 0.472141548484358
25.7299311161041 0.472069162642774
25.7344744205475 0.472147916486544
25.7355275154114 0.472074152968985
25.7398841381073 0.472154364852737
25.7406651973724 0.472080390266767
25.7449686527252 0.472162776272929
25.7457571029663 0.472091631789332
25.7501654624939 0.47217844756491
25.7509665489197 0.472106231290559
25.7522854804993 0.472106231290559
25.7524189949036 0.472106231290559
25.7555932998657 0.472195958462025
25.7563953399658 0.472126162070186
25.7616820335388 0.472217638676326
25.7621536254883 0.472148409494566
25.7659397125244 0.472245469578352
25.7667446136475 0.472179191009366
25.7719712257385 0.472280739912353
25.7721745967865 0.4722165777292
25.7767262458801 0.472320260010368
25.7784974575043 0.472258561371068
25.7820281982422 0.472366331886671
25.7825665473938 0.472304732089859
25.7869865894318 0.472416639894098
25.7880589962006 0.472356200373527
25.7926762104034 0.472471339924581
25.7933640480042 0.472411507461084
25.7979466915131 0.472529498014967
25.7989203929901 0.472469487119217
25.8023729324341 0.472469487119217
25.802497625351 0.472469487119217
25.8031785488129 0.472590815458453
25.8037238121033 0.472529937425553
25.808013677597 0.472654917027916
25.8089196681976 0.472592258286989
25.8133411407471 0.472721474652019
25.8142251968384 0.472656561769137
25.8186409473419 0.472791413502726
25.8195881843567 0.472726007396572
25.8237974643707 0.47286714787633
25.8246941566467 0.472800360296928
25.8291401863098 0.472946219380669
25.8298749923706 0.47288013066578
25.8344430923462 0.47302841907364
25.8352417945862 0.472962206983066
25.8405039310455 0.472895975658003
25.8414835929871 0.473051873652471
25.8449776172638 0.473215124944229
25.8457345962524 0.473149658267136
25.8502933979034 0.473318804937105
25.8509409427643 0.473255333769836
25.8523275852203 0.473255333769836
25.852462053299 0.473255333769836
25.8555212020874 0.473430071868024
25.8561849594116 0.473365857190498
25.8607089519501 0.473545124663092
25.8618140220642 0.473487339475182
25.8659791946411 0.473672364259537
25.8668994903564 0.473615571394458
25.8715739250183 0.47380425016659
25.8719987869263 0.47375057805418
25.8764820098877 0.473941620123051
25.8776218891144 0.473890315384188
25.8817608356476 0.474085409197411
25.8827633857727 0.474036956863312
25.8869915008545 0.474236234373732
25.8887069225311 0.474189485887401
25.8927714824677 0.474392095083009
25.8932898044586 0.474347917869737
25.8975691795349 0.474552238812277
25.8987917900085 0.474510299476706
25.9008123874664 0.474510299476706
25.9009175300598 0.474510299476706
25.9030508995056 0.474718025088033
25.9034957885742 0.474678140376022
25.908341884613 0.474893644819005
25.9093441963196 0.474856242891054
25.9133505821228 0.47507677035535
25.9144749641418 0.47504057793568
25.9188358783722 0.475264813904608
25.9193453788757 0.475230648395824
25.924252986908 0.475461445076729
25.9248139858246 0.475430054118241
25.9290971755981 0.475666108413217
25.9298655986786 0.475635331359689
25.9344379901886 0.475881222037462
25.9350719451904 0.475852134119685
25.9397175312042 0.476104243704559
25.9412016868591 0.476076831488426
25.9449796676636 0.476336050153142
25.9457058906555 0.476311145909308
25.9501202106476 0.476576444846088
25.9507331848145 0.476576444846088
25.9508163928986 0.476576444846088
25.9508819580078 0.476554522527486
25.9554560184479 0.476825496191089
25.9562101364136 0.476805862473508
25.9607238769531 0.477082203717178
25.961567401886 0.4770650753367
25.9666771888733 0.477345376407492
25.9671912193298 0.477331189133844
25.9714939594269 0.47761526974584
25.9725389480591 0.477602767822732
25.9764692783356 0.477886921162217
25.977165222168 0.477877984125549
25.9818222522736 0.478165153900483
25.9827444553375 0.478159986976132
25.9877223968506 0.47844772523582
25.9880628585815 0.478445812404236
25.9929177761078 0.478733991473943
25.9936757087708 0.478736324173557
25.9976024627686 0.479024328244211
25.9983882904053 0.479030867243763
26.0008547306061 0.479030867243763
26.0009562969208 0.479030867243763
26.0033133029938 0.479319477851781
26.0040400028229 0.479329848548507
26.0081403255463 0.479617708455186
26.0086917877197 0.479632056383288
26.0133681297302 0.479924174874577
26.0142948627472 0.47994099931128
26.0185344219208 0.480231258532084
26.0192964076996 0.480251529509892
26.0237188339233 0.48054253622345
26.0246245861053 0.480566861771678
26.0290634632111 0.480869534973452
26.029890537262 0.480898533692945
26.0346484184265 0.481202304174082
26.0356693267822 0.481234332222502
26.0397274494171 0.48154271734596
26.040599822998 0.481578175084793
26.0449643135071 0.481891262028858
26.0457289218903 0.481929599788038
26.0501999855042 0.48224954935488
26.0506129264832 0.48224954935488
26.050710439682 0.48224954935488
26.0509700775146 0.482291251327376
26.0555369853973 0.482617348635385
26.0561451911926 0.482661805728214
26.0606384277344 0.482993628151867
26.0615212917328 0.483041411185859
26.0658338069916 0.483375933012998
26.0673453807831 0.483427611385577
26.0711698532104 0.483761430505639
26.0724329948425 0.48381551167411
26.0765256881714 0.48415099996775
26.077700138092 0.484208800392321
26.082382440567 0.484542988223701
26.0828356742859 0.484603828519513
26.0872068405151 0.484938992098056
26.0881252288818 0.485003587385381
26.0924007892609 0.48533565670134
26.0932238101959 0.485404379106756
26.0976688861847 0.485732058516763
26.0985813140869 0.485805169937268
26.1006360054016 0.485805169937268
26.1007361412048 0.485805169937268
26.1028118133545 0.48613299388813
26.1036806106567 0.48621016558168
26.1083469390869 0.486533001748401
26.1090149879456 0.486614499217319
26.1136491298676 0.486933522457347
26.114798784256 0.487020257886125
26.1193029880524 0.487111669903991
26.1209676265717 0.487430895452222
26.124014377594 0.487747516158423
26.124547958374 0.487843400238368
26.1290612220764 0.48816101773845
26.1298620700836 0.488261761808044
26.1344561576843 0.488583116979173
26.1350703239441 0.488687268069863
26.1396765708923 0.489004081498594
26.1404654979706 0.489110624711723
26.1448981761932 0.489432726676132
26.1457118988037 0.489543114089005
26.1503138542175 0.489865384824791
26.1506307125092 0.489865384824791
26.1507062911987 0.489865384824791
26.1510479450226 0.489977951211399
26.155485868454 0.490296663682318
26.1561946868896 0.490409768138358
26.1606528759003 0.490725285581817
26.161406993866 0.490837865187732
26.165846824646 0.491147598459705
26.166699886322 0.491257551944598
26.1719224452972 0.491364449564194
26.1724333763123 0.49166564936475
26.1764516830444 0.491956915291418
26.1772100925446 0.49205987073072
26.1821026802063 0.492342787683957
26.1827256679535 0.492440076317464
26.1870522499084 0.49270572514763
26.1877636909485 0.492795678712428
26.1923592090607 0.493043358954179
26.1930065155029 0.493125205976893
26.1977677345276 0.493354889884341
26.1991558074951 0.49342760703158
26.2010536193848 0.49342760703158
26.2011852264404 0.49342760703158
26.2030344009399 0.493637806292665
26.2037692070007 0.49370039936362
26.209080696106 0.493753481997451
26.2094264030457 0.493945529319613
26.2139418125153 0.494116169517221
26.214387178421 0.4941584385992
26.2185649871826 0.49431653125043
26.2193069458008 0.494349609346859
26.2239048480988 0.494492207026425
26.2247002124786 0.49451625827816
26.2290024757385 0.49464582205564
26.22984790802 0.494661871430322
26.2346253395081 0.494779460176128
26.2351787090302 0.494789843491558
26.2400302886963 0.494900674685465
26.2410998344421 0.494905392752486
26.2452414035797 0.495010438745852
26.2457132339478 0.495011433869779
26.250216960907 0.495112341492862
26.2509169578552 0.495110110815764
26.2517778873444 0.495110110815764
26.2519154548645 0.495110110815764
26.2555341720581 0.495207246216431
26.2563745975494 0.495203677468336
26.2607343196869 0.495299832419331
26.2614405155182 0.495295298113306
26.265928030014 0.495391547525583
26.266774892807 0.49538658607248
26.2713243961334 0.495479129452136
26.2740859985352 0.495473829490112
26.276801109314 0.495563136378311
26.2774775028229 0.495557511453171
26.2827277183533 0.495550924713896
26.2832822799683 0.495636966259855
26.2872340679169 0.495720126483421
26.288254737854 0.495711681894101
26.2925741672516 0.495790445180491
26.2931447029114 0.49577924359993
26.2976586818695 0.495854914929256
26.2986605167389 0.495840084338957
26.3018243312836 0.495840084338957
26.3019526004791 0.495840084338957
26.3033473491669 0.495913717977984
26.3037493228912 0.495894614845263
26.3082435131073 0.495964680205411
26.3091309070587 0.495940132572263
26.31405377388 0.495909943900429
26.3144834041595 0.495978683965649
26.3189561367035 0.496048819810383
26.3193101882935 0.496012817596986
26.3237857818604 0.496085417475831
26.3245825767517 0.496045138152975
26.3294219970703 0.496119508493638
26.3298399448395 0.496073897678788
26.3346660137177 0.496153750110737
26.3353419303894 0.496105660429366
26.3400456905365 0.496191034608876
26.3407146930695 0.496138382579592
26.3450064659119 0.496230056163649
26.3459219932556 0.49617547440807
26.3501420021057 0.496274027594424
26.3511891365051 0.496218370327607
26.3519330024719 0.496218370327607
26.3520579338074 0.496218370327607
26.3555088043213 0.496322516411434
26.3564109802246 0.496266673497843
26.3614542484283 0.496211674814494
26.3618915081024 0.496321344687808
26.3658981323242 0.496436643047441
26.3676385879517 0.496382062491603
26.3714880943298 0.496501130111053
26.3719480037689 0.496448375064744
26.3764896392822 0.496569572399683
26.3777813911438 0.49651908717432
26.3817427158356 0.496643663675972
26.3829271793365 0.496594897960264
26.3872077465057 0.496721728444519
26.3877956867218 0.496675301971373
26.3924322128296 0.49680387712079
26.3934288024902 0.496757974305142
26.3976457118988 0.496888653146192
26.3983926773071 0.496843826280469
26.4017086029053 0.496843826280469
26.4018437862396 0.496843826280469
26.4036195278168 0.49697343087177
26.4041397571564 0.496930091194085
26.4085087776184 0.497062166933049
26.4088242053986 0.497018448115907
26.4137578010559 0.49715392804522
26.4142076969147 0.497108805239746
26.4190909862518 0.497247268564696
26.4201281070709 0.497201273247613
26.4237849712372 0.497341552256369
26.4252164363861 0.497294601077236
26.4291064739227 0.497436650307386
26.4298415184021 0.497387281169446
26.4345140457153 0.497532807736019
26.4353528022766 0.497480342908173
26.4397625923157 0.49763165815069
26.4405198097229 0.497575925148087
26.4449980258942 0.497731148675488
26.4457437992096 0.497670947147688
26.4503488540649 0.497829230671637
26.4512574672699 0.497766913790517
26.4518148899078 0.497766913790517
26.4519650936127 0.497766913790517
26.4554965496063 0.497928374019415
26.4562196731567 0.497861526389146
26.4606823921204 0.49802492978892
26.4614520072937 0.497954001730309
26.4658844470978 0.498118211219876
26.4666891098022 0.498043170373352
26.4715464115143 0.498211002502058
26.4721376895905 0.498132267658971
26.4764809608459 0.498302018828285
26.478707075119 0.498218508069942
26.4821848869324 0.498387943382741
26.4824495315552 0.498301571943127
26.4870340824127 0.498472599961951
26.488450050354 0.498381705793253
26.4927747249603 0.498552709008764
26.4932541847229 0.49845782006056
26.497967004776 0.498629185924398
26.4990599155426 0.49852994662427
26.501624584198 0.49852994662427
26.5017561912537 0.49852994662427
26.5039191246033 0.498426655072366
26.5042657852173 0.498598634058487
26.5080981254578 0.498770104037699
26.5092272758484 0.49866287415849
26.5138676166534 0.498837024611853
26.5142645835876 0.498724712486306
26.518709897995 0.498902594542695
26.5192594528198 0.498786249532313
26.52388215065 0.498963658342015
26.5245637893677 0.498844989019379
26.5290331840515 0.49902516466691
26.5297830104828 0.498903360482087
26.5344338417053 0.499088021113392
26.5351459980011 0.49896239153425
26.539717912674 0.49915058586356
26.5405604839325 0.499023577681965
26.5449678897858 0.499215555955256
26.5458097457886 0.499086858433035
26.5502321720123 0.499281272045185
26.5508677959442 0.499151524536582
26.5519344806671 0.499151524536582
26.5520436763763 0.499151524536582
26.5554718971252 0.499350261770201
26.5563044548035 0.49921990591536
26.5606424808502 0.499422732371716
26.5615217685699 0.499292002953202
26.565904378891 0.499497571767611
26.5671792030334 0.499367042631043
26.5712924003601 0.499572680943002
26.5719361305237 0.499443743106703
26.576488494873 0.49965262172712
26.5777196884155 0.499523477498542
26.5817952156067 0.499732011204347
26.5827257633209 0.499602516446773
26.5879220962524 0.499810401255154
26.5882036685944 0.499680268019071
26.5925693511963 0.499888085926536
26.5934669971466 0.4997554826529
26.5976092815399 0.499962977157474
26.6001038551331 0.499830949303676
26.6018362045288 0.499830949303676
26.6019682884216 0.499830949303676
26.6035268306732 0.500037299018982
26.6040165424347 0.499903938017279
26.6080281734467 0.500109257011254
26.6093392372131 0.49997456722364
26.6134557723999 0.500177953351991
26.6151943206787 0.500042219791674
26.6185808181763 0.500246388575792
26.619332075119 0.500109153467838
26.6239235401154 0.500311171258069
26.6245756149292 0.500174991674974
26.62903881073 0.50037598172934
26.6297962665558 0.50024140843817
26.6345210075378 0.500444565679104
26.6352345943451 0.500311043987537
26.6397767066956 0.500515005003483
26.6405687332153 0.500384267821112
26.6450445652008 0.50058878718179
26.645688533783 0.500462515351483
26.6501898765564 0.500667338153507
26.6614582538605 0.500872399684798
26.6623783111572 0.500872399684798
26.6624517440796 0.50075079350683
26.6625084877014 0.50075079350683
26.6625781059265 0.500955594250055
26.6626346111298 0.500839533439408
26.6626965999603 0.500729260767059
26.6659252643585 0.500933509411
26.6667101383209 0.500829274138181
26.6719577312469 0.500730670626764
26.6729981899261 0.500933536086538
26.6763982772827 0.501133431230338
26.6789925098419 0.501040618189163
26.6831798553467 0.501237822006898
26.6839966773987 0.501148742461385
26.6871845722198 0.501341263053637
26.687694311142 0.501257024621554
26.6929371356964 0.501176982079329
26.6938242912292 0.501362976405904
26.6979901790619 0.501543986755509
26.6982984542847 0.501467464313909
26.6998937129974 0.501467464313909
26.6999704837799 0.501467464313909
26.7031817436218 0.501646815099788
26.7035784721375 0.501572966339662
26.7082250118256 0.501747583327376
26.7087984085083 0.501675040566385
26.7140305042267 0.501605742981346
26.7147026062012 0.501774917163411
26.7188794612885 0.501940893015167
26.719313621521 0.501874921956001
26.7238805294037 0.50203862927004
26.7248117923737 0.501975490831226
26.7291324138641 0.502137038784195
26.7300078868866 0.502078176891378
26.734500169754 0.502240169168034
26.7352194786072 0.502184080903312
26.7397940158844 0.502344985730301
26.7404646873474 0.502292805462024
26.7448852062225 0.502453335070207
26.7458558082581 0.502405032739595
26.7497816085815 0.502405032739595
26.7498726844788 0.502405032739595
26.7502913475037 0.502565364602537
26.7510838508606 0.502522382024009
26.7554552555084 0.502681508223186
26.7561945915222 0.502643078453415
26.7606763839722 0.502800597704332
26.7614984512329 0.502766208023533
26.7659022808075 0.502921351490776
26.76704454422 0.502890714505749
26.7712574005127 0.503042151881867
26.7719089984894 0.503015850066238
26.7765173912048 0.503162706567799
26.7777628898621 0.503139768057617
26.7818083763123 0.503281174757958
26.7829833030701 0.503261755558457
26.786999464035 0.50339841986623
26.7880415916443 0.503381008440442
26.7923440933228 0.503512191123557
26.792985200882 0.503497314087175
26.798216342926 0.503620922126852
26.7988131046295 0.503609428833504
26.8009729385376 0.503609428833504
26.8010792732239 0.503609428833504
26.8030037879944 0.503727800739051
26.8035333156586 0.50371874837535
26.8086879253387 0.503831266048042
26.8093438148499 0.503824732360889
26.8135135173798 0.503929332099702
26.8140473365784 0.503926495863044
26.8185675144196 0.504026117323633
26.8195683956146 0.504026377359821
26.8237671852112 0.504122260555846
26.8247230052948 0.504125448197711
26.8290319442749 0.504215801314107
26.8299419879913 0.504222641277347
26.8344035148621 0.504308711466836
26.8351039886475 0.50432103033903
26.8398787975311 0.504402259465599
26.8405108451843 0.504418797882933
26.8450374603271 0.504496468588742
26.8457918167114 0.504518181850827
26.8501968383789 0.50459086118772
26.85102891922 0.504618101212309
26.8524703979492 0.504618101212309
26.8526153564453 0.504618101212309
26.8555150032043 0.504687441041693
26.8563230037689 0.504720950258802
26.8606436252594 0.504785744028075
26.861603975296 0.504824813627118
26.8658556938171 0.50488582963546
26.8666543960571 0.504930806810976
26.871283531189 0.504987101348591
26.8721911907196 0.505038594005753
26.8766453266144 0.505090546780231
26.877210855484 0.50514704641735
26.8819029331207 0.5051944644036
26.8824610710144 0.505255520189179
26.8889014720917 0.505298709254227
26.8894772529602 0.50536462038215
26.8928468227386 0.505402750180831
26.8932313919067 0.505474541854633
26.8978192806244 0.505508525827997
26.8983952999115 0.505585168855256
26.9019985198975 0.505585168855256
26.9021408557892 0.505585168855256
26.9038009643555 0.505614880661509
26.904390335083 0.505696169237298
26.9079937934875 0.505722261476398
26.9086103439331 0.505806830732844
26.9134600162506 0.505827686350138
26.9139811992645 0.505916163491594
26.9185659885406 0.505932097764754
26.9199411869049 0.50602503861157
26.9237501621246 0.506036840206006
26.9245607852936 0.50613183096128
26.9289631843567 0.506139796404221
26.9298613071442 0.506238620467871
26.9343817234039 0.50624255907066
26.9353482723236 0.506344806667937
26.939804315567 0.506344948322137
26.9406628608704 0.506450194963763
26.944961309433 0.50644645527122
26.945907831192 0.506553831599563
26.9501976966858 0.506545744442468
26.9511163234711 0.506655605075388
26.9524481296539 0.506655605075388
26.9525623321533 0.506655605075388
26.9554417133331 0.506643311954546
26.9562933444977 0.506756213243268
26.9606783390045 0.506739970353435
26.9614372253418 0.506853948292828
26.9658722877502 0.506832936867726
26.966682434082 0.506949657326754
26.9718930721283 0.506924417531544
26.9721705913544 0.507043005679839
26.9764630794525 0.507013095034065
26.9771933555603 0.507134287894437
26.9818971157074 0.507100978123336
26.9826176166534 0.507223106700212
26.987220287323 0.507186017800529
26.9877517223358 0.507312869402705
26.9924488067627 0.507271074017362
26.9932012557983 0.507400638422061
26.9980251789093 0.507354226461929
26.9986073970795 0.507487069791901
27.0019364356995 0.507487069791901
27.0020718574524 0.507487069791901
27.0040311813354 0.507438150594188
27.0043699741364 0.507571648551321
27.00803399086 0.507518186730656
27.0088884830475 0.507655332676586
27.0134677886963 0.507596403088719
27.0140500068665 0.507735153318436
27.0186676979065 0.50767112379978
27.0192997455597 0.507810222493984
27.0239326953888 0.507743454884666
27.024578332901 0.507883971533691
27.0289776325226 0.507812669611745
27.0298705101013 0.507951235684982
27.0344173908234 0.507874663395141
27.0350744724274 0.508013408122735
27.0404767990112 0.508149196515834
27.0411093235016 0.508067178944576
27.0448842048645 0.507980835029481
27.0457358360291 0.508114914292443
27.0501189231873 0.508023051897725
27.0508849620819 0.508154252616137
27.0519745349884 0.508154252616137
27.0521512031555 0.508154252616137
27.0555517673492 0.508056857785
27.0563395023346 0.50818423525453
27.0607602596283 0.508082123235153
27.0615458488464 0.508205895998017
27.0659084320068 0.508098934691928
27.0669023990631 0.508218519888437
27.0716841220856 0.508106710023099
27.0720684528351 0.508223628314656
27.0764968395233 0.508108910966079
27.0786321163177 0.508221044819208
27.0817365646362 0.508102632695327
27.0826079845428 0.508211627258034
27.0875873565674 0.508088763434116
27.0879545211792 0.508196290582719
27.0928554534912 0.508069314331991
27.093918800354 0.508174477629381
27.0978834629059 0.508044471645149
27.0983829498291 0.508145323650992
27.1020557880402 0.508145323650992
27.1022124290466 0.508145323650992
27.1029124259949 0.508012580617544
27.1038293838501 0.508110164666111
27.1080296039581 0.507972068295423
27.1090319156647 0.508067474297699
27.1134557723999 0.5079268587681
27.1143045425415 0.508021114138192
27.1185777187347 0.507876559039499
27.1193695068359 0.507966860731537
27.1238262653351 0.507819248621122
27.1245832443237 0.50790679713828
27.1296408176422 0.507754523390738
27.1302251815796 0.507839727024426
27.1344175338745 0.507683931572671
27.1354517936707 0.507764665872519
27.1401472091675 0.507603262607191
27.1405785083771 0.507681439548438
27.1449244022369 0.507514770825406
27.146023273468 0.507588045190146
27.1501445770264 0.507417590350343
27.1508831977844 0.507486913714729
27.1525404453278 0.507486913714729
27.1526951789856 0.507486913714729
27.1555712223053 0.507311451227569
27.1563858985901 0.507374595618647
27.1607081890106 0.507195356088442
27.1614820957184 0.507252886109406
27.1659677028656 0.507068544830177
27.1674025058746 0.507121257248049
27.1713924407959 0.506934799752775
27.1720445156097 0.506981976803823
27.1765477657318 0.506792130801196
27.177485704422 0.506834490519693
27.181765794754 0.506642289760398
27.1826198101044 0.506678769779929
27.1873760223389 0.50648247369753
27.1879146099091 0.506514012534459
27.1924138069153 0.506316000657506
27.1938154697418 0.506342470867882
27.1977291107178 0.506144373012624
27.1983916759491 0.506164779587807
27.202300786972 0.506164779587807
27.2024254798889 0.506164779587807
27.202841758728 0.505965016831661
27.2041079998016 0.505981568664201
27.208119392395 0.505781223942022
27.2087564468384 0.505792925379399
27.2143042087555 0.505592345999641
27.2148406505585 0.505599782120302
27.2186121940613 0.505397296283625
27.2194004058838 0.505399183969756
27.2238011360168 0.505195563097095
27.2246429920197 0.505192353867958
27.2290639877319 0.504987945788362
27.2298188209534 0.504979765980155
27.2344408035278 0.504774067824069
27.2350854873657 0.504760963359715
27.2398719787598 0.504554817049721
27.2406821250916 0.504535549955397
27.2450404167175 0.504326623214559
27.2457973957062 0.504301148258488
27.2502443790436 0.504092913351693
27.251003742218 0.504061789636349
27.2523097991943 0.504061789636349
27.2524993419647 0.504061789636349
27.2555255889893 0.503853448100315
27.2563812732697 0.503816106408979
27.2607436180115 0.503606770926206
27.2615654468536 0.503563432312568
27.2661054134369 0.503354625465079
27.2671682834625 0.503305612464729
27.2712485790253 0.503099445522694
27.2721133232117 0.503045957159903
27.2765181064606 0.50284343753264
27.2776198387146 0.502784637308638
27.2826335430145 0.502721054550754
27.2833054065704 0.502519772706596
27.2870037555695 0.502322758830718
27.2880659103394 0.502254255077255
27.2923748493195 0.502061441723096
27.2930793762207 0.501988381211932
27.2978610992432 0.501800534887703
27.2986311912537 0.50172481008488
27.3006920814514 0.50172481008488
27.3008017539978 0.50172481008488
27.3028934001923 0.501541702818017
27.3036818504333 0.501460646158318
27.3083808422089 0.501281454021479
27.3089258670807 0.501196906431051
27.3134822845459 0.501023704250989
27.3143203258514 0.500934797531727
27.318610906601 0.500764682534751
27.3204417228699 0.500673155713777
27.3237826824188 0.500507549260113
27.3246076107025 0.50041267673218
27.3295295238495 0.500253807114035
27.3299658298492 0.500153850260803
27.3344779014587 0.499997188468932
27.3354966640472 0.499894364986605
27.3396806716919 0.499742360061729
27.3404459953308 0.499636212528508
27.3449192047119 0.499489865889134
27.3457059860229 0.499380398526294
27.3502905368805 0.499240383328352
27.3506031036377 0.499240383328352
27.3506960868835 0.499240383328352
27.3512001037598 0.499128552340523
27.3554837703705 0.498996025572894
27.3573331832886 0.498880755222278
27.3606507778168 0.498757949883017
27.3613955974579 0.498640718563147
27.3658900260925 0.498527896100005
27.366672039032 0.498408122052849
27.3713285923004 0.49830633973594
27.3723258972168 0.498186009988997
27.3766360282898 0.498097874031823
27.3775489330292 0.49797638632411
27.3822569847107 0.497901865102274
27.3829524517059 0.49777799243372
27.3870558738708 0.497718843871721
27.3883056640625 0.497594778598901
27.392697095871 0.497552735318982
27.393180847168 0.497425542887795
27.3975710868835 0.497400240033416
27.398713350296 0.497271322821817
27.4006187915802 0.497271322821817
27.4007284641266 0.497271322821817
27.4034240245819 0.497263308333945
27.4038512706757 0.497132860243371
27.4081079959869 0.497141253141254
27.4088275432587 0.497007173049477
27.4132759571075 0.497033085539714
27.4148168563843 0.496897386129071
27.4185242652893 0.496939211796144
27.4198908805847 0.496799826200386
27.4238169193268 0.49685419137122
27.4245960712433 0.496713604584919
27.4293174743652 0.496781658540188
27.4298620223999 0.496637533444237
27.4347615242004 0.496716541854229
27.4352958202362 0.496570594127281
27.4397439956665 0.4966584513673
27.4407320022583 0.496512014602334
27.4449262619019 0.496608128043198
27.4457681179047 0.496462246919266
27.4500880241394 0.49656436960147
27.4504551887512 0.49656436960147
27.4505298137665 0.49656436960147
27.4510517120361 0.496418758916034
27.4554693698883 0.49652447425721
27.4563419818878 0.496380546172847
27.4607026576996 0.496488979306018
27.4616274833679 0.496346976942044
27.4659090042114 0.49645660159388
27.466835975647 0.49631780076742
27.4712131023407 0.496426802451436
27.4720406532288 0.496291930109
27.4764382839203 0.496400263884209
27.4772748947144 0.496269925953442
27.4818136692047 0.496376121648544
27.4831027984619 0.4962493779799
27.4870576858521 0.496352511765899
27.4880983829498 0.496228216349873
27.4923346042633 0.496327410119022
27.4933466911316 0.496205701492767
27.4978079795837 0.496301803495609
27.4986686706543 0.4961819485466
27.5007824897766 0.4961819485466
27.5008859634399 0.4961819485466
27.5032722949982 0.496274363199372
27.5043270587921 0.496159289113645
27.5081205368042 0.496247877634405
27.5091814994812 0.496134220841369
27.513313293457 0.496218183180321
27.5142848491669 0.49610643057953
27.5185925960541 0.496186369035329
27.5206089019775 0.49607791399835
27.5242898464203 0.496152513092891
27.5251009464264 0.496047639490855
27.5291152000427 0.496117824181897
27.5298299789429 0.496016601955439
27.5344851016998 0.496083811613318
27.5354018211365 0.495985599729364
27.5406687259674 0.496048645742003
27.5408885478973 0.495955550420209
27.5451850891113 0.496014931259245
27.5459434986115 0.495926485609365
27.5503149032593 0.49598176055674
27.5510501861572 0.495900438572099
27.5547213554382 0.495900438572099
27.554924249649 0.495900438572099
27.5557556152344 0.495953591215564
27.5563685894012 0.495876698606303
27.5617332458496 0.495805599804622
27.5622284412384 0.495856438771598
27.5665748119354 0.495904963445616
27.5667893886566 0.495840542823774
27.571357011795 0.495887185137532
27.5731501579285 0.495828844077883
27.5767545700073 0.495874146986854
27.577624797821 0.495821177774079
27.582008600235 0.495865433463911
27.5826539993286 0.495814527771226
27.5870628356934 0.495858208338008
27.5879557132721 0.495812139560501
27.5924708843231 0.495855581783243
27.5936207771301 0.495811889494881
27.5977444648743 0.495854666671065
27.5985374450684 0.495815786002933
27.6030116081238 0.495857861017882
27.6036891937256 0.495822091720364
27.6051387786865 0.495822091720364
27.6053228378296 0.495822091720364
27.6081771850586 0.495863037286056
27.6089777946472 0.495828688461241
27.6138014793396 0.495866976160377
27.6142480373383 0.495834740357047
27.6188657283783 0.4958718463764
27.6195642948151 0.495842358210444
27.6237525939941 0.495877347960405
27.6246182918549 0.495850648504873
27.6290879249573 0.495883409974711
27.6298367977142 0.495858441577533
27.6344482898712 0.495887787342153
27.6351675987244 0.495863611740885
27.639702796936 0.495890364626858
27.6403994560242 0.495869035223162
27.644939661026 0.495892126921296
27.6457016468048 0.495872988063582
27.6502618789673 0.495892692160628
27.6510946750641 0.495877139888738
27.6511926651001 0.495877139888738
27.6512551307678 0.495877139888738
27.6554844379425 0.495892648758168
27.6567153930664 0.495879757125679
27.6606068611145 0.49589194283722
27.6613714694977 0.495882404521145
27.6658291816711 0.495889455829003
27.6665620803833 0.495884294453511
27.6712517738342 0.495887995396716
27.6720468997955 0.49588826763135
27.6764330863953 0.495888853032029
27.6773729324341 0.49589204224735
27.6818668842316 0.495888182716126
27.6829488277435 0.495896086145593
27.6870341300964 0.495889554921394
27.6878991127014 0.495902409806699
27.6922793388367 0.495891577633635
27.6936502456665 0.49591094857703
27.6976928710938 0.495896348643155
27.699075460434 0.495919292083938
27.7031161785126 0.495901520106764
27.7040460109711 0.495930115565185
27.7049210071564 0.495930115565185
27.7051057815552 0.495930115565185
27.7080936431885 0.495908209114249
27.7089273929596 0.495942509765079
27.7140111923218 0.495917078997237
27.7142643928528 0.495955996396531
27.7189238071442 0.495926148744072
27.720276594162 0.495969106658513
27.7238879203796 0.49593612306523
27.7246222496033 0.495982759054998
27.7291924953461 0.495945660439237
27.7299699783325 0.495995129563638
27.7344999313354 0.495954325745844
27.7351524829865 0.496007127922653
27.739706993103 0.495962237398269
27.7403614521027 0.496019192928085
27.7573244571686 0.495970595528473
27.7582895755768 0.495970595528473
27.7583985328674 0.496032330013719
27.7584943771362 0.496032330013719
27.7586095333099 0.495980115671802
27.7587049007416 0.49604501887303
27.7588133811951 0.495989293608639
27.7589089870453 0.496058125091487
27.7610559463501 0.495998843625833
27.7616832256317 0.496071322715995
27.7659239768982 0.4960093605546
27.7667698860168 0.496087351524026
27.7714593410492 0.496021669728425
27.7725675106049 0.496102029949364
27.776487827301 0.496034578451767
27.7778186798096 0.496119510324187
27.781699180603 0.496049686915782
27.7824835777283 0.496138873175599
27.7869513034821 0.496066679096101
27.7881226539612 0.496160163383786
27.7923393249512 0.496085703145386
27.7944684028625 0.496183226142141
27.7975339889526 0.496105678743344
27.7983124256134 0.496208636793439
27.7998716831207 0.496208636793439
27.7999494075775 0.496208636793439
27.8032636642456 0.496128104759025
27.8036789894104 0.496236107188985
27.8095233440399 0.496153552405694
27.8099818229675 0.49626673573556
27.8134319782257 0.496180677835418
27.8140699863434 0.496298550001789
27.8187325000763 0.496208746292351
27.8193349838257 0.496332267575839
27.8237452507019 0.496240126401982
27.825098991394 0.49636860135482
27.8290181159973 0.496274063868232
27.8298428058624 0.496409312386356
27.8344051837921 0.496311563302495
27.8352394104004 0.496452371349047
27.8396532535553 0.496351846091136
27.8404786586761 0.496499630244302
27.8449065685272 0.49639746028578
27.8456840515137 0.496550827819425
27.8499264717102 0.496550827819425
27.8500154018402 0.496550827819425
27.8501379489899 0.496447785751162
27.85134100914 0.496606459215609
27.855765581131 0.49650410742436
27.8564569950104 0.496668268354708
27.8606748580933 0.496566888669402
27.8615460395813 0.496735873075408
27.865847826004 0.496637059219797
27.8667140007019 0.496811061977189
27.8712968826294 0.49671663625803
27.872142791748 0.496894600700619
27.8766851425171 0.496805167264915
27.8774139881134 0.496985007432203
27.8832426071167 0.496902821311624
27.8843901157379 0.497086744941069
27.8869962692261 0.49701153249754
27.8876883983612 0.497201734086581
27.8927834033966 0.497134941707963
27.8932499885559 0.497329477514117
27.8977029323578 0.497272781553095
27.8986122608185 0.497472689575494
27.8999087810516 0.497472689575494
27.8999865055084 0.497472689575494
27.9031488895416 0.497427048668922
27.9037244319916 0.497632217169128
27.9081563949585 0.497597749781292
27.9087624549866 0.497808113964359
27.9136345386505 0.49778613966894
27.9140269756317 0.498002614524979
27.91854429245 0.497992300043257
27.9194488525391 0.498215590901469
27.9239795207977 0.498216764345477
27.9246282577515 0.498447689664202
27.9291844367981 0.498461492561373
27.9298477172852 0.498695605683664
27.9344618320465 0.498719745578858
27.9350950717926 0.498961280520721
27.9396512508392 0.498996040924514
27.9403614997864 0.499242234032458
27.9448823928833 0.499286274591802
27.9458496570587 0.499536374057823
27.9502310752869 0.499588492052332
27.9504520893097 0.499588492052332
27.9505310058594 0.499588492052332
27.9515607357025 0.499842055807795
27.9555399417877 0.499901116258443
27.9562599658966 0.5001572765318
27.9606866836548 0.500221816414251
27.961651802063 0.500479665752879
27.9659836292267 0.500547611690713
27.9667947292328 0.500807304279841
27.9714043140411 0.500877516198012
27.9721932411194 0.501139143348909
27.976592540741 0.501210717819105
27.9776899814606 0.501473682756572
27.9820458889008 0.501544420257015
27.9829134941101 0.501806615179835
27.9869604110718 0.50187487874903
27.9880936145782 0.502140917714029
27.9923346042633 0.502205647231727
27.993058681488 0.502477206912593
27.9975488185883 0.502537542383665
27.9983694553375 0.502810129927109
28.0005445480347 0.502810129927109
28.0006611347198 0.502810129927109
28.0029776096344 0.50286561676657
28.0037558078766 0.503143372647634
28.0080108642578 0.503192972000481
28.0087823867798 0.50347533957779
28.0147173404694 0.503518413119257
28.0151124000549 0.503805892301288
28.0186376571655 0.503842066896155
28.0192887783051 0.504134684504156
28.023951292038 0.504164049000514
28.0245568752289 0.504458423054171
28.0290358066559 0.504480145831543
28.0297904014587 0.504778332074232
28.0344488620758 0.504793874111129
28.0351455211639 0.505094006325137
28.0401673316956 0.505102509335508
28.0405580997467 0.505406752962717
28.0448923110962 0.505409167170328
28.0457007884979 0.505713339581233
28.0501108169556 0.50570950918052
28.0508801937103 0.506013046709668
28.0510053634644 0.506013046709668
28.0511093139648 0.506013046709668
28.0554876327515 0.506004071325308
28.057343006134 0.506306110739692
28.0607285499573 0.506292592109264
28.0619719028473 0.506592552356497
28.0659244060516 0.506574393168623
28.0668187141418 0.506871752265894
28.0718564987183 0.50685009304545
28.0724291801453 0.507145072472045
28.0764667987823 0.507119763671707
28.0777561664581 0.507412323194792
28.0823721885681 0.507384579271689
28.0827777385712 0.507672254983307
28.0872194766998 0.507641792943389
28.0883405208588 0.507927361679061
28.0924339294434 0.507895410796542
28.0933427810669 0.508180713026253
28.0979278087616 0.508148292153623
28.0983562469482 0.508432915741467
28.1012232303619 0.508432915741467
28.1014227867126 0.508432915741467
28.1028409004211 0.50840003597897
28.1035838127136 0.508680050122164
28.1079876422882 0.508646879325663
28.109251499176 0.508926156519618
28.1133313179016 0.508893697107509
28.1140782833099 0.509171495545313
28.1184415817261 0.509139958134492
28.1196465492249 0.509416824681125
28.1237931251526 0.509387213394554
28.1250898838043 0.509660212894971
28.1290059089661 0.509632805955692
28.1298320293427 0.509903700015367
28.1350424289703 0.509879383723663
28.1353545188904 0.510150235904198
28.1398611068726 0.510129444117552
28.1405158042908 0.510396690158311
28.1448993682861 0.510379159666391
28.1458246707916 0.510643122152895
28.1509521007538 0.510629612137959
28.1512026786804 0.51088967884945
28.1546874046326 0.51088967884945
28.1548857688904 0.51088967884945
28.1558930873871 0.510879847903375
28.1563792228699 0.5111358680391
28.1611115932465 0.511130562205501
28.1620349884033 0.511382394751069
28.1659524440765 0.511381041497101
28.166850566864 0.511628931211637
28.1712675094604 0.511631330704883
28.1722939014435 0.511874825759304
28.1765782833099 0.511881190148624
28.1776344776154 0.512121660954227
28.1825563907623 0.512356679059472
28.1831624507904 0.512366088894537
28.1870443820953 0.512378721581885
28.188155412674 0.512609756836326
28.1926946640015 0.512626447446995
28.1932909488678 0.512856543519341
28.1976685523987 0.512873730652856
28.1983540058136 0.513102512666574
28.2027842998505 0.513121027345484
28.2037053108215 0.513347621563096
28.2049450874329 0.513347621563096
28.205126285553 0.513347621563096
28.2080156803131 0.513366681796688
28.2089693546295 0.513589964798239
28.2133450508118 0.51360963029368
28.2142450809479 0.513832778322413
28.2197875976562 0.51405596352009
28.2205064296722 0.514075174919473
28.2237691879272 0.514092291999624
28.2249782085419 0.514315116521253
28.2290017604828 0.514330463353625
28.2298202514648 0.514550958535388
28.234659910202 0.514563763029823
28.2354364395142 0.514786911515062
28.2398014068604 0.514795926916425
28.2405519485474 0.515018271743301
28.2450315952301 0.515023134985733
28.2457714080811 0.515244265569961
28.2504622936249 0.51524522335379
28.2510457038879 0.515466895229281
28.2546172142029 0.515466895229281
28.254807472229 0.515466895229281
28.255788564682 0.515464173851807
28.2565894126892 0.51568564178037
28.2609052658081 0.515678429605602
28.2615270614624 0.51589983629676
28.2660102844238 0.515888604626982
28.2667908668518 0.516110624202452
28.2713179588318 0.516095548743327
28.2719879150391 0.516318594964135
28.276540517807 0.51630003120875
28.2777938842773 0.516524542514712
28.2817225456238 0.51650301368974
28.2829601764679 0.516727107581918
28.2871813774109 0.516703159517026
28.2880556583405 0.516932393522584
28.2926127910614 0.516906514850775
28.2929847240448 0.517141714522071
28.2978665828705 0.517114272073714
28.2985231876373 0.517354634859453
28.2997899055481 0.517354634859453
28.2998871803284 0.517354634859453
28.3030688762665 0.517324749534326
28.3038196563721 0.517570562805024
28.3083152770996 0.517542232814402
28.3089184761047 0.517792504406008
28.3141627311707 0.518050065292246
28.3145565986633 0.518021574112944
28.3190143108368 0.517994068418684
28.3192939758301 0.518255124993364
28.3239417076111 0.518227557802473
28.3247339725494 0.518494126056384
28.3291077613831 0.518468166680337
28.3298091888428 0.518739854243135
28.3345396518707 0.518716178169748
28.3353757858276 0.518993088027161
28.3400542736053 0.51897162908263
28.3405368328094 0.519253608592391
28.3449833393097 0.519233982455654
28.3458561897278 0.519517687084597
28.350426197052 0.51950152055522
28.3511083126068 0.519788514068162
28.3551440238953 0.519788514068162
28.3553333282471 0.519788514068162
28.3557729721069 0.519774349682124
28.3567478656769 0.520064412438203
28.360780954361 0.520053280877056
28.3617827892303 0.520345239304825
28.365971326828 0.520337858940181
28.3667328357697 0.520633666218613
28.3713293075562 0.520629417207981
28.3720321655273 0.520929560357827
28.3765687942505 0.520928284318908
28.3777272701263 0.521229361067728
28.3818900585175 0.521231141509934
28.3829674720764 0.521536676148717
28.386976480484 0.521540200007712
28.3882312774658 0.521850429873561
28.3924977779388 0.521855825679865
28.3932225704193 0.522172944948107
28.3978564739227 0.52218018970778
28.3985486030579 0.522502777155626
28.4031147956848 0.522511111957934
28.4035592079163 0.522840503129993
28.4051926136017 0.522840503129993
28.4053564071655 0.522840503129993
28.4084002971649 0.522849531629917
28.4087860584259 0.523185822547347
28.4133629798889 0.523195035965125
28.4139947891235 0.523538392874892
28.4185788631439 0.523546971470855
28.4207208156586 0.523893864226187
28.4239945411682 0.52390149227963
28.424729347229 0.52425494882644
28.4291515350342 0.524260800158409
28.4301061630249 0.524623505858478
28.4346606731415 0.524628441220912
28.4350218772888 0.524996667747491
28.4397239685059 0.52500029255152
28.4405665397644 0.525373613526316
28.4448111057281 0.525375927884223
28.4457354545593 0.52575336096099
28.4501461982727 0.525754255162372
28.4505209922791 0.525754255162372
28.4505944252014 0.525754255162372
28.4512526988983 0.526135603321214
28.4554316997528 0.526135767272692
28.4563858509064 0.526520017077381
28.4614102840424 0.526905709233859
28.4620816707611 0.526904629269936
28.4658315181732 0.526903240105106
28.4667091369629 0.527290365584271
28.4712960720062 0.527287865539509
28.4719784259796 0.527675994437762
28.4765076637268 0.527672163702773
28.4782710075378 0.528061150347229
28.4822001457214 0.528056855708769
28.4824578762054 0.528442595704161
28.4871637821198 0.528437947498879
28.4882957935333 0.52883077783665
28.4923198223114 0.528825786263737
28.492992401123 0.529219401526637
28.4980986118317 0.529215064851858
28.4988625049591 0.529215064851858
28.4989039897919 0.529215064851858
28.4989578723907 0.529609855894946
28.5027582645416 0.529606115886745
28.5040609836578 0.530002435431178
28.5084853172302 0.529999228681193
28.5087985992432 0.530395080644569
28.513777256012 0.530393985042748
28.5144727230072 0.530792553573959
28.5185806751251 0.530793560341605
28.5194189548492 0.531194535101522
28.5238525867462 0.531198142301002
28.5250089168549 0.531596979679356
28.5290253162384 0.531604241457918
28.5298993587494 0.532005813406876
28.5345366001129 0.532016908592977
28.5351221561432 0.532415935481731
28.5398859977722 0.532431214254191
28.5409278869629 0.532827001072002
28.5449991226196 0.532846186025884
28.5458891391754 0.533238212097218
28.5504412651062 0.533260589028344
28.5510931015015 0.533648166543869
28.5548002719879 0.533648166543869
28.5550034046173 0.533648166543869
28.5556898117065 0.533673347415973
28.5562996864319 0.53405610403014
28.5608987808228 0.534083371992897
28.5615274906158 0.534460874699117
28.5660514831543 0.534489436485251
28.5669419765472 0.534862862400625
28.5713729858398 0.534891488312935
28.572553396225 0.535257236438053
28.576619386673 0.535285140428018
28.5774338245392 0.535646037528146
28.5818614959717 0.535672431223118
28.5826253890991 0.536028649052501
28.5872621536255 0.536052875203297
28.5877659320831 0.536409188495653
28.5923864841461 0.536430772408099
28.5938766002655 0.536784655329509
28.597639799118 0.536803062282005
28.5993237495422 0.537154091305666
28.6028532981873 0.537168990564605
28.6035544872284 0.537519531555529
28.6050729751587 0.537519531555529
28.6052415370941 0.537519531555529
28.6081156730652 0.537530749735444
28.6088361740112 0.537881767088335
28.6135313510895 0.537889087131251
28.6141633987427 0.538240307658709
28.6188089847565 0.538244338727986
28.6194930076599 0.538595827030392
28.623916387558 0.538596562055901
28.6248745918274 0.538949008746929
28.6298289299011 0.538947138800333
28.6303379535675 0.53929691353545
28.6345834732056 0.539292620016996
28.6353261470795 0.539644683857803
28.6397976875305 0.539637753935802
28.6404511928558 0.539987157875573
28.6449701786041 0.539977689436268
28.6459867954254 0.540323930190181
28.6502044200897 0.540312728361816
28.6509358882904 0.540654922593456
28.6531460285187 0.540654922593456
28.6532740592957 0.540654922593456
28.6557059288025 0.5406427018096
28.6566987037659 0.540979979305357
28.6606833934784 0.540966367528782
28.6615381240845 0.541298129684225
28.6658763885498 0.541284367036424
28.6667125225067 0.54160934800757
28.6712372303009 0.541595587262176
28.6719102859497 0.541910645515642
28.6764168739319 0.541897349122105
28.6773164272308 0.542208334969331
28.6819772720337 0.542195760015707
28.6826040744781 0.5425009684679
28.6871011257172 0.542489611856122
28.6877579689026 0.542792138551443
28.6923308372498 0.542781950231263
28.6931717395782 0.543081163768674
28.6977462768555 0.543072767577605
28.6987638473511 0.543363872053466
28.6993107795715 0.543363872053466
28.6993734836578 0.543363872053466
28.7030305862427 0.543358331094258
28.7036881446838 0.543650803580474
28.7081472873688 0.543647389346892
28.7087481021881 0.543938780878662
28.7132940292358 0.543937995849713
28.7147903442383 0.544230816957395
28.7186579704285 0.544232755108084
28.7195611000061 0.54452797698388
28.7243852615356 0.544532320859579
28.7249248027802 0.544826758563748
28.7291247844696 0.544833313580675
28.7298898696899 0.545129342052507
28.7343757152557 0.545137797276538
28.7351477146149 0.54543453430199
28.7399241924286 0.545444780982347
28.740442276001 0.545744821775881
28.745049238205 0.545756693091342
28.7459814548492 0.5460556798652
28.7496004104614 0.5460556798652
28.7496843338013 0.5460556798652
28.7500660419464 0.546068617622888
28.7513403892517 0.546366842603087
28.7554292678833 0.54638045309215
28.7563080787659 0.546677445789648
28.7606410980225 0.546691401324393
28.7615373134613 0.546986801182498
28.7659254074097 0.547000638489603
28.7666876316071 0.547294979985772
28.7713341712952 0.547308421114445
28.7722978591919 0.547601799183071
28.7765338420868 0.547613891869089
28.7773387432098 0.5479035358012
28.7817809581757 0.547914015198923
28.7829539775848 0.548204151175115
28.7877199649811 0.548212966545219
28.7879266738892 0.548497770472055
28.7925689220428 0.548504737040358
28.7933232784271 0.548794698744458
28.7975265979767 0.548799115586774
28.7983314990997 0.549086788182697
28.8000950813293 0.549086788182697
28.8001985549927 0.549086788182697
28.8031904697418 0.549089607202226
28.8034384250641 0.549379307264364
28.8080666065216 0.549379600813612
28.8087689876556 0.54967419626007
28.8137853145599 0.549671373044225
28.8142273426056 0.549968132273057
28.8189322948456 0.549963446671151
28.8194632530212 0.550257725122404
28.8238079547882 0.550250827562214
28.8247315883636 0.550549025182401
28.8289887905121 0.550540171337239
28.8298783302307 0.550841340002667
28.8351957798004 0.551147956521227
28.8357129096985 0.551137639082584
28.851731300354 0.551125502402925
28.8527064323425 0.551434508724312
28.8528416156769 0.55142113009169
28.8529465198517 0.55142113009169
28.8530421257019 0.551732187194529
28.8531377315521 0.551732187194529
28.8532502651215 0.551717383781112
28.8534154891968 0.552029802375858
28.8556571006775 0.552014295683261
28.8564727306366 0.55232782768029
28.8607175350189 0.552312468693538
28.8615653514862 0.552627355708422
28.8659348487854 0.552612041238832
28.8671658039093 0.552928606740554
28.8714051246643 0.552912473208821
28.8720986843109 0.55323055305034
28.8764612674713 0.553214533944912
28.8777525424957 0.553530581377855
28.8817903995514 0.553515130495644
28.8829162120819 0.553832514843002
28.8877718448639 0.553817990140351
28.8881413936615 0.554142839345748
28.8929731845856 0.554129460819836
28.8937129974365 0.554456562460075
28.8977627754211 0.554443963307528
28.8987309932709 0.554774240471865
28.9021639823914 0.554774240471865
28.9023022651672 0.554774240471865
28.9028069972992 0.554762987832826
28.9036440849304 0.555093978874736
28.9080541133881 0.555084214571012
28.9087648391724 0.555419882341299
28.9140903949738 0.555760049334513
28.9146890640259 0.555751084901615
28.9185075759888 0.55574353859825
28.9192998409271 0.556088111117135
28.9237518310547 0.556081514857045
28.9245471954346 0.556426763873574
28.9291291236877 0.556421072154235
28.929913520813 0.556771249999993
28.934473991394 0.556767012197202
28.9361968040466 0.557117355332852
28.9397852420807 0.557114215514695
28.9404008388519 0.557464967096811
28.944961309433 0.55746229415839
28.9457440376282 0.557812674876127
28.9501385688782 0.557811452406776
28.9508979320526 0.558159905506968
28.9522759914398 0.558159905506968
28.9523777961731 0.558159905506968
28.9560947418213 0.558159116068904
28.9563856124878 0.558505484420675
28.9606335163116 0.558505561096125
28.961391210556 0.558849386562948
28.9658856391907 0.558850295469098
28.9666497707367 0.559191793887131
28.971195936203 0.559192864983912
28.9729673862457 0.559532177453118
28.9764649868011 0.55953405938046
28.9775266647339 0.559867888304382
28.9822957515717 0.559870129137828
28.9830164909363 0.560202198786159
28.9869120121002 0.560203612155591
28.9883334636688 0.560536693907866
28.9923734664917 0.560538815722887
28.9933807849884 0.560870052022241
28.9976689815521 0.560870876106899
28.9984211921692 0.561202503816364
29.0023307800293 0.561202503816364
29.0024659633636 0.561202503816364
29.0029563903809 0.561202712679131
29.0037426948547 0.561536180240443
29.0082297325134 0.561535587091276
29.0091137886047 0.561871336989819
29.0135464668274 0.561869034915502
29.0142784118652 0.562207906850756
29.0185396671295 0.562204392474446
29.0192410945892 0.562546596737091
29.0237874984741 0.562541879059289
29.0245571136475 0.562884197726603
29.0291740894318 0.56287856350423
29.0298097133636 0.563223688537709
29.0343749523163 0.563217349247102
29.0351667404175 0.563567706707619
29.039754152298 0.56356115366079
29.0404944419861 0.563912400646481
29.0452854633331 0.563905128312003
29.0459685325623 0.56425688005984
29.050258398056 0.564249414574601
29.050906419754 0.564601264342254
29.0523104667664 0.564601264342254
29.0524427890778 0.564601264342254
29.0556647777557 0.564594301882936
29.0562088489532 0.564944278572167
29.0607013702393 0.56493797770002
29.0615808963776 0.565285956351196
29.0659124851227 0.56527987786966
29.0667419433594 0.565625039731847
29.07173204422 0.565619845712521
29.072158575058 0.565962240961048
29.076514005661 0.565957276898706
29.0773704051971 0.566293071371939
29.0816760063171 0.566288691766697
29.0824599266052 0.566620429136884
29.0870921611786 0.566616505884887
29.0878007411957 0.566951148254709
29.0923361778259 0.566947988423878
29.093686580658 0.567276591039722
29.0977833271027 0.567274212361782
29.1000075340271 0.567599945866642
29.1006035804749 0.567599945866642
29.1007108688354 0.567599945866642
29.1028985977173 0.567596247582725
29.10396027565 0.56792277508618
29.1080780029297 0.567919489116154
29.1087090969086 0.568243666672152
29.113617181778 0.568239812703078
29.1143846511841 0.568565835779319
29.1185297966003 0.568562182025584
29.1194641590118 0.568890057655457
29.1236608028412 0.568886991625917
29.1245517730713 0.569217351410475
29.1295969486237 0.56921419295372
29.1301596164703 0.569543896431222
29.1345517635345 0.569540742279623
29.1351163387299 0.569874871349603
29.1409246921539 0.570209336838187
29.141441822052 0.570206495570125
29.1449930667877 0.570204424893374
29.1456501483917 0.570539003177497
29.1501388549805 0.570537091082783
29.1505630016327 0.570537091082783
29.1506667137146 0.570537091082783
29.1512813568115 0.570871625100467
29.1555013656616 0.570870601692095
29.1562633514404 0.571204083044627
29.1606979370117 0.571204666766857
29.1614429950714 0.571535984805437
29.1658380031586 0.571537829571976
29.1667165756226 0.571867263226277
29.1716508865356 0.571869850106736
29.1719653606415 0.572196358683578
29.1764783859253 0.572201359289444
29.1772890090942 0.572525448761115
29.1818292140961 0.572531475543377
29.1824917793274 0.572853438977876
29.1873812675476 0.572861022065555
29.1877536773682 0.573180574794103
29.1929805278778 0.573500976774035
29.193436384201 0.573509998806176
29.1979060173035 0.573520891420235
29.199051618576 0.573834723275519
29.2010617256165 0.573834723275519
29.2011559009552 0.573834723275519
29.2028298377991 0.573846923719346
29.2037079334259 0.57416762771401
29.2089593410492 0.574182083990191
29.2094564437866 0.574503076339536
29.2136099338531 0.574520089169581
29.2142941951752 0.574840965268218
29.2185628414154 0.574859146251307
29.2196917533875 0.575179034223574
29.2237539291382 0.57520025842617
29.2246327400208 0.575521168216641
29.2290251255035 0.575544635282644
29.2297887802124 0.575866630888429
29.2344598770142 0.575892507513872
29.2350585460663 0.576215192706068
29.239714384079 0.576244000698758
29.2405524253845 0.57656906018726
29.2449595928192 0.576600188805468
29.245668888092 0.576923977142222
29.2501351833344 0.576958699599063
29.2508599758148 0.577281583162182
29.2509694099426 0.577281583162182
29.251026391983 0.577281583162182
29.2554845809937 0.577319617997404
29.2565786838531 0.577642032797258
29.2606658935547 0.577683703253487
29.2614371776581 0.578004644003822
29.2659158706665 0.578050212563294
29.2667791843414 0.578370852541058
29.2712733745575 0.578419611128294
29.2720720767975 0.578740791026059
29.2764439582825 0.578793957596688
29.2774074077606 0.579115526754203
29.2819998264313 0.579171998481357
29.2828891277313 0.579491003005227
29.2874505519867 0.579551362117809
29.2881677150726 0.579870308425127
29.2927896976471 0.579934858192291
29.2933089733124 0.580253754468407
29.2979457378387 0.580322519005218
29.2986254692078 0.580648002817497
29.3028914928436 0.580720353430147
29.3037898540497 0.58104353947935
29.3044354915619 0.58104353947935
29.3046314716339 0.58104353947935
29.3082897663116 0.581120009527252
29.3087666034698 0.581447327496736
29.3135988712311 0.581527768396216
29.3141541481018 0.581853272845836
29.3189489841461 0.581938069624225
29.3199634552002 0.582262780511487
29.3238813877106 0.582350289186727
29.3246247768402 0.582675749556041
29.3295569419861 0.582768089947265
29.3298144340515 0.583096490730985
29.334445476532 0.583192788635406
29.3355679512024 0.583522267618626
29.3399047851562 0.583622157868667
29.3404469490051 0.583951788168108
29.3460159301758 0.584056066149979
29.3462467193604 0.584385951069069
29.3501205444336 0.5844946348127
29.3508942127228 0.584824729456487
29.354837179184 0.584824729456487
29.3550179004669 0.584824729456487
29.3555204868317 0.584938620614631
29.356153011322 0.585268570605115
29.3607215881348 0.585386248014526
29.361355304718 0.585715454007699
29.3658845424652 0.585837759500843
29.3667504787445 0.586166808219058
29.3712463378906 0.586294287763178
29.372706413269 0.586624262256091
29.3765428066254 0.586754379700549
29.3775250911713 0.587080890517965
29.3816959857941 0.58721520422929
29.3827424049377 0.587540017209907
29.38694190979 0.587677098996379
29.3879525661469 0.588001428473532
29.392450094223 0.588143053737762
29.3930888175964 0.588473447446343
29.3976645469666 0.588617988689702
29.3985598087311 0.588944498530629
29.4009685516357 0.588944498530629
29.4011294841766 0.588944498530629
29.4028460979462 0.589092276523295
29.4046759605408 0.589421269558904
29.4083151817322 0.589572441989995
29.408763885498 0.589895398681734
29.4139752388 0.590223138017253
29.4146845340729 0.590378443375374
29.4185388088226 0.590536989206929
29.4199020862579 0.590863023089918
29.4238188266754 0.591026624537496
29.4247007369995 0.591353426023631
29.4289968013763 0.591521325923874
29.4300479888916 0.591851447757156
29.4347398281097 0.592026564669722
29.4354174137115 0.59235695128123
29.4397203922272 0.592538121896071
29.4403510093689 0.592869306840881
29.4449133872986 0.593056248914442
29.4457778930664 0.593387855160306
29.448826789856 0.593387855160306
29.4488816261292 0.593387855160306
29.450070142746 0.593582026246089
29.4509832859039 0.593914222688497
29.4554617404938 0.594116731646838
29.4563488960266 0.59444979317583
29.4606864452362 0.594658811428467
29.4615428447723 0.594992502438606
29.4658997058868 0.595208768481726
29.4670135974884 0.595543126111531
29.4713230133057 0.595765989873276
29.4723496437073 0.596100772463703
29.4766309261322 0.596326981300504
29.4772922992706 0.596658189703248
29.4821660518646 0.596888939591376
29.4829926490784 0.597218824538894
29.4869928359985 0.597455214353538
29.4884877204895 0.597786565272441
29.4924576282501 0.59802647773946
29.4930791854858 0.598355443378248
29.4976634979248 0.598598331447353
29.4984753131866 0.598929086595601
29.4992518424988 0.598929086595601
29.4993076324463 0.598929086595601
29.5030450820923 0.599175825427435
29.5035285949707 0.599502647777532
29.5082149505615 0.599751047369177
29.5091876983643 0.600081100415384
29.5134091377258 0.600331212740592
29.5142529010773 0.600659109689825
29.5186061859131 0.600916506222654
29.5193777084351 0.601248938418913
29.523898601532 0.601511625909192
29.5249092578888 0.601843429459257
29.5291512012482 0.602109045628163
29.5300233364105 0.602443509600764
29.5344285964966 0.602713838703385
29.5350329875946 0.60305008023946
29.5397644042969 0.603327083116419
29.5404043197632 0.60366509589238
29.5449631214142 0.603947608959611
29.5458636283875 0.604286924109251
29.5505917072296 0.604286924109251
29.5507116317749 0.604577046786462
29.5507633686066 0.604577046786462
29.5508763790131 0.604917185584682
29.5554761886597 0.60521289269947
29.5563836097717 0.605551960405121
29.5607278347015 0.605853904520724
29.5615243911743 0.606191187679794
29.5658855438232 0.606495160476406
29.5667111873627 0.606829907382579
29.5712552070618 0.607139606300556
29.5719783306122 0.607471195008647
29.5768949985504 0.607783860476483
29.5774548053741 0.608112987755375
29.5819418430328 0.608425222540352
29.5826995372772 0.608752045338079
29.5871543884277 0.609066685711698
29.5884389877319 0.609390649030067
29.5923888683319 0.609707219625058
29.5942420959473 0.610032048334872
29.5976538658142 0.610347246758813
29.5983331203461 0.610671790689443
29.6005582809448 0.610671790689443
29.6006660461426 0.610671790689443
29.6042935848236 0.610993575161857
29.604731798172 0.611308691127188
29.6079359054565 0.611628375423375
29.6087512969971 0.611950907241299
29.6135165691376 0.612273347818798
29.613970041275 0.612598439106366
29.6184804439545 0.612924597603023
29.6194097995758 0.613253194150621
29.6237194538116 0.613583588307467
29.625 0.61391108799447
29.628936290741 0.614238888519602
29.6297912597656 0.614567193391526
29.634495973587 0.614900946302479
29.6351277828217 0.615229510237517
29.6403818130493 0.615571049448207
29.6411397457123 0.615902083172941
29.644944190979 0.616248714819431
29.6457781791687 0.616578348816278
29.6502170562744 0.616928244830233
29.6511814594269 0.617256462829251
29.6516439914703 0.617256462829251
29.6517701148987 0.617256462829251
29.6555457115173 0.617609271986975
29.657555103302 0.617935657718286
29.6609394550323 0.618289912217369
29.6616184711456 0.618614663346914
29.6659123897552 0.618971980205794
29.6668653488159 0.61929549962736
29.6713771820068 0.619653161736498
29.671867609024 0.619976384968155
29.6764180660248 0.620335151217134
29.6776294708252 0.620657721044398
29.681708574295 0.621011367267939
29.6824128627777 0.621330622242525
29.6870858669281 0.621683901348571
29.687931060791 0.622006118994342
29.6926934719086 0.622361022428408
29.6933681964874 0.622680963034091
29.6978478431702 0.623034672056139
29.6984672546387 0.623359682898976
29.7016143798828 0.623359682898976
29.7017440795898 0.623359682898976
29.7030827999115 0.623709172973851
29.7036011219025 0.624032474787331
29.7079389095306 0.624386212069631
29.708598613739 0.624711852783392
29.7132706642151 0.625061476853132
29.7141253948212 0.625391256628212
29.7194757461548 0.625737234457911
29.7200939655304 0.626065456874181
29.7238311767578 0.626410229723947
29.7251846790314 0.626737371987205
29.7290377616882 0.62708358441968
29.7297554016113 0.627410607973768
29.7345020771027 0.627757541488161
29.7353224754333 0.628087076122599
29.7397379875183 0.628436655866645
29.7405679225922 0.628764956255497
29.7450942993164 0.629113878830589
29.7457721233368 0.629440445998076
29.7500972747803 0.629789084076297
29.7511792182922 0.630112504314267
29.7517294883728 0.630112504314267
29.7518715858459 0.630112504314267
29.755471944809 0.630461670178854
29.7562153339386 0.630781996799962
29.7607536315918 0.631133061000422
29.7613699436188 0.631449909243568
29.7658841609955 0.631802292320333
29.7669343948364 0.63211548147032
29.771288394928 0.632468054608038
29.7728312015533 0.632777243196258
29.7767419815063 0.633130922852643
29.7773308753967 0.633436446969786
29.7823579311371 0.633787449894122
29.7831437587738 0.634086491333629
29.7872195243835 0.634436631142009
29.7877752780914 0.634735138489653
29.7926414012909 0.635085659821562
29.7931067943573 0.635381298391106
29.7976334095001 0.635728135433585
29.7986614704132 0.636019753503384
29.8015367984772 0.636019753503384
29.8016624450684 0.636019753503384
29.8030149936676 0.636363101226668
29.8034613132477 0.636656319318414
29.8089239597321 0.636942771991263
29.8091979026794 0.637281859674103
29.8133153915405 0.637621299787818
29.8140671253204 0.637908254550883
29.8185431957245 0.638241587995131
29.8193619251251 0.638526268467308
29.8237788677216 0.638857694462783
29.8247168064117 0.639138751480025
29.8289873600006 0.639467710965421
29.8300364017487 0.639746534305405
29.8344669342041 0.640075245913175
29.8355166912079 0.640353238367626
29.8397691249847 0.640680585147291
29.8405382633209 0.640954910988292
29.8449382781982 0.641281667214816
29.8457198143005 0.641551931973773
29.8501129150391 0.641878951828514
29.8510117530823 0.642144601096897
29.8516409397125 0.642144601096897
29.851770401001 0.642144601096897
29.855818271637 0.642471317456937
29.8562240600586 0.642732983176316
29.8606402873993 0.643060111687819
29.8616697788239 0.643315336925967
29.8658020496368 0.643641447551517
29.8666229248047 0.643894032871508
29.8711702823639 0.64421850985009
29.8723227977753 0.644466012660228
29.8764579296112 0.644785866830189
29.8780143260956 0.645026749560091
29.8817112445831 0.645343018323218
29.8824405670166 0.645579396351137
29.8870289325714 0.645891302843542
29.8881640434265 0.646123190216124
29.8924472332001 0.646433745916253
29.8932237625122 0.646665677816236
29.8978683948517 0.646971442046851
29.8988153934479 0.647197055003141
29.9015471935272 0.647197055003141
29.9016807079315 0.647197055003141
29.9030342102051 0.64749825648032
29.9039759635925 0.647724026857433
29.9083106517792 0.648020537527415
29.908953666687 0.648241490775038
29.9132852554321 0.648538075387515
29.9143309593201 0.648755349430191
29.9184973239899 0.649047755292434
29.9192988872528 0.649262878794634
29.9237334728241 0.649551579892148
29.9399790763855 0.649841766182789
29.9408633708954 0.650052080730048
29.9409518241882 0.65034623812639
29.9410583972931 0.6505523779793
29.9411215782166 0.650847476962927
29.9412531852722 0.651054583719554
29.9413154125214 0.651256438723593
29.9450044631958 0.651552513769716
29.945720911026 0.651751762617666
29.950178861618 0.652051477636001
29.9508440494537 0.652242615630974
29.9515767097473 0.652242615630974
29.9516987800598 0.652242615630974
29.9554653167725 0.652544985339317
29.9561986923218 0.652731677311081
29.961282491684 0.653036544566264
29.9616422653198 0.653223106989854
29.9658408164978 0.653529792718774
29.9670679569244 0.653711113968447
29.9711368083954 0.654015910938282
29.9722690582275 0.654194510481323
29.9764561653137 0.654499116919771
29.9773433208466 0.654672105103462
29.9819040298462 0.654974587715398
29.9825196266174 0.655148452290497
29.9869973659515 0.655451105968348
29.9879996776581 0.655626357865996
29.9923026561737 0.655926060208648
29.9929444789886 0.656100125402915
29.9983603954315 0.656395939983837
29.9987256526947 0.656571504379919
30.0015707015991 0.656571504379919
30.0017068386078 0.656571504379919
30.0029358863831 0.656863481497386
30.0035805702209 0.657039578420653
30.0082697868347 0.657327953029525
30.0086967945099 0.65750677359775
30.0132319927216 0.657796114627788
30.0142910480499 0.657975973944203
30.0185940265656 0.65826432053318
30.0193331241608 0.658447784467831
30.0237591266632 0.658735140952424
30.0247297286987 0.658921995271596
30.0290343761444 0.659211656933541
30.0298602581024 0.659399983595022
30.0343794822693 0.65969184873373
30.0351369380951 0.65987858466807
30.0399277210236 0.660172870376791
30.0404298305511 0.660359035661328
30.0449647903442 0.660655758091407
30.0457689762115 0.660837713636689
30.0500936508179 0.661137348435428
30.0508325099945 0.661316667460008
30.0518305301666 0.661316667460008
30.0519819259644 0.661316667460008
30.0554671287537 0.661618798609013
30.0562829971313 0.661792198198231
30.0608069896698 0.662094517127377
30.0626904964447 0.662266882120947
30.0660333633423 0.662569737444035
30.0669980049133 0.662732195557089
30.071195602417 0.663034593634742
30.0728902816772 0.663188269516007
30.0763926506042 0.663486453174341
30.0777587890625 0.663634888923308
30.0816912651062 0.663931789121464
30.0826184749603 0.664076001955492
30.08717918396 0.664368032122125
30.0878922939301 0.664506850002704
30.0923204421997 0.664795610731177
30.0929934978485 0.664928651292019
30.097549200058 0.665213636599687
30.0983724594116 0.665345268077585
30.1014580726624 0.665345268077585
30.1015913486481 0.665345268077585
30.1031816005707 0.665626721473166
30.1036176681519 0.665757788197346
30.1080756187439 0.666039755156724
30.1093189716339 0.666170499557747
30.1134386062622 0.666448785625997
30.1140074729919 0.66658002036786
30.1186218261719 0.666860031993352
30.1192896366119 0.66699214973355
30.1237952709198 0.667266940102302
30.12459897995 0.667400269489127
30.1296775341034 0.667676428287116
30.1300458908081 0.667810878826376
30.1344873905182 0.668087886288797
30.1353478431702 0.66822382734031
30.1397199630737 0.668503916215431
30.1404712200165 0.668641665661874
30.1449263095856 0.668922263998801
30.1456987857819 0.669061353480105
30.1501371860504 0.66934341711517
30.1508808135986 0.669482678011339
30.1516461372375 0.669482678011339
30.1517765522003 0.669482678011339
30.1555848121643 0.669764772939778
30.1566724777222 0.669901428024997
30.1607174873352 0.670183810935608
30.1614174842834 0.670319382203942
30.1660549640656 0.670601893093821
30.1666617393494 0.670737149503301
30.1713137626648 0.671020199986396
30.171945810318 0.671152984552749
30.1765444278717 0.671434959070945
30.1772513389587 0.671569003752643
30.1817972660065 0.671847305233351
30.1825039386749 0.67197792992742
30.1870932579041 0.672257879887166
30.1880977153778 0.672388831976007
30.1924307346344 0.672666644575861
30.1930530071259 0.672795330155959
30.1977698802948 0.673070433388129
30.1985442638397 0.673201871186509
30.2018246650696 0.673201871186509
30.2019519805908 0.673201871186509
30.2031350135803 0.673473812691124
30.2037355899811 0.673604398441876
30.2079741954803 0.673876948021121
30.2089009284973 0.674006424322059
30.2134742736816 0.674277668183029
30.214052438736 0.674412366031836
30.2185685634613 0.674680331252563
30.2194838523865 0.674817909207864
30.2237873077393 0.675087592618423
30.2245843410492 0.675230177556863
30.2290070056915 0.67549480802427
30.229907989502 0.675641100589176
30.2344059944153 0.675907196274977
30.2352161407471 0.676059490805433
30.2403607368469 0.676325724592647
30.2407925128937 0.676483091881414
30.2449481487274 0.676748544950248
30.2457008361816 0.676911722175114
30.2500929832458 0.677177705962613
30.2517161369324 0.677347027182315
30.2518150806427 0.677347027182315
30.2519037723541 0.677347027182315
30.2555391788483 0.677611146022551
30.2568821907043 0.677785791741479
30.2607574462891 0.678048035497849
30.261411190033 0.67822836691671
30.2659411430359 0.678488918827713
30.2678864002228 0.678674820878848
30.2715954780579 0.678931432018628
30.2733719348907 0.679121045938334
30.2764165401459 0.679374424098561
30.2772426605225 0.679564117549366
30.2817301750183 0.679811434607081
30.2827973365784 0.680001184372865
30.2870349884033 0.680243046741731
30.2882475852966 0.680432964022273
30.2930073738098 0.6806720376152
30.2933537960052 0.680865674615448
30.2975721359253 0.681099276417149
30.2984194755554 0.681293201941811
30.3017346858978 0.681293201941811
30.3018584251404 0.681293201941811
30.303004026413 0.681519922752802
30.3035643100739 0.681715290303617
30.3082950115204 0.681938948478849
30.3099160194397 0.682133645881109
30.3133118152618 0.682353070128425
30.3142313957214 0.682551098878912
30.3185667991638 0.682764795288427
30.3193309307098 0.682963373871874
30.3237793445587 0.683172760099001
30.324630022049 0.683370653753543
30.3290376663208 0.683576615333865
30.3298854827881 0.68377791767254
30.3345863819122 0.683981823673189
30.3351554870605 0.684186521749403
30.3397233486176 0.684391273555801
30.3404009342194 0.68460060161525
30.3449537754059 0.684801891126845
30.345685005188 0.685015629289177
30.3501217365265 0.685212588684363
30.3510510921478 0.685429028656974
30.3517065048218 0.685429028656974
30.3518252372742 0.685429028656974
30.3558149337769 0.68562287502442
30.3562211990356 0.685841066524557
30.3607339859009 0.686030527622665
30.3615021705627 0.686251211933313
30.3659036159515 0.686436833746373
30.3669476509094 0.686660858793565
30.3713397979736 0.686840840399834
30.3720953464508 0.687064809175668
30.3764929771423 0.687237669717582
30.3772809505463 0.687463001024413
30.3818156719208 0.687628593434694
30.3825798034668 0.687853381510702
30.3869686126709 0.688010158633922
30.3888778686523 0.68823716053455
30.3925302028656 0.688387850756171
30.3929526805878 0.68861763943833
30.3978412151337 0.68876190931354
30.3984529972076 0.688991894101777
30.4017655849457 0.688991894101777
30.4018833637238 0.688991894101777
30.4035706520081 0.689127748443908
30.4038693904877 0.689356823835065
30.4083251953125 0.689486726410353
30.4089727401733 0.689715361898704
30.4147889614105 0.689944309156713
30.4152731895447 0.690070174027697
30.4186310768127 0.690189403172558
30.4193465709686 0.690415969408819
30.4237720966339 0.690529044609308
30.4245893955231 0.690753186225587
30.4290704727173 0.690863505048134
30.42982006073 0.691090614348605
30.4354312419891 0.691315261452514
30.4367845058441 0.691424916401338
30.4398875236511 0.691532476477961
30.4404497146606 0.691755120654128
30.4448790550232 0.691858994351363
30.445681810379 0.692081611169968
30.4501485824585 0.692181883544192
30.4510433673859 0.692402212682503
30.4517471790314 0.692402212682503
30.4518828392029 0.692402212682503
30.4555411338806 0.692501203716109
30.4561107158661 0.692719454647257
30.4607129096985 0.692815000393921
30.4614436626434 0.693031616776101
30.46595287323 0.693122982630286
30.4673647880554 0.693340739533562
30.4722337722778 0.693429129015075
30.4727325439453 0.693646573502845
30.4764640331268 0.693730814105111
30.4771778583527 0.693945559597074
30.4826235771179 0.694026596343397
30.4830641746521 0.694243022345431
30.4870026111603 0.694323109675368
30.4879159927368 0.694540572534307
30.4924314022064 0.694618267308126
30.4930438995361 0.694837346500427
30.4975228309631 0.694914854809018
30.4985506534576 0.695133449123922
30.5017468929291 0.695133449123922
30.5018630027771 0.695133449123922
30.5032908916473 0.69521070867105
30.5037999153137 0.695429443773756
30.5084590911865 0.695505113027296
30.5089902877808 0.695724884245833
30.5135612487793 0.695801154384027
30.5141739845276 0.696020133215666
30.5188477039337 0.696098611282709
30.5193862915039 0.696316902300232
30.5238125324249 0.696398332488996
30.5247845649719 0.69661419038118
30.5290133953094 0.696698396752837
30.5299334526062 0.696916060091121
30.5344724655151 0.697005854012401
30.535094499588 0.697224107936707
30.5411796569824 0.697314822723182
30.5415933132172 0.697526887676402
30.5449640750885 0.697621208661701
30.5457265377045 0.697833718494008
30.5501413345337 0.697932257434485
30.5508902072906 0.69814324315674
30.5516831874847 0.69814324315674
30.5518021583557 0.69814324315674
30.5554299354553 0.698248004566394
30.556250333786 0.69845555418536
30.5606729984283 0.698565714822119
30.5616312026978 0.698773480895938
30.5666868686676 0.698886645967098
30.5673840045929 0.699091779329206
30.5713114738464 0.699211583165081
30.572163105011 0.699416776028619
30.5766973495483 0.699540704233096
30.578165769577 0.699742026875139
30.5818340778351 0.699871414972044
30.5830442905426 0.700071763905107
30.5869765281677 0.700204456382573
30.5882771015167 0.700405929459246
30.5924994945526 0.700540605377015
30.5929772853851 0.700741810570681
30.5977218151093 0.70087973866107
30.5992293357849 0.701080632687794
30.6005163192749 0.701080632687794
30.6005985736847 0.701080632687794
30.6027686595917 0.701220472343358
30.6038546562195 0.701421701132844
30.6080780029297 0.701560812430719
30.6088333129883 0.701760556939317
30.6138145923615 0.701898987854215
30.6144375801086 0.702100067872077
30.6187918186188 0.702238331375219
30.6200742721558 0.702439664214229
30.6237642765045 0.702576925189096
30.6245923042297 0.702778173100602
30.6290173530579 0.702912359161003
30.6300439834595 0.703115140917473
30.6344032287598 0.703248339449647
30.6350872516632 0.703451571068739
30.6396389007568 0.703583608789528
30.6406254768372 0.703784473612495
30.6448795795441 0.703914936415751
30.6457667350769 0.704115068013411
30.6501302719116 0.704245293754087
30.6504890918732 0.704245293754087
30.6505811214447 0.704245293754087
30.6516635417938 0.704445759183209
30.6555860042572 0.704574529101825
30.6564531326294 0.704770877911477
30.6606416702271 0.704898588844613
30.6614425182343 0.705091998946677
30.665885925293 0.705216127789364
30.667576789856 0.705407210277409
30.6711776256561 0.705527939935907
30.6723334789276 0.705715946622663
30.6771340370178 0.705836152512282
30.67795753479 0.706021802686119
30.6817729473114 0.706136431704011
30.6832299232483 0.706317051047311
30.687029838562 0.706427585143329
30.6879065036774 0.706605996319503
30.6928341388702 0.706709768787965
30.6932184696198 0.706888794284498
30.6976172924042 0.706988440777272
30.6982645988464 0.707163778945795
30.7006273269653 0.707163778945795
30.7007300853729 0.707163778945795
30.7030434608459 0.707257396125361
30.7035009860992 0.70743117949365
30.7080352306366 0.707517098747329
30.7091858386993 0.707688929228229
30.714015007019 0.707862139538842
30.7145924568176 0.707942911587291
30.7185344696045 0.708020143806536
30.7192947864532 0.708194532442898
30.7237403392792 0.708267808092167
30.7247099876404 0.708439766881164
30.7291769981384 0.708509437185382
30.7299118041992 0.708681041828617
30.7344014644623 0.708747343264174
30.7350790500641 0.708922789189124
30.739693403244 0.708988531656366
30.7407877445221 0.709162447025439
30.7449238300323 0.709225812520262
30.7457201480865 0.709400548677948
30.7501261234283 0.709463726622193
30.7504906654358 0.709463726622193
30.750581741333 0.709463726622193
30.7513735294342 0.70963732349399
30.7555418014526 0.709699275353479
30.7564623355865 0.709871863907912
30.7607216835022 0.709932820626486
30.7616081237793 0.710104906444613
30.7658843994141 0.710164152596512
30.7667462825775 0.710336047395393
30.7712519168854 0.710393487815034
30.7718696594238 0.710564398941425
30.7765221595764 0.710620661337452
30.7792830467224 0.710789248746538
30.7817838191986 0.710843466187298
30.7829284667969 0.711008543407821
30.7869825363159 0.71105924282852
30.7880504131317 0.711223042194371
30.7930998802185 0.711385826885152
30.7938237190247 0.711434423177831
30.7979657649994 0.711480118555685
30.7983829975128 0.711640578875874
30.8005387783051 0.711640578875874
30.8006365299225 0.711640578875874
30.803005695343 0.711683561391667
30.8034980297089 0.711838267916722
30.8083627223969 0.711877343887806
30.8087401390076 0.712031064924508
30.8132922649384 0.712067183532205
30.8141777515411 0.712218127297185
30.8188180923462 0.712250767984801
30.819352388382 0.712398387410988
30.8237476348877 0.712427318548571
30.8251812458038 0.712571025867454
30.8290312290192 0.712595489337243
30.8299248218536 0.712735873240779
30.8344542980194 0.712758622432265
30.8350899219513 0.712896411402495
30.8397188186646 0.712915393830604
30.8405740261078 0.713049860419563
30.8449273109436 0.713066044399357
30.8456861972809 0.713193877129869
30.8501286506653 0.713204939726643
30.8505504131317 0.713204939726643
30.8506293296814 0.713204939726643
30.8508439064026 0.713329559268185
30.8554949760437 0.713338567843212
30.8581163883209 0.713458043342732
30.8606669902802 0.71346327366441
30.8614840507507 0.713577263911815
30.8658554553986 0.713579651458899
30.8667929172516 0.713688215864862
30.871205329895 0.713687861026127
30.8719313144684 0.713789500196901
30.8775186538696 0.713786411465025
30.8781318664551 0.713881525790926
30.8818252086639 0.71387591488716
30.8825194835663 0.713964284086368
30.8872830867767 0.71395615457892
30.8877432346344 0.714038300871367
30.8923993110657 0.714027058543123
30.893296957016 0.71410384123231
30.8977773189545 0.714090057424871
30.8984026908875 0.714159811157907
30.9004440307617 0.714159811157907
30.9005496501923 0.714159811157907
30.902889251709 0.714143447381538
30.9034337997437 0.714206922542441
30.9080533981323 0.714188479085065
30.9086945056915 0.714245807710491
30.9140503406525 0.714297119094884
30.9146430492401 0.714277454523849
30.9189074039459 0.714256084189054
30.9193267822266 0.714301986333369
30.9239754676819 0.714279628122828
30.9245555400848 0.714319616659687
30.9293794631958 0.714296563805283
30.9304909706116 0.714331244300127
30.9344253540039 0.714307956694591
30.9350621700287 0.714336891170504
30.9396994113922 0.714314593029182
30.9403731822968 0.714338199890049
30.9449009895325 0.714314787741631
30.9456737041473 0.71433224969841
30.9501080513 0.714311363434482
30.9504377841949 0.714311363434482
30.9505090713501 0.714311363434482
30.951021194458 0.714324341769997
30.9554989337921 0.714304899221884
30.9563183784485 0.714312419815285
30.9608809947968 0.714294956497436
30.9616827964783 0.714297191615443
30.9658937454224 0.714281675449451
30.9667439460754 0.714276864156397
30.9712224006653 0.714263179832883
30.9719145298004 0.714254044517793
30.9764716625214 0.714242119366929
30.9776532649994 0.714227729762118
30.982006072998 0.714217485605069
30.982513666153 0.714198583476061
30.9872622489929 0.714189807162247
30.9877438545227 0.714164047749218
30.9922914505005 0.714156463856349
30.9931108951569 0.714124905012189
30.9975242614746 0.714118456687892
30.998382806778 0.71408185593559
31.0004568099976 0.71408185593559
31.0005567073822 0.71408185593559
31.0028347969055 0.714077608040647
31.0035352706909 0.714034265318262
31.0081644058228 0.71403079907527
31.0088036060333 0.713980325153928
31.0244045257568 0.713977278894624
31.0251741409302 0.713920269606557
31.0252356529236 0.713917873140399
31.025279045105 0.713855406066444
31.0253255367279 0.713852442386549
31.0253663063049 0.71378358465293
31.0290100574493 0.713781979621797
31.0297892093658 0.713707555030989
31.0344707965851 0.713705830087524
31.0351068973541 0.713625756712226
31.0399589538574 0.713623766482586
31.0404465198517 0.713538011463094
31.0448353290558 0.713535354998282
31.0459578037262 0.713444515618213
31.0501160621643 0.713440427678027
31.0506064891815 0.713440427678027
31.0506908893585 0.713440427678027
31.0512948036194 0.713345395238388
31.0558001995087 0.713341268286162
31.0564658641815 0.713242353880577
31.0606808662415 0.713237101863578
31.0614604949951 0.713135065563913
31.0658357143402 0.71312840561311
31.0666539669037 0.713021698756318
31.0712583065033 0.713013543017044
31.0720720291138 0.712902957131712
31.0764608383179 0.712893494102436
31.0772445201874 0.712781390718495
31.0817232131958 0.712770005921046
31.0826179981232 0.71265466478008
31.087229013443 0.712641430562366
31.0877270698547 0.712520571026632
31.092601776123 0.712505376178733
31.093049287796 0.712382734753411
31.0976138114929 0.712366022077351
31.098512172699 0.712241474716552
31.1004385948181 0.712241474716552
31.1005256175995 0.712241474716552
31.10311460495 0.712222430956535
31.1036922931671 0.712092994868942
31.1082081794739 0.712071768593554
31.1087121963501 0.711937071027436
31.1134543418884 0.711912867927487
31.1141440868378 0.711774666832926
31.1193227767944 0.711747712111903
31.1200189590454 0.711604852384317
31.1237699985504 0.711575024261564
31.1246001720428 0.711428612704225
31.1290237903595 0.711396005325378
31.1298391819 0.711244543211113
31.1344096660614 0.711209450665393
31.1350646018982 0.711053000470906
31.1396653652191 0.711014838192285
31.1405127048492 0.710852492332232
31.1449475288391 0.710811613323574
31.1457777023315 0.710644326126803
31.1504237651825 0.710644326126803
31.1505353450775 0.710601351580881
31.1505885124207 0.710601351580881
31.1520504951477 0.710429281215019
31.1554610729218 0.710384669792695
31.1562993526459 0.710209109928197
31.1606559753418 0.7101629551696
31.1613850593567 0.709981942532763
31.1658384799957 0.709935623649847
31.1670274734497 0.709750117813607
31.1711928844452 0.709704108382977
31.1720378398895 0.709516885477978
31.1764783859253 0.709471733209123
31.1777613162994 0.709283122258161
31.1818954944611 0.709237768159689
31.1827828884125 0.709046632521861
31.1871392726898 0.709002796176888
31.1889214515686 0.708808426592605
31.1924066543579 0.708765122878863
31.1930735111237 0.708568924564231
31.1979229450226 0.70852629022549
31.1986927986145 0.708327105269203
31.2029020786285 0.708286193654608
31.2039453983307 0.708081664908967
31.2046649456024 0.708081664908967
31.2048351764679 0.708081664908967
31.2081503868103 0.708039376019917
31.2088718414307 0.707831810591875
31.2133243083954 0.707788525463736
31.2146699428558 0.70757770786814
31.2186484336853 0.707532490005621
31.2195150852203 0.707316486444754
31.2239525318146 0.707269797667389
31.2248094081879 0.707047428262446
31.2291176319122 0.706997786990714
31.2299838066101 0.706772093390437
31.234375 0.706718752032066
31.2353219985962 0.706484812906298
31.2396819591522 0.706427911522961
31.2405200004578 0.706188953729681
31.2449297904968 0.706127407597458
31.2458832263947 0.705884954240419
31.2502207756042 0.705819732334725
31.2509334087372 0.705573574452589
31.2551743984222 0.705573574452589
31.2554039955139 0.705573574452589
31.255578994751 0.705504842374419
31.2564635276794 0.705255935686686
31.2608118057251 0.705183501091553
31.2616543769836 0.704932920567238
31.2660114765167 0.704857313630583
31.2667808532715 0.704604044651164
31.2713048458099 0.704526572487937
31.2720808982849 0.704276568812051
31.2765066623688 0.704195591513627
31.2779216766357 0.703945825620574
31.281750202179 0.70386274428855
31.2828369140625 0.70361130322945
31.2869253158569 0.703528212459517
31.2878518104553 0.703274269317677
31.2922513484955 0.703192985093139
31.2930247783661 0.702937821613065
31.2975764274597 0.702851587022362
31.2983605861664 0.702593795813907
31.2998201847076 0.702593795813907
31.2999053001404 0.702593795813907
31.3033616542816 0.702507636525408
31.3036603927612 0.702246479359772
31.3079566955566 0.702158129349795
31.3087267875671 0.701893899124056
31.3137710094452 0.701801723775874
31.3142032623291 0.701531563787527
31.3185667991638 0.701437928229904
31.3193700313568 0.701164124412022
31.3237814903259 0.701065628811442
31.3245899677277 0.700787030112842
31.3291742801666 0.700683522406491
31.3298945426941 0.700400833571531
31.3344898223877 0.700289990722884
31.3350920677185 0.700003290689779
31.3404185771942 0.699885146292323
31.3408169746399 0.699593928758894
31.344789981842 0.699468381945545
31.3456552028656 0.699177158738652
31.3483877182007 0.699177158738652
31.3484444618225 0.699177158738652
31.3500640392303 0.69904270929254
31.3507940769196 0.698750313901316
31.355388879776 0.698607483637312
31.3566370010376 0.698315450005858
31.3606135845184 0.69816477410352
31.3614585399628 0.697874753680065
31.365870475769 0.697714407335756
31.3668794631958 0.697425062717521
31.3712401390076 0.697257901795722
31.3720967769623 0.696969704395342
31.377240896225 0.69679799025529
31.3774201869965 0.696513984510692
31.3825235366821 0.69633641244707
31.3831741809845 0.696051199896285
31.3870711326599 0.695867504107642
31.3877148628235 0.695581319262684
31.3936269283295 0.695295235110613
31.3939387798309 0.695112780779232
31.3978071212769 0.694921614201364
31.3982276916504 0.694637242978753
31.3988931179047 0.694637242978753
31.3989357948303 0.694637242978753
31.4027531147003 0.694439556692014
31.4034640789032 0.694154136958305
31.4079608917236 0.69395650253694
31.4088411331177 0.693669376080913
31.4132823944092 0.69346568941518
31.4140532016754 0.69317787035418
31.4185755252838 0.692967142612225
31.4195799827576 0.692678116426908
31.4238574504852 0.692457200336798
31.4246463775635 0.692167794427142
31.4290614128113 0.691939659663221
31.4298927783966 0.691650076236797
31.4344856739044 0.691410989071123
31.4352684020996 0.691122981710964
31.4397480487823 0.690870630611906
31.440477848053 0.690583799844923
31.4449419975281 0.690321440718589
31.4457376003265 0.690038598437613
31.4501693248749 0.689763499701312
31.4508657455444 0.689483602322496
31.4525117874146 0.689483602322496
31.4526405334473 0.689483602322496
31.455673456192 0.689198356038432
31.4562885761261 0.688923198262769
31.4606885910034 0.688624418557794
31.461462020874 0.688353970764262
31.4658949375153 0.688045334604043
31.466747045517 0.687779821871228
31.4712579250336 0.687460743732758
31.4719545841217 0.687199370450796
31.4765176773071 0.686872865352179
31.4779512882233 0.68661870583941
31.4817667007446 0.686287559468474
31.482569694519 0.686037346199751
31.4869709014893 0.685698982037803
31.488073348999 0.685450352482136
31.4922733306885 0.685107193644803
31.4931039810181 0.684862761670779
31.4976625442505 0.684517449645621
31.4984846115112 0.684277390574204
31.5036084651947 0.683923947073219
31.504075050354 0.68368235450706
31.5043652057648 0.68368235450706
31.5046076774597 0.68368235450706
31.5080678462982 0.683330481482441
31.5087738037109 0.683088511044173
31.5133399963379 0.682729413087337
31.5139832496643 0.68248614564359
31.5185465812683 0.682119655455081
31.5194189548492 0.681875604128656
31.5239179134369 0.681507756051177
31.5247600078583 0.681263870840513
31.5291051864624 0.680893756006771
31.5300095081329 0.68064906508813
31.5344071388245 0.68027475648515
31.5351634025574 0.680028513404151
31.5397439002991 0.679646893877025
31.5404071807861 0.679397959639349
31.544997215271 0.679011817732792
31.5457377433777 0.67876416451402
31.5503151416779 0.67837622008054
31.5508887767792 0.678131732838505
31.5548944473267 0.678131732838505
31.5550169944763 0.678131732838505
31.5556378364563 0.677742511157464
31.556577205658 0.677501363124057
31.5606911182404 0.677106677779201
31.5614399909973 0.676871642878019
31.5659930706024 0.676472582488825
31.5666868686676 0.676243353981386
31.5712065696716 0.675845837597823
31.5719046592712 0.675625384283198
31.5763831138611 0.675225234064518
31.5775001049042 0.675014163199982
31.5817306041718 0.67461687846842
31.58260846138 0.674417123083267
31.5870904922485 0.674019314450132
31.5876929759979 0.673829196756774
31.5925030708313 0.673427796159253
31.5929200649261 0.673250435880942
31.5983483791351 0.672849876264554
31.5986816883087 0.672683979598635
31.5993046760559 0.672683979598635
31.599348783493 0.672683979598635
31.6029644012451 0.672284332264095
31.6034607887268 0.672129279900149
31.60795378685 0.671729343903158
31.6086971759796 0.671586063294764
31.6140685081482 0.671454713213785
31.6148960590363 0.671057943141966
31.6186006069183 0.670657029994309
31.6193671226501 0.670535364480121
31.6237874031067 0.670140705601285
31.6246175765991 0.670028043596151
31.6289646625519 0.669637854076212
31.6297974586487 0.669533945314194
31.634468793869 0.669143224596665
31.6351144313812 0.669045043296357
31.6396481990814 0.668654700088854
31.6404721736908 0.668564227120064
31.6448981761932 0.668176989390435
31.6464169025421 0.668092865519863
31.6494309902191 0.668092865519863
31.6495018005371 0.668092865519863
31.6501076221466 0.667708174193387
31.6508762836456 0.667630059843444
31.6554329395294 0.667249169678642
31.6559491157532 0.6671765332972
31.6606934070587 0.666795829585281
31.661586523056 0.666728254413518
31.6658477783203 0.666346766009083
31.6673579216003 0.666284154009262
31.6719319820404 0.665909594278634
31.6732485294342 0.665851660885304
31.6765894889832 0.665483103379911
31.6771538257599 0.665430622718122
31.6818113327026 0.665064647739815
31.6824905872345 0.665015924990271
31.6873757839203 0.664655669228767
31.6878159046173 0.664610558306328
31.6924669742584 0.664253067180334
31.6933085918427 0.664210786056327
31.6982905864716 0.663861056863185
31.6986436843872 0.663822443250991
31.6997590065002 0.663822443250991
31.6998109817505 0.663822443250991
31.7030506134033 0.6634819502896
31.7035477161407 0.663446575928671
31.7082662582397 0.663114681903896
31.7086894512177 0.663082918497591
31.7133584022522 0.662762109091374
31.7139592170715 0.662733177450061
31.7185184955597 0.662418001673209
31.7203586101532 0.662390744384004
31.723760843277 0.662082742302963
31.7250216007233 0.662057895433213
31.7291071414948 0.661764656426881
31.7298302650452 0.661740957911386
31.7343821525574 0.661449490067299
31.735045671463 0.661427545995519
31.7401976585388 0.661140405437631
31.7406826019287 0.66111993151555
31.7449519634247 0.660837746052028
31.7460126876831 0.660819436818835
31.750077009201 0.660543872238917
31.7504518032074 0.660543872238917
31.7505176067352 0.660543872238917
31.750928401947 0.660527501199759
31.7555327415466 0.66025635768213
31.7564496994019 0.660242489058891
31.7608008384705 0.659977048454858
31.7614600658417 0.659965593660957
31.7659451961517 0.659707417726817
31.7668302059174 0.659697919642209
31.7714111804962 0.659447590653182
31.7721059322357 0.659439970111082
31.7764084339142 0.659201382688203
31.7778182029724 0.659195743686378
31.7817838191986 0.658969333212784
31.7824726104736 0.65896541815348
31.7870013713837 0.658749663976105
31.7878983020782 0.65874681299444
31.7929704189301 0.658541747649231
31.7940793037415 0.658539811153713
31.7978165149689 0.658349513565812
31.7984430789948 0.658347977887886
31.8021473884583 0.658347977887886
31.8022902011871 0.658347977887886
31.8036034107208 0.658166058361554
31.8046174049377 0.658164443448628
31.8080484867096 0.657992955704706
31.8089356422424 0.657990512228554
31.8134059906006 0.657827711640903
31.8140244483948 0.657823004826835
31.81858253479 0.657662912588282
31.8194601535797 0.657655343308944
31.8238050937653 0.657496192717227
31.8247694969177 0.657484665631961
31.8290309906006 0.657329993395039
31.8298964500427 0.657314629210724
31.8343865871429 0.657156993312965
31.8350877761841 0.657137409376355
31.8401815891266 0.656976856096364
31.8411459922791 0.656953323278506
31.8449914455414 0.656791534437339
31.8457751274109 0.656763495271693
31.850195646286 0.656601266838128
31.8509790897369 0.656569249387812
31.8551201820374 0.656569249387812
31.8553218841553 0.656569249387812
31.8563446998596 0.656533254465355
31.8575279712677 0.656374132985052
31.8606872558594 0.656220824253141
31.8616869449615 0.65618095679023
31.8659560680389 0.656030227535808
31.8671932220459 0.655986083129861
31.8713111877441 0.655840260993094
31.8722310066223 0.655792451171963
31.8764977455139 0.65565477444953
31.8777079582214 0.655604791292521
31.881787776947 0.655476680089932
31.8824405670166 0.655424081146054
31.8870024681091 0.655304377717277
31.8880565166473 0.655249125565708
31.8923358917236 0.655137248001943
31.8932518959045 0.655079804984266
31.8977077007294 0.654974689242951
31.8982973098755 0.654912777712107
31.9033877849579 0.654816413921378
31.9042632579803 0.654816413921378
31.9044044017792 0.654816413921378
31.9057297706604 0.654750803683086
31.9080164432526 0.654660908791678
31.9087700843811 0.654589871819695
31.9132866859436 0.654508708034649
31.9140176773071 0.654431801546709
31.9185230731964 0.654354825305525
31.9194540977478 0.654271632480421
31.9237403869629 0.654199570568342
31.9245569705963 0.654112099913111
31.9289586544037 0.654045197370721
31.9297749996185 0.653951316210368
31.9344577789307 0.653889270606275
31.9358081817627 0.653789425973663
31.9396684169769 0.653735008878657
31.9405643939972 0.653627726097189
31.944872379303 0.65358018155356
31.9457495212555 0.653466444216552
31.9490261077881 0.653466444216552
31.9490950107574 0.653466444216552
31.9504766464233 0.653421176631479
31.9507884979248 0.653301206170774
31.9554324150085 0.653261707878961
31.9561452865601 0.65313644768363
31.9606688022614 0.653097930447544
31.9613835811615 0.652967602552099
31.96586561203 0.652931395142564
31.966719865799 0.652796546419448
31.9716458320618 0.652759744882633
31.9723992347717 0.652620497916518
31.9765069484711 0.652585547643945
31.9778876304626 0.652442028958507
31.9817907810211 0.652404923698776
31.9825048446655 0.652258832505525
31.9870100021362 0.652218609564481
31.9880833625793 0.652067023326339
31.9927949905396 0.652024295575456
31.9933710098267 0.651867845407828
31.9976930618286 0.651826885470153
31.9984221458435 0.651666206587692
31.9995274543762 0.651666206587692
31.9995830059052 0.651666206587692
32.0028932094574 0.651626534077617
32.0034279823303 0.651461186568505
32.0090048313141 0.651423949322109
32.0094821453094 0.651257607267206
32.0136873722076 0.651223344076909
32.0148093700409 0.651050999660706
32.0185058116913 0.651017397397258
32.0200109481812 0.650843713553645
32.023754119873 0.650816312559293
32.0246891975403 0.650640466527681
32.0289993286133 0.650618806391249
32.0298180580139 0.650440585035423
32.034556388855 0.650423963385451
32.035315990448 0.650242836088703
32.0397307872772 0.650229084472667
32.0405104160309 0.650047360600572
32.0449366569519 0.650031080938652
32.0457057952881 0.649848747665268
32.0501492023468 0.649827418448337
32.0502815246582 0.649827418448337
32.0503625869751 0.649827418448337
32.0517284870148 0.649644817508234
32.0554661750793 0.649617955897938
32.0563383102417 0.64943465176665
32.0607221126556 0.649403623900594
32.0615367889404 0.649219336273488
32.0658648014069 0.649178456687443
32.066890001297 0.64899307505143
32.0715501308441 0.648946170899651
32.072154045105 0.648759226716503
32.0764529705048 0.648703224664658
32.0771787166595 0.648516517519413
32.0817317962646 0.648448244756205
32.0824346542358 0.648259346210805
32.0869917869568 0.648187915155407
32.0877592563629 0.647997521365279
32.0925438404083 0.647920469814286
32.0931673049927 0.647724857563338
32.097913980484 0.647645918377815
32.0983734130859 0.647448463606855
32.1021318435669 0.647448463606855
32.1022777557373 0.647448463606855
32.1029624938965 0.647370089352942
32.1035652160645 0.647170753544018
32.1198825836182 0.647090979557493
32.1207728385925 0.646888492442005
32.1208846569061 0.646811162545714
32.1209568977356 0.646605675639429
32.1210341453552 0.646525407571552
32.1211318969727 0.64631531080402
32.1237037181854 0.646234992793243
32.1245110034943 0.646026231762306
32.128968000412 0.64594312605915
32.1298608779907 0.645731607104305
32.1347575187683 0.645643369160113
32.1352446079254 0.645430084770806
32.1399612426758 0.645334110354657
32.1405086517334 0.645120593705483
32.1449885368347 0.645016809375784
32.1457381248474 0.644804417672925
32.1501030921936 0.64469480230279
32.1508786678314 0.644483073934376
32.1520349979401 0.644483073934376
32.1521821022034 0.644483073934376
32.1554961204529 0.644363186006447
32.1566309928894 0.644152482352027
32.160637140274 0.644024370039932
32.1614882946014 0.643815774487862
32.1658380031586 0.643681901734293
32.166738986969 0.643475422475682
32.1712348461151 0.643336525468542
32.1719617843628 0.643131894527203
32.1764135360718 0.642991451850099
32.1779670715332 0.642788132031426
32.181734085083 0.642646598833674
32.1826057434082 0.642446259433259
32.1870059967041 0.642305936993934
32.1883938312531 0.64210444840548
32.1930952072144 0.641901257806082
32.1935455799103 0.641766917610715
32.1977405548096 0.641634199863117
32.1983873844147 0.641428848194254
32.2024590969086 0.641428848194254
32.202588558197 0.641428848194254
32.2032175064087 0.641299859089293
32.2037789821625 0.641093812866844
32.208042383194 0.640967165107608
32.2095727920532 0.640757822573046
32.2135899066925 0.640628651229263
32.214038848877 0.640414695371226
32.219046831131 0.640283497636044
32.2192521095276 0.640064979636883
32.2237846851349 0.639930246058224
32.2250521183014 0.63970992973558
32.2290391921997 0.639574590974531
32.2298305034637 0.639350499483161
32.2344233989716 0.639209095995139
32.2352569103241 0.638979500610446
32.2404434680939 0.638746778395479
32.2412416934967 0.638596052593718
32.2449219226837 0.638437290724339
32.2457389831543 0.638203128829227
32.250146150589 0.638041482398704
32.2512788772583 0.637805240004874
32.2523984909058 0.637805240004874
32.2525324821472 0.637805240004874
32.255509853363 0.637637407331864
32.2562158107758 0.637399116014226
32.2608506679535 0.637225034354595
32.2616665363312 0.636985904989483
32.2659072875977 0.636810504040229
32.2668378353119 0.636570548958226
32.2712481021881 0.636391786610964
32.2721056938171 0.63614944013465
32.2765111923218 0.63597127488275
32.2777490615845 0.635730094212877
32.2819471359253 0.635551645007225
32.2827799320221 0.635309310911121
32.2873411178589 0.635131345639007
32.2881209850311 0.634888185863764
32.2925615310669 0.634709871403106
32.2931253910065 0.634460036875875
32.2976496219635 0.634286125724207
32.2984936237335 0.634034927433041
32.3007214069366 0.634034927433041
32.3008193969727 0.634034927433041
32.3032205104828 0.633863239902215
32.3039231300354 0.63360921348239
32.3081965446472 0.633432774070151
32.3088202476501 0.63317438615296
32.3152160644531 0.632909357568003
32.315568447113 0.63273128871629
32.3187036514282 0.632550099173488
32.3192594051361 0.632278631046273
32.3237354755402 0.632098715579673
32.3246688842773 0.631824161729255
32.3291647434235 0.631643300346796
32.3298451900482 0.631364157063421
32.3344151973724 0.631179889472974
32.3353717327118 0.630893567167349
32.339777469635 0.630704430626131
32.3404157161713 0.630413576543811
32.3448779582977 0.630219074661466
32.3458151817322 0.629924841468548
32.3501617908478 0.629730750516663
32.3507969379425 0.629730750516663
32.3509058952332 0.629730750516663
32.3509776592255 0.629433467565969
32.3555026054382 0.629230992357939
32.3562893867493 0.628930808447588
32.3614337444305 0.628630010277885
32.3620176315308 0.628423347099157
32.3658752441406 0.62821465659916
32.3667027950287 0.627913075199939
32.3712332248688 0.627699234523447
32.3719444274902 0.627396448040263
32.3764772415161 0.627179861533995
32.378114938736 0.626876257049471
32.382119178772 0.626657837781411
32.3829627037048 0.626357004334376
32.3873977661133 0.626132398026824
32.3884124755859 0.625828746343602
32.3924469947815 0.62560131561779
32.3930668830872 0.625293667403493
32.3977041244507 0.62506032335491
32.398366689682 0.624749680513245
32.4007484912872 0.624749680513245
32.4008440971375 0.624749680513245
32.4029054641724 0.624512978676522
32.4034082889557 0.624205546220815
32.4079141616821 0.623960722107425
32.4086318016052 0.62364594202565
32.4140129089355 0.623328711155115
32.4145913124084 0.623078593421163
32.4188492298126 0.622829808833134
32.4198248386383 0.622509186095889
32.4238502979279 0.622252087939953
32.4245085716248 0.62192699541833
32.4290783405304 0.621666516088667
32.4298787117004 0.621341093906933
32.4344305992126 0.621072191793804
32.4354257583618 0.620741525565081
32.4396862983704 0.620465913937979
32.4405694007874 0.620133064448276
32.4448800086975 0.61985070235116
32.4457659721375 0.619517483088137
32.4500756263733 0.619229007129251
32.4505941867828 0.619229007129251
32.4506967067719 0.619229007129251
32.4509456157684 0.618896120648501
32.4556562900543 0.618602116294604
32.4562067985535 0.618269809616904
32.4606277942657 0.61797161955498
32.4613416194916 0.617640588635621
32.4658024311066 0.617342979733462
32.4666128158569 0.617014248724308
32.4711833000183 0.616709559896601
32.4719605445862 0.616382032548112
32.4772408008575 0.616057478695955
32.4779431819916 0.615753269426623
32.4818348884583 0.615455298278132
32.4829916954041 0.615137139799531
32.4869730472565 0.614836446598741
32.4879825115204 0.614521320915817
32.4923596382141 0.614221428576048
32.493426322937 0.6139078406549
32.4978799819946 0.613612763784193
32.4983158111572 0.613300743180871
32.5006742477417 0.613300743180871
32.5007750988007 0.613300743180871
32.5028221607208 0.613011095157837
32.5034554004669 0.612704799097317
32.5083377361298 0.612421461446689
32.5088751316071 0.612117394124475
32.5139997005463 0.611812991736272
32.514456987381 0.611530664553379
32.5186204910278 0.61125581724348
32.5202946662903 0.610956748739466
32.5240814685822 0.610683892332065
32.5245642662048 0.610389105919671
32.5290517807007 0.610113598458732
32.529853105545 0.609820408278627
32.5344650745392 0.609548257075927
32.5350823402405 0.60925914072437
32.5396866798401 0.608981792570008
32.5404858589172 0.608692677339632
32.5448439121246 0.608415719930818
32.5457329750061 0.608131010980532
32.5501019954681 0.607851074877758
32.5505471229553 0.607851074877758
32.5506205558777 0.607851074877758
32.5508263111115 0.607570438980278
32.5554234981537 0.607289030991808
32.5565392971039 0.607012573494542
32.5606789588928 0.606727334566549
32.5616858005524 0.606454837846989
32.5659050941467 0.606165000241268
32.5666978359222 0.605896747273327
32.571213722229 0.605603417207647
32.5721955299377 0.605339556160647
32.5764412879944 0.605041991981451
32.5784394741058 0.60478148336587
32.5821278095245 0.604485869778127
32.5825567245483 0.60423152666642
32.5869882106781 0.603932736576942
32.5877313613892 0.603678855733964
32.5923264026642 0.603376081274263
32.5935134887695 0.60312485440365
32.5979068279266 0.602825023052943
32.5984327793121 0.602577832337536
32.60111784935 0.602577832337536
32.6012437343597 0.602577832337536
32.6028685569763 0.602280498040676
32.6035580635071 0.60203373936205
32.6088438034058 0.601737877430567
32.6092836856842 0.601495193534155
32.613835811615 0.601200145048314
32.6141667366028 0.600958519071366
32.6185190677643 0.600663825100313
32.6197924613953 0.600422843192361
32.6238031387329 0.600132214836665
32.6247322559357 0.599891901672242
32.6290321350098 0.599603563477911
32.6301965713501 0.599366484526969
32.6345129013062 0.599081764551099
32.6354033946991 0.598844298276413
32.6397023200989 0.598564731629971
32.6404368877411 0.598330632647286
32.6449341773987 0.598052935087596
32.6461665630341 0.597821979780642
32.6501293182373 0.597549765569437
32.6509211063385 0.59732097848502
32.6523265838623 0.59732097848502
32.6524670124054 0.59732097848502
32.6554720401764 0.597050117377303
32.6563220024109 0.596824715706072
32.6607112884521 0.596557315875365
32.6615788936615 0.596335445958606
32.6658847332001 0.59607161700874
32.6667203903198 0.595854011904176
32.6712825298309 0.595594533014809
32.6719529628754 0.595381237956357
32.6764783859253 0.595128719517941
32.6772925853729 0.594921370590203
32.6819078922272 0.594673162576177
32.6824860572815 0.594470539428268
32.6871602535248 0.594229134170471
32.6880650520325 0.594029712885465
32.6926448345184 0.593791955643319
32.6944952011108 0.593596072905525
32.697833776474 0.593363283568402
32.6991357803345 0.593172592483823
32.7018601894379 0.593172592483823
32.7019867897034 0.593172592483823
32.7036814689636 0.592983537961227
32.7041752338409 0.592758814254741
32.7083055973053 0.592538942770497
32.7089641094208 0.592351107319102
32.7134606838226 0.592136171695716
32.7140853404999 0.591952193478579
32.7188112735748 0.591743057429166
32.7198820114136 0.591562104933495
32.7251992225647 0.591357713678397
32.7261869907379 0.591177958267966
32.72900390625 0.590979480014006
32.7298049926758 0.590800817302166
32.7343685626984 0.590605196569171
32.7353477478027 0.590428644332287
32.7396967411041 0.590232621345035
32.7405595779419 0.590055684013089
32.745090007782 0.589862699016856
32.7459447383881 0.589687424044063
32.7503657341003 0.589495963801291
32.7515289783478 0.589321788161223
32.7550852298737 0.589321788161223
32.7552626132965 0.589321788161223
32.7554960250854 0.589132463954172
32.756719827652 0.588960315431641
32.7607178688049 0.588770014469946
32.7616548538208 0.588600468629941
32.7660496234894 0.588411312123862
32.7667167186737 0.588243845665376
32.7712671756744 0.588057920562363
32.7720000743866 0.58789469346572
32.7765145301819 0.587712356762976
32.7772719860077 0.587552110837611
32.7817695140839 0.587372072975131
32.7830562591553 0.5872157787513
32.7870373725891 0.587038125486382
32.7877388000488 0.586883121369022
32.7922809123993 0.586709815063668
32.792959690094 0.586557419652422
32.7982318401337 0.58639007223603
32.7987825870514 0.586243577031505
32.8024432659149 0.586243577031505
32.802583694458 0.586243577031505
32.8031656742096 0.586080895394485
32.8038523197174 0.585935001999402
32.8079199790955 0.585779779471643
32.8086700439453 0.58563746020041
32.8132429122925 0.585489831478851
32.8141264915466 0.585349148890031
32.818612575531 0.58521001213724
32.8194131851196 0.585072586508634
32.8238499164581 0.584941419863764
32.8245222568512 0.58480610204881
32.8290514945984 0.584684054917751
32.8298869132996 0.584549089205531
32.8343315124512 0.584437372743465
32.8352818489075 0.584303162878457
32.840371131897 0.5841706747609
32.8407707214355 0.584068140400213
32.844878911972 0.583977352903141
32.8456807136536 0.583845312883906
32.8490662574768 0.583845312883906
32.8491353988647 0.583845312883906
32.850159406662 0.583767826472074
32.8508257865906 0.583638339315749
32.8554241657257 0.583573030232419
32.856424331665 0.583445440892632
32.8605856895447 0.583393225304719
32.8613696098328 0.583268262510084
32.8657908439636 0.583230475580555
32.8665518760681 0.583107071810224
32.871283531189 0.583082579287383
32.8721117973328 0.582961906499995
32.8764841556549 0.582950051883373
32.8772208690643 0.582832204843408
32.8816876411438 0.582829120906416
32.8824529647827 0.582712603667096
32.8869404792786 0.582720990102956
32.8875911235809 0.582606695975679
32.8922464847565 0.58262528853178
32.8935594558716 0.582511290792876
32.8974902629852 0.582537896126835
32.8990182876587 0.58242691113208
32.8996860980988 0.58242691113208
32.8997421264648 0.58242691113208
32.9026792049408 0.582460020551645
32.903989315033 0.582348990173887
32.9079577922821 0.582387425083605
32.9086670875549 0.582275190947354
32.9132926464081 0.582318675428035
32.9139165878296 0.582206728837088
32.9191482067108 0.582254470397234
32.920295715332 0.582141294568601
32.9237971305847 0.582189530698719
32.9250254631042 0.582076245542172
32.9298646450043 0.581961660704805
32.9303381443024 0.58201133666832
32.9344148635864 0.582062292174346
32.9351143836975 0.581945600547214
32.9399778842926 0.581998520248925
32.9403965473175 0.581880096068678
32.9449117183685 0.581932621305709
32.9459564685822 0.581814292303209
32.9501097202301 0.581868374035726
32.9505758285522 0.581868374035726
32.9506812095642 0.581868374035726
32.951339006424 0.581748262751509
32.9554393291473 0.581800356074875
32.9563031196594 0.581679626084649
32.960618019104 0.581730482575638
32.9615604877472 0.581608417364508
32.9659028053284 0.581658750161559
32.9678514003754 0.581535921953164
32.9713988304138 0.581584715291568
32.9719083309174 0.581462115446218
32.9771058559418 0.581507298122493
32.9775826931 0.581384238379248
32.9822416305542 0.581428910788004
32.9831824302673 0.581305271723806
32.9869468212128 0.581349225478935
32.9879217147827 0.581223382254592
32.9926605224609 0.581267177750629
32.9931304454803 0.581137780318692
32.9976201057434 0.581179057377664
32.9983913898468 0.581047649090742
33.0009748935699 0.581047649090742
33.001083612442 0.581047649090742
33.0031757354736 0.581088535791072
33.003636598587 0.580955260742624
33.0082657337189 0.580996931659324
33.0088443756104 0.580858460326025
33.0132791996002 0.580901140776622
33.0139901638031 0.580759019129623
33.0185165405273 0.580802958682709
33.0192489624023 0.580655173273371
33.0237236022949 0.580700476120059
33.0246088504791 0.580549137621402
33.0289649963379 0.580594786702236
33.0299592018127 0.580437848736973
33.034784078598 0.580484466712643
33.0353765487671 0.580321726702615
33.0397334098816 0.580370985834919
33.0408275127411 0.580203236662515
33.0449342727661 0.580253932365128
33.0456840991974 0.580081811117133
33.0501129627228 0.580132679644561
33.0508763790131 0.580132679644561
33.0509827136993 0.580132679644561
33.0513663291931 0.579956465185568
33.0554673671722 0.580008365958695
33.0565593242645 0.579828164833895
33.0606272220612 0.579881352937327
33.0624158382416 0.579698200002946
33.0658738613129 0.579752492914688
33.0666973590851 0.579565559768573
33.0724241733551 0.579621899283553
33.0728666782379 0.579431080495773
33.0764420032501 0.579488318922377
33.0774397850037 0.579296484151026
33.082531452179 0.579100752606855
33.0831434726715 0.579159582901328
33.0870201587677 0.579221553988691
33.08775639534 0.579022863711639
33.0929901599884 0.579085910946364
33.0937736034393 0.578880288030768
33.0975749492645 0.578944404694773
33.0983757972717 0.578734107855435
33.101035118103 0.578734107855435
33.1011445522308 0.578734107855435
33.1030361652374 0.578800430947989
33.1036818027496 0.578589304802183
33.1079611778259 0.578657237294611
33.1090173721313 0.578437402407445
33.1133947372437 0.578506169875207
33.1139705181122 0.57827959299691
33.1189947128296 0.578348964606875
33.1198468208313 0.578116241930438
33.1237757205963 0.57818664910409
33.1248207092285 0.577950444576021
33.1292300224304 0.578020288509494
33.1310563087463 0.577778258222636
33.1357307434082 0.577848445071953
33.1360852718353 0.577599230826845
33.1396977901459 0.577669471407374
33.14044713974 0.577415834952859
33.1448976993561 0.577486701281594
33.1460173130035 0.577227375117344
33.1501150131226 0.577297538717369
33.1508758068085 0.577035063260356
33.1512055397034 0.577035063260356
33.1513185501099 0.577035063260356
33.1559493541718 0.577105709838328
33.1563060283661 0.576839624738835
33.160653591156 0.576910821694924
33.1613824367523 0.576641596266657
33.1658205986023 0.57671368020915
33.166650056839 0.576441743534753
33.1717133522034 0.576513205494275
33.1721141338348 0.576237967696712
33.1769545078278 0.576309597467197
33.1775023937225 0.576034714038431
33.181791305542 0.576105715769191
33.1828298568726 0.575828704375938
33.187029838562 0.575901818502464
33.1877655982971 0.575620346792322
33.1922814846039 0.575692525911901
33.1934766769409 0.575408708607876
33.1975359916687 0.575480033772055
33.1983993053436 0.57519154993212
33.2011506557465 0.57519154993212
33.2012577056885 0.57519154993212
33.2170350551605 0.575262039287421
33.2178082466125 0.574970383063315
33.217880487442 0.575040660632419
33.2179346084595 0.574743461689642
33.2179954051971 0.574812082439324
33.2180483341217 0.574506498104363
33.2185118198395 0.574574612184309
33.2199678421021 0.574269058547745
33.2238566875458 0.574336481031602
33.2251579761505 0.574022641998492
33.2289717197418 0.574088177360702
33.2299008369446 0.573766660351573
33.2344374656677 0.573831225051268
33.2352864742279 0.573498691606421
33.2398912906647 0.573562670362876
33.2406134605408 0.573223641977222
33.2448706626892 0.573286732980354
33.2457067966461 0.572943068629909
33.2500834465027 0.573004835443378
33.2508149147034 0.572654121236359
33.2511205673218 0.572654121236359
33.2511940002441 0.572654121236359
33.2561616897583 0.572298371534524
33.2568225860596 0.572359336930916
33.2605862617493 0.572418267507938
33.2615976333618 0.572056995328973
33.2658689022064 0.572116772877828
33.2667219638824 0.57175170112129
33.2712712287903 0.571809054390998
33.2720065116882 0.571441939224981
33.2764356136322 0.571497553669036
33.2771368026733 0.571132153003739
33.2821321487427 0.571186305830252
33.2828648090363 0.570822056800777
33.2871873378754 0.570874775463694
33.2882328033447 0.570509311426491
33.2924866676331 0.570559428341246
33.2935898303986 0.570197075904687
33.2978377342224 0.570243274226339
33.2982783317566 0.56988035758628
33.3008594512939 0.56988035758628
33.3009667396545 0.56988035758628
33.3028802871704 0.569925345799467
33.3036603927612 0.569563746159069
33.3085176944733 0.569605332009265
33.3088014125824 0.569250740134748
33.3134768009186 0.569288290505123
33.3144147396088 0.568937336947532
33.3187739849091 0.568969898464021
33.3192451000214 0.568611526473765
33.3237452507019 0.568640119737005
33.3246955871582 0.568283055726172
33.3289144039154 0.568307113036418
33.3298437595367 0.56794475950929
33.3343684673309 0.567965021728201
33.3353209495544 0.567599376566807
33.3398065567017 0.567616402818743
33.3407030105591 0.567249058134321
33.3448832035065 0.567261300103766
33.3457806110382 0.566888162003828
33.3500576019287 0.56689701422477
33.3507318496704 0.56689701422477
33.3508076667786 0.56689701422477
33.3508713245392 0.566517821378305
33.3559093475342 0.566523074803745
33.3562338352203 0.566141485740949
33.3605937957764 0.566143618571864
33.36128282547 0.565755373601899
33.3658306598663 0.565754219776126
33.3666229248047 0.565366952392669
33.3711626529694 0.565363020284963
33.3718063831329 0.56497746365959
33.3764011859894 0.564969170698681
33.3771822452545 0.564589825129267
33.3817391395569 0.564580247173688
33.3828339576721 0.564204391125938
33.3871276378632 0.564189183616133
33.3884983062744 0.563815965467356
33.3923861980438 0.563798774176424
33.3931040763855 0.563433990842186
33.3976001739502 0.563416629586447
33.3983781337738 0.563056637466736
33.4008162021637 0.563056637466736
33.4009232521057 0.563056637466736
33.4029088020325 0.563033821044379
33.4037401676178 0.562681340731733
33.4082572460175 0.562655436641194
33.4086625576019 0.562309562220236
33.4133017063141 0.562278798302714
33.414026260376 0.561937613541111
33.4185214042664 0.561902946073259
33.4192633628845 0.561560047845205
33.4237592220306 0.561521601075994
33.4246509075165 0.561178560271515
33.4289906024933 0.561136947591706
33.4299025535583 0.560802647964332
33.4343619346619 0.560757512489536
33.4352748394012 0.560418506273328
33.4396817684174 0.560368516209126
33.4425001144409 0.560025691759305
33.4451997280121 0.559972149018209
33.4457991123199 0.55963290576056
33.4501628875732 0.55957375736579
33.4508397579193 0.559233023954556
33.4509799480438 0.559233023954556
33.4510610103607 0.559233023954556
33.4554653167725 0.55917013929412
33.4561371803284 0.558836006758411
33.4606597423553 0.558769046050859
33.4615340232849 0.55843974863513
33.4660224914551 0.558367812716346
33.4668440818787 0.558043319359906
33.4712679386139 0.557967851925198
33.4721245765686 0.55765871556847
33.4764759540558 0.557579774535795
33.4773831367493 0.557274858082027
33.48175573349 0.557193960307503
33.4827938079834 0.556900088673568
33.4870209693909 0.556816286888539
33.4881858825684 0.556532242772992
33.4923515319824 0.556445668124107
33.4938740730286 0.556174034850871
33.4975895881653 0.556086841824094
33.4984362125397 0.555824544889321
33.5010268688202 0.555824544889321
33.5011396408081 0.555824544889321
33.5027885437012 0.555732964577616
33.5038239955902 0.555476442952385
33.5083212852478 0.555380062765297
33.5089609622955 0.555132601237862
33.5137913227081 0.555037229900525
33.5141670703888 0.55479437285678
33.518926858902 0.554694493755817
33.5194470882416 0.554456214157308
33.5237674713135 0.554352960431493
33.5245497226715 0.554116176983944
33.5290606021881 0.554010064449065
33.5298254489899 0.553778381176721
33.5344560146332 0.553667623622988
33.5351648330688 0.553437420895263
33.5407412052155 0.553206051869927
33.5415501594543 0.553090645200081
33.5454087257385 0.55297157683018
33.545774936676 0.552744714355287
33.5500514507294 0.552620609112982
33.5508604049683 0.552398670322044
33.5511541366577 0.552398670322044
33.5512363910675 0.552398670322044
33.5555481910706 0.552269935002515
33.5564365386963 0.55204869790141
33.5607404708862 0.551915928700839
33.5616557598114 0.551698929012608
33.5662817955017 0.551562417403954
33.5678932666779 0.55134852224471
33.5713093280792 0.55120827594397
33.5719406604767 0.550998370451929
33.5764534473419 0.55085536213304
33.5774803161621 0.550649848962011
33.5830776691437 0.550448892784257
33.5845079421997 0.550304438758638
33.5877118110657 0.550106146423685
33.5882005691528 0.549961584269826
33.5923044681549 0.549815149642638
33.5937538146973 0.549618810859941
33.5975253582001 0.549473319583881
33.5987396240234 0.549280038056816
33.601184129715 0.549280038056816
33.6012873649597 0.549280038056816
33.6030955314636 0.549136255341843
33.6035506725311 0.54894427941809
33.60853099823 0.548804730007991
33.609522819519 0.548615991660517
33.6136999130249 0.548482052900698
33.6146326065063 0.548295640853319
33.6190969944 0.54816977793017
33.6199495792389 0.547985937923094
33.62380194664 0.547870142754658
33.6253483295441 0.547685867582771
33.6290295124054 0.547582854690133
33.6298599243164 0.547399903368391
33.634548664093 0.547310863142698
33.6354153156281 0.547130218572828
33.6397454738617 0.547055365881601
33.6404647827148 0.546873489294821
33.6448030471802 0.546815611469543
33.6470873355865 0.546636048969072
33.6502020359039 0.546596276354949
33.6509552001953 0.546418192715842
33.651200056076 0.546418192715842
33.6512985229492 0.546418192715842
33.6556780338287 0.546395252563544
33.6563067436218 0.546215949894119
33.6607954502106 0.546211576575491
33.6616044044495 0.546033155409269
33.6659235954285 0.546045186356517
33.6667959690094 0.545865630430682
33.6714069843292 0.54589261580325
33.6727499961853 0.545714084390309
33.6765451431274 0.545753589743118
33.6776697635651 0.545573343017801
33.6817917823792 0.545623519779185
33.6825406551361 0.545443316204805
33.6869783401489 0.545501601675997
33.6877341270447 0.545318059090597
33.6924376487732 0.545380168191636
33.6932651996613 0.545190505069207
33.6976261138916 0.545254851758776
33.6986265182495 0.545064107522924
33.7012658119202 0.545064107522924
33.7013697624207 0.545064107522924
33.7031931877136 0.545130503659851
33.7035357952118 0.544933438675125
33.708071231842 0.544997760152237
33.7096693515778 0.544794604873482
33.7134034633636 0.544856008705017
33.7141172885895 0.544649492703851
33.7186057567596 0.544704716915423
33.7194888591766 0.54449061812123
33.7237408161163 0.54453976413211
33.7247726917267 0.544321065997416
33.7290029525757 0.544364036574692
33.7300198078156 0.544137364229478
33.7343530654907 0.544172454110756
33.7350974082947 0.543941534858967
33.7396252155304 0.543969655821102
33.7403957843781 0.543734348421724
33.7449131011963 0.54375454076847
33.7456421852112 0.543514956375392
33.749240398407 0.543514956375392
33.7493138313293 0.543514956375392
33.7502841949463 0.543527182287234
33.7510313987732 0.543287509013477
33.7561104297638 0.543047225399342
33.7564706802368 0.543052564682186
33.7606720924377 0.543050140290676
33.7613906860352 0.54280999790557
33.765816450119 0.542800907644369
33.7666308879852 0.542562065555479
33.7712149620056 0.54254737547718
33.7718961238861 0.542309110187257
33.7764668464661 0.542288222920038
33.7777869701385 0.542053969779059
33.7817301750183 0.542028870390991
33.7827970981598 0.541795346007629
33.7875082492828 0.541766208063097
33.7879571914673 0.54153500835452
33.7924437522888 0.54150259031711
33.7932465076447 0.541268188286055
33.7975232601166 0.541233642405131
33.7983224391937 0.540999065701199
33.7998764514923 0.540999065701199
33.7999422550201 0.540999065701199
33.8037593364716 0.540963421073066
33.8048791885376 0.540729094311706
33.8080449104309 0.540692943988739
33.8087170124054 0.540455431673933
33.8139901161194 0.540214274713654
33.8144261837006 0.540178430219757
33.8185420036316 0.540144481062429
33.819643497467 0.539902349601363
33.8237924575806 0.539870164360825
33.8245868682861 0.539624105353222
33.8290088176727 0.539595037140268
33.8297979831696 0.539347435815689
33.834376335144 0.539321685661671
33.8351693153381 0.539069993186358
33.8404092788696 0.538817962369351
33.8409388065338 0.538795786551594
33.844845533371 0.53877853208157
33.8456463813782 0.538525829446288
33.8495230674744 0.538525829446288
33.8496158123016 0.538525829446288
33.8516778945923 0.538513189187949
33.8525991439819 0.53826087649691
33.8554430007935 0.538253200238933
33.8561341762543 0.538001768468641
33.8607532978058 0.537998742675046
33.8613352775574 0.537747868986677
33.8658652305603 0.537748938936637
33.8666939735413 0.537499586341746
33.8712658882141 0.537505499677339
33.8721692562103 0.537257299046938
33.8772277832031 0.537267298936686
33.8780980110168 0.537019974472672
33.8818392753601 0.537033124308287
33.8824517726898 0.536789548849277
33.8869791030884 0.536805865364345
33.8879492282867 0.536561163320374
33.8923377990723 0.536579382610996
33.892906665802 0.536333184008701
33.8978087902069 0.536352351540357
33.898743391037 0.536109664667817
33.9003429412842 0.536109664667817
33.900417804718 0.536109664667817
33.9034485816956 0.535867465713783
33.9042780399323 0.53588721267929
33.9079220294952 0.535906877301219
33.9086499214172 0.535663679855852
33.9136612415314 0.535681962291134
33.9139521121979 0.53543765718623
33.9184861183167 0.535454944585442
33.9203364849091 0.535212627216211
33.9237334728241 0.535228224163624
33.9245269298553 0.534985583030069
33.9289965629578 0.534998747429386
33.9299592971802 0.534754020146768
33.9343845844269 0.534763523128949
33.9352977275848 0.534519533931695
33.939624786377 0.534525422147223
33.9404311180115 0.534280940247132
33.9448812007904 0.534281876693532
33.9457733631134 0.534037394419102
33.950306892395 0.534034002069699
33.9513936042786 0.533789014903396
33.9517509937286 0.533789014903396
33.9518656730652 0.533789014903396
33.9554476737976 0.533780855937713
33.9562463760376 0.533535349696948
33.9609348773956 0.533522286074804
33.9615840911865 0.533276264471377
33.9661688804626 0.533258187093289
33.9667987823486 0.533011216355804
33.9712727069855 0.532987341001382
33.9724051952362 0.532739251744508
33.9766669273376 0.532710577039864
33.97740650177 0.532463892901804
33.9817810058594 0.532430689668362
33.9825236797333 0.532183674159929
33.9871389865875 0.532146997298463
33.9877715110779 0.53189533284242
33.9926564693451 0.53185771667242
33.9929859638214 0.531601745628297
33.9980311393738 0.531563327090615
33.9986279010773 0.531304678639379
34.0013689994812 0.531304678639379
34.0014925003052 0.531304678639379
34.0035173892975 0.531266892007351
34.0038702487946 0.531006593527492
34.0079400539398 0.530970823278315
34.0097165107727 0.530704159725875
34.0133106708527 0.530671188948545
34.0140039920807 0.530402070469587
34.0186607837677 0.530374028700491
34.0195229053497 0.530099046679619
34.0237958431244 0.530076787815827
34.0246210098267 0.529795686395836
34.0290205478668 0.529778343347629
34.0298478603363 0.529492704627879
34.034815788269 0.529481431274269
34.0354330539703 0.529191976642584
34.0396938323975 0.529186713204948
34.0406808853149 0.528893605035555
34.0448634624481 0.52889407086561
34.0456981658936 0.528598554689912
34.0500597953796 0.528603638936742
34.0508012771606 0.528305581548627
34.0511631965637 0.528305581548627
34.0512804985046 0.528305581548627
34.0561923980713 0.528315015938219
34.0570199489594 0.528015798619825
34.0606498718262 0.528027497548642
34.0613691806793 0.527727877799878
34.065859079361 0.527740419809921
34.0668051242828 0.527440012712403
34.0717148780823 0.527454643752232
34.0719749927521 0.527153248399091
34.0764870643616 0.527168507529654
34.0773124694824 0.526869726439307
34.0818409919739 0.526884537720087
34.0825672149658 0.526585266539967
34.0871527194977 0.526597480418019
34.0879595279694 0.526295219917989
34.0924186706543 0.526304935871511
34.0929439067841 0.526001617371362
34.0976645946503 0.526008292082013
34.0989611148834 0.525706036495823
34.1013371944427 0.525706036495823
34.1014685630798 0.525706036495823
34.103569984436 0.525396711946491
34.1039714813232 0.525398781686467
34.1082143783569 0.525398603540695
34.1086857318878 0.525085259793965
34.1133332252502 0.525081488363637
34.113929271698 0.524762757104972
34.1186890602112 0.524754163039774
34.1200845241547 0.524429576210385
34.1238965988159 0.524418679711998
34.1247944831848 0.524091888431488
34.1290948390961 0.524076769370723
34.1299052238464 0.523745354546792
34.1343674659729 0.523727676200096
34.1354219913483 0.523391313452115
34.1401455402374 0.523371355235836
34.1407854557037 0.523027919931755
34.1450080871582 0.523006310569764
34.145651102066 0.522659922935512
34.1508202552795 0.522311486583078
34.1509640216827 0.522311486583078
34.1510519981384 0.522311486583078
34.1517248153687 0.522289563168684
34.155487537384 0.522268942892981
34.15651512146 0.521918866160748
34.1613130569458 0.521898877328201
34.1622221469879 0.521548621741551
34.1663756370544 0.521531326970091
34.1674218177795 0.521180805110665
34.1712934970856 0.521166260975454
34.1719129085541 0.520819947210484
34.1764171123505 0.520809030748545
34.1775684356689 0.520465355884365
34.1818134784698 0.520456966689534
34.1825256347656 0.520115677229849
34.1870460510254 0.520111457755371
34.1877458095551 0.519769856282419
34.1924865245819 0.519770369428845
34.1936590671539 0.519431591150361
34.1975939273834 0.519436934777914
34.1988708972931 0.51910025426487
34.2013750076294 0.51910025426487
34.2015080451965 0.51910025426487
34.2031025886536 0.519110111054704
34.2037825584412 0.518771693844285
34.2080264091492 0.518785291969484
34.209376335144 0.518446376811539
34.2132880687714 0.518463515742346
34.2138912677765 0.518126280576058
34.2185237407684 0.518145429923452
34.2193160057068 0.517804717805668
34.2238473892212 0.517826632544316
34.2246232032776 0.51748615954263
34.2289733886719 0.517510725760574
34.2297375202179 0.517167722028835
34.2345552444458 0.517191554125908
34.235401391983 0.516844083555338
34.2400722503662 0.516868702773607
34.2404198646545 0.516520646317921
34.2448978424072 0.516544768568229
34.2461566925049 0.516197021743141
34.2501838207245 0.516220259503
34.2509336471558 0.515874318638718
34.2543132305145 0.515874318638718
34.2545351982117 0.515874318638718
34.2556235790253 0.515895698440457
34.256183385849 0.515552994252704
34.2609856128693 0.515571697382329
34.2618587017059 0.515233435700348
34.2659907341003 0.515247758596573
34.2667233943939 0.514914779287984
34.2714626789093 0.514926355756183
34.2723743915558 0.514600452583623
34.2767469882965 0.514608081320308
34.2778835296631 0.514292185274107
34.2824928760529 0.514298080161112
34.2832634449005 0.513986780593717
34.286937713623 0.51398880989113
34.2878963947296 0.513686199550444
34.2923164367676 0.513685252352624
34.293426990509 0.513390518287588
34.2977294921875 0.5133868658795
34.2984480857849 0.513096196922527
34.3153405189514 0.513090503601719
34.3162884712219 0.513090503601719
34.3164050579071 0.512804972743958
34.3165051937103 0.512804972743958
34.3166241645813 0.512797308697578
34.3167221546173 0.51251550152934
34.3168320655823 0.512505856704809
34.3169271945953 0.51222938463174
34.3186318874359 0.51221943909357
34.3194777965546 0.511943725695217
34.3237574100494 0.511933295583271
34.3245582580566 0.511660245756941
34.3293280601501 0.511649537042227
34.3303279876709 0.51137729495336
34.3343667984009 0.511366746159756
34.3357689380646 0.511092936552016
34.3395802974701 0.511082798045285
34.3404006958008 0.510811050393802
34.3447697162628 0.510801817761672
34.3457391262054 0.510532279933437
34.3500692844391 0.510523460060236
34.350494146347 0.510523460060236
34.3506147861481 0.510523460060236
34.3514928817749 0.510256457448139
34.3554322719574 0.510248609768099
34.3575344085693 0.509985185092572
34.3606078624725 0.509978962993828
34.3637351989746 0.509719699791452
34.3658456802368 0.509714565662379
34.3666698932648 0.509459959928368
34.3717827796936 0.50945679958501
34.3723828792572 0.509206780127913
34.3765044212341 0.509205870604359
34.3779385089874 0.508963182837869
34.3826274871826 0.508725044594503
34.3834564685822 0.508725438215722
34.3869574069977 0.508727639448322
34.3879954814911 0.508492085930238
34.3926603794098 0.508495195534691
34.3931086063385 0.50826526363746
34.3976922035217 0.508271426042655
34.3983616828918 0.508043107228347
34.3989481925964 0.508043107228347
34.3990099430084 0.508043107228347
34.4032897949219 0.508051600035757
34.4036784172058 0.507826319434094
34.4085581302643 0.507836004525177
34.4091982841492 0.507613937052981
34.4132328033447 0.50762557405872
34.4142305850983 0.507404247741028
34.4187142848969 0.507417269870652
34.4197781085968 0.507198400158532
34.4237914085388 0.507212510886625
34.4247057437897 0.506994180543675
34.4289848804474 0.507008199640948
34.4298112392426 0.506791248457825
34.434366941452 0.506805528575728
34.4353413581848 0.506587553412797
34.4396550655365 0.506601816945566
34.440417766571 0.506385713234
34.4448552131653 0.506399351940537
34.445707321167 0.506185166325992
34.4493024349213 0.506185166325992
34.4493951797485 0.506185166325992
34.4514060020447 0.505973353337656
34.4517865180969 0.505985913145363
34.4554145336151 0.505997566691759
34.4562799930573 0.505788557083421
34.4605979919434 0.505798233412702
34.4613506793976 0.505592507592213
34.4658722877502 0.505599667852035
34.4671857357025 0.505396725402331
34.4716281890869 0.505401633360949
34.4725453853607 0.505203531445251
34.4764873981476 0.505206448278005
34.4775309562683 0.505011875644548
34.4817368984222 0.505012006985029
34.4825525283813 0.504820582045228
34.4869487285614 0.504818440920535
34.4877784252167 0.504628274859817
34.493022441864 0.504439320454078
34.4938073158264 0.504434686589029
34.4981515407562 0.504427666267583
34.4985938072205 0.504240523862831
34.5029170513153 0.50423129749112
34.5031588077545 0.50423129749112
34.5033092498779 0.50423129749112
34.5037512779236 0.504044899059956
34.5083529949188 0.50403357405649
34.5091540813446 0.503847628953634
34.5140459537506 0.503834288061709
34.5144596099854 0.50364778706621
34.5188755989075 0.503633399906912
34.5192937850952 0.503445462739354
34.5237720012665 0.503429256286354
34.5246043205261 0.503238128910525
34.5292162895203 0.503221176625393
34.5298418998718 0.503027885231619
34.5345532894135 0.503010598734366
34.5355134010315 0.502815735614232
34.5401647090912 0.502799464262959
34.5408475399017 0.502602485100297
34.5448369979858 0.502587843639935
34.5457906723022 0.50238957623102
34.5501000881195 0.502376917319502
34.5508484840393 0.502177815924562
34.5554475784302 0.502167597675738
34.5556387901306 0.502167597675738
34.5557548999786 0.502167597675738
34.5561079978943 0.50196768141863
34.5607504844666 0.501960524594908
34.5615170001984 0.501760730045058
34.5659770965576 0.501757206741806
34.5667402744293 0.501556690069839
34.5714511871338 0.501557073507792
34.5721673965454 0.501356204095842
34.576461315155 0.50136063527238
34.5774052143097 0.501161658926219
34.5818221569061 0.501169787220694
34.5824375152588 0.50096926150023
34.5870032310486 0.500980816904998
34.5881497859955 0.500779988409831
34.592476606369 0.500795725492076
34.5934410095215 0.500594385628547
34.5976500511169 0.500612817560852
34.5983560085297 0.500406505402116
34.6024293899536 0.500406505402116
34.6025648117065 0.500406505402116
34.6031742095947 0.500426864760006
34.6040301322937 0.500218469125927
34.6084806919098 0.500240786226104
34.6092376708984 0.500028174210916
34.6145756244659 0.499809939025049
34.6150670051575 0.499832884520906
34.6184978485107 0.499856052676623
34.6193084716797 0.499633069953963
34.6238324642181 0.499656223419298
34.6245319843292 0.4994248728337
34.6297569274902 0.499447709120459
34.6304152011871 0.49921259325108
34.6344881057739 0.499234002482108
34.6351296901703 0.498993921294487
34.6396918296814 0.499013851867917
34.6403586864471 0.498766991209273
34.6449263095856 0.498784658174415
34.6458106040955 0.498533983315801
34.6492896080017 0.498533983315801
34.6493592262268 0.498533983315801
34.6506333351135 0.498549243926955
34.6514050960541 0.498295648871377
34.6557421684265 0.498307146029321
34.6565244197845 0.498051840009914
34.6606268882751 0.498060025352055
34.6613097190857 0.497803807646781
34.6658658981323 0.497808392180503
34.6666510105133 0.497552571484383
34.6712319850922 0.497553692384543
34.6721041202545 0.497301356829549
34.6764969825745 0.497298192878884
34.6779890060425 0.497048927162869
34.681681394577 0.497042947396652
34.6828832626343 0.49679609569806
34.686952829361 0.496786619216409
34.6879551410675 0.496540694578166
34.6928396224976 0.496527830973564
34.6932158470154 0.496281903570047
34.6976902484894 0.496266375009019
34.6990892887115 0.496022270249046
34.6992673873901 0.496022270249046
34.6993188858032 0.496022270249046
34.7037210464478 0.495777693940907
34.7042615413666 0.495758551340285
34.7079081535339 0.49573840737948
34.7086911201477 0.495495229192066
34.7134850025177 0.495474188080257
34.7140264511108 0.495228378167197
34.7188968658447 0.495206627041256
34.7197885513306 0.494960243026592
34.7238249778748 0.494938658997045
34.7246181964874 0.494690593128309
34.7291069030762 0.494669804768476
34.7298183441162 0.494420275897777
34.7344765663147 0.494400455538928
34.7352256774902 0.494150425019902
34.7396416664124 0.494132556168623
34.7406747341156 0.493880003360019
34.7449040412903 0.493864243563676
34.745911359787 0.493612752539526
34.7500953674316 0.493612752539526
34.7501888275146 0.49359883907151
34.750239610672 0.49359883907151
34.751104593277 0.493349972915532
34.7553977966309 0.493339805495467
34.7562255859375 0.49309416186223
34.7605996131897 0.493085340017883
34.7621192932129 0.492843376243642
34.7658133506775 0.492838332544224
34.7669656276703 0.492600165012754
34.7712411880493 0.492597655415016
34.7730174064636 0.492365871321031
34.7766780853271 0.492365675000019
34.7772724628448 0.492139117457552
34.7827708721161 0.491914895869851
34.7833662033081 0.491916670690339
34.7869830131531 0.491920614376895
34.7877314090729 0.491701622897602
34.792801618576 0.491707445743417
34.7930533885956 0.491493769851057
34.7974977493286 0.491500989682309
34.7990989685059 0.491291399776772
34.8010170459747 0.491291399776772
34.8011114597321 0.491291399776772
34.8030784130096 0.491299768670529
34.8035449981689 0.491094148126375
34.8079390525818 0.491103002834296
34.8092176914215 0.490901290238349
34.8133347034454 0.490911445922941
34.8140976428986 0.490711652084049
34.8185513019562 0.490721319893569
34.820006608963 0.49052382523621
34.8237020969391 0.490533561975142
34.8246705532074 0.490339770468329
34.8289864063263 0.490349196538062
34.8298652172089 0.490155909216479
34.8344731330872 0.490164634645103
34.8353500366211 0.489974276346872
34.8403239250183 0.489981574124214
34.8414461612701 0.489793557935268
34.8449378013611 0.489799304622084
34.8457090854645 0.489615094607517
34.8501451015472 0.489618731807482
34.8508665561676 0.489437331759436
34.8511028289795 0.489437331759436
34.8512127399445 0.489437331759436
34.8555142879486 0.48943934598498
34.8564965724945 0.489262528302642
34.8607029914856 0.489262300747385
34.861576795578 0.489092146709494
34.86581158638 0.489088347547384
34.8669776916504 0.488926167437466
34.87127161026 0.488920748191798
34.8725109100342 0.488768550212863
34.8764398097992 0.48876017171906
34.8773121833801 0.488618642074544
34.8818008899689 0.488608553451583
34.8826766014099 0.488478171614037
34.8869709968567 0.488466108400686
34.887876033783 0.488350401011544
34.8929853439331 0.488336698904847
34.8932299613953 0.488237260047458
34.8978850841522 0.488222162546711
34.8983685970306 0.488139560497589
34.9011805057526 0.488139560497589
34.9012815952301 0.488139560497589
34.9034907817841 0.488073892333487
34.9041888713837 0.488058170586843
34.9080765247345 0.488042535509938
34.9086885452271 0.487995206440768
34.9136185646057 0.487979833773202
34.9139637947083 0.487951552345906
34.9189186096191 0.487937424899056
34.9197845458984 0.487923644192303
34.9239373207092 0.487910573723599
34.924791097641 0.48791421229915
34.9291059970856 0.487903025491581
34.9298627376556 0.487920253501192
34.9344758987427 0.487910821855728
34.935435295105 0.487939007345051
34.9397087097168 0.487931535349966
34.9405908584595 0.487970496610877
34.9449234008789 0.487965619905713
34.9456262588501 0.488013239232397
34.950098991394 0.488010899579439
34.9508452415466 0.488064952139165
34.9509561061859 0.488064952139165
34.9510152339935 0.488064952139165
34.9559214115143 0.488064941396857
34.956711769104 0.488123013328035
34.9607155323029 0.488125226713813
34.9617614746094 0.488187407851431
34.9658689498901 0.488191920803377
34.966611623764 0.488255209784364
34.9711430072784 0.48826173060192
34.9731256961823 0.488324989400229
34.9778118133545 0.488333153879085
34.9780921936035 0.488396346808233
34.9817960262299 0.488405699380433
34.9829819202423 0.4884679813892
34.9872913360596 0.488478268747079
34.987672328949 0.48854034911076
34.992436170578 0.488550695016927
34.9938099384308 0.488612857326444
34.9979064464569 0.488623485738828
34.9985339641571 0.488685152028587
35.0009307861328 0.488685152028587
35.0010466575623 0.488685152028587
35.0027806758881 0.48869525179183
35.0033898353577 0.488757411573521
35.0080142021179 0.488766877295999
35.0087089538574 0.488829370812974
35.0147199630737 0.488893267053831
35.0152003765106 0.488900691141055
35.019195318222 0.488906667947632
35.0198307037354 0.488971603157172
35.0237243175507 0.488975745183066
35.0245449542999 0.489041429097282
35.0294086933136 0.489043563922743
35.029727935791 0.489111491480822
35.0346639156342 0.489110946903358
35.0352957248688 0.48918062332512
35.0406889915466 0.489251998775545
35.0415732860565 0.489249553874249
35.0448784828186 0.4892453817599
35.0461218357086 0.489318544070471
35.0500330924988 0.489312864502454
35.050797700882 0.489312864502454
35.0509159564972 0.489312864502454
35.0509994029999 0.48938765646023
35.0554764270782 0.489380168584507
35.0573871135712 0.489456830689296
35.0606780052185 0.489448368372617
35.0613796710968 0.489525902296135
35.0658962726593 0.489516206008917
35.0666522979736 0.489595247351147
35.0712759494781 0.489585954585197
35.0726585388184 0.489666317320676
35.0764634609222 0.489656833131211
35.0775010585785 0.489737412322369
35.0817241668701 0.489727674674796
35.0832772254944 0.48980890413377
35.0869500637054 0.48980001223375
35.0879218578339 0.48988187655798
35.0924367904663 0.489873953028418
35.0934977531433 0.489956691365796
35.0981318950653 0.489950027591779
35.0988779067993 0.490033601099354
35.1028649806976 0.490028070459867
35.1035947799683 0.490111091286237
35.104576587677 0.490111091286237
35.1047668457031 0.490111091286237
35.1082360744476 0.490106867185056
35.1087689399719 0.490190441524743
35.1134765148163 0.490187946432712
35.1143929958344 0.490271335138041
35.1186876296997 0.490270344465618
35.1197288036346 0.490353932899618
35.1239581108093 0.490354919640742
35.1245610713959 0.49043767900215
35.1291525363922 0.490440395396732
35.1298274993896 0.490522858798612
35.134482383728 0.490527200867894
35.1350774765015 0.490609740535634
35.1398305892944 0.490615274555778
35.1403651237488 0.490696738797753
35.1448502540588 0.490704092753042
35.1456565856934 0.490783937451741
35.1501121520996 0.490792112592527
35.1509807109833 0.49087136673653
35.1544609069824 0.49087136673653
35.1546676158905 0.49087136673653
35.1561431884766 0.490948940477102
35.1567740440369 0.490957460377035
35.1607999801636 0.490966491552892
35.1616332530975 0.491042711534758
35.1659150123596 0.491052773921913
35.1667160987854 0.491127624489276
35.1713008880615 0.491137759080323
35.1720168590546 0.491212030151197
35.1765863895416 0.491222611860246
35.1773037910461 0.491294813577842
35.1825726032257 0.491366274960327
35.1831881999969 0.491376127936734
35.1869432926178 0.491386355012816
35.187929391861 0.491457279903511
35.1923851966858 0.491468294640046
35.1928536891937 0.491540484931889
35.1975913047791 0.491551149146151
35.1984353065491 0.49162409150713
35.2000455856323 0.49162409150713
35.2001261711121 0.49162409150713
35.20281457901 0.491635432025225
35.2036318778992 0.491709433123548
35.2079253196716 0.491721070573986
35.2088809013367 0.491796338019249
35.2136998176575 0.491808365895726
35.2140905857086 0.491886042290586
35.2185451984406 0.491898995013547
35.2193312644958 0.491978993461194
35.2238481044769 0.491992198485704
35.22456407547 0.49207388381765
35.228994846344 0.49208852410498
35.2297809123993 0.492173549575539
35.2342629432678 0.492188817851325
35.2350959777832 0.492277119082726
35.2396395206451 0.492293638800652
35.2406086921692 0.492383633776812
35.2448906898499 0.492400933155364
35.245701789856 0.49249363825014
35.2487185001373 0.49249363825014
35.2487795352936 0.49249363825014
35.2501103878021 0.49251260778111
35.2508068084717 0.492608157917696
35.2555582523346 0.492628520213224
35.2562458515167 0.492726443224281
35.2612063884735 0.492748915590377
35.2618820667267 0.492848522130384
35.2659111022949 0.492874255234235
35.2667121887207 0.492976232769658
35.2713267803192 0.493005639868945
35.2718873023987 0.493109778218198
35.2764573097229 0.493141802968292
35.2772204875946 0.493246689674262
35.2819049358368 0.493281459511964
35.2827935218811 0.493388791017263
35.2877209186554 0.493425908586515
35.2884857654572 0.493535727957992
35.2923123836517 0.493577397512327
35.2929863929749 0.49368905895138
35.2975978851318 0.493733415764221
35.298291683197 0.493849792121924
35.2999410629272 0.493849792121924
35.3000245094299 0.493849792121924
35.3028063774109 0.493898597117387
35.3034529685974 0.494016655152337
35.307989358902 0.494068157865899
35.3087043762207 0.494190187049975
35.3137619495392 0.494243417297415
35.3147377967834 0.494369525799347
35.3185005187988 0.494426980428255
35.3201057910919 0.494557240413
35.3237628936768 0.494618255500736
35.3245992660522 0.494753801668491
35.3295879364014 0.494816450601796
35.3297336101532 0.494955473564879
35.3344566822052 0.495022076871731
35.335853099823 0.495166529700519
35.3399159908295 0.495235620461092
35.3403797149658 0.49538397908437
35.3449432849884 0.495456549766376
35.34592628479 0.495609579913517
35.3502097129822 0.495684947196842
35.3509097099304 0.495842407663123
35.3541011810303 0.495842407663123
35.3542523384094 0.495842407663123
35.3555338382721 0.495922473062636
35.3564202785492 0.49608332473363
35.3610384464264 0.496166618676308
35.3614695072174 0.496329368958842
35.3659572601318 0.496417413257771
35.366797208786 0.496582635751379
35.3712577819824 0.496673780992983
35.3718960285187 0.496841543738371
35.3764998912811 0.496936226132913
35.3777508735657 0.497105958556535
35.3822662830353 0.497202463274919
35.3828961849213 0.497372026384732
35.3876502513885 0.497473207896868
35.3879671096802 0.497645132761822
35.3924269676208 0.497749416073747
35.3931112289429 0.49792403331461
35.4098620414734 0.498032237639868
35.4108185768127 0.498032237639868
35.4109256267548 0.498206894968302
35.4110214710236 0.498206894968302
35.4111526012421 0.498316457797914
35.4112510681152 0.498492217623643
35.4113597869873 0.498606981259098
35.4114556312561 0.498784364815296
35.4136965274811 0.498899989762798
35.4140524864197 0.499079847469885
35.4190471172333 0.499199076583232
35.419661283493 0.499380518628505
35.4237999916077 0.499502996045458
35.4248452186584 0.499684481455989
35.4289991855621 0.499809020270432
35.429764509201 0.499992029640908
35.4345409870148 0.500119743372055
35.4351902008057 0.500303281431887
35.4397583007812 0.500435684800371
35.4403297901154 0.500621305676201
35.4448699951172 0.50075551984521
35.445633649826 0.500941178046101
35.4500467777252 0.501078858786373
35.4508633613586 0.501264186908573
35.451456785202 0.501264186908573
35.4515225887299 0.501264186908573
35.4554345607758 0.501404893175317
35.4563112258911 0.501589535450103
35.4605901241302 0.501733578089331
35.4614253044128 0.501917731393061
35.4658555984497 0.50206368278122
35.4671211242676 0.502246399947139
35.4712166786194 0.502394807592323
35.4719769954681 0.502577549964268
35.4764356613159 0.502725319167779
35.4777488708496 0.502905142331848
35.4816699028015 0.503054861942274
35.4825761318207 0.503232728310972
35.4868791103363 0.503381694952306
35.4881281852722 0.503557492419063
35.4923369884491 0.503706489536008
35.4930334091187 0.503881527413886
35.4977498054504 0.50402818892746
35.4985797405243 0.504201604977633
35.4989376068115 0.504201604977633
35.4989790916443 0.504201604977633
35.5027265548706 0.504348604839358
35.5035872459412 0.50451749861971
35.5080463886261 0.504661308588541
35.5086665153503 0.504830509953271
35.5134263038635 0.504970773530309
35.5143983364105 0.50513719858725
35.5188028812408 0.505274622974933
35.519602060318 0.505436956099135
35.524055480957 0.505572575517905
35.5246040821075 0.505731268131032
35.5290179252625 0.505864022383428
35.5299341678619 0.506021129263319
35.5346066951752 0.506152504824142
35.5351202487946 0.50630729977273
35.5396265983582 0.5064372325425
35.5403265953064 0.506587882775368
35.5448403358459 0.506714341879839
35.5456480979919 0.5068612101408
35.5491306781769 0.5068612101408
35.5492250919342 0.5068612101408
35.5502073764801 0.506987087367683
35.550948381424 0.507129778213103
35.5555255413055 0.507254892112973
35.5562949180603 0.507392777684346
35.56059217453 0.507514656161119
35.5613415241241 0.507648364163168
35.56583070755 0.507767267651673
35.566633939743 0.5078963172355
35.5712885856628 0.508010722691225
35.5724904537201 0.508133905385289
35.5764298439026 0.508248239395746
35.577659368515 0.508366401341625
35.5816488265991 0.508476514632682
35.5823972225189 0.508589281622907
35.5868661403656 0.508697849826807
35.5879774093628 0.508806992103296
35.5924503803253 0.508907293526954
35.5933547019958 0.509011188111065
35.5976500511169 0.509110228277942
35.599157333374 0.509209672618876
35.6013069152832 0.509209672618876
35.601461648941 0.509209672618876
35.6031138896942 0.509305411151445
35.6039760112762 0.509401023078408
35.6082065105438 0.509493008761209
35.6089904308319 0.509584094886963
35.6141209602356 0.509671968102882
35.6145596504211 0.509761142947862
35.6185541152954 0.509847647715519
35.6192948818207 0.509932490411935
35.6237428188324 0.510017263299017
35.624566078186 0.510099087158073
35.628974199295 0.510181447780284
35.6299459934235 0.51026085961312
35.6345043182373 0.510341615610661
35.6352088451385 0.510418012019489
35.6397495269775 0.510497374649974
35.6405770778656 0.510569535422992
35.6449677944183 0.510645877075737
35.6459209918976 0.510715028831685
35.6501140594482 0.510787584341313
35.6511936187744 0.510851858878615
35.6522576808929 0.510851858878615
35.6523811817169 0.510851858878615
35.6554667949677 0.510920834266427
35.6562938690186 0.510981358693813
35.6606407165527 0.511047354263594
35.661500453949 0.511101830820772
35.665855884552 0.511162557111499
35.6677675247192 0.511212287672362
35.6712265014648 0.511268444816663
35.6721789836884 0.5113120474909
35.6764242649078 0.511362449614144
35.6772532463074 0.511400438401463
35.6822612285614 0.511447183903365
35.6833398342133 0.511480672299524
35.6869938373566 0.511518508487305
35.6880013942719 0.511545394642151
35.6923727989197 0.511581001973779
35.6932168006897 0.511601982068054
35.697624206543 0.511633081518949
35.6994466781616 0.511648055295301
35.7017951011658 0.511648055295301
35.7019176483154 0.511648055295301
35.7035789489746 0.511657441428051
35.7041118144989 0.511688615279954
35.7083699703217 0.511714301871096
35.7089104652405 0.51171826401523
35.7139863967896 0.511716388575567
35.7146227359772 0.511740099094158
35.7186017036438 0.511762281240701
35.7193834781647 0.511754646749274
35.7238008975983 0.511775746975118
35.7245914936066 0.511762610974285
35.7290058135986 0.511782275819866
35.7299721240997 0.51176429182964
35.7343802452087 0.511782232481801
35.7350687980652 0.511759009957882
35.739718914032 0.511774328379041
35.7406616210938 0.511745731368477
35.7449498176575 0.511758529432377
35.7457609176636 0.511726235685557
35.7502789497375 0.51173456002764
35.7512040138245 0.511697683368129
35.7545020580292 0.511697683368129
35.7547399997711 0.511697683368129
35.7556335926056 0.511701258643668
35.7561964988708 0.511660348691451
35.7609424591064 0.511658749551462
35.7617251873016 0.511614473718418
35.7660632133484 0.511609175634723
35.7669425010681 0.511560766874514
35.7713232040405 0.511543167123529
35.7732515335083 0.511492405522454
35.7765707969666 0.511469643473496
35.7774434089661 0.511416015358475
35.7818262577057 0.511388975877242
35.7826957702637 0.511332652802073
35.7871346473694 0.511298242892906
35.7879304885864 0.511238155965584
35.7925806045532 0.511197394762346
35.793123960495 0.511134872023623
35.7975599765778 0.51108803880175
35.799097776413 0.511023273736306
35.802964925766 0.510969013730329
35.8035454750061 0.510900968965724
35.8046724796295 0.510900968965724
35.8048667907715 0.510900968965724
35.8080863952637 0.510843886644825
35.8089277744293 0.510771605657907
35.8134961128235 0.51071054727684
35.814088344574 0.510633211864246
35.818540096283 0.510565900450058
35.8194432258606 0.510484178395389
35.8237392902374 0.510413930356362
35.8246874809265 0.510328487802893
35.8289411067963 0.51025720289663
35.8298528194427 0.510167846876163
35.8343665599823 0.510094195874173
35.8351225852966 0.510000197861554
35.8402621746063 0.509924164576091
35.8405840396881 0.50982634397704
35.8448715209961 0.509748727122104
35.8464448451996 0.509648189004743
35.8498973846436 0.509648189004743
35.8499772548676 0.509648189004743
35.8500311374664 0.509564780612727
35.8511352539062 0.509459304439787
35.8556842803955 0.509375888135778
35.8560588359833 0.509268086193015
35.8606674671173 0.509182485852017
35.861563205719 0.509072142433362
35.8658328056335 0.508984721560999
35.8667182922363 0.508871068560867
35.8712193965912 0.50878150220507
35.8721513748169 0.508667433548908
35.8764238357544 0.508576060417125
35.8773512840271 0.50845993188167
35.881863117218 0.508368615641887
35.8831305503845 0.508250884783904
35.8874068260193 0.508156380575584
35.8881070613861 0.508036201281691
35.8924102783203 0.507937361314342
35.8933374881744 0.507814716878453
35.8975903987885 0.507713876387793
35.9001150131226 0.507589208552707
35.9028584957123 0.507484441921083
35.9039640426636 0.507354398624617
35.9045069217682 0.507354398624617
35.9046802520752 0.507354398624617
35.908105134964 0.507246549468551
35.9089369773865 0.507111748984719
35.9133865833282 0.507002138617247
35.9141163825989 0.506862563050121
35.9186244010925 0.506744740225564
35.9192709922791 0.506600924910418
35.923877954483 0.506477517971763
35.9246687889099 0.506330513028391
35.9291098117828 0.506205020384116
35.9299421310425 0.506052242228967
35.9344835281372 0.505918046360902
35.935530424118 0.505760287492326
35.9398322105408 0.505619217455548
35.9408423900604 0.505456784261172
35.9449262619019 0.505309397521727
35.9456746578217 0.505144467830622
35.9501643180847 0.504991984551533
35.9509160518646 0.504823710140783
35.9543545246124 0.504823710140783
35.9545865058899 0.504823710140783
35.9562022686005 0.50465289273993
35.9570109844208 0.504494245538303
35.9607379436493 0.504332032580077
35.9614119529724 0.504161236594851
35.9658889770508 0.503992174638348
35.9667456150055 0.503819235061412
35.9712879657745 0.503646521164582
35.9720876216888 0.503473298450142
35.9765412807465 0.503299202614117
35.9782931804657 0.50312836978284
35.9817538261414 0.502952304082453
35.9828615188599 0.502779885687563
35.9869520664215 0.50259984014095
35.9880831241608 0.502428099128987
35.9922440052032 0.502247184154385
35.9934198856354 0.50207572286347
35.9977397918701 0.50189062748885
35.9983804225922 0.501719529733136
36.000107049942 0.501719529733136
36.0001993179321 0.501719529733136
36.0030357837677 0.501532977787579
36.0037984848022 0.50136101932053
36.0086669921875 0.501172745366216
36.0096280574799 0.501002039104851
36.0134491920471 0.500810539702003
36.0141968727112 0.500640064602961
36.018482208252 0.500441978542202
36.0196633338928 0.500272293474858
36.0237231254578 0.500069752364642
36.0246293544769 0.499901553365099
36.0290758609772 0.499695826454458
36.029914855957 0.499527965096981
36.0345931053162 0.499316006067645
36.035418510437 0.499148408725053
36.0396738052368 0.498928306613675
36.0404620170593 0.498763158513666
36.044887304306 0.498537829714738
36.045667886734 0.498373806200034
36.0488743782043 0.498373806200034
36.0489346981049 0.498373806200034
36.0501108169556 0.498140231763614
36.0507559776306 0.497979267941947
36.0558693408966 0.497739578940442
36.0562415122986 0.497580097757723
36.0606369972229 0.497333991006356
36.0626473426819 0.497178217531152
36.0659213066101 0.496927334255132
36.0667922496796 0.496775318867282
36.0712032318115 0.496518932866568
36.071959733963 0.496370003564422
36.0764412879944 0.496110697575096
36.0773694515228 0.495966657311436
36.0816860198975 0.495704342944488
36.0828237533569 0.495564176461704
36.0869255065918 0.495297702892266
36.087723493576 0.495159997745674
36.0922331809998 0.494891447588527
36.0940217971802 0.494758728458329
36.0977017879486 0.494490381019415
36.0984120368958 0.494360995444026
36.099552154541 0.494360995444026
36.0996046066284 0.494360995444026
36.1042714118958 0.494091161035106
36.1048016548157 0.493965621857664
36.1080656051636 0.493696346822165
36.108749628067 0.493574891217829
36.1133263111115 0.493301964871153
36.1140880584717 0.493185581145782
36.1187429428101 0.49290857105587
36.1197907924652 0.492795353274552
36.1239562034607 0.492514235235043
36.1247799396515 0.492406240559598
36.1295804977417 0.492126602817166
36.1298604011536 0.492023201238346
36.1345474720001 0.491737590283073
36.1353693008423 0.491637607870832
36.1396927833557 0.491347527465595
36.1403863430023 0.491253223106785
36.1449279785156 0.490958893422037
36.1456353664398 0.49086955298709
36.150089263916 0.490571422269395
36.1508123874664 0.490487766105897
36.1520738601685 0.490487766105897
36.1521961688995 0.490487766105897
36.1555089950562 0.490186223281507
36.1565618515015 0.490109029509352
36.1606900691986 0.489805458545457
36.161581993103 0.489734291548659
36.1659317016602 0.489429098091595
36.1670010089874 0.489364900613093
36.171205997467 0.489063061912703
36.172283411026 0.489005225548268
36.1763935089111 0.48870595248832
36.1775357723236 0.488654084566006
36.1816968917847 0.488359294065376
36.1825659275055 0.488314439433294
36.1869316101074 0.488021992123261
36.1882479190826 0.487983291645332
36.1921899318695 0.487696185944518
36.1936509609222 0.487663710250407
36.197984457016 0.487382494714373
36.1984031200409 0.487357646821758
36.2028691768646 0.487081583828651
36.2032628059387 0.487081583828651
36.2034709453583 0.487081583828651
36.2035965919495 0.487062630453075
36.2083370685577 0.48679022490888
36.2087399959564 0.486778911324239
36.2132475376129 0.486510218610587
36.2142369747162 0.486505424148902
36.2187466621399 0.486236054450719
36.2192668914795 0.486237109564464
36.2237784862518 0.485971732271537
36.2246069908142 0.485979461008604
36.2289791107178 0.485715518050732
36.2297728061676 0.485729422034092
36.2342953681946 0.485464813817042
36.2351312637329 0.485486632290678
36.2396466732025 0.485217278234995
36.2407393455505 0.485244556836085
36.2448093891144 0.484973171521519
36.2458341121674 0.485007136760346
36.2503564357758 0.484735041362013
36.250837802887 0.48477510979487
36.2532365322113 0.48477510979487
36.253472328186 0.48477510979487
36.2562522888184 0.484502165818095
36.2571797370911 0.484549062435892
36.2607204914093 0.484275350736782
36.261456489563 0.484328386214404
36.2658309936523 0.484054348118678
36.2666833400726 0.484114100143883
36.2712113857269 0.483839839945274
36.2720119953156 0.483905796654701
36.2764320373535 0.483635029545985
36.2778038978577 0.483705826972067
36.2817959785461 0.483435320937502
36.2825586795807 0.483511756512949
36.2869157791138 0.483244356952407
36.2880094051361 0.483326913589336
36.2926375865936 0.483062141617053
36.2939474582672 0.483150074141948
36.2974851131439 0.482888756876384
36.2988810539246 0.482981996051609
36.3002862930298 0.482981996051609
36.300369977951 0.482981996051609
36.3030498027802 0.482723487969521
36.3035144805908 0.482824022745988
36.3089950084686 0.482929198164879
36.3094644546509 0.482673342425869
36.313766002655 0.482420591981783
36.3143920898438 0.48253234495444
36.3188979625702 0.482280828030049
36.3201105594635 0.482396459038363
36.3239188194275 0.482145532894019
36.3246426582336 0.482266673024819
36.3290581703186 0.482018399682553
36.32981300354 0.482145278343903
36.3343207836151 0.481892648290553
36.3351147174835 0.482023406835868
36.339879989624 0.481769849105059
36.3406164646149 0.481904699208392
36.3450183868408 0.481648270154682
36.3458342552185 0.481785950292689
36.3486499786377 0.481785950292689
36.3487019538879 0.481785950292689
36.3500998020172 0.481527969565818
36.3508245944977 0.481670171434707
36.355418920517 0.481408830317145
36.3560438156128 0.481554889604268
36.3605763912201 0.481290288467244
36.3612940311432 0.481439203268936
36.3660004138947 0.481171589114956
36.3668129444122 0.481323032088601
36.3717548847198 0.481050530223457
36.372816324234 0.481205192323502
36.3764779567719 0.480929335501253
36.3776581287384 0.48108725763831
36.3822538852692 0.480811591943387
36.3832952976227 0.480971533628712
36.3870375156403 0.480692459653693
36.3883216381073 0.480856941135665
36.3923516273499 0.480576488214624
36.3930535316467 0.48074593320319
36.3974847793579 0.480465132152486
36.3984386920929 0.480638106532413
36.3990013599396 0.480638106532413
36.3990528583527 0.480638106532413
36.402932882309 0.480357475133488
36.4037773609161 0.480534751068268
36.4079668521881 0.480252849980724
36.4089322090149 0.480434900689303
36.4136579036713 0.48014918543166
36.4141638278961 0.480334870736793
36.418913602829 0.480050302065679
36.4192810058594 0.480240866093415
36.4242670536041 0.479954113256198
36.4247694015503 0.48014855417549
36.4290797710419 0.479860064557541
36.4299309253693 0.480057366345145
36.4351367950439 0.480257053976131
36.4359242916107 0.479965735458013
36.4396994113922 0.479670713094766
36.4404439926147 0.479873563713858
36.444885969162 0.479574523459529
36.4457521438599 0.479780465990484
36.4501132965088 0.479476334461181
36.4508051872253 0.479476334461181
36.4508984088898 0.479476334461181
36.4509696960449 0.479684414796388
36.4554634094238 0.479376142283157
36.456148147583 0.479585858814276
36.4606494903564 0.479270955226696
36.4617917537689 0.479481433128571
36.4658598899841 0.479161965477965
36.4668629169464 0.479372451513165
36.4712467193604 0.479048272095397
36.4719212055206 0.479260770450797
36.476377248764 0.478932028860703
36.4774372577667 0.479144765852187
36.4818112850189 0.478817318601945
36.4824573993683 0.479028427416029
36.4869976043701 0.478697757234415
36.488178730011 0.478909009510399
36.5001933574677 0.478575147602162
36.5009803771973 0.478787708475461
36.5010533332825 0.478452585381012
36.5011084079742 0.478665826109915
36.5018219947815 0.478665826109915
36.5019252300262 0.478665826109915
36.5034692287445 0.478331470663035
36.5039637088776 0.478541695457734
36.50821352005 0.478208850040433
36.5088379383087 0.478420988145139
36.5138618946075 0.478088641803692
36.5141096115112 0.478300590857553
36.518958568573 0.477969545350491
36.5194439888 0.478181364535008
36.5251009464264 0.477852199630507
36.5258769989014 0.478062342947423
36.5291349887848 0.477730109540861
36.529746055603 0.477940600975851
36.5345270633698 0.477607932412526
36.5351097583771 0.477818072841192
36.5410742759705 0.477487729352942
36.5413475036621 0.477699152256287
36.5448977947235 0.477363405333352
36.5455911159515 0.477573155591798
36.5500164031982 0.477234234320578
36.5509762763977 0.47744125972131
36.5512464046478 0.47744125972131
36.5513401031494 0.47744125972131
36.5553939342499 0.477098782998976
36.5562574863434 0.477302902786531
36.5606105327606 0.476956197590502
36.5615258216858 0.477156436438228
36.5659408569336 0.476805296651453
36.5679295063019 0.477000172980733
36.5712130069733 0.476644712597138
36.5720841884613 0.476833913081991
36.5764071941376 0.476475090685334
36.5772638320923 0.476656449783488
36.5817558765411 0.47629805104903
36.5830569267273 0.476469511807489
36.5871579647064 0.476109138727856
36.5880393981934 0.476271060016293
36.5923371315002 0.475907952768777
36.5933151245117 0.476059832561631
36.5987610816956 0.47569926145634
36.5995292663574 0.475837874307502
36.6011273860931 0.475837874307502
36.6012260913849 0.475837874307502
36.6033871173859 0.475478389764088
36.6039519309998 0.475602515736001
36.6078901290894 0.475243612781537
36.6086182594299 0.47535103802835
36.6132395267487 0.474997923229163
36.6143107414246 0.475090466305539
36.6187038421631 0.474736797169325
36.6195728778839 0.474809848908651
36.623681306839 0.474462623835434
36.6247434616089 0.474519451549701
36.6288859844208 0.474173576497822
36.6299419403076 0.474211638039527
36.6348340511322 0.473871778830306
36.6354298591614 0.47389281521328
36.6397676467896 0.473552187132865
36.6408128738403 0.473554458557666
36.6449522972107 0.473213827558974
36.6456670761108 0.473198452623505
36.6502163410187 0.472856190049352
36.6510469913483 0.472856190049352
36.6511673927307 0.472856190049352
36.6512215137482 0.472823740209385
36.6554667949677 0.472486939613637
36.6562094688416 0.472438922555907
36.6606271266937 0.472100371171512
36.6614027023315 0.472038370399305
36.6658790111542 0.471698219353011
36.6667568683624 0.471623860679261
36.6716015338898 0.471286257029932
36.6720108985901 0.471202566438107
36.6764187812805 0.470867426423119
36.6775457859039 0.470775698155491
36.6817762851715 0.47044043877863
36.6829490661621 0.470341871988363
36.6869978904724 0.470008447271365
36.6881473064423 0.469905565506194
36.692990064621 0.469571298345597
36.6944544315338 0.469466618191668
36.69766664505 0.469133705896935
36.6983807086945 0.469027598698028
36.7009835243225 0.469027598698028
36.7011280059814 0.469027598698028
36.7029006481171 0.468696350083717
36.704151391983 0.468590861432147
36.7079100608826 0.468260960088865
36.7091035842896 0.468156428767019
36.7133727073669 0.467827717492825
36.7140185832977 0.46772585050399
36.7185943126678 0.46739918635328
36.7202038764954 0.467300899622977
36.7237555980682 0.466968254301398
36.7254071235657 0.466873057101067
36.7290019989014 0.466545112105271
36.7298691272736 0.46645438725878
36.7345178127289 0.466122983267352
36.735543012619 0.46603488005444
36.7403879165649 0.465950896962132
36.7410268783569 0.465619246829621
36.7448816299438 0.465282324267318
36.7457973957062 0.465201851901471
36.7500419616699 0.4648686118215
36.7508091926575 0.4648686118215
36.7509255409241 0.4648686118215
36.7510056495667 0.464791570948873
36.7561039924622 0.464717786885039
36.7570703029633 0.464383580346869
36.7606143951416 0.464046369155345
36.7613759040833 0.463975000092395
36.7658040523529 0.463639248621696
36.7666065692902 0.463570388936852
36.7714433670044 0.463238465147544
36.7723996639252 0.463171903106312
36.7764163017273 0.462842541798043
36.7772974967957 0.462778225098119
36.7817196846008 0.46245168954045
36.7825975418091 0.462389037964341
36.7870275974274 0.462063307352908
36.7878224849701 0.462002567052308
36.7931795120239 0.461682092619816
36.7938990592957 0.461623132547607
36.7978086471558 0.461301384560666
36.7985637187958 0.461244444784153
36.8009583950043 0.461244444784153
36.8010680675507 0.461244444784153
36.8027312755585 0.460928091997498
36.8040904998779 0.460871417113979
36.8086733818054 0.460561545902742
36.8089785575867 0.460506649950425
36.8132810592651 0.46019342237041
36.8139605522156 0.460140107464613
36.8187329769135 0.459830288482637
36.8209431171417 0.45977897689596
36.8237152099609 0.459470758750117
36.8249564170837 0.459420477135043
36.828934431076 0.459111276830643
36.8297920227051 0.459061387813265
36.8344631195068 0.458753760903762
36.8351194858551 0.458704685701319
36.839724779129 0.458391413552798
36.8403472900391 0.458342299043165
36.84486079216 0.458030746662843
36.8457701206207 0.457982894703417
36.8500504493713 0.457670339157568
36.8508009910583 0.457670339157568
36.8508803844452 0.457670339157568
36.8519632816315 0.457623016093314
36.8554396629333 0.457312643664932
36.8560879230499 0.457265229831896
36.8606314659119 0.456951657106871
36.8614056110382 0.456904700485306
36.8658289909363 0.456591697369624
36.8666934967041 0.456544377742933
36.872111082077 0.456233557619383
36.8725047111511 0.456185870272888
36.8764345645905 0.455876810617518
36.8778693675995 0.455829235357228
36.8817439079285 0.455518135450896
36.8824830055237 0.455469764130523
36.8870615959167 0.455159118292683
36.88809633255 0.455109864965116
36.892306804657 0.454799014534374
36.8938021659851 0.454749113355499
36.8974897861481 0.45444358239212
36.8983867168427 0.454392848917504
36.9009501934052 0.454392848917504
36.901134967804 0.454392848917504
36.9028263092041 0.454084944011705
36.9037415981293 0.454033273429954
36.908576965332 0.453729276429474
36.9089975357056 0.453676437584432
36.9134523868561 0.453369227580036
36.9139440059662 0.453315095013917
36.9188365936279 0.453004572234841
36.9192254543304 0.452949452890043
36.9243323802948 0.452645439580572
36.9245645999908 0.452588906399296
36.9289991855621 0.452280252378128
36.9304347038269 0.4522226183423
36.9346172809601 0.451914655599402
36.9350759983063 0.451857042830017
36.9397048950195 0.451545808370261
36.9405784606934 0.45148854295826
36.9449093341827 0.45117578043586
36.9456675052643 0.45111989012575
36.9500489234924 0.450806318001212
36.9507927894592 0.450806318001212
36.9509556293488 0.450806318001212
36.9510548114777 0.450750537549972
36.9554288387299 0.450429565725016
36.9562239646912 0.450374333604482
36.9607529640198 0.450050071571057
36.96160197258 0.449996320122619
36.9658939838409 0.449668619048699
36.9667437076569 0.449616713408918
36.971718788147 0.449287683143563
36.9720010757446 0.44923728099861
36.9764273166656 0.448908828728791
36.9780488014221 0.448860843915657
36.9817328453064 0.448529711558198
36.9828011989594 0.448484911642152
36.9869785308838 0.448151611406388
36.9881105422974 0.448108077410757
36.9923009872437 0.44777477972465
36.9931035041809 0.447732164411908
36.9978673458099 0.447401821145846
36.9983143806458 0.447360344498111
37.0010097026825 0.447360344498111
37.0011100769043 0.447360344498111
37.0029101371765 0.44703105132003
37.0035502910614 0.446990559577707
37.0084369182587 0.446666234509103
37.0098009109497 0.446626969122683
37.014110326767 0.446589174323584
37.0147020816803 0.446266923080316
37.0194556713104 0.445944551190664
37.0203478336334 0.44590713763326
37.0237095355988 0.445589680218928
37.0257558822632 0.445553872544664
37.0290303230286 0.445234490749519
37.0299007892609 0.445198854010373
37.0344152450562 0.444873745891417
37.0352392196655 0.444838418892257
37.0402398109436 0.44451261984371
37.04154920578 0.444478116789471
37.044867515564 0.444146569506227
37.0457453727722 0.444111865315934
37.0503389835358 0.443777540452058
37.0508410930634 0.443742582912513
37.0509686470032 0.443742582912513
37.0510296821594 0.443742582912513
37.0554935932159 0.443401074654047
37.0562825202942 0.443365309165434
37.0608079433441 0.443020671880461
37.0613808631897 0.442984971464363
37.0658729076385 0.442636544911446
37.0666387081146 0.442600069449121
37.0715951919556 0.442250137486724
37.0721228122711 0.4422122967614
37.0764207839966 0.441856596802399
37.0772233009338 0.441817513239936
37.0817821025848 0.441460996367975
37.082624912262 0.441419538195953
37.0870163440704 0.441065096193096
37.0877776145935 0.441021994354428
37.0922775268555 0.440669676095921
37.093638420105 0.44062391637494
37.0983762741089 0.440274638229014
37.0987529754639 0.440227220094483
37.1010115146637 0.440227220094483
37.1011197566986 0.440227220094483
37.1033504009247 0.439883792170654
37.1039357185364 0.439835336564512
37.1079525947571 0.439487595648711
37.1087248325348 0.439436447282102
37.1133093833923 0.439090412460258
37.1141390800476 0.439036644670414
37.1191260814667 0.438687727024079
37.1196022033691 0.438631670217133
37.1237344741821 0.438289377320377
37.1245760917664 0.438231348241951
37.1291084289551 0.437891548682795
37.1298258304596 0.437831721824861
37.1346824169159 0.437489974132363
37.1353812217712 0.437427504105528
37.1400830745697 0.437087382773295
37.1404283046722 0.437022784873318
37.1448876857758 0.436683589939126
37.1458065509796 0.4366164098196
37.1500415802002 0.436275866540452
37.1511166095734 0.436275866540452
37.1512033939362 0.436275866540452
37.1518216133118 0.436205828601177
37.1554582118988 0.435865612359077
37.1560914516449 0.435793727944858
37.1612665653229 0.435456488024416
37.161750793457 0.435381676290221
37.1658401489258 0.435044102301176
37.1666588783264 0.43496623604388
37.1712257862091 0.434628942879794
37.1718935966492 0.434548015019963
37.1764214038849 0.434214499704052
37.1772119998932 0.434130382406647
37.1817378997803 0.43379962286296
37.1827623844147 0.433713455276439
37.1869773864746 0.433382959374024
37.1883246898651 0.433293718193712
37.1923277378082 0.43296317194268
37.1940958499908 0.432870793487687
37.1975371837616 0.432537945304831
37.1989567279816 0.43244206307331
37.2010297775269 0.43244206307331
37.2011234760284 0.43244206307331
37.2027904987335 0.432110680089425
37.2039127349854 0.432010077196665
37.2082636356354 0.431679591164069
37.208820104599 0.431575245639159
37.2134943008423 0.4312459092374
37.2144315242767 0.431137373379704
37.2186691761017 0.430813425975649
37.2192726135254 0.430700821871043
37.2241892814636 0.430375425201271
37.2247848510742 0.430259614492628
37.228964805603 0.429935774691842
37.230847120285 0.429815848975636
37.2345759868622 0.429490490107554
37.2350614070892 0.429365225490056
37.2406094074249 0.429235317110691
37.2409439086914 0.428906228954267
37.2448632717133 0.428578020543743
37.245707988739 0.428444208191614
37.2502181529999 0.428117517399618
37.2507572174072 0.428117517399618
37.2508699893951 0.428117517399618
37.2509298324585 0.427979773018904
37.2554092407227 0.427649845591831
37.2561810016632 0.427508158982601
37.2606089115143 0.427177251517582
37.2612762451172 0.427032505599416
37.265807390213 0.426699662584058
37.2666776180267 0.426551470984713
37.2712523937225 0.426216843697136
37.2720217704773 0.426066142622836
37.2765557765961 0.425735264691779
37.2774419784546 0.425583977301512
37.2819504737854 0.425251904594624
37.283034324646 0.425098682960864
37.2871322631836 0.424766116480432
37.2879998683929 0.424608753652333
37.2924544811249 0.424276447714394
37.2933211326599 0.42411770547172
37.2979459762573 0.423789949535608
37.2990822792053 0.423629737883837
37.3008871078491 0.423629737883837
37.3010029792786 0.423629737883837
37.3026947975159 0.423303930274314
37.3035428524017 0.423139739607842
37.3080248832703 0.422816882547819
37.3087244033813 0.42264972006398
37.3140099048615 0.422480466436236
37.3143692016602 0.422160492337771
37.3184525966644 0.421838491349479
37.3194069862366 0.421664758104862
37.3236873149872 0.421345656056794
37.3245341777802 0.421169602869183
37.3289921283722 0.42084917792633
37.329852104187 0.42066930356272
37.3343968391418 0.420349167515027
37.335239648819 0.420163780558067
37.3398571014404 0.419840293151817
37.3405799865723 0.419650693366727
37.344934463501 0.419325198618829
37.345963716507 0.419132702079207
37.3501770496368 0.41880750490368
37.3509929180145 0.418611666724734
37.3552145957947 0.418611666724734
37.3554260730743 0.418285255835982
37.3555300235748 0.418285255835982
37.3568942546844 0.418086390123775
37.3606822490692 0.417758357513704
37.361599445343 0.417557218822726
37.3659029006958 0.417229552228227
37.3667294979095 0.417026227045299
37.371285200119 0.416697115471564
37.3720998764038 0.416490996084493
37.3764541149139 0.416166397888581
37.3785347938538 0.415960822232356
37.3817451000214 0.415635961174664
37.3828527927399 0.415429089693115
37.3869524002075 0.415103528451704
37.3880929946899 0.414893633394992
37.3928217887878 0.414570996341504
37.3930017948151 0.414357246950031
37.3975315093994 0.414035999382666
37.3986330032349 0.413820506081378
37.4031579494476 0.413501476056812
37.4034821987152 0.413280304079802
37.4048879146576 0.413280304079802
37.4050760269165 0.413280304079802
37.4083545207977 0.412962532492426
37.4089233875275 0.412737450873952
37.4132969379425 0.41241735391942
37.414003610611 0.412189385445679
37.4188055992126 0.411871910254155
37.419340133667 0.411637778816335
37.4237856864929 0.411321803117084
37.4247832298279 0.411084534146151
37.4291121959686 0.410771160044741
37.4298419952393 0.410529128043372
37.4354724884033 0.410281395006367
37.4360492229462 0.4099630145602
37.4395587444305 0.409644737735209
37.4403066635132 0.409394419790064
37.444785118103 0.409074196681221
37.4455845355988 0.408823463374014
37.4499223232269 0.408823463374014
37.4500200748444 0.408823463374014
37.450343132019 0.40850265741288
37.4515438079834 0.408253452442835
37.4562528133392 0.408007270421339
37.4567131996155 0.407685891773422
37.4606034755707 0.407360199208445
37.4613687992096 0.407119262869475
37.4657757282257 0.406792747244475
37.4672453403473 0.406558668621502
37.4712488651276 0.406234848569129
37.4736757278442 0.406010310801924
37.476455450058 0.405685924809909
37.4773728847504 0.405472979024726
37.48166680336 0.405148155742788
37.4828867912292 0.404947315774924
37.4868946075439 0.404621869469454
37.4882855415344 0.404432894418273
37.4923090934753 0.404111203846517
37.4930098056793 0.403934541585348
37.4974720478058 0.403616792528105
37.4988574981689 0.403616792528105
37.4989082813263 0.403616792528105
37.4993495941162 0.403454048916968
37.5028512477875 0.403138560905226
37.5034391880035 0.402989784665049
37.5080327987671 0.402673731304775
37.5086705684662 0.402534226231758
37.5140717029572 0.402406185555434
37.5151770114899 0.402093394292433
37.5185945034027 0.401776906795218
37.5194644927979 0.40165684089433
37.5237557888031 0.401339365325682
37.5246233940125 0.401226802097054
37.5292007923126 0.400904782985375
37.5298504829407 0.400799148847734
37.5346381664276 0.400475178773351
37.5352177619934 0.400371378998343
37.539776802063 0.400039890825694
37.5404055118561 0.399939782613531
37.5449244976044 0.399606117538989
37.5456802845001 0.399506416389295
37.5493249893188 0.399506416389295
37.5494205951691 0.399506416389295
37.5507390499115 0.399166941534022
37.5511305332184 0.399070809693646
37.5553877353668 0.398727319818232
37.5569038391113 0.398631422971779
37.5605971813202 0.398285848368516
37.5613815784454 0.398190569689329
37.5658249855042 0.397841660997504
37.5667326450348 0.39774641785445
37.5713288784027 0.39739976920268
37.5721082687378 0.397303880493931
37.5765635967255 0.396960692026592
37.5777518749237 0.396865728547372
37.5818703174591 0.396525843373426
37.5834505558014 0.396429353935754
37.6006557941437 0.396095229874043
37.6016306877136 0.395995797132549
37.6017644405365 0.395668333902678
37.6018652915955 0.395569796277975
37.6019763946533 0.395243906338894
37.6020736694336 0.395145024706448
37.6028606891632 0.394822968650162
37.6035187244415 0.394722534839963
37.6045522689819 0.394722534839963
37.6048007011414 0.394722534839963
37.6080873012543 0.394403382123038
37.6090052127838 0.394301217765883
37.6138756275177 0.393986779327954
37.6144750118256 0.393882431431041
37.6187040805817 0.393571741265019
37.6196265220642 0.393466421514767
37.6238133907318 0.393153103262715
37.6246252059937 0.393044792712056
37.6290328502655 0.392735770879224
37.6298539638519 0.392626426043795
37.6344313621521 0.392315790376853
37.6352417469025 0.392206493204453
37.6406290531158 0.391891529416261
37.6415908336639 0.39177901277162
37.6449127197266 0.391460049542953
37.6456682682037 0.391347674077437
37.6501603126526 0.391030844667897
37.6508994102478 0.390917875412361
37.6555099487305 0.390917875412361
37.6557199954987 0.390596783627285
37.6558229923248 0.390596783627285
37.656445980072 0.390484143041346
37.6607143878937 0.390161677646547
37.6615545749664 0.390045626651687
37.6660079956055 0.389719783981792
37.6671557426453 0.389604476425973
37.6713624000549 0.389277523606484
37.6723747253418 0.389159124724167
37.6765666007996 0.388834927533565
37.6782059669495 0.388716493343793
37.6818125247955 0.388392659932773
37.6824119091034 0.388273102067187
37.6869232654572 0.387947897262376
37.6880939006805 0.387824583228796
37.692257642746 0.387501519802527
37.6929123401642 0.387376222678965
37.6975195407867 0.387057672370928
37.6990787982941 0.386930583935786
37.7034211158752 0.386614755649815
37.7037961483002 0.386478785843561
37.7039206027985 0.386478785843561
37.7039937973022 0.386478785843561
37.7079734802246 0.386168871494126
37.7086651325226 0.386026199171927
37.7139582633972 0.385719712531474
37.7144641876221 0.385572826083101
37.7187945842743 0.385269848358659
37.7197616100311 0.385117650578451
37.7237100601196 0.38481584666195
37.7245736122131 0.384656963801268
37.7290155887604 0.384357087696275
37.729829788208 0.384190097313892
37.7344996929169 0.38389026101235
37.7351312637329 0.383713946265953
37.7395746707916 0.38341248269491
37.7404789924622 0.383229263928985
37.7448089122772 0.382925607761927
37.745609998703 0.382731892389068
37.7493121623993 0.382731892389068
37.749382019043 0.382731892389068
37.7500665187836 0.382425826330814
37.750951051712 0.382226639383719
37.7553994655609 0.381917171803872
37.756397485733 0.381709327424509
37.7606003284454 0.381396256019449
37.761344909668 0.381181250727751
37.7658104896545 0.380865700393547
37.7666161060333 0.380641927290668
37.7718496322632 0.380322815894495
37.7721025943756 0.380090737377156
37.7764801979065 0.379774220364523
37.7776238918304 0.379536325008946
37.7818155288696 0.379218352506913
37.7828593254089 0.378974910848484
37.7869427204132 0.378656089323343
37.7877421379089 0.378404400147368
37.7928273677826 0.378088185073335
37.793464422226 0.377827119616189
37.7976720333099 0.377513439712653
37.7985134124756 0.377248765158392
37.7992858886719 0.377248765158392
37.7993693351746 0.377248765158392
37.8029518127441 0.376937895006627
37.8041110038757 0.376660365809684
37.8079481124878 0.376352256778729
37.8087422847748 0.376066058431589
37.813371181488 0.375761475396609
37.8141734600067 0.375470096516423
37.8184049129486 0.375162732085445
37.8205096721649 0.374861507271584
37.8237597942352 0.37455371844303
37.8246338367462 0.374246544992052
37.8289999961853 0.373940529464923
37.8298025131226 0.373622656485241
37.8344242572784 0.373313464735593
37.8352689743042 0.37298695044235
37.8398792743683 0.372674751844816
37.8411009311676 0.372342372677977
37.8453330993652 0.372025434836542
37.8458054065704 0.371684694607705
37.8500266075134 0.371363276485115
37.850120306015 0.371363276485115
37.850174665451 0.371363276485115
37.8512268066406 0.37101512779163
37.8555736541748 0.370689137291271
37.856146812439 0.370337729590354
37.8607006072998 0.370007215078607
37.8617720603943 0.369648810093055
37.8660917282104 0.369315845504036
37.8686053752899 0.36895299859533
37.8712794780731 0.368616819782688
37.8723978996277 0.368250873343488
37.8764522075653 0.367916952296151
37.8772060871124 0.367553128383498
37.8825714588165 0.367187025223519
37.883599281311 0.366854846578313
37.8871746063232 0.366522075724194
37.8877665996552 0.366151770941321
37.8923389911652 0.365821700439525
37.8929340839386 0.365447217869865
37.8976719379425 0.365120555077905
37.8992402553558 0.364743711493765
37.9029760360718 0.364420852505219
37.9038808345795 0.364420852505219
37.9041299819946 0.364420852505219
37.904266834259 0.364042329060274
37.9082577228546 0.363722963670762
37.909658908844 0.363342479441422
37.9141161441803 0.363025333568687
37.9146704673767 0.362641483600778
37.9188189506531 0.362325989060489
37.9196360111237 0.361936403969993
37.9242997169495 0.361621116472354
37.924601316452 0.361224935283562
37.9295132160187 0.360911184035085
37.9303495883942 0.360514145284237
37.9347040653229 0.36019705369798
37.9355597496033 0.359791721104274
37.939724445343 0.359468148987341
37.940655708313 0.359060232686852
37.9448997974396 0.358733875043928
37.9457333087921 0.358324111747146
37.9501967430115 0.357992652821591
37.9509384632111 0.357581517522141
37.9538722038269 0.357581517522141
37.9540438652039 0.357581517522141
37.9554951190948 0.357245237794767
37.9579463005066 0.356833843650922
37.9607679843903 0.356492730979324
37.9616258144379 0.356083219697026
37.9660108089447 0.3557380039008
37.966890335083 0.355330315553431
37.9713175296783 0.354985311310541
37.9721086025238 0.354587085265112
37.9765403270721 0.354241305880812
37.9773881435394 0.353850431181524
37.9818069934845 0.353504824202737
37.9827477931976 0.353118334959008
37.9870038032532 0.352772125724529
37.9877479076385 0.352385598475056
37.9933338165283 0.352009631617817
37.9940710067749 0.351667282935979
37.9977357387543 0.351329589614677
37.9984080791473 0.350960356062714
38.0005996227264 0.350960356062714
38.0007019042969 0.350960356062714
38.0027897357941 0.350629009045373
38.0036540031433 0.35026724332773
38.0079429149628 0.349936319362621
38.0087423324585 0.34957377851827
38.0133411884308 0.349249708932343
38.013950586319 0.348888663714332
38.0185651779175 0.348568605832859
38.0203478336334 0.348206127581743
38.0241479873657 0.347888171237323
38.0249252319336 0.347534365148603
38.0290777683258 0.347217620765457
38.0299088954926 0.346862204594269
38.0344319343567 0.346547038069742
38.0351145267487 0.346190174117185
38.0396845340729 0.345875513111755
38.0403490066528 0.345515879279514
38.0448853969574 0.345200135113965
38.0458211898804 0.344842946094515
38.0490350723267 0.344842946094515
38.0491018295288 0.344842946094515
38.050952911377 0.344487197749179
38.0512847900391 0.344172129447424
38.0554122924805 0.343856786747135
38.0561547279358 0.34350420613991
38.0606265068054 0.34318988121323
38.0615367889404 0.342840159131691
38.0660331249237 0.342527040421743
38.0669186115265 0.342182488812152
38.0712828636169 0.341872004378915
38.0720555782318 0.341531554572869
38.07643699646 0.341226638252013
38.0776410102844 0.340894382886361
38.0817296504974 0.340591270686978
38.0827820301056 0.34026124834935
38.0868933200836 0.339963894025108
38.0877389907837 0.339635468288253
38.0930325984955 0.33934580983095
38.0936369895935 0.339024347723956
38.0980150699615 0.338741748162225
38.0983726978302 0.338426873183878
38.099517583847 0.338426873183878
38.0995712280273 0.338426873183878
38.1029047966003 0.338151661878304
38.1037166118622 0.337836696856715
38.1079177856445 0.337568873757869
38.1095864772797 0.337259767126487
38.1134874820709 0.33699608847342
38.1147091388702 0.336687151284948
38.118537902832 0.336435151496353
38.1193587779999 0.336133771389372
38.1238489151001 0.335883532909219
38.1246616840363 0.335583912310363
38.1292071342468 0.335339842348463
38.1301445960999 0.335040616433301
38.1344256401062 0.334801869984601
38.1352758407593 0.334503460986238
38.1405472755432 0.334210872767439
38.1413447856903 0.333976935851989
38.1448917388916 0.333745702737456
38.1456818580627 0.333456804081298
38.1500496864319 0.333229988605437
38.1503615379333 0.333229988605437
38.1504378318787 0.333229988605437
38.1509103775024 0.332944299254763
38.1554358005524 0.33272247328666
38.156307220459 0.332440748248618
38.1606230735779 0.332222862133899
38.1613972187042 0.331944567895152
38.1658172607422 0.331732198903231
38.1666619777679 0.331454955825015
38.1712718009949 0.331247802472733
38.1727178096771 0.33097202382168
38.1763985157013 0.330773014757938
38.1771123409271 0.330501787378187
38.1819791793823 0.330308962860994
38.1829643249512 0.330037657896264
38.1869087219238 0.329849550177396
38.1879911422729 0.329576730811141
38.1923723220825 0.3293966759797
38.1932563781738 0.329126768723722
38.197536945343 0.328953842205926
38.1986565589905 0.32868381676147
38.2008547782898 0.32868381676147
38.2009603977203 0.32868381676147
38.2027657032013 0.328516544959254
38.2034685611725 0.328244901371317
38.2079999446869 0.328082253761864
38.2095301151276 0.327808100073376
38.2133054733276 0.327649932052385
38.2142727375031 0.327373302840524
38.2185051441193 0.327216699770321
38.2201256752014 0.326935462677454
38.2236983776093 0.326783930787368
38.2250761985779 0.326506440398624
38.2289822101593 0.326352198539979
38.2297763824463 0.326070728154531
38.234557390213 0.325918667068609
38.2349369525909 0.325635616150082
38.2400200366974 0.325482464887577
38.2407023906708 0.32519811057993
38.2448356151581 0.325044540432754
38.2456917762756 0.324756669358552
38.2501223087311 0.324602723759613
38.2504644393921 0.324602723759613
38.2505404949188 0.324602723759613
38.2508895397186 0.324312125837891
38.25541472435 0.324157331557856
38.2560539245605 0.323865346892796
38.260665178299 0.323709629878256
38.2631113529205 0.323416887696139
38.265852689743 0.32326117981634
38.2666811943054 0.322966755106015
38.2715582847595 0.322811745086246
38.272073507309 0.322516852725866
38.2763924598694 0.322364396627152
38.2775387763977 0.322072564570999
38.2817122936249 0.32192089701849
38.2827575206757 0.321627121174847
38.2869772911072 0.321476257157326
38.2882549762726 0.321179750910469
38.2923176288605 0.321030936094753
38.2929511070251 0.320731491111957
38.2975316047668 0.320584195731305
38.2984342575073 0.320286247175315
38.3005468845367 0.320286247175315
38.3006472587585 0.320286247175315
38.3027420043945 0.320140909435185
38.3034064769745 0.319841349733718
38.3078536987305 0.319697067321464
38.3089725971222 0.319394497376443
38.3135759830475 0.31925122152827
38.314014673233 0.318944245928303
38.3184533119202 0.318801034036948
38.3192460536957 0.318494494096052
38.323632478714 0.318349815581299
38.3245496749878 0.31803940211228
38.3290493488312 0.317896662117941
38.3300089836121 0.317582999715021
38.3343424797058 0.317437029034484
38.3357985019684 0.317116902811448
38.3401050567627 0.316969026970494
38.3405675888062 0.316644379524832
38.3448369503021 0.316493192732369
38.3456377983093 0.316164833603311
38.3501708507538 0.316009448078201
38.3503434658051 0.316009448078201
38.350447177887 0.316009448078201
38.3507783412933 0.315678022205434
38.3570899963379 0.31551931916852
38.3575999736786 0.315186621914218
38.3611240386963 0.315023461121349
38.3616855144501 0.314692618082994
38.3657631874084 0.314524944956668
38.3667743206024 0.31418905672508
38.3712809085846 0.314016426323965
38.372095823288 0.31368000899625
38.3763611316681 0.313504451539319
38.3773722648621 0.313171611978588
38.3817293643951 0.312991380863757
38.3825979232788 0.312658205732092
38.3870186805725 0.312472839445525
38.3881154060364 0.312139804823845
38.3922433853149 0.311951624093269
38.3934905529022 0.311620944764974
38.3980231285095 0.31142968481354
38.3986828327179 0.311096059916665
38.4005994796753 0.311096059916665
38.4007000923157 0.311096059916665
38.4028639793396 0.310902221414603
38.4034051895142 0.310570435187265
38.4082686901093 0.310374687707826
38.4086232185364 0.31003881666798
38.4141955375671 0.309839735460504
38.4147701263428 0.309501393859333
38.4184620380402 0.309298756876927
38.4192214012146 0.30896041381914
38.4236693382263 0.30875245401323
38.4245269298553 0.308407903832313
38.4295132160187 0.3081972727735
38.4299077987671 0.307848241877766
38.4344685077667 0.307633549682828
38.435042142868 0.307283120856056
38.4408776760101 0.306929033264689
38.4417176246643 0.306705669202795
38.4450123310089 0.306476280895573
38.4457104206085 0.306121783649193
38.4502205848694 0.305886058811341
38.4508001804352 0.305532196835662
38.4509310722351 0.305532196835662
38.4510500431061 0.305532196835662
38.4554545879364 0.305288078803014
38.4565513134003 0.304936809781281
38.4606711864471 0.304685282992716
38.4614768028259 0.304337344704928
38.4660604000092 0.304078012749732
38.4668509960175 0.303734077161404
38.4711844921112 0.303466854828611
38.4720876216888 0.303125890303519
38.4767680168152 0.302852907175987
38.4778583049774 0.302520382637313
38.4817757606506 0.302244598675722
38.4824397563934 0.301918287381329
38.4869773387909 0.301637893361989
38.4880576133728 0.301314388821409
38.4922351837158 0.301031459570609
38.4932780265808 0.300714835520734
38.4981098175049 0.300430150789818
38.4986464977264 0.300117084333108
38.5007712841034 0.300117084333108
38.5008788108826 0.300117084333108
38.5030407905579 0.29983084095453
38.5046362876892 0.299519603395902
38.5081732273102 0.29923276425125
38.5087568759918 0.298929629789117
38.5133821964264 0.298643885876525
38.5140588283539 0.2983390255839
38.5192158222198 0.298034244002038
38.5200715065002 0.297749003419203
38.5242757797241 0.297463333136673
38.5249578952789 0.297163343405229
38.529129743576 0.296877673408963
38.52987408638 0.296580302430421
38.5342879295349 0.296294873914773
38.5352265834808 0.29600017376928
38.5402750968933 0.295710865954178
38.5406045913696 0.295415751709529
38.5449407100677 0.295123662977174
38.5456640720367 0.294830875873282
38.5501797199249 0.294536934629466
38.5506966114044 0.294536934629466
38.5507986545563 0.294536934629466
38.5509638786316 0.294247976966005
38.5554144382477 0.293950816920766
38.5561344623566 0.293664008404815
38.5617551803589 0.29336377723876
38.5620622634888 0.293079746660807
38.5657958984375 0.292776024659864
38.5665912628174 0.292494008844819
38.5711331367493 0.292187824529205
38.5718023777008 0.291907894950007
38.5765817165375 0.291599435548616
38.5775139331818 0.291321802392483
38.5817964076996 0.291015322116674
38.5835583209991 0.290742105201912
38.5870406627655 0.290435940246673
38.5881254673004 0.290165842541461
38.5926394462585 0.289859264456843
38.5931012630463 0.289588468854364
38.5978488922119 0.289285779990434
38.5986227989197 0.289016812355276
38.6006894111633 0.289016812355276
38.6007738113403 0.289016812355276
38.6030352115631 0.288718719620921
38.6039056777954 0.288451205086965
38.6079657077789 0.28815798940179
38.6098265647888 0.287889376282191
38.6137852668762 0.287601476326121
38.6143355369568 0.287334570375386
38.6188485622406 0.287049190850968
38.619194984436 0.286776769333613
38.6238057613373 0.286493845839794
38.6245012283325 0.286222272739238
38.6291449069977 0.28594501043908
38.6300413608551 0.285673012569975
38.6344997882843 0.285400291491288
38.6352047920227 0.285123569211892
38.6397733688354 0.284851888850583
38.6405003070831 0.284571722100278
38.6450028419495 0.284303272318967
38.6458938121796 0.284018292190974
38.650203704834 0.28375106523219
38.6508994102478 0.283464246042779
38.6546700000763 0.283464246042779
38.6548318862915 0.283464246042779
38.6557559967041 0.283199709467771
38.6566100120544 0.282910291399979
38.6611533164978 0.282646939730222
38.6622681617737 0.282355187304219
38.6660485267639 0.282093931088106
38.6671760082245 0.28180035765662
38.6715030670166 0.281544053227672
38.67205286026 0.281253266688728
38.6766448020935 0.281004471476485
38.6773042678833 0.280714811294389
38.6818253993988 0.280472230687314
38.698575258255 0.280236112267104
38.6997556686401 0.279947349544946
38.6999416351318 0.279715624933859
38.7000410556793 0.27942806965805
38.7001385688782 0.279203004971976
38.7002241611481 0.278914543077184
38.7003180980682 0.278627074878343
38.7029478549957 0.278409134599156
38.7035992145538 0.278121742284929
38.7052299976349 0.278121742284929
38.7053899765015 0.278121742284929
38.7084536552429 0.27790865383533
38.7094714641571 0.277616704316981
38.714022397995 0.277321152249762
38.7149171829224 0.277111859185593
38.7193291187286 0.276907883649441
38.7197840213776 0.276608445790358
38.7240998744965 0.276408298510076
38.7245852947235 0.276105522359936
38.7290239334106 0.275908047587179
38.7297925949097 0.275598743364233
38.734354019165 0.275401557400232
38.7351198196411 0.275082861527335
38.7395660877228 0.2748850669554
38.7403004169464 0.274556994724398
38.7448279857635 0.274359564855452
38.7456669807434 0.274024314450371
38.7493245601654 0.274024314450371
38.7493996620178 0.274024314450371
38.7499933242798 0.273829259238877
38.7509119510651 0.273488438217566
38.7554593086243 0.273292743059941
38.7570018768311 0.272948495798514
38.7606492042542 0.272755453870596
38.7614259719849 0.272405803795916
38.7666532993317 0.272214372223726
38.7669451236725 0.271861691253998
38.7715537548065 0.271673251268044
38.7719438076019 0.271323271475355
38.7764160633087 0.271138926715724
38.7772357463837 0.270790203008128
38.781672000885 0.270607097017822
38.7827258110046 0.270257041528921
38.787517786026 0.270076115713326
38.7883679866791 0.269724401148858
38.7922718524933 0.269547037804125
38.7938492298126 0.26920074288613
38.7974383831024 0.269026776889977
38.7988657951355 0.269026776889977
38.7989258766174 0.269026776889977
38.7990033626556 0.268681898957056
38.8031399250031 0.268510281097093
38.8039619922638 0.268161420199526
38.8079404830933 0.26798988971527
38.8086051940918 0.267639863221151
38.8140549659729 0.267286983180221
38.8146934509277 0.267114926723833
38.8193123340607 0.266942207552556
38.8198225498199 0.266588106953217
38.8244051933289 0.266416591850226
38.8248257637024 0.266056177697194
38.8292155265808 0.265878737941927
38.8300116062164 0.265516111350177
38.8346209526062 0.265336699126749
38.8355481624603 0.264966564137008
38.8399064540863 0.264784786165723
38.8403298854828 0.26441146388748
38.8448629379272 0.264226271690652
38.8456468582153 0.2638507810722
38.8490142822266 0.2638507810722
38.8490707874298 0.2638507810722
38.8504467010498 0.2636606798028
38.8507947921753 0.263283362010847
38.8554041385651 0.263090277550714
38.8560745716095 0.262713997488971
38.8606057167053 0.262517423557074
38.8613641262054 0.262143393294368
38.8658187389374 0.261943798682302
38.8667089939117 0.261572067984618
38.8715600967407 0.261369493161686
38.8726258277893 0.261001904483044
38.8767373561859 0.260799412332368
38.8778848648071 0.260440300723167
38.881698846817 0.260236186853067
38.8828353881836 0.259879927505734
38.8868646621704 0.259672604174541
38.8881359100342 0.259322176702205
38.8922941684723 0.259113532221146
38.8932707309723 0.258768402625911
38.897730588913 0.258556713738622
38.8983964920044 0.258214408805237
38.899144411087 0.258214408805237
38.8992073535919 0.258214408805237
38.9033989906311 0.258000111028182
38.9037988185883 0.257656014708477
38.908239364624 0.257438201167934
38.9088203907013 0.257099210407737
38.9133965969086 0.256877424441142
38.9142339229584 0.25653882821082
38.9185667037964 0.256310018270952
38.9193465709686 0.255968987727481
38.9237420558929 0.2557323496278
38.9245223999023 0.255388696979809
38.9289798736572 0.255147014631015
38.929817199707 0.254803685455072
38.9344968795776 0.254555782861809
38.9354526996613 0.254211001283736
38.9396684169769 0.253953216862604
38.9405689239502 0.253603836433553
38.9448273181915 0.253336400338872
38.9456796646118 0.252987334276679
38.9491620063782 0.252987334276679
38.9492182731628 0.252987334276679
38.9501800537109 0.25271180120334
38.9511470794678 0.252363855723982
38.9560263156891 0.252080714884355
38.9562985897064 0.251734367035694
38.9606649875641 0.251443868659846
38.9613711833954 0.251099902418411
38.9658257961273 0.250802044547806
38.9666469097137 0.25046149535273
38.9711899757385 0.25015803714785
38.9722845554352 0.249821498307715
38.9764378070831 0.249516458588967
38.9772548675537 0.249188093447536
38.9816372394562 0.248879422118958
38.9825029373169 0.248556053536527
38.9868505001068 0.248242493967109
38.9881258010864 0.247921723258908
38.9923303127289 0.247604768966269
38.9931533336639 0.24728980235509
38.9975264072418 0.246972399645376
38.9987304210663 0.246658923486917
38.9991612434387 0.246658923486917
38.9992158412933 0.246658923486917
39.002690076828 0.246339964051405
39.0039269924164 0.246033053348531
39.0078933238983 0.245708737430566
39.0086438655853 0.245404006971773
39.013284444809 0.245075930013744
39.0141725540161 0.244770895024152
39.0184834003448 0.244442457612851
39.0193400382996 0.244137479282873
39.0237312316895 0.243805832051967
39.0245280265808 0.243503924406487
39.028938293457 0.243170885903286
39.0298862457275 0.242867956819739
39.0344607830048 0.242529119223114
39.0350790023804 0.242224920369055
39.0395567417145 0.24187926318963
39.0404446125031 0.24157175931138
39.0448219776154 0.241220265106753
39.0458130836487 0.240912400929515
39.0490972995758 0.240912400929515
39.0491600036621 0.240912400929515
39.0502874851227 0.240561454620597
39.0510241985321 0.240253881587239
39.0555980205536 0.239898842923364
39.0561535358429 0.239591274660536
39.0605933666229 0.23923449062051
39.0615665912628 0.238927490473142
39.0658233165741 0.238569142423726
39.0666773319244 0.238263252144394
39.071307182312 0.237904537194223
39.0721271038055 0.237599302063881
39.0764701366425 0.23724473919936
39.077267408371 0.236943337793411
39.0816569328308 0.236588725439218
39.0825197696686 0.236289216018538
39.0868644714355 0.235934120003363
39.0881142616272 0.235634257011222
39.0922417640686 0.235283277221408
39.0929234027863 0.234986288006838
39.0974533557892 0.234636961391394
39.0985851287842 0.234339287821786
39.0991473197937 0.234339287821786
39.0992035865784 0.234339287821786
39.1028192043304 0.233996074490194
39.1042358875275 0.233698707799798
39.1080229282379 0.233357499403805
39.1090269088745 0.233062136567506
39.1141510009766 0.232724185027409
39.114697933197 0.232424575075957
39.1185286045074 0.232089137696634
39.1193211078644 0.231789895396671
39.123991727829 0.231458468800693
39.1249206066132 0.231155311915746
39.1294641494751 0.230822123818626
39.1304004192352 0.230515931219475
39.1346790790558 0.230188445435388
39.1352710723877 0.229880365214064
39.140691280365 0.229551703299226
39.1409797668457 0.22924086823815
39.1448004245758 0.22891401335105
39.1456296443939 0.228601194209024
39.1491682529449 0.228601194209024
39.1492249965668 0.228601194209024
39.1506242752075 0.228273981865302
39.1513297557831 0.227959859349211
39.1556837558746 0.22763326552558
39.1571416854858 0.227318956520823
39.1606552600861 0.226993307889725
39.1614031791687 0.226679506080281
39.1658477783203 0.226354812450753
39.166620016098 0.226042280671498
39.1712331771851 0.225717648420777
39.1721396446228 0.225406741388232
39.1769642829895 0.225086195250881
39.1777939796448 0.224780519972061
39.1817235946655 0.224462415262456
39.1825325489044 0.224159227339881
39.1873800754547 0.22384236939137
39.1878697872162 0.223535396819233
39.1927719116211 0.223224211240478
39.1935350894928 0.222921764495946
39.1979444026947 0.222616097636845
39.1984541416168 0.222314382035486
39.1995856761932 0.222314382035486
39.1996693611145 0.222314382035486
39.202721118927 0.222014648539531
39.2041034698486 0.221712826771294
39.2081151008606 0.221421713160889
39.2087416648865 0.221117481924237
39.2134478092194 0.220832329681706
39.2141308784485 0.220524238103909
39.2188799381256 0.220246626049725
39.2199559211731 0.219934007234057
39.2240738868713 0.219664031366484
39.2249329090118 0.219349741764979
39.2289888858795 0.219089597071036
39.2298202514648 0.218771275290924
39.2344238758087 0.218513463707856
39.2350056171417 0.21819071557737
39.2396328449249 0.217939867697163
39.2405121326447 0.217610230228164
39.2449581623077 0.217361005139643
39.245805978775 0.217028404922667
39.2500197887421 0.217028404922667
39.2501223087311 0.217028404922667
39.2511579990387 0.216786505492191
39.2519516944885 0.216450994284983
39.2556290626526 0.216212357234643
39.2561092376709 0.215874583251935
39.2606906890869 0.215637470218485
39.2613945007324 0.215297918331548
39.2658123970032 0.215063466550738
39.266660451889 0.214723323682205
39.2711586952209 0.214490742433902
39.2721359729767 0.214150148360733
39.2764611244202 0.213922152190029
39.2789452075958 0.213585414663023
39.2817268371582 0.213362415049691
39.2827999591827 0.213026525488747
39.2868669033051 0.212805543406672
39.2882599830627 0.212469367692153
39.2922744750977 0.212252658486644
39.2932980060577 0.211919167328299
39.2977073192596 0.211707402767678
39.2983024120331 0.211375153706547
39.2992465496063 0.211375153706547
39.2992990016937 0.211375153706547
39.3030142784119 0.211168578405556
39.303719997406 0.210837390257622
39.307957649231 0.210633524156782
39.3086619377136 0.210299933756422
39.3139445781708 0.20996565955031
39.3143677711487 0.209767462483937
39.3190088272095 0.209569691843633
39.3198177814484 0.209236118037644
39.3240339756012 0.209038588226252
39.3246421813965 0.20870148290996
39.3289594650269 0.208506077581559
39.3297533988953 0.208168527608439
39.3343412876129 0.207972686473708
39.3350110054016 0.207629282449504
39.3396019935608 0.207431598020844
39.3404052257538 0.207085366261042
39.3448143005371 0.206885437417562
39.3458318710327 0.206537066354621
39.3495163917542 0.206537066354621
39.3496377468109 0.206537066354621
39.3502697944641 0.206333294059968
39.3508305549622 0.205984048366238
39.3553559780121 0.205778514290551
39.3561260700226 0.205428759650453
39.3606314659119 0.205220789276866
39.36146068573 0.204871957529613
39.3658158779144 0.204661360214712
39.3667848110199 0.204313973792643
39.3712749481201 0.20410281851559
39.3719391822815 0.203757311811698
39.3764774799347 0.203543727371543
39.3773005008698 0.203200831876732
39.3818039894104 0.202988611448195
39.3827347755432 0.202651938222479
39.3870294094086 0.202437491266338
39.3885037899017 0.202102366252387
39.3922777175903 0.201887232605341
39.3934478759766 0.201556408344517
39.3975601196289 0.201340842283665
39.3989210128784 0.201013265458913
39.4036481380463 0.200684658613767
39.4043645858765 0.200469005927296
39.4053704738617 0.200469005927296
39.4055819511414 0.200469005927296
39.4084041118622 0.200251494964477
39.4090263843536 0.199925906409925
39.4138271808624 0.199704904462269
39.4140775203705 0.199375099420904
39.4188323020935 0.199152574116962
39.4193387031555 0.198825185600703
39.4242384433746 0.198592783940251
39.4245111942291 0.198266628952221
39.4290103912354 0.198033256481702
39.4299094676971 0.197705153247467
39.4347383975983 0.197468769288345
39.4351327419281 0.197138500785283
39.4395980834961 0.196890373664275
39.4409241676331 0.196555973277823
39.4448568820953 0.196300212250796
39.4456658363342 0.195965851875799
39.4490022659302 0.195965851875799
39.4490630626678 0.195965851875799
39.4502284526825 0.195701420493338
39.451042175293 0.195367433690377
39.4557855129242 0.195095046136038
39.4565405845642 0.194761327799414
39.4605877399445 0.194479957306513
39.4615309238434 0.194146839575169
39.4659037590027 0.193856545275822
39.466726064682 0.193525009190708
39.4711925983429 0.193226117250408
39.4721446037292 0.19289668658107
39.4764699935913 0.192589307764086
39.4772183895111 0.192261703726402
39.4833340644836 0.191950187643689
39.4840524196625 0.191627907448668
39.4869794845581 0.191309866040049
39.4881148338318 0.190989970334511
39.4923448562622 0.190664926057389
39.4929699897766 0.19034185554643
39.4974849224091 0.190012738818391
39.498322725296 0.190012738818391
39.4983704090118 0.190012738818391
39.4992036819458 0.189694779883591
39.50266456604 0.189361926318591
39.50355052948 0.189047255114215
39.5080759525299 0.188711476924381
39.5087711811066 0.188395204859073
39.5137419700623 0.188056380831854
39.5141496658325 0.187744403662373
39.5191783905029 0.187397875402091
39.5201961994171 0.187084561158222
39.5237927436829 0.186733793067037
39.5249290466309 0.186423489095223
39.5292208194733 0.18606973754421
39.5297629833221 0.185758791438487
39.5345821380615 0.185402024592381
39.5351791381836 0.185088492628697
39.540167093277 0.184721731947785
39.5406589508057 0.184409411141184
39.5448482036591 0.184033461106387
39.5457437038422 0.18372157094236
39.5503823757172 0.183342026976948
39.550998210907 0.183029686803206
39.5545537471771 0.183029686803206
39.5547986030579 0.183029686803206
39.5558097362518 0.182642990493229
39.5567698478699 0.182330275154682
39.5612425804138 0.181937412430376
39.5620357990265 0.181625539090363
39.5659546852112 0.181226902299951
39.5678932666779 0.180915534780774
39.5712399482727 0.180513322550535
39.5720384120941 0.180202257848841
39.5764722824097 0.179801578998058
39.577317237854 0.179494571179492
39.5817093849182 0.179093570230671
39.5823760032654 0.178787880990529
39.5869586467743 0.178388343225917
39.5880243778229 0.178084811955804
39.592230796814 0.177684587247068
39.5940597057343 0.177381006996404
39.5976736545563 0.176984711872236
39.5985760688782 0.176679879498692
39.6002357006073 0.176679879498692
39.6003170013428 0.176679879498692
39.6033189296722 0.176287057795038
39.6039679050446 0.175984818300984
39.6085517406464 0.175595700106363
39.608879327774 0.17529013838625
39.6132919788361 0.174903956705253
39.6142642498016 0.174598270168946
39.6185081005096 0.17420968651587
39.6192455291748 0.173904760868224
39.6242716312408 0.173519906976181
39.625025510788 0.173210115221702
39.6292905807495 0.172828280689636
39.6297433376312 0.172518096294658
39.6343069076538 0.172134160566324
39.635053396225 0.171818447347815
39.6398496627808 0.171428937035385
39.6405456066132 0.1711113514548
39.6452076435089 0.170720564882954
39.6456189155579 0.170401365129983
39.6485788822174 0.170401365129983
39.6486418247223 0.170401365129983
39.650059223175 0.170009433474251
39.650847196579 0.169689151853035
39.6553225517273 0.169295824405706
39.6560649871826 0.168975994013072
39.6611611843109 0.16858216252666
39.6618885993958 0.168263864610753
39.6658334732056 0.167870756606584
39.6669919490814 0.167554103783499
39.6711783409119 0.167161931402808
39.6719357967377 0.166850791552316
39.6763999462128 0.166465008416115
39.6773796081543 0.166157405205337
39.682158946991 0.165775865939744
39.6828002929688 0.165472044575963
39.6883671283722 0.165093069869847
39.6890091896057 0.164789725449232
39.6926591396332 0.164418277197306
39.6929912567139 0.164118343751583
39.6974461078644 0.163754221871555
39.6986429691315 0.163456220844819
39.6991593837738 0.163456220844819
39.6992251873016 0.163456220844819
39.7027561664581 0.16309947158678
39.7034130096436 0.16279793244445
39.7080090045929 0.1624481128406
39.7086269855499 0.162147885614806
39.714026927948 0.161804561377039
39.7144978046417 0.161500108181718
39.7185189723969 0.161159178551973
39.7197198867798 0.160848885888162
39.7236912250519 0.160514737092135
39.7246160507202 0.16020149375129
39.728964805603 0.159873604137382
39.7299203872681 0.159554929182597
39.7344846725464 0.159228805614345
39.7353739738464 0.158905192320316
39.7396366596222 0.158578599196352
39.7402510643005 0.15824747822873
39.7448751926422 0.157921927896156
39.7456994056702 0.157587446350857
39.7501876354218 0.157262824529254
39.7508807182312 0.156926009215788
39.7517776489258 0.156926009215788
39.7519228458405 0.156926009215788
39.7555544376373 0.156602154645225
39.7571260929108 0.156263859607243
39.7607421875 0.155940658565082
39.7614123821259 0.155601931722997
39.7659585475922 0.155279729040922
39.766773223877 0.154941618350972
39.7714257240295 0.15462034022804
39.7723364830017 0.154283377217489
39.7764928340912 0.153963282404156
39.79336977005 0.153644928284049
39.7943255901337 0.153309215611036
39.7944571971893 0.15299315463948
39.7945561408997 0.15265556601929
39.7946665287018 0.152343880622453
39.7948083877563 0.152011408062598
39.7949221134186 0.151680586353457
39.797684431076 0.1513732711319
39.7983953952789 0.15103945846842
39.8028049468994 0.150736758828414
39.8040914535522 0.150402231158497
39.8051223754883 0.150402231158497
39.8052635192871 0.150402231158497
39.8082497119904 0.150104322317521
39.8095853328705 0.149768418315372
39.81338763237 0.149475645395838
39.8140659332275 0.149140620265497
39.8192121982574 0.148852976820215
39.8196649551392 0.148514633123198
39.8238806724548 0.148228940227024
39.8245723247528 0.1478874620737
39.8290448188782 0.147610249315445
39.8297572135925 0.14727003174273
39.834397315979 0.146992490525484
39.8350896835327 0.14664846772591
39.8397514820099 0.146373503093784
39.8403971195221 0.146029744596272
39.8448758125305 0.145753595681838
39.8457012176514 0.145410381823035
39.8501543998718 0.1451376735033
39.850866317749 0.144795192147631
39.8554410934448 0.144521314209432
39.8557322025299 0.144521314209432
39.855881690979 0.144521314209432
39.8563272953033 0.14418026537163
39.860650062561 0.143904770147743
39.8616936206818 0.14356577477232
39.8659164905548 0.143288147496287
39.8667006492615 0.142951793809185
39.8715372085571 0.142672676448644
39.8719673156738 0.142338789296357
39.8764758110046 0.142057834414967
39.877197265625 0.14172561753754
39.8818898200989 0.141446508716069
39.8831202983856 0.141119383463873
39.8869619369507 0.140840486115577
39.8881471157074 0.140515749546806
39.8931148052216 0.140237931127443
39.8937017917633 0.139914667912167
39.8979320526123 0.139635770450257
39.8983919620514 0.139311393268625
39.8992187976837 0.139311393268625
39.8992857933044 0.139311393268625
39.9027814865112 0.139034681369513
39.9037799835205 0.138711747334879
39.9078710079193 0.138437436910132
39.9089822769165 0.138115252531149
39.9134659767151 0.137842979535047
39.9141218662262 0.137518546617736
39.9190504550934 0.137247984069592
39.9198853969574 0.136921614329941
39.9237208366394 0.136651710794475
39.9246289730072 0.136326629903981
39.9289865493774 0.136056826687339
39.9297573566437 0.135729748182751
39.9345059394836 0.135461000076176
39.9350535869598 0.135132104364837
39.9396753311157 0.134858924747404
39.9406487941742 0.134525473408344
39.9451079368591 0.134250106435835
39.9458329677582 0.133915679939859
39.9502918720245 0.133637009145883
39.950936794281 0.133301610795299
39.9549386501312 0.133301610795299
39.9551343917847 0.133301610795299
39.955748796463 0.133018949700022
39.9563579559326 0.132682708319044
39.9607248306274 0.132395948092605
39.9619536399841 0.132059834422042
39.9659740924835 0.131768801925929
39.9671120643616 0.131433195471862
39.9715404510498 0.13113793596838
39.971940279007 0.130806848361773
39.9764738082886 0.130511389787964
39.9775512218475 0.130182729436389
39.9817299842834 0.129885572956109
39.9825007915497 0.129560024187263
39.9869704246521 0.12926192392435
39.9877569675446 0.128939633906476
39.9925789833069 0.128639106409495
39.9936280250549 0.128317286623395
39.9976031780243 0.128017993692836
39.9984703063965 0.127699942947138
40.0029067993164 0.127401974680032
40.003623008728 0.127083324899989
40.0048265457153 0.127083324899989
40.0050058364868 0.127083324899989
40.0080761909485 0.126787187885062
40.0088584423065 0.126468647450431
40.0141880512238 0.126149552375168
40.0147151947021 0.125854728835217
40.0191724300385 0.125560725791398
40.0194935798645 0.1252418238667
40.0237927436829 0.124944246887103
40.0245568752289 0.124621309595466
40.0289375782013 0.124324779352068
40.0297312736511 0.124000112344599
40.0343987941742 0.12370149888764
40.0356345176697 0.123370513056278
40.0395781993866 0.123068499923413
40.0404098033905 0.122734967288294
40.0448145866394 0.122429038651485
40.0456163883209 0.122093571978952
40.0495009422302 0.122093571978952
40.0496048927307 0.122093571978952
40.0500130653381 0.121783084708085
40.0509512424469 0.12144668888782
40.0553259849548 0.12113186295512
40.0567371845245 0.120794936860351
40.0605762004852 0.120476089067615
40.0615923404694 0.120141291488252
40.0657920837402 0.119818969133676
40.0666120052338 0.119486862166254
40.0713028907776 0.11916157207285
40.0719513893127 0.118832725851346
40.0764291286469 0.118509081414209
40.0783281326294 0.118187196219357
40.0817492008209 0.117863494314811
40.0829071998596 0.117544039075826
40.0869581699371 0.117218878761072
40.0880858898163 0.116905177249408
40.0923519134521 0.116582320816111
40.0930459499359 0.116273170442909
40.0978991985321 0.115952989417333
40.0984518527985 0.11564736532429
40.0993025302887 0.11564736532429
40.0993654727936 0.11564736532429
40.1030077934265 0.115329980692521
40.1034388542175 0.115022897984842
40.1082141399384 0.114707921561607
40.1086750030518 0.114401548524699
40.1132237911224 0.114088573788852
40.1138744354248 0.113787487669333
40.1185309886932 0.113475754459273
40.1201791763306 0.113169307529327
40.1237745285034 0.112857817861567
40.1246542930603 0.112547950840683
40.1289496421814 0.112235723207682
40.1298971176147 0.111925111291458
40.1344974040985 0.111613815070605
40.1353731155396 0.111299636501278
40.1396420001984 0.110982249536373
40.1402997970581 0.110661335969324
40.144838809967 0.110344746468998
40.1456401348114 0.110021460451658
40.1500594615936 0.109699501753537
40.1501429080963 0.109699501753537
40.1502029895782 0.109699501753537
40.1514658927917 0.109374180574173
40.1560673713684 0.10905280909184
40.1565480232239 0.108725923251662
40.1606035232544 0.108399357677465
40.1613221168518 0.108071399944328
40.1658143997192 0.107742416804137
40.1668105125427 0.107414951207061
40.1712248325348 0.107087655684582
40.1731557846069 0.106763800403503
40.1763803958893 0.106436632896608
40.1781752109528 0.106115541343069
40.1818029880524 0.105789072819822
40.1828193664551 0.105470867887743
40.1870324611664 0.10514325855727
40.1882166862488 0.104825711977148
40.1924405097961 0.104500525919102
40.1934244632721 0.104187170842527
40.1976959705353 0.103864337816086
40.2002100944519 0.103553799824081
40.2029623985291 0.103233214479574
40.2040200233459 0.102921505537501
40.2044541835785 0.102921505537501
40.2046971321106 0.102921505537501
40.2082030773163 0.102602897819658
40.2093522548676 0.102295072592639
40.2134921550751 0.101977665160573
40.2145485877991 0.101669101360836
40.2191224098206 0.101352917029643
40.21954870224 0.101040027817111
40.2241232395172 0.100724355013825
40.2245674133301 0.100408194679695
40.2289915084839 0.100092449981497
40.22980260849 0.0997756829810769
40.2344574928284 0.0994596809377774
40.2352786064148 0.0991379049375272
40.2404406070709 0.0988209191687461
40.2410275936127 0.0984919972140941
40.2448351383209 0.09817397363632
40.2456161975861 0.0978413875412458
40.250066280365 0.0975224227581097
40.2508277893066 0.0971878611374075
40.2544450759888 0.0971878611374075
40.2546956539154 0.0971878611374075
40.2555463314056 0.0968652191267347
40.2569489479065 0.0965278275591479
40.2609605789185 0.0962078633760274
40.2619330883026 0.0958690382591042
40.2658920288086 0.0955460411410751
40.2668769359589 0.0952066895334117
40.2712001800537 0.0948878650615206
40.2726058959961 0.0945486686293577
40.2764682769775 0.0942338100857161
40.2772517204285 0.0938988889184826
40.2817795276642 0.093585439100754
40.2825498580933 0.0932501993899706
40.2869753837585 0.0929425284489516
40.2877531051636 0.0926106341156454
40.2923212051392 0.0923104648704498
40.2940640449524 0.0919816335941231
40.2974905967712 0.09168995935039
40.2983155250549 0.0913601850133625
40.3027493953705 0.0913601850133625
40.3029148578644 0.0910782262608798
40.3029899597168 0.0910782262608798
40.303480386734 0.090748687005588
40.3081693649292 0.0904772584356202
40.3092656135559 0.0901517330758679
40.3132483959198 0.08988945298034
40.3141615390778 0.0895632486279896
40.3184442520142 0.0893116276137489
40.3198120594025 0.0889806663679777
40.3236422538757 0.0887410860262636
40.3246085643768 0.0884141809436152
40.3291070461273 0.0881843343747253
40.330235004425 0.0878550151314812
40.3343577384949 0.0876342855195886
40.3352344036102 0.0872998848422352
40.33957695961 0.0870870808962267
40.3403472900391 0.0867514965426708
40.344776391983 0.0865456471540358
40.3456509113312 0.0862088059339157
40.3490655422211 0.0862088059339157
40.3491389751434 0.0862088059339157
40.3509860038757 0.0858703628420978
40.3524160385132 0.0856705001312501
40.3555393218994 0.0854751502027989
40.3563249111176 0.0851374952446777
40.3605878353119 0.0849464523266098
40.3613245487213 0.0846087781145688
40.3657968044281 0.084421603921211
40.3665533065796 0.0840847442946842
40.3712453842163 0.0839006601570278
40.3720757961273 0.0835640243250038
40.3764672279358 0.0833844350904633
40.3778839111328 0.0830520381238724
40.381692647934 0.0828746068818098
40.3824789524078 0.082545176101426
40.3870639801025 0.0823679922040332
40.3876621723175 0.0820384841664481
40.3922016620636 0.0818632945405019
40.3939261436462 0.0815366961825108
40.3974583148956 0.0813637280235373
40.3982529640198 0.0810397219941286
40.3996810913086 0.0810397219941286
40.3997488021851 0.0810397219941286
40.4030821323395 0.0808681866467963
40.4051048755646 0.0805426662885754
40.4081332683563 0.0803720592614382
40.4086825847626 0.0800499678962459
40.4132778644562 0.0798804162554759
40.4142665863037 0.0795566682394857
40.4185991287231 0.0793856786573461
40.4196758270264 0.079057112204487
40.4237160682678 0.0788867774107679
40.4245758056641 0.0785579379059148
40.4290854930878 0.0783878210798974
40.4297850131989 0.0780581259671557
40.4343566894531 0.0778857658639153
40.4350416660309 0.0775510849232621
40.4396011829376 0.0773784732651499
40.4404215812683 0.0770416280298039
40.4448096752167 0.0768688565499949
40.4458673000336 0.0765294994764338
40.4501304626465 0.0763569630065077
40.450662612915 0.0763569630065077
40.45077252388 0.0763569630065077
40.4508411884308 0.0760158505810284
40.4555509090424 0.0758442974042361
40.4564740657806 0.0755023408146658
40.4606599807739 0.0753324032179011
40.4613366127014 0.0749922559980319
40.4657926559448 0.0748248711034101
40.4674308300018 0.0744850686198114
40.4710986614227 0.0743222439189961
40.4723353385925 0.0739891092327807
40.4764046669006 0.073830662269079
40.4771840572357 0.0735024162721919
40.4817867279053 0.0733489511752967
40.4828860759735 0.0730267358315017
40.4869537353516 0.0728772434983198
40.4877321720123 0.0725565359126106
40.4921967983246 0.0724131489889253
40.4929258823395 0.072097033581936
40.4976994991302 0.0719593069273083
40.4984426498413 0.0716440061201429
40.5012798309326 0.0716440061201429
40.501387834549 0.0716440061201429
40.5028758049011 0.0715113226300264
40.5036916732788 0.071201567006508
40.5082788467407 0.0710729879612899
40.5099213123322 0.0707609015037869
40.5133898258209 0.0706359767193293
40.5139338970184 0.0703255285796683
40.5186595916748 0.0702016373275993
40.519181728363 0.0698869761216395
40.5237381458282 0.0697653718028761
40.5244929790497 0.0694504048551527
40.5289115905762 0.0693307333943813
40.5297594070435 0.0690119952575334
40.534481048584 0.0688918281315306
40.5353267192841 0.0685694750188237
40.5405178070068 0.0684472599025605
40.5409562587738 0.0681188891004989
40.5449333190918 0.0679960339783321
40.5457599163055 0.0676659552713004
40.5501620769501 0.0675420509440663
40.5509543418884 0.0672113974538341
40.5550889968872 0.0672113974538341
40.5553147792816 0.0672113974538341
40.555517911911 0.0670864416399826
40.5562102794647 0.0667565104543157
40.5607101917267 0.0666307032332616
40.5614550113678 0.0663023168531666
40.5658864974976 0.0661757051917615
40.5667247772217 0.0658495145695953
40.5715618133545 0.065722548733528
40.5719833374023 0.0653981166973749
40.5764904022217 0.0652710220460653
40.5777916908264 0.0649494350133639
40.581768989563 0.0648227612445642
40.5824251174927 0.0645043881577521
40.586972951889 0.0643786601744647
40.5882828235626 0.0640650440714992
40.5922873020172 0.0639404166588393
40.5931434631348 0.0636298308724144
40.5977210998535 0.0635065719735681
40.5983805656433 0.0631998787214427
40.6028969287872 0.0630779215746042
40.6039187908173 0.0627740603385434
40.605085849762 0.0627740603385434
40.6052696704865 0.0627740603385434
40.6079783439636 0.0626533257660711
40.6098313331604 0.0623509234308256
40.6136312484741 0.062231186600485
40.6143124103546 0.0619261914983749
40.6188769340515 0.0618058896227525
40.6193523406982 0.061504379252159
40.6239337921143 0.0613837292032967
40.6245458126068 0.0610804261207663
40.6290760040283 0.0609616501777794
40.6297392845154 0.0606596974373059
40.6344952583313 0.060538826107453
40.63552069664 0.06023347757284
40.6398108005524 0.0601114271491761
40.6406362056732 0.0598057704936901
40.6449851989746 0.0596819629009798
40.6456227302551 0.0593756035300521
40.6492586135864 0.0593756035300521
40.6493322849274 0.0593756035300521
40.6503665447235 0.0592498621713613
40.6517739295959 0.0589421873471966
40.655398607254 0.05881444126846
40.6563169956207 0.0585054191343901
40.6605546474457 0.0583757967880661
40.6613125801086 0.0580666631199711
40.6659202575684 0.0579350873610482
40.667032957077 0.0576267945264306
40.671149969101 0.0574934735082115
40.6719605922699 0.0571853557410553
40.6764874458313 0.0570506014898972
40.6778047084808 0.0567437241637039
40.6821098327637 0.0566092836569618
40.6831092834473 0.056306788703687
40.6871349811554 0.0561717043855967
40.6880869865417 0.0558712715661033
40.6927592754364 0.0557349705586041
40.6932148933411 0.0554306459148888
40.6977393627167 0.0552945860791607
40.6987421512604 0.0549905283048937
40.7033758163452 0.0548545841252193
40.7037410736084 0.0545503779416804
40.7047588825226 0.0545503779416804
40.7048981189728 0.0545503779416804
40.7087552547455 0.0544143497622912
40.7093102931976 0.0541125986874418
40.7133569717407 0.0539763450761972
40.714727640152 0.0536740663420523
40.7186784744263 0.0535374529261583
40.7194948196411 0.0532331665560073
40.723792552948 0.0530959598643956
40.7245485782623 0.0527924143613041
40.7290678024292 0.0526549429932051
40.7297692298889 0.0523498878251203
40.7345998287201 0.0522104357764283
40.7354080677032 0.0519043224914779
40.739725112915 0.0517613797139409
40.7406561374664 0.0514516191292231
40.7448797225952 0.0513061371707043
40.7456886768341 0.05099681198605
40.7503085136414 0.0508479163387963
40.7509169578552 0.0505389704784308
40.7554776668549 0.0505389704784308
40.75568151474 0.0505389704784308
40.7558147907257 0.0503865054360091
40.7561163902283 0.0500776656761823
40.7607522010803 0.0499209876389256
40.7615253925323 0.0496125806592644
40.7660319805145 0.0494515690108795
40.7669665813446 0.0491435480716759
40.7714025974274 0.048977805435703
40.772097826004 0.0486695410315748
40.7765471935272 0.0485014663450278
40.7771897315979 0.0481957076223632
40.7822158336639 0.0480239681668618
40.7829520702362 0.0477197439540223
40.7869901657104 0.047544763444607
40.7881953716278 0.0472415545673082
40.7922418117523 0.0470624543916924
40.7932140827179 0.0467580773440667
40.797532081604 0.0465767462168475
40.7989575862885 0.0462747618875743
40.8021869659424 0.0462747618875743
40.8022935390472 0.0462747618875743
40.8029792308807 0.0460911123483616
40.8036117553711 0.0457902275416207
40.8079416751862 0.0456044467945068
40.8093631267548 0.0453033737500776
40.8144373893738 0.0451152068444554
40.8147506713867 0.0448139588692327
40.8186321258545 0.0446228373654614
40.8192551136017 0.0443180325588988
40.8237648010254 0.0441235023215303
40.8245530128479 0.0438174910079164
40.8289883136749 0.0436188411531701
40.8300685882568 0.0433164377144922
40.8343296051025 0.0431129820103309
40.8352682590485 0.0428057090503274
40.8398008346558 0.0425967527240636
40.8406248092651 0.0422878519729254
40.8448541164398 0.042072793684529
40.8457536697388 0.0417623539336808
40.8493101596832 0.0417623539336808
40.8493795394897 0.0417623539336808
40.8503849506378 0.0415406883665567
40.8510417938232 0.0412294257263732
40.855388879776 0.0410008731834357
40.8560705184937 0.0406887141353806
40.8605554103851 0.0404535450473632
40.8613533973694 0.0401420258603574
40.8658137321472 0.0399000357827249
40.8683547973633 0.0395898509004335
40.8712937831879 0.0393415606597241
40.8724601268768 0.0390333137667987
40.8879110813141 0.0387788016300415
40.8887867927551 0.0384722365334448
40.8888351917267 0.038215488341845
40.8888673782349 0.0379141542748858
40.8889009952545 0.0376520920068273
40.8889300823212 0.0373509554414874
40.8922548294067 0.0370866065431015
40.8929595947266 0.0367883378927558
40.8977456092834 0.0365220908807622
40.8981492519379 0.0362226159390657
40.8992896080017 0.0362226159390657
40.8993723392487 0.0362226159390657
40.9030961990356 0.0359550604771726
40.9037868976593 0.0356557499165138
40.9079151153564 0.0353873450285658
40.909322977066 0.0350873192034089
40.9139020442963 0.034787675187698
40.9143068790436 0.0345184939804813
40.9185230731964 0.0342483478208829
40.9192714691162 0.0339454377340753
40.9238321781158 0.0336740966626559
40.9245576858521 0.0333672406424488
40.9291160106659 0.0330940635442025
40.929806470871 0.032786640256363
40.9344336986542 0.0325110318548856
40.9350779056549 0.0322010207476223
40.9396266937256 0.031921886571564
40.9403538703918 0.0316069029391687
40.944876909256 0.0313238955053369
40.9456486701965 0.0310079530791407
40.9502258300781 0.0307201381186039
40.9509489536285 0.0307201381186039
40.9510595798492 0.0307201381186039
40.9511177539825 0.0304038028970203
40.9554595947266 0.0301110363311752
40.9561066627502 0.0297953238917845
40.960595369339 0.0294978570273378
40.961501121521 0.0291832176006416
40.9657652378082 0.0288809314595765
40.9665710926056 0.0285683891706332
40.971137046814 0.0282653808569446
40.9725112915039 0.0279586010186745
40.976419210434 0.0276538020783041
40.9778425693512 0.0273508660323154
40.9818170070648 0.0270453780074225
40.9829800128937 0.0267461067732433
40.9870746135712 0.0264409629383037
40.9885497093201 0.0261450865755469
40.9923040866852 0.0258393043832637
40.9932925701141 0.0255438759453666
40.9975888729095 0.025241142842745
40.9984307289124 0.0249452683877861
41.0025353431702 0.0249452683877861
41.0026824474335 0.0249452683877861
41.0034437179565 0.0246459127754312
41.0038034915924 0.024350429792684
41.008143901825 0.024054485691557
41.0086946487427 0.0237601140873667
41.0136759281158 0.0234672566367926
41.0141088962555 0.0231691353872364
41.0200333595276 0.0228786112906486
41.0208239555359 0.0225759023801126
41.023993730545 0.0222867956329182
41.0245032310486 0.0219823655656959
41.0288741588593 0.0216937439920664
41.0297312736511 0.0213848367833865
41.0343265533447 0.0210959580364802
41.0351524353027 0.0207827800886122
41.0404183864594 0.0204637492853347
41.041247844696 0.0201737427089002
41.0448968410492 0.0198819029102265
41.0457210540771 0.0195612256986984
41.0500791072845 0.0192676641091791
41.0508995056152 0.0189465530324251
41.052374124527 0.0189465530324251
41.0525104999542 0.0189465530324251
41.0553917884827 0.0186510953504273
41.0562059879303 0.0183306151773943
41.0606200695038 0.0180338074484797
41.061286687851 0.0177150223953756
41.0658113956451 0.0174172520149445
41.0665853023529 0.0171005390413986
41.0711884498596 0.0168020868066967
41.0721037387848 0.0164884248472719
41.0764021873474 0.0161904718886906
41.078638792038 0.015878967856727
41.0817770957947 0.0155825428946252
41.0828227996826 0.0152740952973862
41.0868096351624 0.014981184999739
41.0880978107452 0.0146761616445054
41.0923070907593 0.0143876164698167
41.0930438041687 0.0140854591704708
41.0975847244263 0.0138018921864778
41.0984878540039 0.0134985690952687
41.1023814678192 0.0134985690952687
41.1025173664093 0.0134985690952687
41.103458404541 0.0131957679925681
41.1042625904083 0.012917457636664
41.1084976196289 0.012645056174452
41.1088938713074 0.0123445210071517
41.1133050918579 0.0120778450414037
41.1140332221985 0.0117754588773016
41.1187489032745 0.0115145079442418
41.1199705600739 0.0112106136437635
41.123895406723 0.0109550437770489
41.1247508525848 0.0106494872104165
41.1292657852173 0.0103986102034962
41.1297428607941 0.0100942892354458
41.1343514919281 0.00984726217223608
41.1351249217987 0.00954013343000193
41.1403262615204 0.00923390342931862
41.1409080028534 0.00898963449344758
41.1448457241058 0.00874727693077659
41.1456391811371 0.00844237524964986
41.1500010490417 0.00820136875067101
41.1504707336426 0.00820136875067101
41.1505782604218 0.00820136875067101
41.150976896286 0.00789835768275904
41.155323266983 0.0076576146654832
41.1562809944153 0.00735721324980121
41.1605474948883 0.00711666069300376
41.1613540649414 0.00681981171340473
41.1658320426941 0.00657896982106154
41.1667540073395 0.006286491637707
41.1718194484711 0.00599767753491021
41.1724393367767 0.00575685198310305
41.1763849258423 0.00551607169986923
41.1772077083588 0.00523152020756246
41.181747674942 0.00499098971874479
41.1826779842377 0.00470969745980443
41.1869413852692 0.00447204699363202
41.1876103878021 0.00419669749660945
41.1922941207886 0.00395906493952047
41.1934866905212 0.00368429652346802
41.1977922916412 0.00344993958826567
41.1986696720123 0.00317569957209918
41.2010164260864 0.00317569957209918
41.2011208534241 0.00317569957209918
41.2030119895935 0.00294458528462715
41.2036125659943 0.00267067996121051
41.2083051204681 0.00244322460774782
41.2086679935455 0.00217162401322613
41.2134296894073 0.0019481467394038
41.2144508361816 0.00167511134766807
41.2184743881226 0.00145298828327056
41.2202517986298 0.00117778998065488
41.2245271205902 0.00090405947890948
41.225044965744 0.000686958472090105
41.2289898395538 0.000473027303010576
41.2298176288605 0.000198852800276095
41.2344233989716 0
41.2350401878357 0
41.2396528720856 0
41.2404131889343 0
41.2450325489044 0
41.2456932067871 0
41.2502181529999 0
41.2510476112366 0
41.2546553611755 0
41.2548365592957 0
41.2562830448151 0
41.257089138031 0
41.2606806755066 0
41.2614662647247 0
41.2660360336304 0
41.2666366100311 0
41.2712745666504 0
41.2720992565155 0
41.2764892578125 0
41.2772288322449 0
41.2817080020905 0
41.2826235294342 0
41.2869439125061 0
41.2879664897919 0
41.2929797172546 0
41.2934362888336 0
41.2979366779327 0
41.2986147403717 0
41.3027784824371 0
41.3034245967865 0
41.3050985336304 0
41.3052399158478 0
41.3078963756561 0
41.3091521263123 0
41.313657283783 0
41.3140721321106 0
41.3185558319092 0
41.3194265365601 0
41.3237648010254 0
41.324702501297 0
41.3293414115906 0
41.3301868438721 0
41.3342885971069 0
41.3355119228363 0
41.3395428657532 0
41.3402276039124 0
41.3447163105011 0
41.3455770015717 0
41.3500070571899 0
41.3507316112518 0
41.3507890701294 0
41.3508369922638 0
41.3556299209595 0
41.3561623096466 0
41.360631942749 0
41.3615262508392 0
41.3657848834991 0
41.3666021823883 0
41.3711833953857 0
41.3722553253174 0
41.3764472007751 0
41.3772528171539 0
41.3816938400269 0
41.3826429843903 0
41.3869342803955 0
41.3877649307251 0
41.3922793865204 0
41.3935363292694 0
41.3974847793579 0
41.3984673023224 0
41.3989541530609 0
41.398996591568 0
41.4028174877167 0
41.4033939838409 0
41.4078738689423 0
41.408698797226 0
41.413211107254 0
41.4150013923645 0
41.4184699058533 0
41.4200522899628 0
41.423707485199 0
41.4244947433472 0
41.4292612075806 0
41.4299085140228 0
41.4343690872192 0
41.4353005886078 0
41.4395778179169 0
41.440324306488 0
41.4448013305664 0
41.4456610679626 0
41.4488508701324 0
41.4489099979401 0
41.4500584602356 0
41.450936794281 0
41.4554162025452 0
41.456335067749 0
41.4605507850647 0
41.461400270462 0
41.4658057689667 0
41.4667570590973 0
41.4711954593658 0
41.471892118454 0
41.4763910770416 0
41.477283000946 0
41.4816150665283 0
41.4824657440186 0
41.4869358539581 0
41.4877595901489 0
41.4921333789825 0
41.4938328266144 0
41.4977519512177 0
41.4984819889069 0
41.5001685619354 0
41.5002596378326 0
41.5035746097565 0
41.5039482116699 0
41.5081069469452 0
41.5087139606476 0
41.51327252388 0
41.5140974521637 0
41.5184535980225 0
41.5192842483521 0
41.5237278938293 0
41.5245327949524 0
41.5290594100952 0
41.5299904346466 0
41.5344412326813 0
41.5352916717529 0
41.54026055336 0
41.541271686554 0
41.544869184494 0
41.5456619262695 0
41.5500297546387 0
41.5507559776306 0
41.5508589744568 0
41.5509152412415 0
41.555483341217 0
41.5564558506012 0
41.560564994812 0
41.5613095760345 0
41.5657434463501 0
41.5665354728699 0
41.5711145401001 0
41.5719878673553 0
41.5763897895813 0
41.5772979259491 0
41.5818209648132 0
41.5829961299896 0
41.5872256755829 0
41.5876595973969 0
41.5923132896423 0
41.5933635234833 0
41.597895860672 0
41.5985200405121 0
41.6005280017853 0
41.6006300449371 0
41.6026694774628 0
41.6038172245026 0
41.6080222129822 0
41.6088256835938 0
41.6132357120514 0
41.6142075061798 0
41.6190822124481 0
41.619597196579 0
41.6240649223328 0
41.6244719028473 0
41.6289868354797 0
41.62983751297 0
41.634925365448 0
41.6353707313538 0
41.6396374702454 0
41.6403746604919 0
41.6448085308075 0
41.6456210613251 0
41.6500198841095 0
41.6505990028381 0
41.6507291793823 0
41.6507987976074 0
41.655387878418 0
41.6562411785126 0
41.6605703830719 0
41.661527633667 0
41.6658704280853 0
41.6666026115417 0
41.6711583137512 0
41.6719839572906 0
41.6764078140259 0
41.6777539253235 0
41.6817321777344 0
41.6828052997589 0
41.6869461536407 0
41.6879153251648 0
41.6923069953918 0
41.6934762001038 0
41.6977953910828 0
41.6983647346497 0
41.7010293006897 0
41.7011291980743 0
41.7027118206024 0
41.7039453983307 0
41.7085955142975 0
41.7089195251465 0
41.7133944034576 0
41.7141859531403 0
41.7186472415924 0
41.7193009853363 0
41.7239987850189 0
41.724484205246 0
41.7290816307068 0
41.7297565937042 0
41.7343838214874 0
41.7361330986023 0
41.739830493927 0
41.740668296814 0
41.7448008060455 0
41.7461512088776 0
41.7500286102295 0
41.7506194114685 0
41.7506928443909 0
41.7507524490356 0
41.7553672790527 0
41.7562408447266 0
41.7605593204498 0
41.7614433765411 0
41.7657985687256 0
41.7665977478027 0
41.7714486122131 0
41.7722578048706 0
41.7763977050781 0
41.77720952034 0
41.7817378044128 0
41.7824754714966 0
41.7869172096252 0
41.7878797054291 0
41.7921905517578 0
41.7931921482086 0
41.7974281311035 0
41.7988448143005 0
41.8008878231049 0
41.8009896278381 0
41.8027474880219 0
41.8034956455231 0
41.8080937862396 0
41.808614730835 0
41.8144145011902 0
41.8149464130402 0
41.8189129829407 0
41.8193910121918 0
41.8238275051117 0
41.8245522975922 0
41.8290519714355 0
41.8298146724701 0
41.834299325943 0
41.8350286483765 0
41.8397099971771 0
41.8403310775757 0
41.8450741767883 0
41.8455629348755 0
41.8500649929047 0
41.8506464958191 0
41.8507478237152 0
41.8513207435608 0
41.8555088043213 0
41.8560309410095 0
41.8605184555054 0
41.8616065979004 0
41.8658463954926 0
41.866584777832 0
41.8711514472961 0
41.872035741806 0
41.8763792514801 0
41.8773040771484 0
41.8819735050201 0
41.8826780319214 0
41.8870403766632 0
41.8880255222321 0
41.8922324180603 0
41.893326997757 0
41.8982272148132 0
41.8986577987671 0
41.9006638526917 0
41.9007730484009 0
41.9026801586151 0
41.9044849872589 0
41.9078667163849 0
41.9086403846741 0
41.9140882492065 0
41.9144809246063 0
41.9184160232544 0
41.9192538261414 0
41.9237465858459 0
41.9245510101318 0
41.9292559623718 0
41.9300661087036 0
41.934424161911 0
41.9351336956024 0
41.9408884048462 0
41.9414064884186 0
41.9449172019958 0
41.9456837177277 0
41.9501092433929 0
41.9507722854614 0
41.9508764743805 0
41.950936794281 0
41.9554724693298 0
41.9562518596649 0
41.96062541008 0
41.9614057540894 0
41.9658393859863 0
41.9666996002197 0
41.9834916591644 0
41.9846160411835 0
41.984753370285 0
41.9848427772522 0
41.9849383831024 0
41.9850218296051 0
41.9870493412018 0
41.988671541214 0
41.9922997951508 0
41.9930317401886 0
41.9980278015137 0
41.9986248016357 0
42.0029757022858 0
42.003481388092 0
42.0045506954193 0
42.0047008991241 0
42.0080432891846 0
42.0091519355774 0
42.0133249759674 0
42.0141649246216 0
42.0185511112213 0
42.0193426609039 0
42.0236845016479 0
42.0245513916016 0
42.0289611816406 0
42.0299093723297 0
42.0343987941742 0
42.0349771976471 0
42.0395653247833 0
42.0403451919556 0
42.044753074646 0
42.0456237792969 0
42.05011510849 0
42.0508599281311 0
42.0554685592651 0
42.055691242218 0
42.0558795928955 0
42.0561366081238 0
42.0606849193573 0
42.0615367889404 0
42.065910577774 0
42.0667223930359 0
42.0716333389282 0
42.0726246833801 0
42.0764815807343 0
42.0772426128387 0
42.0817501544952 0
42.0826179981232 0
42.086993932724 0
42.0879364013672 0
42.092292547226 0
42.0929265022278 0
42.097588300705 0
42.0984737873077 0
42.1010735034943 0
42.1011650562286 0
42.1027805805206 0
42.1034433841705 0
42.1081664562225 0
42.1087200641632 0
42.1133263111115 0
42.113908290863 0
42.1195170879364 0
42.1200160980225 0
42.1237711906433 0
42.124608039856 0
42.1289541721344 0
42.1310541629791 0
42.1348204612732 0
42.1350800991058 0
42.139612197876 0
42.1407289505005 0
42.1457974910736 0
42.146176815033 0
42.1500821113586 0
42.1509873867035 0
42.1549115180969 0
42.1551265716553 0
42.1556453704834 0
42.1562223434448 0
42.1607325077057 0
42.1624839305878 0
42.165919303894 0
42.166800737381 0
42.1713037490845 0
42.1725370883942 0
42.1765217781067 0
42.1776361465454 0
42.1817371845245 0
42.1824471950531 0
42.1869416236877 0
42.1877846717834 0
42.1922423839569 0
42.1936185359955 0
42.1975347995758 0
42.198383808136 0
42.2028524875641 0
42.2036890983582 0
42.2050838470459 0
42.2052702903748 0
42.208261013031 0
42.2087848186493 0
42.2135279178619 0
42.2140319347382 0
42.2185604572296 0
42.2193818092346 0
42.2240884304047 0
42.2246513366699 0
42.228933095932 0
42.2300276756287 0
42.2343006134033 0
42.2349772453308 0
42.2395398616791 0
42.2402956485748 0
42.2447791099548 0
42.2457382678986 0
42.2497897148132 0
42.2498676776886 0
42.2502965927124 0
42.250866651535 0
42.2554309368134 0
42.2560629844666 0
42.2605893611908 0
42.2615146636963 0
42.2657723426819 0
42.2668519020081 0
42.2716693878174 0
42.2719252109528 0
42.2764291763306 0
42.277996301651 0
42.2816932201385 0
42.2829916477203 0
42.2869038581848 0
42.2880191802979 0
42.2922565937042 0
42.2930498123169 0
42.297520160675 0
42.2983200550079 0
42.2999529838562 0
42.300032377243 0
42.3029601573944 0
42.3033740520477 0
42.3086214065552 0
42.3090279102325 0
42.3132259845734 0
42.3139433860779 0
42.3184390068054 0
42.3192739486694 0
42.3245265483856 0
42.3248047828674 0
42.3290255069733 0
42.3299024105072 0
42.3343789577484 0
42.3350348472595 0
42.3396072387695 0
42.3402833938599 0
42.3448288440704 0
42.3459932804108 0
42.3500430583954 0
42.3501133918762 0
42.3509356975555 0
42.3513569831848 0
42.3554043769836 0
42.356125831604 0
42.3605873584747 0
42.3613204956055 0
42.3657863140106 0
42.3665733337402 0
42.3711416721344 0
42.3723039627075 0
42.3764872550964 0
42.3771986961365 0
42.3818595409393 0
42.3829298019409 0
42.3869524002075 0
42.3878190517426 0
42.3922843933105 0
42.392970085144 0
42.397469997406 0
42.398294210434 0
42.3999264240265 0
42.4000043869019 0
42.4027771949768 0
42.4035079479218 0
42.4081201553345 0
42.4087247848511 0
42.4140651226044 0
42.4146065711975 0
42.4185180664062 0
42.4205689430237 0
42.4243078231812 0
42.4247262477875 0
42.4290561676025 0
42.4297821521759 0
42.4343600273132 0
42.4350113868713 0
42.4396796226501 0
42.4404664039612 0
42.4450101852417 0
42.4458212852478 0
42.4501645565033 0
42.450923204422 0
42.454841375351 0
42.4550755023956 0
42.4554581642151 0
42.4562969207764 0
42.4606728553772 0
42.4613020420074 0
42.4659116268158 0
42.4667024612427 0
42.4712600708008 0
42.4723219871521 0
42.4765636920929 0
42.4772436618805 0
42.4820048809052 0
42.4836757183075 0
42.4869351387024 0
42.4876680374146 0
42.4923219680786 0
42.4932832717896 0
42.4979474544525 0
42.4981899261475 0
42.5027205944061 0
42.5039675235748 0
42.5049622058868 0
42.5051438808441 0
42.5079877376556 0
42.5087521076202 0
42.5134737491608 0
42.5145928859711 0
42.5186336040497 0
42.5195863246918 0
42.5237259864807 0
42.5245187282562 0
42.5293252468109 0
42.52974152565 0
42.5344984531403 0
42.5351645946503 0
42.5404806137085 0
42.5412495136261 0
42.5447278022766 0
42.5460433959961 0
42.5501828193665 0
42.5502533912659 0
42.5502910614014 0
42.5508346557617 0
42.5554268360138 0
42.5562205314636 0
42.5606365203857 0
42.5624861717224 0
42.5657646656036 0
42.5678081512451 0
42.5713098049164 0
42.5719404220581 0
42.576523065567 0
42.5777080059052 0
42.5817456245422 0
42.5828323364258 0
42.5869779586792 0
42.5879621505737 0
42.5926005840302 0
42.5933618545532 0
42.5974092483521 0
42.5982398986816 0
42.5989725589752 0
42.5990309715271 0
42.6030194759369 0
42.6036200523376 0
42.6078569889069 0
42.6089100837708 0
42.6134028434753 0
42.6139805316925 0
42.6195676326752 0
42.620138168335 0
42.6237649917603 0
42.6247804164886 0
42.6289887428284 0
42.6296939849854 0
42.6344013214111 0
42.6350705623627 0
42.6398241519928 0
42.6402769088745 0
42.644855260849 0
42.6456582546234 0
42.6492700576782 0
42.6493637561798 0
42.6500222682953 0
42.6510891914368 0
42.6554100513458 0
42.6563057899475 0
42.6606051921844 0
42.661966085434 0
42.6657729148865 0
42.6666131019592 0
42.6711986064911 0
42.6719920635223 0
42.6765084266663 0
42.6772081851959 0
42.6816966533661 0
42.682745218277 0
42.6868779659271 0
42.6879560947418 0
42.6922104358673 0
42.6932330131531 0
42.6975169181824 0
42.6985454559326 0
42.7021102905273 0
42.7022848129272 0
42.7034718990326 0
42.7041409015656 0
42.7083795070648 0
42.7089476585388 0
42.7137749195099 0
42.7145400047302 0
42.7186110019684 0
42.7198646068573 0
42.7236812114716 0
42.7245187759399 0
42.7291917800903 0
42.7300250530243 0
42.7343409061432 0
42.7351393699646 0
42.7403438091278 0
42.7412509918213 0
42.7447609901428 0
42.7456884384155 0
42.750194311142 0
42.7508347034454 0
42.7544317245483 0
42.7546148300171 0
42.7561802864075 0
42.7568295001984 0
42.7615039348602 0
42.762279510498 0
42.7658104896545 0
42.7665917873383 0
42.7711224555969 0
42.7718605995178 0
42.7764573097229 0
42.7775752544403 0
42.7817056179047 0
42.7824397087097 0
42.7869038581848 0
42.7881548404694 0
42.7922720909119 0
42.7931032180786 0
42.797506570816 0
42.7989213466644 0
42.8025784492493 0
42.802704334259 0
42.803745508194 0
42.8040673732758 0
42.8079385757446 0
42.8087332248688 0
42.814432144165 0
42.8148822784424 0
42.8189990520477 0
42.8192775249481 0
42.8235955238342 0
42.824450969696 0
42.8288776874542 0
42.8299224376678 0
42.8343822956085 0
42.8351182937622 0
42.8396527767181 0
42.8405568599701 0
42.8451590538025 0
42.845766544342 0
42.8491368293762 0
42.8492271900177 0
42.850289106369 0
42.8507699966431 0
42.8556144237518 0
42.8565745353699 0
42.8606097698212 0
42.86283659935 0
42.8657689094543 0
42.866640329361 0
42.8712151050568 0
42.8719680309296 0
42.8764414787292 0
42.8771748542786 0
42.8817000389099 0
42.8830885887146 0
42.8869230747223 0
42.8877279758453 0
42.8922057151794 0
42.8929660320282 0
42.8975405693054 0
42.8986415863037 0
42.8996250629425 0
42.8996975421906 0
42.9032831192017 0
42.903815984726 0
42.9079089164734 0
42.9088525772095 0
42.9132404327393 0
42.9140088558197 0
42.9188480377197 0
42.9196693897247 0
42.9240469932556 0
42.9245443344116 0
42.9291651248932 0
42.9297420978546 0
42.9343585968018 0
42.9350645542145 0
42.9403593540192 0
42.9408164024353 0
42.944863319397 0
42.9455819129944 0
42.9500432014465 0
42.950138092041 0
42.950187921524 0
42.9515702724457 0
42.9554214477539 0
42.9562699794769 0
42.9605934619904 0
42.9614291191101 0
42.965824842453 0
42.9668242931366 0
42.9711740016937 0
42.9720687866211 0
42.9764459133148 0
42.9775540828705 0
42.9816861152649 0
42.9828276634216 0
42.9869704246521 0
42.9880561828613 0
42.9922556877136 0
42.9936974048615 0
42.9975671768188 0
42.9988391399384 0
43.000892162323 0
43.0010027885437 0
43.0031673908234 0
43.0039412975311 0
43.0081901550293 0
43.0088460445404 0
43.0135846138 0
43.013964176178 0
43.0189740657806 0
43.019923210144 0
43.0237534046173 0
43.0246605873108 0
43.02903175354 0
43.0297768115997 0
43.0342435836792 0
43.035219669342 0
43.0404102802277 0
43.0410666465759 0
43.0450518131256 0
43.045679807663 0
43.0500862598419 0
43.0508751869202 0
43.0522093772888 0
43.0523126125336 0
43.0554032325745 0
43.056529045105 0
43.0606377124786 0
43.0613865852356 0
43.0775096416473 0
43.0783905982971 0
43.0784788131714 0
43.078540802002 0
43.0786089897156 0
43.0786669254303 0
43.0817456245422 0
43.0824570655823 0
43.0869028568268 0
43.0878043174744 0
43.0922985076904 0
43.0931329727173 0
43.098149061203 0
43.0986711978912 0
43.1023342609406 0
43.102518081665 0
43.1028242111206 0
43.104076385498 0
43.1081826686859 0
43.1086065769196 0
43.1139950752258 0
43.1144325733185 0
43.1185078620911 0
43.1193065643311 0
43.1237101554871 0
43.1245560646057 0
43.1289575099945 0
43.1297481060028 0
43.1345055103302 0
43.1351644992828 0
43.1396718025208 0
43.1403594017029 0
43.1449003219604 0
43.1456286907196 0
43.1500706672668 0
43.150886297226 0
43.1521942615509 0
43.1523230075836 0
43.1561589241028 0
43.1569457054138 0
43.1606254577637 0
43.1622402667999 0
43.1658158302307 0
43.1667428016663 0
43.1712825298309 0
43.1727406978607 0
43.1764197349548 0
43.1773328781128 0
43.1817164421082 0
43.1824135780334 0
43.1868343353271 0
43.1877195835114 0
43.1922693252563 0
43.1929392814636 0
43.1974468231201 0
43.198751449585 0
43.201028585434 0
43.201135635376 0
43.2030575275421 0
43.2037422657013 0
43.2079844474792 0
43.2086560726166 0
43.2140159606934 0
43.2143249511719 0
43.2184991836548 0
43.2196877002716 0
43.2236399650574 0
43.2249240875244 0
43.2291765213013 0
43.2300631999969 0
43.235121011734 0
43.2355201244354 0
43.2396576404572 0
43.2403788566589 0
43.2448377609253 0
43.2456111907959 0
43.2501311302185 0
43.2507512569427 0
43.2508292198181 0
43.2508916854858 0
43.2554867267609 0
43.2561044692993 0
43.2606217861176 0
43.2623820304871 0
43.2658052444458 0
43.2667026519775 0
43.2722499370575 0
43.2727429866791 0
43.2764339447021 0
43.2771384716034 0
43.2817306518555 0
43.2823684215546 0
43.2869372367859 0
43.288215637207 0
43.2922790050507 0
43.2933559417725 0
43.2975115776062 0
43.2985091209412 0
43.3007614612579 0
43.3008627891541 0
43.3032298088074 0
43.3036873340607 0
43.3079438209534 0
43.3093168735504 0
43.3135058879852 0
43.3140711784363 0
43.3196649551392 0
43.3201258182526 0
43.3237175941467 0
43.3245193958282 0
43.328982591629 0
43.329784154892 0
43.3343884944916 0
43.335378408432 0
43.3396162986755 0
43.3404049873352 0
43.3448147773743 0
43.345710515976 0
43.3500249385834 0
43.3506035804749 0
43.3506770133972 0
43.3508479595184 0
43.3553628921509 0
43.356663942337 0
43.360682964325 0
43.3614604473114 0
43.3658435344696 0
43.3666303157806 0
43.371212720871 0
43.3720679283142 0
43.3763806819916 0
43.378101348877 0
43.3816645145416 0
43.3828809261322 0
43.3869392871857 0
43.388058423996 0
43.3922646045685 0
43.3935344219208 0
43.3974900245667 0
43.3991129398346 0
43.4004333019257 0
43.4005138874054 0
43.4027171134949 0
43.4034051895142 0
43.4088561534882 0
43.409277677536 0
43.4135439395905 0
43.4142816066742 0
43.4184551239014 0
43.4193532466888 0
43.4237105846405 0
43.4245839118958 0
43.4295279979706 0
43.4306356906891 0
43.4343845844269 0
43.4350078105927 0
43.4398756027222 0
43.4406011104584 0
43.4450151920319 0
43.4459390640259 0
43.4501473903656 0
43.4509165287018 0
43.4552683830261 0
43.455468416214 0
43.4555766582489 0
43.4560887813568 0
43.4606492519379 0
43.4614853858948 0
43.4658625125885 0
43.4667782783508 0
43.4711925983429 0
43.4720585346222 0
43.4772577285767 0
43.4774653911591 0
43.4817724227905 0
43.4828417301178 0
43.4869685173035 0
43.4880437850952 0
43.4923055171967 0
43.4929630756378 0
43.4975039958954 0
43.4983687400818 0
43.5032579898834 0
43.5037367343903 0
43.5053317546844 0
43.5054960250854 0
43.5080108642578 0
43.5091602802277 0
43.5139148235321 0
43.5144772529602 0
43.5193200111389 0
43.5198841094971 0
43.5237390995026 0
43.5246303081512 0
43.5288965702057 0
43.5297038555145 0
43.5343194007874 0
43.5350069999695 0
43.5396463871002 0
43.5404694080353 0
43.5447704792023 0
43.5456624031067 0
43.5499932765961 0
43.5507326126099 0
43.5508322715759 0
43.5508980751038 0
43.5552980899811 0
43.5559875965118 0
43.5605564117432 0
43.5616719722748 0
43.5657548904419 0
43.5666341781616 0
43.5713996887207 0
43.5718936920166 0
43.5764145851135 0
43.5771305561066 0
43.5817666053772 0
43.5823726654053 0
43.5869019031525 0
43.5879220962524 0
43.5922453403473 0
43.5930609703064 0
43.5976254940033 0
43.5985295772552 0
43.5987551212311 0
43.5988261699677 0
43.6034469604492 0
43.6039116382599 0
43.6078400611877 0
43.6091909408569 0
43.6134645938873 0
43.614373922348 0
43.6186759471893 0
43.6192786693573 0
43.6237049102783 0
43.6248013973236 0
43.629695892334 0
43.6301801204681 0
43.6344256401062 0
43.6350276470184 0
43.6396040916443 0
43.6403057575226 0
43.6448664665222 0
43.645845413208 0
43.6495139598846 0
43.649596452713 0
43.6504836082458 0
43.65101313591 0
43.6553556919098 0
43.6564474105835 0
43.6605565547943 0
43.661276102066 0
43.6657524108887 0
43.6665580272675 0
43.6710996627808 0
43.6722865104675 0
43.6764767169952 0
43.6773149967194 0
43.6817436218262 0
43.6828186511993 0
43.6869292259216 0
43.688093662262 0
43.6923484802246 0
43.6931803226471 0
43.6975979804993 0
43.6986837387085 0
43.7029461860657 0
43.7031173706055 0
43.7032067775726 0
43.7034592628479 0
43.7085859775543 0
43.7088639736176 0
43.7138071060181 0
43.7145411968231 0
43.7189362049103 0
43.7195029258728 0
43.7241747379303 0
43.725088596344 0
43.7289876937866 0
43.7298629283905 0
43.7343299388885 0
43.7350130081177 0
43.7396562099457 0
43.7403399944305 0
43.7448735237122 0
43.7457172870636 0
43.7502372264862 0
43.750999212265 0
43.7534337043762 0
43.7536900043488 0
43.7555401325226 0
43.7572753429413 0
43.7607827186584 0
43.7614629268646 0
43.7658305168152 0
43.7666277885437 0
43.7711832523346 0
43.7719330787659 0
43.7764284610748 0
43.7772443294525 0
43.7816212177277 0
43.7845079898834 0
43.7868065834045 0
43.7879099845886 0
43.7923197746277 0
43.7932078838348 0
43.7977523803711 0
43.7986114025116 0
43.8012499809265 0
43.8013668060303 0
43.8030676841736 0
43.8049688339233 0
43.8080403804779 0
43.8086557388306 0
43.8139078617096 0
43.8143165111542 0
43.8192474842072 0
43.8200395107269 0
43.8237183094025 0
43.824925661087 0
43.8292009830475 0
43.8297371864319 0
43.834835767746 0
43.8353133201599 0
43.8399922847748 0
43.8418734073639 0
43.8448557853699 0
43.8456928730011 0
43.8500621318817 0
43.8502206802368 0
43.8502876758575 0
43.8508660793304 0
43.8553380966187 0
43.8562250137329 0
43.8605673313141 0
43.8614976406097 0
43.8658266067505 0
43.8667330741882 0
43.8717331886292 0
43.8722143173218 0
43.8765459060669 0
43.8771731853485 0
43.881739616394 0
43.8824617862701 0
43.8869318962097 0
43.8879737854004 0
43.892210483551 0
43.8930816650391 0
43.8978598117828 0
43.8986296653748 0
43.9002389907837 0
43.9003264904022 0
43.902713060379 0
43.9042706489563 0
43.9082179069519 0
43.9086573123932 0
43.9139497280121 0
43.9148705005646 0
43.9192764759064 0
43.9204285144806 0
43.9237277507782 0
43.924729347229 0
43.9292492866516 0
43.9300007820129 0
43.934727191925 0
43.9354300498962 0
43.9397161006927 0
43.9404289722443 0
43.9447855949402 0
43.9456543922424 0
43.9501204490662 0
43.9502286911011 0
43.9502773284912 0
43.9509284496307 0
43.955358505249 0
43.9563527107239 0
43.9611144065857 0
43.961653470993 0
43.9657065868378 0
43.9667103290558 0
43.971045255661 0
43.9720180034637 0
43.9764490127563 0
43.9773738384247 0
43.9818332195282 0
43.9828546047211 0
43.9869208335876 0
43.987859249115 0
43.9922068119049 0
43.9933733940125 0
43.9974586963654 0
43.9987699985504 0
44.0009260177612 0
44.0010459423065 0
44.003630399704 0
44.0040476322174 0
44.0081737041473 0
44.0086023807526 0
44.0136697292328 0
44.0144400596619 0
44.0187482833862 0
44.0193157196045 0
44.02374958992 0
44.0245513916016 0
44.0290052890778 0
44.0297870635986 0
44.0345191955566 0
44.0353012084961 0
44.0396683216095 0
44.0405313968658 0
44.0448498725891 0
44.0456476211548 0
44.0502469539642 0
44.0509076118469 0
44.0510129928589 0
44.0511090755463 0
44.0553843975067 0
44.0562069416046 0
44.0605506896973 0
44.0613126754761 0
44.0659818649292 0
44.0666165351868 0
44.0718157291412 0
44.0724956989288 0
44.0764176845551 0
44.077654838562 0
44.0821762084961 0
44.0826013088226 0
44.0869631767273 0
44.0882275104523 0
44.0922472476959 0
44.0935225486755 0
44.0976123809814 0
44.0983152389526 0
44.1009287834167 0
44.1010217666626 0
44.1028726100922 0
44.1038331985474 0
44.107973575592 0
44.1101768016815 0
44.1132214069366 0
44.114236831665 0
44.1185011863708 0
44.1192808151245 0
44.1237177848816 0
44.1245567798615 0
44.1289520263672 0
44.1298823356628 0
44.1349680423737 0
44.1352608203888 0
44.1394991874695 0
44.1403000354767 0
44.1448214054108 0
44.1456062793732 0
44.1501986980438 0
44.1507833003998 0
44.1508979797363 0
44.1509921550751 0
44.1555731296539 0
44.1572852134705 0
44.1728880405426 0
44.1748702526093 0
44.1749453544617 0
44.1749956607819 0
44.1750495433807 0
44.1751432418823 0
44.17635679245 0
44.1775238513947 0
44.1817331314087 0
44.1825079917908 0
44.1869432926178 0
44.1877284049988 0
44.192307472229 0
44.1941571235657 0
44.1976282596588 0
44.1985397338867 0
44.2011620998383 0
44.2012579441071 0
44.2036125659943 0
44.2040400505066 0
44.2081387042999 0
44.2086849212646 0
44.2135007381439 0
44.2141628265381 0
44.2189059257507 0
44.21954870224 0
44.2239151000977 0
44.2245299816132 0
44.2291123867035 0
44.2297914028168 0
44.2344992160797 0
44.2350554466248 0
44.2396686077118 0
44.240519285202 0
44.2448737621307 0
44.2456758022308 0
44.2500011920929 0
44.2507450580597 0
44.2508606910706 0
44.2509210109711 0
44.2553067207336 0
44.2560369968414 0
44.260550737381 0
44.2614030838013 0
44.2657623291016 0
44.2665886878967 0
44.2718234062195 0
44.2724671363831 0
44.276379108429 0
44.2771141529083 0
44.2817301750183 0
44.2828705310822 0
44.2869853973389 0
44.2878811359406 0
44.2923359870911 0
44.2928817272186 0
44.2974786758423 0
44.2985684871674 0
44.3008337020874 0
44.3009414672852 0
44.3030412197113 0
44.3035686016083 0
44.307904958725 0
44.3090302944183 0
44.313286781311 0
44.3143408298492 0
44.3187918663025 0
44.3195145130157 0
44.3237183094025 0
44.3246412277222 0
44.3297975063324 0
44.3304440975189 0
44.3345100879669 0
44.3350071907043 0
44.3396043777466 0
44.3402795791626 0
44.3448495864868 0
44.3456032276154 0
44.3500216007233 0
44.3508033752441 0
44.3509163856506 0
44.3509953022003 0
44.3554182052612 0
44.356271982193 0
44.3606052398682 0
44.3615930080414 0
44.3658277988434 0
44.3667004108429 0
44.3721568584442 0
44.3726344108582 0
44.3763589859009 0
44.3771786689758 0
44.3817071914673 0
44.3824818134308 0
44.3869960308075 0
44.3880989551544 0
44.3924708366394 0
44.3930463790894 0
44.3987393379211 0
44.399032831192 0
44.4008717536926 0
44.4010624885559 0
44.4032437801361 0
44.4037053585052 0
44.4080317020416 0
44.4090769290924 0
44.413943529129 0
44.4147663116455 0
44.418440580368 0
44.4198660850525 0
44.4236881732941 0
44.4246225357056 0
44.428897857666 0
44.4299128055573 0
44.4346594810486 0
44.4352200031281 0
44.439811706543 0
44.440614938736 0
44.444935798645 0
44.4456977844238 0
44.4500648975372 0
44.4507730007172 0
44.4512951374054 0
44.4514012336731 0
44.455322265625 0
44.4569911956787 0
44.4606075286865 0
44.461357831955 0
44.4658443927765 0
44.4665637016296 0
44.4712190628052 0
44.4723153114319 0
44.4763259887695 0
44.4773027896881 0
44.4816949367523 0
44.4827032089233 0
44.4870085716248 0
44.4880177974701 0
44.4922528266907 0
44.492894411087 0
44.4977190494537 0
44.4983308315277 0
44.5012013912201 0
44.5013129711151 0
44.5028128623962 0
44.5041029453278 0
44.5079123973846 0
44.5090198516846 0
44.5133903026581 0
44.5141863822937 0
44.5186674594879 0
44.5195240974426 0
44.5240006446838 0
44.5257143974304 0
44.5289604663849 0
44.529935836792 0
44.5345678329468 0
44.5350480079651 0
44.5395736694336 0
44.541143655777 0
44.5448453426361 0
44.5457265377045 0
44.5500288009644 0
44.5507841110229 0
44.5509021282196 0
44.550981760025 0
44.5553197860718 0
44.5562160015106 0
44.5605700016022 0
44.561331987381 0
44.565779209137 0
44.5666491985321 0
44.5711669921875 0
44.5719604492188 0
44.5763416290283 0
44.5772314071655 0
44.5817403793335 0
44.5823817253113 0
44.5871679782867 0
44.5879008769989 0
44.5924413204193 0
44.5935723781586 0
44.5978474617004 0
44.5987119674683 0
44.6008946895599 0
44.6010007858276 0
44.6034076213837 0
44.6039187908173 0
44.6083598136902 0
44.6086180210114 0
44.6133728027344 0
44.6138596534729 0
44.6187469959259 0
44.6196916103363 0
44.6236445903778 0
44.624588727951 0
44.628888130188 0
44.6297664642334 0
44.6347506046295 0
44.6353077888489 0
44.6402139663696 0
44.6410801410675 0
44.6448044776917 0
44.6455852985382 0
44.6499965190887 0
44.6507542133331 0
44.6510326862335 0
44.6511054039001 0
44.6553740501404 0
44.6562097072601 0
44.6606085300446 0
44.6614398956299 0
44.6657960414886 0
44.6666870117188 0
44.6713006496429 0
44.6721284389496 0
44.6764230728149 0
44.677401304245 0
44.6817348003387 0
44.6825089454651 0
44.686999797821 0
44.6881515979767 0
44.692334651947 0
44.6929388046265 0
44.6974914073944 0
44.6985700130463 0
44.7010054588318 0
44.7011168003082 0
44.7032043933868 0
44.7064998149872 0
44.7081604003906 0
44.7090783119202 0
44.7133994102478 0
44.7140979766846 0
44.719379901886 0
44.7198786735535 0
44.7237350940704 0
44.7245833873749 0
44.7292199134827 0
44.729718208313 0
44.7344884872437 0
44.7349669933319 0
44.7397255897522 0
44.740389585495 0
44.744776725769 0
44.7456192970276 0
44.7500140666962 0
44.7507743835449 0
44.7510437965393 0
44.7511622905731 0
44.755448102951 0
44.7570140361786 0
44.7606379985809 0
44.7613606452942 0
44.7658050060272 0
44.7666501998901 0
44.7714512348175 0
44.7718544006348 0
44.7763779163361 0
44.7771279811859 0
44.7816774845123 0
44.7823779582977 0
44.7869038581848 0
44.7878744602203 0
44.7922987937927 0
44.7929162979126 0
44.7976706027985 0
44.7986211776733 0
44.8011240959167 0
44.8012268543243 0
44.8028819561005 0
44.8036353588104 0
44.8087978363037 0
44.8096787929535 0
44.8137576580048 0
44.8142755031586 0
44.8186385631561 0
44.819299697876 0
44.8237113952637 0
44.8245069980621 0
44.828795671463 0
44.829756975174 0
44.8351564407349 0
44.8354802131653 0
44.8395953178406 0
44.8403692245483 0
44.844756603241 0
44.8456308841705 0
44.8501155376434 0
44.8507916927338 0
44.851199388504 0
44.8513085842133 0
44.8554599285126 0
44.8561127185822 0
44.8606626987457 0
44.8613858222961 0
44.8658127784729 0
44.8666596412659 0
44.8712103366852 0
44.8720438480377 0
44.8763539791107 0
44.8771042823792 0
44.881679058075 0
44.882372379303 0
44.8869333267212 0
44.8877103328705 0
44.8921961784363 0
44.8930125236511 0
44.8975718021393 0
44.8985021114349 0
44.9012453556061 0
44.9013559818268 0
44.9027607440948 0
44.9036819934845 0
44.9081997871399 0
44.9089744091034 0
44.9134085178375 0
44.9139266014099 0
44.9186758995056 0
44.919353723526 0
44.9239583015442 0
44.9246830940247 0
44.9289145469666 0
44.9297046661377 0
44.9345993995667 0
44.9351789951324 0
44.9396274089813 0
44.9404923915863 0
44.9447822570801 0
44.9456760883331 0
44.9502348899841 0
44.9508299827576 0
44.9509479999542 0
44.9510188102722 0
44.9553861618042 0
44.9562203884125 0
44.9606301784515 0
44.9614887237549 0
44.9657554626465 0
44.9665791988373 0
44.971184015274 0
44.9720544815063 0
44.9763653278351 0
44.9771401882172 0
44.9816906452179 0
44.9827518463135 0
44.9870038032532 0
44.988018989563 0
44.9922318458557 0
44.9929013252258 0
44.9980916976929 0
44.9983806610107 0
45.0009887218475 0
45.0010969638824 0
45.0028340816498 0
45.0033748149872 0
45.0080833435059 0
45.0089719295502 0
45.0132284164429 0
45.0139784812927 0
45.018406867981 0
45.020339012146 0
45.0236618518829 0
45.0245146751404 0
45.0289239883423 0
45.0298767089844 0
45.0342288017273 0
45.0351588726044 0
45.0396301746368 0
45.0404560565948 0
45.0448281764984 0
45.0457289218903 0
45.0500855445862 0
45.0507817268372 0
45.0508601665497 0
45.0509426593781 0
45.0553379058838 0
45.0563035011292 0
45.060572385788 0
45.0614972114563 0
45.065817117691 0
45.0666117668152 0
45.071711063385 0
45.0725774765015 0
45.0763802528381 0
45.0770528316498 0
45.0818107128143 0
45.0823884010315 0
45.0873522758484 0
45.0877780914307 0
45.0923147201538 0
45.093611240387 0
45.0974855422974 0
45.0982944965363 0
45.1008853912354 0
45.1009936332703 0
45.1032073497772 0
45.1036596298218 0
45.1080524921417 0
45.1089823246002 0
45.1135168075562 0
45.1139090061188 0
45.1187026500702 0
45.1200308799744 0
45.1238799095154 0
45.1251378059387 0
45.1289827823639 0
45.1315457820892 0
45.1344947814941 0
45.1350445747375 0
45.1399624347687 0
45.1404604911804 0
45.1449227333069 0
45.1457209587097 0
45.1501545906067 0
45.1507821083069 0
45.1508944034576 0
45.151004076004 0
45.1553859710693 0
45.1561920642853 0
45.160651922226 0
45.1613547801971 0
45.1659696102142 0
45.1665797233582 0
45.1717157363892 0
45.1721169948578 0
45.1764299869537 0
45.1775116920471 0
45.1816854476929 0
45.182731628418 0
45.1870172023773 0
45.1881234645844 0
45.1922838687897 0
45.193409204483 0
45.1975824832916 0
45.1983549594879 0
45.201000213623 0
45.2011203765869 0
45.2030153274536 0
45.2036850452423 0
45.2082347869873 0
45.2088003158569 0
45.2140798568726 0
45.2145299911499 0
45.2190392017365 0
45.2195162773132 0
45.2237906455994 0
45.2248303890228 0
45.2289323806763 0
45.2298700809479 0
45.2345461845398 0
45.2354431152344 0
45.2397489547729 0
45.2402865886688 0
45.2448523044586 0
45.245637178421 0
45.2500162124634 0
45.2508573532104 0
45.2668151855469 0
45.2676014900208 0
45.2676613330841 0
45.2677264213562 0
45.2677807807922 0
45.2678594589233 0
45.2679214477539 0
45.2679831981659 0
45.2714083194733 0
45.2717854976654 0
45.2763617038727 0
45.2772653102875 0
45.2817516326904 0
45.2824776172638 0
45.2869513034821 0
45.2876830101013 0
45.2924828529358 0
45.2929837703705 0
45.2975018024445 0
45.2983708381653 0
45.3011682033539 0
45.3013098239899 0
45.3030912876129 0
45.3035702705383 0
45.3079090118408 0
45.3091332912445 0
45.3133497238159 0
45.3141226768494 0
45.3202781677246 0
45.3208212852478 0
45.3238885402679 0
45.3244919776917 0
45.328950881958 0
45.3297533988953 0
45.3344111442566 0
45.3351829051971 0
45.3396937847137 0
45.3405644893646 0
45.3449749946594 0
45.3456177711487 0
45.3500940799713 0
45.3507118225098 0
45.3508272171021 0
45.3509163856506 0
45.3553657531738 0
45.3560419082642 0
45.3605628013611 0
45.3613185882568 0
45.3658003807068 0
45.3667550086975 0
45.3712058067322 0
45.3721792697906 0
45.3763971328735 0
45.3773584365845 0
45.3816339969635 0
45.3826727867126 0
45.3868653774261 0
45.3876585960388 0
45.3922619819641 0
45.393079996109 0
45.3977661132812 0
45.3985993862152 0
45.4008955955505 0
45.4010179042816 0
45.4031407833099 0
45.4035179615021 0
45.4078817367554 0
45.4087574481964 0
45.4139564037323 0
45.4150075912476 0
45.418505191803 0
45.4192743301392 0
45.4240329265594 0
45.4245173931122 0
45.4290368556976 0
45.4299693107605 0
45.4345180988312 0
45.4349412918091 0
45.43958568573 0
45.4406452178955 0
45.4448442459106 0
45.4456233978271 0
45.450098991394 0
45.4510033130646 0
45.4548063278198 0
45.455014705658 0
45.4556496143341 0
45.456955909729 0
45.4606683254242 0
45.4615359306335 0
45.4659330844879 0
45.4666256904602 0
45.471244096756 0
45.4719500541687 0
45.476530790329 0
45.4773917198181 0
45.4817669391632 0
45.4826397895813 0
45.4870409965515 0
45.487984418869 0
45.4924740791321 0
45.4930665493011 0
45.4980442523956 0
45.4986748695374 0
45.5027966499329 0
45.5041587352753 0
45.5050256252289 0
45.5051794052124 0
45.50821185112 0
45.5087585449219 0
45.5141410827637 0
45.5145893096924 0
45.5190768241882 0
45.5194787979126 0
45.5249805450439 0
45.5254933834076 0
45.5290133953094 0
45.5298466682434 0
45.5344371795654 0
45.5352075099945 0
45.5405225753784 0
45.5409388542175 0
45.5448117256165 0
45.54554271698 0
45.55002784729 0
45.550763130188 0
45.5508785247803 0
45.5509421825409 0
45.5554358959198 0
45.5563559532166 0
45.5606017112732 0
45.5615131855011 0
45.5658259391785 0
45.5667219161987 0
45.571209192276 0
45.5719258785248 0
45.5763809680939 0
45.5771777629852 0
45.5817925930023 0
45.5823659896851 0
45.5870451927185 0
45.5878224372864 0
45.5924718379974 0
45.5931060314178 0
45.5974962711334 0
45.5982809066772 0
45.5988528728485 0
45.5989093780518 0
45.6029560565948 0
45.6044178009033 0
45.6079063415527 0
45.6087319850922 0
45.6140789985657 0
45.6143822669983 0
45.6187889575958 0
45.6197683811188 0
45.6237120628357 0
45.6246066093445 0
45.628888130188 0
45.6298744678497 0
45.6350870132446 0
45.6362187862396 0
45.6396744251251 0
45.6402997970581 0
45.6448493003845 0
45.6456227302551 0
45.6490635871887 0
45.6491258144379 0
45.6501967906952 0
45.6507501602173 0
45.6555933952332 0
45.6572749614716 0
45.6606755256653 0
45.6615014076233 0
45.6657447814941 0
45.6666259765625 0
45.6712636947632 0
45.6721639633179 0
45.676433801651 0
45.6771848201752 0
45.6816549301147 0
45.6824026107788 0
45.6868464946747 0
45.687819480896 0
45.6922640800476 0
45.6929228305817 0
45.6976392269135 0
45.6985340118408 0
45.7006957530975 0
45.7007894515991 0
45.7027270793915 0
45.7036690711975 0
45.7085711956024 0
45.7089242935181 0
45.713273525238 0
45.7138719558716 0
45.7184457778931 0
45.7194576263428 0
45.7237112522125 0
45.7246069908142 0
45.7306392192841 0
45.7309970855713 0
45.7343363761902 0
45.7350890636444 0
45.7403824329376 0
45.7408266067505 0
45.7448353767395 0
45.7456524372101 0
45.7500100135803 0
45.7508654594421 0
45.7509980201721 0
45.7510673999786 0
45.7554152011871 0
45.7562301158905 0
45.7606289386749 0
45.7614850997925 0
45.7657825946808 0
45.7666518688202 0
45.7711691856384 0
45.7728540897369 0
45.776383638382 0
45.7774560451508 0
45.7817001342773 0
45.7830567359924 0
45.7869572639465 0
45.7877337932587 0
45.792252779007 0
45.7933509349823 0
45.7977466583252 0
45.7984340190887 0
45.801858663559 0
45.8019833564758 0
45.8030819892883 0
45.8037374019623 0
45.8079838752747 0
45.8089129924774 0
45.8135597705841 0
45.8139634132385 0
45.8184831142426 0
45.81924700737 0
45.8236949443817 0
45.8245143890381 0
45.829071521759 0
45.8298089504242 0
45.8345196247101 0
45.8353962898254 0
45.8397088050842 0
45.8406496047974 0
45.8448467254639 0
45.8456976413727 0
45.8501529693604 0
45.8510673046112 0
45.8517963886261 0
45.8519382476807 0
45.8554739952087 0
45.8560032844543 0
45.8606259822845 0
45.8616347312927 0
45.8658628463745 0
45.866660118103 0
45.871319770813 0
45.8722445964813 0
45.8764984607697 0
45.8771686553955 0
45.8816869258881 0
45.882337808609 0
45.88707280159 0
45.8880784511566 0
45.8922595977783 0
45.8932499885559 0
45.8979275226593 0
45.8986594676971 0
45.9027609825134 0
45.9040246009827 0
45.9047605991364 0
45.9049913883209 0
45.9081025123596 0
45.9087326526642 0
45.9133276939392 0
45.9141163825989 0
45.9185497760773 0
45.9194278717041 0
45.9237568378448 0
45.9245369434357 0
45.9291663169861 0
45.9299848079681 0
45.9348948001862 0
45.935506105423 0
45.9396414756775 0
45.9403488636017 0
45.9447991847992 0
45.9456284046173 0
45.9501435756683 0
45.9509913921356 0
45.9543790817261 0
45.9546616077423 0
45.9560372829437 0
45.9563891887665 0
45.9610879421234 0
45.9612693786621 0
45.9658308029175 0
45.9667706489563 0
45.9711759090424 0
45.972020149231 0
45.9764423370361 0
45.9770984649658 0
45.9817099571228 0
45.9831612110138 0
45.9868125915527 0
45.9879903793335 0
45.9921646118164 0
45.9931073188782 0
45.9974148273468 0
45.9984445571899 0
45.9998068809509 0
45.999924659729 0
46.0028476715088 0
46.0035116672516 0
46.0079617500305 0
46.0093858242035 0
46.0132894515991 0
46.0138547420502 0
46.0191555023193 0
46.0195806026459 0
46.0238213539124 0
46.0246345996857 0
46.0291562080383 0
46.0298376083374 0
46.0343976020813 0
46.0356097221375 0
46.0402617454529 0
46.0409348011017 0
46.0448365211487 0
46.0456609725952 0
46.0495882034302 0
46.0496778488159 0
46.0500574111938 0
46.0509893894196 0
46.0553607940674 0
46.0562462806702 0
46.0605552196503 0
46.0612351894379 0
46.0657629966736 0
46.0666589736938 0
46.0716812610626 0
46.0721354484558 0
46.0764219760895 0
46.0776147842407 0
46.0816643238068 0
46.082337141037 0
46.0868792533875 0
46.0875716209412 0
46.0922093391418 0
46.0934267044067 0
46.0974106788635 0
46.0982487201691 0
46.1006336212158 0
46.1007285118103 0
46.1029388904572 0
46.1036684513092 0
46.1078984737396 0
46.1090824604034 0
46.113550901413 0
46.1139461994171 0
46.1190283298492 0
46.1196377277374 0
46.1238479614258 0
46.1247837543488 0
46.1289193630219 0
46.1297209262848 0
46.1343030929565 0
46.1350593566895 0
46.1399309635162 0
46.1405329704285 0
46.1448581218719 0
46.1459648609161 0
46.1500246524811 0
46.1507453918457 0
46.1513373851776 0
46.1514599323273 0
46.1564378738403 0
46.1573898792267 0
46.1607177257538 0
46.1614100933075 0
46.1658177375793 0
46.1666412353516 0
46.1711101531982 0
46.1718051433563 0
46.1765189170837 0
46.1772863864899 0
46.1823968887329 0
46.1827590465546 0
46.1869657039642 0
46.1878056526184 0
46.192223072052 0
46.1932888031006 0
46.1974949836731 0
46.198561668396 0
46.2013473510742 0
46.2014663219452 0
46.2029089927673 0
46.2034697532654 0
46.2085893154144 0
46.2088804244995 0
46.2138094902039 0
46.2145354747772 0
46.2189223766327 0
46.2195270061493 0
46.2237758636475 0
46.2248873710632 0
46.2289736270905 0
46.2297656536102 0
46.2343530654907 0
46.2352740764618 0
46.2397909164429 0
46.2418274879456 0
46.244930267334 0
46.2456386089325 0
46.2501153945923 0
46.2508497238159 0
46.2512021064758 0
46.2513144016266 0
46.2553431987762 0
46.2561020851135 0
46.2611923217773 0
46.2615888118744 0
46.2659296989441 0
46.266569852829 0
46.2710897922516 0
46.2718200683594 0
46.2762959003448 0
46.2771701812744 0
46.2817318439484 0
46.282509803772 0
46.2869758605957 0
46.2883567810059 0
46.2927093505859 0
46.2932360172272 0
46.2977135181427 0
46.2986648082733 0
46.3013837337494 0
46.3015012741089 0
46.3030209541321 0
46.303480386734 0
46.3080456256866 0
46.3087351322174 0
46.3138620853424 0
46.3146870136261 0
46.3187096118927 0
46.3192853927612 0
46.3237400054932 0
46.3245174884796 0
46.3290293216705 0
46.3297169208527 0
46.3343260288239 0
46.3352143764496 0
46.3395521640778 0
46.3407161235809 0
46.3448259830475 0
46.3456563949585 0
46.3500738143921 0
46.3660891056061 0
46.366895198822 0
46.3669812679291 0
46.3670332431793 0
46.367094039917 0
46.3671450614929 0
46.3672006130219 0
46.3672494888306 0
46.3673048019409 0
46.3713335990906 0
46.3720896244049 0
46.3766300678253 0
46.3770833015442 0
46.3817307949066 0
46.3825349807739 0
46.3869535923004 0
46.3879797458649 0
46.3922879695892 0
46.3934481143951 0
46.3978688716888 0
46.39857172966 0
46.4014739990234 0
46.40158867836 0
46.4030601978302 0
46.4037089347839 0
46.4082450866699 0
46.4103529453278 0
46.4134376049042 0
46.4143002033234 0
46.4187955856323 0
46.4193637371063 0
46.4237322807312 0
46.4245290756226 0
46.4288926124573 0
46.4297065734863 0
46.4345099925995 0
46.4350731372833 0
46.4397854804993 0
46.4411563873291 0
46.4448986053467 0
46.4477319717407 0
46.4501914978027 0
46.4508709907532 0
46.4512922763824 0
46.4513688087463 0
46.4553899765015 0
46.4563183784485 0
46.4606008529663 0
46.4622664451599 0
46.4657413959503 0
46.4665493965149 0
46.4712264537811 0
46.4719355106354 0
46.4763550758362 0
46.4772791862488 0
46.4817879199982 0
46.482458114624 0
46.486921787262 0
46.4878478050232 0
46.4923202991486 0
46.4929704666138 0
46.4976627826691 0
46.498241186142 0
46.5014176368713 0
46.501532793045 0
46.5029728412628 0
46.5041835308075 0
46.5081539154053 0
46.5088584423065 0
46.5136005878448 0
46.514274597168 0
46.5185413360596 0
46.5195724964142 0
46.523823261261 0
46.5244750976562 0
46.5289549827576 0
46.5297110080719 0
46.5344483852386 0
46.535336971283 0
46.5396025180817 0
46.5405044555664 0
46.5447824001312 0
46.5455884933472 0
46.5500147342682 0
46.5509793758392 0
46.5511991977692 0
46.5512773990631 0
46.5563080310822 0
46.5573756694794 0
46.5605700016022 0
46.5613536834717 0
46.5657613277435 0
46.5665688514709 0
46.5711939334869 0
46.5718286037445 0
46.5763351917267 0
46.5775127410889 0
46.5817356109619 0
46.5827405452728 0
46.586906671524 0
46.5879275798798 0
46.5922496318817 0
46.5928936004639 0
46.5974960327148 0
46.5982618331909 0
46.6013009548187 0
46.6014246940613 0
46.602970123291 0
46.6036341190338 0
46.608008146286 0
46.6093842983246 0
46.6137874126434 0
46.6142725944519 0
46.6188797950745 0
46.6195449829102 0
46.6236810684204 0
46.6248733997345 0
46.6291525363922 0
46.6297793388367 0
46.6347489356995 0
46.6355845928192 0
46.6400089263916 0
46.6407997608185 0
46.644829750061 0
46.6459918022156 0
46.6500833034515 0
46.651437997818 0
46.6515431404114 0
46.6523404121399 0
46.655455827713 0
46.656275510788 0
46.6606485843658 0
46.6612629890442 0
46.6658368110657 0
46.6666889190674 0
46.6714458465576 0
46.6721053123474 0
46.6767578125 0
46.6770994663239 0
46.6816065311432 0
46.6827893257141 0
46.6868693828583 0
46.6879980564117 0
46.6924693584442 0
46.6938557624817 0
46.6978008747101 0
46.6982960700989 0
46.7013537883759 0
46.7014706134796 0
46.703469991684 0
46.7039337158203 0
46.7081189155579 0
46.7091226577759 0
46.7132751941681 0
46.7139403820038 0
46.7189390659332 0
46.719336271286 0
46.7238585948944 0
46.7245609760284 0
46.7288856506348 0
46.7297391891479 0
46.7347323894501 0
46.7354772090912 0
46.7397727966309 0
46.7404503822327 0
46.7448599338531 0
46.7456095218658 0
46.7502298355103 0
46.7507519721985 0
46.7512781620026 0
46.7513561248779 0
46.7554748058319 0
46.7560269832611 0
46.7605817317963 0
46.7614812850952 0
46.7658162117004 0
46.7666203975677 0
46.7711236476898 0
46.7725648880005 0
46.776371717453 0
46.7772388458252 0
46.7818479537964 0
46.78244805336 0
46.7869145870209 0
46.7879297733307 0
46.7923719882965 0
46.7930715084076 0
46.7975587844849 0
46.7988865375519 0
46.8014974594116 0
46.8016014099121 0
46.8027126789093 0
46.8037784099579 0
46.8081347942352 0
46.809086561203 0
46.813535451889 0
46.8141508102417 0
46.8185291290283 0
46.8207771778107 0
46.8236935138702 0
46.8245759010315 0
46.8295240402222 0
46.8297946453094 0
46.8343939781189 0
46.8353047370911 0
46.8407678604126 0
46.8414132595062 0
46.8448083400726 0
46.8456461429596 0
46.8500156402588 0
46.8507633209229 0
46.8513848781586 0
46.8514924049377 0
46.8562421798706 0
46.8569557666779 0
46.8606085777283 0
46.8612849712372 0
46.8657445907593 0
46.8666863441467 0
46.8713872432709 0
46.8723840713501 0
46.8763437271118 0
46.8770568370819 0
46.8817481994629 0
46.8824319839478 0
46.8869340419769 0
46.8876888751984 0
46.8929677009583 0
46.8934812545776 0
46.8976140022278 0
46.8985359668732 0
46.9015355110168 0
46.9016647338867 0
46.9028089046478 0
46.9034237861633 0
46.9079740047455 0
46.9086518287659 0
46.9139564037323 0
46.914511680603 0
46.9191133975983 0
46.9203569889069 0
46.9236924648285 0
46.9247043132782 0
46.9288945198059 0
46.9297022819519 0
46.9344732761383 0
46.9352188110352 0
46.9398639202118 0
46.9404249191284 0
46.9448382854462 0
46.9458463191986 0
46.9500548839569 0
46.9507598876953 0
46.9514241218567 0
46.9515051841736 0
46.9554691314697 0
46.9561977386475 0
46.9609625339508 0
46.9617614746094 0
46.9658024311066 0
46.9666130542755 0
46.9711594581604 0
46.9719679355621 0
46.9763753414154 0
46.9772245883942 0
46.9815847873688 0
46.9825091362 0
46.9869062900543 0
46.9880428314209 0
46.9922389984131 0
46.9930539131165 0
46.9974803924561 0
46.9987044334412 0
47.0013864040375 0
47.0015096664429 0
47.0028665065765 0
47.0034437179565 0
47.0080065727234 0
47.0089983940125 0
47.0132973194122 0
47.0142021179199 0
47.0185084342957 0
47.0194625854492 0
47.0236873626709 0
47.0244832038879 0
47.0291082859039 0
47.0299758911133 0
47.0344111919403 0
47.0351731777191 0
47.0399866104126 0
47.040796995163 0
47.0448935031891 0
47.0458884239197 0
47.0500004291534 0
47.0507574081421 0
47.05135679245 0
47.0515666007996 0
47.0554537773132 0
47.0560617446899 0
47.0613481998444 0
47.0618441104889 0
47.0659620761871 0
47.0666861534119 0
47.0712890625 0
47.0722367763519 0
47.0763359069824 0
47.0772221088409 0
47.0820829868317 0
47.0823585987091 0
47.0868446826935 0
47.0883104801178 0
47.0921862125397 0
47.0929083824158 0
47.0976071357727 0
47.0982151031494 0
47.1014018058777 0
47.1015305519104 0
47.1027607917786 0
47.1037135124207 0
47.1083002090454 0
47.1105194091797 0
47.1135973930359 0
47.1144444942474 0
47.1190555095673 0
47.119701385498 0
47.1237189769745 0
47.1245138645172 0
47.1290907859802 0
47.129673242569 0
47.1343972682953 0
47.1354858875275 0
47.1396605968475 0
47.1404342651367 0
47.1449677944183 0
47.1462256908417 0
47.1500749588013 0
47.1508049964905 0
47.1513419151306 0
47.1514313220978 0
47.1553583145142 0
47.1562733650208 0
47.1605939865112 0
47.1614773273468 0
47.1657807826996 0
47.1666367053986 0
47.1710810661316 0
47.1719324588776 0
47.1764328479767 0
47.1770722866058 0
47.1817512512207 0
47.1825098991394 0
47.1870009899139 0
47.187980890274 0
47.1922688484192 0
47.1942803859711 0
47.1979231834412 0
47.1985952854156 0
47.2028214931488 0
47.2037239074707 0
47.2046887874603 0
47.2048902511597 0
47.2079918384552 0
47.2089762687683 0
47.21320104599 0
47.2139484882355 0
47.2185037136078 0
47.2200965881348 0
47.2238326072693 0
47.2246868610382 0
47.2290937900543 0
47.2297785282135 0
47.234575510025 0
47.2351882457733 0
47.2396378517151 0
47.2404518127441 0
47.2447264194489 0
47.2456021308899 0
47.2501976490021 0
47.251124382019 0
47.2553441524506 0
47.2555384635925 0
47.2556657791138 0
47.2562305927277 0
47.2605996131897 0
47.2613580226898 0
47.2666530609131 0
47.2673029899597 0
47.2711970806122 0
47.2718152999878 0
47.2763659954071 0
47.2770783901215 0
47.2816481590271 0
47.2829446792603 0
47.2868313789368 0
47.2880172729492 0
47.2921934127808 0
47.2933180332184 0
47.2974154949188 0
47.2986521720886 0
47.2996706962585 0
47.2997307777405 0
47.3026206493378 0
47.3033611774445 0
47.3081636428833 0
47.308616399765 0
47.3137917518616 0
47.3142256736755 0
47.3188164234161 0
47.3194518089294 0
47.3237597942352 0
47.3247053623199 0
47.3291289806366 0
47.3297770023346 0
47.334507226944 0
47.3352477550507 0
47.3404703140259 0
47.3412203788757 0
47.3447873592377 0
47.3456017971039 0
47.3496129512787 0
47.349702835083 0
47.3503601551056 0
47.3508751392365 0
47.3553097248077 0
47.3594598770142 0
47.360565662384 0
47.3613476753235 0
47.3657355308533 0
47.3666415214539 0
47.3714301586151 0
47.3722705841064 0
47.3763887882233 0
47.3771870136261 0
47.3816673755646 0
47.3824319839478 0
47.3868880271912 0
47.3882584571838 0
47.392183303833 0
47.3933579921722 0
47.3974611759186 0
47.3983640670776 0
47.4010694026947 0
47.401198387146 0
47.4031662940979 0
47.4036808013916 0
47.4079813957214 0
47.408807516098 0
47.4132101535797 0
47.4140791893005 0
47.4184429645538 0
47.419732093811 0
47.4238793849945 0
47.424711227417 0
47.4289281368256 0
47.4297335147858 0
47.4342992305756 0
47.4351077079773 0
47.4400227069855 0
47.4408819675446 0
47.4449419975281 0
47.461169719696 0
47.4621610641479 0
47.4622509479523 0
47.4623169898987 0
47.4623968601227 0
47.4624624252319 0
47.4625337123871 0
47.4626297950745 0
47.4627017974854 0
47.4659361839294 0
47.4667525291443 0
47.4717257022858 0
47.4728503227234 0
47.4764158725739 0
47.4772047996521 0
47.4816722869873 0
47.4824521541595 0
47.4872515201569 0
47.4879367351532 0
47.4928605556488 0
47.4934165477753 0
47.4976902008057 0
47.4983339309692 0
47.5027418136597 0
47.5029780864716 0
47.5031790733337 0
47.5035297870636 0
47.5082778930664 0
47.5094883441925 0
47.5132884979248 0
47.5146698951721 0
47.5186161994934 0
47.5193927288055 0
47.5237662792206 0
47.5245311260223 0
47.5289568901062 0
47.5298008918762 0
47.5350573062897 0
47.5355648994446 0
47.5396180152893 0
47.5402717590332 0
47.5448791980743 0
47.5456788539886 0
47.550151348114 0
47.5508885383606 0
47.5529985427856 0
47.5531527996063 0
47.5553867816925 0
47.5562200546265 0
47.5606274604797 0
47.5613577365875 0
47.5659279823303 0
47.5666596889496 0
47.5713992118835 0
47.5733416080475 0
47.576411485672 0
47.5776312351227 0
47.5820631980896 0
47.5826122760773 0
47.586902141571 0
47.5878007411957 0
47.5924520492554 0
47.5929293632507 0
47.5976657867432 0
47.5983917713165 0
47.6000063419342 0
47.6000874042511 0
47.602691411972 0
47.6033289432526 0
47.6078813076019 0
47.6088035106659 0
47.6136276721954 0
47.6141111850739 0
47.6187903881073 0
47.6195552349091 0
47.623762845993 0
47.6246314048767 0
47.6289839744568 0
47.6298201084137 0
47.6345558166504 0
47.635000705719 0
47.6395542621613 0
47.6407067775726 0
47.644745349884 0
47.6455743312836 0
47.6500134468079 0
47.6501207351685 0
47.65016913414 0
47.6510403156281 0
47.6553797721863 0
47.6561486721039 0
47.6605095863342 0
47.66130900383 0
47.665736913681 0
47.6669723987579 0
47.6713576316833 0
47.672468662262 0
47.6764578819275 0
47.6777732372284 0
47.6817200183868 0
47.6824669837952 0
47.6869134902954 0
47.6881844997406 0
47.6922328472137 0
47.6931314468384 0
47.6979305744171 0
47.6984667778015 0
47.7001483440399 0
47.7002346515656 0
47.7026979923248 0
47.7043163776398 0
47.7081861495972 0
47.7086985111237 0
47.7132678031921 0
47.7142508029938 0
47.7192344665527 0
47.7197635173798 0
47.7242710590363 0
47.7245578765869 0
47.7293779850006 0
47.7297751903534 0
47.73486328125 0
47.7353022098541 0
47.7395966053009 0
47.7406759262085 0
47.7448225021362 0
47.7456357479095 0
47.750027179718 0
47.7501289844513 0
47.7501764297485 0
47.7511928081512 0
47.7554225921631 0
47.7563054561615 0
47.7605881690979 0
47.7614450454712 0
47.7657713890076 0
47.7666428089142 0
47.7711572647095 0
47.7719161510468 0
47.7764151096344 0
47.7784383296967 0
47.782201051712 0
47.7830471992493 0
47.7869234085083 0
47.7879626750946 0
47.792261838913 0
47.792927980423 0
47.7978115081787 0
47.7983801364899 0
47.799991607666 0
47.8000791072845 0
47.8026559352875 0
47.8036592006683 0
47.8081436157227 0
47.8087499141693 0
47.8132457733154 0
47.8142812252045 0
47.8185276985168 0
47.8192777633667 0
47.8236992359161 0
47.8245871067047 0
47.8290066719055 0
47.8298587799072 0
47.834742307663 0
47.835884809494 0
47.8396391868591 0
47.840295791626 0
47.8448419570923 0
47.8456778526306 0
47.8499524593353 0
47.8500669002533 0
47.8502359390259 0
47.8507931232452 0
47.8553698062897 0
47.8562088012695 0
47.8606185913086 0
47.8613708019257 0
47.8657793998718 0
47.8668839931488 0
47.8711588382721 0
47.8723340034485 0
47.8764061927795 0
47.8775045871735 0
47.8817009925842 0
47.8828353881836 0
47.8869071006775 0
47.8876700401306 0
47.8929719924927 0
47.8933382034302 0
47.8975450992584 0
47.8988289833069 0
47.9031436443329 0
47.9036774635315 0
47.9048109054565 0
47.9049882888794 0
47.9083325862885 0
47.9088017940521 0
47.9133048057556 0
47.9140179157257 0
47.9185781478882 0
47.9203546047211 0
47.9238669872284 0
47.9246838092804 0
47.9290463924408 0
47.9298832416534 0
47.934449672699 0
47.9352626800537 0
47.9397411346436 0
47.9403359889984 0
47.9448707103729 0
47.9459199905396 0
47.9502286911011 0
47.9508378505707 0
47.9553785324097 0
47.9555792808533 0
47.9556920528412 0
47.9560797214508 0
47.9606320858002 0
47.9613654613495 0
47.9658796787262 0
47.9666771888733 0
47.9711515903473 0
47.9719951152802 0
47.9763984680176 0
47.9772319793701 0
47.9829032421112 0
47.9836750030518 0
47.9868268966675 0
47.9877495765686 0
47.9922213554382 0
47.9928770065308 0
47.9975609779358 0
47.9987716674805 0
48.0008203983307 0
48.0008985996246 0
48.0028338432312 0
48.0035049915314 0
48.007913351059 0
48.009170293808 0
48.0140318870544 0
48.0149116516113 0
48.0188810825348 0
48.0200908184052 0
48.0236837863922 0
48.0249311923981 0
48.0289137363434 0
48.0297043323517 0
48.0343141555786 0
48.0350244045258 0
48.0400092601776 0
48.0403938293457 0
48.0447654724121 0
48.0456473827362 0
48.048654794693 0
48.0487158298492 0
48.0501344203949 0
48.0507435798645 0
48.0553605556488 0
48.0570747852325 0
48.0605537891388 0
48.0614168643951 0
48.0657896995544 0
48.0667111873627 0
48.071617603302 0
48.0720689296722 0
48.0763809680939 0
48.0776498317719 0
48.0817110538483 0
48.0823864936829 0
48.0868771076202 0
48.0879685878754 0
48.0923011302948 0
48.0930669307709 0
48.0974669456482 0
48.0993239879608 0
48.0993947982788 0
48.0994358062744 0
48.1028063297272 0
48.1036837100983 0
48.1080629825592 0
48.1089301109314 0
48.1139221191406 0
48.1143395900726 0
48.1185863018036 0
48.120454788208 0
48.1236808300018 0
48.12482213974 0
48.1293408870697 0
48.131404876709 0
48.1350657939911 0
48.1354660987854 0
48.1398057937622 0
48.1402981281281 0
48.1448044776917 0
48.1456425189972 0
48.1500453948975 0
48.1508152484894 0
48.153068780899 0
48.153281211853 0
48.1554749011993 0
48.1565098762512 0
48.1606576442719 0
48.1614274978638 0
48.1660208702087 0
48.1666674613953 0
48.1712098121643 0
48.172621011734 0
48.1764283180237 0
48.177850484848 0
48.1816711425781 0
48.1827654838562 0
48.1879999637604 0
48.1884417533875 0
48.1922345161438 0
48.1933553218842 0
48.1974618434906 0
48.1985623836517 0
48.2027118206024 0
48.203821182251 0
48.2043962478638 0
48.2046291828156 0
48.2080993652344 0
48.2088735103607 0
48.2133173942566 0
48.2138690948486 0
48.2185559272766 0
48.2192311286926 0
48.2237644195557 0
48.2245879173279 0
48.2289309501648 0
48.229790687561 0
48.234322309494 0
48.2352538108826 0
48.2396051883698 0
48.2403535842896 0
48.2447199821472 0
48.2455770969391 0
48.2501444816589 0
48.2507658004761 0
48.2519204616547 0
48.2520747184753 0
48.2564179897308 0
48.2570245265961 0
48.2606017589569 0
48.2618091106415 0
48.2657272815704 0
48.2665765285492 0
48.2714552879333 0
48.2717492580414 0
48.2764141559601 0
48.2771618366241 0
48.2816567420959 0
48.2823719978333 0
48.2868738174438 0
48.2877128124237 0
48.2921288013458 0
48.2934541702271 0
48.2974009513855 0
48.2986586093903 0
48.2992351055145 0
48.2993037700653 0
48.3026316165924 0
48.3037793636322 0
48.3078224658966 0
48.3088417053223 0
48.3136539459229 0
48.314234495163 0
48.3186771869659 0
48.3196682929993 0
48.3237273693085 0
48.3248920440674 0
48.3289043903351 0
48.3299491405487 0
48.3346960544586 0
48.3350620269775 0
48.339626789093 0
48.3408229351044 0
48.3448011875153 0
48.3459358215332 0
48.3497898578644 0
48.349862575531 0
48.3502819538116 0
48.3512029647827 0
48.3553659915924 0
48.3564414978027 0
48.360561132431 0
48.361314535141 0
48.3657484054565 0
48.3666088581085 0
48.3711240291595 0
48.3719019889832 0
48.3764128684998 0
48.3771598339081 0
48.3817048072815 0
48.3823974132538 0
48.3868653774261 0
48.3879125118256 0
48.3922457695007 0
48.3929274082184 0
48.3974959850311 0
48.3987271785736 0
48.4008259773254 0
48.4009399414062 0
48.402724981308 0
48.4038560390472 0
48.4082508087158 0
48.4092106819153 0
48.4132013320923 0
48.4138560295105 0
48.4184799194336 0
48.4194560050964 0
48.4236946105957 0
48.4245157241821 0
48.4290289878845 0
48.4297885894775 0
48.4345219135284 0
48.4348945617676 0
48.4407258033752 0
48.4414708614349 0
48.4448356628418 0
48.4456188678741 0
48.4499595165253 0
48.4507324695587 0
48.4520998001099 0
48.4522535800934 0
48.455397605896 0
48.4562284946442 0
48.4607627391815 0
48.4614901542664 0
48.4658045768738 0
48.466783285141 0
48.4711360931396 0
48.4720854759216 0
48.4764153957367 0
48.4773387908936 0
48.4816970825195 0
48.4828593730927 0
48.4868762493134 0
48.4877297878265 0
48.4922194480896 0
48.4930949211121 0
48.4974904060364 0
48.4983491897583 0
48.5021965503693 0
48.5023550987244 0
48.5032629966736 0
48.5038712024689 0
48.5092420578003 0
48.5101172924042 0
48.5140891075134 0
48.5143582820892 0
48.5190539360046 0
48.5198578834534 0
48.523811340332 0
48.5247132778168 0
48.5290217399597 0
48.5296947956085 0
48.5342466831207 0
48.5354096889496 0
48.5403783321381 0
48.5564053058624 0
48.5572814941406 0
48.5573599338531 0
48.5574216842651 0
48.5574960708618 0
48.5575606822968 0
48.5576279163361 0
48.557687997818 0
48.5577545166016 0
48.5606346130371 0
48.5613865852356 0
48.5659158229828 0
48.5678594112396 0
48.5714340209961 0
48.5720498561859 0
48.5763487815857 0
48.5774705410004 0
48.581627368927 0
48.5828940868378 0
48.5868887901306 0
48.5876076221466 0
48.5923130512238 0
48.5930297374725 0
48.597531080246 0
48.5988972187042 0
48.6021418571472 0
48.6022720336914 0
48.6028051376343 0
48.603563785553 0
48.6081771850586 0
48.6086547374725 0
48.613706111908 0
48.6142568588257 0
48.6187698841095 0
48.6194839477539 0
48.6236624717712 0
48.6245276927948 0
48.6288955211639 0
48.6297459602356 0
48.6343121528625 0
48.6351456642151 0
48.6395471096039 0
48.6403810977936 0
48.644837141037 0
48.6466338634491 0
48.6500763893127 0
48.6509695053101 0
48.6523284912109 0
48.6524586677551 0
48.6553637981415 0
48.6560518741608 0
48.6613216400146 0
48.6621196269989 0
48.6658189296722 0
48.6665945053101 0
48.6714503765106 0
48.6718657016754 0
48.6764116287231 0
48.6771397590637 0
48.6817831993103 0
48.6825771331787 0
48.686830997467 0
48.6880118846893 0
48.6923472881317 0
48.6930243968964 0
48.6975164413452 0
48.700483083725 0
48.7019648551941 0
48.7020626068115 0
48.7034773826599 0
48.7038617134094 0
48.7079567909241 0
48.7087285518646 0
48.7134492397308 0
48.7139122486115 0
48.7188329696655 0
48.7195591926575 0
48.724015712738 0
48.725250005722 0
48.7289845943451 0
48.7297177314758 0
48.7344861030579 0
48.7359640598297 0
48.7396612167358 0
48.7403340339661 0
48.7448751926422 0
48.7456564903259 0
48.7502744197845 0
48.7509653568268 0
48.7523097991943 0
48.7524197101593 0
48.7554061412811 0
48.7565946578979 0
48.7605431079865 0
48.7613244056702 0
48.7659857273102 0
48.7666103839874 0
48.7718889713287 0
48.7729089260101 0
48.7764115333557 0
48.7771334648132 0
48.7816073894501 0
48.7826442718506 0
48.7868142127991 0
48.7880413532257 0
48.792872428894 0
48.7930300235748 0
48.7977299690247 0
48.7982783317566 0
48.8019952774048 0
48.8021326065063 0
48.8030290603638 0
48.8034732341766 0
48.808295249939 0
48.8095841407776 0
48.8139600753784 0
48.8143758773804 0
48.8186233043671 0
48.8192081451416 0
48.8236780166626 0
48.8244540691376 0
48.8296277523041 0
48.8298773765564 0
48.8346676826477 0
48.8354949951172 0
48.8396723270416 0
48.8409316539764 0
48.8448288440704 0
48.8456428050995 0
48.8500127792358 0
48.8507452011108 0
48.8519885540009 0
48.8520917892456 0
48.8553621768951 0
48.8565876483917 0
48.8606326580048 0
48.8614299297333 0
48.8657793998718 0
48.8665480613708 0
48.8712592124939 0
48.8729972839355 0
48.8763194084167 0
48.877117395401 0
48.8816397190094 0
48.8823509216309 0
48.886791229248 0
48.887681722641 0
48.8923528194427 0
48.8938796520233 0
48.8975565433502 0
48.8986937999725 0
48.9019510746002 0
48.9020884037018 0
48.9026718139648 0
48.9048051834106 0
48.908035993576 0
48.9087491035461 0
48.9136166572571 0
48.9138741493225 0
48.9184679985046 0
48.9197819232941 0
48.9236264228821 0
48.9248156547546 0
48.9288938045502 0
48.9296905994415 0
48.934558391571 0
48.9350287914276 0
48.9396793842316 0
48.9408609867096 0
48.9448592662811 0
48.9458363056183 0
48.9500498771667 0
48.9507248401642 0
48.9519073963165 0
48.9520435333252 0
48.9553501605988 0
48.9561104774475 0
48.9605777263641 0
48.9615533351898 0
48.9657185077667 0
48.9665448665619 0
48.9711019992828 0
48.9718737602234 0
48.9763355255127 0
48.9773325920105 0
48.9816176891327 0
48.9825131893158 0
48.9868149757385 0
48.9876585006714 0
48.9923892021179 0
48.9929049015045 0
48.9975821971893 0
48.9987268447876 0
49.002014875412 0
49.0021517276764 0
49.0027005672455 0
49.0035409927368 0
49.0081522464752 0
49.0088002681732 0
49.0132853984833 0
49.0140936374664 0
49.0193965435028 0
49.0206480026245 0
49.02388215065 0
49.0246698856354 0
49.0289280414581 0
49.0298368930817 0
49.0343151092529 0
49.0350620746613 0
49.0403063297272 0
49.041122674942 0
49.0448830127716 0
49.0456013679504 0
49.0501928329468 0
49.0508306026459 0
49.0520594120026 0
49.0521864891052 0
49.0553617477417 0
49.0569717884064 0
49.0605518817902 0
49.0614306926727 0
49.0657455921173 0
49.0667757987976 0
49.0711822509766 0
49.0719134807587 0
49.0763556957245 0
49.0771298408508 0
49.0816810131073 0
49.0825374126434 0
49.0868456363678 0
49.0881338119507 0
49.0923399925232 0
49.0932896137238 0
49.0976006984711 0
49.0989964008331 0
49.1023852825165 0
49.1025187969208 0
49.1030564308167 0
49.1038584709167 0
49.1090261936188 0
49.1096694469452 0
49.1135292053223 0
49.113963842392 0
49.1186664104462 0
49.1200721263885 0
49.1236588954926 0
49.1244821548462 0
49.1288604736328 0
49.1296896934509 0
49.1343078613281 0
49.1351749897003 0
49.1396701335907 0
49.1403753757477 0
49.144867181778 0
49.1456515789032 0
49.1501398086548 0
49.1509556770325 0
49.1547689437866 0
49.1549503803253 0
49.1559247970581 0
49.1562967300415 0
49.1606450080872 0
49.1613705158234 0
49.1658003330231 0
49.1665947437286 0
49.1711156368256 0
49.1720888614655 0
49.1764137744904 0
49.1772074699402 0
49.1817028522491 0
49.1824083328247 0
49.1868755817413 0
49.1876137256622 0
49.1922171115875 0
49.192830324173 0
49.1974322795868 0
49.1987171173096 0
49.2012777328491 0
49.2013711929321 0
49.2034711837769 0
49.2043437957764 0
49.208057641983 0
49.2089149951935 0
49.2134945392609 0
49.2139031887054 0
49.2187764644623 0
49.2195191383362 0
49.2238972187042 0
49.2244944572449 0
49.2289006710052 0
49.2298994064331 0
49.2343411445618 0
49.235044002533 0
49.2395730018616 0
49.2404205799103 0
49.2447803020477 0
49.2456388473511 0
49.2489495277405 0
49.249000787735 0
49.2504444122314 0
49.2510983943939 0
49.2553038597107 0
49.25599360466 0
49.2605178356171 0
49.2612748146057 0
49.2658662796021 0
49.2665801048279 0
49.2713301181793 0
49.2719988822937 0
49.2765300273895 0
49.277617931366 0
49.281699180603 0
49.282506942749 0
49.2869257926941 0
49.2879688739777 0
49.2922711372375 0
49.2934365272522 0
49.2975959777832 0
49.2989864349365 0
49.3028235435486 0
49.3039581775665 0
49.3046605587006 0
49.3048295974731 0
49.3080353736877 0
49.3089303970337 0
49.3137762546539 0
49.3146464824677 0
49.31844830513 0
49.3194673061371 0
49.3237085342407 0
49.3245186805725 0
49.3289875984192 0
49.3304319381714 0
49.3343415260315 0
49.3351898193359 0
49.339950799942 0
49.3403694629669 0
49.344776391983 0
49.3458659648895 0
49.3501460552216 0
49.3507564067841 0
49.3552992343903 0
49.3555150032043 0
49.3556292057037 0
49.3565587997437 0
49.3606584072113 0
49.3614389896393 0
49.3658347129822 0
49.3665997982025 0
49.3711609840393 0
49.3718316555023 0
49.3763680458069 0
49.3772850036621 0
49.3816840648651 0
49.3824183940887 0
49.386815071106 0
49.387571811676 0
49.3926396369934 0
49.3929901123047 0
49.3974199295044 0
49.3988575935364 0
49.3998305797577 0
49.3999185562134 0
49.4030764102936 0
49.4034168720245 0
49.4080123901367 0
49.4089171886444 0
49.4133024215698 0
49.4138789176941 0
49.4187481403351 0
49.4195840358734 0
49.4237341880798 0
49.4248020648956 0
49.4289433956146 0
49.4297490119934 0
49.4343502521515 0
49.4351930618286 0
49.4395515918732 0
49.4403681755066 0
49.4447598457336 0
49.4455711841583 0
49.4488735198975 0
49.4489386081696 0
49.4501810073853 0
49.450932264328 0
49.4553194046021 0
49.4565770626068 0
49.4606580734253 0
49.4613671302795 0
49.4658598899841 0
49.4665741920471 0
49.4711232185364 0
49.4719841480255 0
49.4763600826263 0
49.4771296977997 0
49.4817490577698 0
49.4825112819672 0
49.4868905544281 0
49.4876153469086 0
49.4921689033508 0
49.4929859638214 0
49.4976999759674 0
49.4983236789703 0
49.4994976520538 0
49.4995713233948 0
49.5026268959045 0
49.5040919780731 0
49.5079176425934 0
49.5086364746094 0
49.5131533145905 0
49.514036655426 0
49.5188841819763 0
49.5191299915314 0
49.5239005088806 0
49.5245666503906 0
49.5289506912231 0
49.5297856330872 0
49.5343725681305 0
49.5351634025574 0
49.5396394729614 0
49.5407626628876 0
49.5448470115662 0
49.5456972122192 0
49.5500433444977 0
49.550760269165 0
49.5523879528046 0
49.5525643825531 0
49.5560748577118 0
49.5568850040436 0
49.5605552196503 0
49.5612373352051 0
49.5657370090485 0
49.5665810108185 0
49.5712399482727 0
49.5718092918396 0
49.5764043331146 0
49.5772778987885 0
49.581672668457 0
49.5823051929474 0
49.5868144035339 0
49.5877320766449 0
49.5922319889069 0
49.592990398407 0
49.5974838733673 0
49.5983729362488 0
49.602719783783 0
49.6033942699432 0
49.6052439212799 0
49.6054258346558 0
49.6083629131317 0
49.6088895797729 0
49.6132524013519 0
49.6140582561493 0
49.6184339523315 0
49.6211531162262 0
49.6237239837646 0
49.6246318817139 0
49.6289353370667 0
49.6296730041504 0
49.6342971324921 0
49.6508359909058 0
49.6516456604004 0
49.6517360210419 0
49.651805639267 0
49.6519157886505 0
49.6520500183105 0
49.6521306037903 0
49.6541731357574 0
49.6543068885803 0
49.6554734706879 0
49.6561567783356 0
49.6605780124664 0
49.6614015102386 0
49.6657643318176 0
49.666515827179 0
49.67112159729 0
49.6722187995911 0
49.6763195991516 0
49.6772491931915 0
49.6816318035126 0
49.6823713779449 0
49.686803817749 0
49.6876859664917 0
49.6921517848969 0
49.6928753852844 0
49.6973974704742 0
49.698814868927 0
49.6993055343628 0
49.6993651390076 0
49.7026472091675 0
49.7037041187286 0
49.707864522934 0
49.7085998058319 0
49.7131669521332 0
49.71431183815 0
49.7185873985291 0
49.7195158004761 0
49.7237868309021 0
49.7247276306152 0
49.7289214134216 0
49.7297735214233 0
49.7342574596405 0
49.7348928451538 0
49.740611076355 0
49.7412509918213 0
49.7449061870575 0
49.7456212043762 0
49.7494750022888 0
49.7495398521423 0
49.7501521110535 0
49.7507410049438 0
49.7552778720856 0
49.7570250034332 0
49.7610909938812 0
49.7616381645203 0
49.7658607959747 0
49.7669281959534 0
49.7711110115051 0
49.7719168663025 0
49.7763183116913 0
49.7771532535553 0
49.7816152572632 0
49.7825767993927 0
49.7868824005127 0
49.7878232002258 0
49.7922096252441 0
49.7928993701935 0
49.7973608970642 0
49.7986745834351 0
49.7997584342957 0
49.7998309135437 0
49.8028428554535 0
49.8036453723907 0
49.807936668396 0
49.8090901374817 0
49.8142991065979 0
49.81503033638 0
49.8185048103333 0
49.8193643093109 0
49.8237671852112 0
49.8260200023651 0
49.8290424346924 0
49.8299160003662 0
49.8347232341766 0
49.8352017402649 0
49.8397104740143 0
49.8409547805786 0
49.8448910713196 0
49.8457210063934 0
49.8502249717712 0
49.8510596752167 0
49.8548786640167 0
49.8550806045532 0
49.8554239273071 0
49.8563365936279 0
49.8607869148254 0
49.8617653846741 0
49.8657817840576 0
49.8667633533478 0
49.8714246749878 0
49.8718638420105 0
49.8763246536255 0
49.8772506713867 0
49.8816316127777 0
49.8823144435883 0
49.8868606090546 0
49.8881487846375 0
49.8922049999237 0
49.8930463790894 0
49.8974213600159 0
49.8983175754547 0
49.9028739929199 0
49.9035120010376 0
49.9049956798553 0
49.9051380157471 0
49.9079105854034 0
49.9086594581604 0
49.9137494564056 0
49.914421081543 0
49.9184432029724 0
49.9192140102386 0
49.9236443042755 0
49.9248285293579 0
49.9288866519928 0
49.9296357631683 0
49.9342679977417 0
49.9351446628571 0
49.9394776821136 0
49.9402132034302 0
49.9447164535522 0
49.945631980896 0
49.9497919082642 0
49.9498822689056 0
49.9499332904816 0
49.9509177207947 0
49.9560267925262 0
49.9565961360931 0
49.9605288505554 0
49.9612727165222 0
49.9657065868378 0
49.966561794281 0
49.9712858200073 0
49.9718108177185 0
49.9763929843903 0
49.9773511886597 0
49.9816060066223 0
49.9823405742645 0
49.9868142604828 0
49.9877533912659 0
49.992133140564 0
49.9929718971252 0
49.9974269866943 0
49.9982755184174 0
49.9989247322083 0
49.9989769458771 0
50.0026712417603 0
50.0033826828003 0
50.0080823898315 0
50.0087308883667 0
50.013188123703 0
50.0140159130096 0
50.018666267395 0
50.0193634033203 0
50.0238256454468 0
50.0245659351349 0
50.0311493873596 0
50.0314552783966 0
50.034595489502 0
50.0350069999695 0
50.0395653247833 0
50.0404284000397 0
50.0447819232941 0
50.0456569194794 0
50.0495336055756 0
50.0496277809143 0
50.050674200058 0
50.0510151386261 0
50.0553364753723 0
50.0567426681519 0
50.0605325698853 0
50.0612397193909 0
50.0657505989075 0
50.0665612220764 0
50.0713403224945 0
50.0719993114471 0
50.076420545578 0
50.0772767066956 0
50.0816810131073 0
50.0825130939484 0
50.0870101451874 0
50.0877358913422 0
50.0923779010773 0
50.0935943126678 0
50.09761095047 0
50.0987839698792 0
50.1030123233795 0
50.1036312580109 0
50.1045825481415 0
50.1047704219818 0
50.1083564758301 0
50.1091682910919 0
50.1133124828339 0
50.1144740581512 0
50.1186285018921 0
50.1197836399078 0
50.1238634586334 0
50.124951839447 0
50.1290407180786 0
50.1298007965088 0
50.1344780921936 0
50.1355276107788 0
50.1396775245667 0
50.1403470039368 0
50.1448101997375 0
50.14577293396 0
50.1501433849335 0
50.1508693695068 0
50.1553068161011 0
50.1554901599884 0
50.1555972099304 0
50.1567256450653 0
50.1606457233429 0
50.1613907814026 0
50.1658501625061 0
50.1666281223297 0
50.1711385250092 0
50.1718797683716 0
50.1763496398926 0
50.1772594451904 0
50.1815750598907 0
50.1823949813843 0
50.1868515014648 0
50.1886088848114 0
50.192245721817 0
50.1933240890503 0
50.1973865032196 0
50.1989045143127 0
50.2008137702942 0
50.2009119987488 0
50.2027750015259 0
50.2033922672272 0
50.2079677581787 0
50.2088141441345 0
50.2141714096069 0
50.215229511261 0
50.2190539836884 0
50.2194395065308 0
50.2237055301666 0
50.224592924118 0
50.2296040058136 0
50.2299013137817 0
50.2359111309052 0
50.2370839118958 0
50.2399489879608 0
50.2403378486633 0
50.2447292804718 0
50.2455470561981 0
50.2487547397614 0
50.2488257884979 0
50.250424861908 0
50.2509005069733 0
50.2553040981293 0
50.256246805191 0
50.260507106781 0
50.2612287998199 0
50.2657799720764 0
50.2665939331055 0
50.2711234092712 0
50.272120475769 0
50.2763288021088 0
50.2772119045258 0
50.2815852165222 0
50.2823367118835 0
50.2868247032166 0
50.2876017093658 0
50.2927079200745 0
50.2938394546509 0
50.2974216938019 0
50.2988517284393 0
50.2993957996368 0
50.2994704246521 0
50.3029186725616 0
50.303560256958 0
50.3086559772491 0
50.309966802597 0
50.3132517337799 0
50.3140828609467 0
50.3186585903168 0
50.3199982643127 0
50.3238582611084 0
50.3244602680206 0
50.3292038440704 0
50.3300697803497 0
50.3346452713013 0
50.3350698947906 0
50.3399584293365 0
50.3406293392181 0
50.3447864055634 0
50.3459355831146 0
50.350109577179 0
50.3508150577545 0
50.3522889614105 0
50.3524260520935 0
50.3553974628448 0
50.356155872345 0
50.3605489730835 0
50.3615152835846 0
50.3657941818237 0
50.3665959835052 0
50.3712198734283 0
50.3718092441559 0
50.3763437271118 0
50.3771870136261 0
50.3816847801208 0
50.3825175762177 0
50.3868310451508 0
50.388014793396 0
50.3922100067139 0
50.3930175304413 0
50.3975927829742 0
50.3985459804535 0
50.4028432369232 0
50.4034698009491 0
50.4049286842346 0
50.4051158428192 0
50.4079921245575 0
50.4090898036957 0
50.4134428501129 0
50.4140458106995 0
50.4188241958618 0
50.420037984848 0
50.4238276481628 0
50.4246969223022 0
50.4290688037872 0
50.4298400878906 0
50.4344532489777 0
50.4354867935181 0
50.4403371810913 0
50.4411060810089 0
50.4447059631348 0
50.4455661773682 0
50.4499549865723 0
50.4507853984833 0
50.4528913497925 0
50.4530646800995 0
50.4553515911102 0
50.4562020301819 0
50.4605445861816 0
50.4614129066467 0
50.4657440185547 0
50.4665925502777 0
50.4710807800293 0
50.4718747138977 0
50.4766325950623 0
50.4772596359253 0
50.4817116260529 0
50.4826385974884 0
50.486832857132 0
50.4878966808319 0
50.4921534061432 0
50.4934768676758 0
50.4976406097412 0
50.4985325336456 0
50.4992113113403 0
50.4992830753326 0
50.5026924610138 0
50.5035157203674 0
50.5079834461212 0
50.508810043335 0
50.5135831832886 0
50.5152254104614 0
50.5185198783875 0
50.5193457603455 0
50.5237245559692 0
50.524866104126 0
50.528951883316 0
50.5298118591309 0
50.534321308136 0
50.5352654457092 0
50.5395679473877 0
50.5406272411346 0
50.5448093414307 0
50.5456221103668 0
50.5492508411407 0
50.5493309497833 0
50.5499951839447 0
50.5507287979126 0
50.5557103157043 0
50.5561938285828 0
50.5605132579803 0
50.5615694522858 0
50.565701007843 0
50.5665283203125 0
50.5712304115295 0
50.5718684196472 0
50.5764529705048 0
50.5782330036163 0
50.5816991329193 0
50.5829734802246 0
50.5868475437164 0
50.5881018638611 0
50.5922002792358 0
50.5929379463196 0
50.5974900722504 0
50.5983417034149 0
50.6002190113068 0
50.6003420352936 0
50.6026864051819 0
50.6037409305573 0
50.6078636646271 0
50.60932970047 0
50.6134488582611 0
50.6139421463013 0
50.6185331344604 0
50.6194710731506 0
50.6236879825592 0
50.6245329380035 0
50.6289782524109 0
50.6297879219055 0
50.6342432498932 0
50.635153055191 0
50.6396191120148 0
50.6405580043793 0
50.6450636386871 0
50.6461169719696 0
50.6499569416046 0
50.6509714126587 0
50.651065826416 0
50.6511335372925 0
50.6552534103394 0
50.6561279296875 0
50.6604866981506 0
50.6613104343414 0
50.6658442020416 0
50.6667296886444 0
50.6711745262146 0
50.6717731952667 0
50.6762964725494 0
50.677325963974 0
50.6820437908173 0
50.6837549209595 0
50.6869246959686 0
50.6880297660828 0
50.6921746730804 0
50.6928889751434 0
50.697434425354 0
50.6991696357727 0
50.7009336948395 0
50.7010617256165 0
50.7032928466797 0
50.7038044929504 0
50.7078716754913 0
50.709148645401 0
50.7136888504028 0
50.7144885063171 0
50.7184286117554 0
50.7193965911865 0
50.7236390113831 0
50.724547624588 0
50.740706205368 0
50.7416055202484 0
50.7416775226593 0
50.7417287826538 0
50.7417824268341 0
50.7418293952942 0
50.7448666095734 0
50.745641708374 0
50.7500011920929 0
50.7509179115295 0
50.7510426044464 0
50.751106262207 0
50.7553997039795 0
50.7561609745026 0
50.7606177330017 0
50.7613978385925 0
50.765811920166 0
50.7666020393372 0
50.7711834907532 0
50.7721359729767 0
50.7763221263885 0
50.7771308422089 0
50.7817022800446 0
50.7826039791107 0
50.7869200706482 0
50.7878131866455 0
50.7921543121338 0
50.7933413982391 0
50.7974491119385 0
50.7984178066254 0
50.8011252880096 0
50.8012325763702 0
50.8027226924896 0
50.8034555912018 0
50.8081543445587 0
50.8088753223419 0
50.8135387897491 0
50.8143653869629 0
50.8193981647491 0
50.8204963207245 0
50.8236765861511 0
50.8245239257812 0
50.8288359642029 0
50.8297424316406 0
50.8343122005463 0
50.8354134559631 0
50.8397123813629 0
50.8403193950653 0
50.8448264598846 0
50.8455634117126 0
50.8500277996063 0
50.8508048057556 0
50.8512239456177 0
50.8513185977936 0
50.8553307056427 0
50.8560342788696 0
50.8605194091797 0
50.8618087768555 0
50.8657624721527 0
50.8665940761566 0
50.8711557388306 0
50.8719205856323 0
50.8764064311981 0
50.8773655891418 0
50.8818037509918 0
50.8823430538177 0
50.8868854045868 0
50.8877739906311 0
50.892210483551 0
50.8929665088654 0
50.8974447250366 0
50.8984863758087 0
50.901034116745 0
50.9011414051056 0
50.9027075767517 0
50.9034063816071 0
50.9078493118286 0
50.908745765686 0
50.9139063358307 0
50.9152147769928 0
50.9186391830444 0
50.9194576740265 0
50.9237225055695 0
50.9248692989349 0
50.9290318489075 0
50.9297573566437 0
50.9344553947449 0
50.9349663257599 0
50.9396166801453 0
50.9409172534943 0
50.9448852539062 0
50.9455783367157 0
50.9500207901001 0
50.9508883953094 0
50.9509665966034 0
50.9510216712952 0
50.9553043842316 0
50.9574024677277 0
50.9605247974396 0
50.9613921642303 0
50.9657397270203 0
50.9665756225586 0
50.971137046814 0
50.9718813896179 0
50.9763326644897 0
50.9771974086761 0
50.9816067218781 0
50.9825921058655 0
50.9868063926697 0
50.9876174926758 0
50.992378950119 0
50.9932076931 0
50.9979121685028 0
50.9998264312744 0
51.0010113716125 0
51.0011024475098 0
51.0026681423187 0
51.0041818618774 0
51.008442401886 0
51.0087888240814 0
51.0134165287018 0
51.0138554573059 0
51.0190596580505 0
51.0193555355072 0
51.0239136219025 0
51.0257284641266 0
51.0291759967804 0
51.0297513008118 0
51.0344367027283 0
51.034984588623 0
51.0398945808411 0
51.0403490066528 0
51.0447626113892 0
51.0458550453186 0
51.0500593185425 0
51.0510935783386 0
51.0543599128723 0
51.0545198917389 0
51.0555052757263 0
51.0561213493347 0
51.0607805252075 0
51.0619769096375 0
51.0657691955566 0
51.0668501853943 0
51.0712008476257 0
51.0717875957489 0
51.0762929916382 0
51.0772047042847 0
51.081639289856 0
51.0826663970947 0
51.0869696140289 0
51.0879967212677 0
51.0922386646271 0
51.0929713249207 0
51.097549200058 0
51.0984964370728 0
51.1027278900146 0
51.1036870479584 0
51.1049358844757 0
51.1051137447357 0
51.1079916954041 0
51.1086502075195 0
51.1138701438904 0
51.1145846843719 0
51.1192750930786 0
51.1200459003448 0
51.1237149238586 0
51.1255445480347 0
51.1290481090546 0
51.1316452026367 0
51.1345348358154 0
51.1351256370544 0
51.1395139694214 0
51.1403799057007 0
51.1446964740753 0
51.1456305980682 0
51.1499903202057 0
51.1507465839386 0
51.1508140563965 0
51.150866985321 0
51.1553525924683 0
51.1570048332214 0
51.1607046127319 0
51.1615550518036 0
51.1657497882843 0
51.1668832302094 0
51.1712582111359 0
51.1725213527679 0
51.1764008998871 0
51.1771731376648 0
51.18239402771 0
51.1827676296234 0
51.1868691444397 0
51.1877255439758 0
51.1925811767578 0
51.192969083786 0
51.1973946094513 0
51.1982424259186 0
51.1989088058472 0
51.1989510059357 0
51.2028152942657 0
51.2033309936523 0
51.2078127861023 0
51.2087018489838 0
51.2132306098938 0
51.2139768600464 0
51.2184534072876 0
51.2193441390991 0
51.2236621379852 0
51.2245798110962 0
51.2290260791779 0
51.2297785282135 0
51.2342550754547 0
51.2353038787842 0
51.2396125793457 0
51.240327835083 0
51.244785785675 0
51.2456195354462 0
51.2491776943207 0
51.24924659729 0
51.2505791187286 0
51.2512001991272 0
51.2556529045105 0
51.2564473152161 0
51.2605993747711 0
51.2614207267761 0
51.2657089233398 0
51.2665977478027 0
51.2711629867554 0
51.2718939781189 0
51.276383638382 0
51.2772145271301 0
51.281623840332 0
51.2826013565063 0
51.2868251800537 0
51.2881345748901 0
51.2928287982941 0
51.29368019104 0
51.2974483966827 0
51.2983379364014 0
51.3005249500275 0
51.3006331920624 0
51.3026630878448 0
51.3033223152161 0
51.3078889846802 0
51.3090264797211 0
51.3141903877258 0
51.314888715744 0
51.3190088272095 0
51.3194296360016 0
51.3243157863617 0
51.3246929645538 0
51.3288280963898 0
51.3297348022461 0
51.3342123031616 0
51.334892988205 0
51.3396329879761 0
51.3404505252838 0
51.3448166847229 0
51.3458309173584 0
51.3501002788544 0
51.3508348464966 0
51.3530685901642 0
51.353283405304 0
51.3553810119629 0
51.3560464382172 0
51.3625648021698 0
51.3630044460297 0
51.3658213615417 0
51.3666319847107 0
51.3711619377136 0
51.3718185424805 0
51.3764231204987 0
51.3772377967834 0
51.3818321228027 0
51.3824031352997 0
51.386846780777 0
51.3879804611206 0
51.3923079967499 0
51.393670797348 0
51.3975629806519 0
51.3986480236053 0
51.4030067920685 0
51.4031946659088 0
51.4033138751984 0
51.403804063797 0
51.4079020023346 0
51.4090526103973 0
51.4139845371246 0
51.4148418903351 0
51.4189209938049 0
51.4196918010712 0
51.4239687919617 0
51.4245076179504 0
51.4291386604309 0
51.429767370224 0
51.434389591217 0
51.4350113868713 0
51.4395730495453 0
51.4403810501099 0
51.4447228908539 0
51.4455788135529 0
51.4499607086182 0
51.4507393836975 0
51.4516582489014 0
51.451761007309 0
51.4553906917572 0
51.4563865661621 0
51.4605395793915 0
51.4617741107941 0
51.4657576084137 0
51.4665505886078 0
51.4711258411407 0
51.4718973636627 0
51.4763731956482 0
51.4772443771362 0
51.4815988540649 0
51.4824192523956 0
51.4869525432587 0
51.4877197742462 0
51.4922924041748 0
51.4941291809082 0
51.4976208209991 0
51.4984521865845 0
51.5029294490814 0
51.5042536258698 0
51.5047409534454 0
51.5048897266388 0
51.5083837509155 0
51.5089473724365 0
51.5140655040741 0
51.5148222446442 0
51.5188269615173 0
51.5193040370941 0
51.5239577293396 0
51.5246033668518 0
51.5289885997772 0
51.530079126358 0
51.534823179245 0
51.5350275039673 0
51.5408942699432 0
51.5416054725647 0
51.5448095798492 0
51.5455327033997 0
51.5500230789185 0
51.5507435798645 0
51.5527348518372 0
51.5529007911682 0
51.5553631782532 0
51.5562856197357 0
51.5606024265289 0
51.5615293979645 0
51.5670967102051 0
51.5673973560333 0
51.5711197853088 0
51.5718050003052 0
51.5762934684753 0
51.5771474838257 0
51.5816099643707 0
51.5824038982391 0
51.5868139266968 0
51.587681055069 0
51.5921657085419 0
51.5936133861542 0
51.5973629951477 0
51.5981576442719 0
51.5993313789368 0
51.5993976593018 0
51.6032586097717 0
51.6038146018982 0
51.6080400943756 0
51.6089160442352 0
51.6134803295135 0
51.6142239570618 0
51.6186473369598 0
51.6199924945831 0
51.6238164901733 0
51.6248695850372 0
51.6289734840393 0
51.6302864551544 0
51.63472032547 0
51.6349914073944 0
51.6398012638092 0
51.640645980835 0
51.6447629928589 0
51.6456260681152 0
51.6495065689087 0
51.6495804786682 0
51.6501581668854 0
51.6508882045746 0
51.6561915874481 0
51.6568863391876 0
51.661990404129 0
51.6630690097809 0
51.6657221317291 0
51.666535615921 0
51.6714816093445 0
51.6718785762787 0
51.6768922805786 0
51.6774797439575 0
51.6818408966064 0
51.6824836730957 0
51.6869394779205 0
51.6880254745483 0
51.6922740936279 0
51.6933107376099 0
51.6975517272949 0
51.6988019943237 0
51.7027864456177 0
51.7041575908661 0
51.7047877311707 0
51.7049717903137 0
51.7080209255219 0
51.7089772224426 0
51.7134327888489 0
51.7142872810364 0
51.7193171977997 0
51.7199308872223 0
51.723724603653 0
51.7244100570679 0
51.7289845943451 0
51.7297074794769 0
51.7346904277802 0
51.7350699901581 0
51.7403171062469 0
51.7411153316498 0
51.7447829246521 0
51.7457752227783 0
51.7500102519989 0
51.7507677078247 0
51.7550249099731 0
51.7552497386932 0
51.75541639328 0
51.756267786026 0
51.7606160640717 0
51.7615594863892 0
51.7658801078796 0
51.7667229175568 0
51.7713906764984 0
51.7720720767975 0
51.776355266571 0
51.777140378952 0
51.7816004753113 0
51.7823300361633 0
51.7867436408997 0
51.7875483036041 0
51.792069196701 0
51.7927823066711 0
51.7975976467133 0
51.7985837459564 0
51.8006153106689 0
51.8006961345673 0
51.8027830123901 0
51.803564786911 0
51.8077788352966 0
51.8096466064453 0
51.8132627010345 0
51.8139533996582 0
51.8185768127441 0
51.8198816776276 0
51.8324379920959 0
51.8332808017731 0
51.8333210945129 0
51.8333477973938 0
51.8343076705933 0
51.8350267410278 0
51.8401207923889 0
51.8404021263123 0
51.844785451889 0
51.8455111980438 0
51.84921002388 0
51.8492693901062 0
51.8502659797668 0
51.8506937026978 0
51.8556272983551 0
51.8562259674072 0
51.8615279197693 0
51.8625147342682 0
51.8657937049866 0
51.8666768074036 0
51.871150970459 0
51.8718671798706 0
51.8763709068298 0
51.8771159648895 0
51.8816685676575 0
51.8826658725739 0
51.8868918418884 0
51.8881313800812 0
51.8926231861115 0
51.8928637504578 0
51.8977673053741 0
51.8982112407684 0
51.8993263244629 0
51.8994557857513 0
51.9026393890381 0
51.903516292572 0
51.9078619480133 0
51.9092063903809 0
51.9131410121918 0
51.914603471756 0
51.9185557365417 0
51.9193677902222 0
51.9237329959869 0
51.9244945049286 0
51.9291000366211 0
51.930557012558 0
51.9343199729919 0
51.9350433349609 0
51.9397299289703 0
51.940313577652 0
51.9449632167816 0
51.9457132816315 0
51.9500880241394 0
51.9507374763489 0
51.9515709877014 0
51.9517328739166 0
51.9553375244141 0
51.9561133384705 0
51.9605658054352 0
51.962183713913 0
51.9659063816071 0
51.9667689800262 0
51.9711639881134 0
51.9719347953796 0
51.9763917922974 0
51.9771726131439 0
51.9816606044769 0
51.9824156761169 0
51.9869167804718 0
51.9879238605499 0
51.9922711849213 0
51.9928665161133 0
51.9976155757904 0
51.9984259605408 0
52.0027351379395 0
52.0037794113159 0
52.0050458908081 0
52.005175113678 0
52.0079905986786 0
52.0090460777283 0
52.0134229660034 0
52.0144743919373 0
52.018830537796 0
52.0193004608154 0
52.0237069129944 0
52.0245497226715 0
52.0292625427246 0
52.0299935340881 0
52.0344421863556 0
52.0350019931793 0
52.0397121906281 0
52.0403299331665 0
52.0447595119476 0
52.0456697940826 0
52.0500164031982 0
52.0507659912109 0
52.0539844036102 0
52.054084777832 0
52.0554239749908 0
52.0560774803162 0
52.0604829788208 0
52.0613279342651 0
52.0657737255096 0
52.0665652751923 0
52.0713694095612 0
52.0720086097717 0
52.076272726059 0
52.0787496566772 0
52.0816671848297 0
52.0824689865112 0
52.0868861675262 0
52.0881102085114 0
52.0921666622162 0
52.0933737754822 0
52.0973832607269 0
52.0981721878052 0
52.0993053913116 0
52.0993728637695 0
52.1032884120941 0
52.1036262512207 0
52.1078310012817 0
52.1086218357086 0
52.1132788658142 0
52.114134311676 0
52.1188788414001 0
52.1199758052826 0
52.1237089633942 0
52.1245765686035 0
52.1289548873901 0
52.1297631263733 0
52.1343927383423 0
52.1351134777069 0
52.1395256519318 0
52.1404128074646 0
52.1447925567627 0
52.145619392395 0
52.1491961479187 0
52.1492691040039 0
52.1501462459564 0
52.1510601043701 0
52.156943321228 0
52.157279253006 0
52.1605422496796 0
52.1613676548004 0
52.1656939983368 0
52.1665470600128 0
52.1715378761292 0
52.1719844341278 0
52.176518201828 0
52.1775343418121 0
52.1819298267365 0
52.1824760437012 0
52.1869711875916 0
52.1879534721375 0
52.1923589706421 0
52.1929540634155 0
52.1975762844086 0
52.1983799934387 0
52.2027099132538 0
52.2033832073212 0
52.2048060894012 0
52.2049515247345 0
52.2086427211761 0
52.2092297077179 0
52.213930606842 0
52.2145345211029 0
52.218757390976 0
52.2199463844299 0
52.2237195968628 0
52.2248878479004 0
52.2290291786194 0
52.2297141551971 0
52.2344479560852 0
52.2350234985352 0
52.2396039962769 0
52.2404458522797 0
52.2447643280029 0
52.2455260753632 0
52.2502059936523 0
52.2508959770203 0
52.2542724609375 0
52.254531621933 0
52.2554597854614 0
52.2562944889069 0
52.2605957984924 0
52.2615466117859 0
52.2658452987671 0
52.266664981842 0
52.2715086936951 0
52.2719118595123 0
52.2764143943787 0
52.277352809906 0
52.2816743850708 0
52.2836980819702 0
52.2869229316711 0
52.2881228923798 0
52.2922840118408 0
52.2930159568787 0
52.297491312027 0
52.2983934879303 0
52.3027470111847 0
52.3034958839417 0
52.304388999939 0
52.3045048713684 0
52.3079855442047 0
52.3086068630219 0
52.3133583068848 0
52.3144552707672 0
52.3186368942261 0
52.3195879459381 0
52.3236217498779 0
52.324431180954 0
52.3289153575897 0
52.3296704292297 0
52.3342723846436 0
52.3351647853851 0
52.3399913311005 0
52.340678691864 0
52.3447704315186 0
52.3459708690643 0
52.3489770889282 0
52.3490498065948 0
52.3502326011658 0
52.3508698940277 0
52.3554346561432 0
52.3559622764587 0
52.3605329990387 0
52.3616321086884 0
52.3657298088074 0
52.3665864467621 0
52.3710935115814 0
52.3721482753754 0
52.3763380050659 0
52.377117395401 0
52.3815410137177 0
52.3828208446503 0
52.3867924213409 0
52.3877348899841 0
52.3922696113586 0
52.3929092884064 0
52.3975024223328 0
52.3992199897766 0
52.3992977142334 0
52.4002227783203 0
52.4027607440948 0
52.4034233093262 0
52.4078640937805 0
52.4088428020477 0
52.4131579399109 0
52.4146807193756 0
52.4193584918976 0
52.4197914600372 0
52.4236752986908 0
52.4245634078979 0
52.4293322563171 0
52.4297516345978 0
52.4343869686127 0
52.4348909854889 0
52.4399046897888 0
52.440402507782 0
52.4447772502899 0
52.445957660675 0
52.4500370025635 0
52.4502332210541 0
52.4503057003021 0
52.4509031772614 0
52.4552638530731 0
52.4561512470245 0
52.4605021476746 0
52.4612905979156 0
52.4657225608826 0
52.4665575027466 0
52.4711399078369 0
52.4730749130249 0
52.4763293266296 0
52.4771108627319 0
52.4823927879333 0
52.4833252429962 0
52.4888272285461 0
52.4890863895416 0
52.4924550056458 0
52.4933845996857 0
52.4974436759949 0
52.4984068870544 0
52.5004608631134 0
52.5005497932434 0
52.5027952194214 0
52.503598690033 0
52.5078971385956 0
52.5088844299316 0
52.5138652324677 0
52.514310836792 0
52.519234418869 0
52.5201263427734 0
52.5236480236053 0
52.5253059864044 0
52.528906583786 0
52.5297567844391 0
52.5348136425018 0
52.5354046821594 0
52.5397338867188 0
52.54088139534 0
52.5447173118591 0
52.5456216335297 0
52.5499913692474 0
52.5500981807709 0
52.5501503944397 0
52.5509181022644 0
52.5552973747253 0
52.5561854839325 0
52.5605089664459 0
52.5626051425934 0
52.5657207965851 0
52.5667037963867 0
52.5710916519165 0
52.5722796916962 0
52.5764164924622 0
52.5772597789764 0
52.5816073417664 0
52.5824735164642 0
52.5868525505066 0
52.5884728431702 0
52.5923371315002 0
52.5929157733917 0
52.5974440574646 0
52.5986721515656 0
52.60036277771 0
52.6004469394684 0
52.6026577949524 0
52.6038265228271 0
52.6079246997833 0
52.6087431907654 0
52.6132094860077 0
52.6139340400696 0
52.6201417446136 0
52.6206083297729 0
52.6242160797119 0
52.6245384216309 0
52.6289989948273 0
52.6297852993011 0
52.6343879699707 0
52.6352920532227 0
52.6396222114563 0
52.6407120227814 0
52.644832611084 0
52.6456553936005 0
52.6498911380768 0
52.6500809192657 0
52.6501615047455 0
52.6510181427002 0
52.6553418636322 0
52.6560084819794 0
52.6605448722839 0
52.6612765789032 0
52.6656920909882 0
52.6665887832642 0
52.6710267066956 0
52.673192024231 0
52.6763486862183 0
52.6772112846375 0
52.6816763877869 0
52.6822712421417 0
52.6869428157806 0
52.6884088516235 0
52.6931691169739 0
52.6941115856171 0
52.6977853775024 0
52.6984117031097 0
52.7003467082977 0
52.7004370689392 0
52.7027978897095 0
52.7033867835999 0
52.708114862442 0
52.7091059684753 0
52.7132084369659 0
52.7143135070801 0
52.718433380127 0
52.7196192741394 0
52.7236385345459 0
52.7250711917877 0
52.728880405426 0
52.7298223972321 0
52.7349202632904 0
52.7352583408356 0
52.7395913600922 0
52.740300655365 0
52.7448477745056 0
52.7455987930298 0
52.7503623962402 0
52.7509791851044 0
52.7544996738434 0
52.7546949386597 0
52.7555873394012 0
52.7563619613647 0
52.7616105079651 0
52.7619681358337 0
52.7658417224884 0
52.7666344642639 0
52.7711730003357 0
52.7718286514282 0
52.7765181064606 0
52.7772974967957 0
52.7817254066467 0
52.7824425697327 0
52.7869093418121 0
52.7881398200989 0
52.7922673225403 0
52.7934265136719 0
52.7975070476532 0
52.7983930110931 0
52.8029654026031 0
52.8037316799164 0
52.8048405647278 0
52.8050272464752 0
52.8081915378571 0
52.8088183403015 0
52.8132193088531 0
52.8146553039551 0
52.818678855896 0
52.8194212913513 0
52.8238065242767 0
52.8245294094086 0
52.8289713859558 0
52.8297080993652 0
52.8350987434387 0
52.8355822563171 0
52.8409097194672 0
52.8416783809662 0
52.8449726104736 0
52.8456203937531 0
52.8495450019836 0
52.8496329784393 0
52.8502881526947 0
52.8508217334747 0
52.8555421829224 0
52.8564269542694 0
52.8605048656464 0
52.861466884613 0
52.8657364845276 0
52.8667759895325 0
52.8711884021759 0
52.8720872402191 0
52.8764913082123 0
52.8772749900818 0
52.8817172050476 0
52.8824129104614 0
52.8868639469147 0
52.8876473903656 0
52.8923692703247 0
52.8935804367065 0
52.8977389335632 0
52.8987057209015 0
52.899138212204 0
52.8992033004761 0
52.9026873111725 0
52.9033586978912 0
52.9079828262329 0
52.9086430072784 0
52.9144093990326 0
52.915548324585 0
52.9314708709717 0
52.9323508739471 0
52.9323921203613 0
52.9324221611023 0
52.9324548244476 0
52.9324836730957 0
52.9345939159393 0
52.9356780052185 0
52.9395987987518 0
52.9403233528137 0
52.9447641372681 0
52.9456117153168 0
52.9497263431549 0
52.9497961997986 0
52.9500033855438 0
52.9509871006012 0
52.955326795578 0
52.9564299583435 0
52.9605619907379 0
52.9613924026489 0
52.9657127857208 0
52.9665350914001 0
52.9713890552521 0
52.9717652797699 0
52.9764032363892 0
52.9774386882782 0
52.9817733764648 0
52.9823732376099 0
52.9868628978729 0
52.9878673553467 0
52.9921762943268 0
52.9932990074158 0
52.9974460601807 0
52.9984612464905 0
53.0010883808136 0
53.0012028217316 0
53.0027484893799 0
53.0033578872681 0
53.0080423355103 0
53.0090272426605 0
53.0131704807281 0
53.0140554904938 0
53.0191652774811 0
53.0195918083191 0
53.0237424373627 0
53.0244863033295 0
53.0287952423096 0
53.0296182632446 0
53.0341415405273 0
53.0349822044373 0
53.0405316352844 0
53.041314125061 0
53.0449862480164 0
53.0456047058105 0
53.0499596595764 0
53.0507354736328 0
53.0521907806396 0
53.0523273944855 0
53.0553243160248 0
53.056165933609 0
53.0605638027191 0
53.0613374710083 0
53.065922498703 0
53.0666460990906 0
53.0710985660553 0
53.0718235969543 0
53.0763432979584 0
53.0771803855896 0
53.0816440582275 0
53.0830397605896 0
53.0868248939514 0
53.0879445075989 0
53.0922691822052 0
53.093505859375 0
53.0975410938263 0
53.0983958244324 0
53.1024239063263 0
53.1025354862213 0
53.1026411056519 0
53.10400390625 0
53.1082360744476 0
53.1092495918274 0
53.1134145259857 0
53.1142549514771 0
53.1184380054474 0
53.1195511817932 0
53.1236231327057 0
53.124516248703 0
53.1288158893585 0
53.1296722888947 0
53.1345043182373 0
53.1350569725037 0
53.1395924091339 0
53.140273809433 0
53.1448032855988 0
53.1456437110901 0
53.1500637531281 0
53.1509103775024 0
53.1522207260132 0
53.1523489952087 0
53.1553750038147 0
53.1563308238983 0
53.1605281829834 0
53.1613299846649 0
53.1657960414886 0
53.1665632724762 0
53.17138671875 0
53.1722807884216 0
53.1763451099396 0
53.1770853996277 0
53.1815805435181 0
53.1823692321777 0
53.1868405342102 0
53.1883282661438 0
53.1921966075897 0
53.1930413246155 0
53.1974031925201 0
53.1983456611633 0
53.2008531093597 0
53.2009456157684 0
53.2030823230743 0
53.2049589157104 0
53.2079026699066 0
53.2092227935791 0
53.2139768600464 0
53.2144567966461 0
53.2189748287201 0
53.220244884491 0
53.2237203121185 0
53.224693775177 0
53.2289316654205 0
53.230232000351 0
53.2347311973572 0
53.2353363037109 0
53.2395710945129 0
53.2402837276459 0
53.2447457313538 0
53.2455167770386 0
53.2499732971191 0
53.2505524158478 0
53.250625371933 0
53.2507605552673 0
53.2553610801697 0
53.2560925483704 0
53.2605376243591 0
53.2614088058472 0
53.2657256126404 0
53.2665798664093 0
53.2717669010162 0
53.2724289894104 0
53.2763488292694 0
53.2772645950317 0
53.2816812992096 0
53.2825679779053 0
53.2869720458984 0
53.28790807724 0
53.292179107666 0
53.2933735847473 0
53.2974216938019 0
53.2986772060394 0
53.3007912635803 0
53.3008968830109 0
53.3026766777039 0
53.3040773868561 0
53.3080739974976 0
53.308601140976 0
53.3132605552673 0
53.3140878677368 0
53.3189144134521 0
53.3193678855896 0
53.3236522674561 0
53.3248293399811 0
53.3295052051544 0
53.3297305107117 0
53.3345820903778 0
53.3349184989929 0
53.3399245738983 0
53.3402397632599 0
53.3447887897491 0
53.3456721305847 0
53.3500299453735 0
53.3506524562836 0
53.3507716655731 0
53.3508508205414 0
53.3554329872131 0
53.3564760684967 0
53.3606276512146 0
53.3613297939301 0
53.3657722473145 0
53.3665637969971 0
53.3718025684357 0
53.3727509975433 0
53.3763179779053 0
53.3773105144501 0
53.381840467453 0
53.3831706047058 0
53.3868312835693 0
53.3879663944244 0
53.3922057151794 0
53.3928339481354 0
53.3974177837372 0
53.3988180160522 0
53.4009509086609 0
53.401047706604 0
53.402646780014 0
53.4039494991302 0
53.4078328609467 0
53.4101138114929 0
53.4134724140167 0
53.4141523838043 0
53.4184362888336 0
53.4196329116821 0
53.4236137866974 0
53.4245488643646 0
53.4288733005524 0
53.4296736717224 0
53.4343812465668 0
53.4350254535675 0
53.4395363330841 0
53.4404575824738 0
53.4447355270386 0
53.4457504749298 0
53.4500439167023 0
53.4507024288177 0
53.4507932662964 0
53.4509341716766 0
53.4553396701813 0
53.4562361240387 0
53.4605247974396 0
53.462146282196 0
53.4658098220825 0
53.4666872024536 0
53.4712131023407 0
53.472133398056 0
53.4763560295105 0
53.47727227211 0
53.4820427894592 0
53.4828319549561 0
53.4868035316467 0
53.4875540733337 0
53.4922783374786 0
53.4937098026276 0
53.4975168704987 0
53.4983673095703 0
53.5027601718903 0
53.5035510063171 0
53.5048937797546 0
53.5050778388977 0
53.5080122947693 0
53.5087656974792 0
53.5138213634491 0
53.5141940116882 0
53.5186769962311 0
53.5193650722504 0
53.5237417221069 0
53.5246007442474 0
53.5289552211761 0
53.529846906662 0
53.534722328186 0
53.5350875854492 0
53.5396103858948 0
53.5410163402557 0
53.544860124588 0
53.5455756187439 0
53.5500936508179 0
53.5508313179016 0
53.5551900863647 0
53.5554239749908 0
53.5555953979492 0
53.556652545929 0
53.5606002807617 0
53.561548948288 0
53.5657839775085 0
53.5666615962982 0
53.5714452266693 0
53.5717961788177 0
53.5763440132141 0
53.5770528316498 0
53.5815584659576 0
53.582505941391 0
53.5868303775787 0
53.5875782966614 0
53.5924851894379 0
53.5928571224213 0
53.5976297855377 0
53.5985798835754 0
53.6023564338684 0
53.6024827957153 0
53.6038506031036 0
53.6046454906464 0
53.6079268455505 0
53.6086921691895 0
53.614800453186 0
53.6151022911072 0
53.6191554069519 0
53.6196315288544 0
53.6237270832062 0
53.6246113777161 0
53.628888130188 0
53.6297478675842 0
53.6344377994537 0
53.6357328891754 0
53.6398236751556 0
53.6405372619629 0
53.6448538303375 0
53.6465864181519 0
53.6496102809906 0
53.6496922969818 0
53.6503598690033 0
53.6507411003113 0
53.6554393768311 0
53.6563227176666 0
53.6605412960052 0
53.6612839698792 0
53.665753364563 0
53.6665554046631 0
53.6710720062256 0
53.6718492507935 0
53.6763861179352 0
53.6771559715271 0
53.6816403865814 0
53.6825356483459 0
53.6868586540222 0
53.6881556510925 0
53.692191362381 0
53.6931357383728 0
53.6974613666534 0
53.6981914043427 0
53.6998198032379 0
53.6999218463898 0
53.7026650905609 0
53.7041745185852 0
53.7078289985657 0
53.7086117267609 0
53.7135303020477 0
53.7141885757446 0
53.7194538116455 0
53.7201516628265 0
53.7236914634705 0
53.7245359420776 0
53.7291572093964 0
53.7296912670135 0
53.7343409061432 0
53.735682964325 0
53.7397463321686 0
53.7404835224152 0
53.7447381019592 0
53.7456333637238 0
53.7500252723694 0
53.7504189014435 0
53.7505016326904 0
53.7511332035065 0
53.7553777694702 0
53.7573909759521 0
53.760552406311 0
53.7613706588745 0
53.7657370567322 0
53.766587972641 0
53.7717549800873 0
53.7723979949951 0
53.7764041423798 0
53.7770705223083 0
53.7816286087036 0
53.782365322113 0
53.78684425354 0
53.7876386642456 0
53.7922174930573 0
53.793402671814 0
53.7974309921265 0
53.7985677719116 0
53.8006474971771 0
53.8007407188416 0
53.802624464035 0
53.80366563797 0
53.8078258037567 0
53.8091294765472 0
53.8132429122925 0
53.8140325546265 0
53.8193461894989 0
53.8199353218079 0
53.8236072063446 0
53.8246374130249 0
53.8288598060608 0
53.8297312259674 0
53.8343896865845 0
53.8352026939392 0
53.8396615982056 0
53.8404123783112 0
53.8448650836945 0
53.8456592559814 0
53.8500154018402 0
53.8501245975494 0
53.8502004146576 0
53.8509161472321 0
53.8553524017334 0
53.8561561107635 0
53.8605213165283 0
53.8614935874939 0
53.8657968044281 0
53.8665716648102 0
53.8715167045593 0
53.8719930648804 0
53.8763618469238 0
53.8772718906403 0
53.8816165924072 0
53.8823614120483 0
53.886833190918 0
53.887987613678 0
53.8923227787018 0
53.8933165073395 0
53.8975536823273 0
53.8987753391266 0
53.9028205871582 0
53.9039549827576 0
53.9046492576599 0
53.9048757553101 0
53.9079782962799 0
53.9088850021362 0
53.9135270118713 0
53.9143505096436 0
53.9188580513 0
53.9195981025696 0
53.9238786697388 0
53.9245889186859 0
53.9291040897369 0
53.9297873973846 0
53.9343731403351 0
53.9353291988373 0
53.9408946037292 0
53.9413318634033 0
53.944762468338 0
53.9457550048828 0
53.9501922130585 0
53.9509336948395 0
53.9540960788727 0
53.9542229175568 0
53.9554634094238 0
53.9562215805054 0
53.9606301784515 0
53.9615812301636 0
53.9657683372498 0
53.9665699005127 0
53.9714119434357 0
53.9718668460846 0
53.9762818813324 0
53.9770686626434 0
53.9816060066223 0
53.9824116230011 0
53.9868009090424 0
53.9879593849182 0
53.9921107292175 0
53.9931497573853 0
53.9974370002747 0
53.9991049766541 0
53.9992480278015 0
53.9992990493774 0
54.0031824111938 0
54.0036339759827 0
54.0078067779541 0
54.0087327957153 0
54.0241689682007 0
54.0250017642975 0
54.0250771045685 0
54.0251088142395 0
54.0251417160034 0
54.0251843929291 0
54.029069185257 0
54.0297639369965 0
54.0343523025513 0
54.034907579422 0
54.0395472049713 0
54.0402371883392 0
54.0447137355804 0
54.0455973148346 0
54.0493063926697 0
54.0493659973145 0
54.050591468811 0
54.0509004592896 0
54.0553271770477 0
54.0559718608856 0
54.0605406761169 0
54.0612707138062 0
54.0657558441162 0
54.0665504932404 0
54.0716907978058 0
54.0720064640045 0
54.0763649940491 0
54.0770645141602 0
54.0816078186035 0
54.0823879241943 0
54.0868425369263 0
54.0877666473389 0
54.0921330451965 0
54.0944344997406 0
54.0974011421204 0
54.0982763767242 0
54.0997886657715 0
54.09987449646 0
54.1031398773193 0
54.1034049987793 0
54.1084187030792 0
54.1089227199554 0
54.1133449077606 0
54.1140489578247 0
54.118857383728 0
54.1192481517792 0
54.1237733364105 0
54.1247308254242 0
54.1297299861908 0
54.1301853656769 0
54.1344523429871 0
54.1350045204163 0
54.1394839286804 0
54.1402149200439 0
54.1447591781616 0
54.1455225944519 0
54.1496078968048 0
54.1496932506561 0
54.1503314971924 0
54.1509881019592 0
54.1553552150726 0
54.1560940742493 0
54.1605129241943 0
54.1613416671753 0
54.1658113002777 0
54.166704416275 0
54.1711847782135 0
54.1720418930054 0
54.1764237880707 0
54.1772451400757 0
54.1816599369049 0
54.182409286499 0
54.1868557929993 0
54.1879518032074 0
54.1922287940979 0
54.192932844162 0
54.1987311840057 0
54.1995673179626 0
54.1997969150543 0
54.1998901367188 0
54.2026951313019 0
54.2034232616425 0
54.2078611850739 0
54.2086620330811 0
54.2134997844696 0
54.2146425247192 0
54.2193055152893 0
54.2198939323425 0
54.2238035202026 0
54.2244596481323 0
54.2302374839783 0
54.2305612564087 0
54.2344346046448 0
54.2349841594696 0
54.2395703792572 0
54.2403366565704 0
54.2448160648346 0
54.2455294132233 0
54.2500143051147 0
54.2501964569092 0
54.2502679824829 0
54.2508859634399 0
54.2553839683533 0
54.2561984062195 0
54.2605481147766 0
54.2613389492035 0
54.265716791153 0
54.2665719985962 0
54.2710537910461 0
54.2723977565765 0
54.276406288147 0
54.277281999588 0
54.281653881073 0
54.2826900482178 0
54.2868187427521 0
54.2876207828522 0
54.2921555042267 0
54.293231010437 0
54.2974052429199 0
54.298642873764 0
54.3002550601959 0
54.3003284931183 0
54.3026685714722 0
54.3034980297089 0
54.3079950809479 0
54.3087389469147 0
54.3137068748474 0
54.3142652511597 0
54.3184409141541 0
54.3206641674042 0
54.3237013816833 0
54.3247406482697 0
54.3289427757263 0
54.3297066688538 0
54.3343276977539 0
54.335098028183 0
54.339587688446 0
54.3404607772827 0
54.3447887897491 0
54.3456349372864 0
54.3499372005463 0
54.3500506877899 0
54.3501424789429 0
54.3515293598175 0
54.355331659317 0
54.3569281101227 0
54.3606657981873 0
54.3612792491913 0
54.3657081127167 0
54.3665180206299 0
54.3711671829224 0
54.3717665672302 0
54.3763887882233 0
54.3772921562195 0
54.3817005157471 0
54.3825545310974 0
54.3869645595551 0
54.3877499103546 0
54.3921401500702 0
54.3930220603943 0
54.397394657135 0
54.398291349411 0
54.4002764225006 0
54.4003665447235 0
54.4027557373047 0
54.4035699367523 0
54.4082973003387 0
54.4092798233032 0
54.4139311313629 0
54.4143290519714 0
54.418806552887 0
54.4191687107086 0
54.4237892627716 0
54.4247019290924 0
54.4290199279785 0
54.4299433231354 0
54.4350214004517 0
54.4355959892273 0
54.4395623207092 0
54.4407804012299 0
54.444812297821 0
54.4455888271332 0
54.4501979351044 0
54.4502799510956 0
54.4503276348114 0
54.4512269496918 0
54.4552006721497 0
54.4560248851776 0
54.4605221748352 0
54.4614145755768 0
54.4658081531525 0
54.4668509960175 0
54.471095085144 0
54.471803188324 0
54.4763789176941 0
54.4773960113525 0
54.4816746711731 0
54.4825873374939 0
54.4868226051331 0
54.487596988678 0
54.4921724796295 0
54.4933080673218 0
54.4973609447479 0
54.4987440109253 0
54.5004148483276 0
54.5005030632019 0
54.5027072429657 0
54.5039293766022 0
54.5077700614929 0
54.5087592601776 0
54.513237953186 0
54.5139067173004 0
54.5189089775085 0
54.5197157859802 0
54.5237092971802 0
54.5253221988678 0
54.5292978286743 0
54.5297675132751 0
54.5344548225403 0
54.5369124412537 0
54.5402338504791 0
54.5422616004944 0
54.5448045730591 0
54.5454759597778 0
54.55007147789 0
54.5502212047577 0
54.5502848625183 0
54.551278591156 0
54.5552701950073 0
54.5566730499268 0
54.5605165958405 0
54.5612809658051 0
54.5657804012299 0
54.5671076774597 0
54.5710792541504 0
54.571795463562 0
54.5764300823212 0
54.577225446701 0
54.5816667079926 0
54.5831985473633 0
54.586932182312 0
54.5876021385193 0
54.5925924777985 0
54.5928516387939 0
54.5973854064941 0
54.5987191200256 0
54.6010429859161 0
54.6011509895325 0
54.602635383606 0
54.6037847995758 0
54.6081449985504 0
54.6088726520538 0
54.6138269901276 0
54.6141886711121 0
54.6188673973083 0
54.619624376297 0
54.6240329742432 0
54.625009059906 0
54.6288611888885 0
54.6308906078339 0
54.6342916488647 0
54.6350092887878 0
54.6403501033783 0
54.6409540176392 0
54.6448101997375 0
54.6455764770508 0
54.6499924659729 0
54.6506805419922 0
54.6509699821472 0
54.651043176651 0
54.6552586555481 0
54.6560328006744 0
54.6604866981506 0
54.6615431308746 0
54.6658549308777 0
54.6665861606598 0
54.6710689067841 0
54.6718537807465 0
54.6763098239899 0
54.677232503891 0
54.6815941333771 0
54.6823947429657 0
54.6868698596954 0
54.6877911090851 0
54.6922090053558 0
54.6928427219391 0
54.6974847316742 0
54.6985745429993 0
54.7010688781738 0
54.7011761665344 0
54.7026779651642 0
54.7038068771362 0
54.7078542709351 0
54.708765745163 0
54.7132060527802 0
54.7140045166016 0
54.7184500694275 0
54.7194495201111 0
54.723813533783 0
54.724481344223 0
54.7295572757721 0
54.7303531169891 0
54.7343549728394 0
54.7353773117065 0
54.741138458252 0
54.7414174079895 0
54.7448167800903 0
54.7455728054047 0
54.7500789165497 0
54.7507226467133 0
54.7510356903076 0
54.7511119842529 0
54.755304813385 0
54.7561073303223 0
54.7604968547821 0
54.7613635063171 0
54.7657649517059 0
54.7667248249054 0
54.7712090015411 0
54.7720379829407 0
54.7763555049896 0
54.7773880958557 0
54.7816684246063 0
54.7823724746704 0
54.7868497371674 0
54.7875933647156 0
54.7922902107239 0
54.7933650016785 0
54.7975225448608 0
54.7987627983093 0
54.8010084629059 0
54.8011193275452 0
54.8027632236481 0
54.804167509079 0
54.8080925941467 0
54.8089647293091 0
54.8138899803162 0
54.8143656253815 0
54.8184568881989 0
54.8204731941223 0
54.8236382007599 0
54.8245232105255 0
54.829377412796 0
54.8297805786133 0
54.8345665931702 0
54.8352143764496 0
54.8395845890045 0
54.8405470848083 0
54.8449153900146 0
54.8455657958984 0
54.8499755859375 0
54.8506917953491 0
54.8509693145752 0
54.8511047363281 0
54.8553736209869 0
54.8560979366302 0
54.8605141639709 0
54.8614153862 0
54.8657763004303 0
54.8667550086975 0
54.8711097240448 0
54.8720734119415 0
54.8763763904572 0
54.8772089481354 0
54.8819034099579 0
54.882777929306 0
54.8868565559387 0
54.8880178928375 0
54.8923652172089 0
54.892924785614 0
54.8973894119263 0
54.8995113372803 0
54.901177406311 0
54.9012732505798 0
54.9030084609985 0
54.9033999443054 0
54.9078812599182 0
54.9092783927917 0
54.9132192134857 0
54.9138562679291 0
54.9185130596161 0
54.9193127155304 0
54.9236526489258 0
54.9246654510498 0
54.9290874004364 0
54.9297630786896 0
54.934318780899 0
54.9353346824646 0
54.9397149085999 0
54.9403009414673 0
54.9458215236664 0
54.946239233017 0
54.9500002861023 0
54.9507637023926 0
54.9510400295258 0
54.9511301517487 0
54.9552929401398 0
54.9562709331512 0
54.9605271816254 0
54.9613761901855 0
54.9658048152924 0
54.9665813446045 0
54.9711346626282 0
54.9724338054657 0
54.9762856960297 0
54.97727227211 0
54.9818120002747 0
54.9824175834656 0
54.9869873523712 0
54.9879183769226 0
54.9923048019409 0
54.9928736686707 0
54.9974458217621 0
54.9988126754761 0
55.0013127326965 0
55.0014173984528 0
55.0029191970825 0
55.0038089752197 0
55.0081415176392 0
55.0087885856628 0
55.0137741565704 0
55.0148434638977 0
55.0184323787689 0
55.0196349620819 0
55.0236051082611 0
55.024640083313 0
55.0290248394012 0
55.0298264026642 0
55.0346031188965 0
55.035195350647 0
55.0397605895996 0
55.0403196811676 0
55.0448462963104 0
55.0456893444061 0
55.0500063896179 0
55.0507597923279 0
55.0509247779846 0
55.051013469696 0
55.0553324222565 0
55.0563104152679 0
55.0605461597443 0
55.0615878105164 0
55.0657098293304 0
55.0666365623474 0
55.0712985992432 0
55.0719707012177 0
55.0763161182404 0
55.0771059989929 0
55.0816287994385 0
55.0823590755463 0
55.0868291854858 0
55.0877940654755 0
55.0928204059601 0
55.093104839325 0
55.097446680069 0
55.0986549854279 0
55.1009645462036 0
55.1010739803314 0
55.1171352863312 0
55.1179316043854 0
55.1180047988892 0
55.1181037425995 0
55.1181662082672 0
55.1182944774628 0
55.1184470653534 0
55.1191012859344 0
55.1236650943756 0
55.1244254112244 0
55.1287643909454 0
55.1297636032104 0
55.1345241069794 0
55.13516664505 0
55.1398847103119 0
55.1405367851257 0
55.1448192596436 0
55.1460340023041 0
55.150673866272 0
55.1509845256805 0
55.1512303352356 0
55.151341676712 0
55.1553227901459 0
55.1562132835388 0
55.1604924201965 0
55.1612911224365 0
55.1658456325531 0
55.1668329238892 0
55.1711101531982 0
55.1717674732208 0
55.1762948036194 0
55.1777279376984 0
55.1816477775574 0
55.1824545860291 0
55.1869471073151 0
55.1881473064423 0
55.1922063827515 0
55.1929183006287 0
55.1977527141571 0
55.1984620094299 0
55.2010223865509 0
55.2011308670044 0
55.202650308609 0
55.2038254737854 0
55.2077126502991 0
55.2088046073914 0
55.2138421535492 0
55.2142996788025 0
55.2184040546417 0
55.2193570137024 0
55.2241444587708 0
55.2250618934631 0
55.2288205623627 0
55.2298798561096 0
55.2345325946808 0
55.2349896430969 0
55.2403192520142 0
55.2407960891724 0
55.2447743415833 0
55.2455701828003 0
55.2500281333923 0
55.2507309913635 0
55.2508633136749 0
55.2509462833405 0
55.2552919387817 0
55.2567071914673 0
55.2606999874115 0
55.2613453865051 0
55.2657418251038 0
55.2665886878967 0
55.2714653015137 0
55.2718677520752 0
55.2763411998749 0
55.2770371437073 0
55.281587600708 0
55.2823286056519 0
55.2868127822876 0
55.2876083850861 0
55.2927846908569 0
55.2932291030884 0
55.2974517345428 0
55.2991147041321 0
55.3009910583496 0
55.3011152744293 0
55.3026807308197 0
55.3036005496979 0
55.3079969882965 0
55.3090980052948 0
55.3143217563629 0
55.3148155212402 0
55.3186264038086 0
55.3197169303894 0
55.3236100673676 0
55.3247895240784 0
55.3288266658783 0
55.3300406932831 0
55.3350012302399 0
55.3353836536407 0
55.3395941257477 0
55.3402388095856 0
55.344774723053 0
55.3455150127411 0
55.3499422073364 0
55.3507091999054 0
55.3508188724518 0
55.3508780002594 0
55.3553490638733 0
55.3569276332855 0
55.3605499267578 0
55.3612706661224 0
55.3656942844391 0
55.3664932250977 0
55.3710629940033 0
55.3718030452728 0
55.3762755393982 0
55.377361536026 0
55.3822937011719 0
55.3847968578339 0
55.3868811130524 0
55.3876876831055 0
55.3922343254089 0
55.3928554058075 0
55.397411108017 0
55.3982784748077 0
55.401002407074 0
55.4011223316193 0
55.403347492218 0
55.4036910533905 0
55.4078238010406 0
55.4089748859406 0
55.4135890007019 0
55.4138932228088 0
55.4185528755188 0
55.4193241596222 0
55.4237208366394 0
55.4245223999023 0
55.4291205406189 0
55.429970741272 0
55.4342529773712 0
55.4351348876953 0
55.4403886795044 0
55.440887928009 0
55.4447693824768 0
55.4455893039703 0
55.450156211853 0
55.4508790969849 0
55.4510037899017 0
55.4511263370514 0
55.4555673599243 0
55.4561083316803 0
55.4607532024384 0
55.4620041847229 0
55.465710401535 0
55.4665660858154 0
55.4710586071014 0
55.4719007015228 0
55.476357460022 0
55.4772129058838 0
55.481673002243 0
55.4825632572174 0
55.4868655204773 0
55.4876222610474 0
55.4922318458557 0
55.4933481216431 0
55.4974117279053 0
55.498505115509 0
55.5010786056519 0
55.5012173652649 0
55.5026998519897 0
55.5035355091095 0
55.5077302455902 0
55.5089519023895 0
55.5132811069489 0
55.513872385025 0
55.5188632011414 0
55.5193154811859 0
55.5237460136414 0
55.5252771377563 0
55.5288643836975 0
55.5297832489014 0
55.5342516899109 0
55.5350871086121 0
55.5403137207031 0
55.5412015914917 0
55.5447690486908 0
55.545695066452 0
55.5499529838562 0
55.5507860183716 0
55.5509045124054 0
55.5509839057922 0
55.5553996562958 0
55.5560698509216 0
55.5608808994293 0
55.5616359710693 0
55.5657680034637 0
55.5668303966522 0
55.571120262146 0
55.5717830657959 0
55.5764584541321 0
55.5770320892334 0
55.5816667079926 0
55.5830979347229 0
55.5868420600891 0
55.5877952575684 0
55.5921385288239 0
55.5930504798889 0
55.5980925559998 0
55.5983421802521 0
55.6020057201385 0
55.602127790451 0
55.6030282974243 0
55.6035482883453 0
55.607878446579 0
55.6096019744873 0
55.6139490604401 0
55.6147260665894 0
55.6189849376678 0
55.6194245815277 0
55.6241827011108 0
55.6253008842468 0
55.6289710998535 0
55.6299951076508 0
55.6347451210022 0
55.6350317001343 0
55.6396479606628 0
55.6413192749023 0
55.6447961330414 0
55.6456153392792 0
55.6501636505127 0
55.6507329940796 0
55.6510457992554 0
55.6511478424072 0
55.6553838253021 0
55.6561763286591 0
55.661413192749 0
55.6629571914673 0
55.6657705307007 0
55.6665577888489 0
55.6714761257172 0
55.6721918582916 0
55.6763601303101 0
55.6774036884308 0
55.6816437244415 0
55.6823718547821 0
55.6868758201599 0
55.6876180171967 0
55.6922364234924 0
55.6930751800537 0
55.6981275081635 0
55.6988649368286 0
55.7012009620667 0
55.70130443573 0
55.7027182579041 0
55.7034091949463 0
55.707939863205 0
55.7089359760284 0
55.7136228084564 0
55.7145366668701 0
55.719078540802 0
55.7195193767548 0
55.7241325378418 0
55.7248022556305 0
55.7290599346161 0
55.7296891212463 0
55.7349669933319 0
55.7353162765503 0
55.7395856380463 0
55.7403001785278 0
55.7448155879974 0
55.7455325126648 0
55.7499604225159 0
55.7507710456848 0
55.7509853839874 0
55.751060962677 0
55.7556264400482 0
55.7559797763824 0
55.7605476379395 0
55.7615346908569 0
55.7657358646393 0
55.7674999237061 0
55.7714478969574 0
55.7720696926117 0
55.7763032913208 0
55.7770965099335 0
55.7818098068237 0
55.7824301719666 0
55.7869176864624 0
55.7877624034882 0
55.7922785282135 0
55.7931287288666 0
55.7975516319275 0
55.7991855144501 0
55.8028783798218 0
55.8040363788605 0
55.8044939041138 0
55.8046736717224 0
55.8080725669861 0
55.8091285228729 0
55.8133957386017 0
55.8141338825226 0
55.8192937374115 0
55.8199024200439 0
55.8241202831268 0
55.8250370025635 0
55.829039812088 0
55.8298037052155 0
55.834303855896 0
55.83513712883 0
55.8411309719086 0
55.8413624763489 0
55.8448119163513 0
55.845552444458 0
55.8499767780304 0
55.8510890007019 0
55.8512966632843 0
55.8514013290405 0
55.8553586006165 0
55.8560304641724 0
55.8605632781982 0
55.861310005188 0
55.8657245635986 0
55.8675889968872 0
55.8718490600586 0
55.872261762619 0
55.8764097690582 0
55.8771708011627 0
55.8816478252411 0
55.8826313018799 0
55.886842250824 0
55.8877964019775 0
55.8921988010406 0
55.8933036327362 0
55.897406578064 0
55.898775100708 0
55.8988285064697 0
55.8995804786682 0
55.90269947052 0
55.9037806987762 0
55.9079320430756 0
55.9087193012238 0
55.9135839939117 0
55.9144866466522 0
55.9189081192017 0
55.9198219776154 0
55.9237308502197 0
55.9246277809143 0
55.9290897846222 0
55.9297187328339 0
55.9345188140869 0
55.9352583885193 0
55.9402770996094 0
55.9405405521393 0
55.9448003768921 0
55.9455397129059 0
55.949316740036 0
55.9493978023529 0
55.9501883983612 0
55.9507138729095 0
55.9553275108337 0
55.9559473991394 0
55.960645198822 0
55.9612603187561 0
55.9657351970673 0
55.9665400981903 0
55.9712436199188 0
55.972386598587 0
55.9763793945312 0
55.9775712490082 0
55.9816162586212 0
55.9824602603912 0
55.9868679046631 0
55.9876487255096 0
55.9922456741333 0
55.99281001091 0
55.9974427223206 0
55.9982306957245 0
56.0006973743439 0
56.0008199214935 0
56.0029072761536 0
56.003931760788 0
56.0078017711639 0
56.0091180801392 0
56.0136094093323 0
56.0139720439911 0
56.0193274021149 0
56.0199398994446 0
56.0239889621735 0
56.0246562957764 0
56.0290112495422 0
56.029691696167 0
56.0344045162201 0
56.0352833271027 0
56.0396535396576 0
56.04061460495 0
56.044851064682 0
56.045548915863 0
56.0502190589905 0
56.0510580539703 0
56.0520453453064 0
56.0521709918976 0
56.0553731918335 0
56.0560758113861 0
56.0606188774109 0
56.0614564418793 0
56.0658605098724 0
56.0666363239288 0
56.0723397731781 0
56.0726625919342 0
56.0763430595398 0
56.0770642757416 0
56.0815453529358 0
56.0822522640228 0
56.0868628025055 0
56.0876369476318 0
56.0922477245331 0
56.0935807228088 0
56.0974287986755 0
56.0983951091766 0
56.1021463871002 0
56.1022822856903 0
56.1027679443359 0
56.1039485931396 0
56.1081802845001 0
56.1088099479675 0
56.1139280796051 0
56.1149911880493 0
56.1191673278809 0
56.1202149391174 0
56.1236674785614 0
56.1245470046997 0
56.1289823055267 0
56.1297063827515 0
56.1347618103027 0
56.1355273723602 0
56.1396977901459 0
56.1402194499969 0
56.1446716785431 0
56.1455292701721 0
56.1499228477478 0
56.1501994132996 0
56.1502838134766 0
56.1507275104523 0
56.1553452014923 0
56.1559991836548 0
56.1605136394501 0
56.1613039970398 0
56.1657528877258 0
56.166588306427 0
56.1714136600494 0
56.1720232963562 0
56.1763825416565 0
56.1771841049194 0
56.1816830635071 0
56.1824979782104 0
56.186910867691 0
56.2030026912689 0
56.2037878036499 0
56.2038571834564 0
56.2039115428925 0
56.20396900177 0
56.2040271759033 0
56.2040812969208 0
56.204128742218 0
56.2041800022125 0
56.2081356048584 0
56.2095727920532 0
56.2140789031982 0
56.2144865989685 0
56.2193822860718 0
56.219774723053 0
56.2237300872803 0
56.2244620323181 0
56.228951215744 0
56.2299664020538 0
56.234992980957 0
56.2356719970703 0
56.2397186756134 0
56.2408604621887 0
56.2447261810303 0
56.2456641197205 0
56.2499251365662 0
56.2502844333649 0
56.2503764629364 0
56.2507779598236 0
56.2555756568909 0
56.2562232017517 0
56.2605214118958 0
56.261225938797 0
56.2656538486481 0
56.2665765285492 0
56.2710840702057 0
56.2719993591309 0
56.2772026062012 0
56.2777309417725 0
56.2816467285156 0
56.2823576927185 0
56.2868359088898 0
56.2876145839691 0
56.2924315929413 0
56.2931733131409 0
56.2973852157593 0
56.2981894016266 0
56.3013787269592 0
56.3014750480652 0
56.303807258606 0
56.3047907352448 0
56.3078849315643 0
56.30908203125 0
56.3131549358368 0
56.3138875961304 0
56.3192625045776 0
56.3196709156036 0
56.3239605426788 0
56.3251764774323 0
56.3289136886597 0
56.3299260139465 0
56.3349080085754 0
56.3353531360626 0
56.3395917415619 0
56.3402464389801 0
56.3447148799896 0
56.3455243110657 0
56.3501040935516 0
56.3503210544586 0
56.3504130840302 0
56.3507976531982 0
56.3559513092041 0
56.3567817211151 0
56.3605217933655 0
56.3612594604492 0
56.3660011291504 0
56.3666903972626 0
56.3710398674011 0
56.3721842765808 0
56.3763377666473 0
56.377099275589 0
56.3817360401154 0
56.3827924728394 0
56.3870620727539 0
56.3877627849579 0
56.3923494815826 0
56.3931982517242 0
56.3975503444672 0
56.3985707759857 0
56.4028227329254 0
56.4038755893707 0
56.4044899940491 0
56.4046828746796 0
56.4084045886993 0
56.4091811180115 0
56.4135324954987 0
56.4145720005035 0
56.418509721756 0
56.419180393219 0
56.4236633777618 0
56.4244475364685 0
56.4289436340332 0
56.4297311306 0
56.4344177246094 0
56.4350101947784 0
56.4399149417877 0
56.4420483112335 0
56.4447467327118 0
56.4456224441528 0
56.4500272274017 0
56.4516177177429 0
56.4554920196533 0
56.4557039737701 0
56.4558055400848 0
56.4564077854156 0
56.4606692790985 0
56.4615046977997 0
56.4659044742584 0
56.4666819572449 0
56.4711153507233 0
56.4717876911163 0
56.4763512611389 0
56.4773900508881 0
56.4821300506592 0
56.4832582473755 0
56.4867510795593 0
56.4875535964966 0
56.4921607971191 0
56.4932231903076 0
56.4974119663239 0
56.4984443187714 0
56.4999747276306 0
56.5000507831573 0
56.5029320716858 0
56.5035672187805 0
56.5079190731049 0
56.509432554245 0
56.5140519142151 0
56.5145132541656 0
56.5186445713043 0
56.5192995071411 0
56.5237123966217 0
56.5247883796692 0
56.528906583786 0
56.5297365188599 0
56.5344133377075 0
56.5350654125214 0
56.5404891967773 0
56.541056394577 0
56.5448532104492 0
56.5457065105438 0
56.5502679347992 0
56.5509178638458 0
56.5544254779816 0
56.554633140564 0
56.5554296970367 0
56.5570468902588 0
56.5605881214142 0
56.5617399215698 0
56.5657114982605 0
56.5667123794556 0
56.5710713863373 0
56.5718004703522 0
56.5763733386993 0
56.5771327018738 0
56.581565618515 0
56.5823576450348 0
56.5867621898651 0
56.5876252651215 0
56.5921323299408 0
56.5928409099579 0
56.5975453853607 0
56.5981557369232 0
56.6027445793152 0
56.603618144989 0
56.6042370796204 0
56.6044363975525 0
56.6082608699799 0
56.6095840930939 0
56.613178730011 0
56.6149210929871 0
56.6185433864594 0
56.619232416153 0
56.623681306839 0
56.6245722770691 0
56.6290686130524 0
56.6298744678497 0
56.6345665454865 0
56.6353588104248 0
56.6395452022552 0
56.6401700973511 0
56.6447968482971 0
56.6455082893372 0
56.6499445438385 0
56.6504325866699 0
56.6505320072174 0
56.651290178299 0
56.6553797721863 0
56.6561069488525 0
56.6605279445648 0
56.6613872051239 0
56.6657078266144 0
56.6666100025177 0
56.6715540885925 0
56.6726348400116 0
56.6763556003571 0
56.677216053009 0
56.6816613674164 0
56.6824545860291 0
56.6867938041687 0
56.6876885890961 0
56.6922161579132 0
56.6935188770294 0
56.6974301338196 0
56.6983528137207 0
56.6994132995605 0
56.6994776725769 0
56.7026383876801 0
56.7036082744598 0
56.7079756259918 0
56.7085947990417 0
56.7133820056915 0
56.7146928310394 0
56.7185854911804 0
56.720207452774 0
56.723730802536 0
56.7245392799377 0
56.7288956642151 0
56.7299919128418 0
56.7345304489136 0
56.7351384162903 0
56.7395944595337 0
56.7404181957245 0
56.7447714805603 0
56.7456557750702 0
56.7493205070496 0
56.7494010925293 0
56.7503998279572 0
56.7510387897491 0
56.75532746315 0
56.7558836936951 0
56.7605197429657 0
56.7612881660461 0
56.7657589912415 0
56.7664926052094 0
56.7711009979248 0
56.7718043327332 0
56.7766168117523 0
56.7772634029388 0
56.7819700241089 0
56.7828772068024 0
56.7869353294373 0
56.7893629074097 0
56.7922418117523 0
56.7929418087006 0
56.7974996566772 0
56.7985446453094 0
56.802775144577 0
56.8038020133972 0
56.8047759532928 0
56.8049612045288 0
56.8081133365631 0
56.8088805675507 0
56.8135468959808 0
56.8144555091858 0
56.818717956543 0
56.820175409317 0
56.8238160610199 0
56.8250331878662 0
56.8293399810791 0
56.8297078609467 0
56.8344368934631 0
56.8349642753601 0
56.8402860164642 0
56.840726852417 0
56.8448770046234 0
56.8455085754395 0
56.8500146865845 0
56.8507671356201 0
56.8545835018158 0
56.8547682762146 0
56.855696439743 0
56.8573372364044 0
56.8605258464813 0
56.8619439601898 0
56.8657894134521 0
56.8665919303894 0
56.8710980415344 0
56.8718004226685 0
56.8764309883118 0
56.8773055076599 0
56.8816783428192 0
56.8831918239594 0
56.8868703842163 0
56.8876450061798 0
56.8921358585358 0
56.8930647373199 0
56.8974759578705 0
56.8989956378937 0
56.9026966094971 0
56.9037222862244 0
56.9038760662079 0
56.9039692878723 0
56.9078800678253 0
56.9089124202728 0
56.913690328598 0
56.9142174720764 0
56.9184033870697 0
56.9203720092773 0
56.9237599372864 0
56.9251482486725 0
56.9288852214813 0
56.9297680854797 0
56.9341909885406 0
56.934978723526 0
56.9394586086273 0
56.9404389858246 0
56.9448554515839 0
56.9458866119385 0
56.9490020275116 0
56.9491021633148 0
56.9501185417175 0
56.9507060050964 0
56.9554498195648 0
56.9564244747162 0
56.9604482650757 0
56.9612083435059 0
56.9657928943634 0
56.9665021896362 0
56.971090555191 0
56.9718503952026 0
56.9763119220734 0
56.9772970676422 0
56.9815745353699 0
56.9825654029846 0
56.9868381023407 0
56.9877815246582 0
56.9921550750732 0
56.9942445755005 0
56.9979045391083 0
56.9984111785889 0
56.999089717865 0
56.9991347789764 0
57.0025563240051 0
57.0037744045258 0
57.0079200267792 0
57.0085797309875 0
57.0131270885468 0
57.0141508579254 0
57.0184755325317 0
57.019229888916 0
57.0242021083832 0
57.0250151157379 0
57.0289506912231 0
57.0297100543976 0
57.0343391895294 0
57.0349268913269 0
57.0395617485046 0
57.0404365062714 0
57.0447285175323 0
57.0455937385559 0
57.0499377250671 0
57.0506107807159 0
57.0507216453552 0
57.05078125 0
57.0552845001221 0
57.056309223175 0
57.0604829788208 0
57.0612990856171 0
57.0657348632812 0
57.0666346549988 0
57.071088552475 0
57.0722541809082 0
57.0762710571289 0
57.0771701335907 0
57.081570148468 0
57.0824272632599 0
57.0868010520935 0
57.0875840187073 0
57.0921754837036 0
57.0932238101959 0
57.0975058078766 0
57.0986320972443 0
57.1027097702026 0
57.1037805080414 0
57.103955745697 0
57.1040771007538 0
57.107795715332 0
57.1091094017029 0
57.1133348941803 0
57.1139631271362 0
57.1186540126801 0
57.1192471981049 0
57.1241145133972 0
57.1245713233948 0
57.1289010047913 0
57.1300578117371 0
57.135185956955 0
57.1354923248291 0
57.1396172046661 0
57.140266418457 0
57.144647359848 0
57.1455147266388 0
57.1499121189117 0
57.1508078575134 0
57.1543724536896 0
57.1545174121857 0
57.1554746627808 0
57.156854391098 0
57.1606912612915 0
57.161224603653 0
57.165721654892 0
57.1666612625122 0
57.1712565422058 0
57.171746969223 0
57.1763098239899 0
57.1771082878113 0
57.181535243988 0
57.1824893951416 0
57.1867291927338 0
57.1875805854797 0
57.1921284198761 0
57.1928553581238 0
57.1987609863281 0
57.1990687847137 0
57.1996438503265 0
57.1996960639954 0
57.2025899887085 0
57.2033560276031 0
57.2078983783722 0
57.2085213661194 0
57.2135164737701 0
57.2141938209534 0
57.2193858623505 0
57.2200210094452 0
57.2237229347229 0
57.2245485782623 0
57.2292976379395 0
57.2296919822693 0
57.2345864772797 0
57.2351160049438 0
57.2395980358124 0
57.2403321266174 0
57.2446980476379 0
57.2455475330353 0
57.2496275901794 0
57.2497146129608 0
57.2513420581818 0
57.251868724823 0
57.2553770542145 0
57.2560648918152 0
57.2604782581329 0
57.2613000869751 0
57.2656745910645 0
57.2665560245514 0
57.2718315124512 0
57.2727160453796 0
57.2764847278595 0
57.2770688533783 0
57.2815968990326 0
57.2919549942017 0
57.2927479743958 0
57.2927968502045 0
57.2928328514099 0
57.2929012775421 0
57.2974004745483 0
57.2989535331726 0
57.2997903823853 0
57.2998785972595 0
57.3026125431061 0
57.303346157074 0
57.3080224990845 0
57.3092396259308 0
57.3133239746094 0
57.313951253891 0
57.3185083866119 0
57.3202667236328 0
57.3237135410309 0
57.3246166706085 0
57.3288748264313 0
57.32972240448 0
57.3346190452576 0
57.3352365493774 0
57.339745759964 0
57.3405034542084 0
57.3447482585907 0
57.3456065654755 0
57.3499264717102 0
57.3500502109528 0
57.350109577179 0
57.350800037384 0
57.3553750514984 0
57.3560853004456 0
57.3605303764343 0
57.3614675998688 0
57.3657364845276 0
57.3666038513184 0
57.3711295127869 0
57.3725056648254 0
57.3764200210571 0
57.3774609565735 0
57.3815810680389 0
57.3823852539062 0
57.3868219852448 0
57.3876578807831 0
57.3922309875488 0
57.3928308486938 0
57.3974719047546 0
57.3990588188171 0
57.4036684036255 0
57.4042620658875 0
57.4048600196838 0
57.4049918651581 0
57.408017873764 0
57.408707857132 0
57.4134440422058 0
57.4138581752777 0
57.4186537265778 0
57.4192399978638 0
57.4245092868805 0
57.4247624874115 0
57.4289124011993 0
57.4297552108765 0
57.4342262744904 0
57.4348978996277 0
57.4401698112488 0
57.4415726661682 0
57.4447124004364 0
57.4455785751343 0
57.449976682663 0
57.4506766796112 0
57.4552102088928 0
57.4553623199463 0
57.4554800987244 0
57.4561696052551 0
57.4607281684875 0
57.4615697860718 0
57.4657740592957 0
57.4666321277618 0
57.4715673923492 0
57.4718284606934 0
57.4763603210449 0
57.4770832061768 0
57.4815926551819 0
57.4824101924896 0
57.486834526062 0
57.4882745742798 0
57.4923458099365 0
57.4931523799896 0
57.4973227977753 0
57.4989578723907 0
57.5023765563965 0
57.5024747848511 0
57.5026137828827 0
57.5042374134064 0
57.5080766677856 0
57.5089263916016 0
57.5134770870209 0
57.5138711929321 0
57.5186097621918 0
57.5198657512665 0
57.5239627361298 0
57.52583360672 0
57.5289692878723 0
57.5329539775848 0
57.5343403816223 0
57.5348994731903 0
57.5406098365784 0
57.5412766933441 0
57.544725894928 0
57.5464332103729 0
57.5493297576904 0
57.5493981838226 0
57.5506739616394 0
57.5511276721954 0
57.5552544593811 0
57.5562920570374 0
57.5605103969574 0
57.5613865852356 0
57.5656740665436 0
57.5685529708862 0
57.5711019039154 0
57.5718259811401 0
57.5763549804688 0
57.5777199268341 0
57.581583738327 0
57.5822739601135 0
57.5868301391602 0
57.5880510807037 0
57.5922091007233 0
57.5930535793304 0
57.5974133014679 0
57.5981950759888 0
57.5996074676514 0
57.5996844768524 0
57.6027646064758 0
57.6033470630646 0
57.6086223125458 0
57.609837770462 0
57.6134555339813 0
57.6138429641724 0
57.6191873550415 0
57.6195890903473 0
57.6238925457001 0
57.6247184276581 0
57.6289949417114 0
57.6297841072083 0
57.6347696781158 0
57.6350355148315 0
57.63996052742 0
57.6408927440643 0
57.6447632312775 0
57.646027803421 0
57.650139093399 0
57.650735616684 0
57.6518318653107 0
57.6519529819489 0
57.6553404331207 0
57.6559867858887 0
57.6605958938599 0
57.6614542007446 0
57.6658072471619 0
57.6665940284729 0
57.671128988266 0
57.6718797683716 0
57.6763877868652 0
57.6772425174713 0
57.681633234024 0
57.6834983825684 0
57.6870121955872 0
57.6876699924469 0
57.6921617984772 0
57.6929833889008 0
57.6973671913147 0
57.6990177631378 0
57.7033181190491 0
57.703690290451 0
57.7042329311371 0
57.704573392868 0
57.7078864574432 0
57.7088921070099 0
57.7142984867096 0
57.715115070343 0
57.718754529953 0
57.7191462516785 0
57.7236983776093 0
57.7244708538055 0
57.7291359901428 0
57.7299892902374 0
57.7343440055847 0
57.7349147796631 0
57.739541053772 0
57.7403354644775 0
57.7447254657745 0
57.7456746101379 0
57.7501490116119 0
57.7508594989777 0
57.7538421154022 0
57.753972530365 0
57.7553901672363 0
57.7569231987 0
57.7606313228607 0
57.7614696025848 0
57.7656764984131 0
57.7664866447449 0
57.7711651325226 0
57.7717370986938 0
57.7762537002563 0
57.7781686782837 0
57.7816784381866 0
57.7823832035065 0
57.786928653717 0
57.788036108017 0
57.7922031879425 0
57.7931258678436 0
57.7974073886871 0
57.7983345985413 0
57.7989883422852 0
57.7990341186523 0
57.8025631904602 0
57.8034706115723 0
57.8084483146667 0
57.8090698719025 0
57.8130774497986 0
57.8144514560699 0
57.8186857700348 0
57.8202714920044 0
57.8236906528473 0
57.8247287273407 0
57.8288459777832 0
57.8296060562134 0
57.8346970081329 0
57.8352825641632 0
57.8397688865662 0
57.84064412117 0
57.8447749614716 0
57.845559835434 0
57.8493704795837 0
57.8494462966919 0
57.8500461578369 0
57.8508653640747 0
57.8552846908569 0
57.8561749458313 0
57.8605065345764 0
57.8614354133606 0
57.8656985759735 0
57.8665311336517 0
57.8711490631104 0
57.8723301887512 0
57.8763437271118 0
57.8772332668304 0
57.8816137313843 0
57.8826081752777 0
57.8867981433868 0
57.8875772953033 0
57.8922669887543 0
57.8938660621643 0
57.8974492549896 0
57.8983945846558 0
57.9009439945221 0
57.9010701179504 0
57.903190612793 0
57.9037013053894 0
57.907931804657 0
57.9089012145996 0
57.9132750034332 0
57.9139311313629 0
57.9192781448364 0
57.9197299480438 0
57.9238219261169 0
57.9244759082794 0
57.9289319515228 0
57.9297530651093 0
57.9342567920685 0
57.9350681304932 0
57.9405853748322 0
57.9410254955292 0
57.9448301792145 0
57.9456043243408 0
57.9501578807831 0
57.950760602951 0
57.9516088962555 0
57.9517366886139 0
57.9552683830261 0
57.9561955928802 0
57.96053814888 0
57.9614658355713 0
57.9657244682312 0
57.9665038585663 0
57.9710137844086 0
57.9718153476715 0
57.9762620925903 0
57.9770591259003 0
57.9815990924835 0
57.9823293685913 0
57.9868876934052 0
57.9875817298889 0
57.9922652244568 0
57.9933655261993 0
57.9974803924561 0
57.9987473487854 0
58.0016007423401 0
58.0017247200012 0
58.0028557777405 0
58.0036706924438 0
58.0080304145813 0
58.008621931076 0
58.0132966041565 0
58.0138521194458 0
58.0192077159882 0
58.0195877552032 0
58.0239059925079 0
58.0258750915527 0
58.0288338661194 0
58.0296728610992 0
58.0341696739197 0
58.0351686477661 0
58.0404171943665 0
58.0407159328461 0
58.0449600219727 0
58.0456171035767 0
58.0500638484955 0
58.0511145591736 0
58.0513849258423 0
58.0515019893646 0
58.0553712844849 0
58.0567812919617 0
58.0606744289398 0
58.061253786087 0
58.0658705234528 0
58.0665152072906 0
58.0711123943329 0
58.071763753891 0
58.0762362480164 0
58.0770699977875 0
58.08163189888 0
58.0823101997375 0
58.0869176387787 0
58.0877087116241 0
58.0926053524017 0
58.0934972763062 0
58.0978624820709 0
58.0984268188477 0
58.101628780365 0
58.1018137931824 0
58.1028876304626 0
58.103538274765 0
58.1078565120697 0
58.1092793941498 0
58.1139228343964 0
58.1155440807343 0
58.1184144020081 0
58.120644569397 0
58.1235973834991 0
58.1243941783905 0
58.129227399826 0
58.1300129890442 0
58.1344254016876 0
58.1350657939911 0
58.1398777961731 0
58.1403234004974 0
58.1447985172272 0
58.1458263397217 0
58.1499526500702 0
58.1507549285889 0
58.1518747806549 0
58.1519982814789 0
58.1556060314178 0
58.1565887928009 0
58.1605114936829 0
58.1612663269043 0
58.1657068729401 0
58.166832447052 0
58.1711783409119 0
58.1719486713409 0
58.1763048171997 0
58.177107334137 0
58.1816177368164 0
58.1823177337646 0
58.1868288516998 0
58.1876609325409 0
58.1922671794891 0
58.1935551166534 0
58.1974194049835 0
58.1990344524384 0
58.2017846107483 0
58.2019112110138 0
58.2028346061707 0
58.2037456035614 0
58.2079219818115 0
58.2084877490997 0
58.2136604785919 0
58.2143318653107 0
58.2186505794525 0
58.2199258804321 0
58.2237062454224 0
58.2244472503662 0
58.2288613319397 0
58.2302784919739 0
58.2346386909485 0
58.2351984977722 0
58.2397756576538 0
58.2406578063965 0
58.2447783946991 0
58.2455425262451 0
58.2501058578491 0
58.2508771419525 0
58.251788854599 0
58.2519328594208 0
58.2552587985992 0
58.2561252117157 0
58.2605080604553 0
58.2614178657532 0
58.265736579895 0
58.2665703296661 0
58.2711002826691 0
58.2717945575714 0
58.2762854099274 0
58.2770645618439 0
58.2823278903961 0
58.2830421924591 0
58.2868716716766 0
58.2875833511353 0
58.292236328125 0
58.2928438186646 0
58.2974290847778 0
58.2985301017761 0
58.3020160198212 0
58.3021423816681 0
58.3027319908142 0
58.3039400577545 0
58.3078992366791 0
58.309273481369 0
58.3132638931274 0
58.31418800354 0
58.3184998035431 0
58.3190858364105 0
58.3236169815063 0
58.3252804279327 0
58.3289704322815 0
58.3296887874603 0
58.3347897529602 0
58.3351788520813 0
58.3402411937714 0
58.340580701828 0
58.3448011875153 0
58.3456184864044 0
58.3499779701233 0
58.3507418632507 0
58.3516583442688 0
58.3517782688141 0
58.3553469181061 0
58.3561837673187 0
58.3604965209961 0
58.3614726066589 0
58.3656983375549 0
58.3666098117828 0
58.3711063861847 0
58.3718338012695 0
58.3762762546539 0
58.3771176338196 0
58.3932464122772 0
58.3940541744232 0
58.3941133022308 0
58.394157409668 0
58.3942043781281 0
58.3942461013794 0
58.397344827652 0
58.3984405994415 0
58.4006350040436 0
58.4007234573364 0
58.4026567935944 0
58.4036936759949 0
58.4079782962799 0
58.40864777565 0
58.4135465621948 0
58.4144558906555 0
58.4186112880707 0
58.4194235801697 0
58.4237070083618 0
58.4244689941406 0
58.4289050102234 0
58.4297370910645 0
58.4348719120026 0
58.4351623058319 0
58.4396371841431 0
58.4407277107239 0
58.4451479911804 0
58.4454848766327 0
58.4499506950378 0
58.4502096176147 0
58.450279712677 0
58.4514758586884 0
58.4555282592773 0
58.4559807777405 0
58.4605276584625 0
58.4614369869232 0
58.4656717777252 0
58.4664888381958 0
58.4710733890533 0
58.4718697071075 0
58.4763360023499 0
58.4772667884827 0
58.481559753418 0
58.482447385788 0
58.4868264198303 0
58.4878709316254 0
58.4924058914185 0
58.493278503418 0
58.4975452423096 0
58.4981999397278 0
58.5002763271332 0
58.5003705024719 0
58.5025908946991 0
58.5034193992615 0
58.5082948207855 0
58.5094146728516 0
58.5135269165039 0
58.5145318508148 0
58.5188822746277 0
58.5195407867432 0
58.5238025188446 0
58.5251488685608 0
58.5298867225647 0
58.5303304195404 0
58.5345416069031 0
58.5348892211914 0
58.5396254062653 0
58.5402185916901 0
58.5448713302612 0
58.5457992553711 0
58.5500144958496 0
58.5507624149323 0
58.5508453845978 0
58.5509827136993 0
58.5553376674652 0
58.5559973716736 0
58.5604860782623 0
58.5612349510193 0
58.5657286643982 0
58.5665805339813 0
58.5716242790222 0
58.5727736949921 0
58.5763404369354 0
58.5771985054016 0
58.5815846920013 0
58.5822803974152 0
58.5868263244629 0
58.5876500606537 0
58.5925455093384 0
58.5943510532379 0
58.597403049469 0
58.5986425876617 0
58.6011681556702 0
58.6012897491455 0
58.6025476455688 0
58.6035649776459 0
58.6077857017517 0
58.6085660457611 0
58.6135108470917 0
58.6141173839569 0
58.6185698509216 0
58.6194932460785 0
58.6239681243896 0
58.624391078949 0
58.6291625499725 0
58.6295964717865 0
58.634402513504 0
58.6351795196533 0
58.6395697593689 0
58.6406424045563 0
58.6447677612305 0
58.6456820964813 0
58.6501266956329 0
58.6507585048676 0
58.6514019966125 0
58.6514835357666 0
58.6552910804749 0
58.6560568809509 0
58.660590171814 0
58.6613779067993 0
58.6657357215881 0
58.6665511131287 0
58.6710917949677 0
58.6717445850372 0
58.6763708591461 0
58.6772017478943 0
58.6816568374634 0
58.6823937892914 0
58.6868433952332 0
58.687716960907 0
58.6921646595001 0
58.6930110454559 0
58.6974141597748 0
58.6981859207153 0
58.7014081478119 0
58.70152759552 0
58.7028200626373 0
58.7043240070343 0
58.7078988552094 0
58.7086312770844 0
58.7135088443756 0
58.7142243385315 0
58.7183578014374 0
58.7195448875427 0
58.7235949039459 0
58.7249548435211 0
58.7288084030151 0
58.7297151088715 0
58.7349009513855 0
58.7353808879852 0
58.7400178909302 0
58.7406206130981 0
58.7447807788849 0
58.7459721565247 0
58.7499585151672 0
58.7506921291351 0
58.7513265609741 0
58.7514584064484 0
58.7552795410156 0
58.7562766075134 0
58.7605237960815 0
58.7612578868866 0
58.7657179832458 0
58.766562461853 0
58.7710330486298 0
58.771763086319 0
58.776251077652 0
58.7772006988525 0
58.7815506458282 0
58.7825195789337 0
58.7868394851685 0
58.7881214618683 0
58.7921311855316 0
58.7932412624359 0
58.7977244853973 0
58.7986240386963 0
58.8010675907135 0
58.8011820316315 0
58.8026778697968 0
58.8035659790039 0
58.8076944351196 0
58.8087739944458 0
58.8137669563293 0
58.8144063949585 0
58.8189189434052 0
58.819605588913 0
58.8238310813904 0
58.8248631954193 0
58.8289721012115 0
58.8296177387238 0
58.8345367908478 0
58.8351168632507 0
58.8409307003021 0
58.8416168689728 0
58.844774723053 0
58.8456227779388 0
58.8501443862915 0
58.8507227897644 0
58.8516900539398 0
58.8518643379211 0
58.8555836677551 0
58.8564531803131 0
58.860547542572 0
58.8612513542175 0
58.8657073974609 0
58.8665504455566 0
58.8710453510284 0
58.8720445632935 0
58.8763101100922 0
58.8771104812622 0
58.8820953369141 0
58.8826985359192 0
58.8868889808655 0
58.8880054950714 0
58.8923006057739 0
58.8929150104523 0
58.897438287735 0
58.8987905979156 0
58.9016897678375 0
58.9018180370331 0
58.9030995368958 0
58.9036490917206 0
58.9079568386078 0
58.909129858017 0
58.9131548404694 0
58.913850069046 0
58.9185945987701 0
58.919538974762 0
58.9236218929291 0
58.924525976181 0
58.9288659095764 0
58.9296944141388 0
58.9350364208221 0
58.9355525970459 0
58.9398992061615 0
58.940328836441 0
58.9447858333588 0
58.9458301067352 0
58.9501285552979 0
58.9507358074188 0
58.9513654708862 0
58.9514834880829 0
58.956734418869 0
58.9572653770447 0
58.9605355262756 0
58.9613087177277 0
58.9657056331635 0
58.9665229320526 0
58.971022605896 0
58.9717905521393 0
58.9763329029083 0
58.9777143001556 0
58.9816565513611 0
58.9826126098633 0
58.9868862628937 0
58.987920999527 0
58.992237329483 0
58.9931287765503 0
58.9974110126495 0
58.9986181259155 0
59.001297712326 0
59.0014224052429 0
59.0028157234192 0
59.0036911964417 0
59.0079755783081 0
59.009183883667 0
59.0132527351379 0
59.0141036510468 0
59.0188419818878 0
59.0197772979736 0
59.0238790512085 0
59.024721622467 0
59.0293116569519 0
59.0296258926392 0
59.0342733860016 0
59.035035610199 0
59.039932012558 0
59.0403759479523 0
59.0448868274689 0
59.0466079711914 0
59.0499284267426 0
59.0511033535004 0
59.051221370697 0
59.0512847900391 0
59.0552423000336 0
59.0567321777344 0
59.0606732368469 0
59.0613420009613 0
59.06587266922 0
59.0668106079102 0
59.0711097717285 0
59.0719294548035 0
59.0762867927551 0
59.0770699977875 0
59.0816776752472 0
59.0824377536774 0
59.0869534015656 0
59.087858915329 0
59.0922079086304 0
59.0931396484375 0
59.0981986522675 0
59.0985941886902 0
59.1010880470276 0
59.1012356281281 0
59.1028134822845 0
59.1034805774689 0
59.1079344749451 0
59.1087033748627 0
59.1131527423859 0
59.1138844490051 0
59.118390083313 0
59.1193101406097 0
59.1236038208008 0
59.12468957901 0
59.1287748813629 0
59.129664182663 0
59.1346139907837 0
59.1350028514862 0
59.1395845413208 0
59.1405518054962 0
59.1450366973877 0
59.1455616950989 0
59.149952173233 0
59.1509010791779 0
59.1511492729187 0
59.1512906551361 0
59.1553170681 0
59.1568553447723 0
59.1606576442719 0
59.1614162921906 0
59.1658043861389 0
59.1665737628937 0
59.1711118221283 0
59.1718821525574 0
59.1762897968292 0
59.1770808696747 0
59.1815927028656 0
59.1824152469635 0
59.1868889331818 0
59.1875729560852 0
59.1922497749329 0
59.1930046081543 0
59.1974430084229 0
59.1984980106354 0
59.2016038894653 0
59.2017204761505 0
59.2028207778931 0
59.2036337852478 0
59.2087121009827 0
59.2095346450806 0
59.2135705947876 0
59.213930606842 0
59.2191662788391 0
59.2196333408356 0
59.2241365909576 0
59.2244493961334 0
59.2288360595703 0
59.2295708656311 0
59.2343306541443 0
59.235621213913 0
59.2395753860474 0
59.2403635978699 0
59.2448036670685 0
59.2470390796661 0
59.2500483989716 0
59.2506980895996 0
59.25159740448 0
59.2517080307007 0
59.2553215026855 0
59.2562801837921 0
59.2605268955231 0
59.2612841129303 0
59.2657022476196 0
59.2665765285492 0
59.2714052200317 0
59.2717845439911 0
59.2762973308563 0
59.2770533561707 0
59.2815446853638 0
59.2824518680573 0
59.2868852615356 0
59.2876296043396 0
59.2921974658966 0
59.2931699752808 0
59.2974433898926 0
59.2982819080353 0
59.3014109134674 0
59.3015279769897 0
59.3035159111023 0
59.3037512302399 0
59.3078548908234 0
59.3085675239563 0
59.3135492801666 0
59.3140780925751 0
59.318754196167 0
59.3191249370575 0
59.3239336013794 0
59.3244154453278 0
59.3292424678802 0
59.3300933837891 0
59.3346366882324 0
59.3353950977325 0
59.3395600318909 0
59.3403596878052 0
59.3447570800781 0
59.3455476760864 0
59.350031375885 0
59.3510069847107 0
59.3514261245728 0
59.3516004085541 0
59.3552813529968 0
59.3572361469269 0
59.3605217933655 0
59.3614211082458 0
59.3657252788544 0
59.3665332794189 0
59.3711094856262 0
59.371901512146 0
59.3762998580933 0
59.3771224021912 0
59.3815343379974 0
59.3824207782745 0
59.3868730068207 0
59.3877093791962 0
59.3923506736755 0
59.3929624557495 0
59.3974313735962 0
59.3984868526459 0
59.4032011032104 0
59.4036667346954 0
59.4047060012817 0
59.4049108028412 0
59.4080600738525 0
59.4087805747986 0
59.4133353233337 0
59.414027929306 0
59.4187831878662 0
59.4192230701447 0
59.4238150119781 0
59.4246339797974 0
59.4288818836212 0
59.4299573898315 0
59.4342968463898 0
59.435587644577 0
59.4395318031311 0
59.4404265880585 0
59.444766998291 0
59.4455406665802 0
59.4500300884247 0
59.4518783092499 0
59.4552729129791 0
59.4554758071899 0
59.4555726051331 0
59.4564654827118 0
59.4606189727783 0
59.4614069461823 0
59.4781563282013 0
59.4791090488434 0
59.4792041778564 0
59.4792675971985 0
59.4793350696564 0
59.4793930053711 0
59.482358455658 0
59.4829149246216 0
59.486757516861 0
59.4875478744507 0
59.4920949935913 0
59.4927501678467 0
59.4973669052124 0
59.4986581802368 0
59.4998679161072 0
59.4999523162842 0
59.5033423900604 0
59.5038981437683 0
59.5077795982361 0
59.5085651874542 0
59.513133764267 0
59.5144050121307 0
59.5183601379395 0
59.5196123123169 0
59.5237369537354 0
59.5248548984528 0
59.5291380882263 0
59.5297825336456 0
59.5347034931183 0
59.5352184772491 0
59.539977312088 0
59.5403492450714 0
59.544730424881 0
59.5457503795624 0
59.5487763881683 0
59.5488541126251 0
59.5500907897949 0
59.5506575107574 0
59.555896282196 0
59.5564360618591 0
59.5606372356415 0
59.5611975193024 0
59.5657966136932 0
59.5665898323059 0
59.5716924667358 0
59.5719742774963 0
59.5763478279114 0
59.5771436691284 0
59.5816276073456 0
59.5823900699615 0
59.5868825912476 0
59.5876233577728 0
59.5923945903778 0
59.5937139987946 0
59.597589969635 0
59.5985524654388 0
59.6026837825775 0
59.6037600040436 0
59.604722738266 0
59.6048994064331 0
59.6080033779144 0
59.6092147827148 0
59.6133093833923 0
59.6139533519745 0
59.61851978302 0
59.6201860904694 0
59.6236839294434 0
59.6245474815369 0
59.6295528411865 0
59.6299521923065 0
59.6345028877258 0
59.6349041461945 0
59.6396412849426 0
59.6401932239532 0
59.6446268558502 0
59.6456296443939 0
59.6498937606812 0
59.650711774826 0
59.6553168296814 0
59.6554636955261 0
59.6563963890076 0
59.6570892333984 0
59.6605474948883 0
59.6612825393677 0
59.6657137870789 0
59.6665425300598 0
59.6716828346252 0
59.6722958087921 0
59.6762735843658 0
59.6771175861359 0
59.6815803050995 0
59.6822559833527 0
59.6867492198944 0
59.6875329017639 0
59.6920931339264 0
59.6927425861359 0
59.697404384613 0
59.6988492012024 0
59.7016243934631 0
59.7016999721527 0
59.7027044296265 0
59.7036793231964 0
59.7084002494812 0
59.7088737487793 0
59.713103055954 0
59.7138063907623 0
59.7184770107269 0
59.7191228866577 0
59.7237403392792 0
59.7246835231781 0
59.7288653850555 0
59.7297627925873 0
59.7350761890411 0
59.7353436946869 0
59.7402722835541 0
59.7408621311188 0
59.7451250553131 0
59.7455060482025 0
59.749000787735 0
59.7490618228912 0
59.7500758171082 0
59.7507112026215 0
59.755437374115 0
59.7568445205688 0
59.7604179382324 0
59.761314868927 0
59.7657241821289 0
59.7665464878082 0
59.7710573673248 0
59.7720596790314 0
59.7763044834137 0
59.7771823406219 0
59.7815628051758 0
59.7823932170868 0
59.7867670059204 0
59.7876307964325 0
59.7921495437622 0
59.7930121421814 0
59.7973167896271 0
59.7981514930725 0
59.7990334033966 0
59.7990798950195 0
59.8026311397552 0
59.8038237094879 0
59.8077788352966 0
59.8086898326874 0
59.8132379055023 0
59.814368724823 0
59.8184444904327 0
59.8195602893829 0
59.8237926959991 0
59.8247289657593 0
59.8288869857788 0
59.8297100067139 0
59.8347043991089 0
59.8349537849426 0
59.8397870063782 0
59.8409452438354 0
59.8447778224945 0
59.8456482887268 0
59.8499047756195 0
59.8501079082489 0
59.8502049446106 0
59.8507301807404 0
59.8552889823914 0
59.8572494983673 0
59.8613359928131 0
59.861720085144 0
59.8656585216522 0
59.8665046691895 0
59.8714883327484 0
59.8721153736115 0
59.8763263225555 0
59.8774809837341 0
59.8816149234772 0
59.8823599815369 0
59.8868951797485 0
59.8875527381897 0
59.8923587799072 0
59.8927915096283 0
59.8973729610443 0
59.898832321167 0
59.9015090465546 0
59.901641368866 0
59.9026072025299 0
59.9039068222046 0
59.9079914093018 0
59.9086666107178 0
59.9134249687195 0
59.9143071174622 0
59.9183716773987 0
59.9199981689453 0
59.9237689971924 0
59.9244384765625 0
59.9291439056396 0
59.9297218322754 0
59.9342095851898 0
59.9350202083588 0
59.9394884109497 0
59.940217256546 0
59.9449105262756 0
59.9456150531769 0
59.9500224590302 0
59.9508574008942 0
59.9531140327454 0
59.9532423019409 0
59.955438375473 0
59.9559750556946 0
59.9605710506439 0
59.96133685112 0
59.9656829833984 0
59.9665224552155 0
59.9710986614227 0
59.9717357158661 0
59.9763245582581 0
59.9774112701416 0
59.9816067218781 0
59.9823787212372 0
59.9867584705353 0
59.9876577854156 0
59.9920508861542 0
59.9928112030029 0
59.9974544048309 0
59.9986245632172 0
60.0026817321777 0
60.002979516983 0
60.0031802654266 0
60.0036053657532 0
60.0078330039978 0
60.0085670948029 0
60.0135827064514 0
60.0142552852631 0
60.0190033912659 0
60.0196430683136 0
60.0238933563232 0
60.0250325202942 0
60.0291028022766 0
60.0296144485474 0
60.0341386795044 0
60.0351617336273 0
60.0394549369812 0
60.0403592586517 0
60.0449175834656 0
60.0455882549286 0
60.0499308109283 0
60.0508205890656 0
60.0510528087616 0
60.051168680191 0
60.055214881897 0
60.0560028553009 0
60.0604450702667 0
60.0613744258881 0
60.0657913684845 0
60.0665957927704 0
60.071005821228 0
60.0719227790833 0
60.0762145519257 0
60.0770959854126 0
60.0815770626068 0
60.0823581218719 0
60.0869450569153 0
60.0876972675323 0
60.0922482013702 0
60.0931565761566 0
60.0975646972656 0
60.0985767841339 0
60.1027874946594 0
60.1033997535706 0
60.104332447052 0
60.1045873165131 0
60.1082007884979 0
60.1088659763336 0
60.1131796836853 0
60.1142349243164 0
60.1194176673889 0
60.1199209690094 0
60.1238582134247 0
60.1248936653137 0
60.1290421485901 0
60.1296565532684 0
60.1351091861725 0
60.1361219882965 0
60.1397156715393 0
60.1403543949127 0
60.1446824073792 0
60.1455245018005 0
60.1499221324921 0
60.1507813930511 0
60.1544539928436 0
60.1546518802643 0
60.1562471389771 0
60.1572420597076 0
60.1607091426849 0
60.1637470722198 0
60.1657519340515 0
60.1667079925537 0
60.1713817119598 0
60.1719236373901 0
60.1763184070587 0
60.1771855354309 0
60.1815519332886 0
60.1823155879974 0
60.1867685317993 0
60.1875720024109 0
60.1921148300171 0
60.1934814453125 0
60.1973192691803 0
60.1984519958496 0
60.2000167369843 0
60.2000901699066 0
60.2025928497314 0
60.2038035392761 0
60.207859992981 0
60.2088093757629 0
60.2131879329681 0
60.2142767906189 0
60.2188045978546 0
60.219486951828 0
60.223646402359 0
60.2244834899902 0
60.2289521694183 0
60.2296679019928 0
60.2344369888306 0
60.2353272438049 0
60.2395813465118 0
60.2405385971069 0
60.2447500228882 0
60.2455856800079 0
60.2491345405579 0
60.2492105960846 0
60.2498776912689 0
60.2506864070892 0
60.2557067871094 0
60.256103515625 0
60.2604591846466 0
60.2613184452057 0
60.2656824588776 0
60.2665138244629 0
60.2715537548065 0
60.2718789577484 0
60.2764492034912 0
60.27765583992 0
60.281702041626 0
60.2824218273163 0
60.2870025634766 0
60.2878148555756 0
60.2923097610474 0
60.2931067943573 0
60.2974770069122 0
60.2986881732941 0
60.3029429912567 0
60.3034272193909 0
60.3047306537628 0
60.3049235343933 0
60.3081827163696 0
60.3089060783386 0
60.3134665489197 0
60.3141531944275 0
60.3184711933136 0
60.3197603225708 0
60.3236813545227 0
60.3245944976807 0
60.328962802887 0
60.3296835422516 0
60.3344144821167 0
60.3353006839752 0
60.3396856784821 0
60.3404591083527 0
60.3452117443085 0
60.3459048271179 0
60.3502023220062 0
60.3511419296265 0
60.3551545143127 0
60.3553647994995 0
60.355509519577 0
60.3565380573273 0
60.3605813980103 0
60.3613510131836 0
60.3657875061035 0
60.3665742874146 0
60.3711369037628 0
60.3732507228851 0
60.3764419555664 0
60.3771088123322 0
60.3816208839417 0
60.3821668624878 0
60.3867478370667 0
60.3876934051514 0
60.3921892642975 0
60.3940191268921 0
60.3974397182465 0
60.3985633850098 0
60.4025733470917 0
60.40340924263 0
60.4035778045654 0
60.4036817550659 0
60.4080774784088 0
60.4086647033691 0
60.413715839386 0
60.4142777919769 0
60.4184722900391 0
60.4196813106537 0
60.423574924469 0
60.4244120121002 0
60.4287457466125 0
60.4296569824219 0
60.4345779418945 0
60.4352984428406 0
60.4397947788239 0
60.441091299057 0
60.4447424411774 0
60.4456870555878 0
60.449257850647 0
60.4493265151978 0
60.4500532150269 0
60.4507005214691 0
60.4552834033966 0
60.4563179016113 0
60.4604578018188 0
60.4612412452698 0
60.4657032489777 0
60.4666547775269 0
60.4710657596588 0
60.4719161987305 0
60.4762446880341 0
60.4772596359253 0
60.4825677871704 0
60.4840021133423 0
60.4867715835571 0
60.4877223968506 0
60.492240190506 0
60.4933779239655 0
60.4975409507751 0
60.4987542629242 0
60.5028376579285 0
60.5034546852112 0
60.5046644210815 0
60.5048046112061 0
60.5080499649048 0
60.5091655254364 0
60.5133035182953 0
60.513988494873 0
60.5186469554901 0
60.5199365615845 0
60.5236628055573 0
60.5246639251709 0
60.5292031764984 0
60.5296926498413 0
60.5343799591064 0
60.5352284908295 0
60.5403227806091 0
60.5414845943451 0
60.5450539588928 0
60.5454480648041 0
60.5500965118408 0
60.5507409572601 0
60.5551192760468 0
60.5553452968597 0
60.5565359592438 0
60.5570511817932 0
60.5734531879425 0
60.5743780136108 0
60.5745084285736 0
60.5746080875397 0
60.5747168064117 0
60.5748107433319 0
60.57630610466 0
60.578129529953 0
60.5815777778625 0
60.5823059082031 0
60.5868084430695 0
60.5878009796143 0
60.5928876399994 0
60.5935065746307 0
60.5973761081696 0
60.5984778404236 0
60.6005101203918 0
60.6005859375 0
60.6025745868683 0
60.6035799980164 0
60.6077342033386 0
60.6085896492004 0
60.6137979030609 0
60.6142928600311 0
60.6188035011292 0
60.6199629306793 0
60.6236259937286 0
60.624452829361 0
60.6289591789246 0
60.6300373077393 0
60.6346528530121 0
60.6355249881744 0
60.640100479126 0
60.6409394741058 0
60.644784450531 0
60.6458516120911 0
60.6500391960144 0
60.6508567333221 0
60.6550014019012 0
60.6552464962006 0
60.6556522846222 0
60.6563158035278 0
60.6605982780457 0
60.6622493267059 0
60.6658062934875 0
60.6665968894958 0
60.6711633205414 0
60.6718778610229 0
60.676385641098 0
60.6771430969238 0
60.6816411018372 0
60.6824328899384 0
60.6868965625763 0
60.6879773139954 0
60.6922399997711 0
60.6928133964539 0
60.6977326869965 0
60.6982398033142 0
60.702704668045 0
60.7030265331268 0
60.7031621932983 0
60.7042109966278 0
60.7078518867493 0
60.7085440158844 0
60.7131991386414 0
60.7144854068756 0
60.7190973758698 0
60.7197999954224 0
60.7237753868103 0
60.7244117259979 0
60.7290711402893 0
60.7296981811523 0
60.7345581054688 0
60.7349154949188 0
60.7395644187927 0
60.7411530017853 0
60.7448682785034 0
60.7455475330353 0
60.7492489814758 0
60.7493228912354 0
60.750837802887 0
60.751175403595 0
60.7552642822266 0
60.7565906047821 0
60.7606751918793 0
60.7612419128418 0
60.765762090683 0
60.7665181159973 0
60.7711238861084 0
60.7717888355255 0
60.7763183116913 0
60.7772629261017 0
60.7828576564789 0
60.7837116718292 0
60.7867743968964 0
60.7876720428467 0
60.7921071052551 0
60.7928237915039 0
60.7974140644073 0
60.7982716560364 0
60.7992343902588 0
60.7992994785309 0
60.8026089668274 0
60.803733587265 0
60.8078062534332 0
60.8086614608765 0
60.8131418228149 0
60.8139841556549 0
60.8195078372955 0
60.8202819824219 0
60.8236758708954 0
60.824357509613 0
60.82883644104 0
60.8296871185303 0
60.8347370624542 0
60.83518242836 0
60.8401980400085 0
60.840434551239 0
60.844691991806 0
60.8455719947815 0
60.8501236438751 0
60.8508541584015 0
60.8544447422028 0
60.8546340465546 0
60.8555843830109 0
60.8560705184937 0
60.8608722686768 0
60.8617789745331 0
60.8657767772675 0
60.8666207790375 0
60.8714730739594 0
60.8718771934509 0
60.8763251304626 0
60.8776957988739 0
60.8816497325897 0
60.8823478221893 0
60.8868417739868 0
60.8879818916321 0
60.8922138214111 0
60.8932273387909 0
60.8974068164825 0
60.8992671966553 0
60.9027237892151 0
60.9037065505981 0
60.905543088913 0
60.9057283401489 0
60.9079561233521 0
60.9090147018433 0
60.9132077693939 0
60.9145755767822 0
60.9186916351318 0
60.9194438457489 0
60.923675775528 0
60.9245641231537 0
60.9288578033447 0
60.9296383857727 0
60.9343862533569 0
60.9350397586823 0
60.9394726753235 0
60.940281867981 0
60.9447088241577 0
60.9454822540283 0
60.949923992157 0
60.9507730007172 0
60.9521470069885 0
60.9522895812988 0
60.9553139209747 0
60.9561731815338 0
60.9604940414429 0
60.9618360996246 0
60.9657068252563 0
60.9666128158569 0
60.9711232185364 0
60.9721922874451 0
60.9763708114624 0
60.9773025512695 0
60.9816753864288 0
60.9826176166534 0
60.9880690574646 0
60.9892876148224 0
60.9921705722809 0
60.992870092392 0
60.9973464012146 0
60.9981095790863 0
60.9988176822662 0
60.998871088028 0
61.0026979446411 0
61.0033268928528 0
61.0077931880951 0
61.0089786052704 0
61.0133748054504 0
61.0140521526337 0
61.0185267925262 0
61.0196588039398 0
61.0238077640533 0
61.0249428749084 0
61.0289976596832 0
61.0298178195953 0
61.034280538559 0
61.0350737571716 0
61.0401253700256 0
61.0409045219421 0
61.044867515564 0
61.0456380844116 0
61.0500926971436 0
61.0508613586426 0
61.0546202659607 0
61.0548059940338 0
61.0554008483887 0
61.056788444519 0
61.0606398582458 0
61.0612528324127 0
61.0658152103424 0
61.0667552947998 0
61.071145772934 0
61.0718076229095 0
61.0763778686523 0
61.0771641731262 0
61.0816428661346 0
61.0825483798981 0
61.0869112014771 0
61.0876116752625 0
61.0920917987823 0
61.0930581092834 0
61.0973761081696 0
61.0986335277557 0
61.1026525497437 0
61.1041498184204 0
61.1054584980011 0
61.1056342124939 0
61.107873916626 0
61.1088185310364 0
61.1132764816284 0
61.1140625476837 0
61.1191484928131 0
61.1199929714203 0
61.1236569881439 0
61.1251525878906 0
61.1291449069977 0
61.1296753883362 0
61.1343109607697 0
61.1354522705078 0
61.1396009922028 0
61.1401839256287 0
61.1449148654938 0
61.1455078125 0
61.1495652198792 0
61.1496801376343 0
61.1500878334045 0
61.1510002613068 0
61.155219078064 0
61.1561870574951 0
61.1604976654053 0
61.1612846851349 0
61.1658160686493 0
61.1665184497833 0
61.1711127758026 0
61.1718199253082 0
61.1763410568237 0
61.1770532131195 0
61.1816155910492 0
61.1824913024902 0
61.1868360042572 0
61.1876351833344 0
61.1929068565369 0
61.1933929920197 0
61.1973695755005 0
61.1997516155243 0
61.1998336315155 0
61.2005486488342 0
61.2028741836548 0
61.2033839225769 0
61.207763671875 0
61.2088794708252 0
61.2134535312653 0
61.2138829231262 0
61.2183320522308 0
61.219274520874 0
61.223607301712 0
61.2244830131531 0
61.2288160324097 0
61.2297646999359 0
61.2343249320984 0
61.2349259853363 0
61.239518404007 0
61.2403666973114 0
61.2447214126587 0
61.2455656528473 0
61.2499599456787 0
61.2500743865967 0
61.250128030777 0
61.2508924007416 0
61.2552118301392 0
61.2561769485474 0
61.2604529857635 0
61.2611951828003 0
61.2656617164612 0
61.2665209770203 0
61.2710893154144 0
61.2722020149231 0
61.2762906551361 0
61.2769980430603 0
61.2822980880737 0
61.2832014560699 0
61.2868363857269 0
61.2876403331757 0
61.2922465801239 0
61.2928936481476 0
61.2974383831024 0
61.2983224391937 0
61.3011865615845 0
61.3013107776642 0
61.3034145832062 0
61.3037285804749 0
61.3078601360321 0
61.3089118003845 0
61.313591003418 0
61.3139615058899 0
61.318864107132 0
61.3192911148071 0
61.3239033222198 0
61.324579000473 0
61.3288226127625 0
61.329607963562 0
61.3344841003418 0
61.3350586891174 0
61.3396637439728 0
61.3403332233429 0
61.3447868824005 0
61.3457820415497 0
61.3502511978149 0
61.3507473468781 0
61.3529801368713 0
61.3531224727631 0
61.3553597927094 0
61.3561401367188 0
61.3605141639709 0
61.3612985610962 0
61.3657755851746 0
61.3665637969971 0
61.3711357116699 0
61.3721146583557 0
61.3762893676758 0
61.3774077892303 0
61.3819558620453 0
61.3825314044952 0
61.3868663311005 0
61.3881709575653 0
61.3927936553955 0
61.3930904865265 0
61.3974261283875 0
61.3986768722534 0
61.4027028083801 0
61.4030830860138 0
61.4032297134399 0
61.4040820598602 0
61.4079546928406 0
61.4090764522552 0
61.4133498668671 0
61.4138844013214 0
61.4186913967133 0
61.4196288585663 0
61.4236342906952 0
61.4249742031097 0
61.4288637638092 0
61.429705619812 0
61.4352476596832 0
61.4357962608337 0
61.4396865367889 0
61.4401752948761 0
61.4448792934418 0
61.44553399086 0
61.4499576091766 0
61.4507019519806 0
61.4508063793182 0
61.4508676528931 0
61.4552867412567 0
61.4560785293579 0
61.4604909420013 0
61.4613311290741 0
61.4656620025635 0
61.4665489196777 0
61.471027135849 0
61.4719657897949 0
61.476263999939 0
61.4770786762238 0
61.4815437793732 0
61.4825165271759 0
61.4867877960205 0
61.4876868724823 0
61.4922008514404 0
61.4929006099701 0
61.4975016117096 0
61.4996802806854 0
61.5009908676147 0
61.5010998249054 0
61.5030717849731 0
61.5036079883575 0
61.5082836151123 0
61.5089094638824 0
61.5137631893158 0
61.5148963928223 0
61.5191512107849 0
61.5195379257202 0
61.5236308574677 0
61.5245943069458 0
61.5288677215576 0
61.5297265052795 0
61.5348527431488 0
61.5354487895966 0
61.53955078125 0
61.5402159690857 0
61.5447361469269 0
61.545530796051 0
61.5499577522278 0
61.5511269569397 0
61.5512330532074 0
61.5513079166412 0
61.555319070816 0
61.557413816452 0
61.5605249404907 0
61.5615620613098 0
61.5657284259796 0
61.566478729248 0
61.5710427761078 0
61.5717632770538 0
61.5762825012207 0
61.5771374702454 0
61.5816147327423 0
61.582346200943 0
61.5868308544159 0
61.588273525238 0
61.5922636985779 0
61.5928347110748 0
61.5974760055542 0
61.5983695983887 0
61.6009554862976 0
61.6010549068451 0
61.6027483940125 0
61.6033825874329 0
61.6081116199493 0
61.6088387966156 0
61.6131896972656 0
61.6139783859253 0
61.6189632415771 0
61.6192653179169 0
61.6236016750336 0
61.6245560646057 0
61.6288065910339 0
61.6297647953033 0
61.6343276500702 0
61.6349899768829 0
61.6396136283875 0
61.6402599811554 0
61.6448855400085 0
61.6454980373383 0
61.6499404907227 0
61.6506655216217 0
61.6507740020752 0
61.6509118080139 0
61.666647195816 0
61.6674828529358 0
61.6675686836243 0
61.6676251888275 0
61.6676867008209 0
61.6677405834198 0
61.6711189746857 0
61.6719071865082 0
61.6762745380402 0
61.677149772644 0
61.6815824508667 0
61.682505607605 0
61.6868035793304 0
61.6875472068787 0
61.6922168731689 0
61.692836523056 0
61.6974413394928 0
61.6987934112549 0
61.7010324001312 0
61.7011396884918 0
61.7026107311249 0
61.7049498558044 0
61.7081644535065 0
61.7089211940765 0
61.7131645679474 0
61.7141230106354 0
61.7183916568756 0
61.7196033000946 0
61.7237544059753 0
61.7246541976929 0
61.7289342880249 0
61.729996919632 0
61.7347393035889 0
61.7351369857788 0
61.7399141788483 0
61.7402291297913 0
61.744776725769 0
61.7460732460022 0
61.7499577999115 0
61.7506928443909 0
61.7510201931 0
61.7511026859283 0
61.7552261352539 0
61.7562260627747 0
61.760466337204 0
61.7613298892975 0
61.7657067775726 0
61.7666139602661 0
61.7711198329926 0
61.7719135284424 0
61.7763016223907 0
61.777375459671 0
61.7815911769867 0
61.7825734615326 0
61.7868337631226 0
61.7875764369965 0
61.7924077510834 0
61.7933971881866 0
61.7973921298981 0
61.7982258796692 0
61.8010809421539 0
61.8011968135834 0
61.8028213977814 0
61.8033390045166 0
61.8077700138092 0
61.8087821006775 0
61.8135983943939 0
61.8139719963074 0
61.8186478614807 0
61.8203966617584 0
61.8236877918243 0
61.8244352340698 0
61.8289744853973 0
61.8300685882568 0
61.8343281745911 0
61.8350257873535 0
61.8410267829895 0
61.8414716720581 0
61.8447906970978 0
61.8455402851105 0
61.8499836921692 0
61.8507127761841 0
61.8508970737457 0
61.8509805202484 0
61.8553733825684 0
61.8562617301941 0
61.8605163097382 0
61.8614068031311 0
61.8657186031342 0
61.8666262626648 0
61.8715980052948 0
61.8727173805237 0
61.8763122558594 0
61.8774588108063 0
61.8816478252411 0
61.8823583126068 0
61.8868677616119 0
61.888124704361 0
61.892199754715 0
61.8928370475769 0
61.8973844051361 0
61.898209810257 0
61.9009025096893 0
61.9010260105133 0
61.9031937122345 0
61.9034485816956 0
61.9090685844421 0
61.9095113277435 0
61.9134066104889 0
61.9139220714569 0
61.9188873767853 0
61.9192659854889 0
61.9238064289093 0
61.924503326416 0
61.9288346767426 0
61.9296813011169 0
61.9342651367188 0
61.9352025985718 0
61.93971824646 0
61.9403848648071 0
61.9447557926178 0
61.9455852508545 0
61.949942111969 0
61.9507257938385 0
61.9509027004242 0
61.9510412216187 0
61.9553637504578 0
61.9560515880585 0
61.9605848789215 0
61.9623565673828 0
61.9657454490662 0
61.9666996002197 0
61.9710700511932 0
61.9719886779785 0
61.9763741493225 0
61.9772551059723 0
61.981858253479 0
61.9826893806458 0
61.9868423938751 0
61.9875981807709 0
61.9921777248383 0
61.9933340549469 0
61.9974195957184 0
61.9982814788818 0
62.0008325576782 0
62.0009412765503 0
62.0028281211853 0
62.0035541057587 0
62.0079944133759 0
62.0088028907776 0
62.0133285522461 0
62.0142560005188 0
62.0187020301819 0
62.0199542045593 0
62.0237712860107 0
62.0245559215546 0
62.0289103984833 0
62.0297904014587 0
62.0343837738037 0
62.0352311134338 0
62.0398833751678 0
62.0402932167053 0
62.0447912216187 0
62.0461204051971 0
62.0500864982605 0
62.0508761405945 0
62.0550248622894 0
62.0553319454193 0
62.0557477474213 0
62.0564789772034 0
62.0605981349945 0
62.0618255138397 0
62.065750837326 0
62.0668170452118 0
62.0711379051208 0
62.0719630718231 0
62.0764119625092 0
62.0774002075195 0
62.0816609859467 0
62.082391500473 0
62.0868213176727 0
62.0876505374908 0
62.0921096801758 0
62.0928039550781 0
62.0974156856537 0
62.0983281135559 0
62.1017327308655 0
62.1018395423889 0
62.1028552055359 0
62.1034865379333 0
62.1078436374664 0
62.1088120937347 0
62.114209651947 0
62.1145477294922 0
62.1185147762299 0
62.1191518306732 0
62.1236941814423 0
62.1244425773621 0
62.1300370693207 0
62.1304597854614 0
62.1343836784363 0
62.1350054740906 0
62.1395671367645 0
62.1402213573456 0
62.1447017192841 0
62.1457374095917 0
62.1488358974457 0
62.1489083766937 0
62.1505696773529 0
62.1508719921112 0
62.155252456665 0
62.1565699577332 0
62.1612145900726 0
62.1617004871368 0
62.165736913681 0
62.1666483879089 0
62.1711339950562 0
62.171822309494 0
62.1762874126434 0
62.1770474910736 0
62.1816461086273 0
62.1827969551086 0
62.1868231296539 0
62.1877348423004 0
62.1921765804291 0
62.1931018829346 0
62.1973443031311 0
62.1981341838837 0
62.1992540359497 0
62.1993181705475 0
62.2032339572906 0
62.2036049365997 0
62.2080767154694 0
62.2085483074188 0
62.2133076190948 0
62.2142999172211 0
62.2194533348083 0
62.2198491096497 0
62.2238626480103 0
62.2248241901398 0
62.2288727760315 0
62.2298605442047 0
62.2341291904449 0
62.235066652298 0
62.2398746013641 0
62.2402455806732 0
62.244841337204 0
62.245881319046 0
62.2494485378265 0
62.2495234012604 0
62.2499363422394 0
62.2507200241089 0
62.2552804946899 0
62.2562007904053 0
62.2604730129242 0
62.2612323760986 0
62.2656469345093 0
62.2665185928345 0
62.27095246315 0
62.2718281745911 0
62.2763168811798 0
62.2772061824799 0
62.2817068099976 0
62.2827885150909 0
62.286803483963 0
62.2875819206238 0
62.2920837402344 0
62.2928104400635 0
62.2973465919495 0
62.2983710765839 0
62.300012588501 0
62.3001029491425 0
62.3033452033997 0
62.3036921024323 0
62.3077852725983 0
62.3092277050018 0
62.3131487369537 0
62.3138997554779 0
62.3186113834381 0
62.3197717666626 0
62.3237743377686 0
62.3244543075562 0
62.328991651535 0
62.3301067352295 0
62.3349585533142 0
62.3356759548187 0
62.3398880958557 0
62.3403329849243 0
62.3447453975677 0
62.3455390930176 0
62.3499979972839 0
62.3500783443451 0
62.3501346111298 0
62.3512032032013 0
62.3552486896515 0
62.3561508655548 0
62.3604726791382 0
62.3612904548645 0
62.3657054901123 0
62.3665022850037 0
62.3717639446259 0
62.3722608089447 0
62.3763258457184 0
62.3770482540131 0
62.3815743923187 0
62.3823161125183 0
62.3868134021759 0
62.388213634491 0
62.3921499252319 0
62.3933591842651 0
62.3973710536957 0
62.3981666564941 0
62.4004848003387 0
62.4005858898163 0
62.4030396938324 0
62.4035518169403 0
62.4078207015991 0
62.4086859226227 0
62.4134614467621 0
62.4148581027985 0
62.4192981719971 0
62.4217214584351 0
62.423572063446 0
62.4243848323822 0
62.4288122653961 0
62.4296309947968 0
62.4343230724335 0
62.435070514679 0
62.4398612976074 0
62.4408495426178 0
62.4447586536407 0
62.4456083774567 0
62.4499495029449 0
62.4507124423981 0
62.4515573978424 0
62.4516739845276 0
62.4553482532501 0
62.4563918113708 0
62.4605383872986 0
62.4613482952118 0
62.4657318592072 0
62.4665400981903 0
62.4710962772369 0
62.4719259738922 0
62.4762601852417 0
62.4772253036499 0
62.4815728664398 0
62.4823353290558 0
62.48686003685 0
62.4881258010864 0
62.4921653270721 0
62.4930191040039 0
62.4974298477173 0
62.4985570907593 0
62.5018537044525 0
62.5019841194153 0
62.503319978714 0
62.5037219524384 0
62.507985830307 0
62.5087389945984 0
62.5141348838806 0
62.5145649909973 0
62.518981218338 0
62.5212767124176 0
62.5236067771912 0
62.524806022644 0
62.5289437770844 0
62.5298929214478 0
62.5345661640167 0
62.5352959632874 0
62.5400109291077 0
62.5411319732666 0
62.5451455116272 0
62.5455129146576 0
62.5498998165131 0
62.5506916046143 0
62.5516543388367 0
62.5517392158508 0
62.5553185939789 0
62.5559322834015 0
62.5605227947235 0
62.5612435340881 0
62.5656685829163 0
62.5665395259857 0
62.5713891983032 0
62.5718202590942 0
62.5762021541595 0
62.5772213935852 0
62.5815138816833 0
62.5823602676392 0
62.5868508815765 0
62.5877246856689 0
62.5922837257385 0
62.5927913188934 0
62.597380399704 0
62.5989208221436 0
62.6018083095551 0
62.6019320487976 0
62.6030449867249 0
62.6035315990448 0
62.6077659130096 0
62.6088578701019 0
62.6131746768951 0
62.6138477325439 0
62.6183679103851 0
62.6191926002502 0
62.6240780353546 0
62.6264789104462 0
62.6287813186646 0
62.6297657489777 0
62.6342236995697 0
62.6349337100983 0
62.640430688858 0
62.6411693096161 0
62.6447649002075 0
62.6461489200592 0
62.649950504303 0
62.6506862640381 0
62.6520705223083 0
62.6521677970886 0
62.6553449630737 0
62.6562550067902 0
62.6604399681091 0
62.6611909866333 0
62.6656904220581 0
62.6665532588959 0
62.6711642742157 0
62.6717598438263 0
62.676319360733 0
62.6770775318146 0
62.6822514533997 0
62.6830785274506 0
62.6867957115173 0
62.6875946521759 0
62.6922152042389 0
62.6928489208221 0
62.6975359916687 0
62.6985673904419 0
62.7018370628357 0
62.7019681930542 0
62.7027571201324 0
62.7033228874207 0
62.7081654071808 0
62.7090618610382 0
62.7134697437286 0
62.714289188385 0
62.7184300422668 0
62.7194352149963 0
62.7235841751099 0
62.7248706817627 0
62.7289931774139 0
62.7299628257751 0
62.7352509498596 0
62.7355961799622 0
62.7399747371674 0
62.7404255867004 0
62.7447724342346 0
62.7455995082855 0
62.7499969005585 0
62.7508795261383 0
62.7671785354614 0
62.7680132389069 0
62.7680857181549 0
62.7681484222412 0
62.7682244777679 0
62.7682864665985 0
62.7683565616608 0
62.7684183120728 0
62.7719979286194 0
62.7722656726837 0
62.7762701511383 0
62.7771782875061 0
62.7815449237823 0
62.7822554111481 0
62.7869997024536 0
62.787593126297 0
62.7922894954681 0
62.7935671806335 0
62.7974421977997 0
62.7986931800842 0
62.8021867275238 0
62.8023128509521 0
62.803071975708 0
62.8037874698639 0
62.8078269958496 0
62.8089334964752 0
62.8133141994476 0
62.8143939971924 0
62.8193318843842 0
62.8205208778381 0
62.8236889839172 0
62.824471950531 0
62.8288028240204 0
62.8311545848846 0
62.8348217010498 0
62.8353881835938 0
62.8402888774872 0
62.8406901359558 0
62.844792842865 0
62.8458054065704 0
62.8500785827637 0
62.8509616851807 0
62.8549001216888 0
62.8551034927368 0
62.85537981987 0
62.8562173843384 0
62.8606843948364 0
62.861510515213 0
62.8657503128052 0
62.8667027950287 0
62.8711071014404 0
62.8720409870148 0
62.8763318061829 0
62.8770363330841 0
62.8815383911133 0
62.8822901248932 0
62.8867003917694 0
62.8875949382782 0
62.8920772075653 0
62.8928275108337 0
62.8973217010498 0
62.8980960845947 0
62.9011878967285 0
62.9012637138367 0
62.9035665988922 0
62.9038329124451 0
62.9080917835236 0
62.9087381362915 0
62.9139301776886 0
62.9146687984467 0
62.9184439182281 0
62.9192759990692 0
62.9237143993378 0
62.9245026111603 0
62.9291882514954 0
62.9296259880066 0
62.9349925518036 0
62.9354479312897 0
62.9403469562531 0
62.9407286643982 0
62.944771528244 0
62.9457800388336 0
62.9501445293427 0
62.9508602619171 0
62.954963684082 0
62.9551558494568 0
62.9559895992279 0
62.9564023017883 0
62.9605116844177 0
62.9621002674103 0
62.9657189846039 0
62.9667925834656 0
62.9711656570435 0
62.9719922542572 0
62.9764285087585 0
62.9772238731384 0
62.9816629886627 0
62.9824459552765 0
62.9868762493134 0
62.9875874519348 0
62.9922578334808 0
62.9928436279297 0
62.9974119663239 0
62.998158454895 0
63.002671957016 0
63.0041825771332 0
63.0051736831665 0
63.0053246021271 0
63.0080306529999 0
63.0086569786072 0
63.0132315158844 0
63.0137989521027 0
63.0190858840942 0
63.0197808742523 0
63.0237500667572 0
63.024409532547 0
63.0292661190033 0
63.029905796051 0
63.036493062973 0
63.0371170043945 0
63.0402200222015 0
63.040717124939 0
63.0446429252625 0
63.0454721450806 0
63.049259185791 0
63.0493307113647 0
63.0503733158112 0
63.0508947372437 0
63.0552101135254 0
63.056086063385 0
63.0612285137177 0
63.0620448589325 0
63.0656871795654 0
63.0665078163147 0
63.0714521408081 0
63.0718779563904 0
63.0763864517212 0
63.0770707130432 0
63.0815978050232 0
63.0823101997375 0
63.0867857933044 0
63.0875029563904 0
63.0920796394348 0
63.092827796936 0
63.0973734855652 0
63.0980989933014 0
63.0993463993073 0
63.0993940830231 0
63.1026468276978 0
63.1040370464325 0
63.1077744960785 0
63.1088237762451 0
63.1134879589081 0
63.1140944957733 0
63.1184594631195 0
63.1205449104309 0
63.1238098144531 0
63.1244921684265 0
63.1288616657257 0
63.13090467453 0
63.1350157260895 0
63.1358933448792 0
63.1399636268616 0
63.1403923034668 0
63.1449267864227 0
63.1456604003906 0
63.1496477127075 0
63.1497387886047 0
63.1498658657074 0
63.1509845256805 0
63.1552813053131 0
63.1559641361237 0
63.1612274646759 0
63.1618947982788 0
63.1656999588013 0
63.166522026062 0
63.1710448265076 0
63.1717798709869 0
63.1763079166412 0
63.1773316860199 0
63.1816344261169 0
63.1826560497284 0
63.1869218349457 0
63.1878101825714 0
63.1923925876617 0
63.1928451061249 0
63.1975328922272 0
63.1989922523499 0
63.2027475833893 0
63.2038803100586 0
63.2047941684723 0
63.204986333847 0
63.2080266475677 0
63.2089457511902 0
63.2132875919342 0
63.2141349315643 0
63.2184896469116 0
63.2199997901917 0
63.2240476608276 0
63.2248721122742 0
63.2288920879364 0
63.2300291061401 0
63.2340786457062 0
63.2348821163177 0
63.2410850524902 0
63.2417340278625 0
63.2448320388794 0
63.2454636096954 0
63.2500684261322 0
63.2506749629974 0
63.2541530132294 0
63.2543444633484 0
63.2557389736176 0
63.2566759586334 0
63.2608966827393 0
63.2611994743347 0
63.2657160758972 0
63.2666733264923 0
63.271196603775 0
63.2718160152435 0
63.2763757705688 0
63.2770655155182 0
63.2823691368103 0
63.2828273773193 0
63.2867615222931 0
63.2875134944916 0
63.292108297348 0
63.2935168743134 0
63.2973690032959 0
63.2981660366058 0
63.3024175167084 0
63.3025224208832 0
63.3028767108917 0
63.3037118911743 0
63.3081212043762 0
63.3087949752808 0
63.313095331192 0
63.3139779567719 0
63.3185849189758 0
63.320013999939 0
63.32355260849 0
63.3248808383942 0
63.3289482593536 0
63.3297166824341 0
63.3341934680939 0
63.3350398540497 0
63.3394823074341 0
63.340366601944 0
63.344744682312 0
63.3455243110657 0
63.3491909503937 0
63.349250793457 0
63.3504564762115 0
63.3512525558472 0
63.3552231788635 0
63.3565227985382 0
63.361216545105 0
63.3616237640381 0
63.3656339645386 0
63.3664743900299 0
63.371260881424 0
63.3717837333679 0
63.3763165473938 0
63.3773519992828 0
63.3816146850586 0
63.3824164867401 0
63.3869738578796 0
63.3877215385437 0
63.3920929431915 0
63.3927600383759 0
63.3973968029022 0
63.3986256122589 0
63.3992283344269 0
63.3992969989777 0
63.4026126861572 0
63.4036109447479 0
63.4083316326141 0
63.4090445041656 0
63.4132564067841 0
63.414026260376 0
63.4184617996216 0
63.4196751117706 0
63.4237267971039 0
63.4253008365631 0
63.4288682937622 0
63.4297683238983 0
63.4342262744904 0
63.4351487159729 0
63.4396378993988 0
63.4403347969055 0
63.4455976486206 0
63.4461147785187 0
63.4499065876007 0
63.4502861499786 0
63.4503529071808 0
63.450754404068 0
63.4552440643311 0
63.4566934108734 0
63.4604229927063 0
63.4612545967102 0
63.4658195972443 0
63.4664978981018 0
63.4714825153351 0
63.4724409580231 0
63.4763233661652 0
63.4775485992432 0
63.4816644191742 0
63.4823281764984 0
63.4868385791779 0
63.4876074790955 0
63.4922831058502 0
63.4928731918335 0
63.4975440502167 0
63.4984438419342 0
63.5027933120728 0
63.5036687850952 0
63.5050013065338 0
63.5052032470703 0
63.5091807842255 0
63.5105385780334 0
63.5133476257324 0
63.5141212940216 0
63.5185165405273 0
63.5201163291931 0
63.5237236022949 0
63.5247297286987 0
63.5289919376373 0
63.529768705368 0
63.5343596935272 0
63.5354058742523 0
63.5401408672333 0
63.5408496856689 0
63.5446953773499 0
63.5454971790314 0
63.5499467849731 0
63.5507965087891 0
63.5551857948303 0
63.5553748607635 0
63.5554823875427 0
63.5573065280914 0
63.5605092048645 0
63.5612461566925 0
63.5657293796539 0
63.5664720535278 0
63.5710432529449 0
63.5718216896057 0
63.5770325660706 0
63.5784187316895 0
63.581951379776 0
63.5826649665833 0
63.5868015289307 0
63.5875465869904 0
63.5921304225922 0
63.5927858352661 0
63.5973129272461 0
63.5982007980347 0
63.6013288497925 0
63.6014053821564 0
63.6026623249054 0
63.6036419868469 0
63.6077919006348 0
63.6085669994354 0
63.6134424209595 0
63.614287853241 0
63.618344783783 0
63.6195724010468 0
63.623916387558 0
63.6248140335083 0
63.6290266513824 0
63.629739522934 0
63.6345589160919 0
63.6355075836182 0
63.6397669315338 0
63.6401906013489 0
63.6448814868927 0
63.6461846828461 0
63.6488008499146 0
63.6488654613495 0
63.6503689289093 0
63.651043176651 0
63.6552577018738 0
63.6561667919159 0
63.6604378223419 0
63.6611793041229 0
63.6657342910767 0
63.6665124893188 0
63.671195268631 0
63.6718437671661 0
63.6763756275177 0
63.6771860122681 0
63.6815898418427 0
63.6822447776794 0
63.6867899894714 0
63.6877157688141 0
63.6923317909241 0
63.6933174133301 0
63.697482585907 0
63.6991171836853 0
63.702618598938 0
63.7036128044128 0
63.7044398784637 0
63.7046113014221 0
63.7079172134399 0
63.7087483406067 0
63.7141389846802 0
63.7148447036743 0
63.718386888504 0
63.7193789482117 0
63.7238080501556 0
63.7252371311188 0
63.7287969589233 0
63.729971408844 0
63.7345798015594 0
63.7350459098816 0
63.7394957542419 0
63.7405240535736 0
63.7446072101593 0
63.7458076477051 0
63.7499494552612 0
63.7507243156433 0
63.7543742656708 0
63.7546195983887 0
63.7555768489838 0
63.7562017440796 0
63.7608428001404 0
63.761332988739 0
63.765793800354 0
63.7666158676147 0
63.7710661888123 0
63.7720286846161 0
63.7763862609863 0
63.7772665023804 0
63.7815682888031 0
63.782301902771 0
63.7868416309357 0
63.7878065109253 0
63.7921590805054 0
63.7927949428558 0
63.7974145412445 0
63.7987380027771 0
63.8026666641235 0
63.802898645401 0
63.8030385971069 0
63.8034529685974 0
63.8081951141357 0
63.8086581230164 0
63.8134982585907 0
63.814249753952 0
63.8186249732971 0
63.8193655014038 0
63.8235499858856 0
63.8243737220764 0
63.8288869857788 0
63.8298218250275 0
63.8343949317932 0
63.8352153301239 0
63.8395349979401 0
63.8402874469757 0
63.8448338508606 0
63.8458745479584 0
63.8627600669861 0
63.863692522049 0
63.8638064861298 0
63.8639373779297 0
63.8640594482422 0
63.8641579151154 0
63.864266872406 0
63.8643810749054 0
63.8657569885254 0
63.8665916919708 0
63.8711161613464 0
63.8718945980072 0
63.8763024806976 0
63.877183675766 0
63.8815793991089 0
63.8827698230743 0
63.8868911266327 0
63.8881437778473 0
63.8922100067139 0
63.8929347991943 0
63.8974096775055 0
63.8985986709595 0
63.902651309967 0
63.9027802944183 0
63.9028851985931 0
63.9038217067719 0
63.9078712463379 0
63.9087646007538 0
63.9131200313568 0
63.9141945838928 0
63.9188950061798 0
63.9195005893707 0
63.9236881732941 0
63.925240278244 0
63.9292242527008 0
63.9296503067017 0
63.9352185726166 0
63.9356052875519 0
63.9399518966675 0
63.9404354095459 0
63.9446861743927 0
63.9456396102905 0
63.9492545127869 0
63.9493246078491 0
63.9500796794891 0
63.9509074687958 0
63.9553060531616 0
63.9574763774872 0
63.9605228900909 0
63.961258649826 0
63.9658467769623 0
63.9665148258209 0
63.9711363315582 0
63.9720180034637 0
63.9763360023499 0
63.9771332740784 0
63.9815700054169 0
63.9822885990143 0
63.9867894649506 0
63.9877912998199 0
63.9923014640808 0
63.9931170940399 0
63.9975588321686 0
63.9989070892334 0
64.0026156902313 0
64.0037503242493 0
64.0042405128479 0
64.004385471344 0
64.0078763961792 0
64.008636713028 0
64.0132415294647 0
64.0145993232727 0
64.0187339782715 0
64.0194056034088 0
64.0236577987671 0
64.0250174999237 0
64.0288608074188 0
64.0296518802643 0
64.0346529483795 0
64.0352923870087 0
64.0413904190063 0
64.0416684150696 0
64.0447108745575 0
64.0455648899078 0
64.0503153800964 0
64.0507082939148 0
64.0541040897369 0
64.0543558597565 0
64.0560562610626 0
64.0569322109222 0
64.0606760978699 0
64.0612568855286 0
64.0657565593719 0
64.0665445327759 0
64.0710916519165 0
64.0717854499817 0
64.0763158798218 0
64.0771379470825 0
64.0816912651062 0
64.082373380661 0
64.0867323875427 0
64.0877020359039 0
64.0922822952271 0
64.0927929878235 0
64.0973179340363 0
64.0980958938599 0
64.1017851829529 0
64.101886510849 0
64.1025168895721 0
64.1040124893188 0
64.1079292297363 0
64.1092929840088 0
64.1138730049133 0
64.1147553920746 0
64.1186699867249 0
64.1202526092529 0
64.1235377788544 0
64.1243815422058 0
64.1296107769012 0
64.1299459934235 0
64.1347799301147 0
64.1349277496338 0
64.139955997467 0
64.1405146121979 0
64.1447064876556 0
64.1459362506866 0
64.1489720344543 0
64.1490621566772 0
64.1499626636505 0
64.1511204242706 0
64.1552050113678 0
64.1559009552002 0
64.1619341373444 0
64.1623084545135 0
64.1656579971313 0
64.1665825843811 0
64.1709988117218 0
64.1718029975891 0
64.1770679950714 0
64.1773447990417 0
64.1815543174744 0
64.1824533939362 0
64.1867477893829 0
64.1875264644623 0
64.1920983791351 0
64.1933135986328 0
64.198249578476 0
64.1995904445648 0
64.1996886730194 0
64.1997489929199 0
64.2026519775391 0
64.2035613059998 0
64.2077946662903 0
64.2091112136841 0
64.2131171226501 0
64.2142741680145 0
64.2184402942657 0
64.2195541858673 0
64.2236576080322 0
64.2244482040405 0
64.2291049957275 0
64.2296719551086 0
64.2347936630249 0
64.2353689670563 0
64.2396337985992 0
64.2405478954315 0
64.2450947761536 0
64.2454698085785 0
64.2499852180481 0
64.2508528232574 0
64.2516307830811 0
64.2518012523651 0
64.2553520202637 0
64.2560205459595 0
64.2613244056702 0
64.2620508670807 0
64.2658107280731 0
64.2665975093842 0
64.2714014053345 0
64.2717597484589 0
64.2763435840607 0
64.2770516872406 0
64.2816455364227 0
64.2823073863983 0
64.2867715358734 0
64.2875862121582 0
64.2920670509338 0
64.2934558391571 0
64.2973756790161 0
64.298362493515 0
64.3026399612427 0
64.3033928871155 0
64.3043479919434 0
64.3045301437378 0
64.3078649044037 0
64.3091807365417 0
64.3131039142609 0
64.313946723938 0
64.3187699317932 0
64.3194603919983 0
64.3235964775085 0
64.3252384662628 0
64.3292329311371 0
64.3296313285828 0
64.3346195220947 0
64.3354797363281 0
64.3399024009705 0
64.3406643867493 0
64.3446974754333 0
64.3457636833191 0
64.3499975204468 0
64.3506674766541 0
64.3516411781311 0
64.3517379760742 0
64.3552689552307 0
64.3560440540314 0
64.3604938983917 0
64.3613920211792 0
64.3668019771576 0
64.3673586845398 0
64.3710095882416 0
64.3717379570007 0
64.376368522644 0
64.3770699501038 0
64.3816514015198 0
64.382342338562 0
64.386810541153 0
64.3875379562378 0
64.3923499584198 0
64.3931396007538 0
64.397430896759 0
64.3983147144318 0
64.4026565551758 0
64.4033298492432 0
64.4044907093048 0
64.4046378135681 0
64.4078693389893 0
64.4090580940247 0
64.413165807724 0
64.41437292099 0
64.4192337989807 0
64.4202301502228 0
64.4238793849945 0
64.4244651794434 0
64.4288704395294 0
64.4298129081726 0
64.4341809749603 0
64.4350478649139 0
64.4396579265594 0
64.4401454925537 0
64.4446978569031 0
64.4457910060883 0
64.4501159191132 0
64.4506878852844 0
64.4544203281403 0
64.454562664032 0
64.4554264545441 0
64.4563097953796 0
64.4608674049377 0
64.4612815380096 0
64.4656610488892 0
64.4666123390198 0
64.4709823131561 0
64.4717741012573 0
64.4762630462646 0
64.4770138263702 0
64.4815154075623 0
64.4822542667389 0
64.486700296402 0
64.4877173900604 0
64.4920427799225 0
64.492933511734 0
64.4973003864288 0
64.4984257221222 0
64.4997386932373 0
64.4997963905334 0
64.5026907920837 0
64.5034234523773 0
64.5077264308929 0
64.5086178779602 0
64.5134751796722 0
64.5139718055725 0
64.5188097953796 0
64.5203235149384 0
64.5238552093506 0
64.5247664451599 0
64.5288355350494 0
64.5297219753265 0
64.5341992378235 0
64.5350716114044 0
64.5398020744324 0
64.5402657985687 0
64.5448474884033 0
64.5457973480225 0
64.5500748157501 0
64.5507705211639 0
64.5552809238434 0
64.5556373596191 0
64.5558137893677 0
64.5565547943115 0
64.5605251789093 0
64.5613124370575 0
64.5657687187195 0
64.5665895938873 0
64.5720102787018 0
64.5728011131287 0
64.5763227939606 0
64.5770802497864 0
64.5817377567291 0
64.5822856426239 0
64.5867710113525 0
64.5875260829926 0
64.5927820205688 0
64.5930771827698 0
64.5974841117859 0
64.5992143154144 0
64.6026153564453 0
64.6034059524536 0
64.6052508354187 0
64.6054310798645 0
64.6079788208008 0
64.6090447902679 0
64.6131749153137 0
64.6144762039185 0
64.6184592247009 0
64.6191821098328 0
64.623658657074 0
64.6247050762177 0
64.6287953853607 0
64.6296269893646 0
64.6347715854645 0
64.6350769996643 0
64.6395125389099 0
64.6402394771576 0
64.6451480388641 0
64.646148443222 0
64.6499679088593 0
64.6500577926636 0
64.6501090526581 0
64.6507141590118 0
64.655237197876 0
64.6560649871826 0
64.6604018211365 0
64.6613867282867 0
64.6656777858734 0
64.6665456295013 0
64.6711218357086 0
64.6720275878906 0
64.6762931346893 0
64.6772975921631 0
64.6815588474274 0
64.6824727058411 0
64.6867580413818 0
64.6878662109375 0
64.6928377151489 0
64.6934266090393 0
64.697404384613 0
64.6983256340027 0
64.6998512744904 0
64.6999220848083 0
64.7027111053467 0
64.7033534049988 0
64.7077312469482 0
64.7088885307312 0
64.7132143974304 0
64.7139070034027 0
64.7184669971466 0
64.7191591262817 0
64.7236506938934 0
64.7245500087738 0
64.7290699481964 0
64.7304193973541 0
64.7344882488251 0
64.7355089187622 0
64.7395331859589 0
64.7403192520142 0
64.7447199821472 0
64.7455532550812 0
64.7497873306274 0
64.7498931884766 0
64.7499454021454 0
64.7510356903076 0
64.7553124427795 0
64.7560548782349 0
64.7604804039001 0
64.7612957954407 0
64.7657012939453 0
64.7665147781372 0
64.7711780071259 0
64.7720272541046 0
64.776275396347 0
64.7779943943024 0
64.7816638946533 0
64.7823224067688 0
64.7867558002472 0
64.7876126766205 0
64.7921493053436 0
64.7929358482361 0
64.7973732948303 0
64.7982935905457 0
64.8005676269531 0
64.8006620407104 0
64.8025298118591 0
64.8035449981689 0
64.8085572719574 0
64.8090326786041 0
64.8137047290802 0
64.8141570091248 0
64.818874835968 0
64.8192763328552 0
64.8236541748047 0
64.8244259357452 0
64.8288872241974 0
64.8296751976013 0
64.8346126079559 0
64.8353655338287 0
64.8396604061127 0
64.8402998447418 0
64.844758272171 0
64.845535993576 0
64.8499181270599 0
64.8504049777985 0
64.8504819869995 0
64.8508400917053 0
64.8552985191345 0
64.8559408187866 0
64.860458612442 0
64.8617477416992 0
64.8656854629517 0
64.8665175437927 0
64.8717577457428 0
64.8726897239685 0
64.8763058185577 0
64.8771274089813 0
64.8816206455231 0
64.8823571205139 0
64.8867681026459 0
64.8878293037415 0
64.8922011852264 0
64.8928236961365 0
64.89732670784 0
64.8985798358917 0
64.9013106822968 0
64.9014251232147 0
64.9025948047638 0
64.9035964012146 0
64.9079368114471 0
64.9089934825897 0
64.913316488266 0
64.9142169952393 0
64.9186930656433 0
64.9201698303223 0
64.9237701892853 0
64.9248495101929 0
64.9288036823273 0
64.9296889305115 0
64.934698343277 0
64.9353685379028 0
64.9395818710327 0
64.9406399726868 0
64.9447817802429 0
64.9608855247498 0
64.9617972373962 0
64.9618852138519 0
64.9619660377502 0
64.962057352066 0
64.9621307849884 0
64.9622128009796 0
64.9622857570648 0
64.9623672962189 0
64.965758562088 0
64.9666519165039 0
64.971134185791 0
64.9720718860626 0
64.9763226509094 0
64.9772870540619 0
64.9816110134125 0
64.9824578762054 0
64.9867691993713 0
64.9878671169281 0
64.9921731948853 0
64.9928576946259 0
64.9974501132965 0
64.9982624053955 0
65.0026938915253 0
65.0028984546661 0
65.0030074119568 0
65.0043547153473 0
65.0078988075256 0
65.0089979171753 0
65.0131406784058 0
65.014130115509 0
65.019063949585 0
65.0195889472961 0
65.0235977172852 0
65.0249774456024 0
65.028831243515 0
65.0296039581299 0
65.0343186855316 0
65.0349884033203 0
65.0401859283447 0
65.0409600734711 0
65.0447220802307 0
65.0455813407898 0
65.0498905181885 0
65.0499970912933 0
65.0500431060791 0
65.0508987903595 0
65.0555644035339 0
65.0563178062439 0
65.0604758262634 0
65.0614366531372 0
65.0656585693359 0
65.0664899349213 0
65.0709953308105 0
65.0722343921661 0
65.0762557983398 0
65.0774250030518 0
65.0815286636353 0
65.0836982727051 0
65.0867605209351 0
65.0875477790833 0
65.0929701328278 0
65.0933363437653 0
65.0973513126373 0
65.0983331203461 0
65.0992715358734 0
65.0993566513062 0
65.1025199890137 0
65.1033432483673 0
65.1077013015747 0
65.1086599826813 0
65.113184928894 0
65.1142408847809 0
65.119264125824 0
65.1196258068085 0
65.123610496521 0
65.1244373321533 0
65.1291072368622 0
65.1296813488007 0
65.1344873905182 0
65.1357340812683 0
65.1402761936188 0
65.1407425403595 0
65.1446702480316 0
65.1455311775208 0
65.1500096321106 0
65.1501252651215 0
65.1501967906952 0
65.1509673595428 0
65.1552670001984 0
65.156120300293 0
65.160484790802 0
65.1613001823425 0
65.1657249927521 0
65.1666588783264 0
65.171058177948 0
65.1717967987061 0
65.1762700080872 0
65.177107334137 0
65.1816194057465 0
65.182532787323 0
65.1868188381195 0
65.1876215934753 0
65.1921319961548 0
65.1928195953369 0
65.1973423957825 0
65.1987075805664 0
65.2014708518982 0
65.2016592025757 0
65.2028594017029 0
65.2036635875702 0
65.2081453800201 0
65.2097051143646 0
65.2132389545441 0
65.2138473987579 0
65.2187330722809 0
65.2197618484497 0
65.2237455844879 0
65.2248494625092 0
65.2291347980499 0
65.2296531200409 0
65.2344901561737 0
65.2348690032959 0
65.2394821643829 0
65.2405128479004 0
65.2447485923767 0
65.2456960678101 0
65.2499685287476 0
65.2507059574127 0
65.2524256706238 0
65.2525682449341 0
65.255350112915 0
65.2561912536621 0
65.26056599617 0
65.2613251209259 0
65.2659463882446 0
65.2665429115295 0
65.2711219787598 0
65.2719836235046 0
65.2763016223907 0
65.2771089076996 0
65.2815749645233 0
65.2822802066803 0
65.2867393493652 0
65.2887551784515 0
65.2923145294189 0
65.2931177616119 0
65.2979128360748 0
65.2980782985687 0
65.3025629520416 0
65.3027262687683 0
65.3028090000153 0
65.3034887313843 0
65.3078229427338 0
65.3087592124939 0
65.3131153583527 0
65.31418800354 0
65.3185684680939 0
65.3194239139557 0
65.3235926628113 0
65.3246779441833 0
65.3292980194092 0
65.3296930789948 0
65.3346223831177 0
65.3350248336792 0
65.339418888092 0
65.340521812439 0
65.3447821140289 0
65.3460204601288 0
65.350043296814 0
65.3507218360901 0
65.3531293869019 0
65.3532865047455 0
65.3553125858307 0
65.3563296794891 0
65.3606541156769 0
65.3615183830261 0
65.3656411170959 0
65.3666706085205 0
65.3709998130798 0
65.371768951416 0
65.3762762546539 0
65.3769805431366 0
65.3815395832062 0
65.3824400901794 0
65.3867514133453 0
65.3877737522125 0
65.3921535015106 0
65.3929045200348 0
65.3974323272705 0
65.3982305526733 0
65.4026508331299 0
65.4027850627899 0
65.4028856754303 0
65.4044196605682 0
65.4078042507172 0
65.409431219101 0
65.413854598999 0
65.4143388271332 0
65.4188158512115 0
65.4192533493042 0
65.4235587120056 0
65.4246654510498 0
65.4288184642792 0
65.4296116828918 0
65.4341948032379 0
65.4348223209381 0
65.4394278526306 0
65.440477848053 0
65.4447689056396 0
65.4457654953003 0
65.4500317573547 0
65.4508702754974 0
65.4529161453247 0
65.4530501365662 0
65.4553422927856 0
65.4560279846191 0
65.4604644775391 0
65.4612867832184 0
65.4656755924225 0
65.466490983963 0
65.4710047245026 0
65.4719111919403 0
65.4762651920319 0
65.4770863056183 0
65.4823319911957 0
65.4830026626587 0
65.4867360591888 0
65.487509727478 0
65.4933333396912 0
65.4938797950745 0
65.4973464012146 0
65.4985589981079 0
65.5007984638214 0
65.5009136199951 0
65.5027306079865 0
65.5033218860626 0
65.507955789566 0
65.5091419219971 0
65.5135715007782 0
65.5144865512848 0
65.5192823410034 0
65.5199418067932 0
65.5238547325134 0
65.5247085094452 0
65.528885602951 0
65.5296630859375 0
65.5341925621033 0
65.5351758003235 0
65.5402584075928 0
65.540691614151 0
65.5448653697968 0
65.5457017421722 0
65.5499639511108 0
65.5507760047913 0
65.5508646965027 0
65.5509219169617 0
65.5552163124084 0
65.5560812950134 0
65.5604643821716 0
65.5612397193909 0
65.5657489299774 0
65.5667080879211 0
65.5714588165283 0
65.5720694065094 0
65.5762388706207 0
65.5773992538452 0
65.5815737247467 0
65.5823273658752 0
65.586829662323 0
65.5876772403717 0
65.5920855998993 0
65.5936648845673 0
65.5974338054657 0
65.5989694595337 0
65.6010949611664 0
65.6012473106384 0
65.6029314994812 0
65.6033549308777 0
65.6076817512512 0
65.6088516712189 0
65.6135075092316 0
65.6139869689941 0
65.6186816692352 0
65.6198966503143 0
65.6235740184784 0
65.6248664855957 0
65.628760099411 0
65.6296808719635 0
65.6344294548035 0
65.6351013183594 0
65.6397550106049 0
65.6406726837158 0
65.6448106765747 0
65.6455543041229 0
65.6500051021576 0
65.6507856845856 0
65.6550559997559 0
65.6552624702454 0
65.6561059951782 0
65.6571028232574 0
65.6605517864227 0
65.6620500087738 0
65.6657292842865 0
65.6666705608368 0
65.6717586517334 0
65.6726233959198 0
65.676362991333 0
65.6771676540375 0
65.6823577880859 0
65.6828107833862 0
65.6867887973785 0
65.6875901222229 0
65.692360162735 0
65.6927516460419 0
65.6982815265656 0
65.6990275382996 0
65.7026591300964 0
65.7038180828094 0
65.7053627967834 0
65.7054958343506 0
65.7082784175873 0
65.7086663246155 0
65.7130951881409 0
65.7139813899994 0
65.7184159755707 0
65.7191894054413 0
65.7235651016235 0
65.7245659828186 0
65.7288017272949 0
65.7296242713928 0
65.7341814041138 0
65.7350645065308 0
65.7395734786987 0
65.7403836250305 0
65.7448887825012 0
65.74569272995 0
65.7499442100525 0
65.750766992569 0
65.7524080276489 0
65.7525541782379 0
65.7553036212921 0
65.7560005187988 0
65.7605159282684 0
65.761322259903 0
65.7657334804535 0
65.7665023803711 0
65.7710258960724 0
65.7717363834381 0
65.7762331962585 0
65.7772331237793 0
65.7815580368042 0
65.7824709415436 0
65.7868919372559 0
65.7877373695374 0
65.7922778129578 0
65.7929577827454 0
65.7975356578827 0
65.7983551025391 0
65.8026316165924 0
65.8033456802368 0
65.8043880462646 0
65.8045921325684 0
65.8079636096954 0
65.8090848922729 0
65.8131875991821 0
65.8139324188232 0
65.8187041282654 0
65.819607257843 0
65.823718547821 0
65.8244771957397 0
65.8290545940399 0
65.829864025116 0
65.8343443870544 0
65.8352701663971 0
65.8395304679871 0
65.8402636051178 0
65.8447234630585 0
65.8457734584808 0
65.8500545024872 0
65.8507394790649 0
65.8552994728088 0
65.8555343151093 0
65.8556413650513 0
65.8569204807281 0
65.8604829311371 0
65.8611762523651 0
65.8656830787659 0
65.8665053844452 0
65.8710064888 0
65.8718590736389 0
65.8762497901917 0
65.8770077228546 0
65.8814573287964 0
65.8826532363892 0
65.886727809906 0
65.8879024982452 0
65.8926405906677 0
65.8930811882019 0
65.8973479270935 0
65.8986937999725 0
65.8992388248444 0
65.8992857933044 0
65.9027349948883 0
65.9035096168518 0
65.9077060222626 0
65.9088714122772 0
65.9137752056122 0
65.9142096042633 0
65.9189260005951 0
65.9193813800812 0
65.9239273071289 0
65.9248046875 0
65.9289672374725 0
65.9300293922424 0
65.934220790863 0
65.9348983764648 0
65.9394969940186 0
65.940869808197 0
65.9447586536407 0
65.9458405971527 0
65.9490482807159 0
65.9491279125214 0
65.9501609802246 0
65.9510049819946 0
65.9555485248566 0
65.9565579891205 0
65.9604201316833 0
65.9616324901581 0
65.9656023979187 0
65.9664268493652 0
65.9711239337921 0
65.971958398819 0
65.9762799739838 0
65.9770545959473 0
65.9815156459808 0
65.9823763370514 0
65.986752986908 0
65.9876029491425 0
65.9921224117279 0
65.9928975105286 0
65.9973859786987 0
65.998254776001 0
66.0007581710815 0
66.0008652210236 0
66.0026924610138 0
66.0035483837128 0
66.0077259540558 0
66.0089972019196 0
66.0132904052734 0
66.0138967037201 0
66.0184392929077 0
66.0197474956512 0
66.0235846042633 0
66.0244064331055 0
66.0287756919861 0
66.0296754837036 0
66.0345921516418 0
66.0350489616394 0
66.0394692420959 0
66.0402016639709 0
66.0570456981659 0
66.0579588413239 0
66.0580594539642 0
66.0581879615784 0
66.0582935810089 0
66.0583829879761 0
66.0584814548492 0
66.0585687160492 0
66.0606575012207 0
66.06125831604 0
66.0657231807709 0
66.0664989948273 0
66.0713179111481 0
66.0719463825226 0
66.076283454895 0
66.0773236751556 0
66.0815315246582 0
66.0822772979736 0
66.0867547988892 0
66.087550163269 0
66.0920810699463 0
66.0935490131378 0
66.0973629951477 0
66.0985362529755 0
66.1025564670563 0
66.1034820079803 0
66.1039619445801 0
66.1041276454926 0
66.1078193187714 0
66.108989238739 0
66.1140949726105 0
66.1147501468658 0
66.1187329292297 0
66.1191251277924 0
66.1236796379089 0
66.1244440078735 0
66.1287789344788 0
66.1303730010986 0
66.1353135108948 0
66.1356399059296 0
66.1402807235718 0
66.1406517028809 0
66.1446816921234 0
66.1456401348114 0
66.1496911048889 0
66.1497611999512 0
66.1499083042145 0
66.1509571075439 0
66.1552827358246 0
66.1560626029968 0
66.1604526042938 0
66.161406993866 0
66.1657087802887 0
66.1665375232697 0
66.1710731983185 0
66.1720013618469 0
66.1763908863068 0
66.1771903038025 0
66.1816790103912 0
66.1823904514313 0
66.1869311332703 0
66.187917470932 0
66.1921539306641 0
66.1928954124451 0
66.197607755661 0
66.1982758045197 0
66.2026469707489 0
66.2037127017975 0
66.2045795917511 0
66.2047233581543 0
66.2078893184662 0
66.2103381156921 0
66.2133851051331 0
66.2141785621643 0
66.2185916900635 0
66.2194228172302 0
66.2238109111786 0
66.2244544029236 0
66.2292432785034 0
66.2299478054047 0
66.2343089580536 0
66.2352564334869 0
66.239518404007 0
66.2402245998383 0
66.2448246479034 0
66.2457761764526 0
66.2500216960907 0
66.2507317066193 0
66.2551515102386 0
66.2554352283478 0
66.2555429935455 0
66.2562532424927 0
66.2605626583099 0
66.262175321579 0
66.2657129764557 0
66.2665860652924 0
66.2711300849915 0
66.271824836731 0
66.2765748500824 0
66.2775428295135 0
66.2815692424774 0
66.2825136184692 0
66.286705493927 0
66.287575006485 0
66.2920219898224 0
66.2929241657257 0
66.297337770462 0
66.298689365387 0
66.3003981113434 0
66.3004879951477 0
66.3025748729706 0
66.3034315109253 0
66.3076801300049 0
66.3088910579681 0
66.3130824565887 0
66.3139884471893 0
66.3183300495148 0
66.3196365833282 0
66.3236055374146 0
66.3249933719635 0
66.3292059898376 0
66.3303949832916 0
66.3346962928772 0
66.3348767757416 0
66.3396353721619 0
66.3406774997711 0
66.3447482585907 0
66.3456709384918 0
66.3501296043396 0
66.3509757518768 0
66.3545825481415 0
66.3548634052277 0
66.3559973239899 0
66.3564424514771 0
66.3605699539185 0
66.3617970943451 0
66.3656923770905 0
66.3665525913239 0
66.3710432052612 0
66.3719205856323 0
66.376371383667 0
66.3772034645081 0
66.3816182613373 0
66.3826625347137 0
66.3868632316589 0
66.3875534534454 0
66.3920319080353 0
66.3927509784698 0
66.3974244594574 0
66.398268699646 0
66.4026093482971 0
66.4035577774048 0
66.4047791957855 0
66.4050223827362 0
66.4085083007812 0
66.4088456630707 0
66.4132914543152 0
66.4156177043915 0
66.4187569618225 0
66.4192428588867 0
66.4236164093018 0
66.4252426624298 0
66.4288365840912 0
66.4296398162842 0
66.4347541332245 0
66.4351341724396 0
66.4401903152466 0
66.4406077861786 0
66.4451713562012 0
66.4456298351288 0
66.4500665664673 0
66.4504904747009 0
66.4506249427795 0
66.4507348537445 0
66.4552743434906 0
66.4562265872955 0
66.4612588882446 0
66.4619147777557 0
66.4657237529755 0
66.4665493965149 0
66.4711446762085 0
66.4717392921448 0
66.4763615131378 0
66.4772212505341 0
66.4816033840179 0
66.4824569225311 0
66.4867951869965 0
66.4875853061676 0
66.4920690059662 0
66.4930799007416 0
66.4973492622375 0
66.4980344772339 0
66.4988868236542 0
66.4989783763885 0
66.50261926651 0
66.5036993026733 0
66.5077245235443 0
66.5089635848999 0
66.5130743980408 0
66.5142974853516 0
66.5192821025848 0
66.519567489624 0
66.5236573219299 0
66.5244603157043 0
66.5293433666229 0
66.529581785202 0
66.5342125892639 0
66.5353491306305 0
66.540225982666 0
66.5408053398132 0
66.5447189807892 0
66.5454897880554 0
66.5494132041931 0
66.5495140552521 0
66.5502626895905 0
66.551064491272 0
66.5554437637329 0
66.5561683177948 0
66.5604720115662 0
66.5612032413483 0
66.565639257431 0
66.5665009021759 0
66.5715098381042 0
66.5717632770538 0
66.576290845871 0
66.577787399292 0
66.5818078517914 0
66.582202911377 0
66.5868043899536 0
66.5885667800903 0
66.5927248001099 0
66.5929567813873 0
66.5975294113159 0
66.5982172489166 0
66.6025755405426 0
66.6032671928406 0
66.6034986972809 0
66.6036276817322 0
66.6079440116882 0
66.6090185642242 0
66.613358259201 0
66.6142272949219 0
66.6197710037231 0
66.6205651760101 0
66.6237456798553 0
66.6246769428253 0
66.6289803981781 0
66.6297557353973 0
66.6348612308502 0
66.6352581977844 0
66.6401107311249 0
66.6406669616699 0
66.6447381973267 0
66.645664691925 0
66.6502544879913 0
66.6507833003998 0
66.6551113128662 0
66.6552922725677 0
66.6555497646332 0
66.6559920310974 0
66.6606171131134 0
66.66157579422 0
66.6658132076263 0
66.6666502952576 0
66.6711475849152 0
66.6718204021454 0
66.6764757633209 0
66.6775279045105 0
66.6818065643311 0
66.682323217392 0
66.6867263317108 0
66.6875123977661 0
66.6921172142029 0
66.6933152675629 0
66.6973316669464 0
66.6985373497009 0
66.7023491859436 0
66.7025520801544 0
66.7033770084381 0
66.7036397457123 0
66.7080509662628 0
66.7101316452026 0
66.7134881019592 0
66.7138869762421 0
66.7184607982635 0
66.7195630073547 0
66.7239170074463 0
66.7246751785278 0
66.7290980815887 0
66.7296543121338 0
66.7341661453247 0
66.734837770462 0
66.7394003868103 0
66.7402257919312 0
66.7446358203888 0
66.7456285953522 0
66.7492337226868 0
66.7493011951447 0
66.7499113082886 0
66.7507050037384 0
66.7551956176758 0
66.7568829059601 0
66.76056599617 0
66.7616965770721 0
66.7656784057617 0
66.7664930820465 0
66.771103143692 0
66.7716889381409 0
66.7762832641602 0
66.7778072357178 0
66.7815017700195 0
66.7823147773743 0
66.7867064476013 0
66.7875201702118 0
66.7922360897064 0
66.7934105396271 0
66.7972993850708 0
66.7981116771698 0
66.7992374897003 0
66.7992913722992 0
66.802503824234 0
66.8035726547241 0
66.8077642917633 0
66.808908700943 0
66.8137085437775 0
66.8140459060669 0
66.8185803890228 0
66.8204925060272 0
66.8247253894806 0
66.8254415988922 0
66.8288154602051 0
66.8296020030975 0
66.8343391418457 0
66.834956407547 0
66.839784860611 0
66.8402841091156 0
66.844691991806 0
66.8454720973969 0
66.8498985767365 0
66.8500607013702 0
66.8501353263855 0
66.8516705036163 0
66.8553094863892 0
66.8561038970947 0
66.8605561256409 0
66.8614931106567 0
66.8657023906708 0
66.8667268753052 0
66.8719553947449 0
66.8730697631836 0
66.8763172626495 0
66.8771493434906 0
66.8816902637482 0
66.8823580741882 0
66.8868315219879 0
66.8876628875732 0
66.8922219276428 0
66.8928232192993 0
66.8974373340607 0
66.8990592956543 0
66.9009518623352 0
66.9011235237122 0
66.9026100635529 0
66.9037606716156 0
66.9078311920166 0
66.9089500904083 0
66.9136064052582 0
66.9141056537628 0
66.9184029102325 0
66.9197735786438 0
66.9235923290253 0
66.9244291782379 0
66.9287903308868 0
66.9296445846558 0
66.9345133304596 0
66.9351894855499 0
66.9400119781494 0
66.9405052661896 0
66.9446496963501 0
66.9454717636108 0
66.9499185085297 0
66.9506773948669 0
66.9509522914886 0
66.9510550498962 0
66.9552872180939 0
66.9565443992615 0
66.9604387283325 0
66.9612576961517 0
66.965772151947 0
66.9665508270264 0
66.9711167812347 0
66.971795797348 0
66.9762742519379 0
66.9770770072937 0
66.9815201759338 0
66.9825143814087 0
66.9867398738861 0
66.9876019954681 0
66.9921629428864 0
66.992739200592 0
66.9973199367523 0
66.9989500045776 0
67.0009145736694 0
67.0010182857513 0
67.0025839805603 0
67.0038304328918 0
67.0080997943878 0
67.0088052749634 0
67.0139985084534 0
67.0149338245392 0
67.0183982849121 0
67.0193312168121 0
67.0237021446228 0
67.0246350765228 0
67.0292520523071 0
67.0298328399658 0
67.0342590808868 0
67.0350863933563 0
67.0395958423615 0
67.040158033371 0
67.044602394104 0
67.0455181598663 0
67.0499849319458 0
67.0507037639618 0
67.0509173870087 0
67.0510084629059 0
67.0551960468292 0
67.0571501255035 0
67.0605089664459 0
67.0619654655457 0
67.0657258033752 0
67.0665864944458 0
67.07115650177 0
67.0717494487762 0
67.0762259960175 0
67.0770745277405 0
67.081657409668 0
67.082535982132 0
67.0869059562683 0
67.0875940322876 0
67.0924243927002 0
67.0929803848267 0
67.0975549221039 0
67.0981824398041 0
67.1009781360626 0
67.1010732650757 0
67.10262799263 0
67.1036641597748 0
67.1079540252686 0
67.1092255115509 0
67.1136105060577 0
67.1145832538605 0
67.1183965206146 0
67.1192317008972 0
67.1237576007843 0
67.1245903968811 0
67.1287777423859 0
67.129855632782 0
67.1348073482513 0
67.1355907917023 0
67.1514649391174 0
67.1522622108459 0
67.1523208618164 0
67.1523687839508 0
67.1524255275726 0
67.1524727344513 0
67.1525249481201 0
67.1525945663452 0
67.1552958488464 0
67.1561460494995 0
67.1621232032776 0
67.1624584197998 0
67.1657183170319 0
67.1667833328247 0
67.1710457801819 0
67.1716995239258 0
67.1776788234711 0
67.178318977356 0
67.1815869808197 0
67.1823635101318 0
67.1867377758026 0
67.1877136230469 0
67.1924579143524 0
67.1931757926941 0
67.1973915100098 0
67.1985025405884 0
67.201108455658 0
67.2012259960175 0
67.2025752067566 0
67.2037925720215 0
67.2077243328094 0
67.2088809013367 0
67.2136032581329 0
67.2142345905304 0
67.2187016010284 0
67.2196416854858 0
67.2242350578308 0
67.2249381542206 0
67.2288463115692 0
67.2296237945557 0
67.2346720695496 0
67.2352201938629 0
67.2395236492157 0
67.2405302524567 0
67.2446529865265 0
67.2454917430878 0
67.2502279281616 0
67.2509615421295 0
67.2511305809021 0
67.2512128353119 0
67.2555110454559 0
67.2560801506042 0
67.2606887817383 0
67.2612445354462 0
67.265679359436 0
67.2665553092957 0
67.2710630893707 0
67.2717530727386 0
67.2763469219208 0
67.2771818637848 0
67.2815427780151 0
67.2823832035065 0
67.2868781089783 0
67.2876148223877 0
67.2920758724213 0
67.293173789978 0
67.2973139286041 0
67.2981424331665 0
67.3011283874512 0
67.3012292385101 0
67.3027634620667 0
67.3038222789764 0
67.3079349994659 0
67.3086524009705 0
67.3131537437439 0
67.3141977787018 0
67.318422794342 0
67.3191809654236 0
67.3237023353577 0
67.3244125843048 0
67.3289031982422 0
67.3296737670898 0
67.3343331813812 0
67.3349852561951 0
67.3396193981171 0
67.3403193950653 0
67.3447568416595 0
67.3456282615662 0
67.3499140739441 0
67.35076212883 0
67.3509023189545 0
67.3509652614594 0
67.3552277088165 0
67.35591340065 0
67.3604481220245 0
67.3611767292023 0
67.3656466007233 0
67.3664844036102 0
67.3709976673126 0
67.3719429969788 0
67.3762006759644 0
67.3772783279419 0
67.3817853927612 0
67.3823204040527 0
67.3868250846863 0
67.3877267837524 0
67.3921172618866 0
67.3928275108337 0
67.3974144458771 0
67.398206949234 0
67.4008688926697 0
67.4010121822357 0
67.4026103019714 0
67.4041521549225 0
67.4076540470123 0
67.4087028503418 0
67.4134242534637 0
67.413825750351 0
67.4183430671692 0
67.4193992614746 0
67.4237143993378 0
67.4252128601074 0
67.4290914535522 0
67.4300813674927 0
67.4348723888397 0
67.4351305961609 0
67.4400923252106 0
67.4406762123108 0
67.4447498321533 0
67.4454834461212 0
67.4501128196716 0
67.4506599903107 0
67.450838804245 0
67.4509420394897 0
67.4553515911102 0
67.4559555053711 0
67.460474729538 0
67.4613606929779 0
67.4656550884247 0
67.4667930603027 0
67.4710299968719 0
67.4717617034912 0
67.4762191772461 0
67.4769926071167 0
67.4816336631775 0
67.482367515564 0
67.48677110672 0
67.4876379966736 0
67.4925985336304 0
67.4930171966553 0
67.4973247051239 0
67.4981002807617 0
67.5009729862213 0
67.5010731220245 0
67.5026168823242 0
67.5036141872406 0
67.5077679157257 0
67.5089509487152 0
67.5131695270538 0
67.5140278339386 0
67.518488407135 0
67.5194435119629 0
67.523699760437 0
67.5245974063873 0
67.5288252830505 0
67.5297536849976 0
67.5347065925598 0
67.5354840755463 0
67.5395288467407 0
67.5418026447296 0
67.5447568893433 0
67.5454976558685 0
67.5500912666321 0
67.5508527755737 0
67.5509357452393 0
67.5509932041168 0
67.5559179782867 0
67.5564098358154 0
67.5604283809662 0
67.5612099170685 0
67.565634727478 0
67.5665175914764 0
67.5715456008911 0
67.5721282958984 0
67.5762598514557 0
67.5769865512848 0
67.58158659935 0
67.5823044776917 0
67.5868134498596 0
67.5876564979553 0
67.5922219753265 0
67.5932278633118 0
67.5973551273346 0
67.5985548496246 0
67.6009156703949 0
67.6010410785675 0
67.6027297973633 0
67.6037673950195 0
67.6077690124512 0
67.6091108322144 0
67.6134555339813 0
67.6140279769897 0
67.6183993816376 0
67.6197557449341 0
67.6237671375275 0
67.624401807785 0
67.6288826465607 0
67.6296956539154 0
67.6349217891693 0
67.6356599330902 0
67.6401877403259 0
67.6410365104675 0
67.6452794075012 0
67.6471614837646 0
67.6499979496002 0
67.6508409976959 0
67.6514348983765 0
67.6515769958496 0
67.6553549766541 0
67.6559398174286 0
67.6604824066162 0
67.6612710952759 0
67.6658253669739 0
67.6666049957275 0
67.6710231304169 0
67.6717674732208 0
67.6762278079987 0
67.6772048473358 0
67.6823217868805 0
67.6829147338867 0
67.6868770122528 0
67.687607049942 0
67.6921801567078 0
67.6928100585938 0
67.6974534988403 0
67.6985611915588 0
67.7021563053131 0
67.7022984027863 0
67.7032706737518 0
67.703807592392 0
67.7077972888947 0
67.7090661525726 0
67.7131509780884 0
67.7138350009918 0
67.7188379764557 0
67.7196469306946 0
67.7237854003906 0
67.7244527339935 0
67.7291820049286 0
67.7296185493469 0
67.7346150875092 0
67.735892534256 0
67.7395141124725 0
67.7406532764435 0
67.7461090087891 0
67.7464640140533 0
67.7500720024109 0
67.7506921291351 0
67.7526359558105 0
67.7528209686279 0
67.7552416324615 0
67.7559912204742 0
67.7604656219482 0
67.7612521648407 0
67.7656908035278 0
67.7666232585907 0
67.7720143795013 0
67.7726378440857 0
67.7762653827667 0
67.7770009040833 0
67.7815206050873 0
67.7822127342224 0
67.7867438793182 0
67.7880370616913 0
67.7921752929688 0
67.7928473949432 0
67.7974619865417 0
67.7982437610626 0
67.8021612167358 0
67.802375793457 0
67.8032097816467 0
67.8037605285645 0
67.80814909935 0
67.8089210987091 0
67.8139688968658 0
67.8142337799072 0
67.8184971809387 0
67.8192057609558 0
67.8236696720123 0
67.8253066539764 0
67.8291223049164 0
67.8300161361694 0
67.8345181941986 0
67.8355309963226 0
67.8404021263123 0
67.8411839008331 0
67.8449885845184 0
67.8455836772919 0
67.8499393463135 0
67.8506577014923 0
67.852283000946 0
67.8524644374847 0
67.8553056716919 0
67.8559598922729 0
67.8605077266693 0
67.8613471984863 0
67.8657329082489 0
67.8666830062866 0
67.8718917369843 0
67.8726422786713 0
67.8762683868408 0
67.8771607875824 0
67.8822886943817 0
67.8827428817749 0
67.8867545127869 0
67.887542963028 0
67.8921155929565 0
67.8928580284119 0
67.8973798751831 0
67.8982903957367 0
67.9022169113159 0
67.9023509025574 0
67.9027199745178 0
67.9035458564758 0
67.9081711769104 0
67.9087626934052 0
67.9133369922638 0
67.9145491123199 0
67.918384552002 0
67.9196393489838 0
67.9236965179443 0
67.9244775772095 0
67.928861618042 0
67.9296932220459 0
67.9348256587982 0
67.9355220794678 0
67.9396793842316 0
67.9407525062561 0
67.9450008869171 0
67.9454271793365 0
67.9505817890167 0
67.9506886005402 0
67.9515249729156 0
67.9522256851196 0
67.9553956985474 0
67.9568738937378 0
67.9604897499084 0
67.9612324237823 0
67.9656834602356 0
67.9665718078613 0
67.9710712432861 0
67.9718770980835 0
67.976263999939 0
67.9781877994537 0
67.9816524982452 0
67.9823801517487 0
67.986741065979 0
67.9874629974365 0
67.9921233654022 0
67.9930694103241 0
67.9973540306091 0
67.9985640048981 0
68.0006442070007 0
68.0007481575012 0
68.002632856369 0
68.0036046504974 0
68.0077884197235 0
68.0086212158203 0
68.0136296749115 0
68.0142164230347 0
68.0188059806824 0
68.0193266868591 0
68.0236196517944 0
68.0246930122375 0
68.0288097858429 0
68.0298693180084 0
68.034898519516 0
68.035346031189 0
68.0394725799561 0
68.0401971340179 0
68.0446383953094 0
68.0454435348511 0
68.0499813556671 0
68.0505867004395 0
68.0506927967072 0
68.0508852005005 0
68.0552008152008 0
68.0571556091309 0
68.060469865799 0
68.0613973140717 0
68.0656442642212 0
68.0665135383606 0
68.0713086128235 0
68.0717461109161 0
68.0762887001038 0
68.0772635936737 0
68.0815753936768 0
68.0823743343353 0
68.0867919921875 0
68.0878658294678 0
68.0922465324402 0
68.0930962562561 0
68.0974082946777 0
68.09885430336 0
68.1006619930267 0
68.1007673740387 0
68.1025528907776 0
68.1033310890198 0
68.1077270507812 0
68.1089296340942 0
68.1138527393341 0
68.1142661571503 0
68.1190464496613 0
68.1196508407593 0
68.1239123344421 0
68.1248252391815 0
68.1289339065552 0
68.1297221183777 0
68.1344308853149 0
68.1349308490753 0
68.1398687362671 0
68.1404891014099 0
68.144749879837 0
68.1458904743195 0
68.150164604187 0
68.1506779193878 0
68.1507799625397 0
68.1508367061615 0
68.1555910110474 0
68.1565051078796 0
68.1604743003845 0
68.1612801551819 0
68.1656219959259 0
68.1664927005768 0
68.1710209846497 0
68.1718807220459 0
68.1762359142303 0
68.1771082878113 0
68.1816256046295 0
68.1823599338531 0
68.1868455410004 0
68.1875395774841 0
68.1922473907471 0
68.1928153038025 0
68.1973402500153 0
68.1988124847412 0
68.2008213996887 0
68.2009248733521 0
68.2027513980865 0
68.2033312320709 0
68.2077171802521 0
68.2091562747955 0
68.2131481170654 0
68.2140157222748 0
68.218777179718 0
68.2194430828094 0
68.2236077785492 0
68.2247889041901 0
68.2293429374695 0
68.2300429344177 0
68.246059179306 0
68.2468326091766 0
68.2468934059143 0
68.2469391822815 0
68.2469897270203 0
68.247034072876 0
68.2499041557312 0
68.2506952285767 0
68.2507672309875 0
68.2508282661438 0
68.2552182674408 0
68.2561163902283 0
68.260650396347 0
68.2611861228943 0
68.2656359672546 0
68.2665023803711 0
68.2709991931915 0
68.2717046737671 0
68.2762019634247 0
68.277028799057 0
68.281594991684 0
68.2823305130005 0
68.286828994751 0
68.287918806076 0
68.2922224998474 0
68.2938249111176 0
68.2973759174347 0
68.2984528541565 0
68.3014698028564 0
68.3015961647034 0
68.3031034469604 0
68.3037588596344 0
68.3079373836517 0
68.3086104393005 0
68.3139216899872 0
68.3143219947815 0
68.3183481693268 0
68.320273399353 0
68.3238818645477 0
68.3243978023529 0
68.3299314975739 0
68.3306272029877 0
68.3346412181854 0
68.3353662490845 0
68.3399255275726 0
68.3404006958008 0
68.3447432518005 0
68.3455073833466 0
68.3498950004578 0
68.3506841659546 0
68.351494550705 0
68.3516190052032 0
68.3552122116089 0
68.3560581207275 0
68.3614659309387 0
68.3619701862335 0
68.3656253814697 0
68.3664579391479 0
68.3713026046753 0
68.371720790863 0
68.3762121200562 0
68.3781077861786 0
68.3815608024597 0
68.3822569847107 0
68.3868219852448 0
68.3877258300781 0
68.3921751976013 0
68.3929443359375 0
68.3974716663361 0
68.3990383148193 0
68.4017767906189 0
68.4018971920013 0
68.4029302597046 0
68.4037506580353 0
68.407776594162 0
68.4088368415833 0
68.4130673408508 0
68.4142735004425 0
68.4184560775757 0
68.4193334579468 0
68.4238500595093 0
68.4244921207428 0
68.4287736415863 0
68.4296360015869 0
68.4346923828125 0
68.435389995575 0
68.4396574497223 0
68.4404129981995 0
68.4447264671326 0
68.4455959796906 0
68.4499270915985 0
68.4507884979248 0
68.4515089988708 0
68.4517080783844 0
68.4552907943726 0
68.4559473991394 0
68.460501909256 0
68.463672876358 0
68.4656512737274 0
68.4665246009827 0
68.4710772037506 0
68.4717001914978 0
68.4762341976166 0
68.4770345687866 0
68.4815578460693 0
68.4822909832001 0
68.4868350028992 0
68.4875257015228 0
68.4921600818634 0
68.4927816390991 0
68.497358083725 0
68.4984347820282 0
68.5016441345215 0
68.5017883777618 0
68.5027027130127 0
68.5036044120789 0
68.5077745914459 0
68.509025812149 0
68.5132601261139 0
68.5140895843506 0
68.5193099975586 0
68.5199182033539 0
68.5243382453918 0
68.5252516269684 0
68.5289309024811 0
68.529910326004 0
68.534873008728 0
68.5356316566467 0
68.5399992465973 0
68.5404121875763 0
68.5448298454285 0
68.5455758571625 0
68.5499868392944 0
68.5508570671082 0
68.5517258644104 0
68.5518562793732 0
68.555243730545 0
68.5561203956604 0
68.5604846477509 0
68.5613791942596 0
68.5657410621643 0
68.5667243003845 0
68.5710625648499 0
68.5730173587799 0
68.5762708187103 0
68.5771939754486 0
68.5824131965637 0
68.583263874054 0
68.5867915153503 0
68.5875716209412 0
68.5922977924347 0
68.5928776264191 0
68.5973467826843 0
68.5994894504547 0
68.6017394065857 0
68.601847410202 0
68.6029052734375 0
68.6033401489258 0
68.6077919006348 0
68.6098117828369 0
68.6132833957672 0
68.61390376091 0
68.6183898448944 0
68.6199617385864 0
68.6238558292389 0
68.6254076957703 0
68.6287934780121 0
68.6296541690826 0
68.6342148780823 0
68.635157585144 0
68.6404235363007 0
68.641131401062 0
68.6447517871857 0
68.6455821990967 0
68.6503436565399 0
68.6507616043091 0
68.6519982814789 0
68.6521356105804 0
68.6552445888519 0
68.6561710834503 0
68.6605024337769 0
68.6613099575043 0
68.6656777858734 0
68.6684756278992 0
68.6709477901459 0
68.6719439029694 0
68.6763679981232 0
68.6772108078003 0
68.682425737381 0
68.6831471920013 0
68.6867501735687 0
68.6875529289246 0
68.6920785903931 0
68.6928970813751 0
68.6973323822021 0
68.6982197761536 0
68.6997652053833 0
68.6998488903046 0
68.7025651931763 0
68.7040338516235 0
68.7077758312225 0
68.7086753845215 0
68.7142760753632 0
68.7148010730743 0
68.7183082103729 0
68.719468832016 0
68.7239007949829 0
68.7244157791138 0
68.729608297348 0
68.7303287982941 0
68.734162569046 0
68.7349948883057 0
68.7394859790802 0
68.7401857376099 0
68.7448852062225 0
68.7457323074341 0
68.7497756481171 0
68.7498888969421 0
68.749968290329 0
68.7508838176727 0
68.7552139759064 0
68.7574279308319 0
68.7604315280914 0
68.7614145278931 0
68.7656400203705 0
68.7665581703186 0
68.771431684494 0
68.7719225883484 0
68.7765161991119 0
68.7774391174316 0
68.7815821170807 0
68.7826945781708 0
68.7868185043335 0
68.7876627445221 0
68.7920928001404 0
68.7927823066711 0
68.7973453998566 0
68.7984340190887 0
68.8009111881256 0
68.8010349273682 0
68.8026394844055 0
68.8045847415924 0
68.8078076839447 0
68.8085403442383 0
68.8131330013275 0
68.8143920898438 0
68.8183391094208 0
68.8196604251862 0
68.8236353397369 0
68.8244297504425 0
68.8288114070892 0
68.8296074867249 0
68.8343420028687 0
68.8350245952606 0
68.8399138450623 0
68.8407316207886 0
68.8448984622955 0
68.8458988666534 0
68.8502101898193 0
68.8506753444672 0
68.852338552475 0
68.8524816036224 0
68.8551619052887 0
68.8561065196991 0
68.8604278564453 0
68.8611762523651 0
68.8656578063965 0
68.866459608078 0
68.8722329139709 0
68.8725342750549 0
68.8761911392212 0
68.8769700527191 0
68.8814311027527 0
68.8821911811829 0
68.8867313861847 0
68.8879432678223 0
68.8921444416046 0
68.8930988311768 0
68.8974142074585 0
68.8985733985901 0
68.9021601676941 0
68.9022967815399 0
68.9031732082367 0
68.9034686088562 0
68.907763004303 0
68.9095845222473 0
68.9134540557861 0
68.9140362739563 0
68.9184567928314 0
68.9193654060364 0
68.9244782924652 0
68.9256827831268 0
68.9287276268005 0
68.9295644760132 0
68.9343392848969 0
68.9347789287567 0
68.9395205974579 0
68.9407277107239 0
68.9447138309479 0
68.9459187984467 0
68.9500799179077 0
68.9508671760559 0
68.952385187149 0
68.9525198936462 0
68.955265045166 0
68.956146478653 0
68.9604713916779 0
68.9615869522095 0
68.9656834602356 0
68.9665443897247 0
68.9716951847076 0
68.9721069335938 0
68.9763000011444 0
68.9770429134369 0
68.981605052948 0
68.9828534126282 0
68.9868087768555 0
68.9875700473785 0
68.9922451972961 0
68.9936776161194 0
68.9975094795227 0
68.9989190101624 0
69.0019733905792 0
69.0021045207977 0
69.0027265548706 0
69.0033824443817 0
69.0078847408295 0
69.0089085102081 0
69.0138404369354 0
69.0143396854401 0
69.0185692310333 0
69.0196394920349 0
69.0237593650818 0
69.0250458717346 0
69.0287787914276 0
69.0300447940826 0
69.0343313217163 0
69.0348184108734 0
69.0397846698761 0
69.0405440330505 0
69.044704914093 0
69.0455393791199 0
69.0500168800354 0
69.0506517887115 0
69.0520219802856 0
69.0521745681763 0
69.055317401886 0
69.0560326576233 0
69.0604593753815 0
69.0613536834717 0
69.0656976699829 0
69.0664756298065 0
69.0717389583588 0
69.0725660324097 0
69.0771787166595 0
69.077446937561 0
69.0822734832764 0
69.0826609134674 0
69.0867047309875 0
69.0875685214996 0
69.0931935310364 0
69.0939285755157 0
69.0973365306854 0
69.0985126495361 0
69.1020615100861 0
69.1022536754608 0
69.1028134822845 0
69.1034255027771 0
69.1078021526337 0
69.1090919971466 0
69.1131472587585 0
69.1138479709625 0
69.1188673973083 0
69.1191613674164 0
69.1237440109253 0
69.1246387958527 0
69.1289050579071 0
69.1319727897644 0
69.1342747211456 0
69.1352620124817 0
69.1396050453186 0
69.1410233974457 0
69.1446905136108 0
69.1455073356628 0
69.1499319076538 0
69.1506869792938 0
69.1523294448853 0
69.1524531841278 0
69.1553547382355 0
69.1560699939728 0
69.1604688167572 0
69.161426782608 0
69.1657330989838 0
69.1664853096008 0
69.1713199615479 0
69.1719374656677 0
69.1762566566467 0
69.1769683361053 0
69.1815249919891 0
69.1824054718018 0
69.1867516040802 0
69.1877419948578 0
69.1922824382782 0
69.1931471824646 0
69.1974024772644 0
69.1983551979065 0
69.2021043300629 0
69.2022602558136 0
69.2025377750397 0
69.2033631801605 0
69.2078113555908 0
69.208573102951 0
69.2138447761536 0
69.214405298233 0
69.2186415195465 0
69.2191824913025 0
69.2236211299896 0
69.2244122028351 0
69.2288672924042 0
69.2297613620758 0
69.2343363761902 0
69.2354815006256 0
69.2401525974274 0
69.2405335903168 0
69.2448143959045 0
69.2456157207489 0
69.2502977848053 0
69.250785112381 0
69.2548756599426 0
69.2550973892212 0
69.2555510997772 0
69.2560133934021 0
69.2605283260345 0
69.2623438835144 0
69.2657084465027 0
69.2667326927185 0
69.2710301876068 0
69.2719674110413 0
69.2762792110443 0
69.2771520614624 0
69.2823781967163 0
69.2829141616821 0
69.2868101596832 0
69.2875859737396 0
69.2921576499939 0
69.2928972244263 0
69.297351360321 0
69.2981016635895 0
69.3024356365204 0
69.302582025528 0
69.3026645183563 0
69.3039429187775 0
69.3077495098114 0
69.3086824417114 0
69.3131470680237 0
69.3143134117126 0
69.3189690113068 0
69.3193757534027 0
69.3236405849457 0
69.3248875141144 0
69.3404562473297 0
69.3413822650909 0
69.3415002822876 0
69.3415877819061 0
69.3416819572449 0
69.3417637348175 0
69.3447852134705 0
69.3457570075989 0
69.3501014709473 0
69.3510200977325 0
69.3550505638123 0
69.3552443981171 0
69.3553993701935 0
69.3575839996338 0
69.3604900836945 0
69.3614017963409 0
69.3658084869385 0
69.3665487766266 0
69.3710541725159 0
69.3719110488892 0
69.3763062953949 0
69.377368927002 0
69.3815603256226 0
69.38228058815 0
69.3867878913879 0
69.3875033855438 0
69.3926956653595 0
69.3935534954071 0
69.3973450660706 0
69.3983137607574 0
69.4023270606995 0
69.4024529457092 0
69.4025292396545 0
69.4033119678497 0
69.4077401161194 0
69.409024477005 0
69.4133810997009 0
69.4137847423553 0
69.4186728000641 0
69.4195263385773 0
69.4237613677979 0
69.4243578910828 0
69.4289989471436 0
69.429710149765 0
69.43488240242 0
69.4354615211487 0
69.4398334026337 0
69.4402000904083 0
69.4447960853577 0
69.4455494880676 0
69.449339389801 0
69.449410200119 0
69.450692653656 0
69.4514784812927 0
69.4552328586578 0
69.4565691947937 0
69.4604020118713 0
69.461199760437 0
69.4655797481537 0
69.4665269851685 0
69.4710941314697 0
69.4724597930908 0
69.4762785434723 0
69.4770481586456 0
69.4815268516541 0
69.48228764534 0
69.4867889881134 0
69.4874925613403 0
69.4921352863312 0
69.4926900863647 0
69.4973034858704 0
69.4992527961731 0
69.4997184276581 0
69.4997961521149 0
69.5025248527527 0
69.5033485889435 0
69.5077016353607 0
69.508490562439 0
69.5137536525726 0
69.5142004489899 0
69.5186967849731 0
69.5191056728363 0
69.5238699913025 0
69.5244498252869 0
69.5289649963379 0
69.5297701358795 0
69.5350453853607 0
69.5354855060577 0
69.5407881736755 0
69.5415470600128 0
69.5446701049805 0
69.5454564094543 0
69.5498976707458 0
69.5506088733673 0
69.551388502121 0
69.5515377521515 0
69.5552155971527 0
69.5562543869019 0
69.5605711936951 0
69.5614140033722 0
69.5657150745392 0
69.5665299892426 0
69.5710289478302 0
69.5723917484283 0
69.5761988162994 0
69.5771300792694 0
69.5814480781555 0
69.5822284221649 0
69.5868058204651 0
69.5876286029816 0
69.593043088913 0
69.5934517383575 0
69.5974581241608 0
69.5989525318146 0
69.6029617786407 0
69.6033511161804 0
69.6038610935211 0
69.6040456295013 0
69.6078104972839 0
69.6088831424713 0
69.6131677627563 0
69.6140460968018 0
69.6186091899872 0
69.619359254837 0
69.6237206459045 0
69.6246564388275 0
69.6287579536438 0
69.6296858787537 0
69.6342360973358 0
69.6348600387573 0
69.6395378112793 0
69.6402018070221 0
69.6446866989136 0
69.6455311775208 0
69.6499063968658 0
69.6506907939911 0
69.6522500514984 0
69.6523659229279 0
69.6552097797394 0
69.6560745239258 0
69.6608426570892 0
69.6612572669983 0
69.6656451225281 0
69.6666665077209 0
69.6709837913513 0
69.6716973781586 0
69.6762881278992 0
69.6772530078888 0
69.6815407276154 0
69.6824843883514 0
69.6867938041687 0
69.6875212192535 0
69.6920549869537 0
69.6929008960724 0
69.6973578929901 0
69.6990377902985 0
69.6991147994995 0
69.6991693973541 0
69.7026000022888 0
69.7037734985352 0
69.7077107429504 0
69.7089231014252 0
69.7130768299103 0
69.7141721248627 0
69.7186307907104 0
69.7195265293121 0
69.7236371040344 0
69.7244369983673 0
69.7291820049286 0
69.7296252250671 0
69.7349464893341 0
69.7371101379395 0
69.7396256923676 0
69.7402453422546 0
69.7447385787964 0
69.7454478740692 0
69.7496466636658 0
69.7497115135193 0
69.7503273487091 0
69.7510826587677 0
69.7552492618561 0
69.7567999362946 0
69.7604813575745 0
69.7611956596375 0
69.7661824226379 0
69.7664816379547 0
69.7715539932251 0
69.7720108032227 0
69.7763068675995 0
69.7774300575256 0
69.7819039821625 0
69.7823836803436 0
69.7867619991302 0
69.7877104282379 0
69.7921178340912 0
69.7944273948669 0
69.7975046634674 0
69.7983374595642 0
69.802811384201 0
69.803551197052 0
69.8044834136963 0
69.8046793937683 0
69.8077738285065 0
69.8087561130524 0
69.8133227825165 0
69.8140807151794 0
69.8185091018677 0
69.8192336559296 0
69.8236901760101 0
69.8248481750488 0
69.8297600746155 0
69.8302690982819 0
69.8342735767365 0
69.8349530696869 0
69.8395175933838 0
69.8402945995331 0
69.8447060585022 0
69.8454716205597 0
69.8499600887299 0
69.8507876396179 0
69.8553521633148 0
69.8555426597595 0
69.8556509017944 0
69.8567600250244 0
69.8605813980103 0
69.8614537715912 0
69.8657121658325 0
69.8665368556976 0
69.870983839035 0
69.8718008995056 0
69.8762710094452 0
69.8771488666534 0
69.8822317123413 0
69.8829128742218 0
69.8867075443268 0
69.8874487876892 0
69.8919701576233 0
69.8927974700928 0
69.8973736763 0
69.8984878063202 0
69.9004623889923 0
69.9005420207977 0
69.9025723934174 0
69.9036736488342 0
69.9077165126801 0
69.9089696407318 0
69.9136488437653 0
69.9140064716339 0
69.9185938835144 0
69.9193410873413 0
69.9238514900208 0
69.924458026886 0
69.9290096759796 0
69.9301657676697 0
69.9341537952423 0
69.9350185394287 0
69.9399778842926 0
69.9403359889984 0
69.9447793960571 0
69.9454901218414 0
69.9488339424133 0
69.9488904476166 0
69.9499390125275 0
69.9506916999817 0
69.9553308486938 0
69.9566283226013 0
69.9604942798615 0
69.9613072872162 0
69.9656977653503 0
69.9665319919586 0
69.970951795578 0
69.9719848632812 0
69.9762544631958 0
69.9771513938904 0
69.9815154075623 0
69.9823868274689 0
69.9868655204773 0
69.9875972270966 0
69.9920561313629 0
69.9929976463318 0
69.9973282814026 0
69.9992578029633 0
69.9996910095215 0
69.9997560977936 0
70.0028312206268 0
70.0041658878326 0
70.0079488754272 0
70.0086951255798 0
70.0133485794067 0
70.0139818191528 0
70.0187923908234 0
70.0194203853607 0
70.0236053466797 0
70.0246579647064 0
70.0290200710297 0
70.0296351909637 0
70.0345556735992 0
70.0349040031433 0
70.0395450592041 0
70.04039478302 0
70.0447561740875 0
70.0457196235657 0
70.0502090454102 0
70.0507140159607 0
70.0534634590149 0
70.0537152290344 0
70.0553350448608 0
70.0562262535095 0
70.0605330467224 0
70.0612797737122 0
70.0657720565796 0
70.066558599472 0
70.071252822876 0
70.0718064308167 0
70.0763444900513 0
70.0770599842072 0
70.0816044807434 0
70.0823826789856 0
70.0868291854858 0
70.0877358913422 0
70.0927784442902 0
70.0931429862976 0
70.0974199771881 0
70.098171710968 0
70.1026446819305 0
70.1036841869354 0
70.1049811840057 0
70.1051623821259 0
70.107880115509 0
70.1091117858887 0
70.1132328510284 0
70.1145071983337 0
70.1184628009796 0
70.1195950508118 0
70.1237494945526 0
70.1246011257172 0
70.1289756298065 0
70.129766702652 0
70.13423371315 0
70.1349489688873 0
70.1395497322083 0
70.1401815414429 0
70.1447877883911 0
70.1455800533295 0
70.1500849723816 0
70.150847196579 0
70.1542632579803 0
70.1543958187103 0
70.1555576324463 0
70.1569011211395 0
70.1608774662018 0
70.1613924503326 0
70.1656680107117 0
70.1664643287659 0
70.1712880134583 0
70.1717085838318 0
70.1762323379517 0
70.1769781112671 0
70.1815242767334 0
70.1822879314423 0
70.1867051124573 0
70.1874585151672 0
70.1923036575317 0
70.192679643631 0
70.1972994804382 0
70.1984844207764 0
70.1992747783661 0
70.1993350982666 0
70.203896522522 0
70.204601764679 0
70.2077450752258 0
70.2090075016022 0
70.2131524085999 0
70.2144145965576 0
70.2195332050323 0
70.2198853492737 0
70.2236812114716 0
70.2246265411377 0
70.2288258075714 0
70.2297024726868 0
70.2347629070282 0
70.2351405620575 0
70.2401685714722 0
70.2404317855835 0
70.2446949481964 0
70.2455577850342 0
70.2490725517273 0
70.2491407394409 0
70.2501056194305 0
70.250593662262 0
70.2555000782013 0
70.2562141418457 0
70.2604207992554 0
70.2612907886505 0
70.2656307220459 0
70.2664992809296 0
70.2711887359619 0
70.2718341350555 0
70.2763273715973 0
70.2770946025848 0
70.281601190567 0
70.2823731899261 0
70.2868182659149 0
70.2876589298248 0
70.2921040058136 0
70.2930409908295 0
70.2973396778107 0
70.2982904911041 0
70.3008453845978 0
70.3009603023529 0
70.302768945694 0
70.3038985729218 0
70.3077373504639 0
70.3088777065277 0
70.3131442070007 0
70.3138341903687 0
70.3191077709198 0
70.3196425437927 0
70.3236753940582 0
70.3244669437408 0
70.3288242816925 0
70.3295826911926 0
70.3343360424042 0
70.3349785804749 0
70.3394200801849 0
70.3405017852783 0
70.3447685241699 0
70.3455452919006 0
70.3501183986664 0
70.3509976863861 0
70.3538653850555 0
70.3540043830872 0
70.3553068637848 0
70.3569588661194 0
70.3604114055634 0
70.3616161346436 0
70.3658082485199 0
70.3665289878845 0
70.3710649013519 0
70.3717584609985 0
70.376208782196 0
70.377110004425 0
70.3814930915833 0
70.3823146820068 0
70.3869340419769 0
70.3875668048859 0
70.3921446800232 0
70.3928122520447 0
70.3973369598389 0
70.398325920105 0
70.4026253223419 0
70.4038624763489 0
70.404324054718 0
70.4044497013092 0
70.4084961414337 0
70.4092719554901 0
70.4135065078735 0
70.4141418933868 0
70.4193036556244 0
70.4197669029236 0
70.4354541301727 0
70.4362905025482 0
70.4363317489624 0
70.4363629817963 0
70.4363961219788 0
70.4364256858826 0
70.4396584033966 0
70.441113948822 0
70.4446759223938 0
70.4456279277802 0
70.4492807388306 0
70.4493460655212 0
70.4499611854553 0
70.4506676197052 0
70.4551832675934 0
70.4563219547272 0
70.4604814052582 0
70.4612357616425 0
70.4656517505646 0
70.4665944576263 0
70.4711015224457 0
70.4718499183655 0
70.4763095378876 0
70.4772431850433 0
70.4815721511841 0
70.4822947978973 0
70.486701965332 0
70.4875380992889 0
70.492205619812 0
70.4931080341339 0
70.4974648952484 0
70.4980401992798 0
70.499306678772 0
70.4993660449982 0
70.5027074813843 0
70.5033349990845 0
70.5077424049377 0
70.5085356235504 0
70.5130648612976 0
70.5144875049591 0
70.5184767246246 0
70.5194220542908 0
70.5236184597015 0
70.5244293212891 0
70.5288064479828 0
70.5296494960785 0
70.5347650051117 0
70.5354764461517 0
70.5405414104462 0
70.5410175323486 0
70.544668674469 0
70.5454874038696 0
70.5498905181885 0
70.5499732494354 0
70.5504193305969 0
70.5511038303375 0
70.5552268028259 0
70.5562663078308 0
70.5605413913727 0
70.5612218379974 0
70.5656716823578 0
70.566516160965 0
70.5712902545929 0
70.5719628334045 0
70.5763278007507 0
70.5774812698364 0
70.5816006660461 0
70.5823199748993 0
70.5867919921875 0
70.5875420570374 0
70.5921046733856 0
70.5927770137787 0
70.5973715782166 0
70.5981209278107 0
70.6007182598114 0
70.6008205413818 0
70.6025421619415 0
70.6042699813843 0
70.6077053546906 0
70.6087696552277 0
70.6133875846863 0
70.6138775348663 0
70.6185500621796 0
70.6191701889038 0
70.6237781047821 0
70.6245832443237 0
70.6292896270752 0
70.6303553581238 0
70.6342685222626 0
70.6351239681244 0
70.6395127773285 0
70.6403818130493 0
70.6447343826294 0
70.6454994678497 0
70.6500658988953 0
70.6506428718567 0
70.6515264511108 0
70.6516599655151 0
70.6553127765656 0
70.6569612026215 0
70.6604852676392 0
70.6619055271149 0
70.6656918525696 0
70.6665410995483 0
70.671012878418 0
70.6718227863312 0
70.6762251853943 0
70.677060842514 0
70.6814889907837 0
70.6822648048401 0
70.6869010925293 0
70.6877412796021 0
70.6920957565308 0
70.6928679943085 0
70.6974470615387 0
70.6984016895294 0
70.7026762962341 0
70.7036318778992 0
70.7048006057739 0
70.7050213813782 0
70.7078018188477 0
70.7089622020721 0
70.7131409645081 0
70.7138555049896 0
70.7191512584686 0
70.7196187973022 0
70.7238857746124 0
70.72443318367 0
70.7289569377899 0
70.7297492027283 0
70.7344357967377 0
70.7352747917175 0
70.7396147251129 0
70.7401371002197 0
70.7446489334106 0
70.7455205917358 0
70.7499377727509 0
70.7507524490356 0
70.7551500797272 0
70.7553241252899 0
70.7554388046265 0
70.7571973800659 0
70.7605781555176 0
70.7614943981171 0
70.7657601833344 0
70.7665376663208 0
70.7710921764374 0
70.7719080448151 0
70.776287317276 0
70.7771053314209 0
70.7815058231354 0
70.7823038101196 0
70.7867035865784 0
70.7878062725067 0
70.7920348644257 0
70.7930200099945 0
70.7973079681396 0
70.7981522083282 0
70.8004384040833 0
70.8005177974701 0
70.8025693893433 0
70.8034112453461 0
70.8077082633972 0
70.8087341785431 0
70.8130538463593 0
70.8141531944275 0
70.8187479972839 0
70.8193609714508 0
70.8235869407654 0
70.8248481750488 0
70.8290021419525 0
70.829642534256 0
70.8344345092773 0
70.8349018096924 0
70.8409521579742 0
70.8414838314056 0
70.8447246551514 0
70.8454899787903 0
70.8489797115326 0
70.8490405082703 0
70.8501055240631 0
70.8508808612823 0
70.8555216789246 0
70.8563113212585 0
70.8603851795197 0
70.8614888191223 0
70.865669965744 0
70.8667285442352 0
70.8714110851288 0
70.8721342086792 0
70.8762521743774 0
70.8770937919617 0
70.8815643787384 0
70.8821940422058 0
70.8867127895355 0
70.8875601291656 0
70.8920564651489 0
70.893007516861 0
70.8972673416138 0
70.8981158733368 0
70.89927983284 0
70.8993473052979 0
70.9025475978851 0
70.9036302566528 0
70.907723903656 0
70.9088318347931 0
70.9130566120148 0
70.9142100811005 0
70.9183597564697 0
70.9207389354706 0
70.9238305091858 0
70.9247074127197 0
70.9288153648376 0
70.9296333789825 0
70.9343600273132 0
70.9348776340485 0
70.9398572444916 0
70.9409503936768 0
70.9446878433228 0
70.9456639289856 0
70.9498829841614 0
70.9510152339935 0
70.9510915279388 0
70.9511456489563 0
70.955326795578 0
70.9563159942627 0
70.9604246616364 0
70.961236000061 0
70.9655842781067 0
70.966413974762 0
70.9709620475769 0
70.9719216823578 0
70.9762361049652 0
70.9770200252533 0
70.981648683548 0
70.9826259613037 0
70.9867990016937 0
70.9875531196594 0
70.9920887947083 0
70.9928154945374 0
70.9973695278168 0
70.9982388019562 0
71.0018045902252 0
71.0019340515137 0
71.002533197403 0
71.0036289691925 0
71.0077886581421 0
71.0093128681183 0
71.0130128860474 0
71.0137989521027 0
71.0182704925537 0
71.0190527439117 0
71.0235924720764 0
71.0243396759033 0
71.0287184715271 0
71.0295388698578 0
71.0344727039337 0
71.0355348587036 0
71.0395286083221 0
71.0404968261719 0
71.0448718070984 0
71.0455090999603 0
71.0498998165131 0
71.0507092475891 0
71.0517635345459 0
71.0518672466278 0
71.0552043914795 0
71.0559539794922 0
71.0604310035706 0
71.061252117157 0
71.0657455921173 0
71.066477060318 0
71.0710029602051 0
71.071830034256 0
71.0761775970459 0
71.0772361755371 0
71.0815970897675 0
71.0822229385376 0
71.0868513584137 0
71.0876908302307 0
71.092250585556 0
71.0928642749786 0
71.0973522663116 0
71.0984725952148 0
71.1016764640808 0
71.1018018722534 0
71.1027314662933 0
71.1043493747711 0
71.1081204414368 0
71.1090312004089 0
71.113089799881 0
71.114182472229 0
71.1185534000397 0
71.1192150115967 0
71.1235392093658 0
71.125669002533 0
71.1289989948273 0
71.1295650005341 0
71.1342651844025 0
71.1353507041931 0
71.1398258209229 0
71.1409392356873 0
71.1447269916534 0
71.145658493042 0
71.1498801708221 0
71.1506068706512 0
71.151522397995 0
71.1516087055206 0
71.1551926136017 0
71.1563334465027 0
71.1605577468872 0
71.1620903015137 0
71.1656575202942 0
71.1665720939636 0
71.1709794998169 0
71.1721308231354 0
71.1762087345123 0
71.1771628856659 0
71.1814851760864 0
71.1823484897614 0
71.1868243217468 0
71.1876239776611 0
71.192168712616 0
71.192923784256 0
71.1973884105682 0
71.1981790065765 0
71.2019793987274 0
71.2021083831787 0
71.2026109695435 0
71.2034113407135 0
71.2077066898346 0
71.208979845047 0
71.2138719558716 0
71.214329957962 0
71.2187674045563 0
71.2193052768707 0
71.2235467433929 0
71.2244989871979 0
71.2297258377075 0
71.2300629615784 0
71.2343928813934 0
71.2353343963623 0
71.2398242950439 0
71.2402520179749 0
71.2450997829437 0
71.2457973957062 0
71.2499523162842 0
71.2507410049438 0
71.2517213821411 0
71.2518317699432 0
71.2556064128876 0
71.256477355957 0
71.2604684829712 0
71.2612164020538 0
71.2658324241638 0
71.2664277553558 0
71.2710478305817 0
71.271763086319 0
71.2762496471405 0
71.2779860496521 0
71.2814970016479 0
71.282369852066 0
71.2867875099182 0
71.2875595092773 0
71.2921524047852 0
71.292991399765 0
71.2973988056183 0
71.298454284668 0
71.3017861843109 0
71.3019030094147 0
71.3032972812653 0
71.3036127090454 0
71.3085758686066 0
71.3090271949768 0
71.3133323192596 0
71.3139615058899 0
71.3185312747955 0
71.3199379444122 0
71.3237421512604 0
71.32466340065 0
71.3301899433136 0
71.3312339782715 0
71.3346126079559 0
71.3350718021393 0
71.3396217823029 0
71.3401591777802 0
71.3447008132935 0
71.3457698822021 0
71.3500626087189 0
71.3506608009338 0
71.3516700267792 0
71.3517818450928 0
71.3567185401917 0
71.3570177555084 0
71.3604907989502 0
71.3612184524536 0
71.365630865097 0
71.366482257843 0
71.3710238933563 0
71.3717725276947 0
71.3762745857239 0
71.3771729469299 0
71.3823194503784 0
71.3829243183136 0
71.386739730835 0
71.3874976634979 0
71.3921422958374 0
71.3928580284119 0
71.3973038196564 0
71.3981292247772 0
71.4004015922546 0
71.4004955291748 0
71.4026298522949 0
71.403737783432 0
71.4077591896057 0
71.4087581634521 0
71.4130566120148 0
71.4139685630798 0
71.4187302589417 0
71.4192311763763 0
71.4235935211182 0
71.4245252609253 0
71.4289479255676 0
71.4296176433563 0
71.4347987174988 0
71.4354395866394 0
71.4398059844971 0
71.441020488739 0
71.4446926116943 0
71.4455807209015 0
71.4498825073242 0
71.4503798484802 0
71.4504516124725 0
71.4506168365479 0
71.4551932811737 0
71.4562957286835 0
71.4603862762451 0
71.4612584114075 0
71.4656295776367 0
71.4665832519531 0
71.4709677696228 0
71.471795797348 0
71.4762349128723 0
71.4771692752838 0
71.4823212623596 0
71.4829170703888 0
71.4867324829102 0
71.4875423908234 0
71.4921147823334 0
71.4935660362244 0
71.49729180336 0
71.4986615180969 0
71.5004100799561 0
71.5004851818085 0
71.5025069713593 0
71.5033113956451 0
71.507700920105 0
71.5087974071503 0
71.513320684433 0
71.5138533115387 0
71.5296339988708 0
71.5305438041687 0
71.5306277275085 0
71.5306737422943 0
71.5307211875916 0
71.5307621955872 0
71.5348663330078 0
71.5352511405945 0
71.5401082038879 0
71.5405840873718 0
71.5446140766144 0
71.5456681251526 0
71.5499484539032 0
71.5504817962646 0
71.5505573749542 0
71.5506319999695 0
71.5552399158478 0
71.5559868812561 0
71.5604221820831 0
71.5611503124237 0
71.5655801296234 0
71.5664353370667 0
71.5717206001282 0
71.5723147392273 0
71.5762519836426 0
71.5770831108093 0
71.5815207958221 0
71.5823187828064 0
71.5867486000061 0
71.5875318050385 0
71.5921235084534 0
71.5927619934082 0
71.5973370075226 0
71.5984485149384 0
71.6004927158356 0
71.6005871295929 0
71.6024944782257 0
71.6033020019531 0
71.60768699646 0
71.6087579727173 0
71.613094329834 0
71.6154098510742 0
71.619115114212 0
71.6193954944611 0
71.6236073970795 0
71.6244945526123 0
71.6288070678711 0
71.6297824382782 0
71.6342287063599 0
71.6350705623627 0
71.6394641399384 0
71.6401662826538 0
71.644677400589 0
71.6455450057983 0
71.6498491764069 0
71.650351524353 0
71.6504209041595 0
71.6514842510223 0
71.6551439762115 0
71.6559648513794 0
71.6603801250458 0
71.6615278720856 0
71.6655867099762 0
71.6688106060028 0
71.6710011959076 0
71.6718232631683 0
71.6763343811035 0
71.677178144455 0
71.6815521717072 0
71.6824073791504 0
71.6867454051971 0
71.6875545978546 0
71.6921961307526 0
71.6928541660309 0
71.6974613666534 0
71.6982989311218 0
71.7026534080505 0
71.7037007808685 0
71.7049655914307 0
71.7053673267365 0
71.7077922821045 0
71.709046125412 0
71.713258266449 0
71.7138147354126 0
71.718398809433 0
71.7192718982697 0
71.7238039970398 0
71.7254874706268 0
71.7288591861725 0
71.7296097278595 0
71.734710931778 0
71.7350945472717 0
71.7401084899902 0
71.740730047226 0
71.7447328567505 0
71.7454850673676 0
71.7501533031464 0
71.750771522522 0
71.755038022995 0
71.7552568912506 0
71.7553744316101 0
71.7566223144531 0
71.7604253292084 0
71.7611479759216 0
71.765638589859 0
71.7667136192322 0
71.7716062068939 0
71.7719767093658 0
71.7762331962585 0
71.7769846916199 0
71.7814521789551 0
71.7822527885437 0
71.7867569923401 0
71.7874941825867 0
71.7921240329742 0
71.7928948402405 0
71.7973117828369 0
71.7982752323151 0
71.8025259971619 0
71.8026223182678 0
71.8027050495148 0
71.8036160469055 0
71.8077487945557 0
71.8091745376587 0
71.81312251091 0
71.8144452571869 0
71.8189544677734 0
71.8195817470551 0
71.8237874507904 0
71.8245043754578 0
71.828804731369 0
71.8298141956329 0
71.8348000049591 0
71.8351953029633 0
71.8399980068207 0
71.8403239250183 0
71.844687461853 0
71.8455443382263 0
71.8492178916931 0
71.8492980003357 0
71.8499119281769 0
71.8511176109314 0
71.8552711009979 0
71.8560764789581 0
71.8605086803436 0
71.8612987995148 0
71.8656177520752 0
71.8664712905884 0
71.8710045814514 0
71.8717832565308 0
71.8762938976288 0
71.8771693706512 0
71.881519317627 0
71.8824152946472 0
71.8867464065552 0
71.887540102005 0
71.891993522644 0
71.8929400444031 0
71.8973500728607 0
71.8981490135193 0
71.899475812912 0
71.8995535373688 0
71.9025168418884 0
71.9033057689667 0
71.9077472686768 0
71.9088225364685 0
71.9130778312683 0
71.914213180542 0
71.9184350967407 0
71.9191815853119 0
71.9236350059509 0
71.9246590137482 0
71.9297013282776 0
71.9300508499146 0
71.934473991394 0
71.9348938465118 0
71.9399931430817 0
71.9403893947601 0
71.9447343349457 0
71.9458026885986 0
71.9498631954193 0
71.9506464004517 0
71.9508759975433 0
71.9509491920471 0
71.9553050994873 0
71.9560906887054 0
71.9605662822723 0
71.9614295959473 0
71.9658076763153 0
71.9665372371674 0
71.9711656570435 0
71.972030878067 0
71.9763774871826 0
71.9770638942719 0
71.9816219806671 0
71.9824559688568 0
71.9868559837341 0
71.9877645969391 0
71.9922041893005 0
71.9933087825775 0
71.9974234104156 0
71.998149394989 0
72.0027101039886 0
72.0037734508514 0
72.004382610321 0
72.0045022964478 0
72.0079238414764 0
72.0087974071503 0
72.0135455131531 0
72.0138261318207 0
72.0184407234192 0
72.0191073417664 0
72.0240108966827 0
72.0257084369659 0
72.0288689136505 0
72.0297110080719 0
72.0343828201294 0
72.0349085330963 0
72.0395731925964 0
72.0404891967773 0
72.0447704792023 0
72.0474503040314 0
72.049987077713 0
72.0508258342743 0
72.0538804531097 0
72.0540502071381 0
72.0559096336365 0
72.0563883781433 0
72.0605733394623 0
72.0613305568695 0
72.0657293796539 0
72.0665731430054 0
72.0709958076477 0
72.0719294548035 0
72.0762512683868 0
72.0770227909088 0
72.0815317630768 0
72.0823125839233 0
72.0867114067078 0
72.0876779556274 0
72.0926506519318 0
72.0931150913239 0
72.0973753929138 0
72.0981998443604 0
72.1026039123535 0
72.1036829948425 0
72.1046109199524 0
72.1047616004944 0
72.1079187393188 0
72.1086301803589 0
72.1132237911224 0
72.1142210960388 0
72.1184208393097 0
72.1196699142456 0
72.124095916748 0
72.1253736019135 0
72.1294546127319 0
72.1300559043884 0
72.1342971324921 0
72.1349606513977 0
72.1398673057556 0
72.140275478363 0
72.1447157859802 0
72.1455264091492 0
72.150119304657 0
72.1509170532227 0
72.1530091762543 0
72.1531498432159 0
72.1553561687469 0
72.1561121940613 0
72.1604857444763 0
72.1613891124725 0
72.1656923294067 0
72.1667714118958 0
72.1710727214813 0
72.1718547344208 0
72.1762008666992 0
72.1770730018616 0
72.1821331977844 0
72.1824135780334 0
72.1867053508759 0
72.1875550746918 0
72.1920239925385 0
72.1927654743195 0
72.1972472667694 0
72.1986274719238 0
72.1993520259857 0
72.1994125843048 0
72.2025551795959 0
72.2036821842194 0
72.2077152729034 0
72.2085525989532 0
72.2130427360535 0
72.2138502597809 0
72.2184948921204 0
72.2191753387451 0
72.2236971855164 0
72.2246119976044 0
72.2292811870575 0
72.2296061515808 0
72.2344753742218 0
72.2351403236389 0
72.2397232055664 0
72.241037607193 0
72.244654417038 0
72.2455024719238 0
72.2490379810333 0
72.2491073608398 0
72.2501876354218 0
72.2518534660339 0
72.2556045055389 0
72.2560937404633 0
72.2603847980499 0
72.2615478038788 0
72.2656140327454 0
72.2666213512421 0
72.2714140415192 0
72.2720136642456 0
72.2762925624847 0
72.2774090766907 0
72.2815833091736 0
72.2823102474213 0
72.2867572307587 0
72.2874758243561 0
72.2920150756836 0
72.2928047180176 0
72.2972648143768 0
72.2993812561035 0
72.3003129959106 0
72.3004059791565 0
72.3025679588318 0
72.3033759593964 0
72.3077278137207 0
72.308531999588 0
72.3131136894226 0
72.3138620853424 0
72.3185567855835 0
72.3195199966431 0
72.3237946033478 0
72.3244299888611 0
72.3291261196136 0
72.3300809860229 0
72.334367275238 0
72.3353352546692 0
72.3395018577576 0
72.3404335975647 0
72.3447399139404 0
72.3455727100372 0
72.350049495697 0
72.3508775234222 0
72.3545072078705 0
72.3546874523163 0
72.3553104400635 0
72.3562200069427 0
72.360588312149 0
72.3614256381989 0
72.3658463954926 0
72.3665475845337 0
72.3711760044098 0
72.3717904090881 0
72.3764252662659 0
72.3773880004883 0
72.3817710876465 0
72.3823873996735 0
72.3868427276611 0
72.3878145217896 0
72.3921158313751 0
72.3928437232971 0
72.3974161148071 0
72.3986434936523 0
72.4027528762817 0
72.4037263393402 0
72.4049985408783 0
72.4051690101624 0
72.4079964160919 0
72.4088001251221 0
72.4131772518158 0
72.4143714904785 0
72.4184191226959 0
72.4193153381348 0
72.4236052036285 0
72.4245529174805 0
72.4287869930267 0
72.4297156333923 0
72.4345588684082 0
72.435649394989 0
72.4395062923431 0
72.4405360221863 0
72.4446263313293 0
72.4454839229584 0
72.4490435123444 0
72.4491128921509 0
72.4504299163818 0
72.4507703781128 0
72.456787109375 0
72.4572207927704 0
72.4604184627533 0
72.4611628055573 0
72.4656004905701 0
72.4664835929871 0
72.4710018634796 0
72.4717528820038 0
72.4762217998505 0
72.4770174026489 0
72.4815509319305 0
72.4822800159454 0
72.4867815971375 0
72.4874663352966 0
72.4920816421509 0
72.4928457736969 0
72.4972565174103 0
72.4981217384338 0
72.4993124008179 0
72.4993596076965 0
72.5031542778015 0
72.5040380954742 0
72.507922410965 0
72.5085649490356 0
72.5132217407227 0
72.51402592659 0
72.519323348999 0
72.5198173522949 0
72.5242764949799 0
72.5247511863708 0
72.5287714004517 0
72.5296413898468 0
72.5348207950592 0
72.5354351997375 0
72.5403378009796 0
72.5417025089264 0
72.5449025630951 0
72.5454008579254 0
72.5494701862335 0
72.5495746135712 0
72.5501425266266 0
72.5506899356842 0
72.5553147792816 0
72.556440114975 0
72.5604479312897 0
72.5612297058105 0
72.5657846927643 0
72.5664536952972 0
72.5712425708771 0
72.5717236995697 0
72.5762298107147 0
72.5769279003143 0
72.5814921855927 0
72.5822548866272 0
72.5868053436279 0
72.5876648426056 0
72.5927603244781 0
72.5931949615479 0
72.5973792076111 0
72.5980916023254 0
72.6003317832947 0
72.600426197052 0
72.602504491806 0
72.6036293506622 0
72.6085894107819 0
72.609940290451 0
72.6260452270508 0
72.6268293857574 0
72.6268799304962 0
72.6269187927246 0
72.626962184906 0
72.6270000934601 0
72.6288414001465 0
72.6296865940094 0
72.6345918178558 0
72.6352272033691 0
72.6395270824432 0
72.6407401561737 0
72.6446931362152 0
72.6454212665558 0
72.650018453598 0
72.650119304657 0
72.6501762866974 0
72.6507501602173 0
72.6556503772736 0
72.6561636924744 0
72.6611378192902 0
72.6624433994293 0
72.6656639575958 0
72.6665172576904 0
72.6710669994354 0
72.6718645095825 0
72.6762297153473 0
72.6769914627075 0
72.6814782619476 0
72.6822345256805 0
72.6866767406464 0
72.687481880188 0
72.6921770572662 0
72.6935641765594 0
72.6973044872284 0
72.6981620788574 0
72.6996333599091 0
72.6997056007385 0
72.7025787830353 0
72.7036964893341 0
72.7077159881592 0
72.7085552215576 0
72.7131452560425 0
72.7142255306244 0
72.7189667224884 0
72.7195200920105 0
72.7237792015076 0
72.7252960205078 0
72.729053735733 0
72.7296497821808 0
72.7346456050873 0
72.734842300415 0
72.7397496700287 0
72.7400979995728 0
72.7448062896729 0
72.7461850643158 0
72.749648809433 0
72.7497596740723 0
72.7498621940613 0
72.7514975070953 0
72.7552704811096 0
72.7565093040466 0
72.7604625225067 0
72.7613422870636 0
72.7657043933868 0
72.7665243148804 0
72.7711184024811 0
72.7719485759735 0
72.7762904167175 0
72.7774953842163 0
72.7824273109436 0
72.7828297615051 0
72.7867474555969 0
72.7875185012817 0
72.7921295166016 0
72.7927191257477 0
72.7973036766052 0
72.7981309890747 0
72.7999629974365 0
72.8000576496124 0
72.8027458190918 0
72.8034303188324 0
72.807788848877 0
72.8092379570007 0
72.8131444454193 0
72.8142957687378 0
72.818375825882 0
72.8194944858551 0
72.8235340118408 0
72.8248398303986 0
72.8287460803986 0
72.8295764923096 0
72.8344397544861 0
72.8348672389984 0
72.8405907154083 0
72.8410058021545 0
72.8447833061218 0
72.8454740047455 0
72.8494691848755 0
72.8495509624481 0
72.8501751422882 0
72.8509523868561 0
72.855361700058 0
72.8560094833374 0
72.8604974746704 0
72.8613381385803 0
72.8659498691559 0
72.8664879798889 0
72.8711395263672 0
72.871800661087 0
72.876268863678 0
72.8771314620972 0
72.8814725875854 0
72.8823297023773 0
72.8867156505585 0
72.8875617980957 0
72.892058134079 0
72.8927364349365 0
72.8973016738892 0
72.8980822563171 0
72.899126291275 0
72.8991777896881 0
72.9024806022644 0
72.9034337997437 0
72.9077355861664 0
72.9086906909943 0
72.9131484031677 0
72.914235830307 0
72.9190855026245 0
72.9202492237091 0
72.9236001968384 0
72.9250161647797 0
72.9288518428802 0
72.9295105934143 0
72.9343092441559 0
72.9354333877563 0
72.9403555393219 0
72.9406409263611 0
72.9446246623993 0
72.9454476833344 0
72.9495062828064 0
72.9495718479156 0
72.9503321647644 0
72.9508345127106 0
72.955242395401 0
72.9559733867645 0
72.9605650901794 0
72.9612073898315 0
72.9656808376312 0
72.9665219783783 0
72.971040725708 0
72.9719769954681 0
72.9763112068176 0
72.9772083759308 0
72.9815540313721 0
72.9825301170349 0
72.986882686615 0
72.9878089427948 0
72.9922478199005 0
72.992880821228 0
72.9974749088287 0
72.9982278347015 0
73.0027956962585 0
73.0038094520569 0
73.0047628879547 0
73.0049448013306 0
73.0080227851868 0
73.0086796283722 0
73.0131480693817 0
73.0138173103333 0
73.0192136764526 0
73.0197312831879 0
73.0237193107605 0
73.024827003479 0
73.0290474891663 0
73.0295808315277 0
73.0348479747772 0
73.0352869033813 0
73.0394830703735 0
73.0402238368988 0
73.0446367263794 0
73.0454576015472 0
73.0483229160309 0
73.0483720302582 0
73.0502779483795 0
73.0511932373047 0
73.0551826953888 0
73.0565671920776 0
73.0605072975159 0
73.0612576007843 0
73.0656809806824 0
73.0665175914764 0
73.0710685253143 0
73.0717599391937 0
73.0761721134186 0
73.0770764350891 0
73.0816068649292 0
73.0823419094086 0
73.0869922637939 0
73.0877394676208 0
73.0921378135681 0
73.0930244922638 0
73.0974519252777 0
73.0986800193787 0
73.1026494503021 0
73.103465795517 0
73.1044743061066 0
73.1046659946442 0
73.1079044342041 0
73.1086847782135 0
73.1134769916534 0
73.1139295101166 0
73.1187438964844 0
73.1196060180664 0
73.1237497329712 0
73.1251165866852 0
73.1292581558228 0
73.1296052932739 0
73.1345856189728 0
73.1351139545441 0
73.1398780345917 0
73.1408579349518 0
73.1447176933289 0
73.1458196640015 0
73.1484487056732 0
73.1484959125519 0
73.1499652862549 0
73.1506423950195 0
73.1551818847656 0
73.1560108661652 0
73.1604483127594 0
73.1614596843719 0
73.1657299995422 0
73.1665873527527 0
73.1712357997894 0
73.1716792583466 0
73.176460981369 0
73.1771757602692 0
73.1816430091858 0
73.1825273036957 0
73.1869909763336 0
73.1877927780151 0
73.1921572685242 0
73.1930119991302 0
73.19744348526 0
73.1984114646912 0
73.2027554512024 0
73.2037687301636 0
73.2048292160034 0
73.2049622535706 0
73.2079842090607 0
73.2088921070099 0
73.2131221294403 0
73.214111328125 0
73.2195448875427 0
73.2200891971588 0
73.2235934734344 0
73.2245888710022 0
73.2287232875824 0
73.2299280166626 0
73.2344892024994 0
73.2348442077637 0
73.2396652698517 0
73.2404081821442 0
73.2446444034576 0
73.2453608512878 0
73.2486085891724 0
73.248663187027 0
73.2500638961792 0
73.2506237030029 0
73.2552897930145 0
73.2559700012207 0
73.260395526886 0
73.2613682746887 0
73.2656593322754 0
73.2665660381317 0
73.2712137699127 0
73.271892786026 0
73.2763998508453 0
73.2771279811859 0
73.2815318107605 0
73.2823724746704 0
73.2867357730865 0
73.2876045703888 0
73.292090177536 0
73.2927966117859 0
73.2972784042358 0
73.2980048656464 0
73.2983462810516 0
73.2983772754669 0
73.3025145530701 0
73.3032505512238 0
73.3076519966125 0
73.3084869384766 0
73.3131165504456 0
73.3145065307617 0
73.3183133602142 0
73.3197104930878 0
73.3237283229828 0
73.3245723247528 0
73.3290190696716 0
73.3297772407532 0
73.3350207805634 0
73.3355371952057 0
73.3401226997375 0
73.3408088684082 0
73.3447661399841 0
73.3456273078918 0
73.3499801158905 0
73.3508064746857 0
73.3547670841217 0
73.3549628257751 0
73.3553965091705 0
73.3561518192291 0
73.3615398406982 0
73.3621139526367 0
73.3657445907593 0
73.3664953708649 0
73.371059179306 0
73.3717052936554 0
73.3763475418091 0
73.3782789707184 0
73.3823564052582 0
73.3827300071716 0
73.386744260788 0
73.3874816894531 0
73.3921339511871 0
73.3927874565125 0
73.3974142074585 0
73.3981440067291 0
73.4026184082031 0
73.4037623405457 0
73.4046649932861 0
73.4048719406128 0
73.4079446792603 0
73.4086446762085 0
73.4131577014923 0
73.4138309955597 0
73.4193558692932 0
73.4199903011322 0
73.4236612319946 0
73.4251666069031 0
73.428946018219 0
73.4296751022339 0
73.4342038631439 0
73.4349596500397 0
73.4401605129242 0
73.4409875869751 0
73.445036649704 0
73.4461445808411 0
73.4498996734619 0
73.4506485462189 0
73.4507429599762 0
73.4508051872253 0
73.4552278518677 0
73.4562299251556 0
73.460394859314 0
73.4612472057343 0
73.4656631946564 0
73.4664537906647 0
73.4709620475769 0
73.4718813896179 0
73.4761497974396 0
73.4770359992981 0
73.4817035198212 0
73.4822998046875 0
73.4870598316193 0
73.4877369403839 0
73.4920899868011 0
73.4929630756378 0
73.4973397254944 0
73.4988033771515 0
73.4988596439362 0
73.4988913536072 0
73.5024919509888 0
73.5035073757172 0
73.5077381134033 0
73.5087933540344 0
73.5132098197937 0
73.514062166214 0
73.5184137821198 0
73.5207693576813 0
73.5236828327179 0
73.5244300365448 0
73.5288004875183 0
73.5296201705933 0
73.5343160629272 0
73.5350241661072 0
73.5395576953888 0
73.5404589176178 0
73.5447583198547 0
73.5456910133362 0
73.5500159263611 0
73.5507333278656 0
73.5544047355652 0
73.5546572208405 0
73.5554370880127 0
73.5568633079529 0
73.560816526413 0
73.5613379478455 0
73.5657124519348 0
73.5664858818054 0
73.5713465213776 0
73.5717897415161 0
73.5763528347015 0
73.5773093700409 0
73.5831451416016 0
73.5833923816681 0
73.5867974758148 0
73.5874884128571 0
73.5922577381134 0
73.5927214622498 0
73.5973410606384 0
73.5981159210205 0
73.6026690006256 0
73.6034626960754 0
73.6044764518738 0
73.6046907901764 0
73.6079258918762 0
73.6088132858276 0
73.6132090091705 0
73.6143012046814 0
73.6184384822845 0
73.619594335556 0
73.6240608692169 0
73.6245493888855 0
73.6288504600525 0
73.6301655769348 0
73.6345391273499 0
73.634886264801 0
73.6398777961731 0
73.6406617164612 0
73.6447179317474 0
73.6456515789032 0
73.6500089168549 0
73.6507127285004 0
73.653724193573 0
73.6538825035095 0
73.6553399562836 0
73.6561691761017 0
73.6608054637909 0
73.6613214015961 0
73.6656641960144 0
73.6665885448456 0
73.6709837913513 0
73.6717021465302 0
73.676233291626 0
73.6789579391479 0
73.6817257404327 0
73.6829025745392 0
73.6867337226868 0
73.6875879764557 0
73.6921298503876 0
73.6927304267883 0
73.6972870826721 0
73.69806599617 0
73.6993534564972 0
73.6994197368622 0
73.7024857997894 0
73.7033879756927 0
73.7077209949493 0
73.7233786582947 0
73.7241470813751 0
73.7241954803467 0
73.7242438793182 0
73.7242789268494 0
73.7243089675903 0
73.72434258461 0
73.7295434474945 0
73.7302753925323 0
73.7345473766327 0
73.7348639965057 0
73.7399008274078 0
73.7406165599823 0
73.7448577880859 0
73.7454431056976 0
73.7496531009674 0
73.7497358322144 0
73.7498064041138 0
73.7509369850159 0
73.7552452087402 0
73.7560482025146 0
73.7604153156281 0
73.7611808776855 0
73.7656764984131 0
73.7664749622345 0
73.7709805965424 0
73.771904706955 0
73.7762098312378 0
73.7771728038788 0
73.7814886569977 0
73.7823011875153 0
73.7875897884369 0
73.7881333827972 0
73.7921659946442 0
73.7927215099335 0
73.7973337173462 0
73.7981708049774 0
73.8026576042175 0
73.8027918338776 0
73.8028829097748 0
73.8041648864746 0
73.8078670501709 0
73.8090546131134 0
73.813206911087 0
73.8138520717621 0
73.8184969425201 0
73.8197939395905 0
73.8238227367401 0
73.8244469165802 0
73.8290758132935 0
73.82981133461 0
73.8344552516937 0
73.8351228237152 0
73.8399760723114 0
73.8420469760895 0
73.8447253704071 0
73.8458619117737 0
73.85005402565 0
73.8508079051971 0
73.8544223308563 0
73.8546738624573 0
73.8558740615845 0
73.8569142818451 0
73.8608319759369 0
73.8612740039825 0
73.8657619953156 0
73.8665947914124 0
73.8719077110291 0
73.8724236488342 0
73.8763036727905 0
73.8771994113922 0
73.8815670013428 0
73.8824188709259 0
73.8867712020874 0
73.8874549865723 0
73.8921461105347 0
73.8930356502533 0
73.8972911834717 0
73.8980557918549 0
73.901848077774 0
73.9019753932953 0
73.9025371074677 0
73.9032952785492 0
73.9077126979828 0
73.9090182781219 0
73.9135341644287 0
73.9137704372406 0
73.9183707237244 0
73.9200174808502 0
73.9236440658569 0
73.9243125915527 0
73.9288218021393 0
73.929922580719 0
73.9348337650299 0
73.9351289272308 0
73.9394917488098 0
73.9401469230652 0
73.9446465969086 0
73.9454464912415 0
73.9491653442383 0
73.9492285251617 0
73.9506320953369 0
73.9510178565979 0
73.9559504985809 0
73.9569096565247 0
73.9604134559631 0
73.9611611366272 0
73.9655745029449 0
73.9665207862854 0
73.9709548950195 0
73.9717879295349 0
73.976274728775 0
73.9770963191986 0
73.9815003871918 0
73.982311964035 0
73.9867136478424 0
73.9875717163086 0
73.9930849075317 0
73.9937255382538 0
73.9972698688507 0
73.9980285167694 0
73.9989902973175 0
73.9990611076355 0
74.0025653839111 0
74.0037751197815 0
74.0076878070831 0
74.0084793567657 0
74.0130960941315 0
74.0138857364655 0
74.0190145969391 0
74.0194737911224 0
74.0239100456238 0
74.0247099399567 0
74.0290138721466 0
74.029908657074 0
74.0344176292419 0
74.0350472927094 0
74.0399007797241 0
74.0411720275879 0
74.0447585582733 0
74.0454180240631 0
74.0499844551086 0
74.0505905151367 0
74.0514132976532 0
74.0515410900116 0
74.0552580356598 0
74.0559329986572 0
74.0604689121246 0
74.0617859363556 0
74.0656599998474 0
74.0669298171997 0
74.0709965229034 0
74.0717914104462 0
74.0763785839081 0
74.077041387558 0
74.0816569328308 0
74.0824768543243 0
74.0868651866913 0
74.0875651836395 0
74.0921831130981 0
74.092985868454 0
74.0975043773651 0
74.098973274231 0
74.1025879383087 0
74.1038980484009 0
74.1047694683075 0
74.1050019264221 0
74.107869386673 0
74.1089305877686 0
74.1131608486176 0
74.1138799190521 0
74.1194763183594 0
74.1197733879089 0
74.123594045639 0
74.1245429515839 0
74.1291790008545 0
74.1298141479492 0
74.1347405910492 0
74.1353487968445 0
74.1402177810669 0
74.1407887935638 0
74.1446263790131 0
74.1458253860474 0
74.1501905918121 0
74.1506903171539 0
74.1551234722137 0
74.1553003787994 0
74.15540599823 0
74.156503200531 0
74.160492181778 0
74.1616814136505 0
74.165709733963 0
74.1665902137756 0
74.1710951328278 0
74.1720688343048 0
74.1761980056763 0
74.177045583725 0
74.1814422607422 0
74.1822874546051 0
74.1866722106934 0
74.187520980835 0
74.1921129226685 0
74.1929018497467 0
74.197242975235 0
74.1980738639832 0
74.1993632316589 0
74.1994268894196 0
74.2024927139282 0
74.2032694816589 0
74.2076506614685 0
74.2086725234985 0
74.2130980491638 0
74.2143793106079 0
74.2183208465576 0
74.2202935218811 0
74.2236008644104 0
74.2246294021606 0
74.2289552688599 0
74.2299144268036 0
74.2344875335693 0
74.2352366447449 0
74.2400984764099 0
74.2406206130981 0
74.244619846344 0
74.2460422515869 0
74.2491335868835 0
74.2492065429688 0
74.2498676776886 0
74.2506768703461 0
74.2554860115051 0
74.2568411827087 0
74.2604286670685 0
74.2613928318024 0
74.265608549118 0
74.2665238380432 0
74.2711765766144 0
74.2721633911133 0
74.2762870788574 0
74.2770934104919 0
74.2815232276917 0
74.2822937965393 0
74.2867848873138 0
74.2875862121582 0
74.2921056747437 0
74.292822599411 0
74.2973031997681 0
74.2996571063995 0
74.3002150058746 0
74.3003296852112 0
74.3025505542755 0
74.3035027980804 0
74.3077211380005 0
74.3088665008545 0
74.3139505386353 0
74.3151051998138 0
74.318794965744 0
74.3191463947296 0
74.3237705230713 0
74.3245205879211 0
74.329377412796 0
74.3301517963409 0
74.3345215320587 0
74.3349730968475 0
74.3396151065826 0
74.3402390480042 0
74.3448646068573 0
74.3454501628876 0
74.3506641387939 0
74.3516125679016 0
74.3522160053253 0
74.3524205684662 0
74.3553168773651 0
74.3560049533844 0
74.3607451915741 0
74.361222743988 0
74.3656730651855 0
74.3666658401489 0
74.3711061477661 0
74.3717288970947 0
74.3762516975403 0
74.3771636486053 0
74.3816180229187 0
74.3823392391205 0
74.3866500854492 0
74.3876814842224 0
74.3920979499817 0
74.3929600715637 0
74.3973917961121 0
74.3982524871826 0
74.4027080535889 0
74.4033834934235 0
74.4045968055725 0
74.4047966003418 0
74.4079566001892 0
74.4089252948761 0
74.4133689403534 0
74.414244890213 0
74.418689250946 0
74.419725894928 0
74.4238731861115 0
74.4247210025787 0
74.4289932250977 0
74.4296309947968 0
74.4344851970673 0
74.4348227977753 0
74.4398939609528 0
74.4407711029053 0
74.4445927143097 0
74.4457979202271 0
74.4501678943634 0
74.4509484767914 0
74.4542946815491 0
74.4544348716736 0
74.4557640552521 0
74.4565896987915 0
74.460705280304 0
74.4616837501526 0
74.4656031131744 0
74.4664361476898 0
74.4710147380829 0
74.4720380306244 0
74.4764201641083 0
74.4773678779602 0
74.4823350906372 0
74.4827616214752 0
74.4867079257965 0
74.4874634742737 0
74.4920492172241 0
74.4928271770477 0
74.4972794055939 0
74.4983766078949 0
74.4993085861206 0
74.4993760585785 0
74.5025045871735 0
74.504668712616 0
74.5076665878296 0
74.5085048675537 0
74.512996673584 0
74.5140144824982 0
74.5182890892029 0
74.5192017555237 0
74.5243127346039 0
74.5249788761139 0
74.5288569927216 0
74.5295832157135 0
74.5342683792114 0
74.5350711345673 0
74.5401945114136 0
74.5405464172363 0
74.5446574687958 0
74.5454616546631 0
74.5493204593658 0
74.5493938922882 0
74.5500752925873 0
74.550669670105 0
74.5551722049713 0
74.5566668510437 0
74.5603749752045 0
74.5611348152161 0
74.5656747817993 0
74.5664482116699 0
74.5710439682007 0
74.5718121528625 0
74.5762138366699 0
74.5772273540497 0
74.5819842815399 0
74.5824444293976 0
74.5867249965668 0
74.5874929428101 0
74.5920548439026 0
74.5928122997284 0
74.597291469574 0
74.598484992981 0
74.6003153324127 0
74.6004059314728 0
74.6025784015656 0
74.6037459373474 0
74.6077015399933 0
74.6088681221008 0
74.6130747795105 0
74.614542722702 0
74.6183309555054 0
74.6198537349701 0
74.6235883235931 0
74.6251173019409 0
74.6288332939148 0
74.629668712616 0
74.6342599391937 0
74.6352059841156 0
74.6395235061646 0
74.64013671875 0
74.6450695991516 0
74.6454205513 0
74.6498980522156 0
74.6501874923706 0
74.6502673625946 0
74.6507861614227 0
74.6553792953491 0
74.6559233665466 0
74.6603999137878 0
74.6611766815186 0
74.6656286716461 0
74.6664440631866 0
74.6710774898529 0
74.6719853878021 0
74.676265001297 0
74.6771547794342 0
74.681563615799 0
74.6829488277435 0
74.6867980957031 0
74.687527179718 0
74.6920738220215 0
74.6927444934845 0
74.6972806453705 0
74.6981317996979 0
74.7001104354858 0
74.7002058029175 0
74.7026388645172 0
74.7032389640808 0
74.7076859474182 0
74.7099916934967 0
74.7131948471069 0
74.7139005661011 0
74.7182660102844 0
74.7196981906891 0
74.7235531806946 0
74.7245440483093 0
74.7288691997528 0
74.7298974990845 0
74.7347900867462 0
74.7352917194366 0
74.7394497394562 0
74.7403242588043 0
74.744668006897 0
74.7458097934723 0
74.7498936653137 0
74.7508256435394 0
74.7513434886932 0
74.7514357566833 0
74.7553997039795 0
74.7566599845886 0
74.76043009758 0
74.7615759372711 0
74.7656009197235 0
74.7666084766388 0
74.7711119651794 0
74.7717025279999 0
74.776219367981 0
74.7770307064056 0
74.7814013957977 0
74.7822470664978 0
74.7866728305817 0
74.7877810001373 0
74.7921199798584 0
74.7933087348938 0
74.7973520755768 0
74.7985820770264 0
74.8148055076599 0
74.815643787384 0
74.8157198429108 0
74.8157866001129 0
74.8158898353577 0
74.8159668445587 0
74.8160445690155 0
74.816112279892 0
74.8183100223541 0
74.8192067146301 0
74.8236820697784 0
74.8243098258972 0
74.8288671970367 0
74.8296504020691 0
74.8346304893494 0
74.8350381851196 0
74.8394846916199 0
74.8406245708466 0
74.8446683883667 0
74.8454768657684 0
74.8498818874359 0
74.850594997406 0
74.8523287773132 0
74.8524343967438 0
74.8552505970001 0
74.8561320304871 0
74.8604862689972 0
74.8611760139465 0
74.8656907081604 0
74.8664503097534 0
74.8709673881531 0
74.8717629909515 0
74.8761637210846 0
74.8771286010742 0
74.8822076320648 0
74.8828818798065 0
74.8866593837738 0
74.8873972892761 0
74.892071723938 0
74.8927776813507 0
74.8973264694214 0
74.8981502056122 0
74.9024074077606 0
74.9025676250458 0
74.9029622077942 0
74.9038786888123 0
74.9077579975128 0
74.9088859558105 0
74.9144117832184 0
74.9147791862488 0
74.9183177947998 0
74.9194073677063 0
74.9236137866974 0
74.9247362613678 0
74.9290425777435 0
74.9296159744263 0
74.9343755245209 0
74.9351570606232 0
74.9398910999298 0
74.9404771327972 0
74.9450023174286 0
74.945708990097 0
74.9503548145294 0
74.9506270885468 0
74.9507238864899 0
74.9507777690887 0
74.9552538394928 0
74.9560043811798 0
74.9604151248932 0
74.9611859321594 0
74.9656302928925 0
74.9667518138885 0
74.9710063934326 0
74.971714258194 0
74.9762270450592 0
74.9771857261658 0
74.9815278053284 0
74.9823997020721 0
74.9867186546326 0
74.9875829219818 0
74.9921340942383 0
74.9927539825439 0
74.9973294734955 0
74.9987101554871 0
75.0007658004761 0
75.0008625984192 0
75.0025854110718 0
75.0033457279205 0
75.0077872276306 0
75.0086088180542 0
75.0138056278229 0
75.0146198272705 0
75.01833319664 0
75.0193634033203 0
75.0236036777496 0
75.0257475376129 0
75.0288617610931 0
75.0300388336182 0
75.0346839427948 0
75.0351712703705 0
75.039440870285 0
75.040180683136 0
75.0446081161499 0
75.045595407486 0
75.0499196052551 0
75.0504412651062 0
75.050537109375 0
75.0506014823914 0
75.0552303791046 0
75.0568013191223 0
75.06041431427 0
75.0612258911133 0
75.0655806064606 0
75.0664174556732 0
75.0709671974182 0
75.0719192028046 0
75.0761833190918 0
75.0772376060486 0
75.081521987915 0
75.0822653770447 0
75.0867552757263 0
75.0876588821411 0
75.0922508239746 0
75.0928897857666 0
75.0972855091095 0
75.0987234115601 0
75.1005918979645 0
75.1006879806519 0
75.1025512218475 0
75.1035046577454 0
75.1077256202698 0
75.1085410118103 0
75.1130857467651 0
75.1141998767853 0
75.1189758777618 0
75.1196100711823 0
75.1239881515503 0
75.1244065761566 0
75.1290376186371 0
75.1304702758789 0
75.1351931095123 0
75.1355004310608 0
75.140035867691 0
75.1409838199615 0
75.1446137428284 0
75.1454677581787 0
75.1498386859894 0
75.1507565975189 0
75.1508421897888 0
75.1508967876434 0
75.1552829742432 0
75.1571183204651 0
75.1604504585266 0
75.1615581512451 0
75.1656250953674 0
75.1665439605713 0
75.1717073917389 0
75.1723067760468 0
75.1761991977692 0
75.1769676208496 0
75.1815526485443 0
75.1823325157166 0
75.1867365837097 0
75.187518119812 0
75.1920971870422 0
75.192937374115 0
75.1973340511322 0
75.1983335018158 0
75.2006170749664 0
75.2007179260254 0
75.2025461196899 0
75.2037138938904 0
75.2076985836029 0
75.2085134983063 0
75.213127374649 0
75.2138018608093 0
75.2185795307159 0
75.2192893028259 0
75.2238821983337 0
75.2250485420227 0
75.2288839817047 0
75.22971534729 0
75.2348301410675 0
75.2353446483612 0
75.2394912242889 0
75.2401750087738 0
75.2446432113647 0
75.2459285259247 0
75.2499179840088 0
75.2507772445679 0
75.2509160041809 0
75.2510251998901 0
75.2552173137665 0
75.2559375762939 0
75.2603886127472 0
75.2618238925934 0
75.2656335830688 0
75.2665359973907 0
75.2712569236755 0
75.2717473506927 0
75.2765266895294 0
75.2773759365082 0
75.2815852165222 0
75.2825191020966 0
75.2867157459259 0
75.2875528335571 0
75.2920906543732 0
75.2929372787476 0
75.2973272800446 0
75.2983272075653 0
75.3007628917694 0
75.3008699417114 0
75.3024942874908 0
75.3033852577209 0
75.3076844215393 0
75.3089084625244 0
75.3132879734039 0
75.3143060207367 0
75.3183469772339 0
75.3190631866455 0
75.3237524032593 0
75.3245143890381 0
75.3290574550629 0
75.3297984600067 0
75.3350853919983 0
75.3355133533478 0
75.3401732444763 0
75.3405933380127 0
75.3447391986847 0
75.3453681468964 0
75.3501508235931 0
75.3512270450592 0
75.3542730808258 0
75.35444688797 0
75.3554503917694 0
75.356410741806 0
75.3604488372803 0
75.3617894649506 0
75.3656287193298 0
75.3664507865906 0
75.370920419693 0
75.3718147277832 0
75.3763163089752 0
75.3772201538086 0
75.3814840316772 0
75.3822376728058 0
75.386652469635 0
75.3874769210815 0
75.3920156955719 0
75.3927872180939 0
75.3973515033722 0
75.398820400238 0
75.4025568962097 0
75.4034225940704 0
75.4041755199432 0
75.4044923782349 0
75.4078278541565 0
75.4090676307678 0
75.4131424427032 0
75.4137942790985 0
75.4183888435364 0
75.4194853305817 0
75.4237513542175 0
75.4245879650116 0
75.4290661811829 0
75.4295995235443 0
75.4342827796936 0
75.4350869655609 0
75.439964056015 0
75.4404776096344 0
75.4448981285095 0
75.4453637599945 0
75.4498586654663 0
75.450701713562 0
75.4508128166199 0
75.450865983963 0
75.4552311897278 0
75.4560651779175 0
75.460435628891 0
75.4612772464752 0
75.4656426906586 0
75.4664797782898 0
75.4710500240326 0
75.4717743396759 0
75.4761929512024 0
75.4769778251648 0
75.4814891815186 0
75.4822900295258 0
75.4866809844971 0
75.4874625205994 0
75.4920904636383 0
75.4930167198181 0
75.4972720146179 0
75.4982907772064 0
75.4989192485809 0
75.4989697933197 0
75.5024909973145 0
75.50364112854 0
75.5083780288696 0
75.5088002681732 0
75.5133984088898 0
75.5149791240692 0
75.5185053348541 0
75.5203030109406 0
75.523736000061 0
75.5245923995972 0
75.5288507938385 0
75.529746055603 0
75.5348472595215 0
75.5352761745453 0
75.5402865409851 0
75.5413906574249 0
75.5446093082428 0
75.5454547405243 0
75.5489885807037 0
75.5490579605103 0
75.5502483844757 0
75.5511932373047 0
75.5553822517395 0
75.5558273792267 0
75.5603573322296 0
75.5614497661591 0
75.5655837059021 0
75.5664601325989 0
75.5709986686707 0
75.5717737674713 0
75.5768229961395 0
75.5772814750671 0
75.5815434455872 0
75.5822632312775 0
75.5867667198181 0
75.5875837802887 0
75.592148065567 0
75.5934438705444 0
75.5973722934723 0
75.5994277000427 0
75.6017217636108 0
75.6018621921539 0
75.603089094162 0
75.6038157939911 0
75.6078050136566 0
75.6090819835663 0
75.6133763790131 0
75.6153647899628 0
75.6183845996857 0
75.6200189590454 0
75.6236021518707 0
75.6247344017029 0
75.6288487911224 0
75.6312792301178 0
75.634819984436 0
75.6355443000793 0
75.6399753093719 0
75.6403079032898 0
75.6446979045868 0
75.6457352638245 0
75.6499228477478 0
75.6506567001343 0
75.6553785800934 0
75.6555562019348 0
75.6556692123413 0
75.6563882827759 0
75.6604285240173 0
75.6614158153534 0
75.6657915115356 0
75.666796207428 0
75.671053647995 0
75.6721279621124 0
75.6764109134674 0
75.6773264408112 0
75.6816868782043 0
75.6824038028717 0
75.6867897510529 0
75.6876599788666 0
75.6921796798706 0
75.6928601264954 0
75.6974556446075 0
75.6982560157776 0
75.7026550769806 0
75.7033686637878 0
75.704309463501 0
75.7044508457184 0
75.7077872753143 0
75.7088603973389 0
75.7135212421417 0
75.7139682769775 0
75.7188069820404 0
75.7199084758759 0
75.7237939834595 0
75.7248563766479 0
75.7287797927856 0
75.7296600341797 0
75.7348093986511 0
75.7354114055634 0
75.7400600910187 0
75.7415678501129 0
75.7446866035461 0
75.7455554008484 0
75.7491025924683 0
75.7491772174835 0
75.7498121261597 0
75.7506220340729 0
75.7551896572113 0
75.7571527957916 0
75.7603893280029 0
75.7611389160156 0
75.7657101154327 0
75.7663938999176 0
75.770964384079 0
75.7717568874359 0
75.7762272357941 0
75.7772614955902 0
75.781507730484 0
75.7823977470398 0
75.7867457866669 0
75.7875621318817 0
75.7921912670135 0
75.7927742004395 0
75.7972769737244 0
75.7980465888977 0
75.7997887134552 0
75.7998731136322 0
75.8025333881378 0
75.8033998012543 0
75.8077437877655 0
75.8087441921234 0
75.8141384124756 0
75.8150746822357 0
75.8187034130096 0
75.8192510604858 0
75.8236923217773 0
75.8243486881256 0
75.8291079998016 0
75.8295767307281 0
75.8358268737793 0
75.8362619876862 0
75.8394839763641 0
75.8405549526215 0
75.8446199893951 0
75.8454639911652 0
75.8498742580414 0
75.8506593704224 0
75.8508832454681 0
75.8509562015533 0
75.8552379608154 0
75.8560855388641 0
75.8604557514191 0
75.8613922595978 0
75.8656492233276 0
75.8665580749512 0
75.8710198402405 0
75.8719420433044 0
75.8761920928955 0
75.8769290447235 0
75.8822660446167 0
75.8826704025269 0
75.8987607955933 0
75.8996179103851 0
75.8996915817261 0
75.8997466564178 0
75.8998079299927 0
75.8998897075653 0
75.9009480476379 0
75.9010577201843 0
75.9025483131409 0
75.9037446975708 0
75.9076623916626 0
75.908783197403 0
75.9131011962891 0
75.9139103889465 0
75.9190058708191 0
75.9193344116211 0
75.9235861301422 0
75.9252338409424 0
75.9287223815918 0
75.9296751022339 0
75.9349184036255 0
75.9353716373444 0
75.9396011829376 0
75.9402637481689 0
75.944620847702 0
75.9453995227814 0
75.9500033855438 0
75.950541973114 0
75.9509570598602 0
75.9510669708252 0
75.9552900791168 0
75.9564137458801 0
75.9605646133423 0
75.9612815380096 0
75.9656229019165 0
75.9664351940155 0
75.9712059497833 0
75.9716737270355 0
75.9761204719543 0
75.9772706031799 0
75.982296705246 0
75.982825756073 0
75.9867467880249 0
75.9874749183655 0
75.9921898841858 0
75.9927358627319 0
75.9972684383392 0
75.9993009567261 0
76.0011236667633 0
76.0012378692627 0
76.0027251243591 0
76.0035607814789 0
76.0076913833618 0
76.0087819099426 0
76.0130333900452 0
76.014134645462 0
76.0182616710663 0
76.0194799900055 0
76.0236749649048 0
76.0247852802277 0
76.0289754867554 0
76.0296659469604 0
76.0355195999146 0
76.0358231067657 0
76.0407581329346 0
76.0413734912872 0
76.0446698665619 0
76.0459818840027 0
76.0498521327972 0
76.0506355762482 0
76.0509617328644 0
76.051109790802 0
76.0552458763123 0
76.0561563968658 0
76.0608232021332 0
76.0612897872925 0
76.0656592845917 0
76.0665264129639 0
76.0709862709045 0
76.0717167854309 0
76.0761897563934 0
76.077018737793 0
76.0819485187531 0
76.0825850963593 0
76.0866866111755 0
76.0874497890472 0
76.0920889377594 0
76.092681646347 0
76.097382068634 0
76.0981090068817 0
76.1010978221893 0
76.1012153625488 0
76.1030106544495 0
76.1035892963409 0
76.1077132225037 0
76.1086404323578 0
76.1132354736328 0
76.1141250133514 0
76.1189126968384 0
76.1195025444031 0
76.123571395874 0
76.1247429847717 0
76.128870010376 0
76.1296401023865 0
76.1352801322937 0
76.1356515884399 0
76.1403205394745 0
76.1405847072601 0
76.1447064876556 0
76.1454827785492 0
76.1501717567444 0
76.1506743431091 0
76.1508913040161 0
76.1509985923767 0
76.1553328037262 0
76.1559455394745 0
76.1604754924774 0
76.1611449718475 0
76.1656613349915 0
76.1665465831757 0
76.1710247993469 0
76.171879529953 0
76.1761868000031 0
76.1770021915436 0
76.1815526485443 0
76.1822991371155 0
76.1867382526398 0
76.1875579357147 0
76.1926851272583 0
76.1932332515717 0
76.1973543167114 0
76.1981115341187 0
76.2011079788208 0
76.2012281417847 0
76.2025828361511 0
76.203813791275 0
76.2078552246094 0
76.2090146541595 0
76.2132592201233 0
76.2138476371765 0
76.2184422016144 0
76.2195601463318 0
76.2235493659973 0
76.2246928215027 0
76.2293479442596 0
76.229576587677 0
76.235271692276 0
76.2362105846405 0
76.2395300865173 0
76.2403712272644 0
76.2455008029938 0
76.2460744380951 0
76.2501537799835 0
76.2506756782532 0
76.2510845661163 0
76.2511947154999 0
76.2552330493927 0
76.2559289932251 0
76.2604413032532 0
76.2613308429718 0
76.2657363414764 0
76.2664926052094 0
76.2710435390472 0
76.2717821598053 0
76.2761971950531 0
76.2769784927368 0
76.2814619541168 0
76.2824838161469 0
76.2867136001587 0
76.2874789237976 0
76.2920382022858 0
76.2929220199585 0
76.2972671985626 0
76.2986862659454 0
76.3011121749878 0
76.3012328147888 0
76.3025186061859 0
76.3034505844116 0
76.3078050613403 0
76.3088805675507 0
76.3131024837494 0
76.3142418861389 0
76.3183283805847 0
76.3205239772797 0
76.323513507843 0
76.3245568275452 0
76.3287382125854 0
76.329717874527 0
76.3345999717712 0
76.3348438739777 0
76.3400456905365 0
76.3407926559448 0
76.3448147773743 0
76.345632314682 0
76.3498270511627 0
76.3506677150726 0
76.3508250713348 0
76.3509466648102 0
76.355206489563 0
76.3560907840729 0
76.3604254722595 0
76.3612520694733 0
76.3656249046326 0
76.3664581775665 0
76.3709936141968 0
76.3718767166138 0
76.3761658668518 0
76.3771696090698 0
76.3817465305328 0
76.3825559616089 0
76.3867342472076 0
76.3874745368958 0
76.3921458721161 0
76.3927125930786 0
76.3972887992859 0
76.3988771438599 0
76.4009175300598 0
76.401031255722 0
76.4025025367737 0
76.4033124446869 0
76.407830953598 0
76.4089312553406 0
76.4131050109863 0
76.4143145084381 0
76.4185359477997 0
76.4191479682922 0
76.4238018989563 0
76.4244253635406 0
76.4292540550232 0
76.4299137592316 0
76.4342048168182 0
76.4353652000427 0
76.4396708011627 0
76.4400498867035 0
76.4447793960571 0
76.4457769393921 0
76.4482955932617 0
76.4483799934387 0
76.4504826068878 0
76.45085978508 0
76.4552834033966 0
76.4564621448517 0
76.4605236053467 0
76.4612984657288 0
76.4656736850739 0
76.4665040969849 0
76.4710052013397 0
76.4718000888824 0
76.4762370586395 0
76.4771614074707 0
76.4814586639404 0
76.4822919368744 0
76.4866564273834 0
76.4875559806824 0
76.4920344352722 0
76.4927496910095 0
76.4972836971283 0
76.4981122016907 0
76.4984200000763 0
76.4984521865845 0
76.502504825592 0
76.5035679340363 0
76.5077302455902 0
76.508486032486 0
76.5130760669708 0
76.5140473842621 0
76.518337726593 0
76.5193796157837 0
76.5235719680786 0
76.5245938301086 0
76.5289101600647 0
76.5298190116882 0
76.5341620445251 0
76.5353705883026 0
76.5403938293457 0
76.5407626628876 0
76.545086145401 0
76.5453922748566 0
76.5500919818878 0
76.550190448761 0
76.5502429008484 0
76.5506298542023 0
76.5552730560303 0
76.5565891265869 0
76.560467004776 0
76.5613625049591 0
76.5656673908234 0
76.5664229393005 0
76.5710761547089 0
76.5718595981598 0
76.5762298107147 0
76.5770244598389 0
76.5815579891205 0
76.5824093818665 0
76.5867218971252 0
76.5875978469849 0
76.5920310020447 0
76.5927693843842 0
76.5972924232483 0
76.598156452179 0
76.602667093277 0
76.6034162044525 0
76.604207277298 0
76.6043531894684 0
76.6078565120697 0
76.6088709831238 0
76.6130890846252 0
76.614851474762 0
76.6183755397797 0
76.6199553012848 0
76.6235611438751 0
76.6245539188385 0
76.6297788619995 0
76.6300311088562 0
76.6343243122101 0
76.6350636482239 0
76.6396048069 0
76.6404314041138 0
76.644758939743 0
76.6459975242615 0
76.6499211788177 0
76.6507229804993 0
76.6554901599884 0
76.6557006835938 0
76.6558017730713 0
76.6572816371918 0
76.6607301235199 0
76.6613252162933 0
76.665718793869 0
76.6667699813843 0
76.6711585521698 0
76.6719245910645 0
76.6763319969177 0
76.6772804260254 0
76.6815965175629 0
76.682461977005 0
76.6868185997009 0
76.6875166893005 0
76.6921393871307 0
76.6931109428406 0
76.6973900794983 0
76.6981511116028 0
76.7020585536957 0
76.7021520137787 0
76.70254778862 0
76.7039153575897 0
76.7077133655548 0
76.7084188461304 0
76.7130193710327 0
76.7141788005829 0
76.7194039821625 0
76.7202026844025 0
76.724146604538 0
76.7244002819061 0
76.7288541793823 0
76.7296361923218 0
76.7344093322754 0
76.7347540855408 0
76.7399005889893 0
76.7411394119263 0
76.7446327209473 0
76.745662689209 0
76.7487847805023 0
76.7488508224487 0
76.7501320838928 0
76.7506470680237 0
76.7552239894867 0
76.7573614120483 0
76.7604496479034 0
76.7615683078766 0
76.765695810318 0
76.7665305137634 0
76.7710285186768 0
76.7717926502228 0
76.7762794494629 0
76.7769589424133 0
76.781444311142 0
76.7822794914246 0
76.7867615222931 0
76.787567615509 0
76.7921602725983 0
76.7934410572052 0
76.7974753379822 0
76.7985591888428 0
76.8027369976044 0
76.8037374019623 0
76.8047657012939 0
76.8049693107605 0
76.8078963756561 0
76.8096919059753 0
76.8131861686707 0
76.8142004013062 0
76.8188087940216 0
76.8193128108978 0
76.8236982822418 0
76.8246448040009 0
76.8288640975952 0
76.8301062583923 0
76.8341290950775 0
76.8350360393524 0
76.8394606113434 0
76.8414890766144 0
76.8448021411896 0
76.8455803394318 0
76.8500180244446 0
76.8506770133972 0
76.8544487953186 0
76.8545973300934 0
76.8557593822479 0
76.8565599918365 0
76.8605313301086 0
76.8620898723602 0
76.8658399581909 0
76.8665804862976 0
76.8711137771606 0
76.8717362880707 0
76.8763887882233 0
76.8771979808807 0
76.8816289901733 0
76.88245844841 0
76.8867952823639 0
76.8874704837799 0
76.8919839859009 0
76.892749786377 0
76.8972799777985 0
76.8987038135529 0
76.9003639221191 0
76.9004657268524 0
76.9025135040283 0
76.9034826755524 0
76.9076952934265 0
76.90864777565 0
76.9130609035492 0
76.913763999939 0
76.9183847904205 0
76.9191772937775 0
76.9239318370819 0
76.9243929386139 0
76.9290504455566 0
76.9297122955322 0
76.9346327781677 0
76.9353702068329 0
76.939427614212 0
76.9404394626617 0
76.9448556900024 0
76.9456961154938 0
76.9488286972046 0
76.9488885402679 0
76.9505355358124 0
76.9514162540436 0
76.9551866054535 0
76.9558258056641 0
76.9603497982025 0
76.9622364044189 0
76.965710401535 0
76.9665369987488 0
76.9712421894073 0
76.9721033573151 0
76.9877512454987 0
76.9884560108185 0
76.9884924888611 0
76.9885184764862 0
76.9885468482971 0
76.9885718822479 0
76.9920237064362 0
76.9927606582642 0
76.9974579811096 0
76.9981520175934 0
77.0027017593384 0
77.0033981800079 0
77.0047187805176 0
77.0049111843109 0
77.0079662799835 0
77.0091969966888 0
77.0131180286407 0
77.013870716095 0
77.0184814929962 0
77.019180059433 0
77.0236780643463 0
77.0247321128845 0
77.028933763504 0
77.0296885967255 0
77.0346155166626 0
77.0352580547333 0
77.0399062633514 0
77.0405566692352 0
77.0446887016296 0
77.0453906059265 0
77.0499613285065 0
77.0506777763367 0
77.0545105934143 0
77.0547103881836 0
77.0552322864532 0
77.0560958385468 0
77.0613842010498 0
77.0617427825928 0
77.0657563209534 0
77.0666007995605 0
77.0712192058563 0
77.0718188285828 0
77.0763003826141 0
77.0771050453186 0
77.081636428833 0
77.0822887420654 0
77.0869030952454 0
77.0876512527466 0
77.0922799110413 0
77.09317445755 0
77.0972785949707 0
77.0980668067932 0
77.1010236740112 0
77.101133108139 0
77.1025950908661 0
77.1033065319061 0
77.1076698303223 0
77.1085269451141 0
77.1130731105804 0
77.1140480041504 0
77.1184928417206 0
77.1190769672394 0
77.123542547226 0
77.1247417926788 0
77.1289331912994 0
77.1295902729034 0
77.1348345279694 0
77.135479927063 0
77.1395773887634 0
77.140074968338 0
77.1445965766907 0
77.1453325748444 0
77.1488320827484 0
77.148894071579 0
77.1500179767609 0
77.1506168842316 0
77.1552686691284 0
77.1562488079071 0
77.1603944301605 0
77.1612877845764 0
77.1669640541077 0
77.1672780513763 0
77.1711301803589 0
77.171797990799 0
77.1762161254883 0
77.1770513057709 0
77.1814877986908 0
77.1822896003723 0
77.1867113113403 0
77.187516450882 0
77.1920988559723 0
77.1927828788757 0
77.1972877979279 0
77.1986653804779 0
77.1996893882751 0
77.199770450592 0
77.2024757862091 0
77.2032477855682 0
77.2077224254608 0
77.2089099884033 0
77.2130315303802 0
77.2143619060516 0
77.2183275222778 0
77.2191689014435 0
77.2238116264343 0
77.2247529029846 0
77.2288601398468 0
77.2299478054047 0
77.2344048023224 0
77.2348389625549 0
77.2401809692383 0
77.2407991886139 0
77.2447447776794 0
77.2454624176025 0
77.2498850822449 0
77.2506573200226 0
77.2521595954895 0
77.2523431777954 0
77.255398273468 0
77.2566537857056 0
77.2605702877045 0
77.2614965438843 0
77.2657570838928 0
77.2664837837219 0
77.2711093425751 0
77.2717502117157 0
77.2762861251831 0
77.2770826816559 0
77.2816894054413 0
77.2823412418365 0
77.2867891788483 0
77.2877731323242 0
77.2921254634857 0
77.2927465438843 0
77.2973856925964 0
77.2981009483337 0
77.3026733398438 0
77.3033611774445 0
77.3050935268402 0
77.3052980899811 0
77.3081800937653 0
77.3088397979736 0
77.3134710788727 0
77.3141362667084 0
77.3186039924622 0
77.3195805549622 0
77.3236622810364 0
77.3244488239288 0
77.3299498558044 0
77.3305063247681 0
77.33487200737 0
77.335798740387 0
77.3397445678711 0
77.3402237892151 0
77.3447110652924 0
77.3457751274109 0
77.3501644134521 0
77.3513679504395 0
77.3534848690033 0
77.3536262512207 0
77.3553836345673 0
77.3562028408051 0
77.360538482666 0
77.3612525463104 0
77.3656258583069 0
77.3664247989655 0
77.3715159893036 0
77.3718059062958 0
77.3761715888977 0
77.3773086071014 0
77.3815128803253 0
77.3822677135468 0
77.3867588043213 0
77.3875825405121 0
77.3922619819641 0
77.392897605896 0
77.3975148200989 0
77.3981277942657 0
77.3993165493011 0
77.3993644714355 0
77.4024705886841 0
77.4033164978027 0
77.4076776504517 0
77.4087481498718 0
77.4133751392365 0
77.4138832092285 0
77.4186115264893 0
77.4191918373108 0
77.4239654541016 0
77.4243485927582 0
77.4288005828857 0
77.4303061962128 0
77.4344420433044 0
77.4348380565643 0
77.4401533603668 0
77.4409387111664 0
77.4448661804199 0
77.4459760189056 0
77.4495174884796 0
77.4495944976807 0
77.4502243995667 0
77.4510078430176 0
77.4552073478699 0
77.4572451114655 0
77.4611265659332 0
77.4614596366882 0
77.4656031131744 0
77.4664165973663 0
77.4714734554291 0
77.4717597961426 0
77.4763588905334 0
77.477028131485 0
77.4816060066223 0
77.4823858737946 0
77.486959695816 0
77.4876418113708 0
77.4921934604645 0
77.4928750991821 0
77.4974389076233 0
77.4995648860931 0
77.5026350021362 0
77.5037817955017 0
77.5047647953033 0
77.5049629211426 0
77.5077693462372 0
77.5087389945984 0
77.5132002830505 0
77.5141696929932 0
77.5184354782104 0
77.5197100639343 0
77.5236957073212 0
77.5244138240814 0
77.5292129516602 0
77.529810667038 0
77.5350940227509 0
77.5358550548553 0
77.539445400238 0
77.5405404567719 0
77.5447115898132 0
77.5454847812653 0
77.5499348640442 0
77.550683259964 0
77.5544619560242 0
77.5546536445618 0
77.555362701416 0
77.556380033493 0
77.5607299804688 0
77.5616750717163 0
77.5657098293304 0
77.5665783882141 0
77.5710384845734 0
77.571804523468 0
77.5765175819397 0
77.5772185325623 0
77.5815644264221 0
77.5824732780457 0
77.5867097377777 0
77.5874297618866 0
77.5920293331146 0
77.5926382541656 0
77.5972924232483 0
77.5981318950653 0
77.6007125377655 0
77.6008160114288 0
77.6029362678528 0
77.6038501262665 0
77.6077692508698 0
77.6086540222168 0
77.6130681037903 0
77.6137924194336 0
77.6183104515076 0
77.6196088790894 0
77.623681306839 0
77.6246621608734 0
77.628799200058 0
77.6296646595001 0
77.6346957683563 0
77.6352953910828 0
77.6401743888855 0
77.6409838199615 0
77.6448225975037 0
77.6454343795776 0
77.6487169265747 0
77.6487805843353 0
77.6498625278473 0
77.6510474681854 0
77.6552097797394 0
77.6574227809906 0
77.6604340076447 0
77.6615765094757 0
77.6656262874603 0
77.6665143966675 0
77.671083688736 0
77.671719789505 0
77.6761794090271 0
77.6770339012146 0
77.6815593242645 0
77.6825079917908 0
77.6866846084595 0
77.6874911785126 0
77.6919910907745 0
77.6927165985107 0
77.6972703933716 0
77.6982369422913 0
77.6996440887451 0
77.6997146606445 0
77.7025032043457 0
77.7032861709595 0
77.7076687812805 0
77.7088766098022 0
77.7130744457245 0
77.714320898056 0
77.7184855937958 0
77.720686674118 0
77.7235238552094 0
77.7247116565704 0
77.729024887085 0
77.7296395301819 0
77.7344417572021 0
77.7351348400116 0
77.7404356002808 0
77.7409858703613 0
77.7447364330292 0
77.7454173564911 0
77.7499787807465 0
77.7506427764893 0
77.751567363739 0
77.7517204284668 0
77.7552416324615 0
77.7559449672699 0
77.7604241371155 0
77.7613658905029 0
77.7656280994415 0
77.7666583061218 0
77.7709813117981 0
77.7719180583954 0
77.7762424945831 0
77.7771534919739 0
77.7814636230469 0
77.7822360992432 0
77.7868030071259 0
77.7877578735352 0
77.7920408248901 0
77.7930037975311 0
77.7973883152008 0
77.7981934547424 0
77.8017401695251 0
77.8018715381622 0
77.8028900623322 0
77.8035488128662 0
77.8077297210693 0
77.8086156845093 0
77.8130958080292 0
77.8143227100372 0
77.8183174133301 0
77.8195381164551 0
77.8235378265381 0
77.8243899345398 0
77.8294229507446 0
77.8300983905792 0
77.8341684341431 0
77.8355576992035 0
77.8395593166351 0
77.840295791626 0
77.8448688983917 0
77.845912694931 0
77.8505964279175 0
77.8510744571686 0
77.8519876003265 0
77.8521153926849 0
77.8552479743958 0
77.8559873104095 0
77.8604254722595 0
77.8617157936096 0
77.86563539505 0
77.8667018413544 0
77.8710501194 0
77.8720281124115 0
77.8761811256409 0
77.8769962787628 0
77.8815417289734 0
77.8839740753174 0
77.8867938518524 0
77.8877084255219 0
77.8920526504517 0
77.8928489685059 0
77.8974285125732 0
77.8983397483826 0
77.9016683101654 0
77.9017856121063 0
77.9029068946838 0
77.9032711982727 0
77.9077301025391 0
77.9085783958435 0
77.9132189750671 0
77.9137930870056 0
77.9185626506805 0
77.9207627773285 0
77.9235105514526 0
77.9246473312378 0
77.9288074970245 0
77.9295842647552 0
77.9344716072083 0
77.9349105358124 0
77.9395020008087 0
77.9402940273285 0
77.9449458122253 0
77.9459681510925 0
77.9504492282867 0
77.950840473175 0
77.9548740386963 0
77.9550635814667 0
77.9553554058075 0
77.9568111896515 0
77.9604873657227 0
77.9612367153168 0
77.9657723903656 0
77.9664700031281 0
77.9712657928467 0
77.9717934131622 0
77.9761605262756 0
77.9770159721375 0
77.9814717769623 0
77.9825072288513 0
77.9867331981659 0
77.9874536991119 0
77.9920032024384 0
77.9926285743713 0
77.9971837997437 0
77.9984636306763 0
78.0008172988892 0
78.0008914470673 0
78.0024793148041 0
78.0032606124878 0
78.0076568126678 0
78.00874376297 0
78.0132043361664 0
78.0137529373169 0
78.0182483196259 0
78.0198514461517 0
78.0236577987671 0
78.0247604846954 0
78.0290381908417 0
78.0296921730042 0
78.0349304676056 0
78.0352876186371 0
78.0395057201385 0
78.0404970645905 0
78.0449960231781 0
78.045426607132 0
78.0488297939301 0
78.0488827228546 0
78.0500867366791 0
78.0507395267487 0
78.0551869869232 0
78.0557978153229 0
78.0603470802307 0
78.0613136291504 0
78.0655689239502 0
78.0664269924164 0
78.0710368156433 0
78.0866613388062 0
78.0874137878418 0
78.0874526500702 0
78.0874814987183 0
78.0875132083893 0
78.087541103363 0
78.08860039711 0
78.0927720069885 0
78.0932197570801 0
78.097234249115 0
78.0985145568848 0
78.0996434688568 0
78.0997149944305 0
78.1025228500366 0
78.1032733917236 0
78.1077439785004 0
78.1085608005524 0
78.1130588054657 0
78.1137824058533 0
78.1182782649994 0
78.1193175315857 0
78.1235144138336 0
78.1246566772461 0
78.1287767887115 0
78.1297709941864 0
78.134418964386 0
78.1361293792725 0
78.1400709152222 0
78.140604019165 0
78.1446173191071 0
78.1463656425476 0
78.1498498916626 0
78.1508185863495 0
78.1509459018707 0
78.1510424613953 0
78.1552848815918 0
78.1565999984741 0
78.1604461669922 0
78.1612808704376 0
78.1656715869904 0
78.1664652824402 0
78.1709988117218 0
78.1717777252197 0
78.1761972904205 0
78.1770305633545 0
78.1814475059509 0
78.1822617053986 0
78.1867439746857 0
78.1874945163727 0
78.1921539306641 0
78.1932446956635 0
78.1973783969879 0
78.1982066631317 0
78.2018420696259 0
78.2019941806793 0
78.2025275230408 0
78.2044019699097 0
78.2077407836914 0
78.2087912559509 0
78.2131459712982 0
78.2145249843597 0
78.2184422016144 0
78.2194192409515 0
78.2235159873962 0
78.2246267795563 0
78.2288041114807 0
78.2295489311218 0
78.2346205711365 0
78.2354030609131 0
78.2401685714722 0
78.2407698631287 0
78.2446641921997 0
78.2455103397369 0
78.2502245903015 0
78.2507078647614 0
78.2516746520996 0
78.2517945766449 0
78.256475687027 0
78.2568893432617 0
78.2604427337646 0
78.2611775398254 0
78.2659060955048 0
78.2665920257568 0
78.2709674835205 0
78.2718756198883 0
78.2761995792389 0
78.2770073413849 0
78.2814099788666 0
78.2823987007141 0
78.2867228984833 0
78.2875580787659 0
78.2937016487122 0
78.2940459251404 0
78.2974557876587 0
78.2985367774963 0
78.3016746044159 0
78.3017983436584 0
78.30264544487 0
78.3032977581024 0
78.3077857494354 0
78.3085353374481 0
78.3130428791046 0
78.3139536380768 0
78.3182988166809 0
78.3195610046387 0
78.3235049247742 0
78.3248217105865 0
78.3287591934204 0
78.3298025131226 0
78.334401845932 0
78.3349194526672 0
78.3396365642548 0
78.3401787281036 0
78.3447797298431 0
78.3462481498718 0
78.3501000404358 0
78.351405620575 0
78.3517158031464 0
78.3518340587616 0
78.3552596569061 0
78.3560457229614 0
78.3604085445404 0
78.3612539768219 0
78.3657040596008 0
78.3666064739227 0
78.3711307048798 0
78.3719868659973 0
78.3761806488037 0
78.376987695694 0
78.381500005722 0
78.3822720050812 0
78.3867273330688 0
78.387565612793 0
78.3920691013336 0
78.3928201198578 0
78.3972923755646 0
78.3990020751953 0
78.4016571044922 0
78.4017832279205 0
78.4028258323669 0
78.4033908843994 0
78.4077689647675 0
78.4085009098053 0
78.4130611419678 0
78.4145166873932 0
78.4189839363098 0
78.4193594455719 0
78.4239122867584 0
78.4247786998749 0
78.4288814067841 0
78.4295814037323 0
78.4348208904266 0
78.4358305931091 0
78.4396212100983 0
78.4403848648071 0
78.4446065425873 0
78.445517539978 0
78.4499833583832 0
78.4508242607117 0
78.4515755176544 0
78.4517273902893 0
78.4556896686554 0
78.455931186676 0
78.4606075286865 0
78.4612536430359 0
78.4655518531799 0
78.4664385318756 0
78.4709341526031 0
78.4717574119568 0
78.4761345386505 0
78.4769937992096 0
78.4814929962158 0
78.4822657108307 0
78.486739397049 0
78.4874939918518 0
78.4920680522919 0
78.4928607940674 0
78.4983081817627 0
78.4988393783569 0
78.5016314983368 0
78.5017910003662 0
78.5027480125427 0
78.5034589767456 0
78.5080392360687 0
78.5087697505951 0
78.5131235122681 0
78.514036655426 0
78.5183792114258 0
78.5198812484741 0
78.5239791870117 0
78.5246913433075 0
78.5290126800537 0
78.5296235084534 0
78.534835100174 0
78.5352935791016 0
78.5405716896057 0
78.5407845973969 0
78.5446767807007 0
78.5454468727112 0
78.5501925945282 0
78.5508472919464 0
78.5518033504486 0
78.5519485473633 0
78.5551941394806 0
78.5568156242371 0
78.5605425834656 0
78.5611505508423 0
78.5656487941742 0
78.5664517879486 0
78.5710017681122 0
78.5716977119446 0
78.57626080513 0
78.577098608017 0
78.5814568996429 0
78.5822496414185 0
78.5867185592651 0
78.5875000953674 0
78.5931768417358 0
78.5936408042908 0
78.5973598957062 0
78.5981457233429 0
78.6017529964447 0
78.6018807888031 0
78.602814912796 0
78.6032891273499 0
78.6087729930878 0
78.6094493865967 0
78.613365650177 0
78.6139531135559 0
78.6184680461884 0
78.6195917129517 0
78.6247131824493 0
78.6253681182861 0
78.6290919780731 0
78.6301546096802 0
78.6344752311707 0
78.6348917484283 0
78.6399312019348 0
78.6407308578491 0
78.6450695991516 0
78.6454598903656 0
78.6503643989563 0
78.6507894992828 0
78.6516673564911 0
78.6517879962921 0
78.6552426815033 0
78.6562120914459 0
78.6604468822479 0
78.6612043380737 0
78.6657028198242 0
78.6666657924652 0
78.6713523864746 0
78.6720111370087 0
78.6762380599976 0
78.6772127151489 0
78.6814711093903 0
78.6822443008423 0
78.6867260932922 0
78.6875023841858 0
78.6920709609985 0
78.6929705142975 0
78.6973030567169 0
78.6983540058136 0
78.7023322582245 0
78.7024569511414 0
78.7031874656677 0
78.7035582065582 0
78.7077689170837 0
78.7085561752319 0
78.7130331993103 0
78.7140936851501 0
78.7183277606964 0
78.7195289134979 0
78.7238063812256 0
78.7244167327881 0
78.7287743091583 0
78.729621887207 0
78.7345113754272 0
78.7348072528839 0
78.7396409511566 0
78.7409493923187 0
78.7447571754456 0
78.7454934120178 0
78.7505307197571 0
78.7508401870728 0
78.751984834671 0
78.7521092891693 0
78.7552464008331 0
78.7559425830841 0
78.7620360851288 0
78.7629261016846 0
78.7656962871552 0
78.7664272785187 0
78.7713470458984 0
78.7718324661255 0
78.7762038707733 0
78.7774639129639 0
78.782210111618 0
78.7826488018036 0
78.7867479324341 0
78.7874765396118 0
78.7922074794769 0
78.7928144931793 0
78.7973277568817 0
78.7981100082397 0
78.801593542099 0
78.8017191886902 0
78.8026280403137 0
78.8036930561066 0
78.8080728054047 0
78.8096854686737 0
78.8138055801392 0
78.8142704963684 0
78.8186128139496 0
78.8190631866455 0
78.8241837024689 0
78.8244173526764 0
78.8290450572968 0
78.8300428390503 0
78.8346374034882 0
78.8352572917938 0
78.8401350975037 0
78.8408679962158 0
78.8449113368988 0
78.8455972671509 0
78.8502700328827 0
78.850593328476 0
78.8515167236328 0
78.851603269577 0
78.8551561832428 0
78.8564896583557 0
78.8603963851929 0
78.8611381053925 0
78.8657705783844 0
78.8664441108704 0
78.8710179328918 0
78.8717494010925 0
78.8761653900146 0
78.8769769668579 0
78.8814678192139 0
78.8821573257446 0
78.8868250846863 0
78.8877377510071 0
78.8920385837555 0
78.8927164077759 0
78.897335767746 0
78.8981494903564 0
78.9014756679535 0
78.9016923904419 0
78.9027454853058 0
78.9033319950104 0
78.9080743789673 0
78.9093115329742 0
78.9130289554596 0
78.9142107963562 0
78.9183983802795 0
78.9191918373108 0
78.9236826896667 0
78.9244828224182 0
78.9291505813599 0
78.9295907020569 0
78.9347348213196 0
78.9349057674408 0
78.9395339488983 0
78.9402730464935 0
78.9446794986725 0
78.9455132484436 0
78.9498493671417 0
78.9506390094757 0
78.951655626297 0
78.9517407417297 0
78.9552397727966 0
78.9560871124268 0
78.9604008197784 0
78.9617211818695 0
78.9656317234039 0
78.9664607048035 0
78.9709596633911 0
78.971832036972 0
78.9761693477631 0
78.9770805835724 0
78.9814536571503 0
78.982161283493 0
78.9867506027222 0
78.9877290725708 0
78.9920794963837 0
78.992739200592 0
78.997314453125 0
78.9981353282928 0
79.0016639232635 0
79.0017898082733 0
79.002762556076 0
79.003687620163 0
79.0077676773071 0
79.0085520744324 0
79.0130202770233 0
79.0137369632721 0
79.0183010101318 0
79.0191030502319 0
79.0235528945923 0
79.0245013237 0
79.0288589000702 0
79.0295557975769 0
79.0342230796814 0
79.035080909729 0
79.0396256446838 0
79.0406076908112 0
79.0446698665619 0
79.0456840991974 0
79.0499517917633 0
79.0505917072296 0
79.0514578819275 0
79.0515458583832 0
79.0551676750183 0
79.0558724403381 0
79.0603778362274 0
79.0612087249756 0
79.0656213760376 0
79.0664246082306 0
79.0710678100586 0
79.0717368125916 0
79.0761344432831 0
79.0769658088684 0
79.0813930034637 0
79.0821487903595 0
79.0867421627045 0
79.0875880718231 0
79.092015504837 0
79.0927231311798 0
79.0973575115204 0
79.0981948375702 0
79.1027207374573 0
79.1034071445465 0
79.1043887138367 0
79.1045365333557 0
79.1077280044556 0
79.1086599826813 0
79.1132519245148 0
79.1140668392181 0
79.1183755397797 0
79.119734287262 0
79.123486995697 0
79.1246144771576 0
79.1287357807159 0
79.1300218105316 0
79.1344513893127 0
79.1348640918732 0
79.1399006843567 0
79.1405236721039 0
79.1446213722229 0
79.1456656455994 0
79.1498882770538 0
79.1508882045746 0
79.1551320552826 0
79.1553392410278 0
79.155437707901 0
79.1563925743103 0
79.1604807376862 0
79.1611971855164 0
79.1657998561859 0
79.1666994094849 0
79.183272600174 0
79.1840867996216 0
79.1841700077057 0
79.1842622756958 0
79.1843311786652 0
79.1843907833099 0
79.187326669693 0
79.1876482963562 0
79.1920449733734 0
79.1934976577759 0
79.1972806453705 0
79.1985821723938 0
79.2000133991241 0
79.200083732605 0
79.2024707794189 0
79.2032628059387 0
79.2076849937439 0
79.2091093063354 0
79.2130424976349 0
79.2149813175201 0
79.2182667255402 0
79.2201256752014 0
79.2235217094421 0
79.2243971824646 0
79.2287249565125 0
79.2302904129028 0
79.2344717979431 0
79.2349112033844 0
79.2396776676178 0
79.2402153015137 0
79.2447099685669 0
79.2453844547272 0
79.2487168312073 0
79.2487733364105 0
79.2503890991211 0
79.2507469654083 0
79.2551939487457 0
79.2562789916992 0
79.2604029178619 0
79.2610981464386 0
79.2655773162842 0
79.2665174007416 0
79.2710030078888 0
79.2717349529266 0
79.2761433124542 0
79.2771961688995 0
79.2814249992371 0
79.2821886539459 0
79.2866585254669 0
79.2874658107758 0
79.2920017242432 0
79.2929425239563 0
79.2972085475922 0
79.298056602478 0
79.2990338802338 0
79.2990930080414 0
79.3025712966919 0
79.3035395145416 0
79.3076853752136 0
79.3086545467377 0
79.3133997917175 0
79.3138694763184 0
79.3184833526611 0
79.3190772533417 0
79.3234992027283 0
79.3244442939758 0
79.3287529945374 0
79.3296775817871 0
79.3347063064575 0
79.3350360393524 0
79.3401157855988 0
79.3409490585327 0
79.344616651535 0
79.3455023765564 0
79.3500616550446 0
79.3506350517273 0
79.3510961532593 0
79.351254940033 0
79.355259180069 0
79.3563189506531 0
79.3604242801666 0
79.3613917827606 0
79.3655955791473 0
79.3664152622223 0
79.3709304332733 0
79.3716852664948 0
79.3761632442474 0
79.3769879341125 0
79.3814058303833 0
79.3824691772461 0
79.3866300582886 0
79.387523651123 0
79.3921933174133 0
79.3929672241211 0
79.3973789215088 0
79.3985373973846 0
79.4024965763092 0
79.4027185440063 0
79.4029049873352 0
79.4034748077393 0
79.4077491760254 0
79.4085366725922 0
79.4131500720978 0
79.4139993190765 0
79.4198837280273 0
79.4201369285583 0
79.423511505127 0
79.4245207309723 0
79.4287559986115 0
79.4296360015869 0
79.4347147941589 0
79.4350125789642 0
79.4399735927582 0
79.4406373500824 0
79.444774389267 0
79.4455549716949 0
79.4500033855438 0
79.4507365226746 0
79.4525179862976 0
79.4527080059052 0
79.4552733898163 0
79.4561157226562 0
79.4604558944702 0
79.4612708091736 0
79.4656355381012 0
79.4666113853455 0
79.4709928035736 0
79.4718568325043 0
79.4762177467346 0
79.4771139621735 0
79.4814929962158 0
79.4823360443115 0
79.4867126941681 0
79.4876229763031 0
79.4920971393585 0
79.4928059577942 0
79.4973146915436 0
79.4980912208557 0
79.5025973320007 0
79.5028026103973 0
79.5028886795044 0
79.5035195350647 0
79.5077526569366 0
79.509286403656 0
79.5130641460419 0
79.5139925479889 0
79.5183148384094 0
79.5196206569672 0
79.5234608650208 0
79.5246059894562 0
79.5288047790527 0
79.5295600891113 0
79.5347971916199 0
79.5352699756622 0
79.5397570133209 0
79.5405118465424 0
79.5447022914886 0
79.5455276966095 0
79.5499777793884 0
79.5506908893585 0
79.5526876449585 0
79.5528473854065 0
79.5552179813385 0
79.556174993515 0
79.5604839324951 0
79.5614185333252 0
79.5657107830048 0
79.5663933753967 0
79.5709497928619 0
79.5717492103577 0
79.5762023925781 0
79.576956987381 0
79.5814096927643 0
79.5824143886566 0
79.5866658687592 0
79.5876166820526 0
79.5920827388763 0
79.5927894115448 0
79.5974514484406 0
79.5981917381287 0
79.6025536060333 0
79.6035239696503 0
79.6044764518738 0
79.6046767234802 0
79.6077501773834 0
79.6088254451752 0
79.6130871772766 0
79.6141700744629 0
79.6183912754059 0
79.6195933818817 0
79.624596118927 0
79.6256880760193 0
79.6288132667542 0
79.6296496391296 0
79.6346278190613 0
79.6351182460785 0
79.639799118042 0
79.6405823230743 0
79.6445701122284 0
79.6455750465393 0
79.6498084068298 0
79.6506009101868 0
79.6508512496948 0
79.6509473323822 0
79.6551630496979 0
79.6564004421234 0
79.6604065895081 0
79.6615207195282 0
79.6656038761139 0
79.6666393280029 0
79.6710741519928 0
79.6718811988831 0
79.6761775016785 0
79.6771364212036 0
79.6814351081848 0
79.6822783946991 0
79.6866648197174 0
79.687575340271 0
79.6919407844543 0
79.6926774978638 0
79.6972544193268 0
79.6980373859406 0
79.6988332271576 0
79.6988875865936 0
79.7024924755096 0
79.7035796642303 0
79.7076921463013 0
79.7085330486298 0
79.71306681633 0
79.7140958309174 0
79.7182807922363 0
79.7205719947815 0
79.723893404007 0
79.7247197628021 0
79.7291510105133 0
79.7298398017883 0
79.7345716953278 0
79.735132932663 0
79.7401700019836 0
79.7407367229462 0
79.744619846344 0
79.7455065250397 0
79.7490198612213 0
79.7490892410278 0
79.7503859996796 0
79.7507045269012 0
79.7555317878723 0
79.7559750080109 0
79.7603902816772 0
79.761207818985 0
79.7655425071716 0
79.7663559913635 0
79.7709558010101 0
79.7721304893494 0
79.7762081623077 0
79.7770617008209 0
79.7814741134644 0
79.7822489738464 0
79.7867152690887 0
79.787495136261 0
79.7920405864716 0
79.7928957939148 0
79.7972974777222 0
79.7984797954559 0
79.8017220497131 0
79.8019118309021 0
79.8025271892548 0
79.8037230968475 0
79.8077759742737 0
79.809189081192 0
79.8130683898926 0
79.8140099048615 0
79.818439245224 0
79.8195865154266 0
79.823831319809 0
79.8244969844818 0
79.8298180103302 0
79.8301224708557 0
79.8344829082489 0
79.8350882530212 0
79.8395359516144 0
79.8405945301056 0
79.8448855876923 0
79.8458909988403 0
79.8501381874084 0
79.8513464927673 0
79.8551092147827 0
79.8553004264832 0
79.8559038639069 0
79.8563761711121 0
79.8604567050934 0
79.8612163066864 0
79.8656449317932 0
79.8664402961731 0
79.8709487915039 0
79.87175989151 0
79.8762013912201 0
79.8774755001068 0
79.8815650939941 0
79.8825991153717 0
79.8867878913879 0
79.8874764442444 0
79.8920385837555 0
79.89284491539 0
79.89732837677 0
79.898120880127 0
79.9025559425354 0
79.9034197330475 0
79.9048318862915 0
79.9051020145416 0
79.9077925682068 0
79.9085612297058 0
79.9129993915558 0
79.9140059947968 0
79.9182553291321 0
79.9190032482147 0
79.923506975174 0
79.924724817276 0
79.9287571907043 0
79.9295649528503 0
79.9347186088562 0
79.9351541996002 0
79.9395163059235 0
79.9401330947876 0
79.9450504779816 0
79.945613861084 0
79.9500119686127 0
79.9509439468384 0
79.9545290470123 0
79.9547297954559 0
79.955258846283 0
79.9566209316254 0
79.960488319397 0
79.9611206054688 0
79.9657146930695 0
79.96653008461 0
79.9710028171539 0
79.9719841480255 0
79.9762423038483 0
79.977156162262 0
79.98157787323 0
79.9824249744415 0
79.9868106842041 0
79.9876093864441 0
79.9921011924744 0
79.9928240776062 0
79.9973139762878 0
79.9982113838196 0
80.0024888515472 0
80.0026154518127 0
80.0026886463165 0
80.00359582901 0
80.0077369213104 0
80.0088403224945 0
80.0130715370178 0
80.0139875411987 0
80.0183253288269 0
80.0193347930908 0
80.0238056182861 0
80.0244739055634 0
80.028815984726 0
80.0299670696259 0
80.0349593162537 0
80.0353648662567 0
80.0399374961853 0
80.040500164032 0
80.0450255870819 0
80.0455567836761 0
80.050039768219 0
80.0511288642883 0
80.054694890976 0
80.0548329353333 0
80.055312871933 0
80.0560245513916 0
80.0612049102783 0
80.0613996982574 0
80.0658059120178 0
80.0665423870087 0
80.0710070133209 0
80.0716903209686 0
80.0762283802032 0
80.0770630836487 0
80.0816249847412 0
80.082412481308 0
80.0867722034454 0
80.0875682830811 0
80.0920422077179 0
80.0927908420563 0
80.0972933769226 0
80.0981502532959 0
80.1026771068573 0
80.1034712791443 0
80.1043593883514 0
80.1044921875 0
80.1078841686249 0
80.1086626052856 0
80.1132473945618 0
80.1139094829559 0
80.1186587810516 0
80.1190321445465 0
80.1240558624268 0
80.1248807907104 0
80.1287930011749 0
80.1297476291656 0
80.1342432498932 0
80.1348385810852 0
80.1402781009674 0
80.1406297683716 0
80.1448767185211 0
80.1454837322235 0
80.1492063999176 0
80.1492781639099 0
80.1501567363739 0
80.1506159305573 0
80.1550605297089 0
80.1567158699036 0
80.160551071167 0
80.1611266136169 0
80.1656725406647 0
80.1672179698944 0
80.17103099823 0
80.1719305515289 0
80.1762108802795 0
80.177018404007 0
80.1814665794373 0
80.1821784973145 0
80.1866672039032 0
80.1874749660492 0
80.1920351982117 0
80.1928479671478 0
80.1972198486328 0
80.198046207428 0
80.1994459629059 0
80.1995205879211 0
80.2025022506714 0
80.2033197879791 0
80.2076575756073 0
80.2085645198822 0
80.2135066986084 0
80.2138369083405 0
80.2188203334808 0
80.2194802761078 0
80.2242362499237 0
80.2247052192688 0
80.2288537025452 0
80.2295935153961 0
80.2341601848602 0
80.234787940979 0
80.2396562099457 0
80.2411201000214 0
80.244610786438 0
80.2456645965576 0
80.2498369216919 0
80.2501637935638 0
80.2502453327179 0
80.2506637573242 0
80.2551205158234 0
80.2560594081879 0
80.2604343891144 0
80.2762343883514 0
80.2770171165466 0
80.2770874500275 0
80.2771298885345 0
80.2771739959717 0
80.2772128582001 0
80.2772560119629 0
80.2815067768097 0
80.2822966575623 0
80.2866904735565 0
80.2874925136566 0
80.2920894622803 0
80.2933509349823 0
80.2973167896271 0
80.2980942726135 0
80.3011043071747 0
80.301206111908 0
80.3026251792908 0
80.303288936615 0
80.3077113628387 0
80.3086349964142 0
80.3132750988007 0
80.314049243927 0
80.3185393810272 0
80.3202693462372 0
80.3235414028168 0
80.3245601654053 0
80.3293545246124 0
80.3303031921387 0
80.3346705436707 0
80.3360729217529 0
80.3398721218109 0
80.3424818515778 0
80.3446683883667 0
80.345440864563 0
80.349930524826 0
80.3506271839142 0
80.3510918617249 0
80.3511962890625 0
80.3552498817444 0
80.3559064865112 0
80.3603913784027 0
80.3612055778503 0
80.3655161857605 0
80.3664038181305 0
80.3711884021759 0
80.3722863197327 0
80.3761513233185 0
80.3771579265594 0
80.3819696903229 0
80.3824698925018 0
80.3868138790131 0
80.3876512050629 0
80.3921566009521 0
80.3928546905518 0
80.3973181247711 0
80.3981211185455 0
80.4008948802948 0
80.4010031223297 0
80.4027876853943 0
80.4033398628235 0
80.4078209400177 0
80.4087719917297 0
80.4136419296265 0
80.4140865802765 0
80.4183294773102 0
80.4196035861969 0
80.4235508441925 0
80.4247605800629 0
80.4289360046387 0
80.4295840263367 0
80.4344158172607 0
80.4352169036865 0
80.4397461414337 0
80.4406561851501 0
80.4446907043457 0
80.445549249649 0
80.4498727321625 0
80.4508202075958 0
80.4509444236755 0
80.4510250091553 0
80.4552338123322 0
80.4560701847076 0
80.4604184627533 0
80.4611968994141 0
80.4656620025635 0
80.4665608406067 0
80.4711437225342 0
80.4719958305359 0
80.4762725830078 0
80.4770686626434 0
80.4817957878113 0
80.4822885990143 0
80.4867618083954 0
80.4876432418823 0
80.4921524524689 0
80.4927651882172 0
80.4973518848419 0
80.4981865882874 0
80.5011279582977 0
80.5012328624725 0
80.5028555393219 0
80.5034942626953 0
80.5077285766602 0
80.5086717605591 0
80.5130610466003 0
80.514146566391 0
80.518602848053 0
80.5193326473236 0
80.5239188671112 0
80.5244991779327 0
80.5287153720856 0
80.5299639701843 0
80.5352249145508 0
80.5366382598877 0
80.5397131443024 0
80.5404098033905 0
80.5446135997772 0
80.5462863445282 0
80.5501999855042 0
80.550755739212 0
80.551032781601 0
80.5511407852173 0
80.5552289485931 0
80.5563426017761 0
80.5604145526886 0
80.5611505508423 0
80.5656633377075 0
80.5663912296295 0
80.5714256763458 0
80.5718038082123 0
80.5761754512787 0
80.5782861709595 0
80.5815072059631 0
80.5822858810425 0
80.5867536067963 0
80.5874972343445 0
80.5921921730042 0
80.5927786827087 0
80.5974268913269 0
80.5984561443329 0
80.6010143756866 0
80.6011621952057 0
80.6025710105896 0
80.6035966873169 0
80.6076650619507 0
80.6088962554932 0
80.6132869720459 0
80.6139450073242 0
80.6186726093292 0
80.6206207275391 0
80.6236178874969 0
80.6246287822723 0
80.6287145614624 0
80.6300122737885 0
80.6348969936371 0
80.6355667114258 0
80.6400535106659 0
80.6404016017914 0
80.6447548866272 0
80.6460556983948 0
80.6499359607697 0
80.6507077217102 0
80.6512560844421 0
80.6513712406158 0
80.6552608013153 0
80.6559731960297 0
80.6604959964752 0
80.6611685752869 0
80.6655685901642 0
80.6663765907288 0
80.6709706783295 0
80.671765089035 0
80.6762058734894 0
80.6771409511566 0
80.6814596652985 0
80.6822736263275 0
80.6867506504059 0
80.6874730587006 0
80.6927077770233 0
80.6933090686798 0
80.6973369121552 0
80.6981508731842 0
80.7010545730591 0
80.7011661529541 0
80.7024807929993 0
80.7038154602051 0
80.70774269104 0
80.7084579467773 0
80.7136082649231 0
80.7146167755127 0
80.7182533740997 0
80.7190732955933 0
80.7236633300781 0
80.7246248722076 0
80.7288074493408 0
80.729909658432 0
80.7342848777771 0
80.7350318431854 0
80.7395880222321 0
80.7407214641571 0
80.7447748184204 0
80.7455723285675 0
80.7518181800842 0
80.75208735466 0
80.7545518875122 0
80.7547399997711 0
80.7553060054779 0
80.7560176849365 0
80.760509967804 0
80.7616000175476 0
80.7657508850098 0
80.7664539813995 0
80.7709972858429 0
80.7719306945801 0
80.7762520313263 0
80.777126789093 0
80.7815067768097 0
80.7824237346649 0
80.786679983139 0
80.78768658638 0
80.7919774055481 0
80.7927780151367 0
80.7972493171692 0
80.7980751991272 0
80.8025181293488 0
80.8037126064301 0
80.8049399852753 0
80.805166721344 0
80.807731628418 0
80.8086760044098 0
80.8130121231079 0
80.8138139247894 0
80.8182783126831 0
80.8199784755707 0
80.8234901428223 0
80.8246541023254 0
80.8287088871002 0
80.8295366764069 0
80.8348801136017 0
80.8357412815094 0
80.839971780777 0
80.8415307998657 0
80.8446457386017 0
80.845445394516 0
80.849356174469 0
80.8494296073914 0
80.8506364822388 0
80.850907087326 0
80.8552353382111 0
80.8558788299561 0
80.8604137897491 0
80.8611187934875 0
80.8656044006348 0
80.866466999054 0
80.8710823059082 0
80.8721520900726 0
80.8761940002441 0
80.8771333694458 0
80.8814814090729 0
80.8824610710144 0
80.8867332935333 0
80.8874642848969 0
80.891964673996 0
80.8927226066589 0
80.8972291946411 0
80.8981056213379 0
80.8992109298706 0
80.8993089199066 0
80.9024572372437 0
80.9035868644714 0
80.9076061248779 0
80.9084708690643 0
80.9129481315613 0
80.9139552116394 0
80.9184722900391 0
80.9195683002472 0
80.9239954948425 0
80.9245450496674 0
80.928831577301 0
80.9301791191101 0
80.9344661235809 0
80.9348924160004 0
80.9405312538147 0
80.9408128261566 0
80.9447276592255 0
80.9454765319824 0
80.9501521587372 0
80.9503772258759 0
80.9504623413086 0
80.9506270885468 0
80.9557766914368 0
80.956146478653 0
80.9604630470276 0
80.9611995220184 0
80.9656507968903 0
80.9664311408997 0
80.9709777832031 0
80.9716382026672 0
80.9761981964111 0
80.9769423007965 0
80.9815888404846 0
80.9825503826141 0
80.9867162704468 0
80.9874799251556 0
80.9921758174896 0
80.9927153587341 0
80.9974117279053 0
80.9982306957245 0
81.0008864402771 0
81.0010015964508 0
81.0025441646576 0
81.0032315254211 0
81.0076682567596 0
81.0084400177002 0
81.0136692523956 0
81.0140073299408 0
81.0184149742126 0
81.0196611881256 0
81.0239064693451 0
81.0248754024506 0
81.0288910865784 0
81.0296189785004 0
81.0344443321228 0
81.0351302623749 0
81.0399236679077 0
81.0415644645691 0
81.0447335243225 0
81.045396566391 0
81.0498325824738 0
81.0505349636078 0
81.0519940853119 0
81.052098274231 0
81.0554118156433 0
81.0560455322266 0
81.0603868961334 0
81.0611164569855 0
81.0659852027893 0
81.0663969516754 0
81.0712447166443 0
81.0721094608307 0
81.0761477947235 0
81.0775589942932 0
81.0814352035522 0
81.0821993350983 0
81.0866656303406 0
81.0876219272614 0
81.0921003818512 0
81.0928132534027 0
81.097371339798 0
81.0984208583832 0
81.1023097038269 0
81.1024451255798 0
81.1025631427765 0
81.1037068367004 0
81.1077036857605 0
81.1084997653961 0
81.1133880615234 0
81.1141328811646 0
81.1186420917511 0
81.1191220283508 0
81.1235640048981 0
81.1247260570526 0
81.1288480758667 0
81.1297433376312 0
81.1353039741516 0
81.135794878006 0
81.1394703388214 0
81.1405138969421 0
81.1447329521179 0
81.1455841064453 0
81.1499919891357 0
81.1508927345276 0
81.1545796394348 0
81.1547346115112 0
81.1553349494934 0
81.1571445465088 0
81.1607902050018 0
81.1613523960114 0
81.1656906604767 0
81.1665618419647 0
81.171350479126 0
81.1720635890961 0
81.1763033866882 0
81.1772253513336 0
81.1815710067749 0
81.1823124885559 0
81.1868557929993 0
81.1875717639923 0
81.1921072006226 0
81.1929216384888 0
81.1973114013672 0
81.1980714797974 0
81.2018887996674 0
81.2019801139832 0
81.2025809288025 0
81.2032146453857 0
81.2077639102936 0
81.2093005180359 0
81.2130901813507 0
81.2139618396759 0
81.2184641361237 0
81.2193448543549 0
81.2235398292542 0
81.2251787185669 0
81.228835105896 0
81.2296388149261 0
81.2343475818634 0
81.2358582019806 0
81.2394804954529 0
81.2406346797943 0
81.244699716568 0
81.2454745769501 0
81.2492136955261 0
81.2492954730988 0
81.250118970871 0
81.2505099773407 0
81.2552137374878 0
81.2560224533081 0
81.2603566646576 0
81.261248588562 0
81.2655801773071 0
81.2664799690247 0
81.2709279060364 0
81.2716839313507 0
81.2762336730957 0
81.2774949073792 0
81.2814645767212 0
81.2821791172028 0
81.28666472435 0
81.2874789237976 0
81.2920343875885 0
81.2928628921509 0
81.2972438335419 0
81.2980778217316 0
81.299647808075 0
81.2997260093689 0
81.3025188446045 0
81.3034861087799 0
81.307683467865 0
81.3085989952087 0
81.3137784004211 0
81.3142018318176 0
81.3183264732361 0
81.3196828365326 0
81.3236479759216 0
81.3243925571442 0
81.328991651535 0
81.3295414447784 0
81.3342909812927 0
81.3353292942047 0
81.3395230770111 0
81.3405635356903 0
81.3446907997131 0
81.3457260131836 0
81.3500416278839 0
81.350608587265 0
81.352290391922 0
81.3524339199066 0
81.3690950870514 0
81.3700268268585 0
81.3701438903809 0
81.3703098297119 0
81.3704135417938 0
81.3705015182495 0
81.3710262775421 0
81.371817111969 0
81.3761894702911 0
81.3770489692688 0
81.3815333843231 0
81.3822569847107 0
81.3867979049683 0
81.3876597881317 0
81.3920423984528 0
81.392703294754 0
81.3972973823547 0
81.3989171981812 0
81.4027209281921 0
81.4032864570618 0
81.4042727947235 0
81.4044134616852 0
81.4079864025116 0
81.4091205596924 0
81.4130578041077 0
81.4141139984131 0
81.4183433055878 0
81.419159412384 0
81.4241805076599 0
81.4247665405273 0
81.4291656017303 0
81.4295988082886 0
81.4345903396606 0
81.435156583786 0
81.4408195018768 0
81.4413180351257 0
81.4447054862976 0
81.445442199707 0
81.4499983787537 0
81.4506266117096 0
81.4539432525635 0
81.4541018009186 0
81.4557914733887 0
81.4564394950867 0
81.4605255126953 0
81.4614429473877 0
81.4656357765198 0
81.4678039550781 0
81.4713010787964 0
81.471862077713 0
81.4761357307434 0
81.4769377708435 0
81.4821710586548 0
81.4828906059265 0
81.4866993427277 0
81.4874410629272 0
81.4921917915344 0
81.4928967952728 0
81.4975383281708 0
81.4983205795288 0
81.5025882720947 0
81.5033655166626 0
81.5045928955078 0
81.5047748088837 0
81.5079216957092 0
81.508692741394 0
81.5134470462799 0
81.5141739845276 0
81.5183546543121 0
81.5194048881531 0
81.52366065979 0
81.5248067378998 0
81.5288317203522 0
81.5299952030182 0
81.5344123840332 0
81.5348434448242 0
81.5410525798798 0
81.5416491031647 0
81.5445950031281 0
81.5454657077789 0
81.5499365329742 0
81.5506505966187 0
81.5522840023041 0
81.5523750782013 0
81.5551526546478 0
81.5560078620911 0
81.5603959560394 0
81.561194896698 0
81.5655407905579 0
81.5663921833038 0
81.5713810920715 0
81.5727777481079 0
81.5762503147125 0
81.5774831771851 0
81.5815033912659 0
81.5822179317474 0
81.5867114067078 0
81.5875794887543 0
81.5920581817627 0
81.5933067798615 0
81.5972838401794 0
81.5985288619995 0
81.5992817878723 0
81.5993428230286 0
81.6024165153503 0
81.6032683849335 0
81.6076235771179 0
81.6084733009338 0
81.6130566596985 0
81.6140639781952 0
81.6186234951019 0
81.619713306427 0
81.624014377594 0
81.6251561641693 0
81.6289303302765 0
81.6300675868988 0
81.6349370479584 0
81.6358630657196 0
81.6395463943481 0
81.640248298645 0
81.6448338031769 0
81.6454870700836 0
81.6507458686829 0
81.6511352062225 0
81.6546893119812 0
81.6548593044281 0
81.6561164855957 0
81.6568982601166 0
81.6604752540588 0
81.6613790988922 0
81.6656219959259 0
81.6664350032806 0
81.671050786972 0
81.6737616062164 0
81.6762878894806 0
81.6770689487457 0
81.6818068027496 0
81.6824645996094 0
81.6867163181305 0
81.6877424716949 0
81.6921298503876 0
81.6926891803741 0
81.6973252296448 0
81.6981596946716 0
81.7026290893555 0
81.7046163082123 0
81.7048051357269 0
81.7049148082733 0
81.7077085971832 0
81.7086219787598 0
81.7130379676819 0
81.7139325141907 0
81.7183573246002 0
81.7194635868073 0
81.7236847877502 0
81.724399805069 0
81.7290258407593 0
81.7296612262726 0
81.7344584465027 0
81.7354774475098 0
81.7399365901947 0
81.7410101890564 0
81.7446272373199 0
81.7453939914703 0
81.7498745918274 0
81.7506053447723 0
81.7518796920776 0
81.7519788742065 0
81.755279302597 0
81.7559611797333 0
81.7604157924652 0
81.7613620758057 0
81.7656362056732 0
81.7664589881897 0
81.7709541320801 0
81.7722861766815 0
81.7764291763306 0
81.7774593830109 0
81.7822375297546 0
81.7825880050659 0
81.7866563796997 0
81.7874586582184 0
81.7920129299164 0
81.7926802635193 0
81.7972223758698 0
81.7980420589447 0
81.7988719940186 0
81.798926115036 0
81.8024907112122 0
81.8032681941986 0
81.8076932430267 0
81.8086326122284 0
81.813015460968 0
81.8138353824615 0
81.8182742595673 0
81.8190979957581 0
81.823869228363 0
81.8247230052948 0
81.8288908004761 0
81.8298985958099 0
81.8348722457886 0
81.8353343009949 0
81.8394510746002 0
81.8403670787811 0
81.8447546958923 0
81.8455054759979 0
81.8493618965149 0
81.8494369983673 0
81.8499617576599 0
81.8505482673645 0
81.8552799224854 0
81.8568284511566 0
81.8603866100311 0
81.8613471984863 0
81.8655977249146 0
81.8663904666901 0
81.8710563182831 0
81.8719036579132 0
81.8774797916412 0
81.8777794837952 0
81.8814454078674 0
81.882416009903 0
81.8867082595825 0
81.8875072002411 0
81.8920631408691 0
81.8930671215057 0
81.8973984718323 0
81.8983478546143 0
81.9026291370392 0
81.9033453464508 0
81.9044849872589 0
81.9048202037811 0
81.9079031944275 0
81.9092373847961 0
81.9131383895874 0
81.9138457775116 0
81.9183676242828 0
81.9191584587097 0
81.9235701560974 0
81.9245471954346 0
81.9290280342102 0
81.9302113056183 0
81.9344735145569 0
81.9348816871643 0
81.9396340847015 0
81.9402198791504 0
81.9448351860046 0
81.945404291153 0
81.9499659538269 0
81.9507319927216 0
81.9549834728241 0
81.9551780223846 0
81.9553122520447 0
81.9566380977631 0
81.9604961872101 0
81.9612512588501 0
81.9656913280487 0
81.9664797782898 0
81.9710359573364 0
81.9717435836792 0
81.9761929512024 0
81.9770090579987 0
81.9814858436584 0
81.9823551177979 0
81.9866440296173 0
81.9874036312103 0
81.9920580387115 0
81.9926972389221 0
81.997207403183 0
81.9980742931366 0
82.0006339550018 0
82.0007355213165 0
82.0024707317352 0
82.0032768249512 0
82.0077016353607 0
82.0091898441315 0
82.0130326747894 0
82.0140962600708 0
82.0182592868805 0
82.0194928646088 0
82.0235249996185 0
82.0250222682953 0
82.0293874740601 0
82.0295941829681 0
82.0342977046967 0
82.0348854064941 0
82.0401668548584 0
82.0407612323761 0
82.04460978508 0
82.0453696250916 0
82.0487484931946 0
82.0488095283508 0
82.0507369041443 0
82.0511658191681 0
82.0553641319275 0
82.055971622467 0
82.0603652000427 0
82.0610911846161 0
82.0656456947327 0
82.0664782524109 0
82.0714409351349 0
82.0722904205322 0
82.0762546062469 0
82.0771234035492 0
82.0821280479431 0
82.0823764801025 0
82.0866684913635 0
82.0875043869019 0
82.092052936554 0
82.09281873703 0
82.0972709655762 0
82.0981812477112 0
82.0995948314667 0
82.0996670722961 0
82.1024265289307 0
82.1033403873444 0
82.1076943874359 0
82.1084270477295 0
82.1130318641663 0
82.1141173839569 0
82.1182308197021 0
82.1194877624512 0
82.1241037845612 0
82.1246218681335 0
82.128791809082 0
82.1300766468048 0
82.1343433856964 0
82.1349267959595 0
82.1395506858826 0
82.140177488327 0
82.1451282501221 0
82.1453819274902 0
82.15003657341 0
82.151088476181 0
82.1514487266541 0
82.151535987854 0
82.1552305221558 0
82.156834602356 0
82.160628080368 0
82.1612405776978 0
82.1666483879089 0
82.1671969890594 0
82.1709597110748 0
82.1717875003815 0
82.1761801242828 0
82.1769540309906 0
82.181441783905 0
82.1823275089264 0
82.1866130828857 0
82.1874423027039 0
82.1919074058533 0
82.1926605701447 0
82.1973979473114 0
82.1983408927917 0
82.2026028633118 0
82.2031888961792 0
82.203382730484 0
82.2036552429199 0
82.2076849937439 0
82.2085077762604 0
82.2131097316742 0
82.2139008045197 0
82.2184097766876 0
82.2193210124969 0
82.2237319946289 0
82.2244358062744 0
82.2287364006042 0
82.2296681404114 0
82.2343473434448 0
82.2357220649719 0
82.2402319908142 0
82.2411766052246 0
82.2445383071899 0
82.2453246116638 0
82.2499535083771 0
82.2506725788116 0
82.2529559135437 0
82.2531268596649 0
82.2553436756134 0
82.2561628818512 0
82.2606344223022 0
82.2612287998199 0
82.2658038139343 0
82.2666990756989 0
82.2709898948669 0
82.2717671394348 0
82.276200056076 0
82.2769389152527 0
82.2814257144928 0
82.2822122573853 0
82.2874202728271 0
82.2879338264465 0
82.2920083999634 0
82.2927207946777 0
82.2972254753113 0
82.2980461120605 0
82.3002607822418 0
82.3003497123718 0
82.3025062084198 0
82.303421497345 0
82.307683467865 0
82.3087599277496 0
82.3130736351013 0
82.3141255378723 0
82.3190491199493 0
82.319682598114 0
82.3235189914703 0
82.3244202136993 0
82.3289670944214 0
82.3296747207642 0
82.3351306915283 0
82.3353109359741 0
82.3402655124664 0
82.3407018184662 0
82.344908952713 0
82.3455090522766 0
82.3507299423218 0
82.3511800765991 0
82.3550531864166 0
82.3552589416504 0
82.3553698062897 0
82.3563175201416 0
82.360479593277 0
82.3612236976624 0
82.3656635284424 0
82.3664953708649 0
82.3710389137268 0
82.3718206882477 0
82.3761832714081 0
82.3770515918732 0
82.381475687027 0
82.3823134899139 0
82.3868098258972 0
82.3876783847809 0
82.3920199871063 0
82.3927369117737 0
82.3972702026367 0
82.3983793258667 0
82.4025404453278 0
82.4030423164368 0
82.4031701087952 0
82.4033513069153 0
82.4077200889587 0
82.4087529182434 0
82.4129602909088 0
82.4140713214874 0
82.4189789295197 0
82.4193553924561 0
82.423410654068 0
82.4249572753906 0
82.4408342838287 0
82.4416961669922 0
82.4417357444763 0
82.4417657852173 0
82.4417977333069 0
82.4418261051178 0
82.4445910453796 0
82.445351600647 0
82.4491736888885 0
82.4492478370667 0
82.4498121738434 0
82.4505617618561 0
82.4551434516907 0
82.4557869434357 0
82.4603679180145 0
82.4611065387726 0
82.4655334949493 0
82.4664740562439 0
82.4710283279419 0
82.4718644618988 0
82.4762382507324 0
82.4770255088806 0
82.4814465045929 0
82.4821784496307 0
82.486661195755 0
82.4875864982605 0
82.4920053482056 0
82.4928123950958 0
82.4971830844879 0
82.4980003833771 0
82.4995357990265 0
82.4996089935303 0
82.5024793148041 0
82.5035140514374 0
82.5076386928558 0
82.5084543228149 0
82.5130846500397 0
82.5142729282379 0
82.5183048248291 0
82.5194797515869 0
82.5235676765442 0
82.5249063968658 0
82.5289664268494 0
82.529755115509 0
82.5345180034637 0
82.5348048210144 0
82.5397281646729 0
82.5405652523041 0
82.5447325706482 0
82.545426607132 0
82.5498173236847 0
82.5507624149323 0
82.5511276721954 0
82.551221370697 0
82.5551767349243 0
82.5573389530182 0
82.5605154037476 0
82.5613584518433 0
82.5658328533173 0
82.5667145252228 0
82.5710959434509 0
82.5720901489258 0
82.5762965679169 0
82.5771000385284 0
82.5822629928589 0
82.5827231407166 0
82.5867099761963 0
82.5876526832581 0
82.5922365188599 0
82.5929064750671 0
82.5975487232208 0
82.5984432697296 0
82.6025848388672 0
82.6032638549805 0
82.6038191318512 0
82.6040279865265 0
82.6078085899353 0
82.6086840629578 0
82.6130917072296 0
82.6143214702606 0
82.61883020401 0
82.6197667121887 0
82.6235439777374 0
82.6249625682831 0
82.629043340683 0
82.6296157836914 0
82.6344108581543 0
82.6356961727142 0
82.6397697925568 0
82.6404638290405 0
82.6450817584991 0
82.6455781459808 0
82.649849653244 0
82.6508841514587 0
82.6529998779297 0
82.6531426906586 0
82.6552369594574 0
82.6559453010559 0
82.6603755950928 0
82.6613507270813 0
82.6656398773193 0
82.6664886474609 0
82.6710021495819 0
82.6716895103455 0
82.6761887073517 0
82.6773133277893 0
82.6822226047516 0
82.6826944351196 0
82.6867198944092 0
82.6874778270721 0
82.6920461654663 0
82.6926944255829 0
82.6973478794098 0
82.6982409954071 0
82.7026977539062 0
82.7037250995636 0
82.7044892311096 0
82.7047507762909 0
82.7079381942749 0
82.7086744308472 0
82.7137036323547 0
82.7141680717468 0
82.7184777259827 0
82.7190983295441 0
82.7236268520355 0
82.7250270843506 0
82.7288777828217 0
82.7299718856812 0
82.7348248958588 0
82.7353496551514 0
82.7400434017181 0
82.7411677837372 0
82.7446088790894 0
82.7455778121948 0
82.7499787807465 0
82.7509498596191 0
82.7550067901611 0
82.7552001476288 0
82.7553622722626 0
82.7564213275909 0
82.7604532241821 0
82.7614431381226 0
82.7657175064087 0
82.7666544914246 0
82.7708964347839 0
82.7717297077179 0
82.7761201858521 0
82.7769453525543 0
82.7813801765442 0
82.7823991775513 0
82.7866377830505 0
82.7874937057495 0
82.7920486927032 0
82.7928297519684 0
82.797337770462 0
82.7992196083069 0
82.8025767803192 0
82.8032548427582 0
82.8044440746307 0
82.8046410083771 0
82.8078179359436 0
82.8085966110229 0
82.8130931854248 0
82.8150882720947 0
82.8183922767639 0
82.8200922012329 0
82.8236262798309 0
82.8245143890381 0
82.828898191452 0
82.8296995162964 0
82.8341975212097 0
82.834813117981 0
82.8393852710724 0
82.8406388759613 0
82.8445901870728 0
82.8453760147095 0
82.8499643802643 0
82.8506414890289 0
82.8509747982025 0
82.8510973453522 0
82.8552513122559 0
82.8569107055664 0
82.860392332077 0
82.8611726760864 0
82.8655610084534 0
82.8665428161621 0
82.8709585666656 0
82.8716564178467 0
82.8762121200562 0
82.8771007061005 0
82.8814318180084 0
82.8821864128113 0
82.8866472244263 0
82.8875343799591 0
82.8919849395752 0
82.8927490711212 0
82.8972082138062 0
82.8984813690186 0
82.8989019393921 0
82.8989593982697 0
82.9024810791016 0
82.9036862850189 0
82.9076371192932 0
82.908481836319 0
82.9142048358917 0
82.9145135879517 0
82.918673992157 0
82.9190564155579 0
82.9235119819641 0
82.9243452548981 0
82.9287159442902 0
82.9298312664032 0
82.9344804286957 0
82.9355988502502 0
82.9404520988464 0
82.9407105445862 0
82.944629907608 0
82.9455919265747 0
82.9494128227234 0
82.9494833946228 0
82.9501631259918 0
82.9506211280823 0
82.9552097320557 0
82.9558553695679 0
82.9603960514069 0
82.9611179828644 0
82.9655604362488 0
82.9664616584778 0
82.9712731838226 0
82.9717140197754 0
82.9761707782745 0
82.9777684211731 0
82.9814541339874 0
82.9822092056274 0
82.9867129325867 0
82.9874265193939 0
82.9920058250427 0
82.9928936958313 0
82.9972198009491 0
82.9981369972229 0
83.0001683235168 0
83.0002543926239 0
83.0037794113159 0
83.0041043758392 0
83.0076661109924 0
83.0087687969208 0
83.013046503067 0
83.0138092041016 0
83.018294095993 0
83.0197358131409 0
83.023472070694 0
83.0246667861938 0
83.0287230014801 0
83.0295538902283 0
83.034503698349 0
83.0356488227844 0
83.0395781993866 0
83.0407440662384 0
83.0445873737335 0
83.0454471111298 0
83.050065279007 0
83.0506277084351 0
83.0507001876831 0
83.0508971214294 0
83.0552122592926 0
83.056786775589 0
83.0604038238525 0
83.0611572265625 0
83.0655932426453 0
83.0667459964752 0
83.0709419250488 0
83.0718786716461 0
83.0761287212372 0
83.0771040916443 0
83.0814363956451 0
83.0822379589081 0
83.0866892337799 0
83.0874600410461 0
83.0920007228851 0
83.0927886962891 0
83.0972867012024 0
83.0980534553528 0
83.1007997989655 0
83.1009001731873 0
83.1024429798126 0
83.1032330989838 0
83.107673406601 0
83.1087872982025 0
83.1130125522614 0
83.1142818927765 0
83.1182227134705 0
83.1194829940796 0
83.1235718727112 0
83.12442445755 0
83.1290724277496 0
83.1300151348114 0
83.1348938941956 0
83.1352276802063 0
83.1401131153107 0
83.1409811973572 0
83.1446607112885 0
83.1454932689667 0
83.149849653244 0
83.1506044864655 0
83.1506912708282 0
83.150762796402 0
83.1552352905273 0
83.1570630073547 0
83.1604237556458 0
83.1612393856049 0
83.1655979156494 0
83.1664884090424 0
83.1710481643677 0
83.1720247268677 0
83.176117181778 0
83.1768884658813 0
83.181535243988 0
83.1822845935822 0
83.1867384910583 0
83.1874833106995 0
83.1920104026794 0
83.1926999092102 0
83.1972315311432 0
83.1980822086334 0
83.2006852626801 0
83.2007880210876 0
83.2024958133698 0
83.2040286064148 0
83.2088260650635 0
83.2090466022491 0
83.2129666805267 0
83.2140100002289 0
83.2190124988556 0
83.2194929122925 0
83.2235021591187 0
83.2248613834381 0
83.2296705245972 0
83.2308921813965 0
83.2343604564667 0
83.2348477840424 0
83.2394874095917 0
83.2401926517487 0
83.244640827179 0
83.2455163002014 0
83.2497951984406 0
83.2505393028259 0
83.2506136894226 0
83.2506759166718 0
83.2551929950714 0
83.2559947967529 0
83.2603724002838 0
83.261159658432 0
83.2656228542328 0
83.2665631771088 0
83.2709152698517 0
83.2719476222992 0
83.2761631011963 0
83.2769591808319 0
83.2814874649048 0
83.2823259830475 0
83.2867176532745 0
83.2877380847931 0
83.2920618057251 0
83.2931439876556 0
83.2972428798676 0
83.2981963157654 0
83.3011472225189 0
83.3013112545013 0
83.3026404380798 0
83.303742647171 0
83.3076648712158 0
83.3084616661072 0
83.3135797977448 0
83.313996553421 0
83.3187322616577 0
83.3192307949066 0
83.3242115974426 0
83.3246366977692 0
83.3297159671783 0
83.3309288024902 0
83.3347837924957 0
83.3351292610168 0
83.3402380943298 0
83.3406252861023 0
83.3446943759918 0
83.3456180095673 0
83.3498134613037 0
83.350576877594 0
83.3514039516449 0
83.3514881134033 0
83.355265378952 0
83.3558673858643 0
83.3604044914246 0
83.3611180782318 0
83.36559009552 0
83.3664045333862 0
83.3712356090546 0
83.3720753192902 0
83.3761661052704 0
83.3779067993164 0
83.3814544677734 0
83.3821938037872 0
83.386754989624 0
83.3874785900116 0
83.3920745849609 0
83.3927433490753 0
83.3972856998444 0
83.3981053829193 0
83.4015836715698 0
83.4017362594604 0
83.4026517868042 0
83.4034669399261 0
83.4076673984528 0
83.4085099697113 0
83.4132289886475 0
83.4143583774567 0
83.4181973934174 0
83.4192056655884 0
83.4237933158875 0
83.4246156215668 0
83.4288964271545 0
83.4297637939453 0
83.4344763755798 0
83.4349384307861 0
83.4404542446136 0
83.4409666061401 0
83.4450008869171 0
83.44553399086 0
83.449981212616 0
83.450591802597 0
83.4514853954315 0
83.45157122612 0
83.4551689624786 0
83.4559698104858 0
83.4613075256348 0
83.4617025852203 0
83.4657497406006 0
83.466432094574 0
83.4709351062775 0
83.4716665744781 0
83.4761793613434 0
83.4770917892456 0
83.4814624786377 0
83.4823620319366 0
83.486837387085 0
83.4879376888275 0
83.492068529129 0
83.4929645061493 0
83.4972944259644 0
83.4981181621552 0
83.5017600059509 0
83.5018839836121 0
83.5033118724823 0
83.5039191246033 0
83.507702589035 0
83.5088326931 0
83.5136647224426 0
83.515887260437 0
83.518385887146 0
83.5197677612305 0
83.5234909057617 0
83.539600610733 0
83.5404138565063 0
83.5404930114746 0
83.5405786037445 0
83.5406436920166 0
83.5406992435455 0
83.5407609939575 0
83.5446751117706 0
83.545530796051 0
83.5498685836792 0
83.5510320663452 0
83.5516290664673 0
83.5517423152924 0
83.5553135871887 0
83.5561997890472 0
83.5604512691498 0
83.5613293647766 0
83.5656518936157 0
83.5664799213409 0
83.5711441040039 0
83.5724668502808 0
83.5762004852295 0
83.5770790576935 0
83.5814425945282 0
83.5823330879211 0
83.5867733955383 0
83.5875918865204 0
83.592148065567 0
83.5928704738617 0
83.5973062515259 0
83.5981307029724 0
83.6016535758972 0
83.6017861366272 0
83.602774143219 0
83.6034071445465 0
83.6077222824097 0
83.6086659431458 0
83.6134417057037 0
83.6136939525604 0
83.6184375286102 0
83.6201946735382 0
83.6235029697418 0
83.6243665218353 0
83.6288948059082 0
83.6294987201691 0
83.6350815296173 0
83.6355488300323 0
83.6399857997894 0
83.640549659729 0
83.6447062492371 0
83.6454980373383 0
83.649932384491 0
83.6507172584534 0
83.6519498825073 0
83.6520788669586 0
83.6553530693054 0
83.6562194824219 0
83.6603903770447 0
83.6611094474792 0
83.6655313968658 0
83.6663463115692 0
83.6708741188049 0
83.6716957092285 0
83.6761612892151 0
83.6771185398102 0
83.6813843250275 0
83.6823093891144 0
83.6866860389709 0
83.6875383853912 0
83.6921198368073 0
83.6931149959564 0
83.6974098682404 0
83.6980912685394 0
83.7015533447266 0
83.7016885280609 0
83.7027945518494 0
83.7035903930664 0
83.707665681839 0
83.708633184433 0
83.7130177021027 0
83.7141563892365 0
83.7183218002319 0
83.7214677333832 0
83.7235655784607 0
83.7244358062744 0
83.7289209365845 0
83.7295777797699 0
83.7343621253967 0
83.7348618507385 0
83.7398207187653 0
83.7402818202972 0
83.7450520992279 0
83.7455568313599 0
83.749832868576 0
83.7508494853973 0
83.7516086101532 0
83.751736164093 0
83.7555530071259 0
83.7560269832611 0
83.7603538036346 0
83.7612683773041 0
83.7655379772186 0
83.766658782959 0
83.7708361148834 0
83.772497177124 0
83.7761132717133 0
83.7770757675171 0
83.7813451290131 0
83.7821187973022 0
83.7866785526276 0
83.7875282764435 0
83.79252576828 0
83.7946953773499 0
83.7973058223724 0
83.7982404232025 0
83.8018407821655 0
83.8019683361053 0
83.8030636310577 0
83.8035233020782 0
83.8077313899994 0
83.808887720108 0
83.8130612373352 0
83.8140287399292 0
83.8184494972229 0
83.8195564746857 0
83.8234813213348 0
83.8247871398926 0
83.8287205696106 0
83.8295292854309 0
83.8347725868225 0
83.8351922035217 0
83.8401787281036 0
83.8407936096191 0
83.8447334766388 0
83.8456909656525 0
83.8499722480774 0
83.8506398200989 0
83.8517034053802 0
83.8518187999725 0
83.855199098587 0
83.8559722900391 0
83.8604547977448 0
83.8611209392548 0
83.8655924797058 0
83.8663718700409 0
83.8709990978241 0
83.8715913295746 0
83.8761119842529 0
83.8772993087769 0
83.8813498020172 0
83.8821580410004 0
83.8867924213409 0
83.8875122070312 0
83.8921222686768 0
83.8927359580994 0
83.8976109027863 0
83.8983278274536 0
83.9017491340637 0
83.9019269943237 0
83.9024209976196 0
83.9035317897797 0
83.9076552391052 0
83.9090855121613 0
83.9130039215088 0
83.9138569831848 0
83.9182405471802 0
83.9190135002136 0
83.9234507083893 0
83.9253869056702 0
83.9286568164825 0
83.9295129776001 0
83.9348978996277 0
83.935409784317 0
83.9402470588684 0
83.9413802623749 0
83.9446380138397 0
83.9455637931824 0
83.9502029418945 0
83.9505558013916 0
83.9511997699738 0
83.951286315918 0
83.9551630020142 0
83.9566085338593 0
83.9603559970856 0
83.9612293243408 0
83.9656417369843 0
83.9665117263794 0
83.9710118770599 0
83.9716844558716 0
83.9761683940887 0
83.9770166873932 0
83.9814467430115 0
83.9823799133301 0
83.9867517948151 0
83.9874994754791 0
83.9920938014984 0
83.9927508831024 0
83.9973301887512 0
83.9981346130371 0
84.0015089511871 0
84.0016400814056 0
84.0027446746826 0
84.0033390522003 0
84.0079402923584 0
84.0086121559143 0
84.0130438804626 0
84.014226436615 0
84.0183804035187 0
84.0194137096405 0
84.0237448215485 0
84.0245909690857 0
84.0290853977203 0
84.029559135437 0
84.0348258018494 0
84.0353066921234 0
84.0394930839539 0
84.0401651859283 0
84.0447778701782 0
84.04545378685 0
84.0500645637512 0
84.0508229732513 0
84.0514647960663 0
84.0515904426575 0
84.0553462505341 0
84.0560762882233 0
84.0608236789703 0
84.0610702037811 0
84.0655338764191 0
84.0667638778687 0
84.0708611011505 0
84.072071313858 0
84.0761318206787 0
84.0769302845001 0
84.0813887119293 0
84.0822048187256 0
84.0867621898651 0
84.0875723361969 0
84.0920670032501 0
84.0928223133087 0
84.0973134040833 0
84.0981521606445 0
84.1015632152557 0
84.1016945838928 0
84.1033272743225 0
84.104323387146 0
84.1077013015747 0
84.1088771820068 0
84.1130528450012 0
84.1137874126434 0
84.1183032989502 0
84.1192049980164 0
84.1238729953766 0
84.1245729923248 0
84.1287138462067 0
84.1320185661316 0
84.1351981163025 0
84.1354928016663 0
84.1396403312683 0
84.1400940418243 0
84.1448891162872 0
84.1453709602356 0
84.1503021717072 0
84.1507086753845 0
84.1515583992004 0
84.151691198349 0
84.1557509899139 0
84.1562249660492 0
84.1603810787201 0
84.1610999107361 0
84.1655378341675 0
84.166362285614 0
84.1713130474091 0
84.1716725826263 0
84.1761116981506 0
84.1770601272583 0
84.1813945770264 0
84.1821961402893 0
84.186740398407 0
84.1877002716064 0
84.1921384334564 0
84.1926956176758 0
84.1973600387573 0
84.1983091831207 0
84.2025926113129 0
84.2032396793365 0
84.2043521404266 0
84.2044968605042 0
84.2077763080597 0
84.2085018157959 0
84.2139835357666 0
84.2147154808044 0
84.2190690040588 0
84.2194459438324 0
84.2234578132629 0
84.2248501777649 0
84.228746175766 0
84.2296504974365 0
84.2345139980316 0
84.2351818084717 0
84.2397658824921 0
84.2404632568359 0
84.244615316391 0
84.2457687854767 0
84.2498733997345 0
84.2506349086761 0
84.2551968097687 0
84.2554285526276 0
84.2555379867554 0
84.2559235095978 0
84.2611854076385 0
84.2618269920349 0
84.2656245231628 0
84.2664608955383 0
84.2709243297577 0
84.2717063426971 0
84.2769634723663 0
84.2777671813965 0
84.2815756797791 0
84.2821538448334 0
84.2866132259369 0
84.2874038219452 0
84.291974067688 0
84.293096780777 0
84.2973780632019 0
84.2980320453644 0
84.2998149394989 0
84.299907207489 0
84.3024952411652 0
84.3034949302673 0
84.3076319694519 0
84.3084542751312 0
84.3129906654358 0
84.3141684532166 0
84.3182871341705 0
84.3195297718048 0
84.3234944343567 0
84.3246459960938 0
84.3286983966827 0
84.3298738002777 0
84.3356640338898 0
84.3360702991486 0
84.3399887084961 0
84.3403849601746 0
84.3446879386902 0
84.3454093933105 0
84.3492429256439 0
84.3493103981018 0
84.3502280712128 0
84.350800037384 0
84.3551692962646 0
84.3571126461029 0
84.3603663444519 0
84.3610820770264 0
84.365597486496 0
84.3663599491119 0
84.3709704875946 0
84.3718230724335 0
84.3762924671173 0
84.3772034645081 0
84.3814630508423 0
84.382316827774 0
84.3866813182831 0
84.3874506950378 0
84.3919565677643 0
84.3926682472229 0
84.3972806930542 0
84.3981869220734 0
84.3996291160583 0
84.3996965885162 0
84.4025056362152 0
84.4034559726715 0
84.4076914787292 0
84.4088201522827 0
84.4130556583405 0
84.4150187969208 0
84.4183897972107 0
84.4190533161163 0
84.4234900474548 0
84.424861907959 0
84.4289917945862 0
84.4295830726624 0
84.4344439506531 0
84.4352521896362 0
84.4404942989349 0
84.4407551288605 0
84.4446277618408 0
84.4456362724304 0
84.4501922130585 0
84.4502868652344 0
84.4503629207611 0
84.4507865905762 0
84.4553015232086 0
84.4562051296234 0
84.4611513614655 0
84.461549282074 0
84.4655582904816 0
84.4664239883423 0
84.4709310531616 0
84.4717018604279 0
84.4761958122253 0
84.477530002594 0
84.4814755916595 0
84.4824104309082 0
84.4867305755615 0
84.4874167442322 0
84.4920279979706 0
84.4926912784576 0
84.4972655773163 0
84.4981017112732 0
84.5011637210846 0
84.5012567043304 0
84.5027568340302 0
84.5034222602844 0
84.5077619552612 0
84.5086123943329 0
84.5138638019562 0
84.51447057724 0
84.5190196037292 0
84.5205781459808 0
84.5235323905945 0
84.5249106884003 0
84.52898478508 0
84.5297408103943 0
84.5341436862946 0
84.5348856449127 0
84.5406699180603 0
84.5418307781219 0
84.5450508594513 0
84.5454885959625 0
84.5498929023743 0
84.550520658493 0
84.550733089447 0
84.5508043766022 0
84.5550491809845 0
84.5559346675873 0
84.5613505840302 0
84.5618894100189 0
84.5657494068146 0
84.5664467811584 0
84.5712878704071 0
84.5717375278473 0
84.5761358737946 0
84.5768449306488 0
84.5822432041168 0
84.5830399990082 0
84.5866780281067 0
84.5875101089478 0
84.5923757553101 0
84.5932352542877 0
84.5972521305084 0
84.5982553958893 0
84.6009628772736 0
84.6010720729828 0
84.6027009487152 0
84.6031851768494 0
84.6076354980469 0
84.6086888313293 0
84.6129851341248 0
84.6138796806335 0
84.6181681156158 0
84.6342570781708 0
84.6351058483124 0
84.6351892948151 0
84.635240316391 0
84.6352944374084 0
84.635404586792 0
84.6354811191559 0
84.6398642063141 0
84.6406626701355 0
84.645845413208 0
84.6466300487518 0
84.6504728794098 0
84.6508972644806 0
84.6510152816772 0
84.6510865688324 0
84.6551420688629 0
84.6558153629303 0
84.6603491306305 0
84.6612920761108 0
84.6656789779663 0
84.6665961742401 0
84.6716618537903 0
84.6722700595856 0
84.676150560379 0
84.6768977642059 0
84.6815102100372 0
84.6822171211243 0
84.6867377758026 0
84.6875035762787 0
84.6920526027679 0
84.6928744316101 0
84.6973412036896 0
84.6981515884399 0
84.7009723186493 0
84.7011132240295 0
84.7026286125183 0
84.70347905159 0
84.7077271938324 0
84.7086043357849 0
84.7131180763245 0
84.7146639823914 0
84.7182641029358 0
84.7194430828094 0
84.7238721847534 0
84.7247142791748 0
84.7287650108337 0
84.7297093868256 0
84.7346973419189 0
84.7352330684662 0
84.7397148609161 0
84.7403576374054 0
84.7446510791779 0
84.745609998703 0
84.7498738765717 0
84.7508203983307 0
84.750940322876 0
84.7510313987732 0
84.7551846504211 0
84.7560412883759 0
84.7603964805603 0
84.7610838413239 0
84.7655591964722 0
84.7664420604706 0
84.7714269161224 0
84.7717382907867 0
84.7760589122772 0
84.7771985530853 0
84.7826845645905 0
84.783638715744 0
84.7867290973663 0
84.7874991893768 0
84.7920644283295 0
84.792774438858 0
84.7972612380981 0
84.7980959415436 0
84.8008286952972 0
84.8009684085846 0
84.8024864196777 0
84.8038296699524 0
84.8076920509338 0
84.8085231781006 0
84.8130278587341 0
84.8140411376953 0
84.8183505535126 0
84.8197395801544 0
84.8234996795654 0
84.8249332904816 0
84.8291394710541 0
84.8296031951904 0
84.834793806076 0
84.8354449272156 0
84.8401200771332 0
84.8414039611816 0
84.8446819782257 0
84.8457446098328 0
84.8500185012817 0
84.8509573936462 0
84.8549060821533 0
84.8551020622253 0
84.855304479599 0
84.8563725948334 0
84.8604869842529 0
84.8612399101257 0
84.8655850887299 0
84.8664119243622 0
84.870936870575 0
84.8718295097351 0
84.876168012619 0
84.8771381378174 0
84.8814256191254 0
84.88210105896 0
84.8867139816284 0
84.8874397277832 0
84.8920931816101 0
84.8939080238342 0
84.8973264694214 0
84.898129940033 0
84.9026079177856 0
84.9042840003967 0
84.9058904647827 0
84.9061558246613 0
84.9077970981598 0
84.9085907936096 0
84.9130606651306 0
84.913761138916 0
84.9182877540588 0
84.9191887378693 0
84.9237515926361 0
84.9243609905243 0
84.9296224117279 0
84.9304077625275 0
84.9345526695251 0
84.9350199699402 0
84.9400429725647 0
84.9403142929077 0
84.9449408054352 0
84.9453268051147 0
84.9500896930695 0
84.9502186775208 0
84.9502904415131 0
84.9505412578583 0
84.955406665802 0
84.9564070701599 0
84.9603524208069 0
84.9611074924469 0
84.9655146598816 0
84.9663643836975 0
84.971207857132 0
84.9717710018158 0
84.9761428833008 0
84.9771795272827 0
84.9815261363983 0
84.9822506904602 0
84.9867024421692 0
84.9876310825348 0
84.9919588565826 0
84.9928438663483 0
84.99720287323 0
84.998006105423 0
84.9987761974335 0
84.9988207817078 0
85.0025317668915 0
85.0033478736877 0
85.0076658725739 0
85.0084958076477 0
85.0131125450134 0
85.0140917301178 0
85.018363237381 0
85.0191059112549 0
85.0237174034119 0
85.0242712497711 0
85.0292456150055 0
85.0299861431122 0
85.034698009491 0
85.0352234840393 0
85.0399215221405 0
85.0406129360199 0
85.0448234081268 0
85.0454452037811 0
85.0490233898163 0
85.0490839481354 0
85.0497860908508 0
85.0516316890717 0
85.0551602840424 0
85.0559651851654 0
85.0610792636871 0
85.0613758563995 0
85.065770149231 0
85.0663492679596 0
85.0709552764893 0
85.0715868473053 0
85.0761117935181 0
85.076958656311 0
85.0814478397369 0
85.082409620285 0
85.0866641998291 0
85.0874717235565 0
85.0920181274414 0
85.0932519435883 0
85.0972476005554 0
85.0980939865112 0
85.1010417938232 0
85.1011571884155 0
85.1027336120605 0
85.1033408641815 0
85.1079597473145 0
85.1094653606415 0
85.1130511760712 0
85.1139149665833 0
85.1182985305786 0
85.1191112995148 0
85.1235353946686 0
85.12442278862 0
85.1287310123444 0
85.1297616958618 0
85.1344451904297 0
85.1351687908173 0
85.1395578384399 0
85.1404190063477 0
85.1449296474457 0
85.1456217765808 0
85.1499125957489 0
85.151130437851 0
85.1527163982391 0
85.1528701782227 0
85.1552257537842 0
85.1559591293335 0
85.1605801582336 0
85.1612918376923 0
85.1661241054535 0
85.1666929721832 0
85.1714046001434 0
85.1723732948303 0
85.1761949062347 0
85.1771063804626 0
85.1816399097443 0
85.1821773052216 0
85.1866726875305 0
85.1874723434448 0
85.1921234130859 0
85.1927542686462 0
85.1973593235016 0
85.1981194019318 0
85.2026979923248 0
85.2028722763062 0
85.2029497623444 0
85.2034916877747 0
85.2077283859253 0
85.2091720104218 0
85.2134737968445 0
85.2139186859131 0
85.2182912826538 0
85.2197251319885 0
85.2235021591187 0
85.2247679233551 0
85.228720664978 0
85.2296702861786 0
85.2347941398621 0
85.2363681793213 0
85.2399108409882 0
85.241094827652 0
85.2448399066925 0
85.2454288005829 0
85.2498373985291 0
85.2507963180542 0
85.2508833408356 0
85.2512819766998 0
85.2564332485199 0
85.257034778595 0
85.2604625225067 0
85.2611033916473 0
85.2655580043793 0
85.2663993835449 0
85.2709348201752 0
85.2719345092773 0
85.276172876358 0
85.277138710022 0
85.2814512252808 0
85.2822194099426 0
85.2867016792297 0
85.2874159812927 0
85.2919914722443 0
85.2929003238678 0
85.2973504066467 0
85.2981557846069 0
85.3025486469269 0
85.3032677173615 0
85.3043825626373 0
85.3045432567596 0
85.3077285289764 0
85.3092360496521 0
85.3131549358368 0
85.3137924671173 0
85.3191666603088 0
85.3194243907928 0
85.3239164352417 0
85.3243691921234 0
85.3287355899811 0
85.3298678398132 0
85.3347713947296 0
85.3350689411163 0
85.3395097255707 0
85.3401083946228 0
85.3448574542999 0
85.3453979492188 0
85.3498477935791 0
85.3511853218079 0
85.3542516231537 0
85.3544518947601 0
85.3553841114044 0
85.3559136390686 0
85.3605093955994 0
85.3620026111603 0
85.3658626079559 0
85.3665091991425 0
85.3712584972382 0
85.3716380596161 0
85.3761367797852 0
85.3769834041595 0
85.3813872337341 0
85.3821640014648 0
85.3865540027618 0
85.3873765468597 0
85.3919537067413 0
85.3926301002502 0
85.3973822593689 0
85.3982002735138 0
85.4021875858307 0
85.4023253917694 0
85.4030485153198 0
85.4035561084747 0
85.4078032970428 0
85.4091777801514 0
85.413017988205 0
85.4139318466187 0
85.4182779788971 0
85.4194025993347 0
85.4234580993652 0
85.4248793125153 0
85.4287614822388 0
85.4297614097595 0
85.4341864585876 0
85.4348571300507 0
85.4394252300262 0
85.4408705234528 0
85.4448113441467 0
85.4455080032349 0
85.4491302967072 0
85.4492049217224 0
85.4505698680878 0
85.4512310028076 0
85.455109834671 0
85.4559118747711 0
85.461172580719 0
85.4618308544159 0
85.4655058383942 0
85.466385602951 0
85.4711632728577 0
85.4716761112213 0
85.4762275218964 0
85.4769411087036 0
85.4815373420715 0
85.4821648597717 0
85.4866569042206 0
85.4874894618988 0
85.491968870163 0
85.4926497936249 0
85.4971973896027 0
85.4980499744415 0
85.4995775222778 0
85.4996497631073 0
85.5024604797363 0
85.5034036636353 0
85.5076093673706 0
85.5084159374237 0
85.5129659175873 0
85.514059305191 0
85.5183024406433 0
85.5192062854767 0
85.5236787796021 0
85.5249710083008 0
85.5289232730865 0
85.5296676158905 0
85.5348620414734 0
85.5353398323059 0
85.5400815010071 0
85.5407516956329 0
85.5446796417236 0
85.5454180240631 0
85.5500824451447 0
85.5506281852722 0
85.5516645908356 0
85.5518023967743 0
85.5553705692291 0
85.5560534000397 0
85.5604200363159 0
85.5611019134521 0
85.5655550956726 0
85.5664429664612 0
85.5716660022736 0
85.5725197792053 0
85.5761551856995 0
85.5769481658936 0
85.5813813209534 0
85.5821900367737 0
85.586617231369 0
85.587641954422 0
85.5919923782349 0
85.5929641723633 0
85.5972878932953 0
85.5982260704041 0
85.602520942688 0
85.6033127307892 0
85.6038298606873 0
85.6040344238281 0
85.6076626777649 0
85.6085979938507 0
85.6132597923279 0
85.6139113903046 0
85.6182632446289 0
85.619556427002 0
85.623991727829 0
85.6245753765106 0
85.6287245750427 0
85.6297545433044 0
85.6346106529236 0
85.6350438594818 0
85.6401209831238 0
85.6406834125519 0
85.6448285579681 0
85.6453855037689 0
85.6497962474823 0
85.6505520343781 0
85.6535401344299 0
85.6537427902222 0
85.6552217006683 0
85.6560759544373 0
85.6611299514771 0
85.6618802547455 0
85.6661441326141 0
85.666818857193 0
85.6708447933197 0
85.6716816425323 0
85.6762492656708 0
85.6768980026245 0
85.6815936565399 0
85.6824805736542 0
85.6866648197174 0
85.6875097751617 0
85.6919920444489 0
85.6926953792572 0
85.6971879005432 0
85.6980369091034 0
85.6990857124329 0
85.6991560459137 0
85.7024564743042 0
85.70339179039 0
85.7076261043549 0
85.7084546089172 0
85.7241337299347 0
85.724995136261 0
85.7250413894653 0
85.7251009941101 0
85.7251348495483 0
85.7251634597778 0
85.729022026062 0
85.7295567989349 0
85.7342162132263 0
85.7349052429199 0
85.7413291931152 0
85.7418308258057 0
85.74471616745 0
85.7455132007599 0
85.7500491142273 0
85.7506816387177 0
85.7546308040619 0
85.754851102829 0
85.7557396888733 0
85.7562873363495 0
85.7610404491425 0
85.7612862586975 0
85.7657032012939 0
85.7664279937744 0
85.7711033821106 0
85.7716658115387 0
85.7763028144836 0
85.7770590782166 0
85.7814984321594 0
85.7822012901306 0
85.786684513092 0
85.7875778675079 0
85.7920567989349 0
85.7927467823029 0
85.7972700595856 0
85.7982025146484 0
85.8025612831116 0
85.8032586574554 0
85.8046669960022 0
85.8049366474152 0
85.8077576160431 0
85.8085236549377 0
85.8130424022675 0
85.8138308525085 0
85.8184940814972 0
85.8190908432007 0
85.8235695362091 0
85.8244626522064 0
85.8287715911865 0
85.829838514328 0
85.8342897891998 0
85.8351459503174 0
85.8399205207825 0
85.8414115905762 0
85.844612121582 0
85.8457345962524 0
85.8497684001923 0
85.8498551845551 0
85.8505291938782 0
85.8507370948792 0
85.8552017211914 0
85.8558886051178 0
85.8603723049164 0
85.8611211776733 0
85.865715265274 0
85.8664345741272 0
85.8709166049957 0
85.8717827796936 0
85.8766853809357 0
85.8772068023682 0
85.8814568519592 0
85.8821976184845 0
85.8866364955902 0
85.8874607086182 0
85.8919894695282 0
85.8928647041321 0
85.8971784114838 0
85.8980097770691 0
85.8992695808411 0
85.8993322849274 0
85.9024612903595 0
85.9033517837524 0
85.9076924324036 0
85.9094123840332 0
85.9129869937897 0
85.9138073921204 0
85.9182417392731 0
85.9197237491608 0
85.9234828948975 0
85.9251008033752 0
85.9288079738617 0
85.9297535419464 0
85.9350452423096 0
85.9353544712067 0
85.9394521713257 0
85.9404807090759 0
85.9445853233337 0
85.9454255104065 0
85.9495725631714 0
85.9496469497681 0
85.9498143196106 0
85.9523241519928 0
85.9556996822357 0
85.9563806056976 0
85.9604020118713 0
85.9612901210785 0
85.9655423164368 0
85.9665768146515 0
85.9709949493408 0
85.9718644618988 0
85.9761786460876 0
85.9769582748413 0
85.9821789264679 0
85.9826323986053 0
85.9866847991943 0
85.9874374866486 0
85.9920065402985 0
85.9926605224609 0
85.9971950054169 0
85.998105764389 0
86.0000159740448 0
86.000118970871 0
86.0024673938751 0
86.0032176971436 0
86.0076472759247 0
86.0085725784302 0
86.013044834137 0
86.0139112472534 0
86.0187950134277 0
86.0192749500275 0
86.023984670639 0
86.0251684188843 0
86.0287384986877 0
86.0307054519653 0
86.0344288349152 0
86.034820318222 0
86.0395696163177 0
86.0404040813446 0
86.0447430610657 0
86.0454587936401 0
86.0498926639557 0
86.050103187561 0
86.0501732826233 0
86.0507073402405 0
86.0552072525024 0
86.0559825897217 0
86.0604074001312 0
86.0613100528717 0
86.0655972957611 0
86.0666217803955 0
86.0709040164948 0
86.0728003978729 0
86.0761716365814 0
86.0776023864746 0
86.0814344882965 0
86.0822808742523 0
86.0868303775787 0
86.0876150131226 0
86.0920457839966 0
86.0928840637207 0
86.0972414016724 0
86.098082780838 0
86.1010053157806 0
86.1011126041412 0
86.1024262905121 0
86.1032345294952 0
86.107693195343 0
86.108612537384 0
86.1131136417389 0
86.1141948699951 0
86.1184594631195 0
86.1191864013672 0
86.1234591007233 0
86.124330997467 0
86.1289501190186 0
86.1303408145905 0
86.1347439289093 0
86.1353344917297 0
86.1399307250977 0
86.1409373283386 0
86.1446650028229 0
86.1454257965088 0
86.1503427028656 0
86.1505951881409 0
86.1508784294128 0
86.1509883403778 0
86.1552817821503 0
86.1559572219849 0
86.160409450531 0
86.1611201763153 0
86.1656444072723 0
86.1664645671844 0
86.1710140705109 0
86.1716287136078 0
86.1761384010315 0
86.1781978607178 0
86.1816971302032 0
86.1824941635132 0
86.1866583824158 0
86.1874086856842 0
86.1924965381622 0
86.1933789253235 0
86.197313785553 0
86.1985278129578 0
86.201297044754 0
86.2014050483704 0
86.2025804519653 0
86.2031857967377 0
86.2077293395996 0
86.2087671756744 0
86.2130649089813 0
86.2137231826782 0
86.2183022499084 0
86.219263792038 0
86.2234160900116 0
86.2242975234985 0
86.2286098003387 0
86.2295062541962 0
86.2348773479462 0
86.2352817058563 0
86.2395379543304 0
86.2402658462524 0
86.2448627948761 0
86.2458958625793 0
86.249844789505 0
86.2507541179657 0
86.250837802887 0
86.2509052753448 0
86.2552654743195 0
86.2558603286743 0
86.2606029510498 0
86.2612071037292 0
86.265547990799 0
86.2664906978607 0
86.2708909511566 0
86.2717363834381 0
86.2761504650116 0
86.2770237922668 0
86.281601190567 0
86.2822465896606 0
86.2867782115936 0
86.2877159118652 0
86.2921373844147 0
86.2927641868591 0
86.2973067760468 0
86.2981173992157 0
86.3007972240448 0
86.3009049892426 0
86.3029518127441 0
86.3035478591919 0
86.3076238632202 0
86.3088321685791 0
86.3130557537079 0
86.3140869140625 0
86.318351984024 0
86.3192496299744 0
86.3235104084015 0
86.3247716426849 0
86.3300380706787 0
86.334169626236 0
86.3347005844116 0
86.3351249694824 0
86.3395993709564 0
86.3407802581787 0
86.3445866107941 0
86.3458530902863 0
86.3498246669769 0
86.3505573272705 0
86.3508939743042 0
86.350977897644 0
86.3557584285736 0
86.356910943985 0
86.3605341911316 0
86.3610639572144 0
86.3655533790588 0
86.3664481639862 0
86.370836019516 0
86.371693611145 0
86.3761193752289 0
86.3769381046295 0
86.3815038204193 0
86.3835628032684 0
86.3867526054382 0
86.3874938488007 0
86.3921892642975 0
86.3928544521332 0
86.3973059654236 0
86.398120880127 0
86.401006937027 0
86.4011240005493 0
86.4024155139923 0
86.4036803245544 0
86.4075472354889 0
86.408575296402 0
86.4131464958191 0
86.4139499664307 0
86.4181799888611 0
86.4194405078888 0
86.4235229492188 0
86.4243505001068 0
86.4288074970245 0
86.4297759532928 0
86.4347977638245 0
86.4357867240906 0
86.4401400089264 0
86.4411196708679 0
86.4445717334747 0
86.4454102516174 0
86.449755191803 0
86.4505167007446 0
86.4508337974548 0
86.450968503952 0
86.4554038047791 0
86.4562022686005 0
86.4604117870331 0
86.4611146450043 0
86.4655303955078 0
86.4663898944855 0
86.47092628479 0
86.4716985225677 0
86.4762573242188 0
86.4770789146423 0
86.4815015792847 0
86.4822661876678 0
86.4867050647736 0
86.4875478744507 0
86.492027759552 0
86.4927425384521 0
86.4972212314606 0
86.4984092712402 0
86.5009064674377 0
86.5010373592377 0
86.5025265216827 0
86.5046608448029 0
86.50767993927 0
86.5084543228149 0
86.5130546092987 0
86.5143113136292 0
86.5182461738586 0
86.5190246105194 0
86.5234677791595 0
86.5243549346924 0
86.5288190841675 0
86.5297746658325 0
86.5349934101105 0
86.5355432033539 0
86.5394840240479 0
86.5402011871338 0
86.5446999073029 0
86.54554438591 0
86.5500547885895 0
86.5508008003235 0
86.5508885383606 0
86.5509872436523 0
86.5551838874817 0
86.5568923950195 0
86.5603396892548 0
86.5610911846161 0
86.5655403137207 0
86.5663342475891 0
86.5709879398346 0
86.5717816352844 0
86.5761578083038 0
86.5770764350891 0
86.5815148353577 0
86.582612991333 0
86.587863445282 0
86.5882351398468 0
86.5920917987823 0
86.5927591323853 0
86.5972809791565 0
86.5980937480927 0
86.6025846004486 0
86.6032876968384 0
86.6045269966125 0
86.604728937149 0
86.607803106308 0
86.6085135936737 0
86.6129977703094 0
86.6144094467163 0
86.6182858943939 0
86.6191163063049 0
86.6235249042511 0
86.6256422996521 0
86.62863945961 0
86.6298682689667 0
86.6344578266144 0
86.6350541114807 0
86.6397242546082 0
86.6403143405914 0
86.6454122066498 0
86.6457705497742 0
86.6498129367828 0
86.6506049633026 0
86.6545445919037 0
86.6547408103943 0
86.6552090644836 0
86.6562287807465 0
86.6604559421539 0
86.6611196994781 0
86.6655752658844 0
86.6663620471954 0
86.6708817481995 0
86.6722350120544 0
86.6762638092041 0
86.6770415306091 0
86.6817302703857 0
86.6820957660675 0
86.6865737438202 0
86.6881332397461 0
86.6919662952423 0
86.692791223526 0
86.6972324848175 0
86.6980209350586 0
86.7004384994507 0
86.7005226612091 0
86.7024598121643 0
86.7033457756042 0
86.7075808048248 0
86.708399772644 0
86.7129240036011 0
86.713743686676 0
86.7181785106659 0
86.72012591362 0
86.7234570980072 0
86.7246890068054 0
86.7286643981934 0
86.7295730113983 0
86.7348368167877 0
86.7356753349304 0
86.7395102977753 0
86.7401239871979 0
86.7446212768555 0
86.745386838913 0
86.7488386631012 0
86.7489111423492 0
86.7504770755768 0
86.7511630058289 0
86.7553038597107 0
86.7558267116547 0
86.7603149414062 0
86.7611045837402 0
86.7657446861267 0
86.7664175033569 0
86.7709929943085 0
86.7717592716217 0
86.7761645317078 0
86.777266740799 0
86.7820379734039 0
86.7825744152069 0
86.7866549491882 0
86.7874429225922 0
86.7925531864166 0
86.7928659915924 0
86.797212600708 0
86.7983314990997 0
86.7995603084564 0
86.7996459007263 0
86.8024139404297 0
86.8182196617126 0
86.8190689086914 0
86.8191494941711 0
86.81920337677 0
86.8192613124847 0
86.8193120956421 0
86.8197894096375 0
86.8235177993774 0
86.8250184059143 0
86.8287646770477 0
86.8299078941345 0
86.8342869281769 0
86.8350005149841 0
86.8402862548828 0
86.8413805961609 0
86.844658613205 0
86.8454401493073 0
86.8500866889954 0
86.8505926132202 0
86.8516781330109 0
86.8517951965332 0
86.8552739620209 0
86.8561079502106 0
86.860405921936 0
86.861168384552 0
86.865656375885 0
86.8664925098419 0
86.8714420795441 0
86.8721714019775 0
86.876181602478 0
86.8784129619598 0
86.8816831111908 0
86.8821856975555 0
86.8867332935333 0
86.8876810073853 0
86.8920974731445 0
86.8928010463715 0
86.8972599506378 0
86.8980944156647 0
86.9019157886505 0
86.9020712375641 0
86.9033904075623 0
86.9038074016571 0
86.9077169895172 0
86.9083633422852 0
86.9130008220673 0
86.9137358665466 0
86.9183013439178 0
86.9197065830231 0
86.9237105846405 0
86.9248766899109 0
86.9291462898254 0
86.9297244548798 0
86.9342591762543 0
86.9353044033051 0
86.9394798278809 0
86.9406385421753 0
86.944669008255 0
86.9454526901245 0
86.9498500823975 0
86.9509031772614 0
86.9516973495483 0
86.951827287674 0
86.9553914070129 0
86.9560148715973 0
86.9606821537018 0
86.9619507789612 0
86.9655911922455 0
86.9666497707367 0
86.9709095954895 0
86.9717872142792 0
86.976190328598 0
86.9772312641144 0
86.9814658164978 0
86.9822385311127 0
86.9867384433746 0
86.9875915050507 0
86.9920222759247 0
86.9930686950684 0
86.9972612857819 0
86.9981071949005 0
87.0018138885498 0
87.0019567012787 0
87.0025157928467 0
87.0032193660736 0
87.0077459812164 0
87.0086042881012 0
87.0130519866943 0
87.013781785965 0
87.0186340808868 0
87.0196220874786 0
87.0237979888916 0
87.0246086120605 0
87.029079914093 0
87.0296638011932 0
87.0344257354736 0
87.0347700119019 0
87.0397338867188 0
87.0404579639435 0
87.0446486473083 0
87.045583486557 0
87.0498239994049 0
87.0506207942963 0
87.0517401695251 0
87.0518727302551 0
87.0556356906891 0
87.0561861991882 0
87.0604372024536 0
87.0610990524292 0
87.0656044483185 0
87.0664412975311 0
87.0709519386292 0
87.0717961788177 0
87.0761954784393 0
87.0769765377045 0
87.0814487934113 0
87.0822956562042 0
87.0866858959198 0
87.0875062942505 0
87.0920743942261 0
87.093003988266 0
87.0972950458527 0
87.0981688499451 0
87.101597070694 0
87.1017158031464 0
87.1032710075378 0
87.1036276817322 0
87.1079525947571 0
87.1087510585785 0
87.1130135059357 0
87.1137824058533 0
87.1184697151184 0
87.1190803050995 0
87.1235518455505 0
87.1248559951782 0
87.1291453838348 0
87.1297876834869 0
87.1341452598572 0
87.1359987258911 0
87.1399359703064 0
87.1405816078186 0
87.1447393894196 0
87.1457483768463 0
87.1500933170319 0
87.1506578922272 0
87.1517577171326 0
87.1518890857697 0
87.1552512645721 0
87.1563937664032 0
87.1604373455048 0
87.1612899303436 0
87.1656324863434 0
87.1664032936096 0
87.1710920333862 0
87.1717956066132 0
87.1761271953583 0
87.1769709587097 0
87.1814737319946 0
87.1822519302368 0
87.1866993904114 0
87.1874828338623 0
87.1919839382172 0
87.1929805278778 0
87.197240114212 0
87.1980893611908 0
87.1992812156677 0
87.1993379592896 0
87.2025029659271 0
87.2035675048828 0
87.2076289653778 0
87.2088756561279 0
87.2130084037781 0
87.2141273021698 0
87.2182629108429 0
87.2199549674988 0
87.223516702652 0
87.224396944046 0
87.2289733886719 0
87.229569196701 0
87.2343699932098 0
87.2362895011902 0
87.2403078079224 0
87.2405622005463 0
87.2452239990234 0
87.2456045150757 0
87.2492220401764 0
87.2492926120758 0
87.2498548030853 0
87.2505762577057 0
87.2550961971283 0
87.2558796405792 0
87.2602965831757 0
87.2611892223358 0
87.2655339241028 0
87.266449213028 0
87.2711083889008 0
87.2719709873199 0
87.2761828899384 0
87.2770798206329 0
87.2820873260498 0
87.2826342582703 0
87.2868432998657 0
87.2873837947845 0
87.292133808136 0
87.2927730083466 0
87.2974321842194 0
87.2981867790222 0
87.3025147914886 0
87.3045244216919 0
87.304701089859 0
87.3048195838928 0
87.3077654838562 0
87.3084650039673 0
87.3130569458008 0
87.3141579627991 0
87.3185112476349 0
87.3194096088409 0
87.3234553337097 0
87.3243482112885 0
87.3287713527679 0
87.3295238018036 0
87.3349509239197 0
87.3360600471497 0
87.3401453495026 0
87.3403565883636 0
87.344553232193 0
87.3455185890198 0
87.3499999046326 0
87.3507018089294 0
87.3551182746887 0
87.3552899360657 0
87.3553957939148 0
87.3569965362549 0
87.3603765964508 0
87.361163854599 0
87.3655521869659 0
87.36638879776 0
87.3711755275726 0
87.3717586994171 0
87.3761394023895 0
87.3780200481415 0
87.381772518158 0
87.3823037147522 0
87.386677980423 0
87.3877890110016 0
87.3920192718506 0
87.3927366733551 0
87.3972275257111 0
87.3980441093445 0
87.3993020057678 0
87.3993494510651 0
87.4025194644928 0
87.4032297134399 0
87.4075710773468 0
87.4084613323212 0
87.4135041236877 0
87.4139313697815 0
87.4183948040009 0
87.4197750091553 0
87.4237525463104 0
87.4245371818542 0
87.4287593364716 0
87.4299929141998 0
87.4343409538269 0
87.4347891807556 0
87.4394025802612 0
87.4403357505798 0
87.444611787796 0
87.4454019069672 0
87.4492516517639 0
87.4493217468262 0
87.4499824047089 0
87.4508903026581 0
87.4553031921387 0
87.456013917923 0
87.4603464603424 0
87.4612267017365 0
87.4654791355133 0
87.466326713562 0
87.4709424972534 0
87.4718520641327 0
87.476190328598 0
87.4771504402161 0
87.4814245700836 0
87.4822885990143 0
87.4866857528687 0
87.487512588501 0
87.4920802116394 0
87.4927051067352 0
87.4976170063019 0
87.4980447292328 0
87.4994261264801 0
87.4994730949402 0
87.5028750896454 0
87.5035512447357 0
87.5076076984406 0
87.5102097988129 0
87.5131604671478 0
87.514214515686 0
87.5185322761536 0
87.5200095176697 0
87.5235438346863 0
87.5247519016266 0
87.5289604663849 0
87.5349597930908 0
87.5361485481262 0
87.5398662090302 0
87.5409636497498 0
87.544816493988 0
87.5456438064575 0
87.549831867218 0
87.5500209331512 0
87.5500905513763 0
87.5504822731018 0
87.5553731918335 0
87.5570747852325 0
87.560302734375 0
87.5612444877625 0
87.5657632350922 0
87.5668818950653 0
87.5709850788116 0
87.5717380046844 0
87.5761168003082 0
87.5770943164825 0
87.5813415050507 0
87.5821154117584 0
87.5865788459778 0
87.5874195098877 0
87.5927958488464 0
87.5939958095551 0
87.5971393585205 0
87.5980093479156 0
87.5984663963318 0
87.5985064506531 0
87.6025018692017 0
87.6031949520111 0
87.6075568199158 0
87.608535528183 0
87.6129660606384 0
87.6142573356628 0
87.618344783783 0
87.6194417476654 0
87.6235206127167 0
87.6249403953552 0
87.6287136077881 0
87.6296317577362 0
87.6348073482513 0
87.6352999210358 0
87.6395833492279 0
87.6400513648987 0
87.6447832584381 0
87.6455624103546 0
87.6510672569275 0
87.6511960029602 0
87.651269197464 0
87.6515552997589 0
87.6561505794525 0
87.656569480896 0
87.6603841781616 0
87.6611304283142 0
87.6655759811401 0
87.6663913726807 0
87.6710035800934 0
87.6722815036774 0
87.6766526699066 0
87.6770443916321 0
87.6813578605652 0
87.6825602054596 0
87.6865837574005 0
87.6874814033508 0
87.6920454502106 0
87.6929349899292 0
87.6973521709442 0
87.6981592178345 0
87.7025640010834 0
87.7034239768982 0
87.7050325870514 0
87.7052099704742 0
87.7077314853668 0
87.7085444927216 0
87.7140820026398 0
87.7148232460022 0
87.7183218002319 0
87.7200436592102 0
87.7234916687012 0
87.7248501777649 0
87.7297234535217 0
87.7304058074951 0
87.7345628738403 0
87.7348718643188 0
87.7397847175598 0
87.7401838302612 0
87.7446320056915 0
87.7457649707794 0
87.7503824234009 0
87.7508537769318 0
87.7554357051849 0
87.7556409835815 0
87.7557384967804 0
87.75670170784 0
87.7604563236237 0
87.761257648468 0
87.7657194137573 0
87.7664096355438 0
87.7708768844604 0
87.7717773914337 0
87.7761013507843 0
87.7769205570221 0
87.7813243865967 0
87.7821440696716 0
87.7866110801697 0
87.7877299785614 0
87.7924361228943 0
87.7939720153809 0
87.7972264289856 0
87.7980468273163 0
87.7992758750916 0
87.7993581295013 0
87.802473783493 0
87.8032658100128 0
87.8076133728027 0
87.8084425926208 0
87.8132383823395 0
87.8138632774353 0
87.8183267116547 0
87.8205533027649 0
87.8234694004059 0
87.8246414661407 0
87.8289892673492 0
87.829528093338 0
87.8343558311462 0
87.8348984718323 0
87.8398020267487 0
87.8400835990906 0
87.8446407318115 0
87.8456830978394 0
87.8499341011047 0
87.8507132530212 0
87.8546915054321 0
87.8548943996429 0
87.8555719852448 0
87.8568644523621 0
87.8608222007751 0
87.8611745834351 0
87.8656375408173 0
87.8666138648987 0
87.8709936141968 0
87.8717579841614 0
87.8762104511261 0
87.8770639896393 0
87.8814833164215 0
87.8824524879456 0
87.8866822719574 0
87.887508392334 0
87.8920249938965 0
87.8930149078369 0
87.8974514007568 0
87.9043128490448 0
87.9053514003754 0
87.905483007431 0
87.9055812358856 0
87.9056777954102 0
87.9078631401062 0
87.9085485935211 0
87.9139754772186 0
87.9147882461548 0
87.9193801879883 0
87.9207987785339 0
87.9239075183868 0
87.9244151115417 0
87.9291055202484 0
87.9298083782196 0
87.9343523979187 0
87.9360837936401 0
87.9400877952576 0
87.9410378932953 0
87.9445750713348 0
87.9453978538513 0
87.9503989219666 0
87.9512724876404 0
87.9519309997559 0
87.952047586441 0
87.9554715156555 0
87.9563710689545 0
87.9611449241638 0
87.9617352485657 0
87.9655478000641 0
87.9664077758789 0
87.9712398052216 0
87.9716589450836 0
87.9763011932373 0
87.9768705368042 0
87.9814414978027 0
87.9821243286133 0
87.9866600036621 0
87.9873776435852 0
87.9919447898865 0
87.9937477111816 0
87.9971618652344 0
87.9981486797333 0
87.9988865852356 0
87.9989426136017 0
88.0024306774139 0
88.0033435821533 0
88.0076315402985 0
88.0084891319275 0
88.0129806995392 0
88.0141587257385 0
88.0185396671295 0
88.0190646648407 0
88.0237438678741 0
88.0245225429535 0
88.0289824008942 0
88.0296173095703 0
88.0348541736603 0
88.0356647968292 0
88.0397346019745 0
88.0404696464539 0
88.0446588993073 0
88.0455808639526 0
88.0501527786255 0
88.0507204532623 0
88.0544672012329 0
88.0546579360962 0
88.0555400848389 0
88.0559899806976 0
88.0604264736176 0
88.0610160827637 0
88.0656473636627 0
88.066415309906 0
88.0709338188171 0
88.0717878341675 0
88.0761818885803 0
88.0769293308258 0
88.0815448760986 0
88.082421541214 0
88.086594581604 0
88.0876297950745 0
88.092010974884 0
88.0926380157471 0
88.0972397327423 0
88.0986816883087 0
88.1024940013885 0
88.1036932468414 0
88.1045458316803 0
88.1047031879425 0
88.1077365875244 0
88.1091692447662 0
88.1130876541138 0
88.1139183044434 0
88.1183013916016 0
88.11905169487 0
88.1236343383789 0
88.1246871948242 0
88.1288845539093 0
88.1295604705811 0
88.1343865394592 0
88.1347603797913 0
88.1405847072601 0
88.1414189338684 0
88.1446144580841 0
88.1454386711121 0
88.149970293045 0
88.150762796402 0
88.1522641181946 0
88.1524381637573 0
88.1552631855011 0
88.1560235023499 0
88.1602852344513 0
88.1610758304596 0
88.1661920547485 0
88.1670107841492 0
88.1710948944092 0
88.1720933914185 0
88.1760647296906 0
88.1769077777863 0
88.181499004364 0
88.1824197769165 0
88.1866879463196 0
88.1876170635223 0
88.1919589042664 0
88.1927325725555 0
88.197173833847 0
88.1984808444977 0
88.1993918418884 0
88.1994566917419 0
88.2030687332153 0
88.2037734985352 0
88.2076370716095 0
88.2089629173279 0
88.2129855155945 0
88.2137036323547 0
88.2182278633118 0
88.2194983959198 0
88.2234904766083 0
88.2247180938721 0
88.2289845943451 0
88.2301020622253 0
88.2341780662537 0
88.2350084781647 0
88.2395834922791 0
88.2403893470764 0
88.2446010112762 0
88.245486497879 0
88.2493023872375 0
88.2493691444397 0
88.2503612041473 0
88.2508356571198 0
88.2551400661469 0
88.2560043334961 0
88.260484457016 0
88.2611091136932 0
88.2655963897705 0
88.26642537117 0
88.2708671092987 0
88.271833896637 0
88.2761425971985 0
88.2769639492035 0
88.2814207077026 0
88.2821989059448 0
88.2866694927216 0
88.287437915802 0
88.2919898033142 0
88.2928926944733 0
88.2972025871277 0
88.2980885505676 0
88.2995944023132 0
88.2996528148651 0
88.3026320934296 0
88.3032519817352 0
88.3076531887054 0
88.3085768222809 0
88.313072681427 0
88.3137073516846 0
88.3184819221497 0
88.3189816474915 0
88.3236947059631 0
88.3249096870422 0
88.3296723365784 0
88.3303546905518 0
88.3343224525452 0
88.334822177887 0
88.3394501209259 0
88.3400537967682 0
88.344621181488 0
88.3454189300537 0
88.3498837947845 0
88.3505911827087 0
88.35089802742 0
88.3510093688965 0
88.3554065227509 0
88.3560948371887 0
88.3603498935699 0
88.3611812591553 0
88.3655841350555 0
88.3664038181305 0
88.3709440231323 0
88.3717658519745 0
88.3760826587677 0
88.3769512176514 0
88.3818991184235 0
88.3822731971741 0
88.3866858482361 0
88.3882923126221 0
88.3920648097992 0
88.392776966095 0
88.3972537517548 0
88.3981080055237 0
88.4011583328247 0
88.4012680053711 0
88.40314245224 0
88.4036619663239 0
88.4077727794647 0
88.4086961746216 0
88.4130201339722 0
88.413763999939 0
88.4182798862457 0
88.4190492630005 0
88.423437833786 0
88.4244129657745 0
88.4295387268066 0
88.4315900802612 0
88.434255361557 0
88.4349119663239 0
88.4402658939362 0
88.4406838417053 0
88.4445900917053 0
88.4454820156097 0
88.4500107765198 0
88.4505805969238 0
88.4508204460144 0
88.4508988857269 0
88.4552745819092 0
88.4559397697449 0
88.4605703353882 0
88.461302280426 0
88.4655637741089 0
88.4663977622986 0
88.4711344242096 0
88.4717636108398 0
88.4761323928833 0
88.4769978523254 0
88.4814887046814 0
88.4822053909302 0
88.4867281913757 0
88.4876425266266 0
88.4928433895111 0
88.4941384792328 0
88.4972631931305 0
88.4980578422546 0
88.5009381771088 0
88.5010530948639 0
88.5024394989014 0
88.503246307373 0
88.5075709819794 0
88.508442401886 0
88.5131516456604 0
88.5137259960175 0
88.5193145275116 0
88.5203206539154 0
88.523421049118 0
88.5244545936584 0
88.5286483764648 0
88.5295166969299 0
88.5350027084351 0
88.535530090332 0
88.5400800704956 0
88.540519952774 0
88.5446462631226 0
88.5454611778259 0
88.5502223968506 0
88.5509448051453 0
88.5510313510895 0
88.5511333942413 0
88.5552031993866 0
88.555871963501 0
88.5603873729706 0
88.5610976219177 0
88.5655829906464 0
88.5664083957672 0
88.5709238052368 0
88.571848154068 0
88.5761458873749 0
88.5770373344421 0
88.5814168453217 0
88.5822715759277 0
88.5866792201996 0
88.5876793861389 0
88.5927748680115 0
88.5932457447052 0
88.5972430706024 0
88.5981202125549 0
88.6018660068512 0
88.6019763946533 0
88.6024060249329 0
88.6032330989838 0
88.607857465744 0
88.6084861755371 0
88.6132259368896 0
88.6141831874847 0
88.6182880401611 0
88.6198108196259 0
88.6234347820282 0
88.6248083114624 0
88.6286749839783 0
88.629812002182 0
88.6342279911041 0
88.6368479728699 0
88.6398165225983 0
88.6402428150177 0
88.6449017524719 0
88.6456439495087 0
88.6504347324371 0
88.6510097980499 0
88.6511015892029 0
88.6511695384979 0
88.6564664840698 0
88.656765460968 0
88.6604344844818 0
88.6610786914825 0
88.6658685207367 0
88.6663618087769 0
88.670868396759 0
88.672018289566 0
88.6761147975922 0
88.6769046783447 0
88.681572675705 0
88.6823961734772 0
88.68678855896 0
88.6874604225159 0
88.6921234130859 0
88.6927087306976 0
88.697286605835 0
88.6981818675995 0
88.7008814811707 0
88.7010233402252 0
88.7024772167206 0
88.7032077312469 0
88.7076675891876 0
88.7084429264069 0
88.7130591869354 0
88.7141540050507 0
88.7183156013489 0
88.7202672958374 0
88.723464012146 0
88.7243142127991 0
88.728883266449 0
88.7295134067535 0
88.7343599796295 0
88.7357864379883 0
88.7398765087128 0
88.7405927181244 0
88.7445991039276 0
88.7455813884735 0
88.7498304843903 0
88.7505509853363 0
88.750941991806 0
88.7510521411896 0
88.7551190853119 0
88.7561264038086 0
88.7606613636017 0
88.7615096569061 0
88.7655272483826 0
88.7664000988007 0
88.7708642482758 0
88.7717099189758 0
88.7761099338531 0
88.7770395278931 0
88.7814588546753 0
88.7822864055634 0
88.7867081165314 0
88.7875049114227 0
88.7919859886169 0
88.7930099964142 0
88.7972884178162 0
88.7981185913086 0
88.8010139465332 0
88.8011348247528 0
88.8024988174438 0
88.8032357692719 0
88.807603597641 0
88.8088111877441 0
88.8130536079407 0
88.8137543201447 0
88.8194205760956 0
88.8198790550232 0
88.8237788677216 0
88.8242843151093 0
88.8288049697876 0
88.8298254013062 0
88.8347804546356 0
88.8355252742767 0
88.84193110466 0
88.8427562713623 0
88.8446309566498 0
88.8453738689423 0
88.849910736084 0
88.8506500720978 0
88.8511409759521 0
88.8512465953827 0
88.8552803993225 0
88.8559193611145 0
88.8604018688202 0
88.8612670898438 0
88.8655505180359 0
88.8664186000824 0
88.8712031841278 0
88.8716785907745 0
88.8761487007141 0
88.8771252632141 0
88.8814630508423 0
88.8822360038757 0
88.8867194652557 0
88.8874719142914 0
88.8920419216156 0
88.8927125930786 0
88.8972663879395 0
88.8981478214264 0
88.9011898040771 0
88.9013419151306 0
88.9026081562042 0
88.9036908149719 0
88.9076919555664 0
88.9085021018982 0
88.9130144119263 0
88.9138102531433 0
88.918261051178 0
88.9190571308136 0
88.923924446106 0
88.9244604110718 0
88.9287776947021 0
88.9298994541168 0
88.9344666004181 0
88.9349265098572 0
88.9398856163025 0
88.9408710002899 0
88.944794178009 0
88.9460179805756 0
88.95063996315 0
88.9510400295258 0
88.9552702903748 0
88.9554505348206 0
88.9565625190735 0
88.9570007324219 0
88.960417509079 0
88.9773528575897 0
88.9782824516296 0
88.978417634964 0
88.9785172939301 0
88.9786283969879 0
88.9787240028381 0
88.978832244873 0
88.9814743995667 0
88.9823217391968 0
88.9866497516632 0
88.9875209331512 0
88.9919753074646 0
88.9926753044128 0
88.9972078800201 0
88.998119354248 0
89.002525806427 0
89.0031607151031 0
89.0041131973267 0
89.004248380661 0
89.0076398849487 0
89.0084524154663 0
89.0129547119141 0
89.0138111114502 0
89.0182278156281 0
89.0190756320953 0
89.0234007835388 0
89.0251913070679 0
89.0285973548889 0
89.0297269821167 0
89.034839630127 0
89.0357387065887 0
89.0399172306061 0
89.0405735969543 0
89.0462884902954 0
89.0465807914734 0
89.0491812229156 0
89.0492539405823 0
89.0498991012573 0
89.0505001544952 0
89.0551161766052 0
89.0561947822571 0
89.0603404045105 0
89.0610213279724 0
89.0657384395599 0
89.0665092468262 0
89.0711476802826 0
89.0718939304352 0
89.076171875 0
89.077131986618 0
89.0814797878265 0
89.0822331905365 0
89.0866694450378 0
89.0873506069183 0
89.0920205116272 0
89.092883348465 0
89.097217798233 0
89.0981068611145 0
89.0995318889618 0
89.0996088981628 0
89.1025228500366 0
89.1032478809357 0
89.1076509952545 0
89.1084759235382 0
89.1129291057587 0
89.1137263774872 0
89.1190161705017 0
89.1199150085449 0
89.1235754489899 0
89.1247305870056 0
89.1287515163422 0
89.1299052238464 0
89.1345744132996 0
89.1348044872284 0
89.1403706073761 0
89.1407806873322 0
89.1445977687836 0
89.1455512046814 0
89.1501195430756 0
89.1506068706512 0
89.1519362926483 0
89.1520590782166 0
89.1552519798279 0
89.1560266017914 0
89.1604399681091 0
89.161260843277 0
89.1656136512756 0
89.1664369106293 0
89.1708467006683 0
89.1715846061707 0
89.1761653423309 0
89.1770660877228 0
89.1814422607422 0
89.1823892593384 0
89.1866705417633 0
89.1873888969421 0
89.1920988559723 0
89.1928641796112 0
89.197306394577 0
89.1982774734497 0
89.202579498291 0
89.2032895088196 0
89.2040596008301 0
89.2042272090912 0
89.2077844142914 0
89.2085344791412 0
89.2130258083344 0
89.2140519618988 0
89.218338727951 0
89.2201108932495 0
89.2235546112061 0
89.2247486114502 0
89.2287704944611 0
89.229829788208 0
89.2344563007355 0
89.2355418205261 0
89.2402496337891 0
89.2407164573669 0
89.2447915077209 0
89.2453856468201 0
89.2508418560028 0
89.2517151832581 0
89.2522058486938 0
89.2523338794708 0
89.2551512718201 0
89.2560420036316 0
89.2603511810303 0
89.2610774040222 0
89.2655766010284 0
89.2664573192596 0
89.2708716392517 0
89.2719349861145 0
89.2761752605438 0
89.2771089076996 0
89.2820506095886 0
89.282862663269 0
89.2867019176483 0
89.2875089645386 0
89.2919919490814 0
89.292799949646 0
89.2971558570862 0
89.2980036735535 0
89.299195766449 0
89.2992579936981 0
89.3024997711182 0
89.3033103942871 0
89.3076133728027 0
89.3084375858307 0
89.3129632472992 0
89.3138108253479 0
89.3187057971954 0
89.3190491199493 0
89.3235380649567 0
89.3252530097961 0
89.3290839195251 0
89.3295946121216 0
89.3344783782959 0
89.3350372314453 0
89.3393681049347 0
89.3403253555298 0
89.3447527885437 0
89.3453526496887 0
89.3491904735565 0
89.3492794036865 0
89.3504929542542 0
89.3510448932648 0
89.3556423187256 0
89.3564314842224 0
89.3610665798187 0
89.3617196083069 0
89.3655071258545 0
89.3663139343262 0
89.3708872795105 0
89.3716697692871 0
89.3761219978333 0
89.3772006034851 0
89.3822073936462 0
89.3826699256897 0
89.3866345882416 0
89.3874468803406 0
89.392240524292 0
89.3926339149475 0
89.397153377533 0
89.3980040550232 0
89.3998119831085 0
89.399914264679 0
89.4024670124054 0
89.4032738208771 0
89.4076135158539 0
89.4084494113922 0
89.4131686687469 0
89.4142682552338 0
89.4182085990906 0
89.4205346107483 0
89.4237544536591 0
89.424521446228 0
89.4289917945862 0
89.429491519928 0
89.4340879917145 0
89.4350409507751 0
89.4401137828827 0
89.4405336380005 0
89.4448390007019 0
89.445378780365 0
89.4499328136444 0
89.450745344162 0
89.4509057998657 0
89.4510259628296 0
89.4551844596863 0
89.4559133052826 0
89.4603633880615 0
89.4612550735474 0
89.4655668735504 0
89.4664666652679 0
89.4709994792938 0
89.471647977829 0
89.4761161804199 0
89.4768669605255 0
89.4815053939819 0
89.4830439090729 0
89.4866993427277 0
89.4875040054321 0
89.4919500350952 0
89.492693901062 0
89.497198343277 0
89.4980788230896 0
89.5009427070618 0
89.5010464191437 0
89.5025680065155 0
89.5032432079315 0
89.5074920654297 0
89.5084118843079 0
89.5128948688507 0
89.5141615867615 0
89.518846988678 0
89.5193498134613 0
89.5235970020294 0
89.5245065689087 0
89.5287489891052 0
89.5294539928436 0
89.5342738628387 0
89.5347218513489 0
89.5402455329895 0
89.5408234596252 0
89.5452048778534 0
89.5454795360565 0
89.550333738327 0
89.5505592823029 0
89.5506324768066 0
89.5510482788086 0
89.5552716255188 0
89.5574553012848 0
89.5606269836426 0
89.5610592365265 0
89.5655658245087 0
89.5665500164032 0
89.5709080696106 0
89.5715601444244 0
89.5760879516602 0
89.5769038200378 0
89.5816102027893 0
89.5822236537933 0
89.5866918563843 0
89.5876793861389 0
89.5920557975769 0
89.5926854610443 0
89.5972745418549 0
89.5980656147003 0
89.6014785766602 0
89.6016039848328 0
89.6025249958038 0
89.6033489704132 0
89.6078159809113 0
89.6085278987885 0
89.6131765842438 0
89.6139070987701 0
89.6182265281677 0
89.6198058128357 0
89.6234095096588 0
89.6250214576721 0
89.6288170814514 0
89.6298661231995 0
89.6347672939301 0
89.6349849700928 0
89.6395828723907 0
89.6400816440582 0
89.6448659896851 0
89.6456773281097 0
89.6500887870789 0
89.6506021022797 0
89.6532642841339 0
89.6534128189087 0
89.6554260253906 0
89.656665802002 0
89.6604413986206 0
89.6612019538879 0
89.665598154068 0
89.6665337085724 0
89.6708650588989 0
89.6717658042908 0
89.6761145591736 0
89.6768715381622 0
89.6814064979553 0
89.6822805404663 0
89.6866281032562 0
89.6873953342438 0
89.6919615268707 0
89.6927285194397 0
89.6972646713257 0
89.6982393264771 0
89.7025043964386 0
89.7032141685486 0
89.7033662796021 0
89.7034592628479 0
89.707671880722 0
89.7084860801697 0
89.7131433486938 0
89.7147245407104 0
89.7182796001434 0
89.7191205024719 0
89.7234644889832 0
89.7245326042175 0
89.728631734848 0
89.7296979427338 0
89.7341454029083 0
89.7347872257233 0
89.7393627166748 0
89.7402184009552 0
89.7445385456085 0
89.7453780174255 0
89.7490694522858 0
89.7491297721863 0
89.7498388290405 0
89.7507483959198 0
89.7551283836365 0
89.756420135498 0
89.7603085041046 0
89.76238322258 0
89.7655806541443 0
89.7665536403656 0
89.7709605693817 0
89.771754026413 0
89.776654958725 0
89.7772216796875 0
89.7813727855682 0
89.7821600437164 0
89.7866129875183 0
89.7874047756195 0
89.7920384407043 0
89.7928693294525 0
89.7971949577332 0
89.7980251312256 0
89.7995524406433 0
89.7996191978455 0
89.8025438785553 0
89.8035521507263 0
89.8076086044312 0
89.8084328174591 0
89.8129990100861 0
89.8136522769928 0
89.8184688091278 0
89.8194379806519 0
89.823518037796 0
89.8246920108795 0
89.8287153244019 0
89.8296256065369 0
89.8346948623657 0
89.835431098938 0
89.8397481441498 0
89.8402152061462 0
89.8449091911316 0
89.8453047275543 0
89.8499271869659 0
89.850161075592 0
89.8502984046936 0
89.8506817817688 0
89.8551816940308 0
89.8558650016785 0
89.8603570461273 0
89.8614423274994 0
89.8657290935516 0
89.8664908409119 0
89.8708930015564 0
89.8716475963593 0
89.8762259483337 0
89.8770017623901 0
89.8814635276794 0
89.8822238445282 0
89.8866930007935 0
89.8875925540924 0
89.8920857906342 0
89.8927292823792 0
89.8972158432007 0
89.8980329036713 0
89.900532245636 0
89.9006271362305 0
89.9027028083801 0
89.903279542923 0
89.907613992691 0
89.9095125198364 0
89.9129974842072 0
89.913792848587 0
89.9186038970947 0
89.9192178249359 0
89.9239130020142 0
89.9251763820648 0
89.9290859699249 0
89.9295454025269 0
89.9347012042999 0
89.9352955818176 0
89.9400951862335 0
89.9406685829163 0
89.94468998909 0
89.9454753398895 0
89.9501709938049 0
89.9504108428955 0
89.9505009651184 0
89.9508481025696 0
89.9551913738251 0
89.9566903114319 0
89.960364818573 0
89.9611015319824 0
89.9655652046204 0
89.967227935791 0
89.9708940982819 0
89.9718492031097 0
89.9762539863586 0
89.9769337177277 0
89.9814829826355 0
89.9821605682373 0
89.986608505249 0
89.9875357151031 0
89.9926660060883 0
89.9944298267365 0
89.9972057342529 0
89.9980452060699 0
90.0011076927185 0
90.0012073516846 0
90.0024433135986 0
90.0032274723053 0
90.0076396465302 0
90.0084121227264 0
90.0135970115662 0
90.0142524242401 0
90.0182368755341 0
90.0198986530304 0
90.0236029624939 0
90.0247602462769 0
90.0287346839905 0
90.030149936676 0
90.034551858902 0
90.034791469574 0
90.0395123958588 0
90.0402066707611 0
90.0445621013641 0
90.0454306602478 0
90.049868106842 0
90.0504145622253 0
90.0505020618439 0
90.0505785942078 0
90.0551989078522 0
90.0706076622009 0
90.0714197158813 0
90.0714871883392 0
90.0715324878693 0
90.0716035366058 0
90.0716509819031 0
90.0716969966888 0
90.0762805938721 0
90.0771420001984 0
90.0814900398254 0
90.082198381424 0
90.0866873264313 0
90.0874962806702 0
90.0919764041901 0
90.0926916599274 0
90.0972137451172 0
90.0980205535889 0
90.100622177124 0
90.1007101535797 0
90.1024405956268 0
90.1032783985138 0
90.1076149940491 0
90.1087515354156 0
90.1133971214294 0
90.113986492157 0
90.1182422637939 0
90.1193830966949 0
90.1237595081329 0
90.12468791008 0
90.1287543773651 0
90.1296606063843 0
90.134715795517 0
90.1362216472626 0
90.1393275260925 0
90.140781879425 0
90.1445503234863 0
90.1457073688507 0
90.1497733592987 0
90.1506114006042 0
90.150696516037 0
90.1507611274719 0
90.1551167964935 0
90.1558241844177 0
90.1603796482086 0
90.1612360477448 0
90.1655251979828 0
90.1663749217987 0
90.1720604896545 0
90.1725823879242 0
90.176265001297 0
90.176965713501 0
90.1814851760864 0
90.1822724342346 0
90.1866919994354 0
90.1875741481781 0
90.1919686794281 0
90.1929624080658 0
90.1972630023956 0
90.1981711387634 0
90.2007522583008 0
90.2008554935455 0
90.2024602890015 0
90.2032403945923 0
90.2076282501221 0
90.2084653377533 0
90.2133045196533 0
90.213814496994 0
90.2182219028473 0
90.21977186203 0
90.2234008312225 0
90.2247107028961 0
90.2289772033691 0
90.2295832633972 0
90.2344708442688 0
90.23481798172 0
90.2398598194122 0
90.2401885986328 0
90.2445864677429 0
90.2455728054047 0
90.2500219345093 0
90.2502679824829 0
90.250364780426 0
90.2504985332489 0
90.2551312446594 0
90.2559947967529 0
90.2610805034637 0
90.2616260051727 0
90.265615940094 0
90.2663943767548 0
90.2708513736725 0
90.2716460227966 0
90.2768199443817 0
90.2775340080261 0
90.2819654941559 0
90.2825193405151 0
90.2867021560669 0
90.2874798774719 0
90.2920506000519 0
90.2926506996155 0
90.2971980571747 0
90.2981021404266 0
90.3006517887115 0
90.3008005619049 0
90.3025090694427 0
90.3034317493439 0
90.3076303005219 0
90.3084073066711 0
90.3130609989166 0
90.3137178421021 0
90.3193826675415 0
90.3198893070221 0
90.3234825134277 0
90.3245832920074 0
90.3286530971527 0
90.3298225402832 0
90.3341989517212 0
90.3350987434387 0
90.3394498825073 0
90.341108083725 0
90.3446385860443 0
90.3453979492188 0
90.3497724533081 0
90.3505373001099 0
90.3510367870331 0
90.3512041568756 0
90.3552408218384 0
90.3569808006287 0
90.3610951900482 0
90.3614699840546 0
90.365550994873 0
90.3664741516113 0
90.3710298538208 0
90.3718512058258 0
90.3764922618866 0
90.3771312236786 0
90.3815479278564 0
90.3822770118713 0
90.3866610527039 0
90.3877396583557 0
90.3919322490692 0
90.3926463127136 0
90.3972249031067 0
90.3981103897095 0
90.4011414051056 0
90.401291847229 0
90.4027080535889 0
90.4034481048584 0
90.4078207015991 0
90.4090487957001 0
90.4130873680115 0
90.4139564037323 0
90.4183509349823 0
90.4196717739105 0
90.4234883785248 0
90.4244031906128 0
90.4286477565765 0
90.4297993183136 0
90.4350249767303 0
90.4357702732086 0
90.4401423931122 0
90.4405326843262 0
90.4450399875641 0
90.4453899860382 0
90.4498043060303 0
90.4510338306427 0
90.4511744976044 0
90.4513854980469 0
90.4551596641541 0
90.4565205574036 0
90.460342168808 0
90.4612953662872 0
90.465521812439 0
90.4663965702057 0
90.4714224338531 0
90.4717268943787 0
90.4761490821838 0
90.4770731925964 0
90.4815390110016 0
90.4822866916656 0
90.486732006073 0
90.4875099658966 0
90.4920411109924 0
90.492733001709 0
90.4972248077393 0
90.4979939460754 0
90.5011348724365 0
90.501284122467 0
90.5027561187744 0
90.5033996105194 0
90.5077142715454 0
90.5088589191437 0
90.513078212738 0
90.5136759281158 0
90.5182337760925 0
90.5195291042328 0
90.5234518051147 0
90.5246458053589 0
90.5287976264954 0
90.5300040245056 0
90.5349099636078 0
90.5353677272797 0
90.5408194065094 0
90.5419218540192 0
90.5453538894653 0
90.5456411838531 0
90.5502285957336 0
90.550568819046 0
90.5515213012695 0
90.5516571998596 0
90.5551948547363 0
90.5569787025452 0
90.5603277683258 0
90.5611257553101 0
90.565577507019 0
90.5664145946503 0
90.5712399482727 0
90.5718188285828 0
90.5765681266785 0
90.5772316455841 0
90.5823411941528 0
90.5827789306641 0
90.5867366790771 0
90.5874886512756 0
90.5923609733582 0
90.5933537483215 0
90.5973362922668 0
90.5983738899231 0
90.6025860309601 0
90.6032717227936 0
90.6044971942902 0
90.6046941280365 0
90.6077809333801 0
90.6091206073761 0
90.6130495071411 0
90.6138124465942 0
90.6183745861053 0
90.6192805767059 0
90.6235032081604 0
90.6244349479675 0
90.6286327838898 0
90.6294972896576 0
90.6340489387512 0
90.6347205638885 0
90.640175819397 0
90.640692949295 0
90.6448075771332 0
90.6453528404236 0
90.6503767967224 0
90.6508111953735 0
90.6543660163879 0
90.6545436382294 0
90.6554934978485 0
90.6564502716064 0
90.6605844497681 0
90.6622836589813 0
90.6659409999847 0
90.6663541793823 0
90.6710247993469 0
90.6715664863586 0
90.6760292053223 0
90.6768505573273 0
90.6813843250275 0
90.6843676567078 0
90.6866505146027 0
90.6876463890076 0
90.6919157505035 0
90.6928634643555 0
90.6971712112427 0
90.6983575820923 0
90.6996731758118 0
90.69975233078 0
90.7025864124298 0
90.703549861908 0
90.7076387405396 0
90.7085301876068 0
90.7129333019257 0
90.7136950492859 0
90.7181577682495 0
90.7194020748138 0
90.7239553928375 0
90.7245194911957 0
90.7290155887604 0
90.7299551963806 0
90.7342112064362 0
90.7348413467407 0
90.7397336959839 0
90.7403090000153 0
90.7445914745331 0
90.745578289032 0
90.7495765686035 0
90.7496814727783 0
90.7497837543488 0
90.7509958744049 0
90.7552070617676 0
90.7559823989868 0
90.7608044147491 0
90.7615087032318 0
90.7655484676361 0
90.7668318748474 0
90.771368265152 0
90.7717392444611 0
90.7762196063995 0
90.7769422531128 0
90.7815279960632 0
90.7821695804596 0
90.7866675853729 0
90.7874603271484 0
90.7920083999634 0
90.7926642894745 0
90.7972466945648 0
90.798148393631 0
90.8003714084625 0
90.8004672527313 0
90.8024759292603 0
90.803457736969 0
90.8076543807983 0
90.8084616661072 0
90.8130013942719 0
90.8138527870178 0
90.818243265152 0
90.8196339607239 0
90.8234133720398 0
90.8249657154083 0
90.8288187980652 0
90.8295800685883 0
90.8344221115112 0
90.8355400562286 0
90.8403131961823 0
90.8414356708527 0
90.8445661067963 0
90.8454241752625 0
90.8498029708862 0
90.8507192134857 0
90.8516838550568 0
90.8518080711365 0
90.8551681041718 0
90.8559517860413 0
90.8612916469574 0
90.8617146015167 0
90.8656754493713 0
90.8663995265961 0
90.8709301948547 0
90.8721709251404 0
90.8760817050934 0
90.8770701885223 0
90.8814489841461 0
90.8821377754211 0
90.886748790741 0
90.8889760971069 0
90.8920946121216 0
90.8929133415222 0
90.8972537517548 0
90.8981997966766 0
90.9011039733887 0
90.9012203216553 0
90.9029862880707 0
90.9034163951874 0
90.9077064990997 0
90.9084243774414 0
90.9130210876465 0
90.9138753414154 0
90.9184913635254 0
90.9192326068878 0
90.9234440326691 0
90.9245829582214 0
90.9286584854126 0
90.9297153949738 0
90.9348707199097 0
90.9356691837311 0
90.9401068687439 0
90.9405405521393 0
90.9447953701019 0
90.9455945491791 0
90.9498310089111 0
90.9506616592407 0
90.9513325691223 0
90.9514346122742 0
90.9558789730072 0
90.9564681053162 0
90.9603669643402 0
90.9611444473267 0
90.9657325744629 0
90.9665079116821 0
90.9708936214447 0
90.9717500209808 0
90.9761369228363 0
90.9771165847778 0
90.9814786911011 0
90.9823348522186 0
90.9866700172424 0
90.9875116348267 0
90.9921269416809 0
90.9927427768707 0
90.9972929954529 0
90.998149394989 0
91.001394033432 0
91.0015046596527 0
91.0030014514923 0
91.0035212039948 0
91.0076560974121 0
91.0089299678802 0
91.0137641429901 0
91.0142021179199 0
91.0182518959045 0
91.0197818279266 0
91.0234727859497 0
91.0247128009796 0
91.0291349887848 0
91.0297448635101 0
91.0348882675171 0
91.0357615947723 0
91.0394396781921 0
91.0408298969269 0
91.04456615448 0
91.0454173088074 0
91.0503354072571 0
91.0506463050842 0
91.051262140274 0
91.0513405799866 0
91.0553109645844 0
91.0561830997467 0
91.0603375434875 0
91.0612378120422 0
91.0657441616058 0
91.0668697357178 0
91.0708961486816 0
91.0717647075653 0
91.0760917663574 0
91.0768280029297 0
91.0813729763031 0
91.0822257995605 0
91.0866394042969 0
91.0875899791718 0
91.0939841270447 0
91.0943078994751 0
91.0972747802734 0
91.0981478691101 0
91.101114988327 0
91.1012244224548 0
91.1028034687042 0
91.1032137870789 0
91.1076648235321 0
91.1096885204315 0
91.1129930019379 0
91.1137640476227 0
91.1182076931 0
91.1195271015167 0
91.1234426498413 0
91.1248834133148 0
91.1286506652832 0
91.1295211315155 0
91.134640455246 0
91.1349937915802 0
91.1401598453522 0
91.1406364440918 0
91.1446368694305 0
91.145503282547 0
91.1503617763519 0
91.1508028507233 0
91.1510577201843 0
91.1672391891479 0
91.1680591106415 0
91.1681215763092 0
91.1681840419769 0
91.1682364940643 0
91.1682937145233 0
91.1683444976807 0
91.1709649562836 0
91.1721529960632 0
91.176150560379 0
91.1770887374878 0
91.1813926696777 0
91.1821587085724 0
91.1866719722748 0
91.1874189376831 0
91.1921083927155 0
91.1931664943695 0
91.1973071098328 0
91.198096036911 0
91.2013931274414 0
91.2014954090118 0
91.2026572227478 0
91.2035224437714 0
91.2079317569733 0
91.2086534500122 0
91.2130925655365 0
91.2139000892639 0
91.2186317443848 0
91.2194621562958 0
91.2235052585602 0
91.2257339954376 0
91.2288041114807 0
91.2295928001404 0
91.2342298030853 0
91.2354505062103 0
91.2394554615021 0
91.2403597831726 0
91.2446203231812 0
91.2455246448517 0
91.2499017715454 0
91.2505447864532 0
91.2514164447784 0
91.2515299320221 0
91.2552661895752 0
91.2560083866119 0
91.260481595993 0
91.2613101005554 0
91.2655568122864 0
91.2665076255798 0
91.2709012031555 0
91.2716896533966 0
91.2761569023132 0
91.2770364284515 0
91.2813727855682 0
91.2823729515076 0
91.2866785526276 0
91.2874429225922 0
91.2920014858246 0
91.292998790741 0
91.2984013557434 0
91.2988049983978 0
91.3013205528259 0
91.3014395236969 0
91.3025557994843 0
91.3031949996948 0
91.3078753948212 0
91.3086032867432 0
91.3130280971527 0
91.3137760162354 0
91.3191406726837 0
91.3204398155212 0
91.323436498642 0
91.3244941234589 0
91.32865858078 0
91.3296694755554 0
91.334456205368 0
91.3349108695984 0
91.3402934074402 0
91.3407845497131 0
91.345094203949 0
91.3454797267914 0
91.3501176834106 0
91.3507304191589 0
91.3510634899139 0
91.3511724472046 0
91.3552761077881 0
91.3559100627899 0
91.3604073524475 0
91.3611462116241 0
91.3656599521637 0
91.3664345741272 0
91.3716897964478 0
91.3725509643555 0
91.37615442276 0
91.3769297599792 0
91.3813998699188 0
91.3822212219238 0
91.3867092132568 0
91.387669801712 0
91.3920478820801 0
91.3927898406982 0
91.3973712921143 0
91.3982043266296 0
91.4026486873627 0
91.4034032821655 0
91.4048025608063 0
91.4050025939941 0
91.407742023468 0
91.4084844589233 0
91.4130172729492 0
91.4138729572296 0
91.4183728694916 0
91.4201729297638 0
91.4237098693848 0
91.4249293804169 0
91.4287347793579 0
91.4298412799835 0
91.4343976974487 0
91.4348530769348 0
91.4397714138031 0
91.4410786628723 0
91.4452428817749 0
91.4454770088196 0
91.4499251842499 0
91.4513137340546 0
91.4545104503632 0
91.4547328948975 0
91.4552056789398 0
91.4559645652771 0
91.4611105918884 0
91.4620063304901 0
91.465588092804 0
91.4673810005188 0
91.4709243774414 0
91.472127199173 0
91.4761171340942 0
91.477165222168 0
91.481479883194 0
91.4825217723846 0
91.4866125583649 0
91.4875421524048 0
91.4919583797455 0
91.4928786754608 0
91.4971888065338 0
91.4980792999268 0
91.4993598461151 0
91.4994180202484 0
91.5031628608704 0
91.5036995410919 0
91.5075633525848 0
91.5083816051483 0
91.5128808021545 0
91.5138485431671 0
91.5182309150696 0
91.5190925598145 0
91.5234904289246 0
91.525269985199 0
91.52876329422 0
91.5299525260925 0
91.5342826843262 0
91.534943819046 0
91.5402679443359 0
91.5406711101532 0
91.5446445941925 0
91.5453732013702 0
91.5490493774414 0
91.5491192340851 0
91.5508444309235 0
91.5515120029449 0
91.555095911026 0
91.5562238693237 0
91.5603024959564 0
91.5610074996948 0
91.5657029151917 0
91.566668510437 0
91.5709977149963 0
91.5716540813446 0
91.5761168003082 0
91.5769348144531 0
91.5822024345398 0
91.5826387405396 0
91.5866265296936 0
91.5873820781708 0
91.5919845104218 0
91.5926187038422 0
91.5973343849182 0
91.5980379581451 0
91.6001443862915 0
91.6002397537231 0
91.6024622917175 0
91.6033396720886 0
91.6075658798218 0
91.6083924770355 0
91.6129100322723 0
91.6137545108795 0
91.6182332038879 0
91.6202790737152 0
91.6234858036041 0
91.6245932579041 0
91.6286880970001 0
91.6298031806946 0
91.6344740390778 0
91.6350524425507 0
91.6397721767426 0
91.6404941082001 0
91.6450142860413 0
91.6454837322235 0
91.6501817703247 0
91.6508960723877 0
91.6520040035248 0
91.6521892547607 0
91.6551728248596 0
91.6558613777161 0
91.6607065200806 0
91.6613719463348 0
91.6655921936035 0
91.6669733524323 0
91.6712830066681 0
91.6716656684875 0
91.6761085987091 0
91.6771709918976 0
91.6820821762085 0
91.6826829910278 0
91.6866199970245 0
91.6873745918274 0
91.6919693946838 0
91.692592382431 0
91.6973652839661 0
91.698089838028 0
91.7026708126068 0
91.7032985687256 0
91.7049038410187 0
91.7051205635071 0
91.707722902298 0
91.7086308002472 0
91.7132964134216 0
91.7137424945831 0
91.7186453342438 0
91.7199537754059 0
91.723555803299 0
91.7249047756195 0
91.7287437915802 0
91.7297689914703 0
91.7341566085815 0
91.7347509860992 0
91.7397892475128 0
91.7403647899628 0
91.7447948455811 0
91.7455830574036 0
91.7498970031738 0
91.7508540153503 0
91.7540564537048 0
91.7542304992676 0
91.7559592723846 0
91.7565057277679 0
91.7606019973755 0
91.7613482475281 0
91.7658867835999 0
91.7667026519775 0
91.7710754871368 0
91.7720036506653 0
91.7761087417603 0
91.7772026062012 0
91.7814519405365 0
91.7821800708771 0
91.786612033844 0
91.7874188423157 0
91.791966676712 0
91.7926959991455 0
91.7971704006195 0
91.7980391979218 0
91.8001465797424 0
91.8002264499664 0
91.8024158477783 0
91.8034651279449 0
91.8076002597809 0
91.8109750747681 0
91.8129334449768 0
91.81369805336 0
91.818165063858 0
91.8198618888855 0
91.8236207962036 0
91.8243889808655 0
91.8287382125854 0
91.8295493125916 0
91.8347547054291 0
91.8366401195526 0
91.8393383026123 0
91.840765953064 0
91.8447499275208 0
91.8453178405762 0
91.8489682674408 0
91.8490285873413 0
91.8504920005798 0
91.8510301113129 0
91.855815410614 0
91.8563117980957 0
91.8607709407806 0
91.8610446453094 0
91.8656375408173 0
91.8664464950562 0
91.8717000484467 0
91.8718421459198 0
91.8766777515411 0
91.8770618438721 0
91.8814609050751 0
91.8822159767151 0
91.8867013454437 0
91.8874213695526 0
91.8919577598572 0
91.8930661678314 0
91.8971664905548 0
91.8979878425598 0
91.8997044563293 0
91.8997747898102 0
91.9023773670197 0
91.9033944606781 0
91.907616853714 0
91.9085540771484 0
91.9129757881165 0
91.913688659668 0
91.9182059764862 0
91.9191799163818 0
91.9234912395477 0
91.9249634742737 0
91.9287376403809 0
91.9299364089966 0
91.9340918064117 0
91.9349822998047 0
91.9395864009857 0
91.940883398056 0
91.9448390007019 0
91.9455752372742 0
91.9497153759003 0
91.9498052597046 0
91.9498529434204 0
91.9512722492218 0
91.9553017616272 0
91.9557871818542 0
91.9607665538788 0
91.9618799686432 0
91.965708732605 0
91.9666476249695 0
91.9710144996643 0
91.9715940952301 0
91.9761397838593 0
91.9769163131714 0
91.9816071987152 0
91.9821643829346 0
91.9868311882019 0
91.9876329898834 0
91.9920802116394 0
91.9927122592926 0
91.9973266124725 0
91.9981384277344 0
92.0024950504303 0
92.0030384063721 0
92.0031559467316 0
92.0032780170441 0
92.0077877044678 0
92.0085599422455 0
92.0131773948669 0
92.0149128437042 0
92.0182018280029 0
92.0192773342133 0
92.023490190506 0
92.02423620224 0
92.0294663906097 0
92.0311272144318 0
92.034196138382 0
92.0347518920898 0
92.0393078327179 0
92.0402798652649 0
92.0446441173553 0
92.0454158782959 0
92.0506026744843 0
92.0511419773102 0
92.0540294647217 0
92.0541734695435 0
92.0555579662323 0
92.0560264587402 0
92.0605046749115 0
92.061069726944 0
92.0655176639557 0
92.0665106773376 0
92.0711212158203 0
92.0716104507446 0
92.0761079788208 0
92.0769009590149 0
92.0814392566681 0
92.0821425914764 0
92.0865375995636 0
92.0874798297882 0
92.0919444561005 0
92.092574596405 0
92.0971384048462 0
92.0989339351654 0
92.1003420352936 0
92.1004178524017 0
92.1023824214935 0
92.1031715869904 0
92.1075620651245 0
92.1085643768311 0
92.1129755973816 0
92.1137838363647 0
92.1181616783142 0
92.1190710067749 0
92.1236455440521 0
92.1243948936462 0
92.1286904811859 0
92.1297967433929 0
92.1344327926636 0
92.1354968547821 0
92.1394271850586 0
92.1406931877136 0
92.1446330547333 0
92.1455478668213 0
92.1487123966217 0
92.1487720012665 0
92.1499044895172 0
92.1505479812622 0
92.1556141376495 0
92.1562676429749 0
92.1606934070587 0
92.1614170074463 0
92.1655781269073 0
92.1664252281189 0
92.1709558963776 0
92.1717545986176 0
92.1761295795441 0
92.177273273468 0
92.1813464164734 0
92.1821665763855 0
92.1865861415863 0
92.187442779541 0
92.1923093795776 0
92.192816734314 0
92.1971752643585 0
92.1981291770935 0
92.1995871067047 0
92.1996607780457 0
92.2025392055511 0
92.2032027244568 0
92.2075510025024 0
92.2085282802582 0
92.2130279541016 0
92.2136890888214 0
92.2199475765228 0
92.2208704948425 0
92.2237358093262 0
92.2243657112122 0
92.2286965847015 0
92.2295405864716 0
92.234466791153 0
92.235987663269 0
92.2405440807343 0
92.2410464286804 0
92.244882106781 0
92.2454798221588 0
92.2498896121979 0
92.2669630050659 0
92.2680354118347 0
92.2682321071625 0
92.2683219909668 0
92.2684273719788 0
92.2685132026672 0
92.2686069011688 0
92.2686915397644 0
92.2687840461731 0
92.2708759307861 0
92.2718012332916 0
92.2762145996094 0
92.277188539505 0
92.2814538478851 0
92.2821393013 0
92.2866559028625 0
92.2874383926392 0
92.292028427124 0
92.2927384376526 0
92.2972619533539 0
92.2980763912201 0
92.3026685714722 0
92.303270816803 0
92.3051126003265 0
92.3052940368652 0
92.3078052997589 0
92.3085227012634 0
92.3129405975342 0
92.3137242794037 0
92.3187828063965 0
92.3200073242188 0
92.3235800266266 0
92.3245649337769 0
92.329550743103 0
92.3309412002563 0
92.3346138000488 0
92.335031747818 0
92.3395421504974 0
92.3405179977417 0
92.344535112381 0
92.3452844619751 0
92.3504424095154 0
92.3507652282715 0
92.3519701957703 0
92.3521168231964 0
92.3555326461792 0
92.356796503067 0
92.3607265949249 0
92.3613202571869 0
92.3654789924622 0
92.3665227890015 0
92.3707866668701 0
92.371565580368 0
92.3761556148529 0
92.3770456314087 0
92.381411075592 0
92.3823037147522 0
92.386626958847 0
92.3875396251678 0
92.3919711112976 0
92.3928678035736 0
92.3971602916718 0
92.39817237854 0
92.3992636203766 0
92.3993127346039 0
92.4023697376251 0
92.4031136035919 0
92.4075818061829 0
92.4084084033966 0
92.4129409790039 0
92.4138023853302 0
92.4182956218719 0
92.4195456504822 0
92.4250988960266 0
92.4255473613739 0
92.4288012981415 0
92.4295513629913 0
92.4343953132629 0
92.4347670078278 0
92.439610004425 0
92.440610408783 0
92.445081949234 0
92.4460127353668 0
92.4496014118195 0
92.4496698379517 0
92.4498279094696 0
92.4512960910797 0
92.4554409980774 0
92.4558725357056 0
92.4606037139893 0
92.4613461494446 0
92.4655797481537 0
92.4665145874023 0
92.4708902835846 0
92.4716420173645 0
92.4761328697205 0
92.4771289825439 0
92.481377363205 0
92.4821834564209 0
92.4866271018982 0
92.4874348640442 0
92.4919757843018 0
92.4927644729614 0
92.4972052574158 0
92.4981553554535 0
92.501362323761 0
92.5014758110046 0
92.5025722980499 0
92.5035083293915 0
92.5077502727509 0
92.5086653232574 0
92.5130922794342 0
92.5144901275635 0
92.5183804035187 0
92.5194447040558 0
92.5237104892731 0
92.5245668888092 0
92.5287647247314 0
92.529981136322 0
92.5344436168671 0
92.5351645946503 0
92.5397028923035 0
92.5403544902802 0
92.5453777313232 0
92.5471332073212 0
92.5502622127533 0
92.5507357120514 0
92.5538508892059 0
92.5540297031403 0
92.5552005767822 0
92.5559177398682 0
92.5603203773499 0
92.5615141391754 0
92.5655672550201 0
92.5665810108185 0
92.571040391922 0
92.5716094970703 0
92.5762367248535 0
92.5769944190979 0
92.5814452171326 0
92.5821285247803 0
92.5866281986237 0
92.5874395370483 0
92.5920062065125 0
92.5926415920258 0
92.5972924232483 0
92.5980632305145 0
92.6025130748749 0
92.6026680469513 0
92.6027693748474 0
92.603199005127 0
92.6076791286469 0
92.6088869571686 0
92.6130023002625 0
92.6137824058533 0
92.6183130741119 0
92.6194078922272 0
92.6233661174774 0
92.6244630813599 0
92.6296629905701 0
92.6300437450409 0
92.6344432830811 0
92.6348628997803 0
92.6394503116608 0
92.6400392055511 0
92.6452221870422 0
92.6454920768738 0
92.649121761322 0
92.6492092609406 0
92.6507384777069 0
92.6514880657196 0
92.6550467014313 0
92.6569123268127 0
92.6602532863617 0
92.6610159873962 0
92.6654312610626 0
92.666454076767 0
92.6709184646606 0
92.6717653274536 0
92.6764194965363 0
92.6771609783173 0
92.6814367771149 0
92.6823496818542 0
92.6865985393524 0
92.6874263286591 0
92.6919305324554 0
92.6928877830505 0
92.6972589492798 0
92.6982386112213 0
92.6997096538544 0
92.699814081192 0
92.7024662494659 0
92.703449010849 0
92.7076027393341 0
92.7094349861145 0
92.7132089138031 0
92.7137722969055 0
92.7182126045227 0
92.7194302082062 0
92.7234117984772 0
92.7246556282043 0
92.728661775589 0
92.7298600673676 0
92.734986782074 0
92.7353618144989 0
92.7396268844604 0
92.7402722835541 0
92.7449951171875 0
92.7456083297729 0
92.7497947216034 0
92.7505543231964 0
92.7518699169159 0
92.751993894577 0
92.7551901340485 0
92.7559206485748 0
92.7614502906799 0
92.7620234489441 0
92.7657806873322 0
92.7663993835449 0
92.7710340023041 0
92.7717142105103 0
92.7761247158051 0
92.7768774032593 0
92.7813687324524 0
92.782185792923 0
92.7865962982178 0
92.7873992919922 0
92.7918937206268 0
92.7926149368286 0
92.7972841262817 0
92.7980813980103 0
92.8024868965149 0
92.8030803203583 0
92.8031990528107 0
92.8033030033112 0
92.8076939582825 0
92.8086094856262 0
92.8129308223724 0
92.8138689994812 0
92.8182725906372 0
92.8192281723022 0
92.8235466480255 0
92.8248970508575 0
92.828861951828 0
92.8294985294342 0
92.8348174095154 0
92.8353409767151 0
92.840069770813 0
92.8409116268158 0
92.8444595336914 0
92.8452558517456 0
92.8502271175385 0
92.8509058952332 0
92.8528671264648 0
92.8530325889587 0
92.8551509380341 0
92.85586977005 0
92.8603076934814 0
92.8610525131226 0
92.8655619621277 0
92.8664455413818 0
92.8708910942078 0
92.8719251155853 0
92.8761701583862 0
92.8769769668579 0
92.8814799785614 0
92.8821964263916 0
92.8866772651672 0
92.8875317573547 0
92.8919632434845 0
92.8928370475769 0
92.8972187042236 0
92.8980929851532 0
92.9013569355011 0
92.9014577865601 0
92.9024977684021 0
92.9032623767853 0
92.907648563385 0
92.9087109565735 0
92.912962436676 0
92.9146180152893 0
92.9182956218719 0
92.919050693512 0
92.9235315322876 0
92.924676656723 0
92.9295427799225 0
92.9309077262878 0
92.9347724914551 0
92.9352459907532 0
92.9399144649506 0
92.9402761459351 0
92.9448306560516 0
92.9453842639923 0
92.9495429992676 0
92.9496111869812 0
92.9497129917145 0
92.9510111808777 0
92.955078125 0
92.9558827877045 0
92.9603025913239 0
92.9610817432404 0
92.965550661087 0
92.966322183609 0
92.9710373878479 0
92.9717884063721 0
92.9761333465576 0
92.9768362045288 0
92.9818439483643 0
92.9823813438416 0
92.9866077899933 0
92.9876508712769 0
92.9919984340668 0
92.9926884174347 0
92.9971480369568 0
92.9979991912842 0
92.9995639324188 0
92.9996380805969 0
93.0024769306183 0
93.0032305717468 0
93.0076324939728 0
93.008451461792 0
93.0129027366638 0
93.0141589641571 0
93.0181844234467 0
93.0199289321899 0
93.0234861373901 0
93.0249078273773 0
93.0289404392242 0
93.0296514034271 0
93.0343887805939 0
93.0352234840393 0
93.0397143363953 0
93.0405497550964 0
93.0450069904327 0
93.0460708141327 0
93.0499732494354 0
93.0519592761993 0
93.0547897815704 0
93.0549278259277 0
93.0553677082062 0
93.0559408664703 0
93.0603814125061 0
93.061206817627 0
93.0656204223633 0
93.0665688514709 0
93.0710468292236 0
93.0719366073608 0
93.0761818885803 0
93.0775454044342 0
93.0817475318909 0
93.0822319984436 0
93.0867366790771 0
93.0875110626221 0
93.0923438072205 0
93.092766046524 0
93.0972902774811 0
93.0981278419495 0
93.1027867794037 0
93.103405714035 0
93.1049265861511 0
93.1050972938538 0
93.1077349185944 0
93.1086328029633 0
93.1130335330963 0
93.1138496398926 0
93.1182742118835 0
93.1198816299438 0
93.1235558986664 0
93.1247861385345 0
93.1287686824799 0
93.1297664642334 0
93.1346440315247 0
93.1363072395325 0
93.1394588947296 0
93.1416065692902 0
93.1447083950043 0
93.1455821990967 0
93.1497790813446 0
93.150600194931 0
93.1531445980072 0
93.1532897949219 0
93.1551806926727 0
93.1558582782745 0
93.1605834960938 0
93.1610407829285 0
93.1655702590942 0
93.166996717453 0
93.1709206104279 0
93.171578168869 0
93.1760704517365 0
93.1769580841064 0
93.1814343929291 0
93.1822361946106 0
93.18665599823 0
93.1873707771301 0
93.1919004917145 0
93.1926198005676 0
93.197167634964 0
93.1980319023132 0
93.1992993354797 0
93.1993646621704 0
93.2027463912964 0
93.2033836841583 0
93.2076230049133 0
93.2085430622101 0
93.2131254673004 0
93.2137854099274 0
93.2181963920593 0
93.2194848060608 0
93.223473072052 0
93.2248730659485 0
93.2289493083954 0
93.2296035289764 0
93.2343506813049 0
93.2351610660553 0
93.2401041984558 0
93.2405307292938 0
93.2446177005768 0
93.245344877243 0
93.2493097782135 0
93.2493808269501 0
93.2509019374847 0
93.2512176036835 0
93.255188703537 0
93.2561147212982 0
93.2603521347046 0
93.2610185146332 0
93.2655096054077 0
93.2666914463043 0
93.2709481716156 0
93.2720317840576 0
93.276193857193 0
93.2772305011749 0
93.2815589904785 0
93.2822647094727 0
93.2866942882538 0
93.287593126297 0
93.2920019626617 0
93.292799949646 0
93.2973508834839 0
93.2981479167938 0
93.3026010990143 0
93.3034734725952 0
93.3047428131104 0
93.3049373626709 0
93.3076462745667 0
93.3085172176361 0
93.3132004737854 0
93.3144679069519 0
93.3186757564545 0
93.3200116157532 0
93.3235340118408 0
93.3246603012085 0
93.3291282653809 0
93.3297967910767 0
93.3343772888184 0
93.3353641033173 0
93.3398253917694 0
93.3405365943909 0
93.3467700481415 0
93.3638792037964 0
93.3648571968079 0
93.3650116920471 0
93.3651103973389 0
93.3652274608612 0
93.3653259277344 0
93.3654356002808 0
93.365532875061 0
93.3656423091888 0
93.365959405899 0
93.3664271831512 0
93.3711497783661 0
93.3720014095306 0
93.3761353492737 0
93.3768718242645 0
93.3814342021942 0
93.3827068805695 0
93.3866076469421 0
93.387437582016 0
93.3924655914307 0
93.3928167819977 0
93.3971819877625 0
93.3982532024384 0
93.4006667137146 0
93.4007465839386 0
93.4024024009705 0
93.4032378196716 0
93.4075582027435 0
93.4083549976349 0
93.4129595756531 0
93.4137120246887 0
93.4182143211365 0
93.4196772575378 0
93.4234790802002 0
93.4247846603394 0
93.4286513328552 0
93.4295580387115 0
93.4343845844269 0
93.4350719451904 0
93.439772605896 0
93.4401741027832 0
93.4450132846832 0
93.445764541626 0
93.4488830566406 0
93.4489674568176 0
93.4500226974487 0
93.4507539272308 0
93.4557678699493 0
93.4561932086945 0
93.4604165554047 0
93.4610269069672 0
93.4660534858704 0
93.4669888019562 0
93.4708871841431 0
93.4718606472015 0
93.4761357307434 0
93.4770131111145 0
93.4816381931305 0
93.4821724891663 0
93.4865393638611 0
93.4873676300049 0
93.4920525550842 0
93.4926865100861 0
93.4973397254944 0
93.4981441497803 0
93.5025877952576 0
93.503454208374 0
93.5048050880432 0
93.5049562454224 0
93.5078341960907 0
93.508624792099 0
93.5132594108582 0
93.5137898921967 0
93.518431186676 0
93.5194776058197 0
93.5237197875977 0
93.5247831344604 0
93.5286796092987 0
93.5297908782959 0
93.5341734886169 0
93.5349895954132 0
93.5402517318726 0
93.5409510135651 0
93.5448896884918 0
93.5454273223877 0
93.5509173870087 0
93.5516231060028 0
93.5548617839813 0
93.5550057888031 0
93.5554823875427 0
93.5566532611847 0
93.5607237815857 0
93.5611853599548 0
93.5657801628113 0
93.5669569969177 0
93.5708820819855 0
93.5721964836121 0
93.5762097835541 0
93.5776164531708 0
93.5814356803894 0
93.582236289978 0
93.5866365432739 0
93.587574005127 0
93.5922789573669 0
93.593327999115 0
93.5971696376801 0
93.5979514122009 0
93.6009452342987 0
93.6010286808014 0
93.6024062633514 0
93.6031637191772 0
93.6075184345245 0
93.6085755825043 0
93.6136860847473 0
93.6143438816071 0
93.6182382106781 0
93.6190912723541 0
93.6235063076019 0
93.6244807243347 0
93.6287159919739 0
93.6299850940704 0
93.6348097324371 0
93.6352014541626 0
93.6396272182465 0
93.6399958133698 0
93.6450040340424 0
93.6452722549438 0
93.6488244533539 0
93.6488857269287 0
93.6502523422241 0
93.6511859893799 0
93.6551513671875 0
93.6557445526123 0
93.6603100299835 0
93.6610629558563 0
93.665575504303 0
93.6664423942566 0
93.6709899902344 0
93.6716864109039 0
93.6769382953644 0
93.6777937412262 0
93.6813971996307 0
93.6821315288544 0
93.6865503787994 0
93.6873726844788 0
93.691997051239 0
93.6928505897522 0
93.6971790790558 0
93.6984374523163 0
93.6994113922119 0
93.6994645595551 0
93.702433347702 0
93.7031779289246 0
93.7076063156128 0
93.7084963321686 0
93.7130103111267 0
93.7138016223907 0
93.7182805538177 0
93.7193284034729 0
93.7235436439514 0
93.7243084907532 0
93.7287781238556 0
93.7297253608704 0
93.7341380119324 0
93.7351765632629 0
93.7402470111847 0
93.7406485080719 0
93.7448017597198 0
93.7453258037567 0
93.7497653961182 0
93.7505671977997 0
93.7519071102142 0
93.7520287036896 0
93.7557444572449 0
93.7563412189484 0
93.760969877243 0
93.7615151405334 0
93.7656788825989 0
93.7663977146149 0
93.7711498737335 0
93.7718112468719 0
93.7764043807983 0
93.7772195339203 0
93.7815907001495 0
93.7825577259064 0
93.7866508960724 0
93.7877600193024 0
93.792028427124 0
93.7927260398865 0
93.7972691059113 0
93.7981147766113 0
93.8025269508362 0
93.8035645484924 0
93.8050355911255 0
93.8052291870117 0
93.8077893257141 0
93.8085458278656 0
93.813286781311 0
93.814733505249 0
93.8186299800873 0
93.8192553520203 0
93.8235597610474 0
93.8249597549438 0
93.8287558555603 0
93.8298850059509 0
93.8346905708313 0
93.8350133895874 0
93.8400564193726 0
93.8404088020325 0
93.8447225093842 0
93.8458640575409 0
93.8499693870544 0
93.8505887985229 0
93.8537590503693 0
93.8539044857025 0
93.8555037975311 0
93.8562440872192 0
93.8603820800781 0
93.8610596656799 0
93.8655579090118 0
93.8663685321808 0
93.8709399700165 0
93.8721807003021 0
93.8760697841644 0
93.8769516944885 0
93.88143658638 0
93.8823847770691 0
93.8866300582886 0
93.8874270915985 0
93.8919270038605 0
93.8927710056305 0
93.8971667289734 0
93.8980097770691 0
93.8992547988892 0
93.8993058204651 0
93.9023900032043 0
93.9031901359558 0
93.9075982570648 0
93.9083871841431 0
93.9129767417908 0
93.913685798645 0
93.9181830883026 0
93.9191982746124 0
93.923412322998 0
93.924649477005 0
93.9286599159241 0
93.9298796653748 0
93.9342060089111 0
93.9348361492157 0
93.9396438598633 0
93.9406497478485 0
93.9445376396179 0
93.9454073905945 0
93.9492890834808 0
93.9493587017059 0
93.9504301548004 0
93.9508333206177 0
93.9551372528076 0
93.9558169841766 0
93.9610302448273 0
93.9614994525909 0
93.965518951416 0
93.9663782119751 0
93.9709050655365 0
93.9716250896454 0
93.9761273860931 0
93.9768869876862 0
93.9813466072083 0
93.9821393489838 0
93.9865839481354 0
93.9881563186646 0
93.9919013977051 0
93.9928159713745 0
93.9971539974213 0
93.9981377124786 0
93.999648809433 0
93.9997053146362 0
94.0023756027222 0
94.0033688545227 0
94.0075550079346 0
94.0085036754608 0
94.0129964351654 0
94.0137248039246 0
94.018226146698 0
94.0190010070801 0
94.0234932899475 0
94.0247926712036 0
94.0287849903107 0
94.0299892425537 0
94.034720659256 0
94.0350437164307 0
94.0400385856628 0
94.0405008792877 0
94.0445392131805 0
94.0454103946686 0
94.0497608184814 0
94.0505905151367 0
94.0507009029388 0
94.0507624149323 0
94.0551092624664 0
94.0561277866364 0
94.0602993965149 0
94.0612723827362 0
94.0655400753021 0
94.0663318634033 0
94.0709547996521 0
94.0719304084778 0
94.07612657547 0
94.0768899917603 0
94.0821578502655 0
94.0826349258423 0
94.086656332016 0
94.0874311923981 0
94.0919466018677 0
94.0926525592804 0
94.0972027778625 0
94.0980832576752 0
94.1010708808899 0
94.1011781692505 0
94.1025733947754 0
94.1032423973083 0
94.107545375824 0
94.1089057922363 0
94.1129033565521 0
94.1137413978577 0
94.1182422637939 0
94.1193265914917 0
94.1236362457275 0
94.124372959137 0
94.1286354064941 0
94.1301429271698 0
94.1342871189117 0
94.1347742080688 0
94.1393764019012 0
94.1404273509979 0
94.1446077823639 0
94.1457386016846 0
94.1497554779053 0
94.1506822109222 0
94.1509022712708 0
94.1510193347931 0
94.1552381515503 0
94.1559433937073 0
94.160386800766 0
94.1612350940704 0
94.1655654907227 0
94.1666896343231 0
94.1709089279175 0
94.1716825962067 0
94.1761524677277 0
94.177102804184 0
94.1813838481903 0
94.1823058128357 0
94.1866014003754 0
94.1873679161072 0
94.1920037269592 0
94.1931579113007 0
94.1971909999847 0
94.1980311870575 0
94.2011322975159 0
94.2012460231781 0
94.2032206058502 0
94.2036607265472 0
94.2076797485352 0
94.2083854675293 0
94.2129564285278 0
94.2139987945557 0
94.2181913852692 0
94.2193598747253 0
94.2236499786377 0
94.2244122028351 0
94.2286350727081 0
94.2297196388245 0
94.2342863082886 0
94.2349219322205 0
94.240110874176 0
94.2408838272095 0
94.2448554039001 0
94.245628118515 0
94.2497491836548 0
94.2508430480957 0
94.2509820461273 0
94.2510800361633 0
94.2552053928375 0
94.2561316490173 0
94.2603709697723 0
94.2610228061676 0
94.2655520439148 0
94.2663712501526 0
94.2712361812592 0
94.272641658783 0
94.2761785984039 0
94.2769591808319 0
94.2814643383026 0
94.2822785377502 0
94.2866687774658 0
94.2875089645386 0
94.2920649051666 0
94.2927947044373 0
94.2973186969757 0
94.2981369495392 0
94.3025863170624 0
94.3033213615417 0
94.3045620918274 0
94.3047115802765 0
94.3076729774475 0
94.3085663318634 0
94.3129613399506 0
94.3139545917511 0
94.3183541297913 0
94.3190059661865 0
94.3235301971436 0
94.3250288963318 0
94.3286936283112 0
94.3299419879913 0
94.3342888355255 0
94.3350396156311 0
94.3395974636078 0
94.3400518894196 0
94.3449239730835 0
94.3455793857574 0
94.3501999378204 0
94.3511204719543 0
94.3552017211914 0
94.3553524017334 0
94.3554561138153 0
94.3562440872192 0
94.3605108261108 0
94.361141204834 0
94.3656663894653 0
94.366459608078 0
94.3711440563202 0
94.3718693256378 0
94.3761341571808 0
94.377121925354 0
94.3813683986664 0
94.3823091983795 0
94.3865535259247 0
94.3874638080597 0
94.3924870491028 0
94.3928694725037 0
94.3973095417023 0
94.3980617523193 0
94.3998625278473 0
94.3999409675598 0
94.4025220870972 0
94.4032623767853 0
94.4076755046844 0
94.4084184169769 0
94.4128997325897 0
94.4136798381805 0
94.4181761741638 0
94.419525384903 0
94.4234852790833 0
94.4243428707123 0
94.4287419319153 0
94.4297540187836 0
94.4452872276306 0
94.4460229873657 0
94.4460644721985 0
94.4460954666138 0
94.4461286067963 0
94.4461579322815 0
94.4493181705475 0
94.4493899345398 0
94.4505453109741 0
94.4510524272919 0
94.4550836086273 0
94.4562916755676 0
94.4602584838867 0
94.4610798358917 0
94.4655072689056 0
94.4663805961609 0
94.4708425998688 0
94.4725089073181 0
94.476087808609 0
94.4768857955933 0
94.4814391136169 0
94.4821240901947 0
94.486706495285 0
94.4873843193054 0
94.4922795295715 0
94.4930276870728 0
94.4971311092377 0
94.4982023239136 0
94.499546289444 0
94.4996218681335 0
94.5025248527527 0
94.5031971931458 0
94.5076072216034 0
94.508416891098 0
94.5130593776703 0
94.514137506485 0
94.5181777477264 0
94.5192470550537 0
94.523401260376 0
94.5244152545929 0
94.5295736789703 0
94.5297913551331 0
94.534416437149 0
94.534943819046 0
94.5395302772522 0
94.5402901172638 0
94.5446426868439 0
94.5456421375275 0
94.5501644611359 0
94.55024933815 0
94.5503091812134 0
94.5514860153198 0
94.5551316738129 0
94.5558216571808 0
94.5602819919586 0
94.5610320568085 0
94.5654771327972 0
94.5663573741913 0
94.5708916187286 0
94.5717651844025 0
94.5760807991028 0
94.5769248008728 0
94.5813548564911 0
94.5822236537933 0
94.5866239070892 0
94.5875160694122 0
94.5919694900513 0
94.5928373336792 0
94.5972228050232 0
94.598069190979 0
94.600949048996 0
94.6010556221008 0
94.6026577949524 0
94.6032643318176 0
94.6075277328491 0
94.6084568500519 0
94.6129767894745 0
94.6136569976807 0
94.6182296276093 0
94.6197755336761 0
94.623420715332 0
94.6243343353271 0
94.6286118030548 0
94.6295778751373 0
94.6341714859009 0
94.634938955307 0
94.6395952701569 0
94.6411345005035 0
94.644632101059 0
94.6455597877502 0
94.6500709056854 0
94.6505270004272 0
94.6508393287659 0
94.6509428024292 0
94.6552164554596 0
94.6567194461823 0
94.6603760719299 0
94.6611030101776 0
94.6655426025391 0
94.6663699150085 0
94.6708655357361 0
94.6715958118439 0
94.6775002479553 0
94.6781833171844 0
94.6814289093018 0
94.6826362609863 0
94.6866824626923 0
94.6874735355377 0
94.6919808387756 0
94.6926503181458 0
94.6972041130066 0
94.6980364322662 0
94.700944185257 0
94.7010447978973 0
94.7025077342987 0
94.7032821178436 0
94.7075717449188 0
94.708419084549 0
94.7129933834076 0
94.7136898040771 0
94.7184090614319 0
94.7190582752228 0
94.7234218120575 0
94.7248792648315 0
94.7286281585693 0
94.7299616336823 0
94.734797000885 0
94.7351901531219 0
94.7395904064178 0
94.7401032447815 0
94.7451059818268 0
94.7454798221588 0
94.7500658035278 0
94.7505390644073 0
94.7508614063263 0
94.7509515285492 0
94.7553179264069 0
94.755966424942 0
94.7603657245636 0
94.7612555027008 0
94.765478849411 0
94.7667379379272 0
94.7709224224091 0
94.7717049121857 0
94.7761087417603 0
94.7769780158997 0
94.7813968658447 0
94.7824358940125 0
94.7866418361664 0
94.7875626087189 0
94.7921671867371 0
94.7928476333618 0
94.79727602005 0
94.7981245517731 0
94.8009626865387 0
94.8010592460632 0
94.8025879859924 0
94.8032495975494 0
94.8075301647186 0
94.8084931373596 0
94.8131856918335 0
94.8137555122375 0
94.8182866573334 0
94.8194732666016 0
94.8234140872955 0
94.8248934745789 0
94.8286228179932 0
94.8296456336975 0
94.8342611789703 0
94.8350749015808 0
94.8395214080811 0
94.8406460285187 0
94.8445861339569 0
94.8455731868744 0
94.8499712944031 0
94.8508286476135 0
94.8509395122528 0
94.8509991168976 0
94.855938911438 0
94.8568170070648 0
94.8605453968048 0
94.8613786697388 0
94.865462064743 0
94.8665180206299 0
94.870884180069 0
94.8717973232269 0
94.8769268989563 0
94.8775262832642 0
94.8821699619293 0
94.8828012943268 0
94.8866112232208 0
94.8873813152313 0
94.8920311927795 0
94.892733335495 0
94.8972232341766 0
94.8980605602264 0
94.9011008739471 0
94.9012091159821 0
94.9025008678436 0
94.9034562110901 0
94.9076755046844 0
94.9084196090698 0
94.9130601882935 0
94.914696931839 0
94.9182298183441 0
94.9199123382568 0
94.9234290122986 0
94.9246034622192 0
94.9286236763 0
94.9298477172852 0
94.9344639778137 0
94.9350559711456 0
94.9397377967834 0
94.9401681423187 0
94.9445538520813 0
94.946052312851 0
94.9499959945679 0
94.9506804943085 0
94.9510588645935 0
94.9511959552765 0
94.9551990032196 0
94.9560484886169 0
94.9604933261871 0
94.9614253044128 0
94.9656856060028 0
94.9663763046265 0
94.9708001613617 0
94.9716506004333 0
94.9760792255402 0
94.9770166873932 0
94.9814186096191 0
94.9822268486023 0
94.9865643978119 0
94.9873688220978 0
94.992636680603 0
94.9937345981598 0
94.9971928596497 0
94.9979517459869 0
95.0009751319885 0
95.0010869503021 0
95.0029473304749 0
95.0036346912384 0
95.0075249671936 0
95.0088157653809 0
95.0129809379578 0
95.0139677524567 0
95.018247127533 0
95.0193667411804 0
95.0240840911865 0
95.0248544216156 0
95.0286133289337 0
95.0299513339996 0
95.0341069698334 0
95.0347847938538 0
95.0394420623779 0
95.0400671958923 0
95.0445997714996 0
95.0455594062805 0
95.0497498512268 0
95.0505132675171 0
95.0509357452393 0
95.0510444641113 0
95.0551545619965 0
95.056435585022 0
95.0610680580139 0
95.0615036487579 0
95.0657608509064 0
95.0662908554077 0
95.0712563991547 0
95.0719316005707 0
95.0761044025421 0
95.0771324634552 0
95.0814070701599 0
95.0822718143463 0
95.086975812912 0
95.0873839855194 0
95.0919699668884 0
95.0929327011108 0
95.0972247123718 0
95.0979955196381 0
95.101104259491 0
95.101211309433 0
95.1024162769318 0
95.103346824646 0
95.1077563762665 0
95.1083960533142 0
95.1129636764526 0
95.1149907112122 0
95.1181721687317 0
95.1198003292084 0
95.1239550113678 0
95.1244418621063 0
95.1288955211639 0
95.1299216747284 0
95.1346566677094 0
95.1351473331451 0
95.1400556564331 0
95.1410255432129 0
95.1448464393616 0
95.1454854011536 0
95.1499445438385 0
95.1505146026611 0
95.1507894992828 0
95.1509065628052 0
95.1552011966705 0
95.1561462879181 0
95.1603441238403 0
95.1618010997772 0
95.1655361652374 0
95.1665124893188 0
95.1716206073761 0
95.1721563339233 0
95.1761116981506 0
95.1769199371338 0
95.1814150810242 0
95.1822097301483 0
95.186637878418 0
95.1874949932098 0
95.191978931427 0
95.1926438808441 0
95.1972341537476 0
95.1980736255646 0
95.2012100219727 0
95.2013280391693 0
95.2024238109589 0
95.203396320343 0
95.2076106071472 0
95.208375453949 0
95.2129399776459 0
95.2138388156891 0
95.2181532382965 0
95.2195718288422 0
95.2233626842499 0
95.2244389057159 0
95.2292296886444 0
95.2296488285065 0
95.2341461181641 0
95.2348566055298 0
95.2395193576813 0
95.2400858402252 0
95.2445561885834 0
95.2455594539642 0
95.2498095035553 0
95.2505009174347 0
95.2507197856903 0
95.2508528232574 0
95.2551629543304 0
95.2559864521027 0
95.2603635787964 0
95.2609918117523 0
95.2655832767487 0
95.2663652896881 0
95.2711522579193 0
95.2716863155365 0
95.276113986969 0
95.2769567966461 0
95.2814412117004 0
95.2821848392487 0
95.2866635322571 0
95.2873821258545 0
95.2926712036133 0
95.2933166027069 0
95.2971541881561 0
95.2980225086212 0
95.300895690918 0
95.3010215759277 0
95.3024084568024 0
95.3032050132751 0
95.307624578476 0
95.3084576129913 0
95.3136968612671 0
95.3142971992493 0
95.3182601928711 0
95.3190534114838 0
95.3236413002014 0
95.3242859840393 0
95.3291907310486 0
95.3299558162689 0
95.3342382907867 0
95.3352270126343 0
95.339409828186 0
95.340158700943 0
95.3448436260223 0
95.3456978797913 0
95.3498108386993 0
95.3504881858826 0
95.3508672714233 0
95.3509550094604 0
95.3551397323608 0
95.3558723926544 0
95.3603181838989 0
95.3612399101257 0
95.3655641078949 0
95.3667411804199 0
95.3714663982391 0
95.3717992305756 0
95.3761186599731 0
95.3771674633026 0
95.3814289569855 0
95.3821535110474 0
95.3866505622864 0
95.3875215053558 0
95.3919715881348 0
95.392772436142 0
95.3972101211548 0
95.3980371952057 0
95.4009544849396 0
95.4010684490204 0
95.4024465084076 0
95.403436422348 0
95.4077231884003 0
95.4084780216217 0
95.4129445552826 0
95.4138050079346 0
95.4181590080261 0
95.4194672107697 0
95.4240429401398 0
95.4244077205658 0
95.4285879135132 0
95.4301681518555 0
95.4342234134674 0
95.4349994659424 0
95.4404881000519 0
95.4410893917084 0
95.4445831775665 0
95.4453816413879 0
95.449826002121 0
95.4504852294922 0
95.4507358074188 0
95.4508121013641 0
95.4556229114532 0
95.4561450481415 0
95.4604358673096 0
95.4609968662262 0
95.4654831886292 0
95.4663152694702 0
95.4708950519562 0
95.4717469215393 0
95.4761316776276 0
95.4769396781921 0
95.4815049171448 0
95.4822337627411 0
95.4866931438446 0
95.487423658371 0
95.4919364452362 0
95.4926931858063 0
95.4972062110901 0
95.4985346794128 0
95.5010533332825 0
95.5011653900146 0
95.5025012493134 0
95.5032119750977 0
95.5076394081116 0
95.5234086513519 0
95.5242681503296 0
95.5243504047394 0
95.5243999958038 0
95.5244536399841 0
95.5245006084442 0
95.5248787403107 0
95.5286529064178 0
95.5295512676239 0
95.5349342823029 0
95.5352175235748 0
95.5400900840759 0
95.5406994819641 0
95.5449597835541 0
95.5453269481659 0
95.5503525733948 0
95.5506658554077 0
95.5510725975037 0
95.5511717796326 0
95.5551352500916 0
95.5560512542725 0
95.560329914093 0
95.5610480308533 0
95.5655536651611 0
95.5663032531738 0
95.5711619853973 0
95.5717635154724 0
95.5761160850525 0
95.5769600868225 0
95.58136510849 0
95.5821568965912 0
95.5866131782532 0
95.5874335765839 0
95.5919337272644 0
95.5926477909088 0
95.5972166061401 0
95.6002852916718 0
95.6010987758636 0
95.601194858551 0
95.6026713848114 0
95.6034169197083 0
95.607691526413 0
95.6084141731262 0
95.6128742694855 0
95.6136929988861 0
95.618168592453 0
95.619001865387 0
95.6236515045166 0
95.6245617866516 0
95.6290872097015 0
95.6295533180237 0
95.6343793869019 0
95.6352276802063 0
95.6396880149841 0
95.6405212879181 0
95.6447978019714 0
95.6458396911621 0
95.6498408317566 0
95.6506676673889 0
95.6548192501068 0
95.6550238132477 0
95.6553158760071 0
95.6567711830139 0
95.660439491272 0
95.6611564159393 0
95.6655695438385 0
95.6663498878479 0
95.670928478241 0
95.6717326641083 0
95.6762261390686 0
95.6769819259644 0
95.6815361976624 0
95.6828219890594 0
95.6866290569305 0
95.6873691082001 0
95.6919922828674 0
95.6925532817841 0
95.6971406936646 0
95.6979656219482 0
95.7025496959686 0
95.7031705379486 0
95.7043476104736 0
95.7044925689697 0
95.7076346874237 0
95.708443403244 0
95.7129395008087 0
95.713755607605 0
95.7181961536407 0
95.7191495895386 0
95.7234511375427 0
95.7246193885803 0
95.7288479804993 0
95.7295444011688 0
95.7340490818024 0
95.7347702980042 0
95.7392649650574 0
95.7400047779083 0
95.7444550991058 0
95.745276927948 0
95.7503745555878 0
95.7504801750183 0
95.7505352497101 0
95.750697851181 0
95.7553420066833 0
95.755735874176 0
95.7609736919403 0
95.7615752220154 0
95.7655153274536 0
95.7662971019745 0
95.7707695960999 0
95.7716255187988 0
95.7765913009644 0
95.7769696712494 0
95.7815093994141 0
95.7821547985077 0
95.7867405414581 0
95.7875957489014 0
95.7920663356781 0
95.7929544448853 0
95.7973742485046 0
95.7981960773468 0
95.8041274547577 0
95.8044834136963 0
95.8047006130219 0
95.8048048019409 0
95.8077545166016 0
95.8084721565247 0
95.8135635852814 0
95.8139936923981 0
95.8182621002197 0
95.8197133541107 0
95.8234629631042 0
95.8248057365417 0
95.829136133194 0
95.8295369148254 0
95.8342483043671 0
95.8348729610443 0
95.8393712043762 0
95.840181350708 0
95.844836473465 0
95.8455967903137 0
95.8499763011932 0
95.8507463932037 0
95.8545327186584 0
95.8547306060791 0
95.8554275035858 0
95.8563663959503 0
95.8603227138519 0
95.861691236496 0
95.8655014038086 0
95.8664991855621 0
95.8708324432373 0
95.8715963363647 0
95.8760530948639 0
95.8768401145935 0
95.8812654018402 0
95.8821353912354 0
95.8865349292755 0
95.8873500823975 0
95.8920385837555 0
95.8934242725372 0
95.8972864151001 0
95.8980512619019 0
95.899854183197 0
95.8999361991882 0
95.9023418426514 0
95.9031283855438 0
95.9075040817261 0
95.9083669185638 0
95.9131197929382 0
95.9136319160461 0
95.9181864261627 0
95.919239282608 0
95.9235000610352 0
95.9246141910553 0
95.9286804199219 0
95.9297292232513 0
95.9342513084412 0
95.9355866909027 0
95.9399609565735 0
95.9403972625732 0
95.9447917938232 0
95.9455795288086 0
95.9495782852173 0
95.9496853351593 0
95.9497377872467 0
95.950758934021 0
95.9550776481628 0
95.9568674564362 0
95.960262298584 0
95.9610598087311 0
95.96546626091 0
95.9666285514832 0
95.9709467887878 0
95.9717807769775 0
95.9761085510254 0
95.9769999980927 0
95.9814085960388 0
95.9822318553925 0
95.9866325855255 0
95.9874377250671 0
95.9919285774231 0
95.992938041687 0
95.9971883296967 0
95.9980337619781 0
96.0003221035004 0
96.000417470932 0
96.002813577652 0
96.0034976005554 0
96.0089876651764 0
96.0095610618591 0
96.013200044632 0
96.0141396522522 0
96.018162727356 0
96.0189640522003 0
96.0233652591705 0
96.024197101593 0
96.0285685062408 0
96.0300223827362 0
96.0346014499664 0
96.0355060100555 0
96.0398771762848 0
96.040780544281 0
96.04469871521 0
96.0453834533691 0
96.0500242710114 0
96.0507659912109 0
96.0510315895081 0
96.0511105060577 0
96.0559620857239 0
96.0566020011902 0
96.0605132579803 0
96.0609986782074 0
96.065455198288 0
96.0663003921509 0
96.0708417892456 0
96.071585893631 0
96.0761017799377 0
96.077027797699 0
96.0814008712769 0
96.0822660923004 0
96.086656332016 0
96.0874140262604 0
96.0920720100403 0
96.0930240154266 0
96.0974137783051 0
96.0982429981232 0
96.1025683879852 0
96.1034023761749 0
96.1044039726257 0
96.1046521663666 0
96.1077017784119 0
96.1085383892059 0
96.1130638122559 0
96.1139466762543 0
96.1184415817261 0
96.1193838119507 0
96.1236197948456 0
96.1246724128723 0
96.1291379928589 0
96.1298913955688 0
96.1355538368225 0
96.1361639499664 0
96.139399766922 0
96.1400694847107 0
96.1445350646973 0
96.1453413963318 0
96.1504483222961 0
96.1508581638336 0
96.1544058322906 0
96.1545581817627 0
96.1562693119049 0
96.1570045948029 0
96.1609153747559 0
96.1615512371063 0
96.1655831336975 0
96.1664545536041 0
96.1709198951721 0
96.1718685626984 0
96.1761834621429 0
96.1769237518311 0
96.1813609600067 0
96.1821165084839 0
96.1866302490234 0
96.187548160553 0
96.191885471344 0
96.1927464008331 0
96.1971909999847 0
96.1980304718018 0
96.2001783847809 0
96.2002658843994 0
96.2025551795959 0
96.2031455039978 0
96.2075290679932 0
96.2083547115326 0
96.2133679389954 0
96.2145299911499 0
96.2193925380707 0
96.2197480201721 0
96.2234146595001 0
96.2249641418457 0
96.228618144989 0
96.2297344207764 0
96.2343759536743 0
96.2347419261932 0
96.2401032447815 0
96.2409477233887 0
96.2445542812347 0
96.2454445362091 0
96.2488207817078 0
96.2488844394684 0
96.2497131824493 0
96.251035451889 0
96.2556929588318 0
96.2566468715668 0
96.2603046894073 0
96.261002779007 0
96.2655630111694 0
96.2664980888367 0
96.2711019515991 0
96.2717018127441 0
96.2762959003448 0
96.2770977020264 0
96.281510591507 0
96.2822546958923 0
96.2866883277893 0
96.2874825000763 0
96.2920877933502 0
96.2927401065826 0
96.2972819805145 0
96.2980751991272 0
96.3026061058044 0
96.3033821582794 0
96.304881811142 0
96.3050825595856 0
96.3077223300934 0
96.3085079193115 0
96.3131160736084 0
96.313857793808 0
96.318430185318 0
96.3192884922028 0
96.3235127925873 0
96.3246974945068 0
96.3287057876587 0
96.3299572467804 0
96.3348143100739 0
96.3350756168365 0
96.3400526046753 0
96.3408703804016 0
96.3445353507996 0
96.3454446792603 0
96.3505544662476 0
96.3512427806854 0
96.3543300628662 0
96.3545770645142 0
96.3556034564972 0
96.3565740585327 0
96.3610091209412 0
96.3614544868469 0
96.3656001091003 0
96.3665370941162 0
96.371381521225 0
96.3720052242279 0
96.3761649131775 0
96.3774156570435 0
96.3815727233887 0
96.3822112083435 0
96.3867027759552 0
96.3875157833099 0
96.3920941352844 0
96.3927249908447 0
96.3973565101624 0
96.3980660438538 0
96.4025702476501 0
96.4033184051514 0
96.4047894477844 0
96.4050092697144 0
96.4076619148254 0
96.4084534645081 0
96.4130568504333 0
96.4143455028534 0
96.4182176589966 0
96.4197509288788 0
96.423636674881 0
96.4242398738861 0
96.4286050796509 0
96.4295072555542 0
96.4342887401581 0
96.4349634647369 0
96.4392638206482 0
96.4401614665985 0
96.4446225166321 0
96.4456000328064 0
96.4492139816284 0
96.4492859840393 0
96.4508032798767 0
96.4515147209167 0
96.455230474472 0
96.4557361602783 0
96.4610238075256 0
96.4614841938019 0
96.4654085636139 0
96.4663114547729 0
96.4709162712097 0
96.4716045856476 0
96.4760851860046 0
96.477067232132 0
96.4814417362213 0
96.482451915741 0
96.4866297245026 0
96.4874203205109 0
96.4920771121979 0
96.4928257465363 0
96.4972190856934 0
96.4980821609497 0
96.4996190071106 0
96.4996922016144 0
96.5024530887604 0
96.5031912326813 0
96.5075871944427 0
96.5083980560303 0
96.512909412384 0
96.5136857032776 0
96.5185828208923 0
96.5190770626068 0
96.5236051082611 0
96.5250284671783 0
96.529301404953 0
96.5296885967255 0
96.5341854095459 0
96.5348136425018 0
96.540295124054 0
96.5408322811127 0
96.5447280406952 0
96.545339345932 0
96.5501351356506 0
96.5502505302429 0
96.5506799221039 0
96.5511367321014 0
96.5554738044739 0
96.5557990074158 0
96.5603077411652 0
96.5610659122467 0
96.5655479431152 0
96.5667979717255 0
96.5714409351349 0
96.571670293808 0
96.5762310028076 0
96.5772647857666 0
96.5818367004395 0
96.5821237564087 0
96.5866839885712 0
96.587867975235 0
96.5927836894989 0
96.5931849479675 0
96.597235918045 0
96.5981018543243 0
96.6021161079407 0
96.6022679805756 0
96.6028308868408 0
96.618959903717 0
96.6198313236237 0
96.6199557781219 0
96.6200268268585 0
96.6201024055481 0
96.6201684474945 0
96.6202437877655 0
96.6234891414642 0
96.6243977546692 0
96.628654718399 0
96.6294848918915 0
96.6342148780823 0
96.6347749233246 0
96.6402812004089 0
96.6407949924469 0
96.6454465389252 0
96.6455898284912 0
96.6500453948975 0
96.6507489681244 0
96.6523036956787 0
96.6524505615234 0
96.6551055908203 0
96.6562550067902 0
96.66099858284 0
96.6614925861359 0
96.6658449172974 0
96.6669263839722 0
96.6710197925568 0
96.6722052097321 0
96.6761541366577 0
96.6768963336945 0
96.681437253952 0
96.6820993423462 0
96.6866414546967 0
96.6881260871887 0
96.691965341568 0
96.6927988529205 0
96.6972253322601 0
96.6980586051941 0
96.7024993896484 0
96.7026629447937 0
96.7027390003204 0
96.7032427787781 0
96.707612991333 0
96.7084338665009 0
96.7129125595093 0
96.7140080928802 0
96.7181582450867 0
96.7193119525909 0
96.7234649658203 0
96.7255663871765 0
96.7286069393158 0
96.7294657230377 0
96.7351644039154 0
96.73570561409 0
96.7398746013641 0
96.7414925098419 0
96.7447657585144 0
96.7453920841217 0
96.7500603199005 0
96.7513284683228 0
96.7520117759705 0
96.7521526813507 0
96.7552709579468 0
96.7559332847595 0
96.7602829933167 0
96.7610177993774 0
96.7654621601105 0
96.7663984298706 0
96.7708117961884 0
96.7715954780579 0
96.7760667800903 0
96.7778906822205 0
96.7813210487366 0
96.7821702957153 0
96.7865359783173 0
96.787388086319 0
96.7921373844147 0
96.793009519577 0
96.797310590744 0
96.7982087135315 0
96.8019711971283 0
96.8021137714386 0
96.8026971817017 0
96.8039658069611 0
96.8075807094574 0
96.8083720207214 0
96.8128471374512 0
96.8136029243469 0
96.819427728653 0
96.8203873634338 0
96.8234665393829 0
96.8245048522949 0
96.8285887241364 0
96.8299512863159 0
96.833954334259 0
96.8351898193359 0
96.8396172523499 0
96.8404476642609 0
96.8450765609741 0
96.8456408977509 0
96.8497581481934 0
96.8509085178375 0
96.8520321846008 0
96.8522064685822 0
96.8553297519684 0
96.8560123443604 0
96.8606343269348 0
96.861074924469 0
96.8655185699463 0
96.8663387298584 0
96.8709213733673 0
96.8715615272522 0
96.8761479854584 0
96.8768949508667 0
96.8814105987549 0
96.8821177482605 0
96.8865826129913 0
96.8875563144684 0
96.8919882774353 0
96.8926916122437 0
96.897243976593 0
96.8981084823608 0
96.9025223255157 0
96.9026679992676 0
96.9027554988861 0
96.9035019874573 0
96.9076747894287 0
96.9084529876709 0
96.9130067825317 0
96.9137470722198 0
96.918262720108 0
96.919600725174 0
96.9237010478973 0
96.9249362945557 0
96.9301600456238 0
96.9308063983917 0
96.9345140457153 0
96.9351005554199 0
96.9396724700928 0
96.9403440952301 0
96.9446129798889 0
96.9457361698151 0
96.9497413635254 0
96.9505739212036 0
96.9506812095642 0
96.9507339000702 0
96.9551033973694 0
96.9558718204498 0
96.9604477882385 0
96.96111369133 0
96.9655740261078 0
96.9663653373718 0
96.9708487987518 0
96.971804857254 0
96.9761180877686 0
96.9769279956818 0
96.9820792675018 0
96.9824397563934 0
96.9866147041321 0
96.9874277114868 0
96.9919259548187 0
96.9926528930664 0
96.9971373081207 0
96.997987985611 0
96.9997069835663 0
96.9997892379761 0
97.0024034976959 0
97.0032804012299 0
97.0075912475586 0
97.0083765983582 0
97.0129356384277 0
97.0141036510468 0
97.0181624889374 0
97.0192716121674 0
97.0236833095551 0
97.0247735977173 0
97.0290009975433 0
97.0297286510468 0
97.0344233512878 0
97.0347871780396 0
97.0399341583252 0
97.040452003479 0
97.0447843074799 0
97.0457689762115 0
97.0501596927643 0
97.0502786636353 0
97.0503339767456 0
97.0508913993835 0
97.055029630661 0
97.0562896728516 0
97.0602583885193 0
97.0610280036926 0
97.06547498703 0
97.0665090084076 0
97.070848941803 0
97.072468996048 0
97.076034784317 0
97.0768809318542 0
97.0818231105804 0
97.082451581955 0
97.0868000984192 0
97.0877583026886 0
97.0919218063354 0
97.0928933620453 0
97.0972023010254 0
97.0982089042664 0
97.101122379303 0
97.1012392044067 0
97.102502822876 0
97.1032485961914 0
97.1078586578369 0
97.1085247993469 0
97.1129937171936 0
97.113997220993 0
97.1181864738464 0
97.1192371845245 0
97.1233868598938 0
97.1243677139282 0
97.1288073062897 0
97.1296467781067 0
97.1349885463715 0
97.1354904174805 0
97.1397833824158 0
97.1401100158691 0
97.1448197364807 0
97.1453828811646 0
97.1503093242645 0
97.1507933139801 0
97.1513648033142 0
97.1514699459076 0
97.1551840305328 0
97.1561350822449 0
97.1602911949158 0
97.1610777378082 0
97.1655335426331 0
97.1666686534882 0
97.1709151268005 0
97.1716907024384 0
97.1761405467987 0
97.1770422458649 0
97.1818413734436 0
97.1823859214783 0
97.1866488456726 0
97.1874480247498 0
97.1927554607391 0
97.1931459903717 0
97.197242975235 0
97.198025226593 0
97.2016198635101 0
97.2017440795898 0
97.2028157711029 0
97.2032718658447 0
97.2076327800751 0
97.2088639736176 0
97.2137095928192 0
97.2141590118408 0
97.2181930541992 0
97.2193596363068 0
97.2233939170837 0
97.2249908447266 0
97.2287588119507 0
97.2295229434967 0
97.2348194122314 0
97.2352395057678 0
97.2400670051575 0
97.2403969764709 0
97.2445664405823 0
97.245459318161 0
97.2499802112579 0
97.2505404949188 0
97.2513527870178 0
97.251455783844 0
97.2552840709686 0
97.256639957428 0
97.2604186534882 0
97.2613236904144 0
97.2655189037323 0
97.2665073871613 0
97.2708332538605 0
97.2715907096863 0
97.2761082649231 0
97.2769114971161 0
97.2813699245453 0
97.2821733951569 0
97.2865931987762 0
97.2874946594238 0
97.2919623851776 0
97.293557882309 0
97.2971835136414 0
97.2980239391327 0
97.3013517856598 0
97.301470041275 0
97.3026399612427 0
97.3032577037811 0
97.3079068660736 0
97.3089685440063 0
97.3131041526794 0
97.3138790130615 0
97.318717956543 0
97.3196287155151 0
97.3234157562256 0
97.3248715400696 0
97.328617811203 0
97.3297913074493 0
97.3344430923462 0
97.3360121250153 0
97.3401579856873 0
97.3408637046814 0
97.3445732593536 0
97.3454053401947 0
97.3500926494598 0
97.3505454063416 0
97.351306438446 0
97.3514239788055 0
97.3556497097015 0
97.3562099933624 0
97.3603620529175 0
97.3610680103302 0
97.3654971122742 0
97.3663177490234 0
97.3708810806274 0
97.3721499443054 0
97.3761088848114 0
97.3770105838776 0
97.3813178539276 0
97.3822019100189 0
97.3866679668427 0
97.3874559402466 0
97.391964673996 0
97.3927192687988 0
97.3972151279449 0
97.3980867862701 0
97.4015519618988 0
97.4016618728638 0
97.4027137756348 0
97.4033944606781 0
97.4076325893402 0
97.4089739322662 0
97.4129865169525 0
97.4137845039368 0
97.4182260036469 0
97.4198679924011 0
97.4235157966614 0
97.4250721931458 0
97.4286572933197 0
97.429812669754 0
97.4341223239899 0
97.4352400302887 0
97.4401726722717 0
97.4405682086945 0
97.4449331760406 0
97.4455850124359 0
97.4500014781952 0
97.450553894043 0
97.4514966011047 0
97.451598405838 0
97.4553554058075 0
97.4559051990509 0
97.4607346057892 0
97.4610424041748 0
97.4655175209045 0
97.4663648605347 0
97.4708776473999 0
97.4717924594879 0
97.4760789871216 0
97.4768719673157 0
97.4813346862793 0
97.4821817874908 0
97.4866359233856 0
97.487402677536 0
97.492086648941 0
97.4926409721375 0
97.4972348213196 0
97.4981014728546 0
97.5015501976013 0
97.5016663074493 0
97.502712726593 0
97.5034065246582 0
97.5075957775116 0
97.5085544586182 0
97.512993812561 0
97.5137600898743 0
97.5182473659515 0
97.5191254615784 0
97.5244941711426 0
97.5251314640045 0
97.5286185741425 0
97.529688835144 0
97.5346088409424 0
97.5349409580231 0
97.5393490791321 0
97.5404326915741 0
97.5450587272644 0
97.5456178188324 0
97.5497767925262 0
97.5508267879486 0
97.5513432025909 0
97.5514497756958 0
97.5553033351898 0
97.5559628009796 0
97.5605728626251 0
97.5610918998718 0
97.5655241012573 0
97.5663828849792 0
97.5709481239319 0
97.5716502666473 0
97.5760385990143 0
97.576892375946 0
97.5813481807709 0
97.5823817253113 0
97.5866377353668 0
97.5876274108887 0
97.5919756889343 0
97.5928332805634 0
97.5972924232483 0
97.5980606079102 0
97.6013488769531 0
97.6014697551727 0
97.6025059223175 0
97.6033952236176 0
97.6079075336456 0
97.6088895797729 0
97.613853931427 0
97.6145803928375 0
97.6182098388672 0
97.6196250915527 0
97.6233718395233 0
97.624443769455 0
97.6288347244263 0
97.6296141147614 0
97.6348209381104 0
97.6352407932281 0
97.6401340961456 0
97.6407427787781 0
97.6449429988861 0
97.6455099582672 0
97.6500089168549 0
97.6508285999298 0
97.6514365673065 0
97.6515545845032 0
97.6551854610443 0
97.6557664871216 0
97.6606469154358 0
97.6614263057709 0
97.6657881736755 0
97.6663689613342 0
97.6707882881165 0
97.6716527938843 0
97.6760833263397 0
97.6769232749939 0
97.6813549995422 0
97.6821358203888 0
97.6866376399994 0
97.6874537467957 0
97.6919267177582 0
97.6928272247314 0
97.697231054306 0
97.69806599617 0
97.7015011310577 0
97.7016232013702 0
97.7031097412109 0
97.7190577983856 0
97.7198917865753 0
97.7199919223785 0
97.7200469970703 0
97.7201054096222 0
97.7201550006866 0
97.7202098369598 0
97.723427772522 0
97.7248065471649 0
97.7286040782928 0
97.7299761772156 0
97.7341585159302 0
97.7349145412445 0
97.7393271923065 0
97.7400715351105 0
97.7445542812347 0
97.7453536987305 0
97.7498087882996 0
97.7506201267242 0
97.751455783844 0
97.7515661716461 0
97.7558805942535 0
97.7562248706818 0
97.7603235244751 0
97.7611103057861 0
97.7654914855957 0
97.76637840271 0
97.7714347839355 0
97.7717823982239 0
97.7760756015778 0
97.7772448062897 0
97.7813158035278 0
97.7822179794312 0
97.7866020202637 0
97.7874536514282 0
97.7919890880585 0
97.7929375171661 0
97.7972159385681 0
97.7980854511261 0
97.8015789985657 0
97.8016941547394 0
97.8030240535736 0
97.8038845062256 0
97.8075964450836 0
97.8084568977356 0
97.8129765987396 0
97.813688993454 0
97.8182332515717 0
97.8199443817139 0
97.823365688324 0
97.8246667385101 0
97.8285841941833 0
97.8297743797302 0
97.834625005722 0
97.8350260257721 0
97.8401799201965 0
97.8410172462463 0
97.8453509807587 0
97.8456625938416 0
97.8500370979309 0
97.8511545658112 0
97.8512408733368 0
97.8533983230591 0
97.8552072048187 0
97.8560881614685 0
97.8611335754395 0
97.8615159988403 0
97.8659160137177 0
97.8662910461426 0
97.8708875179291 0
97.8724517822266 0
97.8761126995087 0
97.8770537376404 0
97.8813807964325 0
97.8823997974396 0
97.886652469635 0
97.8874382972717 0
97.8919289112091 0
97.8927850723267 0
97.8972043991089 0
97.8980202674866 0
97.9011929035187 0
97.9013090133667 0
97.9029078483582 0
97.9035308361053 0
97.9078154563904 0
97.9089248180389 0
97.9129509925842 0
97.9142293930054 0
97.9182364940643 0
97.919447183609 0
97.9234428405762 0
97.9245779514313 0
97.9286222457886 0
97.9297475814819 0
97.9347329139709 0
97.9356141090393 0
97.9395790100098 0
97.9402396678925 0
97.9446413516998 0
97.9454174041748 0
97.9498479366302 0
97.9511218070984 0
97.9512088298798 0
97.951268196106 0
97.9556758403778 0
97.9562268257141 0
97.9603233337402 0
97.9610328674316 0
97.9658324718475 0
97.966331243515 0
97.9708135128021 0
97.9720447063446 0
97.9760820865631 0
97.976833820343 0
97.9819481372833 0
97.9822075366974 0
97.9866583347321 0
97.9873688220978 0
97.9920907020569 0
97.9926128387451 0
97.997213602066 0
97.9981133937836 0
98.0012192726135 0
98.0013341903687 0
98.0024631023407 0
98.0033004283905 0
98.0076587200165 0
98.0083048343658 0
98.0128931999207 0
98.0138499736786 0
98.0190308094025 0
98.0200078487396 0
98.0234410762787 0
98.0258595943451 0
98.0287878513336 0
98.0296905040741 0
98.0344150066376 0
98.0352492332458 0
98.0398797988892 0
98.0405495166779 0
98.0445878505707 0
98.0458974838257 0
98.0499658584595 0
98.0505421161652 0
98.051278591156 0
98.0513579845428 0
98.0551149845123 0
98.0569417476654 0
98.0603764057159 0
98.0611124038696 0
98.0655205249786 0
98.0663979053497 0
98.0708146095276 0
98.0720157623291 0
98.0760502815247 0
98.0769035816193 0
98.0813603401184 0
98.0823214054108 0
98.0866646766663 0
98.0875008106232 0
98.091964006424 0
98.0929598808289 0
98.0972139835358 0
98.0980899333954 0
98.1012258529663 0
98.10134100914 0
98.1031818389893 0
98.1034536361694 0
98.1077721118927 0
98.1084048748016 0
98.1129355430603 0
98.1136384010315 0
98.1181883811951 0
98.119261264801 0
98.1234560012817 0
98.1243016719818 0
98.1286318302155 0
98.1298778057098 0
98.1341984272003 0
98.1347951889038 0
98.1400365829468 0
98.1405889987946 0
98.1445560455322 0
98.1454269886017 0
98.1501772403717 0
98.1505784988403 0
98.1511933803558 0
98.1513168811798 0
98.155858039856 0
98.1563465595245 0
98.1608073711395 0
98.1616821289062 0
98.1655147075653 0
98.1663415431976 0
98.1708788871765 0
98.171783208847 0
98.1761047840118 0
98.1770811080933 0
98.1814115047455 0
98.1823241710663 0
98.1866323947906 0
98.187495470047 0
98.1919639110565 0
98.1926848888397 0
98.1972010135651 0
98.1981859207153 0
98.2014377117157 0
98.2015476226807 0
98.202615737915 0
98.2032992839813 0
98.2076160907745 0
98.2084629535675 0
98.2129542827606 0
98.2137188911438 0
98.2184200286865 0
98.2189610004425 0
98.22345495224 0
98.2246260643005 0
98.2285861968994 0
98.2297310829163 0
98.2340557575226 0
98.2351915836334 0
98.2393743991852 0
98.2402045726776 0
98.2448763847351 0
98.2457230091095 0
98.2498638629913 0
98.2506122589111 0
98.2513248920441 0
98.2514436244965 0
98.2551097869873 0
98.2558805942535 0
98.2618680000305 0
98.2623805999756 0
98.2656443119049 0
98.2663400173187 0
98.2707707881927 0
98.2715647220612 0
98.2759997844696 0
98.2769441604614 0
98.2813305854797 0
98.2821459770203 0
98.2867023944855 0
98.2875406742096 0
98.2919790744781 0
98.2927923202515 0
98.2972319126129 0
98.2979891300201 0
98.301255941391 0
98.3013708591461 0
98.3025696277618 0
98.303448677063 0
98.3080677986145 0
98.308708190918 0
98.3132770061493 0
98.313848733902 0
98.3183012008667 0
98.3197298049927 0
98.3234159946442 0
98.3246278762817 0
98.3294968605042 0
98.3297910690308 0
98.3342940807343 0
98.3347928524017 0
98.3394300937653 0
98.3400259017944 0
98.345000743866 0
98.3464775085449 0
98.3498270511627 0
98.3506379127502 0
98.3513481616974 0
98.3514754772186 0
98.3553624153137 0
98.3558802604675 0
98.3605010509491 0
98.3618590831757 0
98.3654983043671 0
98.3665127754211 0
98.3714921474457 0
98.3719120025635 0
98.3761014938354 0
98.3769407272339 0
98.3813352584839 0
98.3822603225708 0
98.386622428894 0
98.3874638080597 0
98.3919959068298 0
98.3932778835297 0
98.3972373008728 0
98.3981194496155 0
98.4012832641602 0
98.4014019966125 0
98.4027283191681 0
98.4033534526825 0
98.4076917171478 0
98.4086155891418 0
98.413001537323 0
98.4137344360352 0
98.418154001236 0
98.4191393852234 0
98.4234495162964 0
98.4246664047241 0
98.4286060333252 0
98.4296066761017 0
98.4342529773712 0
98.4348764419556 0
98.4402143955231 0
98.4407703876495 0
98.4445543289185 0
98.4453465938568 0
98.449910402298 0
98.450523853302 0
98.4512090682983 0
98.4513220787048 0
98.4557123184204 0
98.4568436145782 0
98.4603233337402 0
98.4611124992371 0
98.4665405750275 0
98.46706199646 0
98.4709298610687 0
98.4716532230377 0
98.4761266708374 0
98.476900100708 0
98.4813816547394 0
98.4821412563324 0
98.4866573810577 0
98.4874634742737 0
98.4921402931213 0
98.4927933216095 0
98.4972143173218 0
98.4981215000153 0
98.5014944076538 0
98.501617193222 0
98.5027139186859 0
98.5031569004059 0
98.5076313018799 0
98.5084598064423 0
98.512983083725 0
98.513879776001 0
98.5189545154572 0
98.5198588371277 0
98.523411989212 0
98.5248568058014 0
98.5285925865173 0
98.5296609401703 0
98.534702539444 0
98.5349764823914 0
98.5396718978882 0
98.5403482913971 0
98.544810295105 0
98.5453197956085 0
98.549809217453 0
98.5507006645203 0
98.5512917041779 0
98.5514206886292 0
98.5551455020905 0
98.5559797286987 0
98.5603199005127 0
98.5612111091614 0
98.5655264854431 0
98.5663909912109 0
98.5708293914795 0
98.5721657276154 0
98.5764122009277 0
98.5770785808563 0
98.5813620090485 0
98.5822432041168 0
98.5866162776947 0
98.587411403656 0
98.5923771858215 0
98.5926513671875 0
98.5972199440002 0
98.5983805656433 0
98.6013565063477 0
98.6014733314514 0
98.6027383804321 0
98.603178024292 0
98.6077764034271 0
98.6083891391754 0
98.6135580539703 0
98.6140458583832 0
98.6182963848114 0
98.6189770698547 0
98.6233947277069 0
98.6243848800659 0
98.6286160945892 0
98.629949092865 0
98.6345429420471 0
98.634786605835 0
98.6394743919373 0
98.6404614448547 0
98.6445360183716 0
98.6453742980957 0
98.6499836444855 0
98.6512799263 0
98.6513907909393 0
98.6519980430603 0
98.6552872657776 0
98.6568098068237 0
98.6603820323944 0
98.661055803299 0
98.6660132408142 0
98.6664254665375 0
98.6712956428528 0
98.6722342967987 0
98.6761002540588 0
98.6772289276123 0
98.68133020401 0
98.682192325592 0
98.6866080760956 0
98.6876201629639 0
98.6927194595337 0
98.6932466030121 0
98.6972677707672 0
98.6980419158936 0
98.7015833854675 0
98.7016994953156 0
98.7023899555206 0
98.7031457424164 0
98.707649230957 0
98.7084798812866 0
98.7134664058685 0
98.7139503955841 0
98.718211889267 0
98.7192766666412 0
98.7234225273132 0
98.7245659828186 0
98.7285928726196 0
98.7298054695129 0
98.7350130081177 0
98.7352700233459 0
98.7399296760559 0
98.7403569221497 0
98.7447412014008 0
98.7455432415009 0
98.7499318122864 0
98.7511239051819 0
98.7512526512146 0
98.7513291835785 0
98.755184173584 0
98.7558505535126 0
98.7605884075165 0
98.7612478733063 0
98.7657535076141 0
98.7671031951904 0
98.7710576057434 0
98.771871805191 0
98.7760651111603 0
98.7769801616669 0
98.781343460083 0
98.7822768688202 0
98.7865674495697 0
98.7874088287354 0
98.7919228076935 0
98.7927844524384 0
98.7972030639648 0
98.7980043888092 0
98.8014140129089 0
98.8137359619141 0
98.8145864009857 0
98.8146510124207 0
98.81471991539 0
98.8148047924042 0
98.8148698806763 0
98.8149251937866 0
98.818943977356 0
98.8197247982025 0
98.8234202861786 0
98.8249139785767 0
98.8286278247833 0
98.8297247886658 0
98.8341906070709 0
98.8349530696869 0
98.8400166034698 0
98.8406295776367 0
98.8445677757263 0
98.8453981876373 0
98.850081205368 0
98.8505082130432 0
98.8514740467072 0
98.8515527248383 0
98.8555669784546 0
98.8558208942413 0
98.8606772422791 0
98.8614552021027 0
98.8655388355255 0
98.8663773536682 0
98.871062040329 0
98.87171459198 0
98.8761115074158 0
98.8769836425781 0
98.8822133541107 0
98.8828132152557 0
98.8866903781891 0
98.8875169754028 0
98.8919506072998 0
98.8926618099213 0
98.8971650600433 0
98.8980557918549 0
98.9014003276825 0
98.9015164375305 0
98.9024617671967 0
98.9034266471863 0
98.9079525470734 0
98.9084219932556 0
98.9131281375885 0
98.9136819839478 0
98.9182019233704 0
98.9189877510071 0
98.9237649440765 0
98.9247350692749 0
98.9289603233337 0
98.9296200275421 0
98.9343857765198 0
98.9354364871979 0
98.9393091201782 0
98.9404327869415 0
98.9453105926514 0
98.9458668231964 0
98.9498918056488 0
98.9508385658264 0
98.9514181613922 0
98.9515314102173 0
98.9551591873169 0
98.9568347930908 0
98.9605453014374 0
98.9613637924194 0
98.9659750461578 0
98.9664626121521 0
98.9711174964905 0
98.9722793102264 0
98.9761021137238 0
98.9784231185913 0
98.9813504219055 0
98.9823136329651 0
98.9866530895233 0
98.9873561859131 0
98.9919590950012 0
98.9926536083221 0
98.9972016811371 0
98.9980616569519 0
99.0013670921326 0
99.0014817714691 0
99.0025060176849 0
99.0032484531403 0
99.0078885555267 0
99.0088469982147 0
99.0129368305206 0
99.0136761665344 0
99.018230676651 0
99.0190253257751 0
99.0234851837158 0
99.0254456996918 0
99.0286264419556 0
99.0296607017517 0
99.0345726013184 0
99.0348405838013 0
99.0401954650879 0
99.041136264801 0
99.0445547103882 0
99.0454092025757 0
99.0497317314148 0
99.0505623817444 0
99.0513207912445 0
99.0513982772827 0
99.0551760196686 0
99.0559175014496 0
99.0611910820007 0
99.0615544319153 0
99.0655059814453 0
99.0664279460907 0
99.0713129043579 0
99.0717082023621 0
99.0761466026306 0
99.0772125720978 0
99.0817122459412 0
99.0821990966797 0
99.0868926048279 0
99.0877754688263 0
99.0920102596283 0
99.0929298400879 0
99.0972073078156 0
99.0979747772217 0
99.1013469696045 0
99.1014688014984 0
99.102897644043 0
99.1033217906952 0
99.1076254844666 0
99.1085474491119 0
99.112960100174 0
99.1141629219055 0
99.1182501316071 0
99.1196963787079 0
99.1234827041626 0
99.1246325969696 0
99.1286480426788 0
99.1295762062073 0
99.1355919837952 0
99.1361477375031 0
99.1400165557861 0
99.1409192085266 0
99.1447224617004 0
99.1453037261963 0
99.1502416133881 0
99.1512844562531 0
99.1514317989349 0
99.1514940261841 0
99.1551373004913 0
99.1566264629364 0
99.1603310108185 0
99.1610579490662 0
99.1660642623901 0
99.1665179729462 0
99.170859336853 0
99.1727337837219 0
99.176112651825 0
99.1768774986267 0
99.181446313858 0
99.1834752559662 0
99.1866219043732 0
99.1874933242798 0
99.1919457912445 0
99.1927258968353 0
99.1972343921661 0
99.1980323791504 0
99.201297044754 0
99.2014133930206 0
99.2026062011719 0
99.2033157348633 0
99.207733631134 0
99.2085711956024 0
99.2129685878754 0
99.213901758194 0
99.218165397644 0
99.2196297645569 0
99.2234342098236 0
99.2243909835815 0
99.2286193370819 0
99.2302422523499 0
99.2342040538788 0
99.2351868152618 0
99.2400143146515 0
99.2404806613922 0
99.2454073429108 0
99.2460422515869 0
99.2502527236938 0
99.2507038116455 0
99.2514538764954 0
99.2515599727631 0
99.2556617259979 0
99.256071805954 0
99.2603719234467 0
99.2626292705536 0
99.2655870914459 0
99.2664141654968 0
99.2713193893433 0
99.271984577179 0
99.2760558128357 0
99.2771513462067 0
99.2813484668732 0
99.2822070121765 0
99.2866377830505 0
99.2874135971069 0
99.2919499874115 0
99.2928068637848 0
99.29731798172 0
99.2982068061829 0
99.3025808334351 0
99.3032224178314 0
99.3046553134918 0
99.3048014640808 0
99.3078064918518 0
99.309024810791 0
99.3129940032959 0
99.3136918544769 0
99.3183376789093 0
99.3195331096649 0
99.3235495090485 0
99.324958562851 0
99.3290967941284 0
99.3297553062439 0
99.3341641426086 0
99.3351521492004 0
99.33971118927 0
99.3406255245209 0
99.3445067405701 0
99.3455562591553 0
99.3499879837036 0
99.3506917953491 0
99.3543739318848 0
99.3545157909393 0
99.3554697036743 0
99.3563313484192 0
99.3610374927521 0
99.3618154525757 0
99.3658201694489 0
99.36629986763 0
99.3712434768677 0
99.3716444969177 0
99.3760459423065 0
99.3769273757935 0
99.3814060688019 0
99.3821787834167 0
99.3881216049194 0
99.3888351917267 0
99.3919939994812 0
99.392617225647 0
99.3971238136292 0
99.3979461193085 0
99.3992702960968 0
99.3993339538574 0
99.4024047851562 0
99.4031109809875 0
99.4075617790222 0
99.40838098526 0
99.4133267402649 0
99.4135901927948 0
99.4182531833649 0
99.4193069934845 0
99.4234161376953 0
99.425285577774 0
99.4286468029022 0
99.4296836853027 0
99.4340789318085 0
99.4353911876678 0
99.4399447441101 0
99.4406270980835 0
99.4445593357086 0
99.4453635215759 0
99.4493882656097 0
99.4494690895081 0
99.4501581192017 0
99.4504995346069 0
99.455180644989 0
99.4558341503143 0
99.460312128067 0
99.4610781669617 0
99.4654695987701 0
99.4663171768188 0
99.4715459346771 0
99.4717905521393 0
99.4764232635498 0
99.4770011901855 0
99.4814910888672 0
99.4822494983673 0
99.486802816391 0
99.4876084327698 0
99.4922540187836 0
99.493063211441 0
99.4972805976868 0
99.4980437755585 0
99.5028386116028 0
99.5031900405884 0
99.5048108100891 0
99.5049896240234 0
99.5076832771301 0
99.5086586475372 0
99.5130479335785 0
99.5141007900238 0
99.5182960033417 0
99.5194480419159 0
99.5235452651978 0
99.5258519649506 0
99.5287737846375 0
99.5298674106598 0
99.5346562862396 0
99.5352833271027 0
99.539966583252 0
99.5412292480469 0
99.544590473175 0
99.546478509903 0
99.5503160953522 0
99.5509650707245 0
99.5551793575287 0
99.5553233623505 0
99.5563106536865 0
99.5565946102142 0
99.5603988170624 0
99.5610494613647 0
99.5655755996704 0
99.5664730072021 0
99.5709528923035 0
99.571982383728 0
99.5767209529877 0
99.5771946907043 0
99.5814371109009 0
99.5820875167847 0
99.5866293907166 0
99.5873355865479 0
99.5931799411774 0
99.5941772460938 0
99.5971012115479 0
99.598043680191 0
99.6007294654846 0
99.6008100509644 0
99.6026809215546 0
99.6031193733215 0
99.607474565506 0
99.6084582805634 0
99.613424539566 0
99.6137917041779 0
99.6181743144989 0
99.6195561885834 0
99.6234397888184 0
99.6247174739838 0
99.6289856433868 0
99.6296401023865 0
99.634838104248 0
99.6352729797363 0
99.6401152610779 0
99.6409568786621 0
99.6448698043823 0
99.645626783371 0
99.6508975028992 0
99.6512587070465 0
99.654824256897 0
99.6550724506378 0
99.6556956768036 0
99.6564667224884 0
99.6608211994171 0
99.6610321998596 0
99.665709733963 0
99.6667485237122 0
99.6709582805634 0
99.6717689037323 0
99.6762800216675 0
99.6770696640015 0
99.6814978122711 0
99.682256937027 0
99.6865577697754 0
99.6875162124634 0
99.6933546066284 0
99.6956262588501 0
99.6972274780273 0
99.6979653835297 0
99.7024466991425 0
99.7031681537628 0
99.7053248882294 0
99.7055053710938 0
99.707780122757 0
99.7087693214417 0
99.7130877971649 0
99.7141988277435 0
99.7182676792145 0
99.7190773487091 0
99.7236115932465 0
99.7245559692383 0
99.7290024757385 0
99.7295081615448 0
99.7341365814209 0
99.7346777915955 0
99.7400169372559 0
99.7403604984283 0
99.7451066970825 0
99.7453067302704 0
99.749710559845 0
99.7497999668121 0
99.750474691391 0
99.7514207363129 0
99.7551035881042 0
99.7557880878448 0
99.760773897171 0
99.7611885070801 0
99.7654888629913 0
99.7663879394531 0
99.7709209918976 0
99.7716236114502 0
99.7760746479034 0
99.7768981456757 0
99.7822115421295 0
99.7830402851105 0
99.7867021560669 0
99.7875146865845 0
99.7920567989349 0
99.792783498764 0
99.7974905967712 0
99.7980954647064 0
99.8027358055115 0
99.803474187851 0
99.8050174713135 0
99.805237531662 0
99.8077039718628 0
99.8084897994995 0
99.8130221366882 0
99.8138670921326 0
99.8182771205902 0
99.8192946910858 0
99.8234550952911 0
99.8244423866272 0
99.8286337852478 0
99.8309161663055 0
99.8345084190369 0
99.8351953029633 0
99.8403096199036 0
99.8407421112061 0
99.8450729846954 0
99.845278263092 0
99.8505928516388 0
99.8511343002319 0
99.8552033901215 0
99.8553547859192 0
99.8554685115814 0
99.8568449020386 0
99.8604514598846 0
99.8611509799957 0
99.8655707836151 0
99.8663635253906 0
99.8709011077881 0
99.8721466064453 0
99.8761487007141 0
99.8769385814667 0
99.8813638687134 0
99.8822894096375 0
99.8865900039673 0
99.8873300552368 0
99.89186668396 0
99.8927526473999 0
99.8971726894379 0
99.9128766059875 0
99.9136476516724 0
99.9136872291565 0
99.9137208461761 0
99.9137613773346 0
99.91379570961 0
99.9138333797455 0
99.9138660430908 0
99.9139199256897 0
99.9181275367737 0
99.9202330112457 0
99.9234426021576 0
99.9247012138367 0
99.9286708831787 0
99.9297969341278 0
99.934041261673 0
99.9350128173828 0
99.93927693367 0
99.9401578903198 0
99.9444899559021 0
99.9460017681122 0
99.9489789009094 0
99.9490449428558 0
99.9502720832825 0
99.9509515762329 0
99.9552435874939 0
99.9562954902649 0
99.9610028266907 0
99.9614720344543 0
99.9655125141144 0
99.9664061069489 0
99.9708759784698 0
99.9723443984985 0
99.9760549068451 0
99.9769332408905 0
99.9813532829285 0
99.9823203086853 0
99.986563205719 0
99.9874432086945 0
99.9919149875641 0
99.992600440979 0
99.9971041679382 0
99.9980053901672 0
99.9995403289795 0
99.9996409416199 0
100.00249171257 0
100.003281116486 0
100.007607698441 0
100.008572340012 0
100.012989521027 0
100.013707399368 0
100.018150091171 0
100.018956661224 0
100.023401975632 0
100.025074481964 0
100.028830051422 0
100.02972817421 0
100.034906387329 0
100.035218715668 0
100.039904117584 0
100.041019916534 0
100.044579744339 0
100.045265197754 0
100.050300836563 0
100.050958395004 0
100.052124500275 0
100.052255868912 0
100.055457830429 0
100.055995225906 0
100.061300992966 0
100.061696529388 0
100.06561923027 0
100.066388130188 0
100.07111787796 0
100.071620702744 0
100.076130390167 0
100.076969385147 0
100.081664085388 0
100.082291603088 0
100.08661532402 0
100.088604450226 0
100.091931343079 0
100.092604875565 0
100.097281217575 0
100.098081111908 0
100.102458000183 0
100.103441953659 0
100.10355591774 0
100.104736804962 0
100.107659816742 0
100.108995914459 0
100.112945795059 0
100.113821744919 0
100.118265390396 0
100.119679927826 0
100.123373270035 0
100.124384403229 0
100.128627061844 0
100.129554033279 0
100.134787082672 0
100.135926485062 0
100.140029191971 0
100.141864538193 0
100.144983053207 0
100.145714521408 0
100.149851799011 0
100.150587797165 0
100.153357982635 0
100.15348815918 0
100.155246019363 0
100.156485795975 0
100.161359071732 0
100.161970376968 0
100.165560722351 0
100.166410923004 0
100.17108297348 0
100.171698570251 0
100.176281452179 0
100.176824808121 0
100.181345701218 0
100.182105302811 0
100.186574459076 0
100.187347412109 0
100.191917181015 0
100.192719936371 0
100.197121620178 0
100.198055744171 0
100.199593782425 0
100.199665307999 0
100.202404499054 0
100.203284502029 0
100.207562446594 0
100.208593606949 0
100.212924003601 0
100.213592529297 0
100.218147516251 0
100.219082593918 0
100.223385810852 0
100.22457909584 0
100.228573799133 0
100.229710817337 0
100.234349012375 0
100.234764814377 0
100.239492177963 0
100.240016937256 0
100.245193481445 0
100.245625734329 0
100.249553203583 0
100.2496342659 0
100.250294208527 0
100.250798463821 0
100.255509376526 0
100.25577878952 0
100.260858535767 0
100.26189160347 0
100.26550412178 0
100.266306877136 0
100.270871400833 0
100.272186279297 0
100.276016712189 0
100.276893615723 0
100.281899929047 0
100.28235578537 0
100.286607265472 0
100.287435531616 0
100.291988611221 0
100.292677402496 0
100.297199010849 0
100.298039197922 0
100.299999713898 0
100.300089120865 0
100.302462339401 0
100.303346395493 0
100.30765748024 0
100.309499502182 0
100.31311583519 0
100.313787221909 0
100.318248510361 0
100.31903886795 0
100.323402404785 0
100.324435472488 0
100.328765392303 0
100.330061197281 0
100.334207057953 0
100.335273742676 0
100.339482545853 0
100.340461730957 0
100.344655275345 0
100.345821619034 0
100.349982023239 0
100.350656986237 0
100.350759267807 0
100.351219892502 0
100.355139732361 0
100.355891942978 0
100.360437393188 0
100.361263275146 0
100.365614175797 0
100.366386890411 0
100.37152504921 0
100.372247934341 0
100.376094341278 0
100.376935005188 0
100.381600141525 0
100.382178783417 0
100.386648654938 0
100.387624740601 0
100.391961812973 0
100.39266872406 0
100.397154092789 0
100.398025989532 0
100.400671005249 0
100.40082359314 0
100.402996301651 0
100.403278589249 0
100.407574415207 0
100.408393144608 0
100.413760662079 0
100.414789915085 0
100.418165206909 0
100.418958187103 0
100.423358678818 0
100.425050497055 0
100.428646802902 0
100.429958820343 0
100.434196710587 0
100.435202598572 0
100.440122127533 0
100.440556287766 0
100.444605350494 0
100.445353746414 0
100.450003623962 0
100.45062661171 0
100.450701713562 0
100.450756788254 0
100.455145597458 0
100.455818414688 0
100.460996866226 0
100.461790561676 0
100.465501308441 0
100.466841936111 0
100.47089099884 0
100.471868515015 0
100.476010560989 0
100.476832866669 0
100.481344461441 0
100.482315301895 0
100.486594676971 0
100.487539052963 0
100.492094039917 0
100.492968082428 0
100.497138738632 0
100.49801659584 0
100.500699281693 0
100.500800848007 0
100.502364873886 0
100.503180980682 0
100.507707357407 0
100.508369684219 0
100.514353990555 0
100.514899969101 0
100.518169641495 0
100.519309282303 0
100.523382663727 0
100.524832725525 0
100.528697729111 0
100.529896259308 0
100.534178256989 0
100.534775495529 0
100.539749860764 0
100.540723800659 0
100.544707536697 0
100.545517206192 0
100.549926519394 0
100.550624847412 0
100.550702095032 0
100.550779342651 0
100.55531167984 0
100.556077480316 0
100.560482978821 0
100.561924695969 0
100.565843343735 0
100.566324710846 0
100.570930719376 0
100.571624517441 0
100.576090574265 0
100.576892375946 0
100.58135008812 0
100.582347631454 0
100.586584329605 0
100.587380647659 0
100.591970920563 0
100.592683315277 0
100.597188949585 0
100.598017215729 0
100.600676298141 0
100.600776195526 0
100.60240983963 0
100.603399991989 0
100.607613325119 0
100.608500003815 0
100.613075971603 0
100.613756895065 0
100.618295669556 0
100.619221925735 0
100.623436450958 0
100.624736785889 0
100.628687381744 0
100.62979388237 0
100.634159326553 0
100.634771585464 0
100.640179395676 0
100.641008377075 0
100.644688606262 0
100.645527601242 0
100.649903535843 0
100.650538444519 0
100.650702953339 0
100.650806665421 0
100.655329704285 0
100.656192541122 0
100.660384178162 0
100.661241292953 0
100.665672063828 0
100.666473388672 0
100.671090126038 0
100.671783685684 0
100.676074981689 0
100.676978826523 0
100.681389331818 0
100.682193517685 0
100.686591625214 0
100.687488794327 0
100.691973209381 0
100.692952394485 0
100.697183847427 0
100.698021411896 0
100.70071387291 0
100.70080280304 0
100.702493906021 0
100.703185081482 0
100.707635641098 0
100.708359479904 0
100.712862014771 0
100.713754177094 0
100.718954324722 0
100.719649791718 0
100.72340130806 0
100.724667787552 0
100.729083299637 0
100.729456186295 0
100.735512495041 0
100.735795259476 0
100.739546775818 0
100.740215778351 0
100.74498128891 0
100.745785236359 0
100.749894380569 0
100.750736713409 0
100.75083398819 0
100.750897407532 0
100.755944490433 0
100.756291389465 0
100.76040148735 0
100.761056423187 0
100.765481472015 0
100.766294717789 0
100.770838499069 0
100.771676301956 0
100.776061534882 0
100.776800870895 0
100.781431674957 0
100.783037185669 0
100.78666138649 0
100.787415742874 0
100.791943788528 0
100.792838811874 0
100.797129392624 0
100.798258304596 0
100.800663948059 0
100.800764799118 0
100.802401542664 0
100.803359746933 0
100.807745456696 0
100.808469772339 0
100.812973499298 0
100.813673257828 0
100.818185806274 0
100.819698572159 0
100.823373317719 0
100.824249505997 0
100.828693628311 0
100.829703092575 0
100.834490299225 0
100.835096597672 0
100.839973688126 0
100.840301275253 0
100.844614505768 0
100.845839262009 0
100.850162506104 0
100.850554704666 0
100.854982852936 0
100.855300426483 0
100.855499267578 0
100.856370210648 0
100.8606300354 0
100.861321926117 0
100.865908384323 0
100.866891860962 0
100.871410131454 0
100.872362613678 0
100.876199007034 0
100.877479076385 0
100.881409883499 0
100.882390499115 0
100.886696338654 0
100.887465000153 0
100.891990661621 0
100.892931699753 0
100.897256612778 0
100.898084402084 0
100.90275144577 0
100.903639793396 0
100.905072450638 0
100.905259609222 0
100.907706022263 0
100.908546447754 0
100.913056612015 0
100.914005279541 0
100.918352842331 0
100.919329404831 0
100.923985242844 0
100.925303936005 0
100.928652048111 0
100.929458856583 0
100.934540987015 0
100.935328006744 0
100.940544605255 0
100.941450595856 0
100.944712400436 0
100.945778608322 0
100.94980597496 0
100.949882984161 0
100.94993519783 0
100.950824260712 0
100.955086946487 0
100.956094741821 0
100.960717916489 0
100.961017608643 0
100.965796947479 0
100.966849327087 0
100.970895767212 0
100.971715450287 0
100.97606086731 0
100.976784706116 0
100.981334447861 0
100.982287883759 0
100.997714281082 0
100.998470306396 0
100.998529195786 0
100.998574018478 0
100.998623847961 0
100.998667001724 0
100.998952388763 0
100.999010324478 0
101.002324104309 0
101.003493309021 0
101.007518291473 0
101.008538007736 0
101.012883663177 0
101.013727903366 0
101.018135070801 0
101.019459009171 0
101.023531198502 0
101.024674415588 0
101.028819084167 0
101.029626846313 0
101.034069538116 0
101.03474187851 0
101.039618015289 0
101.040546655655 0
101.04470038414 0
101.045391321182 0
101.049486398697 0
101.049602508545 0
101.050148248672 0
101.051687479019 0
101.055079221725 0
101.056612014771 0
101.060344934464 0
101.060978889465 0
101.065667390823 0
101.066288948059 0
101.070873737335 0
101.071609258652 0
101.076070070267 0
101.077144145966 0
101.081376552582 0
101.082302808762 0
101.086623907089 0
101.087564706802 0
101.091912984848 0
101.092735528946 0
101.097189188004 0
101.098010778427 0
101.102444648743 0
101.103259325027 0
101.103431224823 0
101.10354590416 0
101.107654571533 0
101.108502864838 0
101.112976551056 0
101.113741397858 0
101.118242502213 0
101.120215177536 0
101.123477458954 0
101.124505758286 0
101.12876367569 0
101.129532337189 0
101.134460449219 0
101.135817289352 0
101.14003443718 0
101.140535593033 0
101.144638776779 0
101.145438671112 0
101.149936437607 0
101.150627613068 0
101.15437412262 0
101.154575586319 0
101.155856132507 0
101.156238794327 0
101.16092300415 0
101.161303758621 0
101.165579319 0
101.166503190994 0
101.171139717102 0
101.171763658524 0
101.176114320755 0
101.176927804947 0
101.1813788414 0
101.182139396667 0
101.186661720276 0
101.187408447266 0
101.191887140274 0
101.192765474319 0
101.197129011154 0
101.197955846786 0
101.202441692352 0
101.203125 0
101.204216003418 0
101.20431804657 0
101.207584381104 0
101.208498477936 0
101.212867498398 0
101.214267969131 0
101.218132972717 0
101.219621658325 0
101.22462105751 0
101.22553730011 0
101.228738307953 0
101.229550123215 0
101.234080076218 0
101.234878778458 0
101.239452600479 0
101.240230560303 0
101.244505405426 0
101.245716094971 0
101.249073982239 0
101.249163627625 0
101.249736785889 0
101.250530958176 0
101.255100727081 0
101.25586771965 0
101.261106967926 0
101.26251745224 0
101.265476942062 0
101.266396522522 0
101.270929336548 0
101.271647930145 0
101.276096105576 0
101.277144670486 0
101.281434059143 0
101.282257795334 0
101.286563873291 0
101.287545919418 0
101.291923522949 0
101.292658090591 0
101.297149181366 0
101.298141241074 0
101.299322128296 0
101.299387931824 0
101.302777767181 0
101.30369925499 0
101.307568073273 0
101.308367729187 0
101.313294649124 0
101.313719749451 0
101.318213701248 0
101.319606781006 0
101.323426961899 0
101.324672937393 0
101.330379009247 0
101.330655813217 0
101.335332870483 0
101.335647583008 0
101.339984416962 0
101.340615987778 0
101.344522714615 0
101.345747232437 0
101.350033283234 0
101.350146532059 0
101.350207805634 0
101.350858449936 0
101.355623245239 0
101.356491327286 0
101.36056637764 0
101.361456394196 0
101.365527868271 0
101.366593122482 0
101.370729923248 0
101.371574163437 0
101.376159667969 0
101.377239465714 0
101.381435394287 0
101.382249116898 0
101.386634588242 0
101.387374401093 0
101.391912460327 0
101.392642498016 0
101.397137880325 0
101.398057222366 0
101.400324583054 0
101.400413513184 0
101.402412652969 0
101.403167247772 0
101.407611608505 0
101.408479690552 0
101.412865400314 0
101.413666009903 0
101.418295383453 0
101.420121669769 0
101.424422264099 0
101.424915790558 0
101.428740024567 0
101.430026054382 0
101.434324026108 0
101.436179876328 0
101.439507246017 0
101.440508842468 0
101.444624900818 0
101.445321798325 0
101.449773073196 0
101.450401306152 0
101.450494289398 0
101.450541257858 0
101.455361604691 0
101.455898523331 0
101.460619449615 0
101.461015701294 0
101.465965986252 0
101.466408491135 0
101.470860004425 0
101.471606731415 0
101.476056098938 0
101.476979970932 0
101.482067108154 0
101.482883453369 0
101.486613988876 0
101.487313508987 0
101.49195599556 0
101.492626190186 0
101.49711561203 0
101.497989177704 0
101.500356435776 0
101.500479698181 0
101.502403259277 0
101.503174781799 0
101.507552862167 0
101.508412837982 0
101.513727664948 0
101.514830589294 0
101.518302440643 0
101.519169807434 0
101.523419141769 0
101.524305582047 0
101.529210329056 0
101.530059337616 0
101.534588813782 0
101.535092592239 0
101.539501190186 0
101.540292024612 0
101.544809103012 0
101.545549869537 0
101.549727201462 0
101.550224781036 0
101.550303459167 0
101.550815343857 0
101.555324077606 0
101.556105136871 0
101.56046128273 0
101.561152458191 0
101.565499544144 0
101.56630563736 0
101.570956468582 0
101.571557998657 0
101.576144456863 0
101.577080249786 0
101.581362485886 0
101.582208871841 0
101.586541891098 0
101.587361097336 0
101.591922998428 0
101.592595338821 0
101.597136259079 0
101.598009824753 0
101.600342035294 0
101.600427389145 0
101.602510690689 0
101.603257656097 0
101.607635974884 0
101.608383178711 0
101.612921237946 0
101.614694595337 0
101.618221998215 0
101.621312379837 0
101.623388051987 0
101.624276399612 0
101.629533052444 0
101.629764318466 0
101.634203195572 0
101.634696483612 0
101.640942811966 0
101.64133310318 0
101.644831895828 0
101.64550113678 0
101.649856090546 0
101.650726079941 0
101.650842905045 0
101.650920391083 0
101.655936002731 0
101.656486034393 0
101.660556554794 0
101.661275863647 0
101.665824174881 0
101.66633605957 0
101.671235084534 0
101.671572446823 0
101.676717996597 0
101.677332162857 0
101.681359529495 0
101.682117938995 0
101.686570167542 0
101.687387943268 0
101.691946983337 0
101.692670106888 0
101.69721698761 0
101.698022603989 0
101.702463626862 0
101.702623128891 0
101.702734947205 0
101.703234195709 0
101.707666397095 0
101.708486318588 0
101.713003396988 0
101.713705778122 0
101.718208789825 0
101.719797849655 0
101.723443746567 0
101.72455739975 0
101.728622198105 0
101.729913234711 0
101.734064340591 0
101.73587679863 0
101.739349126816 0
101.740787744522 0
101.744626998901 0
101.745379686356 0
101.750649929047 0
101.751864671707 0
101.751975059509 0
101.752047777176 0
101.75504899025 0
101.756500959396 0
101.760403394699 0
101.760988712311 0
101.765498399734 0
101.766382932663 0
101.771063327789 0
101.771684646606 0
101.776104211807 0
101.77709197998 0
101.78135228157 0
101.78223991394 0
101.786593914032 0
101.787433862686 0
101.791930198669 0
101.792831897736 0
101.797218561172 0
101.798007011414 0
101.802419185638 0
101.802600383759 0
101.802686929703 0
101.803560018539 0
101.807613611221 0
101.808467626572 0
101.813007116318 0
101.814481496811 0
101.818216085434 0
101.819916963577 0
101.823442459106 0
101.824779987335 0
101.828687667847 0
101.829870939255 0
101.834534168243 0
101.83508014679 0
101.839829921722 0
101.840559244156 0
101.845872402191 0
101.846616506577 0
101.850536823273 0
101.85106086731 0
101.852325201035 0
101.852436065674 0
101.855806589127 0
101.856531143188 0
101.860811948776 0
101.861997842789 0
101.865558862686 0
101.866426467896 0
101.87105345726 0
101.871736526489 0
101.87611579895 0
101.876914024353 0
101.881371498108 0
101.882142543793 0
101.886560916901 0
101.887619495392 0
101.892060995102 0
101.892795324326 0
101.897312402725 0
101.898052453995 0
101.901923656464 0
101.902067184448 0
101.90233206749 0
101.903199672699 0
101.907612800598 0
101.908338308334 0
101.912980079651 0
101.913655519485 0
101.918904066086 0
101.919273853302 0
101.923435926437 0
101.924976587296 0
101.928654670715 0
101.92946434021 0
101.934727191925 0
101.935121059418 0
101.940210580826 0
101.940680265427 0
101.945320606232 0
101.945657253265 0
101.950193405151 0
101.950889348984 0
101.952225923538 0
101.952370405197 0
101.955187320709 0
101.956016778946 0
101.960772275925 0
101.961232185364 0
101.965542078018 0
101.966367006302 0
101.971226453781 0
101.971621513367 0
101.976082801819 0
101.976834058762 0
101.981540441513 0
101.982075929642 0
101.986638784409 0
101.987319469452 0
101.992147684097 0
101.992740392685 0
101.997173309326 0
101.998045921326 0
102.002088069916 0
102.002231359482 0
102.002919197083 0
102.003211736679 0
102.00758600235 0
102.008274793625 0
102.013131141663 0
102.014187335968 0
102.018205881119 0
102.01899433136 0
102.023906707764 0
102.024451255798 0
102.0288875103 0
102.02954864502 0
102.03404045105 0
102.034909963608 0
102.039593219757 0
102.040241956711 0
102.044638395309 0
102.045749664307 0
102.050162553787 0
102.050751686096 0
102.052087783813 0
102.05223274231 0
102.05526638031 0
102.055758714676 0
102.060336589813 0
102.061069488525 0
102.065542459488 0
102.081938266754 0
102.082802295685 0
102.082896709442 0
102.082966089249 0
102.083042383194 0
102.083108663559 0
102.083183765411 0
102.086564302444 0
102.08740568161 0
102.091928720474 0
102.092667102814 0
102.097227334976 0
102.098041534424 0
102.102132081985 0
102.102283000946 0
102.102550506592 0
102.103387832642 0
102.107579469681 0
102.10875582695 0
102.114137887955 0
102.114490032196 0
102.118155002594 0
102.118922472 0
102.123353004456 0
102.12495470047 0
102.128606319427 0
102.129842996597 0
102.134282588959 0
102.135099411011 0
102.139332056046 0
102.140383958817 0
102.144756793976 0
102.14578294754 0
102.149809360504 0
102.150484323502 0
102.152597665787 0
102.152720928192 0
102.155323982239 0
102.155873537064 0
102.160290002823 0
102.161142587662 0
102.165650129318 0
102.166362047195 0
102.170827388763 0
102.171559333801 0
102.17605304718 0
102.176778554916 0
102.181338787079 0
102.182215690613 0
102.186517953873 0
102.187402009964 0
102.191972970963 0
102.192623376846 0
102.197142601013 0
102.198004961014 0
102.200890779495 0
102.200992107391 0
102.202393770218 0
102.20314002037 0
102.207526683807 0
102.208361387253 0
102.21290564537 0
102.213686704636 0
102.218116521835 0
102.219285011292 0
102.223392963409 0
102.22515630722 0
102.228649377823 0
102.229712724686 0
102.234760522842 0
102.235114574432 0
102.239308595657 0
102.240102529526 0
102.24453163147 0
102.245300292969 0
102.250660419464 0
102.250962257385 0
102.251059770584 0
102.251148700714 0
102.255503177643 0
102.255823850632 0
102.260259866714 0
102.261021852493 0
102.265467882156 0
102.266289234161 0
102.271378278732 0
102.272278547287 0
102.276071310043 0
102.27677989006 0
102.281796455383 0
102.282269001007 0
102.286618709564 0
102.287625312805 0
102.291942119598 0
102.292635679245 0
102.297168254852 0
102.298015594482 0
102.300962209702 0
102.301114559174 0
102.302431344986 0
102.303340196609 0
102.30751991272 0
102.308350086212 0
102.312897205353 0
102.313585996628 0
102.318173408508 0
102.319516897202 0
102.323388814926 0
102.324697971344 0
102.328726291656 0
102.330051183701 0
102.334166288376 0
102.335305690765 0
102.339782953262 0
102.340368270874 0
102.344594955444 0
102.34529042244 0
102.350687980652 0
102.350793600082 0
102.350849628448 0
102.351523399353 0
102.355628490448 0
102.357461929321 0
102.360280275345 0
102.361238956451 0
102.365613222122 0
102.366473674774 0
102.370896577835 0
102.371859788895 0
102.376092195511 0
102.377108335495 0
102.381874799728 0
102.382491827011 0
102.386587142944 0
102.387366533279 0
102.391959190369 0
102.393244028091 0
102.397180557251 0
102.397957801819 0
102.400833845139 0
102.400935411453 0
102.402542829514 0
102.403128147125 0
102.407717227936 0
102.408497810364 0
102.412906169891 0
102.41385269165 0
102.418587684631 0
102.419614076614 0
102.423378705978 0
102.424892425537 0
102.428721189499 0
102.429795980453 0
102.434017658234 0
102.435012102127 0
102.440021276474 0
102.440342664719 0
102.444696187973 0
102.445316791534 0
102.449888944626 0
102.450483083725 0
102.450585603714 0
102.451382398605 0
102.455058336258 0
102.456188440323 0
102.461321115494 0
102.461694002151 0
102.465607404709 0
102.46634054184 0
102.470817089081 0
102.471547603607 0
102.476009130478 0
102.476866960526 0
102.48138833046 0
102.482364416122 0
102.486624002457 0
102.487380504608 0
102.491906166077 0
102.493371486664 0
102.497180700302 0
102.49796628952 0
102.500711202621 0
102.500821590424 0
102.50258731842 0
102.5031208992 0
102.507607221603 0
102.50861120224 0
102.512929677963 0
102.513722896576 0
102.518180608749 0
102.519073963165 0
102.524246454239 0
102.52477312088 0
102.528816699982 0
102.529793977737 0
102.53452539444 0
102.534933805466 0
102.539849281311 0
102.541758298874 0
102.544588565826 0
102.545315980911 0
102.550098180771 0
102.550500154495 0
102.550710678101 0
102.55078792572 0
102.555119991302 0
102.555919885635 0
102.560274124146 0
102.562800645828 0
102.565485954285 0
102.566322803497 0
102.570859909058 0
102.571641921997 0
102.576054573059 0
102.578025341034 0
102.581700563431 0
102.582139968872 0
102.586647510529 0
102.587569713593 0
102.592483758926 0
102.592973470688 0
102.597126722336 0
102.597985506058 0
102.600916862488 0
102.601025104523 0
102.602382898331 0
102.603134155273 0
102.607555389404 0
102.608383178711 0
102.612933397293 0
102.613779306412 0
102.618181228638 0
102.619192123413 0
102.623325824738 0
102.624629259109 0
102.628645181656 0
102.629809856415 0
102.634936332703 0
102.635309934616 0
102.639660596848 0
102.639974594116 0
102.644993305206 0
102.645349264145 0
102.649967908859 0
102.650616645813 0
102.650719642639 0
102.651174783707 0
102.655097007751 0
102.655742645264 0
102.660424470901 0
102.661074876785 0
102.665462970734 0
102.666398048401 0
102.670828580856 0
102.671740531921 0
102.676037311554 0
102.676861286163 0
102.681832790375 0
102.682673215866 0
102.68661737442 0
102.687378644943 0
102.692347764969 0
102.692773342133 0
102.697142601013 0
102.698013544083 0
102.700676441193 0
102.700777053833 0
102.702931404114 0
102.703942775726 0
102.707599639893 0
102.70919919014 0
102.712942123413 0
102.713832378387 0
102.718170404434 0
102.718948125839 0
102.72340798378 0
102.724232673645 0
102.728658914566 0
102.729799509048 0
102.734213352203 0
102.734815120697 0
102.739468097687 0
102.740339756012 0
102.744554281235 0
102.745432138443 0
102.749906539917 0
102.75047326088 0
102.750547885895 0
102.750601291656 0
102.755983829498 0
102.756274700165 0
102.760280847549 0
102.761251449585 0
102.765476703644 0
102.767148733139 0
102.770889282227 0
102.771511077881 0
102.776043891907 0
102.776916027069 0
102.781430006027 0
102.782147407532 0
102.786607265472 0
102.787436962128 0
102.791988611221 0
102.792788267136 0
102.797207355499 0
102.797935724258 0
102.800537824631 0
102.800671339035 0
102.80237698555 0
102.803241252899 0
102.807550907135 0
102.808503627777 0
102.812947273254 0
102.813623666763 0
102.818190336227 0
102.819006443024 0
102.823350191116 0
102.825162172318 0
102.82866024971 0
102.829764842987 0
102.834367513657 0
102.834831237793 0
102.839522838593 0
102.840467214584 0
102.844587087631 0
102.84569644928 0
102.85057258606 0
102.8506731987 0
102.850728034973 0
102.850895643234 0
102.855281114578 0
102.855784654617 0
102.860273122787 0
102.861004114151 0
102.865465402603 0
102.866328716278 0
102.870841741562 0
102.87171292305 0
102.876297235489 0
102.877033948898 0
102.881445407867 0
102.882224798203 0
102.886628389359 0
102.887411832809 0
102.89191699028 0
102.892769813538 0
102.897257804871 0
102.898117303848 0
102.902498722076 0
102.903212785721 0
102.904693603516 0
102.904898166656 0
102.907762050629 0
102.908535718918 0
102.91302895546 0
102.91386961937 0
102.918440580368 0
102.919330596924 0
102.923432826996 0
102.925068378448 0
102.928673505783 0
102.929652929306 0
102.934635400772 0
102.934914588928 0
102.939992189407 0
102.940631389618 0
102.94456243515 0
102.945289134979 0
102.949865102768 0
102.950496196747 0
102.954266786575 0
102.954468727112 0
102.955881357193 0
102.956448793411 0
102.960352897644 0
102.961230039597 0
102.965584278107 0
102.966448783875 0
102.972799301147 0
102.97361779213 0
102.976119756699 0
102.976836919785 0
102.981343507767 0
102.982084274292 0
102.986532688141 0
102.987520933151 0
102.991796970367 0
102.992666006088 0
102.997116804123 0
102.997964859009 0
102.999771356583 0
102.999858379364 0
103.002734899521 0
103.003165245056 0
103.007656574249 0
103.008416414261 0
103.012862682343 0
103.013661384583 0
103.018215179443 0
103.01985001564 0
103.023422956467 0
103.024281740189 0
103.028627634048 0
103.029552936554 0
103.034086942673 0
103.034730434418 0
103.039346694946 0
103.040424585342 0
103.044481992722 0
103.045286655426 0
103.048846244812 0
103.048906326294 0
103.050347089767 0
103.050894260406 0
103.055308580399 0
103.057224035263 0
103.060263633728 0
103.060997009277 0
103.065586328506 0
103.066506385803 0
103.071303367615 0
103.071580171585 0
103.076065063477 0
103.077263593674 0
103.081783771515 0
103.082156181335 0
103.086586952209 0
103.087767362595 0
103.091901302338 0
103.092639923096 0
103.097130060196 0
103.097963809967 0
103.099587202072 0
103.099654197693 0
103.10244512558 0
103.103305101395 0
103.107614994049 0
103.108402252197 0
103.113032341003 0
103.113851308823 0
103.118243455887 0
103.119057178497 0
103.123438596725 0
103.1245033741 0
103.129187583923 0
103.129964590073 0
103.134649515152 0
103.135079860687 0
103.1397793293 0
103.140514612198 0
103.144862413406 0
103.145501375198 0
103.150730133057 0
103.151183128357 0
103.15155172348 0
103.151662826538 0
103.155178070068 0
103.155922412872 0
103.160353660583 0
103.17280960083 0
103.173694610596 0
103.173773288727 0
103.173830986023 0
103.173892974854 0
103.176652193069 0
103.176978111267 0
103.181969642639 0
103.182542800903 0
103.186644554138 0
103.187393188477 0
103.191989183426 0
103.192658185959 0
103.197207450867 0
103.198045492172 0
103.201889514923 0
103.202023744583 0
103.202647686005 0
103.203382968903 0
103.207637786865 0
103.208372592926 0
103.212928295135 0
103.213754653931 0
103.218163013458 0
103.219000101089 0
103.223492145538 0
103.225151538849 0
103.228636026382 0
103.229438781738 0
103.234060049057 0
103.23489689827 0
103.239435195923 0
103.240043878555 0
103.245509386063 0
103.246166944504 0
103.249830722809 0
103.250547409058 0
103.251904964447 0
103.252035140991 0
103.255039930344 0
103.255791187286 0
103.260547637939 0
103.261370897293 0
103.2658598423 0
103.26633810997 0
103.271056652069 0
103.271751403809 0
103.276027202606 0
103.276877403259 0
103.281999588013 0
103.282581806183 0
103.286645889282 0
103.28742980957 0
103.29209280014 0
103.292606592178 0
103.297231197357 0
103.298033952713 0
103.301903009415 0
103.302028179169 0
103.303021907806 0
103.303637266159 0
103.307601451874 0
103.309137105942 0
103.313077926636 0
103.31360912323 0
103.318212985992 0
103.318991184235 0
103.32334446907 0
103.324330329895 0
103.328606843948 0
103.329535722733 0
103.334035634995 0
103.335209369659 0
103.340484380722 0
103.341097593307 0
103.344624996185 0
103.346574783325 0
103.349992275238 0
103.350677013397 0
103.351580381393 0
103.351709842682 0
103.355214118958 0
103.355985879898 0
103.36029791832 0
103.361218452454 0
103.365708589554 0
103.36641907692 0
103.370967388153 0
103.371810913086 0
103.376041412354 0
103.3770403862 0
103.381860017776 0
103.382143497467 0
103.386665344238 0
103.387609958649 0
103.392014026642 0
103.392652988434 0
103.397160053253 0
103.398470401764 0
103.401701211929 0
103.401834964752 0
103.402405738831 0
103.403212308884 0
103.407624006271 0
103.408526182175 0
103.41285443306 0
103.413592338562 0
103.418142557144 0
103.419615268707 0
103.423370599747 0
103.424853801727 0
103.428690433502 0
103.429852962494 0
103.433999300003 0
103.435238838196 0
103.439316511154 0
103.440637111664 0
103.444590091705 0
103.445469856262 0
103.44998884201 0
103.450676441193 0
103.451474189758 0
103.451603412628 0
103.455023288727 0
103.455900430679 0
103.460301399231 0
103.461151361465 0
103.465620994568 0
103.466379642487 0
103.470833063126 0
103.471721410751 0
103.476141691208 0
103.477119684219 0
103.481342554092 0
103.482342481613 0
103.486624002457 0
103.487376451492 0
103.492611408234 0
103.493201494217 0
103.497186422348 0
103.497982978821 0
103.501751661301 0
103.501887798309 0
103.50248169899 0
103.503131628036 0
103.507614612579 0
103.508491754532 0
103.513073682785 0
103.514397621155 0
103.518229722977 0
103.518971681595 0
103.52339220047 0
103.524366378784 0
103.528618574142 0
103.529792070389 0
103.534715175629 0
103.535290002823 0
103.539354801178 0
103.540693044662 0
103.544573783875 0
103.546758413315 0
103.549899339676 0
103.550621271133 0
103.552038669586 0
103.552136421204 0
103.555778503418 0
103.556253194809 0
103.560441970825 0
103.561081409454 0
103.565525770187 0
103.566373348236 0
103.570924043655 0
103.571767807007 0
103.576070785522 0
103.576838731766 0
103.581286668777 0
103.582179784775 0
103.586568117142 0
103.587474107742 0
103.591965913773 0
103.592886447906 0
103.597301483154 0
103.598266601562 0
103.601721286774 0
103.601846694946 0
103.602375507355 0
103.603384256363 0
103.607566595078 0
103.608641624451 0
103.6130194664 0
103.61386179924 0
103.618326663971 0
103.619016170502 0
103.62338924408 0
103.624301671982 0
103.628639698029 0
103.629614591599 0
103.635018825531 0
103.635949611664 0
103.639451503754 0
103.64023566246 0
103.64473938942 0
103.645480394363 0
103.64980340004 0
103.650453805923 0
103.651615858078 0
103.651701688766 0
103.655272960663 0
103.655860185623 0
103.66040968895 0
103.662923812866 0
103.665541410446 0
103.666344165802 0
103.670959234238 0
103.671895980835 0
103.676109313965 0
103.676883459091 0
103.681356668472 0
103.682044029236 0
103.686636924744 0
103.689235210419 0
103.691984176636 0
103.69290804863 0
103.697286844254 0
103.698095798492 0
103.702541828156 0
103.703245639801 0
103.7047996521 0
103.704964876175 0
103.707749605179 0
103.708533763885 0
103.713025093079 0
103.71385383606 0
103.718221187592 0
103.719425201416 0
103.723474979401 0
103.724803686142 0
103.728716850281 0
103.729942798615 0
103.734251499176 0
103.734888792038 0
103.739524841309 0
103.741277933121 0
103.744529724121 0
103.745514154434 0
103.750570297241 0
103.750962495804 0
103.755344152451 0
103.755536317825 0
103.755805969238 0
103.756684780121 0
103.760421991348 0
103.761140823364 0
103.765494585037 0
103.766410589218 0
103.770850419998 0
103.771616458893 0
103.776075124741 0
103.77689242363 0
103.781280517578 0
103.782171964645 0
103.786530971527 0
103.787300825119 0
103.791999340057 0
103.793273925781 0
103.797102451324 0
103.797964811325 0
103.799800395966 0
103.799899339676 0
103.802352190018 0
103.803106784821 0
103.807526111603 0
103.808313131332 0
103.812873601913 0
103.814215660095 0
103.818782091141 0
103.819579601288 0
103.823382377625 0
103.824948787689 0
103.828641653061 0
103.829658031464 0
103.83411359787 0
103.834991693497 0
103.839329004288 6.33162469212412e-05
103.840351581573 0.00022926100608589
103.845166683197 0.000384632716498468
103.845564603806 0.00055053149893447
103.849875926971 0.000705377220786008
103.850008964539 0.000705377220786008
103.850066184998 0.000705377220786008
103.851710319519 0.000868359057883628
103.855181694031 0.00102267813953327
103.855769872665 0.00118290964918732
103.860315084457 0.00133650846034694
103.861093997955 0.00149844071270056
103.865686655045 0.00165139300027939
103.866291046143 0.00181646909040289
103.871681690216 0.00198600856214726
103.872681379318 0.00213710447557514
103.87611079216 0.00228941301436247
103.877264738083 0.00246220218934468
103.881363391876 0.0026132872766188
103.882137298584 0.00278902667706638
103.886580944061 0.00294006192385343
103.887355089188 0.00311911817280341
103.891869783401 0.00327139203893045
103.893545866013 0.00345861055987151
103.897127866745 0.00361062860946437
103.898008108139 0.00380144315828501
103.90057849884 0.00380144315828501
103.900673866272 0.00380144315828501
103.90233039856 0.00395349732542405
103.903767108917 0.00414347015149208
103.907619476318 0.00429573141016393
103.908356666565 0.00449321881877185
103.912970781326 0.00464568720487146
103.913763523102 0.0048476024218993
103.918279647827 0.00500012440212427
103.919440984726 0.00520356518843501
103.923431396484 0.00535606565149194
103.92444896698 0.00555850958895165
103.928639650345 0.00571074249994719
103.92952132225 0.00591217578070813
103.934062004089 0.00606352286129241
103.935310125351 0.0062698009477602
103.940217256546 0.00641865182440737
103.940530061722 0.00662267285625062
103.94473695755 0.00677011048083653
103.945364713669 0.00698151166990213
103.950299978256 0.00712846403360901
103.95059800148 0.00734360318839733
103.952455282211 0.00734360318839733
103.952630281448 0.00734360318839733
103.95524430275 0.00748835492784128
103.956517457962 0.00770697306296309
103.960443258286 0.00784971250500532
103.961042404175 0.00807258386952758
103.965563058853 0.0082154234653401
103.9663438797 0.00844365338410624
103.970920085907 0.00858429471879207
103.971626996994 0.00881831283407708
103.976096153259 0.00895997940796645
103.977365970612 0.00919783894182324
103.98130774498 0.00934017746617144
103.982123613358 0.00958370606761094
103.986546993256 0.00972456101904462
103.987472057343 0.00997132613865581
103.991933107376 0.0101150570843327
103.992756605148 0.0103624348416467
103.997189760208 0.010507688492861
103.998139858246 0.0107513342507274
104.002432823181 0.0108984709377367
104.002690076828 0.0108984709377367
104.002841711044 0.0108984709377367
104.003354787827 0.0111347316378467
104.007674694061 0.0112840083468715
104.008942127228 0.0115126908912039
104.013035297394 0.0116637783736827
104.013679981232 0.0118934988770332
104.018213510513 0.01204597651523
104.019505262375 0.012260672106591
104.023402690887 0.0124142890731813
104.024243116379 0.0126236930952763
104.029580593109 0.0127782848035173
104.029879808426 0.0129829352995418
104.034477949142 0.0131362085797245
104.035022735596 0.0133398364984806
104.039292573929 0.0134928765369381
104.04004240036 0.0136945667424495
104.044618844986 0.0138471430616603
104.045365333557 0.0140442764904281
104.050212144852 0.0141972476972858
104.05082154274 0.0144019468285399
104.052572488785 0.0144019468285399
104.052685976028 0.0144019468285399
104.055385112762 0.0145539095894961
104.056058168411 0.0147640223995703
104.061276197433 0.014985140136023
104.06166768074 0.0151364457306102
104.065536737442 0.0152898130199837
104.066469669342 0.0155199537001346
104.071016788483 0.0156744049249002
104.071518421173 0.0159169346791103
104.076163053513 0.0160720599465765
104.076839447021 0.0163265562688844
104.081383943558 0.0164839408811602
104.082133293152 0.0167445522790496
104.086595535278 0.0169034341042643
104.087510108948 0.0171668098540707
104.091946840286 0.0173288712959575
104.092848777771 0.0175946278583046
104.098805904388 0.01786550705778
104.099176645279 0.0180322394356128
104.102390050888 0.018201917449741
104.1027302742 0.018201917449741
104.102838993073 0.018201917449741
104.103154182434 0.01847418584296
104.10765504837 0.0186465817945791
104.10841345787 0.0189193039379021
104.113148450851 0.0190938731840192
104.114009380341 0.019364673417987
104.118220567703 0.0195408978916363
104.119566917419 0.0198063347507774
104.123455762863 0.0199839521512993
104.124310016632 0.0202380959695203
104.128715991974 0.0204166609319489
104.129564523697 0.0206714245448141
104.134055376053 0.0208505121932194
104.134885311127 0.0210992290632526
104.140624523163 0.0212765608056958
104.141095638275 0.0215192891022622
104.144577741623 0.0216972428041147
104.145937204361 0.0219335193215945
104.150401830673 0.0221103282224628
104.150841712952 0.0223541945289538
104.153136491776 0.0223541945289538
104.15324640274 0.0223541945289538
104.155306577682 0.0225300894003293
104.156661987305 0.0227726369501107
104.160822153091 0.022947749402157
104.161084890366 0.0231899551922118
104.165540933609 0.0233663319925854
104.166298389435 0.0236069336843804
104.170864582062 0.023783645960104
104.171664714813 0.0240231967094519
104.176053524017 0.0241992672494362
104.177459716797 0.0244448432222522
104.181347370148 0.0246230088748887
104.182137012482 0.024872448384731
104.186596393585 0.0250509315837222
104.187301397324 0.0253007113912431
104.191883802414 0.0254825371198975
104.192854404449 0.0257385753717876
104.197160005569 0.0259219178734287
104.19796705246 0.0261830677580916
104.200118780136 0.0261830677580916
104.200223445892 0.0261830677580916
104.202359199524 0.0263682337917474
104.203217506409 0.0266300824191434
104.20769739151 0.0268168015589572
104.208979606628 0.0270793728263274
104.212863922119 0.0272673178075347
104.214429616928 0.0275315323390679
104.218137979507 0.0277202174137112
104.219689130783 0.0279834767464313
104.223426103592 0.0281726280918293
104.224601268768 0.0284358007790866
104.228683710098 0.0286247115761591
104.230070829391 0.0288898047669961
104.234227657318 0.0290779383342323
104.234824419022 0.0293426319356093
104.240257740021 0.02960573242554
104.241704463959 0.0297910380334409
104.244637489319 0.029974625047568
104.245585203171 0.0302396744484745
104.249987840652 0.0302396744484745
104.250074386597 0.0302396744484745
104.250515222549 0.0305081617808302
104.250941753387 0.0306913756961702
104.255348205566 0.0308726033597776
104.271166324615 0.0310521263376822
104.271996974945 0.0313253038016493
104.272054672241 0.0315034288334123
104.272097826004 0.0317740349146445
104.272167205811 0.0319535427791364
104.272211790085 0.0322311207626951
104.272253274918 0.0325116656208343
104.276106595993 0.0326902831164827
104.276832103729 0.0329805704993721
104.281404256821 0.0331610096864569
104.282110929489 0.0334561077053441
104.28663110733 0.0336391944169578
104.287315130234 0.0339374776898033
104.29190158844 0.0341214613546396
104.29257440567 0.0344200548305756
104.297145605087 0.034608257114741
104.297982692719 0.0349131558255645
104.300134658813 0.0349131558255645
104.300218820572 0.0349131558255645
104.303814888 0.0352217558989285
104.304136514664 0.0354126017309734
104.307551622391 0.0356061396820553
104.308356523514 0.03591309443772
104.3134329319 0.036109318972066
104.313887834549 0.0364210779969716
104.318625926971 0.0366195369549283
104.31924700737 0.0369281390698836
104.323470592499 0.0371280422863083
104.324281692505 0.0374325434135975
104.329047203064 0.0376333929652295
104.329798698425 0.0379421702766077
104.334283351898 0.0381431268374313
104.335172891617 0.0384512196308707
104.34054684639 0.0386497108782058
104.341953992844 0.0389541291280233
104.345064163208 0.0391514059064653
104.345474720001 0.0394581585783252
104.350072383881 0.0394581585783252
104.350161790848 0.0394581585783252
104.350599765778 0.0396555783012091
104.35088467598 0.0399692075086184
104.355083465576 0.0401647501304345
104.356240987778 0.0404835425978645
104.360664129257 0.04067983301855
104.361353874207 0.0410002594669405
104.365681409836 0.0411939892242399
104.366275787354 0.0415203315672592
104.371025800705 0.041716092055191
104.371497869492 0.0420504190456983
104.376040458679 0.0422472836710901
104.377010583878 0.0425913546414225
104.381473064423 0.0427861470652552
104.382179498672 0.043134858404605
104.386609315872 0.0433314310549449
104.387355804443 0.0436840469431409
104.391929388046 0.0438829929312753
104.392580509186 0.0442393864697099
104.397133350372 0.0444403008190554
104.397990703583 0.0447988740590332
104.400092124939 0.0447988740590332
104.400176048279 0.0447988740590332
104.402373790741 0.0450037602951538
104.403213739395 0.0453608240733498
104.407647132874 0.0455671000578235
104.408365249634 0.0459245435492723
104.412880897522 0.0461320864220693
104.413788795471 0.046480736109768
104.418101787567 0.0466895395039411
104.419011116028 0.0470371943008986
104.423338651657 0.0472467799056884
104.42470407486 0.0475866575772749
104.428966999054 0.0477974360786786
104.429477453232 0.0481309112247854
104.434191465378 0.0483401387403753
104.435312986374 0.0486664704968136
104.439647674561 0.0488748250614361
104.440537214279 0.0491985473540667
104.444790840149 0.0494065533931867
104.445571184158 0.0497314222170375
104.44988322258 0.0499406347583405
104.449996471405 0.0499406347583405
104.450050592422 0.0499406347583405
104.451802968979 0.0502675743562977
104.45508646965 0.050475491331067
104.45612859726 0.0508024087899424
104.46037530899 0.0510093853452578
104.461515188217 0.0513385463118134
104.465509176254 0.0515475848036772
104.466433286667 0.0518828412633704
104.471288442612 0.052088698496533
104.471932649612 0.0524294323096736
104.47611451149 0.0526404118012999
104.476862668991 0.0529799163315792
104.481840610504 0.0531910310230821
104.482700109482 0.0535381484418112
104.486588478088 0.053750109731374
104.487347841263 0.0540962095559958
104.492153644562 0.0543135518237408
104.492906570435 0.0546587384150348
104.497216701508 0.0548786227574712
104.498014211655 0.0552155599081412
104.501716136932 0.0552155599081412
104.501893520355 0.0552155599081412
104.502840995789 0.0554377190807552
104.503283977509 0.0557659860096528
104.507797002792 0.0559907369011671
104.5088326931 0.056302057961882
104.512888908386 0.0565287237102907
104.513770580292 0.0568240926504273
104.518152713776 0.0570529984945075
104.518987894058 0.0573225735340644
104.523415327072 0.0575521791768376
104.524991750717 0.057801129430008
104.528591394424 0.0580308058062503
104.529654026031 0.0582517691300986
104.534305334091 0.0584803224259425
104.535221815109 0.0587018181626714
104.540220499039 0.0589121528382575
104.540735006332 0.059136694854113
104.544542074203 0.0593605444875349
104.545308589935 0.0595679849896138
104.549920082092 0.0597891495677587
104.550628900528 0.0599898934749808
104.552085399628 0.0599898934749808
104.552188396454 0.0599898934749808
104.555131912231 0.0602107008527103
104.556056022644 0.0604213692664787
104.560271978378 0.0606398251489056
104.561052799225 0.0608708523674921
104.565499067307 0.0610888333382194
104.566328525543 0.061339053096635
104.570929527283 0.0615559184558989
104.571536302567 0.0618325239514284
104.576022863388 0.0620478603903902
104.577311992645 0.0623495862053187
104.581347942352 0.0625656077143097
104.582537412643 0.0628914019599658
104.586627244949 0.0631055974965221
104.587366104126 0.0634491228732137
104.591967105865 0.0636649285985086
104.592835664749 0.0640152116565796
104.597283124924 0.0642322394710472
104.598029613495 0.0645941424107422
104.602472543716 0.064810025639771
104.603483915329 0.0651695103822234
104.604902267456 0.0651695103822234
104.605061531067 0.0651695103822234
104.60767531395 0.0653858995693039
104.608438968658 0.0657344871776585
104.613935470581 0.0660656634270017
104.614723682404 0.0662813166508791
104.618352651596 0.0664955013609105
104.61961722374 0.0668107187725927
104.623385190964 0.0670219041918643
104.624248981476 0.0673153188452302
104.628871202469 0.0675240490364464
104.629463911057 0.0678002263199665
104.63484120369 0.068057476437377
104.635416984558 0.0682620071822578
104.639788866043 0.068463686969223
104.640028953552 0.0687126440155819
104.644523620605 0.0689124404321019
104.645626783371 0.0691348586192237
104.650353193283 0.0693341838743521
104.651385307312 0.0695560847646358
104.65463924408 0.0695560847646358
104.654794692993 0.0695560847646358
104.655249118805 0.0697529343190721
104.655866384506 0.0699734529245081
104.660528182983 0.0701679252579102
104.66105055809 0.070393771082317
104.66589641571 0.0705879487636547
104.667259693146 0.0708144603511047
104.670862674713 0.0710102688304125
104.671726942062 0.0712392208211872
104.676398992538 0.0714340302733183
104.676919937134 0.0716691494191455
104.681347131729 0.0718687936796374
104.682017326355 0.0721078584705133
104.686498165131 0.0723109401780279
104.687349796295 0.0725575312269122
104.691897630692 0.0727641944743351
104.692687511444 0.0730123774970574
104.697226047516 0.0732210597105838
104.698030471802 0.0734696607891413
104.702656984329 0.0736818542866771
104.703413724899 0.0739265583896347
104.704612493515 0.0739265583896347
104.704771757126 0.0739265583896347
104.707707881927 0.0741430760908556
104.708660840988 0.0743823090290874
104.713027954102 0.0746006792492296
104.713908195496 0.0748416278854835
104.71829366684 0.0750604016593962
104.720584392548 0.075300928310614
104.723501682281 0.0755192615822331
104.724695205688 0.0757561324300455
104.728704690933 0.075975030138562
104.729649543762 0.0762082090126361
104.734120845795 0.0764267514611541
104.735684871674 0.0766604091503795
104.739431142807 0.0768774105476681
104.74013710022 0.0771098458510234
104.744717359543 0.0773246636773632
104.745641946793 0.0775606662943986
104.749867916107 0.0777726636683091
104.750519514084 0.0780059649038162
104.753327131271 0.0780059649038162
104.75342965126 0.0780059649038162
104.755284786224 0.0782157082472156
104.756201982498 0.0784560494637813
104.760427713394 0.0786640261868359
104.761029720306 0.0789104459089132
104.765649795532 0.0791195406972303
104.766361951828 0.0793715224269078
104.77081990242 0.0795802227524446
104.771531105042 0.0798375987416562
104.776175260544 0.0800444951408674
104.777432918549 0.0803119327082603
104.781407117844 0.0805197399420704
104.782113313675 0.0807944618421643
104.786596059799 0.0810026757410016
104.787542819977 0.0812810517756617
104.791900396347 0.0814873478657582
104.792616128922 0.081770361230286
104.797108888626 0.0819768663404215
104.79821896553 0.0822623321938871
104.799190998077 0.0822623321938871
104.799238443375 0.0822623321938871
104.802299976349 0.0824708489678243
104.803170204163 0.0827613146204136
104.807507991791 0.0829696523849508
104.808394908905 0.0832630179636307
104.812925577164 0.0834679379431245
104.813601255417 0.0837618490441213
104.818281412125 0.0839652025441009
104.819220781326 0.0842559236998948
104.823398113251 0.0844577797092267
104.824980735779 0.0847495996154274
104.828625202179 0.0849480145919856
104.829599618912 0.0852404200612296
104.834028720856 0.0854364328999642
104.834886312485 0.0857319934903732
104.839378833771 0.0859251647886212
104.840257644653 0.0862205611288741
104.844588518143 0.0864095209114819
104.845341205597 0.0867085098931719
104.849302053452 0.0867085098931719
104.849371671677 0.0867085098931719
104.850000858307 0.0868944009257344
104.85150885582 0.0871987606920162
104.855099201202 0.0873824007330573
104.85661816597 0.0876931644333008
104.860424995422 0.087873315649872
104.861346721649 0.08819224353633
104.86546087265 0.0883727544770423
104.866294384003 0.0886983507265025
104.87104845047 0.0888776902880861
104.871604681015 0.0892135391138078
104.876063585281 0.0893907441215867
104.876778841019 0.0897363480833098
104.8813393116 0.0899129499165405
104.882101297379 0.0902614535813044
104.886536121368 0.0904385406253789
104.887328386307 0.0907914034956954
104.892436265945 0.0909697533688708
104.892773389816 0.0913277867041887
104.897161245346 0.0915088431255209
104.898161411285 0.0918707890492663
104.899451255798 0.0918707890492663
104.899506807327 0.0918707890492663
104.902323722839 0.0920507126243104
104.903127670288 0.0924122785736877
104.907499790192 0.092594130998926
104.908312320709 0.092955288039438
104.913194656372 0.0931368279204128
104.91398525238 0.0934963950994515
104.918163537979 0.0936789720998669
104.919242858887 0.0940355745659563
104.923542737961 0.0942189597631069
104.924318552017 0.0945733949640024
104.928950071335 0.0947557033889366
104.929464101791 0.0951115947342087
104.934417247772 0.0952908284176495
104.934948921204 0.0956433840655169
104.940216779709 0.0958219708602297
104.940943241119 0.0961751720343809
104.944655656815 0.096349898263171
104.945359706879 0.0967056378591076
104.950189828873 0.0968766587066143
104.950681686401 0.0972351959360798
104.951912164688 0.0972351959360798
104.9520611763 0.0972351959360798
104.95561337471 0.0974050405341922
104.956521987915 0.0977677446907976
104.960697412491 0.0979353857712812
104.961343050003 0.0983004538242425
104.965548038483 0.098466506944612
104.966339111328 0.0988358380741604
104.970841407776 0.0989995742684028
104.97168135643 0.099373007908691
104.976105690002 0.099531738876751
104.976859331131 0.0999067852436472
104.981383800507 0.100062797850899
104.982189655304 0.10043604010959
104.986570835114 0.100590372975825
104.987464427948 0.100962201258036
104.992514133453 0.101117390769268
104.992875814438 0.101490393820101
104.99717092514 0.10164452329162
104.998127698898 0.102012698432563
105.0024061203 0.102166066510284
105.003130197525 0.102528634153883
105.004442453384 0.102528634153883
105.004659175873 0.102528634153883
105.007670879364 0.102682551933274
105.008546590805 0.103039445885531
105.014141082764 0.103389421373653
105.014371395111 0.103543084877262
105.018227338791 0.103697035439506
105.020958185196 0.10403983264263
105.023549795151 0.104195540790921
105.02440905571 0.104532935185381
105.028696775436 0.10468893192373
105.029520511627 0.105021590897104
105.034107208252 0.105179673663582
105.035020589828 0.105507310765447
105.039798736572 0.105665817946274
105.040442943573 0.105989847140982
105.044528722763 0.10615215934577
105.045331478119 0.106474283788797
105.050359249115 0.106637978269278
105.050580263138 0.10695879521105
105.053908586502 0.10695879521105
105.054127454758 0.10695879521105
105.056179046631 0.10727894400995
105.056535005569 0.107445475402609
105.060881853104 0.107612972495206
105.061171293259 0.107933157896841
105.065957069397 0.108104193906365
105.066823244095 0.108423093423957
105.070969820023 0.1085943505308
105.071987390518 0.108913086828661
105.076055049896 0.109086328259929
105.076789617538 0.109403802048446
105.081418991089 0.10957663022621
105.082113742828 0.10988920286995
105.086543798447 0.110063066890533
105.087336778641 0.110372913616185
105.09188580513 0.110547644288843
105.092626094818 0.110854854119657
105.097101688385 0.111029321397793
105.097984790802 0.111328639771148
105.099315881729 0.111328639771148
105.099377632141 0.111328639771148
105.10254406929 0.111501325380546
105.103119850159 0.111793416248958
105.107543468475 0.111964803775637
105.108377695084 0.112250618383165
105.112881183624 0.11242138507776
105.113633871078 0.112698400861558
105.118192911148 0.112866361941017
105.119388341904 0.113135636750777
105.12339425087 0.113303124202338
105.124887943268 0.113565911260566
105.128660440445 0.113730010304084
105.13010597229 0.113986146954298
105.134779453278 0.114148798730749
105.136038303375 0.114398886530913
105.139902830124 0.114560049366618
105.140813350677 0.114803126709777
105.144527196884 0.114960955882482
105.14532494545 0.115202575513361
105.149256706238 0.115202575513361
105.14932012558 0.115202575513361
105.150547504425 0.115440493387418
105.151173353195 0.115598741347701
105.155381679535 0.115755291358892
105.156100273132 0.115989941920301
105.160372257233 0.116145348724554
105.161115407944 0.116378580497364
105.165954113007 0.116535580996527
105.16624879837 0.116765980818693
105.170828104019 0.116923489901879
105.171877384186 0.117151562682182
105.176106929779 0.117308053791931
105.176880836487 0.117534151865406
105.181351900101 0.117692934186592
105.182279586792 0.117916906309416
105.186523914337 0.11807511833569
105.187304735184 0.118293997775186
105.191933393478 0.118455284165445
105.19290971756 0.118672350199796
105.197218179703 0.118834408081511
105.198062896729 0.119046709000444
105.202521800995 0.119210285882649
105.203196287155 0.119416649860908
105.20463180542 0.119416649860908
105.204846143723 0.119416649860908
105.207664489746 0.119580342664485
105.208482027054 0.11978211313513
105.212933540344 0.119946165295637
105.213698387146 0.120141603720398
105.218189954758 0.120304807373695
105.219113826752 0.120494173164759
105.225495100021 0.120656079212177
105.226556301117 0.120840138953493
105.228651046753 0.120999271917834
105.229694128036 0.121176522542483
105.234403610229 0.121333333465032
105.234839916229 0.121503943708789
105.239400148392 0.121656909144915
105.240559577942 0.121822630960636
105.244637489319 0.121973188828952
105.2453520298 0.122136906373568
105.250006198883 0.122285918094619
105.251349449158 0.122448518475819
105.255113124847 0.122599311098867
105.25532078743 0.122599311098867
105.255419492722 0.122599311098867
105.257103204727 0.122757593989113
105.260320901871 0.122908838100342
105.261076688766 0.123067152483311
105.265612602234 0.123218793382723
105.266475200653 0.123377905006616
105.270884990692 0.123532670589483
105.272353410721 0.123693939254135
105.276016712189 0.123851354636452
105.276889801025 0.124015558679099
105.281405925751 0.124178458986758
105.282118797302 0.124346922867006
105.286634922028 0.124513806332816
105.287338018417 0.124684511073052
105.291922092438 0.124856026049853
105.292873859406 0.125029392065576
105.297167301178 0.125206220827929
105.297994613647 0.125384873208726
105.302407264709 0.125565286376775
105.302729845047 0.125565286376775
105.302849054337 0.125565286376775
105.303549289703 0.125746368407147
105.307547807693 0.125928995467695
105.308372735977 0.126111944103759
105.312866687775 0.126295396863741
105.3137819767 0.12648108042664
105.318978309631 0.12666747661488
105.319514989853 0.126851110186098
105.323417901993 0.127032866769244
105.325148105621 0.127220542308743
105.328734397888 0.127401602986727
105.32998085022 0.12759078623794
105.333983182907 0.127769663586611
105.335114717484 0.127960417670079
105.339983940125 0.128154933930738
105.340386390686 0.128331693186321
105.344663619995 0.128505744746503
105.345366716385 0.128700642983891
105.349235773087 0.128700642983891
105.349298000336 0.128700642983891
105.36437869072 0.128873518896579
105.365164518356 0.129070835055154
105.365211009979 0.129243399093202
105.365241765976 0.129444874955021
105.36527466774 0.12961494793296
105.365302801132 0.129821511745917
105.365778207779 0.129990016344917
105.366247653961 0.130201858635029
105.370842456818 0.130372274937541
105.371928453445 0.130589786786196
105.37600851059 0.130763569922206
105.377415180206 0.130986838356804
105.381541490555 0.131161182796112
105.38249206543 0.1313907247254
105.386686563492 0.131568951362174
105.387439727783 0.131804722432823
105.391979694366 0.131984584530817
105.39279127121 0.132223111432057
105.397322177887 0.132407372055976
105.3980884552 0.132652070032668
105.402680397034 0.13283964360272
105.403357982635 0.13308875118591
105.404826402664 0.13308875118591
105.405020952225 0.13308875118591
105.407617092133 0.133279092796185
105.408655643463 0.133531069065669
105.413187503815 0.133721675004757
105.414391994476 0.133976264083352
105.418518543243 0.134167949044588
105.420098781586 0.134424428546578
105.42346405983 0.134615492784683
105.424216985703 0.134873295073023
105.429962396622 0.13513207695129
105.430268526077 0.135321974586307
105.43394613266 0.135509508470405
105.435067176819 0.135769288044673
105.439211845398 0.135950336748984
105.440292596817 0.136207601090084
105.444730997086 0.136382789796023
105.445508718491 0.136639913013174
105.450039625168 0.136810960169675
105.450513124466 0.137071989073242
105.454314470291 0.137071989073242
105.454560279846 0.137071989073242
105.455864906311 0.137236625314867
105.456390380859 0.137501241747059
105.460762739182 0.137659809863352
105.461783885956 0.137926529084179
105.46556687355 0.138080848780497
105.466576576233 0.138349066839699
105.470938205719 0.138501009287446
105.471888303757 0.138774044050799
105.476318120956 0.138921163561279
105.477149009705 0.139199850414121
105.48139166832 0.139343302981851
105.48224568367 0.139623869144285
105.486731529236 0.139766140149032
105.487327575684 0.140050677051362
105.491970777512 0.140193749288734
105.492651700974 0.140481612506289
105.497193813324 0.140623410968224
105.497972488403 0.14091445441216
105.502477884293 0.141058217461346
105.503039121628 0.141058217461346
105.50318980217 0.141058217461346
105.503319263458 0.141353501148699
105.507717609406 0.141498218158618
105.508501052856 0.141794122267634
105.512953996658 0.141938073243628
105.513651132584 0.142234258466432
105.518224716187 0.142378359345898
105.520008325577 0.142674395089365
105.523561954498 0.142820308826957
105.524672031403 0.143116579612375
105.528750181198 0.143264448852285
105.529900550842 0.143560827095113
105.534317731857 0.143708498784818
105.534821748734 0.144001610324989
105.540413856506 0.144150294010747
105.542104959488 0.144443642967782
105.544712543488 0.144592392292253
105.545286417007 0.144889825400459
105.549142599106 0.144889825400459
105.549218893051 0.144889825400459
105.549963951111 0.145041196578471
105.550523996353 0.145343465152429
105.555059909821 0.145499676493323
105.555869817734 0.145804315523966
105.56023478508 0.145962400337682
105.560995101929 0.146267133306624
105.566276311874 0.146429059525736
105.56684589386 0.146739185916076
105.571537733078 0.146902680859545
105.572760105133 0.147217699406067
105.576088190079 0.14738310693558
105.576914787292 0.147699013530482
105.581330537796 0.147870342275377
105.582183599472 0.148192551604422
105.586550951004 0.148366783944921
105.587431192398 0.148688891218245
105.592590808868 0.14901550064844
105.593500137329 0.149193350529849
105.59724187851 0.149375702408244
105.598092556 0.14970251714505
105.602784395218 0.149888802269374
105.603136301041 0.150214806238056
105.604664802551 0.150214806238056
105.604866266251 0.150214806238056
105.6075963974 0.150404199138865
105.60866189003 0.15072936893708
105.612913131714 0.150921444469566
105.613634586334 0.151245197089096
105.618280172348 0.151438787200394
105.618988513947 0.151760735420727
105.623369216919 0.151958974288624
105.624533176422 0.152278535464843
105.628575086594 0.152478927716582
105.629434585571 0.152797514352068
105.6347219944 0.152999288260521
105.634970903397 0.153317043921611
105.639321088791 0.153517369611233
105.640007257462 0.153835362583529
105.644629716873 0.15403763670442
105.645261526108 0.154359462701037
105.650686502457 0.154559370201674
105.652123689651 0.154878167734194
105.653974533081 0.154878167734194
105.654106140137 0.154878167734194
105.6553170681 0.155076463663955
105.657473325729 0.1553971239793
105.660767316818 0.155594069632853
105.661201477051 0.155917262883184
105.665500879288 0.156109625553788
105.666583061218 0.156435050861567
105.670826196671 0.156625452743508
105.672327518463 0.156953820246341
105.676145792007 0.157141492558672
105.676942586899 0.157471821475664
105.681290388107 0.157657557065305
105.682067394257 0.157985933090666
105.686493873596 0.158166760623964
105.687289476395 0.158497746386682
105.692595243454 0.15867533014376
105.693081617355 0.159002806950852
105.69714140892 0.15917987131274
105.697913408279 0.15950985691331
105.70207285881 0.15950985691331
105.702231407166 0.15950985691331
105.702350139618 0.159683925674348
105.703363656998 0.160010854045507
105.707587957382 0.160181891243389
105.708406925201 0.160507526279058
105.712951898575 0.160676968017011
105.713914394379 0.161000925882465
105.718119621277 0.161168906515843
105.718901395798 0.161490171266485
105.723441123962 0.16165613897863
105.724488258362 0.161976228729271
105.728687047958 0.16213998122326
105.729709625244 0.162459208301098
105.734775066376 0.162774648888392
105.736857175827 0.162932438487373
105.739687204361 0.163086712646961
105.740250825882 0.163399799716635
105.744536876678 0.163550608877012
105.745342731476 0.163865233769393
105.74951338768 0.163865233769393
105.749573469162 0.163865233769393
105.749918937683 0.164014024597118
105.75062251091 0.16432829191359
105.755009889603 0.164472512473117
105.75612783432 0.164786010157943
105.76101064682 0.165101280825655
105.761486291885 0.165244635954793
105.765897274017 0.165385923147228
105.766413211823 0.165697427738332
105.770916938782 0.165835537441086
105.771648645401 0.166146403200424
105.775994777679 0.166283411742086
105.776872396469 0.16659324392353
105.781824827194 0.166729110167996
105.78267121315 0.167037723752253
105.78666806221 0.167173686268005
105.787636518478 0.167477571078797
105.792037248611 0.167615130609881
105.792712926865 0.167918295582184
105.797281742096 0.168057881974148
105.798191070557 0.168356136386976
105.802470445633 0.168495641947833
105.803232431412 0.168788173419468
105.804535388947 0.168788173419468
105.804715394974 0.168788173419468
105.807656049728 0.168926200144854
105.808567762375 0.169212892398851
105.812930583954 0.169350528604523
105.813747406006 0.16963099371264
105.818855762482 0.169768227174364
105.819292068481 0.170042446180885
105.823402404785 0.170178162350436
105.824226856232 0.170445616918038
105.828615188599 0.170580033918601
105.829560518265 0.170842604109294
105.834043979645 0.170975753337068
105.835294008255 0.17123298721316
105.839785575867 0.171363173430011
105.840231895447 0.171616081393829
105.844735383987 0.171746269640093
105.845497131348 0.171999230635006
105.850104808807 0.172125834901026
105.851307630539 0.172374037216827
105.854104995728 0.172374037216827
105.854249000549 0.172374037216827
105.855319499969 0.172502429659316
105.855882644653 0.172749643017936
105.860498666763 0.172876807496716
105.861428499222 0.173124749110498
105.865465402603 0.173254525056399
105.866397857666 0.17350361136355
105.870821714401 0.173633659434523
105.871856451035 0.173884332102848
105.876009941101 0.174016697300046
105.876857757568 0.174268480328274
105.881262540817 0.174403424089223
105.882129192352 0.174657061075471
105.886473178864 0.174793235453544
105.887377262115 0.175045480838904
105.892347812653 0.175182405305099
105.893122196198 0.175434843938082
105.897118091583 0.175572922634848
105.898031711578 0.175826709500238
105.89969587326 0.175826709500238
105.899773836136 0.175826709500238
105.902351140976 0.175964855898052
105.903214693069 0.176217525674576
105.907530546188 0.17635675091627
105.908312797546 0.176608213899751
105.913694381714 0.176858013739884
105.915074110031 0.176996604382602
105.91832613945 0.177135316289967
105.919825792313 0.177382470559508
105.923357248306 0.177519306680392
105.924465894699 0.177765549141661
105.928570985794 0.177899408093051
105.929943323135 0.178143961031727
105.934009790421 0.178276619095994
105.935166120529 0.178520431318824
105.940057516098 0.178763847494085
105.942452192307 0.178893453224736
105.944549798965 0.179023001134593
105.945285320282 0.179266565310405
105.949126958847 0.179266565310405
105.949197530746 0.179266565310405
105.950533866882 0.179397018378409
105.950959920883 0.179642847169333
105.955298900604 0.17977282894838
105.956626176834 0.180020259266294
105.960689783096 0.180152280269585
105.961210489273 0.180403953202376
105.965516805649 0.180532206640589
105.966282606125 0.180784281326738
105.970794677734 0.180915024325868
105.971603393555 0.181169950663098
105.976127624512 0.181302317240332
105.9769551754 0.181560523635859
105.98147559166 0.181694701940942
105.982265233994 0.181955717187454
105.986752986908 0.182090474213166
105.987555265427 0.182350974734102
105.992092132568 0.182487503858726
105.992849111557 0.182749390733885
105.997210741043 0.182889320234602
105.998140335083 0.183153346353121
106.002487897873 0.183296835349443
106.003140449524 0.183559360579573
106.004397392273 0.183559360579573
106.004545450211 0.183559360579573
106.007662296295 0.183703809842715
106.008411884308 0.183965930068024
106.012884378433 0.184112063522874
106.013648033142 0.184372086042031
106.018177747726 0.184519088209305
106.019019126892 0.184778637947104
106.023372173309 0.184927394162639
106.025484323502 0.1851867647042
106.028621196747 0.185336156806918
106.029835700989 0.185596183990037
106.034084796906 0.185744282390781
106.035018444061 0.186001744776771
106.039722442627 0.186149467250359
106.040189504623 0.186406701825017
106.044681072235 0.186553117187164
106.0452439785 0.186815375195557
106.050474405289 0.187081073588385
106.050934314728 0.187226573015823
106.054047107697 0.187226573015823
106.054186820984 0.187226573015823
106.055502414703 0.187368877113663
106.056890487671 0.187638327256968
106.060977697372 0.187779725161803
106.061492204666 0.188053289072459
106.065452337265 0.188193005567795
106.066286802292 0.188471944734183
106.071175336838 0.18860828145525
106.07223200798 0.188891983630545
106.076036453247 0.189027729057029
106.076828479767 0.189315848636717
106.081285715103 0.189450747532478
106.082534790039 0.189744684930554
106.086513519287 0.18987632816207
106.087314605713 0.190171463837578
106.091805458069 0.190303446683578
106.09278345108 0.190600327429525
106.097085475922 0.190733233514573
106.098024606705 0.19103352474397
106.102303981781 0.191165028833857
106.102530479431 0.191165028833857
106.102622509003 0.191165028833857
106.103697776794 0.191463586323376
106.107526302338 0.191594772903688
106.108419895172 0.191890764936323
106.11284661293 0.192022255192152
106.113574504852 0.192314522367251
106.118083000183 0.192441651703649
106.118932962418 0.192728602359623
106.123340606689 0.192855687556496
106.124343395233 0.19313649719928
106.12861084938 0.193263912892348
106.129539012909 0.193537665701949
106.134112119675 0.193663556268185
106.134954690933 0.193928103111546
106.13954782486 0.194054093900418
106.140260696411 0.194313806025773
106.144756793976 0.194440882655162
106.145303249359 0.194696968531037
106.149186611176 0.194696968531037
106.149262428284 0.194696968531037
106.150373697281 0.194822120881243
106.150830984116 0.195071928017065
106.1550989151 0.19519825268918
106.156138896942 0.195438103348238
106.160854816437 0.195676508497841
106.161343812943 0.195802350392652
106.165501832962 0.195929150588392
106.166373729706 0.196165220369709
106.171254873276 0.196292625148411
106.171649694443 0.196524096355059
106.176058292389 0.196654093161323
106.176818132401 0.196886844455182
106.181333303452 0.197021359491054
106.182129383087 0.197252584741522
106.186540842056 0.197387563481509
106.18735909462 0.197615933714167
106.191806554794 0.197751285805601
106.192692995071 0.197978675788244
106.197129011154 0.198117529639044
106.198051452637 0.198345432414687
106.199543714523 0.198345432414687
106.199617385864 0.198345432414687
106.202320337296 0.198485984653987
106.203328609467 0.198712034814877
106.207504987717 0.198851177872212
106.208531618118 0.19907509523356
106.212872266769 0.199217848794637
106.213694095612 0.19944018439636
106.218073129654 0.19958465086818
106.218915224075 0.199805500280676
106.223341226578 0.199950538795497
106.224450111389 0.200168915629223
106.228578805923 0.200315865240904
106.229485988617 0.200532257479088
106.234070539474 0.200679303110393
106.234676122665 0.200894079798675
106.240183353424 0.201038748822504
106.240460395813 0.201249108111335
106.244790554047 0.201395175517923
106.245482444763 0.201605372548158
106.249800920486 0.20175135733051
106.25075674057 0.20175135733051
106.250836133957 0.20175135733051
106.250891923904 0.201959053802007
106.255213260651 0.202105089838536
106.256120681763 0.202310448303907
106.260274648666 0.202457814075141
106.261096477509 0.202661901633879
106.265815734863 0.202807337984146
106.266262054443 0.203011949988605
106.271281719208 0.203161458260437
106.27196598053 0.203361144430747
106.276029825211 0.203511435117717
106.27712893486 0.203709704187251
106.281291007996 0.203859290882557
106.282215356827 0.204055367869348
106.286590099335 0.204204135747323
106.287339925766 0.204393978891168
106.291962385178 0.204543197018487
106.292613506317 0.204732065496116
106.297205209732 0.204883670642097
106.298005580902 0.205070162005336
106.302536010742 0.205222656912925
106.303304672241 0.205404907783275
106.304090023041 0.205404907783275
106.304282426834 0.205404907783275
106.307679176331 0.205558438505114
106.308497190475 0.205736987199314
106.312928438187 0.205893703913402
106.313644170761 0.206068459965891
106.318203687668 0.206229254410713
106.319425582886 0.206399702061612
106.32345199585 0.206560124066895
106.32485461235 0.206727317681151
106.32866692543 0.206887807915224
106.329662799835 0.207052031592617
106.334624528885 0.207217774530904
106.335033178329 0.207380185629632
106.339227199554 0.207549322276378
106.340476512909 0.20770855851566
106.344443798065 0.207878699345394
106.345276832581 0.208039180961213
106.349771976471 0.208213280086725
106.351385354996 0.20837554368176
106.353516340256 0.20837554368176
106.35369348526 0.20837554368176
106.355406522751 0.208553813429386
106.35607790947 0.208716157728715
106.361085891724 0.208878036950474
106.362063407898 0.209061823945079
106.365461826324 0.20924864408855
106.366261720657 0.209413203916315
106.371107339859 0.209604095579368
106.371586561203 0.209770794808789
106.376003265381 0.209965584566902
106.376929998398 0.210134372905973
106.38124871254 0.210331418749001
106.38205242157 0.210502746350714
106.386494398117 0.210702584963249
106.38753247261 0.210874300981308
106.39186000824 0.211080194061987
106.392921686172 0.211254869224006
106.397104501724 0.211465710632902
106.397950649261 0.211640830004114
106.399548530579 0.211640830004114
106.399621963501 0.211640830004114
106.402328252792 0.211855154772068
106.403162002563 0.212029842839078
106.407505989075 0.212248707492363
106.408334732056 0.212423546356165
106.412840127945 0.212644895338179
106.413601636887 0.212817244920832
106.418056964874 0.213042219895532
106.418974876404 0.213212996137712
106.423488855362 0.213440054392048
106.424740791321 0.213608859677868
106.42876124382 0.213839546024751
106.429555654526 0.214005554278893
106.434761762619 0.214236459519582
106.435283660889 0.214399854532309
106.439383268356 0.214633832359527
106.440489768982 0.214793224073796
106.444752931595 0.215027781299267
106.464509010315 0.215264565919909
106.465508460999 0.215264565919909
106.465669393539 0.215422320250238
106.465803861618 0.215422320250238
106.465984344482 0.21566003624392
106.466131925583 0.215817333431685
106.466289520264 0.216058705556454
106.466425895691 0.216211647465377
106.466667413712 0.216456903818846
106.466804265976 0.216608016268625
106.466958045959 0.216757438189352
106.471107006073 0.217002586274843
106.472088575363 0.217151417509304
106.476338386536 0.217403662278826
106.477170705795 0.217552082503149
106.481640338898 0.217810859385863
106.482252597809 0.217958419372736
106.486612796783 0.218221202192552
106.487432003021 0.218366450058413
106.491984605789 0.218635390053718
106.492707252502 0.218780584442017
106.497231006622 0.219057441816727
106.49807882309 0.219203525203286
106.502509832382 0.219484148015721
106.503329753876 0.219628771614385
106.504664897919 0.219628771614385
106.504862070084 0.219628771614385
106.507789611816 0.219917511327276
106.508638381958 0.220062385440415
106.513211011887 0.220357044520928
106.513835906982 0.220501770639378
106.518212795258 0.22080073887688
106.519071578979 0.22094594110418
106.523494958878 0.221249547897617
106.52472615242 0.221396306170185
106.528782606125 0.221702754144496
106.529635906219 0.221850802749876
106.534209728241 0.222160365209408
106.534775733948 0.222309910274499
106.539460897446 0.222622382611634
106.540681600571 0.222774820285422
106.544808149338 0.22308840088659
106.545384168625 0.223244407778447
106.550259113312 0.223244407778447
106.550345182419 0.223244407778447
106.550449848175 0.223556354909505
106.550715446472 0.223716713841619
106.556008577347 0.223879185057723
106.556559801102 0.224193862731267
106.560334205627 0.224509285026764
106.560981988907 0.22467471754082
106.565796613693 0.224991495316534
106.566291809082 0.225160669689044
106.571144342422 0.225479643247994
106.572005748749 0.225653687382265
106.576000213623 0.225971461553485
106.577044487 0.226147077599058
106.582063674927 0.226470805775211
106.582569122314 0.226648915564726
106.586587190628 0.226970126197297
106.587243795395 0.22714797435363
106.591890335083 0.227472060111297
106.592585086823 0.227650056338293
106.597038030624 0.227979666668704
106.598033189774 0.228158415765697
106.59893488884 0.228158415765697
106.598975896835 0.228158415765697
106.602325201035 0.228491314138747
106.603158473969 0.228668458261437
106.607563495636 0.229004977774164
106.608595609665 0.229180225930609
106.61288690567 0.229520839767646
106.613672733307 0.229693463754726
106.618123054504 0.230034205283816
106.619191884995 0.230203788607879
106.624240398407 0.230545269163572
106.624570846558 0.230711644444877
106.628612995148 0.231050122500541
106.630078792572 0.231211528410004
106.634165525436 0.231551137314589
106.634868383408 0.231711095353357
106.639995098114 0.231867950309422
106.640477895737 0.232200795721394
106.644508600235 0.232531618833774
106.645270824432 0.232685757839436
106.649904489517 0.232685757839436
106.649992704391 0.232685757839436
106.650089502335 0.233012828108057
106.650730848312 0.233164499067689
106.655317306519 0.233487626965408
106.655774116516 0.233637364170228
106.660523176193 0.23395579245355
106.661296844482 0.23410407993285
106.665839910507 0.234419433030325
106.666484594345 0.234566014734657
106.670788049698 0.234879468500517
106.671751976013 0.235024440961346
106.676127672195 0.235332875329034
106.676857709885 0.235476434250284
106.682117700577 0.235785158467646
106.682441473007 0.235926281325388
106.686590433121 0.236235223612989
106.68740773201 0.236374932753592
106.691951274872 0.236682432088833
106.692588567734 0.236819626340718
106.697179317474 0.237132028279011
106.697983980179 0.237269050326855
106.702304124832 0.237269050326855
106.702488183975 0.237269050326855
106.70278429985 0.237581222783459
106.703164815903 0.237716324531234
106.707606315613 0.238027820628983
106.708415269852 0.238161188744832
106.713009595871 0.23847160847982
106.713669061661 0.238603900399765
106.718221187592 0.238911211962625
106.71916270256 0.239043678088095
106.723430156708 0.239347667757521
106.724238872528 0.239480997635031
106.72865486145 0.239781379705919
106.729740381241 0.239916077947334
106.734134197235 0.240209851519924
106.734707593918 0.240345760268745
106.73951458931 0.240635639088777
106.740314006805 0.24077754385806
106.744697809219 0.24105875403988
106.74538564682 0.241202641542762
106.749962091446 0.241480220721481
106.750599622726 0.241626883981675
106.753402471542 0.241626883981675
106.753568649292 0.241626883981675
106.755437374115 0.241895762554284
106.756064653397 0.242048489059784
106.760948419571 0.242311909331719
106.761533260345 0.242468716050578
106.765644788742 0.242730607568548
106.766287326813 0.242890829013825
106.770852565765 0.24314873599487
106.772251605988 0.243312594096949
106.776095628738 0.243563549016975
106.777641296387 0.243731025123752
106.781366586685 0.243978747383194
106.782356500626 0.244147117354664
106.78657579422 0.244393935639304
106.787305593491 0.244562866001976
106.791901826859 0.244804083706604
106.792724847794 0.244973419517033
106.797249317169 0.245214656026394
106.798135995865 0.245385582522898
106.802446603775 0.245624635756099
106.803370714188 0.245794080839517
106.803503513336 0.245794080839517
106.80358839035 0.245794080839517
106.807691812515 0.246028866337347
106.808368206024 0.246196257748427
106.812952280045 0.246426742739007
106.813626527786 0.24659122364132
106.818202733994 0.24681819779744
106.819007396698 0.246979448834153
106.823370933533 0.247201417733791
106.824437618256 0.247360874964422
106.828638792038 0.247577980340179
106.829534053802 0.247734367557093
106.834075212479 0.247945802116703
106.834792375565 0.248100027323708
106.839285612106 0.248303618956382
106.840255498886 0.248454015147459
106.844856977463 0.248654853861851
106.845518827438 0.248803710779929
106.84987449646 0.248998527807125
106.850761413574 0.249143979922995
106.851351976395 0.249143979922995
106.85147857666 0.249143979922995
106.855343103409 0.249332786008743
106.85591006279 0.249478410118328
106.860503673553 0.249662720174233
106.861175775528 0.24980985277402
106.865518093109 0.24999216696365
106.866559743881 0.250137768591997
106.871161460876 0.250317285495562
106.871867179871 0.250463680738345
106.876019239426 0.250640054645771
106.87676358223 0.250788220856518
106.881318569183 0.250963423374702
106.88209104538 0.25111348560064
106.886537790298 0.251287064859655
106.88733291626 0.251437271662893
106.891878604889 0.251613042518679
106.892566204071 0.251766698391795
106.897111177444 0.251942806607092
106.89796257019 0.252098787881642
106.900263309479 0.252098787881642
106.900359392166 0.252098787881642
106.902374267578 0.252274446696259
106.903318405151 0.252431506600701
106.907524585724 0.252606351315389
106.908581733704 0.252765322997622
106.913041591644 0.252939086249498
106.913761615753 0.25309886856783
106.918135404587 0.253269903935616
106.918968915939 0.25343095861108
106.923401594162 0.253599657880695
106.925434589386 0.253762144288691
106.928629398346 0.25392610937554
106.92978978157 0.25408998140964
106.934082984924 0.254247699150129
106.934740781784 0.254409477594749
106.939297199249 0.254562629602148
106.94074177742 0.254725445821559
106.94451880455 0.254872634020859
106.945317983627 0.255038871119842
106.950286388397 0.255038871119842
106.95038819313 0.255038871119842
106.950465917587 0.255181365405769
106.951185941696 0.255350822547841
106.955113649368 0.255485589192105
106.956271648407 0.255656956100582
106.960888385773 0.255786997312722
106.96124792099 0.255959462159751
106.965869903564 0.256083557509925
106.966296195984 0.256255505760387
106.970870494843 0.256374057652555
106.971576452255 0.256549399453451
106.976037979126 0.256663629830494
106.976839780807 0.256842392796731
106.981326818466 0.2569535994888
106.982151985168 0.257134697757457
106.986542463303 0.257243872180715
106.987291097641 0.257424647330512
106.991941690445 0.25753170712065
106.992662668228 0.257713005608406
106.997323989868 0.257819489958784
106.998067378998 0.258001859662737
107.002400159836 0.25810569097215
107.003380775452 0.258286215874543
107.004732608795 0.258286215874543
107.004921674728 0.258286215874543
107.007780075073 0.258388448511159
107.00861120224 0.258566816488036
107.013005256653 0.25866773976799
107.013812065125 0.258844413536202
107.018292427063 0.258944115215779
107.018986940384 0.259117581098491
107.023550033569 0.259216272983782
107.024466991425 0.25938888871824
107.028681755066 0.259486466414537
107.029502391815 0.259655897359105
107.034096956253 0.259751856880429
107.035059690475 0.259920197897707
107.040177822113 0.260087791758557
107.040615081787 0.260182589164219
107.044501304626 0.260275754348319
107.045300006866 0.260445420032291
107.050194740295 0.26053659829237
107.050664901733 0.260705986437016
107.05494260788 0.260705986437016
107.055105924606 0.260705986437016
107.05638718605 0.260795935525252
107.056898593903 0.260966019137354
107.060725688934 0.261054675298051
107.061093091965 0.261227410509507
107.065554141998 0.261317125721014
107.066368818283 0.261493478025364
107.070953845978 0.26158150121668
107.071666002274 0.261762288780356
107.07603597641 0.261852560411388
107.077016592026 0.262037858783113
107.081268787384 0.262128069405688
107.082193613052 0.262312833634605
107.086493730545 0.262402660379052
107.087368965149 0.262589377303543
107.091884851456 0.262680867745354
107.092663526535 0.262870096846065
107.097168684006 0.26296386990504
107.098338603973 0.263154851077115
107.099845647812 0.263154851077115
107.099926710129 0.263154851077115
107.102354288101 0.263251826367901
107.103231191635 0.263442904003503
107.10759472847 0.263541976795802
107.108314990997 0.263732841844508
107.112927913666 0.263834831821815
107.11357998848 0.264025133474563
107.118100881577 0.264129320282608
107.119010925293 0.26431983368233
107.123364925385 0.264426531517376
107.124341011047 0.264617326730069
107.128616094589 0.264726968482398
107.129413604736 0.264918478402942
107.134211301804 0.265030169564676
107.13491153717 0.265223376472156
107.139344930649 0.265336154728814
107.140592575073 0.265530200083431
107.144568443298 0.265645328246387
107.145777463913 0.265843635668002
107.149862527847 0.265843635668002
107.149969100952 0.265961704982338
107.150031328201 0.265961704982338
107.150669336319 0.26616404663335
107.155595302582 0.266284454955608
107.156280994415 0.266490423957792
107.160837650299 0.266612165145837
107.161259412766 0.266824176493602
107.165433645248 0.266950596805918
107.166450738907 0.267166291757878
107.171282529831 0.267294248557936
107.1717441082 0.267515144489229
107.176110744476 0.267647408243464
107.177544593811 0.267873922028315
107.181409597397 0.268009900910054
107.182178974152 0.268237914322696
107.186554431915 0.268377521408677
107.187433242798 0.268609386450983
107.191872119904 0.268755081091567
107.192743062973 0.268991529302424
107.197096824646 0.269142273212822
107.198122501373 0.269380532576106
107.200376272202 0.269380532576106
107.200485706329 0.269380532576106
107.202342033386 0.26953713707882
107.20312333107 0.269777477064268
107.2075984478 0.269938954676748
107.208399057388 0.270181994152558
107.213208436966 0.270349296537804
107.213662862778 0.270593714001628
107.218110799789 0.270766420727195
107.21907377243 0.271012135292701
107.223352193832 0.271189968255352
107.224189996719 0.271438416973485
107.22857427597 0.27162166608839
107.230006456375 0.271872415099066
107.234366178513 0.272057828562748
107.23480796814 0.272308423008973
107.239586591721 0.272497606179699
107.240404844284 0.272750837389939
107.245065689087 0.272943929338885
107.245558977127 0.273198977885678
107.249934911728 0.273396865162496
107.250518083572 0.273658941339246
107.251307725906 0.273658941339246
107.25141119957 0.273658941339246
107.255769491196 0.273922399064786
107.256242275238 0.274123027673967
107.260578155518 0.274329420321899
107.260973215103 0.274596805021805
107.265475749969 0.274805321011232
107.26643705368 0.275076650664763
107.270860910416 0.275292980013315
107.27281498909 0.275568182984658
107.276123762131 0.275788820080606
107.276970386505 0.27606889855321
107.281299591064 0.276295276835811
107.282392978668 0.276576644870289
107.286648988724 0.276807699106796
107.287534475327 0.277091207239944
107.291948080063 0.2773310494157
107.292925357819 0.277619734374396
107.297153949738 0.277865971175251
107.298773288727 0.278155190454955
107.30157828331 0.278155190454955
107.301712989807 0.278155190454955
107.303147315979 0.278444994200695
107.303638935089 0.278698183998453
107.3076171875 0.27895766923628
107.308298110962 0.279246954907561
107.312894582748 0.279511822676562
107.314167737961 0.279798929920037
107.318830251694 0.280068933232794
107.319087982178 0.280354617056565
107.323623180389 0.280629375840507
107.324175596237 0.280912382162881
107.328683376312 0.281191056474966
107.33025598526 0.28147078300037
107.334386587143 0.281749496177105
107.334799766541 0.282022825284512
107.339489459991 0.282303400036981
107.34001326561 0.282576655416509
107.344805002213 0.282860613430641
107.34547328949 0.283134300184983
107.350455999374 0.283405904378147
107.350898981094 0.283689724610704
107.35156750679 0.283689724610704
107.351688861847 0.283689724610704
107.355328321457 0.283973337816203
107.355751991272 0.28424439463719
107.360310792923 0.284527463129561
107.360978603363 0.284796658183363
107.366189479828 0.285079745629545
107.366926670074 0.285350197519241
107.371124267578 0.285629169426007
107.371545791626 0.285901071948486
107.376106977463 0.286181125299312
107.377238273621 0.286455373087573
107.382130384445 0.286731077833951
107.38277053833 0.287010006482216
107.38657283783 0.287286253912538
107.387500524521 0.287560340173017
107.391914129257 0.287837664952399
107.392599821091 0.288113310726379
107.397137641907 0.288389738583079
107.398061752319 0.288662832702706
107.401519060135 0.288662832702706
107.401635408401 0.288662832702706
107.403069496155 0.288937454982775
107.403377771378 0.289208093480656
107.407597541809 0.289481864474458
107.408805608749 0.289749677943156
107.412849187851 0.290021534670575
107.413607597351 0.290283384239445
107.418137311935 0.29055519696297
107.419063329697 0.290812746575211
107.423454999924 0.291083383720141
107.425389766693 0.291335583493757
107.428603649139 0.291604921981589
107.429740190506 0.29185095680915
107.434370994568 0.292118240598914
107.434842586517 0.292359948935703
107.439297914505 0.292623315181394
107.440836191177 0.292858727293839
107.444672584534 0.29312114127089
107.445310592651 0.293353951741926
107.449681758881 0.293612060737015
107.451270580292 0.293837938408911
107.451384067535 0.293837938408911
107.451446294785 0.293837938408911
107.455215454102 0.294092343879027
107.455768585205 0.294317779501796
107.460341453552 0.294568676965334
107.461232662201 0.294793390667026
107.465754985809 0.295044133770633
107.466372728348 0.295268115486696
107.470961093903 0.295516488398164
107.471737861633 0.295740663237057
107.476058006287 0.295987980337989
107.478204727173 0.296213015853356
107.481425046921 0.296460846590013
107.482110500336 0.296687342228056
107.486667394638 0.296932829927858
107.487579107285 0.297158673859918
107.491923809052 0.297402517305621
107.492564678192 0.297629369339768
107.497142553329 0.297877048426665
107.498114585876 0.298106660120393
107.501385450363 0.298106660120393
107.501524925232 0.298106660120393
107.502588033676 0.298355171515038
107.503370046616 0.298585014012463
107.507874250412 0.298834195571044
107.508383750916 0.299064237168041
107.512872457504 0.299313862639012
107.513821840286 0.299541702537293
107.518142700195 0.299791226664626
107.520529985428 0.300017858796717
107.523447990417 0.300265590356324
107.524382591248 0.300491945623935
107.528724431992 0.300736008628709
107.545144319534 0.300976615110418
107.545942544937 0.301200058656412
107.546016454697 0.301434450984932
107.546115398407 0.301656666165118
107.546246528625 0.301885390138807
107.546300172806 0.302106168431176
107.546357393265 0.302323621078779
107.549723386765 0.302548389930238
107.550957679749 0.302766748193159
107.551569461823 0.302766748193159
107.551648378372 0.302766748193159
107.555108547211 0.30298558910699
107.555867671967 0.30320571416122
107.560515880585 0.303417847829269
107.560967683792 0.30363786593445
107.565709590912 0.303843570132729
107.566305398941 0.304064536303698
107.570966005325 0.304265002948777
107.571545124054 0.304488882878937
107.576056480408 0.304684407489114
107.576790332794 0.304910742381755
107.581314086914 0.305102075354039
107.582181215286 0.305328831927446
107.586654901505 0.305516837675782
107.587422609329 0.305745979147761
107.591893196106 0.305933048026479
107.592634916306 0.306165195308537
107.597157716751 0.306353687400794
107.598034381866 0.306589028312054
107.60134100914 0.306589028312054
107.601456403732 0.306589028312054
107.602786540985 0.30677619968212
107.603371143341 0.307012689741926
107.607854127884 0.307200153918762
107.608614683151 0.307438423767192
107.612928390503 0.307628017652008
107.613788604736 0.307866806695587
107.618608951569 0.308057191960669
107.619257450104 0.308297686573744
107.623361587524 0.308491019843121
107.62420964241 0.308734488803088
107.628551483154 0.308928723338496
107.629497289658 0.309173800818337
107.634568452835 0.309370191078986
107.63524055481 0.309617714193891
107.639451980591 0.30981356600785
107.640378952026 0.310061767370368
107.644684076309 0.310258057504347
107.645886421204 0.310513122809852
107.649990558624 0.310710190487061
107.650624990463 0.31097079864229
107.651664018631 0.31097079864229
107.651745796204 0.31097079864229
107.655128002167 0.311166755097298
107.65588259697 0.311434442151002
107.660282850266 0.311627567471408
107.661651134491 0.311900001046936
107.665464401245 0.312090080436527
107.666349649429 0.312367312032058
107.671327829361 0.312554833735624
107.671795129776 0.312838940442458
107.676095724106 0.313022456409259
107.677163124084 0.313313172929438
107.682358503342 0.313492703727542
107.683045864105 0.313788833862312
107.686611890793 0.313963362262264
107.68739771843 0.314267004066679
107.692049741745 0.314438288645975
107.69266295433 0.314745704673299
107.697186470032 0.314913264920921
107.698170661926 0.31522291313788
107.701329231262 0.31522291313788
107.701444864273 0.31522291313788
107.702826976776 0.315386235059884
107.703372001648 0.3156986264408
107.707949638367 0.315858111801603
107.70890212059 0.316172553130611
107.713200330734 0.316329442345164
107.713827610016 0.316645242431756
107.718187332153 0.31679963432511
107.719104528427 0.317115256506785
107.723351716995 0.317266115275618
107.724531412125 0.31758224577548
107.72859287262 0.317730830136557
107.72980260849 0.318046540502196
107.734148263931 0.318192464137997
107.73580789566 0.318507520623244
107.740362882614 0.318650923423057
107.740656137466 0.318967556979211
107.744692802429 0.31910937733133
107.745335817337 0.319427702593476
107.750504493713 0.319751322044458
107.751221895218 0.319893415908313
107.75134396553 0.319893415908313
107.751410245895 0.319893415908313
107.755219459534 0.320034111838551
107.75576877594 0.320356219561536
107.76083779335 0.32049707296724
107.761267662048 0.320823610764194
107.765415906906 0.320966834925334
107.766121387482 0.321299266903622
107.770725488663 0.321445401878837
107.77147769928 0.32178368562241
107.776028394699 0.321933560806143
107.776813983917 0.322274832245315
107.781236410141 0.322429142853802
107.782182455063 0.322776789343181
107.786616325378 0.322934919829654
107.787467241287 0.323282239741792
107.791918992996 0.323446417639761
107.792999982834 0.323794978448847
107.797141075134 0.3239653210672
107.797945737839 0.324314287961644
107.801208019257 0.324314287961644
107.80132484436 0.324314287961644
107.802626132965 0.324492488270259
107.803514003754 0.324842902232249
107.807794094086 0.325026746350406
107.80832362175 0.32537587944545
107.813457250595 0.325564584793837
107.814624071121 0.325908949523595
107.818578720093 0.326102220174835
107.818996906281 0.326442223629673
107.82332777977 0.326639249300987
107.824897289276 0.326975918301788
107.828569889069 0.327175853652402
107.829667329788 0.327508699117848
107.834174156189 0.327711845694182
107.83481669426 0.328042331629189
107.839872598648 0.328245460220111
107.840281009674 0.32857441130912
107.844788312912 0.328778725457979
107.845505475998 0.329105484567862
107.849885463715 0.329312405317449
107.850652456284 0.32963930289708
107.854547977448 0.32963930289708
107.854743003845 0.32963930289708
107.855130910873 0.329847472536654
107.856413602829 0.330175366302985
107.86049246788 0.330385495717078
107.861112594604 0.330715262463153
107.865782737732 0.330927573696627
107.866290330887 0.331261269532731
107.87121963501 0.331477546742916
107.871665000916 0.331811318563717
107.876456975937 0.332032843883136
107.877018690109 0.332368487284033
107.881278991699 0.332597691436171
107.882213592529 0.33293372138611
107.887627363205 0.333167533699221
107.888647794724 0.333501438391018
107.891895532608 0.333743065837139
107.892551898956 0.334074198858406
107.897107839584 0.334325053836609
107.897990703583 0.334654217049142
107.902528524399 0.334913105500245
107.903200149536 0.33523884380529
107.905471324921 0.33523884380529
107.905646800995 0.33523884380529
107.907752990723 0.335505681904969
107.90841126442 0.335825129740651
107.912883758545 0.336099751390605
107.913612604141 0.336412306338713
107.918147087097 0.336693746475429
107.919180870056 0.336999655217015
107.92344379425 0.337287958613103
107.924237728119 0.337589577115691
107.928582429886 0.337883365608571
107.929687738419 0.338180302656115
107.933984994888 0.338474631809807
107.934650421143 0.338763013229977
107.939182043076 0.339059266449786
107.940513134003 0.339343774794413
107.94443488121 0.339640740517897
107.945478200912 0.339926551132549
107.949808597565 0.339926551132549
107.949898719788 0.339926551132549
107.950449705124 0.34022639680181
107.950922966003 0.340510944943608
107.955034255981 0.340809784459514
107.955724477768 0.341096687966278
107.960670471191 0.341395853423113
107.961127519608 0.341683536878304
107.965399503708 0.34198265406893
107.966284990311 0.342274460917342
107.970854997635 0.342577520796982
107.97164607048 0.34287279356225
107.976130247116 0.3431785311892
107.978199481964 0.343476363509253
107.981409311295 0.343785797057628
107.982887983322 0.344088783540586
107.986614704132 0.344398214608828
107.987703323364 0.34470046236122
107.991929292679 0.345014218199095
107.992744922638 0.34531956517281
107.997214078903 0.345641318196017
107.998015642166 0.345949332147946
108.002082824707 0.345949332147946
108.002225399017 0.345949332147946
108.002324581146 0.346275271004395
108.004573583603 0.346581100348003
108.00755739212 0.34691277403873
108.008389949799 0.347218036156242
108.012934446335 0.347552642005853
108.013795137405 0.347855001120268
108.018149137497 0.348191014725733
108.018959760666 0.348488241255219
108.023373365402 0.348824157763838
108.025205850601 0.349120074055638
108.028585195541 0.349451999049342
108.029851198196 0.349740873333671
108.034031629562 0.350072562623466
108.034858942032 0.35036023824021
108.040074586868 0.350644844323246
108.040879011154 0.350969765243284
108.044574737549 0.351291972957506
108.045430421829 0.351578659712585
108.050770282745 0.351861166380152
108.051412820816 0.352176073288398
108.052042722702 0.352176073288398
108.052146196365 0.352176073288398
108.055770397186 0.352457647617935
108.056822061539 0.352765795405493
108.060706853867 0.353067040277544
108.061169624329 0.35334898131188
108.065450906754 0.353647178549605
108.066401004791 0.353931567810196
108.07092499733 0.354224835732907
108.071536540985 0.354510778455809
108.076059341431 0.354801518953714
108.076785087585 0.355084770199626
108.081331968307 0.355368389497521
108.082158565521 0.355648407823362
108.086509227753 0.355930518730395
108.087394952774 0.356210610843601
108.091974020004 0.356491790105271
108.092851400375 0.356767645473152
108.097154378891 0.357050556125778
108.098147630692 0.357324894098953
108.102033853531 0.357324894098953
108.102202415466 0.357324894098953
108.102756500244 0.357606762816991
108.103276252747 0.357875204226869
108.107612848282 0.358156150586346
108.108726739883 0.358420797393521
108.113199472427 0.358701436268844
108.113589286804 0.358958550496459
108.118108987808 0.359236420708942
108.119041204453 0.359489048494669
108.123325586319 0.359765239870483
108.125380516052 0.360012109250601
108.128530263901 0.360286649106805
108.129902124405 0.360531570414575
108.135039329529 0.36080100221331
108.136451005936 0.361041437411389
108.139510393143 0.361309585092633
108.140285253525 0.361547951990042
108.14472413063 0.361807561154266
108.145534276962 0.362046310460747
108.149772405624 0.36230418404148
108.150948286057 0.362543787892657
108.152206659317 0.362543787892657
108.152310848236 0.362543787892657
108.155464887619 0.362795649724249
108.155904531479 0.363035540561982
108.160757064819 0.363282167759476
108.161152601242 0.363528269486403
108.165840148926 0.363771716420232
108.16685962677 0.364016745009464
108.171251296997 0.364256061150418
108.171675205231 0.364507486670909
108.176015138626 0.364740490084548
108.177018404007 0.364993585155375
108.181285858154 0.365223168350983
108.182047605515 0.365480136566927
108.186499357224 0.365704778833242
108.187309980392 0.365964250998901
108.192019224167 0.366188853773397
108.19261431694 0.36645223683925
108.197166442871 0.366673843838466
108.198779582977 0.366937388067135
108.202419996262 0.367155772157245
108.202680110931 0.367155772157245
108.202784061432 0.367155772157245
108.203104019165 0.367420802715961
108.207590103149 0.36763666564966
108.208496332169 0.36790287705477
108.212909936905 0.368115664332324
108.213554143906 0.368380843801593
108.218340873718 0.368589502640261
108.219512939453 0.368853549037755
108.223282814026 0.369057846501331
108.224412441254 0.369324337910192
108.22848534584 0.369524107856086
108.229374885559 0.369787906694049
108.234160423279 0.369982764303629
108.234818458557 0.370249639727894
108.240292787552 0.370437738303106
108.24077963829 0.37070306514821
108.244574308395 0.370886758991534
108.245363712311 0.371157231882229
108.250372171402 0.371335695920368
108.250771522522 0.371613964140681
108.252714395523 0.371613964140681
108.252853870392 0.371613964140681
108.255097389221 0.371786177427425
108.255780696869 0.372064606905307
108.260632038116 0.372231882349652
108.261107683182 0.372518282019687
108.265911817551 0.372681736924965
108.266668081284 0.37297449409449
108.270847797394 0.373132237126588
108.27169418335 0.373426687810721
108.27609539032 0.37358047968084
108.276808738708 0.373886923748991
108.28167963028 0.37403630923048
108.282687187195 0.374344972676033
108.286574602127 0.374493541583228
108.287358045578 0.374808291094741
108.291905403137 0.374953914054627
108.292623996735 0.375273236616539
108.297789096832 0.375419221783742
108.298477649689 0.375745335067912
108.299897670746 0.375745335067912
108.299977779388 0.375745335067912
108.302345275879 0.375887054761833
108.303162574768 0.3762147305216
108.308139324188 0.376354835496467
108.308536529541 0.376685692419199
108.312872648239 0.376822737004892
108.313747406006 0.377156508671754
108.318274974823 0.377290258465126
108.320109128952 0.377624685933407
108.323461055756 0.377754082533075
108.324702739716 0.378092994374816
108.328647613525 0.378217452374426
108.329838037491 0.378555653067004
108.334073543549 0.378676013238384
108.334886074066 0.379015509756526
108.339272737503 0.379130474435037
108.34037065506 0.379472670080442
108.344545602798 0.379582212726862
108.345744132996 0.379924749865751
108.349698781967 0.380029577889702
108.349848508835 0.380029577889702
108.349911928177 0.380029577889702
108.350450515747 0.380379834187843
108.355372905731 0.380478350727396
108.355895757675 0.380829372922079
108.360233306885 0.380922214188419
108.361416578293 0.381275518840338
108.365443706512 0.381365510445611
108.36629652977 0.38172474353704
108.371445894241 0.381809617518544
108.371775388718 0.382173881889985
108.376138687134 0.382258139102792
108.376898050308 0.382627268217023
108.381421327591 0.382710815111185
108.382090091705 0.383084150877068
108.386573314667 0.383165217066529
108.387484788895 0.383539009120444
108.391920089722 0.383619972554673
108.392836809158 0.384000494762921
108.397128105164 0.38408144337694
108.399208307266 0.384463392867505
108.399864912033 0.384463392867505
108.399948120117 0.384463392867505
108.402359485626 0.384544871957897
108.403166055679 0.384927795118782
108.40752196312 0.385008341362694
108.408344984055 0.385389209279281
108.412872076035 0.385470810790292
108.413750886917 0.385850083774268
108.418135404587 0.385928607027858
108.418922901154 0.386302716040637
108.42338013649 0.386380210442547
108.42484664917 0.386748281212221
108.428769350052 0.386823333749168
108.43003821373 0.387187907600373
108.434132575989 0.387260672531275
108.434742450714 0.387619218688077
108.439421653748 0.387688840969733
108.44043469429 0.388044569590852
108.444496393204 0.388108195344779
108.445342540741 0.38845985235091
108.449895381927 0.38845985235091
108.449982881546 0.38845985235091
108.450153827667 0.388521395893128
108.451036453247 0.388869345115174
108.456237792969 0.389214600310863
108.457453012466 0.389271478035876
108.460249185562 0.389325784290107
108.461002111435 0.389666748392812
108.465456962585 0.389718417277634
108.466234445572 0.390058738297234
108.470796823502 0.390106595270356
108.471995353699 0.390446097890829
108.476095199585 0.390494839902386
108.476915359497 0.390832543430727
108.481446027756 0.39087885766628
108.48225069046 0.391213852944523
108.486451387405 0.391256911608729
108.48726940155 0.391586329194906
108.49195432663 0.391630732372199
108.492608070374 0.391958006481922
108.497119903564 0.392004574547885
108.497896194458 0.392324194419369
108.50028181076 0.392324194419369
108.500355243683 0.392324194419369
108.502415895462 0.392374263913251
108.503248691559 0.392686533876482
108.507646083832 0.392736724538587
108.508411407471 0.39304238921816
108.512845993042 0.393096347769466
108.513701200485 0.393393342830983
108.518094778061 0.393449752957241
108.518930912018 0.393736640344218
108.523452281952 0.393794416823093
108.524540424347 0.394072795128718
108.528654336929 0.394137409924408
108.529881715775 0.394407911151684
108.534095048904 0.394474545904981
108.534734010696 0.394735503962328
108.539392948151 0.394804805111687
108.540931224823 0.395060065676234
108.544604539871 0.395132536237854
108.545355319977 0.395384492613297
108.550133228302 0.395459382411817
108.550340890884 0.395459382411817
108.550405979156 0.395459382411817
108.550956249237 0.395709164988428
108.555138111115 0.395788688876174
108.556310653687 0.396032126337402
108.560236930847 0.396113713962544
108.561429977417 0.396355337293603
108.565493583679 0.396440656527195
108.566257715225 0.396683496154088
108.571197986603 0.396769959524653
108.571989059448 0.397010956310914
108.576321363449 0.397101004618772
108.576910972595 0.397344771587235
108.581422805786 0.397437621856789
108.582187652588 0.397683046974335
108.586592674255 0.397775759600092
108.587460041046 0.398020641189846
108.592082977295 0.398118584405227
108.593334436417 0.398364447132652
108.597139358521 0.398465070472912
108.597963809967 0.398711342311445
108.601498603821 0.398711342311445
108.601665973663 0.398711342311445
108.602385997772 0.398813435872599
108.604427099228 0.399059362054127
108.607585906982 0.399161889515725
108.608377695084 0.399406447251091
108.612833976746 0.399512011884169
108.613615989685 0.399753085357179
108.629953384399 0.399859240245173
108.630830526352 0.400096461605002
108.630971670151 0.400203427015345
108.6310505867 0.400439390080998
108.631135702133 0.400548111500686
108.631210327148 0.400783009713765
108.633899450302 0.400892613188644
108.635087490082 0.401121831689094
108.639549732208 0.401232057120498
108.64062333107 0.401455565447467
108.644817590714 0.401567073135064
108.645558834076 0.401793437529578
108.650543928146 0.402012977518725
108.651153087616 0.402127393663947
108.652961730957 0.402127393663947
108.653109788895 0.402127393663947
108.65545296669 0.402242202030057
108.65653181076 0.40245963362752
108.660680294037 0.402577342430558
108.66121840477 0.40279494078329
108.665596246719 0.402916709027365
108.666720867157 0.403136793850072
108.670855522156 0.403260046804724
108.671635627747 0.403478513771492
108.676052093506 0.403604383963689
108.677009344101 0.403822177911353
108.681481838226 0.403950258218862
108.682071208954 0.404168677701132
108.686598062515 0.404299904692648
108.687512397766 0.404514743365891
108.691934585571 0.404647543381487
108.692680597305 0.404858717203816
108.697243213654 0.404992611866303
108.698117733002 0.405202520609958
108.702403306961 0.405337430726091
108.702738046646 0.405337430726091
108.702881813049 0.405337430726091
108.703241825104 0.405542723039676
108.707545995712 0.405679427236513
108.708371400833 0.405881129085613
108.712821960449 0.406018774360932
108.71360039711 0.406213065554966
108.718048810959 0.406353185618231
108.718935012817 0.406538696612621
108.72336602211 0.406676599147109
108.724312543869 0.406857283536114
108.728601455688 0.407000427742901
108.729622602463 0.407172539924896
108.734047412872 0.407315496493844
108.734898090363 0.407477414062831
108.739445924759 0.407619960173611
108.740006446838 0.407778252517438
108.744613647461 0.40792420489838
108.745393514633 0.408079369107696
108.750076055527 0.408222890458074
108.750564575195 0.408376185684865
108.752860307693 0.408376185684865
108.753019809723 0.408376185684865
108.755374193192 0.408520558129502
108.756804704666 0.408666811230115
108.760296583176 0.408810689429606
108.761040210724 0.408957841545967
108.76550412178 0.409100874058224
108.766284704208 0.409244931078166
108.771576404572 0.409389236407185
108.771983385086 0.409528053960269
108.776225805283 0.409659893685089
108.776832103729 0.40980353066166
108.781476020813 0.409930860238179
108.782088279724 0.410073162608676
108.786536931992 0.410193588076952
108.787276506424 0.410328020637256
108.791921377182 0.410440185200236
108.792578458786 0.410573051087128
108.797141313553 0.410677748460141
108.797943592072 0.410805561612973
108.800898790359 0.410805561612973
108.801016807556 0.410805561612973
108.802561998367 0.410903656373393
108.803215265274 0.411028402894635
108.808730840683 0.411145608093313
108.809086799622 0.411235126429721
108.812889575958 0.411314622479882
108.813602924347 0.411423814336992
108.818656206131 0.411495476537516
108.819136142731 0.411593185649547
108.823355197906 0.41165898858251
108.824862957001 0.41175167446995
108.828554868698 0.411811223773129
108.829771995544 0.411898709301508
108.834167957306 0.411954070387242
108.834716081619 0.412034659230637
108.839340209961 0.412083588769594
108.842094421387 0.412160181644338
108.844523191452 0.412208454322253
108.84604549408 0.412279950565025
108.850239992142 0.412327149572731
108.850669384003 0.412394830210102
108.851111888885 0.412394830210102
108.851224899292 0.412394830210102
108.855916261673 0.412460483299467
108.856486082077 0.412505737825093
108.861038208008 0.412566936677509
108.86173415184 0.412614333624135
108.865468978882 0.412663708903735
108.866330385208 0.412725600925313
108.870825767517 0.412775440653921
108.871477842331 0.41283629168059
108.876130342484 0.412886818524911
108.877397537231 0.41294742279872
108.881401538849 0.412999914011192
108.882158517838 0.413057325401037
108.88662648201 0.41311477021469
108.887356281281 0.41317179600617
108.891913890839 0.413228125739163
108.892898797989 0.413284249648767
108.897188663483 0.4133448491165
108.898072481155 0.413399522406978
108.900899887085 0.413399522406978
108.901017665863 0.413399522406978
108.902374505997 0.413459441896434
108.903107881546 0.413507186060683
108.907623529434 0.413563069020327
108.908503770828 0.413609268200527
108.912994861603 0.413666875482714
108.913707494736 0.413706871148904
108.918104171753 0.413763166417793
108.918957948685 0.413798641331663
108.923393964767 0.413854031072127
108.92418718338 0.413882771201934
108.928563594818 0.413934186084411
108.93038392067 0.413960246481743
108.934091091156 0.414008793950802
108.935087919235 0.414023317623273
108.939404964447 0.414070235076367
108.939942598343 0.414080565549439
108.944622993469 0.414126354534414
108.945424556732 0.414131359329677
108.950026035309 0.414179761681078
108.950771093369 0.414179761681078
108.950852155685 0.414179761681078
108.951602697372 0.414178372131701
108.95592212677 0.414221051695121
108.956340312958 0.414216784044093
108.960309505463 0.414258858500121
108.960962533951 0.414248903083543
108.965451478958 0.414293088195057
108.966247797012 0.414280917790657
108.970758914948 0.41432520453167
108.971648454666 0.414312679829171
108.976045608521 0.414359334605789
108.97687792778 0.414343160116284
108.98134803772 0.41439186037422
108.982224702835 0.414374472479681
108.986613273621 0.414424795340754
108.987359046936 0.414406844194275
108.991953849792 0.414460219811977
108.992571115494 0.414442316970459
108.997138023376 0.41449626831739
108.99796128273 0.414478788043694
109.000895500183 0.414478788043694
109.001012563705 0.414478788043694
109.00236749649 0.414539268288223
109.003100395203 0.414522236610143
109.008296012878 0.414582046092415
109.008979797363 0.414567711960965
109.013559579849 0.414630792849021
109.014241456985 0.414618306197367
109.018164396286 0.414684196231803
109.019667863846 0.414669638881586
109.023313999176 0.414734151921788
109.024213790894 0.414722552432084
109.028558015823 0.414788883430633
109.029799222946 0.414781028839038
109.034821987152 0.41484600986607
109.035112142563 0.414842004257862
109.039805650711 0.414905383353633
109.040117740631 0.414902984546733
109.044553995132 0.414966353764601
109.045968532562 0.414968649071234
109.050208091736 0.4150272442601
109.050917863846 0.415031171465884
109.054706335068 0.415031171465884
109.054898023605 0.415031171465884
109.055495262146 0.415087639603245
109.056202888489 0.415096871127487
109.060805797577 0.415148813697615
109.061152458191 0.41516380315664
109.065550804138 0.415220692156266
109.066724061966 0.415239953712451
109.07085776329 0.415295498925566
109.071626901627 0.41531679968216
109.076145410538 0.415369312446164
109.076864719391 0.415393962331564
109.081343650818 0.415448921495974
109.082200527191 0.415476440788906
109.086538791656 0.415531933250739
109.087275266647 0.415562033867715
109.091929674149 0.415619783878304
109.092512845993 0.415652095254153
109.097090482712 0.415715907156446
109.097889661789 0.415751442254483
109.102390050888 0.415817394487042
109.103235006332 0.415851888372411
109.104459285736 0.415851888372411
109.104599714279 0.415851888372411
109.107625007629 0.415917814017021
109.10858631134 0.415951757724236
109.112943410873 0.416023669683324
109.113790988922 0.416057397255381
109.118226051331 0.416133431619746
109.119287729263 0.416165744029212
109.123310089111 0.416245389010644
109.125558853149 0.416276251073413
109.12855887413 0.416357421696018
109.129665613174 0.416387596182068
109.134631872177 0.416416226083144
109.135070800781 0.416500175464852
109.139741182327 0.416585871528667
109.140428066254 0.416612892191105
109.144520998001 0.416700233706359
109.145200252533 0.416726819825228
109.150214195251 0.416726819825228
109.15029668808 0.416726819825228
109.150816202164 0.416754154037867
109.15127325058 0.416843219978082
109.155043125153 0.416931684541015
109.155688524246 0.416959807635944
109.160244703293 0.417050123643053
109.16090798378 0.417079139829751
109.165484905243 0.417167735320921
109.166563272476 0.417197027264251
109.171657800674 0.41722874549768
109.172339200974 0.417315173594097
109.17607998848 0.417400042084198
109.176855802536 0.41743364875972
109.18132686615 0.417516693315775
109.182163715363 0.417553733079104
109.186525583267 0.417634702406238
109.187330961227 0.417673483737537
109.191863298416 0.417751879143817
109.192820549011 0.417792608966062
109.197214603424 0.417870420321661
109.198021888733 0.417912945110934
109.202415704727 0.417992451044424
109.203362703323 0.418036306049296
109.204919338226 0.418036306049296
109.205110788345 0.418036306049296
109.207677125931 0.418113734987605
109.208424091339 0.418157785925578
109.212937831879 0.418238677212737
109.213647842407 0.418286190511256
109.218252658844 0.418370000806952
109.218958377838 0.418418410836692
109.223520994186 0.418501189519515
109.224219799042 0.418550797726753
109.228660821915 0.418638054809271
109.229780673981 0.418689070349098
109.234142780304 0.418779163034014
109.234756946564 0.418830707919175
109.239739179611 0.418922346604772
109.240234613419 0.418975522150471
109.244489908218 0.419068656338339
109.245863199234 0.41912299411869
109.249858379364 0.419216094832699
109.250507831573 0.419273167607197
109.255385398865 0.419364419503313
109.255804777145 0.419364419503313
109.256033658981 0.419364419503313
109.256568908691 0.419424179929791
109.260448932648 0.419514267479623
109.26137638092 0.419576437835177
109.265801906586 0.41966043392993
109.266443490982 0.419725939040044
109.270830392838 0.419808613277989
109.271864891052 0.419877710532777
109.276030063629 0.419956589654722
109.276814699173 0.420030060998982
109.281320571899 0.420103949165902
109.282196521759 0.420180682554345
109.286534547806 0.420249602910132
109.287407636642 0.420331425167914
109.291918992996 0.420400036382703
109.292947053909 0.420486776060129
109.297078609467 0.420556389623426
109.297983884811 0.420648226915426
109.299643516541 0.420648226915426
109.299723386765 0.420648226915426
109.302933216095 0.420717997017179
109.303243875504 0.420814931899306
109.307581663132 0.420886036937164
109.308326005936 0.42098826411372
109.312810182571 0.421062466637864
109.313599824905 0.421171793597069
109.318704605103 0.421253065351421
109.319041728973 0.421367244778161
109.323605060577 0.421452150830629
109.325061798096 0.421570216044977
109.328647375107 0.421666031374117
109.329751968384 0.421791799474569
109.334759473801 0.42189361068418
109.335012197495 0.422023454534888
109.339466333389 0.42213212349708
109.340156316757 0.422266718154979
109.34459233284 0.42238365777132
109.34565615654 0.422526810888199
109.349581241608 0.422526810888199
109.34966468811 0.422526810888199
109.351563453674 0.422652318472559
109.351997852325 0.422802031673058
109.355060815811 0.422933232680066
109.35577082634 0.423087449023397
109.360298395157 0.423226777977285
109.360940933228 0.423390525117167
109.365456104279 0.423537450263262
109.366389989853 0.423707552977119
109.371206283569 0.423861102678366
109.37190580368 0.424038650709414
109.37614774704 0.424202332819252
109.376971483231 0.424386522522292
109.381361484528 0.424553042643225
109.382135629654 0.424742260001396
109.386560201645 0.424916485501619
109.387363910675 0.425117041505578
109.391852855682 0.425297480082851
109.392755508423 0.425507387940073
109.397358179092 0.425695702258091
109.398172855377 0.425910068059178
109.400301456451 0.425910068059178
109.400419473648 0.425910068059178
109.402388334274 0.426106435491934
109.403094291687 0.426328127461615
109.407510042191 0.426530001752759
109.408264875412 0.426758287539234
109.412924528122 0.426968837222347
109.413553237915 0.427201856395938
109.419548988342 0.427440768141374
109.420047283173 0.427658849274323
109.423470020294 0.427882636997367
109.424452781677 0.428124115648528
109.428506135941 0.428353822583191
109.429589271545 0.428602672197315
109.435081005096 0.428838832901672
109.435362100601 0.429093245413056
109.439693689346 0.429329546153074
109.440001726151 0.429584760266272
109.444771528244 0.429826059882516
109.445331335068 0.430090899453358
109.450364589691 0.43033391935702
109.450674533844 0.430602352387961
109.451134443283 0.430602352387961
109.45121216774 0.430602352387961
109.455390691757 0.430847511583232
109.455940961838 0.431121785041681
109.460202455521 0.431369841704922
109.461696386337 0.431647384585665
109.465416193008 0.431897754749493
109.466290473938 0.432182548799148
109.470772266388 0.432433090983226
109.471554994583 0.432721550374501
109.476150989532 0.432973373247292
109.476852178574 0.43326770662558
109.481281995773 0.433517528360494
109.482254981995 0.433813123552433
109.486583471298 0.434065028227168
109.487563610077 0.434364982422125
109.491886138916 0.434621876972611
109.492640018463 0.434924378733599
109.497106790543 0.435182969105594
109.498363733292 0.43548009286857
109.501351594925 0.43548009286857
109.501468420029 0.43548009286857
109.502727746964 0.435742768822302
109.503330469131 0.436038814629724
109.508052825928 0.436303079036834
109.508940696716 0.436598149250893
109.512905359268 0.436866096589104
109.513963460922 0.437156728214397
109.518301725388 0.437427557858407
109.518916845322 0.437711824572896
109.523376464844 0.437984079802931
109.526226520538 0.438265777295879
109.528569221497 0.43853687258903
109.529531240463 0.438810297170769
109.534314870834 0.439081856294796
109.534986019135 0.439351338177388
109.539337396622 0.439622800897318
109.540860652924 0.439886176409988
109.544910430908 0.440157684352917
109.545267820358 0.440420545789219
109.54988026619 0.4406937739924
109.550565719604 0.440955841908039
109.55136847496 0.440955841908039
109.551449537277 0.440955841908039
109.555065393448 0.441227534144405
109.555731058121 0.44148543938975
109.56027507782 0.441760417535502
109.560975790024 0.442020378642388
109.565415143967 0.442297087666173
109.566277265549 0.442555376613852
109.570764780045 0.44283010873394
109.571479320526 0.443094751594097
109.576054096222 0.443376746302362
109.576740503311 0.443641352583347
109.581328392029 0.443929663158473
109.582513809204 0.444194054232903
109.58659696579 0.44448593542011
109.587431192398 0.444750603544952
109.592095851898 0.445051269658371
109.592937707901 0.445315235638699
109.597220420837 0.445620572639576
109.598101377487 0.445880223698011
109.601295471191 0.445880223698011
109.601412534714 0.445880223698011
109.602387666702 0.446191420867455
109.603056430817 0.446444093153522
109.607473373413 0.446760995526362
109.608304262161 0.447004449266579
109.61279129982 0.44732490099813
109.613580942154 0.447555003908851
109.618082284927 0.447876773746815
109.619497060776 0.448091600905862
109.623362064362 0.448412535727874
109.624877214432 0.44860876093107
109.628566026688 0.448931927939469
109.629822492599 0.449107814487413
109.63420009613 0.449429714015339
109.634788274765 0.449581818201455
109.639337062836 0.449901147481534
109.640350818634 0.45003320805487
109.644812583923 0.450348545800273
109.6455950737 0.450455512901665
109.650439500809 0.45053900048536
109.651062250137 0.45053900048536
109.651145219803 0.45053900048536
109.651215791702 0.450851091788119
109.655026197433 0.451158295068852
109.656291484833 0.451216836123611
109.660184144974 0.451524859857879
109.66095328331 0.451562445404652
109.665477752686 0.451868703582796
109.666391611099 0.451886119143684
109.67124247551 0.452188183899788
109.672049999237 0.452186558173359
109.676182508469 0.452488752547473
109.676980257034 0.452469885314915
109.681269645691 0.452771779261716
109.68208360672 0.45273645000955
109.686585903168 0.453034368050874
109.687583208084 0.452987216356141
109.691921472549 0.453285093876582
109.692852735519 0.45322706105089
109.697163105011 0.453526174390709
109.698058128357 0.453460695389559
109.701373577118 0.453460695389559
109.701500177383 0.453460695389559
109.702892065048 0.453757966346517
109.703389406204 0.453686289398486
109.707504272461 0.453981669764858
109.723489284515 0.454273673607525
109.724280118942 0.454195913651429
109.724359273911 0.454484037983826
109.724417686462 0.454403719019941
109.724483251572 0.454688365843764
109.724539279938 0.454606683927936
109.724604129791 0.454525164046511
109.728549003601 0.454806058739588
109.730277776718 0.454724885385848
109.733958005905 0.454998610104211
109.734783887863 0.454919474171075
109.739350795746 0.455185729476343
109.740581512451 0.45510931305465
109.745085954666 0.455369265029577
109.745803833008 0.455294535050055
109.75018119812 0.455551327846355
109.750705003738 0.455478303485883
109.751252412796 0.455478303485883
109.751330852509 0.455478303485883
109.754995584488 0.455728693244322
109.756445407867 0.455659040936176
109.760287046432 0.455901211932366
109.761473655701 0.455833265419363
109.765533208847 0.456070005479449
109.766333580017 0.456004450977023
109.771604299545 0.45594129046477
109.77214717865 0.456170401902106
109.776003360748 0.45639506191887
109.77684879303 0.456334974989014
109.781265258789 0.456555774044753
109.782103061676 0.456498860684202
109.786622285843 0.456713615525162
109.787399291992 0.456660361859351
109.791965246201 0.456873341418903
109.792918920517 0.456823309991216
109.797153234482 0.457031644995595
109.797976016998 0.456986410560295
109.801149129868 0.456986410560295
109.80126619339 0.456986410560295
109.802615880966 0.457190639781222
109.803246736526 0.457149246874631
109.807651758194 0.457348650757796
109.808408975601 0.457311463432354
109.812874078751 0.457505703149223
109.813623189926 0.457473266368456
109.818115711212 0.457662566974705
109.81955909729 0.457634455596929
109.823372125626 0.457818159199745
109.824204683304 0.457794583687432
109.828629255295 0.457970692695637
109.829849720001 0.457951301245594
109.834023237228 0.458120553084388
109.835119724274 0.458107431147022
109.839240789413 0.458267917103389
109.840150594711 0.458260091171882
109.844628095627 0.458414811780219
109.845335483551 0.458409322526773
109.850147008896 0.458556365673936
109.850669622421 0.458555175791684
109.854550123215 0.458555175791684
109.854746580124 0.458555175791684
109.855383872986 0.458694082848348
109.856735706329 0.458697313066973
109.861115694046 0.458704425505132
109.861627578735 0.458835335692838
109.865498781204 0.458959948299395
109.866364002228 0.458970366915866
109.871136426926 0.459088931307099
109.871568202972 0.459102867862713
109.876152515411 0.459216541598
109.876852273941 0.459233438820257
109.881778717041 0.459340548354958
109.882365465164 0.45935999947202
109.886468648911 0.459462940959
109.88728928566 0.45948385292428
109.892212152481 0.459583674501064
109.892646551132 0.459606869100606
109.897055625916 0.459704534621458
109.897936820984 0.459729809343005
109.90255689621 0.459823447884911
109.903162717819 0.459850522963772
109.904283285141 0.459850522963772
109.90446305275 0.459850522963772
109.907561063766 0.459941110111811
109.908432006836 0.45997024248135
109.913393974304 0.460057628354848
109.91427230835 0.460089167807616
109.91810798645 0.460174561984345
109.919268608093 0.460209065687153
109.923354148865 0.460291703769146
109.924546957016 0.460328351472235
109.928543329239 0.460406833268428
109.929803609848 0.460447300788962
109.935401201248 0.460522961667414
109.936345100403 0.460566130762289
109.939187288284 0.460639211359536
109.940217256546 0.460685587260973
109.944833993912 0.460755599500092
109.945302963257 0.460804097739184
109.949697732925 0.460804097739184
109.949786663055 0.460804097739184
109.950145721436 0.460872547869494
109.950565576553 0.460924848689023
109.955904483795 0.460982939905306
109.956135511398 0.461048631544688
109.960197687149 0.461113445570321
109.960942983627 0.461174422841947
109.965379714966 0.461238105025563
109.966229200363 0.461301789096229
109.970828056335 0.461365020820139
109.971638202667 0.461431899467607
109.976066589355 0.461495330442444
109.977993488312 0.461565287357035
109.982101917267 0.461636997503324
109.982542514801 0.461703223810867
109.986536026001 0.461770220738799
109.987327337265 0.461843242368405
109.992173910141 0.461913408174771
109.992542028427 0.461987546071543
109.997102022171 0.462061393296678
109.998066902161 0.462135616869816
109.999167203903 0.462135616869816
109.999265909195 0.462135616869816
110.00227856636 0.462213220485362
110.003074645996 0.462285618051597
110.007508039474 0.46236765328018
110.008409261703 0.462436657630225
110.012820005417 0.462523135161392
110.013674259186 0.462587270401695
110.018188476562 0.462679228263197
110.019015789032 0.462737744176391
110.023447751999 0.462834885216602
110.024376869202 0.462886412725394
110.02861905098 0.462988392538886
110.029497385025 0.463031930807372
110.034086704254 0.463139739936708
110.035047531128 0.463175104727274
110.039326429367 0.463288061549982
110.0403008461 0.46331415659952
110.044535398483 0.463431946428563
110.046525478363 0.463448997615934
110.049502849579 0.463448997615934
110.04963183403 0.463448997615934
110.049939393997 0.463572743943094
110.051043987274 0.463578803509698
110.055078983307 0.463708144058522
110.055829286575 0.463704712591563
110.060436248779 0.46384020663569
110.061250448227 0.463827779414362
110.065433263779 0.46397190256123
110.066209316254 0.46395017741718
110.07105922699 0.464098337258445
110.071472644806 0.464069181140058
110.075967788696 0.464225907244212
110.077053785324 0.4641902192256
110.081302404404 0.464351645787269
110.082141637802 0.464309661798749
110.086562156677 0.464478230128555
110.08734536171 0.464430440890391
110.091920375824 0.464606051303795
110.092761993408 0.464553568870975
110.097175121307 0.464737145985055
110.098033666611 0.464681683863079
110.102441310883 0.464872352825648
110.103293657303 0.464814120223135
110.104424715042 0.464814120223135
110.104631900787 0.464814120223135
110.107721090317 0.465012231810972
110.108604431152 0.464952895629922
110.112948417664 0.465157858078
110.113629817963 0.46509837116137
110.118195295334 0.465309749318039
110.11957192421 0.465252045581038
110.123409986496 0.465470606291833
110.124919176102 0.465414730548933
110.128616333008 0.46563886243099
110.12944984436 0.46558499316211
110.134055614471 0.46581221434634
110.134687185287 0.465761481935637
110.14001250267 0.465715080093507
110.140660047531 0.465947395900093
110.144461393356 0.466183262415064
110.145483493805 0.466140196291466
110.149770259857 0.466381878658324
110.150520801544 0.466342143211805
110.154284477234 0.466342143211805
110.154458999634 0.466342143211805
110.155489206314 0.466589775959732
110.157006263733 0.466554354636155
110.160353183746 0.466802470043668
110.161731004715 0.466772372301772
110.165847301483 0.467026439869669
110.166399240494 0.466999482258645
110.170883178711 0.46725446008611
110.171632528305 0.467230838243372
110.176398277283 0.467491271741568
110.177020788193 0.467471113471672
110.181298494339 0.467735906022588
110.182363986969 0.467718308447546
110.186474561691 0.467986491724398
110.187803506851 0.467971489738109
110.191999912262 0.468246632044656
110.192600011826 0.468234892072688
110.197104930878 0.468513512261977
110.197897195816 0.468504317857172
110.202228546143 0.468504317857172
110.202393293381 0.468787003521445
110.202468395233 0.468787003521445
110.204066991806 0.468779854173717
110.207545518875 0.469066914179833
110.208515405655 0.46906114316967
110.213175058365 0.46935136080932
110.213563919067 0.469347875986579
110.218173980713 0.469640418404787
110.2188975811 0.469637817675194
110.22331404686 0.469932489983472
110.224182605743 0.469931728050424
110.228628396988 0.470227699764997
110.229520082474 0.470226838024048
110.234092950821 0.470523702071434
110.234893798828 0.470523458758647
110.239310264587 0.470817928776385
110.240283966064 0.470817816527155
110.244512796402 0.471113763185033
110.246523618698 0.471113276218602
110.249215602875 0.471113276218602
110.249296426773 0.471113276218602
110.249730110168 0.471407913808031
110.25050330162 0.471406315747888
110.255821704865 0.471404151695802
110.256361961365 0.471696732866414
110.261040449142 0.471987224299211
110.261571645737 0.471984966510306
110.265883922577 0.472275525597882
110.26673078537 0.47227279633107
110.270842075348 0.472566714516631
110.271722316742 0.472562728483781
110.276083469391 0.472854259156641
110.276916265488 0.472848769768038
110.281340837479 0.473145017364222
110.282150506973 0.473139439670309
110.286561965942 0.473432352888091
110.287358283997 0.473426415541988
110.291860580444 0.473724800137756
110.292771339417 0.473718539460705
110.29710149765 0.474019646799781
110.297929048538 0.474012612935598
110.299464464188 0.474012612935598
110.299530267715 0.474012612935598
110.302356004715 0.474314900781596
110.303145885468 0.474307866392647
110.307489395142 0.474612587119221
110.30831360817 0.47460591857074
110.31289935112 0.474911312415838
110.313624858856 0.474904815906537
110.318145990372 0.475209793494896
110.318987131119 0.475202564155381
110.323390722275 0.475507011572851
110.324339389801 0.475499744376647
110.329265356064 0.475802687366076
110.329844713211 0.475795480173361
110.334083795547 0.476091873564365
110.335099935532 0.476083911956887
110.339983940125 0.476075733675251
110.340431928635 0.476368396936573
110.345647335052 0.476360213294305
110.346258878708 0.476647458844696
110.349765539169 0.476647458844696
110.34984254837 0.476647458844696
110.349926710129 0.476933080269118
110.350645303726 0.476924413326609
110.355070114136 0.477204465054756
110.355718612671 0.477196836674527
110.360376596451 0.477472300450765
110.362502574921 0.477465007145237
110.365461111069 0.477740928525833
110.366290092468 0.47773405447402
110.370941400528 0.478005369414871
110.371546983719 0.477998827013334
110.376094579697 0.478269000994339
110.376920461655 0.478263859576335
110.381310939789 0.478536184734009
110.38213300705 0.478532424315798
110.386538267136 0.47880469515841
110.387280464172 0.478803001379337
110.391834259033 0.479076455617836
110.392517805099 0.479076396627858
110.3970952034 0.479353924097666
110.397991895676 0.479355929340295
110.400472164154 0.479355929340295
110.400579214096 0.479355929340295
110.402538299561 0.479632755685977
110.403145074844 0.479636874681004
110.407564163208 0.479912978898968
110.408395051956 0.479919664648173
110.4129550457 0.480195470924137
110.413605928421 0.480203722979892
110.418109893799 0.480477729954677
110.419294595718 0.480488857380911
110.423307657242 0.480760057404726
110.424574613571 0.480774345132994
110.428679466248 0.481041139332375
110.429786682129 0.481057918872399
110.434174060822 0.481319326231089
110.434752941132 0.481338703497285
110.439385175705 0.481592304760214
110.440491199493 0.481614657500702
110.444894313812 0.481864312353504
110.44538807869 0.481889714805849
110.449909448624 0.482132719108079
110.450550556183 0.48216261355935
110.451057672501 0.48216261355935
110.451156139374 0.48216261355935
110.45516872406 0.482399660295315
110.455785989761 0.48243292355473
110.461033582687 0.48247077512695
110.46161866188 0.482701824578385
110.465955734253 0.482931939408073
110.466925382614 0.482973288567682
110.470910787582 0.483201324333784
110.471551656723 0.483246764169671
110.47603058815 0.483471861010895
110.476885318756 0.483522180574824
110.481329202652 0.483751085879043
110.482144117355 0.483804527320891
110.486674547195 0.484031166182653
110.487369775772 0.484087215649875
110.491942882538 0.484315853719612
110.49280333519 0.484375113179991
110.497160673141 0.484609501920634
110.498006820679 0.484670344981282
110.501283407211 0.484670344981282
110.501385450363 0.484670344981282
110.502698421478 0.48490799153709
110.503139972687 0.484969235021323
110.507583856583 0.485209467101362
110.508769512177 0.485269180574174
110.512925863266 0.485513244201279
110.51359295845 0.485570880454923
110.518173217773 0.485817606356685
110.519043922424 0.485871904670836
110.523416280746 0.48611946211003
110.524826526642 0.486169000848339
110.528560161591 0.486417871689558
110.530004739761 0.486461593565028
110.534105300903 0.486711422632391
110.534712791443 0.486748417902984
110.539288282394 0.486996592814058
110.540010929108 0.487027455038612
110.544551610947 0.487274958181529
110.54522895813 0.487297874381265
110.550038099289 0.487546828002969
110.550777673721 0.487563390741542
110.551196098328 0.487563390741542
110.551339387894 0.487563390741542
110.555167675018 0.487811202153901
110.556135654449 0.487821298452047
110.560269117355 0.488068307115321
110.561015844345 0.488072172343265
110.565911054611 0.488322144290086
110.566554784775 0.488320492370689
110.571042776108 0.488572398096812
110.571553468704 0.488563969809076
110.576018571854 0.48881634197454
110.576823711395 0.488803386266313
110.581457853317 0.489059744619054
110.582407474518 0.489043711748341
110.586644887924 0.48930465827155
110.587416172028 0.489285054226645
110.591902494431 0.489547940134151
110.592619657516 0.489525574594791
110.597130537033 0.489794834309256
110.597888708115 0.48977052603781
110.600901842117 0.48977052603781
110.601018667221 0.48977052603781
110.602358818054 0.490043145251006
110.603229045868 0.490016710077885
110.607608795166 0.490292735759362
110.608321905136 0.490264777241001
110.612855672836 0.490542876343733
110.613588809967 0.49051429011975
110.618139266968 0.490794092499103
110.61952829361 0.490765799248392
110.623440742493 0.491045772316977
110.624315738678 0.491018175911136
110.628550291061 0.491297824651928
110.629828929901 0.491271756209355
110.634761810303 0.491247883230274
110.635149002075 0.491523634681814
110.639332056046 0.491795252414613
110.640413284302 0.491774526274986
110.644530057907 0.492042385739558
110.645643234253 0.492026244634063
110.649799108505 0.49229248570726
110.650485992432 0.492281286834818
110.651008605957 0.492281286834818
110.651103258133 0.492281286834818
110.655117273331 0.492543992416148
110.655765533447 0.492537556194635
110.660430669785 0.492796332868327
110.661158561707 0.492794847789162
110.665769100189 0.493051556371618
110.666717290878 0.493054384489335
110.671104669571 0.493312418961846
110.671761274338 0.493321953613645
110.676896095276 0.493336694110924
110.677298069 0.493592848996435
110.681478023529 0.49385102849004
110.682097673416 0.493871592200168
110.68658208847 0.494129926403495
110.687389850616 0.494154166353554
110.691863775253 0.494414887007404
110.692755222321 0.494442122571988
110.697134494781 0.494705465420466
110.697929143906 0.494735496646816
110.701211452484 0.494735496646816
110.70135140419 0.494735496646816
110.702550172806 0.495003503536803
110.703166007996 0.49503495175237
110.707583189011 0.495303826395147
110.708649873734 0.495334755858332
110.712860584259 0.495604141009253
110.713629007339 0.495634636347818
110.718114852905 0.495903340692341
110.718900918961 0.495932191247746
110.723361730576 0.49619980939096
110.724153995514 0.496226487926644
110.728607654572 0.496491857468359
110.72958278656 0.496515054838624
110.733924865723 0.496777032673963
110.735366106033 0.49679605624262
110.739825725555 0.497051593327871
110.740287303925 0.497066406520845
110.745097875595 0.497319794174821
110.745904684067 0.497329702589864
110.749965667725 0.49757776124482
110.750505685806 0.497583297005633
110.751213312149 0.497583297005633
110.751284599304 0.497583297005633
110.755113601685 0.497826453627868
110.75639796257 0.497825858607915
110.760501384735 0.498064264127865
110.761121988297 0.498058821390362
110.76562666893 0.498293423552115
110.766746044159 0.498284498881681
110.770798683167 0.498518206679684
110.772039890289 0.49850494602926
110.775989055634 0.498737218283941
110.776953220367 0.498720586743531
110.781421899796 0.498950145831612
110.782202005386 0.498928357210661
110.786708593369 0.499156721575432
110.787499189377 0.499132791555803
110.791916847229 0.499361941497843
110.792724609375 0.499335949597195
110.797148704529 0.499567830274073
110.797979831696 0.499540348344978
110.800846338272 0.499540348344978
110.800962209702 0.499540348344978
110.802413463593 0.499772614820446
110.81821346283 0.500005387843434
110.819017887115 0.499977179350314
110.819101333618 0.500210628846754
110.819152593613 0.500182919591389
110.819204568863 0.500416274012751
110.819250583649 0.500390153590732
110.819301128387 0.500366797175688
110.823345184326 0.500600293708194
110.824215650558 0.500579856868421
110.828694105148 0.500811752076607
110.82946896553 0.500795394025466
110.834222316742 0.501026485280933
110.835199356079 0.501015077499267
110.839350700378 0.5012418804982
110.840471506119 0.501235292706679
110.844699621201 0.501459921561983
110.845330715179 0.501458070876125
110.849892377853 0.501681683692372
110.850822925568 0.501684345068799
110.854966402054 0.501684345068799
110.855160713196 0.501684345068799
110.855337142944 0.501904529429907
110.857225179672 0.501911730857267
110.860402822495 0.502129419652075
110.861102104187 0.502140865638743
110.865573406219 0.502356123807688
110.866382598877 0.502371482794347
110.871221780777 0.502584840991719
110.872116804123 0.502602790892276
110.876225948334 0.502814597545781
110.878014802933 0.502833969588071
110.881560325623 0.503045722343418
110.882344484329 0.503066560771171
110.886585474014 0.503276574499772
110.887351512909 0.503298110823288
110.891990661621 0.50350840763653
110.892595052719 0.503530102031254
110.897184610367 0.503743426287671
110.898009538651 0.503764512874387
110.902394294739 0.503976502050548
110.90322971344 0.503996156841842
110.905074596405 0.503996156841842
110.905275583267 0.503996156841842
110.907628059387 0.50421035721264
110.90845656395 0.504228136023205
110.913033246994 0.504442510928727
110.913601875305 0.504457737924318
110.918128490448 0.504672705458936
110.918895959854 0.5046848609262
110.923309326172 0.504899621965452
110.924653291702 0.50490843974172
110.928516864777 0.505122819009546
110.929562330246 0.505127047679154
110.933923244476 0.505337717374916
110.935017347336 0.505337499761039
110.93922495842 0.505545844103909
110.940064191818 0.505540555030404
110.94460439682 0.505743071370057
110.945365190506 0.50573189307891
110.949335336685 0.50573189307891
110.949406862259 0.50573189307891
110.949635267258 0.505932799882176
110.950462341309 0.505917466255326
110.955334186554 0.506113164333702
110.956009864807 0.506092986317835
110.960530281067 0.506282960599797
110.961174488068 0.50625849676355
110.965686321259 0.506443995424107
110.966400146484 0.506415835397339
110.970904588699 0.506597509443111
110.971584796906 0.506565307524465
110.976228952408 0.506743535966653
110.976787090302 0.506709642473984
110.981345176697 0.506883186802391
110.982052326202 0.506848408595129
110.986539363861 0.507018302573246
110.987282991409 0.506983886608653
110.991853475571 0.507150476218809
110.993205785751 0.507115105697004
110.997038602829 0.507283059593162
110.997936487198 0.507252699408731
110.999289989471 0.507252699408731
110.999356985092 0.507252699408731
111.002341270447 0.507419852910296
111.003275871277 0.507393073144481
111.007499933243 0.507558709656697
111.008278846741 0.507535164028879
111.01346039772 0.507700770775054
111.014157533646 0.507681050507962
111.018164873123 0.507843375103193
111.018971681595 0.507828520364461
111.02348279953 0.507988681232305
111.024266004562 0.507979153956848
111.028570175171 0.508136995343569
111.029430866241 0.508130746343603
111.034239530563 0.508284140122732
111.034995794296 0.508281584060826
111.039325714111 0.508431091500337
111.040526866913 0.508433000931437
111.044663190842 0.508580348988484
111.045439243317 0.508584773736049
111.050163269043 0.508727686905033
111.052112102509 0.508732829472473
111.054565668106 0.508732829472473
111.054837226868 0.508732829472473
111.055186510086 0.5088741037234
111.056137800217 0.508882048820283
111.061788797379 0.509017239582077
111.062086105347 0.509024372965196
111.065683364868 0.509157201407541
111.06635427475 0.509166696954747
111.070894479752 0.509297836426408
111.071505784988 0.509306443946819
111.076914787292 0.509314737892534
111.077698707581 0.509442160470754
111.08131980896 0.509567238097387
111.082520723343 0.509575844694444
111.086683511734 0.509699786004159
111.087266206741 0.509709235178658
111.09188079834 0.509833404468454
111.092518091202 0.509842508575059
111.097068786621 0.509966134383672
111.097941637039 0.509974647103632
111.102684020996 0.510097090742067
111.103200912476 0.51010589297274
111.104973316193 0.51010589297274
111.105113267899 0.51010589297274
111.107576608658 0.510226794288868
111.108483076096 0.510231410764826
111.112838506699 0.510350809437029
111.113672018051 0.510353798045946
111.118155241013 0.510472357191054
111.119008302689 0.510473921694732
111.12339925766 0.510591322904322
111.124590158463 0.510590083097598
111.128642082214 0.510706670057636
111.12952375412 0.510701645368876
111.134706258774 0.510692569899777
111.13733625412 0.510807566389641
111.13938331604 0.510922306279523
111.139922380447 0.510911138181262
111.144340276718 0.511025312378449
111.146221399307 0.51101118054059
111.150304079056 0.511124587473399
111.150677204132 0.51110540878552
111.151154994965 0.51110540878552
111.151220798492 0.51110540878552
111.155106067657 0.51121783603732
111.156641721725 0.511196543828474
111.160708904266 0.511309254507706
111.161151409149 0.51128617752715
111.165901184082 0.51139772773146
111.167055130005 0.511372481008078
111.171089410782 0.5114844078797
111.17149066925 0.511459969518111
111.176169872284 0.511571976296615
111.177050828934 0.511545030340049
111.181306123734 0.511657735879872
111.182225704193 0.511632196893098
111.186550855637 0.511745226557786
111.187252044678 0.511720158622753
111.191777944565 0.511833985621125
111.192771673203 0.511809134744352
111.197050333023 0.511922000512092
111.197949886322 0.511896674075419
111.198984861374 0.511896674075419
111.199060678482 0.511896674075419
111.202301740646 0.51200961479656
111.203104972839 0.511984760205742
111.20751953125 0.512097937612082
111.208329916 0.512073988097406
111.212835073471 0.512186385372668
111.214159011841 0.512162920583187
111.218147277832 0.512274587488971
111.219331979752 0.512252309127154
111.223369121552 0.512362793428218
111.224439382553 0.512341377038742
111.228586435318 0.512449576520285
111.229768037796 0.5124284740718
111.234370708466 0.512533724679169
111.236296653748 0.512513443590918
111.23942732811 0.512616506132271
111.240365743637 0.512597173089119
111.244463920593 0.512697701268391
111.245637178421 0.5126793219632
111.249338388443 0.5126793219632
111.249439001083 0.5126793219632
111.25074338913 0.51266134618759
111.251961231232 0.512756790556067
111.255161762238 0.512849930556382
111.255763292313 0.512831774862583
111.260423183441 0.51292074913556
111.260957956314 0.512904482485421
111.266231775284 0.512989365128696
111.267391204834 0.512971914290839
111.270825386047 0.513055336028008
111.271769285202 0.513038156679604
111.276075601578 0.513116772939039
111.277191400528 0.513096922589118
111.281295537949 0.513172485764578
111.282131195068 0.513151261255092
111.286647796631 0.513223610671062
111.287297725677 0.513200938277711
111.291925907135 0.513270738288145
111.292701005936 0.513245995606345
111.29715514183 0.513313358469911
111.298002004623 0.513286578630546
111.302439689636 0.513351184329694
111.302585363388 0.513351184329694
111.302671194077 0.513351184329694
111.303940057755 0.513320355180862
111.307527065277 0.513382580523096
111.308376073837 0.513351166027179
111.312947273254 0.513409748983275
111.313658475876 0.513376462359623
111.318170309067 0.513431618004026
111.319000482559 0.513396768436199
111.323457717896 0.513449042748474
111.324681520462 0.513411916036512
111.32875585556 0.513460927281986
111.329848527908 0.513423155132502
111.334485769272 0.513468875015717
111.33482170105 0.513431544588823
111.339497327805 0.51347353052818
111.340013742447 0.513436995873156
111.344484806061 0.513476028289628
111.345390796661 0.51343927864135
111.351058721542 0.513402287350718
111.35170674324 0.513437020426006
111.355187892914 0.513468531929432
111.355400800705 0.513468531929432
111.35550737381 0.513468531929432
111.356553077698 0.513430827146317
111.360535383224 0.513458542020203
111.361045837402 0.513419966792779
111.36548781395 0.513443469000219
111.366425275803 0.513404236453115
111.370774507523 0.513424883787756
111.371684074402 0.513383340950547
111.376124858856 0.513400173068076
111.377078056335 0.513355474357009
111.381356477737 0.513367070624924
111.382243394852 0.513318826968708
111.386593103409 0.513329269636718
111.387459993362 0.513278436948646
111.391966104507 0.513285309412532
111.392735242844 0.513229620528811
111.397201061249 0.513232609418246
111.397953510284 0.51317268516805
111.402264595032 0.513172057920041
111.402920484543 0.513172057920041
111.403093099594 0.513172057920041
111.403198003769 0.513107999324834
111.40761590004 0.513104742799111
111.408365011215 0.513036083434728
111.413598537445 0.512966290554424
111.414848089218 0.512959987413973
111.418778419495 0.512951298826173
111.419488430023 0.512875873894656
111.423312187195 0.512863963717055
111.424661397934 0.512787475990051
111.428532838821 0.512772595134415
111.429743766785 0.512693639587565
111.433989524841 0.512676633834552
111.43474650383 0.512598119004064
111.4392182827 0.512577204171583
111.440263748169 0.512498161917587
111.444451332092 0.512474618411538
111.445358991623 0.51239332265102
111.449109792709 0.51239332265102
111.449187755585 0.51239332265102
111.449845314026 0.512366322822972
111.450678825378 0.512282553898895
111.454933643341 0.512251268097764
111.455710411072 0.512165619865417
111.460283756256 0.51213104151616
111.460952043533 0.512043372708966
111.465654850006 0.512004291306457
111.466540336609 0.511913886089452
111.471160173416 0.511870482853723
111.471833467484 0.511775915837395
111.476003885269 0.511727757754846
111.476940393448 0.511627816169593
111.481374025345 0.511573773788414
111.482088804245 0.511465721754626
111.486503601074 0.511407935372242
111.487325906754 0.511294630454355
111.491793632507 0.511232537586955
111.492672681808 0.511114821446397
111.497095823288 0.511048068190467
111.497945308685 0.510923731884629
111.499494314194 0.510923731884629
111.499567985535 0.510923731884629
111.502468824387 0.51085296327257
111.503108263016 0.510724002476704
111.507507801056 0.510648829072719
111.508287191391 0.510512514114722
111.512796878815 0.51043383669607
111.513649702072 0.510292421439599
111.518097400665 0.510210448715232
111.518928289413 0.510068579024203
111.523548603058 0.509982597969563
111.525339603424 0.509838100421495
111.528668880463 0.509748641067341
111.529485940933 0.509604140778027
111.533936500549 0.509512002380461
111.534991264343 0.509365682875843
111.540713787079 0.50927097339243
111.541371822357 0.509126554467807
111.544781208038 0.509028418662428
111.545343875885 0.508881134404772
111.550692558289 0.508732499053506
111.550863742828 0.508732499053506
111.55092549324 0.508732499053506
111.552154779434 0.508632007189394
111.555069446564 0.508527530830393
111.556854248047 0.508376574516746
111.560368776321 0.508268724351451
111.56091594696 0.508116586026424
111.565577507019 0.508005688638469
111.566400289536 0.507851181246355
111.570791006088 0.507736282764582
111.571883916855 0.50757644987677
111.576858043671 0.507413362017247
111.577987909317 0.507293581705916
111.581250190735 0.50716905047652
111.58198261261 0.507000243613839
111.586586475372 0.506872328887192
111.587423801422 0.506700750361657
111.592324256897 0.506568432996903
111.593175649643 0.506394454453459
111.597125530243 0.506256275318545
111.598382711411 0.506076879636662
111.60208940506 0.506076879636662
111.60226893425 0.506076879636662
111.602385759354 0.50593285028848
111.603349685669 0.505749214448412
111.607607841492 0.505600484337908
111.608592510223 0.505416456261542
111.612910509109 0.505262230828322
111.613830089569 0.505077232952914
111.618089914322 0.504917515471178
111.618986606598 0.504733842747203
111.623404502869 0.504569013836006
111.625336408615 0.504385170029338
111.62860417366 0.504215377417835
111.630474805832 0.504028469631377
111.634213924408 0.503856612880492
111.634877920151 0.50367130273499
111.64026594162 0.503496062424161
111.641683340073 0.503308854842056
111.644916296005 0.503130685425014
111.645323991776 0.502940159721041
111.649967908859 0.502757757113909
111.650654792786 0.502562681343051
111.652086496353 0.502562681343051
111.652240276337 0.502562681343051
111.655513286591 0.502378079911317
111.655997991562 0.502181397964127
111.661742448807 0.501980343995007
111.662179470062 0.501793941679272
111.665966033936 0.50160509204486
111.6662774086 0.50140148966316
111.670809984207 0.501209412016104
111.671499490738 0.501000078421936
111.676050186157 0.500803069578421
111.676926136017 0.500588885597552
111.681355476379 0.500386815856658
111.682034015656 0.500170523570722
111.686464071274 0.499967200771031
111.687490701675 0.499750026017129
111.691890954971 0.49954140580981
111.693502426147 0.499326161031477
111.697144031525 0.49911091954289
111.698356866837 0.498895736918847
111.702095985413 0.498895736918847
111.702281475067 0.498895736918847
111.702408313751 0.498675323374504
111.703531742096 0.498465639936614
111.707616090775 0.498240562223577
111.708375453949 0.49803619419164
111.712945699692 0.497806481949292
111.713748693466 0.497608820631496
111.718158721924 0.497374813295034
111.718868970871 0.497182688421409
111.723400115967 0.496945903684575
111.724660396576 0.496764517945848
111.728537797928 0.496526415665963
111.729398727417 0.496353970898125
111.734602212906 0.496113816503263
111.734968423843 0.49594793676831
111.739385128021 0.4957094378497
111.740126609802 0.495552494890377
111.744726419449 0.495313128432778
111.746170282364 0.49516131920738
111.749859809875 0.494923609922844
111.751142024994 0.494779881491031
111.752368927002 0.494779881491031
111.752484560013 0.494779881491031
111.755068778992 0.494541295023874
111.756610393524 0.494403606859454
111.760468959808 0.494169033749769
111.761014699936 0.494034110563032
111.765518188477 0.493800353114521
111.766860723495 0.493668790713264
111.770819187164 0.493437310757828
111.771534442902 0.493307565958274
111.776451349258 0.493080846790062
111.776887178421 0.492951268580354
111.781282424927 0.492729484289898
111.782261610031 0.492602270374802
111.786498785019 0.49238784418895
111.787558078766 0.492262627788098
111.791889190674 0.492054623919401
111.792739391327 0.491931069129604
111.797171592712 0.49173001859307
111.798034906387 0.491606960906019
111.802355051041 0.491418508480266
111.802507400513 0.491418508480266
111.802577257156 0.491418508480266
111.803458929062 0.491295870243095
111.807615280151 0.491122074161851
111.808574914932 0.49100348931088
111.812950611115 0.49084596968932
111.813636779785 0.490729377220566
111.818129777908 0.490591972396122
111.820482730865 0.490480535677907
111.8233294487 0.490365114717797
111.824496507645 0.490256472731433
111.828576803207 0.49016450014438
111.829476118088 0.49006170792758
111.833980560303 0.489994000677582
111.834814548492 0.489893699799017
111.840087413788 0.489798818347638
111.840682268143 0.489754220458822
111.844453811646 0.489734328547422
111.845641374588 0.489644955771563
111.849776268005 0.489646636330468
111.850665807724 0.489646636330468
111.850764989853 0.489646636330468
111.851917982101 0.489560447662325
111.855406522751 0.48958422730247
111.856332302094 0.48950199245389
111.860846042633 0.489545706348788
111.861733913422 0.489467467266868
111.865482568741 0.489530728958675
111.866368293762 0.489458043708483
111.871072053909 0.489533160910813
111.871499300003 0.489463812555121
111.876958608627 0.489551000298303
111.877179384232 0.48948607901291
111.881653785706 0.489580312405496
111.882210731506 0.48952151294829
111.886577606201 0.489619728839742
111.887362718582 0.489567449463716
111.892216444016 0.489668631162615
111.892682552338 0.489620668112439
111.897118806839 0.489721730804118
111.898119211197 0.489677305324927
111.913809299469 0.489777320920465
111.91458940506 0.489777320920465
111.914642095566 0.489738371869305
111.91468667984 0.489738371869305
111.91474032402 0.489834545003521
111.91478562355 0.489802540466001
111.914835691452 0.489892773664646
111.914880037308 0.489866786022602
111.918116807938 0.489949733485021
111.91890001297 0.489928318737754
111.923315763474 0.490004119965746
111.924928188324 0.489986298495283
111.928568601608 0.490052068252265
111.929749727249 0.490038165774128
111.934982776642 0.490094493671706
111.935378313065 0.490085021657297
111.93985748291 0.490131660420508
111.940200805664 0.490123329390676
111.94457244873 0.490159846303025
111.945315361023 0.490153721467158
111.949990510941 0.49018059016538
111.950921535492 0.49018059016538
111.951022148132 0.49018059016538
111.951078176498 0.490176557155365
111.955753326416 0.490175217438486
111.956224918365 0.490190352173542
111.960248947144 0.4901941283636
111.961014032364 0.490195779853263
111.965414047241 0.490188587099504
111.966216564178 0.490192442560364
111.970763206482 0.490174297257013
111.97145152092 0.490180783300278
111.975958585739 0.490151261258434
111.97679233551 0.490159746651784
111.981350183487 0.490120874359118
111.983505725861 0.490135527093258
111.986614704132 0.490088284454665
111.987384319305 0.490105474941342
111.991916656494 0.490050659356226
111.992660999298 0.490071190829765
111.9970703125 0.490009305227668
111.99787068367 0.490034684546561
112.001171350479 0.490034684546561
112.001301527023 0.490034684546561
112.002492904663 0.489967189550432
112.003123521805 0.489997539598157
112.007715940475 0.489926151983542
112.008636713028 0.489962257345971
112.012888908386 0.489889094135423
112.013604879379 0.489930171493018
112.018179655075 0.4898564969577
112.018897533417 0.489900644774465
112.023337364197 0.489828828651957
112.02418923378 0.489878258967631
112.028590679169 0.489809891232519
112.029474973679 0.489863295912271
112.034150838852 0.489799704670282
112.034863948822 0.489857588185919
112.039410829544 0.489799983506124
112.040192127228 0.489861730692381
112.044828653336 0.489810882490227
112.045706510544 0.48987762092158
112.050412416458 0.48987762092158
112.050519943237 0.489833911128405
112.05061841011 0.489833911128405
112.051249980927 0.489905355494203
112.055531978607 0.48987003723153
112.05641078949 0.489945199813413
112.060257196426 0.489918300625697
112.061055898666 0.489997072210725
112.065589666367 0.489979475686719
112.066327095032 0.490061687962779
112.070742607117 0.490052574424776
112.07176733017 0.490139560233413
112.076009273529 0.490139174428822
112.077237606049 0.490231195786785
112.081373929977 0.490239105922494
112.082188844681 0.49033514831983
112.086566448212 0.490350393565815
112.087440013885 0.490449178123067
112.091884613037 0.490471003093253
112.0926861763 0.490572678976661
112.09721660614 0.49059997443181
112.097986698151 0.490705404565641
112.10059261322 0.490705404565641
112.100693225861 0.490705404565641
112.102334260941 0.490737726148083
112.103193998337 0.490846715463105
112.107634067535 0.490882824304515
112.108449697495 0.49099451373594
112.112839698792 0.491032749819113
112.113641262054 0.491147229359002
112.118116140366 0.491186221282404
112.11904001236 0.491303514353469
112.123283863068 0.491341432691458
112.124956607819 0.491461165442797
112.1286008358 0.491497207163742
112.129887580872 0.491620125155092
112.134750127792 0.491652464081666
112.135207653046 0.491780543389573
112.139273881912 0.491808672933711
112.140755176544 0.491938668423899
112.144467353821 0.491961699923843
112.145307779312 0.492096830795663
112.149769067764 0.492114560123134
112.150422334671 0.492114560123134
112.150524139404 0.492114560123134
112.151143074036 0.492251868951857
112.155164957047 0.492263331017097
112.155941724777 0.492406086872421
112.160366296768 0.492411620804707
112.161009788513 0.492559623874444
112.165416002274 0.49255966240891
112.166262865067 0.492712400691886
112.171159505844 0.492706883594517
112.172666788101 0.492863432038643
112.175973176956 0.492853037264196
112.176770210266 0.493014737260075
112.181334733963 0.493000266026501
112.18214392662 0.493163026335096
112.18651008606 0.493145034561141
112.188352584839 0.49331100751329
112.191848993301 0.493290247623117
112.192819833755 0.493458336445344
112.197095870972 0.493435476361945
112.19797873497 0.493607572007603
112.20067191124 0.493607572007603
112.200807332993 0.493607572007603
112.202484607697 0.493583138325998
112.203137397766 0.493756765361206
112.207807540894 0.493731754024618
112.208498716354 0.493907849966624
112.213680505753 0.494086130044913
112.214867830276 0.494060922913334
112.218376398087 0.494035980526985
112.218958377838 0.494216757540526
112.223330259323 0.494192868736876
112.225292921066 0.49437753389269
112.228554010391 0.494355062681588
112.229850530624 0.494541590322567
112.234286785126 0.494520887097064
112.235184431076 0.494708039739059
112.239365816116 0.494689085730951
112.240166187286 0.494879162480686
112.244488477707 0.494862809415102
112.2453520298 0.495054547334276
112.250608921051 0.495251730085073
112.25106883049 0.495238192952143
112.251606941223 0.495238192952143
112.251734972 0.495238192952143
112.255135774612 0.495228335766877
112.255728721619 0.495428017327262
112.260801792145 0.495422147969796
112.26157450676 0.495626599738526
112.26548242569 0.495625508271756
112.266694307327 0.495830731918012
112.271024465561 0.495834514623083
112.271493673325 0.496043057497138
112.276008605957 0.496052294528529
112.2768638134 0.496264610759543
112.281299591064 0.496279467590004
112.282189130783 0.496493859916673
112.286600112915 0.496514402351154
112.287657976151 0.496730961091292
112.291919946671 0.496756551711458
112.292770385742 0.496977911149217
112.297111988068 0.497009228310042
112.297923803329 0.497233674247497
112.301665306091 0.497233674247497
112.301800489426 0.497233674247497
112.302423715591 0.497270321063329
112.303291797638 0.497498300965577
112.307602405548 0.497539797409226
112.308528900146 0.497770516909636
112.312881231308 0.497815487818178
112.313718557358 0.49804941608176
112.318149805069 0.498096316201993
112.318979501724 0.498332606691482
112.323345184326 0.498380914668979
112.324251413345 0.498619074698404
112.328548192978 0.498668073370527
112.329535961151 0.498908506667201
112.334023714066 0.498956770169238
112.334924697876 0.499196014447726
112.339319467545 0.499242568076517
112.340090513229 0.499485389569347
112.344644784927 0.499529850251926
112.345619678497 0.499778891643107
112.350734710693 0.500030903334177
112.351561307907 0.500072649610202
112.351703882217 0.500072649610202
112.35177397728 0.500072649610202
112.355293989182 0.500110613877786
112.356204032898 0.500366031737107
112.360303878784 0.50040002980895
112.361016988754 0.500658756520085
112.365653991699 0.500688434042229
112.366274833679 0.500952083449757
112.371475219727 0.50097747439188
112.37194609642 0.501246133374727
112.376039505005 0.501266305448477
112.377948999405 0.501541061475924
112.381272792816 0.501556772282115
112.382081985474 0.501834163418574
112.386519193649 0.501845211378737
112.387358665466 0.502126955018615
112.393371105194 0.502414447218973
112.393671751022 0.502421056683921
112.397126197815 0.502423008472974
112.397961378098 0.502712823828001
112.401779413223 0.502712823828001
112.40191078186 0.502712823828001
112.402583837509 0.502710406363513
112.403138160706 0.503001317334046
112.407584905624 0.502994025020758
112.408349514008 0.503284064986299
112.412817955017 0.503272721771742
112.413578033447 0.503561460279559
112.418142557144 0.503546420565928
112.41898226738 0.503832504200783
112.423367977142 0.503814276600967
112.424990177155 0.504098080243608
112.428542375565 0.50407779676345
112.429649114609 0.504359150440995
112.434417009354 0.504337087182561
112.434945583344 0.504613146572871
112.439277887344 0.504589716863117
112.440472602844 0.50486242149801
112.44449877739 0.504838776082778
112.445630788803 0.505110256871559
112.44989323616 0.505087085034404
112.450648784637 0.505356370411561
112.451617956161 0.505356370411561
112.451727390289 0.505356370411561
112.45506644249 0.505334254418238
112.456495523453 0.505600670485209
112.461185693741 0.505580128560078
112.46160531044 0.505846317761679
112.4657766819 0.505828012371512
112.466477394104 0.506093155175017
112.470949888229 0.506077836418408
112.471648454666 0.506343148113152
112.476011276245 0.506330664441055
112.477994203568 0.506593474709655
112.482243537903 0.506584140395431
112.482686281204 0.506850583863534
112.486559391022 0.506844738520382
112.487328529358 0.507109247906052
112.491939306259 0.507106226734414
112.49253320694 0.507372514725808
112.497195005417 0.507372138199589
112.498026132584 0.507636693511402
112.501757383347 0.507636693511402
112.501882791519 0.507636693511402
112.502425909042 0.507639475573081
112.503108739853 0.507902736027667
112.507588863373 0.507907535699261
112.508713006973 0.508169040312456
112.512822389603 0.508176354357393
112.513593912125 0.508435298313658
112.518158912659 0.508444403873512
112.51904797554 0.508701025958241
112.523454427719 0.508711932722936
112.524216651917 0.508965236807608
112.528587341309 0.508977383413123
112.530207633972 0.509227788706545
112.534183979034 0.509240995683103
112.534890651703 0.509485513780424
112.539498090744 0.509499183542046
112.540412902832 0.509740043140189
112.54453587532 0.50975403017449
112.545653343201 0.509995961759095
112.55045747757 0.510234439805491
112.551513195038 0.510234439805491
112.551642656326 0.510234439805491
112.55264210701 0.510248371419582
112.555084705353 0.510262617144255
112.555796384811 0.510498548308573
112.560428142548 0.510511917792676
112.560998678207 0.510744746202317
112.566408395767 0.510757207980683
112.567039966583 0.510988085590968
112.570760011673 0.510999006120559
112.571498394012 0.511229350729782
112.576031446457 0.511238497198953
112.576787233353 0.511469831180431
112.582046985626 0.511698574801126
112.582832098007 0.511705204780235
112.586564302444 0.511709820031951
112.587552785873 0.511939165386869
112.591913938522 0.511941044957317
112.59282541275 0.512165392868647
112.598216056824 0.512164553229254
112.598799705505 0.512390239062989
112.60165309906 0.512390239062989
112.601788043976 0.512390239062989
112.602370738983 0.512386226509247
112.603098392487 0.512610005574475
112.607558965683 0.512602848882446
112.608664989471 0.512824499337194
112.612828493118 0.512814860852541
112.613682031631 0.513033817728817
112.618096828461 0.513022575114714
112.61901640892 0.513239263350583
112.623421192169 0.513225265188042
112.624206781387 0.51344043390063
112.628592014313 0.513424834214356
112.629401683807 0.513638611038299
112.633890390396 0.513621875201211
112.634702682495 0.513836017782202
112.639229297638 0.513818983846172
112.640697240829 0.514031152396169
112.645137786865 0.51401427707148
112.645628452301 0.514228739438962
112.64982008934 0.514212408091049
112.650466680527 0.514430810980187
112.651988506317 0.514430810980187
112.652103185654 0.514430810980187
112.65554523468 0.514415261482307
112.656211853027 0.514634739319048
112.660987854004 0.514858875731557
112.66231751442 0.514845618831706
112.6655189991 0.514832884553424
112.666326999664 0.515061709120886
112.670806646347 0.515051140103506
112.671630382538 0.515285284780263
112.676101922989 0.51527630801455
112.677505254745 0.51551629538659
112.681295394897 0.515509545129513
112.682128667831 0.515755756596589
112.686589717865 0.515750552249436
112.687430143356 0.515999709234469
112.691884040833 0.515995835721064
112.692597389221 0.516251600852377
112.697178840637 0.516249008103159
112.697997093201 0.516509109222217
112.701850891113 0.516509109222217
112.701984167099 0.516509109222217
112.702532529831 0.516507851983935
112.703298091888 0.516771789522962
112.707576036453 0.516771562400623
112.708766698837 0.517038741654907
112.712898254395 0.517039400270592
112.713593006134 0.517309695039482
112.718070983887 0.517311117038262
112.718901395798 0.517583986787072
112.723373413086 0.517585310706967
112.724456548691 0.517861199496814
112.728584527969 0.517862502163268
112.729555130005 0.518140655866431
112.733944654465 0.51814268895288
112.73472738266 0.518424021711229
112.739221096039 0.518426101854166
112.739989995956 0.518707581289635
112.744764089584 0.518709526549521
112.745383262634 0.518997607176642
112.749949455261 0.518999070028871
112.751290559769 0.519294350719778
112.751483201981 0.519294350719778
112.751603126526 0.519294350719778
112.755169391632 0.519295250665027
112.75647521019 0.519595767682123
112.76105260849 0.519900558808435
112.761421918869 0.519900385534415
112.765478610992 0.519899034564014
112.766244649887 0.520211125304018
112.770987272263 0.520207837287622
112.771490097046 0.520527841832469
112.776304244995 0.520523520556595
112.777328014374 0.520851141088769
112.781307935715 0.520844920415514
112.782067775726 0.521180105965711
112.786560535431 0.521171870530732
112.787317991257 0.521514512122331
112.791887998581 0.521504247422769
112.792779922485 0.521849373304432
112.797119617462 0.521837288524749
112.798047304153 0.52218931422728
112.801715373993 0.52218931422728
112.80185842514 0.52218931422728
112.802595615387 0.522176591570482
112.803336143494 0.522531557305895
112.807551383972 0.522517307067501
112.808332920074 0.522874316576712
112.812816381454 0.522859266760698
112.813553333282 0.523217283911497
112.81893324852 0.523575518624048
112.819388866425 0.523560493232528
112.823308706284 0.523545669228865
112.825063705444 0.5239038276476
112.828464269638 0.52388997353729
112.829352140427 0.524248508621736
112.83411693573 0.524235924122235
112.835095882416 0.524594076322634
112.839305400848 0.524582943361487
112.840269804001 0.524943257870595
112.845447301865 0.525304613537898
112.84649848938 0.525295271157784
112.850475072861 0.525662120249482
112.850948095322 0.525654757363317
112.851415395737 0.525654757363317
112.851502418518 0.525654757363317
112.855788707733 0.525649216024929
112.856294155121 0.526016456966091
112.860283136368 0.526013079730991
112.861083745956 0.52638497697673
112.865474700928 0.526383671848226
112.866649866104 0.526761381314665
112.871132135391 0.526762051013971
112.871792793274 0.527144808503392
112.876394271851 0.527147271671434
112.8774933815 0.527535338362499
112.881757974625 0.527539122314588
112.882149934769 0.527931286188697
112.886904001236 0.527936592143198
112.887763738632 0.528333221483226
112.892014026642 0.528339712008315
112.892989635468 0.528734856876081
112.897166967392 0.528742177733993
112.898152589798 0.529136791310382
112.902013540268 0.529136791310382
112.902147293091 0.529136791310382
112.902794599533 0.529144433495921
112.903307199478 0.529540786776992
112.907567501068 0.529548733385112
112.908323526382 0.529941440187295
112.91290974617 0.529948575354075
112.914050579071 0.530337101307626
112.918174266815 0.530344004205395
112.919062137604 0.53072780729201
112.923328399658 0.530733686408812
112.924280405045 0.531112495934117
112.928553581238 0.531116596923129
112.92954993248 0.531490553928629
112.934192419052 0.531493218928097
112.934778690338 0.531858348332178
112.939368963242 0.531859133075857
112.940322160721 0.532218571664825
112.94451379776 0.532217475406324
112.945635795593 0.532571259833654
112.95024228096 0.532568389171376
112.950546979904 0.532921494619427
112.951927185059 0.532921494619427
112.952054738998 0.532921494619427
112.955136299133 0.532916975400564
112.955874681473 0.533268881698028
112.960800647736 0.533262825000198
112.961332559586 0.53361454332902
112.965822696686 0.533607364867785
112.966727495193 0.533959833423399
112.970993280411 0.533951757883143
112.971471786499 0.534307024759348
112.975989818573 0.534298685523276
112.976947307587 0.53465687412533
112.98118519783 0.534649094016758
112.982298851013 0.53501167135899
112.986554384232 0.535004723636426
113.002733945847 0.534998815543981
113.003582000732 0.534998815543981
113.003654003143 0.5353659396655
113.003716945648 0.5353659396655
113.003791809082 0.535361491545769
113.003870487213 0.53572949093862
113.003948688507 0.53572667203863
113.004010677338 0.536096765346276
113.004079580307 0.536470954053912
113.007591247559 0.536470172294418
113.008440256119 0.536843724669603
113.012830495834 0.536845183069415
113.013578653336 0.537214736576746
113.018702983856 0.537218448398121
113.019209861755 0.537583038161297
113.023337125778 0.537589279927484
113.024625778198 0.537947490686953
113.028533935547 0.537956435377553
113.029410123825 0.538307319858002
113.034626960754 0.538318904774347
113.035243988037 0.53866258429459
113.039341688156 0.53867642423017
113.041235923767 0.539009538254276
113.045035839081 0.539025570946977
113.045700550079 0.539353772845516
113.049779176712 0.539371754349306
113.050445079803 0.539691392573683
113.051612854004 0.539691392573683
113.05174279213 0.539691392573683
113.055119991302 0.539711535357888
113.055815696716 0.540028741475086
113.060502052307 0.540050720048906
113.061365842819 0.540361312738974
113.065641403198 0.540384662235376
113.066460132599 0.540694094677226
113.071057081223 0.540718499314226
113.071823120117 0.541027231906493
113.07602930069 0.541052726742694
113.076955795288 0.541362163764276
113.081294298172 0.541388100574747
113.082140684128 0.541695236060161
113.086571455002 0.54172107175396
113.087499380112 0.542028679571912
113.091956377029 0.542053865868024
113.092720508575 0.54236186377261
113.097253084183 0.542386247175696
113.098006725311 0.542694587745451
113.102061510086 0.542694587745451
113.102187395096 0.542694587745451
113.102308511734 0.542717847010456
113.103444337845 0.543028448653314
113.107587099075 0.543050094057924
113.109897375107 0.543358100632043
113.112847805023 0.543377861497152
113.113768339157 0.543683625912557
113.118153810501 0.543700786022436
113.119171142578 0.544003266844798
113.123321294785 0.54401739390173
113.124820709229 0.544317124446212
113.128521203995 0.544328602878154
113.129764556885 0.544621909749508
113.135337114334 0.544911038652082
113.136402130127 0.544919590067663
113.139270782471 0.544924662827788
113.140514135361 0.545209440857475
113.144470453262 0.545211728627272
113.145491600037 0.54549641168364
113.150446891785 0.545496160164958
113.150749206543 0.545782088158063
113.15168762207 0.545782088158063
113.151819944382 0.545782088158063
113.156081199646 0.545779102659388
113.1570353508 0.546063969573155
113.160834789276 0.546058806132992
113.161288022995 0.546343696728126
113.165407657623 0.546336640678893
113.166568279266 0.546620864950662
113.171089410782 0.546612626029126
113.171772003174 0.54690058944862
113.176050186157 0.546891426732575
113.17674446106 0.547183388800358
113.181224107742 0.547173930228001
113.18203163147 0.547467451789901
113.186547994614 0.547457788669583
113.18757724762 0.547754996295617
113.191861867905 0.547745808297576
113.192844867706 0.548048454927048
113.19712638855 0.548039674686801
113.198119401932 0.548344271984904
113.201821804047 0.548344271984904
113.201947450638 0.548344271984904
113.202620983124 0.548336542415943
113.203459262848 0.54864224509047
113.207594394684 0.548635245652391
113.208857059479 0.548941018615193
113.212938308716 0.54893535384971
113.213709831238 0.549240802002826
113.21817779541 0.549236400691293
113.218961715698 0.549541645793876
113.223375082016 0.549538629448132
113.224264144897 0.549843002117446
113.228571653366 0.549841668611511
113.22971534729 0.550145484812502
113.2343313694 0.550145674569042
113.234964609146 0.550450163675623
113.24018239975 0.55075771165942
113.240960597992 0.550758979137614
113.244510650635 0.550761350336464
113.245604991913 0.551066208651685
113.249809980392 0.551070311076229
113.250546455383 0.551380443918436
113.251803398132 0.551380443918436
113.25194978714 0.551380443918436
113.255191087723 0.551385534534646
113.256516695023 0.5516965292497
113.260574817657 0.551702958297103
113.261440992355 0.552018856327204
113.265545129776 0.552025863251646
113.266471385956 0.552345550377455
113.270886659622 0.552352795160053
113.272101402283 0.552677959064297
113.276127576828 0.552685230212005
113.276915073395 0.553010706846118
113.281307935715 0.553018058740715
113.282134056091 0.553349817718045
113.28653216362 0.553357030188766
113.287357807159 0.553688798292119
113.29185962677 0.553694989210909
113.292614936829 0.554031151857364
113.297101974487 0.554036128557588
113.297962665558 0.554372657088696
113.301728963852 0.554372657088696
113.30187869072 0.554372657088696
113.302428245544 0.554377396608574
113.303358793259 0.554713968665809
113.307761192322 0.554716252246201
113.308455467224 0.555052290553506
113.314315795898 0.555387729294724
113.315247058868 0.555387998499398
113.318274974823 0.55538673488924
113.319580793381 0.55572163313087
113.323502779007 0.555718099579962
113.3246986866 0.556052401638226
113.330386400223 0.556385876407707
113.331570386887 0.556380065188297
113.334491491318 0.556371859511752
113.334950685501 0.556705892006193
113.339486598969 0.556695476610803
113.33998799324 0.557026646550886
113.344505786896 0.557013604527505
113.345847845078 0.557344345446885
113.349749803543 0.557329461078813
113.350500822067 0.557665064076792
113.351906776428 0.557665064076792
113.35208439827 0.557665064076792
113.355974674225 0.558005189018335
113.356420040131 0.557987955347197
113.360524892807 0.557968875849294
113.361408472061 0.558307736566699
113.365504741669 0.558287509964888
113.366740942001 0.558629442767878
113.371154546738 0.558608153387993
113.37190580368 0.558953372914209
113.37656545639 0.558932665669476
113.376801252365 0.559282440394379
113.381372213364 0.559262308619942
113.382515668869 0.559611137035546
113.38654255867 0.559591606675577
113.387294054031 0.559945332889475
113.391882896423 0.559926845984802
113.392730712891 0.560279290630878
113.397109985352 0.560262393769552
113.397984266281 0.560618254871547
113.401861190796 0.560618254871547
113.401988983154 0.560618254871547
113.402551651001 0.560603491952172
113.403438806534 0.560958512186102
113.407582998276 0.560946509703717
113.408748865128 0.561300103104531
113.412878990173 0.561289743312305
113.413666248322 0.561641630059518
113.418211221695 0.56163521433414
113.41990852356 0.561984740514797
113.423341274261 0.561981230655895
113.424561500549 0.56232799924023
113.428687810898 0.562326170006274
113.429594278336 0.562670575671316
113.434678792953 0.56267093043411
113.435059785843 0.563009408568983
113.439495801926 0.563011753527048
113.440212965012 0.563347608659068
113.444709300995 0.563352073222223
113.445291996002 0.563685320120731
113.450555086136 0.564022744107929
113.451143503189 0.564029383322693
113.4516248703 0.564029383322693
113.451738595963 0.564029383322693
113.455323457718 0.564036740999718
113.455808401108 0.56437324731947
113.461030960083 0.564706209981845
113.461826086044 0.564714027323733
113.465480327606 0.564723039539794
113.466362476349 0.565057683110293
113.471128940582 0.565066599214146
113.471545696259 0.565403687228929
113.476432800293 0.565411241450888
113.476994276047 0.565750362757106
113.481446743011 0.565757111145711
113.482135057449 0.566098826820275
113.486503124237 0.566103957432055
113.487334728241 0.566444812884191
113.491909980774 0.566448230385868
113.492532253265 0.566793176012498
113.49715256691 0.56679526957756
113.497955083847 0.567139548854191
113.502180099487 0.567139548854191
113.502315282822 0.567139548854191
113.502424955368 0.567139894555239
113.503999233246 0.567482881182525
113.507569789886 0.567480693569375
113.50839471817 0.567822286677277
113.512851238251 0.567818368421896
113.513957977295 0.568157203601483
113.519192695618 0.568492176373626
113.519644021988 0.568485242394068
113.523356437683 0.56847670857288
113.52455997467 0.568807323063382
113.528547286987 0.568796793589595
113.529633045197 0.569123011447406
113.534517765045 0.569110748699182
113.535384654999 0.569429421592647
113.539320707321 0.569416665248872
113.539991140366 0.569734202535506
113.544997930527 0.56972048464514
113.545648574829 0.570034317398255
113.549747228622 0.570019204269941
113.5505027771 0.570329170945027
113.551582813263 0.570329170945027
113.551683187485 0.570329170945027
113.555195808411 0.570313684970192
113.555913686752 0.570623596475405
113.560426473618 0.570607075276593
113.561014413834 0.570914336558773
113.565578460693 0.570898557248466
113.566406965256 0.571207129832628
113.570838451385 0.57119128363567
113.57164311409 0.57150198051063
113.576174974442 0.571486636556809
113.577012777328 0.57179984346164
113.581365346909 0.571785388868359
113.582391262054 0.572097702165822
113.586610794067 0.572084751227191
113.587397813797 0.572398846285897
113.591965675354 0.57238737954415
113.592574596405 0.572703358231174
113.597202777863 0.572693242148757
113.597962856293 0.573012616518959
113.601907491684 0.573012616518959
113.602038860321 0.573012616518959
113.603078603745 0.573004707960054
113.603369235992 0.573323476217563
113.607609987259 0.573317291854217
113.608330011368 0.573634926905857
113.612889528275 0.573630370152407
113.613600969315 0.573946648972803
113.618099927902 0.573944961623827
113.619405984879 0.574259078749775
113.623522996902 0.574259740276521
113.624597787857 0.574571711853961
113.628569602966 0.574574751940703
113.629741668701 0.574885188824719
113.634088993073 0.574890205122352
113.634703636169 0.575199134897806
113.640206336975 0.575503808594569
113.640887737274 0.575510701538769
113.644509792328 0.575518157763104
113.645686864853 0.575823598339545
113.65051984787 0.576128046868401
113.651016712189 0.576136757600122
113.651744604111 0.576136757600122
113.651892662048 0.576136757600122
113.655589818954 0.576146135481636
113.655806303024 0.576454004279195
113.660932779312 0.576463120527665
113.661783456802 0.576771869017056
113.665481805801 0.576781186511256
113.666932344437 0.577089575551744
113.670994997025 0.577097492793373
113.67169380188 0.577408577050343
113.676413536072 0.577416159062323
113.676926136017 0.577730609732734
113.68168592453 0.577736133503268
113.682133197784 0.578053914856127
113.686593055725 0.578057471523277
113.687341213226 0.578374968501818
113.691977500916 0.578376105036737
113.69257569313 0.578697650853264
113.6970911026 0.578697606066157
113.697885990143 0.57901931788857
113.700575828552 0.57901931788857
113.700676441193 0.57901931788857
113.702797651291 0.579017117971967
113.703204870224 0.579338207773419
113.707539796829 0.579334740972819
113.708692073822 0.579654869472817
113.713091611862 0.579649397686745
113.71359705925 0.579967950026172
113.718058586121 0.579962170375598
113.719152450562 0.580278380450471
113.723910570145 0.580272247035819
113.724371194839 0.580585567922664
113.728687286377 0.580578781557735
113.729812860489 0.580888389062456
113.734419107437 0.580881220309167
113.735310792923 0.5811887928479
113.739254951477 0.581182365680416
113.740259408951 0.581484339327357
113.74471950531 0.581478084985292
113.745278835297 0.581782006310965
113.749981641769 0.581776670894521
113.750437259674 0.581776670894521
113.750539541245 0.581776670894521
113.750957965851 0.582083375983914
113.7555975914 0.582079568717834
113.756665229797 0.582387223720109
113.760490894318 0.582383622441993
113.760987997055 0.582690568998326
113.765400648117 0.582688613537255
113.766308069229 0.582999867268693
113.770830869675 0.582999433773438
113.771710395813 0.583314989246904
113.776046276093 0.583315080486938
113.776970863342 0.583631655738011
113.781267642975 0.583634213019669
113.782093763351 0.583957431592757
113.786491394043 0.583960632764471
113.787410736084 0.584284102874965
113.791877746582 0.58428944328403
113.792749404907 0.584615442822645
113.797055959702 0.584622833298571
113.797950983047 0.58495223305165
113.80046582222 0.58495223305165
113.800555706024 0.58495223305165
113.802526473999 0.584961781545879
113.803112030029 0.585290858268702
113.807533740997 0.585302375355514
113.808311700821 0.585628860407045
113.812840461731 0.58564348826531
113.813601970673 0.585968509282298
113.818134307861 0.585985513030733
113.819042682648 0.586307105353901
113.823324680328 0.58632783175277
113.824638128281 0.586648333036654
113.828556776047 0.58667154249192
113.829448461533 0.586990727444766
113.834064722061 0.587018034618
113.834883213043 0.587336572973825
113.839239597321 0.587366408389736
113.840055704117 0.587685900846853
113.844489097595 0.587718244399514
113.845749378204 0.58803438633862
113.850056409836 0.588070463314267
113.85059094429 0.588390190841368
113.854862928391 0.588390190841368
113.85506772995 0.588390190841368
113.855308055878 0.588430046514434
113.856641769409 0.588751698282572
113.860552310944 0.588794815257769
113.861141204834 0.589119424913162
113.865800142288 0.589165581226898
113.86630153656 0.589493883101173
113.870935678482 0.589544137597527
113.871812105179 0.589876659989285
113.876005887985 0.589928918927433
113.876822948456 0.590264806204072
113.881328582764 0.590320799830058
113.88253736496 0.590656337330581
113.886654138565 0.590715576100004
113.887468338013 0.591055071863235
113.892119407654 0.591118745100143
113.893048524857 0.591455945832616
113.897108793259 0.59152380424764
113.898195266724 0.591863124234446
113.903048276901 0.59193475422162
113.903423070908 0.592272813237987
113.904851198196 0.592272813237987
113.905016422272 0.592272813237987
113.907598733902 0.592348498085507
113.908449888229 0.592684259015726
113.91286277771 0.592764957667308
113.91361784935 0.593098838184021
113.918160438538 0.593183873973869
113.920320272446 0.593516878245594
113.923390865326 0.593606719286787
113.924186944962 0.593936295130082
113.928719520569 0.594031132839214
113.929520130157 0.594359683491543
113.933959722519 0.594457316848165
113.935709476471 0.594779495524099
113.93990445137 0.595103761967092
113.940779924393 0.595205635957309
113.944403648376 0.595311026488144
113.945297241211 0.59563192042032
113.949611902237 0.59563192042032
113.949696779251 0.59563192042032
113.949747085571 0.595741742690221
113.950538873672 0.59606224119335
113.955111980438 0.596176084420239
113.956010103226 0.596502532063843
113.960266113281 0.596618888672578
113.96096944809 0.596944262640074
113.965513706207 0.597065680436263
113.966288805008 0.597386513834241
113.970782518387 0.597510298284713
113.971793889999 0.597835323638298
113.975984334946 0.597964270284464
113.97687125206 0.598291250588132
113.981984376907 0.598425354732426
113.982288837433 0.598754730415814
113.986548900604 0.598893224680758
113.987410068512 0.599221161046227
113.991902828217 0.599364437528269
113.992608070374 0.599695461041017
113.997079133987 0.599844830664038
113.998065233231 0.600173688452567
113.99978017807 0.600173688452567
113.999876022339 0.600173688452567
114.002248048782 0.600327935276836
114.003535509109 0.600660771993516
114.007448911667 0.600821022951083
114.008357524872 0.601150914284419
114.012825012207 0.601317508577267
114.013625383377 0.601644198335929
114.018022298813 0.60181619867405
114.019220113754 0.602147105165515
114.02342748642 0.602323640060778
114.024358034134 0.602650046693208
114.028628110886 0.602831546237044
114.029477119446 0.603152523904135
114.034081697464 0.603338839403987
114.034744977951 0.60366005249524
114.040166378021 0.603975587221492
114.040636777878 0.604164478928292
114.044536590576 0.604358055953258
114.045531988144 0.604676296807618
114.050205469131 0.604873190206174
114.05036687851 0.604873190206174
114.050464391708 0.604873190206174
114.050517320633 0.605182490187961
114.055801868439 0.605382874903027
114.056656837463 0.605688653535296
114.060372829437 0.605892172842174
114.06091427803 0.606201166992758
114.065405845642 0.606411166671932
114.081409931183 0.606626306367393
114.082256793976 0.606931572267528
114.082317352295 0.607149997793871
114.082361221313 0.607457480887353
114.082406997681 0.607685151623848
114.082448005676 0.607995089290614
114.082513809204 0.608307304919232
114.086585998535 0.608538191025862
114.087453126907 0.6088513484537
114.091884613037 0.609088202764341
114.092658042908 0.609405286386797
114.097117900848 0.609650421889525
114.098133087158 0.609976559505485
114.100747346878 0.609976559505485
114.100870609283 0.609976559505485
114.102296590805 0.610228199074789
114.103065252304 0.610558229615408
114.107378482819 0.610816044090513
114.108294010162 0.611154292390489
114.113026857376 0.61141860986777
114.113557338715 0.611757284267471
114.118044376373 0.612026996500489
114.119141817093 0.612372399000693
114.123229980469 0.61264719655124
114.124103784561 0.612997358252934
114.128483772278 0.613275663676439
114.129377365112 0.613622791400208
114.134310007095 0.61390500326804
114.135796546936 0.614256937659544
114.140040397644 0.6146122275401
114.14071726799 0.614898029751433
114.144470691681 0.615183766249545
114.145327806473 0.615535131470832
114.149824857712 0.61582559998534
114.150652647018 0.616180275555256
114.151461601257 0.616180275555256
114.151570320129 0.616180275555256
114.155476808548 0.616471482108636
114.156101465225 0.616822591642277
114.160682439804 0.617115149721729
114.161300897598 0.617469490439866
114.165462970734 0.617767688032577
114.166569232941 0.618123238655399
114.171150684357 0.618420978169673
114.171543836594 0.618769971567354
114.17609500885 0.619071119072238
114.176766395569 0.619420258983758
114.181291103363 0.619725611134225
114.182051181793 0.620073718395085
114.186546564102 0.620380693342618
114.187372922897 0.620724669206468
114.191940307617 0.621033921695704
114.192772388458 0.621373505120695
114.197221517563 0.621689584981042
114.198190927505 0.622027405992696
114.202411413193 0.622347261545358
114.203189134598 0.622678513178546
114.20530629158 0.622678513178546
114.205504655838 0.622678513178546
114.207606077194 0.623002560891736
114.208463907242 0.623327746293052
114.212925195694 0.623654177076876
114.213610887527 0.623973337729876
114.218214988708 0.624303341897392
114.219116210938 0.624614864976833
114.223428964615 0.624948357645379
114.22433757782 0.625254812403932
114.228629827499 0.62559062870354
114.230694293976 0.625892840410669
114.234174251556 0.62622984623741
114.236016988754 0.626527405917543
114.239376783371 0.62686281874863
114.240047693253 0.62715513896099
114.244598388672 0.627489799643952
114.245789051056 0.627780090133172
114.250066041946 0.628113330845005
114.251223802567 0.628398662920457
114.255167961121 0.628734661554006
114.255479812622 0.628734661554006
114.255647182465 0.628734661554006
114.256054401398 0.629027978956984
114.260322332382 0.629361438978042
114.261029720306 0.629652572596436
114.265488386154 0.629986063140439
114.266296863556 0.630282400102653
114.271120071411 0.630615060756618
114.271793365479 0.630915509164634
114.276129961014 0.631248813436643
114.276731967926 0.631550898906885
114.281188964844 0.631886049172244
114.281887531281 0.632188105910873
114.286477088928 0.632522064595149
114.287359714508 0.632830213184872
114.29176068306 0.63316831333099
114.292664527893 0.633479883267928
114.297049999237 0.633824444822449
114.297878503799 0.634141819458343
114.299203395844 0.634141819458343
114.299265623093 0.634141819458343
114.302332878113 0.634490564495668
114.303086042404 0.634809028671023
114.307448148727 0.63516114728351
114.308371543884 0.635481307928949
114.312839746475 0.635837440950342
114.313575744629 0.636158948068054
114.318105697632 0.636518063139555
114.318974256516 0.636843461085081
114.323362112045 0.637206584588258
114.324179410934 0.637528484070649
114.328554153442 0.637892274791734
114.32940864563 0.638213905153858
114.334161520004 0.638577577385807
114.335028886795 0.638898260414795
114.339313983917 0.639258165524011
114.339955806732 0.639578292451586
114.344679832458 0.639935981659425
114.345442533493 0.640257229651745
114.349135637283 0.640257229651745
114.349204778671 0.640257229651745
114.34996843338 0.64061444324623
114.35041308403 0.640935581429006
114.355011224747 0.641287655185236
114.355915784836 0.641606677034576
114.360183477402 0.641957538973338
114.361035585403 0.642279431912591
114.365366458893 0.642625990245697
114.366209506989 0.642938732820442
114.371373176575 0.643283332489198
114.371625900269 0.643599130562519
114.376026391983 0.643941099667803
114.376789808273 0.644252518583687
114.38152384758 0.644595274410829
114.382095813751 0.644903767746223
114.386543512344 0.64524574846985
114.387576580048 0.645555147268872
114.391823530197 0.645899606780138
114.392569541931 0.646205220592443
114.397103786469 0.646550205293388
114.397935628891 0.646847752063925
114.40017747879 0.646847752063925
114.400275468826 0.646847752063925
114.402284383774 0.647194555864554
114.403129577637 0.647485351934309
114.407468318939 0.647833189929837
114.40838432312 0.648117314966612
114.412866592407 0.6484646568258
114.414311408997 0.648742164896713
114.418084383011 0.649088696341004
114.418878793716 0.649356423269979
114.423303604126 0.649701283386398
114.424077987671 0.649960514091268
114.428586006165 0.650301306378223
114.42947602272 0.650546674650601
114.43434381485 0.650883211293964
114.435099840164 0.651123936631407
114.439224720001 0.651452781005876
114.441141843796 0.65168068014611
114.444862604141 0.652004271609647
114.445424795151 0.652220069872693
114.450062274933 0.652540690418976
114.450784921646 0.652745691246543
114.452650308609 0.652745691246543
114.452801465988 0.652745691246543
114.456144571304 0.652937576120458
114.456610679626 0.6532520593696
114.460922002792 0.653560690469651
114.4614341259 0.653749679845846
114.465835094452 0.654054417753979
114.466737985611 0.654236136543581
114.470900297165 0.654534358557731
114.471607923508 0.654709251715794
114.476276874542 0.655008251445832
114.476867675781 0.655179910172691
114.482131004333 0.655346203909919
114.482676506042 0.655641450928288
114.48650932312 0.655935362001786
114.487342596054 0.656103204847073
114.491823673248 0.656395251675789
114.492693185806 0.656565427746409
114.497035980225 0.656856491882852
114.497908115387 0.657027427327833
114.502432584763 0.657321521998802
114.503309488297 0.657498863700356
114.504306793213 0.657498863700356
114.504484653473 0.657498863700356
114.507571935654 0.657793759694623
114.508473396301 0.657976064355745
114.512909650803 0.658269777232023
114.513602018356 0.658458251270694
114.518131732941 0.658753307554796
114.519551277161 0.65894608471726
114.523380279541 0.659241673087418
114.524204492569 0.659437717470809
114.528557062149 0.659733220893146
114.529423713684 0.659933806016638
114.533977985382 0.660226062854976
114.53477025032 0.660425637262364
114.543174028397 0.66062524578849
114.543707609177 0.660917789618207
114.544288396835 0.661208752256245
114.545639753342 0.661406441670489
114.550313234329 0.661696682598803
114.550836801529 0.661893552173524
114.551113605499 0.661893552173524
114.551204919815 0.661893552173524
114.555306911469 0.662179722452697
114.556166172028 0.662375213791334
114.560432672501 0.662659496218316
114.561391592026 0.662849342006628
114.565383911133 0.663134048036326
114.566203832626 0.66332164261163
114.571324586868 0.663602197879707
114.571779727936 0.663780224991158
114.576245069504 0.664058402115356
114.577875614166 0.664232877519512
114.581292390823 0.664513530166766
114.582379579544 0.664684147625885
114.586447715759 0.664961107763789
114.587534666061 0.665127919965383
114.591846942902 0.66540912331049
114.592528820038 0.665574290078256
114.597066879272 0.665857594386598
114.597918987274 0.666020381023958
114.599099397659 0.666020381023958
114.599161624908 0.666020381023958
114.602266311646 0.666305227937766
114.60308265686 0.666465749117717
114.607434272766 0.666753355421703
114.608497858047 0.666913977401808
114.612782478333 0.667203319482112
114.613653898239 0.667360926602632
114.618133306503 0.66765063337761
114.620114088058 0.667806081829067
114.623358726501 0.668097362107563
114.624366283417 0.66825207204789
114.628747940063 0.668543325895072
114.629428863525 0.668696187539902
114.634259223938 0.668987156269554
114.634850263596 0.669138910479637
114.640089988708 0.669290614919909
114.642274141312 0.669578159310557
114.645706415176 0.669865161727835
114.646245956421 0.670015994010888
114.649513959885 0.670015994010888
114.649605989456 0.670015994010888
114.650436401367 0.670166244354614
114.650978803635 0.670449956688
114.655178785324 0.670731126502462
114.65566444397 0.670878186903771
114.6609852314 0.671021982717918
114.661543607712 0.671302245531594
114.665641307831 0.671579873458477
114.666229963303 0.671719615201282
114.670695066452 0.671997000113468
114.671450853348 0.672135389785683
114.676012992859 0.672412539785772
114.677978515625 0.672546994341
114.682096004486 0.672678306335097
114.682574987411 0.672957100191839
114.686588048935 0.673238269416488
114.687296390533 0.673366689666347
114.691893815994 0.673646493836402
114.692542076111 0.673769931043126
114.697139263153 0.67405594533576
114.697971820831 0.674175829201552
114.701853990555 0.674175829201552
114.70198059082 0.674175829201552
114.702893733978 0.674465286754262
114.703177928925 0.674580646887633
114.707623958588 0.674872281819557
114.708268880844 0.674981665045997
114.712836503983 0.675276833593335
114.713579177856 0.675386104538864
114.718169212341 0.675682928386254
114.718940973282 0.675788837158969
114.723301410675 0.676088234820947
114.724343299866 0.676191943498562
114.728590488434 0.676493596860632
114.729387998581 0.676595681559215
114.7345495224 0.676897902670125
114.735253334045 0.676998511498999
114.739274263382 0.677297948216215
114.740333795547 0.677397281179437
114.744689702988 0.677697879045203
114.745462179184 0.677795408249304
114.74983048439 0.678097846021115
114.751572608948 0.678195019648328
114.753172874451 0.678195019648328
114.753305196762 0.678195019648328
114.755222082138 0.678495237733895
114.756572961807 0.67859408871366
114.760249137878 0.678893620865354
114.761000394821 0.678991948464247
114.765646457672 0.679291438400862
114.766326904297 0.679391662199596
114.771134853363 0.679690121332653
114.77171421051 0.67979140129143
114.775997638702 0.680094120867264
114.776787281036 0.680196916053848
114.781681060791 0.680495832955134
114.782027482986 0.680599022693897
114.786548376083 0.680898909819986
114.787940263748 0.681002466878198
114.792049407959 0.681309777601508
114.792607307434 0.681415742518411
114.797220468521 0.681724175969802
114.798028945923 0.681830358621613
114.802319526672 0.682143608989874
114.8031270504 0.682252225116853
114.803247690201 0.682252225116853
114.803345680237 0.682252225116853
114.807540893555 0.682566740995286
114.808396577835 0.682676240312063
114.812937736511 0.682994599015653
114.813618898392 0.683104373085799
114.818160295486 0.683428927671646
114.818902730942 0.683538821074485
114.823347330093 0.683866505492901
114.824881076813 0.683974822504234
114.828527212143 0.684306593379728
114.829406023026 0.684416500647888
114.834185600281 0.684750081696615
114.8345952034 0.684861478873125
114.839214801788 0.685194211974643
114.840366601944 0.685304496869997
114.844678878784 0.685637732433248
114.845399618149 0.685749159747192
114.850619316101 0.685749159747192
114.850722074509 0.685749159747192
114.850772380829 0.685861269036164
114.851096391678 0.686195608976646
114.855611801147 0.686526732945815
114.856071472168 0.686641975420599
114.860311985016 0.686970746336183
114.860909700394 0.687087078380228
114.865463256836 0.68741332321379
114.866322994232 0.687531386666826
114.871005296707 0.687853266134348
114.872026920319 0.687974372376623
114.875992298126 0.688294748759428
114.877051830292 0.688417937685665
114.881306648254 0.688738082418598
114.882061958313 0.688862069567981
114.886512994766 0.689175407010837
114.887299776077 0.689301155473817
114.891874313354 0.689614889034191
114.892491340637 0.689742519717108
114.897042989731 0.690055951257445
114.898252487183 0.690185735320723
114.899201393127 0.690185735320723
114.899261713028 0.690185735320723
114.902308940887 0.690495950236144
114.90336060524 0.69062515343785
114.907676935196 0.690937524297444
114.908264398575 0.691066783366678
114.91291809082 0.691378635702004
114.914033889771 0.69150726553382
114.918142795563 0.691819283817271
114.918975353241 0.691946833552142
114.923352003098 0.692256481423071
114.924632549286 0.692383031177723
114.928545475006 0.69269014346988
114.929474592209 0.692815382576209
114.934360980988 0.693117297906239
114.934887647629 0.693239843694161
114.939213752747 0.69353617773789
114.940053701401 0.693657214659257
114.944660186768 0.693947368336975
114.945297002792 0.694066299937266
114.949812650681 0.694066299937266
114.949903011322 0.694066299937266
114.950136184692 0.694353173394001
114.950548648834 0.694471622795679
114.95577287674 0.694588820094479
114.95666718483 0.69486806912411
114.960595846176 0.695140432092655
114.961043119431 0.695257723935044
114.9653840065 0.695524604351862
114.966213464737 0.695639559004116
114.970757722855 0.695902195804004
114.971489191055 0.696016347988544
114.976003408432 0.69627410308656
114.976980686188 0.69638867500252
114.981269598007 0.69664343551213
114.982198476791 0.696758089669873
114.986482143402 0.697006719537463
114.987416028976 0.697121043109587
114.991887331009 0.69736777593531
114.992956876755 0.697483029762358
114.997095346451 0.697731524807056
114.9978992939 0.6978462543673
115.000712394714 0.6978462543673
115.00083065033 0.6978462543673
115.002349615097 0.698094603973375
115.003085136414 0.698208728972251
115.007397413254 0.698454983318105
115.008329391479 0.698569491072031
115.012849092484 0.698815708153002
115.013648271561 0.698930650062857
115.018136978149 0.699174238446316
115.020551681519 0.699288510482053
115.023338317871 0.699531082181132
115.024392604828 0.699645156252154
115.02854180336 0.699886285904971
115.029382944107 0.699999621854103
115.034351110458 0.700235884447259
115.035137176514 0.70034726784324
115.039279460907 0.700579733065399
115.040109395981 0.700690519397908
115.044461250305 0.700920273932879
115.045638084412 0.701031468476455
115.049983978271 0.701258932654232
115.050745010376 0.701369631731185
115.051160335541 0.701369631731185
115.051280260086 0.701369631731185
115.055124282837 0.7015913763498
115.056127071381 0.701702157149131
115.060476779938 0.701921220312779
115.061035633087 0.702033185739229
115.06546998024 0.702250014617015
115.066380739212 0.70236049632727
115.070751190186 0.702576003320106
115.071486949921 0.702689146407961
115.075961112976 0.702901905778266
115.076686143875 0.703017312235448
115.081215858459 0.70322663595476
115.082203626633 0.703343119973107
115.086583375931 0.703552241189478
115.0875248909 0.70367171249143
115.091810703278 0.703877775169578
115.092612981796 0.704000685364862
115.097149610519 0.704206911239983
115.097961902618 0.704334846012754
115.101530313492 0.704334846012754
115.101645708084 0.704334846012754
115.103193998337 0.704467258922286
115.103680610657 0.704671172572074
115.107572317123 0.704875160725462
115.108644962311 0.705012686124403
115.112866401672 0.705214214901411
115.113563299179 0.705357340009253
115.118156671524 0.705556708512197
115.119234323502 0.705704583925397
115.12332367897 0.705899811999715
115.124131202698 0.706053113640788
115.128530502319 0.706244386908154
115.129714250565 0.706404002618189
115.134526252747 0.706589021038189
115.135247945786 0.706752208545013
115.139273643494 0.706935729481234
115.14004611969 0.707104827770052
115.155988454819 0.707284283244699
115.156810998917 0.707284283244699
115.15687584877 0.707461952240969
115.156933307648 0.707461952240969
115.157002687454 0.70763673362197
115.157059907913 0.707820526082307
115.157123804092 0.707991577770783
115.157180547714 0.708181706855404
115.160418987274 0.708345450599254
115.161031007767 0.708542160358103
115.165611743927 0.708702654727363
115.166415214539 0.708906690036708
115.17086482048 0.709063478889089
115.17177939415 0.709274204866438
115.176057100296 0.709425585452793
115.176936388016 0.70964246193976
115.181342601776 0.709787989904488
115.18234038353 0.710010418583844
115.186511278152 0.710150401842591
115.187352180481 0.710379875891613
115.191826581955 0.710518023223213
115.19272351265 0.710754925328644
115.197100877762 0.710887859245276
115.198019742966 0.711129701790003
115.201536893845 0.711129701790003
115.201662540436 0.711129701790003
115.20320892334 0.711376433455672
115.203753471375 0.711504907613703
115.207541704178 0.71162842707325
115.208562612534 0.711879379220401
115.212837696075 0.711997704250762
115.213538646698 0.71225243963581
115.2180788517 0.712363414262864
115.218910932541 0.712621802811135
115.223308801651 0.712729970719921
115.225386381149 0.712992213014115
115.228523492813 0.71309604490269
115.229721784592 0.71336273275645
115.234087705612 0.713462620671865
115.23467040062 0.713730734274912
115.239282131195 0.713826289413004
115.240898609161 0.714097299150901
115.24445271492 0.714189068714311
115.245922088623 0.714463817863235
115.250465393066 0.714745113725658
115.251085758209 0.71483117307567
115.251630306244 0.71483117307567
115.251714944839 0.71483117307567
115.255214691162 0.714915811461148
115.255727767944 0.715200020682894
115.260202169418 0.715280706819034
115.26197719574 0.715566123057714
115.265455961227 0.715643881250742
115.266243457794 0.715935125230142
115.270767450333 0.716011410991073
115.271620035172 0.716307633768759
115.275976419449 0.716378318729393
115.276982069016 0.71667683828003
115.28125500679 0.716740131704994
115.282341957092 0.71704358702002
115.286557912827 0.717103888414454
115.287382602692 0.717410132387577
115.291859388351 0.717467584499808
115.292635202408 0.717774268084216
115.297101736069 0.717826414090172
115.297904014587 0.71813294749393
115.301290512085 0.71813294749393
115.301405906677 0.71813294749393
115.30285859108 0.71817819462898
115.303189516068 0.718484254416127
115.307907104492 0.718526006812513
115.308543682098 0.718831560630931
115.313508987427 0.7188689936773
115.31439781189 0.719170094119412
115.318246603012 0.719201614173679
115.319256544113 0.719497080783537
115.323315382004 0.719523763841786
115.324415683746 0.719812046571905
115.328529596329 0.7198347154101
115.329793691635 0.720115142720237
115.33450627327 0.72013315649141
115.335373401642 0.720405164383539
115.339293479919 0.720420060079223
115.340321540833 0.720685923577016
115.344807386398 0.720700876259769
115.345836400986 0.720962109731744
115.349775791168 0.720972911803289
115.350533008575 0.721224809231759
115.351265668869 0.721224809231759
115.351344585419 0.721224809231759
115.355228900909 0.721232958811449
115.35610461235 0.721478961546645
115.360464572906 0.721483605850562
115.361005783081 0.721721891323251
115.365568399429 0.721722966305659
115.3662981987 0.721957488990103
115.371050596237 0.721956839477571
115.371616840363 0.722190618987126
115.376195192337 0.722184187725775
115.377085447311 0.722411866556721
115.381290197372 0.722400365450162
115.38228225708 0.722624740652736
115.386595249176 0.722610675977933
115.387444019318 0.722831396632344
115.391891717911 0.722813009444876
115.392658472061 0.723028181982586
115.397120952606 0.723004726043765
115.397929668427 0.72321630129145
115.401344537735 0.72321630129145
115.40146613121 0.72321630129145
115.402468681335 0.723187778863221
115.403126716614 0.723394200694239
115.407819986343 0.72336409530304
115.408626556396 0.723563259497415
115.412848711014 0.723530283458983
115.413833618164 0.723721201347674
115.418163061142 0.723686420116692
115.418967247009 0.723868337975358
115.423352003098 0.723833738746197
115.424270391464 0.724009791586138
115.428555727005 0.723974990135768
115.429405450821 0.724143925707202
115.43389415741 0.724110827506347
115.43537068367 0.724271604638731
115.439162731171 0.724240689060792
115.440159797668 0.724393411615672
115.444523096085 0.724365719381513
115.445899486542 0.724511444898808
115.449770450592 0.724486893797318
115.450523614883 0.724626499082891
115.451323986053 0.724626499082891
115.45140337944 0.724626499082891
115.4549908638 0.724603867193016
115.455871343613 0.724738661112256
115.460246801376 0.724722032537107
115.461133241653 0.724852912487727
115.465685606003 0.724838796505152
115.466539382935 0.724964360513602
115.471132993698 0.724953652960129
115.471502780914 0.725073554595788
115.475957870483 0.725065302987534
115.477343320847 0.725180870618383
115.481267213821 0.725173387798226
115.482073783875 0.725284563528503
115.486571788788 0.725282727543615
115.487490415573 0.725389927363496
115.491899967194 0.725389999693275
115.492748260498 0.725491545390364
115.49710059166 0.725493203080684
115.497920036316 0.725591109884604
115.501338005066 0.725591109884604
115.5014564991 0.725591109884604
115.503130912781 0.725683779866501
115.503797769547 0.72568732274165
115.507833003998 0.725694589103116
115.508411407471 0.725782773174934
115.513352394104 0.725789086290532
115.513721704483 0.72587139706264
115.518063783646 0.725877432620354
115.519246816635 0.725954789216269
115.523308992386 0.725960444542266
115.52535700798 0.726033096135387
115.528633832932 0.726037221772919
115.529402732849 0.726104700913719
115.534629583359 0.726107116398483
115.534955978394 0.726169322993379
115.53927898407 0.726170227419044
115.540111064911 0.726228212212522
115.544494390488 0.726226985200485
115.545189857483 0.726282239779909
115.549866199493 0.726276480571259
115.55041217804 0.726328129773718
115.551297664642 0.726328129773718
115.551428794861 0.726328129773718
115.555234670639 0.726317162328813
115.556467056274 0.726364644470169
115.560314178467 0.726349766239698
115.561411142349 0.726391970982189
115.565437793732 0.726372917911346
115.567445993423 0.726411613464649
115.570904016495 0.726389195168962
115.571621656418 0.726424016952052
115.575964927673 0.72639891610511
115.576823472977 0.726430117843612
115.581264972687 0.726402247471616
115.582151889801 0.726429042560518
115.586505651474 0.72640053229089
115.587459087372 0.726422057201697
115.591829061508 0.726392206923719
115.592503786087 0.726408801865544
115.597071409225 0.726376392225669
115.59791135788 0.726388400284921
115.601809501648 0.726388400284921
115.601942539215 0.726388400284921
115.60253572464 0.726355549703491
115.603253602982 0.726362977423293
115.607513189316 0.726330311975056
115.608420610428 0.726332495718097
115.612879276276 0.726300769993537
115.6136033535 0.726296572260597
115.618180274963 0.726264826699502
115.620224475861 0.726254773149348
115.623349666595 0.726226123331522
115.624968528748 0.726211469165639
115.628495454788 0.726184199588933
115.629596471786 0.726163977522682
115.634462594986 0.726138918876608
115.635006904602 0.726114391594322
115.63920879364 0.726090366219377
115.640218496323 0.726062417501523
115.644432067871 0.726039819786751
115.645619869232 0.726007788067975
115.649771213531 0.725986471841488
115.650547504425 0.725949662048782
115.651734113693 0.725949662048782
115.651823759079 0.725949662048782
115.655760526657 0.725908793729059
115.656122922897 0.72588676360255
115.660586833954 0.72586634149173
115.660963535309 0.72582205086864
115.665850400925 0.725803572794825
115.666222810745 0.725755178147871
115.671247005463 0.725736676525848
115.672090530396 0.725685494565426
115.675966978073 0.72566641234166
115.67701792717 0.725612067472362
115.681316375732 0.725591034334969
115.682164907455 0.725533979071418
115.686542510986 0.725512369532728
115.687394142151 0.725452189247853
115.69188952446 0.725430089067516
115.692717790604 0.725366836775381
115.697116851807 0.725344355784055
115.697910070419 0.725278177594612
115.701697826385 0.725278177594612
115.701813459396 0.725278177594612
115.702411413193 0.725254348317664
115.703297376633 0.725186138236418
115.707587003708 0.7251624607235
115.708299398422 0.725089986545466
115.713570594788 0.725065781994452
115.714120388031 0.724991855269782
115.718095779419 0.724965914302001
115.718895673752 0.724889313965
115.723338603973 0.724862769107398
115.724283456802 0.724784794312327
115.728542804718 0.724755692851201
115.729910612106 0.724676371942531
115.734033107758 0.724646179770408
115.734696865082 0.724565621965634
115.739288806915 0.724534509308459
115.740116596222 0.724452609964615
115.744805335999 0.724419949853424
115.745285987854 0.724335747255257
115.749856472015 0.724302425174397
115.750908613205 0.724217672191602
115.751393318176 0.724217672191602
115.75150680542 0.724217672191602
115.755100250244 0.724182370406217
115.75630736351 0.724097570976052
115.760512590408 0.724060746125677
115.76110291481 0.72397377759395
115.765420198441 0.723936051416921
115.766359090805 0.723847777392694
115.772264003754 0.723809298854052
115.772617340088 0.723720422557811
115.776256561279 0.723680845686061
115.776783943176 0.723591010350291
115.781287193298 0.723552101159311
115.782091617584 0.723461254545889
115.786520957947 0.723423523377114
115.787292003632 0.723331168986627
115.791909217834 0.723294797458955
115.792506933212 0.723201034042576
115.797122955322 0.723164976085803
115.797951936722 0.723068488230914
115.801347970963 0.723068488230914
115.801472902298 0.723068488230914
115.802396535873 0.723033135316736
115.803679943085 0.722935385742907
115.807856321335 0.722901781599864
115.808264493942 0.722802477176743
115.812900304794 0.722771881685018
115.81377530098 0.722669414666802
115.818125486374 0.722640364046623
115.818994998932 0.722536184288502
115.823332548141 0.722510098179649
115.824243783951 0.722403101572182
115.828567504883 0.722380372572815
115.829882383347 0.722271591647727
115.834048032761 0.722250993515338
115.835184812546 0.722141053155549
115.839335203171 0.722123553286651
115.840301513672 0.722010744527811
115.844572305679 0.721994612073887
115.845630884171 0.721879412450763
115.849727392197 0.721863367764023
115.850518941879 0.721745189987441
115.85132598877 0.721745189987441
115.851444005966 0.721745189987441
115.855559587479 0.72172974948841
115.85606098175 0.721609023273457
115.86043548584 0.721593491588354
115.860925912857 0.721469344731109
115.865706205368 0.721458488749291
115.866201400757 0.72133141495212
115.871002912521 0.721322804277582
115.872159957886 0.721196560650015
115.875979185104 0.721183607485713
115.876909732819 0.721052266079631
115.881195068359 0.721038525601133
115.882126808167 0.720904819277717
115.886502027512 0.720887878805812
115.887423992157 0.720751426367616
115.891787528992 0.720732240742584
115.892723083496 0.720592147960342
115.897085189819 0.720570802510232
115.898111104965 0.72042782636299
115.90117430687 0.72042782636299
115.901323795319 0.72042782636299
115.902463912964 0.720403873057279
115.9032766819 0.720257732284212
115.907589197159 0.72023424353943
115.908366680145 0.720085660941134
115.912875890732 0.720058534010175
115.913544893265 0.719906374681908
115.918071985245 0.71987074149082
115.918882846832 0.71971668362551
115.923269271851 0.71967497918012
115.924138069153 0.719517352733364
115.928475141525 0.719469358333023
115.929373979568 0.719308695560114
115.934243202209 0.719254846332216
115.934937477112 0.71908948206754
115.939260959625 0.719030350281208
115.940479516983 0.718863250856422
115.944465398788 0.718798039974262
115.945667982101 0.718626286290675
115.950134277344 0.71855527703338
115.950895786285 0.718377750020303
115.951233863831 0.718377750020303
115.951350688934 0.718377750020303
115.955438375473 0.718301571044768
115.955905914307 0.718118702200388
115.960290908813 0.71803835588531
115.96127986908 0.717851546842638
115.965596437454 0.71776961164522
115.96621966362 0.71757697750749
115.970740556717 0.717485908044369
115.97145318985 0.717286572252544
115.977117300034 0.717186940230986
115.977672338486 0.716981221438647
115.98121213913 0.716878223077838
115.982098340988 0.716667495283423
115.986538887024 0.716566159025411
115.987341403961 0.716351862929278
115.99182510376 0.716243588644017
115.992910146713 0.716023342597859
115.99707198143 0.715912508189267
115.997940063477 0.715688146104267
116.001334428787 0.715688146104267
116.001456975937 0.715688146104267
116.002516031265 0.71556958167241
116.003093004227 0.715342109837245
116.007508993149 0.715216523501441
116.008511543274 0.714986698450188
116.012864589691 0.714853614344632
116.013828992844 0.714622133571142
116.018179178238 0.714479687745358
116.018909931183 0.714246884121271
116.023317575455 0.714098887669572
116.024775266647 0.713864437804714
116.028535366058 0.713713179630175
116.029628992081 0.713476823615354
116.034873008728 0.713242454612766
116.036033391953 0.713086117077202
116.039216518402 0.712924366850121
116.040258407593 0.712688452484796
116.044407606125 0.71251988223847
116.046218395233 0.712283439036353
116.050394535065 0.712109479849578
116.050688266754 0.711866045407555
116.05119562149 0.711866045407555
116.051325798035 0.711866045407555
116.055474281311 0.711687858735445
116.056075811386 0.711441555072477
116.060255527496 0.711259417626917
116.060927867889 0.711011261947537
116.065518856049 0.710823247453857
116.06622672081 0.710570025995596
116.07087469101 0.710379175110392
116.071453809738 0.710120126690029
116.075947284698 0.70991753652467
116.076844453812 0.709653055255466
116.081217288971 0.709451198540535
116.082224845886 0.70918422428277
116.0865483284 0.708974089409235
116.087463140488 0.708702877897965
116.09187579155 0.708483538331709
116.092748880386 0.708206536518264
116.097063302994 0.70797563470948
116.097924947739 0.707695748055015
116.101350784302 0.707695748055015
116.101477861404 0.707695748055015
116.102910995483 0.707456292677488
116.103863716125 0.707174095173327
116.107869386673 0.706923410950776
116.10847735405 0.706640618672245
116.112826824188 0.706380891853129
116.113542795181 0.706097228676564
116.118047237396 0.705826324737767
116.119364261627 0.705543186170698
116.123243331909 0.70526784229333
116.124241828918 0.704985492117556
116.128440141678 0.704702069638208
116.129773855209 0.704420367609314
116.134047985077 0.704134696142146
116.135228395462 0.703857368039784
116.139612197876 0.703563167411736
116.140003919601 0.703287128545739
116.144511938095 0.702986394739435
116.145349979401 0.702708767731897
116.149911880493 0.702404384600698
116.150520086288 0.702125349003274
116.151237010956 0.702125349003274
116.151338815689 0.702125349003274
116.155063867569 0.701816800021746
116.155970573425 0.701536323892667
116.160320520401 0.701223673429374
116.161283731461 0.700944593833138
116.165426492691 0.70062237388352
116.166325092316 0.700340693477918
116.170723199844 0.700009695561187
116.171557188034 0.699724442545297
116.176305532455 0.699383041445482
116.176902294159 0.699094474057518
116.182376384735 0.698805450799238
116.182895183563 0.698453738640372
116.186588525772 0.698094267250922
116.187392711639 0.697802268597302
116.191937446594 0.697427380374263
116.192600727081 0.697131431674525
116.197156429291 0.696744614591021
116.197972536087 0.696447308310519
116.201456308365 0.696447308310519
116.201590061188 0.696447308310519
116.203046798706 0.696050806595397
116.203824996948 0.69575386422548
116.207553386688 0.69535053356596
116.20906996727 0.695054909169899
116.212858438492 0.694646584476806
116.213542938232 0.694352267109623
116.21808385849 0.69394163150085
116.219065189362 0.693649461397562
116.223308801651 0.693238803989945
116.225192308426 0.69294985716592
116.228517532349 0.69254143710209
116.229696512222 0.692254941686213
116.234770059586 0.69184988807226
116.235261201859 0.691568857484947
116.239274024963 0.69117415228235
116.25541639328 0.690782461979272
116.256278991699 0.690782461979272
116.256373643875 0.690506001608006
116.256451845169 0.690506001608006
116.256547927856 0.690126449183366
116.256626605988 0.689849776223912
116.256714820862 0.689481101367425
116.256775856018 0.689210749484462
116.256832838058 0.688945967487591
116.260385751724 0.688583347539346
116.261409282684 0.688323456902803
116.26576256752 0.687969419070008
116.266242980957 0.687713908690889
116.271451473236 0.687361158549876
116.271974802017 0.687110100455233
116.27601146698 0.686765424825138
116.277231216431 0.686520075058806
116.281934738159 0.68618140128641
116.282215118408 0.685942179099098
116.286639451981 0.685600784928214
116.287323474884 0.685369582146391
116.29194021225 0.685027762046702
116.292597055435 0.684801138855517
116.29715514183 0.684458859095515
116.297948598862 0.684240013633222
116.301484584808 0.684240013633222
116.301595449448 0.684240013633222
116.302344560623 0.683896169744753
116.30332660675 0.683684743236437
116.307715654373 0.683337890329835
116.308484792709 0.683134629591326
116.312892198563 0.68278410711847
116.313608884811 0.682588233137759
116.318070411682 0.682235638245575
116.318863391876 0.682048214991935
116.323359251022 0.681694671442433
116.32457780838 0.681514899655467
116.329550981522 0.68134290497489
116.330019950867 0.680987523857184
116.334546089172 0.680634236585562
116.335033655167 0.680469420666919
116.339286804199 0.680121364836964
116.340525865555 0.679965085315742
116.344467401505 0.679617804097022
116.34534573555 0.679466541914741
116.35018658638 0.679122689347331
116.350650787354 0.678975594664663
116.351292610168 0.678975594664663
116.351400613785 0.678975594664663
116.356089115143 0.678834650435084
116.356568813324 0.678499671641327
116.360996723175 0.678360108104438
116.361433744431 0.678031261950008
116.365432500839 0.677702069679373
116.366287231445 0.677564852266212
116.370812416077 0.677243543999449
116.371748685837 0.677109746939134
116.37601685524 0.67679226387607
116.376905202866 0.676658588482907
116.381267786026 0.676346760543049
116.382341861725 0.676212658567838
116.38658952713 0.67590365062952
116.387636899948 0.67576974588533
116.391875505447 0.675459451219411
116.392743587494 0.675325894176311
116.397072792053 0.675021831859088
116.398029327393 0.674887277792078
116.401106119156 0.674887277792078
116.401222705841 0.674887277792078
116.402467489243 0.674581870248772
116.403128862381 0.674449137623666
116.407641410828 0.67414586136825
116.408987283707 0.674015271231635
116.412859916687 0.673714734614733
116.41349363327 0.673586504048553
116.418056964874 0.673290175177933
116.418884992599 0.673166991670533
116.4232878685 0.672874751574527
116.424259185791 0.672756063406187
116.428483486176 0.672469496658194
116.429340600967 0.672355762718938
116.43391084671 0.672076803357789
116.434951305389 0.671970296580219
116.439710855484 0.671699873313723
116.440242290497 0.671599201954296
116.444774389267 0.671335417446219
116.445500612259 0.671240339860912
116.449654817581 0.670982136128178
116.450714111328 0.67089132346087
116.451299190521 0.67089132346087
116.451410055161 0.67089132346087
116.455093622208 0.670642291702623
116.455937385559 0.670555313382361
116.461349010468 0.670316240247288
116.461618900299 0.670234737712866
116.465667009354 0.670000575827887
116.46621966362 0.669921462211179
116.470772504807 0.669694749952953
116.471565723419 0.669616865992972
116.476050853729 0.669399059166564
116.476775884628 0.66932152193315
116.481284379959 0.669107741775231
116.482115983963 0.669028833179936
116.486624002457 0.668821681019148
116.48736333847 0.66874236560051
116.491889476776 0.668540324963411
116.49266242981 0.668458939313571
116.497090578079 0.668260640692455
116.497930288315 0.668175903733077
116.501321792603 0.668175903733077
116.501438379288 0.668175903733077
116.502536058426 0.667984255176575
116.503253221512 0.667896805685842
116.507897615433 0.667710943481192
116.508601903915 0.667621322386614
116.512823343277 0.667440910939257
116.513564586639 0.667348909255824
116.518174886703 0.66717517607822
116.51886177063 0.667081212239099
116.5233066082 0.666914756974006
116.524773597717 0.666819791457411
116.528625011444 0.666661300998652
116.529375314713 0.666563915168231
116.53397321701 0.666414152805187
116.535319805145 0.66631738309156
116.539270877838 0.66617767616228
116.540567874908 0.666080774003748
116.54482293129 0.665946025352139
116.545319080353 0.665848822612985
116.550005197525 0.665721492247212
116.550445318222 0.665623556671326
116.551155805588 0.665623556671326
116.55123591423 0.665623556671326
116.55520939827 0.665503554725825
116.556714296341 0.665405688732223
116.560216903687 0.665293394996784
116.560844421387 0.665194854563206
116.565883398056 0.665087439743013
116.56623673439 0.66498880260259
116.570785999298 0.664884295672857
116.572557210922 0.664784101974005
116.57595539093 0.664685847758369
116.576748847961 0.664582625732278
116.581246137619 0.664486927081304
116.582173347473 0.664382402931015
116.586538791656 0.664289241383739
116.587321519852 0.664180999457525
116.591864109039 0.664090063043236
116.592604160309 0.663979932189489
116.597093343735 0.663891498376696
116.598018407822 0.663777557110461
116.601405143738 0.663777557110461
116.601520299911 0.663777557110461
116.60254907608 0.663691082399799
116.603095769882 0.663574665011877
116.607534408569 0.663489842091564
116.608378648758 0.663371307763205
116.612911462784 0.663289100771946
116.613703012466 0.663168554417145
116.618145227432 0.663090326198086
116.618901252747 0.662968152188266
116.623317956924 0.662894837000018
116.624806404114 0.662771412118804
116.628541231155 0.66270301929413
116.629372119904 0.662578317483711
116.634052991867 0.662513794522977
116.634845495224 0.662387658446958
116.639237642288 0.662327541939308
116.640326499939 0.662201887629577
116.644674777985 0.662145854447514
116.645478725433 0.662016448284902
116.649843931198 0.661963247904444
116.650546550751 0.661831964414328
116.651250600815 0.661831964414328
116.651328802109 0.661831964414328
116.655278921127 0.661788846220633
116.656035900116 0.661654776147836
116.660488128662 0.661617201259675
116.661583662033 0.661480654790426
116.666233301163 0.661448440156321
116.666933298111 0.661307859319705
116.671437978745 0.661273847440829
116.671918392181 0.66112935296708
116.676326990128 0.661099447365549
116.676826715469 0.660949942912778
116.681268692017 0.6609271727043
116.682057857513 0.660773328801046
116.68652510643 0.660752813889521
116.687312602997 0.660595419001335
116.691958427429 0.660576721710801
116.693699359894 0.660416149514862
116.69719171524 0.660397684797964
116.697862148285 0.660235241374122
116.70236325264 0.660212996099925
116.702588796616 0.660212996099925
116.702671289444 0.660212996099925
116.703206777573 0.660047298046299
116.707562685013 0.660021621539588
116.708363056183 0.659854601505851
116.712853908539 0.659826672689563
116.713604688644 0.659658952035246
116.718052864075 0.659626376805794
116.718915939331 0.659457900200447
116.723349809647 0.659420969920556
116.72421169281 0.659252403441446
116.728534936905 0.659211801233042
116.729484558105 0.65904267524624
116.734603643417 0.65899489107723
116.735158920288 0.65882490584891
116.739307880402 0.658771963149848
116.740589618683 0.65860319983838
116.744712591171 0.658546998895693
116.74529671669 0.658374424271196
116.74990773201 0.65831355077997
116.750514030457 0.658136754726583
116.751293182373 0.658136754726583
116.751415252686 0.658136754726583
116.755336999893 0.658073278856661
116.756006002426 0.657894839823294
116.760616064072 0.657828548385735
116.761254310608 0.657645312027195
116.765848398209 0.657574735416302
116.766205787659 0.657386777800558
116.771085977554 0.657314185627274
116.771450042725 0.657120330946246
116.776168584824 0.657045074054457
116.777342319489 0.656844983962361
116.781298398972 0.656769111269086
116.782166957855 0.65656231619845
116.786594390869 0.656479559524884
116.787325143814 0.656269602753875
116.792099475861 0.656177411226327
116.792766809464 0.655962704892913
116.797080278397 0.655863156340563
116.798048257828 0.655643778905873
116.801468610764 0.655643778905873
116.801594495773 0.655643778905873
116.802895307541 0.655536533527389
116.80331659317 0.655312317920022
116.807500839233 0.655194762282476
116.808282136917 0.654967866777924
116.812874317169 0.654843365071797
116.81361079216 0.654614683238884
116.818448543549 0.654479986189376
116.819252490997 0.654249452030877
116.823273658752 0.654105549051031
116.82412981987 0.653873352691878
116.828507661819 0.65371866439764
116.829310178757 0.65348545643351
116.834567785263 0.65332271498533
116.835044145584 0.653086817474748
116.839292287827 0.652918241987173
116.841225862503 0.652683047951881
116.844467639923 0.65251247483428
116.84566283226 0.652275764762384
116.849784612656 0.652100023746289
116.850635051727 0.65185539001454
116.851305961609 0.65185539001454
116.851447105408 0.65185539001454
116.855816602707 0.651676010724146
116.85675907135 0.651429222556519
116.860765457153 0.651247907058551
116.861112594604 0.650994745535883
116.865462779999 0.65081224368136
116.866381883621 0.650552279709022
116.870811223984 0.650366545062773
116.871519327164 0.650099790726862
116.876042127609 0.649907400886109
116.8769094944 0.649631804844934
116.881519794464 0.649438146121611
116.882164001465 0.649154460734205
116.886579990387 0.648955000649452
116.888229608536 0.648666106462894
116.891891717911 0.648464718275515
116.892572879791 0.648168540443836
116.897174119949 0.647958895483237
116.899048805237 0.647653494100166
116.90133690834 0.647653494100166
116.901446342468 0.647653494100166
116.902520895004 0.647435768019992
116.903138399124 0.647125455425476
116.9078104496 0.646901588361582
116.908538818359 0.646588051828716
116.912988424301 0.646355475072832
116.913678407669 0.646036774516883
116.918134450912 0.645799852976821
116.919984817505 0.645478816407044
116.92332816124 0.645235011502669
116.924479007721 0.64491181663549
116.928571224213 0.644660486043288
116.93021440506 0.644335970800242
116.934060335159 0.644082459023079
116.935754537582 0.643760072310579
116.939332962036 0.643507112430881
116.940187454224 0.64318309616883
116.944715976715 0.64292823859071
116.945306777954 0.642602626304299
116.949863910675 0.642345376685423
116.950691223145 0.64201173795798
116.951287269592 0.64201173795798
116.951389789581 0.64201173795798
116.955088376999 0.641754636494083
116.956412553787 0.641421534133118
116.960728168488 0.641166481976678
116.961442470551 0.640828146718965
116.965423583984 0.640574637199846
116.966372728348 0.640229889438225
116.970876455307 0.63997634864977
116.971494436264 0.639625237251066
116.976224184036 0.639367160470561
116.977235078812 0.639008099044954
116.981275320053 0.638749074932608
116.982071876526 0.638381353246663
116.986532449722 0.638123553243438
116.987337827682 0.637752209132709
116.991859674454 0.63748852971974
116.992531776428 0.637110857962123
116.997047662735 0.636841432440531
116.997963666916 0.636455848594078
117.001349449158 0.636455848594078
117.001472473145 0.636455848594078
117.002804040909 0.636176991821182
117.00394320488 0.635788018270692
117.007720708847 0.635503862701634
117.008549451828 0.63511305713952
117.012841939926 0.634820928633873
117.013582706451 0.634429364120071
117.018106937408 0.634129075050453
117.018916130066 0.63373865584632
117.023313999176 0.633430426017845
117.024319887161 0.633043574556986
117.028507947922 0.632731623167898
117.029756069183 0.63235179997364
117.034021854401 0.632035628340167
117.035131454468 0.63166102330483
117.039258480072 0.631343484531477
117.040138959885 0.630974141591162
117.044692993164 0.63065241979172
117.045408725739 0.630281631072753
117.049907207489 0.629956910768905
117.050739049911 0.62959046309163
117.05108165741 0.62959046309163
117.051200389862 0.62959046309163
117.056030988693 0.629226517545379
117.056707382202 0.628899828024715
117.060544729233 0.628572185490854
117.060892343521 0.628211294875578
117.065528392792 0.62788187016468
117.066232919693 0.627516492984864
117.071466445923 0.627179857759563
117.071931362152 0.626816667273115
117.076224803925 0.626473829095561
117.076735973358 0.626107201647095
117.081107378006 0.625763093204848
117.08221077919 0.625396580743881
117.086568593979 0.625047029157764
117.087434053421 0.624679434645332
117.09183049202 0.624322484570192
117.092569112778 0.623954589006759
117.097108840942 0.623587403145347
117.0979616642 0.623217927758103
117.101107597351 0.623217927758103
117.101229906082 0.623217927758103
117.103091478348 0.62284275798866
117.103515863419 0.622477043174804
117.107645750046 0.622097429444203
117.108268499374 0.621737505100197
117.112809181213 0.621353249467214
117.113524913788 0.621000046804632
117.118081331253 0.620612955267685
117.118989706039 0.620267861732491
117.123255729675 0.619876948080879
117.124604940414 0.619539754786378
117.128478527069 0.619148544425822
117.129554510117 0.618819107533772
117.134897708893 0.618500373850456
117.136161327362 0.618114548148317
117.139240980148 0.617730328121002
117.140307188034 0.617416182859965
117.144422292709 0.617036640918135
117.145798921585 0.61672981162966
117.150252580643 0.616355252315077
117.15056681633 0.61605470690209
117.151362657547 0.61605470690209
117.151474714279 0.61605470690209
117.155124664307 0.615681209946838
117.155733585358 0.61538569444355
117.160195589066 0.615020621112398
117.160909175873 0.614727351051282
117.165588378906 0.614367899053002
117.166235923767 0.61407598158753
117.171257734299 0.61372116227845
117.171733617783 0.61342975847825
117.176013946533 0.613077905153079
117.176826477051 0.612786403447227
117.181482791901 0.612440321062512
117.182157516479 0.612148416395894
117.186602592468 0.611803962751606
117.187431812286 0.611513861564768
117.191857814789 0.611171034753556
117.192632198334 0.610878411066264
117.197155237198 0.610536278474122
117.198092460632 0.61024445536001
117.201315402985 0.61024445536001
117.201471805573 0.61024445536001
117.202383518219 0.609906414628108
117.203436613083 0.609616860793194
117.207562208176 0.609280332362784
117.208339929581 0.60899341920001
117.213578939438 0.608660713004745
117.214200019836 0.608376177399262
117.21809720993 0.608046870896578
117.218922138214 0.607766978788446
117.223393678665 0.607443101908875
117.224678993225 0.607167903000291
117.228554725647 0.60685057073169
117.22983789444 0.606580387284986
117.2348279953 0.606275119943016
117.235236167908 0.606012612877477
117.239320516586 0.605715717235494
117.240905046463 0.605459363295812
117.244963645935 0.605169822192972
117.245326042175 0.604916313255462
117.25063586235 0.604636683529437
117.250944852829 0.604385658378156
117.251287221909 0.604385658378156
117.251390695572 0.604385658378156
117.255523920059 0.604118017983883
117.256559848785 0.603873159289598
117.26086139679 0.603615124367509
117.261615991592 0.60337112713064
117.265429735184 0.603125538251799
117.266232728958 0.602885229461406
117.271690607071 0.602646423142578
117.272020816803 0.602406090470868
117.27600979805 0.602173463248193
117.276976108551 0.601932616807726
117.281279325485 0.60170634777667
117.282164335251 0.601465048726041
117.286598920822 0.601246594404076
117.287434101105 0.60100679674238
117.291854858398 0.600793696215979
117.292613744736 0.600553550615409
117.297152519226 0.60034601062526
117.298154830933 0.600104405857299
117.30126953125 0.600104405857299
117.301389932632 0.600104405857299
117.302286148071 0.599899014676557
117.303106069565 0.59965869413831
117.308384180069 0.599420054084436
117.308819532394 0.599222238446612
117.312854528427 0.599024854798468
117.313682556152 0.598788563152251
117.31805896759 0.598597429458442
117.319164991379 0.59836379967433
117.323315143585 0.598177116704438
117.324209451675 0.597947717178515
117.328563690186 0.597767413421441
117.329725980759 0.597540725707111
117.334030389786 0.597366514834347
117.350373506546 0.597197832655377
117.351231098175 0.596977185161282
117.351328134537 0.596809000669558
117.351400136948 0.596591918551518
117.351467609406 0.596429300238001
117.351526498795 0.596429300238001
117.351583242416 0.596214339826859
117.35163974762 0.596214339826859
117.351704120636 0.596002521506757
117.355131387711 0.595841591420593
117.355698823929 0.595630196289705
117.360412597656 0.595473420389558
117.360952377319 0.59526503161092
117.36563205719 0.595107182312614
117.366187095642 0.594896256093106
117.370793104172 0.594742353065921
117.372066259384 0.594532292752028
117.375960588455 0.594378797173211
117.37686920166 0.594166170277377
117.381319999695 0.59401336025396
117.382542848587 0.593797819199
117.386554718018 0.593647016069639
117.38759469986 0.593430651873335
117.391854047775 0.593280182740197
117.392873287201 0.593060530780114
117.39707660675 0.59290951350164
117.397891998291 0.592685953728286
117.401378393173 0.592685953728286
117.401510000229 0.592685953728286
117.403062820435 0.592536166075891
117.403374910355 0.592310750875918
117.407507181168 0.59216002105781
117.408269643784 0.591933349157662
117.41281080246 0.591785033664788
117.413577318192 0.591557849050359
117.418158054352 0.591411524665055
117.419350147247 0.59118478303839
117.423387527466 0.591042338456342
117.424730300903 0.59081541794427
117.428559303284 0.590673909012113
117.429590940475 0.590450293622899
117.434014797211 0.590312222441581
117.434679985046 0.590090359200437
117.439568042755 0.589953767133074
117.440705299377 0.589732335260454
117.444634199142 0.589597842581858
117.44534611702 0.589372466806251
117.449681282043 0.589238900990237
117.450427293777 0.58901226034861
117.45206785202 0.58901226034861
117.452163934708 0.58901226034861
117.455494403839 0.588883863129949
117.456317186356 0.588654641318233
117.460515260696 0.588525542026373
117.460954904556 0.588292918376338
117.465622663498 0.5881676357036
117.466566085815 0.587931658451165
117.471375226974 0.587807405154282
117.471928596497 0.587564589246754
117.47624874115 0.587443113824636
117.476753234863 0.587193195508443
117.481292486191 0.587068289642993
117.482030153275 0.58681078897895
117.486590862274 0.586686803607951
117.487303733826 0.586425233036164
117.49186205864 0.586299997225955
117.492755651474 0.586032459834464
117.497164011002 0.585907524838859
117.497997522354 0.585634408322653
117.501799583435 0.585634408322653
117.501917362213 0.585634408322653
117.502409696579 0.585509173076015
117.50314450264 0.585233675186916
117.507706403732 0.585107563257386
117.508491754532 0.584831433820222
117.512842178345 0.58470428514247
117.51372051239 0.584429369166413
117.518193483353 0.584304299013937
117.518949270248 0.58403025360082
117.523326396942 0.583904792262165
117.524392604828 0.583632908251187
117.528617620468 0.583508387226544
117.529426813126 0.583237525066141
117.534027099609 0.58311414456597
117.534966945648 0.582845515921262
117.539881706238 0.582725628097572
117.543065786362 0.582459190543736
117.544696092606 0.582340928070184
117.54531121254 0.582072107562268
117.549850940704 0.581957635062647
117.550425291061 0.58169200550119
117.551441192627 0.58169200550119
117.551544904709 0.58169200550119
117.55512046814 0.581581586764669
117.555797100067 0.58131367173409
117.560516834259 0.581209642472085
117.561151266098 0.580938759525144
117.565721750259 0.580840253986674
117.566680192947 0.58056520261772
117.571398496628 0.580475422655188
117.571977853775 0.580196000752341
117.57662987709 0.580113440298585
117.577484846115 0.57982974160083
117.581505298615 0.579756619332089
117.582079648972 0.579468557640878
117.586503744125 0.579406387989009
117.58734536171 0.579117372375384
117.592411518097 0.579068049348891
117.594228029251 0.578777405291744
117.597118377686 0.578738972412227
117.59818148613 0.578445013018512
117.601489543915 0.578445013018512
117.601601839066 0.578445013018512
117.60274553299 0.578419649191741
117.603133201599 0.578126873456473
117.607589960098 0.578115320403746
117.608907699585 0.577822899267825
117.612904071808 0.577824462566408
117.613767385483 0.577534558531805
117.618122339249 0.577551023842861
117.618992090225 0.577263382199483
117.623335361481 0.577292063931069
117.624182462692 0.577007240898632
117.628548383713 0.577046969203568
117.629456996918 0.576765794637153
117.634050607681 0.57681674006338
117.635637044907 0.576537607172757
117.639234781265 0.576597271733975
117.640439748764 0.576323514452056
117.644394397736 0.576390246929598
117.645472288132 0.576117938262733
117.649631261826 0.576190107139624
117.650222301483 0.576190107139624
117.650303602219 0.576190107139624
117.650695323944 0.575913418106707
117.655076742172 0.575991638406676
117.656185626984 0.575720921327554
117.660247802734 0.575801240792695
117.661423921585 0.575524119631954
117.665476560593 0.575608139440827
117.666318416595 0.575331481116997
117.671212434769 0.575415508469422
117.671816110611 0.575135227921372
117.676123142242 0.575220485534714
117.676945924759 0.574937244155322
117.682099580765 0.57465393301426
117.682454586029 0.574738786410931
117.686522006989 0.574824833895784
117.687307596207 0.574538272325837
117.691888093948 0.574624198128648
117.692504405975 0.574335280449424
117.697072982788 0.574422557541969
117.697877883911 0.574129539608134
117.699591875076 0.574129539608134
117.699664831161 0.574129539608134
117.702273845673 0.574217826859522
117.703088521957 0.57392374837832
117.707550525665 0.574013613116104
117.708331823349 0.573718997698683
117.712925672531 0.573810423511101
117.714629411697 0.573515695546417
117.71811747551 0.573608371238568
117.719405412674 0.573314839605317
117.723321199417 0.573409399909089
117.724339008331 0.573115862757526
117.728535652161 0.573210900902092
117.729575634003 0.572917769969961
117.734285354614 0.573014023231579
117.735411643982 0.572724726974558
117.739267349243 0.57282072891442
117.740525484085 0.572532934944991
117.74439907074 0.572628827082813
117.746024608612 0.572342339789805
117.749623060226 0.572342339789805
117.749705791473 0.572342339789805
117.750159740448 0.57243861302998
117.750464439392 0.572147521224849
117.755136728287 0.572242878141016
117.755789995193 0.571951759620017
117.760820388794 0.57204498613034
117.761922121048 0.571755746149038
117.765479326248 0.571847778760108
117.766281843185 0.571553893149931
117.770858049393 0.571645840891004
117.771573543549 0.571353255459361
117.776082992554 0.571442830812909
117.777196407318 0.571150739859406
117.781611919403 0.571240792637568
117.782501220703 0.570947019735838
117.786507129669 0.571035725075802
117.787305116653 0.570739290957148
117.791830539703 0.570828994180769
117.792586088181 0.57052959572392
117.796987771988 0.570618764907275
117.79788851738 0.570319755949687
117.799058198929 0.570319755949687
117.799105644226 0.570319755949687
117.802323818207 0.57041128697651
117.803199768066 0.570112410738779
117.807501792908 0.570205496538373
117.808333396912 0.569906999014746
117.812848567963 0.570001929094566
117.813650846481 0.569704170377349
117.81810092926 0.569800544068088
117.819954872131 0.569503824575512
117.82332777977 0.569601560268771
117.82449889183 0.569306076727195
117.828544378281 0.569406296018169
117.829418182373 0.569109898337463
117.834040403366 0.569211586993613
117.835613250732 0.568915602601676
117.839213371277 0.569017614248678
117.840320825577 0.568723984999334
117.844434022903 0.568827155002317
117.845541000366 0.568530989492437
117.849557638168 0.568530989492437
117.849652290344 0.568634634632631
117.849719762802 0.568634634632631
117.850875854492 0.568338505533403
117.85506105423 0.568442190254913
117.855817079544 0.568142546395425
117.860282659531 0.568247583608995
117.861385583878 0.567948757054058
117.865750789642 0.56805282082489
117.866294145584 0.567751391598865
117.871171951294 0.567855214015063
117.872229099274 0.567550733761546
117.876000404358 0.567653152346055
117.877040863037 0.567349388469439
117.881308794022 0.567450610631661
117.882260799408 0.567144612191028
117.886745691299 0.567245374500622
117.887447595596 0.566935630245547
117.892308712006 0.567035344284698
117.892704486847 0.56672532730924
117.897140026093 0.566826302960605
117.898055791855 0.566515810484829
117.90279507637 0.56661405740417
117.903111219406 0.566302866486228
117.904790401459 0.566302866486228
117.904995203018 0.566302866486228
117.907619953156 0.566400879708134
117.908592700958 0.566089584106872
117.913636445999 0.565778275507717
117.914153575897 0.565873927055598
117.918313741684 0.565968808398846
117.919257879257 0.56565760774265
117.923358440399 0.565751362861504
117.92490530014 0.565441531122212
117.928549051285 0.565533518365581
117.929482698441 0.565224316745951
117.934019088745 0.565314754604128
117.934689044952 0.565008988722285
117.939203977585 0.565097644794961
117.94002199173 0.564791468234679
117.944519758224 0.564877806227168
117.945557594299 0.564574745466741
117.950829267502 0.564660186669091
117.951255321503 0.564350274368725
117.952291727066 0.564350274368725
117.952393770218 0.564350274368725
117.955610275269 0.564433360160733
117.956174135208 0.564124746256966
117.960912942886 0.564205383780272
117.961369276047 0.563894953211944
117.965473413467 0.563972343530248
117.966601848602 0.563662137497614
117.970832109451 0.563736147903722
117.971441507339 0.563422212056384
117.976270675659 0.563495334721425
117.976840019226 0.563177451204647
117.981312513351 0.563248478021575
117.982196331024 0.562927102288645
117.986514806747 0.562995053161196
117.987320423126 0.562670629819015
117.991757392883 0.562736156834451
117.992606401443 0.562409435429471
117.996999502182 0.56247204149608
117.997884273529 0.562144086938721
117.998637199402 0.562144086938721
117.998689413071 0.562144086938721
118.002427101135 0.5622039863815
118.003257513046 0.561876775228777
118.007526874542 0.561932391364414
118.008350133896 0.561606317082294
118.012968540192 0.561661396514393
118.013714790344 0.561334872035247
118.018197059631 0.561386852764677
118.019320487976 0.56106490002637
118.023353099823 0.56111432972151
118.025289297104 0.560796429661
118.028578519821 0.560842032994261
118.029495716095 0.560528295047769
118.033940076828 0.560570448995956
118.034889221191 0.560260574020528
118.03965139389 0.56029956811576
118.040110111237 0.559993674593552
118.044787883759 0.560029178920234
118.045353889465 0.559727140036469
118.04861998558 0.559727140036469
118.048672437668 0.559727140036469
118.05001616478 0.559758613573813
118.050742387772 0.559462079377847
118.055385112762 0.559490525618167
118.056313753128 0.5591903256752
118.060749292374 0.559214572673215
118.061078310013 0.558917805682451
118.065852880478 0.558937867521222
118.066658735275 0.55863733323323
118.070853233337 0.558653158262754
118.071841955185 0.558353433352252
118.076004981995 0.558364856881077
118.076992273331 0.558061475522956
118.081391811371 0.558068023268645
118.082115888596 0.557760208788462
118.086542606354 0.557762503339468
118.08730006218 0.557453583099858
118.09178686142 0.557451368268165
118.092675209045 0.557138955393196
118.097090959549 0.557132508700588
118.097939491272 0.556814797310347
118.099081277847 0.556814797310347
118.099141597748 0.556814797310347
118.102313756943 0.556803983322986
118.103260993958 0.556485704962255
118.107459783554 0.556469930962812
118.108314275742 0.556149546952945
118.112856864929 0.556129437365819
118.113532304764 0.555808230876453
118.118094682693 0.555783686774025
118.119057893753 0.555464747562407
118.123335838318 0.555435759477796
118.125334739685 0.555119762747742
118.128576040268 0.555088322685822
118.129641294479 0.554772389412202
118.134062290192 0.554735269129143
118.134838342667 0.554423123050299
118.139246940613 0.554383191257255
118.140701770782 0.554077547156937
118.14448261261 0.554034048552643
118.145594835281 0.553732238287788
118.149303913116 0.553732238287788
118.149376869202 0.553732238287788
118.150161981583 0.553685146636479
118.150712966919 0.553387577156854
118.155107736588 0.553337120989813
118.1566593647 0.553036728851336
118.160713911057 0.552982592006977
118.161188602448 0.552685173460114
118.165401220322 0.552626986547869
118.166763782501 0.552332133437839
118.171076059341 0.552269042057177
118.171577453613 0.551974113933663
118.176164388657 0.551907008791893
118.177041530609 0.551611536583751
118.181662559509 0.55153941740174
118.182110786438 0.551238000343786
118.186582803726 0.551162264873181
118.187539339066 0.55086178014944
118.191910743713 0.55078078768012
118.192595005035 0.550478401288532
118.197235822678 0.550392026274295
118.197945356369 0.550084254855919
118.202523231506 0.549992778378744
118.203266859055 0.549683318276527
118.204797744751 0.549683318276527
118.204953193665 0.549683318276527
118.207653999329 0.54958717971787
118.208522081375 0.549276801918463
118.213011741638 0.549176313025859
118.213845252991 0.54886614070323
118.218245983124 0.548761126029963
118.219152927399 0.548455078290314
118.22342467308 0.548346203775247
118.225118875504 0.548040804881158
118.229950666428 0.547739630164295
118.230173826218 0.547626752186093
118.234333515167 0.547510613613157
118.234739542007 0.547214387813413
118.239469528198 0.547093345686914
118.240067481995 0.546801370898258
118.245473861694 0.546515174773486
118.246254205704 0.546394498569249
118.249806404114 0.5462704240825
118.250684738159 0.54598696926129
118.254447221756 0.54598696926129
118.254626274109 0.54598696926129
118.255444049835 0.545860067172781
118.255742073059 0.545580738192049
118.260323047638 0.545449888718537
118.26101398468 0.545172112729801
118.265410900116 0.545037946915664
118.266331195831 0.544765104476608
118.271203994751 0.544627408110411
118.271768093109 0.54435396193166
118.276046991348 0.54421475884024
118.277106523514 0.543941648503463
118.281454801559 0.543799295357015
118.282069444656 0.54352774988155
118.286548137665 0.543381706467871
118.287467479706 0.543107713938797
118.291819810867 0.542957489719888
118.292596578598 0.542684534344937
118.297104597092 0.542529577449459
118.297927379608 0.542252398786726
118.299160003662 0.542252398786726
118.299219846725 0.542252398786726
118.302347183228 0.54209387295768
118.303044319153 0.541815817544407
118.307502031326 0.541653329262207
118.308360338211 0.541375349013484
118.312798261642 0.541208774401203
118.31356048584 0.540930025609388
118.318073272705 0.540759334461194
118.318934440613 0.540480752072602
118.323374986649 0.540306472522735
118.324291229248 0.54002740156899
118.328524112701 0.539849429287059
118.329433202744 0.539569530630135
118.333954334259 0.539390189298299
118.334931135178 0.539115418353948
118.340218782425 0.538935014105014
118.340665578842 0.538660568859312
118.344583511353 0.538479489534114
118.345933198929 0.538207138752751
118.34926199913 0.538207138752751
118.349331617355 0.538207138752751
118.350878000259 0.537933402157142
118.351505756378 0.537753657351808
118.355129003525 0.537574838502954
118.356481075287 0.537299500771492
118.360296487808 0.537126671984073
118.36101770401 0.536851303478259
118.365530490875 0.536685264680036
118.366415262222 0.536410935884458
118.370966672897 0.536257069247977
118.372098207474 0.535982577763189
118.376080989838 0.535842478561741
118.376981258392 0.535566475070246
118.382017374039 0.535291352073849
118.382469892502 0.535165852925293
118.386537790298 0.535056657989218
118.387274503708 0.534779983791074
118.391784906387 0.534690514995877
118.392529010773 0.53440987691791
118.397060871124 0.5343413310212
118.397898435593 0.534061643667492
118.400032997131 0.534061643667492
118.400128602982 0.534061643667492
118.402515888214 0.534015351812893
118.403324604034 0.533735441789001
118.407531499863 0.533710367121329
118.408485412598 0.533431633581264
118.412861347198 0.533428073482921
118.413551807404 0.533151387162001
118.418026924133 0.53316738600375
118.418931007385 0.532892179496933
118.423342466354 0.53292649728237
118.424168109894 0.532654221416483
118.42872428894 0.532704225658769
118.432820320129 0.532434130444974
118.434587478638 0.532496113992451
118.435292482376 0.532228675623488
118.439324378967 0.53230042552515
118.439948558807 0.532034799813975
118.444757699966 0.532111252831738
118.445223093033 0.531847633660005
118.449923276901 0.531927434860128
118.450434684753 0.531663856826163
118.45085644722 0.531663856826163
118.450949192047 0.531663856826163
118.45574426651 0.531744145318898
118.456201076508 0.531481560248817
118.460496664047 0.531559642659648
118.461018323898 0.531300152571407
118.466017007828 0.531373781026251
118.466472387314 0.531113746544462
118.471050024033 0.53117931942782
118.471711874008 0.530920460134932
118.4762134552 0.530976679975648
118.476751327515 0.53071759889053
118.481245279312 0.530761559197712
118.482216596603 0.530504251190095
118.486566066742 0.530536221004651
118.487260341644 0.530282223260582
118.492038488388 0.530302667787207
118.493020296097 0.530049139106932
118.497014045715 0.530056318372606
118.497967243195 0.529806555278853
118.500108957291 0.529806555278853
118.500185966492 0.529806555278853
118.502398490906 0.52980104305186
118.503113269806 0.529555655209632
118.507548332214 0.529536964121421
118.508303403854 0.529295838975524
118.512813329697 0.529264980496246
118.513904809952 0.529028599248222
118.518143177032 0.528986847644575
118.519286394119 0.528756151426585
118.523296117783 0.528704459569179
118.524183511734 0.528478481284361
118.528473377228 0.52841935816912
118.53004026413 0.528198767501259
118.53467798233 0.52813373352194
118.534892082214 0.527919864684427
118.539210557938 0.527851701416308
118.540754795074 0.527643388590172
118.544435977936 0.527573582019095
118.545277357101 0.527368475077995
118.548677921295 0.527368475077995
118.548726320267 0.527368475077995
118.54955291748 0.527299065541219
118.550879001617 0.52709782558389
118.555438041687 0.527031035918188
118.556627511978 0.526831782672306
118.560363054276 0.526769523103256
118.561296463013 0.526576447183772
118.566059112549 0.526520446332821
118.566482543945 0.526330330988362
118.571269512177 0.526282366948575
118.571487188339 0.52609479170152
118.575997829437 0.526056101095566
118.577194452286 0.525873060581592
118.581256389618 0.525845030182891
118.582036018372 0.525665324523001
118.586466789246 0.525648682434296
118.587314605713 0.525472736211116
118.591985940933 0.52546701693283
118.593040704727 0.525295274762069
118.597048044205 0.525299708898098
118.597942113876 0.525130841438316
118.599579334259 0.525130841438316
118.599639177322 0.525130841438316
118.602249622345 0.525145928119686
118.603116512299 0.524982248810201
118.607566595078 0.525007372004326
118.608372449875 0.524849046051063
118.612864255905 0.524882262804122
118.613602399826 0.524730082988873
118.618163585663 0.524771590144524
118.6190097332 0.524624245602126
118.623363733292 0.524670573985096
118.624446153641 0.524527605137733
118.628548145294 0.524577766940457
118.629404783249 0.524438751572145
118.634324789047 0.524490630324551
118.634695291519 0.524355682980707
118.639218330383 0.524407217553612
118.640180110931 0.524276775987268
118.644714593887 0.52432662258791
118.645216703415 0.524196030612099
118.650239467621 0.524241449109762
118.650586843491 0.524241449109762
118.650685071945 0.524241449109762
118.651123285294 0.524113005791411
118.655367851257 0.524154925120739
118.656094312668 0.524029399437216
118.661009311676 0.523906207798275
118.662395715714 0.523942601061114
118.66544175148 0.523972425754728
118.666241645813 0.523848569418791
118.671035766602 0.52387109003502
118.671481132507 0.523747414912104
118.676028490067 0.523762759062836
118.676768779755 0.523640931764173
118.681263685226 0.523648842293919
118.682173728943 0.523528056282161
118.686485290527 0.523528864154585
118.687376737595 0.523407052719436
118.692025184631 0.52340108889558
118.692584037781 0.523280014070917
118.697075843811 0.523268269026214
118.697938919067 0.523148177506456
118.699394702911 0.523148177506456
118.699457406998 0.523148177506456
118.702244520187 0.523130090188067
118.703093290329 0.523009903355014
118.70742225647 0.522986289283857
118.70844078064 0.522866073599205
118.713371992111 0.522837242299813
118.714811325073 0.522716818658391
118.718136787415 0.522683943328243
118.719137907028 0.522562286120189
118.723330497742 0.52252686910366
118.724251747131 0.522403332881275
118.728524208069 0.522365086553782
118.729938983917 0.522240371627677
118.733877182007 0.52220185068592
118.734852790833 0.522077233873698
118.739144802094 0.522038541034765
118.741899967194 0.521911691862568
118.74436879158 0.521873851443909
118.745442390442 0.521744080324994
118.748511314392 0.521744080324994
118.748560905457 0.521744080324994
118.750730991364 0.521708701663858
118.751206874847 0.521573751133224
118.755450487137 0.521541250621255
118.755863666534 0.521403871230546
118.760525941849 0.521376225302755
118.761350154877 0.52123406337237
118.76543712616 0.521211113415449
118.766268253326 0.521063963738039
118.770832538605 0.521046859509472
118.771575450897 0.520893654247984
118.776170969009 0.520882418567141
118.77679848671 0.520723602736631
118.781245470047 0.520719208049396
118.782023191452 0.520553537261455
118.786504983902 0.520554768815084
118.787255525589 0.520383133589318
118.791718006134 0.520390329682006
118.792607784271 0.520212708544393
118.797044992447 0.520224657286285
118.797833681107 0.520041744759279
118.799093723297 0.520041744759279
118.799146175385 0.520041744759279
118.802201986313 0.520058477132932
118.803194284439 0.519869314651821
118.807416200638 0.519890113736607
118.808250188828 0.519696253156992
118.813195943832 0.519721036124608
118.813533782959 0.51952310583166
118.818126440048 0.519550773595136
118.818982839584 0.519349870320295
118.823298454285 0.519379917933284
118.824273347855 0.519176490547588
118.82852101326 0.519207250923991
118.82945728302 0.519000602685855
118.833943367004 0.519031583419334
118.834889411926 0.518824868801074
118.839160680771 0.518855424954854
118.840712547302 0.518646193907243
118.844592571259 0.518675999206669
118.846942424774 0.51846283460042
118.849467992783 0.51846283460042
118.849539279938 0.51846283460042
118.849834680557 0.518492137626811
118.850957870483 0.518273787940559
118.855133056641 0.518301616453592
118.856635093689 0.518079058204976
118.860788106918 0.518103972784134
118.861979484558 0.517880584796632
118.865413188934 0.517903267735092
118.86621594429 0.51767205097222
118.87154340744 0.517434282064599
118.871974468231 0.517452942781556
118.876417398453 0.517467471102948
118.876794576645 0.5172229017014
118.881417274475 0.517233345892349
118.882085800171 0.516981570184055
118.886475801468 0.516988171038743
118.887260437012 0.516733405960317
118.891815900803 0.51673498780223
118.892568588257 0.516474656534011
118.897046089172 0.516472202229374
118.897854804993 0.516205123364904
118.899867773056 0.516205123364904
118.899948835373 0.516205123364904
118.902323007584 0.516198006092503
118.903101921082 0.515927545311939
118.907446146011 0.515916870236012
118.908329486847 0.515643916785496
118.912768602371 0.51562915897181
118.91367816925 0.51535498604039
118.918058395386 0.515336674646219
118.918811798096 0.515061255743472
118.923315048218 0.515040400083324
118.92486166954 0.514764675057011
118.928587198257 0.51474210013859
118.929441928864 0.514465587135685
118.934012889862 0.514442105282792
118.934944152832 0.514168633965176
118.939220666885 0.514144992519234
118.940087080002 0.513873059228798
118.944616794586 0.513850480226368
118.946374177933 0.513573104725906
118.949777364731 0.513573104725906
118.949866056442 0.513551099877583
118.949910402298 0.513551099877583
118.950541734695 0.51327240958045
118.95534992218 0.513252523739426
118.956026077271 0.512972373519361
118.960689783096 0.512954479147202
118.961220502853 0.512673552402313
118.965506792068 0.512658792022095
118.967244386673 0.512373817701622
118.971339225769 0.512361718787527
118.971722602844 0.512070146938153
118.976314067841 0.512062183876141
118.97706246376 0.511768925639505
118.981383800507 0.511765127880738
118.982137918472 0.511470944952001
118.986568927765 0.511470198839761
118.987474441528 0.511173409636696
118.991815090179 0.511175946737783
118.992708444595 0.510877952015208
118.996995449066 0.510884000502906
118.99787402153 0.510584500423274
119.000491142273 0.510584500423274
119.000593185425 0.510584500423274
119.002358913422 0.510593634959783
119.00306725502 0.510295862804201
119.007507801056 0.510307901071203
119.008358478546 0.51001349643592
119.012806415558 0.510027525243728
119.013731718063 0.509736181625455
119.018181085587 0.509752102735642
119.019083738327 0.509465458369593
119.023320913315 0.509482262295558
119.024359941483 0.509199811806653
119.028564691544 0.509217532744796
119.029404401779 0.508939549277753
119.03395652771 0.508957026322749
119.034629821777 0.508685461017931
119.039193868637 0.508701935717063
119.039987802505 0.50843447034818
119.044373512268 0.50844964070391
119.045514822006 0.508183713375324
119.050359725952 0.508183713375324
119.050454854965 0.508183713375324
119.050680398941 0.507920461632522
119.052241325378 0.507934565311659
119.055637359619 0.507945828319469
119.057060956955 0.507685099475403
119.060973405838 0.50742489602067
119.061426877975 0.50743460632624
119.065959453583 0.507441423349883
119.066285610199 0.507181101374635
119.071235179901 0.507184644175696
119.071638822556 0.506924128553132
119.075974941254 0.506925043373901
119.077507257462 0.506666808166944
119.081307411194 0.506665238206109
119.082126379013 0.506404522551304
119.086496591568 0.506399230268844
119.087453126907 0.506140375023331
119.091862440109 0.506131851930585
119.092585086823 0.505870855934292
119.097053527832 0.50585964560529
119.098008155823 0.505599553185505
119.100457906723 0.505599553185505
119.100554943085 0.505599553185505
119.102485656738 0.505585797943117
119.103194475174 0.505326783978286
119.107488393784 0.505309798511923
119.108315467834 0.505052352237357
119.11284995079 0.505033107024296
119.113574743271 0.504779049816344
119.119296073914 0.504528859604734
119.1196372509 0.504507365621186
119.123495578766 0.504484938371844
119.124149799347 0.504239566180735
119.128593206406 0.504215861527144
119.129406690598 0.503974219261549
119.134035348892 0.503950593021145
119.134766340256 0.503713723785539
119.139219999313 0.503690370272679
119.140091657639 0.503457638572861
119.144416570663 0.503435416854324
119.145553588867 0.503204727390878
119.150578737259 0.503204727390878
119.150703191757 0.503204727390878
119.151399850845 0.502977953447244
119.151725530624 0.502958005273206
119.155749320984 0.502734520071422
119.156323194504 0.502717019439224
119.160921812057 0.502496722919784
119.161343812943 0.502481699106823
119.165502309799 0.502470731852588
119.166192293167 0.502254692939323
119.171336650848 0.502247048543388
119.171585798264 0.502031524118478
119.176048994064 0.502027622363151
119.176840782166 0.501813164255642
119.181338310242 0.501813050077721
119.182092189789 0.501599691285511
119.186565637589 0.501603283748974
119.187287807465 0.501389412281916
119.19180059433 0.501396541199608
119.19319152832 0.501188983077895
119.197060108185 0.501198309189464
119.197905063629 0.500991645301958
119.20051407814 0.500991645301958
119.200608968735 0.500991645301958
119.202337503433 0.501003835500426
119.203070163727 0.500801052750051
119.207504987717 0.500814625930552
119.208256483078 0.500616169850094
119.212806463242 0.500630616876974
119.214160919189 0.500436517289225
119.218097686768 0.50045136047315
119.218980312347 0.500262312668478
119.223279714584 0.5002768993287
119.224344968796 0.500092974424087
119.228539466858 0.500106698825993
119.229797124863 0.499927203472753
119.234570264816 0.499939435184321
119.23511505127 0.499764432273606
119.239283800125 0.499774994855087
119.240646123886 0.499606197390916
119.244480609894 0.499614415799299
119.245551586151 0.499450200980986
119.249821901321 0.499455889428951
119.250660181046 0.499295080221016
119.250951528549 0.499295080221016
119.251037836075 0.499295080221016
119.255023956299 0.499298590617291
119.255705118179 0.499141226929301
119.26043844223 0.499141185380786
119.261133909225 0.498985830666774
119.265422821045 0.498984007303601
119.266324281693 0.498829592157481
119.271027088165 0.498825460505838
119.271455049515 0.498673255837394
119.27599811554 0.498667288807932
119.277326583862 0.498515482781863
119.281372308731 0.498507400521927
119.282062530518 0.498356316145875
119.286557674408 0.498346713864491
119.287431001663 0.49819691573455
119.29182767868 0.498186408766784
119.292551279068 0.49803751187043
119.297066450119 0.498025590766025
119.298036336899 0.497877522687606
119.301396846771 0.497877522687606
119.301498651505 0.497877522687606
119.302374601364 0.497865653892117
119.303273200989 0.497717272853852
119.307682991028 0.497705550984593
119.308615446091 0.497559145431635
119.312820911407 0.497547876710534
119.313608169556 0.497403777608114
119.318042993546 0.497393405220336
119.319098949432 0.497252663453468
119.323350429535 0.497242962244798
119.324427843094 0.497105858649467
119.329623222351 0.49697279171772
119.330180883408 0.496964762084626
119.334202289581 0.496958508603731
119.335465192795 0.496829700509748
119.339500665665 0.496825548783448
119.339937210083 0.496701996562148
119.344662666321 0.496699722210046
119.345309972763 0.496580911382655
119.350574493408 0.496581071637776
119.350820064545 0.496465589980397
119.351224660873 0.496465589980397
119.351301670074 0.496465589980397
119.356207132339 0.496354751716487
119.35662150383 0.49635725664035
119.360785484314 0.496362012440562
119.361058473587 0.496256323312306
119.366036653519 0.496262753321482
119.3662545681 0.496161131817287
119.371775388718 0.496064253401694
119.372143507004 0.496072929096766
119.376172780991 0.496082721956379
119.377046585083 0.495990285642046
119.381186246872 0.496001299550505
119.382167816162 0.495911687212667
119.386531352997 0.495923251249239
119.387301206589 0.495838078952431
119.391891002655 0.49585139309653
119.392580270767 0.495770586257113
119.397109985352 0.49578443972778
119.397952795029 0.495706561258737
119.401345252991 0.495706561258737
119.40146780014 0.495706561258737
119.403099536896 0.495633234016356
119.40368437767 0.495647510925128
119.407540082932 0.495662011773836
119.408833503723 0.495593319485998
119.413205385208 0.495607219881123
119.413637399673 0.495543032793658
119.418063640594 0.495556734117583
119.418896913528 0.495497346769595
119.423332691193 0.495511022928819
119.424198389053 0.495456422532137
119.428543329239 0.495469868165202
119.429404973984 0.495419247524163
119.433928489685 0.495434494549885
119.436994791031 0.495388757593861
119.439274311066 0.495404303442117
119.440029621124 0.495362677747918
119.444797515869 0.495378116950115
119.445327997208 0.495340318009878
119.449693918228 0.495356071691281
119.451197385788 0.495356071691281
119.451280593872 0.495323230557446
119.451350688934 0.495323230557446
119.454998970032 0.495340810530994
119.456979513168 0.495310780727437
119.46028637886 0.49532928881512
119.461180210114 0.495304383115911
119.465606212616 0.495325504195414
119.466646194458 0.495304593529763
119.471379995346 0.495328488759215
119.471654415131 0.495311473569598
119.475955724716 0.495338640434444
119.476781129837 0.495325987854024
119.481293678284 0.495357173420776
119.482100009918 0.495348950243094
119.486571788788 0.495382972529891
119.487398147583 0.495378608275572
119.491858959198 0.495416844581827
119.492760419846 0.495417563357685
119.497111082077 0.495458561828199
119.498034000397 0.495463372148012
119.501466989517 0.495463372148012
119.501583337784 0.495463372148012
119.50257396698 0.49550720172449
119.503213405609 0.495516505894706
119.508085012436 0.495563726626741
119.508844137192 0.495576519854803
119.513330459595 0.495627641110226
119.514164924622 0.495646180724331
119.51806807518 0.495700172680856
119.519079685211 0.495722455221317
119.535265922546 0.495777911529746
119.536117315292 0.495804088740865
119.536188840866 0.495860986121478
119.536242485046 0.495889898883871
119.536299705505 0.495946501373728
119.536350011826 0.495979132088348
119.539434909821 0.496037005863982
119.540265321732 0.496073222624878
119.544482469559 0.496129962359076
119.545539855957 0.496168303817095
119.549758672714 0.496225719717994
119.550888061523 0.496267042616096
119.55145740509 0.496267042616096
119.551536083221 0.496267042616096
119.555163860321 0.496323815836946
119.555708169937 0.496369303153194
119.560923576355 0.496416196313381
119.561580896378 0.496472240046914
119.565404653549 0.496528476640245
119.566224098206 0.496580828294822
119.570793390274 0.496637767501978
119.571417808533 0.496692795045198
119.575991392136 0.496749618033494
119.576848983765 0.496808704534746
119.58118057251 0.496864783507915
119.582412481308 0.496928874795791
119.586613178253 0.496984597471093
119.587512969971 0.497052434739141
119.591894865036 0.497108771249913
119.592703104019 0.49718094190461
119.597059011459 0.497237408427294
119.597867488861 0.497314638998724
119.60148859024 0.497314638998724
119.601617097855 0.497314638998724
119.603055000305 0.497372176026829
119.603312253952 0.497454142691581
119.607482194901 0.497512862073418
119.60834980011 0.497599527753658
119.612846136093 0.497658490018969
119.613546609879 0.497749754696633
119.618045330048 0.497808016022325
119.61939907074 0.49790392751938
119.623273134232 0.497960768239903
119.624108314514 0.498058887845841
119.628473758698 0.498116506958388
119.629657506943 0.498218995816391
119.634652137756 0.498276659643777
119.634893894196 0.498381145233333
119.639245986938 0.498436900389155
119.640627384186 0.498544425347999
119.644568681717 0.498599759634421
119.645314693451 0.498709361331217
119.649758338928 0.498762080228822
119.650910377502 0.498875959439851
119.651411056519 0.498875959439851
119.651491880417 0.498875959439851
119.655225276947 0.49892669608631
119.656140804291 0.499044317083977
119.660241365433 0.499092949089784
119.66103553772 0.499211918176356
119.665427207947 0.499260122485391
119.666308879852 0.49938336793443
119.670873403549 0.499427751992317
119.671785354614 0.499555884174602
119.676071882248 0.499596242460272
119.677036523819 0.499728228305662
119.682220458984 0.499863382969086
119.682524442673 0.499900376053584
119.686566591263 0.499933620876971
119.687353372574 0.500075429692894
119.692066907883 0.500106095090723
119.692631721497 0.500250975190213
119.697082996368 0.500278066836596
119.697901248932 0.500428685828905
119.70152926445 0.500428685828905
119.701652526855 0.500428685828905
119.70220041275 0.5004525289937
119.703086137772 0.500607533067448
119.707515954971 0.500627424184027
119.708350896835 0.500786060972317
119.71284866333 0.500801697744753
119.713540077209 0.500963613230887
119.718142986298 0.500974463460914
119.719712018967 0.501139033395328
119.723311185837 0.501146196303009
119.724222421646 0.501313082005754
119.728511810303 0.5013171034442
119.729448795319 0.501485279079519
119.734550714493 0.501482943292662
119.73525762558 0.50165004879237
119.739237070084 0.501642239544739
119.740076065063 0.501810234710213
119.744779825211 0.501797034589129
119.745325803757 0.501966317638174
119.749915838242 0.50194987888784
119.750540733337 0.502121247626895
119.751482725143 0.502121247626895
119.751600265503 0.502121247626895
119.755126714706 0.502100035359318
119.755934476852 0.502269952878133
119.76030087471 0.502242897926839
119.761637687683 0.502413587976191
119.765731811523 0.502381647179027
119.766569375992 0.502552062254
119.770917654037 0.502516148685771
119.771748304367 0.502690612325413
119.776641607285 0.502650104591862
119.777132511139 0.502822768729979
119.781224012375 0.50277970199068
119.781975746155 0.502953639473145
119.786473989487 0.502906614507915
119.787335634232 0.503081751326171
119.791888713837 0.503031745957598
119.792576789856 0.503209114732634
119.797055721283 0.503154720310235
119.797859668732 0.50333114545292
119.80136346817 0.50333114545292
119.801479101181 0.50333114545292
119.803071260452 0.503509000719549
119.803537607193 0.503452699594256
119.807917833328 0.503391424342599
119.808938026428 0.50356810653648
119.812818527222 0.503500413008304
119.813526153564 0.503675820615108
119.818030118942 0.503603912040182
119.81890630722 0.503777479386037
119.823296785355 0.503700775653965
119.824145793915 0.503872195581155
119.828495979309 0.503790467075968
119.829363822937 0.503958638333472
119.834023714066 0.50387078036614
119.83508181572 0.504037182959367
119.839225292206 0.50394335444812
119.840431690216 0.504107550857194
119.844370603561 0.504012077586913
119.845549583435 0.504173356440791
119.849637746811 0.50407351473366
119.850372314453 0.504230537633655
119.851356983185 0.504230537633655
119.851434707642 0.504230537633655
119.855854988098 0.504382694355709
119.85636138916 0.504280002339233
119.860414266586 0.504171768433207
119.861130952835 0.504317780262565
119.86541891098 0.504206794528109
119.866229534149 0.504348912124604
119.870873689651 0.504238648884694
119.871752500534 0.504372204927371
119.875997543335 0.504256283248479
119.876892805099 0.504383619353926
119.881358385086 0.50426491206598
119.882139921188 0.504381818048068
119.886554956436 0.504261403827919
119.887477397919 0.504369316239211
119.891875982285 0.504245906946875
119.892799377441 0.504341811602431
119.897126197815 0.504213941538863
119.897968530655 0.504295692333636
119.901355743408 0.504295692333636
119.901465177536 0.504295692333636
119.902661800385 0.50416387169267
119.90345287323 0.504231080688132
119.907566308975 0.504095291035743
119.908396720886 0.504147360879433
119.91294169426 0.504005848347185
119.913589954376 0.504041842971498
119.918241977692 0.503898155435097
119.919058799744 0.503917449511165
119.923359632492 0.503771685044152
119.924468994141 0.503773425229414
119.928538322449 0.50362352992723
119.929622650146 0.503608214991226
119.934538841248 0.503456479638217
119.935236930847 0.503425783110184
119.939241886139 0.503272939277639
119.940612792969 0.50322735121896
119.944709539413 0.50307275794197
119.945278167725 0.503010427838919
119.949817657471 0.502853371005921
119.950640439987 0.502778237834885
119.951494932175 0.502778237834885
119.951614141464 0.502778237834885
119.955449581146 0.502619066361267
119.956325054169 0.502533043782867
119.960519075394 0.502372325252076
119.961311340332 0.502275597001261
119.965677499771 0.502111935038435
119.966512441635 0.502008192433945
119.97082400322 0.501842582925895
119.971653461456 0.501732758165982
119.975981473923 0.50156012875071
119.977577924728 0.501446713037659
119.981293201447 0.501267588224552
119.982015132904 0.501153344191531
119.986506700516 0.500973536170171
119.987408161163 0.500859092119243
119.991863250732 0.500671702544129
119.992625713348 0.500559005627299
119.9971139431 0.500362848447695
119.99784040451 0.500253748786321
120.001387834549 0.500253748786321
120.001501083374 0.500253748786321
120.002499103546 0.500052084950643
120.003087282181 0.499946724432548
120.007515192032 0.49974017074961
120.00834441185 0.49964084862626
120.012838602066 0.499428466053619
120.013659715652 0.499334805180985
120.01816868782 0.49911768475622
120.018973350525 0.499029419176564
120.023319244385 0.498807269251975
120.024266958237 0.498725243260415
120.028537988663 0.498498335465586
120.030004024506 0.498422097766931
120.034300804138 0.498194274218378
120.034817218781 0.498124101191461
120.039226293564 0.497895505418893
120.04033613205 0.497830217313765
120.044389486313 0.497598212079866
120.045628786087 0.497536457692232
120.049837112427 0.497303241559898
120.050756454468 0.497246461599405
120.051258802414 0.497246461599405
120.05137181282 0.497246461599405
120.056712150574 0.497012292116243
120.057921409607 0.496960589768985
120.060481786728 0.49672531776696
120.061100006104 0.496676775062494
120.065512418747 0.496435092809881
120.066246509552 0.49639004724378
120.070849180222 0.496143748489537
120.072728395462 0.496101893792499
120.075973510742 0.49585087853174
120.07804775238 0.495811827102063
120.081260204315 0.495553408881935
120.082113981247 0.495516956693803
120.086597204208 0.495255835046642
120.087293386459 0.495222080381082
120.091868400574 0.494953068453254
120.092773675919 0.494920885677603
120.09707736969 0.494642574877756
120.097969055176 0.49461192729673
120.101370334625 0.49461192729673
120.101484775543 0.49461192729673
120.102929115295 0.494326844176914
120.103862047195 0.494296992663251
120.107532262802 0.494006878118237
120.108213186264 0.493977063159685
120.112790584564 0.493680555944249
120.113602399826 0.493651198692264
120.118059635162 0.493351274313019
120.118917942047 0.493320985940482
120.123366832733 0.493018478324294
120.12416934967 0.492987553588351
120.128541231155 0.492684235668501
120.129423379898 0.492652305416768
120.135152339935 0.492352057936305
120.135612249374 0.492319127253579
120.139259815216 0.492020981670999
120.139998674393 0.491987210663178
120.144451856613 0.491688608911672
120.145462989807 0.491654466967545
120.150459527969 0.491619719838791
120.150965213776 0.491323526649423
120.151177406311 0.491323526649423
120.151258945465 0.491323526649423
120.155705213547 0.491030358683969
120.156195402145 0.490995722724487
120.160673141479 0.490704475011385
120.161388397217 0.490670249873119
120.165430307388 0.490380226051968
120.166535615921 0.490346597172431
120.170783281326 0.490054186812045
120.171706199646 0.490021753596216
120.176071405411 0.489733756227011
120.17679977417 0.489702622953171
120.181408405304 0.489409593634327
120.18239736557 0.489379966604797
120.18673825264 0.489087014183481
120.187460422516 0.489058690177766
120.19193816185 0.488764004386151
120.192546844482 0.48873702612682
120.197070598602 0.488437292834438
120.197943925858 0.488411669187206
120.201351642609 0.488411669187206
120.201467990875 0.488411669187206
120.202733516693 0.488109518546451
120.203259468079 0.488085693311312
120.207526922226 0.487781901661244
120.208768844604 0.487760492024342
120.212891578674 0.487455325065606
120.213610887527 0.487435767033486
120.218273639679 0.487130593568453
120.219028711319 0.487113477928417
120.223307847977 0.486809693847983
120.224669456482 0.48679547145627
120.228481769562 0.486492906707013
120.229411125183 0.486481219824382
120.233993768692 0.486181960349987
120.23464179039 0.486173028786858
120.239322662354 0.485880227750538
120.239957809448 0.48587468950386
120.244746446609 0.485584877040713
120.245898008347 0.485583514616722
120.249954938889 0.485300402192585
120.250783205032 0.485303071568917
120.251351594925 0.485303071568917
120.251478672028 0.485303071568917
120.255039691925 0.485026969309519
120.256595134735 0.485033519826255
120.260558128357 0.484764149532126
120.261362314224 0.484775465772732
120.265449523926 0.484512031650248
120.266638994217 0.484527625911062
120.270992040634 0.484271075121619
120.271480083466 0.484290997321148
120.276134967804 0.484037617270863
120.277899265289 0.484062150646217
120.281397342682 0.483817698454561
120.282375812531 0.483846749157007
120.286578178406 0.483602896000128
120.287406682968 0.483635597727279
120.29190993309 0.483397219078077
120.292564153671 0.483433955077195
120.297074317932 0.483194378314541
120.297952413559 0.483234842035811
120.301283359528 0.483234842035811
120.301403522491 0.483234842035811
120.302512407303 0.48299655479321
120.30313706398 0.483041251522993
120.307820558548 0.482803760750912
120.308561086655 0.482851423210078
120.312790870667 0.482614154379865
120.313694953918 0.482665223086705
120.318068742752 0.482428030606722
120.318935394287 0.482482425674973
120.323367595673 0.482245474463298
120.324320554733 0.4823035390685
120.328573226929 0.48206707993609
120.329375982285 0.482129952600415
120.33389210701 0.481893717947162
120.335529327393 0.481959784854621
120.339179754257 0.48172710741422
120.340441226959 0.481796616279817
120.344753503799 0.481562713743445
120.345353126526 0.481636839116694
120.349990606308 0.481404846893422
120.350499391556 0.481484341667888
120.351311922073 0.481484341667888
120.351423501968 0.481484341667888
120.355259656906 0.481255348819266
120.355736255646 0.481339393036654
120.360238790512 0.481113090725525
120.36097574234 0.481203202810193
120.365586996078 0.480979719660217
120.366293907166 0.481075589480939
120.370980501175 0.480854474680566
120.371733903885 0.480955798896836
120.376042604446 0.480734259477444
120.376946210861 0.480840292931302
120.381538152695 0.480621249200296
120.382322788239 0.480730581151024
120.386582612991 0.480513268370646
120.387492895126 0.480628057522854
120.391875743866 0.480408332316951
120.392554283142 0.480526808018542
120.39710021019 0.480306155022934
120.397985696793 0.48042790842174
120.401265859604 0.48042790842174
120.401381254196 0.48042790842174
120.403100728989 0.480552171021214
120.403948545456 0.48032979282249
120.407763719559 0.480105164324363
120.408460378647 0.480231064932375
120.413126945496 0.480002726684077
120.413596391678 0.480129066529829
120.418325185776 0.479897673871297
120.418888568878 0.480024452567815
120.423299074173 0.479789709384819
120.424376010895 0.479915351212485
120.428547620773 0.479676688158178
120.42943072319 0.479800244145565
120.434031009674 0.479561078237447
120.434705972672 0.479681565470102
120.439259529114 0.479439134587349
120.440019845963 0.479554722898755
120.44450378418 0.479310783012642
120.445767641068 0.479421666306469
120.450185060501 0.479174645942382
120.451052427292 0.479174645942382
120.451194047928 0.479174645942382
120.451258659363 0.479279031899715
120.455271959305 0.479033790945086
120.455819606781 0.47912875191742
120.460224866867 0.478880231660747
120.461014509201 0.478964828357602
120.465432405472 0.478711718412346
120.46631360054 0.478783894457965
120.471146583557 0.478531558545008
120.471777200699 0.478589728557287
120.476234436035 0.478332277114267
120.476744413376 0.478376086132926
120.482573986053 0.478405941059112
120.48318696022 0.478147603756662
120.486638784409 0.477885691464905
120.487308502197 0.477901095214184
120.491820573807 0.477631448971239
120.492537736893 0.477632542686974
120.497083187103 0.477357489093522
120.497943878174 0.477342408322853
120.501290082932 0.477342408322853
120.501393079758 0.477342408322853
120.503033399582 0.477060916559176
120.503350973129 0.477032433007207
120.507879495621 0.476744322522827
120.508271932602 0.476702602097096
120.512989759445 0.476408347912085
120.51357460022 0.476355351881204
120.51806807518 0.476054007924482
120.518965005875 0.475991444023457
120.523338079453 0.475685627425792
120.524745702744 0.475615237896067
120.528596162796 0.475303722834496
120.529408454895 0.475226861824352
120.534120798111 0.474914787881373
120.534955739975 0.474833725808033
120.540385484695 0.474518624569961
120.540753364563 0.474434586366793
120.544590473175 0.474114661724833
120.545232057571 0.474027573141685
120.550449609756 0.473938671548596
120.550857782364 0.47361776435292
120.55144739151 0.47361776435292
120.551558971405 0.47361776435292
120.555536031723 0.473296947793788
120.556101322174 0.473208082485826
120.560180425644 0.472886311054963
120.560926914215 0.472798966573214
120.565397977829 0.472472381185552
120.566343069077 0.472385957657443
120.571094989777 0.472061159730901
120.571712732315 0.47197653767216
120.576260566711 0.47164789314877
120.577365398407 0.471565834868694
120.581168413162 0.471228659396904
120.582070827484 0.471149416995002
120.586550951004 0.470812330447687
120.58736371994 0.470735991227096
120.591917991638 0.470391940403662
120.593097686768 0.470318033419345
120.597141504288 0.469968253365959
120.598078012466 0.469897997535507
120.601747751236 0.469897997535507
120.617810726166 0.469543633493189
120.618632078171 0.469543633493189
120.618727684021 0.469476888875362
120.618801116943 0.469117152902373
120.618854999542 0.469054934259441
120.618936538696 0.468690873258473
120.619031190872 0.468633015590774
120.619094848633 0.468265978078703
120.61914563179 0.46821347993616
120.62328004837 0.467844479436517
120.624145507812 0.467796272911669
120.628478288651 0.467426569485977
120.62936425209 0.467382128551316
120.634883642197 0.467341780279849
120.635409355164 0.466971109209576
120.63926243782 0.466605163162851
120.640311956406 0.466568468510046
120.64456152916 0.466202259081117
120.645259380341 0.466168692373147
120.64989066124 0.4658065838312
120.65043759346 0.465776375646668
120.651563644409 0.465776375646668
120.651680707932 0.465776375646668
120.655420064926 0.465417987288463
120.65567946434 0.465391514862704
120.660328388214 0.465036584974918
120.661256790161 0.465012841674373
120.665400505066 0.464658609820911
120.666239976883 0.464636389225451
120.671164989471 0.464284205595318
120.671484470367 0.464263339802882
120.675946950912 0.463912292825358
120.676811933517 0.463893819178692
120.681159257889 0.463539030413878
120.681984424591 0.463521743834567
120.687542676926 0.463506958681034
120.687987089157 0.463158206335476
120.692042589188 0.462807132239832
120.692551374435 0.4627945598711
120.697048425674 0.462438556162525
120.698036909103 0.462428219016913
120.701122522354 0.462428219016913
120.701238393784 0.462428219016913
120.703115940094 0.462420307950782
120.703976392746 0.462062215521691
120.707543373108 0.461703362305376
120.708240509033 0.461697539393374
120.712786912918 0.461335835821387
120.71350646019 0.461332923133923
120.718010425568 0.460970082625914
120.718953847885 0.460969406864633
120.723251819611 0.460605636896138
120.725904941559 0.460607383266088
120.728452920914 0.460243663025206
120.729291200638 0.460247400303623
120.734309673309 0.459884229616752
120.734816789627 0.459889828973895
120.739233493805 0.459531935183498
120.740383625031 0.459539680861993
120.744422912598 0.459184536583893
120.745540142059 0.459193883449137
120.749738931656 0.458839866247863
120.750395298004 0.458850727283889
120.75167298317 0.458850727283889
120.751791000366 0.458850727283889
120.755035400391 0.458500619778517
120.756854057312 0.458513442836319
120.760818958282 0.458169651871213
120.761403799057 0.458183779677247
120.765571594238 0.457844419989269
120.766245126724 0.457860512600618
120.770880460739 0.457524807745634
120.77147603035 0.457542777624237
120.775997400284 0.457207665241673
120.776688814163 0.457227315228587
120.781185865402 0.45689748512428
120.78215265274 0.456918664135335
120.786554813385 0.456590000608732
120.787415742874 0.456614084687231
120.792093515396 0.456287694785392
120.792943000793 0.45631407549498
120.797125816345 0.455985360509865
120.798165798187 0.456014033907392
120.801336288452 0.456014033907392
120.801451921463 0.456014033907392
120.802879810333 0.455686303820128
120.803337097168 0.455716975248556
120.807499885559 0.455387854214949
120.808261394501 0.455420395728109
120.812872409821 0.455089734750534
120.813521623611 0.455125627578654
120.818060398102 0.454795697023554
120.818856477737 0.454834424337825
120.823441982269 0.454503803702376
120.824254989624 0.454544290451159
120.828489303589 0.454213917702922
120.829393386841 0.454256556641717
120.834109067917 0.453927890014491
120.834805011749 0.453973072558203
120.839221477509 0.453649359634917
120.840548038483 0.453696227842866
120.844816684723 0.45337643351874
120.845354795456 0.453424723704588
120.849667072296 0.45310579301066
120.850640058517 0.453156173258758
120.851583242416 0.453156173258758
120.851662158966 0.453156173258758
120.855203390121 0.452842498088142
120.85585975647 0.45289334543612
120.860424280167 0.452583679362835
120.861077308655 0.452636164726941
120.865501403809 0.452331827115406
120.866385221481 0.452384025879388
120.871160984039 0.452081156218955
120.87152671814 0.452133810342906
120.876097202301 0.451834255179736
120.877408981323 0.451887057494516
120.882337808609 0.451590176211608
120.882773399353 0.451642553405327
120.886559009552 0.451349519711064
120.887419462204 0.451401571350371
120.892058849335 0.451104559036601
120.892591238022 0.45115634864864
120.897515535355 0.450859902761034
120.898809671402 0.450910458804747
120.901380062103 0.450910458804747
120.901500701904 0.450910458804747
120.902703523636 0.450608509230665
120.90317773819 0.450658611762971
120.907557010651 0.450354667337374
120.908539533615 0.450403922056775
120.912875652313 0.450096199913691
120.913563489914 0.45014453654055
120.918101072311 0.449833844466762
120.918957233429 0.449881372789765
120.923281669617 0.449567868027562
120.924372673035 0.449613301309999
120.928626298904 0.449295518646459
120.929356575012 0.449339622693836
120.934080600739 0.449019425741427
120.934693098068 0.449062741052932
120.939275979996 0.448744017785347
120.940122127533 0.448785313018393
120.944497585297 0.448466053283485
120.945381641388 0.448505510609701
120.950354337692 0.448184323585559
120.950702190399 0.448222603994671
120.951310873032 0.448222603994671
120.951388597488 0.448222603994671
120.955037117004 0.447903451079879
120.955725908279 0.447940080456913
120.960599184036 0.447624103896612
120.961066961288 0.44765867645913
120.965526819229 0.447345168757433
120.967055082321 0.447378034751501
120.970890045166 0.447067959270601
120.971413135529 0.447098000978603
120.976111412048 0.446786098641232
120.976831197739 0.446814321779351
120.981260299683 0.446506992306773
120.98207449913 0.446532489454794
120.986530303955 0.446225618626489
120.987491846085 0.446248091789331
120.991806507111 0.44594037652613
120.99263381958 0.445959918130522
120.997055053711 0.445651014429111
120.997901678085 0.445667436279559
121.001497268677 0.445667436279559
121.001615285873 0.445667436279559
121.002761602402 0.445356403858699
121.003832578659 0.445368858040706
121.00750374794 0.445055359189171
121.008569955826 0.445063710505296
121.012874603271 0.444747462580672
121.013587236404 0.444751876650735
121.018082380295 0.444432177218316
121.018921136856 0.444432655273122
121.023293495178 0.444110619406793
121.026076793671 0.444106967136194
121.028510093689 0.443781595686599
121.029381990433 0.443773814367382
121.034527301788 0.443445517641054
121.034863710403 0.443434167811194
121.039232730865 0.443104506472762
121.040512561798 0.443089343374506
121.0444688797 0.442761666476756
121.045898199081 0.442743468395915
121.049833297729 0.442412785002
121.050656557083 0.442390992989114
121.051398038864 0.442390992989114
121.051553010941 0.442390992989114
121.05548453331 0.442060516101535
121.056131124496 0.442035350601272
121.060362100601 0.44170611597108
121.061153650284 0.441677721364396
121.065423488617 0.441345580785393
121.066233634949 0.441314306267164
121.070734739304 0.44098538483067
121.071485519409 0.440950607970209
121.075979709625 0.440618362728785
121.076777935028 0.4405803842075
121.081294059753 0.440245605239543
121.08221244812 0.440204184344842
121.08649969101 0.439869459293674
121.087448596954 0.439823954761259
121.091747283936 0.439486155445995
121.092731952667 0.439437777345856
121.097190380096 0.439097448079237
121.097921609879 0.439045163410959
121.101313591003 0.439045163410959
121.10147857666 0.439045163410959
121.102377891541 0.438702184394324
121.103080272675 0.438646018677652
121.107783317566 0.438299910022542
121.108497858047 0.438240003576425
121.113213777542 0.437891023237473
121.113856554031 0.437827516934741
121.11804151535 0.437476818147915
121.119224786758 0.437409406950659
121.123307943344 0.437057564168608
121.124588251114 0.436986436410194
121.128509998322 0.436634394294738
121.129955291748 0.436559376371259
121.135097503662 0.436482041281869
121.135370254517 0.436135707094434
121.139225006104 0.435793662886338
121.140285968781 0.435713290244387
121.144456863403 0.435374107818297
121.14551949501 0.435290212462613
121.149703264236 0.434954355544802
121.15051484108 0.434866335770182
121.151234388351 0.434866335770182
121.151313066483 0.434866335770182
121.155166864395 0.434532438561537
121.155751228333 0.434440345454212
121.160444498062 0.434111276626073
121.161201238632 0.434015812162722
121.165473222733 0.433690989369046
121.166310071945 0.433591415116556
121.170781135559 0.433269043380965
121.17203783989 0.433165226724651
121.176374673843 0.432845558822094
121.177361011505 0.432738671803752
121.181248426437 0.432415433568947
121.182094335556 0.432303901324674
121.186506032944 0.431981977062313
121.187297582626 0.431866925816274
121.191850185394 0.431542351975123
121.192694425583 0.431422876428659
121.197090148926 0.431094921559839
121.199188709259 0.430971529869747
121.201541662216 0.430971529869747
121.201647996902 0.430971529869747
121.202840805054 0.430637486074117
121.203526496887 0.430509430348972
121.20748257637 0.430172064136185
121.208384513855 0.430040764059949
121.213583707809 0.429906130978492
121.214352846146 0.429565198774183
121.218403816223 0.429221135278583
121.219252824783 0.429083011686171
121.223287343979 0.428737265918995
121.224393844604 0.428595704445185
121.228586912155 0.428247439836544
121.229396820068 0.428102117770828
121.234152793884 0.427756963227694
121.234780311584 0.427609835676484
121.239241838455 0.427264941403066
121.240651845932 0.427114624931419
121.244417905807 0.426769187292091
121.245674848557 0.426614850560809
121.249848842621 0.426272637148509
121.250676870346 0.426115212574801
121.251325130463 0.426115212574801
121.251404523849 0.426115212574801
121.255373239517 0.425777842770111
121.256367921829 0.425618290027582
121.260757446289 0.42528486695395
121.261435270309 0.425121071091946
121.265442609787 0.424790660583314
121.26665186882 0.424623032000345
121.271262168884 0.424296002663789
121.271654605865 0.424124429979344
121.27597284317 0.423799982849387
121.276900291443 0.423623456149055
121.28121304512 0.423296447497226
121.282065391541 0.423115451674426
121.286518335342 0.422791871365386
121.287323951721 0.42260712062337
121.29189491272 0.422282430910404
121.292724609375 0.422093406733233
121.297115802765 0.42176723403386
121.297998905182 0.421572563901004
121.302442789078 0.42124748995219
121.303274869919 0.421048591582027
121.304866075516 0.421048591582027
121.30501294136 0.421048591582027
121.307619810104 0.42071888280889
121.308397531509 0.420515482184891
121.312946557999 0.420183908607596
121.313761234283 0.419976048059457
121.318150043488 0.419643373392498
121.319010972977 0.419431218243771
121.323466777802 0.419098258143105
121.324994325638 0.418881989754709
121.328727245331 0.418548487491797
121.329470157623 0.41832843471422
121.334282398224 0.417995439984047
121.335026741028 0.417771336922044
121.339243650436 0.417443073884947
121.34059214592 0.417217913306602
121.344444990158 0.416888783471935
121.345485448837 0.416659047106405
121.349919080734 0.416334299676312
121.350485801697 0.41609858113313
121.355383634567 0.415777168694234
121.355575323105 0.415777168694234
121.355699062347 0.415777168694234
121.356354475021 0.4155401290548
121.361389398575 0.415296164388398
121.362057447433 0.414976340647831
121.365606069565 0.414659549415504
121.366302013397 0.414410731388088
121.37127494812 0.414096674534737
121.371498584747 0.413844285988118
121.376396656036 0.413528229056578
121.377697467804 0.41327034706648
121.381507873535 0.412957532780057
121.382206439972 0.412697362455343
121.3864569664 0.412384055799357
121.387331008911 0.412119750787963
121.391745328903 0.411808475767626
121.392536401749 0.411539228327211
121.397005319595 0.411223573773823
121.397939682007 0.410949275427598
121.399794816971 0.410949275427598
121.399885654449 0.410949275427598
121.402282476425 0.410631409455261
121.404333591461 0.410355211450138
121.407435178757 0.410034794374572
121.408279657364 0.409756717473447
121.412821769714 0.409431095374112
121.413541793823 0.409150714768345
121.418054103851 0.408825853812344
121.418885946274 0.408544255441243
121.423363685608 0.40821709426754
121.424336433411 0.407934245760947
121.428663492203 0.407606213412772
121.429446458817 0.407322718098729
121.433921098709 0.406993271114319
121.434798717499 0.406708757627112
121.439291238785 0.40638298280177
121.440079927444 0.406100331451417
121.444889068604 0.405775297557718
121.445927381516 0.405491975550377
121.449989795685 0.405166622122396
121.450630187988 0.404877303896296
121.454972028732 0.404877303896296
121.455175638199 0.404556461870021
121.455284118652 0.404556461870021
121.456504583359 0.404269227362769
121.46028637886 0.403947456383719
121.461133241653 0.403658777148669
121.465525388718 0.403338297723354
121.466392278671 0.403044720833587
121.47095489502 0.402725856412818
121.471544981003 0.402432872851345
121.476106405258 0.402112860575847
121.476980686188 0.401816217461414
121.48189496994 0.401497368941127
121.482416391373 0.40120103276984
121.486497402191 0.40088312294118
121.487271785736 0.400584731067393
121.491925477982 0.40026077676797
121.492532253265 0.399959076164631
121.49708199501 0.399632851034993
121.498044013977 0.399331332908405
121.502418518066 0.399003381441594
121.50324678421 0.398702740931602
121.504929542542 0.398702740931602
121.505127191544 0.398702740931602
121.507617950439 0.3983710673348
121.508326530457 0.398071042889509
121.512838602066 0.397738628972111
121.513613700867 0.397439992762327
121.51812005043 0.39710754947935
121.518950462341 0.396810916645344
121.523344993591 0.396478834184066
121.524130582809 0.396184656463184
121.528500795364 0.395853344972
121.529309272766 0.395560865054392
121.534110307693 0.395229459868905
121.535074949265 0.394938941001229
121.539215803146 0.394611777567866
121.540826559067 0.394325202327953
121.544903278351 0.394001841370643
121.545411109924 0.393716556503366
121.549443006516 0.393716556503366
121.549512147903 0.393716556503366
121.550227642059 0.393393104587515
121.550717592239 0.393106105471531
121.555131196976 0.392785980346661
121.555919885635 0.392496942577236
121.560157299042 0.392179598707423
121.561083316803 0.391890980008806
121.565436601639 0.391575813308299
121.566514253616 0.391285273306077
121.57098031044 0.390969869320516
121.571523189545 0.39067679448379
121.576032161713 0.390359840433334
121.576910495758 0.390062153526735
121.581279754639 0.389743991547874
121.582092523575 0.38944513926556
121.58652472496 0.389128042638063
121.58736872673 0.388825468619786
121.591814994812 0.388503832456982
121.592760324478 0.388196203374689
121.597046613693 0.387872680415238
121.597882509232 0.387561385100275
121.599298715591 0.387561385100275
121.599362134933 0.387561385100275
121.602267980576 0.387235830166838
121.60308432579 0.386921500053229
121.608884334564 0.386593250151928
121.609604120255 0.386276084883878
121.612784147263 0.385944805426843
121.613524675369 0.385624195176739
121.618190288544 0.385292775684965
121.618904590607 0.384970099927165
121.623359203339 0.384635765501926
121.625461578369 0.384310401523773
121.62868642807 0.383976612187238
121.630277633667 0.383648871226562
121.634118556976 0.383319468290182
121.634827375412 0.382992897644428
121.639230489731 0.382666256434287
121.640516042709 0.382338035090316
121.644538402557 0.382015379966517
121.64585185051 0.381685253582819
121.649854183197 0.381362948678531
121.651098012924 0.38102892474656
121.654635190964 0.38102892474656
121.654790401459 0.38102892474656
121.655236721039 0.380709899123975
121.655795812607 0.380371234547507
121.660263538361 0.380056253556268
121.66091966629 0.379715091293183
121.665376663208 0.379399959952079
121.666493177414 0.379057784937208
121.670761346817 0.378743936964811
121.671473503113 0.378396943693375
121.676043987274 0.378082844581689
121.676726341248 0.377728911614604
121.681640148163 0.377417588598534
121.682275533676 0.377065611300882
121.686430931091 0.376754416837889
121.687209367752 0.376398155947483
121.691734790802 0.376083774002677
121.692444324493 0.375720876230239
121.697045087814 0.375401289099364
121.713823795319 0.375081004450024
121.714727640152 0.375081004450024
121.714836597443 0.374715849385968
121.714933872223 0.374715849385968
121.715050697327 0.374394729343527
121.715148448944 0.374027693187852
121.715259075165 0.373709709708095
121.715356111526 0.373342971028918
121.715465784073 0.372976149955372
121.718567371368 0.372657554652487
121.719230651855 0.372292436389458
121.723315238953 0.371976561600964
121.724639177322 0.37161365036198
121.728500127792 0.371300826306654
121.729460954666 0.370939243085058
121.734166145325 0.3706320138499
121.735160589218 0.370272600884371
121.739177942276 0.369971570879704
121.740349531174 0.369617246139116
121.744695663452 0.369319211367737
121.7451171875 0.368960248677705
121.749848842621 0.368668495532016
121.750675916672 0.368668495532016
121.750734806061 0.368668495532016
121.750879526138 0.368312800215784
121.755520105362 0.368026982179016
121.756170511246 0.367671156345402
121.7604804039 0.367390176318773
121.760927200317 0.367034454675029
121.765361070633 0.36675751954117
121.766213178635 0.366403836667738
121.771177530289 0.366130999794828
121.772134780884 0.36577455888929
121.775994062424 0.365505322793197
121.777155637741 0.365148037339553
121.78119802475 0.364882890503144
121.782049179077 0.36452470068516
121.786561727524 0.364261656202783
121.787271976471 0.363905579126081
121.791893482208 0.363643946967762
121.79256439209 0.363286279104162
121.797200679779 0.363024038407373
121.797981977463 0.362670499884203
121.802803516388 0.362410711414078
121.803619861603 0.36205972520287
121.804421186447 0.36205972520287
121.804569482803 0.36205972520287
121.807623386383 0.361801032411664
121.80857872963 0.361454222062756
121.813593387604 0.361196080348289
121.813853740692 0.360853558781634
121.818145990372 0.36059685607219
121.819034814835 0.360259847602695
121.823421478271 0.360001988168223
121.825948476791 0.359669365070622
121.8286485672 0.359416076131757
121.829429388046 0.359088796499249
121.834037542343 0.358836102264379
121.834639787674 0.358512726024682
121.839257001877 0.358264162341922
121.840659141541 0.357947944406327
121.845341205597 0.357635820378969
121.845932483673 0.357391244005773
121.850103378296 0.357148743629975
121.85040640831 0.356837456181266
121.855016469955 0.356837456181266
121.855226278305 0.356837456181266
121.85639333725 0.356600130597237
121.857124328613 0.356295911301498
121.860452413559 0.356064143766557
121.861023187637 0.355757252487306
121.865538597107 0.355531826448132
121.86628651619 0.355227342070759
121.871600389481 0.354922043931037
121.872074127197 0.354702170698854
121.876051664352 0.354486859682099
121.877531766891 0.354181284183995
121.881297826767 0.353970846419847
121.882036447525 0.353665066166958
121.886468648911 0.353459660878886
121.887291908264 0.353154748068847
121.891863822937 0.352951773364485
121.892707586288 0.352647361833665
121.897032260895 0.352448039347038
121.897879362106 0.352140984901347
121.900842666626 0.352140984901347
121.900943756104 0.352140984901347
121.90237402916 0.351943823855959
121.903277873993 0.35163503729264
121.907645463943 0.35143926379308
121.908266305923 0.351130189990398
121.912889003754 0.350935792493761
121.913703203201 0.350629715982043
121.918170928955 0.350437440986628
121.918847084045 0.35013136176523
121.923352003098 0.349939888243394
121.924185276031 0.34963304510731
121.928561925888 0.34944339101946
121.929867982864 0.349136573769882
121.934129238129 0.348950876715292
121.934705257416 0.348648656907536
121.939255714417 0.348465919171723
121.940717220306 0.348167692744228
121.94442152977 0.347988773972141
121.945959806442 0.347691983091522
121.94868350029 0.347691983091522
121.948748111725 0.347691983091522
121.950102090836 0.34751467005181
121.950784921646 0.347218376579522
121.955468893051 0.347043641339432
121.956378936768 0.346750326783992
121.960495710373 0.34657706276265
121.961169481277 0.346283155861881
121.965514183044 0.346113914164975
121.966411590576 0.345820230365948
121.971126317978 0.345652184242249
121.971580982208 0.345361663411618
121.97602391243 0.345192487114895
121.976949214935 0.344900245431323
121.981381654739 0.344731424834655
121.982124567032 0.344439854178906
121.986503839493 0.344272509777768
121.987356185913 0.343982334468702
121.99174451828 0.343813035261503
121.992551803589 0.343520305393392
121.997042894363 0.343349964944677
121.997839212418 0.34305214676209
121.999463319778 0.34305214676209
121.999539136887 0.34305214676209
122.002828598022 0.342879009485965
122.003122091293 0.342579307996529
122.00740647316 0.342405459274561
122.008271694183 0.342105866197046
122.013528585434 0.341806685104418
122.014398813248 0.34163176213921
122.018249511719 0.341457347546944
122.018858671188 0.341155902653899
122.023208856583 0.340981553438137
122.024264812469 0.340677476831305
122.028596401215 0.340503463952069
122.02982878685 0.34020061266822
122.03439950943 0.340027952737465
122.035014152527 0.339727115999606
122.039283752441 0.339556722349635
122.039984703064 0.339259118190449
122.044444799423 0.339089056233567
122.045707464218 0.33878924876012
122.049784183502 0.338620876587495
122.050818920135 0.338320886200006
122.052811384201 0.338320886200006
122.052982568741 0.338320886200006
122.055748939514 0.338154947463384
122.056064605713 0.337850122482667
122.060922145844 0.33768562801484
122.061361312866 0.337379296857597
122.065518379211 0.337216250842681
122.066239118576 0.336909748629321
122.070982933044 0.336749027458193
122.071500778198 0.336442873511659
122.076074123383 0.33627915944742
122.076859235764 0.335971334493569
122.081424474716 0.335809699014951
122.081962823868 0.335502193609503
122.086467504501 0.335338350754732
122.087252378464 0.335029272543754
122.091804504395 0.334864764172031
122.092981338501 0.334553346775639
122.097073316574 0.33438509707728
122.097848892212 0.334070212114316
122.102323055267 0.333899002396866
122.103067874908 0.333587940829461
122.104423522949 0.333587940829461
122.104694843292 0.333587940829461
122.107583045959 0.33341311675047
122.108523845673 0.333105024047494
122.112977743149 0.332925920412251
122.113605499268 0.332619880702828
122.118120908737 0.33243602648075
122.119017601013 0.332132120508116
122.123384475708 0.331944682800691
122.124203205109 0.331644680618098
122.128534317017 0.331452976710555
122.12939119339 0.331155159260541
122.134011507034 0.330959508417289
122.134651184082 0.330662135652022
122.139218330383 0.330462973088503
122.140013217926 0.330165187500679
122.144396543503 0.329964726257457
122.145255088806 0.329665953474214
122.149905920029 0.329460871807034
122.150413990021 0.329161395673044
122.152466058731 0.329161395673044
122.152599811554 0.329161395673044
122.155721664429 0.32886096717918
122.156415462494 0.32865443433131
122.160187482834 0.328446155675447
122.160924434662 0.328142547617504
122.165583133698 0.327931948816792
122.16649055481 0.327635905367391
122.170764923096 0.327423225538222
122.171726942062 0.327120397675676
122.176847934723 0.326816235754653
122.17767739296 0.326599360898124
122.181665658951 0.326381105778905
122.182396650314 0.326080623165707
122.186509370804 0.32585979749647
122.187267541885 0.325561230484098
122.191819667816 0.325335120504105
122.192696094513 0.325037103184788
122.196979522705 0.324807873339523
122.197877883911 0.324514746919593
122.199360847473 0.324514746919593
122.199423074722 0.324514746919593
122.202788829803 0.324279022714593
122.203332185745 0.323991436635249
122.207453727722 0.323750586969573
122.208347082138 0.323469901375641
122.212788820267 0.323223987549365
122.213859796524 0.322945599314754
122.218016386032 0.322692292902191
122.219066143036 0.322419399609948
122.223281860352 0.322162483296525
122.224341392517 0.321893686248017
122.228507757187 0.321631483235489
122.229314804077 0.321367455152421
122.23401260376 0.321101337843166
122.235166788101 0.320840915432959
122.23916888237 0.320573729488354
122.24029135704 0.320320164574036
122.245007991791 0.320051226644584
122.245670318604 0.319801709462967
122.249233007431 0.319801709462967
122.249305009842 0.319801709462967
122.249737739563 0.319532037045801
122.250542163849 0.319285128689331
122.254961252213 0.319011099214817
122.256416082382 0.318766779534182
122.260364294052 0.318494839793968
122.261247873306 0.318246664964559
122.265373706818 0.31797652239284
122.266189813614 0.317731539879133
122.271161794662 0.317462692612858
122.271576166153 0.31721901877644
122.276063919067 0.316948848714365
122.277068376541 0.316701389102282
122.281260490417 0.316430262439886
122.282068014145 0.31618425950815
122.286453008652 0.315915992214751
122.287261009216 0.315667983647048
122.291821241379 0.315397138352879
122.292523384094 0.315145167648168
122.297125816345 0.314874167530266
122.297870159149 0.314620683855778
122.299892663956 0.314620683855778
122.299987792969 0.314620683855778
122.302349328995 0.314348189467477
122.303269386292 0.314093577738978
122.307454824448 0.313820768537519
122.308282852173 0.313564959124338
122.313119411469 0.313290574604586
122.313562393188 0.313033677282516
122.318289279938 0.312760147552213
122.318905115128 0.312503206411176
122.323266983032 0.312229287012023
122.324186086655 0.311974301885324
122.329421281815 0.311720066964402
122.330433607101 0.31145033923476
122.334352970123 0.311180803954575
122.334687948227 0.310928566413869
122.33926153183 0.310665162149332
122.340010166168 0.310415932598493
122.344710588455 0.310156510917989
122.345205783844 0.30990556056322
122.349776268005 0.309648983548873
122.350374937057 0.309394301155614
122.351034164429 0.309394301155614
122.351136684418 0.309394301155614
122.355388879776 0.309143808951895
122.35667848587 0.308888304513172
122.36066365242 0.30864321417838
122.361283302307 0.308384978876029
122.365430593491 0.308146956614011
122.367238521576 0.30788817027913
122.370889663696 0.30765199621284
122.372096061707 0.307387710089497
122.376811981201 0.307117364775058
122.377223730087 0.306883846352954
122.38185095787 0.306656480695248
122.382386207581 0.306379474933564
122.386838436127 0.306156881585974
122.387652397156 0.305877264624556
122.391820192337 0.305658780788705
122.392587184906 0.305373548841926
122.397079944611 0.305154889987933
122.397923946381 0.304864379779855
122.40107178688 0.304864379779855
122.401180028915 0.304864379779855
122.402289867401 0.304648544778053
122.403337478638 0.304355133466252
122.407518386841 0.304141038432202
122.408660650253 0.303844595025759
122.413596391678 0.30354658497306
122.414515972137 0.30333562921635
122.418484687805 0.30312698801573
122.419122695923 0.302827302271761
122.42328619957 0.302622288823369
122.4241938591 0.302320375353765
122.428488731384 0.302117694212383
122.429358959198 0.301811755283558
122.434020280838 0.30161554215571
122.43475484848 0.301310459686756
122.439204692841 0.301116930186994
122.440371513367 0.300809953671912
122.444397449493 0.300621429236592
122.445911407471 0.300313029591192
122.449584960938 0.300126063422158
122.451117992401 0.299811339622264
122.451214790344 0.299811339622264
122.451287984848 0.299811339622264
122.455500602722 0.299629496433394
122.45655465126 0.29931069293531
122.46022105217 0.29913310442565
122.460935592651 0.298809060527653
122.465468645096 0.298635565044538
122.466189861298 0.298305620944469
122.471048593521 0.298135252898706
122.47168970108 0.297798597218986
122.475984334946 0.297630113506178
122.477041244507 0.297283983571005
122.481429815292 0.297120223405117
122.482095479965 0.296771759510529
122.486690998077 0.29660653761835
122.487758398056 0.296248513265542
122.49188041687 0.296083237222035
122.492704391479 0.295722345638857
122.497069835663 0.295557630761988
122.497948646545 0.295189196067364
122.501120567322 0.295189196067364
122.501230716705 0.295189196067364
122.502967834473 0.295023217433625
122.503557920456 0.294651736707943
122.507610797882 0.294485475035115
122.508275985718 0.294112174021954
122.51301240921 0.293944876463573
122.513563394547 0.293569004070257
122.518053770065 0.293400990144448
122.519031524658 0.293026923785831
122.523315668106 0.292856843681102
122.524147987366 0.292484786989847
122.528498649597 0.292314103087506
122.531033992767 0.291944602735359
122.533874988556 0.291774763571861
122.534681797028 0.291412943695204
122.539254665375 0.291242808797043
122.540012598038 0.290886229449227
122.544538021088 0.290714849828724
122.545838594437 0.290359122754363
122.549749612808 0.290188401820171
122.55063700676 0.289832881754652
122.551051855087 0.289832881754652
122.551157951355 0.289832881754652
122.555160522461 0.289662350838002
122.556481361389 0.289307600759314
122.560206651688 0.289137602066491
122.561138391495 0.288784302775547
122.565425395966 0.288610363808869
122.566094398499 0.288257712397626
122.570694923401 0.2880819773662
122.571555376053 0.287726741713012
122.575902938843 0.287547709399725
122.576714992523 0.287186771350534
122.58168888092 0.287004106569895
122.582625389099 0.286642865385976
122.586495399475 0.286458319959281
122.587770700455 0.286095159633242
122.591808795929 0.28590386130387
122.592537403107 0.285536564417805
122.597054004669 0.285342579457368
122.597908258438 0.284975090191246
122.60111618042 0.284975090191246
122.601271390915 0.284975090191246
122.602730512619 0.284773459267083
122.603517055511 0.284403577447205
122.607481479645 0.284197006875678
122.608240604401 0.283829876402359
122.61275267601 0.283617254043997
122.613548517227 0.283254008225468
122.61806178093 0.283035881103956
122.618870735168 0.282675861329839
122.623279333115 0.282454820991436
122.625140428543 0.28210331682544
122.62862944603 0.281878039710786
122.629581689835 0.281531114755927
122.633913993835 0.281301558994721
122.634723186493 0.280958098855515
122.639179944992 0.280724234314201
122.640597581863 0.28038840340154
122.644439697266 0.280151777317438
122.645642280579 0.279817924161468
122.64977645874 0.279577291043635
122.650623083115 0.279249106538284
122.650962591171 0.279249106538284
122.651069641113 0.279249106538284
122.655356884003 0.279004539527866
122.656624555588 0.278676266896518
122.660228967667 0.278427556056864
122.661301374435 0.278102741529333
122.665357351303 0.277846806296719
122.6662774086 0.277522912078256
122.670703411102 0.277262873810775
122.671470165253 0.276938669514601
122.676020383835 0.276678612812339
122.676808595657 0.27635329147279
122.68125629425 0.276082833393814
122.68230175972 0.27575565712523
122.686558008194 0.275481906147101
122.687296390533 0.275157423656485
122.692054033279 0.274877624298399
122.692842721939 0.274550646535258
122.697070598602 0.274264565122656
122.697985887527 0.273937941647646
122.702399492264 0.273647423444466
122.703153848648 0.273324144167054
122.704757213593 0.273324144167054
122.704959869385 0.273324144167054
122.707582473755 0.273029405646942
122.708403587341 0.272707359957461
122.712815999985 0.272408897416259
122.713776826859 0.272089868668419
122.718052387238 0.271787757719104
122.719117879868 0.271471524764296
122.723308086395 0.271167179927447
122.724322319031 0.270856057295092
122.728575944901 0.270548938085271
122.72948718071 0.270242160148224
122.735201120377 0.269938112210415
122.735872030258 0.269626549007042
122.739495992661 0.269314837855712
122.739956378937 0.269013676678656
122.744913816452 0.268704146418556
122.745568990707 0.268409503384385
122.749682664871 0.268099864001759
122.751494407654 0.267804150601612
122.755093097687 0.267492234847352
122.7552754879 0.267492234847352
122.755393981934 0.267492234847352
122.755833864212 0.267199690223947
122.760262012482 0.26688981099973
122.761212110519 0.26659475247267
122.765587806702 0.266283335489097
122.766407012939 0.265991275280889
122.771009922028 0.265682600521847
122.771628856659 0.26538909840282
122.77601647377 0.265083267962916
122.776950836182 0.26478681030554
122.781189918518 0.264476013398589
122.782388687134 0.264180888610243
122.786435365677 0.26387002384715
122.787214279175 0.263574119868614
122.791805267334 0.26326739044783
122.807276964188 0.262953646628521
122.80801320076 0.262953646628521
122.808056592941 0.262656583394502
122.808092594147 0.262656583394502
122.808135509491 0.262342749295065
122.808170795441 0.262042633783746
122.808217048645 0.261725878247488
122.808256149292 0.261426194388952
122.80829501152 0.261126901609499
122.812787055969 0.260804830384152
122.813560962677 0.260505734048502
122.818044900894 0.260181710455364
122.818855524063 0.259882671139814
122.823226690292 0.259557097876576
122.824248075485 0.259258187478067
122.828586816788 0.258930694575838
122.829335927963 0.258632008043671
122.834105730057 0.258302318161007
122.835603237152 0.258002661863413
122.839560031891 0.257676255771741
122.840058803558 0.257379325173523
122.844421386719 0.257057034595601
122.84587931633 0.256759865307675
122.84913444519 0.256759865307675
122.849207401276 0.256759865307675
122.849811315536 0.256440018872948
122.851011991501 0.256143048906282
122.85519361496 0.255825218592318
122.855814933777 0.255521436543914
122.860181808472 0.255211042464458
122.861016511917 0.254906532156221
122.865518808365 0.254603484367821
122.866220712662 0.254295603757971
122.871481895447 0.253999820091658
122.871842384338 0.253692685423518
122.876064300537 0.253403055980064
122.876833200455 0.253091455774659
122.881274938583 0.252805402579092
122.882062196732 0.252493030213142
122.88650560379 0.252213389785137
122.887296438217 0.251898256776601
122.891870260239 0.251625075451124
122.892637491226 0.251304762086809
122.897046089172 0.251031076236021
122.897896289825 0.250709281902754
122.899643182755 0.250709281902754
122.89971780777 0.250709281902754
122.902278184891 0.250437434441951
122.903079986572 0.250113970098933
122.907462835312 0.249845511129996
122.908261537552 0.249521235657745
122.912817716599 0.24925126508186
122.913725852966 0.248926859905974
122.918049812317 0.248658553088686
122.918913841248 0.248334356223921
122.923339128494 0.248067385987274
122.924773693085 0.24774342861948
122.928560733795 0.247474902416489
122.929755449295 0.24715202525757
122.933966875076 0.246886834251891
122.935107707977 0.246567719828727
122.940155744553 0.246250542095738
122.941845178604 0.245990844484246
122.944402694702 0.245735952167614
122.945522785187 0.245420107758643
122.950485467911 0.245099085027734
122.951007127762 0.244845810023406
122.952238082886 0.244845810023406
122.952362775803 0.244845810023406
122.955242872238 0.244597731932379
122.955890893936 0.244276945972562
122.96094250679 0.243954512450551
122.961831092834 0.243713823736019
122.965468645096 0.243479919501712
122.966382026672 0.243158028252634
122.970811367035 0.242930425559295
122.971601963043 0.242603940804562
122.976009845734 0.242383336989754
122.976707696915 0.242052329141067
122.981734991074 0.241837217244522
122.9819419384 0.241500547738354
122.986479282379 0.241292942779268
122.987503051758 0.24095513621048
122.991881132126 0.240750304482408
122.992604494095 0.24040595393599
122.997110843658 0.240203600935467
122.998210668564 0.239856412040953
123.00217962265 0.239856412040953
123.002400398254 0.239656828001973
123.002483606339 0.239656828001973
123.003364801407 0.23930852987858
123.007499933243 0.239109470549793
123.00830078125 0.238760783702795
123.012815952301 0.23856236029436
123.013548612595 0.238213965325067
123.018059492111 0.238015592110667
123.018840789795 0.237668436469416
123.023285865784 0.237469765415892
123.025066137314 0.237124770529713
123.028443813324 0.236924868246057
123.029325485229 0.236583177380263
123.034273862839 0.236386743658141
123.034548044205 0.236051478441895
123.039232969284 0.23585537749346
123.040150403976 0.235523399645812
123.044434070587 0.235326535704741
123.04666686058 0.2349949405962
123.049968957901 0.234798864526537
123.050389051437 0.234466761888231
123.052011489868 0.234466761888231
123.052151918411 0.234466761888231
123.055071115494 0.234274109637579
123.055738925934 0.233942325310183
123.060370445251 0.233752954859659
123.062061786652 0.233422606843359
123.065412998199 0.233235460130778
123.066264152527 0.232906025895516
123.070748806 0.232723342796518
123.071489095688 0.2323964665272
123.07754778862 0.232216834679511
123.077842473984 0.231886246046358
123.081238508224 0.23170317021132
123.082305192947 0.231367091165233
123.086420059204 0.231183193943499
123.087516307831 0.2308479346615
123.091918706894 0.230664634946297
123.092812776566 0.230327644187853
123.097193241119 0.230140892071227
123.098012447357 0.229800650997147
123.102433204651 0.229610206905119
123.103179216385 0.229269683338874
123.105147361755 0.229269683338874
123.105324983597 0.229269683338874
123.107590436935 0.229073453920951
123.108491897583 0.228733592274262
123.112837791443 0.228531155356562
123.113703250885 0.228190760013687
123.118164777756 0.227982396636864
123.119210004807 0.227641918877072
123.123346805573 0.227427103795088
123.124393939972 0.227087494847348
123.128546953201 0.226866383131718
123.129559993744 0.226526801747326
123.134727954865 0.226190904518193
123.135371685028 0.225967094890302
123.139704465866 0.225739157402249
123.139936208725 0.225404960835817
123.144980669022 0.225172535890498
123.146264076233 0.224838050691427
123.149708032608 0.224604005856505
123.150839090347 0.224273491086553
123.152684211731 0.224273491086553
123.15281701088 0.224273491086553
123.155430793762 0.224037818459796
123.155889511108 0.223711202355092
123.160428524017 0.223473856196997
123.160889863968 0.223150189731466
123.165656089783 0.222911093628554
123.166118383408 0.222588523701116
123.170815467834 0.222347551660502
123.171396255493 0.222026277343526
123.175987005234 0.221777828627921
123.176784992218 0.221453776278327
123.181219816208 0.221197951752807
123.182103633881 0.220870781210163
123.186421394348 0.220611660258504
123.187328100204 0.220289626686893
123.191745758057 0.22002639970336
123.192530155182 0.219705908869739
123.196984291077 0.219432419122334
123.197845220566 0.219106729746742
123.199444532394 0.219106729746742
123.199513912201 0.219106729746742
123.202807664871 0.218821860630279
123.203576803207 0.21849476721948
123.207913398743 0.21820032560536
123.208204984665 0.217872582043289
123.212708473206 0.217569232496272
123.213515520096 0.21724220961813
123.218009471893 0.216930226542355
123.218908786774 0.216604510733788
123.223289012909 0.216284752245749
123.225766658783 0.215961339234883
123.228487253189 0.215635211435179
123.229849100113 0.215315410153765
123.233951807022 0.214983158362187
123.235782384872 0.214670063103233
123.239203929901 0.214337072753607
123.239990472794 0.214029062802562
123.244408130646 0.213691491055141
123.245736598969 0.213385190453832
123.249387741089 0.213385190453832
123.249468803406 0.213385190453832
123.250283956528 0.213046734903426
123.250587701797 0.212742215068862
123.255410432816 0.212402434401602
123.256309509277 0.212100246849952
123.260215759277 0.211759351464954
123.261024713516 0.211458235597992
123.265455961227 0.211112104488008
123.266269445419 0.210809961372287
123.270832061768 0.210465115951876
123.271448850632 0.210164913665531
123.2760181427 0.209817584883134
123.278132915497 0.209513346130728
123.281289815903 0.209163442198001
123.282114982605 0.208858625316106
123.286511182785 0.208507935339554
123.287437200546 0.20820012734035
123.291822910309 0.207843764938975
123.292638301849 0.207533438377922
123.297133922577 0.207169196175491
123.297934055328 0.206854921866749
123.301597356796 0.206854921866749
123.301734685898 0.206854921866749
123.302328586578 0.206486137347362
123.303336858749 0.206171788819615
123.307533502579 0.205797795458142
123.308398723602 0.205483182273214
123.312796831131 0.205103646673927
123.31357884407 0.204790805854542
123.318239927292 0.204406212289219
123.318969249725 0.204094957099509
123.323378801346 0.203705783363437
123.32423377037 0.203396487545526
123.328512907028 0.203000226279558
123.329382181168 0.202692258257215
123.333815813065 0.202294533206804
123.334778308868 0.201988832231419
123.339350700378 0.201591701167731
123.340502500534 0.201289934947903
123.344728946686 0.200891975696013
123.345325231552 0.200585089233127
123.350714921951 0.200281989211709
123.351119995117 0.199881050548793
123.353770017624 0.199881050548793
123.353953361511 0.199881050548793
123.355088949203 0.199483157949863
123.355786323547 0.199181648358457
123.360829353333 0.198786905012241
123.361291408539 0.198484265206566
123.365748882294 0.198093588014546
123.366188049316 0.197788976572622
123.370867490768 0.197398830828754
123.371444940567 0.197092015708324
123.375945329666 0.19670780021521
123.376775979996 0.19639887622944
123.381274700165 0.196012794439397
123.38205575943 0.195698767691739
123.38648724556 0.195318723600803
123.387249708176 0.195005645115285
123.391811132431 0.19462744667753
123.392465114594 0.194310326556995
123.39702129364 0.193933645077834
123.397904396057 0.193615252300382
123.401738882065 0.193615252300382
123.401969194412 0.193615252300382
123.402265787125 0.19323963567122
123.403100728989 0.192919575443128
123.40750336647 0.192544356370697
123.408336400986 0.192222789598422
123.412899255753 0.191848113885713
123.413724184036 0.191526295423374
123.418045282364 0.19115325392213
123.41887140274 0.190832103514311
123.423368930817 0.190461807076866
123.424437761307 0.190140333857832
123.428615808487 0.189774057036968
123.429436683655 0.189453134783675
123.433906793594 0.189094663862996
123.434896469116 0.188778606387843
123.439132928848 0.188425250525533
123.4403424263 0.18810789788861
123.445115804672 0.187761182717723
123.445623397827 0.187447476188925
123.450180053711 0.187105311175754
123.450663805008 0.186790623587925
123.454367399216 0.186790623587925
123.454618692398 0.186790623587925
123.455029964447 0.186457012699584
123.456140995026 0.186146692375864
123.460863351822 0.185821989291947
123.461449623108 0.185505178723165
123.465618133545 0.185187494096043
123.466236829758 0.184869111222857
123.470809936523 0.184555774149124
123.471464157104 0.184237533556249
123.476040840149 0.18392967971645
123.476810455322 0.183605832199244
123.48134803772 0.183305227503664
123.48223233223 0.182976715379705
123.486526250839 0.182681583224768
123.48735499382 0.182351226424664
123.491829633713 0.182059240702628
123.492758989334 0.181726211679303
123.497102022171 0.18143457534145
123.498023271561 0.18109513575007
123.502358436584 0.180807606484655
123.503396987915 0.18046428660601
123.505820274353 0.18046428660601
123.506014585495 0.18046428660601
123.507593870163 0.18018098055584
123.508598566055 0.179837430444729
123.512880802155 0.179558369861152
123.513585329056 0.179214604353121
123.518136739731 0.178940483732267
123.519938468933 0.178597446552666
123.523313045502 0.178329048477124
123.524442911148 0.177987742557721
123.528483867645 0.177725454063824
123.529404401779 0.177386803131764
123.533971786499 0.177130385094519
123.534636735916 0.176794712577472
123.53967499733 0.176547239512121
123.540636301041 0.17621824315266
123.544688463211 0.175976018861713
123.545832395554 0.175645487105802
123.549661397934 0.175413984390636
123.549763202667 0.175413984390636
123.549810647964 0.175413984390636
123.551224470139 0.175091477056197
123.554964065552 0.174864270100018
123.556130409241 0.174540318245297
123.560277462006 0.174320309852964
123.560883045197 0.173994377750821
123.565428256989 0.173778827053943
123.566579818726 0.173452087535496
123.57081079483 0.173242984094306
123.571663618088 0.172920788234429
123.576125621796 0.17271610182988
123.57710146904 0.172388674731692
123.581223726273 0.172187277636929
123.582216978073 0.171856267447179
123.586370944977 0.17165786907556
123.587251663208 0.171327590293464
123.591817378998 0.171129789437577
123.593040466309 0.170795508034558
123.597006797791 0.170595746892252
123.597800731659 0.170256151547836
123.598565816879 0.170256151547836
123.598601579666 0.170256151547836
123.602149248123 0.170056372609501
123.603037118912 0.169715768750182
123.607393741608 0.169515919856562
123.608382940292 0.169174719090345
123.612935066223 0.168973374985979
123.613627672195 0.168633309098591
123.618282794952 0.168430040567459
123.618963003159 0.168088929650707
123.623420953751 0.167883632120034
123.624725818634 0.167544524641616
123.628641843796 0.167336824581466
123.629952192307 0.166999912415649
123.634130001068 0.166792475101188
123.634748458862 0.166461477850924
123.639356613159 0.166252230599415
123.64034318924 0.165924502670558
123.644466400146 0.165714201287351
123.645630121231 0.16539026697544
123.649764537811 0.165176874857124
123.650779247284 0.164849681105885
123.654452800751 0.164849681105885
123.65464258194 0.164849681105885
123.65549993515 0.164635104583294
123.657737731934 0.164311624165734
123.660286188126 0.16409512827416
123.660987138748 0.163770460183342
123.665463209152 0.16355216818037
123.66619849205 0.163227836220483
123.670838832855 0.163003086501085
123.671458005905 0.162679932048914
123.676030397415 0.162454644244259
123.676869392395 0.162128034580529
123.681272983551 0.16189550754705
123.682039260864 0.161565803202838
123.6866543293 0.161327521392991
123.687232971191 0.160995780190418
123.69207406044 0.160751807428301
123.692674398422 0.160418423481993
123.697083473206 0.160164529646737
123.69785785675 0.159824694939964
123.702375650406 0.15956259370246
123.703137397766 0.159224214172988
123.704833984375 0.159224214172988
123.704993486404 0.159224214172988
123.70766043663 0.158953858327699
123.708402395248 0.158615527019501
123.71333360672 0.15833665075297
123.713774204254 0.157999133842292
123.718150377274 0.157710733441894
123.719222784042 0.157374866389133
123.723342895508 0.157078609141217
123.724344730377 0.15674587953645
123.728566169739 0.156441784543407
123.729411840439 0.156112637602552
123.734084844589 0.155800916414919
123.734842777252 0.155473751248361
123.739460468292 0.155159206019091
123.740024328232 0.154833693492783
123.744596481323 0.154511976618804
123.745412826538 0.154185743510464
123.749747991562 0.153860623990977
123.750587940216 0.153535791733079
123.754336833954 0.153535791733079
123.754514455795 0.153535791733079
123.755113124847 0.153206965664423
123.755970478058 0.152886070903374
123.760928153992 0.152554574419773
123.761698484421 0.152231889478467
123.765633106232 0.151898305535377
123.766255140305 0.15157477187941
123.771162986755 0.151238948955232
123.771498203278 0.150916925156127
123.775927782059 0.150573746171088
123.776959896088 0.150248209876897
123.781632423401 0.149907160740946
123.782062292099 0.149584108581769
123.78640794754 0.149235906985125
123.787664413452 0.148912739965794
123.791817188263 0.148559913822744
123.792528867722 0.148233455596727
123.796999454498 0.147874891132832
123.797903299332 0.147553522422648
123.799265623093 0.147553522422648
123.799334287643 0.147553522422648
123.802241802216 0.147188761795144
123.803233623505 0.146867776616487
123.807465314865 0.14649595826259
123.808249473572 0.146177985409473
123.812767744064 0.145799224637588
123.813551187515 0.145479705597121
123.818062543869 0.145093935597804
123.818923950195 0.144775781611068
123.823322057724 0.144384117693391
123.824145793915 0.144067789793951
123.828512430191 0.143671219687068
123.82938170433 0.143355898764663
123.834048986435 0.142954877174142
123.834702968597 0.142638316665317
123.839201450348 0.142238506388462
123.841110706329 0.141924857931287
123.844398260117 0.141524626565337
123.845352649689 0.141211853837285
123.849512577057 0.141211853837285
123.849598646164 0.141211853837285
123.850025892258 0.140809716347373
123.850432157516 0.140497475981996
123.855685472488 0.140182308557138
123.856262922287 0.139783269711326
123.861517906189 0.139387953080017
123.862461328506 0.139072484456133
123.865542411804 0.138681425642626
123.866192579269 0.13836246773925
123.870858430862 0.137975794754955
123.871593475342 0.13765982064927
123.876154184341 0.137277199021621
123.876751184464 0.136957722462866
123.881321907043 0.13657941703571
123.88246679306 0.136258431552972
123.886617898941 0.135886142033574
123.887285709381 0.135566742267537
123.903038978577 0.135192344443752
123.903942584991 0.135192344443752
123.904051780701 0.134867712159171
123.904119491577 0.134867712159171
123.904198884964 0.134494462270592
123.904264211655 0.134168823479564
123.904402971268 0.133795962948489
123.904470443726 0.133469826440052
123.908196687698 0.133096139081053
123.910236120224 0.132766860558654
123.912894010544 0.132391873139789
123.914150476456 0.132062248528161
123.91813158989 0.131685914914892
123.918987989426 0.131356975372522
123.923316001892 0.130979231068566
123.924264192581 0.130652173734584
123.92852139473 0.130273384477856
123.929400920868 0.129946698399703
123.934768199921 0.129567113914996
123.935267686844 0.129239997806883
123.939240932465 0.128864661575071
123.940533399582 0.128542012418102
123.944474458694 0.128169805093463
123.945614099503 0.127848918858398
123.949751615524 0.12747772092353
123.950621604919 0.12715575268409
123.953749895096 0.12715575268409
123.953895807266 0.12715575268409
123.95524930954 0.126791052505425
123.956178665161 0.126467816497371
123.960757255554 0.126109227905488
123.961177825928 0.125786255765348
123.965894937515 0.125434700280155
123.966534376144 0.12511353926911
123.971157073975 0.124764916326826
123.971640586853 0.12444245309772
123.976628541946 0.124102314419532
123.977288484573 0.123777741798482
123.981269598007 0.12343925561668
123.981984138489 0.123112314828187
123.98651266098 0.122780203073847
123.987234592438 0.122453754894926
123.991791963577 0.122124291941687
123.99249625206 0.121793837990985
123.997015953064 0.121466644499421
123.997842550278 0.121135645675275
124.00235748291 0.120809286104706
124.003134250641 0.120478781179899
124.003645181656 0.120478781179899
124.003766536713 0.120478781179899
124.007541656494 0.120153177190801
124.008325815201 0.119822899001261
124.013575792313 0.119494395734085
124.013953447342 0.119169320986494
124.018062591553 0.118844914885854
124.018838882446 0.118517526090218
124.023208856583 0.118194168684998
124.024434804916 0.117868892224651
124.028416395187 0.117547200207397
124.029294967651 0.117224749945828
124.033839941025 0.116908615445957
124.034708499908 0.116592196508274
124.039171695709 0.1162771065272
124.0408680439 0.115959998993382
124.044426441193 0.115651441316805
124.045902967453 0.115339098556991
124.049496889114 0.115339098556991
124.049587011337 0.115032272071316
124.049632787704 0.115032272071316
124.050786018372 0.114719237511652
124.055611610413 0.114417495302612
124.056020498276 0.114106702465077
124.060257911682 0.113809904244862
124.060859203339 0.113496359070403
124.066572189331 0.113204240082544
124.067047119141 0.112891741492229
124.071262836456 0.112604151919324
124.071751356125 0.112288740799684
124.076050043106 0.112004359262447
124.076858520508 0.111685279510869
124.08176445961 0.111406169238795
124.083102464676 0.111082891258204
124.086531877518 0.110802609234109
124.087323904037 0.110478860287823
124.091934680939 0.110202577064424
124.092651128769 0.109875625761467
124.097067594528 0.109596761411045
124.097925662994 0.109264953895521
124.09951877594 0.109264953895521
124.099590778351 0.109264953895521
124.102234125137 0.108986147051716
124.103016138077 0.108652546804271
124.107407808304 0.108372799525706
124.108195304871 0.108038897391736
124.112699270248 0.10775821927365
124.113452911377 0.107424823308068
124.117961406708 0.107142214890912
124.1190533638 0.106809754728399
124.123397827148 0.10652509227986
124.124258995056 0.106194157536053
124.128563404083 0.105908002649356
124.129429101944 0.105579644194843
124.134148836136 0.105291430358134
124.134710550308 0.104964999050402
124.139209508896 0.104678639892105
124.140263795853 0.104357119513623
124.144427776337 0.104069081513153
124.145787000656 0.103748096493365
124.149656295776 0.103463960804057
124.149911403656 0.103463960804057
124.149977445602 0.103463960804057
124.150985002518 0.103144972915989
124.15545129776 0.102859903193947
124.155722856522 0.1025377925782
124.160556554794 0.102255738303943
124.161354780197 0.101932924981429
124.165589809418 0.101653988559765
124.166486740112 0.101333582517274
124.170900821686 0.101057639565457
124.171520471573 0.100736533764876
124.176799297333 0.100416398675906
124.177825212479 0.100142880418727
124.181417703629 0.0998684348116562
124.182030439377 0.0995424405039764
124.186487913132 0.099267931453855
124.187395095825 0.0989429316898587
124.191768884659 0.0986702055337392
124.192634344101 0.0983437603496489
124.197050333023 0.0980694844496072
124.197838306427 0.0977397883486166
124.201724529266 0.0977397883486166
124.201870679855 0.0977397883486166
124.202427625656 0.0974635528920968
124.203586816788 0.097134702460117
124.20743227005 0.0968553159830809
124.208691596985 0.0965267885318861
124.212696790695 0.0962445307017556
124.213498592377 0.0959172125015564
124.218099117279 0.095632033451152
124.219120740891 0.0953052521069506
124.223290920258 0.0950173129892999
124.22443318367 0.0946902063911339
124.22850728035 0.0944006152335561
124.229291200638 0.0940747914410218
124.23383975029 0.0937840079530216
124.235192298889 0.0934581102719844
124.239226341248 0.0931699238950714
124.240354776382 0.0928480774758498
124.245189905167 0.0925614411786113
124.245471000671 0.0922402610822317
124.249658823013 0.0919533588746875
124.250348567963 0.0916266633652584
124.251901388168 0.0916266633652584
124.252007722855 0.0916266633652584
124.255519390106 0.0913424562006753
124.256466388702 0.0910195572524568
124.260664701462 0.0907382754934554
124.261022806168 0.0904163145447241
124.265396595001 0.0901342952293827
124.26642370224 0.0898106374901503
124.271661996841 0.089532402979652
124.272086381912 0.089207099089569
124.275891542435 0.0889263047079458
124.276639461517 0.0885968071843976
124.281262874603 0.0883181112935927
124.281935453415 0.0879887433011457
124.286434173584 0.0877090499678772
124.287413358688 0.0873778039500289
124.291876792908 0.0870986332481789
124.29274225235 0.0867697622853516
124.297036886215 0.0864874872379113
124.297961473465 0.0861537373738648
124.301958560944 0.0861537373738648
124.302095413208 0.0861537373738648
124.303159236908 0.0858194654435707
124.304143190384 0.0855317575155086
124.30743432045 0.0852416721136746
124.30846619606 0.0849070818531849
124.312740564346 0.0846144357231828
124.313472986221 0.0842805627523947
124.318003177643 0.0839858063385919
124.319239139557 0.0836534389979902
124.323343992233 0.0833566512707243
124.324191808701 0.0830261224936933
124.32857632637 0.0827278267974219
124.329358816147 0.0823996887292407
124.333834171295 0.0821004417285818
124.334774494171 0.0817745597924845
124.339384794235 0.0814748474626928
124.340422153473 0.0811502707678358
124.345174074173 0.0808536010902867
124.345611095428 0.0805337963726406
124.350033283234 0.0802363778141012
124.350900650024 0.0799155586362987
124.352000713348 0.0799155586362987
124.352104663849 0.0799155586362987
124.354921102524 0.0796215827974045
124.356508016586 0.0793043067579965
124.360316991806 0.079015091013342
124.361251592636 0.0786980750648749
124.365457296371 0.0784151484081148
124.366419792175 0.0780941462803293
124.370859384537 0.0778187117101465
124.371510982513 0.0774992521999143
124.376145601273 0.0772349612364285
124.376671791077 0.0769140389471675
124.381190776825 0.0766568135517637
124.381924390793 0.0763372385112566
124.386385202408 0.0760938265468001
124.387231111526 0.075772537572054
124.391888856888 0.0755380754485879
124.393314838409 0.0752156945151792
124.397135972977 0.0749934105797299
124.398036956787 0.0746673373654114
124.40233373642 0.0744571173986335
124.402471542358 0.0744571173986335
124.402566194534 0.0744571173986335
124.403543949127 0.0741308201747881
124.407639741898 0.073932444623515
124.408473491669 0.0736066590827651
124.412868499756 0.0734194137507389
124.413684606552 0.0730935944414153
124.418062210083 0.0729159069013036
124.418921232224 0.0725913201497795
124.423263311386 0.072421599765498
124.424234390259 0.0720971251118705
124.428623914719 0.0719345994993115
124.429396152496 0.071610681858447
124.433941602707 0.0714542059830703
124.435350656509 0.0711311673537964
124.439242124557 0.0709810237392308
124.440097808838 0.0706619327857172
124.444470405579 0.0705162459074115
124.445707082748 0.0701995983192306
124.449831485748 0.0700570609760603
124.450526475906 0.0697419636761204
124.452001810074 0.0697419636761204
124.452147722244 0.0697419636761204
124.455097198486 0.0696001875193154
124.455660820007 0.0692796231034278
124.460230112076 0.0691411860935178
124.46111536026 0.0688253696741448
124.465388298035 0.0686872282758898
124.466304063797 0.0683698554521693
124.470857858658 0.0682320318929054
124.471458435059 0.0679176405788936
124.476238250732 0.0677810723121037
124.476853609085 0.0674690184297801
124.481353521347 0.0673302765087175
124.482309341431 0.0670167730703448
124.486482143402 0.0668781814474586
124.487217664719 0.0665636741700975
124.491931676865 0.0664237903864549
124.492780208588 0.0661066454962413
124.497153997421 0.0659649376874252
124.497997522354 0.0656478316644331
124.502115726471 0.0656478316644331
124.502295970917 0.0655043077223424
124.502400398254 0.0655043077223424
124.503194332123 0.0651873207910705
124.507514953613 0.0650420999329122
124.508324384689 0.0647241355551127
124.513612508774 0.0644061316120843
124.514245986938 0.0642591732842479
124.518121004105 0.0641107568156768
124.518863201141 0.0637918218465543
124.523300409317 0.0636423709332091
124.524216175079 0.0633229298425076
124.528520584106 0.0631735029049577
124.529299497604 0.062852754237123
124.53416466713 0.0627038475727445
124.534691095352 0.0623832718208969
124.539253950119 0.0622362823234303
124.540496587753 0.0619188567871934
124.544606685638 0.0617730796513105
124.545355796814 0.0614551475162579
124.549931526184 0.0613102776604804
124.550830125809 0.0609906065040017
124.551967144012 0.0609906065040017
124.552117109299 0.0609906065040017
124.555325269699 0.0608480532017703
124.555982112885 0.0605255257853066
124.560365200043 0.0603856112784635
124.560961008072 0.0600638272976712
124.565410375595 0.059926560524411
124.566185474396 0.0596067564117549
124.570806503296 0.0594716385184603
124.571447610855 0.0591475001243658
124.576003074646 0.0590159370873649
124.576691865921 0.0586913908658773
124.581164598465 0.0585596508335813
124.582042455673 0.0582322870951701
124.586389064789 0.0581013728712574
124.587178945541 0.0577718124766369
124.591889619827 0.0576432165266608
124.592666149139 0.0573131732145993
124.597148180008 0.0571829878690125
124.597922801971 0.0568517150179009
124.602024555206 0.0568517150179009
124.602162599564 0.0568517150179009
124.602250576019 0.0567208072271189
124.60338139534 0.0563879631158536
124.607454776764 0.0562558164471513
124.608407974243 0.0559230815757146
124.613513708115 0.0555909387507427
124.61407160759 0.0554570169166557
124.618093967438 0.055321070303276
124.618780612946 0.0549911265168153
124.623236179352 0.0548527935797267
124.624184608459 0.0545244745433503
124.628460645676 0.05438364976007
124.629612445831 0.0540586689781506
124.633865356445 0.053917230712667
124.635008573532 0.0535987752533831
124.639250993729 0.0534557101022459
124.640097379684 0.0531415742122061
124.644482851028 0.0529971941715554
124.645307064056 0.0526868312778896
124.650451660156 0.0523741718523641
124.651220798492 0.0522279133163462
124.652045726776 0.0522279133163462
124.652181386948 0.0522279133163462
124.655464172363 0.052081242293344
124.656361579895 0.0517714135407608
124.660593986511 0.0516242721019013
124.660996675491 0.0513152130091556
124.665568113327 0.0511678182090338
124.66644525528 0.050861366450843
124.670858860016 0.0507117075485306
124.671413183212 0.050402656803396
124.675946950912 0.0502534114717628
124.677752971649 0.0499429224038029
124.681822776794 0.0497926759709201
124.682353496552 0.0494786916924503
124.686376810074 0.0493268398865465
124.687282085419 0.0490134726454223
124.691984653473 0.0488608905421629
124.692472934723 0.0485459453521482
124.697066068649 0.048389864382276
124.697863101959 0.0480714662057129
124.70058631897 0.0480714662057129
124.70068693161 0.0480714662057129
124.702288389206 0.0479130876779151
124.703024148941 0.0475950738642723
124.707514047623 0.0474344556718926
124.708222389221 0.0471175633852511
124.712787628174 0.0469549787990069
124.713840961456 0.0466406003881836
124.718010902405 0.0464758851503793
124.718787193298 0.0461643868006938
124.723212718964 0.0459977147637108
124.724651813507 0.0456898256073565
124.728592395782 0.045521260128552
124.729891777039 0.0452166524074977
124.733972549438 0.0450485758175312
124.734997987747 0.0447508074573593
124.739188909531 0.0445818565916598
124.739915132523 0.0442875895557419
124.744568586349 0.0441168829944923
124.745958328247 0.0438195768347737
124.750545978546 0.0436488611930043
124.750683307648 0.0436488611930043
124.750763177872 0.0436488611930043
124.750843286514 0.0433533207002329
124.755183458328 0.0431822035100916
124.755878210068 0.0428864249159071
124.760646343231 0.0427146791551198
124.760971784592 0.0424237799758127
124.765426874161 0.0422511768001583
124.76623415947 0.0419555855449925
124.77076125145 0.0417816581119794
124.771394014359 0.0414832442690878
124.77638053894 0.0413073113811877
124.777046203613 0.0410055191072062
124.781266689301 0.0408254220017193
124.78343629837 0.0405199624051044
124.786466121674 0.0403360765837754
124.787283182144 0.0400301777329872
124.791772842407 0.0398417101543693
124.792721509933 0.0395340199080753
124.79705286026 0.0393404344826824
124.79798746109 0.0390293277106555
124.800646543503 0.0390293277106555
124.800747394562 0.0390293277106555
124.802310705185 0.0388301057416979
124.803221464157 0.038519156380473
124.807421207428 0.0383138270124034
124.80834197998 0.0380036427326209
124.813032388687 0.0377925475006977
124.81351852417 0.0374845515877327
124.818029403687 0.0372679784155371
124.819626092911 0.0369617950935345
124.823190927505 0.0367399998246657
124.824477910995 0.0364359470260586
124.828488826752 0.0362098285061943
124.829410076141 0.0359083105211104
124.833992481232 0.0356810814493047
124.834780931473 0.03538501122057
124.839265823364 0.0351528453961027
124.840095758438 0.0348558395896101
124.844516038895 0.0346225429275095
124.84582233429 0.0343274397358205
124.849586963654 0.034093828468969
124.850624084473 0.034093828468969
124.850725412369 0.034093828468969
124.851086378098 0.0338001466602273
124.855119943619 0.0335660394211451
124.855774402618 0.0332726996732228
124.860468387604 0.0330386764858095
124.860870599747 0.0327433820721431
124.865773200989 0.0325093833287745
124.86657834053 0.0322112650109393
124.871636152267 0.0319073014622138
124.871900558472 0.0316730793148969
124.875925540924 0.0314351945809811
124.876687765121 0.0311302518488319
124.88124370575 0.0308898688264878
124.882152795792 0.0305799211066698
124.886504650116 0.0303392997390792
124.887388944626 0.0300280880703441
124.891791582108 0.0297859034618451
124.89263176918 0.0294708178869885
124.897104024887 0.029222482535624
124.897916555405 0.0289019246500681
124.900774002075 0.0289019246500681
124.900879383087 0.0289019246500681
124.902284383774 0.0286494645841797
124.903199911118 0.0283275421254952
124.907397508621 0.0280706276795234
124.90839600563 0.0277479517102184
124.912800073624 0.0274864332538864
124.913521528244 0.0271644075394573
124.918035745621 0.0268988217691757
124.918862104416 0.0265772937114398
124.923207521439 0.0263076381296428
124.924089670181 0.025987432543628
124.928611516953 0.0257141553420123
124.929471492767 0.025396158216473
124.934201478958 0.0251197311153412
124.934671640396 0.0248069270846696
124.939222335815 0.0245312310052251
124.940267086029 0.0242208630897898
124.944442510605 0.0239423078098155
124.946047782898 0.023631659481212
124.950463533401 0.0233265121881638
124.950968503952 0.0233265121881638
124.951069116592 0.0233265121881638
124.951152801514 0.0230502173396212
124.95499753952 0.0227713746464182
124.955705881119 0.0224645668230934
124.960376501083 0.0221861916030506
124.960875988007 0.0218782059822028
124.965399980545 0.0216006267816083
124.9661860466 0.0212930673115312
124.971118211746 0.02101196669407
124.972743988037 0.0207020942645224
124.975925922394 0.0204194689704088
124.976802587509 0.0201065494007786
124.981284141541 0.0198213107704097
124.997446775436 0.0195380517108148
124.998362779617 0.0192202184320616
124.998437404633 0.0189331718538979
124.998486995697 0.0186139515023221
124.998537540436 0.0183206927301246
124.998582839966 0.0179982850305563
124.998632907867 0.0176702704136389
125.000650405884 0.0176702704136389
125.0007584095 0.0176702704136389
125.00231552124 0.0173736876515866
125.003271579742 0.0170438535689763
125.007556438446 0.0167435427530912
125.008257389069 0.0164132121765477
125.012793064117 0.0161099995525658
125.013603687286 0.0157798268415603
125.018042325974 0.0154739730086242
125.019270658493 0.015145463142583
125.023233652115 0.0148378859486883
125.024430036545 0.0145117443791648
125.028562784195 0.01420312043426
125.029464244843 0.0138807853895626
125.03399682045 0.0135719288407001
125.035182476044 0.0132532138329006
125.039208889008 0.0129481691361414
125.03995513916 0.0126362921541908
125.044441223145 0.0123331447578051
125.045198440552 0.0120193208925542
125.049720287323 0.0117161535449096
125.05081653595 0.0117161535449096
125.050918340683 0.0117161535449096
125.052019357681 0.011405500049256
125.055647850037 0.0110964322575997
125.056363105774 0.0107963626610259
125.060503721237 0.0104990054240321
125.06100153923 0.0101894729689759
125.065505743027 0.00989485820202474
125.066197872162 0.00958485858933278
125.070853233337 0.00929268837685315
125.071632385254 0.00898279744067709
125.076121807098 0.00869232644243767
125.078078269958 0.00837970804528498
125.081343889236 0.00808971324766827
125.082479715347 0.00777298029253992
125.086512804031 0.0074846837585042
125.087254047394 0.00716845711563197
125.091789722443 0.00687918300774126
125.092642784119 0.00656276570689651
125.097053766251 0.00626998816745328
125.09784078598 0.00595080658946534
125.100991487503 0.00595080658946534
125.101092815399 0.00595080658946534
125.102325201035 0.00565684867970484
125.103436470032 0.00533877674367966
125.107751369476 0.00504341309170608
125.108462810516 0.00472789907752591
125.112792730331 0.00443074687166156
125.113633394241 0.00411866167072161
125.11804318428 0.00382018055490208
125.118874788284 0.00351117818280056
125.123285531998 0.00321109221504634
125.124263525009 0.00290585563647716
125.128548383713 0.0026053534594187
125.129433870316 0.00230329201936708
125.133981704712 0.00200300187246882
125.135113954544 0.00170375802225464
125.139189720154 0.00140410177417283
125.139930486679 0.00110666152213557
125.144967317581 0.000811416991263192
125.145227193832 0.000517978109110362
125.149669647217 0.000223270063977599
125.150396823883 0
125.1507999897 0
125.150895118713 0
125.1550116539 0
125.156666517258 0
125.160210609436 0
125.16130900383 0
125.165575742722 0
125.166566610336 0
125.170756816864 0
125.171630382538 0
125.175956249237 0
125.176702976227 0
125.18169093132 0
125.182058572769 0
125.186545133591 0
125.187480211258 0
125.192837953568 0
125.193289756775 0
125.197003364563 0
125.197870492935 0
125.201083183289 0
125.201187133789 0
125.202438831329 0
125.203056097031 0
125.207706928253 0
125.208681821823 0
125.212877750397 0
125.213566541672 0
125.218050479889 0
125.218838453293 0
125.223285198212 0
125.224242687225 0
125.228525876999 0
125.229410171509 0
125.233779191971 0
125.235066413879 0
125.23917388916 0
125.240286827087 0
125.244555950165 0
125.245762586594 0
125.249624252319 0
125.250787496567 0
125.250894784927 0
125.250949859619 0
125.255009651184 0
125.255708932877 0
125.260170936584 0
125.26130771637 0
125.266541719437 0
125.266940593719 0
125.270797252655 0
125.271624565125 0
125.275942564011 0
125.276724100113 0
125.281419277191 0
125.281923294067 0
125.286698818207 0
125.287562131882 0
125.291831254959 0
125.292743206024 0
125.297046422958 0
125.29793548584 0
125.300768852234 0
125.300872802734 0
125.302420377731 0
125.303170681 0
125.30748295784 0
125.308203935623 0
125.313606262207 0
125.313947200775 0
125.318149328232 0
125.318872451782 0
125.323256015778 0
125.324876308441 0
125.329093933105 0
125.330192565918 0
125.335134267807 0
125.336066961288 0
125.339647531509 0
125.339958190918 0
125.34481883049 0
125.34525680542 0
125.349791288376 0
125.350464105606 0
125.350700378418 0
125.350782394409 0
125.355018377304 0
125.355735063553 0
125.360350847244 0
125.361179113388 0
125.365382194519 0
125.366298675537 0
125.370683908463 0
125.371518611908 0
125.37654042244 0
125.376858949661 0
125.381250143051 0
125.382629394531 0
125.386482477188 0
125.3872590065 0
125.39240860939 0
125.392938137054 0
125.397615671158 0
125.398218393326 0
125.400718688965 0
125.400822162628 0
125.402608394623 0
125.403234958649 0
125.407557249069 0
125.408252000809 0
125.413763999939 0
125.414083957672 0
125.418499469757 0
125.418895483017 0
125.423232316971 0
125.425200462341 0
125.428533792496 0
125.429454803467 0
125.434088468552 0
125.434635400772 0
125.439187765121 0
125.440329790115 0
125.444435358047 0
125.445310115814 0
125.450125694275 0
125.450656652451 0
125.450724840164 0
125.450784921646 0
125.455068588257 0
125.455989837646 0
125.460533857346 0
125.460935354233 0
125.465571641922 0
125.466308116913 0
125.470930576324 0
125.471749305725 0
125.475926399231 0
125.476866483688 0
125.481287717819 0
125.48205447197 0
125.486502408981 0
125.48736333847 0
125.491873502731 0
125.492575645447 0
125.496996164322 0
125.497907876968 0
125.5007147789 0
125.500818014145 0
125.502417325974 0
125.503067970276 0
125.507794857025 0
125.50843501091 0
125.512762308121 0
125.513902664185 0
125.518000602722 0
125.519369363785 0
125.523256063461 0
125.524183273315 0
125.528527498245 0
125.529460668564 0
125.53536272049 0
125.535654783249 0
125.539258718491 0
125.540465831757 0
125.544435501099 0
125.545250892639 0
125.549587726593 0
125.55066204071 0
125.550760030746 0
125.550923585892 0
125.555108785629 0
125.555999279022 0
125.560265779495 0
125.56121969223 0
125.56539440155 0
125.56623840332 0
125.570744514465 0
125.571484088898 0
125.575942277908 0
125.576698541641 0
125.581209182739 0
125.582274913788 0
125.586493968964 0
125.587316989899 0
125.591814994812 0
125.592568397522 0
125.597078561783 0
125.59787774086 0
125.601024150848 0
125.601172685623 0
125.602618694305 0
125.603935003281 0
125.607456445694 0
125.608510255814 0
125.612772464752 0
125.613571643829 0
125.618200778961 0
125.619127750397 0
125.623257637024 0
125.624096155167 0
125.62854218483 0
125.629410505295 0
125.634135723114 0
125.634741306305 0
125.639314413071 0
125.640273809433 0
125.644434690475 0
125.645698785782 0
125.650497913361 0
125.650666713715 0
125.650738954544 0
125.651932001114 0
125.655147790909 0
125.655785799026 0
125.661028146744 0
125.66144657135 0
125.665332078934 0
125.666262388229 0
125.670733690262 0
125.671455383301 0
125.675922393799 0
125.677436828613 0
125.681254148483 0
125.682203769684 0
125.686518669128 0
125.687296867371 0
125.69181060791 0
125.692646503448 0
125.697059392929 0
125.697889328003 0
125.700961589813 0
125.70106959343 0
125.702738285065 0
125.702995538712 0
125.707879304886 0
125.708866596222 0
125.71283197403 0
125.713535785675 0
125.718009233475 0
125.719028949738 0
125.723239898682 0
125.724115848541 0
125.728563785553 0
125.729461669922 0
125.733967065811 0
125.734655857086 0
125.739365577698 0
125.740058898926 0
125.744663000107 0
125.745471715927 0
125.749703645706 0
125.750364780426 0
125.750711917877 0
125.750780105591 0
125.754989385605 0
125.756017446518 0
125.760328054428 0
125.761140584946 0
125.765439748764 0
125.76645898819 0
125.771079301834 0
125.771753072739 0
125.776090860367 0
125.776884794235 0
125.781342506409 0
125.782176733017 0
125.786495447159 0
125.787305593491 0
125.791752815247 0
125.792477369308 0
125.797016143799 0
125.797936439514 0
125.800930738449 0
125.801032066345 0
125.803115844727 0
125.803833961487 0
125.807809352875 0
125.80827999115 0
125.812770605087 0
125.813519001007 0
125.818038463593 0
125.819229364395 0
125.823234319687 0
125.824240446091 0
125.828554391861 0
125.829660892487 0
125.834104776382 0
125.834625959396 0
125.839216470718 0
125.840330123901 0
125.844386577606 0
125.845851659775 0
125.849566936493 0
125.850867986679 0
125.85094165802 0
125.851036787033 0
125.855303764343 0
125.856434106827 0
125.860293865204 0
125.861227989197 0
125.865323781967 0
125.866130590439 0
125.871462583542 0
125.871934890747 0
125.875997781754 0
125.876796960831 0
125.881548166275 0
125.88214468956 0
125.886522531509 0
125.887461662292 0
125.891872167587 0
125.892512798309 0
125.897032022476 0
125.897877454758 0
125.900823354721 0
125.900923967361 0
125.902260780334 0
125.903033494949 0
125.907619714737 0
125.908235311508 0
125.912698984146 0
125.913590669632 0
125.918011188507 0
125.918763875961 0
125.923252820969 0
125.924738168716 0
125.928609371185 0
125.929406404495 0
125.933945178986 0
125.934845209122 0
125.93917298317 0
125.939975976944 0
125.94442820549 0
125.94556427002 0
125.94971370697 0
125.95042181015 0
125.950541257858 0
125.950607538223 0
125.955138921738 0
125.956313610077 0
125.960253715515 0
125.961320400238 0
125.965530395508 0
125.966463804245 0
125.970818281174 0
125.97155547142 0
125.976029396057 0
125.976717472076 0
125.981554985046 0
125.982029914856 0
125.98651432991 0
125.987291812897 0
125.991813898087 0
125.9925801754 0
125.997024059296 0
125.997921228409 0
126.001297712326 0
126.001454114914 0
126.002517223358 0
126.003098249435 0
126.007862091064 0
126.008677482605 0
126.012864589691 0
126.013580083847 0
126.018108129501 0
126.019154548645 0
126.023381948471 0
126.024316072464 0
126.028514385223 0
126.029481887817 0
126.033863544464 0
126.03525519371 0
126.03923368454 0
126.040477275848 0
126.044601202011 0
126.045931339264 0
126.050311326981 0
126.050756931305 0
126.051800966263 0
126.051942825317 0
126.055359125137 0
126.056134462357 0
126.060254573822 0
126.061186313629 0
126.065538406372 0
126.066815376282 0
126.071030378342 0
126.071971893311 0
126.08825469017 0
126.089210987091 0
126.089287996292 0
126.089345932007 0
126.089407920837 0
126.089462995529 0
126.091807126999 0
126.092542886734 0
126.097068071365 0
126.097906112671 0
126.101814985275 0
126.101943731308 0
126.102275848389 0
126.10317492485 0
126.107547998428 0
126.1081635952 0
126.112839698792 0
126.114436388016 0
126.118056297302 0
126.118962287903 0
126.12330365181 0
126.124123811722 0
126.128543138504 0
126.129457473755 0
126.134005308151 0
126.134652376175 0
126.139253616333 0
126.14035654068 0
126.144642591476 0
126.145567178726 0
126.150055646896 0
126.151109933853 0
126.151663303375 0
126.151760339737 0
126.155070781708 0
126.156433343887 0
126.160291194916 0
126.161051988602 0
126.165463447571 0
126.166299819946 0
126.170848608017 0
126.171814441681 0
126.175975799561 0
126.176921367645 0
126.181195497513 0
126.182582378387 0
126.186419010162 0
126.187227725983 0
126.191768407822 0
126.192520141602 0
126.196950912476 0
126.197816610336 0
126.199596881866 0
126.199683904648 0
126.202324151993 0
126.203114509583 0
126.207446575165 0
126.208275794983 0
126.213082075119 0
126.213526964188 0
126.218002796173 0
126.218908309937 0
126.223245620728 0
126.224240779877 0
126.228522777557 0
126.229407787323 0
126.233974933624 0
126.234798431396 0
126.239172935486 0
126.240398406982 0
126.244391679764 0
126.245724439621 0
126.249450206757 0
126.24955368042 0
126.250033378601 0
126.250847816467 0
126.255182266235 0
126.255791902542 0
126.260585784912 0
126.26110959053 0
126.265462398529 0
126.266890525818 0
126.270854711533 0
126.271484851837 0
126.276124000549 0
126.276705980301 0
126.282201766968 0
126.282512903214 0
126.286492109299 0
126.287329912186 0
126.291966438293 0
126.292747974396 0
126.297008514404 0
126.297964334488 0
126.299796104431 0
126.299929380417 0
126.302254199982 0
126.303151369095 0
126.307470083237 0
126.308307647705 0
126.313124418259 0
126.313635349274 0
126.319341182709 0
126.320065736771 0
126.323386192322 0
126.324193716049 0
126.328550815582 0
126.329327106476 0
126.334072589874 0
126.334592819214 0
126.339171886444 0
126.339876413345 0
126.344382047653 0
126.345594406128 0
126.349909543991 0
126.350291013718 0
126.350365638733 0
126.35062289238 0
126.355222463608 0
126.356497526169 0
126.360341072083 0
126.361096143723 0
126.36542224884 0
126.366272926331 0
126.370832920074 0
126.37140250206 0
126.376087665558 0
126.376747846603 0
126.381233930588 0
126.381968975067 0
126.386467218399 0
126.387217760086 0
126.39177775383 0
126.392669916153 0
126.396990299225 0
126.397924661636 0
126.400160551071 0
126.400277853012 0
126.40230178833 0
126.403148174286 0
126.407450199127 0
126.408362388611 0
126.4135825634 0
126.414324522018 0
126.418211698532 0
126.418807983398 0
126.423213720322 0
126.424313783646 0
126.4284760952 0
126.429446458817 0
126.434033870697 0
126.435003995895 0
126.439446926117 0
126.440495491028 0
126.444424390793 0
126.446452140808 0
126.449549674988 0
126.450056791306 0
126.450168609619 0
126.451104402542 0
126.455467939377 0
126.4557492733 0
126.460562705994 0
126.461425065994 0
126.465424776077 0
126.466465473175 0
126.471433877945 0
126.471864700317 0
126.476047515869 0
126.476791620255 0
126.481766939163 0
126.481974601746 0
126.486478805542 0
126.487523794174 0
126.491792917252 0
126.492464780807 0
126.497127532959 0
126.49810051918 0
126.500298976898 0
126.50039100647 0
126.502813339233 0
126.503298282623 0
126.507468938828 0
126.508347988129 0
126.51279592514 0
126.513530492783 0
126.518269777298 0
126.51886177063 0
126.523952007294 0
126.524419307709 0
126.528543710709 0
126.529393196106 0
126.533926486969 0
126.534577131271 0
126.541045188904 0
126.541337490082 0
126.544540405273 0
126.545228004456 0
126.54989528656 0
126.550204992294 0
126.550280332565 0
126.550332307816 0
126.555232048035 0
126.556404829025 0
126.560611724854 0
126.56108880043 0
126.565500497818 0
126.566348075867 0
126.571525096893 0
126.572039365768 0
126.576686143875 0
126.577692985535 0
126.581364870071 0
126.582216501236 0
126.586566925049 0
126.587363004684 0
126.591866493225 0
126.592732191086 0
126.597104787827 0
126.597994804382 0
126.602498054504 0
126.603119134903 0
126.604606866837 0
126.604851484299 0
126.607553958893 0
126.608432292938 0
126.612830400467 0
126.61375951767 0
126.618067741394 0
126.619031190872 0
126.623294830322 0
126.624165773392 0
126.628523588181 0
126.629397630692 0
126.633983850479 0
126.635333299637 0
126.639176607132 0
126.640421867371 0
126.644357204437 0
126.645494937897 0
126.649690389633 0
126.650466680527 0
126.655124187469 0
126.655322551727 0
126.655448913574 0
126.655683994293 0
126.660202026367 0
126.661231517792 0
126.665699243546 0
126.666754245758 0
126.670786857605 0
126.671710729599 0
126.676077127457 0
126.676672458649 0
126.681183576584 0
126.682171344757 0
126.686330795288 0
126.687406301498 0
126.69170665741 0
126.692613124847 0
126.696966409683 0
126.697867393494 0
126.700509786606 0
126.700610399246 0
126.702216148376 0
126.702983140945 0
126.707319498062 0
126.708236932755 0
126.713143587112 0
126.713491916656 0
126.718014955521 0
126.718927383423 0
126.723325490952 0
126.724367380142 0
126.728887081146 0
126.729456186295 0
126.734064817429 0
126.734640836716 0
126.739184141159 0
126.739919900894 0
126.744385480881 0
126.745805978775 0
126.748875617981 0
126.748935937881 0
126.749576807022 0
126.75098323822 0
126.754969120026 0
126.756432056427 0
126.760405778885 0
126.761153697968 0
126.765425920486 0
126.766503334045 0
126.771111249924 0
126.771520137787 0
126.776068925858 0
126.777114391327 0
126.781316518784 0
126.78199672699 0
126.78728890419 0
126.787677288055 0
126.792026996613 0
126.792612314224 0
126.797012805939 0
126.797824382782 0
126.799247503281 0
126.799307823181 0
126.803029537201 0
126.803461790085 0
126.807455778122 0
126.808235645294 0
126.812766075134 0
126.813544988632 0
126.818109750748 0
126.820086717606 0
126.823308467865 0
126.824944972992 0
126.828527450562 0
126.829406261444 0
126.833831310272 0
126.834911346436 0
126.839100599289 0
126.840083837509 0
126.844415187836 0
126.846047401428 0
126.850426912308 0
126.850686311722 0
126.850775957108 0
126.851583242416 0
126.855108499527 0
126.856463193893 0
126.860906839371 0
126.861354589462 0
126.865605354309 0
126.86617398262 0
126.870758056641 0
126.871553659439 0
126.876586198807 0
126.877628564835 0
126.881623506546 0
126.881999492645 0
126.886468887329 0
126.887251615524 0
126.892286777496 0
126.892572164536 0
126.897077798843 0
126.898391485214 0
126.900702476501 0
126.90079665184 0
126.902534723282 0
126.903057336807 0
126.907482147217 0
126.908413887024 0
126.912734270096 0
126.9134953022 0
126.918045282364 0
126.919100999832 0
126.924553394318 0
126.925892829895 0
126.92859172821 0
126.929466962814 0
126.933938503265 0
126.934603691101 0
126.939178466797 0
126.939901828766 0
126.94442653656 0
126.945475101471 0
126.949707269669 0
126.950600385666 0
126.950703620911 0
126.950767993927 0
126.954977989197 0
126.955817699432 0
126.960257053375 0
126.96096944809 0
126.965936422348 0
126.966710805893 0
126.970860719681 0
126.97208571434 0
126.97593832016 0
126.976764678955 0
126.981343507767 0
126.98223733902 0
126.986489295959 0
126.987383365631 0
126.991911649704 0
126.992472171783 0
126.997005224228 0
126.997856140137 0
127.001089811325 0
127.001217126846 0
127.002685308456 0
127.003318548203 0
127.007510185242 0
127.008280038834 0
127.012786388397 0
127.01352763176 0
127.018086671829 0
127.018997192383 0
127.023400783539 0
127.025003671646 0
127.028558015823 0
127.029785871506 0
127.033901453018 0
127.034928560257 0
127.039186477661 0
127.040053844452 0
127.044439792633 0
127.045645713806 0
127.049635410309 0
127.050837516785 0
127.051597595215 0
127.051693677902 0
127.05498790741 0
127.056009054184 0
127.06031537056 0
127.061263799667 0
127.065543413162 0
127.066579341888 0
127.070945978165 0
127.071939945221 0
127.076083898544 0
127.076724052429 0
127.081401348114 0
127.082063913345 0
127.086583852768 0
127.08746099472 0
127.091821193695 0
127.092525482178 0
127.09704375267 0
127.097952604294 0
127.101758956909 0
127.101884126663 0
127.102519750595 0
127.103097200394 0
127.107495307922 0
127.109117984772 0
127.112911701202 0
127.113530397415 0
127.118006944656 0
127.118991136551 0
127.123275995255 0
127.124295711517 0
127.12851858139 0
127.129585981369 0
127.133905887604 0
127.13481926918 0
127.139275789261 0
127.140661716461 0
127.144485235214 0
127.14568066597 0
127.149945497513 0
127.150535106659 0
127.166939735413 0
127.167797803879 0
127.16789484024 0
127.167962312698 0
127.168039083481 0
127.16810131073 0
127.168172121048 0
127.16823387146 0
127.171677827835 0
127.172146081924 0
127.177012681961 0
127.177725791931 0
127.182008504868 0
127.182331323624 0
127.186613321304 0
127.187279939651 0
127.191828012466 0
127.192456483841 0
127.196991205215 0
127.197822570801 0
127.202241897583 0
127.20237326622 0
127.202442407608 0
127.203507661819 0
127.207466840744 0
127.208319664001 0
127.212971925735 0
127.213581323624 0
127.217998027802 0
127.219034910202 0
127.223284006119 0
127.224548578262 0
127.228593349457 0
127.229352474213 0
127.233893632889 0
127.234805822372 0
127.239173412323 0
127.241126060486 0
127.244445323944 0
127.245275974274 0
127.250087499619 0
127.250487327576 0
127.25171995163 0
127.251803398132 0
127.255757808685 0
127.256200790405 0
127.260186195374 0
127.261174678802 0
127.265583515167 0
127.266197681427 0
127.271020650864 0
127.271437644958 0
127.275967121124 0
127.27685046196 0
127.281291723251 0
127.281993865967 0
127.286597013474 0
127.287358999252 0
127.291879892349 0
127.292635679245 0
127.297067403793 0
127.297924995422 0
127.301931619644 0
127.30206656456 0
127.302439212799 0
127.303704023361 0
127.307480096817 0
127.308232069016 0
127.312815666199 0
127.313519477844 0
127.318037986755 0
127.319175004959 0
127.323340892792 0
127.324130058289 0
127.328493118286 0
127.32932972908 0
127.333924531937 0
127.334606170654 0
127.339214801788 0
127.34027504921 0
127.345085144043 0
127.345339298248 0
127.349609613419 0
127.350351810455 0
127.351579904556 0
127.351665258408 0
127.35532617569 0
127.356480836868 0
127.360174894333 0
127.361280202866 0
127.365757465363 0
127.366465806961 0
127.371005773544 0
127.371721982956 0
127.37596654892 0
127.377388715744 0
127.381175994873 0
127.381999969482 0
127.386502027512 0
127.387246608734 0
127.391848564148 0
127.392493009567 0
127.397022008896 0
127.397883176804 0
127.401785135269 0
127.401919126511 0
127.402455091476 0
127.4031291008 0
127.407483100891 0
127.408620119095 0
127.412831068039 0
127.413502693176 0
127.418243646622 0
127.419015645981 0
127.423272132874 0
127.424395799637 0
127.428471326828 0
127.429364442825 0
127.433881282806 0
127.434822797775 0
127.439207792282 0
127.440107345581 0
127.446225643158 0
127.446611404419 0
127.449828386307 0
127.450402736664 0
127.452416419983 0
127.452530860901 0
127.455017089844 0
127.45569229126 0
127.460763454437 0
127.461218833923 0
127.465618133545 0
127.466222286224 0
127.470950603485 0
127.471578836441 0
127.476083993912 0
127.477187395096 0
127.481272935867 0
127.482909202576 0
127.486519813538 0
127.48727440834 0
127.491940259933 0
127.492531299591 0
127.497227907181 0
127.497885465622 0
127.501970291138 0
127.502108573914 0
127.502458333969 0
127.50333571434 0
127.507438182831 0
127.50848531723 0
127.5128428936 0
127.513563871384 0
127.518036842346 0
127.51895070076 0
127.52322769165 0
127.524119377136 0
127.528460264206 0
127.52935051918 0
127.534123182297 0
127.534819602966 0
127.539239645004 0
127.5406665802 0
127.544442653656 0
127.545601606369 0
127.549618959427 0
127.550675392151 0
127.551601886749 0
127.55171918869 0
127.555151224136 0
127.556064844131 0
127.560431003571 0
127.560980319977 0
127.565395355225 0
127.566390275955 0
127.570741891861 0
127.571398019791 0
127.576178073883 0
127.576733112335 0
127.581171989441 0
127.581897735596 0
127.586509943008 0
127.58729839325 0
127.591797590256 0
127.592709064484 0
127.596993207932 0
127.59815454483 0
127.601577997208 0
127.60172700882 0
127.603058576584 0
127.603568077087 0
127.607440471649 0
127.60832118988 0
127.613199234009 0
127.613681793213 0
127.617994785309 0
127.619346141815 0
127.623219013214 0
127.624598026276 0
127.628436803818 0
127.629533052444 0
127.634175777435 0
127.635231494904 0
127.639210939407 0
127.640305995941 0
127.644385099411 0
127.645463466644 0
127.650798797607 0
127.651393413544 0
127.651484489441 0
127.651793479919 0
127.654960393906 0
127.655604600906 0
127.660673856735 0
127.66121006012 0
127.665647983551 0
127.666367530823 0
127.671153306961 0
127.67166852951 0
127.676011800766 0
127.676861763 0
127.68150806427 0
127.681952476501 0
127.68656539917 0
127.687966823578 0
127.691930294037 0
127.692677736282 0
127.697111368179 0
127.697934389114 0
127.701685667038 0
127.701827526093 0
127.702483177185 0
127.703066587448 0
127.707663297653 0
127.708424091339 0
127.712868690491 0
127.713524103165 0
127.718029975891 0
127.718842983246 0
127.723299264908 0
127.724164247513 0
127.728462457657 0
127.729302883148 0
127.734580039978 0
127.736701726913 0
127.739700317383 0
127.739953279495 0
127.744439840317 0
127.74587726593 0
127.749620437622 0
127.750977754593 0
127.751927375793 0
127.75205540657 0
127.755194187164 0
127.75594496727 0
127.761029005051 0
127.761664390564 0
127.765399932861 0
127.766354799271 0
127.77100944519 0
127.77165722847 0
127.775923013687 0
127.777407646179 0
127.781182050705 0
127.78209733963 0
127.786569833755 0
127.787458896637 0
127.791790246964 0
127.79265832901 0
127.797031641006 0
127.797836065292 0
127.801660299301 0
127.801805734634 0
127.802307844162 0
127.80299782753 0
127.807400465012 0
127.808350324631 0
127.812749385834 0
127.813609838486 0
127.817974805832 0
127.818931102753 0
127.823228120804 0
127.825057506561 0
127.828405857086 0
127.829562425613 0
127.834078073502 0
127.834663629532 0
127.839211702347 0
127.840121746063 0
127.844410181046 0
127.845601081848 0
127.850505113602 0
127.850862503052 0
127.851745605469 0
127.851830720901 0
127.855695486069 0
127.855927228928 0
127.860159397125 0
127.861346721649 0
127.865405082703 0
127.866241693497 0
127.87168097496 0
127.872057676315 0
127.87593460083 0
127.876674890518 0
127.881460428238 0
127.881886005402 0
127.886504173279 0
127.887251853943 0
127.891808986664 0
127.892578840256 0
127.89714050293 0
127.898055791855 0
127.902411699295 0
127.903065919876 0
127.904397010803 0
127.904591083527 0
127.907662391663 0
127.908391237259 0
127.912893295288 0
127.913656711578 0
127.918113946915 0
127.91911482811 0
127.923493385315 0
127.924199104309 0
127.928553581238 0
127.929557800293 0
127.933991193771 0
127.935143947601 0
127.939149856567 0
127.940304994583 0
127.944427967072 0
127.945698976517 0
127.949821710587 0
127.950461387634 0
127.955077648163 0
127.955733060837 0
127.955955982208 0
127.95605969429 0
127.960378646851 0
127.961216688156 0
127.965594053268 0
127.966481208801 0
127.971096277237 0
127.971585988998 0
127.975972890854 0
127.977135181427 0
127.981810808182 0
127.982106924057 0
127.986406087875 0
127.987187862396 0
127.991692304611 0
127.992441177368 0
127.997023105621 0
127.997981786728 0
127.99981880188 0
127.999915122986 0
128.002283811569 0
128.003208398819 0
128.007415056229 0
128.008233070374 0
128.012699365616 0
128.013503313065 0
128.017948389053 0
128.019671916962 0
128.02344250679 0
128.024448156357 0
128.028578519821 0
128.02939248085 0
128.033815860748 0
128.03467297554 0
128.039092540741 0
128.040883541107 0
128.044573783875 0
128.045348882675 0
128.048792123795 0
128.048857688904 0
128.05016207695 0
128.05068230629 0
128.055370092392 0
128.055858135223 0
128.060414791107 0
128.061416864395 0
128.065610170364 0
128.066609859467 0
128.07098865509 0
128.071915864944 0
128.075966596603 0
128.076792478561 0
128.08126783371 0
128.082050323486 0
128.086500883102 0
128.087284803391 0
128.091740608215 0
128.092517375946 0
128.097010850906 0
128.097885847092 0
128.099818944931 0
128.099924564362 0
128.103065490723 0
128.103569984436 0
128.107432603836 0
128.10898399353 0
128.112761735916 0
128.113530397415 0
128.11799454689 0
128.118896245956 0
128.123316049576 0
128.124219179153 0
128.12852191925 0
128.129432201385 0
128.134132385254 0
128.134829282761 0
128.139186143875 0
128.140278339386 0
128.144459009171 0
128.145880460739 0
128.150418996811 0
128.150808811188 0
128.151618719101 0
128.151746273041 0
128.155032873154 0
128.15646982193 0
128.160340309143 0
128.16089630127 0
128.16542840004 0
128.166333198547 0
128.171078443527 0
128.171606302261 0
128.176310777664 0
128.177027225494 0
128.1813185215 0
128.182228565216 0
128.186459541321 0
128.187164545059 0
128.191738843918 0
128.192839384079 0
128.197062253952 0
128.197936058044 0
128.202463388443 0
128.203089475632 0
128.203263759613 0
128.203387498856 0
128.207605600357 0
128.208589315414 0
128.213016271591 0
128.213502168655 0
128.218016386032 0
128.218976974487 0
128.22322678566 0
128.224185466766 0
128.228488922119 0
128.229369401932 0
128.233930587769 0
128.234765529633 0
128.239152431488 0
128.240077972412 0
128.244353294373 0
128.246178865433 0
128.249703645706 0
128.26643037796 0
128.267310857773 0
128.267404794693 0
128.267486572266 0
128.26758313179 0
128.26766371727 0
128.267754554749 0
128.267833709717 0
128.267958164215 0
128.271135091782 0
128.271393537521 0
128.275899410248 0
128.277193784714 0
128.28110575676 0
128.282022714615 0
128.286412000656 0
128.287215948105 0
128.291797637939 0
128.292615652084 0
128.296995639801 0
128.297839403152 0
128.299739837646 0
128.299809455872 0
128.302985906601 0
128.303668737411 0
128.307391405106 0
128.308213949203 0
128.312691926956 0
128.313596963882 0
128.318365812302 0
128.31914639473 0
128.323341846466 0
128.324580430984 0
128.32972407341 0
128.330123186111 0
128.334904193878 0
128.335172176361 0
128.340923309326 0
128.341387271881 0
128.344393491745 0
128.345436096191 0
128.349676847458 0
128.349749326706 0
128.349983692169 0
128.350546836853 0
128.356151103973 0
128.356633663177 0
128.36038351059 0
128.360908508301 0
128.365536689758 0
128.36739397049 0
128.371344804764 0
128.372218847275 0
128.376529693604 0
128.37686920166 0
128.381243944168 0
128.382647275925 0
128.386467456818 0
128.387279272079 0
128.391875982285 0
128.392452716827 0
128.397169113159 0
128.398280382156 0
128.402311325073 0
128.403234958649 0
128.404980421066 0
128.405166387558 0
128.407556295395 0
128.408377885818 0
128.412930011749 0
128.413892507553 0
128.418051958084 0
128.419122695923 0
128.423244476318 0
128.424387216568 0
128.428438425064 0
128.429301738739 0
128.434318780899 0
128.434545516968 0
128.439131736755 0
128.440116405487 0
128.44451880455 0
128.445245742798 0
128.449651002884 0
128.450443983078 0
128.454086780548 0
128.454337835312 0
128.455779075623 0
128.456653594971 0
128.460669279099 0
128.46144080162 0
128.465544939041 0
128.466215848923 0
128.470833301544 0
128.471536874771 0
128.47673201561 0
128.477148294449 0
128.481448173523 0
128.482867479324 0
128.486437797546 0
128.487237691879 0
128.492472410202 0
128.492867469788 0
128.496977806091 0
128.498222589493 0
128.500605583191 0
128.500722408295 0
128.502748727798 0
128.503193616867 0
128.507340192795 0
128.508332967758 0
128.512756824493 0
128.513506412506 0
128.517972946167 0
128.519128799438 0
128.523292541504 0
128.524235963821 0
128.528495073318 0
128.529370546341 0
128.53387761116 0
128.53490114212 0
128.539101362228 0
128.540008306503 0
128.544372797012 0
128.545524597168 0
128.54876947403 0
128.548844099045 0
128.54988694191 0
128.550812005997 0
128.555358409882 0
128.55623626709 0
128.560136079788 0
128.561301708221 0
128.56541967392 0
128.566365718842 0
128.57093667984 0
128.572556972504 0
128.57611322403 0
128.577208042145 0
128.581229925156 0
128.582100868225 0
128.586464166641 0
128.587341785431 0
128.591723203659 0
128.592547893524 0
128.596947908401 0
128.598216056824 0
128.599437475204 0
128.599517822266 0
128.602306127548 0
128.603096246719 0
128.607438087463 0
128.608240127563 0
128.612812042236 0
128.613890171051 0
128.618057250977 0
128.618854045868 0
128.623255729675 0
128.624307394028 0
128.628459692001 0
128.629462957382 0
128.634211778641 0
128.635053396225 0
128.639201641083 0
128.639967679977 0
128.644384145737 0
128.645882844925 0
128.650711774826 0
128.65146946907 0
128.653337478638 0
128.65349650383 0
128.655106782913 0
128.657013654709 0
128.660514593124 0
128.661038398743 0
128.665672540665 0
128.667109966278 0
128.671067476273 0
128.671703338623 0
128.677002668381 0
128.677793979645 0
128.681273937225 0
128.68195104599 0
128.686493635178 0
128.687267541885 0
128.691763877869 0
128.692619800568 0
128.697172403336 0
128.697914123535 0
128.70240187645 0
128.703334569931 0
128.703484535217 0
128.703586339951 0
128.707459449768 0
128.708396673203 0
128.712825059891 0
128.713667631149 0
128.718292713165 0
128.718829870224 0
128.723703384399 0
128.724106550217 0
128.728448390961 0
128.729353189468 0
128.734003782272 0
128.734573125839 0
128.739228487015 0
128.739904403687 0
128.745232582092 0
128.746870994568 0
128.750655889511 0
128.751224517822 0
128.753273963928 0
128.753431081772 0
128.755568265915 0
128.755863189697 0
128.760908603668 0
128.761553049088 0
128.765458583832 0
128.766145467758 0
128.770996809006 0
128.772021770477 0
128.777366399765 0
128.777855396271 0
128.781231403351 0
128.782086610794 0
128.786468267441 0
128.787251472473 0
128.791677951813 0
128.792628288269 0
128.796987295151 0
128.797831296921 0
128.798999786377 0
128.799058914185 0
128.802250146866 0
128.803213834763 0
128.807448863983 0
128.808245897293 0
128.81276845932 0
128.813566923141 0
128.818086385727 0
128.818875312805 0
128.823233127594 0
128.824120044708 0
128.828630208969 0
128.829444885254 0
128.834217786789 0
128.83490228653 0
128.83922457695 0
128.840520381927 0
128.844392538071 0
128.845512390137 0
128.849756717682 0
128.851409673691 0
128.854567527771 0
128.85476565361 0
128.855530261993 0
128.855930805206 0
128.860971212387 0
128.861426830292 0
128.865585327148 0
128.866218328476 0
128.871011257172 0
128.871868610382 0
128.876229524612 0
128.877386569977 0
128.881239891052 0
128.882024526596 0
128.886496543884 0
128.887230873108 0
128.89181637764 0
128.892492294312 0
128.897093772888 0
128.897886991501 0
128.902326107025 0
128.903156995773 0
128.904801607132 0
128.904998064041 0
128.907558441162 0
128.908555984497 0
128.912861585617 0
128.91380405426 0
128.918048381805 0
128.919078111649 0
128.923357248306 0
128.924119234085 0
128.928477287292 0
128.929332971573 0
128.933799982071 0
128.934853792191 0
128.939207792282 0
128.940029144287 0
128.944593191147 0
128.945222377777 0
128.949607133865 0
128.949710607529 0
128.949773788452 0
128.950611352921 0
128.954976081848 0
128.955830574036 0
128.960185050964 0
128.961220741272 0
128.965822935104 0
128.966534376144 0
128.971085786819 0
128.971523284912 0
128.975991725922 0
128.97674202919 0
128.981760263443 0
128.982130527496 0
128.98650431633 0
128.987224340439 0
128.992214202881 0
128.992467403412 0
128.997015714645 0
128.998438596725 0
128.999897241592 0
128.999978780746 0
129.002252817154 0
129.003016710281 0
129.007497787476 0
129.008233308792 0
129.012755870819 0
129.013527870178 0
129.018014669418 0
129.020000934601 0
129.023274421692 0
129.024562120438 0
129.028541088104 0
129.029377222061 0
129.033917188644 0
129.034913301468 0
129.039090156555 0
129.040668487549 0
129.04434299469 0
129.045370578766 0
129.049616575241 0
129.049901485443 0
129.049978971481 0
129.050602912903 0
129.055293798447 0
129.056010961533 0
129.060129880905 0
129.061243057251 0
129.065340995789 0
129.066166400909 0
129.070907115936 0
129.071688652039 0
129.075982809067 0
129.076909780502 0
129.081343889236 0
129.082041978836 0
129.086427927017 0
129.087299346924 0
129.091790676117 0
129.092456817627 0
129.096999883652 0
129.097859621048 0
129.100625753403 0
129.10072350502 0
129.102279901505 0
129.103137969971 0
129.107460737228 0
129.108330011368 0
129.112734556198 0
129.113659858704 0
129.117957830429 0
129.118780851364 0
129.123278856277 0
129.125378847122 0
129.128500461578 0
129.129409074783 0
129.133905410767 0
129.134876489639 0
129.139168977737 0
129.140078306198 0
129.144377708435 0
129.145573854446 0
129.149690151215 0
129.150421142578 0
129.150496482849 0
129.150540590286 0
129.155498981476 0
129.155995845795 0
129.160392045975 0
129.160847663879 0
129.165363311768 0
129.166716575623 0
129.171137332916 0
129.171661138535 0
129.176023483276 0
129.177043676376 0
129.18132686615 0
129.182162046432 0
129.186398029327 0
129.187398195267 0
129.191983222961 0
129.192462921143 0
129.1970307827 0
129.197899103165 0
129.200615644455 0
129.200703620911 0
129.20224905014 0
129.203045845032 0
129.207431793213 0
129.208379745483 0
129.21346282959 0
129.21400809288 0
129.218791007996 0
129.219416379929 0
129.223265647888 0
129.224054336548 0
129.228528261185 0
129.229329586029 0
129.234021186829 0
129.23500418663 0
129.239225625992 0
129.239988327026 0
129.244433403015 0
129.245281934738 0
129.249831199646 0
129.250595331192 0
129.250697851181 0
129.250749111176 0
129.255115747452 0
129.255733728409 0
129.260245800018 0
129.261114120483 0
129.265369176865 0
129.266230583191 0
129.271006822586 0
129.272609949112 0
129.275955200195 0
129.27685213089 0
129.281173944473 0
129.282020568848 0
129.286446809769 0
129.287445068359 0
129.291887998581 0
129.292531728745 0
129.297081708908 0
129.297836303711 0
129.300604820251 0
129.300687789917 0
129.302242517471 0
129.303071975708 0
129.307504415512 0
129.308433532715 0
129.312891483307 0
129.313695669174 0
129.318094015121 0
129.318888425827 0
129.32325220108 0
129.325627088547 0
129.328484535217 0
129.329399108887 0
129.334530830383 0
129.33477306366 0
129.339124441147 0
129.34028172493 0
129.344351768494 0
129.345767498016 0
129.349540948868 0
129.365019321442 0
129.365774393082 0
129.365851402283 0
129.365899324417 0
129.365956783295 0
129.366003274918 0
129.366055250168 0
129.366100788116 0
129.366392612457 0
129.370840549469 0
129.371690034866 0
129.376049995422 0
129.376914262772 0
129.381265878677 0
129.381989002228 0
129.386491298676 0
129.387293100357 0
129.392324447632 0
129.392636299133 0
129.397017002106 0
129.398955106735 0
129.400391817093 0
129.400493860245 0
129.402212381363 0
129.403030872345 0
129.407485485077 0
129.408269882202 0
129.412763357162 0
129.413667678833 0
129.417995452881 0
129.419034957886 0
129.423194408417 0
129.4241938591 0
129.428504943848 0
129.42936205864 0
129.434027194977 0
129.43457865715 0
129.439235687256 0
129.440328598022 0
129.444453239441 0
129.445316553116 0
129.449707984924 0
129.450684785843 0
129.451113939285 0
129.451193094254 0
129.4551217556 0
129.455716133118 0
129.460363864899 0
129.461031198502 0
129.465353250504 0
129.466174602509 0
129.470753908157 0
129.471440553665 0
129.476210594177 0
129.477540016174 0
129.48118019104 0
129.482139825821 0
129.486515760422 0
129.487278938293 0
129.491734027863 0
129.493866920471 0
129.497046947479 0
129.497929096222 0
129.501155614853 0
129.501276493073 0
129.502628803253 0
129.503310203552 0
129.507706403732 0
129.508258104324 0
129.512790203094 0
129.513470411301 0
129.518005847931 0
129.518826246262 0
129.523192167282 0
129.524063587189 0
129.528416395187 0
129.529287576675 0
129.534225225449 0
129.534664392471 0
129.540909767151 0
129.543020009995 0
129.544392108917 0
129.545596122742 0
129.550102472305 0
129.550526380539 0
129.551545619965 0
129.551659584045 0
129.555415391922 0
129.556077003479 0
129.560242891312 0
129.561383962631 0
129.565482854843 0
129.566389799118 0
129.571178913116 0
129.571600914001 0
129.576683521271 0
129.57822060585 0
129.581206321716 0
129.581984043121 0
129.586438179016 0
129.58722949028 0
129.591740846634 0
129.59365773201 0
129.597550392151 0
129.598074197769 0
129.601587295532 0
129.60169672966 0
129.602340936661 0
129.60381269455 0
129.607467889786 0
129.608510494232 0
129.612791061401 0
129.613624095917 0
129.61800122261 0
129.618816137314 0
129.623248577118 0
129.624134063721 0
129.628440380096 0
129.629305362701 0
129.633982181549 0
129.634972810745 0
129.63917517662 0
129.63994884491 0
129.64431810379 0
129.645265579224 0
129.649630784988 0
129.650406599045 0
129.651385068893 0
129.651487588882 0
129.655005216599 0
129.655867338181 0
129.660210609436 0
129.66109251976 0
129.665995597839 0
129.666290283203 0
129.671100378036 0
129.67203783989 0
129.675935983658 0
129.676686525345 0
129.68124961853 0
129.682249307632 0
129.686548948288 0
129.687359809875 0
129.69181394577 0
129.692829370499 0
129.697061777115 0
129.698634386063 0
129.701554298401 0
129.701656341553 0
129.702412605286 0
129.703072786331 0
129.707495212555 0
129.708633184433 0
129.712716817856 0
129.713543653488 0
129.718012809753 0
129.718814134598 0
129.72332406044 0
129.724261760712 0
129.728504896164 0
129.72936964035 0
129.734016656876 0
129.734799623489 0
129.739140987396 0
129.739966392517 0
129.744417190552 0
129.745249986649 0
129.749711275101 0
129.750368595123 0
129.751145362854 0
129.751224994659 0
129.755019903183 0
129.756353378296 0
129.760745286942 0
129.761012792587 0
129.765355587006 0
129.766429185867 0
129.770708560944 0
129.771495580673 0
129.775960922241 0
129.776880025864 0
129.781179666519 0
129.782288074493 0
129.786507368088 0
129.787253856659 0
129.791879892349 0
129.792644262314 0
129.797165393829 0
129.798044204712 0
129.801253795624 0
129.801379203796 0
129.80246257782 0
129.803358078003 0
129.807583332062 0
129.808308124542 0
129.812725067139 0
129.81352519989 0
129.817959785461 0
129.818807125092 0
129.823204517365 0
129.825115203857 0
129.828410148621 0
129.829455375671 0
129.834045886993 0
129.83479809761 0
129.839205265045 0
129.839943885803 0
129.844410181046 0
129.846151828766 0
129.849670410156 0
129.85091137886 0
129.851105451584 0
129.851248025894 0
129.855499744415 0
129.855757236481 0
129.860180854797 0
129.861334323883 0
129.865474462509 0
129.866116046906 0
129.871095180511 0
129.871740579605 0
129.875952482224 0
129.876968383789 0
129.881200551987 0
129.882017374039 0
129.886524677277 0
129.887328863144 0
129.891826868057 0
129.892642259598 0
129.897157669067 0
129.898022890091 0
129.90345454216 0
129.904183387756 0
129.904448986053 0
129.904622793198 0
129.907534122467 0
129.908295869827 0
129.912756919861 0
129.913563251495 0
129.918084383011 0
129.918835401535 0
129.923363924026 0
129.924741983414 0
129.928573846817 0
129.929423809052 0
129.934693098068 0
129.935566186905 0
129.939200401306 0
129.939961194992 0
129.944600582123 0
129.945359706879 0
129.949641704559 0
129.950820684433 0
129.955211400986 0
129.955496788025 0
129.955694675446 0
129.95582652092 0
129.961035013199 0
129.961496591568 0
129.965589284897 0
129.966865539551 0
129.971159934998 0
129.971621513367 0
129.976300954819 0
129.977340936661 0
129.981903791428 0
129.982662439346 0
129.98671579361 0
129.987231969833 0
129.991698741913 0
129.992435932159 0
129.996973276138 0
129.997864246368 0
129.999827384949 0
129.999912023544 0
130.003041982651 0
130.003676652908 0
130.007400989532 0
130.008204698563 0
130.013021469116 0
130.013884544373 0
130.017949342728 0
130.019082546234 0
130.023263692856 0
130.024160385132 0
130.028521299362 0
130.030198574066 0
130.033881187439 0
130.034624099731 0
130.03909778595 0
130.039966583252 0
130.044314861298 0
130.04518198967 0
130.048916339874 0
130.048978805542 0
130.049545764923 0
130.050651311874 0
130.054871320724 0
130.056276798248 0
130.06051158905 0
130.060893058777 0
130.065452098846 0
130.06623339653 0
130.070995807648 0
130.071378707886 0
130.076085805893 0
130.077147722244 0
130.081310033798 0
130.08213353157 0
130.086624383926 0
130.087145090103 0
130.09178686142 0
130.092418909073 0
130.096966266632 0
130.097864151001 0
130.099086284637 0
130.099149227142 0
130.102819919586 0
130.103218317032 0
130.108089447021 0
130.108376264572 0
130.112694978714 0
130.113462209702 0
130.118125200272 0
130.118908166885 0
130.123318433762 0
130.124552488327 0
130.128625869751 0
130.129565000534 0
130.134274482727 0
130.13485789299 0
130.139271974564 0
130.140287637711 0
130.144435882568 0
130.145385980606 0
130.14972615242 0
130.150500535965 0
130.154510736465 0
130.154705524445 0
130.155785322189 0
130.156782388687 0
130.160638809204 0
130.161634206772 0
130.165446043015 0
130.166277647018 0
130.170773983002 0
130.171507835388 0
130.17653131485 0
130.178027629852 0
130.181317329407 0
130.182033538818 0
130.186417102814 0
130.187228441238 0
130.191831827164 0
130.19241642952 0
130.197079181671 0
130.197887659073 0
130.202434062958 0
130.203283309937 0
130.20489859581 0
130.205098390579 0
130.207552433014 0
130.208294153214 0
130.212822675705 0
130.213525772095 0
130.218063116074 0
130.219003677368 0
130.223321199417 0
130.224382400513 0
130.228535413742 0
130.229521751404 0
130.234181404114 0
130.234592914581 0
130.239180088043 0
130.23991560936 0
130.244746685028 0
130.246136665344 0
130.249541521072 0
130.250671386719 0
130.251402854919 0
130.251537084579 0
130.255076646805 0
130.255758285522 0
130.260404109955 0
130.261115312576 0
130.265447854996 0
130.266384840012 0
130.270639896393 0
130.271741628647 0
130.275905370712 0
130.276794910431 0
130.281156301498 0
130.282032728195 0
130.286482095718 0
130.287223577499 0
130.291738986969 0
130.292440891266 0
130.296947479248 0
130.297805786133 0
130.298838853836 0
130.298879861832 0
130.302137374878 0
130.30314540863 0
130.30735874176 0
130.308254003525 0
130.313745975494 0
130.314121484756 0
130.31805562973 0
130.318870067596 0
130.323252677917 0
130.324270248413 0
130.328472137451 0
130.329716682434 0
130.334658384323 0
130.334926128387 0
130.339175224304 0
130.340124130249 0
130.344601392746 0
130.345391988754 0
130.349427223206 0
130.349502801895 0
130.350668430328 0
130.35137963295 0
130.355325698853 0
130.355885267258 0
130.360516786575 0
130.36102771759 0
130.365450382233 0
130.366111278534 0
130.370645046234 0
130.371470451355 0
130.376092672348 0
130.377090454102 0
130.381227493286 0
130.382069349289 0
130.386408090591 0
130.387601852417 0
130.391799211502 0
130.392657279968 0
130.396971464157 0
130.397842645645 0
130.400010108948 0
130.400093317032 0
130.402540206909 0
130.403352022171 0
130.407381534576 0
130.408185005188 0
130.41272354126 0
130.413445472717 0
130.417993307114 0
130.418854951859 0
130.423197746277 0
130.424089670181 0
130.428440093994 0
130.429416894913 0
130.434031009674 0
130.434791088104 0
130.45049071312 0
130.451263904572 0
130.451333999634 0
130.451386213303 0
130.451435804367 0
130.451484680176 0
130.451541662216 0
130.451591491699 0
130.455359697342 0
130.455712795258 0
130.46016740799 0
130.461289405823 0
130.465372800827 0
130.466299772263 0
130.47070980072 0
130.471735239029 0
130.475888490677 0
130.476736783981 0
130.481317996979 0
130.482011079788 0
130.48668718338 0
130.487407684326 0
130.491804599762 0
130.492525339127 0
130.497016906738 0
130.497843742371 0
130.50066947937 0
130.500778198242 0
130.502252578735 0
130.503220319748 0
130.507448196411 0
130.508227348328 0
130.513422250748 0
130.513748407364 0
130.518038272858 0
130.518828392029 0
130.523241758347 0
130.524123668671 0
130.528530597687 0
130.529335737228 0
130.533926963806 0
130.534691810608 0
130.539227724075 0
130.539926528931 0
130.544375658035 0
130.545285701752 0
130.5495865345 0
130.550411701202 0
130.550802707672 0
130.550897836685 0
130.555048465729 0
130.555806875229 0
130.560366153717 0
130.56102180481 0
130.565551757812 0
130.566161394119 0
130.570999622345 0
130.572366476059 0
130.575940132141 0
130.576774597168 0
130.58159995079 0
130.581992387772 0
130.586498498917 0
130.58725976944 0
130.591895580292 0
130.592495203018 0
130.597057342529 0
130.598013401031 0
130.600759983063 0
130.60086107254 0
130.602299451828 0
130.603154659271 0
130.607569217682 0
130.608521223068 0
130.612843990326 0
130.613499403 0
130.617995977402 0
130.620677947998 0
130.623267412186 0
130.624282836914 0
130.62846660614 0
130.629361867905 0
130.6339802742 0
130.634777784348 0
130.639353752136 0
130.640214920044 0
130.644547224045 0
130.645599365234 0
130.650235652924 0
130.65083360672 0
130.654698133469 0
130.6549243927 0
130.655708312988 0
130.656060695648 0
130.660650253296 0
130.660937309265 0
130.665568828583 0
130.666230916977 0
130.671518802643 0
130.671982049942 0
130.675983905792 0
130.676752328873 0
130.681185483932 0
130.681891918182 0
130.686356306076 0
130.687347412109 0
130.691690921783 0
130.692445993423 0
130.696962594986 0
130.698522806168 0
130.702391386032 0
130.703060150146 0
130.704205989838 0
130.704348564148 0
130.70751619339 0
130.708378791809 0
130.712743997574 0
130.713559389114 0
130.717954874039 0
130.718810319901 0
130.723198652267 0
130.724615097046 0
130.728410005569 0
130.729253053665 0
130.733996391296 0
130.734610080719 0
130.739260435104 0
130.739900588989 0
130.744387388229 0
130.746248960495 0
130.749556541443 0
130.749708890915 0
130.749789714813 0
130.750796556473 0
130.755396127701 0
130.755947828293 0
130.760161399841 0
130.761398553848 0
130.765316486359 0
130.766126155853 0
130.77148270607 0
130.771973133087 0
130.776001930237 0
130.776701211929 0
130.781490802765 0
130.781920433044 0
130.78644323349 0
130.787246704102 0
130.791755914688 0
130.792558908463 0
130.797257900238 0
130.797852039337 0
130.799818992615 0
130.799910783768 0
130.802439689636 0
130.803303003311 0
130.807410478592 0
130.808406114578 0
130.812740325928 0
130.813497304916 0
130.818085193634 0
130.819119691849 0
130.82333278656 0
130.824934959412 0
130.828564405441 0
130.829370737076 0
130.833964586258 0
130.834779262543 0
130.839194297791 0
130.841133117676 0
130.844446659088 0
130.845609664917 0
130.850119352341 0
130.850297451019 0
130.850365877151 0
130.850928068161 0
130.855088949203 0
130.85595202446 0
130.86014509201 0
130.861074924469 0
130.865852594376 0
130.866183996201 0
130.87181186676 0
130.872802019119 0
130.876127004623 0
130.876690387726 0
130.881308794022 0
130.881967306137 0
130.886594057083 0
130.887215137482 0
130.89177775383 0
130.892560720444 0
130.89707660675 0
130.897846698761 0
130.901307344437 0
130.90142416954 0
130.902348995209 0
130.903228521347 0
130.907471656799 0
130.908667087555 0
130.912806034088 0
130.913512706757 0
130.918008804321 0
130.918820142746 0
130.923206806183 0
130.924028396606 0
130.92845749855 0
130.929254055023 0
130.933956384659 0
130.934886455536 0
130.939220428467 0
130.939974546432 0
130.944363355637 0
130.945817947388 0
130.949941396713 0
130.950461387634 0
130.951357364655 0
130.951442718506 0
130.955858945847 0
130.956153392792 0
130.960470199585 0
130.960928201675 0
130.965367078781 0
130.966183900833 0
130.971367359161 0
130.972024679184 0
130.975952863693 0
130.976713180542 0
130.981194972992 0
130.982084512711 0
130.986497879028 0
130.987407922745 0
130.991914987564 0
130.992554426193 0
130.997301101685 0
130.997939586639 0
131.002424955368 0
131.00334072113 0
131.004530191422 0
131.004710912704 0
131.00753736496 0
131.008326292038 0
131.012764453888 0
131.013678789139 0
131.018061637878 0
131.019194126129 0
131.023338079453 0
131.024445295334 0
131.0302298069 0
131.030993461609 0
131.033875226974 0
131.034664869308 0
131.039226531982 0
131.039927005768 0
131.044586658478 0
131.045633792877 0
131.049718379974 0
131.05086684227 0
131.055047750473 0
131.055197715759 0
131.055758476257 0
131.056324005127 0
131.060169696808 0
131.061217069626 0
131.065789461136 0
131.066151857376 0
131.071402788162 0
131.072477817535 0
131.075845241547 0
131.076739788055 0
131.081881046295 0
131.082646608353 0
131.086486577988 0
131.08718252182 0
131.091767787933 0
131.092411279678 0
131.096932172775 0
131.097832202911 0
131.099230527878 0
131.0993309021 0
131.102240800858 0
131.103011608124 0
131.107436418533 0
131.108219861984 0
131.112704515457 0
131.113807201385 0
131.117991447449 0
131.118834495544 0
131.123259067535 0
131.124352455139 0
131.128554344177 0
131.129339933395 0
131.134080648422 0
131.135104179382 0
131.139185190201 0
131.140304803848 0
131.144305706024 0
131.145289182663 0
131.149324893951 0
131.149442911148 0
131.149547576904 0
131.150678396225 0
131.15540599823 0
131.156790018082 0
131.160256147385 0
131.161020040512 0
131.165729045868 0
131.166153907776 0
131.171232938766 0
131.171773195267 0
131.175971984863 0
131.177146196365 0
131.181262016296 0
131.182072401047 0
131.186504602432 0
131.187285900116 0
131.191781520844 0
131.192698717117 0
131.197004556656 0
131.197841644287 0
131.201020956039 0
131.20113658905 0
131.202900409698 0
131.20322060585 0
131.207623958588 0
131.208219051361 0
131.212828159332 0
131.213513612747 0
131.218053817749 0
131.218918323517 0
131.223233938217 0
131.225441932678 0
131.228478431702 0
131.229342937469 0
131.234822511673 0
131.236212253571 0
131.239176988602 0
131.239863395691 0
131.244540691376 0
131.24538397789 0
131.249919176102 0
131.250893831253 0
131.254284381866 0
131.25446844101 0
131.255829811096 0
131.256327390671 0
131.260590314865 0
131.261015176773 0
131.26552939415 0
131.266223192215 0
131.270799636841 0
131.271710157394 0
131.276024580002 0
131.27760720253 0
131.281210184097 0
131.281991243362 0
131.286361217499 0
131.287349224091 0
131.291790723801 0
131.292558908463 0
131.296975374222 0
131.298022031784 0
131.302185535431 0
131.303045749664 0
131.303634881973 0
131.303874969482 0
131.307502508163 0
131.308255195618 0
131.313590288162 0
131.314012527466 0
131.318511486053 0
131.318952560425 0
131.323176145554 0
131.324092388153 0
131.32839179039 0
131.330092191696 0
131.334587335587 0
131.335165500641 0
131.339250802994 0
131.339934110641 0
131.344376325607 0
131.345940113068 0
131.349515914917 0
131.349598884583 0
131.349641799927 0
131.350795269012 0
131.354892730713 0
131.355809926987 0
131.360236883163 0
131.361445188522 0
131.365509986877 0
131.366675376892 0
131.371334791183 0
131.372034788132 0
131.375954151154 0
131.376782178879 0
131.381384134293 0
131.382014513016 0
131.386520385742 0
131.387874126434 0
131.392197132111 0
131.392552852631 0
131.397118091583 0
131.397860050201 0
131.399533748627 0
131.399629592896 0
131.402184486389 0
131.403033733368 0
131.407393455505 0
131.408240795135 0
131.41280579567 0
131.413858175278 0
131.418197870255 0
131.419081449509 0
131.423360824585 0
131.424631357193 0
131.42853140831 0
131.42942070961 0
131.434000968933 0
131.435244321823 0
131.439269304276 0
131.440492391586 0
131.444792985916 0
131.445370197296 0
131.449580192566 0
131.450586795807 0
131.450752973557 0
131.450857400894 0
131.454984664917 0
131.456154584885 0
131.460204839706 0
131.461178779602 0
131.465357542038 0
131.466145992279 0
131.471430301666 0
131.471938610077 0
131.475939512253 0
131.476754188538 0
131.481184720993 0
131.481961965561 0
131.486507177353 0
131.487430334091 0
131.491809844971 0
131.492597818375 0
131.497009992599 0
131.497896909714 0
131.502007246017 0
131.502148389816 0
131.503189325333 0
131.503911495209 0
131.507708787918 0
131.508330583572 0
131.512778520584 0
131.513526201248 0
131.517989397049 0
131.518816947937 0
131.523218393326 0
131.524232387543 0
131.528439998627 0
131.529406547546 0
131.545651912689 0
131.546542882919 0
131.546629190445 0
131.546691179276 0
131.546759366989 0
131.546818733215 0
131.549685716629 0
131.550720930099 0
131.552254915237 0
131.552392959595 0
131.554996967316 0
131.556181192398 0
131.560378074646 0
131.561056375504 0
131.565776824951 0
131.566254138947 0
131.57093167305 0
131.572627544403 0
131.576073884964 0
131.576953411102 0
131.581506490707 0
131.581996202469 0
131.586451530457 0
131.587438821793 0
131.591804265976 0
131.592546463013 0
131.597052812576 0
131.597850561142 0
131.602279901505 0
131.602411985397 0
131.602548837662 0
131.603374481201 0
131.607457399368 0
131.608719825745 0
131.612887620926 0
131.614101648331 0
131.618022680283 0
131.618777513504 0
131.623167991638 0
131.624031543732 0
131.628394126892 0
131.629431724548 0
131.634046554565 0
131.634701728821 0
131.639219522476 0
131.640284061432 0
131.644417285919 0
131.645864248276 0
131.649752378464 0
131.650839328766 0
131.650970697403 0
131.651100873947 0
131.655044317245 0
131.655611991882 0
131.660225391388 0
131.660837888718 0
131.665364027023 0
131.666741847992 0
131.671375274658 0
131.672004938126 0
131.675942420959 0
131.676641941071 0
131.681252002716 0
131.682017087936 0
131.686455488205 0
131.687524795532 0
131.691751003265 0
131.692680120468 0
131.697028398514 0
131.697921991348 0
131.70080947876 0
131.700919389725 0
131.70223402977 0
131.703366994858 0
131.707403898239 0
131.70822429657 0
131.712767601013 0
131.713519334793 0
131.717983007431 0
131.718870401382 0
131.723217010498 0
131.724436998367 0
131.728570699692 0
131.729821205139 0
131.734082937241 0
131.735173940659 0
131.739189624786 0
131.740107059479 0
131.744432210922 0
131.746858596802 0
131.749850511551 0
131.750970125198 0
131.754687786102 0
131.754894733429 0
131.755513191223 0
131.756330013275 0
131.76055431366 0
131.761535644531 0
131.765580177307 0
131.766211748123 0
131.771079778671 0
131.771543502808 0
131.77632522583 0
131.777467489243 0
131.781315803528 0
131.781989336014 0
131.786363363266 0
131.787210941315 0
131.791716098785 0
131.792487382889 0
131.797002792358 0
131.797791242599 0
131.802272796631 0
131.8030564785 0
131.804921865463 0
131.805057764053 0
131.807529687881 0
131.808352947235 0
131.812730789185 0
131.813762664795 0
131.818104505539 0
131.818936109543 0
131.823297739029 0
131.82412147522 0
131.828598976135 0
131.829417705536 0
131.833899736404 0
131.834542989731 0
131.839098453522 0
131.840161800385 0
131.844274282455 0
131.845513343811 0
131.849523067474 0
131.849761247635 0
131.849822044373 0
131.851515769958 0
131.854851007462 0
131.857930660248 0
131.860035181046 0
131.861310482025 0
131.865273475647 0
131.866457462311 0
131.870770692825 0
131.8715736866 0
131.875960588455 0
131.877116203308 0
131.881355524063 0
131.881999969482 0
131.886525392532 0
131.88728094101 0
131.891703367233 0
131.892661094666 0
131.896997928619 0
131.89781165123 0
131.89851808548 0
131.898556470871 0
131.902190923691 0
131.90310883522 0
131.907351732254 0
131.908336400986 0
131.91277885437 0
131.91372179985 0
131.918022155762 0
131.919166564941 0
131.923294305801 0
131.92410159111 0
131.928507089615 0
131.929380893707 0
131.9341173172 0
131.935158729553 0
131.93927359581 0
131.940392255783 0
131.944467067719 0
131.94589471817 0
131.949691057205 0
131.951666116714 0
131.95512843132 0
131.955337762833 0
131.955444574356 0
131.956177949905 0
131.960352659225 0
131.960989952087 0
131.965422391891 0
131.966376543045 0
131.970893621445 0
131.971510887146 0
131.976072788239 0
131.977371454239 0
131.981362581253 0
131.981972455978 0
131.986511468887 0
131.987318992615 0
131.99178314209 0
131.993622779846 0
131.996973991394 0
131.99791765213 0
132.002206802368 0
132.002965688705 0
132.003970384598 0
132.004222393036 0
132.007577896118 0
132.008447408676 0
132.012794494629 0
132.013648033142 0
132.018049240112 0
132.01899266243 0
132.023281812668 0
132.024236440659 0
132.028570413589 0
132.029622554779 0
132.033875465393 0
132.034777641296 0
132.039146661758 0
132.03996014595 0
132.04434299469 0
132.045766830444 0
132.050223827362 0
132.050565481186 0
132.051679372787 0
132.051773786545 0
132.055098295212 0
132.056263446808 0
132.060476779938 0
132.06109380722 0
132.065597772598 0
132.066453456879 0
132.071303844452 0
132.072097301483 0
132.076003789902 0
132.076765537262 0
132.081245183945 0
132.081979751587 0
132.086429357529 0
132.08739233017 0
132.09196305275 0
132.092654943466 0
132.09693813324 0
132.09779548645 0
132.098860263824 0
132.098931074142 0
132.102231740952 0
132.103056669235 0
132.107451200485 0
132.108280420303 0
132.113279104233 0
132.113573074341 0
132.118083953857 0
132.119138002396 0
132.12328338623 0
132.124910116196 0
132.128488063812 0
132.129785776138 0
132.134494066238 0
132.135354995728 0
132.139145612717 0
132.140551805496 0
132.14439201355 0
132.145563364029 0
132.149222612381 0
132.149342536926 0
132.149745941162 0
132.150944709778 0
132.155964136124 0
132.156254291534 0
132.160121679306 0
132.160867214203 0
132.165606498718 0
132.166339874268 0
132.171068906784 0
132.17217040062 0
132.176055192947 0
132.177327394485 0
132.181734085083 0
132.182054042816 0
132.186459302902 0
132.187245607376 0
132.192260026932 0
132.192712068558 0
132.197054386139 0
132.198040008545 0
132.201917886734 0
132.202107906342 0
132.202387809753 0
132.203091144562 0
132.207472085953 0
132.208140850067 0
132.212826967239 0
132.213670969009 0
132.21803855896 0
132.218933105469 0
132.223286390305 0
132.224678039551 0
132.228581190109 0
132.229399204254 0
132.233985900879 0
132.235168457031 0
132.239265203476 0
132.240078687668 0
132.244502067566 0
132.245429992676 0
132.249618053436 0
132.250873804092 0
132.254275083542 0
132.254530668259 0
132.255001783371 0
132.256484985352 0
132.260403394699 0
132.261278867722 0
132.265903711319 0
132.266399860382 0
132.271106004715 0
132.271873950958 0
132.276301383972 0
132.276842594147 0
132.281307697296 0
132.282464265823 0
132.286489486694 0
132.287261009216 0
132.291783809662 0
132.292415618896 0
132.297115087509 0
132.29798579216 0
132.302299499512 0
132.303085803986 0
132.303781986237 0
132.303933382034 0
132.307467460632 0
132.308325529099 0
132.312749385834 0
132.313596963882 0
132.317982435226 0
132.318831205368 0
132.323195457458 0
132.324036598206 0
132.328394651413 0
132.329311609268 0
132.33384013176 0
132.335289955139 0
132.339106559753 0
132.339995861053 0
132.344330310822 0
132.345508813858 0
132.349177122116 0
132.349253177643 0
132.349691390991 0
132.350550413132 0
132.355334997177 0
132.357059001923 0
132.361025810242 0
132.362118005753 0
132.365385532379 0
132.366133213043 0
132.370923280716 0
132.37141418457 0
132.375958442688 0
132.376816511154 0
132.381211519241 0
132.382012844086 0
132.386420249939 0
132.387138605118 0
132.391866445541 0
132.392508983612 0
132.396975755692 0
132.397820949554 0
132.39922118187 0
132.399290800095 0
132.402185916901 0
132.402985811234 0
132.407334804535 0
132.408174037933 0
132.413387298584 0
132.413954496384 0
132.41805934906 0
132.419361829758 0
132.423240661621 0
132.424693107605 0
132.428469657898 0
132.429447650909 0
132.434212684631 0
132.434599876404 0
132.439164161682 0
132.440766572952 0
132.444313287735 0
132.445788383484 0
132.449600934982 0
132.449692487717 0
132.449742555618 0
132.450420379639 0
132.455522537231 0
132.456013202667 0
132.460203409195 0
132.461679458618 0
132.465531349182 0
132.466219902039 0
132.4708943367 0
132.471482515335 0
132.475991725922 0
132.477519750595 0
132.481605291367 0
132.482186794281 0
132.486476898193 0
132.487461090088 0
132.491758584976 0
132.492552995682 0
132.496968984604 0
132.497832536697 0
132.500727176666 0
132.500835895538 0
132.5026242733 0
132.503453493118 0
132.507482290268 0
132.508269786835 0
132.51350069046 0
132.51394033432 0
132.517984867096 0
132.519001483917 0
132.523248910904 0
132.524088382721 0
132.528459787369 0
132.529397964478 0
132.53471159935 0
132.535986661911 0
132.541142463684 0
132.542176961899 0
132.544408321381 0
132.54518032074 0
132.549720525742 0
132.550915002823 0
132.551129817963 0
132.551265001297 0
132.555014848709 0
132.557142019272 0
132.560371398926 0
132.561001300812 0
132.56582570076 0
132.566515922546 0
132.570960998535 0
132.571571111679 0
132.575925827026 0
132.577184200287 0
132.581380605698 0
132.582449197769 0
132.586437940598 0
132.58722782135 0
132.591715335846 0
132.594150543213 0
132.597031116486 0
132.597979784012 0
132.601037979126 0
132.601148843765 0
132.602221250534 0
132.603055715561 0
132.607619524002 0
132.608549833298 0
132.612814664841 0
132.613555908203 0
132.618023395538 0
132.634118556976 0
132.634907484055 0
132.63497710228 0
132.635025978088 0
132.635078668594 0
132.635124921799 0
132.635219812393 0
132.639134645462 0
132.639886140823 0
132.644464969635 0
132.64613699913 0
132.6499812603 0
132.650703907013 0
132.65082359314 0
132.650906324387 0
132.655257463455 0
132.655610799789 0
132.661125183105 0
132.661520004272 0
132.665408849716 0
132.666227579117 0
132.671035289764 0
132.671757936478 0
132.675898790359 0
132.677243709564 0
132.681199789047 0
132.682162284851 0
132.686449050903 0
132.687221765518 0
132.691731214523 0
132.692643404007 0
132.696958780289 0
132.697807312012 0
132.700985193253 0
132.701108932495 0
132.702345848083 0
132.703236579895 0
132.707553625107 0
132.7085313797 0
132.712751626968 0
132.713814020157 0
132.717985391617 0
132.718812465668 0
132.723226070404 0
132.724652051926 0
132.728509902954 0
132.729330062866 0
132.733896493912 0
132.734751939774 0
132.739127635956 0
132.740272283554 0
132.744603872299 0
132.745463132858 0
132.749798297882 0
132.750605583191 0
132.751391887665 0
132.751500844955 0
132.755233764648 0
132.755976915359 0
132.760365009308 0
132.761276721954 0
132.7653901577 0
132.766189813614 0
132.770871400833 0
132.771447896957 0
132.776036024094 0
132.778005361557 0
132.781303405762 0
132.782167196274 0
132.786483287811 0
132.787377357483 0
132.791763782501 0
132.79252243042 0
132.796991109848 0
132.797912120819 0
132.8009724617 0
132.801089763641 0
132.802991628647 0
132.803798437119 0
132.807449817657 0
132.808304548264 0
132.812693119049 0
132.813448905945 0
132.817923784256 0
132.819406986237 0
132.823205947876 0
132.824117898941 0
132.828392028809 0
132.829427480698 0
132.833884716034 0
132.835061311722 0
132.839161872864 0
132.840151071548 0
132.844390869141 0
132.845238447189 0
132.849556684494 0
132.850380420685 0
132.850772380829 0
132.850881099701 0
132.855361938477 0
132.856268167496 0
132.860302448273 0
132.861371994019 0
132.865522146225 0
132.866123914719 0
132.871106386185 0
132.87313079834 0
132.875879526138 0
132.876709222794 0
132.881321191788 0
132.882006168365 0
132.886424779892 0
132.887273788452 0
132.891705751419 0
132.892503499985 0
132.896994590759 0
132.897979736328 0
132.900801897049 0
132.90091085434 0
132.902234077454 0
132.903231859207 0
132.907431125641 0
132.908166885376 0
132.912730693817 0
132.913670063019 0
132.917929410934 0
132.918906211853 0
132.923179626465 0
132.924165725708 0
132.928376436234 0
132.929400444031 0
132.934400558472 0
132.934587955475 0
132.939218997955 0
132.940082788467 0
132.945063591003 0
132.945789813995 0
132.949676036835 0
132.951097011566 0
132.954704999924 0
132.954910039902 0
132.955908298492 0
132.956303834915 0
132.960235834122 0
132.961589336395 0
132.965437650681 0
132.966335296631 0
132.971211194992 0
132.971613407135 0
132.976872205734 0
132.977283477783 0
132.981416463852 0
132.982273340225 0
132.986458301544 0
132.987244606018 0
132.991746425629 0
132.99246931076 0
132.997043132782 0
132.997863769531 0
133.002348423004 0
133.003217220306 0
133.004383802414 0
133.004541397095 0
133.007582902908 0
133.008345127106 0
133.012882947922 0
133.013648271561 0
133.018152713776 0
133.018938064575 0
133.023377895355 0
133.024234056473 0
133.028534173965 0
133.029288053513 0
133.033896923065 0
133.034507274628 0
133.039138793945 0
133.040041446686 0
133.044348478317 0
133.045556783676 0
133.050311326981 0
133.050762653351 0
133.050906419754 0
133.050974607468 0
133.055121183395 0
133.056502819061 0
133.06051158905 0
133.06081199646 0
133.065694332123 0
133.066208600998 0
133.070785284042 0
133.071420907974 0
133.075971364975 0
133.077707290649 0
133.081279993057 0
133.082089185715 0
133.0864777565 0
133.087219238281 0
133.091853380203 0
133.09254693985 0
133.096976041794 0
133.097787857056 0
133.098850488663 0
133.098909139633 0
133.102214336395 0
133.102948665619 0
133.107386112213 0
133.108326196671 0
133.112693309784 0
133.11347079277 0
133.117945194244 0
133.118816375732 0
133.123414993286 0
133.124378681183 0
133.128658533096 0
133.12958574295 0
133.13404083252 0
133.134689807892 0
133.139249801636 0
133.140202522278 0
133.14445233345 0
133.145675897598 0
133.149835586548 0
133.150494813919 0
133.154278516769 0
133.154484033585 0
133.155548334122 0
133.156011819839 0
133.16024518013 0
133.160989046097 0
133.165753602982 0
133.166321277618 0
133.1709856987 0
133.171680927277 0
133.176445245743 0
133.178380250931 0
133.181370735168 0
133.182476997375 0
133.186601400375 0
133.187192201614 0
133.191712379456 0
133.19250869751 0
133.197016000748 0
133.197820901871 0
133.202307462692 0
133.203095912933 0
133.204541444778 0
133.20468378067 0
133.207525968552 0
133.208406209946 0
133.212909698486 0
133.21374297142 0
133.218755245209 0
133.219143390656 0
133.223384380341 0
133.224144935608 0
133.228550195694 0
133.229437589645 0
133.233880996704 0
133.234627008438 0
133.239201784134 0
133.239991188049 0
133.244490861893 0
133.245601177216 0
133.249536037445 0
133.250821590424 0
133.251938581467 0
133.252070188522 0
133.25497341156 0
133.256109952927 0
133.260911941528 0
133.261310100555 0
133.265464544296 0
133.266175270081 0
133.270717859268 0
133.271386146545 0
133.276158094406 0
133.277004480362 0
133.282656431198 0
133.28290605545 0
133.286502599716 0
133.287235975266 0
133.291881799698 0
133.292463064194 0
133.296922922134 0
133.297867298126 0
133.299333095551 0
133.29940199852 0
133.302470207214 0
133.303092479706 0
133.307536840439 0
133.30827665329 0
133.312750101089 0
133.3135201931 0
133.318059921265 0
133.319293737411 0
133.323239088058 0
133.324238777161 0
133.32851934433 0
133.329321861267 0
133.333898305893 0
133.33470082283 0
133.339142084122 0
133.339941263199 0
133.344349384308 0
133.346119642258 0
133.349155187607 0
133.349225759506 0
133.349868059158 0
133.351096391678 0
133.354895591736 0
133.356550455093 0
133.360306501389 0
133.36106300354 0
133.365747690201 0
133.366370439529 0
133.370936393738 0
133.372562408447 0
133.375948667526 0
133.376787662506 0
133.38144659996 0
133.382053852081 0
133.386555671692 0
133.387261867523 0
133.391779184341 0
133.392480134964 0
133.396959543228 0
133.397808790207 0
133.399956941605 0
133.400042295456 0
133.40241932869 0
133.403131246567 0
133.40744638443 0
133.408398389816 0
133.412708282471 0
133.413529396057 0
133.417973995209 0
133.419407367706 0
133.423232078552 0
133.42418384552 0
133.428438901901 0
133.429465770721 0
133.433817863464 0
133.43501496315 0
133.439053535461 0
133.439888477325 0
133.444366455078 0
133.445500612259 0
133.449666023254 0
133.450639247894 0
133.450723409653 0
133.450793981552 0
133.455487966537 0
133.45580124855 0
133.460121870041 0
133.461397886276 0
133.465358734131 0
133.466163635254 0
133.471466064453 0
133.471868038177 0
133.475951910019 0
133.477074146271 0
133.481432199478 0
133.481996059418 0
133.487555503845 0
133.488255977631 0
133.492057800293 0
133.492536783218 0
133.497084140778 0
133.49791431427 0
133.501952171326 0
133.502127885818 0
133.502236127853 0
133.503227472305 0
133.50746679306 0
133.508259296417 0
133.512817382812 0
133.513581991196 0
133.518041372299 0
133.519004583359 0
133.523449659348 0
133.524138212204 0
133.528443813324 0
133.529298782349 0
133.533907651901 0
133.534601449966 0
133.53920340538 0
133.540177822113 0
133.544384002686 0
133.545626401901 0
133.549643993378 0
133.55039358139 0
133.552035331726 0
133.552184581757 0
133.554976940155 0
133.555702209473 0
133.560567855835 0
133.561669826508 0
133.565358400345 0
133.566172838211 0
133.570951700211 0
133.571360588074 0
133.575900316238 0
133.577434062958 0
133.581910610199 0
133.582546710968 0
133.586332559586 0
133.587113618851 0
133.591793775558 0
133.592529058456 0
133.597272157669 0
133.598281383514 0
133.602251529694 0
133.602427244186 0
133.602506399155 0
133.603429317474 0
133.607428789139 0
133.608273506165 0
133.612810134888 0
133.613548517227 0
133.617988824844 0
133.618900775909 0
133.623222112656 0
133.624112129211 0
133.628421783447 0
133.629379987717 0
133.634182929993 0
133.634711742401 0
133.639221191406 0
133.640572547913 0
133.644462823868 0
133.645248651505 0
133.649666786194 0
133.65078997612 0
133.652382135391 0
133.652581214905 0
133.655057191849 0
133.656164884567 0
133.660888910294 0
133.661208152771 0
133.665337324142 0
133.666170835495 0
133.671177387238 0
133.672022819519 0
133.675933361053 0
133.676836490631 0
133.681523084641 0
133.682290554047 0
133.686422109604 0
133.687431812286 0
133.692419528961 0
133.693009853363 0
133.69704079628 0
133.697901010513 0
133.700533866882 0
133.716195583344 0
133.716942310333 0
133.716999053955 0
133.717058897018 0
133.717133283615 0
133.717190027237 0
133.717239618301 0
133.717970132828 0
133.71884226799 0
133.723185539246 0
133.726449251175 0
133.728445768356 0
133.729355812073 0
133.734009981155 0
133.734622001648 0
133.739202260971 0
133.740262985229 0
133.744371652603 0
133.745651245117 0
133.749731779099 0
133.750542163849 0
133.750617980957 0
133.750716686249 0
133.754961252213 0
133.755603075027 0
133.760265111923 0
133.760905265808 0
133.765738248825 0
133.766167402267 0
133.77082324028 0
133.772396564484 0
133.775960922241 0
133.776758909225 0
133.781509399414 0
133.782166481018 0
133.786680459976 0
133.787577629089 0
133.791775941849 0
133.792536735535 0
133.797382593155 0
133.797954320908 0
133.802567720413 0
133.803128480911 0
133.804680585861 0
133.804827928543 0
133.807466268539 0
133.808315992355 0
133.812775373459 0
133.8138692379 0
133.818091869354 0
133.819625616074 0
133.823271989822 0
133.824093103409 0
133.828486442566 0
133.829306602478 0
133.834702014923 0
133.835004329681 0
133.839177370071 0
133.839930295944 0
133.844527006149 0
133.845912456512 0
133.850062131882 0
133.85077881813 0
133.854978084564 0
133.855474472046 0
133.855661392212 0
133.857025384903 0
133.860227108002 0
133.861376047134 0
133.865705728531 0
133.866231679916 0
133.871224403381 0
133.87216925621 0
133.875997781754 0
133.877093791962 0
133.881750106812 0
133.88201379776 0
133.886520147324 0
133.887390851974 0
133.891674041748 0
133.892404079437 0
133.897066116333 0
133.897896528244 0
133.900414943695 0
133.900492429733 0
133.902188062668 0
133.903006315231 0
133.907396793365 0
133.908213376999 0
133.912733316422 0
133.91384100914 0
133.91793680191 0
133.91877579689 0
133.923358678818 0
133.924309968948 0
133.928512811661 0
133.929283857346 0
133.93387055397 0
133.934892416 0
133.939126491547 0
133.940773963928 0
133.944356441498 0
133.945755958557 0
133.948693275452 0
133.948753595352 0
133.949953079224 0
133.950744390488 0
133.955171346664 0
133.955604553223 0
133.960114717484 0
133.961220741272 0
133.965722560883 0
133.966218709946 0
133.970679998398 0
133.971494197845 0
133.975968837738 0
133.976979494095 0
133.981223106384 0
133.982107400894 0
133.986434459686 0
133.987330436707 0
133.991722106934 0
133.99251127243 0
133.997177124023 0
133.997963190079 0
133.999389648438 0
133.999464035034 0
134.002205133438 0
134.003105401993 0
134.007363080978 0
134.00833439827 0
134.012744426727 0
134.01366853714 0
134.017974376678 0
134.019010782242 0
134.023204803467 0
134.024111509323 0
134.028488874435 0
134.029300928116 0
134.034297943115 0
134.034645795822 0
134.039221286774 0
134.040340662003 0
134.044571399689 0
134.045584917068 0
134.049727201462 0
134.050862789154 0
134.052771806717 0
134.052900791168 0
134.054996013641 0
134.056436777115 0
134.060220003128 0
134.061212301254 0
134.065691709518 0
134.066615819931 0
134.071345806122 0
134.071933984756 0
134.076244592667 0
134.07715678215 0
134.081978797913 0
134.0823366642 0
134.0864610672 0
134.087256193161 0
134.091737747192 0
134.092764139175 0
134.097023963928 0
134.097772121429 0
134.102406740189 0
134.102980136871 0
134.105283737183 0
134.105425834656 0
134.107447624207 0
134.108265399933 0
134.113742113113 0
134.114427804947 0
134.117972612381 0
134.118797540665 0
134.123167276382 0
134.12423491478 0
134.128472805023 0
134.129341363907 0
134.134517908096 0
134.134821653366 0
134.139176607132 0
134.139888048172 0
134.144350290298 0
134.145544528961 0
134.14975976944 0
134.150384187698 0
134.152307271957 0
134.152409791946 0
134.1556828022 0
134.156417608261 0
134.160823345184 0
134.16139292717 0
134.165895938873 0
134.166744709015 0
134.171513795853 0
134.173011779785 0
134.175903081894 0
134.176888942719 0
134.181889295578 0
134.182290554047 0
134.186455726624 0
134.187386035919 0
134.191812992096 0
134.192514657974 0
134.196974277496 0
134.19788146019 0
134.199327707291 0
134.199391841888 0
134.202124595642 0
134.204019784927 0
134.207375526428 0
134.208335399628 0
134.212641477585 0
134.213627815247 0
134.219042539597 0
134.220419645309 0
134.223401784897 0
134.224584341049 0
134.228554725647 0
134.229392528534 0
134.234152555466 0
134.234735012054 0
134.239198684692 0
134.240791797638 0
134.244651317596 0
134.2457010746 0
134.249659538269 0
134.251208782196 0
134.25458741188 0
134.254750013351 0
134.255099534988 0
134.255986213684 0
134.260291814804 0
134.26114153862 0
134.265590190887 0
134.266438961029 0
134.27108001709 0
134.271811008453 0
134.276338100433 0
134.276823997498 0
134.281839847565 0
134.282660245895 0
134.286494731903 0
134.287822723389 0
134.291778326035 0
134.292664289474 0
134.297064065933 0
134.297884702682 0
134.302357673645 0
134.303157806396 0
134.305034399033 0
134.305194377899 0
134.307558298111 0
134.308335065842 0
134.313381195068 0
134.314091682434 0
134.318014144897 0
134.319089889526 0
134.323259115219 0
134.324174404144 0
134.328527450562 0
134.32995057106 0
134.334729909897 0
134.335439920425 0
134.339184999466 0
134.340123176575 0
134.344347476959 0
134.345136404037 0
134.349580049515 0
134.350979089737 0
134.352080821991 0
134.3522336483 0
134.355333805084 0
134.356191396713 0
134.360162734985 0
134.361578464508 0
134.3654692173 0
134.36628484726 0
134.371366739273 0
134.371697664261 0
134.376290798187 0
134.377677202225 0
134.381503582001 0
134.381940841675 0
134.386488437653 0
134.387197494507 0
134.391718149185 0
134.392462730408 0
134.396917104721 0
134.397781848907 0
134.399470806122 0
134.39953660965 0
134.402360916138 0
134.403214454651 0
134.407400846481 0
134.409315347672 0
134.412807703018 0
134.413504600525 0
134.418991804123 0
134.419533491135 0
134.423245668411 0
134.42412686348 0
134.428460597992 0
134.429351329803 0
134.433836698532 0
134.434618473053 0
134.439042329788 0
134.439893960953 0
134.444403409958 0
134.445153951645 0
134.449199676514 0
134.449266195297 0
134.450081825256 0
134.45105099678 0
134.45485830307 0
134.455985069275 0
134.460069179535 0
134.461225986481 0
134.465292692184 0
134.466269254684 0
134.470871925354 0
134.471691608429 0
134.475923538208 0
134.476978302002 0
134.482084989548 0
134.482533454895 0
134.486523866653 0
134.487327814102 0
134.491818904877 0
134.492655277252 0
134.497148275375 0
134.497953176498 0
134.502548933029 0
134.503206729889 0
134.504605054855 0
134.504794120789 0
134.50760269165 0
134.508476018906 0
134.512850284576 0
134.513531446457 0
134.518101215363 0
134.518893718719 0
134.523320913315 0
134.524145364761 0
134.528687000275 0
134.529485464096 0
134.534082889557 0
134.534641981125 0
134.539068698883 0
134.539971590042 0
134.544417142868 0
134.545241832733 0
134.549920797348 0
134.550755739212 0
134.555099010468 0
134.555360078812 0
134.555468797684 0
134.555941581726 0
134.561137199402 0
134.561402082443 0
134.56541466713 0
134.566249847412 0
134.571075201035 0
134.571436405182 0
134.576352596283 0
134.577542543411 0
134.581763982773 0
134.582714796066 0
134.586446046829 0
134.587160587311 0
134.592039108276 0
134.592547893524 0
134.597020864487 0
134.598433732986 0
134.599860191345 0
134.599943637848 0
134.602210998535 0
134.603037595749 0
134.607419967651 0
134.608293533325 0
134.614057302475 0
134.614402532578 0
134.618566989899 0
134.618848323822 0
134.623225927353 0
134.624205827713 0
134.628436803818 0
134.629284381866 0
134.633996486664 0
134.634747982025 0
134.639132022858 0
134.640132427216 0
134.644352197647 0
134.645676612854 0
134.648764610291 0
134.648823976517 0
134.650071382523 0
134.650896549225 0
134.65488910675 0
134.656490325928 0
134.660239934921 0
134.660859823227 0
134.665502548218 0
134.666317224503 0
134.670972585678 0
134.671470165253 0
134.67599105835 0
134.677010059357 0
134.681442975998 0
134.681985616684 0
134.686842441559 0
134.687425613403 0
134.691824436188 0
134.692636489868 0
134.696936845779 0
134.697824716568 0
134.699556589127 0
134.699629068375 0
134.702159881592 0
134.702983379364 0
134.707398176193 0
134.708274841309 0
134.712794780731 0
134.713577508926 0
134.717974662781 0
134.718759536743 0
134.723254680634 0
134.724113702774 0
134.728483915329 0
134.729413747787 0
134.734089374542 0
134.734852790833 0
134.739159584045 0
134.740163087845 0
134.744389533997 0
134.745671987534 0
134.749692678452 0
134.750641584396 0
134.754649400711 0
134.75484251976 0
134.755241394043 0
134.756321668625 0
134.760498285294 0
134.761142492294 0
134.765480279922 0
134.766267776489 0
134.771108150482 0
134.771536588669 0
134.77636551857 0
134.777622699738 0
134.781289815903 0
134.782835006714 0
134.786534070969 0
134.787226676941 0
134.791747808456 0
134.792742490768 0
134.796992778778 0
134.797887802124 0
134.814533472061 0
134.81552529335 0
134.815639257431 0
134.815737009048 0
134.815876483917 0
134.815988779068 0
134.816103458405 0
134.816250085831 0
134.818717718124 0
134.819291830063 0
134.823308467865 0
134.824185609818 0
134.828503370285 0
134.829384803772 0
134.834366798401 0
134.834675073624 0
134.839129924774 0
134.840140104294 0
134.844277620316 0
134.845404863358 0
134.850387096405 0
134.850651502609 0
134.851413011551 0
134.851480484009 0
134.856553792953 0
134.857554912567 0
134.860274791718 0
134.860887050629 0
134.865641593933 0
134.866101503372 0
134.870675802231 0
134.871306419373 0
134.875917673111 0
134.876839399338 0
134.881398677826 0
134.88205242157 0
134.886752128601 0
134.887154102325 0
134.891740322113 0
134.892762422562 0
134.8969373703 0
134.897796392441 0
134.898940324783 0
134.898980379105 0
134.902146577835 0
134.903102874756 0
134.90734910965 0
134.908346414566 0
134.912729978561 0
134.913677930832 0
134.917966604233 0
134.91886138916 0
134.923178672791 0
134.924077749252 0
134.928408384323 0
134.929356098175 0
134.933825731277 0
134.934607982635 0
134.939155340195 0
134.940375804901 0
134.944472789764 0
134.945373296738 0
134.94970870018 0
134.950932502747 0
134.955044031143 0
134.955248832703 0
134.955464839935 0
134.956158399582 0
134.960606813431 0
134.961211681366 0
134.965422391891 0
134.966200590134 0
134.971309661865 0
134.972015142441 0
134.976341247559 0
134.977334022522 0
134.981244087219 0
134.982047796249 0
134.986567735672 0
134.98742890358 0
134.991858720779 0
134.992676496506 0
134.997138023376 0
134.997884988785 0
135.002366304398 0
135.003115653992 0
135.004819393158 0
135.004956960678 0
135.007594108582 0
135.008442401886 0
135.012864112854 0
135.013671398163 0
135.01815032959 0
135.019109964371 0
135.023869514465 0
135.024482965469 0
135.028525352478 0
135.029547214508 0
135.034106016159 0
135.035152435303 0
135.039066791534 0
135.039995193481 0
135.044329881668 0
135.045196056366 0
135.049558877945 0
135.050567388535 0
135.050743818283 0
135.050836801529 0
135.054983139038 0
135.055896282196 0
135.060191869736 0
135.061009407043 0
135.065333843231 0
135.066148281097 0
135.071457624435 0
135.072231769562 0
135.076033592224 0
135.077056407928 0
135.081230163574 0
135.081974983215 0
135.086419582367 0
135.087278604507 0
135.091688871384 0
135.092547178268 0
135.09695649147 0
135.098029375076 0
135.098833322525 0
135.09890460968 0
135.102267742157 0
135.103047609329 0
135.107395887375 0
135.108239412308 0
135.112702846527 0
135.113595724106 0
135.118067264557 0
135.118954658508 0
135.12327837944 0
135.126128911972 0
135.128488540649 0
135.129370927811 0
135.134350299835 0
135.135254383087 0
135.139198541641 0
135.140349626541 0
135.144339799881 0
135.145467758179 0
135.149494409561 0
135.149580478668 0
135.14962387085 0
135.150720834732 0
135.155455112457 0
135.15653181076 0
135.160203456879 0
135.160918712616 0
135.165351867676 0
135.166405916214 0
135.17135643959 0
135.171758413315 0
135.176247358322 0
135.177524089813 0
135.181484699249 0
135.182379961014 0
135.186432600021 0
135.187415361404 0
135.191792964935 0
135.192634344101 0
135.196982383728 0
135.197877883911 0
135.201418876648 0
135.201553344727 0
135.20295882225 0
135.203195333481 0
135.207509994507 0
135.208702802658 0
135.212749481201 0
135.213469982147 0
135.218194723129 0
135.219206809998 0
135.223215341568 0
135.224677324295 0
135.228487968445 0
135.229283332825 0
135.234334468842 0
135.235260486603 0
135.23922586441 0
135.240004301071 0
135.244389295578 0
135.245482444763 0
135.249611616135 0
135.250896453857 0
135.251590490341 0
135.251718044281 0
135.255489110947 0
135.256008863449 0
135.260955810547 0
135.261414527893 0
135.26563501358 0
135.266703128815 0
135.271026849747 0
135.271420478821 0
135.275974988937 0
135.277358531952 0
135.281171321869 0
135.282224416733 0
135.286500692368 0
135.287318706512 0
135.291850805283 0
135.292584657669 0
135.297048091888 0
135.297964096069 0
135.301714897156 0
135.301840543747 0
135.302195072174 0
135.303459405899 0
135.307380199432 0
135.308328866959 0
135.312793493271 0
135.313955783844 0
135.317992925644 0
135.319453954697 0
135.32325387001 0
135.324636697769 0
135.328423976898 0
135.330440998077 0
135.334489345551 0
135.335294008255 0
135.339145183563 0
135.339883804321 0
135.344378471375 0
135.346417188644 0
135.349574804306 0
135.350327968597 0
135.351719379425 0
135.351803779602 0
135.355657815933 0
135.356156587601 0
135.360997915268 0
135.36257815361 0
135.36554479599 0
135.366186141968 0
135.370647907257 0
135.371450185776 0
135.376102685928 0
135.376690864563 0
135.38125038147 0
135.381929397583 0
135.386467933655 0
135.387328386307 0
135.391746520996 0
135.392621994019 0
135.396949052811 0
135.397866725922 0
135.401727199554 0
135.401853322983 0
135.403178691864 0
135.403578996658 0
135.407466173172 0
135.408314466476 0
135.41287612915 0
135.413522005081 0
135.417963981628 0
135.418821334839 0
135.423792600632 0
135.424112081528 0
135.4284927845 0
135.429291009903 0
135.433751344681 0
135.434631109238 0
135.439182043076 0
135.439883708954 0
135.444442033768 0
135.44692492485 0
135.449890136719 0
135.451026439667 0
135.451752662659 0
135.451860189438 0
135.455080032349 0
135.45564699173 0
135.460426568985 0
135.46088051796 0
135.465584993362 0
135.466996669769 0
135.471087217331 0
135.471956253052 0
135.475952386856 0
135.476748466492 0
135.481177091599 0
135.4819419384 0
135.486466407776 0
135.487212657928 0
135.491822957993 0
135.492945194244 0
135.497074842453 0
135.497899055481 0
135.501898288727 0
135.502025842667 0
135.50236749649 0
135.503155946732 0
135.507672548294 0
135.508241176605 0
135.512708425522 0
135.513567447662 0
135.51798415184 0
135.51881980896 0
135.523191452026 0
135.524341344833 0
135.528424501419 0
135.52933382988 0
135.535331010818 0
135.535566091537 0
135.542923212051 0
135.54337644577 0
135.544385194778 0
135.545191764832 0
135.550083637238 0
135.550566673279 0
135.551736116409 0
135.551881074905 0
135.55520606041 0
135.557045221329 0
135.560370922089 0
135.56135058403 0
135.565370798111 0
135.566784858704 0
135.571129798889 0
135.571646690369 0
135.57709312439 0
135.577646493912 0
135.581317901611 0
135.581937789917 0
135.586371898651 0
135.587218046188 0
135.592177629471 0
135.593065738678 0
135.597063779831 0
135.598134279251 0
135.601893186569 0
135.602014541626 0
135.602722406387 0
135.603077411652 0
135.607446670532 0
135.608216524124 0
135.612771511078 0
135.6136033535 0
135.618090391159 0
135.619262933731 0
135.623250246048 0
135.624108314514 0
135.628459215164 0
135.629348039627 0
135.633909463882 0
135.634742021561 0
135.639186859131 0
135.640092611313 0
135.644422292709 0
135.645409822464 0
135.649544000626 0
135.650862693787 0
135.65163564682 0
135.651749610901 0
135.655619621277 0
135.656824111938 0
135.660934925079 0
135.661187648773 0
135.665765523911 0
135.666321516037 0
135.67079782486 0
135.671410560608 0
135.67601442337 0
135.676708459854 0
135.681186914444 0
135.682013988495 0
135.686433792114 0
135.687294244766 0
135.691909074783 0
135.692601203918 0
135.697022438049 0
135.697920799255 0
135.701677083969 0
135.701795339584 0
135.70235657692 0
135.703079223633 0
135.707456827164 0
135.70817232132 0
135.712849617004 0
135.713578701019 0
135.718017101288 0
135.718887805939 0
135.723330974579 0
135.725296020508 0
135.728477478027 0
135.729313135147 0
135.73387336731 0
135.7346804142 0
135.740322828293 0
135.741842269897 0
135.744301319122 0
135.745458126068 0
135.749577999115 0
135.750688791275 0
135.751626014709 0
135.751738548279 0
135.755461454391 0
135.755757808685 0
135.760190725327 0
135.761445045471 0
135.765412807465 0
135.766178131104 0
135.771263599396 0
135.771708965302 0
135.776149988174 0
135.777163982391 0
135.781184673309 0
135.782258272171 0
135.786388397217 0
135.787200927734 0
135.791657686234 0
135.792561531067 0
135.796932697296 0
135.797815799713 0
135.800454378128 0
135.800544977188 0
135.802206039429 0
135.803017139435 0
135.807354688644 0
135.808428287506 0
135.812770605087 0
135.813458919525 0
135.81803894043 0
135.818778514862 0
135.823242664337 0
135.8241314888 0
135.828483343124 0
135.829413890839 0
135.834117412567 0
135.834748983383 0
135.83930182457 0
135.840054988861 0
135.844376802444 0
135.84544301033 0
135.849740505219 0
135.850762844086 0
135.854705095291 0
135.854943752289 0
135.855149269104 0
135.855870485306 0
135.860200881958 0
135.86093211174 0
135.865478277206 0
135.866324901581 0
135.870900392532 0
135.871542453766 0
135.876123905182 0
135.876930952072 0
135.881332397461 0
135.882187604904 0
135.886467456818 0
135.887214660645 0
135.891873121262 0
135.908915519714 0
135.909904003143 0
135.910014390945 0
135.910112142563 0
135.910230398178 0
135.910329818726 0
135.910438776016 0
135.910537004471 0
135.910645961761 0
135.912759065628 0
135.913473367691 0
135.918094396591 0
135.919979095459 0
135.923336982727 0
135.924303293228 0
135.928499221802 0
135.929298877716 0
135.933937311172 0
135.934574127197 0
135.939090251923 0
135.9398188591 0
135.944992780685 0
135.945616006851 0
135.94975399971 0
135.949833393097 0
135.950381994247 0
135.951748609543 0
135.955515623093 0
135.956600904465 0
135.960715532303 0
135.961376667023 0
135.965563058853 0
135.966601133347 0
135.970982789993 0
135.971394062042 0
135.97697019577 0
135.977226018906 0
135.981652736664 0
135.981912612915 0
135.986350297928 0
135.987173080444 0
135.991671800613 0
135.992513179779 0
135.996895074844 0
135.997816324234 0
135.998998403549 0
135.999058246613 0
136.002138376236 0
136.003060817719 0
136.007375240326 0
136.00830245018 0
136.013438463211 0
136.013876914978 0
136.018018007278 0
136.018832683563 0
136.023268938065 0
136.024086952209 0
136.028445959091 0
136.029288053513 0
136.034235477448 0
136.035213947296 0
136.039136648178 0
136.040160179138 0
136.044299840927 0
136.045711517334 0
136.049480676651 0
136.049579620361 0
136.049630403519 0
136.05206489563 0
136.055612325668 0
136.05602478981 0
136.060126781464 0
136.06082034111 0
136.065304279327 0
136.066159009933 0
136.071208000183 0
136.072090387344 0
136.075969219208 0
136.076684474945 0
136.081359386444 0
136.081964969635 0
136.086483001709 0
136.087342739105 0
136.091777324677 0
136.09245300293 0
136.096932888031 0
136.097771883011 0
136.101251363754 0
136.101375818253 0
136.102390050888 0
136.103193998337 0
136.108020305634 0
136.10927271843 0
136.112731456757 0
136.113637685776 0
136.117974042892 0
136.119955301285 0
136.123181343079 0
136.124107122421 0
136.128456115723 0
136.129411697388 0
136.133960485458 0
136.134752511978 0
136.139132022858 0
136.14035487175 0
136.144323587418 0
136.145576000214 0
136.150068998337 0
136.150319337845 0
136.151632070541 0
136.151760101318 0
136.154932260513 0
136.156818151474 0
136.160143375397 0
136.161130905151 0
136.165550708771 0
136.166484594345 0
136.171434879303 0
136.171830892563 0
136.176041603088 0
136.176753759384 0
136.181201696396 0
136.182005882263 0
136.186523199081 0
136.187259197235 0
136.191859006882 0
136.19257569313 0
136.197048187256 0
136.197822809219 0
136.201813220978 0
136.201938152313 0
136.202607393265 0
136.203067779541 0
136.207387924194 0
136.208566904068 0
136.21265411377 0
136.213551521301 0
136.21790266037 0
136.218869686127 0
136.223221063614 0
136.224179267883 0
136.228415489197 0
136.22936296463 0
136.233823299408 0
136.234602689743 0
136.239195346832 0
136.240473747253 0
136.244554281235 0
136.245219707489 0
136.249598026276 0
136.251703739166 0
136.251853704453 0
136.252112150192 0
136.255347490311 0
136.25586438179 0
136.260353803635 0
136.261082172394 0
136.265552997589 0
136.266161203384 0
136.27082490921 0
136.27139210701 0
136.275946378708 0
136.277151107788 0
136.281962871552 0
136.282466411591 0
136.286525726318 0
136.28741979599 0
136.291780471802 0
136.292529344559 0
136.296996116638 0
136.297897338867 0
136.301721811295 0
136.301848173141 0
136.303065538406 0
136.303482532501 0
136.307483673096 0
136.308276414871 0
136.312697410583 0
136.313472032547 0
136.317955970764 0
136.318769693375 0
136.323205947876 0
136.324647903442 0
136.328483819962 0
136.329254388809 0
136.333748102188 0
136.335018157959 0
136.339150667191 0
136.340184926987 0
136.34440279007 0
136.345232486725 0
136.34957575798 0
136.351036787033 0
136.351696491241 0
136.351872682571 0
136.355336666107 0
136.355939865112 0
136.360108375549 0
136.360935211182 0
136.365319490433 0
136.366281986237 0
136.37132191658 0
136.372386693954 0
136.376020908356 0
136.376678466797 0
136.381572008133 0
136.382077455521 0
136.386500835419 0
136.387339353561 0
136.392089605331 0
136.392580032349 0
136.397027254105 0
136.398528337479 0
136.40154004097 0
136.401666164398 0
136.403259992599 0
136.403552532196 0
136.407455205917 0
136.408480167389 0
136.412729501724 0
136.413464069366 0
136.417962789536 0
136.418960809708 0
136.423225402832 0
136.424091815948 0
136.4284055233 0
136.429344415665 0
136.433917999268 0
136.434803009033 0
136.439172029495 0
136.440067768097 0
136.444395542145 0
136.44523525238 0
136.449568986893 0
136.451195478439 0
136.451561450958 0
136.451685190201 0
136.455375671387 0
136.457310914993 0
136.460368156433 0
136.461496591568 0
136.465537071228 0
136.466264486313 0
136.470987796783 0
136.47220492363 0
136.476088285446 0
136.477021217346 0
136.481158733368 0
136.482046842575 0
136.486616134644 0
136.487333536148 0
136.492793798447 0
136.494025230408 0
136.497069358826 0
136.497785806656 0
136.501670598984 0
136.501796245575 0
136.502170562744 0
136.50302529335 0
136.50746512413 0
136.50826215744 0
136.512708425522 0
136.513627052307 0
136.518000841141 0
136.518779993057 0
136.523205757141 0
136.524035215378 0
136.5284512043 0
136.529305458069 0
136.534527778625 0
136.535293102264 0
136.539173603058 0
136.540309667587 0
136.544377088547 0
136.54554772377 0
136.549602270126 0
136.550848007202 0
136.551581144333 0
136.551706790924 0
136.554981470108 0
136.556126594543 0
136.560581922531 0
136.5610704422 0
136.565338611603 0
136.566614151001 0
136.570805072784 0
136.57137966156 0
136.576048135757 0
136.576760530472 0
136.581313848495 0
136.581921815872 0
136.586968183517 0
136.587386131287 0
136.591786146164 0
136.593290090561 0
136.597089767456 0
136.597952604294 0
136.601703643799 0
136.601827859879 0
136.602199077606 0
136.603025197983 0
136.607411384583 0
136.608272075653 0
136.612795352936 0
136.613675355911 0
136.618015527725 0
136.618723869324 0
136.623210906982 0
136.624262809753 0
136.628415346146 0
136.62930727005 0
136.63433599472 0
136.634837388992 0
136.639165401459 0
136.639924287796 0
136.644421100616 0
136.64524269104 0
136.650122404099 0
136.65040564537 0
136.651559591293 0
136.651727676392 0
136.655406951904 0
136.656038999557 0
136.662012577057 0
136.662329912186 0
136.665711641312 0
136.666440248489 0
136.670897006989 0
136.671365737915 0
136.676112651825 0
136.676969766617 0
136.682069778442 0
136.682651758194 0
136.686449050903 0
136.687205314636 0
136.691740989685 0
136.692443847656 0
136.697067499161 0
136.697794675827 0
136.7003865242 0
136.700482130051 0
136.702740192413 0
136.703575134277 0
136.707398891449 0
136.708446264267 0
136.712689876556 0
136.713507890701 0
136.717987298965 0
136.719138145447 0
136.723217010498 0
136.724317789078 0
136.728472948074 0
136.729299783707 0
136.734047651291 0
136.73473072052 0
136.739145994186 0
136.739919900894 0
136.744441986084 0
136.745975255966 0
136.749806165695 0
136.75048995018 0
136.750633955002 0
136.750701665878 0
136.754949331284 0
136.755751848221 0
136.760877132416 0
136.7616314888 0
136.765541315079 0
136.766243934631 0
136.770756006241 0
136.771354675293 0
136.775910377502 0
136.777302026749 0
136.781464338303 0
136.78195309639 0
136.786465644836 0
136.787341833115 0
136.791714429855 0
136.79245018959 0
136.796893835068 0
136.797880411148 0
136.800641536713 0
136.800749778748 0
136.803028106689 0
136.803755283356 0
136.807314872742 0
136.808170795441 0
136.81351184845 0
136.813932418823 0
136.818688154221 0
136.819416999817 0
136.823159694672 0
136.824060440063 0
136.828616380692 0
136.829443216324 0
136.834082603455 0
136.834738969803 0
136.839215278625 0
136.839948177338 0
136.844464540482 0
136.845566511154 0
136.849738121033 0
136.850716590881 0
136.854445934296 0
136.854629278183 0
136.854953050613 0
136.856587409973 0
136.860451221466 0
136.860867977142 0
136.866942167282 0
136.867165327072 0
136.871411800385 0
136.871872186661 0
136.875967979431 0
136.876760005951 0
136.881236791611 0
136.882159948349 0
136.886479377747 0
136.887456417084 0
136.891781806946 0
136.892703056335 0
136.897020578384 0
136.897857666016 0
136.903109312057 0
136.903658151627 0
136.90479183197 0
136.904972314835 0
136.907477855682 0
136.908323049545 0
136.912754535675 0
136.91413974762 0
136.918040513992 0
136.918820381165 0
136.923200845718 0
136.924018383026 0
136.928447961807 0
136.929252147675 0
136.933833837509 0
136.934688091278 0
136.939066886902 0
136.940712928772 0
136.944369077682 0
136.945284128189 0
136.949866533279 0
136.949955940247 0
136.950013399124 0
136.950416564941 0
136.954881191254 0
136.956968545914 0
136.960092782974 0
136.960845947266 0
136.966215372086 0
136.966534852982 0
136.971023082733 0
136.972018003464 0
136.975914955139 0
136.977249622345 0
136.981151819229 0
136.981982469559 0
136.997199058533 0
136.998020172119 0
136.998067855835 0
136.998099803925 0
136.998131990433 0
136.998161315918 0
136.999261140823 0
136.999325990677 0
137.002153635025 0
137.003016471863 0
137.007375478745 0
137.008199214935 0
137.012992143631 0
137.013478517532 0
137.017973184586 0
137.019321203232 0
137.02322936058 0
137.024560928345 0
137.028453588486 0
137.02933883667 0
137.033925056458 0
137.034596681595 0
137.039137125015 0
137.039848327637 0
137.044358968735 0
137.045196294785 0
137.049632787704 0
137.049718141556 0
137.050932884216 0
137.051468610764 0
137.055490732193 0
137.05640411377 0
137.060490846634 0
137.061159133911 0
137.065557003021 0
137.066375494003 0
137.071473121643 0
137.071876525879 0
137.07597899437 0
137.076745986938 0
137.081221342087 0
137.08195400238 0
137.086489200592 0
137.087215900421 0
137.091714382172 0
137.092606067657 0
137.096961975098 0
137.097935676575 0
137.10228562355 0
137.102432489395 0
137.102509260178 0
137.1037504673 0
137.107439994812 0
137.108222484589 0
137.11278295517 0
137.113491535187 0
137.117902994156 0
137.118865966797 0
137.123193740845 0
137.125753641129 0
137.128425359726 0
137.129252910614 0
137.133836984634 0
137.134493350983 0
137.139236450195 0
137.140142917633 0
137.144409656525 0
137.146250247955 0
137.149652004242 0
137.15077996254 0
137.152770996094 0
137.152911663055 0
137.155049800873 0
137.155925989151 0
137.160445451736 0
137.16083741188 0
137.16530752182 0
137.166561365128 0
137.171177387238 0
137.171853065491 0
137.175932645798 0
137.177488327026 0
137.181535959244 0
137.181972265244 0
137.186376571655 0
137.187720537186 0
137.1917989254 0
137.192504405975 0
137.197099924088 0
137.197840929031 0
137.202359199524 0
137.202505350113 0
137.202580451965 0
137.203094959259 0
137.207392930984 0
137.208298921585 0
137.212662935257 0
137.213507890701 0
137.217992067337 0
137.218998670578 0
137.223313808441 0
137.224181413651 0
137.228549480438 0
137.229246377945 0
137.234114170074 0
137.234876394272 0
137.239148855209 0
137.239880084991 0
137.244332551956 0
137.245540380478 0
137.250548601151 0
137.250686883926 0
137.250757217407 0
137.251141786575 0
137.254874944687 0
137.256150484085 0
137.260794401169 0
137.262027263641 0
137.265287399292 0
137.266506195068 0
137.271370410919 0
137.271818161011 0
137.276250123978 0
137.278014659882 0
137.281490802765 0
137.282386541367 0
137.286453485489 0
137.287199258804 0
137.291747093201 0
137.292436122894 0
137.296992063522 0
137.297833681107 0
137.300657987595 0
137.300769329071 0
137.302236795425 0
137.303147315979 0
137.307578325272 0
137.308454990387 0
137.313540458679 0
137.31406545639 0
137.317951202393 0
137.31912779808 0
137.323255300522 0
137.324101924896 0
137.32848572731 0
137.330285072327 0
137.334484577179 0
137.335465669632 0
137.339153766632 0
137.339822530746 0
137.344391822815 0
137.345194816589 0
137.350355625153 0
137.350699663162 0
137.35079908371 0
137.351931810379 0
137.355367660522 0
137.356417655945 0
137.360247135162 0
137.36123752594 0
137.365605354309 0
137.366369009018 0
137.371639966965 0
137.372116804123 0
137.376182317734 0
137.377010822296 0
137.381302595139 0
137.382541656494 0
137.386510133743 0
137.387334823608 0
137.392071962357 0
137.392666578293 0
137.396993398666 0
137.397971391678 0
137.400662183762 0
137.400772571564 0
137.402729511261 0
137.403252601624 0
137.407418966293 0
137.408133983612 0
137.412775754929 0
137.413603782654 0
137.417954921722 0
137.418837070465 0
137.423194646835 0
137.424418926239 0
137.428466320038 0
137.429445266724 0
137.433923244476 0
137.434688806534 0
137.439101219177 0
137.440197944641 0
137.444330692291 0
137.445567369461 0
137.449566602707 0
137.450529336929 0
137.450622558594 0
137.450706958771 0
137.454942941666 0
137.456252098083 0
137.460311412811 0
137.461225986481 0
137.465403318405 0
137.466167449951 0
137.470666646957 0
137.472146272659 0
137.475911140442 0
137.476746559143 0
137.481424331665 0
137.48196387291 0
137.486460447311 0
137.487211704254 0
137.491757631302 0
137.492488145828 0
137.496975183487 0
137.49777173996 0
137.500866889954 0
137.500970840454 0
137.502388954163 0
137.503045082092 0
137.50742483139 0
137.508429527283 0
137.512767314911 0
137.513540267944 0
137.5179438591 0
137.519381999969 0
137.523192167282 0
137.524083375931 0
137.528511047363 0
137.529456138611 0
137.534123182297 0
137.53494310379 0
137.539113521576 0
137.540005683899 0
137.54428601265 0
137.545214414597 0
137.549705266953 0
137.550300598145 0
137.550860404968 0
137.550940513611 0
137.554974079132 0
137.555753707886 0
137.560344934464 0
137.561247110367 0
137.565493345261 0
137.566358804703 0
137.571565389633 0
137.572135448456 0
137.576089143753 0
137.576809883118 0
137.581582307816 0
137.581919193268 0
137.586440563202 0
137.587552785873 0
137.591995716095 0
137.592469453812 0
137.59693646431 0
137.597779512405 0
137.600900888443 0
137.601019620895 0
137.602327108383 0
137.603012800217 0
137.607501745224 0
137.608288049698 0
137.612786531448 0
137.613529920578 0
137.618024587631 0
137.618815660477 0
137.623142957687 0
137.62402844429 0
137.628378391266 0
137.629338979721 0
137.633916378021 0
137.634547948837 0
137.639176607132 0
137.640256166458 0
137.644351243973 0
137.645408391953 0
137.649591684341 0
137.650465250015 0
137.650652885437 0
137.650722503662 0
137.654891729355 0
137.655662059784 0
137.660239696503 0
137.66094660759 0
137.665325403214 0
137.666142463684 0
137.671338319778 0
137.672496795654 0
137.675912857056 0
137.676654815674 0
137.68163728714 0
137.681957006454 0
137.68682718277 0
137.687602043152 0
137.692131996155 0
137.692791700363 0
137.697021007538 0
137.69784283638 0
137.700662612915 0
137.700752735138 0
137.702177762985 0
137.703038930893 0
137.707487344742 0
137.708765268326 0
137.712757349014 0
137.713547945023 0
137.718005180359 0
137.718912601471 0
137.723229885101 0
137.724140405655 0
137.72851729393 0
137.729430198669 0
137.734116077423 0
137.735174655914 0
137.739296674728 0
137.739947795868 0
137.744431972504 0
137.745720386505 0
137.750526428223 0
137.751203775406 0
137.754422187805 0
137.75466966629 0
137.755140781403 0
137.755832433701 0
137.760982275009 0
137.76128745079 0
137.765484571457 0
137.766185045242 0
137.770934820175 0
137.771419048309 0
137.776782274246 0
137.777373075485 0
137.78173494339 0
137.781947612762 0
137.78648018837 0
137.788461685181 0
137.791919946671 0
137.792543649673 0
137.797149181366 0
137.797861814499 0
137.803382873535 0
137.804185390472 0
137.805580377579 0
137.805767536163 0
137.807496547699 0
137.80824804306 0
137.812737703323 0
137.813462495804 0
137.818047761917 0
137.819501399994 0
137.823319196701 0
137.824337482452 0
137.828388690948 0
137.829303503036 0
137.833849191666 0
137.834525346756 0
137.839126110077 0
137.839944601059 0
137.844338655472 0
137.845286607742 0
137.849575281143 0
137.85067820549 0
137.85267829895 0
137.8528008461 0
137.854929447174 0
137.856047391891 0
137.860173940659 0
137.861071109772 0
137.865647792816 0
137.866204738617 0
137.871526002884 0
137.872382879257 0
137.875966787338 0
137.877420902252 0
137.881215333939 0
137.882484674454 0
137.886394500732 0
137.887230396271 0
137.891817808151 0
137.892714977264 0
137.897207260132 0
137.897944927216 0
137.902488708496 0
137.903459787369 0
137.904937267303 0
137.905138015747 0
137.907425403595 0
137.908235788345 0
137.912992715836 0
137.91378569603 0
137.918712377548 0
137.919606208801 0
137.923269510269 0
137.924120426178 0
137.928473234177 0
137.929304838181 0
137.934133052826 0
137.934966802597 0
137.939119577408 0
137.939960718155 0
137.944468021393 0
137.945147275925 0
137.950631141663 0
137.951089859009 0
137.953806400299 0
137.953962802887 0
137.955447912216 0
137.955921411514 0
137.960271835327 0
137.961674928665 0
137.96547627449 0
137.96622133255 0
137.971071958542 0
137.97172999382 0
137.976257801056 0
137.976998090744 0
137.98126244545 0
137.982344388962 0
137.986461877823 0
137.988170862198 0
137.993055105209 0
137.993585586548 0
137.996884584427 0
137.997764825821 0
137.999162435532 0
137.999230861664 0
138.002220392227 0
138.003021001816 0
138.007391452789 0
138.008199691772 0
138.01274728775 0
138.01354932785 0
138.018000602722 0
138.019078016281 0
138.023247003555 0
138.024132490158 0
138.02848482132 0
138.029360055923 0
138.033987045288 0
138.034571886063 0
138.03913640976 0
138.039947986603 0
138.044468402863 0
138.045505046844 0
138.05074095726 0
138.051636457443 0
138.054415464401 0
138.054636001587 0
138.055596590042 0
138.05740571022 0
138.06095290184 0
138.06138420105 0
138.065593004227 0
138.066543340683 0
138.07092666626 0
138.071572065353 0
138.075969934464 0
138.093085050583 0
138.094136714935 0
138.094266414642 0
138.094358682632 0
138.09445643425 0
138.094543933868 0
138.094639539719 0
138.097366333008 0
138.097795009613 0
138.102391004562 0
138.10307431221 0
138.104840993881 0
138.105073451996 0
138.107478141785 0
138.108268499374 0
138.112783670425 0
138.113677740097 0
138.117972612381 0
138.119058132172 0
138.123335123062 0
138.125229597092 0
138.128502607346 0
138.129294157028 0
138.134348154068 0
138.135097503662 0
138.139094591141 0
138.13994717598 0
138.144282817841 0
138.145389080048 0
138.14953494072 0
138.150578022003 0
138.151628255844 0
138.15173625946 0
138.154931783676 0
138.156450986862 0
138.160223007202 0
138.160832166672 0
138.165697097778 0
138.166723489761 0
138.170756816864 0
138.171387195587 0
138.175918340683 0
138.176835298538 0
138.182029724121 0
138.182628393173 0
138.186395406723 0
138.187168121338 0
138.191687345505 0
138.192354917526 0
138.197849988937 0
138.198137998581 0
138.199342012405 0
138.199406862259 0
138.202134132385 0
138.202959775925 0
138.207363605499 0
138.208210706711 0
138.212667942047 0
138.213569402695 0
138.218018531799 0
138.219579219818 0
138.223265647888 0
138.224219799042 0
138.228533506393 0
138.229368448257 0
138.233755111694 0
138.234622478485 0
138.239101409912 0
138.239912033081 0
138.244470596313 0
138.245184421539 0
138.24927687645 0
138.24934720993 0
138.249579906464 0
138.251734972 0
138.254912376404 0
138.255594730377 0
138.260226011276 0
138.261087656021 0
138.265368700027 0
138.266545534134 0
138.270972251892 0
138.272372961044 0
138.275966405869 0
138.276903867722 0
138.281275510788 0
138.282216310501 0
138.286453008652 0
138.287261962891 0
138.29180431366 0
138.292588710785 0
138.297554254532 0
138.29804444313 0
138.300362586975 0
138.300453662872 0
138.302803277969 0
138.30345582962 0
138.307386398315 0
138.308206558228 0
138.312724113464 0
138.313443183899 0
138.317914009094 0
138.318806886673 0
138.323217630386 0
138.324246406555 0
138.328477144241 0
138.329364538193 0
138.333852529526 0
138.334602832794 0
138.33908200264 0
138.339893102646 0
138.34427523613 0
138.345230340958 0
138.349660396576 0
138.35067152977 0
138.351015329361 0
138.351119995117 0
138.354853391647 0
138.356927871704 0
138.360586881638 0
138.360867977142 0
138.365724563599 0
138.366598844528 0
138.371220827103 0
138.371703386307 0
138.375876188278 0
138.377059698105 0
138.381539106369 0
138.382543802261 0
138.386839389801 0
138.387825012207 0
138.391786813736 0
138.392807483673 0
138.397000789642 0
138.397812604904 0
138.401092529297 0
138.401204586029 0
138.403485536575 0
138.403787851334 0
138.407356977463 0
138.40819978714 0
138.412760257721 0
138.413474559784 0
138.418034076691 0
138.418802499771 0
138.423177242279 0
138.424681663513 0
138.428419589996 0
138.42937207222 0
138.433901786804 0
138.434704780579 0
138.439207315445 0
138.439908266068 0
138.444353580475 0
138.445589780807 0
138.449581623077 0
138.450634002686 0
138.450908899307 0
138.451021909714 0
138.455064535141 0
138.455938339233 0
138.460063695908 0
138.46129989624 0
138.465683937073 0
138.466216564178 0
138.470731496811 0
138.471421480179 0
138.475843191147 0
138.476659297943 0
138.481183290482 0
138.482067346573 0
138.486646413803 0
138.48729133606 0
138.491864442825 0
138.492619752884 0
138.496932268143 0
138.49781870842 0
138.500949382782 0
138.501061201096 0
138.502195358276 0
138.503247976303 0
138.507766246796 0
138.508586406708 0
138.513041973114 0
138.513576030731 0
138.517910957336 0
138.518696308136 0
138.523119449615 0
138.524007797241 0
138.528391361237 0
138.529414892197 0
138.534655094147 0
138.534953832626 0
138.541333198547 0
138.542408704758 0
138.544351816177 0
138.545176267624 0
138.549521207809 0
138.55027961731 0
138.550878286362 0
138.550951480865 0
138.555059194565 0
138.55766582489 0
138.560241937637 0
138.560974597931 0
138.565436124802 0
138.567475795746 0
138.570851802826 0
138.572465181351 0
138.576670885086 0
138.577137470245 0
138.581215858459 0
138.581966400146 0
138.586537361145 0
138.587201118469 0
138.591768503189 0
138.59406709671 0
138.596986293793 0
138.597862482071 0
138.600865602493 0
138.600984096527 0
138.602977991104 0
138.603556871414 0
138.60743188858 0
138.609352588654 0
138.612721204758 0
138.613517522812 0
138.618191003799 0
138.619074583054 0
138.623194694519 0
138.624345541 0
138.628425598145 0
138.629419803619 0
138.634405851364 0
138.634739637375 0
138.639172554016 0
138.640298128128 0
138.644363641739 0
138.645241975784 0
138.650234937668 0
138.650897264481 0
138.650981664658 0
138.651039361954 0
138.654960870743 0
138.65628361702 0
138.66020488739 0
138.661119699478 0
138.665516376495 0
138.66638469696 0
138.670758008957 0
138.671657085419 0
138.676088809967 0
138.676757335663 0
138.681999206543 0
138.682883501053 0
138.686497926712 0
138.687216997147 0
138.691757202148 0
138.692435264587 0
138.696981191635 0
138.697942495346 0
138.70076918602 0
138.700878143311 0
138.70290851593 0
138.703266382217 0
138.707588434219 0
138.70819067955 0
138.712681293488 0
138.71355175972 0
138.718724250793 0
138.719451189041 0
138.723188400269 0
138.724068403244 0
138.728408098221 0
138.72931098938 0
138.734223365784 0
138.734865188599 0
138.739119052887 0
138.739970445633 0
138.744326591492 0
138.745172739029 0
138.749679803848 0
138.750800848007 0
138.75087928772 0
138.750974655151 0
138.754918336868 0
138.755821466446 0
138.76017999649 0
138.761307477951 0
138.765527963638 0
138.766613960266 0
138.770995616913 0
138.771828174591 0
138.77626991272 0
138.777682781219 0
138.781226396561 0
138.782194375992 0
138.786650896072 0
138.787175655365 0
138.791919946671 0
138.792847394943 0
138.796995639801 0
138.797783851624 0
138.800815820694 0
138.800924539566 0
138.802377700806 0
138.803058385849 0
138.807374000549 0
138.808187246323 0
138.812825202942 0
138.813487529755 0
138.817981481552 0
138.818841934204 0
138.823193788528 0
138.824219465256 0
138.828493595123 0
138.829583406448 0
138.833894729614 0
138.834542989731 0
138.83907699585 0
138.84027838707 0
138.844355344772 0
138.845345973969 0
138.84957575798 0
138.850918531418 0
138.851026535034 0
138.851095199585 0
138.85489153862 0
138.856202602386 0
138.860086202621 0
138.861205339432 0
138.865796804428 0
138.866379976273 0
138.870846271515 0
138.871591806412 0
138.876329183578 0
138.876993179321 0
138.881932258606 0
138.882708311081 0
138.886435508728 0
138.887229919434 0
138.891892671585 0
138.892681360245 0
138.897190570831 0
138.897818565369 0
138.900936841965 0
138.901052474976 0
138.902369976044 0
138.903078079224 0
138.907510042191 0
138.908161640167 0
138.912742853165 0
138.914458990097 0
138.917932510376 0
138.918934583664 0
138.923180341721 0
138.925374984741 0
138.928485393524 0
138.929477930069 0
138.934373855591 0
138.934802293777 0
138.939176797867 0
138.940360784531 0
138.944390058517 0
138.945247888565 0
138.949665307999 0
138.950330018997 0
138.95109128952 0
138.951167345047 0
138.955539226532 0
138.955987691879 0
138.960832595825 0
138.961903810501 0
138.965466499329 0
138.96719789505 0
138.970793008804 0
138.971610784531 0
138.975930452347 0
138.976756572723 0
138.981158733368 0
138.98221039772 0
138.986719369888 0
138.987250566483 0
138.992205858231 0
138.99260187149 0
138.997011899948 0
138.998125076294 0
139.001058101654 0
139.001167058945 0
139.002774000168 0
139.003229379654 0
139.008004903793 0
139.009348392487 0
139.012696743011 0
139.01368522644 0
139.017953634262 0
139.018731355667 0
139.023200035095 0
139.024071455002 0
139.028459310532 0
139.029382705688 0
139.034329652786 0
139.035209178925 0
139.039165496826 0
139.040039539337 0
139.044345140457 0
139.045400381088 0
139.049511194229 0
139.050477743149 0
139.050704479218 0
139.050779104233 0
139.054930448532 0
139.056596040726 0
139.060127973557 0
139.06080365181 0
139.066048145294 0
139.06644153595 0
139.071171760559 0
139.07178401947 0
139.07586479187 0
139.076630115509 0
139.081313848495 0
139.081956863403 0
139.086339950562 0
139.08716750145 0
139.09172129631 0
139.092524290085 0
139.096976280212 0
139.097948551178 0
139.101091384888 0
139.10120010376 0
139.10222029686 0
139.102940320969 0
139.107650995255 0
139.108630180359 0
139.112721920013 0
139.11359500885 0
139.117932319641 0
139.119429826736 0
139.123144388199 0
139.124091386795 0
139.128356456757 0
139.129399299622 0
139.133964300156 0
139.134557008743 0
139.139129400253 0
139.139882087708 0
139.144287824631 0
139.145138025284 0
139.14949798584 0
139.15102481842 0
139.151106834412 0
139.151165008545 0
139.154892921448 0
139.155827522278 0
139.160053730011 0
139.161008834839 0
139.177071332932 0
139.177846908569 0
139.177945137024 0
139.178000926971 0
139.178061246872 0
139.178528308868 0
139.182054519653 0
139.182532548904 0
139.186929225922 0
139.187216997147 0
139.192081689835 0
139.192435264587 0
139.196998596191 0
139.198165178299 0
139.200999736786 0
139.20111489296 0
139.2027759552 0
139.20320391655 0
139.207414388657 0
139.208171129227 0
139.212681531906 0
139.213593959808 0
139.218000411987 0
139.219225406647 0
139.223301887512 0
139.224391698837 0
139.228456258774 0
139.229651689529 0
139.233889102936 0
139.23484826088 0
139.239114284515 0
139.239893198013 0
139.244349241257 0
139.245536804199 0
139.249550819397 0
139.250669240952 0
139.25074839592 0
139.250805854797 0
139.255349874496 0
139.255742311478 0
139.260204076767 0
139.260872602463 0
139.265538930893 0
139.266132593155 0
139.27078795433 0
139.271726131439 0
139.275959968567 0
139.276822566986 0
139.281194448471 0
139.282221078873 0
139.286421060562 0
139.287223815918 0
139.291794776917 0
139.292663097382 0
139.297207593918 0
139.297920465469 0
139.300957918167 0
139.301074266434 0
139.302232980728 0
139.30313205719 0
139.307635068893 0
139.308187961578 0
139.312640428543 0
139.313522100449 0
139.317998170853 0
139.318747520447 0
139.324148893356 0
139.325222969055 0
139.328369617462 0
139.329345703125 4.67980501250853e-05
139.333987236023 5.56286098465364e-05
139.334534883499 0.000342720458997414
139.339382410049 0.000351322557436751
139.340170860291 0.000626907014919409
139.344423532486 0.000635198078331678
139.345941543579 0.000904376929539263
139.349531412125 0.000912217507081703
139.350565671921 0.001168394773013
139.350951910019 0.001168394773013
139.351065397263 0.001168394773013
139.354968070984 0.00117570968672909
139.355965852737 0.00142414903353594
139.360043287277 0.00143095817286221
139.361173629761 0.00167133212991122
139.365466117859 0.00167766261299152
139.366110801697 0.00190410101237226
139.371273756027 0.0019101373906516
139.371694803238 0.00213201999730928
139.376384019852 0.00213811289331112
139.377361774445 0.00236000947647974
139.381615638733 0.00236638349259644
139.382352590561 0.00258439445432179
139.386842727661 0.00259130308182542
139.387819290161 0.00280545901636575
139.391966819763 0.00281320531782103
139.392753362656 0.00302469727633492
139.396921396255 0.00303396173129644
139.397824287415 0.00324240353320682
139.401302099228 0.00324240353320682
139.401408672333 0.00324240353320682
139.403036594391 0.00344186335395924
139.403804540634 0.00345296685021368
139.4074177742 0.00346610724990348
139.408207178116 0.00365636565536076
139.41267323494 0.00367193842342595
139.413426399231 0.00384527812322732
139.417927980423 0.00386355627077417
139.4200091362 0.00401932583572617
139.423167467117 0.00404041254971033
139.424794912338 0.00420011671790577
139.428408145905 0.00422412417667073
139.429400205612 0.0043727166638976
139.433848142624 0.00439977707385975
139.43458199501 0.004540768387437
139.439080476761 0.00457025186604509
139.439996480942 0.00470727420898753
139.444362163544 0.00473955742164067
139.445437669754 0.00487838574837063
139.449550151825 0.00491344277773076
139.45036482811 0.00505726490578828
139.450952529907 0.00505726490578828
139.451046943665 0.00505726490578828
139.454822540283 0.00509476622168226
139.456432819366 0.00525396533889455
139.460287332535 0.00529377022374056
139.461764812469 0.00546924640958657
139.465395689011 0.00551122828966377
139.466896533966 0.00569931028531323
139.471059799194 0.00574337385002399
139.471585512161 0.00595051874402575
139.475886583328 0.0059967578484893
139.476766586304 0.00621560555667422
139.481800556183 0.00626404400050129
139.482409238815 0.00649751201971704
139.48649096489 0.00654817336036129
139.487230300903 0.0067921395424303
139.491813182831 0.00684510616067968
139.492448568344 0.00709455416482996
139.49716758728 0.00715008818007179
139.49801325798 0.00740330287282542
139.500985860825 0.00740330287282542
139.501094102859 0.00740330287282542
139.503154277802 0.00765697760426387
139.503773450851 0.00771538669182625
139.507507801056 0.00777679096759654
139.508200645447 0.00803092729367338
139.513153791428 0.00809540909674022
139.513468980789 0.00834701896379075
139.518003463745 0.00841481123653653
139.519357204437 0.0086645745696371
139.523179292679 0.00873559146206238
139.524482250214 0.00898257945718439
139.529058933258 0.00905697639094116
139.529419660568 0.00930058864876304
139.533920526505 0.0093782450539055
139.534959793091 0.00960602826872259
139.539167642593 0.00968570698163551
139.540187835693 0.0099146775033967
139.544353246689 0.00999694462356393
139.546040296555 0.0102268636489692
139.549606561661 0.0103117736444597
139.550477266312 0.0105427011152727
139.551201105118 0.0105427011152727
139.551454782486 0.0105427011152727
139.554989337921 0.0106294487589956
139.55575966835 0.0108576046646013
139.560760736465 0.0109460647753926
139.56108379364 0.0111690884272466
139.56565284729 0.0112589823977158
139.56677532196 0.0114727945521389
139.570846557617 0.0115638908219406
139.572168111801 0.0117751759864201
139.575875997543 0.011867339001339
139.576682090759 0.0120740363591418
139.581218004227 0.0121674141296035
139.582023620605 0.0123642670022382
139.586397886276 0.0124587245951179
139.587264537811 0.0126635606257073
139.591981649399 0.0127592002218029
139.592855215073 0.0129610230545973
139.597223758698 0.0130582144936211
139.598063230515 0.0132596206072619
139.602392435074 0.0133584995756035
139.603234052658 0.0135634004460065
139.604692697525 0.0135634004460065
139.604889392853 0.0135634004460065
139.607492685318 0.0136638124647016
139.608300209045 0.0138715049275575
139.612770080566 0.0139733629603757
139.613479375839 0.0141895221727839
139.618034124374 0.0142928926183493
139.618995189667 0.0145128393318049
139.623289108276 0.0146177239958685
139.624196529388 0.0148463088298115
139.628418445587 0.0149523563332453
139.629400491714 0.015188030222005
139.633861064911 0.0152950623892384
139.634830713272 0.0155395118286138
139.639089584351 0.0156459501522059
139.640312671661 0.0158944915911998
139.644350290298 0.0160011238381088
139.64523601532 0.0162492845871971
139.649625778198 0.0163565630201667
139.650726318359 0.0166082247913856
139.654930114746 0.0167147498690179
139.655112504959 0.0167147498690179
139.655217885971 0.0167147498690179
139.655916690826 0.0169641613781297
139.660429000854 0.0170700180165813
139.66116642952 0.0173147692101612
139.66534113884 0.0174200035892673
139.666474819183 0.0176589500572402
139.671411991119 0.0178951345733004
139.671861410141 0.0179998122994254
139.676236152649 0.0181043033475298
139.677085399628 0.0183311614881444
139.681120872498 0.0184372690424268
139.68189740181 0.0186586885583588
139.686314105988 0.0187646144400023
139.687171936035 0.0189818642414992
139.692237377167 0.0190888779686739
139.693041801453 0.0193022508907208
139.696944475174 0.0194109557711135
139.698163509369 0.0196113640421046
139.699857473373 0.0196113640421046
139.699941635132 0.0196113640421046
139.702128410339 0.0197220906444905
139.702923297882 0.0199246119146256
139.707345724106 0.0200376000013129
139.708290100098 0.0202376518295948
139.712648868561 0.0203529472978917
139.713525772095 0.0205514599251846
139.717872142792 0.0206691365099853
139.718815803528 0.0208697322500286
139.723233938217 0.0209896421931968
139.724137783051 0.0211883222447833
139.728451013565 0.0213103396736259
139.729308605194 0.0215113421385702
139.733888149261 0.0216349536194863
139.735006809235 0.0218342493580063
139.739099502563 0.0219578339266504
139.739856004715 0.0221568136121744
139.744256973267 0.0222812104084709
139.745461940765 0.0224781698863268
139.748961210251 0.0224781698863268
139.749022722244 0.0224781698863268
139.749454975128 0.0226038030421369
139.750334262848 0.0228022964450589
139.754867315292 0.0229275951020934
139.755720376968 0.0231263135114191
139.760066986084 0.0232513823416884
139.760953187943 0.0234462653547551
139.765597343445 0.023571312230191
139.766516447067 0.0237673127412874
139.770708799362 0.0238923465805307
139.77175617218 0.0240867741194039
139.776585817337 0.0242117227076051
139.776836156845 0.0244071166994875
139.781389951706 0.0245323926763128
139.782024145126 0.0247257407087902
139.786373376846 0.02485324017935
139.787201404572 0.02504982696558
139.791640281677 0.0251764447532866
139.793241500854 0.0253753332250581
139.797005176544 0.025503119021074
139.797800302505 0.0257042951126223
139.799331188202 0.0257042951126223
139.799401760101 0.0257042951126223
139.802584648132 0.0258347483180703
139.802919387817 0.0260376453612066
139.80736374855 0.0261699305469443
139.808755636215 0.0263758694444864
139.812653541565 0.0265100085266121
139.813406944275 0.0267176186080877
139.818221330643 0.0268535642492533
139.818791627884 0.027064880306479
139.823232412338 0.0272026430947191
139.824177742004 0.0274143037150666
139.828412532806 0.0275538671912545
139.829310894012 0.0277614344725625
139.833936452866 0.0279024546947901
139.834687232971 0.0281135384520759
139.839141130447 0.0282541119226574
139.840104103088 0.0284629481932406
139.844458341599 0.0286041010518359
139.845987796783 0.028810311355864
139.84982419014 0.0289527298754795
139.850864171982 0.0291558581147384
139.855057001114 0.0292979164035062
139.855367183685 0.0292979164035062
139.855504989624 0.0292979164035062
139.856240510941 0.0294989163154196
139.860121965408 0.029640575118284
139.861506700516 0.02983949274834
139.865473747253 0.0299810080355798
139.866186857224 0.0301813019596491
139.871421813965 0.0303796997575435
139.871957778931 0.0305209784859113
139.875874996185 0.030662062204463
139.876737833023 0.0308623583124958
139.881132125854 0.0310037736458415
139.881917238235 0.0312053459993062
139.886651992798 0.03134744387362
139.887153863907 0.031549015201761
139.891976594925 0.0316921132562861
139.892822027206 0.0318980944568732
139.896930932999 0.0320419854943139
139.898669242859 0.0322524350235887
139.902191400528 0.0324000367535637
139.902972698212 0.0326144809189505
139.904232501984 0.0326144809189505
139.904408454895 0.0326144809189505
139.907474994659 0.0327655179359352
139.908204555511 0.0329852896735808
139.91269159317 0.0331377003772666
139.914139986038 0.0333601931464882
139.917961120605 0.0335157953708503
139.918770313263 0.0337423729886388
139.923285007477 0.0339011755750308
139.924355745316 0.0341293897975212
139.928394556046 0.0342912113636591
139.929234266281 0.034523674714005
139.93395614624 0.0346881338693538
139.934511184692 0.034920682763506
139.939013242722 0.0350854734801904
139.93999838829 0.035320372453178
139.944320678711 0.0354863129328653
139.946627855301 0.0357177170189822
139.950721502304 0.0359513488518728
139.95164847374 0.0361190658219832
139.953222513199 0.0361190658219832
139.953396558762 0.0361190658219832
139.955028295517 0.0362863745965474
139.95609331131 0.0365238313257623
139.960032939911 0.0366900551883638
139.961002588272 0.0369268580160653
139.965394020081 0.0370916078289509
139.966212034225 0.0373280612944613
139.971199989319 0.0374912723411651
139.971521377563 0.0377287386076313
139.975860595703 0.0378919597363236
139.976895809174 0.0381291939244764
139.98117351532 0.0382915762287279
139.981907367706 0.0385308285648677
139.986436128616 0.0386911152982718
139.987471580505 0.038930052242606
139.99195766449 0.0390878460247296
139.992365837097 0.0393286045295425
139.997267723083 0.0394872805507289
139.998030424118 0.0397275981806231
139.99933052063 0.0397275981806231
139.999403953552 0.0397275981806231
140.002175807953 0.0398861888119109
140.00309586525 0.040130833457979
140.007341384888 0.0402895127899174
140.008148193359 0.0405349187674453
140.01268029213 0.0406937697834905
140.013437509537 0.0409417348653232
140.018008947372 0.0411009380544131
140.018882513046 0.0413493269157416
140.023203849792 0.0415085894623607
140.024716377258 0.041761468301638
140.028434276581 0.0419210594006236
140.029310464859 0.0421758252974581
140.034516096115 0.0424362218966607
140.034880399704 0.0425958077063373
140.039079189301 0.0427555582199535
140.040963411331 0.0430195182211389
140.044288396835 0.0431777589429099
140.045556783676 0.0434470872516048
140.049219369888 0.0434470872516048
140.049302577972 0.0434470872516048
140.050434589386 0.0436061555578524
140.050822019577 0.0438825128671437
140.055118560791 0.0440404845497328
140.056422948837 0.0443228319955746
140.060109615326 0.044479953478534
140.061053514481 0.0447713075829634
140.065739631653 0.0449274893212226
140.066344022751 0.0452193871771078
140.070895195007 0.0453749250904494
140.071788311005 0.0456755454648909
140.075905323029 0.045830374858863
140.076790332794 0.046136453876645
140.081302404404 0.0462906194487533
140.081966876984 0.0466007643233695
140.086816549301 0.0467555725512196
140.087432861328 0.0470660737071005
140.091780185699 0.0472204999453544
140.092622995377 0.0475401149437635
140.096932888031 0.0476971725793645
140.0977602005 0.048016932679446
140.100945949554 0.048016932679446
140.10107088089 0.048016932679446
140.103142738342 0.0483412960384511
140.103810071945 0.0485008048165509
140.107446432114 0.0486608228763578
140.108342409134 0.0489851997709045
140.112802267075 0.0491475841680193
140.113513231277 0.0494625177487225
140.117938518524 0.0496280206556196
140.1201171875 0.0499513313536941
140.123246192932 0.0501199006234697
140.124196529388 0.050445560575221
140.128439664841 0.0506171584630183
140.129316806793 0.0509419369524852
140.133871793747 0.0511140945003548
140.134747743607 0.0514346092734513
140.139147520065 0.0516082990303032
140.140019893646 0.0519275296940233
140.144354343414 0.0521022651984395
140.145298480988 0.0524199422142454
140.149737596512 0.0525952576312461
140.150622606277 0.0529130744027668
140.152016401291 0.0529130744027668
140.152193784714 0.0529130744027668
140.154970884323 0.0530898187272832
140.155984401703 0.0534090041854156
140.160398483276 0.0535854031126874
140.160880804062 0.0539039557403785
140.165780544281 0.0540802070533408
140.166516304016 0.054403163479161
140.171631813049 0.0545793705609958
140.171928405762 0.0549049811167901
140.176268815994 0.0550817321088659
140.176709651947 0.0554172692680863
140.181722402573 0.0555951455485584
140.182389974594 0.0559345712586111
140.186398983002 0.0561141840401825
140.18735408783 0.0564575649401334
140.191805124283 0.056639578674785
140.19250535965 0.056990807733815
140.196994781494 0.0571743434135796
140.197910785675 0.0575345430197072
140.202466487885 0.0577230250670541
140.202587366104 0.0577230250670541
140.202667951584 0.0577230250670541
140.203558206558 0.0580866896645584
140.207443714142 0.0582786488847007
140.208562135696 0.0586510633022039
140.213483333588 0.0588466253672305
140.213988780975 0.0592229863667283
140.218547105789 0.0594219643300733
140.219267845154 0.0598043942929886
140.223268985748 0.0600069255174149
140.22453379631 0.0603913228452153
140.228402376175 0.0605963528107102
140.229296207428 0.0609722266966944
140.233758211136 0.0611773933542036
140.234533071518 0.0615497234501418
140.239192485809 0.0617562652990613
140.239966154099 0.062126895181271
140.256326198578 0.0623354470278881
140.25726723671 0.0623354470278881
140.257348299026 0.0627047131145415
140.257408380508 0.0627047131145415
140.257492542267 0.0629126065029479
140.257583618164 0.0632767507167511
140.257656812668 0.0634840480864544
140.25771522522 0.0638441415262284
140.260350942612 0.0640503635104341
140.261123180389 0.0644078731429465
140.265463352203 0.0646133473147421
140.266164541245 0.0649716007351933
140.271107196808 0.0651762528276167
140.271384000778 0.0655346801921898
140.276444196701 0.0657391656400911
140.27667427063 0.0660996608771321
140.281162023544 0.0663071916191945
140.283176422119 0.0666721903527931
140.286390066147 0.0668819220455037
140.287184000015 0.0672492496838264
140.291616916656 0.0674595409131125
140.292697191238 0.0678333606153874
140.296954154968 0.0680439717577834
140.297987222672 0.0684267341990996
140.302321195602 0.0686420543504977
140.302474498749 0.0686420543504977
140.30257153511 0.0686420543504977
140.303065538406 0.0690285965371045
140.307461738586 0.0692470470439028
140.308218479156 0.0696381784952467
140.313350915909 0.0698597303413682
140.313884496689 0.0702524293904263
140.317948102951 0.0704760717524197
140.319697618484 0.0708690167726375
140.323202133179 0.0710947032254174
140.324142932892 0.0714845926187112
140.328430891037 0.0717114313765974
140.330147981644 0.0720967933594544
140.334378957748 0.0723245563115965
140.335286855698 0.0727051816779566
140.339090585709 0.0729335040949377
140.339940309525 0.0733080219373848
140.344391345978 0.0735357122618525
140.345384836197 0.0739028987149672
140.349750995636 0.0741288877047677
140.351097822189 0.0744873102984505
140.352480888367 0.0744873102984505
140.352622270584 0.0744873102984505
140.355023384094 0.0747121627028098
140.356173992157 0.0750616764861494
140.360066890717 0.0752852110480997
140.361222743988 0.0756279504630972
140.365398645401 0.0758502531739498
140.36635017395 0.0761895137531201
140.371196269989 0.0764105746701503
140.371771335602 0.0767407926639994
140.375913858414 0.0769606196613326
140.376862049103 0.0772894786156973
140.381470918655 0.0775084019714022
140.381948709488 0.0778352454608314
140.386959791183 0.0780531946986146
140.388285636902 0.0783741977701994
140.391792058945 0.0785898998668022
140.392428398132 0.0789089629775956
140.396950960159 0.0791254237009196
140.397829055786 0.0794472453550616
140.400663137436 0.0794472453550616
140.400772571564 0.0794472453550616
140.402399539948 0.079666586824134
140.403014421463 0.0799892422164574
140.407530784607 0.0802109313742767
140.408242702484 0.0805318887006001
140.412656068802 0.0807523887033317
140.4134516716 0.0810729366849541
140.417930603027 0.0812951282180956
140.418707609177 0.0816145165602546
140.423149347305 0.0818385303091698
140.424921274185 0.0821589351042146
140.428602933884 0.0823846428214225
140.42933344841 0.0827026262899183
140.433837413788 0.0829270678659653
140.435486078262 0.08324072535869
140.439082145691 0.0834648492924925
140.440004110336 0.0837750358183026
140.444338560104 0.0839979963412661
140.445226430893 0.0843068799945197
140.450488805771 0.0843068799945197
140.450641870499 0.0845280487866966
140.450703144073 0.0845280487866966
140.451132535934 0.0848329798447148
140.455144166946 0.0850535657141762
140.456007480621 0.0853558612978338
140.460207700729 0.0855726610006601
140.460805177689 0.0858739963252383
140.46573805809 0.0860870118316341
140.46602678299 0.086386635819486
140.470873355865 0.0865963912503653
140.471971988678 0.0868937221369749
140.476729869843 0.0871864138043364
140.477378845215 0.0873931461520014
140.481300115585 0.0875998272301027
140.481940507889 0.0878979622952828
140.486366987228 0.0881016554477023
140.487213373184 0.0883942812906029
140.49181842804 0.0885975996448639
140.492705583572 0.0888881591916255
140.497060775757 0.0890919397441847
140.497842788696 0.0893851096807109
140.500623703003 0.0893851096807109
140.500727176666 0.0893851096807109
140.502157449722 0.0895900935617879
140.50296163559 0.0898823856791683
140.507348299026 0.0900888533395874
140.508175134659 0.0903780153906659
140.512739896774 0.0905857758298323
140.513618946075 0.0908713339418384
140.517901659012 0.0910808784340817
140.518759489059 0.0913645689214024
140.523180007935 0.0915757255701753
140.524528026581 0.0918553248310756
140.528408527374 0.0920675954718493
140.529314994812 0.0923417561321944
140.533953666687 0.0925523252213963
140.53536272049 0.0928179756558118
140.539144277573 0.0930280731143878
140.539930820465 0.0932921384363001
140.544335365295 0.0935026260555805
140.545199394226 0.0937655231838959
140.549555063248 0.093973876977867
140.550331354141 0.0942317305509666
140.550628185272 0.0942317305509666
140.550732851028 0.0942317305509666
140.55490398407 0.0944378206956336
140.55601811409 0.0946953117945819
140.560061216354 0.0948994703601889
140.56109046936 0.0951545780051337
140.56579375267 0.0953565330830282
140.566174507141 0.0956122067511579
140.570556163788 0.095812730487385
140.572117328644 0.0960690048137168
140.576082468033 0.0962684493039767
140.576628684998 0.0965276944283072
140.581355810165 0.0967265443980655
140.581931829453 0.0969890395385752
140.586416721344 0.0971881453384448
140.587316989899 0.0974525759327012
140.591895580292 0.0976511927018086
140.592532396317 0.0979166001358512
140.597102403641 0.0981191067913019
140.597915410995 0.0983892849527656
140.60222196579 0.0985940274612952
140.602963924408 0.0988695270003407
140.605246067047 0.0988695270003407
140.605451345444 0.0988695270003407
140.607541322708 0.0990769538552827
140.608206272125 0.0993524585627039
140.612691879272 0.0995629038531372
140.613502979279 0.0998405777714256
140.617964982986 0.100054321570672
140.618761777878 0.100333327936474
140.623141050339 0.10055077135208
140.624075651169 0.100829961827539
140.628345251083 0.101050639623739
140.629260778427 0.101330997392927
140.63379406929 0.101554475815175
140.634499788284 0.101835722773083
140.639046430588 0.102062135543553
140.639915943146 0.102343962465129
140.644360780716 0.102571909893622
140.645657539368 0.102853162268558
140.650568246841 0.103081662720037
140.65095281601 0.103358318490404
140.655218601227 0.103358318490404
140.655423402786 0.103358318490404
140.655676603317 0.103587336629407
140.656146526337 0.103867268700848
140.660489797592 0.104095976985008
140.660977363586 0.104376661089392
140.66548871994 0.104605058528955
140.666480779648 0.104883684937932
140.670716524124 0.105111105693349
140.671408176422 0.105397743090006
140.675885677338 0.105624884074863
140.676953315735 0.105914098872443
140.681194067001 0.106140691172543
140.68208193779 0.106431335888717
140.686630964279 0.106660521317646
140.687191009521 0.106956939131235
140.691752195358 0.107185081361386
140.692431688309 0.107488507547847
140.696918725967 0.107718359262977
140.697747468948 0.108027921577542
140.699625492096 0.108027921577542
140.699693202972 0.108027921577542
140.702176570892 0.108260153087002
140.703027009964 0.108576413695155
140.707342386246 0.108811724976302
140.708216428757 0.109135217682124
140.712723255157 0.10937364888641
140.713639736176 0.109703207019045
140.717906951904 0.10994564461384
140.71884894371 0.110281251464895
140.723301887512 0.110526971594227
140.724222421646 0.110866489937071
140.72847032547 0.111115409731344
140.729321956635 0.111456806558697
140.734032392502 0.111707961606027
140.734528303146 0.112051916088508
140.739138841629 0.112305390869695
140.739847183228 0.11265019518409
140.744324684143 0.112902452883876
140.745597362518 0.113244069751136
140.749507188797 0.113495560633265
140.749739646912 0.113495560633265
140.749818086624 0.113495560633265
140.750938892365 0.113835061685261
140.756283521652 0.114087155638679
140.757801771164 0.11442779310281
140.760089635849 0.114677525550371
140.760872840881 0.115017661277692
140.765291690826 0.115264599454023
140.766630887985 0.115598232089345
140.771369695663 0.115845202433593
140.771783351898 0.116182386153761
140.77595949173 0.116427473231722
140.776715993881 0.116765713796739
140.781488418579 0.117007104409636
140.782049179077 0.117340627026021
140.786483764648 0.117580181045502
140.787344932556 0.11791607821223
140.791947364807 0.118154596888538
140.792586326599 0.118493661949675
140.797150611877 0.11872969841425
140.797946453094 0.119071015440429
140.802264213562 0.119309432453137
140.803086996078 0.119655764775098
140.805464506149 0.119655764775098
140.805659770966 0.119655764775098
140.8074696064 0.119893673268941
140.808230876923 0.120244935823038
140.812747001648 0.120482998566858
140.813466072083 0.120836767388971
140.817980527878 0.12107481657962
140.819188117981 0.121432023081373
140.823193788528 0.121670375481906
140.824309825897 0.122029994979054
140.828596115112 0.122268087367555
140.829270601273 0.122628901645752
140.834257125854 0.122867232519246
140.835031986237 0.123228942286252
140.839033126831 0.123464385633588
140.840146541595 0.123823599596744
140.844216108322 0.124057933940889
140.845507860184 0.124415774838399
140.849635362625 0.124648405829515
140.850999593735 0.125002828574523
140.855476379395 0.125002828574523
140.85565829277 0.125002828574523
140.855773448944 0.125235974632925
140.855972528458 0.12558990345706
140.860469341278 0.125821018926904
140.860888004303 0.126171571118244
140.865372419357 0.126400579131096
140.866176605225 0.126749118231277
140.871508598328 0.126976019129443
140.872076511383 0.127318027338861
140.875991821289 0.127543332143368
140.876685857773 0.127885238296504
140.881123542786 0.12810760575396
140.882056474686 0.128441276292713
140.886321306229 0.128663545588623
140.887167692184 0.128996671290916
140.891606807709 0.129221162630444
140.892397403717 0.129557217972632
140.896998405457 0.129781587083969
140.897795200348 0.130116803421133
140.899826049805 0.130116803421133
140.899918556213 0.130116803421133
140.90213727951 0.130341882533574
140.903068780899 0.130676645477863
140.907353878021 0.130902937500357
140.908176183701 0.131238858763354
140.912677526474 0.131466787243052
140.913577079773 0.131800401585721
140.917981386185 0.132030122035067
140.918788671494 0.132366011875327
140.923176288605 0.132597229717688
140.924139976501 0.132931603958758
140.928395986557 0.133164345798911
140.929288864136 0.133497057417396
140.933916091919 0.133728270545787
140.935051679611 0.134055553919682
140.93908572197 0.134286388541574
140.939890384674 0.134611924593084
140.944262981415 0.134841756063228
140.945458889008 0.135162297749214
140.948910713196 0.135162297749214
140.94896531105 0.135162297749214
140.949548721313 0.135392784566504
140.951903104782 0.135711861587921
140.95541882515 0.135939892299186
140.9564473629 0.136252750325744
140.960785388947 0.136564350652151
140.9628469944 0.136790450402608
140.965396404266 0.137014372570626
140.966133356094 0.137323625523701
140.971340179443 0.137545816207699
140.972007274628 0.137852777593203
140.97593998909 0.138073967063674
140.976703643799 0.138377651831632
140.981188297272 0.138599191405624
140.982578992844 0.138903633105298
140.986377000809 0.139125850396338
140.987407922745 0.139428157912315
140.991909265518 0.139652187122499
140.993235349655 0.13995844430902
140.996922016144 0.140184388657391
140.997985124588 0.140490985743267
140.999401330948 0.140490985743267
140.999475717545 0.140490985743267
141.002213716507 0.140719670668946
141.002999305725 0.141026298546819
141.007462263107 0.141258550952572
141.008481740952 0.141565583104931
141.013106584549 0.141799925259701
141.013609647751 0.142106134906851
141.01790189743 0.142343325775281
141.018757581711 0.142648020555125
141.023266792297 0.142886197782261
141.024020671844 0.143190047152748
141.028461694717 0.143429116346594
141.029340982437 0.143729790915191
141.033966779709 0.14396963018856
141.03453040123 0.144268840320354
141.039224386215 0.144508811797609
141.039993524551 0.144806197188788
141.044405698776 0.145044708502407
141.045202493668 0.14534003532118
141.049701213837 0.145575822690224
141.05038523674 0.145867837067574
141.052643299103 0.145867837067574
141.052814483643 0.145867837067574
141.05509853363 0.146100197898941
141.055653810501 0.146393820961475
141.061153411865 0.146686641003865
141.061909675598 0.146915223639634
141.065519809723 0.147140272952751
141.066305875778 0.147429969121243
141.071109771729 0.147650766343306
141.071800947189 0.147937367819178
141.076374530792 0.14815530959698
141.07729101181 0.148444677062941
141.081354856491 0.148659373754019
141.082249403 0.148949710494774
141.086642980576 0.149161405348603
141.087208509445 0.149449695113367
141.091787576675 0.149658595318024
141.092507362366 0.149949023606673
141.097027778625 0.150156043120891
141.097880601883 0.150445529858776
141.102339506149 0.150651301161452
141.103110074997 0.15094044841962
141.105041980743 0.15094044841962
141.105196714401 0.15094044841962
141.107708930969 0.151146182460602
141.108360290527 0.151434661728211
141.112843990326 0.15164087046178
141.113507509232 0.1519297143208
141.118057012558 0.152136206225151
141.119735002518 0.152425265231847
141.12331700325 0.152632797436608
141.124637842178 0.152922118573699
141.128603696823 0.153131101148301
141.129333734512 0.153420934353814
141.133907318115 0.153631526614509
141.136888504028 0.153922106643756
141.139204502106 0.154131457893982
141.139889478683 0.15442321003623
141.144426107407 0.15463232624471
141.145176410675 0.154921771374581
141.150639772415 0.155211923773693
141.150969743729 0.155421117211738
141.153055906296 0.155421117211738
141.153167963028 0.155421117211738
141.154883384705 0.155631669567832
141.155961990356 0.155924094605605
141.160960197449 0.156215999324332
141.161617517471 0.156425929714567
141.16529583931 0.156633440983427
141.167278289795 0.156922368175124
141.170894384384 0.157129273246105
141.171357393265 0.15742283356854
141.175844907761 0.157628714237148
141.177248477936 0.157926820529968
141.181205511093 0.158131579864946
141.181971788406 0.158427764193804
141.186383008957 0.158633265896877
141.187228679657 0.158928253244394
141.191741704941 0.15913479006533
141.192694664001 0.159432362124615
141.196905136108 0.159640059777693
141.197649478912 0.159942834932752
141.199303388596 0.159942834932752
141.199367284775 0.159942834932752
141.202761888504 0.16015309427255
141.20300412178 0.160458113474483
141.207371473312 0.16067073903193
141.208126783371 0.160978158827178
141.212709188461 0.161193934142265
141.213408470154 0.16150426143601
141.217953920364 0.161723092015413
141.218780994415 0.162036452170957
141.223202466965 0.162258171596946
141.224016427994 0.162573750378655
141.22843837738 0.162799028943187
141.229278802872 0.163116922494368
141.233892440796 0.163345576597348
141.235171794891 0.163664766643725
141.239061117172 0.16389246131456
141.240380525589 0.164209278045129
141.24428319931 0.164438017598266
141.245552301407 0.164754465482226
141.249426603317 0.164754465482226
141.249528408051 0.16498665443674
141.249570846558 0.16498665443674
141.250799179077 0.165301881337135
141.254776477814 0.165531990726289
141.255642414093 0.165848397094665
141.260096788406 0.16607695081662
141.260941505432 0.166390472667619
141.265416383743 0.166618479287022
141.266151189804 0.166933524169086
141.271418809891 0.167160781864431
141.272000312805 0.167475379279259
141.276206254959 0.167706255731739
141.276682376862 0.168021275310827
141.281143903732 0.168252745676064
141.281919717789 0.168566668227252
141.286391973495 0.168797683326414
141.287139177322 0.169111440108489
141.2918009758 0.169343995127589
141.292615890503 0.16966316832994
141.296941757202 0.169897276405251
141.297775506973 0.170218956390907
141.300951957703 0.170218956390907
141.301090717316 0.170218956390907
141.302662611008 0.170455783032863
141.303162813187 0.170780644350101
141.307611227036 0.171021401476863
141.308526515961 0.171348842973738
141.312688827515 0.171591248250419
141.313478469849 0.171921193484466
141.317988395691 0.172165165368952
141.319464206696 0.172496998317634
141.323244333267 0.172742750436889
141.339901208878 0.172989057728354
141.340780973434 0.173321790391722
141.340897798538 0.17356789636005
141.340986251831 0.17390117756594
141.341083526611 0.174143942341509
141.3411693573 0.174476848563516
141.341267108917 0.174805354780045
141.344266414642 0.175046280919376
141.345810413361 0.175373235331882
141.349659204483 0.175614059716668
141.3509349823 0.175940944904097
141.353993177414 0.175940944904097
141.354144096375 0.175940944904097
141.355257987976 0.176179264041201
141.355712413788 0.176502649864616
141.360407590866 0.176736714740009
141.361182928085 0.177062631607843
141.365565538406 0.177296466815329
141.366387844086 0.177620782312173
141.37246799469 0.177941649217187
141.373836994171 0.178173738745372
141.376000404358 0.178406164384388
141.376717805862 0.178728201968923
141.381214141846 0.178957426025857
141.381964206696 0.179281236941089
141.386477947235 0.17950826771552
141.38732790947 0.179831206821413
141.39178109169 0.18005876266683
141.39244055748 0.180382825074649
141.396955966949 0.180612859992519
141.397869586945 0.180941661830696
141.402266025543 0.181173185127653
141.403115987778 0.181502242691245
141.40430855751 0.181502242691245
141.40447306633 0.181502242691245
141.407505989075 0.181733840464917
141.408298015594 0.182063741353082
141.412744998932 0.182296613693841
141.413967847824 0.182626693099042
141.417915344238 0.182859768547361
141.418763399124 0.183189809207733
141.42321395874 0.183424318275601
141.424523830414 0.183753710754175
141.428353309631 0.183991699674306
141.429286718369 0.184320523056366
141.433789730072 0.184556750896258
141.434502601624 0.184885049341772
141.43904042244 0.185119497587013
141.439875841141 0.185443493873254
141.444364309311 0.185678123690116
141.445199966431 0.185999650037239
141.449510335922 0.186236063798073
141.449806451797 0.186236063798073
141.449881315231 0.186236063798073
141.450922250748 0.186558512979564
141.455601930618 0.18688235011552
141.456156492233 0.18711658916506
141.460821628571 0.187348891226075
141.461186647415 0.18767258335548
141.465319395065 0.187903162832088
141.466381311417 0.188223330968449
141.471304655075 0.188453396918381
141.47188782692 0.188769128021873
141.476027488708 0.188996040537697
141.477168798447 0.189316807580951
141.48163318634 0.189546575106431
141.482028722763 0.189871570720348
141.486462593079 0.190098271539243
141.487677335739 0.190417894749843
141.491868972778 0.190645099216338
141.492423534393 0.190966157714396
141.497118473053 0.19119577397373
141.498020172119 0.191520755267905
141.499872207642 0.191520755267905
141.499953269958 0.191520755267905
141.502216339111 0.191749611160719
141.502967357635 0.192074913744404
141.507355213165 0.192307402828188
141.508144378662 0.192632778468066
141.512722492218 0.192866709303566
141.513453483582 0.193192621560189
141.517920732498 0.193427885708164
141.519036054611 0.19375403337452
141.523243904114 0.193988347426097
141.524181365967 0.19431471240697
141.528455495834 0.194551156610635
141.529356479645 0.194877666243675
141.533831596375 0.195113861977365
141.534756660461 0.195440206349966
141.539085388184 0.195671579953118
141.541677474976 0.195994174698488
141.544690847397 0.196225225351849
141.545451402664 0.196546856484439
141.549510717392 0.196776937001976
141.549794197083 0.196776937001976
141.549862384796 0.196776937001976
141.551196813583 0.197099003678264
141.554891586304 0.197322116025202
141.556029319763 0.19764242943486
141.560074090958 0.197863027269507
141.561187982559 0.198179934190976
141.565998315811 0.198397648684261
141.566311836243 0.198710041394433
141.571196079254 0.19892442261453
141.571506500244 0.199234272514778
141.57749581337 0.199445083610146
141.578275680542 0.199755846909554
141.581217765808 0.199963487739529
141.581932067871 0.200274995313453
141.58634185791 0.20048342846354
141.587162256241 0.200788424614156
141.591671228409 0.200991178541652
141.592329263687 0.201296108065621
141.59756731987 0.201501134539624
141.597842693329 0.201809551430109
141.599933385849 0.201809551430109
141.600004673004 0.201809551430109
141.602358341217 0.202017008244645
141.603760480881 0.202326101195404
141.607349872589 0.202535394226896
141.608165502548 0.202845252510758
141.613370656967 0.203058714284303
141.613917589188 0.20337034879072
141.617931842804 0.203583992922621
141.618775367737 0.203897693932869
141.623235464096 0.204114855191538
141.625104427338 0.20443158010099
141.628445386887 0.204653065710416
141.629360675812 0.204971163666441
141.633943319321 0.205199302269831
141.634834051132 0.205518586780118
141.639105319977 0.205746244741075
141.639891624451 0.206062981372926
141.644249200821 0.206292507560745
141.645289897919 0.206608634623642
141.650429010391 0.206608634623642
141.650527238846 0.206608634623642
141.650649309158 0.206925776776608
141.651698827744 0.207158075640619
141.65491437912 0.207393166611873
141.656395196915 0.207711065810596
141.660724401474 0.207946873194266
141.661525249481 0.20826461538893
141.665313720703 0.208502412770286
141.666345119476 0.208819333958797
141.670872688293 0.209054715524424
141.671417713165 0.209371529547709
141.676018953323 0.209604253127047
141.676779270172 0.209921229820965
141.681169986725 0.210157682594124
141.682032108307 0.210477634731486
141.686398029327 0.210712722313313
141.687200307846 0.211031291174949
141.691656589508 0.211264065631417
141.692698478699 0.211581722252031
141.69705247879 0.211815209333952
141.697935581207 0.212137872819449
141.701277494431 0.212137872819449
141.701448202133 0.212137872819449
141.703051805496 0.212461316134519
141.703832149506 0.212697091281619
141.707372665405 0.212933273965166
141.708192586899 0.213256111831733
141.712833881378 0.213493304680095
141.714066982269 0.213815555302115
141.717985391617 0.214048198295951
141.719029188156 0.214369080970481
141.723136663437 0.214603247217846
141.724823713303 0.214922001395636
141.728480577469 0.215158818025468
141.729473114014 0.215474972562347
141.734043598175 0.215710438878402
141.734912872314 0.216023736974985
141.739158153534 0.216259679296867
141.740127325058 0.216571612742388
141.744327068329 0.216803687870664
141.745239257812 0.217111478209274
141.749584913254 0.217345082925174
141.750380516052 0.217345082925174
141.750477790833 0.217345082925174
141.750591754913 0.217653467606817
141.754925966263 0.217887610926218
141.755734682083 0.218193287795924
141.760162830353 0.21842783283833
141.761059999466 0.218736387550625
141.765327692032 0.218968309446096
141.766379594803 0.219271323530538
141.770658969879 0.219504196591577
141.77238368988 0.219810931966552
141.776661634445 0.220044225685907
141.776993751526 0.220352985515368
141.781919002533 0.220584798363144
141.782469987869 0.220892438349176
141.786524295807 0.221128413102244
141.78716468811 0.221440229247016
141.791849374771 0.221674378174631
141.792389392853 0.221984560072863
141.797055006027 0.222224441371164
141.797752141953 0.222537166875435
141.800546169281 0.222537166875435
141.800627470016 0.222537166875435
141.802205085754 0.222781534017035
141.802978515625 0.223094519589051
141.807873249054 0.223340387114945
141.808383703232 0.223651966722249
141.812718153 0.223903004562488
141.813476800919 0.224214135546064
141.818347215652 0.224467561709776
141.818709611893 0.224777908331582
141.82312130928 0.225038142212307
141.824589490891 0.225344629172435
141.828480482101 0.225611729974103
141.829395294189 0.225915441195012
141.833940029144 0.226183088662597
141.835168123245 0.226479704669131
141.839111328125 0.226751600732363
141.83980679512 0.227046149715437
141.844375610352 0.227319520982693
141.845554828644 0.22760664902832
141.849682331085 0.227880532467639
141.850295066833 0.228160675729487
141.850732088089 0.228160675729487
141.850816488266 0.228160675729487
141.854922294617 0.22843705207182
141.855622053146 0.228713842473032
141.860193729401 0.228987508692245
141.861033916473 0.229257810017542
141.866006612778 0.229529711965805
141.867181062698 0.22979467488438
141.870777130127 0.230065455221485
141.871358394623 0.230323840157611
141.875959396362 0.230594750192052
141.877147197723 0.230853597887293
141.881518602371 0.231120839414753
141.88210105896 0.231372222520234
141.88641667366 0.231639039963737
141.887409448624 0.23188910112516
141.891719341278 0.232157797110067
141.892462730408 0.232408513243381
141.896968841553 0.232677067227257
141.89794921875 0.232925047150154
141.900139331818 0.232925047150154
141.900238513947 0.232925047150154
141.902310609818 0.233195858531796
141.903779983521 0.233447016374204
141.907606124878 0.233717529428625
141.908389091492 0.233970064502769
141.913440465927 0.234223036422372
141.913866519928 0.234498278289732
141.917896032333 0.234776179860635
141.9194419384 0.235031504050804
141.923164129257 0.235312842753542
141.924120426178 0.235569208130697
141.928532600403 0.235852924543993
141.929379940033 0.236110355749886
141.934002399445 0.236393555424556
141.934587717056 0.236653861591235
141.939134836197 0.236940767696536
141.939879655838 0.237198847545434
141.944332122803 0.23748626683167
141.945168733597 0.237746304870847
141.949535608292 0.238031555299939
141.950392961502 0.238031555299939
141.950529336929 0.238031555299939
141.950678110123 0.238287960890988
141.954908847809 0.238577077913232
141.955988645554 0.238835045595236
141.960119724274 0.239123068606909
141.961357355118 0.239380557164746
141.965316057205 0.239669066228024
141.966328382492 0.23992385369214
141.970695734024 0.240212578779699
141.971645593643 0.240468871101757
141.976689577103 0.240723701994881
141.977336645126 0.241011753599525
141.981405735016 0.241300457558851
141.982312679291 0.241551139590599
141.986555099487 0.241839800717138
141.987524271011 0.24209002548867
141.991702318192 0.242382755914858
141.992474079132 0.242635780291697
141.996936798096 0.242931708567491
141.997747182846 0.243184774250548
142.000955104828 0.243184774250548
142.001082897186 0.243184774250548
142.002298116684 0.243482417217934
142.002978086472 0.243736196326435
142.007648468018 0.244036638712641
142.008619308472 0.244289844887362
142.01277089119 0.244594397840448
142.013568878174 0.24484801955976
142.017881393433 0.245158882750079
142.019132375717 0.245412670050033
142.02321267128 0.245725117050781
142.024091720581 0.245978459808678
142.028369188309 0.246297840839044
142.029205799103 0.246549744591335
142.034314870834 0.246869267616286
142.034730195999 0.247117343762092
142.039098501205 0.247440803145521
142.040033578873 0.247686393436632
142.044363498688 0.248011901643302
142.045639514923 0.248253711293437
142.049520730972 0.248575120956361
142.05028295517 0.248815691933597
142.050850152969 0.248815691933597
142.050947189331 0.248815691933597
142.054881811142 0.249138450886659
142.056028842926 0.249374544054064
142.060129642487 0.249697679637413
142.061643123627 0.249930688808693
142.065366983414 0.250248461793526
142.066068410873 0.250480349203863
142.071133136749 0.250795168255833
142.071635246277 0.251025333921366
142.07593536377 0.251336348169771
142.077716827393 0.251566249113329
142.081423521042 0.251876933900746
142.082009315491 0.252104755246397
142.086714982986 0.252411158876912
142.087196588516 0.252639347896686
142.091795682907 0.252943520305353
142.092471599579 0.253175442535488
142.097033500671 0.253477977566991
142.097817897797 0.253710403895427
142.100863933563 0.253710403895427
142.100981712341 0.253710403895427
142.102334499359 0.254011692333712
142.103210926056 0.254244652238511
142.107539653778 0.254544939220099
142.108136892319 0.254777625263482
142.112717866898 0.255079699475316
142.113425254822 0.255312708709053
142.117928981781 0.255612273800878
142.11981678009 0.255843341498639
142.123172998428 0.256143155921663
142.124238491058 0.256370899179462
142.128403186798 0.256667700062669
142.129287004471 0.25689052091676
142.134649991989 0.257106348560184
142.135116815567 0.257398528891703
142.139147996902 0.257686462220581
142.140053510666 0.257896030940339
142.144303798676 0.258182689832503
142.145862579346 0.258387400572526
142.15013384819 0.258669564094565
142.151059389114 0.25886650627152
142.15118932724 0.25886650627152
142.151298999786 0.25886650627152
142.155077695847 0.259141441539154
142.15603351593 0.259335403116679
142.160093307495 0.259606941103497
142.160999298096 0.259794202047194
142.165287256241 0.260060000320252
142.166174650192 0.26024253100526
142.170609474182 0.260497967647656
142.171338796616 0.260679666011628
142.175931930542 0.260930494755793
142.176578998566 0.261110138720653
142.182065486908 0.261360249454987
142.182329177856 0.261538923715346
142.186428785324 0.261784773171131
142.187254905701 0.261966303991426
142.192003011703 0.262205787415661
142.192854166031 0.262387829187444
142.196997404099 0.262627233943146
142.198378562927 0.26281374709107
142.20114159584 0.26281374709107
142.20129776001 0.26281374709107
142.202298402786 0.263050232126588
142.202932834625 0.263237579790812
142.207312822342 0.263473289076472
142.208790302277 0.263662578196131
142.21266078949 0.263896088032325
142.213397979736 0.26408559363698
142.217893123627 0.264314977044549
142.218720197678 0.26450425892961
142.223165750504 0.264729575394809
142.224031686783 0.264917774009263
142.228325843811 0.26514283561152
142.229206085205 0.265328577614454
142.23406291008 0.265546363477062
142.234684944153 0.265728671328438
142.239301681519 0.265942779599279
142.240051746368 0.266121293897997
142.244366645813 0.266330975545413
142.24586391449 0.266507188707169
142.250690460205 0.266677059504785
142.251011133194 0.266677059504785
142.25111913681 0.266876021704775
142.251179218292 0.266876021704775
142.255404472351 0.267068036823593
142.255697011948 0.26723272698593
142.260213375092 0.267417166971979
142.26091170311 0.267576971051127
142.265491724014 0.267752126922091
142.267337799072 0.267906986994237
142.270925998688 0.268074153012527
142.271301984787 0.268227625132145
142.275876998901 0.268385726905196
142.277307987213 0.268536707805192
142.281273365021 0.268691230904909
142.282024383545 0.268836129741297
142.28643488884 0.268982025109944
142.287285804749 0.269123922979953
142.291875600815 0.269258043896755
142.293851137161 0.269399249593439
142.296997785568 0.269530993741846
142.297982692719 0.269669716284122
142.300954341888 0.269669716284122
142.301064491272 0.269669716284122
142.302232503891 0.269798562222021
142.303016662598 0.269936548220489
142.307528495789 0.270060024518441
142.308412313461 0.270194534760233
142.31270647049 0.270314502263876
142.31340098381 0.270446396974044
142.317926168442 0.270563480523689
142.318746805191 0.270692851691804
142.323214292526 0.270806103957445
142.324043273926 0.270933024434351
142.328349351883 0.271045189637906
142.329456806183 0.271169348279735
142.333875179291 0.271281525977666
142.334578990936 0.27140133449405
142.339147806168 0.271510239511139
142.340046405792 0.271626440423175
142.344390392303 0.271736216988665
142.345491886139 0.271849005043045
142.34955239296 0.27195777818569
142.350343942642 0.272066702266026
142.351047277451 0.272066702266026
142.351150989532 0.272066702266026
142.354816436768 0.272173327521922
142.355633735657 0.272278271006038
142.360223054886 0.272387765813529
142.360864400864 0.272490648614835
142.365259885788 0.272597516818217
142.366310834885 0.272695874951094
142.370943784714 0.272804622334244
142.371393918991 0.272900928558801
142.375890254974 0.273013201233573
142.376567602158 0.273105141646576
142.381497383118 0.273218981851954
142.382351636887 0.273308996942573
142.386949300766 0.27342288013245
142.387187480927 0.273511186167174
142.391790390015 0.273627603081762
142.392418384552 0.273715510877293
142.397269010544 0.273837815422526
142.397836208344 0.273924134559018
142.40128827095 0.273924134559018
142.401396036148 0.273924134559018
142.402601957321 0.274050152569601
142.403211832047 0.274134941951051
142.407503843307 0.274265404044472
142.40814614296 0.27434796566779
142.412655591965 0.274485448722932
142.413383722305 0.274567966311101
142.417858839035 0.274710552987665
142.43389415741 0.274860712752352
142.434686422348 0.274942549840829
142.434751272202 0.275100202959421
142.43480014801 0.275180321973931
142.434853076935 0.275344406055444
142.434899330139 0.275423897375606
142.435393095016 0.275501439055357
142.439109325409 0.275669094027295
142.440126180649 0.275744571685671
142.44428730011 0.275917669979382
142.44554901123 0.275991236636405
142.449501991272 0.276171150519219
142.450846672058 0.276243529079485
142.451151847839 0.276243529079485
142.451254606247 0.276243529079485
142.454882860184 0.276429980582968
142.456291913986 0.276499392384927
142.46003818512 0.276689728984286
142.461219787598 0.276757153243634
142.465325832367 0.27695292948337
142.466137886047 0.277019593974868
142.47150683403 0.277085640918655
142.472276449203 0.277286192778996
142.475829362869 0.277493729561161
142.476680994034 0.277560290792913
142.48118686676 0.277770830495593
142.482134819031 0.277836348468597
142.486458778381 0.278051808064977
142.487557649612 0.278117392755788
142.491873979568 0.278338952024869
142.49280333519 0.278405069237259
142.497178554535 0.278636013150376
142.499070882797 0.278704306705682
142.501232147217 0.278704306705682
142.501321792603 0.278704306705682
142.503393650055 0.278942532039926
142.503693342209 0.279012622047582
142.507583379745 0.279256776318985
142.508155584335 0.279328815591007
142.512707710266 0.279582178210321
142.513447761536 0.279656085940404
142.517903804779 0.279913358309258
142.51879119873 0.279987712681069
142.523173809052 0.280253067590862
142.524366378784 0.280327911833511
142.528343200684 0.280599751880731
142.529339075089 0.280675414921116
142.533920288086 0.280952780778875
142.534783363342 0.281029050700802
142.539144039154 0.28130932927501
142.539963006973 0.281384293220458
142.544320821762 0.28166670117221
142.545388936996 0.281741119257846
142.549473285675 0.282027539774199
142.550695180893 0.28210173061767
142.551137924194 0.28210173061767
142.55123925209 0.28210173061767
142.5549223423 0.282387668198959
142.55609869957 0.282462061113957
142.560760259628 0.282749286350987
142.561113834381 0.282823073097713
142.56529712677 0.28310898931047
142.566621780396 0.283183935519779
142.570831775665 0.283469950755116
142.571360588074 0.283546325575662
142.575978517532 0.283833873794083
142.576601982117 0.283911300157231
142.58159160614 0.28419669481004
142.582168102264 0.284276676938597
142.586423397064 0.28456227783777
142.587519645691 0.284644437086032
142.592338323593 0.284933332948325
142.592737674713 0.285019768127933
142.597434520721 0.2853080483594
142.598105192184 0.28539847198188
142.601028680801 0.28539847198188
142.601184844971 0.28539847198188
142.603009700775 0.285687700738807
142.603437900543 0.285782423546081
142.607775688171 0.286075329839465
142.608838796616 0.286172995084075
142.61271905899 0.286467229719808
142.613456010818 0.286569166087192
142.617952823639 0.286868190371117
142.618754148483 0.286973773698595
142.623202800751 0.287273518083904
142.624392986298 0.287382025858819
142.62838602066 0.287685555947074
142.629279375076 0.287798054554797
142.634464025497 0.288101611574415
142.635432004929 0.288216850407813
142.639156579971 0.288519984614749
142.640554428101 0.288636046192125
142.644351005554 0.288937405287214
142.645573854446 0.289055355160231
142.649685621262 0.289357737246496
142.650726795197 0.289477796991468
142.650889873505 0.289477796991468
142.651022434235 0.289477796991468
142.65491437912 0.289780709183384
142.656158685684 0.289903249809143
142.660162210464 0.290201875203705
142.660849809647 0.290326070941237
142.665625810623 0.29062097072817
142.666495800018 0.290747424059096
142.670983791351 0.291037593374377
142.671490430832 0.291166318174378
142.67666387558 0.291297803623762
142.677085638046 0.291584957906253
142.681632041931 0.291868346865783
142.682080984116 0.292001849091767
142.686549901962 0.292279175831797
142.687539577484 0.292416191557634
142.691878795624 0.292691659278077
142.692466020584 0.292830573273878
142.696967840195 0.293103926893087
142.697847604752 0.293246790242421
142.701607942581 0.293246790242421
142.701730966568 0.293246790242421
142.703690290451 0.293517142133469
142.704112291336 0.293662291988659
142.707375526428 0.293933120018592
142.708192825317 0.294080521411434
142.712698936462 0.294349727670453
142.713439941406 0.294498624095618
142.717925786972 0.294764209181551
142.718759059906 0.294914491664875
142.723294496536 0.295180081642276
142.724064588547 0.295330742854635
142.728341341019 0.295595173152633
142.729226589203 0.295746127099114
142.733928203583 0.296010063942662
142.734611749649 0.296160412887499
142.739125013351 0.296421953271931
142.740068912506 0.296571292389738
142.744355678558 0.296828806224042
142.745271921158 0.29697548500841
142.749618291855 0.297230572109673
142.750469684601 0.2973771379093
142.751033306122 0.2973771379093
142.75111746788 0.2973771379093
142.754894971848 0.297629565291718
142.756055831909 0.297774527287866
142.760108470917 0.298020008927176
142.761210203171 0.29816273493038
142.76552438736 0.29840465558026
142.766129732132 0.298548399842493
142.770921945572 0.298786173003396
142.771357059479 0.29892949947605
142.775907278061 0.29916523544781
142.778086423874 0.299307892650196
142.781189680099 0.299538899583935
142.782006502151 0.299680588666734
142.786421775818 0.299908450165275
142.787168979645 0.300049587857525
142.791700601578 0.300276626687427
142.79243350029 0.300418728173544
142.796942949295 0.3006449309202
142.797817230225 0.300786095059779
142.80108332634 0.300786095059779
142.801189661026 0.300786095059779
142.80296587944 0.301009546919201
142.803354024887 0.301151153942011
142.807553768158 0.301377110745906
142.808224439621 0.301518438010313
142.812816858292 0.301744598348231
142.813489675522 0.301884095294421
142.818007230759 0.302110111706365
142.819175004959 0.302249474288293
142.823182106018 0.302476228826886
142.824055194855 0.302613906638526
142.828393220901 0.302839789947687
142.829276800156 0.302975613451263
142.833968400955 0.303199361689168
142.834623336792 0.303332553199059
142.83914065361 0.303555202924807
142.84014081955 0.303687582712015
142.844691991806 0.303905740072092
142.845637321472 0.304035401953413
142.849553585052 0.304248871512141
142.850944042206 0.304248871512141
142.851053476334 0.304248871512141
142.851696968079 0.304376131830867
142.85499548912 0.304587934999488
142.855619192123 0.304714137738426
142.860066652298 0.304921512538587
142.861212730408 0.305044801327457
142.86528301239 0.305243579799972
142.866470336914 0.305364079614813
142.871790647507 0.305483188334036
142.872316598892 0.305677907904651
142.876152276993 0.305864709224651
142.876609325409 0.305980845248618
142.881700992584 0.306164654761205
142.882215261459 0.306279613856789
142.886415243149 0.306456100423008
142.887196540833 0.306569007851692
142.891692399979 0.306743258940883
142.892478466034 0.306855793884393
142.897133111954 0.307025474995874
142.898020267487 0.307137625457775
142.90089225769 0.307137625457775
142.90100312233 0.307137625457775
142.902375221252 0.307303992760537
142.903462171555 0.307415220633633
142.908514738083 0.307527533212028
142.908806800842 0.307691385900717
142.912593841553 0.307854288575657
142.913403511047 0.307967370610114
142.91787815094 0.308126168249787
142.918757200241 0.308239897474971
142.923090696335 0.308397769662059
142.923996210098 0.30851335800469
142.92845249176 0.308669821399106
142.929266452789 0.308786389837464
142.933995008469 0.308938113726343
142.934591531754 0.309054890301581
142.939157962799 0.309203751965228
142.940358400345 0.3093218356669
142.94433259964 0.309466978180788
142.945219993591 0.309586924480586
142.949501752853 0.309727730624965
142.95068860054 0.30984829409871
142.950864553452 0.30984829409871
142.951000928879 0.30984829409871
142.95489692688 0.309985623044192
142.95602107048 0.310108414130231
142.960198879242 0.31024129604697
142.960908889771 0.310368813889055
142.965474128723 0.310494785161161
142.966103792191 0.310624728903901
142.97082233429 0.310746536308889
142.972477912903 0.310878306143404
142.975863933563 0.310998545954006
142.977606296539 0.311136167206372
142.981199741364 0.311252972064838
142.982469797134 0.311394722149723
142.986454963684 0.311508634040621
142.98713350296 0.31165347447024
142.991870880127 0.3117626732359
142.992681264877 0.311913701747462
142.997162818909 0.312024140389499
142.997869253159 0.312181305043134
143.001055002213 0.312181305043134
143.001182556152 0.312181305043134
143.002319812775 0.312290555611493
143.003011703491 0.312453090432032
143.007417678833 0.312561604520523
143.008258342743 0.312728154214634
143.012731790543 0.312835311660938
143.013654470444 0.313005884742857
143.017974376678 0.313112864044904
143.018794298172 0.31328575878666
143.023219347 0.313391235604076
143.024431943893 0.313567200586862
143.028400182724 0.31367047458736
143.029266834259 0.313849803379179
143.03383898735 0.313951277213795
143.034753799438 0.314133490073653
143.039066791534 0.314232081471543
143.039888381958 0.314414561972113
143.044281005859 0.314512281610943
143.045180797577 0.314697872636362
143.049591064453 0.314793704442184
143.050938129425 0.314793704442184
143.051064729691 0.314793704442184
143.05114531517 0.314979407452181
143.054904460907 0.315073788639692
143.055931806564 0.315261108020685
143.060791969299 0.315351900421156
143.061275005341 0.315544593663039
143.065620422363 0.315634950848716
143.066122531891 0.315830125198351
143.071258068085 0.315919822494862
143.071719646454 0.316116514859152
143.07594537735 0.316206886499322
143.076681137085 0.316408604583206
143.08120059967 0.316497821366831
143.082013130188 0.316705257370716
143.086423397064 0.316794170748165
143.087210178375 0.317001875767801
143.091685295105 0.317090878750616
143.09259557724 0.317302240567153
143.096917867661 0.317392368175766
143.097840309143 0.317609041938713
143.101009368896 0.317609041938713
143.101123094559 0.317609041938713
143.102421045303 0.317701988975393
143.103361606598 0.317921363856265
143.107605695724 0.31801444655869
143.108519792557 0.318236504245247
143.112963676453 0.318332534284272
143.1134557724 0.318555044144278
143.117894172668 0.318652406731826
143.119228601456 0.318877189854303
143.123185634613 0.318977950088561
143.124048709869 0.319204113897025
143.128423452377 0.319307306160291
143.129320144653 0.319534551052683
143.133986473083 0.319641553316915
143.134562969208 0.319868248559117
143.139131307602 0.319978183669483
143.139828920364 0.32020144266637
143.144347190857 0.320314388720545
143.145178556442 0.320536243287069
143.149521827698 0.320653201420456
143.150682210922 0.320877171566697
143.151065349579 0.320877171566697
143.151175737381 0.320877171566697
143.154907464981 0.320996498130493
143.155630111694 0.321219463102257
143.160059452057 0.3213411354855
143.161217927933 0.321565251939315
143.165253400803 0.321689449319929
143.166143655777 0.321912475662474
143.171370267868 0.32213511646048
143.171896696091 0.322262878661579
143.175916433334 0.322391394095669
143.176640033722 0.3226172864434
143.181356191635 0.322747547819698
143.182114601135 0.322976479130903
143.18644952774 0.323108156854001
143.187342405319 0.3233373655505
143.191780567169 0.323469909916772
143.192631006241 0.32370217573948
143.196894645691 0.323838517942525
143.1978058815 0.324075956246161
143.201322078705 0.324075956246161
143.201430559158 0.324075956246161
143.202794551849 0.324217096027108
143.203073501587 0.324458474580167
143.207403659821 0.324602688608354
143.208489656448 0.324847321935231
143.212688446045 0.324995232183848
143.213469982147 0.325241739385394
143.217901229858 0.325394566799315
143.218759059906 0.325644325666587
143.223185300827 0.325801539376956
143.224059104919 0.326056677571554
143.228434562683 0.326220095831373
143.229260206223 0.32647535455518
143.233864784241 0.326640802243977
143.234571218491 0.326894787331217
143.239094018936 0.32706450068073
143.240128517151 0.327317708885889
143.244510889053 0.327489925967447
143.246199607849 0.327743495913836
143.249514579773 0.327918819386995
143.250909805298 0.328172389792665
143.251624584198 0.328172389792665
143.251718997955 0.328172389792665
143.254832267761 0.328348167389827
143.255626678467 0.328601025131936
143.260312795639 0.328775661030283
143.260992527008 0.329028960379456
143.265365362167 0.3292025746073
143.266626834869 0.329453154991733
143.270739793777 0.329623627108891
143.271570205688 0.329876792172555
143.275873661041 0.330045775905769
143.276657104492 0.330298049749441
143.281267404556 0.33046370063533
143.281932592392 0.330716946477013
143.286462068558 0.330879059252289
143.287318468094 0.33113219514796
143.291738986969 0.331291984725209
143.292505502701 0.331547847339819
143.296914100647 0.331705808507667
143.297775506973 0.331963391143352
143.30122256279 0.331963391143352
143.301322937012 0.331963391143352
143.302852869034 0.332121395141986
143.303571224213 0.332380967153228
143.307707309723 0.33253559573869
143.308818101883 0.332796337074265
143.313546895981 0.332950688412186
143.31388258934 0.333211637531382
143.317909002304 0.333367291949371
143.318803787231 0.333628445904167
143.323184728622 0.333784454464687
143.324451208115 0.334046218847099
143.328406333923 0.33420462465749
143.33084154129 0.334464261631846
143.334136486053 0.334624807481072
143.334631204605 0.334881476420967
143.339104652405 0.335045010863819
143.340193510056 0.335298881730228
143.344368696213 0.335464841933123
143.345510005951 0.335719042965938
143.349920511246 0.335887180952605
143.350869178772 0.336138753231725
143.350992202759 0.336138753231725
143.351078510284 0.336138753231725
143.354843854904 0.336310889721744
143.356175661087 0.336557634551978
143.360077142715 0.336732269701722
143.361102819443 0.336977157082579
143.3654255867 0.33715585536483
143.366244792938 0.3374004075674
143.370982885361 0.337583477085058
143.371495246887 0.337824332341792
143.375869989395 0.338010578075146
143.377634525299 0.338252950048285
143.381286859512 0.338444888740532
143.381998300552 0.338682064250694
143.386454820633 0.338877528994233
143.387157201767 0.339113679441763
143.391785383224 0.339315098229467
143.392441987991 0.339551064642469
143.396961212158 0.339760122733152
143.397789716721 0.339996726372934
143.401160001755 0.339996726372934
143.401261806488 0.339996726372934
143.402321577072 0.340211627410076
143.402881860733 0.34044632483211
143.407731771469 0.340668343848309
143.408178329468 0.340905789845765
143.412717103958 0.341135542037359
143.413579463959 0.341371039056205
143.417946338654 0.341610646649623
143.418776512146 0.341845089214343
143.42324090004 0.342091799450229
143.424077510834 0.342326602660121
143.428438663483 0.34258160314508
143.429310083389 0.342817115941772
143.433909654617 0.343079083180982
143.434665679932 0.343315251643597
143.439134597778 0.343580343898226
143.439893007278 0.343815072888484
143.444377660751 0.34408497925387
143.445174694061 0.34431659309322
143.449542284012 0.34458951533913
143.450833320618 0.344824978424288
143.451093196869 0.344824978424288
143.451195955276 0.344824978424288
143.454889535904 0.345101751999155
143.455945253372 0.34533845464742
143.460099935532 0.345615593113652
143.461063861847 0.34585511030523
143.465311288834 0.346131455576777
143.466157913208 0.346373894709433
143.471642017365 0.346617919266846
143.472081184387 0.346894484986567
143.475866556168 0.347170223820606
143.476773262024 0.347411993386408
143.481210708618 0.347691965366933
143.481973409653 0.347940661003789
143.486443519592 0.348220080693205
143.487390518188 0.348470414930207
143.491748571396 0.348748348575517
143.492679357529 0.34900345341177
143.49693107605 0.349287941184451
143.497880458832 0.349547216400034
143.50115776062 0.349547216400034
143.501254081726 0.349547216400034
143.50260925293 0.349835755871811
143.502987623215 0.35009540764291
143.507430791855 0.350389234331222
143.508059263229 0.350652684939525
143.512670993805 0.350952548585671
143.52845287323 0.351257945276124
143.529343605042 0.351523860360221
143.529432296753 0.351834965082322
143.529483795166 0.352101831531354
143.52956032753 0.352416772869393
143.529607772827 0.352685500539807
143.529659748077 0.35295588922851
143.534430980682 0.353275916172601
143.534683704376 0.353543817024365
143.539137125015 0.353867623284423
143.539931774139 0.35413906344165
143.544331789017 0.354462557974161
143.545476436615 0.354733128402607
143.549540996552 0.355059051116315
143.550668478012 0.355334798005904
143.551044464111 0.355334798005904
143.551139354706 0.355334798005904
143.554908037186 0.355659032520765
143.555968284607 0.355937911335568
143.560101985931 0.356260296552942
143.561260700226 0.356538199290703
143.565215110779 0.356857753329728
143.566282272339 0.357136381093197
143.57066655159 0.357453162322353
143.571310997009 0.357738162953033
143.57585978508 0.358051083554305
143.57661151886 0.358341648365744
143.581168174744 0.358650874734921
143.582048177719 0.358943806949042
143.586398124695 0.359249586098934
143.587215900421 0.359549322979954
143.591722726822 0.359849329073374
143.592731714249 0.360151332186095
143.596979856491 0.360452113859865
143.597873926163 0.360761742324616
143.60097527504 0.360761742324616
143.601086854935 0.360761742324616
143.602182388306 0.361064203918355
143.603022813797 0.361380629987168
143.607563734055 0.3616785267901
143.608585357666 0.361999500482473
143.612700939178 0.362297402897632
143.613442420959 0.362622869655304
143.617929935455 0.36292096766866
143.618798732758 0.36325140764891
143.623144388199 0.363549763132893
143.626049757004 0.363884909016373
143.628357887268 0.364184272679215
143.629333734512 0.364522118291736
143.634369850159 0.364818330673311
143.634875297546 0.365155422219407
143.63908624649 0.365448920098699
143.640394449234 0.36578683447969
143.644292116165 0.366076821146456
143.645452976227 0.366417160574506
143.64953494072 0.366703220719564
143.650772571564 0.367040372458687
143.650892734528 0.367040372458687
143.650983810425 0.367040372458687
143.654844522476 0.367324304726455
143.655610084534 0.367662926610363
143.660094499588 0.367940750724972
143.661021471024 0.368276282175824
143.665481805801 0.368547971420512
143.666199207306 0.368882811299239
143.670778512955 0.369147977592123
143.671559810638 0.369481555387836
143.676190137863 0.369739857890783
143.677660703659 0.370076679045867
143.681268453598 0.370329304865957
143.681955814362 0.370665043485265
143.686414003372 0.370912927714001
143.68719291687 0.371248507236421
143.691711187363 0.371489636847101
143.692670583725 0.371835322975635
143.696990013123 0.372074242241443
143.697713375092 0.372420567409997
143.701030731201 0.372420567409997
143.701180458069 0.372420567409997
143.70235824585 0.372656426119067
143.703283071518 0.373006657275216
143.707577228546 0.373239419264811
143.708423614502 0.373594230301161
143.712725639343 0.373822571258105
143.713550806046 0.374179912032059
143.717931270599 0.374405380277071
143.718862295151 0.37476733021217
143.723184585571 0.374990654567249
143.724161624908 0.375354465449681
143.72837471962 0.375574149145159
143.729340314865 0.37593772456501
143.734471321106 0.376153993719476
143.734744787216 0.376516490486879
143.73912525177 0.376728886140643
143.740404129028 0.377091446081379
143.744348049164 0.377300760467786
143.745433092117 0.377660186144103
143.750225782394 0.377864997479008
143.750705242157 0.377864997479008
143.750794887543 0.377864997479008
143.751100540161 0.378219651925938
143.754898548126 0.378419203339431
143.755954504013 0.378769320636716
143.760061979294 0.3789629167501
143.761217832565 0.379308140450617
143.765246391296 0.379496017355086
143.766402721405 0.379837390464449
143.770707845688 0.380018994839286
143.771733999252 0.380356675851542
143.775786399841 0.380533094284328
143.776587963104 0.380870617049274
143.781833410263 0.381042097394124
143.782371997833 0.381378261600142
143.786388397217 0.381546325182046
143.78758764267 0.381875732237112
143.791698694229 0.382038078435673
143.792787790298 0.38236714925575
143.796930789948 0.382525673740925
143.797948598862 0.382857997209188
143.80115032196 0.382857997209188
143.801257371902 0.382857997209188
143.802354812622 0.38301510134501
143.803231716156 0.383343653196074
143.807359933853 0.383495619062861
143.808438539505 0.38382731317703
143.812714338303 0.383977988151563
143.813445091248 0.384308722978348
143.817949056625 0.384459116337491
143.818767786026 0.384789405721036
143.823192596436 0.384939408903266
143.824137449265 0.385268729420939
143.828377485275 0.385417800923774
143.830383062363 0.38574452897077
143.834594726562 0.386068993890663
143.835021257401 0.386216478617749
143.839135408401 0.386361718971028
143.83985042572 0.38667961001209
143.844329118729 0.386823070992283
143.845142841339 0.387136527843456
143.849493503571 0.387277865840572
143.85028386116 0.387584769186576
143.850902080536 0.387584769186576
143.85097193718 0.387584769186576
143.85490322113 0.38772518258387
143.856249809265 0.388028751299809
143.860147714615 0.388166596056067
143.861197948456 0.388463536478888
143.865293741226 0.388598322156314
143.866552591324 0.388887907183694
143.870942592621 0.389019740874155
143.871351003647 0.38930610856161
143.876067876816 0.38943516236881
143.876590013504 0.389717272173516
143.881563663483 0.389844250512645
143.88193655014 0.390123340795152
143.886477947235 0.390247306322941
143.887907743454 0.390521099620382
143.892047405243 0.390643969997023
143.892498731613 0.390914418755538
143.897013664246 0.391036110009991
143.897932052612 0.391308459528981
143.902379989624 0.391430719524276
143.903081178665 0.391700925410844
143.904491186142 0.391700925410844
143.904737949371 0.391700925410844
143.907533407211 0.391822345742211
143.908365011215 0.392090917087733
143.912776708603 0.392212206445119
143.913544416428 0.392479042941041
143.918039083481 0.392600665655189
143.918881654739 0.392864286809919
143.923173189163 0.392985723204135
143.925329208374 0.393245698635432
143.928389787674 0.393366190893178
143.929309368134 0.393620977918532
143.933790683746 0.393741286272612
143.934681653976 0.393990339419485
143.939068317413 0.394108949548606
143.940149784088 0.39435008099106
143.944341659546 0.394467817676758
143.945595979691 0.394701028090838
143.950851202011 0.394929298092312
143.952271699905 0.395045091305983
143.954548597336 0.395045091305983
143.954788446426 0.395045091305983
143.956376552582 0.395158126918193
143.957253456116 0.395378269150981
143.960172176361 0.39548796559209
143.961300849915 0.395700942264724
143.965379476547 0.395807168322989
143.966117858887 0.396014289530496
143.971583127975 0.396217839860225
143.972336530685 0.396320183911621
143.976208209991 0.396419340922719
143.976974725723 0.396617674489629
143.981147766113 0.396715041332859
143.982122659683 0.396906849188574
143.98637843132 0.397001147284767
143.987302541733 0.397191001472974
143.991698026657 0.397283082490494
143.992610692978 0.397470961585755
143.996865749359 0.397560809220357
143.997817993164 0.397748080812902
144.000814437866 0.397748080812902
144.000898122787 0.397748080812902
144.002116203308 0.397835281585683
144.002936840057 0.398023286007387
144.007471323013 0.398109535733272
144.008303642273 0.398295398516124
144.012633800507 0.39837967721694
144.013731241226 0.398565173217121
144.017863750458 0.398647885691283
144.02012181282 0.39883240469615
144.023213624954 0.398912998456356
144.023996829987 0.399097197783491
144.028445482254 0.399175313574017
144.029260396957 0.399358995140604
144.034722089767 0.399543061001679
144.035559177399 0.399618631597337
144.039060115814 0.399691268081981
144.039852380753 0.399873261669146
144.044290065765 0.399942192638369
144.045205354691 0.40012265785943
144.048842668533 0.40012265785943
144.048904418945 0.40012265785943
144.049501895905 0.400188936057585
144.050983190536 0.400370259312402
144.054804086685 0.400432318411942
144.056932449341 0.400612782562686
144.060061216354 0.400671566403444
144.061383485794 0.400849863329011
144.065295219421 0.400904964544016
144.067051410675 0.401080686785767
144.070902585983 0.401132428791837
144.071891784668 0.401310504251311
144.07586979866 0.4013593743063
144.076653242111 0.401536355651948
144.081577777863 0.401582314286361
144.082374095917 0.401755925810114
144.086344480515 0.401799564282976
144.087294101715 0.401974622081639
144.091620922089 0.402013512614175
144.092412948608 0.402189441264083
144.096915006638 0.402226043900563
144.097739934921 0.402401616736875
144.099243402481 0.402401616736875
144.09930896759 0.402401616736875
144.102946996689 0.402577874573075
144.103764295578 0.402611729258095
144.107354402542 0.402643048193535
144.108179092407 0.402820345857869
144.112640380859 0.402848749558491
144.113469600677 0.403025288577702
144.117877960205 0.403050337165445
144.119223117828 0.403227076400266
144.123253583908 0.403250013928084
144.124046564102 0.40342571212267
144.128451347351 0.403445695660923
144.12931060791 0.403619338652795
144.133807182312 0.403636284206997
144.137083292007 0.40380807540029
144.13908624649 0.403822415971629
144.14018368721 0.403990107334511
144.144311189651 0.404001546623399
144.145564556122 0.404162616585307
144.150414943695 0.404320726443489
144.150553226471 0.404320726443489
144.150632858276 0.404320726443489
144.151226043701 0.404330758248826
144.155111074448 0.404339518952103
144.15564084053 0.404492241931754
144.160218954086 0.40449919106555
144.160858392715 0.404646833969949
144.165414333344 0.404653572113068
144.166177988052 0.404796208413303
144.171167850494 0.404801745960988
144.172303676605 0.40493886211685
144.175909519196 0.40494384756819
144.176777839661 0.405076774475299
144.181891202927 0.40508077573501
144.182350873947 0.405208350633615
144.186383724213 0.405211560460884
144.187172889709 0.405336032861713
144.191698789597 0.40533897565077
144.192411184311 0.405463129589217
144.197236776352 0.405466523988647
144.19821190834 0.405589266687784
144.201810121536 0.405589266687784
144.201944589615 0.405589266687784
144.202164649963 0.405593476738447
144.202979803085 0.405715031725697
144.207354784012 0.405719886592706
144.208158016205 0.405840544312639
144.212696790695 0.405844257400561
144.213627815247 0.405962581506346
144.21791934967 0.405966193610637
144.218831300735 0.406082881774678
144.223178386688 0.406087030560926
144.224057197571 0.406203866238273
144.228432178497 0.406207964510909
144.229365348816 0.406321323366402
144.233711481094 0.406324905736617
144.234805822372 0.40643660951922
144.239828109741 0.406440177009974
144.240336179733 0.406548658958698
144.244528055191 0.406552669344044
144.24537396431 0.406658145887166
144.24964761734 0.406662849232173
144.250479459763 0.406766445063276
144.254613399506 0.406766445063276
144.254825353622 0.406766445063276
144.255266666412 0.406769714171479
144.256366491318 0.406868472037946
144.26042842865 0.406873804826763
144.26144528389 0.406968802923155
144.26546216011 0.406974411837479
144.266757011414 0.407065961595316
144.27105140686 0.407073923026659
144.271553993225 0.407164670270139
144.275959968567 0.407172407403804
144.277208805084 0.40726327774958
144.281173467636 0.407274425850882
144.281945228577 0.407365661485428
144.286406517029 0.407378425818684
144.287277936935 0.407471076535239
144.291666984558 0.407488956317293
144.29238152504 0.407582246685502
144.296895980835 0.407604370893261
144.297731399536 0.407701340136242
144.302192211151 0.407726111686084
144.303113698959 0.407826076816146
144.304665088654 0.407826076816146
144.304817199707 0.407826076816146
144.307413578033 0.407853952959128
144.308300256729 0.407955766764359
144.312667608261 0.40798811729773
144.313479185104 0.408092412673708
144.317928552628 0.408128009726846
144.31881737709 0.408238379424777
144.323167085648 0.408280027128138
144.324063539505 0.408394892245025
144.328394174576 0.408439360360203
144.329270601273 0.408556090645429
144.333871364594 0.408604461243162
144.334812402725 0.408720933734921
144.339017629623 0.408772477836742
144.339818716049 0.408889331541404
144.344302177429 0.408945103746915
144.345351696014 0.409061866083363
144.349156141281 0.409061866083363
144.349226474762 0.409061866083363
144.34995174408 0.409121335383298
144.350233316422 0.409236541778309
144.3547706604 0.409298275595959
144.356456518173 0.409413367864824
144.36031627655 0.409477381712824
144.360785484314 0.409590130304796
144.365234613419 0.409660220487652
144.366647720337 0.409777130351787
144.371139526367 0.409848904054771
144.371385812759 0.409963805936727
144.375860452652 0.410041188183475
144.378108978271 0.410156460900767
144.381288051605 0.410236784212556
144.382328271866 0.410349340740986
144.386543989182 0.410433849488415
144.387277364731 0.410546580633789
144.391699790955 0.410634517766327
144.392651796341 0.410749759143633
144.396919488907 0.410839431173678
144.397773981094 0.410958992326674
144.399487495422 0.410958992326674
144.399560213089 0.410958992326674
144.402121782303 0.411049991685224
144.402888298035 0.411172630579596
144.407290697098 0.411263435977525
144.408105134964 0.411388736147097
144.412635803223 0.411481502550748
144.413865327835 0.411609308190668
144.417884111404 0.411699520822276
144.418743133545 0.411833072150156
144.423159360886 0.411920759352345
144.424052000046 0.412057831346185
144.428481817245 0.41214231547374
144.429438114166 0.412281401324469
144.433777809143 0.412359973303074
144.434541463852 0.412500131263605
144.439037799835 0.412573643418519
144.440057754517 0.412715487253208
144.444368600845 0.412784475472572
144.445301055908 0.412928034430456
144.449524402618 0.412992348057807
144.450403213501 0.413137200428215
144.451088905334 0.413137200428215
144.45122051239 0.413137200428215
144.455020904541 0.41319762075595
144.455589056015 0.413342232946497
144.460134506226 0.413398823823537
144.461240291595 0.413543850824797
144.465398550034 0.413599441993718
144.46612906456 0.413744785317525
144.471140146255 0.413798590082665
144.471861124039 0.413942092694817
144.475882530212 0.41399736529949
144.476853370667 0.414136730100659
144.481669187546 0.414193571236489
144.482135772705 0.414333727919798
144.486674547195 0.414393283961407
144.487465620041 0.414533293575876
144.492060184479 0.414599797098448
144.492439508438 0.414739554969091
144.496946811676 0.414812828676858
144.49796962738 0.414952508843651
144.502388000488 0.415030352066114
144.502642393112 0.415030352066114
144.502733469009 0.415030352066114
144.503000259399 0.41516995252205
144.507460832596 0.415254534779832
144.508430719376 0.415391629085254
144.512991666794 0.415481573077619
144.513442516327 0.415619584275627
144.517857313156 0.415717872120632
144.518954277039 0.415856413714913
144.523137331009 0.415960796694156
144.524095058441 0.416099144374989
144.528413057327 0.416208936151629
144.529325008392 0.416348742964143
144.533848285675 0.41646441734486
144.53462266922 0.416603397211627
144.539117097855 0.41672204116428
144.54060959816 0.416859380607305
144.544361829758 0.41697953522425
144.545180082321 0.417119472833083
144.54961180687 0.41724547461374
144.550306797028 0.417386596363214
144.552359342575 0.417386596363214
144.552499294281 0.417386596363214
144.554894924164 0.417514488009111
144.556243896484 0.417656553081528
144.561012983322 0.417800672899828
144.562215089798 0.417931680603336
144.565350055695 0.418067337870972
144.566517353058 0.418210413020878
144.570927619934 0.418349641354081
144.571329832077 0.418494530866727
144.576837778091 0.418637303038444
144.577772855759 0.418781824548194
144.581341505051 0.418933743968305
144.581943273544 0.419079585980755
144.586657762527 0.419237915599356
144.587095975876 0.419385290758847
144.591786384583 0.419553871423565
144.593641757965 0.419699144790369
144.597056388855 0.419877108223948
144.59783744812 0.42002115023194
144.602216005325 0.420208377726568
144.602388381958 0.420208377726568
144.602507591248 0.420208377726568
144.603089094162 0.420350990234302
144.60736989975 0.420550825100904
144.62339758873 0.42076202029379
144.624308586121 0.420902152496153
144.624406099319 0.421124616886226
144.624469995499 0.421262984255671
144.624536991119 0.421493125225241
144.624595403671 0.421628050028269
144.624659776688 0.421760139936349
144.628436803818 0.422000292196769
144.631946802139 0.422129152267336
144.633875846863 0.422377493002609
144.634463310242 0.422502675648138
144.639172077179 0.422759580434917
144.639949083328 0.422878688487538
144.644255399704 0.42313771985536
144.645367383957 0.423253937766068
144.649585723877 0.42351866482064
144.65083527565 0.42363342555755
144.654930830002 0.423904176082729
144.655143499374 0.423904176082729
144.65526843071 0.423904176082729
144.656646251678 0.424015718645617
144.660136938095 0.424289008279617
144.661317586899 0.424399052674383
144.665291309357 0.424677399532971
144.666173458099 0.424783434189341
144.671301603317 0.425067249093368
144.671686172485 0.425171514902662
144.676033496857 0.425458837989981
144.676734924316 0.425564002524449
144.681415319443 0.425860253615182
144.682150840759 0.425966703951934
144.686423301697 0.426269143606944
144.687260866165 0.426375885747756
144.691921234131 0.426681735362882
144.692403793335 0.426789957851869
144.697082996368 0.427108473085827
144.698103904724 0.427214166528887
144.700833797455 0.427214166528887
144.700932025909 0.427214166528887
144.702813625336 0.427543534514053
144.703367233276 0.427652026691988
144.707484006882 0.427991461493374
144.70822095871 0.428100803971264
144.71338891983 0.428210738009273
144.714177131653 0.428560524244934
144.717967748642 0.42891992747945
144.718856811523 0.429028314973056
144.723161220551 0.429400707322963
144.724036931992 0.429506526771641
144.728435754776 0.429888218516111
144.729590177536 0.429992154805766
144.733943223953 0.430385282789785
144.735115528107 0.430485646489667
144.739150524139 0.430885345442665
144.739874601364 0.430981573753828
144.744346380234 0.431384682653638
144.745838880539 0.431473216981275
144.750857114792 0.431473216981275
144.750985383987 0.431473216981275
144.751587867737 0.431555192161433
144.752743959427 0.431963985752353
144.754954576492 0.432376688887949
144.755578279495 0.432451948593409
144.760080814362 0.4328670262857
144.761419534683 0.432933525934084
144.765895366669 0.433344378582554
144.766122817993 0.433405654709961
144.771182537079 0.433812470496375
144.771874189377 0.433862881834545
144.776629447937 0.434265126235925
144.777607679367 0.434310938422241
144.781607866287 0.434707514411789
144.7825319767 0.43474490383818
144.78642988205 0.435135342497463
144.787245988846 0.435166224503632
144.791734933853 0.43554711361688
144.792585611343 0.435572105646438
144.796906471252 0.435947548036552
144.797777175903 0.435967883767886
144.800758600235 0.435967883767886
144.800862073898 0.435967883767886
144.80218911171 0.436338569853583
144.803001642227 0.436354011410428
144.807324171066 0.436718381238117
144.808339595795 0.436735242669732
144.812714338303 0.437096593381324
144.813522100449 0.437111922522039
144.818279504776 0.437470850872653
144.818903446198 0.437484571642214
144.823192834854 0.437844936965468
144.824124574661 0.437859174558181
144.828467845917 0.438220300859606
144.829324007034 0.438231838688513
144.834039449692 0.438593845845608
144.834849357605 0.438604143527931
144.839155673981 0.438967031527495
144.840013742447 0.438976181014872
144.84431385994 0.439336234061834
144.845224142075 0.439343090149434
144.85037779808 0.439350177138677
144.850950956345 0.439350177138677
144.851072072983 0.439350177138677
144.851162672043 0.439711434095762
144.855025529861 0.440074040947759
144.857472896576 0.440079447277023
144.860763311386 0.440434876062294
144.86123251915 0.440436461802409
144.865335941315 0.440788260154915
144.866370201111 0.440786087282528
144.87075138092 0.44113083886749
144.871337890625 0.441123963703769
144.876316070557 0.441462599092902
144.877268075943 0.44144791928328
144.881455183029 0.441776964336857
144.882064819336 0.441759970097249
144.886433362961 0.44208061093259
144.887190580368 0.442057876085502
144.891799926758 0.442371157811193
144.893154382706 0.442347551585326
144.896958589554 0.44265411383711
144.897754669189 0.442627351022067
144.900720834732 0.442627351022067
144.900851011276 0.442627351022067
144.903100728989 0.442593810732114
144.903478384018 0.442893834793323
144.907424688339 0.443190609477792
144.908360719681 0.443158171928336
144.913456439972 0.443121068501626
144.914158344269 0.443414344185752
144.917900085449 0.443700508966332
144.919594049454 0.443658374783559
144.923154592514 0.44394216557798
144.926012516022 0.443897385570931
144.928743362427 0.444179647413497
144.929335832596 0.44413345460333
144.933980703354 0.444407244649113
144.93502497673 0.444361166109872
144.939165830612 0.444626323286725
144.939912796021 0.444582220894839
144.944398880005 0.444839675459205
144.945220708847 0.444794372430166
144.949521780014 0.445045151077355
144.950529336929 0.445045151077355
144.950610876083 0.445045151077355
144.950817584991 0.444995975644378
144.956307411194 0.445239213715706
144.956606864929 0.445189436657025
144.960071086884 0.445418457476063
144.961191177368 0.445366303208975
144.965271949768 0.445584125872716
144.966147184372 0.445532863921009
144.970993518829 0.445744529294656
144.972179412842 0.445692820711391
144.975827217102 0.445893834512942
144.976625680923 0.445841056792878
144.981692552567 0.446032925823024
144.982490777969 0.445981151587827
144.98647069931 0.446166373343043
144.98765206337 0.446116110671332
144.992250204086 0.446301216136826
144.993007183075 0.446249751573683
144.996949672699 0.446431384366366
144.997745990753 0.446378244112636
145.00081038475 0.446378244112636
145.000936508179 0.446378244112636
145.002577543259 0.446557889335313
145.002993583679 0.44650321753349
145.007338285446 0.446681244900542
145.00861620903 0.446629400182127
145.012679338455 0.446806520644651
145.013439178467 0.446760414955451
145.017919063568 0.446936891013347
145.018751621246 0.446889755989699
145.023182153702 0.447065171213347
145.024515867233 0.447023698156566
145.028380393982 0.447196075984028
145.029220581055 0.447156006786826
145.033868074417 0.447329881929059
145.034630775452 0.447291536452172
145.039123058319 0.447461869362609
145.039923667908 0.447426395360607
145.044313669205 0.447593725056688
145.045134782791 0.447558882908212
145.049604654312 0.447723365629416
145.051009654999 0.447690358383316
145.051673412323 0.447690358383316
145.051797866821 0.447690358383316
145.054863214493 0.447849783250042
145.056171178818 0.447818613113147
145.060104608536 0.447973827937623
145.061324596405 0.447947235061375
145.065307617188 0.448101475787112
145.066132307053 0.448074740140927
145.070811510086 0.448229075964923
145.071967840195 0.448204243474301
145.075944423676 0.448356163855504
145.076835393906 0.44833211472815
145.081320047379 0.448483734280165
145.082012653351 0.448461615415722
145.08648443222 0.448613461793807
145.087603807449 0.448594297307452
145.091742277145 0.448748679938204
145.092537403107 0.448731282996646
145.096952438354 0.448892895695034
145.097870111465 0.44888032774662
145.10173201561 0.44888032774662
145.101853609085 0.44888032774662
145.102468252182 0.449042612460128
145.103417873383 0.449033508648229
145.107410907745 0.449201112191138
145.108637809753 0.449196635026335
145.112658977509 0.449372157368788
145.113484382629 0.449370482264707
145.118064165115 0.449552563734756
145.118933916092 0.449554614003835
145.123210191727 0.449745546629856
145.125200033188 0.449750851362513
145.128475189209 0.449947226381007
145.129300832748 0.449956868632479
145.133887290955 0.450159515670574
145.134493589401 0.450171822623401
145.139100551605 0.450378545633874
145.13985991478 0.450395743620217
145.14436674118 0.450604580970548
145.145119905472 0.450624346473012
145.149568557739 0.450839618501115
145.150418996811 0.450863602736929
145.151609897614 0.450863602736929
145.151721000671 0.450863602736929
145.154964447021 0.451082659260489
145.155815839767 0.451109336337785
145.161165952682 0.451332166946828
145.161473751068 0.451366066067475
145.165299892426 0.451590642205229
145.166162014008 0.451628505069992
145.170699834824 0.451854197306205
145.171402692795 0.451897418363711
145.176670312881 0.452122619145423
145.177829742432 0.452172017763729
145.181209802628 0.452398917760616
145.181979179382 0.452452672109731
145.186435461044 0.452689494342094
145.187066078186 0.45275040302702
145.191772937775 0.452987491525655
145.192528963089 0.453052508686796
145.197056531906 0.453295930231576
145.197954893112 0.453365504924926
145.201630592346 0.453365504924926
145.201761007309 0.453365504924926
145.202297925949 0.453612923248338
145.203062534332 0.453686832786996
145.207341194153 0.453940369452763
145.209063768387 0.454016781438749
145.212589979172 0.454278874139864
145.213530778885 0.454361115345599
145.217881202698 0.454631283326782
145.218734502792 0.454716552030848
145.223224401474 0.454992047306905
145.22403550148 0.455078630250175
145.228332996368 0.455360527771586
145.229325771332 0.455448462385082
145.233775615692 0.455731369112028
145.234499692917 0.455820448555491
145.239181995392 0.45610664264911
145.239833116531 0.456200394973289
145.244349718094 0.456487861636353
145.24608039856 0.456584858919835
145.249590873718 0.456869993819595
145.250330686569 0.456971613849437
145.251794815063 0.456971613849437
145.251904010773 0.456971613849437
145.255080938339 0.457253706501758
145.255597352982 0.457360452433513
145.260118961334 0.457638416528062
145.260938405991 0.457747055692229
145.265585899353 0.458022144213418
145.266128063202 0.458134578841147
145.271464109421 0.45840357652533
145.272878170013 0.458519651894362
145.275914430618 0.458783996084464
145.277092695236 0.458906186499616
145.281188726425 0.45916785967648
145.28199839592 0.459299164407463
145.286726474762 0.459559053344199
145.287234783173 0.45969601993039
145.292221784592 0.459955260203743
145.292618989944 0.460097715945661
145.297014951706 0.460353201778702
145.298321008682 0.460498194876002
145.30156826973 0.460498194876002
145.301731586456 0.460498194876002
145.302239179611 0.460760609268951
145.302961111069 0.460913097892054
145.307401895523 0.461180545069974
145.308044672012 0.461338278751399
145.312707662582 0.461611812977836
145.313617229462 0.461774220955958
145.317942857742 0.462051174066575
145.318848609924 0.462216504652398
145.323147058487 0.46249677610199
145.324079990387 0.462664364265112
145.328387975693 0.462949757920629
145.329339742661 0.463120202287212
145.334367990494 0.463406488526013
145.334699392319 0.463580052420766
145.339159965515 0.463867060383182
145.339872121811 0.464038775390989
145.3443608284 0.464324283319379
145.345397472382 0.464494286119438
145.349573850632 0.464775533112319
145.350329399109 0.464946691077372
145.351823806763 0.464946691077372
145.351961612701 0.464946691077372
145.35493183136 0.465226398863989
145.356240987778 0.465398816378105
145.360070705414 0.465674647818793
145.361634254456 0.465846382947592
145.366280794144 0.466112914721364
145.366712808609 0.466283551970537
145.371238708496 0.466542182919936
145.371518611908 0.466714458518303
145.375983715057 0.466969045721137
145.376668930054 0.467145406812192
145.381058692932 0.467393774332637
145.38193321228 0.467568354512477
145.386442899704 0.4678128349837
145.38711977005 0.467989903717471
145.391803503036 0.468231668195752
145.392689704895 0.468407192005478
145.396955013275 0.468648056986395
145.397832870483 0.468827808424791
145.401964187622 0.468827808424791
145.402094602585 0.468827808424791
145.402180194855 0.46906793331876
145.40324473381 0.469251524987311
145.407429695129 0.469492143642534
145.408421993256 0.469678758930981
145.412722826004 0.469920827477071
145.413594484329 0.470107016387087
145.418018102646 0.470351447956291
145.418751955032 0.470538653500125
145.423187732697 0.470783921035
145.424052715302 0.470972725572216
145.428369760513 0.471220009977328
145.429303884506 0.471411094586467
145.433688879013 0.47166244759283
145.434558153152 0.471855520137666
145.439104795456 0.47210629537767
145.439993143082 0.472298568096641
145.444396257401 0.472548507658255
145.445219993591 0.472741122921925
145.449620485306 0.472990717060907
145.450365781784 0.473188315482364
145.45170044899 0.473188315482364
145.451823472977 0.473188315482364
145.454886436462 0.473438030521267
145.455741643906 0.473636167831484
145.461123943329 0.473831838812135
145.461426496506 0.474078813393935
145.465309619904 0.474321210344566
145.466463804245 0.474516889594386
145.470940113068 0.474757222797642
145.471374988556 0.474955629560114
145.475902795792 0.475193464429069
145.476660490036 0.475393063337996
145.481278657913 0.47563145034836
145.482891321182 0.475829743424607
145.486488103867 0.476062364733202
145.487244606018 0.476256056930385
145.491758584976 0.47649018887049
145.492478609085 0.476683407554921
145.496963739395 0.476917813475421
145.497866392136 0.477107607792731
145.501703739166 0.477107607792731
145.50183224678 0.477107607792731
145.502421379089 0.47734249049246
145.503008127213 0.477529906273748
145.507430791855 0.477765954822091
145.508156776428 0.477948487457132
145.512677669525 0.478188024982135
145.513471126556 0.478364230167191
145.517854213715 0.478609579660228
145.518699407578 0.478778608374692
145.523217201233 0.479025756939432
145.524060487747 0.479185025286695
145.528392076492 0.479433622285646
145.529274702072 0.479581782356819
145.533851861954 0.479834734170824
145.534665584564 0.479969627324953
145.539059877396 0.480221474748593
145.539897203445 0.480342710892088
145.544317007065 0.480595317728667
145.545200109482 0.480700792671259
145.550384998322 0.480791310060586
145.550764322281 0.481043655358484
145.551681280136 0.481043655358484
145.551797389984 0.481043655358484
145.555269479752 0.481296045558308
145.556821584702 0.481368932681185
145.560084342957 0.481617574996824
145.561213970184 0.481669792559173
145.565324068069 0.481915105827498
145.566527605057 0.481949467650911
145.570728778839 0.482190481153583
145.571448802948 0.482204133599539
145.57605266571 0.482442339656605
145.576917648315 0.482434726849605
145.58186006546 0.482405879031247
145.582287788391 0.482641077461718
145.586651802063 0.48287401329898
145.587201118469 0.482828415338046
145.591815710068 0.483055385558489
145.592646121979 0.48299398242175
145.597022294998 0.483222350225886
145.597881793976 0.483146273963287
145.602204561234 0.483374004465895
145.602376937866 0.483374004465895
145.60272526741 0.483374004465895
145.603026390076 0.483282745827545
145.607384681702 0.48350959270915
145.608188867569 0.483405220677397
145.612683057785 0.483633429325132
145.613537788391 0.483518098618789
145.618221998215 0.483748398881265
145.618851184845 0.483627121616138
145.623198509216 0.483858253793741
145.624041795731 0.48373296405103
145.6284096241 0.483960748821284
145.629372835159 0.48383308000366
145.634118080139 0.484063966098215
145.634697675705 0.483935905224745
145.639232397079 0.48416581481982
145.639905452728 0.484040276994586
145.644381284714 0.484269151595867
145.645175457001 0.484147432797473
145.650369405746 0.484030348702254
145.650794506073 0.484259317854806
145.651856660843 0.484259317854806
145.651982545853 0.484259317854806
145.655785799026 0.48448628645835
145.656100034714 0.484374646414651
145.660078287125 0.484599128690529
145.660851240158 0.484493495263654
145.665631771088 0.484716324273888
145.666230916977 0.48461615606505
145.670976877213 0.484836613313506
145.671534061432 0.484742876754377
145.675882101059 0.484965334853336
145.677738428116 0.484877703305735
145.68112206459 0.485097959705113
145.681929349899 0.485016705212167
145.686704158783 0.485234140986199
145.687458276749 0.485160706062001
145.692004442215 0.485377910058105
145.693055391312 0.485309632029554
145.696932554245 0.485527846129264
145.697809457779 0.485463107518786
145.713711977005 0.485685980496304
145.714514732361 0.485685980496304
145.71458029747 0.485625526100637
145.71463561058 0.485625526100637
145.71470117569 0.485847910730545
145.714803934097 0.485792621757273
145.714866876602 0.486017192409229
145.714922189713 0.485967361310201
145.71794962883 0.486193855478365
145.718963384628 0.486147929289806
145.72317814827 0.486374476499115
145.724048852921 0.486332783988549
145.728404521942 0.486560408197875
145.729297399521 0.486521613750454
145.734575986862 0.486486328101421
145.735365867615 0.486715335244037
145.739126205444 0.486944607332502
145.739906311035 0.486912834808243
145.744360685349 0.48713969097467
145.745195388794 0.487111408741806
145.749531984329 0.487339426807902
145.750500917435 0.487312876345517
145.751755237579 0.487312876345517
145.75185751915 0.487312876345517
145.755208730698 0.487538409291295
145.755733013153 0.487514030488299
145.760061502457 0.487737444367165
145.761156797409 0.487714661940769
145.765203475952 0.487936031349163
145.766084432602 0.487915585666069
145.771163225174 0.488136316000739
145.771947383881 0.488118049052834
145.77615404129 0.48833567520922
145.777700185776 0.48832092332285
145.781994342804 0.488538112695866
145.782289505005 0.488523322767234
145.786812067032 0.488735939272359
145.787240505219 0.488722805466839
145.792068004608 0.488938074656503
145.792971372604 0.488925966904167
145.796935796738 0.489143647312095
145.79780626297 0.489132373136631
145.801761388779 0.489132373136631
145.801887989044 0.489132373136631
145.802600860596 0.489350341299807
145.802926778793 0.489339917682713
145.807363986969 0.489558573883393
145.808160305023 0.48954892438441
145.812647104263 0.489770731348281
145.813388586044 0.489760775248815
145.817910432816 0.489985280552819
145.819606542587 0.489975066903462
145.823109388351 0.490201143203361
145.823976516724 0.490190451393004
145.828313827515 0.49041849120645
145.829179286957 0.490408139456637
145.833912849426 0.490637835818842
145.835142612457 0.490626706095222
145.839105844498 0.490854859988369
145.839896917343 0.490843538442337
145.844632863998 0.491074866537908
145.845768451691 0.491063013562373
145.849509000778 0.49129368223836
145.850309848785 0.49128168416029
145.851531267166 0.49128168416029
145.851619005203 0.49128168416029
145.854820966721 0.491510687843717
145.855526447296 0.491500932079348
145.860461711884 0.491726833905936
145.861185073853 0.491718947070605
145.865252494812 0.491942178239111
145.866572380066 0.491937087527234
145.871537208557 0.491934934309971
145.872243404388 0.492155490026335
145.875778198242 0.492375277874223
145.87801361084 0.492376615037361
145.881044387817 0.492595042282079
145.881836652756 0.492600726126875
145.886657953262 0.492816511153345
145.887191057205 0.4928258637362
145.891799211502 0.493039500565263
145.892505884171 0.493055017743973
145.897111654282 0.493268738523239
145.898002147675 0.493288690578501
145.901631355286 0.493288690578501
145.901777744293 0.493288690578501
145.902280092239 0.493501345913322
145.903105258942 0.493528363301221
145.907383203506 0.493741871977685
145.908061981201 0.493773115975988
145.912702798843 0.493987050734539
145.913454532623 0.494022869096102
145.91793680191 0.494237873989748
145.918878316879 0.4942775129824
145.923157930374 0.494491997827111
145.923954486847 0.494538151665202
145.928466796875 0.494753642759005
145.929979324341 0.494804316284334
145.933802843094 0.495021473418171
145.934775829315 0.495076842495133
145.939077854156 0.495293135461431
145.940052509308 0.495353066872671
145.944340705872 0.495566969948584
145.946056604385 0.495630680811034
145.949536561966 0.49584814570784
145.950309991837 0.495916374587957
145.951923847198 0.495916374587957
145.952065944672 0.495916374587957
145.954967260361 0.496127723593999
145.956343889236 0.496201362335174
145.960175991058 0.496413406456387
145.961091995239 0.496491885604366
145.965284824371 0.496701454005222
145.966540336609 0.496779646992536
145.971098899841 0.496986962656108
145.971332073212 0.497070049916805
145.975877761841 0.497278134935623
145.977005720139 0.497366675666534
145.981585979462 0.497570977434952
145.981852531433 0.497662419303232
145.986621379852 0.497863240146465
145.987625598907 0.497955416997273
145.991694688797 0.49815495319289
145.992412805557 0.498248848034938
145.99690747261 0.498451339159314
145.997715711594 0.49854741948722
146.001643180847 0.49854741948722
146.00178027153 0.49854741948722
146.002213001251 0.498750044531686
146.003168344498 0.498848297739645
146.0073325634 0.499050174987059
146.00830245018 0.499149940174436
146.012668848038 0.499353867115389
146.013432979584 0.499452676102093
146.017874002457 0.499656783260249
146.019102334976 0.499757299616396
146.023133993149 0.499963555788641
146.024052381516 0.500064624015382
146.028350114822 0.500272711778631
146.029181957245 0.500373081214428
146.034537792206 0.500582648256091
146.034888029099 0.500679980881061
146.039089202881 0.50088973425692
146.03986787796 0.500984781168821
146.044350385666 0.501192588800844
146.045190572739 0.501284107650537
146.050529241562 0.501371549140724
146.05091047287 0.501579596841462
146.0515666008 0.501579596841462
146.051721096039 0.501579596841462
146.054929971695 0.501788845966521
146.056155204773 0.501871312367188
146.060197591782 0.502075751039747
146.060789346695 0.502152706581075
146.06532740593 0.502357061333386
146.066448688507 0.502425085424137
146.071224927902 0.502626888893831
146.071616172791 0.502682426575498
146.075912475586 0.502883661039256
146.076590061188 0.502929602542199
146.081345081329 0.50312681120863
146.083034515381 0.503157564567011
146.087099790573 0.503351621500884
146.087925195694 0.50336663688562
146.092051506042 0.503562731580612
146.093428611755 0.503565340744883
146.096984863281 0.503760214949214
146.097759008408 0.503749320486567
146.101572275162 0.503749320486567
146.10172700882 0.503749320486567
146.102297782898 0.503944968491223
146.103089809418 0.503920426345639
146.107316255569 0.504114771623221
146.108191490173 0.504075637289933
146.112776994705 0.504272681914042
146.113390684128 0.504219296229279
146.117934942245 0.504419570445949
146.118894100189 0.50435477077054
146.123134851456 0.504556291102527
146.124245643616 0.504482854744186
146.128344535828 0.504686249302839
146.129195928574 0.504606226377823
146.133950948715 0.504812134412245
146.13463306427 0.504726231437387
146.139132499695 0.504936806062746
146.139974117279 0.50484921989043
146.144297122955 0.505060027977217
146.145576000214 0.504970320954152
146.149488687515 0.505184191358666
146.150989055634 0.505093612181748
146.151477813721 0.505093612181748
146.151633262634 0.505093612181748
146.15540933609 0.505308840887669
146.155805110931 0.505219491445182
146.160396575928 0.505436300036845
146.160776376724 0.505347553749574
146.165221452713 0.505563412973255
146.166420459747 0.505474831151528
146.170873880386 0.505691516829317
146.172152996063 0.505603268009897
146.176230430603 0.505819817820188
146.176990032196 0.505734659501764
146.181080102921 0.505950428243699
146.181804895401 0.505868671020259
146.186702013016 0.506082293705823
146.187653064728 0.506001342616587
146.192019224167 0.506215978357702
146.192636728287 0.506136938617063
146.196939468384 0.506349841489006
146.197822332382 0.5062731910828
146.201425790787 0.5062731910828
146.20160484314 0.5062731910828
146.202661275864 0.506485447193756
146.20303440094 0.506409679364538
146.2073969841 0.506622831930368
146.208234786987 0.506550355256253
146.213053703308 0.506763681663123
146.213450431824 0.506692103346959
146.217927217484 0.506906947171006
146.218871831894 0.50683875759231
146.22313952446 0.507053034522922
146.22404551506 0.506989664621309
146.22833609581 0.507204810762719
146.229205369949 0.507145011149588
146.234072446823 0.507360991217386
146.23476266861 0.507302749848386
146.239096403122 0.507517517361007
146.239916563034 0.507461967796669
146.244320392609 0.507675369453322
146.245188713074 0.507623572625341
146.249556303024 0.507833889362973
146.250363111496 0.507784443807164
146.251734972 0.507784443807164
146.251915693283 0.507784443807164
146.254859209061 0.507995210139887
146.256167411804 0.507947618903287
146.260061979294 0.50815657701776
146.261001586914 0.508112057488839
146.265457391739 0.508317601024898
146.266317844391 0.508274053521769
146.271659374237 0.508232473583205
146.271986961365 0.508434255870482
146.27604842186 0.508633772579868
146.276979207993 0.508595753284576
146.281776666641 0.508792787272505
146.282314777374 0.508756680782047
146.287399530411 0.508720795668604
146.287799119949 0.508915869804463
146.292150497437 0.509110237866553
146.292851209641 0.5090766839739
146.296958208084 0.509270706053763
146.297821998596 0.509239738976798
146.301807880402 0.509239738976798
146.30193400383 0.509239738976798
146.302176475525 0.509434149343674
146.303350687027 0.509402964124953
146.307325601578 0.509596986917634
146.308183193207 0.509567639963505
146.313777923584 0.509761818409526
146.314070463181 0.509733919406985
146.317890405655 0.509928864681865
146.318780422211 0.509901833923506
146.323159456253 0.51009703301182
146.32404088974 0.510071282238017
146.328348875046 0.510266243992384
146.330141544342 0.51024124453212
146.33468580246 0.510434153565452
146.335767745972 0.510408875047922
146.339181184769 0.510601038252444
146.339874505997 0.510576676618853
146.344510316849 0.510764902027727
146.345207452774 0.510742536146651
146.349527835846 0.510929014970518
146.350389003754 0.510907895860399
146.351804971695 0.510907895860399
146.351957321167 0.510907895860399
146.354862213135 0.511089590777956
146.35568189621 0.511068655287834
146.360130786896 0.511246206509223
146.36171579361 0.511225257103679
146.365283250809 0.511397764780157
146.366463661194 0.511380395449856
146.371405124664 0.511365399920229
146.372093677521 0.511532675557918
146.375903844833 0.511695940195151
146.377579450607 0.511683469268476
146.381110429764 0.511843949505296
146.381899833679 0.511832613556746
146.386292695999 0.511987941738467
146.387165784836 0.511977826285092
146.392204523087 0.512128345154305
146.393114566803 0.512123427188528
146.397036790848 0.512270890668958
146.398385763168 0.512269494947203
146.401829242706 0.512269494947203
146.401954889297 0.512269494947203
146.402545928955 0.512414181654504
146.403137922287 0.512413531258901
146.40734910965 0.512555653397151
146.408692836761 0.512559134854688
146.412632465363 0.512699308093846
146.413459539413 0.512705270193767
146.417929887772 0.512843443207429
146.418961524963 0.512851259656939
146.42321562767 0.512987156632995
146.424113273621 0.51299918688592
146.428395986557 0.513131853329518
146.429264783859 0.513145658811817
146.433742523193 0.513274816329081
146.434896945953 0.513290961705895
146.439166069031 0.513416477277586
146.440265893936 0.513435684444614
146.444478988647 0.513559564058564
146.445608139038 0.513580646112566
146.449540138245 0.513699184052333
146.450735330582 0.513721803302696
146.451725721359 0.513721803302696
146.451871395111 0.513721803302696
146.454774856567 0.513837727441974
146.455968141556 0.51386311568355
146.459982156754 0.513974360201012
146.461352586746 0.514001805357801
146.465401649475 0.514108746158288
146.466345310211 0.514139158252302
146.470911502838 0.51424151626525
146.471440315247 0.514275419595206
146.476245641708 0.514373185420085
146.476880788803 0.514409259933829
146.481718540192 0.514503698670317
146.482216835022 0.514541512449445
146.486409187317 0.514631128481348
146.487242460251 0.514671637666027
146.492196559906 0.5147564783806
146.49281668663 0.514802049047152
146.496908664703 0.514885455208836
146.497839927673 0.514935367950904
146.501564025879 0.514935367950904
146.501689910889 0.514935367950904
146.502690792084 0.515016621190762
146.503129959106 0.515066791462696
146.507389783859 0.515144074790136
146.508121013641 0.515196621666838
146.512625932693 0.515269262015413
146.513388395309 0.515327316499087
146.51787853241 0.515397869192696
146.518727064133 0.515458058377328
146.523097276688 0.515525367482672
146.52415394783 0.515591254198742
146.528385400772 0.515655518906297
146.529345989227 0.515721287120884
146.533811807632 0.51578123154483
146.534928560257 0.515848238248567
146.539075613022 0.515904198686557
146.540376424789 0.515972842103842
146.544348955154 0.516026059056572
146.545308113098 0.516097657221946
146.549551486969 0.516146570619656
146.550277471542 0.516216547345943
146.551594018936 0.516216547345943
146.551728725433 0.516216547345943
146.554910898209 0.516260713144668
146.556365251541 0.516331608664619
146.560476541519 0.516372006122755
146.56111073494 0.516443134072852
146.565322399139 0.516479139655692
146.566282510757 0.516548401096256
146.570843219757 0.516580356950073
146.571282148361 0.516649116378879
146.575821399689 0.516676916752636
146.57704615593 0.516745663198072
146.581353187561 0.516769016975437
146.581834793091 0.516837193247505
146.58641910553 0.516857021371213
146.587378978729 0.516923536281811
146.591825485229 0.516939195369753
146.59241938591 0.517005888622504
146.597805976868 0.517017702517917
146.598135709763 0.517084678326151
146.601684808731 0.517084678326151
146.601810693741 0.517084678326151
146.602395772934 0.517092121403178
146.60356926918 0.517157501324928
146.607366085052 0.517159238779176
146.608136415482 0.517225152135251
146.612862825394 0.517222279738854
146.613531351089 0.51728871306979
146.617886066437 0.51728200363083
146.618765354156 0.517351040081516
146.623128652573 0.517339601306111
146.624023675919 0.517406561638417
146.628354072571 0.517388559923723
146.629183292389 0.517452892933354
146.63379740715 0.517429781598863
146.634790182114 0.517491927400623
146.639137983322 0.517465160790625
146.640013217926 0.517527449625684
146.644305229187 0.517496954794058
146.645387411118 0.517555349572948
146.649664402008 0.517520194024209
146.650426149368 0.517574747209099
146.65167593956 0.517574747209099
146.651807069778 0.517574747209099
146.654807090759 0.517535285520587
146.656404018402 0.517582747776915
146.660038471222 0.517539684689081
146.660837650299 0.517582435025234
146.665380477905 0.51753632802252
146.666314601898 0.517571920074105
146.670694828033 0.517522881782031
146.671518802643 0.517550797681285
146.675799846649 0.517497962580668
146.678276062012 0.517517399206427
146.681058168411 0.517461087540455
146.682046890259 0.517471481353343
146.686378002167 0.517411269065975
146.687225103378 0.517413220910964
146.692190647125 0.517350378227451
146.692899703979 0.517344384778309
146.696973800659 0.517277539313328
146.699005126953 0.517265080322141
146.701852321625 0.517265080322141
146.702033758163 0.517265080322141
146.702308893204 0.517192850858651
146.702961444855 0.517171363089424
146.707327842712 0.517093965934296
146.708594083786 0.517065984124582
146.712635993958 0.516984068506107
146.713407278061 0.516950222993566
146.71789431572 0.516863749136792
146.718745470047 0.516822941976673
146.723160743713 0.516731263518654
146.724021196365 0.516686162774293
146.728358268738 0.516588211338342
146.729219675064 0.516537991965459
146.733737945557 0.516434258328394
146.734431505203 0.5163806201231
146.739063978195 0.516273079627211
146.74055981636 0.516216650149018
146.744318723679 0.51610554580491
146.745559692383 0.516046837696456
146.749538898468 0.515930884047111
146.750552415848 0.51587044730594
146.751769542694 0.51587044730594
146.751883983612 0.51587044730594
146.754881858826 0.515750844807919
146.75620341301 0.515689963884062
146.760044574738 0.515567712960871
146.761146068573 0.515507027906618
146.765249729156 0.515381405518467
146.766060590744 0.515319602190066
146.770660877228 0.515190811645829
146.771300792694 0.515127864632905
146.776400089264 0.514996732553672
146.777645111084 0.514933735822329
146.781157493591 0.514800214948458
146.797742605209 0.514663379291689
146.798618555069 0.5145996105805
146.798695325851 0.514461213720692
146.798751115799 0.514398098623351
146.798811197281 0.514256734377425
146.79886507988 0.514193510162805
146.798924922943 0.514130705580331
146.801654577255 0.514130705580331
146.801779270172 0.514130705580331
146.802436113358 0.513983839553748
146.802973985672 0.513918187077319
146.80739068985 0.513768237275469
146.80828332901 0.513700801691066
146.812735319138 0.513547139877681
146.813402175903 0.513479872366611
146.817935466766 0.513322406625206
146.819669008255 0.513252986597693
146.82315659523 0.513090629111996
146.824026823044 0.513019320068315
146.828365325928 0.512852248206724
146.829226016998 0.512780118135718
146.834181308746 0.512611127951266
146.835146427155 0.512539013290793
146.839138269424 0.512369334554458
146.839862108231 0.512295556865685
146.844298601151 0.512124033630004
146.845238447189 0.512050453895544
146.849534511566 0.511876119800629
146.851882696152 0.511800373242143
146.85235953331 0.511800373242143
146.852490663528 0.511800373242143
146.854994535446 0.511623984757421
146.855593681335 0.511545929358407
146.860289812088 0.511369479612507
146.860991001129 0.511288941544565
146.865288496017 0.51111212356499
146.86674952507 0.511027932058109
146.870677709579 0.510850576789613
146.871369838715 0.510760109198376
146.876001834869 0.51058173111604
146.876810789108 0.510489059026233
146.881335496902 0.51030941235836
146.882075786591 0.510213273513695
146.8864569664 0.510031072416289
146.887533664703 0.509928587928342
146.89165854454 0.509743745988204
146.892543792725 0.509636444829224
146.897152900696 0.50944916421969
146.897733688354 0.509335294740534
146.901766777039 0.509335294740534
146.90189576149 0.509335294740534
146.902981281281 0.509144979870629
146.903427124023 0.509022488657649
146.907465696335 0.508826850839635
146.908346176147 0.508697638880449
146.912683725357 0.508499458722883
146.913432836533 0.508366986487246
146.917879581451 0.508164586034228
146.919918775558 0.508028951701208
146.923227787018 0.507824555044202
146.924574613571 0.507684638739982
146.928385734558 0.507477084708284
146.929213523865 0.507333587313489
146.934256315231 0.507124700447569
146.934714794159 0.506978177405177
146.939121007919 0.50677068118637
146.939883708954 0.506623096666948
146.944385051727 0.506413873778274
146.945337295532 0.506264657847615
146.949523687363 0.506055143031332
146.950997114182 0.505905807874146
146.951732397079 0.505905807874146
146.951817512512 0.505905807874146
146.95525097847 0.505699207888892
146.955784797668 0.505549217532614
146.960099935532 0.505345694752251
146.961119413376 0.505196982349102
146.965252399445 0.504994921176661
146.966749191284 0.504845915738227
146.970945119858 0.504647003404422
146.97177195549 0.504496416531942
146.975854158401 0.504300871693032
146.977020025253 0.504149557238281
146.981325864792 0.503956382211598
146.981862783432 0.503804583375453
146.986642122269 0.503616246128246
146.987417936325 0.503457495275468
146.992061376572 0.50327041816541
146.992738962173 0.503107837608722
146.996942043304 0.502922721530957
146.997768878937 0.502754859449228
147.001745700836 0.502754859449228
147.001872301102 0.502754859449228
147.002363681793 0.502570892821722
147.004164934158 0.502395815812287
147.007358312607 0.502213565117517
147.008427858353 0.502031369415964
147.012720584869 0.501847906945154
147.013696908951 0.50166010904652
147.017947912216 0.501479393094022
147.018775224686 0.50128406458957
147.02315568924 0.501103802343798
147.02533864975 0.500900355766957
147.028352022171 0.50072025527339
147.029249191284 0.500509339884361
147.033996105194 0.500329652029785
147.034621238708 0.500116862662597
147.039102315903 0.49993885771007
147.040266513824 0.499721099033883
147.044282436371 0.499545391908982
147.045796871185 0.499327842810323
147.049548864365 0.49915332418266
147.050349473953 0.498933144565231
147.051824569702 0.498933144565231
147.051962852478 0.498933144565231
147.054983615875 0.498762684819679
147.055725097656 0.498542262386209
147.06017780304 0.498376319471387
147.061230659485 0.498155353940609
147.06537604332 0.497992657330366
147.066524505615 0.497772745012386
147.070908784866 0.497614681894912
147.071683645248 0.497394447823045
147.076159715652 0.497243603974778
147.077385187149 0.497023925911046
147.081387281418 0.496877199221448
147.082592964172 0.496657691673668
147.086404800415 0.496515367423309
147.087273836136 0.496297110461934
147.091705799103 0.49616028543524
147.092705249786 0.495942087210112
147.096961259842 0.495809217361974
147.098185300827 0.495591005807959
147.101789236069 0.495591005807959
147.10191655159 0.495591005807959
147.102246999741 0.495464798733589
147.103307723999 0.495244125188897
147.107454776764 0.495123109863026
147.108805894852 0.494904892100893
147.112703323364 0.494787820540539
147.113774776459 0.494570760191415
147.117985010147 0.494459058176262
147.118853092194 0.494244231489148
147.123390436172 0.494140244804586
147.124184131622 0.493927965226144
147.128526449203 0.493829657685393
147.129298210144 0.493620033099261
147.133865118027 0.493528649899361
147.136079311371 0.493325448823982
147.139136314392 0.49324307801767
147.139932870865 0.493042637812374
147.144337177277 0.492970733817095
147.145541667938 0.492773900211005
147.149562835693 0.492711864689071
147.150652647018 0.492521339452594
147.151863336563 0.492521339452594
147.152007818222 0.492521339452594
147.1550385952 0.492468670638894
147.155636787415 0.492280071478456
147.160173892975 0.49223993591877
147.161587238312 0.492055198664646
147.165373086929 0.492027063126534
147.166282892227 0.491846490102155
147.171486377716 0.491668229267057
147.171935081482 0.491652166127732
147.176021814346 0.491649451290501
147.176704645157 0.491473787820569
147.181483268738 0.491482082566806
147.182391881943 0.491307480813949
147.186392784119 0.491327188127891
147.187203645706 0.491154931193976
147.19180393219 0.491185429178437
147.192546606064 0.491015283025391
147.197175264359 0.491054493575226
147.198106527328 0.49088456992684
147.202019691467 0.49088456992684
147.202248573303 0.490932797514388
147.202450037003 0.490932797514388
147.203371286392 0.490765444785102
147.207425117493 0.490819753939165
147.209223270416 0.490656295262301
147.212788820267 0.490716222017579
147.213523626328 0.490555897808534
147.217957735062 0.490619496249918
147.218810081482 0.490461452189247
147.223290920258 0.490528511857289
147.224088668823 0.490375547267441
147.228380680084 0.49044289669275
147.229375600815 0.49029415218612
147.233906030655 0.49035985598845
147.234536409378 0.490215297442276
147.239112138748 0.490280429021315
147.239878892899 0.490141831231702
147.244414806366 0.490204361834612
147.245876073837 0.490069092017905
147.249619483948 0.490127073266847
147.250345945358 0.489998120679423
147.251924991608 0.489998120679423
147.252080917358 0.489998120679423
147.254879236221 0.490050474763434
147.255707263947 0.489925095375126
147.260088920593 0.489972889009338
147.261262178421 0.489851878360729
147.265278577805 0.489894357197793
147.266553640366 0.489777189506606
147.270780563354 0.489812671215121
147.271747350693 0.489698434536447
147.275932788849 0.489727874357302
147.276748418808 0.489616588025291
147.281185865402 0.489638785304379
147.281829595566 0.489532557502774
147.286333322525 0.489546992133238
147.287225008011 0.489442676780841
147.291726589203 0.489451047595844
147.292578935623 0.4893514735088
147.297091007233 0.489351823376284
147.297831296921 0.489254303107914
147.301809310913 0.489254303107914
147.301965475082 0.489254303107914
147.302590608597 0.489247667741322
147.303280591965 0.48915352849558
147.307379007339 0.489140209564522
147.308200597763 0.48904967504117
147.312653064728 0.489027749873159
147.313395500183 0.488942149540441
147.317908525467 0.488912878518765
147.319585800171 0.488831743214703
147.323251247406 0.488794962104597
147.324045181274 0.488718759558643
147.328444004059 0.488674807044833
147.32929110527 0.488604454359338
147.333946943283 0.488553993525258
147.334584474564 0.488489487276452
147.339092969894 0.488433495595542
147.339809656143 0.4883755764671
147.344275474548 0.488314692188806
147.345544338226 0.488263455271159
147.349750995636 0.488198432749292
147.350749969482 0.488153308504964
147.351604938507 0.488153308504964
147.351731300354 0.488153308504964
147.355284929276 0.488084977358939
147.356418848038 0.488046654971722
147.360110998154 0.487977066562995
147.361122608185 0.48794597286002
147.365335226059 0.487876773924348
147.366585493088 0.487853177514634
147.3712849617 0.487785834281262
147.371566295624 0.487770266684856
147.375958919525 0.487706326090291
147.376877069473 0.487698273521635
147.381186485291 0.487639165781636
147.381882429123 0.487639478965569
147.386354923248 0.487586159566139
147.387333393097 0.48759331712516
147.391801357269 0.487547532503164
147.392506122589 0.487561024290919
147.396954059601 0.487523517689146
147.397889375687 0.487544343935976
147.401706695557 0.487544343935976
147.401825904846 0.487544343935976
147.402441978455 0.487514853596967
147.40297460556 0.487542724086471
147.407418012619 0.487522378668277
147.408801794052 0.487556638578921
147.413862943649 0.487597339978336
147.41440320015 0.487586142585136
147.418022871017 0.48758339046792
147.418828964233 0.48762972708916
147.423216819763 0.487634801179843
147.425468444824 0.487685516874665
147.428429365158 0.48769762796893
147.429437398911 0.487753160932393
147.43371796608 0.487771078748922
147.434731245041 0.487830888021163
147.439189195633 0.487853484290077
147.440151691437 0.487915732033204
147.44442152977 0.487941401462535
147.445185899734 0.488006789976083
147.449601888657 0.488033687604862
147.450776100159 0.488101869592585
147.451721191406 0.488101869592585
147.451851844788 0.488101869592585
147.4549036026 0.488129255420674
147.456031322479 0.488200496401745
147.460264921188 0.488227246216016
147.461195707321 0.488301077257108
147.465687513351 0.488326077802602
147.466213226318 0.488402492953937
147.470652103424 0.488424462902455
147.471747875214 0.488503059517977
147.475919485092 0.488521348664116
147.476670980453 0.48860444945191
147.482055187225 0.488689672679737
147.48249745369 0.488704016513992
147.486553192139 0.488714455545998
147.487157344818 0.488801764905054
147.491887807846 0.488808506953465
147.492357969284 0.488900025752959
147.496893405914 0.488903426438112
147.497792482376 0.488998653807498
147.501800060272 0.488998653807498
147.50192117691 0.488998653807498
147.50252866745 0.488999177766258
147.503168344498 0.489098876761731
147.507501125336 0.489096767328893
147.508330583572 0.489200165238794
147.513144493103 0.489196301184322
147.513612985611 0.489303810748551
147.517975330353 0.489298927392335
147.519072294235 0.489409589911267
147.523169517517 0.489404248297028
147.524524211884 0.489519316172096
147.52853178978 0.48951394784801
147.52928185463 0.489633180916326
147.533811330795 0.489628182375472
147.534636735916 0.489751311863832
147.539299249649 0.489746968214606
147.541536331177 0.489872079321534
147.544387817383 0.489868771046162
147.545353412628 0.489996822882131
147.549667596817 0.489994617401432
147.550475597382 0.490125896032263
147.554428100586 0.490125896032263
147.554674386978 0.490125896032263
147.55483174324 0.490125058583844
147.555635213852 0.490259142980945
147.560251951218 0.490259780266361
147.561146259308 0.490395771930221
147.565461397171 0.490397466051038
147.566641807556 0.49053569340423
147.5710105896 0.490538925449023
147.571929454803 0.490679526029119
147.57724738121 0.49082450739099
147.578093290329 0.490829131106825
147.58120059967 0.49083527025776
147.582284212112 0.490981631607865
147.586501836777 0.490989071142048
147.587234973907 0.491138155053715
147.591773509979 0.491146856386077
147.592458248138 0.49129999424859
147.597004652023 0.49130984551378
147.597761631012 0.491468074968119
147.601673603058 0.491468074968119
147.601756334305 0.491468074968119
147.602431297302 0.491478596064907
147.602950572968 0.491639739061356
147.607349395752 0.491650971601819
147.608546495438 0.491817541739092
147.61277794838 0.491829271716196
147.613380908966 0.492000670960274
147.618904590607 0.492012671862266
147.619261980057 0.49218886711421
147.623173236847 0.492201468000659
147.625581502914 0.492382573732366
147.628381490707 0.492395051232884
147.629259586334 0.492581464422846
147.633814811707 0.49259389613084
147.634634017944 0.492783533712421
147.638987541199 0.492795637571242
147.639915466309 0.492987013035132
147.644231796265 0.492997835204792
147.645102262497 0.4931925843037
147.648884057999 0.4931925843037
147.648944854736 0.4931925843037
147.650253534317 0.493390602250209
147.65074801445 0.493401766307103
147.654852390289 0.493412415512075
147.656653881073 0.493612620751635
147.660036802292 0.49362299266676
147.661177396774 0.493824971177761
147.665253400803 0.493834627487261
147.66641831398 0.494037879723975
147.671238660812 0.494047093684876
147.671553373337 0.494255737364089
147.675987243652 0.494265119110636
147.676680326462 0.494476382785429
147.681111812592 0.494485278281783
147.682433366776 0.49469773877265
147.686334848404 0.494706026676102
147.687167406082 0.494922088534217
147.6921646595 0.494929975369317
147.692780971527 0.495152208675677
147.696917772293 0.495160561710076
147.697915077209 0.495386431485588
147.698894023895 0.495386431485588
147.698953390121 0.495386431485588
147.702482700348 0.495394716593724
147.702919244766 0.495626831607964
147.707389116287 0.495635178591768
147.708300590515 0.495872231847405
147.71265745163 0.495880978423356
147.71341753006 0.496121775979203
147.717904567719 0.496129899116257
147.718956708908 0.496374427815584
147.723145961761 0.496382612014007
147.723960876465 0.496631422687722
147.728345394135 0.496639292136003
147.729260921478 0.496891615284778
147.734089374542 0.496899398659824
147.734889984131 0.49715426323343
147.73904633522 0.497161976377076
147.739809989929 0.497416026541573
147.744237184525 0.497423176850566
147.745439291 0.497678050176741
147.749419927597 0.497685189363755
147.749544382095 0.497685189363755
147.749598026276 0.497685189363755
147.75049328804 0.497942598166519
147.755012512207 0.497950310356984
147.756508588791 0.498207023304318
147.760482311249 0.498213485581975
147.76099896431 0.498470498064281
147.765530586243 0.498477047320473
147.766510009766 0.498733977821784
147.770732879639 0.498740106733805
147.771415710449 0.498996956832597
147.775978326797 0.499003433322065
147.777565717697 0.49926065966019
147.781128644943 0.499267233254979
147.782813310623 0.499525879067943
147.786391735077 0.499532315150954
147.787178039551 0.49979109501629
147.791987657547 0.49979759667062
147.792380094528 0.500060162709137
147.797212839127 0.500067387431781
147.797865629196 0.500329842276841
147.799541950226 0.500329842276841
147.799612045288 0.500329842276841
147.802639961243 0.500336973080279
147.803278923035 0.500600649752738
147.807335853577 0.500607076758665
147.808114290237 0.500873256302963
147.812616109848 0.500879667154788
147.813361644745 0.501146794053851
147.817847490311 0.501152897942271
147.81881403923 0.501421625922041
147.823679685593 0.501427302629495
147.824677467346 0.501698049089801
147.828510522842 0.501703458548759
147.829478025436 0.501974632476011
147.834047794342 0.501979041300847
147.834634304047 0.502246992582927
147.839260816574 0.502250556073046
147.839993715286 0.50251721976254
147.844400167465 0.50251989942808
147.845529794693 0.502785422937139
147.850045204163 0.502787330788978
147.85037279129 0.503053567255693
147.854348421097 0.503053567255693
147.854543447495 0.503053567255693
147.855217456818 0.503054658268076
147.856179714203 0.503319474051382
147.86018037796 0.503319442878928
147.861016988754 0.503581346170823
147.865379095078 0.503580442491345
147.866557359695 0.503841623550217
147.871252536774 0.503840113113899
147.871698379517 0.504104216181233
147.875875234604 0.504101715598497
147.877095460892 0.504367982191091
147.893782377243 0.504365040967233
147.894667863846 0.504634257872341
147.894796133041 0.504630819387889
147.8948969841 0.504900622521452
147.895008563995 0.504896680870048
147.895106315613 0.505167967315842
147.896941661835 0.505163446999714
147.897800207138 0.505441917808485
147.902384281158 0.505437415908208
147.903104305267 0.505719653139174
147.906189918518 0.505719653139174
147.906383514404 0.505719653139174
147.907506465912 0.505714620210725
147.908340454102 0.506000929071349
147.913001775742 0.505996027513172
147.913703680038 0.506285385911506
147.917963981628 0.506280173243121
147.920118808746 0.50657047581785
147.92320394516 0.506565786146266
147.924143791199 0.506857051547493
147.928490400314 0.506852946133943
147.929258584976 0.507143786763988
147.933840990067 0.507140189337555
147.934553623199 0.507426833853035
147.939094781876 0.507423325666234
147.939912796021 0.50770631911451
147.944285392761 0.507703025499497
147.94554233551 0.507985098357841
147.949495077133 0.507982014421843
147.950667381287 0.508259649003066
147.952465772629 0.508259649003066
147.952579259872 0.508259649003066
147.954855680466 0.508256472873791
147.957027196884 0.508529840781271
147.960044384003 0.508527067108199
147.960963249207 0.50879730366538
147.96527838707 0.50879494739223
147.966215610504 0.509065220635643
147.970862388611 0.509062708676308
147.971385002136 0.509332775267438
147.976033210754 0.509330125720626
147.976628780365 0.50959971989373
147.981228113174 0.509596918079515
147.982046604156 0.509862302978257
147.986350536346 0.509859883514402
147.987145185471 0.510126386661073
147.99166560173 0.510124404561852
147.992592096329 0.51039296828536
147.996861219406 0.510391609474133
147.997800111771 0.510663398095077
147.999337673187 0.510663398095077
147.999400377274 0.510663398095077
148.002916574478 0.510935199747747
148.003751754761 0.510934567467708
148.007889986038 0.510935099685901
148.008514165878 0.511203395231034
148.012676954269 0.5112053426163
148.013409852982 0.511473694708004
148.017949342728 0.511477595261487
148.01956820488 0.511742992984782
148.023158311844 0.511748734733397
148.024091482162 0.512011400796044
148.028381347656 0.512019177572065
148.029263734818 0.51227623649808
148.03432559967 0.512285060037991
148.034657239914 0.512534421232522
148.039087533951 0.512544272510069
148.040153980255 0.512787335255866
148.044271945953 0.512798254206364
148.046061992645 0.513038179055711
148.049459218979 0.513050246282065
148.04957151413 0.513050246282065
148.049642801285 0.513050246282065
148.050352573395 0.513284196623852
148.054881095886 0.513296290339258
148.056099176407 0.513523072581707
148.061136245728 0.513743811232853
148.061676740646 0.513755285829096
148.065258979797 0.513765478678033
148.066115140915 0.513981714141631
148.071249723434 0.513990417847202
148.07214307785 0.514202743942711
148.075927972794 0.514209495852682
148.077167510986 0.514415396329338
148.081146001816 0.514420132744136
148.082982778549 0.514624389580623
148.086387395859 0.514626661320501
148.087396383286 0.514826716281453
148.09169459343 0.514826829248945
148.092598676682 0.515025955432963
148.096977710724 0.515023378400801
148.098069667816 0.515217668668911
148.102148532867 0.515217668668911
148.102308988571 0.515217668668911
148.102406978607 0.515212122025387
148.103404998779 0.515402667820636
148.107346057892 0.515394115936499
148.108268260956 0.515580140138551
148.112835645676 0.515569294937067
148.113385677338 0.515750815947052
148.117931842804 0.515737458271651
148.11918926239 0.515914921822666
148.123232126236 0.515898574914926
148.124398946762 0.516067727099879
148.128395318985 0.516048810082991
148.129248857498 0.516211271728822
148.133813858032 0.516189892149466
148.134698152542 0.516344944735151
148.139078378677 0.516321571733259
148.139929771423 0.51646965616278
148.144327640533 0.516444684660781
148.145164489746 0.516586331448576
148.149942874908 0.516560057577443
148.150768518448 0.516693285538923
148.154152870178 0.516693285538923
148.154299259186 0.516693285538923
148.154924154282 0.516666142704229
148.155588388443 0.516790821034433
148.160588264465 0.516763428879937
148.16105389595 0.516881292803707
148.165408611298 0.516854587248867
148.166532993317 0.516966786592609
148.170890808105 0.516941585002205
148.171822547913 0.517048137377949
148.176057815552 0.517025143702718
148.177063703537 0.51712565074398
148.182380199432 0.517220226115733
148.182770729065 0.517200009059333
148.186442613602 0.517183204828009
148.187119245529 0.517273105920883
148.191812992096 0.517260251444336
148.1926176548 0.517344646056493
148.196826696396 0.517336000474488
148.197660207748 0.517417051695512
148.201682806015 0.517417051695512
148.20180439949 0.517417051695512
148.202390670776 0.517412419583842
148.203014850616 0.517488486505014
148.207339048386 0.517488235647357
148.208312034607 0.517560022561676
148.212666988373 0.517564116268287
148.213434696198 0.517630668472701
148.217889785767 0.517638530194187
148.218968391418 0.517700320484647
148.223099946976 0.517711000101878
148.224235296249 0.517767544428711
148.228429079056 0.517780828009773
148.229314804077 0.517832868042281
148.233901500702 0.517848021027696
148.234528064728 0.517895035428278
148.239080667496 0.517911197746973
148.240021944046 0.517953657297477
148.244290828705 0.517970268327178
148.245649337769 0.518008060931316
148.249123096466 0.518008060931316
148.249190330505 0.518008060931316
148.249403476715 0.518024213498894
148.250630378723 0.518058951748892
148.254799365997 0.518074061649648
148.256182670593 0.51810515682696
148.260040521622 0.518118651010403
148.260865926743 0.518146383204187
148.26517868042 0.518157694769116
148.266198158264 0.518182517211418
148.271317720413 0.518191142452638
148.272651195526 0.518213065740958
148.276560783386 0.518218825905832
148.276850700378 0.518238339280731
148.281417131424 0.518241188419818
148.281867265701 0.518258593581928
148.286611795425 0.518258374435394
148.287178039551 0.518273975373573
148.292367219925 0.518288145665594
148.292803764343 0.518284946298792
148.29693031311 0.518279095937098
148.297724962234 0.518292417380977
148.299538612366 0.518292417380977
148.299608945847 0.518292417380977
148.302102804184 0.518284066424628
148.302923679352 0.518296232598235
148.307327270508 0.518285934013977
148.308120727539 0.518297358392018
148.312710046768 0.518285541029882
148.31373167038 0.518295930480964
148.317869663239 0.518283193101956
148.318814992905 0.51829327101016
148.323124885559 0.518280378194153
148.324646949768 0.518289927363925
148.328371286392 0.518277468802352
148.329262495041 0.518287283845718
148.333844900131 0.518276030900913
148.335746049881 0.518286072432161
148.339230537415 0.518276146027398
148.339861631393 0.518286393624734
148.344305753708 0.51827866511089
148.345452308655 0.518289450894438
148.349487781525 0.518284423815477
148.350284814835 0.518284423815477
148.350359678268 0.518284423815477
148.35041308403 0.518296838991114
148.354778289795 0.518294694271653
148.356078386307 0.51830808944496
148.361074924469 0.518323725781251
148.361626386642 0.518324866051217
148.365627765656 0.518328891957751
148.366121530533 0.518347403169298
148.371008396149 0.518354559178706
148.371575593948 0.518376430423411
148.375849246979 0.518386629088731
148.377096891403 0.518412445664049
148.381238937378 0.518425116689105
148.381953001022 0.518457320459051
148.38641500473 0.518472412742521
148.387540578842 0.51850957505462
148.391785860062 0.518526470072717
148.392425060272 0.518571558617422
148.397072792053 0.518589720299545
148.397855758667 0.518640616710382
148.402406930923 0.518660273718168
148.403042316437 0.51871848466989
148.404179334641 0.51871848466989
148.404345273972 0.51871848466989
148.407374382019 0.518738900479921
148.408312320709 0.518804695903239
148.412647247314 0.518825563203793
148.413491249084 0.518896516169658
148.417971849442 0.51891723669759
148.419211387634 0.518995261102755
148.423298835754 0.51901573804539
148.424224853516 0.519099298120704
148.428429841995 0.519119238872911
148.429308652878 0.519209997745019
148.434018135071 0.519229053099114
148.43469452858 0.519323613176602
148.439129114151 0.519341520698781
148.439915180206 0.519439615244274
148.444249629974 0.519456245381224
148.445160865784 0.519558468147358
148.449625253677 0.519573646635008
148.450359344482 0.519679920394033
148.454991340637 0.519693140694301
148.455457925797 0.519693140694301
148.45565199852 0.519693140694301
148.455928087234 0.519801609632517
148.460187196732 0.519812535967716
148.461275100708 0.519926227344523
148.465252399445 0.519934799160417
148.466339588165 0.520053535903331
148.471018791199 0.520059654523201
148.471527099609 0.520182240753317
148.476196289062 0.520186281036861
148.476783752441 0.520315607833257
148.481118917465 0.520317201745807
148.482635974884 0.520455158912478
148.486407518387 0.52045353268007
148.488607883453 0.520597144567872
148.491664171219 0.52059332249623
148.492434501648 0.520742766383575
148.497033834457 0.520736400219707
148.497927904129 0.520894082537603
148.502084732056 0.520885583422013
148.502349853516 0.520885583422013
148.502423763275 0.520885583422013
148.503086805344 0.521049951975024
148.507263660431 0.521039820766272
148.508107185364 0.521212877485084
148.513397455215 0.52139155786622
148.514002799988 0.521379980393931
148.518085718155 0.521367509674183
148.518647909164 0.521552431140579
148.523131847382 0.521539533049773
148.524678945541 0.521731556111074
148.528410434723 0.521718954935861
148.529370546341 0.52191471318981
148.533870458603 0.521902627030431
148.534495592117 0.522100277879937
148.540303945541 0.522298510073809
148.540682554245 0.522287439755838
148.544268608093 0.522277835419751
148.545310258865 0.522478040846737
148.549281597137 0.522478040846737
148.549352169037 0.522478040846737
148.549453735352 0.522470596116789
148.551538944244 0.52267313905836
148.554917812347 0.522667882723531
148.555887937546 0.52287145455986
148.560141324997 0.522868573099408
148.561023950577 0.523073511702256
148.565198659897 0.523073222449883
148.567008733749 0.523280573708584
148.571093320847 0.52328283124665
148.571583509445 0.523490366394597
148.575969934464 0.523494732986341
148.577038526535 0.523707214491742
148.581186056137 0.523713325883924
148.582007408142 0.523928085348022
148.586385250092 0.523935717719352
148.587168693542 0.524154571427579
148.591634988785 0.524163368221856
148.592426776886 0.524386782990547
148.59684920311 0.524396787535106
148.597772598267 0.524628408403943
148.599247455597 0.524628408403943
148.599311113358 0.524628408403943
148.602135658264 0.524638707844037
148.603069067001 0.524877096929444
148.607297182083 0.52488743267954
148.608151197433 0.525132206144787
148.61260843277 0.525142216539424
148.613398551941 0.525392789686065
148.617953538895 0.525402162726001
148.618905544281 0.525658750364222
148.623197793961 0.525666878647391
148.624559402466 0.525929605790387
148.628453493118 0.525936671540598
148.629317045212 0.526203412647697
148.633831262589 0.526209195839637
148.634701490402 0.526479743029331
148.639055967331 0.526484113034869
148.639874458313 0.526754629316304
148.644436597824 0.526757498608741
148.645425081253 0.527031302478083
148.649435997009 0.527032679747034
148.650186777115 0.527032679747034
148.650258779526 0.527032679747034
148.650582313538 0.527306457359402
148.654760122299 0.527306607679782
148.655618667603 0.527580788742431
148.66003203392 0.527579392339726
148.661134958267 0.527851245090803
148.665258169174 0.52784855783311
148.666325092316 0.528118480797308
148.67115187645 0.528114848528929
148.672106027603 0.528383955751765
148.675977230072 0.528379093295129
148.677222728729 0.528647335301212
148.681164979935 0.528641512993491
148.681958436966 0.52891245642749
148.686416387558 0.528906084634417
148.688146591187 0.529177533002333
148.691743612289 0.529170724991237
148.692416191101 0.529444194566595
148.69712471962 0.52943731035491
148.697741985321 0.52971225987316
148.702227830887 0.529705327962175
148.703213691711 0.529983520094922
148.703393220901 0.529983520094922
148.703504800797 0.529983520094922
148.707474708557 0.529976892845974
148.708212137222 0.530259730590076
148.712782382965 0.530253249219995
148.713540554047 0.53054032950972
148.718022584915 0.530534217565341
148.718857288361 0.530825982945367
148.723278284073 0.530820789510379
148.724644422531 0.531115881037256
148.728568792343 0.531111640139515
148.729314088821 0.531409621231139
148.733825206757 0.53140703873999
148.734664678574 0.53170692390377
148.739107847214 0.531705767601544
148.739938020706 0.53200344078651
148.745283842087 0.53200390087937
148.746037721634 0.532301219031966
148.749563455582 0.532302853232647
148.751066684723 0.532601045123509
148.754145622253 0.532601045123509
148.754296064377 0.532601045123509
148.755408287048 0.532604159415225
148.755889892578 0.532899284343289
148.760216474533 0.532903788384341
148.761721611023 0.533196699813693
148.765409231186 0.533202398450867
148.766142606735 0.533497609597434
148.770687818527 0.533504584299694
148.771331787109 0.533796486147627
148.775995731354 0.533804341491851
148.778064727783 0.534096814026712
148.782053947449 0.534393557343242
148.783082008362 0.534401698478845
148.786563873291 0.534409747620877
148.787089824677 0.534710250747763
148.79202580452 0.534718014556587
148.793066263199 0.535017688181043
148.796920776367 0.535024783093382
148.797938108444 0.535330361447836
148.802211999893 0.535336530331775
148.802305221558 0.535336530331775
148.802381277084 0.535336530331775
148.803368330002 0.535650268713174
148.807395458221 0.535654853508789
148.808217048645 0.535973943942152
148.812706947327 0.535976653286198
148.813754081726 0.536300877227913
148.817953824997 0.536301424499749
148.82005238533 0.536629752500062
148.82309961319 0.53662816002378
148.824444055557 0.53696049449865
148.828323125839 0.536956522558695
148.829209804535 0.537290383622692
148.83389043808 0.537283558742015
148.834854602814 0.537619191261171
148.839000463486 0.537609603750336
148.83979678154 0.537946635446327
148.84423494339 0.537934395135282
148.845108270645 0.538268325515024
148.84940123558 0.538268325515024
148.84947681427 0.538253898114249
148.849513530731 0.538253898114249
148.851229667664 0.53858905648326
148.85479092598 0.538572466768523
148.856467008591 0.538905552433374
148.860027074814 0.538887398879615
148.860798835754 0.539222363390858
148.865463972092 0.539202661507971
148.866712808609 0.539537474889975
148.870671272278 0.539516595234165
148.871771812439 0.539847831806239
148.876484870911 0.539826362584444
148.877209186554 0.540159117822213
148.88117480278 0.540137410627769
148.881943225861 0.540475853316039
148.886647701263 0.540454611216949
148.887455701828 0.540791822980372
148.891681194305 0.540770846146367
148.892386436462 0.541107510478048
148.897086381912 0.541088386193434
148.89774107933 0.541428215639715
148.899221897125 0.541428215639715
148.899282693863 0.541428215639715
148.902393579483 0.541410469858113
148.902898788452 0.541755678492308
148.907322645187 0.541739811314379
148.908156871796 0.542086344804305
148.912702798843 0.542072616728034
148.913398742676 0.542420139456764
148.918133974075 0.542409183793553
148.919105768204 0.542757651957083
148.923232793808 0.542749484825928
148.924079179764 0.543098408327476
148.928440093994 0.543093047285234
148.929275989532 0.543442528019367
148.933796167374 0.543440576415832
148.934490680695 0.54378958678531
148.939014434814 0.543790666319194
148.939900398254 0.54413645107812
148.944424390793 0.54414051053742
148.945134401321 0.544484091247101
148.94984793663 0.544491072536378
148.949947357178 0.544491072536378
148.950001716614 0.544491072536378
148.950577974319 0.5448319194596
148.954881668091 0.54484122426852
148.95571064949 0.545182409178975
148.960089921951 0.545193848404912
148.961021661758 0.545531465063306
148.965303897858 0.545544553910834
148.966292142868 0.545878377561843
148.971407413483 0.546210486589949
148.97182559967 0.546224456046963
148.976391792297 0.546239696897949
148.992726564407 0.546255061408937
148.993599176407 0.546583277144886
148.993676662445 0.546598194899043
148.993761301041 0.546927337518536
148.993824720383 0.546941193260654
148.993880271912 0.54726894207484
148.993941783905 0.547594605784064
148.997026920319 0.547607754921922
148.997824668884 0.547936847955479
149.002293109894 0.547949289267839
149.002942562103 0.548278803811492
149.003264904022 0.548278803811492
149.003378868103 0.548278803811492
149.007355690002 0.548289110719429
149.008291959763 0.54862094850736
149.013527393341 0.54895409567686
149.014052391052 0.54896253574042
149.018020391464 0.548968773634761
149.018976211548 0.549303421352562
149.023221254349 0.549307758040448
149.02507853508 0.549644048368565
149.028453826904 0.549646190311022
149.029314994812 0.549983126927796
149.03381896019 0.549983108079484
149.034725904465 0.550320456635584
149.039102077484 0.55031785195324
149.040017604828 0.550654588289012
149.044333457947 0.550649278862712
149.045178174973 0.550982010840783
149.050405263901 0.551314610213022
149.052945613861 0.551307374294514
149.053162336349 0.551307374294514
149.053331851959 0.551307374294514
149.054966688156 0.551297734783301
149.056320905685 0.551629861974982
149.060600280762 0.551618225325921
149.061166286469 0.551943945874573
149.065512418747 0.551930714340869
149.066114187241 0.552256745019507
149.070655584335 0.552242539518096
149.071603775024 0.552562791354912
149.076009988785 0.5525476525208
149.077792406082 0.552864594665059
149.082115650177 0.553180129968581
149.082411050797 0.553164822831845
149.086405754089 0.55314919710959
149.087356328964 0.553463834253454
149.091821670532 0.553449119898014
149.092404603958 0.553762014501086
149.096945524216 0.553748207450752
149.097942590714 0.554057163421552
149.102172613144 0.55404566125193
149.102958679199 0.554357159280416
149.103192090988 0.554357159280416
149.103303194046 0.554357159280416
149.107401847839 0.554346800173839
149.108235120773 0.554658363630489
149.11279797554 0.554650410643852
149.113499403 0.554961161526902
149.118041276932 0.554955524166551
149.118777990341 0.555265387207366
149.123158931732 0.555262063292037
149.124045610428 0.555572238908865
149.128301143646 0.555570257535805
149.129241704941 0.555882238882945
149.133801698685 0.555882405710421
149.134517192841 0.556194209527311
149.139050722122 0.556195885924292
149.139851331711 0.556507875089783
149.144345283508 0.55651091792328
149.145143985748 0.556819698928883
149.149474382401 0.556822978571323
149.1501994133 0.556822978571323
149.150285720825 0.556822978571323
149.150988101959 0.557130956679954
149.154824495316 0.557134345873291
149.156088590622 0.557443766388196
149.160056114197 0.557446914489561
149.160931587219 0.557753634120972
149.165492534637 0.557756922129949
149.166312456131 0.558062657384603
149.170835256577 0.558064842287294
149.171291589737 0.558372846536554
149.176059961319 0.558373972234086
149.177349805832 0.558674919247308
149.18114233017 0.558674557828186
149.182051181793 0.558977340777993
149.186332464218 0.558975921046042
149.187143087387 0.55927751469078
149.191643476486 0.559274520254393
149.192536115646 0.559573389372042
149.196882486343 0.559568893690849
149.197793245316 0.559870707409791
149.200242042542 0.559870707409791
149.200339794159 0.559870707409791
149.202110290527 0.559865476845421
149.202955007553 0.560167699845565
149.207322597504 0.560161797952112
149.208125829697 0.560465362075496
149.213502883911 0.560771894272789
149.213943004608 0.560764382172185
149.217854499817 0.560755338188655
149.219856023788 0.561062708170717
149.223062992096 0.561052911941851
149.224079847336 0.561362966354091
149.228350400925 0.561352691198146
149.229641675949 0.561665283105914
149.233846664429 0.561654009086189
149.234706878662 0.561969278243666
149.239064455032 0.561957947130989
149.23983001709 0.562270406261591
149.244266033173 0.562257983282784
149.245117664337 0.562572363834692
149.249457120895 0.562559795112571
149.250227689743 0.562559795112571
149.250324487686 0.562559795112571
149.250378131866 0.562874501169403
149.254777193069 0.562861352626569
149.255564451218 0.56317788120109
149.26062297821 0.563165419245611
149.260845184326 0.563480299112486
149.26526260376 0.563468269060759
149.26673078537 0.56378186364459
149.27121591568 0.563770093833755
149.271735906601 0.564082218303136
149.275893688202 0.564070507128197
149.277037143707 0.564382832632623
149.28165769577 0.564371933943189
149.282095193863 0.564682672827891
149.286410093307 0.564672583098892
149.287210702896 0.564987358842635
149.291865110397 0.564978225483347
149.292506933212 0.565294414308978
149.297272443771 0.565285188022468
149.297866344452 0.565604667113173
149.300214290619 0.565604667113173
149.300305843353 0.565604667113173
149.302141904831 0.565596444875018
149.303025007248 0.565918939251341
149.307415723801 0.565911299193504
149.308145284653 0.566238520991842
149.313524246216 0.566230813638032
149.314366817474 0.566562067453351
149.317900657654 0.566554341502362
149.318778038025 0.566890056644867
149.323103189468 0.56688266988684
149.324253797531 0.56722162606613
149.328402996063 0.567215561720529
149.330638885498 0.567559289974842
149.334263086319 0.567552884690588
149.334905385971 0.567895234406311
149.339070558548 0.567888900300938
149.340515613556 0.5682311837786
149.344225645065 0.568226632392869
149.345145702362 0.568567881999421
149.3494784832 0.568564300279664
149.350247859955 0.568564300279664
149.350341796875 0.568564300279664
149.35039305687 0.568906594665584
149.354849338531 0.568903903984129
149.356144428253 0.569243202865641
149.360117673874 0.569241542377945
149.361250400543 0.569577390658425
149.365221977234 0.569578556357494
149.366649389267 0.569911555185119
149.370552778244 0.569914467233685
149.371483325958 0.570245383206613
149.375893115997 0.570250410384784
149.376758337021 0.570582972247229
149.381971359253 0.570916725248547
149.382755279541 0.570924399410604
149.386825323105 0.570935168522667
149.387213945389 0.571268509341672
149.392047405243 0.571282321889257
149.39333820343 0.571619146151137
149.396920204163 0.571635804351492
149.397780895233 0.571976419734609
149.401055812836 0.571976419734609
149.401163578033 0.571976419734609
149.402554273605 0.571995701006259
149.402992486954 0.572340533711907
149.407490253448 0.572364977819919
149.408830404282 0.572713589003714
149.412662506104 0.572740805278893
149.41341137886 0.57309418338539
149.417881965637 0.573125637572796
149.4189016819 0.573482575939556
149.423164606094 0.573518012173249
149.424143791199 0.573877093000733
149.428300380707 0.573917451341526
149.429240703583 0.574276596887919
149.434272050858 0.574321468138823
149.434805393219 0.574681006126251
149.439009666443 0.57472968580952
149.439863204956 0.57508760309001
149.444327354431 0.575139907632899
149.445195913315 0.575494959673624
149.449553489685 0.575552137442012
149.450324296951 0.575903051443828
149.451105594635 0.575903051443828
149.451197862625 0.575903051443828
149.454871177673 0.575963859452953
149.456700563431 0.576310564849733
149.460067987442 0.576375909378043
149.462100505829 0.576718781528453
149.465256929398 0.576788375988837
149.466118097305 0.57713151218687
149.470639705658 0.577205328630151
149.471748828888 0.577546838184162
149.476014852524 0.577623860439794
149.476736545563 0.577964895581425
149.482056379318 0.578306215671139
149.482356071472 0.578389309463522
149.486437797546 0.578475755835393
149.48727107048 0.57881242054087
149.491806983948 0.578902203559017
149.492495059967 0.579244944547236
149.49728012085 0.579340233463878
149.497961759567 0.579683066832969
149.50102519989 0.579683066832969
149.501138448715 0.579683066832969
149.502779245377 0.579783574948085
149.503360033035 0.580131678699881
149.507499217987 0.580237151335914
149.508144855499 0.580586116367549
149.512762784958 0.580697453368019
149.513417243958 0.581047207858357
149.517903327942 0.581163160743477
149.518859863281 0.581513240286406
149.523097991943 0.581634898871341
149.524317741394 0.581983657992657
149.528423786163 0.582110193853175
149.529303312302 0.582457686399408
149.533987522125 0.582589616889653
149.534747362137 0.582934618030401
149.539060592651 0.583071058497537
149.539999246597 0.58341346803534
149.544299602509 0.583552766019087
149.545463323593 0.583887871250979
149.54950761795 0.584032256125373
149.550368309021 0.584363736590346
149.551034450531 0.584363736590346
149.551129102707 0.584363736590346
149.554805994034 0.584511110862481
149.556146144867 0.584841522352217
149.55998468399 0.584992607375757
149.561184406281 0.58531852229972
149.565284967422 0.585472773621451
149.566562414169 0.585794822640846
149.571323871613 0.586117311472972
149.571814775467 0.586274186928414
149.57613825798 0.586434121940279
149.576824188232 0.586752269767401
149.581196069717 0.58691493643002
149.581939935684 0.587234998101893
149.586550712585 0.587401453648651
149.587114810944 0.587719313840767
149.592281579971 0.58788588981325
149.592891693115 0.588205031326081
149.596958875656 0.588378713338241
149.597776412964 0.588701799946804
149.601163864136 0.588701799946804
149.601273536682 0.588701799946804
149.602465391159 0.58887999046193
149.60293507576 0.589201488056111
149.607658863068 0.589384966321417
149.608488798141 0.589710971528836
149.612679719925 0.589900595496525
149.613445997238 0.590227250518952
149.617918252945 0.590423181291039
149.618712902069 0.590751032773066
149.623128175735 0.590953453671309
149.623992919922 0.591282583506546
149.628297805786 0.591491762936949
149.630326986313 0.591820565442725
149.633850574493 0.592037068586961
149.634538650513 0.592366236721527
149.639076709747 0.592586740436159
149.639704704285 0.592911662054004
149.64427280426 0.59313783323654
149.645685911179 0.593461651100205
149.649480342865 0.593692949455215
149.6503033638 0.594015071920082
149.651162147522 0.594015071920082
149.651265144348 0.594015071920082
149.654850006104 0.594250649459892
149.65561580658 0.594572738332909
149.660025835037 0.59481145204075
149.661352396011 0.595129751470704
149.665240526199 0.595371723346359
149.666895389557 0.595687523147004
149.670621395111 0.595927928768518
149.671691179276 0.596245063211631
149.675827741623 0.596487864516159
149.676618337631 0.596804355259455
149.681914567947 0.597048201557748
149.682530164719 0.597363382722235
149.68644618988 0.597608751919536
149.687130689621 0.597927267750927
149.691718816757 0.598175137857112
149.69239616394 0.598492990891392
149.696930408478 0.598743587505265
149.697810649872 0.599066651405019
149.701156377792 0.599066651405019
149.70126581192 0.599066651405019
149.702285528183 0.599322822037796
149.703150033951 0.599647818501955
149.707454442978 0.59990617613489
149.708266973495 0.600234392124612
149.712671518326 0.600498983792631
149.71359705925 0.600829317755379
149.717879056931 0.601098218952647
149.718811511993 0.601430357926156
149.723148584366 0.60170575449059
149.724477291107 0.602039302792526
149.728404045105 0.602321695761343
149.729301691055 0.602654221572423
149.733722448349 0.602941985168602
149.734492778778 0.603273155490533
149.739027261734 0.603565987606818
149.739959955215 0.60389248882143
149.7442715168 0.604186552949386
149.74516749382 0.604510139261625
149.749488592148 0.604808839430707
149.750629663467 0.60513181026761
149.751178264618 0.60513181026761
149.751266956329 0.60513181026761
149.754934072495 0.605431313627876
149.755922079086 0.605749606850828
149.760269403458 0.606049840123023
149.761191606522 0.60636486479475
149.765433311462 0.606665568016837
149.766250133514 0.606978510444935
149.770640850067 0.607278373373694
149.772048473358 0.607589774609803
149.775800943375 0.607892405671798
149.777570486069 0.608205981280234
149.781413793564 0.608507666036642
149.78204536438 0.60882106349743
149.786605834961 0.60912218911496
149.78738451004 0.609436222347354
149.791739463806 0.609740438765604
149.792423009872 0.610056438559029
149.796897888184 0.610363570548147
149.797839403152 0.61068424345618
149.801050662994 0.61068424345618
149.801160573959 0.61068424345618
149.80268573761 0.610995101019748
149.803297996521 0.611322320688767
149.807400465012 0.611637903774576
149.808554649353 0.611968508867622
149.812725305557 0.61229029530518
149.81342625618 0.612624343982161
149.817933320999 0.612952473056034
149.819070339203 0.613288918021716
149.823135137558 0.61362157456841
149.824012994766 0.613960711968953
149.828408002853 0.614299512098648
149.829303264618 0.614640505220672
149.833852529526 0.614979606145205
149.834721088409 0.615317286597333
149.839090108871 0.615659081930451
149.839816808701 0.615995420959658
149.844350099564 0.616334933011869
149.845921993256 0.616664954158806
149.84955239296 0.61700726194713
149.850448846817 0.61733928735708
149.851475000381 0.61733928735708
149.851560592651 0.61733928735708
149.855452537537 0.617683284794811
149.856236934662 0.61801041061824
149.860750198364 0.61835427139916
149.861065864563 0.618677201555693
149.865193367004 0.619019696515614
149.866439342499 0.619340100995831
149.87190747261 0.619657533846906
149.87354683876 0.619998255159802
149.876423120499 0.620339783159907
149.876849412918 0.6206593968815
149.881443738937 0.621001511780471
149.881944179535 0.621322495316302
149.886827707291 0.621665804527196
149.887579202652 0.621983487758176
149.891788005829 0.622329841877721
149.89254784584 0.622651274229264
149.897449493408 0.622999422255621
149.897789001465 0.623327862605314
149.901011228561 0.623327862605314
149.901118516922 0.623327862605314
149.90261721611 0.623682021729397
149.903297185898 0.624014805758263
149.907604694366 0.624372787383972
149.908443450928 0.62470826681163
149.912610530853 0.625069920795033
149.913573265076 0.625408469578173
149.918312311172 0.625772930420012
149.918839931488 0.626113223451027
149.923096179962 0.626479841114674
149.924148321152 0.626819993191403
149.928278923035 0.627188789950527
149.929222583771 0.627527656503127
149.934131383896 0.627899173906031
149.934824705124 0.628231738529261
149.939053535461 0.628600197563707
149.940091609955 0.628927205931198
149.944411993027 0.629298945802487
149.945712804794 0.629622392376782
149.94956612587 0.629991154596596
149.950305938721 0.630307068248382
149.950946092606 0.630307068248382
149.951023578644 0.630307068248382
149.954823732376 0.630676650011883
149.956362724304 0.63098855519053
149.960038661957 0.631352516700486
149.961030244827 0.631653392072476
149.965206861496 0.632014274316241
149.966351985931 0.632308071122872
149.97098326683 0.6326637635702
149.971635818481 0.632951879954956
149.975805997849 0.633303505754579
149.977121353149 0.633589234009871
149.981456041336 0.633939005883597
149.981997728348 0.634221646263331
149.986869812012 0.634566292112345
149.987281084061 0.634841676282864
149.991764783859 0.635179615711727
149.992402076721 0.635453918618219
149.996949672699 0.635788312823617
149.997764587402 0.636063977704617
150.00096154213 0.636063977704617
150.001069784164 0.636063977704617
150.003017663956 0.636337512431649
150.003890991211 0.63667543427406
150.00746679306 0.63701199943099
150.008106708527 0.637284391411087
150.012575626373 0.637617868840294
150.013354539871 0.637888122204444
150.017902851105 0.638223320006082
150.019334554672 0.638491242800934
150.023137807846 0.638828385563635
150.024334907532 0.639093001912654
150.028330802917 0.639432860705756
150.029304742813 0.639693525728527
150.033840417862 0.640032008313452
150.034626722336 0.640285958325942
150.03909945488 0.640624361599223
150.040054321289 0.640872776703629
150.044343471527 0.641210654693838
150.045312404633 0.641454965673562
150.049489736557 0.641794073935229
150.050247192383 0.642031698841597
150.05083489418 0.642031698841597
150.05091381073 0.642031698841597
150.054831504822 0.642366782166245
150.05589389801 0.642596491174616
150.060060739517 0.642928305841335
150.061182260513 0.643151316460128
150.065290212631 0.643478437667138
150.066423177719 0.643694474279068
150.08132648468 0.644015680042799
150.082148551941 0.644225479736699
150.082216978073 0.644541654022693
150.082266330719 0.644747221054144
150.082318782806 0.64505828024221
150.082364320755 0.645259561718349
150.086399078369 0.645568493975246
150.08713388443 0.645762839336802
150.091880559921 0.64606719709615
150.092814922333 0.646259047216042
150.097332000732 0.646562901052986
150.097743988037 0.646754754315776
150.101229906082 0.646754754315776
150.101338148117 0.646754754315776
150.102600336075 0.647061043424323
150.103789329529 0.64724871649504
150.107377290726 0.647553644237356
150.108446598053 0.647739540073575
150.113177537918 0.648043258833671
150.113677501678 0.648227899237503
150.117884874344 0.648534210354367
150.119096279144 0.648716028270761
150.123141527176 0.649024169713367
150.124222040176 0.649204491595984
150.128317832947 0.649514882566239
150.129196405411 0.649692961274871
150.133905887604 0.650004710331236
150.134536743164 0.650180490428881
150.139086008072 0.650492303040155
150.139823198318 0.650666623670084
150.144227266312 0.65097789119738
150.145133495331 0.651149936629786
150.149682998657 0.651459523924816
150.15044093132 0.651627518870467
150.150847196579 0.651627518870467
150.150983333588 0.651627518870467
150.154816389084 0.651934931926824
150.156212091446 0.652096708366985
150.160026788712 0.652400456616511
150.161149978638 0.652559026042264
150.165278673172 0.652859098788384
150.166814565659 0.653014729081014
150.171332836151 0.653310394974677
150.171772480011 0.653463442125849
150.176058292389 0.653754399624645
150.177263736725 0.65390370297702
150.181488990784 0.65419089040045
150.182114601135 0.654338377583479
150.186452865601 0.654622399265975
150.187447309494 0.654766901096657
150.191757202148 0.655048482754813
150.192374944687 0.65518969039281
150.196986675262 0.655468807060968
150.198118448257 0.655607789144203
150.201156377792 0.655607789144203
150.20126581192 0.655607789144203
150.202437400818 0.655886232834842
150.203057765961 0.656023370060502
150.207679986954 0.656301647467677
150.208589792252 0.656438197945039
150.212625980377 0.656717787202032
150.213604927063 0.65685555812316
150.217887878418 0.657138755909353
150.218699216843 0.657276043342949
150.223143815994 0.65756049284518
150.225274562836 0.657696655220418
150.228370904922 0.657983991372298
150.229219913483 0.658121041665333
150.234547615051 0.658257938463816
150.235163211823 0.658548266637165
150.239103317261 0.658840700365019
150.239871263504 0.65897825325821
150.244207143784 0.659269568292293
150.24561548233 0.659406482741343
150.249532461166 0.659699243865127
150.250940084457 0.659835265158174
150.251040458679 0.659835265158174
150.251104593277 0.659835265158174
150.254848003387 0.660129993900503
150.255619049072 0.660267309941083
150.260061979294 0.660558298897885
150.261244535446 0.66069568503192
150.265280008316 0.660983083995645
150.266379356384 0.661122794581521
150.270841836929 0.661409156120801
150.271358251572 0.661546396889893
150.275817871094 0.661829716700307
150.276603460312 0.661967828779348
150.281501293182 0.662247341488202
150.282844781876 0.662382697564849
150.286455392838 0.662660348381406
150.287766456604 0.662797325812656
150.291738986969 0.663073273291495
150.292452573776 0.663208689433068
150.296919584274 0.663483698631473
150.297762393951 0.663619093993974
150.300948143005 0.663619093993974
150.301057577133 0.663619093993974
150.302568674088 0.663894416693218
150.303320407867 0.664030731172286
150.307689189911 0.664307924289002
150.308259010315 0.664445643878383
150.312623262405 0.664726951609123
150.313401460648 0.664864892182667
150.317920446396 0.665148132913414
150.318762540817 0.665285838733555
150.323174715042 0.665573866786529
150.324156284332 0.665711659514408
150.328396081924 0.666000050651905
150.329231977463 0.666139222069973
150.333955526352 0.666432147944685
150.334575653076 0.666573010194914
150.339040279388 0.666864783309049
150.339939594269 0.667004756335803
150.344246387482 0.667297559957167
150.345203638077 0.667436088609837
150.349718570709 0.667726028141868
150.350767850876 0.66786305884461
150.350878953934 0.66786305884461
150.350961446762 0.66786305884461
150.355138778687 0.668154101594299
150.355552196503 0.66828908395991
150.360104799271 0.668575781068739
150.361186027527 0.668708851730137
150.365251302719 0.66898961025976
150.366426944733 0.669117971533834
150.371335744858 0.669246191654257
150.371870994568 0.66952449448045
150.375973701477 0.669797897623791
150.37656211853 0.669921252101579
150.381848096848 0.670040547570913
150.384180307388 0.670308443332539
150.38640832901 0.670572264123563
150.38716173172 0.670685996929712
150.391979694366 0.670944689278474
150.392929315567 0.671061398039566
150.396921873093 0.671319041688341
150.398038387299 0.671432699431204
150.400806665421 0.671432699431204
150.400897979736 0.671432699431204
150.402174949646 0.671687730673318
150.402940988541 0.671801615564971
150.407353401184 0.672056467162565
150.408327817917 0.672169486950162
150.412626266479 0.672423445951914
150.413475751877 0.672546221632785
150.417890787125 0.6727988549395
150.418779611588 0.672925984066158
150.42325425148 0.673177064741721
150.424081802368 0.673310279269328
150.428371191025 0.673561175550392
150.429231643677 0.673703390318299
150.433813810349 0.673950810729832
150.434518098831 0.674102767880595
150.439044952393 0.674348263072814
150.439829587936 0.674507446749957
150.444341659546 0.674748472918947
150.4452085495 0.67491641167052
150.449588775635 0.675155054415598
150.450456380844 0.675333683673991
150.451066017151 0.675333683673991
150.451164007187 0.675333683673991
150.454844474792 0.675566772804276
150.455602884293 0.675753790171634
150.460020065308 0.675981350480736
150.461694478989 0.676175763621254
150.465559482574 0.676395663250911
150.466264247894 0.676593999114272
150.470848560333 0.676806596307308
150.471902608871 0.677004409126857
150.476030826569 0.677210341413815
150.476858139038 0.677406476210114
150.48143529892 0.677604270747227
150.482223272324 0.677791547806661
150.486557245255 0.67798115800023
150.487295389175 0.67817074661417
150.491722583771 0.678354367570925
150.492590904236 0.678540128984798
150.496875047684 0.678716837497358
150.497861385345 0.678896182382111
150.501045227051 0.678896182382111
150.501153469086 0.678896182382111
150.502983808517 0.679064666993054
150.503617286682 0.679236370448258
150.507400035858 0.679399061122368
150.508101940155 0.67957127851069
150.512657403946 0.679734132527464
150.513460159302 0.679905502127893
150.517889261246 0.680061042362703
150.518811702728 0.680232005715454
150.523180961609 0.680381312150922
150.523983955383 0.680545847552674
150.528481960297 0.680690505435312
150.529381990433 0.680863508942724
150.53390789032 0.681007824597294
150.534510135651 0.681188083009793
150.53941488266 0.681328433510343
150.54034113884 0.68151199354504
150.544296979904 0.68164829559368
150.545289516449 0.681836338448662
150.549515962601 0.681968087698106
150.550627946854 0.682162096346279
150.550779342651 0.682162096346279
150.550858020782 0.682162096346279
150.554806947708 0.682289125959434
150.555555105209 0.682486147187792
150.559972047806 0.682609601015903
150.560786247253 0.682808616796557
150.565315961838 0.682928694182258
150.566889286041 0.683128809386224
150.571581125259 0.683247163380566
150.571916103363 0.683444228336502
150.576053142548 0.683557879531887
150.577257394791 0.683756241135576
150.581319332123 0.683867870151147
150.581931591034 0.684068038503548
150.586421251297 0.684179028890319
150.588975667953 0.684377135214523
150.592201948166 0.684487593773045
150.592495918274 0.684683020122447
150.596974611282 0.684797020366575
150.597705125809 0.684986246524116
150.601229190826 0.684986246524116
150.601339101791 0.684986246524116
150.602058649063 0.685101438375583
150.603092670441 0.685291726189024
150.60732960701 0.685412139869092
150.608648300171 0.685605063947323
150.612717866898 0.685730269494398
150.613479375839 0.685923896218146
150.617923259735 0.686055397413013
150.618822574615 0.686243575775915
150.623093128204 0.686378421871749
150.624512434006 0.686569580913588
150.628339529037 0.686716590901055
150.629374980927 0.686911334861962
150.633979082108 0.687067842441359
150.634799718857 0.687262932877735
150.639156103134 0.687424045063369
150.63986825943 0.687614299546575
150.644329786301 0.687778230089209
150.645105838776 0.687968253478941
150.649486780167 0.688135953664757
150.650268554688 0.688327469487002
150.651110172272 0.688327469487002
150.651183128357 0.688327469487002
150.654888391495 0.688498921682311
150.655663728714 0.688688981623397
150.660121202469 0.688864894759779
150.660938978195 0.689056216376921
150.665460586548 0.689233165407351
150.666071653366 0.689424064782366
150.671800613403 0.689612533953487
150.672185897827 0.689789140421524
150.675814390182 0.68996118525156
150.676613330841 0.690149542772455
150.68118929863 0.690317861708728
150.681915283203 0.69050523020219
150.686398267746 0.690672798140369
150.687146902084 0.690859262780559
150.691694736481 0.691022070679401
150.692789793015 0.691206943622691
150.696926593781 0.691369927437575
150.697755813599 0.691555351776718
150.701225280762 0.691555351776718
150.701333522797 0.691555351776718
150.702507972717 0.691715976309224
150.702911615372 0.691901824808797
150.707370281219 0.692058859254357
150.708027362823 0.692244033307107
150.712657690048 0.692400960478939
150.713451623917 0.692584111446841
150.718277692795 0.692739905838581
150.718728065491 0.692921203889515
150.723103284836 0.693078765154995
150.72413277626 0.693260914447641
150.72835111618 0.693415473194275
150.729291915894 0.693599808052856
150.733877182007 0.693754558081345
150.734599351883 0.69393926595325
150.739117622375 0.694090473136613
150.739818096161 0.694273861698889
150.744318723679 0.694422890339836
150.745162963867 0.694608299623344
150.749493360519 0.694755770711504
150.750290870667 0.694945291786598
150.751058340073 0.694945291786598
150.751131772995 0.694945291786598
150.754825353622 0.695088206155007
150.755990505219 0.695278455671371
150.760192871094 0.695418174557734
150.761188983917 0.695611452361861
150.765378952026 0.695745225761055
150.766424655914 0.695940956546173
150.770608663559 0.696067936508654
150.771718502045 0.696264541513801
150.775930404663 0.696387301065846
150.776808977127 0.696588067819095
150.78174495697 0.696704342939389
150.782258987427 0.696909527762632
150.78642988205 0.697023605353963
150.787322282791 0.69722903126746
150.791706085205 0.697341300100015
150.793341875076 0.697549151074681
150.79692196846 0.697656032887769
150.797772169113 0.697864167439867
150.800868988037 0.697864167439867
150.800976276398 0.697864167439867
150.802587985992 0.697970890360386
150.803183317184 0.698179818556766
150.807437896729 0.698281186315255
150.808494567871 0.698492080198617
150.812733650208 0.698592684992203
150.813452005386 0.69880493971502
150.817977190018 0.698905454668793
150.819091320038 0.699117210962851
150.82311296463 0.699214493864299
150.824020385742 0.699426874502324
150.828358411789 0.699521903799739
150.82928776741 0.699734241710363
150.834247350693 0.699823360070217
150.834910392761 0.700031846815651
150.839146375656 0.700119562037386
150.840244054794 0.700324654795185
150.844255447388 0.700407633536578
150.845362663269 0.700611824423892
150.84952878952 0.700692561703122
150.851050376892 0.700692561703122
150.85112953186 0.700692561703122
150.851193189621 0.700896239882447
150.854877471924 0.700973781588389
150.856085300446 0.701174657440338
150.86011838913 0.701248488475256
150.860758304596 0.701445336300661
150.866014003754 0.701517747423035
150.866218566895 0.701712295580394
150.870590686798 0.701783184475594
150.87180519104 0.701976911947348
150.876138210297 0.702047608420375
150.87661242485 0.702240333583763
150.881745815277 0.702309523787487
150.882752418518 0.702500887078598
150.886395931244 0.702571637666655
150.887137651443 0.702760406063778
150.891759634018 0.702832391312004
150.892384052277 0.703019274780753
150.896945476532 0.703091582652971
150.897854804993 0.703279706962996
150.90084528923 0.703279706962996
150.900952577591 0.703279706962996
150.902532577515 0.70334998509635
150.902960777283 0.703537741433418
150.907516002655 0.703606717178925
150.908184289932 0.703792491477497
150.91259431839 0.703857483329767
150.913403987885 0.704040181283953
150.917899847031 0.704101766075594
150.919669866562 0.704282181743814
150.923140525818 0.704338389887441
150.924025297165 0.704514248170487
150.928377866745 0.704564910318407
150.929248809814 0.704735359392724
150.933930873871 0.704779808692853
150.934814691544 0.704945002900032
150.93899679184 0.704983719395665
150.940008401871 0.705144482437445
150.944365262985 0.705177637753427
150.945152044296 0.705333306250122
150.949526309967 0.705358110808217
150.950603723526 0.70550699995494
150.950880050659 0.70550699995494
150.950953960419 0.70550699995494
150.954771280289 0.705525662302657
150.955562591553 0.705668798458584
150.959984540939 0.70568169266162
150.960797309875 0.705820500633206
150.965257883072 0.705829110747953
150.966715097427 0.705964693400027
150.970903396606 0.705969656144149
150.971544265747 0.706101384870972
150.97599363327 0.706101716015696
150.977035522461 0.706230964352277
150.981695890427 0.706227520454293
150.982259988785 0.706352951401201
150.986418485641 0.706344747566075
150.987175226212 0.706469651153438
150.991826295853 0.706458653902938
150.992399930954 0.706582223778199
150.997806787491 0.706707354201085
150.998639822006 0.706689322142009
151.000806093216 0.706689322142009
151.000912904739 0.706689322142009
151.00218963623 0.706668410599972
151.002834320068 0.706795078283706
151.007334947586 0.706769625621057
151.008095264435 0.706896347447882
151.01286816597 0.706866900160197
151.0137758255 0.706994022748754
151.017917394638 0.706961567384489
151.019052743912 0.707088619292916
151.023062467575 0.707051899345302
151.024287700653 0.707181868279676
151.028327941895 0.70714157023518
151.02928519249 0.707271133621704
151.034384489059 0.707227848989512
151.034744977951 0.707357679377027
151.039095401764 0.707311754944691
151.039805650711 0.707440911702493
151.044313907623 0.707393468346405
151.045679330826 0.707520731763977
151.049453496933 0.707470694983028
151.050412654877 0.707593650977856
151.05068898201 0.707593650977856
151.050800085068 0.707593650977856
151.054800271988 0.70754226620028
151.055814504623 0.707663155962833
151.060000896454 0.707612282309896
151.061267852783 0.707727806663379
151.065239191055 0.707675912392951
151.066395998001 0.707785039794586
151.071054458618 0.707732680157393
151.071564912796 0.707835892202169
151.076135873795 0.707783456088526
151.07717871666 0.707879680182786
151.08141374588 0.707828076167276
151.082201480865 0.707917529530599
151.08683180809 0.707869198036455
151.08743596077 0.707950689357529
151.091701984406 0.707906184886043
151.093571901321 0.707980468545932
151.096931695938 0.707943319321951
151.097732543945 0.708010110949063
151.101151943207 0.708010110949063
151.101271390915 0.708010110949063
151.102078437805 0.707975531953074
151.102936983109 0.70803544584016
151.107881069183 0.708007306928931
151.108805179596 0.708060491952046
151.112617731094 0.708039196626071
151.113709211349 0.708086130795722
151.117835998535 0.708072809621554
151.118896245956 0.708113669318546
151.123159408569 0.7081070785829
151.124239444733 0.708141876066362
151.128350496292 0.708140006727149
151.12930393219 0.708169802130319
151.13386797905 0.708172220141497
151.134827852249 0.708196086424458
151.139115810394 0.708201176143792
151.139967679977 0.708220495580204
151.144307613373 0.708225258667642
151.145148277283 0.70823861863643
151.149572610855 0.708241099750733
151.150338888168 0.708251569963719
151.150829076767 0.708251569963719
151.150938987732 0.708251569963719
151.155059814453 0.708252111674273
151.156148672104 0.708257600214098
151.160020589828 0.708252069655217
151.175786018372 0.708240890189098
151.176581382751 0.708239809447832
151.176655054092 0.708222369253257
151.176708698273 0.708213711013901
151.176769256592 0.708190195218109
151.176821947098 0.708178205483394
151.177184581757 0.708160386111124
151.181429862976 0.708132616050434
151.182076454163 0.708108588902111
151.186373949051 0.708075654342187
151.187247753143 0.708044985104118
151.191986560822 0.708009037841102
151.192410945892 0.707972885530586
151.196985721588 0.707933473284449
151.198185682297 0.707894369012442
151.200911998749 0.707894369012442
151.201026439667 0.707894369012442
151.202600002289 0.707854203947421
151.202865839005 0.707809882175049
151.207354307175 0.707768303092085
151.208181142807 0.707719896645763
151.212653875351 0.707682646541843
151.213365793228 0.707631068054485
151.217903137207 0.707594734371086
151.218738555908 0.707540181897052
151.223139762878 0.70750338736337
151.224603652954 0.707447478592159
151.228455543518 0.707409821660002
151.229199409485 0.707352868797515
151.233848810196 0.707316124927215
151.234560012817 0.707258885631182
151.239108562469 0.707223818832394
151.239984989166 0.707164657438851
151.244325399399 0.707128962319274
151.245172023773 0.707065811718905
151.249488592148 0.707028350893379
151.250238418579 0.706962622265743
151.251042604446 0.706962622265743
151.251153469086 0.706962622265743
151.254803180695 0.706924127390389
151.255625963211 0.706856464440223
151.260011196136 0.706816414079788
151.261073827744 0.70674322717227
151.265218496323 0.70669995067572
151.266335248947 0.706622506082384
151.270599603653 0.706579655839427
151.271578550339 0.706499190824893
151.276006937027 0.706455154552179
151.276629209518 0.706369928232595
151.28120803833 0.706325284352872
151.28200507164 0.706231283395511
151.286375761032 0.706184926910401
151.287159919739 0.706086700854927
151.291646957397 0.70603751361145
151.292389631271 0.705934219973104
151.296918869019 0.705884590077853
151.297844171524 0.705774976173434
151.300849676132 0.705774976173434
151.300966978073 0.705774976173434
151.302311658859 0.705723869571991
151.302885055542 0.705609107094578
151.307271957397 0.705556135769314
151.308349132538 0.705434537690681
151.3126912117 0.705379556133117
151.313453674316 0.705254212253247
151.317890167236 0.705196261566805
151.318736076355 0.705066445765704
151.323143005371 0.70500765078569
151.323993682861 0.704873330196738
151.328331232071 0.70481185652512
151.329203367233 0.704672010916639
151.333971738815 0.704607094194135
151.3348300457 0.704462956246526
151.339278936386 0.704396212816002
151.340185642242 0.70424990989991
151.344369888306 0.704181443448473
151.345224380493 0.704032348749293
151.349699497223 0.703965590933471
151.350439310074 0.703815431787002
151.354170084 0.703815431787002
151.354375600815 0.703815431787002
151.355015277863 0.70374742426465
151.355669975281 0.70359599000714
151.360438108444 0.703526929753739
151.361018419266 0.703373885327035
151.365529060364 0.703304606260662
151.366198062897 0.703149197160668
151.370965003967 0.70308014239879
151.371774673462 0.702923226677041
151.376220703125 0.702852553887994
151.376788139343 0.70269615735398
151.381549596786 0.7026237493828
151.382137775421 0.702462553276506
151.386526584625 0.702389120781341
151.387322425842 0.702226994887043
151.391686439514 0.702152092870918
151.392425775528 0.701986686223018
151.396948575974 0.701908904233775
151.397801399231 0.701738980772195
151.402273654938 0.701658909777441
151.402982473373 0.701484061278191
151.404300451279 0.701484061278191
151.40446305275 0.701484061278191
151.408323764801 0.701306231974807
151.408826828003 0.701222114345642
151.4126060009 0.701132784436915
151.413526535034 0.700950105736669
151.418771982193 0.700857477401294
151.419180870056 0.700670761712487
151.423416376114 0.70057436202478
151.424072265625 0.700383345297476
151.428344726562 0.700284527236536
151.429207324982 0.70009116890588
151.434176445007 0.699990800492081
151.435030698776 0.699797177234733
151.438925981522 0.699698127207143
151.439960479736 0.699503444259471
151.444158792496 0.699407454753409
151.445014476776 0.699211546576102
151.449405193329 0.69911315628111
151.449910163879 0.69911315628111
151.449988126755 0.69911315628111
151.450232028961 0.698914859675728
151.454805850983 0.698817115831493
151.45589017868 0.698618301051197
151.45999789238 0.698520165812604
151.461764097214 0.698319979583647
151.465175628662 0.698226090338366
151.466020107269 0.698021625937927
151.471401691437 0.69781283622329
151.47175693512 0.697721525364955
151.475995540619 0.697631284173566
151.476819992065 0.697418495243387
151.482306957245 0.697198378213958
151.48278427124 0.697109040048714
151.486691236496 0.697017923938963
151.487241506577 0.696788684417033
151.491919517517 0.696694154834796
151.492481231689 0.696461648370411
151.496942281723 0.696363811880708
151.497878074646 0.696120169141839
151.498756885529 0.696120169141839
151.498814821243 0.696120169141839
151.502090454102 0.696020564858957
151.502834320068 0.695770734753611
151.507246494293 0.695666368415322
151.508299827576 0.695408579336048
151.512569904327 0.695296655905769
151.51354432106 0.695034231987067
151.517927408218 0.69491672876793
151.51902794838 0.694650044945461
151.523154258728 0.694527828212331
151.524183988571 0.694256882634351
151.528385400772 0.694130761334924
151.52926325798 0.693858720383156
151.533899307251 0.693720995704016
151.534476995468 0.693448482046971
151.539067268372 0.693305621453027
151.539851903915 0.693035035022392
151.544258594513 0.692883646371864
151.545141458511 0.692613056635374
151.549351453781 0.692613056635374
151.549449205399 0.692456013901808
151.549504995346 0.692456013901808
151.550562143326 0.692187674288776
151.554722309113 0.692021841549879
151.556813716888 0.691753712885233
151.559981107712 0.691581916456027
151.560832977295 0.691316023115303
151.565185308456 0.691135952752703
151.566884994507 0.690869190614546
151.570553779602 0.690681563051536
151.571569681168 0.690415108440805
151.575907230377 0.690218528232049
151.577121973038 0.689951157596212
151.581478118896 0.689746866396492
151.582206249237 0.689479933657571
151.586447000504 0.689266851928538
151.587999343872 0.688993965704852
151.592231273651 0.688771681867457
151.592650651932 0.688495034277456
151.597061395645 0.688266546584129
151.597692251205 0.687987828225689
151.602026939392 0.687987828225689
151.602199316025 0.687987828225689
151.602301836014 0.687752432564912
151.603311538696 0.687467194125507
151.607357978821 0.68722101980288
151.608172416687 0.686933524364552
151.612643241882 0.686677629169716
151.613486528397 0.686385082229436
151.617973804474 0.686122871657797
151.618833303452 0.685827033832802
151.623198509216 0.685559329103393
151.624087333679 0.685259793165843
151.628352403641 0.684983272389052
151.62917637825 0.684681485403796
151.633671283722 0.68439707114379
151.634776115417 0.684094996882484
151.639036893845 0.683806020669269
151.639941215515 0.683506283487205
151.644424676895 0.683217090466107
151.64511680603 0.682918405128759
151.649564027786 0.682623333753578
151.65067243576 0.682324020589022
151.654126405716 0.682324020589022
151.654271602631 0.682324020589022
151.65488243103 0.68202727030453
151.656050205231 0.68173050822951
151.660085678101 0.681434782162941
151.661168813705 0.681141353301819
151.665349245071 0.680845543280482
151.666550397873 0.680554645151544
151.671253681183 0.680258111407029
151.671703577042 0.679965448163487
151.67578458786 0.679669533193168
151.676670789719 0.679377617963684
151.681326389313 0.679081246832895
151.681927204132 0.678787652410942
151.687073945999 0.678493203086394
151.687505245209 0.678198409615113
151.692233324051 0.677900870041155
151.693236589432 0.677603414714131
151.696932315826 0.67730497411264
151.697713375092 0.6770070361711
151.702713727951 0.676707216211974
151.703335046768 0.676406127581351
151.704355478287 0.676406127581351
151.704474210739 0.676406127581351
151.707383394241 0.676100252072267
151.708136796951 0.675793536232213
151.712621212006 0.675482490644355
151.714596033096 0.675174484064246
151.717840194702 0.67486190753187
151.718708992004 0.674552877089608
151.723117828369 0.674232710810066
151.723986387253 0.673924303168058
151.72847533226 0.673599756301753
151.729287862778 0.673293307781432
151.734321594238 0.672965823197388
151.735303878784 0.672662094145265
151.739023208618 0.672328471733911
151.74002122879 0.672027584391635
151.744261741638 0.671693594763231
151.745522975922 0.67139874772357
151.749472379684 0.67139874772357
151.74963259697 0.671060584862627
151.749671697617 0.671060584862627
151.750964164734 0.670768360687489
151.75559258461 0.670482716054874
151.756950378418 0.670148582041833
151.760012149811 0.669814669492492
151.761072397232 0.669534691247274
151.765219926834 0.669201957481796
151.76611995697 0.668928309912952
151.770624399185 0.668594186195595
151.771629095078 0.66832559545675
151.775887489319 0.667995498233285
151.776772975922 0.66773478350958
151.781902313232 0.667483208281755
151.782298326492 0.667159800460567
151.786342144012 0.666831304156106
151.78738951683 0.666587915480237
151.791633844376 0.666259092538242
151.79252910614 0.666025726010397
151.796818733215 0.665698579242567
151.79773068428 0.665474333036579
151.799388170242 0.665474333036579
151.799454689026 0.665474333036579
151.802251577377 0.665142550073155
151.803084135056 0.664925833018876
151.807393789291 0.664587229172098
151.808454036713 0.664383121763434
151.812597513199 0.664034542884526
151.813423633575 0.663842050188085
151.818065881729 0.663490484074023
151.819870471954 0.663309602565573
151.823291778564 0.662944866229529
151.824655056 0.662775583561236
151.828454256058 0.662400582591181
151.829250097275 0.662242233580187
151.833783388138 0.661859506137151
151.834583520889 0.661711591268299
151.839013338089 0.661324592435402
151.840314388275 0.661187055325242
151.844400405884 0.660793605081466
151.845205783844 0.66066540410673
151.849682331085 0.660273016423799
151.850839853287 0.660152927564008
151.854828596115 0.659758017213024
151.855021715164 0.659758017213024
151.855128288269 0.659758017213024
151.856065988541 0.659643153719803
151.860069513321 0.659252846604451
151.861096858978 0.659145121579944
151.865328788757 0.65875778889413
151.866451740265 0.65865623650398
151.871705055237 0.658560476462755
151.872154951096 0.658185783224941
151.875998735428 0.657816468714595
151.876758337021 0.657724181818752
151.881080389023 0.657363799040683
151.881859302521 0.657275860062783
151.88649559021 0.656927507710175
151.887199401855 0.656842447868902
151.892202377319 0.656499340122662
151.8926217556 0.65641727772977
151.89710187912 0.656087160839427
151.897783994675 0.656007526817515
151.902701616287 0.655683058651204
151.903184175491 0.655605372160409
151.904224157333 0.655605372160409
151.904404163361 0.655605372160409
151.907321691513 0.655281761483927
151.908266067505 0.655207798464166
151.912645339966 0.654891862686597
151.913458108902 0.654820480569168
151.917921543121 0.654507619046654
151.919774055481 0.654437855358171
151.923117876053 0.654129391534861
151.924112796783 0.654062009683392
151.928379774094 0.653753588003547
151.929194688797 0.653688851650832
151.93372797966 0.653388388245229
151.934625387192 0.653325617193605
151.938957214355 0.653030932790618
151.939889192581 0.652970981781229
151.944199085236 0.652684037658409
151.945068836212 0.65262625074396
151.949671506882 0.65234498532784
151.950462341309 0.652288841139882
151.951859712601 0.652288841139882
151.951965808868 0.652288841139882
151.954837799072 0.652016478758138
151.955516576767 0.651962242676199
151.960717201233 0.651701138357051
151.961374044418 0.651647369431414
151.965625286102 0.651397596440254
151.966825485229 0.651344998181029
151.970542907715 0.651106358839086
151.972108602524 0.651054016184361
151.976086378098 0.650827712880396
151.976678609848 0.650774764368448
151.981327772141 0.650558131790688
151.982216835022 0.650504727684531
151.986530780792 0.65030356760437
151.987176656723 0.650250622555715
151.99189209938 0.650061577519776
151.992523908615 0.650007884864248
151.997650384903 0.649825533503015
151.998975753784 0.649770888365348
151.99914598465 0.649770888365348
151.999213218689 0.649770888365348
152.002179861069 0.64959797272684
152.002917528152 0.649543196846236
152.007504701614 0.649378339782017
152.008118867874 0.64932364700005
152.012710094452 0.649166689304781
152.013409852982 0.649112924203673
152.01805639267 0.648964097396771
152.018758535385 0.648911192471008
152.023208856583 0.648768777494965
152.024151325226 0.648718030512441
152.028413295746 0.648583039675298
152.029334306717 0.648534220135334
152.033772706985 0.64840506560587
152.034505844116 0.648358298246675
152.039014339447 0.64823664065309
152.039828777313 0.648192592646613
152.04432964325 0.648077977224085
152.045271396637 0.648035968106331
152.049616098404 0.64792561606247
152.050541639328 0.647884557220185
152.054490804672 0.647884557220185
152.05469417572 0.647884557220185
152.05491900444 0.647780995418136
152.056471586227 0.647740827828205
152.060097932816 0.647642880010099
152.061085224152 0.647602947881482
152.065306186676 0.647511920706411
152.066237449646 0.647471577045377
152.070697784424 0.647386847501531
152.071538448334 0.647346091707485
152.075964212418 0.647264066071327
152.076907396317 0.647220741343858
152.081540822983 0.64714263712092
152.082566022873 0.647095848767329
152.086353063583 0.647021084356261
152.087287664413 0.646972161187922
152.091925621033 0.646900645594857
152.092400074005 0.646847332782251
152.096865177155 0.646777964215274
152.097944974899 0.646719645827029
152.102528095245 0.646651229868862
152.103151798248 0.646589302906924
152.105056524277 0.646589302906924
152.105246543884 0.646589302906924
152.107642173767 0.6465257466267
152.108546495438 0.646458875773798
152.112691402435 0.646398495886294
152.113472700119 0.646326854467577
152.118009805679 0.646269616320237
152.118757009506 0.646193246064571
152.124409198761 0.646138924846366
152.124757528305 0.646057227495746
152.128584384918 0.646007464085812
152.12929558754 0.645921213532321
152.133977890015 0.645873344401701
152.134531259537 0.645781564271253
152.139111757278 0.64573650238882
152.139909505844 0.645639818996419
152.144235610962 0.645598440903464
152.145120859146 0.645498384344113
152.149529457092 0.645458087917176
152.150342702866 0.645352848559892
152.153375864029 0.645352848559892
152.153514146805 0.645352848559892
152.154996395111 0.645313749813895
152.155703783035 0.645204355836231
152.159994840622 0.645166239314385
152.161037683487 0.645053217880938
152.165202379227 0.645014341108388
152.166285991669 0.64489760814929
152.171018600464 0.644857449918958
152.171332597733 0.644735640664955
152.17581152916 0.6446932269647
152.176696777344 0.64456670362172
152.181148529053 0.644520605756532
152.181974649429 0.644389204117515
152.18638753891 0.64434358471229
152.187162399292 0.644209123501244
152.191768407822 0.644165882699653
152.192358493805 0.644027477868473
152.196874141693 0.643984211758868
152.197710514069 0.643840655374672
152.199310779572 0.643840655374672
152.199413776398 0.643840655374672
152.202431201935 0.643794928387291
152.203093767166 0.643647714315777
152.207315206528 0.64360354124007
152.208145856857 0.643451519801899
152.212616920471 0.643408024638794
152.213352918625 0.64325188251146
152.217935085297 0.643208155224024
152.219125270844 0.643048074645309
152.223115205765 0.64300575127529
152.2239985466 0.642841980439347
152.228294610977 0.642800497356418
152.229221820831 0.642633948555517
152.233971595764 0.642591175363296
152.234825849533 0.64242267382603
152.239048719406 0.642378381164352
152.239831447601 0.642210027917759
152.24419426918 0.642165298870355
152.24507689476 0.641996319852077
152.260946989059 0.641948068209301
152.261742115021 0.641948068209301
152.261840820312 0.641777369301025
152.261879920959 0.641777369301025
152.261926412582 0.641727654911441
152.261965274811 0.641555155636218
152.262007951736 0.641503211311455
152.262045621872 0.641330443447654
152.265359401703 0.641272708719446
152.266267299652 0.641099093068015
152.270645141602 0.641039642940161
152.27151632309 0.640862507341331
152.27619099617 0.640800048222604
152.277915000916 0.640620563617656
152.281148195267 0.640555841277335
152.282601833344 0.640374356007013
152.286377191544 0.640308267497749
152.287169218063 0.640125511713614
152.291867494583 0.640058312263137
152.293186903 0.639872059703329
152.297031641006 0.639803718422184
152.297726154327 0.639612765910468
152.300343990326 0.639612765910468
152.300432682037 0.639612765910468
152.302211284637 0.639537954224951
152.302921056747 0.63934380214873
152.307292461395 0.639267602186633
152.308113098145 0.639070879757458
152.31396150589 0.638994632898117
152.314311742783 0.638795988664534
152.317873716354 0.638716193226793
152.31866312027 0.638517188030648
152.323180675507 0.63843316741972
152.323944807053 0.638232716414904
152.330200195312 0.638147216482528
152.330682277679 0.637947845694778
152.333839178085 0.637858533173912
152.334896326065 0.637662566313126
152.339020252228 0.637569294814364
152.339975833893 0.637372540099651
152.344244480133 0.637277963248368
152.345131397247 0.637084243941074
152.349529266357 0.636983057581779
152.350737094879 0.636789982020115
152.350984096527 0.636789982020115
152.351090431213 0.636789982020115
152.354793787003 0.636684575965202
152.355950117111 0.636493675034124
152.360027074814 0.636384185846095
152.36084651947 0.636195485299582
152.365293741226 0.636082455606873
152.366424798965 0.635894424167518
152.370790958405 0.635776481079343
152.371427536011 0.635589147897513
152.375813245773 0.635469164144427
152.378139972687 0.635282121481959
152.381500959396 0.635159366063338
152.381922721863 0.634970923410509
152.386617898941 0.634845526791652
152.387516975403 0.634654751644464
152.391743183136 0.634528750057142
152.392651081085 0.634337364245623
152.396903276443 0.634209257891069
152.397761583328 0.634013975693556
152.401242494583 0.634013975693556
152.401354789734 0.634013975693556
152.402234077454 0.633884267431815
152.403088092804 0.633686955043868
152.407367706299 0.633558699121371
152.408429384232 0.63335901940451
152.412685632706 0.633232300383451
152.413481235504 0.633030415271166
152.417873382568 0.632904567989225
152.418792724609 0.632700501066665
152.423058986664 0.632577326683457
152.423968076706 0.632371151329363
152.428344726562 0.632248037328421
152.429263591766 0.632039763808217
152.433930158615 0.631919529156068
152.434493303299 0.631709958519869
152.439108610153 0.63158319621027
152.44020819664 0.631371643755904
152.444290876389 0.631245628242823
152.44527053833 0.631033825401296
152.449637413025 0.630909188112552
152.450442314148 0.630699834740818
152.45111322403 0.630699834740818
152.45118689537 0.630699834740818
152.455410957336 0.630570901811163
152.456629991531 0.630358695713616
152.461045980453 0.630146436796213
152.462006568909 0.630018707472635
152.465245485306 0.629884909039505
152.46773982048 0.629671891163581
152.470736026764 0.629534130170219
152.471354722977 0.629316906632926
152.476067781448 0.629174867836766
152.476865291595 0.628954567063321
152.481254339218 0.628812358906592
152.482362031937 0.628587131529828
152.486354589462 0.628443635072754
152.487274169922 0.628213046889306
152.491772890091 0.628062811089142
152.492944717407 0.627830502139153
152.496860742569 0.627677892385691
152.497726678848 0.627438499774767
152.5011947155 0.627438499774767
152.501309394836 0.627438499774767
152.502195358276 0.627284203610923
152.502916574478 0.627036028496728
152.507381677628 0.626877975705802
152.508385658264 0.626623198437143
152.512605905533 0.626466171897206
152.513500213623 0.626204599748667
152.517862081528 0.626045120073752
152.519140958786 0.625776853202844
152.523110389709 0.625613585892258
152.524142980576 0.62533981904613
152.528311252594 0.625174240309754
152.529142141342 0.624895013284446
152.533912181854 0.624725989466446
152.535128593445 0.624442130948332
152.539059877396 0.624274185613777
152.539967298508 0.623990147818323
152.544458866119 0.623818764328498
152.545165777206 0.623532266206117
152.54958486557 0.623365324043233
152.55078458786 0.623365324043233
152.550896167755 0.623365324043233
152.550966739655 0.623076933058054
152.554797887802 0.622905265786174
152.555944919586 0.622612667901094
152.560038089752 0.622439411148967
152.561123371124 0.622145373274373
152.565295696259 0.621974743875519
152.566382408142 0.621679919170842
152.57058930397 0.621504374837888
152.571878433228 0.62120752969135
152.575898647308 0.621036290072579
152.576712846756 0.620733426451532
152.581524610519 0.620560636569043
152.582355499268 0.620254877698763
152.587018013 0.620077623777901
152.587417602539 0.619765923674503
152.591818332672 0.619584848402038
152.592482089996 0.619270692986611
152.596893787384 0.619088299193814
152.597950696945 0.618767440173715
152.600972414017 0.618767440173715
152.601075410843 0.618767440173715
152.602416992188 0.618582833772838
152.603191375732 0.61825345042798
152.607307195663 0.618063400692719
152.608226776123 0.617729072596296
152.612634181976 0.617531969202931
152.613355398178 0.617192831816963
152.61784362793 0.616992004606153
152.618681669235 0.616648570161036
152.62305855751 0.616440015920052
152.624061107635 0.616093436431987
152.628296613693 0.615879749516447
152.629296779633 0.615531566884316
152.633824825287 0.615314908483767
152.634695053101 0.614965696413364
152.639684915543 0.61474667968337
152.640190601349 0.614401456033978
152.644308567047 0.614174380068502
152.645167589188 0.613827802821386
152.649707078934 0.613597959883375
152.650449752808 0.613254039319349
152.650987386703 0.613254039319349
152.65109872818 0.613254039319349
152.654809236526 0.613021469518913
152.655535936356 0.612681525182517
152.659976959229 0.612443938268206
152.661195278168 0.612107457726074
152.665249347687 0.611869107292424
152.666492462158 0.611536518823121
152.670571088791 0.61129353022254
152.671744823456 0.610964154678574
152.676726102829 0.61063775539418
152.67707324028 0.610389987065513
152.681250095367 0.610141124576763
152.681929349899 0.60981449536463
152.686402082443 0.609559197318636
152.687737703323 0.609240169475138
152.691717386246 0.608980886107366
152.692731618881 0.608663343802391
152.69696688652 0.608400589469291
152.697993993759 0.608084233211957
152.70093870163 0.608084233211957
152.701049804688 0.608084233211957
152.702978134155 0.607816065356954
152.703324556351 0.607498491679045
152.707298517227 0.607222817620888
152.708178281784 0.606908348319934
152.712616205215 0.606628888890964
152.713346004486 0.606316240276493
152.718662977219 0.606005958984251
152.719388008118 0.605722412550662
152.723087787628 0.605432601679441
152.725206851959 0.605124658860069
152.728321313858 0.60483089674436
152.729206085205 0.604526058429235
152.733873605728 0.604228593568584
152.73475933075 0.603926928306511
152.739051580429 0.603629414897365
152.740347862244 0.603334042538712
152.744328975677 0.60303637232086
152.746645927429 0.602746085250492
152.749985694885 0.602443379938402
152.750434398651 0.602156276564694
152.754495620728 0.602156276564694
152.754870653152 0.602156276564694
152.75514793396 0.601857704478425
152.755735874176 0.601580255059813
152.76001906395 0.601279718484193
152.7609333992 0.601005795055682
152.765300035477 0.600707811589364
152.766671180725 0.600441180456203
152.771298646927 0.600145092632798
152.771589517593 0.599882568218468
152.776606082916 0.59958718567222
152.776792287827 0.599330002569474
152.781866788864 0.599034693653263
152.783273935318 0.598781080201395
152.786370992661 0.598486157885867
152.787096500397 0.59823832709098
152.791671991348 0.597943307616299
152.792625665665 0.59770051682449
152.796872377396 0.59740305494093
152.797645330429 0.597159310749326
152.802126646042 0.5968593552123
152.80300617218 0.596617694438902
152.805047512054 0.596617694438902
152.805191993713 0.596617694438902
152.80735707283 0.596314762702174
152.808195352554 0.596073945536345
152.812875270844 0.595767090780312
152.813420295715 0.595527833516793
152.818086862564 0.59521778700519
152.818734645844 0.594979771104212
152.82318854332 0.594667445152618
152.824711799622 0.594431360076235
152.828472137451 0.594115263619713
152.829259634018 0.593881102231788
152.834488391876 0.593651858643061
152.835109472275 0.593338860579384
152.83900308609 0.59302543369141
152.840995073318 0.592799907556533
152.844190597534 0.592488105946746
152.845071315765 0.592266558501777
152.849457979202 0.591953745511925
152.850315093994 0.591734504998815
152.851045608521 0.591734504998815
152.851144075394 0.591734504998815
152.854813575745 0.591428732690275
152.856272935867 0.591214462743826
152.860190391541 0.590916488935237
152.861098527908 0.590706778623703
152.865236520767 0.590412813281041
152.866357803345 0.590207016253314
152.87091588974 0.589918198097397
152.871619462967 0.589715749295106
152.875886440277 0.589433068923209
152.877058267593 0.589233801183977
152.881419181824 0.588957413333397
152.882421970367 0.588759726405619
152.886682033539 0.588489386599476
152.887149333954 0.588292054377814
152.892425298691 0.588096757813201
152.89280629158 0.587830968980908
152.896862506866 0.587568093789954
152.89778637886 0.587371137608104
152.898897886276 0.587371137608104
152.898939609528 0.587371137608104
152.902034521103 0.587109821665309
152.902965784073 0.586913249869697
152.907404661179 0.586652920024137
152.908278942108 0.586456771524192
152.913383245468 0.586260963660323
152.914553642273 0.58600121318354
152.918430566788 0.585741488555387
152.918796300888 0.585547111736568
152.923182487488 0.585287481029174
152.923953294754 0.585094434956293
152.9283618927 0.584833225555744
152.929422855377 0.584642560413303
152.934190273285 0.584380443795736
152.934868335724 0.58419227328917
152.939066648483 0.583933661718598
152.939992666245 0.583750154723825
152.944264650345 0.583489519883417
152.945051193237 0.583309204393024
152.949124097824 0.583309204393024
152.949207782745 0.583309204393024
152.949990987778 0.583051634842556
152.950255632401 0.582876575794793
152.954751491547 0.582621707328207
152.956098794937 0.582451565885359
152.959998130798 0.582202645102716
152.961245059967 0.582037319818369
152.965142250061 0.581791588996525
152.966171979904 0.58163090973585
152.970636606216 0.581390636622558
152.971457481384 0.581232010569924
152.976595401764 0.581000061704706
152.976860523224 0.580845594739084
152.981177806854 0.580621013153279
152.982212305069 0.580469354326937
152.986751079559 0.580250385688749
152.987100124359 0.580101034573574
152.991767406464 0.579889333766527
152.993216991425 0.579745269954968
152.996914148331 0.579542135875845
152.997739076614 0.579398806696136
153.001022577286 0.579398806696136
153.001130580902 0.579398806696136
153.002940416336 0.579255705695188
153.003400802612 0.579061479398705
153.00741648674 0.578877480378216
153.009392499924 0.578736329267647
153.012671709061 0.57856452900872
153.013371706009 0.578425611195841
153.018584012985 0.578268010654446
153.019222974777 0.578131740455759
153.023099660873 0.577989266379466
153.024430036545 0.577855655469537
153.028324842453 0.577730415101866
153.029200077057 0.577599556023281
153.034070730209 0.577493302809681
153.034765481949 0.577365160695924
153.039105653763 0.577278942267567
153.039900302887 0.577154915243798
153.044326782227 0.577090548265559
153.046413660049 0.57697050063103
153.050308465958 0.576924697873853
153.051750659943 0.576806654613946
153.051907300949 0.576806654613946
153.052013397217 0.576806654613946
153.054877996445 0.576782918332317
153.055562496185 0.576667886873884
153.060377120972 0.576663338924491
153.060995817184 0.576551482434154
153.065264940262 0.57656455712846
153.066774845123 0.576455366985748
153.070555448532 0.57648553674766
153.071547985077 0.576378147071729
153.075865983963 0.576421274543436
153.077033996582 0.576315915043739
153.081630945206 0.576371390592144
153.082015752792 0.576267140586118
153.086570501328 0.576330724532402
153.0872797966 0.576225202669322
153.091796159744 0.576295174515574
153.092393398285 0.576190282926616
153.097293376923 0.576267401308495
153.0977871418 0.576161522059184
153.101895809174 0.576161522059184
153.102014541626 0.576161522059184
153.102085828781 0.57624218675592
153.103683233261 0.576133645993586
153.107340812683 0.57621550874402
153.10818696022 0.576105155578358
153.112677812576 0.576190492711567
153.113443851471 0.576077784775826
153.117896795273 0.576163499494072
153.1188185215 0.576049213410818
153.123137950897 0.576132933648252
153.124034881592 0.576015680380438
153.128565788269 0.576098641485859
153.129315853119 0.575978656976799
153.133790493011 0.57605897842292
153.134593486786 0.575936709334015
153.139038324356 0.576013379309664
153.141624927521 0.575890479953088
153.144243717194 0.575963391825488
153.145123004913 0.575839201383933
153.149512290955 0.575908777581859
153.150326251984 0.575782865413112
153.151923656464 0.575782865413112
153.152042388916 0.575782865413112
153.15478682518 0.575846665838628
153.155971765518 0.575720023055351
153.160009384155 0.575780222141666
153.160984277725 0.575652836122849
153.165251255035 0.575707760026418
153.166136026382 0.575579491745859
153.170871496201 0.575629488179888
153.17157793045 0.575498542947925
153.17598938942 0.575544563793468
153.177008152008 0.575411362398171
153.181344032288 0.575453288043936
153.182383537292 0.575317066515103
153.186762094498 0.575355194106468
153.18720293045 0.575214397949128
153.191935300827 0.575250438835726
153.192562818527 0.575107898851298
153.197126150131 0.575141588297346
153.197748661041 0.574994289415507
153.202034950256 0.574994289415507
153.202168703079 0.574994289415507
153.203055381775 0.575027143759787
153.203376531601 0.574873158626148
153.207336425781 0.574902778244706
153.208186149597 0.574743236775281
153.21263217926 0.574770892652491
153.213398694992 0.574607132019424
153.21790766716 0.574635310596621
153.218852043152 0.574466216203751
153.223096609116 0.574490853348252
153.223999261856 0.574317195992429
153.228316783905 0.574341191105868
153.22918176651 0.574162460279066
153.23379278183 0.574186006062092
153.23465013504 0.574004075223467
153.239084005356 0.574025547926605
153.23992228508 0.573842661251676
153.244379281998 0.573862882319561
153.245193243027 0.573678116347897
153.250923871994 0.573490031322349
153.251531362534 0.57350958168274
153.254431247711 0.57350958168274
153.254674196243 0.57350958168274
153.25509095192 0.573527378469214
153.256747722626 0.573337357414539
153.26055264473 0.573353678945672
153.260934829712 0.573161206745004
153.265312671661 0.573176762839255
153.266760587692 0.572978767807924
153.271373748779 0.572993543542494
153.271991968155 0.572794310770655
153.275929689407 0.572808457326106
153.276989459991 0.572605594788749
153.281173467636 0.572618931330912
153.281960248947 0.572409977201772
153.286436319351 0.572421972981989
153.287201881409 0.572209606386397
153.291742801666 0.572220177274363
153.292527198792 0.572001220106935
153.297021865845 0.572012827722134
153.297823190689 0.571787612350384
153.302285194397 0.57179745598574
153.303097009659 0.571563836299102
153.303971767426 0.571563836299102
153.304124593735 0.571563836299102
153.307455062866 0.571573579043825
153.308256864548 0.571332866878369
153.31269288063 0.571342118919197
153.313369989395 0.571095218489307
153.317893743515 0.571103419726552
153.318733215332 0.570850235206184
153.323165655136 0.570857983037278
153.323998689651 0.570597861600774
153.328427314758 0.570603715532474
153.32922911644 0.570338129251229
153.334421873093 0.570344004240358
153.334766149521 0.570072584785123
153.351872205734 0.570076879728269
153.352948188782 0.569803664423531
153.353145122528 0.569806179239797
153.353296995163 0.569529843355809
153.353462696075 0.569531015057387
153.353638887405 0.569248873391107
153.354990720749 0.569248593101322
153.355779886246 0.568963921041095
153.356865644455 0.568963921041095
153.357070207596 0.568963921041095
153.36018538475 0.568961312077527
153.361202001572 0.568676321378194
153.365512609482 0.568671730926265
153.36648440361 0.56838511067387
153.370798110962 0.568378441958338
153.371451854706 0.568091323857447
153.37585568428 0.568082789754177
153.376929044724 0.567795241232675
153.38126039505 0.567784125658975
153.381916999817 0.567487512572569
153.386512994766 0.567473451014007
153.387290716171 0.567176311434717
153.391937971115 0.567160460762263
153.392832040787 0.566861130101958
153.396913290024 0.566842867160669
153.398086309433 0.566535565195122
153.40220785141 0.566514702746618
153.402998209 0.566201021073455
153.405045986176 0.566201021073455
153.405207395554 0.566201021073455
153.407558917999 0.566177908365079
153.408255577087 0.565857273952762
153.412776470184 0.565832223183293
153.413545370102 0.565503557000996
153.417981386185 0.565476549893828
153.419218540192 0.565139594917265
153.423175096512 0.565110356231263
153.423992156982 0.564765292498406
153.428354978561 0.56473512530867
153.429250001907 0.564382387378542
153.433666467667 0.564350561782609
153.43449473381 0.563991210390954
153.43888759613 0.563958444178006
153.439674139023 0.563597711952896
153.444290161133 0.563564733547812
153.445812702179 0.563200638219509
153.449674606323 0.563167592667947
153.450364112854 0.562799421566053
153.454749822617 0.562799421566053
153.454959392548 0.562799421566053
153.455780029297 0.562766982037638
153.45609498024 0.562398205934468
153.460206508636 0.562366056847687
153.461091756821 0.561999454696739
153.465802431107 0.56196783303813
153.466140985489 0.561602465911713
153.470965385437 0.561571348188009
153.471751451492 0.561206865102718
153.475889205933 0.561175968281261
153.477807283401 0.560814111647146
153.481168031693 0.560783282376926
153.481889486313 0.560417762115956
153.486396551132 0.560386940380515
153.487060785294 0.560025601074513
153.491788387299 0.559995465178002
153.492285966873 0.559635759511548
153.496995687485 0.559605959522619
153.497648477554 0.559241282732404
153.501425266266 0.559241282732404
153.501501083374 0.559241282732404
153.502461194992 0.559211057364755
153.503307342529 0.558842797907298
153.507357358932 0.5588128134318
153.508553743362 0.558442949698165
153.512781858444 0.558413283015343
153.513512611389 0.558041971259981
153.517832994461 0.55801276056841
153.5187458992 0.55763715540032
153.523163318634 0.557609200249256
153.524043083191 0.557232468367502
153.528494596481 0.557206107432167
153.529573917389 0.556828843913448
153.533696889877 0.556805889769597
153.534688711166 0.556428826170646
153.540404081345 0.556052444604476
153.540858507156 0.556032504410805
153.544934272766 0.556016168015998
153.545219182968 0.555645430919511
153.548929929733 0.555645430919511
153.548990726471 0.555645430919511
153.549454212189 0.555632996222064
153.551081180573 0.5552641826042
153.554741621017 0.555256019431129
153.555661201477 0.554893154292822
153.560142993927 0.554889394346246
153.561226129532 0.554532234072231
153.565415620804 0.554533576324503
153.566316604614 0.554183716033631
153.570844173431 0.554190212844211
153.571447134018 0.553847026554497
153.576087474823 0.553858934605141
153.577162265778 0.553521959585875
153.581301927567 0.553538780023611
153.581842184067 0.553205235377326
153.586340427399 0.55322722697372
153.587624073029 0.552901619755238
153.591663122177 0.552928311511775
153.592395544052 0.552609525367394
153.596856117249 0.552640454308371
153.597804784775 0.55232194233058
153.598973274231 0.55232194233058
153.599019527435 0.55232194233058
153.602291107178 0.552357723334799
153.602957010269 0.552042425395027
153.60728931427 0.552082690990507
153.608068466187 0.551770004284116
153.612591505051 0.551815042152519
153.613646507263 0.551505886441049
153.617982387543 0.551555148896766
153.619039297104 0.551245870884858
153.623196601868 0.55129918590264
153.623999595642 0.55099116533266
153.628368377686 0.551048362432988
153.629316329956 0.550743862154053
153.633959770203 0.550803887122329
153.634817123413 0.550503998039613
153.639062404633 0.550568659097307
153.639819383621 0.550272654757956
153.644295454025 0.550339448341149
153.645214080811 0.550048649659445
153.649793863297 0.550119343402422
153.650482177734 0.549834321138272
153.654795885086 0.549834321138272
153.655126571655 0.549907966298252
153.655232429504 0.549907966298252
153.655893802643 0.549626558568819
153.660398960114 0.549702466914941
153.661056995392 0.549428081193473
153.665347099304 0.549507234430057
153.666398048401 0.54924046708652
153.670829057693 0.549322766276153
153.671377182007 0.54906337892441
153.675936460495 0.549147949715264
153.676753282547 0.548891226456018
153.681427240372 0.548979620077779
153.681883335114 0.548727788146806
153.68688583374 0.548819272076693
153.687788248062 0.548573692916155
153.691770792007 0.548667391082426
153.692701101303 0.548426548428094
153.697070598602 0.548525086848357
153.697790384293 0.548283793584033
153.703009128571 0.548046619144054
153.703689336777 0.54814939247374
153.704935073853 0.54814939247374
153.70511507988 0.54814939247374
153.707462787628 0.548255353019198
153.708240270615 0.548019469176788
153.712667942047 0.548129442931862
153.713530063629 0.547896956626451
153.718014478683 0.548011661939652
153.719311237335 0.547780643967058
153.723263502121 0.54789883247654
153.724212646484 0.547671159125197
153.728497505188 0.547791492958501
153.729226112366 0.547568688632663
153.733994722366 0.547690618969839
153.734563350677 0.547474367005645
153.739193677902 0.547599799828265
153.739857673645 0.547389187252706
153.744174003601 0.547517001781333
153.745060443878 0.547310146276188
153.749432086945 0.54743781887942
153.750236034393 0.54723832933637
153.75194978714 0.54723832933637
153.752024650574 0.54723832933637
153.754838705063 0.547367973977651
153.755748987198 0.547174731308424
153.760046958923 0.547304756625255
153.76079583168 0.547117957927678
153.765330553055 0.547248095426752
153.766222000122 0.547066960019016
153.77056646347 0.54719775342762
153.771575450897 0.547021663702989
153.776498794556 0.547152807331648
153.777220964432 0.546981302548796
153.781128644943 0.547113384626384
153.782169103622 0.546943551676402
153.786484003067 0.547077029410549
153.787134408951 0.546910833438162
153.792388677597 0.546746032958907
153.793228149414 0.546880229230939
153.796901702881 0.54701472432555
153.797660589218 0.546848625966064
153.799275875092 0.546848625966064
153.799340009689 0.546848625966064
153.802063465118 0.546986048126554
153.802906990051 0.546820730074971
153.807300567627 0.546957699747504
153.808257579803 0.546791929391732
153.81259393692 0.54692946461771
153.813510417938 0.546762763869338
153.817975997925 0.546901026255247
153.818925619125 0.546733108224861
153.823126316071 0.546869944823539
153.824056386948 0.546700343129755
153.828365087509 0.546835694643383
153.829418420792 0.546665135506128
153.833955287933 0.546798108638781
153.834608316422 0.5466279948168
153.83917927742 0.546760192522134
153.839925050735 0.546587773683246
153.844392299652 0.546718010569184
153.845236778259 0.546544233939153
153.849655389786 0.546668847759969
153.850452661514 0.546493402489327
153.854459285736 0.546493402489327
153.854650974274 0.546493402489327
153.854955196381 0.546614035722971
153.856539964676 0.546436808088929
153.8602643013 0.546553497084084
153.860788583755 0.546374061430886
153.865284204483 0.546486492338771
153.866383075714 0.546304516977214
153.870633125305 0.546412845676087
153.871690511703 0.546227313601168
153.876073122025 0.546331838713707
153.876917362213 0.546138344013453
153.881227493286 0.546238238675065
153.882042646408 0.546039325873987
153.886598587036 0.546134739758365
153.887216091156 0.545931667088984
153.891952037811 0.546022671698169
153.89293217659 0.545814977687797
153.896919965744 0.545903393018585
153.897881746292 0.545687717283041
153.902143001556 0.545772338342625
153.90289068222 0.545548069494356
153.904488801956 0.545548069494356
153.904654026031 0.545548069494356
153.90745973587 0.545630476550637
153.908272743225 0.545401593415033
153.912807226181 0.54547983144522
153.913431406021 0.545244551797666
153.917993068695 0.54531976397856
153.918759346008 0.545079811529898
153.923194885254 0.545151682780473
153.924823999405 0.544907171418821
153.928386926651 0.544976243566845
153.929295539856 0.544728914537431
153.934223651886 0.544794741969238
153.934725284576 0.544544700234155
153.939042329788 0.544607081237137
153.94001531601 0.54435451082755
153.944247245789 0.544413670514013
153.945572137833 0.544160419574013
153.949515342712 0.544214751078792
153.950397968292 0.543962234026597
153.953438997269 0.543962234026597
153.953575611115 0.543962234026597
153.955002307892 0.544011355640285
153.95662689209 0.543757594764088
153.960240602493 0.543802680792047
153.960812568665 0.543548474727185
153.965278148651 0.543590147347402
153.967639923096 0.543337799118798
153.971161603928 0.543374736388787
153.971692800522 0.543119398581057
153.975912332535 0.543151790380833
153.976570129395 0.542894377887977
153.981331110001 0.542921610300855
153.981834173203 0.542662750368903
153.986475229263 0.542686118306594
153.987055540085 0.542430432109624
153.991637468338 0.542450142888936
153.992429733276 0.542190648471623
153.996946811676 0.542207283655719
153.997735977173 0.541943423101273
153.999272584915 0.541943423101273
153.999336004257 0.541943423101273
154.002082586288 0.541957010366273
154.003022909164 0.54169060502123
154.007303953171 0.54169993639244
154.008387327194 0.541431572479902
154.01261806488 0.541438378440702
154.013360261917 0.54116778806842
154.017881393433 0.541171297525584
154.018810987473 0.54089674421583
154.023112535477 0.540896948954755
154.02431344986 0.540621335975913
154.028517961502 0.540618071289099
154.029313802719 0.540341221128557
154.033759117126 0.540333956889171
154.03449177742 0.540056377602396
154.038994312286 0.540045400911243
154.039739370346 0.539770656572132
154.044193744659 0.539755286770593
154.045139312744 0.539481771554018
154.049199819565 0.539481771554018
154.049266576767 0.539481771554018
154.049440145493 0.539462161629773
154.050574541092 0.539191327238179
154.054800987244 0.539167143717483
154.05734872818 0.538896754931294
154.060039520264 0.538867491919262
154.061137676239 0.53860068735907
154.06524181366 0.538566990450451
154.066731452942 0.538303643659701
154.071076154709 0.53826408814708
154.071293115616 0.53800544876778
154.075937986374 0.537959731591416
154.076861619949 0.537699586366732
154.081392049789 0.537648963720784
154.081987380981 0.537392456391233
154.086762189865 0.537337042365672
154.087549448013 0.537084126682132
154.091679334641 0.537023710725452
154.092844009399 0.536770827197956
154.09693479538 0.536705094801505
154.097790002823 0.536449375205313
154.102310657501 0.536377808450119
154.10319519043 0.536121970473356
154.104846477509 0.536121970473356
154.105027914047 0.536121970473356
154.107564210892 0.536044470447727
154.108306884766 0.53578714598146
154.112754821777 0.535704128343443
154.113481283188 0.535445695039401
154.11795258522 0.535356966664153
154.119532585144 0.535097913972807
154.123214483261 0.535003634443891
154.124125242233 0.534743110925595
154.128396511078 0.534643424615905
154.129228591919 0.534382647832354
154.133853912354 0.534277045080338
154.134660005569 0.534016350732213
154.139042854309 0.533906768356147
154.140180587769 0.533649201278348
154.144222736359 0.533535542927203
154.145643949509 0.533279939863034
154.149680376053 0.533161330057211
154.150321483612 0.53290599338607
154.154900074005 0.53278378194823
154.15513586998 0.53278378194823
154.155323505402 0.53278378194823
154.156562328339 0.532531350833119
154.160102844238 0.532405360254087
154.160886049271 0.532156092165277
154.165455341339 0.532027232529401
154.166129827499 0.531777610963969
154.170794248581 0.531645550959273
154.173279285431 0.531399870836444
154.1758852005 0.531265210071522
154.177724599838 0.53102056821216
154.181579351425 0.53088381092304
154.181933403015 0.530639711131637
154.18638253212 0.530498836632464
154.187197446823 0.53025648556393
154.191621303558 0.530113887856852
154.192324399948 0.529869906838309
154.196792602539 0.529720953597645
154.197701692581 0.529472824247156
154.200681447983 0.529472824247156
154.200799703598 0.529472824247156
154.202911376953 0.529222872708372
154.203325748444 0.529071635433456
154.207363605499 0.528913754759344
154.208098173141 0.528661188769721
154.21262216568 0.52849749419369
154.213395357132 0.528242115413074
154.217849731445 0.52807195268636
154.218987941742 0.527813437590477
154.223177909851 0.527637014226066
154.223999977112 0.527375173492422
154.228355407715 0.527191718512253
154.229205131531 0.526925761327109
154.233832597733 0.526735046420853
154.234691381454 0.526465578014506
154.239001989365 0.526267049800677
154.239909648895 0.525997421675676
154.244169473648 0.525794578176179
154.245077133179 0.525522631770938
154.248786687851 0.525522631770938
154.248876571655 0.525522631770938
154.249600887299 0.5253129391738
154.250291347504 0.525036917164448
154.254793643951 0.524822217683874
154.256429195404 0.52454525761215
154.260047197342 0.52432688522218
154.260809659958 0.524048931977602
154.265866994858 0.52382729305684
154.266290187836 0.523544370361215
154.271323204041 0.523320539498252
154.271770954132 0.52303820603314
154.27624297142 0.522813221872355
154.277403593063 0.522531365495619
154.281258583069 0.522307193762602
154.282050609589 0.522016736059226
154.286339998245 0.521793633310492
154.287317991257 0.521499010422822
154.2920358181 0.521278329606767
154.29244017601 0.520981715155956
154.297290802002 0.520766674179337
154.297982931137 0.5204657249639
154.30234003067 0.520256611406824
154.303038597107 0.519950284879917
154.304589509964 0.519950284879917
154.304787874222 0.519950284879917
154.307413578033 0.5197529348141
154.308132410049 0.519441286000235
154.312658071518 0.519254091589764
154.313442468643 0.518937711816176
154.317964315414 0.51876765843867
154.318729639053 0.518447384812931
154.323173046112 0.518296084911098
154.324072122574 0.517972561258276
154.328372955322 0.51784262824026
154.329287052155 0.517516907552818
154.333716392517 0.517410887802245
154.334498405457 0.517083412344296
154.338979482651 0.517004194851336
154.340367794037 0.516676623106464
154.344365596771 0.516623775306611
154.345129728317 0.51629941563722
154.349536418915 0.516274297486745
154.350305318832 0.515948764651712
154.354712486267 0.515948764651712
154.354910612106 0.515949376195332
154.355017900467 0.515949376195332
154.356177330017 0.515626354967763
154.361112833023 0.515306028527505
154.361544132233 0.515331171955003
154.36531162262 0.515378082007733
154.366494894028 0.51506092150565
154.371031999588 0.515125925521792
154.371401786804 0.514810919566538
154.377286195755 0.51450144963466
154.377788305283 0.514581286315694
154.381366252899 0.514672140243803
154.381985187531 0.514357540850413
154.386347532272 0.514455307861686
154.387064695358 0.514141187051735
154.391716003418 0.514241627880026
154.39230298996 0.51393293225612
154.396807909012 0.514033192194697
154.397655725479 0.513723936271241
154.401383399963 0.513723936271241
154.401483058929 0.513723936271241
154.40222120285 0.513821521978454
154.403050422668 0.513508621549572
154.4074614048 0.513601307710242
154.407986879349 0.513287689820869
154.4128074646 0.51337353244107
154.413491249084 0.513059797579292
154.417848587036 0.513138268584961
154.419469833374 0.512824390560996
154.423061847687 0.512895474091778
154.423985481262 0.51258184699635
154.428483724594 0.512643494053755
154.429327964783 0.512330985359462
154.445176839828 0.512384034460599
154.44598197937 0.512073529858873
154.446016073227 0.51211818949128
154.446041822433 0.511813864456218
154.446069002151 0.511849189959697
154.446106672287 0.511550221079352
154.448911905289 0.511550221079352
154.448971986771 0.511550221079352
154.449429988861 0.511576634773726
154.450217008591 0.511283290694228
154.455554962158 0.510993389807243
154.455963850021 0.511012144712117
154.460390806198 0.511022202625129
154.460906505585 0.510736835363223
154.465282201767 0.510737167752994
154.466146469116 0.510460095617278
154.471109867096 0.510453299292103
154.471485137939 0.510178463548158
154.476097583771 0.510164118087752
154.477136135101 0.509892214103899
154.48210811615 0.509869181295966
154.482365608215 0.509602707673761
154.486366271973 0.509573651134633
154.487267255783 0.509308271608016
154.491658687592 0.509273081805484
154.49267745018 0.509010988914096
154.496810674667 0.508969196602816
154.497841596603 0.508708985246589
154.499397516251 0.508708985246589
154.499470710754 0.508708985246589
154.503177404404 0.508443517887686
154.503706455231 0.508395302702108
154.507302522659 0.50834212047798
154.508124113083 0.508077018620372
154.513103246689 0.508020137324618
154.513456583023 0.507758293657187
154.517865180969 0.507697325519785
154.519426107407 0.507434035702977
154.523193836212 0.507369791335796
154.524781703949 0.507107061541677
154.528402805328 0.50704179690738
154.52928853035 0.506779606663632
154.533791303635 0.506713248826182
154.534805059433 0.506451337699082
154.539050102234 0.506386133132919
154.539875984192 0.506127123024649
154.544290781021 0.506063158785252
154.54514169693 0.505804671085547
154.549522399902 0.505743836904386
154.550300121307 0.505483344551451
154.55168390274 0.505483344551451
154.551807403564 0.505483344551451
154.555536270142 0.50542599655839
154.556451797485 0.505166739746805
154.560406446457 0.505114912782014
154.560794115067 0.504856052255456
154.565582990646 0.504810794782697
154.566296577454 0.504552044887894
154.571087360382 0.504514408793116
154.571489810944 0.504257312307132
154.5758934021 0.504228549237278
154.577200651169 0.503965560135772
154.582099676132 0.503945409604817
154.582689285278 0.503686185287792
154.586375951767 0.503675640640388
154.587130784988 0.503414887048508
154.591712474823 0.503413748693098
154.592661380768 0.503149798848099
154.596935510635 0.503155580400208
154.597690820694 0.502891066820422
154.602750301361 0.502905197357735
154.60321521759 0.502639710962765
154.604709863663 0.502639710962765
154.604875802994 0.502639710962765
154.607597351074 0.502662849580695
154.608141183853 0.502393824707841
154.612693071365 0.502424727039349
154.613505125046 0.502156762838603
154.617950439453 0.502193104261519
154.618733406067 0.501923180651613
154.623069524765 0.501963986283717
154.62403678894 0.50169039821268
154.62833738327 0.501735669808415
154.629264593124 0.50146449905668
154.633754968643 0.501513821118813
154.634640693665 0.501241995653415
154.639043807983 0.501292640622815
154.640114545822 0.501023872675155
154.644272327423 0.501076378426068
154.645044326782 0.500809404904877
154.649470806122 0.500862396929137
154.650556325912 0.500595776199948
154.654100179672 0.500595776199948
154.654233694077 0.500595776199948
154.655765533447 0.500649216535457
154.656252384186 0.500386310474178
154.660046339035 0.50043903477734
154.661435842514 0.500180236263295
154.665576934814 0.500233271888348
154.666185855865 0.49997746641676
154.671298265457 0.499725537065558
154.671831607819 0.499776219915075
154.675928592682 0.499825017089972
154.676497459412 0.499574018827322
154.681150913239 0.499620981975583
154.681990861893 0.49937160499096
154.686339139938 0.49941617471357
154.687206029892 0.499171926652491
154.69176697731 0.49921420050282
154.692620992661 0.498967982378521
154.696868896484 0.499007271560341
154.697803974152 0.498760903224958
154.699342250824 0.498760903224958
154.699410200119 0.498760903224958
154.702281236649 0.498797974970847
154.702897310257 0.498550808446827
154.707272529602 0.498585260972626
154.7081387043 0.498337302767846
154.712623596191 0.49836876403106
154.713341474533 0.498120090996477
154.717927217484 0.498148827595592
154.71874165535 0.497899503204728
154.723165512085 0.497926189993189
154.724236965179 0.497677191304804
154.72838306427 0.497702173156123
154.729270458221 0.497454099638168
154.733900308609 0.497476854059589
154.734544277191 0.497233230285399
154.739063978195 0.497253737307102
154.739841222763 0.497013135886718
154.744242668152 0.497030606811153
154.745092153549 0.496794126748468
154.74933052063 0.496794126748468
154.749406814575 0.496794126748468
154.749449253082 0.496810390621916
154.751534700394 0.49657679454789
154.754706382751 0.496590634996239
154.755494594574 0.496362687068199
154.760334014893 0.496374584293068
154.760742664337 0.496152403884735
154.765147447586 0.496162018889911
154.766474723816 0.495945333716492
154.770649194717 0.495955012930328
154.771384000778 0.495743512317877
154.776692867279 0.495749877680842
154.776955604553 0.495543314235884
154.781193733215 0.495548232080805
154.781869888306 0.495345667991032
154.786662578583 0.495348923117973
154.787707805634 0.495153799156735
154.791698694229 0.495155254060837
154.792457342148 0.494961592213461
154.797002792358 0.494961499781086
154.797801494598 0.494768600254402
154.802240610123 0.494767491809975
154.803122282028 0.494577385861236
154.804880857468 0.494577385861236
154.805084466934 0.494577385861236
154.807453393936 0.494575305814024
154.808129310608 0.494388737676904
154.812682390213 0.494385810000646
154.81337928772 0.494201839281083
154.817936658859 0.494198148346703
154.818759679794 0.494016945717019
154.823158740997 0.494012097423501
154.825815200806 0.493834005645876
154.828254938126 0.493828161855843
154.829213857651 0.4936535337236
154.833844423294 0.493646646711692
154.834415197372 0.493474255259344
154.838956832886 0.493466176244435
154.84036397934 0.493298327417973
154.844210147858 0.493289810057506
154.845092535019 0.493124480874199
154.84961271286 0.493115603977862
154.850498199463 0.49295707607984
154.854991197586 0.492948174732002
154.855160951614 0.492948174732002
154.85528922081 0.492948174732002
154.855570077896 0.492795847121699
154.860059499741 0.492786761774782
154.861337900162 0.492641581711332
154.865966081619 0.492632842916332
154.866279125214 0.492495707487164
154.871425390244 0.492488207644061
154.8725938797 0.492359417591784
154.875962972641 0.492353216703199
154.876661777496 0.492232884685646
154.881293535233 0.492227286829258
154.881791591644 0.492116297836191
154.886366605759 0.492115443439921
154.887073516846 0.492014518295462
154.891880989075 0.492016378043042
154.892389059067 0.491925174646189
154.896989345551 0.491930691889567
154.89772939682 0.491847579156134
154.901068210602 0.491847579156134
154.901168584824 0.491847579156134
154.902346134186 0.491856464611463
154.902892827988 0.491783815874486
154.907579660416 0.491796518954285
154.908105611801 0.491731053572019
154.91259264946 0.491746843613464
154.913486719131 0.491687319296708
154.917845010757 0.491705519615718
154.918877840042 0.491651041841221
154.923120498657 0.491670457216194
154.925650119781 0.491620344917843
154.928447961807 0.491640562049572
154.929234027863 0.491593457285429
154.933824777603 0.49161341380006
154.934494495392 0.491567178238709
154.938995599747 0.491585287222443
154.9399061203 0.491540437220698
154.944173812866 0.491556069863989
154.945100069046 0.491512386669842
154.948905944824 0.491512386669842
154.948966264725 0.491512386669842
154.949350595474 0.491524272375554
154.95044708252 0.49147869814989
154.954732894897 0.491486200089494
154.955881595612 0.491439328101002
154.960009813309 0.491442361820842
154.961214780807 0.49139393085992
154.96528840065 0.49139227910379
154.96649479866 0.491343586194626
154.970589399338 0.491337945777321
154.971654176712 0.49128868682802
154.975971221924 0.491279940311052
154.976895809174 0.491230688015086
154.981197357178 0.491218899761809
154.982189893723 0.49117045480359
154.986425876617 0.49115711507974
154.987250089645 0.491110316445959
154.992013692856 0.491096207499962
154.992863178253 0.491051032934057
154.996981620789 0.491036860243925
154.997648477554 0.490994432227436
155.002134799957 0.490980967396498
155.002896308899 0.490941504177096
155.005013465881 0.490941504177096
155.005216836929 0.490941504177096
155.007411003113 0.490929578196688
155.008241176605 0.490893668406567
155.012691497803 0.490884180295282
155.013580560684 0.490854339102527
155.017949581146 0.490845772805171
155.01878619194 0.490821499547129
155.023214101791 0.490814373813374
155.024547338486 0.490796002822484
155.028390407562 0.490790128239038
155.029256105423 0.490777457390561
155.033940076828 0.490772141617532
155.034747600555 0.49076573529046
155.039048194885 0.490759690462159
155.040070295334 0.490759733564855
155.044260978699 0.490753073187499
155.045678377151 0.490759719733385
155.049476385117 0.490751521934188
155.05029129982 0.490763487329852
155.054440259933 0.490763487329852
155.054592847824 0.490763487329852
155.054931402206 0.49075244828621
155.056758165359 0.490769940820766
155.060098409653 0.490756085177299
155.06099820137 0.490779931133231
155.065284729004 0.490762709229458
155.066462993622 0.490791779048569
155.0708360672 0.490770955511118
155.071441411972 0.490803425942256
155.076028108597 0.490778580468132
155.076596021652 0.490815099835746
155.081756830215 0.490786501732388
155.08200097084 0.490825861921494
155.086280584335 0.490793691752322
155.087092876434 0.490835579023756
155.091571807861 0.490799737165102
155.09242272377 0.490843729971836
155.096821308136 0.490804581889718
155.097848415375 0.490849480794979
155.099708557129 0.490849480794979
155.09978723526 0.490849480794979
155.102712392807 0.49080803297011
155.102976083755 0.490855623322572
155.107317686081 0.490812424505623
155.108180522919 0.490861058027235
155.112868785858 0.490816886063564
155.113330841064 0.490866933622106
155.117796897888 0.490821752617785
155.119302988052 0.490873334593902
155.123147726059 0.490828415952395
155.124553203583 0.490880499111793
155.128401279449 0.490838015662221
155.129270076752 0.490892227189127
155.134180784225 0.490851496065707
155.134730577469 0.490908405244876
155.139052391052 0.490870621546068
155.139880418777 0.490928945455364
155.144234418869 0.490894882574228
155.145132780075 0.490954567177318
155.149175882339 0.490954567177318
155.149268865585 0.490954567177318
155.149451732635 0.490924608047895
155.151444673538 0.490986144411292
155.154786586761 0.490960462802868
155.155659914017 0.491024282248479
155.15997505188 0.491003363893532
155.161256313324 0.491068834885119
155.165189266205 0.491052759084493
155.166414260864 0.491118800549804
155.170629262924 0.491106937259192
155.171554088593 0.491172695390592
155.175877332687 0.491165020786366
155.176831960678 0.491231944997491
155.181982040405 0.491298465519676
155.182703733444 0.491294455776793
155.186464309692 0.491294031033076
155.187159776688 0.491359649215537
155.191698312759 0.491361401530053
155.192363977432 0.491426957863169
155.197563409805 0.49143080621133
155.198146343231 0.491495530727202
155.199747085571 0.491495530727202
155.199826002121 0.491495530727202
155.202621459961 0.491501544130887
155.20289683342 0.491565579079809
155.207318067551 0.491572921700851
155.208113193512 0.491637430154738
155.212617874146 0.491645336251233
155.213722705841 0.491708590374944
155.21786570549 0.491716730879277
155.21897149086 0.491780373368621
155.223129987717 0.491788815397806
155.224224805832 0.491853523504101
155.228359460831 0.491862179353
155.229283809662 0.49192714950126
155.233982801437 0.491935555420721
155.234860658646 0.492001795801995
155.239063262939 0.492009487324872
155.239814996719 0.492076182521418
155.244252681732 0.49208317388484
155.245175361633 0.492150422286251
155.249493360519 0.492156331600246
155.250317811966 0.492225060160602
155.251174211502 0.492225060160602
155.251285791397 0.492225060160602
155.254798650742 0.492230049998581
155.256005048752 0.492300331555988
155.260040998459 0.492303496153991
155.261278867722 0.49237417359913
155.265219688416 0.492375502061438
155.266484737396 0.492445873894316
155.271335124969 0.492516276213611
155.271830797195 0.492516012365597
155.275853872299 0.492513712067781
155.276603460312 0.492583616884163
155.281568050385 0.49257880070851
155.282688379288 0.492649622090509
155.286485910416 0.492642664441852
155.28763628006 0.492712533764401
155.291880607605 0.492702426420954
155.292341947556 0.492771964659016
155.296900987625 0.492758989513267
155.298629283905 0.492829679039143
155.30130147934 0.492829679039143
155.301401615143 0.492829679039143
155.302220344543 0.49281363943744
155.302985191345 0.492882581069345
155.307303190231 0.492863864667792
155.308344602585 0.49293192345254
155.31362080574 0.492910751778831
155.314493656158 0.492977933138803
155.31785941124 0.49295490876603
155.318718671799 0.493020436813176
155.323141336441 0.492995741190786
155.323932886124 0.49305979187598
155.328325986862 0.493034120512398
155.330747842789 0.49309712033623
155.334658145905 0.493158305156967
155.335662603378 0.493132161656942
155.339032173157 0.4931060872119
155.339778184891 0.493165004047819
155.344302415848 0.493139706359934
155.345055818558 0.493195972004477
155.34952878952 0.493172521129973
155.350255966187 0.493226469706699
155.351081848145 0.493226469706699
155.351181268692 0.493226469706699
155.354783773422 0.493206272103429
155.355504274368 0.49325767665025
155.359973669052 0.493240119435974
155.361166715622 0.49328890294806
155.365211963654 0.493274402273169
155.366515398026 0.493320832162318
155.370718002319 0.493310486496971
155.371541976929 0.493355245807475
155.375861406326 0.493349333067674
155.376684904099 0.493393735314379
155.382514476776 0.493391685277507
155.382813453674 0.493435282949882
155.386571407318 0.493437603374429
155.387106657028 0.493480743537768
155.391746997833 0.493487151738212
155.392317533493 0.493528876409853
155.396900892258 0.493539190706397
155.397743463516 0.493580883828387
155.401219129562 0.493580883828387
155.401333808899 0.493580883828387
155.402800798416 0.493595209737033
155.403307199478 0.493636904638084
155.407324552536 0.493655301584675
155.408102989197 0.493695345035879
155.412602901459 0.493717629904948
155.413402080536 0.493759095761884
155.418303489685 0.493784206008521
155.418841600418 0.493825273546502
155.423151731491 0.493853953094151
155.424040555954 0.493894370437851
155.428335905075 0.493925389110768
155.429276943207 0.493964835927342
155.43373966217 0.493999569671118
155.434542655945 0.494037714369638
155.439064502716 0.494074799859529
155.439848899841 0.494111084505066
155.44439125061 0.494150016198787
155.445057868958 0.494184545119141
155.44951415062 0.494226297779892
155.450261354446 0.494259857573271
155.450886011124 0.494259857573271
155.451002120972 0.494259857573271
155.454741477966 0.49430391657415
155.45557308197 0.494334796052391
155.460040330887 0.494380569197615
155.461139202118 0.494410353213328
155.465251207352 0.494458293845818
155.466485977173 0.494486394756036
155.47133398056 0.494512517433525
155.471788167953 0.49456343314641
155.476073503494 0.49461669790537
155.476502656937 0.494640661942721
155.481158256531 0.494696774336217
155.482428073883 0.494718484606882
155.486807107925 0.494777138531431
155.487338542938 0.494796245362058
155.49202466011 0.49485774509273
155.492332696915 0.49487455873738
155.496940135956 0.4949384139217
155.497950792313 0.494953012055463
155.501012086868 0.494953012055463
155.501129865646 0.494953012055463
155.503687620163 0.495019081543032
155.503997087479 0.495031188562149
155.5073158741 0.495102047026706
155.508045196533 0.495111244067342
155.512558698654 0.495186515284484
155.513331890106 0.495195520973987
155.517840147018 0.495274385316584
155.518661975861 0.49527898080212
155.523118972778 0.495361329479162
155.540170431137 0.495447708896329
155.541249990463 0.49544943225757
155.541381835938 0.495540492469782
155.541475534439 0.495539242327489
155.541574001312 0.495635866531166
155.541659832001 0.495631332199013
155.541756391525 0.495623685670875
155.544331789017 0.495723323853762
155.545229911804 0.495712672850201
155.549650907516 0.495816481354341
155.5504155159 0.495802472252403
155.554372787476 0.495802472252403
155.554705381393 0.495802472252403
155.555113792419 0.49591051093921
155.555720329285 0.495892961750186
155.560043811798 0.496004903722008
155.560741186142 0.495983401089003
155.565443992615 0.496098325513606
155.566131830215 0.496072186676617
155.570945978165 0.496190840396882
155.571370601654 0.496159791635769
155.575942277908 0.496281518993052
155.577043533325 0.496245589253536
155.581135988235 0.496368269096566
155.581930875778 0.496328718693511
155.586347579956 0.496454022664112
155.587142467499 0.496409641092962
155.591727733612 0.496535052488833
155.592385053635 0.49648548896912
155.596921920776 0.49661430829556
155.597723722458 0.496559713429503
155.602200031281 0.49669170688879
155.602982521057 0.496631818310853
155.605181217194 0.496631818310853
155.605369091034 0.496631818310853
155.607593297958 0.496765392672382
155.609182596207 0.4967010520409
155.612718105316 0.496839916011787
155.613439798355 0.496770225144131
155.617937326431 0.496911579313524
155.618699789047 0.496837341973394
155.62313246727 0.496983374663184
155.624029397964 0.49690294120475
155.628330469131 0.497054234577483
155.629199504852 0.496970478131403
155.63399887085 0.497128068581425
155.634430885315 0.497039425267061
155.638941049576 0.497200937798654
155.639875650406 0.497109261385044
155.644139289856 0.497275239446729
155.644992589951 0.497179521855907
155.649935483932 0.49735033799283
155.650183200836 0.49725070433686
155.650508403778 0.49725070433686
155.650567293167 0.49725070433686
155.654780864716 0.49742764535046
155.65548157692 0.497324256612178
155.659929990768 0.497506589225965
155.661027669907 0.497399325886007
155.665159702301 0.497583030243849
155.666217088699 0.49747282615174
155.670570611954 0.497660078701796
155.671452283859 0.497546201335976
155.675826072693 0.49773681979944
155.677422523499 0.497619862260297
155.681083917618 0.497811873202511
155.681928873062 0.497688744421761
155.686323404312 0.497883296051102
155.687386035919 0.497756657590924
155.692602396011 0.497624753778061
155.693007946014 0.497820913898601
155.696873903275 0.498020797451773
155.697723388672 0.497884286438978
155.698656797409 0.497884286438978
155.69870018959 0.497884286438978
155.702039241791 0.498088685025956
155.70285320282 0.497947277632086
155.708463191986 0.497800218526532
155.708775997162 0.498006222705963
155.712548971176 0.498214956099789
155.713315725327 0.49806299081516
155.717924118042 0.498277164689837
155.718741893768 0.498119716435486
155.723166942596 0.49833629054985
155.724351644516 0.498174252110264
155.728394985199 0.498393218577152
155.729263305664 0.498227805019381
155.733805894852 0.498450212155973
155.73450255394 0.498281366759466
155.739062309265 0.498504114053561
155.739849805832 0.498335177784367
155.744246482849 0.498557336892133
155.745124101639 0.498387523971779
155.749423265457 0.498611830219026
155.749503612518 0.498611830219026
155.749559879303 0.498611830219026
155.750573396683 0.498442500094977
155.754750490189 0.498665243646068
155.755923271179 0.498499018131286
155.760025978088 0.498718607893523
155.760829925537 0.498557019716897
155.765177488327 0.498775189210377
155.76652097702 0.498620790625423
155.770763874054 0.49883471868748
155.771493673325 0.498689780516472
155.775951385498 0.498903281813554
155.776599407196 0.49877042653766
155.781207323074 0.49897874848105
155.781856298447 0.498859257584905
155.786333799362 0.499065900470565
155.787162780762 0.498962948363844
155.791647195816 0.499167995562112
155.792385578156 0.499084027201009
155.796970129013 0.49928714792402
155.797900676727 0.499221032444531
155.802144289017 0.499425474859703
155.802893877029 0.499379405862878
155.803104877472 0.499379405862878
155.803216695786 0.499379405862878
155.807445764542 0.499582077399651
155.808145523071 0.499556818182151
155.812717199326 0.499758637739603
155.813382387161 0.499753956996696
155.818076610565 0.499956350110718
155.818838596344 0.499970764552983
155.823197841644 0.500171816902721
155.824048280716 0.500204677490013
155.828353404999 0.500404770589941
155.829236984253 0.500454199276692
155.833978891373 0.5006503425041
155.834698438644 0.50071456072008
155.839126110077 0.500906621973519
155.840007781982 0.500981535821423
155.844259738922 0.501170737398973
155.845193386078 0.501255635440994
155.849480390549 0.501441379469423
155.8502805233 0.501531579117222
155.854877233505 0.501712772039878
155.855328559875 0.501712772039878
155.855520009995 0.501712772039878
155.85692191124 0.501807977606753
155.860165596008 0.501982668370028
155.860847711563 0.502080131027626
155.865246295929 0.502249328058388
155.866499185562 0.502346880221843
155.870781183243 0.502511343900619
155.871404409409 0.502608442901844
155.876193761826 0.502767591035436
155.876672267914 0.502861264428491
155.881081581116 0.503016442409731
155.882654428482 0.503107415159524
155.886532068253 0.50325875645445
155.887161970139 0.503344678135132
155.891774654388 0.503492343895514
155.892375946045 0.503574743809383
155.896908044815 0.503718835322018
155.897669315338 0.503795901547703
155.902364015579 0.503938237499769
155.902483224869 0.503938237499769
155.902538537979 0.503938237499769
155.902966499329 0.50401044442044
155.90735244751 0.504149761969065
155.90819978714 0.504216697132088
155.913096427917 0.504352860096662
155.913518190384 0.504414864152157
155.917822599411 0.504546136427931
155.919975280762 0.504602450195819
155.923078775406 0.504731651291371
155.924429893494 0.504783151757651
155.928403615952 0.504908268713811
155.929270982742 0.504955487566814
155.933768987656 0.505077420270514
155.934704780579 0.505117474042932
155.939013719559 0.505233477446455
155.939871788025 0.505268107768283
155.944184064865 0.50538067825442
155.945077896118 0.505410077548547
155.949249744415 0.505410077548547
155.949310302734 0.505410077548547
155.949905872345 0.50551751591485
155.950646400452 0.505542668284883
155.954807758331 0.505644313277195
155.955593347549 0.505664256775102
155.960013389587 0.505761509641681
155.961085319519 0.505777221057726
155.965172052383 0.505868914883076
155.966015577316 0.505880114396731
155.970526695251 0.505966254296847
155.971529960632 0.505973641858567
155.975816488266 0.506055194020282
155.978034734726 0.506059990093536
155.981147289276 0.506136659495045
155.982118606567 0.506138537936938
155.986396789551 0.506208791845991
155.987283945084 0.506208782766404
155.991568803787 0.506276175774345
155.992527246475 0.506274031363638
155.996773481369 0.506335750799219
155.997664690018 0.506332731398222
155.999382734299 0.506332731398222
155.999434709549 0.506332731398222
156.00209403038 0.506391273971711
156.002923727036 0.506387456711349
156.007275104523 0.50644111143222
156.008091211319 0.506436436322778
156.012681484222 0.506483937628534
156.013774394989 0.506478651578175
156.018054008484 0.506523291394861
156.018987178802 0.506517347845028
156.023113012314 0.506557544562104
156.024017810822 0.506551903757775
156.028340101242 0.506588980704965
156.029265403748 0.506583626345721
156.034150123596 0.506614104758076
156.034413099289 0.50660841919426
156.039000511169 0.506633988598228
156.039928197861 0.506628379444657
156.044222593307 0.506650701731082
156.045086145401 0.506647149699374
156.049458026886 0.506664632239026
156.050161361694 0.506664632239026
156.050258874893 0.506664632239026
156.050325870514 0.506661797276363
156.054794311523 0.506675454453881
156.056129455566 0.506673881371211
156.060184001923 0.506683376851403
156.061219453812 0.50668277100088
156.065199136734 0.506687292776606
156.066030979156 0.506688460227102
156.070640325546 0.506689174945811
156.071371793747 0.506692717588038
156.075863361359 0.506689261710343
156.076704263687 0.506694232956849
156.081336021423 0.506687211364145
156.082119703293 0.506694395115103
156.086423873901 0.506683525680988
156.087080478668 0.506692329168793
156.091947078705 0.506678858118523
156.092358589172 0.506689686809751
156.096886873245 0.506671785726672
156.097898721695 0.506683399561499
156.102132081985 0.506661049269728
156.102884292603 0.506674054899764
156.103074789047 0.506674054899764
156.10320019722 0.506674054899764
156.107336521149 0.50664720695829
156.108193397522 0.506661462302269
156.112679004669 0.506630552074984
156.113375663757 0.506646296954098
156.117972135544 0.506609042848845
156.119001865387 0.506626475945024
156.123172044754 0.506585536725997
156.124174594879 0.506604185993041
156.128353834152 0.506556143223103
156.129228115082 0.506577109344508
156.134061098099 0.506523643178301
156.134461641312 0.506546277351316
156.139034986496 0.506487086095202
156.139804601669 0.506514234401621
156.144193410873 0.506451505748751
156.145023822784 0.506481952228038
156.149414300919 0.50641409444575
156.150567770004 0.506447604916594
156.153441667557 0.506447604916594
156.153660535812 0.506447604916594
156.154886484146 0.506374433098062
156.155976057053 0.506411961374422
156.160861730576 0.506453921424419
156.161375522614 0.506377591122142
156.165267944336 0.506297319013633
156.166471481323 0.506342586042729
156.171028375626 0.506259801487675
156.171464681625 0.506309704689551
156.176037788391 0.506223923583783
156.176578521729 0.506278587922618
156.181460380554 0.506190851340874
156.182430028915 0.506248928394486
156.186269283295 0.506158931108778
156.187170028687 0.5062220250479
156.191598176956 0.506128998964209
156.192746162415 0.506194263468347
156.196811199188 0.506097869876507
156.197684526443 0.506167768157025
156.201047897339 0.506167768157025
156.201145887375 0.506167768157025
156.202876567841 0.506242927693564
156.203378915787 0.506142174812852
156.207586050034 0.506038724224898
156.208563804626 0.506118583978544
156.212599754333 0.506010290232188
156.213313579559 0.506094138198995
156.217765331268 0.505982151257184
156.218641757965 0.506071391528784
156.223159790039 0.505953687502546
156.22416639328 0.506048816726657
156.22839307785 0.505927071769498
156.229269504547 0.50603004580574
156.233801841736 0.505902648725849
156.234495639801 0.506012530277217
156.238991975784 0.505880509276867
156.239761352539 0.505997664758836
156.24419760704 0.505862907319708
156.245532512665 0.505985570971576
156.248972892761 0.505985570971576
156.249042034149 0.505985570971576
156.249617099762 0.505846151291681
156.250191688538 0.505972483861273
156.254779815674 0.50583015423974
156.255659341812 0.505962380406038
156.26081776619 0.506100306455795
156.261494874954 0.505955343123535
156.265529870987 0.505807973528424
156.266058206558 0.505949533125576
156.270781993866 0.505800302687816
156.2715280056 0.505946306627244
156.276064395905 0.50579444129111
156.27677488327 0.505945555494886
156.281373262405 0.505791469276735
156.282028436661 0.505945964603856
156.28635597229 0.505789194751381
156.287155389786 0.505946631827792
156.291732788086 0.505787080901074
156.29251909256 0.505946915755471
156.297013282776 0.505787035347037
156.297882556915 0.505949801186447
156.30234003067 0.505784740504866
156.302880048752 0.505952668729095
156.304262876511 0.505952668729095
156.304467201233 0.505952668729095
156.307356595993 0.505783608029155
156.308125734329 0.505954843206568
156.312633991241 0.505781670296322
156.313380002975 0.505956457003226
156.317881822586 0.505777451595399
156.318814992905 0.505957817729862
156.323141813278 0.505773235542904
156.324039936066 0.505957483939652
156.328326940536 0.505766947628287
156.329218387604 0.505954175592142
156.33424282074 0.505757780316563
156.334644556046 0.505947662743576
156.338921308517 0.505745492551208
156.339687824249 0.505934524266888
156.34414434433 0.505728437066131
156.345028162003 0.505919742758236
156.349530696869 0.505708500676179
156.350356578827 0.505899988310407
156.354345798492 0.505899988310407
156.354486942291 0.505899988310407
156.354960918427 0.505682459378973
156.355884313583 0.505875776290707
156.360148429871 0.505655282752854
156.361115455627 0.505850870792077
156.365200519562 0.505626427910817
156.366431951523 0.505822326783935
156.370560646057 0.505594997376613
156.371406793594 0.50579185920418
156.375888586044 0.505565332270299
156.376614332199 0.505763824654368
156.381774425507 0.505533242290747
156.382034301758 0.505734475081131
156.386419773102 0.505501960158902
156.387071847916 0.505703447055534
156.391568899155 0.505468447668607
156.392614603043 0.50567405981048
156.396877765656 0.505439125654143
156.397606611252 0.50564882170482
156.402294158936 0.50564882170482
156.402399539948 0.50564882170482
156.402919054031 0.505864300637316
156.403888940811 0.505626435387059
156.40730881691 0.505380560032513
156.40886259079 0.505600090681946
156.412628412247 0.505351579087495
156.413385629654 0.505574353392009
156.417876958847 0.505319805057458
156.41885972023 0.505546266364671
156.423132896423 0.505284846295146
156.425186872482 0.505513759403776
156.428325653076 0.505245544832561
156.429241657257 0.5054763477261
156.433659791946 0.505200754573936
156.43466758728 0.5054350905539
156.438994646072 0.505152901148035
156.439779758453 0.505388395773976
156.44434094429 0.505102653085195
156.445197343826 0.505336475803465
156.449325799942 0.505336475803465
156.449393510818 0.505336475803465
156.450471878052 0.505571546102165
156.451511621475 0.505280139005239
156.45472073555 0.504982808714674
156.456018209457 0.505215810132682
156.460015296936 0.504916308008515
156.461325883865 0.5051481177004
156.465255260468 0.504847233801379
156.466621398926 0.505076588402522
156.471317052841 0.504773417475831
156.471744775772 0.505001193396196
156.476286649704 0.504696844238564
156.477463722229 0.504922382665293
156.481397628784 0.504619512619009
156.482395648956 0.504840111675744
156.486347198486 0.504534801704671
156.487304449081 0.504751932044667
156.49161362648 0.50445254432361
156.49233174324 0.504665395950977
156.496718883514 0.504362745132786
156.497625350952 0.504573976901951
156.499474048615 0.504573976901951
156.499534130096 0.504573976901951
156.502476930618 0.504269292112576
156.502966880798 0.504475369627992
156.50724363327 0.504165983300683
156.508113384247 0.504366935005411
156.512559175491 0.504054601235531
156.513412475586 0.50425004104706
156.517905235291 0.50393737924527
156.519098997116 0.504126411277171
156.523124456406 0.503808954308068
156.523938894272 0.503991087542549
156.528393745422 0.503669324753598
156.529226064682 0.503842845041593
156.533692121506 0.503516386029378
156.535031795502 0.503680573216714
156.538945198059 0.503353452702199
156.540360212326 0.503507018371584
156.544184207916 0.503177390245076
156.545209407806 0.503317954307879
156.549451828003 0.502986025158116
156.549837350845 0.502986025158116
156.549912691116 0.502986025158116
156.550448417664 0.503113961001109
156.554772138596 0.502778849032568
156.555733203888 0.50289421406109
156.5599629879 0.50256030880026
156.561229228973 0.502660240260515
156.565196037292 0.502327570786403
156.566515207291 0.502412463446691
156.570763349533 0.502080713601063
156.571312189102 0.502148780770697
156.576047182083 0.501818351337854
156.576598167419 0.501868500094425
156.581918001175 0.501540288006346
156.582459688187 0.50157188597925
156.586330652237 0.501243446910205
156.587058544159 0.501259875977612
156.591924667358 0.500933525217252
156.592339277267 0.500935403586542
156.596890449524 0.50060557983146
156.597722530365 0.500591211898067
156.600942611694 0.500591211898067
156.601051807404 0.500591211898067
156.602401971817 0.500257138862809
156.602924823761 0.500228976731931
156.607347249985 0.499894846203154
156.608260154724 0.499853654560388
156.612614393234 0.499512600872915
156.613430976868 0.499460060401731
156.629317998886 0.499116549382449
156.630131006241 0.499054855860778
156.630221605301 0.498706965129737
156.630290269852 0.498637836776102
156.630366802216 0.498285367987727
156.630700588226 0.498210546948615
156.633722066879 0.497852943727343
156.634757995605 0.497774219962331
156.638983488083 0.497412675109043
156.639931678772 0.497331493360963
156.644283056259 0.496967555497677
156.645179986954 0.496885049490598
156.64963722229 0.496520183107127
156.650354862213 0.49643814004011
156.652447938919 0.49643814004011
156.652602434158 0.49643814004011
156.6547935009 0.496073826716175
156.655546426773 0.49599287951511
156.660727977753 0.495630638771964
156.661425113678 0.495551911705367
156.66549539566 0.495193020433482
156.666048288345 0.495117269030454
156.67055106163 0.494761897877336
156.671269893646 0.494690782585647
156.676316976547 0.494339325354777
156.676669597626 0.494272305291162
156.681040048599 0.493925707836592
156.682141542435 0.493865176116418
156.686303853989 0.493521670182118
156.687017202377 0.493468555518534
156.691789627075 0.493131828389548
156.692404985428 0.493086433389337
156.697066307068 0.492754274812276
156.697953939438 0.492716373396182
156.702311992645 0.492380638925247
156.702515602112 0.492380638925247
156.702615737915 0.492380638925247
156.7034740448 0.492351960488206
156.707326889038 0.492020917070205
156.708172798157 0.492002044847155
156.712684392929 0.491670069352803
156.713367938995 0.491659510361384
156.718100786209 0.491326724404941
156.718781232834 0.491325639909013
156.723178386688 0.490992420968322
156.724017620087 0.490999341563428
156.728283405304 0.490660230535033
156.729183197021 0.490673843246307
156.733803987503 0.490331434865637
156.734476566315 0.490350723939299
156.73909330368 0.490008270908351
156.73991894722 0.4900316901167
156.744364976883 0.489688949269961
156.745209932327 0.489715657727152
156.749537944794 0.489372119410334
156.750300884247 0.489400493274645
156.752222776413 0.489400493274645
156.752338647842 0.489400493274645
156.754820585251 0.489057334966842
156.755992650986 0.489086535900586
156.760265111923 0.488741131156746
156.761015176773 0.488769758936982
156.76526093483 0.488428025980914
156.76660490036 0.488455849369532
156.771067619324 0.488117287587136
156.771568536758 0.488144296147049
156.776078939438 0.487809610909648
156.776569604874 0.487834928086926
156.781765222549 0.487504624998954
156.781955718994 0.48752808206349
156.786537647247 0.487201270003234
156.787688016891 0.487223928322856
156.792013883591 0.486899841778886
156.792422533035 0.486921525906601
156.796939373016 0.486599878820974
156.797776460648 0.486620954279359
156.802243471146 0.486620954279359
156.802381753922 0.486620954279359
156.802988290787 0.486297592331045
156.803592205048 0.486318596021114
156.807358264923 0.4859954666005
156.808166503906 0.486016808516819
156.813430070877 0.486038525917682
156.813889980316 0.485718740421753
156.817932605743 0.485397105687819
156.819933891296 0.485417974743904
156.823179244995 0.485095099703403
156.824242591858 0.485116175866383
156.828417539597 0.484791752407864
156.829205274582 0.484812012075721
156.835321187973 0.484487256185978
156.836323976517 0.484507476344012
156.838998794556 0.484186102620485
156.84001493454 0.484205534026985
156.844206809998 0.483886200912828
156.845100402832 0.483904378324797
156.849556922913 0.483584745870079
156.850655078888 0.483602187624701
156.852301359177 0.483602187624701
156.85241317749 0.483602187624701
156.854845285416 0.48328703759284
156.856070041656 0.483302607836834
156.860047578812 0.482991302923122
156.86084485054 0.483005574029176
156.865261316299 0.482698372979397
156.866659641266 0.482710958692401
156.870995521545 0.482409331969285
156.871689796448 0.482420468500469
156.875892400742 0.482123523966056
156.876978874207 0.482132992156026
156.881183385849 0.481839425503921
156.881857395172 0.481848047945453
156.886304855347 0.481556652748243
156.887456893921 0.481565107584809
156.891962051392 0.481278792449693
156.892391204834 0.481285805496417
156.897098779678 0.481002452512669
156.897762537003 0.481009633385957
156.902325630188 0.480724213760679
156.902496099472 0.480724213760679
156.902602672577 0.480724213760679
156.903478860855 0.480732533027911
156.908170938492 0.480741814849094
156.908777475357 0.48045949370221
156.912722587585 0.480174406083789
156.913443803787 0.480182972117764
156.917974472046 0.479897740304599
156.918806314468 0.479907180983384
156.923200845718 0.479619863479369
156.924046516418 0.479629954952503
156.928417205811 0.479341860586154
156.92924451828 0.479354154508057
156.933818817139 0.479063747402293
156.93456697464 0.479076949948027
156.939050674438 0.478787647693859
156.939917087555 0.478802076902711
156.944283485413 0.478511070374801
156.945080280304 0.478526159961938
156.949556589127 0.478232334320618
156.950330018997 0.478247588320821
156.95219039917 0.478247588320821
156.95232129097 0.478247588320821
156.954843759537 0.477954501032613
156.955639839172 0.47796976127678
156.959983587265 0.477677014762157
156.961391210556 0.477692122439505
156.965262651443 0.477400731413202
156.966136455536 0.477415582491964
156.97069811821 0.47712598931491
156.971337795258 0.477139481678707
156.975988864899 0.476852047409281
156.976702213287 0.476864571359706
156.981219768524 0.476578872477389
156.982116699219 0.476589444862595
156.986344575882 0.47630488517575
156.987135410309 0.476315306365616
156.991643190384 0.476036123202618
156.99240231514 0.476043560535654
156.997074127197 0.475766178489246
156.997869253159 0.475771358041866
157.002865791321 0.47548957271911
157.003356933594 0.475493533014274
157.004913330078 0.475493533014274
157.0050740242 0.475493533014274
157.00740647316 0.475210974626091
157.008248090744 0.475212821371588
157.013441801071 0.475212228794263
157.013920545578 0.474931472834289
157.017952203751 0.474644487114832
157.019235134125 0.474642653443904
157.023152828217 0.474355096222658
157.0240046978 0.474352618487489
157.028478860855 0.474058320365392
157.02932882309 0.474054571485129
157.034025907516 0.473756273376479
157.034618139267 0.473751693624756
157.039656400681 0.47344744583711
157.040546178818 0.473442811709774
157.044884681702 0.47313734842678
157.045403718948 0.473132478648833
157.049444913864 0.47282053335121
157.050247192383 0.472814919149329
157.050826787949 0.472814919149329
157.050895452499 0.472814919149329
157.054764986038 0.472501428486686
157.055583000183 0.47249609222573
157.059985399246 0.472180600847286
157.061377286911 0.472174877098927
157.06574344635 0.471858820863514
157.066154718399 0.471853875543512
157.070851802826 0.471538868323733
157.072123527527 0.471532818855047
157.075824260712 0.471218739735277
157.077111721039 0.471211579636613
157.081101179123 0.470899572289575
157.081868648529 0.470891497133889
157.086284160614 0.470580787981039
157.0871925354 0.470570896696523
157.091853141785 0.470265025429728
157.092665195465 0.470253723961209
157.097030878067 0.469948474139301
157.098056316376 0.469934048025516
157.098916053772 0.469934048025516
157.098957061768 0.469934048025516
157.102119207382 0.469623715907604
157.103334188461 0.469607937457449
157.107263088226 0.469296209972539
157.108082532883 0.469277801433982
157.112659215927 0.468965923441197
157.11350774765 0.468943811787384
157.117867231369 0.468626940737327
157.118712186813 0.468601763819622
157.123087406158 0.468279751019504
157.124266386032 0.468251263782178
157.128299236298 0.467923527935056
157.12920999527 0.467892590546124
157.133893966675 0.467557765515511
157.13472700119 0.467523581874488
157.138990163803 0.467183605700596
157.139848470688 0.467146235553769
157.144246339798 0.466802808271435
157.145081281662 0.466763040381777
157.149153232574 0.466763040381777
157.149220705032 0.466763040381777
157.149329900742 0.466415661967719
157.15201830864 0.466372446955265
157.154976606369 0.466019730614899
157.1555519104 0.465973307894415
157.160422563553 0.465620016712548
157.160986185074 0.465571313306595
157.165180683136 0.465218622428292
157.166402339935 0.465166940693271
157.171068191528 0.464815842651541
157.171379804611 0.464761952106308
157.176129341125 0.46441283309919
157.177013397217 0.464355079804236
157.181703329086 0.46400895680087
157.182774066925 0.463949185590335
157.186353683472 0.463604912066665
157.187109231949 0.463541503078989
157.192076683044 0.463198514548985
157.192567825317 0.463133004512581
157.196869850159 0.462791793879952
157.197844028473 0.462722877216589
157.200581073761 0.462722877216589
157.200682401657 0.462722877216589
157.202085494995 0.462378705747134
157.202957630157 0.462306402392369
157.207609653473 0.461962407517171
157.208163976669 0.461886581258236
157.212653636932 0.461543125587865
157.213500022888 0.461464706277404
157.218123912811 0.461118357755038
157.219926118851 0.4610367766227
157.223035812378 0.460686499196523
157.224636793137 0.460601162580708
157.228303670883 0.460247204572995
157.229187965393 0.460158318139382
157.233896970749 0.459800514601786
157.234447956085 0.459708602999661
157.239076375961 0.459352389941677
157.239759206772 0.459258098473571
157.244364500046 0.458901193626446
157.245304584503 0.458804960340885
157.249482393265 0.458449139445514
157.25050330162 0.458350113254219
157.251718521118 0.458350113254219
157.251865386963 0.458350113254219
157.254818916321 0.457992965521117
157.25573849678 0.457891811164641
157.260005950928 0.457537843528107
157.260995388031 0.457433816857745
157.265198945999 0.457084062971395
157.266421318054 0.456978666373539
157.270944595337 0.456632642193973
157.271502017975 0.456525923194873
157.275810956955 0.456183743804224
157.276605606079 0.456071938113889
157.281087398529 0.455732535345148
157.281831979752 0.455617331750419
157.286670923233 0.4552807095265
157.287860393524 0.455163358141384
157.291681289673 0.45482799980797
157.292948246002 0.454706142154668
157.296918392181 0.454371056386475
157.29772400856 0.454245249266862
157.301734924316 0.454245249266862
157.301861286163 0.454245249266862
157.30241060257 0.453909816197845
157.302992343903 0.453777466335469
157.307367086411 0.453438842021469
157.308718681335 0.453301992413187
157.312611103058 0.452961617613994
157.313393592834 0.452819095960787
157.317844867706 0.452476169952759
157.318826913834 0.452328418677531
157.323227882385 0.451982749209175
157.3251080513 0.451830107922739
157.328371524811 0.451481842233327
157.329224586487 0.451324699892112
157.333667755127 0.450978591229587
157.334820985794 0.450820175974651
157.339021682739 0.450474734092421
157.339772462845 0.450312883468007
157.344242334366 0.449969145711229
157.345277786255 0.449804342419659
157.34947180748 0.449460986294264
157.350254297256 0.449293793562875
157.35166311264 0.449293793562875
157.351790189743 0.449293793562875
157.354767799377 0.448954144096764
157.355538129807 0.448784348766424
157.360219478607 0.448449916089803
157.360834598541 0.448278945070512
157.365217447281 0.447949857176516
157.366103410721 0.447776892459034
157.370614051819 0.447452065375028
157.371587514877 0.447276759507477
157.376306533813 0.44695627505691
157.376971721649 0.446775869518578
157.3815574646 0.446458496134332
157.381925582886 0.446272816448231
157.38683795929 0.445956416802287
157.387433767319 0.445767213010451
157.391601324081 0.445450754607786
157.392753601074 0.445257420083094
157.396986246109 0.444939583644993
157.397784471512 0.444739142692613
157.401875495911 0.444739142692613
157.402007818222 0.444739142692613
157.402143955231 0.444419417020401
157.40340089798 0.444213942249427
157.407341480255 0.443891279727737
157.408185243607 0.443680736265875
157.412650823593 0.443355313785288
157.413379192352 0.443139561358851
157.417868375778 0.442811263168731
157.419447898865 0.442590515716171
157.423206329346 0.442258598930931
157.423985004425 0.442034317882465
157.428338050842 0.441699938366476
157.429240703583 0.44147276480438
157.433637142181 0.441135913926852
157.434527397156 0.440906390911349
157.439715623856 0.440572135118107
157.440468549728 0.440343990970388
157.444440603256 0.440008138435402
157.445061922073 0.439777630805839
157.449444055557 0.439445247440108
157.450232028961 0.439215474470983
157.451712846756 0.439215474470983
157.451859235764 0.439215474470983
157.454726934433 0.438886830866115
157.456489086151 0.438656824700309
157.459990978241 0.43833157336138
157.461276292801 0.438100885371834
157.465261936188 0.437780230522862
157.466106653214 0.437549794325551
157.470808506012 0.437232749639438
157.471434116364 0.436998008388259
157.475821971893 0.436685095725762
157.476735591888 0.436447143930974
157.481106519699 0.436138183224145
157.481909275055 0.435900456713039
157.486373186111 0.435592839200638
157.487538576126 0.43535288560104
157.491704702377 0.435046969684435
157.492571115494 0.434802915602499
157.496956825256 0.434496950364201
157.497756004333 0.434248881408702
157.501772880554 0.434248881408702
157.501899719238 0.434248881408702
157.502956867218 0.433994191638451
157.503578186035 0.433688301368336
157.507341384888 0.433379962337668
157.508312702179 0.433121293494667
157.512766838074 0.432809153610225
157.513498783112 0.432546956338481
157.517874717712 0.432232371669934
157.518738985062 0.431967077224155
157.523164510727 0.431648547240369
157.523983240128 0.431380835218711
157.528467178345 0.431059642265784
157.529207468033 0.430789549196224
157.533926963806 0.430465934332106
157.534690856934 0.430194948800961
157.53900384903 0.429869102074486
157.539916992188 0.429598102110309
157.544255495071 0.429274374962174
157.54515504837 0.429005500212959
157.549461603165 0.428680052273367
157.551706790924 0.428680052273367
157.551830291748 0.428680052273367
157.552547693253 0.428410997575999
157.554851531982 0.428087676204636
157.556395053864 0.427824982269327
157.559989690781 0.427504755944919
157.560841083527 0.427248629253383
157.565257310867 0.426931046277521
157.566154956818 0.426684114537655
157.570973873138 0.426370714479323
157.5715944767 0.426135471944011
157.576009988785 0.425826150645066
157.576986789703 0.425605560450809
157.581939220428 0.425403695305839
157.582382440567 0.425097496327304
157.58663392067 0.424793875207635
157.587335586548 0.424610120057343
157.591775178909 0.424311827925357
157.592727184296 0.424146410731293
157.596897363663 0.423847100415342
157.597847700119 0.423703937443375
157.601807594299 0.423703937443375
157.601935625076 0.423703937443375
157.602710485458 0.423408108264428
157.603089094162 0.423288020778053
157.607643842697 0.422990158929874
157.608077287674 0.422891547145514
157.612675189972 0.422590511336642
157.613409996033 0.422512663200895
157.617891788483 0.422210060291819
157.618701219559 0.422151854359854
157.623091459274 0.421846380629143
157.624097585678 0.421805199920722
157.628309965134 0.421495880655611
157.629228830338 0.421469065654229
157.633984565735 0.421156107375966
157.634482383728 0.421141399955574
157.639045476913 0.420824323229319
157.639812469482 0.420818718257432
157.64426279068 0.420501569699652
157.64510512352 0.420502311234132
157.649567127228 0.420183294968244
157.650569915771 0.420187345686739
157.651821613312 0.420187345686739
157.652010202408 0.420187345686739
157.65484380722 0.419864368527973
157.655776977539 0.419868913003285
157.660033464432 0.41954604613804
157.660688877106 0.41955149378247
157.665245056152 0.419229308785788
157.66613650322 0.419232147299685
157.670556306839 0.418911097624316
157.671496391296 0.418910710975305
157.676176786423 0.41859191434666
157.676791667938 0.418587704050122
157.682110309601 0.418576854681702
157.682734489441 0.41825905706591
157.686465740204 0.41794259699728
157.6871945858 0.417924330956772
157.691747188568 0.417611850026455
157.692338943481 0.417586070546572
157.697235584259 0.41727100532446
157.697705745697 0.417237263891148
157.701817750931 0.417237263891148
157.701944589615 0.417237263891148
157.70258140564 0.416918195434704
157.703494548798 0.416875750288272
157.707355737686 0.416556217618108
157.723250389099 0.416233858842146
157.724101781845 0.416182010346302
157.724188804626 0.415856046509208
157.724253177643 0.415794847950216
157.724325180054 0.415464897640956
157.724388122559 0.415394539238547
157.724459409714 0.41531537296333
157.728279590607 0.4149777803771
157.72923207283 0.414889911869819
157.734616994858 0.414795449952374
157.735333204269 0.41445305662667
157.739051103592 0.414106046399401
157.739963054657 0.414006399967443
157.744230270386 0.413658681093777
157.74517250061 0.413555935195311
157.749566793442 0.413205796069268
157.750293970108 0.413101575081227
157.751870155334 0.413101575081227
157.752022027969 0.413101575081227
157.756424427032 0.412746936566003
157.75675201416 0.412642412588385
157.76002240181 0.412288408687921
157.760803937912 0.412185742411622
157.765192985535 0.411834365528696
157.766244888306 0.411734674391894
157.770599126816 0.411385104440722
157.771455049515 0.411290574114607
157.776015996933 0.410943583337364
157.776745080948 0.41085479406068
157.781463384628 0.410511834468606
157.78215098381 0.410429027624841
157.786364555359 0.410088486278161
157.787541627884 0.410012240225399
157.791678667068 0.409678586031381
157.792303800583 0.409609172745314
157.797035932541 0.409278682579731
157.797910690308 0.409215437329294
157.800602436066 0.409215437329294
157.800712823868 0.409215437329294
157.802424192429 0.408881203883487
157.803080320358 0.408822358651908
157.807215452194 0.408493211597283
157.808094501495 0.408438537093937
157.812618255615 0.408108875440233
157.813339948654 0.408057121541155
157.817910432816 0.407726303110718
157.818713188171 0.407676259852236
157.823068857193 0.407339781085106
157.824092388153 0.407290222139326
157.828276395798 0.406953146002517
157.829258203506 0.40690347702832
157.834258794785 0.406562957290869
157.834575176239 0.406511530175547
157.838968038559 0.406171917954406
157.839676380157 0.4061188412097
157.844616889954 0.405776845933971
157.847130537033 0.405719539917068
157.849467992783 0.405374967718638
157.85037779808 0.405313423634856
157.850474834442 0.405313423634856
157.850534915924 0.405313423634856
157.854789972305 0.404965234812571
157.855643749237 0.404898610336418
157.859950780869 0.404553628137938
157.861077070236 0.404481791737214
157.865522384644 0.404138045468373
157.866302251816 0.404062464582031
157.87172961235 0.403981798491198
157.872639894485 0.403642275216823
157.876232862473 0.403305644976474
157.876602172852 0.403220011729775
157.881395339966 0.402886387677006
157.882206916809 0.40279489283436
157.886362314224 0.402464700883155
157.887300729752 0.402369928886059
157.891970396042 0.402044479383036
157.892476081848 0.401946283704357
157.897028207779 0.401621400283736
157.89776802063 0.401521478568324
157.900549411774 0.401521478568324
157.900648832321 0.401521478568324
157.902475595474 0.401194560539078
157.902889728546 0.401094221962963
157.907173395157 0.400766304462591
157.908383607864 0.400666117623254
157.912595510483 0.400339858744669
157.913359880447 0.400241957745557
157.917877912521 0.399913243587644
157.918670654297 0.399817721561569
157.92307806015 0.399484607047943
157.924025774002 0.399393302306557
157.928436279297 0.399056952530884
157.929320573807 0.39897172237632
157.933830499649 0.398634842334021
157.93467259407 0.398556163337308
157.939178705215 0.398220942464718
157.940310716629 0.398149820968241
157.944299936295 0.397813210565315
157.945127010345 0.397749711356752
157.949541807175 0.397410764695123
157.950361251831 0.39735407727873
157.954292535782 0.39735407727873
157.95454120636 0.39735407727873
157.954837799072 0.39701870844041
157.95560002327 0.39697014298602
157.961344718933 0.39663919553702
157.963102579117 0.396597227158224
157.965292453766 0.396271559106775
157.966465473175 0.396236549024716
157.971107959747 0.395913740307233
157.97198009491 0.395883405068096
157.975892782211 0.395566763475268
157.976857662201 0.395539377914769
157.981144666672 0.395224880429949
157.981913089752 0.395200674510432
157.986920595169 0.39488961613033
157.987911462784 0.394867165885497
157.99273109436 0.394846333688828
157.992974281311 0.394537651335873
157.997054338455 0.394232319110751
157.997805833817 0.394210127522026
158.002257823944 0.393899609335618
158.003023386002 0.393877254225978
158.005038738251 0.393877254225978
158.005192518234 0.393877254225978
158.007531642914 0.393567139333404
158.00821518898 0.393541437328715
158.013397216797 0.393513804901342
158.014069080353 0.393201596864283
158.017946958542 0.392886698784998
158.018788099289 0.39285718519349
158.023166418076 0.392538812129255
158.02423286438 0.392506709534806
158.028421640396 0.392184176007844
158.029271364212 0.392150269788448
158.033744812012 0.391826565298866
158.034625768661 0.391791058926575
158.038970470428 0.391468568091132
158.03968167305 0.391431755049027
158.044153690338 0.39110657185105
158.045020341873 0.391068663250922
158.04950761795 0.390740837868281
158.050486803055 0.39070212261239
158.050568342209 0.39070212261239
158.050632715225 0.39070212261239
158.054856777191 0.390377425381768
158.056739091873 0.390338764302202
158.060022592545 0.390017141602924
158.061007738113 0.389978645853913
158.065159082413 0.389657652433565
158.066242456436 0.389620002545411
158.070741891861 0.389301375296536
158.071397066116 0.389262831335418
158.075887203217 0.388946596918657
158.077386140823 0.388907818366464
158.081079006195 0.38859429065071
158.081915140152 0.388555141476442
158.086328983307 0.388242443623183
158.087157964706 0.388204077120097
158.092351198196 0.387895529513709
158.092655658722 0.387852646423224
158.097337007523 0.387545518877756
158.098657131195 0.387502099222744
158.098831176758 0.387502099222744
158.098918199539 0.387502099222744
158.102109909058 0.38719532625362
158.102888584137 0.387146895931835
158.107256174088 0.386835266949574
158.108080387115 0.386782733288989
158.112777471542 0.386472600667776
158.114109277725 0.386413958575131
158.117937088013 0.386102790400935
158.118795394897 0.386038309776628
158.123167276382 0.385724091193773
158.123989343643 0.385651896591833
158.128374814987 0.385335363863349
158.129226922989 0.385254892512868
158.133752584457 0.384933354267842
158.134471178055 0.384844035629563
158.139004945755 0.384519654381085
158.139829397202 0.384420480793743
158.144185304642 0.384095199251052
158.1453166008 0.383987761467166
158.149340391159 0.383987761467166
158.149439096451 0.383656049908486
158.149480819702 0.383656049908486
158.151656389236 0.383540120800874
158.154806375504 0.383207292278899
158.155670166016 0.383083041725969
158.160017251968 0.382750350048947
158.160871267319 0.382618672754022
158.16600561142 0.382285488149459
158.166980981827 0.382146174371869
158.170604467392 0.38181349804133
158.172589540482 0.381668137976404
158.176043987274 0.381337142262399
158.176641941071 0.381181523606801
158.18169093132 0.380852741247246
158.182103395462 0.380690237989271
158.186697006226 0.380363860688865
158.187123537064 0.380195275349654
158.192054986954 0.379875078608632
158.192507982254 0.379700410111513
158.197368383408 0.379384090031291
158.197871446609 0.379200117018171
158.202695846558 0.378881312566141
158.203138589859 0.378692212390101
158.204543113708 0.378692212390101
158.204688549042 0.378692212390101
158.207399129868 0.378374921338948
158.2081553936 0.378175534361965
158.213028669357 0.37786309820684
158.213436126709 0.37765665706952
158.217911720276 0.377341703001847
158.218904972076 0.377125688676745
158.223132610321 0.376808856642022
158.224006891251 0.376584587082594
158.228410720825 0.376262791887269
158.229331731796 0.376030326569173
158.233928918839 0.375705116575337
158.234526157379 0.375465190241761
158.239076375961 0.375139193269209
158.239791631699 0.374895732018177
158.244290828705 0.374567571897021
158.245117902756 0.374319767326302
158.24947977066 0.373986847045038
158.250354528427 0.373735572751463
158.254109144211 0.373735572751463
158.254287004471 0.373735572751463
158.254812479019 0.373397943810921
158.255640983582 0.37314117299277
158.260031700134 0.372804000752393
158.261846065521 0.372544277120461
158.265331983566 0.372206782679301
158.266267061234 0.371944618606459
158.270611047745 0.371606752758763
158.271656274796 0.371342919922925
158.27595448494 0.371006402123368
158.276880979538 0.370736902841023
158.281361579895 0.370401597951545
158.281858444214 0.370128123023764
158.286365509033 0.369795271703048
158.287081480026 0.369523536369605
158.291807889938 0.369195517058352
158.292352437973 0.368919663197084
158.296812295914 0.368589530562486
158.297725915909 0.368307014844628
158.302077770233 0.368307014844628
158.302273750305 0.368307014844628
158.302401542664 0.367978244079462
158.303364992142 0.367690507711378
158.307354927063 0.367359304001
158.308284282684 0.367067335786201
158.313582420349 0.366737313398904
158.313826322556 0.366441778410609
158.317887306213 0.366109043886186
158.318742036819 0.365807964851938
158.323148965836 0.365468429188896
158.324177980423 0.365165525391476
158.328336000443 0.364826779617458
158.330355882645 0.364521945931621
158.334295272827 0.364181949803415
158.335277080536 0.363878983641036
158.338987112045 0.363533702854365
158.339724302292 0.363227287422062
158.344186782837 0.36288124093666
158.345254182816 0.362577463553256
158.349156141281 0.362577463553256
158.349244832993 0.362577463553256
158.349661588669 0.362226667140437
158.350930452347 0.361922214580255
158.35476398468 0.361572825233401
158.355541229248 0.361268997542913
158.360003709793 0.360920082848044
158.360848426819 0.360614734698292
158.365164518356 0.36026865343096
158.366565704346 0.359966200049143
158.372059345245 0.359662925266846
158.372613191605 0.359318137882816
158.375819206238 0.358978652992322
158.37659740448 0.358673244432027
158.381343126297 0.35833609135933
158.381804704666 0.358024274368432
158.386616706848 0.35769146062206
158.387136459351 0.357381370859935
158.391790390015 0.357055508979635
158.392467737198 0.35674104631452
158.39706659317 0.356415871852049
158.397661209106 0.35609526750921
158.399670124054 0.35609526750921
158.399765253067 0.35609526750921
158.402242422104 0.355768970244757
158.403075218201 0.355443423719353
158.407610177994 0.355122486409374
158.408364057541 0.354792515566731
158.412576436996 0.354469627282539
158.413355588913 0.354136401373792
158.417835235596 0.353816962886323
158.418891191483 0.353479529289955
158.423118591309 0.353159230115589
158.424297809601 0.352818204878689
158.428343296051 0.352498157730916
158.429293870926 0.352156684368186
158.433641195297 0.351837308727136
158.434666395187 0.351493493332001
158.439019203186 0.351173495546046
158.439917325974 0.350829435709885
158.444385051727 0.350507997454837
158.445093393326 0.350160016344227
158.449519634247 0.34984648257201
158.450373649597 0.349504721993814
158.451750993729 0.349504721993814
158.451881408691 0.349504721993814
158.454783201218 0.349191152244352
158.455588102341 0.348845211184922
158.460000991821 0.348536670201338
158.461498022079 0.34819229879151
158.465269088745 0.347888795611781
158.466859340668 0.347545053061102
158.47106218338 0.34724870206912
158.47166800499 0.346909713403263
158.47586607933 0.346618950891386
158.477114677429 0.346279383555678
158.481141805649 0.345996277683025
158.481877088547 0.345655204243341
158.48633480072 0.345376758300284
158.487411737442 0.345041188427691
158.491874694824 0.344773266280977
158.492600917816 0.344440435907487
158.49725985527 0.34417841380883
158.497974395752 0.343844567453702
158.502128839493 0.343583228376215
158.503207206726 0.343248968990781
158.504074335098 0.343248968990781
158.50422000885 0.343248968990781
158.507530450821 0.342995431421081
158.508230924606 0.342660523639142
158.512846708298 0.342410852088211
158.513387680054 0.342077045278692
158.51802778244 0.341829329341544
158.519612073898 0.341493640529863
158.523150682449 0.341248738122735
158.524065732956 0.340912431400287
158.528446912766 0.340669646744324
158.529205322266 0.340328611568485
158.533806800842 0.340087864667022
158.534507751465 0.339744620799292
158.539005279541 0.339505212677775
158.540089130402 0.339158649326695
158.544225931168 0.338923405503908
158.54554605484 0.338577240786018
158.549612522125 0.338345479411718
158.550673961639 0.337999559115174
158.552283525467 0.337999559115174
158.552377223969 0.337999559115174
158.554780244827 0.337771461916893
158.555860996246 0.337424681040348
158.559948205948 0.337199706413947
158.560751914978 0.336852619954807
158.565217971802 0.336634993520812
158.566057682037 0.336289645473562
158.571294546127 0.3359452989291
158.572380781174 0.335734451349164
158.575884342194 0.335529748871756
158.576937675476 0.335193101406813
158.581228733063 0.33499604388531
158.581904172897 0.334656020220122
158.586486816406 0.334465838306166
158.587288379669 0.334131476001869
158.592394828796 0.33394773604652
158.592842340469 0.333622491197174
158.597042798996 0.33344608922057
158.597702264786 0.333118985572745
158.599115133286 0.333118985572745
158.599174976349 0.333118985572745
158.602514743805 0.332944691244296
158.602797985077 0.332618181018811
158.607249498367 0.33244882676956
158.608164072037 0.33212267005147
158.612591505051 0.331961117780922
158.613305807114 0.331635487361247
158.617918729782 0.331474533073511
158.619033813477 0.331154493215758
158.623107671738 0.330995179400071
158.623987913132 0.330674633296218
158.628316164017 0.330516187666277
158.629350423813 0.330196997292489
158.63380241394 0.330038990923649
158.634609460831 0.32971763283331
158.639072179794 0.329562078017581
158.639827728271 0.329247969259295
158.64421582222 0.329093347627554
158.645579814911 0.328779742148084
158.649467468262 0.328625892334169
158.649865865707 0.328625892334169
158.649929523468 0.328625892334169
158.650560379028 0.32831668947175
158.654817819595 0.328162213202974
158.656506299973 0.327853730919106
158.660059928894 0.327700636476267
158.661034584045 0.327394831691727
158.665211200714 0.327242805690293
158.666550397873 0.326941730787805
158.670583963394 0.326790983933382
158.671973466873 0.326490386662082
158.675813674927 0.326340278431915
158.678354978561 0.326044124571738
158.681893587112 0.325748967836928
158.682348251343 0.325600307242887
158.686698436737 0.325453090779208
158.687066793442 0.325159038339184
158.691586971283 0.325012070156443
158.692317008972 0.324727674229652
158.696817874908 0.324581053963189
158.697728157043 0.324288676834482
158.70076751709 0.324288676834482
158.700890302658 0.324288676834482
158.702515602112 0.324142370319402
158.703125715256 0.323851045859736
158.707427978516 0.323702553141836
158.708334207535 0.323410202727548
158.712920427322 0.323262139437704
158.71398973465 0.322969612894911
158.717861175537 0.322819834532962
158.718926906586 0.322522788287164
158.723118305206 0.32237028590393
158.724078416824 0.322071781183418
158.728348493576 0.321919702705846
158.72922205925 0.321609283659633
158.733758211136 0.321455528756334
158.734471082687 0.321147267243872
158.739053726196 0.320991647829537
158.739772081375 0.320677903154068
158.744225978851 0.320521836561503
158.745125770569 0.320208332959276
158.749413728714 0.320050555248732
158.750554800034 0.31972921835407
158.750675916672 0.31972921835407
158.750754117966 0.31972921835407
158.754863739014 0.319571477264483
158.756077289581 0.319247100530382
158.760203838348 0.319088985764798
158.76081776619 0.318765850963154
158.765275001526 0.318607695535515
158.766329050064 0.318285223223363
158.770595788956 0.318127814802961
158.771592378616 0.317805727640834
158.775755882263 0.317647260986783
158.778217792511 0.317329013774351
158.782067298889 0.317169209007672
158.782708644867 0.316853817825124
158.78663110733 0.316694136073069
158.787092447281 0.316384017154426
158.802941083908 0.316224977558142
158.803759813309 0.316224977558142
158.803817749023 0.315914390242523
158.803887844086 0.315914390242523
158.803951263428 0.315754601037326
158.804025650024 0.315444000935099
158.804083585739 0.315282799213064
158.804143190384 0.314974091718077
158.807277917862 0.3148093805735
158.808191299438 0.314501797898316
158.812587976456 0.31433400564268
158.813414096832 0.314020704427519
158.817981719971 0.313849922919533
158.818799734116 0.313536585768577
158.823118925095 0.313361773120165
158.824761867523 0.313044462438437
158.828367233276 0.312865811502458
158.829298019409 0.312545919905741
158.833783388138 0.312362938115667
158.834738969803 0.3120383820663
158.839043140411 0.311852900918468
158.839868783951 0.311532670554979
158.844215393066 0.311343438093086
158.845115184784 0.311018866416293
158.849378108978 0.31082623717958
158.850253343582 0.310504424077305
158.850769519806 0.310504424077305
158.850872039795 0.310504424077305
158.855476140976 0.310307250092497
158.856612205505 0.309984183350852
158.860001802444 0.309785569355709
158.860719919205 0.309468369056805
158.865261316299 0.309267300448913
158.866010189056 0.308953321785995
158.870512247086 0.30875167169717
158.871237516403 0.308435598017768
158.875741004944 0.308234336655161
158.877104520798 0.307922266281738
158.881102561951 0.307719110540289
158.883831739426 0.307408912397243
158.886456489563 0.30720616058318
158.88711810112 0.306897254707304
158.892210960388 0.306693348877481
158.89261341095 0.306385051847455
158.897360563278 0.306178326014122
158.897613286972 0.305866015544914
158.900627613068 0.305866015544914
158.900733232498 0.305866015544914
158.902239084244 0.305657914342585
158.903032779694 0.305345356361602
158.907376050949 0.305132157728885
158.908142566681 0.304815281658504
158.912606954575 0.304598381563393
158.913538455963 0.304275721839793
158.917870998383 0.304055854970178
158.918725967407 0.303735819582136
158.923108100891 0.303510290731158
158.923982381821 0.303188195129208
158.928366422653 0.302957171940016
158.929201841354 0.302633096885815
158.933914899826 0.302395827542468
158.934440612793 0.302071489075888
158.939013242722 0.301828366958456
158.939797401428 0.301502703734604
158.94421672821 0.301253803630038
158.945111989975 0.300926304142013
158.949427604675 0.300673669458605
158.950352668762 0.300346511755002
158.950576782227 0.300346511755002
158.950677871704 0.300346511755002
158.954894781113 0.300090736781307
158.955564498901 0.299765930451071
158.960077285767 0.29950752219523
158.961260795593 0.299184687482018
158.965259313583 0.298923643804744
158.966193675995 0.298601933174952
158.971343994141 0.298338673541074
158.971862316132 0.29801336932642
158.976264715195 0.297749045131484
158.976668834686 0.297424516782188
158.981130123138 0.29715842429214
158.98197054863 0.296836030295636
158.986310005188 0.296567123074198
158.987550020218 0.296244064925795
158.99166226387 0.295974904221386
158.992565870285 0.29565567228442
158.997082710266 0.295387421809905
158.997779846191 0.295066010667384
159.001738071442 0.295066010667384
159.001864910126 0.295066010667384
159.002453327179 0.294791709088601
159.00295996666 0.294470315299533
159.007322311401 0.294192737117125
159.008427858353 0.293871978366847
159.012661457062 0.293587758607518
159.013336181641 0.293269918224365
159.017918109894 0.29298331374489
159.018796443939 0.292666141363858
159.023049354553 0.292372632225186
159.023946523666 0.292056410130652
159.028367996216 0.291757359788889
159.029177188873 0.291441147427091
159.034016609192 0.291136665893741
159.034735918045 0.290821102697435
159.039035320282 0.290514911123644
159.039757490158 0.290203919425387
159.044250488281 0.289894776053542
159.045060396194 0.289585026046578
159.04949259758 0.289273991675108
159.050280094147 0.288965873571088
159.051980257034 0.288965873571088
159.0521068573 0.288965873571088
159.054863929749 0.288653371462473
159.055635213852 0.288351242203292
159.05998468399 0.288035380263609
159.060796022415 0.287728980093608
159.065247535706 0.287414513423764
159.066319227219 0.287108374506063
159.070671796799 0.286797415095796
159.07168006897 0.286488558643787
159.075986862183 0.286180142455086
159.076950311661 0.285869961994748
159.081997871399 0.285561014842554
159.082327127457 0.28525438895681
159.087526798248 0.284944699672622
159.087891101837 0.284639992280306
159.091690063477 0.284336588685936
159.092455625534 0.284026484227069
159.096916437149 0.283722169223718
159.097666740417 0.283405175064453
159.101566076279 0.283405175064453
159.101695775986 0.283405175064453
159.10219669342 0.283099742598247
159.103044986725 0.282776750141001
159.107330083847 0.282467369206152
159.108412742615 0.282145635041477
159.112713336945 0.281838696920721
159.11332321167 0.28151250494315
159.117881059647 0.281202202485027
159.118699073792 0.28087432506831
159.123138666153 0.2805627452921
159.12406539917 0.280232881057115
159.128345966339 0.279919189781047
159.129489898682 0.279589411543723
159.133810281754 0.279275773678584
159.134388923645 0.278946035994503
159.139050960541 0.278631667131938
159.139815092087 0.27830526374316
159.144345998764 0.277994613993057
159.145144701004 0.277669202367826
159.149465799332 0.27735934974153
159.150293588638 0.27703208734214
159.151607751846 0.27703208734214
159.151698827744 0.27703208734214
159.154857873917 0.276726927126511
159.156767129898 0.276400968808248
159.160190343857 0.276100503277276
159.161024332047 0.275775298161831
159.165195703506 0.275481865952272
159.166228294373 0.275155126289578
159.170902490616 0.274868362875155
159.171471118927 0.274546832047948
159.175735712051 0.274266195197579
159.177091598511 0.27394510092726
159.181156158447 0.273669212960429
159.18180680275 0.273348469239891
159.186398506165 0.273078586412019
159.187362194061 0.272760807809765
159.191685199738 0.272496658264443
159.192674160004 0.272176255260341
159.196882724762 0.271916847449973
159.197808504105 0.271594384291992
159.201769828796 0.271594384291992
159.201876401901 0.271594384291992
159.202504873276 0.271338393406296
159.203096151352 0.271013689758993
159.207291603088 0.270761137634682
159.208709955215 0.270440138401522
159.212595462799 0.270189011612654
159.21337723732 0.269866060248948
159.217863321304 0.269617198029432
159.218716859818 0.26928995708779
159.223113298416 0.269043029670298
159.223967790604 0.268721471033573
159.228329658508 0.26847751176987
159.229218006134 0.268152393314738
159.234253644943 0.267910278511825
159.234622478485 0.267582692731696
159.239072084427 0.267343971438777
159.239773750305 0.267019069298946
159.244227647781 0.266785538251769
159.245051383972 0.266462516870382
159.249476909637 0.266233260730637
159.250599861145 0.265910899676181
159.25170135498 0.265910899676181
159.251822948456 0.265910899676181
159.254773855209 0.265684281145315
159.255566120148 0.265364928386188
159.259995698929 0.265144803357463
159.260999202728 0.264829421762326
159.265255212784 0.264615723411354
159.266130924225 0.264301879136078
159.270717859268 0.264094563707879
159.271324872971 0.263781956328595
159.276011705399 0.263580175322785
159.276885509491 0.263266311750033
159.28151679039 0.263070154981536
159.282785654068 0.262758816149898
159.28642988205 0.262566374969535
159.28759264946 0.262252145480266
159.292550802231 0.262063717785383
159.293081998825 0.261752507901344
159.296894788742 0.261567073916291
159.297766447067 0.261249211530441
159.301529407501 0.261249211530441
159.301663398743 0.261249211530441
159.302901983261 0.260928659473647
159.303416490555 0.260744779390256
159.307350873947 0.260561745312721
159.308264255524 0.260235218088937
159.312598705292 0.2600529911825
159.313401937485 0.259723389951832
159.317854404449 0.259540695291474
159.318734645844 0.25920726444423
159.323108911514 0.259023887799944
159.323959112167 0.258688159960196
159.32831120491 0.258503431608256
159.329211711884 0.258165291326679
159.333634853363 0.257979488623673
159.334436416626 0.257638781446859
159.339019536972 0.257451643633067
159.339884519577 0.257113160559074
159.344452381134 0.256927619442709
159.345218420029 0.256593670261803
159.349584817886 0.256405697358971
159.35026216507 0.256071520759784
159.351747512817 0.256071520759784
159.351832866669 0.256071520759784
159.354748010635 0.255884558620484
159.356339216232 0.255553307794424
159.360013246536 0.255367105775915
159.36119055748 0.255038021068355
159.365267515182 0.254853523785388
159.366053819656 0.254528696047129
159.371372938156 0.254208661343579
159.372383117676 0.254023130854036
159.375780105591 0.253839678471977
159.378348827362 0.253523289282447
159.381947517395 0.253339222218969
159.382494688034 0.253022796254047
159.387145519257 0.252838757001957
159.387402534485 0.252523090341683
159.39185667038 0.252337605916385
159.392380714417 0.252021102890569
159.397228002548 0.251836801332877
159.397923231125 0.251521009995309
159.402086019516 0.251332514730447
159.402220964432 0.251332514730447
159.402321815491 0.251332514730447
159.403051376343 0.251011441565899
159.407359838486 0.250819624028168
159.408158779144 0.250495406886907
159.413448095322 0.25016826935312
159.413819789886 0.249972137517932
159.417878389359 0.249771651594833
159.418902158737 0.249443420410699
159.423354148865 0.249236966192815
159.424478054047 0.2489038294974
159.428493738174 0.248691881290772
159.429248809814 0.248356524124636
159.433934688568 0.248138246197545
159.434423446655 0.247801260190602
159.43896484375 0.247579524500933
159.439934492111 0.24724625624434
159.444267749786 0.247018921040892
159.445184707642 0.246686608082995
159.449517011642 0.246454778474419
159.450683116913 0.246126942677436
159.451764583588 0.246126942677436
159.451896905899 0.246126942677436
159.45480966568 0.245888591814168
159.456101894379 0.245561741583084
159.459936380386 0.245321479315294
159.461148738861 0.244998725393692
159.465206861496 0.244752462116573
159.466631412506 0.244433361176219
159.470808506012 0.244183707490116
159.471880912781 0.243871238120321
159.475781202316 0.243618046087401
159.477179050446 0.243308549399855
159.481858253479 0.242995066586738
159.482320785522 0.242739238677068
159.486456394196 0.242476745763037
159.487112522125 0.242167216998476
159.492478132248 0.241903848900646
159.492929697037 0.24159494605834
159.497718811035 0.24132609878014
159.498644590378 0.24101457749461
159.501836776733 0.24101457749461
159.501963615417 0.24101457749461
159.502035617828 0.240737430631357
159.503074645996 0.24041833251779
159.507329940796 0.240131927198933
159.508073091507 0.23981042756981
159.512816429138 0.239518233104414
159.513605356216 0.239192318918837
159.517903804779 0.238890493776237
159.520053625107 0.238561927060409
159.523054599762 0.238251421568869
159.523994207382 0.237918738126042
159.528749704361 0.23760275821555
159.529378652573 0.237270346266139
159.533893823624 0.236941680173778
159.535392999649 0.236605290582208
159.539959907532 0.236267625732321
159.540786981583 0.235930554998325
159.544272422791 0.235587952508884
159.545120000839 0.235254469575454
159.549514055252 0.234902359604839
159.550183057785 0.234568942375442
159.551625013351 0.234568942375442
159.551787376404 0.234568942375442
159.554828166962 0.234211960092798
159.55619931221 0.233882241606527
159.560000181198 0.233520100275785
159.560846805573 0.233194144522997
159.565214395523 0.232829101327401
159.566055297852 0.232508319942171
159.570566415787 0.232140805050518
159.571245193481 0.231823573865409
159.576225996017 0.231454028146236
159.579014778137 0.231138950280542
159.581295013428 0.23076849254418
159.582160711288 0.230451829702109
159.586481809616 0.230079936260348
159.587111234665 0.229768400284322
159.591712713242 0.229399606741423
159.592705011368 0.229092865428213
159.59693813324 0.228720000413212
159.597734928131 0.228408233346305
159.60160279274 0.228408233346305
159.601732492447 0.228408233346305
159.602965831757 0.228030345639375
159.603490591049 0.227718086658153
159.607329130173 0.227338894787555
159.608112335205 0.227024719004405
159.612672567368 0.226644989135851
159.613373756409 0.226328762098101
159.617926597595 0.225944504354155
159.618808984756 0.225624249542421
159.623127222061 0.2252356700166
159.624758005142 0.224913747093163
159.628378152847 0.224521396978213
159.629244804382 0.224196314040532
159.634122610092 0.223799320371147
159.634675741196 0.223470944526478
159.639083385468 0.223071819595393
159.639940261841 0.222742637696032
159.644186973572 0.222346941424387
159.645182609558 0.222022049174771
159.649608612061 0.221625264563744
159.650292158127 0.221299815163093
159.651815652847 0.221299815163093
159.651981592178 0.221299815163093
159.654949188232 0.220901191695671
159.656337738037 0.220576353453383
159.660023212433 0.220181555155721
159.660821676254 0.219857640785899
159.665249824524 0.21946736859882
159.666497707367 0.219146734379759
159.670569658279 0.218760987307866
159.671778440475 0.218441819213935
159.675821781158 0.218061538046771
159.676797389984 0.217743174536354
159.681136131287 0.217367342668889
159.682001829147 0.217047494517798
159.686358213425 0.216676292625836
159.687257528305 0.216359435707396
159.692595005035 0.215992406253045
159.693231105804 0.215674622083655
159.696917533875 0.215314370085596
159.697740316391 0.214991252061756
159.7015376091 0.214991252061756
159.701672315598 0.214991252061756
159.703559875488 0.214631210647721
159.704778671265 0.214305889441814
159.707327365875 0.213949608265163
159.708554029465 0.213620782233729
159.712650775909 0.213269977304299
159.71338057518 0.212936503132376
159.717915534973 0.212584704072747
159.718793392181 0.212248531470393
159.723069906235 0.211898581507272
159.72395157814 0.211560204769461
159.728333711624 0.211212682786121
159.729218959808 0.210873164173926
159.733700990677 0.210526515564858
159.734653711319 0.21018498509121
159.739030599594 0.209843461469765
159.739914894104 0.20950593168896
159.744259119034 0.209167485299333
159.74512386322 0.208832723895719
159.749471902847 0.208494574589568
159.750236272812 0.20816069567238
159.751507520676 0.20816069567238
159.751635789871 0.20816069567238
159.754800319672 0.207827103671617
159.756211996078 0.207496665088856
159.760791301727 0.207170439972185
159.762393951416 0.206842036787378
159.765157222748 0.206518745854647
159.766092061996 0.206194543546803
159.770612716675 0.20587691450175
159.771285295486 0.205552951262266
159.77577495575 0.205241855383513
159.776798725128 0.204921562138607
159.781193733215 0.204618576894237
159.782922029495 0.204295483128795
159.786371231079 0.203999676035944
159.787436008453 0.203677744557265
159.791622400284 0.20339033032885
159.792999982834 0.203071923961378
159.79686498642 0.202789422753505
159.797747373581 0.202462732142373
159.801531076431 0.202462732142373
159.801655054092 0.202462732142373
159.802010297775 0.202188360126093
159.804182529449 0.20185987459099
159.807271957397 0.20159011206627
159.80805015564 0.201258479756198
159.812582492828 0.200996490271509
159.813452005386 0.200662748373101
159.817808389664 0.200409413765026
159.819007396698 0.200074471683039
159.823046445847 0.1998237692804
159.823923110962 0.199487305092923
159.828248977661 0.199245600742589
159.829145908356 0.198908601467241
159.833847761154 0.198672365786519
159.83456659317 0.19833500416297
159.839143276215 0.198106351443319
159.840085983276 0.197772860013655
159.844219923019 0.197551759613985
159.84502363205 0.197220388174567
159.849502801895 0.197004336974673
159.850607633591 0.196673165005105
159.851613998413 0.196673165005105
159.851711750031 0.196673165005105
159.854865789413 0.196465735189035
159.855919837952 0.196137579884574
159.860034942627 0.195939134282653
159.860711097717 0.19561360018595
159.865272045135 0.195423473208845
159.866493463516 0.195099381072065
159.871083974838 0.194916870193978
159.871392011642 0.194592619549157
159.875945329666 0.194416950768974
159.877296447754 0.194092533390472
159.881340265274 0.193923072323305
159.882079601288 0.193598163390574
159.898584127426 0.193433572701677
159.899388790131 0.19310458787711
159.899468183517 0.192943541056566
159.899525403976 0.192617761781674
159.899602413177 0.192461120761065
159.899667739868 0.192130420134869
159.901729106903 0.192130420134869
159.901863098145 0.192130420134869
159.902724027634 0.19197494978037
159.903561830521 0.191639242300059
159.907513856888 0.191488446477881
159.908018827438 0.19115409409949
159.913060426712 0.191000639644399
159.913298606873 0.19066339145392
159.917863130569 0.190509746710615
159.919740200043 0.190172503964633
159.923089981079 0.190018734850181
159.923931837082 0.189682736728236
159.928312063217 0.189528463182415
159.929101467133 0.189195031013078
159.934136867523 0.189039223520874
159.934376478195 0.188708461121714
159.93899679184 0.188550635317133
159.939863920212 0.188222656577222
159.944252729416 0.18806474473808
159.945209503174 0.1877435715988
159.949486017227 0.187582444772341
159.950396537781 0.187262276343092
159.951670885086 0.187262276343092
159.951804161072 0.187262276343092
159.954818248749 0.187099147442398
159.955592155457 0.186784501853972
159.960024595261 0.186619431682843
159.960803747177 0.18630856253953
159.965224981308 0.186140518359483
159.966295003891 0.185834789954321
159.970916986465 0.185664247151668
159.971471309662 0.185360278367616
159.97611284256 0.18518697671938
159.977746248245 0.18487876978538
159.981186389923 0.184701916036361
159.982075452805 0.184392583450922
159.98633813858 0.184212537861194
159.987112998962 0.183900272366176
159.992299079895 0.183715318270619
159.993049383163 0.183403708777297
159.996864080429 0.183213529516009
159.998343229294 0.182897215042616
160.001683473587 0.182897215042616
160.001827478409 0.182897215042616
160.002414703369 0.182704498970783
160.002925395966 0.18238024399646
160.007342338562 0.182177724070927
160.00954079628 0.18184691831153
160.012597799301 0.181638402677227
160.013315200806 0.181303520131617
160.017820596695 0.181085897616782
160.01878452301 0.180744470775384
160.023103237152 0.18051942523296
160.024266958237 0.18017840998895
160.028323411942 0.179944093701978
160.029179811478 0.179604927390719
160.033939838409 0.179360463832458
160.034576177597 0.179018896910135
160.039026260376 0.178764537208026
160.039957046509 0.178429442271819
160.044216871262 0.17816492728311
160.045120477676 0.177839285039718
160.049593925476 0.177568358578431
160.050338506699 0.177243469280618
160.052084445953 0.177243469280618
160.052230834961 0.177243469280618
160.054791212082 0.176962481404888
160.056988954544 0.176643914291899
160.060009479523 0.176355809653048
160.060767412186 0.176041182592476
160.065248012543 0.17574663939825
160.06631231308 0.175436346540296
160.070578336716 0.175135269292155
160.072376966476 0.174830821321565
160.075766086578 0.174524809762158
160.076738834381 0.174218277560675
160.081462860107 0.173906901530511
160.081810712814 0.173599260704337
160.086627244949 0.17328339831339
160.087275981903 0.172980870120562
160.091942548752 0.172664981050261
160.092319011688 0.172356366391086
160.097093820572 0.172036498580147
160.098031997681 0.171721875136005
160.101842880249 0.171721875136005
160.101952552795 0.171721875136005
160.102308988571 0.171394439908905
160.103931903839 0.171072138582169
160.107419967651 0.170738619462416
160.108171701431 0.170411772339767
160.112688779831 0.170073984601678
160.113440990448 0.169745020710915
160.118181228638 0.169399089237769
160.118794441223 0.1690688501564
160.123167991638 0.168714302312217
160.124270915985 0.168385078556071
160.128370523453 0.16802081610496
160.129193067551 0.167694102375579
160.13424038887 0.167320549782494
160.134711265564 0.166992621868074
160.139016866684 0.166613509693377
160.139681100845 0.166289827059183
160.144303798676 0.16590227578458
160.145158290863 0.165586492497833
160.149630069733 0.165191450600595
160.150490283966 0.164877353596665
160.154522895813 0.164877353596665
160.154686689377 0.164877353596665
160.155207633972 0.164475986336106
160.156243801117 0.164164951951256
160.160119771957 0.163755754820867
160.160864114761 0.163455289805616
160.165425300598 0.163043566182918
160.166260004044 0.162744738508613
160.170821905136 0.162331397433709
160.172840595245 0.162034869367291
160.176003694534 0.161620836429631
160.177669286728 0.161324709447637
160.18132352829 0.160910914075183
160.183202266693 0.160615520034706
160.186537504196 0.160201583276658
160.187080383301 0.159905470743356
160.191715240479 0.159491843100236
160.192323923111 0.159197031951726
160.197078466415 0.158782808233578
160.19770860672 0.158482157796385
160.202438592911 0.158064011606877
160.203236103058 0.157760866635994
160.204396486282 0.157760866635994
160.204635858536 0.157760866635994
160.207365751266 0.157342481747275
160.208395242691 0.157035643732437
160.213954925537 0.156725362170566
160.214260816574 0.156308590418014
160.218282461166 0.155889153521673
160.21869134903 0.155576298284814
160.22315788269 0.155151525839416
160.223963975906 0.154836814500952
160.228339910507 0.154414973850606
160.229173660278 0.154099745379857
160.233548402786 0.153676416334056
160.23438000679 0.153357776913755
160.238966941833 0.152934131244953
160.239777803421 0.152612028457542
160.244228839874 0.15219306937864
160.245106697083 0.151873434968563
160.249413251877 0.151454615262327
160.249886989594 0.151454615262327
160.249957084656 0.151454615262327
160.250205278397 0.151135374358454
160.254837274551 0.150722693205067
160.257052183151 0.150405497055612
160.260429859161 0.149999206418882
160.261268377304 0.149683228882622
160.265188694 0.149284501923536
160.266357183456 0.148969572067732
160.271058082581 0.148578526603249
160.27152132988 0.14826173215786
160.275993347168 0.147878377043923
160.276727199554 0.147561082523782
160.281072378159 0.147184933326137
160.282896518707 0.14687350394872
160.286941289902 0.146504357138371
160.287223577499 0.146188217606944
160.29180598259 0.145825221402555
160.292312145233 0.145508387941145
160.297218561172 0.145150202599609
160.297663450241 0.144835804206216
160.29891705513 0.144835804206216
160.298969507217 0.144835804206216
160.302563667297 0.14448126202291
160.302982330322 0.144162917760711
160.307391405106 0.143811075237231
160.308677911758 0.143491468669753
160.312523365021 0.143141043319524
160.313344478607 0.142819433466462
160.317828655243 0.142470093743013
160.318687915802 0.142145865669484
160.32307267189 0.141797117643932
160.32465338707 0.14147088601166
160.328427791595 0.141122995990236
160.329223871231 0.140794393846349
160.333682775497 0.140447273405962
160.334634542465 0.140117584085869
160.338941812515 0.139775446285245
160.339971542358 0.139447695418593
160.344256401062 0.139109287622445
160.345075130463 0.13878181147401
160.34935593605 0.13878181147401
160.349429607391 0.13878181147401
160.349472522736 0.138447780006421
160.351808786392 0.138122514026848
160.354719877243 0.137790779475676
160.35551738739 0.137463496310375
160.359897136688 0.13713880122275
160.360752344131 0.136811140172082
160.36515212059 0.13649343674186
160.366084575653 0.136168286681863
160.370561599731 0.135857452257986
160.372757673264 0.135534719165543
160.375874996185 0.135229799500785
160.376794815063 0.134904736170034
160.381407976151 0.134605444100499
160.382246017456 0.13428164990475
160.386943101883 0.133986751724678
160.387213230133 0.133663824726193
160.392140865326 0.133375657590033
160.392709732056 0.133048019240483
160.397263526917 0.132760303922258
160.398184537888 0.132434076464356
160.400799274445 0.132434076464356
160.400897979736 0.132434076464356
160.40259718895 0.132147576373294
160.403060913086 0.131815311384182
160.407822132111 0.13152939723036
160.408537626266 0.131194098738589
160.412635087967 0.130907860975327
160.413705825806 0.130570409541622
160.418654680252 0.130231099863308
160.419979810715 0.129944275447822
160.423074960709 0.12965650379563
160.423947811127 0.129315944845591
160.428292274475 0.129027141948587
160.429183006287 0.128686492126011
160.434530496597 0.128345533201672
160.43528842926 0.128055580896337
160.439085483551 0.127764702870081
160.439729452133 0.127424147243768
160.444636583328 0.127135876756226
160.445214033127 0.126799738579512
160.449545383453 0.126509858370985
160.450339794159 0.126173596479821
160.451857805252 0.126173596479821
160.45198559761 0.126173596479821
160.454822778702 0.125886079721465
160.45550775528 0.125554082558382
160.460173606873 0.125269261700507
160.461122989655 0.1249415051347
160.465224027634 0.124659936120404
160.466550588608 0.124335317893152
160.470566511154 0.124056867867568
160.471539974213 0.123735422694233
160.475846290588 0.123460242951978
160.476740121841 0.123138062728698
160.481617212296 0.122865776979217
160.482085466385 0.122548417581819
160.486364126205 0.122278899284
160.48708152771 0.121966095501079
160.492094993591 0.121698069372576
160.492659807205 0.121385624641073
160.497337818146 0.121121673828045
160.497973203659 0.120806241055028
160.501844167709 0.120806241055028
160.501971483231 0.120806241055028
160.503262996674 0.120541058245804
160.503849506378 0.120225279655846
160.507340431213 0.119959876579334
160.508105993271 0.11964328595488
160.512619972229 0.119375971813292
160.513330459595 0.119057660293661
160.517821788788 0.118787746135237
160.518720388412 0.118468307524434
160.523143529892 0.118195289249776
160.525479793549 0.117873115595917
160.528327941895 0.117596275315514
160.529251337051 0.117272469642115
160.534224033356 0.116991707373838
160.534674406052 0.116665981704022
160.539061784744 0.116380736164402
160.539818286896 0.116057181736826
160.544269800186 0.115771046826943
160.545458555222 0.115448168125873
160.549530982971 0.115158769294202
160.550395011902 0.114836583754455
160.551707267761 0.114836583754455
160.551872014999 0.114836583754455
160.554903745651 0.114542808304692
160.556189060211 0.114219466571502
160.560284376144 0.113924973851878
160.560882091522 0.113605140541128
160.565197467804 0.113309925024743
160.567361593246 0.112992196549438
160.570562124252 0.112697532300408
160.571672439575 0.11238269567717
160.575790405273 0.112088745710098
160.577090740204 0.111776575960031
160.581034183502 0.111483831054075
160.582317590714 0.111173705271536
160.586567878723 0.110881968117198
160.587216377258 0.110575213625237
160.592535972595 0.110265151872754
160.592901945114 0.109977761444495
160.5973072052 0.10968832353273
160.597628593445 0.109377625009964
160.601773500443 0.109377625009964
160.601919412613 0.109377625009964
160.602334022522 0.109087603417548
160.603457450867 0.108775805978731
160.607356309891 0.108482175238622
160.608154296875 0.108167534733786
160.612637519836 0.107872359891837
160.613393783569 0.107554574213892
160.617963790894 0.10725871740733
160.618704557419 0.106937685518284
160.624158382416 0.106637347973388
160.624533176422 0.10631315133282
160.628362417221 0.106008111932464
160.629250049591 0.105679642223585
160.633893251419 0.105373473531063
160.634512662888 0.105046136075952
160.639068841934 0.104736778553258
160.639878511429 0.104408202431477
160.644191980362 0.104096721963318
160.645192861557 0.103768002808741
160.649515628815 0.103455027170525
160.650659799576 0.103124318411983
160.652405738831 0.103124318411983
160.652529478073 0.103124318411983
160.654762029648 0.102808582492826
160.656499862671 0.102480238274678
160.660125732422 0.102165700447749
160.66118478775 0.101840572786958
160.665241718292 0.101527303369329
160.666219949722 0.101204399550124
160.670706987381 0.100892795242233
160.672607898712 0.100572157802754
160.676211357117 0.1002622459205
160.677038908005 0.0999436301487582
160.680971860886 0.0996344646797225
160.682130336761 0.0993169196859518
160.686641216278 0.0990080188818813
160.687144041061 0.0986865960241496
160.691925764084 0.0983769508446801
160.692917823792 0.0980565877696584
160.697324514389 0.0977491524164813
160.697687387466 0.0974265620161161
160.701840877533 0.0974265620161161
160.701976299286 0.0974265620161161
160.702476501465 0.0971163098164098
160.703088998795 0.0967902508760881
160.707447767258 0.0964788089298001
160.708544015884 0.0961486180419415
160.712588787079 0.0958348408656244
160.713339090347 0.0955007556194774
160.717796564102 0.0951845451975137
160.719027996063 0.0948468099821477
160.723056793213 0.0945282091964398
160.725984096527 0.0941876540766761
160.728263616562 0.09386707644704
160.72921538353 0.0935274772311199
160.733720779419 0.09320453833155
160.734407186508 0.0928606887367757
160.739058256149 0.0925355594529943
160.739872455597 0.0921915780501236
160.74428153038 0.0918653008958443
160.745508670807 0.0915225737113716
160.749438285828 0.0911966212003343
160.750697612762 0.090856727965935
160.751548290253 0.090856727965935
160.751634120941 0.090856727965935
160.754760026932 0.0905312537612766
160.75611448288 0.0901948491009765
160.760011196136 0.0898704730982002
160.76077246666 0.0895373303886285
160.765279769897 0.0892147090435766
160.76652264595 0.0888844629012793
160.770598888397 0.088564293103184
160.771780729294 0.0882368168919088
160.776581525803 0.0879084896710047
160.777035236359 0.0875915456896124
160.781153678894 0.087278045234449
160.781825065613 0.0869489906292737
160.786390304565 0.0866388193950153
160.787947177887 0.0863127373437864
160.791877985001 0.0860055384143454
160.79278254509 0.0856787629534943
160.797157287598 0.0853774221340753
160.797658443451 0.0850516179983599
160.801979541779 0.0850516179983599
160.802104473114 0.0850516179983599
160.803744077682 0.0847205843804069
160.804382801056 0.0844187826579745
160.807357788086 0.084115331447404
160.808163404465 0.0837826958095125
160.812548875809 0.0834799145197553
160.81335735321 0.0831455421117544
160.817821979523 0.0828452233008332
160.818685531616 0.0825091524580075
160.823077201843 0.0822071731108669
160.823994159698 0.0818699754824913
160.828718662262 0.0815663631427642
160.829319477081 0.0812285910337304
160.833731412888 0.0809241138213108
160.834740161896 0.0805857200251232
160.839065790176 0.0802813389749919
160.839865446091 0.0799445071284552
160.844297409058 0.0796435210603832
160.845180511475 0.0793132511689411
160.84956741333 0.0790159272816922
160.850506544113 0.0786875086102867
160.854413509369 0.0786875086102867
160.854625463486 0.0786875086102867
160.854814052582 0.0783929885493846
160.856809854507 0.0780648066989318
160.860023736954 0.0777784644988926
160.860934019089 0.0774538404349979
160.865277528763 0.0771772157093271
160.866453647614 0.076856660862503
160.872378587723 0.0765392697523027
160.872875213623 0.0762741434765467
160.875890254974 0.0760216650792147
160.877173185349 0.0757070235038031
160.881170988083 0.0754682070887516
160.88187789917 0.0751518267515991
160.886964797974 0.0749270060923877
160.888275384903 0.0746128541144949
160.892018795013 0.0744018054928814
160.892318487167 0.0740892857980673
160.897011995316 0.0738914472227246
160.897660493851 0.0735743343658299
160.902157068253 0.0733883930003579
160.903092384338 0.0733883930003579
160.903234481812 0.0733883930003579
160.903303861618 0.0730692324717348
160.907294034958 0.072891404201042
160.908103466034 0.0725702003934083
160.913341283798 0.0722462703492738
160.913845539093 0.0720805172573467
160.917808294296 0.07192178990353
160.91877245903 0.0715953656889097
160.923079252243 0.0714423179182804
160.92424082756 0.0711140472054128
160.928380489349 0.0709655559376245
160.929210186005 0.0706363544298222
160.933844804764 0.0704912446185242
160.934487104416 0.0701612357115087
160.939000606537 0.0700184917390219
160.939788818359 0.0696886436498121
160.944238185883 0.069548996539805
160.945088386536 0.0692234064835707
160.949342727661 0.0690852768587623
160.949506521225 0.0690852768587623
160.94956278801 0.0690852768587623
160.950391530991 0.0687599176515837
160.955199241638 0.0686217334844202
160.955404996872 0.0682999358367196
160.959992408752 0.0681635739358872
160.961277008057 0.0678457086194839
160.965182781219 0.0677109213606383
160.966274261475 0.0673963627377574
160.970638036728 0.0672628818831973
160.971313238144 0.0669519972160098
160.976027488708 0.0668198289240189
160.976677656174 0.0665074352159656
160.993345737457 0.0663761550283107
160.994285345078 0.0660648284088264
160.994423866272 0.0659340806455317
160.994515895844 0.0656262830368034
160.994613409042 0.0654972697163223
160.994698524475 0.0651923691383295
160.997002840042 0.0650640701342537
160.997843503952 0.0647572149699329
161.002238512039 0.0646281038843113
161.003091096878 0.064316611454308
161.004504919052 0.064316611454308
161.004709720612 0.064316611454308
161.007484436035 0.0641873722863709
161.008155584335 0.063874734388421
161.012655735016 0.063745457067252
161.013356208801 0.0634312602519118
161.01794719696 0.0633018552992062
161.01868724823 0.0629853079067083
161.023150205612 0.0628557453668417
161.024106264114 0.0625377051615279
161.028402328491 0.0624079532623161
161.029278516769 0.0620890741801224
161.033868551254 0.0619594238555321
161.035068273544 0.0616394417312089
161.038955211639 0.0615099093274273
161.040004730225 0.0611894365966115
161.044258594513 0.0610616663215618
161.045118570328 0.0607448697152768
161.049544334412 0.0606180974165712
161.050335407257 0.0603030495533036
161.05483174324 0.0601765392047271
161.055132865906 0.0601765392047271
161.055291175842 0.0601765392047271
161.055901050568 0.0598604517491803
161.060094594955 0.0597359058709873
161.06078338623 0.059422850155575
161.065284490585 0.0593003542544711
161.066091537476 0.058989936171848
161.070791482925 0.0588694410020487
161.071492910385 0.0585619806085369
161.075959920883 0.0584435236616312
161.076949596405 0.0581346157470486
161.081116437912 0.0580176647009827
161.082253694534 0.0577088496954572
161.0862865448 0.0575928541454489
161.087213754654 0.0572894565680614
161.091731786728 0.0571739047863457
161.092374801636 0.0568691132976513
161.096856594086 0.0567532968966871
161.097680807114 0.056444492070588
161.100759744644 0.056444492070588
161.100861787796 0.056444492070588
161.102194309235 0.0563266882261628
161.102942943573 0.0560161621889992
161.107479333878 0.0558970973395752
161.108379602432 0.0555845405696677
161.112588167191 0.0554641694025215
161.113297224045 0.0551495703945797
161.117818117142 0.0550261775034939
161.119002342224 0.0547085441075909
161.123075962067 0.0545818179692733
161.125441789627 0.054262283026368
161.128309726715 0.054132020428202
161.129176139832 0.0538104789413192
161.133744478226 0.0536767769028554
161.136266708374 0.0533540456300395
161.138963937759 0.0532170780140718
161.139889478683 0.0528928714675738
161.144212007523 0.0527543558598301
161.145662546158 0.0524334814484797
161.148785114288 0.0524334814484797
161.148847818375 0.0524334814484797
161.149554729462 0.0522925311736031
161.15021443367 0.05197296281557
161.15480017662 0.0518293029577049
161.155538082123 0.0515090834412821
161.160628795624 0.0513642682244608
161.161148786545 0.0510471150444068
161.165209770203 0.0509012541834901
161.166355371475 0.0505874655217166
161.171101331711 0.0504406702670273
161.171626329422 0.0501297134087734
161.175820589066 0.0499820633249546
161.177432537079 0.0496748855129016
161.182161808014 0.0495261660699835
161.182745218277 0.0492183324526103
161.186705589294 0.049068392655288
161.187669992447 0.0487647609362528
161.191732406616 0.0486131763197535
161.192368268967 0.0483125887550364
161.19687628746 0.0481610575517503
161.197603940964 0.0478582223496276
161.199177742004 0.0478582223496276
161.199239969254 0.0478582223496276
161.202519893646 0.0477028263989231
161.2035779953 0.0473999158853335
161.207279205322 0.0472414031525865
161.20814704895 0.0469378391204125
161.212530851364 0.0467756695162438
161.213319301605 0.046471020031236
161.21820807457 0.0463048112541545
161.218754529953 0.0459986430474104
161.223126649857 0.0458281235569481
161.224529981613 0.0455196883181327
161.228332996368 0.0453445985414024
161.229188203812 0.0450354811914289
161.234326601028 0.0448553267874248
161.234616279602 0.0445450458041541
161.238978385925 0.0443624498861935
161.239819049835 0.04405554418685
161.244204044342 0.0438689883860609
161.24521780014 0.0435635056124611
161.249409914017 0.0433733748525192
161.250175714493 0.0430704146621201
161.250360488892 0.0430704146621201
161.250428676605 0.0430704146621201
161.254749774933 0.0428756169129463
161.255433797836 0.0425732040249323
161.260040998459 0.0423760731344807
161.261007785797 0.0420776448837759
161.265213251114 0.0418778784059766
161.266582250595 0.0415835928057333
161.270734786987 0.0413815448769215
161.27172088623 0.041091053450214
161.275863409042 0.040886824184068
161.276937007904 0.0406000320082482
161.281017541885 0.0403930725439068
161.282311201096 0.040108995253795
161.286378383636 0.0398989688115504
161.287181615829 0.039613082298217
161.291669607162 0.0393990853113857
161.292788743973 0.0391182426064833
161.297269821167 0.03890272786619
161.29801940918 0.0386198932258041
161.30179309845 0.0386198932258041
161.30192399025 0.0386198932258041
161.302271604538 0.0384003995610201
161.303364992142 0.0381130708505639
161.307674407959 0.0378848689722036
161.30827665329 0.0375949799091473
161.313591957092 0.037303295451909
161.31439781189 0.0370712139770806
161.317844152451 0.036833252595408
161.318650722504 0.0365379344967354
161.323162555695 0.0362936781422023
161.323927402496 0.0359952810701339
161.328316450119 0.0357444477254031
161.331070184708 0.0354436880423028
161.33437871933 0.0351864040556025
161.335353136063 0.0348830165098611
161.339005470276 0.0346189346760801
161.341034173965 0.0343140683290741
161.344267368317 0.0340469692829019
161.345072507858 0.033744626664627
161.349796295166 0.0334710368219013
161.351547002792 0.0331671869843206
161.353188037872 0.0331671869843206
161.353359699249 0.0331671869843206
161.354960680008 0.03289007087764
161.355526685715 0.0325882369074633
161.36009478569 0.032308323449605
161.36110162735 0.0320089816302511
161.365318059921 0.0317273193198916
161.366124153137 0.0314305291944896
161.371367692947 0.0311476588954434
161.371634721756 0.0308536090869037
161.375813961029 0.030570596606743
161.377623319626 0.0302784746767784
161.381467103958 0.0299954112226588
161.38189458847 0.029701252255605
161.386712789536 0.0294182745969622
161.387154817581 0.0291224721969781
161.391672134399 0.0288396197646442
161.392595052719 0.0285425428228606
161.397070884705 0.028258934122332
161.397902727127 0.0279643520341839
161.402940273285 0.0276629474325798
161.403259515762 0.0276629474325798
161.403376579285 0.0276629474325798
161.40352845192 0.0273816250646257
161.407638549805 0.0270940994125342
161.408401012421 0.0267892858385556
161.412613391876 0.0264999639516803
161.413384914398 0.0261905021544999
161.417871952057 0.0259005108300697
161.419001579285 0.025587078827501
161.423071861267 0.0252931648048613
161.423964262009 0.0249753868754884
161.428348779678 0.0246771872176889
161.429171800613 0.0243571874363643
161.433890104294 0.0240549559011487
161.435014009476 0.0237334301456492
161.438893795013 0.0234275619235637
161.439712285995 0.0231088313013719
161.444231987 0.0228029688648069
161.445399999619 0.0224863630187824
161.44965672493 0.0221786509282564
161.449727296829 0.0221786509282564
161.449775934219 0.0221786509282564
161.450781583786 0.0218636134274834
161.454799413681 0.0215529026679175
161.456097602844 0.0212388239457303
161.459965229034 0.0209287271382956
161.461325883865 0.0206191265573996
161.465211391449 0.020310391924421
161.46609210968 0.0200046686340789
161.470643520355 0.0196978515281359
161.471832513809 0.0193948058688616
161.475824594498 0.0190902139481952
161.477081298828 0.0187895387165133
161.481855869293 0.0184903928115299
161.482315301895 0.0181880881997454
161.486281633377 0.0178914474689122
161.487076282501 0.0175893459833157
161.492000102997 0.0172928152494781
161.492868185043 0.0169909670509606
161.496808290482 0.0166960227607188
161.497637748718 0.016393833257582
161.499672174454 0.016393833257582
161.499741792679 0.016393833257582
161.502308607101 0.0160996092374087
161.502834558487 0.015793286871032
161.507246494293 0.0154991215436587
161.50817990303 0.0151860283269607
161.512620925903 0.0148889034166936
161.513308525085 0.0145737137760164
161.518296957016 0.0142783930947453
161.519266605377 0.013959295466886
161.523121833801 0.013662048769192
161.524160385132 0.0133410363243567
161.528297662735 0.0130419927846674
161.529214143753 0.0127191853313909
161.533764839172 0.0124182291004128
161.53458404541 0.0120944506610972
161.538945198059 0.0117923929475829
161.53984618187 0.0114683901433515
161.545318603516 0.0111449337256683
161.545814037323 0.0108422248973296
161.549663543701 0.0105426454419214
161.550006389618 0.0105426454419214
161.550091981888 0.0105426454419214
161.550224065781 0.0102214802524017
161.554750442505 0.00992203507545752
161.555972576141 0.00960482548712494
161.560004472733 0.00931011839586326
161.560853004456 0.0089969510791833
161.565162181854 0.00870687413243576
161.566518068314 0.00839698226101127
161.570539236069 0.00811303280200448
161.57151055336 0.00780637950674068
161.576161623001 0.00752859084023716
161.577188014984 0.00722192589312298
161.581181764603 0.00695045576206155
161.581906557083 0.00664906513474961
161.586312294006 0.00638368052786831
161.587068796158 0.00608013545055375
161.591556787491 0.00582060213802249
161.59327507019 0.00552015079388868
161.596822500229 0.00526305071782618
161.597743749619 0.0049661866335261
161.60018825531 0.0049661866335261
161.600273132324 0.0049661866335261
161.602780103683 0.00471861001660512
161.603600502014 0.00442064588700519
161.607725143433 0.004174189291827
161.608031988144 0.00387229263696631
161.61252951622 0.00362752377269593
161.613306283951 0.00332440912841114
161.617762565613 0.0030806546129033
161.619197130203 0.00277727306380049
161.623129367828 0.00253402192045149
161.624244689941 0.00222906375978016
161.628346443176 0.00198571343302767
161.629229784012 0.00168034304093467
161.633816003799 0.0014365538788168
161.634605407715 0.0011301220823583
161.638979673386 0.000886297911355749
161.63995885849 0.000579432364468557
161.644144296646 0.00033827152707111
161.645110845566 3.46686276074815e-05
161.64941740036 0
161.650297403336 0
161.650567054749 0
161.650669336319 0
161.654755592346 0
161.655566692352 0
161.659996271133 0
161.660801649094 0
161.665167808533 0
161.666110992432 0
161.670719385147 0
161.671499490738 0
161.676911830902 0
161.677726984024 0
161.681056976318 0
161.682256937027 0
161.686361789703 0
161.687132120132 0
161.691611289978 0
161.692383289337 0
161.696928739548 0
161.69769859314 0
161.701663255692 0
161.70179104805 0
161.702048301697 0
161.703337192535 0
161.707295656204 0
161.708293914795 0
161.713114500046 0
161.713455677032 0
161.717811584473 0
161.718612194061 0
161.723047971725 0
161.723937988281 0
161.728281259537 0
161.729197978973 0
161.7339823246 0
161.735299110413 0
161.739029884338 0
161.739974975586 0
161.744229078293 0
161.745128154755 0
161.749839067459 0
161.750532150269 0
161.751828670502 0
161.751947402954 0
161.754752874374 0
161.755542993546 0
161.759966611862 0
161.760809183121 0
161.765130996704 0
161.766192913055 0
161.770902395248 0
161.77160358429 0
161.775722980499 0
161.77742934227 0
161.781358003616 0
161.781765460968 0
161.786293268204 0
161.787083387375 0
161.7915995121 0
161.792356014252 0
161.797178030014 0
161.798345088959 0
161.801591873169 0
161.801756381989 0
161.803195714951 0
161.803546905518 0
161.807307958603 0
161.808082342148 0
161.812657117844 0
161.813387393951 0
161.817867994308 0
161.818675994873 0
161.823116779327 0
161.82405591011 0
161.828286170959 0
161.829211950302 0
161.833762407303 0
161.834505081177 0
161.839048862457 0
161.839781999588 0
161.844267606735 0
161.845100402832 0
161.849496126175 0
161.850436449051 0
161.851573228836 0
161.851700782776 0
161.855980157852 0
161.85647559166 0
161.860035181046 0
161.860717773438 0
161.865197181702 0
161.86607837677 0
161.871273756027 0
161.872233867645 0
161.876077413559 0
161.876505613327 0
161.881437063217 0
161.881730079651 0
161.886390924454 0
161.887279987335 0
161.891815185547 0
161.892371892929 0
161.896920442581 0
161.897930383682 0
161.901633501053 0
161.901767492294 0
161.902514696121 0
161.903219938278 0
161.907332897186 0
161.908370256424 0
161.912619352341 0
161.913377046585 0
161.917875051498 0
161.91886305809 0
161.923062801361 0
161.924618005753 0
161.928307056427 0
161.929169893265 0
161.934533834457 0
161.935025453568 0
161.939004898071 0
161.939766407013 0
161.944203138351 0
161.945111989975 0
161.94947552681 0
161.950298070908 0
161.951812028885 0
161.951949834824 0
161.954780578613 0
161.955590009689 0
161.959927082062 0
161.960791349411 0
161.965195178986 0
161.966504096985 0
161.971363782883 0
161.9718272686 0
161.975775241852 0
161.977013349533 0
161.981065273285 0
161.981778383255 0
161.986458778381 0
161.987434864044 0
161.991812705994 0
161.992732048035 0
161.996954917908 0
161.997893095016 0
162.001599788666 0
162.001731395721 0
162.002338409424 0
162.003158807755 0
162.007345676422 0
162.008155345917 0
162.012584447861 0
162.013334274292 0
162.01838850975 0
162.019731998444 0
162.023078680038 0
162.024124860764 0
162.028277873993 0
162.029181957245 0
162.034127950668 0
162.034414052963 0
162.039031982422 0
162.039963722229 0
162.044231891632 0
162.045060396194 0
162.049513816833 0
162.050237178802 0
162.051693201065 0
162.05180478096 0
162.054856061935 0
162.055578947067 0
162.060070991516 0
162.060929059982 0
162.065253973007 0
162.066285610199 0
162.070598602295 0
162.086843967438 0
162.087737798691 0
162.08781671524 0
162.087901830673 0
162.087967395782 0
162.088076591492 0
162.088140010834 0
162.091758489609 0
162.092787265778 0
162.09699010849 0
162.097969770432 0
162.102230787277 0
162.103240013123 0
162.104555845261 0
162.10475230217 0
162.107504844666 0
162.108554840088 0
162.113119363785 0
162.113570451736 0
162.11790060997 0
162.119153499603 0
162.123135089874 0
162.12403178215 0
162.128390312195 0
162.129190444946 0
162.133991003036 0
162.135318279266 0
162.139055728912 0
162.139959335327 0
162.144191503525 0
162.145041227341 0
162.149487495422 0
162.150337457657 0
162.154570102692 0
162.154768466949 0
162.155273199081 0
162.15576171875 0
162.160109996796 0
162.16095995903 0
162.165302991867 0
162.166183710098 0
162.170715808868 0
162.171357393265 0
162.176206588745 0
162.176972866058 0
162.181373119354 0
162.182352542877 0
162.186265707016 0
162.187128543854 0
162.191791534424 0
162.192312002182 0
162.196895360947 0
162.197686195374 0
162.199778079987 0
162.199867248535 0
162.202159404755 0
162.202798128128 0
162.207282781601 0
162.208142518997 0
162.212836027145 0
162.213497400284 0
162.217791795731 0
162.219257354736 0
162.223217487335 0
162.225082159042 0
162.228399991989 0
162.229287385941 0
162.233793258667 0
162.234563589096 0
162.238984584808 0
162.239773988724 0
162.244240045547 0
162.245175600052 0
162.24945473671 0
162.249721050262 0
162.249780893326 0
162.250693082809 0
162.254750728607 0
162.256088256836 0
162.259914398193 0
162.26243185997 0
162.2651450634 0
162.266374111176 0
162.270855903625 0
162.271354198456 0
162.27582859993 0
162.277413606644 0
162.281461000443 0
162.281926870346 0
162.286329984665 0
162.287326574326 0
162.291623830795 0
162.29248714447 0
162.296814203262 0
162.297672986984 0
162.300038337708 0
162.300136327744 0
162.302112102509 0
162.302990436554 0
162.30731511116 0
162.308193683624 0
162.312727212906 0
162.313543796539 0
162.317974567413 0
162.319858312607 0
162.323134899139 0
162.323907375336 0
162.328395605087 0
162.329249382019 0
162.333831787109 0
162.334501981735 0
162.339025735855 0
162.339783906937 0
162.34420132637 0
162.345074176788 0
162.349433898926 0
162.350255012512 0
162.350412130356 0
162.350487947464 0
162.354799509048 0
162.355689287186 0
162.36011505127 0
162.360774517059 0
162.36527633667 0
162.366161108017 0
162.370491504669 0
162.371506690979 0
162.375771284103 0
162.376885890961 0
162.381134986877 0
162.382406711578 0
162.386398553848 0
162.387111186981 0
162.391732692719 0
162.392744779587 0
162.397652864456 0
162.398055791855 0
162.400361061096 0
162.400457620621 0
162.402099609375 0
162.402964115143 0
162.407313585281 0
162.408353805542 0
162.412615060806 0
162.413380146027 0
162.41868686676 0
162.419023513794 0
162.423120737076 0
162.424746513367 0
162.42834854126 0
162.429212331772 0
162.433682441711 0
162.434511184692 0
162.438986301422 0
162.439773321152 0
162.44434595108 0
162.445168495178 0
162.449446201324 0
162.450432538986 0
162.450535774231 0
162.450757741928 0
162.454758882523 0
162.455913305283 0
162.459985494614 0
162.46076464653 0
162.46523809433 0
162.467730283737 0
162.470892429352 0
162.4717669487 0
162.475741386414 0
162.476805210114 0
162.481092453003 0
162.482023000717 0
162.486348390579 0
162.487277746201 0
162.491601228714 0
162.492612123489 0
162.496807098389 0
162.497683763504 0
162.50053191185 0
162.500642776489 0
162.50288105011 0
162.503650665283 0
162.507733345032 0
162.5082654953 0
162.512603521347 0
162.513430595398 0
162.517863988876 0
162.519759178162 0
162.523144006729 0
162.524055242538 0
162.528313398361 0
162.529231786728 0
162.534249067307 0
162.534537792206 0
162.540593862534 0
162.542233943939 0
162.544472455978 0
162.545140743256 0
162.549634695053 0
162.549736738205 0
162.549795866013 0
162.550807237625 0
162.554728269577 0
162.555493354797 0
162.559901952744 0
162.56073975563 0
162.565207242966 0
162.566538095474 0
162.570889949799 0
162.571749687195 0
162.576310157776 0
162.576947927475 0
162.581221818924 0
162.58206486702 0
162.586271286011 0
162.5871925354 0
162.591728210449 0
162.592376947403 0
162.596821784973 0
162.597641706467 0
162.599189281464 0
162.5992603302 0
162.602317094803 0
162.602957487106 0
162.607246398926 0
162.608184099197 0
162.61257648468 0
162.613320112228 0
162.618324279785 0
162.618986129761 0
162.623100042343 0
162.624924182892 0
162.628352403641 0
162.629233598709 0
162.633831977844 0
162.634509325027 0
162.6389939785 0
162.639809131622 0
162.644190788269 0
162.645132303238 0
162.649399995804 0
162.64968085289 0
162.649768590927 0
162.650250434875 0
162.65477180481 0
162.656519651413 0
162.659984827042 0
162.660959005356 0
162.665247678757 0
162.666821241379 0
162.67151260376 0
162.67393040657 0
162.675863265991 0
162.676646947861 0
162.681337356567 0
162.681843996048 0
162.687081813812 0
162.687923192978 0
162.69190788269 0
162.692302465439 0
162.697219610214 0
162.698000669479 0
162.70041179657 0
162.700527191162 0
162.702119350433 0
162.702917575836 0
162.707257986069 0
162.708112478256 0
162.712646722794 0
162.713537454605 0
162.717876672745 0
162.718771934509 0
162.72311425209 0
162.724009752274 0
162.728298187256 0
162.729192733765 0
162.733694791794 0
162.734560489655 0
162.738940000534 0
162.739870071411 0
162.744182109833 0
162.745428800583 0
162.749364376068 0
162.749443292618 0
162.749511003494 0
162.750427007675 0
162.754777908325 0
162.756688833237 0
162.759933710098 0
162.761034965515 0
162.76568198204 0
162.766277313232 0
162.770802974701 0
162.771793365479 0
162.775846481323 0
162.776831388474 0
162.781255722046 0
162.781855344772 0
162.786296129227 0
162.787096261978 0
162.791638612747 0
162.792376995087 0
162.796817302704 0
162.797586202621 0
162.798600196838 0
162.798690795898 0
162.802209377289 0
162.802797079086 0
162.807254552841 0
162.808135271072 0
162.812569379807 0
162.813393115997 0
162.817766189575 0
162.818766593933 0
162.823013067245 0
162.824147224426 0
162.828301906586 0
162.829221010208 0
162.83368563652 0
162.834421396255 0
162.838893890381 0
162.840356588364 0
162.844364881516 0
162.845432043076 0
162.849309921265 0
162.849405050278 0
162.849459648132 0
162.850586891174 0
162.854707717896 0
162.855448246002 0
162.85999417305 0
162.860884428024 0
162.865159988403 0
162.866648197174 0
162.871683597565 0
162.872425794601 0
162.876528739929 0
162.877070426941 0
162.881097316742 0
162.881810903549 0
162.886365890503 0
162.887548446655 0
162.891582727432 0
162.892837047577 0
162.89677977562 0
162.897855520248 0
162.900180578232 0
162.900292396545 0
162.90288901329 0
162.903403282166 0
162.90780711174 0
162.908064126968 0
162.913048744202 0
162.913460493088 0
162.917808055878 0
162.918862819672 0
162.923014163971 0
162.923985481262 0
162.928282737732 0
162.92916226387 0
162.935123920441 0
162.935656785965 0
162.939415931702 0
162.939753770828 0
162.944200992584 0
162.945090055466 0
162.949392795563 0
162.950296163559 0
162.951354265213 0
162.951479196548 0
162.954833745956 0
162.956500291824 0
162.95999789238 0
162.960813999176 0
162.965229511261 0
162.966134548187 0
162.970647335052 0
162.97133564949 0
162.976529836655 0
162.97736787796 0
162.981026649475 0
162.982361793518 0
162.986504793167 0
162.987118721008 0
162.991953611374 0
162.992285728455 0
162.99693441391 0
162.997971057892 0
163.00159072876 0
163.001713752747 0
163.002128601074 0
163.002955198288 0
163.007480382919 0
163.00795173645 0
163.012606143951 0
163.013303995132 0
163.017848968506 0
163.018727779388 0
163.023101806641 0
163.023979187012 0
163.028254985809 0
163.029166460037 0
163.033836603165 0
163.034596443176 0
163.038997411728 0
163.039811372757 0
163.04440331459 0
163.045046806335 0
163.049404382706 0
163.050398826599 0
163.051178693771 0
163.051296949387 0
163.05476641655 0
163.055538892746 0
163.060550689697 0
163.061607837677 0
163.065217733383 0
163.066372394562 0
163.071397781372 0
163.071915388107 0
163.076487064362 0
163.07818365097 0
163.081078052521 0
163.082154989243 0
163.086501121521 0
163.087074995041 0
163.091832399368 0
163.092946529388 0
163.096861362457 0
163.097706794739 0
163.101215600967 0
163.101343631744 0
163.102594852448 0
163.103062868118 0
163.107213497162 0
163.108069658279 0
163.112670183182 0
163.113330125809 0
163.117809295654 0
163.118675947189 0
163.123053789139 0
163.124379873276 0
163.128289461136 0
163.129112005234 0
163.133818387985 0
163.134717464447 0
163.139032125473 0
163.139896869659 0
163.144134044647 0
163.145054101944 0
163.149366378784 0
163.150242090225 0
163.151343107224 0
163.151489257812 0
163.154806137085 0
163.156237125397 0
163.16003537178 0
163.161161899567 0
163.173141002655 0
163.173938989639 0
163.174028158188 0
163.174089670181 0
163.175775289536 0
163.176922559738 0
163.181879997253 0
163.183974266052 0
163.186778783798 0
163.187210798264 0
163.191693782806 0
163.19234585762 0
163.197259187698 0
163.198069810867 0
163.201496601105 0
163.201622247696 0
163.202660799026 0
163.203177452087 0
163.207335472107 0
163.20806646347 0
163.21262550354 0
163.213354110718 0
163.21826839447 0
163.219488382339 0
163.223154067993 0
163.225073099136 0
163.228262424469 0
163.22918176651 0
163.234086275101 0
163.234689712524 0
163.239163398743 0
163.240157842636 0
163.244245529175 0
163.245080471039 0
163.249538660049 0
163.250480413437 0
163.251517057419 0
163.251664876938 0
163.254881620407 0
163.255570411682 0
163.260140895844 0
163.260860204697 0
163.265295743942 0
163.266239404678 0
163.270877361298 0
163.271745920181 0
163.276138782501 0
163.276554107666 0
163.281384706497 0
163.282424211502 0
163.286383390427 0
163.287133455276 0
163.291908025742 0
163.292651176453 0
163.296932697296 0
163.297898054123 0
163.301591396332 0
163.301755189896 0
163.302139997482 0
163.303252696991 0
163.307339668274 0
163.308359861374 0
163.312743186951 0
163.313373804092 0
163.31791472435 0
163.318672895432 0
163.323091983795 0
163.323945999146 0
163.328280687332 0
163.329213142395 0
163.334120512009 0
163.334452390671 0
163.339045763016 0
163.340020418167 0
163.34424328804 0
163.345271110535 0
163.349461078644 0
163.350640058517 0
163.351381778717 0
163.351484298706 0
163.354824066162 0
163.355517864227 0
163.359988451004 0
163.360816001892 0
163.365194320679 0
163.366142511368 0
163.370915412903 0
163.371586084366 0
163.376093626022 0
163.377554655075 0
163.381155729294 0
163.38179564476 0
163.386450052261 0
163.388390779495 0
163.391681194305 0
163.39230298996 0
163.396871328354 0
163.397686004639 0
163.4014980793 0
163.401605606079 0
163.402471542358 0
163.403380393982 0
163.407335519791 0
163.408005714417 0
163.412616968155 0
163.413362026215 0
163.417879104614 0
163.418687343597 0
163.4232006073 0
163.424022436142 0
163.428304195404 0
163.429206132889 0
163.433675289154 0
163.43444776535 0
163.438960552216 0
163.439802408218 0
163.444449186325 0
163.445110797882 0
163.449649333954 0
163.450753450394 0
163.454513072968 0
163.454738140106 0
163.454842567444 0
163.456020593643 0
163.460057735443 0
163.461221218109 0
163.465279102325 0
163.466203451157 0
163.471180915833 0
163.471658945084 0
163.476004838943 0
163.477471351624 0
163.481254339218 0
163.482131004333 0
163.486508607864 0
163.487163305283 0
163.492427349091 0
163.492882966995 0
163.496819734573 0
163.49770450592 0
163.502409934998 0
163.502542495728 0
163.502878189087 0
163.50328040123 0
163.507420539856 0
163.508090734482 0
163.512750864029 0
163.513334989548 0
163.517832994461 0
163.51865363121 0
163.523046016693 0
163.525059700012 0
163.528376102448 0
163.529153585434 0
163.533640384674 0
163.534560680389 0
163.538977622986 0
163.540545463562 0
163.544129133224 0
163.545033931732 0
163.549271345139 0
163.549352169037 0
163.549389600754 0
163.551222801208 0
163.555150985718 0
163.555469989777 0
163.559907197952 0
163.561022996902 0
163.565143108368 0
163.566125869751 0
163.570655822754 0
163.571890592575 0
163.57580280304 0
163.577007055283 0
163.581378936768 0
163.582073450089 0
163.586466312408 0
163.587078332901 0
163.591693401337 0
163.594506263733 0
163.597013473511 0
163.598061323166 0
163.599279403687 0
163.599348783493 0
163.602845191956 0
163.603271007538 0
163.607232093811 0
163.608069181442 0
163.612567186356 0
163.613345384598 0
163.617977380753 0
163.619545459747 0
163.623126983643 0
163.624001502991 0
163.628304004669 0
163.629228591919 0
163.633725643158 0
163.634434700012 0
163.638971090317 0
163.63974571228 0
163.644205331802 0
163.645083189011 0
163.649417638779 0
163.650205373764 0
163.650297403336 0
163.650358438492 0
163.654759407043 0
163.655489444733 0
163.659987688065 0
163.660855054855 0
163.665135383606 0
163.66654920578 0
163.670515060425 0
163.671279191971 0
163.675817251205 0
163.677151679993 0
163.681029319763 0
163.681959867477 0
163.686367750168 0
163.687437534332 0
163.691728830338 0
163.692641735077 0
163.697314500809 0
163.697792291641 0
163.703321695328 0
163.703634023666 0
163.704502820969 0
163.704692840576 0
163.707437515259 0
163.7081553936 0
163.713396787643 0
163.713886737823 0
163.717869758606 0
163.718698501587 0
163.723092794418 0
163.724034070969 0
163.72828745842 0
163.729218006134 0
163.733726263046 0
163.734527587891 0
163.73897600174 0
163.739757537842 0
163.744169950485 0
163.745032787323 0
163.749378681183 0
163.750213384628 0
163.754345178604 0
163.754561185837 0
163.755032777786 0
163.756198167801 0
163.760038375854 0
163.760940074921 0
163.765582561493 0
163.766131401062 0
163.77091050148 0
163.771541118622 0
163.776111125946 0
163.777327775955 0
163.781014204025 0
163.782028436661 0
163.786583185196 0
163.787143230438 0
163.791927814484 0
163.792368412018 0
163.79793548584 0
163.798629045486 0
163.800621986389 0
163.800697803497 0
163.802909851074 0
163.803331136703 0
163.807250738144 0
163.808055639267 0
163.812560081482 0
163.813302993774 0
163.817912101746 0
163.818778276443 0
163.82310128212 0
163.824552059174 0
163.828288793564 0
163.829224824905 0
163.834092140198 0
163.834522485733 0
163.838966608047 0
163.840461730957 0
163.844575405121 0
163.845046043396 0
163.84885597229 0
163.84890794754 0
163.849359512329 0
163.850175857544 0
163.854659795761 0
163.855446577072 0
163.859887123108 0
163.860692501068 0
163.86522936821 0
163.866140604019 0
163.872173786163 0
163.873050928116 0
163.875977277756 0
163.876658201218 0
163.881532430649 0
163.881930112839 0
163.886493206024 0
163.887152433395 0
163.89182639122 0
163.892333269119 0
163.896848201752 0
163.898056983948 0
163.899215221405 0
163.899283885956 0
163.902099132538 0
163.90287232399 0
163.907260894775 0
163.908176660538 0
163.912581920624 0
163.913539409637 0
163.91779255867 0
163.91878080368 0
163.923129320145 0
163.925159454346 0
163.928297519684 0
163.929203510284 0
163.933817386627 0
163.934378385544 0
163.939018964767 0
163.939774990082 0
163.944136857986 0
163.945016860962 0
163.949521541595 0
163.950432062149 0
163.950675010681 0
163.950763702393 0
163.954766511917 0
163.955854415894 0
163.960021972656 0
163.962080717087 0
163.965202569962 0
163.966462612152 0
163.970883846283 0
163.971273899078 0
163.975853204727 0
163.976673603058 0
163.981358289719 0
163.98218870163 0
163.986323595047 0
163.987471818924 0
163.991611003876 0
163.992363452911 0
163.996922969818 0
163.997731924057 0
164.001732587814 0
164.00186920166 0
164.002739191055 0
164.003665685654 0
164.007309913635 0
164.008155345917 0
164.012662410736 0
164.013392925262 0
164.01783490181 0
164.018647193909 0
164.023093700409 0
164.023969888687 0
164.028309345245 0
164.029272794724 0
164.034204006195 0
164.034602880478 0
164.039063930511 0
164.039793968201 0
164.044267654419 0
164.045129299164 0
164.049597978592 0
164.050434589386 0
164.0516269207 0
164.051717281342 0
164.055686950684 0
164.056396007538 0
164.05995798111 0
164.060826063156 0
164.065119981766 0
164.066302776337 0
164.070760726929 0
164.071249961853 0
164.075803995132 0
164.077197790146 0
164.081098794937 0
164.081795692444 0
164.086406469345 0
164.087183475494 0
164.091746091843 0
164.092579841614 0
164.096974611282 0
164.097823143005 0
164.101873636246 0
164.102002382278 0
164.102113723755 0
164.103191614151 0
164.107259988785 0
164.108081102371 0
164.112548112869 0
164.113591194153 0
164.117750167847 0
164.118778467178 0
164.123017787933 0
164.12415099144 0
164.128223657608 0
164.129100322723 0
164.133699655533 0
164.134343385696 0
164.139024496078 0
164.139926433563 0
164.144237995148 0
164.145251750946 0
164.149463176727 0
164.150420427322 0
164.151730298996 0
164.151818990707 0
164.155600309372 0
164.156415462494 0
164.159933805466 0
164.160714864731 0
164.165100812912 0
164.166246175766 0
164.171561002731 0
164.172529935837 0
164.175718784332 0
164.176497220993 0
164.181217193604 0
164.181944608688 0
164.186611890793 0
164.187195301056 0
164.192049741745 0
164.192630052567 0
164.196960926056 0
164.197803974152 0
164.201801300049 0
164.20193362236 0
164.202072143555 0
164.203195810318 0
164.208092689514 0
164.208458662033 0
164.21258687973 0
164.213374853134 0
164.217869997025 0
164.219326257706 0
164.223062038422 0
164.223928451538 0
164.228286981583 0
164.229270458221 0
164.233945131302 0
164.234642505646 0
164.239126682281 0
164.239906311035 0
164.24418258667 0
164.245087385178 0
164.249399662018 0
164.250237703323 0
164.251535177231 0
164.251695394516 0
164.254810571671 0
164.270823001862 0
164.271708488464 0
164.271829366684 0
164.271957397461 0
164.272063970566 0
164.272154331207 0
164.272256135941 0
164.275876998901 0
164.277042865753 0
164.281522989273 0
164.281840085983 0
164.287045955658 0
164.288049221039 0
164.291683197021 0
164.29256105423 0
164.296809911728 0
164.297729730606 0
164.301743984222 0
164.301888465881 0
164.302777528763 0
164.303063869476 0
164.307602882385 0
164.30805182457 0
164.312687397003 0
164.313643455505 0
164.317828893661 0
164.32001376152 0
164.323267936707 0
164.324205636978 0
164.328268289566 0
164.330166578293 0
164.334077358246 0
164.334972858429 0
164.339011907578 0
164.3398001194 0
164.344160795212 0
164.345273733139 0
164.349562168121 0
164.350275278091 0
164.35187125206 0
164.351994276047 0
164.354720592499 0
164.355690717697 0
164.359938383102 0
164.361035585403 0
164.365214109421 0
164.366105794907 0
164.370553970337 0
164.371315717697 0
164.375790596008 0
164.376520395279 0
164.381386518478 0
164.382342338562 0
164.386522531509 0
164.387130260468 0
164.391895055771 0
164.392320156097 0
164.39689707756 0
164.398719787598 0
164.401957988739 0
164.402085065842 0
164.402623176575 0
164.403066158295 0
164.407718420029 0
164.408515930176 0
164.413107872009 0
164.413491249084 0
164.41793012619 0
164.419052600861 0
164.423084497452 0
164.423926591873 0
164.428296804428 0
164.42928147316 0
164.433653116226 0
164.434749603271 0
164.439075231552 0
164.440031528473 0
164.444356918335 0
164.445182800293 0
164.449591398239 0
164.450580835342 0
164.451978683472 0
164.452142715454 0
164.454701185226 0
164.455911397934 0
164.459918737411 0
164.46075630188 0
164.465245008469 0
164.46605348587 0
164.470875263214 0
164.471315383911 0
164.47620177269 0
164.476743221283 0
164.481020689011 0
164.482251405716 0
164.48632144928 0
164.48713850975 0
164.491702795029 0
164.492311477661 0
164.496958017349 0
164.497846126556 0
164.50195479393 0
164.502093791962 0
164.502175807953 0
164.503955364227 0
164.507305860519 0
164.508202075958 0
164.51259803772 0
164.513295412064 0
164.518065452576 0
164.51863694191 0
164.523025512695 0
164.524281740189 0
164.528284549713 0
164.529186248779 0
164.533642530441 0
164.534336805344 0
164.538973808289 0
164.539748430252 0
164.544202804565 0
164.545067071915 0
164.549490690231 0
164.550263404846 0
164.551640987396 0
164.551725625992 0
164.554750919342 0
164.555514574051 0
164.560068130493 0
164.560973882675 0
164.565166711807 0
164.566058158875 0
164.571191072464 0
164.571548700333 0
164.575913190842 0
164.576531887054 0
164.581049203873 0
164.581783056259 0
164.586313009262 0
164.587280511856 0
164.591799259186 0
164.592339277267 0
164.596811294556 0
164.597777843475 0
164.601687669754 0
164.601814508438 0
164.602364778519 0
164.602910995483 0
164.607291460037 0
164.608683824539 0
164.612593889236 0
164.613451480865 0
164.617813110352 0
164.618723392487 0
164.623062849045 0
164.623996019363 0
164.628352403641 0
164.629225730896 0
164.633668899536 0
164.634546518326 0
164.639019012451 0
164.639929533005 0
164.644211530685 0
164.64519739151 0
164.649559259415 0
164.65044426918 0
164.651807785034 0
164.651920080185 0
164.65475320816 0
164.655423641205 0
164.660000085831 0
164.660820484161 0
164.665182590485 0
164.666036605835 0
164.670609474182 0
164.671309232712 0
164.675741195679 0
164.676547050476 0
164.681803226471 0
164.683039188385 0
164.686554670334 0
164.687049627304 0
164.692142248154 0
164.692501306534 0
164.696886539459 0
164.697714805603 0
164.701565265656 0
164.701700687408 0
164.701983451843 0
164.704049110413 0
164.707248926163 0
164.708718776703 0
164.712598800659 0
164.713532209396 0
164.717843294144 0
164.720383882523 0
164.723158836365 0
164.723924875259 0
164.728307008743 0
164.729107379913 0
164.734116792679 0
164.734535217285 0
164.739020824432 0
164.739813327789 0
164.744188547134 0
164.745096921921 0
164.749573945999 0
164.750239610672 0
164.751662969589 0
164.751747608185 0
164.754728078842 0
164.755604028702 0
164.75994849205 0
164.761467456818 0
164.765160560608 0
164.766025543213 0
164.770489454269 0
164.771342992783 0
164.775710582733 0
164.777252674103 0
164.781156778336 0
164.781985998154 0
164.787200450897 0
164.788158416748 0
164.791733980179 0
164.792590856552 0
164.79688167572 0
164.797778129578 0
164.801582336426 0
164.801761865616 0
164.802080869675 0
164.803056955338 0
164.807296514511 0
164.808284521103 0
164.812730550766 0
164.813535928726 0
164.817788600922 0
164.818688154221 0
164.823091268539 0
164.823924779892 0
164.828288793564 0
164.829095363617 0
164.834005117416 0
164.835078477859 0
164.839043140411 0
164.839982271194 0
164.844250679016 0
164.845159292221 0
164.849447965622 0
164.85019159317 0
164.851586580276 0
164.851707935333 0
164.85479927063 0
164.856339216232 0
164.860057353973 0
164.861010074615 0
164.865220546722 0
164.866179466248 0
164.870437860489 0
164.871594667435 0
164.875712156296 0
164.876539707184 0
164.881364822388 0
164.882049322128 0
164.886555194855 0
164.887488603592 0
164.891848802567 0
164.892344474792 0
164.897332906723 0
164.89766740799 0
164.9017329216 0
164.901866436005 0
164.902307510376 0
164.903212785721 0
164.907260417938 0
164.908010959625 0
164.912528514862 0
164.913451194763 0
164.917764425278 0
164.918695688248 0
164.925030469894 0
164.925620794296 0
164.928243637085 0
164.929084300995 0
164.933671474457 0
164.934320211411 0
164.938991308212 0
164.939879179001 0
164.944233894348 0
164.945082426071 0
164.949467182159 0
164.950547218323 0
164.951594591141 0
164.951750993729 0
164.954778909683 0
164.955493927002 0
164.960000991821 0
164.960700035095 0
164.965190172195 0
164.966401815414 0
164.970662593842 0
164.971316337585 0
164.976323366165 0
164.977009057999 0
164.981298208237 0
164.982023477554 0
164.986825704575 0
164.987166404724 0
164.991795301437 0
164.992322444916 0
164.997253656387 0
164.997561216354 0
165.001902341843 0
165.002038478851 0
165.002109766006 0
165.004123926163 0
165.007330179214 0
165.008106708527 0
165.012595891953 0
165.013510465622 0
165.017815113068 0
165.019405126572 0
165.023025274277 0
165.023943185806 0
165.028228998184 0
165.029154777527 0
165.033696889877 0
165.0344145298 0
165.038981676102 0
165.03977060318 0
165.044207811356 0
165.045063495636 0
165.049567937851 0
165.050239801407 0
165.05192899704 0
165.052023410797 0
165.054783582687 0
165.055608034134 0
165.059974193573 0
165.060837507248 0
165.065169811249 0
165.066409111023 0
165.070800065994 0
165.071393728256 0
165.075783491135 0
165.077003717422 0
165.081005096436 0
165.081736803055 0
165.086573600769 0
165.087579965591 0
165.091734409332 0
165.09278678894 0
165.096829891205 0
165.098030090332 0
165.101672649384 0
165.101798295975 0
165.10232758522 0
165.102912425995 0
165.107279539108 0
165.108416795731 0
165.112613201141 0
165.1133248806 0
165.117829084396 0
165.118659973145 0
165.123140573502 0
165.12530207634 0
165.129508495331 0
165.12984919548 0
165.133824110031 0
165.134425401688 0
165.139442920685 0
165.13990020752 0
165.144175052643 0
165.145120859146 0
165.14938378334 0
165.150468587875 0
165.151851177216 0
165.151991128922 0
165.154799938202 0
165.155772686005 0
165.159993648529 0
165.160915851593 0
165.16518497467 0
165.166150093079 0
165.1706366539 0
165.171617984772 0
165.176160812378 0
165.177033185959 0
165.181152582169 0
165.182332515717 0
165.186262607574 0
165.187070608139 0
165.191662311554 0
165.192315816879 0
165.19698381424 0
165.197637081146 0
165.20178771019 0
165.201908826828 0
165.202605485916 0
165.204616546631 0
165.207282066345 0
165.208233356476 0
165.212574005127 0
165.213360786438 0
165.218256473541 0
165.218804121017 0
165.223075389862 0
165.223990678787 0
165.228275299072 0
165.229210853577 0
165.233928918839 0
165.234818935394 0
165.238936424255 0
165.239709854126 0
165.244138717651 0
165.245079994202 0
165.249637126923 0
165.251722574234 0
165.25187921524 0
165.251960992813 0
165.254812002182 0
165.255613088608 0
165.259985923767 0
165.260760068893 0
165.26519536972 0
165.266189098358 0
165.270599842072 0
165.271277666092 0
165.275879383087 0
165.276798009872 0
165.281173467636 0
165.281871795654 0
165.286267518997 0
165.287444114685 0
165.292344331741 0
165.29275560379 0
165.297258853912 0
165.297637462616 0
165.301548957825 0
165.301677942276 0
165.301998376846 0
165.30300617218 0
165.307226896286 0
165.308056116104 0
165.312544584274 0
165.313318729401 0
165.31784081459 0
165.319541931152 0
165.323042392731 0
165.324016332626 0
165.328236818314 0
165.329113006592 0
165.334402084351 0
165.350740194321 0
165.351672172546 0
165.351771354675 0
165.351832866669 0
165.351926803589 0
165.351983785629 0
165.352046966553 0
165.352100610733 0
165.352159976959 0
165.354842185974 0
165.355918645859 0
165.359969615936 0
165.360764026642 0
165.365573644638 0
165.366501092911 0
165.370897293091 0
165.371463537216 0
165.375881910324 0
165.37687587738 0
165.381826877594 0
165.382365226746 0
165.386870861053 0
165.387171506882 0
165.391972064972 0
165.392717123032 0
165.397218942642 0
165.3979139328 0
165.401665210724 0
165.401793003082 0
165.402164936066 0
165.40327334404 0
165.407303094864 0
165.408108472824 0
165.412594556808 0
165.413910388947 0
165.418714284897 0
165.419167280197 0
165.423166275024 0
165.423924684525 0
165.428294420242 0
165.429188966751 0
165.433720588684 0
165.434626579285 0
165.439113855362 0
165.439960956573 0
165.444212913513 0
165.445329189301 0
165.449481010437 0
165.450246572495 0
165.451542139053 0
165.451653242111 0
165.45480799675 0
165.455530405045 0
165.460011720657 0
165.460744142532 0
165.465207099915 0
165.466715812683 0
165.470515012741 0
165.471662998199 0
165.475970983505 0
165.476645708084 0
165.482050180435 0
165.482827663422 0
165.486842393875 0
165.487209796906 0
165.492094993591 0
165.492612123489 0
165.497316598892 0
165.49782204628 0
165.501697301865 0
165.501843214035 0
165.502586126328 0
165.503596305847 0
165.507375001907 0
165.508409976959 0
165.512565612793 0
165.513416051865 0
165.51785159111 0
165.518913507462 0
165.523141384125 0
165.524121284485 0
165.528317928314 0
165.529165506363 0
165.533596277237 0
165.534425497055 0
165.538949966431 0
165.540252685547 0
165.544191360474 0
165.545145988464 0
165.549734830856 0
165.550199270248 0
165.551699876785 0
165.551819801331 0
165.554855108261 0
165.556490421295 0
165.560018777847 0
165.561349391937 0
165.565266609192 0
165.566507577896 0
165.571309328079 0
165.572031974792 0
165.57642364502 0
165.577903985977 0
165.581067323685 0
165.582102775574 0
165.586378335953 0
165.587025642395 0
165.591753005981 0
165.592712402344 0
165.597670555115 0
165.598232269287 0
165.602058887482 0
165.602215051651 0
165.602342844009 0
165.60369181633 0
165.607272386551 0
165.608138561249 0
165.61258649826 0
165.613615751266 0
165.617884397507 0
165.618699789047 0
165.623150587082 0
165.624110937119 0
165.628336429596 0
165.629249095917 0
165.633568525314 0
165.634437799454 0
165.638987064362 0
165.639751195908 0
165.644137859344 0
165.645154476166 0
165.649561405182 0
165.649814128876 0
165.649874448776 0
165.650848388672 0
165.654724121094 0
165.655706167221 0
165.65994644165 0
165.660713195801 0
165.665158510208 0
165.666477203369 0
165.670876264572 0
165.671616077423 0
165.675813674927 0
165.677721977234 0
165.681697845459 0
165.682103395462 0
165.686401128769 0
165.68708562851 0
165.691707372665 0
165.692403793335 0
165.697016477585 0
165.697761535645 0
165.703065395355 0
165.703320980072 0
165.705168008804 0
165.705352783203 0
165.707396507263 0
165.708199977875 0
165.713054656982 0
165.713691711426 0
165.71864938736 0
165.718893766403 0
165.723143815994 0
165.723941802979 0
165.728330135345 0
165.729195356369 0
165.733590841293 0
165.734432935715 0
165.738911390305 0
165.739688158035 0
165.744188547134 0
165.745017290115 0
165.749369382858 0
165.749443531036 0
165.74947810173 0
165.750225067139 0
165.755041837692 0
165.755610704422 0
165.759945631027 0
165.760952472687 0
165.765247344971 0
165.766113996506 0
165.770615100861 0
165.771470546722 0
165.776055812836 0
165.776908159256 0
165.781088590622 0
165.7819647789 0
165.786290645599 0
165.787089586258 0
165.791675806046 0
165.792316436768 0
165.797033786774 0
165.79757642746 0
165.798676490784 0
165.79872918129 0
165.802233695984 0
165.802888870239 0
165.807263612747 0
165.808065891266 0
165.812683582306 0
165.813562393188 0
165.818789958954 0
165.819963932037 0
165.823155879974 0
165.823970794678 0
165.828357696533 0
165.829227685928 0
165.833586454391 0
165.834401130676 0
165.83949804306 0
165.839802742004 0
165.844232797623 0
165.84617638588 0
165.849498271942 0
165.849584102631 0
165.849635362625 0
165.850898981094 0
165.854642391205 0
165.855482578278 0
165.859959602356 0
165.861049413681 0
165.865178585052 0
165.866055011749 0
165.870574951172 0
165.871389389038 0
165.875809907913 0
165.876585006714 0
165.881296396255 0
165.88197183609 0
165.886322975159 0
165.887108325958 0
165.891641616821 0
165.892363786697 0
165.89684009552 0
165.898094415665 0
165.899896144867 0
165.899980545044 0
165.902432918549 0
165.90281701088 0
165.907395839691 0
165.90814948082 0
165.912557601929 0
165.913297176361 0
165.917773008347 0
165.918678045273 0
165.923138380051 0
165.924718856812 0
165.92835855484 0
165.929215192795 0
165.933631896973 0
165.934529542923 0
165.938941001892 0
165.939905643463 0
165.944626569748 0
165.94634437561 0
165.949501991272 0
165.949637651443 0
165.949687242508 0
165.950861930847 0
165.954666852951 0
165.955434560776 0
165.959889411926 0
165.960707187653 0
165.965160608292 0
165.966070175171 0
165.971185445786 0
165.971697330475 0
165.975781917572 0
165.976564884186 0
165.981370687485 0
165.981731653214 0
165.986422538757 0
165.987315177917 0
165.99161362648 0
165.992258787155 0
165.9974193573 0
165.997992992401 0
166.000268936157 0
166.000358343124 0
166.002346277237 0
166.003396511078 0
166.007289409637 0
166.008073806763 0
166.012544155121 0
166.013303995132 0
166.017816781998 0
166.018575191498 0
166.023229122162 0
166.024781227112 0
166.028273105621 0
166.029254198074 0
166.034183979034 0
166.034651517868 0
166.038959264755 0
166.039889335632 0
166.044216871262 0
166.045130968094 0
166.050893783569 0
166.051005363464 0
166.051074504852 0
166.051256418228 0
166.054723501205 0
166.055469989777 0
166.059930324554 0
166.060671329498 0
166.065166473389 0
166.066474676132 0
166.070974111557 0
166.071446895599 0
166.075716972351 0
166.076917409897 0
166.081837177277 0
166.082347869873 0
166.086594581604 0
166.087048530579 0
166.091628551483 0
166.092433214188 0
166.096824645996 0
166.097594738007 0
166.100955724716 0
166.1010658741 0
166.102632284164 0
166.10290312767 0
166.107315540314 0
166.108231782913 0
166.112743616104 0
166.113327264786 0
166.118655204773 0
166.119341850281 0
166.123061180115 0
166.123932600021 0
166.128267526627 0
166.129138708115 0
166.133766889572 0
166.134385347366 0
166.138970136642 0
166.139763593674 0
166.144168376923 0
166.14510178566 0
166.149698257446 0
166.151017189026 0
166.154797077179 0
166.154976606369 0
166.155086994171 0
166.155996322632 0
166.16001367569 0
166.160804033279 0
166.165224313736 0
166.166244029999 0
166.171007633209 0
166.171555280685 0
166.175759792328 0
166.176861524582 0
166.181054115295 0
166.183984518051 0
166.186535358429 0
166.18728017807 0
166.191706895828 0
166.192741394043 0
166.196842432022 0
166.197739362717 0
166.202394485474 0
166.202896595001 0
166.204936981201 0
166.205110311508 0
166.207351207733 0
166.208405733109 0
166.213347196579 0
166.215115785599 0
166.217845916748 0
166.21860909462 0
166.223010063171 0
166.225084781647 0
166.228253602982 0
166.229152679443 0
166.233909845352 0
166.23437166214 0
166.238881826401 0
166.239775180817 0
166.244117736816 0
166.24511218071 0
166.249357938766 0
166.250280857086 0
166.25048494339 0
166.250561714172 0
166.256568670273 0
166.257241010666 0
166.259907245636 0
166.261036396027 0
166.265087842941 0
166.266223192215 0
166.270545005798 0
166.271860599518 0
166.27580165863 0
166.276983976364 0
166.280998706818 0
166.282039642334 0
166.286639451981 0
166.287149190903 0
166.291618108749 0
166.29258108139 0
166.296807289124 0
166.297661542892 0
166.298787117004 0
166.298854589462 0
166.302192687988 0
166.303170204163 0
166.307166099548 0
166.308029413223 0
166.312491178513 0
166.313462018967 0
166.317965269089 0
166.318742990494 0
166.323140382767 0
166.324171543121 0
166.32833480835 0
166.329194784164 0
166.33385848999 0
166.334765195847 0
166.338994026184 0
166.339877843857 0
166.3442299366 0
166.345427751541 0
166.349356174469 0
166.349451303482 0
166.349495649338 0
166.350584506989 0
166.354675531387 0
166.35545706749 0
166.359900474548 0
166.360703468323 0
166.365127801895 0
166.36600279808 0
166.370540142059 0
166.371358394623 0
166.375821113586 0
166.376880645752 0
166.381300449371 0
166.38220500946 0
166.386474609375 0
166.387087583542 0
166.391627311707 0
166.392504692078 0
166.396941900253 0
166.397951126099 0
166.40230846405 0
166.40257024765 0
166.402726173401 0
166.40395617485 0
166.407290458679 0
166.408258199692 0
166.412662744522 0
166.413394212723 0
166.417926311493 0
166.418657064438 0
166.435736894608 0
166.43682384491 0
166.436960458755 0
166.43705034256 0
166.43714594841 0
166.437229394913 0
166.43895816803 0
166.440118074417 0
166.444224834442 0
166.445001602173 0
166.449459314346 0
166.450392007828 0
166.454342603683 0
166.454529762268 0
166.455063819885 0
166.455663919449 0
166.460956573486 0
166.461328268051 0
166.465422391891 0
166.466120004654 0
166.470947980881 0
166.471318721771 0
166.475805521011 0
166.477335214615 0
166.481294393539 0
166.481828451157 0
166.4865629673 0
166.486997127533 0
166.491551399231 0
166.492357492447 0
166.49679684639 0
166.497613668442 0
166.502040863037 0
166.502185344696 0
166.50227189064 0
166.502831459045 0
166.507285356522 0
166.508417367935 0
166.512630939484 0
166.513291120529 0
166.517742872238 0
166.518582820892 0
166.522963047028 0
166.52432847023 0
166.528308391571 0
166.52922129631 0
166.533763647079 0
166.534423589706 0
166.539041757584 0
166.539712667465 0
166.54413151741 0
166.545020341873 0
166.549159049988 0
166.549228429794 0
166.549322605133 0
166.550508975983 0
166.55469751358 0
166.557119607925 0
166.559904336929 0
166.560889720917 0
166.565076828003 0
166.566315412521 0
166.57083106041 0
166.571897745132 0
166.575761318207 0
166.576838970184 0
166.58105134964 0
166.581825256348 0
166.586279630661 0
166.587393760681 0
166.59154510498 0
166.592310190201 0
166.59684419632 0
166.597608566284 0
166.59987282753 0
166.599955797195 0
166.602050304413 0
166.603009700775 0
166.607397794724 0
166.608039617538 0
166.612643003464 0
166.613304376602 0
166.617750167847 0
166.61921453476 0
166.623109817505 0
166.624394655228 0
166.628344535828 0
166.629243612289 0
166.633758544922 0
166.634589910507 0
166.639018058777 0
166.639738082886 0
166.644202709198 0
166.64506149292 0
166.649398088455 0
166.650273799896 0
166.650450944901 0
166.650562047958 0
166.654763221741 0
166.656164646149 0
166.659974575043 0
166.66095995903 0
166.665188550949 0
166.666287183762 0
166.671376943588 0
166.672197341919 0
166.675725221634 0
166.67720413208 0
166.681495666504 0
166.681910037994 0
166.686296463013 0
166.687125921249 0
166.691625833511 0
166.692411661148 0
166.697015047073 0
166.697678804398 0
166.702095508575 0
166.702245473862 0
166.702321529388 0
166.703581094742 0
166.70733499527 0
166.708100557327 0
166.712587356567 0
166.713562726974 0
166.71782708168 0
166.718689203262 0
166.723073482513 0
166.723937988281 0
166.728269577026 0
166.729197263718 0
166.733892440796 0
166.734606981277 0
166.738998889923 0
166.739887952805 0
166.744211673737 0
166.745081186295 0
166.749550819397 0
166.750312805176 0
166.751987934113 0
166.752158403397 0
166.754807710648 0
166.755872011185 0
166.759974956512 0
166.76114153862 0
166.765174865723 0
166.767901659012 0
166.770575046539 0
166.771429300308 0
166.776295900345 0
166.776574134827 0
166.781537294388 0
166.782017707825 0
166.786591529846 0
166.786989688873 0
166.791687726974 0
166.792364835739 0
166.796887397766 0
166.797657728195 0
166.802097320557 0
166.802264451981 0
166.802367925644 0
166.803007364273 0
166.807276964188 0
166.80805015564 0
166.812664985657 0
166.81334733963 0
166.817859888077 0
166.818699359894 0
166.823104143143 0
166.824112415314 0
166.828309059143 0
166.829166412354 0
166.833735227585 0
166.834412336349 0
166.839061975479 0
166.83978509903 0
166.845018148422 0
166.846816778183 0
166.849543333054 0
166.850264787674 0
166.852432966232 0
166.852559804916 0
166.85476064682 0
166.85635471344 0
166.859969377518 0
166.860748291016 0
166.865200281143 0
166.866263628006 0
166.871066570282 0
166.872483491898 0
166.875750541687 0
166.876780986786 0
166.881368398666 0
166.881944656372 0
166.886383771896 0
166.8875477314 0
166.89164686203 0
166.89275598526 0
166.896886825562 0
166.897755384445 0
166.902068138123 0
166.90225148201 0
166.902344703674 0
166.903348922729 0
166.907301902771 0
166.908129692078 0
166.912583351135 0
166.913420915604 0
166.917857408524 0
166.918825387955 0
166.923132181168 0
166.924062728882 0
166.928341388702 0
166.929214954376 0
166.933832883835 0
166.934599876404 0
166.939012050629 0
166.939717769623 0
166.944124698639 0
166.945071935654 0
166.94952082634 0
166.950343132019 0
166.952120542526 0
166.952262163162 0
166.954785108566 0
166.955605983734 0
166.960018396378 0
166.960868597031 0
166.965160608292 0
166.966126441956 0
166.97086596489 0
166.972514390945 0
166.975720405579 0
166.977056026459 0
166.981320381165 0
166.981768608093 0
166.986303091049 0
166.987549781799 0
166.992309093475 0
166.992679595947 0
166.997084856033 0
166.997781276703 0
167.002196788788 0
167.002321958542 0
167.002863407135 0
167.00337934494 0
167.00726723671 0
167.008087396622 0
167.012521505356 0
167.013352155685 0
167.018645048141 0
167.019093513489 0
167.023105382919 0
167.023963689804 0
167.02827000618 0
167.029122114182 0
167.034177303314 0
167.034548521042 0
167.038991451263 0
167.039893388748 0
167.044158697128 0
167.04509305954 0
167.049402475357 0
167.050750494003 0
167.050846338272 0
167.051367998123 0
167.05469918251 0
167.055547952652 0
167.059952497482 0
167.060834646225 0
167.065186738968 0
167.066116333008 0
167.070532798767 0
167.0712018013 0
167.075743913651 0
167.077098608017 0
167.081030607224 0
167.082218885422 0
167.086253643036 0
167.087015628815 0
167.091638803482 0
167.092792987823 0
167.096911907196 0
167.097532987595 0
167.10051202774 0
167.100619792938 0
167.102813959122 0
167.103135108948 0
167.107265710831 0
167.108205318451 0
167.11252951622 0
167.113340377808 0
167.117812395096 0
167.118753194809 0
167.123091459274 0
167.12402009964 0
167.128322839737 0
167.129194259644 0
167.133707284927 0
167.134367465973 0
167.138951063156 0
167.139719009399 0
167.144469261169 0
167.146211385727 0
167.149426698685 0
167.150174379349 0
167.150711297989 0
167.150780677795 0
167.154730081558 0
167.155451059341 0
167.15992307663 0
167.163015604019 0
167.16509604454 0
167.166396379471 0
167.170572042465 0
167.17126584053 0
167.17739200592 0
167.178458213806 0
167.181652545929 0
167.1820333004 0
167.186718463898 0
167.187039136887 0
167.191980600357 0
167.192312002182 0
167.196949005127 0
167.198239326477 0
167.200844049454 0
167.200946092606 0
167.202838420868 0
167.203458070755 0
167.207337379456 0
167.208136081696 0
167.212625980377 0
167.213340997696 0
167.218605279922 0
167.219459295273 0
167.223056793213 0
167.224558591843 0
167.228320598602 0
167.229245662689 0
167.233585596085 0
167.234402894974 0
167.238892316818 0
167.23987698555 0
167.244197130203 0
167.245032787323 0
167.249404191971 0
167.250177383423 0
167.250869274139 0
167.250938415527 0
167.254772424698 0
167.255555391312 0
167.259970903397 0
167.260719299316 0
167.265149354935 0
167.266013383865 0
167.270459413528 0
167.272039651871 0
167.275690317154 0
167.276527404785 0
167.28159070015 0
167.282026052475 0
167.286550998688 0
167.287051916122 0
167.291916131973 0
167.29264330864 0
167.297343492508 0
167.297659397125 0
167.300909519196 0
167.301021099091 0
167.302783489227 0
167.303284883499 0
167.30742430687 0
167.30804848671 0
167.312776088715 0
167.313761472702 0
167.317787647247 0
167.318880796432 0
167.32307934761 0
167.323888778687 0
167.328313350677 0
167.329147100449 0
167.33487033844 0
167.335112571716 0
167.338945865631 0
167.339917182922 0
167.344247579575 0
167.344875097275 0
167.349428415298 0
167.35014295578 0
167.350825071335 0
167.350923538208 0
167.354791402817 0
167.356364965439 0
167.360070705414 0
167.360830545425 0
167.365212202072 0
167.36612200737 0
167.370563983917 0
167.371477603912 0
167.375879764557 0
167.376688718796 0
167.382627725601 0
167.382946968079 0
167.38651061058 0
167.387084007263 0
167.392069816589 0
167.392725467682 0
167.396842002869 0
167.397876024246 0
167.400527000427 0
167.400628566742 0
167.402264118195 0
167.402809381485 0
167.407154321671 0
167.40803694725 0
167.413276672363 0
167.413760900497 0
167.417820453644 0
167.418621778488 0
167.423270940781 0
167.423996210098 0
167.428659915924 0
167.429211139679 0
167.433839321136 0
167.434445142746 0
167.438950061798 0
167.43994140625 0
167.444202184677 0
167.445063114166 0
167.449380874634 0
167.450475931168 0
167.450551509857 0
167.451138973236 0
167.454683303833 0
167.455406904221 0
167.459895610809 0
167.461106538773 0
167.465101480484 0
167.466163396835 0
167.470390558243 0
167.471265077591 0
167.476475000381 0
167.477339267731 0
167.481357336044 0
167.481871366501 0
167.486252784729 0
167.487102031708 0
167.492040157318 0
167.493440151215 0
167.496967792511 0
167.498416185379 0
167.500597476959 0
167.500698328018 0
167.502783060074 0
167.503307342529 0
167.507153272629 0
167.522941589355 0
167.523699522018 0
167.523767709732 0
167.523821115494 0
167.523904561996 0
167.523956537247 0
167.524022579193 0
167.52832198143 0
167.529224157333 0
167.53376865387 0
167.534633398056 0
167.538983821869 0
167.539807796478 0
167.544198989868 0
167.545070886612 0
167.549457788467 0
167.550375938416 0
167.550599813461 0
167.550688028336 0
167.554727315903 0
167.555505990982 0
167.559930086136 0
167.560762166977 0
167.565128803253 0
167.565980672836 0
167.570611476898 0
167.571925640106 0
167.576358318329 0
167.577302932739 0
167.581093788147 0
167.582448005676 0
167.587061405182 0
167.587576389313 0
167.592034339905 0
167.59244799614 0
167.596992731094 0
167.597781896591 0
167.601840019226 0
167.60196518898 0
167.602079391479 0
167.603134393692 0
167.607281446457 0
167.608122825623 0
167.612644433975 0
167.613479614258 0
167.617853403091 0
167.618680000305 0
167.623075485229 0
167.624952554703 0
167.628295898438 0
167.629180431366 0
167.634089946747 0
167.634407758713 0
167.638965129852 0
167.639887809753 0
167.644116401672 0
167.645322799683 0
167.649379253387 0
167.650235176086 0
167.651663064957 0
167.651772975922 0
167.654810905457 0
167.655588388443 0
167.660134792328 0
167.662456989288 0
167.66517496109 0
167.666474819183 0
167.670481204987 0
167.671320676804 0
167.676024675369 0
167.676997661591 0
167.68115067482 0
167.682044267654 0
167.686442136765 0
167.687644004822 0
167.691861867905 0
167.692862987518 0
167.696839332581 0
167.697813987732 0
167.701823234558 0
167.701942443848 0
167.702553987503 0
167.702977895737 0
167.707267999649 0
167.708073377609 0
167.712624788284 0
167.7134578228 0
167.71782374382 0
167.718717336655 0
167.723079204559 0
167.723962783813 0
167.728267192841 0
167.729207754135 0
167.734466791153 0
167.735323905945 0
167.738982439041 0
167.739745378494 0
167.744150161743 0
167.745055198669 0
167.749466657639 0
167.750284433365 0
167.751703739166 0
167.751801252365 0
167.754812002182 0
167.755661010742 0
167.759974956512 0
167.761459350586 0
167.765226125717 0
167.76607298851 0
167.770598888397 0
167.771300792694 0
167.775737762451 0
167.777086257935 0
167.781176805496 0
167.782044887543 0
167.786699295044 0
167.787015914917 0
167.791768789291 0
167.792365789413 0
167.796917200089 0
167.797690153122 0
167.801656246185 0
167.801820516586 0
167.802168607712 0
167.803291082382 0
167.807421207428 0
167.808325767517 0
167.812732934952 0
167.813387870789 0
167.817919492722 0
167.818696260452 0
167.823064804077 0
167.823964118958 0
167.828255653381 0
167.829218864441 0
167.833917856216 0
167.834473609924 0
167.838985204697 0
167.839729309082 0
167.844214677811 0
167.845332860947 0
167.849442958832 0
167.850193977356 0
167.851637840271 0
167.851745605469 0
167.854741811752 0
167.85560131073 0
167.859990596771 0
167.860725402832 0
167.865144014359 0
167.866447925568 0
167.87103843689 0
167.871679782867 0
167.875743865967 0
167.876527786255 0
167.881739854813 0
167.882122993469 0
167.886407613754 0
167.88729429245 0
167.892130613327 0
167.892565727234 0
167.896916389465 0
167.897708177567 0
167.901604890823 0
167.901735067368 0
167.90273976326 0
167.903047084808 0
167.907259941101 0
167.90803694725 0
167.913289308548 0
167.913736343384 0
167.917856693268 0
167.919232845306 0
167.923026561737 0
167.923891305923 0
167.928265094757 0
167.929092645645 0
167.933883905411 0
167.934386253357 0
167.939007759094 0
167.939803600311 0
167.944226264954 0
167.945078611374 0
167.949432134628 0
167.950330734253 0
167.951573371887 0
167.95170044899 0
167.954720973969 0
167.955718994141 0
167.959948778152 0
167.961359739304 0
167.965132713318 0
167.966300487518 0
167.970506906509 0
167.971604585648 0
167.975766658783 0
167.977501869202 0
167.98126578331 0
167.982051372528 0
167.986519813538 0
167.987556695938 0
167.992008209229 0
167.992507219315 0
167.996862649918 0
167.998229265213 0
168.001561403275 0
168.001688957214 0
168.002081394196 0
168.002858400345 0
168.007563829422 0
168.008064985275 0
168.013454198837 0
168.014114379883 0
168.018438100815 0
168.018857002258 0
168.023156404495 0
168.024738311768 0
168.028275251389 0
168.029097318649 0
168.033708333969 0
168.034400463104 0
168.039001226425 0
168.040363073349 0
168.044221401215 0
168.045120000839 0
168.04941868782 0
168.050277233124 0
168.051490783691 0
168.051578044891 0
168.054711580276 0
168.055431127548 0
168.059918165207 0
168.061243534088 0
168.065089702606 0
168.066373586655 0
168.07047700882 0
168.071672916412 0
168.075698852539 0
168.076691865921 0
168.081325769424 0
168.081892728806 0
168.087171077728 0
168.087889194489 0
168.091775178909 0
168.092554330826 0
168.0973341465 0
168.098857879639 0
168.101634025574 0
168.101769685745 0
168.102369070053 0
168.103227853775 0
168.107203483582 0
168.108160257339 0
168.112489938736 0
168.113316059113 0
168.118670701981 0
168.119279384613 0
168.123060703278 0
168.124526977539 0
168.12818479538 0
168.129068851471 0
168.133865594864 0
168.134521007538 0
168.139051198959 0
168.140054941177 0
168.144197225571 0
168.145119905472 0
168.14941239357 0
168.150207281113 0
168.151529312134 0
168.151647090912 0
168.154801130295 0
168.155723810196 0
168.160056114197 0
168.160739183426 0
168.16523194313 0
168.166043996811 0
168.170405387878 0
168.171213626862 0
168.175776481628 0
168.177063941956 0
168.181026697159 0
168.18226480484 0
168.186347007751 0
168.187545061111 0
168.191912889481 0
168.192471981049 0
168.197169542313 0
168.197770833969 0
168.201584815979 0
168.201723575592 0
168.202169179916 0
168.203476428986 0
168.20748591423 0
168.208026170731 0
168.212559223175 0
168.213320493698 0
168.21821141243 0
168.219331979752 0
168.223149776459 0
168.223937988281 0
168.228299617767 0
168.229170799255 0
168.233658313751 0
168.234529256821 0
168.23897767067 0
168.239941120148 0
168.24422287941 0
168.245108604431 0
168.249455213547 0
168.250155687332 0
168.251715183258 0
168.251813411713 0
168.25476193428 0
168.255690097809 0
168.259882688522 0
168.261078596115 0
168.265099525452 0
168.266386508942 0
168.27049612999 0
168.271290540695 0
168.276048183441 0
168.277337312698 0
168.281098127365 0
168.281944990158 0
168.286673784256 0
168.287115812302 0
168.291611194611 0
168.292339801788 0
168.296844005585 0
168.297781229019 0
168.301731109619 0
168.301874876022 0
168.30375289917 0
168.304070949554 0
168.30749797821 0
168.308127641678 0
168.312950849533 0
168.313293218613 0
168.317793130875 0
168.318775177002 0
168.323085069656 0
168.323963403702 0
168.328255176544 0
168.329221963882 0
168.333544015884 0
168.334583997726 0
168.339076042175 0
168.339936971664 0
168.344220876694 0
168.345071315765 0
168.349589109421 0
168.35031247139 0
168.351577997208 0
168.351704597473 0
168.354777812958 0
168.35554432869 0
168.359966278076 0
168.360659122467 0
168.365325927734 0
168.366639852524 0
168.37108039856 0
168.371928453445 0
168.375726938248 0
168.377290725708 0
168.380962133408 0
168.381965875626 0
168.386586427689 0
168.387380599976 0
168.391865253448 0
168.392508983612 0
168.397228717804 0
168.397654056549 0
168.401515960693 0
168.401655912399 0
168.402364969254 0
168.403172492981 0
168.407459974289 0
168.408059597015 0
168.412619113922 0
168.413417816162 0
168.417927980423 0
168.418881177902 0
168.423079490662 0
168.424023389816 0
168.428220033646 0
168.429090976715 0
168.433536291122 0
168.434485673904 0
168.438978672028 0
168.439762830734 0
168.444334030151 0
168.445281982422 0
168.449509859085 0
168.450482130051 0
168.451710700989 0
168.451823234558 0
168.454851865768 0
168.455602884293 0
168.459944963455 0
168.460850000381 0
168.465206384659 0
168.4660384655 0
168.470841884613 0
168.47149181366 0
168.476772069931 0
168.477594852448 0
168.481345653534 0
168.481799602509 0
168.486327648163 0
168.487852573395 0
168.491832017899 0
168.492528676987 0
168.496846437454 0
168.497811794281 0
168.501735448837 0
168.501879930496 0
168.50280380249 0
168.503201961517 0
168.508443832397 0
168.509746074677 0
168.512549638748 0
168.513313055038 0
168.518963813782 0
168.51976776123 0
168.52308177948 0
168.524790048599 0
168.528341054916 0
168.529111623764 0
168.533580303192 0
168.534474611282 0
168.538994789124 0
168.540644645691 0
168.544187307358 0
168.545025348663 0
168.549510002136 0
168.550293445587 0
168.551805496216 0
168.551963329315 0
168.554716110229 0
168.555594205856 0
168.560854196548 0
168.561618566513 0
168.565126419067 0
168.566165924072 0
168.571023225784 0
168.571731805801 0
168.576073408127 0
168.576482534409 0
168.581294298172 0
168.581854820251 0
168.586494684219 0
168.587107658386 0
168.591829776764 0
168.593852519989 0
168.597005367279 0
168.598102331161 0
168.601638317108 0
168.601780891418 0
168.602857351303 0
168.603109836578 0
168.61887383461 0
168.619670391083 0
168.619753599167 0
168.619932889938 0
168.620011329651 0
168.620074033737 0
168.62305521965 0
168.624081850052 0
168.628236055374 0
168.629101991653 0
168.633707046509 0
168.634368896484 0
168.639015197754 0
168.639712333679 0
168.644248962402 0
168.645369529724 0
168.649468898773 0
168.650219202042 0
168.651545524597 0
168.651699542999 0
168.654836177826 0
168.65669465065 0
168.659950256348 0
168.660881996155 0
168.665153741837 0
168.665996789932 0
168.670644283295 0
168.671228885651 0
168.675848245621 0
168.676678419113 0
168.681266784668 0
168.682502985001 0
168.686806440353 0
168.687622785568 0
168.692265987396 0
168.692823648453 0
168.697041988373 0
168.698011398315 0
168.702027320862 0
168.702250003815 0
168.702342271805 0
168.703053712845 0
168.707286596298 0
168.708089113235 0
168.713562011719 0
168.714296102524 0
168.718563079834 0
168.719253063202 0
168.723046541214 0
168.724050998688 0
168.72823882103 0
168.729137897491 0
168.734106779099 0
168.734714031219 0
168.738975524902 0
168.740162611008 0
168.744224309921 0
168.745118379593 0
168.749494552612 0
168.750190734863 0
168.751878261566 0
168.751976251602 0
168.754745721817 0
168.756254911423 0
168.759988069534 0
168.761157274246 0
168.765158176422 0
168.766182184219 0
168.770471811295 0
168.772435665131 0
168.775920391083 0
168.776661872864 0
168.781419277191 0
168.782256603241 0
168.786734342575 0
168.787492275238 0
168.79176068306 0
168.793251991272 0
168.797555685043 0
168.799304008484 0
168.801773786545 0
168.801874399185 0
168.802251338959 0
168.803045749664 0
168.807547092438 0
168.808525800705 0
168.81267118454 0
168.813659906387 0
168.817865133286 0
168.818731307983 0
168.823031663895 0
168.824252128601 0
168.828295946121 0
168.829254865646 0
168.83404135704 0
168.834782838821 0
168.838982582092 0
168.839890480042 0
168.844227075577 0
168.845097780228 0
168.84948182106 0
168.850224971771 0
168.85160779953 0
168.851735591888 0
168.85479259491 0
168.856458425522 0
168.859987974167 0
168.860803604126 0
168.865150690079 0
168.866258382797 0
168.87050652504 0
168.871412992477 0
168.875726461411 0
168.876926183701 0
168.881056070328 0
168.881766319275 0
168.886434793472 0
168.887945413589 0
168.891726732254 0
168.892470598221 0
168.89685177803 0
168.897650957108 0
168.901710987091 0
168.901847839355 0
168.902180433273 0
168.902985334396 0
168.907273054123 0
168.907921791077 0
168.913193225861 0
168.913511514664 0
168.91826415062 0
168.919296741486 0
168.923039197922 0
168.92388510704 0
168.928239822388 0
168.929280281067 0
168.933846473694 0
168.934437513351 0
168.938963413239 0
168.939817905426 0
168.944188117981 0
168.94517159462 0
168.949406862259 0
168.950184106827 0
168.95170211792 0
168.951856851578 0
168.954831361771 0
168.956468343735 0
168.959951400757 0
168.960917472839 0
168.965306997299 0
168.96634888649 0
168.970581769943 0
168.971687793732 0
168.975665807724 0
168.976897716522 0
168.980943202972 0
168.982231140137 0
168.986659288406 0
168.987396001816 0
168.991612672806 0
168.992864608765 0
168.996873140335 0
168.997652053833 0
169.001609802246 0
169.00174665451 0
169.002813816071 0
169.003296613693 0
169.00759100914 0
169.00842666626 0
169.012546539307 0
169.013345956802 0
169.017939805984 0
169.018877983093 0
169.022978782654 0
169.023995399475 0
169.028203725815 0
169.029143810272 0
169.033823490143 0
169.034406661987 0
169.039000988007 0
169.039738416672 0
169.044147729874 0
169.045036315918 0
169.049538612366 0
169.050172805786 0
169.051672458649 0
169.051795244217 0
169.054767131805 0
169.055517673492 0
169.05996131897 0
169.061200380325 0
169.065173387527 0
169.066451787949 0
169.070444583893 0
169.071236610413 0
169.075721740723 0
169.077386379242 0
169.081083536148 0
169.082004785538 0
169.087131261826 0
169.087408781052 0
169.092895269394 0
169.093257188797 0
169.097291469574 0
169.097650051117 0
169.101558446884 0
169.101685762405 0
169.101995229721 0
169.103022098541 0
169.107212781906 0
169.108152151108 0
169.11256980896 0
169.113392591476 0
169.117780447006 0
169.118613958359 0
169.123597860336 0
169.124562978745 0
169.12819814682 0
169.129342556 0
169.133589267731 0
169.134474992752 0
169.138951063156 0
169.139895200729 0
169.144158601761 0
169.145343542099 0
169.149460077286 0
169.150351285934 0
169.151585817337 0
169.15168428421 0
169.154772281647 0
169.155499458313 0
169.159986495972 0
169.160692930222 0
169.165262460709 0
169.16632604599 0
169.171083450317 0
169.171460390091 0
169.175769090652 0
169.176836252213 0
169.181077003479 0
169.181837081909 0
169.18635892868 0
169.187122106552 0
169.191870689392 0
169.192406177521 0
169.196814775467 0
169.197978496552 0
169.201700687408 0
169.201827764511 0
169.202379465103 0
169.203745603561 0
169.207381725311 0
169.208652496338 0
169.213324785233 0
169.213900089264 0
169.218093633652 0
169.219887495041 0
169.223014116287 0
169.225111961365 0
169.228362798691 0
169.22907781601 0
169.233854055405 0
169.234637975693 0
169.239017009735 0
169.239967346191 0
169.244211673737 0
169.245220899582 0
169.249413013458 0
169.250270605087 0
169.251551628113 0
169.251678466797 0
169.254692792892 0
169.255577802658 0
169.260717630386 0
169.261255979538 0
169.265160560608 0
169.266038417816 0
169.270436286926 0
169.271242380142 0
169.275920391083 0
169.277732133865 0
169.280934810638 0
169.28206038475 0
169.286539793015 0
169.287131309509 0
169.291904449463 0
169.292494297028 0
169.29696726799 0
169.29768371582 0
169.30207824707 0
169.302191257477 0
169.302274942398 0
169.303130149841 0
169.308033943176 0
169.308621644974 0
169.312576532364 0
169.313355207443 0
169.317882299423 0
169.318674564362 0
169.32306599617 0
169.323909521103 0
169.328244447708 0
169.329087972641 0
169.333679199219 0
169.334328651428 0
169.338968992233 0
169.339860677719 0
169.344177007675 0
169.345226049423 0
169.34944319725 0
169.350219726562 0
169.35159277916 0
169.351749897003 0
169.354788780212 0
169.35568523407 0
169.359946012497 0
169.360834598541 0
169.365395784378 0
169.366067886353 0
169.370528459549 0
169.371956586838 0
169.375823259354 0
169.376603841782 0
169.381073474884 0
169.382025241852 0
169.386301279068 0
169.387352705002 0
169.391803264618 0
169.392375230789 0
169.396856784821 0
169.397741794586 0
169.401585578918 0
169.401716947556 0
169.40248799324 0
169.402881860733 0
169.407329320908 0
169.408174037933 0
169.412833690643 0
169.41331243515 0
169.417800426483 0
169.419048070908 0
169.423018455505 0
169.424002408981 0
169.428232192993 0
169.430125951767 0
169.433823108673 0
169.434406280518 0
169.438995838165 0
169.439873218536 0
169.444219827652 0
169.445130586624 0
169.449444055557 0
169.450305938721 0
169.451825618744 0
169.451978206635 0
169.45468711853 0
169.455514669418 0
169.459922790527 0
169.460721492767 0
169.465227127075 0
169.466015100479 0
169.470488786697 0
169.471603870392 0
169.475689888 0
169.476743936539 0
169.481395244598 0
169.482050895691 0
169.486550569534 0
169.487190961838 0
169.492044448853 0
169.492538452148 0
169.496882915497 0
169.497891664505 0
169.50152182579 0
169.501650810242 0
169.502220392227 0
169.502851009369 0
169.507241487503 0
169.507928848267 0
169.513056516647 0
169.513895750046 0
169.517758607864 0
169.518661499023 0
169.522980690002 0
169.523816585541 0
169.528197288513 0
169.529100894928 0
169.533837795258 0
169.534519195557 0
169.539071083069 0
169.539720535278 0
169.544181585312 0
169.546151399612 0
169.549381256104 0
169.550246715546 0
169.551766872406 0
169.551929235458 0
169.554745197296 0
169.55695772171 0
169.559966087341 0
169.560699224472 0
169.565157413483 0
169.56626868248 0
169.570634841919 0
169.571266651154 0
169.576077461243 0
169.576755523682 0
169.580986022949 0
169.582813501358 0
169.586948394775 0
169.58730340004 0
169.591896533966 0
169.592478990555 0
169.59685087204 0
169.597689390182 0
169.601814031601 0
169.602026462555 0
169.602186441422 0
169.603077411652 0
169.607317686081 0
169.608449220657 0
169.61267375946 0
169.613347053528 0
169.61799120903 0
169.619208574295 0
169.623164892197 0
169.623955488205 0
169.628345966339 0
169.629132509232 0
169.635518550873 0
169.635796546936 0
169.639011621475 0
169.639769792557 0
169.644253730774 0
169.645023107529 0
169.649480819702 0
169.650232791901 0
169.652074813843 0
169.652255058289 0
169.654763698578 0
169.655499458313 0
169.65993642807 0
169.660719633102 0
169.665289878845 0
169.666377782822 0
169.671141862869 0
169.671805620193 0
169.675756931305 0
169.676482439041 0
169.68122792244 0
169.681765079498 0
169.686952114105 0
169.687761306763 0
169.691616296768 0
169.692370653152 0
169.69681930542 0
169.697689533234 0
169.7017827034 0
169.714142084122 0
169.715007781982 0
169.715082645416 0
169.715160608292 0
169.715224742889 0
169.715294599533 0
169.715356826782 0
169.718314170837 0
169.718603610992 0
169.723094463348 0
169.724041938782 0
169.728358983994 0
169.729238986969 0
169.733642578125 0
169.734390974045 0
169.738935947418 0
169.739866733551 0
169.744254112244 0
169.745069742203 0
169.749583482742 0
169.750392436981 0
169.75201177597 0
169.752155065536 0
169.754786491394 0
169.755560398102 0
169.760025978088 0
169.761270999908 0
169.765202283859 0
169.76629781723 0
169.770595788956 0
169.771603345871 0
169.775775194168 0
169.777319192886 0
169.781438112259 0
169.781915664673 0
169.786428451538 0
169.787281274796 0
169.791570663452 0
169.792558670044 0
169.797156572342 0
169.797978401184 0
169.801713466644 0
169.801841497421 0
169.802662849426 0
169.803695201874 0
169.807322978973 0
169.808128118515 0
169.81284570694 0
169.813367605209 0
169.817826986313 0
169.818872213364 0
169.823204994202 0
169.82391834259 0
169.828277587891 0
169.829168558121 0
169.833578824997 0
169.834399461746 0
169.839962482452 0
169.840329408646 0
169.844890832901 0
169.845262527466 0
169.849544286728 0
169.850202798843 0
169.852065324783 0
169.852202653885 0
169.854762077332 0
169.855637788773 0
169.859976053238 0
169.860867261887 0
169.865167379379 0
169.866091012955 0
169.872846126556 0
169.873250007629 0
169.875730991364 0
169.877131700516 0
169.881746292114 0
169.882129192352 0
169.886354207993 0
169.88716840744 0
169.892333745956 0
169.892780303955 0
169.897234201431 0
169.89786195755 0
169.902177095413 0
169.90229511261 0
169.903290987015 0
169.903594017029 0
169.907607793808 0
169.908070802689 0
169.912642478943 0
169.913293361664 0
169.9177339077 0
169.918818950653 0
169.923044681549 0
169.923870801926 0
169.928255796432 9.76056765450428e-05
169.929085731506 0.000227459883698655
169.933562517166 0.000329455484307628
169.934497356415 0.00046300287599832
169.938852310181 0.000564507672410564
169.93972158432 0.000700388146705366
169.944164037704 0.000802094091142402
169.945236444473 0.000940089648149289
169.949496030807 0.00104194406828495
169.951635837555 0.0011830368253638
169.951827526093 0.0011830368253638
169.951940059662 0.0011830368253638
169.954668998718 0.00128478293546985
169.956428050995 0.00143076482879168
169.959897279739 0.00153297724828372
169.960802793503 0.00168222206849866
169.965139627457 0.00178351637352336
169.966769218445 0.00193619760237351
169.97084736824 0.00203655440554873
169.971594810486 0.00219077262774414
169.97568655014 0.00229016542317095
169.976838111877 0.00244822630092989
169.980973005295 0.0025466883097367
169.982156038284 0.00270738712846708
169.986587524414 0.00280513599001853
169.987435817719 0.00297065723247902
169.99187707901 0.00306667099033953
169.992292404175 0.00323563650053971
169.997045993805 0.00333085563295366
169.997870206833 0.00350419823762405
170.001887321472 0.00350419823762405
170.002015352249 0.00350419823762405
170.002332687378 0.00359881228624737
170.003180980682 0.0037787574472059
170.007220506668 0.00387473601602539
170.008300065994 0.00406129141425371
170.012666702271 0.00415596500207582
170.013259887695 0.00434892834284928
170.018032550812 0.00444341119364744
170.01888012886 0.0046429683820447
170.023053407669 0.00473786859412362
170.023899793625 0.0049435793697471
170.028238296509 0.00503903782694792
170.029123783112 0.00525170259221119
170.03367805481 0.00534768869123903
170.034473657608 0.00556608210252307
170.03896689415 0.00566275036647579
170.039834022522 0.00588730234711388
170.044530391693 0.00598375658840011
170.045243740082 0.00621335639436316
170.049469709396 0.00631089939206753
170.050403356552 0.00654724084462566
170.0519053936 0.00654724084462566
170.052043199539 0.00654724084462566
170.054770469666 0.00664455467167746
170.055445194244 0.00688511253290724
170.059988737106 0.00698220416782314
170.060686826706 0.00722654560527358
170.065349817276 0.00732315220173096
170.066462516785 0.00756936734149527
170.070568561554 0.00766521653355512
170.071678161621 0.00791503032754981
170.075747728348 0.00800990568011928
170.077116250992 0.00826129353146055
170.0810110569 0.00835480809282729
170.081837177277 0.00860963138636217
170.086293935776 0.00870166205936085
170.087718248367 0.00896304440386353
170.092133760452 0.00905354086477694
170.092659711838 0.00931743159731635
170.097270965576 0.00940556899678113
170.097645998001 0.00967368939315361
170.101924657822 0.00967368939315361
170.102047681808 0.00967368939315361
170.103055477142 0.00994734961355381
170.104176044464 0.0100347299499475
170.107304334641 0.0101211977007043
170.10807800293 0.0104009010913496
170.112939357758 0.0104862637765554
170.113878250122 0.0107735074306181
170.117809295654 0.0108572480482829
170.11864900589 0.0111481681445822
170.12305021286 0.0112322252898048
170.123919487 0.0115305574734541
170.12825512886 0.0116132726466976
170.129126548767 0.0119178964403344
170.133662939072 0.012000555365324
170.134481191635 0.0123099919205577
170.138999223709 0.0123925495099837
170.139738559723 0.01270546983246
170.144164562225 0.0127871044132992
170.144996404648 0.013100032646042
170.149472475052 0.0131814290479674
170.150229215622 0.0134946462326551
170.15197968483 0.0134946462326551
170.152100563049 0.0134946462326551
170.15474653244 0.0135762474556803
170.155585765839 0.0138920707760825
170.159977674484 0.0139727818702228
170.160853385925 0.0142873886447619
170.165162563324 0.0143673509027822
170.16613817215 0.0146801122896267
170.170517444611 0.0147592071909466
170.171454429626 0.015069810049116
170.175853252411 0.0151479484894098
170.17773938179 0.0154605674430032
170.181267499924 0.0155377891994025
170.182486534119 0.015846772391144
170.18627166748 0.0159231911700508
170.187935352325 0.0162355496150098
170.192054271698 0.0163115980019957
170.192506790161 0.0166219717889946
170.19725227356 0.0166968450409011
170.197633981705 0.0170061151910774
170.201910734177 0.0170061151910774
170.202047586441 0.0170061151910774
170.203049659729 0.0170808245152299
170.203610897064 0.0173971792178449
170.207262277603 0.0174732442951198
170.20894241333 0.0177913125934899
170.212587356567 0.0178677172874582
170.213343381882 0.0181886091743788
170.218649864197 0.0185122188008373
170.218967199326 0.0185889127499247
170.223241090775 0.0186668633189726
170.223864793777 0.0189916786483237
170.228259801865 0.0190711874528843
170.229083299637 0.0193994172625147
170.23400592804 0.0194809005269486
170.23451256752 0.0198105708378906
170.238972425461 0.0198929517254313
170.239753484726 0.02021990667301
170.244229078293 0.0203040461327809
170.245065450668 0.0206302883185427
170.249679327011 0.0207158675843331
170.250205755234 0.0210414070712206
170.252087116241 0.0210414070712206
170.252213954926 0.0210414070712206
170.254847288132 0.0211292502574
170.255531072617 0.0214545223153073
170.260016679764 0.0215436478988216
170.260721921921 0.0218655363495946
170.265168905258 0.0219559080493459
170.26599240303 0.0222749778096373
170.270590305328 0.0223668196910555
170.271218776703 0.0226836294782503
170.275652170181 0.0227767677972923
170.276427268982 0.0230925423154741
170.281058311462 0.0231871594576419
170.281695127487 0.0235026324907808
170.286288976669 0.0235992125699479
170.287579059601 0.0239132536135764
170.291602134705 0.0240118736827275
170.292340040207 0.0243304336251331
170.296875715256 0.0244299934333143
170.29781627655 0.0247501319580468
170.302130699158 0.0247501319580468
170.302264213562 0.0247501319580468
170.302352428436 0.0248516679611142
170.303045749664 0.0251750936543168
170.307486534119 0.0252812679291272
170.307928323746 0.025608676983351
170.313444375992 0.0259409949291385
170.314265727997 0.0260484004419348
170.317800283432 0.0261596774696009
170.318631887436 0.0264986082096383
170.323004961014 0.0266134029546143
170.324114084244 0.0269534598934417
170.328253507614 0.0270720152099951
170.329154253006 0.0274189657910331
170.334911108017 0.0277678364120324
170.336091995239 0.027890466586733
170.339008331299 0.0280173170354052
170.339760780334 0.0283692450386237
170.344200611115 0.0285003534785742
170.345008611679 0.0288523439921295
170.349417686462 0.0289869665078205
170.350145816803 0.0293386219748796
170.351984262466 0.0293386219748796
170.352117300034 0.0293386219748796
170.354794025421 0.0294766226620781
170.355536699295 0.0298260288875823
170.360758066177 0.029967721231825
170.361020326614 0.0303135574639121
170.365152597427 0.0304581922686176
170.366124391556 0.0308010741923106
170.370449304581 0.0309482968934576
170.371490716934 0.0312830136680483
170.375713825226 0.0314324379355395
170.376765012741 0.0317566932912265
170.381142854691 0.0319076082921119
170.381774425507 0.0322404162886767
170.386699676514 0.0323927985279384
170.387278795242 0.0327200182304948
170.392142295837 0.0328735323683726
170.392868280411 0.033195241918057
170.397420406342 0.0333479450574966
170.398065090179 0.0336640769377247
170.401941776276 0.0336640769377247
170.402075052261 0.0336640769377247
170.402710676193 0.0338174790305138
170.403759241104 0.0341288955956536
170.407247781754 0.0342858294773294
170.408594608307 0.0346042626387495
170.412575244904 0.0347626589395863
170.413336515427 0.0350869536865637
170.417769193649 0.0352459266840872
170.41868519783 0.0355711566097331
170.423046588898 0.0357337263897024
170.423974275589 0.036067083426961
170.428245067596 0.036230826800872
170.429224967957 0.0365671284930643
170.43373465538 0.0367340805124253
170.434489011765 0.037082988070967
170.438992500305 0.037253002922413
170.43986749649 0.0376054990631101
170.444253921509 0.0377764844554391
170.445159196854 0.0381342320516265
170.449562072754 0.0383070520108819
170.45016336441 0.0386651128867769
170.452003955841 0.0386651128867769
170.452124595642 0.0386651128867769
170.454888820648 0.0388394610236964
170.457053184509 0.0391997485113741
170.459971904755 0.0393763202810825
170.460680484772 0.0397406057846755
170.465162038803 0.0399169175499188
170.466022491455 0.0402791174300985
170.470465183258 0.0404545352616864
170.471355676651 0.0408118968640913
170.475804567337 0.0409863014419223
170.476720094681 0.041340786893832
170.480973958969 0.0415139632441117
170.481737136841 0.0418648704772737
170.486841201782 0.0420370251800228
170.487112522125 0.0423795548286485
170.491545915604 0.0425487917421196
170.492319345474 0.0428710672442351
170.496992111206 0.043038869948636
170.497595787048 0.0433599883435862
170.500820875168 0.0433599883435862
170.500926733017 0.0433599883435862
170.502583503723 0.0435266897591102
170.503118276596 0.0438455739204664
170.507287979126 0.0440152664967863
170.508050918579 0.044329233104082
170.512717008591 0.0444989972530909
170.513269901276 0.0448102674054747
170.519087791443 0.044979677943614
170.519622325897 0.0452812829531283
170.522970438004 0.0454528138612831
170.523908376694 0.0457535089858895
170.528303384781 0.0459276146275228
170.529217481613 0.0462287432432048
170.534356594086 0.0464056781658007
170.534784793854 0.0467027020020345
170.538985490799 0.0468826954975781
170.53976559639 0.0471827358895386
170.544172525406 0.0473658337713163
170.54499912262 0.0476626157676234
170.54950594902 0.0478467587265403
170.550166130066 0.0481407976992019
170.550594329834 0.0481407976992019
170.550688743591 0.0481407976992019
170.554709196091 0.0483281143340534
170.558796405792 0.0486236158624482
170.560229301453 0.0488096330006644
170.560855388641 0.0491050133426698
170.565576553345 0.0492921994493006
170.565995454788 0.0495841873988561
170.570617198944 0.0497707263764862
170.572703361511 0.0500566444880708
170.575994968414 0.0502416679781884
170.576579809189 0.0505300672606939
170.581156253815 0.0507131202607469
170.582027196884 0.0509976182925745
170.586384057999 0.051178684490879
170.587253093719 0.051459119451897
170.591912984848 0.0516384314886144
170.592667818069 0.0519146570596916
170.596885681152 0.0520927797040709
170.598081350327 0.0523671242255301
170.600706100464 0.0523671242255301
170.600802183151 0.0523671242255301
170.602599620819 0.052544101708889
170.603395223618 0.0528171466345688
170.607553482056 0.0529935120913785
170.608489274979 0.0532659547573031
170.612562656403 0.0534445371092429
170.613308191299 0.0537124912703022
170.617821931839 0.0538912660399047
170.618674516678 0.0541578478745028
170.623033046722 0.0543397053414179
170.624078273773 0.0546028910192454
170.628268003464 0.0547885317607917
170.62920832634 0.0550497288624292
170.633712053299 0.0552387115189505
170.634620904922 0.0554957400180445
170.638950109482 0.0556887053299003
170.639793395996 0.055944934296062
170.644105672836 0.0561393924650422
170.64507818222 0.056390619433645
170.649336338043 0.0565874804455547
170.65018415451 0.0568347815280147
170.650445461273 0.0568347815280147
170.650537490845 0.0568347815280147
170.654727458954 0.0570347067222919
170.65559053421 0.057277723100294
170.659974336624 0.0574803665125319
170.661015510559 0.0577234945634943
170.665125131607 0.0579266071839418
170.666006088257 0.0581644891261774
170.670745611191 0.0583691766717362
170.671218395233 0.0586028001175781
170.675759792328 0.05880518382266
170.676844835281 0.0590358098565393
170.681103229523 0.0592385446283588
170.681792020798 0.0594714998172546
170.686506032944 0.0596732344021149
170.687203645706 0.059897705620181
170.691987991333 0.0600965647490188
170.69257569313 0.0603226777351337
170.696823358536 0.0605228320463708
170.697761297226 0.0607498286061475
170.700415849686 0.0607498286061475
170.700553894043 0.0607498286061475
170.702352046967 0.0609501750463226
170.702870130539 0.0611792372414061
170.707408666611 0.0613803892825369
170.708295583725 0.0616109747775476
170.712518453598 0.0618160431584895
170.713298559189 0.0620426557512341
170.717711210251 0.0622491890842882
170.719021081924 0.0624801442711898
170.723037242889 0.0626882273633094
170.723897457123 0.0629227131692763
170.728206157684 0.0631339964835553
170.729110717773 0.0633715043002857
170.734476566315 0.0636102481685834
170.734917402267 0.0638255174460998
170.738970994949 0.0640417126208455
170.739729642868 0.0642776542663497
170.74421787262 0.0644976706211858
170.744958400726 0.0647359027942374
170.749383449554 0.0649582448863135
170.750207662582 0.065194775528715
170.751245737076 0.065194775528715
170.751364469528 0.065194775528715
170.75470495224 0.065419166124514
170.756231307983 0.065657394763279
170.761487007141 0.0658951908157549
170.76210308075 0.0661197785151939
170.765152454376 0.0663431405802243
170.766101837158 0.0665809066888725
170.770485639572 0.0668047815559979
170.771291255951 0.0670406077912136
170.776388168335 0.0672633636589002
170.777078390121 0.0675010649837811
170.781214475632 0.0677225017665564
170.781885385513 0.0679639824473981
170.786635398865 0.0681848236913958
170.787356376648 0.0684248729412343
170.803294897079 0.068645099478676
170.804100513458 0.068645099478676
170.804171085358 0.0688871702617494
170.804228782654 0.0688871702617494
170.804299592972 0.0691099670518387
170.804356813431 0.0693558197951267
170.80442070961 0.0695816854192636
170.804476499557 0.0698306273469155
170.807290077209 0.0700562480141644
170.808306694031 0.0703079199066714
170.812778949738 0.070536424553588
170.813776493073 0.0707930029958956
170.817963600159 0.0710247196112963
170.818853378296 0.071285072134323
170.82312297821 0.0715198255056733
170.823924779892 0.0717855388648853
170.828237056732 0.072025522298802
170.829094171524 0.0722907200860878
170.833700656891 0.0725328671601856
170.834433794022 0.0728031453286069
170.838977336884 0.0730457415369323
170.839930295944 0.0733149355938771
170.844197273254 0.0735599894492748
170.845080375671 0.073832053431917
170.84956407547 0.0740782605132208
170.850349903107 0.0743543850179782
170.85129904747 0.0743543850179782
170.8514149189 0.0743543850179782
170.854830265045 0.0745989405785483
170.856791734695 0.0748769008301098
170.86003947258 0.0751202020163696
170.861115217209 0.0754012204382973
170.865111112595 0.0756443037299621
170.86635017395 0.0759281502314806
170.87084197998 0.07616846237125
170.872009515762 0.0764566294788855
170.875687837601 0.0766943957142951
170.87651014328 0.0769865238757197
170.881195306778 0.0772230147506303
170.881995916367 0.0775239574077289
170.886375188828 0.0777582353785775
170.887576341629 0.0780655415563772
170.892238855362 0.0782993014850524
170.892758607864 0.078608348119346
170.897440433502 0.0788389661735465
170.898267269135 0.0791584544351587
170.901194095612 0.0791584544351587
170.901303768158 0.0791584544351587
170.902759790421 0.0793893738671052
170.903104543686 0.0797136467064673
170.90722322464 0.0799426201937889
170.908673286438 0.0802762377659284
170.912530183792 0.0805056301163849
170.913298845291 0.080846064559315
170.917793989182 0.0810744064916398
170.918665409088 0.0814203986328337
170.923034906387 0.0816480713748832
170.924157619476 0.0819993369169729
170.928283214569 0.0822250704511647
170.929158449173 0.0825804131963199
170.933916091919 0.082801964487855
170.934437990189 0.0831610597523198
170.938992500305 0.0833760997350652
170.939699411392 0.0837341066049725
170.944220542908 0.0839462543775933
170.945223808289 0.0843043628598698
170.949569225311 0.0845143517553922
170.950194835663 0.0848750223971375
170.951533317566 0.0848750223971375
170.951698541641 0.0848750223971375
170.954773187637 0.0850781237833029
170.956550598145 0.0854375247618089
170.959941387177 0.0856358439578981
170.960908412933 0.085993548276231
170.966288805008 0.0863490649609309
170.966915607452 0.0865411535191345
170.970511198044 0.0867300023246314
170.97120642662 0.0870839840521803
170.975719213486 0.0872679180180702
170.976782083511 0.0876209942801058
170.981036901474 0.087803735129058
170.982012033463 0.0881555398549265
170.986241817474 0.088335256782902
170.987119197845 0.0886867095451789
170.992727994919 0.089041051945475
170.993698120117 0.0892185306568547
170.99681019783 0.0893972873207084
170.997631788254 0.0897520425386011
171.001520872116 0.0897520425386011
171.00164604187 0.0897520425386011
171.002392292023 0.0899287241539483
171.002919197083 0.0902896882011858
171.007349967957 0.0904697408080699
171.008169651031 0.0908313993901716
171.012992143631 0.0910128963899596
171.013509511948 0.0913784905083662
171.017847776413 0.0915606541405046
171.019853115082 0.0919299016378958
171.023015499115 0.0921128491921638
171.025087118149 0.0924852191222728
171.02822804451 0.0926709217183632
171.02908539772 0.0930445642127686
171.033571004868 0.0932299637291236
171.034656047821 0.0936039655159229
171.038980722427 0.0937886719738336
171.039928436279 0.0941587766906632
171.044474124908 0.0943465429132082
171.045145988464 0.0947142068317286
171.049391269684 0.0949031017782443
171.050448179245 0.0952703645044962
171.051624536514 0.0952703645044962
171.051701784134 0.0952703645044962
171.05478978157 0.095458559606864
171.055650949478 0.0958204596737384
171.05997633934 0.0960058414622587
171.060709476471 0.0963614136180804
171.065139770508 0.0965462295714447
171.066034555435 0.0968948756106769
171.070522546768 0.0970797495302744
171.071776866913 0.097423317850049
171.075684309006 0.0976069539817245
171.076921224594 0.0979457638361364
171.081773757935 0.0982829516750027
171.08234333992 0.0984631500371062
171.086464881897 0.098642506261114
171.087597131729 0.0989776094079593
171.091922283173 0.0991546684896014
171.092387199402 0.0994852298656848
171.096835136414 0.0996603601450248
171.097690343857 0.0999904692482707
171.101359367371 0.0999904692482707
171.10148358345 0.0999904692482707
171.102877616882 0.100163720556648
171.103549003601 0.100489967544733
171.107328891754 0.100660095542225
171.108605861664 0.100990183680518
171.112692594528 0.101162405670458
171.113332509995 0.101492102164523
171.117818832397 0.101662098852264
171.118704080582 0.101991314972916
171.123032331467 0.102158917503745
171.124715089798 0.102486472394061
171.128270149231 0.102653516295624
171.129159212112 0.102976730998543
171.134484291077 0.103143901680448
171.13475227356 0.103463165246036
171.13893699646 0.10362881736971
171.139672040939 0.103941015315839
171.144085884094 0.104105861733299
171.145105838776 0.104411803081731
171.149363517761 0.104576450242289
171.15015912056 0.10487875036382
171.151292085648 0.10487875036382
171.151411056519 0.10487875036382
171.154708385468 0.105038845054789
171.155440568924 0.105330809932605
171.159913063049 0.105491360541587
171.160768985748 0.105776034382457
171.165113449097 0.105934935091287
171.166104793549 0.106211014785379
171.170908927917 0.106369527852482
171.172039747238 0.106639238645189
171.17566204071 0.10679542863949
171.176937103271 0.107059082239806
171.181216478348 0.107213508501252
171.182016611099 0.107471221802772
171.186317205429 0.107624840033124
171.187486886978 0.107880785471377
171.192240476608 0.108034181339682
171.192704200745 0.108282879395442
171.197345495224 0.108434713586261
171.198312997818 0.108681462309161
171.20152759552 0.108681462309161
171.201645374298 0.108681462309161
171.202210187912 0.108833313485105
171.203248739243 0.10908191388157
171.207342863083 0.109235444592292
171.208157777786 0.109481339325279
171.212625265121 0.109636827717294
171.213319540024 0.10988147700306
171.21776008606 0.110039206322127
171.218644857407 0.110282620916656
171.223078250885 0.110439264690413
171.224927186966 0.110680525444585
171.22824883461 0.110838799626745
171.229124307632 0.11107871774655
171.233649253845 0.111239355042775
171.234483718872 0.111476066468166
171.23895740509 0.111637945081823
171.239834308624 0.111870306864577
171.244209051132 0.112031414746097
171.245137214661 0.112258535601218
171.249478578568 0.112420757591588
171.250252962112 0.112644894976675
171.251597881317 0.112644894976675
171.251707315445 0.112644894976675
171.254836559296 0.112808912897206
171.255662202835 0.113027019638684
171.25995016098 0.113191043343504
171.260860443115 0.113401935844259
171.265127897263 0.113566480735984
171.26602101326 0.113773336196733
171.271240472794 0.113973626765672
171.271739006042 0.114136108616163
171.275715589523 0.11429695553213
171.277249336243 0.114494057939283
171.281347990036 0.114655440663946
171.281866550446 0.114847699687272
171.286358594894 0.115009414928569
171.287622690201 0.115200928412977
171.291714429855 0.115362581950864
171.292761802673 0.115550667262256
171.296836137772 0.115713701965967
171.298166275024 0.115898963257115
171.301702260971 0.115898963257115
171.301814317703 0.115898963257115
171.302850246429 0.116062991632415
171.30336523056 0.116250926056656
171.307217359543 0.116418781635829
171.30806350708 0.11660825715253
171.312499523163 0.116778320146254
171.31328368187 0.116968769142035
171.317732810974 0.117141389283664
171.319041728973 0.117334229341042
171.322979450226 0.117509017401402
171.324118375778 0.11770426821682
171.328246593475 0.117882119652933
171.329093933105 0.118078615138167
171.333705663681 0.118259748604269
171.334721088409 0.118458467826358
171.338960409164 0.118642433687486
171.339916944504 0.118842440452589
171.344199180603 0.11902815477371
171.34504365921 0.11922951260949
171.349579811096 0.11941586317614
171.350380659103 0.119617443519772
171.351614952087 0.119617443519772
171.351725101471 0.119617443519772
171.354741334915 0.119802695631241
171.355509996414 0.120004348474704
171.359974145889 0.120188520814754
171.360713243484 0.120389625087962
171.36514878273 0.120572393035701
171.366017580032 0.120772640722162
171.370585680008 0.120952927580012
171.371352672577 0.121153145081229
171.376292705536 0.121331919633067
171.376844406128 0.121533762131848
171.381076097488 0.121710702729225
171.38259267807 0.121911247848118
171.386317491531 0.122088103665164
171.387479782104 0.122289363411446
171.391920804977 0.122464488900831
171.392667531967 0.12266805456372
171.396947383881 0.12284128513591
171.39777803421 0.123046006151451
171.401534795761 0.123046006151451
171.401643276215 0.123046006151451
171.401986122131 0.123221862579857
171.403089523315 0.1234321442685
171.407263755798 0.123607932334553
171.408184528351 0.123822085085956
171.412581205368 0.124002172659928
171.413543224335 0.12422084040713
171.417787790298 0.124403532096506
171.418684720993 0.124627609043682
171.423028945923 0.124814071791115
171.423892259598 0.125044045244713
171.428292036057 0.125234201806018
171.429105758667 0.125469924207689
171.433809518814 0.125663133140138
171.434607505798 0.12590482040381
171.438999176025 0.126099230414668
171.439917087555 0.126343825343643
171.444214105606 0.126542101079116
171.445167303085 0.126793312796031
171.449496984482 0.12699107803185
171.45040845871 0.127243695102359
171.454445123672 0.127243695102359
171.454657793045 0.127243695102359
171.455786466599 0.127440226112789
171.456250667572 0.12769586130912
171.459967136383 0.1278926596718
171.460760831833 0.128152077260925
171.465165138245 0.128347236471512
171.466300487518 0.128607534557968
171.470798492432 0.128800331599329
171.471866130829 0.129061168304434
171.47633934021 0.129250114786891
171.47825551033 0.129512403841269
171.481783390045 0.129778434160812
171.482364177704 0.129963946209672
171.486305475235 0.130145085081745
171.486949205399 0.130412109254025
171.491594791412 0.130588490118
171.493136405945 0.130857959588649
171.496851921082 0.131032211409642
171.497970104218 0.131304186740928
171.502020835876 0.131474257113502
171.502906084061 0.131749175206925
171.505007505417 0.131749175206925
171.505215883255 0.131749175206925
171.507454395294 0.131918144125127
171.508090734482 0.132197019669238
171.512854337692 0.132362259834289
171.513318300247 0.132644952520462
171.517779350281 0.132811873360478
171.518667221069 0.133099036208813
171.522937297821 0.133263836281501
171.523852586746 0.133554459319145
171.528153896332 0.133719746713009
171.529069185257 0.134013259668943
171.533767461777 0.134179230275213
171.534361600876 0.134475435044866
171.538913965225 0.134641376733335
171.540910720825 0.134939579485084
171.544635295868 0.135104649658078
171.544940471649 0.135400632128297
171.549121379852 0.135400632128297
171.549185991287 0.135400632128297
171.549296140671 0.135569057706746
171.550537109375 0.135867358066235
171.554679632187 0.136035076402462
171.555383682251 0.136330490488318
171.559890985489 0.136501508498535
171.560691833496 0.136798807915913
171.565072059631 0.136971875423777
171.567016601562 0.137268220624512
171.570462942123 0.137441597024001
171.572726726532 0.137736766137793
171.576097488403 0.137910295855222
171.576498031616 0.138204400497057
171.581312656403 0.138377814103813
171.582060098648 0.138671978924717
171.586229801178 0.138844204262832
171.587596654892 0.139138769092248
171.591521978378 0.139311904154542
171.592283248901 0.139605813478925
171.596840858459 0.139776881330003
171.597653865814 0.140073352757535
171.599201202393 0.140073352757535
171.599265098572 0.140073352757535
171.60208940506 0.140246997600371
171.602975130081 0.140548982032748
171.607139110565 0.140721387301548
171.608071804047 0.141026479477811
171.613063097 0.141198277946143
171.61368894577 0.141507247710143
171.617778778076 0.14168026415889
171.618645906448 0.141993535665171
171.623219251633 0.142166725713654
171.623942613602 0.142484315891935
171.628302097321 0.142657095610667
171.629378795624 0.142978764690371
171.633680582047 0.143154720934937
171.634395599365 0.143480529811422
171.638936042786 0.143658597558207
171.639873504639 0.14398815633398
171.644090652466 0.144167229156713
171.645117521286 0.144495686469102
171.64937710762 0.144675420493565
171.650327205658 0.145005200836596
171.650851249695 0.145005200836596
171.650987386703 0.145005200836596
171.654795885086 0.145188361422273
171.655733585358 0.145520241075614
171.659961700439 0.145705175671565
171.660856962204 0.146034752918878
171.665163755417 0.14621864186698
171.665990591049 0.146545291972381
171.670538187027 0.146728851867865
171.67121720314 0.147052531240545
171.675733327866 0.147235635659172
171.677261352539 0.147556293887616
171.681367397308 0.147740968470684
171.683297395706 0.14805891254053
171.686559200287 0.148243116247559
171.687120437622 0.148562355632156
171.691986083984 0.148744923908248
171.693156719208 0.149059932794369
171.697075366974 0.149242052224064
171.698395967484 0.149556327722908
171.702058792114 0.149740548502239
171.702306985855 0.149740548502239
171.702409744263 0.149740548502239
171.702785968781 0.150055369883249
171.707297086716 0.150240319579471
171.708136558533 0.150557425047122
171.71312713623 0.150740536129332
171.713611602783 0.151059930871183
171.717837095261 0.151247589827528
171.719204902649 0.151569329341121
171.723165988922 0.151761441062122
171.724379777908 0.152085634049612
171.7282538414 0.152279871408164
171.729094266891 0.152606858172879
171.733683586121 0.152803851369509
171.73436498642 0.153133328969467
171.739017486572 0.153335667409134
171.740210056305 0.153667686484261
171.744220733643 0.153870979834244
171.745100498199 0.154200970622187
171.749462604523 0.154406972850673
171.750343799591 0.15473669587355
171.752731800079 0.15473669587355
171.75287270546 0.15473669587355
171.754836559296 0.154947086349195
171.755511760712 0.155278447450548
171.759963750839 0.155492676692594
171.760878801346 0.155821566534689
171.765139102936 0.156036184912066
171.766011476517 0.156362910889418
171.770451307297 0.156577132034886
171.771644592285 0.156901756509117
171.775716781616 0.157118902494024
171.777545690536 0.157442284247032
171.780972957611 0.157658670747872
171.782154798508 0.157980093818459
171.786197900772 0.158197672696127
171.78731584549 0.158518012052099
171.791686296463 0.158733991128121
171.792887687683 0.15905377168569
171.796759843826 0.159270034942406
171.797676563263 0.159587698561208
171.802013397217 0.159805621586972
171.802340269089 0.159805621586972
171.802478790283 0.159805621586972
171.80322265625 0.160128246650304
171.807237863541 0.16034775644117
171.808130979538 0.160671644949696
171.812683582306 0.160889051248986
171.813350200653 0.161215604755012
171.817853450775 0.161435698623356
171.818693399429 0.16176539641906
171.823111772537 0.161986434007005
171.824044704437 0.162318764667489
171.828377962112 0.162538156004965
171.829183340073 0.162873835511098
171.833702325821 0.163093719362496
171.834550380707 0.163432353414853
171.838979959488 0.163649158267776
171.839862585068 0.163986023152831
171.844267129898 0.164201102945302
171.845083475113 0.16453728305703
171.849669694901 0.164747476196776
171.850386381149 0.165081970067459
171.852345705032 0.165081970067459
171.852518796921 0.165081970067459
171.854716777802 0.165288605582018
171.85552239418 0.165622699766121
171.859968662262 0.165823777015728
171.860726594925 0.166154004876735
171.865211009979 0.166347103015889
171.881582736969 0.166533399682115
171.882454872131 0.166857931900788
171.882555007935 0.167037587988968
171.882627725601 0.167360411003989
171.882707357407 0.167534112826252
171.882776021957 0.167852570629518
171.88285279274 0.168167271578231
171.886276960373 0.168334698935466
171.889180898666 0.16864315772038
171.891735076904 0.168808336017795
171.892452478409 0.169110846048441
171.896930932999 0.169271842062046
171.898315191269 0.16957460620503
171.902084827423 0.169733056019956
171.902289628983 0.169733056019956
171.902386665344 0.169733056019956
171.902971982956 0.170034224623087
171.907282829285 0.170193620398423
171.908030033112 0.170493071774335
171.912566661835 0.170652175102566
171.913381814957 0.170949430151073
171.917781829834 0.171112073289668
171.91876578331 0.17140813913114
171.923082828522 0.171572931880087
171.924101352692 0.171866190229441
171.928245544434 0.172033685170919
171.929119825363 0.17232384714117
171.933688402176 0.172494414363069
171.934312105179 0.172783526411398
171.938954114914 0.172954602922925
171.939797639847 0.173238234075408
171.944295406342 0.173410430337513
171.945253610611 0.173690290543461
171.949674129486 0.173864505185242
171.950331926346 0.174143300310515
171.954646587372 0.174143300310515
171.954850912094 0.174316620993536
171.954958200455 0.174316620993536
171.95651268959 0.174590291080262
171.960027694702 0.174763572816193
171.960758209229 0.175034263393906
171.965197086334 0.175207028365536
171.966508150101 0.175473292808168
171.970839500427 0.175644436202454
171.971637248993 0.175906322900437
171.976058006287 0.176074678617745
171.977515935898 0.176337677561959
171.98127579689 0.176502694037629
171.982294559479 0.176758780289258
171.986341714859 0.176921839698786
171.9873919487 0.177180295833372
171.991520166397 0.177341700841224
171.992619752884 0.177598370269435
171.996962785721 0.177757297703778
171.998708486557 0.178016736025538
172.002142429352 0.178173668003689
172.002691268921 0.178436377004707
172.004707336426 0.178436377004707
172.00484919548 0.178436377004707
172.007236480713 0.178591551761398
172.008035182953 0.178852845532303
172.013316869736 0.179116875019724
172.013910055161 0.179270628141745
172.01811671257 0.179424513376557
172.018540382385 0.179692252699634
172.022948980331 0.179843571051494
172.023889064789 0.180115286046563
172.028154850006 0.180265574307064
172.029064893723 0.180540291676841
172.033713817596 0.18069004742824
172.034919977188 0.180968496190186
172.03892660141 0.181117228051999
172.039722919464 0.181398395457948
172.04422044754 0.181544494565469
172.04513168335 0.1818242103143
172.049633979797 0.181970221716202
172.050487756729 0.182253827764887
172.054449081421 0.182253827764887
172.054641723633 0.182253827764887
172.055113792419 0.182397982561642
172.055633068085 0.182682283458533
172.060122489929 0.182822262980274
172.061334848404 0.183107294387377
172.065146923065 0.183246733548132
172.066339969635 0.183532032404064
172.070479393005 0.183668426923739
172.071430683136 0.183953053271585
172.075729608536 0.18408690264307
172.07716345787 0.18437262609779
172.080994606018 0.184504213431191
172.082206726074 0.184790805238139
172.086689710617 0.184918839537195
172.087298154831 0.185207430232895
172.092543363571 0.185498473144515
172.09307384491 0.185625115992326
172.096777677536 0.185747321699339
172.097546100616 0.186039798194129
172.102070569992 0.186160556407378
172.102762460709 0.186459858030199
172.104330778122 0.186459858030199
172.104428052902 0.186459858030199
172.107251405716 0.186580285198008
172.108109712601 0.186884050672856
172.112513065338 0.187002134550982
172.113322496414 0.187310950239985
172.11780500412 0.187429173454586
172.118660926819 0.187743929650185
172.123109340668 0.187862743345848
172.123826980591 0.18818354960232
172.12819314003 0.188299843990838
172.12907910347 0.188625476347104
172.133669376373 0.188742481236045
172.134437799454 0.189072589131628
172.138919115067 0.189186635371458
172.139874696732 0.189520911431234
172.14409828186 0.189633477832017
172.145023822784 0.189967075415791
172.149203777313 0.189967075415791
172.149284124374 0.190079106559488
172.149323940277 0.190079106559488
172.150555849075 0.190413942410799
172.154850959778 0.190524964773318
172.156465530396 0.190861295470879
172.159893989563 0.190970941770096
172.16073846817 0.191305189577448
172.165065526962 0.191412677585984
172.166229963303 0.19174446030049
172.170600891113 0.191851741632155
172.172641992569 0.192180501785232
172.175746202469 0.192284035885853
172.17703127861 0.192610570330034
172.181280851364 0.19271136523137
172.181836843491 0.193035050606646
172.186338424683 0.193135395606148
172.187242269516 0.193460751516226
172.191924333572 0.193560994284854
172.192648410797 0.193882515342225
172.196817398071 0.193982624012815
172.197862863541 0.194301591104059
172.199589729309 0.194301591104059
172.199667930603 0.194301591104059
172.202115535736 0.194398677851354
172.202741384506 0.194720363313149
172.207162857056 0.194822373915208
172.20799612999 0.19514433098204
172.21256518364 0.19524533623028
172.213223695755 0.195568482712759
172.218168258667 0.195672200156354
172.218675851822 0.195996700015376
172.22315120697 0.196101486491657
172.223910808563 0.196425886927953
172.228278160095 0.196533834277973
172.229157209396 0.19685682173225
172.233755350113 0.196964735504347
172.234371185303 0.197287376313762
172.238995313644 0.197398282542386
172.239693403244 0.197718354468677
172.244126081467 0.197831279297894
172.245076417923 0.19814491388426
172.249365091324 0.198260847841299
172.250216960907 0.198568872511182
172.250477313995 0.198568872511182
172.25057554245 0.198568872511182
172.254696130753 0.19868607349914
172.255939006805 0.198990982699755
172.260615110397 0.199111009029691
172.261469841003 0.199407744819076
172.265118837357 0.199528255671088
172.266155481339 0.199817446020239
172.270851373672 0.199938623669693
172.271256685257 0.200219421626344
172.275855302811 0.20034292136417
172.277494668961 0.200615206467631
172.280944108963 0.20073903121108
172.282092809677 0.201004201907527
172.286311626434 0.201131096338028
172.287454128265 0.20138924501204
172.291610717773 0.201520153685119
172.292620658875 0.201771119732087
172.297452449799 0.20190272101833
172.297932386398 0.202146450490858
172.302200555801 0.202146450490858
172.302307605743 0.202281065667684
172.302378892899 0.202281065667684
172.302870988846 0.202522673564067
172.307237386703 0.202662654567148
172.308035373688 0.202900321397093
172.313121795654 0.203043075446131
172.314316034317 0.203278429454224
172.318064212799 0.203423753536918
172.318982601166 0.203655681345478
172.323046207428 0.203808026440758
172.324037790298 0.204037314534019
172.328248262405 0.204193421343178
172.329133987427 0.204420409369748
172.334398508072 0.20464618487048
172.335208892822 0.204805230137723
172.338963747025 0.204964442432995
172.339715003967 0.205186463203919
172.344165086746 0.20535220133106
172.345268011093 0.205573886745765
172.349480867386 0.205738834062146
172.350237607956 0.205957078586229
172.352123498917 0.205957078586229
172.352261304855 0.205957078586229
172.354794979095 0.206125755837564
172.356381654739 0.206343895694538
172.359956264496 0.20651296332152
172.360673189163 0.206728497855927
172.365191459656 0.206897604311322
172.366509199142 0.207110366130205
172.370653390884 0.207278250016166
172.371254205704 0.207488657723274
172.375806331635 0.207657363775574
172.376913309097 0.207866320528522
172.380976438522 0.208035634407032
172.382215261459 0.20824417725995
172.386642694473 0.208413250203549
172.387395381927 0.208625296804302
172.391859054565 0.208795386900538
172.392554521561 0.209006162944245
172.397379875183 0.209173907910227
172.398072004318 0.209386561275131
172.402227878571 0.209386561275131
172.402365922928 0.209386561275131
172.402707576752 0.209554950372542
172.403349399567 0.209769764867919
172.407372951508 0.209940294096244
172.408051729202 0.210156154941592
172.412685632706 0.210326565073716
172.413461208344 0.210546805094724
172.418575286865 0.210720395112152
172.418800592422 0.21094222259654
172.42306637764 0.211119456788641
172.423987627029 0.211343740622685
172.428238391876 0.21151953049951
172.429122686386 0.211745586649757
172.433597803116 0.211925481711638
172.434416532516 0.212152759529247
172.438947200775 0.212334647023118
172.439729452133 0.212560163762734
172.444258928299 0.212746637154239
172.445073127747 0.212971647969924
172.449335336685 0.213165123896661
172.450154542923 0.213389818302484
172.450880050659 0.213389818302484
172.450970411301 0.213389818302484
172.454728126526 0.213581993691272
172.45541882515 0.213801637227586
172.45990562439 0.214000693684364
172.461967229843 0.21422050103474
172.46514749527 0.214421599612824
172.466006994247 0.214637863823833
172.47084403038 0.21484163174932
172.472249507904 0.215055142399429
172.475694417953 0.215263719151583
172.476486682892 0.215475309859172
172.481373071671 0.21568532795062
172.481796979904 0.215896056056535
172.486325740814 0.216108385724217
172.487465620041 0.21631704010139
172.491916179657 0.21653067895202
172.492350101471 0.216738996710799
172.496978998184 0.21695214512524
172.498147726059 0.21715806296703
172.500876903534 0.21715806296703
172.500983715057 0.21715806296703
172.502680778503 0.217372870277562
172.503304004669 0.217579460743606
172.507266521454 0.21779609152634
172.508202791214 0.218004721405051
172.512659788132 0.218224044062539
172.513273000717 0.218433188814114
172.51774597168 0.218653899064666
172.518852710724 0.218864450224977
172.522987365723 0.219087202952872
172.523887872696 0.219297417727927
172.528348445892 0.219520263773525
172.529351472855 0.21973154680885
172.53354883194 0.219955470113854
172.534589290619 0.220166858057385
172.538956165314 0.220395758321563
172.539768457413 0.2206070454102
172.544164657593 0.220834236664882
172.545078277588 0.22104320553489
172.549392938614 0.221274382270539
172.55041384697 0.221484558582333
172.550758838654 0.221484558582333
172.550859212875 0.221484558582333
172.554721593857 0.221717625572375
172.556841850281 0.221925376316218
172.559912204742 0.222155315337144
172.560657501221 0.222362467246915
172.565127372742 0.222597812325188
172.565981864929 0.222803004167916
172.570724248886 0.223037040480864
172.571363925934 0.223240450825764
172.57589840889 0.223476074259763
172.576968193054 0.223677974423069
172.581338167191 0.223914742124649
172.582265377045 0.224118100659032
172.58643245697 0.224355817938588
172.587253093719 0.22455853619429
172.592317581177 0.224799210087441
172.592875242233 0.225000306680971
172.597147703171 0.225241115021908
172.597645759583 0.225443440750527
172.60058426857 0.225443440750527
172.600696802139 0.225443440750527
172.602819681168 0.225686411792951
172.605195522308 0.225889540937342
172.607215881348 0.226140614416952
172.6081635952 0.22634638196386
172.612478733063 0.226602065681097
172.613238334656 0.226811596379104
172.61770772934 0.227072312751842
172.618744134903 0.227282018313873
172.623087406158 0.227546452490837
172.623857498169 0.227758536111264
172.628264427185 0.228027833188185
172.62911605835 0.228242253167664
172.633597612381 0.228517727477644
172.634432077408 0.228733623271836
172.638885498047 0.22901302177838
172.639872312546 0.229228001647875
172.644193649292 0.229509617851821
172.645017385483 0.229724196923016
172.649358510971 0.230007876226805
172.650334119797 0.230221980231697
172.650532007217 0.230221980231697
172.650604009628 0.230221980231697
172.654709815979 0.230510360688226
172.656220436096 0.230724195037859
172.659898996353 0.231013351821242
172.660726070404 0.231224719952621
172.665157794952 0.231514337602987
172.66601896286 0.231723827458903
172.670510053635 0.232014861643804
172.671753406525 0.232221748057136
172.675751447678 0.232510775636077
172.676930904388 0.232715125506703
172.681228399277 0.233004982398815
172.682018995285 0.23320773641248
172.686432600021 0.233498077098811
172.687228441238 0.233697437326321
172.69165802002 0.233986340460237
172.692548036575 0.2341818196008
172.696952104568 0.234471444204979
172.698040246964 0.23466591973553
172.701276302338 0.23466591973553
172.701442480087 0.23466591973553
172.702401399612 0.234952678557009
172.702964782715 0.235145424853852
172.707294464111 0.235430411140821
172.708118200302 0.235618320667512
172.712787628174 0.235896705063823
172.713525772095 0.236078682511661
172.718064069748 0.23634751773317
172.718894958496 0.236523266864802
172.722983837128 0.236801814158938
172.724189996719 0.236976550889555
172.728204250336 0.237253654260842
172.729168653488 0.237423840617719
172.734112024307 0.237700218778845
172.73436498642 0.23786594378013
172.738911390305 0.238141555020167
172.741657495499 0.238300828128877
172.744190692902 0.238578717450962
172.745000839233 0.238735363380138
172.749448537827 0.239019166487523
172.750365257263 0.239175393545046
172.751813411713 0.239175393545046
172.751932382584 0.239175393545046
172.7547352314 0.239468857505388
172.75571513176 0.239622867809626
172.759951591492 0.239924011587638
172.760815620422 0.240078409236234
172.765111207962 0.240389173513631
172.766088485718 0.240544478576992
172.770548343658 0.240864433415704
172.771281003952 0.241021431365604
172.775782823563 0.241350322292864
172.776750802994 0.241509813796363
172.781001806259 0.24184553382932
172.781791448593 0.242009589367022
172.786919593811 0.24234901036738
172.787423849106 0.242514993248587
172.791641950607 0.242851830839543
172.792299985886 0.243018391961764
172.796856164932 0.24335182896429
172.797917842865 0.243522277194434
172.801868677139 0.243522277194434
172.802006244659 0.243522277194434
172.802785634995 0.24369333561894
172.803452253342 0.244024031662645
172.807235240936 0.244350517348965
172.809576511383 0.244521218439075
172.812689065933 0.244840476768029
172.813336133957 0.245012335542446
172.817830562592 0.245330407353814
172.818608522415 0.245502523638059
172.823138952255 0.245816345662752
172.823959827423 0.245988391111579
172.82817697525 0.246297534892808
172.829130649567 0.246468025959108
172.834139585495 0.246762614530498
172.834500312805 0.246926733879354
172.838955402374 0.247224492595949
172.839709997177 0.247386950385234
172.844482421875 0.247687148307238
172.845088481903 0.247847551294213
172.849423408508 0.248149558430054
172.85041308403 0.248306906997078
172.851798534393 0.248306906997078
172.851952791214 0.248306906997078
172.854928731918 0.248609228146052
172.856056928635 0.248761861138357
172.860036611557 0.249064295556722
172.86084151268 0.249212343423844
172.865175008774 0.249512821904841
172.866042852402 0.249657238102682
172.871526956558 0.24979683421207
172.871995449066 0.250096965822258
172.875762701035 0.250392686069818
172.87727189064 0.250528063069748
172.880982160568 0.250820858104726
172.88233089447 0.250952303077327
172.886264801025 0.251238751533889
172.887408971786 0.251366848114116
172.891867399216 0.251648363833201
172.892646789551 0.251772150716937
172.896833658218 0.252045620390132
172.897642850876 0.252168620502351
172.901867389679 0.252168620502351
172.902000665665 0.252168620502351
172.902608394623 0.252437699204065
172.903482675552 0.252560180005006
172.907296180725 0.252823898992486
172.908052682877 0.252944986635172
172.912597179413 0.253202857495904
172.913243293762 0.253324649015638
172.918038845062 0.25357766768756
172.919651269913 0.253701777989161
172.922998428345 0.253954274603377
172.923936843872 0.254079549428432
172.928218126297 0.254325641068547
172.929128408432 0.254453004914183
172.933694124222 0.25469860492148
172.934558391571 0.254829149260761
172.938987493515 0.255073122805077
172.939869642258 0.255205818022355
172.944158792496 0.255448521436268
172.94536280632 0.255584096099495
172.949391365051 0.255823416984056
172.950146913528 0.255959930024194
172.951827764511 0.255959930024194
172.952011108398 0.255959930024194
172.954859733582 0.256197805137192
172.95565199852 0.256336202768635
172.960036277771 0.256573630409477
172.961522340775 0.25671381261238
172.977543830872 0.256946202504791
172.978403329849 0.25708694178964
172.978519916534 0.257315122590268
172.978586435318 0.257456635942923
172.978657245636 0.257680885136506
172.978721380234 0.257824180684257
172.980982303619 0.258040668065071
172.98205947876 0.258184667589886
172.987027406693 0.258396973453742
172.987354516983 0.258540334716356
172.991943359375 0.25874396783545
172.992383956909 0.258887519913911
172.997323989868 0.259085274083979
172.997663259506 0.25922963683462
173.001866340637 0.25922963683462
173.002011060715 0.259419378862477
173.00208735466 0.259419378862477
173.00360918045 0.259565090818952
173.007249116898 0.259751215919281
173.008072376251 0.259900077839954
173.012666940689 0.260078737888047
173.014497280121 0.260229165046846
173.017836809158 0.260403661835912
173.01859998703 0.260556705388148
173.023097515106 0.260726547955148
173.023912906647 0.260882780357709
173.02823638916 0.261046865186881
173.029179811478 0.261206856493615
173.033662080765 0.261368411233821
173.03458738327 0.261531969935868
173.038937091827 0.261691233708193
173.039883136749 0.261858386120159
173.044159412384 0.262013404700982
173.045124053955 0.262181226325686
173.04940199852 0.262333814741317
173.050222396851 0.262505950161381
173.052057504654 0.262505950161381
173.052158594131 0.262505950161381
173.054819345474 0.262655019329331
173.055460929871 0.262830469416755
173.059992551804 0.262977668299361
173.060703754425 0.263158051296294
173.065150976181 0.263300585780223
173.067319393158 0.263484584004892
173.070594787598 0.263622968904805
173.071479320526 0.263810471875852
173.076035737991 0.263944856691958
173.076939105988 0.264136663323208
173.081102132797 0.264265202721577
173.081747531891 0.264463999879957
173.086689949036 0.264586335217711
173.087519884109 0.264787342860541
173.0916492939 0.26490470780298
173.09286403656 0.265115584478731
173.096808671951 0.265226771456645
173.097690582275 0.265444261311123
173.101898670197 0.265444261311123
173.102033376694 0.265444261311123
173.103121757507 0.265669715141574
173.103717088699 0.265777081157646
173.107251405716 0.265879225408495
173.10808467865 0.266112489025899
173.112523794174 0.266210339000666
173.113334178925 0.266451850277844
173.117780923843 0.266544865623112
173.11864233017 0.266794271852397
173.123063087463 0.266884501840857
173.124947786331 0.267142045318332
173.128209590912 0.267226881386561
173.129134178162 0.267491451145088
173.133647203445 0.26757366264041
173.134511470795 0.267844385605465
173.13898229599 0.267923845070902
173.139852046967 0.268200135377922
173.144184112549 0.268277260228736
173.145077228546 0.268555871627404
173.149435997009 0.268629980880843
173.150313854218 0.268911135128085
173.151981830597 0.268911135128085
173.152114868164 0.268911135128085
173.154731988907 0.268983764753568
173.155508518219 0.2692688121599
173.159956455231 0.2693390026551
173.160715341568 0.269624667510611
173.165162086487 0.269691890681607
173.166009187698 0.269978526130376
173.170639753342 0.270043227222695
173.171722412109 0.270330206978131
173.176681518555 0.270393158264347
173.177095413208 0.270680637958007
173.180992603302 0.27074144301863
173.182068586349 0.271030868973222
173.186351537704 0.271090444152944
173.187042713165 0.271379206771258
173.191756725311 0.271437156384914
173.192427873611 0.271725950646694
173.196902275085 0.271782409540989
173.197829961777 0.272076086921901
173.201973199844 0.272076086921901
173.202099323273 0.272131411812261
173.202168464661 0.272131411812261
173.20317196846 0.272425026695836
173.207426786423 0.272479044108655
173.208213329315 0.272777932370362
173.213702440262 0.27308017390761
173.214106798172 0.273134508784507
173.218810558319 0.273189495178882
173.219121932983 0.273495371211292
173.223093271255 0.273551309027609
173.22388458252 0.273860056100502
173.228202342987 0.273916888825873
173.229110956192 0.274228380963004
173.233794689178 0.274287256029684
173.234719753265 0.274601514629543
173.239020586014 0.274662120084784
173.239721059799 0.274979009052742
173.244175672531 0.275041375652869
173.245041131973 0.275356087601379
173.249444246292 0.275421298125302
173.25018620491 0.275734637601342
173.251615762711 0.275734637601342
173.251700878143 0.275734637601342
173.254710197449 0.275801647609651
173.255917787552 0.27611544635993
173.259918451309 0.276185490330282
173.260814905167 0.276496781219186
173.265142440796 0.276569178500312
173.266092777252 0.276876369500788
173.270898103714 0.276950319293281
173.271578073502 0.277253805475639
173.275674819946 0.277328808662677
173.277688503265 0.277628660492381
173.280941009521 0.277706509663547
173.281717061996 0.278002447887715
173.286504030228 0.278081329587204
173.287264823914 0.278377391556368
173.291738986969 0.27845861569129
173.293241500854 0.278754025999395
173.296846866608 0.27883679455097
173.29784655571 0.279130880965465
173.301620960236 0.279130880965465
173.301800489426 0.279130880965465
173.302328586578 0.279215445751141
173.302887201309 0.279510558255536
173.307173013687 0.279599588149527
173.308034181595 0.279896437412475
173.312643051147 0.279987600401084
173.314525604248 0.280283925552358
173.317754983902 0.280380894017703
173.31885099411 0.280682206551542
173.323001384735 0.280782403196497
173.323963403702 0.281085247343932
173.32821059227 0.281190264709889
173.329879999161 0.281494280155667
173.334542512894 0.281604476936147
173.335430860519 0.281909963995923
173.338947296143 0.282026513670357
173.339693069458 0.282330809386281
173.344308137894 0.282451748147112
173.345012426376 0.282754767323639
173.349442005157 0.282879128497428
173.350220680237 0.28317698615356
173.351599216461 0.28317698615356
173.351708889008 0.28317698615356
173.354759693146 0.283306259770081
173.355557203293 0.283602003443621
173.359945058823 0.283734179850169
173.360781908035 0.284025868432712
173.36521935463 0.284161081141102
173.366052389145 0.28444760351785
173.370669603348 0.284584918090758
173.371398210526 0.284865682728973
173.375701904297 0.285003434940338
173.377306699753 0.285279049016558
173.380999803543 0.28541771819665
173.381974697113 0.285687063245161
173.386552333832 0.285826773893276
173.387377738953 0.286090889655877
173.391948461533 0.286227414655644
173.392645835876 0.286486553686784
173.397226572037 0.286621659267472
173.397988796234 0.28687423030377
173.401614189148 0.28687423030377
173.401733398438 0.28687423030377
173.40242099762 0.287008102737261
173.402971982956 0.287257417735459
173.407392024994 0.287391652940219
173.407955646515 0.287640574533423
173.412868261337 0.287776801056243
173.413727760315 0.28802326805076
173.41783285141 0.288157666520701
173.418840885162 0.288402463358829
173.423907995224 0.28864855440492
173.42435002327 0.288785726664582
173.428256988525 0.288923735173425
173.429118394852 0.289166715647153
173.433631896973 0.289307768611646
173.434455871582 0.289551117431151
173.43891954422 0.289696065858988
173.439742088318 0.289940189884115
173.444164991379 0.290089467714483
173.445007801056 0.290330797203813
173.44941163063 0.290482537550375
173.450251102448 0.290722919891312
173.451961994171 0.290722919891312
173.452080726624 0.290722919891312
173.45471906662 0.29087965502013
173.455585002899 0.291118867652014
173.460198402405 0.291280394563141
173.460691690445 0.291519000233994
173.46516084671 0.291683065746734
173.466811180115 0.291918081414233
173.471220970154 0.29208454662756
173.471790313721 0.292315049345938
173.475742578506 0.292482936803669
173.477225780487 0.292708187828573
173.480983495712 0.29287641036276
173.481756448746 0.293096816343006
173.486531972885 0.293266288044503
173.487055540085 0.293482541120975
173.491650342941 0.293649983733199
173.492564439774 0.293863040744187
173.497606992722 0.294029681754724
173.497936487198 0.294238907216359
173.502068996429 0.294408100038638
173.50221824646 0.294408100038638
173.502282857895 0.294408100038638
173.503123283386 0.29461379494921
173.507292509079 0.294784584170888
173.508108854294 0.294987993403105
173.512600421906 0.295159761570174
173.513308286667 0.295360341386745
173.517816066742 0.295533765043848
173.518688678741 0.295732627832282
173.523097991943 0.295908517322931
173.524028301239 0.296105433446462
173.528267383575 0.296286273251449
173.529139280319 0.296481578833524
173.533807992935 0.296666854278925
173.534621715546 0.296859410979516
173.538912296295 0.297049146401252
173.54016828537 0.297237000401589
173.54412150383 0.297429942567183
173.545046806335 0.297614241205078
173.549410820007 0.29780975206765
173.549627304077 0.29780975206765
173.54970407486 0.29780975206765
173.550631523132 0.297989298458484
173.554650783539 0.298186901043279
173.55554485321 0.298362818162286
173.559818983078 0.298561892427053
173.561219453812 0.298732724346334
173.565099000931 0.298931516891209
173.566183805466 0.299095599599212
173.571435213089 0.299254807569689
173.572471857071 0.299451531334993
173.57586479187 0.299644167848007
173.576843976974 0.299799795178086
173.581195831299 0.299988593021308
173.581830501556 0.300143443952786
173.586356401443 0.300327875038128
173.58721280098 0.300482333600126
173.592380523682 0.300663509678016
173.592715263367 0.30081663631579
173.596794843674 0.30099199527333
173.597642421722 0.301146535740559
173.599644184113 0.301146535740559
173.599722146988 0.301146535740559
173.602606534958 0.301320372730758
173.602879285812 0.301478083376769
173.60718536377 0.301651388115785
173.608007907867 0.301813525965609
173.612478017807 0.301984614081968
173.613285064697 0.302151522551743
173.618397712708 0.302323135283492
173.61944770813 0.302496351592832
173.623146295547 0.302669846033288
173.624395847321 0.302847727603332
173.628492832184 0.303024569574779
173.629273891449 0.303207672563711
173.633636474609 0.303388903904926
173.634438991547 0.303575790016254
173.638900995255 0.303762206502464
173.639791965485 0.303952754820137
173.644077539444 0.304141739276822
173.644984483719 0.304333552714534
173.649320602417 0.304527003854383
173.649634599686 0.304527003854383
173.649693012238 0.304527003854383
173.650134325027 0.304722865431367
173.654639959335 0.304921591931608
173.655444860458 0.305117963515539
173.659918308258 0.305319801779594
173.660686969757 0.305516920900003
173.665100574493 0.305722148517885
173.666594743729 0.305921376482204
173.670615673065 0.306128794190396
173.671708106995 0.30632783942636
173.675746917725 0.306536497254383
173.67666053772 0.306737577373012
173.680970907211 0.30694708274148
173.682131528854 0.307146762679844
173.686226606369 0.307358298249503
173.687132120132 0.307560919902193
173.691950559616 0.307773161151707
173.69270658493 0.307977116478153
173.696914196014 0.308188112444075
173.697846651077 0.308396009488954
173.699794054031 0.308396009488954
173.699901580811 0.308396009488954
173.702129840851 0.308607099224962
173.703193187714 0.308817471441911
173.707454919815 0.309030945053271
173.708028078079 0.309246904707779
173.71260881424 0.309463485606226
173.713428020477 0.309684868961858
173.717772245407 0.309902462465014
173.718821287155 0.310129316479639
173.723055124283 0.310350864751515
173.724398136139 0.310584306862399
173.728310823441 0.31081029298905
173.729176282883 0.311048633926526
173.733666181564 0.311280731902511
173.734539747238 0.311523779203761
173.738880395889 0.311760852000855
173.739959001541 0.312012413245831
173.744230031967 0.312252344274746
173.745054483414 0.31250745208506
173.749431848526 0.312752128120831
173.750161409378 0.313013158856136
173.750248670578 0.313013158856136
173.750308990479 0.313013158856136
173.754677772522 0.313265636764504
173.755607366562 0.313531469284747
173.75989317894 0.313787938183712
173.760942459106 0.314056897606529
173.765161991119 0.314317453697432
173.766047954559 0.314588837452897
173.770545005798 0.314853220120707
173.771814823151 0.315126651245368
173.775727748871 0.315392655666016
173.776837587357 0.315667571250542
173.780962944031 0.315935747767572
173.782065868378 0.316213483664765
173.78648519516 0.316483417034934
173.787531614304 0.3167632540881
173.79175567627 0.317032170976601
173.792748451233 0.317316822089148
173.797182559967 0.317586360922841
173.797730445862 0.317872739836989
173.800290584564 0.317872739836989
173.800385951996 0.317872739836989
173.802610397339 0.318142978902117
173.803122997284 0.318432349321237
173.807301282883 0.318710042690104
173.808033704758 0.319006256796853
173.812790870667 0.319283304613601
173.813297748566 0.319586578202805
173.817784786224 0.319869336788578
173.819166660309 0.320176141057769
173.823128700256 0.320462251115034
173.823991775513 0.320775328074583
173.82843708992 0.321067285305766
173.829289674759 0.32138608286567
173.833760738373 0.321684509616066
173.834602832794 0.32201000758118
173.839086055756 0.322311432700503
173.839799642563 0.322638855427729
173.844277620316 0.322949997335248
173.845313072205 0.323286482460803
173.849494934082 0.323601807595544
173.850321531296 0.32393460200572
173.854627609253 0.32393460200572
173.855073451996 0.324257508463916
173.855230569839 0.324257508463916
173.85559630394 0.324595582268816
173.860031366348 0.324922249368581
173.860868692398 0.325259451750908
173.86531829834 0.325589052727898
173.86612033844 0.32592625536261
173.870554208755 0.326258736986454
173.871614933014 0.326593939554897
173.875873088837 0.32692681604501
173.876597881317 0.327262229680628
173.881128311157 0.32759555688806
173.881772518158 0.327930940478323
173.886390209198 0.328264819470313
173.886997699738 0.328602052267574
173.891548871994 0.328937236351529
173.892689466476 0.329272135441411
173.897816896439 0.329604110635214
173.898195743561 0.329935665729018
173.899579524994 0.329935665729018
173.899649620056 0.329935665729018
173.901980876923 0.330271611339687
173.902954101562 0.330610655242088
173.907230377197 0.330942705759634
173.907953977585 0.331282697106035
173.912493228912 0.331617781915835
173.913407325745 0.331963116214129
173.917774200439 0.332296085987934
173.918633937836 0.332643462568116
173.923032999039 0.33298151242756
173.923987627029 0.333333516442201
173.928338050842 0.33367103754587
173.929191112518 0.334027065153681
173.933594703674 0.334366312489547
173.935902118683 0.334725526313326
173.938860177994 0.335067041949357
173.939732074738 0.335430485456221
173.94408416748 0.335774130096595
173.945077896118 0.336140307205911
173.948313713074 0.336140307205911
173.94836807251 0.336140307205911
173.949488162994 0.336484343606929
173.950347900391 0.33685166829538
173.954893112183 0.337192653923384
173.956889867783 0.337557322443923
173.959863185883 0.33789950708128
173.960906982422 0.3382657054549
173.965215682983 0.338605309297244
173.966073274612 0.338968629935269
173.970412254333 0.339305136875829
173.971450090408 0.339665796858387
173.975746393204 0.339997799749414
173.976883649826 0.34035533751266
173.981323242188 0.340682600136899
173.981991767883 0.341035274152223
173.986266136169 0.341357882241237
173.987151384354 0.341709604548846
173.991595745087 0.342026313359057
173.992283344269 0.342371253805528
173.997289896011 0.342679707125617
173.998162984848 0.343018978592835
173.999054193497 0.343018978592835
173.999109983444 0.343018978592835
174.002651691437 0.343321763089213
174.003126144409 0.34366204728704
174.007185220718 0.343965306112829
174.008018255234 0.34430533637909
174.012576341629 0.34460300000045
174.013279676437 0.344934762352014
174.017745256424 0.345232679411953
174.018579483032 0.345564646212917
174.023171663284 0.345857326470361
174.024114608765 0.346186378118498
174.028306722641 0.346478134473522
174.029208660126 0.346805495157577
174.033753395081 0.347095893949124
174.034431934357 0.347420272100194
174.038922548294 0.347710172402157
174.039737701416 0.348031588593897
174.044083595276 0.34832178901305
174.045165538788 0.348638446787083
174.049413919449 0.348925416940235
174.050107479095 0.348925416940235
174.050223112106 0.348925416940235
174.050848722458 0.349234448071056
174.054751396179 0.34951792723392
174.055476665497 0.349820746320908
174.071228742599 0.350103294094311
174.072033882141 0.350401296666818
174.072108268738 0.35067853449911
174.072158813477 0.35096980092414
174.07221198082 0.351241901278986
174.072258472443 0.351525426581202
174.075675010681 0.351790933351027
174.077275753021 0.352066070910363
174.081341743469 0.352324858674908
174.081894159317 0.35259320659674
174.086314201355 0.352846131845577
174.087354183197 0.353109712887626
174.091596603394 0.353357117437559
174.092297077179 0.353614700320476
174.097500562668 0.353857006903223
174.097796440125 0.354104532555463
174.099358320236 0.354104532555463
174.09942817688 0.354104532555463
174.101952075958 0.354342951787618
174.102753639221 0.354590209287459
174.107161521912 0.354825408228102
174.108031749725 0.355067893847
174.113270044327 0.355306816903127
174.113834142685 0.355537343461332
174.118012189865 0.355767160391138
174.118798971176 0.356001746044693
174.123032331467 0.356230573572086
174.12392282486 0.356461715926892
174.128242254257 0.356690719901475
174.129122018814 0.356917621732804
174.134154319763 0.35714657054801
174.134781122208 0.357369801614479
174.138934135437 0.357596396580764
174.141007184982 0.357813021786375
174.144082784653 0.358038598509469
174.144984722137 0.358248565536829
174.149289131165 0.358471711595907
174.149377584457 0.358471711595907
174.14941740036 0.358471711595907
174.150154590607 0.358674359877739
174.15470123291 0.358894417924236
174.155560016632 0.359090247760069
174.15991973877 0.35930995131553
174.160819292068 0.35950113465648
174.165132045746 0.359717356178559
174.166023492813 0.35989999986457
174.170571804047 0.360111952909952
174.171760320663 0.360286782313983
174.175735712051 0.360493665529386
174.177205085754 0.36066012709089
174.180953264236 0.360863772924799
174.182362556458 0.361026488563968
174.186206579208 0.361225945560681
174.18746805191 0.361382791241446
174.191601991653 0.361579024317371
174.192318439484 0.36173098298232
174.196732997894 0.361921507052467
174.197643756866 0.362068714021518
174.199502468109 0.362068714021518
174.19956445694 0.362068714021518
174.202389001846 0.362256230769527
174.202963590622 0.362402473514566
174.207162857056 0.362585938725938
174.208009243011 0.362732364109198
174.21253490448 0.362914938687757
174.213234186172 0.363058528201315
174.21776175499 0.363239375982761
174.219040393829 0.363383538511421
174.223114013672 0.363561628389136
174.223998785019 0.363704716872944
174.228264331818 0.363877088382003
174.229140996933 0.36402151126617
174.23370718956 0.36419270495012
174.234373092651 0.364336440990013
174.239048719406 0.364505075938037
174.240145921707 0.364648560325648
174.244048595428 0.364813640767706
174.245000839233 0.364954805570563
174.249310493469 0.36511903554914
174.249400377274 0.36511903554914
174.24947977066 0.36511903554914
174.250469684601 0.365260873158582
174.25471997261 0.365421570073118
174.255569696426 0.365563077256362
174.2599401474 0.365721401848987
174.260874509811 0.365861886463823
174.265147686005 0.366016268960471
174.266171216965 0.366155855044167
174.271171808243 0.36630609192297
174.271494865417 0.366443918313257
174.275772809982 0.366590997936857
174.276925325394 0.366730795847467
174.281001091003 0.366874004233776
174.282026052475 0.367014725352543
174.286506652832 0.367153851918313
174.287150859833 0.36729466374092
174.291913509369 0.3674283105316
174.292607069016 0.367570383388726
174.297017097473 0.367699916019893
174.297591924667 0.367846686825831
174.299327373505 0.367846686825831
174.299392700195 0.367846686825831
174.302224397659 0.367972081000401
174.302785873413 0.36812327062695
174.307166576385 0.368248408169928
174.308237075806 0.368404904869028
174.312526464462 0.368525495246959
174.313276052475 0.368687361411372
174.317748308182 0.368806909382711
174.318734884262 0.368975442795947
174.323042154312 0.369091393646144
174.323983669281 0.369268571559738
174.328242778778 0.369384389741133
174.32907128334 0.369567628542994
174.334391832352 0.369759091315114
174.334886074066 0.369873990346981
174.338907718658 0.369987942435021
174.339643478394 0.370184313970944
174.34542965889 0.370297054272038
174.345700740814 0.370499832026684
174.349290132523 0.370612233776113
174.349367618561 0.370612233776113
174.349407196045 0.370612233776113
174.350607395172 0.370821428774138
174.354833364487 0.370932622593526
174.356416463852 0.371148646661962
174.359915733337 0.371257115833303
174.360653400421 0.371478278644499
174.365125656128 0.371584460528504
174.36595249176 0.371810806696213
174.370610952377 0.371914399480473
174.371384143829 0.372143953776082
174.375768661499 0.372245604868773
174.377086400986 0.372481823663543
174.381105899811 0.372580369204955
174.382284402847 0.372820545196579
174.386387348175 0.372916462493322
174.387022972107 0.373164309956969
174.392379760742 0.373417076220572
174.392958402634 0.373511192177138
174.396967887878 0.373603838790686
174.397780656815 0.373866222654988
174.399996995926 0.373866222654988
174.400091648102 0.373866222654988
174.401982545853 0.373960055185852
174.402755260468 0.374229763861063
174.407151699066 0.374322634070484
174.408008337021 0.374601735050508
174.412812709808 0.37469392340773
174.413583993912 0.37498155940639
174.418457984924 0.375073267503352
174.419319391251 0.375370515910667
174.423165798187 0.375464004444416
174.423882007599 0.375769650757728
174.42829990387 0.375863742525847
174.429186344147 0.376178128048249
174.433836936951 0.376272767195541
174.434371948242 0.376593848637461
174.438992261887 0.376687601309072
174.439801692963 0.377012928742333
174.444133996964 0.377106610849729
174.444993972778 0.377440398390859
174.449365854263 0.377533155919401
174.450232505798 0.377870221363259
174.450717926025 0.377870221363259
174.450814008713 0.377870221363259
174.454731941223 0.377962641243083
174.455921888351 0.37830350858586
174.460699796677 0.378646844525838
174.461621046066 0.378736730784848
174.465106725693 0.378826741197051
174.466001272202 0.379171572174255
174.470468044281 0.37926079399704
174.471212863922 0.379607203915519
174.475733995438 0.379695814566435
174.477142095566 0.380044578326417
174.481786727905 0.380132441628861
174.482162952423 0.38048514047453
174.486280202866 0.380570956983174
174.487485408783 0.380926238055267
174.49201631546 0.381013802059029
174.492411851883 0.38137330971023
174.496759176254 0.381461829237749
174.497672796249 0.381823236802065
174.500710964203 0.381823236802065
174.500806331635 0.381823236802065
174.502294063568 0.381912260104482
174.502785682678 0.382281969749664
174.507230043411 0.38237342895456
174.508200645447 0.382747395980599
174.512470960617 0.382840226763538
174.513417959213 0.383220692526794
174.517803192139 0.3833176853054
174.519249200821 0.38370338826504
174.523024320602 0.383803710737714
174.523883342743 0.384195950752083
174.528298377991 0.384300143099897
174.52917432785 0.384696726892223
174.534269809723 0.384803710738399
174.534686326981 0.385205986712125
174.538942337036 0.385319185285361
174.540270805359 0.385724124254214
174.544392585754 0.385841002070577
174.544965744019 0.386244329046153
174.550602197647 0.386244329046153
174.550701379776 0.386244329046153
174.550862789154 0.386365404300889
174.551600456238 0.386771447418164
174.55465388298 0.386895729432539
174.555433511734 0.387296112569701
174.559867620468 0.387427198878955
174.560664653778 0.387827808661806
174.565137863159 0.387960346921151
174.566075801849 0.388355785468733
174.570822000504 0.388491165817507
174.571480035782 0.3888809418824
174.576526403427 0.389020505467593
174.577170610428 0.389404609316497
174.581066131592 0.389545871933481
174.582073450089 0.389923291912562
174.586266994476 0.390066923498743
174.587381839752 0.390438182991557
174.59171962738 0.390587300452753
174.592569112778 0.390952376865402
174.597222805023 0.391105465184531
174.597903013229 0.391465432766773
174.602161407471 0.391617390679403
174.603656291962 0.391970723816873
174.604676008224 0.391970723816873
174.604825258255 0.391970723816873
174.607630968094 0.392127625170358
174.608116388321 0.392479688135418
174.612528562546 0.39264125794359
174.613768339157 0.392990135484219
174.617902040482 0.393153215149496
174.618618488312 0.393498353982862
174.623596429825 0.393670076641313
174.625086069107 0.394011920419994
174.628235816956 0.394188068539667
174.629087924957 0.394526680880404
174.634024858475 0.394705929812284
174.634428024292 0.395038253597832
174.638871192932 0.395221460765974
174.639971494675 0.39555061439159
174.644066095352 0.395742418082651
174.645025253296 0.396064975927556
174.649389982224 0.396257998843687
174.650250673294 0.396571864931151
174.654708862305 0.396772464645345
174.655006408691 0.396772464645345
174.65517783165 0.396772464645345
174.656219959259 0.397081028673879
174.659911632538 0.397285690601756
174.660965681076 0.397584465623994
174.665060043335 0.397793015792333
174.665966272354 0.398081452580824
174.671258211136 0.398359466915688
174.672074794769 0.398570375515722
174.676051139832 0.398788106494558
174.677490949631 0.399055004517952
174.681173086166 0.399276680276568
174.681948423386 0.399533063498262
174.686121702194 0.399753307613328
174.687264680862 0.400000160772349
174.69186258316 0.400224243932783
174.692404985428 0.400461645939939
174.696795463562 0.400684785393669
174.697834730148 0.400913985322703
174.699780464172 0.400913985322703
174.699875593185 0.400913985322703
174.702226400375 0.40113481844103
174.702773809433 0.401356863331637
174.707303524017 0.401584232127726
174.708220481873 0.401799730020692
174.712465763092 0.40203116397906
174.713212966919 0.402244694380436
174.718128204346 0.402476579166374
174.718594312668 0.402681669243961
174.723118782043 0.402918165953723
174.724167346954 0.403120422958493
174.728298187256 0.403362803069346
174.729146957397 0.403562945981006
174.733769893646 0.403804284335956
174.734519720078 0.404002584894235
174.738905191422 0.404247359275317
174.739880800247 0.404441440057566
174.744221448898 0.404692470824743
174.74529504776 0.404884874523519
174.749323129654 0.40513926917437
174.749736785889 0.40513926917437
174.749819517136 0.40513926917437
174.750562667847 0.405325208743059
174.754945755005 0.405580104343308
174.755444288254 0.405765800096464
174.759858608246 0.406022691534202
174.760823011398 0.406205808384096
174.765101909637 0.406460064572168
174.765959978104 0.40663915524508
174.771519184113 0.406814024078822
174.771798849106 0.407069232617057
174.775763750076 0.407321869111319
174.776805400848 0.407493740736071
174.7812936306 0.407743392841922
174.781805753708 0.407912619555997
174.786254167557 0.408157884108448
174.787170410156 0.408326684782027
174.791633367538 0.408567018362322
174.792418956757 0.408735124007185
174.797344684601 0.408976880127759
174.798030376434 0.409142989638295
174.799740791321 0.409142989638295
174.79981803894 0.409142989638295
174.802469491959 0.409384779155508
174.802963495255 0.409551889669008
174.807208061218 0.409796346966004
174.808216810226 0.40996377183139
174.812495946884 0.410207470187368
174.813538789749 0.410375907177605
174.817727327347 0.410618249427635
174.818796873093 0.41078685485146
174.82302737236 0.411028878745039
174.823932886124 0.411197420090189
174.828346729279 0.411437121743162
174.82913851738 0.411606291897512
174.833605289459 0.411842308283403
174.834492683411 0.412010387860715
174.838904380798 0.41224384234518
174.839874744415 0.412411304159632
174.844186067581 0.41263853709021
174.845062017441 0.412802450730447
174.849336385727 0.41302630802368
174.850850820541 0.41319024382263
174.851350784302 0.41319024382263
174.851459503174 0.41319024382263
174.854797124863 0.413403306158501
174.855960607529 0.413563193232529
174.860559225082 0.413766728195703
174.86087012291 0.41392448196945
174.865552186966 0.414117713484981
174.866269111633 0.414269927049056
174.871221542358 0.414455703776035
174.871713399887 0.414606686713884
174.875885009766 0.414788493291081
174.877235412598 0.414936606504731
174.881039381027 0.415112491919335
174.882050275803 0.415257926464536
174.886257410049 0.415431476555882
174.887190103531 0.415574067204738
174.891810417175 0.415744828990255
174.892649888992 0.415884878352442
174.896973133087 0.416056891566824
174.897922515869 0.41619431489953
174.902119636536 0.4163757359601
174.90287399292 0.416511674330904
174.903113365173 0.416511674330904
174.903239488602 0.416511674330904
174.907349348068 0.416695681816693
174.908185958862 0.416831450592717
174.912582397461 0.417021420971707
174.913621902466 0.417155834731882
174.917908430099 0.41735115265408
174.918784379959 0.417484221919252
174.923271656036 0.417692330055445
174.924554824829 0.417825254730351
174.928286075592 0.418039997016277
174.929177045822 0.418172545203325
174.933520555496 0.418398895843428
174.934334278107 0.418530144978317
174.93886256218 0.418766876920293
174.940492153168 0.418897602377775
174.944178104401 0.419143490441959
174.945116996765 0.419273725960615
174.949318885803 0.419524333827209
174.950051784515 0.419524333827209
174.950123786926 0.419524333827209
174.950186252594 0.419652101780477
174.954711198807 0.419914248456606
174.955455780029 0.420042500732289
174.959899187088 0.420307252367075
174.961139202118 0.420432295987534
174.965074539185 0.420704649150876
174.967720985413 0.420830261934061
174.970482587814 0.421106592014026
174.971762657166 0.421229632218634
174.975673675537 0.421511319925007
174.977024555206 0.421632796264769
174.981632947922 0.421915940716095
174.982188940048 0.422036689083852
174.986607789993 0.422320269779867
174.987588167191 0.422440190527587
174.991568803787 0.422724123306439
174.992278814316 0.422842794988176
174.997044801712 0.423124419998789
174.998049259186 0.423243392307095
174.999069929123 0.423243392307095
174.999122142792 0.423243392307095
175.002708673477 0.423526430418881
175.003093719482 0.423645675956592
175.00720000267 0.423928903140859
175.008033514023 0.424048715630317
175.012514591217 0.424325076724923
175.013301610947 0.424445924177206
175.017879247665 0.424726899046216
175.018826007843 0.424848819537946
175.023065090179 0.425133060989162
175.024334669113 0.425255864365935
175.028204202652 0.42554462648379
175.029198884964 0.425668640925376
175.033601760864 0.425954282923722
175.034859657288 0.426078655468094
175.038845539093 0.426370971979709
175.039847373962 0.426495731355515
175.044091463089 0.426788446530073
175.045133829117 0.426912711362459
175.049066781998 0.426912711362459
175.04913187027 0.426912711362459
175.049353599548 0.427209320639629
175.05042052269 0.427333495092084
175.054666996002 0.427631878110092
175.055527687073 0.427754904793783
175.059900999069 0.428056168803919
175.060643672943 0.42817945433902
175.065116167068 0.428481885828704
175.065983057022 0.428603617361916
175.070692777634 0.428907286159945
175.071178436279 0.429026564354378
175.075737714767 0.429328494454727
175.077323198318 0.429446745068513
175.080963373184 0.429746340157092
175.082384586334 0.429864915177545
175.086191654205 0.430161329719575
175.087075471878 0.430277989510631
175.091557741165 0.430569313127149
175.092554092407 0.430685203116223
175.097786426544 0.430968731831396
175.098053693771 0.431085321654611
175.099103450775 0.431085321654611
175.099149703979 0.431085321654611
175.102755784988 0.431204395467458
175.103300571442 0.431487285229833
175.107239961624 0.431765841047879
175.108027696609 0.43188644180274
175.112946271896 0.432160829088245
175.11378121376 0.432283899054657
175.117793798447 0.432555814637229
175.118635177612 0.4326809661294
175.123053789139 0.432949251624737
175.123987674713 0.433078513883573
175.128269195557 0.433339299675564
175.129160165787 0.433471159347684
175.133629322052 0.433726986002371
175.134357452393 0.433863201893311
175.13892698288 0.434117884220508
175.139813899994 0.434257801783438
175.144052267075 0.434509417431125
175.145075798035 0.434651060732054
175.149080991745 0.434651060732054
175.149131536484 0.434651060732054
175.149606466293 0.434895589027929
175.164668321609 0.435138088119552
175.165494680405 0.435281110181708
175.165536403656 0.435515316124493
175.165563821793 0.435661552212435
175.165592908859 0.435890713550712
175.165618658066 0.436036966274016
175.16649055481 0.436183875404413
175.170752286911 0.436407106354001
175.171607971191 0.43655258739378
175.175961256027 0.436767460504971
175.176983594894 0.436914354095355
175.181285858154 0.43712479718311
175.181733131409 0.437271419838506
175.186287403107 0.437475302006452
175.187622785568 0.437620733222111
175.191567897797 0.437819186256538
175.192347049713 0.437964708707846
175.196778297424 0.438155885695553
175.197657823563 0.438303533456672
175.199713945389 0.438303533456672
175.199785709381 0.438303533456672
175.202134609222 0.438494140091169
175.202783346176 0.438642670367523
175.207320928574 0.438829855670228
175.208059310913 0.438980284086754
175.212579011917 0.439163440526554
175.213322401047 0.439315546091549
175.217790126801 0.439500920512595
175.218628168106 0.439655559374436
175.223064661026 0.439836982249838
175.223960399628 0.439994731753369
175.22820687294 0.440176601253124
175.229150056839 0.440338710883984
175.234056711197 0.440525248841471
175.234637975693 0.4406896060317
175.238978385925 0.440876052417048
175.23970413208 0.441042250973346
175.244164466858 0.441228277108879
175.244947195053 0.441393889271761
175.249344587326 0.441580652314528
175.249620914459 0.441580652314528
175.249686002731 0.441580652314528
175.25120806694 0.441746027512035
175.254636049271 0.441935642037472
175.256499290466 0.442103209872735
175.259865999222 0.442293719684874
175.26095867157 0.442461331654994
175.265082120895 0.442647067902607
175.267119407654 0.442812303013334
175.270722866058 0.44299852515842
175.271747350693 0.443162849239743
175.275816679001 0.443345482506991
175.276997327805 0.443508296866962
175.281139612198 0.443689842498446
175.281789302826 0.443854141350241
175.286203622818 0.444030221179866
175.287045240402 0.444190921354939
175.292213201523 0.444361021130049
175.292845249176 0.444522684112298
175.296946048737 0.444685420781855
175.298137187958 0.444844784953356
175.299663066864 0.444844784953356
175.299743890762 0.444844784953356
175.302026987076 0.445005034300451
175.303408384323 0.44516560286761
175.307224988937 0.445324060318253
175.308005809784 0.445485396990026
175.313155412674 0.445640228011088
175.313605308533 0.445802278590892
175.317801952362 0.445958703552705
175.318557500839 0.446121587813795
175.323081731796 0.446272577781752
175.32398891449 0.446436022143285
175.32838010788 0.446586035397631
175.329332828522 0.446748926484314
175.334534406662 0.44690295752779
175.334810733795 0.447066575292317
175.339028596878 0.447223656174819
175.339730262756 0.447385978544145
175.34419798851 0.447544454710018
175.345061779022 0.447704812106921
175.349541187286 0.44786545467216
175.350436925888 0.448025409468988
175.35479259491 0.448025409468988
175.355028152466 0.448189453776917
175.355134010315 0.448189453776917
175.357034444809 0.448347603669365
175.360094308853 0.448513237205033
175.360931873322 0.448669174337861
175.365284919739 0.44883502985874
175.366496801376 0.448986821490337
175.371140003204 0.449151832939274
175.371824026108 0.449299578907367
175.376034975052 0.449468002291915
175.376612663269 0.449612793998785
175.381026983261 0.449777470114726
175.381760835648 0.449917043612641
175.386330842972 0.450080457276455
175.387202501297 0.450215023699361
175.39176774025 0.450376213672722
175.392397642136 0.450503345718308
175.396993398666 0.450663638247537
175.397547960281 0.45078697768203
175.39976644516 0.45078697768203
175.399831056595 0.45078697768203
175.402876377106 0.450903972365729
175.403520107269 0.451062121891909
175.407332420349 0.45122024471983
175.407998800278 0.451326292370764
175.412546873093 0.451476797660131
175.413239955902 0.451575097893065
175.418626785278 0.45172052758248
175.419021606445 0.451810506377125
175.423009395599 0.451956340021645
175.423856973648 0.452036424873464
175.428239583969 0.452177870562439
175.429112195969 0.452247980407187
175.434197187424 0.45238884450661
175.434471845627 0.452447145493709
175.438846826553 0.452582222732102
175.439654827118 0.452628333078967
175.444108247757 0.452756112812531
175.44500207901 0.452789572976216
175.449518442154 0.452910553658632
175.450245141983 0.452932652231643
175.454178333282 0.452932652231643
175.454370260239 0.452932652231643
175.455001831055 0.453048870001752
175.455934286118 0.453059698510972
175.460070610046 0.453173354374366
175.461090326309 0.453173225104867
175.465181350708 0.453280926579498
175.466469526291 0.453268134733891
175.472006797791 0.453244844248937
175.47296667099 0.453347604938932
175.475793123245 0.453448507606516
175.477215766907 0.453414997056061
175.481042861938 0.453508927262408
175.482122659683 0.453466132790976
175.486284255981 0.453558340339405
175.487418889999 0.453506047463651
175.491618394852 0.453602273375658
175.492591381073 0.453543235013448
175.496732950211 0.453637732918087
175.497606992722 0.453571804246657
175.499885320663 0.453571804246657
175.499987363815 0.453571804246657
175.502679586411 0.453663245434617
175.502979755402 0.453591118583751
175.507186889648 0.453682697181044
175.50802731514 0.453604775052447
175.513084888458 0.453700967883395
175.513610839844 0.453618639802767
175.517868041992 0.453715364569691
175.519453525543 0.453632599880892
175.523067474365 0.453733723313328
175.524140119553 0.453644283457845
175.52826666832 0.453747973202846
175.52920126915 0.453655347776073
175.533788442612 0.45375762014818
175.534468173981 0.453663471650268
175.538942575455 0.453763481995428
175.53968667984 0.453667191306792
175.544250965118 0.453771475555992
175.545104265213 0.453675507545782
175.549575805664 0.453779875105238
175.550436735153 0.453684749288717
175.554374933243 0.453684749288717
175.554566860199 0.453684749288717
175.554840326309 0.453790095322656
175.5561170578 0.45369410469559
175.560048103333 0.453799122152428
175.561113834381 0.453705134810623
175.565090656281 0.453809417596802
175.565993785858 0.453718941427674
175.570591211319 0.45382163564409
175.571302175522 0.453731970670858
175.57568860054 0.453834219001526
175.577438116074 0.453748558464129
175.581152200699 0.453847800985335
175.582246541977 0.453764139955074
175.586728811264 0.453862417947113
175.587474584579 0.453781725702824
175.591598987579 0.453883344962967
175.5929915905 0.453805485400793
175.596817970276 0.453901813503559
175.59765458107 0.453826300466115
175.602199792862 0.453916250105278
175.603048801422 0.453841926441567
175.605930328369 0.453841926441567
175.606101989746 0.453841926441567
175.608180999756 0.453931754273162
175.609445810318 0.453858455631575
175.612987995148 0.45394686987677
175.613344430923 0.453874640897717
175.618214607239 0.453968875485191
175.618635177612 0.453895711029648
175.623076677322 0.453986562483811
175.624154090881 0.453912619362763
175.62827038765 0.454003645855474
175.629193544388 0.453928127178906
175.633792161942 0.454020585971305
175.634546279907 0.453942551515869
175.63892698288 0.454036664876379
175.639720916748 0.453958283747423
175.644076824188 0.454054529607729
175.644949674606 0.453975980340958
175.649327754974 0.454080022532953
175.650257349014 0.454001243832869
175.65133190155 0.454001243832869
175.651421308517 0.454001243832869
175.65472650528 0.454108364221823
175.655634403229 0.454029560220247
175.659887075424 0.454143117747617
175.660665750504 0.454064424699669
175.665095090866 0.454181157140248
175.665954589844 0.454103445652002
175.670428991318 0.454223438230866
175.671748399734 0.454146644101579
175.676585197449 0.454070027200863
175.677051305771 0.454197153862888
175.681324005127 0.454325792721644
175.681725502014 0.454252184754081
175.686383724213 0.454384354956153
175.686995983124 0.454313155809453
175.692143201828 0.454447384969572
175.692716598511 0.454377875945275
175.697079181671 0.454512854138943
175.697979688644 0.454443663599042
175.698935747147 0.454443663599042
175.698992013931 0.454443663599042
175.702275514603 0.454579760439685
175.702975511551 0.454511867521615
175.707247257233 0.454651389202988
175.708158016205 0.454583408580839
175.712556838989 0.454725818640103
175.713235139847 0.454657238507781
175.71778512001 0.45479997610353
175.718743085861 0.454730115295346
175.723008871078 0.454878664959519
175.723997592926 0.454807910259491
175.728185653687 0.454954212989151
175.729131221771 0.454883136662191
175.733676671982 0.455040641322629
175.734563350677 0.454969256157645
175.73889708519 0.45513265592008
175.739722251892 0.455060236968085
175.744057178497 0.455227398779913
175.744982719421 0.455155817150194
175.749226331711 0.455155817150194
175.74929690361 0.455155817150194
175.749346971512 0.455331424430237
175.750700473785 0.455258396973097
175.754880189896 0.455438914460357
175.756175994873 0.455367395977966
175.759910821915 0.455554844298917
175.760726928711 0.455485093163955
175.765079498291 0.455676824462665
175.765965223312 0.455608960667421
175.771308660507 0.455807380977722
175.772130012512 0.455741926008228
175.775723695755 0.455946724282325
175.777152776718 0.455885630649396
175.78102183342 0.456092321219919
175.782333612442 0.456032817124717
175.786492109299 0.456240805276452
175.787569046021 0.456184573853659
175.79164981842 0.456393426091839
175.792231082916 0.456339250380377
175.797108411789 0.456546824149197
175.797693490982 0.456495491519529
175.800448417664 0.456495491519529
175.800544261932 0.456495491519529
175.802254915237 0.456703420221223
175.802849292755 0.456654496910323
175.80730509758 0.456862187624033
175.808225393295 0.456813899643131
175.812587976456 0.457021332203039
175.813420295715 0.456973532720616
175.818685770035 0.456926903188686
175.81907248497 0.457131870208075
175.823019266129 0.457342894413988
175.823902130127 0.457297041024059
175.828357458115 0.457511827490206
175.829090595245 0.457466800147659
175.833721399307 0.457683270431529
175.834626197815 0.457638737125804
175.838973045349 0.457857291120965
175.839716911316 0.45781380086066
175.844410419464 0.458034549350916
175.845152378082 0.457992348944716
175.849555253983 0.458222110089608
175.850385665894 0.458182747394441
175.85176897049 0.458182747394441
175.851941585541 0.458182747394441
175.854711532593 0.45842050411407
175.855405092239 0.458382483037703
175.859905719757 0.458626288265227
175.860774993896 0.458591669828053
175.86511015892 0.458840397296209
175.866596460342 0.458808155059071
175.871226072311 0.459062014245503
175.871490716934 0.45903398912842
175.875855207443 0.459289029935864
175.876529455185 0.459265574678342
175.88183093071 0.459524311409544
175.882445812225 0.459505446678808
175.886252164841 0.459765446494549
175.887321472168 0.459747454427197
175.891605615616 0.460008029867287
175.892356395721 0.459997199556771
175.896893978119 0.460253534988846
175.89791560173 0.460246951130292
175.901958465576 0.460246951130292
175.902155399323 0.460503707060059
175.902230739594 0.460503707060059
175.902930021286 0.46050191216575
175.907230138779 0.460758586570496
175.908122777939 0.460760197134042
175.912935733795 0.461018147947229
175.913552284241 0.461023944373437
175.917785406113 0.461284820026926
175.91871380806 0.461295656673613
175.923035621643 0.46155561623344
175.924119472504 0.461571470023552
175.928263187408 0.461836484404637
175.929076433182 0.461857064667001
175.933595180511 0.462119243347596
175.934525489807 0.46214460265555
175.938916444778 0.462412938197087
175.939769744873 0.462443398927969
175.944182395935 0.462717319758255
175.945026397705 0.46275331582622
175.949573278427 0.463031371584012
175.950150489807 0.463071827840479
175.95152759552 0.463071827840479
175.951653242111 0.463071827840479
175.954771280289 0.463352901143237
175.955792665482 0.463398703762
175.959921598434 0.4636817687412
175.960647821426 0.463732834324288
175.965138435364 0.464016476533952
175.966006040573 0.464073188607432
175.971241950989 0.464134041954811
175.971527576447 0.464416086061819
175.975724697113 0.464697996438168
175.977574110031 0.464763399249872
175.981258392334 0.465038965408852
175.981737375259 0.465108818867111
175.986258983612 0.465382167196928
175.987351894379 0.46545575111566
175.991554260254 0.46572462950425
175.992671012878 0.465801890633325
175.996765136719 0.466068932177581
175.99763584137 0.466151907936167
176.001640796661 0.466151907936167
176.0017786026 0.466151907936167
176.003295660019 0.466415456326386
176.004251003265 0.466498148823818
176.007277011871 0.466762879014849
176.008261919022 0.466849558554427
176.012569189072 0.46711165662093
176.013309001923 0.467200786574707
176.017835378647 0.467457974607435
176.018595457077 0.467549814087581
176.023222208023 0.467808765989079
176.023924827576 0.467904531321728
176.02826499939 0.468162195107174
176.029124975204 0.46826154508797
176.033633947372 0.468522804314881
176.034422159195 0.46862364575232
176.03896522522 0.468885419742442
176.040360927582 0.468989597939633
176.044199466705 0.469250165029804
176.045078277588 0.469356287742409
176.049425125122 0.469615731793954
176.050173997879 0.469725053018739
176.05165886879 0.469725053018739
176.051786422729 0.469725053018739
176.054729938507 0.469980227519919
176.056325674057 0.47009149647171
176.060686826706 0.470206510974292
176.061102151871 0.470461302531134
176.065228939056 0.470712374587009
176.065992832184 0.470830100916095
176.071257352829 0.470950650765892
176.071936607361 0.471197776330455
176.075761795044 0.471441993867514
176.078298568726 0.471564866216696
176.081109285355 0.471807245349855
176.081711530685 0.471934862193252
176.086264133453 0.472174235795914
176.087453365326 0.472306463965061
176.091560125351 0.472544016201496
176.092742204666 0.472678919316324
176.096972465515 0.47291610208676
176.097595691681 0.47305559470047
176.102287054062 0.47305559470047
176.102416992188 0.47305559470047
176.10311293602 0.47328949796898
176.104056119919 0.473433741921865
176.107668876648 0.473668003134108
176.10805439949 0.473817127502324
176.112565517426 0.474056998010959
176.11329126358 0.474212592583628
176.117768526077 0.474453320543431
176.118671178818 0.474613417890728
176.123044013977 0.474858347744774
176.124509096146 0.475022599581872
176.128230810165 0.475273102753122
176.12904047966 0.4754411214984
176.133561611176 0.475691692906472
176.134684085846 0.475860809148367
176.13893198967 0.476115489190285
176.139709234238 0.47628441569468
176.14416384697 0.476540150687319
176.145037412643 0.476708979753463
176.149450540543 0.476967608321367
176.150255680084 0.477133505282368
176.151668310165 0.477133505282368
176.151826858521 0.477133505282368
176.154713392258 0.477395485202113
176.155633926392 0.477558716695057
176.159925937653 0.477822244066428
176.160679340363 0.477979152616206
176.165116071701 0.478244404104249
176.165969848633 0.47839424864845
176.170734405518 0.478660287835436
176.171619176865 0.478799521796473
176.175656795502 0.479064957222905
176.176500558853 0.479193342831354
176.181196212769 0.479459560619957
176.181685686111 0.479574186368481
176.186296701431 0.479840057809198
176.187014341354 0.479939304765755
176.191748380661 0.480205320436864
176.19228887558 0.48028816735024
176.197422266006 0.480552713656365
176.197858572006 0.480617964016553
176.201655864716 0.480617964016553
176.201790094376 0.480617964016553
176.20278096199 0.480667177165102
176.203266143799 0.480932894465447
176.207229375839 0.481201159365894
176.208437681198 0.481230772123341
176.212461471558 0.481502771500927
176.213230848312 0.481514582096048
176.217841625214 0.481786881097566
176.218968868256 0.481779536690296
176.223067045212 0.482051460389654
176.224028110504 0.482025566408941
176.228148460388 0.482299747422917
176.229041099548 0.482255997819254
176.233626842499 0.482530873812036
176.234363794327 0.482472292856735
176.238951206207 0.482749394074276
176.239862680435 0.482677516490703
176.244174003601 0.48295381563616
176.24501991272 0.482872143101071
176.249452114105 0.483150364510873
176.265667200089 0.483429274102507
176.266493320465 0.483429274102507
176.266560792923 0.483338808315074
176.266616344452 0.483338808315074
176.266682386398 0.483615179475728
176.266788959503 0.483516826042492
176.266852378845 0.483792259770841
176.266907453537 0.483689103505358
176.266967773438 0.483582741710265
176.270478010178 0.483855282520158
176.271702289581 0.483747506238285
176.275743722916 0.484017868186768
176.276551246643 0.483910638393184
176.281061887741 0.484177568324772
176.281948566437 0.484071978955428
176.28662610054 0.484336757575559
176.287105321884 0.484233701199781
176.291916131973 0.484492564774352
176.292724609375 0.484393351323308
176.29745721817 0.484647031084901
176.297729492188 0.484552670158087
176.302010059357 0.484552670158087
176.302112579346 0.484552670158087
176.302830934525 0.484802959741955
176.303682088852 0.484712876506861
176.307260990143 0.484961629121543
176.308089971542 0.484875719376879
176.313959121704 0.48479522033899
176.315493345261 0.485042910300819
176.318522930145 0.485287029983917
176.318968296051 0.48521211442111
176.3230946064 0.485453292318732
176.324076414108 0.48538244820229
176.328158378601 0.485627023372917
176.329326868057 0.485562669289956
176.333560705185 0.485808656144081
176.335176467896 0.485750161072382
176.338832855225 0.485997945035659
176.339936733246 0.485945745563886
176.344208955765 0.486198254788644
176.345028162003 0.486151367369956
176.349448680878 0.48640485773646
176.350197792053 0.486362796462548
176.351775884628 0.486362796462548
176.351922035217 0.486362796462548
176.354726314545 0.486622648060263
176.355571269989 0.486584865152851
176.360104084015 0.486844917381894
176.360630273819 0.486811278485771
176.365126609802 0.487075188474246
176.366035938263 0.487045573395349
176.370486974716 0.487310073984085
176.371209859848 0.487283745819229
176.375716924667 0.487546997277088
176.376781702042 0.487523490581859
176.380994796753 0.487785643456347
176.381910562515 0.487764303101882
176.386345386505 0.488024617510511
176.387144565582 0.488004951637321
176.39194560051 0.4882589520565
176.394003391266 0.488240976702628
176.397063970566 0.488490207858484
176.397729635239 0.488472803356078
176.401637077332 0.488472803356078
176.401763677597 0.488472803356078
176.403161764145 0.488456736481788
176.403672456741 0.488706325786108
176.407240390778 0.488950669390904
176.40797495842 0.488935420381855
176.413255214691 0.488920430509071
176.413677453995 0.489163074168906
176.418172597885 0.489404153145297
176.419626712799 0.489391546639878
176.42299079895 0.489630734377297
176.42386341095 0.489618935237725
176.42813539505 0.489859822449925
176.429019212723 0.489849911920034
176.433470010757 0.490095161480145
176.434393644333 0.490087094989936
176.439596414566 0.490333811563973
176.439897060394 0.490327308340943
176.44421672821 0.49057829267565
176.445402383804 0.490573628241747
176.44933962822 0.490826452952499
176.450117349625 0.490823410300962
176.451450824738 0.490823410300962
176.45157790184 0.490823410300962
176.454659223557 0.491077376075943
176.455468177795 0.491076252696823
176.459897994995 0.491333343399617
176.460702180862 0.49133404674499
176.465111732483 0.491587765802544
176.466550827026 0.491590184855983
176.471350669861 0.491596040900906
176.471809625626 0.491848082068021
176.475663661957 0.492095075962609
176.476975679398 0.492102834382389
176.48090839386 0.492345158157855
176.482097625732 0.492355082046362
176.487159013748 0.492367470111753
176.487609386444 0.492602295048118
176.491572380066 0.492829462025839
176.493816137314 0.492844597871812
176.496862411499 0.493064075930344
176.497605085373 0.49308375156328
176.501581192017 0.49308375156328
176.501707792282 0.49308375156328
176.502194404602 0.493301749102432
176.502958536148 0.493323481149566
176.507212400436 0.493533871070631
176.508072376251 0.493557985586218
176.512499809265 0.493761073824279
176.513224840164 0.493787857560368
176.517707109451 0.493991114520531
176.518686294556 0.494021141164695
176.522972583771 0.494222148768039
176.5238301754 0.494254654885119
176.528190612793 0.494455007553212
176.52908039093 0.494489569890813
176.533676147461 0.494690561631341
176.535613298416 0.494727248190868
176.539022684097 0.494927378966839
176.539766788483 0.494965299103992
176.544146060944 0.49516570946024
176.5450258255 0.495205818271966
176.549413204193 0.495404029834041
176.550133943558 0.495445901646183
176.551517486572 0.495445901646183
176.551604032516 0.495445901646183
176.554658412933 0.495643199455418
176.556469917297 0.495687855146536
176.559894561768 0.495884923962482
176.560664415359 0.495932741703591
176.56511425972 0.496127165212094
176.566393613815 0.496178666594752
176.570476293564 0.496371554304933
176.571538209915 0.496427906264439
176.575872182846 0.496618942652483
176.576524496078 0.496682000640887
176.581197738647 0.496870849048883
176.581791877747 0.496939599906534
176.586246967316 0.49712561176516
176.58699798584 0.497200140476823
176.591569185257 0.497382554821998
176.592742919922 0.4974651466063
176.598282575607 0.497647624632139
176.599444389343 0.497737166107382
176.601963996887 0.497737166107382
176.602096796036 0.497737166107382
176.602895975113 0.497917799806868
176.603306293488 0.498013716164165
176.607269048691 0.498194829624888
176.608096599579 0.498295367521672
176.612908601761 0.498477036082236
176.613592147827 0.498582804171457
176.617774248123 0.498766078712546
176.618945121765 0.498874314374412
176.623012065887 0.499059583979021
176.623955249786 0.49916771052788
176.628214120865 0.499351771562468
176.629100084305 0.499456761747082
176.633702516556 0.499641683607621
176.634573459625 0.499742462177948
176.638965368271 0.49992798714983
176.639774799347 0.500022364780538
176.644182443619 0.500209832333457
176.64501953125 0.500294522780716
176.649409294128 0.500484442349738
176.650192975998 0.500558426543709
176.651788711548 0.500558426543709
176.651989221573 0.500558426543709
176.654684066772 0.500749420219206
176.655586481094 0.500812150747891
176.659917831421 0.501005646326184
176.660871505737 0.501052428965135
176.665127515793 0.501246664775984
176.666125535965 0.501281480873089
176.670451879501 0.501477480931015
176.671507120132 0.501496118965048
176.676012992859 0.501692916411361
176.676454305649 0.501696253557488
176.681158065796 0.501892590065555
176.682312726974 0.501880131284012
176.686457395554 0.502079599757377
176.687785387039 0.502052887570537
176.69256734848 0.502013357956618
176.692972421646 0.502211342006349
176.697001934052 0.502410501761601
176.697639703751 0.502358947173735
176.701727628708 0.502358947173735
176.701863765717 0.502358947173735
176.702696084976 0.502560258072699
176.703657865524 0.502497041829328
176.70730471611 0.502700578059722
176.708070516586 0.502628751986912
176.712520122528 0.50283530082639
176.713240146637 0.502755937647233
176.717745542526 0.502964441578019
176.718586444855 0.50287832816671
176.722983598709 0.503085187965407
176.724423885345 0.502996107688305
176.728198289871 0.503210507961786
176.729135513306 0.503119855206846
176.73358798027 0.503339100641184
176.73467206955 0.503249454273919
176.738918781281 0.503474993003574
176.739684104919 0.503386816875148
176.744131088257 0.503614297575834
176.744963407516 0.503529852200793
176.749544143677 0.503764277348454
176.750306129456 0.503683421031094
176.751665830612 0.503683421031094
176.751752376556 0.503683421031094
176.754666805267 0.503921301643417
176.755441665649 0.503845032840738
176.759932041168 0.504088415872113
176.760700464249 0.504016746902332
176.765100955963 0.504261922137096
176.766043186188 0.504192343233781
176.770416259766 0.50443992608954
176.771181106567 0.504376162648563
176.775641918182 0.504626291645592
176.776479244232 0.504562436442892
176.780917406082 0.504813118691306
176.781631231308 0.504752869813333
176.786426305771 0.505004778810603
176.787505626678 0.504945799349912
176.791615009308 0.505194853774758
176.792698383331 0.505136303036593
176.796956300735 0.505383026077743
176.797683000565 0.505323660923132
176.801770210266 0.505323660923132
176.801905870438 0.505323660923132
176.803662538528 0.505265609305407
176.804060459137 0.505515599820687
176.807245969772 0.505764855808619
176.808001995087 0.505707296266735
176.812748908997 0.505953072764184
176.813222169876 0.505895438050952
176.818057775497 0.506141779418172
176.818572044373 0.506084598061647
176.823002338409 0.506331735870776
176.823920726776 0.506278531084843
176.828241348267 0.506527193394117
176.829040288925 0.506476962665316
176.834598302841 0.506427960889984
176.835163593292 0.506680904743002
176.838979959488 0.506933225915591
176.839862823486 0.506888716951041
176.844107627869 0.507140178617717
176.845090866089 0.507098718306976
176.849400043488 0.507352297969254
176.850195646286 0.507313038571059
176.851584196091 0.507313038571059
176.851669788361 0.507313038571059
176.855101585388 0.507569039351947
176.855700492859 0.507532360869322
176.859942436218 0.50778824128687
176.861216545105 0.507753696199216
176.865090608597 0.508008249838667
176.865939617157 0.507977337394185
176.87044095993 0.508229714156947
176.871616601944 0.508201654255317
176.87577009201 0.508453041095983
176.877887964249 0.50842317326953
176.880975008011 0.508671029573074
176.882248401642 0.508642531402681
176.886255502701 0.508886570967721
176.887412071228 0.508858430439187
176.891758918762 0.509099628157321
176.892413377762 0.509070938490023
176.89696598053 0.509306271813639
176.898014783859 0.509276235742916
176.901704072952 0.509276235742916
176.901829004288 0.509276235742916
176.90288734436 0.509510275317231
176.903795003891 0.509480508468928
176.907233953476 0.509714020358587
176.907972097397 0.509682383904966
176.913245201111 0.509650628541831
176.913771390915 0.509879204491036
176.917808055878 0.510107499155248
176.918932199478 0.510075499505148
176.922971010208 0.510304399582701
176.923886299133 0.510271755255276
176.928201198578 0.510497567119005
176.929162979126 0.510465344280476
176.933870315552 0.510689896254927
176.934626340866 0.510655833546137
176.938934087753 0.51087997245124
176.939918994904 0.510847038043757
176.944175243378 0.511067467818709
176.944985389709 0.51103640897805
176.949470043182 0.511255006640987
176.950356483459 0.511223151613031
176.951864957809 0.511223151613031
176.951959371567 0.511223151613031
176.954783201218 0.511439987886318
176.956147909164 0.511410971592173
176.959981918335 0.51162357268097
176.960646390915 0.511595145072114
176.965134859085 0.511802614624499
176.966208457947 0.511775670555366
176.971129179001 0.511976821475371
176.971368074417 0.511950842096282
176.975938796997 0.512147301857264
176.976451396942 0.51212143597344
176.981152296066 0.512311444315364
176.982190847397 0.512286176061396
176.9864153862 0.512470378484629
176.98734998703 0.512449382270502
176.991697788239 0.512628225538224
176.992641210556 0.512607280608108
176.997051954269 0.51277997020485
176.998716592789 0.512760378378146
177.001827955246 0.512760378378146
177.001960277557 0.512760378378146
177.002040147781 0.512929741000598
177.003714799881 0.51291167539617
177.007665872574 0.513079235413361
177.008048534393 0.513061719293814
177.012812376022 0.513223868766311
177.013361692429 0.513207960059401
177.018030166626 0.513366025864518
177.018921852112 0.513353170170238
177.023008823395 0.513509603291366
177.024952173233 0.513496235154163
177.028188467026 0.513649843190057
177.029097080231 0.513639872147871
177.033845186234 0.513791549596618
177.034489631653 0.513784606981886
177.038925409317 0.5139337666502
177.039881706238 0.513928907647529
177.044127464294 0.514074694351549
177.044994831085 0.514072747753088
177.049479484558 0.514215508102574
177.050209999084 0.514214900087204
177.051743984222 0.514214900087204
177.051892995834 0.514214900087204
177.054793596268 0.51435590432672
177.055522441864 0.514359157926015
177.059997797012 0.514496055002716
177.060860395432 0.514504790601311
177.065122127533 0.514637028507601
177.066398382187 0.514647178349318
177.070495128632 0.51477446454855
177.071577787399 0.514790980305761
177.075707197189 0.514914042326467
177.076495409012 0.514931886892853
177.081033945084 0.515049919258066
177.081716775894 0.515073741086932
177.08621764183 0.515186084853222
177.087114810944 0.515211760494773
177.091661930084 0.515318677042852
177.092257976532 0.51534767642799
177.096989870071 0.515449542520804
177.097723245621 0.51548239673199
177.102384805679 0.515578989615872
177.104215621948 0.515614998863417
177.104734182358 0.515614998863417
177.104864835739 0.515614998863417
177.107286691666 0.515707746992543
177.108384609222 0.51574669116948
177.112553596497 0.515833665336291
177.113289117813 0.515876633401658
177.117850065231 0.515959292700967
177.118709802628 0.516004618792397
177.123024702072 0.516084700560333
177.123872518539 0.516133400963209
177.128238201141 0.516207857466103
177.12922167778 0.516259741293387
177.134525060654 0.516330846606609
177.134882211685 0.516387800508973
177.139368534088 0.516456339221563
177.139765977859 0.516518915920543
177.144303798676 0.516584180457984
177.144895792007 0.51665072153406
177.149391889572 0.51671227260877
177.150343179703 0.516781604483296
177.154883861542 0.516841103184776
177.155089855194 0.516841103184776
177.155272245407 0.516841103184776
177.155476570129 0.516915913531672
177.160031795502 0.516971766713523
177.160835266113 0.517049892495272
177.165137052536 0.517101681090166
177.16597867012 0.517181196379537
177.170788049698 0.517228973948377
177.171525716782 0.517308984950206
177.175650596619 0.517354249395341
177.176877975464 0.517436715903973
177.181234121323 0.517477494911798
177.18189740181 0.517559993934852
177.186486959457 0.517596670897796
177.187319755554 0.517679262152844
177.191698789597 0.517712150153118
177.192568540573 0.517792127435907
177.197022914886 0.517822245990182
177.198009967804 0.517902778145465
177.20238494873 0.517902778145465
177.202522277832 0.517902778145465
177.202688932419 0.517929760698773
177.203902482986 0.518008731690327
177.207543611526 0.518031532473116
177.208031892776 0.518109166937631
177.212747097015 0.51812833215098
177.21329498291 0.518206497500343
177.217923879623 0.518222076468866
177.218798398972 0.518300758253985
177.223155975342 0.518312912217
177.224012851715 0.518392105776395
177.228211402893 0.518400972264119
177.2291431427 0.518482178458011
177.23362493515 0.518487003154115
177.234428167343 0.518567316215131
177.238882303238 0.518569269238399
177.239850997925 0.518649495663992
177.244071960449 0.518647946599039
177.245045661926 0.518727678727043
177.2493019104 0.51872144039141
177.250204801559 0.518797439979595
177.250780820847 0.518797439979595
177.250865459442 0.518797439979595
177.254669189453 0.51878720563141
177.25582575798 0.518861338037192
177.25989484787 0.518847153268531
177.260762929916 0.518917472503041
177.265081882477 0.518899030216025
177.265978574753 0.518961318764773
177.270718574524 0.518938387061427
177.271562337875 0.518993578856366
177.27564573288 0.518967445128051
177.276809215546 0.519013604056748
177.281043767929 0.518983539529108
177.282341480255 0.519020306113012
177.286240100861 0.518985844477329
177.287519931793 0.5190124162599
177.291585922241 0.518974583836905
177.292964696884 0.518991112667989
177.296793222427 0.518949404346996
177.297574043274 0.518955934603868
177.299896717072 0.518955934603868
177.2999792099 0.518955934603868
177.301974058151 0.518911371781933
177.302774190903 0.518907629515766
177.308040380478 0.518857907609364
177.308386564255 0.518845020786448
177.312577009201 0.51879237422209
177.313220262527 0.518770940697167
177.317846298218 0.51871534754919
177.318620681763 0.51868638290269
177.323064088821 0.518625925905343
177.324022054672 0.51859061444227
177.328408479691 0.51852685467778
177.329255819321 0.518486563662904
177.333739757538 0.518417768386544
177.350836038589 0.518344996123439
177.351888656616 0.518300373870057
177.352031946182 0.518224803293036
177.352134466171 0.518177565306977
177.352246046066 0.518097383538649
177.352428913116 0.518048284984554
177.352543354034 0.517998511281297
177.35461807251 0.517998511281297
177.35476398468 0.517998511281297
177.354878664017 0.517914399453809
177.356960296631 0.517863805216707
177.360080957413 0.517775943135151
177.360931873322 0.517725052675503
177.365286588669 0.517634304754854
177.366634845734 0.517584605687704
177.370542526245 0.517490031625718
177.372003793716 0.517441995153593
177.375819444656 0.517344182720232
177.376566886902 0.517297091150169
177.381108999252 0.517196322450609
177.381993055344 0.517150634756883
177.386325120926 0.517045833875188
177.387032985687 0.517000886416535
177.391597509384 0.516894480381227
177.392617702484 0.516849933789952
177.39778137207 0.516740815303814
177.398679494858 0.516696395385478
177.402174949646 0.516583746963738
177.402858495712 0.516539015744697
177.405158281326 0.516539015744697
177.405303001404 0.516539015744697
177.407333135605 0.516421618902839
177.408065080643 0.516377995666312
177.412525653839 0.516254897972265
177.413521051407 0.51621079622207
177.418216466904 0.516085608222561
177.419008731842 0.516040886992081
177.423485279083 0.515909262659771
177.424181699753 0.515865080614317
177.428208589554 0.515728022383841
177.42949795723 0.515683034696583
177.433554410934 0.515541515782417
177.43435382843 0.515494550439599
177.438776254654 0.515346690176856
177.439613342285 0.515299762591933
177.44407749176 0.51514897549366
177.444939851761 0.515102118848936
177.449321269989 0.514945543553609
177.449954271317 0.514945543553609
177.450012207031 0.514945543553609
177.450138092041 0.51489669273954
177.454620599747 0.514735325497429
177.457057476044 0.514685336710367
177.459855318069 0.51452048435592
177.460757732391 0.514467561370203
177.465070009232 0.514299248867182
177.466681718826 0.514242882784113
177.471080064774 0.514071182271574
177.471366405487 0.51401424146771
177.475687503815 0.513840031769288
177.476530075073 0.513778355256125
177.481142997742 0.513602378444506
177.481721878052 0.513537217434457
177.486927509308 0.513357769494756
177.487633466721 0.51328958571817
177.491627454758 0.513109849444947
177.492849349976 0.513034560265712
177.496700048447 0.512850260442904
177.497556686401 0.512773155511506
177.499167919159 0.512773155511506
177.49923491478 0.512773155511506
177.502114057541 0.512586503409321
177.502830266953 0.512504624999703
177.507480859756 0.512314718986245
177.508484601974 0.512228794175241
177.512757301331 0.512032389878185
177.513490915298 0.511943189572159
177.517833948135 0.511742676831101
177.519930839539 0.511646597954649
177.523213863373 0.511440154092143
177.523994445801 0.511343008395173
177.528310537338 0.511128541301932
177.529193878174 0.511028109526911
177.533554792404 0.510808297707897
177.534326791763 0.510703741012267
177.538903951645 0.5104761677097
177.540025472641 0.510369119264598
177.544098377228 0.510136929235923
177.54497718811 0.510029190465352
177.549282073975 0.509790819539493
177.550103664398 0.509680131261095
177.550169229507 0.509680131261095
177.550215959549 0.509680131261095
177.554589986801 0.509435021461926
177.555505514145 0.509321870669779
177.559858798981 0.509072874285934
177.560832977295 0.508960495722768
177.565114021301 0.508707500248793
177.566760778427 0.508593670609031
177.571432590485 0.508480125187373
177.571925878525 0.508224850527361
177.576827049255 0.50796787964937
177.577165842056 0.507853911865181
177.580975294113 0.507595441265298
177.582213640213 0.507478047205949
177.586392402649 0.507218276998133
177.58699131012 0.507099899175526
177.591964006424 0.506842155035211
177.592397212982 0.50672132915403
177.597161531448 0.506465358774228
177.598007917404 0.506342075996877
177.601818084717 0.506342075996877
177.601952791214 0.506342075996877
177.602795124054 0.506084864935651
177.603294610977 0.505960111025681
177.607188940048 0.505704150596885
177.608079910278 0.505570925288014
177.612551450729 0.505308746571688
177.613297700882 0.505170415674099
177.617799758911 0.504908022402653
177.618589401245 0.504765766825644
177.623473882675 0.504507238695916
177.624565601349 0.504360640044439
177.628255844116 0.504097183845633
177.629561901093 0.503944963834478
177.633713006973 0.50367880510721
177.634304046631 0.503519759294979
177.638969182968 0.503250460394693
177.639756202698 0.503087346949362
177.644153118134 0.502817794430397
177.645301818848 0.502653558510239
177.649386167526 0.502382540292571
177.650470018387 0.502214975669109
177.65207529068 0.502214975669109
177.652215242386 0.502214975669109
177.655447721481 0.502044113542822
177.656156301498 0.501769491045484
177.661148309708 0.501597471482276
177.661441326141 0.501322110817967
177.665237903595 0.501047869296375
177.665949583054 0.500873538498743
177.670864105225 0.500600646442383
177.671230077744 0.500422945864388
177.675708532333 0.500152726274224
177.676807880402 0.499973457881878
177.680983066559 0.499707123014028
177.682138681412 0.499525579871885
177.686379671097 0.499264229937632
177.687001466751 0.499079686463585
177.691605091095 0.498826415793948
177.692705869675 0.498637875263127
177.697657346725 0.498444923881841
177.699206590652 0.498198749814407
177.702088832855 0.498198749814407
177.702225208282 0.498198749814407
177.702709913254 0.497959504739548
177.703524112701 0.497761178118891
177.707267522812 0.497533019978324
177.708040714264 0.497328404126619
177.712576150894 0.497113179543921
177.713347911835 0.496904297419952
177.717770576477 0.496705636158415
177.719609260559 0.496492767952725
177.723152160645 0.496314581083013
177.724888801575 0.496097134395645
177.728305101395 0.495937236407177
177.729192733765 0.495711969152013
177.733515977859 0.495571588895544
177.734387397766 0.495342735853323
177.738908529282 0.49522759095508
177.739686250687 0.495000541325341
177.744198560715 0.494910069111822
177.745116949081 0.494680672386053
177.749583721161 0.49461664137448
177.750355243683 0.494386433902107
177.752346277237 0.494386433902107
177.752476453781 0.494386433902107
177.754746437073 0.494346142697384
177.755775690079 0.494114182882149
177.759888648987 0.494100098360425
177.760938405991 0.493870286138866
177.765198945999 0.493881527071853
177.766125917435 0.493653566064167
177.770971298218 0.493688100573259
177.771461725235 0.493462900192685
177.775781393051 0.493516958638041
177.776702880859 0.493291679977802
177.780930519104 0.493363759844773
177.781863212585 0.493142176155432
177.786175489426 0.493229587776923
177.787691831589 0.493009203661405
177.791519641876 0.493108323404168
177.793333292007 0.492889417735167
177.796900987625 0.492997441775712
177.79768204689 0.49278035291638
177.802076816559 0.49278035291638
177.802225589752 0.49278035291638
177.803072452545 0.49256534681739
177.803708791733 0.492677772746529
177.807320594788 0.492794144636743
177.808005809784 0.492578576568358
177.812814712524 0.492696242437862
177.813239336014 0.492482249781893
177.817663669586 0.492597914171502
177.818739175797 0.492384536808925
177.823045492172 0.492496696536172
177.823933601379 0.492285282673954
177.828259944916 0.492391362277297
177.829238414764 0.492183399644978
177.833552598953 0.492283306246073
177.83442568779 0.492079147443721
177.838933229446 0.492171319087346
177.83981180191 0.491972948061283
177.844144582748 0.492057225596987
177.845102787018 0.491863793526623
177.849431991577 0.491940325056758
177.850246667862 0.491751681780652
177.852380275726 0.491751681780652
177.852500200272 0.491751681780652
177.854727268219 0.49181905861072
177.855451107025 0.491637243170927
177.85994553566 0.491694687578133
177.860737800598 0.491519373265905
177.865076780319 0.491568218794241
177.866161346436 0.491399060646546
177.870473384857 0.491440646629968
177.871637821198 0.491278959947627
177.875739812851 0.491312519307183
177.876749515533 0.491157439262863
177.880938053131 0.491183833374582
177.882212400436 0.491035864429998
177.886874675751 0.491056192826091
177.887347459793 0.490916863363153
177.892250299454 0.490931118539379
177.893161535263 0.490795948749495
177.896925449371 0.490804313983703
177.897779226303 0.490675826960869
177.902107954025 0.490679889414764
177.902248859406 0.490679889414764
177.90233540535 0.490679889414764
177.90319609642 0.490558898419837
177.90757894516 0.490559666599106
177.907992601395 0.490445693441962
177.912907123566 0.490443103943138
177.913652420044 0.490336687843026
177.917770385742 0.490330704917583
177.918767213821 0.490232521958764
177.922978162766 0.490223846042015
177.923905134201 0.490133563904318
177.929871797562 0.490122365211523
177.930185317993 0.490040849224399
177.933617353439 0.490027936933815
177.934325218201 0.489953824844596
177.938970804214 0.489939368804458
177.939959764481 0.489872840167843
177.944168567657 0.489855067450858
177.945109605789 0.489796111451817
177.949391365051 0.489776964705124
177.950170040131 0.48972419124601
177.952194690704 0.48972419124601
177.952302932739 0.48972419124601
177.954687833786 0.489703119150418
177.955816984177 0.489656240580365
177.960048437119 0.489633335423276
177.960953712463 0.48959283015932
177.965175628662 0.48956688428781
177.966053962708 0.489533740223775
177.970517396927 0.489505502043689
177.971225738525 0.489478385431175
177.975867986679 0.489447143974981
177.976646661758 0.489427092490051
177.981725931168 0.489391947441224
177.982649803162 0.489376840285029
177.986196041107 0.489339008041992
177.987336158752 0.48933053691419
177.991967201233 0.489289727057475
177.992467880249 0.489287811945292
177.996820688248 0.489242710805921
177.997841358185 0.48924789569819
177.999890565872 0.48924789569819
177.999970436096 0.48924789569819
178.003686666489 0.489259627976063
178.004162788391 0.489212225007879
178.007913827896 0.489162365591662
178.008518695831 0.489180545414885
178.012528181076 0.489126813996547
178.013330459595 0.48915054130848
178.018134117126 0.489093720683132
178.018642187119 0.489123178618974
178.023191452026 0.489064840253766
178.025477409363 0.489099362700645
178.028289079666 0.489040069290325
178.029181003571 0.489079972032278
178.033841848373 0.489020406947193
178.03449177742 0.489063805912375
178.038943767548 0.489005346005375
178.040041446686 0.489051097110948
178.044075012207 0.488994045952181
178.045049190521 0.48904330462609
178.049457788467 0.488988506116308
178.049683094025 0.488988506116308
178.049741744995 0.488988506116308
178.050266027451 0.489041281237483
178.054660797119 0.488990684007211
178.055495500565 0.489045567104972
178.060479402542 0.488999117141494
178.061167001724 0.4890567067131
178.065073013306 0.4890153329847
178.066998004913 0.48907456583146
178.070709705353 0.489039160823603
178.071219205856 0.489100773434961
178.075783491135 0.489072765514831
178.076547861099 0.489136061063191
178.081032514572 0.489114262677847
178.081786155701 0.489179909477303
178.086238384247 0.489164902093021
178.087096691132 0.489232149519252
178.091576576233 0.489223065837519
178.092470645905 0.489291509433812
178.097496509552 0.489361430233953
178.097928285599 0.489358391578873
178.099934101105 0.489358391578873
178.100018024445 0.489358391578873
178.102815389633 0.489428937500325
178.103320598602 0.489432020709535
178.107704401016 0.489440995228149
178.108601093292 0.489512578645876
178.11253118515 0.489525682269549
178.11327290535 0.489598604698042
178.118957281113 0.489615699743227
178.119296550751 0.489689687781366
178.123075008392 0.489711679698073
178.123958587646 0.489786621151643
178.128241300583 0.489811874860982
178.129123210907 0.489888308641116
178.134379386902 0.489915715539668
178.13490152359 0.489993886800509
178.138926029205 0.490022789824671
178.139706850052 0.490101902214457
178.144241809845 0.490131928173609
178.144992589951 0.490212635793196
178.149401187897 0.490243360644015
178.150373220444 0.490326624059018
178.151287317276 0.490326624059018
178.15136384964 0.490326624059018
178.154733657837 0.490357199585385
178.155752420425 0.490442005625124
178.159947633743 0.490471702100586
178.16091632843 0.490558201249764
178.165127277374 0.490585985954858
178.16596531868 0.49067560981949
178.170829534531 0.490700935085012
178.171730279922 0.49079334231353
178.175649404526 0.490816184603436
178.176492929459 0.490911610296143
178.181464910507 0.490931130155098
178.18195271492 0.49103125052845
178.187175273895 0.491133998132154
178.187879323959 0.491149538110247
178.191782474518 0.491161951754893
178.193438053131 0.4912691159142
178.196917057037 0.491278122941987
178.197588443756 0.491389651536619
178.201429128647 0.491389651536619
178.201546192169 0.491389651536619
178.202091217041 0.491395738224757
178.203424692154 0.49151272057793
178.207305669785 0.491515532935552
178.208300590515 0.491637218569309
178.212923049927 0.491636745748841
178.21334195137 0.491763728858449
178.218041181564 0.491760388851346
178.219184875488 0.491891942244614
178.222980737686 0.491885589677875
178.224354743958 0.492022263682672
178.2282102108 0.492014273879256
178.229039907455 0.492155214307056
178.233726024628 0.492145447922928
178.234647989273 0.492290460873514
178.238939523697 0.49227926279605
178.239804506302 0.492427919751989
178.244118452072 0.492415677884761
178.245026826859 0.49256559917309
178.249378681183 0.492552450631408
178.251031398773 0.492705527307571
178.251451730728 0.492705527307571
178.251567840576 0.492705527307571
178.254679918289 0.492691587604556
178.255614995956 0.492846555838087
178.260677337646 0.49300307924046
178.261116266251 0.492989130137874
178.265119075775 0.49297591443037
178.266029596329 0.493133798479835
178.270936489105 0.493121781662569
178.271929740906 0.493281724748829
178.275660991669 0.493272090088591
178.276731729507 0.493433769843838
178.281309127808 0.493426048809047
178.281918525696 0.49359078403995
178.286212444305 0.493586038716259
178.287479877472 0.493752581115501
178.291536092758 0.493750413230259
178.292519807816 0.49391876043699
178.296800851822 0.493919915075178
178.297664403915 0.494094391128774
178.30139708519 0.494094391128774
178.301522016525 0.494094391128774
178.302138805389 0.494098416905557
178.302991390228 0.494277138034168
178.307461261749 0.494283941897263
178.308210611343 0.494468069150417
178.313596487045 0.494478431342503
178.314211606979 0.494667669465463
178.317902565002 0.494681101299189
178.319076776505 0.494875254292282
178.322926998138 0.494891166243211
178.323793888092 0.495091990384236
178.328200101852 0.495110250832744
178.329194784164 0.495317207731363
178.333961009979 0.495337461503947
178.3344810009 0.495549293258371
178.338955879211 0.49557061751877
178.339854955673 0.495788199070851
178.344129800797 0.495810513425742
178.345062971115 0.496030427119914
178.34947180748 0.496053664898636
178.350351810455 0.496277653974259
178.35133266449 0.496277653974259
178.351415634155 0.496277653974259
178.354696035385 0.496301476495271
178.355543375015 0.496528210164137
178.359888792038 0.496552103407573
178.361214160919 0.49678167956752
178.365164995193 0.496805565406568
178.366179943085 0.49703591838455
178.370802402496 0.497058990692465
178.371498584747 0.497289776459648
178.375811338425 0.49731170960057
178.37668132782 0.497544705505943
178.380970716476 0.497565333148124
178.382215261459 0.497799571484893
178.387044429779 0.498035474546026
178.388252019882 0.498053964852726
178.391544342041 0.498070666875116
178.392510652542 0.498308131118752
178.396799325943 0.498322321793443
178.397698402405 0.498563789593903
178.401319265366 0.498563789593903
178.401438474655 0.498563789593903
178.402023792267 0.498576206802349
178.402848482132 0.49882212383302
178.407289266586 0.498832017485453
178.408110380173 0.499081514860934
178.412663221359 0.499089066932769
178.428449392319 0.499093954333215
178.429323673248 0.499348894209588
178.429406881332 0.499350824708866
178.429462194443 0.499611701256325
178.429520130157 0.499611490107604
178.429570436478 0.499878596760572
178.429651260376 0.500151590331772
178.433627843857 0.500149382010092
178.434412717819 0.500426271248903
178.438901185989 0.500422188875795
178.439832687378 0.500703827641802
178.444157838821 0.500698183558462
178.445170402527 0.500980148813062
178.449419736862 0.500973549062418
178.450484275818 0.501257119339676
178.451417684555 0.501257119339676
178.45153260231 0.501257119339676
178.45467042923 0.501249757069774
178.455402612686 0.501534819901603
178.45988535881 0.501527031364651
178.461111783981 0.501810178262552
178.465132951736 0.501802444165812
178.46616601944 0.502084903548318
178.470417499542 0.50207775410004
178.47117972374 0.502357120264108
178.475903272629 0.502350871021883
178.476603746414 0.502627379296894
178.480981111526 0.502622063803649
178.482903718948 0.502896198792878
178.486350536346 0.502892081498914
178.487246274948 0.503162694244014
178.491591691971 0.503159875086043
178.492295980453 0.503428985649409
178.496978521347 0.503427576564404
178.498033046722 0.503695714504285
178.501762151718 0.503695714504285
178.501869916916 0.503695714504285
178.502488136292 0.503695821211803
178.503363847733 0.50396389578806
178.507228136063 0.503965246174653
178.508524417877 0.504233293546454
178.512506961823 0.504235210032674
178.51326417923 0.504503971640688
178.518581390381 0.504772199525923
178.519953727722 0.504775192748547
178.523317813873 0.5047785970324
178.523917913437 0.505048609057923
178.528248786926 0.505052423518454
178.529131889343 0.505323089652508
178.534392118454 0.505593974994863
178.535103797913 0.505597284176984
178.538875579834 0.505600524097705
178.539695501328 0.505871216416283
178.544107675552 0.50587432327539
178.545010089874 0.506141473792543
178.549372196198 0.506144339666313
178.550180673599 0.506409184936912
178.551446914673 0.506409184936912
178.5515666008 0.506409184936912
178.555299758911 0.506411483900688
178.555593729019 0.506676100098071
178.560092449188 0.5066773563327
178.560641765594 0.506936710255367
178.56507229805 0.506937488425961
178.565986394882 0.507192453031261
178.57035779953 0.507192022846186
178.571186542511 0.507444292184996
178.575680732727 0.507442823028448
178.576763391495 0.507690596861538
178.580980539322 0.50768818075315
178.582149982452 0.507931805269802
178.586257219315 0.507928115094257
178.587101697922 0.508169788889171
178.591825723648 0.50816520964638
178.592908382416 0.508404667588135
178.59694814682 0.508399028671921
178.597814083099 0.508637144063478
178.601445198059 0.508637144063478
178.601573467255 0.508637144063478
178.602944612503 0.508630182067567
178.603371858597 0.508868692693987
178.607226610184 0.508860685656742
178.608291387558 0.509100522906556
178.612532377243 0.509091595272193
178.613292694092 0.50933274009708
178.618237257004 0.509323098694451
178.618602275848 0.509567692056159
178.623072385788 0.509557811619368
178.624390602112 0.509805538257397
178.628200054169 0.509795267170535
178.629089593887 0.510047684554503
178.634261846542 0.510037688932601
178.634556293488 0.510292127378167
178.63894367218 0.510282897511217
178.639694452286 0.510540947667767
178.644201278687 0.510532687185648
178.646870613098 0.510791140248622
178.649515867233 0.510783724655981
178.650592565536 0.51104358455446
178.654706716537 0.511037411351073
178.654900312424 0.511037411351073
178.655008554459 0.511037411351073
178.655431985855 0.511300530519063
178.659969806671 0.511295840212533
178.661261796951 0.51155851864187
178.665103197098 0.511556090899578
178.665998458862 0.511818469157543
178.670430898666 0.511817940172542
178.671199321747 0.512080630634343
178.675712585449 0.512081974025323
178.677403450012 0.512344920243584
178.680936336517 0.512348727451421
178.682223796844 0.512610148305115
178.686160802841 0.512615900333461
178.687351703644 0.512878744746876
178.691466093063 0.512886245272609
178.692634820938 0.513150978188875
178.696756124496 0.513160272855803
178.69761633873 0.513427884105637
178.702635288239 0.513438625961647
178.70290017128 0.513710232819314
178.704665899277 0.513710232819314
178.704820394516 0.513710232819314
178.707358598709 0.513722050806172
178.708011388779 0.513998607938742
178.712693214417 0.514011397265287
178.713239192963 0.514293512155666
178.717999696732 0.514306170624233
178.718808889389 0.51459545399564
178.723331212997 0.514607503145984
178.724041938782 0.514903755504567
178.72821521759 0.514914624748965
178.729045391083 0.515217278526433
178.733601808548 0.515226891306959
178.73442530632 0.515536422929088
178.738954544067 0.515544195727715
178.739831447601 0.515856325333161
178.744126558304 0.515861779539102
178.745259523392 0.516178252895622
178.749178647995 0.516178252895622
178.749260902405 0.516180953782007
178.749300956726 0.516180953782007
178.750518321991 0.516501032745299
178.754606246948 0.516500982580885
178.755383253098 0.516825524066533
178.759809494019 0.516822539453318
178.760597705841 0.517148113561951
178.765018463135 0.517142383114489
178.766028165817 0.517468136090694
178.771248817444 0.517795474824903
178.772532939911 0.517786963800095
178.775754451752 0.517775496826202
178.777658462524 0.518102661724574
178.780990600586 0.518089186396161
178.78208732605 0.518416964787669
178.786219358444 0.518401418256334
178.787483215332 0.518731366722824
178.79172873497 0.51871387023462
178.792500257492 0.519046642666682
178.797410964966 0.519027958363754
178.798013210297 0.519360178435492
178.799258947372 0.519360178435492
178.799331665039 0.519360178435492
178.80217218399 0.51933998877116
178.803473472595 0.519678976785211
178.80725979805 0.519657930066557
178.807985782623 0.52000124224478
178.813541889191 0.519979562479819
178.813997983932 0.520327365764564
178.81810259819 0.520305476333014
178.818962335587 0.520658505060087
178.823119878769 0.520636724436738
178.823951005936 0.52099495434958
178.828350305557 0.520973810095453
178.829165220261 0.521336795443561
178.833568334579 0.521316662674309
178.834577083588 0.521685007806404
178.838828086853 0.521666096178146
178.839751958847 0.522034613129307
178.844740867615 0.522017422059876
178.846462249756 0.522388544017772
178.849371194839 0.522373356005516
178.849874019623 0.522373356005516
178.849958181381 0.522373356005516
178.851191520691 0.522753796005567
178.854607105255 0.522740935682504
178.855348825455 0.523119154887295
178.859834194183 0.523109262245625
178.860723972321 0.523486671043404
178.865068435669 0.523479705931549
178.866023540497 0.523857167722745
178.871174573898 0.524234409204908
178.87295460701 0.524230431344273
178.875788450241 0.524229238400872
178.876579999924 0.524605250414189
178.880997180939 0.524606812619945
178.8820977211 0.524981038612259
178.886994838715 0.524984861972586
178.887388944626 0.525358666882111
178.891785383224 0.525364474451268
178.892616510391 0.525733390785575
178.896834611893 0.525740682508121
178.897658824921 0.526110573299615
178.90101313591 0.526110573299615
178.901115179062 0.526110573299615
178.902717590332 0.526118831551593
178.903021335602 0.526489138593925
178.907908916473 0.526497677135108
178.908303499222 0.52687084092888
178.912903308868 0.52687962131185
178.913851737976 0.52724949420481
178.917721271515 0.527257498541982
178.918674945831 0.527629723505486
178.923004388809 0.527636708994154
178.923880577087 0.528011078228489
178.928225755692 0.52801667012977
178.929070472717 0.528392373966546
178.933603286743 0.528396480908311
178.934475660324 0.528774113764424
178.938848733902 0.528776652947535
178.939714431763 0.529155702419947
178.944336652756 0.529156654764994
178.945063591003 0.529532910030205
178.949369907379 0.529532444426772
178.950274467468 0.529911029902384
178.950987815857 0.529911029902384
178.951080322266 0.529911029902384
178.954640865326 0.529909184898148
178.955471992493 0.530284216913772
178.959897994995 0.530281304724032
178.960701704025 0.530648204092374
178.965104341507 0.530644639224737
178.9660384655 0.531010852873679
178.970526695251 0.531006366020462
178.97117638588 0.531366382222828
178.97563290596 0.531361504263317
178.976613759995 0.531715785018862
178.981085062027 0.531710697477947
178.981898069382 0.532057699397747
178.986349344254 0.532052806900902
178.987142562866 0.53239452823782
178.991644382477 0.532390332188351
178.992232561111 0.532727475223609
178.996801137924 0.532723979262471
178.997706651688 0.533054196801502
179.000950336456 0.533054196801502
179.001052379608 0.533054196801502
179.002016067505 0.533051915968926
179.002871990204 0.533385078597013
179.00769329071 0.533384491931269
179.008794784546 0.533712704703232
179.012694597244 0.533714036206803
179.013241767883 0.534042191217316
179.017730712891 0.534045889705963
179.018582105637 0.534374659043514
179.022975921631 0.53438063679883
179.024465799332 0.534711691051718
179.028204679489 0.534721531653735
179.029051303864 0.535053352781689
179.034275531769 0.535066650325402
179.034815788269 0.535399705421253
179.038883924484 0.535416611229434
179.039804697037 0.535751425958072
179.044118404388 0.535771938231333
179.045004606247 0.536107022470384
179.049459934235 0.536130803547048
179.050272703171 0.53646301780178
179.050972938538 0.53646301780178
179.051068782806 0.53646301780178
179.055829048157 0.536795894163711
179.056269645691 0.536822569584661
179.059931278229 0.536851510242018
179.060651063919 0.537180806939598
179.065084695816 0.537211462706251
179.065941095352 0.537536986564851
179.070493221283 0.537568578438039
179.071330308914 0.537889682806036
179.075683355331 0.537921309865859
179.07673406601 0.538237428998295
179.081700325012 0.538268449531722
179.082058906555 0.538579511504002
179.086582183838 0.538608948852928
179.087114095688 0.538914479315624
179.091741800308 0.53894169194667
179.092489242554 0.539243639565439
179.097195386887 0.539268033827109
179.098932504654 0.539566919975286
179.100945472717 0.539566919975286
179.101051330566 0.539566919975286
179.102197408676 0.539587813827361
179.103348970413 0.53988137674024
179.107470035553 0.539898705932597
179.108552455902 0.540195436736842
179.112631082535 0.540209022000444
179.11328625679 0.540502483328764
179.117764949799 0.540512184934385
179.118727684021 0.540806794015709
179.122992992401 0.540812830732831
179.123951196671 0.541109707117912
179.128224611282 0.541112254019796
179.129073381424 0.54141227969901
179.133726596832 0.541411581843085
179.134504079819 0.541714002058987
179.138926506042 0.541709238162105
179.139707803726 0.542015229102423
179.144066333771 0.54200777215983
179.145051956177 0.542313565110897
179.149403810501 0.542303441225479
179.150322198868 0.542610620660346
179.15096449852 0.542610620660346
179.151060342789 0.542610620660346
179.154785394669 0.542598065349374
179.155435085297 0.542906337516192
179.160000324249 0.542892033177363
179.160682678223 0.54320270407602
179.165095329285 0.543186954097999
179.166492700577 0.543495970772238
179.170437812805 0.54347920439283
179.171905994415 0.543785955805143
179.175753116608 0.543768726612494
179.176874399185 0.544073674041343
179.180971860886 0.544055999799487
179.182275533676 0.544359287728159
179.186289787292 0.544342180761688
179.187290668488 0.544643477086055
179.191866397858 0.544627270871847
179.192729473114 0.544927979282944
179.197285890579 0.544912984719427
179.198074579239 0.545209574497741
179.202261447906 0.545196306478071
179.203491449356 0.545495997998277
179.204560518265 0.545495997998277
179.204753398895 0.545495997998277
179.207359313965 0.545484590636769
179.208132743835 0.545785368261615
179.213322401047 0.546090700417519
179.213851451874 0.546081487598436
179.217961072922 0.546074968908413
179.218649625778 0.54638139475084
179.2230656147 0.546376987573872
179.223955392838 0.546686985015233
179.228350400925 0.546684855732181
179.2292137146 0.546999389725921
179.233895540237 0.546999364801828
179.234660148621 0.547317720897415
179.238868951797 0.547319596134451
179.239614009857 0.547638555269086
179.244115114212 0.547642834927031
179.244920015335 0.547964039822616
179.249339103699 0.547970010827728
179.250200033188 0.548292985831525
179.25451540947 0.548292985831525
179.254717588425 0.548300210514915
179.254831790924 0.548300210514915
179.256146907806 0.54862650841445
179.260595798492 0.548635026829783
179.261752128601 0.548959742032328
179.265051841736 0.548968958529288
179.266509532928 0.549293279524464
179.270421981812 0.549302506435883
179.271480798721 0.549625119916409
179.275614976883 0.549634192256354
179.277073383331 0.549955810328203
179.28092455864 0.549964615574141
179.282078504562 0.550285362843738
179.286143064499 0.550293406113441
179.287045001984 0.550614302199671
179.291556835175 0.550621349024486
179.292442798615 0.550943269447034
179.297414779663 0.55094879348533
179.297701120377 0.55127288145374
179.299661397934 0.55127288145374
179.299761533737 0.55127288145374
179.302011013031 0.551276705236704
179.302819252014 0.551604269828986
179.307239532471 0.551606388040358
179.308452129364 0.551940645341395
179.313583850861 0.551940724318187
179.314053535461 0.552276549998235
179.317770957947 0.552275792151307
179.318564176559 0.55261688586588
179.323264598846 0.552613345216648
179.323891639709 0.552960280215173
179.32830119133 0.552954911323196
179.329195976257 0.553306654684341
179.33468914032 0.553662882920631
179.335776567459 0.553655926628802
179.338860988617 0.553647585630632
179.339921712875 0.554007859454506
179.344034194946 0.553998394312425
179.344998836517 0.554357983721983
179.349295377731 0.554347482375831
179.349838495255 0.554347482375831
179.349941253662 0.554347482375831
179.350037813187 0.554710039785661
179.354647874832 0.554698240811841
179.355416297913 0.555059657251572
179.359951734543 0.555047686069821
179.360702037811 0.555406722518464
179.365245103836 0.555394528131263
179.365972995758 0.555750669013976
179.370426177979 0.555738514202458
179.371440410614 0.556091475620801
179.375778198242 0.55608007192902
179.376529455185 0.55642943070564
179.381032466888 0.556419184556678
179.382021903992 0.556765246919007
179.386268854141 0.556756027570421
179.387273073196 0.557099528249892
179.39156293869 0.557091553751659
179.392619132996 0.557432211992938
179.396820068359 0.557426154938112
179.397589683533 0.557766188890882
179.400127649307 0.557766188890882
179.400255203247 0.557766188890882
179.402642726898 0.557762199311692
179.402918338776 0.558101343084391
179.40738940239 0.558099007362291
179.407958030701 0.558439312959061
179.413215875626 0.55843957010783
179.413523197174 0.558781670952508
179.417944908142 0.558783791733002
179.418533325195 0.559127873760011
179.423264741898 0.559131640136436
179.425324678421 0.559477493488635
179.428265810013 0.559482218757421
179.429127693176 0.559830504945087
179.433620691299 0.559837858407261
179.434370279312 0.560188260914627
179.438878059387 0.560197649812577
179.439786434174 0.560549548647797
179.444085121155 0.560560356110778
179.445099115372 0.560909722563186
179.449328184128 0.560920677551078
179.450122833252 0.561268483745305
179.451370716095 0.561268483745305
179.451510190964 0.561268483745305
179.454705476761 0.561280325003734
179.455468416214 0.561627971839682
179.459933519363 0.56163974999665
179.461049795151 0.561983217841553
179.466398477554 0.562322121348514
179.466899394989 0.562334032185845
179.47080540657 0.562345185491129
179.471265792847 0.562679440429069
179.475673675537 0.562689771290422
179.476837396622 0.563020260752737
179.481341362 0.563028815236312
179.481935977936 0.563358194900832
179.486292123795 0.563364819983242
179.487001657486 0.563692080536569
179.491731405258 0.563696357751337
179.492713928223 0.564019835082269
179.497067213058 0.564021870169267
179.498675584793 0.564344157468025
179.50214600563 0.564343483023742
179.502960681915 0.564343483023742
179.503138780594 0.564343483023742
179.503253936768 0.564666338646598
179.507654428482 0.564663209469516
179.524099349976 0.564657851279558
179.525001764297 0.564981828136738
179.525139331818 0.564974215941367
179.525252103806 0.565300520422218
179.525375843048 0.565290519785171
179.525483369827 0.565618514233687
179.52560377121 0.565945408175241
179.528211593628 0.565933821818146
179.529067993164 0.56626217895646
179.534311532974 0.566249367201582
179.534674882889 0.566577656035683
179.538872480392 0.566564089659365
179.539602279663 0.566891640571554
179.544080257416 0.566877432190223
179.545017004013 0.567199629250617
179.549512386322 0.567183746781462
179.550323724747 0.567501994930135
179.552914381027 0.567501994930135
179.55309009552 0.567501994930135
179.554713010788 0.567486380026571
179.555466890335 0.567803755149974
179.5601541996 0.567788922567546
179.561010837555 0.568101616645888
179.565128087997 0.568085888153321
179.568456888199 0.568395300871096
179.570501327515 0.568380055309321
179.571164608002 0.568685302668385
179.575648546219 0.568670166756643
179.576427698135 0.568972448341608
179.580909013748 0.568957624020713
179.581892490387 0.569257474838345
179.586316823959 0.569243051870121
179.587157726288 0.569541581998399
179.591800928116 0.569527802355326
179.592346191406 0.569824041249325
179.597106456757 0.569810657950453
179.597602128983 0.570104294952785
179.602052927017 0.570091606672525
179.603016376495 0.570392319367486
179.604476451874 0.570392319367486
179.60463643074 0.570392319367486
179.607248783112 0.570380430797885
179.608057975769 0.570681905361874
179.612822294235 0.570670959960079
179.613431692123 0.570975084381743
179.618658304214 0.571280670446718
179.619369745255 0.571270863342929
179.622983217239 0.571262175363138
179.623978853226 0.571570619154917
179.628249883652 0.571563492802296
179.629144191742 0.571874525801096
179.633716583252 0.571869160621512
179.634595632553 0.572184976899981
179.638934612274 0.572181497064518
179.639782428741 0.572494960644132
179.644139289856 0.572493225131918
179.645046710968 0.572806694427061
179.649594068527 0.572805997951291
179.650406599045 0.573119250581785
179.653784990311 0.573119250581785
179.653907299042 0.573119250581785
179.65500998497 0.57312010802226
179.655745983124 0.573435558823074
179.6603038311 0.573438595322012
179.661257505417 0.573752723631173
179.665073394775 0.573756566641567
179.665950059891 0.574065943086353
179.670702457428 0.574070574233098
179.671673059464 0.57437624425764
179.675661325455 0.574381882107396
179.677050113678 0.574685078105117
179.680993318558 0.574691097000044
179.682179927826 0.574992291053902
179.686613798141 0.574997480827859
179.687384843826 0.57529698085214
179.691771507263 0.575301951521159
179.69252204895 0.575601455405409
179.696908950806 0.575605910508035
179.697558879852 0.57590605747617
179.699283838272 0.57590605747617
179.699346542358 0.57590605747617
179.702027797699 0.575910001800726
179.70272231102 0.576209056742803
179.707853078842 0.576212233446284
179.708620786667 0.57651159004267
179.712471723557 0.576514361127902
179.713365077972 0.576816892010078
179.717784404755 0.576819155976003
179.718595504761 0.577127554651483
179.723030805588 0.577130392669727
179.723879337311 0.577442902826521
179.728242397308 0.577445104284118
179.729147195816 0.577758707506346
179.733846187592 0.577761867191634
179.734375476837 0.578074662524515
179.738873720169 0.57807849808145
179.739621400833 0.578388285839212
179.744146823883 0.57839287579321
179.745132684708 0.578703062266388
179.749267339706 0.578709364883479
179.749337673187 0.578709364883479
179.74938249588 0.578709364883479
179.750660181046 0.579025437784463
179.754647254944 0.57903348204397
179.75589632988 0.579348623841529
179.759860992432 0.57935846349013
179.760614395142 0.579671357383708
179.765114784241 0.579683013209726
179.766062736511 0.579995587478658
179.770514011383 0.580009276672586
179.77271771431 0.580320709610183
179.775686979294 0.58033538200034
179.776948690414 0.580649580144662
179.781383991241 0.580667197215894
179.782035589218 0.580981526006971
179.786594867706 0.581001486638451
179.78800201416 0.581318632819242
179.791541814804 0.581340171274675
179.793174743652 0.581659429540698
179.796899795532 0.581683684265338
179.79776597023 0.58200863385778
179.800392389297 0.58200863385778
179.800483465195 0.58200863385778
179.802524805069 0.582034365140478
179.803320169449 0.582362651595457
179.807263851166 0.58239115410238
179.808432102203 0.582724119615005
179.812462091446 0.58275528123576
179.813674926758 0.583094919753426
179.817810297012 0.583128800205991
179.818573951721 0.583473005371047
179.82296037674 0.583509587795805
179.823872327805 0.58384838272612
179.828280925751 0.58388840101451
179.829216718674 0.584227637840992
179.835673809052 0.584570976513617
179.835869789124 0.584613963937564
179.838913202286 0.584661021272764
179.839660406113 0.585004926557343
179.844124317169 0.58505453062031
179.844933748245 0.585399629843506
179.849447011948 0.5854530250163
179.850301265717 0.585797046029222
179.852016210556 0.585797046029222
179.852162122726 0.585797046029222
179.854654788971 0.585854075556888
179.855804681778 0.586193287606161
179.859891176224 0.586252420369696
179.860690593719 0.58658707915529
179.865107774734 0.58665018011907
179.865962028503 0.586984696209703
179.871178388596 0.587318514552014
179.871879577637 0.587385274630241
179.875703334808 0.587455721622243
179.876482248306 0.587788725982327
179.880938529968 0.587861349735547
179.881757259369 0.588198825166086
179.886610984802 0.588275606578527
179.887488603592 0.58861126010058
179.891618013382 0.588690209680899
179.892799377441 0.5890284862191
179.897061824799 0.589111271851785
179.897764205933 0.589450057644943
179.902481079102 0.589450057644943
179.902611970901 0.589535726808398
179.90268778801 0.589535726808398
179.902877807617 0.58987915363277
179.907185316086 0.589970007852739
179.907970666885 0.590314690403657
179.912979364395 0.590410236994527
179.913541078568 0.590758838774901
179.918658971786 0.590858385671204
179.919003248215 0.591207931111895
179.92326259613 0.591311855381451
179.923798561096 0.591662358895931
179.928167581558 0.59177081345092
179.929083347321 0.592121333982054
179.93342256546 0.592234918753091
179.93438410759 0.592584966457107
179.938901662827 0.592701432895079
179.939888954163 0.59304467031185
179.944179296494 0.593165649958098
179.945044279099 0.5935019751363
179.950284004211 0.593627012298283
179.950751304626 0.593961936934432
179.952468395233 0.593961936934432
179.952644824982 0.593961936934432
179.95543384552 0.594091159056834
179.955974578857 0.594420454182725
179.959897756577 0.594552697559477
179.960617542267 0.594876234240814
179.965130805969 0.595011588009259
179.966197729111 0.595330119431099
179.970575809479 0.595468902109577
179.97164106369 0.595780282287153
179.97571015358 0.595921287001384
179.977384090424 0.596230169681887
179.9816365242 0.59637400850981
179.982046842575 0.596679889182189
179.986133337021 0.596827148302355
179.987257480621 0.597133119038025
179.991899013519 0.597284688894158
179.992260932922 0.597588153868164
179.997158050537 0.597741387407179
179.997869491577 0.598049766954862
180.002043247223 0.598207201964452
180.002197980881 0.598207201964452
180.002297878265 0.598207201964452
180.003294467926 0.59851392013377
180.007452249527 0.598677557608703
180.00803232193 0.598990834219122
180.012580394745 0.59915828275543
180.013309240341 0.599473214356661
180.018558979034 0.599791164855415
180.019367456436 0.599964548215943
180.022965908051 0.60014416630416
180.02520775795 0.600465253114626
180.028142929077 0.600650350018902
180.029030561447 0.6009759250926
180.033520460129 0.601168768404141
180.034581184387 0.601496430908374
180.038901805878 0.601696657708892
180.039805650711 0.602027110422945
180.044215679169 0.6022348374986
180.045100927353 0.602564516913105
180.049445867538 0.602778434920508
180.050332069397 0.603111738854939
180.052123785019 0.603111738854939
180.052293777466 0.603111738854939
180.054697751999 0.603330568721425
180.055451869965 0.603662049779957
180.060153007507 0.603887828830444
180.060754776001 0.604216710543395
180.0651242733 0.604448786206546
180.066381216049 0.604776044527287
180.07102560997 0.60501181442356
180.071515083313 0.605338691741479
180.075707912445 0.605578580842746
180.076847314835 0.605900720245862
180.08096575737 0.606143814348825
180.082060813904 0.606463704111796
180.086150884628 0.606709182530819
180.086972951889 0.607026920394932
180.092158317566 0.60727147310957
180.092829704285 0.607589662440132
180.097231388092 0.607835039085568
180.098261594772 0.608149555571483
180.102743625641 0.608399994187151
180.103039264679 0.608715606318109
180.10437130928 0.608715606318109
180.104505062103 0.608715606318109
180.107510089874 0.608970972328426
180.108067989349 0.609288001915448
180.112495183945 0.609542757255648
180.113259792328 0.609865687146579
180.117775678635 0.61012553426462
180.119433403015 0.610446651187607
180.12301659584 0.610713575997865
180.124368906021 0.611040919230723
180.128231287003 0.611310995338278
180.129070997238 0.611643050426514
180.134595870972 0.611921131716536
180.134844303131 0.612257548547663
180.138857603073 0.612544310843204
180.13965511322 0.612883937542696
180.14412856102 0.613177654855569
180.144933462143 0.613517920591587
180.149294137955 0.613815886522964
180.150160551071 0.614156929032344
180.154133796692 0.614156929032344
180.154287815094 0.614156929032344
180.155003786087 0.614460610928537
180.155532121658 0.614804524840098
180.160224676132 0.615115383657674
180.161182165146 0.615457666226034
180.165078163147 0.615772968912802
180.166438102722 0.616114070642224
180.170335769653 0.616430216338391
180.171135187149 0.616767199221738
180.175663709641 0.61708388830998
180.176993608475 0.617417202991681
180.182354211807 0.6177356015556
180.182878017426 0.618065272564894
180.186227798462 0.61838215049216
180.187060594559 0.618707544334216
180.191977262497 0.619020236941905
180.19250369072 0.619342961281437
180.196906089783 0.619655116967954
180.197835922241 0.619974868831599
180.199785709381 0.619974868831599
180.199876070023 0.619974868831599
180.201905250549 0.620288350785229
180.202620029449 0.620606865004345
180.207174777985 0.620922836290645
180.208147764206 0.621241541568639
180.212446212769 0.621556320245269
180.213302612305 0.621876320057837
180.217689275742 0.62219338699609
180.218485593796 0.622515453865389
180.223084449768 0.622841379723456
180.224450826645 0.623164382917091
180.228238105774 0.623493250014258
180.229114055634 0.623819073100546
180.233585596085 0.624155664159551
180.234337091446 0.624485581133608
180.238836526871 0.624830568622996
180.23979306221 0.625163605468722
180.244174480438 0.625511507685214
180.244933605194 0.625843999977871
180.249357461929 0.626198208053241
180.249986171722 0.626198208053241
180.250069618225 0.626198208053241
180.250674962997 0.626531955246761
180.254551410675 0.626892134180682
180.255439996719 0.627228404577826
180.259811401367 0.627595201543449
180.260634422302 0.627929677705227
180.265082836151 0.628297181334123
180.265919685364 0.628628655700759
180.27068734169 0.628996085611172
180.271579504013 0.629324983974621
180.275726556778 0.629690279394627
180.277407646179 0.630016861625664
180.280964612961 0.630380097682268
180.281730175018 0.630703360285632
180.286239624023 0.631064032084915
180.287414073944 0.631387541305521
180.291727304459 0.631745214128503
180.29264497757 0.632063628555998
180.296978473663 0.63241570662706
180.297967195511 0.632731090648744
180.29997086525 0.632731090648744
180.30006146431 0.632731090648744
180.302538156509 0.633082684907284
180.303236722946 0.633400599363783
180.30758523941 0.633747938207446
180.308686971664 0.634065275567838
180.312509298325 0.63441388778054
180.3132853508 0.634732534787558
180.317747116089 0.63507893881961
180.318715810776 0.635400592161347
180.323227882385 0.635744867200918
180.324006080627 0.636067161747502
180.328318834305 0.63641675959567
180.329175233841 0.636740579609203
180.333890914917 0.63709088988482
180.33441400528 0.637417288018044
180.338894605637 0.637771070833196
180.339792251587 0.638098233310664
180.344156265259 0.638451839123763
180.344940900803 0.638774190107732
180.34946680069 0.639129423127004
180.350126266479 0.639450399893471
180.350490808487 0.639450399893471
180.35059094429 0.639450399893471
180.354640483856 0.639809990554101
180.35550570488 0.640130009749357
180.359992980957 0.64048958086071
180.360732316971 0.640805063728755
180.365152835846 0.641163956933759
180.365909337997 0.641473395655132
180.370592594147 0.641831225924471
180.371339797974 0.642133872235396
180.375629901886 0.642490084216108
180.377007961273 0.642785138314862
180.381023645401 0.64313821174513
180.382064580917 0.643424915021229
180.387567996979 0.643774775897125
180.388262033463 0.644054240918004
180.391712903976 0.644400382599394
180.392576932907 0.644674807149138
180.397274971008 0.645013562996777
180.397828578949 0.645276626016802
180.402028799057 0.645610529931688
180.402701854706 0.645610529931688
180.402855873108 0.645610529931688
180.402937412262 0.645870166342734
180.407316446304 0.646202101476591
180.408015966415 0.646459670426348
180.412615299225 0.646786364267514
180.413414716721 0.647035735598264
180.417956113815 0.647360639192109
180.418709993362 0.647606970344016
180.422989845276 0.647926875813177
180.423937797546 0.648170543240132
180.428198099136 0.648489565005657
180.429180860519 0.648728923052151
180.433643579483 0.649051077737692
180.434534072876 0.649287749846679
180.438869953156 0.649606529052154
180.440277814865 0.649840468394888
180.444148540497 0.65015741440336
180.445340394974 0.650385629087241
180.449483394623 0.650703223839693
180.450173854828 0.65092757489516
180.452764511108 0.65092757489516
180.452921628952 0.65092757489516
180.454701185226 0.651248158913887
180.456382036209 0.651469078307414
180.4598736763 0.651788804712971
180.4606320858 0.652002148366158
180.46514749527 0.652320459708108
180.466089010239 0.652527910755365
180.470856666565 0.652844366933222
180.471877813339 0.653043209462128
180.475675582886 0.653356762209756
180.477303981781 0.653548667700112
180.480927467346 0.653858322962302
180.482048511505 0.654043053569758
180.486225128174 0.654349557012961
180.48779296875 0.654527852319841
180.491578817368 0.654830026685346
180.492758989334 0.655002726287002
180.496857643127 0.655301299401262
180.497669219971 0.655468941966664
180.502887010574 0.655468941966664
180.503043651581 0.655468941966664
180.503126859665 0.655633370047244
180.503803730011 0.655925712956196
180.507628440857 0.656220505027555
180.507977962494 0.65638542009069
180.51331448555 0.656550447291353
180.513786554337 0.656839917631616
180.518303394318 0.657129932503984
180.519317388535 0.657294414886063
180.523007392883 0.657583443310732
180.524064779282 0.657747659312509
180.528207302094 0.658035021094407
180.529083967209 0.658204263546237
180.533859968185 0.6584925488716
180.534521579742 0.658663158708335
180.538816452026 0.658953491754922
180.539954662323 0.659125577314323
180.54415678978 0.659417440454991
180.545023202896 0.659587955487633
180.549417495728 0.659878682184491
180.550366401672 0.660052878132951
180.552829742432 0.660052878132951
180.552943468094 0.660052878132951
180.55481171608 0.660346134531859
180.555534124374 0.660522358518954
180.559830904007 0.66081468698141
180.56076335907 0.66098959023967
180.565185070038 0.661280895823791
180.566333532333 0.6614564707391
180.571302890778 0.661746627911458
180.57167506218 0.661922006834178
180.576243400574 0.662210098285955
180.576972723007 0.662384151242918
180.580989599228 0.662669042093262
180.581763982773 0.662844995286701
180.58650970459 0.663127377826925
180.587162971497 0.663304147803156
180.591926336288 0.66358091268908
180.592463254929 0.66375760163021
180.596819400787 0.66403032036397
180.597928285599 0.664207392718799
180.602158308029 0.66447658363985
180.602772712708 0.66465489318012
180.602879047394 0.66465489318012
180.616860389709 0.664920165792519
180.617851257324 0.664920165792519
180.617937088013 0.665097924775768
180.618026733398 0.66536295393141
180.618102788925 0.665539352247507
180.618194580078 0.665799143013242
180.618917703629 0.665972908379209
180.623273849487 0.666236614505583
180.624382019043 0.666404691072718
180.628197908401 0.666666978745887
180.629105329514 0.666829919182703
180.633937120438 0.667095826145274
180.634518146515 0.667253485046167
180.638872385025 0.667523202556613
180.639674186707 0.667671747350247
180.644070148468 0.667947204854009
180.645203590393 0.668090012444024
180.649339914322 0.668367940486883
180.650308609009 0.668503357285706
180.651108980179 0.668503357285706
180.65118432045 0.668503357285706
180.654740333557 0.668787238877061
180.655465364456 0.668917623354298
180.659939050674 0.669209008244238
180.660868406296 0.669329130491122
180.665165662766 0.669624567583923
180.665921926498 0.669739909761826
180.670583486557 0.67003794560966
180.671129703522 0.670149533288035
180.675609827042 0.670449422392548
180.676940917969 0.670555775205717
180.680982112885 0.670855343229924
180.681897640228 0.670960189682841
180.686248540878 0.671258532096076
180.687369346619 0.671361201875241
180.691732168198 0.671654499107378
180.692475795746 0.671753936156724
180.696953058243 0.672043195105242
180.697773218155 0.672140135310201
180.701066255569 0.672140135310201
180.70117521286 0.672140135310201
180.702955961227 0.67242914227446
180.704216003418 0.672524343115028
180.707501888275 0.672809584415483
180.708186388016 0.67290141788671
180.712691783905 0.673180782987124
180.713242292404 0.673268159249515
180.718022584915 0.673544262708699
180.718987941742 0.67362951594567
180.722965478897 0.673905372080579
180.723946332932 0.673987018110383
180.728165864944 0.674261571946108
180.72912478447 0.6743393259373
180.734302520752 0.674613756799216
180.734984397888 0.674689308887105
180.738957643509 0.67496472372619
180.739684820175 0.675036312589011
180.744077205658 0.675310318538308
180.745003938675 0.675378453665248
180.749318599701 0.675653114515827
180.750165224075 0.67571879133305
180.751094102859 0.67571879133305
180.751197576523 0.67571879133305
180.754771232605 0.67599425860975
180.75567483902 0.676057440735772
180.759988069534 0.676334717504499
180.760810613632 0.676396316192727
180.765027284622 0.676672104040825
180.766087770462 0.676729807141244
180.771151781082 0.677003069405223
180.771846055984 0.677061823443266
180.775676012039 0.677332208945151
180.776777982712 0.677390740366555
180.780973911285 0.677657588006875
180.781899213791 0.677715427853159
180.786231517792 0.677978296829771
180.787189722061 0.678039104825081
180.791795492172 0.678295498015938
180.792596817017 0.678355835642975
180.79694890976 0.678608758661307
180.797704935074 0.678671899367656
180.800966978073 0.678671899367656
180.801085710526 0.678671899367656
180.801988124847 0.678919990861529
180.802814006805 0.678987102775473
180.807423830032 0.679229694417787
180.808010101318 0.679303562965561
180.813285827637 0.679382510087116
180.813969612122 0.679617871364792
180.817821979523 0.679848050729766
180.819156646729 0.679932028175876
180.823669672012 0.680161474011364
180.824172258377 0.680250963868804
180.828648328781 0.680478285654876
180.829007387161 0.680576077301235
180.833658456802 0.680797938910562
180.834352970123 0.680902775380242
180.838889837265 0.681124068187932
180.839601993561 0.681233600177124
180.844042062759 0.681450582986903
180.845055818558 0.681563610345046
180.849321842194 0.681780561785373
180.850138425827 0.681897528464491
180.851094961166 0.681897528464491
180.851204395294 0.681897528464491
180.854686260223 0.682115739654125
180.855562210083 0.682235373441822
180.859943628311 0.682452108662748
180.860783338547 0.682571487363256
180.865135192871 0.68278689162864
180.865960836411 0.682905029755208
180.870437383652 0.68311830062923
180.871169805527 0.683233653195507
180.875667333603 0.683444459630902
180.876504898071 0.683561494106962
180.880896568298 0.683770199695681
180.88232254982 0.683883098168334
180.886202335358 0.684087840661623
180.88747882843 0.684199591351543
180.891566991806 0.684400688653598
180.892253398895 0.684512448160802
180.896733045578 0.684707378837467
180.899306058884 0.68481734683537
180.901175737381 0.68481734683537
180.901278018951 0.68481734683537
180.90247130394 0.685011106411939
180.902932405472 0.685123390088185
180.907186031342 0.685309311839775
180.908184528351 0.68542194858073
180.912875890732 0.685603690306583
180.91330909729 0.685720032590266
180.917775630951 0.685895794186354
180.918585300446 0.686014382016181
180.922966718674 0.686185522411087
180.923868179321 0.686309293842594
180.928167104721 0.686477024550927
180.929084777832 0.68660547654405
180.933662891388 0.686768395184267
180.934330463409 0.686900046836119
180.938862800598 0.68705673554927
180.939856052399 0.687188012647488
180.944043397903 0.687341562720302
180.945008039474 0.687473482974443
180.949310779572 0.687621541058225
180.950708866119 0.687753686672941
180.951117515564 0.687753686672941
180.951190948486 0.687753686672941
180.954738855362 0.68789882422688
180.955681800842 0.688028716686856
180.959928035736 0.688169717247745
180.960673093796 0.688300648685463
180.965086936951 0.688436174944946
180.9662129879 0.688561728633249
180.971500396729 0.688692984934918
180.972163200378 0.688815502124963
180.975614786148 0.688940554671905
180.976442813873 0.689059319446082
180.980969905853 0.689180549372525
180.981985807419 0.689295306147456
180.986225128174 0.689411870751734
180.988248109818 0.689520356005416
180.991925001144 0.689631604789385
180.992555618286 0.689737560114285
180.996933937073 0.689843561290214
180.997600078583 0.689947080927977
181.000974416733 0.689947080927977
181.001083850861 0.689947080927977
181.002140045166 0.690044858116985
181.002758741379 0.690145623725303
181.007193803787 0.690241838086
181.008167505264 0.69033975348696
181.012535810471 0.690429235816993
181.013453722 0.69052400342906
181.017939805984 0.690609774572841
181.018855333328 0.690702014285662
181.023066282272 0.690786472334991
181.02433681488 0.690873385088738
181.028213977814 0.690950682283348
181.02911067009 0.691035705767457
181.033687829971 0.691107622738745
181.034430265427 0.691188657131638
181.038971662521 0.69125438804207
181.039692401886 0.691330624295189
181.044025659561 0.691396187707781
181.044978141785 0.691467303301969
181.049402952194 0.691529012419293
181.050155639648 0.691595028277919
181.051163196564 0.691595028277919
181.051270484924 0.691595028277919
181.054681539536 0.69165528544657
181.055573225021 0.691716980831207
181.059854030609 0.691773000557224
181.060635328293 0.691830167977494
181.065107822418 0.691883144850215
181.06596827507 0.691938876155525
181.07044839859 0.691990097850557
181.071567058563 0.692039329109812
181.075879812241 0.692088350796587
181.077485799789 0.692138538187805
181.081031799316 0.692184688025406
181.082292079926 0.69223388916925
181.086505413055 0.692278487597358
181.086990594864 0.692327614884713
181.091516256332 0.692370679222371
181.092220067978 0.692420176297695
181.096721410751 0.692459885815089
181.097635507584 0.692511288496414
181.101028442383 0.692511288496414
181.101137638092 0.692511288496414
181.104443788528 0.692564682790311
181.104965686798 0.692604161976609
181.107336521149 0.692642394996408
181.108018875122 0.692697991888317
181.112531900406 0.692737478784878
181.113235473633 0.692795500330462
181.118891000748 0.69283117794516
181.119951486588 0.692891064338398
181.123341798782 0.692923211445042
181.124041795731 0.692984179158751
181.128216743469 0.69301552588912
181.129097938538 0.693076562538462
181.133493185043 0.693104013633122
181.134356737137 0.693163931969648
181.138814926147 0.693192779502591
181.139649391174 0.69324843626937
181.14408326149 0.693275420439098
181.145059347153 0.693327925186088
181.149307489395 0.693352379849766
181.150245189667 0.69340091993412
181.151003360748 0.69340091993412
181.151109695435 0.69340091993412
181.154694795609 0.693417676087899
181.155919790268 0.693464956274031
181.159916400909 0.693481336992817
181.160682916641 0.693525189396585
181.165095090866 0.693537973454993
181.165979862213 0.693579406422083
181.170432567596 0.693590299447457
181.171168088913 0.693629036741179
181.175677061081 0.693637257324816
181.177107810974 0.69367381885141
181.181012153625 0.693679199723434
181.181849479675 0.693715962191487
181.186704158783 0.693724125240581
181.188016653061 0.693762733312882
181.191489934921 0.693772399343641
181.19272851944 0.693813203176269
181.196748256683 0.693819995957196
181.197626590729 0.693863513947127
181.201042175293 0.693863513947127
181.201148271561 0.693863513947127
181.202956199646 0.693909768506983
181.20342707634 0.693916697631001
181.20722079277 0.693926804276705
181.208145856857 0.693973508441864
181.212921142578 0.693985896332758
181.213563680649 0.694034637247053
181.217754125595 0.694049381183952
181.218561410904 0.694098780623718
181.223006010056 0.694112996805102
181.224016427994 0.694161691967736
181.228196382523 0.694177018323851
181.229095220566 0.694224198288357
181.233514785767 0.694241215419839
181.234448432922 0.69428579459982
181.238819360733 0.694298941439784
181.239677906036 0.694342526397596
181.244078159332 0.694354781306744
181.244965791702 0.694395988134254
181.249335050583 0.694404988497593
181.25029706955 0.694444047496438
181.251184463501 0.694444047496438
181.251285791397 0.694444047496438
181.254657745361 0.694450770087305
181.25576043129 0.694487568467011
181.259912729263 0.694491920623416
181.26092839241 0.694526321037363
181.26509642601 0.69452813787934
181.265926599503 0.694559009807808
181.270473003387 0.694558734688973
181.271634578705 0.694588581930777
181.275722503662 0.694587421935245
181.276776075363 0.694614297112941
181.281046390533 0.694612618883091
181.281752586365 0.694639488548801
181.286268472672 0.6946376276597
181.28740644455 0.694660380049393
181.291536331177 0.694659156624204
181.292724609375 0.694678511006144
181.29683971405 0.694676086512503
181.297894954681 0.694689581433714
181.301214933395 0.694689581433714
181.30131649971 0.694689581433714
181.302157878876 0.694689119514116
181.303235292435 0.694699996312441
181.30876660347 0.694702601032058
181.310086488724 0.694708689430322
181.312490701675 0.694710951334732
181.313270330429 0.694711163465663
181.317805528641 0.694712440373753
181.31894159317 0.694708240928864
181.323084115982 0.694707031374897
181.323942661285 0.694699510407671
181.32826256752 0.69469670568023
181.329080581665 0.694686029267651
181.33363032341 0.69468143355675
181.334411144257 0.694668210776871
181.33890247345 0.694659897110375
181.339742898941 0.694645080531853
181.344247102737 0.6946329439085
181.345089197159 0.694616043110513
181.349442958832 0.694599097852969
181.35031080246 0.694579513679278
181.354531049728 0.694579513679278
181.354884147644 0.694555218635347
181.354995012283 0.694555218635347
181.355914592743 0.694532983645155
181.360045909882 0.694503285629219
181.360840559006 0.694481284904123
181.365259647369 0.694447392558976
181.36655831337 0.694424076215482
181.370588302612 0.694384399971743
181.371453285217 0.694357568385749
181.375808954239 0.694314431399947
181.376493930817 0.694284515540654
181.381030321121 0.694238567172855
181.381730318069 0.694204263492092
181.38641667366 0.694152579283762
181.386953353882 0.694114465374793
181.392107725143 0.69406190904142
181.393233537674 0.694018902603069
181.397097587585 0.693964053180645
181.397985935211 0.693916583149381
181.40332865715 0.693859996515734
181.403828144073 0.693807727032604
181.405063867569 0.693807727032604
181.405237913132 0.693807727032604
181.407310009003 0.693752086911593
181.408185005188 0.693698009215709
181.413108587265 0.693642620740209
181.413512706757 0.693583950668193
181.417956590652 0.693530877305674
181.419476270676 0.693470165192659
181.423330783844 0.693417666281414
181.424372911453 0.693355759208081
181.428233861923 0.693304371905785
181.429209470749 0.693239310622547
181.433524608612 0.693189814403108
181.434341192245 0.693122304551626
181.438902139664 0.693074579837992
181.439730405807 0.693005120242409
181.444045782089 0.692959677263559
181.444956064224 0.692889466319821
181.449265241623 0.692845688508148
181.449868917465 0.692845688508148
181.449943304062 0.692845688508148
181.450089693069 0.692772632851432
181.454652547836 0.692731446770678
181.457568883896 0.692657665775788
181.459809303284 0.69262085557167
181.460673332214 0.692542999436436
181.465048789978 0.692509176448742
181.466576099396 0.692429156968124
181.470406532288 0.692398097707023
181.471641778946 0.69231103424128
181.475623369217 0.692282226994794
181.476802110672 0.692191519493535
181.480953931808 0.692166742443
181.481808900833 0.69207144738478
181.486396551132 0.692049617083905
181.487050056458 0.69194580003619
181.491599798203 0.691924889071427
181.492180109024 0.691817000800974
181.497037649155 0.691800594760166
181.499234676361 0.691687497106904
181.502975463867 0.691566781650006
181.503597736359 0.691551108973497
181.504979610443 0.691551108973497
181.505167484283 0.691551108973497
181.5073595047 0.691536099204817
181.508094787598 0.691410910537752
181.513867378235 0.69139668638992
181.514679193497 0.691265470626666
181.518247127533 0.691248780695005
181.519073724747 0.691111073977892
181.523158550262 0.691092339152411
181.525925397873 0.69094816925607
181.528374910355 0.690926254461348
181.529159069061 0.690776801849671
181.533663749695 0.690752003074821
181.534644603729 0.690598174693239
181.538918972015 0.690570054049041
181.539814472198 0.690414652285329
181.544124126434 0.690382811704445
181.544975996017 0.69022467738116
181.549424171448 0.690190259539126
181.550529956818 0.690028581271814
181.554748296738 0.689991312632901
181.55500459671 0.689991312632901
181.55513381958 0.689991312632901
181.555783987045 0.689826266009381
181.559986591339 0.689786918968339
181.561449766159 0.689621242490332
181.565184831619 0.689580609785378
181.566051006317 0.689412692740726
181.570524692535 0.689370732452651
181.571755647659 0.689201622500072
181.575695753098 0.68915953899802
181.576460123062 0.68898801672277
181.58097243309 0.688944976045685
181.582243204117 0.688771493670452
181.586131811142 0.688728206811009
181.587357282639 0.688550897968015
181.591471672058 0.68850758730545
181.593140602112 0.688327131677948
181.59668970108 0.688283064653527
181.597604990005 0.688099181887553
181.599807977676 0.688099181887553
181.599898815155 0.688099181887553
181.601994991302 0.688054609080153
181.602826118469 0.687863507916891
181.607485532761 0.687817693056858
181.607949733734 0.687619023612653
181.612515449524 0.687570788954539
181.613394975662 0.687365945357997
181.617744207382 0.687314531288037
181.619058609009 0.687101545812058
181.623055696487 0.687045911511245
181.623881101608 0.68682480649162
181.628397941589 0.686766420687323
181.629219293594 0.686537433272785
181.633610010147 0.686475216152005
181.634372472763 0.686238837606708
181.638813734055 0.686172851925215
181.639607906342 0.685930303407884
181.644002199173 0.685861027914393
181.645176887512 0.685615084703388
181.649307966232 0.685540444102854
181.649415493011 0.685540444102854
181.649473905563 0.685540444102854
181.650563955307 0.685288594692352
181.654568910599 0.685210495848362
181.655557394028 0.684955803735759
181.659815788269 0.684873345857594
181.660654783249 0.684617609744835
181.665113687515 0.68453063951439
181.666014432907 0.684274051429497
181.670425891876 0.684182382986185
181.671240329742 0.683924177984416
181.675862312317 0.683826457693087
181.678003072739 0.683568516001166
181.681132555008 0.683466706472388
181.682218790054 0.683209079905203
181.686430692673 0.683102987487283
181.687288999557 0.682841893029981
181.691874027252 0.682728250938471
181.692658185959 0.682468166629616
181.709772586823 0.682348294112708
181.710736989975 0.682348294112708
181.71085190773 0.682085769081491
181.710951089859 0.682085769081491
181.711071968079 0.681960737110246
181.711170434952 0.681695368693956
181.711280584335 0.681562828780956
181.711379289627 0.681293561773036
181.712685108185 0.681152617595888
181.71356678009 0.680878693718838
181.718499660492 0.680730039873766
181.719545125961 0.680455585539295
181.722967863083 0.680295906939836
181.724732875824 0.680013993451994
181.72848534584 0.679844377217126
181.729077577591 0.679559446786823
181.734271526337 0.679379638661854
181.73464846611 0.679091837867086
181.738800525665 0.678899111541391
181.739641189575 0.678607823541736
181.744090557098 0.678405358382367
181.744939088821 0.678115841183855
181.749511003494 0.677901099414813
181.750460386276 0.677610651984082
181.754543542862 0.677610651984082
181.754775762558 0.677383234991584
181.75489282608 0.677383234991584
181.756464719772 0.67708991689186
181.759986400604 0.676851425897442
181.760819196701 0.676559443921542
181.765177488327 0.676308529394464
181.766070842743 0.676017153158375
181.770488023758 0.675754518621324
181.771373748779 0.675464686181781
181.775679588318 0.675192264454655
181.776826143265 0.674903300870903
181.780939340591 0.674621713280021
181.782238006592 0.674333463411018
181.786454439163 0.674043190195567
181.786945819855 0.673755211369465
181.791449785233 0.673459636939769
181.792508602142 0.673172222901673
181.797273397446 0.6728698912748
181.797616004944 0.672583977293507
181.801731586456 0.672583977293507
181.801811933517 0.672583977293507
181.802926301956 0.672294169864922
181.803369522095 0.67198818304442
181.807201385498 0.671675976977247
181.808014154434 0.671385266784905
181.812685012817 0.67106452072661
181.813176393509 0.670771678161002
181.817695856094 0.670450720550801
181.818573713303 0.670155965732209
181.822994470596 0.669826036956771
181.824017763138 0.669528939311546
181.828199386597 0.669189787539029
181.829193115234 0.668887971562631
181.833633184433 0.668545087532752
181.834350824356 0.668244528895764
181.838889837265 0.667897138579609
181.839792728424 0.667593621411879
181.844676494598 0.667242933948378
181.845371961594 0.666941303414687
181.849239826202 0.666941303414687
181.849312543869 0.66658064336936
181.849353790283 0.66658064336936
181.851064443588 0.666279247269467
181.854589223862 0.665908690116601
181.856955051422 0.66560611519224
181.859823942184 0.665229981064411
181.860696554184 0.664929776893471
181.865018606186 0.664548423955568
181.865963697433 0.66425281002273
181.871224164963 0.663960959804996
181.872318983078 0.663573704505522
181.875747919083 0.663183557376706
181.876747369766 0.662895637695773
181.881279945374 0.662502286162591
181.881751298904 0.662216354917625
181.886503696442 0.66181950059393
181.887481689453 0.66153963962679
181.8918633461 0.661144839886619
181.892677783966 0.660868505937085
181.896795988083 0.66046868357717
181.897639989853 0.660197901699837
181.899669647217 0.660197901699837
181.899764060974 0.660197901699837
181.902672052383 0.659931128142607
181.903075933456 0.659530964501564
181.907112836838 0.659134659631056
181.907937288284 0.658873552154465
181.912555217743 0.658473343851827
181.913203477859 0.65821821897212
181.917773008347 0.657816868660527
181.91885638237 0.657568169921194
181.923111200333 0.657171793510517
181.925243139267 0.656932068943445
181.928264379501 0.656531064153875
181.92915892601 0.656300827751301
181.933872699738 0.655903936848932
181.934708595276 0.655684746212399
181.938920021057 0.655288501132356
181.939871311188 0.655081737749719
181.944120645523 0.654687158081523
181.945186138153 0.65449452050747
181.949487686157 0.654097328338658
181.950132608414 0.653918719296415
181.950882911682 0.653918719296415
181.950961112976 0.653918719296415
181.954698324203 0.653519986670162
181.955652952194 0.653353001663546
181.959939002991 0.652959995434487
181.960626840591 0.652807131535563
181.965162992477 0.652416580350313
181.966022968292 0.652276573397125
181.970503330231 0.651887616791473
181.971346855164 0.651759192952007
181.975682020187 0.651372692967418
181.976666212082 0.651253899242251
181.981010198593 0.650875853665854
181.982009410858 0.650764595133737
181.986548423767 0.650388566076537
181.987134695053 0.65028414750901
181.991620540619 0.649917390697463
181.992874383926 0.649818547193298
181.997887134552 0.649459105120835
181.998427629471 0.649361098013399
182.002150058746 0.649361098013399
182.002279996872 0.649361098013399
182.002629995346 0.649007273462072
182.003335475922 0.648912233465679
182.007576704025 0.64857151394519
182.008037805557 0.648475272991765
182.013540267944 0.648378933086338
182.014211893082 0.648041398396961
182.017780780792 0.64770860492435
182.018713474274 0.647610374908062
182.022971868515 0.647290433207395
182.026277542114 0.64719027987545
182.028184175491 0.646876591274661
182.029047727585 0.646775421602167
182.033872127533 0.646462261549859
182.034508943558 0.646360192713519
182.038920164108 0.646054953407814
182.039857625961 0.645952856291665
182.044135332108 0.645654418360622
182.045048952103 0.645552790665163
182.049359798431 0.645256886268908
182.050163269043 0.64515622479982
182.052238464355 0.64515622479982
182.052373409271 0.64515622479982
182.054695367813 0.644861512258708
182.055536985397 0.644761781793372
182.059888601303 0.644472272731845
182.06064414978 0.644375112664144
182.065089225769 0.644089966864001
182.065944433212 0.643996522581473
182.07119679451 0.643907278799117
182.07207775116 0.643626255536039
182.076029539108 0.643350409334361
182.076895952225 0.643265745705268
182.080916881561 0.642997268477831
182.081739187241 0.642918135863755
182.086137294769 0.642658242794969
182.087197542191 0.642584490863822
182.09220790863 0.642333085454448
182.092888832092 0.642265097966574
182.097041368484 0.642027577594165
182.097684383392 0.64196482408491
182.102001667023 0.641731217365815
182.102216482162 0.641731217365815
182.102324008942 0.641731217365815
182.103345870972 0.641672757007874
182.107368707657 0.641451075493327
182.108169317245 0.641396056089386
182.112546205521 0.641184268138117
182.113337755203 0.64113277135798
182.11897277832 0.641084705134514
182.119866847992 0.640881607073858
182.123053312302 0.640691141057673
182.125703811646 0.640645696878233
182.128313541412 0.640467251704653
182.129154920578 0.640424398041099
182.134336948395 0.640382264972862
182.134803295135 0.640212833525471
182.138911962509 0.640050874602729
182.139641523361 0.640008584678516
182.144075632095 0.639856615312197
182.144965410233 0.639813843924153
182.149454593658 0.639667839514413
182.150232553482 0.639623808571957
182.152467012405 0.639623808571957
182.152612686157 0.639623808571957
182.154649972916 0.63948292168949
182.155398607254 0.639437089864764
182.159861803055 0.639303024725631
182.160643815994 0.639255016606497
182.165043354034 0.639124279378195
182.166163682938 0.63907441061711
182.170348882675 0.638947408675562
182.171625614166 0.638895137947288
182.175663232803 0.638769511402715
182.177018880844 0.638714217189812
182.180921792984 0.638591937499305
182.182943582535 0.638533671023362
182.186229944229 0.6384116296598
182.187359809875 0.63834949449828
182.191710948944 0.638226344970163
182.192596435547 0.638160355454051
182.196750879288 0.638036767211699
182.197735786438 0.637967337037569
182.200919389725 0.637967337037569
182.201022386551 0.637967337037569
182.202613115311 0.637847749157495
182.202886819839 0.637774280426314
182.207684993744 0.637655828284434
182.207970142365 0.63757819050931
182.21249127388 0.637468223940853
182.21323299408 0.637387563049531
182.218344926834 0.637281577285911
182.218976259232 0.637197248659053
182.223035097122 0.637090910101944
182.224232912064 0.637002255209731
182.228267908096 0.636905795909681
182.230495452881 0.636813381239657
182.234009504318 0.63672354539413
182.234306573868 0.636627358543942
182.238936901093 0.636543928891864
182.239786863327 0.636443927574109
182.244050502777 0.6363672507505
182.244999885559 0.636264356643752
182.249324321747 0.63619488162791
182.250307798386 0.636089969476114
182.250861406326 0.636089969476114
182.250960826874 0.636089969476114
182.254667520523 0.636023982510948
182.255442142487 0.635916023971178
182.259871721268 0.635853437467101
182.260822534561 0.635743925591159
182.265089988708 0.635682947276957
182.265887975693 0.635572180330771
182.270707607269 0.635513501584059
182.271119832993 0.635401599722312
182.27560210228 0.635345330866833
182.276669502258 0.63523213348525
182.281013250351 0.635176190374919
182.281749725342 0.635060713069389
182.286289691925 0.635007038874545
182.287002801895 0.634891723330422
182.29178071022 0.634836984875879
182.292698860168 0.63472225918825
182.296837091446 0.634668592830449
182.297553300858 0.634552159866045
182.302346944809 0.634499468842755
182.302819728851 0.634383028139056
182.304521083832 0.634383028139056
182.304672718048 0.634383028139056
182.307214736938 0.63432904318202
182.307988882065 0.63420994638032
182.313050508499 0.634152791068384
182.313646554947 0.6340326986896
182.318564653397 0.633910689087812
182.319476127625 0.633854168717116
182.323004245758 0.633796566790023
182.324071407318 0.633672559178385
182.328221321106 0.633610194732072
182.329047203064 0.633484011321461
182.334082841873 0.633423930972132
182.33490729332 0.633297126925292
182.338851928711 0.633224569437624
182.339941978455 0.633093732436914
182.344015359879 0.633014133869259
182.344876050949 0.632882769180597
182.349263906479 0.632796866964273
182.350089073181 0.632664088309284
182.35421037674 0.632664088309284
182.35441493988 0.632664088309284
182.354785680771 0.632574319736546
182.355926990509 0.632440121044716
182.359939813614 0.632345281741662
182.360611200333 0.632209305387278
182.365059614182 0.632107822971662
182.365981578827 0.631971961098656
182.370525360107 0.631866374716334
182.371751070023 0.631730041957864
182.375713348389 0.631617963923772
182.376805305481 0.631482382904614
182.380935192108 0.631368126276789
182.381984710693 0.631232676530716
182.386092662811 0.631117588883067
182.386970281601 0.630982289252242
182.391723871231 0.630868917900786
182.392384290695 0.630734641505869
182.397160053253 0.630622901900371
182.398226499557 0.630487078029821
182.399564743042 0.630487078029821
182.399622917175 0.630487078029821
182.402435302734 0.630377904063936
182.40293097496 0.630240696244162
182.407391786575 0.630133109565967
182.407996416092 0.629996667928503
182.412563085556 0.629891154465809
182.413218021393 0.629752103607063
182.417816162109 0.629647580219615
182.41916513443 0.629508223742206
182.42332816124 0.629403861173459
182.424091815948 0.629262539644718
182.428215265274 0.629158894370275
182.429126739502 0.629016068048802
182.435144424438 0.628870937853182
182.435576438904 0.628765997533928
182.438963890076 0.628662000366547
182.439865350723 0.628514824586364
182.444086074829 0.628408645450177
182.445005655289 0.628260460548415
182.448916196823 0.628260460548415
182.448976993561 0.628260460548415
182.449809789658 0.628154980343668
182.450102806091 0.628007911955419
182.454595804214 0.627896829380933
182.455681085587 0.627747968387722
182.459809303284 0.627634544420956
182.460633277893 0.6274852041779
182.465173482895 0.627366129309148
182.466037511826 0.627217757511815
182.470512151718 0.627095091417388
182.471286058426 0.626947031018918
182.476234674454 0.626823134544972
182.477481365204 0.626675495299324
182.480980157852 0.626545955941639
182.482166528702 0.626398553573122
182.486175298691 0.626268069457948
182.487198829651 0.626120100016197
182.491455793381 0.625982708234755
182.493039369583 0.625834611836049
182.496923446655 0.625692754660214
182.49764251709 0.625543347752044
182.499714136124 0.625543347752044
182.499786376953 0.625543347752044
182.501955747604 0.625395350918723
182.503396511078 0.62524427446898
182.507155179977 0.625091349951982
182.508070468903 0.624937841701066
182.513243198395 0.624776317514472
182.513767242432 0.624620129078053
182.517724514008 0.624454852268436
182.518587350845 0.624295380866839
182.523033380508 0.624124246155257
182.523892402649 0.623961286137012
182.528238534927 0.623784902944824
182.529138088226 0.623618388503475
182.533619642258 0.623436138219891
182.5346326828 0.623265682855109
182.538887262344 0.623081181294707
182.539716005325 0.622906292625042
182.544094800949 0.62271864469534
182.544967651367 0.622542574894878
182.549355983734 0.62235458999661
182.550361394882 0.622175840835443
182.551555395126 0.622175840835443
182.55167889595 0.622175840835443
182.554811954498 0.621986130070084
182.556731700897 0.621803614813973
182.559862613678 0.621614459863041
182.560600996017 0.621429800054766
182.565042972565 0.621242931134329
182.566005945206 0.621056533446812
182.570409059525 0.620869778214843
182.571595668793 0.620681944499247
182.575641393661 0.620497097035489
182.577201843262 0.620306360124097
182.580923318863 0.620125553784979
182.582229852676 0.619932209937676
182.586266517639 0.61975333066038
182.587267398834 0.619553932563432
182.591993808746 0.61937817645981
182.592796802521 0.619176985074214
182.596819639206 0.619003462368601
182.597719192505 0.618796718062008
182.602084875107 0.618796718062008
182.602221012115 0.618796718062008
182.602799892426 0.618624356645875
182.603332519531 0.61841166026094
182.607638120651 0.618237582022909
182.607964277267 0.618018267840944
182.612514972687 0.617844724227618
182.61347079277 0.617621060886807
182.617708683014 0.617440301451999
182.618650913239 0.617207174541884
182.622993946075 0.617025271613698
182.624108791351 0.616784634440448
182.62816619873 0.616595084891345
182.629085540771 0.616346818167544
182.63352060318 0.616151484699055
182.63454079628 0.615895937998759
182.639923334122 0.615693538162456
182.640571117401 0.615431141025192
182.644095182419 0.615222961901964
182.64498925209 0.614957516837146
182.649384498596 0.614740159624517
182.650108337402 0.614469736027731
182.65182185173 0.614469736027731
182.652002573013 0.614469736027731
182.654693126678 0.614245234707244
182.655893325806 0.61396872707173
182.659907102585 0.613735861920929
182.660667657852 0.613456018719672
182.665115356445 0.613218102498434
182.665984392166 0.612934922201754
182.67085814476 0.612693574049319
182.671342134476 0.612407282188856
182.675668001175 0.612164404531044
182.677259683609 0.611875789742537
182.681183338165 0.611630397826053
182.682047605515 0.611338305704193
182.6863758564 0.611095040581606
182.687397241592 0.610796637268005
182.691565990448 0.610552695203768
182.692877531052 0.610253203749407
182.697448015213 0.610013629416982
182.697899103165 0.609711701352283
182.701778650284 0.609711701352283
182.701904296875 0.609711701352283
182.702273607254 0.609474099371626
182.703308343887 0.609164483976046
182.707405328751 0.608927501315213
182.708289861679 0.608613129751245
182.712677955627 0.608377892825113
182.71351146698 0.608057496912037
182.718012332916 0.607824120112026
182.718792200089 0.607497649001436
182.723318338394 0.607262490781521
182.724281787872 0.606928224449364
182.728137731552 0.606696264962911
182.72904086113 0.606359912847235
182.733488321304 0.606124015114144
182.734319925308 0.605782700923764
182.738977909088 0.605544316478241
182.740038156509 0.605198863122805
182.744132518768 0.604959512112043
182.745227813721 0.604614701162074
182.749342679977 0.604372500937451
182.750153541565 0.604025981529995
182.751471996307 0.604025981529995
182.751556158066 0.604025981529995
182.754656791687 0.603778911201845
182.755614519119 0.603430285608515
182.759832382202 0.603182268398684
182.760783910751 0.602835920023577
182.765080451965 0.602587198957005
182.766455411911 0.602243272085306
182.770391941071 0.601995400618734
182.772341012955 0.601653999020497
182.775599479675 0.601405713248578
182.776399374008 0.601067420538735
182.781206130981 0.60082071018004
182.781698465347 0.600485281639232
182.786458015442 0.600241702477653
182.786992788315 0.599908585406439
182.791535139084 0.599672994469658
182.807658910751 0.599441191036189
182.808476448059 0.599441191036189
182.808549642563 0.599110708339964
182.808611392975 0.599110708339964
182.808686733246 0.598885280454334
182.808748960495 0.598558536246204
182.808819055557 0.59833372475977
182.808880805969 0.598004240349932
182.808949708939 0.597675542997288
182.812587976456 0.597455581659278
182.813203811646 0.597126311578016
182.817757844925 0.596906863198362
182.818579912186 0.596576976575055
182.8230240345 0.596357943866013
182.823815345764 0.596027923812519
182.82822561264 0.595808645639362
182.829057216644 0.595478747403956
182.833496332169 0.595260094172731
182.834502458572 0.59493065161859
182.838888406754 0.594711180878777
182.839795827866 0.594385970828356
182.844933748245 0.594165602766173
182.84516119957 0.593843756204011
182.849341630936 0.593621294381625
182.851074934006 0.593304713148863
182.851828098297 0.593304713148863
182.851980686188 0.593304713148863
182.854603290558 0.59307940151846
182.85550570488 0.592765397508758
182.859812498093 0.5925392782687
182.86057305336 0.592233227011381
182.865076780319 0.592009333929281
182.865939617157 0.591711064895802
182.870424509048 0.591487924647965
182.871432781219 0.591197561578661
182.875619888306 0.590979528139207
182.876653909683 0.590697345023961
182.880861759186 0.590483345269091
182.882007598877 0.590209031082561
182.886198282242 0.590002164730146
182.88708782196 0.589734283265936
182.891712903976 0.589531866980629
182.892529010773 0.589269393234622
182.897121667862 0.589072626326512
182.897560596466 0.588814282552186
182.901776313782 0.588814282552186
182.901902675629 0.588814282552186
182.902327060699 0.588620529742644
182.903521299362 0.588368279713207
182.907521486282 0.588181198119895
182.909373283386 0.587930393456762
182.912493467331 0.587744526433439
182.913270711899 0.587495971464217
182.917729854584 0.587316280925765
182.918587207794 0.587069311543387
182.923039913177 0.586892324562512
182.92400598526 0.586647642064198
182.928206205368 0.586475682731166
182.929114341736 0.586232462117079
182.933548688889 0.586063377877205
182.934355974197 0.585821409078512
182.938885688782 0.585653398211925
182.939669847488 0.585413291821851
182.944317102432 0.58524772653059
182.945177316666 0.58501169429355
182.949437618256 0.584845434807446
182.950500011444 0.584610270575411
182.954656600952 0.584610270575411
182.954848051071 0.584446608327047
182.954955101013 0.584446608327047
182.955711126328 0.584215996682324
182.960321187973 0.584056014831784
182.961155891418 0.583829631006912
182.965162992477 0.583672325038227
182.96643781662 0.58345110194316
182.970895290375 0.583298647282012
182.971699237823 0.583081964021012
182.975754499435 0.582931800418372
182.976628780365 0.582719718995913
182.981036424637 0.582574531685133
182.982197284698 0.582366898426847
182.986408472061 0.58222477819536
182.987075328827 0.582021291193248
182.992045640945 0.581885029232205
182.9924492836 0.581685510415869
182.996994972229 0.581554931846021
182.997547864914 0.581358741083004
183.00260591507 0.581233751015154
183.003129243851 0.581040272485259
183.004944801331 0.581040272485259
183.005095481873 0.581040272485259
183.007534980774 0.580920685480169
183.008593082428 0.580728960510051
183.012467384338 0.580614832552337
183.013217687607 0.58042225815425
183.017817735672 0.580312418657565
183.019406080246 0.580123083904465
183.02304983139 0.580021768420805
183.023918390274 0.579831983328541
183.028203725815 0.579734664078367
183.029001951218 0.579545660220607
183.033490180969 0.579452685527048
183.03425860405 0.579263712987372
183.038797855377 0.579174699207179
183.039631843567 0.578986417700646
183.044050693512 0.578902078793699
183.044963121414 0.578715069382128
183.04927444458 0.578635877033435
183.049682855606 0.578635877033435
183.049741983414 0.578635877033435
183.050074577332 0.578451920761733
183.054599523544 0.578376025801796
183.055468320847 0.578192795182289
183.05978345871 0.578122801559052
183.060678958893 0.577942693374478
183.064990520477 0.57787602355679
183.065897703171 0.577699502721338
183.070359230042 0.577636950375736
183.071221113205 0.577464121612922
183.075661182404 0.577406877651368
183.076953649521 0.577237883207288
183.081267118454 0.577185782337459
183.083102464676 0.577020746485716
183.086211919785 0.576974532978638
183.087257623672 0.576812247873295
183.092306375504 0.576654650053288
183.09278845787 0.576612445412907
183.096937656403 0.576575219145868
183.097621202469 0.576422271333088
183.099665641785 0.576422271333088
183.099743127823 0.576422271333088
183.102238893509 0.576389581875211
183.103028059006 0.576237530212894
183.107070207596 0.576209575030299
183.108058929443 0.576060561080397
183.112518072128 0.576037955529245
183.113168001175 0.575890246663215
183.117690324783 0.575871225053232
183.11857843399 0.57572521603022
183.122992992401 0.57571229944897
183.123914003372 0.575567754462936
183.128233194351 0.575559373877902
183.129135370255 0.575415166783841
183.134619951248 0.575272549372684
183.135416030884 0.575267908160571
183.139274120331 0.575267988293787
183.139629840851 0.575125241602114
183.144055366516 0.575130866026279
183.144987344742 0.574990329051615
183.149318933487 0.575000278685868
183.150062799454 0.574860842717926
183.150240182877 0.574860842717926
183.150304317474 0.574860842717926
183.15466594696 0.574874808199456
183.155479192734 0.574737085228849
183.159873247147 0.574754510070872
183.160676002502 0.574617138791115
183.165014982224 0.574637896376816
183.165911197662 0.574502940828674
183.17040681839 0.574527656649805
183.171318531036 0.574395219334948
183.175610542297 0.574423675794289
183.176422595978 0.57429346889525
183.181081295013 0.574323623225166
183.182060718536 0.574196280949198
183.186300992966 0.57422951446656
183.187461853027 0.574104155337306
183.191608428955 0.57413733209734
183.192570209503 0.57401346033753
183.196798801422 0.574047168940593
183.197611808777 0.573924800847083
183.201261758804 0.573924800847083
183.201397180557 0.573924800847083
183.203195810318 0.573801480503106
183.204019784927 0.573836077674763
183.207170963287 0.573872504965875
183.208028316498 0.573748430696856
183.213393688202 0.573625377785366
183.213966608047 0.573660894668938
183.217863798141 0.573695769022123
183.218522787094 0.573570686916778
183.222944259644 0.573607487547771
183.22419667244 0.573480867527201
183.228154420853 0.573519368259791
183.229107141495 0.573390117016449
183.233716487885 0.573430919758108
183.234513998032 0.573299393277618
183.238914966583 0.573341695052652
183.23968911171 0.573207687364353
183.244079113007 0.573253438851493
183.244901180267 0.573116746840944
183.249289512634 0.57316507085134
183.250099182129 0.573027947827242
183.25129699707 0.573027947827242
183.251423835754 0.573027947827242
183.254702806473 0.573078773995765
183.255624055862 0.57293918922612
183.259900093079 0.572994363165977
183.26070523262 0.572854239011144
183.265153408051 0.572913066285124
183.265906572342 0.572771783879869
183.270534992218 0.572834228111883
183.271357297897 0.572693050878287
183.275647878647 0.572757836711822
183.27646613121 0.572616344790563
183.280913591385 0.572681778431042
183.282196044922 0.572540305908429
183.286201953888 0.572606686376492
183.287431716919 0.572464489773633
183.291622161865 0.572533408676009
183.292442321777 0.572389813668766
183.296981811523 0.572457707464433
183.297558307648 0.572315186735375
183.301272392273 0.572315186735375
183.301407814026 0.572315186735375
183.302208900452 0.572384013637624
183.303062677383 0.572238417932913
183.30716586113 0.57230745624463
183.308373689651 0.572159408625165
183.313182830811 0.572008105828141
183.313643693924 0.572076652167573
183.317807197571 0.572144732086777
183.318497180939 0.571989688231347
183.322931289673 0.57205945956431
183.32436299324 0.57189959869112
183.328127384186 0.571970953050092
183.328984260559 0.571806068496437
183.333935260773 0.571878059516749
183.3345952034 0.571707885673415
183.338882923126 0.571780750568675
183.339914560318 0.571607501234543
183.34406042099 0.571680763725374
183.344968795776 0.571503188636664
183.349328994751 0.571579183220749
183.350216150284 0.571397448567361
183.351318120956 0.571397448567361
183.35143828392 0.571397448567361
183.354690313339 0.571474172552077
183.356618404388 0.571288805960445
183.359934091568 0.571366098689574
183.360596895218 0.571176501767833
183.365036249161 0.571255442631537
183.365869760513 0.57106342761969
183.370505094528 0.571142637992358
183.37113571167 0.570947958553069
183.375652551651 0.571027418155311
183.376604795456 0.570831392413933
183.380940914154 0.570910951322145
183.381930112839 0.570712699244466
183.38650226593 0.570792648699952
183.387193202972 0.570590481510423
183.391804695129 0.57066978934654
183.39257645607 0.570464904778072
183.396993637085 0.570543015394375
183.397562980652 0.570334176422717
183.401226997375 0.570334176422717
183.401385784149 0.570334176422717
183.401952266693 0.570412485334883
183.402904033661 0.570198085240459
183.407206296921 0.570277405489175
183.408299922943 0.570055696946621
183.412487506866 0.570135498070156
183.413420200348 0.569909402715823
183.417733192444 0.569989235883475
183.418673753738 0.569755947628461
183.422947406769 0.569836763739315
183.423895120621 0.569596739748898
183.42812371254 0.569677101488748
183.429069280624 0.569429728602756
183.433664798737 0.569510417977801
183.434398412704 0.569256579635712
183.438925981522 0.569336900412883
183.43975520134 0.56907652754668
183.444102048874 0.569156736020977
183.44499540329 0.568890263380406
183.449475765228 0.568970282565006
183.450267314911 0.568700041556589
183.451348304749 0.568700041556589
183.451466798782 0.568700041556589
183.454777956009 0.568779408004791
183.455362796783 0.568505561016293
183.459935188293 0.568583611161725
183.460618495941 0.568307809427881
183.465091466904 0.5683840227727
183.466077804565 0.56810540565608
183.470413208008 0.568179808430733
183.47135591507 0.567899878944184
183.475593328476 0.567970290271063
183.476899862289 0.567688939763006
183.480845689774 0.567756263736607
183.482196092606 0.56747422303409
183.486493349075 0.567538564749669
183.487108707428 0.56725471648857
183.491771221161 0.567315391962176
183.492338657379 0.567029236899818
183.49684047699 0.567086503056366
183.497868299484 0.566798835046616
183.503094673157 0.566506369928568
183.503629684448 0.566561456106587
183.504798173904 0.566561456106587
183.504952192307 0.566561456106587
183.507239818573 0.566613233794562
183.508045911789 0.566316201710723
183.51282453537 0.566363475275049
183.513258934021 0.566061312084566
183.518025398254 0.566105847555129
183.519301652908 0.56579689948984
183.523022890091 0.565838662409938
183.523914337158 0.565522945887914
183.528240680695 0.565562015665201
183.529062509537 0.565239127956322
183.533921003342 0.56527579803645
183.534343719482 0.564945438599296
183.538793325424 0.564979388100272
183.541257619858 0.564642138541896
183.544111013412 0.5646734788287
183.544929742813 0.564334322637676
183.549364805222 0.564363300201821
183.55034661293 0.564019705619411
183.554521799088 0.564019705619411
183.554764032364 0.564045480703398
183.554912805557 0.564045480703398
183.555794000626 0.563698856890691
183.560007333755 0.563722394548049
183.562327861786 0.563371617308786
183.565259456635 0.563392172242675
183.566273450851 0.563040911811414
183.571481227875 0.563057938116739
183.572395324707 0.562707178884194
183.576984405518 0.562357605344034
183.577742815018 0.562368815516721
183.581485509872 0.562377506575963
183.582103729248 0.562028430990126
183.586111783981 0.562033269939507
183.587178945541 0.561684571338156
183.591453790665 0.561685122509242
183.592265844345 0.561335426118755
183.596721887589 0.56133176850938
183.597725629807 0.560980532532118
183.600885629654 0.560980532532118
183.600963354111 0.560980532532118
183.60196685791 0.560972895629222
183.60310292244 0.56062046819058
183.607823133469 0.560608609072157
183.609236001968 0.560257335729732
183.612429618835 0.560242314472885
183.613420009613 0.559884082424996
183.618499517441 0.559522533450603
183.618932008743 0.559502386633928
183.623171329498 0.559478644693227
183.62498497963 0.559112964627769
183.628624677658 0.559085474716146
183.629089832306 0.558716429845963
183.634117126465 0.558685126206756
183.634512662888 0.558311685724129
183.638890504837 0.558276487466961
183.64008140564 0.557900204001248
183.643986463547 0.557860389752134
183.645023822784 0.557480805534378
183.648782014847 0.557480805534378
183.648845911026 0.557480805534378
183.649351358414 0.557437510124717
183.650137901306 0.557059681973687
183.654733896255 0.557011740220708
183.655522584915 0.556630707784903
183.659873962402 0.556578186710273
183.660616397858 0.556199069809234
183.665109395981 0.556141401656875
183.666400909424 0.555764754942145
183.670486450195 0.555702077909634
183.671241283417 0.555328243644517
183.675733804703 0.555260431164079
183.677360296249 0.554889602917188
183.680948495865 0.55481731279046
183.681735754013 0.554452247899186
183.687004566193 0.554377398066686
183.687674045563 0.554016530075099
183.691769123077 0.553935172304058
183.692445278168 0.553578684216916
183.696764707565 0.553494378373305
183.698202133179 0.553146101188548
183.69945526123 0.553146101188548
183.699543714523 0.553146101188548
183.702058315277 0.553058346115128
183.702910661697 0.552715400308362
183.707332611084 0.552625634828353
183.708199977875 0.552283836825056
183.712484836578 0.552187576091682
183.713246583939 0.551848971155517
183.718300580978 0.551750177971749
183.719506978989 0.551410475422561
183.723026990891 0.551304916072835
183.724097490311 0.550971527078931
183.728252649307 0.550863399882682
183.729157924652 0.550530296428812
183.734049081802 0.550416600356612
183.734652042389 0.550084151189607
183.738960504532 0.5499645637895
183.740040063858 0.54963204828186
183.744132995605 0.549508357407487
183.745057582855 0.549179805243148
183.749396324158 0.549050354825883
183.750244140625 0.548723383518661
183.753271818161 0.548723383518661
183.753471374512 0.548723383518661
183.755164384842 0.548588559551738
183.756774187088 0.548264474343463
183.760269403458 0.5481231870212
183.760937929153 0.547799960023695
183.766700267792 0.547654365966554
183.767003297806 0.547336778189891
183.770832777023 0.547186337576515
183.771521806717 0.546875262433196
183.775815010071 0.546720545295996
183.777636051178 0.546416038074927
183.781030893326 0.546258215216096
183.781785011292 0.545961220576894
183.787369728088 0.545672540339924
183.787999391556 0.54551161850464
183.791526317596 0.545347159085664
183.792233228683 0.545063945037842
183.79704117775 0.544898408245464
183.79780626297 0.544625402875977
183.802352190018 0.544457505454059
183.803144454956 0.544191822394516
183.804368972778 0.544191822394516
183.804566144943 0.544191822394516
183.807301282883 0.544018188101154
183.808531284332 0.543753919658562
183.812517404556 0.543577485950309
183.813858985901 0.543318931372134
183.817934989929 0.543137552026552
183.818721294403 0.542886638369664
183.823230981827 0.542706626099797
183.824425935745 0.542458072321461
183.828241109848 0.542275287707064
183.829198122025 0.542030734559863
183.833688020706 0.54184947314842
183.834365606308 0.541607443111818
183.83898639679 0.541427371353917
183.839608669281 0.541190129896478
183.844123840332 0.541014498033037
183.844974040985 0.540781252281268
183.849384784698 0.540612002535659
183.85022354126 0.54038313282772
183.854373931885 0.54038313282772
183.854484796524 0.54038313282772
183.854649066925 0.54022279866109
183.856886148453 0.539995166359125
183.859821081161 0.539849149762063
183.860659837723 0.539627876109744
183.865014076233 0.53949834197759
183.865937709808 0.539283232782273
183.870383501053 0.539173376749956
183.871295452118 0.538964033579451
183.875669002533 0.538874597229093
183.877558946609 0.538672178015993
183.880895376205 0.538606552717857
183.896323919296 0.538566063502109
183.897197961807 0.538369576293519
183.897245407104 0.538352804092839
183.897291183472 0.538161023947832
183.897352457047 0.538166086841355
183.897382736206 0.537980866904225
183.897958040237 0.537800114982225
183.899451494217 0.537800114982225
183.89955830574 0.537800114982225
183.902314901352 0.537825970383077
183.902964830399 0.537649234289025
183.907185316086 0.53769090023333
183.907963991165 0.537515941830064
183.912439584732 0.537574652096308
183.913239002228 0.53740296958108
183.918526887894 0.537236131458609
183.919568061829 0.537307662025727
183.923035621643 0.537386497979992
183.923894882202 0.537222208126155
183.92859005928 0.53730526584762
183.929057359695 0.537142707063404
183.933543205261 0.537226334525585
183.934485197067 0.537067107121389
183.938806295395 0.53714698528692
183.939574718475 0.536990192003944
183.944178342819 0.537064706183474
183.945008993149 0.536911463621905
183.949103832245 0.536911463621905
183.949173927307 0.536911463621905
183.949644565582 0.536978948661202
183.950467348099 0.536828997465935
183.954595804214 0.536887248862255
183.955603599548 0.536741387166594
183.959823846817 0.536789354647676
183.960608482361 0.536647601525044
183.965032815933 0.536684398114651
183.966019868851 0.536548435838385
183.971242904663 0.536415464488005
183.971988201141 0.536439661162812
183.975736379623 0.536452169725955
183.976993322372 0.536322593106193
183.980950117111 0.536322479886279
183.982455730438 0.536196535119239
183.986187696457 0.536184348638316
183.987342596054 0.536061142982635
183.991969108582 0.536039056128737
183.992240667343 0.535918555850881
183.996785402298 0.535886627992328
183.997752189636 0.535768318480221
184.000909328461 0.535768318480221
184.001016139984 0.535768318480221
184.002986192703 0.535726409881784
184.003777980804 0.535607079530416
184.007448196411 0.535557385893716
184.008351802826 0.535437899597278
184.01273059845 0.535381056106101
184.013276815414 0.535260689669897
184.018758535385 0.535197792739655
184.019129514694 0.535075248478093
184.023277759552 0.535008165741206
184.023824930191 0.534883877846591
184.028226852417 0.534816172777233
184.029094696045 0.534689323310178
184.033525943756 0.534621739331425
184.034358024597 0.534490997577111
184.038910865784 0.5344268462921
184.040009737015 0.534292582893039
184.044231176376 0.534232196867901
184.045225143433 0.534093460104785
184.049429893494 0.534040092122358
184.050308704376 0.533899539929839
184.053463459015 0.533899539929839
184.053691387177 0.533899539929839
184.054714918137 0.533853591190915
184.055804729462 0.53370867432905
184.060007810593 0.533671552782238
184.060615539551 0.53352294327044
184.065131664276 0.533496563074046
184.06594824791 0.533345497667909
184.070674180984 0.533330123550688
184.071355342865 0.533176837686648
184.075699329376 0.53317237906187
184.076538801193 0.533015380177611
184.081251621246 0.53302186279794
184.081742048264 0.53286345984526
184.086398601532 0.532878789022591
184.086951494217 0.532714387178654
184.092338085175 0.532548034060404
184.092858076096 0.532571505356981
184.096866607666 0.532601027411396
184.097536802292 0.532429559357484
184.102680444717 0.532252637896554
184.103458404541 0.532285723973151
184.103857517242 0.532285723973151
184.104035377502 0.532285723973151
184.107177257538 0.53231983486637
184.10833978653 0.532138057511518
184.112536668777 0.532174034367697
184.113192796707 0.531985091509852
184.118073701859 0.532020623313883
184.11928653717 0.5318255350841
184.123002052307 0.531857657193301
184.123873472214 0.531654249032352
184.128129720688 0.531683718673503
184.129004716873 0.53147333902239
184.13347363472 0.531497123100695
184.134269714355 0.531277842281212
184.138787508011 0.531296943086871
184.139605283737 0.531072972253322
184.145417928696 0.530844436332434
184.14604473114 0.530855378110896
184.149571180344 0.530860067646582
184.150148391724 0.530626453794195
184.152493238449 0.530626453794195
184.152609825134 0.530626453794195
184.154625654221 0.530624500374288
184.155430555344 0.530386377447045
184.159907102585 0.530378389975874
184.160712003708 0.53013593199405
184.165105104446 0.530121827698304
184.166170597076 0.5298773837775
184.170775413513 0.52985694955866
184.171144008636 0.52961041292091
184.175679922104 0.529584667751171
184.176958560944 0.529335372726972
184.180915355682 0.529305493989236
184.182115077972 0.529053724454823
184.186949491501 0.529020486154593
184.187561750412 0.528767000853678
184.191725969315 0.528731864786097
184.192351818085 0.528474219553761
184.196936845779 0.528439040075883
184.197779655457 0.528179954589461
184.203279495239 0.527913668885584
184.203588247299 0.527879423180823
184.204459667206 0.527879423180823
184.204607248306 0.527879423180823
184.207556247711 0.527847914823666
184.208434581757 0.527577537312041
184.212948799133 0.527549117490556
184.213216781616 0.527273988025376
184.217661619186 0.527253842762027
184.219109535217 0.526972924804574
184.223424911499 0.526958893109385
184.224046945572 0.526672516340499
184.228244781494 0.526665716382659
184.229088068008 0.526374432660212
184.233546257019 0.526375931325672
184.234406471252 0.526080818413128
184.238811254501 0.526088838680565
184.239619493484 0.525789080093824
184.24414229393 0.525803959845909
184.24490070343 0.525504822719296
184.249316930771 0.525525841302602
184.250137805939 0.525223241852868
184.254018306732 0.525223241852868
184.254163742065 0.525223241852868
184.254768848419 0.525252800147276
184.25538611412 0.524949565658904
184.259800672531 0.524982074875
184.260846138 0.524679750196474
184.265062332153 0.524716319913897
184.265970945358 0.524415427325143
184.270379543304 0.52445441405967
184.271308898926 0.524154228424538
184.276008844376 0.524195223996616
184.279604911804 0.523896993213752
184.280814170837 0.523937708499262
184.281918525696 0.523640369938904
184.286172389984 0.523679632140821
184.287652730942 0.523384246170675
184.292111873627 0.523420960127113
184.292448043823 0.523124512158841
184.296878814697 0.523158481053065
184.297903060913 0.522861132204791
184.299186944962 0.522861132204791
184.299271583557 0.522861132204791
184.30265545845 0.522892735567329
184.303555727005 0.52259454260513
184.307242870331 0.522622686341805
184.308400154114 0.522321241289478
184.312870025635 0.522345085859475
184.313273191452 0.52203905856134
184.317775726318 0.52205843059587
184.31862950325 0.521747981821101
184.323045969009 0.521762866227801
184.324804782867 0.521447987456899
184.328523874283 0.521458757881165
184.329059839249 0.521138716394092
184.333639860153 0.52114466607205
184.334332942963 0.520820658058079
184.338848829269 0.520822046374414
184.339684247971 0.520493157585856
184.344108581543 0.520490464693162
184.345000982285 0.520162225839599
184.349264144897 0.520157042744604
184.349343538284 0.520157042744604
184.349393606186 0.520157042744604
184.35059094429 0.519827930528114
184.354605674744 0.519820316288111
184.355333328247 0.519488650973257
184.35977602005 0.519478972424505
184.360573291779 0.519149320579493
184.365013360977 0.51913720751683
184.365904092789 0.518809940658902
184.370799541473 0.5187966158224
184.372384548187 0.518472949750637
184.375691175461 0.518458167568664
184.376964330673 0.518137984260224
184.380958557129 0.518122942932347
184.382158517838 0.517806359055691
184.38619017601 0.517791000022282
184.38746881485 0.517476756575135
184.391545295715 0.51746336269029
184.392485141754 0.517151106426886
184.397043228149 0.51713917479445
184.398151874542 0.51682788312425
184.400875329971 0.51682788312425
184.401034593582 0.51682788312425
184.403458595276 0.516818191654795
184.403703927994 0.51650824082216
184.407409191132 0.516500420217792
184.408048868179 0.51618831681454
184.41260433197 0.51618204304701
184.413249254227 0.515868348113148
184.419314861298 0.515865457109249
184.419578313828 0.515550704788992
184.423033952713 0.515551188970164
184.423859119415 0.515233494719826
184.428177595139 0.515236853066048
184.429186344147 0.514916318298465
184.434086084366 0.514922329299289
184.43440413475 0.51459987654119
184.43883395195 0.514607478590787
184.439773082733 0.51428770720169
184.444092988968 0.51430010277
184.445011377335 0.513981951881937
184.449429988861 0.513997243002738
184.450335979462 0.513681320495461
184.453727006912 0.513681320495461
184.45393037796 0.513681320495461
184.455618143082 0.513366455293502
184.456221103668 0.513383438709085
184.460099458694 0.513402174187272
184.460655927658 0.513093152761601
184.465111255646 0.513112904310299
184.465970993042 0.512809936776372
184.470469474792 0.512831478723054
184.47163438797 0.512534574262261
184.475705862045 0.512557688416805
184.476836681366 0.512266682513598
184.480937957764 0.512291596781302
184.482886791229 0.512005303005609
184.486236095428 0.512030163308994
184.487045288086 0.511748634838218
184.491500139236 0.511774329580545
184.492535591125 0.511495145759793
184.496803283691 0.51152106414896
184.497917890549 0.511243506713236
184.502179861069 0.511269327418328
184.502859830856 0.510991512130562
184.504443407059 0.510991512130562
184.504627466202 0.510991512130562
184.507474660873 0.5110178200644
184.508108377457 0.510738193705693
184.512817382812 0.510764364970362
184.513222694397 0.510481524299188
184.517761945724 0.510507604341673
184.519984722137 0.510221839451059
184.523189306259 0.510247535092558
184.524874687195 0.509956479198881
184.528151273727 0.509981123782283
184.529548168182 0.509686058383929
184.533650398254 0.509710524445762
184.534315824509 0.509412198512359
184.538883924484 0.50943612549009
184.539661407471 0.509133617438813
184.544063329697 0.509156992904119
184.545036792755 0.508854641272762
184.549263715744 0.508877688706655
184.549743175507 0.508877688706655
184.549820184708 0.508877688706655
184.550041913986 0.508571633348425
184.554634571075 0.508593781144297
184.55578494072 0.508288161818126
184.559831142426 0.508309827003344
184.560700416565 0.508005496934495
184.564994335175 0.508027001751113
184.566005468369 0.507724392879456
184.570412397385 0.507745735200514
184.571309804916 0.507445323843845
184.575679063797 0.507467032425087
184.576518058777 0.507169155620794
184.581594467163 0.507190590769591
184.581940889359 0.506894786248511
184.586201906204 0.506916000815881
184.587075471878 0.506622285366918
184.591540336609 0.506643519194326
184.592344284058 0.50635079259601
184.597046136856 0.506373100076149
184.597570180893 0.506079739871796
184.599745512009 0.506079739871796
184.599817991257 0.506079739871796
184.602456331253 0.506101685577398
184.603381872177 0.505808008900605
184.607454538345 0.505830433634839
184.608340740204 0.505533932032375
184.612656593323 0.505556445165528
184.613550662994 0.50525703816145
184.617698431015 0.50527953588639
184.618499994278 0.504976820643102
184.623083114624 0.504999712401157
184.624273777008 0.504692694489623
184.628221511841 0.504714901635152
184.629294157028 0.504402623235777
184.63366150856 0.504425152488014
184.634355783463 0.50410929014436
184.638899326324 0.504131391054692
184.639607906342 0.503811272798051
184.644000053406 0.503832981129014
184.644951105118 0.503513365924494
184.649335622787 0.503534676051601
184.649750947952 0.503534676051601
184.649826049805 0.503534676051601
184.650287628174 0.503213815629217
184.654646396637 0.503234970729087
184.65540766716 0.502911356296598
184.660248041153 0.502931232857348
184.660726308823 0.502609741472274
184.665043354034 0.502628909567907
184.665919542313 0.502310325902226
184.670485258102 0.502329093851658
184.671691179276 0.502014475549933
184.675681591034 0.502032581153762
184.67645740509 0.501721584535733
184.680912733078 0.50173861328113
184.68204665184 0.501431756723922
184.687685012817 0.501448542611269
184.688089609146 0.501146269873037
184.691737413406 0.501162103590909
184.692205190659 0.500864411017092
184.696908473969 0.500880267731598
184.697722434998 0.50058950605533
184.700616836548 0.50058950605533
184.700729370117 0.50058950605533
184.701966285706 0.500603687940053
184.703104019165 0.500314168075805
184.707246303558 0.50032922143098
184.708310127258 0.500042553693073
184.712897062302 0.500057200159316
184.71351146698 0.499772139703544
184.717938661575 0.499786558881419
184.718553304672 0.499503332305604
184.7231361866 0.499517767132256
184.723913192749 0.499234932436139
184.728186607361 0.499249100403704
184.729112863541 0.498966364848813
184.734263896942 0.498979960569598
184.73477602005 0.498697983838525
184.738939762115 0.498711579390626
184.739695072174 0.498433393168485
184.74405670166 0.498446000967665
184.745027542114 0.498167963062203
184.749351263046 0.498179301675413
184.750137805939 0.497902330323087
184.751145124435 0.497902330323087
184.751252412796 0.497902330323087
184.75469326973 0.497911862787214
184.755441188812 0.49763427869353
184.760020494461 0.497642261669036
184.760802984238 0.497367712530127
184.765141010284 0.497373068943155
184.765961408615 0.497101360387665
184.770537137985 0.497104837966066
184.771154403687 0.496836209393086
184.775666713715 0.496835941141924
184.776886940002 0.496569005164932
184.781757593155 0.49630368389904
184.782207965851 0.496299807916746
184.786470174789 0.496292352005875
184.787135601044 0.496029145392588
184.79190158844 0.496017872233825
184.792267799377 0.495758125171744
184.796749591827 0.495743432834054
184.798050880432 0.495482063829374
184.801201343536 0.495482063829374
184.80136179924 0.495482063829374
184.802201509476 0.495462903143914
184.802739620209 0.49520124846716
184.807106733322 0.495178389742746
184.808061599731 0.494913967489061
184.813118696213 0.49488627851918
184.813780546188 0.494624107106015
184.818078517914 0.494591704010243
184.818814277649 0.494328021175536
184.822992563248 0.494291155618717
184.823873281479 0.494026215898679
184.828164815903 0.493984810405745
184.829050064087 0.493719840630197
184.833678722382 0.493673318188291
184.834358692169 0.493408077268086
184.83891749382 0.493356441442069
184.839652061462 0.493091843604974
184.845077991486 0.49303633272916
184.845587253571 0.492775134726526
184.849329471588 0.49271499524273
184.850117206573 0.492454977902079
184.851068258286 0.492454977902079
184.851175069809 0.492454977902079
184.854664802551 0.492390337422773
184.855439186096 0.492134884125043
184.859855413437 0.492066726803196
184.860812187195 0.491816660993258
184.865078687668 0.49174473871723
184.865942001343 0.49150095915281
184.871830701828 0.491263686327674
184.872188091278 0.491188679956991
184.875638246536 0.491111747757479
184.876565694809 0.49088016929869
184.880898952484 0.490801856105779
184.881744861603 0.490576928713506
184.886320590973 0.490498907991892
184.886997461319 0.490281360512767
184.892915010452 0.490070188487774
184.893199682236 0.489992855322496
184.897228956223 0.489916888815709
184.897531986237 0.489711456761637
184.901231527328 0.489711456761637
184.901342391968 0.489711456761637
184.90240240097 0.489638543855302
184.902874469757 0.489435962891494
184.907221317291 0.489366658139328
184.908058404922 0.48917084928741
184.912983894348 0.489108350344151
184.913301944733 0.488915715530884
184.918286085129 0.488859286395467
184.91925406456 0.488669813575725
184.922949790955 0.488622713546795
184.923979997635 0.48843609126117
184.928191661835 0.488397080064237
184.929070472717 0.48821242500142
184.933646202087 0.488184064520059
184.934604883194 0.488002888297063
184.93888258934 0.487985120268597
184.939896583557 0.487805940686842
184.944109678268 0.487798693518587
184.945299625397 0.487624211446928
184.949276447296 0.487627333837835
184.950194597244 0.487456862779672
184.951030731201 0.487456862779672
184.951140165329 0.487456862779672
184.954674482346 0.487469055460962
184.955552816391 0.487300990107349
184.959825992584 0.48732229278374
184.960721254349 0.487158831332486
184.976675748825 0.487187811764975
184.977458715439 0.487031075696933
184.977530479431 0.487065642979466
184.977585315704 0.486913357916442
184.977655410767 0.486952172551642
184.977719068527 0.486804823454556
184.981051206589 0.48684596280068
184.982259273529 0.48670417703569
184.986241340637 0.486745567912687
184.987362146378 0.486610009178681
184.991650104523 0.486650427252311
184.992524385452 0.486519657390894
184.997090816498 0.486557793877289
184.997730970383 0.486431033721584
185.001324415207 0.486431033721584
185.001432657242 0.486431033721584
185.002886533737 0.486465794046587
185.003722667694 0.486344053255978
185.007397890091 0.486375412926505
185.008049726486 0.486256556437967
185.012484788895 0.486283547912729
185.013492584229 0.486168091714137
185.017766714096 0.486190358991317
185.018787384033 0.486079099387782
185.022940397263 0.486095340766043
185.02385020256 0.485985792336305
185.028175115585 0.485997300762943
185.029014110565 0.485890470839982
185.033635616302 0.485897001712517
185.034405231476 0.485792209080181
185.038886547089 0.485792472532292
185.039792299271 0.485691367744425
185.044101953506 0.485686439368809
185.045006275177 0.485587853000364
185.049355983734 0.485577668056044
185.05025267601 0.485482429609599
185.050995349884 0.485482429609599
185.051105260849 0.485482429609599
185.054650783539 0.485467560032596
185.055559873581 0.485374413139656
185.059895992279 0.485354779608131
185.060618877411 0.485265084627375
185.065031051636 0.485241302306003
185.065976381302 0.48515596647585
185.070730209351 0.485128617855597
185.071439743042 0.485047628442894
185.075651884079 0.485017677033785
185.077351808548 0.484940810022271
185.081116437912 0.484909849003855
185.081780910492 0.484837602690042
185.086222171783 0.484806616952103
185.087007761002 0.484739451294872
185.091786384583 0.484709840839077
185.09244966507 0.484645779352391
185.097279787064 0.484618881742857
185.097552061081 0.484559309342276
185.100988864899 0.484559309342276
185.101104021072 0.484559309342276
185.102230787277 0.484535828990119
185.102966547012 0.484480613493614
185.107521295547 0.484462321409798
185.108099937439 0.484411775133269
185.112561702728 0.4843987019741
185.113224983215 0.484351751126911
185.118064403534 0.484345581190967
185.11888217926 0.484303599707522
185.122969388962 0.484303144004846
185.123912572861 0.484265159484663
185.128163337708 0.484269742078927
185.129072189331 0.484234507252215
185.134264945984 0.484245595767401
185.134390592575 0.484216127319068
185.138924598694 0.484231669771942
185.139686107635 0.484206203969533
185.144028902054 0.484226524982577
185.144936800003 0.484205751491633
185.149450302124 0.484230450904508
185.150182247162 0.484214162774907
185.150917053223 0.484214162774907
185.150990247726 0.484214162774907
185.154611825943 0.48424128013164
185.15541934967 0.484229180228144
185.160271883011 0.484258282388915
185.16161441803 0.484250920359918
185.165068387985 0.484281861724607
185.167283058167 0.484279215847864
185.170418739319 0.484311413018594
185.171345233917 0.484313970439972
185.175666332245 0.484346093705016
185.17671918869 0.484352394470794
185.181940078735 0.484384790093457
185.182206869125 0.484395245075147
185.186183691025 0.484427017789617
185.187210321426 0.484441112077531
185.191539287567 0.484471654074067
185.192244291306 0.484490777600163
185.196949958801 0.484519896032924
185.197799682617 0.484542001314065
185.200886726379 0.484542001314065
185.200996160507 0.484542001314065
185.202068805695 0.484569614570902
185.203501939774 0.484595934620788
185.207494974136 0.484621766768264
185.208888530731 0.48465205741644
185.212428092957 0.484675921317156
185.213400602341 0.484709316836567
185.218687295914 0.484730265111968
185.218980789185 0.48476735171177
185.223169326782 0.48478633849977
185.223907232285 0.484828088105731
185.228146076202 0.484843008915822
185.229067325592 0.484889803981095
185.233670949936 0.484903252213454
185.234625339508 0.484955899740086
185.239036083221 0.484967492380913
185.23987197876 0.485026374344737
185.244323730469 0.485035270797738
185.245155334473 0.485100606235124
185.249466180801 0.485107848301334
185.25043964386 0.485178894423557
185.254357099533 0.485178894423557
185.254594802856 0.485178894423557
185.254868030548 0.485183602855892
185.255465269089 0.485261243077924
185.26033782959 0.485264878184967
185.26070189476 0.485349603319581
185.265117645264 0.485351060828777
185.266263008118 0.485442327565988
185.270787477493 0.485442469496013
185.271633863449 0.485540128504217
185.275665044785 0.485538636689612
185.276796340942 0.485641722496784
185.281190156937 0.485638965446643
185.281716585159 0.485747977606795
185.286105394363 0.485744583471032
185.287309408188 0.485857523978059
185.292376279831 0.485854278986715
185.2926902771 0.485970473797678
185.297087192535 0.485967591303363
185.297515392303 0.486086419025565
185.302857875824 0.486084079344961
185.303627967834 0.486203479771364
185.304360389709 0.486203479771364
185.304605007172 0.486203479771364
185.307496070862 0.486200671661273
185.308287382126 0.486322451284193
185.313580513 0.486320760863538
185.313876390457 0.486444126920442
185.318217992783 0.486445226732751
185.318587779999 0.486568219303856
185.323073387146 0.486570948381367
185.323887825012 0.486695118239337
185.328261852264 0.486700072744709
185.329009056091 0.486824760845155
185.333583116531 0.486830581761973
185.334896802902 0.486955223863522
185.338890790939 0.486963036937121
185.339514732361 0.487086583699543
185.344538927078 0.487096180960928
185.345021009445 0.487218733909667
185.349254608154 0.487230435370305
185.349874734879 0.487230435370305
185.349963903427 0.487230435370305
185.350367069244 0.487352879903684
185.354562997818 0.487365412640849
185.355435848236 0.487487458326709
185.35989522934 0.48750083708696
185.360670566559 0.487624036362644
185.365060329437 0.487637588421415
185.366350889206 0.487760362524882
185.370486021042 0.487775065326465
185.371233701706 0.487896516505926
185.375678300858 0.487912824992353
185.376836061478 0.4880348179112
185.381488800049 0.488051539478901
185.382903814316 0.488172682745698
185.386149644852 0.48819198334115
185.387229919434 0.488311939331999
185.391540527344 0.488331953009818
185.392470598221 0.488451143780746
185.396757364273 0.488474575726725
185.397723674774 0.488597840702235
185.398939371109 0.488597840702235
185.399002552032 0.488597840702235
185.402778148651 0.488722019179719
185.405118942261 0.488746929085179
185.40748167038 0.488775077275523
185.407952308655 0.4889015928053
185.412620782852 0.48893308749394
185.413222551346 0.489061782743939
185.417823314667 0.489099113062389
185.418527603149 0.489230881477261
185.423012971878 0.489271542063349
185.423795938492 0.489406469744725
185.42820930481 0.489451344083995
185.429025411606 0.489590585727203
185.433478832245 0.489640663230256
185.434330940247 0.489783893048369
185.43877363205 0.489838514758908
185.439650058746 0.48998592357785
185.444017410278 0.490045260388209
185.445096254349 0.490195153858808
185.449288606644 0.490258327339098
185.449550867081 0.490258327339098
185.449619054794 0.490258327339098
185.450384378433 0.490413045693796
185.454607486725 0.490478957820735
185.455705404282 0.490635761843015
185.459848880768 0.490704919785725
185.460657596588 0.490864602478949
185.465067386627 0.490936790423754
185.466347694397 0.491096725726272
185.470387935638 0.491170517374399
185.471219301224 0.491331829317399
185.476434707642 0.491493329643136
185.477239608765 0.491569172522544
185.480945587158 0.491644762023821
185.48234128952 0.491806556265328
185.486146211624 0.49188259749023
185.487200260162 0.492044350131404
185.492105007172 0.492120002293616
185.492328882217 0.492280614268977
185.496821880341 0.492355756888722
185.499880552292 0.492520028738674
185.502023220062 0.492597235499284
185.502887010574 0.492762020000649
185.504597187042 0.492762020000649
185.504783630371 0.492762020000649
185.507407188416 0.492837934320889
185.508206605911 0.493002757427495
185.512640714645 0.493080106360141
185.513545513153 0.493249067383085
185.517851829529 0.493328922123576
185.518738031387 0.493500721326615
185.523122787476 0.493582555504718
185.523939609528 0.493760763943571
185.528301239014 0.493844425676859
185.529151916504 0.494026390166309
185.533558607101 0.494113190601533
185.534449100494 0.494300691573098
185.538779973984 0.494389266810713
185.539653539658 0.494579660335306
185.544069290161 0.494671773610189
185.545017004013 0.494865716585221
185.549484729767 0.494961076415749
185.550189971924 0.495157831276191
185.554676532745 0.49525649455922
185.555192947388 0.49525649455922
185.555406808853 0.49525649455922
185.555680274963 0.495459450029425
185.559952735901 0.495560767735894
185.560676813126 0.495765987633611
185.565173387527 0.49586943044284
185.566626787186 0.496077515503914
185.570463657379 0.496182547097121
185.571285247803 0.496391464051515
185.575741529465 0.496498342787326
185.576594591141 0.496710171853867
185.580992698669 0.496819647695429
185.581774711609 0.497032223996002
185.586111068726 0.497142910811149
185.587183237076 0.49735893769606
185.591736078262 0.497471791151213
185.592169046402 0.497692053886516
185.596830606461 0.497805393374408
185.5977602005 0.498026721349764
185.601134777069 0.498026721349764
185.601262569427 0.498026721349764
185.603659391403 0.498252434887159
185.604170560837 0.49836795800022
185.607689619064 0.498484201532177
185.609927892685 0.498714230276935
185.612823486328 0.498831705405678
185.613667488098 0.499063784811901
185.618031978607 0.499184624604187
185.618688106537 0.499422992353712
185.623173713684 0.499545621657677
185.62387919426 0.499787657773351
185.628217220306 0.499910695999109
185.629090070724 0.500156540666819
185.633514404297 0.500280443420379
185.634327411652 0.500528941295393
185.638806581497 0.500652401783854
185.63959980011 0.500901271902859
185.644268035889 0.501025503885302
185.645538330078 0.501276958110692
185.648955583572 0.501276958110692
185.649012088776 0.501276958110692
185.649938583374 0.501402919249122
185.650271654129 0.501658111786061
185.654560089111 0.501783185686963
185.655995845795 0.502040829334595
185.659796714783 0.502163955677167
185.660614967346 0.502423854108456
185.665171384811 0.502545854383598
185.666114330292 0.502805456175363
185.67125582695 0.502925965314617
185.671541929245 0.503187262228953
185.675694704056 0.503305937934959
185.676666259766 0.503568159119428
185.680938005447 0.503683597349816
185.681710958481 0.503947408808474
185.686186790466 0.504059751143483
185.687669992447 0.504329455661253
185.691776275635 0.504439681053225
185.692625284195 0.504710135554826
185.696885347366 0.504817251075354
185.69805264473 0.505086771677861
185.702167272568 0.505190464023445
185.703511953354 0.505463690174775
185.704678297043 0.505463690174775
185.704858541489 0.505463690174775
185.707379817963 0.505563876809034
185.708054542542 0.505841512770562
185.713111639023 0.50593697738126
185.713618278503 0.506217049951326
185.717787265778 0.50630991876107
185.718593597412 0.50658924103589
185.722962379456 0.50667612748033
185.723919391632 0.506959100549283
185.728182077408 0.507040784604413
185.729124307632 0.507323227069912
185.733984470367 0.507398702988674
185.734387636185 0.507681674276414
185.738839626312 0.507751237273893
185.739683389664 0.508031468183487
185.744038105011 0.508095708027002
185.744967460632 0.508374021735912
185.749296426773 0.508431187923919
185.75021481514 0.508709622155368
185.754281282425 0.508709622155368
185.754530906677 0.508709622155368
185.754725933075 0.508760257923927
185.755567312241 0.509034873400844
185.759970426559 0.509076720090176
185.76093173027 0.509346878035931
185.76513671875 0.509382347852701
185.766007661819 0.509646949766609
185.770431995392 0.509676634278874
185.771149396896 0.509934958626915
185.775696992874 0.509956208922543
185.776463985443 0.510208107714576
185.780968904495 0.510221510433072
185.781876802444 0.510465287461049
185.786252260208 0.510473284887283
185.787667274475 0.510709088824318
185.791697978973 0.510708490040581
185.792541980743 0.510932977556072
185.797063350677 0.510925463247003
185.797489881516 0.511133229701095
185.801172971725 0.511133229701095
185.80126953125 0.511133229701095
185.803197383881 0.511117259181301
185.803630590439 0.511312131295837
185.807351350784 0.511292023807877
185.808784723282 0.511470659900365
185.814059972763 0.511444158460108
185.814484596252 0.511599012139901
185.818049907684 0.51156720298351
185.818928003311 0.511698825964079
185.822943210602 0.511656728563041
185.823986053467 0.511762622772741
185.828138589859 0.511713594236623
185.829218387604 0.51179153022
185.834198474884 0.51173788464255
185.834469795227 0.511787461458521
185.83888053894 0.51172620433802
185.839567184448 0.511746664087765
185.843990802765 0.511680935518568
185.844918727875 0.511675054190661
185.84895825386 0.511675054190661
185.849027633667 0.511675054190661
185.849229097366 0.51160390142621
185.850575208664 0.511574716014824
185.8546397686 0.511497533420144
185.856364965439 0.511444672969873
185.859810590744 0.511362868412962
185.860669851303 0.51128996439231
185.865082740784 0.511202273204603
185.865925312042 0.511113508764491
185.870362997055 0.511021672050256
185.871193408966 0.510921331125368
185.875739812851 0.510822722451741
185.877061128616 0.51071538429996
185.881000995636 0.510611258119446
185.881813764572 0.510500721504663
185.886254787445 0.510393548307917
185.886984586716 0.510282172861436
185.892502069473 0.510172281103253
185.893143177032 0.510063666211733
185.897392511368 0.509948673736718
185.897799253464 0.509844106652474
185.899187803268 0.509844106652474
185.899280071259 0.509844106652474
185.902206420898 0.50972764854305
185.902653217316 0.509629572192572
185.907269001007 0.509505832105814
185.908247470856 0.509416164106287
185.912490606308 0.509290466581911
185.913213729858 0.509209805909091
185.917899847031 0.509078473540362
185.918521404266 0.509007297553702
185.923018693924 0.508870974391138
185.924471855164 0.5088101671674
185.928173780441 0.5086692003707
185.929131984711 0.508619620513672
185.933674097061 0.508477971607535
185.934535980225 0.508440067005189
185.938877105713 0.508291010628647
185.939650058746 0.508266092808209
185.944068193436 0.508113655683952
185.945051670074 0.508100325695002
185.949355602264 0.507943624319032
185.950242996216 0.507942878716973
185.95103764534 0.507942878716973
185.951159477234 0.507942878716973
185.954726696014 0.507780998784447
185.955404996872 0.507792014219328
185.959889411926 0.507626247787828
185.960759878159 0.507649336569126
185.965077877045 0.507479943527519
185.965924739838 0.507515964747654
185.971026659012 0.507344446423096
185.971331119537 0.507391499597425
185.975706577301 0.507216358919243
185.97709441185 0.50727375530175
185.980917692184 0.507096441763063
185.98203754425 0.507163128250034
185.98652100563 0.506985735638848
185.987016916275 0.507060448067279
185.991656780243 0.506880191668747
185.992327690125 0.506960773456019
185.997626304626 0.506779489873166
185.997845411301 0.506864675341464
186.00215959549 0.506680669602107
186.002914428711 0.506768044514102
186.004779577255 0.506768044514102
186.004977941513 0.506768044514102
186.007395267487 0.506584923135495
186.008241891861 0.506673347993676
186.012968301773 0.506485674127511
186.013594388962 0.506572890492903
186.019500255585 0.506386827036633
186.020054101944 0.506470381065879
186.023087739944 0.50628028479331
186.0239341259 0.506358112123885
186.028241634369 0.506166318622625
186.029151201248 0.506236287817928
186.033755779266 0.506045108855309
186.034365653992 0.506106258017534
186.038864850998 0.505913833987811
186.039914608002 0.505963421277656
186.044049978256 0.50577117681938
186.045186519623 0.505809586336215
186.04930639267 0.50561768073711
186.050186395645 0.50564327279546
186.054668188095 0.505449967834891
186.05508852005 0.505449967834891
186.055231809616 0.505449967834891
186.055569410324 0.505463837341349
186.072269201279 0.505271801392571
186.073284387589 0.5052727330123
186.073419809341 0.505080643852672
186.073587179184 0.505069338916207
186.07376241684 0.504878847481013
186.073865652084 0.504857039440416
186.07568192482 0.504668279862493
186.076855182648 0.504636373084277
186.080868005753 0.504447708333146
186.082367897034 0.504407722188792
186.086111783981 0.504221092249046
186.087077379227 0.504174110517141
186.091931343079 0.503987401564897
186.092488288879 0.503935149149421
186.096715688705 0.503749798903646
186.097828388214 0.503693386432337
186.100003480911 0.503693386432337
186.100087404251 0.503693386432337
186.102021932602 0.503507789605837
186.102672576904 0.503449665481532
186.107264280319 0.503263082405298
186.108102560043 0.503204056540328
186.112604141235 0.503017764988899
186.113440036774 0.502960018768886
186.117848396301 0.502773060184984
186.11994600296 0.502717045759151
186.122998952866 0.502530338537761
186.12393784523 0.502477687658132
186.128145456314 0.502288299583164
186.129117965698 0.50223992547189
186.133802175522 0.502050190235921
186.134982824326 0.502006851753754
186.138936281204 0.501818749648594
186.139765977859 0.501781023815835
186.144020557404 0.501591777855748
186.145056724548 0.501559837157419
186.148750543594 0.501559837157419
186.148816585541 0.501559837157419
186.149479866028 0.501370027592616
186.150082588196 0.501345059037638
186.154643297195 0.501153383071254
186.156352043152 0.501134433874313
186.159850597382 0.500943369038475
186.160682201385 0.500931268078114
186.165108680725 0.500741030096116
186.166140079498 0.500735167619094
186.170497655869 0.500545635388225
186.17137169838 0.500546198149935
186.175659894943 0.500357438024273
186.176639795303 0.500363623610844
186.181386470795 0.500173627939959
186.182250976562 0.500184484829354
186.186178922653 0.499996044795323
186.187329292297 0.500011148294502
186.191480398178 0.499824047528476
186.192542314529 0.499843178680127
186.196901082993 0.499656223258822
186.197559833527 0.499678209923868
186.199398517609 0.499678209923868
186.199468851089 0.499678209923868
186.201949596405 0.499494081769312
186.20272898674 0.499517949131239
186.207103967667 0.499333035846309
186.208170175552 0.499358403341651
186.21318602562 0.49938407672693
186.214160203934 0.499201597805671
186.218549013138 0.499019707659971
186.21893787384 0.49904470950523
186.224073410034 0.498861659189042
186.224380254745 0.49888466025051
186.228222608566 0.498702682145996
186.229162931442 0.498722293012576
186.233688116074 0.49854337156867
186.234326601028 0.498558690092058
186.238909006119 0.498378579570178
186.239753007889 0.498389747835181
186.244196414948 0.498210436562457
186.244978189468 0.498216981763769
186.249577045441 0.498035666294896
186.250237703323 0.498036862343506
186.25301361084 0.498036862343506
186.253145933151 0.498036862343506
186.254804611206 0.497855830770059
186.256683111191 0.497851042443163
186.259917497635 0.497669289370025
186.26077914238 0.497658778140481
186.265089511871 0.497476169367839
186.266100883484 0.497460249813061
186.270410299301 0.497276330802787
186.271295070648 0.497255603123528
186.275726795197 0.497070137939759
186.277673482895 0.497044628737028
186.280953884125 0.496857386205845
186.282162904739 0.496827546023193
186.286601543427 0.496639717623656
186.287046194077 0.496606499560779
186.291778087616 0.496417445084542
186.292543411255 0.496381949931024
186.296705007553 0.496192319273461
186.297879695892 0.496154956502733
186.302740573883 0.495964964396587
186.303211688995 0.495926107195836
186.304099082947 0.495926107195836
186.304342985153 0.495926107195836
186.307258605957 0.495734956793461
186.30806851387 0.495695885615582
186.312571287155 0.495502491685797
186.313344717026 0.495462571993924
186.317898988724 0.495268084137251
186.318573951721 0.495227898974229
186.323170661926 0.495030078514671
186.32456278801 0.4949909455579
186.328202009201 0.494789681492703
186.329181909561 0.494752314708543
186.334008932114 0.49454966302895
186.334438800812 0.49451430382043
186.338874578476 0.494306268637166
186.34002494812 0.494273996526334
186.344129085541 0.494063372748916
186.344995975494 0.494034213032827
186.34942817688 0.493819393055264
186.350383996964 0.493793156151804
186.352679729462 0.493793156151804
186.352817058563 0.493793156151804
186.354744911194 0.493572107234061
186.355952262878 0.493549302643649
186.359892606735 0.493324479075151
186.360721111298 0.493305623430766
186.365034341812 0.493076346795149
186.366226911545 0.493062341369591
186.370923995972 0.492830672388416
186.371643066406 0.492820488139311
186.375578403473 0.492585608768985
186.377763271332 0.492579236417511
186.381376981735 0.492341891338872
186.381930828094 0.492340115614929
186.386187314987 0.49210251686315
186.387356996536 0.492104633391263
186.392450094223 0.492109842726134
186.392799854279 0.49187488561593
186.397301912308 0.491640503785182
186.397580862045 0.491648700546689
186.399054050446 0.491648700546689
186.399137973785 0.491648700546689
186.4022397995 0.491416046706273
186.40270614624 0.491426402990274
186.407207012177 0.491194379068762
186.408298254013 0.491206432671795
186.412454605103 0.490977933059333
186.413183450699 0.490992518893275
186.417997837067 0.490767805264145
186.419129371643 0.490783821076587
186.423053741455 0.490562485461645
186.42386341095 0.490577679853496
186.429190158844 0.490593625786973
186.429743766785 0.49037524119481
186.433727502823 0.490161389338043
186.434447526932 0.49017675741738
186.438975334167 0.48996626502703
186.439699411392 0.489980586644417
186.444215774536 0.489774537814383
186.445126056671 0.489787518346723
186.449458599091 0.489584450291307
186.450390100479 0.489595781629236
186.454466581345 0.489595781629236
186.454673051834 0.489395868044724
186.454780578613 0.489395868044724
186.456440448761 0.489406459663712
186.459921836853 0.489210051357889
186.460826396942 0.489217851548532
186.465202093124 0.489025394846307
186.466611385345 0.489031081665217
186.471326589584 0.489034682213349
186.472139120102 0.488846728821708
186.475687980652 0.488663202543932
186.476970672607 0.48866407214879
186.480883598328 0.488484236954198
186.481897830963 0.488483792311204
186.486612796783 0.488308907377258
186.48711180687 0.48830647602401
186.491477966309 0.488138059490572
186.492574930191 0.488133272125302
186.497225999832 0.48796703612886
186.49747800827 0.487960090585724
186.502174139023 0.4877962546314
186.503806114197 0.487787645533539
186.505155086517 0.487787645533539
186.505348920822 0.487787645533539
186.507167339325 0.487628057024644
186.508005857468 0.487617302442985
186.512856245041 0.487460632276118
186.513392686844 0.487447846173867
186.518298387527 0.487294832143209
186.518793821335 0.487280321985617
186.523241519928 0.487129642525184
186.524178743362 0.487112523616211
186.528412342072 0.486962566143412
186.529090166092 0.486944000479625
186.533802270889 0.486795892601729
186.534749984741 0.486777844198891
186.538852930069 0.4866310220598
186.540424585342 0.4866109440375
186.54406952858 0.486466190349834
186.544813394547 0.486445415570242
186.549340724945 0.486301601118931
186.550234794617 0.486280608104988
186.55206656456 0.486280608104988
186.552235126495 0.486280608104988
186.55463719368 0.486137326220911
186.556561231613 0.4861167119291
186.559854030609 0.485976051216892
186.560588598251 0.485955978463725
186.565025091171 0.4858160323006
186.566011190414 0.485796316878901
186.571157932281 0.485779137023447
186.572187185287 0.485643188806339
186.576684951782 0.485510620461662
186.578543663025 0.485494851784215
186.580939292908 0.485365133461641
186.581741333008 0.48535103616154
186.586441516876 0.485225970896516
186.587163925171 0.485213483065078
186.591578960419 0.485091600082493
186.592163801193 0.485080533893583
186.596862792969 0.484963715011763
186.598053216934 0.484954367483407
186.59948348999 0.484954367483407
186.599549770355 0.484954367483407
186.602219104767 0.484841037551272
186.602935791016 0.484833038127855
186.607364654541 0.484726283111682
186.607890129089 0.484720184474756
186.612513065338 0.484617763618292
186.613154411316 0.484612691028077
186.617852210999 0.484514223513759
186.619255781174 0.484510125312425
186.623018980026 0.484416360742339
186.624068975449 0.484413199654319
186.628206968307 0.484322023019163
186.629130125046 0.484319578189389
186.633774518967 0.484231266962748
186.634511232376 0.484229573504603
186.638868093491 0.484143704501727
186.639714002609 0.484142549840799
186.644123077393 0.484058140395055
186.644906997681 0.484057526790149
186.649281978607 0.484057526790149
186.649356126785 0.483974001697885
186.649471521378 0.483974001697885
186.650421142578 0.483973097188061
186.654534339905 0.483891045547263
186.65530705452 0.483890136973916
186.659779787064 0.483808754212783
186.660527467728 0.483808169767485
186.664983987808 0.483726708967473
186.665872097015 0.483725813586255
186.670760393143 0.483645697060214
186.671210050583 0.48364435766143
186.675723075867 0.483565163211192
186.67662858963 0.483563136981297
186.681270837784 0.483485490454593
186.681861639023 0.483482394520687
186.686456203461 0.483405731202572
186.687024593353 0.483401531447384
186.691499471664 0.48332712386474
186.693030834198 0.483321651371056
186.696761608124 0.483249528072854
186.69788980484 0.483243048396103
186.700155735016 0.483243048396103
186.700281143188 0.483243048396103
186.702742338181 0.483234786788654
186.703236818314 0.48316477743102
186.707530498505 0.483096509905885
186.708387851715 0.483086433214061
186.712592601776 0.483019515226305
186.713181734085 0.48300757936714
186.717753410339 0.482940460925063
186.718705892563 0.482926753989241
186.722952604294 0.482859864856694
186.724054336548 0.482844375403628
186.728180408478 0.482776785969345
186.729098081589 0.482759276089483
186.733429670334 0.48269012513362
186.734266281128 0.482670432293308
186.738854169846 0.482600867854921
186.739627361298 0.482579198334434
186.744051218033 0.482508906007424
186.74494767189 0.4824853932472
186.749297857285 0.482416056921021
186.750118255615 0.482391207698476
186.75137090683 0.482391207698476
186.751494407654 0.482391207698476
186.754655122757 0.482320652727433
186.756675004959 0.482294493794515
186.759823799133 0.482224923276695
186.760755062103 0.482198147703916
186.765136957169 0.482128667265938
186.766084194183 0.482101064893163
186.770829200745 0.482031757955377
186.771234512329 0.482003224629598
186.775728702545 0.481939398287046
186.776860713959 0.481910939644812
186.780915498734 0.481846312371166
186.781691789627 0.481818067293781
186.786187887192 0.48175757463179
186.787352323532 0.481729916718312
186.791501522064 0.481671909854013
186.792676448822 0.481644739370836
186.796846151352 0.481589940864827
186.797628164291 0.481563677486362
186.802263736725 0.481510513010158
186.803088903427 0.481485095161857
186.80472612381 0.481485095161857
186.804907083511 0.481485095161857
186.807464122772 0.481433084578628
186.807996988297 0.481408605092186
186.81290602684 0.481358543569416
186.813413858414 0.481335505806913
186.818206787109 0.481285137278546
186.819150924683 0.481263329236926
186.823005199432 0.481212807214018
186.823889732361 0.481192219314401
186.82820725441 0.481143420160984
186.829083681107 0.481124202348154
186.833614110947 0.481074341313645
186.834320068359 0.481056985213157
186.838885784149 0.481007490015352
186.839676380157 0.480991742322608
186.84413433075 0.480942396746226
186.844914913177 0.48092851065998
186.849385738373 0.480877298658718
186.85011100769 0.480865233366292
186.854247331619 0.480865233366292
186.854467630386 0.480865233366292
186.85462641716 0.480813071347332
186.855523347855 0.480802797262886
186.861370801926 0.48079441146211
186.861809968948 0.480740217498927
186.865138292313 0.480684408406911
186.865966558456 0.480678239046442
186.870407342911 0.480620281051465
186.87136387825 0.480616618050357
186.875639200211 0.480556196040493
186.876410961151 0.480554547498869
186.880945682526 0.480494008440195
186.882345914841 0.480495101318369
186.886116504669 0.480430089652216
186.887388944626 0.480433689235878
186.891491413116 0.480368802468612
186.892693519592 0.480375433570611
186.896681070328 0.48030667176745
186.897827386856 0.48031591237317
186.899928331375 0.48031591237317
186.900014400482 0.48031591237317
186.903011798859 0.480245231795699
186.90346288681 0.480257301312543
186.907123804092 0.480184951871669
186.908220291138 0.480201254392937
186.913177251816 0.480128189207338
186.913558244705 0.480148581210116
186.91840672493 0.480075150493032
186.919582605362 0.480099370600659
186.923059225082 0.480026387187775
186.923931360245 0.480054922138465
186.928175449371 0.479983772831063
186.929074048996 0.480016786075826
186.933505773544 0.47994771697925
186.934782743454 0.479985507796118
186.938780784607 0.479918159953139
186.940534591675 0.479959609903273
186.944112300873 0.479893833364792
186.945008039474 0.479939439731942
186.949376583099 0.479876168588266
186.949789762497 0.479876168588266
186.949860811234 0.479876168588266
186.950070381165 0.479925278957281
186.95468211174 0.47986476683824
186.955398321152 0.479916406861404
186.959914207458 0.479859814193811
186.960613489151 0.479913146051321
186.965060710907 0.479861004597743
186.966008663177 0.479919878113232
186.97035074234 0.479872626059796
186.971245527267 0.479934616036276
186.975756168365 0.479891633790252
186.976616382599 0.479956117529645
186.980978727341 0.479917091419009
186.981713533401 0.479984583559947
186.986180782318 0.479949885056566
186.987272262573 0.480021026899949
186.991453647614 0.479989713645555
186.992369413376 0.48006443682328
186.99668097496 0.48003706833775
186.998383998871 0.48011497507301
186.999947309494 0.48011497507301
187.000028610229 0.48011497507301
187.002006292343 0.480092081789392
187.003350019455 0.48017431167258
187.007128715515 0.480154359941178
187.007963657379 0.480240889107118
187.013182401657 0.480330873456042
187.013858795166 0.480312551703503
187.018112897873 0.480296137109401
187.018729448318 0.480387086034825
187.023705005646 0.480371261206213
187.025428056717 0.48046256479831
187.028211355209 0.480446091690606
187.029061794281 0.480536570566386
187.033557891846 0.480518597270047
187.034298419952 0.480605961831915
187.038778781891 0.480584861040626
187.039598703384 0.480666879856373
187.044173002243 0.480643532264723
187.045032978058 0.480718429133428
187.049535274506 0.480692074103663
187.050184726715 0.480759502372954
187.050296783447 0.480759502372954
187.050378084183 0.480759502372954
187.054635047913 0.480732406664438
187.056160449982 0.480789866727419
187.060588121414 0.48083754284069
187.061474084854 0.480807512845652
187.065052509308 0.480775046064675
187.065925121307 0.480812236844166
187.070559978485 0.480778276541514
187.071107387543 0.480804841382595
187.075672388077 0.480769107486408
187.07671046257 0.480782062123586
187.081120729446 0.480745283398623
187.081728696823 0.480747877830715
187.086365461349 0.48071124227643
187.087291717529 0.48070566712084
187.092430114746 0.48069186479875
187.093016862869 0.480656170396653
187.097333192825 0.480620967743993
187.097670078278 0.480600057786543
187.101684570312 0.480600057786543
187.101832866669 0.480600057786543
187.103071451187 0.480573121960697
187.103437185287 0.480539507162872
187.107378721237 0.48050650591015
187.10795545578 0.480475015979615
187.112810611725 0.4804428363438
187.113455533981 0.480406971764965
187.117974996567 0.48037508951867
187.118647813797 0.480336763861264
187.123337984085 0.48030590622888
187.124534606934 0.480265966363114
187.128660917282 0.480234800312271
187.129053592682 0.48019430555577
187.133585691452 0.480162931660848
187.134341478348 0.480122728424694
187.138780117035 0.480091148680546
187.139578580856 0.480052073306342
187.144126176834 0.480020160824413
187.145970821381 0.479982949911054
187.14942240715 0.479950957527592
187.150656461716 0.479916368180565
187.153060674667 0.479916368180565
187.169543266296 0.479882901271078
187.170394420624 0.479882901271078
187.170477390289 0.479851204475343
187.170566320419 0.479815898467257
187.170641899109 0.479787169343538
187.170724391937 0.479749722731028
187.17079782486 0.479724894846497
187.170880794525 0.479685533941325
187.171112537384 0.479664671081121
187.175603866577 0.479623255757304
187.176402330399 0.479606524055363
187.18084859848 0.479562461844561
187.182006835938 0.479549645409343
187.186095476151 0.479503151092893
187.187425374985 0.479494204000783
187.191811084747 0.479445328340691
187.192617177963 0.47944052453002
187.196749210358 0.479389796295187
187.198194980621 0.479387766758156
187.202622890472 0.479334213440031
187.202833890915 0.479334213440031
187.20304441452 0.479334213440031
187.203117370605 0.479335229165091
187.207406997681 0.47928029805081
187.208041906357 0.479283947924088
187.213302135468 0.47928947913203
187.21387887001 0.479231283442422
187.218397378922 0.479170774076911
187.219178438187 0.479177895661028
187.222940683365 0.47911420996267
187.223870277405 0.47912198293569
187.228791475296 0.479056013568246
187.229078531265 0.479063869043947
187.233649492264 0.478994447131624
187.234646081924 0.479002337063719
187.238797187805 0.47893001852973
187.239579200745 0.478936901283109
187.24406337738 0.478862174624677
187.244952440262 0.478868169644182
187.249360322952 0.47879104001708
187.250113487244 0.478795564608238
187.250976085663 0.478795564608238
187.251087188721 0.478795564608238
187.254599809647 0.478713114754384
187.256299734116 0.478715722660512
187.259814739227 0.478628756549158
187.260724782944 0.478629376553605
187.264998197556 0.478537210143363
187.265971899033 0.478535531828573
187.270372390747 0.478439517485133
187.271272659302 0.478435642694683
187.275621891022 0.478334897581787
187.277592182159 0.478328062535958
187.280935764313 0.478222577951465
187.281749010086 0.478212954935892
187.286153793335 0.478101975895287
187.287013530731 0.478089716009898
187.292804002762 0.478074836914992
187.293319940567 0.477958414636002
187.296725511551 0.477838316647864
187.297619581223 0.477820770430131
187.300081729889 0.477820770430131
187.30016207695 0.477820770430131
187.302334785461 0.477695958336952
187.302994251251 0.47767615389737
187.307116985321 0.477546103402769
187.308918476105 0.477523361301453
187.313308000565 0.477498305462463
187.313616037369 0.477361848102456
187.317999362946 0.477221616895473
187.318478822708 0.477194457253894
187.322978258133 0.47704936706566
187.323879003525 0.477020676290943
187.328173875809 0.476869649002128
187.329066514969 0.476839734080367
187.333577871323 0.476685129605789
187.334426879883 0.476654765454518
187.338822841644 0.476495822503879
187.339695215225 0.476465407927458
187.344014167786 0.476303732541055
187.344929695129 0.476273754925195
187.349998950958 0.476273754925195
187.35008430481 0.476273754925195
187.350422859192 0.476107594357291
187.35176897049 0.476079284659553
187.354575634003 0.475908672190216
187.35530591011 0.475881342510486
187.359828710556 0.475706853129242
187.360526800156 0.475681321063196
187.365007400513 0.475505483387205
187.36616396904 0.475482655576115
187.370462179184 0.475304968046355
187.371550559998 0.475284806273064
187.375814437866 0.475105567552945
187.37676525116 0.475088272575243
187.38093328476 0.474907315360501
187.382573127747 0.474892790883022
187.386224508286 0.474710137570209
187.387332201004 0.474698570594417
187.391466379166 0.474514857745052
187.392651081085 0.474505293927489
187.396903514862 0.474319479387269
187.397883176804 0.474312137613271
187.400167226791 0.474312137613271
187.400258779526 0.474312137613271
187.402882575989 0.474306825463473
187.40358042717 0.474119116758851
187.408005237579 0.473929702237706
187.408409357071 0.473926474761819
187.41309428215 0.473735361336982
187.413613080978 0.473733146527076
187.417709350586 0.473540581736473
187.418980836868 0.473539828066584
187.423149824142 0.473343761157586
187.423873186111 0.473343735014045
187.428213596344 0.473143756528102
187.429112434387 0.473144047157474
187.433575391769 0.472941678074196
187.434325695038 0.47294221428787
187.438813209534 0.472737362805295
187.439673185349 0.472738098286338
187.444058418274 0.47253150033967
187.44517493248 0.472532031392561
187.449421644211 0.472323683340391
187.450071334839 0.472323683340391
187.450150966644 0.472323683340391
187.450192689896 0.472324008634582
187.454723119736 0.472115274785243
187.455362796783 0.472115206494618
187.460495471954 0.471908726723871
187.461094856262 0.471908171286472
187.465028047562 0.471701593190085
187.467057704926 0.47170048602961
187.470458269119 0.471495059486224
187.47113776207 0.471493152106797
187.475659608841 0.471291093502002
187.477221727371 0.471288355774421
187.480959653854 0.471089385640886
187.482150793076 0.471085427352919
187.486196041107 0.470890848586993
187.487189054489 0.470885849148299
187.491502285004 0.470692035583762
187.492380857468 0.470686169974692
187.496742725372 0.470497328469799
187.497881412506 0.470490801341604
187.500039339066 0.470490801341604
187.500119924545 0.470490801341604
187.501931190491 0.470305552988115
187.502831697464 0.470298164200848
187.507306575775 0.470115905122392
187.508042573929 0.470107232304656
187.513236999512 0.470097728411723
187.514182567596 0.469911909540895
187.518305301666 0.469723237428518
187.519380331039 0.469712645928774
187.523027896881 0.469522232813273
187.523911476135 0.469511444866167
187.528522253036 0.469316847861847
187.529344320297 0.469306089364114
187.534029483795 0.469114677234646
187.534372329712 0.469103541027931
187.538829803467 0.468906414765478
187.539732694626 0.468895700987719
187.544046163559 0.468698636808983
187.544928312302 0.468688267406171
187.549317121506 0.46849024214376
187.549951076508 0.46849024214376
187.550026416779 0.46849024214376
187.551317453384 0.468480487173533
187.556397199631 0.468280045905943
187.557177066803 0.468271153009757
187.559871912003 0.468072600843574
187.560567855835 0.468064969090612
187.564980983734 0.467868118727756
187.566128492355 0.467861932682053
187.571120262146 0.467857314004878
187.572596073151 0.467661174314304
187.575706958771 0.467472360322506
187.577120065689 0.467469666562833
187.580975532532 0.467285440914615
187.582058668137 0.467284491499387
187.586166143417 0.46710235987821
187.587253093719 0.467103235990997
187.591588258743 0.466924574028942
187.59216427803 0.466927594999857
187.596909761429 0.466753151569048
187.597557783127 0.466757942230052
187.600721597672 0.466757942230052
187.600830793381 0.466757942230052
187.60219335556 0.466583548023884
187.603512525558 0.466589858926882
187.60741019249 0.466416859170742
187.608253717422 0.466424630967044
187.613280534744 0.466433894636763
187.613934993744 0.466258360948831
187.618231058121 0.466083100751118
187.61856508255 0.466093170891903
187.623064994812 0.465919150825401
187.623747110367 0.465929622666506
187.628120422363 0.465753575636256
187.629062891006 0.46576393691577
187.633671998978 0.465587929420707
187.63453578949 0.465597958534537
187.638907194138 0.465423678560727
187.639660596848 0.465432858994042
187.64405632019 0.465254683900141
187.644915342331 0.465262854364149
187.649382591248 0.465087703120629
187.65016579628 0.465094226192792
187.651601791382 0.465094226192792
187.651687860489 0.465094226192792
187.654673337936 0.464920465668439
187.657290697098 0.464925099187278
187.660002470016 0.464755267061627
187.660892963409 0.464757872156631
187.665148258209 0.464586236474334
187.665905237198 0.464586674441129
187.670883178711 0.464416565492331
187.671301603317 0.464414694331755
187.675611257553 0.464244996237642
187.676831007004 0.464240944412288
187.6809694767 0.464076677560866
187.681984901428 0.464070472893919
187.686239004135 0.463905367619195
187.687424659729 0.463897431744204
187.691586971283 0.463734551881592
187.692674398422 0.463724891998472
187.696834802628 0.463563415777701
187.698000907898 0.463552007711665
187.701606988907 0.463552007711665
187.701710700989 0.463552007711665
187.70200586319 0.463388587227848
187.703118085861 0.46337596826703
187.708135128021 0.463208117460195
187.708958387375 0.463194479010384
187.713459253311 0.463179979607595
187.714339733124 0.463011773355585
187.718393087387 0.462840944395214
187.718953847885 0.462825974717617
187.722938776016 0.462653104678595
187.723816394806 0.462637951417462
187.728215932846 0.462458839405493
187.729437112808 0.462443893931815
187.733565807343 0.462259286899528
187.734402179718 0.462244694486388
187.738876819611 0.462055306869137
187.739725828171 0.462041599379004
187.744070291519 0.461848383591865
187.74521279335 0.461835403969662
187.74934053421 0.461635815094796
187.750193357468 0.461623954383489
187.751594543457 0.461623954383489
187.751708269119 0.461623954383489
187.754779577255 0.461415201115236
187.755862474442 0.461404629419977
187.759966611862 0.461192630445645
187.760691404343 0.461183312314921
187.765022993088 0.460964621221741
187.76599240303 0.46095663872825
187.770466566086 0.460732774179004
187.771183252335 0.460726024106579
187.775723457336 0.460502197546835
187.777175188065 0.460496584743151
187.781091213226 0.460265907961024
187.781719446182 0.460261355251663
187.786218881607 0.46002913099495
187.78750371933 0.460025499062314
187.791882514954 0.459790590779288
187.792720079422 0.459787658859551
187.796737194061 0.45955359520531
187.798141479492 0.45955139108668
187.801693201065 0.45955139108668
187.801822423935 0.45955139108668
187.802501678467 0.459315567017481
187.804468154907 0.459313962577959
187.807160377502 0.459072664851161
187.808175802231 0.459071291256959
187.812416315079 0.458829052063938
187.813246488571 0.458827728878452
187.817807197571 0.458583702375499
187.818659305573 0.458582667069875
187.823200941086 0.458336491337078
187.823870658875 0.458335567088645
187.828143119812 0.458080722587914
187.829096794128 0.458079699287626
187.833770990372 0.45782100369367
187.8342628479 0.45781979183028
187.838944196701 0.457558572105347
187.839624166489 0.457556929651125
187.844723463058 0.457293161779323
187.845369577408 0.457291153235069
187.849387407303 0.457020573723024
187.850145101547 0.457018009033602
187.851751804352 0.457018009033602
187.851933002472 0.457018009033602
187.854609251022 0.456736383148171
187.855333805084 0.456733198345787
187.859858036041 0.456447743295161
187.860623121262 0.456443916086354
187.865113973618 0.456157888598633
187.866248846054 0.456153188041341
187.871304988861 0.455860663034667
187.871809005737 0.455855111423166
187.875655651093 0.455557846351654
187.87668800354 0.45555116647566
187.880917787552 0.45525100037057
187.8819231987 0.455243246717154
187.886203050613 0.454941216926762
187.887370109558 0.454932376682077
187.891544342041 0.454626085318812
187.892446279526 0.454616423751995
187.897039413452 0.454306785679521
187.897686004639 0.454296261993422
187.901913404465 0.454296261993422
187.902061700821 0.453984022991444
187.902143716812 0.453984022991444
187.903263807297 0.453972479155504
187.907616376877 0.453657564521084
187.908003330231 0.453644957503665
187.912577867508 0.453327153241471
187.91397857666 0.453313718219577
187.91832780838 0.452992995142859
187.919079780579 0.452979110996077
187.922971010208 0.452656419201038
187.924363613129 0.452642209379315
187.928155183792 0.452312490442155
187.929035186768 0.452297271161587
187.933780431747 0.451961043142032
187.934720039368 0.451945733710255
187.938908338547 0.451604385623195
187.939585447311 0.451589070741223
187.944013118744 0.451244867635618
187.944947004318 0.451229718705044
187.949375391006 0.450881807039591
187.950333356857 0.450866809529327
187.951694488525 0.450866809529327
187.951780796051 0.450866809529327
187.954828977585 0.450511130080343
187.955523967743 0.450496017585923
187.959935665131 0.45013521634076
187.960919857025 0.450120507167561
187.965082406998 0.449758417061419
187.965926170349 0.449744293106326
187.970531702042 0.44937951531911
187.971153736115 0.449365985206113
187.975631475449 0.449002555056097
187.976420879364 0.448990016289817
187.981001138687 0.448625500777738
187.982029676437 0.448613861468369
187.986171245575 0.448253424766133
187.987389087677 0.44824328677311
187.992012500763 0.447889360572428
187.992525339127 0.447880502644546
187.996685504913 0.447535462069862
187.997718334198 0.447528081257957
188.001834392548 0.447528081257957
188.001967668533 0.447528081257957
188.00204706192 0.447190535799888
188.003508090973 0.447184770539617
188.007222890854 0.446851608898175
188.00815320015 0.446847796980361
188.012492418289 0.446517270272542
188.013682842255 0.446515820307008
188.018369197845 0.446194626659087
188.018656492233 0.446195579859773
188.022997617722 0.445879087618113
188.023762464523 0.445882458835741
188.02817606926 0.445571557202297
188.029033184052 0.445577112607153
188.033428668976 0.44526531095583
188.034331321716 0.445273138897707
188.039026498795 0.444966110516818
188.039967536926 0.444976896421336
188.044202804565 0.444668189925989
188.045041322708 0.444681215836851
188.049410104752 0.444373812887002
188.050213098526 0.444388774650158
188.054302930832 0.444388774650158
188.054502725601 0.444388774650158
188.055010795593 0.444078201708143
188.055638313293 0.444095314709714
188.059949398041 0.443782436370525
188.061237096786 0.443801790444222
188.065141916275 0.443492141379557
188.067133665085 0.443514204004435
188.070565223694 0.443208511557098
188.071207046509 0.44323199178707
188.075875997543 0.442927895609954
188.077008962631 0.442953666429602
188.081016778946 0.442654683138547
188.082265138626 0.442681893353244
188.086186170578 0.442386344183506
188.087190389633 0.442415273267435
188.091562509537 0.442127992784706
188.092297792435 0.442159175903732
188.096767902374 0.441880817992029
188.097610473633 0.441914066977484
188.10218000412 0.441638186257346
188.103338718414 0.441673001267038
188.10520195961 0.441673001267038
188.105352401733 0.441673001267038
188.107393980026 0.441398622096611
188.108113765717 0.441435209565427
188.112684249878 0.441168898323253
188.113985300064 0.441207414558314
188.118196487427 0.440944455958071
188.119071960449 0.440984933377438
188.123162984848 0.440721783685331
188.124271392822 0.440764059796681
188.128141880035 0.440496968879172
188.129019975662 0.440540443175578
188.133445978165 0.440275123710418
188.134413719177 0.440320380606718
188.138763189316 0.440051413229303
188.139885187149 0.440097895889654
188.143998384476 0.439823085035961
188.14497256279 0.4398699625868
188.14927816391 0.439591654150032
188.149825811386 0.439591654150032
188.149883747101 0.439591654150032
188.150105237961 0.43963832585569
188.154635190964 0.439357413536573
188.15580868721 0.439404279654878
188.159799814224 0.439119998978669
188.160723686218 0.439166468524351
188.165055990219 0.438877417769479
188.166068553925 0.438922988149212
188.170972585678 0.438635709245309
188.171326160431 0.438679757029761
188.17578792572 0.438393185501463
188.176632881165 0.438435439380024
188.180910825729 0.438150171225999
188.181887865067 0.438190823853122
188.186122894287 0.437909474723853
188.186933994293 0.437947490771891
188.191600799561 0.43767068465179
188.192249059677 0.437707059832431
188.196724891663 0.437434031355344
188.197532892227 0.437468652713086
188.199375391006 0.437468652713086
188.19943857193 0.437468652713086
188.202809810638 0.437200609849877
188.203471183777 0.43723291536969
188.207329511642 0.436966815323086
188.208099603653 0.436997112224053
188.212819337845 0.436729481236655
188.213286399841 0.436758981126443
188.21818614006 0.436494478477875
188.218564510345 0.436522417364756
188.223307132721 0.436258009897601
188.223921060562 0.436284411632582
188.228278398514 0.436013218172828
188.229315519333 0.436037886576531
188.233655452728 0.435766192932281
188.234526872635 0.435789510244543
188.238934278488 0.435509124040494
188.239734172821 0.435531422736394
188.244299650192 0.435242422855727
188.245287656784 0.435262164173516
188.262326478958 0.434969327600641
188.263320684433 0.434969327600641
188.263433694839 0.434987314209092
188.263532876968 0.434987314209092
188.263649940491 0.434689028480592
188.263748645782 0.434705543412701
188.263883829117 0.434397626070461
188.263996124268 0.434411802294756
188.265192985535 0.434098953907478
188.266069889069 0.434109774032065
188.272007465363 0.433791539027629
188.272378444672 0.433799629684889
188.275708198547 0.433481318986143
188.276901483536 0.433486346648964
188.280968427658 0.433162604082278
188.282241344452 0.433164221525245
188.286468982697 0.432838672731068
188.287278175354 0.432836358820457
188.291521310806 0.432513619007312
188.293113231659 0.432507770558667
188.29693198204 0.432187938383767
188.297607660294 0.432178146274595
188.302421808243 0.431855951004176
188.303624391556 0.431842563353887
188.304962158203 0.431842563353887
188.305103063583 0.431842563353887
188.307476997375 0.431520700965825
188.3084192276 0.43150201035089
188.313790082932 0.431478807967469
188.315232038498 0.431153621649777
188.317820072174 0.430823644205709
188.319755077362 0.430796197446937
188.323061704636 0.430466672817336
188.323910474777 0.43043376672842
188.328290462494 0.430097301807339
188.329239368439 0.430059735720103
188.333529233932 0.429719011829538
188.334460735321 0.429676267252883
188.338796138763 0.42932986502175
188.339718103409 0.429282027490955
188.343942165375 0.428930831294165
188.344873666763 0.42887882107676
188.349253177643 0.428522666208499
188.349940299988 0.428522666208499
188.349999189377 0.428522666208499
188.350504159927 0.428465832634544
188.354518175125 0.428104675574179
188.355475187302 0.428043682001263
188.359869241714 0.427675169287946
188.360617637634 0.427609564807799
188.36501288414 0.427237975075626
188.365890264511 0.427167392742568
188.370932579041 0.426796594093421
188.371748209 0.426721919135601
188.375640869141 0.426351505728189
188.37665104866 0.426273062814527
188.380887269974 0.425903393725861
188.381705522537 0.425820721503084
188.386096000671 0.42545164783447
188.387183189392 0.425364397223818
188.391546726227 0.424997591752784
188.392715215683 0.424905889200532
188.397337198257 0.424539638228088
188.397760391235 0.424444939289543
188.398800849915 0.424444939289543
188.398843765259 0.424444939289543
188.401936292648 0.424079616921014
188.402741670609 0.42397849666909
188.407286882401 0.423613126033412
188.407894849777 0.423506683576854
188.412496805191 0.423138939642976
188.413452386856 0.423026545648403
188.417836427689 0.422658778479173
188.418706655502 0.422541082582427
188.423003196716 0.42217222865727
188.423924684525 0.422048455115243
188.428138971329 0.421678240547902
188.429086208344 0.421547639964641
188.433866024017 0.421173353867976
188.434275627136 0.421036063478213
188.438866138458 0.420661551069389
188.440067768097 0.420519440182061
188.443997859955 0.420141166705894
188.445568323135 0.419994052203755
188.449121236801 0.419994052203755
188.449198961258 0.419994052203755
188.449249982834 0.419620150115895
188.45036816597 0.419467512082192
188.454646110535 0.419090634724554
188.455557346344 0.418932430147254
188.459993124008 0.418557847241399
188.4608066082 0.41839571330054
188.465040206909 0.418022998691893
188.466775178909 0.417858438264882
188.470378398895 0.417489699682696
188.471225738525 0.4173214864571
188.476890563965 0.417150785535079
188.477184534073 0.416785546482163
188.480877399445 0.416424829439164
188.481672525406 0.416250522433811
188.486076831818 0.415890242666062
188.486899852753 0.41571264910171
188.492613077164 0.415531141667629
188.49316239357 0.41517726619273
188.496855258942 0.414827085791915
188.497507333755 0.414641366282532
188.500792980194 0.414641366282532
188.500890016556 0.414641366282532
188.502025842667 0.41429375108891
188.502897500992 0.414105818530324
188.507219076157 0.413762422648531
188.508530378342 0.41356893187999
188.512673139572 0.413225394869395
188.513280391693 0.41302601188597
188.517820596695 0.412680863757799
188.518811941147 0.412475100234901
188.522994041443 0.412134425661723
188.523899793625 0.411922032991132
188.528216838837 0.411581251626885
188.529118776321 0.411362646930655
188.53422832489 0.411021922946464
188.534527301788 0.410797047493469
188.538888931274 0.410459334306237
188.539584875107 0.410231505436293
188.544105768204 0.409894096133854
188.545266389847 0.40966251037141
188.549483537674 0.409323531194038
188.55012512207 0.40908683749237
188.552027463913 0.40908683749237
188.552161455154 0.40908683749237
188.554681062698 0.408750053607612
188.555417537689 0.408510174646555
188.559898376465 0.408172943240576
188.560586690903 0.407931395046187
188.565052509308 0.407598016723373
188.565894842148 0.407354671664736
188.570420742035 0.407023383772875
188.571437597275 0.406778964084294
188.576586008072 0.406533226490578
188.578896999359 0.406204642281478
188.580849409103 0.405879885999605
188.581919908524 0.40563456032372
188.586129188538 0.405313625689153
188.587162494659 0.405067388103352
188.591761827469 0.404749019245048
188.592336177826 0.404501934103316
188.597027540207 0.404192824656668
188.597965955734 0.403946746091781
188.601622104645 0.403946746091781
188.601747989655 0.403946746091781
188.602275133133 0.403638928821975
188.603262901306 0.40338843369891
188.607160329819 0.403084666560534
188.608708143234 0.402831406477598
188.612457752228 0.40253098343728
188.613191127777 0.402272448109054
188.61768078804 0.40197087366566
188.618525981903 0.401709329094484
188.622939825058 0.401409900688475
188.623784780502 0.401146299767436
188.628111362457 0.400851643783804
188.629022598267 0.4005832289781
188.633528709412 0.400287092146348
188.635018110275 0.40001385221464
188.638832092285 0.399714694390512
188.639600038528 0.399437366646808
188.644107103348 0.399135681924027
188.644961357117 0.39885199828614
188.649370670319 0.398547837779153
188.650120735168 0.398260713088684
188.651739358902 0.398260713088684
188.65189576149 0.398260713088684
188.654663324356 0.397955151163413
188.655473470688 0.397664915428736
188.659878969193 0.397357613245207
188.661628007889 0.397064781159896
188.66506934166 0.396756277812342
188.666203737259 0.396461822699251
188.670502662659 0.396155445236923
188.6711332798 0.395859385479298
188.67564535141 0.395551754526599
188.676441192627 0.395254615229152
188.681676149368 0.394948497617011
188.68194270134 0.394650421497549
188.686551094055 0.394347933281201
188.68700838089 0.394049809399815
188.691485643387 0.393753299268225
188.692596673965 0.393452833669659
188.696848154068 0.393160509782234
188.697946310043 0.392858183308833
188.701832294464 0.392858183308833
188.702009677887 0.392858183308833
188.702272415161 0.39257073850192
188.703258514404 0.39227000579323
188.707293987274 0.391983378182746
188.708908081055 0.391674446992001
188.712694406509 0.391389539642594
188.713224172592 0.391079698913335
188.717737913132 0.3907962140397
188.718839645386 0.390481115353879
188.722948789597 0.390194726024879
188.724106788635 0.389873942829367
188.728145360947 0.389586541072619
188.729004383087 0.389258586777666
188.733606100082 0.388968258741087
188.734287500381 0.388633555943698
188.738891363144 0.388336613775098
188.739660739899 0.387994809987595
188.744099140167 0.387691826996232
188.745221138 0.387342742184735
188.74936914444 0.387031451233955
188.750120401382 0.386675277644602
188.751650094986 0.386675277644602
188.751809835434 0.386675277644602
188.754652738571 0.38635950197745
188.756411790848 0.386002621973384
188.759879827499 0.385678093838183
188.760679483414 0.385314902032041
188.765053272247 0.384986806935187
188.765928983688 0.384621566079412
188.77071762085 0.384291555521435
188.772183179855 0.38392559281207
188.775619268417 0.383595832486867
188.776386260986 0.383230239199499
188.780891180038 0.382900879889024
188.781901836395 0.382536817142535
188.786163806915 0.382209881866558
188.787217855453 0.381847983701427
188.791933298111 0.381524436464755
188.792609930038 0.381165091214499
188.796976566315 0.380848074759468
188.797758340836 0.38049063023022
188.80167722702 0.38049063023022
188.801810503006 0.38049063023022
188.802429199219 0.380175699605868
188.803648471832 0.379820421844279
188.807282447815 0.37951118857044
188.808223724365 0.379160476234042
188.812559366226 0.378851532104008
188.813330888748 0.378495778269831
188.817942380905 0.378192261066238
188.818787097931 0.377838746561499
188.823169469833 0.377535363908293
188.823942422867 0.37717927611875
188.828548192978 0.376874108925854
188.829093456268 0.37651439986845
188.833607196808 0.376207428614548
188.834407806396 0.375844355795982
188.838883876801 0.375533332111942
188.839823246002 0.375166980022248
188.844120502472 0.37485279369549
188.844937801361 0.374486760119217
188.849378585815 0.374169876827721
188.850088596344 0.373802544872122
188.851747989655 0.373802544872122
188.851893901825 0.373802544872122
188.854800462723 0.373482616356039
188.855587482452 0.373114711039326
188.860752105713 0.372746777638981
188.861481189728 0.372427370618905
188.865027189255 0.372104328811996
188.865967988968 0.37173523979379
188.870528459549 0.371417678572481
188.871128797531 0.371052441484529
188.875750541687 0.370735413005676
188.877354383469 0.370374825958092
188.880947113037 0.370063325386938
188.881652116776 0.36970681605046
188.886199712753 0.369399560631169
188.88746547699 0.369047298733591
188.891502380371 0.368747017961569
188.892585754395 0.368398574508605
188.896861791611 0.368105180398417
188.897575855255 0.367759572177753
188.901672124863 0.367759572177753
188.901860713959 0.367759572177753
188.901942491531 0.367475207737602
188.903230905533 0.367131606568618
188.908134698868 0.366851216391255
188.908420324326 0.366508894765261
188.912530660629 0.366235355732155
188.913221120834 0.365894012002573
188.918189764023 0.365625329330726
188.918510437012 0.365280460850201
188.923091650009 0.36501988486236
188.923919916153 0.364677518464349
188.928155660629 0.364419676291285
188.929089069366 0.364076863783701
188.933619737625 0.363827900106146
188.934398889542 0.36348405073803
188.938797235489 0.363241943281978
188.939700603485 0.362898073082562
188.944072723389 0.362663238818292
188.944912672043 0.362319658531816
188.949303865433 0.362093506803731
188.950298547745 0.361754487170583
188.95175242424 0.361754487170583
188.951893806458 0.361754487170583
188.95464348793 0.361532705215475
188.95562171936 0.361194317064629
188.959886789322 0.360980520988192
188.960623264313 0.360646693801444
188.965071201324 0.360442190900749
188.965942144394 0.360114093654348
188.971165657043 0.359791534387097
188.971986532211 0.359595623159288
188.975696802139 0.359408304044297
188.976498126984 0.359091335060404
188.980884790421 0.358908639131287
188.982256650925 0.35859741597121
188.9861369133 0.358424085719067
188.988672971725 0.358117562464138
188.992196559906 0.357948536791316
188.992568969727 0.357646340268064
188.997191905975 0.357484575854685
188.997887134552 0.357188897714708
189.001957893372 0.357032236008073
189.002093315125 0.357032236008073
189.002163410187 0.357032236008073
189.002735853195 0.35673688203053
189.007207870483 0.356583713657686
189.008373975754 0.356289749188272
189.012575387955 0.356138537419986
189.014004707336 0.355844501401776
189.017735719681 0.355697247426365
189.019001483917 0.355403390378162
189.022913694382 0.355259181477055
189.023862838745 0.354963922355961
189.028079271317 0.354824043492364
189.029041051865 0.354526925158955
189.033746480942 0.354389434115804
189.034727334976 0.354090259278386
189.038952112198 0.353955671793931
189.039856910706 0.353657801425771
189.044048786163 0.353523986120349
189.04492354393 0.353225651286913
189.049322843552 0.353095232699436
189.050266265869 0.352797748149632
189.051777362823 0.352797748149632
189.05188536644 0.352797748149632
189.05468249321 0.352669825553062
189.055351257324 0.352372865263999
189.05987405777 0.352246232616526
189.060612440109 0.351948661088008
189.06501698494 0.351826895944438
189.065943002701 0.351532591896028
189.071237325668 0.351414335235938
189.071873664856 0.35112351682317
189.075586795807 0.35100804420226
189.076639175415 0.350719553106731
189.080864191055 0.350607340470016
189.081927537918 0.350321280170908
189.086173057556 0.350212459619906
189.087389230728 0.349928477918009
189.091549396515 0.349822291502844
189.09251499176 0.349539199236932
189.096931695938 0.349435814864949
189.099348545074 0.349152327569721
189.101700782776 0.349152327569721
189.101815223694 0.349152327569721
189.102434158325 0.349051709338465
189.102759838104 0.348767295702663
189.107742071152 0.348667353714136
189.108256101608 0.348380510976966
189.113124608994 0.348280910431731
189.113618612289 0.347993855355975
189.117781400681 0.347893812607189
189.119028091431 0.347603847429227
189.122945785522 0.347502816546038
189.123915672302 0.347210113103227
189.128130435944 0.347107518438156
189.129086017609 0.346811785689001
189.134682893753 0.346514438094082
189.136372327805 0.346409813629901
189.138959407806 0.346300479451932
189.139672994614 0.346001544767218
189.14405798912 0.345889118388581
189.144986391068 0.345588211476162
189.149365663528 0.345473210343764
189.150437831879 0.345172089772728
189.151746511459 0.345172089772728
189.151916742325 0.345172089772728
189.154645204544 0.345055210730787
189.155580997467 0.344755634978104
189.159880876541 0.34463668677726
189.160925388336 0.344337181221283
189.16504073143 0.344217209222795
189.166283130646 0.343919012274523
189.171208381653 0.343622755853402
189.171914339066 0.343500883737386
189.175615787506 0.343377781855429
189.176463842392 0.343082361533112
189.181139469147 0.34295994442843
189.181665182114 0.342665967125808
189.186322212219 0.342542005981984
189.187156200409 0.342249096803409
189.193403244019 0.342126488506101
189.19407582283 0.341837639567046
189.1971347332 0.341715971357606
189.197809696198 0.341425169031642
189.201757669449 0.341425169031642
189.201892137527 0.341425169031642
189.202186584473 0.341305465507614
189.202907800674 0.341013312304324
189.207588672638 0.340893985621437
189.208102464676 0.340600261076347
189.212519645691 0.340477087717733
189.21328496933 0.34018101502648
189.218329191208 0.340056477081161
189.219145536423 0.339757017905861
189.223193407059 0.339632641550973
189.22382569313 0.33933111148212
189.228259086609 0.339203423395539
189.229021787643 0.338897884008363
189.233548402786 0.338766578252778
189.23456120491 0.338456633307723
189.238838434219 0.338321493503208
189.239822387695 0.338006904776004
189.244245529175 0.3378688695466
189.245171308517 0.33755398488808
189.249404430389 0.337414119488234
189.250676393509 0.337098492526235
189.251749277115 0.337098492526235
189.25189781189 0.337098492526235
189.254620552063 0.336955902611298
189.256278038025 0.336640801953315
189.259819746017 0.336495919258255
189.260546684265 0.336176986267114
189.264966011047 0.336031689030309
189.266131401062 0.335715321678416
189.270554542542 0.33557057143662
189.271148443222 0.335258491195662
189.275588989258 0.335114776955079
189.276387929916 0.334804824901439
189.280956268311 0.334667949804558
189.282258272171 0.334360228166439
189.286386489868 0.334228513453834
189.2877202034 0.333923892282788
189.291746854782 0.333795978086453
189.292293310165 0.333492567511784
189.296731233597 0.333372506903997
189.297501802444 0.333070096862233
189.3017141819 0.333070096862233
189.301874399185 0.333070096862233
189.302461624146 0.332955441865836
189.302890777588 0.332650483936736
189.307301998138 0.332538796364314
189.308404922485 0.332234214950453
189.312606811523 0.332126712602864
189.313263654709 0.331821918472904
189.318607807159 0.331514689537053
189.318974494934 0.33141017559277
189.323187589645 0.33130797418249
189.323875188828 0.330998971143432
189.328175783157 0.330895700285479
189.329051494598 0.330585203244322
189.334401369095 0.330275214647952
189.335161209106 0.330167722122553
189.338949680328 0.330058845619989
189.355422735214 0.329945521994326
189.356435775757 0.329945521994326
189.356552839279 0.329636642109071
189.356641054153 0.329636642109071
189.356747627258 0.329519599306758
189.356877803802 0.329213074387634
189.356975793839 0.32909326441287
189.357060194016 0.328793168879415
189.357155799866 0.328495450483377
189.359935045242 0.328371687399249
189.360779523849 0.328079551382137
189.365208864212 0.327953462455571
189.366037368774 0.327668486888151
189.371261119843 0.327392173634272
189.3715903759 0.327263595538387
189.375772953033 0.327135082200637
189.377430438995 0.326863697883015
189.381006717682 0.326735237961917
189.381755113602 0.326465083691924
189.386219501495 0.326338681121195
189.38747882843 0.326071578554708
189.391552448273 0.325944174470364
189.392382144928 0.32567828681198
189.39687204361 0.325553841138292
189.399646282196 0.325290035669235
189.402724742889 0.32502604816708
189.403349399567 0.324903951652917
189.405081987381 0.324903951652917
189.40528345108 0.324903951652917
189.407282829285 0.324783761899936
189.408498287201 0.324517533528281
189.412567853928 0.324396348791287
189.413311958313 0.324125460390447
189.417712688446 0.324008899998706
189.419279813766 0.323735634887373
189.422918796539 0.323617074241937
189.423783540726 0.323337817376379
189.428122282028 0.323219260480798
189.429000139236 0.322939541097558
189.433503627777 0.322819826308001
189.434357643127 0.32253869500436
189.438763141632 0.32241755267223
189.439594268799 0.322133999248712
189.444175958633 0.322013163285561
189.445017814636 0.321732163911374
189.449440956116 0.321608398856526
189.450208902359 0.321330400421642
189.45464348793 0.321204088563902
189.45481967926 0.321204088563902
189.455116987228 0.321204088563902
189.456728458405 0.320929499873411
189.459885835648 0.320801302739597
189.460857629776 0.320528556091262
189.465234994888 0.320394582894107
189.466128587723 0.320126934607807
189.471653699875 0.319861057014536
189.473007917404 0.319724706381182
189.475774288177 0.31958547022679
189.476825475693 0.319323205742916
189.480964660645 0.319184649631532
189.482098817825 0.318927338177854
189.486325979233 0.318787144730903
189.487370729446 0.318532251302439
189.492586135864 0.318389414108429
189.49413394928 0.318138380428189
189.49710226059 0.317996510875148
189.497496604919 0.317745429367019
189.502443790436 0.317606451962377
189.502752542496 0.317356371517605
189.505445480347 0.317356371517605
189.505633831024 0.317356371517605
189.507306814194 0.317219178684157
189.508177995682 0.316962274311319
189.512697458267 0.316826780290119
189.513385057449 0.316563707170576
189.518006563187 0.316428425240372
189.519110679626 0.316159404437274
189.522987365723 0.316030321096768
189.523973226547 0.315755733254655
189.528591871262 0.315629107727981
189.529051780701 0.315348220722465
189.53372168541 0.315225141724564
189.534429788589 0.314942984430637
189.538813829422 0.314822036277315
189.539821386337 0.314526876549216
189.544179677963 0.31440882197142
189.545059680939 0.314109697538509
189.549241781235 0.313993690373695
189.549524068832 0.313993690373695
189.549597501755 0.313993690373695
189.550001621246 0.313692012831889
189.554540157318 0.313575270302849
189.55532002449 0.313272895003429
189.559746265411 0.313157928788873
189.561399698257 0.312859268955652
189.565044403076 0.312743846345741
189.565936088562 0.312453249465986
189.57049202919 0.312336948024032
189.572629928589 0.312058608977595
189.576465368271 0.311944431455588
189.577088117599 0.311682858902508
189.580852985382 0.31156834091931
189.581843137741 0.311329293080341
189.586048603058 0.311212962407227
189.58708357811 0.310995771368757
189.591410398483 0.310877761154466
189.592299938202 0.310664485854393
189.597380399704 0.310547574805873
189.597723007202 0.310352638615617
189.599442481995 0.310352638615617
189.599509477615 0.310352638615617
189.602896690369 0.310236952647511
189.604373931885 0.310054314852803
189.607086896896 0.309937222981074
189.607928276062 0.309765024630205
189.612487316132 0.309649145822641
189.613189697266 0.309476496168057
189.617701292038 0.309359618903473
189.61950469017 0.30918555218184
189.622958183289 0.309069973619002
189.623962402344 0.308892348116799
189.62796831131 0.308779349953259
189.62900519371 0.308592761702289
189.63353228569 0.308475591768121
189.634235858917 0.308273211353243
189.638763189316 0.308157830506472
189.639593839645 0.307936959431732
189.643997192383 0.307824218613718
189.645081758499 0.307588563496634
189.649348974228 0.30747480270779
189.649918317795 0.30747480270779
189.650001525879 0.30747480270779
189.65007352829 0.307236838580649
189.654516458511 0.307123350907677
189.656787395477 0.306883089226037
189.659765720367 0.306768748117257
189.660586833954 0.306531963371343
189.665003061295 0.306417594067634
189.666086196899 0.306186603625527
189.670445919037 0.306071571218367
189.671153783798 0.305850847404308
189.675632953644 0.305735651878838
189.676457881927 0.305531460219335
189.680874109268 0.305415724131999
189.681654930115 0.305230620487166
189.686377048492 0.305115597843885
189.687019348145 0.304949480024463
189.692278862 0.304836326055901
189.692823410034 0.304691118024694
189.697275876999 0.30457921609847
189.698226451874 0.304448656142951
189.700862884521 0.304448656142951
189.700981616974 0.304448656142951
189.702783823013 0.304337468548473
189.703324317932 0.304236356310762
189.707645177841 0.304124438251529
189.708528995514 0.304032216026039
189.712753534317 0.303921510489248
189.713198900223 0.303835760783806
189.71765255928 0.303723826733292
189.71866106987 0.303642610097418
189.722818851471 0.303530119510785
189.724311351776 0.303455931872135
189.728701591492 0.303345150877371
189.729013681412 0.303275080360186
189.733648777008 0.303162949698448
189.734596014023 0.303090598332121
189.738893985748 0.302975693824526
189.739732027054 0.30290313025973
189.744220733643 0.302789837616767
189.744997501373 0.302719597177565
189.749333143234 0.302600212414745
189.750201225281 0.302533532246426
189.752606868744 0.302533532246426
189.752743005753 0.302533532246426
189.754613399506 0.302410591049166
189.756738185883 0.302345378242375
189.759905815125 0.302221630510784
189.760614395142 0.302159113219654
189.765125751495 0.302032911006604
189.765905857086 0.301971782559965
189.770404815674 0.301841760868774
189.771899223328 0.301785429018242
189.775636434555 0.301653456230536
189.776675462723 0.301601134071277
189.780888795853 0.301470247044154
189.781921386719 0.301423109930241
189.786106586456 0.301289331738912
189.787055253983 0.30123810406277
189.791696310043 0.301104943485967
189.792345762253 0.301052462355046
189.796732187271 0.300917244095572
189.797792434692 0.300863375495842
189.80217218399 0.300863375495842
189.802317142487 0.300728742585007
189.802425384521 0.300728742585007
189.803267240524 0.300670682478601
189.808183193207 0.300539050578717
189.809117794037 0.300480190219111
189.812724590302 0.300349184313747
189.813191890717 0.300284510007284
189.818076610565 0.300154723649499
189.818452119827 0.300085512823042
189.823011398315 0.299958447149145
189.82440829277 0.29988784672869
189.828105688095 0.29976334327568
189.828988790512 0.299690551453257
189.833662986755 0.29956596288683
189.834320068359 0.299493818921453
189.839051008224 0.299370658404799
189.839909315109 0.29930208507359
189.844056129456 0.299180617024812
189.845016479492 0.299119101172849
189.849417924881 0.298999320558825
189.850210189819 0.29894647287146
189.852783918381 0.29894647287146
189.852921247482 0.29894647287146
189.854655981064 0.298827990386552
189.855390787125 0.298785797721343
189.860110521317 0.298668864466282
189.860646009445 0.298636374420585
189.865067958832 0.298519812718761
189.866117238998 0.298495523937489
189.870411396027 0.298379358095235
189.871125936508 0.298362724331912
189.875635385513 0.29824990758751
189.876772403717 0.298240605088115
189.880990505219 0.298130713890976
189.881682395935 0.298126584332748
189.88613820076 0.298019528255851
189.887177944183 0.298019237988362
189.891578674316 0.297913522082617
189.892356395721 0.29791429369039
189.896853685379 0.297815364796016
189.897956609726 0.2978193736771
189.901985406876 0.297725112240247
189.902256250381 0.297725112240247
189.902412652969 0.297725112240247
189.902766942978 0.297725763563819
189.907504081726 0.297637958626399
189.907939195633 0.297635169178566
189.912504196167 0.297550335853873
189.913758039474 0.297543676126017
189.917709827423 0.297463593252167
189.918550491333 0.29745556676596
189.922943353653 0.297381492291214
189.923820257187 0.297371762934025
189.928159713745 0.297303547695278
189.929054737091 0.297292909582402
189.933612585068 0.297227510172015
189.934497833252 0.297217274647135
189.938947916031 0.297156257475463
189.939696073532 0.297147568933756
189.944075345993 0.297090195536474
189.94497179985 0.297083241955407
189.949356794357 0.297028032060883
189.950133085251 0.297026728017141
189.952280521393 0.297026728017141
189.95242190361 0.297026728017141
189.954627513885 0.296974386978789
189.955440282822 0.296976744951395
189.959825992584 0.296925136935423
189.960684776306 0.296931214733629
189.965025186539 0.29688155843495
189.96592259407 0.296891989422357
189.970662593842 0.296845876855459
189.971977472305 0.296860069849039
189.975636005402 0.296817104487541
189.976520299911 0.296840409855511
189.980951786041 0.296800024372126
189.981706380844 0.296829102001256
189.986629486084 0.296787345311901
189.986922979355 0.296820713554571
189.991569280624 0.296784752989286
189.992590904236 0.296822838483769
189.996773958206 0.296789372903788
189.997997999191 0.296831141259988
190.002050876617 0.296800762702762
190.002195358276 0.296800762702762
190.002280712128 0.296800762702762
190.002696037292 0.296846490278378
190.007401943207 0.296818344632301
190.008077383041 0.296867589910126
190.012581586838 0.296841220621571
190.013355731964 0.296893629121138
190.017794847488 0.296870122254924
190.018782377243 0.29692610844345
190.022942781448 0.29690590305074
190.024123191833 0.296960448196452
190.028203010559 0.296941910758416
190.029194831848 0.29699404301977
190.034203529358 0.296977377008648
190.034599304199 0.297030587268464
190.039345979691 0.297015995727382
190.039622306824 0.297064268079533
190.044105291367 0.297051814852871
190.044905900955 0.297095567151397
190.049253463745 0.297085078346741
190.050121307373 0.297123903563521
190.052380561829 0.297123903563521
190.05250620842 0.297123903563521
190.054726600647 0.297115352279157
190.055416584015 0.297152811875591
190.0598757267 0.297145692967265
190.060585737228 0.297176449970541
190.065086603165 0.297169258270834
190.065906047821 0.297199852621914
190.070850610733 0.297196525069629
190.071273326874 0.297225426612131
190.075620651245 0.297221802531384
190.076951742172 0.297245428074104
190.081282377243 0.297243223633009
190.082983493805 0.2972670230113
190.086089611053 0.297268040440095
190.087257385254 0.297287750976698
190.091541528702 0.29729054585885
190.09268951416 0.297310910968155
190.097519874573 0.297315667735349
190.097941637039 0.297336693531861
190.102369785309 0.297339878765094
190.102523803711 0.297339878765094
190.102593898773 0.297339878765094
190.103357076645 0.297360999086812
190.107450485229 0.29736722632108
190.108038187027 0.297388565683708
190.112687826157 0.29740146018082
190.11319565773 0.297425912863015
190.117936611176 0.297442428583344
190.118989944458 0.297469279469983
190.122950792313 0.29749117730444
190.123901128769 0.297519217435159
190.128139972687 0.297547402202844
190.129035711288 0.297573973727671
190.13388633728 0.297609218004121
190.134224653244 0.297640546737878
190.138845205307 0.297683124740739
190.139905452728 0.297723373903029
190.144081115723 0.297772804996578
190.145108699799 0.297816380978931
190.14933180809 0.297872364430414
190.150114059448 0.297925208115358
190.152410507202 0.297925208115358
190.152541399002 0.297925208115358
190.15470957756 0.297988372162242
190.156378507614 0.298047633428495
190.159957408905 0.298116336775733
190.160639286041 0.298181598284466
190.165071964264 0.298258676943112
190.1662504673 0.298325638022253
190.170648813248 0.298408576036081
190.172583580017 0.298479112375845
190.175665378571 0.298566913674281
190.176712989807 0.298635670933546
190.180859804153 0.298725018894916
190.181935071945 0.298793689071487
190.186109304428 0.298889607499984
190.187875747681 0.29895879549563
190.191459178925 0.299058658428433
190.192936658859 0.299118791600632
190.196687936783 0.299221654775607
190.197933197021 0.299282231759207
190.200608968735 0.299282231759207
190.200715065002 0.299282231759207
190.20192527771 0.299388927923953
190.202869653702 0.299445585544053
190.207292795181 0.299560544906734
190.208153009415 0.299613825768842
190.212958335876 0.299732755496756
190.213377475739 0.299783919039807
190.218635797501 0.299835486194827
190.219675779343 0.299958604040029
190.223176002502 0.30008531420732
190.223959684372 0.300137237077586
190.228223323822 0.300271889149325
190.229131221771 0.300326182973329
190.233615398407 0.30046643830297
190.23454618454 0.300528277323945
190.238801717758 0.300673967458571
190.239645242691 0.300744315071906
190.244209527969 0.300895155813588
190.245049238205 0.300970526570198
190.249493598938 0.301124689690046
190.251083374023 0.30119929811504
190.254732608795 0.30119929811504
190.254918336868 0.30119929811504
190.255033254623 0.3013572679371
190.255957126617 0.301441007425807
190.259834051132 0.301603404341405
190.260760784149 0.301690766670017
190.265062570572 0.301855375636024
190.265909194946 0.301946865607708
190.270870447159 0.302114850276029
190.271735191345 0.302207526206976
190.275622844696 0.302375158400029
190.276413917542 0.302468847940273
190.280886173248 0.302638948694516
190.281808853149 0.302733861019536
190.286042690277 0.302905944442225
190.287180662155 0.303009021659258
190.291393756866 0.303182988598829
190.293222665787 0.303290707103706
190.296862840652 0.303465598408046
190.297674655914 0.303580463650829
190.302087783813 0.30375509497597
190.302740573883 0.303878017480318
190.305159807205 0.303878017480318
190.3053586483 0.303878017480318
190.307222604752 0.304053713214377
190.308046340942 0.304177836937454
190.312675476074 0.304355074361225
190.314015865326 0.304486669902633
190.31782078743 0.30466316133311
190.319934606552 0.304810088353151
190.32296204567 0.304991852301269
190.32420539856 0.305147892989011
190.328130483627 0.305331570836949
190.328993797302 0.305493868584909
190.334037303925 0.305678781542296
190.334322690964 0.305845450575154
190.338844537735 0.306030071109793
190.33961892128 0.30620124865266
190.344038248062 0.306386630164789
190.344911813736 0.306557606668582
190.349432945251 0.3067461428231
190.35036277771 0.306927179428032
190.354704141617 0.307119009739832
190.354915142059 0.307119009739832
190.355023384094 0.307119009739832
190.355805873871 0.307301192465909
190.360103607178 0.307497583141669
190.360640048981 0.307680986077298
190.365073680878 0.30787959227945
190.365936517715 0.308066150381483
190.370674610138 0.308268255634723
190.371163845062 0.308460344068337
190.37566447258 0.308663543027249
190.37645483017 0.308857935908651
190.380901813507 0.309065706088416
190.382304668427 0.309270587004355
190.386146783829 0.309481788649075
190.387433290482 0.30969633009243
190.392070055008 0.309912141682904
190.392455101013 0.310134059654816
190.396902561188 0.310351129053822
190.398278951645 0.310580614412635
190.401064157486 0.310580614412635
190.401169300079 0.310580614412635
190.402264595032 0.310799532983085
190.402725219727 0.311036779207175
190.407142400742 0.311257192372792
190.408398389816 0.311506412934802
190.412489652634 0.311730624958789
190.413219690323 0.311986918194007
190.417826890945 0.312212021040331
190.418806791306 0.312472064973308
190.434576511383 0.312698969426888
190.435328960419 0.312959395431878
190.435363531113 0.313190140519997
190.435412883759 0.31345274338732
190.435477972031 0.313684012302725
190.435503959656 0.313946213017703
190.438832998276 0.314181280971627
190.439635515213 0.31444964681934
190.443991184235 0.314685704118523
190.444905996323 0.314953212266811
190.448973178864 0.314953212266811
190.449036836624 0.314953212266811
190.449226379395 0.31519496851345
190.450872421265 0.315460552977264
190.45460486412 0.315706656107487
190.455435752869 0.315969008194956
190.459801912308 0.316217733549243
190.460694074631 0.316468103651214
190.465011835098 0.316720288386675
190.465908050537 0.31698101359017
190.470628023148 0.317237000633067
190.471277952194 0.31749490553424
190.475695848465 0.317754696710336
190.47686457634 0.318005647802992
190.48149561882 0.318266782603868
190.482957839966 0.31851371413456
190.486173629761 0.318778366428809
190.48724603653 0.31902055648183
190.491574048996 0.319284170068083
190.492210388184 0.319514493576191
190.496728420258 0.319778785641469
190.497618913651 0.32001931290913
190.499279737473 0.32001931290913
190.499339818954 0.32001931290913
190.502088308334 0.32028024670059
190.502719402313 0.320516534831262
190.507388830185 0.320778582270191
190.507961988449 0.321011182504236
190.51237988472 0.321271953620323
190.513205289841 0.321504101417221
190.517881393433 0.321763735961785
190.518553495407 0.321992251121648
190.522988557816 0.322253698467178
190.524943590164 0.322493095209218
190.528100013733 0.322755831251664
190.529087305069 0.32300712469561
190.534110069275 0.323271268296013
190.534424781799 0.323530859373064
190.538838386536 0.3237948742784
190.539844512939 0.324059170670911
190.544031143188 0.324323696196206
190.544962406158 0.324599319673324
190.549421072006 0.324867981027914
190.54988694191 0.324867981027914
190.549947977066 0.324867981027914
190.550180673599 0.325146607020464
190.55463552475 0.325419959007613
190.556344032288 0.325714454142251
190.559856176376 0.325991073313645
190.560659646988 0.32629075686317
190.565009117126 0.326570166166305
190.565897226334 0.32687534911552
190.570346593857 0.327157319951908
190.571114301682 0.327467381744379
190.575641393661 0.327751153154515
190.576769590378 0.328053895449942
190.58091378212 0.328339399030434
190.581831455231 0.328644266746698
190.586103916168 0.32893014432637
190.587357282639 0.329236601818863
190.591487407684 0.329522696258945
190.592242002487 0.329833100516689
190.59737610817 0.330115835135407
190.597674846649 0.330428001301512
190.60104393959 0.330428001301512
190.601144552231 0.330428001301512
190.602506160736 0.330708947450465
190.602997303009 0.331020333070787
190.607359886169 0.331299480761869
190.607953071594 0.331594711988604
190.612640142441 0.331874415314518
190.61320567131 0.33217325421307
190.617822647095 0.332448909424555
190.61856174469 0.332760158528802
190.622935533524 0.33303665161712
190.623743534088 0.333349479594754
190.628308534622 0.333621460838437
190.629232406616 0.333937345257176
190.633608818054 0.334208565319603
190.63440489769 0.33452357775483
190.63885474205 0.334795128894008
190.639585256577 0.335108036453611
190.644036531448 0.335380741127667
190.645061731339 0.335699230270254
190.649272918701 0.335971081095015
190.650102376938 0.336287395426586
190.650849103928 0.336287395426586
190.650916576385 0.336287395426586
190.654615402222 0.336562454454695
190.655898332596 0.336881822251935
190.660584449768 0.337200481557771
190.661084890366 0.337475348445506
190.665030956268 0.33775059189862
190.665911912918 0.338061781176923
190.67032122612 0.338336388870199
190.671346902847 0.338651346608041
190.67559671402 0.338924529646341
190.67723274231 0.339232397086793
190.681662082672 0.339502886701253
190.682155609131 0.339807546343821
190.686206102371 0.340074402655942
190.687509536743 0.340373387350042
190.691514492035 0.340635765374364
190.69239616394 0.340929684310099
190.696704149246 0.341187894920465
190.697832584381 0.341474281767396
190.70081782341 0.341474281767396
190.70091843605 0.341474281767396
190.701997995377 0.341724317822984
190.702877044678 0.342006068022999
190.707087993622 0.342251742964965
190.708101987839 0.342530350044575
190.712368488312 0.342768380461889
190.713153123856 0.343049442595221
190.718461990356 0.343332205378226
190.718951940536 0.343564482644131
190.722906589508 0.34379320402289
190.723865509033 0.34407839236121
190.729462385178 0.34430368700576
190.729753494263 0.344579042968747
190.733975410461 0.344798089191716
190.73444890976 0.345079216817171
190.738822937012 0.345298293096536
190.739635467529 0.345583309220106
190.744080066681 0.345795882281117
190.745173454285 0.346077895703783
190.749274253845 0.346289025725639
190.750031471252 0.346575507136902
190.750666379929 0.346575507136902
190.750751972198 0.346575507136902
190.754632472992 0.346785099455033
190.755301713943 0.347068359291733
190.759812116623 0.347277768736317
190.760544061661 0.347562917956864
190.764996290207 0.347768736971725
190.765851974487 0.348042498227968
190.770310401917 0.348245603036996
190.771579265594 0.348515073457633
190.775552034378 0.348713938866572
190.776971817017 0.348974375794818
190.780896425247 0.349168296959305
190.782014846802 0.349417683551816
190.786141872406 0.349607627615349
190.787245988846 0.349850515576267
190.791628837585 0.350035501467468
190.792540311813 0.350268780405092
190.796899795532 0.350447252658604
190.798500776291 0.350672578613169
190.800763368607 0.350672578613169
190.800865888596 0.350672578613169
190.802227497101 0.350844302171485
190.802926778793 0.351062745634645
190.807458400726 0.351227781445888
190.80837392807 0.351438997516481
190.812558889389 0.351600474588548
190.813400506973 0.351802866348571
190.81765294075 0.351957588300687
190.818609237671 0.352154087056044
190.822901248932 0.352304197085823
190.823713064194 0.352502604121419
190.82826089859 0.352645647932036
190.829121351242 0.352841921810675
190.833530187607 0.352977572166133
190.834401607513 0.353171546886122
190.83883690834 0.353303127427811
190.839661836624 0.353498438630695
190.845103979111 0.353624538813405
190.846636295319 0.353819004479378
190.849254608154 0.353939539257808
190.850056171417 0.354139593524419
190.850607395172 0.354139593524419
190.850681781769 0.354139593524419
190.854519605637 0.354256030426992
190.855267524719 0.35446259937143
190.85976433754 0.354572819146592
190.860520839691 0.354781394237179
190.864969491959 0.354885246290106
190.866091012955 0.355091300071448
190.87153673172 0.355298066228069
190.872311115265 0.355395764132419
190.875566005707 0.355487067174598
190.876398563385 0.355699311312234
190.881236791611 0.355783013407763
190.881720781326 0.355992120305533
190.886336803436 0.356069615077149
190.88698387146 0.356274504500578
190.89141535759 0.356344230399307
190.892154455185 0.356552771780246
190.896782398224 0.356614167932002
190.897565126419 0.356818874116405
190.900953054428 0.356818874116405
190.901080608368 0.356818874116405
190.902769804001 0.357012447041716
190.90358042717 0.35706544238099
190.90764093399 0.357111358231228
190.908128976822 0.357302774551437
190.912428855896 0.357340185548566
190.913232564926 0.3575265946502
190.917678594589 0.357556300726448
190.918637752533 0.357737590589373
190.9229388237 0.357758563582182
190.924019813538 0.357938820864622
190.928193807602 0.357952489772184
190.929009199142 0.358128039994009
190.93438577652 0.358294491335956
190.934965133667 0.358299666277097
190.938851356506 0.358298467761787
190.939662694931 0.358468186615782
190.944094181061 0.358460796230547
190.945147275925 0.358630226281704
190.949312210083 0.358616724404858
190.950065612793 0.358782967293326
190.951632738113 0.358782967293326
190.951761722565 0.358782967293326
190.954617500305 0.358764735906549
190.955520868301 0.358933097926126
190.959817886353 0.358909906968915
190.960726976395 0.359069098961693
190.965013504028 0.359041615249112
190.965914964676 0.359197318484092
190.970818996429 0.359166146392417
190.971539497375 0.359319334625384
190.975579500198 0.359285646715952
190.976415395737 0.359441146107885
190.980793952942 0.359405929696186
190.982519865036 0.359554722898314
190.986239910126 0.359518204202865
190.987133979797 0.359663120521443
190.991800785065 0.359625968463445
190.992671966553 0.359764796086033
190.997064590454 0.359727816077135
190.997885465622 0.359861467372666
191.001665353775 0.359861467372666
191.001829862595 0.359861467372666
191.002459049225 0.359825764552387
191.003533124924 0.359945579207935
191.007136583328 0.359911256269657
191.009080648422 0.360028731107763
191.012447834015 0.359996984223344
191.013498067856 0.360114016168892
191.017714738846 0.360085127228107
191.018635749817 0.360194097312893
191.022907495499 0.360168895638515
191.023746490479 0.360272488798311
191.028073072433 0.360251104189853
191.028957605362 0.360349519796707
191.033432722092 0.360332862110884
191.034331321716 0.360424415932436
191.03888130188 0.360412702879344
191.039685964584 0.36050286224059
191.044087409973 0.360496613730352
191.045003652573 0.360582194946216
191.049347639084 0.36058147529245
191.050058841705 0.36066162160661
191.051596164703 0.36066162160661
191.05174779892 0.36066162160661
191.054639816284 0.360665598715467
191.05594086647 0.360743127174096
191.05978178978 0.360752031741345
191.060591697693 0.360828724080888
191.064987182617 0.360843215267031
191.06590294838 0.36091565722579
191.070391893387 0.360935718221434
191.071089982986 0.361006013055837
191.075606107712 0.361031224879646
191.076574802399 0.361100160212131
191.080815792084 0.361130122477411
191.081603288651 0.361198291087416
191.08613038063 0.361233133363037
191.088118553162 0.361300288515397
191.091696977615 0.361339430918578
191.092661142349 0.361403362322666
191.096767187119 0.361446363682506
191.097904682159 0.36150800736161
191.101947784424 0.361555195651037
191.102148532867 0.361555195651037
191.102217674255 0.361555195651037
191.103294610977 0.361615558092389
191.10723400116 0.361666202162116
191.108236551285 0.361725717957979
191.112526655197 0.361781543527374
191.113496541977 0.361839823596892
191.117678880692 0.361901221448024
191.11852812767 0.36195564580712
191.122911453247 0.362022016258614
191.12406873703 0.362073257940886
191.128126382828 0.362144267582854
191.128974676132 0.362190871398947
191.133414506912 0.362267543755624
191.134207248688 0.362310735876437
191.139048337936 0.362391569669123
191.140011310577 0.362430670840752
191.144073486328 0.362516663724213
191.144981622696 0.362552742717443
191.149324178696 0.362643874868025
191.150067806244 0.362677323794814
191.151883840561 0.362677323794814
191.152003526688 0.362677323794814
191.154574155807 0.362774048749759
191.155452251434 0.362807609614203
191.159819364548 0.362909290757524
191.160861253738 0.362938545597751
191.165028572083 0.363046393345613
191.167670726776 0.363075762220468
191.170417785645 0.363188834618945
191.171514034271 0.363216775139372
191.175631523132 0.363335115080667
191.176498889923 0.363363863251087
191.180842399597 0.363486445018224
191.182221651077 0.3635187974537
191.186150074005 0.363646496823162
191.187438726425 0.363681074953248
191.191739797592 0.363813787978762
191.192404270172 0.363849402821133
191.196715831757 0.363987407018235
191.197776079178 0.364028096497524
191.201911449432 0.364028096497524
191.20202922821 0.364028096497524
191.202387332916 0.36416950066114
191.202826023102 0.36421412748284
191.207129478455 0.364362556938956
191.207990646362 0.364408254520707
191.212445735931 0.36456176656949
191.213206291199 0.364609938122862
191.217685937881 0.364768799238776
191.218594789505 0.364818792709138
191.222987413406 0.364981078819208
191.224192142487 0.36503261275085
191.228163480759 0.365199155145774
191.229170322418 0.365251927314871
191.233410835266 0.365422676517064
191.234399318695 0.365475952753672
191.23876953125 0.365651720672531
191.23961520195 0.365705127082476
191.244161844254 0.365882321782391
191.245905637741 0.365934098283369
191.249340057373 0.366114719666178
191.25007891655 0.366165661150304
191.250529050827 0.366165661150304
191.250633001328 0.366165661150304
191.254589796066 0.366348605813073
191.255377054214 0.366398262946395
191.259773254395 0.366582973117612
191.260595321655 0.366630347184349
191.265062093735 0.366816089156857
191.265909671783 0.366860382729801
191.270710468292 0.367047231728289
191.271906852722 0.367091582840229
191.27561545372 0.367278810388032
191.276587486267 0.367324590152728
191.280958652496 0.367512127486001
191.281673192978 0.367556584832237
191.286211013794 0.367744600160409
191.287071943283 0.367789348937427
191.292179346085 0.367979076895756
191.292515993118 0.368024137637669
191.297208547592 0.368212324038697
191.297581195831 0.368257545987903
191.300414562225 0.368257545987903
191.300506830215 0.368257545987903
191.303170681 0.368446560244158
191.303869485855 0.368492968789103
191.307576417923 0.368682815610397
191.308187484741 0.368729154011043
191.313657999039 0.368777731275296
191.31467628479 0.368969531671224
191.317761898041 0.369161045778194
191.318746328354 0.36921218894454
191.322927713394 0.369407103088672
191.324356555939 0.369458201516522
191.328184604645 0.369654697020112
191.3290579319 0.369705744504483
191.333526134491 0.369905240088246
191.33496928215 0.369956228770719
191.338701963425 0.370159109176467
191.339628458023 0.370209851768836
191.343998432159 0.370416207129808
191.344885110855 0.37046671405135
191.349276781082 0.370674097158985
191.350260257721 0.370724078313332
191.35048365593 0.370724078313332
191.350564956665 0.370724078313332
191.354620933533 0.370935939912959
191.355466604233 0.370985301802007
191.359781980515 0.371199854771981
191.360759735107 0.371248338458627
191.365008831024 0.371464493342036
191.365889072418 0.371513874877178
191.370845079422 0.371732066206632
191.37115240097 0.371781239116518
191.375641107559 0.372000366754
191.376490831375 0.372050806861143
191.380951404572 0.372270302126641
191.381871700287 0.372321202393104
191.386154174805 0.372539765375688
191.387417316437 0.37258967784109
191.391478061676 0.372807569799151
191.392409801483 0.372860888247356
191.396920204163 0.373077697014047
191.397651195526 0.373132666280921
191.402162075043 0.373345983388901
191.402859687805 0.373404188245883
191.404578447342 0.373404188245883
191.404757738113 0.373404188245883
191.407449245453 0.373617562699467
191.408682823181 0.373677580990078
191.41272521019 0.373888741661382
191.413709640503 0.373953291372748
191.417702674866 0.374163350808408
191.418874263763 0.374231340359041
191.422928571701 0.374441112106035
191.424022674561 0.374513797146696
191.428644895554 0.374723075040054
191.429094552994 0.374802406650536
191.433512210846 0.37501344349707
191.434623241425 0.375096489590848
191.438714504242 0.375310703954224
191.439565181732 0.37539950477263
191.444019794464 0.375613646039478
191.446067810059 0.375706656279724
191.449352025986 0.375923156561603
191.450348377228 0.37602159318582
191.454611301422 0.376241857300946
191.455887079239 0.376241857300946
191.456027984619 0.376241857300946
191.456357002258 0.376345329981536
191.459864377975 0.376570808696208
191.460695981979 0.376679101208303
191.465070962906 0.376907757057279
191.465953588486 0.377020031167356
191.470384597778 0.377251988022686
191.471287965775 0.377367615633248
191.475651264191 0.377603026499231
191.47677397728 0.37771960789781
191.480877876282 0.377958385602311
191.482032775879 0.37807890593643
191.486064195633 0.378319945634332
191.487061262131 0.378441930884133
191.491445302963 0.378685763328453
191.49211192131 0.378811233357979
191.496711730957 0.379054456638582
191.497637271881 0.379182482967065
191.499753952026 0.379182482967065
191.499831199646 0.379182482967065
191.502613067627 0.379313709804996
191.51774597168 0.379557751924143
191.518451929092 0.379693104724466
191.518496513367 0.379938018607777
191.518530607224 0.380077532319085
191.518568277359 0.380327766463289
191.518606185913 0.380580337884955
191.519658088684 0.380725824669141
191.522968530655 0.380981181469304
191.52389383316 0.38113069270933
191.528117179871 0.381389104827069
191.52924323082 0.381544878576159
191.534030675888 0.381808197939251
191.534471988678 0.381969552287271
191.538962841034 0.382237919032804
191.539637804031 0.382402944064598
191.544147491455 0.382671948612468
191.545037746429 0.382841838182997
191.549484491348 0.383116578904174
191.55033826828 0.383289822952444
191.554658889771 0.383571704119228
191.55485200882 0.383571704119228
191.55500793457 0.383571704119228
191.556247711182 0.383748646781735
191.559834003448 0.384034470980244
191.560685396194 0.384212177745991
191.565134048462 0.384501129941723
191.565962791443 0.384680096415636
191.570451974869 0.384971196292128
191.571188688278 0.385150255950152
191.575728416443 0.385442875073102
191.576882123947 0.385620849766613
191.580919981003 0.385914057364617
191.581892251968 0.386094643604289
191.586177587509 0.386388312377905
191.586952447891 0.386570010764662
191.591489076614 0.38686429605102
191.592799186707 0.387043816896462
191.596940994263 0.387339224033947
191.597639322281 0.387520020831788
191.602356672287 0.387813080876208
191.602937221527 0.387995728988196
191.605595827103 0.387995728988196
191.60578083992 0.387995728988196
191.607235908508 0.388292083867662
191.60812997818 0.388476540954513
191.612702608109 0.388773466918545
191.613422393799 0.388957932230389
191.618008613586 0.389258671055575
191.619493484497 0.389445277675907
191.622964859009 0.389747324806042
191.624000787735 0.389934607836259
191.628199577332 0.390240732038763
191.628994464874 0.390431086284884
191.633683204651 0.390742091329337
191.634402990341 0.39093363872837
191.638792514801 0.391248861614037
191.639579296112 0.391441206477333
191.643970251083 0.391757204250839
191.644877910614 0.391948489188259
191.649223327637 0.392268247319569
191.649819135666 0.392268247319569
191.649879693985 0.392268247319569
191.65088891983 0.392459419401321
191.65459895134 0.392784437271461
191.655560731888 0.39297544866285
191.659798383713 0.3933022526492
191.660647392273 0.393494145658355
191.665005683899 0.393822041709895
191.6658680439 0.394013111613215
191.670587539673 0.394341570093359
191.671599388123 0.394532644095787
191.675683498383 0.394861416021749
191.676446914673 0.395048993547166
191.680902719498 0.395376953388685
191.681747198105 0.395563805515152
191.686110258102 0.395890243155908
191.68700003624 0.396076237349157
191.69141626358 0.396401260261591
191.692480564117 0.396584274177828
191.696865797043 0.396904121236098
191.697719812393 0.397084220909086
191.698959827423 0.397084220909086
191.699015378952 0.397084220909086
191.702249288559 0.397400336915935
191.703107118607 0.397578315979108
191.707185506821 0.397892222114517
191.708521127701 0.398069722696118
191.71320271492 0.398247625194309
191.713738203049 0.398561472499348
191.718093395233 0.398870999139001
191.718463659286 0.399049117833088
191.723203897476 0.399355082147764
191.723849534988 0.39953459536485
191.728321313858 0.399838432041739
191.729209184647 0.400021508788932
191.73356795311 0.400324610313941
191.734585762024 0.400510883754092
191.738778591156 0.4008132299486
191.739633798599 0.401003288332456
191.743995666504 0.401302610893222
191.744859933853 0.401496693496343
191.749243974686 0.401796265113993
191.749837636948 0.401796265113993
191.749928474426 0.401796265113993
191.750109195709 0.401993802220216
191.754588127136 0.40229626266304
191.755415916443 0.402500364183309
191.759810686111 0.402802003657048
191.760627269745 0.403009240241794
191.765022516251 0.403310899954408
191.76606297493 0.403521715788849
191.770392894745 0.403822828358365
191.771284818649 0.404031894608385
191.775649785995 0.404332713632287
191.776432275772 0.404544803761344
191.781064510345 0.404845045894132
191.78248167038 0.405057088682523
191.786109209061 0.405354932088569
191.787132024765 0.405567487659969
191.791563272476 0.405863319575867
191.792188167572 0.406073295602552
191.796976089478 0.406363445314815
191.79785490036 0.406571925109728
191.800325393677 0.406571925109728
191.800423383713 0.406571925109728
191.802734851837 0.406783312128794
191.803497314453 0.407069382070934
191.807455301285 0.407353568973734
191.807940244675 0.407565986354229
191.813278675079 0.407781652923254
191.81387257576 0.408061685467235
191.817861795425 0.408339371636283
191.819114685059 0.408554632455035
191.822889089584 0.408829435557792
191.823832273483 0.409046367114417
191.828594923019 0.409319643738631
191.829081535339 0.409539875539156
191.833648920059 0.409812319007352
191.834350824356 0.410035767972169
191.838869094849 0.410305486617722
191.839565515518 0.410528465235491
191.844020843506 0.410796470428996
191.845125198364 0.411018846604803
191.849324464798 0.411287264868068
191.850117444992 0.411508443497603
191.850982666016 0.411508443497603
191.851078271866 0.411508443497603
191.85608291626 0.41177925389037
191.856637001038 0.412000687552345
191.860177993774 0.412270385738616
191.860582590103 0.412493680432432
191.864995002747 0.412761704687031
191.865897893906 0.412979496515016
191.87126994133 0.413194658375186
191.871942043304 0.413460643702501
191.875651597977 0.413723080307911
191.877310037613 0.413938537487366
191.880934000015 0.414196736588418
191.881686210632 0.414411507499886
191.886474609375 0.414664097208604
191.88711643219 0.414875731305722
191.8914539814 0.415120056288383
191.893452167511 0.415332166939057
191.897133588791 0.415570390021653
191.897905826569 0.415781528738136
191.900890827179 0.415781528738136
191.900994777679 0.415781528738136
191.902338027954 0.416013253430768
191.903507232666 0.416226747571413
191.907417297363 0.416456275435963
191.908016681671 0.416670778825123
191.912461996078 0.416892289336283
191.913175821304 0.417105242386345
191.917814493179 0.417320596717559
191.918549776077 0.417539232357389
191.923007011414 0.417748663359594
191.923877716064 0.417968286459645
191.928198099136 0.418173905443286
191.929125785828 0.418392782534749
191.933641672134 0.418594792289459
191.934570789337 0.418815164873026
191.93887257576 0.419015406758609
191.939560413361 0.419237087474756
191.944063901901 0.419434623792774
191.945534467697 0.419660265097776
191.94930934906 0.419854798896026
191.950262546539 0.420080479111368
191.950663805008 0.420080479111368
191.950763463974 0.420080479111368
191.95462679863 0.420274256673403
191.955559968948 0.420504637280091
191.959817647934 0.420694945255137
191.960750102997 0.420926016541131
191.965025186539 0.421113047849765
191.965970039368 0.421345139361487
191.970388889313 0.421528325661973
191.971157073975 0.421760206700582
191.97559428215 0.421939543262739
191.976547002792 0.422172025397894
191.980831384659 0.422347031784374
191.981800079346 0.422578167111196
191.986095190048 0.422746868299475
191.987423658371 0.422973923269302
191.991456031799 0.4231380471079
191.992660045624 0.423366434571215
191.99666929245 0.423523864043848
191.998025655746 0.423748939357897
192.000536441803 0.423748939357897
192.000645637512 0.423748939357897
192.002335786819 0.423901187627134
192.002990961075 0.424125023881723
192.007718086243 0.424270521899528
192.008005142212 0.424494106986712
192.012986183167 0.424633433493292
192.013669967651 0.424852633723773
192.017643690109 0.424986436511573
192.019011735916 0.425204093436085
192.02293920517 0.425334130201756
192.023883581161 0.425550885433085
192.02831196785 0.425677460166881
192.029263496399 0.425892805097808
192.033614873886 0.426015272541485
192.034424781799 0.42623164159548
192.038866519928 0.426349566538059
192.039806604385 0.426569193280013
192.044030189514 0.42668427532888
192.044942855835 0.426902768340252
192.04919719696 0.427015323814998
192.050024986267 0.427231661703064
192.050525903702 0.427231661703064
192.050650596619 0.427231661703064
192.054624795914 0.427342019703668
192.055334329605 0.427554635733681
192.06049656868 0.42766406879743
192.061061143875 0.427876346649054
192.064996480942 0.427983250836057
192.066492795944 0.428189889092342
192.070459842682 0.428295309473087
192.071155071259 0.428497014921621
192.075607299805 0.428600391158459
192.076620578766 0.428797687868742
192.081105947495 0.428898463474104
192.081696987152 0.429091069073182
192.086159706116 0.429190478568782
192.087355613708 0.429378348839281
192.091854572296 0.429476967269284
192.092393398285 0.429657235922463
192.096937179565 0.429755104375141
192.097958803177 0.429929268093337
192.100924491882 0.429929268093337
192.101011753082 0.429929268093337
192.102159976959 0.430024842182459
192.103138685226 0.430190591999458
192.107533931732 0.430287058036497
192.107963085175 0.43045351956806
192.112863302231 0.430549972208071
192.113275766373 0.430711498559477
192.117616176605 0.430809027849447
192.119149208069 0.430966974908118
192.1229159832 0.431064979810478
192.123771190643 0.431222558929348
192.128212928772 0.431321204555235
192.12920999527 0.431475542677073
192.134548425674 0.431575553883019
192.135596513748 0.431727391063143
192.138888597488 0.431829569118888
192.139768600464 0.431978466673733
192.144073486328 0.432081818620192
192.145026922226 0.432226590277746
192.149375677109 0.432331002970771
192.150321722031 0.432471327723429
192.154670000076 0.432578548637069
192.154863834381 0.432578548637069
192.154978990555 0.432578548637069
192.155331134796 0.432715761733155
192.159875392914 0.432824319881836
192.16079211235 0.432956988338926
192.165018081665 0.43306812866332
192.165928602219 0.433195288628412
192.170375585556 0.433308740431305
192.171102285385 0.433430685122562
192.175653934479 0.433546488026129
192.17662024498 0.433663352169976
192.180975914001 0.433781395841742
192.181651115417 0.433892501419122
192.186239004135 0.43401379480069
192.186892032623 0.434118714445612
192.191826820374 0.434242305203694
192.192681789398 0.434340943643721
192.197161197662 0.434466643113558
192.198524475098 0.434563018419962
192.202031373978 0.434692128143259
192.203051328659 0.434785139965644
192.205219745636 0.434785139965644
192.205428123474 0.434785139965644
192.207187175751 0.434921272446456
192.208026647568 0.435010931565257
192.212514162064 0.435150069888836
192.213461637497 0.435238790089413
192.217786312103 0.435380927320489
192.218585729599 0.43546278124812
192.223103761673 0.435613026715606
192.224339008331 0.435692752226462
192.228113889694 0.435845638741621
192.229005813599 0.435923809885474
192.233479976654 0.436085563120608
192.23419046402 0.436158910238564
192.238854169846 0.436327988767485
192.239862918854 0.436398483017029
192.244016170502 0.436575983727123
192.245310783386 0.436642305259158
192.249230384827 0.436824126911181
192.24937415123 0.436824126911181
192.249440670013 0.436824126911181
192.250052928925 0.436887667888793
192.254521131516 0.437078729199884
192.255394935608 0.437137259765245
192.259685754776 0.437336261694708
192.260746717453 0.437389976874589
192.265552282333 0.437596128052108
192.265962600708 0.437644676545226
192.270639181137 0.43785840187747
192.271301984787 0.437902114258592
192.275652170181 0.438121975373103
192.276437520981 0.438159751147404
192.28090429306 0.438385204058001
192.281713962555 0.438416841896547
192.286323070526 0.438647987433506
192.287124872208 0.438674301571769
192.291468381882 0.43890700713669
192.292689085007 0.438928224898893
192.296649694443 0.439164873949874
192.297911882401 0.439180210339481
192.299451351166 0.439180210339481
192.299516201019 0.439180210339481
192.301932573318 0.439421502104049
192.302650690079 0.439432080882033
192.307109594345 0.439675769379621
192.307873725891 0.439681176203413
192.312769889832 0.439927765229619
192.31335568428 0.439928183863553
192.317862033844 0.440176501458013
192.319080591202 0.440172598651369
192.322996139526 0.440430198284833
192.32387638092 0.440420994022604
192.328158378601 0.440686144443636
192.32906460762 0.440675147947027
192.333646297455 0.440944606914082
192.334244728088 0.440929577600132
192.338789701462 0.441205889257791
192.339634180069 0.441187454668731
192.344054937363 0.441469097367814
192.345001935959 0.441449585529502
192.349261522293 0.441738715828868
192.34995508194 0.441738715828868
192.350021123886 0.441738715828868
192.350169181824 0.441713563446773
192.354553461075 0.442012252405256
192.356387138367 0.441986764469186
192.359785079956 0.442294393700787
192.360621213913 0.442264888460478
192.365058660507 0.44257747456266
192.366355895996 0.442546166257848
192.370743989944 0.442865152441072
192.371277332306 0.442830404818091
192.375605583191 0.443152461650088
192.376899957657 0.443113933084969
192.380916833878 0.443438601610609
192.381968021393 0.443397396421634
192.386140108109 0.443724494384552
192.387434720993 0.443679830734988
192.39141535759 0.444008745941226
192.392606496811 0.443959111936571
192.396760702133 0.444289967735348
192.397839069366 0.444236462950696
192.401041507721 0.444236462950696
192.401257753372 0.444236462950696
192.402510881424 0.444567499376095
192.403230905533 0.444509128549245
192.4076359272 0.444840467832022
192.408947229385 0.444776990705249
192.412715196609 0.445108771417035
192.413232564926 0.445041041738294
192.417676687241 0.445377966152025
192.418792247772 0.445304106756232
192.422929525375 0.445643886191064
192.425312995911 0.445565792621586
192.428116798401 0.445909846438786
192.429025888443 0.445825308457774
192.433639526367 0.446171426133419
192.43430018425 0.446082492962417
192.438885688782 0.446433613530506
192.439732551575 0.44634088361349
192.444122314453 0.446694437729602
192.444985866547 0.446598298487634
192.449357748032 0.446956169018552
192.450161933899 0.446856219098178
192.451046705246 0.446856219098178
192.451153993607 0.446856219098178
192.454619407654 0.447216535020178
192.455444335938 0.447112364330569
192.45988202095 0.447475225031595
192.460587978363 0.44737095832067
192.465185880661 0.44773306987237
192.466073274612 0.447622823635997
192.471024036407 0.447983208375837
192.471918344498 0.447873440471739
192.475582838058 0.448229836730633
192.476397514343 0.448116723546388
192.480967283249 0.448468616271543
192.482080698013 0.448353575899902
192.486180305481 0.448701044535136
192.487011194229 0.448584307188161
192.491450786591 0.448926197329742
192.492592811584 0.448805053147476
192.496798038483 0.449141906003
192.497632026672 0.449016657929952
192.500998735428 0.449016657929952
192.501103639603 0.449016657929952
192.502269983292 0.449345054876175
192.502997636795 0.449218734833163
192.507650136948 0.449544654024641
192.50896525383 0.449413177266844
192.512618780136 0.449735523337656
192.513190031052 0.449600897490737
192.518137693405 0.449919450100503
192.518759250641 0.449781144004254
192.523600101471 0.45010009285258
192.524749755859 0.44995623999024
192.52811384201 0.450271831952585
192.52904009819 0.450123612323402
192.533488273621 0.450441340691605
192.534320831299 0.450290327461332
192.53889966011 0.450608045403365
192.539664268494 0.450453596786075
192.544466018677 0.45076958602378
192.544883728027 0.450613317583814
192.549679279327 0.450929131502426
192.550045490265 0.450767790936454
192.550997972488 0.450767790936454
192.551074981689 0.450767790936454
192.554599046707 0.451084894394872
192.55536198616 0.450921260360231
192.560291290283 0.451240804453572
192.560697317123 0.451077064614965
192.565141677856 0.451393814878903
192.565901994705 0.451229944133329
192.571143627167 0.451064558263446
192.572776794434 0.451378454857318
192.576622009277 0.451691811127906
192.577215194702 0.451526577604259
192.580881118774 0.451839345616827
192.582062959671 0.45167285423891
192.586159706116 0.451983033643731
192.587061882019 0.451819770313978
192.60315990448 0.452128360810207
192.603986978531 0.452128360810207
192.60405087471 0.451964479351342
192.60412979126 0.451964479351342
192.604196071625 0.452273020803643
192.604249715805 0.452110564537972
192.60431098938 0.45241528974509
192.604362249374 0.452254997890815
192.607212305069 0.452557367647818
192.608062505722 0.452400907584828
192.613080263138 0.452706570280188
192.613703250885 0.452548168869025
192.617662668228 0.452854513758803
192.618911266327 0.452698153337766
192.622924804688 0.453006951488347
192.624988555908 0.452851312761783
192.628134965897 0.453159057379815
192.628996610641 0.45300640371307
192.633479118347 0.453314003890207
192.634345054626 0.453163939453549
192.638816595078 0.453472726854917
192.639593362808 0.453325745296379
192.644056797028 0.453635202652819
192.645017623901 0.453489357865597
192.649242401123 0.45379825310822
192.650135993958 0.453657146344817
192.651151895523 0.453657146344817
192.651259660721 0.453657146344817
192.654579877853 0.453968285958335
192.656301736832 0.453829689514426
192.659799098969 0.454140714371947
192.66060256958 0.45400983135088
192.665071964264 0.454321923724481
192.665992736816 0.454193583522285
192.670470476151 0.454501824741805
192.671358585358 0.454378231417027
192.675573587418 0.454685679180973
192.676644802094 0.454567408868235
192.680919885635 0.454876073477411
192.682002782822 0.454765687699844
192.686141252518 0.455071717133116
192.68718957901 0.45496737459007
192.691626787186 0.45527214520106
192.692523241043 0.455171542752203
192.69681096077 0.45547364463846
192.697733640671 0.455378193904291
192.7009806633 0.455378193904291
192.701105117798 0.455378193904291
192.702697992325 0.455676953353032
192.703180789948 0.455586209098314
192.707127332687 0.455883503803439
192.707910776138 0.455794771900281
192.712739229202 0.456094960975493
192.713196992874 0.456008869763856
192.71811580658 0.456313301602612
192.719094991684 0.456228589105314
192.722960948944 0.456532004557419
192.72379732132 0.456451878716403
192.728093385696 0.456755384783181
192.729018211365 0.456678424488473
192.733494997025 0.456985702290792
192.734357595444 0.456910700742247
192.738988399506 0.457221924025263
192.739857673645 0.45714874272459
192.7442278862 0.45745952759986
192.745069980621 0.457390294202276
192.74941945076 0.457704388767891
192.750343799591 0.457639033863029
192.754681110382 0.457639033863029
192.754881858826 0.457956308838159
192.754988908768 0.457956308838159
192.756075620651 0.457894785061902
192.759917259216 0.458217715871692
192.760675191879 0.458160170839745
192.765109539032 0.458484547846938
192.765961647034 0.458434804155183
192.770394325256 0.458758967736627
192.771417617798 0.45871441498845
192.775671005249 0.459038193622955
192.777787685394 0.459002892994225
192.780918121338 0.459327325554479
192.78182721138 0.459297392318392
192.786141872406 0.459619676802974
192.787032842636 0.45959623647011
192.791464805603 0.459916568899997
192.792226076126 0.459898431137093
192.79670882225 0.460219991302545
192.797593832016 0.460208617047845
192.802113294601 0.460527187919301
192.802989244461 0.460522599862437
192.804326057434 0.460522599862437
192.80446600914 0.460522599862437
192.808264017105 0.460522084193687
192.808873176575 0.460841351551768
192.812634944916 0.461159882068254
192.81333398819 0.461164541290562
192.817776679993 0.461485420957071
192.819148778915 0.461495338990119
192.823136091232 0.461811889357008
192.823863267899 0.461827109084589
192.828454256058 0.462144512326891
192.829228878021 0.462163699109773
192.833420991898 0.462484187543082
192.834417819977 0.46250810903907
192.838795185089 0.462830687450927
192.839602470398 0.462859068976115
192.844082117081 0.463181169985023
192.844944477081 0.463214017555811
192.849385976791 0.463537835859277
192.849960803986 0.463537835859277
192.850044250488 0.463537835859277
192.850195884705 0.463575896263746
192.85454082489 0.463902222259736
192.855363368988 0.463945435692848
192.859784603119 0.464273056651443
192.861245393753 0.46432151665084
192.86500287056 0.4646483816865
192.865903377533 0.464701368663676
192.870685815811 0.465028775116351
192.871118307114 0.46508645142089
192.875611782074 0.465414180410596
192.87704372406 0.465474938187693
192.88087272644 0.465802443954507
192.882014274597 0.465868702966289
192.886502981186 0.466194432335824
192.887209177017 0.466264383615214
192.891481637955 0.466585405203532
192.89222240448 0.46665893744163
192.896872997284 0.466979029319252
192.897607803345 0.467056206964259
192.899342536926 0.467056206964259
192.899408340454 0.467056206964259
192.90213060379 0.467372671915559
192.902897834778 0.467451606866235
192.907972097397 0.467533684000451
192.908580541611 0.467846952101013
192.913107395172 0.468160764577612
192.913856983185 0.468247066112823
192.918406486511 0.468562631887667
192.919111013412 0.468653167736825
192.923037290573 0.468967318965106
192.923816204071 0.469060774996122
192.92822599411 0.469373783752765
192.929087638855 0.469470581829341
192.9336810112 0.469789856984424
192.934410095215 0.469890281513807
192.938809871674 0.470209419469834
192.939651012421 0.470313925238425
192.944012403488 0.470637817236506
192.945094585419 0.47074714684855
192.949221849442 0.471072702734773
192.949508905411 0.471072702734773
192.949586391449 0.471072702734773
192.950356483459 0.471184932693112
192.954586029053 0.471517135939776
192.955466032028 0.471634177295456
192.959756612778 0.471968280764706
192.960701227188 0.472087861284692
192.965012788773 0.472424241667113
192.965921401978 0.47254757266624
192.970902681351 0.472882460717161
192.971893787384 0.473010038647789
192.975629091263 0.473344972727428
192.976948022842 0.473477068256249
192.982711315155 0.473808119429295
192.983601808548 0.473943805250881
192.986630916595 0.474270770095734
192.987029075623 0.474410401498317
192.991580963135 0.474729633935839
192.992254018784 0.474872173701296
192.996896028519 0.475185894656397
192.998812437057 0.475330894735667
193.002076864243 0.475640362877717
193.00314283371 0.475789423368211
193.004643201828 0.475789423368211
193.004847288132 0.475789423368211
193.007257938385 0.476093289254898
193.008033752441 0.476249163638626
193.012592077255 0.476544611580941
193.013509988785 0.476706792821568
193.017822027206 0.476999149756036
193.018754482269 0.477165595594114
193.023117780685 0.477454560555714
193.023961782455 0.477627327036781
193.028490304947 0.477913526093437
193.028970956802 0.478094033212048
193.033606290817 0.478381011867115
193.03439950943 0.478568080532898
193.038814544678 0.478854993843295
193.040688991547 0.479050230310121
193.044131994247 0.479339353237836
193.044845342636 0.479540221624378
193.049340963364 0.479829792995453
193.050669670105 0.480035247896284
193.054225683212 0.480035247896284
193.054384946823 0.480035247896284
193.054874420166 0.480327073660671
193.055565357208 0.480538465375496
193.059803724289 0.480834718423936
193.061725378036 0.481052741347233
193.06501865387 0.481349534191261
193.065983057022 0.48157223416452
193.070387840271 0.481869377170995
193.071115493774 0.482095985877731
193.075636386871 0.482392731490322
193.077083826065 0.482621378743881
193.080826044083 0.482916494828436
193.082198381424 0.483146944760939
193.086092472076 0.483437994754701
193.087130069733 0.483669583421021
193.091612577438 0.483957073199901
193.09244799614 0.484189649582202
193.096652984619 0.484469894269074
193.097762107849 0.484700715641645
193.101916790009 0.484977265738427
193.1020424366 0.484977265738427
193.102127790451 0.484977265738427
193.103390932083 0.485211338209961
193.107086181641 0.485483746523248
193.107904911041 0.485720420639201
193.112460851669 0.485985295453585
193.113321304321 0.486224498563361
193.117639064789 0.486485633039159
193.118434429169 0.486723875865139
193.12286233902 0.486984408098709
193.123802423477 0.4872230381194
193.128161668777 0.487478494201022
193.129368543625 0.487716405748828
193.133636474609 0.487969557790989
193.134452819824 0.488209427012644
193.138794183731 0.488460260557761
193.139687538147 0.488698223679779
193.144009590149 0.488946754979543
193.144892454147 0.489182713217398
193.14915394783 0.489182713217398
193.149245262146 0.489182713217398
193.149306058884 0.489430567773331
193.150312662125 0.489664466797962
193.154630661011 0.489909507417927
193.155306100845 0.490141708945095
193.159905195236 0.490386163255067
193.160799503326 0.490616863517305
193.165003538132 0.490857230825003
193.165872573853 0.491080258230727
193.170986652374 0.49131605541011
193.171312093735 0.491535581336242
193.175680160522 0.491765619407002
193.176480293274 0.49197761729343
193.180947065353 0.49220129055676
193.182367324829 0.492410468025826
193.187530040741 0.492613754955209
193.188787460327 0.49283029860644
193.192728996277 0.493029059899656
193.193350315094 0.493238242704401
193.196637392044 0.493440471677255
193.197774887085 0.493635197401062
193.199514389038 0.493635197401062
193.199593305588 0.493635197401062
193.202523708344 0.493829150061544
193.203047513962 0.494020107255854
193.207293748856 0.494209577074606
193.207931518555 0.494399277646828
193.213104963303 0.494582964821808
193.213641405106 0.494766627141057
193.217704296112 0.494942595469333
193.218487977982 0.495122572546217
193.22313284874 0.495296295016078
193.2247402668 0.495470977421974
193.228244066238 0.495637731204435
193.229091405869 0.495808150778103
193.233715772629 0.495971160003764
193.234373807907 0.496136895573801
193.238995313644 0.496297053844755
193.239793300629 0.496457487280595
193.244064331055 0.49661290429856
193.244927406311 0.496762474707262
193.249285697937 0.496913944553139
193.250110864639 0.497055201176117
193.251631736755 0.497055201176117
193.251725196838 0.497055201176117
193.254678726196 0.497204205039793
193.255322694778 0.497334614044835
193.259866714478 0.497479243454975
193.260635852814 0.497596357258898
193.265053987503 0.497736396767906
193.266438245773 0.49783929631808
193.270422697067 0.497974289944322
193.27110004425 0.498061318252065
193.275605916977 0.498190647307087
193.276398181915 0.498262593619671
193.280847787857 0.498385467723985
193.281711578369 0.498438225478389
193.286051511765 0.498554564482034
193.287334442139 0.498591444507183
193.29145526886 0.498701208131329
193.29229092598 0.498719839107356
193.296711206436 0.498822345799083
193.297872543335 0.498823526894298
193.302062988281 0.49891859895148
193.30295586586 0.498903765837169
193.303735494614 0.498903765837169
193.30388379097 0.498903765837169
193.307233810425 0.498992840823363
193.307992458344 0.498960547961106
193.312484025955 0.499044163150318
193.313668251038 0.498996282777254
193.317727804184 0.499073634663697
193.319180965424 0.499010072805259
193.322878837585 0.499081026469501
193.324258089066 0.499004712353788
193.328106403351 0.499071095556684
193.328965187073 0.498982113638914
193.333549499512 0.499043760702806
193.334369659424 0.498944058708355
193.338821411133 0.499002338009741
193.339684963226 0.498894864767274
193.343958377838 0.498950243170477
193.344851493835 0.498835460129442
193.349256515503 0.498888535299356
193.350151538849 0.498766784793671
193.353755950928 0.498766784793671
193.353883981705 0.498766784793671
193.3546833992 0.49881871004916
193.355591535568 0.49869318997439
193.359775781631 0.498743319555608
193.360630989075 0.498614569209204
193.364970445633 0.498663127202817
193.365977048874 0.498535391243002
193.370424032211 0.498582270239012
193.371642589569 0.498453529504016
193.375575065613 0.498499761067392
193.376320123672 0.498372933211293
193.380820035934 0.498418241828757
193.381819725037 0.498293595688559
193.38606595993 0.498338182397421
193.387331962585 0.498217349761351
193.391989469528 0.498261279852421
193.392263650894 0.498142696402055
193.39676117897 0.498185748560036
193.397488832474 0.498070953239085
193.399146556854 0.498070953239085
193.399197340012 0.498070953239085
193.402000427246 0.498113309930568
193.402899265289 0.497999779439552
193.407161712646 0.498041846277314
193.407946586609 0.497933025729692
193.413049459457 0.497974708151484
193.413611650467 0.497867208735679
193.417759895325 0.497906834503826
193.418721199036 0.497803264044447
193.423058986664 0.497842207243132
193.424306869507 0.49774057355425
193.428284168243 0.497778045379291
193.429062604904 0.497680002228231
193.43355846405 0.497716368199596
193.434284687042 0.497620214837312
193.438766002655 0.497655385102736
193.43975520134 0.497562333717117
193.444023370743 0.497596153626063
193.44487953186 0.497506449878611
193.449147224426 0.497506449878611
193.449217796326 0.497538349520625
193.449257612228 0.497538349520625
193.45042347908 0.49745114684074
193.455349445343 0.497366810237559
193.455855846405 0.497397167116295
193.460441827774 0.497425359158551
193.460979223251 0.497344615428087
193.46496629715 0.497371340553335
193.465865373611 0.497294113798463
193.471167802811 0.497219216017891
193.47206401825 0.497243678264555
193.475636959076 0.497266497395951
193.476632118225 0.497192416192924
193.480855464935 0.497213606765701
193.481639385223 0.49714243106001
193.486053943634 0.497160597173528
193.486953258514 0.497089967227844
193.491649389267 0.497105810938429
193.492462873459 0.497036849686903
193.497075796127 0.497050348354535
193.497583389282 0.496980850342112
193.499485969543 0.496980850342112
193.499567747116 0.496980850342112
193.502278089523 0.496992173051368
193.504017829895 0.496924002582936
193.507095098495 0.496932785191208
193.50795340538 0.496863862101659
193.513323783875 0.49679524740378
193.513863325119 0.496801447045485
193.517633676529 0.496804821756235
193.518556118011 0.496735627353066
193.523196935654 0.496736155430621
193.523727178574 0.496666917514803
193.528201580048 0.496664553448104
193.529229879379 0.496594495826167
193.533599853516 0.49658883898155
193.534276008606 0.496519217460545
193.538805484772 0.496510665715031
193.53968667984 0.496440237543339
193.544025659561 0.49642916702915
193.544946908951 0.496359976831411
193.549416780472 0.496346016535709
193.550187110901 0.49627605346518
193.55317735672 0.49627605346518
193.553317785263 0.49627605346518
193.554724931717 0.496258701099645
193.55545091629 0.496187669897461
193.560124397278 0.496168169839466
193.560782432556 0.496098117884352
193.565080881119 0.496074271591967
193.566024541855 0.49600377599792
193.570703268051 0.495978056965923
193.571471214294 0.495907142009264
193.57567858696 0.495877965036232
193.577068567276 0.495804592710007
193.58095407486 0.495772279309156
193.581974506378 0.495702390693083
193.586277008057 0.495666796999026
193.587173223495 0.495596589989329
193.59165763855 0.495557888607992
193.59241938591 0.49548728032565
193.59769821167 0.495446445590214
193.598156452179 0.495378270581301
193.601981878281 0.495335777692855
193.603486776352 0.495269162178381
193.604956865311 0.495269162178381
193.605143070221 0.495269162178381
193.607273817062 0.495222928493188
193.608101129532 0.495157213265338
193.61297416687 0.495109072312005
193.613304853439 0.495044353796641
193.618223905563 0.494994866084309
193.618992567062 0.494932951462883
193.623010396957 0.494880174243844
193.624324321747 0.494819991664296
193.628216505051 0.494764987403782
193.629271507263 0.494707627684324
193.63374710083 0.494651302629093
193.634248971939 0.494594525174399
193.638936042786 0.494536245704124
193.639625072479 0.49448204023609
193.643967628479 0.494422687378334
193.644871234894 0.4943695265619
193.649215459824 0.49430812746079
193.650716304779 0.494256190558326
193.652068376541 0.494256190558326
193.652170419693 0.494256190558326
193.65456533432 0.494192264996806
193.655339479446 0.494139629878253
193.659740447998 0.494073173257185
193.660526990891 0.494023572888787
193.66500377655 0.493955719269094
193.665882587433 0.493906778635782
193.67073059082 0.49383614339254
193.671681404114 0.493788473826919
193.675619602203 0.493716420946819
193.676735401154 0.493671687835408
193.681255340576 0.493596220441254
193.681676864624 0.493553682054953
193.69738817215 0.493475988028242
193.69816660881 0.493436813175248
193.698212385178 0.493356792638938
193.698248147964 0.493316807889756
193.698286294937 0.493235068054701
193.698319673538 0.493198687899409
193.699174404144 0.493198687899409
193.699218988419 0.493198687899409
193.702167749405 0.493114497074078
193.702852249146 0.493080235102851
193.707014799118 0.492991743807055
193.708152294159 0.492959076629199
193.712347984314 0.492866974722211
193.713176250458 0.492835731778347
193.717781543732 0.492743053095974
193.718747854233 0.492710351498959
193.722987890244 0.492612916652725
193.723886728287 0.492578122657515
193.728136539459 0.492477860962235
193.729023694992 0.492439869973496
193.733605384827 0.492337600383081
193.734498262405 0.492299822427915
193.738862991333 0.492194446323214
193.739583969116 0.49215347576537
193.744014978409 0.49204588189196
193.745199203491 0.492003863412227
193.749257326126 0.491894509340517
193.749609708786 0.491894509340517
193.749705791473 0.491894509340517
193.750180482864 0.491851472882396
193.754600286484 0.491740770388026
193.756345272064 0.491697445752488
193.759975194931 0.491587241347579
193.760922908783 0.491544134996244
193.764976978302 0.49143475247113
193.765959262848 0.491392148807635
193.771028280258 0.49128509538118
193.771789073944 0.491245920841993
193.775628328323 0.491141204218758
193.776436567307 0.491108498053737
193.780918598175 0.491007263603611
193.781848669052 0.490979125630588
193.786096334457 0.490882281047503
193.786942481995 0.490858297228155
193.791454792023 0.490766075625857
193.792197704315 0.490747428221665
193.797008991241 0.490660715925893
193.798101186752 0.490648370011247
193.802258968353 0.490648370011247
193.802485466003 0.490565268576002
193.802598714828 0.490565268576002
193.803547620773 0.490558809055439
193.807254314423 0.490479184034397
193.80834197998 0.490475452596113
193.8126308918 0.490399612566695
193.813296556473 0.490399607815923
193.818165302277 0.490328874556029
193.820219993591 0.490331068748722
193.823419094086 0.490264181022609
193.824491739273 0.490267943525284
193.828235864639 0.490202745714717
193.829131364822 0.490211121388548
193.833611726761 0.490150255324369
193.834391832352 0.490159339528418
193.838917970657 0.490100112892709
193.839667320251 0.490109153968949
193.844417095184 0.490053400176261
193.844992876053 0.490060458046221
193.849364995956 0.490007786405877
193.850731134415 0.490015935601129
193.853728294373 0.490015935601129
193.853907346725 0.490015935601129
193.855553388596 0.489965903380964
193.856114387512 0.489973251463635
193.860144138336 0.489926614391311
193.860773086548 0.489932504235444
193.865250110626 0.489889189847221
193.866037130356 0.489894778858422
193.870801448822 0.489854612608759
193.87143945694 0.48985995363739
193.87576007843 0.489823114701402
193.876527309418 0.489829117512061
193.881151199341 0.489794194706789
193.881713867188 0.48979616925677
193.886219501495 0.489763938972731
193.886950016022 0.489764174678851
193.892056465149 0.489735034504649
193.892522573471 0.489734176917397
193.896708965302 0.489707339230446
193.897537708282 0.489706682055777
193.902380943298 0.489682723903068
193.904208183289 0.489682723903068
193.90439581871 0.489682723903068
193.904686689377 0.489680656607214
193.907386779785 0.489658442087203
193.909213542938 0.489654325707622
193.912667989731 0.489635899356046
193.913218021393 0.489630662357096
193.917715787888 0.489615467110968
193.918802022934 0.48961067118383
193.922975063324 0.489599536204382
193.923827409744 0.48959442749722
193.928089857101 0.489587401914168
193.928985357285 0.48958198425773
193.933709859848 0.489579376859006
193.934302806854 0.489572003052128
193.938819408417 0.489574899962798
193.939545631409 0.489567851965538
193.944021463394 0.489577003568243
193.944947004318 0.489571227850444
193.949121952057 0.489571227850444
193.949244499207 0.489586258629531
193.949278593063 0.489586258629531
193.951203107834 0.489580963639313
193.95460319519 0.489600814419151
193.955418586731 0.489595864728307
193.959786891937 0.489621104954066
193.960872173309 0.489615976004193
193.965004920959 0.489647129344806
193.965927362442 0.48964315035483
193.970985412598 0.48967965115944
193.971505641937 0.489676138400836
193.975680112839 0.489717445021978
193.977058172226 0.489714358780782
193.980927705765 0.489760294270191
193.982122182846 0.489757592839397
193.986190080643 0.489808649056392
193.987110853195 0.489802781235664
193.991452693939 0.489859179710586
193.992339372635 0.489854227284531
193.99689078331 0.489914664487143
193.997531175613 0.489906717162895
193.999570608139 0.489906717162895
193.999643325806 0.489906717162895
194.002404689789 0.489969844133841
194.003345251083 0.489959906813821
194.007319450378 0.49002734106999
194.008208990097 0.490013717506298
194.012593269348 0.490085080921286
194.013350963593 0.490065652415183
194.018004894257 0.490140371088348
194.018788099289 0.490115912675011
194.02302980423 0.490196667504405
194.024108886719 0.490166674202663
194.028229951859 0.49025094327544
194.029308795929 0.490212973550436
194.033578395844 0.490301217153705
194.034516334534 0.490256263197941
194.038950443268 0.49034720191113
194.039862394333 0.49029672314314
194.044121980667 0.490391268400731
194.045069217682 0.490336758530941
194.049423933029 0.490435155107948
194.050324201584 0.490372911705754
194.054512023926 0.490372911705754
194.054707288742 0.490474831551901
194.054816007614 0.490474831551901
194.055939674377 0.490405571859924
194.059867620468 0.490511464431224
194.060647010803 0.490437017573447
194.065115213394 0.490546403793635
194.065926074982 0.490467403997649
194.070675611496 0.490580432820112
194.071349382401 0.490496806934264
194.075672149658 0.490611224332844
194.07653594017 0.490523568493223
194.081259012222 0.490641926210597
194.081702709198 0.490549669160282
194.086468935013 0.490669894691709
194.087018251419 0.490573223177297
194.091449975967 0.490697381108043
194.092456579208 0.490597966776288
194.096735239029 0.490722795598176
194.09762096405 0.490620870172823
194.102307796478 0.490746270505189
194.103420495987 0.490637700061222
194.104975700378 0.490637700061222
194.105119943619 0.490637700061222
194.107206106186 0.490768552389054
194.10935997963 0.490655206861966
194.112596988678 0.490788134377131
194.11322593689 0.490669102393383
194.118543386459 0.490543922853379
194.119160652161 0.490681503902199
194.123023748398 0.490820679863435
194.123826503754 0.490688569428994
194.12816119194 0.490832790827877
194.129148006439 0.490691682260757
194.133445501328 0.49083854148008
194.134369373322 0.490689556083635
194.138831615448 0.49083964669399
194.139523267746 0.490685556136756
194.144425392151 0.490842708602977
194.145353078842 0.490681498558795
194.149219989777 0.490842890285809
194.150269269943 0.490842890285809
194.150347471237 0.490842890285809
194.150400400162 0.490673104069478
194.154547691345 0.490838297079909
194.156589746475 0.490661874184754
194.159752130508 0.490831595479442
194.160567998886 0.490649494174121
194.164986610413 0.490823024293679
194.165880918503 0.490637311543962
194.171021938324 0.490815530371409
194.171401977539 0.490625393512684
194.176207304001 0.490807507853691
194.176606655121 0.490614409732172
194.180953264236 0.490798633961923
194.182545900345 0.490602845413229
194.186490297318 0.490791285241745
194.186915636063 0.490592858101341
194.191445112228 0.490780759123916
194.192116498947 0.490582527665997
194.196633577347 0.490773147020418
194.197804450989 0.490572260140725
194.1988966465 0.490572260140725
194.198954105377 0.490572260140725
194.202261209488 0.490763463757937
194.202742815018 0.490554923582375
194.207401752472 0.490749633750039
194.207907676697 0.49053625743127
194.212822437286 0.490734034240699
194.213505744934 0.490514000257631
194.217735767365 0.490709894313612
194.218901634216 0.490483903647285
194.22298169136 0.490684661133362
194.22384428978 0.490449406085043
194.228151082993 0.490653118440268
194.228994607925 0.490408653358543
194.233378887177 0.490618191920345
194.23437166214 0.490364222668933
194.238746166229 0.490575011769182
194.239476203918 0.490314704920185
194.244261980057 0.490529125650623
194.244976043701 0.490259176078224
194.249225378036 0.490480189453682
194.249402523041 0.490480189453682
194.249475717545 0.490480189453682
194.250919103622 0.490205112948502
194.25456237793 0.490428320587145
194.255388498306 0.49014796322385
194.259830713272 0.490377740528255
194.260580062866 0.490096801360929
194.265075206757 0.490330226440762
194.265911579132 0.4900507266159
194.270390272141 0.490285895883797
194.27112030983 0.490011969962151
194.275595188141 0.49024921275221
194.2764544487 0.489984532338761
194.280861616135 0.490222575262913
194.281713247299 0.489970050234524
194.286072015762 0.490208081144771
194.28692483902 0.489970106468394
194.291632413864 0.490208278524953
194.292142868042 0.489988104184355
194.29673576355 0.490222251131443
194.29807138443 0.490021038480508
194.300723791122 0.490021038480508
194.300817966461 0.490021038480508
194.302795648575 0.490254242017388
194.304249763489 0.490072777549548
194.307659626007 0.490302842738618
194.308515071869 0.490144097721282
194.313858509064 0.490372098598643
194.314821004868 0.490238758360795
194.31773018837 0.490461236295763
194.31858921051 0.490348992261894
194.323371648788 0.490567918648116
194.323782682419 0.490476335338455
194.328402996063 0.490694319213871
194.328939914703 0.490621882482241
194.333501577377 0.490836192688349
194.335609197617 0.490782451680686
194.338938474655 0.490991035186876
194.339940071106 0.490952944225615
194.344200134277 0.491159052230273
194.344949007034 0.491133263821567
194.349263906479 0.491338451967858
194.350186824799 0.491320250227889
194.35175204277 0.491320250227889
194.351894855499 0.491320250227889
194.354524612427 0.491522456836934
194.355409383774 0.491512957857042
194.359765529633 0.491711628405841
194.360634088516 0.491704138414687
194.36505150795 0.491900475934124
194.365877628326 0.491894255382925
194.370524644852 0.492086883089609
194.371309280396 0.492079298905763
194.375645637512 0.492269168645277
194.376546144485 0.492258749506855
194.381402254105 0.492445247924105
194.382257461548 0.492429913409164
194.386371612549 0.492612217980628
194.387174606323 0.492589153233553
194.391663312912 0.492765905975972
194.392566680908 0.492736759495957
194.397947072983 0.492909414277541
194.398724555969 0.492873806271896
194.40176820755 0.492873806271896
194.401941776276 0.492873806271896
194.402053594589 0.493040127170252
194.402785539627 0.492998445580359
194.407261371613 0.493159402040362
194.408013343811 0.49311271269549
194.412537813187 0.493265232615875
194.413595199585 0.49321412741472
194.417825460434 0.493357159168971
194.418704509735 0.493304180653426
194.422972679138 0.493436173534053
194.424464702606 0.493382676681557
194.429240465164 0.493330156655366
194.429730653763 0.493453089660442
194.43355345726 0.493573944859797
194.434320926666 0.493525384031129
194.438885450363 0.493637417348369
194.439991950989 0.493592595808282
194.444056987762 0.493700882042962
194.444986581802 0.493661602185063
194.44930434227 0.493767379746528
194.45011138916 0.49373413678056
194.451627492905 0.49373413678056
194.451747179031 0.49373413678056
194.454613685608 0.493837870365669
194.455497503281 0.493810954945075
194.459952831268 0.493915128178073
194.460661411285 0.493893897424983
194.465129613876 0.494000141681554
194.466017484665 0.493983321236027
194.470357656479 0.494093517814388
194.471189975739 0.494082515859316
194.47562789917 0.494196375184306
194.476543664932 0.494190861780171
194.481581449509 0.494308175358119
194.481999397278 0.494305096864858
194.486116170883 0.49442435583469
194.487178087234 0.494422423991644
194.49169921875 0.494541711301162
194.492224931717 0.494539970214714
194.497111082077 0.494656806662093
194.498442649841 0.494655681943184
194.501811265945 0.494655681943184
194.501939535141 0.494768930874466
194.502011537552 0.494768930874466
194.504127264023 0.494766266380582
194.50742483139 0.494872851740123
194.507979631424 0.494868165565837
194.512771129608 0.494967606124263
194.513201713562 0.494959461385851
194.519893884659 0.494948444134969
194.520404815674 0.495040111075922
194.523025989532 0.495124257794407
194.524295806885 0.495109421679351
194.528113365173 0.495185139236771
194.529012918472 0.495165095330819
194.533764123917 0.495232914706333
194.534188985825 0.495208025205276
194.538740873337 0.495269185613397
194.539938688278 0.495239339155883
194.544055223465 0.495287559706922
194.544960737228 0.495251890165053
194.549270391464 0.495297497766571
194.550242424011 0.495256003318174
194.55176782608 0.495256003318174
194.551926612854 0.495256003318174
194.554651737213 0.495296647093737
194.555966377258 0.495248937530604
194.559871196747 0.495286746783078
194.560827970505 0.495232864682025
194.56504535675 0.495266956812706
194.56602025032 0.495208735062419
194.57072019577 0.495238798914842
194.571239233017 0.495174822324321
194.575628995895 0.495200579677295
194.576489686966 0.495131452799048
194.580832958221 0.495152035022183
194.582256793976 0.495078632138354
194.586163520813 0.495094965824451
194.587357997894 0.495016796785507
194.591508865356 0.495028644271062
194.592194795609 0.494946959803342
194.596750020981 0.494954346133164
194.597826480865 0.494870295181459
194.602017641068 0.494870295181459
194.602155923843 0.494870295181459
194.602883815765 0.494873494262367
194.603510379791 0.494786049334789
194.607203960419 0.494785190837738
194.608180522919 0.494693931996721
194.612698316574 0.494688692048934
194.61318397522 0.494594888749781
194.617856740952 0.494585565630256
194.619079828262 0.494489259560335
194.623807907104 0.494476695199617
194.624536991119 0.494379825031672
194.628144979477 0.49436298169462
194.629037618637 0.494263119261661
194.633552074432 0.494242329408771
194.634281873703 0.494140556994157
194.638799905777 0.494117007734153
194.639688014984 0.494014219754201
194.644349336624 0.493988169342144
194.645128726959 0.493884726520388
194.649227142334 0.493855096753943
194.650303840637 0.493750815505045
194.651785135269 0.493750815505045
194.651901006699 0.493750815505045
194.6546459198 0.493717627876008
194.655420064926 0.493611884139455
194.659780979156 0.493575139023203
194.660689115524 0.49347046717512
194.66507267952 0.493430964522709
194.66598033905 0.493327483680708
194.670455932617 0.493284536374584
194.67109131813 0.493181189664094
194.675625801086 0.493134532323179
194.67644739151 0.493033525321918
194.680837631226 0.492983411991049
194.68168926239 0.492882684998352
194.686132907867 0.492829414332934
194.687456607819 0.492732835309374
194.691479921341 0.492675950365573
194.692275524139 0.492579950699849
194.696692705154 0.492520454319313
194.697971343994 0.492428431813904
194.701885461807 0.492365870415516
194.702015638351 0.492365870415516
194.702095985413 0.492365870415516
194.703094959259 0.49227662328964
194.707762718201 0.492210641452664
194.708177804947 0.492123428140384
194.713182687759 0.492041072082235
194.713578462601 0.491971334748292
194.718057870865 0.491899602694456
194.718811750412 0.491820931890612
194.722901344299 0.491745056554709
194.724934101105 0.491670051564163
194.728127002716 0.491590167286946
194.728995084763 0.491519463265684
194.734047651291 0.491436183922318
194.734533309937 0.491369185614059
194.738871335983 0.491282688105173
194.739602804184 0.491221164727627
194.744100570679 0.491132038935675
194.745087623596 0.491075597944377
194.749345541 0.490983023686195
194.750177621841 0.490931620395676
194.751681089401 0.490931620395676
194.751767873764 0.490931620395676
194.754683494568 0.490835271566435
194.755390167236 0.490787673362951
194.759869813919 0.490688639091263
194.760846376419 0.49064746107258
194.765072584152 0.49054476681128
194.766323328018 0.490508654492961
194.770434856415 0.490402779856392
194.771068334579 0.490371410620906
194.775677919388 0.490262410353591
194.792034864426 0.490150496525439
194.792936325073 0.490124285028389
194.793026685715 0.490009646045876
194.793086290359 0.489990195815502
194.793149709702 0.489872845730391
194.793204545975 0.489856883784191
194.79326581955 0.489848085342411
194.797171592712 0.48972920157236
194.797844648361 0.489723494360622
194.80190038681 0.489723494360622
194.802027702332 0.489723494360622
194.802116155624 0.489602236040198
194.802946329117 0.489602301708379
194.807358980179 0.489475231133248
194.808017492294 0.489478904472687
194.812485933304 0.489350214745495
194.813257694244 0.489358980053265
194.817711114883 0.489227812289805
194.819727897644 0.489242382036528
194.822981357574 0.489106488152581
194.823962450027 0.489125686107321
194.828115463257 0.488984671305331
194.829033136368 0.489008963627086
194.833526611328 0.488864457590618
194.834297895432 0.488893511637274
194.838839769363 0.488745207139244
194.839608430862 0.488778142627607
194.844075918198 0.488626721707396
194.845125198364 0.488663493348387
194.849339723587 0.488506758386172
194.850097179413 0.488547669482256
194.85187792778 0.488547669482256
194.852010726929 0.488547669482256
194.85462641716 0.488385369494919
194.855402946472 0.488430462836134
194.85981297493 0.488263801067096
194.860624790192 0.48831327681208
194.865044593811 0.488142353591087
194.865923881531 0.488196506099365
194.870378255844 0.488021467589757
194.871131181717 0.488079250860454
194.875590324402 0.487901504295044
194.876441955566 0.487964454828009
194.880804300308 0.487782835415483
194.881638050079 0.487850004788712
194.886138439178 0.487664455172656
194.886992692947 0.48773479339483
194.891482591629 0.487545973093528
194.892598867416 0.487621488046408
194.896863460541 0.487429354082036
194.897787332535 0.487508764926194
194.901928424835 0.487508764926194
194.902029275894 0.487315246591204
194.902161121368 0.487315246591204
194.902853250504 0.487401259257192
194.907269716263 0.487203663395649
194.908054590225 0.487295984300348
194.912513494492 0.487094439360297
194.913355112076 0.487192859807582
194.917721986771 0.486990222848071
194.918835878372 0.487095454189246
194.92294049263 0.486888852551071
194.923743247986 0.486999579181941
194.928969860077 0.487116025427336
194.929807186127 0.486909251144366
194.934100151062 0.486703130007124
194.934975624084 0.48682599927612
194.93887424469 0.486620833855641
194.939687013626 0.486748122723013
194.9441177845 0.48654629188686
194.944911003113 0.486676692274993
194.949302911758 0.48647925326675
194.95009803772 0.486614183968004
194.951719045639 0.486614183968004
194.951948404312 0.486614183968004
194.954651117325 0.486423077488381
194.956270933151 0.486562927775553
194.960397720337 0.486383082112982
194.961073637009 0.486526411358125
194.96502995491 0.486359543111031
194.965911865234 0.486505620056006
194.970664024353 0.486354662412555
194.971945047379 0.486503225182222
194.97560095787 0.486371000319221
194.977113962173 0.486522246368638
194.980843305588 0.486410823825346
194.981817007065 0.486564912829894
194.986099004745 0.486475739110544
194.987308263779 0.486634125719245
194.991455793381 0.486569049671738
194.992722511292 0.486731960849919
194.996711730957 0.486692104831364
194.997804403305 0.486858691175735
195.001819372177 0.486858691175735
195.001962900162 0.486858691175735
195.003219127655 0.487032333586389
195.003724575043 0.487017441457569
195.007081270218 0.487024988476317
195.007969141006 0.48720617616826
195.013130903244 0.487234260855159
195.013633012772 0.487420354004696
195.018115997314 0.487470103812372
195.018485307693 0.48766314339738
195.022953987122 0.487733568624129
195.024521589279 0.487933899522777
195.028115749359 0.488018629488603
195.030163049698 0.488225647558598
195.034309387207 0.488322289257138
195.034783601761 0.488535854678488
195.038877487183 0.488640600097323
195.039599657059 0.488860360829939
195.044013977051 0.488971870665993
195.045150279999 0.489194855804173
195.049391746521 0.489310473828957
195.050085783005 0.489539418036655
195.051665782928 0.489539418036655
195.051750421524 0.489539418036655
195.054635047913 0.489655360389826
195.056193113327 0.489889617920029
195.059916734695 0.490004243772851
195.060822248459 0.490240337849596
195.065037250519 0.490351479510424
195.066194295883 0.490589062735959
195.070819377899 0.490695350251505
195.071356296539 0.490934742655992
195.075608253479 0.491033902315128
195.076747179031 0.491275366850883
195.080865383148 0.491366368457789
195.081638097763 0.491609618574852
195.086184024811 0.491691207628979
195.087245464325 0.491936268377937
195.091524124146 0.49200793253245
195.092475652695 0.492255229483178
195.096671104431 0.49231713384018
195.097819328308 0.492563498286112
195.101840496063 0.492563498286112
195.10196685791 0.492563498286112
195.102048873901 0.492615948926347
195.103240013123 0.492868097094502
195.107258796692 0.49290940384372
195.107939004898 0.493166907759627
195.112427473068 0.493197268209782
195.113296985626 0.49345673769707
195.117654085159 0.493478415771985
195.118564844131 0.493743334245049
195.123103618622 0.493755806295657
195.124025821686 0.494026764741275
195.128069400787 0.494029557212031
195.129011631012 0.494306205484904
195.134977817535 0.494584903103038
195.135362863541 0.49457945701801
195.138875961304 0.494566500617766
195.139583826065 0.494852525907843
195.144085407257 0.494832149227583
195.14509677887 0.495123281819458
195.149275302887 0.495096885403596
195.150053739548 0.495388805899692
195.151733398438 0.495388805899692
195.151819944382 0.495388805899692
195.154628515244 0.49535654954527
195.155497789383 0.495653066323762
195.159881591797 0.495614054434763
195.160715818405 0.495911225912487
195.165154457092 0.495866614546286
195.165917634964 0.49616386722226
195.170480489731 0.496113825161405
195.171234846115 0.496410864820508
195.175651788712 0.496355508501071
195.176892280579 0.49665177407278
195.181045293808 0.496591472472928
195.182044029236 0.496886102638306
195.186449050903 0.4968218879536
195.187177658081 0.497115166570301
195.191900968552 0.497047561230577
195.192513465881 0.49733644456739
195.196669101715 0.497265726185377
195.198612689972 0.497552336661649
195.202011823654 0.497552336661649
195.202138900757 0.497552336661649
195.203005075455 0.497840122771093
195.203911066055 0.497767472216659
195.207144975662 0.497693609152708
195.207968711853 0.497982749827473
195.213045358658 0.49790854129556
195.213356494904 0.498194198420368
195.218334913254 0.498122174239689
195.219258546829 0.498405171847182
195.222892999649 0.498336636132106
195.224088191986 0.498621831351653
195.227973937988 0.498557450978994
195.229027986526 0.498843818691259
195.235030889511 0.498784654413039
195.235815763474 0.499071580762941
195.238844394684 0.499019529953054
195.23961186409 0.49930750522624
195.244054317474 0.499262633933439
195.244890213013 0.499554643923193
195.249338150024 0.499518495896046
195.25010228157 0.499805818304241
195.251687526703 0.499805818304241
195.251817703247 0.499805818304241
195.254569292068 0.499778252711744
195.255608081818 0.500065156750476
195.259793996811 0.500045271328247
195.260575771332 0.500333779658538
195.264986515045 0.500322425655792
195.26584148407 0.500608832550286
195.271139383316 0.500892418003209
195.272541284561 0.500889031129579
195.275678157806 0.50089354321612
195.278129577637 0.501173632290232
195.280816316605 0.501184534640106
195.281827688217 0.501461760735883
195.286139011383 0.501478314504312
195.287300825119 0.501750924756422
195.291547060013 0.501771696348273
195.29260468483 0.502037827302465
195.296992778778 0.502061896797896
195.297527313232 0.50232666801586
195.301642656326 0.50232666801586
195.301809310913 0.50232666801586
195.303033351898 0.50235257059938
195.304217100143 0.502613680234998
195.307233810425 0.502641137649257
195.308089256287 0.502901331788465
195.312462091446 0.502928195245853
195.313212394714 0.503184910828352
195.319355964661 0.503210448998755
195.319657087326 0.503467487761285
195.322930574417 0.503490506576509
195.323909521103 0.503749425186607
195.328115463257 0.503769120825252
195.328960418701 0.504032622178009
195.333894252777 0.504048575307162
195.33425450325 0.504312772937408
195.338809728622 0.504323513440763
195.340396881104 0.504591281948153
195.344053506851 0.504596987147867
195.344869375229 0.504866299696029
195.349303245544 0.504867021613318
195.350072860718 0.505139218605215
195.35177230835 0.505139218605215
195.351915359497 0.505139218605215
195.354703187943 0.505135011952844
195.355323791504 0.505408716531537
195.359877824783 0.505400152164092
195.360578775406 0.50567745661329
195.365005731583 0.505664856486013
195.36593079567 0.505942410036623
195.37052989006 0.505927269898378
195.371171236038 0.506202985546771
195.375604391098 0.506185689647145
195.376804113388 0.506459815912617
195.380851268768 0.506441457603124
195.382145404816 0.506713251850963
195.386228561401 0.506694398913248
195.387298583984 0.506962363863678
195.391440391541 0.506943854116414
195.39258313179 0.50721074247513
195.396683454514 0.507193454962299
195.397963285446 0.507459535502004
195.402029752731 0.507459535502004
195.402217626572 0.507443824301248
195.402290582657 0.507443824301248
195.402766704559 0.50771154280581
195.407225131989 0.50769795896943
195.407955884933 0.507963415624683
195.412461996078 0.507952865735452
195.413293838501 0.508222388847303
195.418701410294 0.508213811592537
195.419011354446 0.508482938422022
195.422944784164 0.508477893370015
195.425076246262 0.508750375560947
195.42812538147 0.50874838574388
195.429005861282 0.509025246228564
195.433481216431 0.509026356364457
195.434334993362 0.509306378635609
195.440237522125 0.509586549322368
195.440717935562 0.509590517118948
195.444192409515 0.50959683869173
195.444980859756 0.509878878482584
195.449377536774 0.509888476162121
195.45024728775 0.510172195916739
195.45464015007 0.510184425972511
195.45499420166 0.510184425972511
195.455251455307 0.510184425972511
195.455549001694 0.510470587673664
195.459904909134 0.510485169673637
195.460801362991 0.510769865991987
195.465116977692 0.51078657435141
195.466024398804 0.511070147434088
195.470428705215 0.511088427322437
195.47136759758 0.511370553636191
195.475704193115 0.511389874358179
195.476832866669 0.511670849844625
195.481697797775 0.511951681067268
195.482259511948 0.511970970644994
195.486366033554 0.511989870050052
195.486963510513 0.512270797284616
195.491681337357 0.512288842884871
195.492161750793 0.512567731101596
195.496658325195 0.512584601894288
195.499693632126 0.512865280032504
195.501126527786 0.512865280032504
195.50123500824 0.512865280032504
195.502816915512 0.51288062814804
195.50404882431 0.51316077011559
195.507104873657 0.513173596930622
195.507880210876 0.513457598067896
195.512584447861 0.513467705830881
195.513191461563 0.513756197213824
195.517682313919 0.513763504943521
195.519382715225 0.514055871640998
195.523028612137 0.514059538452471
195.52405834198 0.514356115649481
195.528081178665 0.514357609134926
195.529043674469 0.514659527881399
195.53364109993 0.514657594714302
195.534183979034 0.514964401045432
195.538868188858 0.514959407874602
195.539897203445 0.51527175226871
195.544139623642 0.515263992200839
195.545286417007 0.515578937452573
195.54882645607 0.515578937452573
195.548899888992 0.515578937452573
195.549574613571 0.515568980387613
195.550372838974 0.515890586943792
195.554529905319 0.515878625147211
195.555469751358 0.516202775341775
195.559767961502 0.516189092757699
195.56053686142 0.516514918758283
195.565098047256 0.516499842002758
195.565929412842 0.516826985376308
195.570316553116 0.516811248153786
195.571902036667 0.517138399830812
195.576834201813 0.517122447398267
195.577345848083 0.517448966011964
195.580850839615 0.517433537501545
195.581714391708 0.517758517682879
195.586394071579 0.51774350324901
195.587068796158 0.518066485296363
195.591602563858 0.518052551464945
195.592857122421 0.518374280425657
195.59677696228 0.518362335750397
195.598138570786 0.518679232800289
195.599296808243 0.518679232800289
195.599386453629 0.518679232800289
195.601886034012 0.518670683780401
195.603160858154 0.518988313197911
195.607775688171 0.518980489251965
195.608226776123 0.519300414858522
195.61253118515 0.519295195571294
195.61337685585 0.519615935724582
195.618574857712 0.519613380490942
195.618992567062 0.519930823510324
195.623084783554 0.519931376007141
195.623924016953 0.520252610839103
195.628119945526 0.52025563634732
195.629010438919 0.520580393748746
195.633418798447 0.520586250741362
195.63426566124 0.520913991868206
195.638820886612 0.520922118713875
195.639780282974 0.521252434215489
195.644835948944 0.521262772017771
195.645731925964 0.521592265905502
195.649243116379 0.521604338335051
195.650092840195 0.521934951373135
195.651638507843 0.521934951373135
195.651814937592 0.521934951373135
195.654637098312 0.521948646693082
195.655348300934 0.522282076287261
195.660069704056 0.522296856383384
195.660598039627 0.522628647418338
195.665076971054 0.522644128221028
195.666227817535 0.522974508759342
195.67082452774 0.522990124890791
195.671669960022 0.523317484779767
195.675825834274 0.523333099006171
195.67657494545 0.523657102576165
195.681715011597 0.523977424302372
195.682365179062 0.523992551443133
195.686085700989 0.524006907331892
195.686925411224 0.524323131695753
195.691431283951 0.524335786041706
195.692192792892 0.524647825611078
195.69667673111 0.524659202090313
195.697536706924 0.52496451863027
195.702036857605 0.524974057786868
195.702751636505 0.525274972865651
195.704585075378 0.525274972865651
195.704737186432 0.525274972865651
195.707398414612 0.525282328870953
195.70797085762 0.525584464429197
195.712447881699 0.52558873217208
195.713843584061 0.525886561316778
195.717645406723 0.525890025439677
195.720304727554 0.526181452915996
195.722943067551 0.526182506006229
195.723814725876 0.526471330210835
195.728168487549 0.526469977729261
195.72901725769 0.526759323397533
195.733488798141 0.526755428728835
195.734357357025 0.527038729372059
195.738756656647 0.527032428379894
195.739734649658 0.527310199663902
195.744030952454 0.527302072925372
195.744903802872 0.527575689472794
195.749432086945 0.527566211455514
195.750077724457 0.527834793076209
195.753074645996 0.527834793076209
195.753230810165 0.527834793076209
195.754779100418 0.527824022281449
195.755366563797 0.528089354074365
195.759981870651 0.528077109978908
195.760542869568 0.528334917818623
195.764994382858 0.528321623337616
195.767069578171 0.528571847785303
195.770354986191 0.528557820080115
195.771107912064 0.528800506155702
195.77591085434 0.528786198682725
195.776340961456 0.529021078132813
195.780903816223 0.529006722684618
195.781868696213 0.529234837863066
195.786101102829 0.529220592851213
195.78699016571 0.529441423228275
195.791367530823 0.529427194479092
195.79288983345 0.529641892775993
195.796811580658 0.529628155827378
195.797883749008 0.529835373772183
195.799285650253 0.529835373772183
195.799340486526 0.529835373772183
195.801910400391 0.529822953362862
195.802800178528 0.530025917680518
195.807430267334 0.530014392039061
195.808099746704 0.530216827555306
195.812859535217 0.530206262447906
195.814569234848 0.530405127602956
195.817985296249 0.530395225503043
195.818717002869 0.530588640123743
195.823259115219 0.530581180321709
195.823818683624 0.530774052746952
195.828380584717 0.530767312444223
195.829266786575 0.530960428844015
195.833472967148 0.530955010566596
195.83442401886 0.531148009769702
195.838768005371 0.531143961818427
195.839574337006 0.531336430073011
195.844020843506 0.531333564017431
195.84489274025 0.531524660725067
195.849279403687 0.531524660725067
195.849349975586 0.531524660725067
195.849395513535 0.531522939656183
195.85064291954 0.531715441469722
195.854475736618 0.531714316865022
195.855600833893 0.531906906220475
195.859737634659 0.531906630406061
195.860573768616 0.532099331419017
195.864999055862 0.532099489489002
195.88188457489 0.53209967629916
195.882918596268 0.532292627643224
195.883038282394 0.53229298484705
195.883128166199 0.53248634028079
195.883225679398 0.532486023752201
195.883311986923 0.532679926082688
195.883408069611 0.532874664966483
195.886203765869 0.532873743490418
195.887104988098 0.533070686841065
195.891503810883 0.533069178005419
195.892264604568 0.53326818630745
195.896923780441 0.533266067115544
195.89781498909 0.53346903326219
195.903109788895 0.533676871286768
195.903412818909 0.533674420973818
195.904800891876 0.533674420973818
195.904970169067 0.533674420973818
195.907350540161 0.533671237115575
195.908007860184 0.533886453448503
195.913021326065 0.533882799276087
195.913791894913 0.53410494897597
195.91800737381 0.534100725983594
195.918961524963 0.534329527702989
195.923399448395 0.534324461616347
195.923772096634 0.534562229443865
195.928371667862 0.53455819289667
195.929044246674 0.534806647807048
195.933534383774 0.534801698421472
195.934213399887 0.535059005652954
195.938780546188 0.535055576456633
195.939557790756 0.535317943644384
195.944150686264 0.535313089214121
195.945381402969 0.535583361889446
195.949244022369 0.535579135010841
195.950081348419 0.535857087825473
195.95426440239 0.535857087825473
195.954482078552 0.535857087825473
195.955281257629 0.535853191890593
195.956228494644 0.536138794268559
195.959799051285 0.536135281436544
195.960530996323 0.536425264349235
195.964992284775 0.536421194678323
195.96587562561 0.536714519645596
195.971113681793 0.537011382603962
195.972303390503 0.537006813655124
195.975524663925 0.537002423360448
195.976729393005 0.537302366343974
195.980885267258 0.537297041893497
195.981636285782 0.537601418402992
195.98650431633 0.53759644698757
195.9870429039 0.537905897347722
195.991666316986 0.537901108912381
195.993968009949 0.538211848156814
195.997457504272 0.538206934063939
195.998287200928 0.538521818720672
195.999814033508 0.538521818720672
195.999905109406 0.538521818720672
196.001877784729 0.538517474807275
196.003604412079 0.538837354236404
196.007045984268 0.538832879064348
196.007923841476 0.539164077382655
196.013107538223 0.53916039129437
196.013603448868 0.539499533118702
196.018184423447 0.539497537516338
196.01926779747 0.539845767272432
196.022939682007 0.539844410074911
196.024095058441 0.540202828143746
196.028125286102 0.540204776222169
196.029028177261 0.54057442235521
196.033701181412 0.540578961870073
196.034590005875 0.540958812565908
196.038948535919 0.54096319503407
196.039579868317 0.541353684206714
196.04398560524 0.541359936095292
196.04559469223 0.541761862481917
196.049116134644 0.541761862481917
196.049174547195 0.541761862481917
196.049256801605 0.541769585477348
196.05001616478 0.542179740469667
196.055154323578 0.542190567268203
196.056160449982 0.542606621262163
196.059746265411 0.542617147455781
196.060569286346 0.543036820503509
196.06495308876 0.543046904626682
196.066159009933 0.543468485197869
196.070517778397 0.543479253790706
196.071374893188 0.543900755975995
196.075647115707 0.543912496483873
196.076825380325 0.544331045492074
196.081048965454 0.544341711485612
196.081685066223 0.544755051838319
196.086159706116 0.54476496971357
196.087409734726 0.545172403037327
196.091831684113 0.545182246232965
196.092293739319 0.545582260788614
196.09721660614 0.545590181999688
196.09783411026 0.545983947091137
196.100118398666 0.545983947091137
196.100235462189 0.545983947091137
196.103033542633 0.545991906352917
196.103607654572 0.546383573889476
196.107458591461 0.546390413666212
196.108183860779 0.546777562340745
196.113241672516 0.547162323044725
196.113645792007 0.547168639846753
196.11824131012 0.54717542718389
196.118931770325 0.547554559678821
196.122972249985 0.547561723675886
196.123678684235 0.547942278478114
196.128136396408 0.547949447418158
196.129367351532 0.548331390424931
196.133688688278 0.548339365844361
196.134489774704 0.548722156081254
196.138879060745 0.548729257240819
196.139908790588 0.5491136153185
196.144142866135 0.549121795724211
196.144947052002 0.549503621934255
196.149426460266 0.549513740838468
196.150269985199 0.549892439892073
196.152395486832 0.549892439892073
196.152520656586 0.549892439892073
196.154900789261 0.549903869413848
196.157296657562 0.550279038329202
196.159785985947 0.55029175423093
196.160866975784 0.550666418034371
196.16500377655 0.550680361550379
196.165909767151 0.551048553795771
196.17036986351 0.551064550543661
196.171141862869 0.551426181618222
196.175602436066 0.551444785615086
196.177146911621 0.551799405489904
196.180877923965 0.551818118189722
196.181851625443 0.552166140596292
196.186059236526 0.552187893273754
196.187219381332 0.552530694296338
196.19152712822 0.552556488058651
196.192279815674 0.552894453543608
196.197256803513 0.552922308648935
196.197575807571 0.553256454931846
196.202167987823 0.553256454931846
196.202335834503 0.553286745693529
196.202422142029 0.553286745693529
196.20274066925 0.553618821610321
196.207208395004 0.553651727845722
196.208117723465 0.553978605243154
196.213275194168 0.55430735741528
196.214442253113 0.554343200317149
196.218016386032 0.554384305493435
196.218891620636 0.554712529916953
196.222925901413 0.554756897402924
196.22388958931 0.555085805830164
196.228188276291 0.555134091982011
196.229009389877 0.555462827644107
196.233789920807 0.55551474890442
196.234719991684 0.555843117195269
196.238850593567 0.555899426340229
196.240029096603 0.556227224499588
196.24406003952 0.556287204306476
196.244919776917 0.556610894669516
196.249493122101 0.556674681292111
196.250102996826 0.556995371054911
196.252458572388 0.556995371054911
196.252596855164 0.556995371054911
196.254623413086 0.557063190830551
196.255552530289 0.557383613160845
196.260008573532 0.557455642858871
196.260837078094 0.55777211471298
196.265108585358 0.557847129353326
196.266012430191 0.558158212797714
196.270422458649 0.558236387563901
196.271127939224 0.558541599912824
196.275640249252 0.558623078095205
196.276378393173 0.558923577082449
196.280859947205 0.559008274598723
196.282272577286 0.559303917560576
196.286050796509 0.559390818331124
196.287298440933 0.559683120627936
196.291533231735 0.55977420110292
196.292701005936 0.560062490256364
196.296741485596 0.5601536990492
196.298056602478 0.56043585997735
196.302214860916 0.56043585997735
196.302394390106 0.560529270942815
196.302501916885 0.560529270942815
196.30278468132 0.560812377042902
196.30774974823 0.56090952604341
196.308163404465 0.561191822557447
196.312853097916 0.561292285780453
196.313467264175 0.561574846340711
196.31768989563 0.561678426109878
196.319802045822 0.561964145219974
196.322915077209 0.562072405789809
196.326057910919 0.562356408069014
196.328131914139 0.562468203765158
196.328977108002 0.562754331048537
196.334704875946 0.563041831394101
196.335002422333 0.563159879900882
196.338872671127 0.563281685748022
196.339646816254 0.563571381329414
196.344110488892 0.563696953183726
196.345133066177 0.563985221623694
196.349343061447 0.564116518032371
196.350213289261 0.564404847125491
196.352353811264 0.564404847125491
196.352494001389 0.564404847125491
196.354604005814 0.564542799027431
196.355478286743 0.564832855077114
196.361340522766 0.565121062530319
196.362166404724 0.565264241495016
196.364996671677 0.565411830313362
196.365895748138 0.565698060278092
196.370442152023 0.565850073569718
196.371084690094 0.566134295603644
196.375654459 0.566289053912828
196.376885890961 0.566571590650232
196.380874872208 0.566730058644919
196.382110118866 0.567011167454722
196.386025905609 0.567172840942462
196.386951208115 0.5674538276986
196.391501188278 0.567618841070463
196.392693281174 0.567899801832507
196.397138118744 0.568065998819719
196.39760518074 0.568344237470945
196.402331352234 0.568344237470945
196.402645349503 0.568344237470945
196.402812957764 0.56851175043919
196.403634786606 0.568795352800474
196.407407283783 0.568966274318545
196.408130645752 0.569254915433736
196.41317653656 0.569544429507885
196.413896799088 0.569718169566083
196.417693376541 0.569897441311558
196.41912817955 0.57019219325649
196.423099994659 0.570376130858552
196.423793077469 0.570675800420456
196.428097486496 0.570865160829364
196.428986310959 0.571170491275095
196.433679103851 0.571364561766831
196.434181690216 0.571675148505007
196.439006328583 0.571873393182957
196.439932823181 0.572185503735942
196.444010257721 0.572389414821819
196.444931983948 0.572705434852818
196.44923210144 0.572916417544352
196.449907541275 0.572916417544352
196.450020551682 0.572916417544352
196.450073242188 0.573235127198643
196.454614877701 0.573453303272547
196.455547332764 0.573776755153693
196.459842920303 0.573999581986218
196.460656404495 0.574323819205392
196.465032339096 0.57455085443168
196.465902805328 0.574875588159254
196.470446825027 0.575107757042345
196.471154212952 0.575432748629043
196.475590705872 0.575668985543624
196.476704597473 0.575994290864727
196.480924844742 0.576233855121453
196.481750488281 0.576559834141957
196.486148834229 0.576802838062494
196.487322807312 0.577129856020153
196.491651773453 0.577375480061362
196.492238521576 0.577704384186227
196.496654272079 0.577953130552165
196.497977256775 0.57828023110917
196.499922990799 0.57828023110917
196.500012159348 0.57828023110917
196.501900911331 0.578529446411104
196.502803325653 0.578858377788874
196.507274866104 0.579111607427113
196.508137702942 0.579449222232468
196.513154268265 0.579787400310401
196.513998031616 0.580044306458914
196.517649412155 0.580305540136153
196.518432855606 0.58064816741686
196.522956609726 0.580911860049916
196.523813962936 0.581258994537457
196.528084993362 0.581520552760926
196.529088258743 0.581872494969485
196.534261226654 0.582229755709011
196.535088300705 0.582497172893408
196.53883767128 0.582764603063846
196.539660692215 0.583122723129527
196.543979883194 0.583392100894613
196.544900417328 0.583753400341102
196.549387454987 0.584024706937887
196.54988527298 0.584024706937887
196.549963474274 0.584024706937887
196.550268173218 0.584391285841308
196.555700778961 0.58466391901492
196.556245803833 0.585031204275876
196.560507297516 0.585398952743278
196.561051845551 0.585672981358225
196.56624174118 0.585946981648584
196.56689119339 0.58631392148283
196.57061457634 0.586587305681758
196.571077346802 0.586953203713607
196.575788259506 0.587227123799229
196.576482057571 0.587591137115762
196.580915689468 0.587865368102241
196.581968069077 0.588227210777332
196.586125135422 0.588501461298583
196.586947202682 0.58886159310324
196.591428041458 0.589136526980753
196.593140602112 0.589495022479884
196.596652984619 0.589771853460152
196.597906589508 0.590125701039714
196.600295066833 0.590125701039714
196.600391387939 0.590125701039714
196.601961612701 0.590399909818941
196.602769613266 0.590756726491988
196.607233285904 0.591031183944401
196.608006000519 0.591392038525812
196.613265752792 0.59175394158681
196.614094495773 0.592029504369761
196.617716789246 0.592304956287588
196.618698120117 0.592664799070342
196.622879981995 0.592941121934445
196.624101400375 0.593304040399461
196.628134250641 0.593579612626185
196.628986120224 0.593945808030914
196.633936405182 0.594219471581609
196.63433098793 0.594588446530854
196.638889074326 0.594867394643784
196.64009308815 0.595238374096322
196.644069671631 0.595512001917732
196.644951581955 0.595880559707134
196.649291276932 0.596157147322858
196.650052785873 0.596528113063016
196.651621580124 0.596528113063016
196.651772260666 0.596528113063016
196.654629707336 0.596804959919978
196.655344009399 0.597173424186952
196.659877300262 0.597451668335826
196.660583496094 0.597816689635756
196.665030002594 0.598094912141462
196.665897369385 0.598456055898358
196.670465946198 0.598735631220395
196.671248197556 0.599092282859854
196.675681829453 0.599373295036681
196.676441907883 0.599724968056964
196.681746482849 0.600071467824918
196.682429075241 0.600355553395545
196.686120510101 0.600640318283055
196.687503576279 0.60098357975106
196.691670417786 0.601269129463728
196.692167520523 0.601608688847795
196.697029352188 0.601892980425547
196.697754383087 0.602226142857264
196.701990604401 0.602511395151533
196.70318198204 0.602841459310613
196.70473408699 0.602841459310613
196.704928398132 0.602841459310613
196.707201004028 0.603125829498851
196.708009243011 0.603460102921137
196.712866306305 0.603746966228182
196.713162899017 0.604077520028465
196.717682600021 0.604362857448807
196.720077753067 0.604693496880102
196.723081588745 0.604982456506144
196.723734855652 0.60531456415327
196.728026390076 0.605603362904477
196.729044914246 0.605937868646152
196.733561992645 0.60622538738553
196.734422683716 0.606561393345272
196.738864183426 0.606852280634356
196.739492177963 0.607189209821747
196.743940830231 0.607482415464637
196.744802713394 0.607817136018126
196.74919128418 0.608110108257696
196.750041007996 0.608445334341836
196.754288434982 0.608445334341836
196.75456404686 0.608445334341836
196.7552754879 0.608744386493838
196.756269931793 0.609081823015264
196.760579109192 0.60941670079374
196.761425495148 0.609718926821706
196.765033483505 0.610023293458051
196.765964984894 0.610354769274025
196.771256685257 0.61066266485774
196.771676063538 0.610991014228686
196.775593996048 0.611300177724037
196.7763671875 0.611624340879086
196.780852079391 0.611934615383993
196.781609773636 0.612254239522731
196.786058425903 0.612565375238652
196.786999940872 0.612881109656339
196.791393756866 0.613193149406858
196.792859077454 0.61350557539699
196.796733140945 0.613815320179484
196.797794342041 0.614120588633904
196.799873590469 0.614120588633904
196.799959897995 0.614120588633904
196.801858663559 0.614427584882036
196.802939176559 0.6147295533567
196.807101726532 0.615039283499021
196.807854413986 0.61534470917553
196.812366724014 0.615651418008752
196.813185930252 0.615955524508664
196.818445920944 0.616256057412165
196.819415092468 0.616562547544957
196.823173522949 0.616872477372369
196.8238260746 0.617173840741455
196.828143596649 0.617484476916422
196.829029083252 0.617788561682466
196.833610534668 0.618098798866845
196.834578275681 0.618404280461998
196.838756799698 0.618719823778727
196.839583396912 0.619027447700252
196.844442605972 0.619346770330856
196.84637761116 0.619656986396517
196.849196910858 0.619976880472179
196.849682092667 0.619976880472179
196.849770307541 0.619976880472179
196.850274801254 0.620286526263432
196.854818820953 0.620610635313974
196.855642557144 0.620923164310651
196.859747648239 0.621250686195985
196.86066198349 0.621562145112788
196.864938020706 0.621890237830084
196.866016387939 0.622199988294247
196.871037483215 0.622529383392127
196.871955394745 0.622836542862075
196.875630140305 0.623165896498066
196.876775979996 0.623470564190335
196.88148856163 0.623796908598368
196.882463932037 0.624097294981385
196.886120557785 0.624421276538405
196.886904001236 0.624717457221653
196.891427278519 0.625038159431439
196.892285585403 0.625330557753789
196.896619081497 0.625650121170029
196.898135662079 0.625938383438175
196.900371074677 0.625938383438175
196.90046620369 0.625938383438175
196.901960134506 0.626251943000643
196.903299808502 0.626533777550725
196.907194375992 0.626846159389005
196.908044338226 0.627129757068902
196.912394285202 0.627441649796476
196.913352489471 0.627722632837599
196.918142795563 0.62803104521068
196.918674707413 0.62830762836751
196.922887802124 0.628619857008154
196.924031496048 0.62889635204794
196.928222894669 0.629211529062286
196.928951740265 0.629488670167936
196.933709383011 0.629804166364536
196.93456029892 0.63008105053072
196.938925743103 0.630398625132367
196.93975353241 0.630672450204774
196.944044828415 0.630992886755396
196.944959640503 0.631265580762664
196.949278831482 0.631588194953145
196.950271129608 0.631857970961329
196.951198577881 0.631857970961329
196.967009305954 0.63218505697635
196.96780705452 0.63218505697635
196.967895507812 0.632453108640378
196.968015193939 0.632782538755079
196.968152523041 0.633049033666511
196.968220472336 0.633380646965852
196.968278169632 0.633642834030179
196.970987796783 0.633972938356954
196.971591949463 0.634229698208999
196.975811719894 0.634561374384302
196.976355791092 0.634813691647422
196.980830669403 0.635142583539744
196.982008934021 0.635389947531589
196.98614692688 0.635716623453508
196.987275600433 0.63595976360784
196.991504907608 0.636285786058551
196.992646455765 0.636525641383698
196.996737718582 0.636846006004095
196.997903823853 0.637080694654975
197.00134563446 0.637080694654975
197.001461982727 0.637080694654975
197.002000331879 0.637396914915518
197.002762317657 0.637627944187049
197.007157325745 0.637940318925318
197.008723735809 0.638168760606201
197.012887001038 0.638480530754469
197.013262033463 0.6387109171645
197.017717838287 0.639025493018455
197.018697977066 0.639251632772064
197.022877931595 0.639564107176436
197.02378487587 0.639788847991816
197.028133392334 0.640101147527663
197.02904176712 0.640325213824675
197.033536672592 0.640633804455158
197.034315109253 0.640857480445326
197.038793802261 0.641168841689106
197.039691448212 0.641392264459325
197.044001340866 0.641703156720628
197.04567360878 0.641924825313422
197.049442052841 0.642241034965473
197.050211906433 0.642463734545259
197.051434993744 0.642463734545259
197.051554441452 0.642463734545259
197.054593801498 0.64278062909119
197.056106328964 0.643002084871297
197.059770822525 0.643319710680511
197.06053519249 0.643539770699763
197.065049886703 0.643860415060896
197.065925836563 0.644077720518948
197.070680379868 0.644400718242879
197.07107257843 0.644617450074979
197.075559616089 0.644938630733055
197.07658457756 0.645152624836696
197.080808877945 0.645473868416397
197.081966400146 0.645684618939592
197.086120128632 0.646002395696061
197.087537050247 0.646210660688462
197.091739177704 0.646530620364421
197.092281103134 0.646736250298622
197.096732139587 0.647053007786931
197.097761392593 0.647253330477417
197.101197242737 0.647253330477417
197.101299285889 0.647253330477417
197.102870702744 0.647568039620133
197.103554725647 0.647766040406302
197.107288837433 0.648080851867003
197.107971191406 0.648279922645895
197.11273598671 0.648594190529364
197.113384485245 0.648791411670486
197.117791891098 0.64910579410351
197.118689060211 0.64930272171889
197.123023748398 0.649617294924756
197.123738288879 0.649811730263709
197.128149271011 0.65012349283466
197.129173994064 0.650318354796428
197.133568048477 0.650634412246598
197.134348392487 0.650830932369149
197.138793945312 0.651149137107362
197.139715194702 0.65134667362516
197.144010543823 0.651665937219088
197.144906044006 0.651862489998568
197.149216651917 0.652181605720482
197.150080680847 0.652378794894432
197.151361227036 0.652378794894432
197.151440143585 0.652378794894432
197.154521226883 0.652703867342519
197.155423641205 0.652902797840211
197.159749984741 0.653229189895062
197.160695791245 0.653426864398752
197.164975404739 0.653755803843714
197.165914058685 0.65395213386333
197.170415878296 0.654282353276377
197.171527862549 0.654477362347858
197.175586938858 0.654805949113799
197.176941394806 0.654999019359287
197.180836439133 0.655328751318782
197.182084321976 0.655518630025923
197.186161994934 0.655848153950914
197.187150478363 0.656036265392399
197.191482305527 0.656364960536591
197.192408323288 0.656552295270616
197.196937799454 0.656880408245337
197.197583198547 0.657065720772767
197.201476573944 0.657065720772767
197.201592206955 0.657065720772767
197.202398777008 0.657387374482683
197.203462839127 0.657570185699367
197.207101106644 0.657897188805692
197.208334922791 0.658082875235391
197.212349891663 0.658409389254295
197.213144779205 0.658594281081209
197.218033790588 0.658918192625649
197.219059944153 0.659102298819006
197.222945451736 0.65942390749998
197.224412441254 0.659607468384548
197.228260993958 0.659930918669782
197.22906255722 0.660117676408551
197.233537912369 0.660442725653211
197.234296321869 0.660631860568246
197.238791942596 0.660957229414689
197.23979640007 0.661147759958899
197.244031190872 0.661473260932479
197.244906425476 0.661662873986647
197.249247789383 0.66198740577177
197.249983787537 0.662178682032005
197.251176595688 0.662178682032005
197.251267194748 0.662178682032005
197.254683256149 0.662505656892955
197.255628824234 0.662698925903688
197.260023117065 0.663025199219438
197.260862588882 0.663219445256867
197.264919996262 0.663543329584817
197.266051530838 0.663737718534178
197.270765066147 0.66406005107961
197.271261930466 0.664256569002366
197.275527000427 0.664576658783309
197.276704788208 0.664773524844461
197.281225919724 0.665090911982022
197.283585309982 0.665289430354848
197.286147594452 0.66560438018167
197.287172555923 0.665804570798612
197.291738033295 0.666117830884872
197.292341947556 0.666321027035706
197.296669006348 0.666629336645683
197.298438072205 0.66683268114868
197.301593065262 0.66683268114868
197.301711320877 0.66683268114868
197.302458286285 0.667137465442735
197.303303718567 0.667342338591995
197.307183980942 0.667645158550143
197.307993412018 0.667855805029202
197.313346147537 0.668157399776107
197.314500808716 0.668373016238666
197.317717075348 0.66866813754136
197.318649291992 0.668885380306843
197.323061943054 0.66918262254286
197.323758602142 0.669403584418279
197.328327178955 0.669702996340316
197.329003334045 0.669929115227894
197.333944320679 0.670227624007935
197.334530830383 0.670458920422219
197.338850736618 0.670753639514235
197.339757204056 0.67098711210441
197.344085454941 0.671282972769547
197.344968318939 0.671521288022078
197.349319696426 0.67181561682463
197.350078344345 0.67205633905512
197.351527452469 0.67205633905512
197.35161781311 0.67205633905512
197.354587078094 0.672349834116939
197.356672525406 0.672595123505568
197.359785318375 0.672891331900268
197.360628843307 0.673137680076951
197.365010738373 0.673430652011485
197.36591053009 0.673679421546008
197.3703083992 0.673970105553643
197.371101617813 0.674218914463074
197.376186132431 0.674506600097435
197.376511335373 0.674756430107538
197.381459712982 0.675040755248519
197.382239103317 0.675289865907369
197.386129379272 0.675569147490873
197.387516260147 0.675818518697377
197.391431331635 0.676092515578962
197.392426729202 0.676341238812875
197.396667003632 0.676610014858802
197.397438049316 0.676855907002863
197.401519775391 0.676855907002863
197.401641130447 0.676855907002863
197.402388811111 0.677118649052225
197.40290760994 0.677367191127839
197.407494068146 0.677625355847004
197.408185243607 0.677873789875275
197.412598848343 0.6781254060772
197.413350582123 0.678377095597733
197.417665243149 0.678622763120212
197.418517589569 0.67887424695035
197.42357134819 0.67911600751869
197.424159049988 0.679370866179002
197.428133010864 0.679607237612441
197.429404020309 0.679865845394764
197.433568477631 0.680094478150232
197.43431186676 0.680357738415769
197.438819408417 0.680580644983696
197.43955540657 0.680844380866966
197.444052934647 0.681062929855318
197.444871902466 0.681330103341302
197.449277877808 0.681544294094723
197.45024394989 0.681813322741063
197.451412677765 0.681813322741063
197.451504468918 0.681813322741063
197.454585313797 0.682023675089285
197.455524682999 0.682294451809916
197.459727525711 0.682502889539202
197.460610151291 0.682776726606803
197.464981079102 0.68298069518545
197.465948581696 0.683254622780463
197.471112251282 0.683454944794895
197.471865177155 0.683728261084989
197.475543498993 0.683926600203141
197.476407051086 0.684198687682362
197.480847597122 0.684396072350354
197.481633901596 0.684667794775731
197.486273288727 0.684860672958049
197.487919807434 0.685129735269631
197.491503715515 0.685317997594659
197.4923183918 0.68558844214283
197.49666595459 0.685773026439253
197.498106718063 0.686040860837054
197.501434803009 0.686040860837054
197.50155377388 0.686040860837054
197.501876592636 0.686221148974502
197.502799510956 0.686488601944576
197.507090568542 0.686666840498216
197.507956504822 0.686933093587594
197.512744903564 0.687108180546867
197.513345956802 0.68737294309787
197.518091201782 0.687545980087826
197.518570661545 0.687815294932796
197.523464202881 0.687985677179903
197.524400949478 0.68824995575208
197.528083324432 0.688419257199753
197.528916597366 0.688687255331147
197.533863544464 0.688854322344985
197.534322500229 0.68912429793983
197.538823604584 0.689291889065433
197.539600610733 0.689564572912339
197.544004678726 0.689735222854205
197.54488658905 0.690010201765467
197.549362182617 0.690184249210202
197.550318002701 0.690461875869007
197.55157828331 0.690461875869007
197.551666736603 0.690461875869007
197.554613828659 0.690639546958939
197.555572032928 0.690919449682088
197.559875011444 0.691100171452228
197.560546875 0.691382538290468
197.56504535675 0.691567084679106
197.565898895264 0.691852428257989
197.570959806442 0.692040255650624
197.571547985077 0.692327084473242
197.575591802597 0.692516381572854
197.576389312744 0.692803814898776
197.580783367157 0.692993928263719
197.581645011902 0.693281731802237
197.586121797562 0.693473836271623
197.587054014206 0.693760085783881
197.592160701752 0.693952822779288
197.592777729034 0.69423641526656
197.596682786942 0.694434584258808
197.597497701645 0.694716802570032
197.601169347763 0.694716802570032
197.601286888123 0.694716802570032
197.601873874664 0.694915778538811
197.6030189991 0.69519015909942
197.607081890106 0.695392637241094
197.607818603516 0.695668434778212
197.612757921219 0.695872619256887
197.613166570663 0.696144601349118
197.617852687836 0.696350793889197
197.618607521057 0.696622264874031
197.623208045959 0.696834113559427
197.623856067657 0.697100816975253
197.627992868423 0.697322652551076
197.629090309143 0.697586144177875
197.633833408356 0.697812244116934
197.634280920029 0.698077835418493
197.638856649399 0.698309718457905
197.639632463455 0.698568549596973
197.644004106522 0.698807047150906
197.645658493042 0.699064051926966
197.649257898331 0.699309697411621
197.650009632111 0.699564942538525
197.651258945465 0.699564942538525
197.651378393173 0.699564942538525
197.654710292816 0.699815070387877
197.655412435532 0.700068773445574
197.659720659256 0.70032754706983
197.660617828369 0.700580365398376
197.665000915527 0.700842464916862
197.665895700455 0.701091796365767
197.670353412628 0.701360364757627
197.671248912811 0.701606550105455
197.675571918488 0.701879701440663
197.676414489746 0.70212289103107
197.680795192719 0.702404833029738
197.681644916534 0.702645316938511
197.686155080795 0.702932624501917
197.686965227127 0.703173180374674
197.692828178406 0.703412410322548
197.693348884583 0.703705465348355
197.696657180786 0.704004489570192
197.697824716568 0.704241865033565
197.701602697372 0.704241865033565
197.701727390289 0.704241865033565
197.702107191086 0.704542749504635
197.702823877335 0.704780373922262
197.70717215538 0.705091369205987
197.707981586456 0.70533261246926
197.712417602539 0.70565185369287
197.713155508041 0.705896316609737
197.717595815659 0.70622152821964
197.718659639359 0.706464979833379
197.722896814346 0.706798346498991
197.723814964294 0.707043286519802
197.728058338165 0.707384947147173
197.728976726532 0.707632351385386
197.734145641327 0.707981624076745
197.734502077103 0.708231065103786
197.738855838776 0.708585430582138
197.739990949631 0.708837096875646
197.744212388992 0.709198261599269
197.745007276535 0.709448669368397
197.749350786209 0.709817564017482
197.750104427338 0.710071172103027
197.751397132874 0.710071172103027
197.75155878067 0.710071172103027
197.754687786102 0.710446218550757
197.755351305008 0.710700672509087
197.759853363037 0.711080833930689
197.760783672333 0.711334426827498
197.765024423599 0.711721008800777
197.765919208527 0.711975072942266
197.770382404327 0.712362743892104
197.771409988403 0.712616667935869
197.775632858276 0.713006824028929
197.777273893356 0.713260720444161
197.780886411667 0.713651813854426
197.781979322433 0.713905228936902
197.78612780571 0.714296277379067
197.786958694458 0.71455008313756
197.792231082916 0.714940119083226
197.792576313019 0.715195425917863
197.796987295151 0.715583324802244
197.797546386719 0.715835101093894
197.801580905914 0.715835101093894
197.801707744598 0.715835101093894
197.801878929138 0.716220471440732
197.803310394287 0.716472654195393
197.807088851929 0.716860785282837
197.807943344116 0.717118790712571
197.81281042099 0.717505432308858
197.813216686249 0.717764320341727
197.817981243134 0.718145464574425
197.819083929062 0.718403524953836
197.822910785675 0.71878998733259
197.82387638092 0.719053016961325
197.828152418137 0.719441951070202
197.829021215439 0.719707781896058
197.833702325821 0.720099544481739
197.834499120712 0.720369522069427
197.838839530945 0.720762784562754
197.839696645737 0.721031933828788
197.844054698944 0.721430369549339
197.844986200333 0.721702645282891
197.849464654922 0.72210546553791
197.850181341171 0.722379848713533
197.851477861404 0.722379848713533
197.851579189301 0.722379848713533
197.854555606842 0.722785875899634
197.856715202332 0.723063357675672
197.859795808792 0.72346913927536
197.860545635223 0.723747516017635
197.864937782288 0.724154057725009
197.865950584412 0.724430496179296
197.870346546173 0.724835535733979
197.871156454086 0.725112769362208
197.875601530075 0.725513979156065
197.876536130905 0.725790138718369
197.880905389786 0.726188114194506
197.881899118423 0.726463998019887
197.886099100113 0.726856344917168
197.887379407883 0.727131790153229
197.891442537308 0.727515185969025
197.892555952072 0.727791688211172
197.897850990295 0.728067861458989
197.898116111755 0.728443652973695
197.901097536087 0.728443652973695
197.901222705841 0.728443652973695
197.902617931366 0.728807451557913
197.903299093246 0.729086023434379
197.907041072845 0.729445086713518
197.90786242485 0.729728410736473
197.913121938705 0.730077045277676
197.913743495941 0.730363168525622
197.917683601379 0.73070410161111
197.919368982315 0.73099130617936
197.92304110527 0.731328619665238
197.923754453659 0.731620610352685
197.928344964981 0.731952829199893
197.929036855698 0.732248136893505
197.933634996414 0.73257676457865
197.934343576431 0.732874139773765
197.938806056976 0.733201905337429
197.939591407776 0.733503844550236
197.944034337997 0.733828058470993
197.944980859756 0.734128905256436
197.949372529984 0.734451687257011
197.950121879578 0.734753279628799
197.951094388962 0.734753279628799
197.951171875 0.734753279628799
197.954576730728 0.735075149820482
197.956182956696 0.735373901067409
197.959914684296 0.735696836035415
197.960537910461 0.735993399153215
197.964951992035 0.736317802734255
197.96581530571 0.736611143002926
197.970508098602 0.736935911015034
197.971070289612 0.737223325630704
197.975591897964 0.737546416014252
197.97637295723 0.737832555068333
197.980750799179 0.738153870151171
197.981691360474 0.738434370946702
197.986668586731 0.738753452063159
197.986952781677 0.739028275884483
197.991469860077 0.739341101276862
197.992745399475 0.739608984356326
197.996647834778 0.73992100172003
197.997774600983 0.740188649898804
198.001539468765 0.740188649898804
198.001666307449 0.740188649898804
198.002263784409 0.740493594166634
198.002806901932 0.74075580110453
198.0072286129 0.741055216820078
198.007980585098 0.741318222590974
198.012368917465 0.741614816020331
198.013266801834 0.741875950303401
198.017765283585 0.742166054185442
198.01864027977 0.742427288513735
198.023003578186 0.742713148883541
198.023973703384 0.742973940919129
198.028042078018 0.743256167351939
198.029132604599 0.743517520176223
198.033658742905 0.743796299855674
198.034344673157 0.744058428922223
198.03898692131 0.744333062119514
198.054916381836 0.744602861196569
198.055755138397 0.744602861196569
198.055822610855 0.744863883075011
198.055908679962 0.744863883075011
198.055980443954 0.745133799223458
198.056037902832 0.745393729025666
198.056102514267 0.745666410999717
198.056186914444 0.745924254279237
198.056702136993 0.746182490768942
198.059995651245 0.746457586794443
198.06081032753 0.746714400661254
198.065032482147 0.746987724983494
198.066014289856 0.747239114151729
198.070687532425 0.747514583873744
198.071135759354 0.747760562896928
198.07556438446 0.748038721667039
198.076378822327 0.748280458712908
198.080808401108 0.748557957935001
198.081578016281 0.748795695699826
198.086150884628 0.749074494838159
198.087733983994 0.749305288386944
198.091479301453 0.74958780711646
198.092297792435 0.749814753613247
198.096992015839 0.750098447351125
198.097640991211 0.75032309939587
198.101625204086 0.75032309939587
198.101768732071 0.75032309939587
198.102146148682 0.750607651894579
198.104176998138 0.750828643841062
198.107120513916 0.75110971901488
198.107969999313 0.751325692052001
198.112569093704 0.751611180760203
198.113167524338 0.751827602519278
198.117968082428 0.752110990227662
198.118545532227 0.752324372794914
198.123353004456 0.752607471270483
198.123848199844 0.75281999798989
198.12807059288 0.753111554437272
198.129106521606 0.753323447126277
198.134399652481 0.753613802994068
198.134732961655 0.753826053558831
198.13928937912 0.754111732521778
198.139750003815 0.754323376242441
198.144127845764 0.75461234440977
198.14523100853 0.754822000977603
198.149300813675 0.755117258073132
198.150111913681 0.755327708416049
198.151492834091 0.755327708416049
198.151581764221 0.755327708416049
198.15460896492 0.755623870343507
198.156513690948 0.755833711252088
198.159787654877 0.756132866385592
198.160640001297 0.7563412275568
198.164939880371 0.756642926862508
198.165813922882 0.756849640433945
198.170369386673 0.757155095177407
198.171184778214 0.757360502617709
198.175554990768 0.757670008005097
198.176342248917 0.757875576626421
198.180786132812 0.75818748357588
198.18164229393 0.758393178691199
198.186142683029 0.7587067355734
198.187582015991 0.758912366431064
198.191442966461 0.759228382042105
198.192724704742 0.75943498716375
198.196989297867 0.759749115577908
198.197835206985 0.759955634738075
198.201157093048 0.759955634738075
198.201282739639 0.759955634738075
198.202247619629 0.760268125689867
198.202927589417 0.760476813747279
198.207147598267 0.760790551977848
198.208673715591 0.761004825627532
198.212627410889 0.761321775537977
198.213354825974 0.761541920815625
198.217764377594 0.761861712150046
198.219167709351 0.762085219932042
198.222938537598 0.762404902377086
198.224554538727 0.762635317867997
198.228088140488 0.762958222250802
198.22910618782 0.76319528151159
198.233612775803 0.763521003380281
198.234466791153 0.763766387622485
198.238833189011 0.764090236796761
198.239631652832 0.764343506458225
198.244048833847 0.764674080873071
198.244918584824 0.764931990240288
198.249405622482 0.765267730622943
198.250074148178 0.765532552529796
198.25141787529 0.765532552529796
198.2515001297 0.765532552529796
198.25541305542 0.765804981809592
198.256616592407 0.766146279364622
198.259781837463 0.766488481545268
198.260617733002 0.766767015057203
198.264975070953 0.767113690127357
198.26593375206 0.767396256494652
198.270317792892 0.767748302727674
198.271095275879 0.768034141653161
198.275519609451 0.768386555772896
198.276276826859 0.768675415973546
198.280848503113 0.769026707266052
198.282363176346 0.769317545332276
198.286143541336 0.769669357231964
198.287347793579 0.769964575369783
198.291741609573 0.770311429504186
198.292685985565 0.770605568166696
198.296762704849 0.770950504551681
198.297883749008 0.77125052475203
198.30121254921 0.77125052475203
198.301335811615 0.77125052475203
198.301907539368 0.771593738471238
198.303105592728 0.771893963467084
198.307144403458 0.772237191450019
198.308445453644 0.772542279135803
198.312545061111 0.772884587528347
198.313147783279 0.773196901794832
198.318341970444 0.773532816998993
198.31864118576 0.77384926203635
198.323189973831 0.774181046536669
198.324306964874 0.774506379399948
198.328242301941 0.774839447246224
198.328967809677 0.775172967458248
198.333524942398 0.775508375275128
198.334539651871 0.775850659051202
198.338796138763 0.776187985789196
198.339725971222 0.776539498615922
198.344255208969 0.776878912623683
198.34495806694 0.777238878908806
198.349419116974 0.777578797766674
198.350474834442 0.777943565767264
198.354473829269 0.777943565767264
198.354681968689 0.778290433320656
198.354782581329 0.778290433320656
198.35577583313 0.778665277580349
198.3598279953 0.779015534369493
198.360804796219 0.779394920005285
198.365078687668 0.77974721166902
198.366176605225 0.780129878712438
198.370804071426 0.780483645572764
198.371489286423 0.780867482841137
198.375666379929 0.781223368596113
198.376742839813 0.781608243691799
198.380926132202 0.781959881469776
198.3824031353 0.782344175951318
198.386137008667 0.78269714707068
198.387371778488 0.783078752631747
198.391448497772 0.783428508062604
198.392666578293 0.783808082798046
198.396847009659 0.784150089618942
198.397458791733 0.784526996011718
198.402335882187 0.784865468625332
198.403010845184 0.785244875964287
198.405382156372 0.785244875964287
198.405539274216 0.785244875964287
198.407138586044 0.78557650351681
198.40957069397 0.785951613083039
198.412574291229 0.786277177666591
198.413157463074 0.786651848035858
198.417644262314 0.786976908491256
198.419234991074 0.787356158522821
198.42289352417 0.787676616634133
198.425203323364 0.788055295249566
198.428056716919 0.788378601688404
198.428901910782 0.788760388566871
198.433297872543 0.789084072576745
198.434117078781 0.789469094403451
198.438852787018 0.7897870362877
198.439656496048 0.790171549612631
198.44403219223 0.790496042230536
198.444924116135 0.790887203870735
198.449310541153 0.791216463082656
198.449885129929 0.791216463082656
198.449942827225 0.791216463082656
198.450344085693 0.791609617124049
198.454474210739 0.791940278475889
198.455237865448 0.792331679952591
198.459729671478 0.792667328456153
198.460599899292 0.793061072179116
198.464956998825 0.793396775840163
198.466519117355 0.793788106717524
198.470379590988 0.794124995960481
198.471108198166 0.794513479891196
198.47566151619 0.794847439201212
198.476456403732 0.795231714037987
198.480976819992 0.795564807473682
198.482315063477 0.795943980584764
198.486126184464 0.79627388584865
198.48706817627 0.796646825431951
198.491849660873 0.796973213960003
198.492283344269 0.797339911305833
198.496625185013 0.797658326053003
198.497677326202 0.798018462494098
198.499941825867 0.798018462494098
198.500021934509 0.798018462494098
198.501882791519 0.798332769808818
198.503617286682 0.798684936130438
198.507129192352 0.798997095251915
198.508006334305 0.799338465403882
198.512565135956 0.799643633389334
198.513228654861 0.799981318177935
198.518023729324 0.800283894775912
198.519034385681 0.800616156652252
198.523001194 0.800915768696944
198.524312257767 0.801244524652104
198.52870965004 0.80154233499639
198.529205083847 0.801862104377863
198.533484458923 0.802161360202905
198.53458237648 0.80247622694037
198.538777351379 0.802777085911629
198.539571046829 0.803089292406719
198.544867753983 0.803395317545496
198.545701503754 0.803695466966561
198.54937005043 0.804000379158519
198.54988694191 0.804000379158519
198.549968957901 0.804000379158519
198.550165653229 0.804304503973628
198.554527997971 0.804608723442261
198.556780576706 0.804903153687291
198.559746026993 0.805212068390202
198.560556173325 0.805501225929739
198.565021514893 0.805815996702702
198.565965890884 0.806101990445047
198.571371078491 0.806379760920427
198.571937799454 0.806696798731658
198.575645446777 0.807016256991675
198.57750082016 0.807286681281456
198.58091378212 0.807605940903788
198.582046985626 0.807866814998783
198.586389541626 0.808187159944262
198.587275266647 0.808440131908564
198.591492176056 0.808759966094748
198.592478275299 0.809003917077625
198.596683979034 0.809323562282137
198.597820520401 0.8095600893042
198.600652456284 0.8095600893042
198.600772380829 0.8095600893042
198.602850675583 0.809790664307066
198.603118658066 0.810109538732439
198.607274532318 0.810426235950144
198.607906579971 0.810650845307246
198.612432003021 0.810963380301456
198.61473608017 0.811181816402569
198.618371248245 0.81149359879683
198.618743896484 0.811708894675891
198.623541355133 0.812022118584959
198.623995065689 0.812228806961265
198.628188848495 0.812539222431315
198.629117012024 0.81274238874026
198.633462905884 0.813052391011254
198.634312391281 0.813253748482751
198.638856887817 0.81356299018489
198.639709711075 0.813758752978712
198.644020795822 0.814070048301227
198.644873380661 0.814262663416441
198.649214029312 0.814573204091361
198.650066137314 0.814759677656258
198.65062379837 0.814759677656258
198.650691270828 0.814759677656258
198.654652833939 0.815074058663213
198.655331373215 0.815258065449898
198.659741640091 0.815574055212312
198.660664796829 0.815754365103746
198.664977312088 0.81607049016637
198.665818691254 0.816245540191979
198.670303583145 0.816564136872412
198.671642303467 0.816735807936321
198.675631999969 0.817053404958646
198.676438808441 0.817220526663148
198.681012868881 0.817540328151262
198.681878566742 0.81770447361639
198.686116695404 0.818023349245922
198.687299489975 0.818184575508247
198.69170999527 0.818504183178113
198.692123413086 0.818665814851615
198.696646213531 0.81898112191935
198.697807312012 0.819140006947217
198.700526952744 0.819140006947217
198.700620174408 0.819140006947217
198.702570915222 0.819451907400813
198.703991651535 0.81961395217168
198.7073366642 0.819924271098239
198.707882881165 0.820086513246191
198.71239066124 0.820395996048297
198.713371992111 0.820558963645228
198.717742919922 0.820869614370179
198.718464136124 0.821039212773213
198.722875595093 0.821348364521121
198.723736524582 0.821521239748725
198.728130817413 0.821832053924985
198.729073524475 0.822011609132308
198.733529806137 0.822322277237692
198.734469413757 0.822507605819186
198.738780021667 0.822821165227928
198.739576339722 0.823014132514456
198.744037389755 0.823331804069179
198.744857788086 0.823532268210866
198.749219655991 0.823850893924446
198.750019073486 0.824057928792958
198.750499725342 0.824057928792958
198.750587701797 0.824057928792958
198.754525661469 0.82438170978563
198.755275964737 0.824594125289213
198.759747505188 0.824924993295241
198.76070857048 0.825145386680292
198.765027999878 0.825479752631196
198.765969514847 0.825706075723422
198.770330190659 0.82604285703733
198.771072864532 0.826274111069369
198.77568602562 0.826614772761544
198.776477813721 0.826852033511886
198.780897378922 0.827193992066912
198.78168797493 0.827436103850755
198.786208868027 0.827780885583157
198.787291765213 0.828027395192639
198.791675806046 0.828368649141885
198.792933702469 0.828621268041867
198.79674577713 0.828961780994208
198.797748088837 0.829218833284719
198.800666809082 0.829218833284719
198.800755977631 0.829218833284719
198.802459955215 0.829553831483552
198.802825689316 0.829813316523842
198.807228803635 0.830149437304147
198.807906389236 0.830414919299595
198.812520503998 0.830747326928731
198.813279867172 0.831019755160331
198.817590713501 0.831351417086227
198.819199323654 0.831632031557992
198.823199272156 0.831957788161906
198.82373380661 0.832248935171411
198.828315258026 0.832575816896822
198.82917714119 0.832872314403853
198.833615541458 0.833197906180412
198.834477901459 0.833506518497506
198.838831186295 0.833830040346333
198.839570045471 0.834148353027
198.844039916992 0.83447059948016
198.844932317734 0.834795266753882
198.849217891693 0.835117926940894
198.849991321564 0.835450318767776
198.85058093071 0.835450318767776
198.850670099258 0.835450318767776
198.854522943497 0.835773581716555
198.855432987213 0.836112762402825
198.859731674194 0.836441071136214
198.860540390015 0.836790554785111
198.865013599396 0.837119415504337
198.865872144699 0.837475136908583
198.870646476746 0.83780387174526
198.871294021606 0.838163586012725
198.87556219101 0.838492361508566
198.876621246338 0.83885520665998
198.880971193314 0.839184201525092
198.881937503815 0.839549482826682
198.886138439178 0.839876313945427
198.887267589569 0.840243962332428
198.89151597023 0.84056975151608
198.892306804657 0.840939389940584
198.896622657776 0.841260520037675
198.898158788681 0.841627956675865
198.900631189346 0.841627956675865
198.900726795197 0.841627956675865
198.902033805847 0.841948279506421
198.902857065201 0.842320172870856
198.907471179962 0.842637064513568
198.9079246521 0.84300813330167
198.913506984711 0.843384064696578
198.913988828659 0.843700857561962
198.917810916901 0.84401647188497
198.918656587601 0.844397737215269
198.922894716263 0.844709374162907
198.923726797104 0.845091319220411
198.929174184799 0.845477984610494
198.929588079453 0.845788872610355
198.934055089951 0.846102950730729
198.934533596039 0.846493626550277
198.938815832138 0.8468062349136
198.939497709274 0.847203391489108
198.944020986557 0.847520021664984
198.945055007935 0.84792211558023
198.949146986008 0.848238348002445
198.950068950653 0.848640104770162
198.950558662415 0.848640104770162
198.950636386871 0.848640104770162
198.954818725586 0.848961310265585
198.955504655838 0.849369504509626
198.959814071655 0.849693522833808
198.960623979568 0.850103346226615
198.965012788773 0.850428996323065
198.965882301331 0.850839981662654
198.970337867737 0.851165113240381
198.97132897377 0.851574434515694
198.975576877594 0.851899657405357
198.977097272873 0.852307176207645
198.980865716934 0.852631956856143
198.982136487961 0.853036162787749
198.986120462418 0.853359070175991
198.987215280533 0.853758994608514
198.991443872452 0.85407976618738
198.992476463318 0.854474934374851
198.996825218201 0.85479420278334
198.997470378876 0.855185173757407
199.000609636307 0.855185173757407
199.000695705414 0.855185173757407
199.002130270004 0.855498266436115
199.003010511398 0.855881253126258
199.007051706314 0.856193794968498
199.008046150208 0.856578660184454
199.012540102005 0.856887184694243
199.013206481934 0.857260898339043
199.017835378647 0.857567381594046
199.018907785416 0.857945043479521
199.024037599564 0.858320023588286
199.024927854538 0.858624574676804
199.028263092041 0.858928789162025
199.02929520607 0.859299584159532
199.033604383469 0.859607944332909
199.034512996674 0.859978407916716
199.039071321487 0.860286314753342
199.039826869965 0.860657444190964
199.044038534164 0.860968860074575
199.04535984993 0.861340082186992
199.049381494522 0.861651242815571
199.050190448761 0.862019095882555
199.054576158524 0.862019095882555
199.054768800735 0.86233403623705
199.054875612259 0.86233403623705
199.056028842926 0.862700307850174
199.059868097305 0.863019854841835
199.06069278717 0.863386932889878
199.065170526505 0.863709836731874
199.066228866577 0.864072688678138
199.070534467697 0.864397706426322
199.071150302887 0.864755888356754
199.075594186783 0.865082478999177
199.076511383057 0.865435500004541
199.080853223801 0.865763624791557
199.08167052269 0.866111207679195
199.086094141006 0.866438647624231
199.087146997452 0.866781000704372
199.091390132904 0.867108488506408
199.092268466949 0.867445528178136
199.096676588058 0.867772372463122
199.098425388336 0.868100911704633
199.102636814117 0.868422374908123
199.102980136871 0.868744359873025
199.105105400085 0.868744359873025
199.105290174484 0.868744359873025
199.107378959656 0.869063230467083
199.107959270477 0.869383672883367
199.112491607666 0.869702620305299
199.113245248795 0.870022854790059
199.117730379105 0.870338792559745
199.120159387589 0.870653924769007
199.122977495193 0.870968077635659
199.123826265335 0.871285029038515
199.128397464752 0.871597523549994
199.128977298737 0.871911411144479
199.133946418762 0.872226535982322
199.149855613708 0.872540255634121
199.150652170181 0.872855188506833
199.150717973709 0.873168159795655
199.150786161423 0.873485158129855
199.15086889267 0.873800060099197
199.150926113129 0.874115596008422
199.150968790054 0.874115596008422
199.151018381119 0.874115596008422
199.151062250137 0.874431117041869
199.154590129852 0.87474929621661
199.15541267395 0.875064279317386
199.159801721573 0.875388159603699
199.160516262054 0.875704356781904
199.164957046509 0.876029996429597
199.165848970413 0.876342744553018
199.170559406281 0.876671274131497
199.171697378159 0.876980148941174
199.175584554672 0.877310623733975
199.177043199539 0.8776147761519
199.180765390396 0.877946986084972
199.182097196579 0.878247066340627
199.186002969742 0.878581257055758
199.187371730804 0.878876390309649
199.192059993744 0.879211441156843
199.192574501038 0.879502964039338
199.196923494339 0.879838960996892
199.197455406189 0.880126691304526
199.198881626129 0.880126691304526
199.198933601379 0.880126691304526
199.202024936676 0.880458369420433
199.202673196793 0.88074035691029
199.207300424576 0.881069565573573
199.208103656769 0.881355191598782
199.21262049675 0.881685645266776
199.213302612305 0.881970602623955
199.217726945877 0.882303030825371
199.218497514725 0.882584624652314
199.223198413849 0.882915376460278
199.223793268204 0.883198662324865
199.228557348251 0.883529700612674
199.22945523262 0.883814577982372
199.23362326622 0.884145751182722
199.234442949295 0.884433012204779
199.238789796829 0.884761711262721
199.239567756653 0.885049594560768
199.244218587875 0.885380267745198
199.24476981163 0.885670319654967
199.249336004257 0.885670319654967
199.249421834946 0.88600129241908
199.249459505081 0.88600129241908
199.250325679779 0.88628930885174
199.254509925842 0.886624430962874
199.255277872086 0.886914353148158
199.259736299515 0.887249886980265
199.260668992996 0.887538284773594
199.26492190361 0.887873612072546
199.265841245651 0.888159306585336
199.270371198654 0.888495314271197
199.271106958389 0.888778325928835
199.275596857071 0.889113875962118
199.276434183121 0.889393873773459
199.281117916107 0.889729301300022
199.282868862152 0.890006291417492
199.286159753799 0.890338998767235
199.287244081497 0.890612590821402
199.291478395462 0.890942342792069
199.29268693924 0.891209311659742
199.29677605629 0.891533099155104
199.297982931137 0.891797120597233
199.302625179291 0.8921189087666
199.302848339081 0.892382771662342
199.304661273956 0.892382771662342
199.304876804352 0.892382771662342
199.307604312897 0.89270111801681
199.307980775833 0.892963886312216
199.313291072845 0.893228995388351
199.313814878464 0.893548196161971
199.317856311798 0.89386430474416
199.318805217743 0.894127177991943
199.323303222656 0.894439790245327
199.323970317841 0.894704982414892
199.328173398972 0.895016802004539
199.329257011414 0.895285395064686
199.3340716362 0.895599205587537
199.334620475769 0.895871312432746
199.338847398758 0.896187489407533
199.340027809143 0.896463889854178
199.34409070015 0.896779787920072
199.3449177742 0.897056871150659
199.349327802658 0.897378248614674
199.350333452225 0.897657994211383
199.354331493378 0.897657994211383
199.35461139679 0.897657994211383
199.355462312698 0.897939226694781
199.35608458519 0.898260739619044
199.359957933426 0.89858856776944
199.360651731491 0.898872134295402
199.365100860596 0.899203913127565
199.365998029709 0.899486334200246
199.370452880859 0.89982075334983
199.371251344681 0.900100983663719
199.37569642067 0.900436954978132
199.376437664032 0.900715067094857
199.380908489227 0.901052175030538
199.381755828857 0.901327352491222
199.386053085327 0.901664675652036
199.387723684311 0.901937116566446
199.39134979248 0.902274459889463
199.392692804337 0.902544515317934
199.396604061127 0.902881701847751
199.398169755936 0.90315116813491
199.401950836182 0.9034842708615
199.403874397278 0.903752426343112
199.404999732971 0.903752426343112
199.405091762543 0.903752426343112
199.407124996185 0.904084959421016
199.407919883728 0.904354904328993
199.412400960922 0.904682044065283
199.413455486298 0.904947743326106
199.417648077011 0.905272692517735
199.419313192368 0.905543510757828
199.422856092453 0.905868260404208
199.423724889755 0.906142583337826
199.428100585938 0.906466607345055
199.428884029388 0.906744170489735
199.4342648983 0.907025751842501
199.435655117035 0.90734563735267
199.438806533813 0.907664714544444
199.439728021622 0.907950020301996
199.444023370743 0.908267195332237
199.445002794266 0.908552968743586
199.44909453392 0.908552968743586
199.44917345047 0.908871141469599
199.449244976044 0.908871141469599
199.450261354446 0.909159121863232
199.454493284225 0.909481467922347
199.455599308014 0.909773530496889
199.459731340408 0.910096588381809
199.460592269897 0.910390110711002
199.464900970459 0.91071419970297
199.465867996216 0.911007024825349
199.471129894257 0.911300041722388
199.472688674927 0.911625487473814
199.475636482239 0.91195214865042
199.477071046829 0.912244067270171
199.480884075165 0.912572147119238
199.481611728668 0.912863012947941
199.48612165451 0.913191849872298
199.487063407898 0.913481506451062
199.491373538971 0.913810533760522
199.492169141769 0.914099130447765
199.496642112732 0.91442822262609
199.497528076172 0.914716719090398
199.499556064606 0.914716719090398
199.499623298645 0.914716719090398
199.501914024353 0.915041804124324
199.502823352814 0.915330932708482
199.507350921631 0.915654635612428
199.508045196533 0.915945130651106
199.513298511505 0.916239561639883
199.513841629028 0.916563507242787
199.518440485001 0.916857233433605
199.519375801086 0.917178492919225
199.523048400879 0.91749688283757
199.523856401443 0.917796466059514
199.528117179871 0.918115236662307
199.529147386551 0.918415551618403
199.53386259079 0.918730646313794
199.53421998024 0.919033703595733
199.538803100586 0.919349775930742
199.539800167084 0.919656452899384
199.543948411942 0.919972849384216
199.544887304306 0.920278441755092
199.549180984497 0.920592355521317
199.550029277802 0.920592355521317
199.550149202347 0.920592355521317
199.550199747086 0.920898116460446
199.554653644562 0.921216006504583
199.555495262146 0.921522741740203
199.559816598892 0.921841095596319
199.560651779175 0.922143987381189
199.565007925034 0.922463764119568
199.565885066986 0.922762136747689
199.570735931396 0.923083599489759
199.571351528168 0.923375429362779
199.575636863708 0.923697782827861
199.577057600021 0.923983942193539
199.580947637558 0.924307460476358
199.581744909286 0.924586304224822
199.586145401001 0.924909810350441
199.587131977081 0.925180857375661
199.591503620148 0.925504345783236
199.592848539352 0.925767796221258
199.596789360046 0.926087469438106
199.597857713699 0.926340938952025
199.602403402328 0.926340938952025
199.602589845657 0.926340938952025
199.602940797806 0.926588461837667
199.603213071823 0.92690513513544
199.607457399368 0.927219682839243
199.60798573494 0.927460892181546
199.612662315369 0.927775475289671
199.613207578659 0.92801115889237
199.617886781693 0.928322672164604
199.619232177734 0.928553568008678
199.622965097427 0.928862288596553
199.623808383942 0.929089770943327
199.628364801407 0.92939952502476
199.62896323204 0.929624256900892
199.633738517761 0.929934030841159
199.634402275085 0.930156261273481
199.639535665512 0.930374536253565
199.640066862106 0.930679024132464
199.64402961731 0.930984591278876
199.645057916641 0.931202212751491
199.649308681488 0.931509922031963
199.650229215622 0.931726781695084
199.65428519249 0.931726781695084
199.654459238052 0.931726781695084
199.654760599136 0.932038945463846
199.655689001083 0.932257063320668
199.660074949265 0.932570987068062
199.660902023315 0.932787846315733
199.665055751801 0.933103815047049
199.666124820709 0.933319955677082
199.670403718948 0.933637915645206
199.671154260635 0.933853635979906
199.675656795502 0.934173168926905
199.676474571228 0.934387991000579
199.680916547775 0.93470919839453
199.682047367096 0.934924317095628
199.686148405075 0.935245564649987
199.687410593033 0.935460310590713
199.691458463669 0.935782683754794
199.692364454269 0.935998166224315
199.696681499481 0.936319707425223
199.697923898697 0.93653639830955
199.701820611954 0.93653639830955
199.701918840408 0.936854376963964
199.701971292496 0.936854376963964
199.703154802322 0.937069638112793
199.707178592682 0.937387948070319
199.708124876022 0.937607199430306
199.712430953979 0.937923227994099
199.713151693344 0.938141024279211
199.718312978745 0.938454561855441
199.719081878662 0.938672223384928
199.723362445831 0.938982435158488
199.724448442459 0.939199769194426
199.728138923645 0.939511370815215
199.729088783264 0.939727462914688
199.733469247818 0.940039017995334
199.734514474869 0.940254131485195
199.738816976547 0.940564492684259
199.740903377533 0.940777532372615
199.744131803513 0.941090839700815
199.744996070862 0.941301449042391
199.74940776825 0.941617695576774
199.750284671783 0.941825077553216
199.754582166672 0.941825077553216
199.754856586456 0.942144264922344
199.754960536957 0.942144264922344
199.755830287933 0.942346562604682
199.75989818573 0.942667746074239
199.760742664337 0.942864934449725
199.765122652054 0.943189515634897
199.765968322754 0.943381944774386
199.770522594452 0.943709850082417
199.77116060257 0.943896968892763
199.775725841522 0.94422711693436
199.776516914368 0.944409035194911
199.781556606293 0.94474020593343
199.781834840775 0.944918065679807
199.786586046219 0.945249030918798
199.786973237991 0.945422880546656
199.791631937027 0.945748540285498
199.792466402054 0.945916764186197
199.796725511551 0.946239592784394
199.797651529312 0.946407209650305
199.802261352539 0.946724063524339
199.80272603035 0.94688972338378
199.803822278976 0.94688972338378
199.803974151611 0.94688972338378
199.80742764473 0.947202745711417
199.809484958649 0.947367827974026
199.812815189362 0.947678566813995
199.813704252243 0.947843753261465
199.817737579346 0.948150019679903
199.819319725037 0.948315774873985
199.82293844223 0.94861851552009
199.823722600937 0.948787396878865
199.828672409058 0.949091827322422
199.829314470291 0.949263358655105
199.833461284637 0.949569099714127
199.834409236908 0.949744080037344
199.839074850082 0.950045888186687
199.839824438095 0.950222509440661
199.844192028046 0.950528084463004
199.845033407211 0.950706644229589
199.849385976791 0.951015957331279
199.850154876709 0.951196146984645
199.854583978653 0.95151009559368
199.854953289032 0.95151009559368
199.855093955994 0.95151009559368
199.8568379879 0.95169117627189
199.859807491302 0.952011574163921
199.860614776611 0.952194013765926
199.865083456039 0.95251804516042
199.866043806076 0.952698832987016
199.870768070221 0.953026192494079
199.871361494064 0.953205399954338
199.875643253326 0.953534207746648
199.876702308655 0.953710931623043
199.880757808685 0.954040961998697
199.881865739822 0.954214552675947
199.886064052582 0.954544123524874
199.886933326721 0.954715131097175
199.891612529755 0.955043549129305
199.892204999924 0.955211429166251
199.896665811539 0.955534869386503
199.897834777832 0.955700301616199
199.902673006058 0.956023703593561
199.903156995773 0.956188160092631
199.905162096024 0.956188160092631
199.905325651169 0.956188160092631
199.907366514206 0.956507991732752
199.9081158638 0.956668987133522
199.912702798843 0.956986068157899
199.913598060608 0.957146979601888
199.917888402939 0.957463856971287
199.918940782547 0.957624854624754
199.923002004623 0.957940205160334
199.923890590668 0.958103288319437
199.928026914597 0.958414346506884
199.929017543793 0.958577107618984
199.933995723724 0.958890692950786
199.93439245224 0.959055327325312
199.938694000244 0.959363749615681
199.939606904984 0.959529012209549
199.943970441818 0.959840464350831
199.945960998535 0.96000766290477
199.949224472046 0.960323546652506
199.949857711792 0.960323546652506
199.949917078018 0.960323546652506
199.950001716614 0.960494613708891
199.955329656601 0.960501583869668
199.955956935883 0.960818790352559
199.96005654335 0.961138179300045
199.960539340973 0.961138179300045
199.964922428131 0.961459020846273
199.965861082077 0.961459020846273
199.970308065414 0.961781532336792
199.971373319626 0.961781532336792
199.97554397583 0.9621041450403
199.97660112381 0.9621041450403
199.981672286987 0.9621041450403
199.98251581192 0.962427829948378
199.986083269119 0.962752085564013
199.986895799637 0.962752085564013
199.991638898849 0.963075355288513
199.992045402527 0.963075355288513
199.997020483017 0.963395733970264
199.997473955154 0.963395733970264
199.999927997589 0.963395733970264
200.000010728836 0.963395733970264
200.002129793167 0.963714765406805
200.002807855606 0.963714765406805
200.007070064545 0.964034020158251
200.007934093475 0.964034020158251
200.012498140335 0.964350039498725
200.0135242939 0.964350039498725
200.01775431633 0.964663052773635
200.018868923187 0.964663052773635
200.022958040237 0.964972461959803
200.023771047592 0.964972461959803
200.028599977493 0.965281485449402
200.029359340668 0.965281485449402
200.033562660217 0.965591183758743
200.0346326828 0.965591183758743
200.038800001144 0.965904502424261
200.039608478546 0.965904502424261
200.044119119644 0.966215383878645
200.044921398163 0.966215383878645
200.049422502518 0.966528005337634
200.05023765564 0.966528005337634
200.054514884949 0.966528005337634
200.054708003998 0.966841294777614
200.05481505394 0.966841294777614
200.05594086647 0.966841294777614
200.059781312943 0.967156607968583
200.060711622238 0.967156607968583
200.065348386765 0.9674737199065
200.065884590149 0.9674737199065
200.07062292099 0.967792119104276
200.071333408356 0.967792119104276
200.075658798218 0.968111050978135
200.076715946198 0.968111050978135
200.081040382385 0.968430105470141
200.081658124924 0.968430105470141
200.086261987686 0.968747475969601
200.08709192276 0.968747475969601
200.091454982758 0.969061960107108
200.0925385952 0.969061960107108
200.096713066101 0.969374415700097
200.0983543396 0.969374415700097
200.102138996124 0.969681361517508
200.102897882462 0.969681361517508
200.104510784149 0.969681361517508
200.104754447937 0.969681361517508
200.107608795166 0.96998642838967
200.1086165905 0.96998642838967
200.112537622452 0.970287463820137
200.113337755203 0.970287463820137
200.118460178375 0.970584777398926
200.118741512299 0.970584777398926
200.123433589935 0.970882198370441
200.124472856522 0.970882198370441
200.128185987473 0.971178373238414
200.129036664963 0.971178373238414
200.133488416672 0.971474831022276
200.134346246719 0.971474831022276
200.13896894455 0.971768656908145
200.139645338058 0.971768656908145
200.1439909935 0.972064674496784
200.144863843918 0.972064674496784
200.150202989578 0.972064674496784
200.150906801224 0.972359764689556
200.152182817459 0.972359764689556
200.152287244797 0.972359764689556
200.154531002045 0.972656922592888
200.155370473862 0.972656922592888
200.159755706787 0.972958015846097
200.160537958145 0.972958015846097
200.165023326874 0.973258970880303
200.165919065475 0.973258970880303
200.170810937881 0.973560365774554
200.172302007675 0.973560365774554
200.175576210022 0.973861238412983
200.17647600174 0.973861238412983
200.181607484818 0.973861238412983
200.18199133873 0.974160944527771
200.186016082764 0.97445922924502
200.186981201172 0.97445922924502
200.191327095032 0.974751762123215
200.192447900772 0.974751762123215
200.19655752182 0.975044664080274
200.197675228119 0.975044664080274
200.199252128601 0.975044664080274
200.199315786362 0.975044664080274
200.201878070831 0.975331936866812
200.202724456787 0.975331936866812
200.207203626633 0.975615606646709
200.207931756973 0.975615606646709
200.212544679642 0.975899066238358
200.213184595108 0.975899066238358
200.218769788742 0.975899066238358
200.219270944595 0.97618030439327
200.222977638245 0.976462377211209
200.223745346069 0.976462377211209
200.239439249039 0.976744408072339
200.240177869797 0.976744408072339
200.240223407745 0.977025790220887
200.240254878998 0.977025790220887
200.240288734436 0.97731066101157
200.240318059921 0.97731066101157
200.24414896965 0.977599388150259
200.244952917099 0.977599388150259
200.249531984329 0.977889754878474
200.250375270844 0.977889754878474
200.254770040512 0.978183763952402
200.254976034164 0.978183763952402
200.255083799362 0.978183763952402
200.25567817688 0.978183763952402
200.259857177734 0.978483530716023
200.260608196259 0.978483530716023
200.26508641243 0.978785855708409
200.266037464142 0.978785855708409
200.271279811859 0.978785855708409
200.272199392319 0.979089896919061
200.275565385818 0.979394831893629
200.276479005814 0.979394831893629
200.281391382217 0.979699596551743
200.281893491745 0.979699596551743
200.286746263504 0.980003645237275
200.287263393402 0.980003645237275
200.29180932045 0.980302793473806
200.292125463486 0.980302793473806
200.297195672989 0.980599231987798
200.298393011093 0.980599231987798
200.302157640457 0.980894554372397
200.302933216095 0.980894554372397
200.304991006851 0.980894554372397
200.305181503296 0.980894554372397
200.307548522949 0.981183776261151
200.308050394058 0.981183776261151
200.312530517578 0.981473192868297
200.313898324966 0.981473192868297
200.317747592926 0.981764020926977
200.318798780441 0.981764020926977
200.323056459427 0.982051281602833
200.325377941132 0.982051281602833
200.328300714493 0.982342417335083
200.329123973846 0.982342417335083
200.334036588669 0.982630509897638
200.334465742111 0.982630509897638
200.338752985001 0.982925689202869
200.33953499794 0.982925689202869
200.343945264816 0.983222360981602
200.344832897186 0.983222360981602
200.349315643311 0.983523480754599
200.350116014481 0.983523480754599
200.350599527359 0.983523480754599
200.350664377213 0.983523480754599
200.355313301086 0.983829721268481
200.35582613945 0.983829721268481
200.359709978104 0.98414266064347
200.360580682755 0.98414266064347
200.36496257782 0.984458054911648
200.365868330002 0.984458054911648
200.370428323746 0.984775991976411
200.371712446213 0.984775991976411
200.375627994537 0.985095132122269
200.376350402832 0.985095132122269
200.380867004395 0.985415058525438
200.382714986801 0.985415058525438
200.386086702347 0.985735247564754
200.387145519257 0.985735247564754
200.391474246979 0.986054867027054
200.39257311821 0.986054867027054
200.396641254425 0.986374255787736
200.397854566574 0.986374255787736
200.398998022079 0.986374255787736
200.39905500412 0.986374255787736
200.402242422104 0.986695215863284
200.402730464935 0.986695215863284
200.407216787338 0.987011051692495
200.408359050751 0.987011051692495
200.413163900375 0.987011051692495
200.413579702377 0.987324987965576
200.418028593063 0.987636955520877
200.418502807617 0.987636955520877
200.423300027847 0.987946428575925
200.424463510513 0.987946428575925
200.4281873703 0.988254952873064
200.429557085037 0.988254952873064
200.433857917786 0.988562494092515
200.434258460999 0.988562494092515
200.438902378082 0.988868671305181
200.440026044846 0.988868671305181
200.444034099579 0.989174132067338
200.444986581802 0.989174132067338
200.449254989624 0.989475444662565
200.449366569519 0.989475444662565
200.449408531189 0.989475444662565
200.450233697891 0.989475444662565
200.454634666443 0.989778840933434
200.455503463745 0.989778840933434
200.459746599197 0.990081160680037
200.460609197617 0.990081160680037
200.464996576309 0.990382944754154
200.465968847275 0.990382944754154
200.471163988113 0.990382944754154
200.471762180328 0.990684751435675
200.475519895554 0.990987171552286
200.476373195648 0.990987171552286
200.480812549591 0.991290177249904
200.481683969498 0.991290177249904
200.486025810242 0.991593541714306
200.486897706985 0.991593541714306
200.492114782333 0.991593541714306
200.493003368378 0.991897391817799
200.496787071228 0.992198117597576
200.497462272644 0.992198117597576
200.500879526138 0.992198117597576
200.500982284546 0.992198117597576
200.502790927887 0.992497991232626
200.503261804581 0.992497991232626
200.508063793182 0.992497991232626
200.509297132492 0.992796533509979
200.51279592514 0.993093694948271
200.513592481613 0.993093694948271
200.518397808075 0.993391767519266
200.518930196762 0.993391767519266
200.523158550262 0.993686945781499
200.524300813675 0.993686945781499
200.528089046478 0.99398367624288
200.528937339783 0.99398367624288
200.534271240234 0.99398367624288
200.534780263901 0.99428047362922
200.538877248764 0.99457217673436
200.5396296978 0.99457217673436
200.543987989426 0.994868187132838
200.545044183731 0.994868187132838
200.549254655838 0.99516345247138
200.550062417984 0.99516345247138
200.551970005035 0.99516345247138
200.552132606506 0.99516345247138
200.554617881775 0.995463540390447
200.555584669113 0.995463540390447
200.560050725937 0.99576616408706
200.560937643051 0.99576616408706
200.564996004105 0.996071506806892
200.565892457962 0.996071506806892
200.570353984833 0.996379419816667
200.571124792099 0.996379419816667
200.575567722321 0.996689630326672
200.576497793198 0.996689630326672
200.5810110569 0.997002202795936
200.581810951233 0.997002202795936
200.586154460907 0.997316046505527
200.587070941925 0.997316046505527
200.591429710388 0.997630862331769
200.592589855194 0.997630862331769
200.596992969513 0.997946630904042
200.598019123077 0.997946630904042
200.6018846035 0.998259435011125
200.602036714554 0.998259435011125
200.602115392685 0.998259435011125
200.604427814484 0.998259435011125
200.607115983963 0.998573933486947
200.608029842377 0.998573933486947
200.613209724426 0.998573933486947
200.613648176193 0.998886069044472
200.617740154266 0.999195708549605
200.618466377258 0.999195708549605
200.62287068367 0.999506677874688
200.625710248947 0.999506677874688
200.628030776978 0.999812997508579
200.629011869431 0.999812997508579
200.633610248566 1
};
\addplot [semithick, darkorange2551270]
table {%
0.0025942325592041 0.00447895738655357
0.00670003890991211 0.00447906746130367
0.00790882110595703 0.00447931949661007
0.013153076171875 0.00447918771663547
0.0162088871002197 0.00447930057237578
0.0171496868133545 0.00447932286738795
0.0185286998748779 0.00447898743749719
0.0228631496429443 0.004478949899416
0.024505615234375 0.00447805142385038
0.027550220489502 0.00447798797749899
0.0290608406066895 0.00447684954804251
0.0329313278198242 0.00447675644457712
0.0342531204223633 0.00447494784304348
0.0381028652191162 0.00447481374008896
0.0394902229309082 0.0044730848683332
0.043576717376709 0.00447295883276344
0.044959545135498 0.00447133930301513
0.0487291812896729 0.00447119982545974
0.0501456260681152 0.00447002225237647
0.053980827331543 0.00446988686461125
0.0551748275756836 0.00446988686461125
0.0553791522979736 0.00446883033078993
0.0554888248443604 0.00446883033078993
0.0592575073242188 0.00446869531005745
0.0606207847595215 0.00446809512331625
0.0644059181213379 0.0044680418893317
0.0659241676330566 0.00446785894153501
0.0697336196899414 0.00446774492330004
0.0712394714355469 0.0044680556943808
0.0750358104705811 0.00446808269888965
0.0765528678894043 0.00446854999297286
0.0802087783813477 0.00446867049635769
0.0819461345672607 0.00447011682543796
0.0854840278625488 0.00447026609196355
0.087266206741333 0.00447148841891576
0.0911128520965576 0.00447172947151953
0.0922708511352539 0.00447296577221112
0.096071720123291 0.00447330976944538
0.0975139141082764 0.00447464910833639
0.0994968414306641 0.00447464910833639
0.0995638370513916 0.00447464910833639
0.101221084594727 0.00447511049901217
0.103636264801025 0.00447632346788696
0.106537818908691 0.00447707290192079
0.107876539230347 0.00447808315582288
0.113105297088623 0.00447920242971334
0.113633155822754 0.0044801905396904
0.117899417877197 0.00448153379053229
0.120162010192871 0.00448232859268871
0.122856616973877 0.0044840666701641
0.123854160308838 0.00448489566894172
0.128091812133789 0.00448716536443261
0.129075527191162 0.00448791026918738
0.133260726928711 0.00449086549745492
0.134321451187134 0.00449175552630976
0.138289451599121 0.00449545626065495
0.139549016952515 0.00449639743977104
0.143403291702271 0.00450086250239512
0.145473003387451 0.00450228095944749
0.148459911346436 0.00450228095944749
0.148507118225098 0.00450228095944749
0.148603916168213 0.00450770915167353
0.150163412094116 0.0045096712249838
0.153957605361938 0.00451621592019336
0.155333518981934 0.00451878018947227
0.159332275390625 0.00452650576809388
0.160557508468628 0.00452981795974328
0.164473056793213 0.00453901475779084
0.165775060653687 0.0045436079562986
0.16971755027771 0.004554049405325
0.171284437179565 0.00455981991701038
0.174962520599365 0.00457165630074652
0.176466226577759 0.00457891365392249
0.180224418640137 0.00459237928774636
0.181936264038086 0.00460108715870444
0.18547248840332 0.00461574883136118
0.187161922454834 0.00462598140064308
0.191331148147583 0.00464205110579607
0.19231128692627 0.00465374345888525
0.196112394332886 0.00467133237547879
0.19771933555603 0.00468464449872297
0.199490547180176 0.00468464449872297
0.199554204940796 0.00468464449872297
0.201148986816406 0.00470356350376455
0.202728748321533 0.00471952275945176
0.206573963165283 0.00473972677330448
0.207861423492432 0.00475789018986106
0.211820840835571 0.00477942095947204
0.21316123008728 0.00480052695720379
0.217239141464233 0.00482314601773848
0.21859335899353 0.00484689226704393
0.22261381149292 0.00487067865082391
0.223829746246338 0.00489756924901863
0.227622032165527 0.00492301473331214
0.229050874710083 0.00495262703943933
0.233584403991699 0.00497899018918546
0.234414339065552 0.00501091337110848
0.238217830657959 0.00503846919916784
0.239746332168579 0.00507378955664106
0.243639469146729 0.0051026557835232
0.245085477828979 0.00514099537470591
0.248783826828003 0.00517118710323627
0.250176429748535 0.00521315470654793
0.253964900970459 0.00524482724026698
0.254859209060669 0.00524482724026698
0.255047082901001 0.00524482724026698
0.255532503128052 0.00528990067659318
0.25927996635437 0.00532318734817538
0.260574102401733 0.00537191251260061
0.264505863189697 0.00540653166062133
0.26581072807312 0.00545921472326538
0.269778251647949 0.00549521706418943
0.271872282028198 0.00555146943325813
0.275012016296387 0.00558862083416034
0.276479005813599 0.0056502162971217
0.280250787734985 0.00568893322790198
0.281650543212891 0.00575381711172818
0.285467147827148 0.00579322036295882
0.286977529525757 0.00586153255271682
0.290704011917114 0.00590256151661173
0.292166948318481 0.00597701577135656
0.296497821807861 0.00601886584943245
0.297473430633545 0.00609739695141154
0.300434827804565 0.00609739695141154
0.300490140914917 0.00609739695141154
0.301731586456299 0.00613991801422598
0.302977085113525 0.00622616736195314
0.306488752365112 0.00626917681515593
0.307919502258301 0.00635995689773816
0.312029123306274 0.00640349909986471
0.313148021697998 0.00650000424314534
0.317428827285767 0.00654415203650804
0.319008827209473 0.00664687419398058
0.322892427444458 0.00669098200633522
0.323837995529175 0.0068000842814091
0.327612638473511 0.00684452230000354
0.329061031341553 0.00695902426011719
0.33288836479187 0.00700377079343606
0.334344863891602 0.00712391741032647
0.338081121444702 0.00716829362747151
0.353324413299561 0.00729280782087494
0.354022741317749 0.00729280782087494
0.354057312011719 0.00733769433061693
0.354087829589844 0.00733769433061693
0.35412335395813 0.00746760730925244
0.354152202606201 0.00751279414340367
0.354183673858643 0.00764689325881407
0.354212284088135 0.00769199360052397
0.355463027954102 0.00783146326772211
0.359138250350952 0.0078768336961228
0.360644817352295 0.00801927127694602
0.364411592483521 0.00806501103814505
0.365858793258667 0.00821139398349868
0.369709968566895 0.00825719571668715
0.371136903762817 0.00840633122307655
0.374964237213135 0.00845270224122019
0.37725567817688 0.00860570673644134
0.380230665206909 0.00865235564391742
0.382279872894287 0.00880854378525331
0.385483980178833 0.00885500565651132
0.38700795173645 0.00901172059392685
0.390844821929932 0.00905798147725778
0.39225435256958 0.00921833948065687
0.396041870117188 0.00926509600509695
0.397437572479248 0.00943337420160006
0.399617195129395 0.00943337420160006
0.399681329727173 0.00943337420160006
0.401288270950317 0.00947909945030911
0.402721166610718 0.00965078195194757
0.406692743301392 0.00969681526866573
0.407970666885376 0.00987485171785163
0.411950349807739 0.00992053965641015
0.413187026977539 0.0101005652516798
0.417634010314941 0.0101457563693568
0.419137716293335 0.0103321503933678
0.422519207000732 0.0103768887087268
0.423860549926758 0.010568277642708
0.427645921707153 0.0106128441880042
0.429072618484497 0.0108106711807017
0.432878494262695 0.0108548384004832
0.434300422668457 0.0110553367038619
0.438110113143921 0.0110994725353568
0.439552307128906 0.0113044939496377
0.443359136581421 0.0113484496213518
0.444828987121582 0.0115563655751142
0.448601484298706 0.0116007183681102
0.450057029724121 0.0118124359156078
0.450916528701782 0.0118124359156078
0.451018810272217 0.0118124359156078
0.453815698623657 0.0118570541426104
0.45538067817688 0.0120699227204466
0.459121227264404 0.0121147456780042
0.460574388504028 0.0123285606770838
0.464373826980591 0.0123740424150729
0.465826272964478 0.0125873058848462
0.46979022026062 0.0126331843811077
0.471112728118896 0.012847770911125
0.474961757659912 0.0128938270937229
0.476446390151978 0.0131097711920491
0.480273008346558 0.0131563920405648
0.481694936752319 0.0133732478470714
0.485590696334839 0.0134195811604594
0.487010717391968 0.0136347665387485
0.490940809249878 0.0136812560441824
0.492251634597778 0.0138983315639339
0.496371030807495 0.0139449894537251
0.498687028884888 0.0141650950615755
0.499578952789307 0.0141650950615755
0.49962592124939 0.0141650950615755
0.501322507858276 0.0142115530252531
0.502681016921997 0.0144347839424953
0.506460428237915 0.0144805608302326
0.507941722869873 0.0147041396548018
0.512955188751221 0.014749700767876
0.513758897781372 0.0149796406259204
0.517350435256958 0.0150247342445468
0.518526554107666 0.0152597345998708
0.522392749786377 0.0153041810700987
0.52376651763916 0.0155460791628843
0.527959823608398 0.0155901299418599
0.529171943664551 0.0158382951140759
0.532907485961914 0.0158818942894356
0.534699678421021 0.0161329588477147
0.53809380531311 0.0161760249791677
0.539579629898071 0.0164322976163643
0.543582677841187 0.01647560990994
0.544873237609863 0.0167401065993834
0.548708438873291 0.0167829828789448
0.549239635467529 0.0167829828789448
0.549290895462036 0.0167829828789448
0.550498962402344 0.0170533907719788
0.554029703140259 0.0170963871971159
0.555401563644409 0.0173720981600354
0.559328317642212 0.0174150927294919
0.560548305511475 0.0176951590935208
0.565346956253052 0.0177384136826828
0.566247463226318 0.0180223113510545
0.569704532623291 0.0180656673416248
0.571664810180664 0.0183524654469962
0.574949741363525 0.0183959362971265
0.576489448547363 0.0186856867012513
0.580197811126709 0.0187291370537174
0.582160711288452 0.0190213181307646
0.585496425628662 0.0190648348859019
0.587128400802612 0.0193551821695428
0.592207431793213 0.019647278919277
0.592559814453125 0.0196901678402979
0.59604024887085 0.0197333847847505
0.597535848617554 0.0200289030223569
0.599151611328125 0.0200289030223569
0.599205017089844 0.0200289030223569
0.601176977157593 0.0200716635359603
0.603793859481812 0.020368448950783
0.607499837875366 0.0204108640528706
0.60788631439209 0.0207130181827275
0.611989736557007 0.0207548729871802
0.613114356994629 0.0210600324968423
0.61704421043396 0.0211014636980504
0.618568658828735 0.0214106478720176
0.62231183052063 0.0214516429744179
0.623830318450928 0.021764797820981
0.628584146499634 0.0218058055026762
0.630251169204712 0.0221265288711547
0.632970809936523 0.0221680520742238
0.634624481201172 0.0224920748111082
0.638153314590454 0.0225339655811754
0.639639616012573 0.0228637235709999
0.643544435501099 0.0229063506980258
0.645110845565796 0.0232451347833895
0.648690223693848 0.0232886781675763
0.649595499038696 0.0232886781675763
0.64964485168457 0.0232886781675763
0.650072336196899 0.0236310780251001
0.65385913848877 0.0236760455584695
0.655344009399414 0.0240226725277832
0.659078359603882 0.0240691443366625
0.6606285572052 0.0244190997295677
0.664387226104736 0.0244668175339603
0.665855169296265 0.0248182146919713
0.669790029525757 0.0248671435847758
0.67118763923645 0.0252181732037496
0.67497992515564 0.0252682569698618
0.676428318023682 0.0256194755500653
0.680267333984375 0.0256707790591493
0.681652307510376 0.0260215883606533
0.685484886169434 0.026073020964086
0.686992168426514 0.0264189464110673
0.690806865692139 0.026470745246664
0.692222833633423 0.0268141949821701
0.696054220199585 0.0268655028550941
0.697532415390015 0.027209125548609
0.699925422668457 0.027209125548609
0.700005292892456 0.027209125548609
0.701678037643433 0.0272598598387109
0.702656984329224 0.0276050294682737
0.706505298614502 0.0276542817278764
0.707963228225708 0.0279945745022314
0.712501287460327 0.0280425771987397
0.713139295578003 0.0283843329912874
0.717375040054321 0.0284309911279195
0.718418836593628 0.0287699482633528
0.722367525100708 0.0288152202023304
0.723762512207031 0.0291557048155731
0.728319406509399 0.0292003311045682
0.7291579246521 0.0295415181086822
0.733036279678345 0.0295848211312729
0.73437237739563 0.0299239666578354
0.738122701644897 0.0299663786180975
0.739633083343506 0.0303047768420035
0.743357419967651 0.0303466778653131
0.744895458221436 0.0306868626603156
0.748658895492554 0.0307286712440924
0.750026226043701 0.0310659830503508
0.750268697738647 0.0310659830503508
0.75034236907959 0.0310659830503508
0.754299640655518 0.0311081226465419
0.755233287811279 0.0314413664462461
0.759325742721558 0.0314841251915561
0.76047682762146 0.0318126606108786
0.764407873153687 0.0318561056241283
0.765851020812988 0.032178711389719
0.769757986068726 0.0322229685088212
0.77117919921875 0.0325389863785255
0.774924755096436 0.0325841219664497
0.776435613632202 0.0328934690154395
0.780282974243164 0.0329392013096759
0.782794952392578 0.0332421043399369
0.785719633102417 0.0332877039937529
0.787086009979248 0.0335801128057917
0.79111123085022 0.0336256120547602
0.7926926612854 0.0339107102497551
0.79612398147583 0.0339564002227969
0.797827005386353 0.0342370529327298
0.801332950592041 0.0342819573686048
0.802847623825073 0.0345577901990326
0.805683135986328 0.0345577901990326
0.805819034576416 0.0345577901990326
0.807150840759277 0.0346019187043181
0.808140277862549 0.0348728348241306
0.812430620193481 0.0349155338964156
0.813697576522827 0.0351792603810298
0.817145824432373 0.0352200767254202
0.818499803543091 0.0354844048921743
0.823855876922607 0.0357436324444353
0.824232339859009 0.0357822290835532
0.828358888626099 0.0358183558350573
0.82912278175354 0.0360767127212744
0.832972764968872 0.0361101504209618
0.8357093334198 0.0363648145592386
0.838127136230469 0.0363952967572978
0.839704751968384 0.0366498831739607
0.843443155288696 0.0366783709370513
0.844891309738159 0.0369330348861763
0.848729133605957 0.0369585908097425
0.850148439407349 0.0372108582397758
0.854205846786499 0.0372339656487419
0.85493016242981 0.0372339656487419
0.855134010314941 0.0372339656487419
0.855427026748657 0.0374838667873589
0.859342098236084 0.0375047575762693
0.86063027381897 0.0377522894702245
0.864564418792725 0.0377713019222279
0.865939617156982 0.0380159495278249
0.869830131530762 0.0380340636242631
0.871197700500488 0.0382764861800224
0.87507700920105 0.0382937327397697
0.877067804336548 0.0385334909090014
0.88022780418396 0.0385511798387013
0.881903409957886 0.0387885078791785
0.886157989501953 0.0388062184026228
0.886971235275269 0.0390420743755762
0.890882015228271 0.0390603547161049
0.892167568206787 0.0392924127027408
0.896363019943237 0.0393128676841098
0.897384881973267 0.0395488173894663
0.901171922683716 0.0395712655662875
0.902743577957153 0.0398070248364893
0.902851104736328 0.0398070248364893
0.902937412261963 0.0398070248364893
0.906550884246826 0.0398313710145514
0.90791130065918 0.0400654552884538
0.91196608543396 0.0400917694198824
0.913174629211426 0.0403271290848214
0.917149543762207 0.0403558255024622
0.918421030044556 0.0405938453356604
0.923038721084595 0.0406250352242723
0.92366361618042 0.0408653170476393
0.928275108337402 0.0408988496304742
0.930376529693604 0.0411432473917808
0.932936668395996 0.0411797090914418
0.934555530548096 0.0414277977085786
0.938119888305664 0.041465907867152
0.939613819122314 0.0417148842549213
0.943384647369385 0.0417551658745623
0.94487190246582 0.0420082451240884
0.948589563369751 0.0420504254804531
0.949641227722168 0.0420504254804531
0.949693202972412 0.0420504254804531
0.950274229049683 0.0423049549310319
0.953828811645508 0.0423492571544197
0.955331563949585 0.0426064038565248
0.959083318710327 0.0426532721654581
0.960551023483276 0.0429108483143683
0.964455366134644 0.0429600897165414
0.96582555770874 0.0432195626780568
0.969748020172119 0.0432712980891981
0.971239805221558 0.0435298203946842
0.974999904632568 0.0435838847737099
0.976473808288574 0.0438449230756606
0.980302810668945 0.0439011049058365
0.981706380844116 0.0441626291899864
0.985518932342529 0.044220675763409
0.986959457397461 0.0444794529650505
0.990907430648804 0.0445394056261
0.992211818695068 0.0447987548707729
0.996074438095093 0.0448612763603293
0.997580766677856 0.0451218659181489
0.999895811080933 0.0451218659181489
0.999963283538818 0.0451218659181489
1.00120711326599 0.0451864271567308
1.00273489952087 0.0454531350319092
1.00658345222473 0.0455189237608263
1.00888347625732 0.0457872324248589
1.01201272010803 0.0458545198358211
1.01340436935425 0.0461282432359158
1.01707744598389 0.0461974460979004
1.01850962638855 0.0464797586507073
1.0225613117218 0.0465507966036519
1.02402567863464 0.0468383330336383
1.02833247184753 0.0469108698648762
1.02908062934875 0.0472096927759975
1.032879114151 0.0472838411594675
1.03433060646057 0.0475898294701345
1.0380392074585 0.0476659221123693
1.03968214988708 0.0479773554824293
1.04355049133301 0.0480539583019356
1.04489421844482 0.0483735380466342
1.04880332946777 0.0484535557142438
1.05024743080139 0.0487819778906932
1.05076599121094 0.0487819778906932
1.05082869529724 0.0487819778906932
1.05394625663757 0.0488640992513155
1.05536413192749 0.0491977240518089
1.0590763092041 0.0492819749471557
1.0605046749115 0.0496195990078918
1.06489968299866 0.0497057031550676
1.06579041481018 0.0500447004447553
1.06967639923096 0.0501325346397274
1.07113599777222 0.0504729559847266
1.07501482963562 0.0505622025826882
1.07657980918884 0.0509019962566546
1.08033776283264 0.0509926450062254
1.08190202713013 0.0513331295254758
1.08565640449524 0.0514239346130776
1.08713555335999 0.0517578277000595
1.0915310382843 0.051849308136517
1.09260416030884 0.052183448253002
1.09618782997131 0.0522757605683277
1.0976710319519 0.0526110271153344
1.10132884979248 0.0527032403812236
1.1029896736145 0.0530428064031778
1.10543084144592 0.0530428064031778
1.10562300682068 0.0530428064031778
1.10794544219971 0.0531347606767569
1.10856795310974 0.0534775359789722
1.11261510848999 0.0535691900286364
1.11316204071045 0.053913994976349
1.11723184585571 0.0540051339090946
1.11849927902222 0.0543551435081855
1.12259936332703 0.054445969069026
1.12375283241272 0.0548025162422751
1.12767100334167 0.0548945367218228
1.12902188301086 0.0552551489392969
1.13307881355286 0.0553468071118304
1.13438081741333 0.0557175842382562
1.13824343681335 0.0558098893093937
1.13962340354919 0.0561816657123588
1.1434371471405 0.0562748899060476
1.14498281478882 0.0566549129126195
1.14867305755615 0.0567493058895914
1.15020751953125 0.0571345724596415
1.15397167205811 0.0572310229199484
1.15539693832397 0.0576177510089684
1.1555483341217 0.0576177510089684
1.15565133094788 0.0576177510089684
1.15949106216431 0.057714586307082
1.16070294380188 0.0581007110529939
1.16447496414185 0.0581989087273252
1.16582918167114 0.0585839217559929
1.16972041130066 0.0586833945722047
1.17115688323975 0.0590648952318826
1.17492175102234 0.05916548096047
1.17692470550537 0.0595448851723492
1.18018865585327 0.0596462908374715
1.18187808990479 0.060021901852733
1.18561100959778 0.060122822015146
1.18725275993347 0.0604906744068969
1.19137597084045 0.0605914512192368
1.19242262840271 0.060955388061447
1.19595885276794 0.0610565979532793
1.19757509231567 0.0614189629752407
1.20115947723389 0.0615192439679922
1.20242309570312 0.0615192439679922
1.20252346992493 0.0615192439679922
1.20267105102539 0.0618805096480377
1.20676827430725 0.0619800745020826
1.20824837684631 0.0623398404946922
1.21207022666931 0.0624388638744693
1.21350193023682 0.062794254228986
1.21702599525452 0.0628929293137657
1.21843934059143 0.0632487277690876
1.22221541404724 0.0633470549463684
1.22364282608032 0.0637051180579884
1.22784066200256 0.0638048113020053
1.22919917106628 0.0641658706756718
1.23296570777893 0.0642653209403345
1.23428583145142 0.0646290988938947
1.23810529708862 0.0647285909338576
1.23951840400696 0.065093275626219
1.24488162994385 0.065455287255248
1.24569869041443 0.0655572565276328
1.24857616424561 0.0656610710441576
1.24942111968994 0.0656610710441576
1.24946856498718 0.0656610710441576
1.25044131278992 0.0660264688362884
1.25397634506226 0.0661323472093323
1.25531363487244 0.0664960260504182
1.25920915603638 0.0666040847583875
1.26046562194824 0.0669649886701047
1.26440000534058 0.0670754006713005
1.26571869850159 0.0674320159559176
1.26971817016602 0.0675448996307519
1.27122116088867 0.0678964750116829
1.27495145797729 0.0680117330359662
1.27643013000488 0.0683564164214595
1.28016901016235 0.068474002921274
1.28190612792969 0.068811927887495
1.28553748130798 0.0689317028140325
1.28717494010925 0.0692629882686532
1.29213333129883 0.0693834884483588
1.29260945320129 0.0697055938079174
1.29610633850098 0.0698284216547989
1.29760432243347 0.0701470231574634
1.29986643791199 0.0701470231574634
1.29995369911194 0.0701470231574634
1.30119514465332 0.070271072493919
1.3027012348175 0.0705861974269898
1.30649757385254 0.0707116326741682
1.30926871299744 0.0710194939795414
1.31297636032104 0.0711463650517308
1.31370043754578 0.0714500229898045
1.3173680305481 0.0715783707461153
1.31849193572998 0.0718800972217287
1.3222804069519 0.072009756795538
1.32405042648315 0.0723103049891036
1.32769155502319 0.0724440616887728
1.32908987998962 0.0727442361024646
1.33376693725586 0.0728813579713085
1.33560132980347 0.0731781167438321
1.33853197097778 0.0733163400858523
1.3395893573761 0.0736146668886227
1.34341287612915 0.0737578559998366
1.34494829177856 0.0740531969091591
1.34869074821472 0.0742006061699538
1.35029077529907 0.0744970411793959
1.35247898101807 0.0744970411793959
1.35262989997864 0.0744970411793959
1.3541088104248 0.0746491226724132
1.35543704032898 0.0749438426531592
1.3593316078186 0.0751006328075707
1.36060118675232 0.0753933123142367
1.3644540309906 0.0755549521945887
1.36603498458862 0.0758436206125593
1.36962842941284 0.0760101366214969
1.37126064300537 0.07629606485312
1.37491822242737 0.0764668816082963
1.37641716003418 0.0767501372394024
1.38017249107361 0.0769250169411213
1.38179183006287 0.0772070332539256
1.38565587997437 0.0773831733113454
1.38707828521729 0.0776600071876981
1.391765832901 0.0778383373425809
1.39222049713135 0.078114533685838
1.39594721794128 0.0782948399900147
1.39758729934692 0.0785690136131447
1.40129542350769 0.0787515247116386
1.40283823013306 0.079026826438519
1.40473461151123 0.079026826438519
1.40488529205322 0.079026826438519
1.40743899345398 0.0792103352557005
1.40805101394653 0.0794811618306969
1.41215395927429 0.0796653388564705
1.41323375701904 0.0799344034138807
1.41704773902893 0.0801218667596713
1.41892910003662 0.0803931238723621
1.42232918739319 0.0805804048069012
1.42380928993225 0.0808484446347369
1.42834615707397 0.0810375990334677
1.42898488044739 0.0813055602791894
1.43301701545715 0.0814968919369701
1.44966554641724 0.0817639024359893
1.45058488845825 0.0819560632286551
1.4507052898407 0.0822186755914864
1.45079493522644 0.0824144505602826
1.45089221000671 0.0826773588762815
1.45098090171814 0.0828778084586723
1.45107913017273 0.0831339030256653
1.45401215553284 0.0831339030256653
1.45415902137756 0.0833371405351402
1.45424318313599 0.0833371405351402
1.45626401901245 0.0835918406183592
1.45919060707092 0.083797846385868
1.4606626033783 0.08404819292041
1.46437811851501 0.0842564077109673
1.4658043384552 0.0845017550969041
1.46968913078308 0.0847121093317671
1.47115039825439 0.0849536265873614
1.4749538898468 0.0851655422899777
1.47642970085144 0.0854050080016373
1.48026013374329 0.0856176808423845
1.48169302940369 0.0858532941670542
1.48551797866821 0.0860642278668979
1.48708343505859 0.0862948564113271
1.49102020263672 0.0865047770338849
1.49230909347534 0.0867313300806214
1.49603295326233 0.0869411810227907
1.49764227867126 0.0871679886103682
1.49927663803101 0.0871679886103682
1.49934101104736 0.0871679886103682
1.50127530097961 0.0873747961046243
1.50272417068481 0.0875983756523245
1.50673055648804 0.0878019774124645
1.50809073448181 0.0880278666222227
1.51272487640381 0.0882283730920886
1.51322627067566 0.0884552650581349
1.51722478866577 0.0886521178378794
1.51888871192932 0.0888827995773043
1.52277612686157 0.089076407800031
1.52379202842712 0.0893075715950855
1.5276255607605 0.0894986010442089
1.52927088737488 0.0897337041692778
1.53288698196411 0.0899255466704885
1.53428363800049 0.0901654596572977
1.53810501098633 0.0903542315771619
1.53958702087402 0.0905966320787996
1.5434582233429 0.0907826137914169
1.54484701156616 0.091030053744356
1.54859161376953 0.0912174393007661
1.54990839958191 0.0912174393007661
1.54996562004089 0.0912174393007661
1.55000829696655 0.0914717965444902
1.55387592315674 0.0916591997509533
1.55534482002258 0.0919167835634767
1.55909299850464 0.0921050126392423
1.5606427192688 0.0923674801155712
1.56438064575195 0.0925564023194929
1.56580448150635 0.0928222111345685
1.5696108341217 0.0930119196701192
1.5710620880127 0.0932805509940438
1.57498383522034 0.0934710008510189
1.57767510414124 0.0937417218369145
1.58023023605347 0.0939326585744835
1.58202767372131 0.0942050626334108
1.58547854423523 0.0943964246575579
1.58719754219055 0.0946715685077166
1.59229397773743 0.0949459490174791
1.5933051109314 0.0951356502990298
1.5960738658905 0.0953264661570287
1.59769344329834 0.0956048138414802
1.6012487411499 0.0957946425978421
1.60273742675781 0.096079104518048
1.60535502433777 0.096079104518048
1.6055953502655 0.096079104518048
1.60699963569641 0.0962681723528984
1.60796022415161 0.0965528170397402
1.61271214485168 0.0967413097584897
1.61327195167542 0.0970327597295702
1.61756110191345 0.0972205311720179
1.61864638328552 0.0975152015665011
1.62282061576843 0.0977025060674053
1.62392950057983 0.0980041506473477
1.6284077167511 0.0981912320046321
1.62916684150696 0.098499325391906
1.63297033309937 0.0986865850411713
1.63438081741333 0.0989976721307896
1.63811707496643 0.0991842232991835
1.6396758556366 0.099500887973392
1.64344811439514 0.0996888053623231
1.64494180679321 0.100010761702476
1.64884567260742 0.100202291682325
1.65025186538696 0.100531586272236
1.6541006565094 0.100726863494676
1.65536952018738 0.100726863494676
1.65556216239929 0.100726863494676
1.6557948589325 0.101059341894154
1.65930700302124 0.101255265941138
1.66072201728821 0.101590011673886
1.66455554962158 0.101789278757798
1.66592597961426 0.102125397156996
1.6697986125946 0.102328208931404
1.67126703262329 0.102665212531016
1.67505478858948 0.102871802887253
1.67665100097656 0.103210119935477
1.68028163909912 0.103420155091716
1.68214011192322 0.103759594390998
1.68552136421204 0.103970363478918
1.68698263168335 0.1043068658449
1.69106197357178 0.104519320280362
1.69232892990112 0.10485523971252
1.69610643386841 0.105068913911404
1.69753861427307 0.105408124308439
1.70135736465454 0.105623796588638
1.70273327827454 0.105967223754884
1.70336532592773 0.105967223754884
1.70345616340637 0.105967223754884
1.7065794467926 0.106182206086692
1.70792698860168 0.106526976869651
1.71184635162354 0.106740789591957
1.71366882324219 0.107085199074628
1.71711277961731 0.10729790320763
1.7189462184906 0.10764813505027
1.72228598594666 0.107862283332897
1.72369146347046 0.108213233931403
1.7275984287262 0.108425035805606
1.72909188270569 0.108776161149255
1.73289513587952 0.108987763821437
1.73426532745361 0.109341190500631
1.73807001113892 0.109553041762948
1.73959898948669 0.109908040801441
1.74362802505493 0.11012092379778
1.74492168426514 0.110479713813322
1.7489013671875 0.110693994674632
1.75017929077148 0.111050740852867
1.75411510467529 0.111267206632561
1.75480318069458 0.111267206632561
1.75494623184204 0.111267206632561
1.75712895393372 0.111620899994018
1.75917148590088 0.111839292446059
1.76075053215027 0.112189748027194
1.76436424255371 0.112410207650194
1.76591110229492 0.112757199542763
1.76978087425232 0.112979840611548
1.771244764328 0.113323174387065
1.77509737014771 0.113547396830589
1.77649354934692 0.113887783299312
1.78026795387268 0.11411360260419
1.78173089027405 0.114450614280541
1.78554081916809 0.114677879449514
1.78707480430603 0.115012076540839
1.79104399681091 0.115237885876265
1.79232001304626 0.115566646894585
1.79609942436218 0.115793947542573
1.79779434204102 0.11612347212664
1.80120134353638 0.116349528783937
1.80269408226013 0.116679419901674
1.80313277244568 0.116679419901674
1.80323171615601 0.116679419901674
1.80646300315857 0.116904163870012
1.80829310417175 0.117229932568492
1.81255030632019 0.117453058095529
1.81317853927612 0.117778635708936
1.81723427772522 0.118000128506375
1.81850290298462 0.118325103282968
1.82231593132019 0.1185449401853
1.82372403144836 0.118869525459983
1.82751893997192 0.119090475043502
1.82913064956665 0.119414486795315
1.83483958244324 0.119737055526685
1.8356397151947 0.11995373824672
1.83819508552551 0.120174886351915
1.83949756622314 0.120498749869625
1.84349274635315 0.120718486271209
1.84498047828674 0.121036711529992
1.84859728813171 0.121257602913227
1.84987282752991 0.121257602913227
1.84993124008179 0.121257602913227
1.85043239593506 0.12157256544093
1.85385775566101 0.121794823363194
1.85536336898804 0.12210494401968
1.8592803478241 0.122329037215833
1.86062502861023 0.122634815122207
1.8643274307251 0.122860756907862
1.86576271057129 0.123161372907345
1.86968493461609 0.123388989382732
1.87112069129944 0.123682581701381
1.87488102912903 0.123910311123251
1.8770911693573 0.124197258188302
1.88022708892822 0.124425457027956
1.88177442550659 0.124706005005294
1.88544607162476 0.124931502304286
1.88704681396484 0.125202364516068
1.89080238342285 0.12542606297225
1.89268398284912 0.125689152069311
1.89605283737183 0.125910151493624
1.89748072624207 0.126166762251921
1.90007972717285 0.126166762251921
1.90015840530396 0.126166762251921
1.90132188796997 0.12638659270056
1.902676820755 0.126640383774986
1.90651750564575 0.126856690615293
1.90911746025085 0.127103950090811
1.91229391098022 0.127317035308619
1.91317653656006 0.127560231854081
1.9171257019043 0.127770241304852
1.91846776008606 0.128011945475098
1.92231607437134 0.128222990793872
1.9239616394043 0.128464364010735
1.92757701873779 0.128675448150201
1.92921042442322 0.128917355328499
1.93284440040588 0.129127357250878
1.93426942825317 0.129367690611515
1.93810176849365 0.12957731126402
1.93957543373108 0.129819017825025
1.94348788261414 0.130033103422988
1.94488573074341 0.130275688680465
1.9486231803894 0.130490498605901
1.95007276535034 0.130734232772389
1.95257306098938 0.130734232772389
1.95268821716309 0.130734232772389
1.95412921905518 0.130954235601555
1.95539665222168 0.131200694142392
1.95938682556152 0.131422789726053
1.96140003204346 0.131668524202941
1.96439957618713 0.131892510410884
1.9659059047699 0.132137501777679
1.96974563598633 0.132363098658079
1.97126483917236 0.132606666130749
1.97508835792542 0.132832653926986
1.97655248641968 0.133074290759558
1.98031783103943 0.133300531208831
1.98176145553589 0.133540725961417
1.98552703857422 0.133764792484926
1.98704361915588 0.134000458781186
1.99087882041931 0.134222268846841
1.9931058883667 0.134455222088248
1.99609375 0.134676235367503
1.99782967567444 0.134909070967994
2.00138854980469 0.135126293742156
2.00275087356567 0.135360467426037
2.00486540794373 0.135360467426037
2.00502014160156 0.135360467426037
2.00688362121582 0.135574481791949
2.00797295570374 0.13580819595983
2.01187562942505 0.136019237258015
2.01305294036865 0.13625325962864
2.01721906661987 0.136461099771557
2.01846528053284 0.136697917435892
2.0227062702179 0.136905806865895
2.02373170852661 0.137143349808398
2.0278468132019 0.137347933164328
2.02904582023621 0.137589843300201
2.03304052352905 0.13779151313792
2.03426790237427 0.138039164887106
2.03838753700256 0.138240915668267
2.03957462310791 0.138491191801176
2.04347252845764 0.138694984159384
2.04486536979675 0.138951180456492
2.04860186576843 0.139155857589991
2.05011367797852 0.139415450435832
2.05239963531494 0.139415450435832
2.05255842208862 0.139415450435832
2.0539698600769 0.139621183951224
2.05545282363892 0.139884247937962
2.05918955802917 0.140091599022112
2.06052708625793 0.140357098917111
2.06440687179565 0.140565574003291
2.06584882736206 0.140832765992134
2.06964087486267 0.141042476198759
2.07107090950012 0.141311028531748
2.07485342025757 0.141521569300103
2.07639980316162 0.141788175137958
2.08024048805237 0.141998854861279
2.08212494850159 0.142266770206404
2.08544278144836 0.142475288831242
2.08715176582336 0.142740121746172
2.09078311920166 0.142947102311639
2.09230828285217 0.143210992716017
2.09599041938782 0.143417387741679
2.09796380996704 0.143681955707071
2.09929704666138 0.143681955707071
2.099360704422 0.143681955707071
2.10113167762756 0.143885206585447
2.10268902778625 0.144148302538563
2.10645866394043 0.14434806763463
2.10787034034729 0.144614191415916
2.11191749572754 0.144811019272043
2.11308908462524 0.14507659304023
2.1170802116394 0.145269887153521
2.11884999275208 0.145535349949044
2.12317562103271 0.145725702517702
2.12398147583008 0.145997051811897
2.12808871269226 0.146187461225571
2.12919545173645 0.146463325801971
2.1328125 0.146649090617288
2.13435220718384 0.146930784091237
2.13810873031616 0.147120366800863
2.13950300216675 0.147408302769889
2.14416861534119 0.147596474210629
2.14479470252991 0.147887078351971
2.1486828327179 0.148076496860333
2.14996743202209 0.148374822675017
2.1504328250885 0.148374822675017
2.1505184173584 0.148374822675017
2.15382289886475 0.148566063628077
2.15532302856445 0.148868505287975
2.15909624099731 0.149061002469393
2.16057109832764 0.149366747970979
2.16584706306458 0.149675269842292
2.16641163825989 0.149869509570734
2.16996574401855 0.15006273083768
2.17118763923645 0.150371870198944
2.17497277259827 0.150567329129862
2.17639708518982 0.150876127345934
2.18021368980408 0.151071665694696
2.18265700340271 0.151379431234109
2.18548941612244 0.15157232254739
2.18699836730957 0.151876681178635
2.19161486625671 0.152067513834425
2.19220304489136 0.152366258981169
2.19601535797119 0.152556439279319
2.19762492179871 0.152853769133322
2.20039081573486 0.152853769133322
2.20047569274902 0.152853769133322
2.20168542861938 0.153039738939885
2.20263481140137 0.153336554779771
2.20652103424072 0.153520298000471
2.20820879936218 0.153812076612882
2.21212887763977 0.153993057716254
2.21318340301514 0.154286897549154
2.21699833869934 0.15446587310751
2.21846055984497 0.1547572962999
2.22263050079346 0.154936589358728
2.22370672225952 0.155231095369776
2.2280216217041 0.155410271507714
2.22908902168274 0.155711267790271
2.23289275169373 0.155888985050759
2.23429274559021 0.156188278385977
2.23824143409729 0.156364958583187
2.23956608772278 0.156668843864644
2.24428796768188 0.156848320843582
2.24487042427063 0.157157629691167
2.24863433837891 0.157336969025022
2.25006771087646 0.15765030976324
2.25107026100159 0.15765030976324
2.25116753578186 0.15765030976324
2.25399136543274 0.157832590441686
2.25571608543396 0.158151526565736
2.25931310653687 0.158334502129944
2.26061868667603 0.158655559433233
2.26442003250122 0.158839051684393
2.26583099365234 0.159161760238038
2.26977944374084 0.159343402723187
2.27150583267212 0.159667132447568
2.27491879463196 0.159849799164233
2.27638673782349 0.160172958896213
2.28040170669556 0.160356114347023
2.28195691108704 0.160679363627629
2.28556084632874 0.16085746377807
2.28719878196716 0.161176644036838
2.291348695755 0.161353366219434
2.29236698150635 0.161670649327183
2.29607963562012 0.161846808422541
2.29776477813721 0.162165308870201
2.30099558830261 0.162165308870201
2.30109763145447 0.162165308870201
2.30172920227051 0.162339518146106
2.30271673202515 0.162659660900279
2.30669140815735 0.162831810047314
2.30813384056091 0.163151537343964
2.3118588924408 0.163323418205098
2.31341600418091 0.163641371206641
2.31703042984009 0.16381214672628
2.31851530075073 0.164136158764466
2.32225871086121 0.164306950851113
2.32372093200684 0.16463085510581
2.32868909835815 0.164802253775604
2.32913136482239 0.165129588567078
2.33319091796875 0.165300853354097
2.33476567268372 0.165628332738197
2.33829927444458 0.165802229851043
2.33965063095093 0.16613243641466
2.34411263465881 0.166310422824545
2.34488296508789 0.166644990104625
2.34867286682129 0.166825783532498
2.35004448890686 0.167160382788098
2.35108709335327 0.167160382788098
2.35118103027344 0.167160382788098
2.35391902923584 0.167344111592382
2.35543775558472 0.167675879655285
2.35907077789307 0.167862241002809
2.36058878898621 0.168192423320522
2.36440682411194 0.168382850587955
2.36580491065979 0.168709320588196
2.37108635902405 0.168902688120844
2.37144494056702 0.169223800134944
2.37491011619568 0.169420680846802
2.37671661376953 0.169736305991238
2.38021683692932 0.169935170978143
2.38200163841248 0.170241109120758
2.38555955886841 0.170439544555674
2.38749051094055 0.170739545985002
2.39121556282043 0.170939335541098
2.39253306388855 0.171234005191423
2.39615750312805 0.171435795163295
2.39802312850952 0.171730151746642
2.40167021751404 0.171931450364274
2.40270829200745 0.172222110081552
2.40525102615356 0.172222110081552
2.40539383888245 0.172222110081552
2.40685892105103 0.172423074194902
2.40805673599243 0.172711590532455
2.41224837303162 0.172911983034651
2.41405344009399 0.173198684896558
2.41712307929993 0.173398597236882
2.41944456100464 0.17368796783215
2.42231416702271 0.173888261507294
2.42378735542297 0.174177420588804
2.42831182479858 0.174381102559434
2.43044328689575 0.174675273905252
2.43331074714661 0.174882836074186
2.43431043624878 0.175181615518311
2.43820691108704 0.17539088666
2.43958425521851 0.175691528983127
2.44376683235168 0.17590418348329
2.44538569450378 0.176208134994391
2.44860625267029 0.176424773297349
2.45002889633179 0.176729930780317
2.4539647102356 0.176952535628159
2.45528197288513 0.176952535628159
2.45543122291565 0.176952535628159
2.45591020584106 0.177257990776654
2.45910549163818 0.177485236599415
2.46060347557068 0.177790075170833
2.46437883377075 0.17802233283504
2.46584701538086 0.178325130253696
2.46964740753174 0.178559804500668
2.47113442420959 0.178861462238122
2.47493100166321 0.179097451506047
2.47713422775269 0.179397271788396
2.48019981384277 0.179635126277156
2.48156714439392 0.179932439662154
2.48544383049011 0.180167312602515
2.48688983917236 0.180459408404496
2.49230790138245 0.180756445651705
2.49263191223145 0.180990520531901
2.49597907066345 0.181221144145386
2.49747395515442 0.181517131707884
2.50008940696716 0.181517131707884
2.50016927719116 0.181517131707884
2.50109672546387 0.181743902233639
2.50261640548706 0.18204090350353
2.50682163238525 0.182263764213064
2.5079357624054 0.182559634005278
2.5119104385376 0.182778409626593
2.51331901550293 0.183077862496759
2.51717090606689 0.183294621703482
2.51846385002136 0.183596493105159
2.52238464355469 0.183810877755327
2.52369403839111 0.184115747681041
2.52771282196045 0.184331542629653
2.5448215007782 0.184638949331249
2.54581713676453 0.184852730082151
2.54593372344971 0.185165523329014
2.54611611366272 0.185380386530389
2.54621624946594 0.185691815451795
2.54634594917297 0.185909746179284
2.5464448928833 0.186219206928491
2.54876136779785 0.186444148326085
2.55030369758606 0.186754758196706
2.55404615402222 0.186985221643873
2.55525135993958 0.186985221643873
2.55553150177002 0.187294655766691
2.5556526184082 0.187294655766691
2.55928730964661 0.187529797805964
2.56057667732239 0.187833894043148
2.56442260742188 0.188072496867858
2.56581616401672 0.188373453379254
2.56964230537415 0.188617490862011
2.57171010971069 0.188913759592221
2.57569742202759 0.189161508183575
2.57668685913086 0.189455002528078
2.58015465736389 0.189704415883907
2.5816593170166 0.189988849327728
2.58590412139893 0.190239718061989
2.58708810806274 0.190519479772983
2.5914466381073 0.190769825885502
2.59215688705444 0.191050210523695
2.59596848487854 0.191301963737019
2.59770679473877 0.191579522345414
2.6011335849762 0.191829854128195
2.6029942035675 0.192100812620918
2.60611915588379 0.192100812620918
2.60621523857117 0.192100812620918
2.60730242729187 0.192349741286584
2.60913276672363 0.192622672868803
2.61279296875 0.192869887253317
2.61376953125 0.193144634453748
2.61696481704712 0.193393691504044
2.61845803260803 0.193671717756283
2.62253880500793 0.19392209603428
2.62367010116577 0.194201252802472
2.62779927253723 0.194453170955706
2.62895441055298 0.194732988862021
2.63286852836609 0.194985865499128
2.63437080383301 0.195267663477297
2.63805222511292 0.195522330365863
2.63954758644104 0.195806775890391
2.64331650733948 0.196067934839266
2.64489221572876 0.196352091725505
2.64858031272888 0.196616486860032
2.64963483810425 0.196616486860032
2.64968872070312 0.196616486860032
2.65117502212524 0.196901403510867
2.65388774871826 0.197169865162472
2.65539050102234 0.197455917843033
2.6590039730072 0.197728295626254
2.66052341461182 0.198012448789882
2.66429233551025 0.198286619746958
2.66580200195312 0.198566733121463
2.66972231864929 0.198843033230383
2.67119026184082 0.199120668282429
2.674964427948 0.199398112385623
2.67646622657776 0.199672003975112
2.68019223213196 0.199949240513708
2.68173289299011 0.200221445470794
2.68565154075623 0.200498916412756
2.6875307559967 0.200768616524045
2.69199728965759 0.20104488018115
2.69241571426392 0.201312598294066
2.69598412513733 0.201586711623679
2.69747042655945 0.201855536529139
2.69956660270691 0.201855536529139
2.69963264465332 0.201855536529139
2.70108532905579 0.202128559513681
2.70262384414673 0.202391013666485
2.70674133300781 0.202662289127844
2.70783424377441 0.202926521218624
2.71297907829285 0.203196368329366
2.71378898620605 0.203463339195756
2.71693062782288 0.203731885276057
2.71850824356079 0.203997167437729
2.72233986854553 0.204264802146825
2.72382545471191 0.204531019727586
2.72803807258606 0.204795692254675
2.72910141944885 0.205063604576523
2.73293447494507 0.205328015806959
2.7345085144043 0.205597615256401
2.73846101760864 0.205861821119662
2.73959469795227 0.206131940440498
2.74349355697632 0.20639871428764
2.7449209690094 0.206667621522237
2.74873948097229 0.206934262811197
2.75028848648071 0.20720279288756
2.75399613380432 0.207470150835229
2.75548791885376 0.20773959602852
2.75573301315308 0.20773959602852
2.75588607788086 0.20773959602852
2.75913262367249 0.2080086360019
2.76058959960938 0.20827756173003
2.76441025733948 0.208548488120566
2.76608991622925 0.2088167474508
2.76970243453979 0.209089304424883
2.77138376235962 0.209355604478851
2.77495574951172 0.209630257950517
2.7765166759491 0.20989595573968
2.78032755851746 0.210171675667851
2.7817530632019 0.21043476302699
2.78558301925659 0.210711582003975
2.78736615180969 0.210972735639703
2.79084134101868 0.211247197934584
2.79225182533264 0.211503640773173
2.79606175422668 0.211778189178787
2.79768824577332 0.21203357092602
2.80127191543579 0.212307354939135
2.80312991142273 0.212565430618785
2.80576181411743 0.212565430618785
2.80592823028564 0.212565430618785
2.80717515945435 0.212834603345383
2.80853462219238 0.213088368974638
2.81287264823914 0.213353452725603
2.81371355056763 0.213609281239252
2.81854820251465 0.213865497782556
2.82058191299438 0.21412653119326
2.82251381874084 0.214383279572945
2.82377862930298 0.214636629447726
2.82810020446777 0.214889060730786
2.82912135124207 0.215144394279223
2.83314943313599 0.215393360083047
2.83426976203918 0.215649164044287
2.83809518814087 0.21589736830426
2.83954620361328 0.216154473102158
2.8437762260437 0.216400567787159
2.84482336044312 0.216656229055738
2.84862375259399 0.216903049268533
2.85001492500305 0.217160334144505
2.85067749023438 0.217160334144505
2.85076093673706 0.217160334144505
2.85383629798889 0.217409958649809
2.85590815544128 0.217665946688375
2.85989141464233 0.217916715970728
2.86055755615234 0.218170102798228
2.86437344551086 0.218424250086756
2.86584949493408 0.218673586319958
2.86972784996033 0.218931874317464
2.87121081352234 0.219177201297555
2.87489581108093 0.219440596566527
2.87642121315002 0.219681910481401
2.88015651702881 0.219947975855549
2.88300228118896 0.220185547826165
2.88551735877991 0.220456448593111
2.88700699806213 0.220688426518774
2.89089345932007 0.220959219324025
2.89222884178162 0.221184882991765
2.89601302146912 0.22145763304503
2.89739871025085 0.22167833531342
2.89918184280396 0.22167833531342
2.89924383163452 0.22167833531342
2.90116333961487 0.221954222095817
2.90265345573425 0.222172137332238
2.90650367736816 0.222446545304585
2.90800714492798 0.222659376492366
2.91215181350708 0.222932470258574
2.91332197189331 0.223141173395728
2.91704702377319 0.223413461330635
2.91861271858215 0.223620397415136
2.92291498184204 0.223892860221381
2.92383742332458 0.22409759637051
2.92802309989929 0.224368512418004
2.92900252342224 0.224569131216811
2.93293976783752 0.224839238126652
2.93423008918762 0.225038235021205
2.93804836273193 0.225308015178328
2.93961191177368 0.225505168879737
2.9435248374939 0.225775628430146
2.94604182243347 0.225971474437989
2.94863057136536 0.226241244167448
2.94967222213745 0.226241244167448
2.94974517822266 0.226241244167448
2.95036935806274 0.226436026439161
2.95384931564331 0.226708674394882
2.9554226398468 0.226903847533731
2.95910429954529 0.227177181629207
2.9605495929718 0.227370250709719
2.96435070037842 0.227643910398318
2.96587944030762 0.22783497496535
2.96972823143005 0.228111921838787
2.97113847732544 0.228300510793682
2.97489762306213 0.2285748503278
2.97640371322632 0.228762787721567
2.9801549911499 0.229036837271555
2.9816620349884 0.229223432591467
2.98612833023071 0.229495148376901
2.98740839958191 0.229679860796378
2.99114727973938 0.22994768522941
2.9924750328064 0.230128624554066
2.99600982666016 0.230391357417004
2.99789786338806 0.230570546297421
3.00029373168945 0.230570546297421
3.00037956237793 0.230570546297421
3.00159335136414 0.230830205623082
3.00267720222473 0.231009192794615
3.00692820549011 0.231261521421411
3.00841021537781 0.231438500931571
3.0119264125824 0.231684053609241
3.01313614845276 0.231858456031478
3.01716375350952 0.232097893155251
3.01844382286072 0.232268897418963
3.02250003814697 0.232503928483688
3.02371191978455 0.232672009659892
3.02788281440735 0.232901616706352
3.02933359146118 0.233069135894789
3.03320813179016 0.233293565993114
3.03529453277588 0.233460574490601
3.03844785690308 0.233685064842666
3.03957343101501 0.233851189006781
3.04357886314392 0.234075598666044
3.045738697052 0.234241326999338
3.0486946105957 0.234465659726601
3.05047559738159 0.23463136796212
3.05114269256592 0.23463136796212
3.05123281478882 0.23463136796212
3.05385756492615 0.234856971126594
3.05528020858765 0.235022839494921
3.05910229682922 0.235251392207189
3.06069302558899 0.235418027267959
3.06437420845032 0.23564946849628
3.06592631340027 0.235815272831854
3.06961703300476 0.236049710924652
3.07154440879822 0.236216611372864
3.07497072219849 0.236452818635081
3.07680773735046 0.236619666233978
3.08019733428955 0.236856981871062
3.08170676231384 0.237022863162145
3.08547759056091 0.237261994949432
3.08758187294006 0.237426278388842
3.09127712249756 0.237660755135218
3.09240674972534 0.237821251027388
3.09600520133972 0.238053256937917
3.09756112098694 0.238210700602344
3.10098314285278 0.238210700602344
3.10113096237183 0.238439119058721
3.1012134552002 0.238439119058721
3.10372686386108 0.238594626656003
3.10670447349548 0.238815926411142
3.10801887512207 0.238967514899384
3.1118643283844 0.239182519420987
3.11313199996948 0.239328395141113
3.11699652671814 0.239539217291864
3.11845111846924 0.239679400193977
3.12222957611084 0.239887072153543
3.12373518943787 0.240022764598038
3.12842893600464 0.240226883875966
3.12968707084656 0.24035946096081
3.13294315338135 0.240559266319842
3.13440918922424 0.240687320743418
3.13807916641235 0.240883246945276
3.13961434364319 0.241006250368751
3.14357161521912 0.241200106564183
3.14610600471497 0.241319889710901
3.14881920814514 0.241513074602959
3.15006470680237 0.241631593163083
3.15135812759399 0.241631593163083
3.15145802497864 0.241631593163083
3.15406727790833 0.241828434957287
3.15534377098083 0.241943685500221
3.15910840034485 0.24214379423969
3.16048383712769 0.242255659698629
3.1643590927124 0.242456468166108
3.16585898399353 0.24256517018202
3.16968107223511 0.24276664478867
3.17112636566162 0.242874504200558
3.17503762245178 0.243076509278724
3.17645812034607 0.243182986645767
3.18030381202698 0.243387713691678
3.1820330619812 0.243491383825025
3.1854989528656 0.243694942135312
3.18730711936951 0.243795871837984
3.19108700752258 0.2439957556536
3.19254994392395 0.244095402306177
3.19625735282898 0.244293612973038
3.19751667976379 0.244391175847911
3.20154643058777 0.244391175847911
3.20165801048279 0.244588825928582
3.20171356201172 0.244588825928582
3.20272660255432 0.244687832671165
3.20659065246582 0.244885260725382
3.2082142829895 0.244982333012591
3.21213841438293 0.245178668572747
3.21313381195068 0.245273577884344
3.21712517738342 0.245469037580827
3.21889662742615 0.245561805150616
3.22252130508423 0.245752824949133
3.22370362281799 0.245845984664996
3.22755837440491 0.24603701246817
3.22907090187073 0.246129294090978
3.23314642906189 0.246320387228457
3.23433208465576 0.24641075122057
3.23835802078247 0.246604599477039
3.23960781097412 0.246692255797634
3.24341011047363 0.246887837790825
3.24484920501709 0.24697354488415
3.24858832359314 0.247172929636897
3.25004768371582 0.247256691228701
3.25101971626282 0.247256691228701
3.25115036964417 0.247256691228701
3.25392150878906 0.247460011784422
3.25536298751831 0.247539784293126
3.25911903381348 0.247744407951704
3.26049041748047 0.247820349680487
3.26442813873291 0.248027184318391
3.26578283309937 0.248100118854669
3.26970982551575 0.248311732892037
3.27112627029419 0.248381713522515
3.2750449180603 0.248596701669954
3.27640461921692 0.248664875714571
3.28023099899292 0.248881776970673
3.28170704841614 0.248944729281176
3.28555941581726 0.249164965001048
3.28702068328857 0.249226133321864
3.29231452941895 0.249284509682921
3.29325842857361 0.249503188619727
3.29605412483215 0.249724120840767
3.29766869544983 0.249781292163944
3.30123734474182 0.249781292163944
3.30133247375488 0.250004218054397
3.30138516426086 0.250004218054397
3.30272221565247 0.250059200024086
3.30665016174316 0.250281119480411
3.30871748924255 0.250335026785411
3.31247401237488 0.250555455423102
3.31317281723022 0.250606472530899
3.31727933883667 0.250824288731006
3.31847476959229 0.25087524629466
3.32231879234314 0.251092189297413
3.32372689247131 0.2511426404692
3.32771253585815 0.251362798325678
3.32905650138855 0.251412674436423
3.33290910720825 0.251632793394623
3.33433628082275 0.25168048585177
3.33811783790588 0.251896745240573
3.33960175514221 0.251943664589235
3.34355974197388 0.252162168337953
3.34485912322998 0.252208677258134
3.34864568710327 0.252428345389232
3.35013461112976 0.252473681497819
3.35096669197083 0.252473681497819
3.35107159614563 0.252473681497819
3.35378527641296 0.252696361276633
3.35528159141541 0.252740069585857
3.35916900634766 0.25296640938512
3.3605580329895 0.253008225962767
3.36439108848572 0.253236400581928
3.36576056480408 0.253276249870972
3.3697235584259 0.253507664087783
3.37149834632874 0.253544449929469
3.37488603591919 0.253778962680491
3.37639427185059 0.253811462571109
3.38028717041016 0.254045239233291
3.38172149658203 0.254073684662958
3.38584089279175 0.254311602773221
3.38700771331787 0.25433534223558
3.39082741737366 0.254575529289613
3.39219665527344 0.254595479228972
3.39598822593689 0.254832329576333
3.39773082733154 0.254847167446546
3.40096545219421 0.254847167446546
3.40107369422913 0.254847167446546
3.40123128890991 0.255085608432026
3.40398550033569 0.255096063311595
3.40646696090698 0.255333808065212
3.40842223167419 0.255339705765462
3.41290473937988 0.255573699827939
3.4134373664856 0.255575549610631
3.41722702980042 0.255808182955295
3.41874504089355 0.255805820770622
3.42274641990662 0.256036344805078
3.42369341850281 0.256031326689825
3.42760705947876 0.256261434716398
3.42908430099487 0.256254422830782
3.43295001983643 0.256481250629991
3.43432211875916 0.256472743625964
3.43815660476685 0.256694057600832
3.43960237503052 0.256684446613462
3.44338798522949 0.256907844095713
3.444993019104 0.256897887307268
3.44854760169983 0.257121593922149
3.45009732246399 0.257111315032158
3.45108461380005 0.257111315032158
3.45117902755737 0.257111315032158
3.45388054847717 0.257332657820443
3.45534586906433 0.257322519193952
3.45950531959534 0.257545569722253
3.46071243286133 0.257535972267253
3.46440029144287 0.257758494037523
3.46588850021362 0.25774971370082
3.46966242790222 0.257972710992921
3.47115015983582 0.25796497939785
3.47496461868286 0.258187897493347
3.47644901275635 0.25818140248905
3.48022508621216 0.258407300110936
3.48167848587036 0.258402494413056
3.48550319671631 0.258625513260943
3.48718762397766 0.258622334517832
3.49081349372864 0.258847091236225
3.49268102645874 0.258845796084341
3.4971752166748 0.259067889322932
3.49788475036621 0.259068672129521
3.50109839439392 0.259068672129521
3.50119972229004 0.259068672129521
3.50130343437195 0.259287624334922
3.50314497947693 0.259290429336985
3.50643873214722 0.259508413466044
3.50830101966858 0.259513957528525
3.51184415817261 0.259729374327699
3.51328039169312 0.259737425252262
3.51726484298706 0.259947377196129
3.51868653297424 0.259958002474133
3.52245020866394 0.260166880962829
3.52381157875061 0.260180228560001
3.52773380279541 0.260381111671861
3.52903914451599 0.260397023814129
3.53335547447205 0.260594015430341
3.53444027900696 0.260612043775118
3.53816866874695 0.260802047909667
3.5396192073822 0.260822110308538
3.54338812828064 0.261010095617865
3.54481029510498 0.261032126666967
3.54863429069519 0.261217155744445
3.55013203620911 0.26124112508463
3.55128121376038 0.26124112508463
3.55138278007507 0.26124112508463
3.5538158416748 0.261421950628517
3.55543279647827 0.261447807130712
3.55916833877563 0.261625276719339
3.56063151359558 0.261652679746089
3.56454825401306 0.26182975108746
3.56579995155334 0.261858948739474
3.56973361968994 0.262033722051347
3.57119560241699 0.262063567505892
3.57506895065308 0.262238195550682
3.57645082473755 0.262269741182256
3.58023691177368 0.262440446605047
3.58171629905701 0.262474548554371
3.58556580543518 0.262646513057672
3.58772420883179 0.262683469163751
3.59097456932068 0.262851618569638
3.59244108200073 0.262890512901709
3.59610056877136 0.263060492285486
3.59754800796509 0.263103613162466
3.60116147994995 0.263271202784245
3.60251426696777 0.263271202784245
3.60265111923218 0.263271202784245
3.60303783416748 0.263318292290678
3.60654234886169 0.263485239584722
3.60798907279968 0.263535662397135
3.61267876625061 0.263701583023513
3.6131386756897 0.263756610121428
3.61727929115295 0.263919806104767
3.61849141120911 0.263979691153744
3.62221598625183 0.264140661031413
3.63928055763245 0.26420503761362
3.6401584148407 0.264366179540091
3.64024782180786 0.264434241624716
3.64030718803406 0.264591208459608
3.64036917686462 0.264662018243681
3.64048361778259 0.26482039866828
3.64054703712463 0.264894628310523
3.64345622062683 0.265051210046857
3.64493322372437 0.265128139487367
3.64873361587524 0.265284926697191
3.65012216567993 0.265363718694067
3.65227222442627 0.265363718694067
3.65239572525024 0.265363718694067
3.65393495559692 0.265519456069368
3.65539121627808 0.26560032024812
3.65930795669556 0.265755039648858
3.66055250167847 0.265835656112787
3.66445541381836 0.265989529987562
3.66586947441101 0.266071275656288
3.66974711418152 0.26622357852642
3.67117595672607 0.266306418050486
3.67516040802002 0.266456666276555
3.67670440673828 0.266540590118964
3.68021130561829 0.266689251462018
3.68168330192566 0.266774120553002
3.68556141853333 0.266918114079069
3.68716144561768 0.267005827150347
3.69138312339783 0.267145147844453
3.69231581687927 0.26723503350282
3.69613981246948 0.26737084869885
3.69758820533752 0.267462428158423
3.70217156410217 0.267594738498328
3.7023286819458 0.267594738498328
3.70243144035339 0.267594738498328
3.70378708839417 0.267689963954483
3.70652723312378 0.267815986198479
3.70804309844971 0.267914340498899
3.71229124069214 0.268034296739415
3.71320581436157 0.268136132806209
3.71765041351318 0.268252134747844
3.71906590461731 0.268358394594632
3.72238183021545 0.268470961580577
3.72386288642883 0.26857879736433
3.72794771194458 0.268689232045102
3.72905802726746 0.268798689119424
3.73315763473511 0.268906047669901
3.73430132865906 0.269019559313639
3.73816084861755 0.269125499969922
3.73960161209106 0.269240389328691
3.74371361732483 0.269345860281058
3.74501633644104 0.269462172099828
3.74905467033386 0.269567044172058
3.75006294250488 0.26968366687994
3.752112865448 0.26968366687994
3.75224208831787 0.26968366687994
3.75405359268188 0.269789628742563
3.75547432899475 0.269907969613743
3.75909948348999 0.270014758174369
3.76057910919189 0.270133837138834
3.76437735557556 0.27024112802038
3.76584887504578 0.27035886191609
3.76966118812561 0.270466202118709
3.77119278907776 0.270587700485732
3.77500343322754 0.27069536466633
3.77700901031494 0.270816988305709
3.7801878452301 0.270924529066098
3.78165888786316 0.271047134754622
3.78558230400085 0.271153689280661
3.78699469566345 0.271277939851786
3.79097580909729 0.271382550914746
3.79231905937195 0.271507956468876
3.79603481292725 0.271613538499049
3.79754900932312 0.27173948215862
3.80124163627625 0.271843425924151
3.8024697303772 0.271843425924151
3.80259704589844 0.271843425924151
3.80507397651672 0.27197271636299
3.80655479431152 0.272072737095708
3.80804252624512 0.272203686487108
3.81237435340881 0.27230271903212
3.81363582611084 0.27243787926635
3.81706142425537 0.27253612525378
3.81854343414307 0.272673580715297
3.82270097732544 0.272771780866208
3.82385468482971 0.272912528467313
3.82779169082642 0.273006640027614
3.82906413078308 0.273151624827452
3.83316969871521 0.273245229348015
3.83428597450256 0.273395634666032
3.83816576004028 0.273488572853706
3.83968043327332 0.273642032683579
3.84332156181335 0.273736296991754
3.84495162963867 0.273893203490965
3.84863066673279 0.273986315108562
3.85004067420959 0.274149735649098
3.85206317901611 0.274149735649098
3.85219120979309 0.274149735649098
3.85389518737793 0.274244503887805
3.85527157783508 0.274413368662783
3.85912394523621 0.274509388990501
3.86048102378845 0.274683013318812
3.86437582969666 0.274780414074057
3.86584568023682 0.274958199880175
3.86969232559204 0.275058283200014
3.87109279632568 0.27523910622246
3.87490153312683 0.275341942448242
3.8763747215271 0.275529536681307
3.88014101982117 0.275636016021959
3.88167643547058 0.275825824429698
3.88574385643005 0.275935416199481
3.88703393936157 0.276130160173288
3.89090919494629 0.27624204617602
3.89222478866577 0.276438779741849
3.89633750915527 0.276553502685153
3.89886879920959 0.276753818335878
3.901198387146 0.276870839362555
3.90218067169189 0.276870839362555
3.90230894088745 0.276870839362555
3.90304231643677 0.277079468544834
3.90686440467834 0.27719858325643
3.90836048126221 0.277411725628252
3.91312456130981 0.277630038120687
3.91359186172485 0.277750326925934
3.91726803779602 0.277871468772658
3.91843676567078 0.278097734117797
3.92268943786621 0.278219957091883
3.92377758026123 0.278451563663864
3.92754602432251 0.27857366310468
3.92912101745605 0.278812972677977
3.93302822113037 0.278936651508119
3.93429732322693 0.279183945321598
3.93852615356445 0.279310297164872
3.9396014213562 0.279561639447514
3.94377946853638 0.279688487583111
3.94508981704712 0.27994649233423
3.94869327545166 0.280076309816197
3.95005488395691 0.280340672135021
3.95219588279724 0.280340672135021
3.95229768753052 0.280340672135021
3.95388317108154 0.28047219409824
3.95537710189819 0.280740232765888
3.95924949645996 0.280877638666373
3.96051812171936 0.281148192924755
3.9644501209259 0.281287446972826
3.96584296226501 0.281559280199648
3.96972942352295 0.28170367506502
3.97149109840393 0.281977254897857
3.97488760948181 0.282126056539269
3.97688150405884 0.282399363141975
3.98015928268433 0.282552362187768
3.98166751861572 0.282827862592134
3.98558354377747 0.2829830173117
3.98719668388367 0.283254087182421
3.99103498458862 0.283411797345515
3.99234914779663 0.283682846540303
3.99607181549072 0.283843461755344
3.99766421318054 0.284115591676406
4.00115394592285 0.284278940472818
4.00203561782837 0.284278940472818
4.0021231174469 0.284278940472818
4.00311613082886 0.284552533576977
4.00690746307373 0.28471706848749
4.00947141647339 0.28499493201863
4.01197910308838 0.285161763013733
4.01311540603638 0.285440111375024
4.01751780509949 0.285608631208382
4.01858901977539 0.285891210077672
4.02267670631409 0.286062459187605
4.02366971969604 0.286349350428399
4.02781081199646 0.28652301007496
4.02904629707336 0.286815487943603
4.03297162055969 0.286992866097333
4.03427505493164 0.287289578667011
4.03829908370972 0.287471780584498
4.0398371219635 0.287770372567481
4.04344344139099 0.287956955155174
4.04494667053223 0.288259799452765
4.04865956306458 0.288452075902281
4.05183982849121 0.288760390823833
4.05228900909424 0.288760390823833
4.05237650871277 0.288760390823833
4.05387783050537 0.288959391253211
4.05532503128052 0.289267013207314
4.05897831916809 0.289471961586848
4.06057143211365 0.289779491687744
4.06462740898132 0.289991392944072
4.06581497192383 0.290298083774044
4.06961989402771 0.290515457797753
4.071120262146 0.29081912735589
4.07486963272095 0.291043714270127
4.07650661468506 0.291343861654467
4.08010959625244 0.291569074820927
4.08158159255981 0.291861095102136
4.08566856384277 0.292090868921415
4.08765745162964 0.292378153842597
4.09109115600586 0.292610584562555
4.09237027168274 0.292892310404035
4.09601354598999 0.293127627181114
4.09785485267639 0.293406607985768
4.10112500190735 0.293643431553668
4.10206341743469 0.293643431553668
4.10215306282043 0.293643431553668
4.10296940803528 0.293919537144904
4.10648393630981 0.294156935910392
4.10789895057678 0.294429250982967
4.11185789108276 0.294667750113751
4.11346960067749 0.294936136608449
4.11708641052246 0.295175541951394
4.11851358413696 0.295442630150603
4.12257695198059 0.295684406543033
4.12403249740601 0.295951894999118
4.12778091430664 0.29619573212191
4.12938857078552 0.296464312428361
4.13298439979553 0.296711426806347
4.13428831100464 0.296981916025501
4.13809275627136 0.297234007333874
4.13965392112732 0.297503384478355
4.14339685440063 0.297759864495671
4.14489650726318 0.298030006553107
4.14886140823364 0.2982924263916
4.15006709098816 0.298565521207717
4.1521270275116 0.298565521207717
4.15222692489624 0.298565521207717
4.15390586853027 0.298834007199099
4.15534782409668 0.299104688779169
4.15906047821045 0.299378464583576
4.16052961349487 0.299646345477486
4.16436696052551 0.299926451301411
4.16573309898376 0.300191839737847
4.16963744163513 0.300476486841935
4.17113184928894 0.300737397532665
4.17490148544312 0.301026621093006
4.17638969421387 0.301281415926638
4.18011355400085 0.301574530220517
4.18175268173218 0.301824200123203
4.18551802635193 0.302120260516558
4.18796157836914 0.30236390189475
4.19183349609375 0.302660956402409
4.19223809242249 0.302901061050246
4.19607853889465 0.30319719774462
4.19787573814392 0.303428923820156
4.20126438140869 0.303724820674464
4.20216274261475 0.303724820674464
4.20227026939392 0.303724820674464
4.20258665084839 0.303953198883644
4.20665240287781 0.304248044834631
4.2078959941864 0.304473683739222
4.21208691596985 0.304765879599031
4.21424794197083 0.304985433059964
4.21698260307312 0.305275435899816
4.21885132789612 0.305492918699108
4.22228026390076 0.305780810451545
4.22408580780029 0.305999151647627
4.22840905189514 0.306284948413455
4.22895312309265 0.306498482935056
4.23333477973938 0.306781267608337
4.23426651954651 0.306992180439552
4.23812341690063 0.307273527566805
4.23973202705383 0.30748109315618
4.243408203125 0.307762404155759
4.24487233161926 0.307967966447472
4.24876928329468 0.308248903052448
4.25008940696716 0.308453132654939
4.25213623046875 0.308453132654939
4.25223612785339 0.308453132654939
4.25393295288086 0.308735782341622
4.25533556938171 0.308935275460277
4.25903248786926 0.309218092672901
4.26058030128479 0.309411918368078
4.26438593864441 0.309697255220572
4.26574921607971 0.309885722003444
4.2696533203125 0.310172879063811
4.27112865447998 0.310357396251313
4.27489972114563 0.310646058760661
4.2766010761261 0.310825796756437
4.28013968467712 0.311117023951557
4.28181505203247 0.311292957391006
4.28559374809265 0.311585372207518
4.28701043128967 0.311758844531497
4.29094099998474 0.312052161670341
4.29226422309875 0.312222012225182
4.29610371589661 0.312512409771349
4.29754185676575 0.31268141242853
4.3011622428894 0.312971188128043
4.30209898948669 0.312971188128043
4.30218720436096 0.312971188128043
4.30314016342163 0.313141453691002
4.30675840377808 0.313426797104546
4.30795574188232 0.313600982042358
4.31315898895264 0.313773449831817
4.3136613368988 0.314052355619898
4.31720495223999 0.314325195053061
4.31844854354858 0.314500152830593
4.32253050804138 0.314765394841657
4.32370829582214 0.314946845360052
4.32809615135193 0.315203077939332
4.32896685600281 0.315386136607995
4.33423662185669 0.315632858509188
4.33567428588867 0.315820257715061
4.33835411071777 0.316057058448111
4.33968544006348 0.31624617117501
4.34341430664062 0.316473910840849
4.34488344192505 0.316666819503313
4.34870481491089 0.316886535753129
4.35005211830139 0.317082093859232
4.35216236114502 0.317082093859232
4.35226202011108 0.317082093859232
4.35382127761841 0.317293302490835
4.35532236099243 0.317490127706077
4.35906744003296 0.317694386001385
4.36054944992065 0.317894278806747
4.36433172225952 0.318092780673135
4.36585164070129 0.318293458124745
4.36969590187073 0.318487730663532
4.37175321578979 0.318690215732991
4.37494158744812 0.31888118062537
4.37692904472351 0.319087028486583
4.38017749786377 0.319276050121897
4.38181614875793 0.319481920409044
4.38551449775696 0.319667085522496
4.38754153251648 0.31987300143158
4.3924355506897 0.320080229185839
4.39289450645447 0.320262601541006
4.3961341381073 0.320442426362249
4.39764356613159 0.320652424498155
4.40120387077332 0.320829528860907
4.40243411064148 0.320829528860907
4.40256762504578 0.320829528860907
4.40267848968506 0.321042334236017
4.40657877922058 0.321219249125096
4.40815162658691 0.32143435588332
4.41202545166016 0.321609080773305
4.41340160369873 0.321829522008029
4.41709542274475 0.322001161535554
4.41900730133057 0.322223416083359
4.42245101928711 0.322394756102314
4.42374634742737 0.322624846910927
4.42758679389954 0.322793691182468
4.42898154258728 0.323027079302852
4.43287181854248 0.323193205109907
4.43420696258545 0.323428260561534
4.43933248519897 0.323592027572079
4.43966341018677 0.323834226576216
4.4435498714447 0.32399634201319
4.44482254981995 0.324242766802406
4.44865894317627 0.324405533302
4.45010590553284 0.324657276876753
4.45224022865295 0.324657276876753
4.4523401260376 0.324657276876753
4.45406866073608 0.324819159218711
4.45551514625549 0.325076978229029
4.45909380912781 0.325237538659808
4.46065020561218 0.325497929555908
4.46434211730957 0.325657615862551
4.46577382087708 0.325921686572698
4.46975135803223 0.326080184742165
4.4711480140686 0.326343784316094
4.47484683990479 0.326500512193559
4.47640371322632 0.326765770228526
4.48019099235535 0.326921378668708
4.48171186447144 0.327185814215097
4.48557329177856 0.327336938217413
4.48728728294373 0.32759728368516
4.49084997177124 0.327746058498621
4.4922833442688 0.328008976614268
4.4961314201355 0.328156971745783
4.49780988693237 0.328419435117059
4.50145030021667 0.32856352548608
4.50195360183716 0.32856352548608
4.50207996368408 0.32856352548608
4.50278282165527 0.328830887493084
4.50649309158325 0.328971604195242
4.50794863700867 0.329237830084743
4.51210498809814 0.329374615409582
4.51343822479248 0.329646418700819
4.51699829101562 0.329778871339779
4.51842784881592 0.330052032526745
4.52257943153381 0.330180939279224
4.52365684509277 0.330456187985449
4.52747082710266 0.330582224693814
4.52894687652588 0.33086560278748
4.53273415565491 0.33098574195232
4.53415727615356 0.331270693962664
4.53826642036438 0.331388131374329
4.5396523475647 0.331681102461362
4.54352450370789 0.331797030826938
4.54493713378906 0.332095606090217
4.54867649078369 0.332210204510372
4.55009865760803 0.332511645404308
4.55212354660034 0.332511645404308
4.55225348472595 0.332511645404308
4.55388140678406 0.332624178383984
4.55550742149353 0.332927439448005
4.55901741981506 0.333036673008368
4.5606541633606 0.333340546907573
4.56433176994324 0.333449300205189
4.56593990325928 0.333752298189543
4.56962490081787 0.333860626957842
4.57130241394043 0.334162142989299
4.57485175132751 0.33427069997438
4.57634305953979 0.3345693269404
4.58009386062622 0.334677379468767
4.58188199996948 0.334977159699519
4.58549094200134 0.335083640783464
4.58734393119812 0.335379715719595
4.59081053733826 0.335484608909025
4.59258890151978 0.335778471573749
4.59606909751892 0.335883618335521
4.59785461425781 0.336178377151209
4.60178232192993 0.336178377151209
4.60196208953857 0.336281244592462
4.60206747055054 0.336281244592462
4.60279369354248 0.336572783898063
4.60647130012512 0.336673351346871
4.6079535484314 0.336967768137237
4.61201930046082 0.337066710752597
4.61311483383179 0.337360944294117
4.61698603630066 0.337457769834239
4.61843872070312 0.337755657058286
4.6237473487854 0.337852314935912
4.62422347068787 0.338153460716241
4.6276433467865 0.33824772508462
4.62901401519775 0.338551559586457
4.63284182548523 0.338644456175896
4.63420248031616 0.338949662049965
4.63811802864075 0.339041676616867
4.63971495628357 0.339351574679295
4.64348387718201 0.339445552906243
4.64497303962708 0.339761567041375
4.64870953559875 0.339856182697309
4.650141954422 0.340172280869647
4.65186452865601 0.340172280869647
4.65196180343628 0.340172280869647
4.65385675430298 0.340268570862137
4.65552639961243 0.340587777862178
4.65913534164429 0.340686125485653
4.66054248809814 0.341006108667378
4.664395570755 0.341107101939536
4.665860414505 0.3414263677437
4.66973209381104 0.341530707851977
4.67118000984192 0.341851418611214
4.67492842674255 0.341958935388721
4.67707300186157 0.34227841526418
4.68086290359497 0.342389017729818
4.68306374549866 0.342708489930955
4.68553686141968 0.342820725288902
4.68726348876953 0.343135155845038
4.69085788726807 0.343250316404322
4.69229698181152 0.343561541315329
4.69606971740723 0.343681025333136
4.69754695892334 0.343991975010234
4.70124483108521 0.344114044561674
4.70188808441162 0.344114044561674
4.7020149230957 0.344114044561674
4.70270085334778 0.344423868852668
4.70719385147095 0.344547361197778
4.70877027511597 0.344858545227025
4.71216797828674 0.344984401734481
4.71312832832336 0.345293425524809
4.71702480316162 0.345423004788492
4.73312711715698 0.345730024757495
4.73399114608765 0.345860757016341
4.73407506942749 0.346164155642833
4.73413920402527 0.346299110546788
4.73429584503174 0.346609345352654
4.73436284065247 0.346744355026607
4.73454976081848 0.347052034398869
4.73809194564819 0.347191093660032
4.73960900306702 0.347502159282968
4.74350762367249 0.347644166442505
4.74488568305969 0.347954673213411
4.7487804889679 0.348100091494381
4.75008416175842 0.348411039954912
4.75218462944031 0.348411039954912
4.7522931098938 0.348411039954912
4.75390100479126 0.348559699872868
4.75533580780029 0.348869400763639
4.75927472114563 0.349021828661631
4.76056742668152 0.349330968516703
4.76437902450562 0.349486914450877
4.7658224105835 0.349793284482983
4.76962208747864 0.349952639831256
4.77112603187561 0.350257829374018
4.77492332458496 0.350420715051137
4.7764995098114 0.350721040679844
4.78010439872742 0.350887414920938
4.78201198577881 0.351181147645398
4.78555154800415 0.351348778514512
4.78714370727539 0.351633658229082
4.7910168170929 0.351804253627159
4.79227876663208 0.352083865694391
4.79607009887695 0.352258158486395
4.79829931259155 0.352537209444687
4.80138039588928 0.352713269986906
4.80218362808228 0.352713269986906
4.80233907699585 0.352713269986906
4.8031542301178 0.352990672873088
4.80661916732788 0.35316783863465
4.80791020393372 0.353441429208438
4.81182408332825 0.353620756297331
4.81336140632629 0.353888083607886
4.81699514389038 0.354070024954303
4.81845021247864 0.354338515767824
4.82232809066772 0.354523298171039
4.82369351387024 0.354797505912961
4.82863545417786 0.354986937168548
4.8299126625061 0.355262745784253
4.83308148384094 0.355457939170908
4.83445453643799 0.355744326048378
4.83836650848389 0.355940735541627
4.83960294723511 0.356228158841705
4.84395241737366 0.356431575284364
4.84502959251404 0.35672830679121
4.84869575500488 0.356937555143398
4.85019493103027 0.357240894951401
4.85221099853516 0.357240894951401
4.85233306884766 0.357240894951401
4.85430884361267 0.357456147855639
4.85537242889404 0.35776437608833
4.85908532142639 0.357985275642357
4.86058616638184 0.358296478645253
4.86497211456299 0.358523315661284
4.86587452888489 0.35883316996592
4.86974048614502 0.359065759633045
4.87116098403931 0.359373954233956
4.87490391731262 0.359611061887959
4.87646961212158 0.359920298068991
4.88014721870422 0.360161568291933
4.88165974617004 0.36046408924885
4.8860969543457 0.360708967990034
4.8870689868927 0.361010332393125
4.89141082763672 0.361255554139859
4.8926043510437 0.361552805699535
4.89602637290955 0.361801797148364
4.89771795272827 0.362093956495604
4.90118074417114 0.362343936206304
4.90201354026794 0.362343936206304
4.90213656425476 0.362343936206304
4.90348052978516 0.362634423509697
4.90665483474731 0.362885135758812
4.90807175636292 0.363168369317656
4.91247391700745 0.363420396252643
4.91313982009888 0.363705176755827
4.91714596748352 0.363958261428879
4.91847586631775 0.364245281457894
4.92224597930908 0.364499872234314
4.92370200157166 0.364791893650223
4.92797994613647 0.365048549049668
4.929114818573 0.365338777065988
4.933349609375 0.365596353199339
4.93420624732971 0.36588580639339
4.93815994262695 0.366143761063491
4.93964076042175 0.366439045367247
4.94342041015625 0.366700614620177
4.94568395614624 0.36698944885951
4.94870281219482 0.367256116506649
4.95004820823669 0.36754500602981
4.95191121101379 0.36754500602981
4.95201420783997 0.36754500602981
4.95448064804077 0.367815782395366
4.95531392097473 0.368102356702762
4.95907831192017 0.368375976065142
4.96054410934448 0.368658306190896
4.96435689926147 0.3689356814281
4.96573948860168 0.369217474776585
4.96966552734375 0.369498342386419
4.97158312797546 0.369772173248918
4.97493648529053 0.370055783137474
4.97680687904358 0.370330709889594
4.98017239570618 0.370613686166073
4.98165154457092 0.370882728841028
4.98556590080261 0.371167063755966
4.98749995231628 0.37143252751421
4.99080562591553 0.371716013605046
4.99258899688721 0.371981650170926
4.99600601196289 0.372263902145011
4.99762582778931 0.372526680771563
5.00122785568237 0.372808264696498
5.00250601768494 0.372808264696498
5.00263571739197 0.372808264696498
5.00313210487366 0.373070643890503
5.00651597976685 0.373347543104331
5.00852584838867 0.373619317280688
5.01194334030151 0.373891951052028
5.01314783096313 0.37416401368774
5.01717329025269 0.374432386090191
5.01876831054688 0.374708851378432
5.0223696231842 0.374973676650935
5.02397918701172 0.375246801845506
5.02808856964111 0.375508396540803
5.02894306182861 0.375785355200551
5.03394961357117 0.376043565024943
5.03451371192932 0.376318881924308
5.03811383247375 0.376574437945446
5.04049229621887 0.376856389765084
5.04335641860962 0.377111379661141
5.04487323760986 0.377394624337106
5.04887747764587 0.377648784190007
5.05006909370422 0.377928372725115
5.0522518157959 0.377928372725115
5.05238461494446 0.377928372725115
5.05389523506165 0.378181918587279
5.05548357963562 0.378466030117184
5.05907392501831 0.378718867183656
5.06062960624695 0.379000075953751
5.06441307067871 0.37925074953347
5.06577706336975 0.379533422312846
5.06966185569763 0.379783146160627
5.07113099098206 0.380060810842486
5.07495737075806 0.380308303369057
5.07693481445312 0.380578759053292
5.08019781112671 0.380823672086955
5.08206129074097 0.381091815920548
5.08624744415283 0.38133281490645
5.08698296546936 0.381594012838885
5.09084391593933 0.381830712505131
5.09223222732544 0.382087857308222
5.09601879119873 0.382317776309212
5.09771466255188 0.382562629484491
5.10125422477722 0.38278650423919
5.10204076766968 0.38278650423919
5.10216641426086 0.38278650423919
5.10307502746582 0.383023964060638
5.10650181770325 0.383240593877897
5.10900115966797 0.383473409309771
5.11302709579468 0.383683185425681
5.11354923248291 0.383904893706216
5.11696028709412 0.384108664382922
5.11842131614685 0.384314875692365
5.12228870391846 0.384510790705152
5.12366843223572 0.384708335932224
5.12758374214172 0.384897638253728
5.12939143180847 0.385086977636206
5.13282513618469 0.385269869637197
5.13581991195679 0.385458131762833
5.13808560371399 0.385635894610919
5.13960242271423 0.385817166723978
5.14339303970337 0.385991126260709
5.14486622810364 0.386171096779884
5.1487455368042 0.386341576001593
5.15008807182312 0.386510700598097
5.15222024917603 0.386510700598097
5.15231943130493 0.386510700598097
5.1539204120636 0.386678145899437
5.15537929534912 0.386848777012978
5.15909242630005 0.387013918091933
5.16059064865112 0.387183223545992
5.16436362266541 0.387346433521487
5.16576313972473 0.387513889851019
5.16964745521545 0.387675336299733
5.17185425758362 0.387845994733015
5.17488026618958 0.388006428577732
5.17637467384338 0.38817368716377
5.18014931678772 0.388332777696909
5.18237686157227 0.388502933220025
5.18561720848083 0.388658897910844
5.18692898750305 0.388828821988509
5.19179511070251 0.388982360960367
5.19218564033508 0.389148505505788
5.19604229927063 0.389299838687573
5.19765996932983 0.389462641119955
5.20113921165466 0.389612283250466
5.20214295387268 0.389612283250466
5.20229649543762 0.389612283250466
5.20284986495972 0.389773607072365
5.20652270317078 0.389919005764438
5.20943236351013 0.390078476382604
5.21196341514587 0.390219882204005
5.21313071250916 0.390375104526864
5.21698713302612 0.390512328775925
5.21836996078491 0.39065972570914
5.22257256507874 0.390792732031751
5.22364020347595 0.39093741735025
5.22754311561584 0.391067911106463
5.22891998291016 0.391208220638854
5.23276090621948 0.391335981822646
5.23421740531921 0.39147083790067
5.23877692222595 0.391595648373993
5.23965120315552 0.391725472741462
5.24341702461243 0.391846551363993
5.24515175819397 0.391967310391829
5.24866628646851 0.392086940248181
5.25012016296387 0.392204864456479
5.25191211700439 0.392204864456479
5.2520694732666 0.392204864456479
5.25393319129944 0.392322568279214
5.25553488731384 0.392435938316663
5.25914025306702 0.392551988591497
5.26064014434814 0.392664142894962
5.26442360877991 0.392778503621411
5.26578617095947 0.392882184647752
5.26967287063599 0.392995001246287
5.27116560935974 0.393094734169311
5.27490544319153 0.393206078066619
5.27640509605408 0.393299419050162
5.28011035919189 0.393408952251515
5.28162622451782 0.393496357283005
5.28552603721619 0.393603493238954
5.28701043128967 0.393688676131038
5.29131007194519 0.393792789564325
5.29235363006592 0.393873912225374
5.29601430892944 0.393976203882632
5.29786682128906 0.394055021426016
5.3011646270752 0.394153281764434
5.30196380615234 0.394153281764434
5.3020966053009 0.394153281764434
5.30392837524414 0.394232988110146
5.30676484107971 0.394327613237286
5.30807900428772 0.394406273561614
5.3120539188385 0.394497299817421
5.31358909606934 0.394573241240011
5.31726455688477 0.394660262178688
5.31844687461853 0.394738698350221
5.32231521606445 0.394821999724782
5.32413291931152 0.394903865391313
5.32757616043091 0.394984306083149
5.32921385765076 0.395071032253326
5.33296895027161 0.395147694849281
5.33495807647705 0.395237787933269
5.338374376297 0.395309206365827
5.34081506729126 0.395403979522709
5.34356641769409 0.395474283339631
5.34485960006714 0.395571283448382
5.3488450050354 0.395640866663525
5.35059356689453 0.395740457452875
5.35195064544678 0.395740457452875
5.35208582878113 0.395740457452875
5.35414981842041 0.39580821596808
5.35547351837158 0.395908485296597
5.35927653312683 0.395974516841293
5.36058855056763 0.396074479770658
5.36471104621887 0.396139895828139
5.36594319343567 0.396239687200044
5.36967015266418 0.39630508706814
5.37115168571472 0.396402731715631
5.37487077713013 0.39646956798516
5.3768162727356 0.39656734784531
5.38019561767578 0.396634293798514
5.38160443305969 0.396728941242402
5.38555479049683 0.396797239202954
5.38711762428284 0.396887382869824
5.39151072502136 0.396955950023473
5.39218902587891 0.397042591529429
5.39603281021118 0.397111322707382
5.39755821228027 0.397195362392102
5.4011390209198 0.397265751494875
5.40190052986145 0.397265751494875
5.40203499794006 0.397265751494875
5.40271639823914 0.397348262260256
5.40655469894409 0.397419771422173
5.4104688167572 0.397499683844328
5.41219401359558 0.39757092276446
5.41322207450867 0.397650317793416
5.41713523864746 0.397721933305666
5.41922211647034 0.397800409672237
5.42261505126953 0.397871955900735
5.42413234710693 0.397953942266871
5.42755174636841 0.398025769295457
5.43012094497681 0.398107304970381
5.43279147148132 0.398181086588339
5.43423700332642 0.398265410767716
5.43811368942261 0.398338843903015
5.43958687782288 0.398424831403512
5.44352030754089 0.398500081795723
5.44510340690613 0.398587266372988
5.44882702827454 0.398664719983845
5.4500515460968 0.398754499467515
5.45201826095581 0.398754499467515
5.45216512680054 0.398754499467515
5.4547815322876 0.398832648477894
5.45606732368469 0.398926704318976
5.45935988426208 0.39900650294053
5.46078062057495 0.399104157845187
5.46436595916748 0.399189143108974
5.46612501144409 0.399289035890325
5.46970510482788 0.399376222854978
5.47114944458008 0.399474866104613
5.47494220733643 0.399565923957755
5.4764199256897 0.399666269197121
5.48019576072693 0.399761059815174
5.48206210136414 0.399861750758303
5.48557591438293 0.399960211136276
5.48749780654907 0.400059611101675
5.49228882789612 0.400161549117679
5.49288940429688 0.400258887138421
5.49604749679565 0.400363493540537
5.49753594398499 0.400458113278686
5.50127601623535 0.400567322418877
5.50186014175415 0.400567322418877
5.50201416015625 0.400567322418877
5.50298976898193 0.400662445673567
5.5065815448761 0.400776748882811
5.50808382034302 0.400867837124292
5.51240563392639 0.400984104046671
5.51345252990723 0.401075910034411
5.51705265045166 0.401195183868629
5.51859331130981 0.401286738377007
5.52272701263428 0.401410478279206
5.52368402481079 0.401500483267921
5.52856302261353 0.401626164446699
5.52893209457397 0.401718246926683
5.53285431861877 0.401848261202953
5.53416872024536 0.40193882369211
5.53811192512512 0.40207168901578
5.53963351249695 0.402163947626286
5.54339551925659 0.40229842185264
5.54529714584351 0.402389959195456
5.54865097999573 0.402529345030672
5.55004072189331 0.402624787199385
5.55200052261353 0.402624787199385
5.55212664604187 0.402624787199385
5.55391454696655 0.402767910823889
5.5554518699646 0.402866784496927
5.55909729003906 0.403013061784822
5.56061697006226 0.403113057062577
5.56431198120117 0.403263726041128
5.56585836410522 0.403364845167256
5.56960010528564 0.403520530630474
5.57113313674927 0.403622243031488
5.57490515708923 0.403780806376243
5.57639932632446 0.403882665879297
5.58015036582947 0.40404689792998
5.58174800872803 0.404151812740278
5.58551621437073 0.404318343153584
5.58706998825073 0.404420755319672
5.59087085723877 0.404591397816112
5.59239792823792 0.404694884538037
5.59605622291565 0.40487079588557
5.59797048568726 0.404978993503849
5.60116648674011 0.405159902474187
5.60241532325745 0.405159902474187
5.60254669189453 0.405159902474187
5.60305523872375 0.405270266410054
5.60651421546936 0.405455707666709
5.60893130302429 0.405569547718843
5.61200952529907 0.405758709891262
5.61313581466675 0.405875735232703
5.61696767807007 0.406067482378632
5.61842942237854 0.406190257195103
5.6226224899292 0.40638708650658
5.62426447868347 0.406513924024472
5.6277129650116 0.406715171800753
5.62896466255188 0.40684852325086
5.63331842422485 0.407054848333117
5.63424301147461 0.407191470123084
5.63816571235657 0.407402755614465
5.63963842391968 0.407543180571303
5.64345240592957 0.407759792025927
5.64600014686584 0.407907751667112
5.64896893501282 0.40812789302018
5.65003561973572 0.40828169377909
5.65177083015442 0.40828169377909
5.6518702507019 0.40828169377909
5.65411949157715 0.408509520040951
5.65532946586609 0.408664147255825
5.65907311439514 0.408898045905529
5.66061210632324 0.409052406359535
5.66433238983154 0.40929242681114
5.66581702232361 0.409447898692093
5.66970562934875 0.409694743930841
5.67122149467468 0.409851113160886
5.67489862442017 0.410104268081332
5.67642402648926 0.410261790949566
5.68013596534729 0.410520778649221
5.68181586265564 0.410677068131324
5.68568634986877 0.410940127135727
5.68855047225952 0.411095822319917
5.69174909591675 0.41136331347324
5.69250106811523 0.411519288931939
5.69609594345093 0.411792913898434
5.69787693023682 0.411951451480459
5.70114207267761 0.412228319537935
5.70227265357971 0.412228319537935
5.70239472389221 0.412228319537935
5.70271754264832 0.412387944401382
5.70655035972595 0.412666274838517
5.70822834968567 0.412823878166776
5.71189641952515 0.413105787101493
5.71318626403809 0.413272204620558
5.71727442741394 0.413556759414951
5.71849822998047 0.413727235726184
5.72229027748108 0.41401442398895
5.72397470474243 0.414185264788657
5.72838187217712 0.414476027687347
5.72912335395813 0.414652481749775
5.7328770160675 0.414946062116852
5.73425912857056 0.415124891964803
5.73808741569519 0.415423073555885
5.73957514762878 0.415605479875413
5.74340128898621 0.415907821272023
5.74487590789795 0.416096021082486
5.74868202209473 0.416404619929463
5.75036478042603 0.416594442247589
5.75209641456604 0.416594442247589
5.75220584869385 0.416594442247589
5.75399947166443 0.416908809353258
5.75537085533142 0.417099786314895
5.75908851623535 0.417423837683198
5.76056814193726 0.417616918877584
5.76446771621704 0.417944978972578
5.76580500602722 0.41814227390592
5.76969265937805 0.418477813903868
5.7711808681488 0.418675533075247
5.77503633499146 0.41901691954057
5.77651190757751 0.419211744166704
5.78019118309021 0.41956058305165
5.78189182281494 0.419751212576499
5.78547215461731 0.420103723490172
5.78747010231018 0.420296867842785
5.79091835021973 0.420654485493055
5.79232382774353 0.420849233511299
5.79607033729553 0.42120911308807
5.79765629768372 0.421402383645724
5.80114483833313 0.421763613708514
5.80212640762329 0.421763613708514
5.80221700668335 0.421763613708514
5.81821012496948 0.421954335513554
5.81910490989685 0.422314300800982
5.81919002532959 0.422500232902242
5.81925249099731 0.422859929140395
5.81932091712952 0.423046113738427
5.81938052177429 0.423404777568868
5.81944727897644 0.423590871328377
5.82312512397766 0.423948153474345
5.82413101196289 0.424128955877176
5.82788109779358 0.424482248511059
5.82909941673279 0.424665716083406
5.83323264122009 0.425016594427812
5.83418393135071 0.425200602532861
5.83827638626099 0.425549279064435
5.83967852592468 0.425731237793591
5.8438413143158 0.42607493482341
5.84502696990967 0.426258937589365
5.84906601905823 0.426603761333328
5.85026693344116 0.426788170594624
5.85392284393311 0.427129332678066
5.85538792610168 0.427129332678066
5.85558915138245 0.427129332678066
5.85629463195801 0.427311814050146
5.85917448997498 0.427656964511104
5.86091041564941 0.427842050777865
5.86449980735779 0.428187607980493
5.8658299446106 0.42837254145436
5.86977386474609 0.428719243585075
5.87140202522278 0.42890145000692
5.87503695487976 0.429250801986832
5.87665486335754 0.429433624274112
5.88028621673584 0.429780967620858
5.88185238838196 0.429961122557441
5.88553500175476 0.430314638796717
5.88717103004456 0.430495836924267
5.89098620414734 0.430846527545385
5.89236521720886 0.431024712317131
5.89615273475647 0.43137730797825
5.89763808250427 0.431551907951544
5.90175175666809 0.431903059382042
5.90293002128601 0.432075870422101
5.90598487854004 0.432075870422101
5.90614342689514 0.432075870422101
5.90671014785767 0.432428594673833
5.90852117538452 0.432603310614308
5.91210651397705 0.432951956609874
5.91332840919495 0.433125928853086
5.91730117797852 0.433470304042597
5.91858601570129 0.433646663108964
5.92236757278442 0.433989316288699
5.92373251914978 0.434165024870733
5.92844653129578 0.434503792122432
5.92958354949951 0.434681906960264
5.93286824226379 0.435013282198166
5.93477320671082 0.435194343817895
5.93805956840515 0.435523243064167
5.9395170211792 0.435704159449351
5.94379544258118 0.436029280398892
5.94484233856201 0.436214774650939
5.94880867004395 0.436535937854794
5.9500138759613 0.436725949118055
5.95032167434692 0.436725949118055
5.95038294792175 0.436725949118055
5.9549241065979 0.437046466172385
5.95549154281616 0.437237439386827
5.95928049087524 0.437550518584533
5.96087431907654 0.437742589267006
5.96431541442871 0.438055488971611
5.96600842475891 0.438250097795536
5.96961331367493 0.438555912803891
5.97111201286316 0.438749518035406
5.97506284713745 0.439051908527085
5.97655367851257 0.439248434525596
5.98038029670715 0.439547115451197
5.98190832138062 0.439744204394924
5.98558497428894 0.440038333632549
5.98737597465515 0.44023749857188
5.99087882041931 0.440526276501994
5.99236536026001 0.440726657240796
5.99609732627869 0.441003656377015
5.99756288528442 0.441204322965221
6.00139546394348 0.441477242892982
6.00283288955688 0.441680153202459
6.00510478019714 0.441680153202459
6.00529456138611 0.441680153202459
6.00653982162476 0.441944812297056
6.00927591323853 0.442144904818816
6.0118362903595 0.442401242177949
6.01326131820679 0.442602769864178
6.01778149604797 0.442850315421192
6.01845550537109 0.443054537403987
6.02273750305176 0.443293589409303
6.02381300926208 0.443498231983115
6.0284571647644 0.443730750131879
6.02908825874329 0.44393422480271
6.03297591209412 0.444156394241911
6.03452181816101 0.44435895524286
6.03803849220276 0.44457353947864
6.03952288627625 0.444772647868565
6.04429721832275 0.444983728417117
6.04475069046021 0.445183900608095
6.04856562614441 0.445388461645021
6.05011892318726 0.445589826799377
6.05382227897644 0.445788219959833
6.05450415611267 0.445788219959833
6.05464601516724 0.445788219959833
6.05558395385742 0.445989452305236
6.05916261672974 0.446183496358326
6.06061935424805 0.4463839025833
6.06444621086121 0.446573101372914
6.0658278465271 0.446774840262061
6.06980776786804 0.446959219354501
6.07118701934814 0.447161042906045
6.07506108283997 0.447340318020014
6.07645463943481 0.447541778549334
6.08017992973328 0.447716176413042
6.08166003227234 0.447918973000938
6.08539056777954 0.448089301007532
6.08711862564087 0.448287570542546
6.09075975418091 0.448451249956275
6.09251141548157 0.448648581801808
6.09595561027527 0.448806481230632
6.09758377075195 0.449002808273342
6.10046815872192 0.449002808273342
6.10054969787598 0.449002808273342
6.10149002075195 0.449155947770825
6.10339450836182 0.449352062973555
6.10642886161804 0.449499829115723
6.10875749588013 0.449691372842714
6.11216282844543 0.449831746229137
6.1132435798645 0.450021564165735
6.11731863021851 0.450155419579373
6.11838793754578 0.450343487178527
6.12280750274658 0.450473047003589
6.1238374710083 0.4506579660565
6.12760305404663 0.450783281606804
6.12902307510376 0.450964767065378
6.13283157348633 0.451084592111082
6.13421583175659 0.451265181635971
6.13818740844727 0.451381692705565
6.13954663276672 0.451563101644088
6.14336156845093 0.451677410981104
6.14476490020752 0.451858260126828
6.14854454994202 0.451972367252166
6.14928936958313 0.451972367252166
6.14934921264648 0.451972367252166
6.15064811706543 0.452155801232796
6.15385770797729 0.452268690637606
6.15527009963989 0.452449284417732
6.15978837013245 0.452563064780547
6.16048002243042 0.452742838109812
6.16437816619873 0.452857521385407
6.16582441329956 0.453035395753602
6.1697416305542 0.453151823400875
6.17136812210083 0.453329045279807
6.17493152618408 0.453448604061713
6.17657709121704 0.453624366323156
6.1801393032074 0.453747424952281
6.18171548843384 0.453921775412335
6.18546152114868 0.454047146995414
6.18710374832153 0.454219785164356
6.19204831123352 0.454345608403205
6.1929714679718 0.454513733881683
6.1960277557373 0.454641416821132
6.19771504402161 0.454808626891977
6.19969582557678 0.454808626891977
6.19976115226746 0.454808626891977
6.20112586021423 0.454940023844698
6.20302844047546 0.455106315069028
6.20644330978394 0.455237810673264
6.20795798301697 0.455400179394302
6.21230792999268 0.455532655647174
6.21341490745544 0.455694997273204
6.21769237518311 0.455827614763536
6.21840310096741 0.455990007018688
6.22250318527222 0.456123467097312
6.22375345230103 0.45628443971579
6.22843194007874 0.456417740097877
6.22911882400513 0.456577387832038
6.23337292671204 0.45670940862112
6.23430109024048 0.456866858281492
6.23810362815857 0.456999098184784
6.23964548110962 0.457153782681105
6.24367666244507 0.457286388545358
6.24486351013184 0.457440044662382
6.2486937046051 0.457573707331511
6.25009799003601 0.457723920642838
6.25032711029053 0.457723920642838
6.25039076805115 0.457723920642838
6.2539656162262 0.457858412070435
6.25533413887024 0.458005209342734
6.25904607772827 0.458141417828603
6.26050591468811 0.458282029868623
6.26440811157227 0.458422360013626
6.2658257484436 0.458560025515862
6.27015042304993 0.458700150904841
6.27110052108765 0.458833700394215
6.27486157417297 0.458978713396305
6.27674412727356 0.459106717600877
6.28019380569458 0.459253976538716
6.28217840194702 0.459378106024721
6.2866051197052 0.45952601680486
6.28728151321411 0.459645374102643
6.29094958305359 0.459794617061696
6.29257488250732 0.459909365975087
6.29599905014038 0.46006106802393
6.29784321784973 0.460172661845074
6.30118942260742 0.460326947516842
6.30206847190857 0.460326947516842
6.30218935012817 0.460326947516842
6.30313920974731 0.460437607695025
6.3067147731781 0.460592129159925
6.30791354179382 0.460699893337737
6.31208968162537 0.460853857758517
6.3135142326355 0.460960174128383
6.31811761856079 0.46111546658144
6.31871008872986 0.461217056920644
6.32227754592896 0.461371546214546
6.32397770881653 0.461471789530562
6.32754421234131 0.461626821660589
6.32898783683777 0.461727309952587
6.33282899856567 0.461880690772732
6.33445620536804 0.461976735779183
6.33818817138672 0.462130736698251
6.33949112892151 0.462223968692841
6.34328007698059 0.462377848537147
6.34487748146057 0.462469575062559
6.34869980812073 0.462625320652439
6.35018825531006 0.462712351216161
6.35341167449951 0.462712351216161
6.3535635471344 0.462712351216161
6.35384654998779 0.462870265297117
6.35532569885254 0.462952539986073
6.35908508300781 0.463110488410743
6.36066222190857 0.46318737166729
6.36487889289856 0.463348068860994
6.36586236953735 0.46342058775618
6.36965203285217 0.463584369730459
6.37115931510925 0.463650671225381
6.37492275238037 0.46381476059894
6.37641167640686 0.463875147500337
6.38019394874573 0.46404401458469
6.38226342201233 0.464098321977125
6.38550329208374 0.464266043588353
6.38738083839417 0.464315650388054
6.39119172096252 0.464486505252778
6.39256477355957 0.464528710665826
6.39599657058716 0.464700435859478
6.39758563041687 0.464738359242147
6.40120244026184 0.464910760277096
6.40272450447083 0.464945850870449
6.40387344360352 0.464945850870449
6.40402889251709 0.464945850870449
6.40658688545227 0.465118629351776
6.40802383422852 0.465149524768812
6.41298866271973 0.465323154251779
6.41346335411072 0.465351613117886
6.41720080375671 0.465525696941243
6.41866827011108 0.465551205233341
6.42231297492981 0.465723955911531
6.423743724823 0.465746570843143
6.42752599716187 0.465920122679564
6.42900443077087 0.465942508301584
6.43282580375671 0.466116896991169
6.43425583839417 0.46613607595036
6.43814730644226 0.466309965363447
6.4396231174469 0.466326999955219
6.44339823722839 0.466502147330673
6.44479990005493 0.466517334980524
6.44851756095886 0.466691892481421
6.44971299171448 0.466691892481421
6.44980001449585 0.466691892481421
6.45018029212952 0.466702573670889
6.45383715629578 0.466874812068734
6.45530128479004 0.46688016039379
6.45905900001526 0.467052621084606
6.46052408218384 0.467051931083064
6.46436548233032 0.46722266721106
6.46707582473755 0.467212847574012
6.46960401535034 0.467380255658689
6.47118043899536 0.467362628267871
6.47497963905334 0.467527250842589
6.47645950317383 0.46749756359765
6.48021531105042 0.467652536634289
6.48168039321899 0.467613541035042
6.48546576499939 0.467764923385348
6.48712992668152 0.467713299097663
6.49102163314819 0.467856942612363
6.49232649803162 0.467795962367545
6.49597954750061 0.467934366948262
6.49851775169373 0.467864991754614
6.49984622001648 0.467864991754614
6.49991130828857 0.467864991754614
6.50118041038513 0.467995961236612
6.50273680686951 0.467916043373533
6.50651025772095 0.468041427080679
6.50804305076599 0.467954801363122
6.51306962966919 0.467860068609754
6.51410222053528 0.467979233682285
6.51711416244507 0.468089831907819
6.51865935325623 0.467988585821924
6.52237367630005 0.468096846214576
6.52382612228394 0.467988998923071
6.5282130241394 0.468093030524655
6.52906322479248 0.467982553483683
6.53310203552246 0.468086627501381
6.53431177139282 0.467971720063559
6.53837609291077 0.468071420175974
6.5395495891571 0.467953604828441
6.54335403442383 0.468052937157263
6.54485034942627 0.467931577470718
6.54859256744385 0.468031289641423
6.55005264282227 0.467905251715228
6.55020189285278 0.467905251715228
6.55028772354126 0.467905251715228
6.55386543273926 0.468006524022565
6.55532097816467 0.467878352530633
6.55908989906311 0.467981032172761
6.56057262420654 0.467848607427988
6.5644154548645 0.467955558399918
6.56575226783752 0.467818284882194
6.56970143318176 0.467926110733789
6.5711042881012 0.467785932030161
6.57505750656128 0.467899517336135
6.57670021057129 0.467757070706615
6.58019399642944 0.467876900302636
6.58192944526672 0.467731619391893
6.58545184135437 0.467857408753859
6.58716082572937 0.467711399119764
6.59073972702026 0.467845907687167
6.59300708770752 0.467699724405632
6.59608674049377 0.467839430596072
6.59793329238892 0.467692730296754
6.60102224349976 0.467692730296754
6.60112929344177 0.467692730296754
6.60120987892151 0.467840825417117
6.60268306732178 0.46769282113607
6.60652661323547 0.46784740584085
6.60837173461914 0.467696038404993
6.61196970939636 0.467859296122521
6.61329483985901 0.467710945701838
6.61718487739563 0.467880911820907
6.61846303939819 0.467729330266878
6.62245869636536 0.467906726868965
6.62382197380066 0.467753294965629
6.62765789031982 0.46793587205661
6.62907981872559 0.467781639884175
6.63312697410583 0.467967544407415
6.63429522514343 0.467811421377932
6.63809585571289 0.468004836295484
6.63958096504211 0.46784672497955
6.64347362518311 0.468043162009177
6.64497351646423 0.467882431769718
6.64873743057251 0.46808711897228
6.65007472038269 0.467922831694576
6.65212488174438 0.467922831694576
6.65222573280334 0.467922831694576
6.65381073951721 0.468133708206515
6.65562582015991 0.467966386898318
6.65907287597656 0.46818441460597
6.66049575805664 0.468014758722815
6.664386510849 0.46824007566045
6.66577506065369 0.468068210030344
6.6696355342865 0.46830289840972
6.67168879508972 0.468131154385067
6.67485237121582 0.468376484247898
6.67633533477783 0.468203111527026
6.68010115623474 0.46845727616541
6.6818745136261 0.468282340865148
6.68563437461853 0.468542616677266
6.68722462654114 0.468368745543256
6.69202089309692 0.468636494411191
6.69303441047668 0.468463136618173
6.69602394104004 0.46873785347496
6.69761872291565 0.468564545522017
6.70113587379456 0.468846683213236
6.70189642906189 0.468846683213236
6.70198464393616 0.468846683213236
6.70274615287781 0.468670897799474
6.70648455619812 0.468956254072734
6.70812129974365 0.468782426193017
6.71193695068359 0.46907094177063
6.71315169334412 0.468896320081184
6.71703958511353 0.469187222277044
6.71849942207336 0.46901613028966
6.7224133014679 0.469307003063647
6.72360849380493 0.469133786146135
6.72783493995667 0.469428778882282
6.72952055931091 0.469254400473405
6.73374247550964 0.469551627323221
6.73420333862305 0.469377080023581
6.73816704750061 0.469680575845827
6.74000000953674 0.469505999574248
6.74341511726379 0.469813007579017
6.74492359161377 0.469637730349106
6.74869728088379 0.469952642415546
6.75006341934204 0.469776687060829
6.7521288394928 0.469776687060829
6.75228643417358 0.469776687060829
6.75389242172241 0.470101480189905
6.75539350509644 0.469925185977597
6.75908422470093 0.470259329435133
6.76059341430664 0.470081811684791
6.76437783241272 0.470425632445156
6.76586961746216 0.470250989264998
6.76970791816711 0.47060527022015
6.77141928672791 0.47043112574415
6.77488923072815 0.47079611208902
6.77681303024292 0.470624160073831
6.78016376495361 0.470997872147987
6.78203129768372 0.470828217279481
6.7855384349823 0.471207818293276
6.78746771812439 0.471044023848007
6.79099798202515 0.47142631203633
6.79310083389282 0.471267839494759
6.79599261283875 0.471654541726
6.79746723175049 0.471495914741919
6.80116987228394 0.471883257402965
6.80260968208313 0.471883257402965
6.80273079872131 0.471883257402965
6.80306720733643 0.471729366884545
6.80654120445251 0.472115921201111
6.80869317054749 0.471967323857841
6.81189274787903 0.472350373762549
6.81323790550232 0.472207582560108
6.8170862197876 0.472587236692505
6.81848931312561 0.472445874217618
6.82251191139221 0.472821100683151
6.82368016242981 0.472683950417019
6.82795143127441 0.473055749712746
6.82899832725525 0.472919330734109
6.83326768875122 0.47329196830934
6.83426094055176 0.473159665692463
6.83817505836487 0.473526419835932
6.8395984172821 0.47340108497492
6.84342527389526 0.473762674048919
6.84511232376099 0.473639398960476
6.84892821311951 0.474005093917443
6.85002875328064 0.473885296550527
6.85201120376587 0.473885296550527
6.85211610794067 0.473885296550527
6.85384011268616 0.474251027446847
6.85541129112244 0.474134673987986
6.8591947555542 0.474500506474807
6.86054062843323 0.474389804130263
6.86436128616333 0.474757481179428
6.86573505401611 0.474654776420239
6.86959290504456 0.47502536589648
6.87115669250488 0.474932343078001
6.87485814094543 0.475305363340383
6.87649250030518 0.475218289148741
6.88009810447693 0.475592495448668
6.88157892227173 0.475515820781037
6.88605308532715 0.475890053815394
6.88696813583374 0.475822464870312
6.89081883430481 0.476198889770704
6.89244675636292 0.476143378446973
6.8959972858429 0.476517381014102
6.89767122268677 0.476471178423707
6.90115690231323 0.476844838350146
6.91723227500916 0.476808506737391
6.91805815696716 0.476808506737391
6.9181272983551 0.477178636234939
6.91818881034851 0.477178636234939
6.9182825088501 0.477156896855184
6.91834759712219 0.477519610297623
6.91841745376587 0.477508871089939
6.91847801208496 0.477865716304161
6.91854643821716 0.477869103888941
6.92257213592529 0.478220923272352
6.92366290092468 0.47823715685777
6.9276270866394 0.478579827534863
6.92932152748108 0.478606802603073
6.93317127227783 0.47894100742348
6.93420577049255 0.47897999921944
6.93858313560486 0.479305841500154
6.93958401679993 0.479354888482216
6.94339323043823 0.479670432813029
6.94485688209534 0.479727504853479
6.94897532463074 0.480040500422934
6.95011615753174 0.480105806321235
6.95233988761902 0.480105806321235
6.95250654220581 0.480105806321235
6.95395040512085 0.480413849635734
6.95537233352661 0.480487469452234
6.95905494689941 0.480786200770455
6.96057891845703 0.480864592831554
6.96436190605164 0.481160785544399
6.96583223342896 0.481245090037324
6.96961903572083 0.481538663969009
6.97114896774292 0.481625487018157
6.97494792938232 0.481917657264779
6.97655558586121 0.482002531204742
6.98020815849304 0.482290333138377
6.98187279701233 0.482377074081607
6.9855945110321 0.482659951400266
6.98720288276672 0.48274719718015
6.99154686927795 0.483025923534633
6.99248552322388 0.483113196415944
6.99601483345032 0.483385718642445
6.99773669242859 0.483473627022785
7.00115323066711 0.483739628524842
7.00199007987976 0.483739628524842
7.0021390914917 0.483739628524842
7.00332832336426 0.483826618559029
7.00652956962585 0.484088328815675
7.0083544254303 0.484176524377698
7.01279234886169 0.484431107397854
7.01353716850281 0.484520551033375
7.01728010177612 0.484766308203901
7.01878476142883 0.484855630420033
7.02227401733398 0.485094608801482
7.0236976146698 0.485183362146391
7.02759504318237 0.485415067522496
7.02904200553894 0.485503450444897
7.03296279907227 0.485729286334472
7.03426814079285 0.485817960260452
7.03846478462219 0.486042472846163
7.03962922096252 0.486133072982043
7.04341077804565 0.486357183342727
7.04486989974976 0.486447515820975
7.04867625236511 0.486669792917867
7.05033731460571 0.486760767518073
7.05212759971619 0.486760767518073
7.05226707458496 0.486760767518073
7.05403280258179 0.486984553865326
7.05543828010559 0.487075405967944
7.059006690979 0.487301709766105
7.06052494049072 0.487390945438181
7.06479024887085 0.487621201064603
7.06584048271179 0.487710972723681
7.06966042518616 0.487943544079689
7.07141494750977 0.488033834253151
7.07491183280945 0.48827009094236
7.07639241218567 0.488360293802736
7.0813364982605 0.488599681379198
7.0817928314209 0.488690725619496
7.0855565071106 0.488929591017047
7.08741188049316 0.489023378859435
7.09132099151611 0.489261495937334
7.0924174785614 0.489353047085522
7.09602570533752 0.489593347743288
7.09815239906311 0.489685972892244
7.10115051269531 0.489923933765577
7.10198998451233 0.489923933765577
7.10212635993958 0.489923933765577
7.10284280776978 0.49001700306475
7.10652923583984 0.490254612107309
7.10801482200623 0.490346644385057
7.11187481880188 0.490578741433538
7.11323094367981 0.490670346565906
7.11712861061096 0.490898371729596
7.11854934692383 0.490993175127306
7.12295699119568 0.491219424029564
7.1236879825592 0.491314162687807
7.12797355651855 0.491536739980544
7.12903714179993 0.4916322294542
7.13352751731873 0.491854246355914
7.13424634933472 0.491951857936288
7.13806915283203 0.492171206906066
7.13966155052185 0.492269503708571
7.14337372779846 0.492488601605394
7.14489769935608 0.492590963087739
7.14868068695068 0.492809474922776
7.15008640289307 0.492914632031205
7.15218567848206 0.492914632031205
7.15233278274536 0.492914632031205
7.15389943122864 0.493134803593593
7.15533304214478 0.49324254741249
7.15921449661255 0.493465677647821
7.16053342819214 0.493575550033084
7.16434621810913 0.49380094521786
7.16585421562195 0.493917594246326
7.16971230506897 0.494145329603737
7.17155933380127 0.494266170780513
7.17492008209229 0.494495862631339
7.17662048339844 0.494618349086179
7.18016505241394 0.49485010722197
7.18194174766541 0.494973852939974
7.1855583190918 0.495204585542408
7.18715238571167 0.495330234633066
7.19151711463928 0.495562179944263
7.19296622276306 0.49568869912692
7.19605684280396 0.495920315106078
7.19753551483154 0.496048525689771
7.20116972923279 0.49628072509181
7.2024028301239 0.49628072509181
7.20253157615662 0.49628072509181
7.20288944244385 0.496408769180798
7.20650863647461 0.496635832966702
7.20790362358093 0.496766470702807
7.21326041221619 0.496897278455551
7.21367073059082 0.497123164013865
7.21728587150574 0.497342645066453
7.21840214729309 0.497475764425215
7.22221541404724 0.497695798161796
7.22368144989014 0.497830783354964
7.22749328613281 0.498049895773311
7.2289719581604 0.498183840373965
7.23273420333862 0.49839817979884
7.23418474197388 0.498534204723848
7.23802638053894 0.498748019967499
7.23963069915771 0.498886229085937
7.24382042884827 0.499098387010315
7.24600172042847 0.499239311878375
7.24855899810791 0.499451809620769
7.25061082839966 0.49959775627551
7.2521378993988 0.49959775627551
7.25222826004028 0.49959775627551
7.25383687019348 0.499808161918204
7.25529456138611 0.499956019860307
7.25905632972717 0.500167113185347
7.26048851013184 0.500315446122792
7.26433515548706 0.500524038639545
7.26578497886658 0.500672980024936
7.26961612701416 0.500880345173156
7.27134490013123 0.501029688713981
7.27483892440796 0.501235609832736
7.27636075019836 0.501381468072337
7.28010988235474 0.501585133062325
7.28193688392639 0.501730470061625
7.28621602058411 0.50193039961375
7.28712391853333 0.502075019933287
7.29119277000427 0.50226921575409
7.29217100143433 0.502412570608601
7.29603576660156 0.502603138408446
7.29773640632629 0.50274328269132
7.30122184753418 0.502926995084795
7.30197072029114 0.502926995084795
7.30206203460693 0.502926995084795
7.30335021018982 0.503064115572102
7.30645656585693 0.503242647607604
7.30801439285278 0.503376343692266
7.31176495552063 0.503548229118299
7.31316685676575 0.503676151314805
7.31699252128601 0.503843534072878
7.31842970848083 0.503970957088054
7.32330441474915 0.504128850218538
7.32367563247681 0.504253509453812
7.32752227783203 0.504409086049192
7.32893371582031 0.504530679376716
7.33279466629028 0.504677128872377
7.3343198299408 0.504798398125427
7.3381826877594 0.504937515687941
7.33948135375977 0.50505715917068
7.34343957901001 0.505192361980716
7.34482884407043 0.505312816016098
7.34874820709229 0.50543896458459
7.35007762908936 0.505558040931728
7.35193490982056 0.505558040931728
7.35203671455383 0.505558040931728
7.35387110710144 0.505680191936888
7.35531783103943 0.505796010736873
7.35954427719116 0.505911062351801
7.36051940917969 0.5060246616372
7.36436080932617 0.506135495279412
7.36573576927185 0.506248955824747
7.36962461471558 0.506352605923139
7.37110328674316 0.50646412758426
7.37488603591919 0.506562500720843
7.3766074180603 0.506672145682295
7.38018035888672 0.506761866528414
7.38229441642761 0.506867221429592
7.38550400733948 0.506948794516469
7.38892483711243 0.507048962738408
7.39092803001404 0.507125526976582
7.39223790168762 0.507220747337376
7.39601635932922 0.50729232092384
7.39753437042236 0.507381904419695
7.4012508392334 0.507447211457703
7.40206050872803 0.507447211457703
7.40217661857605 0.507447211457703
7.40377497673035 0.507530019444902
7.40650582313538 0.507588086251142
7.40876841545105 0.507663547696327
7.41266703605652 0.507713723875955
7.41318249702454 0.507784031110766
7.41704487800598 0.507827808425753
7.41855239868164 0.507893465008061
7.42227959632874 0.507929883613397
7.42458963394165 0.507992348596042
7.42758345603943 0.508021423339944
7.42951345443726 0.508073034058292
7.4328556060791 0.508098337123094
7.43426203727722 0.508146623665599
7.43919610977173 0.508164411605463
7.43960523605347 0.508211065689856
7.44344401359558 0.508223960551207
7.44520735740662 0.508264490125559
7.44864082336426 0.508272683715168
7.45003080368042 0.508311802383794
7.45216369628906 0.508311802383794
7.45229411125183 0.508311802383794
7.45385980606079 0.508314888253798
7.45526671409607 0.508348525228795
7.45906519889832 0.508348276924717
7.46051383018494 0.508378956605898
7.46437740325928 0.50837196958852
7.46572327613831 0.508403643031273
7.46969556808472 0.508393554617853
7.47112011909485 0.508418998707343
7.47480940818787 0.508404217393343
7.47671341896057 0.508424734635436
7.48008131980896 0.50840493474195
7.48157000541687 0.508421978486511
7.48554015159607 0.508397616922078
7.48739814758301 0.508408892956765
7.49086928367615 0.508382325468793
7.49225687980652 0.508389552115183
7.49603748321533 0.508358713796235
7.4975802898407 0.50836151456567
7.50110745429993 0.508326749840935
7.50209188461304 0.508326749840935
7.50218343734741 0.508326749840935
7.50296640396118 0.508322566145587
7.50681495666504 0.508285100281575
7.50803637504578 0.508278027132304
7.51206660270691 0.508235212803955
7.51318097114563 0.508222658277942
7.51703214645386 0.508179784416763
7.51853322982788 0.50816304820484
7.52244520187378 0.508119025406567
7.52370643615723 0.508096447557817
7.52809381484985 0.508049937655353
7.52896761894226 0.508023021319536
7.53284215927124 0.507974627389189
7.53416752815247 0.50794567523891
7.53812074661255 0.507896118741386
7.53958201408386 0.507865178895599
7.54357552528381 0.50781346358562
7.54503631591797 0.507780941511954
7.54875493049622 0.507726770045375
7.55010867118835 0.507689346087276
7.55242562294006 0.507689346087276
7.55254149436951 0.507689346087276
7.55387401580811 0.507632992142143
7.55535912513733 0.507594948692558
7.55920124053955 0.507535259407393
7.56056451797485 0.507493568711828
7.5643937587738 0.507427724172404
7.56576013565063 0.50738517267078
7.56966781616211 0.507313863692241
7.57111620903015 0.507267729969136
7.57490372657776 0.507190298992738
7.5767707824707 0.50713896206648
7.58011031150818 0.507057045049122
7.58166933059692 0.507006118092477
7.58554983139038 0.506919782330862
7.58723711967468 0.506864634634164
7.59359431266785 0.506805178427713
7.59383583068848 0.506713826207045
7.59598398208618 0.506617636660955
7.59811592102051 0.506554413347721
7.6006920337677 0.506554413347721
7.60078620910645 0.506554413347721
7.60112977027893 0.50645514044441
7.60263991355896 0.506387933153886
7.60645222663879 0.506284731063222
7.60793781280518 0.506212124527658
7.61188912391663 0.506106090592632
7.61313581466675 0.506030209550788
7.61700296401978 0.505923265641906
7.61845302581787 0.505839817992483
7.62225294113159 0.505732120393087
7.62367701530457 0.50564322510379
7.62754917144775 0.505532464711878
7.62899279594421 0.505438719834707
7.63280010223389 0.505324937505633
7.63427591323853 0.505226440212063
7.63804864883423 0.505112282986267
7.63962340354919 0.505006891851707
7.64333176612854 0.50488925166639
7.64485883712769 0.504777439337377
7.64860701560974 0.504655785672136
7.65015506744385 0.504537931378951
7.65074443817139 0.504537931378951
7.65083599090576 0.504537931378951
7.65378403663635 0.504410678671204
7.65537786483765 0.504286867065274
7.6593177318573 0.504155363591909
7.66050243377686 0.504027410340494
7.66438031196594 0.503889639376466
7.66574907302856 0.503756413549227
7.66962933540344 0.503613662778332
7.67142772674561 0.503477233997958
7.67486786842346 0.503330261721728
7.67713284492493 0.503188647243598
7.68015956878662 0.503036303581814
7.68187212944031 0.502891304825322
7.68692302703857 0.502735664959682
7.68718099594116 0.502588877572825
7.69131541252136 0.502428974837702
7.69235157966614 0.502279228326508
7.69603896141052 0.502115004228711
7.69750285148621 0.501963574918135
7.70076441764832 0.501963574918135
7.70089864730835 0.501963574918135
7.70127391815186 0.501797970243419
7.70274376869202 0.501645144349287
7.70648694038391 0.501477096968721
7.70839476585388 0.501320169122772
7.71236801147461 0.501148613619968
7.71313762664795 0.500987980406755
7.71701335906982 0.500815082089923
7.71848249435425 0.500654753628784
7.7223219871521 0.50047942256227
7.72406697273254 0.500314318544696
7.72758936882019 0.500133030173331
7.72915768623352 0.499961130021071
7.73292946815491 0.499779444716414
7.73428916931152 0.499603955058076
7.73815321922302 0.499416179379575
7.73956847190857 0.499236434909517
7.74338388442993 0.499045888919786
7.74569821357727 0.49885826239119
7.74866580963135 0.498661254861856
7.75001502037048 0.49846979352494
7.75157594680786 0.49846979352494
7.75170063972473 0.49846979352494
7.75400352478027 0.498268108231444
7.7552707195282 0.498069756337116
7.75927495956421 0.497862992142586
7.76046180725098 0.497658815453518
7.764408826828 0.497448592410494
7.76572561264038 0.497237998414199
7.76961851119995 0.497021998771845
7.77118182182312 0.496806668527679
7.77488350868225 0.496588021183378
7.77637410163879 0.496366824599761
7.78007555007935 0.496144647549676
7.78231310844421 0.495919743391498
7.78579068183899 0.495697760379686
7.78724193572998 0.495473323467844
7.7916088104248 0.495250429798412
7.79263353347778 0.495023030972046
7.79602575302124 0.494798203803887
7.79891133308411 0.494567160017033
7.80112910270691 0.494342534142865
7.80145359039307 0.494342534142865
7.80153512954712 0.494342534142865
7.80283093452454 0.494106109350175
7.80643677711487 0.493881830696867
7.80852675437927 0.493645328544648
7.81207323074341 0.493420367880952
7.81309509277344 0.493178123916269
7.81697821617126 0.492953405783813
7.81846523284912 0.492707112125155
7.82241296768188 0.492481351870024
7.82386040687561 0.492231074823561
7.82759642601013 0.492003925005702
7.8291642665863 0.491745301339477
7.8344395160675 0.491484932823982
7.83548784255981 0.491255311491785
7.83819985389709 0.491025008775545
7.83960914611816 0.4907607307882
7.84338641166687 0.490523699587301
7.84484624862671 0.490252155696209
7.84864091873169 0.490010580957881
7.8500382900238 0.489734242166831
7.85152649879456 0.489734242166831
7.85164260864258 0.489734242166831
7.85387682914734 0.489486783062456
7.85540652275085 0.489212239925607
7.8590714931488 0.488958667069429
7.86050224304199 0.488686040202798
7.86436295509338 0.488427453386748
7.86571907997131 0.488162187108959
7.86959481239319 0.487896792913382
7.8711314201355 0.487641883865035
7.87488007545471 0.487370509896903
7.87633085250854 0.487129136399134
7.88008785247803 0.486852468282374
7.88154196739197 0.486629453247163
7.88572883605957 0.486347068443339
7.88736152648926 0.486146072227519
7.89088821411133 0.485862099260119
7.89230990409851 0.485683083323506
7.89608001708984 0.485394065053822
7.89770650863647 0.485238762558839
7.90119981765747 0.484949102053791
7.90158987045288 0.484949102053791
7.90170836448669 0.484949102053791
7.90271592140198 0.484821697135259
7.9072847366333 0.484531466872626
7.90792346000671 0.484432800646783
7.91224241256714 0.484142842749856
7.91321182250977 0.48407371302967
7.91703701019287 0.483785853846966
7.91888833045959 0.48373880857326
7.92248392105103 0.483452582284517
7.92371201515198 0.483432569907122
7.92783689498901 0.483148356722521
7.92923998832703 0.48315081486307
7.93320393562317 0.482869442776193
7.93435120582581 0.482890017419133
7.93813395500183 0.482611927306439
7.93963527679443 0.482650286219459
7.94338083267212 0.482375712023266
7.94487285614014 0.482426354082012
7.94862794876099 0.482155727341784
7.95004773139954 0.482217896938152
7.95171356201172 0.482217896938152
7.9518346786499 0.482217896938152
7.95385026931763 0.481951357057996
7.9555139541626 0.482022545085957
7.95920586585999 0.481759895016198
7.96050763130188 0.481835652323799
7.96442747116089 0.481576876147518
7.96580171585083 0.481656400690276
7.96962761878967 0.481403896745401
7.97114729881287 0.481480083303189
7.97487711906433 0.481232394212979
7.97640943527222 0.481306696751808
7.98011112213135 0.481066552236932
7.98159670829773 0.481136444299342
7.98555493354797 0.480902624700237
7.98698616027832 0.480968157818983
7.99111223220825 0.480743732318916
7.99219942092896 0.480801640949042
7.99602460861206 0.480584726219363
8.01197361946106 0.480635052327938
8.01277852058411 0.480635052327938
8.01284384727478 0.480423201711498
8.01290130615234 0.480423201711498
8.01296997070312 0.480465003031009
8.013028383255 0.48026174496785
8.01309299468994 0.4802948795594
8.01315069198608 0.480098411963946
8.0132143497467 0.480122243952901
8.01729774475098 0.479932294536489
8.01837587356567 0.479945737616916
8.02257800102234 0.479761157137122
8.02362871170044 0.47976564562338
8.02752900123596 0.479584511298036
8.02896070480347 0.479580823444573
8.03286099433899 0.479403626923481
8.03435802459717 0.479390811546183
8.03802442550659 0.479215705844159
8.03955054283142 0.479194722237156
8.04333782196045 0.47902097567297
8.04487633705139 0.478992103280203
8.04861283302307 0.478818377542834
8.05007266998291 0.478780984685667
8.05168628692627 0.478780984685667
8.05182099342346 0.478780984685667
8.05391144752502 0.478605938226184
8.05543422698975 0.47856089384988
8.05909585952759 0.478385121362786
8.06057238578796 0.478334639575067
8.06438946723938 0.478158187490804
8.06595635414124 0.478101693769785
8.06967878341675 0.477924214131029
8.07112431526184 0.477864796241289
8.07484865188599 0.477686578760756
8.0764274597168 0.477624493125493
8.08013558387756 0.477445444989434
8.08160352706909 0.477387011495949
8.08568215370178 0.477207883588185
8.08700489997864 0.477150037640016
8.09097981452942 0.476972581652555
8.0922679901123 0.476918102496789
8.09599232673645 0.476742328024391
8.09764695167542 0.476691990691221
8.10117697715759 0.476516320654812
8.10176682472229 0.476516320654812
8.10187816619873 0.476516320654812
8.10258483886719 0.476471723039706
8.1064932346344 0.476299254535498
8.10861873626709 0.476261831210048
8.11191463470459 0.476093158686189
8.11312198638916 0.476064974599062
8.11715483665466 0.475899626866506
8.11853957176208 0.475877043442185
8.12235522270203 0.475715968669373
8.12374997138977 0.475701041430516
8.12758421897888 0.475542526079132
8.12896203994751 0.475535171912329
8.13361310958862 0.475381236608111
8.13439631462097 0.475379401956066
8.13815402984619 0.475230687803835
8.13969135284424 0.475233820639163
8.14334940910339 0.475086296699017
8.14487981796265 0.475093356931925
8.14861869812012 0.474948649144025
8.15005302429199 0.474958978850008
8.15171933174133 0.474958978850008
8.15181922912598 0.474958978850008
8.15389823913574 0.474816590347991
8.15536332130432 0.474830857223655
8.1592755317688 0.474690155002041
8.16050887107849 0.474706518740754
8.16443157196045 0.474568167725962
8.16594243049622 0.474585120277355
8.16966843605042 0.474447907575857
8.17113542556763 0.474467134408369
8.1751914024353 0.474330697052627
8.17633128166199 0.474350577143169
8.18012976646423 0.474215923274144
8.18251347541809 0.474235111907138
8.18545389175415 0.474101581678133
8.18724346160889 0.474119836648084
8.19094634056091 0.47398853621581
8.19258499145508 0.474006779762183
8.19603776931763 0.473877230911022
8.19751477241516 0.473895163720966
8.20156836509705 0.473766418637914
8.20193409919739 0.473766418637914
8.20205116271973 0.473766418637914
8.20276641845703 0.473780492241824
8.20754671096802 0.473654428140739
8.20839381217957 0.473665923724364
8.21204233169556 0.473543429680829
8.21331667900085 0.473552866615496
8.21722793579102 0.473432949332181
8.21843528747559 0.473438370854275
8.2224268913269 0.473320933246949
8.22372388839722 0.473321546746812
8.22790837287903 0.473206735491792
8.22901344299316 0.473205463699158
8.23427963256836 0.473092838918631
8.23492407798767 0.473087834585998
8.23829436302185 0.472977772271048
8.2395555973053 0.472969101359883
8.24339270591736 0.472859208541836
8.24484086036682 0.472846442752551
8.24863839149475 0.472736746853966
8.25000143051147 0.472721155626231
8.25175142288208 0.472721155626231
8.25185227394104 0.472721155626231
8.25383567810059 0.472613613554056
8.25533723831177 0.472595366586441
8.2590754032135 0.472487035095184
8.26059079170227 0.472467660507444
8.26436281204224 0.472359158716776
8.26575899124146 0.472338405183244
8.269770860672 0.472228926010932
8.27103447914124 0.472209605922777
8.27497982978821 0.472098832485815
8.27633762359619 0.47208130884181
8.28012251853943 0.471969613923813
8.28180241584778 0.471952784236535
8.2855019569397 0.471840361747992
8.28781461715698 0.471824969159309
8.29142236709595 0.471712635190599
8.29242634773254 0.471700076924521
8.29607582092285 0.471587483675796
8.2975652217865 0.471577172538593
8.3013768196106 0.471463954381071
8.30165266990662 0.471463954381071
8.30173563957214 0.471463954381071
8.30278372764587 0.471454590288784
8.3065710067749 0.471342190591418
8.30790901184082 0.47133596597462
8.31220316886902 0.471224218239327
8.31309866905212 0.471221318648621
8.31725883483887 0.4711102961012
8.31839942932129 0.471107793235463
8.32234239578247 0.470997420455579
8.32364940643311 0.470995289689842
8.32755303382874 0.470884586650771
8.32892727851868 0.470883653256859
8.33356928825378 0.470774511773312
8.33425998687744 0.470772496946674
8.3383355140686 0.470663626967238
8.33957934379578 0.470660434735737
8.34337902069092 0.470551835120155
8.3449125289917 0.470548174417558
8.34860992431641 0.470439919639626
8.35003900527954 0.470436927503697
8.35163903236389 0.470436927503697
8.351731300354 0.470436927503697
8.354412317276 0.470329780150301
8.35527801513672 0.47032732790366
8.35911679267883 0.470218901284557
8.3606481552124 0.470215057679024
8.36429786682129 0.470107126945807
8.3657922744751 0.470103869699872
8.36958122253418 0.469996650250183
8.37108135223389 0.469993120075637
8.37484502792358 0.469886748776597
8.37634110450745 0.469882708616886
8.38008904457092 0.469777705854787
8.38215160369873 0.469775003694204
8.38709020614624 0.469672762458065
8.38731002807617 0.469671285502695
8.39085721969604 0.469571322249365
8.39255356788635 0.469569387774054
8.3960645198822 0.469471607920269
8.39792084693909 0.469469851442559
8.40172839164734 0.469374635795731
8.40267491340637 0.469371704363817
8.40556144714355 0.469371704363817
8.40569448471069 0.469371704363817
8.40661907196045 0.469280567599624
8.40824270248413 0.469276542549767
8.41319370269775 0.46927115234273
8.41409850120544 0.469183649506589
8.41737222671509 0.469100238324981
8.41868853569031 0.469092871362006
8.42288255691528 0.469013482488399
8.42366075515747 0.469003967546817
8.42802476882935 0.468928053602889
8.42947554588318 0.468916363392415
8.43311643600464 0.468844155502178
8.43421816825867 0.468829729690825
8.43801975250244 0.46876118409421
8.43949723243713 0.468744050949318
8.4438419342041 0.468678246325858
8.44490122795105 0.468660712259473
8.44859957695007 0.468598098979552
8.45015263557434 0.468577671603307
8.45476269721985 0.468517028044055
8.45539021492004 0.468494290387771
8.45567870140076 0.468494290387771
8.45592498779297 0.468494290387771
8.45924305915833 0.468435805171927
8.46056413650513 0.468411306148711
8.46432423591614 0.468354738134959
8.46576952934265 0.468330707106692
8.46958899497986 0.468277287258702
8.47109270095825 0.468253328328099
8.47483372688293 0.468202454482461
8.47633481025696 0.468176983112829
8.48011636734009 0.468128391815952
8.48157453536987 0.468103722392163
8.48533582687378 0.468057854281106
8.48694825172424 0.468033658129224
8.49079442024231 0.467990979579153
8.49233293533325 0.467965214134626
8.49629998207092 0.467925531473899
8.49744462966919 0.467899717424163
8.49971747398376 0.467899717424163
8.49978709220886 0.467899717424163
8.50117468833923 0.467864081038444
8.50264477729797 0.467836144081398
8.50655555725098 0.467805448359808
8.50869250297546 0.467776875473259
8.51192903518677 0.467750674356964
8.51311850547791 0.467717947773508
8.51695680618286 0.467696800720479
8.51848673820496 0.467659044701392
8.52249956130981 0.46764088349436
8.52374887466431 0.467597265873299
8.52773928642273 0.467586018924246
8.52900815010071 0.467535142053437
8.53293180465698 0.46752935898305
8.53427720069885 0.467473324157934
8.53813934326172 0.46747382014753
8.53952121734619 0.467407932403461
8.54342293739319 0.467413795321462
8.54481363296509 0.467340167037079
8.5488429069519 0.467352347530858
8.54986453056335 0.467352347530858
8.54993152618408 0.467352347530858
8.54997372627258 0.467269196942562
8.55377864837646 0.467286626871329
8.5552875995636 0.467194308815464
8.5591766834259 0.467214400223347
8.56053948402405 0.467116054870236
8.56442093849182 0.46714117332377
8.56576180458069 0.467038017590344
8.56963992118835 0.467071390932172
8.57112622261047 0.466964907629889
8.57492423057556 0.467003346092405
8.57673931121826 0.466894975469773
8.58017873764038 0.466938282888643
8.58181238174438 0.466831338994732
8.5856819152832 0.466878540837642
8.58762621879578 0.466773625050532
8.59087181091309 0.466825503536822
8.59251403808594 0.466724619202689
8.59595561027527 0.466781883561127
8.59774780273438 0.466685838015134
8.59973907470703 0.466685838015134
8.59980535507202 0.466685838015134
8.60112881660461 0.466747751380385
8.60391879081726 0.466657615470607
8.60655689239502 0.466724472003526
8.60787868499756 0.466642391160922
8.6121654510498 0.466714790354187
8.61309480667114 0.466643744538759
8.61796998977661 0.466721814341442
8.61876225471497 0.466656712806221
8.62232637405396 0.466740627783079
8.62375402450562 0.46668325662872
8.62822222709656 0.466772691373331
8.62928795814514 0.466720941452444
8.63295292854309 0.466818137434025
8.63438701629639 0.466771953807278
8.63813900947571 0.466872901753482
8.63960146903992 0.466831658212149
8.64428853988647 0.466938335926662
8.64501237869263 0.466898884734155
8.64859580993652 0.467011501606542
8.6500563621521 0.467011501606542
8.65011143684387 0.467011501606542
8.65031981468201 0.466976628218464
8.65378141403198 0.467094726070646
8.65542840957642 0.46705593206836
8.65902733802795 0.467178140457836
8.66047239303589 0.467139424827984
8.66442203521729 0.467264755996656
8.66570901870728 0.467221444816193
8.66964435577393 0.467352093241198
8.6712384223938 0.467304709343847
8.67489409446716 0.467436737846612
8.67641401290894 0.467380650356254
8.68016767501831 0.467510263498968
8.68165254592896 0.467446368505291
8.68569159507751 0.467576383968965
8.68720269203186 0.467505245206007
8.69122505187988 0.46763400461378
8.69247150421143 0.467553165561107
8.69600367546082 0.467678606427753
8.69782829284668 0.467589363064116
8.70094275474548 0.467589363064116
8.70105147361755 0.467589363064116
8.70112824440002 0.467711534744229
8.7029504776001 0.467613138515304
8.70652484893799 0.467730298861063
8.70789980888367 0.467626344839923
8.71186637878418 0.467739804357175
8.71314167976379 0.46762988107588
8.71779298782349 0.467737121783366
8.71994400024414 0.467621302294635
8.72226595878601 0.467722962934331
8.7239727973938 0.467604546618517
8.72766613960266 0.467701143934862
8.72895669937134 0.467582843436346
8.73295879364014 0.467673869676677
8.73428130149841 0.467558727316012
8.73829197883606 0.467646171174017
8.73965072631836 0.467535119934244
8.74338603019714 0.46761752723408
8.74487042427063 0.467510488507132
8.74863839149475 0.467588972291939
8.75082492828369 0.467487127751532
8.7515549659729 0.467487127751532
8.75163054466248 0.467487127751532
8.75432562828064 0.467562480845813
8.75533699989319 0.467468303311138
8.75909185409546 0.467540972930907
8.76055145263672 0.467454483111743
8.76435422897339 0.467524559809783
8.7657516002655 0.467451055874042
8.76960611343384 0.467519753765129
8.77115511894226 0.467454267655421
8.77489733695984 0.467521814618856
8.77647399902344 0.467464892155796
8.78018426895142 0.46753105377951
8.78168559074402 0.467481304609757
8.78547883033752 0.467546963779024
8.78756237030029 0.467508505717625
8.7908148765564 0.467573991443999
8.79230833053589 0.467541742745639
8.79598736763 0.467606735656317
8.79755902290344 0.467580423125912
8.80109262466431 0.467580423125912
8.80120730400085 0.467646704753412
8.80126714706421 0.467646704753412
8.80395221710205 0.467625440253641
8.80698204040527 0.467692305313502
8.80783557891846 0.467674620932545
8.8125627040863 0.46773908581164
8.81322503089905 0.467722605025423
8.81729102134705 0.46778759710669
8.81885838508606 0.467770894662383
8.82239699363708 0.467834800978149
8.82375693321228 0.467817582659386
8.8276584148407 0.467882221436482
8.82891345024109 0.467863647177856
8.83289837837219 0.467927016242389
8.83427286148071 0.467904614072485
8.83806562423706 0.467963548806753
8.83957839012146 0.467937771352266
8.84331917762756 0.46799496976571
8.84484481811523 0.467964369751827
8.84864664077759 0.468017472020862
8.85008382797241 0.467983360886728
8.85129404067993 0.467983360886728
8.85140180587769 0.467983360886728
8.85388612747192 0.46803287353544
8.85533595085144 0.467996347994945
8.85908627510071 0.468040485061423
8.86052656173706 0.468002155153458
8.8643012046814 0.468040336153963
8.86575436592102 0.468001313046436
8.8695981502533 0.468032513538519
8.87112951278687 0.467993123471578
8.87483906745911 0.468018452057946
8.87653064727783 0.467979363860788
8.88031911849976 0.467997971994193
8.88172221183777 0.467961498626741
8.88551020622253 0.467973459693828
8.88847684860229 0.467941533329549
8.89092826843262 0.4679469120242
8.89243340492249 0.467918385398825
8.89600443840027 0.46791682437058
8.89805841445923 0.467891424584817
8.90114402770996 0.467884551910183
8.90149450302124 0.467884551910183
8.90159940719604 0.467884551910183
8.90265345573425 0.467865778881799
8.90653395652771 0.467855350149116
8.9079053401947 0.467841333298992
8.91190910339355 0.467827005392732
8.91309833526611 0.467818721734567
8.91799092292786 0.467802313979519
8.91850399971008 0.467797730021395
8.92263603210449 0.467782176827991
8.92483067512512 0.467781552160405
8.92796111106873 0.467765005139537
8.92897081375122 0.467767512691875
8.93310499191284 0.467753054567552
8.93430781364441 0.467757692399982
8.9384388923645 0.467744799557406
8.93958497047424 0.467751358462953
8.94338655471802 0.467741203068114
8.94479632377625 0.467748299140282
8.94895434379578 0.467744440007586
8.95002317428589 0.467751791008763
8.95153594017029 0.467751791008763
8.95165181159973 0.467751791008763
8.95406699180603 0.467750974481645
8.9553484916687 0.467757039427419
8.95913505554199 0.467759899681174
8.96063089370728 0.467764072398005
8.96434283256531 0.467771176976612
8.96584582328796 0.46777309257512
8.96959543228149 0.467784422894466
8.97102928161621 0.467784373212574
8.97483921051025 0.467799024347104
8.97632312774658 0.467795554921411
8.98013281822205 0.46781304547971
8.98163294792175 0.467807925453734
8.98553848266602 0.467827204453369
8.98690533638 0.467820484964123
8.99094128608704 0.467841082093062
8.99221897125244 0.467832752209412
8.99599957466125 0.467854006558735
8.9976212978363 0.4678432049701
9.00113081932068 0.467864201133693
9.00124049186707 0.467864201133693
9.00130033493042 0.467864201133693
9.00258636474609 0.467852534821323
9.00654983520508 0.467873441906578
9.00783586502075 0.467860147772236
9.01294803619385 0.467879646094982
9.01344347000122 0.467865041149311
9.01712822914124 0.46788249390237
9.01856970787048 0.467867993028042
9.02240633964539 0.467883271461678
9.02365183830261 0.467869107394573
9.02776956558228 0.467881692099363
9.02893114089966 0.467868058073824
9.03334784507751 0.467877382657808
9.03447723388672 0.467863486988586
9.03807330131531 0.467870343217856
9.03958201408386 0.467855977676016
9.04332232475281 0.467859597925227
9.04482698440552 0.467844847006431
9.0485942363739 0.46784621186639
9.04998683929443 0.467831434380351
9.05140519142151 0.467831434380351
9.05148959159851 0.467831434380351
9.05382776260376 0.467830062069902
9.05524134635925 0.467816555091833
9.0590136051178 0.467811604022102
9.06046652793884 0.467798921157322
9.06431555747986 0.467790961534374
9.06573486328125 0.467779393678652
9.06958341598511 0.467769580258188
9.07107496261597 0.467759754455974
9.07483792304993 0.467747173700839
9.07716274261475 0.467739140104536
9.08022856712341 0.467723986571489
9.08165740966797 0.467717371390831
9.08631348609924 0.467700248791665
9.08731913566589 0.467696030531853
9.09129095077515 0.467677086642711
9.0925714969635 0.467674195365949
9.10811185836792 0.467673491180276
9.10892510414124 0.467673491180276
9.10898900032043 0.46765326023878
9.10904312133789 0.46765326023878
9.10916662216187 0.467654685480819
9.10922408103943 0.467632974716842
9.10928463935852 0.467637401652383
9.10933709144592 0.467614905053152
9.11200952529907 0.46759217143661
9.11317491531372 0.467598141812936
9.1173985004425 0.467575445936204
9.11855220794678 0.467583796306149
9.12254548072815 0.467561811947837
9.12369108200073 0.467571676426351
9.12760281562805 0.467549687937948
9.12946510314941 0.467561237324133
9.13295722007751 0.467540459587652
9.13430547714233 0.46755313233472
9.13806581497192 0.46753318159135
9.13961625099182 0.467547063465446
9.14338994026184 0.467528005424802
9.14502954483032 0.467542805194607
9.1486542224884 0.467524491589038
9.15011548995972 0.467540577659496
9.15170693397522 0.467540577659496
9.15180015563965 0.467540577659496
9.15383863449097 0.467523118463504
9.1552460193634 0.467540421862067
9.15903687477112 0.467524064932031
9.16052675247192 0.467543141830111
9.16445875167847 0.467526971279901
9.16588234901428 0.467546102832388
9.16962170600891 0.467529459705832
9.17109727859497 0.467549299111293
9.17490243911743 0.467533263078548
9.17638969421387 0.467552813395088
9.18009161949158 0.467535678613578
9.18230199813843 0.46755581105556
9.18655681610107 0.467538676324393
9.18741822242737 0.467558747734551
9.19155931472778 0.467541458900496
9.19262361526489 0.467561995606538
9.19600772857666 0.467544167067928
9.19802927970886 0.4675651842716
9.20115351676941 0.467546715139643
9.20158267021179 0.467546715139643
9.20166110992432 0.467546715139643
9.20281934738159 0.467567996743923
9.20649409294128 0.467547998745441
9.20795893669128 0.467569215489147
9.21219229698181 0.467548624811176
9.21312785148621 0.467570314390644
9.21698832511902 0.467549060870581
9.21867680549622 0.467571505004962
9.22221803665161 0.467548179175196
9.22385001182556 0.467571329397099
9.22750401496887 0.467547086027141
9.22898960113525 0.467570512460511
9.23324084281921 0.467545368524477
9.23426103591919 0.46756955784109
9.23824095726013 0.467544126967068
9.23962640762329 0.467569224636078
9.24337363243103 0.467543277492233
9.24486827850342 0.467569216167356
9.24861264228821 0.467543687393489
9.2503604888916 0.467570678214948
9.25159072875977 0.467570678214948
9.25167751312256 0.467570678214948
9.25391840934753 0.467545666660073
9.25532937049866 0.467573845275414
9.25908064842224 0.467549398481462
9.2604923248291 0.46757835737145
9.26433753967285 0.467554180748508
9.26579403877258 0.467583930554601
9.26962924003601 0.46756156743203
9.27104783058167 0.467592003165165
9.27489233016968 0.467572989618828
9.27636790275574 0.467605400306803
9.28011393547058 0.467589683978804
9.28169465065002 0.467623591423613
9.28610301017761 0.467610618497037
9.28716111183167 0.467646544376319
9.29080700874329 0.467637123756048
9.29257082939148 0.467673592774874
9.2960102558136 0.467666820180408
9.29750776290894 0.467704709383144
9.30115962028503 0.467700547431351
9.30138063430786 0.467700547431351
9.30145955085754 0.467700547431351
9.30268287658691 0.467740812342779
9.30648279190063 0.46773998415227
9.30885100364685 0.467781311662243
9.31241703033447 0.467783959967215
9.31314897537231 0.467826576042765
9.31710743904114 0.467832219302715
9.3184289932251 0.467876859007407
9.32262706756592 0.467884826822319
9.32367825508118 0.467929714779949
9.32763648033142 0.46794006757703
9.32895278930664 0.46798494521984
9.33432841300964 0.467998643762398
9.3349015712738 0.468043099449371
9.33815002441406 0.468058174628268
9.33955502510071 0.468101799285369
9.34337282180786 0.468119922979216
9.34485840797424 0.468162332049121
9.34863591194153 0.468183016967981
9.35000252723694 0.468223605470972
9.35134768486023 0.468223605470972
9.35143661499023 0.468223605470972
9.35386729240417 0.468246029324569
9.35528111457825 0.468284622046635
9.35907411575317 0.46830876289329
9.36050891876221 0.46834506533208
9.36432123184204 0.46837097368722
9.36588716506958 0.468404343789692
9.36970973014832 0.468432581580057
9.37115049362183 0.468463111134653
9.37487196922302 0.468494107904071
9.37640762329102 0.468522300410587
9.38017511367798 0.468554218563058
9.381680727005 0.468579112897826
9.38550734519958 0.468612076310319
9.38693356513977 0.468634340271778
9.39106941223145 0.46866824502763
9.39249491691589 0.468688319620687
9.39600491523743 0.468723098373994
9.3977837562561 0.468741738508808
9.40116786956787 0.468777942365602
9.40134119987488 0.468777942365602
9.4014208316803 0.468777942365602
9.40285229682922 0.468795354744602
9.4065728187561 0.468833746190307
9.40788149833679 0.468850439665501
9.41183066368103 0.468890511167618
9.41306781768799 0.46890799294618
9.41692996025085 0.468948585169602
9.4184365272522 0.468965815038272
9.42227983474731 0.469008524916518
9.42390465736389 0.469026400742407
9.4285876750946 0.46907162774653
9.42899250984192 0.469089775721597
9.43346118927002 0.469138646836341
9.43437242507935 0.469158370678112
9.43809723854065 0.469209610769377
9.43965840339661 0.469230457922438
9.44333553314209 0.469284173477114
9.44486498832703 0.469306307628845
9.44865226745605 0.469362679526126
9.45008563995361 0.469386826982731
9.45126342773438 0.469386826982731
9.45135354995728 0.469386826982731
9.45385193824768 0.469445156902057
9.45528340339661 0.469470093060518
9.45908951759338 0.469531367762096
9.46051621437073 0.469557057844483
9.46429562568665 0.469619256330069
9.46578931808472 0.469645365416427
9.46957635879517 0.469708111074541
9.47105741500854 0.469733420903339
9.47484850883484 0.469796339825125
9.47638273239136 0.469821798047155
9.48018741607666 0.469883622235751
9.48166680335999 0.469908187847102
9.48545742034912 0.469967846713139
9.48764610290527 0.469992977008649
9.49085307121277 0.470050127845755
9.49217176437378 0.470075299951451
9.49595475196838 0.470128912788891
9.49795961380005 0.470154770121449
9.50121665000916 0.470205615430804
9.50138211250305 0.470205615430804
9.50144362449646 0.470205615430804
9.50326776504517 0.470233000336585
9.50646328926086 0.47027949630432
9.50788116455078 0.470307617399782
9.51189970970154 0.470349243646671
9.51311016082764 0.470380818521871
9.51720070838928 0.470416694108869
9.51849603652954 0.470449833973452
9.52227711677551 0.470480331511867
9.52377486228943 0.47051507451915
9.52841901779175 0.470540679749287
9.52914190292358 0.470580236928743
9.53301692008972 0.470599841762443
9.53466033935547 0.470642252424775
9.53882908821106 0.470656411240431
9.53956961631775 0.470701413279188
9.54341816902161 0.470709404377973
9.54490828514099 0.4707573683926
9.54864811897278 0.470760206040095
9.55011177062988 0.470809875061029
9.55156922340393 0.470809875061029
9.55167198181152 0.470809875061029
9.55398988723755 0.470807242201288
9.55534791946411 0.470858444672609
9.55917930603027 0.470851030764606
9.56054639816284 0.470899101144667
9.5643630027771 0.470886904009769
9.5657422542572 0.470934103817623
9.56964683532715 0.470917859403391
9.57115316390991 0.470970368627106
9.57498717308044 0.470952482049808
9.57637357711792 0.471001944174528
9.5802161693573 0.470982253787983
9.58166575431824 0.47103082898071
9.58544230461121 0.47101102259605
9.5873715877533 0.471058247688804
9.59083843231201 0.471038928753432
9.59233975410461 0.47108554106173
9.5960156917572 0.471067380545494
9.59743928909302 0.471112315261598
9.60111999511719 0.471096425850516
9.60136842727661 0.471096425850516
9.60144400596619 0.471096425850516
9.60328841209412 0.471143348488848
9.60642147064209 0.47113093740676
9.60844087600708 0.471179537827878
9.61274361610413 0.471170108597322
9.61362600326538 0.471221218715765
9.61720752716064 0.471216201719995
9.61863350868225 0.471269321700884
9.62234854698181 0.471268148781876
9.62373232841492 0.471319293948396
9.6275053024292 0.471323500162677
9.62892627716064 0.471376062126163
9.63399934768677 0.471384337321935
9.63560771942139 0.471440940244927
9.63814783096313 0.471452594846168
9.63954615592957 0.471510618647674
9.64386320114136 0.471525021579762
9.64477753639221 0.471584426081159
9.64851593971252 0.47160247199867
9.65002155303955 0.471663743790382
9.65143895149231 0.471663743790382
9.65152430534363 0.471663743790382
9.65382242202759 0.471684319316609
9.65541052818298 0.471745232996006
9.65910911560059 0.471768165860857
9.66056275367737 0.4718276312266
9.66438102722168 0.471853458284341
9.66579103469849 0.471916891107997
9.66982555389404 0.471943861986193
9.67104601860046 0.472009403753331
9.67496562004089 0.472037869650578
9.67701411247253 0.472101699129416
9.68023133277893 0.472131043085311
9.68190741539001 0.472188500381294
9.68546772003174 0.472218943665196
9.68711161613464 0.472279094587246
9.69077181816101 0.472310371724109
9.69238090515137 0.472370043470811
9.69600629806519 0.472401287833161
9.69752216339111 0.472460985466526
9.70128488540649 0.472460985466526
9.70138716697693 0.47249336606142
9.70144581794739 0.47249336606142
9.70278811454773 0.472550239201132
9.70641899108887 0.47258388423435
9.70812296867371 0.472638121468719
9.71289849281311 0.472673331503707
9.71346211433411 0.472722901449942
9.71714639663696 0.472758650535491
9.71883034706116 0.472804881586772
9.72297263145447 0.472842279702704
9.72368621826172 0.472885241922053
9.72768950462341 0.472924641920491
9.72902464866638 0.47296711647333
9.73289132118225 0.473007782872112
9.73427867889404 0.473049162121552
9.73821640014648 0.473091243553641
9.73951816558838 0.473129725028346
9.74438142776489 0.473174397075445
9.74481463432312 0.473210462606779
9.748619556427 0.473256297860488
9.75023317337036 0.473289933444666
9.75133061408997 0.473289933444666
9.75140786170959 0.473289933444666
9.75379228591919 0.473338295668551
9.75546288490295 0.473371778367234
9.75906133651733 0.473420646156696
9.76061820983887 0.473454105172625
9.76435256004333 0.473503903099187
9.76602554321289 0.47353831551288
9.76959919929504 0.473588329806496
9.77109456062317 0.473624488386464
9.77486371994019 0.473674049312868
9.77641248703003 0.473707198690874
9.7801570892334 0.473757163823545
9.78163290023804 0.473792418201898
9.78542065620422 0.473841205034605
9.78754782676697 0.473877959505324
9.7919647693634 0.473925920176799
9.79259014129639 0.473962209527449
9.79600048065186 0.474009496064271
9.79782152175903 0.474047064299526
9.80106592178345 0.474047064299526
9.80118298530579 0.474093395705262
9.80124306678772 0.474093395705262
9.80274152755737 0.474129665054371
9.80641198158264 0.474172782641025
9.80806231498718 0.474205686267623
9.81180882453918 0.474248375507356
9.81313824653625 0.474281216744315
9.81696796417236 0.474323749827819
9.8184015750885 0.47435554290697
9.82280540466309 0.47439682862603
9.82362532615662 0.474426899434509
9.82837653160095 0.474467710423143
9.82925534248352 0.474495557338584
9.83291268348694 0.474535522017496
9.83456587791443 0.474560493491818
9.83856081962585 0.474599365353711
9.83958101272583 0.474621170271639
9.84335041046143 0.47466029524391
9.8469352722168 0.474680521028608
9.84858131408691 0.474718905143868
9.85013461112976 0.474737503948674
9.85116267204285 0.474737503948674
9.85125494003296 0.474737503948674
9.85387182235718 0.474775515305239
9.85523319244385 0.474788948053658
9.85916304588318 0.474827180784209
9.86054134368896 0.474842074412417
9.86430692672729 0.474878503780688
9.86572337150574 0.474889607553198
9.86960601806641 0.474925480767331
9.87106943130493 0.474934357838289
9.87482094764709 0.474969103885426
9.87640762329102 0.474975753117592
9.88026905059814 0.475008869309847
9.88164329528809 0.475013378780934
9.88545083999634 0.475044050081413
9.88739442825317 0.475045804480692
9.89074277877808 0.475073824888673
9.89219331741333 0.475073408777102
9.89601278305054 0.47509876659922
9.89787364006042 0.475096911456564
9.90116810798645 0.475096911456564
9.90127754211426 0.475119019519323
9.9013364315033 0.475119019519323
9.90307068824768 0.475116147181003
9.90643548965454 0.475134544643894
9.90794110298157 0.475129150649359
9.91178441047668 0.475144629732753
9.91305041313171 0.475139196048207
9.9169774055481 0.475152974291551
9.91843223571777 0.475148961811567
9.92244076728821 0.475157595292709
9.92390823364258 0.475153853520019
9.92754721641541 0.475158356710742
9.92974853515625 0.475156596300578
9.93383193016052 0.475157981198808
9.93447136878967 0.475158339728099
9.93820285797119 0.475156628036141
9.93962144851685 0.475157879042785
9.9437837600708 0.475153515260655
9.94488167762756 0.475159496072742
9.94888043403625 0.475151683778891
9.9500994682312 0.475159564053048
9.95172834396362 0.475159564053048
9.95187950134277 0.475159564053048
9.9538631439209 0.475148637899888
9.9553554058075 0.475159899035244
9.95976734161377 0.475145420909279
9.96048593521118 0.475158997705722
9.96439075469971 0.475141374436136
9.96577477455139 0.475157584825403
9.96964430809021 0.475137151232107
9.97113561630249 0.475153564373538
9.97488307952881 0.475129848551801
9.97638821601868 0.475149511472153
9.98014998435974 0.475122235975866
9.98159289360046 0.475142268373928
9.98542356491089 0.475111638324971
9.98750448226929 0.475132070899576
9.99082088470459 0.475098951576987
9.99240303039551 0.475119367506133
9.99600195884705 0.475084211399583
9.99799108505249 0.475104061697966
10.0012426376343 0.47506608228597
10.0024347305298 0.47506608228597
10.0025894641876 0.47506608228597
10.0038709640503 0.475085009816821
10.0066800117493 0.475044871128883
10.0079023838043 0.475064178224493
10.0129070281982 0.475022564452476
10.0133819580078 0.475041356297856
10.0171647071838 0.474997688113749
10.0188279151917 0.475016230526722
10.0227806568146 0.474971302228339
10.0240557193756 0.474988733631776
10.0276961326599 0.474941858576526
10.0289764404297 0.474958281950792
10.0328090190887 0.474910913475391
10.0341792106628 0.474926737347973
10.0381143093109 0.474878049034339
10.0395874977112 0.47489258870262
10.0436127185822 0.474842444328948
10.0454082489014 0.474856819361569
10.0486752986908 0.474805680199885
10.0508418083191 0.47482080467854
10.0525121688843 0.47482080467854
10.0526807308197 0.47482080467854
10.0539519786835 0.474768503954993
10.0553679466248 0.47478137504661
10.0592012405396 0.474728385051812
10.0605087280273 0.474742832788782
10.0644283294678 0.474688485418806
10.065771818161 0.474701779032411
10.0696802139282 0.474646614712733
10.0711476802826 0.474657688092789
10.0748505592346 0.474601745896551
10.07639336586 0.474615382868517
10.0801548957825 0.474559153087516
10.0816502571106 0.47457249831932
10.0859930515289 0.474516767626544
10.0869300365448 0.47452783479397
10.0917315483093 0.47447200966888
10.0921428203583 0.474478289696019
10.0959918498993 0.474423558862092
10.098376750946 0.474427427044226
10.1014933586121 0.474372916684253
10.1024346351624 0.474372916684253
10.1025915145874 0.474372916684253
10.1027035713196 0.47437849798952
10.1067054271698 0.474325081338998
10.1079354286194 0.474328850352421
10.1121053695679 0.4742771165886
10.113153219223 0.474279435236264
10.1172094345093 0.474229049694204
10.1184513568878 0.47423090979006
10.1226568222046 0.474181429280178
10.1238322257996 0.474183325738668
10.1279962062836 0.474135363113592
10.1290023326874 0.474138807074029
10.1328673362732 0.474092054159341
10.1342377662659 0.474097947056545
10.1380376815796 0.474052095349481
10.1395914554596 0.474061450429996
10.1443154811859 0.474016173337514
10.1448743343353 0.474028451267676
10.1489458084106 0.473983974664657
10.1501457691193 0.473999539936799
10.1523807048798 0.473999539936799
10.1525418758392 0.473999539936799
10.1540544033051 0.473956099427702
10.1553783416748 0.473976801567968
10.15913438797 0.473932613907567
10.1606698036194 0.473959513837292
10.1643714904785 0.473914924932559
10.1658639907837 0.47394622158129
10.1696195602417 0.473901421346237
10.1711409091949 0.473934263039785
10.174898147583 0.473889233606294
10.1764085292816 0.473923327291582
10.1801290512085 0.473877745629871
10.1816394329071 0.473914727338503
10.1855111122131 0.4738682486602
10.1872458457947 0.473903094262682
10.203449010849 0.47393839821885
10.204270362854 0.47393839821885
10.2043464183807 0.473891498941679
10.2044138908386 0.473891498941679
10.2044944763184 0.473923926827578
10.2045617103577 0.47387671826741
10.2046363353729 0.473906452093715
10.2047021389008 0.473859331925797
10.206561088562 0.473812300749925
10.2079193592072 0.473837170152384
10.2119326591492 0.473790579550172
10.2132482528687 0.473810479530353
10.2172467708588 0.473763573798416
10.2191922664642 0.473778582487951
10.2222836017609 0.473732630329453
10.2238411903381 0.47374108055772
10.2276017665863 0.473695816230691
10.2291679382324 0.473696428837702
10.2329378128052 0.473652311139435
10.2342481613159 0.473650050413468
10.2381815910339 0.47360669285944
10.2396087646484 0.473599525676412
10.2434756755829 0.473556612656177
10.2451248168945 0.47354622654394
10.2487463951111 0.473504974260946
10.2501640319824 0.473495127787261
10.2524967193604 0.473495127787261
10.252598285675 0.473495127787261
10.2541508674622 0.473454324706819
10.2558741569519 0.47344604828085
10.2591817378998 0.473406431580203
10.2604970932007 0.473400384227661
10.2643823623657 0.473360404784246
10.2658920288086 0.473355509041672
10.2696418762207 0.47331731235395
10.2711160182953 0.473315996241707
10.2748680114746 0.473278989894366
10.2763428688049 0.47327968538265
10.2801198959351 0.473243815893676
10.2815907001495 0.473252372268808
10.2860062122345 0.473217626945332
10.2871363162994 0.473233301914761
10.2908480167389 0.473200169833028
10.2922301292419 0.473218877056266
10.2959883213043 0.47318717697534
10.2977714538574 0.473208673066498
10.3011882305145 0.473177752307758
10.3023147583008 0.473177752307758
10.3024237155914 0.473177752307758
10.3034694194794 0.47319854246409
10.306563615799 0.473169884248025
10.3078644275665 0.473193591463049
10.3117828369141 0.473166683768515
10.3131220340729 0.473190170396218
10.3169968128204 0.473164069911707
10.3184471130371 0.473182946243611
10.3222408294678 0.473158889705884
10.3244318962097 0.473172128052579
10.3278787136078 0.473150932791564
10.329003572464 0.473164679143608
10.3338251113892 0.473145622381449
10.3355650901794 0.473157340163219
10.3381454944611 0.473141243070238
10.3396518230438 0.473150307054405
10.3434231281281 0.473137070152675
10.3449087142944 0.473141343065274
10.3486242294312 0.47313153173402
10.3501398563385 0.473135092035226
10.3525648117065 0.473135092035226
10.3526911735535 0.473135092035226
10.3543028831482 0.473129513491431
10.3553278446198 0.473131552712821
10.3593029975891 0.473129711404172
10.3605542182922 0.473129697570789
10.3650999069214 0.473133698647861
10.3657329082489 0.473134417655152
10.3697228431702 0.473143872284975
10.3711838722229 0.473145467751001
10.3747737407684 0.473161438680764
10.3764271736145 0.473165013443778
10.3801329135895 0.473186781020748
10.3816199302673 0.47319079665715
10.3854036331177 0.473218077093326
10.3868825435638 0.473223946953021
10.3922226428986 0.47325741343859
10.3930222988129 0.473260831519615
10.3959951400757 0.473299464435537
10.3974809646606 0.473301340953319
10.4011375904083 0.473344982577426
10.4024255275726 0.473344982577426
10.4025354385376 0.473344982577426
10.4032530784607 0.473347138369188
10.4064702987671 0.473396007567096
10.4084122180939 0.473397531195161
10.4119238853455 0.473450863505665
10.413081407547 0.473451690205552
10.41739153862 0.473508447204853
10.418438911438 0.473503483040164
10.422714471817 0.473564070098727
10.4238510131836 0.473555151667699
10.4279203414917 0.473619201724472
10.4290039539337 0.47360669610648
10.4328696727753 0.473672899644352
10.4342014789581 0.473655429905071
10.438985824585 0.473722580211209
10.4396026134491 0.473700594511472
10.4434199333191 0.473770548290544
10.4451735019684 0.47374711431532
10.4486544132233 0.473819185986042
10.4501123428345 0.473793467814596
10.452538728714 0.473793467814596
10.4526808261871 0.473793467814596
10.4540712833405 0.473867921357849
10.4553360939026 0.473839782726489
10.4605123996735 0.473917183341871
10.4612538814545 0.47388895474138
10.4657361507416 0.473968947944387
10.4664754867554 0.473942083217041
10.4701344966888 0.474024354517727
10.4711480140686 0.473999873248563
10.4749112129211 0.474083224366712
10.476663351059 0.474063135165369
10.4801268577576 0.474148975722197
10.4818522930145 0.47413393015781
10.4859104156494 0.474222170949852
10.4877965450287 0.474212428005715
10.4913172721863 0.47430136301473
10.4926407337189 0.474297046293831
10.4960386753082 0.474387078102336
10.4978511333466 0.474390222059705
10.5015404224396 0.474481000263026
10.5026996135712 0.474487616121916
10.5028653144836 0.474487616121916
10.502986907959 0.474487616121916
10.5065622329712 0.474579085662954
10.5085070133209 0.474589389405496
10.5119240283966 0.474680913237117
10.5132756233215 0.474694082088269
10.5170404911041 0.474784793887686
10.5184755325317 0.474800133916482
10.5225310325623 0.474890436668339
10.5237448215485 0.474907919926908
10.5276818275452 0.474997324224987
10.5290625095367 0.475016795950969
10.5329356193542 0.475105625400301
10.5353977680206 0.475124152523917
10.5380926132202 0.475213190039579
10.5396358966827 0.475230964857851
10.543331861496 0.475320186739475
10.5448913574219 0.475336229373316
10.5486707687378 0.475425325781481
10.5501027107239 0.475439923695974
10.5528919696808 0.475439923695974
10.5530276298523 0.475439923695974
10.5541870594025 0.47552948121381
10.5554361343384 0.475541821924338
10.5593667030334 0.47563161540222
10.5607898235321 0.475643123401609
10.5645895004272 0.475733022255096
10.5659649372101 0.475746017084173
10.5697588920593 0.475836531096972
10.5711989402771 0.475847327193614
10.574955701828 0.475938338551357
10.5764591693878 0.475949196061997
10.5802578926086 0.47604079589676
10.582132101059 0.476049107713402
10.5855002403259 0.476139573485785
10.5872614383698 0.476146345308924
10.5908448696136 0.476234958456622
10.5922012329102 0.476242619423538
10.5960624217987 0.476331343378156
10.5975487232208 0.476339795032857
10.6012561321259 0.476427913857007
10.6027247905731 0.476427913857007
10.6028614044189 0.476427913857007
10.6031656265259 0.476436100947743
10.606593132019 0.476523080012335
10.608690738678 0.476529988376014
10.6128380298615 0.476615641146502
10.6132524013519 0.476624932563453
10.6172103881836 0.476709695717136
10.6185023784637 0.476720526577974
10.6225814819336 0.476804359202625
10.6237547397614 0.476815356564269
10.6275560855865 0.476898553034093
10.6289958953857 0.476910315570995
10.6330230236053 0.476992574832943
10.6344819068909 0.477007165058284
10.6386380195618 0.477088945074738
10.639662027359 0.47710504006508
10.6433966159821 0.477185767823573
10.6451978683472 0.477201513718016
10.6486194133759 0.477284262306558
10.6501083374023 0.477300975315633
10.6526455879211 0.477300975315633
10.6527783870697 0.477300975315633
10.6539514064789 0.477385382354333
10.6554119586945 0.477403504666422
10.6591334342957 0.477490308316192
10.6607484817505 0.477507221312863
10.6654191017151 0.477594196434283
10.6659209728241 0.477609971123992
10.6697154045105 0.477699706447982
10.6715474128723 0.477715597416547
10.6749258041382 0.477808133900883
10.6767957210541 0.477821106362384
10.6801815032959 0.477916375545483
10.6817843914032 0.4779270227241
10.6854734420776 0.478025932516524
10.6869523525238 0.478035202418186
10.6909649372101 0.478136842798605
10.6921942234039 0.478146079440251
10.6960048675537 0.478252709675107
10.6982023715973 0.478261132023917
10.7000553607941 0.478261132023917
10.7001357078552 0.478261132023917
10.7010936737061 0.478370531691814
10.70290350914 0.478375129747768
10.7066731452942 0.478486317395811
10.7079181671143 0.478494560543946
10.7118263244629 0.478608524083538
10.7132136821747 0.478619058713653
10.7169232368469 0.478734934875977
10.7184584140778 0.47874529040416
10.7226676940918 0.478862065385094
10.723680973053 0.478873369953718
10.7275764942169 0.478991420375232
10.7290136814117 0.479003781195773
10.7328491210938 0.479122419362471
10.7342894077301 0.479137360699714
10.7380352020264 0.479257008371167
10.7395067214966 0.479274966674619
10.7434096336365 0.479396436061572
10.7452285289764 0.479414085495312
10.7485699653625 0.479536563051127
10.749979019165 0.479556431580756
10.7501578330994 0.479556431580756
10.7502155303955 0.479556431580756
10.7537956237793 0.479678983104695
10.7552998065948 0.479701910947025
10.759015083313 0.479825575844181
10.7606360912323 0.479846366798452
10.7643504142761 0.479971884340792
10.7657442092896 0.479994250329382
10.7704272270203 0.480120603101196
10.7717168331146 0.480143855349767
10.7749598026276 0.480272674810528
10.7764444351196 0.480298586968108
10.7801790237427 0.480429508115975
10.7816531658173 0.480454920655522
10.7854840755463 0.480587552408215
10.7871718406677 0.480617440315738
10.7923157215118 0.480651216073467
10.7929022312164 0.480783637981284
10.796003818512 0.480916496406129
10.7977650165558 0.480956545419567
10.800576210022 0.480956545419567
10.8006772994995 0.480956545419567
10.8012635707855 0.481088881125876
10.8026304244995 0.48113250802864
10.8065166473389 0.481264441502821
10.8084080219269 0.481312102702631
10.8118975162506 0.481444269692525
10.8131387233734 0.481500201796284
10.8169384002686 0.481631639844292
10.8184397220612 0.481690230082762
10.8223252296448 0.481820875327013
10.8236379623413 0.481886592851214
10.827507019043 0.482016806271007
10.828914642334 0.482093097003193
10.8331537246704 0.482224051615913
10.8358428478241 0.482305000667
10.8384268283844 0.482436076245095
10.8395535945892 0.48252397345144
10.8433814048767 0.482656922694753
10.846093416214 0.482747390164538
10.8486316204071 0.482882986178305
10.8500533103943 0.482975948685114
10.851931810379 0.482975948685114
10.8520486354828 0.482975948685114
10.853839635849 0.483113846909547
10.855256319046 0.483210374648865
10.859237909317 0.483352964787685
10.8604738712311 0.483453519641045
10.8642821311951 0.483601561493034
10.865700006485 0.483705787726221
10.8701810836792 0.483856434751357
10.8711383342743 0.483965732694958
10.8748350143433 0.484120178203839
10.8766107559204 0.484229324186932
10.8800656795502 0.484386831958846
10.8824083805084 0.484497540443411
10.8855776786804 0.484656794929834
10.8869760036469 0.484769892086312
10.8918232917786 0.4849310520214
10.8922154903412 0.485048134783473
10.8959834575653 0.485210967084506
10.8980157375336 0.485329826510657
10.9011423587799 0.485494423600278
10.901683807373 0.485494423600278
10.9017775058746 0.485494423600278
10.9026787281036 0.48561916063104
10.9073634147644 0.485783822329029
10.9086923599243 0.485912826745194
10.9120512008667 0.486078352460332
10.9130897521973 0.486216270968031
10.9172031879425 0.486380315151623
10.9183804988861 0.48652625822788
10.9223716259003 0.486690781690569
10.9240670204163 0.486846501129728
10.9275448322296 0.487011741923776
10.9289336204529 0.487175617125269
10.933158159256 0.487342942246858
10.9343252182007 0.487514851962995
10.9383909702301 0.487684897408593
10.9395997524261 0.487867744374678
10.9436674118042 0.488040976442879
10.9449520111084 0.488233061743914
10.9486479759216 0.488411482617474
10.9500138759613 0.48861234828415
10.9517567157745 0.48861234828415
10.9518585205078 0.48861234828415
10.9538078308105 0.488794767165286
10.955269575119 0.489004685092407
10.9598021507263 0.489192158978618
10.9604399204254 0.489409849589514
10.9642751216888 0.489603555851132
10.9657063484192 0.489827013967794
10.9696555137634 0.49002553795603
10.9725258350372 0.490249943708258
10.9748694896698 0.490453986952389
10.976318359375 0.490680086646361
10.980055809021 0.49088917594804
10.9816222190857 0.491116536371665
10.9855251312256 0.491328602232185
10.98814868927 0.491554943008728
10.9915819168091 0.491771861842895
10.9923555850983 0.491999550428265
10.9959914684296 0.492218833144952
10.9977083206177 0.492445433301019
11.0010874271393 0.492666205371751
11.0017068386078 0.492666205371751
11.0018010139465 0.492666205371751
11.0028238296509 0.492892153138752
11.0064616203308 0.493114052035584
11.0079417228699 0.493342518947854
11.0128948688507 0.493565891892784
11.0131804943085 0.493793715262152
11.017094373703 0.494018226214728
11.0186722278595 0.49425156252593
11.0224189758301 0.494477814625624
11.0236423015594 0.49471601571994
11.0276055335999 0.494943444201201
11.0288984775543 0.495187633540933
11.0330107212067 0.495417663995708
11.0342879295349 0.495663937714439
11.0383441448212 0.495897120698121
11.0395789146423 0.496154069776131
11.0434982776642 0.496391742027534
11.0450403690338 0.496654583888944
11.0486869812012 0.496893878787594
11.0502955913544 0.497161164461073
11.0517425537109 0.497161164461073
11.0518851280212 0.497161164461073
11.053861618042 0.497408686517633
11.0554375648499 0.497684048671891
11.05903840065 0.497937287591808
11.0605230331421 0.498216181677061
11.0643606185913 0.49847672438117
11.0657851696014 0.498758710609168
11.0696756839752 0.499025636611982
11.0711731910706 0.499309781245082
11.0759422779083 0.499583029444341
11.0763809680939 0.499865509139783
11.0801420211792 0.50014519299736
11.0820109844208 0.50042579012678
11.0854728221893 0.500712331663005
11.0870404243469 0.500987255608529
11.0907828807831 0.501276483629885
11.0925319194794 0.501544153744728
11.0960674285889 0.501839735554457
11.0979268550873 0.502106171590746
11.1011400222778 0.502404239587575
11.1015095710754 0.502404239587575
11.1016271114349 0.502404239587575
11.1030738353729 0.502658753376604
11.1064765453339 0.502959029727986
11.1081547737122 0.503204208177355
11.1131443977356 0.503438706779158
11.1135504245758 0.50374041321679
11.1170086860657 0.504042988230949
11.1184592247009 0.50426288219798
11.1221876144409 0.504564813838068
11.1236579418182 0.504769828136152
11.1276934146881 0.505072364606045
11.1289465427399 0.505257938821671
11.1330072879791 0.505559819115081
11.1351640224457 0.505729719573988
11.138170003891 0.506032025810759
11.139609336853 0.506184381499377
11.1433401107788 0.50648636302445
11.1448419094086 0.506621355776494
11.1485860347748 0.506924973040032
11.1500372886658 0.507038065621033
11.15150141716 0.507038065621033
11.151645898819 0.507038065621033
11.1538579463959 0.507342449281708
11.1553857326508 0.507439849947351
11.159059047699 0.507749199967206
11.1604940891266 0.507826094708712
11.1643688678741 0.508134573475687
11.1658382415771 0.508193419621203
11.1696155071259 0.508504798292657
11.1710834503174 0.50854806168922
11.174866437912 0.5088620975955
11.1775548458099 0.508892309536911
11.1801128387451 0.50920824567239
11.1816127300262 0.509224931322722
11.1855080127716 0.509538950180755
11.1870093345642 0.509547966163949
11.1908662319183 0.509862256102842
11.1922149658203 0.509865303773375
11.1960091590881 0.510177141220526
11.1975238323212 0.510176581768245
11.2012224197388 0.510488800563051
11.2014262676239 0.510488800563051
11.2015385627747 0.510488800563051
11.2028799057007 0.510485941489372
11.206444978714 0.510793321674319
11.2085111141205 0.510785503616533
11.2117969989777 0.511087598859781
11.2134230136871 0.511082862971113
11.2169971466064 0.511379892967943
11.2183797359467 0.511375497794126
11.2222557067871 0.51166751097317
11.2236552238464 0.511666934044788
11.2276957035065 0.511954058065134
11.2289433479309 0.51195764746339
11.2340638637543 0.512243530279018
11.2344946861267 0.512251624720907
11.2381591796875 0.512531202826467
11.2396562099457 0.512542160817736
11.243780374527 0.512819313331454
11.2450881004333 0.512832599522822
11.2486262321472 0.51310671688899
11.2504003047943 0.513123714114935
11.2539370059967 0.513396646777175
11.2551927566528 0.513396646777175
11.2553870677948 0.513417427861133
11.2555248737335 0.513417427861133
11.2591590881348 0.513688111752174
11.2605919837952 0.513711327158345
11.2644059658051 0.513980155112602
11.2658054828644 0.514004405654766
11.2696154117584 0.514269437019484
11.2710993289948 0.514295455567622
11.2749094963074 0.514558076158452
11.2764418125153 0.514584353989888
11.280211687088 0.514842537836683
11.282742023468 0.514868438009333
11.2995958328247 0.514892798273654
11.3005013465881 0.51514388937976
11.3005993366241 0.515166792617547
11.3006699085236 0.515412152282794
11.3007500171661 0.515433011127676
11.3008186817169 0.515673279831654
11.301185131073 0.51590428265339
11.3029594421387 0.515922438255496
11.3036549091339 0.515922438255496
11.303777217865 0.515922438255496
11.3066203594208 0.516144577022767
11.3078465461731 0.516160826007578
11.3117306232452 0.516372696028882
11.3130748271942 0.51638153407871
11.3170788288116 0.516583898216229
11.3184340000153 0.516587625045017
11.3226633071899 0.516780113887593
11.3236470222473 0.516779325004121
11.3274803161621 0.516960885962579
11.3289740085602 0.516954153165677
11.3328988552094 0.517124293650375
11.3342173099518 0.517111062076315
11.3380999565125 0.517269694343362
11.3394770622253 0.517250486940644
11.3433108329773 0.517395661314745
11.3447530269623 0.517371204967027
11.3485016822815 0.517505898908368
11.3495969772339 0.517505898908368
11.3496804237366 0.517505898908368
11.3500199317932 0.517476608100234
11.3538854122162 0.517598163592857
11.3552913665771 0.517564333752282
11.3590846061707 0.517674463097448
11.3605699539185 0.517636849229582
11.3643407821655 0.517733768595959
11.3657672405243 0.517693439458067
11.3697607517242 0.517778590747169
11.3711895942688 0.517737447600712
11.3749740123749 0.517811747821137
11.3765752315521 0.517770269115519
11.3802099227905 0.517834950506457
11.3826651573181 0.517795269547675
11.3854355812073 0.517849954682004
11.3872163295746 0.517812394416915
11.3907520771027 0.517859836281315
11.3926668167114 0.517819299138004
11.3960068225861 0.517862031287793
11.3976700305939 0.517825387322193
11.3994669914246 0.517825387322193
11.3995497226715 0.517825387322193
11.4012503623962 0.517862432844369
11.4028739929199 0.517829438727408
11.4063618183136 0.51786264866056
11.4082524776459 0.517832799342478
11.4117696285248 0.517863594924601
11.4140508174896 0.517836286932428
11.4171054363251 0.517865308483379
11.4189088344574 0.517840219649911
11.4223349094391 0.51786891575466
11.4237768650055 0.517851019467344
11.4278178215027 0.517876650301764
11.4296550750732 0.517860883061248
11.4332189559937 0.517886152735195
11.4343476295471 0.517873435761513
11.4385657310486 0.517898043612879
11.4395415782928 0.517890007414938
11.4435167312622 0.517913213894437
11.445422410965 0.517909415954352
11.4486482143402 0.517931231212907
11.4500730037689 0.517931803151582
11.4513487815857 0.517931803151582
11.4514558315277 0.517931803151582
11.4558999538422 0.517951558527851
11.4563255310059 0.517956217765437
11.4591450691223 0.517975174018436
11.4605658054352 0.517983051745911
11.4644446372986 0.517998997770754
11.4658463001251 0.518009972626299
11.4696877002716 0.518025575323757
11.471207857132 0.518038301464545
11.4749665260315 0.518052489967624
11.476490020752 0.518068147259309
11.4802687168121 0.518081519392078
11.4816987514496 0.518097451473812
11.4855198860168 0.518110799540128
11.4869573116302 0.518127963071065
11.4912679195404 0.518141086369825
11.4921824932098 0.518158799037888
11.496018409729 0.518172608427419
11.4976778030396 0.518192201880951
11.5013840198517 0.518204283500464
11.502952337265 0.518229861376246
11.5044734477997 0.518229861376246
11.5046274662018 0.518229861376246
11.5065870285034 0.518240237792204
11.5081596374512 0.518264062702409
11.5132191181183 0.518288532904727
11.5136575698853 0.518297547384137
11.5173218250275 0.518306546518897
11.5191555023193 0.518333589206565
11.5224499702454 0.518339735510149
11.5237395763397 0.51837110469174
11.5276694297791 0.518375031610558
11.5292930603027 0.518409036302685
11.5329031944275 0.518409908204608
11.5342574119568 0.518446987298812
11.5382702350616 0.518445492397601
11.5395858287811 0.518485502031667
11.5440621376038 0.518480779574913
11.5455367565155 0.51852129928365
11.548618555069 0.518513153261887
11.5500750541687 0.518553860874827
11.5538172721863 0.518543924082849
11.554144859314 0.518543924082849
11.5542876720428 0.518543924082849
11.5553622245789 0.51858428032389
11.5590379238129 0.518573809985757
11.5607829093933 0.51861330348197
11.5643591880798 0.518602410883381
11.5657243728638 0.518640086116054
11.5696742534637 0.518628216985464
11.5710697174072 0.518663889731135
11.5748143196106 0.518652746774318
11.5765466690063 0.518684932556537
11.580169916153 0.51867216683407
11.5825479030609 0.518700965623696
11.5876803398132 0.518725151656231
11.5884077548981 0.518713703327899
11.5909819602966 0.518702259846161
11.5923712253571 0.518723334582206
11.5959403514862 0.518710861503811
11.5980534553528 0.51872749221882
11.5995013713837 0.51872749221882
11.5995655059814 0.51872749221882
11.6011188030243 0.518714140629456
11.6026830673218 0.518725045108637
11.6074013710022 0.518710475232026
11.607905626297 0.518716518558333
11.611923456192 0.518701523165815
11.6134262084961 0.518704241375635
11.6171174049377 0.518687044393005
11.6184582710266 0.51868685219251
11.6225154399872 0.518666468692164
11.623706817627 0.518663488732543
11.6279864311218 0.518638614596039
11.6290791034698 0.518632594030901
11.6333503723145 0.518605415152765
11.6342449188232 0.518595396143673
11.6380519866943 0.518565326271967
11.6395354270935 0.518553720228716
11.6437842845917 0.518520679275919
11.6456596851349 0.518506247967687
11.64852643013 0.518471119394865
11.6495702266693 0.518471119394865
11.6496376991272 0.518471119394865
11.6500511169434 0.518456293101717
11.6537728309631 0.51841736427551
11.6552844047546 0.518401338001456
11.6590054035187 0.518360370109228
11.6604316234589 0.518343828937866
11.6643342971802 0.518300338689436
11.6656939983368 0.518285073089852
11.6696178913116 0.518239566845806
11.6711843013763 0.518224057344157
11.6748869419098 0.518176525716427
11.6763896942139 0.518161690497771
11.680107831955 0.518113223726648
11.6817481517792 0.518100559660881
11.6853830814362 0.518051351621314
11.6878001689911 0.518040715330148
11.6907668113708 0.517989792222737
11.6921691894531 0.517981634337592
11.696001291275 0.517929431575246
11.6974489688873 0.517924814203641
11.7003326416016 0.517924814203641
11.7004244327545 0.517924814203641
11.7021234035492 0.517871773372285
11.7026150226593 0.517870698158156
11.706451177597 0.517816652689946
11.7089655399323 0.517820871750583
11.7117877006531 0.517765001609022
11.7131304740906 0.51777533032574
11.7171747684479 0.517717600413073
11.7184336185455 0.517732735778767
11.7222638130188 0.517672461520929
11.7236759662628 0.517692362969267
11.727569103241 0.517629153824066
11.7290494441986 0.517653717129972
11.7328798770905 0.517587560783098
11.7343871593475 0.517616257035651
11.7384548187256 0.517545700252079
11.7396328449249 0.517579615247344
11.743415594101 0.517504866484612
11.7450423240662 0.517544677047655
11.7487123012543 0.517464926647695
11.7500154972076 0.517506196438964
11.7513866424561 0.517506196438964
11.7515115737915 0.517506196438964
11.7543289661407 0.517421364032544
11.7554063796997 0.517465440516603
11.75910115242 0.517375514079099
11.7605760097504 0.517420575473599
11.7643473148346 0.517325253933044
11.7657997608185 0.517372803658407
11.7696328163147 0.517273067681542
11.7711861133575 0.51731976995368
11.7748997211456 0.517215382728244
11.7764220237732 0.517261438958051
11.780131816864 0.51715205891131
11.7823734283447 0.517196631983189
11.7854738235474 0.517085339168455
11.7874507904053 0.517127884062645
11.7918376922607 0.517014031503933
11.7926847934723 0.517054196355224
11.7959856987 0.516937130981667
11.7979209423065 0.516974635541974
11.8015468120575 0.516856057004589
11.8019387722015 0.516856057004589
11.802027463913 0.516856057004589
11.8031361103058 0.516890608570651
11.8067865371704 0.516769461505319
11.8078963756561 0.516801018097927
11.8118646144867 0.516677991399403
11.8131318092346 0.516706722146642
11.8171448707581 0.516581370224078
11.8184549808502 0.516604634433235
11.8222663402557 0.516477173442115
11.8243544101715 0.516497308708197
11.8277349472046 0.516366994604757
11.8289802074432 0.51638539141494
11.8331291675568 0.516251179776643
11.8342950344086 0.516267692020417
11.838103055954 0.516129209110891
11.8395755290985 0.516144501682361
11.8433256149292 0.516001050095984
11.8448262214661 0.516011986880816
11.8486514091492 0.515863334825947
11.8501107692719 0.515873661130316
11.8521738052368 0.515873661130316
11.8522710800171 0.515873661130316
11.8538582324982 0.515718932228445
11.8553774356842 0.515728347982785
11.8592302799225 0.515567639638817
11.860552072525 0.515578737674288
11.8643679618835 0.515412113541767
11.8657698631287 0.515423186089114
11.8696937561035 0.515251176231633
11.8711223602295 0.515262672919551
11.8748433589935 0.515085574766831
11.876841545105 0.51509685111399
11.8801820278168 0.514914163429155
11.8816182613373 0.514927823058337
11.8855450153351 0.514743167858588
11.8871915340424 0.514756598326962
11.8941659927368 0.514569022557791
11.8951964378357 0.514584330649314
11.8960454463959 0.514393238052656
11.897519826889 0.514406856343096
11.9011375904083 0.514213711605245
11.9021697044373 0.514213711605245
11.9022867679596 0.514213711605245
11.9026808738708 0.5142272301501
11.9065403938293 0.514033424813053
11.9089915752411 0.514046950082824
11.9121589660645 0.513850703106786
11.9131343364716 0.513864928140204
11.917320728302 0.513669095186987
11.918464422226 0.513682380065391
11.922474861145 0.51348485214825
11.9236996173859 0.513497943275854
11.9277453422546 0.513297793928887
11.9290249347687 0.513312111087101
11.9328815937042 0.513108778796518
11.9349756240845 0.51312257034596
11.9380869865417 0.512916026870446
11.9395718574524 0.512928445864939
11.9435949325562 0.512721186783677
11.9449787139893 0.512734166643872
11.948623418808 0.512520329769708
11.950127363205 0.512535078135301
11.9522318840027 0.512535078135301
11.9523296356201 0.512535078135301
11.9541676044464 0.512315958498922
11.9553914070129 0.512334246442648
11.9590454101562 0.512110153312835
11.9605298042297 0.512127335049368
11.9643754959106 0.511897923203025
11.9659278392792 0.511916697180664
11.9696655273438 0.511680893165755
11.9711208343506 0.511700365739743
11.974871635437 0.511459834252229
11.976357460022 0.511479770667068
11.98006772995 0.511233436677781
11.9818074703217 0.511253379648969
11.9855437278748 0.511001750688585
11.9872758388519 0.511021346010627
11.992472410202 0.511040242262498
11.9927847385406 0.510786953118543
11.9973366260529 0.510529293693412
11.99782371521 0.510547981445894
12.0011074542999 0.51028795965664
12.0022172927856 0.51028795965664
12.0023322105408 0.51028795965664
12.0026865005493 0.510306653507746
12.0065724849701 0.510044997869774
12.0078835487366 0.510064337830537
12.0124704837799 0.509802373936466
12.0131361484528 0.509820687960418
12.0169858932495 0.509558068287999
12.0185348987579 0.509577154185117
12.0223119258881 0.509316241363904
12.0237250328064 0.509334806277584
12.0281295776367 0.509073017542158
12.0289399623871 0.509092540762886
12.0328545570374 0.508831038582866
12.0342090129852 0.508851556989831
12.0380628108978 0.508591785881032
12.0396468639374 0.508613086961159
12.0433399677277 0.508353200401622
12.0448808670044 0.50837513131474
12.0486278533936 0.508114279804981
12.0503635406494 0.508136607243812
12.0521285533905 0.508136607243812
12.0522184371948 0.508136607243812
12.0538408756256 0.507873209131491
12.0553193092346 0.507895501211034
12.0590369701385 0.507635394138607
12.0605421066284 0.507656786988732
12.0644636154175 0.50739751862569
12.0657520294189 0.507417974441383
12.0696275234222 0.507161484323952
12.0711345672607 0.507180334433227
12.0748925209045 0.506928438901894
12.0767045021057 0.506944769606681
12.0801010131836 0.506700805902483
12.0818939208984 0.506716322691259
12.0855150222778 0.506481475313296
12.0874130725861 0.506495219007447
12.0908334255219 0.506273526813928
12.0922951698303 0.506286753924504
12.0960431098938 0.506080101185644
12.0988838672638 0.506093275357417
12.1011648178101 0.505902296666794
12.1020386219025 0.505902296666794
12.1021528244019 0.505902296666794
12.1033067703247 0.505913807476421
12.1065757274628 0.505743254766953
12.108083486557 0.505755802278979
12.1130306720734 0.505607430820633
12.1134638786316 0.50562003428468
12.1175310611725 0.505492922743411
12.1184635162354 0.505507546277122
12.1227068901062 0.505402434647723
12.1237318515778 0.505416139262658
12.1276614665985 0.50533216388265
12.1290302276611 0.505347933016881
12.1330621242523 0.505283171338392
12.1342539787292 0.505297952910726
12.1380586624146 0.505252416576927
12.1396276950836 0.505266736424425
12.1434078216553 0.505237985013436
12.1449906826019 0.505251876573272
12.1487038135529 0.505237646194815
12.1500377655029 0.505250009309089
12.1522483825684 0.505250009309089
12.1523714065552 0.505250009309089
12.1539466381073 0.505248920804711
12.1554231643677 0.505259232232224
12.1591830253601 0.505269585307637
12.1605718135834 0.505277374936918
12.1643972396851 0.505297824107666
12.1658711433411 0.505305829256389
12.1695919036865 0.505333408873484
12.1711831092834 0.505339640384815
12.1749391555786 0.505373900946981
12.1771879196167 0.505380000356795
12.1801719665527 0.50541933522953
12.1823508739471 0.50542433880466
12.1854815483093 0.505467360076581
12.1873543262482 0.50547283647463
12.1915447711945 0.505518087870379
12.1922209262848 0.505524188927582
12.1960294246674 0.505570994851435
12.1982583999634 0.505583301154238
12.201229095459 0.505630548547527
12.2022700309753 0.505630548547527
12.2024052143097 0.505630548547527
12.2028450965881 0.505644135221537
12.2069842815399 0.505691169942869
12.2086198329926 0.50570825726174
12.2121999263763 0.505753226506893
12.213116645813 0.505774486801924
12.21697306633 0.505816478098912
12.218425989151 0.505839547215829
12.222550868988 0.505878049115647
12.2236487865448 0.505904074633563
12.2275366783142 0.505939150709321
12.2289984226227 0.505966163207232
12.2328510284424 0.505996075004768
12.2341918945312 0.506025125041213
12.2379558086395 0.506050448206825
12.2395334243774 0.506079512214978
12.2433524131775 0.506099784795902
12.2456760406494 0.506130213688137
12.2486050128937 0.506144850258607
12.250066280365 0.506173896501616
12.2521638870239 0.506173896501616
12.2522611618042 0.506173896501616
12.2539291381836 0.50618326592218
12.2553188800812 0.506211503858989
12.2590978145599 0.506214283979016
12.2604925632477 0.506241507936928
12.2643430233002 0.506239423125647
12.2659327983856 0.506265637550956
12.2696073055267 0.506258121939466
12.2710862159729 0.506282674863983
12.2748601436615 0.506269135702964
12.2763314247131 0.506291573583029
12.2801225185394 0.506273786426481
12.2828004360199 0.506298587196884
12.2855818271637 0.506276551172103
12.2869603633881 0.506301635054453
12.2908389568329 0.50627603439004
12.2921514511108 0.506303410746422
12.296071767807 0.506275581719129
12.2977042198181 0.506303017367876
12.3011515140533 0.506273482667809
12.302098274231 0.506273482667809
12.3022420406342 0.506273482667809
12.3036863803864 0.506301720212776
12.3065264225006 0.50627093488766
12.3083236217499 0.506296857037358
12.3121025562286 0.506266172399417
12.3131468296051 0.506294346494071
12.3172492980957 0.506264821058255
12.31840467453 0.506292125056968
12.3224236965179 0.506265181632827
12.3236644268036 0.506294835533417
12.328432559967 0.506270815471998
12.3290462493896 0.50630024666834
12.3334832191467 0.506280201923724
12.3344466686249 0.506307370835993
12.3381004333496 0.506291949636551
12.3395628929138 0.506317444390677
12.3434751033783 0.506306397092947
12.344829082489 0.506330295246772
12.3486940860748 0.506324698186172
12.3500018119812 0.506347991352934
12.3522791862488 0.506347991352934
12.3523774147034 0.506347991352934
12.35409283638 0.506347873843953
12.3553223609924 0.506368993616057
12.3592278957367 0.506373882132936
12.360588312149 0.506392453499863
12.3643219470978 0.506402751961911
12.3658123016357 0.506418795487334
12.3696014881134 0.506434707004853
12.3711259365082 0.506449982095873
12.3753228187561 0.506470479482847
12.3764088153839 0.506484171852337
12.3927707672119 0.506496419512173
12.3937518596649 0.506521430591498
12.3938381671906 0.50653113713945
12.3938949108124 0.506560204513876
12.3939564228058 0.506567355343684
12.3940088748932 0.506598635267797
12.3959882259369 0.506631838569742
12.3984353542328 0.506637933736418
12.4011824131012 0.506672692533881
12.4022080898285 0.506672692533881
12.4023523330688 0.506672692533881
12.4026644229889 0.506677894668893
12.4065339565277 0.506713238149702
12.4084885120392 0.506718317327166
12.4120211601257 0.506753813286111
12.4134430885315 0.506759417970641
12.4169678688049 0.506794393835603
12.4184668064117 0.506800681552699
12.4223418235779 0.506834442809534
12.4242386817932 0.506842137938571
12.4279940128326 0.506873513223274
12.4291417598724 0.50688281464063
12.4331543445587 0.506911466589824
12.4343347549438 0.506920317357263
12.4380698204041 0.506946270482356
12.4396123886108 0.506957596626163
12.4433827400208 0.506980524580519
12.4448738098145 0.506995393364398
12.4486637115479 0.507015278890271
12.4502606391907 0.507032520425359
12.4522688388824 0.507032520425359
12.4523904323578 0.507032520425359
12.4538707733154 0.507049414913617
12.4553389549255 0.507066846850535
12.4591743946075 0.507080102358002
12.4605567455292 0.507096060172162
12.4643428325653 0.507105851691366
12.4657509326935 0.50712339967948
12.4696099758148 0.507130573711403
12.4711766242981 0.507148897552561
12.4749236106873 0.507152680993753
12.4766509532928 0.50716867755755
12.4801650047302 0.507169334459079
12.4826722145081 0.507183092460346
12.4855787754059 0.507180762947802
12.4870109558105 0.507193908859906
12.491281747818 0.507189458515417
12.4924952983856 0.507201263218076
12.4959902763367 0.507194476185312
12.4976763725281 0.50720433907397
12.5012223720551 0.507196227499211
12.5021352767944 0.507196227499211
12.5022795200348 0.507196227499211
12.503821849823 0.507205446706164
12.506819486618 0.5071958539214
12.5086929798126 0.507205575635054
12.5120143890381 0.507194169512092
12.5132060050964 0.507203848992409
12.517481803894 0.507191914547546
12.5191276073456 0.507202322013775
12.5224530696869 0.507189769771285
12.5237395763397 0.507200939320594
12.527553319931 0.507188043804191
12.5291638374329 0.507201310800583
12.5338094234467 0.507188262285088
12.5343244075775 0.507203691357586
12.5380318164825 0.507191721884178
12.5398168563843 0.507209434773106
12.5433230400085 0.507198218391255
12.5453584194183 0.507218935183225
12.5485897064209 0.507208362894341
12.5500476360321 0.507232112615861
12.5521688461304 0.507232112615861
12.5522973537445 0.507232112615861
12.5539643764496 0.507223141129391
12.5553653240204 0.507251462911474
12.5591034889221 0.507244021166636
12.5606694221497 0.507275116140725
12.5643546581268 0.507269565318533
12.5658533573151 0.507305022539354
12.5696835517883 0.507301267136826
12.5712397098541 0.507341237948398
12.5750813484192 0.507339945265041
12.576709985733 0.507384021319423
12.5800969600677 0.507384789851727
12.5816271305084 0.507433224664193
12.5854563713074 0.507436277923879
12.5871872901917 0.507489239778232
12.5908534526825 0.507493961127047
12.5923495292664 0.507550888479779
12.5960378646851 0.507557294752258
12.5977237224579 0.507617931850719
12.60120677948 0.507625861135175
12.6024198532104 0.507625861135175
12.6025502681732 0.507625861135175
12.6039865016937 0.507690839950247
12.6065216064453 0.5077004552227
12.6086962223053 0.507769383837914
12.6119902133942 0.507779562884471
12.6131951808929 0.507853356238225
12.6171200275421 0.507863952272962
12.6185419559479 0.507940288361366
12.6226477622986 0.507951443264612
12.6237816810608 0.508032236435643
12.6279435157776 0.508042634463998
12.6289904117584 0.508128534810149
12.6332800388336 0.508138132420584
12.6344320774078 0.508228917433272
12.6381649971008 0.508238370985331
12.6396009922028 0.50833303827619
12.6433982849121 0.50834122290024
12.6450374126434 0.508441779456053
12.6487791538239 0.508448578202476
12.6500322818756 0.508555358276284
12.6520895957947 0.508555358276284
12.6521956920624 0.508555358276284
12.6539576053619 0.508561211375563
12.6554114818573 0.508675754828164
12.6590983867645 0.508680513907672
12.6605513095856 0.508801116551905
12.6643073558807 0.508804074771254
12.6658418178558 0.508928874383166
12.669646024704 0.508930185962153
12.6711738109589 0.509059423922678
12.674870967865 0.509060027776044
12.6763727664948 0.509196685000357
12.6801838874817 0.509196230059985
12.6820909976959 0.509337980301047
12.6854708194733 0.509336351355737
12.6873569488525 0.509480407599547
12.6911702156067 0.509477777036424
12.6922326087952 0.509624760934754
12.6959810256958 0.509621479915596
12.6976788043976 0.509772216406228
12.7012026309967 0.509768619477107
12.7019245624542 0.509768619477107
12.7020130157471 0.509768619477107
12.7030153274536 0.50992242503684
12.7064092159271 0.509918593552699
12.7094004154205 0.510074925056234
12.7117955684662 0.510070115132298
12.7136895656586 0.510230508757412
12.716986656189 0.510225153854801
12.7184596061707 0.51039083432846
12.722526550293 0.510385230395316
12.7236664295197 0.510554605413062
12.7279446125031 0.510548482874127
12.7289683818817 0.510725897749667
12.7336790561676 0.510719722164454
12.7342350482941 0.510903439821706
12.7384026050568 0.510897605615695
12.7400588989258 0.511086112751545
12.7435925006866 0.51108017842514
12.7449834346771 0.51127671447568
12.7486622333527 0.511270340972981
12.7499775886536 0.511477064459383
12.7520861625671 0.511477064459383
12.7521865367889 0.511477064459383
12.7537505626678 0.511471576932681
12.755304813385 0.511685289511593
12.7590684890747 0.511680345290211
12.7605376243591 0.511900362022548
12.7643122673035 0.511895761079438
12.7658259868622 0.512121481847193
12.7695894241333 0.512117823637375
12.7711894512177 0.512350497801918
12.7748885154724 0.512347609505681
12.7765293121338 0.512587179547838
12.7801022529602 0.512585381499466
12.7827565670013 0.512830788380167
12.7855591773987 0.512829388652083
12.7871329784393 0.51307777620425
12.7908494472504 0.513077101650364
12.7922029495239 0.513326877142234
12.796010017395 0.513326408315204
12.7975959777832 0.513580916281269
12.8011493682861 0.513580971803021
12.8020749092102 0.513580971803021
12.8021636009216 0.513580971803021
12.8028588294983 0.513838348989265
12.8064630031586 0.513838687672641
12.8092105388641 0.514098345737232
12.8121333122253 0.514099345379012
12.8131914138794 0.514364186611929
12.8174324035645 0.514364439200081
12.8184971809387 0.514632982208122
12.8223242759705 0.514634151491915
12.8242216110229 0.514906509003193
12.8274917602539 0.51490799714983
12.8293662071228 0.515180648592203
12.8328902721405 0.515181966842105
12.8343501091003 0.515457387431578
12.838139295578 0.515459315062395
12.8395020961761 0.51573821731536
12.8441567420959 0.515740274390296
12.8449430465698 0.516023599955923
12.8489332199097 0.516025845400039
12.8500051498413 0.516313909392373
12.8521692752838 0.516313909392373
12.8522777557373 0.516313909392373
12.8539068698883 0.516316935837688
12.8554694652557 0.516607009350082
12.8590359687805 0.516610175825698
12.8606646060944 0.516901249709781
12.8643519878387 0.516903872977869
12.8658185005188 0.517198422658386
12.8696942329407 0.517200638657354
12.8711709976196 0.517496559600434
12.8749339580536 0.517498087889866
12.876384973526 0.517795129764977
12.8801720142365 0.517795733057889
12.8817803859711 0.518094138022423
12.8855488300323 0.518093737191121
12.8869388103485 0.518391534697072
12.890753030777 0.518389988408529
12.8921899795532 0.518685354359361
12.8960869312286 0.518682668802316
12.8979880809784 0.518976431535739
12.9012813568115 0.518972784440811
12.9021990299225 0.518972784440811
12.9023282527924 0.518972784440811
12.9033432006836 0.519266365658355
12.9065828323364 0.519261805610266
12.9079208374023 0.519552407508119
12.9120888710022 0.519546802659277
12.9131710529327 0.519836893019683
12.9183037281036 0.519830409637359
12.9185178279877 0.520118468241497
12.9225509166718 0.520110896841423
12.9237384796143 0.520394818437172
12.9282112121582 0.520387878169649
12.9290475845337 0.52067073854718
12.9329130649567 0.5206632900861
12.9341750144958 0.520941885338264
12.938675403595 0.520934536192901
12.939573764801 0.521215688705263
12.9439878463745 0.521208725091498
12.9461753368378 0.521487748814553
12.948616027832 0.52148077042996
12.9502589702606 0.521758862260916
12.9529161453247 0.521758862260916
12.9530403614044 0.521758862260916
12.9538910388947 0.521752099252888
12.9556882381439 0.52203030446871
12.9592444896698 0.522023468175657
12.9604609012604 0.522301650869256
12.9643363952637 0.522295352126358
12.9657342433929 0.522574986668035
12.9695959091187 0.522569287884791
12.9711678028107 0.522846736642974
12.974867105484 0.522841284236726
12.9764096736908 0.523116751360556
12.9800591468811 0.523111318041961
12.9816884994507 0.523388183045347
12.9858546257019 0.523383104593726
12.9869391918182 0.523655330972524
12.9908893108368 0.523650389866057
12.992192029953 0.523919142708278
12.9960017204285 0.523914614647172
12.9977040290833 0.524182706401924
13.0011880397797 0.524177885224946
13.002001285553 0.524177885224946
13.0020911693573 0.524177885224946
13.0029239654541 0.524444313493644
13.0065259933472 0.524439399065682
13.0089402198792 0.524701747408646
13.0122821331024 0.524696820681189
13.0130577087402 0.524959833016472
13.0171535015106 0.524955346372769
13.0184214115143 0.525215939387411
13.022383928299 0.525211626150364
13.0236542224884 0.525468703736308
13.0277152061462 0.525464412669411
13.0289795398712 0.525718485950925
13.0329041481018 0.525714525518716
13.0341920852661 0.525971701677665
13.0381290912628 0.525967781533717
13.0395226478577 0.526223556641928
13.0434091091156 0.526220243554823
13.0449562072754 0.526478594210159
13.0488531589508 0.526475797551705
13.0500764846802 0.526733502228494
13.0520856380463 0.526733502228494
13.0522027015686 0.526733502228494
13.0538206100464 0.526730680637611
13.0554194450378 0.526990829386419
13.0589959621429 0.526988506856656
13.0605638027191 0.527247957752253
13.0643730163574 0.527245704079181
13.0657756328583 0.527505785321278
13.069664478302 0.527503961011023
13.0710554122925 0.527764695403167
13.0749228000641 0.527762430489953
13.0763735771179 0.528022355117361
13.080099105835 0.528020092483656
13.0816073417664 0.528282748120382
13.0856328010559 0.528280732133279
13.0870196819305 0.528540564321255
13.092319726944 0.528538482563711
13.0927314758301 0.528796677941834
13.0961301326752 0.528794176183729
13.0976786613464 0.529054364449952
13.1011505126953 0.529051940138251
13.1021540164948 0.529051940138251
13.1022918224335 0.529051940138251
13.1026337146759 0.529316928673787
13.1064832210541 0.529314466097728
13.1093158721924 0.529577116434964
13.1123623847961 0.529575361223094
13.113124370575 0.529842905460738
13.1169760227203 0.529841611487164
13.1184251308441 0.53010865727807
13.1234142780304 0.530107377214581
13.1243441104889 0.53037916863594
13.1291580200195 0.530657810739115
13.1301381587982 0.530656783741417
13.1328046321869 0.530656268609479
13.134304523468 0.530937865265917
13.1380143165588 0.53093857813517
13.1396052837372 0.531226831135732
13.1433348655701 0.531227656944877
13.1448740959167 0.531517592993639
13.1486389636993 0.531518835958275
13.1500642299652 0.53181602544188
13.1522326469421 0.53181602544188
13.1523516178131 0.53181602544188
13.1538121700287 0.531817987382001
13.1552329063416 0.53211986504235
13.1594040393829 0.532122478802504
13.1605334281921 0.53242824851661
13.1645240783691 0.53243192393781
13.1658263206482 0.532740687417494
13.1696765422821 0.532744754400663
13.1711149215698 0.53305666386495
13.1748671531677 0.533061352298718
13.1763594150543 0.533374999653158
13.1801102161407 0.533379839557137
13.181792974472 0.533695880308692
13.1855049133301 0.533701229131179
13.1872818470001 0.534015360679829
13.1916651725769 0.534021060275765
13.1926310062408 0.534335712188286
13.1960363388062 0.53434169250579
13.1976380348206 0.53465819305355
13.2013351917267 0.534664327036514
13.2021811008453 0.534664327036514
13.2023224830627 0.534664327036514
13.2028155326843 0.534979909441941
13.2064924240112 0.534985879664887
13.2084836959839 0.535297436499958
13.2118723392487 0.535302378444476
13.2132666110992 0.535618697795912
13.2170026302338 0.535623093377632
13.2186574935913 0.535944884070661
13.2222945690155 0.535948413452445
13.2255494594574 0.536267736814984
13.2276360988617 0.536270383287191
13.2291424274445 0.53659926191109
13.2330148220062 0.536600620873117
13.2346291542053 0.536926940100297
13.2381081581116 0.536927094622918
13.239541053772 0.537259085527435
13.2433187961578 0.537258034462318
13.2448010444641 0.53759890736575
13.2486662864685 0.537597420358782
13.250070810318 0.537943812582302
13.2509350776672 0.537943812582302
13.2510232925415 0.537943812582302
13.253876209259 0.537942216371067
13.2553234100342 0.538294998003457
13.2590279579163 0.53829315524253
13.2604916095734 0.538650928709634
13.2643189430237 0.538648893606022
13.2658143043518 0.539010719304202
13.2696349620819 0.539008831354362
13.2711296081543 0.539372729239667
13.2748508453369 0.539371338425065
13.2764110565186 0.539737434409213
13.2801303863525 0.539736457853316
13.2823038101196 0.540103078450936
13.2854151725769 0.540102780267822
13.2870995998383 0.540464796436045
13.2907810211182 0.540465563298965
13.2923452854156 0.540825429806879
13.2960579395294 0.540826952704073
13.2976002693176 0.541185754863278
13.3007442951202 0.541185754863278
13.3008797168732 0.541185754863278
13.3013648986816 0.541187732571154
13.3027198314667 0.541543285524751
13.3064520359039 0.541545790937724
13.3084349632263 0.541898061352981
13.3130481243134 0.541901458406705
13.3135294914246 0.542254198039857
13.3169813156128 0.542257664450733
13.3184938430786 0.542613483603688
13.3225989341736 0.54261752638186
13.3236644268036 0.54296618018955
13.3281610012054 0.542970216670295
13.3289787769318 0.543322980700144
13.3328766822815 0.543327421489273
13.3353891372681 0.543683529432581
13.3381111621857 0.543688362157233
13.3395326137543 0.544043905970692
13.3433351516724 0.544049891761663
13.3448059558868 0.544412131232839
13.3485431671143 0.544419014438921
13.3500635623932 0.544783375783372
13.3508458137512 0.544783375783372
13.3509352207184 0.544783375783372
13.3537995815277 0.54479103267024
13.3553214073181 0.545157570341262
13.3590602874756 0.545165227435835
13.3604717254639 0.545533329976566
13.364319562912 0.545541878238803
13.3657653331757 0.545909119244955
13.3696510791779 0.545918330615454
13.371111869812 0.546284299774557
13.3749058246613 0.546294027548736
13.3763890266418 0.546653652697259
13.380126953125 0.546663830961295
13.3818209171295 0.547015345190693
13.3854870796204 0.547026003512966
13.3869531154633 0.547373826581113
13.3914682865143 0.547384703990102
13.3922159671783 0.547726875033335
13.3959650993347 0.547737439159801
13.3974664211273 0.548077466151618
13.4008135795593 0.548077466151618
13.4009072780609 0.548077466151618
13.4017512798309 0.548087492069169
13.4031662940979 0.54842593144679
13.406703710556 0.54843471410652
13.4078462123871 0.548769742319911
13.4123656749725 0.548777952116705
13.4131672382355 0.549112161254356
13.4172580242157 0.549119684792481
13.4187815189362 0.549456240069199
13.4229211807251 0.549462548507034
13.4236569404602 0.549800011524446
13.4276609420776 0.549805339108141
13.4304783344269 0.550149721196004
13.4328434467316 0.550154040756454
13.434267282486 0.550502800015392
13.4381818771362 0.550506096051765
13.4395639896393 0.550860200981479
13.4433720111847 0.550862381472942
13.4447920322418 0.551223094611256
13.4485702514648 0.551224421343456
13.4500060081482 0.551587182206739
13.4507703781128 0.551587182206739
13.4508678913116 0.551587182206739
13.4538524150848 0.551587554217367
13.4553084373474 0.551950681821357
13.4594202041626 0.551950618206981
13.4604969024658 0.552312373820661
13.4643068313599 0.552312096909265
13.4658660888672 0.552671335160063
13.469655752182 0.552671055011756
13.4710826873779 0.553023398463921
13.4870052337646 0.553371204281255
13.4878342151642 0.55337089546015
13.4878935813904 0.553711399824247
13.4879369735718 0.553711312371774
13.4879839420319 0.554044700719844
13.488025188446 0.55404495863194
13.4912204742432 0.554045706863143
13.4924988746643 0.554373175831907
13.495938539505 0.554374699349384
13.4975078105927 0.55469316966556
13.5008308887482 0.55469316966556
13.5009272098541 0.55469316966556
13.5012876987457 0.554695241540553
13.5026488304138 0.555008894403703
13.5064990520477 0.555011684549222
13.5094504356384 0.555321762485452
13.5131056308746 0.555628283993417
13.51358294487 0.555632341795649
13.5169284343719 0.555636971761866
13.5184133052826 0.555945486736021
13.5229351520538 0.555950614516196
13.5236482620239 0.556258830584071
13.5276210308075 0.556264382079624
13.5291020870209 0.556574876589305
13.533008813858 0.5565812564996
13.5344934463501 0.556894123787576
13.5380482673645 0.556901459179882
13.5395367145538 0.557212971152879
13.5433657169342 0.557220664370391
13.5448248386383 0.557537179312335
13.549159526825 0.557545409269482
13.5500082969666 0.557863671337764
13.550963640213 0.557863671337764
13.5510604381561 0.557863671337764
13.5538694858551 0.557872388229274
13.5553498268127 0.558191948029145
13.559024810791 0.558201087849531
13.5605528354645 0.55852083416393
13.5643122196198 0.558530404818817
13.565771818161 0.558849394128623
13.5695760250092 0.558858512761607
13.5710940361023 0.559175083956123
13.5748727321625 0.559184584104305
13.5768089294434 0.559498706518433
13.5801122188568 0.559508034997775
13.5818560123444 0.559819940232291
13.5855033397675 0.55982888039393
13.5869538784027 0.56013276955977
13.591255903244 0.560141097681259
13.5922348499298 0.560442036901265
13.5959551334381 0.56044979043729
13.5974702835083 0.560749829771308
13.6009247303009 0.560749829771308
13.6010138988495 0.560749829771308
13.601086139679 0.560756566009213
13.6026616096497 0.561052819489871
13.6064393520355 0.561058367151009
13.6078865528107 0.561353590294969
13.6120574474335 0.561357511633556
13.6131834983826 0.561653427438828
13.6169793605804 0.56165581318596
13.6184298992157 0.561952036809431
13.6227641105652 0.561952619071566
13.623676776886 0.562250472961366
13.6280310153961 0.562249439656957
13.6295011043549 0.56255232095624
13.6330759525299 0.562549117903982
13.6353800296783 0.562856985125627
13.6385416984558 0.562851985213664
13.6395738124847 0.563165702019037
13.6433336734772 0.563158192688067
13.6449458599091 0.563475287489073
13.6485617160797 0.563466089865925
13.6499917507172 0.563790001502535
13.6507244110107 0.563790001502535
13.6508247852325 0.563790001502535
13.6538071632385 0.563778795747637
13.6552758216858 0.564106148418687
13.6590149402618 0.564092926252247
13.6604831218719 0.564422388142731
13.6642436981201 0.564407712183218
13.6658368110657 0.564738325532848
13.6695728302002 0.56472179401635
13.6710402965546 0.565051782758409
13.6749677658081 0.565034054219889
13.6764259338379 0.5653614868035
13.6801471710205 0.565342782109406
13.6816456317902 0.565668087758563
13.6854348182678 0.565648647413039
13.6868963241577 0.565970224365418
13.6907179355621 0.565950617567828
13.6921234130859 0.566266472331783
13.6962807178497 0.566246556461998
13.6975758075714 0.56656090495795
13.701103925705 0.566540242595855
13.7017133235931 0.566540242595855
13.7018301486969 0.566540242595855
13.702728509903 0.566853688303741
13.7063992023468 0.566833624775604
13.7087099552155 0.567141369047647
13.7124500274658 0.56712101593133
13.7131640911102 0.567431896095657
13.7170119285583 0.567411866260924
13.7184035778046 0.567721669859111
13.722514629364 0.567703348461006
13.723699092865 0.568016362135572
13.727775812149 0.567998802309034
13.7290868759155 0.568312839480848
13.7328057289124 0.568296072763864
13.7343807220459 0.568612636894508
13.7379894256592 0.568596821372903
13.7395334243774 0.568916292638152
13.7438423633575 0.568901660585741
13.7448530197144 0.569224988317468
13.7486596107483 0.569212105657584
13.7501516342163 0.569537584085011
13.7531707286835 0.569537584085011
13.7533257007599 0.569537584085011
13.7538352012634 0.569526908787077
13.7554280757904 0.569857303578698
13.7592132091522 0.569847912061562
13.7606744766235 0.570179707172112
13.7642703056335 0.570172427829341
13.7656850814819 0.57050443202339
13.7695915699005 0.57049890552985
13.7713692188263 0.57083153454925
13.7748486995697 0.570827899994607
13.7763512134552 0.57116069579753
13.7800803184509 0.571159293586444
13.7815470695496 0.571492027468942
13.785471200943 0.571491658538294
13.7868254184723 0.571821057912752
13.7911894321442 0.571822142169962
13.7925901412964 0.572150411410306
13.7960824966431 0.572152896808185
13.7976446151733 0.572480101067009
13.8011908531189 0.5724837751023
13.8026781082153 0.572815888654172
13.8031480312347 0.572815888654172
13.8032877445221 0.572815888654172
13.8068749904633 0.572820382522503
13.8087680339813 0.573152007311196
13.8118915557861 0.573157405965809
13.8131392002106 0.573486986306142
13.8173129558563 0.573491742800853
13.8184337615967 0.573825758401884
13.8222432136536 0.573831653673574
13.8236694335938 0.574163553043302
13.8277280330658 0.574169048063839
13.8295695781708 0.574503792209388
13.8340723514557 0.574508813647439
13.8347024917603 0.574842414955186
13.838142156601 0.57484727232897
13.8406946659088 0.57518513787057
13.8433156013489 0.575189723347655
13.844806432724 0.575528073074922
13.8491406440735 0.575532556995009
13.8501539230347 0.575870777455559
13.8503768444061 0.575870777455559
13.8504631519318 0.575870777455559
13.8538863658905 0.575874664822294
13.8554608821869 0.576212275816701
13.8590447902679 0.576214931526933
13.8606128692627 0.576551349433981
13.8642771244049 0.576553894058574
13.8656740188599 0.576887785340401
13.8695521354675 0.576890673455207
13.8709995746613 0.57722154122904
13.8751089572906 0.577224279267345
13.8763771057129 0.577552245549708
13.8801455497742 0.577554811696366
13.8820910453796 0.577879209054424
13.8857414722443 0.577881902515696
13.8869545459747 0.57820044734247
13.8908224105835 0.578203273467908
13.8921799659729 0.578518555662081
13.8959619998932 0.578522539608208
13.8975377082825 0.578838047107231
13.9002134799957 0.578838047107231
13.900298833847 0.578838047107231
13.9022469520569 0.578842528394528
13.9027044773102 0.579154910280247
13.9066774845123 0.579159292777376
13.9084062576294 0.579469000546313
13.9117529392242 0.579474486432534
13.9131019115448 0.579783966877123
13.917106628418 0.579790953978084
13.9183743000031 0.580102012615082
13.9226291179657 0.580110711009233
13.9243378639221 0.580424030836497
13.92760181427 0.580434233553
13.9291396141052 0.580746567777552
13.9328489303589 0.580757668793881
13.9380860328674 0.580770213576486
13.9387950897217 0.581085019757376
13.9394683837891 0.581402205462069
13.9440493583679 0.581417633861965
13.9455151557922 0.58173978717615
13.9483976364136 0.58175700382904
13.9499726295471 0.582081068939436
13.9506235122681 0.582081068939436
13.9507102966309 0.582081068939436
13.9538135528564 0.582101069142755
13.9552476406097 0.582426730003334
13.9590356349945 0.582448740029529
13.9604728221893 0.582775441367461
13.9642961025238 0.582800346822105
13.9657483100891 0.58312763458711
13.9695775508881 0.583155874520557
13.9710762500763 0.583483001234708
13.9749879837036 0.583513149565551
13.9765968322754 0.583840341997776
13.9801466464996 0.583872793466762
13.981761932373 0.584199120508491
13.9861145019531 0.584233941601721
13.9869046211243 0.584559345874219
13.9908981323242 0.584597996619434
13.9922435283661 0.584923128200861
13.9959733486176 0.584963389815455
13.9979858398438 0.585287212657372
14.0012695789337 0.585287212657372
14.001398563385 0.58532994727959
14.0014674663544 0.58532994727959
14.0028424263 0.585651675807699
14.0065243244171 0.585697601782788
14.0085282325745 0.586017545750353
14.011869430542 0.586066379733019
14.0131411552429 0.5863880724213
14.0169715881348 0.586440382338505
14.0184354782104 0.586762936085569
14.0223302841187 0.586817976731454
14.0237078666687 0.587138676267558
14.0275027751923 0.587198277642092
14.0289506912231 0.587520406789442
14.0328164100647 0.587582739887083
14.0342648029327 0.587903224596279
14.0381104946136 0.587969783270831
14.039644241333 0.588293670579515
14.0449395179749 0.588617394393131
14.0459363460541 0.588688926608636
14.0487051010132 0.588765677564129
14.0502088069916 0.58908970355492
14.0539298057556 0.589169294081952
14.0554118156433 0.589493992073421
14.0556230545044 0.589493992073421
14.0557441711426 0.589493992073421
14.0593314170837 0.589579096725562
14.0606300830841 0.589903808790019
14.064380645752 0.589993408836195
14.065850019455 0.590317942140958
14.0696706771851 0.5904130764783
14.071121931076 0.590737130825691
14.0749957561493 0.590836352476721
14.076452255249 0.591160701084871
14.0802323818207 0.591264303908818
14.0821180343628 0.591588016267033
14.0854251384735 0.591695075514882
14.0872163772583 0.592014625765406
14.0907464027405 0.592125588630123
14.0922570228577 0.592443357087127
14.0959899425507 0.592558123264409
14.0978858470917 0.592874141226452
14.1012351512909 0.592993274161404
14.1027848720551 0.593307944544821
14.1059458255768 0.593307944544821
14.1061387062073 0.593307944544821
14.106595993042 0.593430700504381
14.1080548763275 0.59374635587816
14.1120383739471 0.593872281545096
14.1132991313934 0.594189189728318
14.1169638633728 0.594318355937644
14.1184966564178 0.594634971391827
14.1224784851074 0.594768107088365
14.1237623691559 0.595084235878117
14.1282842159271 0.595221045114241
14.1290500164032 0.595539734863302
14.1332538127899 0.595680465585254
14.134565114975 0.596002548608435
14.1380302906036 0.596146628913573
14.1396455764771 0.596469973515815
14.1435265541077 0.596620617479084
14.1448836326599 0.596950020010275
14.1485159397125 0.597105885669717
14.1500766277313 0.597437810641388
14.1513056755066 0.597437810641388
14.1513886451721 0.597437810641388
14.1537499427795 0.597598659308967
14.1557221412659 0.597933871234943
14.1589910984039 0.598100459297562
14.1606025695801 0.598437227782509
14.1643579006195 0.598610889964797
14.1657426357269 0.598948321288943
14.1695802211761 0.599128329277308
14.1711168289185 0.599465492603539
14.1748223304749 0.599651525086188
14.176353931427 0.599988003852275
14.1801130771637 0.600180009204719
14.1816229820251 0.60051483790636
14.1855411529541 0.600713530010375
14.1871480941772 0.601045518395207
14.1914284229279 0.601247604426908
14.1932883262634 0.601574373483581
14.1959838867188 0.60178200923515
14.197429895401 0.602108245526158
14.1992146968842 0.602108245526158
14.1992716789246 0.602108245526158
14.2010858058929 0.602319552438281
14.2026143074036 0.602642850608089
14.2063770294189 0.602856966306487
14.2088234424591 0.60317749829652
14.2118473052979 0.603393496899969
14.213071346283 0.603716124421104
14.2171483039856 0.603934823886385
14.2185084819794 0.604257579368442
14.2236261367798 0.60447991016933
14.2243602275848 0.604801527634847
14.2280571460724 0.605027157437738
14.2297744750977 0.605352046404876
14.2333557605743 0.605580345696891
14.2343783378601 0.605908367844262
14.2380604743958 0.606139529537896
14.2395627498627 0.606467781423422
14.2433276176453 0.606704221274986
14.244796037674 0.607035853662112
14.2495408058167 0.607035853662112
14.2496185302734 0.607277950045055
14.2496521472931 0.607277950045055
14.2500948905945 0.607613757980434
14.2537591457367 0.607862643867766
14.2552149295807 0.60819954873152
14.259028673172 0.608455721654502
14.2604629993439 0.608793634368829
14.2643427848816 0.609057767516657
14.2657597064972 0.609395041215687
14.2696540355682 0.609665808033879
14.2710831165314 0.610002456345531
14.274897813797 0.610282011905694
14.2763545513153 0.610617323276144
14.2801260948181 0.610903401828228
14.2818388938904 0.611237049432992
14.2855200767517 0.61152657329865
14.2872214317322 0.611854422021151
14.2915363311768 0.612146755586022
14.2924423217773 0.612471176406609
14.2959563732147 0.612767496765835
14.2974345684052 0.613089371826371
14.3009850978851 0.613089371826371
14.3010926246643 0.613388380962259
14.3011486530304 0.613388380962259
14.3026006221771 0.613710333820498
14.3064231872559 0.614010458595269
14.3085463047028 0.614329599984828
14.3124580383301 0.614629970868165
14.31307721138 0.614950774929724
14.3169298171997 0.615249501925004
14.3183999061584 0.615567175507257
14.3223252296448 0.615866921818962
14.3236103057861 0.616185045104737
14.3287699222565 0.616484914221815
14.3294086456299 0.616806495704179
14.3331387042999 0.617108757338912
14.3358352184296 0.617434643317862
14.3380453586578 0.61773783434127
14.3395862579346 0.618064232318281
14.3432474136353 0.618373055944735
14.3447935581207 0.618702448793174
14.3487153053284 0.619018806046142
14.3499774932861 0.619354688571751
14.3511316776276 0.619354688571751
14.3512287139893 0.619354688571751
14.3538448810577 0.619676724711514
14.3553578853607 0.620014994880959
14.3590481281281 0.62034349850962
14.3604934215546 0.620684216684095
14.3643224239349 0.621018238868627
14.3659911155701 0.621360007332399
14.3696167469025 0.621702171025381
14.3711030483246 0.622044114667259
14.3748171329498 0.622392417168508
14.3763329982758 0.622734297393357
14.3801720142365 0.623090124225679
14.3816714286804 0.62343089798422
14.3854594230652 0.623787962587089
14.3869016170502 0.624127064319022
14.3912990093231 0.624488677601834
14.3926887512207 0.624826347545842
14.3959360122681 0.625188565100834
14.3976740837097 0.625523756603032
14.401038646698 0.625523756603032
14.4011614322662 0.625886833119761
14.401221036911 0.625886833119761
14.402768611908 0.626218424790938
14.4064722061157 0.626577823553879
14.4081177711487 0.626906845370487
14.4126613140106 0.627265814965759
14.4132347106934 0.627592684584533
14.4171366691589 0.627948807513416
14.4189968109131 0.628273677959071
14.4223055839539 0.628627188770596
14.4236209392548 0.628951101654047
14.428418636322 0.629303565592746
14.43030834198 0.629631495708714
14.4331274032593 0.629981211940828
14.4343948364258 0.630307209144933
14.4381604194641 0.630657058117083
14.4395437240601 0.630981416686433
14.443309545517 0.631329433370996
14.4447889328003 0.631654805993259
14.4489243030548 0.632005188431385
14.4499862194061 0.632335282301114
14.4510912895203 0.632335282301114
14.4511721134186 0.632335282301114
14.4553651809692 0.632687157790715
14.455718755722 0.633018147051699
14.4590108394623 0.633372152872063
14.4604754447937 0.633703865287962
14.4642686843872 0.634059982100218
14.4657135009766 0.634392770220349
14.4695539474487 0.634753465362229
14.4710140228271 0.635085843958308
14.4748258590698 0.635450027885201
14.4763128757477 0.635782699169453
14.4801259040833 0.636148136481254
14.4827568531036 0.636478249319609
14.4854466915131 0.636841887646681
14.4871876239777 0.637166227294494
14.4909000396729 0.637528820141261
14.4924328327179 0.637849001468149
14.4959800243378 0.638210329831991
14.4974658489227 0.638525531020665
14.5007894039154 0.638525531020665
14.5009062290192 0.638525531020665
14.5013501644135 0.638884235155775
14.5034530162811 0.639193125909317
14.5064468383789 0.639550910803587
14.5081098079681 0.639856187304676
14.5119307041168 0.640208205393564
14.5130934715271 0.640509629617009
14.5171294212341 0.640857280968616
14.5184450149536 0.641153311267326
14.5228991508484 0.641494480899408
14.523681640625 0.641785953039361
14.5282528400421 0.642123148162049
14.5297665596008 0.6424119236733
14.5332405567169 0.642746183479339
14.5346658229828 0.643030839471981
14.5380194187164 0.643363030919207
14.5395514965057 0.643644553439371
14.5432708263397 0.643975265928869
14.5447974205017 0.644256102753814
14.5490231513977 0.644586498370894
14.5500268936157 0.644867756510782
14.5515103340149 0.644867756510782
14.5516538619995 0.644867756510782
14.5538835525513 0.645198963690898
14.5568225383759 0.645477251446312
14.5590238571167 0.645809096596096
14.5605499744415 0.646085960060592
14.5643904209137 0.646419034120978
14.5661678314209 0.646693124380263
14.5824320316315 0.64696191765933
14.5832965373993 0.647295739828656
14.583377122879 0.647560301886314
14.583434343338 0.647895742309799
14.5834956169128 0.648155024636249
14.5835490226746 0.648489338208762
14.5855214595795 0.648822957117052
14.5872831344604 0.64907321587851
14.5921633243561 0.64931606580655
14.5927901268005 0.649645303400627
14.595978975296 0.649973783084828
14.5977694988251 0.650211953302708
14.6011023521423 0.650534186176168
14.6020474433899 0.650534186176168
14.60218501091 0.650534186176168
14.6030468940735 0.650766274896404
14.6066229343414 0.651084043643877
14.6078867912292 0.651308716550797
14.612447977066 0.651619479353967
14.613068819046 0.651838953618346
14.6169962882996 0.65214307146657
14.6184408664703 0.652356557458892
14.6225707530975 0.652655078772958
14.6236774921417 0.652861806543536
14.6282677650452 0.653154113692272
14.6289880275726 0.653357148544404
14.6328213214874 0.653645787811307
14.6342675685883 0.653843705077623
14.6380848884583 0.654127477451695
14.6395750045776 0.654320842229167
14.6433773040771 0.65460164810742
14.6449337005615 0.654790154114202
14.6486327648163 0.65506980187217
14.6500256061554 0.655257045400128
14.6521604061127 0.655257045400128
14.6522777080536 0.655257045400128
14.6538603305817 0.655535982932688
14.6552951335907 0.655718915453909
14.6596517562866 0.655999191143786
14.6605269908905 0.656178083334929
14.6642985343933 0.656459357207478
14.6657123565674 0.65663374110271
14.6696121692657 0.656917010559315
14.6711184978485 0.657085509665676
14.6748323440552 0.65737010318091
14.6763434410095 0.657534834396573
14.6800975799561 0.657821186918819
14.6816098690033 0.657982861817099
14.6854062080383 0.658270752208485
14.687020778656 0.658425538800239
14.6915798187256 0.658713640776418
14.6922724246979 0.658863272998568
14.696168422699 0.659148443522017
14.6978178024292 0.659298727945545
14.7011244297028 0.659584657561504
14.7022619247437 0.659584657561504
14.7024040222168 0.659584657561504
14.7032604217529 0.659731846304981
14.707083940506 0.660014127267815
14.7078983783722 0.660157904242265
14.7120590209961 0.660436675852073
14.7130944728851 0.660576233895056
14.7169809341431 0.660849989039479
14.7184834480286 0.660987261419137
14.7227694988251 0.661259517797225
14.724335193634 0.661397138144837
14.7275943756104 0.661663783378112
14.7288982868195 0.6618005292396
14.7329747676849 0.662062652896992
14.7345118522644 0.662197211914211
14.738157749176 0.6624570562793
14.7396216392517 0.662590610765491
14.7433965206146 0.662844729239835
14.7448921203613 0.662978254815617
14.74862241745 0.663233002352474
14.7500395774841 0.66336771971498
14.7521650791168 0.66336771971498
14.7523028850555 0.66336771971498
14.7540044784546 0.663621789619251
14.7552924156189 0.663754496082858
14.7591438293457 0.664008104589108
14.761901140213 0.664138542525557
14.7642636299133 0.664394086514237
14.7657616138458 0.664523449502632
14.769558429718 0.664779911271144
14.7710580825806 0.664907845514004
14.7748494148254 0.665167422903114
14.7763500213623 0.665292957990895
14.7800970077515 0.665554381760668
14.7815678119659 0.665677365601113
14.7854926586151 0.665941846873871
14.7873747348785 0.666062450599706
14.7907583713531 0.666326566469762
14.7925567626953 0.666443956523618
14.7960150241852 0.66670829086925
14.797614812851 0.666825273434887
14.8011202812195 0.667090864599589
14.8023951053619 0.667090864599589
14.8024950027466 0.667090864599589
14.802577495575 0.667206304637265
14.8064558506012 0.667474987586469
14.8078668117523 0.667584817449818
14.8123474121094 0.667852581070283
14.8130831718445 0.667962567438074
14.8173279762268 0.668229249589592
14.8185727596283 0.668336531377626
14.8221662044525 0.668602630815232
14.8242509365082 0.668711577995563
14.8276550769806 0.668976366044737
14.8288545608521 0.669086614871034
14.8329298496246 0.669349544840568
14.8341603279114 0.669458687069727
14.8381471633911 0.669724122573014
14.8395626544952 0.669834588446374
14.8433632850647 0.670101814195526
14.8448166847229 0.670217985220575
14.8486247062683 0.670487489453489
14.8500027656555 0.670605181251447
14.8523013591766 0.670605181251447
14.8524284362793 0.670605181251447
14.8538084030151 0.670879766919167
14.8553040027618 0.670999874327041
14.8590636253357 0.67127604000367
14.8605978488922 0.671398685572682
14.8643145561218 0.671680468052791
14.8657207489014 0.671808473818393
14.8695738315582 0.672096094495354
14.8710291385651 0.67222728509276
14.8748383522034 0.672519800290852
14.8763229846954 0.672653402905577
14.8801324367523 0.672951516504234
14.8816058635712 0.673087233946546
14.8855636119843 0.673389741524807
14.8873958587646 0.673528022367469
14.890798330307 0.673831929807841
14.8924157619476 0.67396991672325
14.8959803581238 0.674275590729523
14.8977174758911 0.674412483158796
14.9011220932007 0.674721670330084
14.901956319809 0.674721670330084
14.9020476341248 0.674721670330084
14.9029803276062 0.674860502271634
14.9065308570862 0.675169755926622
14.9092209339142 0.675303755467238
14.9121403694153 0.675612430591319
14.913152217865 0.675746529285406
14.9169189929962 0.676051196611239
14.9184277057648 0.676186554467068
14.9223108291626 0.676491869442887
14.9237306118011 0.676626555348657
14.9275226593018 0.676930068377244
14.9290475845337 0.677067136688251
14.9337613582611 0.677367672085517
14.9342036247253 0.677503646235188
14.9382045269012 0.677802565160099
14.9396064281464 0.677939456919122
14.9433634281158 0.678237087430587
14.9448206424713 0.678379862937904
14.9488523006439 0.678680364353841
14.9499959945679 0.678827356064686
14.9521422386169 0.678827356064686
14.9522514343262 0.678827356064686
14.9538640975952 0.67912778271217
14.9552283287048 0.679277106689427
14.9589099884033 0.679576839457421
14.9604580402374 0.679734139371986
14.9643387794495 0.680035573379618
14.9664359092712 0.680197239501509
14.9696817398071 0.680498038614578
14.9710807800293 0.680664367311329
14.9748945236206 0.680967533640139
14.9763696193695 0.681138607253789
14.9802284240723 0.681439663069305
14.9818251132965 0.681614504428853
14.9868478775024 0.68191132094442
14.9881048202515 0.682087096235527
14.9914844036102 0.68238094387802
14.9923884868622 0.682559272210371
14.9959535598755 0.682848632609684
14.9979314804077 0.683026743033485
15.001148223877 0.683312960634306
15.0021111965179 0.683312960634306
15.0022103786469 0.683312960634306
15.0026302337646 0.683494172255996
15.0065395832062 0.683773187663874
15.0081102848053 0.68395366952017
15.0125153064728 0.684224939074978
15.0131220817566 0.68440444046125
15.01695728302 0.68466929430211
15.0185418128967 0.684849384314186
15.0225071907043 0.685105952376579
15.0239543914795 0.685283541433135
15.0282030105591 0.68553637542303
15.0289528369904 0.685712537965548
15.0328471660614 0.685957054062502
15.0341815948486 0.686131294183791
15.0382118225098 0.686373502013583
15.0395839214325 0.686546441515089
15.0437290668488 0.686784188040735
15.0449764728546 0.686956056589811
15.0486822128296 0.687193626733752
15.0504107475281 0.687364986607785
15.0521807670593 0.687364986607785
15.0522785186768 0.687364986607785
15.0538766384125 0.687601580749271
15.0556125640869 0.687768702749122
15.0589394569397 0.6880012856378
15.0606317520142 0.688166677640778
15.0642955303192 0.688404185471786
15.0657546520233 0.688567269575931
15.0698416233063 0.688805338398283
15.0711450576782 0.68896207759638
15.0749056339264 0.689200789081529
15.0763671398163 0.689354747204085
15.0801284313202 0.689594841683566
15.0815811157227 0.68974273096908
15.0854761600494 0.689982252977885
15.0872449874878 0.690126290966301
15.0907628536224 0.690366637662238
15.0923271179199 0.690504945434738
15.096040725708 0.69074795651314
15.0982434749603 0.69088340884727
15.1012625694275 0.69112546073811
15.1020441055298 0.69112546073811
15.1021635532379 0.69112546073811
15.1034033298492 0.691255869705748
15.1065816879272 0.691497454405535
15.1081683635712 0.691623556866656
15.1119165420532 0.69186400629149
15.1131744384766 0.691986100572671
15.1172230243683 0.692225718077529
15.1185171604156 0.692347948425298
15.1225752830505 0.692586981803931
15.1236381530762 0.692707044343852
15.1275370121002 0.692945281866416
15.129022359848 0.693067605576432
15.1328456401825 0.693306111694091
15.1341862678528 0.693428483691441
15.1385102272034 0.693667612611129
15.1395370960236 0.693789985081877
15.1437706947327 0.69403160776712
15.1450610160828 0.694157729761976
15.1486575603485 0.694398857631427
15.1502084732056 0.694528174089675
15.1538882255554 0.694774849261493
15.1550831794739 0.694774849261493
15.1552484035492 0.694774849261493
15.1557354927063 0.694907513915728
15.1590330600739 0.695155295986241
15.1605310440063 0.695288863025013
15.1643199920654 0.695537572311887
15.1659560203552 0.695673189559643
15.1709814071655 0.695929571056742
15.1712236404419 0.696066535626588
15.1749167442322 0.696320429481177
15.176406621933 0.696458006084095
15.1801359653473 0.69672038941035
15.1821184158325 0.696859596615262
15.1853992938995 0.697122013392835
15.1870052814484 0.69725865787234
15.1907939910889 0.697522249529626
15.192453622818 0.697655726413624
15.1960263252258 0.697919985146177
15.1979515552521 0.698048660347064
15.2013857364655 0.698314055519879
15.2034268379211 0.69844447793221
15.2056102752686 0.69844447793221
15.2058002948761 0.69844447793221
15.2068257331848 0.69870986791327
15.2083909511566 0.698840671228794
15.2125909328461 0.699106901762143
15.2135670185089 0.699237617567827
15.2169659137726 0.699503679286963
15.2191014289856 0.699634537249027
15.2223689556122 0.699900864899848
15.2237138748169 0.700032482183804
15.2275011539459 0.700306011161063
15.2291021347046 0.700444037128986
15.2328000068665 0.700718123406461
15.2355692386627 0.70086016229385
15.2382471561432 0.701135927369089
15.2395162582397 0.70128333254274
15.2440164089203 0.701564037299586
15.246129989624 0.701719093050789
15.2484931945801 0.702003716782613
15.2502756118774 0.702003716782613
15.2503559589386 0.702003716782613
15.250465631485 0.702168199949488
15.2537670135498 0.702456658620717
15.2559685707092 0.702629717025615
15.2590041160583 0.702924944988412
15.260575056076 0.703103155468316
15.2642948627472 0.703403223399062
15.26571393013 0.703588247069669
15.2695851325989 0.703890565502803
15.2710874080658 0.704083128837819
15.2748680114746 0.704387631592164
15.2763593196869 0.704584838839262
15.2801139354706 0.704888188937456
15.2816169261932 0.70508954175231
15.2853827476501 0.705395534319046
15.2873411178589 0.705599620865632
15.2909922599792 0.70589843325185
15.2924063205719 0.706102711915348
15.2959451675415 0.706401053606265
15.2974812984467 0.706608112588453
15.3000087738037 0.706608112588453
15.300119638443 0.706608112588453
15.3011996746063 0.706902166582989
15.3029291629791 0.707111268068803
15.3064031600952 0.707398708651569
15.3080840110779 0.70760921899057
15.3117065429688 0.707895192078975
15.313099861145 0.708108493506998
15.3169741630554 0.708390338471916
15.3184230327606 0.708605821145129
15.3223931789398 0.708883314057148
15.3236708641052 0.709103293331886
15.3275728225708 0.709379142364036
15.32901263237 0.709606731806
15.334009885788 0.709881516006254
15.3344194889069 0.710115138565494
15.3384709358215 0.71038543681875
15.3395476341248 0.710621764046221
15.3433220386505 0.710893624074657
15.3448686599731 0.711136107527348
15.3493325710297 0.711410631602877
15.3499822616577 0.711659420687653
15.3501935005188 0.711659420687653
15.3502707481384 0.711659420687653
15.353768825531 0.711932369632706
15.3552134037018 0.712186399213283
15.3590440750122 0.712459272063334
15.3605070114136 0.712715835099801
15.3643174171448 0.712988510703241
15.3658134937286 0.713247500257502
15.369619846344 0.713516478359411
15.3710992336273 0.713776953845463
15.3756058216095 0.714041045018614
15.3763210773468 0.714299768614582
15.380154132843 0.714561841173514
15.3817040920258 0.714818239373244
15.3854134082794 0.715075141392266
15.387336730957 0.715328225504362
15.391932964325 0.715576027139952
15.3931531906128 0.715823979641691
15.3959476947784 0.716062461743995
15.3979351520538 0.716306822937776
15.4007275104523 0.716306822937776
15.4008300304413 0.716306822937776
15.4013051986694 0.716537484521364
15.4026455879211 0.716777769072863
15.4064548015594 0.716999588680781
15.4091210365295 0.717238120773669
15.4117596149445 0.717452378809703
15.4132771492004 0.717687168917354
15.417379617691 0.717893353202681
15.4184010028839 0.718128640655853
15.423113822937 0.718324313043796
15.4236738681793 0.718555480052167
15.4281075000763 0.718741593330463
15.4294040203094 0.718973553313146
15.4330344200134 0.719153240264036
15.4342482089996 0.719387479825176
15.4380822181702 0.719561518080965
15.4395232200623 0.719794332455681
15.4434378147125 0.71996314463491
15.4447593688965 0.720195286051323
15.4485929012299 0.720360493556332
15.4500501155853 0.720593994333515
15.4507954120636 0.720593994333515
15.4508700370789 0.720593994333515
15.4538156986237 0.720758757442333
15.4552946090698 0.720993576680615
15.4590010643005 0.721156151958679
15.4604659080505 0.7213884562913
15.4643681049347 0.721550843456143
15.4657454490662 0.721779658613457
15.4695625305176 0.721941890217684
15.471009016037 0.722167880428738
15.4748890399933 0.722331617994912
15.4764044284821 0.722553730261513
15.4801642894745 0.722718346736155
15.4817810058594 0.722937501094284
15.4855682849884 0.723103278748614
15.4870316982269 0.723315955212099
15.4914200305939 0.723480356061395
15.4921042919159 0.723685221731418
15.4959721565247 0.723851001504372
15.4979763031006 0.724050994800231
15.5004725456238 0.724050994800231
15.5005934238434 0.724050994800231
15.5011169910431 0.724217580280304
15.5033836364746 0.724416597293964
15.5064167976379 0.724581579974903
15.5084059238434 0.724776494782849
15.5120899677277 0.724941542942988
15.5130937099457 0.725136000528135
15.5169134140015 0.725298778169768
15.5185177326202 0.725490531088748
15.5221953392029 0.725651837453763
15.523788690567 0.725844145967239
15.5276288986206 0.726005579129096
15.5292134284973 0.726193502727328
15.5328838825226 0.726355798413942
15.5342066287994 0.726543802678551
15.5381755828857 0.72670742891651
15.5395383834839 0.726893869391508
15.5433521270752 0.727057029504085
15.5448408126831 0.727244119520462
15.5485858917236 0.727412660822344
15.5500426292419 0.727600561761754
15.5517356395721 0.727600561761754
15.5518443584442 0.727600561761754
15.5538442134857 0.727773458998991
15.5552771091461 0.727960945174602
15.5590305328369 0.728138072511425
15.560638666153 0.728320760193811
15.5643358230591 0.728503586466094
15.5658233165741 0.728682921862308
15.5695672035217 0.728871629336646
15.5711274147034 0.729048587455207
15.5748484134674 0.729243627791794
15.576318025589 0.72941558241979
15.5805950164795 0.729615852730175
15.5815789699554 0.729783162447768
15.5855047702789 0.72998720404731
15.5869870185852 0.730150603136288
15.5912022590637 0.73035723903882
15.5932557582855 0.730515554689344
15.5959784984589 0.730725187962243
15.5975110530853 0.730883449069137
15.6011002063751 0.73109696565522
15.6018710136414 0.73109696565522
15.6019852161407 0.73109696565522
15.6027143001556 0.731254109441148
15.6064963340759 0.731467488115058
15.6081137657166 0.73162064368639
15.6120002269745 0.731832154738566
15.6130731105804 0.731982370729727
15.6180026531219 0.732192301681149
15.6184406280518 0.732342159988292
15.6223483085632 0.732549502280487
15.6236393451691 0.732698956616114
15.6276869773865 0.732904742830883
15.6289594173431 0.7330519073522
15.6329329013824 0.733253075622856
15.6342537403107 0.733402522583235
15.6382730007172 0.733600705024707
15.6395947933197 0.733754033352134
15.6434519290924 0.73394722916334
15.6448624134064 0.73410135192967
15.6486294269562 0.734294942957575
15.6500329971313 0.734451513986389
15.6515502929688 0.734451513986389
15.651643037796 0.734451513986389
15.6538262367249 0.734645383771126
15.6553101539612 0.734801908354411
15.6590130329132 0.734990682147519
15.6605048179626 0.735150202725162
15.664320230484 0.735339200150758
15.6813542842865 0.735501955791841
15.6821296215057 0.735692165540198
15.6821978092194 0.735860052486548
15.6823003292084 0.736050683510233
15.6823618412018 0.736221516591593
15.6824131011963 0.736413544823975
15.6834664344788 0.736584829775952
15.6854298114777 0.736776310141636
15.6871905326843 0.736953426174217
15.690993309021 0.737146581551321
15.6924090385437 0.737327232549427
15.695996761322 0.73752188948191
15.6976010799408 0.737704457099291
15.7010967731476 0.737901134772643
15.7018840312958 0.737901134772643
15.7019908428192 0.737901134772643
15.7028450965881 0.738090252311112
15.7064743041992 0.738286387946351
15.7079925537109 0.738480419834194
15.7118029594421 0.738677464145061
15.7131476402283 0.73887559572466
15.717223405838 0.739073738003917
15.7184269428253 0.739280819133981
15.7222056388855 0.739480839035205
15.7236702442169 0.739695179770038
15.7277188301086 0.739895966626239
15.7291166782379 0.740118570993623
15.7329630851746 0.74031986475355
15.7345790863037 0.740548273213868
15.7380456924438 0.740751874996489
15.7395756244659 0.74098675786033
15.7433741092682 0.741195828493453
15.7449150085449 0.741439573139537
15.7487316131592 0.741649731775307
15.7505648136139 0.741900955352136
15.7517840862274 0.741900955352136
15.7519142627716 0.741900955352136
15.7540307044983 0.742119134575902
15.755471944809 0.742380183741065
15.7590279579163 0.742600181133996
15.7604951858521 0.74286634094755
15.7644531726837 0.743089495238559
15.7657561302185 0.743361816398709
15.7696194648743 0.743589233917461
15.7710466384888 0.743867392752751
15.7748167514801 0.744098145796294
15.7763605117798 0.744382788751364
15.7801194190979 0.74461538988765
15.7815515995026 0.744906769170286
15.7861185073853 0.745141386082743
15.7875576019287 0.745439970663031
15.7909731864929 0.745672367010575
15.7923018932343 0.745976365625134
15.7960143089294 0.746208535367266
15.7978291511536 0.746517474919761
15.8012354373932 0.746745016255805
15.8017146587372 0.746745016255805
15.8018264770508 0.746745016255805
15.8029518127441 0.747060454432759
15.806501865387 0.747285401237226
15.80899477005 0.747607710163295
15.8118162155151 0.747826096461305
15.8131380081177 0.748151545092102
15.8171324729919 0.748365557386101
15.8184175491333 0.748696548271801
15.8229718208313 0.748904012807246
15.8236546516418 0.749243204423452
15.8275833129883 0.749445908299224
15.8290565013885 0.749788488926063
15.8329432010651 0.749987821396081
15.834240436554 0.750330593732105
15.8380532264709 0.750526950474175
15.8395698070526 0.750872855717684
15.8433094024658 0.751066781048431
15.8453786373138 0.75141751519742
15.8486931324005 0.751608924479156
15.8499531745911 0.751964543924068
15.8519697189331 0.751964543924068
15.8520951271057 0.751964543924068
15.8538615703583 0.752156484664949
15.8555023670197 0.75251208093571
15.8592777252197 0.752705354355128
15.860506772995 0.753064270237783
15.8642964363098 0.753254968192546
15.8657450675964 0.753616407211475
15.8695931434631 0.753809504511902
15.8710489273071 0.754176172229363
15.8749566078186 0.754371350863499
15.8774361610413 0.754740586451805
15.8801021575928 0.754935383562277
15.8815944194794 0.755306577378725
15.8856739997864 0.755500717308406
15.8882784843445 0.75587395578076
15.8914363384247 0.756065426319698
15.892128944397 0.756436785311011
15.8961582183838 0.756627080590043
15.8974025249481 0.756999213325684
15.9011373519897 0.757189248729241
15.9017679691315 0.757189248729241
15.9018905162811 0.757189248729241
15.9027798175812 0.757562088714355
15.9071176052094 0.757749577398321
15.9079220294952 0.758122145916569
15.9119057655334 0.758307351811983
15.9131174087524 0.758677917679799
15.9170773029327 0.758857991414166
15.9184069633484 0.759228789050041
15.9223861694336 0.759407555928801
15.9236958026886 0.759777248172193
15.9278690814972 0.759952109826307
15.9290187358856 0.76032025877178
15.9332699775696 0.760494237985924
15.9343469142914 0.760861178684453
15.9381685256958 0.761033437659183
15.9395189285278 0.761397873545778
15.9435744285583 0.761566513278788
15.9449806213379 0.761934753354216
15.9489741325378 0.762100383688825
15.9518270492554 0.762100383688825
15.9519491195679 0.762100383688825
15.9529218673706 0.762469562372363
15.9540014266968 0.76263315690227
15.9553134441376 0.763003498420056
15.9592514038086 0.763165377310726
15.9604678153992 0.763536721117658
15.9642751216888 0.76369592490649
15.9657552242279 0.764067944606724
15.9697234630585 0.764225596384553
15.9710600376129 0.764597693962274
15.974883556366 0.764752399711377
15.9763932228088 0.765123785801351
15.9800968170166 0.765275224303254
15.981684923172 0.765645663886325
15.9854638576508 0.76579424274797
15.9869680404663 0.766162531271288
15.9915854930878 0.766310422290284
15.9922168254852 0.766676866329237
15.9959940910339 0.766821365288642
15.997771024704 0.767181321908963
16.0010938644409 0.767325035435348
16.0017940998077 0.767325035435348
16.0018758773804 0.767325035435348
16.0029807090759 0.767683939693223
16.006520986557 0.767825830304876
16.0079488754272 0.76818011430385
16.0122752189636 0.768319274720452
16.0131084918976 0.76867332122853
16.0169789791107 0.768811491860174
16.0183968544006 0.76915998326225
16.0228114128113 0.76929757510883
16.0236411094666 0.769642786711665
16.0274968147278 0.769782013223253
16.0289163589478 0.770121778214055
16.0329282283783 0.770260541693242
16.0343778133392 0.770594710953253
16.0380859375 0.770733649864692
16.0395851135254 0.771063060731451
16.0434114933014 0.771199894297086
16.0449047088623 0.771524280739632
16.048647403717 0.771662503888438
16.0500786304474 0.771984652731597
16.0518381595612 0.771984652731597
16.0519287586212 0.771984652731597
16.0538387298584 0.772125952450796
16.0561149120331 0.772443643588162
16.0590541362762 0.772586709293087
16.0605800151825 0.77289742348726
16.0643086433411 0.773040990853739
16.065798997879 0.773346198648391
16.0697348117828 0.77349146765955
16.0710785388947 0.773789085345455
16.0749039649963 0.773936567468699
16.0763878822327 0.774224954650719
16.0800940990448 0.774376941255894
16.0818979740143 0.774658940028189
16.0855150222778 0.774812561625015
16.0874669551849 0.775084445544261
16.0927939414978 0.775350468797399
16.0932593345642 0.775505509554269
16.0966835021973 0.775660910802662
16.0973913669586 0.775919284530963
16.1011545658112 0.776078669906121
16.1018822193146 0.776078669906121
16.1019632816315 0.776078669906121
16.1037592887878 0.77633035737165
16.1069188117981 0.776493842137216
16.1085779666901 0.776741106909466
16.1123127937317 0.776908144893971
16.1131114959717 0.777146877957835
16.117180109024 0.777315905156671
16.1184015274048 0.777548812391576
16.1222128868103 0.777722007045662
16.1236863136292 0.777946659025361
16.1284747123718 0.778124044677641
16.1289196014404 0.778345214200751
16.1330487728119 0.778527141977225
16.1342692375183 0.778745444392902
16.138135433197 0.778933116228229
16.1395456790924 0.779147280535676
16.1434550285339 0.779340019975482
16.1457505226135 0.779551836827546
16.1486175060272 0.779754063447288
16.1500129699707 0.779963099320126
16.1516396999359 0.779963099320126
16.1517331600189 0.779963099320126
16.154168844223 0.780174837644053
16.155308008194 0.780380050999896
16.1590456962585 0.780599379639533
16.1605060100555 0.780802282753931
16.1642780303955 0.781029443574256
16.1657507419586 0.781225757256262
16.1695787906647 0.781463819489656
16.1710076332092 0.781658739255529
16.1749105453491 0.78190614520622
16.1763067245483 0.782097733413416
16.1800811290741 0.782355000903522
16.1816005706787 0.782544180835452
16.1855325698853 0.782810751919791
16.1871421337128 0.78299931433977
16.190929889679 0.783270284114501
16.1921586990356 0.783453506567896
16.1960372924805 0.78373330042484
16.1978220939636 0.783915460364435
16.2011032104492 0.784202332098612
16.2017076015472 0.784202332098612
16.2017896175385 0.784202332098612
16.2026734352112 0.784380505718449
16.206465959549 0.784674978326325
16.2080156803131 0.784851565862486
16.2121422290802 0.785149328697771
16.2131488323212 0.785326185480046
16.2172842025757 0.785628815194404
16.2184481620789 0.785805516353165
16.2223770618439 0.786112543470393
16.2237019538879 0.786289841547411
16.2282562255859 0.786602280786453
16.2289662361145 0.786778539275828
16.2343909740448 0.7870961698064
16.2348515987396 0.787273392196035
16.2383918762207 0.787595371477236
16.2395946979523 0.787772857679893
16.2437353134155 0.788101089777265
16.2448360919952 0.788277474385143
16.248813867569 0.788612395494909
16.2499914169312 0.788790661881387
16.251748085022 0.788790661881387
16.2518408298492 0.788790661881387
16.2538232803345 0.789134273628697
16.2552917003632 0.789313772495796
16.2590343952179 0.789662443887816
16.260493516922 0.789840263085012
16.2643494606018 0.790197697519273
16.2657909393311 0.790374725188376
16.2695543766022 0.790739469081636
16.2710971832275 0.790916026154482
16.2748718261719 0.791287848792055
16.276385307312 0.791465604132475
16.2801008224487 0.791841827459478
16.2821891307831 0.79201776348774
16.2854130268097 0.792400070403677
16.2869310379028 0.792576231502119
16.2907822132111 0.792961481923447
16.2922077178955 0.793136243844217
16.2959678173065 0.793519564972383
16.2980194091797 0.793692959915019
16.3011348247528 0.794079247795459
16.301563501358 0.794079247795459
16.3016452789307 0.794079247795459
16.3026614189148 0.794254858495584
16.3064227104187 0.79463872999768
16.3081269264221 0.794815050885487
16.3123378753662 0.795196797677068
16.3132448196411 0.795376788368168
16.3169782161713 0.7957528280677
16.3184461593628 0.795933555985535
16.3222875595093 0.796304377375649
16.3236310482025 0.79648942566912
16.3276426792145 0.796855284588483
16.3289654254913 0.797042602582188
16.3331186771393 0.7973994557094
16.3349056243896 0.797591670173192
16.3380811214447 0.797946251408344
16.3395130634308 0.798142757961718
16.3433001041412 0.798494165521113
16.344874382019 0.798696101834807
16.3485422134399 0.799044255249445
16.3499984741211 0.799252313967851
16.3517611026764 0.799252313967851
16.3518545627594 0.799252313967851
16.3539197444916 0.799594087299852
16.3555648326874 0.799809688318629
16.3591232299805 0.800152160722033
16.3604748249054 0.800373381425292
16.3645522594452 0.800716093639927
16.3658618927002 0.80094366502584
16.3696668148041 0.801286230084884
16.3711364269257 0.801520192216142
16.3749580383301 0.801862774429702
16.3764343261719 0.802104760335644
16.3801922798157 0.802449448699909
16.3824028968811 0.802696574789594
16.3854758739471 0.803039143914144
16.3870251178741 0.803289650496983
16.3910019397736 0.803632198571938
16.3926646709442 0.80388734636996
16.3960018157959 0.804227675890546
16.3979012966156 0.804489269497347
16.4011390209198 0.804828267342579
16.4018688201904 0.804828267342579
16.40198802948 0.804828267342579
16.4029870033264 0.805095007687325
16.4064400196075 0.805434174097469
16.4079716205597 0.805703377404636
16.4126234054565 0.806036966820288
16.4130520820618 0.806314400870189
16.4170017242432 0.806642697048493
16.4185469150543 0.806925864938026
16.4225883483887 0.807248789412161
16.4237415790558 0.8075358364388
16.428008556366 0.807855440677273
16.4289033412933 0.808151466308831
16.4331870079041 0.808464997153584
16.4342420101166 0.808762611388925
16.4388782978058 0.809068299547088
16.4395461082458 0.809375699836733
16.4441900253296 0.809678546664114
16.4450495243073 0.809992280705263
16.448682308197 0.8102884800162
16.4500448703766 0.810609758960006
16.4516818523407 0.810609758960006
16.451776266098 0.810609758960006
16.4538152217865 0.81090136159618
16.4552710056305 0.811228884362472
16.4590356349945 0.811517319254417
16.4604651927948 0.811849686538809
16.464259147644 0.812138490453265
16.4658432006836 0.812475570904505
16.4695401191711 0.812763879167559
16.4710476398468 0.81310425676559
16.4747869968414 0.813387117089138
16.4771118164062 0.81372974646458
16.4800925254822 0.814012060599477
16.4816343784332 0.814356365959879
16.4854040145874 0.814635379985662
16.4873015880585 0.814976282987188
16.4908351898193 0.815255504770388
16.4925184249878 0.815595838066693
16.4960126876831 0.81587494469003
16.4976987838745 0.816217582526785
16.5016648769379 0.816217582526785
16.5017812252045 0.816217582526785
16.502161026001 0.816494955349731
16.5030109882355 0.816836768658258
16.5064337253571 0.817113334553126
16.5080862045288 0.817457571602106
16.5117080211639 0.817731474164438
16.5131254196167 0.818074666377886
16.5169806480408 0.818345944046116
16.5184760093689 0.818696049744057
16.5222189426422 0.818968184748169
16.523707151413 0.819317044509986
16.52774477005 0.819585889301378
16.5290012359619 0.819940108280569
16.5340592861176 0.820207667121768
16.5342719554901 0.820564312760893
16.5380656719208 0.820837518391921
16.5395746231079 0.821199278952265
16.5437622070312 0.82147301321727
16.5455722808838 0.821842183167469
16.5485396385193 0.822121463889651
16.5505387783051 0.822493639449688
16.5516457557678 0.822493639449688
16.5517275333405 0.822493639449688
16.5538032054901 0.822776864187722
16.5553114414215 0.823152017217022
16.5591447353363 0.823440765747418
16.5605294704437 0.823817731182264
16.5644252300262 0.824118227406479
16.5658195018768 0.824496099098383
16.5696222782135 0.824803613948524
16.5711028575897 0.825181648013565
16.5749228000641 0.825497215289214
16.5765433311462 0.825873169356445
16.5803244113922 0.826192668059883
16.5820133686066 0.826562612961569
16.5855903625488 0.826891328933819
16.587287902832 0.827256884913937
16.5911674499512 0.827589912230415
16.5925688743591 0.827951100752555
16.5960032939911 0.828289030034787
16.5976889133453 0.828648665991977
16.6011548042297 0.828987755146436
16.6017017364502 0.828987755146436
16.6018135547638 0.828987755146436
16.6030733585358 0.829342204289858
16.6064877510071 0.82968204710034
16.6082923412323 0.830030862962476
16.6118116378784 0.830366584988134
16.6131010055542 0.830712482840402
16.6168859004974 0.831046893787165
16.6184248924255 0.831390910358175
16.6222937107086 0.831721493468731
16.6241946220398 0.832069704302771
16.6282992362976 0.832397610751604
16.6289939880371 0.832743942071778
16.6333425045013 0.833065976236873
16.6343026161194 0.833416146408628
16.6380794048309 0.833737675853121
16.6395387649536 0.834088921736613
16.6440119743347 0.834404072477977
16.6458489894867 0.834762370190703
16.648866891861 0.835075749034428
16.6500201225281 0.835436500772375
16.651664018631 0.835436500772375
16.6517558097839 0.835436500772375
16.653796672821 0.835755948987963
16.6553013324738 0.836119174845303
16.659613609314 0.836439995181079
16.6604840755463 0.836804771588348
16.6643447875977 0.837129135283846
16.6657350063324 0.837493830219961
16.6696121692657 0.837821350014007
16.6710782051086 0.838184204660004
16.67484998703 0.838514386957391
16.6763274669647 0.838873736883954
16.6801707744598 0.83921857640916
16.6815457344055 0.83957342753587
16.6854503154755 0.839920556906715
16.6869630813599 0.840266495039901
16.690877199173 0.840617190065195
16.6925256252289 0.840958507847422
16.6959803104401 0.841316448547851
16.6978058815002 0.841649170996326
16.7010862827301 0.842008830937002
16.7016427516937 0.842008830937002
16.7017884254456 0.842008830937002
16.7028887271881 0.842333618102399
16.7069590091705 0.842694564743187
16.7080435752869 0.843012068998215
16.7122414112091 0.843371333159469
16.7131154537201 0.843686704283688
16.717442035675 0.84404583336098
16.7186272144318 0.844358355480386
16.7222399711609 0.84471516723064
16.7242267131805 0.845024819715559
16.7277038097382 0.845375518425503
16.7289619445801 0.845682551472392
16.7327959537506 0.846029319366399
16.7342722415924 0.84633459409735
16.7380819320679 0.846677287838923
16.7395498752594 0.846984792530475
16.7442936897278 0.847325033168273
16.7449979782104 0.847633527823508
16.7486650943756 0.847971757479989
16.7504234313965 0.848285182789667
16.7516708374023 0.848285182789667
16.7517824172974 0.848285182789667
16.7541224956512 0.848628218289711
16.7553443908691 0.848941041509722
16.7590382099152 0.849280617835938
16.7750177383423 0.849593251611025
16.7758224010468 0.84993662867485
16.7759013175964 0.850248282817332
16.7759609222412 0.850596150370189
16.7760262489319 0.850905855018115
16.7760844230652 0.851257239552764
16.7763919830322 0.851564832665432
16.7800877094269 0.851916198964181
16.7815728187561 0.852217250132395
16.785619020462 0.852574295699444
16.7868900299072 0.8528735723908
16.7908368110657 0.853224402243266
16.7921352386475 0.853516509755237
16.7960076332092 0.853872318491776
16.7980999946594 0.854162559411331
16.8011047840118 0.854518645207497
16.8018174171448 0.854518645207497
16.8019213676453 0.854518645207497
16.803213596344 0.854803815430279
16.8064796924591 0.855155483651065
16.8102691173553 0.855436224597223
16.8119933605194 0.855783491425683
16.8131115436554 0.8560603326054
16.8172433376312 0.856402289663489
16.8184294700623 0.856679571177957
16.8221790790558 0.857017391518843
16.823707818985 0.857291020149886
16.8277280330658 0.857624672669481
16.8290166854858 0.857899299438543
16.8346662521362 0.858230505229502
16.8349254131317 0.858503865131468
16.8380672931671 0.858834403400604
16.839540719986 0.859108502256796
16.8439128398895 0.859438171628621
16.8449385166168 0.859716544778007
16.8488428592682 0.86004666726972
16.8500633239746 0.860325020936079
16.8518402576447 0.860325020936079
16.8519563674927 0.860325020936079
16.8537936210632 0.860662965604654
16.8553028106689 0.860943153192111
16.8590798377991 0.861284891959919
16.8604817390442 0.861565433565778
16.8644251823425 0.861905207809204
16.8657231330872 0.862187271528824
16.8695936203003 0.862531997902003
16.8710947036743 0.862814398534814
16.8749821186066 0.863161238027853
16.8763847351074 0.863443481805377
16.8801248073578 0.863792665397485
16.8815672397614 0.864074814512426
16.8854908943176 0.864420942900392
16.8880708217621 0.864699150993774
16.8918726444244 0.865047981053438
16.8925204277039 0.865330958783066
16.8959560394287 0.865669216172801
16.897872209549 0.865946438415418
16.9010992050171 0.866282154397363
16.9015381336212 0.866282154397363
16.9016420841217 0.866282154397363
16.9026775360107 0.866564210590558
16.9067916870117 0.866898312962161
16.9084537029266 0.867176978352168
16.9117908477783 0.867505955350749
16.9131486415863 0.867783783459191
16.917060136795 0.868102368208664
16.9183688163757 0.86838362691571
16.9221560955048 0.868696746076369
16.9236249923706 0.868979756393807
16.9277882575989 0.869288156040306
16.9289815425873 0.869571035348486
16.932852268219 0.869876000190772
16.9342153072357 0.870158865110596
16.9380493164062 0.8704616903125
16.9395678043365 0.870746615790983
16.9433436393738 0.871048557030108
16.9449384212494 0.871337649735426
16.9487264156342 0.871639065463183
16.950498342514 0.871928733577293
16.9539744853973 0.872229965770873
16.9556057453156 0.872521055404687
16.9558048248291 0.872521055404687
16.9559142589569 0.872521055404687
16.9590809345245 0.872822088861094
16.9605894088745 0.87311480607206
16.9643323421478 0.873412428323735
16.9658031463623 0.873706491195508
16.9696474075317 0.874005786307546
16.9710848331451 0.874300749106565
16.9748938083649 0.874603989485097
16.9763696193695 0.874899610224535
16.9801473617554 0.875201988986798
16.9816470146179 0.875498640400322
16.9854288101196 0.875801474417713
16.9874098300934 0.876098892482146
16.9919943809509 0.876398725219154
16.9923710823059 0.876693844045482
16.9959371089935 0.876995462544838
16.998030424118 0.877292436230719
17.0011296272278 0.877590849707882
17.0026652812958 0.877884073752143
17.0055854320526 0.877884073752143
17.0057728290558 0.877884073752143
17.0067582130432 0.878184079666253
17.008273601532 0.878479400223626
17.012199640274 0.878777980880949
17.0142865180969 0.879073434271444
17.0175397396088 0.879365354888702
17.0184841156006 0.879663889914512
17.0228192806244 0.879955023811253
17.0237078666687 0.880254574334589
17.028557062149 0.880549960381416
17.0289618968964 0.880848897459073
17.0334074497223 0.881142141644645
17.034744977951 0.88144289670914
17.0379817485809 0.881736835989624
17.0394959449768 0.882037328134107
17.0433440208435 0.882330181616076
17.0449430942535 0.882635342374655
17.0487606525421 0.882928784506418
17.0499913692474 0.883235575346757
17.0501580238342 0.883235575346757
17.0502452850342 0.883235575346757
17.0540602207184 0.883531023440431
17.0555555820465 0.883839771281008
17.0591676235199 0.884138993318956
17.0604436397552 0.884449437813774
17.0642948150635 0.884752248097496
17.0656809806824 0.885063005772668
17.0696775913239 0.88537120544209
17.0711369514465 0.885680990515481
17.0748658180237 0.885991441518594
17.0763535499573 0.886298555627057
17.0801129341125 0.886613106634283
17.0816004276276 0.886916751112156
17.0854098796844 0.887233697619818
17.0869112014771 0.887533482072899
17.090943813324 0.887853960898678
17.0921347141266 0.88814915769615
17.0959589481354 0.888467815205949
17.0976040363312 0.888755570366854
17.0988645553589 0.888755570366854
17.0989246368408 0.888755570366854
17.1010663509369 0.889075029672943
17.1029434204102 0.889360445172792
17.1064007282257 0.88967747884865
17.1080455780029 0.889954135453398
17.1124081611633 0.89026822216479
17.1131989955902 0.890539306655452
17.1170189380646 0.890850800175732
17.1184732913971 0.891112587048792
17.1223709583282 0.891419596919301
17.1243388652802 0.891673251896072
17.1276252269745 0.891976501627719
17.1290383338928 0.892224380561649
17.1329023838043 0.892523534233202
17.1342387199402 0.892762777832431
17.1380758285522 0.893054227293097
17.1395254135132 0.893286350163215
17.1440854072571 0.893574103562874
17.1447539329529 0.893801448084855
17.1488921642303 0.894088268405111
17.1493887901306 0.894088268405111
17.1494519710541 0.894088268405111
17.1505632400513 0.89431229407206
17.1541414260864 0.894599396463885
17.1552431583405 0.89481845917576
17.1590187549591 0.895105691388506
17.1605610847473 0.895320041606286
17.165034532547 0.895607861709975
17.1657638549805 0.895819443501393
17.1697084903717 0.896108924591538
17.1712906360626 0.896318986660902
17.174902677536 0.896612455640441
17.1764767169952 0.896821891998409
17.1800782680511 0.89711723399887
17.1815006732941 0.897328225456345
17.1855211257935 0.897625846933892
17.1875989437103 0.897836440976331
17.1916303634644 0.898136265498276
17.1926071643829 0.898348149639374
17.1960225105286 0.898649861597593
17.1978843212128 0.898862733866181
17.2011063098907 0.899164929860121
17.2026369571686 0.899381465050744
17.2036066055298 0.899381465050744
17.2037818431854 0.899381465050744
17.2066814899445 0.899685616353982
17.2079548835754 0.89990675849917
17.2119941711426 0.900209909362534
17.2131569385529 0.900432121057285
17.2170832157135 0.900734836519389
17.2193264961243 0.900961258014697
17.2222445011139 0.901259249108923
17.2237646579742 0.901486634866943
17.2275402545929 0.90178123102246
17.2289755344391 0.902010877811122
17.2331521511078 0.902299921208508
17.2343130111694 0.902529163674782
17.2380244731903 0.902818946456705
17.239424943924 0.903049432781554
17.2432866096497 0.903334435778382
17.2451179027557 0.903566838812519
17.2492303848267 0.903856394364861
17.2504067420959 0.904087734277138
17.2538440227509 0.904376681902863
17.2552874088287 0.904605436694279
17.2556660175323 0.904605436694279
17.2558379173279 0.904605436694279
17.2590999603271 0.904894436580597
17.2605347633362 0.90512042915853
17.2643468379974 0.905411567815179
17.2658038139343 0.905632650271765
17.269624710083 0.905925996818961
17.2710814476013 0.90614288327634
17.2748880386353 0.906441397303722
17.2763428688049 0.906651973643082
17.2806780338287 0.906953991214516
17.2820630073547 0.907158622144538
17.2854199409485 0.907461439184915
17.287540435791 0.90765859565366
17.2907686233521 0.907965976013495
17.2924389839172 0.908156517192911
17.2959153652191 0.908466854707935
17.2976729869843 0.908653525712896
17.301173210144 0.908963834262192
17.3026587963104 0.909145871510094
17.3047025203705 0.909145871510094
17.3048293590546 0.909145871510094
17.3065264225006 0.909456803884845
17.3080234527588 0.909632297680581
17.3118510246277 0.909940708661424
17.313396692276 0.910109863105129
17.3169803619385 0.910416879583368
17.3183887004852 0.91058431323246
17.3234419822693 0.910888513877586
17.3237345218658 0.911053896763106
17.3280048370361 0.9113532842726
17.3290188312531 0.911518114070778
17.3331897258759 0.911817750779083
17.3342118263245 0.911982715371795
17.3383076190948 0.91228329504338
17.339510679245 0.912449016424595
17.3432598114014 0.91275020192167
17.3451294898987 0.912916932808939
17.3485157489777 0.913218157742216
17.3496327400208 0.913218157742216
17.3497040271759 0.913218157742216
17.3503959178925 0.913386696380737
17.3539614677429 0.91369380931945
17.3552937507629 0.913865174413038
17.3590202331543 0.914170671184257
17.3604447841644 0.914344330539935
17.3642399311066 0.914654754621937
17.3658640384674 0.914831715289572
17.3696050643921 0.915146916505152
17.3711042404175 0.915325199905654
17.3749079704285 0.915645644407248
17.3762986660004 0.915826503722306
17.3800942897797 0.916151460656691
17.3816092014313 0.916334237766476
17.3854827880859 0.91666261428002
17.3870174884796 0.916847000333901
17.3908541202545 0.917174927867674
17.392315864563 0.917358213361177
17.3960330486298 0.917688653133252
17.3979256153107 0.917875437938546
17.4011824131012 0.918204736517428
17.4026684761047 0.918389807071331
17.4053022861481 0.918389807071331
17.4055197238922 0.918389807071331
17.4065854549408 0.918717222607068
17.4090373516083 0.918902555955651
17.4139499664307 0.919228470601276
17.4146418571472 0.919411916766459
17.417994260788 0.919733721165013
17.4191946983337 0.919918552960311
17.4239070415497 0.920102639391548
17.4246180057526 0.920422529858753
17.4277288913727 0.920742131467853
17.429256439209 0.920924059143992
17.4335331916809 0.921242726829146
17.4341988563538 0.921424014602143
17.4380695819855 0.921742389170671
17.439563035965 0.921920784288636
17.4433615207672 0.922239740728214
17.4461290836334 0.922416340756853
17.4486684799194 0.922734885141003
17.4500815868378 0.922910833613985
17.4555723667145 0.923230386035858
17.4559299945831 0.923403314828887
17.4560513496399 0.923403314828887
17.4561467170715 0.923403314828887
17.4594604969025 0.923727311447918
17.460541009903 0.923896906643115
17.4643683433533 0.924224581093262
17.465873003006 0.924390862445196
17.4697964191437 0.92472398760284
17.4712009429932 0.924887532638131
17.4750027656555 0.925224850357288
17.4764771461487 0.925384982546209
17.4802284240723 0.925725135746783
17.4820544719696 0.92588350939088
17.486040353775 0.926227274099731
17.4874098300934 0.926381211015625
17.4908838272095 0.926724705101532
17.4924848079681 0.926875388302352
17.4958794116974 0.927220537339888
17.4977777004242 0.927255126387535
17.501053571701 0.927255126387535
17.5011513233185 0.927606140395769
17.5012097358704 0.927606140395769
17.5029487609863 0.927606140395769
17.5067191123962 0.927957883195439
17.5078673362732 0.927957883195439
17.5130658149719 0.928309026503606
17.5135011672974 0.928309026503606
17.5169970989227 0.928660995103247
17.5189743041992 0.928660995103247
17.5223844051361 0.929011080910611
17.5237383842468 0.929011080910611
17.5282275676727 0.929361408393572
17.5294990539551 0.929361408393572
17.5329163074493 0.929709918301183
17.5343179702759 0.929709918301183
17.5380413532257 0.930056348365934
17.5395309925079 0.930056348365934
17.5432770252228 0.930402106474158
17.5449752807617 0.930402106474158
17.5486018657684 0.930743358894546
17.5492203235626 0.930743358894546
17.5492787361145 0.930743358894546
17.5502514839172 0.930743358894546
17.5538778305054 0.93108528610783
17.5552687644958 0.93108528610783
17.5592465400696 0.931427528058548
17.5606083869934 0.931427528058548
17.5643165111542 0.931772928996952
17.5658142566681 0.931772928996952
17.5696864128113 0.932113414442363
17.5710654258728 0.932113414442363
17.5748770236969 0.932455166909629
17.5764248371124 0.932455166909629
17.5801322460175 0.932799344413274
17.5816390514374 0.932799344413274
17.585369348526 0.933143082086998
17.586850643158 0.933143082086998
17.5908427238464 0.93348499634463
17.5920674800873 0.93348499634463
17.5959298610687 0.933827873661722
17.5977308750153 0.933827873661722
17.5995354652405 0.933827873661722
17.5996005535126 0.933827873661722
17.6011276245117 0.93417468260408
17.6026675701141 0.93417468260408
17.6063928604126 0.934517101289749
17.6081249713898 0.934517101289749
17.612856388092 0.934856307808318
17.6133213043213 0.934856307808318
17.6171848773956 0.935192669078812
17.6184511184692 0.935192669078812
17.6223843097687 0.935526859689821
17.6236867904663 0.935526859689821
17.6291151046753 0.935856803739984
17.6295030117035 0.935856803739984
17.6328754425049 0.936185551922678
17.6342368125916 0.936185551922678
17.6380288600922 0.936509455169708
17.6395304203033 0.936509455169708
17.6432859897614 0.936831059988576
17.6447954177856 0.936831059988576
17.6485991477966 0.937150464804902
17.6502115726471 0.937150464804902
17.6511127948761 0.937150464804902
17.6511833667755 0.937150464804902
17.6538262367249 0.937470330330167
17.6553483009338 0.937470330330167
17.6591823101044 0.937794681426365
17.6604769229889 0.937794681426365
17.664361000061 0.938117322819566
17.6657474040985 0.938117322819566
17.6696701049805 0.938440173587664
17.6711366176605 0.938440173587664
17.6750428676605 0.938766283214882
17.6766023635864 0.938766283214882
17.6801462173462 0.939094581244395
17.6816637516022 0.939094581244395
17.6854381561279 0.939422869859112
17.6876561641693 0.939422869859112
17.6911857128143 0.939747207582713
17.6929616928101 0.939747207582713
17.6960575580597 0.940071631615007
17.6978738307953 0.940071631615007
17.7011468410492 0.940394696872284
17.7026832103729 0.940394696872284
17.7039287090302 0.940394696872284
17.7040829658508 0.940394696872284
17.7065725326538 0.940713123625355
17.7081696987152 0.940713123625355
17.7118287086487 0.941026291129669
17.7131726741791 0.941026291129669
17.7172300815582 0.941334120058074
17.7184855937958 0.941334120058074
17.7228691577911 0.941636806051816
17.7237436771393 0.941636806051816
17.727507352829 0.94193434783215
17.7289891242981 0.94193434783215
17.7330729961395 0.942227942751139
17.7342128753662 0.942227942751139
17.7380294799805 0.942518722700239
17.7395014762878 0.942518722700239
17.7432904243469 0.942806306464614
17.7448170185089 0.942806306464614
17.7486381530762 0.943095489234972
17.7503733634949 0.943095489234972
17.7536549568176 0.943095489234972
17.7538547515869 0.943386758508116
17.7539629936218 0.943386758508116
17.7555503845215 0.943386758508116
17.7590751647949 0.943680265205612
17.7610235214233 0.943680265205612
17.7642889022827 0.94397385816
17.7657616138458 0.94397385816
17.7697451114655 0.944269719735332
17.7711503505707 0.944269719735332
17.7749495506287 0.944568499574268
17.7763798236847 0.944568499574268
17.7801322937012 0.944870370347846
17.7816300392151 0.944870370347846
17.78533411026 0.945168933722486
17.7874574661255 0.945168933722486
17.7907388210297 0.94546943569101
17.7922134399414 0.94546943569101
17.7959339618683 0.94576802122097
17.7973964214325 0.94576802122097
17.8003597259521 0.94576802122097
17.8004546165466 0.94576802122097
17.801132440567 0.946066457402144
17.8028190135956 0.946066457402144
17.8064646720886 0.946360441224173
17.808251619339 0.946360441224173
17.8117170333862 0.946650795431134
17.8131594657898 0.946650795431134
17.8183982372284 0.946939639442897
17.8189260959625 0.946939639442897
17.8223659992218 0.947223029760134
17.8237583637238 0.947223029760134
17.8275151252747 0.947507049296851
17.8289542198181 0.947507049296851
17.8332574367523 0.947788809982983
17.834321975708 0.947788809982983
17.838042974472 0.948072482912272
17.839510679245 0.948072482912272
17.843362569809 0.948353509648352
17.8447463512421 0.948353509648352
17.8488550186157 0.948639945336609
17.8499493598938 0.948639945336609
17.8506534099579 0.948639945336609
17.8507473468781 0.948639945336609
17.8537831306458 0.948929665832169
17.8695838451385 0.948929665832169
17.8703730106354 0.9492228760902
17.8704319000244 0.9492228760902
17.8704769611359 0.949520659653838
17.8705275058746 0.949520659653838
17.8705720901489 0.949822996248909
17.871045589447 0.949822996248909
17.8748841285706 0.950129764112981
17.8764514923096 0.950129764112981
17.8801350593567 0.950439616189552
17.8816230297089 0.950439616189552
17.8853771686554 0.950749065244369
17.887130022049 0.950749065244369
17.8906931877136 0.951058012929407
17.8922777175903 0.951058012929407
17.8959200382233 0.951369592668704
17.8975911140442 0.951369592668704
17.901162147522 0.951677665140977
17.9013679027557 0.951677665140977
17.9014449119568 0.951677665140977
17.9028208255768 0.951677665140977
17.9063837528229 0.951983917655116
17.9080352783203 0.951983917655116
17.9116756916046 0.952285186388566
17.9130637645721 0.952285186388566
17.9169623851776 0.952581444203142
17.9185235500336 0.952581444203142
17.9224629402161 0.952872679452317
17.9236917495728 0.952872679452317
17.9275162220001 0.953163122661869
17.9289708137512 0.953163122661869
17.9328730106354 0.953451314324709
17.9342513084412 0.953451314324709
17.9380877017975 0.95373653934479
17.9394474029541 0.95373653934479
17.9432876110077 0.9540248437428
17.9448251724243 0.9540248437428
17.9485340118408 0.954314214017395
17.9499952793121 0.954314214017395
17.9516134262085 0.954314214017395
17.9517509937286 0.954314214017395
17.9538085460663 0.954610346760494
17.9562478065491 0.954610346760494
17.9590499401093 0.954908716727215
17.9607388973236 0.954908716727215
17.9643638134003 0.955210570046933
17.9658799171448 0.955210570046933
17.9696130752563 0.955518527016156
17.9711372852325 0.955518527016156
17.9749383926392 0.955830551642259
17.976306438446 0.955830551642259
17.9802122116089 0.956144734996089
17.98197889328 0.956144734996089
17.9854094982147 0.956458024402502
17.9872999191284 0.956458024402502
17.9908497333527 0.956770055891039
17.9924802780151 0.956770055891039
17.995908498764 0.957082879097269
17.9977610111237 0.957082879097269
18.0011184215546 0.957391092781725
18.0027449131012 0.957391092781725
18.0028870105743 0.957391092781725
18.0030174255371 0.957391092781725
18.0064790248871 0.957694088823882
18.0081267356873 0.957694088823882
18.0117361545563 0.957992874062498
18.013156414032 0.957992874062498
18.016942024231 0.958284981364232
18.0186660289764 0.958284981364232
18.0221989154816 0.958574936044073
18.0238602161407 0.958574936044073
18.0280780792236 0.958860499798
18.0289981365204 0.958860499798
18.0328426361084 0.959145457618835
18.0342178344727 0.959145457618835
18.0389511585236 0.959422571010731
18.0395379066467 0.959422571010731
18.0434868335724 0.959706401619658
18.0453479290009 0.959706401619658
18.0486028194427 0.959994390184438
18.0500590801239 0.959994390184438
18.0525591373444 0.959994390184438
18.0526685714722 0.959994390184438
18.0539269447327 0.960282299065811
18.0553364753723 0.960282299065811
18.0593438148499 0.960575324482326
18.0606579780579 0.960575324482326
18.064306974411 0.960871812586424
18.0658090114594 0.960871812586424
18.0696594715118 0.961173295374891
18.0711526870728 0.961173295374891
18.0749502182007 0.961479846798125
18.0764448642731 0.961479846798125
18.0801446437836 0.96178994856381
18.081640958786 0.96178994856381
18.0853736400604 0.96210272891852
18.0871675014496 0.96210272891852
18.0908143520355 0.962416042086633
18.0924394130707 0.962416042086633
18.0959672927856 0.962733043713069
18.0977559089661 0.962733043713069
18.1011071205139 0.962733043713069
18.1012766361237 0.963048435432
18.1013436317444 0.963048435432
18.1025826931 0.963048435432
18.1064918041229 0.963360693043945
18.1083903312683 0.963360693043945
18.1117868423462 0.963671249256178
18.1132831573486 0.963671249256178
18.1169259548187 0.963976809589105
18.1185631752014 0.963976809589105
18.1223127841949 0.964278714572967
18.1236786842346 0.964278714572967
18.1279740333557 0.964577888151573
18.1292238235474 0.964577888151573
18.1342141628265 0.964577888151573
18.1352319717407 0.964872381539938
18.1379981040955 0.965165400133842
18.1406450271606 0.965165400133842
18.1432428359985 0.965455119797218
18.1459157466888 0.965455119797218
18.1485280990601 0.965743203532011
18.1500158309937 0.965743203532011
18.1510124206543 0.965743203532011
18.1511187553406 0.965743203532011
18.1538214683533 0.966030265306684
18.1553242206573 0.966030265306684
18.1589906215668 0.966317251449292
18.1607546806335 0.966317251449292
18.164333820343 0.966607148356163
18.1657292842865 0.966607148356163
18.1695618629456 0.966897742530734
18.1711304187775 0.966897742530734
18.1748888492584 0.967190666462244
18.1767711639404 0.967190666462244
18.1801755428314 0.967481561026204
18.1820495128632 0.967481561026204
18.1854555606842 0.967772750820395
18.1872696876526 0.967772750820395
18.1908822059631 0.968062718334711
18.1923639774323 0.968062718334711
18.1959471702576 0.968352363331716
18.1977488994598 0.968352363331716
18.2010719776154 0.968642073812994
18.2011878490448 0.968642073812994
18.2012410163879 0.968642073812994
18.2032225131989 0.968642073812994
18.2064967155457 0.968927709624799
18.2080826759338 0.968927709624799
18.2118074893951 0.969209925239161
18.2131175994873 0.969209925239161
18.216947555542 0.969489730690907
18.218658208847 0.969489730690907
18.2221901416779 0.96976682171769
18.2236585617065 0.96976682171769
18.2276530265808 0.970045204276194
18.2290709018707 0.970045204276194
18.2328970432281 0.970320019708026
18.2342627048492 0.970320019708026
18.2380173206329 0.970594979610837
18.239572763443 0.970594979610837
18.2438862323761 0.970866874503041
18.2451765537262 0.970866874503041
18.2485954761505 0.971141690324299
18.2499244213104 0.971141690324299
18.2509725093842 0.971141690324299
18.251056432724 0.971141690324299
18.2538375854492 0.971418076009749
18.2553544044495 0.971418076009749
18.2591004371643 0.971694890254925
18.2605030536652 0.971694890254925
18.2643287181854 0.971971736576316
18.2658689022064 0.971971736576316
18.2696375846863 0.972249820780293
18.2711081504822 0.972249820780293
18.2748694419861 0.972528851432939
18.2763929367065 0.972528851432939
18.2801496982574 0.972808426505644
18.2824079990387 0.972808426505644
18.2853746414185 0.973085252761212
18.2869923114777 0.973085252761212
18.2907090187073 0.973363935878244
18.2925591468811 0.973363935878244
18.2960402965546 0.973641407269874
18.297682762146 0.973641407269874
18.3008959293365 0.973641407269874
18.3009970188141 0.973641407269874
18.301061630249 0.973917764321621
18.303058385849 0.973917764321621
18.3064315319061 0.974193424343416
18.308257818222 0.974193424343416
18.3129510879517 0.974468375232918
18.3133971691132 0.974468375232918
18.3169014453888 0.974742628496779
18.3183526992798 0.974742628496779
18.3225498199463 0.975016910118684
18.3235912322998 0.975016910118684
18.3280274868011 0.975290866728978
18.3290014266968 0.975290866728978
18.3328902721405 0.975561789584907
18.334273815155 0.975561789584907
18.3381230831146 0.975829863230844
18.3395299911499 0.975829863230844
18.3433301448822 0.97610024611945
18.3453040122986 0.97610024611945
18.3485825061798 0.976372992015199
18.3499541282654 0.976372992015199
18.3520977497101 0.976372992015199
18.3522062301636 0.976372992015199
18.353805065155 0.976648828223823
18.3555042743683 0.976648828223823
18.3589282035828 0.976923265063141
18.3604650497437 0.976923265063141
18.3643066883087 0.977200373455067
18.3657684326172 0.977200373455067
18.369601726532 0.977482943384225
18.3710277080536 0.977482943384225
18.3748164176941 0.977766205289208
18.3762748241425 0.977766205289208
18.3800711631775 0.978053829398744
18.3815214633942 0.978053829398744
18.3853826522827 0.978345887353462
18.3870391845703 0.978345887353462
18.3919563293457 0.978639476010269
18.3926274776459 0.978639476010269
18.3959627151489 0.978938360813932
18.3980162143707 0.978938360813932
18.4010827541351 0.979238599202968
18.4018497467041 0.979238599202968
18.4019503593445 0.979238599202968
18.4028220176697 0.979238599202968
18.4064066410065 0.979538837349695
18.4078743457794 0.979538837349695
18.412787437439 0.979838687289771
18.4130766391754 0.979838687289771
18.4169321060181 0.980136799081649
18.4186806678772 0.980136799081649
18.4221324920654 0.98043278135405
18.4236028194427 0.98043278135405
18.427734375 0.980726053700142
18.4288806915283 0.980726053700142
18.4339640140533 0.981016313055465
18.4342701435089 0.981016313055465
18.43807721138 0.98130426590327
18.4397749900818 0.98130426590327
18.4433586597443 0.981593088082816
18.4449803829193 0.981593088082816
18.4485771656036 0.981877336358498
18.4501345157623 0.981877336358498
18.4522960186005 0.981877336358498
18.45241522789 0.981877336358498
18.4538068771362 0.982163261142592
18.4551644325256 0.982163261142592
18.4590809345245 0.982447788329054
18.4603996276855 0.982447788329054
18.464670419693 0.982734732166211
18.4657535552979 0.982734732166211
18.4695615768433 0.983024007305984
18.4710786342621 0.983024007305984
18.4748480319977 0.983315612013703
18.4763367176056 0.983315612013703
18.4801001548767 0.983609868813986
18.4816148281097 0.983609868813986
18.4854514598846 0.983903364944451
18.4869494438171 0.983903364944451
18.4910709857941 0.984198007119947
18.4923765659332 0.984198007119947
18.4959836006165 0.984492590652105
18.4975724220276 0.984492590652105
18.5012023448944 0.984788565743125
18.5018253326416 0.984788565743125
18.5019268989563 0.984788565743125
18.5029680728912 0.984788565743125
18.5064334869385 0.985081966453044
18.5078983306885 0.985081966453044
18.5117483139038 0.985372227211162
18.5130732059479 0.985372227211162
18.5168662071228 0.985659396104938
18.5184321403503 0.985659396104938
18.5225174427032 0.985942658596676
18.5237078666687 0.985942658596676
18.5277841091156 0.986221573103096
18.5289771556854 0.986221573103096
18.5330228805542 0.986496633697191
18.5341987609863 0.986496633697191
18.5380177497864 0.986767972309108
18.5396361351013 0.986767972309108
18.5433533191681 0.987036460297804
18.5449085235596 0.987036460297804
18.5486829280853 0.987302138798351
18.5505809783936 0.987302138798351
18.5538938045502 0.987565622024777
18.5552606582642 0.987565622024777
18.5558784008026 0.987565622024777
18.5560722351074 0.987565622024777
18.559250831604 0.987830347584277
18.5605998039246 0.987830347584277
18.5647835731506 0.988090239997932
18.5661380290985 0.988090239997932
18.5695958137512 0.988349738185863
18.5710558891296 0.988349738185863
18.574786901474 0.988609055112022
18.5764565467834 0.988609055112022
18.5801582336426 0.988867986292649
18.5815770626068 0.988867986292649
18.5866177082062 0.989123705581321
18.5869898796082 0.989123705581321
18.5908930301666 0.989377562708385
18.5921263694763 0.989377562708385
18.5959556102753 0.989631295315722
18.597592830658 0.989631295315722
18.6011347770691 0.989881180869204
18.6027119159698 0.989881180869204
18.6039626598358 0.989881180869204
18.6040918827057 0.989881180869204
18.6064670085907 0.990127360245514
18.6079881191254 0.990127360245514
18.6117622852325 0.990369447648408
18.6133143901825 0.990369447648408
18.6175129413605 0.990607331279409
18.6184096336365 0.990607331279409
18.6227254867554 0.99084151100098
18.6236288547516 0.99084151100098
18.6281428337097 0.991071997096824
18.6289386749268 0.991071997096824
18.6330304145813 0.991299149366175
18.6341681480408 0.991299149366175
18.6380398273468 0.991523633976947
18.6395587921143 0.991523633976947
18.6432411670685 0.991745594905149
18.6448247432709 0.991745594905149
18.6484754085541 0.991966176791833
18.6494898796082 0.991966176791833
18.6495978832245 0.991966176791833
18.649941444397 0.991966176791833
18.6537942886353 0.992185352164396
18.6552910804749 0.992185352164396
18.6589753627777 0.992403948545157
18.660463809967 0.992403948545157
18.664263010025 0.992621685395189
18.6656951904297 0.992621685395189
18.6696066856384 0.992838401528831
18.6711251735687 0.992838401528831
18.6748480796814 0.993054797138238
18.6763317584991 0.993054797138238
18.6800920963287 0.993269730120522
18.6815760135651 0.993269730120522
18.6853640079498 0.993482568852601
18.6867923736572 0.993482568852601
18.6910934448242 0.993691705339938
18.6920731067657 0.993691705339938
18.6959114074707 0.993899804832417
18.6980004310608 0.993899804832417
18.6997261047363 0.993899804832417
18.6998126506805 0.993899804832417
18.7010872364044 0.994103863575078
18.7026064395905 0.994103863575078
18.7063770294189 0.994303994693604
18.7080583572388 0.994303994693604
18.7118604183197 0.994500107207211
18.7130658626556 0.994500107207211
18.7169070243835 0.994692228299058
18.7184278964996 0.994692228299058
18.7222418785095 0.994880505719593
18.7236626148224 0.994880505719593
18.7276220321655 0.995065274921848
18.7289426326752 0.995065274921848
18.7328450679779 0.99524690789604
18.7342159748077 0.99524690789604
18.7380027770996 0.995426244310845
18.739497423172 0.995426244310845
18.7432951927185 0.995603960864607
18.7447869777679 0.995603960864607
18.7487287521362 0.99578051802256
18.7499642372131 0.99578051802256
18.7512619495392 0.99578051802256
18.7513754367828 0.99578051802256
18.7552471160889 0.995956285813705
18.7557761669159 0.995956285813705
18.7591083049774 0.996131753703043
18.7604730129242 0.996131753703043
18.7642679214478 0.996307320135785
18.7657277584076 0.996307320135785
18.769594669342 0.996483021095861
18.7710192203522 0.996483021095861
18.7748377323151 0.99665936662464
18.7763056755066 0.99665936662464
18.7800748348236 0.996835896437124
18.7815663814545 0.996835896437124
18.7853689193726 0.997012905348805
18.78679895401 0.997012905348805
18.7906396389008 0.997188000131306
18.7920296192169 0.997188000131306
18.7959933280945 0.997362132409225
18.7976653575897 0.997362132409225
18.8012154102325 0.997536979269516
18.8026456832886 0.997536979269516
18.8045313358307 0.997536979269516
18.8047502040863 0.997536979269516
18.8065233230591 0.997710003042915
18.8085823059082 0.997710003042915
18.8124742507935 0.997881695297806
18.8130903244019 0.997881695297806
18.8171179294586 0.998052138462988
18.8185088634491 0.998052138462988
18.822737455368 0.99822211943519
18.823872089386 0.99822211943519
18.8278179168701 0.998391775226357
18.8290619850159 0.998391775226357
18.8329377174377 0.998561617467386
18.8343307971954 0.998561617467386
18.8380606174469 0.998732563551684
18.8395624160767 0.998732563551684
18.843367099762 0.998904966217033
18.8448915481567 0.998904966217033
18.8486082553864 0.99907984485434
18.8501036167145 0.99907984485434
18.8538808822632 0.999257781891132
18.854633808136 0.999257781891132
18.8548119068146 0.999257781891132
18.855612039566 0.999257781891132
18.8591408729553 0.999436999688538
18.8612997531891 0.999436999688538
18.8643200397491 0.99962106223768
18.865829706192 0.99962106223768
18.8696563243866 0.999808555497795
18.8711035251617 0.999808555497795
18.8748996257782 0.999999326838882
18.8765866756439 0.999999326838882
18.8800716400146 1
};
\end{axis}

\end{tikzpicture}


==> main/figures/real_world/simualted/trial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
scale only axis=true,
width=\linewidth,
height=\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Seconds},
xmajorgrids,
xmin=-0.65, xmax=13.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task completion},
ymajorgrids,
ymin=-0.0527999222278595, ymax=1.0501333296299,
ytick style={color=black}
]
\addplot [semithick, steelblue55126184]
table {%
0 0.00203889608383179
0.0502272727272727 0.00240659713745117
0.100454545454545 0.00331473350524902
0.150681818181818 0.00469517707824707
0.200909090909091 0.0064961314201355
0.251136363636364 0.00867259502410889
0.301363636363636 0.0111855864524841
0.351590909090909 0.0140017867088318
0.401818181818182 0.0170921087265015
0.452045454545455 0.0204311609268188
0.502272727272727 0.0239954590797424
0.5525 0.0277636051177979
0.602727272727273 0.0317166447639465
0.652954545454546 0.0358371734619141
0.703181818181818 0.0401084423065186
0.753409090909091 0.0445149540901184
0.803636363636364 0.0490437150001526
0.853863636363636 0.0536836385726929
0.904090909090909 0.0584248900413513
0.954318181818182 0.0632587671279907
1.00454545454545 0.068177342414856
1.05477272727273 0.0731735229492188
1.105 0.0782409906387329
1.15522727272727 0.083373486995697
1.20545454545455 0.0885654091835022
1.25568181818182 0.0938112735748291
1.30590909090909 0.0991060137748718
1.35613636363636 0.104444861412048
1.40636363636364 0.109823882579803
1.45659090909091 0.115239262580872
1.50681818181818 0.120687961578369
1.55704545454545 0.126167118549347
1.60727272727273 0.131674230098724
1.6575 0.13720715045929
1.70772727272727 0.14276397228241
1.75795454545455 0.148343086242676
1.80818181818182 0.153942763805389
1.85840909090909 0.159561812877655
1.90863636363636 0.165198922157288
1.95886363636364 0.170852541923523
2.00909090909091 0.176524817943573
2.05931818181818 0.182218313217163
2.10954545454545 0.187932670116425
2.15977272727273 0.193666338920593
2.21 0.199417591094971
2.26022727272727 0.205184698104858
2.31045454545455 0.210966169834137
2.36068181818182 0.216760456562042
2.41090909090909 0.222566425800323
2.46113636363636 0.228383183479309
2.51136363636364 0.234209597110748
2.56159090909091 0.240044832229614
2.61181818181818 0.245888113975525
2.66204545454545 0.25174081325531
2.71227272727273 0.257604718208313
2.7625 0.263479113578796
2.81272727272727 0.269362211227417
2.86295454545455 0.275252461433411
2.91318181818182 0.28114914894104
2.96340909090909 0.287049412727356
3.01363636363636 0.292949795722961
3.06386363636364 0.298846900463104
3.11409090909091 0.30473655462265
3.16431818181818 0.310614228248596
3.21454545454545 0.316476225852966
3.26477272727273 0.322318553924561
3.315 0.328137755393982
3.36522727272727 0.333930850028992
3.41545454545455 0.339692711830139
3.46568181818182 0.345417261123657
3.51590909090909 0.351099252700806
3.56613636363636 0.356733500957489
3.61636363636364 0.362314820289612
3.66659090909091 0.367838203907013
3.71681818181818 0.373298645019531
3.76704545454546 0.378689527511597
3.81727272727273 0.384005665779114
3.8675 0.38924366235733
3.91772727272727 0.394400715827942
3.96795454545455 0.399474263191223
4.01818181818182 0.404460072517395
4.06840909090909 0.409356117248535
4.11863636363636 0.414161920547485
4.16886363636364 0.418860554695129
4.21909090909091 0.423395872116089
4.26931818181818 0.427707314491272
4.31954545454546 0.431768178939819
4.36977272727273 0.435587525367737
4.42 0.439192771911621
4.47022727272727 0.442607641220093
4.52045454545455 0.445848107337952
4.57068181818182 0.448918223381042
4.62090909090909 0.451819360256195
4.67113636363636 0.4545858502388
4.72136363636364 0.457270622253418
4.77159090909091 0.45989328622818
4.82181818181818 0.462459683418274
4.87204545454545 0.465008139610291
4.92227272727273 0.467586874961853
4.9725 0.470211505889893
5.02272727272727 0.472874402999878
5.07295454545455 0.475560545921326
5.12318181818182 0.478261172771454
5.17340909090909 0.480972051620483
5.22363636363636 0.483707189559937
5.27386363636364 0.486475110054016
5.32409090909091 0.489272713661194
5.37431818181818 0.492096424102783
5.42454545454545 0.494942486286163
5.47477272727273 0.497807264328003
5.525 0.500677764415741
5.57522727272727 0.503547132015228
5.62545454545455 0.506416201591492
5.67568181818182 0.50928920507431
5.72590909090909 0.512170970439911
5.77613636363636 0.515064477920532
5.82636363636364 0.517963945865631
5.87659090909091 0.520868062973022
5.92681818181818 0.523770928382874
5.97704545454545 0.526668787002563
6.02727272727273 0.52956223487854
6.0775 0.532453179359436
6.12772727272727 0.535343289375305
6.17795454545455 0.53823709487915
6.22818181818182 0.541157603263855
6.27840909090909 0.544131517410278
6.32863636363636 0.547186970710754
6.37886363636364 0.550344824790955
6.42909090909091 0.553614020347595
6.47931818181818 0.557006239891052
6.52954545454546 0.560529589653015
6.57977272727273 0.56418389081955
6.63 0.567973971366882
6.68022727272727 0.571913301944733
6.73045454545455 0.576011478900909
6.78068181818182 0.580269038677216
6.83090909090909 0.584683537483215
6.88113636363636 0.589251160621643
6.93136363636364 0.593963623046875
6.98159090909091 0.59880131483078
7.03181818181818 0.603739082813263
7.08204545454546 0.60876077413559
7.13227272727273 0.613859534263611
7.1825 0.619030714035034
7.23272727272727 0.624269247055054
7.28295454545455 0.629570007324219
7.33318181818182 0.634929776191711
7.38340909090909 0.640345573425293
7.43363636363636 0.645814120769501
7.48386363636364 0.65132749080658
7.53409090909091 0.656877636909485
7.58431818181818 0.662459969520569
7.63454545454545 0.668071866035461
7.68477272727273 0.673712551593781
7.735 0.67938232421875
7.78522727272727 0.685081660747528
7.83545454545455 0.690807700157166
7.88568181818182 0.696554183959961
7.93590909090909 0.702316284179688
7.98613636363636 0.708092927932739
8.03636363636364 0.71388578414917
8.08659090909091 0.719697415828705
8.13681818181818 0.725526511669159
8.18704545454545 0.731368720531464
8.23727272727273 0.737220466136932
8.2875 0.743081092834473
8.33772727272727 0.748953342437744
8.38795454545455 0.754838347434998
8.43818181818182 0.76073431968689
8.48840909090909 0.766638398170471
8.53863636363636 0.772548735141754
8.58886363636364 0.778465688228607
8.63909090909091 0.784390509128571
8.68931818181818 0.790321707725525
8.73954545454546 0.796256482601166
8.78977272727273 0.802192568778992
8.84 0.808128297328949
8.89022727272727 0.814061880111694
8.94045454545455 0.819990754127502
8.99068181818182 0.825910687446594
9.04090909090909 0.831816434860229
9.09113636363636 0.83770227432251
9.14136363636364 0.843559503555298
9.19159090909091 0.849380552768707
9.24181818181818 0.855160892009735
9.29204545454546 0.860896468162537
9.34227272727273 0.866581678390503
9.3925 0.872210144996643
9.44272727272727 0.877776503562927
9.49295454545455 0.883278250694275
9.54318181818182 0.888713240623474
9.59340909090909 0.894076466560364
9.64363636363636 0.899363875389099
9.69386363636364 0.904576301574707
9.74409090909091 0.909714937210083
9.79431818181818 0.914778113365173
9.84454545454546 0.919764995574951
9.89477272727273 0.924673914909363
9.945 0.929506957530975
9.99522727272727 0.934275925159454
10.0454545454545 0.939000904560089
10.0956818181818 0.942183136940002
10.1459090909091 0.945265769958496
10.1961363636364 0.948349118232727
10.2463636363636 0.951433181762695
10.2965909090909 0.954518139362335
10.3468181818182 0.957604050636292
10.3970454545455 0.960690855979919
10.4472727272727 0.963778078556061
10.4975 0.966865479946136
10.5477272727273 0.969952702522278
10.5979545454545 0.973039329051971
10.6481818181818 0.976122736930847
10.6984090909091 0.979199886322021
10.7486363636364 0.982267379760742
10.7988636363636 0.985317587852478
10.8490909090909 0.988339483737946
10.8993181818182 0.991324901580811
10.9495454545455 0.994276642799377
10.9997727272727 0.997208416461945
11.05 1
};
\addlegendentry{HetGPPO}
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 -0.000913381576538086
0.0502262443438914 -0.000545740127563477
0.100452488687783 0.000361621379852295
0.150678733031674 0.0017402172088623
0.200904977375566 0.00353837013244629
0.251131221719457 0.00571149587631226
0.301357466063348 0.00822031497955322
0.35158371040724 0.0110315084457397
0.401809954751131 0.0141170024871826
0.452036199095023 0.0174516439437866
0.502262443438914 0.0210127830505371
0.552488687782806 0.0247793197631836
0.602714932126697 0.0287318229675293
0.652941176470588 0.0328516960144043
0.70316742081448 0.0371217727661133
0.753393665158371 0.0415267944335938
0.803619909502263 0.0460535287857056
0.853846153846154 0.0506906509399414
0.904072398190045 0.055428147315979
0.954298642533937 0.0602567195892334
1.00452488687783 0.0651687383651733
1.05475113122172 0.0701574087142944
1.10497737556561 0.0752160549163818
1.1552036199095 0.0803387761116028
1.20542986425339 0.0855200886726379
1.25565610859729 0.0907547473907471
1.30588235294118 0.0960379838943481
1.35610859728507 0.101365208625793
1.40633484162896 0.106732606887817
1.45656108597285 0.112136483192444
1.50678733031674 0.117573857307434
1.55701357466063 0.123041749000549
1.60723981900453 0.128537833690643
1.65746606334842 0.134059906005859
1.70769230769231 0.139607071876526
1.7579185520362 0.145181238651276
1.80814479638009 0.150782763957977
1.85837104072398 0.156409561634064
1.90859728506787 0.162059545516968
1.95882352941177 0.167730569839478
2.00904977375566 0.173420429229736
2.05927601809955 0.17912745475769
2.10950226244344 0.184849977493286
2.15972850678733 0.190586924552917
2.20995475113122 0.196337461471558
2.26018099547511 0.202100932598114
2.310407239819 0.207876443862915
2.3606334841629 0.213662922382355
2.41085972850679 0.219459652900696
2.46108597285068 0.225267112255096
2.51131221719457 0.231088161468506
2.56153846153846 0.236923098564148
2.61176470588235 0.242769718170166
2.66199095022624 0.248626589775085
2.71221719457014 0.254491984844208
2.76244343891403 0.260364890098572
2.81266968325792 0.26624470949173
2.86289592760181 0.272132635116577
2.9131221719457 0.27802836894989
2.96334841628959 0.283929228782654
3.01357466063348 0.289832055568695
3.06380090497738 0.295733213424683
3.11402714932127 0.301628947257996
3.16425339366516 0.307514667510986
3.21447963800905 0.313386261463165
3.26470588235294 0.31924045085907
3.31493212669683 0.3250732421875
3.36515837104072 0.330880522727966
3.41538461538462 0.3366579413414
3.46561085972851 0.342400133609772
3.5158371040724 0.348101377487183
3.56606334841629 0.353756427764893
3.61628959276018 0.359360218048096
3.66651583710407 0.364907622337341
3.71674208144796 0.37039315700531
3.76696832579186 0.375810146331787
3.81719457013575 0.381153523921967
3.86742081447964 0.386419177055359
3.91764705882353 0.391603231430054
3.96787330316742 0.396703720092773
4.01809954751131 0.401716589927673
4.0683257918552 0.406642436981201
4.1185520361991 0.411481380462646
4.16877828054299 0.416231155395508
4.21900452488688 0.420857787132263
4.26923076923077 0.425301194190979
4.31945701357466 0.429510712623596
4.36968325791855 0.433467149734497
4.41990950226244 0.437190413475037
4.47013574660634 0.440710544586182
4.52036199095023 0.44404923915863
4.57058823529412 0.447214782238007
4.62081447963801 0.450210452079773
4.6710407239819 0.453044056892395
4.72126696832579 0.455750107765198
4.77149321266968 0.458377599716187
4.82171945701358 0.460943400859833
4.87194570135747 0.463462352752686
4.92217194570136 0.465975999832153
4.97239819004525 0.468524694442749
5.02262443438914 0.471129179000854
5.07285067873303 0.473782479763031
5.12307692307692 0.476461350917816
5.17330316742082 0.479154765605927
5.22352941176471 0.481865763664246
5.2737556561086 0.484605252742767
5.32398190045249 0.487377405166626
5.37420814479638 0.490179002285004
5.42443438914027 0.493006348609924
5.47466063348416 0.495855689048767
5.52488687782806 0.498723387718201
5.57511312217195 0.501596689224243
5.62533936651584 0.50446879863739
5.67556561085973 0.507341504096985
5.72579185520362 0.510218381881714
5.77601809954751 0.513106286525726
5.8262443438914 0.51600456237793
5.8764705882353 0.5189089179039
5.92669683257919 0.521815896034241
5.97692307692308 0.524720132350922
6.02714932126697 0.527619123458862
6.07737556561086 0.530513525009155
6.12760180995475 0.533405184745789
6.17782805429864 0.536296308040619
6.22805429864253 0.53919506072998
6.27828054298643 0.542125523090363
6.32850678733032 0.545112371444702
6.37873303167421 0.548182725906372
6.4289592760181 0.551356256008148
6.47918552036199 0.554641425609589
6.52941176470588 0.558049023151398
6.57963800904978 0.561586976051331
6.62986425339367 0.565255045890808
6.68009049773756 0.569058537483215
6.73031674208145 0.573011636734009
6.78054298642534 0.577123641967773
6.83076923076923 0.581394612789154
6.88099547511312 0.585822105407715
6.93122171945701 0.590402185916901
6.98144796380091 0.595125317573547
7.0316742081448 0.599969029426575
7.08190045248869 0.604909718036652
7.13212669683258 0.609934568405151
7.18235294117647 0.615037679672241
7.23257918552036 0.620213806629181
7.28280542986426 0.625457346439362
7.33303167420815 0.630763530731201
7.38325791855204 0.636128842830658
7.43348416289593 0.641550540924072
7.48371040723982 0.647023499011993
7.53393665158371 0.652538776397705
7.5841628959276 0.658089458942413
7.63438914027149 0.66367244720459
7.68461538461539 0.669285535812378
7.73484162895928 0.674928247928619
7.78506787330317 0.680601000785828
7.83529411764706 0.68630313873291
7.88552036199095 0.692030429840088
7.93574660633484 0.697776556015015
7.98597285067873 0.703537702560425
8.03619909502263 0.709314465522766
8.08642533936652 0.71510910987854
8.13665158371041 0.720922589302063
8.1868778280543 0.726752579212189
8.23710407239819 0.73259449005127
8.28733031674208 0.738445639610291
8.33755656108598 0.74430650472641
8.38778280542987 0.750179946422577
8.43800904977376 0.756066024303436
8.48823529411765 0.761962056159973
8.53846153846154 0.767865478992462
8.58868778280543 0.773774862289429
8.63891402714932 0.779691874980927
8.68914027149321 0.78561669588089
8.7393665158371 0.791546761989594
8.789592760181 0.797479569911957
8.83981900452489 0.803413033485413
8.89004524886878 0.809345662593842
8.94027149321267 0.815275371074677
8.99049773755656 0.8211989402771
9.04072398190045 0.827111184597015
9.09095022624435 0.833006799221039
9.14117647058824 0.838878333568573
9.19140271493213 0.844716727733612
9.24162895927602 0.850515484809875
9.29185520361991 0.856270670890808
9.3420814479638 0.861978352069855
9.39230769230769 0.867633044719696
9.44253393665159 0.873228907585144
9.49276018099548 0.878761887550354
9.54298642533937 0.884230077266693
9.59321266968326 0.889630436897278
9.64343891402715 0.894957065582275
9.69366515837104 0.900206208229065
9.74389140271493 0.905378937721252
9.79411764705883 0.910474121570587
9.84434389140272 0.915491819381714
9.89457013574661 0.920432090759277
9.9447963800905 0.925293922424316
9.99502262443439 0.930083692073822
10.0452488687783 0.93481707572937
10.0954751131222 0.939289808273315
10.1457013574661 0.942372024059296
10.19592760181 0.945455014705658
10.2461538461538 0.948538601398468
10.2963800904977 0.95162296295166
10.3466063348416 0.954708218574524
10.3968325791855 0.957794427871704
10.4470588235294 0.960881471633911
10.4972850678733 0.963968873023987
10.5475113122172 0.967056393623352
10.5977375565611 0.970143735408783
10.647963800905 0.973230242729187
10.6981900452489 0.976313054561615
10.7484162895928 0.979389131069183
10.7986425339367 0.982454836368561
10.8488687782805 0.985501885414124
10.8990950226244 0.988519430160522
10.9493212669683 0.991499781608582
10.9995475113122 0.994445562362671
11.0497737556561 0.997371017932892
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 0.000533699989318848
0.0502262443438914 0.000901401042938232
0.100452488687783 0.00180923938751221
0.150678733031674 0.0031893253326416
0.200904977375566 0.00498974323272705
0.251131221719457 0.00716555118560791
0.301357466063348 0.00967764854431152
0.35158371040724 0.0124925971031189
0.401809954751131 0.0155816674232483
0.452036199095023 0.0189196467399597
0.502262443438914 0.0224834084510803
0.552488687782806 0.0262517929077148
0.602714932126697 0.0302050113677979
0.652941176470588 0.0343252420425415
0.70316742081448 0.0385957956314087
0.753393665158371 0.043001115322113
0.803619909502263 0.047528088092804
0.853846153846154 0.0521657466888428
0.904072398190045 0.056904137134552
0.954298642533937 0.0617343783378601
1.00452488687783 0.0666486024856567
1.05475113122172 0.0716396570205688
1.10497737556561 0.0767011642456055
1.1552036199095 0.0818270444869995
1.20542986425339 0.0870117545127869
1.25565610859729 0.0922499895095825
1.30588235294118 0.0975369215011597
1.35610859728507 0.102867960929871
1.40633484162896 0.108238935470581
1.45656108597285 0.113646447658539
1.50678733031674 0.119087100028992
1.55701357466063 0.124557971954346
1.60723981900453 0.130056500434875
1.65746606334842 0.135580599308014
1.70769230769231 0.141129851341248
1.7579185520362 0.146706402301788
1.80814479638009 0.15231055021286
1.85837104072398 0.157940208911896
1.90859728506787 0.163593173027039
1.95882352941177 0.169267237186432
2.00904977375566 0.174960374832153
2.05927601809955 0.180670619010925
2.10950226244344 0.186396479606628
2.15972850678733 0.192137002944946
2.20995475113122 0.197891116142273
2.26018099547511 0.203657865524292
2.310407239819 0.209436357021332
2.3606334841629 0.215225696563721
2.41085972850679 0.221025347709656
2.46108597285068 0.22683447599411
2.51131221719457 0.232654809951782
2.56153846153846 0.238488376140594
2.61176470588235 0.244334280490875
2.66199095022624 0.250190734863281
2.71221719457014 0.256056189537048
2.76244343891403 0.261929452419281
2.81266968325792 0.267809927463531
2.86289592760181 0.273698568344116
2.9131221719457 0.279594421386719
2.96334841628959 0.285494208335876
3.01357466063348 0.291394948959351
3.06380090497738 0.29729300737381
3.11402714932127 0.303184270858765
3.16425339366516 0.309064388275146
3.21447963800905 0.314929366111755
3.26470588235294 0.320775747299194
3.31493212669683 0.326599717140198
3.36515837104072 0.332397699356079
3.41538461538462 0.33816534280777
3.46561085972851 0.343896687030792
3.5158371040724 0.349586129188538
3.56606334841629 0.3552286028862
3.61628959276018 0.36081874370575
3.66651583710407 0.366351723670959
3.71674208144796 0.371822953224182
3.76696832579186 0.37722647190094
3.81719457013575 0.382555603981018
3.86742081447964 0.38780415058136
3.91764705882353 0.392968952655792
3.96787330316742 0.398047864437103
4.01809954751131 0.403038620948792
4.0683257918552 0.407942891120911
4.1185520361991 0.412761569023132
4.16877828054299 0.417489349842072
4.21900452488688 0.422081291675568
4.26923076923077 0.426474213600159
4.31945701357466 0.430624008178711
4.36968325791855 0.434517562389374
4.41990950226244 0.438180804252625
4.47013574660634 0.44164502620697
4.52036199095023 0.444929540157318
4.57058823529412 0.448040902614594
4.62081447963801 0.450982093811035
4.6710407239819 0.453774273395538
4.72126696832579 0.456468045711517
4.77149321266968 0.459095358848572
4.82171945701358 0.461662411689758
4.87194570135747 0.464199900627136
4.92217194570136 0.466757118701935
4.97239819004525 0.469354808330536
5.02262443438914 0.471989333629608
5.07285067873303 0.474652111530304
5.12307692307692 0.477336466312408
5.17330316742082 0.480035126209259
5.22352941176471 0.482745826244354
5.2737556561086 0.485482692718506
5.32398190045249 0.488252460956573
5.37420814479638 0.491051197052002
5.42443438914027 0.493875026702881
5.47466063348416 0.496719837188721
5.52488687782806 0.49958199262619
5.57511312217195 0.50244802236557
5.62533936651584 0.505311191082001
5.67556561085973 0.508174896240234
5.72579185520362 0.511043071746826
5.77601809954751 0.513924777507782
5.8262443438914 0.516817033290863
5.8764705882353 0.519714832305908
5.92669683257919 0.522614181041718
5.97692307692308 0.525510132312775
6.02714932126697 0.528400361537933
6.07737556561086 0.531285643577576
6.12760180995475 0.534168720245361
6.17782805429864 0.537052512168884
6.22805429864253 0.539946734905243
6.27828054298643 0.542876482009888
6.32850678733032 0.545866072177887
6.37873303167421 0.548942148685455
6.4289592760181 0.552123069763184
6.47918552036199 0.555416703224182
6.52941176470588 0.558833599090576
6.57963800904978 0.562380850315094
6.62986425339367 0.566057980060577
6.68009049773756 0.569871783256531
6.73031674208145 0.573836505413055
6.78054298642534 0.57796037197113
6.83076923076923 0.5822434425354
6.88099547511312 0.586682856082916
6.93122171945701 0.591274619102478
6.98144796380091 0.596009612083435
7.0316742081448 0.600867569446564
7.08190045248869 0.605823755264282
7.13212669683258 0.610862910747528
7.18235294117647 0.615978121757507
7.23257918552036 0.621164619922638
7.28280542986426 0.626416921615601
7.33303167420815 0.631730198860168
7.38325791855204 0.637101173400879
7.43348416289593 0.642527043819427
7.48371040723982 0.648004651069641
7.53393665158371 0.653526306152344
7.5841628959276 0.659084141254425
7.63438914027149 0.664673328399658
7.68461538461539 0.670291543006897
7.73484162895928 0.675938010215759
7.78506787330317 0.681612968444824
7.83529411764706 0.687317073345184
7.88552036199095 0.69304758310318
7.93574660633484 0.698798298835754
7.98597285067873 0.704564273357391
8.03619909502263 0.710344612598419
8.08642533936652 0.716141104698181
8.13665158371041 0.721956133842468
8.1868778280543 0.727788388729095
8.23710407239819 0.733633637428284
8.28733031674208 0.739488244056702
8.33755656108598 0.745351254940033
8.38778280542987 0.751225352287292
8.43800904977376 0.7571120262146
8.48823529411765 0.763009428977966
8.53846153846154 0.76891428232193
8.58868778280543 0.774824678897858
8.63891402714932 0.780741155147552
8.68914027149321 0.786664485931396
8.7393665158371 0.792593121528625
8.789592760181 0.798524618148804
8.83981900452489 0.804456472396851
8.89004524886878 0.810386538505554
8.94027149321267 0.816312551498413
8.99049773755656 0.822230637073517
9.04072398190045 0.828135311603546
9.09095022624435 0.834021091461182
9.14117647058824 0.839879930019379
9.19140271493213 0.845702648162842
9.24162895927602 0.851483047008514
9.29185520361991 0.857217490673065
9.3420814479638 0.862902760505676
9.39230769230769 0.868533611297607
9.44253393665159 0.874104380607605
9.49276018099548 0.879611968994141
9.54298642533937 0.885054886341095
9.59321266968326 0.890429377555847
9.64343891402715 0.895728826522827
9.69366515837104 0.900950133800507
9.74389140271493 0.906092286109924
9.79411764705883 0.911153852939606
9.84434389140272 0.916137218475342
9.89457013574661 0.921042561531067
9.9447963800905 0.925870478153229
9.99502262443439 0.930632472038269
10.0452488687783 0.935344457626343
10.0954751131222 0.939529716968536
10.1457013574661 0.942612051963806
10.19592760181 0.945695042610168
10.2461538461538 0.948778629302979
10.2963800904977 0.951863050460815
10.3466063348416 0.954948484897614
10.3968325791855 0.958034813404083
10.4470588235294 0.961121916770935
10.4972850678733 0.964209318161011
10.5475113122172 0.967296779155731
10.5977375565611 0.970383942127228
10.647963800905 0.973469913005829
10.6981900452489 0.97655177116394
10.7484162895928 0.979626417160034
10.7986425339367 0.9826899766922
10.8488687782805 0.985733926296234
10.8990950226244 0.988747537136078
10.9493212669683 0.991722822189331
10.9995475113122 0.994662761688232
11.0497737556561 0.997583270072937
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 -0.0013577938079834
0.0502262443438914 -0.000990152359008789
0.100452488687783 -8.22544097900391e-05
0.150678733031674 0.00129753351211548
0.200904977375566 0.00309771299362183
0.251131221719457 0.00527328252792358
0.301357466063348 0.00778508186340332
0.35158371040724 0.0105996131896973
0.401809954751131 0.013688325881958
0.452036199095023 0.0170257091522217
0.502262443438914 0.020588755607605
0.552488687782806 0.0243561863899231
0.602714932126697 0.0283086895942688
0.652941176470588 0.0324273109436035
0.70316742081448 0.0366948843002319
0.753393665158371 0.0410960912704468
0.803619909502263 0.0456178188323975
0.853846153846154 0.0502492189407349
0.904072398190045 0.0549803972244263
0.954298642533937 0.0598026514053345
1.00452488687783 0.0647082328796387
1.05475113122172 0.0696917772293091
1.10497737556561 0.0747520327568054
1.1552036199095 0.0798860192298889
1.20542986425339 0.0850871801376343
1.25565610859729 0.0903482437133789
1.30588235294118 0.095662534236908
1.35610859728507 0.101024091243744
1.40633484162896 0.106427311897278
1.45656108597285 0.111867606639862
1.50678733031674 0.117340922355652
1.55701357466063 0.122844040393829
1.60723981900453 0.128374099731445
1.65746606334842 0.133928716182709
1.70769230769231 0.139505863189697
1.7579185520362 0.145103693008423
1.80814479638009 0.150720834732056
1.85837104072398 0.156357288360596
1.90859728506787 0.162015199661255
1.95882352941177 0.167693972587585
2.00904977375566 0.173391580581665
2.05927601809955 0.179105758666992
2.10950226244344 0.184834957122803
2.15972850678733 0.190577983856201
2.20995475113122 0.196333885192871
2.26018099547511 0.20210200548172
2.310407239819 0.207881450653076
2.3606334841629 0.213673114776611
2.41085972850679 0.2194784283638
2.46108597285068 0.225296854972839
2.51131221719457 0.231126725673676
2.56153846153846 0.236966609954834
2.61176470588235 0.242815256118774
2.66199095022624 0.248671531677246
2.71221719457014 0.254537165164948
2.76244343891403 0.26041316986084
2.81266968325792 0.266297876834869
2.86289592760181 0.272189795970917
2.9131221719457 0.278088688850403
2.96334841628959 0.283992826938629
3.01357466063348 0.289898693561554
3.06380090497738 0.295803070068359
3.11402714932127 0.30170214176178
3.16425339366516 0.307591378688812
3.21447963800905 0.313466608524323
3.26470588235294 0.319324493408203
3.31493212669683 0.325161218643188
3.36515837104072 0.330973148345947
3.41538461538462 0.336757481098175
3.46561085972851 0.342508554458618
3.5158371040724 0.348220348358154
3.56606334841629 0.353887736797333
3.61628959276018 0.359505712985992
3.66651583710407 0.365068972110748
3.71674208144796 0.370572566986084
3.76696832579186 0.376010417938232
3.81719457013575 0.381376683712006
3.86742081447964 0.386665344238281
3.91764705882353 0.391871571540833
3.96787330316742 0.396990954875946
4.01809954751131 0.402021050453186
4.0683257918552 0.406964182853699
4.1185520361991 0.411821722984314
4.16877828054299 0.416589021682739
4.21900452488688 0.421216130256653
4.26923076923077 0.425631999969482
4.31945701357466 0.429800570011139
4.36968325791855 0.433715224266052
4.41990950226244 0.437403678894043
4.47013574660634 0.440894484519958
4.52036199095023 0.444205164909363
4.57058823529412 0.447341561317444
4.62081447963801 0.450305342674255
4.6710407239819 0.453116536140442
4.72126696832579 0.455830097198486
4.77149321266968 0.45847886800766
4.82171945701358 0.461065948009491
4.87194570135747 0.463614344596863
4.92217194570136 0.466172695159912
4.97239819004525 0.468772768974304
5.02262443438914 0.471416592597961
5.07285067873303 0.474087834358215
5.12307692307692 0.476775228977203
5.17330316742082 0.479473829269409
5.22352941176471 0.482187032699585
5.2737556561086 0.484928667545319
5.32398190045249 0.487703084945679
5.37420814479638 0.490506649017334
5.42443438914027 0.493335425853729
5.47466063348416 0.496185481548309
5.52488687782806 0.499053120613098
5.57511312217195 0.501926362514496
5.62533936651584 0.504798829555511
5.67556561085973 0.507673025131226
5.72579185520362 0.510551929473877
5.77601809954751 0.513443470001221
5.8262443438914 0.516343832015991
5.8764705882353 0.519249558448792
5.92669683257919 0.522156596183777
5.97692307692308 0.525060057640076
6.02714932126697 0.527957797050476
6.07737556561086 0.530850768089294
6.12760180995475 0.533741295337677
6.17782805429864 0.53663170337677
6.22805429864253 0.539531767368317
6.27828054298643 0.54246711730957
6.32850678733032 0.545462548732758
6.37873303167421 0.548545002937317
6.4289592760181 0.551732420921326
6.47918552036199 0.555032789707184
6.52941176470588 0.558456599712372
6.57963800904978 0.562010407447815
6.62986425339367 0.565693557262421
6.68009049773756 0.569514214992523
6.73031674208145 0.573486506938934
6.78054298642534 0.577617764472961
6.83076923076923 0.581907629966736
6.88099547511312 0.586353540420532
6.93122171945701 0.590951085090637
6.98144796380091 0.595691382884979
7.0316742081448 0.600556671619415
7.08190045248869 0.605522036552429
7.13212669683258 0.610569596290588
7.18235294117647 0.615691542625427
7.23257918552036 0.620883047580719
7.28280542986426 0.626139163970947
7.33303167420815 0.631455183029175
7.38325791855204 0.636827886104584
7.43348416289593 0.642254590988159
7.48371040723982 0.647732734680176
7.53393665158371 0.65325653553009
7.5841628959276 0.658817648887634
7.63438914027149 0.66441011428833
7.68461538461539 0.670031130313873
7.73484162895928 0.675679266452789
7.78506787330317 0.681354641914368
7.83529411764706 0.687057852745056
7.88552036199095 0.692788422107697
7.93574660633484 0.698541581630707
7.98597285067873 0.704310894012451
8.03619909502263 0.710093259811401
8.08642533936652 0.715889811515808
8.13665158371041 0.721702992916107
8.1868778280543 0.727534174919128
8.23710407239819 0.733380675315857
8.28733031674208 0.739237844944
8.33755656108598 0.74510270357132
8.38778280542987 0.750976324081421
8.43800904977376 0.756862223148346
8.48823529411765 0.76276046037674
8.53846153846154 0.768667936325073
8.58868778280543 0.774581432342529
8.63891402714932 0.780499458312988
8.68914027149321 0.786423444747925
8.7393665158371 0.792353391647339
8.789592760181 0.798286974430084
8.83981900452489 0.804221868515015
8.89004524886878 0.810155391693115
8.94027149321267 0.816084861755371
8.99049773755656 0.822007596492767
9.04072398190045 0.827918469905853
9.09095022624435 0.833811938762665
9.14117647058824 0.839681088924408
9.19140271493213 0.845516622066498
9.24162895927602 0.851311445236206
9.29185520361991 0.857061266899109
9.3420814479638 0.862762629985809
9.39230769230769 0.868410408496857
9.44253393665159 0.873998701572418
9.49276018099548 0.879524052143097
9.54298642533937 0.884984910488129
9.59321266968326 0.890377998352051
9.64343891402715 0.895697236061096
9.69366515837104 0.900938928127289
9.74389140271493 0.906103909015656
9.79411764705883 0.911191344261169
9.84434389140272 0.916201651096344
9.89457013574661 0.921133637428284
9.9447963800905 0.925987243652344
9.99502262443439 0.930772304534912
10.0452488687783 0.935505747795105
10.0954751131222 0.939770698547363
10.1457013574661 0.942853510379791
10.19592760181 0.945936977863312
10.2461538461538 0.949021100997925
10.2963800904977 0.95210599899292
10.3466063348416 0.955191850662231
10.3968325791855 0.958278656005859
10.4470588235294 0.961366176605225
10.4972850678733 0.964454114437103
10.5475113122172 0.967542111873627
10.5977375565611 0.970629930496216
10.647963800905 0.973716616630554
10.6981900452489 0.976799130439758
10.7484162895928 0.97987425327301
10.7986425339367 0.982937932014465
10.8488687782805 0.985981583595276
10.8990950226244 0.988994717597961
10.9493212669683 0.991970539093018
10.9995475113122 0.994918823242188
11.0497737556561 0.99785590171814
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 0.00268316268920898
0.0502262443438914 0.00305092334747314
0.100452488687783 0.00395882129669189
0.150678733031674 0.00533890724182129
0.200904977375566 0.00713920593261719
0.251131221719457 0.0093148946762085
0.301357466063348 0.0118268728256226
0.35158371040724 0.0146418809890747
0.401809954751131 0.0177309513092041
0.452036199095023 0.021068811416626
0.502262443438914 0.0246321558952332
0.552488687782806 0.0283997058868408
0.602714932126697 0.0323520302772522
0.652941176470588 0.0364718437194824
0.70316742081448 0.0407423973083496
0.753393665158371 0.0451481342315674
0.803619909502263 0.0496761798858643
0.853846153846154 0.054315447807312
0.904072398190045 0.0590560436248779
0.954298642533937 0.0638892650604248
1.00452488687783 0.0688072443008423
1.05475113122172 0.0738029479980469
1.10497737556561 0.0788699984550476
1.1552036199095 0.0840021967887878
1.20542986425339 0.0891938209533691
1.25565610859729 0.0944393873214722
1.30588235294118 0.0997338891029358
1.35610859728507 0.105072617530823
1.40633484162896 0.110451459884644
1.45656108597285 0.115866661071777
1.50678733031674 0.12131530046463
1.55701357466063 0.126794338226318
1.60723981900453 0.132301449775696
1.65746606334842 0.137834310531616
1.70769230769231 0.143390834331512
1.7579185520362 0.14896947145462
1.80814479638009 0.154568731784821
1.85837104072398 0.160187304019928
1.90859728506787 0.165823936462402
1.95882352941177 0.171477437019348
2.00904977375566 0.177146673202515
2.05927601809955 0.182833313941956
2.10950226244344 0.18854033946991
2.15972850678733 0.194267928600311
2.20995475113122 0.200014531612396
2.26018099547511 0.205778300762177
2.310407239819 0.211557388305664
2.3606334841629 0.217350363731384
2.41085972850679 0.223155736923218
2.46108597285068 0.228972434997559
2.51131221719457 0.23479950428009
2.56153846153846 0.240635812282562
2.61176470588235 0.246480524539948
2.66199095022624 0.25233268737793
2.71221719457014 0.258193731307983
2.76244343891403 0.264065861701965
2.81266968325792 0.269948244094849
2.86289592760181 0.275838971138
2.9131221719457 0.281735956668854
2.96334841628959 0.287636280059814
3.01357466063348 0.293536067008972
3.06380090497738 0.299431562423706
3.11402714932127 0.305318832397461
3.16425339366516 0.311194002628326
3.21447963800905 0.317052662372589
3.26470588235294 0.322890639305115
3.31493212669683 0.328704476356506
3.36515837104072 0.334491848945618
3.41538461538462 0.340245962142944
3.46561085972851 0.34596061706543
3.5158371040724 0.351630687713623
3.56606334841629 0.357250928878784
3.61628959276018 0.362816333770752
3.66651583710407 0.368322014808655
3.71674208144796 0.373762965202332
3.76696832579186 0.379131615161896
3.81719457013575 0.384422421455383
3.86742081447964 0.389633059501648
3.91764705882353 0.394761800765991
3.96787330316742 0.399806261062622
4.01809954751131 0.404763400554657
4.0683257918552 0.409632742404938
4.1185520361991 0.414414525032043
4.16877828054299 0.419099092483521
4.21900452488688 0.423631310462952
4.26923076923077 0.427946150302887
4.31945701357466 0.432011365890503
4.36968325791855 0.43583071231842
4.41990950226244 0.439431369304657
4.47013574660634 0.442839622497559
4.52036199095023 0.446072936058044
4.57058823529412 0.449135720729828
4.62081447963801 0.452029824256897
4.6710407239819 0.454785704612732
4.72126696832579 0.457456588745117
4.77149321266968 0.460065007209778
4.82171945701358 0.462617933750153
4.87194570135747 0.465154528617859
4.92217194570136 0.467720925807953
4.97239819004525 0.470330059528351
5.02262443438914 0.472976505756378
5.07285067873303 0.475649237632751
5.12307692307692 0.478339910507202
5.17330316742082 0.481041312217712
5.22352941176471 0.483767032623291
5.2737556561086 0.486526250839233
5.32398190045249 0.489315867424011
5.37420814479638 0.492132067680359
5.42443438914027 0.494971036911011
5.47466063348416 0.497828960418701
5.52488687782806 0.500692963600159
5.57511312217195 0.503555774688721
5.62533936651584 0.506418347358704
5.67556561085973 0.509285032749176
5.72579185520362 0.512160301208496
5.77601809954751 0.515048742294312
5.8262443438914 0.517943561077118
5.8764705882353 0.52084356546402
5.92669683257919 0.52374279499054
5.97692307692308 0.526637375354767
6.02714932126697 0.52952766418457
6.07737556561086 0.532415509223938
6.12760180995475 0.535302758216858
6.17782805429864 0.538192749023438
6.22805429864253 0.541107892990112
6.27828054298643 0.544074773788452
6.32850678733032 0.547121465206146
6.37873303167421 0.550269842147827
6.4289592760181 0.553528606891632
6.47918552036199 0.556909501552582
6.52941176470588 0.560421586036682
6.57963800904978 0.564065158367157
6.62986425339367 0.567843198776245
6.68009049773756 0.571769237518311
6.73031674208145 0.575854003429413
6.78054298642534 0.580098390579224
6.83076923076923 0.584499835968018
6.88099547511312 0.589054942131042
6.93122171945701 0.593756318092346
6.98144796380091 0.598585605621338
7.0316742081448 0.603517115116119
7.08190045248869 0.608533382415771
7.13212669683258 0.613627135753632
7.18235294117647 0.618793725967407
7.23257918552036 0.624027967453003
7.28280542986426 0.629324793815613
7.33303167420815 0.63468062877655
7.38325791855204 0.640092730522156
7.43348416289593 0.645557820796967
7.48371040723982 0.651068150997162
7.53393665158371 0.656615495681763
7.5841628959276 0.662195265293121
7.63438914027149 0.667804956436157
7.68461538461539 0.673443615436554
7.73484162895928 0.67911159992218
7.78506787330317 0.684809327125549
7.83529411764706 0.690533697605133
7.88552036199095 0.69627833366394
7.93574660633484 0.702038526535034
7.98597285067873 0.707813739776611
8.03619909502263 0.713605880737305
8.08642533936652 0.719416856765747
8.13665158371041 0.725244700908661
8.1868778280543 0.731085062026978
8.23710407239819 0.736934959888458
8.28733031674208 0.742794394493103
8.33755656108598 0.748666167259216
8.38778280542987 0.754550933837891
8.43800904977376 0.760446071624756
8.48823529411765 0.766348898410797
8.53846153846154 0.77225798368454
8.58868778280543 0.77817440032959
8.63891402714932 0.784098982810974
8.68914027149321 0.79002970457077
8.7393665158371 0.795963764190674
8.789592760181 0.801899075508118
8.83981900452489 0.807834148406982
8.89004524886878 0.813767194747925
8.94027149321267 0.819695591926575
8.99049773755656 0.825615048408508
9.04072398190045 0.831520020961761
9.09095022624435 0.837404549121857
9.14117647058824 0.843260109424591
9.19140271493213 0.849079072475433
9.24162895927602 0.854856967926025
9.29185520361991 0.860589861869812
9.3420814479638 0.866272151470184
9.39230769230769 0.87189769744873
9.44253393665159 0.877461194992065
9.49276018099548 0.882960081100464
9.54298642533937 0.888392329216003
9.59321266968326 0.893752813339233
9.64343891402715 0.899036943912506
9.69366515837104 0.904245793819427
9.74389140271493 0.909379959106445
9.79411764705883 0.914437353610992
9.84434389140272 0.919418215751648
9.89457013574661 0.924321174621582
9.9447963800905 0.929147899150848
9.99502262443439 0.933910489082336
10.0452488687783 0.938628435134888
10.0954751131222 0.941888689994812
10.1457013574661 0.944971144199371
10.19592760181 0.948054313659668
10.2461538461538 0.951138138771057
10.2963800904977 0.954222917556763
10.3466063348416 0.95730859041214
10.3968325791855 0.960395157337189
10.4470588235294 0.963482201099396
10.4972850678733 0.966569364070892
10.5475113122172 0.969656407833099
10.5977375565611 0.972742915153503
10.647963800905 0.975826323032379
10.6981900452489 0.978903651237488
10.7484162895928 0.981971740722656
10.7986425339367 0.985023260116577
10.8488687782805 0.988047122955322
10.8990950226244 0.991034984588623
10.9493212669683 0.993984580039978
10.9995475113122 0.996914029121399
11.0497737556561 0.999793112277985
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 0.00142252445220947
0.0502262443438914 0.00179028511047363
0.100452488687783 0.00269746780395508
0.150678733031674 0.00407582521438599
0.200904977375566 0.00587362051010132
0.251131221719457 0.00804615020751953
0.301357466063348 0.010554313659668
0.35158371040724 0.0133650302886963
0.401809954751131 0.0164498686790466
0.452036199095023 0.0197838544845581
0.502262443438914 0.0233442783355713
0.552488687782806 0.0271100997924805
0.602714932126697 0.0310616493225098
0.652941176470588 0.0351810455322266
0.70316742081448 0.0394513607025146
0.753393665158371 0.0438574552536011
0.803619909502263 0.0483859777450562
0.853846153846154 0.0530257225036621
0.904072398190045 0.0577666759490967
0.954298642533937 0.0625998973846436
1.00452488687783 0.0675178170204163
1.05475113122172 0.0725134611129761
1.10497737556561 0.0775801539421082
1.1552036199095 0.0827116966247559
1.20542986425339 0.0879024863243103
1.25565610859729 0.0931471586227417
1.30588235294118 0.0984405279159546
1.35610859728507 0.103778123855591
1.40633484162896 0.109155774116516
1.45656108597285 0.114570140838623
1.50678733031674 0.120017766952515
1.55701357466063 0.125495910644531
1.60723981900453 0.131002128124237
1.65746606334842 0.13653427362442
1.70769230769231 0.142090439796448
1.7579185520362 0.147668838500977
1.80814479638009 0.153267860412598
1.85837104072398 0.158886432647705
1.90859728506787 0.164523124694824
1.95882352941177 0.170176804065704
2.00904977375566 0.175846219062805
2.05927601809955 0.181530654430389
2.10950226244344 0.18722939491272
2.15972850678733 0.192941784858704
2.20995475113122 0.198667526245117
2.26018099547511 0.204407095909119
2.310407239819 0.210164070129395
2.3606334841629 0.215939879417419
2.41085972850679 0.221733033657074
2.46108597285068 0.227541565895081
2.51131221719457 0.233363747596741
2.56153846153846 0.239197790622711
2.61176470588235 0.245042443275452
2.66199095022624 0.250896215438843
2.71221719457014 0.256757974624634
2.76244343891403 0.262626767158508
2.81266968325792 0.268502235412598
2.86289592760181 0.274385809898376
2.9131221719457 0.280276596546173
2.96334841628959 0.28617137670517
3.01357466063348 0.292066931724548
3.06380090497738 0.297959744930267
3.11402714932127 0.303845822811127
3.16425339366516 0.309720396995544
3.21447963800905 0.315579473972321
3.26470588235294 0.321419596672058
3.31493212669683 0.327237010002136
3.36515837104072 0.333028197288513
3.41538461538462 0.338787019252777
3.46561085972851 0.344506978988647
3.5158371040724 0.350182950496674
3.56606334841629 0.355810105800629
3.61628959276018 0.361383676528931
3.66651583710407 0.366898536682129
3.71674208144796 0.372349977493286
3.76696832579186 0.377730369567871
3.81719457013575 0.383034110069275
3.86742081447964 0.388258039951324
3.91764705882353 0.393400430679321
3.96787330316742 0.398458361625671
4.01809954751131 0.403428196907043
4.0683257918552 0.408311069011688
4.1185520361991 0.41310703754425
4.16877828054299 0.417810916900635
4.21900452488688 0.422384023666382
4.26923076923077 0.426766753196716
4.31945701357466 0.430910170078278
4.36968325791855 0.434802055358887
4.41990950226244 0.438467919826508
4.47013574660634 0.441937863826752
4.52036199095023 0.445231199264526
4.57058823529412 0.448354244232178
4.62081447963801 0.451309084892273
4.6710407239819 0.454108953475952
4.72126696832579 0.456798315048218
4.77149321266968 0.459417462348938
4.82171945701358 0.461976408958435
4.87194570135747 0.464499354362488
4.92217194570136 0.467032074928284
4.97239819004525 0.469608664512634
5.02262443438914 0.472240209579468
5.07285067873303 0.474910497665405
5.12307692307692 0.477600693702698
5.17330316742082 0.480304062366486
5.22352941176471 0.483022630214691
5.2737556561086 0.485768556594849
5.32398190045249 0.488546550273895
5.37420814479638 0.491353154182434
5.42443438914027 0.494184553623199
5.47466063348416 0.497036993503571
5.52488687782806 0.499907076358795
5.57511312217195 0.502781331539154
5.62533936651584 0.505652904510498
5.67556561085973 0.508526027202606
5.72579185520362 0.511403620243073
5.77601809954751 0.514294445514679
5.8262443438914 0.517194449901581
5.8764705882353 0.520100474357605
5.92669683257919 0.523007452487946
5.97692307692308 0.525910258293152
6.02714932126697 0.528807461261749
6.07737556561086 0.531699657440186
6.12760180995475 0.53458958864212
6.17782805429864 0.537479817867279
6.22805429864253 0.540381908416748
6.27828054298643 0.543321490287781
6.32850678733032 0.546321988105774
6.37873303167421 0.549410164356232
6.4289592760181 0.552603602409363
6.47918552036199 0.555910408496857
6.52941176470588 0.559341371059418
6.57963800904978 0.562903106212616
6.62986425339367 0.566594481468201
6.68009049773756 0.570423603057861
6.73031674208145 0.574404716491699
6.78054298642534 0.578545093536377
6.83076923076923 0.582844436168671
6.88099547511312 0.587299883365631
6.93122171945701 0.59190708398819
6.98144796380091 0.596652269363403
7.0316742081448 0.601509988307953
7.08190045248869 0.606460690498352
7.13212669683258 0.611495614051819
7.18235294117647 0.616609215736389
7.23257918552036 0.621795892715454
7.28280542986426 0.627049803733826
7.33303167420815 0.632366359233856
7.38325791855204 0.637742221355438
7.43348416289593 0.64317399263382
7.48371040723982 0.648654699325562
7.53393665158371 0.654175639152527
7.5841628959276 0.659731328487396
7.63438914027149 0.66531902551651
7.68461538461539 0.670937359333038
7.73484162895928 0.676586329936981
7.78506787330317 0.682266116142273
7.83529411764706 0.687973976135254
7.88552036199095 0.693703770637512
7.93574660633484 0.699450612068176
7.98597285067873 0.70521342754364
8.03619909502263 0.710994005203247
8.08642533936652 0.716794073581696
8.13665158371041 0.722611963748932
8.1868778280543 0.728443801403046
8.23710407239819 0.734286308288574
8.28733031674208 0.740138709545135
8.33755656108598 0.746003270149231
8.38778280542987 0.751881003379822
8.43800904977376 0.757769703865051
8.48823529411765 0.763666093349457
8.53846153846154 0.769568681716919
8.58868778280543 0.775478601455688
8.63891402714932 0.781396746635437
8.68914027149321 0.787321627140045
8.7393665158371 0.793250441551208
8.789592760181 0.79918098449707
8.83981900452489 0.805111765861511
8.89004524886878 0.811041116714478
8.94027149321267 0.816966652870178
8.99049773755656 0.822883605957031
9.04072398190045 0.828786253929138
9.09095022624435 0.834668099880219
9.14117647058824 0.840520799160004
9.19140271493213 0.846336245536804
9.24162895927602 0.85210907459259
9.29185520361991 0.857835650444031
9.3420814479638 0.863511860370636
9.39230769230769 0.869132876396179
9.44253393665159 0.874693334102631
9.49276018099548 0.880190074443817
9.54298642533937 0.885621547698975
9.59321266968326 0.8909832239151
9.64343891402715 0.896269202232361
9.69366515837104 0.901477575302124
9.74389140271493 0.906606197357178
9.79411764705883 0.911654114723206
9.84434389140272 0.916624128818512
9.89457013574661 0.921515703201294
9.9447963800905 0.926329672336578
9.99502262443439 0.931077897548676
10.0452488687783 0.935777842998505
10.0954751131222 0.939773619174957
10.1457013574661 0.942856073379517
10.19592760181 0.945939242839813
10.2461538461538 0.949023008346558
10.2963800904977 0.952107608318329
10.3466063348416 0.955193161964417
10.3968325791855 0.958279728889465
10.4470588235294 0.961366891860962
10.4972850678733 0.964454412460327
10.5475113122172 0.967541933059692
10.5977375565611 0.970629215240479
10.647963800905 0.973715126514435
10.6981900452489 0.976796627044678
10.7484162895928 0.979870557785034
10.7986425339367 0.982932806015015
10.8488687782805 0.985974490642548
10.8990950226244 0.988985180854797
10.9493212669683 0.991957664489746
10.9995475113122 0.99489814043045
11.0497737556561 0.997820615768433
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 -0.00266659259796143
0.0502262443438914 -0.00229907035827637
0.100452488687783 -0.00139033794403076
0.150678733031674 -7.86781311035156e-06
0.200904977375566 0.00179630517959595
0.251131221719457 0.00397676229476929
0.301357466063348 0.00649410486221313
0.35158371040724 0.00931465625762939
0.401809954751131 0.0124094486236572
0.452036199095023 0.0157531499862671
0.502262443438914 0.0193226337432861
0.552488687782806 0.0230967998504639
0.602714932126697 0.0270561575889587
0.652941176470588 0.0311824679374695
0.70316742081448 0.035459041595459
0.753393665158371 0.0398703813552856
0.803619909502263 0.0444028973579407
0.853846153846154 0.0490453243255615
0.904072398190045 0.0537878274917603
0.954298642533937 0.0586215853691101
1.00452488687783 0.063538670539856
1.05475113122172 0.0685319900512695
1.10497737556561 0.0735951066017151
1.1552036199095 0.0787222385406494
1.20542986425339 0.0839079618453979
1.25565610859729 0.08914715051651
1.30588235294118 0.0944352149963379
1.35610859728507 0.0997675657272339
1.40633484162896 0.105139970779419
1.45656108597285 0.110548794269562
1.50678733031674 0.115990877151489
1.55701357466063 0.121464490890503
1.60723981900453 0.126970887184143
1.65746606334842 0.132509708404541
1.70769230769231 0.138078331947327
1.7579185520362 0.143673896789551
1.80814479638009 0.149294018745422
1.85837104072398 0.15493643283844
1.90859728506787 0.160599410533905
1.95882352941177 0.16628098487854
2.00904977375566 0.171979248523712
2.05927601809955 0.177692651748657
2.10950226244344 0.18342000246048
2.15972850678733 0.189160645008087
2.20995475113122 0.194913864135742
2.26018099547511 0.200679063796997
2.310407239819 0.206455290317535
2.3606334841629 0.212241768836975
2.41085972850679 0.218037843704224
2.46108597285068 0.223845899105072
2.51131221719457 0.229667842388153
2.56153846153846 0.235502481460571
2.61176470588235 0.241348266601562
2.66199095022624 0.247203588485718
2.71221719457014 0.253067076206207
2.76244343891403 0.258937954902649
2.81266968325792 0.264817714691162
2.86289592760181 0.270706057548523
2.9131221719457 0.276601254940033
2.96334841628959 0.282501101493835
3.01357466063348 0.288402199745178
3.06380090497738 0.294301152229309
3.11402714932127 0.300194501876831
3.16425339366516 0.306078195571899
3.21447963800905 0.311948180198669
3.26470588235294 0.317800164222717
3.31493212669683 0.323630273342133
3.36515837104072 0.329435169696808
3.41538461538462 0.335210800170898
3.46561085972851 0.340950667858124
3.5158371040724 0.346648931503296
3.56606334841629 0.352300524711609
3.61628959276018 0.357900261878967
3.66651583710407 0.36344313621521
3.71674208144796 0.368924021720886
3.76696832579186 0.374338030815125
3.81719457013575 0.379679322242737
3.86742081447964 0.384943306446075
3.91764705882353 0.390127062797546
3.96787330316742 0.39522784948349
4.01809954751131 0.400243997573853
4.0683257918552 0.405174791812897
4.1185520361991 0.410018444061279
4.16877828054299 0.414771378040314
4.21900452488688 0.419431090354919
4.26923076923077 0.423960864543915
4.31945701357466 0.428292095661163
4.36968325791855 0.432376861572266
4.41990950226244 0.436208128929138
4.47013574660634 0.43981146812439
4.52036199095023 0.443219661712646
4.57058823529412 0.44645369052887
4.62081447963801 0.449519157409668
4.6710407239819 0.45241916179657
4.72126696832579 0.455166220664978
4.77149321266968 0.457800686359406
4.82171945701358 0.460365355014801
4.87194570135747 0.46287328004837
4.92217194570136 0.465351462364197
4.97239819004525 0.467843770980835
5.02262443438914 0.470382332801819
5.07285067873303 0.47298389673233
5.12307692307692 0.475637912750244
5.17330316742082 0.478319346904755
5.22352941176471 0.481016516685486
5.2737556561086 0.483740031719208
5.32398190045249 0.486496329307556
5.37420814479638 0.48928290605545
5.42443438914027 0.492096662521362
5.47466063348416 0.49493396282196
5.52488687782806 0.497791230678558
5.57511312217195 0.500653982162476
5.62533936651584 0.503514111042023
5.67556561085973 0.506372928619385
5.72579185520362 0.509235024452209
5.77601809954751 0.512104630470276
5.8262443438914 0.51498806476593
5.8764705882353 0.51787805557251
5.92669683257919 0.520774245262146
5.97692307692308 0.523670315742493
6.02714932126697 0.526562333106995
6.07737556561086 0.529450356960297
6.12760180995475 0.532335996627808
6.17782805429864 0.535221099853516
6.22805429864253 0.538108050823212
6.27828054298643 0.541018009185791
6.32850678733032 0.54397839307785
6.37873303167421 0.547016620635986
6.4289592760181 0.550155103206635
6.47918552036199 0.553402662277222
6.52941176470588 0.556770920753479
6.57963800904978 0.560270011425018
6.62986425339367 0.563900589942932
6.68009049773756 0.567663967609406
6.73031674208145 0.571573853492737
6.78054298642534 0.575642108917236
6.83076923076923 0.579870104789734
6.88099547511312 0.584255456924438
6.93122171945701 0.588795125484467
6.98144796380091 0.593481838703156
7.0316742081448 0.598297715187073
7.08190045248869 0.60321718454361
7.13212669683258 0.608222723007202
7.18235294117647 0.613306879997253
7.23257918552036 0.618465065956116
7.28280542986426 0.62369179725647
7.33303167420815 0.628981828689575
7.38325791855204 0.634331524372101
7.43348416289593 0.639737904071808
7.48371040723982 0.64519739151001
7.53393665158371 0.650702118873596
7.5841628959276 0.656244277954102
7.63438914027149 0.661819398403168
7.68461538461539 0.667424917221069
7.73484162895928 0.673060059547424
7.78506787330317 0.678725004196167
7.83529411764706 0.684419691562653
7.88552036199095 0.69014036655426
7.93574660633484 0.695880889892578
7.98597285067873 0.701637268066406
8.03619909502263 0.707409262657166
8.08642533936652 0.713198781013489
8.13665158371041 0.719007551670074
8.1868778280543 0.724833428859711
8.23710407239819 0.730671882629395
8.28733031674208 0.736519813537598
8.33755656108598 0.742377579212189
8.38778280542987 0.748247861862183
8.43800904977376 0.754130721092224
8.48823529411765 0.760023772716522
8.53846153846154 0.765924632549286
8.58868778280543 0.771832048892975
8.63891402714932 0.77774715423584
8.68914027149321 0.78367018699646
8.7393665158371 0.789599180221558
8.789592760181 0.795531630516052
8.83981900452489 0.801465809345245
8.89004524886878 0.807400166988373
8.94027149321267 0.813332676887512
8.99049773755656 0.819260597229004
9.04072398190045 0.825179755687714
9.09095022624435 0.831084609031677
9.14117647058824 0.836969256401062
9.19140271493213 0.842825293540955
9.24162895927602 0.848644971847534
9.29185520361991 0.85442328453064
9.3420814479638 0.860156238079071
9.39230769230769 0.865838527679443
9.44253393665159 0.871464371681213
9.49276018099548 0.877028226852417
9.54298642533937 0.882527649402618
9.59321266968326 0.887960731983185
9.64343891402715 0.893322467803955
9.69366515837104 0.898608267307281
9.74389140271493 0.903818368911743
9.79411764705883 0.90895277261734
9.84434389140272 0.914009630680084
9.89457013574661 0.918989539146423
9.9447963800905 0.923891067504883
9.99502262443439 0.928715586662292
10.0452488687783 0.933475434780121
10.0954751131222 0.938189506530762
10.1457013574661 0.941559433937073
10.19592760181 0.944641172885895
10.2461538461538 0.947723627090454
10.2963800904977 0.950806736946106
10.3466063348416 0.953890740871429
10.3968325791855 0.956975758075714
10.4470588235294 0.960061609745026
10.4972850678733 0.96314799785614
10.5475113122172 0.966234564781189
10.5977375565611 0.969321012496948
10.647963800905 0.972407042980194
10.6981900452489 0.975490212440491
10.7484162895928 0.978567481040955
10.7986425339367 0.981635749340057
10.8488687782805 0.984687983989716
10.8990950226244 0.987713575363159
10.9493212669683 0.990703582763672
10.9995475113122 0.993653833866119
11.0497737556561 0.996584415435791
11.1 0.999467134475708
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 -0.000599265098571777
0.0502262443438914 -0.000231742858886719
0.100452488687783 0.000675559043884277
0.150678733031674 0.00205385684967041
0.200904977375566 0.00385165214538574
0.251131221719457 0.00602430105209351
0.301357466063348 0.00853264331817627
0.35158371040724 0.0113433599472046
0.401809954751131 0.0144283175468445
0.452036199095023 0.0177624821662903
0.502262443438914 0.0213227868080139
0.552488687782806 0.0250882506370544
0.602714932126697 0.0290394425392151
0.652941176470588 0.0331571698188782
0.70316742081448 0.0374241471290588
0.753393665158371 0.0418251752853394
0.803619909502263 0.0463473796844482
0.853846153846154 0.0509794354438782
0.904072398190045 0.0557112693786621
0.954298642533937 0.0605340003967285
1.00452488687783 0.0654398798942566
1.05475113122172 0.0704218149185181
1.10497737556561 0.0754736065864563
1.1552036199095 0.0805892944335938
1.20542986425339 0.0857633352279663
1.25565610859729 0.0909907817840576
1.30588235294118 0.0962672829627991
1.35610859728507 0.101592242717743
1.40633484162896 0.106964945793152
1.45656108597285 0.112381398677826
1.50678733031674 0.117836773395538
1.55701357466063 0.1233269572258
1.60723981900453 0.128848433494568
1.65746606334842 0.134397864341736
1.70769230769231 0.139972746372223
1.7579185520362 0.145570635795593
1.80814479638009 0.151189863681793
1.85837104072398 0.15682852268219
1.90859728506787 0.162485122680664
1.95882352941177 0.168158173561096
2.00904977375566 0.173846244812012
2.05927601809955 0.179548144340515
2.10950226244344 0.185265421867371
2.15972850678733 0.191000282764435
2.20995475113122 0.196752369403839
2.26018099547511 0.20252001285553
2.310407239819 0.208301544189453
2.3606334841629 0.21409547328949
2.41085972850679 0.219900786876678
2.46108597285068 0.225716352462769
2.51131221719457 0.231541275978088
2.56153846153846 0.23737633228302
2.61176470588235 0.243222951889038
2.66199095022624 0.24908035993576
2.71221719457014 0.254946947097778
2.76244343891403 0.260821461677551
2.81266968325792 0.2667036652565
2.86289592760181 0.272594332695007
2.9131221719457 0.27849280834198
2.96334841628959 0.284396409988403
3.01357466063348 0.290301382541656
3.06380090497738 0.296204209327698
3.11402714932127 0.302101612091064
3.16425339366516 0.307989120483398
3.21447963800905 0.313862323760986
3.26470588235294 0.319717407226562
3.31493212669683 0.32555091381073
3.36515837104072 0.331359505653381
3.41538461538462 0.337138891220093
3.46561085972851 0.342883586883545
3.5158371040724 0.34858763217926
3.56606334841629 0.354246020317078
3.61628959276018 0.359853267669678
3.66651583710407 0.365404367446899
3.71674208144796 0.370894432067871
3.76696832579186 0.376317262649536
3.81719457013575 0.38166606426239
3.86742081447964 0.386937499046326
3.91764705882353 0.39212840795517
3.96787330316742 0.397235453128815
4.01809954751131 0.402255177497864
4.0683257918552 0.407187819480896
4.1185520361991 0.412033677101135
4.16877828054299 0.416786789894104
4.21900452488688 0.421396851539612
4.26923076923077 0.425800383090973
4.31945701357466 0.429960310459137
4.36968325791855 0.43387097120285
4.41990950226244 0.437559127807617
4.47013574660634 0.441051483154297
4.52036199095023 0.444365978240967
4.57058823529412 0.447508633136749
4.62081447963801 0.450483560562134
4.6710407239819 0.453322291374207
4.72126696832579 0.456076562404633
4.77149321266968 0.458765625953674
4.82171945701358 0.461391508579254
4.87194570135747 0.463987171649933
4.92217194570136 0.466599524021149
4.97239819004525 0.46924239397049
5.02262443438914 0.471908628940582
5.07285067873303 0.474592626094818
5.12307692307692 0.477292418479919
5.17330316742082 0.480002880096436
5.22352941176471 0.482724845409393
5.2737556561086 0.485473155975342
5.32398190045249 0.488253235816956
5.37420814479638 0.491061329841614
5.42443438914027 0.493893444538116
5.47466063348416 0.496745586395264
5.52488687782806 0.499614238739014
5.57511312217195 0.502486646175385
5.62533936651584 0.50535649061203
5.67556561085973 0.508227407932281
5.72579185520362 0.511102914810181
5.77601809954751 0.513992071151733
5.8262443438914 0.516889870166779
5.8764705882353 0.519792675971985
5.92669683257919 0.522696137428284
5.97692307692308 0.525595307350159
6.02714932126697 0.528488397598267
6.07737556561086 0.531376242637634
6.12760180995475 0.534261882305145
6.17782805429864 0.537148118019104
6.22805429864253 0.540046334266663
6.27828054298643 0.542982518672943
6.32850678733032 0.54598069190979
6.37873303167421 0.549067556858063
6.4289592760181 0.552260220050812
6.47918552036199 0.555566549301147
6.52941176470588 0.558996975421906
6.57963800904978 0.562557578086853
6.62986425339367 0.566247463226318
6.68009049773756 0.570075809955597
6.73031674208145 0.574056506156921
6.78054298642534 0.578196406364441
6.83076923076923 0.582495093345642
6.88099547511312 0.58694976568222
6.93122171945701 0.591555953025818
6.98144796380091 0.596304416656494
7.0316742081448 0.601176083087921
7.08190045248869 0.606145977973938
7.13212669683258 0.611197710037231
7.18235294117647 0.616323828697205
7.23257918552036 0.621519804000854
7.28280542986426 0.62678050994873
7.33303167420815 0.632101118564606
7.38325791855204 0.637478470802307
7.43348416289593 0.642910003662109
7.48371040723982 0.648392498493195
7.53393665158371 0.653918743133545
7.5841628959276 0.659480929374695
7.63438914027149 0.665074229240417
7.68461538461539 0.670696258544922
7.73484162895928 0.676346242427826
7.78506787330317 0.682024598121643
7.83529411764706 0.687731862068176
7.88552036199095 0.693464875221252
7.93574660633484 0.699217319488525
7.98597285067873 0.704984426498413
8.03619909502263 0.710766136646271
8.08642533936652 0.716564416885376
8.13665158371041 0.722381114959717
8.1868778280543 0.728214502334595
8.23710407239819 0.734060347080231
8.28733031674208 0.739915311336517
8.33755656108598 0.74577933549881
8.38778280542987 0.751655340194702
8.43800904977376 0.757543802261353
8.48823529411765 0.763442277908325
8.53846153846154 0.769347906112671
8.58868778280543 0.775259137153625
8.63891402714932 0.781177163124084
8.68914027149321 0.787102222442627
8.7393665158371 0.793032348155975
8.789592760181 0.798964858055115
8.83981900452489 0.804897546768188
8.89004524886878 0.810828447341919
8.94027149321267 0.816755414009094
8.99049773755656 0.82267427444458
9.04072398190045 0.828579783439636
9.09095022624435 0.834466457366943
9.14117647058824 0.840326070785522
9.19140271493213 0.846149623394012
9.24162895927602 0.851931095123291
9.29185520361991 0.857667088508606
9.3420814479638 0.863354027271271
9.39230769230769 0.868986487388611
9.44253393665159 0.874558508396149
9.49276018099548 0.880067110061646
9.54298642533937 0.885510802268982
9.59321266968326 0.890885531902313
9.64343891402715 0.896185040473938
9.69366515837104 0.90140700340271
9.74389140271493 0.906550824642181
9.79411764705883 0.911615073680878
9.84434389140272 0.916601598262787
9.89457013574661 0.921510398387909
9.9447963800905 0.926342189311981
9.99502262443439 0.931107759475708
10.0452488687783 0.935823202133179
10.0954751131222 0.939895033836365
10.1457013574661 0.942977726459503
10.19592760181 0.946061134338379
10.2461538461538 0.949145138263702
10.2963800904977 0.952229976654053
10.3466063348416 0.955315768718719
10.3968325791855 0.958402514457703
10.4470588235294 0.961490035057068
10.4972850678733 0.964577794075012
10.5475113122172 0.967665553092957
10.5977375565611 0.970753192901611
10.647963800905 0.973839402198792
10.6981900452489 0.976921260356903
10.7484162895928 0.979995489120483
10.7986425339367 0.983057856559753
10.8488687782805 0.986099660396576
10.8990950226244 0.989110350608826
10.9493212669683 0.992083132266998
10.9995475113122 0.995027184486389
11.0497737556561 0.997958898544312
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 0.000126183032989502
0.0502262443438914 0.000493824481964111
0.100452488687783 0.00140213966369629
0.150678733031674 0.00278335809707642
0.200904977375566 0.00458550453186035
0.251131221719457 0.00676345825195312
0.301357466063348 0.00927811861038208
0.35158371040724 0.012096107006073
0.401809954751131 0.0151883959770203
0.452036199095023 0.0185290575027466
0.502262443438914 0.0220946073532104
0.552488687782806 0.0258641242980957
0.602714932126697 0.029818058013916
0.652941176470588 0.0339385271072388
0.70316742081448 0.0382083058357239
0.753393665158371 0.0426120758056641
0.803619909502263 0.0471367835998535
0.853846153846154 0.0517714619636536
0.904072398190045 0.0565064549446106
0.954298642533937 0.061333179473877
1.00452488687783 0.0662437081336975
1.05475113122172 0.0712308883666992
1.10497737556561 0.0762879848480225
1.1552036199095 0.0814094543457031
1.20542986425339 0.0865932703018188
1.25565610859729 0.0918389558792114
1.30588235294118 0.0971423387527466
1.35610859728507 0.102496981620789
1.40633484162896 0.107896983623505
1.45656108597285 0.11333703994751
1.50678733031674 0.118812739849091
1.55701357466063 0.124320209026337
1.60723981900453 0.129856407642365
1.65746606334842 0.13541841506958
1.70769230769231 0.141003966331482
1.7579185520362 0.146610856056213
1.80814479638009 0.152237415313721
1.85837104072398 0.15788209438324
1.90859728506787 0.163543283939362
1.95882352941177 0.169219732284546
2.00904977375566 0.174911975860596
2.05927601809955 0.180622220039368
2.10950226244344 0.18635082244873
2.15972850678733 0.192096710205078
2.20995475113122 0.197858333587646
2.26018099547511 0.20363438129425
2.310407239819 0.209423065185547
2.3606334841629 0.21522319316864
2.41085972850679 0.221033692359924
2.46108597285068 0.226853549480438
2.51131221719457 0.2326819896698
2.56153846153846 0.23852002620697
2.61176470588235 0.244369626045227
2.66199095022624 0.250230550765991
2.71221719457014 0.25610089302063
2.76244343891403 0.261979520320892
2.81266968325792 0.267865061759949
2.86289592760181 0.273757576942444
2.9131221719457 0.279656648635864
2.96334841628959 0.285559892654419
3.01357466063348 0.29146409034729
3.06380090497738 0.297365784645081
3.11402714932127 0.303261041641235
3.16425339366516 0.309145152568817
3.21447963800905 0.31501430273056
3.26470588235294 0.320865035057068
3.31493212669683 0.326693415641785
3.36515837104072 0.332496404647827
3.41538461538462 0.338270306587219
3.46561085972851 0.344009101390839
3.5158371040724 0.349707126617432
3.56606334841629 0.355358958244324
3.61628959276018 0.360959768295288
3.66651583710407 0.366504371166229
3.71674208144796 0.371987342834473
3.76696832579186 0.377402544021606
3.81719457013575 0.382744312286377
3.86742081447964 0.388008832931519
3.91764705882353 0.393193483352661
3.96787330316742 0.398295640945435
4.01809954751131 0.403312921524048
4.0683257918552 0.408244550228119
4.1185520361991 0.413090348243713
4.16877828054299 0.41783332824707
4.21900452488688 0.422417104244232
4.26923076923077 0.426777601242065
4.31945701357466 0.430887222290039
4.36968325791855 0.434745669364929
4.41990950226244 0.438380360603333
4.47013574660634 0.441818356513977
4.52036199095023 0.445076763629913
4.57058823529412 0.44815993309021
4.62081447963801 0.451077461242676
4.6710407239819 0.453865766525269
4.72126696832579 0.456572890281677
4.77149321266968 0.459215819835663
4.82171945701358 0.461801767349243
4.87194570135747 0.4643714427948
4.92217194570136 0.466963469982147
4.97239819004525 0.469583749771118
5.02262443438914 0.472228825092316
5.07285067873303 0.474899649620056
5.12307692307692 0.477595269680023
5.17330316742082 0.480304598808289
5.22352941176471 0.483023107051849
5.2737556561086 0.485766589641571
5.32398190045249 0.488542079925537
5.37420814479638 0.491345524787903
5.42443438914027 0.494172811508179
5.47466063348416 0.49702000617981
5.52488687782806 0.499883413314819
5.57511312217195 0.502749562263489
5.62533936651584 0.505611836910248
5.67556561085973 0.508474409580231
5.72579185520362 0.511341452598572
5.77601809954751 0.514222860336304
5.8262443438914 0.517113387584686
5.8764705882353 0.520008683204651
5.92669683257919 0.522904634475708
5.97692307692308 0.52579653263092
6.02714932126697 0.528682053089142
6.07737556561086 0.531562447547913
6.12760180995475 0.53444105386734
6.17782805429864 0.537320852279663
6.22805429864253 0.540213406085968
6.27828054298643 0.543144762516022
6.32850678733032 0.546139121055603
6.37873303167421 0.549223124980927
6.4289592760181 0.552413523197174
6.47918552036199 0.555717825889587
6.52941176470588 0.559146046638489
6.57963800904978 0.56270432472229
6.62986425339367 0.566391825675964
6.68009049773756 0.570217847824097
6.73031674208145 0.574196338653564
6.78054298642534 0.578334093093872
6.83076923076923 0.582630634307861
6.88099547511312 0.587083339691162
6.93122171945701 0.591687560081482
6.98144796380091 0.596434235572815
7.0316742081448 0.601307034492493
7.08190045248869 0.606281757354736
7.13212669683258 0.611338913440704
7.18235294117647 0.616469085216522
7.23257918552036 0.621667444705963
7.28280542986426 0.62692928314209
7.33303167420815 0.63224983215332
7.38325791855204 0.637625992298126
7.43348416289593 0.643055319786072
7.48371040723982 0.648535311222076
7.53393665158371 0.654061436653137
7.5841628959276 0.659625589847565
7.63438914027149 0.665221154689789
7.68461538461539 0.670844912528992
7.73484162895928 0.67649507522583
7.78506787330317 0.682171583175659
7.83529411764706 0.687875330448151
7.88552036199095 0.69360613822937
7.93574660633484 0.699360013008118
7.98597285067873 0.705130994319916
8.03619909502263 0.710915386676788
8.08642533936652 0.716713666915894
8.13665158371041 0.722528100013733
8.1868778280543 0.728360056877136
8.23710407239819 0.734207093715668
8.28733031674208 0.740064740180969
8.33755656108598 0.745930194854736
8.38778280542987 0.751804530620575
8.43800904977376 0.757690668106079
8.48823529411765 0.763588428497314
8.53846153846154 0.769495010375977
8.58868778280543 0.775407552719116
8.63891402714932 0.781324863433838
8.68914027149321 0.787247776985168
8.7393665158371 0.793175935745239
8.789592760181 0.799107372760773
8.83981900452489 0.805039882659912
8.89004524886878 0.810970604419708
8.94027149321267 0.816896796226501
8.99049773755656 0.822814702987671
9.04072398190045 0.828718900680542
9.09095022624435 0.834603786468506
9.14117647058824 0.840461730957031
9.19140271493213 0.846283435821533
9.24162895927602 0.852062165737152
9.29185520361991 0.857794165611267
9.3420814479638 0.863475918769836
9.39230769230769 0.869102656841278
9.44253393665159 0.874668776988983
9.49276018099548 0.880171537399292
9.54298642533937 0.885609745979309
9.59321266968326 0.890979290008545
9.64343891402715 0.896273970603943
9.69366515837104 0.901490747928619
9.74389140271493 0.906628370285034
9.79411764705883 0.911685526371002
9.84434389140272 0.916664302349091
9.89457013574661 0.921564102172852
9.9447963800905 0.926386296749115
9.99502262443439 0.931144177913666
10.0452488687783 0.935855209827423
10.0954751131222 0.939889073371887
10.1457013574661 0.942971587181091
10.19592760181 0.946054816246033
10.2461538461538 0.949138641357422
10.2963800904977 0.952223241329193
10.3466063348416 0.955308854579926
10.3968325791855 0.958395481109619
10.4470588235294 0.961482763290405
10.4972850678733 0.964570343494415
10.5475113122172 0.967658042907715
10.5977375565611 0.970745384693146
10.647963800905 0.973831415176392
10.6981900452489 0.976912975311279
10.7484162895928 0.979986846446991
10.7986425339367 0.983048558235168
10.8488687782805 0.986089527606964
10.8990950226244 0.989099562168121
10.9493212669683 0.992071509361267
10.9995475113122 0.995013415813446
11.0497737556561 0.997941732406616
11.1 1
};
\addplot [semithick, steelblue55126184, forget plot]
table {%
0 -0.00257492065429688
0.0502262443438914 -0.00220727920532227
0.100452488687783 -0.00129961967468262
0.150678733031674 7.95125961303711e-05
0.200904977375566 0.00187885761260986
0.251131221719457 0.00405323505401611
0.301357466063348 0.00656366348266602
0.35158371040724 0.00937670469284058
0.401809954751131 0.0124639868736267
0.452036199095023 0.0158004760742188
0.502262443438914 0.0193632841110229
0.552488687782806 0.0231319069862366
0.602714932126697 0.0270869135856628
0.652941176470588 0.0312100648880005
0.70316742081448 0.0354845523834229
0.753393665158371 0.0398950576782227
0.803619909502263 0.0444279313087463
0.853846153846154 0.0490717887878418
0.904072398190045 0.0538166761398315
0.954298642533937 0.0586534142494202
1.00452488687783 0.063573956489563
1.05475113122172 0.0685712099075317
1.10497737556561 0.0736387968063354
1.1552036199095 0.078770637512207
1.20542986425339 0.0839611291885376
1.25565610859729 0.0892051458358765
1.30588235294118 0.0944975614547729
1.35610859728507 0.0998338460922241
1.40633484162896 0.10521000623703
1.45656108597285 0.110622525215149
1.50678733031674 0.116068184375763
1.55701357466063 0.121544122695923
1.60723981900453 0.127047777175903
1.65746606334842 0.132577240467072
1.70769230769231 0.13813042640686
1.7579185520362 0.143705666065216
1.80814479638009 0.149301588535309
1.85837104072398 0.154916763305664
1.90859728506787 0.160549998283386
1.95882352941177 0.166200160980225
2.00904977375566 0.171865820884705
2.05927601809955 0.177546262741089
2.10950226244344 0.183240711688995
2.15972850678733 0.188948750495911
2.20995475113122 0.194669961929321
2.26018099547511 0.20040637254715
2.310407239819 0.206161499023438
2.3606334841629 0.21193516254425
2.41085972850679 0.217725217342377
2.46108597285068 0.223529815673828
2.51131221719457 0.229347586631775
2.56153846153846 0.235176920890808
2.61176470588235 0.241016566753387
2.66199095022624 0.246865451335907
2.71221719457014 0.252722382545471
2.76244343891403 0.258586406707764
2.81266968325792 0.264457881450653
2.86289592760181 0.270338773727417
2.9131221719457 0.276228785514832
2.96334841628959 0.282125174999237
3.01357466063348 0.288024485111237
3.06380090497738 0.293923497200012
3.11402714932127 0.299818515777588
3.16425339366516 0.305705010890961
3.21447963800905 0.311578273773193
3.26470588235294 0.317434668540955
3.31493212669683 0.323270976543427
3.36515837104072 0.329083800315857
3.41538461538462 0.334869623184204
3.46561085972851 0.340622425079346
3.5158371040724 0.346336126327515
3.56606334841629 0.35200560092926
3.61628959276018 0.357624769210815
3.66651583710407 0.363187551498413
3.71674208144796 0.368689060211182
3.76696832579186 0.374123930931091
3.81719457013575 0.379486739635468
3.86742081447964 0.384773015975952
3.91764705882353 0.389979779720306
3.96787330316742 0.395104825496674
4.01809954751131 0.400142550468445
4.0683257918552 0.405091404914856
4.1185520361991 0.409954428672791
4.16877828054299 0.414729535579681
4.21900452488688 0.419401884078979
4.26923076923077 0.423915445804596
4.31945701357466 0.428208231925964
4.36968325791855 0.43225085735321
4.41990950226244 0.436053156852722
4.47013574660634 0.439642429351807
4.52036199095023 0.443043231964111
4.57058823529412 0.446271419525146
4.62081447963801 0.449330985546112
4.6710407239819 0.452223837375641
4.72126696832579 0.45497453212738
4.77149321266968 0.457636117935181
4.82171945701358 0.460235118865967
4.87194570135747 0.462777733802795
4.92217194570136 0.465299308300018
4.97239819004525 0.467845499515533
5.02262443438914 0.470443904399872
5.07285067873303 0.473097443580627
5.12307692307692 0.475780963897705
5.17330316742082 0.478478312492371
5.22352941176471 0.481189906597137
5.2737556561086 0.483927845954895
5.32398190045249 0.48669821023941
5.37420814479638 0.4894979596138
5.42443438914027 0.492323696613312
5.47466063348416 0.495171785354614
5.52488687782806 0.498038589954376
5.57511312217195 0.500911116600037
5.62533936651584 0.503781914710999
5.67556561085973 0.506652116775513
5.72579185520362 0.509525656700134
5.77601809954751 0.512408256530762
5.8262443438914 0.515302717685699
5.8764705882353 0.518203258514404
5.92669683257919 0.521107912063599
5.97692307692308 0.524011015892029
6.02714932126697 0.526909232139587
6.07737556561086 0.529802918434143
6.12760180995475 0.53269362449646
6.17782805429864 0.53558349609375
6.22805429864253 0.538477897644043
6.27828054298643 0.541399478912354
6.32850678733032 0.54437381029129
6.37873303167421 0.547428548336029
6.4289592760181 0.550585031509399
6.47918552036199 0.553851962089539
6.52941176470588 0.557240724563599
6.57963800904978 0.56076043844223
6.62986425339367 0.564411103725433
6.68009049773756 0.56819611787796
6.73031674208145 0.572129249572754
6.78054298642534 0.57622104883194
6.83076923076923 0.580472230911255
6.88099547511312 0.584880352020264
6.93122171945701 0.589441895484924
6.98144796380091 0.594147801399231
7.0316742081448 0.598975777626038
7.08190045248869 0.603902220726013
7.13212669683258 0.608913779258728
7.18235294117647 0.614004492759705
7.23257918552036 0.619169235229492
7.28280542986426 0.624402523040771
7.33303167420815 0.629699468612671
7.38325791855204 0.635056495666504
7.43348416289593 0.640470683574677
7.48371040723982 0.645936906337738
7.53393665158371 0.651445984840393
7.5841628959276 0.656991004943848
7.63438914027149 0.662568688392639
7.68461538461539 0.668176889419556
7.73484162895928 0.673815250396729
7.78506787330317 0.679483890533447
7.83529411764706 0.685182273387909
7.88552036199095 0.690906047821045
7.93574660633484 0.696648955345154
7.98597285067873 0.70240718126297
8.03619909502263 0.708181262016296
8.08642533936652 0.7139732837677
8.13665158371041 0.719784379005432
8.1868778280543 0.725611925125122
8.23710407239819 0.731451630592346
8.28733031674208 0.737300634384155
8.33755656108598 0.743159592151642
8.38778280542987 0.74903130531311
8.43800904977376 0.754915714263916
8.48823529411765 0.760810315608978
8.53846153846154 0.766712427139282
8.58868778280543 0.772620737552643
8.63891402714932 0.778537034988403
8.68914027149321 0.784461498260498
8.7393665158371 0.790391743183136
8.789592760181 0.796325027942657
8.83981900452489 0.802259385585785
8.89004524886878 0.808193445205688
8.94027149321267 0.814125418663025
8.99049773755656 0.82005250453949
9.04072398190045 0.825970113277435
9.09095022624435 0.831872701644897
9.14117647058824 0.837753653526306
9.19140271493213 0.843604505062103
9.24162895927602 0.849417924880981
9.29185520361991 0.855189681053162
9.3420814479638 0.860915660858154
9.39230769230769 0.866590261459351
9.44253393665159 0.872207403182983
9.49276018099548 0.877762198448181
9.54298642533937 0.883252382278442
9.59321266968326 0.8886758685112
9.64343891402715 0.89402711391449
9.69366515837104 0.899301648139954
9.74389140271493 0.904500842094421
9.79411764705883 0.909624457359314
9.84434389140272 0.914670407772064
9.89457013574661 0.919639408588409
9.9447963800905 0.924530029296875
9.99502262443439 0.929345011711121
10.0452488687783 0.934097707271576
10.0954751131222 0.93880832195282
10.1457013574661 0.941970348358154
10.19592760181 0.945052802562714
10.2461538461538 0.948135912418365
10.2963800904977 0.951219797134399
10.3466063348416 0.95430451631546
10.3968325791855 0.957390308380127
10.4470588235294 0.960476815700531
10.4972850678733 0.963563859462738
10.5475113122172 0.966651022434235
10.5977375565611 0.969738006591797
10.647963800905 0.972824394702911
10.6981900452489 0.975907564163208
10.7484162895928 0.978984475135803
10.7986425339367 0.982051908969879
10.8488687782805 0.98510217666626
10.8990950226244 0.988124370574951
10.9493212669683 0.991110384464264
10.9995475113122 0.99405825138092
11.0497737556561 0.996985673904419
11.1 0.999862670898438
};
\addplot [semithick, darkorange2551270]
table {%
0 0.00203889608383179
0.050199203187251 0.00219535827636719
0.100398406374502 0.00258857011795044
0.150597609561753 0.00321602821350098
0.200796812749004 0.00407296419143677
0.250996015936255 0.00514137744903564
0.301195219123506 0.00640475749969482
0.351394422310757 0.00785064697265625
0.401593625498008 0.00946837663650513
0.451792828685259 0.0112491846084595
0.50199203187251 0.0131847262382507
0.552191235059761 0.0152683854103088
0.602390438247012 0.0174969434738159
0.652589641434263 0.0198678970336914
0.702788844621514 0.0223779678344727
0.752988047808765 0.0250272750854492
0.803187250996016 0.0278254747390747
0.853386454183267 0.030769407749176
0.903585657370518 0.03385329246521
0.953784860557769 0.037075400352478
1.00398406374502 0.040432333946228
1.05418326693227 0.0439155101776123
1.10438247011952 0.0475150346755981
1.15458167330677 0.0512222647666931
1.20478087649402 0.055030882358551
1.25498007968128 0.0589336156845093
1.30517928286853 0.0629218816757202
1.35537848605578 0.0669881701469421
1.40557768924303 0.0711267590522766
1.45577689243028 0.0753308534622192
1.50597609561753 0.0795831680297852
1.55617529880478 0.0838614702224731
1.60637450199203 0.0881583690643311
1.65657370517928 0.0924802422523499
1.70677290836653 0.0968343019485474
1.75697211155379 0.101223647594452
1.80717131474104 0.105650246143341
1.85737051792829 0.110115706920624
1.90756972111554 0.114620208740234
1.95776892430279 0.119163930416107
2.00796812749004 0.123748421669006
2.05816733067729 0.128376126289368
2.10836653386454 0.133049964904785
2.15856573705179 0.137774765491486
2.20876494023904 0.142555236816406
2.2589641434263 0.147392749786377
2.30916334661355 0.152287244796753
2.3593625498008 0.157236576080322
2.40956175298805 0.1622394323349
2.4597609561753 0.167295217514038
2.50996015936255 0.172405362129211
2.5601593625498 0.177577257156372
2.61035856573705 0.182812333106995
2.6605577689243 0.188108325004578
2.71075697211155 0.193464636802673
2.76095617529881 0.198874294757843
2.81115537848606 0.204329431056976
2.86135458167331 0.209828734397888
2.91155378486056 0.215370893478394
2.96175298804781 0.22094452381134
3.01195219123506 0.226524949073792
3.06215139442231 0.232100427150726
3.11235059760956 0.237691283226013
3.16254980079681 0.243314027786255
3.21274900398406 0.248971581459045
3.26294820717132 0.25466513633728
3.31314741035857 0.260391592979431
3.36334661354582 0.266146183013916
3.41354581673307 0.271924257278442
3.46374501992032 0.277720034122467
3.51394422310757 0.283522963523865
3.56414342629482 0.289317071437836
3.61434262948207 0.295089483261108
3.66454183266932 0.30083441734314
3.71474103585657 0.306545317173004
3.76494023904383 0.312007069587708
3.81513944223108 0.317218482494354
3.86533864541833 0.322306275367737
3.91553784860558 0.327311396598816
3.96573705179283 0.332250952720642
4.01593625498008 0.337099075317383
4.06613545816733 0.341855406761169
4.11633466135458 0.346548676490784
4.16653386454183 0.351158499717712
4.21673306772908 0.355682730674744
4.26693227091634 0.360134661197662
4.31713147410359 0.364499807357788
4.36733067729084 0.368779122829437
4.41752988047809 0.372985303401947
4.46772908366534 0.377113878726959
4.51792828685259 0.381166815757751
4.56812749003984 0.385131001472473
4.61832669322709 0.389000594615936
4.66852589641434 0.39277845621109
4.71872509960159 0.396487653255463
4.76892430278885 0.40013575553894
4.8191235059761 0.403769791126251
4.86932270916335 0.40736973285675
4.9195219123506 0.410865187644958
4.96972111553785 0.414213061332703
5.0199203187251 0.417421579360962
5.07011952191235 0.420554399490356
5.1203187250996 0.423688530921936
5.17051792828685 0.426822900772095
5.2207171314741 0.429900765419006
5.27091633466136 0.432862162590027
5.32111553784861 0.435671329498291
5.37131474103586 0.43834775686264
5.42151394422311 0.440998673439026
5.47171314741036 0.443686485290527
5.52191235059761 0.446431398391724
5.57211155378486 0.449241280555725
5.62231075697211 0.452106893062592
5.67250996015936 0.455002188682556
5.72270916334661 0.457918345928192
5.77290836653387 0.460871875286102
5.82310756972112 0.463821649551392
5.87330677290837 0.466726362705231
5.92350597609562 0.469590485095978
5.97370517928287 0.472413778305054
6.02390438247012 0.475208044052124
6.07410358565737 0.477980494499207
6.12430278884462 0.480676591396332
6.17450199203187 0.483199238777161
6.22470119521912 0.485492289066315
6.27490039840638 0.487834334373474
6.32509960159363 0.489875376224518
6.37529880478088 0.491819381713867
6.42549800796813 0.493492245674133
6.47569721115538 0.495007634162903
6.52589641434263 0.496240317821503
6.57609561752988 0.497230052947998
6.62629482071713 0.498061537742615
6.67649402390438 0.498746335506439
6.72669322709163 0.499271988868713
6.77689243027889 0.499700784683228
6.82709163346614 0.500215768814087
6.87729083665339 0.500697910785675
6.92749003984064 0.501135945320129
6.97768924302789 0.501335501670837
7.02788844621514 0.501476168632507
7.07808764940239 0.501591503620148
7.12828685258964 0.501849472522736
7.17848605577689 0.502160549163818
7.22868525896414 0.502741396427155
7.2788844621514 0.503576636314392
7.32908366533865 0.504781484603882
7.3792828685259 0.506132006645203
7.42948207171315 0.507665634155273
7.4796812749004 0.509335398674011
7.52988047808765 0.511128425598145
7.5800796812749 0.513064503669739
7.63027888446215 0.515091001987457
7.6804780876494 0.517184019088745
7.73067729083665 0.519363820552826
7.78087649402391 0.521679222583771
7.83107569721116 0.524150550365448
7.88127490039841 0.52678519487381
7.93147410358566 0.529582381248474
7.98167330677291 0.532531499862671
8.03187250996016 0.535623550415039
8.08207171314741 0.538862645626068
8.13227091633466 0.542262852191925
8.18247011952191 0.545840322971344
8.23266932270916 0.54961746931076
8.28286852589641 0.553604483604431
8.33306772908367 0.55779641866684
8.38326693227092 0.562183678150177
8.43346613545817 0.566754698753357
8.48366533864542 0.571494460105896
8.53386454183267 0.576385676860809
8.58406374501992 0.581408560276031
8.63426294820717 0.586547791957855
8.68446215139442 0.591790556907654
8.73466135458168 0.597093462944031
8.78486055776893 0.602415323257446
8.83505976095618 0.607738494873047
8.88525896414343 0.613053143024445
8.93545816733068 0.618356049060822
8.98565737051793 0.623647570610046
9.03585657370518 0.628930032253265
9.08605577689243 0.634207248687744
9.13625498007968 0.639484405517578
9.18645418326693 0.644768536090851
9.23665338645418 0.650063276290894
9.28685258964144 0.655369997024536
9.33705179282869 0.660690128803253
9.38725099601594 0.666023731231689
9.43745019920319 0.671370148658752
9.48764940239044 0.676728487014771
9.53784860557769 0.682097494602203
9.58804780876494 0.687476873397827
9.63824701195219 0.692866921424866
9.68844621513944 0.698269605636597
9.73864541832669 0.703686833381653
9.78884462151395 0.709119439125061
9.8390438247012 0.714566826820374
9.88924302788845 0.720028579235077
9.9394422310757 0.725505352020264
9.98964143426295 0.730997920036316
10.0398406374502 0.736506044864655
10.0900398406375 0.742028474807739
10.1402390438247 0.747563660144806
10.190438247012 0.753111302852631
10.2406374501992 0.758672535419464
10.2908366533865 0.764249920845032
10.3410358565737 0.769847750663757
10.391235059761 0.775471746921539
10.4414342629482 0.781126916408539
10.4916334661355 0.786815881729126
10.5418326693227 0.792539775371552
10.59203187251 0.798299670219421
10.6422310756972 0.804095506668091
10.6924302788845 0.809926569461823
10.7426294820717 0.815797030925751
10.792828685259 0.82170695066452
10.8430278884462 0.827651381492615
10.8932270916335 0.833625197410583
10.9434262948207 0.839623510837555
10.993625498008 0.84564197063446
11.0438247011952 0.851676344871521
11.0940239043825 0.857722640037537
11.1442231075697 0.863777697086334
11.194422310757 0.869838833808899
11.2446215139442 0.875903606414795
11.2948207171315 0.881970345973969
11.3450199203187 0.888037979602814
11.395219123506 0.894105494022369
11.4454183266932 0.900174379348755
11.4956175298805 0.906256258487701
11.5458167330677 0.912354409694672
11.596015936255 0.918461203575134
11.6462151394422 0.92456716299057
11.6964143426295 0.930662631988525
11.7466135458167 0.93674111366272
11.796812749004 0.942798852920532
11.8470119521912 0.948835730552673
11.8972111553785 0.954855561256409
11.9474103585657 0.960862815380096
11.997609561753 0.964520931243896
12.0478087649402 0.967636108398438
12.0980079681275 0.970740437507629
12.1482071713147 0.973827064037323
12.198406374502 0.976894080638885
12.2486055776892 0.979940891265869
12.2988047808765 0.982968330383301
12.3490039840637 0.985982179641724
12.399203187251 0.988986492156982
12.4494023904382 0.991985023021698
12.4996015936255 0.994986414909363
12.5498007968128 0.997994482517242
12.6 1
};
\addlegendentry{GPPO}
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 -0.000913381576538086
0.0501937984496124 -0.000741243362426758
0.100387596899225 -0.000318050384521484
0.150581395348837 0.000327646732330322
0.20077519379845 0.00117790699005127
0.250968992248062 0.00221788883209229
0.301162790697674 0.00343590974807739
0.351356589147287 0.00482094287872314
0.401550387596899 0.00636285543441772
0.451744186046512 0.00805509090423584
0.501937984496124 0.0098806619644165
0.552131782945737 0.0118500590324402
0.602325581395349 0.0139685273170471
0.652519379844961 0.0162328481674194
0.702713178294574 0.0186447501182556
0.752906976744186 0.0212067365646362
0.803100775193799 0.0239166021347046
0.853294573643411 0.0267698168754578
0.903488372093023 0.0297563076019287
0.953682170542636 0.032866358757019
1.00387596899225 0.0360924005508423
1.05406976744186 0.0394265055656433
1.10426356589147 0.0428640842437744
1.15445736434109 0.0464035272598267
1.2046511627907 0.0500415563583374
1.25484496124031 0.0537721514701843
1.30503875968992 0.0575887560844421
1.35523255813954 0.0614859461784363
1.40542635658915 0.0654588341712952
1.45562015503876 0.0695035457611084
1.50581395348837 0.0736167430877686
1.55600775193798 0.0777966976165771
1.6062015503876 0.0820428729057312
1.65639534883721 0.0863535404205322
1.70658914728682 0.0907161235809326
1.75678294573643 0.0951123237609863
1.80697674418605 0.0995335578918457
1.85717054263566 0.103984951972961
1.90736434108527 0.108473300933838
1.95755813953488 0.112999379634857
2.0077519379845 0.117563843727112
2.05794573643411 0.122168242931366
2.10813953488372 0.126814007759094
2.15833333333333 0.131503403186798
2.20852713178295 0.136239647865295
2.25872093023256 0.141026496887207
2.30891472868217 0.145868182182312
2.35910852713178 0.150766789913177
2.4093023255814 0.15572464466095
2.45949612403101 0.160740494728088
2.50968992248062 0.165812194347382
2.55988372093023 0.170940935611725
2.61007751937985 0.176127076148987
2.66027131782946 0.181373238563538
2.71046511627907 0.186678469181061
2.76065891472868 0.19203782081604
2.81085271317829 0.197447836399078
2.86104651162791 0.202904105186462
2.91124031007752 0.208405375480652
2.96143410852713 0.213952422142029
3.01162790697674 0.219541907310486
3.06182170542636 0.225156188011169
3.11201550387597 0.230765461921692
3.16220930232558 0.236351072788239
3.21240310077519 0.241919279098511
3.26259689922481 0.247491955757141
3.31279069767442 0.253088116645813
3.36298449612403 0.258710980415344
3.41317829457364 0.264327883720398
3.46337209302326 0.269914984703064
3.51356589147287 0.27547287940979
3.56375968992248 0.280995845794678
3.61395348837209 0.286471545696259
3.66414728682171 0.291898250579834
3.71434108527132 0.297269642353058
3.76453488372093 0.302577912807465
3.81472868217054 0.307807385921478
3.86492248062016 0.312946677207947
3.91511627906977 0.317985534667969
3.96531007751938 0.322933554649353
4.01550387596899 0.327841997146606
4.0656976744186 0.332741618156433
4.11589147286822 0.337635338306427
4.16608527131783 0.342530369758606
4.21627906976744 0.347439289093018
4.26647286821705 0.352370023727417
4.31666666666667 0.357246994972229
4.36686046511628 0.361860036849976
4.41705426356589 0.366133391857147
4.4672480620155 0.370153486728668
4.51744186046512 0.374003052711487
4.56763565891473 0.377685904502869
4.61782945736434 0.381146669387817
4.66802325581395 0.384594678878784
4.71821705426357 0.388038992881775
4.76841085271318 0.391546130180359
4.81860465116279 0.39509117603302
4.8687984496124 0.398682594299316
4.91899224806202 0.402363538742065
4.96918604651163 0.406120479106903
5.01937984496124 0.409932851791382
5.06957364341085 0.413769483566284
5.11976744186047 0.417578995227814
5.16996124031008 0.421316623687744
5.22015503875969 0.424799680709839
5.2703488372093 0.427811563014984
5.32054263565892 0.430507004261017
5.37073643410853 0.433009505271912
5.42093023255814 0.435330867767334
5.47112403100775 0.437483072280884
5.52131782945736 0.439475774765015
5.57151162790698 0.441401183605194
5.62170542635659 0.443443357944489
5.6718992248062 0.445636034011841
5.72209302325581 0.44791716337204
5.77228682170543 0.45021653175354
5.82248062015504 0.452468991279602
5.87267441860465 0.454717874526978
5.92286821705426 0.456974864006042
5.97306201550388 0.459270179271698
6.02325581395349 0.461668729782104
6.0734496124031 0.464179754257202
6.12364341085271 0.466876626014709
6.17383720930233 0.469513654708862
6.22403100775194 0.472222566604614
6.27422480620155 0.47509777545929
6.32441860465116 0.477948427200317
6.37461240310078 0.480676770210266
6.42480620155039 0.483343064785004
6.475 0.485896050930023
6.52519379844961 0.488454937934875
6.57538759689923 0.490687012672424
6.62558139534884 0.492600619792938
6.67577519379845 0.494136989116669
6.72596899224806 0.495523929595947
6.77616279069767 0.496625542640686
6.82635658914729 0.497370839118958
6.8765503875969 0.497861504554749
6.92674418604651 0.497995138168335
6.97693798449613 0.497776508331299
7.02713178294574 0.497316479682922
7.07732558139535 0.496652126312256
7.12751937984496 0.495906174182892
7.17771317829457 0.495309472084045
7.22790697674419 0.494958996772766
7.2781007751938 0.494930386543274
7.32829457364341 0.495135545730591
7.37848837209302 0.495660841464996
7.42868217054264 0.496313691139221
7.47887596899225 0.497194409370422
7.52906976744186 0.498238503932953
7.57926356589147 0.499547302722931
7.62945736434109 0.501211285591125
7.6796511627907 0.502927601337433
7.72984496124031 0.504514336585999
7.78003875968992 0.506305456161499
7.83023255813954 0.50824499130249
7.88042635658915 0.510227680206299
7.93062015503876 0.512310564517975
7.98081395348837 0.514471828937531
8.03100775193798 0.516707599163055
8.0812015503876 0.519006729125977
8.13139534883721 0.521398425102234
8.18158914728682 0.523930609226227
8.23178294573643 0.526620924472809
8.28197674418605 0.52946937084198
8.33217054263566 0.532468318939209
8.38236434108527 0.535613059997559
8.43255813953489 0.538911044597626
8.4827519379845 0.542374849319458
8.53294573643411 0.546021223068237
8.58313953488372 0.549873232841492
8.63333333333333 0.553938150405884
8.68352713178295 0.558207392692566
8.73372093023256 0.562666773796082
8.78391472868217 0.567299723625183
8.83410852713178 0.57208776473999
8.8843023255814 0.577010154724121
8.93449612403101 0.582045555114746
8.98468992248062 0.587182462215424
9.03488372093023 0.59239649772644
9.08507751937985 0.597645401954651
9.13527131782946 0.602900385856628
9.18546511627907 0.608142971992493
9.23565891472868 0.613363981246948
9.2858527131783 0.618566274642944
9.33604651162791 0.623755276203156
9.38624031007752 0.628935754299164
9.43643410852713 0.634113132953644
9.48662790697674 0.639293551445007
9.53682170542636 0.644482851028442
9.58701550387597 0.649685144424438
9.63720930232558 0.654902637004852
9.68740310077519 0.660136759281158
9.73759689922481 0.665388584136963
9.78779069767442 0.670658588409424
9.83798449612403 0.67594587802887
9.88817829457364 0.681248605251312
9.93837209302326 0.686565756797791
9.98856589147287 0.691897332668304
10.0387596899225 0.69724452495575
10.0889534883721 0.702608823776245
10.1391472868217 0.707990646362305
10.1893410852713 0.71338939666748
10.2395348837209 0.718805909156799
10.2897286821705 0.724241733551025
10.3399224806202 0.729696691036224
10.3901162790698 0.735169053077698
10.4403100775194 0.740656912326813
10.490503875969 0.746158719062805
10.5406976744186 0.751674354076385
10.5908914728682 0.75720477104187
10.6410852713178 0.762752413749695
10.6912790697674 0.768321514129639
10.7414728682171 0.773917198181152
10.7916666666667 0.779543399810791
10.8418604651163 0.785202145576477
10.8920542635659 0.79089480638504
10.9422480620155 0.796621978282928
10.9924418604651 0.802384257316589
11.0426356589147 0.808181881904602
11.0928294573643 0.814014315605164
11.143023255814 0.819883465766907
11.1932170542636 0.825787305831909
11.2434108527132 0.83172082901001
11.2936046511628 0.837679505348206
11.3437984496124 0.843658864498138
11.393992248062 0.84965455532074
11.4441860465116 0.855662107467651
11.4943798449612 0.861677944660187
11.5445736434109 0.867699384689331
11.5947674418605 0.873725116252899
11.6449612403101 0.87975412607193
11.6951550387597 0.885785698890686
11.7453488372093 0.891819059848785
11.7955426356589 0.897853314876556
11.8457364341085 0.903887987136841
11.8959302325581 0.909924864768982
11.9461240310078 0.915976226329803
11.9963178294574 0.92204737663269
12.046511627907 0.928134739398956
12.0967054263566 0.934234619140625
12.1468992248062 0.940343737602234
12.1970930232558 0.946457803249359
12.2472868217054 0.952572882175446
12.297480620155 0.958685517311096
12.3476744186047 0.964792311191559
12.3978682170543 0.968290388584137
12.4480620155039 0.971394836902618
12.4982558139535 0.974496006965637
12.5484496124031 0.977593719959259
12.5986434108527 0.980687916278839
12.6488372093023 0.983777463436127
12.6990310077519 0.986862897872925
12.7492248062016 0.989929676055908
12.7994186046512 0.992964625358582
12.8496124031008 0.995963871479034
12.8998062015504 0.998926043510437
12.95 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 0.000533699989318848
0.0501937984496124 0.000701546669006348
0.100387596899225 0.00112056732177734
0.150581395348837 0.00177490711212158
0.20077519379845 0.00264763832092285
0.250968992248062 0.00372004508972168
0.301162790697674 0.00497901439666748
0.351356589147287 0.00641393661499023
0.401550387596899 0.00801563262939453
0.451744186046512 0.00977623462677002
0.501937984496124 0.0116875767707825
0.552131782945737 0.0137436985969543
0.602325581395349 0.0159411430358887
0.652519379844961 0.0182722806930542
0.702713178294574 0.0207511782646179
0.752906976744186 0.0233833789825439
0.803100775193799 0.0261664390563965
0.853294573643411 0.0290981531143188
0.903488372093023 0.0321758985519409
0.953682170542636 0.0353949069976807
1.00387596899225 0.0387449860572815
1.05406976744186 0.0422149896621704
1.10426356589147 0.045795738697052
1.15445736434109 0.0494811534881592
1.2046511627907 0.0532664060592651
1.25484496124031 0.0571450591087341
1.30503875968992 0.0611093044281006
1.35523255813954 0.0651518702507019
1.40542635658915 0.0692674517631531
1.45562015503876 0.0734509229660034
1.50581395348837 0.0776897668838501
1.55600775193798 0.0819623470306396
1.6062015503876 0.0862559080123901
1.65639534883721 0.0905734300613403
1.70658914728682 0.0949233770370483
1.75678294573643 0.0993098616600037
1.80697674418605 0.103735089302063
1.85717054263566 0.108200669288635
1.90736434108527 0.112706422805786
1.95755813953488 0.117251873016357
2.0077519379845 0.121838331222534
2.05794573643411 0.126468002796173
2.10813953488372 0.131142854690552
2.15833333333333 0.135868668556213
2.20852713178295 0.140648722648621
2.25872093023256 0.145483076572418
2.30891472868217 0.150371670722961
2.35910852713178 0.155312776565552
2.4093023255814 0.160306096076965
2.45949612403101 0.165354371070862
2.50968992248062 0.170462012290955
2.55988372093023 0.175632059574127
2.61007751937985 0.180866837501526
2.66027131782946 0.186168074607849
2.71046511627907 0.191529989242554
2.76065891472868 0.196941614151001
2.81085271317829 0.202396333217621
2.86104651162791 0.207891047000885
2.91124031007752 0.213428854942322
2.96143410852713 0.219004511833191
3.01162790697674 0.2246013879776
3.06182170542636 0.230213046073914
3.11201550387597 0.235840022563934
3.16220930232558 0.241486549377441
3.21240310077519 0.247161209583282
3.26259689922481 0.252870142459869
3.31279069767442 0.258610844612122
3.36298449612403 0.264375507831573
3.41317829457364 0.270156919956207
3.46337209302326 0.275949478149414
3.51356589147287 0.281739473342896
3.56375968992248 0.287511229515076
3.61395348837209 0.293255925178528
3.66414728682171 0.298984408378601
3.71434108527132 0.304463446140289
3.76453488372093 0.309724569320679
3.81472868217054 0.314898371696472
3.86492248062016 0.319997787475586
3.91511627906977 0.325040698051453
3.96531007751938 0.329999089241028
4.01550387596899 0.33484423160553
4.0656976744186 0.339626550674438
4.11589147286822 0.344364047050476
4.16608527131783 0.348994612693787
4.21627906976744 0.353487849235535
4.26647286821705 0.357823491096497
4.31666666666667 0.3620365858078
4.36686046511628 0.366062581539154
4.41705426356589 0.369965732097626
4.4672480620155 0.373926222324371
4.51744186046512 0.377944827079773
4.56763565891473 0.38191282749176
4.61782945736434 0.385879755020142
4.66802325581395 0.389873802661896
4.71821705426357 0.393874645233154
4.76841085271318 0.397889852523804
4.81860465116279 0.401939392089844
4.8687984496124 0.406057894229889
4.91899224806202 0.409964621067047
4.96918604651163 0.413380265235901
5.01937984496124 0.416564464569092
5.06957364341085 0.419704914093018
5.11976744186047 0.422765493392944
5.16996124031008 0.425734162330627
5.22015503875969 0.428585052490234
5.2703488372093 0.431309521198273
5.32054263565892 0.433953940868378
5.37073643410853 0.436541676521301
5.42093023255814 0.439069867134094
5.47112403100775 0.441538512706757
5.52131782945736 0.44388484954834
5.57151162790698 0.446041166782379
5.62170542635659 0.448051929473877
5.6718992248062 0.450157403945923
5.72209302325581 0.452358722686768
5.77228682170543 0.454591751098633
5.82248062015504 0.456811189651489
5.87267441860465 0.45903754234314
5.92286821705426 0.461279630661011
5.97306201550388 0.463574469089508
6.02325581395349 0.465970277786255
6.0734496124031 0.468531012535095
6.12364341085271 0.471192121505737
6.17383720930233 0.474009990692139
6.22403100775194 0.476790964603424
6.27422480620155 0.479592442512512
6.32441860465116 0.482279658317566
6.37461240310078 0.484953224658966
6.42480620155039 0.487499058246613
6.475 0.490043759346008
6.52519379844961 0.492294907569885
6.57538759689923 0.49434769153595
6.62558139534884 0.49606317281723
6.67577519379845 0.497455596923828
6.72596899224806 0.498570919036865
6.77616279069767 0.499439835548401
6.82635658914729 0.499971210956573
6.8765503875969 0.500073313713074
6.92674418604651 0.499834775924683
6.97693798449613 0.499328911304474
7.02713178294574 0.498611092567444
7.07732558139535 0.49778550863266
7.12751937984496 0.497156620025635
7.17771317829457 0.496876657009125
7.22790697674419 0.496757626533508
7.2781007751938 0.496931314468384
7.32829457364341 0.497267425060272
7.37848837209302 0.497852444648743
7.42868217054264 0.498561799526215
7.47887596899225 0.499478697776794
7.52906976744186 0.500575542449951
7.57926356589147 0.501947641372681
7.62945736434109 0.503460109233856
7.6796511627907 0.505128622055054
7.72984496124031 0.5068479180336
7.78003875968992 0.50859808921814
7.83023255813954 0.510464549064636
7.88042635658915 0.512446641921997
7.93062015503876 0.514520883560181
7.98081395348837 0.51667308807373
8.03100775193798 0.51890903711319
8.0812015503876 0.5212122797966
8.13139534883721 0.523619174957275
8.18158914728682 0.526169836521149
8.23178294573643 0.528871178627014
8.28197674418605 0.53171968460083
8.33217054263566 0.534706950187683
8.38236434108527 0.537828087806702
8.43255813953489 0.541096448898315
8.4827519379845 0.544530808925629
8.53294573643411 0.548146724700928
8.58313953488372 0.551963150501251
8.63333333333333 0.555987179279327
8.68352713178295 0.560212790966034
8.73372093023256 0.56462836265564
8.78391472868217 0.56921911239624
8.83410852713178 0.573967397212982
8.8843023255814 0.578851878643036
8.93449612403101 0.583852589130402
8.98468992248062 0.588958859443665
9.03488372093023 0.59415078163147
9.08507751937985 0.59938508272171
9.13527131782946 0.604628205299377
9.18546511627907 0.609867095947266
9.23565891472868 0.615097105503082
9.2858527131783 0.620317339897156
9.33604651162791 0.625528931617737
9.38624031007752 0.630733013153076
9.43643410852713 0.635932743549347
9.48662790697674 0.641133904457092
9.53682170542636 0.646342396736145
9.58701550387597 0.651560962200165
9.63720930232558 0.656790971755981
9.68740310077519 0.662033796310425
9.73759689922481 0.667289972305298
9.78779069767442 0.672559201717377
9.83798449612403 0.677840948104858
9.88817829457364 0.683134853839874
9.93837209302326 0.688440442085266
9.98856589147287 0.693758606910706
10.0387596899225 0.699091792106628
10.0889534883721 0.704441606998444
10.1391472868217 0.709808051586151
10.1893410852713 0.715190589427948
10.2395348837209 0.720590054988861
10.2897286821705 0.726007103919983
10.3399224806202 0.73144143819809
10.3901162790698 0.736891984939575
10.4403100775194 0.742357075214386
10.490503875969 0.747835218906403
10.5406976744186 0.753325819969177
10.5908914728682 0.758829593658447
10.6410852713178 0.764349520206451
10.6912790697674 0.769890427589417
10.7414728682171 0.775457739830017
10.7916666666667 0.781055569648743
10.8418604651163 0.786686182022095
10.8920542635659 0.792351067066193
10.9422480620155 0.798051118850708
10.9924418604651 0.803786754608154
11.0426356589147 0.809557974338531
11.0928294573643 0.815369725227356
11.143023255814 0.821221649646759
11.1932170542636 0.82710862159729
11.2434108527132 0.833025693893433
11.2936046511628 0.83896815776825
11.3437984496124 0.844931483268738
11.393992248062 0.850911319255829
11.4441860465116 0.856903553009033
11.4943798449612 0.862904906272888
11.5445736434109 0.868912518024445
11.5947674418605 0.87492436170578
11.6449612403101 0.880939304828644
11.6951550387597 0.886956453323364
11.7453488372093 0.892975091934204
11.7955426356589 0.89899468421936
11.8457364341085 0.905016541481018
11.8959302325581 0.911051869392395
11.9461240310078 0.917103886604309
11.9963178294574 0.923166990280151
12.046511627907 0.929235219955444
12.0967054263566 0.935301959514618
12.1468992248062 0.941363155841827
12.1970930232558 0.947417020797729
12.2472868217054 0.953461885452271
12.297480620155 0.959497153759003
12.3476744186047 0.964291989803314
12.3978682170543 0.967394590377808
12.4480620155039 0.970494568347931
12.4982558139535 0.97359037399292
12.5484496124031 0.976679444313049
12.5986434108527 0.979756653308868
12.6488372093023 0.982818245887756
12.6990310077519 0.985862851142883
12.7492248062016 0.988889515399933
12.7994186046512 0.991898655891418
12.8496124031008 0.994894862174988
12.8998062015504 0.997884631156921
12.95 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 -0.0013577938079834
0.0501968503937008 -0.00119113922119141
0.100393700787402 -0.000773906707763672
0.150590551181102 -0.000131487846374512
0.200787401574803 0.000715136528015137
0.250984251968504 0.00174957513809204
0.301181102362205 0.00295919179916382
0.351377952755905 0.00433409214019775
0.401574803149606 0.00586438179016113
0.451771653543307 0.00754296779632568
0.501968503937008 0.00936371088027954
0.552165354330709 0.0113224983215332
0.602362204724409 0.0134153366088867
0.65255905511811 0.0156390070915222
0.702755905511811 0.017983615398407
0.752952755905512 0.020447850227356
0.803149606299213 0.0230445861816406
0.853346456692913 0.0257853269577026
0.903543307086614 0.0286747217178345
0.953740157480315 0.0317075252532959
1.00393700787402 0.034875214099884
1.05413385826772 0.038170337677002
1.10433070866142 0.0415836572647095
1.15452755905512 0.0451079607009888
1.20472440944882 0.0487378835678101
1.25492125984252 0.0524669885635376
1.30511811023622 0.0562886595726013
1.35531496062992 0.0601958036422729
1.40551181102362 0.0641821622848511
1.45570866141732 0.0682421922683716
1.50590551181102 0.0723716616630554
1.55610236220472 0.0765590667724609
1.60629921259843 0.0807848572731018
1.65649606299213 0.0850355625152588
1.70669291338583 0.0893129110336304
1.75688976377953 0.0936243534088135
1.80708661417323 0.0979726314544678
1.85728346456693 0.102359533309937
1.90748031496063 0.106786787509918
1.95767716535433 0.111254334449768
2.00787401574803 0.115761339664459
2.05807086614173 0.120308101177216
2.10826771653543 0.124896168708801
2.15846456692913 0.129527926445007
2.20866141732283 0.134210050106049
2.25885826771654 0.138946533203125
2.30905511811024 0.143737256526947
2.35925196850394 0.148582398891449
2.40944881889764 0.153480410575867
2.45964566929134 0.158431947231293
2.50984251968504 0.163439691066742
2.56003937007874 0.168504774570465
2.61023622047244 0.17363452911377
2.66043307086614 0.178832113742828
2.71062992125984 0.184096872806549
2.76082677165354 0.189425766468048
2.81102362204724 0.194808840751648
2.86122047244094 0.200238347053528
2.91141732283465 0.20570981502533
2.96161417322835 0.211226224899292
3.01181102362205 0.216782569885254
3.06200787401575 0.222362160682678
3.11220472440945 0.227958083152771
3.16240157480315 0.233577251434326
3.21259842519685 0.239229679107666
3.26279527559055 0.244918882846832
3.31299212598425 0.250644087791443
3.36318897637795 0.25640207529068
3.41338582677165 0.262187123298645
3.46358267716535 0.267994284629822
3.51377952755906 0.273817837238312
3.56397637795276 0.279646933078766
3.61417322834646 0.285465717315674
3.66437007874016 0.291262745857239
3.71456692913386 0.297032177448273
3.76476377952756 0.30277156829834
3.81496062992126 0.308357238769531
3.86515748031496 0.313619613647461
3.91535433070866 0.318723917007446
3.96555118110236 0.323799014091492
4.01574803149606 0.328799843788147
4.06594488188976 0.333700835704803
4.11614173228346 0.338461697101593
4.16633858267717 0.343092918395996
4.21653543307087 0.347599506378174
4.26673228346457 0.351977109909058
4.31692913385827 0.356206893920898
4.36712598425197 0.360284447669983
4.41732283464567 0.364344358444214
4.46751968503937 0.368461132049561
4.51771653543307 0.372573375701904
4.56791338582677 0.376698017120361
4.61811023622047 0.380862832069397
4.66830708661417 0.385066092014313
4.71850393700787 0.389291763305664
4.76870078740157 0.39352548122406
4.81889763779528 0.397812902927399
4.86909448818898 0.401841640472412
4.91929133858268 0.405362010002136
4.96948818897638 0.408711075782776
5.01968503937008 0.412075996398926
5.06988188976378 0.415417909622192
5.12007874015748 0.418776035308838
5.17027559055118 0.422136902809143
5.22047244094488 0.42540168762207
5.27066929133858 0.428498029708862
5.32086614173228 0.43143093585968
5.37106299212598 0.434240341186523
5.42125984251969 0.436960101127625
5.47145669291339 0.439635038375854
5.52165354330709 0.442292213439941
5.57185039370079 0.444842576980591
5.62204724409449 0.447210431098938
5.67224409448819 0.449441075325012
5.72244094488189 0.451724648475647
5.77263779527559 0.454142391681671
5.82283464566929 0.456656932830811
5.87303149606299 0.459270834922791
5.92322834645669 0.461992740631104
5.97342519685039 0.464824318885803
6.02362204724409 0.467775225639343
6.0738188976378 0.470795810222626
6.1240157480315 0.473852396011353
6.1742125984252 0.476925551891327
6.2244094488189 0.479941844940186
6.2746062992126 0.482875943183899
6.3248031496063 0.48555725812912
6.375 0.488032102584839
6.4251968503937 0.490330576896667
6.4753937007874 0.492241263389587
6.5255905511811 0.493837356567383
6.5757874015748 0.49512505531311
6.6259842519685 0.496095299720764
6.6761811023622 0.496650457382202
6.72637795275591 0.496978580951691
6.77657480314961 0.497164607048035
6.82677165354331 0.497148036956787
6.87696850393701 0.496970891952515
6.92716535433071 0.496881604194641
6.97736220472441 0.497123658657074
7.02755905511811 0.497370839118958
7.07775590551181 0.497759819030762
7.12795275590551 0.49828028678894
7.17814960629921 0.499032437801361
7.22834645669291 0.49989926815033
7.27854330708661 0.500962197780609
7.32874015748031 0.502183854579926
7.37893700787402 0.503714025020599
7.42913385826772 0.505381464958191
7.47933070866142 0.506947696208954
7.52952755905512 0.508553981781006
7.57972440944882 0.510309934616089
7.62992125984252 0.51218593120575
7.68011811023622 0.514170706272125
7.73031496062992 0.516248822212219
7.78051181102362 0.51840740442276
7.83070866141732 0.5206338763237
7.88090551181102 0.522944092750549
7.93110236220472 0.525381088256836
7.98129921259843 0.527963280677795
8.03149606299213 0.53069144487381
8.08169291338583 0.533559560775757
8.13188976377953 0.536560893058777
8.18208661417323 0.539696156978607
8.23228346456693 0.542980968952179
8.28248031496063 0.546434760093689
8.33267716535433 0.550076961517334
8.38287401574803 0.553921401500702
8.43307086614173 0.557970345020294
8.48326771653543 0.562219619750977
8.53346456692913 0.566657304763794
8.58366141732284 0.571268260478973
8.63385826771654 0.576034486293793
8.68405511811024 0.580933272838593
8.73425196850394 0.585947811603546
8.78444881889764 0.591069638729095
8.83464566929134 0.596268594264984
8.88484251968504 0.601501762866974
8.93503937007874 0.606742322444916
8.98523622047244 0.611980199813843
9.03543307086614 0.617209613323212
9.08562992125984 0.622427701950073
9.13582677165354 0.627635061740875
9.18602362204724 0.632834434509277
9.23622047244094 0.638032019138336
9.28641732283465 0.643236756324768
9.33661417322835 0.648453116416931
9.38681102362205 0.653682351112366
9.43700787401575 0.658925771713257
9.48720472440945 0.664183735847473
9.53740157480315 0.669456124305725
9.58759842519685 0.674742817878723
9.63779527559055 0.68004298210144
9.68799212598425 0.685355722904205
9.73818897637795 0.690681099891663
9.78838582677165 0.696021199226379
9.83858267716535 0.701378226280212
9.88877952755906 0.706753134727478
9.93897637795276 0.712145149707794
9.98917322834646 0.71755313873291
10.0393700787402 0.722977638244629
10.0895669291339 0.728419780731201
10.1397637795276 0.733879804611206
10.1899606299213 0.739356696605682
10.240157480315 0.744849324226379
10.2903543307087 0.750356435775757
10.3405511811024 0.755878448486328
10.3907480314961 0.761418163776398
10.4409448818898 0.766979336738586
10.4911417322835 0.772566378116608
10.5413385826772 0.778184354305267
10.5915354330709 0.783836841583252
10.6417322834646 0.789525747299194
10.6919291338583 0.795251905918121
10.742125984252 0.801014602184296
10.7923228346457 0.806812524795532
10.8425196850394 0.812644720077515
10.8927165354331 0.818511962890625
10.9429133858268 0.824411869049072
10.9931102362205 0.830339252948761
11.0433070866142 0.836289405822754
11.0935039370079 0.842258036136627
11.1437007874016 0.848241150379181
11.1938976377953 0.854235887527466
11.244094488189 0.860239863395691
11.2942913385827 0.866250514984131
11.3444881889764 0.872265815734863
11.3946850393701 0.878283977508545
11.4448818897638 0.884304046630859
11.4950787401575 0.89032506942749
11.5452755905512 0.896347224712372
11.5954724409449 0.902380585670471
11.6456692913386 0.908430695533752
11.6958661417323 0.914491772651672
11.746062992126 0.920554995536804
11.7962598425197 0.926611244678497
11.8464566929134 0.932653903961182
11.8966535433071 0.938678979873657
11.9468503937008 0.944685816764832
11.9970472440945 0.950677812099457
12.0472440944882 0.956658601760864
12.0974409448819 0.962305724620819
12.1476377952756 0.965416371822357
12.1978346456693 0.968523800373077
12.248031496063 0.971626222133636
12.2982283464567 0.97471958398819
12.3484251968504 0.977801561355591
12.3986220472441 0.980871558189392
12.4488188976378 0.983932077884674
12.4990157480315 0.98698890209198
12.5492125984252 0.990045428276062
12.5994094488189 0.993102073669434
12.6496062992126 0.996158480644226
12.6998031496063 0.999214649200439
12.75 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 0.00268316268920898
0.0501984126984127 0.00284886360168457
0.100396825396825 0.0032656192779541
0.150595238095238 0.00392669439315796
0.200793650793651 0.00481802225112915
0.250992063492063 0.00591850280761719
0.301190476190476 0.00721359252929688
0.351388888888889 0.00869095325469971
0.401587301587302 0.0103410482406616
0.451785714285714 0.0121556520462036
0.501984126984127 0.0141265988349915
0.55218253968254 0.0162476301193237
0.602380952380952 0.0185164213180542
0.652579365079365 0.020929217338562
0.702777777777778 0.0234821438789368
0.75297619047619 0.0261855721473694
0.803174603174603 0.029038667678833
0.853373015873016 0.0320367813110352
0.903571428571429 0.0351748466491699
0.953769841269841 0.038446307182312
1.00396825396825 0.0418452024459839
1.05416666666667 0.0453633069992065
1.10436507936508 0.0489920377731323
1.15456349206349 0.0527249574661255
1.2047619047619 0.0565564632415771
1.25496031746032 0.0604790449142456
1.30515873015873 0.0644842982292175
1.35535714285714 0.0685657262802124
1.40555555555556 0.0727185606956482
1.45575396825397 0.0769355893135071
1.50595238095238 0.081199586391449
1.55615079365079 0.0854893922805786
1.60634920634921 0.0898000001907349
1.65654761904762 0.0941385626792908
1.70674603174603 0.0985114574432373
1.75694444444444 0.102921485900879
1.80714285714286 0.107370972633362
1.85734126984127 0.111860632896423
1.90753968253968 0.116390109062195
1.9577380952381 0.120960116386414
2.00793650793651 0.125572741031647
2.05813492063492 0.130230188369751
2.10833333333333 0.134935796260834
2.15853174603175 0.139695167541504
2.20873015873016 0.144510805606842
2.25892857142857 0.149382770061493
2.30912698412698 0.154310166835785
2.3593253968254 0.159290671348572
2.40952380952381 0.16432386636734
2.45972222222222 0.169411063194275
2.50992063492063 0.17455667257309
2.56011904761905 0.179764091968536
2.61031746031746 0.185033440589905
2.66051587301587 0.190365195274353
2.71071428571429 0.195754289627075
2.7609126984127 0.201190829277039
2.81111111111111 0.206669330596924
2.86130952380952 0.212188601493835
2.91150793650794 0.217744469642639
2.96170634920635 0.223316133022308
3.01190476190476 0.228897929191589
3.06210317460317 0.234499573707581
3.11230158730159 0.240126550197601
3.1625 0.24578183889389
3.21269841269841 0.251470923423767
3.26289682539683 0.257193624973297
3.31309523809524 0.262943685054779
3.36329365079365 0.268715977668762
3.41349206349206 0.274505376815796
3.46369047619048 0.280303597450256
3.51388888888889 0.286095023155212
3.5640873015873 0.291866183280945
3.61428571428571 0.297612190246582
3.66448412698413 0.303291201591492
3.71468253968254 0.308701038360596
3.76488095238095 0.313899755477905
3.81507936507937 0.319010198116302
3.86527777777778 0.324047684669495
3.91547619047619 0.329019248485565
3.9656746031746 0.333914220333099
4.01587301587302 0.338717818260193
4.06607142857143 0.343448460102081
4.11626984126984 0.348110556602478
4.16646825396825 0.352676391601562
4.21666666666667 0.357164859771729
4.26686507936508 0.361575663089752
4.31706349206349 0.365896880626678
4.3672619047619 0.370147049427032
4.41746031746032 0.374322891235352
4.46765873015873 0.378413379192352
4.51785714285714 0.382416963577271
4.56805555555556 0.386320650577545
4.61825396825397 0.390142321586609
4.66845238095238 0.393876314163208
4.71865079365079 0.397544801235199
4.76884920634921 0.401181221008301
4.81904761904762 0.404807984828949
4.86924603174603 0.408350825309753
4.91944444444444 0.411766767501831
4.96964285714286 0.415033936500549
5.01984126984127 0.418175578117371
5.07003968253968 0.421276211738586
5.1202380952381 0.424395203590393
5.17043650793651 0.427504539489746
5.22063492063492 0.430542171001434
5.27083333333333 0.433449566364288
5.32103174603175 0.436206758022308
5.37123015873016 0.438850581645966
5.42142857142857 0.441458523273468
5.47162698412698 0.444104373455048
5.5218253968254 0.446811616420746
5.57202380952381 0.449565589427948
5.62222222222222 0.452345371246338
5.67242063492063 0.455136358737946
5.72261904761905 0.457959175109863
5.77281746031746 0.460839211940765
5.82301587301587 0.463774561882019
5.87321428571429 0.46671587228775
5.9234126984127 0.469618320465088
5.97361111111111 0.472472548484802
6.02380952380952 0.475293040275574
6.07400793650794 0.47810971736908
6.12420634920635 0.4808349609375
6.17440476190476 0.483379602432251
6.22460317460317 0.485793352127075
6.27480158730159 0.488054096698761
6.325 0.490121960639954
6.37519841269841 0.491997957229614
6.42539682539683 0.493517756462097
6.47559523809524 0.494810283184052
6.52579365079365 0.495862483978271
6.57599206349206 0.496798276901245
6.62619047619048 0.49768477678299
6.67638888888889 0.498369932174683
6.7265873015873 0.498737752437592
6.77678571428571 0.498978972434998
6.82698412698413 0.499321162700653
6.87718253968254 0.499698877334595
6.92738095238095 0.500317811965942
6.97757936507937 0.501066923141479
7.02777777777778 0.501839697360992
7.07797619047619 0.502246379852295
7.1281746031746 0.50253289937973
7.17837301587302 0.502895593643188
7.22857142857143 0.503591895103455
7.27876984126984 0.504689157009125
7.32896825396825 0.505999088287354
7.37916666666667 0.507526278495789
7.42936507936508 0.509129881858826
7.47956349206349 0.510862290859222
7.52976190476191 0.512733936309814
7.57996031746032 0.514695882797241
7.63015873015873 0.516735553741455
7.68035714285714 0.518841028213501
7.73055555555556 0.521055579185486
7.78075396825397 0.523419976234436
7.83095238095238 0.525946617126465
7.88115079365079 0.528638482093811
7.93134920634921 0.531488835811615
7.98154761904762 0.53448486328125
8.03174603174603 0.537619113922119
8.08194444444444 0.540898203849792
8.13214285714286 0.544341087341309
8.18234126984127 0.547970056533813
8.23253968253968 0.551797807216644
8.28273809523809 0.555824995040894
8.33293650793651 0.5600466132164
8.38313492063492 0.564453482627869
8.43333333333333 0.569034218788147
8.48353174603175 0.573775410652161
8.53373015873016 0.578658998012543
8.58392857142857 0.583667039871216
8.63412698412698 0.58878755569458
8.6843253968254 0.594001471996307
8.73452380952381 0.599264740943909
8.78472222222222 0.604541659355164
8.83492063492064 0.609817326068878
8.88511904761905 0.615086317062378
8.93531746031746 0.620346903800964
8.98551587301587 0.625599384307861
9.03571428571429 0.63084465265274
9.0859126984127 0.636085152626038
9.13611111111111 0.641326367855072
9.18630952380952 0.646572589874268
9.23650793650794 0.651825726032257
9.28670634920635 0.657087802886963
9.33690476190476 0.662360548973083
9.38710317460317 0.667644739151001
9.43730158730159 0.67294043302536
9.4875 0.678247213363647
9.53769841269841 0.683564245700836
9.58789682539683 0.688891291618347
9.63809523809524 0.694228947162628
9.68829365079365 0.699579238891602
9.73849206349206 0.704943835735321
9.78869047619048 0.7103231549263
9.83888888888889 0.715716600418091
9.8890873015873 0.721124053001404
9.93928571428571 0.726546406745911
9.98948412698413 0.731984317302704
10.0396825396825 0.73743748664856
10.089880952381 0.742904901504517
10.1400793650794 0.748385190963745
10.1902777777778 0.753877758979797
10.2404761904762 0.759383797645569
10.2906746031746 0.764906764030457
10.340873015873 0.770451426506042
10.3910714285714 0.776023149490356
10.4412698412698 0.781627058982849
10.4914682539683 0.787265956401825
10.5416666666667 0.792940676212311
10.5918650793651 0.798651456832886
10.6420634920635 0.804397881031036
10.6922619047619 0.810179591178894
10.7424603174603 0.816001355648041
10.7926587301587 0.821862578392029
10.8428571428571 0.827757596969604
10.8930555555556 0.833681583404541
10.943253968254 0.839629650115967
10.9934523809524 0.845597743988037
11.0436507936508 0.851581573486328
11.0938492063492 0.857577681541443
11.1440476190476 0.863583207130432
11.194246031746 0.869595646858215
11.2444444444444 0.875612497329712
11.2946428571429 0.88163161277771
11.3448412698413 0.887653231620789
11.3950396825397 0.893683671951294
11.4452380952381 0.899723947048187
11.4954365079365 0.905766487121582
11.5456349206349 0.911801755428314
11.5958333333333 0.917823016643524
11.6460317460317 0.923824667930603
11.6962301587302 0.929801344871521
11.7464285714286 0.935752272605896
11.796626984127 0.941679418087006
11.8468253968254 0.947591125965118
11.8970238095238 0.95350980758667
11.9472222222222 0.959010422229767
11.9974206349206 0.962085485458374
12.047619047619 0.965157985687256
12.0978174603175 0.968227684497833
12.1480158730159 0.97129613161087
12.1982142857143 0.974365949630737
12.2484126984127 0.97743821144104
12.2986111111111 0.980511844158173
12.3488095238095 0.983566880226135
12.3990079365079 0.986585199832916
12.4492063492063 0.989564895629883
12.4994047619048 0.992508590221405
12.5496031746032 0.99542236328125
12.5998015873016 0.998318314552307
12.65 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 0.00142252445220947
0.0501930501930502 0.00159454345703125
0.1003861003861 0.00202697515487671
0.150579150579151 0.00269514322280884
0.200772200772201 0.0035783052444458
0.250965250965251 0.00466185808181763
0.301158301158301 0.00593394041061401
0.351351351351351 0.00738298892974854
0.401544401544402 0.00899893045425415
0.451737451737452 0.010773777961731
0.501930501930502 0.0126869082450867
0.552123552123552 0.0147510766983032
0.602316602316602 0.0169742107391357
0.652509652509652 0.0193524956703186
0.702702702702703 0.0218853950500488
0.752895752895753 0.0245732069015503
0.803088803088803 0.0274127721786499
0.853281853281853 0.0303983092308044
0.903474903474903 0.0335219502449036
0.953667953667954 0.0367746353149414
1.003861003861 0.0401470065116882
1.05405405405405 0.0436309576034546
1.1042471042471 0.0472179651260376
1.15444015444015 0.0509001016616821
1.2046332046332 0.0546741485595703
1.25482625482625 0.0585367679595947
1.3050193050193 0.062481701374054
1.35521235521236 0.0665029883384705
1.40540540540541 0.0705958604812622
1.45559845559846 0.0747566223144531
1.50579150579151 0.0789839625358582
1.55598455598456 0.0832754373550415
1.60617760617761 0.0876175761222839
1.65637065637066 0.0919899344444275
1.70656370656371 0.0963841676712036
1.75675675675676 0.100805997848511
1.80694980694981 0.105263233184814
1.85714285714286 0.109757781028748
1.90733590733591 0.114290356636047
1.95752895752896 0.118862390518188
2.00772200772201 0.123475193977356
2.05791505791506 0.128130674362183
2.10810810810811 0.132831573486328
2.15830115830116 0.1375812292099
2.20849420849421 0.142383813858032
2.25868725868726 0.147243022918701
2.30888030888031 0.152159631252289
2.35907335907336 0.157132863998413
2.40926640926641 0.162160456180573
2.45945945945946 0.167242765426636
2.50965250965251 0.172377586364746
2.55984555984556 0.177568674087524
2.61003861003861 0.182820558547974
2.66023166023166 0.188129901885986
2.71042471042471 0.193495094776154
2.76061776061776 0.198912382125854
2.81081081081081 0.20437628030777
2.86100386100386 0.209886789321899
2.91119691119691 0.21544474363327
2.96138996138996 0.221039295196533
3.01158301158301 0.226639986038208
3.06177606177606 0.232218146324158
3.11196911196911 0.237767219543457
3.16216216216216 0.24330198764801
3.21235521235521 0.248845934867859
3.26254826254826 0.254418730735779
3.31274131274131 0.260014295578003
3.36293436293436 0.265601515769958
3.41312741312741 0.271166920661926
3.46332046332046 0.276708126068115
3.51351351351351 0.282212555408478
3.56370656370656 0.287672102451324
3.61389961389961 0.293081760406494
3.66409266409266 0.298434495925903
3.71428571428571 0.303724467754364
3.76447876447876 0.308942914009094
3.81467181467181 0.314070820808411
3.86486486486486 0.319092571735382
3.91505791505791 0.324030339717865
3.96525096525097 0.328937768936157
4.01544401544402 0.333837032318115
4.06563706563707 0.338731467723846
4.11583011583012 0.343629956245422
4.16602316602317 0.348541975021362
4.21621621621622 0.35346508026123
4.26640926640927 0.358294129371643
4.31660231660232 0.362815022468567
4.36679536679537 0.367011666297913
4.41698841698842 0.370972394943237
4.46718146718147 0.374782621860504
4.51737451737452 0.378394722938538
4.56756756756757 0.381869077682495
4.61776061776062 0.385190963745117
4.66795366795367 0.388492584228516
4.71814671814672 0.391928195953369
4.76833976833977 0.395370602607727
4.81853281853282 0.398840606212616
4.86872586872587 0.402394771575928
4.91891891891892 0.406012892723083
4.96911196911197 0.40966784954071
5.01930501930502 0.413325786590576
5.06949806949807 0.416930437088013
5.11969111969112 0.420428872108459
5.16988416988417 0.423698365688324
5.22007722007722 0.42674732208252
5.27027027027027 0.429655790328979
5.32046332046332 0.432406425476074
5.37065637065637 0.434988677501678
5.42084942084942 0.437376141548157
5.47104247104247 0.439565122127533
5.52123552123552 0.441619873046875
5.57142857142857 0.443728566169739
5.62162162162162 0.445934057235718
5.67181467181467 0.448239982128143
5.72200772200772 0.450647473335266
5.77220077220077 0.453112363815308
5.82239382239382 0.455604076385498
5.87258687258687 0.45809280872345
5.92277992277992 0.460614800453186
5.97297297297297 0.463176667690277
6.02316602316602 0.465896964073181
6.07335907335907 0.468775629997253
6.12355212355212 0.47180438041687
6.17374517374517 0.474819600582123
6.22393822393822 0.477827608585358
6.27413127413127 0.48070877790451
6.32432432432432 0.483513474464417
6.37451737451737 0.48615288734436
6.42471042471042 0.488778293132782
6.47490347490347 0.491093873977661
6.52509652509652 0.493212163448334
6.57528957528957 0.49499499797821
6.62548262548262 0.496457695960999
6.67567567567568 0.497659146785736
6.72586872586873 0.49860942363739
6.77606177606178 0.499194383621216
6.82625482625483 0.4994096159935
6.87644787644788 0.499281466007233
6.92664092664093 0.499024987220764
6.97683397683398 0.49869042634964
7.02702702702703 0.498374104499817
7.07722007722008 0.498206973075867
7.12741312741313 0.498139262199402
7.17760617760618 0.498224139213562
7.22779922779923 0.498380780220032
7.27799227799228 0.498794257640839
7.32818532818533 0.499334931373596
7.37837837837838 0.500086605548859
7.42857142857143 0.501013875007629
7.47876447876448 0.502176463603973
7.52895752895753 0.503444075584412
7.57915057915058 0.504988610744476
7.62934362934363 0.506660342216492
7.67953667953668 0.50821053981781
7.72972972972973 0.509917140007019
7.77992277992278 0.511746525764465
7.83011583011583 0.513691067695618
7.88030888030888 0.515732944011688
7.93050193050193 0.517838954925537
7.98069498069498 0.520024538040161
8.03088803088803 0.522276937961578
8.08108108108108 0.524636149406433
8.13127413127413 0.527136087417603
8.18146718146718 0.529777526855469
8.23166023166023 0.532552778720856
8.28185328185328 0.53545731306076
8.33204633204633 0.538490295410156
8.38223938223938 0.541656970977783
8.43243243243243 0.544973313808441
8.48262548262548 0.548457980155945
8.53281853281853 0.552125990390778
8.58301158301158 0.555985569953918
8.63320463320463 0.56003600358963
8.68339768339768 0.564273178577423
8.73359073359073 0.568687200546265
8.78378378378378 0.573264241218567
8.83397683397683 0.577985763549805
8.88416988416988 0.582831740379333
8.93436293436293 0.587790131568909
8.98455598455598 0.592852354049683
9.03474903474903 0.597983539104462
9.08494208494209 0.60313481092453
9.13513513513514 0.608274519443512
9.18532818532818 0.613393783569336
9.23552123552123 0.618497490882874
9.28571428571428 0.62359219789505
9.33590733590733 0.62868320941925
9.38610038610039 0.633775413036346
9.43629343629344 0.638873815536499
9.48648648648649 0.643981873989105
9.53667953667954 0.649100542068481
9.58687258687259 0.654230237007141
9.63706563706564 0.659372210502625
9.68725868725869 0.6645268201828
9.73745173745174 0.669695556163788
9.78764478764479 0.67488032579422
9.83783783783784 0.680081367492676
9.88803088803089 0.685298025608063
9.93822393822394 0.690529882907867
9.98841698841699 0.695777773857117
10.03861003861 0.701043486595154
10.0888030888031 0.706328213214874
10.1389961389961 0.711631774902344
10.1891891891892 0.71695339679718
10.2393822393822 0.722293376922607
10.2895752895753 0.727652311325073
10.3397683397683 0.733030736446381
10.3899613899614 0.738429188728333
10.4401544401544 0.743846952915192
10.4903474903475 0.749282598495483
10.5405405405405 0.754735231399536
10.5907335907336 0.760206341743469
10.6409266409266 0.765699446201324
10.6911196911197 0.771218478679657
10.7413127413127 0.776766955852509
10.7915057915058 0.7823486328125
10.8416988416988 0.787965893745422
10.8918918918919 0.793618738651276
10.9420849420849 0.799306511878967
10.992277992278 0.805028140544891
11.042471042471 0.8107830286026
11.0926640926641 0.816572189331055
11.1428571428571 0.822393417358398
11.1930501930502 0.828241765499115
11.2432432432432 0.834113001823425
11.2934362934363 0.840003311634064
11.3436293436293 0.845908880233765
11.3938223938224 0.851827144622803
11.4440154440154 0.857756614685059
11.4942084942085 0.863695502281189
11.5444015444015 0.869643688201904
11.5945945945946 0.875605821609497
11.6447876447876 0.881582856178284
11.6949806949807 0.887567460536957
11.7451737451737 0.893550515174866
11.7953667953668 0.899524569511414
11.8455598455598 0.905485391616821
11.8957528957529 0.911429882049561
11.9459459459459 0.917356491088867
11.996138996139 0.923264265060425
12.046332046332 0.929150938987732
12.0965250965251 0.935028910636902
12.1467181467181 0.940914690494537
12.1969111969112 0.94680380821228
12.2471042471042 0.952680945396423
12.2972972972973 0.956528782844543
12.3474903474903 0.9595627784729
12.3976833976834 0.962597489356995
12.4478764478764 0.965632319450378
12.4980694980695 0.968665361404419
12.5482625482625 0.971694350242615
12.5984555984556 0.974712669849396
12.6486486486486 0.977716267108917
12.6988416988417 0.980706989765167
12.7490347490347 0.983688235282898
12.7992277992278 0.986671328544617
12.8494208494208 0.989661693572998
12.8996138996139 0.992658376693726
12.9498069498069 0.995643734931946
13 0.998591303825378
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 -0.00266659259796143
0.0501968503937008 -0.00252902507781982
0.100393700787402 -0.00218296051025391
0.150590551181102 -0.00162756443023682
0.200787401574803 -0.000857710838317871
0.250984251968504 0.000114560127258301
0.301181102362205 0.00127184391021729
0.351377952755905 0.0026015043258667
0.401574803149606 0.00409185886383057
0.451771653543307 0.00573182106018066
0.501968503937008 0.00751310586929321
0.552165354330709 0.00943005084991455
0.602362204724409 0.0114799737930298
0.65255905511811 0.0136624574661255
0.702755905511811 0.0159763097763062
0.752952755905512 0.0184252262115479
0.803149606299213 0.0210292935371399
0.853346456692913 0.0238008499145508
0.903543307086614 0.0267236232757568
0.953740157480315 0.0297888517379761
1.00393700787402 0.0330031514167786
1.05413385826772 0.0363619923591614
1.10433070866142 0.0398548245429993
1.15452755905512 0.0434721112251282
1.20472440944882 0.0472051501274109
1.25492125984252 0.0510457754135132
1.30511811023622 0.0549863576889038
1.35531496062992 0.059019923210144
1.40551181102362 0.0631376504898071
1.45570866141732 0.0673238039016724
1.50590551181102 0.0715515613555908
1.55610236220472 0.0758004188537598
1.60629921259843 0.0800687670707703
1.65649606299213 0.0843638181686401
1.70669291338583 0.0886926651000977
1.75688976377953 0.0930590629577637
1.80708661417323 0.0974656939506531
1.85728346456693 0.101914167404175
1.90748031496063 0.106404662132263
1.95767716535433 0.110936760902405
2.00787401574803 0.115510940551758
2.05807086614173 0.120128631591797
2.10826771653543 0.124791443347931
2.15846456692913 0.129500925540924
2.20866141732283 0.134260356426239
2.25885826771654 0.139071464538574
2.30905511811024 0.143935203552246
2.35925196850394 0.148852586746216
2.40944881889764 0.15382444858551
2.45964566929134 0.158848345279694
2.50984251968504 0.163923740386963
2.56003937007874 0.169062256813049
2.61023622047244 0.174269020557404
2.66043307086614 0.179540753364563
2.71062992125984 0.184875845909119
2.76082677165354 0.190266489982605
2.81102362204724 0.195702791213989
2.86122047244094 0.201180398464203
2.91141732283465 0.206697642803192
2.96161417322835 0.212250947952271
3.01181102362205 0.217826068401337
3.06200787401575 0.223413586616516
3.11220472440945 0.229018568992615
3.16240157480315 0.234654068946838
3.21259842519685 0.240327596664429
3.26279527559055 0.246037602424622
3.31299212598425 0.251779854297638
3.36318897637795 0.257548093795776
3.41338582677165 0.263336956501007
3.46358267716535 0.269142806529999
3.51377952755906 0.274960041046143
3.56397637795276 0.280775427818298
3.61417322834646 0.286577701568604
3.66437007874016 0.292358160018921
3.71456692913386 0.29810905456543
3.76476377952756 0.303824186325073
3.81496062992126 0.309291839599609
3.86515748031496 0.314527809619904
3.91535433070866 0.319660067558289
3.96555118110236 0.324717283248901
4.01574803149606 0.329676985740662
4.06594488188976 0.334531903266907
4.11614173228346 0.339321255683899
4.16633858267717 0.344059944152832
4.21653543307087 0.34871518611908
4.26673228346457 0.353216648101807
4.31692913385827 0.357579290866852
4.36712598425197 0.361812233924866
4.41732283464567 0.365893483161926
4.46751968503937 0.369838654994965
4.51771653543307 0.373733639717102
4.56791338582677 0.377646446228027
4.61811023622047 0.381551384925842
4.66830708661417 0.385478734970093
4.71850393700787 0.389433443546295
4.76870078740157 0.393397390842438
4.81889763779528 0.39737069606781
4.86909448818898 0.401374280452728
4.91929133858268 0.405436038970947
4.96948818897638 0.409529745578766
5.01968503937008 0.413260102272034
5.06988188976378 0.416642606258392
5.12007874015748 0.419921278953552
5.17027559055118 0.423094630241394
5.22047244094488 0.426136136054993
5.27066929133858 0.429038345813751
5.32086614173228 0.431817770004272
5.37106299212598 0.434520483016968
5.42125984251969 0.437156856060028
5.47145669291339 0.439737737178802
5.52165354330709 0.442287266254425
5.57185039370079 0.444758653640747
5.62204724409449 0.447080492973328
5.67224409448819 0.449268460273743
5.72244094488189 0.45155942440033
5.77263779527559 0.453982591629028
5.82283464566929 0.456501841545105
5.87303149606299 0.459106922149658
5.92322834645669 0.461805760860443
5.97342519685039 0.46463668346405
6.02362204724409 0.467560648918152
6.0738188976378 0.470593333244324
6.1240157480315 0.473626017570496
6.1742125984252 0.476707518100739
6.2244094488189 0.479723989963531
6.2746062992126 0.482672929763794
6.3248031496063 0.485294818878174
6.375 0.487704455852509
6.4251968503937 0.489960670471191
6.4753937007874 0.492009162902832
6.5255905511811 0.493647813796997
6.5757874015748 0.494960427284241
6.6259842519685 0.495940327644348
6.6761811023622 0.496681928634644
6.72637795275591 0.497187793254852
6.77657480314961 0.497369885444641
6.82677165354331 0.497253894805908
6.87696850393701 0.497066736221313
6.92716535433071 0.496992111206055
6.97736220472441 0.496994435787201
7.02755905511811 0.49714994430542
7.07775590551181 0.497381925582886
7.12795275590551 0.497872114181519
7.17814960629921 0.498491883277893
7.22834645669291 0.499325275421143
7.27854330708661 0.500275492668152
7.32874015748031 0.501419365406036
7.37893700787402 0.502742648124695
7.42913385826772 0.504392027854919
7.47933070866142 0.506169021129608
7.52952755905512 0.50784569978714
7.57972440944882 0.509538531303406
7.62992125984252 0.511354446411133
7.68011811023622 0.513306498527527
7.73031496062992 0.515350818634033
7.78051181102362 0.517476201057434
7.83070866141732 0.519688367843628
7.88090551181102 0.521965742111206
7.93110236220472 0.524340212345123
7.98129921259843 0.526852071285248
8.03149606299213 0.529510378837585
8.08169291338583 0.532310783863068
8.13188976377953 0.535245418548584
8.18208661417323 0.538310468196869
8.23228346456693 0.541513502597809
8.28248031496063 0.544873237609863
8.33267716535433 0.548409223556519
8.38287401574803 0.552138447761536
8.43307086614173 0.5560702085495
8.48326771653543 0.560202419757843
8.53346456692913 0.564528346061707
8.58366141732284 0.569036066532135
8.63385826771654 0.573709070682526
8.68405511811024 0.578527569770813
8.73425196850394 0.583470702171326
8.78444881889764 0.588525772094727
8.83464566929134 0.593685746192932
8.88484251968504 0.598908245563507
8.93503937007874 0.604151129722595
8.98523622047244 0.609393715858459
9.03543307086614 0.614625513553619
9.08562992125984 0.619843482971191
9.13582677165354 0.625049650669098
9.18602362204724 0.630246520042419
9.23622047244094 0.635438323020935
9.28641732283465 0.64063286781311
9.33661417322835 0.645836889743805
9.38681102362205 0.651052832603455
9.43700787401575 0.656282007694244
9.48720472440945 0.661525368690491
9.53740157480315 0.666783273220062
9.58759842519685 0.672055840492249
9.63779527559055 0.677342653274536
9.68799212598425 0.682642817497253
9.73818897637795 0.687955737113953
9.78838582677165 0.693282127380371
9.83858267716535 0.698624432086945
9.88877952755906 0.703984677791595
9.93897637795276 0.709363222122192
9.98917322834646 0.71475875377655
10.0393700787402 0.720170378684998
10.0895669291339 0.725599229335785
10.1397637795276 0.731046497821808
10.1899606299213 0.736512362957001
10.240157480315 0.741995811462402
10.2903543307087 0.747495472431183
10.3405511811024 0.753010630607605
10.3907480314961 0.758542895317078
10.4409448818898 0.764095723628998
10.4911417322835 0.769673466682434
10.5413385826772 0.775280296802521
10.5915354330709 0.780920565128326
10.6417322834646 0.786596775054932
10.6919291338583 0.792309820652008
10.742125984252 0.798059344291687
10.7923228346457 0.803844034671783
10.8425196850394 0.809662938117981
10.8927165354331 0.815516114234924
10.9429133858268 0.821402072906494
10.9931102362205 0.827316641807556
11.0433070866142 0.833254814147949
11.0935039370079 0.839212417602539
11.1437007874016 0.845185339450836
11.1938976377953 0.851170539855957
11.244094488189 0.857165932655334
11.2942913385827 0.863169372081757
11.3444881889764 0.869178533554077
11.3946850393701 0.875191569328308
11.4448818897638 0.881207168102264
11.4950787401575 0.887224316596985
11.5452755905512 0.893243789672852
11.5954724409449 0.899275302886963
11.6456692913386 0.905322790145874
11.6958661417323 0.911379814147949
11.746062992126 0.917436718940735
11.7962598425197 0.923483967781067
11.8464566929134 0.929514646530151
11.8966535433071 0.935524523258209
11.9468503937008 0.941512107849121
11.9970472440945 0.947481155395508
12.0472440944882 0.953436076641083
12.0974409448819 0.959379851818085
12.1476377952756 0.963115632534027
12.1978346456693 0.966221153736115
12.248031496063 0.969323813915253
12.2982283464567 0.972420692443848
12.3484251968504 0.975510120391846
12.3986220472441 0.978591799736023
12.4488188976378 0.981670141220093
12.4990157480315 0.984747409820557
12.5492125984252 0.987823486328125
12.5994094488189 0.990898132324219
12.6496062992126 0.993971407413483
12.6998031496063 0.997043490409851
12.75 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 -0.000599265098571777
0.0501968503937008 -0.000421285629272461
0.100393700787402 9.23871994018555e-06
0.150590551181102 0.000659704208374023
0.200787401574803 0.00151181221008301
0.250984251968504 0.00255131721496582
0.301181102362205 0.00376689434051514
0.351377952755905 0.00514781475067139
0.401574803149606 0.00668489933013916
0.451771653543307 0.00836807489395142
0.501968503937008 0.0101856589317322
0.552165354330709 0.0121456384658813
0.602362204724409 0.014250636100769
0.65255905511811 0.016497015953064
0.702755905511811 0.0188843011856079
0.752952755905512 0.0214088559150696
0.803149606299213 0.0240676403045654
0.853346456692913 0.0268579721450806
0.903543307086614 0.0297744870185852
0.953740157480315 0.0328086614608765
1.00393700787402 0.0359554290771484
1.05413385826772 0.0392128229141235
1.10433070866142 0.0425790548324585
1.15452755905512 0.0460498929023743
1.20472440944882 0.049618661403656
1.25492125984252 0.0532804131507874
1.30511811023622 0.0570303201675415
1.35531496062992 0.0608627796173096
1.40551181102362 0.064771831035614
1.45570866141732 0.0687529444694519
1.50590551181102 0.0728024244308472
1.55610236220472 0.0769180059432983
1.60629921259843 0.081098198890686
1.65649606299213 0.0853425264358521
1.70669291338583 0.0896499156951904
1.75688976377953 0.0940186977386475
1.80708661417323 0.0984379053115845
1.85728346456693 0.102894186973572
1.90748031496063 0.107378900051117
1.95767716535433 0.111896753311157
2.00787401574803 0.116454362869263
2.05807086614173 0.121051549911499
2.10826771653543 0.125688314437866
2.15846456692913 0.130366325378418
2.20866141732283 0.135088920593262
2.25885826771654 0.139859557151794
2.30905511811024 0.144680678844452
2.35925196850394 0.149552881717682
2.40944881889764 0.154479801654816
2.45964566929134 0.159472763538361
2.50984251968504 0.164539754390717
2.56003937007874 0.169682502746582
2.61023622047244 0.174894452095032
2.66043307086614 0.180166482925415
2.71062992125984 0.185492634773254
2.76082677165354 0.190871953964233
2.81102362204724 0.196301937103271
2.86122047244094 0.201775312423706
2.91141732283465 0.207285165786743
2.96161417322835 0.212831795215607
3.01181102362205 0.218418598175049
3.06200787401575 0.224046349525452
3.11220472440945 0.229710400104523
3.16240157480315 0.235398173332214
3.21259842519685 0.241097271442413
3.26279527559055 0.246810078620911
3.31299212598425 0.252550423145294
3.36318897637795 0.258320748806
3.41338582677165 0.264113545417786
3.46358267716535 0.269921183586121
3.51377952755906 0.275734484195709
3.56397637795276 0.281544506549835
3.61417322834646 0.287341713905334
3.66437007874016 0.293116927146912
3.71456692913386 0.298863410949707
3.76476377952756 0.3045814037323
3.81496062992126 0.310058355331421
3.86515748031496 0.315260887145996
3.91535433070866 0.320289492607117
3.96555118110236 0.32523238658905
4.01574803149606 0.330102324485779
4.06594488188976 0.33487468957901
4.11614173228346 0.339525461196899
4.16633858267717 0.344052255153656
4.21653543307087 0.348456799983978
4.26673228346457 0.35271030664444
4.31692913385827 0.35686182975769
4.36712598425197 0.361030459403992
4.41732283464567 0.365256071090698
4.46751968503937 0.3695148229599
4.51771653543307 0.373805999755859
4.56791338582677 0.378116607666016
4.61811023622047 0.382448792457581
4.66830708661417 0.386790752410889
4.71850393700787 0.391136348247528
4.76870078740157 0.395325601100922
4.81889763779528 0.399070858955383
4.86909448818898 0.402609705924988
4.91929133858268 0.406144618988037
4.96948818897638 0.409631371498108
5.01968503937008 0.413096189498901
5.06988188976378 0.416603207588196
5.12007874015748 0.420116543769836
5.17027559055118 0.423542737960815
5.22047244094488 0.426820635795593
5.27066929133858 0.42993289232254
5.32086614173228 0.432883620262146
5.37106299212598 0.435722947120667
5.42125984251969 0.438487529754639
5.47145669291339 0.441228985786438
5.52165354330709 0.443966686725616
5.57185039370079 0.446645021438599
5.62204724409449 0.449200809001923
5.67224409448819 0.451646327972412
5.72244094488189 0.454068541526794
5.77263779527559 0.456601560115814
5.82283464566929 0.459253311157227
5.87303149606299 0.462029337882996
5.92322834645669 0.464897572994232
5.97342519685039 0.46782374382019
6.02362204724409 0.470813632011414
6.0738188976378 0.473814904689789
6.1240157480315 0.476846218109131
6.1742125984252 0.479892492294312
6.2244094488189 0.482700765132904
6.2746062992126 0.48529714345932
6.3248031496063 0.487861752510071
6.375 0.490068435668945
6.4251968503937 0.492105185985565
6.4753937007874 0.49382746219635
6.5255905511811 0.495301365852356
6.5757874015748 0.49651962518692
6.6259842519685 0.497408509254456
6.6761811023622 0.497901678085327
6.72637795275591 0.498209595680237
6.77657480314961 0.498400032520294
6.82677165354331 0.49850994348526
6.87696850393701 0.498614490032196
6.92716535433071 0.498710989952087
6.97736220472441 0.498996019363403
7.02755905511811 0.499332070350647
7.07775590551181 0.49987918138504
7.12795275590551 0.500542759895325
7.17814960629921 0.501406848430634
7.22834645669291 0.502409696578979
7.27854330708661 0.503623425960541
7.32874015748031 0.504867553710938
7.37893700787402 0.50624030828476
7.42913385826772 0.507665932178497
7.47933070866142 0.509114623069763
7.52952755905512 0.510624825954437
7.57972440944882 0.512232661247253
7.62992125984252 0.51400500535965
7.68011811023622 0.515879452228546
7.73031496062992 0.517840504646301
7.78051181102362 0.519876480102539
7.83070866141732 0.521990776062012
7.88090551181102 0.524224758148193
7.93110236220472 0.526612937450409
7.98129921259843 0.5291588306427
8.03149606299213 0.531857848167419
8.08169291338583 0.534704923629761
8.13188976377953 0.537697970867157
8.18208661417323 0.540842235088348
8.23228346456693 0.544149696826935
8.28248031496063 0.547636210918427
8.33267716535433 0.551320493221283
8.38287401574803 0.555214524269104
8.43307086614173 0.559316873550415
8.48326771653543 0.563615798950195
8.53346456692913 0.568095922470093
8.58366141732284 0.572738826274872
8.63385826771654 0.577522218227386
8.68405511811024 0.582426786422729
8.73425196850394 0.587442517280579
8.78444881889764 0.592551231384277
8.83464566929134 0.597710788249969
8.88484251968504 0.6028853058815
8.93503937007874 0.608058214187622
8.98523622047244 0.613222241401672
9.03543307086614 0.618376433849335
9.08562992125984 0.623522937297821
9.13582677165354 0.628664016723633
9.18602362204724 0.633802890777588
9.23622047244094 0.638945519924164
9.28641732283465 0.644099116325378
9.33661417322835 0.649266958236694
9.38681102362205 0.654450535774231
9.43700787401575 0.659651219844818
9.48720472440945 0.664869666099548
9.53740157480315 0.670105159282684
9.58759842519685 0.675356507301331
9.63779527559055 0.680622577667236
9.68799212598425 0.685902714729309
9.73818897637795 0.691196799278259
9.78838582677165 0.696506500244141
9.83858267716535 0.701833426952362
9.88877952755906 0.707177400588989
9.93897637795276 0.712537407875061
9.98917322834646 0.717913329601288
10.0393700787402 0.72330629825592
10.0895669291339 0.728716552257538
10.1397637795276 0.734143376350403
10.1899606299213 0.739585399627686
10.240157480315 0.745040476322174
10.2903543307087 0.750507473945618
10.3405511811024 0.755986928939819
10.3907480314961 0.761480093002319
10.4409448818898 0.766991198062897
10.4911417322835 0.772526383399963
10.5413385826772 0.778091371059418
10.5915354330709 0.783689677715302
10.6417322834646 0.789322733879089
10.6919291338583 0.794991433620453
10.742125984252 0.800696313381195
10.7923228346457 0.806437730789185
10.8425196850394 0.812217116355896
10.8927165354331 0.818035244941711
10.9429133858268 0.823888659477234
10.9931102362205 0.829772353172302
11.0433070866142 0.835681438446045
11.0935039370079 0.841611385345459
11.1437007874016 0.847557425498962
11.1938976377953 0.853515625
11.244094488189 0.859482705593109
11.2942913385827 0.865455985069275
11.3444881889764 0.871432840824127
11.3946850393701 0.877411544322968
11.4448818897638 0.883390724658966
11.4950787401575 0.889369428157806
11.5452755905512 0.895347356796265
11.5954724409449 0.901323795318604
11.6456692913386 0.907299160957336
11.6958661417323 0.913287460803986
11.746062992126 0.919295787811279
11.7962598425197 0.925319194793701
11.8464566929134 0.931352019309998
11.8966535433071 0.937387645244598
11.9468503937008 0.943419754505157
11.9970472440945 0.949445605278015
12.0472440944882 0.955463945865631
12.0974409448819 0.961473047733307
12.1476377952756 0.966672897338867
12.1978346456693 0.969770073890686
12.248031496063 0.972866356372833
12.2982283464567 0.975960612297058
12.3484251968504 0.979051053524017
12.3986220472441 0.982124030590057
12.4488188976378 0.98516571521759
12.4990157480315 0.988171219825745
12.5492125984252 0.991139471530914
12.5994094488189 0.99406772851944
12.6496062992126 0.996951162815094
12.6998031496063 0.999788343906403
12.75 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 0.000126183032989502
0.050197628458498 0.000281929969787598
0.100395256916996 0.000673055648803711
0.150592885375494 0.00129419565200806
0.200790513833992 0.00213479995727539
0.25098814229249 0.00317609310150146
0.301185770750988 0.00440305471420288
0.351383399209486 0.00580465793609619
0.401581027667984 0.00737118721008301
0.451778656126482 0.00909394025802612
0.50197628458498 0.0109658241271973
0.552173913043478 0.012980580329895
0.602371541501976 0.0151341557502747
0.652569169960474 0.0174241662025452
0.702766798418972 0.0198444128036499
0.75296442687747 0.0223813056945801
0.803162055335968 0.0250576734542847
0.853359683794466 0.0278991460800171
0.903557312252964 0.030904233455658
0.953754940711462 0.0340638756752014
1.00395256916996 0.03736811876297
1.05415019762846 0.0408056974411011
1.10434782608696 0.0443655252456665
1.15454545454545 0.0480391979217529
1.20474308300395 0.0518185496330261
1.25494071146245 0.0556947588920593
1.30513833992095 0.0596588850021362
1.35533596837945 0.0637031197547913
1.40553359683794 0.0678210258483887
1.45573122529644 0.0720031261444092
1.50592885375494 0.0762298107147217
1.55612648221344 0.080478847026825
1.60632411067194 0.0847437381744385
1.65652173913043 0.0890316963195801
1.70671936758893 0.0933504700660706
1.75691699604743 0.097703754901886
1.80711462450593 0.102093815803528
1.85731225296443 0.106523036956787
1.90750988142292 0.110991477966309
1.95770750988142 0.115498721599579
2.00790513833992 0.120045065879822
2.05810276679842 0.12463253736496
2.10830039525692 0.129263341426849
2.15849802371542 0.133941352367401
2.20869565217391 0.138672947883606
2.25889328063241 0.143460512161255
2.30909090909091 0.148303747177124
2.35928853754941 0.153202056884766
2.40948616600791 0.158153533935547
2.4596837944664 0.163158059120178
2.5098814229249 0.168217420578003
2.5600790513834 0.173335492610931
2.6102766798419 0.178516030311584
2.6604743083004 0.183759570121765
2.71067193675889 0.189067006111145
2.76086956521739 0.194434285163879
2.81106719367589 0.199850797653198
2.86126482213439 0.20530891418457
2.91146245059289 0.2108074426651
2.96166007905138 0.216349124908447
3.01185770750988 0.221926987171173
3.06205533596838 0.227524518966675
3.11225296442688 0.233137249946594
3.16245059288538 0.238770365715027
3.21264822134387 0.244429707527161
3.26284584980237 0.250122845172882
3.31304347826087 0.255850195884705
3.36324110671937 0.261606395244598
3.41343873517787 0.267386198043823
3.46363636363636 0.273184299468994
3.51383399209486 0.278992772102356
3.56403162055336 0.284797787666321
3.61422924901186 0.290581822395325
3.66442687747036 0.296333491802216
3.71462450592885 0.302062392234802
3.76482213438735 0.307550072669983
3.81501976284585 0.312803030014038
3.86521739130435 0.31795346736908
3.91541501976285 0.32303261756897
3.96561264822134 0.328055858612061
4.01581027667984 0.332982659339905
4.06600790513834 0.337794840335846
4.11620553359684 0.342542052268982
4.16640316205534 0.347237884998322
4.21660079051383 0.351846635341644
4.26679841897233 0.356332004070282
4.31699604743083 0.36070042848587
4.36719367588933 0.364904880523682
4.41739130434783 0.368992865085602
4.46758893280632 0.372894048690796
4.51778656126482 0.376688718795776
4.56798418972332 0.380537390708923
4.61818181818182 0.384432315826416
4.66837944664032 0.388288140296936
4.71857707509881 0.392098069190979
4.76877470355731 0.395878791809082
4.81897233201581 0.399649977684021
4.86916996047431 0.403446793556213
4.91936758893281 0.407291769981384
4.9695652173913 0.411186814308167
5.0197628458498 0.415165066719055
5.0699604743083 0.418842315673828
5.1201581027668 0.422146916389465
5.1703557312253 0.425246357917786
5.22055335968379 0.428138613700867
5.27075098814229 0.43083667755127
5.32094861660079 0.433412373065948
5.37114624505929 0.435927271842957
5.42134387351779 0.438416004180908
5.47154150197628 0.440884947776794
5.52173913043478 0.443294286727905
5.57193675889328 0.445634007453918
5.62213438735178 0.448027372360229
5.67233201581028 0.450545310974121
5.72252964426877 0.453166961669922
5.77272727272727 0.455876231193542
5.82292490118577 0.458681583404541
5.87312252964427 0.461575865745544
5.92332015810277 0.464560687541962
5.97351778656127 0.467627882957458
6.02371541501976 0.470702588558197
6.07391304347826 0.473836481571198
6.12411067193676 0.476980745792389
6.17430830039526 0.48003214597702
6.22450592885376 0.48279345035553
6.27470355731225 0.485433459281921
6.32490118577075 0.487720489501953
6.37509881422925 0.489880442619324
6.42529644268775 0.491820633411407
6.47549407114625 0.493556618690491
6.52569169960474 0.495034456253052
6.57588932806324 0.496224403381348
6.62608695652174 0.497082114219666
6.67628458498024 0.497695565223694
6.72648221343873 0.498064875602722
6.77667984189723 0.498301208019257
6.82687747035573 0.498486995697021
6.87707509881423 0.498636364936829
6.92727272727273 0.498983323574066
6.97747035573123 0.499372780323029
7.02766798418972 0.49988842010498
7.07786561264822 0.500480830669403
7.12806324110672 0.501286268234253
7.17826086956522 0.502188444137573
7.22845849802372 0.503287971019745
7.27865612648221 0.504477739334106
7.32885375494071 0.505779027938843
7.37905138339921 0.507039427757263
7.42924901185771 0.508335471153259
7.47944664031621 0.509737133979797
7.5296442687747 0.511265814304352
7.5798418972332 0.512969076633453
7.6300395256917 0.514783680438995
7.6802371541502 0.516696810722351
7.7304347826087 0.51869261264801
7.78063241106719 0.520757257938385
7.83083003952569 0.522922992706299
7.88102766798419 0.525233030319214
7.93122529644269 0.527700543403625
7.98142292490119 0.530324101448059
8.03162055335968 0.533099055290222
8.08181818181818 0.536019206047058
8.13201581027668 0.539085149765015
8.18221343873518 0.542304992675781
8.23241106719368 0.545692086219788
8.28260869565217 0.549265921115875
8.33280632411067 0.553045034408569
8.38300395256917 0.557034492492676
8.43320158102767 0.561220765113831
8.48339920948617 0.56559419631958
8.53359683794466 0.570144057273865
8.58379446640316 0.574851632118225
8.63399209486166 0.579693675041199
8.68418972332016 0.584654748439789
8.73438735177866 0.589727103710175
8.78458498023715 0.59487396478653
8.83478260869565 0.600051641464233
8.88498023715415 0.605237007141113
8.93517786561265 0.610416352748871
8.98537549407115 0.615585446357727
9.03557312252964 0.620745837688446
9.08577075098814 0.62589967250824
9.13596837944664 0.631050586700439
9.18616600790514 0.636203527450562
9.23636363636364 0.641365170478821
9.28656126482213 0.64654141664505
9.33675889328063 0.651734590530396
9.38695652173913 0.656946063041687
9.43715415019763 0.662176609039307
9.48735177865613 0.667425513267517
9.53754940711462 0.672691106796265
9.58774703557312 0.677971959114075
9.63794466403162 0.683267116546631
9.68814229249012 0.688576340675354
9.73833992094862 0.693900465965271
9.78853754940712 0.699240922927856
9.83873517786561 0.704598546028137
9.88893280632411 0.709972620010376
9.93913043478261 0.715362191200256
9.98932806324111 0.720767617225647
10.0395256916996 0.726189613342285
10.0897233201581 0.731627881526947
10.1399209486166 0.737081706523895
10.1901185770751 0.742549121379852
10.2403162055336 0.748028337955475
10.2905138339921 0.753519296646118
10.3407114624506 0.759022653102875
10.3909090909091 0.764541029930115
10.4411067193676 0.770079970359802
10.4913043478261 0.775646150112152
10.5415019762846 0.781244158744812
10.5916996047431 0.786876201629639
10.6418972332016 0.792543470859528
10.6920948616601 0.798246502876282
10.7422924901186 0.803985953330994
10.7924901185771 0.809762239456177
10.8426877470356 0.815577924251556
10.8928853754941 0.821431517601013
10.9430830039526 0.827317655086517
10.9932806324111 0.833231329917908
11.0434782608696 0.839167892932892
11.0936758893281 0.845122575759888
11.1438735177866 0.851091027259827
11.1940711462451 0.857069611549377
11.2442687747036 0.863055408000946
11.2944664031621 0.869045794010162
11.3446640316206 0.875038146972656
11.3948616600791 0.881030678749084
11.4450592885375 0.887022256851196
11.495256916996 0.893012404441833
11.5454545454545 0.899000525474548
11.595652173913 0.904985725879669
11.6458498023715 0.91097754240036
11.69604743083 0.916988253593445
11.7462450592885 0.923017621040344
11.796442687747 0.929059386253357
11.8466403162055 0.935106933116913
11.896837944664 0.941152930259705
11.9470355731225 0.947192192077637
11.997233201581 0.953224182128906
12.0474308300395 0.959248065948486
12.097628458498 0.965262770652771
12.1478260869565 0.969451785087585
12.198023715415 0.972562909126282
12.2482213438735 0.975672960281372
12.298418972332 0.978779256343842
12.3486166007905 0.981870651245117
12.398814229249 0.98492842912674
12.4490118577075 0.987942934036255
12.499209486166 0.990911960601807
12.5494071146245 0.993834733963013
12.599604743083 0.996712803840637
12.6498023715415 0.999552726745605
12.7 1
};
\addplot [semithick, darkorange2551270, forget plot]
table {%
0 -0.00257492065429688
0.0501968503937008 -0.00242531299591064
0.100393700787402 -0.00204706192016602
0.150590551181102 -0.0014488697052002
0.200787401574803 -0.000643491744995117
0.250984251968504 0.000352263450622559
0.301181102362205 0.00152552127838135
0.351377952755905 0.00286352634429932
0.401574803149606 0.00435554981231689
0.451771653543307 0.0059933066368103
0.501968503937008 0.00777262449264526
0.552165354330709 0.00968188047409058
0.602362204724409 0.0117350816726685
0.65255905511811 0.0139378309249878
0.702755905511811 0.0162855982780457
0.752952755905512 0.0187795758247375
0.803149606299213 0.0214240550994873
0.853346456692913 0.0242184996604919
0.903543307086614 0.0271590948104858
0.953740157480315 0.0302414298057556
1.00393700787402 0.03345787525177
1.05413385826772 0.0367990732192993
1.10433070866142 0.0402526259422302
1.15452755905512 0.0438087582588196
1.20472440944882 0.0474622249603271
1.25492125984252 0.0512105226516724
1.30511811023622 0.0550510883331299
1.35531496062992 0.0589786767959595
1.40551181102362 0.0629861950874329
1.45570866141732 0.0670678019523621
1.50590551181102 0.0712190866470337
1.55610236220472 0.0754373073577881
1.60629921259843 0.0797114968299866
1.65649606299213 0.0840193629264832
1.70669291338583 0.0883468389511108
1.75688976377953 0.0926969051361084
1.80708661417323 0.0970783829689026
1.85728346456693 0.101495921611786
1.90748031496063 0.105952143669128
1.95767716535433 0.110448241233826
2.00787401574803 0.114984154701233
2.05807086614173 0.119560241699219
2.10826771653543 0.124178051948547
2.15846456692913 0.12883985042572
2.20866141732283 0.133548021316528
2.25885826771654 0.138308048248291
2.30905511811024 0.143122613430023
2.35925196850394 0.147992253303528
2.40944881889764 0.152916729450226
2.45964566929134 0.157894015312195
2.50984251968504 0.16292279958725
2.56003937007874 0.168006539344788
2.61023622047244 0.173149585723877
2.66043307086614 0.178352236747742
2.71062992125984 0.183616042137146
2.76082677165354 0.18894362449646
2.81102362204724 0.194330334663391
2.86122047244094 0.19976544380188
2.91141732283465 0.205241203308105
2.96161417322835 0.210756242275238
3.01181102362205 0.216312766075134
3.06200787401575 0.221904337406158
3.11220472440945 0.2275151014328
3.16240157480315 0.23314106464386
3.21259842519685 0.238790392875671
3.26279527559055 0.244469583034515
3.31299212598425 0.250182747840881
3.36318897637795 0.255928635597229
3.41338582677165 0.261702299118042
3.46358267716535 0.267498672008514
3.51377952755906 0.27331268787384
3.56397637795276 0.279136538505554
3.61417322834646 0.284956574440002
3.66437007874016 0.290754437446594
3.71456692913386 0.296518564224243
3.76476377952756 0.302258372306824
3.81496062992126 0.307757496833801
3.86515748031496 0.313003540039062
3.91535433070866 0.318138957023621
3.96555118110236 0.323208689689636
4.01574803149606 0.328229308128357
4.06594488188976 0.333156764507294
4.11614173228346 0.337971329689026
4.16633858267717 0.342725455760956
4.21653543307087 0.347410798072815
4.26673228346457 0.351949453353882
4.31692913385827 0.35633909702301
4.36712598425197 0.360603809356689
4.41732283464567 0.364710986614227
4.46751968503937 0.36869740486145
4.51771653543307 0.372645556926727
4.56791338582677 0.376602172851562
4.61811023622047 0.380563914775848
4.66830708661417 0.384546399116516
4.71850393700787 0.388548493385315
4.76870078740157 0.392559111118317
4.81889763779528 0.396577119827271
4.86909448818898 0.400610566139221
4.91929133858268 0.404693841934204
4.96948818897638 0.408779919147491
5.01968503937008 0.412480771541595
5.06988188976378 0.415881037712097
5.12007874015748 0.419216096401215
5.17027559055118 0.422467827796936
5.22047244094488 0.425612926483154
5.27066929133858 0.428637206554413
5.32086614173228 0.431516647338867
5.37106299212598 0.434272050857544
5.42125984251969 0.436955571174622
5.47145669291339 0.439568400382996
5.52165354330709 0.442147135734558
5.57185039370079 0.444654881954193
5.62204724409449 0.447005271911621
5.67224409448819 0.449194192886353
5.72244094488189 0.451410233974457
5.77263779527559 0.453770458698273
5.82283464566929 0.456243634223938
5.87303149606299 0.458814978599548
5.92322834645669 0.461488306522369
5.97342519685039 0.46429443359375
6.02362204724409 0.467196762561798
6.0738188976378 0.470174551010132
6.1240157480315 0.473170757293701
6.1742125984252 0.476198613643646
6.2244094488189 0.479162991046906
6.2746062992126 0.482089996337891
6.3248031496063 0.484746694564819
6.375 0.487303912639618
6.4251968503937 0.489534020423889
6.4753937007874 0.491526782512665
6.5255905511811 0.493216931819916
6.5757874015748 0.494574308395386
6.6259842519685 0.495608031749725
6.6761811023622 0.496395170688629
6.72637795275591 0.496915996074677
6.77657480314961 0.49709689617157
6.82677165354331 0.496949970722198
6.87696850393701 0.496665835380554
6.92716535433071 0.496461451053619
6.97736220472441 0.496387362480164
7.02755905511811 0.496533572673798
7.07775590551181 0.496753811836243
7.12795275590551 0.497219085693359
7.17814960629921 0.497818350791931
7.22834645669291 0.498635053634644
7.27854330708661 0.499550700187683
7.32874015748031 0.500669717788696
7.37893700787402 0.502003073692322
7.42913385826772 0.503671884536743
7.47933070866142 0.505463838577271
7.52952755905512 0.507152080535889
7.57972440944882 0.508842766284943
7.62992125984252 0.510664403438568
7.68011811023622 0.512606978416443
7.73031496062992 0.514650106430054
7.78051181102362 0.516785681247711
7.83070866141732 0.519005537033081
7.88090551181102 0.521289229393005
7.93110236220472 0.523659288883209
7.98129921259843 0.526159644126892
8.03149606299213 0.528806090354919
8.08169291338583 0.531597673892975
8.13188976377953 0.534526348114014
8.18208661417323 0.537584960460663
8.23228346456693 0.54077935218811
8.28248031496063 0.544128954410553
8.33267716535433 0.547652721405029
8.38287401574803 0.551369071006775
8.43307086614173 0.555289208889008
8.48326771653543 0.559411466121674
8.53346456692913 0.563729643821716
8.58366141732284 0.568231701850891
8.63385826771654 0.572901368141174
8.68405511811024 0.577719628810883
8.73425196850394 0.582664310932159
8.78444881889764 0.587721526622772
8.83464566929134 0.592883944511414
8.88484251968504 0.598111152648926
8.93503937007874 0.603360414505005
8.98523622047244 0.608611702919006
9.03543307086614 0.613857626914978
9.08562992125984 0.619092166423798
9.13582677165354 0.62431412935257
9.18602362204724 0.629525423049927
9.23622047244094 0.634730041027069
9.28641732283465 0.639935672283173
9.33661417322835 0.645149946212769
9.38681102362205 0.650376439094543
9.43700787401575 0.655616164207458
9.48720472440945 0.660870134830475
9.53740157480315 0.666138350963593
9.58759842519685 0.671420693397522
9.63779527559055 0.67671674489975
9.68799212598425 0.682025730609894
9.73818897637795 0.687346935272217
9.78838582677165 0.692681193351746
9.83858267716535 0.698031008243561
9.88877952755906 0.70339834690094
9.93897637795276 0.708783686161041
9.98917322834646 0.714185893535614
10.0393700787402 0.719604253768921
10.0895669291339 0.725039601325989
10.1397637795276 0.7304927110672
10.1899606299213 0.735963582992554
10.240157480315 0.741451263427734
10.2903543307087 0.746954441070557
10.3405511811024 0.752472400665283
10.3907480314961 0.758006393909454
10.4409448818898 0.763559579849243
10.4911417322835 0.76913595199585
10.5413385826772 0.774740278720856
10.5915354330709 0.780377149581909
10.6417322834646 0.78604930639267
10.6919291338583 0.791758120059967
10.742125984252 0.797503709793091
10.7923228346457 0.803285002708435
10.8425196850394 0.809100866317749
10.8927165354331 0.814951479434967
10.9429133858268 0.820836424827576
10.9931102362205 0.826751828193665
11.0433070866142 0.832692682743073
11.0935039370079 0.838654518127441
11.1437007874016 0.844633221626282
11.1938976377953 0.850625276565552
11.244094488189 0.856628119945526
11.2942913385827 0.862639367580414
11.3444881889764 0.868656635284424
11.3946850393701 0.874678015708923
11.4448818897638 0.880702137947083
11.4950787401575 0.886727869510651
11.5452755905512 0.892754435539246
11.5954724409449 0.898787379264832
11.6456692913386 0.904835879802704
11.6958661417323 0.910898327827454
11.746062992126 0.916966199874878
11.7962598425197 0.923030376434326
11.8464566929134 0.929083049297333
11.8966535433071 0.935119152069092
11.9468503937008 0.941136300563812
11.9970472440945 0.947136461734772
12.0472440944882 0.953123688697815
12.0974409448819 0.95910108089447
12.1476377952756 0.963540315628052
12.1978346456693 0.96665370464325
12.248031496063 0.96976375579834
12.2982283464567 0.972867965698242
12.3484251968504 0.975963234901428
12.3986220472441 0.979048669338226
12.4488188976378 0.98212605714798
12.4990157480315 0.985200464725494
12.5492125984252 0.988274216651917
12.5994094488189 0.991347014904022
12.6496062992126 0.994418501853943
12.6998031496063 0.997488856315613
12.75 1
};
\end{axis}

\end{tikzpicture}


==> main/figures/training_noise/joint_single_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
legend cell align={left},
scale only axis=true,
height=0.6\linewidth,
width=\linewidth,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training iteration},
xmin=-49.9, xmax=1047.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymajorgrids,
ymin=-0.0611428136642144, ymax=1.02490315886858,
ytick style={color=black}
]
\path [draw=steelblue55126184, fill=steelblue55126184, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0129442719099992)
--(axis cs:7,0.0189544511501033)
--(axis cs:8,0.0129442719099992)
--(axis cs:9,0.0129442719099992)
--(axis cs:10,0)
--(axis cs:11,0.0229544511501033)
--(axis cs:12,0.0769878030638384)
--(axis cs:13,0.0298885438199983)
--(axis cs:14,0.0298885438199983)
--(axis cs:15,0.0909901951359278)
--(axis cs:16,0.0341421356237309)
--(axis cs:17,0.0736647939483827)
--(axis cs:18,0.0548328157299975)
--(axis cs:19,0.0548328157299975)
--(axis cs:20,0.0869041575982343)
--(axis cs:21,0.0459089023002066)
--(axis cs:22,0.102470768123343)
--(axis cs:23,0.120166378315169)
--(axis cs:24,0.120166378315169)
--(axis cs:25,0.144153619241621)
--(axis cs:26,0.155274118724822)
--(axis cs:27,0.136702256149271)
--(axis cs:28,0.175246451024636)
--(axis cs:29,0.175246451024636)
--(axis cs:30,0.278395488626163)
--(axis cs:31,0.219289033996573)
--(axis cs:32,0.285666177907063)
--(axis cs:33,0.203246451024636)
--(axis cs:34,0.203246451024636)
--(axis cs:35,0.297305839001957)
--(axis cs:36,0.223246451024636)
--(axis cs:37,0.268275534829989)
--(axis cs:38,0.276187226143525)
--(axis cs:39,0.276187226143525)
--(axis cs:40,0.249975606127677)
--(axis cs:41,0.223856960175076)
--(axis cs:42,0.275916630466254)
--(axis cs:43,0.236568542494924)
--(axis cs:44,0.236568542494924)
--(axis cs:45,0.250990195135928)
--(axis cs:46,0.23773126696681)
--(axis cs:47,0.315398189118313)
--(axis cs:48,0.253856996786292)
--(axis cs:49,0.253856996786292)
--(axis cs:50,0.274833147735479)
--(axis cs:51,0.29828964600959)
--(axis cs:52,0.328991802727908)
--(axis cs:53,0.269472882706655)
--(axis cs:54,0.269472882706655)
--(axis cs:55,0.273472882706655)
--(axis cs:56,0.31773126696681)
--(axis cs:57,0.344540147089177)
--(axis cs:58,0.320702256149271)
--(axis cs:59,0.320702256149271)
--(axis cs:60,0.432187226143525)
--(axis cs:61,0.367274118724822)
--(axis cs:62,0.468840987267251)
--(axis cs:63,0.456498803820905)
--(axis cs:64,0.456498803820905)
--(axis cs:65,0.347856960175076)
--(axis cs:66,0.484913767461894)
--(axis cs:67,0.429421708935184)
--(axis cs:68,0.294043457732885)
--(axis cs:69,0.294043457732885)
--(axis cs:70,0.368598210719674)
--(axis cs:71,0.422142711667001)
--(axis cs:72,0.454868329805051)
--(axis cs:73,0.462296702484027)
--(axis cs:74,0.462296702484027)
--(axis cs:75,0.418142711667001)
--(axis cs:76,0.451365774725667)
--(axis cs:77,0.351365774725667)
--(axis cs:78,0.449570487341204)
--(axis cs:79,0.449570487341204)
--(axis cs:80,0.493137084989848)
--(axis cs:81,0.450230428862432)
--(axis cs:82,0.422991524815011)
--(axis cs:83,0.520307238483242)
--(axis cs:84,0.520307238483242)
--(axis cs:85,0.527498691090507)
--(axis cs:86,0.554868329805051)
--(axis cs:87,0.569132403714771)
--(axis cs:88,0.56142135623731)
--(axis cs:89,0.56142135623731)
--(axis cs:90,0.551186537372342)
--(axis cs:91,0.409607017003966)
--(axis cs:92,0.474659175793531)
--(axis cs:93,0.52499541274751)
--(axis cs:94,0.52499541274751)
--(axis cs:95,0.543498691090507)
--(axis cs:96,0.486037024344425)
--(axis cs:97,0.534017542509914)
--(axis cs:98,0.563554175279993)
--(axis cs:99,0.563554175279993)
--(axis cs:100,0.544540147089177)
--(axis cs:101,0.409607017003966)
--(axis cs:102,0.551289033996573)
--(axis cs:103,0.5)
--(axis cs:104,0.5)
--(axis cs:105,0.534386991009991)
--(axis cs:106,0.611186537372342)
--(axis cs:107,0.495186537372342)
--(axis cs:108,0.613909053312273)
--(axis cs:109,0.613909053312273)
--(axis cs:110,0.532249721603218)
--(axis cs:111,0.542486993241759)
--(axis cs:112,0.51828964600959)
--(axis cs:113,0.577451410611713)
--(axis cs:114,0.577451410611713)
--(axis cs:115,0.573365291557105)
--(axis cs:116,0.531777087639997)
--(axis cs:117,0.530990195135928)
--(axis cs:118,0.473888820216977)
--(axis cs:119,0.473888820216977)
--(axis cs:120,0.62407404868885)
--(axis cs:121,0.624498447189992)
--(axis cs:122,0.591666202413213)
--(axis cs:123,0.57773126696681)
--(axis cs:124,0.57773126696681)
--(axis cs:125,0.558331501776206)
--(axis cs:126,0.634815161417561)
--(axis cs:127,0.610710678118655)
--(axis cs:128,0.569472882706656)
--(axis cs:129,0.569472882706656)
--(axis cs:130,0.509421708935185)
--(axis cs:131,0.589442719099992)
--(axis cs:132,0.602995495404093)
--(axis cs:133,0.532498803820905)
--(axis cs:134,0.532498803820905)
--(axis cs:135,0.599289033996573)
--(axis cs:136,0.583666002653408)
--(axis cs:137,0.579554175279993)
--(axis cs:138,0.584540147089177)
--(axis cs:139,0.584540147089177)
--(axis cs:140,0.555863530545955)
--(axis cs:141,0.548284271247462)
--(axis cs:142,0.634395488626163)
--(axis cs:143,0.610453610171873)
--(axis cs:144,0.610453610171873)
--(axis cs:145,0.694964561984831)
--(axis cs:146,0.683214034007931)
--(axis cs:147,0.668746516952745)
--(axis cs:148,0.573587400793602)
--(axis cs:149,0.573587400793602)
--(axis cs:150,0.683666002653407)
--(axis cs:151,0.510027022093287)
--(axis cs:152,0.619554175279993)
--(axis cs:153,0.58866360849834)
--(axis cs:154,0.58866360849834)
--(axis cs:155,0.669132403714771)
--(axis cs:156,0.635246451024636)
--(axis cs:157,0.60299152481501)
--(axis cs:158,0.651329587896765)
--(axis cs:159,0.651329587896765)
--(axis cs:160,0.642142711667001)
--(axis cs:161,0.61372670690062)
--(axis cs:162,0.742486993241759)
--(axis cs:163,0.665161049846888)
--(axis cs:164,0.665161049846888)
--(axis cs:165,0.663635609200827)
--(axis cs:166,0.696619037896906)
--(axis cs:167,0.638331501776206)
--(axis cs:168,0.69933126291999)
--(axis cs:169,0.69933126291999)
--(axis cs:170,0.609421708935184)
--(axis cs:171,0.732991802727908)
--(axis cs:172,0.607823299831253)
--(axis cs:173,0.672187226143525)
--(axis cs:174,0.672187226143525)
--(axis cs:175,0.578142711667001)
--(axis cs:176,0.607768716422179)
--(axis cs:177,0.694964561984831)
--(axis cs:178,0.623666002653408)
--(axis cs:179,0.623666002653408)
--(axis cs:180,0.635863530545955)
--(axis cs:181,0.642142711667001)
--(axis cs:182,0.601466401061363)
--(axis cs:183,0.701607017003966)
--(axis cs:184,0.701607017003966)
--(axis cs:185,0.675916630466254)
--(axis cs:186,0.631635609200827)
--(axis cs:187,0.626296702484027)
--(axis cs:188,0.727329587896765)
--(axis cs:189,0.727329587896765)
--(axis cs:190,0.603554175279993)
--(axis cs:191,0.653271284253105)
--(axis cs:192,0.590609903369994)
--(axis cs:193,0.574772255750517)
--(axis cs:194,0.574772255750517)
--(axis cs:195,0.727274118724822)
--(axis cs:196,0.574803508501983)
--(axis cs:197,0.725983049630021)
--(axis cs:198,0.732746516952745)
--(axis cs:199,0.732746516952745)
--(axis cs:200,0.689166517590817)
--(axis cs:201,0.696619037896906)
--(axis cs:202,0.703856960175076)
--(axis cs:203,0.541466401061363)
--(axis cs:204,0.541466401061363)
--(axis cs:205,0.604721359549996)
--(axis cs:206,0.714609903369994)
--(axis cs:207,0.57828964600959)
--(axis cs:208,0.662331501776206)
--(axis cs:209,0.662331501776206)
--(axis cs:210,0.614470768123343)
--(axis cs:211,0.64814273587185)
--(axis cs:212,0.673365291557105)
--(axis cs:213,0.752410525505948)
--(axis cs:214,0.752410525505948)
--(axis cs:215,0.63828964600959)
--(axis cs:216,0.630553851381374)
--(axis cs:217,0.734991524815011)
--(axis cs:218,0.619874877690685)
--(axis cs:219,0.619874877690685)
--(axis cs:220,0.688627804912002)
--(axis cs:221,0.652187226143525)
--(axis cs:222,0.723666002653408)
--(axis cs:223,0.647329587896765)
--(axis cs:224,0.647329587896765)
--(axis cs:225,0.750230428862432)
--(axis cs:226,0.555230945255886)
--(axis cs:227,0.728540147089177)
--(axis cs:228,0.785909053312273)
--(axis cs:229,0.785909053312273)
--(axis cs:230,0.752736184954957)
--(axis cs:231,0.590076809620811)
--(axis cs:232,0.664153619241621)
--(axis cs:233,0.694717933554715)
--(axis cs:234,0.694717933554715)
--(axis cs:235,0.730486993241758)
--(axis cs:236,0.74299152481501)
--(axis cs:237,0.707823299831253)
--(axis cs:238,0.72164414002969)
--(axis cs:239,0.72164414002969)
--(axis cs:240,0.778371871136558)
--(axis cs:241,0.613664793948383)
--(axis cs:242,0.680153619241621)
--(axis cs:243,0.69755699854483)
--(axis cs:244,0.69755699854483)
--(axis cs:245,0.662037024344425)
--(axis cs:246,0.667630681604756)
--(axis cs:247,0.778043457732885)
--(axis cs:248,0.692991802727908)
--(axis cs:249,0.692991802727908)
--(axis cs:250,0.667768716422179)
--(axis cs:251,0.791498427657407)
--(axis cs:252,0.699230945255886)
--(axis cs:253,0.820938330115242)
--(axis cs:254,0.820938330115242)
--(axis cs:255,0.732332756630338)
--(axis cs:256,0.756187226143525)
--(axis cs:257,0.724663003552412)
--(axis cs:258,0.80211104260855)
--(axis cs:259,0.80211104260855)
--(axis cs:260,0.72)
--(axis cs:261,0.635768716422179)
--(axis cs:262,0.58886335345031)
--(axis cs:263,0.64886335345031)
--(axis cs:264,0.64886335345031)
--(axis cs:265,0.8113552872566)
--(axis cs:266,0.795186537372342)
--(axis cs:267,0.733472882706655)
--(axis cs:268,0.718309518948453)
--(axis cs:269,0.718309518948453)
--(axis cs:270,0.76124038404636)
--(axis cs:271,0.729472882706655)
--(axis cs:272,0.693472882706655)
--(axis cs:273,0.778043457732885)
--(axis cs:274,0.778043457732885)
--(axis cs:275,0.715768716422179)
--(axis cs:276,0.730076809620811)
--(axis cs:277,0.700153619241621)
--(axis cs:278,0.785619441163552)
--(axis cs:279,0.785619441163552)
--(axis cs:280,0.801271284253105)
--(axis cs:281,0.80833180424917)
--(axis cs:282,0.736994381845148)
--(axis cs:283,0.662331501776206)
--(axis cs:284,0.662331501776206)
--(axis cs:285,0.787177978870813)
--(axis cs:286,0.78628964600959)
--(axis cs:287,0.726904157598234)
--(axis cs:288,0.736187226143525)
--(axis cs:289,0.736187226143525)
--(axis cs:290,0.742470768123343)
--(axis cs:291,0.746445751624941)
--(axis cs:292,0.799365774725667)
--(axis cs:293,0.738111042608551)
--(axis cs:294,0.738111042608551)
--(axis cs:295,0.783635609200827)
--(axis cs:296,0.727856960175076)
--(axis cs:297,0.798740078740118)
--(axis cs:298,0.784721359549996)
--(axis cs:299,0.784721359549996)
--(axis cs:300,0.766987177379236)
--(axis cs:301,0.702296702484027)
--(axis cs:302,0.713664793948383)
--(axis cs:303,0.821421708935185)
--(axis cs:304,0.821421708935185)
--(axis cs:305,0.819230945255886)
--(axis cs:306,0.819777087639997)
--(axis cs:307,0.799497747702046)
--(axis cs:308,0.759230945255886)
--(axis cs:309,0.759230945255886)
--(axis cs:310,0.76886335345031)
--(axis cs:311,0.834991524815011)
--(axis cs:312,0.743246451024636)
--(axis cs:313,0.82164414002969)
--(axis cs:314,0.82164414002969)
--(axis cs:315,0.773484692283495)
--(axis cs:316,0.681607017003965)
--(axis cs:317,0.746770782520313)
--(axis cs:318,0.842142711667001)
--(axis cs:319,0.842142711667001)
--(axis cs:320,0.871537432844358)
--(axis cs:321,0.846037024344425)
--(axis cs:322,0.750803508501983)
--(axis cs:323,0.854717933554715)
--(axis cs:324,0.854717933554715)
--(axis cs:325,0.80538094023943)
--(axis cs:326,0.826945765413311)
--(axis cs:327,0.771749345545253)
--(axis cs:328,0.810486993241759)
--(axis cs:329,0.810486993241759)
--(axis cs:330,0.799497747702046)
--(axis cs:331,0.727358966777358)
--(axis cs:332,0.791186537372342)
--(axis cs:333,0.865619441163552)
--(axis cs:334,0.865619441163552)
--(axis cs:335,0.799497747702046)
--(axis cs:336,0.876953597148327)
--(axis cs:337,0.813484692283495)
--(axis cs:338,0.77211102550928)
--(axis cs:339,0.77211102550928)
--(axis cs:340,0.845264865256362)
--(axis cs:341,0.867823299831253)
--(axis cs:342,0.84124038404636)
--(axis cs:343,0.77666360849834)
--(axis cs:344,0.77666360849834)
--(axis cs:345,0.807358966777358)
--(axis cs:346,0.790027022093287)
--(axis cs:347,0.859863530545955)
--(axis cs:348,0.809665631459995)
--(axis cs:349,0.809665631459995)
--(axis cs:350,0.810027022093287)
--(axis cs:351,0.893808315196469)
--(axis cs:352,0.815398189118313)
--(axis cs:353,0.86138094023943)
--(axis cs:354,0.86138094023943)
--(axis cs:355,0.797416573867739)
--(axis cs:356,0.826945765413311)
--(axis cs:357,0.864410525505948)
--(axis cs:358,0.776994381845148)
--(axis cs:359,0.776994381845148)
--(axis cs:360,0.759777087639997)
--(axis cs:361,0.844540147089177)
--(axis cs:362,0.875230945255887)
--(axis cs:363,0.847768716422179)
--(axis cs:364,0.847768716422179)
--(axis cs:365,0.807823299831253)
--(axis cs:366,0.825619441163552)
--(axis cs:367,0.892681158050723)
--(axis cs:368,0.832733200530682)
--(axis cs:369,0.832733200530682)
--(axis cs:370,0.823635609200827)
--(axis cs:371,0.86124038404636)
--(axis cs:372,0.900166378315169)
--(axis cs:373,0.872598210719674)
--(axis cs:374,0.872598210719674)
--(axis cs:375,0.865799598391955)
--(axis cs:376,0.79772670690062)
--(axis cs:377,0.816498447189992)
--(axis cs:378,0.861421708935185)
--(axis cs:379,0.861421708935185)
--(axis cs:380,0.844303846073715)
--(axis cs:381,0.812769364084689)
--(axis cs:382,0.869166517590817)
--(axis cs:383,0.876994381845148)
--(axis cs:384,0.876994381845148)
--(axis cs:385,0.886037024344425)
--(axis cs:386,0.80628964600959)
--(axis cs:387,0.834142135623731)
--(axis cs:388,0.851289033996573)
--(axis cs:389,0.851289033996573)
--(axis cs:390,0.869421708935184)
--(axis cs:391,0.836211951048307)
--(axis cs:392,0.87773126696681)
--(axis cs:393,0.813472882706655)
--(axis cs:394,0.813472882706655)
--(axis cs:395,0.800258948821795)
--(axis cs:396,0.845390334845093)
--(axis cs:397,0.869983049630021)
--(axis cs:398,0.77811104260855)
--(axis cs:399,0.77811104260855)
--(axis cs:400,0.797416573867739)
--(axis cs:401,0.836166378315169)
--(axis cs:402,0.744153619241621)
--(axis cs:403,0.822542568506211)
--(axis cs:404,0.822542568506211)
--(axis cs:405,0.894395488626163)
--(axis cs:406,0.852746516952745)
--(axis cs:407,0.82628964600959)
--(axis cs:408,0.843605471010897)
--(axis cs:409,0.843605471010897)
--(axis cs:410,0.855274118724822)
--(axis cs:411,0.909421708935184)
--(axis cs:412,0.883666002653408)
--(axis cs:413,0.800994381845148)
--(axis cs:414,0.800994381845148)
--(axis cs:415,0.929490087672889)
--(axis cs:416,0.890486993241759)
--(axis cs:417,0.80164414002969)
--(axis cs:418,0.879554175279993)
--(axis cs:419,0.879554175279993)
--(axis cs:420,0.855916630466254)
--(axis cs:421,0.816498803820905)
--(axis cs:422,0.865983605455815)
--(axis cs:423,0.916258948821795)
--(axis cs:424,0.916258948821795)
--(axis cs:425,0.847630681604756)
--(axis cs:426,0.863246451024636)
--(axis cs:427,0.804941536246685)
--(axis cs:428,0.918740078740118)
--(axis cs:429,0.918740078740118)
--(axis cs:430,0.826037024344425)
--(axis cs:431,0.848275534829989)
--(axis cs:432,0.926023252670426)
--(axis cs:433,0.846296702484027)
--(axis cs:434,0.846296702484027)
--(axis cs:435,0.822932802122726)
--(axis cs:436,0.827823299831253)
--(axis cs:437,0.876619037896906)
--(axis cs:438,0.844498447189992)
--(axis cs:439,0.844498447189992)
--(axis cs:440,0.847498427657407)
--(axis cs:441,0.924088206689632)
--(axis cs:442,0.903398189118313)
--(axis cs:443,0.840782977438973)
--(axis cs:444,0.840782977438973)
--(axis cs:445,0.863666002653408)
--(axis cs:446,0.915274118724822)
--(axis cs:447,0.836399203184089)
--(axis cs:448,0.82433180424917)
--(axis cs:449,0.82433180424917)
--(axis cs:450,0.880166378315169)
--(axis cs:451,0.856987803063838)
--(axis cs:452,0.859863530545955)
--(axis cs:453,0.85934408546211)
--(axis cs:454,0.85934408546211)
--(axis cs:455,0.830710678118655)
--(axis cs:456,0.854833147735479)
--(axis cs:457,0.870230428862432)
--(axis cs:458,0.830567051239665)
--(axis cs:459,0.830567051239665)
--(axis cs:460,0.832410525505948)
--(axis cs:461,0.866230428862432)
--(axis cs:462,0.895246451024636)
--(axis cs:463,0.820153619241621)
--(axis cs:464,0.820153619241621)
--(axis cs:465,0.848418648119966)
--(axis cs:466,0.827358966777358)
--(axis cs:467,0.912769364084689)
--(axis cs:468,0.891238882327103)
--(axis cs:469,0.891238882327103)
--(axis cs:470,0.871186537372342)
--(axis cs:471,0.868598210719674)
--(axis cs:472,0.846332495807108)
--(axis cs:473,0.846332495807108)
--(axis cs:474,0.846332495807108)
--(axis cs:475,0.88407404868885)
--(axis cs:476,0.836187226143525)
--(axis cs:477,0.858395488626163)
--(axis cs:478,0.867630681604756)
--(axis cs:479,0.867630681604756)
--(axis cs:480,0.921666177907063)
--(axis cs:481,0.867630681604756)
--(axis cs:482,0.879289033996573)
--(axis cs:483,0.83372670690062)
--(axis cs:484,0.83372670690062)
--(axis cs:485,0.897113092008021)
--(axis cs:486,0.874567051239665)
--(axis cs:487,0.850486993241759)
--(axis cs:488,0.879393526942205)
--(axis cs:489,0.879393526942205)
--(axis cs:490,0.866904157598234)
--(axis cs:491,0.874991524815011)
--(axis cs:492,0.804721359549996)
--(axis cs:493,0.887498427657407)
--(axis cs:494,0.887498427657407)
--(axis cs:495,0.87741657386774)
--(axis cs:496,0.8741744823647)
--(axis cs:497,0.859214034007931)
--(axis cs:498,0.861421356237309)
--(axis cs:499,0.861421356237309)
--(axis cs:500,0.83355699854483)
--(axis cs:501,0.871365774725667)
--(axis cs:502,0.87059006035093)
--(axis cs:503,0.882037024344425)
--(axis cs:504,0.882037024344425)
--(axis cs:505,0.903412304370028)
--(axis cs:506,0.813799598391955)
--(axis cs:507,0.846230428862432)
--(axis cs:508,0.930996402831152)
--(axis cs:509,0.930996402831152)
--(axis cs:510,0.874017542509914)
--(axis cs:511,0.946275088139549)
--(axis cs:512,0.908746516952745)
--(axis cs:513,0.846332495807108)
--(axis cs:514,0.846332495807108)
--(axis cs:515,0.870486993241759)
--(axis cs:516,0.868142735871851)
--(axis cs:517,0.910275088139549)
--(axis cs:518,0.849166517590817)
--(axis cs:519,0.849166517590817)
--(axis cs:520,0.892410525505948)
--(axis cs:521,0.894386991009991)
--(axis cs:522,0.873484692283495)
--(axis cs:523,0.852769364084689)
--(axis cs:524,0.852769364084689)
--(axis cs:525,0.84513240371477)
--(axis cs:526,0.914991524815011)
--(axis cs:527,0.846815161417561)
--(axis cs:528,0.851329587896765)
--(axis cs:529,0.851329587896765)
--(axis cs:530,0.877161049846888)
--(axis cs:531,0.850486993241759)
--(axis cs:532,0.890027022093287)
--(axis cs:533,0.881365291557105)
--(axis cs:534,0.881365291557105)
--(axis cs:535,0.868317608663278)
--(axis cs:536,0.904941536246685)
--(axis cs:537,0.894717933554715)
--(axis cs:538,0.883593103261893)
--(axis cs:539,0.883593103261893)
--(axis cs:540,0.925888820216977)
--(axis cs:541,0.883214034007931)
--(axis cs:542,0.901322916030806)
--(axis cs:543,0.834833147735479)
--(axis cs:544,0.834833147735479)
--(axis cs:545,0.846945765413311)
--(axis cs:546,0.909844985811977)
--(axis cs:547,0.896702256149271)
--(axis cs:548,0.818027022093287)
--(axis cs:549,0.818027022093287)
--(axis cs:550,0.841322916030806)
--(axis cs:551,0.890486993241759)
--(axis cs:552,0.846023252670426)
--(axis cs:553,0.89211102550928)
--(axis cs:554,0.89211102550928)
--(axis cs:555,0.808941536246685)
--(axis cs:556,0.872598210719674)
--(axis cs:557,0.882445751624941)
--(axis cs:558,0.783749345545253)
--(axis cs:559,0.783749345545253)
--(axis cs:560,0.92573126696681)
--(axis cs:561,0.811365774725667)
--(axis cs:562,0.889421708935185)
--(axis cs:563,0.824782977438973)
--(axis cs:564,0.824782977438973)
--(axis cs:565,0.815768716422179)
--(axis cs:566,0.967261363209512)
--(axis cs:567,0.85773126696681)
--(axis cs:568,0.945856996786292)
--(axis cs:569,0.945856996786292)
--(axis cs:570,0.8521034021896)
--(axis cs:571,0.822932802122726)
--(axis cs:572,0.893484692283495)
--(axis cs:573,0.916530152104477)
--(axis cs:574,0.916530152104477)
--(axis cs:575,0.946598804776134)
--(axis cs:576,0.930230428862432)
--(axis cs:577,0.916086915465771)
--(axis cs:578,0.847498691090507)
--(axis cs:579,0.847498691090507)
--(axis cs:580,0.847713920350151)
--(axis cs:581,0.868991802727908)
--(axis cs:582,0.891329587896765)
--(axis cs:583,0.869570487341204)
--(axis cs:584,0.869570487341204)
--(axis cs:585,0.913813411800185)
--(axis cs:586,0.908746516952745)
--(axis cs:587,0.852410525505948)
--(axis cs:588,0.908598210719674)
--(axis cs:589,0.908598210719674)
--(axis cs:590,0.858367827643966)
--(axis cs:591,0.878994949366117)
--(axis cs:592,0.884303846073715)
--(axis cs:593,0.934815161417561)
--(axis cs:594,0.934815161417561)
--(axis cs:595,0.92)
--(axis cs:596,0.886332495807108)
--(axis cs:597,0.945666177907063)
--(axis cs:598,0.903630681604756)
--(axis cs:599,0.903630681604756)
--(axis cs:600,0.88)
--(axis cs:601,0.803246451024636)
--(axis cs:602,0.876187226143525)
--(axis cs:603,0.871289033996573)
--(axis cs:604,0.871289033996573)
--(axis cs:605,0.848142735871851)
--(axis cs:606,0.95732721699668)
--(axis cs:607,0.905390334845092)
--(axis cs:608,0.875246451024636)
--(axis cs:609,0.875246451024636)
--(axis cs:610,0.866994505328619)
--(axis cs:611,0.846037024344425)
--(axis cs:612,0.839874877690685)
--(axis cs:613,0.906371871136558)
--(axis cs:614,0.906371871136558)
--(axis cs:615,0.924996453856117)
--(axis cs:616,0.883245553203368)
--(axis cs:617,0.827856960175076)
--(axis cs:618,0.831749345545253)
--(axis cs:619,0.831749345545253)
--(axis cs:620,0.856568542494924)
--(axis cs:621,0.840153619241621)
--(axis cs:622,0.939863530545955)
--(axis cs:623,0.870609903369994)
--(axis cs:624,0.870609903369994)
--(axis cs:625,0.909716117203574)
--(axis cs:626,0.880681158050723)
--(axis cs:627,0.886904157598234)
--(axis cs:628,0.867274118724822)
--(axis cs:629,0.867274118724822)
--(axis cs:630,0.892249721603218)
--(axis cs:631,0.849472882706655)
--(axis cs:632,0.841421708935185)
--(axis cs:633,0.874017542509914)
--(axis cs:634,0.874017542509914)
--(axis cs:635,0.868746516952745)
--(axis cs:636,0.911777087639997)
--(axis cs:637,0.922111042608551)
--(axis cs:638,0.887630681604756)
--(axis cs:639,0.887630681604756)
--(axis cs:640,0.916994381845148)
--(axis cs:641,0.880303846073715)
--(axis cs:642,0.892410525505948)
--(axis cs:643,0.938111042608551)
--(axis cs:644,0.938111042608551)
--(axis cs:645,0.866987177379236)
--(axis cs:646,0.860303846073715)
--(axis cs:647,0.829888543819998)
--(axis cs:648,0.887823299831253)
--(axis cs:649,0.887823299831253)
--(axis cs:650,0.893813411800185)
--(axis cs:651,0.929132403714771)
--(axis cs:652,0.896663003552412)
--(axis cs:653,0.916285423334001)
--(axis cs:654,0.916285423334001)
--(axis cs:655,0.895230945255887)
--(axis cs:656,0.845619441163552)
--(axis cs:657,0.906770782520313)
--(axis cs:658,0.89207404868885)
--(axis cs:659,0.89207404868885)
--(axis cs:660,0.889421708935185)
--(axis cs:661,0.898027022093287)
--(axis cs:662,0.874833147735479)
--(axis cs:663,0.828284271247462)
--(axis cs:664,0.828284271247462)
--(axis cs:665,0.879230945255886)
--(axis cs:666,0.883923048454133)
--(axis cs:667,0.949219806739988)
--(axis cs:668,0.923246451024636)
--(axis cs:669,0.923246451024636)
--(axis cs:670,0.866332495807108)
--(axis cs:671,0.858199601592045)
--(axis cs:672,0.885888820216977)
--(axis cs:673,0.902037024344425)
--(axis cs:674,0.902037024344425)
--(axis cs:675,0.867823299831253)
--(axis cs:676,0.932427917452336)
--(axis cs:677,0.87828964600959)
--(axis cs:678,0.847823299831253)
--(axis cs:679,0.847823299831253)
--(axis cs:680,0.89755699854483)
--(axis cs:681,0.87772670690062)
--(axis cs:682,0.892380092438916)
--(axis cs:683,0.938309518948453)
--(axis cs:684,0.938309518948453)
--(axis cs:685,0.868598210719674)
--(axis cs:686,0.886037024344425)
--(axis cs:687,0.859554175279993)
--(axis cs:688,0.911144761887831)
--(axis cs:689,0.911144761887831)
--(axis cs:690,0.904941536246685)
--(axis cs:691,0.824721359549996)
--(axis cs:692,0.93772670690062)
--(axis cs:693,0.863214034007931)
--(axis cs:694,0.863214034007931)
--(axis cs:695,0.841607017003966)
--(axis cs:696,0.903214034007931)
--(axis cs:697,0.882995495404093)
--(axis cs:698,0.871144761887831)
--(axis cs:699,0.871144761887831)
--(axis cs:700,0.878717933554715)
--(axis cs:701,0.894641016151377)
--(axis cs:702,0.872410525505948)
--(axis cs:703,0.901974354758472)
--(axis cs:704,0.901974354758472)
--(axis cs:705,0.863245553203368)
--(axis cs:706,0.89773126696681)
--(axis cs:707,0.867856960175076)
--(axis cs:708,0.88680065146407)
--(axis cs:709,0.88680065146407)
--(axis cs:710,0.951909059582729)
--(axis cs:711,0.890932802122726)
--(axis cs:712,0.879554175279993)
--(axis cs:713,0.884941536246685)
--(axis cs:714,0.884941536246685)
--(axis cs:715,0.889421708935185)
--(axis cs:716,0.924663003552412)
--(axis cs:717,0.875230945255887)
--(axis cs:718,0.857665631459995)
--(axis cs:719,0.857665631459995)
--(axis cs:720,0.907823299831253)
--(axis cs:721,0.914868329805051)
--(axis cs:722,0.958395488626163)
--(axis cs:723,0.896568542494924)
--(axis cs:724,0.896568542494924)
--(axis cs:725,0.900938330115242)
--(axis cs:726,0.835186537372342)
--(axis cs:727,0.904663003552412)
--(axis cs:728,0.89499152481501)
--(axis cs:729,0.89499152481501)
--(axis cs:730,0.841466401061363)
--(axis cs:731,0.811497747702046)
--(axis cs:732,0.953365291557105)
--(axis cs:733,0.864663003552412)
--(axis cs:734,0.864663003552412)
--(axis cs:735,0.842486993241759)
--(axis cs:736,0.862991524815011)
--(axis cs:737,0.829665631459995)
--(axis cs:738,0.918995495404093)
--(axis cs:739,0.918995495404093)
--(axis cs:740,0.849619441163552)
--(axis cs:741,0.884807406984079)
--(axis cs:742,0.863666002653408)
--(axis cs:743,0.900166378315169)
--(axis cs:744,0.900166378315169)
--(axis cs:745,0.907823299831253)
--(axis cs:746,0.901607017003966)
--(axis cs:747,0.882470768123343)
--(axis cs:748,0.876663003552412)
--(axis cs:749,0.876663003552412)
--(axis cs:750,0.875398189118313)
--(axis cs:751,0.895274118724822)
--(axis cs:752,0.884663003552412)
--(axis cs:753,0.816187226143525)
--(axis cs:754,0.816187226143525)
--(axis cs:755,0.884938330115242)
--(axis cs:756,0.89933126291999)
--(axis cs:757,0.890932802122726)
--(axis cs:758,0.874043457732885)
--(axis cs:759,0.874043457732885)
--(axis cs:760,0.915863530545955)
--(axis cs:761,0.890990195135928)
--(axis cs:762,0.811329587896765)
--(axis cs:763,0.853271284253105)
--(axis cs:764,0.853271284253105)
--(axis cs:765,0.851497747702046)
--(axis cs:766,0.94124038404636)
--(axis cs:767,0.866037024344425)
--(axis cs:768,0.891537432844358)
--(axis cs:769,0.891537432844358)
--(axis cs:770,0.868941536246685)
--(axis cs:771,0.933365291557105)
--(axis cs:772,0.904153619241621)
--(axis cs:773,0.883630681604756)
--(axis cs:774,0.883630681604756)
--(axis cs:775,0.88770329614269)
--(axis cs:776,0.909132403714771)
--(axis cs:777,0.887823299831253)
--(axis cs:778,0.938945765413311)
--(axis cs:779,0.938945765413311)
--(axis cs:780,0.911777087639997)
--(axis cs:781,0.878027022093287)
--(axis cs:782,0.859777087639997)
--(axis cs:783,0.855230945255886)
--(axis cs:784,0.855230945255886)
--(axis cs:785,0.83499152481501)
--(axis cs:786,0.898740078740118)
--(axis cs:787,0.890990195135928)
--(axis cs:788,0.868991802727908)
--(axis cs:789,0.868991802727908)
--(axis cs:790,0.929442719099992)
--(axis cs:791,0.908540147089177)
--(axis cs:792,0.898717933554715)
--(axis cs:793,0.920702256149271)
--(axis cs:794,0.920702256149271)
--(axis cs:795,0.850987177379236)
--(axis cs:796,0.872991802727908)
--(axis cs:797,0.899497747702046)
--(axis cs:798,0.898945765413311)
--(axis cs:799,0.898945765413311)
--(axis cs:800,0.94734408546211)
--(axis cs:801,0.908991802727908)
--(axis cs:802,0.921365291557105)
--(axis cs:803,0.919289033996573)
--(axis cs:804,0.919289033996573)
--(axis cs:805,0.882991524815011)
--(axis cs:806,0.934395488626163)
--(axis cs:807,0.888086915465771)
--(axis cs:808,0.957390334845093)
--(axis cs:809,0.957390334845093)
--(axis cs:810,0.93773126696681)
--(axis cs:811,0.889619441163552)
--(axis cs:812,0.903630681604756)
--(axis cs:813,0.92295630140987)
--(axis cs:814,0.92295630140987)
--(axis cs:815,0.922542568506211)
--(axis cs:816,0.975537432844358)
--(axis cs:817,0.876157731058639)
--(axis cs:818,0.894043457732885)
--(axis cs:819,0.894043457732885)
--(axis cs:820,0.888941536246685)
--(axis cs:821,0.883398189118313)
--(axis cs:822,0.919497747702047)
--(axis cs:823,0.941322916030806)
--(axis cs:824,0.941322916030806)
--(axis cs:825,0.91811104260855)
--(axis cs:826,0.851777087639997)
--(axis cs:827,0.903630681604756)
--(axis cs:828,0.898199601592045)
--(axis cs:829,0.898199601592045)
--(axis cs:830,0.879358966777358)
--(axis cs:831,0.901421708935184)
--(axis cs:832,0.90124038404636)
--(axis cs:833,0.85773126696681)
--(axis cs:834,0.85773126696681)
--(axis cs:835,0.91773126696681)
--(axis cs:836,0.874772255750517)
--(axis cs:837,0.870932802122726)
--(axis cs:838,0.924663003552412)
--(axis cs:839,0.924663003552412)
--(axis cs:840,0.88573126696681)
--(axis cs:841,0.887823299831253)
--(axis cs:842,0.89772670690062)
--(axis cs:843,0.873484692283495)
--(axis cs:844,0.873484692283495)
--(axis cs:845,0.902445751624941)
--(axis cs:846,0.84433180424917)
--(axis cs:847,0.886230428862432)
--(axis cs:848,0.871365774725667)
--(axis cs:849,0.871365774725667)
--(axis cs:850,0.910486993241759)
--(axis cs:851,0.919365774725667)
--(axis cs:852,0.887823299831253)
--(axis cs:853,0.922037024344425)
--(axis cs:854,0.922037024344425)
--(axis cs:855,0.853975606127677)
--(axis cs:856,0.924498447189992)
--(axis cs:857,0.852991802727908)
--(axis cs:858,0.904663003552412)
--(axis cs:859,0.904663003552412)
--(axis cs:860,0.874991524815011)
--(axis cs:861,0.886904157598234)
--(axis cs:862,0.86833180424917)
--(axis cs:863,0.927332005306815)
--(axis cs:864,0.927332005306815)
--(axis cs:865,0.895537432844358)
--(axis cs:866,0.876166378315169)
--(axis cs:867,0.89499152481501)
--(axis cs:868,0.887823299831253)
--(axis cs:869,0.887823299831253)
--(axis cs:870,0.845888543819998)
--(axis cs:871,0.871497747702046)
--(axis cs:872,0.903245553203368)
--(axis cs:873,0.871365774725667)
--(axis cs:874,0.871365774725667)
--(axis cs:875,0.864938330115242)
--(axis cs:876,0.876187226143525)
--(axis cs:877,0.872498962651137)
--(axis cs:878,0.922111042608551)
--(axis cs:879,0.922111042608551)
--(axis cs:880,0.910990195135928)
--(axis cs:881,0.851497747702046)
--(axis cs:882,0.958994949366117)
--(axis cs:883,0.92)
--(axis cs:884,0.92)
--(axis cs:885,0.945390334845093)
--(axis cs:886,0.898309518948453)
--(axis cs:887,0.899874877690685)
--(axis cs:888,0.930553851381374)
--(axis cs:889,0.930553851381374)
--(axis cs:890,0.89686335345031)
--(axis cs:891,0.860994381845148)
--(axis cs:892,0.916953597148326)
--(axis cs:893,0.896157731058639)
--(axis cs:894,0.896157731058639)
--(axis cs:895,0.953484692283495)
--(axis cs:896,0.917451410611713)
--(axis cs:897,0.895398189118313)
--(axis cs:898,0.911329587896765)
--(axis cs:899,0.911329587896765)
--(axis cs:900,0.846987177379236)
--(axis cs:901,0.88538094023943)
--(axis cs:902,0.93372670690062)
--(axis cs:903,0.890230428862432)
--(axis cs:904,0.890230428862432)
--(axis cs:905,0.912681158050723)
--(axis cs:906,0.908991802727908)
--(axis cs:907,0.913808315196469)
--(axis cs:908,0.922486993241759)
--(axis cs:909,0.922486993241759)
--(axis cs:910,0.871329587896765)
--(axis cs:911,0.922142711667001)
--(axis cs:912,0.914234398325386)
--(axis cs:913,0.898199601592045)
--(axis cs:914,0.898199601592045)
--(axis cs:915,0.880166378315169)
--(axis cs:916,0.933813411800185)
--(axis cs:917,0.891365774725667)
--(axis cs:918,0.923635609200827)
--(axis cs:919,0.923635609200827)
--(axis cs:920,0.93773126696681)
--(axis cs:921,0.927498427657407)
--(axis cs:922,0.942037024344425)
--(axis cs:923,0.905888820216977)
--(axis cs:924,0.905888820216977)
--(axis cs:925,0.88833180424917)
--(axis cs:926,0.846332495807108)
--(axis cs:927,0.949261578935526)
--(axis cs:928,0.884721359549996)
--(axis cs:929,0.884721359549996)
--(axis cs:930,0.94124038404636)
--(axis cs:931,0.881271284253105)
--(axis cs:932,0.932769364084688)
--(axis cs:933,0.879365774725667)
--(axis cs:934,0.879365774725667)
--(axis cs:935,0.909619441163552)
--(axis cs:936,0.874043457732885)
--(axis cs:937,0.946296702484027)
--(axis cs:938,0.895863530545955)
--(axis cs:939,0.895863530545955)
--(axis cs:940,0.948540147089177)
--(axis cs:941,0.915274118724822)
--(axis cs:942,0.915274118724822)
--(axis cs:943,0.923245553203368)
--(axis cs:944,0.923245553203368)
--(axis cs:945,0.862296702484027)
--(axis cs:946,0.829888543819998)
--(axis cs:947,0.916953597148326)
--(axis cs:948,0.866037024344425)
--(axis cs:949,0.866037024344425)
--(axis cs:950,0.90164414002969)
--(axis cs:951,0.860702256149271)
--(axis cs:952,0.894833147735479)
--(axis cs:953,0.868941536246685)
--(axis cs:954,0.868941536246685)
--(axis cs:955,0.930609903369994)
--(axis cs:956,0.869665631459995)
--(axis cs:957,0.892681158050723)
--(axis cs:958,0.907358966777358)
--(axis cs:959,0.907358966777358)
--(axis cs:960,0.900995049383621)
--(axis cs:961,0.958740078740118)
--(axis cs:962,0.903398189118313)
--(axis cs:963,0.909421708935184)
--(axis cs:964,0.909421708935184)
--(axis cs:965,0.87773126696681)
--(axis cs:966,0.874772255750517)
--(axis cs:967,0.86299152481501)
--(axis cs:968,0.916953597148326)
--(axis cs:969,0.916953597148326)
--(axis cs:970,0.910990195135928)
--(axis cs:971,0.882199601592045)
--(axis cs:972,0.958717933554715)
--(axis cs:973,0.90573126696681)
--(axis cs:974,0.90573126696681)
--(axis cs:975,0.947630681604756)
--(axis cs:976,0.939497747702046)
--(axis cs:977,0.970207344378814)
--(axis cs:978,0.846904157598234)
--(axis cs:979,0.846904157598234)
--(axis cs:980,0.904987803063838)
--(axis cs:981,0.850230428862432)
--(axis cs:982,0.892410525505948)
--(axis cs:983,0.894991524815011)
--(axis cs:984,0.894991524815011)
--(axis cs:985,0.905799598391955)
--(axis cs:986,0.94573126696681)
--(axis cs:987,0.931238882327104)
--(axis cs:988,0.898199601592045)
--(axis cs:989,0.898199601592045)
--(axis cs:990,0.921980390271856)
--(axis cs:991,0.897416573867739)
--(axis cs:992,0.924769364084689)
--(axis cs:993,0.908746516952745)
--(axis cs:994,0.908746516952745)
--(axis cs:995,0.933975606127677)
--(axis cs:996,0.912187226143525)
--(axis cs:997,0.893799598391955)
--(axis cs:998,0.940938330115242)
--(axis cs:998,0.795061669884758)
--(axis cs:998,0.795061669884758)
--(axis cs:997,0.794200401608045)
--(axis cs:996,0.783812773856475)
--(axis cs:995,0.770024393872323)
--(axis cs:994,0.747253483047255)
--(axis cs:993,0.747253483047255)
--(axis cs:992,0.747230635915311)
--(axis cs:991,0.822583426132261)
--(axis cs:990,0.718019609728144)
--(axis cs:989,0.797800398407956)
--(axis cs:988,0.797800398407956)
--(axis cs:987,0.700761117672897)
--(axis cs:986,0.78226873303319)
--(axis cs:985,0.806200401608045)
--(axis cs:984,0.777008475184989)
--(axis cs:983,0.777008475184989)
--(axis cs:982,0.755589474494052)
--(axis cs:981,0.693769571137568)
--(axis cs:980,0.823012196936162)
--(axis cs:979,0.753095842401766)
--(axis cs:978,0.753095842401766)
--(axis cs:977,0.757792655621186)
--(axis cs:976,0.828502252297954)
--(axis cs:975,0.796369318395244)
--(axis cs:974,0.74226873303319)
--(axis cs:973,0.74226873303319)
--(axis cs:972,0.785282066445285)
--(axis cs:971,0.781800398407956)
--(axis cs:970,0.809009804864072)
--(axis cs:969,0.723046402851673)
--(axis cs:968,0.723046402851673)
--(axis cs:967,0.745008475184989)
--(axis cs:966,0.765227744249483)
--(axis cs:965,0.71426873303319)
--(axis cs:964,0.778578291064815)
--(axis cs:963,0.778578291064815)
--(axis cs:962,0.704601810881687)
--(axis cs:961,0.801259921259882)
--(axis cs:960,0.699004950616379)
--(axis cs:959,0.820641033222642)
--(axis cs:958,0.820641033222642)
--(axis cs:957,0.739318841949277)
--(axis cs:956,0.762334368540005)
--(axis cs:955,0.805390096630006)
--(axis cs:954,0.715058463753315)
--(axis cs:953,0.715058463753315)
--(axis cs:952,0.745166852264521)
--(axis cs:951,0.723297743850729)
--(axis cs:950,0.77835585997031)
--(axis cs:949,0.757962975655575)
--(axis cs:948,0.757962975655575)
--(axis cs:947,0.723046402851673)
--(axis cs:946,0.794111456180002)
--(axis cs:945,0.713703297515973)
--(axis cs:944,0.796754446796632)
--(axis cs:943,0.796754446796632)
--(axis cs:942,0.772725881275178)
--(axis cs:941,0.772725881275178)
--(axis cs:940,0.755459852910823)
--(axis cs:939,0.720136469454045)
--(axis cs:938,0.720136469454045)
--(axis cs:937,0.797703297515973)
--(axis cs:936,0.781956542267115)
--(axis cs:935,0.794380558836448)
--(axis cs:934,0.728634225274333)
--(axis cs:933,0.728634225274333)
--(axis cs:932,0.755230635915311)
--(axis cs:931,0.766728715746895)
--(axis cs:930,0.77875961595364)
--(axis cs:929,0.795278640450004)
--(axis cs:928,0.795278640450004)
--(axis cs:927,0.738738421064474)
--(axis cs:926,0.713667504192892)
--(axis cs:925,0.81566819575083)
--(axis cs:924,0.726111179783023)
--(axis cs:923,0.726111179783023)
--(axis cs:922,0.833962975655575)
--(axis cs:921,0.768501572342593)
--(axis cs:920,0.77426873303319)
--(axis cs:919,0.748364390799173)
--(axis cs:918,0.748364390799173)
--(axis cs:917,0.740634225274333)
--(axis cs:916,0.698186588199815)
--(axis cs:915,0.783833621684831)
--(axis cs:914,0.797800398407956)
--(axis cs:913,0.797800398407956)
--(axis cs:912,0.589765601674614)
--(axis cs:911,0.781857288332999)
--(axis cs:910,0.752670412103235)
--(axis cs:909,0.749513006758241)
--(axis cs:908,0.749513006758241)
--(axis cs:907,0.726191684803531)
--(axis cs:906,0.787008197272092)
--(axis cs:905,0.759318841949277)
--(axis cs:904,0.733769571137568)
--(axis cs:903,0.733769571137568)
--(axis cs:902,0.80227329309938)
--(axis cs:901,0.69861905976057)
--(axis cs:900,0.769012822620764)
--(axis cs:899,0.792670412103235)
--(axis cs:898,0.792670412103235)
--(axis cs:897,0.696601810881687)
--(axis cs:896,0.706548589388288)
--(axis cs:895,0.806515307716505)
--(axis cs:894,0.743842268941361)
--(axis cs:893,0.743842268941361)
--(axis cs:892,0.723046402851673)
--(axis cs:891,0.683005618154852)
--(axis cs:890,0.83113664654969)
--(axis cs:889,0.749446148618626)
--(axis cs:888,0.749446148618626)
--(axis cs:887,0.772125122309315)
--(axis cs:886,0.781690481051547)
--(axis cs:885,0.742609665154907)
--(axis cs:884,0.8)
--(axis cs:883,0.8)
--(axis cs:882,0.761005050633883)
--(axis cs:881,0.740502252297954)
--(axis cs:880,0.809009804864072)
--(axis cs:879,0.74188895739145)
--(axis cs:878,0.74188895739145)
--(axis cs:877,0.631501037348863)
--(axis cs:876,0.747812773856475)
--(axis cs:875,0.719061669884758)
--(axis cs:874,0.720634225274333)
--(axis cs:873,0.720634225274333)
--(axis cs:872,0.776754446796633)
--(axis cs:871,0.760502252297954)
--(axis cs:870,0.810111456180002)
--(axis cs:869,0.752176700168747)
--(axis cs:868,0.752176700168747)
--(axis cs:867,0.777008475184989)
--(axis cs:866,0.779833621684831)
--(axis cs:865,0.688462567155642)
--(axis cs:864,0.592667994693185)
--(axis cs:863,0.592667994693185)
--(axis cs:862,0.79566819575083)
--(axis cs:861,0.793095842401766)
--(axis cs:860,0.75700847518499)
--(axis cs:859,0.783336996447588)
--(axis cs:858,0.783336996447588)
--(axis cs:857,0.731008197272092)
--(axis cs:856,0.763501552810008)
--(axis cs:855,0.690024393872323)
--(axis cs:854,0.813962975655575)
--(axis cs:853,0.813962975655575)
--(axis cs:852,0.752176700168747)
--(axis cs:851,0.768634225274333)
--(axis cs:850,0.737513006758241)
--(axis cs:849,0.720634225274333)
--(axis cs:848,0.720634225274333)
--(axis cs:847,0.729769571137568)
--(axis cs:846,0.77166819575083)
--(axis cs:845,0.713554248375059)
--(axis cs:844,0.726515307716505)
--(axis cs:843,0.726515307716505)
--(axis cs:842,0.76627329309938)
--(axis cs:841,0.752176700168747)
--(axis cs:840,0.72226873303319)
--(axis cs:839,0.803336996447588)
--(axis cs:838,0.803336996447588)
--(axis cs:837,0.737067197877274)
--(axis cs:836,0.765227744249483)
--(axis cs:835,0.75426873303319)
--(axis cs:834,0.69426873303319)
--(axis cs:833,0.69426873303319)
--(axis cs:832,0.73875961595364)
--(axis cs:831,0.770578291064816)
--(axis cs:830,0.792641033222642)
--(axis cs:829,0.797800398407956)
--(axis cs:828,0.797800398407956)
--(axis cs:827,0.752369318395244)
--(axis cs:826,0.780222912360003)
--(axis cs:825,0.73788895739145)
--(axis cs:824,0.770677083969194)
--(axis cs:823,0.770677083969194)
--(axis cs:822,0.808502252297954)
--(axis cs:821,0.684601810881687)
--(axis cs:820,0.735058463753315)
--(axis cs:819,0.801956542267115)
--(axis cs:818,0.801956542267115)
--(axis cs:817,0.723842268941361)
--(axis cs:816,0.768462567155642)
--(axis cs:815,0.693457431493789)
--(axis cs:814,0.71704369859013)
--(axis cs:813,0.71704369859013)
--(axis cs:812,0.752369318395244)
--(axis cs:811,0.774380558836448)
--(axis cs:810,0.77426873303319)
--(axis cs:809,0.754609665154907)
--(axis cs:808,0.754609665154907)
--(axis cs:807,0.703913084534229)
--(axis cs:806,0.721604511373837)
--(axis cs:805,0.76500847518499)
--(axis cs:804,0.728710966003427)
--(axis cs:803,0.728710966003427)
--(axis cs:802,0.726634708442895)
--(axis cs:801,0.787008197272092)
--(axis cs:800,0.740655914537889)
--(axis cs:799,0.733054234586689)
--(axis cs:798,0.733054234586689)
--(axis cs:797,0.788502252297954)
--(axis cs:796,0.751008197272092)
--(axis cs:795,0.773012822620764)
--(axis cs:794,0.783297743850729)
--(axis cs:793,0.783297743850729)
--(axis cs:792,0.725282066445285)
--(axis cs:791,0.715459852910823)
--(axis cs:790,0.750557280900009)
--(axis cs:789,0.747008197272092)
--(axis cs:788,0.747008197272092)
--(axis cs:787,0.789009804864072)
--(axis cs:786,0.741259921259882)
--(axis cs:785,0.71700847518499)
--(axis cs:784,0.720769054744114)
--(axis cs:783,0.720769054744114)
--(axis cs:782,0.788222912360003)
--(axis cs:781,0.729972977906713)
--(axis cs:780,0.840222912360003)
--(axis cs:779,0.773054234586689)
--(axis cs:778,0.773054234586689)
--(axis cs:777,0.752176700168747)
--(axis cs:776,0.67486759628523)
--(axis cs:775,0.67229670385731)
--(axis cs:774,0.732369318395244)
--(axis cs:773,0.732369318395244)
--(axis cs:772,0.799846380758379)
--(axis cs:771,0.738634708442895)
--(axis cs:770,0.715058463753315)
--(axis cs:769,0.684462567155642)
--(axis cs:768,0.684462567155642)
--(axis cs:767,0.757962975655575)
--(axis cs:766,0.77875961595364)
--(axis cs:765,0.740502252297954)
--(axis cs:764,0.738728715746895)
--(axis cs:763,0.738728715746895)
--(axis cs:762,0.692670412103235)
--(axis cs:761,0.789009804864072)
--(axis cs:760,0.740136469454045)
--(axis cs:759,0.781956542267115)
--(axis cs:758,0.781956542267115)
--(axis cs:757,0.757067197877274)
--(axis cs:756,0.68466873708001)
--(axis cs:755,0.739061669884758)
--(axis cs:754,0.687812773856475)
--(axis cs:753,0.687812773856475)
--(axis cs:752,0.763336996447588)
--(axis cs:751,0.752725881275178)
--(axis cs:750,0.676601810881687)
--(axis cs:749,0.755336996447588)
--(axis cs:748,0.755336996447588)
--(axis cs:747,0.805529231876657)
--(axis cs:746,0.810392982996035)
--(axis cs:745,0.772176700168747)
--(axis cs:744,0.803833621684831)
--(axis cs:743,0.803833621684831)
--(axis cs:742,0.696333997346593)
--(axis cs:741,0.755192593015921)
--(axis cs:740,0.734380558836448)
--(axis cs:739,0.697004504595907)
--(axis cs:738,0.697004504595907)
--(axis cs:737,0.722334368540005)
--(axis cs:736,0.74500847518499)
--(axis cs:735,0.669513006758241)
--(axis cs:734,0.743336996447588)
--(axis cs:733,0.743336996447588)
--(axis cs:732,0.758634708442895)
--(axis cs:731,0.700502252297954)
--(axis cs:730,0.774533598938637)
--(axis cs:729,0.777008475184989)
--(axis cs:728,0.777008475184989)
--(axis cs:727,0.783336996447588)
--(axis cs:726,0.668813462627658)
--(axis cs:725,0.755061669884758)
--(axis cs:724,0.783431457505076)
--(axis cs:723,0.783431457505076)
--(axis cs:722,0.745604511373837)
--(axis cs:721,0.725131670194949)
--(axis cs:720,0.772176700168747)
--(axis cs:719,0.750334368540005)
--(axis cs:718,0.750334368540005)
--(axis cs:717,0.740769054744114)
--(axis cs:716,0.803336996447588)
--(axis cs:715,0.758578291064816)
--(axis cs:714,0.731058463753315)
--(axis cs:713,0.731058463753315)
--(axis cs:712,0.736445824720007)
--(axis cs:711,0.757067197877274)
--(axis cs:710,0.688090940417271)
--(axis cs:709,0.64119934853593)
--(axis cs:708,0.64119934853593)
--(axis cs:707,0.756143039824924)
--(axis cs:706,0.73426873303319)
--(axis cs:705,0.736754446796632)
--(axis cs:704,0.746025645241528)
--(axis cs:703,0.746025645241528)
--(axis cs:702,0.735589474494052)
--(axis cs:701,0.825358983848622)
--(axis cs:700,0.705282066445285)
--(axis cs:699,0.656855238112169)
--(axis cs:698,0.656855238112169)
--(axis cs:697,0.661004504595907)
--(axis cs:696,0.720785965992069)
--(axis cs:695,0.750392982996035)
--(axis cs:694,0.680785965992069)
--(axis cs:693,0.680785965992069)
--(axis cs:692,0.80627329309938)
--(axis cs:691,0.735278640450004)
--(axis cs:690,0.751058463753315)
--(axis cs:689,0.696855238112169)
--(axis cs:688,0.696855238112169)
--(axis cs:687,0.716445824720007)
--(axis cs:686,0.777962975655575)
--(axis cs:685,0.667401789280326)
--(axis cs:684,0.821690481051547)
--(axis cs:683,0.821690481051547)
--(axis cs:682,0.723619907561084)
--(axis cs:681,0.74627329309938)
--(axis cs:680,0.72644300145517)
--(axis cs:679,0.712176700168747)
--(axis cs:678,0.712176700168747)
--(axis cs:677,0.75371035399041)
--(axis cs:676,0.651572082547664)
--(axis cs:675,0.732176700168747)
--(axis cs:674,0.793962975655575)
--(axis cs:673,0.793962975655575)
--(axis cs:672,0.706111179783023)
--(axis cs:671,0.757800398407956)
--(axis cs:670,0.733667504192892)
--(axis cs:669,0.764753548975364)
--(axis cs:668,0.764753548975364)
--(axis cs:667,0.698780193260012)
--(axis cs:666,0.676076951545867)
--(axis cs:665,0.744769054744113)
--(axis cs:664,0.771715728752538)
--(axis cs:663,0.771715728752538)
--(axis cs:662,0.725166852264521)
--(axis cs:661,0.749972977906713)
--(axis cs:660,0.758578291064816)
--(axis cs:659,0.67592595131115)
--(axis cs:658,0.67592595131115)
--(axis cs:657,0.693229217479687)
--(axis cs:656,0.730380558836448)
--(axis cs:655,0.760769054744114)
--(axis cs:654,0.635714576665999)
--(axis cs:653,0.635714576665999)
--(axis cs:652,0.775336996447587)
--(axis cs:651,0.694867596285229)
--(axis cs:650,0.658186588199815)
--(axis cs:649,0.752176700168747)
--(axis cs:648,0.752176700168747)
--(axis cs:647,0.794111456180002)
--(axis cs:646,0.675696153926285)
--(axis cs:645,0.789012822620764)
--(axis cs:644,0.75788895739145)
--(axis cs:643,0.75788895739145)
--(axis cs:642,0.755589474494052)
--(axis cs:641,0.695696153926285)
--(axis cs:640,0.739005618154852)
--(axis cs:639,0.736369318395244)
--(axis cs:638,0.736369318395244)
--(axis cs:637,0.74188895739145)
--(axis cs:636,0.840222912360003)
--(axis cs:635,0.707253483047255)
--(axis cs:634,0.645982457490086)
--(axis cs:633,0.645982457490086)
--(axis cs:632,0.710578291064816)
--(axis cs:631,0.766527117293345)
--(axis cs:630,0.667750278396782)
--(axis cs:629,0.724725881275178)
--(axis cs:628,0.724725881275178)
--(axis cs:627,0.793095842401766)
--(axis cs:626,0.727318841949277)
--(axis cs:625,0.642283882796426)
--(axis cs:624,0.745390096630006)
--(axis cs:623,0.745390096630006)
--(axis cs:622,0.764136469454045)
--(axis cs:621,0.735846380758379)
--(axis cs:620,0.743431457505076)
--(axis cs:619,0.736250654454747)
--(axis cs:618,0.736250654454747)
--(axis cs:617,0.716143039824924)
--(axis cs:616,0.756754446796632)
--(axis cs:615,0.643003546143884)
--(axis cs:614,0.701628128863442)
--(axis cs:613,0.701628128863442)
--(axis cs:612,0.712125122309315)
--(axis cs:611,0.737962975655575)
--(axis cs:610,0.685005494671381)
--(axis cs:609,0.716753548975364)
--(axis cs:608,0.716753548975364)
--(axis cs:607,0.702609665154907)
--(axis cs:606,0.666672783003321)
--(axis cs:605,0.67985726412815)
--(axis cs:604,0.680710966003427)
--(axis cs:603,0.680710966003427)
--(axis cs:602,0.747812773856475)
--(axis cs:601,0.644753548975364)
--(axis cs:600,0.72)
--(axis cs:599,0.752369318395244)
--(axis cs:598,0.752369318395244)
--(axis cs:597,0.718333822092938)
--(axis cs:596,0.753667504192892)
--(axis cs:595,0.72)
--(axis cs:594,0.71318483858244)
--(axis cs:593,0.71318483858244)
--(axis cs:592,0.699696153926285)
--(axis cs:591,0.681005050633883)
--(axis cs:590,0.629632172356034)
--(axis cs:589,0.707401789280326)
--(axis cs:588,0.707401789280326)
--(axis cs:587,0.715589474494052)
--(axis cs:586,0.747253483047255)
--(axis cs:585,0.678186588199815)
--(axis cs:584,0.674429512658796)
--(axis cs:583,0.674429512658796)
--(axis cs:582,0.772670412103235)
--(axis cs:581,0.747008197272092)
--(axis cs:580,0.624286079649849)
--(axis cs:579,0.656501308909493)
--(axis cs:578,0.656501308909493)
--(axis cs:577,0.731913084534229)
--(axis cs:576,0.773769571137568)
--(axis cs:575,0.645401195223866)
--(axis cs:574,0.659469847895523)
--(axis cs:573,0.659469847895523)
--(axis cs:572,0.746515307716505)
--(axis cs:571,0.689067197877274)
--(axis cs:570,0.6198965978104)
--(axis cs:569,0.806143003213708)
--(axis cs:568,0.806143003213708)
--(axis cs:567,0.69426873303319)
--(axis cs:566,0.664738636790488)
--(axis cs:565,0.712231283577821)
--(axis cs:564,0.599217022561026)
--(axis cs:563,0.599217022561026)
--(axis cs:562,0.758578291064816)
--(axis cs:561,0.660634225274333)
--(axis cs:560,0.76226873303319)
--(axis cs:559,0.688250654454747)
--(axis cs:558,0.688250654454747)
--(axis cs:557,0.693554248375059)
--(axis cs:556,0.671401789280326)
--(axis cs:555,0.655058463753315)
--(axis cs:554,0.74788897449072)
--(axis cs:553,0.74788897449072)
--(axis cs:552,0.673976747329574)
--(axis cs:551,0.717513006758241)
--(axis cs:550,0.670677083969194)
--(axis cs:549,0.669972977906713)
--(axis cs:548,0.669972977906713)
--(axis cs:547,0.759297743850729)
--(axis cs:546,0.626155014188023)
--(axis cs:545,0.681054234586689)
--(axis cs:544,0.685166852264521)
--(axis cs:543,0.685166852264521)
--(axis cs:542,0.730677083969194)
--(axis cs:541,0.700785965992069)
--(axis cs:540,0.746111179783023)
--(axis cs:539,0.628406896738107)
--(axis cs:538,0.628406896738107)
--(axis cs:537,0.721282066445285)
--(axis cs:536,0.751058463753315)
--(axis cs:535,0.691682391336722)
--(axis cs:534,0.686634708442895)
--(axis cs:533,0.686634708442895)
--(axis cs:532,0.741972977906713)
--(axis cs:531,0.677513006758241)
--(axis cs:530,0.634838950153112)
--(axis cs:529,0.732670412103235)
--(axis cs:528,0.732670412103235)
--(axis cs:527,0.625184838582439)
--(axis cs:526,0.79700847518499)
--(axis cs:525,0.610867596285229)
--(axis cs:524,0.675230635915311)
--(axis cs:523,0.675230635915311)
--(axis cs:522,0.726515307716505)
--(axis cs:521,0.697613008990009)
--(axis cs:520,0.755589474494052)
--(axis cs:519,0.662833482409183)
--(axis cs:518,0.662833482409183)
--(axis cs:517,0.633724911860451)
--(axis cs:516,0.69985726412815)
--(axis cs:515,0.697513006758241)
--(axis cs:514,0.713667504192892)
--(axis cs:513,0.713667504192892)
--(axis cs:512,0.747253483047255)
--(axis cs:511,0.669724911860451)
--(axis cs:510,0.645982457490086)
--(axis cs:509,0.653003597168848)
--(axis cs:508,0.653003597168848)
--(axis cs:507,0.689769571137568)
--(axis cs:506,0.714200401608045)
--(axis cs:505,0.672587695629972)
--(axis cs:504,0.773962975655575)
--(axis cs:503,0.773962975655575)
--(axis cs:502,0.67340993964907)
--(axis cs:501,0.720634225274333)
--(axis cs:500,0.66244300145517)
--(axis cs:499,0.578578643762691)
--(axis cs:498,0.578578643762691)
--(axis cs:497,0.676785965992069)
--(axis cs:496,0.6218255176353)
--(axis cs:495,0.802583426132261)
--(axis cs:494,0.728501572342593)
--(axis cs:493,0.728501572342593)
--(axis cs:492,0.715278640450004)
--(axis cs:491,0.75700847518499)
--(axis cs:490,0.773095842401766)
--(axis cs:489,0.576606473057795)
--(axis cs:488,0.576606473057795)
--(axis cs:487,0.677513006758241)
--(axis cs:486,0.669432948760335)
--(axis cs:485,0.622886907991979)
--(axis cs:484,0.70227329309938)
--(axis cs:483,0.70227329309938)
--(axis cs:482,0.688710966003427)
--(axis cs:481,0.716369318395244)
--(axis cs:480,0.694333822092937)
--(axis cs:479,0.716369318395244)
--(axis cs:478,0.716369318395244)
--(axis cs:477,0.645604511373837)
--(axis cs:476,0.707812773856475)
--(axis cs:475,0.66792595131115)
--(axis cs:474,0.713667504192892)
--(axis cs:473,0.713667504192892)
--(axis cs:472,0.713667504192892)
--(axis cs:471,0.667401789280326)
--(axis cs:470,0.704813462627658)
--(axis cs:469,0.660761117672897)
--(axis cs:468,0.660761117672897)
--(axis cs:467,0.735230635915311)
--(axis cs:466,0.740641033222642)
--(axis cs:465,0.599581351880034)
--(axis cs:464,0.715846380758379)
--(axis cs:463,0.715846380758379)
--(axis cs:462,0.736753548975364)
--(axis cs:461,0.709769571137568)
--(axis cs:460,0.695589474494052)
--(axis cs:459,0.625432948760335)
--(axis cs:458,0.625432948760335)
--(axis cs:457,0.713769571137568)
--(axis cs:456,0.705166852264521)
--(axis cs:455,0.689289321881345)
--(axis cs:454,0.65265591453789)
--(axis cs:453,0.65265591453789)
--(axis cs:452,0.684136469454045)
--(axis cs:451,0.775012196936162)
--(axis cs:450,0.783833621684831)
--(axis cs:449,0.75166819575083)
--(axis cs:448,0.75166819575083)
--(axis cs:447,0.635600796815911)
--(axis cs:446,0.772725881275178)
--(axis cs:445,0.696333997346593)
--(axis cs:444,0.615217022561027)
--(axis cs:443,0.615217022561027)
--(axis cs:442,0.704601810881686)
--(axis cs:441,0.651911793310368)
--(axis cs:440,0.688501572342593)
--(axis cs:439,0.683501552810008)
--(axis cs:438,0.683501552810008)
--(axis cs:437,0.643380962103094)
--(axis cs:436,0.692176700168747)
--(axis cs:435,0.689067197877274)
--(axis cs:434,0.697703297515973)
--(axis cs:433,0.697703297515973)
--(axis cs:432,0.753976747329574)
--(axis cs:431,0.615724465170011)
--(axis cs:430,0.717962975655575)
--(axis cs:429,0.761259921259882)
--(axis cs:428,0.761259921259882)
--(axis cs:427,0.651058463753315)
--(axis cs:426,0.704753548975364)
--(axis cs:425,0.696369318395244)
--(axis cs:424,0.699741051178205)
--(axis cs:423,0.699741051178205)
--(axis cs:422,0.622016394544185)
--(axis cs:421,0.607501196179095)
--(axis cs:420,0.664083369533746)
--(axis cs:419,0.736445824720007)
--(axis cs:418,0.736445824720007)
--(axis cs:417,0.67835585997031)
--(axis cs:416,0.717513006758241)
--(axis cs:415,0.702509912327111)
--(axis cs:414,0.623005618154852)
--(axis cs:413,0.623005618154852)
--(axis cs:412,0.716333997346593)
--(axis cs:411,0.778578291064815)
--(axis cs:410,0.712725881275178)
--(axis cs:409,0.580394528989103)
--(axis cs:408,0.580394528989103)
--(axis cs:407,0.70171035399041)
--(axis cs:406,0.691253483047255)
--(axis cs:405,0.681604511373837)
--(axis cs:404,0.593457431493789)
--(axis cs:403,0.593457431493789)
--(axis cs:402,0.639846380758379)
--(axis cs:401,0.739833621684831)
--(axis cs:400,0.722583426132261)
--(axis cs:399,0.597888957391449)
--(axis cs:398,0.597888957391449)
--(axis cs:397,0.634016950369979)
--(axis cs:396,0.642609665154907)
--(axis cs:395,0.583741051178205)
--(axis cs:394,0.730527117293345)
--(axis cs:393,0.730527117293345)
--(axis cs:392,0.71426873303319)
--(axis cs:391,0.571788048951693)
--(axis cs:390,0.738578291064815)
--(axis cs:389,0.660710966003427)
--(axis cs:388,0.660710966003427)
--(axis cs:387,0.805857864376269)
--(axis cs:386,0.68171035399041)
--(axis cs:385,0.777962975655575)
--(axis cs:384,0.699005618154852)
--(axis cs:383,0.699005618154852)
--(axis cs:382,0.682833482409183)
--(axis cs:381,0.635230635915311)
--(axis cs:380,0.659696153926285)
--(axis cs:379,0.730578291064816)
--(axis cs:378,0.730578291064816)
--(axis cs:377,0.655501552810008)
--(axis cs:376,0.66627329309938)
--(axis cs:375,0.766200401608045)
--(axis cs:374,0.671401789280326)
--(axis cs:373,0.671401789280326)
--(axis cs:372,0.803833621684831)
--(axis cs:371,0.69875961595364)
--(axis cs:370,0.648364390799173)
--(axis cs:369,0.799266799469319)
--(axis cs:368,0.799266799469319)
--(axis cs:367,0.739318841949277)
--(axis cs:366,0.710380558836448)
--(axis cs:365,0.672176700168747)
--(axis cs:364,0.744231283577821)
--(axis cs:363,0.744231283577821)
--(axis cs:362,0.740769054744114)
--(axis cs:361,0.651459852910823)
--(axis cs:360,0.688222912360003)
--(axis cs:359,0.599005618154852)
--(axis cs:358,0.599005618154852)
--(axis cs:357,0.727589474494052)
--(axis cs:356,0.661054234586689)
--(axis cs:355,0.722583426132261)
--(axis cs:354,0.67461905976057)
--(axis cs:353,0.67461905976057)
--(axis cs:352,0.616601810881687)
--(axis cs:351,0.706191684803531)
--(axis cs:350,0.661972977906713)
--(axis cs:349,0.702334368540005)
--(axis cs:348,0.702334368540005)
--(axis cs:347,0.684136469454045)
--(axis cs:346,0.641972977906713)
--(axis cs:345,0.720641033222642)
--(axis cs:344,0.63133639150166)
--(axis cs:343,0.63133639150166)
--(axis cs:342,0.67875961595364)
--(axis cs:341,0.732176700168747)
--(axis cs:340,0.546735134743638)
--(axis cs:339,0.62788897449072)
--(axis cs:338,0.62788897449072)
--(axis cs:337,0.666515307716505)
--(axis cs:336,0.683046402851673)
--(axis cs:335,0.688502252297954)
--(axis cs:334,0.750380558836448)
--(axis cs:333,0.750380558836448)
--(axis cs:332,0.624813462627658)
--(axis cs:331,0.640641033222642)
--(axis cs:330,0.688502252297954)
--(axis cs:329,0.637513006758241)
--(axis cs:328,0.637513006758241)
--(axis cs:327,0.676250654454747)
--(axis cs:326,0.661054234586689)
--(axis cs:325,0.61861905976057)
--(axis cs:324,0.681282066445285)
--(axis cs:323,0.681282066445285)
--(axis cs:322,0.705196491498017)
--(axis cs:321,0.737962975655575)
--(axis cs:320,0.664462567155642)
--(axis cs:319,0.701857288332999)
--(axis cs:318,0.701857288332999)
--(axis cs:317,0.533229217479687)
--(axis cs:316,0.590392982996034)
--(axis cs:315,0.626515307716505)
--(axis cs:314,0.69835585997031)
--(axis cs:313,0.69835585997031)
--(axis cs:312,0.584753548975364)
--(axis cs:311,0.717008475184989)
--(axis cs:310,0.70313664654969)
--(axis cs:309,0.624769054744113)
--(axis cs:308,0.624769054744113)
--(axis cs:307,0.688502252297954)
--(axis cs:306,0.748222912360003)
--(axis cs:305,0.684769054744114)
--(axis cs:304,0.690578291064815)
--(axis cs:303,0.690578291064815)
--(axis cs:302,0.654335206051617)
--(axis cs:301,0.553703297515973)
--(axis cs:300,0.689012822620764)
--(axis cs:299,0.695278640450004)
--(axis cs:298,0.695278640450004)
--(axis cs:297,0.641259921259882)
--(axis cs:296,0.616143039824924)
--(axis cs:295,0.608364390799173)
--(axis cs:294,0.55788895739145)
--(axis cs:293,0.55788895739145)
--(axis cs:292,0.648634225274333)
--(axis cs:291,0.557554248375059)
--(axis cs:290,0.665529231876657)
--(axis cs:289,0.607812773856475)
--(axis cs:288,0.607812773856475)
--(axis cs:287,0.633095842401766)
--(axis cs:286,0.66171035399041)
--(axis cs:285,0.612822021129186)
--(axis cs:284,0.601668498223794)
--(axis cs:283,0.601668498223794)
--(axis cs:282,0.559005618154852)
--(axis cs:281,0.73566819575083)
--(axis cs:280,0.686728715746895)
--(axis cs:279,0.670380558836448)
--(axis cs:278,0.670380558836448)
--(axis cs:277,0.595846380758379)
--(axis cs:276,0.677923190379189)
--(axis cs:275,0.612231283577821)
--(axis cs:274,0.685956542267115)
--(axis cs:273,0.685956542267115)
--(axis cs:272,0.610527117293345)
--(axis cs:271,0.646527117293345)
--(axis cs:270,0.59875961595364)
--(axis cs:269,0.601690481051547)
--(axis cs:268,0.601690481051547)
--(axis cs:267,0.650527117293345)
--(axis cs:266,0.628813462627658)
--(axis cs:265,0.5886447127434)
--(axis cs:264,0.58313664654969)
--(axis cs:263,0.58313664654969)
--(axis cs:262,0.52313664654969)
--(axis cs:261,0.532231283577821)
--(axis cs:260,0.6)
--(axis cs:259,0.621888957391449)
--(axis cs:258,0.621888957391449)
--(axis cs:257,0.603336996447588)
--(axis cs:256,0.627812773856475)
--(axis cs:255,0.539667243369662)
--(axis cs:254,0.675061669884758)
--(axis cs:253,0.675061669884758)
--(axis cs:252,0.564769054744114)
--(axis cs:251,0.632501572342593)
--(axis cs:250,0.564231283577821)
--(axis cs:249,0.571008197272092)
--(axis cs:248,0.571008197272092)
--(axis cs:247,0.685956542267115)
--(axis cs:246,0.516369318395244)
--(axis cs:245,0.553962975655575)
--(axis cs:244,0.52644300145517)
--(axis cs:243,0.52644300145517)
--(axis cs:242,0.575846380758379)
--(axis cs:241,0.554335206051617)
--(axis cs:240,0.573628128863442)
--(axis cs:239,0.59835585997031)
--(axis cs:238,0.59835585997031)
--(axis cs:237,0.572176700168747)
--(axis cs:236,0.625008475184989)
--(axis cs:235,0.557513006758241)
--(axis cs:234,0.521282066445285)
--(axis cs:233,0.521282066445285)
--(axis cs:232,0.559846380758379)
--(axis cs:231,0.537923190379189)
--(axis cs:230,0.567263815045043)
--(axis cs:229,0.566090946687727)
--(axis cs:228,0.566090946687727)
--(axis cs:227,0.535459852910823)
--(axis cs:226,0.420769054744114)
--(axis cs:225,0.593769571137568)
--(axis cs:224,0.528670412103235)
--(axis cs:223,0.528670412103235)
--(axis cs:222,0.556333997346593)
--(axis cs:221,0.523812773856475)
--(axis cs:220,0.471372195087998)
--(axis cs:219,0.492125122309315)
--(axis cs:218,0.492125122309315)
--(axis cs:217,0.617008475184989)
--(axis cs:216,0.449446148618626)
--(axis cs:215,0.51371035399041)
--(axis cs:214,0.615589474494052)
--(axis cs:213,0.615589474494052)
--(axis cs:212,0.478634708442895)
--(axis cs:211,0.479857264128149)
--(axis cs:210,0.537529231876657)
--(axis cs:209,0.601668498223794)
--(axis cs:208,0.601668498223794)
--(axis cs:207,0.45371035399041)
--(axis cs:206,0.589390096630006)
--(axis cs:205,0.515278640450004)
--(axis cs:204,0.474533598938637)
--(axis cs:203,0.474533598938637)
--(axis cs:202,0.592143039824924)
--(axis cs:201,0.463380962103094)
--(axis cs:200,0.502833482409183)
--(axis cs:199,0.571253483047255)
--(axis cs:198,0.571253483047255)
--(axis cs:197,0.490016950369979)
--(axis cs:196,0.529196491498017)
--(axis cs:195,0.584725881275178)
--(axis cs:194,0.465227744249483)
--(axis cs:193,0.465227744249483)
--(axis cs:192,0.465390096630006)
--(axis cs:191,0.538728715746895)
--(axis cs:190,0.460445824720007)
--(axis cs:189,0.608670412103235)
--(axis cs:188,0.608670412103235)
--(axis cs:187,0.477703297515973)
--(axis cs:186,0.456364390799173)
--(axis cs:185,0.484083369533746)
--(axis cs:184,0.610392982996035)
--(axis cs:183,0.610392982996035)
--(axis cs:182,0.534533598938637)
--(axis cs:181,0.501857288332999)
--(axis cs:180,0.460136469454045)
--(axis cs:179,0.456333997346592)
--(axis cs:178,0.456333997346592)
--(axis cs:177,0.441035438015169)
--(axis cs:176,0.504231283577821)
--(axis cs:175,0.437857288332999)
--(axis cs:174,0.543812773856475)
--(axis cs:173,0.543812773856475)
--(axis cs:172,0.472176700168747)
--(axis cs:171,0.611008197272092)
--(axis cs:170,0.478578291064815)
--(axis cs:169,0.48466873708001)
--(axis cs:168,0.48466873708001)
--(axis cs:167,0.577668498223794)
--(axis cs:166,0.463380962103094)
--(axis cs:165,0.488364390799173)
--(axis cs:164,0.422838950153112)
--(axis cs:163,0.422838950153112)
--(axis cs:162,0.569513006758241)
--(axis cs:161,0.48227329309938)
--(axis cs:160,0.501857288332999)
--(axis cs:159,0.532670412103235)
--(axis cs:158,0.532670412103235)
--(axis cs:157,0.485008475184989)
--(axis cs:156,0.476753548975364)
--(axis cs:155,0.434867596285229)
--(axis cs:154,0.44333639150166)
--(axis cs:153,0.44333639150166)
--(axis cs:152,0.476445824720007)
--(axis cs:151,0.361972977906713)
--(axis cs:150,0.516333997346592)
--(axis cs:149,0.370412599206398)
--(axis cs:148,0.370412599206398)
--(axis cs:147,0.507253483047255)
--(axis cs:146,0.500785965992069)
--(axis cs:145,0.441035438015169)
--(axis cs:144,0.389546389828127)
--(axis cs:143,0.389546389828127)
--(axis cs:142,0.421604511373837)
--(axis cs:141,0.491715728752538)
--(axis cs:140,0.380136469454045)
--(axis cs:139,0.391459852910823)
--(axis cs:138,0.391459852910823)
--(axis cs:137,0.436445824720007)
--(axis cs:136,0.416333997346592)
--(axis cs:135,0.408710966003427)
--(axis cs:134,0.323501196179095)
--(axis cs:133,0.323501196179095)
--(axis cs:132,0.381004504595907)
--(axis cs:131,0.410557280900008)
--(axis cs:130,0.378578291064816)
--(axis cs:129,0.486527117293345)
--(axis cs:128,0.486527117293345)
--(axis cs:127,0.469289321881345)
--(axis cs:126,0.413184838582439)
--(axis cs:125,0.497668498223794)
--(axis cs:124,0.41426873303319)
--(axis cs:123,0.41426873303319)
--(axis cs:122,0.352333797586787)
--(axis cs:121,0.463501552810007)
--(axis cs:120,0.40792595131115)
--(axis cs:119,0.294111179783023)
--(axis cs:118,0.294111179783023)
--(axis cs:117,0.429009804864072)
--(axis cs:116,0.460222912360003)
--(axis cs:115,0.378634708442895)
--(axis cs:114,0.366548589388287)
--(axis cs:113,0.366548589388287)
--(axis cs:112,0.39371035399041)
--(axis cs:111,0.369513006758241)
--(axis cs:110,0.307750278396782)
--(axis cs:109,0.394090946687727)
--(axis cs:108,0.394090946687727)
--(axis cs:107,0.328813462627658)
--(axis cs:106,0.444813462627658)
--(axis cs:105,0.337613008990009)
--(axis cs:104,0.34)
--(axis cs:103,0.34)
--(axis cs:102,0.360710966003427)
--(axis cs:101,0.318392982996034)
--(axis cs:100,0.351459852910823)
--(axis cs:99,0.420445824720007)
--(axis cs:98,0.420445824720007)
--(axis cs:97,0.305982457490086)
--(axis cs:96,0.377962975655575)
--(axis cs:95,0.352501308909493)
--(axis cs:94,0.30700458725249)
--(axis cs:93,0.30700458725249)
--(axis cs:92,0.237340824206469)
--(axis cs:91,0.318392982996034)
--(axis cs:90,0.384813462627658)
--(axis cs:89,0.27857864376269)
--(axis cs:88,0.27857864376269)
--(axis cs:87,0.334867596285229)
--(axis cs:86,0.365131670194949)
--(axis cs:85,0.336501308909493)
--(axis cs:84,0.311692761516758)
--(axis cs:83,0.311692761516758)
--(axis cs:82,0.305008475184989)
--(axis cs:81,0.293769571137568)
--(axis cs:80,0.266862915010152)
--(axis cs:79,0.254429512658796)
--(axis cs:78,0.254429512658796)
--(axis cs:77,0.200634225274333)
--(axis cs:76,0.300634225274333)
--(axis cs:75,0.277857288332999)
--(axis cs:74,0.313703297515973)
--(axis cs:73,0.313703297515973)
--(axis cs:72,0.265131670194949)
--(axis cs:71,0.281857288332999)
--(axis cs:70,0.167401789280326)
--(axis cs:69,0.201956542267115)
--(axis cs:68,0.201956542267115)
--(axis cs:67,0.298578291064815)
--(axis cs:66,0.195086232538106)
--(axis cs:65,0.236143039824924)
--(axis cs:64,0.247501196179095)
--(axis cs:63,0.247501196179095)
--(axis cs:62,0.211159012732749)
--(axis cs:61,0.224725881275178)
--(axis cs:60,0.303812773856475)
--(axis cs:59,0.183297743850729)
--(axis cs:58,0.183297743850729)
--(axis cs:57,0.151459852910823)
--(axis cs:56,0.15426873303319)
--(axis cs:55,0.190527117293345)
--(axis cs:54,0.186527117293345)
--(axis cs:53,0.186527117293345)
--(axis cs:52,0.207008197272092)
--(axis cs:51,0.17371035399041)
--(axis cs:50,0.125166852264521)
--(axis cs:49,0.114143003213708)
--(axis cs:48,0.114143003213708)
--(axis cs:47,0.116601810881687)
--(axis cs:46,0.0742687330331898)
--(axis cs:45,0.149009804864072)
--(axis cs:44,0.123431457505076)
--(axis cs:43,0.123431457505076)
--(axis cs:42,0.0840833695337456)
--(axis cs:41,0.112143039824924)
--(axis cs:40,0.0860243938723232)
--(axis cs:39,0.147812773856475)
--(axis cs:38,0.147812773856475)
--(axis cs:37,0.0357244651700109)
--(axis cs:36,0.0647535489753642)
--(axis cs:35,0.0386941609980431)
--(axis cs:34,0.0447535489753642)
--(axis cs:33,0.0447535489753642)
--(axis cs:32,0.0583338220929374)
--(axis cs:31,0.0287109660034272)
--(axis cs:30,0.0656045113738369)
--(axis cs:29,0.0167535489753642)
--(axis cs:28,0.0167535489753642)
--(axis cs:27,-0.000702256149270677)
--(axis cs:26,0.0127258812751782)
--(axis cs:25,0.0398463807583788)
--(axis cs:24,0.0238336216848308)
--(axis cs:23,0.0238336216848308)
--(axis cs:22,0.0255292318766573)
--(axis cs:21,0.00209109769979336)
--(axis cs:20,-0.00690415759823429)
--(axis cs:19,0.00116718427000253)
--(axis cs:18,0.00116718427000253)
--(axis cs:17,0.0143352060516173)
--(axis cs:16,0.00585786437626905)
--(axis cs:15,-0.0109901951359279)
--(axis cs:14,-0.00588854381999832)
--(axis cs:13,-0.00588854381999832)
--(axis cs:12,-0.00498780306383839)
--(axis cs:11,0.00104554884989668)
--(axis cs:10,0)
--(axis cs:9,-0.00494427190999916)
--(axis cs:8,-0.00494427190999916)
--(axis cs:7,-0.00295445115010332)
--(axis cs:6,-0.00494427190999916)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange2551270, fill=darkorange2551270, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0.0129442719099992)
--(axis cs:9,0.0129442719099992)
--(axis cs:10,0)
--(axis cs:11,0.0258885438199983)
--(axis cs:12,0.0129442719099992)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0.0583315017762062)
--(axis cs:16,0.0597770876399966)
--(axis cs:17,0.0327332005306815)
--(axis cs:18,0.115768716422179)
--(axis cs:19,0.115768716422179)
--(axis cs:20,0.109607017003966)
--(axis cs:21,0.122331501776206)
--(axis cs:22,0.100733200530682)
--(axis cs:23,0.223635609200827)
--(axis cs:24,0.223635609200827)
--(axis cs:25,0.22628964600959)
--(axis cs:26,0.275186537372342)
--(axis cs:27,0.284303846073715)
--(axis cs:28,0.20299152481501)
--(axis cs:29,0.20299152481501)
--(axis cs:30,0.266037024344425)
--(axis cs:31,0.27211102550928)
--(axis cs:32,0.289322916030806)
--(axis cs:33,0.239497747702046)
--(axis cs:34,0.239497747702046)
--(axis cs:35,0.314772255750517)
--(axis cs:36,0.392769364084689)
--(axis cs:37,0.327358966777358)
--(axis cs:38,0.464088206689632)
--(axis cs:39,0.464088206689632)
--(axis cs:40,0.372410525505948)
--(axis cs:41,0.352187226143525)
--(axis cs:42,0.352915026221292)
--(axis cs:43,0.362076809620811)
--(axis cs:44,0.362076809620811)
--(axis cs:45,0.287329587896765)
--(axis cs:46,0.403554175279993)
--(axis cs:47,0.44628964600959)
--(axis cs:48,0.447498427657407)
--(axis cs:49,0.447498427657407)
--(axis cs:50,0.404410525505948)
--(axis cs:51,0.49933126291999)
--(axis cs:52,0.390710678118655)
--(axis cs:53,0.363554175279993)
--(axis cs:54,0.363554175279993)
--(axis cs:55,0.378309518948453)
--(axis cs:56,0.274043457732885)
--(axis cs:57,0.355246451024636)
--(axis cs:58,0.340681158050723)
--(axis cs:59,0.340681158050723)
--(axis cs:60,0.448627804912002)
--(axis cs:61,0.524782977438974)
--(axis cs:62,0.45666360849834)
--(axis cs:63,0.352769364084689)
--(axis cs:64,0.352769364084689)
--(axis cs:65,0.37880065146407)
--(axis cs:66,0.353856996786292)
--(axis cs:67,0.333856996786292)
--(axis cs:68,0.43772670690062)
--(axis cs:69,0.43772670690062)
--(axis cs:70,0.487768716422179)
--(axis cs:71,0.410027022093287)
--(axis cs:72,0.376702256149271)
--(axis cs:73,0.523246451024636)
--(axis cs:74,0.523246451024636)
--(axis cs:75,0.37666360849834)
--(axis cs:76,0.47355699854483)
--(axis cs:77,0.48866360849834)
--(axis cs:78,0.4541744823647)
--(axis cs:79,0.4541744823647)
--(axis cs:80,0.356187226143525)
--(axis cs:81,0.485888820216977)
--(axis cs:82,0.32)
--(axis cs:83,0.41533126291999)
--(axis cs:84,0.41533126291999)
--(axis cs:85,0.42328828005938)
--(axis cs:86,0.392380092438916)
--(axis cs:87,0.423749345545253)
--(axis cs:88,0.459230945255886)
--(axis cs:89,0.459230945255886)
--(axis cs:90,0.45059006035093)
--(axis cs:91,0.417390334845093)
--(axis cs:92,0.35828964600959)
--(axis cs:93,0.494043457732885)
--(axis cs:94,0.494043457732885)
--(axis cs:95,0.509282032302755)
--(axis cs:96,0.432187226143525)
--(axis cs:97,0.450233751915118)
--(axis cs:98,0.542130373198656)
--(axis cs:99,0.542130373198656)
--(axis cs:100,0.419358966777358)
--(axis cs:101,0.501421708935185)
--(axis cs:102,0.405664793948383)
--(axis cs:103,0.43773126696681)
--(axis cs:104,0.43773126696681)
--(axis cs:105,0.434043457732885)
--(axis cs:106,0.512746516952745)
--(axis cs:107,0.527666202413213)
--(axis cs:108,0.465466401061363)
--(axis cs:109,0.465466401061363)
--(axis cs:110,0.451186537372342)
--(axis cs:111,0.47828964600959)
--(axis cs:112,0.406987177379236)
--(axis cs:113,0.55056056768449)
--(axis cs:114,0.55056056768449)
--(axis cs:115,0.502486993241759)
--(axis cs:116,0.522142711667001)
--(axis cs:117,0.459874877690685)
--(axis cs:118,0.472187226143525)
--(axis cs:119,0.472187226143525)
--(axis cs:120,0.519214034007931)
--(axis cs:121,0.480303846073715)
--(axis cs:122,0.530996402831152)
--(axis cs:123,0.614017542509914)
--(axis cs:124,0.614017542509914)
--(axis cs:125,0.494609903369994)
--(axis cs:126,0.596498803820905)
--(axis cs:127,0.458027022093287)
--(axis cs:128,0.494815161417561)
--(axis cs:129,0.494815161417561)
--(axis cs:130,0.41811104260855)
--(axis cs:131,0.5)
--(axis cs:132,0.590553851381374)
--(axis cs:133,0.586023252670426)
--(axis cs:134,0.586023252670426)
--(axis cs:135,0.521219806739988)
--(axis cs:136,0.494567051239665)
--(axis cs:137,0.479497747702046)
--(axis cs:138,0.437416573867739)
--(axis cs:139,0.437416573867739)
--(axis cs:140,0.552736184954957)
--(axis cs:141,0.56866360849834)
--(axis cs:142,0.570233751915118)
--(axis cs:143,0.574395488626163)
--(axis cs:144,0.574395488626163)
--(axis cs:145,0.527274118724822)
--(axis cs:146,0.549607017003966)
--(axis cs:147,0.549570487341204)
--(axis cs:148,0.508941536246685)
--(axis cs:149,0.508941536246685)
--(axis cs:150,0.527177978870814)
--(axis cs:151,0.511498427657407)
--(axis cs:152,0.529619441163552)
--(axis cs:153,0.464987803063838)
--(axis cs:154,0.464987803063838)
--(axis cs:155,0.527768716422179)
--(axis cs:156,0.579230945255886)
--(axis cs:157,0.551498427657407)
--(axis cs:158,0.559605471010897)
--(axis cs:159,0.559605471010897)
--(axis cs:160,0.552746516952745)
--(axis cs:161,0.544663003552412)
--(axis cs:162,0.646296702484027)
--(axis cs:163,0.529607017003966)
--(axis cs:164,0.529607017003966)
--(axis cs:165,0.593799598391955)
--(axis cs:166,0.653975606127677)
--(axis cs:167,0.492991802727908)
--(axis cs:168,0.455274118724822)
--(axis cs:169,0.455274118724822)
--(axis cs:170,0.483635609200827)
--(axis cs:171,0.573326007104825)
--(axis cs:172,0.525161049846888)
--(axis cs:173,0.572681158050723)
--(axis cs:174,0.572681158050723)
--(axis cs:175,0.614130373198656)
--(axis cs:176,0.531777087639997)
--(axis cs:177,0.53014745187682)
--(axis cs:178,0.592410525505948)
--(axis cs:179,0.592410525505948)
--(axis cs:180,0.534395488626163)
--(axis cs:181,0.531186537372342)
--(axis cs:182,0.54164414002969)
--(axis cs:183,0.636054044186574)
--(axis cs:184,0.636054044186574)
--(axis cs:185,0.546023252670426)
--(axis cs:186,0.556157731058639)
--(axis cs:187,0.552332756630338)
--(axis cs:188,0.496663003552412)
--(axis cs:189,0.496663003552412)
--(axis cs:190,0.594772255750517)
--(axis cs:191,0.574609903369994)
--(axis cs:192,0.611537432844358)
--(axis cs:193,0.555921032118664)
--(axis cs:194,0.555921032118664)
--(axis cs:195,0.534833147735479)
--(axis cs:196,0.557459666924148)
--(axis cs:197,0.602199601592044)
--(axis cs:198,0.615624559513879)
--(axis cs:199,0.615624559513879)
--(axis cs:200,0.530230428862432)
--(axis cs:201,0.666945765413311)
--(axis cs:202,0.631651513899117)
--(axis cs:203,0.573137084989848)
--(axis cs:204,0.573137084989848)
--(axis cs:205,0.472681158050723)
--(axis cs:206,0.49524803663576)
--(axis cs:207,0.444663003552412)
--(axis cs:208,0.536994381845148)
--(axis cs:209,0.536994381845148)
--(axis cs:210,0.614395488626163)
--(axis cs:211,0.612769364084689)
--(axis cs:212,0.552769364084689)
--(axis cs:213,0.594017542509914)
--(axis cs:214,0.594017542509914)
--(axis cs:215,0.631203550249245)
--(axis cs:216,0.636702256149271)
--(axis cs:217,0.623296556295091)
--(axis cs:218,0.571203550249245)
--(axis cs:219,0.571203550249245)
--(axis cs:220,0.510453610171873)
--(axis cs:221,0.52659006035093)
--(axis cs:222,0.63332721699668)
--(axis cs:223,0.575758369027902)
--(axis cs:224,0.575758369027902)
--(axis cs:225,0.646827606220104)
--(axis cs:226,0.628966161108757)
--(axis cs:227,0.56913240371477)
--(axis cs:228,0.470015872016187)
--(axis cs:229,0.470015872016187)
--(axis cs:230,0.537398795175865)
--(axis cs:231,0.621219806739988)
--(axis cs:232,0.659863530545955)
--(axis cs:233,0.589132403714771)
--(axis cs:234,0.589132403714771)
--(axis cs:235,0.471289033996573)
--(axis cs:236,0.688427917452336)
--(axis cs:237,0.682130373198656)
--(axis cs:238,0.709538728169377)
--(axis cs:239,0.709538728169377)
--(axis cs:240,0.680285471743701)
--(axis cs:241,0.668498962651137)
--(axis cs:242,0.699951212255354)
--(axis cs:243,0.56770329614269)
--(axis cs:244,0.56770329614269)
--(axis cs:245,0.57355699854483)
--(axis cs:246,0.633909053312273)
--(axis cs:247,0.466230428862432)
--(axis cs:248,0.606132477258362)
--(axis cs:249,0.606132477258362)
--(axis cs:250,0.57014745187682)
--(axis cs:251,0.586230428862432)
--(axis cs:252,0.676381816969859)
--(axis cs:253,0.713264865256362)
--(axis cs:254,0.713264865256362)
--(axis cs:255,0.657398795175865)
--(axis cs:256,0.482486993241759)
--(axis cs:257,0.588746516952745)
--(axis cs:258,0.561974354758472)
--(axis cs:259,0.561974354758472)
--(axis cs:260,0.599554175279993)
--(axis cs:261,0.58407404868885)
--(axis cs:262,0.6521034021896)
--(axis cs:263,0.591773987574126)
--(axis cs:264,0.591773987574126)
--(axis cs:265,0.655863530545955)
--(axis cs:266,0.659605471010897)
--(axis cs:267,0.616211951048307)
--(axis cs:268,0.602828568570857)
--(axis cs:269,0.602828568570857)
--(axis cs:270,0.735624559513879)
--(axis cs:271,0.605570487341204)
--(axis cs:272,0.659092788593643)
--(axis cs:273,0.642973051717934)
--(axis cs:274,0.642973051717934)
--(axis cs:275,0.579863530545955)
--(axis cs:276,0.597665631459995)
--(axis cs:277,0.654013697987552)
--(axis cs:278,0.63980542409798)
--(axis cs:279,0.63980542409798)
--(axis cs:280,0.661178752511649)
--(axis cs:281,0.671140974682408)
--(axis cs:282,0.689705627484771)
--(axis cs:283,0.605390334845093)
--(axis cs:284,0.605390334845093)
--(axis cs:285,0.659373774505092)
--(axis cs:286,0.572681158050723)
--(axis cs:287,0.623593103261893)
--(axis cs:288,0.633941166289984)
--(axis cs:289,0.633941166289984)
--(axis cs:290,0.709570487341204)
--(axis cs:291,0.661865604245452)
--(axis cs:292,0.666827606220104)
--(axis cs:293,0.668211951048307)
--(axis cs:294,0.668211951048307)
--(axis cs:295,0.611918896696805)
--(axis cs:296,0.663351394525509)
--(axis cs:297,0.738745078663875)
--(axis cs:298,0.663144761887831)
--(axis cs:299,0.663144761887831)
--(axis cs:300,0.72437445228705)
--(axis cs:301,0.702549712965325)
--(axis cs:302,0.637161049846888)
--(axis cs:303,0.617398795175865)
--(axis cs:304,0.617398795175865)
--(axis cs:305,0.575713920350152)
--(axis cs:306,0.615274118724822)
--(axis cs:307,0.738395488626163)
--(axis cs:308,0.745493033905491)
--(axis cs:309,0.745493033905491)
--(axis cs:310,0.700712472794703)
--(axis cs:311,0.666733320005331)
--(axis cs:312,0.698113883008419)
--(axis cs:313,0.640303846073715)
--(axis cs:314,0.640303846073715)
--(axis cs:315,0.763095064303001)
--(axis cs:316,0.621322916030806)
--(axis cs:317,0.65159919678391)
--(axis cs:318,0.634964561984831)
--(axis cs:319,0.634964561984831)
--(axis cs:320,0.699283882771841)
--(axis cs:321,0.66593331851193)
--(axis cs:322,0.645390334845093)
--(axis cs:323,0.738964561984831)
--(axis cs:324,0.738964561984831)
--(axis cs:325,0.660830459735946)
--(axis cs:326,0.671713993572584)
--(axis cs:327,0.674017542509914)
--(axis cs:328,0.664096736459909)
--(axis cs:329,0.664096736459909)
--(axis cs:330,0.68511649033835)
--(axis cs:331,0.688821051011897)
--(axis cs:332,0.681261578935526)
--(axis cs:333,0.64680065146407)
--(axis cs:334,0.64680065146407)
--(axis cs:335,0.739108350559986)
--(axis cs:336,0.735570770578943)
--(axis cs:337,0.596568542494924)
--(axis cs:338,0.748966161108757)
--(axis cs:339,0.748966161108757)
--(axis cs:340,0.650932802122726)
--(axis cs:341,0.590553851381374)
--(axis cs:342,0.717390334845093)
--(axis cs:343,0.698717933554715)
--(axis cs:344,0.698717933554715)
--(axis cs:345,0.643095064303001)
--(axis cs:346,0.688498962651137)
--(axis cs:347,0.711238882327103)
--(axis cs:348,0.687498427657407)
--(axis cs:349,0.687498427657407)
--(axis cs:350,0.674994505328619)
--(axis cs:351,0.709261578935526)
--(axis cs:352,0.717200451466694)
--(axis cs:353,0.663624559513879)
--(axis cs:354,0.663624559513879)
--(axis cs:355,0.727340135912763)
--(axis cs:356,0.766012986465428)
--(axis cs:357,0.730367827643966)
--(axis cs:358,0.597305839001957)
--(axis cs:359,0.597305839001957)
--(axis cs:360,0.666827606220104)
--(axis cs:361,0.667340135912763)
--(axis cs:362,0.621980390271856)
--(axis cs:363,0.668062484748657)
--(axis cs:364,0.668062484748657)
--(axis cs:365,0.68295630140987)
--(axis cs:366,0.710293863659264)
--(axis cs:367,0.656872620417522)
--(axis cs:368,0.645909053312273)
--(axis cs:369,0.645909053312273)
--(axis cs:370,0.73490737563232)
--(axis cs:371,0.669442719099992)
--(axis cs:372,0.603398189118313)
--(axis cs:373,0.760727939540626)
--(axis cs:374,0.760727939540626)
--(axis cs:375,0.705264865256362)
--(axis cs:376,0.630384048104053)
--(axis cs:377,0.60770329614269)
--(axis cs:378,0.665132403714771)
--(axis cs:379,0.665132403714771)
--(axis cs:380,0.747122594247329)
--(axis cs:381,0.719373774505092)
--(axis cs:382,0.688062484748657)
--(axis cs:383,0.706542568506211)
--(axis cs:384,0.706542568506211)
--(axis cs:385,0.574833147735479)
--(axis cs:386,0.625390334845093)
--(axis cs:387,0.626690474021636)
--(axis cs:388,0.627630681604756)
--(axis cs:389,0.627630681604756)
--(axis cs:390,0.699238882327103)
--(axis cs:391,0.74)
--(axis cs:392,0.676953597148327)
--(axis cs:393,0.624303846073715)
--(axis cs:394,0.624303846073715)
--(axis cs:395,0.645909053312273)
--(axis cs:396,0.682542568506211)
--(axis cs:397,0.655186537372342)
--(axis cs:398,0.639230945255886)
--(axis cs:399,0.639230945255886)
--(axis cs:400,0.659365774725667)
--(axis cs:401,0.551289033996573)
--(axis cs:402,0.681098695093244)
--(axis cs:403,0.601980390271856)
--(axis cs:404,0.601980390271856)
--(axis cs:405,0.628086915465771)
--(axis cs:406,0.6476122971229)
--(axis cs:407,0.622142711667001)
--(axis cs:408,0.68)
--(axis cs:409,0.68)
--(axis cs:410,0.57933126291999)
--(axis cs:411,0.643918896696805)
--(axis cs:412,0.700054044186574)
--(axis cs:413,0.7)
--(axis cs:414,0.7)
--(axis cs:415,0.756285471743701)
--(axis cs:416,0.69124803663576)
--(axis cs:417,0.704708873350569)
--(axis cs:418,0.67737942414926)
--(axis cs:419,0.67737942414926)
--(axis cs:420,0.777231850475024)
--(axis cs:421,0.69355699854483)
--(axis cs:422,0.68295630140987)
--(axis cs:423,0.77732843130629)
--(axis cs:424,0.77732843130629)
--(axis cs:425,0.694852439661678)
--(axis cs:426,0.560499134945508)
--(axis cs:427,0.677473401244707)
--(axis cs:428,0.713616830806695)
--(axis cs:429,0.713616830806695)
--(axis cs:430,0.640530152104477)
--(axis cs:431,0.705703916671347)
--(axis cs:432,0.647749804381727)
--(axis cs:433,0.690996402831152)
--(axis cs:434,0.690996402831152)
--(axis cs:435,0.672593404968054)
--(axis cs:436,0.636258948821795)
--(axis cs:437,0.649261578935526)
--(axis cs:438,0.623605471010897)
--(axis cs:439,0.623605471010897)
--(axis cs:440,0.66680065146407)
--(axis cs:441,0.686827606220104)
--(axis cs:442,0.665703916671347)
--(axis cs:443,0.661666177907063)
--(axis cs:444,0.661666177907063)
--(axis cs:445,0.633404512298541)
--(axis cs:446,0.684332871651931)
--(axis cs:447,0.629844985811977)
--(axis cs:448,0.670230428862432)
--(axis cs:449,0.670230428862432)
--(axis cs:450,0.700878654660676)
--(axis cs:451,0.692579292019179)
--(axis cs:452,0.734272486205415)
--(axis cs:453,0.684782977438974)
--(axis cs:454,0.684782977438974)
--(axis cs:455,0.647274118724822)
--(axis cs:456,0.659108350559987)
--(axis cs:457,0.709326007104825)
--(axis cs:458,0.678113883008419)
--(axis cs:459,0.678113883008419)
--(axis cs:460,0.65393331851193)
--(axis cs:461,0.683666002653407)
--(axis cs:462,0.671144761887831)
--(axis cs:463,0.632498803820905)
--(axis cs:464,0.632498803820905)
--(axis cs:465,0.63414745187682)
--(axis cs:466,0.677983605455815)
--(axis cs:467,0.651593103261893)
--(axis cs:468,0.698027022093287)
--(axis cs:469,0.698027022093287)
--(axis cs:470,0.705549990912395)
--(axis cs:471,0.689876660230484)
--(axis cs:472,0.639203550249245)
--(axis cs:473,0.657161049846888)
--(axis cs:474,0.657161049846888)
--(axis cs:475,0.640332756630338)
--(axis cs:476,0.71337942414926)
--(axis cs:477,0.679605471010897)
--(axis cs:478,0.639340135912763)
--(axis cs:479,0.639340135912763)
--(axis cs:480,0.660782977438974)
--(axis cs:481,0.66680065146407)
--(axis cs:482,0.63414745187682)
--(axis cs:483,0.69056056768449)
--(axis cs:484,0.69056056768449)
--(axis cs:485,0.720530152104477)
--(axis cs:486,0.644096736459909)
--(axis cs:487,0.686491106406735)
--(axis cs:488,0.697883072493371)
--(axis cs:489,0.697883072493371)
--(axis cs:490,0.637716117203574)
--(axis cs:491,0.625888820216977)
--(axis cs:492,0.685529453572469)
--(axis cs:493,0.652315462117278)
--(axis cs:494,0.652315462117278)
--(axis cs:495,0.751666202413213)
--(axis cs:496,0.708588633048507)
--(axis cs:497,0.69524803663576)
--(axis cs:498,0.66407404868885)
--(axis cs:499,0.66407404868885)
--(axis cs:500,0.700303846073715)
--(axis cs:501,0.757305839001957)
--(axis cs:502,0.690101094887146)
--(axis cs:503,0.704275534829989)
--(axis cs:504,0.704275534829989)
--(axis cs:505,0.618367827643966)
--(axis cs:506,0.655498953970317)
--(axis cs:507,0.636380092438916)
--(axis cs:508,0.687648230602334)
--(axis cs:509,0.687648230602334)
--(axis cs:510,0.64142135623731)
--(axis cs:511,0.647351394525509)
--(axis cs:512,0.643593103261893)
--(axis cs:513,0.682474487139159)
--(axis cs:514,0.682474487139159)
--(axis cs:515,0.6601034021896)
--(axis cs:516,0.725860698085369)
--(axis cs:517,0.665666177907063)
--(axis cs:518,0.712626765016321)
--(axis cs:519,0.712626765016321)
--(axis cs:520,0.628211951048307)
--(axis cs:521,0.635773987574126)
--(axis cs:522,0.730225669551756)
--(axis cs:523,0.702645832061612)
--(axis cs:524,0.702645832061612)
--(axis cs:525,0.70142135623731)
--(axis cs:526,0.709138230115019)
--(axis cs:527,0.734852439661678)
--(axis cs:528,0.630567051239665)
--(axis cs:529,0.630567051239665)
--(axis cs:530,0.676577848982085)
--(axis cs:531,0.596619037896906)
--(axis cs:532,0.659177317930167)
--(axis cs:533,0.673295802241378)
--(axis cs:534,0.673295802241378)
--(axis cs:535,0.612746516952745)
--(axis cs:536,0.62138094023943)
--(axis cs:537,0.701426040929735)
--(axis cs:538,0.719230838344032)
--(axis cs:539,0.719230838344032)
--(axis cs:540,0.695570770578943)
--(axis cs:541,0.74276188047886)
--(axis cs:542,0.633451410611713)
--(axis cs:543,0.648498962651136)
--(axis cs:544,0.648498962651136)
--(axis cs:545,0.67856406460551)
--(axis cs:546,0.762066651858432)
--(axis cs:547,0.695936159373336)
--(axis cs:548,0.697883072493371)
--(axis cs:549,0.697883072493371)
--(axis cs:550,0.652249721603218)
--(axis cs:551,0.68780542409798)
--(axis cs:552,0.641365291557105)
--(axis cs:553,0.665698050899765)
--(axis cs:554,0.665698050899765)
--(axis cs:555,0.679283882771841)
--(axis cs:556,0.731464281994822)
--(axis cs:557,0.653813411800185)
--(axis cs:558,0.638395488626163)
--(axis cs:559,0.638395488626163)
--(axis cs:560,0.725666177907063)
--(axis cs:561,0.713813411800185)
--(axis cs:562,0.784913767461894)
--(axis cs:563,0.81540659228538)
--(axis cs:564,0.81540659228538)
--(axis cs:565,0.753763251813542)
--(axis cs:566,0.699749755381371)
--(axis cs:567,0.723570880525227)
--(axis cs:568,0.701189531303052)
--(axis cs:569,0.701189531303052)
--(axis cs:570,0.688307238483242)
--(axis cs:571,0.639554175279993)
--(axis cs:572,0.642445751624941)
--(axis cs:573,0.674815161417561)
--(axis cs:574,0.674815161417561)
--(axis cs:575,0.614772255750517)
--(axis cs:576,0.574395488626163)
--(axis cs:577,0.580830459735946)
--(axis cs:578,0.638090871556183)
--(axis cs:579,0.638090871556183)
--(axis cs:580,0.690849623886578)
--(axis cs:581,0.73801149387325)
--(axis cs:582,0.692637477854116)
--(axis cs:583,0.769225952056268)
--(axis cs:584,0.769225952056268)
--(axis cs:585,0.65880065146407)
--(axis cs:586,0.693416640641263)
--(axis cs:587,0.69606816861659)
--(axis cs:588,0.751464281994822)
--(axis cs:589,0.751464281994822)
--(axis cs:590,0.720830459735946)
--(axis cs:591,0.725529453572468)
--(axis cs:592,0.743243437789852)
--(axis cs:593,0.69633287165193)
--(axis cs:594,0.69633287165193)
--(axis cs:595,0.696727939540626)
--(axis cs:596,0.81519839356782)
--(axis cs:597,0.800973986483517)
--(axis cs:598,0.668418648119966)
--(axis cs:599,0.668418648119966)
--(axis cs:600,0.568605506082074)
--(axis cs:601,0.666542568506211)
--(axis cs:602,0.664938330115242)
--(axis cs:603,0.70269974241538)
--(axis cs:604,0.70269974241538)
--(axis cs:605,0.790384048104053)
--(axis cs:606,0.691593103261893)
--(axis cs:607,0.658995495404093)
--(axis cs:608,0.67182040944626)
--(axis cs:609,0.67182040944626)
--(axis cs:610,0.717493033905491)
--(axis cs:611,0.673151074327704)
--(axis cs:612,0.648840987267251)
--(axis cs:613,0.680054044186574)
--(axis cs:614,0.680054044186574)
--(axis cs:615,0.651657508881031)
--(axis cs:616,0.778013697987552)
--(axis cs:617,0.68780542409798)
--(axis cs:618,0.644941536246685)
--(axis cs:619,0.644941536246685)
--(axis cs:620,0.641813411800185)
--(axis cs:621,0.648598210719674)
--(axis cs:622,0.747340135912763)
--(axis cs:623,0.645698050899765)
--(axis cs:624,0.645698050899765)
--(axis cs:625,0.652427917452336)
--(axis cs:626,0.724052622469986)
--(axis cs:627,0.674013697987552)
--(axis cs:628,0.710973051717934)
--(axis cs:629,0.710973051717934)
--(axis cs:630,0.622445751624941)
--(axis cs:631,0.775690190530037)
--(axis cs:632,0.634696966567138)
--(axis cs:633,0.693813411800185)
--(axis cs:634,0.693813411800185)
--(axis cs:635,0.713404512298541)
--(axis cs:636,0.680554700852678)
--(axis cs:637,0.680830459735946)
--(axis cs:638,0.663918896696805)
--(axis cs:639,0.663918896696805)
--(axis cs:640,0.613151074327704)
--(axis cs:641,0.673264865256362)
--(axis cs:642,0.705830052442584)
--(axis cs:643,0.774537667345674)
--(axis cs:644,0.774537667345674)
--(axis cs:645,0.743527000944073)
--(axis cs:646,0.660258948821795)
--(axis cs:647,0.70780542409798)
--(axis cs:648,0.745698050899765)
--(axis cs:649,0.745698050899765)
--(axis cs:650,0.674868329805051)
--(axis cs:651,0.661365291557105)
--(axis cs:652,0.695398189118313)
--(axis cs:653,0.639238882327103)
--(axis cs:654,0.639238882327103)
--(axis cs:655,0.665529453572469)
--(axis cs:656,0.698076900332073)
--(axis cs:657,0.682058813355851)
--(axis cs:658,0.752637477854116)
--(axis cs:659,0.752637477854116)
--(axis cs:660,0.701865604245452)
--(axis cs:661,0.73732843130629)
--(axis cs:662,0.659892805845595)
--(axis cs:663,0.664588633048507)
--(axis cs:664,0.664588633048507)
--(axis cs:665,0.652674796506159)
--(axis cs:666,0.742012986465428)
--(axis cs:667,0.704363136862194)
--(axis cs:668,0.70295630140987)
--(axis cs:669,0.70295630140987)
--(axis cs:670,0.610827606220104)
--(axis cs:671,0.664285423334002)
--(axis cs:672,0.726407864951343)
--(axis cs:673,0.746726764854464)
--(axis cs:674,0.746726764854464)
--(axis cs:675,0.664275534829989)
--(axis cs:676,0.695498953970317)
--(axis cs:677,0.563749345545253)
--(axis cs:678,0.712970585407784)
--(axis cs:679,0.712970585407784)
--(axis cs:680,0.62680065146407)
--(axis cs:681,0.680303846073715)
--(axis cs:682,0.648941536246685)
--(axis cs:683,0.802549712965325)
--(axis cs:684,0.802549712965325)
--(axis cs:685,0.596187226143525)
--(axis cs:686,0.742130373198656)
--(axis cs:687,0.708498962651137)
--(axis cs:688,0.613484692283495)
--(axis cs:689,0.613484692283495)
--(axis cs:690,0.629544511501033)
--(axis cs:691,0.701365291557105)
--(axis cs:692,0.664880884817015)
--(axis cs:693,0.697703916671347)
--(axis cs:694,0.697703916671347)
--(axis cs:695,0.65207404868885)
--(axis cs:696,0.716579292019179)
--(axis cs:697,0.632374561573836)
--(axis cs:698,0.615186537372342)
--(axis cs:699,0.615186537372342)
--(axis cs:700,0.682486993241759)
--(axis cs:701,0.636953597148327)
--(axis cs:702,0.677703916671347)
--(axis cs:703,0.631355287256601)
--(axis cs:704,0.631355287256601)
--(axis cs:705,0.688821051011897)
--(axis cs:706,0.692498803820905)
--(axis cs:707,0.640332756630338)
--(axis cs:708,0.585619441163552)
--(axis cs:709,0.585619441163552)
--(axis cs:710,0.737480157480236)
--(axis cs:711,0.595646599662505)
--(axis cs:712,0.671238882327103)
--(axis cs:713,0.54)
--(axis cs:714,0.54)
--(axis cs:715,0.594609903369994)
--(axis cs:716,0.72256056768449)
--(axis cs:717,0.77972706109191)
--(axis cs:718,0.679377067415524)
--(axis cs:719,0.679377067415524)
--(axis cs:720,0.628746516952745)
--(axis cs:721,0.669619441163552)
--(axis cs:722,0.760782977438973)
--(axis cs:723,0.698531550176655)
--(axis cs:724,0.698531550176655)
--(axis cs:725,0.648605506082074)
--(axis cs:726,0.725538728169377)
--(axis cs:727,0.639365774725667)
--(axis cs:728,0.668086915465771)
--(axis cs:729,0.668086915465771)
--(axis cs:730,0.650486993241759)
--(axis cs:731,0.624807406984079)
--(axis cs:732,0.686542568506211)
--(axis cs:733,0.684996453856116)
--(axis cs:734,0.684996453856116)
--(axis cs:735,0.701305839001957)
--(axis cs:736,0.632410525505948)
--(axis cs:737,0.687666202413213)
--(axis cs:738,0.655537432844358)
--(axis cs:739,0.655537432844358)
--(axis cs:740,0.656994381845148)
--(axis cs:741,0.697113092008021)
--(axis cs:742,0.646296702484027)
--(axis cs:743,0.708598210719674)
--(axis cs:744,0.708598210719674)
--(axis cs:745,0.683398189118313)
--(axis cs:746,0.579554175279993)
--(axis cs:747,0.791557221025914)
--(axis cs:748,0.661261578935526)
--(axis cs:749,0.661261578935526)
--(axis cs:750,0.6341744823647)
--(axis cs:751,0.740708873350569)
--(axis cs:752,0.669570487341204)
--(axis cs:753,0.594717933554715)
--(axis cs:754,0.594717933554715)
--(axis cs:755,0.698013697987552)
--(axis cs:756,0.616663003552412)
--(axis cs:757,0.683144761887831)
--(axis cs:758,0.668746516952745)
--(axis cs:759,0.668746516952745)
--(axis cs:760,0.784145777991607)
--(axis cs:761,0.618945765413311)
--(axis cs:762,0.689421708935185)
--(axis cs:763,0.686770782520313)
--(axis cs:764,0.686770782520313)
--(axis cs:765,0.580702256149271)
--(axis cs:766,0.624938330115242)
--(axis cs:767,0.673416640641263)
--(axis cs:768,0.71732721699668)
--(axis cs:769,0.71732721699668)
--(axis cs:770,0.705225952056268)
--(axis cs:771,0.731666202413213)
--(axis cs:772,0.641322916030806)
--(axis cs:773,0.707279220613579)
--(axis cs:774,0.707279220613579)
--(axis cs:775,0.773909053312273)
--(axis cs:776,0.736530152104477)
--(axis cs:777,0.660782977438973)
--(axis cs:778,0.704540147089177)
--(axis cs:779,0.704540147089177)
--(axis cs:780,0.593856996786292)
--(axis cs:781,0.666827606220104)
--(axis cs:782,0.611365774725667)
--(axis cs:783,0.692579292019179)
--(axis cs:784,0.692579292019179)
--(axis cs:785,0.637390334845093)
--(axis cs:786,0.66659006035093)
--(axis cs:787,0.589322916030806)
--(axis cs:788,0.690384048104053)
--(axis cs:789,0.690384048104053)
--(axis cs:790,0.67056056768449)
--(axis cs:791,0.71880065146407)
--(axis cs:792,0.71355699854483)
--(axis cs:793,0.703398189118313)
--(axis cs:794,0.703398189118313)
--(axis cs:795,0.629472882706655)
--(axis cs:796,0.689442719099992)
--(axis cs:797,0.576399203184089)
--(axis cs:798,0.622932802122726)
--(axis cs:799,0.622932802122726)
--(axis cs:800,0.644410525505948)
--(axis cs:801,0.640830459735946)
--(axis cs:802,0.67159919678391)
--(axis cs:803,0.704363136862194)
--(axis cs:804,0.704363136862194)
--(axis cs:805,0.634994505328619)
--(axis cs:806,0.607274118724822)
--(axis cs:807,0.751944433723573)
--(axis cs:808,0.6721034021896)
--(axis cs:809,0.6721034021896)
--(axis cs:810,0.642843417870369)
--(axis cs:811,0.659283882771841)
--(axis cs:812,0.703498953970317)
--(axis cs:813,0.72437445228705)
--(axis cs:814,0.72437445228705)
--(axis cs:815,0.64770329614269)
--(axis cs:816,0.65666360849834)
--(axis cs:817,0.718964561984831)
--(axis cs:818,0.644540147089177)
--(axis cs:819,0.644540147089177)
--(axis cs:820,0.695758369027902)
--(axis cs:821,0.6981744823647)
--(axis cs:822,0.637166517590817)
--(axis cs:823,0.786012986465428)
--(axis cs:824,0.786012986465428)
--(axis cs:825,0.758321595661992)
--(axis cs:826,0.63755699854483)
--(axis cs:827,0.636399203184089)
--(axis cs:828,0.736605506082074)
--(axis cs:829,0.736605506082074)
--(axis cs:830,0.655246451024636)
--(axis cs:831,0.633974354758472)
--(axis cs:832,0.700054044186574)
--(axis cs:833,0.7113552872566)
--(axis cs:834,0.7113552872566)
--(axis cs:835,0.70499541274751)
--(axis cs:836,0.708996644257514)
--(axis cs:837,0.715921032118663)
--(axis cs:838,0.620303846073715)
--(axis cs:839,0.620303846073715)
--(axis cs:840,0.571203550249245)
--(axis cs:841,0.606230428862432)
--(axis cs:842,0.679203550249245)
--(axis cs:843,0.681219806739988)
--(axis cs:844,0.681219806739988)
--(axis cs:845,0.61159919678391)
--(axis cs:846,0.609472882706655)
--(axis cs:847,0.674017542509914)
--(axis cs:848,0.646945765413311)
--(axis cs:849,0.646945765413311)
--(axis cs:850,0.626815161417561)
--(axis cs:851,0.777473401244707)
--(axis cs:852,0.660861527755473)
--(axis cs:853,0.631186537372342)
--(axis cs:854,0.631186537372342)
--(axis cs:855,0.66759919678391)
--(axis cs:856,0.678740078740118)
--(axis cs:857,0.711144761887831)
--(axis cs:858,0.683856960175076)
--(axis cs:859,0.683856960175076)
--(axis cs:860,0.643856960175076)
--(axis cs:861,0.653923054151294)
--(axis cs:862,0.618043457732885)
--(axis cs:863,0.669544511501033)
--(axis cs:864,0.669544511501033)
--(axis cs:865,0.704540147089177)
--(axis cs:866,0.616380092438916)
--(axis cs:867,0.74407404868885)
--(axis cs:868,0.689132403714771)
--(axis cs:869,0.689132403714771)
--(axis cs:870,0.681813411800185)
--(axis cs:871,0.646023252670426)
--(axis cs:872,0.658740078740118)
--(axis cs:873,0.706371871136558)
--(axis cs:874,0.706371871136558)
--(axis cs:875,0.736605506082074)
--(axis cs:876,0.667498427657407)
--(axis cs:877,0.713733953225043)
--(axis cs:878,0.743095064303001)
--(axis cs:879,0.743095064303001)
--(axis cs:880,0.729490087672889)
--(axis cs:881,0.669166517590817)
--(axis cs:882,0.645799598391955)
--(axis cs:883,0.70866360849834)
--(axis cs:884,0.70866360849834)
--(axis cs:885,0.660938330115242)
--(axis cs:886,0.717166517590817)
--(axis cs:887,0.717161049846888)
--(axis cs:888,0.56)
--(axis cs:889,0.56)
--(axis cs:890,0.631289033996573)
--(axis cs:891,0.645619441163552)
--(axis cs:892,0.693587400793602)
--(axis cs:893,0.689132403714771)
--(axis cs:894,0.689132403714771)
--(axis cs:895,0.682486993241759)
--(axis cs:896,0.688598210719674)
--(axis cs:897,0.636953597148327)
--(axis cs:898,0.697161049846888)
--(axis cs:899,0.697161049846888)
--(axis cs:900,0.633856996786292)
--(axis cs:901,0.656086915465771)
--(axis cs:902,0.655916630466254)
--(axis cs:903,0.642126704035519)
--(axis cs:904,0.642126704035519)
--(axis cs:905,0.74680065146407)
--(axis cs:906,0.713909053312273)
--(axis cs:907,0.607823299831253)
--(axis cs:908,0.66407404868885)
--(axis cs:909,0.66407404868885)
--(axis cs:910,0.682445751624941)
--(axis cs:911,0.671593103261893)
--(axis cs:912,0.638717933554715)
--(axis cs:913,0.728142735871851)
--(axis cs:914,0.728142735871851)
--(axis cs:915,0.67773126696681)
--(axis cs:916,0.708540147089177)
--(axis cs:917,0.693909053312273)
--(axis cs:918,0.622659175793531)
--(axis cs:919,0.622659175793531)
--(axis cs:920,0.727279220613579)
--(axis cs:921,0.765132403714771)
--(axis cs:922,0.641421708935184)
--(axis cs:923,0.737178752511649)
--(axis cs:924,0.737178752511649)
--(axis cs:925,0.74659006035093)
--(axis cs:926,0.68734408546211)
--(axis cs:927,0.794272486205415)
--(axis cs:928,0.664275534829989)
--(axis cs:929,0.664275534829989)
--(axis cs:930,0.666945765413311)
--(axis cs:931,0.700938330115242)
--(axis cs:932,0.708605506082074)
--(axis cs:933,0.736332871651931)
--(axis cs:934,0.736332871651931)
--(axis cs:935,0.68)
--(axis cs:936,0.589607017003965)
--(axis cs:937,0.678740078740118)
--(axis cs:938,0.706770782520313)
--(axis cs:939,0.706770782520313)
--(axis cs:940,0.69933126291999)
--(axis cs:941,0.634833147735479)
--(axis cs:942,0.642470768123343)
--(axis cs:943,0.613472882706655)
--(axis cs:944,0.613472882706655)
--(axis cs:945,0.744275534829989)
--(axis cs:946,0.737451410611713)
--(axis cs:947,0.71533126291999)
--(axis cs:948,0.744088206689632)
--(axis cs:949,0.744088206689632)
--(axis cs:950,0.710567051239665)
--(axis cs:951,0.66)
--(axis cs:952,0.718371871136558)
--(axis cs:953,0.602542568506211)
--(axis cs:954,0.602542568506211)
--(axis cs:955,0.736966161108757)
--(axis cs:956,0.70538094023943)
--(axis cs:957,0.75933126291999)
--(axis cs:958,0.68628964600959)
--(axis cs:959,0.68628964600959)
--(axis cs:960,0.683630681604756)
--(axis cs:961,0.70124038404636)
--(axis cs:962,0.653888820216977)
--(axis cs:963,0.642486993241759)
--(axis cs:964,0.642486993241759)
--(axis cs:965,0.696994381845148)
--(axis cs:966,0.691289033996573)
--(axis cs:967,0.650367827643966)
--(axis cs:968,0.655863530545955)
--(axis cs:969,0.655863530545955)
--(axis cs:970,0.704285423334001)
--(axis cs:971,0.782995495404093)
--(axis cs:972,0.609421708935184)
--(axis cs:973,0.623666002653408)
--(axis cs:974,0.623666002653408)
--(axis cs:975,0.711144761887831)
--(axis cs:976,0.698407864951343)
--(axis cs:977,0.735377067415524)
--(axis cs:978,0.752593404968054)
--(axis cs:979,0.752593404968054)
--(axis cs:980,0.733813411800185)
--(axis cs:981,0.612598210719674)
--(axis cs:982,0.673974354758472)
--(axis cs:983,0.602991524815011)
--(axis cs:984,0.602991524815011)
--(axis cs:985,0.63755699854483)
--(axis cs:986,0.686230428862432)
--(axis cs:987,0.756380092438916)
--(axis cs:988,0.6)
--(axis cs:989,0.6)
--(axis cs:990,0.748840987267251)
--(axis cs:991,0.722731549451334)
--(axis cs:992,0.61014745187682)
--(axis cs:993,0.68681516141756)
--(axis cs:994,0.68681516141756)
--(axis cs:995,0.73856406460551)
--(axis cs:996,0.588991802727908)
--(axis cs:997,0.698367827643966)
--(axis cs:998,0.564399203184089)
--(axis cs:998,0.363600796815911)
--(axis cs:998,0.363600796815911)
--(axis cs:997,0.469632172356034)
--(axis cs:996,0.467008197272092)
--(axis cs:995,0.46143593539449)
--(axis cs:994,0.465184838582439)
--(axis cs:993,0.465184838582439)
--(axis cs:992,0.36585254812318)
--(axis cs:991,0.421268450548666)
--(axis cs:990,0.491159012732749)
--(axis cs:989,0.48)
--(axis cs:988,0.48)
--(axis cs:987,0.587619907561084)
--(axis cs:986,0.529769571137568)
--(axis cs:985,0.46644300145517)
--(axis cs:984,0.48500847518499)
--(axis cs:983,0.48500847518499)
--(axis cs:982,0.518025645241528)
--(axis cs:981,0.411401789280326)
--(axis cs:980,0.498186588199815)
--(axis cs:979,0.455406595031946)
--(axis cs:978,0.455406595031946)
--(axis cs:977,0.440622932584476)
--(axis cs:976,0.413592135048657)
--(axis cs:975,0.496855238112169)
--(axis cs:974,0.456333997346592)
--(axis cs:973,0.456333997346592)
--(axis cs:972,0.478578291064815)
--(axis cs:971,0.561004504595907)
--(axis cs:970,0.423714576665999)
--(axis cs:969,0.480136469454045)
--(axis cs:968,0.480136469454045)
--(axis cs:967,0.421632172356034)
--(axis cs:966,0.500710966003427)
--(axis cs:965,0.519005618154852)
--(axis cs:964,0.469513006758241)
--(axis cs:963,0.469513006758241)
--(axis cs:962,0.474111179783023)
--(axis cs:961,0.53875961595364)
--(axis cs:960,0.532369318395244)
--(axis cs:959,0.56171035399041)
--(axis cs:958,0.56171035399041)
--(axis cs:957,0.54466873708001)
--(axis cs:956,0.51861905976057)
--(axis cs:955,0.471033838891243)
--(axis cs:954,0.373457431493789)
--(axis cs:953,0.373457431493789)
--(axis cs:952,0.513628128863442)
--(axis cs:951,0.5)
--(axis cs:950,0.505432948760335)
--(axis cs:949,0.471911793310368)
--(axis cs:948,0.471911793310368)
--(axis cs:947,0.50066873708001)
--(axis cs:946,0.526548589388287)
--(axis cs:945,0.511724465170011)
--(axis cs:944,0.530527117293345)
--(axis cs:943,0.530527117293345)
--(axis cs:942,0.565529231876657)
--(axis cs:941,0.485166852264521)
--(axis cs:940,0.48466873708001)
--(axis cs:939,0.493229217479687)
--(axis cs:938,0.493229217479687)
--(axis cs:937,0.521259921259882)
--(axis cs:936,0.498392982996034)
--(axis cs:935,0.48)
--(axis cs:934,0.495667128348069)
--(axis cs:933,0.495667128348069)
--(axis cs:932,0.483394493917926)
--(axis cs:931,0.555061669884758)
--(axis cs:930,0.501054234586689)
--(axis cs:929,0.431724465170011)
--(axis cs:928,0.431724465170011)
--(axis cs:927,0.485727513794585)
--(axis cs:926,0.480655914537889)
--(axis cs:925,0.54940993964907)
--(axis cs:924,0.518821247488351)
--(axis cs:923,0.518821247488351)
--(axis cs:922,0.510578291064815)
--(axis cs:921,0.530867596285229)
--(axis cs:920,0.472720779386421)
--(axis cs:919,0.385340824206469)
--(axis cs:918,0.385340824206469)
--(axis cs:917,0.474090946687727)
--(axis cs:916,0.515459852910823)
--(axis cs:915,0.51426873303319)
--(axis cs:914,0.55985726412815)
--(axis cs:913,0.55985726412815)
--(axis cs:912,0.465282066445285)
--(axis cs:911,0.416406896738107)
--(axis cs:910,0.493554248375059)
--(axis cs:909,0.44792595131115)
--(axis cs:908,0.44792595131115)
--(axis cs:907,0.472176700168747)
--(axis cs:906,0.494090946687727)
--(axis cs:905,0.50119934853593)
--(axis cs:904,0.357873295964481)
--(axis cs:903,0.357873295964481)
--(axis cs:902,0.464083369533746)
--(axis cs:901,0.471913084534229)
--(axis cs:900,0.494143003213708)
--(axis cs:899,0.454838950153112)
--(axis cs:898,0.454838950153112)
--(axis cs:897,0.443046402851674)
--(axis cs:896,0.487401789280326)
--(axis cs:895,0.509513006758241)
--(axis cs:894,0.454867596285229)
--(axis cs:893,0.454867596285229)
--(axis cs:892,0.490412599206398)
--(axis cs:891,0.530380558836448)
--(axis cs:890,0.440710966003427)
--(axis cs:889,0.48)
--(axis cs:888,0.48)
--(axis cs:887,0.474838950153112)
--(axis cs:886,0.530833482409183)
--(axis cs:885,0.515061669884758)
--(axis cs:884,0.56333639150166)
--(axis cs:883,0.56333639150166)
--(axis cs:882,0.546200401608045)
--(axis cs:881,0.482833482409183)
--(axis cs:880,0.502509912327111)
--(axis cs:879,0.416904935696999)
--(axis cs:878,0.416904935696999)
--(axis cs:877,0.398266046774957)
--(axis cs:876,0.508501572342593)
--(axis cs:875,0.511394493917926)
--(axis cs:874,0.501628128863442)
--(axis cs:873,0.501628128863442)
--(axis cs:872,0.501259921259882)
--(axis cs:871,0.473976747329574)
--(axis cs:870,0.446186588199815)
--(axis cs:869,0.454867596285229)
--(axis cs:868,0.454867596285229)
--(axis cs:867,0.52792595131115)
--(axis cs:866,0.447619907561084)
--(axis cs:865,0.511459852910823)
--(axis cs:864,0.450455488498967)
--(axis cs:863,0.450455488498967)
--(axis cs:862,0.525956542267115)
--(axis cs:861,0.394076945848706)
--(axis cs:860,0.532143039824924)
--(axis cs:859,0.572143039824924)
--(axis cs:858,0.572143039824924)
--(axis cs:857,0.496855238112169)
--(axis cs:856,0.521259921259882)
--(axis cs:855,0.46840080321609)
--(axis cs:854,0.464813462627658)
--(axis cs:853,0.464813462627658)
--(axis cs:852,0.307138472244527)
--(axis cs:851,0.542526598755293)
--(axis cs:850,0.405184838582439)
--(axis cs:849,0.481054234586689)
--(axis cs:848,0.481054234586689)
--(axis cs:847,0.445982457490086)
--(axis cs:846,0.526527117293344)
--(axis cs:845,0.41240080321609)
--(axis cs:844,0.430780193260012)
--(axis cs:843,0.430780193260012)
--(axis cs:842,0.408796449750755)
--(axis cs:841,0.449769571137568)
--(axis cs:840,0.300796449750755)
--(axis cs:839,0.435696153926285)
--(axis cs:838,0.435696153926285)
--(axis cs:837,0.412078967881336)
--(axis cs:836,0.411003355742487)
--(axis cs:835,0.48700458725249)
--(axis cs:834,0.4886447127434)
--(axis cs:833,0.4886447127434)
--(axis cs:832,0.403945955813426)
--(axis cs:831,0.478025645241528)
--(axis cs:830,0.496753548975364)
--(axis cs:829,0.511394493917926)
--(axis cs:828,0.511394493917926)
--(axis cs:827,0.435600796815911)
--(axis cs:826,0.46644300145517)
--(axis cs:825,0.521678404338008)
--(axis cs:824,0.477987013534572)
--(axis cs:823,0.477987013534572)
--(axis cs:822,0.450833482409183)
--(axis cs:821,0.4458255176353)
--(axis cs:820,0.464241630972098)
--(axis cs:819,0.451459852910823)
--(axis cs:818,0.451459852910823)
--(axis cs:817,0.465035438015169)
--(axis cs:816,0.51133639150166)
--(axis cs:815,0.43229670385731)
--(axis cs:814,0.46762554771295)
--(axis cs:813,0.46762554771295)
--(axis cs:812,0.464501046029683)
--(axis cs:811,0.380716117228159)
--(axis cs:810,0.381156582129631)
--(axis cs:809,0.4398965978104)
--(axis cs:808,0.4398965978104)
--(axis cs:807,0.464055566276427)
--(axis cs:806,0.464725881275178)
--(axis cs:805,0.453005494671381)
--(axis cs:804,0.439636863137806)
--(axis cs:803,0.439636863137806)
--(axis cs:802,0.47240080321609)
--(axis cs:801,0.399169540264054)
--(axis cs:800,0.507589474494052)
--(axis cs:799,0.489067197877274)
--(axis cs:798,0.489067197877274)
--(axis cs:797,0.375600796815911)
--(axis cs:796,0.510557280900008)
--(axis cs:795,0.546527117293345)
--(axis cs:794,0.504601810881687)
--(axis cs:793,0.504601810881687)
--(axis cs:792,0.54244300145517)
--(axis cs:791,0.47319934853593)
--(axis cs:790,0.37743943231551)
--(axis cs:789,0.429615951895947)
--(axis cs:788,0.429615951895947)
--(axis cs:787,0.418677083969194)
--(axis cs:786,0.46940993964907)
--(axis cs:785,0.434609665154907)
--(axis cs:784,0.44342070798082)
--(axis cs:783,0.44342070798082)
--(axis cs:782,0.460634225274333)
--(axis cs:781,0.429172393779896)
--(axis cs:780,0.454143003213708)
--(axis cs:779,0.511459852910823)
--(axis cs:778,0.511459852910823)
--(axis cs:777,0.435217022561026)
--(axis cs:776,0.479469847895523)
--(axis cs:775,0.554090946687727)
--(axis cs:774,0.452720779386421)
--(axis cs:773,0.452720779386421)
--(axis cs:772,0.470677083969194)
--(axis cs:771,0.492333797586787)
--(axis cs:770,0.390774047943732)
--(axis cs:769,0.42667278300332)
--(axis cs:768,0.42667278300332)
--(axis cs:767,0.406583359358737)
--(axis cs:766,0.479061669884758)
--(axis cs:765,0.443297743850729)
--(axis cs:764,0.473229217479687)
--(axis cs:763,0.473229217479687)
--(axis cs:762,0.558578291064815)
--(axis cs:761,0.453054234586689)
--(axis cs:760,0.399854222008393)
--(axis cs:759,0.507253483047255)
--(axis cs:758,0.507253483047255)
--(axis cs:757,0.468855238112169)
--(axis cs:756,0.495336996447588)
--(axis cs:755,0.405986302012448)
--(axis cs:754,0.421282066445285)
--(axis cs:753,0.421282066445285)
--(axis cs:752,0.474429512658796)
--(axis cs:751,0.435291126649431)
--(axis cs:750,0.3818255176353)
--(axis cs:749,0.450738421064474)
--(axis cs:748,0.450738421064474)
--(axis cs:747,0.376442778974086)
--(axis cs:746,0.436445824720007)
--(axis cs:745,0.484601810881687)
--(axis cs:744,0.507401789280326)
--(axis cs:743,0.507401789280326)
--(axis cs:742,0.497703297515973)
--(axis cs:741,0.422886907991979)
--(axis cs:740,0.479005618154852)
--(axis cs:739,0.448462567155642)
--(axis cs:738,0.448462567155642)
--(axis cs:737,0.448333797586787)
--(axis cs:736,0.495589474494052)
--(axis cs:735,0.442694160998043)
--(axis cs:734,0.403003546143883)
--(axis cs:733,0.403003546143883)
--(axis cs:732,0.457457431493789)
--(axis cs:731,0.495192593015921)
--(axis cs:730,0.477513006758241)
--(axis cs:729,0.483913084534229)
--(axis cs:728,0.483913084534229)
--(axis cs:727,0.488634225274333)
--(axis cs:726,0.370461271830623)
--(axis cs:725,0.423394493917926)
--(axis cs:724,0.389468449823345)
--(axis cs:723,0.389468449823345)
--(axis cs:722,0.535217022561027)
--(axis cs:721,0.554380558836448)
--(axis cs:720,0.467253483047255)
--(axis cs:719,0.384622932584476)
--(axis cs:718,0.384622932584476)
--(axis cs:717,0.42827293890809)
--(axis cs:716,0.42943943231551)
--(axis cs:715,0.469390096630006)
--(axis cs:714,0.38)
--(axis cs:713,0.38)
--(axis cs:712,0.440761117672897)
--(axis cs:711,0.324353400337495)
--(axis cs:710,0.422519842519764)
--(axis cs:709,0.470380558836448)
--(axis cs:708,0.470380558836448)
--(axis cs:707,0.447667243369662)
--(axis cs:706,0.483501196179095)
--(axis cs:705,0.415178948988103)
--(axis cs:704,0.4086447127434)
--(axis cs:703,0.4086447127434)
--(axis cs:702,0.394296083328653)
--(axis cs:701,0.443046402851673)
--(axis cs:700,0.509513006758241)
--(axis cs:699,0.448813462627658)
--(axis cs:698,0.448813462627658)
--(axis cs:697,0.311625438426164)
--(axis cs:696,0.46742070798082)
--(axis cs:695,0.43592595131115)
--(axis cs:694,0.414296083328653)
--(axis cs:693,0.414296083328653)
--(axis cs:692,0.455119115182985)
--(axis cs:691,0.506634708442895)
--(axis cs:690,0.410455488498967)
--(axis cs:689,0.466515307716505)
--(axis cs:688,0.466515307716505)
--(axis cs:687,0.467501037348863)
--(axis cs:686,0.465869626801344)
--(axis cs:685,0.467812773856475)
--(axis cs:684,0.445450287034675)
--(axis cs:683,0.445450287034675)
--(axis cs:682,0.495058463753315)
--(axis cs:681,0.495696153926285)
--(axis cs:680,0.38119934853593)
--(axis cs:679,0.407029414592217)
--(axis cs:678,0.407029414592217)
--(axis cs:677,0.468250654454747)
--(axis cs:676,0.456501046029683)
--(axis cs:675,0.431724465170011)
--(axis cs:674,0.421273235145536)
--(axis cs:673,0.421273235145536)
--(axis cs:672,0.441592135048657)
--(axis cs:671,0.383714576665999)
--(axis cs:670,0.373172393779896)
--(axis cs:669,0.49704369859013)
--(axis cs:668,0.49704369859013)
--(axis cs:667,0.439636863137806)
--(axis cs:666,0.433987013534572)
--(axis cs:665,0.379325203493841)
--(axis cs:664,0.351411366951493)
--(axis cs:663,0.351411366951493)
--(axis cs:662,0.436107194154405)
--(axis cs:661,0.37467156869371)
--(axis cs:660,0.434134395754548)
--(axis cs:659,0.463362522145884)
--(axis cs:658,0.463362522145884)
--(axis cs:657,0.34194118664415)
--(axis cs:656,0.437923099667927)
--(axis cs:655,0.334470546427531)
--(axis cs:654,0.408761117672897)
--(axis cs:653,0.408761117672897)
--(axis cs:652,0.496601810881687)
--(axis cs:651,0.466634708442895)
--(axis cs:650,0.485131670194949)
--(axis cs:649,0.494301949100235)
--(axis cs:648,0.494301949100235)
--(axis cs:647,0.42019457590202)
--(axis cs:646,0.443741051178205)
--(axis cs:645,0.456472999055927)
--(axis cs:644,0.409462332654326)
--(axis cs:643,0.409462332654326)
--(axis cs:642,0.494169947557416)
--(axis cs:641,0.374735134743638)
--(axis cs:640,0.354848925672296)
--(axis cs:639,0.368081103303195)
--(axis cs:638,0.368081103303195)
--(axis cs:637,0.439169540264054)
--(axis cs:636,0.319445299147322)
--(axis cs:635,0.438595487701459)
--(axis cs:634,0.458186588199815)
--(axis cs:633,0.458186588199815)
--(axis cs:632,0.341303033432862)
--(axis cs:631,0.440309809469963)
--(axis cs:630,0.433554248375059)
--(axis cs:629,0.377026948282066)
--(axis cs:628,0.377026948282066)
--(axis cs:627,0.381986302012448)
--(axis cs:626,0.419947377530014)
--(axis cs:625,0.371572082547664)
--(axis cs:624,0.394301949100235)
--(axis cs:623,0.394301949100235)
--(axis cs:622,0.420659864087237)
--(axis cs:621,0.447401789280326)
--(axis cs:620,0.406186588199815)
--(axis cs:619,0.491058463753315)
--(axis cs:618,0.491058463753315)
--(axis cs:617,0.40019457590202)
--(axis cs:616,0.485986302012448)
--(axis cs:615,0.348342491118969)
--(axis cs:614,0.383945955813426)
--(axis cs:613,0.383945955813426)
--(axis cs:612,0.391159012732749)
--(axis cs:611,0.414848925672296)
--(axis cs:610,0.394506966094509)
--(axis cs:609,0.36017959055374)
--(axis cs:608,0.36017959055374)
--(axis cs:607,0.437004504595907)
--(axis cs:606,0.436406896738107)
--(axis cs:605,0.529615951895947)
--(axis cs:604,0.35330025758462)
--(axis cs:603,0.35330025758462)
--(axis cs:602,0.519061669884758)
--(axis cs:601,0.437457431493789)
--(axis cs:600,0.343394493917926)
--(axis cs:599,0.419581351880034)
--(axis cs:598,0.419581351880034)
--(axis cs:597,0.455026013516483)
--(axis cs:596,0.41680160643218)
--(axis cs:595,0.399272060459374)
--(axis cs:594,0.455667128348069)
--(axis cs:593,0.455667128348069)
--(axis cs:592,0.352756562210147)
--(axis cs:591,0.394470546427531)
--(axis cs:590,0.479169540264054)
--(axis cs:589,0.408535718005178)
--(axis cs:588,0.408535718005178)
--(axis cs:587,0.34393183138341)
--(axis cs:586,0.426583359358737)
--(axis cs:585,0.41319934853593)
--(axis cs:584,0.454774047943732)
--(axis cs:583,0.454774047943732)
--(axis cs:582,0.403362522145884)
--(axis cs:581,0.38998850612675)
--(axis cs:580,0.365150376113422)
--(axis cs:579,0.417909128443817)
--(axis cs:578,0.417909128443817)
--(axis cs:577,0.339169540264054)
--(axis cs:576,0.361604511373837)
--(axis cs:575,0.505227744249483)
--(axis cs:574,0.45318483858244)
--(axis cs:573,0.45318483858244)
--(axis cs:572,0.453554248375059)
--(axis cs:571,0.496445824720007)
--(axis cs:570,0.479692761516758)
--(axis cs:569,0.410810468696948)
--(axis cs:568,0.410810468696948)
--(axis cs:567,0.388429119474773)
--(axis cs:566,0.44425024461863)
--(axis cs:565,0.230236748186458)
--(axis cs:564,0.38459340771462)
--(axis cs:563,0.38459340771462)
--(axis cs:562,0.495086232538106)
--(axis cs:561,0.478186588199815)
--(axis cs:560,0.498333822092937)
--(axis cs:559,0.425604511373837)
--(axis cs:558,0.425604511373837)
--(axis cs:557,0.418186588199815)
--(axis cs:556,0.388535718005178)
--(axis cs:555,0.400716117228159)
--(axis cs:554,0.414301949100235)
--(axis cs:553,0.414301949100235)
--(axis cs:552,0.446634708442895)
--(axis cs:551,0.40019457590202)
--(axis cs:550,0.427750278396782)
--(axis cs:549,0.390116927506629)
--(axis cs:548,0.390116927506629)
--(axis cs:547,0.320063840626664)
--(axis cs:546,0.461933348141567)
--(axis cs:545,0.40143593539449)
--(axis cs:544,0.407501037348863)
--(axis cs:543,0.407501037348863)
--(axis cs:542,0.422548589388287)
--(axis cs:541,0.36923811952114)
--(axis cs:540,0.416429229421057)
--(axis cs:539,0.376769161655968)
--(axis cs:538,0.376769161655968)
--(axis cs:537,0.346573959070265)
--(axis cs:536,0.43461905976057)
--(axis cs:535,0.451253483047255)
--(axis cs:534,0.270704197758622)
--(axis cs:533,0.270704197758622)
--(axis cs:532,0.348822682069833)
--(axis cs:531,0.363380962103094)
--(axis cs:530,0.371422151017915)
--(axis cs:529,0.425432948760335)
--(axis cs:528,0.425432948760335)
--(axis cs:527,0.457147560338322)
--(axis cs:526,0.426861769884981)
--(axis cs:525,0.418578643762691)
--(axis cs:524,0.361354167938388)
--(axis cs:523,0.361354167938388)
--(axis cs:522,0.357774330448243)
--(axis cs:521,0.388226012425874)
--(axis cs:520,0.363788048951693)
--(axis cs:519,0.367373234983679)
--(axis cs:518,0.367373234983679)
--(axis cs:517,0.438333822092937)
--(axis cs:516,0.410139301914631)
--(axis cs:515,0.4278965978104)
--(axis cs:514,0.437525512860841)
--(axis cs:513,0.437525512860841)
--(axis cs:512,0.388406896738107)
--(axis cs:511,0.376648605474491)
--(axis cs:510,0.35857864376269)
--(axis cs:509,0.392351769397666)
--(axis cs:508,0.392351769397666)
--(axis cs:507,0.467619907561084)
--(axis cs:506,0.416501046029683)
--(axis cs:505,0.389632172356034)
--(axis cs:504,0.471724465170011)
--(axis cs:503,0.471724465170011)
--(axis cs:502,0.333898905112855)
--(axis cs:501,0.498694160998043)
--(axis cs:500,0.515696153926285)
--(axis cs:499,0.44792595131115)
--(axis cs:498,0.44792595131115)
--(axis cs:497,0.40875196336424)
--(axis cs:496,0.395411366951493)
--(axis cs:495,0.512333797586787)
--(axis cs:494,0.347684537882722)
--(axis cs:493,0.347684537882722)
--(axis cs:492,0.354470546427532)
--(axis cs:491,0.446111179783023)
--(axis cs:490,0.370283882796426)
--(axis cs:489,0.390116927506629)
--(axis cs:488,0.390116927506629)
--(axis cs:487,0.433508893593265)
--(axis cs:486,0.395903263540091)
--(axis cs:485,0.463469847895523)
--(axis cs:484,0.39743943231551)
--(axis cs:483,0.39743943231551)
--(axis cs:482,0.38985254812318)
--(axis cs:481,0.42119934853593)
--(axis cs:480,0.435217022561027)
--(axis cs:479,0.312659864087237)
--(axis cs:478,0.312659864087237)
--(axis cs:477,0.416394528989103)
--(axis cs:476,0.46262057585074)
--(axis cs:475,0.447667243369662)
--(axis cs:474,0.414838950153112)
--(axis cs:473,0.414838950153112)
--(axis cs:472,0.368796449750755)
--(axis cs:471,0.398123339769516)
--(axis cs:470,0.430450009087605)
--(axis cs:469,0.549972977906713)
--(axis cs:468,0.549972977906713)
--(axis cs:467,0.396406896738107)
--(axis cs:466,0.434016394544185)
--(axis cs:465,0.38985254812318)
--(axis cs:464,0.423501196179095)
--(axis cs:463,0.423501196179095)
--(axis cs:462,0.456855238112169)
--(axis cs:461,0.516333997346592)
--(axis cs:460,0.35406668148807)
--(axis cs:459,0.361886116991581)
--(axis cs:458,0.361886116991581)
--(axis cs:457,0.466673992895175)
--(axis cs:456,0.372891649440014)
--(axis cs:455,0.504725881275178)
--(axis cs:454,0.459217022561027)
--(axis cs:453,0.459217022561027)
--(axis cs:452,0.425727513794585)
--(axis cs:451,0.44342070798082)
--(axis cs:450,0.363121345339324)
--(axis cs:449,0.513769571137568)
--(axis cs:448,0.513769571137568)
--(axis cs:447,0.346155014188023)
--(axis cs:446,0.443667128348069)
--(axis cs:445,0.358595487701459)
--(axis cs:444,0.434333822092937)
--(axis cs:443,0.434333822092937)
--(axis cs:442,0.382296083328653)
--(axis cs:441,0.449172393779896)
--(axis cs:440,0.42119934853593)
--(axis cs:439,0.360394528989103)
--(axis cs:438,0.360394528989103)
--(axis cs:437,0.438738421064474)
--(axis cs:436,0.419741051178205)
--(axis cs:435,0.375406595031946)
--(axis cs:434,0.413003597168848)
--(axis cs:433,0.413003597168848)
--(axis cs:432,0.328250195618273)
--(axis cs:431,0.422296083328653)
--(axis cs:430,0.383469847895523)
--(axis cs:429,0.390383169193305)
--(axis cs:428,0.390383169193305)
--(axis cs:427,0.442526598755293)
--(axis cs:426,0.271500865054493)
--(axis cs:425,0.417147560338322)
--(axis cs:424,0.41467156869371)
--(axis cs:423,0.41467156869371)
--(axis cs:422,0.47704369859013)
--(axis cs:421,0.52244300145517)
--(axis cs:420,0.470768149524976)
--(axis cs:419,0.42662057585074)
--(axis cs:418,0.42662057585074)
--(axis cs:417,0.399291126649431)
--(axis cs:416,0.40475196336424)
--(axis cs:415,0.419714528256299)
--(axis cs:414,0.5)
--(axis cs:413,0.5)
--(axis cs:412,0.403945955813426)
--(axis cs:411,0.348081103303195)
--(axis cs:410,0.36466873708001)
--(axis cs:409,0.44)
--(axis cs:408,0.44)
--(axis cs:407,0.481857288332999)
--(axis cs:406,0.400387702877101)
--(axis cs:405,0.443913084534229)
--(axis cs:404,0.398019609728144)
--(axis cs:403,0.398019609728144)
--(axis cs:402,0.366901304906756)
--(axis cs:401,0.360710966003427)
--(axis cs:400,0.508634225274333)
--(axis cs:399,0.504769054744113)
--(axis cs:398,0.504769054744113)
--(axis cs:397,0.488813462627658)
--(axis cs:396,0.453457431493789)
--(axis cs:395,0.426090946687727)
--(axis cs:394,0.439696153926285)
--(axis cs:393,0.439696153926285)
--(axis cs:392,0.483046402851673)
--(axis cs:391,0.5)
--(axis cs:390,0.468761117672897)
--(axis cs:389,0.476369318395244)
--(axis cs:388,0.476369318395244)
--(axis cs:387,0.365309525978364)
--(axis cs:386,0.422609665154907)
--(axis cs:385,0.425166852264521)
--(axis cs:384,0.477457431493789)
--(axis cs:383,0.477457431493789)
--(axis cs:382,0.431937515251343)
--(axis cs:381,0.400626225494908)
--(axis cs:380,0.428877405752671)
--(axis cs:379,0.430867596285229)
--(axis cs:378,0.430867596285229)
--(axis cs:377,0.39229670385731)
--(axis cs:376,0.369615951895947)
--(axis cs:375,0.406735134743638)
--(axis cs:374,0.463272060459374)
--(axis cs:373,0.463272060459374)
--(axis cs:372,0.404601810881687)
--(axis cs:371,0.490557280900008)
--(axis cs:370,0.46509262436768)
--(axis cs:369,0.426090946687727)
--(axis cs:368,0.426090946687727)
--(axis cs:367,0.335127379582478)
--(axis cs:366,0.369706136340736)
--(axis cs:365,0.47704369859013)
--(axis cs:364,0.411937515251343)
--(axis cs:363,0.411937515251343)
--(axis cs:362,0.418019609728144)
--(axis cs:361,0.340659864087237)
--(axis cs:360,0.429172393779896)
--(axis cs:359,0.338694160998043)
--(axis cs:358,0.338694160998043)
--(axis cs:357,0.501632172356034)
--(axis cs:356,0.457987013534572)
--(axis cs:355,0.400659864087237)
--(axis cs:354,0.344375440486121)
--(axis cs:353,0.344375440486121)
--(axis cs:352,0.362799548533307)
--(axis cs:351,0.498738421064474)
--(axis cs:350,0.493005494671381)
--(axis cs:349,0.528501572342593)
--(axis cs:348,0.528501572342593)
--(axis cs:347,0.480761117672897)
--(axis cs:346,0.447501037348863)
--(axis cs:345,0.316904935696999)
--(axis cs:344,0.525282066445285)
--(axis cs:343,0.525282066445285)
--(axis cs:342,0.514609665154907)
--(axis cs:341,0.409446148618626)
--(axis cs:340,0.517067197877274)
--(axis cs:339,0.483033838891243)
--(axis cs:338,0.483033838891243)
--(axis cs:337,0.483431457505076)
--(axis cs:336,0.456429229421057)
--(axis cs:335,0.452891649440013)
--(axis cs:334,0.40119934853593)
--(axis cs:333,0.40119934853593)
--(axis cs:332,0.470738421064474)
--(axis cs:331,0.415178948988103)
--(axis cs:330,0.41888350966165)
--(axis cs:329,0.415903263540091)
--(axis cs:328,0.415903263540091)
--(axis cs:327,0.445982457490086)
--(axis cs:326,0.392286006427416)
--(axis cs:325,0.419169540264054)
--(axis cs:324,0.485035438015169)
--(axis cs:323,0.485035438015169)
--(axis cs:322,0.442609665154907)
--(axis cs:321,0.36606668148807)
--(axis cs:320,0.420716117228159)
--(axis cs:319,0.381035438015169)
--(axis cs:318,0.381035438015169)
--(axis cs:317,0.45240080321609)
--(axis cs:316,0.450677083969194)
--(axis cs:315,0.436904935696999)
--(axis cs:314,0.455696153926285)
--(axis cs:313,0.455696153926285)
--(axis cs:312,0.381886116991581)
--(axis cs:311,0.333266679994669)
--(axis cs:310,0.419287527205297)
--(axis cs:309,0.422506966094509)
--(axis cs:308,0.422506966094509)
--(axis cs:307,0.525604511373837)
--(axis cs:306,0.472725881275178)
--(axis cs:305,0.352286079649849)
--(axis cs:304,0.318601204824135)
--(axis cs:303,0.318601204824135)
--(axis cs:302,0.394838950153112)
--(axis cs:301,0.345450287034675)
--(axis cs:300,0.46762554771295)
--(axis cs:299,0.448855238112169)
--(axis cs:298,0.448855238112169)
--(axis cs:297,0.421254921336125)
--(axis cs:296,0.392648605474491)
--(axis cs:295,0.316081103303195)
--(axis cs:294,0.403788048951693)
--(axis cs:293,0.403788048951693)
--(axis cs:292,0.429172393779896)
--(axis cs:291,0.394134395754548)
--(axis cs:290,0.514429512658796)
--(axis cs:289,0.294058833710016)
--(axis cs:288,0.294058833710016)
--(axis cs:287,0.368406896738107)
--(axis cs:286,0.419318841949277)
--(axis cs:285,0.340626225494908)
--(axis cs:284,0.402609665154907)
--(axis cs:283,0.402609665154907)
--(axis cs:282,0.350294372515229)
--(axis cs:281,0.280859025317592)
--(axis cs:280,0.442821247488351)
--(axis cs:279,0.35219457590202)
--(axis cs:278,0.35219457590202)
--(axis cs:277,0.361986302012448)
--(axis cs:276,0.490334368540005)
--(axis cs:275,0.404136469454045)
--(axis cs:274,0.309026948282066)
--(axis cs:273,0.309026948282066)
--(axis cs:272,0.324907211406357)
--(axis cs:271,0.410429512658796)
--(axis cs:270,0.416375440486121)
--(axis cs:269,0.317171431429143)
--(axis cs:268,0.317171431429143)
--(axis cs:267,0.351788048951693)
--(axis cs:266,0.396394528989103)
--(axis cs:265,0.480136469454045)
--(axis cs:264,0.344226012425874)
--(axis cs:263,0.344226012425874)
--(axis cs:262,0.4198965978104)
--(axis cs:261,0.36792595131115)
--(axis cs:260,0.456445824720007)
--(axis cs:259,0.406025645241528)
--(axis cs:258,0.406025645241528)
--(axis cs:257,0.427253483047255)
--(axis cs:256,0.309513006758241)
--(axis cs:255,0.358601204824135)
--(axis cs:254,0.414735134743638)
--(axis cs:253,0.414735134743638)
--(axis cs:252,0.403618183030142)
--(axis cs:251,0.429769571137568)
--(axis cs:250,0.32585254812318)
--(axis cs:249,0.273867522741639)
--(axis cs:248,0.273867522741639)
--(axis cs:247,0.309769571137568)
--(axis cs:246,0.414090946687727)
--(axis cs:245,0.40244300145517)
--(axis cs:244,0.35229670385731)
--(axis cs:243,0.35229670385731)
--(axis cs:242,0.372048787744646)
--(axis cs:241,0.427501037348863)
--(axis cs:240,0.343714528256299)
--(axis cs:239,0.354461271830623)
--(axis cs:238,0.354461271830623)
--(axis cs:237,0.405869626801344)
--(axis cs:236,0.407572082547664)
--(axis cs:235,0.280710966003427)
--(axis cs:234,0.354867596285229)
--(axis cs:233,0.354867596285229)
--(axis cs:232,0.484136469454045)
--(axis cs:231,0.370780193260012)
--(axis cs:230,0.238601204824135)
--(axis cs:229,0.217984127983813)
--(axis cs:228,0.217984127983813)
--(axis cs:227,0.334867596285229)
--(axis cs:226,0.363033838891243)
--(axis cs:225,0.409172393779896)
--(axis cs:224,0.344241630972098)
--(axis cs:223,0.344241630972098)
--(axis cs:222,0.34267278300332)
--(axis cs:221,0.32940993964907)
--(axis cs:220,0.289546389828127)
--(axis cs:219,0.300796449750755)
--(axis cs:218,0.300796449750755)
--(axis cs:217,0.24870344370491)
--(axis cs:216,0.499297743850729)
--(axis cs:215,0.360796449750755)
--(axis cs:214,0.365982457490086)
--(axis cs:213,0.365982457490086)
--(axis cs:212,0.375230635915311)
--(axis cs:211,0.435230635915311)
--(axis cs:210,0.401604511373837)
--(axis cs:209,0.359005618154852)
--(axis cs:208,0.359005618154852)
--(axis cs:207,0.323336996447588)
--(axis cs:206,0.20875196336424)
--(axis cs:205,0.319318841949277)
--(axis cs:204,0.346862915010152)
--(axis cs:203,0.346862915010152)
--(axis cs:202,0.448348486100883)
--(axis cs:201,0.501054234586689)
--(axis cs:200,0.373769571137568)
--(axis cs:199,0.296375440486121)
--(axis cs:198,0.296375440486121)
--(axis cs:197,0.501800398407955)
--(axis cs:196,0.402540333075852)
--(axis cs:195,0.385166852264521)
--(axis cs:194,0.252078967881336)
--(axis cs:193,0.252078967881336)
--(axis cs:192,0.404462567155642)
--(axis cs:191,0.449390096630006)
--(axis cs:190,0.485227744249483)
--(axis cs:189,0.375336996447588)
--(axis cs:188,0.375336996447588)
--(axis cs:187,0.359667243369662)
--(axis cs:186,0.403842268941361)
--(axis cs:185,0.373976747329574)
--(axis cs:184,0.339945955813426)
--(axis cs:183,0.339945955813426)
--(axis cs:182,0.41835585997031)
--(axis cs:181,0.364813462627658)
--(axis cs:180,0.321604511373837)
--(axis cs:179,0.455589474494052)
--(axis cs:178,0.455589474494052)
--(axis cs:177,0.28585254812318)
--(axis cs:176,0.460222912360003)
--(axis cs:175,0.337869626801344)
--(axis cs:174,0.419318841949277)
--(axis cs:173,0.419318841949277)
--(axis cs:172,0.282838950153112)
--(axis cs:171,0.330673992895175)
--(axis cs:170,0.308364390799173)
--(axis cs:169,0.312725881275178)
--(axis cs:168,0.312725881275178)
--(axis cs:167,0.371008197272092)
--(axis cs:166,0.490024393872323)
--(axis cs:165,0.494200401608045)
--(axis cs:164,0.438392982996034)
--(axis cs:163,0.438392982996034)
--(axis cs:162,0.497703297515973)
--(axis cs:161,0.423336996447588)
--(axis cs:160,0.391253483047255)
--(axis cs:159,0.296394528989103)
--(axis cs:158,0.296394528989103)
--(axis cs:157,0.392501572342593)
--(axis cs:156,0.444769054744114)
--(axis cs:155,0.424231283577821)
--(axis cs:154,0.383012196936162)
--(axis cs:153,0.383012196936162)
--(axis cs:152,0.414380558836448)
--(axis cs:151,0.352501572342593)
--(axis cs:150,0.352822021129187)
--(axis cs:149,0.355058463753315)
--(axis cs:148,0.355058463753315)
--(axis cs:147,0.354429512658796)
--(axis cs:146,0.458392982996034)
--(axis cs:145,0.384725881275178)
--(axis cs:144,0.361604511373837)
--(axis cs:143,0.361604511373837)
--(axis cs:142,0.381766248084882)
--(axis cs:141,0.42333639150166)
--(axis cs:140,0.367263815045043)
--(axis cs:139,0.362583426132261)
--(axis cs:138,0.362583426132261)
--(axis cs:137,0.368502252297954)
--(axis cs:136,0.289432948760335)
--(axis cs:135,0.270780193260012)
--(axis cs:134,0.413976747329574)
--(axis cs:133,0.413976747329574)
--(axis cs:132,0.409446148618626)
--(axis cs:131,0.34)
--(axis cs:130,0.23788895739145)
--(axis cs:129,0.273184838582439)
--(axis cs:128,0.273184838582439)
--(axis cs:127,0.309972977906713)
--(axis cs:126,0.387501196179095)
--(axis cs:125,0.369390096630006)
--(axis cs:124,0.385982457490086)
--(axis cs:123,0.385982457490086)
--(axis cs:122,0.253003597168848)
--(axis cs:121,0.295696153926285)
--(axis cs:120,0.336785965992069)
--(axis cs:119,0.343812773856475)
--(axis cs:118,0.343812773856475)
--(axis cs:117,0.332125122309315)
--(axis cs:116,0.381857288332999)
--(axis cs:115,0.329513006758241)
--(axis cs:114,0.25743943231551)
--(axis cs:113,0.25743943231551)
--(axis cs:112,0.329012822620764)
--(axis cs:111,0.35371035399041)
--(axis cs:110,0.284813462627658)
--(axis cs:109,0.398533598938637)
--(axis cs:108,0.398533598938637)
--(axis cs:107,0.288333797586787)
--(axis cs:106,0.351253483047255)
--(axis cs:105,0.341956542267115)
--(axis cs:104,0.27426873303319)
--(axis cs:103,0.27426873303319)
--(axis cs:102,0.346335206051617)
--(axis cs:101,0.370578291064816)
--(axis cs:100,0.332641033222642)
--(axis cs:99,0.265869626801344)
--(axis cs:98,0.265869626801344)
--(axis cs:97,0.261766248084882)
--(axis cs:96,0.303812773856475)
--(axis cs:95,0.370717967697245)
--(axis cs:94,0.401956542267115)
--(axis cs:93,0.401956542267115)
--(axis cs:92,0.23371035399041)
--(axis cs:91,0.214609665154907)
--(axis cs:90,0.25340993964907)
--(axis cs:89,0.324769054744114)
--(axis cs:88,0.324769054744114)
--(axis cs:87,0.328250654454747)
--(axis cs:86,0.223619907561084)
--(axis cs:85,0.17671171994062)
--(axis cs:84,0.20066873708001)
--(axis cs:83,0.20066873708001)
--(axis cs:82,0.24)
--(axis cs:81,0.306111179783023)
--(axis cs:80,0.227812773856475)
--(axis cs:79,0.2018255176353)
--(axis cs:78,0.2018255176353)
--(axis cs:77,0.34333639150166)
--(axis cs:76,0.30244300145517)
--(axis cs:75,0.23133639150166)
--(axis cs:74,0.364753548975364)
--(axis cs:73,0.364753548975364)
--(axis cs:72,0.239297743850729)
--(axis cs:71,0.261972977906713)
--(axis cs:70,0.384231283577821)
--(axis cs:69,0.30627329309938)
--(axis cs:68,0.30627329309938)
--(axis cs:67,0.194143003213708)
--(axis cs:66,0.214143003213708)
--(axis cs:65,0.13319934853593)
--(axis cs:64,0.175230635915311)
--(axis cs:63,0.175230635915311)
--(axis cs:62,0.31133639150166)
--(axis cs:61,0.299217022561027)
--(axis cs:60,0.231372195087998)
--(axis cs:59,0.187318841949277)
--(axis cs:58,0.187318841949277)
--(axis cs:57,0.196753548975364)
--(axis cs:56,0.181956542267115)
--(axis cs:55,0.261690481051547)
--(axis cs:54,0.220445824720007)
--(axis cs:53,0.220445824720007)
--(axis cs:52,0.249289321881345)
--(axis cs:51,0.28466873708001)
--(axis cs:50,0.267589474494052)
--(axis cs:49,0.288501572342593)
--(axis cs:48,0.288501572342593)
--(axis cs:47,0.32171035399041)
--(axis cs:46,0.260445824720007)
--(axis cs:45,0.168670412103235)
--(axis cs:44,0.309923190379189)
--(axis cs:43,0.309923190379189)
--(axis cs:42,0.247084973778708)
--(axis cs:41,0.223812773856475)
--(axis cs:40,0.235589474494052)
--(axis cs:39,0.191911793310368)
--(axis cs:38,0.191911793310368)
--(axis cs:37,0.240641033222642)
--(axis cs:36,0.215230635915311)
--(axis cs:35,0.205227744249483)
--(axis cs:34,0.128502252297954)
--(axis cs:33,0.128502252297954)
--(axis cs:32,0.118677083969194)
--(axis cs:31,0.12788897449072)
--(axis cs:30,0.157962975655575)
--(axis cs:29,0.0850084751849895)
--(axis cs:28,0.0850084751849895)
--(axis cs:27,0.0996961539262854)
--(axis cs:26,0.108813462627658)
--(axis cs:25,0.10171035399041)
--(axis cs:24,0.0483643907991734)
--(axis cs:23,0.0483643907991734)
--(axis cs:22,0.0672667994693185)
--(axis cs:21,0.0616684982237938)
--(axis cs:20,0.0183929829960345)
--(axis cs:19,0.0122312835778209)
--(axis cs:18,0.0122312835778209)
--(axis cs:17,-0.000733200530681512)
--(axis cs:16,-0.0117770876399966)
--(axis cs:15,-0.0023315017762062)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,-0.00494427190999916)
--(axis cs:11,-0.00988854381999832)
--(axis cs:10,0)
--(axis cs:9,-0.00494427190999916)
--(axis cs:8,-0.00494427190999916)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, steelblue55126184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.004
7 0.008
8 0.004
9 0.004
10 0
11 0.012
12 0.036
13 0.012
14 0.012
15 0.04
16 0.02
17 0.044
18 0.028
19 0.028
20 0.04
21 0.024
22 0.064
23 0.072
24 0.072
25 0.092
26 0.084
27 0.068
28 0.096
29 0.096
30 0.172
31 0.124
32 0.172
33 0.124
34 0.124
35 0.168
36 0.144
37 0.152
38 0.212
39 0.212
40 0.168
41 0.168
42 0.18
43 0.18
44 0.18
45 0.2
46 0.156
47 0.216
48 0.184
49 0.184
50 0.2
51 0.236
52 0.268
53 0.228
54 0.228
55 0.232
56 0.236
57 0.248
58 0.252
59 0.252
60 0.368
61 0.296
62 0.34
63 0.352
64 0.352
65 0.292
66 0.34
67 0.364
68 0.248
69 0.248
70 0.268
71 0.352
72 0.36
73 0.388
74 0.388
75 0.348
76 0.376
77 0.276
78 0.352
79 0.352
80 0.38
81 0.372
82 0.364
83 0.416
84 0.416
85 0.432
86 0.46
87 0.452
88 0.42
89 0.42
90 0.468
91 0.364
92 0.356
93 0.416
94 0.416
95 0.448
96 0.432
97 0.42
98 0.492
99 0.492
100 0.448
101 0.364
102 0.456
103 0.42
104 0.42
105 0.436
106 0.528
107 0.412
108 0.504
109 0.504
110 0.42
111 0.456
112 0.456
113 0.472
114 0.472
115 0.476
116 0.496
117 0.48
118 0.384
119 0.384
120 0.516
121 0.544
122 0.472
123 0.496
124 0.496
125 0.528
126 0.524
127 0.54
128 0.528
129 0.528
130 0.444
131 0.5
132 0.492
133 0.428
134 0.428
135 0.504
136 0.5
137 0.508
138 0.488
139 0.488
140 0.468
141 0.52
142 0.528
143 0.5
144 0.5
145 0.568
146 0.592
147 0.588
148 0.472
149 0.472
150 0.6
151 0.436
152 0.548
153 0.516
154 0.516
155 0.552
156 0.556
157 0.544
158 0.592
159 0.592
160 0.572
161 0.548
162 0.656
163 0.544
164 0.544
165 0.576
166 0.58
167 0.608
168 0.592
169 0.592
170 0.544
171 0.672
172 0.54
173 0.608
174 0.608
175 0.508
176 0.556
177 0.568
178 0.54
179 0.54
180 0.548
181 0.572
182 0.568
183 0.656
184 0.656
185 0.58
186 0.544
187 0.552
188 0.668
189 0.668
190 0.532
191 0.596
192 0.528
193 0.52
194 0.52
195 0.656
196 0.552
197 0.608
198 0.652
199 0.652
200 0.596
201 0.58
202 0.648
203 0.508
204 0.508
205 0.56
206 0.652
207 0.516
208 0.632
209 0.632
210 0.576
211 0.564
212 0.576
213 0.684
214 0.684
215 0.576
216 0.54
217 0.676
218 0.556
219 0.556
220 0.58
221 0.588
222 0.64
223 0.588
224 0.588
225 0.672
226 0.488
227 0.632
228 0.676
229 0.676
230 0.66
231 0.564
232 0.612
233 0.608
234 0.608
235 0.644
236 0.684
237 0.64
238 0.66
239 0.66
240 0.676
241 0.584
242 0.628
243 0.612
244 0.612
245 0.608
246 0.592
247 0.732
248 0.632
249 0.632
250 0.616
251 0.712
252 0.632
253 0.748
254 0.748
255 0.636
256 0.692
257 0.664
258 0.712
259 0.712
260 0.66
261 0.584
262 0.556
263 0.616
264 0.616
265 0.7
266 0.712
267 0.692
268 0.66
269 0.66
270 0.68
271 0.688
272 0.652
273 0.732
274 0.732
275 0.664
276 0.704
277 0.648
278 0.728
279 0.728
280 0.744
281 0.772
282 0.648
283 0.632
284 0.632
285 0.7
286 0.724
287 0.68
288 0.672
289 0.672
290 0.704
291 0.652
292 0.724
293 0.648
294 0.648
295 0.696
296 0.672
297 0.72
298 0.74
299 0.74
300 0.728
301 0.628
302 0.684
303 0.756
304 0.756
305 0.752
306 0.784
307 0.744
308 0.692
309 0.692
310 0.736
311 0.776
312 0.664
313 0.76
314 0.76
315 0.7
316 0.636
317 0.64
318 0.772
319 0.772
320 0.768
321 0.792
322 0.728
323 0.768
324 0.768
325 0.712
326 0.744
327 0.724
328 0.724
329 0.724
330 0.744
331 0.684
332 0.708
333 0.808
334 0.808
335 0.744
336 0.78
337 0.74
338 0.7
339 0.7
340 0.696
341 0.8
342 0.76
343 0.704
344 0.704
345 0.764
346 0.716
347 0.772
348 0.756
349 0.756
350 0.736
351 0.8
352 0.716
353 0.768
354 0.768
355 0.76
356 0.744
357 0.796
358 0.688
359 0.688
360 0.724
361 0.748
362 0.808
363 0.796
364 0.796
365 0.74
366 0.768
367 0.816
368 0.816
369 0.816
370 0.736
371 0.78
372 0.852
373 0.772
374 0.772
375 0.816
376 0.732
377 0.736
378 0.796
379 0.796
380 0.752
381 0.724
382 0.776
383 0.788
384 0.788
385 0.832
386 0.744
387 0.82
388 0.756
389 0.756
390 0.804
391 0.704
392 0.796
393 0.772
394 0.772
395 0.692
396 0.744
397 0.752
398 0.688
399 0.688
400 0.76
401 0.788
402 0.692
403 0.708
404 0.708
405 0.788
406 0.772
407 0.764
408 0.712
409 0.712
410 0.784
411 0.844
412 0.8
413 0.712
414 0.712
415 0.816
416 0.804
417 0.74
418 0.808
419 0.808
420 0.76
421 0.712
422 0.744
423 0.808
424 0.808
425 0.772
426 0.784
427 0.728
428 0.84
429 0.84
430 0.772
431 0.732
432 0.84
433 0.772
434 0.772
435 0.756
436 0.76
437 0.76
438 0.764
439 0.764
440 0.768
441 0.788
442 0.804
443 0.728
444 0.728
445 0.78
446 0.844
447 0.736
448 0.788
449 0.788
450 0.832
451 0.816
452 0.772
453 0.756
454 0.756
455 0.76
456 0.78
457 0.792
458 0.728
459 0.728
460 0.764
461 0.788
462 0.816
463 0.768
464 0.768
465 0.724
466 0.784
467 0.824
468 0.776
469 0.776
470 0.788
471 0.768
472 0.78
473 0.78
474 0.78
475 0.776
476 0.772
477 0.752
478 0.792
479 0.792
480 0.808
481 0.792
482 0.784
483 0.768
484 0.768
485 0.76
486 0.772
487 0.764
488 0.728
489 0.728
490 0.82
491 0.816
492 0.76
493 0.808
494 0.808
495 0.84
496 0.748
497 0.768
498 0.72
499 0.72
500 0.748
501 0.796
502 0.772
503 0.828
504 0.828
505 0.788
506 0.764
507 0.768
508 0.792
509 0.792
510 0.76
511 0.808
512 0.828
513 0.78
514 0.78
515 0.784
516 0.784
517 0.772
518 0.756
519 0.756
520 0.824
521 0.796
522 0.8
523 0.764
524 0.764
525 0.728
526 0.856
527 0.736
528 0.792
529 0.792
530 0.756
531 0.764
532 0.816
533 0.784
534 0.784
535 0.78
536 0.828
537 0.808
538 0.756
539 0.756
540 0.836
541 0.792
542 0.816
543 0.76
544 0.76
545 0.764
546 0.768
547 0.828
548 0.744
549 0.744
550 0.756
551 0.804
552 0.76
553 0.82
554 0.82
555 0.732
556 0.772
557 0.788
558 0.736
559 0.736
560 0.844
561 0.736
562 0.824
563 0.712
564 0.712
565 0.764
566 0.816
567 0.776
568 0.876
569 0.876
570 0.736
571 0.756
572 0.82
573 0.788
574 0.788
575 0.796
576 0.852
577 0.824
578 0.752
579 0.752
580 0.736
581 0.808
582 0.832
583 0.772
584 0.772
585 0.796
586 0.828
587 0.784
588 0.808
589 0.808
590 0.744
591 0.78
592 0.792
593 0.824
594 0.824
595 0.82
596 0.82
597 0.832
598 0.828
599 0.828
600 0.8
601 0.724
602 0.812
603 0.776
604 0.776
605 0.764
606 0.812
607 0.804
608 0.796
609 0.796
610 0.776
611 0.792
612 0.776
613 0.804
614 0.804
615 0.784
616 0.82
617 0.772
618 0.784
619 0.784
620 0.8
621 0.788
622 0.852
623 0.808
624 0.808
625 0.776
626 0.804
627 0.84
628 0.796
629 0.796
630 0.78
631 0.808
632 0.776
633 0.76
634 0.76
635 0.788
636 0.876
637 0.832
638 0.812
639 0.812
640 0.828
641 0.788
642 0.824
643 0.848
644 0.848
645 0.828
646 0.768
647 0.812
648 0.82
649 0.82
650 0.776
651 0.812
652 0.836
653 0.776
654 0.776
655 0.828
656 0.788
657 0.8
658 0.784
659 0.784
660 0.824
661 0.824
662 0.8
663 0.8
664 0.8
665 0.812
666 0.78
667 0.824
668 0.844
669 0.844
670 0.8
671 0.808
672 0.796
673 0.848
674 0.848
675 0.8
676 0.792
677 0.816
678 0.78
679 0.78
680 0.812
681 0.812
682 0.808
683 0.88
684 0.88
685 0.768
686 0.832
687 0.788
688 0.804
689 0.804
690 0.828
691 0.78
692 0.872
693 0.772
694 0.772
695 0.796
696 0.812
697 0.772
698 0.764
699 0.764
700 0.792
701 0.86
702 0.804
703 0.824
704 0.824
705 0.8
706 0.816
707 0.812
708 0.764
709 0.764
710 0.82
711 0.824
712 0.808
713 0.808
714 0.808
715 0.824
716 0.864
717 0.808
718 0.804
719 0.804
720 0.84
721 0.82
722 0.852
723 0.84
724 0.84
725 0.828
726 0.752
727 0.844
728 0.836
729 0.836
730 0.808
731 0.756
732 0.856
733 0.804
734 0.804
735 0.756
736 0.804
737 0.776
738 0.808
739 0.808
740 0.792
741 0.82
742 0.78
743 0.852
744 0.852
745 0.84
746 0.856
747 0.844
748 0.816
749 0.816
750 0.776
751 0.824
752 0.824
753 0.752
754 0.752
755 0.812
756 0.792
757 0.824
758 0.828
759 0.828
760 0.828
761 0.84
762 0.752
763 0.796
764 0.796
765 0.796
766 0.86
767 0.812
768 0.788
769 0.788
770 0.792
771 0.836
772 0.852
773 0.808
774 0.808
775 0.78
776 0.792
777 0.82
778 0.856
779 0.856
780 0.876
781 0.804
782 0.824
783 0.788
784 0.788
785 0.776
786 0.82
787 0.84
788 0.808
789 0.808
790 0.84
791 0.812
792 0.812
793 0.852
794 0.852
795 0.812
796 0.812
797 0.844
798 0.816
799 0.816
800 0.844
801 0.848
802 0.824
803 0.824
804 0.824
805 0.824
806 0.828
807 0.796
808 0.856
809 0.856
810 0.856
811 0.832
812 0.828
813 0.82
814 0.82
815 0.808
816 0.872
817 0.8
818 0.848
819 0.848
820 0.812
821 0.784
822 0.864
823 0.856
824 0.856
825 0.828
826 0.816
827 0.828
828 0.848
829 0.848
830 0.836
831 0.836
832 0.82
833 0.776
834 0.776
835 0.836
836 0.82
837 0.804
838 0.864
839 0.864
840 0.804
841 0.82
842 0.832
843 0.8
844 0.8
845 0.808
846 0.808
847 0.808
848 0.796
849 0.796
850 0.824
851 0.844
852 0.82
853 0.868
854 0.868
855 0.772
856 0.844
857 0.792
858 0.844
859 0.844
860 0.816
861 0.84
862 0.832
863 0.76
864 0.76
865 0.792
866 0.828
867 0.836
868 0.82
869 0.82
870 0.828
871 0.816
872 0.84
873 0.796
874 0.796
875 0.792
876 0.812
877 0.752
878 0.832
879 0.832
880 0.86
881 0.796
882 0.86
883 0.86
884 0.86
885 0.844
886 0.84
887 0.836
888 0.84
889 0.84
890 0.864
891 0.772
892 0.82
893 0.82
894 0.82
895 0.88
896 0.812
897 0.796
898 0.852
899 0.852
900 0.808
901 0.792
902 0.868
903 0.812
904 0.812
905 0.836
906 0.848
907 0.82
908 0.836
909 0.836
910 0.812
911 0.852
912 0.752
913 0.848
914 0.848
915 0.832
916 0.816
917 0.816
918 0.836
919 0.836
920 0.856
921 0.848
922 0.888
923 0.816
924 0.816
925 0.852
926 0.78
927 0.844
928 0.84
929 0.84
930 0.86
931 0.824
932 0.844
933 0.804
934 0.804
935 0.852
936 0.828
937 0.872
938 0.808
939 0.808
940 0.852
941 0.844
942 0.844
943 0.86
944 0.86
945 0.788
946 0.812
947 0.82
948 0.812
949 0.812
950 0.84
951 0.792
952 0.82
953 0.792
954 0.792
955 0.868
956 0.816
957 0.816
958 0.864
959 0.864
960 0.8
961 0.88
962 0.804
963 0.844
964 0.844
965 0.796
966 0.82
967 0.804
968 0.82
969 0.82
970 0.86
971 0.832
972 0.872
973 0.824
974 0.824
975 0.872
976 0.884
977 0.864
978 0.8
979 0.8
980 0.864
981 0.772
982 0.824
983 0.836
984 0.836
985 0.856
986 0.864
987 0.816
988 0.848
989 0.848
990 0.82
991 0.86
992 0.836
993 0.828
994 0.828
995 0.852
996 0.848
997 0.844
998 0.868
};
\addlegendentry{HetGPPO}
\addplot [semithick, darkorange2551270]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.004
9 0.004
10 0
11 0.008
12 0.004
13 0
14 0
15 0.028
16 0.024
17 0.016
18 0.064
19 0.064
20 0.064
21 0.092
22 0.084
23 0.136
24 0.136
25 0.164
26 0.192
27 0.192
28 0.144
29 0.144
30 0.212
31 0.2
32 0.204
33 0.184
34 0.184
35 0.26
36 0.304
37 0.284
38 0.328
39 0.328
40 0.304
41 0.288
42 0.3
43 0.336
44 0.336
45 0.228
46 0.332
47 0.384
48 0.368
49 0.368
50 0.336
51 0.392
52 0.32
53 0.292
54 0.292
55 0.32
56 0.228
57 0.276
58 0.264
59 0.264
60 0.34
61 0.412
62 0.384
63 0.264
64 0.264
65 0.256
66 0.284
67 0.264
68 0.372
69 0.372
70 0.436
71 0.336
72 0.308
73 0.444
74 0.444
75 0.304
76 0.388
77 0.416
78 0.328
79 0.328
80 0.292
81 0.396
82 0.28
83 0.308
84 0.308
85 0.3
86 0.308
87 0.376
88 0.392
89 0.392
90 0.352
91 0.316
92 0.296
93 0.448
94 0.448
95 0.44
96 0.368
97 0.356
98 0.404
99 0.404
100 0.376
101 0.436
102 0.376
103 0.356
104 0.356
105 0.388
106 0.432
107 0.408
108 0.432
109 0.432
110 0.368
111 0.416
112 0.368
113 0.404
114 0.404
115 0.416
116 0.452
117 0.396
118 0.408
119 0.408
120 0.428
121 0.388
122 0.392
123 0.5
124 0.5
125 0.432
126 0.492
127 0.384
128 0.384
129 0.384
130 0.328
131 0.42
132 0.5
133 0.5
134 0.5
135 0.396
136 0.392
137 0.424
138 0.4
139 0.4
140 0.46
141 0.496
142 0.476
143 0.468
144 0.468
145 0.456
146 0.504
147 0.452
148 0.432
149 0.432
150 0.44
151 0.432
152 0.472
153 0.424
154 0.424
155 0.476
156 0.512
157 0.472
158 0.428
159 0.428
160 0.472
161 0.484
162 0.572
163 0.484
164 0.484
165 0.544
166 0.572
167 0.432
168 0.384
169 0.384
170 0.396
171 0.452
172 0.404
173 0.496
174 0.496
175 0.476
176 0.496
177 0.408
178 0.524
179 0.524
180 0.428
181 0.448
182 0.48
183 0.488
184 0.488
185 0.46
186 0.48
187 0.456
188 0.436
189 0.436
190 0.54
191 0.512
192 0.508
193 0.404
194 0.404
195 0.46
196 0.48
197 0.552
198 0.456
199 0.456
200 0.452
201 0.584
202 0.54
203 0.46
204 0.46
205 0.396
206 0.352
207 0.384
208 0.448
209 0.448
210 0.508
211 0.524
212 0.464
213 0.48
214 0.48
215 0.496
216 0.568
217 0.436
218 0.436
219 0.436
220 0.4
221 0.428
222 0.488
223 0.46
224 0.46
225 0.528
226 0.496
227 0.452
228 0.344
229 0.344
230 0.388
231 0.496
232 0.572
233 0.472
234 0.472
235 0.376
236 0.548
237 0.544
238 0.532
239 0.532
240 0.512
241 0.548
242 0.536
243 0.46
244 0.46
245 0.488
246 0.524
247 0.388
248 0.44
249 0.44
250 0.448
251 0.508
252 0.54
253 0.564
254 0.564
255 0.508
256 0.396
257 0.508
258 0.484
259 0.484
260 0.528
261 0.476
262 0.536
263 0.468
264 0.468
265 0.568
266 0.528
267 0.484
268 0.46
269 0.46
270 0.576
271 0.508
272 0.492
273 0.476
274 0.476
275 0.492
276 0.544
277 0.508
278 0.496
279 0.496
280 0.552
281 0.476
282 0.52
283 0.504
284 0.504
285 0.5
286 0.496
287 0.496
288 0.464
289 0.464
290 0.612
291 0.528
292 0.548
293 0.536
294 0.536
295 0.464
296 0.528
297 0.58
298 0.556
299 0.556
300 0.596
301 0.524
302 0.516
303 0.468
304 0.468
305 0.464
306 0.544
307 0.632
308 0.584
309 0.584
310 0.56
311 0.5
312 0.54
313 0.548
314 0.548
315 0.6
316 0.536
317 0.552
318 0.508
319 0.508
320 0.56
321 0.516
322 0.544
323 0.612
324 0.612
325 0.54
326 0.532
327 0.56
328 0.54
329 0.54
330 0.552
331 0.552
332 0.576
333 0.524
334 0.524
335 0.596
336 0.596
337 0.54
338 0.616
339 0.616
340 0.584
341 0.5
342 0.616
343 0.612
344 0.612
345 0.48
346 0.568
347 0.596
348 0.608
349 0.608
350 0.584
351 0.604
352 0.54
353 0.504
354 0.504
355 0.564
356 0.612
357 0.616
358 0.468
359 0.468
360 0.548
361 0.504
362 0.52
363 0.54
364 0.54
365 0.58
366 0.54
367 0.496
368 0.536
369 0.536
370 0.6
371 0.58
372 0.504
373 0.612
374 0.612
375 0.556
376 0.5
377 0.5
378 0.548
379 0.548
380 0.588
381 0.56
382 0.56
383 0.592
384 0.592
385 0.5
386 0.524
387 0.496
388 0.552
389 0.552
390 0.584
391 0.62
392 0.58
393 0.532
394 0.532
395 0.536
396 0.568
397 0.572
398 0.572
399 0.572
400 0.584
401 0.456
402 0.524
403 0.5
404 0.5
405 0.536
406 0.524
407 0.552
408 0.56
409 0.56
410 0.472
411 0.496
412 0.552
413 0.6
414 0.6
415 0.588
416 0.548
417 0.552
418 0.552
419 0.552
420 0.624
421 0.608
422 0.58
423 0.596
424 0.596
425 0.556
426 0.416
427 0.56
428 0.552
429 0.552
430 0.512
431 0.564
432 0.488
433 0.552
434 0.552
435 0.524
436 0.528
437 0.544
438 0.492
439 0.492
440 0.544
441 0.568
442 0.524
443 0.548
444 0.548
445 0.496
446 0.564
447 0.488
448 0.592
449 0.592
450 0.532
451 0.568
452 0.58
453 0.572
454 0.572
455 0.576
456 0.516
457 0.588
458 0.52
459 0.52
460 0.504
461 0.6
462 0.564
463 0.528
464 0.528
465 0.512
466 0.556
467 0.524
468 0.624
469 0.624
470 0.568
471 0.544
472 0.504
473 0.536
474 0.536
475 0.544
476 0.588
477 0.548
478 0.476
479 0.476
480 0.548
481 0.544
482 0.512
483 0.544
484 0.544
485 0.592
486 0.52
487 0.56
488 0.544
489 0.544
490 0.504
491 0.536
492 0.52
493 0.5
494 0.5
495 0.632
496 0.552
497 0.552
498 0.556
499 0.556
500 0.608
501 0.628
502 0.512
503 0.588
504 0.588
505 0.504
506 0.536
507 0.552
508 0.54
509 0.54
510 0.5
511 0.512
512 0.516
513 0.56
514 0.56
515 0.544
516 0.568
517 0.552
518 0.54
519 0.54
520 0.496
521 0.512
522 0.544
523 0.532
524 0.532
525 0.56
526 0.568
527 0.596
528 0.528
529 0.528
530 0.524
531 0.48
532 0.504
533 0.472
534 0.472
535 0.532
536 0.528
537 0.524
538 0.548
539 0.548
540 0.556
541 0.556
542 0.528
543 0.528
544 0.528
545 0.54
546 0.612
547 0.508
548 0.544
549 0.544
550 0.54
551 0.544
552 0.544
553 0.54
554 0.54
555 0.54
556 0.56
557 0.536
558 0.532
559 0.532
560 0.612
561 0.596
562 0.64
563 0.6
564 0.6
565 0.492
566 0.572
567 0.556
568 0.556
569 0.556
570 0.584
571 0.568
572 0.548
573 0.564
574 0.564
575 0.56
576 0.468
577 0.46
578 0.528
579 0.528
580 0.528
581 0.564
582 0.548
583 0.612
584 0.612
585 0.536
586 0.56
587 0.52
588 0.58
589 0.58
590 0.6
591 0.56
592 0.548
593 0.576
594 0.576
595 0.548
596 0.616
597 0.628
598 0.544
599 0.544
600 0.456
601 0.552
602 0.592
603 0.528
604 0.528
605 0.66
606 0.564
607 0.548
608 0.516
609 0.516
610 0.556
611 0.544
612 0.52
613 0.532
614 0.532
615 0.5
616 0.632
617 0.544
618 0.568
619 0.568
620 0.524
621 0.548
622 0.584
623 0.52
624 0.52
625 0.512
626 0.572
627 0.528
628 0.544
629 0.544
630 0.528
631 0.608
632 0.488
633 0.576
634 0.576
635 0.576
636 0.5
637 0.56
638 0.516
639 0.516
640 0.484
641 0.524
642 0.6
643 0.592
644 0.592
645 0.6
646 0.552
647 0.564
648 0.62
649 0.62
650 0.58
651 0.564
652 0.596
653 0.524
654 0.524
655 0.5
656 0.568
657 0.512
658 0.608
659 0.608
660 0.568
661 0.556
662 0.548
663 0.508
664 0.508
665 0.516
666 0.588
667 0.572
668 0.6
669 0.6
670 0.492
671 0.524
672 0.584
673 0.584
674 0.584
675 0.548
676 0.576
677 0.516
678 0.56
679 0.56
680 0.504
681 0.588
682 0.572
683 0.624
684 0.624
685 0.532
686 0.604
687 0.588
688 0.54
689 0.54
690 0.52
691 0.604
692 0.56
693 0.556
694 0.556
695 0.544
696 0.592
697 0.472
698 0.532
699 0.532
700 0.596
701 0.54
702 0.536
703 0.52
704 0.52
705 0.552
706 0.588
707 0.544
708 0.528
709 0.528
710 0.58
711 0.46
712 0.556
713 0.46
714 0.46
715 0.532
716 0.576
717 0.604
718 0.532
719 0.532
720 0.548
721 0.612
722 0.648
723 0.544
724 0.544
725 0.536
726 0.548
727 0.564
728 0.576
729 0.576
730 0.564
731 0.56
732 0.572
733 0.544
734 0.544
735 0.572
736 0.564
737 0.568
738 0.552
739 0.552
740 0.568
741 0.56
742 0.572
743 0.608
744 0.608
745 0.584
746 0.508
747 0.584
748 0.556
749 0.556
750 0.508
751 0.588
752 0.572
753 0.508
754 0.508
755 0.552
756 0.556
757 0.576
758 0.588
759 0.588
760 0.592
761 0.536
762 0.624
763 0.58
764 0.58
765 0.512
766 0.552
767 0.54
768 0.572
769 0.572
770 0.548
771 0.612
772 0.556
773 0.58
774 0.58
775 0.664
776 0.608
777 0.548
778 0.608
779 0.608
780 0.524
781 0.548
782 0.536
783 0.568
784 0.568
785 0.536
786 0.568
787 0.504
788 0.56
789 0.56
790 0.524
791 0.596
792 0.628
793 0.604
794 0.604
795 0.588
796 0.6
797 0.476
798 0.556
799 0.556
800 0.576
801 0.52
802 0.572
803 0.572
804 0.572
805 0.544
806 0.536
807 0.608
808 0.556
809 0.556
810 0.512
811 0.52
812 0.584
813 0.596
814 0.596
815 0.54
816 0.584
817 0.592
818 0.548
819 0.548
820 0.58
821 0.572
822 0.544
823 0.632
824 0.632
825 0.64
826 0.552
827 0.536
828 0.624
829 0.624
830 0.576
831 0.556
832 0.552
833 0.6
834 0.6
835 0.596
836 0.56
837 0.564
838 0.528
839 0.528
840 0.436
841 0.528
842 0.544
843 0.556
844 0.556
845 0.512
846 0.568
847 0.56
848 0.564
849 0.564
850 0.516
851 0.66
852 0.484
853 0.548
854 0.548
855 0.568
856 0.6
857 0.604
858 0.628
859 0.628
860 0.588
861 0.524
862 0.572
863 0.56
864 0.56
865 0.608
866 0.532
867 0.636
868 0.572
869 0.572
870 0.564
871 0.56
872 0.58
873 0.604
874 0.604
875 0.624
876 0.588
877 0.556
878 0.58
879 0.58
880 0.616
881 0.576
882 0.596
883 0.636
884 0.636
885 0.588
886 0.624
887 0.596
888 0.52
889 0.52
890 0.536
891 0.588
892 0.592
893 0.572
894 0.572
895 0.596
896 0.588
897 0.54
898 0.576
899 0.576
900 0.564
901 0.564
902 0.56
903 0.5
904 0.5
905 0.624
906 0.604
907 0.54
908 0.556
909 0.556
910 0.588
911 0.544
912 0.552
913 0.644
914 0.644
915 0.596
916 0.612
917 0.584
918 0.504
919 0.504
920 0.6
921 0.648
922 0.576
923 0.628
924 0.628
925 0.648
926 0.584
927 0.64
928 0.548
929 0.548
930 0.584
931 0.628
932 0.596
933 0.616
934 0.616
935 0.58
936 0.544
937 0.6
938 0.6
939 0.6
940 0.592
941 0.56
942 0.604
943 0.572
944 0.572
945 0.628
946 0.632
947 0.608
948 0.608
949 0.608
950 0.608
951 0.58
952 0.616
953 0.488
954 0.488
955 0.604
956 0.612
957 0.652
958 0.624
959 0.624
960 0.608
961 0.62
962 0.564
963 0.556
964 0.556
965 0.608
966 0.596
967 0.536
968 0.568
969 0.568
970 0.564
971 0.672
972 0.544
973 0.54
974 0.54
975 0.604
976 0.556
977 0.588
978 0.604
979 0.604
980 0.616
981 0.512
982 0.596
983 0.544
984 0.544
985 0.552
986 0.608
987 0.672
988 0.54
989 0.54
990 0.62
991 0.572
992 0.488
993 0.576
994 0.576
995 0.6
996 0.528
997 0.584
998 0.464
};
\addlegendentry{GPPO}
\end{axis}

\end{tikzpicture}

